MetroSets: Visualizing Sets as Metro Maps

We propose MetroSets, a new, flexible online tool for visualizing set systems using the metro map metaphor. We model a given set system as a hypergraph $\mathcal{H} = (V, \mathcal{S})$, consisting of a set $V$ of vertices and a set $\mathcal{S}$, which contains subsets of $V$ called hyperedges. Our system then computes a metro map representation of $\mathcal{H}$, where each hyperedge $E$ in $\mathcal{S}$ corresponds to a metro line and each vertex corresponds to a metro station. Vertices that appear in two or more hyperedges are drawn as interchanges in the metro map, connecting the different sets. MetroSets is based on a modular 4-step pipeline which constructs and optimizes a path-based hypergraph support, which is then drawn and schematized using metro map layout algorithms. We propose and implement multiple algorithms for each step of the MetroSet pipeline and provide a functional prototype with easy-to-use preset configurations. Furthermore, using several real-world datasets, we perform an extensive quantitative evaluation of the impact of different pipeline stages on desirable properties of the generated maps, such as octolinearity, monotonicity, and edge uniformity.

==> graphics/time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/kumarbis/.local/share/virtualenvs/Metro-Web-QNz4rzzo/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/kumarbis/.local/share/virtualenvs/Metro-Web-QNz4rzzo/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/kumarbis/.local/share/virtualenvs/Metro-Web-QNz4rzzo/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.290000in}{4.820000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.290000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.290000in}{4.820000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036250in}{0.530200in}}%
\pgfpathlineto{\pgfqpoint{7.461000in}{0.530200in}}%
\pgfpathlineto{\pgfqpoint{7.461000in}{4.241600in}}%
\pgfpathlineto{\pgfqpoint{1.036250in}{4.241600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147022in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147022in,y=0.432978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368565in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590108in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811651in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033194in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033194in,y=0.432978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254737in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476280in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697823in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919366in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919366in,y=0.432978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140909in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362453in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583996in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805539in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.805539in,y=0.432978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027082in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248625in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470168in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691711in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.691711in,y=0.432978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913254in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134797in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356341in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577884in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.577884in,y=0.432978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.799427in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.020970in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242513in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.464056in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.464056in,y=0.432978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.685599in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907142in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.128685in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350228in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350228in,y=0.432978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.248625in,y=0.243009in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Number of Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036250in}{0.646859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718148in,y=0.594098in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036250in}{1.417161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718148in,y=1.364399in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036250in}{2.187462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718148in,y=2.134700in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036250in}{2.957763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718148in,y=2.905002in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036250in}{3.728065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629783in,y=3.675303in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574227in,y=2.385900in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036250in}{0.530200in}}%
\pgfpathlineto{\pgfqpoint{1.036250in}{4.241600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.461000in}{0.530200in}}%
\pgfpathlineto{\pgfqpoint{7.461000in}{4.241600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036250in}{0.530200in}}%
\pgfpathlineto{\pgfqpoint{7.461000in}{0.530200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036250in}{4.241600in}}%
\pgfpathlineto{\pgfqpoint{7.461000in}{4.241600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108764in}{0.690361in}}%
\pgfpathcurveto{\pgfqpoint{1.115210in}{0.690361in}}{\pgfqpoint{1.121393in}{0.692922in}}{\pgfqpoint{1.125950in}{0.697480in}}%
\pgfpathcurveto{\pgfqpoint{1.130508in}{0.702037in}}{\pgfqpoint{1.133069in}{0.708220in}}{\pgfqpoint{1.133069in}{0.714666in}}%
\pgfpathcurveto{\pgfqpoint{1.133069in}{0.721112in}}{\pgfqpoint{1.130508in}{0.727295in}}{\pgfqpoint{1.125950in}{0.731853in}}%
\pgfpathcurveto{\pgfqpoint{1.121393in}{0.736411in}}{\pgfqpoint{1.115210in}{0.738972in}}{\pgfqpoint{1.108764in}{0.738972in}}%
\pgfpathcurveto{\pgfqpoint{1.102318in}{0.738972in}}{\pgfqpoint{1.096135in}{0.736411in}}{\pgfqpoint{1.091577in}{0.731853in}}%
\pgfpathcurveto{\pgfqpoint{1.087019in}{0.727295in}}{\pgfqpoint{1.084458in}{0.721112in}}{\pgfqpoint{1.084458in}{0.714666in}}%
\pgfpathcurveto{\pgfqpoint{1.084458in}{0.708220in}}{\pgfqpoint{1.087019in}{0.702037in}}{\pgfqpoint{1.091577in}{0.697480in}}%
\pgfpathcurveto{\pgfqpoint{1.096135in}{0.692922in}}{\pgfqpoint{1.102318in}{0.690361in}}{\pgfqpoint{1.108764in}{0.690361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186500in}{0.692255in}}%
\pgfpathcurveto{\pgfqpoint{1.192946in}{0.692255in}}{\pgfqpoint{1.199129in}{0.694816in}}{\pgfqpoint{1.203687in}{0.699374in}}%
\pgfpathcurveto{\pgfqpoint{1.208245in}{0.703932in}}{\pgfqpoint{1.210806in}{0.710115in}}{\pgfqpoint{1.210806in}{0.716561in}}%
\pgfpathcurveto{\pgfqpoint{1.210806in}{0.723007in}}{\pgfqpoint{1.208245in}{0.729189in}}{\pgfqpoint{1.203687in}{0.733747in}}%
\pgfpathcurveto{\pgfqpoint{1.199129in}{0.738305in}}{\pgfqpoint{1.192946in}{0.740866in}}{\pgfqpoint{1.186500in}{0.740866in}}%
\pgfpathcurveto{\pgfqpoint{1.180054in}{0.740866in}}{\pgfqpoint{1.173871in}{0.738305in}}{\pgfqpoint{1.169313in}{0.733747in}}%
\pgfpathcurveto{\pgfqpoint{1.164756in}{0.729189in}}{\pgfqpoint{1.162195in}{0.723007in}}{\pgfqpoint{1.162195in}{0.716561in}}%
\pgfpathcurveto{\pgfqpoint{1.162195in}{0.710115in}}{\pgfqpoint{1.164756in}{0.703932in}}{\pgfqpoint{1.169313in}{0.699374in}}%
\pgfpathcurveto{\pgfqpoint{1.173871in}{0.694816in}}{\pgfqpoint{1.180054in}{0.692255in}}{\pgfqpoint{1.186500in}{0.692255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178223in}{0.689992in}}%
\pgfpathcurveto{\pgfqpoint{1.184669in}{0.689992in}}{\pgfqpoint{1.190851in}{0.692553in}}{\pgfqpoint{1.195409in}{0.697111in}}%
\pgfpathcurveto{\pgfqpoint{1.199967in}{0.701669in}}{\pgfqpoint{1.202528in}{0.707851in}}{\pgfqpoint{1.202528in}{0.714297in}}%
\pgfpathcurveto{\pgfqpoint{1.202528in}{0.720743in}}{\pgfqpoint{1.199967in}{0.726926in}}{\pgfqpoint{1.195409in}{0.731484in}}%
\pgfpathcurveto{\pgfqpoint{1.190851in}{0.736042in}}{\pgfqpoint{1.184669in}{0.738603in}}{\pgfqpoint{1.178223in}{0.738603in}}%
\pgfpathcurveto{\pgfqpoint{1.171777in}{0.738603in}}{\pgfqpoint{1.165594in}{0.736042in}}{\pgfqpoint{1.161036in}{0.731484in}}%
\pgfpathcurveto{\pgfqpoint{1.156478in}{0.726926in}}{\pgfqpoint{1.153917in}{0.720743in}}{\pgfqpoint{1.153917in}{0.714297in}}%
\pgfpathcurveto{\pgfqpoint{1.153917in}{0.707851in}}{\pgfqpoint{1.156478in}{0.701669in}}{\pgfqpoint{1.161036in}{0.697111in}}%
\pgfpathcurveto{\pgfqpoint{1.165594in}{0.692553in}}{\pgfqpoint{1.171777in}{0.689992in}}{\pgfqpoint{1.178223in}{0.689992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110979in}{0.688183in}}%
\pgfpathcurveto{\pgfqpoint{1.117425in}{0.688183in}}{\pgfqpoint{1.123607in}{0.690744in}}{\pgfqpoint{1.128165in}{0.695301in}}%
\pgfpathcurveto{\pgfqpoint{1.132723in}{0.699859in}}{\pgfqpoint{1.135284in}{0.706042in}}{\pgfqpoint{1.135284in}{0.712488in}}%
\pgfpathcurveto{\pgfqpoint{1.135284in}{0.718934in}}{\pgfqpoint{1.132723in}{0.725117in}}{\pgfqpoint{1.128165in}{0.729675in}}%
\pgfpathcurveto{\pgfqpoint{1.123607in}{0.734233in}}{\pgfqpoint{1.117425in}{0.736794in}}{\pgfqpoint{1.110979in}{0.736794in}}%
\pgfpathcurveto{\pgfqpoint{1.104533in}{0.736794in}}{\pgfqpoint{1.098350in}{0.734233in}}{\pgfqpoint{1.093792in}{0.729675in}}%
\pgfpathcurveto{\pgfqpoint{1.089234in}{0.725117in}}{\pgfqpoint{1.086673in}{0.718934in}}{\pgfqpoint{1.086673in}{0.712488in}}%
\pgfpathcurveto{\pgfqpoint{1.086673in}{0.706042in}}{\pgfqpoint{1.089234in}{0.699859in}}{\pgfqpoint{1.093792in}{0.695301in}}%
\pgfpathcurveto{\pgfqpoint{1.098350in}{0.690744in}}{\pgfqpoint{1.104533in}{0.688183in}}{\pgfqpoint{1.110979in}{0.688183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145753in}{0.682983in}}%
\pgfpathcurveto{\pgfqpoint{1.152199in}{0.682983in}}{\pgfqpoint{1.158382in}{0.685544in}}{\pgfqpoint{1.162939in}{0.690102in}}%
\pgfpathcurveto{\pgfqpoint{1.167497in}{0.694660in}}{\pgfqpoint{1.170058in}{0.700843in}}{\pgfqpoint{1.170058in}{0.707289in}}%
\pgfpathcurveto{\pgfqpoint{1.170058in}{0.713734in}}{\pgfqpoint{1.167497in}{0.719917in}}{\pgfqpoint{1.162939in}{0.724475in}}%
\pgfpathcurveto{\pgfqpoint{1.158382in}{0.729033in}}{\pgfqpoint{1.152199in}{0.731594in}}{\pgfqpoint{1.145753in}{0.731594in}}%
\pgfpathcurveto{\pgfqpoint{1.139307in}{0.731594in}}{\pgfqpoint{1.133124in}{0.729033in}}{\pgfqpoint{1.128566in}{0.724475in}}%
\pgfpathcurveto{\pgfqpoint{1.124008in}{0.719917in}}{\pgfqpoint{1.121447in}{0.713734in}}{\pgfqpoint{1.121447in}{0.707289in}}%
\pgfpathcurveto{\pgfqpoint{1.121447in}{0.700843in}}{\pgfqpoint{1.124008in}{0.694660in}}{\pgfqpoint{1.128566in}{0.690102in}}%
\pgfpathcurveto{\pgfqpoint{1.133124in}{0.685544in}}{\pgfqpoint{1.139307in}{0.682983in}}{\pgfqpoint{1.145753in}{0.682983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170453in}{0.679300in}}%
\pgfpathcurveto{\pgfqpoint{1.176899in}{0.679300in}}{\pgfqpoint{1.183082in}{0.681861in}}{\pgfqpoint{1.187640in}{0.686419in}}%
\pgfpathcurveto{\pgfqpoint{1.192197in}{0.690977in}}{\pgfqpoint{1.194758in}{0.697160in}}{\pgfqpoint{1.194758in}{0.703606in}}%
\pgfpathcurveto{\pgfqpoint{1.194758in}{0.710051in}}{\pgfqpoint{1.192197in}{0.716234in}}{\pgfqpoint{1.187640in}{0.720792in}}%
\pgfpathcurveto{\pgfqpoint{1.183082in}{0.725350in}}{\pgfqpoint{1.176899in}{0.727911in}}{\pgfqpoint{1.170453in}{0.727911in}}%
\pgfpathcurveto{\pgfqpoint{1.164007in}{0.727911in}}{\pgfqpoint{1.157824in}{0.725350in}}{\pgfqpoint{1.153266in}{0.720792in}}%
\pgfpathcurveto{\pgfqpoint{1.148708in}{0.716234in}}{\pgfqpoint{1.146147in}{0.710051in}}{\pgfqpoint{1.146147in}{0.703606in}}%
\pgfpathcurveto{\pgfqpoint{1.146147in}{0.697160in}}{\pgfqpoint{1.148708in}{0.690977in}}{\pgfqpoint{1.153266in}{0.686419in}}%
\pgfpathcurveto{\pgfqpoint{1.157824in}{0.681861in}}{\pgfqpoint{1.164007in}{0.679300in}}{\pgfqpoint{1.170453in}{0.679300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098127in}{0.677599in}}%
\pgfpathcurveto{\pgfqpoint{1.104573in}{0.677599in}}{\pgfqpoint{1.110756in}{0.680160in}}{\pgfqpoint{1.115314in}{0.684718in}}%
\pgfpathcurveto{\pgfqpoint{1.119872in}{0.689276in}}{\pgfqpoint{1.122433in}{0.695459in}}{\pgfqpoint{1.122433in}{0.701904in}}%
\pgfpathcurveto{\pgfqpoint{1.122433in}{0.708350in}}{\pgfqpoint{1.119872in}{0.714533in}}{\pgfqpoint{1.115314in}{0.719091in}}%
\pgfpathcurveto{\pgfqpoint{1.110756in}{0.723649in}}{\pgfqpoint{1.104573in}{0.726210in}}{\pgfqpoint{1.098127in}{0.726210in}}%
\pgfpathcurveto{\pgfqpoint{1.091682in}{0.726210in}}{\pgfqpoint{1.085499in}{0.723649in}}{\pgfqpoint{1.080941in}{0.719091in}}%
\pgfpathcurveto{\pgfqpoint{1.076383in}{0.714533in}}{\pgfqpoint{1.073822in}{0.708350in}}{\pgfqpoint{1.073822in}{0.701904in}}%
\pgfpathcurveto{\pgfqpoint{1.073822in}{0.695459in}}{\pgfqpoint{1.076383in}{0.689276in}}{\pgfqpoint{1.080941in}{0.684718in}}%
\pgfpathcurveto{\pgfqpoint{1.085499in}{0.680160in}}{\pgfqpoint{1.091682in}{0.677599in}}{\pgfqpoint{1.098127in}{0.677599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116160in}{0.676053in}}%
\pgfpathcurveto{\pgfqpoint{1.122606in}{0.676053in}}{\pgfqpoint{1.128789in}{0.678614in}}{\pgfqpoint{1.133347in}{0.683172in}}%
\pgfpathcurveto{\pgfqpoint{1.137905in}{0.687730in}}{\pgfqpoint{1.140466in}{0.693913in}}{\pgfqpoint{1.140466in}{0.700359in}}%
\pgfpathcurveto{\pgfqpoint{1.140466in}{0.706805in}}{\pgfqpoint{1.137905in}{0.712988in}}{\pgfqpoint{1.133347in}{0.717546in}}%
\pgfpathcurveto{\pgfqpoint{1.128789in}{0.722103in}}{\pgfqpoint{1.122606in}{0.724664in}}{\pgfqpoint{1.116160in}{0.724664in}}%
\pgfpathcurveto{\pgfqpoint{1.109714in}{0.724664in}}{\pgfqpoint{1.103532in}{0.722103in}}{\pgfqpoint{1.098974in}{0.717546in}}%
\pgfpathcurveto{\pgfqpoint{1.094416in}{0.712988in}}{\pgfqpoint{1.091855in}{0.706805in}}{\pgfqpoint{1.091855in}{0.700359in}}%
\pgfpathcurveto{\pgfqpoint{1.091855in}{0.693913in}}{\pgfqpoint{1.094416in}{0.687730in}}{\pgfqpoint{1.098974in}{0.683172in}}%
\pgfpathcurveto{\pgfqpoint{1.103532in}{0.678614in}}{\pgfqpoint{1.109714in}{0.676053in}}{\pgfqpoint{1.116160in}{0.676053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132276in}{0.683289in}}%
\pgfpathcurveto{\pgfqpoint{1.138722in}{0.683289in}}{\pgfqpoint{1.144905in}{0.685850in}}{\pgfqpoint{1.149462in}{0.690408in}}%
\pgfpathcurveto{\pgfqpoint{1.154020in}{0.694966in}}{\pgfqpoint{1.156581in}{0.701148in}}{\pgfqpoint{1.156581in}{0.707594in}}%
\pgfpathcurveto{\pgfqpoint{1.156581in}{0.714040in}}{\pgfqpoint{1.154020in}{0.720223in}}{\pgfqpoint{1.149462in}{0.724781in}}%
\pgfpathcurveto{\pgfqpoint{1.144905in}{0.729339in}}{\pgfqpoint{1.138722in}{0.731900in}}{\pgfqpoint{1.132276in}{0.731900in}}%
\pgfpathcurveto{\pgfqpoint{1.125830in}{0.731900in}}{\pgfqpoint{1.119647in}{0.729339in}}{\pgfqpoint{1.115089in}{0.724781in}}%
\pgfpathcurveto{\pgfqpoint{1.110531in}{0.720223in}}{\pgfqpoint{1.107970in}{0.714040in}}{\pgfqpoint{1.107970in}{0.707594in}}%
\pgfpathcurveto{\pgfqpoint{1.107970in}{0.701148in}}{\pgfqpoint{1.110531in}{0.694966in}}{\pgfqpoint{1.115089in}{0.690408in}}%
\pgfpathcurveto{\pgfqpoint{1.119647in}{0.685850in}}{\pgfqpoint{1.125830in}{0.683289in}}{\pgfqpoint{1.132276in}{0.683289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132642in}{0.681552in}}%
\pgfpathcurveto{\pgfqpoint{1.139088in}{0.681552in}}{\pgfqpoint{1.145271in}{0.684113in}}{\pgfqpoint{1.149829in}{0.688671in}}%
\pgfpathcurveto{\pgfqpoint{1.154386in}{0.693229in}}{\pgfqpoint{1.156947in}{0.699412in}}{\pgfqpoint{1.156947in}{0.705858in}}%
\pgfpathcurveto{\pgfqpoint{1.156947in}{0.712304in}}{\pgfqpoint{1.154386in}{0.718487in}}{\pgfqpoint{1.149829in}{0.723045in}}%
\pgfpathcurveto{\pgfqpoint{1.145271in}{0.727603in}}{\pgfqpoint{1.139088in}{0.730163in}}{\pgfqpoint{1.132642in}{0.730163in}}%
\pgfpathcurveto{\pgfqpoint{1.126196in}{0.730163in}}{\pgfqpoint{1.120013in}{0.727603in}}{\pgfqpoint{1.115455in}{0.723045in}}%
\pgfpathcurveto{\pgfqpoint{1.110897in}{0.718487in}}{\pgfqpoint{1.108336in}{0.712304in}}{\pgfqpoint{1.108336in}{0.705858in}}%
\pgfpathcurveto{\pgfqpoint{1.108336in}{0.699412in}}{\pgfqpoint{1.110897in}{0.693229in}}{\pgfqpoint{1.115455in}{0.688671in}}%
\pgfpathcurveto{\pgfqpoint{1.120013in}{0.684113in}}{\pgfqpoint{1.126196in}{0.681552in}}{\pgfqpoint{1.132642in}{0.681552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174389in}{0.680993in}}%
\pgfpathcurveto{\pgfqpoint{1.180835in}{0.680993in}}{\pgfqpoint{1.187017in}{0.683554in}}{\pgfqpoint{1.191575in}{0.688112in}}%
\pgfpathcurveto{\pgfqpoint{1.196133in}{0.692670in}}{\pgfqpoint{1.198694in}{0.698853in}}{\pgfqpoint{1.198694in}{0.705299in}}%
\pgfpathcurveto{\pgfqpoint{1.198694in}{0.711745in}}{\pgfqpoint{1.196133in}{0.717927in}}{\pgfqpoint{1.191575in}{0.722485in}}%
\pgfpathcurveto{\pgfqpoint{1.187017in}{0.727043in}}{\pgfqpoint{1.180835in}{0.729604in}}{\pgfqpoint{1.174389in}{0.729604in}}%
\pgfpathcurveto{\pgfqpoint{1.167943in}{0.729604in}}{\pgfqpoint{1.161760in}{0.727043in}}{\pgfqpoint{1.157202in}{0.722485in}}%
\pgfpathcurveto{\pgfqpoint{1.152644in}{0.717927in}}{\pgfqpoint{1.150083in}{0.711745in}}{\pgfqpoint{1.150083in}{0.705299in}}%
\pgfpathcurveto{\pgfqpoint{1.150083in}{0.698853in}}{\pgfqpoint{1.152644in}{0.692670in}}{\pgfqpoint{1.157202in}{0.688112in}}%
\pgfpathcurveto{\pgfqpoint{1.161760in}{0.683554in}}{\pgfqpoint{1.167943in}{0.680993in}}{\pgfqpoint{1.174389in}{0.680993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151141in}{0.685625in}}%
\pgfpathcurveto{\pgfqpoint{1.157587in}{0.685625in}}{\pgfqpoint{1.163770in}{0.688186in}}{\pgfqpoint{1.168327in}{0.692744in}}%
\pgfpathcurveto{\pgfqpoint{1.172885in}{0.697302in}}{\pgfqpoint{1.175446in}{0.703485in}}{\pgfqpoint{1.175446in}{0.709931in}}%
\pgfpathcurveto{\pgfqpoint{1.175446in}{0.716377in}}{\pgfqpoint{1.172885in}{0.722560in}}{\pgfqpoint{1.168327in}{0.727118in}}%
\pgfpathcurveto{\pgfqpoint{1.163770in}{0.731676in}}{\pgfqpoint{1.157587in}{0.734237in}}{\pgfqpoint{1.151141in}{0.734237in}}%
\pgfpathcurveto{\pgfqpoint{1.144695in}{0.734237in}}{\pgfqpoint{1.138512in}{0.731676in}}{\pgfqpoint{1.133954in}{0.727118in}}%
\pgfpathcurveto{\pgfqpoint{1.129396in}{0.722560in}}{\pgfqpoint{1.126835in}{0.716377in}}{\pgfqpoint{1.126835in}{0.709931in}}%
\pgfpathcurveto{\pgfqpoint{1.126835in}{0.703485in}}{\pgfqpoint{1.129396in}{0.697302in}}{\pgfqpoint{1.133954in}{0.692744in}}%
\pgfpathcurveto{\pgfqpoint{1.138512in}{0.688186in}}{\pgfqpoint{1.144695in}{0.685625in}}{\pgfqpoint{1.151141in}{0.685625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196656in}{0.685712in}}%
\pgfpathcurveto{\pgfqpoint{1.203102in}{0.685712in}}{\pgfqpoint{1.209284in}{0.688273in}}{\pgfqpoint{1.213842in}{0.692831in}}%
\pgfpathcurveto{\pgfqpoint{1.218400in}{0.697389in}}{\pgfqpoint{1.220961in}{0.703571in}}{\pgfqpoint{1.220961in}{0.710017in}}%
\pgfpathcurveto{\pgfqpoint{1.220961in}{0.716463in}}{\pgfqpoint{1.218400in}{0.722646in}}{\pgfqpoint{1.213842in}{0.727204in}}%
\pgfpathcurveto{\pgfqpoint{1.209284in}{0.731762in}}{\pgfqpoint{1.203102in}{0.734323in}}{\pgfqpoint{1.196656in}{0.734323in}}%
\pgfpathcurveto{\pgfqpoint{1.190210in}{0.734323in}}{\pgfqpoint{1.184027in}{0.731762in}}{\pgfqpoint{1.179469in}{0.727204in}}%
\pgfpathcurveto{\pgfqpoint{1.174911in}{0.722646in}}{\pgfqpoint{1.172350in}{0.716463in}}{\pgfqpoint{1.172350in}{0.710017in}}%
\pgfpathcurveto{\pgfqpoint{1.172350in}{0.703571in}}{\pgfqpoint{1.174911in}{0.697389in}}{\pgfqpoint{1.179469in}{0.692831in}}%
\pgfpathcurveto{\pgfqpoint{1.184027in}{0.688273in}}{\pgfqpoint{1.190210in}{0.685712in}}{\pgfqpoint{1.196656in}{0.685712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100022in}{0.686130in}}%
\pgfpathcurveto{\pgfqpoint{1.106468in}{0.686130in}}{\pgfqpoint{1.112650in}{0.688691in}}{\pgfqpoint{1.117208in}{0.693249in}}%
\pgfpathcurveto{\pgfqpoint{1.121766in}{0.697807in}}{\pgfqpoint{1.124327in}{0.703989in}}{\pgfqpoint{1.124327in}{0.710435in}}%
\pgfpathcurveto{\pgfqpoint{1.124327in}{0.716881in}}{\pgfqpoint{1.121766in}{0.723064in}}{\pgfqpoint{1.117208in}{0.727622in}}%
\pgfpathcurveto{\pgfqpoint{1.112650in}{0.732180in}}{\pgfqpoint{1.106468in}{0.734741in}}{\pgfqpoint{1.100022in}{0.734741in}}%
\pgfpathcurveto{\pgfqpoint{1.093576in}{0.734741in}}{\pgfqpoint{1.087393in}{0.732180in}}{\pgfqpoint{1.082835in}{0.727622in}}%
\pgfpathcurveto{\pgfqpoint{1.078277in}{0.723064in}}{\pgfqpoint{1.075716in}{0.716881in}}{\pgfqpoint{1.075716in}{0.710435in}}%
\pgfpathcurveto{\pgfqpoint{1.075716in}{0.703989in}}{\pgfqpoint{1.078277in}{0.697807in}}{\pgfqpoint{1.082835in}{0.693249in}}%
\pgfpathcurveto{\pgfqpoint{1.087393in}{0.688691in}}{\pgfqpoint{1.093576in}{0.686130in}}{\pgfqpoint{1.100022in}{0.686130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132521in}{0.681723in}}%
\pgfpathcurveto{\pgfqpoint{1.138966in}{0.681723in}}{\pgfqpoint{1.145149in}{0.684284in}}{\pgfqpoint{1.149707in}{0.688842in}}%
\pgfpathcurveto{\pgfqpoint{1.154265in}{0.693400in}}{\pgfqpoint{1.156826in}{0.699582in}}{\pgfqpoint{1.156826in}{0.706028in}}%
\pgfpathcurveto{\pgfqpoint{1.156826in}{0.712474in}}{\pgfqpoint{1.154265in}{0.718657in}}{\pgfqpoint{1.149707in}{0.723215in}}%
\pgfpathcurveto{\pgfqpoint{1.145149in}{0.727773in}}{\pgfqpoint{1.138966in}{0.730334in}}{\pgfqpoint{1.132521in}{0.730334in}}%
\pgfpathcurveto{\pgfqpoint{1.126075in}{0.730334in}}{\pgfqpoint{1.119892in}{0.727773in}}{\pgfqpoint{1.115334in}{0.723215in}}%
\pgfpathcurveto{\pgfqpoint{1.110776in}{0.718657in}}{\pgfqpoint{1.108215in}{0.712474in}}{\pgfqpoint{1.108215in}{0.706028in}}%
\pgfpathcurveto{\pgfqpoint{1.108215in}{0.699582in}}{\pgfqpoint{1.110776in}{0.693400in}}{\pgfqpoint{1.115334in}{0.688842in}}%
\pgfpathcurveto{\pgfqpoint{1.119892in}{0.684284in}}{\pgfqpoint{1.126075in}{0.681723in}}{\pgfqpoint{1.132521in}{0.681723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162831in}{0.711019in}}%
\pgfpathcurveto{\pgfqpoint{1.169277in}{0.711019in}}{\pgfqpoint{1.175460in}{0.713580in}}{\pgfqpoint{1.180018in}{0.718138in}}%
\pgfpathcurveto{\pgfqpoint{1.184576in}{0.722696in}}{\pgfqpoint{1.187137in}{0.728879in}}{\pgfqpoint{1.187137in}{0.735325in}}%
\pgfpathcurveto{\pgfqpoint{1.187137in}{0.741771in}}{\pgfqpoint{1.184576in}{0.747953in}}{\pgfqpoint{1.180018in}{0.752511in}}%
\pgfpathcurveto{\pgfqpoint{1.175460in}{0.757069in}}{\pgfqpoint{1.169277in}{0.759630in}}{\pgfqpoint{1.162831in}{0.759630in}}%
\pgfpathcurveto{\pgfqpoint{1.156385in}{0.759630in}}{\pgfqpoint{1.150202in}{0.757069in}}{\pgfqpoint{1.145644in}{0.752511in}}%
\pgfpathcurveto{\pgfqpoint{1.141086in}{0.747953in}}{\pgfqpoint{1.138525in}{0.741771in}}{\pgfqpoint{1.138525in}{0.735325in}}%
\pgfpathcurveto{\pgfqpoint{1.138525in}{0.728879in}}{\pgfqpoint{1.141086in}{0.722696in}}{\pgfqpoint{1.145644in}{0.718138in}}%
\pgfpathcurveto{\pgfqpoint{1.150202in}{0.713580in}}{\pgfqpoint{1.156385in}{0.711019in}}{\pgfqpoint{1.162831in}{0.711019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150001in}{0.700441in}}%
\pgfpathcurveto{\pgfqpoint{1.156446in}{0.700441in}}{\pgfqpoint{1.162629in}{0.703002in}}{\pgfqpoint{1.167187in}{0.707560in}}%
\pgfpathcurveto{\pgfqpoint{1.171745in}{0.712118in}}{\pgfqpoint{1.174306in}{0.718300in}}{\pgfqpoint{1.174306in}{0.724746in}}%
\pgfpathcurveto{\pgfqpoint{1.174306in}{0.731192in}}{\pgfqpoint{1.171745in}{0.737375in}}{\pgfqpoint{1.167187in}{0.741933in}}%
\pgfpathcurveto{\pgfqpoint{1.162629in}{0.746491in}}{\pgfqpoint{1.156446in}{0.749052in}}{\pgfqpoint{1.150001in}{0.749052in}}%
\pgfpathcurveto{\pgfqpoint{1.143555in}{0.749052in}}{\pgfqpoint{1.137372in}{0.746491in}}{\pgfqpoint{1.132814in}{0.741933in}}%
\pgfpathcurveto{\pgfqpoint{1.128256in}{0.737375in}}{\pgfqpoint{1.125695in}{0.731192in}}{\pgfqpoint{1.125695in}{0.724746in}}%
\pgfpathcurveto{\pgfqpoint{1.125695in}{0.718300in}}{\pgfqpoint{1.128256in}{0.712118in}}{\pgfqpoint{1.132814in}{0.707560in}}%
\pgfpathcurveto{\pgfqpoint{1.137372in}{0.703002in}}{\pgfqpoint{1.143555in}{0.700441in}}{\pgfqpoint{1.150001in}{0.700441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153211in}{0.689952in}}%
\pgfpathcurveto{\pgfqpoint{1.159657in}{0.689952in}}{\pgfqpoint{1.165839in}{0.692513in}}{\pgfqpoint{1.170397in}{0.697071in}}%
\pgfpathcurveto{\pgfqpoint{1.174955in}{0.701629in}}{\pgfqpoint{1.177516in}{0.707812in}}{\pgfqpoint{1.177516in}{0.714258in}}%
\pgfpathcurveto{\pgfqpoint{1.177516in}{0.720704in}}{\pgfqpoint{1.174955in}{0.726887in}}{\pgfqpoint{1.170397in}{0.731445in}}%
\pgfpathcurveto{\pgfqpoint{1.165839in}{0.736002in}}{\pgfqpoint{1.159657in}{0.738563in}}{\pgfqpoint{1.153211in}{0.738563in}}%
\pgfpathcurveto{\pgfqpoint{1.146765in}{0.738563in}}{\pgfqpoint{1.140582in}{0.736002in}}{\pgfqpoint{1.136024in}{0.731445in}}%
\pgfpathcurveto{\pgfqpoint{1.131466in}{0.726887in}}{\pgfqpoint{1.128905in}{0.720704in}}{\pgfqpoint{1.128905in}{0.714258in}}%
\pgfpathcurveto{\pgfqpoint{1.128905in}{0.707812in}}{\pgfqpoint{1.131466in}{0.701629in}}{\pgfqpoint{1.136024in}{0.697071in}}%
\pgfpathcurveto{\pgfqpoint{1.140582in}{0.692513in}}{\pgfqpoint{1.146765in}{0.689952in}}{\pgfqpoint{1.153211in}{0.689952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199871in}{0.680509in}}%
\pgfpathcurveto{\pgfqpoint{1.206317in}{0.680509in}}{\pgfqpoint{1.212500in}{0.683070in}}{\pgfqpoint{1.217058in}{0.687628in}}%
\pgfpathcurveto{\pgfqpoint{1.221616in}{0.692186in}}{\pgfqpoint{1.224177in}{0.698369in}}{\pgfqpoint{1.224177in}{0.704815in}}%
\pgfpathcurveto{\pgfqpoint{1.224177in}{0.711261in}}{\pgfqpoint{1.221616in}{0.717443in}}{\pgfqpoint{1.217058in}{0.722001in}}%
\pgfpathcurveto{\pgfqpoint{1.212500in}{0.726559in}}{\pgfqpoint{1.206317in}{0.729120in}}{\pgfqpoint{1.199871in}{0.729120in}}%
\pgfpathcurveto{\pgfqpoint{1.193425in}{0.729120in}}{\pgfqpoint{1.187242in}{0.726559in}}{\pgfqpoint{1.182684in}{0.722001in}}%
\pgfpathcurveto{\pgfqpoint{1.178127in}{0.717443in}}{\pgfqpoint{1.175566in}{0.711261in}}{\pgfqpoint{1.175566in}{0.704815in}}%
\pgfpathcurveto{\pgfqpoint{1.175566in}{0.698369in}}{\pgfqpoint{1.178127in}{0.692186in}}{\pgfqpoint{1.182684in}{0.687628in}}%
\pgfpathcurveto{\pgfqpoint{1.187242in}{0.683070in}}{\pgfqpoint{1.193425in}{0.680509in}}{\pgfqpoint{1.199871in}{0.680509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179263in}{0.688829in}}%
\pgfpathcurveto{\pgfqpoint{1.185709in}{0.688829in}}{\pgfqpoint{1.191892in}{0.691390in}}{\pgfqpoint{1.196450in}{0.695948in}}%
\pgfpathcurveto{\pgfqpoint{1.201008in}{0.700506in}}{\pgfqpoint{1.203569in}{0.706689in}}{\pgfqpoint{1.203569in}{0.713135in}}%
\pgfpathcurveto{\pgfqpoint{1.203569in}{0.719580in}}{\pgfqpoint{1.201008in}{0.725763in}}{\pgfqpoint{1.196450in}{0.730321in}}%
\pgfpathcurveto{\pgfqpoint{1.191892in}{0.734879in}}{\pgfqpoint{1.185709in}{0.737440in}}{\pgfqpoint{1.179263in}{0.737440in}}%
\pgfpathcurveto{\pgfqpoint{1.172817in}{0.737440in}}{\pgfqpoint{1.166634in}{0.734879in}}{\pgfqpoint{1.162077in}{0.730321in}}%
\pgfpathcurveto{\pgfqpoint{1.157519in}{0.725763in}}{\pgfqpoint{1.154958in}{0.719580in}}{\pgfqpoint{1.154958in}{0.713135in}}%
\pgfpathcurveto{\pgfqpoint{1.154958in}{0.706689in}}{\pgfqpoint{1.157519in}{0.700506in}}{\pgfqpoint{1.162077in}{0.695948in}}%
\pgfpathcurveto{\pgfqpoint{1.166634in}{0.691390in}}{\pgfqpoint{1.172817in}{0.688829in}}{\pgfqpoint{1.179263in}{0.688829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126217in}{0.775122in}}%
\pgfpathcurveto{\pgfqpoint{1.132663in}{0.775122in}}{\pgfqpoint{1.138846in}{0.777683in}}{\pgfqpoint{1.143404in}{0.782241in}}%
\pgfpathcurveto{\pgfqpoint{1.147962in}{0.786799in}}{\pgfqpoint{1.150523in}{0.792982in}}{\pgfqpoint{1.150523in}{0.799428in}}%
\pgfpathcurveto{\pgfqpoint{1.150523in}{0.805874in}}{\pgfqpoint{1.147962in}{0.812057in}}{\pgfqpoint{1.143404in}{0.816615in}}%
\pgfpathcurveto{\pgfqpoint{1.138846in}{0.821173in}}{\pgfqpoint{1.132663in}{0.823734in}}{\pgfqpoint{1.126217in}{0.823734in}}%
\pgfpathcurveto{\pgfqpoint{1.119771in}{0.823734in}}{\pgfqpoint{1.113589in}{0.821173in}}{\pgfqpoint{1.109031in}{0.816615in}}%
\pgfpathcurveto{\pgfqpoint{1.104473in}{0.812057in}}{\pgfqpoint{1.101912in}{0.805874in}}{\pgfqpoint{1.101912in}{0.799428in}}%
\pgfpathcurveto{\pgfqpoint{1.101912in}{0.792982in}}{\pgfqpoint{1.104473in}{0.786799in}}{\pgfqpoint{1.109031in}{0.782241in}}%
\pgfpathcurveto{\pgfqpoint{1.113589in}{0.777683in}}{\pgfqpoint{1.119771in}{0.775122in}}{\pgfqpoint{1.126217in}{0.775122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135147in}{0.700704in}}%
\pgfpathcurveto{\pgfqpoint{1.141593in}{0.700704in}}{\pgfqpoint{1.147775in}{0.703265in}}{\pgfqpoint{1.152333in}{0.707823in}}%
\pgfpathcurveto{\pgfqpoint{1.156891in}{0.712381in}}{\pgfqpoint{1.159452in}{0.718564in}}{\pgfqpoint{1.159452in}{0.725010in}}%
\pgfpathcurveto{\pgfqpoint{1.159452in}{0.731456in}}{\pgfqpoint{1.156891in}{0.737638in}}{\pgfqpoint{1.152333in}{0.742196in}}%
\pgfpathcurveto{\pgfqpoint{1.147775in}{0.746754in}}{\pgfqpoint{1.141593in}{0.749315in}}{\pgfqpoint{1.135147in}{0.749315in}}%
\pgfpathcurveto{\pgfqpoint{1.128701in}{0.749315in}}{\pgfqpoint{1.122518in}{0.746754in}}{\pgfqpoint{1.117960in}{0.742196in}}%
\pgfpathcurveto{\pgfqpoint{1.113402in}{0.737638in}}{\pgfqpoint{1.110841in}{0.731456in}}{\pgfqpoint{1.110841in}{0.725010in}}%
\pgfpathcurveto{\pgfqpoint{1.110841in}{0.718564in}}{\pgfqpoint{1.113402in}{0.712381in}}{\pgfqpoint{1.117960in}{0.707823in}}%
\pgfpathcurveto{\pgfqpoint{1.122518in}{0.703265in}}{\pgfqpoint{1.128701in}{0.700704in}}{\pgfqpoint{1.135147in}{0.700704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148577in}{0.698233in}}%
\pgfpathcurveto{\pgfqpoint{1.155023in}{0.698233in}}{\pgfqpoint{1.161206in}{0.700794in}}{\pgfqpoint{1.165764in}{0.705352in}}%
\pgfpathcurveto{\pgfqpoint{1.170322in}{0.709910in}}{\pgfqpoint{1.172883in}{0.716093in}}{\pgfqpoint{1.172883in}{0.722539in}}%
\pgfpathcurveto{\pgfqpoint{1.172883in}{0.728985in}}{\pgfqpoint{1.170322in}{0.735167in}}{\pgfqpoint{1.165764in}{0.739725in}}%
\pgfpathcurveto{\pgfqpoint{1.161206in}{0.744283in}}{\pgfqpoint{1.155023in}{0.746844in}}{\pgfqpoint{1.148577in}{0.746844in}}%
\pgfpathcurveto{\pgfqpoint{1.142131in}{0.746844in}}{\pgfqpoint{1.135949in}{0.744283in}}{\pgfqpoint{1.131391in}{0.739725in}}%
\pgfpathcurveto{\pgfqpoint{1.126833in}{0.735167in}}{\pgfqpoint{1.124272in}{0.728985in}}{\pgfqpoint{1.124272in}{0.722539in}}%
\pgfpathcurveto{\pgfqpoint{1.124272in}{0.716093in}}{\pgfqpoint{1.126833in}{0.709910in}}{\pgfqpoint{1.131391in}{0.705352in}}%
\pgfpathcurveto{\pgfqpoint{1.135949in}{0.700794in}}{\pgfqpoint{1.142131in}{0.698233in}}{\pgfqpoint{1.148577in}{0.698233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171578in}{0.700078in}}%
\pgfpathcurveto{\pgfqpoint{1.178024in}{0.700078in}}{\pgfqpoint{1.184207in}{0.702639in}}{\pgfqpoint{1.188765in}{0.707197in}}%
\pgfpathcurveto{\pgfqpoint{1.193323in}{0.711755in}}{\pgfqpoint{1.195884in}{0.717937in}}{\pgfqpoint{1.195884in}{0.724383in}}%
\pgfpathcurveto{\pgfqpoint{1.195884in}{0.730829in}}{\pgfqpoint{1.193323in}{0.737012in}}{\pgfqpoint{1.188765in}{0.741570in}}%
\pgfpathcurveto{\pgfqpoint{1.184207in}{0.746128in}}{\pgfqpoint{1.178024in}{0.748689in}}{\pgfqpoint{1.171578in}{0.748689in}}%
\pgfpathcurveto{\pgfqpoint{1.165133in}{0.748689in}}{\pgfqpoint{1.158950in}{0.746128in}}{\pgfqpoint{1.154392in}{0.741570in}}%
\pgfpathcurveto{\pgfqpoint{1.149834in}{0.737012in}}{\pgfqpoint{1.147273in}{0.730829in}}{\pgfqpoint{1.147273in}{0.724383in}}%
\pgfpathcurveto{\pgfqpoint{1.147273in}{0.717937in}}{\pgfqpoint{1.149834in}{0.711755in}}{\pgfqpoint{1.154392in}{0.707197in}}%
\pgfpathcurveto{\pgfqpoint{1.158950in}{0.702639in}}{\pgfqpoint{1.165133in}{0.700078in}}{\pgfqpoint{1.171578in}{0.700078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156511in}{0.708444in}}%
\pgfpathcurveto{\pgfqpoint{1.162957in}{0.708444in}}{\pgfqpoint{1.169140in}{0.711005in}}{\pgfqpoint{1.173698in}{0.715563in}}%
\pgfpathcurveto{\pgfqpoint{1.178256in}{0.720120in}}{\pgfqpoint{1.180817in}{0.726303in}}{\pgfqpoint{1.180817in}{0.732749in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{0.739195in}}{\pgfqpoint{1.178256in}{0.745378in}}{\pgfqpoint{1.173698in}{0.749936in}}%
\pgfpathcurveto{\pgfqpoint{1.169140in}{0.754494in}}{\pgfqpoint{1.162957in}{0.757055in}}{\pgfqpoint{1.156511in}{0.757055in}}%
\pgfpathcurveto{\pgfqpoint{1.150065in}{0.757055in}}{\pgfqpoint{1.143883in}{0.754494in}}{\pgfqpoint{1.139325in}{0.749936in}}%
\pgfpathcurveto{\pgfqpoint{1.134767in}{0.745378in}}{\pgfqpoint{1.132206in}{0.739195in}}{\pgfqpoint{1.132206in}{0.732749in}}%
\pgfpathcurveto{\pgfqpoint{1.132206in}{0.726303in}}{\pgfqpoint{1.134767in}{0.720120in}}{\pgfqpoint{1.139325in}{0.715563in}}%
\pgfpathcurveto{\pgfqpoint{1.143883in}{0.711005in}}{\pgfqpoint{1.150065in}{0.708444in}}{\pgfqpoint{1.156511in}{0.708444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092605in}{0.698002in}}%
\pgfpathcurveto{\pgfqpoint{1.099051in}{0.698002in}}{\pgfqpoint{1.105234in}{0.700563in}}{\pgfqpoint{1.109792in}{0.705121in}}%
\pgfpathcurveto{\pgfqpoint{1.114350in}{0.709679in}}{\pgfqpoint{1.116911in}{0.715861in}}{\pgfqpoint{1.116911in}{0.722307in}}%
\pgfpathcurveto{\pgfqpoint{1.116911in}{0.728753in}}{\pgfqpoint{1.114350in}{0.734936in}}{\pgfqpoint{1.109792in}{0.739494in}}%
\pgfpathcurveto{\pgfqpoint{1.105234in}{0.744052in}}{\pgfqpoint{1.099051in}{0.746613in}}{\pgfqpoint{1.092605in}{0.746613in}}%
\pgfpathcurveto{\pgfqpoint{1.086159in}{0.746613in}}{\pgfqpoint{1.079976in}{0.744052in}}{\pgfqpoint{1.075419in}{0.739494in}}%
\pgfpathcurveto{\pgfqpoint{1.070861in}{0.734936in}}{\pgfqpoint{1.068300in}{0.728753in}}{\pgfqpoint{1.068300in}{0.722307in}}%
\pgfpathcurveto{\pgfqpoint{1.068300in}{0.715861in}}{\pgfqpoint{1.070861in}{0.709679in}}{\pgfqpoint{1.075419in}{0.705121in}}%
\pgfpathcurveto{\pgfqpoint{1.079976in}{0.700563in}}{\pgfqpoint{1.086159in}{0.698002in}}{\pgfqpoint{1.092605in}{0.698002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099180in}{0.710227in}}%
\pgfpathcurveto{\pgfqpoint{1.105626in}{0.710227in}}{\pgfqpoint{1.111808in}{0.712788in}}{\pgfqpoint{1.116366in}{0.717346in}}%
\pgfpathcurveto{\pgfqpoint{1.120924in}{0.721904in}}{\pgfqpoint{1.123485in}{0.728087in}}{\pgfqpoint{1.123485in}{0.734533in}}%
\pgfpathcurveto{\pgfqpoint{1.123485in}{0.740978in}}{\pgfqpoint{1.120924in}{0.747161in}}{\pgfqpoint{1.116366in}{0.751719in}}%
\pgfpathcurveto{\pgfqpoint{1.111808in}{0.756277in}}{\pgfqpoint{1.105626in}{0.758838in}}{\pgfqpoint{1.099180in}{0.758838in}}%
\pgfpathcurveto{\pgfqpoint{1.092734in}{0.758838in}}{\pgfqpoint{1.086551in}{0.756277in}}{\pgfqpoint{1.081993in}{0.751719in}}%
\pgfpathcurveto{\pgfqpoint{1.077435in}{0.747161in}}{\pgfqpoint{1.074874in}{0.740978in}}{\pgfqpoint{1.074874in}{0.734533in}}%
\pgfpathcurveto{\pgfqpoint{1.074874in}{0.728087in}}{\pgfqpoint{1.077435in}{0.721904in}}{\pgfqpoint{1.081993in}{0.717346in}}%
\pgfpathcurveto{\pgfqpoint{1.086551in}{0.712788in}}{\pgfqpoint{1.092734in}{0.710227in}}{\pgfqpoint{1.099180in}{0.710227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142900in}{0.693008in}}%
\pgfpathcurveto{\pgfqpoint{1.149346in}{0.693008in}}{\pgfqpoint{1.155528in}{0.695569in}}{\pgfqpoint{1.160086in}{0.700127in}}%
\pgfpathcurveto{\pgfqpoint{1.164644in}{0.704685in}}{\pgfqpoint{1.167205in}{0.710868in}}{\pgfqpoint{1.167205in}{0.717314in}}%
\pgfpathcurveto{\pgfqpoint{1.167205in}{0.723760in}}{\pgfqpoint{1.164644in}{0.729943in}}{\pgfqpoint{1.160086in}{0.734500in}}%
\pgfpathcurveto{\pgfqpoint{1.155528in}{0.739058in}}{\pgfqpoint{1.149346in}{0.741619in}}{\pgfqpoint{1.142900in}{0.741619in}}%
\pgfpathcurveto{\pgfqpoint{1.136454in}{0.741619in}}{\pgfqpoint{1.130271in}{0.739058in}}{\pgfqpoint{1.125713in}{0.734500in}}%
\pgfpathcurveto{\pgfqpoint{1.121155in}{0.729943in}}{\pgfqpoint{1.118594in}{0.723760in}}{\pgfqpoint{1.118594in}{0.717314in}}%
\pgfpathcurveto{\pgfqpoint{1.118594in}{0.710868in}}{\pgfqpoint{1.121155in}{0.704685in}}{\pgfqpoint{1.125713in}{0.700127in}}%
\pgfpathcurveto{\pgfqpoint{1.130271in}{0.695569in}}{\pgfqpoint{1.136454in}{0.693008in}}{\pgfqpoint{1.142900in}{0.693008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181328in}{0.834405in}}%
\pgfpathcurveto{\pgfqpoint{1.187773in}{0.834405in}}{\pgfqpoint{1.193956in}{0.836966in}}{\pgfqpoint{1.198514in}{0.841524in}}%
\pgfpathcurveto{\pgfqpoint{1.203072in}{0.846082in}}{\pgfqpoint{1.205633in}{0.852265in}}{\pgfqpoint{1.205633in}{0.858711in}}%
\pgfpathcurveto{\pgfqpoint{1.205633in}{0.865157in}}{\pgfqpoint{1.203072in}{0.871339in}}{\pgfqpoint{1.198514in}{0.875897in}}%
\pgfpathcurveto{\pgfqpoint{1.193956in}{0.880455in}}{\pgfqpoint{1.187773in}{0.883016in}}{\pgfqpoint{1.181328in}{0.883016in}}%
\pgfpathcurveto{\pgfqpoint{1.174882in}{0.883016in}}{\pgfqpoint{1.168699in}{0.880455in}}{\pgfqpoint{1.164141in}{0.875897in}}%
\pgfpathcurveto{\pgfqpoint{1.159583in}{0.871339in}}{\pgfqpoint{1.157022in}{0.865157in}}{\pgfqpoint{1.157022in}{0.858711in}}%
\pgfpathcurveto{\pgfqpoint{1.157022in}{0.852265in}}{\pgfqpoint{1.159583in}{0.846082in}}{\pgfqpoint{1.164141in}{0.841524in}}%
\pgfpathcurveto{\pgfqpoint{1.168699in}{0.836966in}}{\pgfqpoint{1.174882in}{0.834405in}}{\pgfqpoint{1.181328in}{0.834405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164134in}{0.723292in}}%
\pgfpathcurveto{\pgfqpoint{1.170580in}{0.723292in}}{\pgfqpoint{1.176763in}{0.725853in}}{\pgfqpoint{1.181321in}{0.730411in}}%
\pgfpathcurveto{\pgfqpoint{1.185879in}{0.734969in}}{\pgfqpoint{1.188440in}{0.741152in}}{\pgfqpoint{1.188440in}{0.747598in}}%
\pgfpathcurveto{\pgfqpoint{1.188440in}{0.754044in}}{\pgfqpoint{1.185879in}{0.760226in}}{\pgfqpoint{1.181321in}{0.764784in}}%
\pgfpathcurveto{\pgfqpoint{1.176763in}{0.769342in}}{\pgfqpoint{1.170580in}{0.771903in}}{\pgfqpoint{1.164134in}{0.771903in}}%
\pgfpathcurveto{\pgfqpoint{1.157688in}{0.771903in}}{\pgfqpoint{1.151505in}{0.769342in}}{\pgfqpoint{1.146947in}{0.764784in}}%
\pgfpathcurveto{\pgfqpoint{1.142389in}{0.760226in}}{\pgfqpoint{1.139828in}{0.754044in}}{\pgfqpoint{1.139828in}{0.747598in}}%
\pgfpathcurveto{\pgfqpoint{1.139828in}{0.741152in}}{\pgfqpoint{1.142389in}{0.734969in}}{\pgfqpoint{1.146947in}{0.730411in}}%
\pgfpathcurveto{\pgfqpoint{1.151505in}{0.725853in}}{\pgfqpoint{1.157688in}{0.723292in}}{\pgfqpoint{1.164134in}{0.723292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127425in}{0.741513in}}%
\pgfpathcurveto{\pgfqpoint{1.133871in}{0.741513in}}{\pgfqpoint{1.140054in}{0.744074in}}{\pgfqpoint{1.144612in}{0.748632in}}%
\pgfpathcurveto{\pgfqpoint{1.149170in}{0.753190in}}{\pgfqpoint{1.151731in}{0.759372in}}{\pgfqpoint{1.151731in}{0.765818in}}%
\pgfpathcurveto{\pgfqpoint{1.151731in}{0.772264in}}{\pgfqpoint{1.149170in}{0.778447in}}{\pgfqpoint{1.144612in}{0.783005in}}%
\pgfpathcurveto{\pgfqpoint{1.140054in}{0.787563in}}{\pgfqpoint{1.133871in}{0.790124in}}{\pgfqpoint{1.127425in}{0.790124in}}%
\pgfpathcurveto{\pgfqpoint{1.120979in}{0.790124in}}{\pgfqpoint{1.114796in}{0.787563in}}{\pgfqpoint{1.110238in}{0.783005in}}%
\pgfpathcurveto{\pgfqpoint{1.105680in}{0.778447in}}{\pgfqpoint{1.103119in}{0.772264in}}{\pgfqpoint{1.103119in}{0.765818in}}%
\pgfpathcurveto{\pgfqpoint{1.103119in}{0.759372in}}{\pgfqpoint{1.105680in}{0.753190in}}{\pgfqpoint{1.110238in}{0.748632in}}%
\pgfpathcurveto{\pgfqpoint{1.114796in}{0.744074in}}{\pgfqpoint{1.120979in}{0.741513in}}{\pgfqpoint{1.127425in}{0.741513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131067in}{0.709514in}}%
\pgfpathcurveto{\pgfqpoint{1.137513in}{0.709514in}}{\pgfqpoint{1.143695in}{0.712075in}}{\pgfqpoint{1.148253in}{0.716633in}}%
\pgfpathcurveto{\pgfqpoint{1.152811in}{0.721191in}}{\pgfqpoint{1.155372in}{0.727373in}}{\pgfqpoint{1.155372in}{0.733819in}}%
\pgfpathcurveto{\pgfqpoint{1.155372in}{0.740265in}}{\pgfqpoint{1.152811in}{0.746448in}}{\pgfqpoint{1.148253in}{0.751006in}}%
\pgfpathcurveto{\pgfqpoint{1.143695in}{0.755564in}}{\pgfqpoint{1.137513in}{0.758125in}}{\pgfqpoint{1.131067in}{0.758125in}}%
\pgfpathcurveto{\pgfqpoint{1.124621in}{0.758125in}}{\pgfqpoint{1.118438in}{0.755564in}}{\pgfqpoint{1.113880in}{0.751006in}}%
\pgfpathcurveto{\pgfqpoint{1.109322in}{0.746448in}}{\pgfqpoint{1.106761in}{0.740265in}}{\pgfqpoint{1.106761in}{0.733819in}}%
\pgfpathcurveto{\pgfqpoint{1.106761in}{0.727373in}}{\pgfqpoint{1.109322in}{0.721191in}}{\pgfqpoint{1.113880in}{0.716633in}}%
\pgfpathcurveto{\pgfqpoint{1.118438in}{0.712075in}}{\pgfqpoint{1.124621in}{0.709514in}}{\pgfqpoint{1.131067in}{0.709514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184293in}{0.708832in}}%
\pgfpathcurveto{\pgfqpoint{1.190739in}{0.708832in}}{\pgfqpoint{1.196922in}{0.711393in}}{\pgfqpoint{1.201480in}{0.715951in}}%
\pgfpathcurveto{\pgfqpoint{1.206038in}{0.720509in}}{\pgfqpoint{1.208599in}{0.726692in}}{\pgfqpoint{1.208599in}{0.733138in}}%
\pgfpathcurveto{\pgfqpoint{1.208599in}{0.739584in}}{\pgfqpoint{1.206038in}{0.745767in}}{\pgfqpoint{1.201480in}{0.750325in}}%
\pgfpathcurveto{\pgfqpoint{1.196922in}{0.754883in}}{\pgfqpoint{1.190739in}{0.757444in}}{\pgfqpoint{1.184293in}{0.757444in}}%
\pgfpathcurveto{\pgfqpoint{1.177847in}{0.757444in}}{\pgfqpoint{1.171664in}{0.754883in}}{\pgfqpoint{1.167107in}{0.750325in}}%
\pgfpathcurveto{\pgfqpoint{1.162549in}{0.745767in}}{\pgfqpoint{1.159988in}{0.739584in}}{\pgfqpoint{1.159988in}{0.733138in}}%
\pgfpathcurveto{\pgfqpoint{1.159988in}{0.726692in}}{\pgfqpoint{1.162549in}{0.720509in}}{\pgfqpoint{1.167107in}{0.715951in}}%
\pgfpathcurveto{\pgfqpoint{1.171664in}{0.711393in}}{\pgfqpoint{1.177847in}{0.708832in}}{\pgfqpoint{1.184293in}{0.708832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106546in}{1.020726in}}%
\pgfpathcurveto{\pgfqpoint{1.112992in}{1.020726in}}{\pgfqpoint{1.119175in}{1.023287in}}{\pgfqpoint{1.123733in}{1.027845in}}%
\pgfpathcurveto{\pgfqpoint{1.128291in}{1.032402in}}{\pgfqpoint{1.130852in}{1.038585in}}{\pgfqpoint{1.130852in}{1.045031in}}%
\pgfpathcurveto{\pgfqpoint{1.130852in}{1.051477in}}{\pgfqpoint{1.128291in}{1.057660in}}{\pgfqpoint{1.123733in}{1.062218in}}%
\pgfpathcurveto{\pgfqpoint{1.119175in}{1.066776in}}{\pgfqpoint{1.112992in}{1.069337in}}{\pgfqpoint{1.106546in}{1.069337in}}%
\pgfpathcurveto{\pgfqpoint{1.100100in}{1.069337in}}{\pgfqpoint{1.093918in}{1.066776in}}{\pgfqpoint{1.089360in}{1.062218in}}%
\pgfpathcurveto{\pgfqpoint{1.084802in}{1.057660in}}{\pgfqpoint{1.082241in}{1.051477in}}{\pgfqpoint{1.082241in}{1.045031in}}%
\pgfpathcurveto{\pgfqpoint{1.082241in}{1.038585in}}{\pgfqpoint{1.084802in}{1.032402in}}{\pgfqpoint{1.089360in}{1.027845in}}%
\pgfpathcurveto{\pgfqpoint{1.093918in}{1.023287in}}{\pgfqpoint{1.100100in}{1.020726in}}{\pgfqpoint{1.106546in}{1.020726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170692in}{0.725281in}}%
\pgfpathcurveto{\pgfqpoint{1.177138in}{0.725281in}}{\pgfqpoint{1.183320in}{0.727842in}}{\pgfqpoint{1.187878in}{0.732400in}}%
\pgfpathcurveto{\pgfqpoint{1.192436in}{0.736958in}}{\pgfqpoint{1.194997in}{0.743140in}}{\pgfqpoint{1.194997in}{0.749586in}}%
\pgfpathcurveto{\pgfqpoint{1.194997in}{0.756032in}}{\pgfqpoint{1.192436in}{0.762215in}}{\pgfqpoint{1.187878in}{0.766773in}}%
\pgfpathcurveto{\pgfqpoint{1.183320in}{0.771331in}}{\pgfqpoint{1.177138in}{0.773892in}}{\pgfqpoint{1.170692in}{0.773892in}}%
\pgfpathcurveto{\pgfqpoint{1.164246in}{0.773892in}}{\pgfqpoint{1.158063in}{0.771331in}}{\pgfqpoint{1.153505in}{0.766773in}}%
\pgfpathcurveto{\pgfqpoint{1.148947in}{0.762215in}}{\pgfqpoint{1.146386in}{0.756032in}}{\pgfqpoint{1.146386in}{0.749586in}}%
\pgfpathcurveto{\pgfqpoint{1.146386in}{0.743140in}}{\pgfqpoint{1.148947in}{0.736958in}}{\pgfqpoint{1.153505in}{0.732400in}}%
\pgfpathcurveto{\pgfqpoint{1.158063in}{0.727842in}}{\pgfqpoint{1.164246in}{0.725281in}}{\pgfqpoint{1.170692in}{0.725281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190526in}{0.736888in}}%
\pgfpathcurveto{\pgfqpoint{1.196972in}{0.736888in}}{\pgfqpoint{1.203155in}{0.739449in}}{\pgfqpoint{1.207713in}{0.744007in}}%
\pgfpathcurveto{\pgfqpoint{1.212271in}{0.748565in}}{\pgfqpoint{1.214832in}{0.754748in}}{\pgfqpoint{1.214832in}{0.761194in}}%
\pgfpathcurveto{\pgfqpoint{1.214832in}{0.767640in}}{\pgfqpoint{1.212271in}{0.773823in}}{\pgfqpoint{1.207713in}{0.778381in}}%
\pgfpathcurveto{\pgfqpoint{1.203155in}{0.782938in}}{\pgfqpoint{1.196972in}{0.785499in}}{\pgfqpoint{1.190526in}{0.785499in}}%
\pgfpathcurveto{\pgfqpoint{1.184080in}{0.785499in}}{\pgfqpoint{1.177897in}{0.782938in}}{\pgfqpoint{1.173340in}{0.778381in}}%
\pgfpathcurveto{\pgfqpoint{1.168782in}{0.773823in}}{\pgfqpoint{1.166221in}{0.767640in}}{\pgfqpoint{1.166221in}{0.761194in}}%
\pgfpathcurveto{\pgfqpoint{1.166221in}{0.754748in}}{\pgfqpoint{1.168782in}{0.748565in}}{\pgfqpoint{1.173340in}{0.744007in}}%
\pgfpathcurveto{\pgfqpoint{1.177897in}{0.739449in}}{\pgfqpoint{1.184080in}{0.736888in}}{\pgfqpoint{1.190526in}{0.736888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164278in}{0.695338in}}%
\pgfpathcurveto{\pgfqpoint{1.170724in}{0.695338in}}{\pgfqpoint{1.176907in}{0.697899in}}{\pgfqpoint{1.181465in}{0.702457in}}%
\pgfpathcurveto{\pgfqpoint{1.186023in}{0.707015in}}{\pgfqpoint{1.188584in}{0.713197in}}{\pgfqpoint{1.188584in}{0.719643in}}%
\pgfpathcurveto{\pgfqpoint{1.188584in}{0.726089in}}{\pgfqpoint{1.186023in}{0.732272in}}{\pgfqpoint{1.181465in}{0.736830in}}%
\pgfpathcurveto{\pgfqpoint{1.176907in}{0.741388in}}{\pgfqpoint{1.170724in}{0.743949in}}{\pgfqpoint{1.164278in}{0.743949in}}%
\pgfpathcurveto{\pgfqpoint{1.157832in}{0.743949in}}{\pgfqpoint{1.151649in}{0.741388in}}{\pgfqpoint{1.147091in}{0.736830in}}%
\pgfpathcurveto{\pgfqpoint{1.142533in}{0.732272in}}{\pgfqpoint{1.139972in}{0.726089in}}{\pgfqpoint{1.139972in}{0.719643in}}%
\pgfpathcurveto{\pgfqpoint{1.139972in}{0.713197in}}{\pgfqpoint{1.142533in}{0.707015in}}{\pgfqpoint{1.147091in}{0.702457in}}%
\pgfpathcurveto{\pgfqpoint{1.151649in}{0.697899in}}{\pgfqpoint{1.157832in}{0.695338in}}{\pgfqpoint{1.164278in}{0.695338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150763in}{0.716320in}}%
\pgfpathcurveto{\pgfqpoint{1.157209in}{0.716320in}}{\pgfqpoint{1.163392in}{0.718881in}}{\pgfqpoint{1.167949in}{0.723439in}}%
\pgfpathcurveto{\pgfqpoint{1.172507in}{0.727997in}}{\pgfqpoint{1.175068in}{0.734180in}}{\pgfqpoint{1.175068in}{0.740626in}}%
\pgfpathcurveto{\pgfqpoint{1.175068in}{0.747072in}}{\pgfqpoint{1.172507in}{0.753255in}}{\pgfqpoint{1.167949in}{0.757813in}}%
\pgfpathcurveto{\pgfqpoint{1.163392in}{0.762371in}}{\pgfqpoint{1.157209in}{0.764932in}}{\pgfqpoint{1.150763in}{0.764932in}}%
\pgfpathcurveto{\pgfqpoint{1.144317in}{0.764932in}}{\pgfqpoint{1.138134in}{0.762371in}}{\pgfqpoint{1.133576in}{0.757813in}}%
\pgfpathcurveto{\pgfqpoint{1.129018in}{0.753255in}}{\pgfqpoint{1.126457in}{0.747072in}}{\pgfqpoint{1.126457in}{0.740626in}}%
\pgfpathcurveto{\pgfqpoint{1.126457in}{0.734180in}}{\pgfqpoint{1.129018in}{0.727997in}}{\pgfqpoint{1.133576in}{0.723439in}}%
\pgfpathcurveto{\pgfqpoint{1.138134in}{0.718881in}}{\pgfqpoint{1.144317in}{0.716320in}}{\pgfqpoint{1.150763in}{0.716320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154381in}{0.715076in}}%
\pgfpathcurveto{\pgfqpoint{1.160827in}{0.715076in}}{\pgfqpoint{1.167010in}{0.717637in}}{\pgfqpoint{1.171568in}{0.722195in}}%
\pgfpathcurveto{\pgfqpoint{1.176126in}{0.726753in}}{\pgfqpoint{1.178687in}{0.732936in}}{\pgfqpoint{1.178687in}{0.739381in}}%
\pgfpathcurveto{\pgfqpoint{1.178687in}{0.745827in}}{\pgfqpoint{1.176126in}{0.752010in}}{\pgfqpoint{1.171568in}{0.756568in}}%
\pgfpathcurveto{\pgfqpoint{1.167010in}{0.761126in}}{\pgfqpoint{1.160827in}{0.763687in}}{\pgfqpoint{1.154381in}{0.763687in}}%
\pgfpathcurveto{\pgfqpoint{1.147935in}{0.763687in}}{\pgfqpoint{1.141752in}{0.761126in}}{\pgfqpoint{1.137194in}{0.756568in}}%
\pgfpathcurveto{\pgfqpoint{1.132636in}{0.752010in}}{\pgfqpoint{1.130075in}{0.745827in}}{\pgfqpoint{1.130075in}{0.739381in}}%
\pgfpathcurveto{\pgfqpoint{1.130075in}{0.732936in}}{\pgfqpoint{1.132636in}{0.726753in}}{\pgfqpoint{1.137194in}{0.722195in}}%
\pgfpathcurveto{\pgfqpoint{1.141752in}{0.717637in}}{\pgfqpoint{1.147935in}{0.715076in}}{\pgfqpoint{1.154381in}{0.715076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118695in}{0.722636in}}%
\pgfpathcurveto{\pgfqpoint{1.125141in}{0.722636in}}{\pgfqpoint{1.131324in}{0.725197in}}{\pgfqpoint{1.135882in}{0.729755in}}%
\pgfpathcurveto{\pgfqpoint{1.140440in}{0.734313in}}{\pgfqpoint{1.143001in}{0.740495in}}{\pgfqpoint{1.143001in}{0.746941in}}%
\pgfpathcurveto{\pgfqpoint{1.143001in}{0.753387in}}{\pgfqpoint{1.140440in}{0.759570in}}{\pgfqpoint{1.135882in}{0.764128in}}%
\pgfpathcurveto{\pgfqpoint{1.131324in}{0.768686in}}{\pgfqpoint{1.125141in}{0.771247in}}{\pgfqpoint{1.118695in}{0.771247in}}%
\pgfpathcurveto{\pgfqpoint{1.112250in}{0.771247in}}{\pgfqpoint{1.106067in}{0.768686in}}{\pgfqpoint{1.101509in}{0.764128in}}%
\pgfpathcurveto{\pgfqpoint{1.096951in}{0.759570in}}{\pgfqpoint{1.094390in}{0.753387in}}{\pgfqpoint{1.094390in}{0.746941in}}%
\pgfpathcurveto{\pgfqpoint{1.094390in}{0.740495in}}{\pgfqpoint{1.096951in}{0.734313in}}{\pgfqpoint{1.101509in}{0.729755in}}%
\pgfpathcurveto{\pgfqpoint{1.106067in}{0.725197in}}{\pgfqpoint{1.112250in}{0.722636in}}{\pgfqpoint{1.118695in}{0.722636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102181in}{0.845164in}}%
\pgfpathcurveto{\pgfqpoint{1.108627in}{0.845164in}}{\pgfqpoint{1.114810in}{0.847725in}}{\pgfqpoint{1.119368in}{0.852283in}}%
\pgfpathcurveto{\pgfqpoint{1.123926in}{0.856841in}}{\pgfqpoint{1.126487in}{0.863023in}}{\pgfqpoint{1.126487in}{0.869469in}}%
\pgfpathcurveto{\pgfqpoint{1.126487in}{0.875915in}}{\pgfqpoint{1.123926in}{0.882098in}}{\pgfqpoint{1.119368in}{0.886656in}}%
\pgfpathcurveto{\pgfqpoint{1.114810in}{0.891214in}}{\pgfqpoint{1.108627in}{0.893775in}}{\pgfqpoint{1.102181in}{0.893775in}}%
\pgfpathcurveto{\pgfqpoint{1.095735in}{0.893775in}}{\pgfqpoint{1.089553in}{0.891214in}}{\pgfqpoint{1.084995in}{0.886656in}}%
\pgfpathcurveto{\pgfqpoint{1.080437in}{0.882098in}}{\pgfqpoint{1.077876in}{0.875915in}}{\pgfqpoint{1.077876in}{0.869469in}}%
\pgfpathcurveto{\pgfqpoint{1.077876in}{0.863023in}}{\pgfqpoint{1.080437in}{0.856841in}}{\pgfqpoint{1.084995in}{0.852283in}}%
\pgfpathcurveto{\pgfqpoint{1.089553in}{0.847725in}}{\pgfqpoint{1.095735in}{0.845164in}}{\pgfqpoint{1.102181in}{0.845164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135666in}{0.785413in}}%
\pgfpathcurveto{\pgfqpoint{1.142112in}{0.785413in}}{\pgfqpoint{1.148295in}{0.787974in}}{\pgfqpoint{1.152853in}{0.792532in}}%
\pgfpathcurveto{\pgfqpoint{1.157411in}{0.797090in}}{\pgfqpoint{1.159972in}{0.803273in}}{\pgfqpoint{1.159972in}{0.809719in}}%
\pgfpathcurveto{\pgfqpoint{1.159972in}{0.816164in}}{\pgfqpoint{1.157411in}{0.822347in}}{\pgfqpoint{1.152853in}{0.826905in}}%
\pgfpathcurveto{\pgfqpoint{1.148295in}{0.831463in}}{\pgfqpoint{1.142112in}{0.834024in}}{\pgfqpoint{1.135666in}{0.834024in}}%
\pgfpathcurveto{\pgfqpoint{1.129220in}{0.834024in}}{\pgfqpoint{1.123038in}{0.831463in}}{\pgfqpoint{1.118480in}{0.826905in}}%
\pgfpathcurveto{\pgfqpoint{1.113922in}{0.822347in}}{\pgfqpoint{1.111361in}{0.816164in}}{\pgfqpoint{1.111361in}{0.809719in}}%
\pgfpathcurveto{\pgfqpoint{1.111361in}{0.803273in}}{\pgfqpoint{1.113922in}{0.797090in}}{\pgfqpoint{1.118480in}{0.792532in}}%
\pgfpathcurveto{\pgfqpoint{1.123038in}{0.787974in}}{\pgfqpoint{1.129220in}{0.785413in}}{\pgfqpoint{1.135666in}{0.785413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159826in}{0.710458in}}%
\pgfpathcurveto{\pgfqpoint{1.166272in}{0.710458in}}{\pgfqpoint{1.172454in}{0.713019in}}{\pgfqpoint{1.177012in}{0.717577in}}%
\pgfpathcurveto{\pgfqpoint{1.181570in}{0.722135in}}{\pgfqpoint{1.184131in}{0.728318in}}{\pgfqpoint{1.184131in}{0.734764in}}%
\pgfpathcurveto{\pgfqpoint{1.184131in}{0.741210in}}{\pgfqpoint{1.181570in}{0.747392in}}{\pgfqpoint{1.177012in}{0.751950in}}%
\pgfpathcurveto{\pgfqpoint{1.172454in}{0.756508in}}{\pgfqpoint{1.166272in}{0.759069in}}{\pgfqpoint{1.159826in}{0.759069in}}%
\pgfpathcurveto{\pgfqpoint{1.153380in}{0.759069in}}{\pgfqpoint{1.147197in}{0.756508in}}{\pgfqpoint{1.142639in}{0.751950in}}%
\pgfpathcurveto{\pgfqpoint{1.138081in}{0.747392in}}{\pgfqpoint{1.135520in}{0.741210in}}{\pgfqpoint{1.135520in}{0.734764in}}%
\pgfpathcurveto{\pgfqpoint{1.135520in}{0.728318in}}{\pgfqpoint{1.138081in}{0.722135in}}{\pgfqpoint{1.142639in}{0.717577in}}%
\pgfpathcurveto{\pgfqpoint{1.147197in}{0.713019in}}{\pgfqpoint{1.153380in}{0.710458in}}{\pgfqpoint{1.159826in}{0.710458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165982in}{0.717788in}}%
\pgfpathcurveto{\pgfqpoint{1.172428in}{0.717788in}}{\pgfqpoint{1.178611in}{0.720349in}}{\pgfqpoint{1.183169in}{0.724907in}}%
\pgfpathcurveto{\pgfqpoint{1.187727in}{0.729465in}}{\pgfqpoint{1.190288in}{0.735648in}}{\pgfqpoint{1.190288in}{0.742094in}}%
\pgfpathcurveto{\pgfqpoint{1.190288in}{0.748540in}}{\pgfqpoint{1.187727in}{0.754723in}}{\pgfqpoint{1.183169in}{0.759280in}}%
\pgfpathcurveto{\pgfqpoint{1.178611in}{0.763838in}}{\pgfqpoint{1.172428in}{0.766399in}}{\pgfqpoint{1.165982in}{0.766399in}}%
\pgfpathcurveto{\pgfqpoint{1.159536in}{0.766399in}}{\pgfqpoint{1.153353in}{0.763838in}}{\pgfqpoint{1.148795in}{0.759280in}}%
\pgfpathcurveto{\pgfqpoint{1.144238in}{0.754723in}}{\pgfqpoint{1.141677in}{0.748540in}}{\pgfqpoint{1.141677in}{0.742094in}}%
\pgfpathcurveto{\pgfqpoint{1.141677in}{0.735648in}}{\pgfqpoint{1.144238in}{0.729465in}}{\pgfqpoint{1.148795in}{0.724907in}}%
\pgfpathcurveto{\pgfqpoint{1.153353in}{0.720349in}}{\pgfqpoint{1.159536in}{0.717788in}}{\pgfqpoint{1.165982in}{0.717788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106323in}{0.829487in}}%
\pgfpathcurveto{\pgfqpoint{1.112769in}{0.829487in}}{\pgfqpoint{1.118952in}{0.832048in}}{\pgfqpoint{1.123510in}{0.836606in}}%
\pgfpathcurveto{\pgfqpoint{1.128068in}{0.841163in}}{\pgfqpoint{1.130629in}{0.847346in}}{\pgfqpoint{1.130629in}{0.853792in}}%
\pgfpathcurveto{\pgfqpoint{1.130629in}{0.860238in}}{\pgfqpoint{1.128068in}{0.866421in}}{\pgfqpoint{1.123510in}{0.870979in}}%
\pgfpathcurveto{\pgfqpoint{1.118952in}{0.875537in}}{\pgfqpoint{1.112769in}{0.878098in}}{\pgfqpoint{1.106323in}{0.878098in}}%
\pgfpathcurveto{\pgfqpoint{1.099877in}{0.878098in}}{\pgfqpoint{1.093694in}{0.875537in}}{\pgfqpoint{1.089136in}{0.870979in}}%
\pgfpathcurveto{\pgfqpoint{1.084578in}{0.866421in}}{\pgfqpoint{1.082017in}{0.860238in}}{\pgfqpoint{1.082017in}{0.853792in}}%
\pgfpathcurveto{\pgfqpoint{1.082017in}{0.847346in}}{\pgfqpoint{1.084578in}{0.841163in}}{\pgfqpoint{1.089136in}{0.836606in}}%
\pgfpathcurveto{\pgfqpoint{1.093694in}{0.832048in}}{\pgfqpoint{1.099877in}{0.829487in}}{\pgfqpoint{1.106323in}{0.829487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199404in}{0.704905in}}%
\pgfpathcurveto{\pgfqpoint{1.205850in}{0.704905in}}{\pgfqpoint{1.212032in}{0.707466in}}{\pgfqpoint{1.216590in}{0.712023in}}%
\pgfpathcurveto{\pgfqpoint{1.221148in}{0.716581in}}{\pgfqpoint{1.223709in}{0.722764in}}{\pgfqpoint{1.223709in}{0.729210in}}%
\pgfpathcurveto{\pgfqpoint{1.223709in}{0.735656in}}{\pgfqpoint{1.221148in}{0.741839in}}{\pgfqpoint{1.216590in}{0.746397in}}%
\pgfpathcurveto{\pgfqpoint{1.212032in}{0.750955in}}{\pgfqpoint{1.205850in}{0.753516in}}{\pgfqpoint{1.199404in}{0.753516in}}%
\pgfpathcurveto{\pgfqpoint{1.192958in}{0.753516in}}{\pgfqpoint{1.186775in}{0.750955in}}{\pgfqpoint{1.182217in}{0.746397in}}%
\pgfpathcurveto{\pgfqpoint{1.177659in}{0.741839in}}{\pgfqpoint{1.175098in}{0.735656in}}{\pgfqpoint{1.175098in}{0.729210in}}%
\pgfpathcurveto{\pgfqpoint{1.175098in}{0.722764in}}{\pgfqpoint{1.177659in}{0.716581in}}{\pgfqpoint{1.182217in}{0.712023in}}%
\pgfpathcurveto{\pgfqpoint{1.186775in}{0.707466in}}{\pgfqpoint{1.192958in}{0.704905in}}{\pgfqpoint{1.199404in}{0.704905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173789in}{0.710547in}}%
\pgfpathcurveto{\pgfqpoint{1.180235in}{0.710547in}}{\pgfqpoint{1.186418in}{0.713108in}}{\pgfqpoint{1.190976in}{0.717666in}}%
\pgfpathcurveto{\pgfqpoint{1.195534in}{0.722224in}}{\pgfqpoint{1.198095in}{0.728407in}}{\pgfqpoint{1.198095in}{0.734853in}}%
\pgfpathcurveto{\pgfqpoint{1.198095in}{0.741299in}}{\pgfqpoint{1.195534in}{0.747482in}}{\pgfqpoint{1.190976in}{0.752040in}}%
\pgfpathcurveto{\pgfqpoint{1.186418in}{0.756598in}}{\pgfqpoint{1.180235in}{0.759159in}}{\pgfqpoint{1.173789in}{0.759159in}}%
\pgfpathcurveto{\pgfqpoint{1.167344in}{0.759159in}}{\pgfqpoint{1.161161in}{0.756598in}}{\pgfqpoint{1.156603in}{0.752040in}}%
\pgfpathcurveto{\pgfqpoint{1.152045in}{0.747482in}}{\pgfqpoint{1.149484in}{0.741299in}}{\pgfqpoint{1.149484in}{0.734853in}}%
\pgfpathcurveto{\pgfqpoint{1.149484in}{0.728407in}}{\pgfqpoint{1.152045in}{0.722224in}}{\pgfqpoint{1.156603in}{0.717666in}}%
\pgfpathcurveto{\pgfqpoint{1.161161in}{0.713108in}}{\pgfqpoint{1.167344in}{0.710547in}}{\pgfqpoint{1.173789in}{0.710547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121443in}{0.715313in}}%
\pgfpathcurveto{\pgfqpoint{1.127889in}{0.715313in}}{\pgfqpoint{1.134072in}{0.717874in}}{\pgfqpoint{1.138630in}{0.722432in}}%
\pgfpathcurveto{\pgfqpoint{1.143188in}{0.726990in}}{\pgfqpoint{1.145749in}{0.733173in}}{\pgfqpoint{1.145749in}{0.739619in}}%
\pgfpathcurveto{\pgfqpoint{1.145749in}{0.746065in}}{\pgfqpoint{1.143188in}{0.752248in}}{\pgfqpoint{1.138630in}{0.756806in}}%
\pgfpathcurveto{\pgfqpoint{1.134072in}{0.761364in}}{\pgfqpoint{1.127889in}{0.763925in}}{\pgfqpoint{1.121443in}{0.763925in}}%
\pgfpathcurveto{\pgfqpoint{1.114997in}{0.763925in}}{\pgfqpoint{1.108815in}{0.761364in}}{\pgfqpoint{1.104257in}{0.756806in}}%
\pgfpathcurveto{\pgfqpoint{1.099699in}{0.752248in}}{\pgfqpoint{1.097138in}{0.746065in}}{\pgfqpoint{1.097138in}{0.739619in}}%
\pgfpathcurveto{\pgfqpoint{1.097138in}{0.733173in}}{\pgfqpoint{1.099699in}{0.726990in}}{\pgfqpoint{1.104257in}{0.722432in}}%
\pgfpathcurveto{\pgfqpoint{1.108815in}{0.717874in}}{\pgfqpoint{1.114997in}{0.715313in}}{\pgfqpoint{1.121443in}{0.715313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174557in}{0.713918in}}%
\pgfpathcurveto{\pgfqpoint{1.181003in}{0.713918in}}{\pgfqpoint{1.187186in}{0.716479in}}{\pgfqpoint{1.191744in}{0.721037in}}%
\pgfpathcurveto{\pgfqpoint{1.196302in}{0.725595in}}{\pgfqpoint{1.198863in}{0.731777in}}{\pgfqpoint{1.198863in}{0.738223in}}%
\pgfpathcurveto{\pgfqpoint{1.198863in}{0.744669in}}{\pgfqpoint{1.196302in}{0.750852in}}{\pgfqpoint{1.191744in}{0.755410in}}%
\pgfpathcurveto{\pgfqpoint{1.187186in}{0.759968in}}{\pgfqpoint{1.181003in}{0.762529in}}{\pgfqpoint{1.174557in}{0.762529in}}%
\pgfpathcurveto{\pgfqpoint{1.168112in}{0.762529in}}{\pgfqpoint{1.161929in}{0.759968in}}{\pgfqpoint{1.157371in}{0.755410in}}%
\pgfpathcurveto{\pgfqpoint{1.152813in}{0.750852in}}{\pgfqpoint{1.150252in}{0.744669in}}{\pgfqpoint{1.150252in}{0.738223in}}%
\pgfpathcurveto{\pgfqpoint{1.150252in}{0.731777in}}{\pgfqpoint{1.152813in}{0.725595in}}{\pgfqpoint{1.157371in}{0.721037in}}%
\pgfpathcurveto{\pgfqpoint{1.161929in}{0.716479in}}{\pgfqpoint{1.168112in}{0.713918in}}{\pgfqpoint{1.174557in}{0.713918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135302in}{0.703830in}}%
\pgfpathcurveto{\pgfqpoint{1.141748in}{0.703830in}}{\pgfqpoint{1.147930in}{0.706391in}}{\pgfqpoint{1.152488in}{0.710949in}}%
\pgfpathcurveto{\pgfqpoint{1.157046in}{0.715507in}}{\pgfqpoint{1.159607in}{0.721689in}}{\pgfqpoint{1.159607in}{0.728135in}}%
\pgfpathcurveto{\pgfqpoint{1.159607in}{0.734581in}}{\pgfqpoint{1.157046in}{0.740764in}}{\pgfqpoint{1.152488in}{0.745322in}}%
\pgfpathcurveto{\pgfqpoint{1.147930in}{0.749880in}}{\pgfqpoint{1.141748in}{0.752441in}}{\pgfqpoint{1.135302in}{0.752441in}}%
\pgfpathcurveto{\pgfqpoint{1.128856in}{0.752441in}}{\pgfqpoint{1.122673in}{0.749880in}}{\pgfqpoint{1.118115in}{0.745322in}}%
\pgfpathcurveto{\pgfqpoint{1.113557in}{0.740764in}}{\pgfqpoint{1.110996in}{0.734581in}}{\pgfqpoint{1.110996in}{0.728135in}}%
\pgfpathcurveto{\pgfqpoint{1.110996in}{0.721689in}}{\pgfqpoint{1.113557in}{0.715507in}}{\pgfqpoint{1.118115in}{0.710949in}}%
\pgfpathcurveto{\pgfqpoint{1.122673in}{0.706391in}}{\pgfqpoint{1.128856in}{0.703830in}}{\pgfqpoint{1.135302in}{0.703830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095893in}{0.723154in}}%
\pgfpathcurveto{\pgfqpoint{1.102339in}{0.723154in}}{\pgfqpoint{1.108521in}{0.725715in}}{\pgfqpoint{1.113079in}{0.730273in}}%
\pgfpathcurveto{\pgfqpoint{1.117637in}{0.734831in}}{\pgfqpoint{1.120198in}{0.741014in}}{\pgfqpoint{1.120198in}{0.747460in}}%
\pgfpathcurveto{\pgfqpoint{1.120198in}{0.753906in}}{\pgfqpoint{1.117637in}{0.760088in}}{\pgfqpoint{1.113079in}{0.764646in}}%
\pgfpathcurveto{\pgfqpoint{1.108521in}{0.769204in}}{\pgfqpoint{1.102339in}{0.771765in}}{\pgfqpoint{1.095893in}{0.771765in}}%
\pgfpathcurveto{\pgfqpoint{1.089447in}{0.771765in}}{\pgfqpoint{1.083264in}{0.769204in}}{\pgfqpoint{1.078706in}{0.764646in}}%
\pgfpathcurveto{\pgfqpoint{1.074148in}{0.760088in}}{\pgfqpoint{1.071587in}{0.753906in}}{\pgfqpoint{1.071587in}{0.747460in}}%
\pgfpathcurveto{\pgfqpoint{1.071587in}{0.741014in}}{\pgfqpoint{1.074148in}{0.734831in}}{\pgfqpoint{1.078706in}{0.730273in}}%
\pgfpathcurveto{\pgfqpoint{1.083264in}{0.725715in}}{\pgfqpoint{1.089447in}{0.723154in}}{\pgfqpoint{1.095893in}{0.723154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113510in}{0.748817in}}%
\pgfpathcurveto{\pgfqpoint{1.119955in}{0.748817in}}{\pgfqpoint{1.126138in}{0.751378in}}{\pgfqpoint{1.130696in}{0.755936in}}%
\pgfpathcurveto{\pgfqpoint{1.135254in}{0.760494in}}{\pgfqpoint{1.137815in}{0.766677in}}{\pgfqpoint{1.137815in}{0.773123in}}%
\pgfpathcurveto{\pgfqpoint{1.137815in}{0.779569in}}{\pgfqpoint{1.135254in}{0.785751in}}{\pgfqpoint{1.130696in}{0.790309in}}%
\pgfpathcurveto{\pgfqpoint{1.126138in}{0.794867in}}{\pgfqpoint{1.119955in}{0.797428in}}{\pgfqpoint{1.113510in}{0.797428in}}%
\pgfpathcurveto{\pgfqpoint{1.107064in}{0.797428in}}{\pgfqpoint{1.100881in}{0.794867in}}{\pgfqpoint{1.096323in}{0.790309in}}%
\pgfpathcurveto{\pgfqpoint{1.091765in}{0.785751in}}{\pgfqpoint{1.089204in}{0.779569in}}{\pgfqpoint{1.089204in}{0.773123in}}%
\pgfpathcurveto{\pgfqpoint{1.089204in}{0.766677in}}{\pgfqpoint{1.091765in}{0.760494in}}{\pgfqpoint{1.096323in}{0.755936in}}%
\pgfpathcurveto{\pgfqpoint{1.100881in}{0.751378in}}{\pgfqpoint{1.107064in}{0.748817in}}{\pgfqpoint{1.113510in}{0.748817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123124in}{0.725371in}}%
\pgfpathcurveto{\pgfqpoint{1.129570in}{0.725371in}}{\pgfqpoint{1.135753in}{0.727931in}}{\pgfqpoint{1.140311in}{0.732489in}}%
\pgfpathcurveto{\pgfqpoint{1.144869in}{0.737047in}}{\pgfqpoint{1.147430in}{0.743230in}}{\pgfqpoint{1.147430in}{0.749676in}}%
\pgfpathcurveto{\pgfqpoint{1.147430in}{0.756122in}}{\pgfqpoint{1.144869in}{0.762305in}}{\pgfqpoint{1.140311in}{0.766863in}}%
\pgfpathcurveto{\pgfqpoint{1.135753in}{0.771421in}}{\pgfqpoint{1.129570in}{0.773982in}}{\pgfqpoint{1.123124in}{0.773982in}}%
\pgfpathcurveto{\pgfqpoint{1.116679in}{0.773982in}}{\pgfqpoint{1.110496in}{0.771421in}}{\pgfqpoint{1.105938in}{0.766863in}}%
\pgfpathcurveto{\pgfqpoint{1.101380in}{0.762305in}}{\pgfqpoint{1.098819in}{0.756122in}}{\pgfqpoint{1.098819in}{0.749676in}}%
\pgfpathcurveto{\pgfqpoint{1.098819in}{0.743230in}}{\pgfqpoint{1.101380in}{0.737047in}}{\pgfqpoint{1.105938in}{0.732489in}}%
\pgfpathcurveto{\pgfqpoint{1.110496in}{0.727931in}}{\pgfqpoint{1.116679in}{0.725371in}}{\pgfqpoint{1.123124in}{0.725371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156175in}{0.706098in}}%
\pgfpathcurveto{\pgfqpoint{1.162621in}{0.706098in}}{\pgfqpoint{1.168803in}{0.708659in}}{\pgfqpoint{1.173361in}{0.713217in}}%
\pgfpathcurveto{\pgfqpoint{1.177919in}{0.717775in}}{\pgfqpoint{1.180480in}{0.723958in}}{\pgfqpoint{1.180480in}{0.730403in}}%
\pgfpathcurveto{\pgfqpoint{1.180480in}{0.736849in}}{\pgfqpoint{1.177919in}{0.743032in}}{\pgfqpoint{1.173361in}{0.747590in}}%
\pgfpathcurveto{\pgfqpoint{1.168803in}{0.752148in}}{\pgfqpoint{1.162621in}{0.754709in}}{\pgfqpoint{1.156175in}{0.754709in}}%
\pgfpathcurveto{\pgfqpoint{1.149729in}{0.754709in}}{\pgfqpoint{1.143546in}{0.752148in}}{\pgfqpoint{1.138988in}{0.747590in}}%
\pgfpathcurveto{\pgfqpoint{1.134430in}{0.743032in}}{\pgfqpoint{1.131869in}{0.736849in}}{\pgfqpoint{1.131869in}{0.730403in}}%
\pgfpathcurveto{\pgfqpoint{1.131869in}{0.723958in}}{\pgfqpoint{1.134430in}{0.717775in}}{\pgfqpoint{1.138988in}{0.713217in}}%
\pgfpathcurveto{\pgfqpoint{1.143546in}{0.708659in}}{\pgfqpoint{1.149729in}{0.706098in}}{\pgfqpoint{1.156175in}{0.706098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153998in}{0.839280in}}%
\pgfpathcurveto{\pgfqpoint{1.160444in}{0.839280in}}{\pgfqpoint{1.166626in}{0.841841in}}{\pgfqpoint{1.171184in}{0.846399in}}%
\pgfpathcurveto{\pgfqpoint{1.175742in}{0.850956in}}{\pgfqpoint{1.178303in}{0.857139in}}{\pgfqpoint{1.178303in}{0.863585in}}%
\pgfpathcurveto{\pgfqpoint{1.178303in}{0.870031in}}{\pgfqpoint{1.175742in}{0.876214in}}{\pgfqpoint{1.171184in}{0.880772in}}%
\pgfpathcurveto{\pgfqpoint{1.166626in}{0.885330in}}{\pgfqpoint{1.160444in}{0.887891in}}{\pgfqpoint{1.153998in}{0.887891in}}%
\pgfpathcurveto{\pgfqpoint{1.147552in}{0.887891in}}{\pgfqpoint{1.141369in}{0.885330in}}{\pgfqpoint{1.136811in}{0.880772in}}%
\pgfpathcurveto{\pgfqpoint{1.132253in}{0.876214in}}{\pgfqpoint{1.129692in}{0.870031in}}{\pgfqpoint{1.129692in}{0.863585in}}%
\pgfpathcurveto{\pgfqpoint{1.129692in}{0.857139in}}{\pgfqpoint{1.132253in}{0.850956in}}{\pgfqpoint{1.136811in}{0.846399in}}%
\pgfpathcurveto{\pgfqpoint{1.141369in}{0.841841in}}{\pgfqpoint{1.147552in}{0.839280in}}{\pgfqpoint{1.153998in}{0.839280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136619in}{0.702876in}}%
\pgfpathcurveto{\pgfqpoint{1.143065in}{0.702876in}}{\pgfqpoint{1.149247in}{0.705437in}}{\pgfqpoint{1.153805in}{0.709994in}}%
\pgfpathcurveto{\pgfqpoint{1.158363in}{0.714552in}}{\pgfqpoint{1.160924in}{0.720735in}}{\pgfqpoint{1.160924in}{0.727181in}}%
\pgfpathcurveto{\pgfqpoint{1.160924in}{0.733627in}}{\pgfqpoint{1.158363in}{0.739810in}}{\pgfqpoint{1.153805in}{0.744368in}}%
\pgfpathcurveto{\pgfqpoint{1.149247in}{0.748926in}}{\pgfqpoint{1.143065in}{0.751487in}}{\pgfqpoint{1.136619in}{0.751487in}}%
\pgfpathcurveto{\pgfqpoint{1.130173in}{0.751487in}}{\pgfqpoint{1.123990in}{0.748926in}}{\pgfqpoint{1.119432in}{0.744368in}}%
\pgfpathcurveto{\pgfqpoint{1.114874in}{0.739810in}}{\pgfqpoint{1.112313in}{0.733627in}}{\pgfqpoint{1.112313in}{0.727181in}}%
\pgfpathcurveto{\pgfqpoint{1.112313in}{0.720735in}}{\pgfqpoint{1.114874in}{0.714552in}}{\pgfqpoint{1.119432in}{0.709994in}}%
\pgfpathcurveto{\pgfqpoint{1.123990in}{0.705437in}}{\pgfqpoint{1.130173in}{0.702876in}}{\pgfqpoint{1.136619in}{0.702876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199655in}{0.715500in}}%
\pgfpathcurveto{\pgfqpoint{1.206101in}{0.715500in}}{\pgfqpoint{1.212284in}{0.718061in}}{\pgfqpoint{1.216842in}{0.722618in}}%
\pgfpathcurveto{\pgfqpoint{1.221400in}{0.727176in}}{\pgfqpoint{1.223961in}{0.733359in}}{\pgfqpoint{1.223961in}{0.739805in}}%
\pgfpathcurveto{\pgfqpoint{1.223961in}{0.746251in}}{\pgfqpoint{1.221400in}{0.752434in}}{\pgfqpoint{1.216842in}{0.756992in}}%
\pgfpathcurveto{\pgfqpoint{1.212284in}{0.761550in}}{\pgfqpoint{1.206101in}{0.764111in}}{\pgfqpoint{1.199655in}{0.764111in}}%
\pgfpathcurveto{\pgfqpoint{1.193209in}{0.764111in}}{\pgfqpoint{1.187026in}{0.761550in}}{\pgfqpoint{1.182468in}{0.756992in}}%
\pgfpathcurveto{\pgfqpoint{1.177910in}{0.752434in}}{\pgfqpoint{1.175349in}{0.746251in}}{\pgfqpoint{1.175349in}{0.739805in}}%
\pgfpathcurveto{\pgfqpoint{1.175349in}{0.733359in}}{\pgfqpoint{1.177910in}{0.727176in}}{\pgfqpoint{1.182468in}{0.722618in}}%
\pgfpathcurveto{\pgfqpoint{1.187026in}{0.718061in}}{\pgfqpoint{1.193209in}{0.715500in}}{\pgfqpoint{1.199655in}{0.715500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092051in}{0.763391in}}%
\pgfpathcurveto{\pgfqpoint{1.098497in}{0.763391in}}{\pgfqpoint{1.104679in}{0.765952in}}{\pgfqpoint{1.109237in}{0.770510in}}%
\pgfpathcurveto{\pgfqpoint{1.113795in}{0.775068in}}{\pgfqpoint{1.116356in}{0.781251in}}{\pgfqpoint{1.116356in}{0.787697in}}%
\pgfpathcurveto{\pgfqpoint{1.116356in}{0.794143in}}{\pgfqpoint{1.113795in}{0.800325in}}{\pgfqpoint{1.109237in}{0.804883in}}%
\pgfpathcurveto{\pgfqpoint{1.104679in}{0.809441in}}{\pgfqpoint{1.098497in}{0.812002in}}{\pgfqpoint{1.092051in}{0.812002in}}%
\pgfpathcurveto{\pgfqpoint{1.085605in}{0.812002in}}{\pgfqpoint{1.079422in}{0.809441in}}{\pgfqpoint{1.074864in}{0.804883in}}%
\pgfpathcurveto{\pgfqpoint{1.070306in}{0.800325in}}{\pgfqpoint{1.067745in}{0.794143in}}{\pgfqpoint{1.067745in}{0.787697in}}%
\pgfpathcurveto{\pgfqpoint{1.067745in}{0.781251in}}{\pgfqpoint{1.070306in}{0.775068in}}{\pgfqpoint{1.074864in}{0.770510in}}%
\pgfpathcurveto{\pgfqpoint{1.079422in}{0.765952in}}{\pgfqpoint{1.085605in}{0.763391in}}{\pgfqpoint{1.092051in}{0.763391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182079in}{0.813557in}}%
\pgfpathcurveto{\pgfqpoint{1.188525in}{0.813557in}}{\pgfqpoint{1.194707in}{0.816118in}}{\pgfqpoint{1.199265in}{0.820676in}}%
\pgfpathcurveto{\pgfqpoint{1.203823in}{0.825234in}}{\pgfqpoint{1.206384in}{0.831417in}}{\pgfqpoint{1.206384in}{0.837863in}}%
\pgfpathcurveto{\pgfqpoint{1.206384in}{0.844309in}}{\pgfqpoint{1.203823in}{0.850491in}}{\pgfqpoint{1.199265in}{0.855049in}}%
\pgfpathcurveto{\pgfqpoint{1.194707in}{0.859607in}}{\pgfqpoint{1.188525in}{0.862168in}}{\pgfqpoint{1.182079in}{0.862168in}}%
\pgfpathcurveto{\pgfqpoint{1.175633in}{0.862168in}}{\pgfqpoint{1.169450in}{0.859607in}}{\pgfqpoint{1.164892in}{0.855049in}}%
\pgfpathcurveto{\pgfqpoint{1.160334in}{0.850491in}}{\pgfqpoint{1.157773in}{0.844309in}}{\pgfqpoint{1.157773in}{0.837863in}}%
\pgfpathcurveto{\pgfqpoint{1.157773in}{0.831417in}}{\pgfqpoint{1.160334in}{0.825234in}}{\pgfqpoint{1.164892in}{0.820676in}}%
\pgfpathcurveto{\pgfqpoint{1.169450in}{0.816118in}}{\pgfqpoint{1.175633in}{0.813557in}}{\pgfqpoint{1.182079in}{0.813557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154216in}{0.724592in}}%
\pgfpathcurveto{\pgfqpoint{1.160662in}{0.724592in}}{\pgfqpoint{1.166845in}{0.727153in}}{\pgfqpoint{1.171403in}{0.731711in}}%
\pgfpathcurveto{\pgfqpoint{1.175961in}{0.736269in}}{\pgfqpoint{1.178522in}{0.742452in}}{\pgfqpoint{1.178522in}{0.748897in}}%
\pgfpathcurveto{\pgfqpoint{1.178522in}{0.755343in}}{\pgfqpoint{1.175961in}{0.761526in}}{\pgfqpoint{1.171403in}{0.766084in}}%
\pgfpathcurveto{\pgfqpoint{1.166845in}{0.770642in}}{\pgfqpoint{1.160662in}{0.773203in}}{\pgfqpoint{1.154216in}{0.773203in}}%
\pgfpathcurveto{\pgfqpoint{1.147771in}{0.773203in}}{\pgfqpoint{1.141588in}{0.770642in}}{\pgfqpoint{1.137030in}{0.766084in}}%
\pgfpathcurveto{\pgfqpoint{1.132472in}{0.761526in}}{\pgfqpoint{1.129911in}{0.755343in}}{\pgfqpoint{1.129911in}{0.748897in}}%
\pgfpathcurveto{\pgfqpoint{1.129911in}{0.742452in}}{\pgfqpoint{1.132472in}{0.736269in}}{\pgfqpoint{1.137030in}{0.731711in}}%
\pgfpathcurveto{\pgfqpoint{1.141588in}{0.727153in}}{\pgfqpoint{1.147771in}{0.724592in}}{\pgfqpoint{1.154216in}{0.724592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151773in}{0.851817in}}%
\pgfpathcurveto{\pgfqpoint{1.158218in}{0.851817in}}{\pgfqpoint{1.164401in}{0.854378in}}{\pgfqpoint{1.168959in}{0.858936in}}%
\pgfpathcurveto{\pgfqpoint{1.173517in}{0.863494in}}{\pgfqpoint{1.176078in}{0.869677in}}{\pgfqpoint{1.176078in}{0.876123in}}%
\pgfpathcurveto{\pgfqpoint{1.176078in}{0.882568in}}{\pgfqpoint{1.173517in}{0.888751in}}{\pgfqpoint{1.168959in}{0.893309in}}%
\pgfpathcurveto{\pgfqpoint{1.164401in}{0.897867in}}{\pgfqpoint{1.158218in}{0.900428in}}{\pgfqpoint{1.151773in}{0.900428in}}%
\pgfpathcurveto{\pgfqpoint{1.145327in}{0.900428in}}{\pgfqpoint{1.139144in}{0.897867in}}{\pgfqpoint{1.134586in}{0.893309in}}%
\pgfpathcurveto{\pgfqpoint{1.130028in}{0.888751in}}{\pgfqpoint{1.127467in}{0.882568in}}{\pgfqpoint{1.127467in}{0.876123in}}%
\pgfpathcurveto{\pgfqpoint{1.127467in}{0.869677in}}{\pgfqpoint{1.130028in}{0.863494in}}{\pgfqpoint{1.134586in}{0.858936in}}%
\pgfpathcurveto{\pgfqpoint{1.139144in}{0.854378in}}{\pgfqpoint{1.145327in}{0.851817in}}{\pgfqpoint{1.151773in}{0.851817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176519in}{0.773868in}}%
\pgfpathcurveto{\pgfqpoint{1.182965in}{0.773868in}}{\pgfqpoint{1.189148in}{0.776429in}}{\pgfqpoint{1.193706in}{0.780987in}}%
\pgfpathcurveto{\pgfqpoint{1.198264in}{0.785545in}}{\pgfqpoint{1.200825in}{0.791728in}}{\pgfqpoint{1.200825in}{0.798174in}}%
\pgfpathcurveto{\pgfqpoint{1.200825in}{0.804620in}}{\pgfqpoint{1.198264in}{0.810802in}}{\pgfqpoint{1.193706in}{0.815360in}}%
\pgfpathcurveto{\pgfqpoint{1.189148in}{0.819918in}}{\pgfqpoint{1.182965in}{0.822479in}}{\pgfqpoint{1.176519in}{0.822479in}}%
\pgfpathcurveto{\pgfqpoint{1.170073in}{0.822479in}}{\pgfqpoint{1.163890in}{0.819918in}}{\pgfqpoint{1.159332in}{0.815360in}}%
\pgfpathcurveto{\pgfqpoint{1.154775in}{0.810802in}}{\pgfqpoint{1.152214in}{0.804620in}}{\pgfqpoint{1.152214in}{0.798174in}}%
\pgfpathcurveto{\pgfqpoint{1.152214in}{0.791728in}}{\pgfqpoint{1.154775in}{0.785545in}}{\pgfqpoint{1.159332in}{0.780987in}}%
\pgfpathcurveto{\pgfqpoint{1.163890in}{0.776429in}}{\pgfqpoint{1.170073in}{0.773868in}}{\pgfqpoint{1.176519in}{0.773868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180424in}{0.764927in}}%
\pgfpathcurveto{\pgfqpoint{1.186870in}{0.764927in}}{\pgfqpoint{1.193052in}{0.767488in}}{\pgfqpoint{1.197610in}{0.772046in}}%
\pgfpathcurveto{\pgfqpoint{1.202168in}{0.776604in}}{\pgfqpoint{1.204729in}{0.782787in}}{\pgfqpoint{1.204729in}{0.789233in}}%
\pgfpathcurveto{\pgfqpoint{1.204729in}{0.795679in}}{\pgfqpoint{1.202168in}{0.801862in}}{\pgfqpoint{1.197610in}{0.806420in}}%
\pgfpathcurveto{\pgfqpoint{1.193052in}{0.810977in}}{\pgfqpoint{1.186870in}{0.813538in}}{\pgfqpoint{1.180424in}{0.813538in}}%
\pgfpathcurveto{\pgfqpoint{1.173978in}{0.813538in}}{\pgfqpoint{1.167795in}{0.810977in}}{\pgfqpoint{1.163237in}{0.806420in}}%
\pgfpathcurveto{\pgfqpoint{1.158679in}{0.801862in}}{\pgfqpoint{1.156118in}{0.795679in}}{\pgfqpoint{1.156118in}{0.789233in}}%
\pgfpathcurveto{\pgfqpoint{1.156118in}{0.782787in}}{\pgfqpoint{1.158679in}{0.776604in}}{\pgfqpoint{1.163237in}{0.772046in}}%
\pgfpathcurveto{\pgfqpoint{1.167795in}{0.767488in}}{\pgfqpoint{1.173978in}{0.764927in}}{\pgfqpoint{1.180424in}{0.764927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095383in}{0.785560in}}%
\pgfpathcurveto{\pgfqpoint{1.101829in}{0.785560in}}{\pgfqpoint{1.108012in}{0.788121in}}{\pgfqpoint{1.112570in}{0.792679in}}%
\pgfpathcurveto{\pgfqpoint{1.117128in}{0.797237in}}{\pgfqpoint{1.119689in}{0.803420in}}{\pgfqpoint{1.119689in}{0.809866in}}%
\pgfpathcurveto{\pgfqpoint{1.119689in}{0.816312in}}{\pgfqpoint{1.117128in}{0.822495in}}{\pgfqpoint{1.112570in}{0.827052in}}%
\pgfpathcurveto{\pgfqpoint{1.108012in}{0.831610in}}{\pgfqpoint{1.101829in}{0.834171in}}{\pgfqpoint{1.095383in}{0.834171in}}%
\pgfpathcurveto{\pgfqpoint{1.088937in}{0.834171in}}{\pgfqpoint{1.082755in}{0.831610in}}{\pgfqpoint{1.078197in}{0.827052in}}%
\pgfpathcurveto{\pgfqpoint{1.073639in}{0.822495in}}{\pgfqpoint{1.071078in}{0.816312in}}{\pgfqpoint{1.071078in}{0.809866in}}%
\pgfpathcurveto{\pgfqpoint{1.071078in}{0.803420in}}{\pgfqpoint{1.073639in}{0.797237in}}{\pgfqpoint{1.078197in}{0.792679in}}%
\pgfpathcurveto{\pgfqpoint{1.082755in}{0.788121in}}{\pgfqpoint{1.088937in}{0.785560in}}{\pgfqpoint{1.095383in}{0.785560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156512in}{0.702491in}}%
\pgfpathcurveto{\pgfqpoint{1.162958in}{0.702491in}}{\pgfqpoint{1.169141in}{0.705052in}}{\pgfqpoint{1.173699in}{0.709610in}}%
\pgfpathcurveto{\pgfqpoint{1.178257in}{0.714168in}}{\pgfqpoint{1.180818in}{0.720351in}}{\pgfqpoint{1.180818in}{0.726797in}}%
\pgfpathcurveto{\pgfqpoint{1.180818in}{0.733242in}}{\pgfqpoint{1.178257in}{0.739425in}}{\pgfqpoint{1.173699in}{0.743983in}}%
\pgfpathcurveto{\pgfqpoint{1.169141in}{0.748541in}}{\pgfqpoint{1.162958in}{0.751102in}}{\pgfqpoint{1.156512in}{0.751102in}}%
\pgfpathcurveto{\pgfqpoint{1.150066in}{0.751102in}}{\pgfqpoint{1.143883in}{0.748541in}}{\pgfqpoint{1.139325in}{0.743983in}}%
\pgfpathcurveto{\pgfqpoint{1.134767in}{0.739425in}}{\pgfqpoint{1.132206in}{0.733242in}}{\pgfqpoint{1.132206in}{0.726797in}}%
\pgfpathcurveto{\pgfqpoint{1.132206in}{0.720351in}}{\pgfqpoint{1.134767in}{0.714168in}}{\pgfqpoint{1.139325in}{0.709610in}}%
\pgfpathcurveto{\pgfqpoint{1.143883in}{0.705052in}}{\pgfqpoint{1.150066in}{0.702491in}}{\pgfqpoint{1.156512in}{0.702491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119256in}{0.780074in}}%
\pgfpathcurveto{\pgfqpoint{1.125701in}{0.780074in}}{\pgfqpoint{1.131884in}{0.782635in}}{\pgfqpoint{1.136442in}{0.787193in}}%
\pgfpathcurveto{\pgfqpoint{1.141000in}{0.791750in}}{\pgfqpoint{1.143561in}{0.797933in}}{\pgfqpoint{1.143561in}{0.804379in}}%
\pgfpathcurveto{\pgfqpoint{1.143561in}{0.810825in}}{\pgfqpoint{1.141000in}{0.817008in}}{\pgfqpoint{1.136442in}{0.821566in}}%
\pgfpathcurveto{\pgfqpoint{1.131884in}{0.826124in}}{\pgfqpoint{1.125701in}{0.828685in}}{\pgfqpoint{1.119256in}{0.828685in}}%
\pgfpathcurveto{\pgfqpoint{1.112810in}{0.828685in}}{\pgfqpoint{1.106627in}{0.826124in}}{\pgfqpoint{1.102069in}{0.821566in}}%
\pgfpathcurveto{\pgfqpoint{1.097511in}{0.817008in}}{\pgfqpoint{1.094950in}{0.810825in}}{\pgfqpoint{1.094950in}{0.804379in}}%
\pgfpathcurveto{\pgfqpoint{1.094950in}{0.797933in}}{\pgfqpoint{1.097511in}{0.791750in}}{\pgfqpoint{1.102069in}{0.787193in}}%
\pgfpathcurveto{\pgfqpoint{1.106627in}{0.782635in}}{\pgfqpoint{1.112810in}{0.780074in}}{\pgfqpoint{1.119256in}{0.780074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109386in}{0.749874in}}%
\pgfpathcurveto{\pgfqpoint{1.115832in}{0.749874in}}{\pgfqpoint{1.122015in}{0.752435in}}{\pgfqpoint{1.126572in}{0.756993in}}%
\pgfpathcurveto{\pgfqpoint{1.131130in}{0.761551in}}{\pgfqpoint{1.133691in}{0.767734in}}{\pgfqpoint{1.133691in}{0.774180in}}%
\pgfpathcurveto{\pgfqpoint{1.133691in}{0.780626in}}{\pgfqpoint{1.131130in}{0.786808in}}{\pgfqpoint{1.126572in}{0.791366in}}%
\pgfpathcurveto{\pgfqpoint{1.122015in}{0.795924in}}{\pgfqpoint{1.115832in}{0.798485in}}{\pgfqpoint{1.109386in}{0.798485in}}%
\pgfpathcurveto{\pgfqpoint{1.102940in}{0.798485in}}{\pgfqpoint{1.096757in}{0.795924in}}{\pgfqpoint{1.092199in}{0.791366in}}%
\pgfpathcurveto{\pgfqpoint{1.087641in}{0.786808in}}{\pgfqpoint{1.085080in}{0.780626in}}{\pgfqpoint{1.085080in}{0.774180in}}%
\pgfpathcurveto{\pgfqpoint{1.085080in}{0.767734in}}{\pgfqpoint{1.087641in}{0.761551in}}{\pgfqpoint{1.092199in}{0.756993in}}%
\pgfpathcurveto{\pgfqpoint{1.096757in}{0.752435in}}{\pgfqpoint{1.102940in}{0.749874in}}{\pgfqpoint{1.109386in}{0.749874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200851in}{0.806636in}}%
\pgfpathcurveto{\pgfqpoint{1.207296in}{0.806636in}}{\pgfqpoint{1.213479in}{0.809197in}}{\pgfqpoint{1.218037in}{0.813755in}}%
\pgfpathcurveto{\pgfqpoint{1.222595in}{0.818313in}}{\pgfqpoint{1.225156in}{0.824496in}}{\pgfqpoint{1.225156in}{0.830942in}}%
\pgfpathcurveto{\pgfqpoint{1.225156in}{0.837388in}}{\pgfqpoint{1.222595in}{0.843570in}}{\pgfqpoint{1.218037in}{0.848128in}}%
\pgfpathcurveto{\pgfqpoint{1.213479in}{0.852686in}}{\pgfqpoint{1.207296in}{0.855247in}}{\pgfqpoint{1.200851in}{0.855247in}}%
\pgfpathcurveto{\pgfqpoint{1.194405in}{0.855247in}}{\pgfqpoint{1.188222in}{0.852686in}}{\pgfqpoint{1.183664in}{0.848128in}}%
\pgfpathcurveto{\pgfqpoint{1.179106in}{0.843570in}}{\pgfqpoint{1.176545in}{0.837388in}}{\pgfqpoint{1.176545in}{0.830942in}}%
\pgfpathcurveto{\pgfqpoint{1.176545in}{0.824496in}}{\pgfqpoint{1.179106in}{0.818313in}}{\pgfqpoint{1.183664in}{0.813755in}}%
\pgfpathcurveto{\pgfqpoint{1.188222in}{0.809197in}}{\pgfqpoint{1.194405in}{0.806636in}}{\pgfqpoint{1.200851in}{0.806636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181954in}{0.884803in}}%
\pgfpathcurveto{\pgfqpoint{1.188400in}{0.884803in}}{\pgfqpoint{1.194583in}{0.887364in}}{\pgfqpoint{1.199140in}{0.891922in}}%
\pgfpathcurveto{\pgfqpoint{1.203698in}{0.896480in}}{\pgfqpoint{1.206259in}{0.902663in}}{\pgfqpoint{1.206259in}{0.909109in}}%
\pgfpathcurveto{\pgfqpoint{1.206259in}{0.915555in}}{\pgfqpoint{1.203698in}{0.921738in}}{\pgfqpoint{1.199140in}{0.926296in}}%
\pgfpathcurveto{\pgfqpoint{1.194583in}{0.930854in}}{\pgfqpoint{1.188400in}{0.933415in}}{\pgfqpoint{1.181954in}{0.933415in}}%
\pgfpathcurveto{\pgfqpoint{1.175508in}{0.933415in}}{\pgfqpoint{1.169325in}{0.930854in}}{\pgfqpoint{1.164767in}{0.926296in}}%
\pgfpathcurveto{\pgfqpoint{1.160209in}{0.921738in}}{\pgfqpoint{1.157648in}{0.915555in}}{\pgfqpoint{1.157648in}{0.909109in}}%
\pgfpathcurveto{\pgfqpoint{1.157648in}{0.902663in}}{\pgfqpoint{1.160209in}{0.896480in}}{\pgfqpoint{1.164767in}{0.891922in}}%
\pgfpathcurveto{\pgfqpoint{1.169325in}{0.887364in}}{\pgfqpoint{1.175508in}{0.884803in}}{\pgfqpoint{1.181954in}{0.884803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196150in}{0.756053in}}%
\pgfpathcurveto{\pgfqpoint{1.202596in}{0.756053in}}{\pgfqpoint{1.208779in}{0.758614in}}{\pgfqpoint{1.213336in}{0.763172in}}%
\pgfpathcurveto{\pgfqpoint{1.217894in}{0.767730in}}{\pgfqpoint{1.220455in}{0.773912in}}{\pgfqpoint{1.220455in}{0.780358in}}%
\pgfpathcurveto{\pgfqpoint{1.220455in}{0.786804in}}{\pgfqpoint{1.217894in}{0.792987in}}{\pgfqpoint{1.213336in}{0.797545in}}%
\pgfpathcurveto{\pgfqpoint{1.208779in}{0.802103in}}{\pgfqpoint{1.202596in}{0.804664in}}{\pgfqpoint{1.196150in}{0.804664in}}%
\pgfpathcurveto{\pgfqpoint{1.189704in}{0.804664in}}{\pgfqpoint{1.183521in}{0.802103in}}{\pgfqpoint{1.178963in}{0.797545in}}%
\pgfpathcurveto{\pgfqpoint{1.174405in}{0.792987in}}{\pgfqpoint{1.171844in}{0.786804in}}{\pgfqpoint{1.171844in}{0.780358in}}%
\pgfpathcurveto{\pgfqpoint{1.171844in}{0.773912in}}{\pgfqpoint{1.174405in}{0.767730in}}{\pgfqpoint{1.178963in}{0.763172in}}%
\pgfpathcurveto{\pgfqpoint{1.183521in}{0.758614in}}{\pgfqpoint{1.189704in}{0.756053in}}{\pgfqpoint{1.196150in}{0.756053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155926in}{0.737208in}}%
\pgfpathcurveto{\pgfqpoint{1.162372in}{0.737208in}}{\pgfqpoint{1.168555in}{0.739769in}}{\pgfqpoint{1.173113in}{0.744327in}}%
\pgfpathcurveto{\pgfqpoint{1.177671in}{0.748885in}}{\pgfqpoint{1.180232in}{0.755068in}}{\pgfqpoint{1.180232in}{0.761513in}}%
\pgfpathcurveto{\pgfqpoint{1.180232in}{0.767959in}}{\pgfqpoint{1.177671in}{0.774142in}}{\pgfqpoint{1.173113in}{0.778700in}}%
\pgfpathcurveto{\pgfqpoint{1.168555in}{0.783258in}}{\pgfqpoint{1.162372in}{0.785819in}}{\pgfqpoint{1.155926in}{0.785819in}}%
\pgfpathcurveto{\pgfqpoint{1.149480in}{0.785819in}}{\pgfqpoint{1.143298in}{0.783258in}}{\pgfqpoint{1.138740in}{0.778700in}}%
\pgfpathcurveto{\pgfqpoint{1.134182in}{0.774142in}}{\pgfqpoint{1.131621in}{0.767959in}}{\pgfqpoint{1.131621in}{0.761513in}}%
\pgfpathcurveto{\pgfqpoint{1.131621in}{0.755068in}}{\pgfqpoint{1.134182in}{0.748885in}}{\pgfqpoint{1.138740in}{0.744327in}}%
\pgfpathcurveto{\pgfqpoint{1.143298in}{0.739769in}}{\pgfqpoint{1.149480in}{0.737208in}}{\pgfqpoint{1.155926in}{0.737208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099839in}{0.713712in}}%
\pgfpathcurveto{\pgfqpoint{1.106285in}{0.713712in}}{\pgfqpoint{1.112468in}{0.716273in}}{\pgfqpoint{1.117026in}{0.720831in}}%
\pgfpathcurveto{\pgfqpoint{1.121584in}{0.725389in}}{\pgfqpoint{1.124145in}{0.731571in}}{\pgfqpoint{1.124145in}{0.738017in}}%
\pgfpathcurveto{\pgfqpoint{1.124145in}{0.744463in}}{\pgfqpoint{1.121584in}{0.750646in}}{\pgfqpoint{1.117026in}{0.755204in}}%
\pgfpathcurveto{\pgfqpoint{1.112468in}{0.759762in}}{\pgfqpoint{1.106285in}{0.762323in}}{\pgfqpoint{1.099839in}{0.762323in}}%
\pgfpathcurveto{\pgfqpoint{1.093393in}{0.762323in}}{\pgfqpoint{1.087211in}{0.759762in}}{\pgfqpoint{1.082653in}{0.755204in}}%
\pgfpathcurveto{\pgfqpoint{1.078095in}{0.750646in}}{\pgfqpoint{1.075534in}{0.744463in}}{\pgfqpoint{1.075534in}{0.738017in}}%
\pgfpathcurveto{\pgfqpoint{1.075534in}{0.731571in}}{\pgfqpoint{1.078095in}{0.725389in}}{\pgfqpoint{1.082653in}{0.720831in}}%
\pgfpathcurveto{\pgfqpoint{1.087211in}{0.716273in}}{\pgfqpoint{1.093393in}{0.713712in}}{\pgfqpoint{1.099839in}{0.713712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160011in}{1.007294in}}%
\pgfpathcurveto{\pgfqpoint{1.166457in}{1.007294in}}{\pgfqpoint{1.172639in}{1.009855in}}{\pgfqpoint{1.177197in}{1.014413in}}%
\pgfpathcurveto{\pgfqpoint{1.181755in}{1.018971in}}{\pgfqpoint{1.184316in}{1.025154in}}{\pgfqpoint{1.184316in}{1.031600in}}%
\pgfpathcurveto{\pgfqpoint{1.184316in}{1.038045in}}{\pgfqpoint{1.181755in}{1.044228in}}{\pgfqpoint{1.177197in}{1.048786in}}%
\pgfpathcurveto{\pgfqpoint{1.172639in}{1.053344in}}{\pgfqpoint{1.166457in}{1.055905in}}{\pgfqpoint{1.160011in}{1.055905in}}%
\pgfpathcurveto{\pgfqpoint{1.153565in}{1.055905in}}{\pgfqpoint{1.147382in}{1.053344in}}{\pgfqpoint{1.142824in}{1.048786in}}%
\pgfpathcurveto{\pgfqpoint{1.138266in}{1.044228in}}{\pgfqpoint{1.135705in}{1.038045in}}{\pgfqpoint{1.135705in}{1.031600in}}%
\pgfpathcurveto{\pgfqpoint{1.135705in}{1.025154in}}{\pgfqpoint{1.138266in}{1.018971in}}{\pgfqpoint{1.142824in}{1.014413in}}%
\pgfpathcurveto{\pgfqpoint{1.147382in}{1.009855in}}{\pgfqpoint{1.153565in}{1.007294in}}{\pgfqpoint{1.160011in}{1.007294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132664in}{0.873203in}}%
\pgfpathcurveto{\pgfqpoint{1.139110in}{0.873203in}}{\pgfqpoint{1.145292in}{0.875764in}}{\pgfqpoint{1.149850in}{0.880322in}}%
\pgfpathcurveto{\pgfqpoint{1.154408in}{0.884880in}}{\pgfqpoint{1.156969in}{0.891063in}}{\pgfqpoint{1.156969in}{0.897509in}}%
\pgfpathcurveto{\pgfqpoint{1.156969in}{0.903955in}}{\pgfqpoint{1.154408in}{0.910138in}}{\pgfqpoint{1.149850in}{0.914696in}}%
\pgfpathcurveto{\pgfqpoint{1.145292in}{0.919253in}}{\pgfqpoint{1.139110in}{0.921814in}}{\pgfqpoint{1.132664in}{0.921814in}}%
\pgfpathcurveto{\pgfqpoint{1.126218in}{0.921814in}}{\pgfqpoint{1.120035in}{0.919253in}}{\pgfqpoint{1.115477in}{0.914696in}}%
\pgfpathcurveto{\pgfqpoint{1.110919in}{0.910138in}}{\pgfqpoint{1.108358in}{0.903955in}}{\pgfqpoint{1.108358in}{0.897509in}}%
\pgfpathcurveto{\pgfqpoint{1.108358in}{0.891063in}}{\pgfqpoint{1.110919in}{0.884880in}}{\pgfqpoint{1.115477in}{0.880322in}}%
\pgfpathcurveto{\pgfqpoint{1.120035in}{0.875764in}}{\pgfqpoint{1.126218in}{0.873203in}}{\pgfqpoint{1.132664in}{0.873203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159498in}{0.720749in}}%
\pgfpathcurveto{\pgfqpoint{1.165944in}{0.720749in}}{\pgfqpoint{1.172127in}{0.723310in}}{\pgfqpoint{1.176685in}{0.727868in}}%
\pgfpathcurveto{\pgfqpoint{1.181243in}{0.732426in}}{\pgfqpoint{1.183804in}{0.738608in}}{\pgfqpoint{1.183804in}{0.745054in}}%
\pgfpathcurveto{\pgfqpoint{1.183804in}{0.751500in}}{\pgfqpoint{1.181243in}{0.757683in}}{\pgfqpoint{1.176685in}{0.762241in}}%
\pgfpathcurveto{\pgfqpoint{1.172127in}{0.766799in}}{\pgfqpoint{1.165944in}{0.769360in}}{\pgfqpoint{1.159498in}{0.769360in}}%
\pgfpathcurveto{\pgfqpoint{1.153052in}{0.769360in}}{\pgfqpoint{1.146869in}{0.766799in}}{\pgfqpoint{1.142312in}{0.762241in}}%
\pgfpathcurveto{\pgfqpoint{1.137754in}{0.757683in}}{\pgfqpoint{1.135193in}{0.751500in}}{\pgfqpoint{1.135193in}{0.745054in}}%
\pgfpathcurveto{\pgfqpoint{1.135193in}{0.738608in}}{\pgfqpoint{1.137754in}{0.732426in}}{\pgfqpoint{1.142312in}{0.727868in}}%
\pgfpathcurveto{\pgfqpoint{1.146869in}{0.723310in}}{\pgfqpoint{1.153052in}{0.720749in}}{\pgfqpoint{1.159498in}{0.720749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122017in}{0.710791in}}%
\pgfpathcurveto{\pgfqpoint{1.128463in}{0.710791in}}{\pgfqpoint{1.134646in}{0.713352in}}{\pgfqpoint{1.139204in}{0.717909in}}%
\pgfpathcurveto{\pgfqpoint{1.143762in}{0.722467in}}{\pgfqpoint{1.146323in}{0.728650in}}{\pgfqpoint{1.146323in}{0.735096in}}%
\pgfpathcurveto{\pgfqpoint{1.146323in}{0.741542in}}{\pgfqpoint{1.143762in}{0.747725in}}{\pgfqpoint{1.139204in}{0.752283in}}%
\pgfpathcurveto{\pgfqpoint{1.134646in}{0.756841in}}{\pgfqpoint{1.128463in}{0.759402in}}{\pgfqpoint{1.122017in}{0.759402in}}%
\pgfpathcurveto{\pgfqpoint{1.115571in}{0.759402in}}{\pgfqpoint{1.109389in}{0.756841in}}{\pgfqpoint{1.104831in}{0.752283in}}%
\pgfpathcurveto{\pgfqpoint{1.100273in}{0.747725in}}{\pgfqpoint{1.097712in}{0.741542in}}{\pgfqpoint{1.097712in}{0.735096in}}%
\pgfpathcurveto{\pgfqpoint{1.097712in}{0.728650in}}{\pgfqpoint{1.100273in}{0.722467in}}{\pgfqpoint{1.104831in}{0.717909in}}%
\pgfpathcurveto{\pgfqpoint{1.109389in}{0.713352in}}{\pgfqpoint{1.115571in}{0.710791in}}{\pgfqpoint{1.122017in}{0.710791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146677in}{0.970701in}}%
\pgfpathcurveto{\pgfqpoint{1.153123in}{0.970701in}}{\pgfqpoint{1.159305in}{0.973262in}}{\pgfqpoint{1.163863in}{0.977820in}}%
\pgfpathcurveto{\pgfqpoint{1.168421in}{0.982378in}}{\pgfqpoint{1.170982in}{0.988560in}}{\pgfqpoint{1.170982in}{0.995006in}}%
\pgfpathcurveto{\pgfqpoint{1.170982in}{1.001452in}}{\pgfqpoint{1.168421in}{1.007635in}}{\pgfqpoint{1.163863in}{1.012193in}}%
\pgfpathcurveto{\pgfqpoint{1.159305in}{1.016751in}}{\pgfqpoint{1.153123in}{1.019312in}}{\pgfqpoint{1.146677in}{1.019312in}}%
\pgfpathcurveto{\pgfqpoint{1.140231in}{1.019312in}}{\pgfqpoint{1.134048in}{1.016751in}}{\pgfqpoint{1.129490in}{1.012193in}}%
\pgfpathcurveto{\pgfqpoint{1.124932in}{1.007635in}}{\pgfqpoint{1.122371in}{1.001452in}}{\pgfqpoint{1.122371in}{0.995006in}}%
\pgfpathcurveto{\pgfqpoint{1.122371in}{0.988560in}}{\pgfqpoint{1.124932in}{0.982378in}}{\pgfqpoint{1.129490in}{0.977820in}}%
\pgfpathcurveto{\pgfqpoint{1.134048in}{0.973262in}}{\pgfqpoint{1.140231in}{0.970701in}}{\pgfqpoint{1.146677in}{0.970701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100772in}{0.733223in}}%
\pgfpathcurveto{\pgfqpoint{1.107218in}{0.733223in}}{\pgfqpoint{1.113400in}{0.735784in}}{\pgfqpoint{1.117958in}{0.740342in}}%
\pgfpathcurveto{\pgfqpoint{1.122516in}{0.744900in}}{\pgfqpoint{1.125077in}{0.751083in}}{\pgfqpoint{1.125077in}{0.757529in}}%
\pgfpathcurveto{\pgfqpoint{1.125077in}{0.763974in}}{\pgfqpoint{1.122516in}{0.770157in}}{\pgfqpoint{1.117958in}{0.774715in}}%
\pgfpathcurveto{\pgfqpoint{1.113400in}{0.779273in}}{\pgfqpoint{1.107218in}{0.781834in}}{\pgfqpoint{1.100772in}{0.781834in}}%
\pgfpathcurveto{\pgfqpoint{1.094326in}{0.781834in}}{\pgfqpoint{1.088143in}{0.779273in}}{\pgfqpoint{1.083585in}{0.774715in}}%
\pgfpathcurveto{\pgfqpoint{1.079027in}{0.770157in}}{\pgfqpoint{1.076466in}{0.763974in}}{\pgfqpoint{1.076466in}{0.757529in}}%
\pgfpathcurveto{\pgfqpoint{1.076466in}{0.751083in}}{\pgfqpoint{1.079027in}{0.744900in}}{\pgfqpoint{1.083585in}{0.740342in}}%
\pgfpathcurveto{\pgfqpoint{1.088143in}{0.735784in}}{\pgfqpoint{1.094326in}{0.733223in}}{\pgfqpoint{1.100772in}{0.733223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197903in}{0.763483in}}%
\pgfpathcurveto{\pgfqpoint{1.204349in}{0.763483in}}{\pgfqpoint{1.210532in}{0.766044in}}{\pgfqpoint{1.215090in}{0.770602in}}%
\pgfpathcurveto{\pgfqpoint{1.219648in}{0.775160in}}{\pgfqpoint{1.222209in}{0.781343in}}{\pgfqpoint{1.222209in}{0.787789in}}%
\pgfpathcurveto{\pgfqpoint{1.222209in}{0.794235in}}{\pgfqpoint{1.219648in}{0.800417in}}{\pgfqpoint{1.215090in}{0.804975in}}%
\pgfpathcurveto{\pgfqpoint{1.210532in}{0.809533in}}{\pgfqpoint{1.204349in}{0.812094in}}{\pgfqpoint{1.197903in}{0.812094in}}%
\pgfpathcurveto{\pgfqpoint{1.191458in}{0.812094in}}{\pgfqpoint{1.185275in}{0.809533in}}{\pgfqpoint{1.180717in}{0.804975in}}%
\pgfpathcurveto{\pgfqpoint{1.176159in}{0.800417in}}{\pgfqpoint{1.173598in}{0.794235in}}{\pgfqpoint{1.173598in}{0.787789in}}%
\pgfpathcurveto{\pgfqpoint{1.173598in}{0.781343in}}{\pgfqpoint{1.176159in}{0.775160in}}{\pgfqpoint{1.180717in}{0.770602in}}%
\pgfpathcurveto{\pgfqpoint{1.185275in}{0.766044in}}{\pgfqpoint{1.191458in}{0.763483in}}{\pgfqpoint{1.197903in}{0.763483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151064in}{0.986983in}}%
\pgfpathcurveto{\pgfqpoint{1.157510in}{0.986983in}}{\pgfqpoint{1.163692in}{0.989544in}}{\pgfqpoint{1.168250in}{0.994102in}}%
\pgfpathcurveto{\pgfqpoint{1.172808in}{0.998660in}}{\pgfqpoint{1.175369in}{1.004843in}}{\pgfqpoint{1.175369in}{1.011289in}}%
\pgfpathcurveto{\pgfqpoint{1.175369in}{1.017734in}}{\pgfqpoint{1.172808in}{1.023917in}}{\pgfqpoint{1.168250in}{1.028475in}}%
\pgfpathcurveto{\pgfqpoint{1.163692in}{1.033033in}}{\pgfqpoint{1.157510in}{1.035594in}}{\pgfqpoint{1.151064in}{1.035594in}}%
\pgfpathcurveto{\pgfqpoint{1.144618in}{1.035594in}}{\pgfqpoint{1.138435in}{1.033033in}}{\pgfqpoint{1.133877in}{1.028475in}}%
\pgfpathcurveto{\pgfqpoint{1.129319in}{1.023917in}}{\pgfqpoint{1.126758in}{1.017734in}}{\pgfqpoint{1.126758in}{1.011289in}}%
\pgfpathcurveto{\pgfqpoint{1.126758in}{1.004843in}}{\pgfqpoint{1.129319in}{0.998660in}}{\pgfqpoint{1.133877in}{0.994102in}}%
\pgfpathcurveto{\pgfqpoint{1.138435in}{0.989544in}}{\pgfqpoint{1.144618in}{0.986983in}}{\pgfqpoint{1.151064in}{0.986983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160842in}{0.710974in}}%
\pgfpathcurveto{\pgfqpoint{1.167288in}{0.710974in}}{\pgfqpoint{1.173471in}{0.713535in}}{\pgfqpoint{1.178028in}{0.718093in}}%
\pgfpathcurveto{\pgfqpoint{1.182586in}{0.722651in}}{\pgfqpoint{1.185147in}{0.728834in}}{\pgfqpoint{1.185147in}{0.735280in}}%
\pgfpathcurveto{\pgfqpoint{1.185147in}{0.741726in}}{\pgfqpoint{1.182586in}{0.747908in}}{\pgfqpoint{1.178028in}{0.752466in}}%
\pgfpathcurveto{\pgfqpoint{1.173471in}{0.757024in}}{\pgfqpoint{1.167288in}{0.759585in}}{\pgfqpoint{1.160842in}{0.759585in}}%
\pgfpathcurveto{\pgfqpoint{1.154396in}{0.759585in}}{\pgfqpoint{1.148213in}{0.757024in}}{\pgfqpoint{1.143655in}{0.752466in}}%
\pgfpathcurveto{\pgfqpoint{1.139097in}{0.747908in}}{\pgfqpoint{1.136536in}{0.741726in}}{\pgfqpoint{1.136536in}{0.735280in}}%
\pgfpathcurveto{\pgfqpoint{1.136536in}{0.728834in}}{\pgfqpoint{1.139097in}{0.722651in}}{\pgfqpoint{1.143655in}{0.718093in}}%
\pgfpathcurveto{\pgfqpoint{1.148213in}{0.713535in}}{\pgfqpoint{1.154396in}{0.710974in}}{\pgfqpoint{1.160842in}{0.710974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154325in}{0.804030in}}%
\pgfpathcurveto{\pgfqpoint{1.160771in}{0.804030in}}{\pgfqpoint{1.166953in}{0.806591in}}{\pgfqpoint{1.171511in}{0.811149in}}%
\pgfpathcurveto{\pgfqpoint{1.176069in}{0.815707in}}{\pgfqpoint{1.178630in}{0.821890in}}{\pgfqpoint{1.178630in}{0.828336in}}%
\pgfpathcurveto{\pgfqpoint{1.178630in}{0.834782in}}{\pgfqpoint{1.176069in}{0.840965in}}{\pgfqpoint{1.171511in}{0.845522in}}%
\pgfpathcurveto{\pgfqpoint{1.166953in}{0.850080in}}{\pgfqpoint{1.160771in}{0.852641in}}{\pgfqpoint{1.154325in}{0.852641in}}%
\pgfpathcurveto{\pgfqpoint{1.147879in}{0.852641in}}{\pgfqpoint{1.141696in}{0.850080in}}{\pgfqpoint{1.137138in}{0.845522in}}%
\pgfpathcurveto{\pgfqpoint{1.132580in}{0.840965in}}{\pgfqpoint{1.130019in}{0.834782in}}{\pgfqpoint{1.130019in}{0.828336in}}%
\pgfpathcurveto{\pgfqpoint{1.130019in}{0.821890in}}{\pgfqpoint{1.132580in}{0.815707in}}{\pgfqpoint{1.137138in}{0.811149in}}%
\pgfpathcurveto{\pgfqpoint{1.141696in}{0.806591in}}{\pgfqpoint{1.147879in}{0.804030in}}{\pgfqpoint{1.154325in}{0.804030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139535in}{0.721831in}}%
\pgfpathcurveto{\pgfqpoint{1.145981in}{0.721831in}}{\pgfqpoint{1.152163in}{0.724391in}}{\pgfqpoint{1.156721in}{0.728949in}}%
\pgfpathcurveto{\pgfqpoint{1.161279in}{0.733507in}}{\pgfqpoint{1.163840in}{0.739690in}}{\pgfqpoint{1.163840in}{0.746136in}}%
\pgfpathcurveto{\pgfqpoint{1.163840in}{0.752582in}}{\pgfqpoint{1.161279in}{0.758765in}}{\pgfqpoint{1.156721in}{0.763323in}}%
\pgfpathcurveto{\pgfqpoint{1.152163in}{0.767881in}}{\pgfqpoint{1.145981in}{0.770442in}}{\pgfqpoint{1.139535in}{0.770442in}}%
\pgfpathcurveto{\pgfqpoint{1.133089in}{0.770442in}}{\pgfqpoint{1.126906in}{0.767881in}}{\pgfqpoint{1.122348in}{0.763323in}}%
\pgfpathcurveto{\pgfqpoint{1.117790in}{0.758765in}}{\pgfqpoint{1.115229in}{0.752582in}}{\pgfqpoint{1.115229in}{0.746136in}}%
\pgfpathcurveto{\pgfqpoint{1.115229in}{0.739690in}}{\pgfqpoint{1.117790in}{0.733507in}}{\pgfqpoint{1.122348in}{0.728949in}}%
\pgfpathcurveto{\pgfqpoint{1.126906in}{0.724391in}}{\pgfqpoint{1.133089in}{0.721831in}}{\pgfqpoint{1.139535in}{0.721831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108273in}{0.873035in}}%
\pgfpathcurveto{\pgfqpoint{1.114718in}{0.873035in}}{\pgfqpoint{1.120901in}{0.875595in}}{\pgfqpoint{1.125459in}{0.880153in}}%
\pgfpathcurveto{\pgfqpoint{1.130017in}{0.884711in}}{\pgfqpoint{1.132578in}{0.890894in}}{\pgfqpoint{1.132578in}{0.897340in}}%
\pgfpathcurveto{\pgfqpoint{1.132578in}{0.903786in}}{\pgfqpoint{1.130017in}{0.909969in}}{\pgfqpoint{1.125459in}{0.914527in}}%
\pgfpathcurveto{\pgfqpoint{1.120901in}{0.919085in}}{\pgfqpoint{1.114718in}{0.921646in}}{\pgfqpoint{1.108273in}{0.921646in}}%
\pgfpathcurveto{\pgfqpoint{1.101827in}{0.921646in}}{\pgfqpoint{1.095644in}{0.919085in}}{\pgfqpoint{1.091086in}{0.914527in}}%
\pgfpathcurveto{\pgfqpoint{1.086528in}{0.909969in}}{\pgfqpoint{1.083967in}{0.903786in}}{\pgfqpoint{1.083967in}{0.897340in}}%
\pgfpathcurveto{\pgfqpoint{1.083967in}{0.890894in}}{\pgfqpoint{1.086528in}{0.884711in}}{\pgfqpoint{1.091086in}{0.880153in}}%
\pgfpathcurveto{\pgfqpoint{1.095644in}{0.875595in}}{\pgfqpoint{1.101827in}{0.873035in}}{\pgfqpoint{1.108273in}{0.873035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127185in}{0.722298in}}%
\pgfpathcurveto{\pgfqpoint{1.133631in}{0.722298in}}{\pgfqpoint{1.139814in}{0.724859in}}{\pgfqpoint{1.144372in}{0.729417in}}%
\pgfpathcurveto{\pgfqpoint{1.148930in}{0.733974in}}{\pgfqpoint{1.151491in}{0.740157in}}{\pgfqpoint{1.151491in}{0.746603in}}%
\pgfpathcurveto{\pgfqpoint{1.151491in}{0.753049in}}{\pgfqpoint{1.148930in}{0.759232in}}{\pgfqpoint{1.144372in}{0.763790in}}%
\pgfpathcurveto{\pgfqpoint{1.139814in}{0.768348in}}{\pgfqpoint{1.133631in}{0.770909in}}{\pgfqpoint{1.127185in}{0.770909in}}%
\pgfpathcurveto{\pgfqpoint{1.120739in}{0.770909in}}{\pgfqpoint{1.114557in}{0.768348in}}{\pgfqpoint{1.109999in}{0.763790in}}%
\pgfpathcurveto{\pgfqpoint{1.105441in}{0.759232in}}{\pgfqpoint{1.102880in}{0.753049in}}{\pgfqpoint{1.102880in}{0.746603in}}%
\pgfpathcurveto{\pgfqpoint{1.102880in}{0.740157in}}{\pgfqpoint{1.105441in}{0.733974in}}{\pgfqpoint{1.109999in}{0.729417in}}%
\pgfpathcurveto{\pgfqpoint{1.114557in}{0.724859in}}{\pgfqpoint{1.120739in}{0.722298in}}{\pgfqpoint{1.127185in}{0.722298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093337in}{0.771816in}}%
\pgfpathcurveto{\pgfqpoint{1.099782in}{0.771816in}}{\pgfqpoint{1.105965in}{0.774377in}}{\pgfqpoint{1.110523in}{0.778935in}}%
\pgfpathcurveto{\pgfqpoint{1.115081in}{0.783493in}}{\pgfqpoint{1.117642in}{0.789676in}}{\pgfqpoint{1.117642in}{0.796122in}}%
\pgfpathcurveto{\pgfqpoint{1.117642in}{0.802568in}}{\pgfqpoint{1.115081in}{0.808751in}}{\pgfqpoint{1.110523in}{0.813308in}}%
\pgfpathcurveto{\pgfqpoint{1.105965in}{0.817866in}}{\pgfqpoint{1.099782in}{0.820427in}}{\pgfqpoint{1.093337in}{0.820427in}}%
\pgfpathcurveto{\pgfqpoint{1.086891in}{0.820427in}}{\pgfqpoint{1.080708in}{0.817866in}}{\pgfqpoint{1.076150in}{0.813308in}}%
\pgfpathcurveto{\pgfqpoint{1.071592in}{0.808751in}}{\pgfqpoint{1.069031in}{0.802568in}}{\pgfqpoint{1.069031in}{0.796122in}}%
\pgfpathcurveto{\pgfqpoint{1.069031in}{0.789676in}}{\pgfqpoint{1.071592in}{0.783493in}}{\pgfqpoint{1.076150in}{0.778935in}}%
\pgfpathcurveto{\pgfqpoint{1.080708in}{0.774377in}}{\pgfqpoint{1.086891in}{0.771816in}}{\pgfqpoint{1.093337in}{0.771816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124541in}{0.719034in}}%
\pgfpathcurveto{\pgfqpoint{1.130987in}{0.719034in}}{\pgfqpoint{1.137170in}{0.721595in}}{\pgfqpoint{1.141728in}{0.726153in}}%
\pgfpathcurveto{\pgfqpoint{1.146286in}{0.730711in}}{\pgfqpoint{1.148847in}{0.736894in}}{\pgfqpoint{1.148847in}{0.743340in}}%
\pgfpathcurveto{\pgfqpoint{1.148847in}{0.749786in}}{\pgfqpoint{1.146286in}{0.755969in}}{\pgfqpoint{1.141728in}{0.760526in}}%
\pgfpathcurveto{\pgfqpoint{1.137170in}{0.765084in}}{\pgfqpoint{1.130987in}{0.767645in}}{\pgfqpoint{1.124541in}{0.767645in}}%
\pgfpathcurveto{\pgfqpoint{1.118095in}{0.767645in}}{\pgfqpoint{1.111912in}{0.765084in}}{\pgfqpoint{1.107354in}{0.760526in}}%
\pgfpathcurveto{\pgfqpoint{1.102796in}{0.755969in}}{\pgfqpoint{1.100235in}{0.749786in}}{\pgfqpoint{1.100235in}{0.743340in}}%
\pgfpathcurveto{\pgfqpoint{1.100235in}{0.736894in}}{\pgfqpoint{1.102796in}{0.730711in}}{\pgfqpoint{1.107354in}{0.726153in}}%
\pgfpathcurveto{\pgfqpoint{1.111912in}{0.721595in}}{\pgfqpoint{1.118095in}{0.719034in}}{\pgfqpoint{1.124541in}{0.719034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131769in}{0.734500in}}%
\pgfpathcurveto{\pgfqpoint{1.138215in}{0.734500in}}{\pgfqpoint{1.144397in}{0.737061in}}{\pgfqpoint{1.148955in}{0.741619in}}%
\pgfpathcurveto{\pgfqpoint{1.153513in}{0.746177in}}{\pgfqpoint{1.156074in}{0.752360in}}{\pgfqpoint{1.156074in}{0.758806in}}%
\pgfpathcurveto{\pgfqpoint{1.156074in}{0.765252in}}{\pgfqpoint{1.153513in}{0.771435in}}{\pgfqpoint{1.148955in}{0.775993in}}%
\pgfpathcurveto{\pgfqpoint{1.144397in}{0.780551in}}{\pgfqpoint{1.138215in}{0.783112in}}{\pgfqpoint{1.131769in}{0.783112in}}%
\pgfpathcurveto{\pgfqpoint{1.125323in}{0.783112in}}{\pgfqpoint{1.119140in}{0.780551in}}{\pgfqpoint{1.114582in}{0.775993in}}%
\pgfpathcurveto{\pgfqpoint{1.110024in}{0.771435in}}{\pgfqpoint{1.107463in}{0.765252in}}{\pgfqpoint{1.107463in}{0.758806in}}%
\pgfpathcurveto{\pgfqpoint{1.107463in}{0.752360in}}{\pgfqpoint{1.110024in}{0.746177in}}{\pgfqpoint{1.114582in}{0.741619in}}%
\pgfpathcurveto{\pgfqpoint{1.119140in}{0.737061in}}{\pgfqpoint{1.125323in}{0.734500in}}{\pgfqpoint{1.131769in}{0.734500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155182in}{0.785701in}}%
\pgfpathcurveto{\pgfqpoint{1.161628in}{0.785701in}}{\pgfqpoint{1.167811in}{0.788261in}}{\pgfqpoint{1.172369in}{0.792819in}}%
\pgfpathcurveto{\pgfqpoint{1.176927in}{0.797377in}}{\pgfqpoint{1.179488in}{0.803560in}}{\pgfqpoint{1.179488in}{0.810006in}}%
\pgfpathcurveto{\pgfqpoint{1.179488in}{0.816452in}}{\pgfqpoint{1.176927in}{0.822635in}}{\pgfqpoint{1.172369in}{0.827193in}}%
\pgfpathcurveto{\pgfqpoint{1.167811in}{0.831751in}}{\pgfqpoint{1.161628in}{0.834312in}}{\pgfqpoint{1.155182in}{0.834312in}}%
\pgfpathcurveto{\pgfqpoint{1.148736in}{0.834312in}}{\pgfqpoint{1.142553in}{0.831751in}}{\pgfqpoint{1.137995in}{0.827193in}}%
\pgfpathcurveto{\pgfqpoint{1.133437in}{0.822635in}}{\pgfqpoint{1.130876in}{0.816452in}}{\pgfqpoint{1.130876in}{0.810006in}}%
\pgfpathcurveto{\pgfqpoint{1.130876in}{0.803560in}}{\pgfqpoint{1.133437in}{0.797377in}}{\pgfqpoint{1.137995in}{0.792819in}}%
\pgfpathcurveto{\pgfqpoint{1.142553in}{0.788261in}}{\pgfqpoint{1.148736in}{0.785701in}}{\pgfqpoint{1.155182in}{0.785701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185635in}{0.835783in}}%
\pgfpathcurveto{\pgfqpoint{1.192081in}{0.835783in}}{\pgfqpoint{1.198264in}{0.838344in}}{\pgfqpoint{1.202822in}{0.842902in}}%
\pgfpathcurveto{\pgfqpoint{1.207380in}{0.847460in}}{\pgfqpoint{1.209941in}{0.853643in}}{\pgfqpoint{1.209941in}{0.860089in}}%
\pgfpathcurveto{\pgfqpoint{1.209941in}{0.866535in}}{\pgfqpoint{1.207380in}{0.872718in}}{\pgfqpoint{1.202822in}{0.877276in}}%
\pgfpathcurveto{\pgfqpoint{1.198264in}{0.881833in}}{\pgfqpoint{1.192081in}{0.884394in}}{\pgfqpoint{1.185635in}{0.884394in}}%
\pgfpathcurveto{\pgfqpoint{1.179189in}{0.884394in}}{\pgfqpoint{1.173007in}{0.881833in}}{\pgfqpoint{1.168449in}{0.877276in}}%
\pgfpathcurveto{\pgfqpoint{1.163891in}{0.872718in}}{\pgfqpoint{1.161330in}{0.866535in}}{\pgfqpoint{1.161330in}{0.860089in}}%
\pgfpathcurveto{\pgfqpoint{1.161330in}{0.853643in}}{\pgfqpoint{1.163891in}{0.847460in}}{\pgfqpoint{1.168449in}{0.842902in}}%
\pgfpathcurveto{\pgfqpoint{1.173007in}{0.838344in}}{\pgfqpoint{1.179189in}{0.835783in}}{\pgfqpoint{1.185635in}{0.835783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188708in}{2.563506in}}%
\pgfpathcurveto{\pgfqpoint{1.195154in}{2.563506in}}{\pgfqpoint{1.201337in}{2.566067in}}{\pgfqpoint{1.205895in}{2.570625in}}%
\pgfpathcurveto{\pgfqpoint{1.210453in}{2.575183in}}{\pgfqpoint{1.213014in}{2.581365in}}{\pgfqpoint{1.213014in}{2.587811in}}%
\pgfpathcurveto{\pgfqpoint{1.213014in}{2.594257in}}{\pgfqpoint{1.210453in}{2.600440in}}{\pgfqpoint{1.205895in}{2.604998in}}%
\pgfpathcurveto{\pgfqpoint{1.201337in}{2.609556in}}{\pgfqpoint{1.195154in}{2.612117in}}{\pgfqpoint{1.188708in}{2.612117in}}%
\pgfpathcurveto{\pgfqpoint{1.182262in}{2.612117in}}{\pgfqpoint{1.176079in}{2.609556in}}{\pgfqpoint{1.171521in}{2.604998in}}%
\pgfpathcurveto{\pgfqpoint{1.166964in}{2.600440in}}{\pgfqpoint{1.164403in}{2.594257in}}{\pgfqpoint{1.164403in}{2.587811in}}%
\pgfpathcurveto{\pgfqpoint{1.164403in}{2.581365in}}{\pgfqpoint{1.166964in}{2.575183in}}{\pgfqpoint{1.171521in}{2.570625in}}%
\pgfpathcurveto{\pgfqpoint{1.176079in}{2.566067in}}{\pgfqpoint{1.182262in}{2.563506in}}{\pgfqpoint{1.188708in}{2.563506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113607in}{0.939224in}}%
\pgfpathcurveto{\pgfqpoint{1.120053in}{0.939224in}}{\pgfqpoint{1.126235in}{0.941785in}}{\pgfqpoint{1.130793in}{0.946343in}}%
\pgfpathcurveto{\pgfqpoint{1.135351in}{0.950901in}}{\pgfqpoint{1.137912in}{0.957083in}}{\pgfqpoint{1.137912in}{0.963529in}}%
\pgfpathcurveto{\pgfqpoint{1.137912in}{0.969975in}}{\pgfqpoint{1.135351in}{0.976158in}}{\pgfqpoint{1.130793in}{0.980716in}}%
\pgfpathcurveto{\pgfqpoint{1.126235in}{0.985274in}}{\pgfqpoint{1.120053in}{0.987835in}}{\pgfqpoint{1.113607in}{0.987835in}}%
\pgfpathcurveto{\pgfqpoint{1.107161in}{0.987835in}}{\pgfqpoint{1.100978in}{0.985274in}}{\pgfqpoint{1.096420in}{0.980716in}}%
\pgfpathcurveto{\pgfqpoint{1.091862in}{0.976158in}}{\pgfqpoint{1.089301in}{0.969975in}}{\pgfqpoint{1.089301in}{0.963529in}}%
\pgfpathcurveto{\pgfqpoint{1.089301in}{0.957083in}}{\pgfqpoint{1.091862in}{0.950901in}}{\pgfqpoint{1.096420in}{0.946343in}}%
\pgfpathcurveto{\pgfqpoint{1.100978in}{0.941785in}}{\pgfqpoint{1.107161in}{0.939224in}}{\pgfqpoint{1.113607in}{0.939224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189410in}{0.836903in}}%
\pgfpathcurveto{\pgfqpoint{1.195856in}{0.836903in}}{\pgfqpoint{1.202039in}{0.839464in}}{\pgfqpoint{1.206597in}{0.844022in}}%
\pgfpathcurveto{\pgfqpoint{1.211155in}{0.848580in}}{\pgfqpoint{1.213716in}{0.854762in}}{\pgfqpoint{1.213716in}{0.861208in}}%
\pgfpathcurveto{\pgfqpoint{1.213716in}{0.867654in}}{\pgfqpoint{1.211155in}{0.873837in}}{\pgfqpoint{1.206597in}{0.878395in}}%
\pgfpathcurveto{\pgfqpoint{1.202039in}{0.882953in}}{\pgfqpoint{1.195856in}{0.885514in}}{\pgfqpoint{1.189410in}{0.885514in}}%
\pgfpathcurveto{\pgfqpoint{1.182964in}{0.885514in}}{\pgfqpoint{1.176781in}{0.882953in}}{\pgfqpoint{1.172223in}{0.878395in}}%
\pgfpathcurveto{\pgfqpoint{1.167665in}{0.873837in}}{\pgfqpoint{1.165104in}{0.867654in}}{\pgfqpoint{1.165104in}{0.861208in}}%
\pgfpathcurveto{\pgfqpoint{1.165104in}{0.854762in}}{\pgfqpoint{1.167665in}{0.848580in}}{\pgfqpoint{1.172223in}{0.844022in}}%
\pgfpathcurveto{\pgfqpoint{1.176781in}{0.839464in}}{\pgfqpoint{1.182964in}{0.836903in}}{\pgfqpoint{1.189410in}{0.836903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139422in}{0.813295in}}%
\pgfpathcurveto{\pgfqpoint{1.145868in}{0.813295in}}{\pgfqpoint{1.152051in}{0.815856in}}{\pgfqpoint{1.156609in}{0.820413in}}%
\pgfpathcurveto{\pgfqpoint{1.161167in}{0.824971in}}{\pgfqpoint{1.163728in}{0.831154in}}{\pgfqpoint{1.163728in}{0.837600in}}%
\pgfpathcurveto{\pgfqpoint{1.163728in}{0.844046in}}{\pgfqpoint{1.161167in}{0.850229in}}{\pgfqpoint{1.156609in}{0.854787in}}%
\pgfpathcurveto{\pgfqpoint{1.152051in}{0.859345in}}{\pgfqpoint{1.145868in}{0.861906in}}{\pgfqpoint{1.139422in}{0.861906in}}%
\pgfpathcurveto{\pgfqpoint{1.132976in}{0.861906in}}{\pgfqpoint{1.126793in}{0.859345in}}{\pgfqpoint{1.122235in}{0.854787in}}%
\pgfpathcurveto{\pgfqpoint{1.117678in}{0.850229in}}{\pgfqpoint{1.115117in}{0.844046in}}{\pgfqpoint{1.115117in}{0.837600in}}%
\pgfpathcurveto{\pgfqpoint{1.115117in}{0.831154in}}{\pgfqpoint{1.117678in}{0.824971in}}{\pgfqpoint{1.122235in}{0.820413in}}%
\pgfpathcurveto{\pgfqpoint{1.126793in}{0.815856in}}{\pgfqpoint{1.132976in}{0.813295in}}{\pgfqpoint{1.139422in}{0.813295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135176in}{0.947841in}}%
\pgfpathcurveto{\pgfqpoint{1.141622in}{0.947841in}}{\pgfqpoint{1.147805in}{0.950402in}}{\pgfqpoint{1.152362in}{0.954960in}}%
\pgfpathcurveto{\pgfqpoint{1.156920in}{0.959517in}}{\pgfqpoint{1.159481in}{0.965700in}}{\pgfqpoint{1.159481in}{0.972146in}}%
\pgfpathcurveto{\pgfqpoint{1.159481in}{0.978592in}}{\pgfqpoint{1.156920in}{0.984775in}}{\pgfqpoint{1.152362in}{0.989333in}}%
\pgfpathcurveto{\pgfqpoint{1.147805in}{0.993891in}}{\pgfqpoint{1.141622in}{0.996452in}}{\pgfqpoint{1.135176in}{0.996452in}}%
\pgfpathcurveto{\pgfqpoint{1.128730in}{0.996452in}}{\pgfqpoint{1.122547in}{0.993891in}}{\pgfqpoint{1.117989in}{0.989333in}}%
\pgfpathcurveto{\pgfqpoint{1.113431in}{0.984775in}}{\pgfqpoint{1.110870in}{0.978592in}}{\pgfqpoint{1.110870in}{0.972146in}}%
\pgfpathcurveto{\pgfqpoint{1.110870in}{0.965700in}}{\pgfqpoint{1.113431in}{0.959517in}}{\pgfqpoint{1.117989in}{0.954960in}}%
\pgfpathcurveto{\pgfqpoint{1.122547in}{0.950402in}}{\pgfqpoint{1.128730in}{0.947841in}}{\pgfqpoint{1.135176in}{0.947841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161032in}{1.217500in}}%
\pgfpathcurveto{\pgfqpoint{1.167478in}{1.217500in}}{\pgfqpoint{1.173661in}{1.220061in}}{\pgfqpoint{1.178219in}{1.224619in}}%
\pgfpathcurveto{\pgfqpoint{1.182777in}{1.229177in}}{\pgfqpoint{1.185338in}{1.235359in}}{\pgfqpoint{1.185338in}{1.241805in}}%
\pgfpathcurveto{\pgfqpoint{1.185338in}{1.248251in}}{\pgfqpoint{1.182777in}{1.254434in}}{\pgfqpoint{1.178219in}{1.258992in}}%
\pgfpathcurveto{\pgfqpoint{1.173661in}{1.263550in}}{\pgfqpoint{1.167478in}{1.266111in}}{\pgfqpoint{1.161032in}{1.266111in}}%
\pgfpathcurveto{\pgfqpoint{1.154587in}{1.266111in}}{\pgfqpoint{1.148404in}{1.263550in}}{\pgfqpoint{1.143846in}{1.258992in}}%
\pgfpathcurveto{\pgfqpoint{1.139288in}{1.254434in}}{\pgfqpoint{1.136727in}{1.248251in}}{\pgfqpoint{1.136727in}{1.241805in}}%
\pgfpathcurveto{\pgfqpoint{1.136727in}{1.235359in}}{\pgfqpoint{1.139288in}{1.229177in}}{\pgfqpoint{1.143846in}{1.224619in}}%
\pgfpathcurveto{\pgfqpoint{1.148404in}{1.220061in}}{\pgfqpoint{1.154587in}{1.217500in}}{\pgfqpoint{1.161032in}{1.217500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119456in}{0.804883in}}%
\pgfpathcurveto{\pgfqpoint{1.125902in}{0.804883in}}{\pgfqpoint{1.132084in}{0.807444in}}{\pgfqpoint{1.136642in}{0.812002in}}%
\pgfpathcurveto{\pgfqpoint{1.141200in}{0.816560in}}{\pgfqpoint{1.143761in}{0.822743in}}{\pgfqpoint{1.143761in}{0.829189in}}%
\pgfpathcurveto{\pgfqpoint{1.143761in}{0.835635in}}{\pgfqpoint{1.141200in}{0.841818in}}{\pgfqpoint{1.136642in}{0.846376in}}%
\pgfpathcurveto{\pgfqpoint{1.132084in}{0.850934in}}{\pgfqpoint{1.125902in}{0.853495in}}{\pgfqpoint{1.119456in}{0.853495in}}%
\pgfpathcurveto{\pgfqpoint{1.113010in}{0.853495in}}{\pgfqpoint{1.106827in}{0.850934in}}{\pgfqpoint{1.102269in}{0.846376in}}%
\pgfpathcurveto{\pgfqpoint{1.097711in}{0.841818in}}{\pgfqpoint{1.095150in}{0.835635in}}{\pgfqpoint{1.095150in}{0.829189in}}%
\pgfpathcurveto{\pgfqpoint{1.095150in}{0.822743in}}{\pgfqpoint{1.097711in}{0.816560in}}{\pgfqpoint{1.102269in}{0.812002in}}%
\pgfpathcurveto{\pgfqpoint{1.106827in}{0.807444in}}{\pgfqpoint{1.113010in}{0.804883in}}{\pgfqpoint{1.119456in}{0.804883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122613in}{0.736649in}}%
\pgfpathcurveto{\pgfqpoint{1.129059in}{0.736649in}}{\pgfqpoint{1.135242in}{0.739210in}}{\pgfqpoint{1.139800in}{0.743768in}}%
\pgfpathcurveto{\pgfqpoint{1.144358in}{0.748326in}}{\pgfqpoint{1.146919in}{0.754509in}}{\pgfqpoint{1.146919in}{0.760955in}}%
\pgfpathcurveto{\pgfqpoint{1.146919in}{0.767400in}}{\pgfqpoint{1.144358in}{0.773583in}}{\pgfqpoint{1.139800in}{0.778141in}}%
\pgfpathcurveto{\pgfqpoint{1.135242in}{0.782699in}}{\pgfqpoint{1.129059in}{0.785260in}}{\pgfqpoint{1.122613in}{0.785260in}}%
\pgfpathcurveto{\pgfqpoint{1.116168in}{0.785260in}}{\pgfqpoint{1.109985in}{0.782699in}}{\pgfqpoint{1.105427in}{0.778141in}}%
\pgfpathcurveto{\pgfqpoint{1.100869in}{0.773583in}}{\pgfqpoint{1.098308in}{0.767400in}}{\pgfqpoint{1.098308in}{0.760955in}}%
\pgfpathcurveto{\pgfqpoint{1.098308in}{0.754509in}}{\pgfqpoint{1.100869in}{0.748326in}}{\pgfqpoint{1.105427in}{0.743768in}}%
\pgfpathcurveto{\pgfqpoint{1.109985in}{0.739210in}}{\pgfqpoint{1.116168in}{0.736649in}}{\pgfqpoint{1.122613in}{0.736649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176347in}{0.854989in}}%
\pgfpathcurveto{\pgfqpoint{1.182793in}{0.854989in}}{\pgfqpoint{1.188976in}{0.857550in}}{\pgfqpoint{1.193534in}{0.862108in}}%
\pgfpathcurveto{\pgfqpoint{1.198092in}{0.866666in}}{\pgfqpoint{1.200653in}{0.872849in}}{\pgfqpoint{1.200653in}{0.879295in}}%
\pgfpathcurveto{\pgfqpoint{1.200653in}{0.885741in}}{\pgfqpoint{1.198092in}{0.891924in}}{\pgfqpoint{1.193534in}{0.896482in}}%
\pgfpathcurveto{\pgfqpoint{1.188976in}{0.901040in}}{\pgfqpoint{1.182793in}{0.903601in}}{\pgfqpoint{1.176347in}{0.903601in}}%
\pgfpathcurveto{\pgfqpoint{1.169901in}{0.903601in}}{\pgfqpoint{1.163718in}{0.901040in}}{\pgfqpoint{1.159160in}{0.896482in}}%
\pgfpathcurveto{\pgfqpoint{1.154602in}{0.891924in}}{\pgfqpoint{1.152041in}{0.885741in}}{\pgfqpoint{1.152041in}{0.879295in}}%
\pgfpathcurveto{\pgfqpoint{1.152041in}{0.872849in}}{\pgfqpoint{1.154602in}{0.866666in}}{\pgfqpoint{1.159160in}{0.862108in}}%
\pgfpathcurveto{\pgfqpoint{1.163718in}{0.857550in}}{\pgfqpoint{1.169901in}{0.854989in}}{\pgfqpoint{1.176347in}{0.854989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104925in}{0.850833in}}%
\pgfpathcurveto{\pgfqpoint{1.111371in}{0.850833in}}{\pgfqpoint{1.117553in}{0.853394in}}{\pgfqpoint{1.122111in}{0.857951in}}%
\pgfpathcurveto{\pgfqpoint{1.126669in}{0.862509in}}{\pgfqpoint{1.129230in}{0.868692in}}{\pgfqpoint{1.129230in}{0.875138in}}%
\pgfpathcurveto{\pgfqpoint{1.129230in}{0.881584in}}{\pgfqpoint{1.126669in}{0.887767in}}{\pgfqpoint{1.122111in}{0.892325in}}%
\pgfpathcurveto{\pgfqpoint{1.117553in}{0.896883in}}{\pgfqpoint{1.111371in}{0.899444in}}{\pgfqpoint{1.104925in}{0.899444in}}%
\pgfpathcurveto{\pgfqpoint{1.098479in}{0.899444in}}{\pgfqpoint{1.092296in}{0.896883in}}{\pgfqpoint{1.087738in}{0.892325in}}%
\pgfpathcurveto{\pgfqpoint{1.083180in}{0.887767in}}{\pgfqpoint{1.080619in}{0.881584in}}{\pgfqpoint{1.080619in}{0.875138in}}%
\pgfpathcurveto{\pgfqpoint{1.080619in}{0.868692in}}{\pgfqpoint{1.083180in}{0.862509in}}{\pgfqpoint{1.087738in}{0.857951in}}%
\pgfpathcurveto{\pgfqpoint{1.092296in}{0.853394in}}{\pgfqpoint{1.098479in}{0.850833in}}{\pgfqpoint{1.104925in}{0.850833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102241in}{1.010979in}}%
\pgfpathcurveto{\pgfqpoint{1.108687in}{1.010979in}}{\pgfqpoint{1.114870in}{1.013540in}}{\pgfqpoint{1.119428in}{1.018098in}}%
\pgfpathcurveto{\pgfqpoint{1.123986in}{1.022656in}}{\pgfqpoint{1.126547in}{1.028838in}}{\pgfqpoint{1.126547in}{1.035284in}}%
\pgfpathcurveto{\pgfqpoint{1.126547in}{1.041730in}}{\pgfqpoint{1.123986in}{1.047913in}}{\pgfqpoint{1.119428in}{1.052471in}}%
\pgfpathcurveto{\pgfqpoint{1.114870in}{1.057029in}}{\pgfqpoint{1.108687in}{1.059590in}}{\pgfqpoint{1.102241in}{1.059590in}}%
\pgfpathcurveto{\pgfqpoint{1.095795in}{1.059590in}}{\pgfqpoint{1.089612in}{1.057029in}}{\pgfqpoint{1.085054in}{1.052471in}}%
\pgfpathcurveto{\pgfqpoint{1.080497in}{1.047913in}}{\pgfqpoint{1.077936in}{1.041730in}}{\pgfqpoint{1.077936in}{1.035284in}}%
\pgfpathcurveto{\pgfqpoint{1.077936in}{1.028838in}}{\pgfqpoint{1.080497in}{1.022656in}}{\pgfqpoint{1.085054in}{1.018098in}}%
\pgfpathcurveto{\pgfqpoint{1.089612in}{1.013540in}}{\pgfqpoint{1.095795in}{1.010979in}}{\pgfqpoint{1.102241in}{1.010979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200887in}{1.001259in}}%
\pgfpathcurveto{\pgfqpoint{1.207333in}{1.001259in}}{\pgfqpoint{1.213516in}{1.003820in}}{\pgfqpoint{1.218074in}{1.008378in}}%
\pgfpathcurveto{\pgfqpoint{1.222632in}{1.012936in}}{\pgfqpoint{1.225193in}{1.019119in}}{\pgfqpoint{1.225193in}{1.025565in}}%
\pgfpathcurveto{\pgfqpoint{1.225193in}{1.032011in}}{\pgfqpoint{1.222632in}{1.038193in}}{\pgfqpoint{1.218074in}{1.042751in}}%
\pgfpathcurveto{\pgfqpoint{1.213516in}{1.047309in}}{\pgfqpoint{1.207333in}{1.049870in}}{\pgfqpoint{1.200887in}{1.049870in}}%
\pgfpathcurveto{\pgfqpoint{1.194441in}{1.049870in}}{\pgfqpoint{1.188258in}{1.047309in}}{\pgfqpoint{1.183700in}{1.042751in}}%
\pgfpathcurveto{\pgfqpoint{1.179142in}{1.038193in}}{\pgfqpoint{1.176581in}{1.032011in}}{\pgfqpoint{1.176581in}{1.025565in}}%
\pgfpathcurveto{\pgfqpoint{1.176581in}{1.019119in}}{\pgfqpoint{1.179142in}{1.012936in}}{\pgfqpoint{1.183700in}{1.008378in}}%
\pgfpathcurveto{\pgfqpoint{1.188258in}{1.003820in}}{\pgfqpoint{1.194441in}{1.001259in}}{\pgfqpoint{1.200887in}{1.001259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103663in}{1.744404in}}%
\pgfpathcurveto{\pgfqpoint{1.110109in}{1.744404in}}{\pgfqpoint{1.116292in}{1.746965in}}{\pgfqpoint{1.120850in}{1.751523in}}%
\pgfpathcurveto{\pgfqpoint{1.125408in}{1.756081in}}{\pgfqpoint{1.127969in}{1.762264in}}{\pgfqpoint{1.127969in}{1.768710in}}%
\pgfpathcurveto{\pgfqpoint{1.127969in}{1.775156in}}{\pgfqpoint{1.125408in}{1.781339in}}{\pgfqpoint{1.120850in}{1.785896in}}%
\pgfpathcurveto{\pgfqpoint{1.116292in}{1.790454in}}{\pgfqpoint{1.110109in}{1.793015in}}{\pgfqpoint{1.103663in}{1.793015in}}%
\pgfpathcurveto{\pgfqpoint{1.097217in}{1.793015in}}{\pgfqpoint{1.091034in}{1.790454in}}{\pgfqpoint{1.086476in}{1.785896in}}%
\pgfpathcurveto{\pgfqpoint{1.081918in}{1.781339in}}{\pgfqpoint{1.079357in}{1.775156in}}{\pgfqpoint{1.079357in}{1.768710in}}%
\pgfpathcurveto{\pgfqpoint{1.079357in}{1.762264in}}{\pgfqpoint{1.081918in}{1.756081in}}{\pgfqpoint{1.086476in}{1.751523in}}%
\pgfpathcurveto{\pgfqpoint{1.091034in}{1.746965in}}{\pgfqpoint{1.097217in}{1.744404in}}{\pgfqpoint{1.103663in}{1.744404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105450in}{0.876645in}}%
\pgfpathcurveto{\pgfqpoint{1.111896in}{0.876645in}}{\pgfqpoint{1.118079in}{0.879206in}}{\pgfqpoint{1.122637in}{0.883764in}}%
\pgfpathcurveto{\pgfqpoint{1.127195in}{0.888322in}}{\pgfqpoint{1.129756in}{0.894505in}}{\pgfqpoint{1.129756in}{0.900951in}}%
\pgfpathcurveto{\pgfqpoint{1.129756in}{0.907397in}}{\pgfqpoint{1.127195in}{0.913580in}}{\pgfqpoint{1.122637in}{0.918138in}}%
\pgfpathcurveto{\pgfqpoint{1.118079in}{0.922695in}}{\pgfqpoint{1.111896in}{0.925256in}}{\pgfqpoint{1.105450in}{0.925256in}}%
\pgfpathcurveto{\pgfqpoint{1.099004in}{0.925256in}}{\pgfqpoint{1.092822in}{0.922695in}}{\pgfqpoint{1.088264in}{0.918138in}}%
\pgfpathcurveto{\pgfqpoint{1.083706in}{0.913580in}}{\pgfqpoint{1.081145in}{0.907397in}}{\pgfqpoint{1.081145in}{0.900951in}}%
\pgfpathcurveto{\pgfqpoint{1.081145in}{0.894505in}}{\pgfqpoint{1.083706in}{0.888322in}}{\pgfqpoint{1.088264in}{0.883764in}}%
\pgfpathcurveto{\pgfqpoint{1.092822in}{0.879206in}}{\pgfqpoint{1.099004in}{0.876645in}}{\pgfqpoint{1.105450in}{0.876645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183434in}{2.318534in}}%
\pgfpathcurveto{\pgfqpoint{1.189879in}{2.318534in}}{\pgfqpoint{1.196062in}{2.321095in}}{\pgfqpoint{1.200620in}{2.325653in}}%
\pgfpathcurveto{\pgfqpoint{1.205178in}{2.330211in}}{\pgfqpoint{1.207739in}{2.336394in}}{\pgfqpoint{1.207739in}{2.342840in}}%
\pgfpathcurveto{\pgfqpoint{1.207739in}{2.349286in}}{\pgfqpoint{1.205178in}{2.355468in}}{\pgfqpoint{1.200620in}{2.360026in}}%
\pgfpathcurveto{\pgfqpoint{1.196062in}{2.364584in}}{\pgfqpoint{1.189879in}{2.367145in}}{\pgfqpoint{1.183434in}{2.367145in}}%
\pgfpathcurveto{\pgfqpoint{1.176988in}{2.367145in}}{\pgfqpoint{1.170805in}{2.364584in}}{\pgfqpoint{1.166247in}{2.360026in}}%
\pgfpathcurveto{\pgfqpoint{1.161689in}{2.355468in}}{\pgfqpoint{1.159128in}{2.349286in}}{\pgfqpoint{1.159128in}{2.342840in}}%
\pgfpathcurveto{\pgfqpoint{1.159128in}{2.336394in}}{\pgfqpoint{1.161689in}{2.330211in}}{\pgfqpoint{1.166247in}{2.325653in}}%
\pgfpathcurveto{\pgfqpoint{1.170805in}{2.321095in}}{\pgfqpoint{1.176988in}{2.318534in}}{\pgfqpoint{1.183434in}{2.318534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171672in}{1.232651in}}%
\pgfpathcurveto{\pgfqpoint{1.178118in}{1.232651in}}{\pgfqpoint{1.184301in}{1.235212in}}{\pgfqpoint{1.188859in}{1.239770in}}%
\pgfpathcurveto{\pgfqpoint{1.193417in}{1.244328in}}{\pgfqpoint{1.195978in}{1.250511in}}{\pgfqpoint{1.195978in}{1.256957in}}%
\pgfpathcurveto{\pgfqpoint{1.195978in}{1.263403in}}{\pgfqpoint{1.193417in}{1.269585in}}{\pgfqpoint{1.188859in}{1.274143in}}%
\pgfpathcurveto{\pgfqpoint{1.184301in}{1.278701in}}{\pgfqpoint{1.178118in}{1.281262in}}{\pgfqpoint{1.171672in}{1.281262in}}%
\pgfpathcurveto{\pgfqpoint{1.165226in}{1.281262in}}{\pgfqpoint{1.159044in}{1.278701in}}{\pgfqpoint{1.154486in}{1.274143in}}%
\pgfpathcurveto{\pgfqpoint{1.149928in}{1.269585in}}{\pgfqpoint{1.147367in}{1.263403in}}{\pgfqpoint{1.147367in}{1.256957in}}%
\pgfpathcurveto{\pgfqpoint{1.147367in}{1.250511in}}{\pgfqpoint{1.149928in}{1.244328in}}{\pgfqpoint{1.154486in}{1.239770in}}%
\pgfpathcurveto{\pgfqpoint{1.159044in}{1.235212in}}{\pgfqpoint{1.165226in}{1.232651in}}{\pgfqpoint{1.171672in}{1.232651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113942in}{0.865022in}}%
\pgfpathcurveto{\pgfqpoint{1.120388in}{0.865022in}}{\pgfqpoint{1.126571in}{0.867583in}}{\pgfqpoint{1.131129in}{0.872141in}}%
\pgfpathcurveto{\pgfqpoint{1.135686in}{0.876699in}}{\pgfqpoint{1.138247in}{0.882882in}}{\pgfqpoint{1.138247in}{0.889328in}}%
\pgfpathcurveto{\pgfqpoint{1.138247in}{0.895774in}}{\pgfqpoint{1.135686in}{0.901956in}}{\pgfqpoint{1.131129in}{0.906514in}}%
\pgfpathcurveto{\pgfqpoint{1.126571in}{0.911072in}}{\pgfqpoint{1.120388in}{0.913633in}}{\pgfqpoint{1.113942in}{0.913633in}}%
\pgfpathcurveto{\pgfqpoint{1.107496in}{0.913633in}}{\pgfqpoint{1.101313in}{0.911072in}}{\pgfqpoint{1.096755in}{0.906514in}}%
\pgfpathcurveto{\pgfqpoint{1.092197in}{0.901956in}}{\pgfqpoint{1.089636in}{0.895774in}}{\pgfqpoint{1.089636in}{0.889328in}}%
\pgfpathcurveto{\pgfqpoint{1.089636in}{0.882882in}}{\pgfqpoint{1.092197in}{0.876699in}}{\pgfqpoint{1.096755in}{0.872141in}}%
\pgfpathcurveto{\pgfqpoint{1.101313in}{0.867583in}}{\pgfqpoint{1.107496in}{0.865022in}}{\pgfqpoint{1.113942in}{0.865022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155678in}{0.707463in}}%
\pgfpathcurveto{\pgfqpoint{1.162124in}{0.707463in}}{\pgfqpoint{1.168307in}{0.710024in}}{\pgfqpoint{1.172865in}{0.714582in}}%
\pgfpathcurveto{\pgfqpoint{1.177423in}{0.719140in}}{\pgfqpoint{1.179984in}{0.725322in}}{\pgfqpoint{1.179984in}{0.731768in}}%
\pgfpathcurveto{\pgfqpoint{1.179984in}{0.738214in}}{\pgfqpoint{1.177423in}{0.744397in}}{\pgfqpoint{1.172865in}{0.748955in}}%
\pgfpathcurveto{\pgfqpoint{1.168307in}{0.753513in}}{\pgfqpoint{1.162124in}{0.756074in}}{\pgfqpoint{1.155678in}{0.756074in}}%
\pgfpathcurveto{\pgfqpoint{1.149232in}{0.756074in}}{\pgfqpoint{1.143049in}{0.753513in}}{\pgfqpoint{1.138491in}{0.748955in}}%
\pgfpathcurveto{\pgfqpoint{1.133933in}{0.744397in}}{\pgfqpoint{1.131372in}{0.738214in}}{\pgfqpoint{1.131372in}{0.731768in}}%
\pgfpathcurveto{\pgfqpoint{1.131372in}{0.725322in}}{\pgfqpoint{1.133933in}{0.719140in}}{\pgfqpoint{1.138491in}{0.714582in}}%
\pgfpathcurveto{\pgfqpoint{1.143049in}{0.710024in}}{\pgfqpoint{1.149232in}{0.707463in}}{\pgfqpoint{1.155678in}{0.707463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195385in}{0.815883in}}%
\pgfpathcurveto{\pgfqpoint{1.201831in}{0.815883in}}{\pgfqpoint{1.208013in}{0.818444in}}{\pgfqpoint{1.212571in}{0.823002in}}%
\pgfpathcurveto{\pgfqpoint{1.217129in}{0.827560in}}{\pgfqpoint{1.219690in}{0.833743in}}{\pgfqpoint{1.219690in}{0.840189in}}%
\pgfpathcurveto{\pgfqpoint{1.219690in}{0.846635in}}{\pgfqpoint{1.217129in}{0.852817in}}{\pgfqpoint{1.212571in}{0.857375in}}%
\pgfpathcurveto{\pgfqpoint{1.208013in}{0.861933in}}{\pgfqpoint{1.201831in}{0.864494in}}{\pgfqpoint{1.195385in}{0.864494in}}%
\pgfpathcurveto{\pgfqpoint{1.188939in}{0.864494in}}{\pgfqpoint{1.182756in}{0.861933in}}{\pgfqpoint{1.178198in}{0.857375in}}%
\pgfpathcurveto{\pgfqpoint{1.173640in}{0.852817in}}{\pgfqpoint{1.171079in}{0.846635in}}{\pgfqpoint{1.171079in}{0.840189in}}%
\pgfpathcurveto{\pgfqpoint{1.171079in}{0.833743in}}{\pgfqpoint{1.173640in}{0.827560in}}{\pgfqpoint{1.178198in}{0.823002in}}%
\pgfpathcurveto{\pgfqpoint{1.182756in}{0.818444in}}{\pgfqpoint{1.188939in}{0.815883in}}{\pgfqpoint{1.195385in}{0.815883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119753in}{0.805853in}}%
\pgfpathcurveto{\pgfqpoint{1.126199in}{0.805853in}}{\pgfqpoint{1.132381in}{0.808414in}}{\pgfqpoint{1.136939in}{0.812972in}}%
\pgfpathcurveto{\pgfqpoint{1.141497in}{0.817530in}}{\pgfqpoint{1.144058in}{0.823713in}}{\pgfqpoint{1.144058in}{0.830159in}}%
\pgfpathcurveto{\pgfqpoint{1.144058in}{0.836605in}}{\pgfqpoint{1.141497in}{0.842788in}}{\pgfqpoint{1.136939in}{0.847346in}}%
\pgfpathcurveto{\pgfqpoint{1.132381in}{0.851904in}}{\pgfqpoint{1.126199in}{0.854465in}}{\pgfqpoint{1.119753in}{0.854465in}}%
\pgfpathcurveto{\pgfqpoint{1.113307in}{0.854465in}}{\pgfqpoint{1.107124in}{0.851904in}}{\pgfqpoint{1.102566in}{0.847346in}}%
\pgfpathcurveto{\pgfqpoint{1.098008in}{0.842788in}}{\pgfqpoint{1.095447in}{0.836605in}}{\pgfqpoint{1.095447in}{0.830159in}}%
\pgfpathcurveto{\pgfqpoint{1.095447in}{0.823713in}}{\pgfqpoint{1.098008in}{0.817530in}}{\pgfqpoint{1.102566in}{0.812972in}}%
\pgfpathcurveto{\pgfqpoint{1.107124in}{0.808414in}}{\pgfqpoint{1.113307in}{0.805853in}}{\pgfqpoint{1.119753in}{0.805853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138678in}{0.775796in}}%
\pgfpathcurveto{\pgfqpoint{1.145124in}{0.775796in}}{\pgfqpoint{1.151306in}{0.778357in}}{\pgfqpoint{1.155864in}{0.782915in}}%
\pgfpathcurveto{\pgfqpoint{1.160422in}{0.787473in}}{\pgfqpoint{1.162983in}{0.793656in}}{\pgfqpoint{1.162983in}{0.800102in}}%
\pgfpathcurveto{\pgfqpoint{1.162983in}{0.806547in}}{\pgfqpoint{1.160422in}{0.812730in}}{\pgfqpoint{1.155864in}{0.817288in}}%
\pgfpathcurveto{\pgfqpoint{1.151306in}{0.821846in}}{\pgfqpoint{1.145124in}{0.824407in}}{\pgfqpoint{1.138678in}{0.824407in}}%
\pgfpathcurveto{\pgfqpoint{1.132232in}{0.824407in}}{\pgfqpoint{1.126049in}{0.821846in}}{\pgfqpoint{1.121491in}{0.817288in}}%
\pgfpathcurveto{\pgfqpoint{1.116933in}{0.812730in}}{\pgfqpoint{1.114372in}{0.806547in}}{\pgfqpoint{1.114372in}{0.800102in}}%
\pgfpathcurveto{\pgfqpoint{1.114372in}{0.793656in}}{\pgfqpoint{1.116933in}{0.787473in}}{\pgfqpoint{1.121491in}{0.782915in}}%
\pgfpathcurveto{\pgfqpoint{1.126049in}{0.778357in}}{\pgfqpoint{1.132232in}{0.775796in}}{\pgfqpoint{1.138678in}{0.775796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132077in}{0.866861in}}%
\pgfpathcurveto{\pgfqpoint{1.138523in}{0.866861in}}{\pgfqpoint{1.144706in}{0.869422in}}{\pgfqpoint{1.149264in}{0.873980in}}%
\pgfpathcurveto{\pgfqpoint{1.153822in}{0.878538in}}{\pgfqpoint{1.156383in}{0.884721in}}{\pgfqpoint{1.156383in}{0.891167in}}%
\pgfpathcurveto{\pgfqpoint{1.156383in}{0.897612in}}{\pgfqpoint{1.153822in}{0.903795in}}{\pgfqpoint{1.149264in}{0.908353in}}%
\pgfpathcurveto{\pgfqpoint{1.144706in}{0.912911in}}{\pgfqpoint{1.138523in}{0.915472in}}{\pgfqpoint{1.132077in}{0.915472in}}%
\pgfpathcurveto{\pgfqpoint{1.125631in}{0.915472in}}{\pgfqpoint{1.119449in}{0.912911in}}{\pgfqpoint{1.114891in}{0.908353in}}%
\pgfpathcurveto{\pgfqpoint{1.110333in}{0.903795in}}{\pgfqpoint{1.107772in}{0.897612in}}{\pgfqpoint{1.107772in}{0.891167in}}%
\pgfpathcurveto{\pgfqpoint{1.107772in}{0.884721in}}{\pgfqpoint{1.110333in}{0.878538in}}{\pgfqpoint{1.114891in}{0.873980in}}%
\pgfpathcurveto{\pgfqpoint{1.119449in}{0.869422in}}{\pgfqpoint{1.125631in}{0.866861in}}{\pgfqpoint{1.132077in}{0.866861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192039in}{0.852940in}}%
\pgfpathcurveto{\pgfqpoint{1.198485in}{0.852940in}}{\pgfqpoint{1.204668in}{0.855501in}}{\pgfqpoint{1.209226in}{0.860059in}}%
\pgfpathcurveto{\pgfqpoint{1.213784in}{0.864617in}}{\pgfqpoint{1.216345in}{0.870800in}}{\pgfqpoint{1.216345in}{0.877246in}}%
\pgfpathcurveto{\pgfqpoint{1.216345in}{0.883692in}}{\pgfqpoint{1.213784in}{0.889874in}}{\pgfqpoint{1.209226in}{0.894432in}}%
\pgfpathcurveto{\pgfqpoint{1.204668in}{0.898990in}}{\pgfqpoint{1.198485in}{0.901551in}}{\pgfqpoint{1.192039in}{0.901551in}}%
\pgfpathcurveto{\pgfqpoint{1.185594in}{0.901551in}}{\pgfqpoint{1.179411in}{0.898990in}}{\pgfqpoint{1.174853in}{0.894432in}}%
\pgfpathcurveto{\pgfqpoint{1.170295in}{0.889874in}}{\pgfqpoint{1.167734in}{0.883692in}}{\pgfqpoint{1.167734in}{0.877246in}}%
\pgfpathcurveto{\pgfqpoint{1.167734in}{0.870800in}}{\pgfqpoint{1.170295in}{0.864617in}}{\pgfqpoint{1.174853in}{0.860059in}}%
\pgfpathcurveto{\pgfqpoint{1.179411in}{0.855501in}}{\pgfqpoint{1.185594in}{0.852940in}}{\pgfqpoint{1.192039in}{0.852940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200103in}{0.784525in}}%
\pgfpathcurveto{\pgfqpoint{1.206549in}{0.784525in}}{\pgfqpoint{1.212732in}{0.787086in}}{\pgfqpoint{1.217290in}{0.791644in}}%
\pgfpathcurveto{\pgfqpoint{1.221848in}{0.796202in}}{\pgfqpoint{1.224409in}{0.802385in}}{\pgfqpoint{1.224409in}{0.808831in}}%
\pgfpathcurveto{\pgfqpoint{1.224409in}{0.815276in}}{\pgfqpoint{1.221848in}{0.821459in}}{\pgfqpoint{1.217290in}{0.826017in}}%
\pgfpathcurveto{\pgfqpoint{1.212732in}{0.830575in}}{\pgfqpoint{1.206549in}{0.833136in}}{\pgfqpoint{1.200103in}{0.833136in}}%
\pgfpathcurveto{\pgfqpoint{1.193657in}{0.833136in}}{\pgfqpoint{1.187475in}{0.830575in}}{\pgfqpoint{1.182917in}{0.826017in}}%
\pgfpathcurveto{\pgfqpoint{1.178359in}{0.821459in}}{\pgfqpoint{1.175798in}{0.815276in}}{\pgfqpoint{1.175798in}{0.808831in}}%
\pgfpathcurveto{\pgfqpoint{1.175798in}{0.802385in}}{\pgfqpoint{1.178359in}{0.796202in}}{\pgfqpoint{1.182917in}{0.791644in}}%
\pgfpathcurveto{\pgfqpoint{1.187475in}{0.787086in}}{\pgfqpoint{1.193657in}{0.784525in}}{\pgfqpoint{1.200103in}{0.784525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115730in}{0.839350in}}%
\pgfpathcurveto{\pgfqpoint{1.122176in}{0.839350in}}{\pgfqpoint{1.128359in}{0.841911in}}{\pgfqpoint{1.132917in}{0.846468in}}%
\pgfpathcurveto{\pgfqpoint{1.137475in}{0.851026in}}{\pgfqpoint{1.140036in}{0.857209in}}{\pgfqpoint{1.140036in}{0.863655in}}%
\pgfpathcurveto{\pgfqpoint{1.140036in}{0.870101in}}{\pgfqpoint{1.137475in}{0.876284in}}{\pgfqpoint{1.132917in}{0.880842in}}%
\pgfpathcurveto{\pgfqpoint{1.128359in}{0.885400in}}{\pgfqpoint{1.122176in}{0.887961in}}{\pgfqpoint{1.115730in}{0.887961in}}%
\pgfpathcurveto{\pgfqpoint{1.109284in}{0.887961in}}{\pgfqpoint{1.103101in}{0.885400in}}{\pgfqpoint{1.098543in}{0.880842in}}%
\pgfpathcurveto{\pgfqpoint{1.093985in}{0.876284in}}{\pgfqpoint{1.091424in}{0.870101in}}{\pgfqpoint{1.091424in}{0.863655in}}%
\pgfpathcurveto{\pgfqpoint{1.091424in}{0.857209in}}{\pgfqpoint{1.093985in}{0.851026in}}{\pgfqpoint{1.098543in}{0.846468in}}%
\pgfpathcurveto{\pgfqpoint{1.103101in}{0.841911in}}{\pgfqpoint{1.109284in}{0.839350in}}{\pgfqpoint{1.115730in}{0.839350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183110in}{1.706261in}}%
\pgfpathcurveto{\pgfqpoint{1.189556in}{1.706261in}}{\pgfqpoint{1.195738in}{1.708822in}}{\pgfqpoint{1.200296in}{1.713380in}}%
\pgfpathcurveto{\pgfqpoint{1.204854in}{1.717938in}}{\pgfqpoint{1.207415in}{1.724121in}}{\pgfqpoint{1.207415in}{1.730567in}}%
\pgfpathcurveto{\pgfqpoint{1.207415in}{1.737013in}}{\pgfqpoint{1.204854in}{1.743196in}}{\pgfqpoint{1.200296in}{1.747754in}}%
\pgfpathcurveto{\pgfqpoint{1.195738in}{1.752312in}}{\pgfqpoint{1.189556in}{1.754873in}}{\pgfqpoint{1.183110in}{1.754873in}}%
\pgfpathcurveto{\pgfqpoint{1.176664in}{1.754873in}}{\pgfqpoint{1.170481in}{1.752312in}}{\pgfqpoint{1.165923in}{1.747754in}}%
\pgfpathcurveto{\pgfqpoint{1.161365in}{1.743196in}}{\pgfqpoint{1.158804in}{1.737013in}}{\pgfqpoint{1.158804in}{1.730567in}}%
\pgfpathcurveto{\pgfqpoint{1.158804in}{1.724121in}}{\pgfqpoint{1.161365in}{1.717938in}}{\pgfqpoint{1.165923in}{1.713380in}}%
\pgfpathcurveto{\pgfqpoint{1.170481in}{1.708822in}}{\pgfqpoint{1.176664in}{1.706261in}}{\pgfqpoint{1.183110in}{1.706261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181450in}{1.466768in}}%
\pgfpathcurveto{\pgfqpoint{1.187896in}{1.466768in}}{\pgfqpoint{1.194078in}{1.469329in}}{\pgfqpoint{1.198636in}{1.473887in}}%
\pgfpathcurveto{\pgfqpoint{1.203194in}{1.478445in}}{\pgfqpoint{1.205755in}{1.484628in}}{\pgfqpoint{1.205755in}{1.491074in}}%
\pgfpathcurveto{\pgfqpoint{1.205755in}{1.497519in}}{\pgfqpoint{1.203194in}{1.503702in}}{\pgfqpoint{1.198636in}{1.508260in}}%
\pgfpathcurveto{\pgfqpoint{1.194078in}{1.512818in}}{\pgfqpoint{1.187896in}{1.515379in}}{\pgfqpoint{1.181450in}{1.515379in}}%
\pgfpathcurveto{\pgfqpoint{1.175004in}{1.515379in}}{\pgfqpoint{1.168821in}{1.512818in}}{\pgfqpoint{1.164263in}{1.508260in}}%
\pgfpathcurveto{\pgfqpoint{1.159705in}{1.503702in}}{\pgfqpoint{1.157144in}{1.497519in}}{\pgfqpoint{1.157144in}{1.491074in}}%
\pgfpathcurveto{\pgfqpoint{1.157144in}{1.484628in}}{\pgfqpoint{1.159705in}{1.478445in}}{\pgfqpoint{1.164263in}{1.473887in}}%
\pgfpathcurveto{\pgfqpoint{1.168821in}{1.469329in}}{\pgfqpoint{1.175004in}{1.466768in}}{\pgfqpoint{1.181450in}{1.466768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127146in}{0.782022in}}%
\pgfpathcurveto{\pgfqpoint{1.133592in}{0.782022in}}{\pgfqpoint{1.139775in}{0.784583in}}{\pgfqpoint{1.144333in}{0.789140in}}%
\pgfpathcurveto{\pgfqpoint{1.148891in}{0.793698in}}{\pgfqpoint{1.151452in}{0.799881in}}{\pgfqpoint{1.151452in}{0.806327in}}%
\pgfpathcurveto{\pgfqpoint{1.151452in}{0.812773in}}{\pgfqpoint{1.148891in}{0.818956in}}{\pgfqpoint{1.144333in}{0.823514in}}%
\pgfpathcurveto{\pgfqpoint{1.139775in}{0.828072in}}{\pgfqpoint{1.133592in}{0.830633in}}{\pgfqpoint{1.127146in}{0.830633in}}%
\pgfpathcurveto{\pgfqpoint{1.120701in}{0.830633in}}{\pgfqpoint{1.114518in}{0.828072in}}{\pgfqpoint{1.109960in}{0.823514in}}%
\pgfpathcurveto{\pgfqpoint{1.105402in}{0.818956in}}{\pgfqpoint{1.102841in}{0.812773in}}{\pgfqpoint{1.102841in}{0.806327in}}%
\pgfpathcurveto{\pgfqpoint{1.102841in}{0.799881in}}{\pgfqpoint{1.105402in}{0.793698in}}{\pgfqpoint{1.109960in}{0.789140in}}%
\pgfpathcurveto{\pgfqpoint{1.114518in}{0.784583in}}{\pgfqpoint{1.120701in}{0.782022in}}{\pgfqpoint{1.127146in}{0.782022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196356in}{0.846084in}}%
\pgfpathcurveto{\pgfqpoint{1.202802in}{0.846084in}}{\pgfqpoint{1.208985in}{0.848645in}}{\pgfqpoint{1.213543in}{0.853203in}}%
\pgfpathcurveto{\pgfqpoint{1.218101in}{0.857761in}}{\pgfqpoint{1.220662in}{0.863943in}}{\pgfqpoint{1.220662in}{0.870389in}}%
\pgfpathcurveto{\pgfqpoint{1.220662in}{0.876835in}}{\pgfqpoint{1.218101in}{0.883018in}}{\pgfqpoint{1.213543in}{0.887576in}}%
\pgfpathcurveto{\pgfqpoint{1.208985in}{0.892134in}}{\pgfqpoint{1.202802in}{0.894695in}}{\pgfqpoint{1.196356in}{0.894695in}}%
\pgfpathcurveto{\pgfqpoint{1.189910in}{0.894695in}}{\pgfqpoint{1.183728in}{0.892134in}}{\pgfqpoint{1.179170in}{0.887576in}}%
\pgfpathcurveto{\pgfqpoint{1.174612in}{0.883018in}}{\pgfqpoint{1.172051in}{0.876835in}}{\pgfqpoint{1.172051in}{0.870389in}}%
\pgfpathcurveto{\pgfqpoint{1.172051in}{0.863943in}}{\pgfqpoint{1.174612in}{0.857761in}}{\pgfqpoint{1.179170in}{0.853203in}}%
\pgfpathcurveto{\pgfqpoint{1.183728in}{0.848645in}}{\pgfqpoint{1.189910in}{0.846084in}}{\pgfqpoint{1.196356in}{0.846084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133521in}{0.737453in}}%
\pgfpathcurveto{\pgfqpoint{1.139967in}{0.737453in}}{\pgfqpoint{1.146149in}{0.740014in}}{\pgfqpoint{1.150707in}{0.744571in}}%
\pgfpathcurveto{\pgfqpoint{1.155265in}{0.749129in}}{\pgfqpoint{1.157826in}{0.755312in}}{\pgfqpoint{1.157826in}{0.761758in}}%
\pgfpathcurveto{\pgfqpoint{1.157826in}{0.768204in}}{\pgfqpoint{1.155265in}{0.774387in}}{\pgfqpoint{1.150707in}{0.778945in}}%
\pgfpathcurveto{\pgfqpoint{1.146149in}{0.783503in}}{\pgfqpoint{1.139967in}{0.786064in}}{\pgfqpoint{1.133521in}{0.786064in}}%
\pgfpathcurveto{\pgfqpoint{1.127075in}{0.786064in}}{\pgfqpoint{1.120892in}{0.783503in}}{\pgfqpoint{1.116334in}{0.778945in}}%
\pgfpathcurveto{\pgfqpoint{1.111776in}{0.774387in}}{\pgfqpoint{1.109215in}{0.768204in}}{\pgfqpoint{1.109215in}{0.761758in}}%
\pgfpathcurveto{\pgfqpoint{1.109215in}{0.755312in}}{\pgfqpoint{1.111776in}{0.749129in}}{\pgfqpoint{1.116334in}{0.744571in}}%
\pgfpathcurveto{\pgfqpoint{1.120892in}{0.740014in}}{\pgfqpoint{1.127075in}{0.737453in}}{\pgfqpoint{1.133521in}{0.737453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105628in}{0.921206in}}%
\pgfpathcurveto{\pgfqpoint{1.112074in}{0.921206in}}{\pgfqpoint{1.118257in}{0.923767in}}{\pgfqpoint{1.122815in}{0.928325in}}%
\pgfpathcurveto{\pgfqpoint{1.127373in}{0.932883in}}{\pgfqpoint{1.129934in}{0.939066in}}{\pgfqpoint{1.129934in}{0.945512in}}%
\pgfpathcurveto{\pgfqpoint{1.129934in}{0.951958in}}{\pgfqpoint{1.127373in}{0.958140in}}{\pgfqpoint{1.122815in}{0.962698in}}%
\pgfpathcurveto{\pgfqpoint{1.118257in}{0.967256in}}{\pgfqpoint{1.112074in}{0.969817in}}{\pgfqpoint{1.105628in}{0.969817in}}%
\pgfpathcurveto{\pgfqpoint{1.099183in}{0.969817in}}{\pgfqpoint{1.093000in}{0.967256in}}{\pgfqpoint{1.088442in}{0.962698in}}%
\pgfpathcurveto{\pgfqpoint{1.083884in}{0.958140in}}{\pgfqpoint{1.081323in}{0.951958in}}{\pgfqpoint{1.081323in}{0.945512in}}%
\pgfpathcurveto{\pgfqpoint{1.081323in}{0.939066in}}{\pgfqpoint{1.083884in}{0.932883in}}{\pgfqpoint{1.088442in}{0.928325in}}%
\pgfpathcurveto{\pgfqpoint{1.093000in}{0.923767in}}{\pgfqpoint{1.099183in}{0.921206in}}{\pgfqpoint{1.105628in}{0.921206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108327in}{0.842958in}}%
\pgfpathcurveto{\pgfqpoint{1.114773in}{0.842958in}}{\pgfqpoint{1.120956in}{0.845519in}}{\pgfqpoint{1.125514in}{0.850077in}}%
\pgfpathcurveto{\pgfqpoint{1.130072in}{0.854635in}}{\pgfqpoint{1.132633in}{0.860817in}}{\pgfqpoint{1.132633in}{0.867263in}}%
\pgfpathcurveto{\pgfqpoint{1.132633in}{0.873709in}}{\pgfqpoint{1.130072in}{0.879892in}}{\pgfqpoint{1.125514in}{0.884450in}}%
\pgfpathcurveto{\pgfqpoint{1.120956in}{0.889008in}}{\pgfqpoint{1.114773in}{0.891569in}}{\pgfqpoint{1.108327in}{0.891569in}}%
\pgfpathcurveto{\pgfqpoint{1.101881in}{0.891569in}}{\pgfqpoint{1.095698in}{0.889008in}}{\pgfqpoint{1.091140in}{0.884450in}}%
\pgfpathcurveto{\pgfqpoint{1.086582in}{0.879892in}}{\pgfqpoint{1.084021in}{0.873709in}}{\pgfqpoint{1.084021in}{0.867263in}}%
\pgfpathcurveto{\pgfqpoint{1.084021in}{0.860817in}}{\pgfqpoint{1.086582in}{0.854635in}}{\pgfqpoint{1.091140in}{0.850077in}}%
\pgfpathcurveto{\pgfqpoint{1.095698in}{0.845519in}}{\pgfqpoint{1.101881in}{0.842958in}}{\pgfqpoint{1.108327in}{0.842958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163325in}{2.261065in}}%
\pgfpathcurveto{\pgfqpoint{1.169771in}{2.261065in}}{\pgfqpoint{1.175954in}{2.263626in}}{\pgfqpoint{1.180512in}{2.268184in}}%
\pgfpathcurveto{\pgfqpoint{1.185070in}{2.272742in}}{\pgfqpoint{1.187631in}{2.278924in}}{\pgfqpoint{1.187631in}{2.285370in}}%
\pgfpathcurveto{\pgfqpoint{1.187631in}{2.291816in}}{\pgfqpoint{1.185070in}{2.297999in}}{\pgfqpoint{1.180512in}{2.302557in}}%
\pgfpathcurveto{\pgfqpoint{1.175954in}{2.307115in}}{\pgfqpoint{1.169771in}{2.309676in}}{\pgfqpoint{1.163325in}{2.309676in}}%
\pgfpathcurveto{\pgfqpoint{1.156879in}{2.309676in}}{\pgfqpoint{1.150696in}{2.307115in}}{\pgfqpoint{1.146139in}{2.302557in}}%
\pgfpathcurveto{\pgfqpoint{1.141581in}{2.297999in}}{\pgfqpoint{1.139020in}{2.291816in}}{\pgfqpoint{1.139020in}{2.285370in}}%
\pgfpathcurveto{\pgfqpoint{1.139020in}{2.278924in}}{\pgfqpoint{1.141581in}{2.272742in}}{\pgfqpoint{1.146139in}{2.268184in}}%
\pgfpathcurveto{\pgfqpoint{1.150696in}{2.263626in}}{\pgfqpoint{1.156879in}{2.261065in}}{\pgfqpoint{1.163325in}{2.261065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148598in}{0.837052in}}%
\pgfpathcurveto{\pgfqpoint{1.155044in}{0.837052in}}{\pgfqpoint{1.161227in}{0.839613in}}{\pgfqpoint{1.165784in}{0.844171in}}%
\pgfpathcurveto{\pgfqpoint{1.170342in}{0.848729in}}{\pgfqpoint{1.172903in}{0.854912in}}{\pgfqpoint{1.172903in}{0.861357in}}%
\pgfpathcurveto{\pgfqpoint{1.172903in}{0.867803in}}{\pgfqpoint{1.170342in}{0.873986in}}{\pgfqpoint{1.165784in}{0.878544in}}%
\pgfpathcurveto{\pgfqpoint{1.161227in}{0.883102in}}{\pgfqpoint{1.155044in}{0.885663in}}{\pgfqpoint{1.148598in}{0.885663in}}%
\pgfpathcurveto{\pgfqpoint{1.142152in}{0.885663in}}{\pgfqpoint{1.135969in}{0.883102in}}{\pgfqpoint{1.131411in}{0.878544in}}%
\pgfpathcurveto{\pgfqpoint{1.126853in}{0.873986in}}{\pgfqpoint{1.124292in}{0.867803in}}{\pgfqpoint{1.124292in}{0.861357in}}%
\pgfpathcurveto{\pgfqpoint{1.124292in}{0.854912in}}{\pgfqpoint{1.126853in}{0.848729in}}{\pgfqpoint{1.131411in}{0.844171in}}%
\pgfpathcurveto{\pgfqpoint{1.135969in}{0.839613in}}{\pgfqpoint{1.142152in}{0.837052in}}{\pgfqpoint{1.148598in}{0.837052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134999in}{0.939359in}}%
\pgfpathcurveto{\pgfqpoint{1.141445in}{0.939359in}}{\pgfqpoint{1.147627in}{0.941920in}}{\pgfqpoint{1.152185in}{0.946478in}}%
\pgfpathcurveto{\pgfqpoint{1.156743in}{0.951036in}}{\pgfqpoint{1.159304in}{0.957218in}}{\pgfqpoint{1.159304in}{0.963664in}}%
\pgfpathcurveto{\pgfqpoint{1.159304in}{0.970110in}}{\pgfqpoint{1.156743in}{0.976293in}}{\pgfqpoint{1.152185in}{0.980851in}}%
\pgfpathcurveto{\pgfqpoint{1.147627in}{0.985409in}}{\pgfqpoint{1.141445in}{0.987970in}}{\pgfqpoint{1.134999in}{0.987970in}}%
\pgfpathcurveto{\pgfqpoint{1.128553in}{0.987970in}}{\pgfqpoint{1.122370in}{0.985409in}}{\pgfqpoint{1.117812in}{0.980851in}}%
\pgfpathcurveto{\pgfqpoint{1.113254in}{0.976293in}}{\pgfqpoint{1.110693in}{0.970110in}}{\pgfqpoint{1.110693in}{0.963664in}}%
\pgfpathcurveto{\pgfqpoint{1.110693in}{0.957218in}}{\pgfqpoint{1.113254in}{0.951036in}}{\pgfqpoint{1.117812in}{0.946478in}}%
\pgfpathcurveto{\pgfqpoint{1.122370in}{0.941920in}}{\pgfqpoint{1.128553in}{0.939359in}}{\pgfqpoint{1.134999in}{0.939359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104617in}{0.724504in}}%
\pgfpathcurveto{\pgfqpoint{1.111063in}{0.724504in}}{\pgfqpoint{1.117246in}{0.727065in}}{\pgfqpoint{1.121804in}{0.731623in}}%
\pgfpathcurveto{\pgfqpoint{1.126362in}{0.736181in}}{\pgfqpoint{1.128923in}{0.742364in}}{\pgfqpoint{1.128923in}{0.748810in}}%
\pgfpathcurveto{\pgfqpoint{1.128923in}{0.755256in}}{\pgfqpoint{1.126362in}{0.761438in}}{\pgfqpoint{1.121804in}{0.765996in}}%
\pgfpathcurveto{\pgfqpoint{1.117246in}{0.770554in}}{\pgfqpoint{1.111063in}{0.773115in}}{\pgfqpoint{1.104617in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.098171in}{0.773115in}}{\pgfqpoint{1.091988in}{0.770554in}}{\pgfqpoint{1.087430in}{0.765996in}}%
\pgfpathcurveto{\pgfqpoint{1.082872in}{0.761438in}}{\pgfqpoint{1.080311in}{0.755256in}}{\pgfqpoint{1.080311in}{0.748810in}}%
\pgfpathcurveto{\pgfqpoint{1.080311in}{0.742364in}}{\pgfqpoint{1.082872in}{0.736181in}}{\pgfqpoint{1.087430in}{0.731623in}}%
\pgfpathcurveto{\pgfqpoint{1.091988in}{0.727065in}}{\pgfqpoint{1.098171in}{0.724504in}}{\pgfqpoint{1.104617in}{0.724504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166803in}{0.867672in}}%
\pgfpathcurveto{\pgfqpoint{1.173248in}{0.867672in}}{\pgfqpoint{1.179431in}{0.870233in}}{\pgfqpoint{1.183989in}{0.874791in}}%
\pgfpathcurveto{\pgfqpoint{1.188547in}{0.879349in}}{\pgfqpoint{1.191108in}{0.885531in}}{\pgfqpoint{1.191108in}{0.891977in}}%
\pgfpathcurveto{\pgfqpoint{1.191108in}{0.898423in}}{\pgfqpoint{1.188547in}{0.904606in}}{\pgfqpoint{1.183989in}{0.909164in}}%
\pgfpathcurveto{\pgfqpoint{1.179431in}{0.913722in}}{\pgfqpoint{1.173248in}{0.916283in}}{\pgfqpoint{1.166803in}{0.916283in}}%
\pgfpathcurveto{\pgfqpoint{1.160357in}{0.916283in}}{\pgfqpoint{1.154174in}{0.913722in}}{\pgfqpoint{1.149616in}{0.909164in}}%
\pgfpathcurveto{\pgfqpoint{1.145058in}{0.904606in}}{\pgfqpoint{1.142497in}{0.898423in}}{\pgfqpoint{1.142497in}{0.891977in}}%
\pgfpathcurveto{\pgfqpoint{1.142497in}{0.885531in}}{\pgfqpoint{1.145058in}{0.879349in}}{\pgfqpoint{1.149616in}{0.874791in}}%
\pgfpathcurveto{\pgfqpoint{1.154174in}{0.870233in}}{\pgfqpoint{1.160357in}{0.867672in}}{\pgfqpoint{1.166803in}{0.867672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130037in}{1.130664in}}%
\pgfpathcurveto{\pgfqpoint{1.136483in}{1.130664in}}{\pgfqpoint{1.142665in}{1.133225in}}{\pgfqpoint{1.147223in}{1.137783in}}%
\pgfpathcurveto{\pgfqpoint{1.151781in}{1.142341in}}{\pgfqpoint{1.154342in}{1.148523in}}{\pgfqpoint{1.154342in}{1.154969in}}%
\pgfpathcurveto{\pgfqpoint{1.154342in}{1.161415in}}{\pgfqpoint{1.151781in}{1.167598in}}{\pgfqpoint{1.147223in}{1.172156in}}%
\pgfpathcurveto{\pgfqpoint{1.142665in}{1.176714in}}{\pgfqpoint{1.136483in}{1.179275in}}{\pgfqpoint{1.130037in}{1.179275in}}%
\pgfpathcurveto{\pgfqpoint{1.123591in}{1.179275in}}{\pgfqpoint{1.117408in}{1.176714in}}{\pgfqpoint{1.112850in}{1.172156in}}%
\pgfpathcurveto{\pgfqpoint{1.108292in}{1.167598in}}{\pgfqpoint{1.105731in}{1.161415in}}{\pgfqpoint{1.105731in}{1.154969in}}%
\pgfpathcurveto{\pgfqpoint{1.105731in}{1.148523in}}{\pgfqpoint{1.108292in}{1.142341in}}{\pgfqpoint{1.112850in}{1.137783in}}%
\pgfpathcurveto{\pgfqpoint{1.117408in}{1.133225in}}{\pgfqpoint{1.123591in}{1.130664in}}{\pgfqpoint{1.130037in}{1.130664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144102in}{2.087494in}}%
\pgfpathcurveto{\pgfqpoint{1.150548in}{2.087494in}}{\pgfqpoint{1.156731in}{2.090055in}}{\pgfqpoint{1.161289in}{2.094613in}}%
\pgfpathcurveto{\pgfqpoint{1.165847in}{2.099171in}}{\pgfqpoint{1.168408in}{2.105353in}}{\pgfqpoint{1.168408in}{2.111799in}}%
\pgfpathcurveto{\pgfqpoint{1.168408in}{2.118245in}}{\pgfqpoint{1.165847in}{2.124428in}}{\pgfqpoint{1.161289in}{2.128986in}}%
\pgfpathcurveto{\pgfqpoint{1.156731in}{2.133544in}}{\pgfqpoint{1.150548in}{2.136105in}}{\pgfqpoint{1.144102in}{2.136105in}}%
\pgfpathcurveto{\pgfqpoint{1.137656in}{2.136105in}}{\pgfqpoint{1.131474in}{2.133544in}}{\pgfqpoint{1.126916in}{2.128986in}}%
\pgfpathcurveto{\pgfqpoint{1.122358in}{2.124428in}}{\pgfqpoint{1.119797in}{2.118245in}}{\pgfqpoint{1.119797in}{2.111799in}}%
\pgfpathcurveto{\pgfqpoint{1.119797in}{2.105353in}}{\pgfqpoint{1.122358in}{2.099171in}}{\pgfqpoint{1.126916in}{2.094613in}}%
\pgfpathcurveto{\pgfqpoint{1.131474in}{2.090055in}}{\pgfqpoint{1.137656in}{2.087494in}}{\pgfqpoint{1.144102in}{2.087494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139282in}{1.048742in}}%
\pgfpathcurveto{\pgfqpoint{1.145728in}{1.048742in}}{\pgfqpoint{1.151910in}{1.051303in}}{\pgfqpoint{1.156468in}{1.055861in}}%
\pgfpathcurveto{\pgfqpoint{1.161026in}{1.060419in}}{\pgfqpoint{1.163587in}{1.066602in}}{\pgfqpoint{1.163587in}{1.073048in}}%
\pgfpathcurveto{\pgfqpoint{1.163587in}{1.079494in}}{\pgfqpoint{1.161026in}{1.085676in}}{\pgfqpoint{1.156468in}{1.090234in}}%
\pgfpathcurveto{\pgfqpoint{1.151910in}{1.094792in}}{\pgfqpoint{1.145728in}{1.097353in}}{\pgfqpoint{1.139282in}{1.097353in}}%
\pgfpathcurveto{\pgfqpoint{1.132836in}{1.097353in}}{\pgfqpoint{1.126653in}{1.094792in}}{\pgfqpoint{1.122095in}{1.090234in}}%
\pgfpathcurveto{\pgfqpoint{1.117537in}{1.085676in}}{\pgfqpoint{1.114976in}{1.079494in}}{\pgfqpoint{1.114976in}{1.073048in}}%
\pgfpathcurveto{\pgfqpoint{1.114976in}{1.066602in}}{\pgfqpoint{1.117537in}{1.060419in}}{\pgfqpoint{1.122095in}{1.055861in}}%
\pgfpathcurveto{\pgfqpoint{1.126653in}{1.051303in}}{\pgfqpoint{1.132836in}{1.048742in}}{\pgfqpoint{1.139282in}{1.048742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149095in}{0.976591in}}%
\pgfpathcurveto{\pgfqpoint{1.155541in}{0.976591in}}{\pgfqpoint{1.161723in}{0.979152in}}{\pgfqpoint{1.166281in}{0.983710in}}%
\pgfpathcurveto{\pgfqpoint{1.170839in}{0.988268in}}{\pgfqpoint{1.173400in}{0.994451in}}{\pgfqpoint{1.173400in}{1.000897in}}%
\pgfpathcurveto{\pgfqpoint{1.173400in}{1.007343in}}{\pgfqpoint{1.170839in}{1.013526in}}{\pgfqpoint{1.166281in}{1.018084in}}%
\pgfpathcurveto{\pgfqpoint{1.161723in}{1.022641in}}{\pgfqpoint{1.155541in}{1.025202in}}{\pgfqpoint{1.149095in}{1.025202in}}%
\pgfpathcurveto{\pgfqpoint{1.142649in}{1.025202in}}{\pgfqpoint{1.136466in}{1.022641in}}{\pgfqpoint{1.131908in}{1.018084in}}%
\pgfpathcurveto{\pgfqpoint{1.127350in}{1.013526in}}{\pgfqpoint{1.124789in}{1.007343in}}{\pgfqpoint{1.124789in}{1.000897in}}%
\pgfpathcurveto{\pgfqpoint{1.124789in}{0.994451in}}{\pgfqpoint{1.127350in}{0.988268in}}{\pgfqpoint{1.131908in}{0.983710in}}%
\pgfpathcurveto{\pgfqpoint{1.136466in}{0.979152in}}{\pgfqpoint{1.142649in}{0.976591in}}{\pgfqpoint{1.149095in}{0.976591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116576in}{0.782743in}}%
\pgfpathcurveto{\pgfqpoint{1.123021in}{0.782743in}}{\pgfqpoint{1.129204in}{0.785304in}}{\pgfqpoint{1.133762in}{0.789862in}}%
\pgfpathcurveto{\pgfqpoint{1.138320in}{0.794420in}}{\pgfqpoint{1.140881in}{0.800603in}}{\pgfqpoint{1.140881in}{0.807048in}}%
\pgfpathcurveto{\pgfqpoint{1.140881in}{0.813494in}}{\pgfqpoint{1.138320in}{0.819677in}}{\pgfqpoint{1.133762in}{0.824235in}}%
\pgfpathcurveto{\pgfqpoint{1.129204in}{0.828793in}}{\pgfqpoint{1.123021in}{0.831354in}}{\pgfqpoint{1.116576in}{0.831354in}}%
\pgfpathcurveto{\pgfqpoint{1.110130in}{0.831354in}}{\pgfqpoint{1.103947in}{0.828793in}}{\pgfqpoint{1.099389in}{0.824235in}}%
\pgfpathcurveto{\pgfqpoint{1.094831in}{0.819677in}}{\pgfqpoint{1.092270in}{0.813494in}}{\pgfqpoint{1.092270in}{0.807048in}}%
\pgfpathcurveto{\pgfqpoint{1.092270in}{0.800603in}}{\pgfqpoint{1.094831in}{0.794420in}}{\pgfqpoint{1.099389in}{0.789862in}}%
\pgfpathcurveto{\pgfqpoint{1.103947in}{0.785304in}}{\pgfqpoint{1.110130in}{0.782743in}}{\pgfqpoint{1.116576in}{0.782743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126833in}{1.011722in}}%
\pgfpathcurveto{\pgfqpoint{1.133279in}{1.011722in}}{\pgfqpoint{1.139462in}{1.014283in}}{\pgfqpoint{1.144020in}{1.018841in}}%
\pgfpathcurveto{\pgfqpoint{1.148578in}{1.023399in}}{\pgfqpoint{1.151139in}{1.029582in}}{\pgfqpoint{1.151139in}{1.036028in}}%
\pgfpathcurveto{\pgfqpoint{1.151139in}{1.042473in}}{\pgfqpoint{1.148578in}{1.048656in}}{\pgfqpoint{1.144020in}{1.053214in}}%
\pgfpathcurveto{\pgfqpoint{1.139462in}{1.057772in}}{\pgfqpoint{1.133279in}{1.060333in}}{\pgfqpoint{1.126833in}{1.060333in}}%
\pgfpathcurveto{\pgfqpoint{1.120387in}{1.060333in}}{\pgfqpoint{1.114205in}{1.057772in}}{\pgfqpoint{1.109647in}{1.053214in}}%
\pgfpathcurveto{\pgfqpoint{1.105089in}{1.048656in}}{\pgfqpoint{1.102528in}{1.042473in}}{\pgfqpoint{1.102528in}{1.036028in}}%
\pgfpathcurveto{\pgfqpoint{1.102528in}{1.029582in}}{\pgfqpoint{1.105089in}{1.023399in}}{\pgfqpoint{1.109647in}{1.018841in}}%
\pgfpathcurveto{\pgfqpoint{1.114205in}{1.014283in}}{\pgfqpoint{1.120387in}{1.011722in}}{\pgfqpoint{1.126833in}{1.011722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102035in}{1.289713in}}%
\pgfpathcurveto{\pgfqpoint{1.108481in}{1.289713in}}{\pgfqpoint{1.114663in}{1.292274in}}{\pgfqpoint{1.119221in}{1.296832in}}%
\pgfpathcurveto{\pgfqpoint{1.123779in}{1.301390in}}{\pgfqpoint{1.126340in}{1.307572in}}{\pgfqpoint{1.126340in}{1.314018in}}%
\pgfpathcurveto{\pgfqpoint{1.126340in}{1.320464in}}{\pgfqpoint{1.123779in}{1.326647in}}{\pgfqpoint{1.119221in}{1.331205in}}%
\pgfpathcurveto{\pgfqpoint{1.114663in}{1.335763in}}{\pgfqpoint{1.108481in}{1.338324in}}{\pgfqpoint{1.102035in}{1.338324in}}%
\pgfpathcurveto{\pgfqpoint{1.095589in}{1.338324in}}{\pgfqpoint{1.089406in}{1.335763in}}{\pgfqpoint{1.084848in}{1.331205in}}%
\pgfpathcurveto{\pgfqpoint{1.080290in}{1.326647in}}{\pgfqpoint{1.077729in}{1.320464in}}{\pgfqpoint{1.077729in}{1.314018in}}%
\pgfpathcurveto{\pgfqpoint{1.077729in}{1.307572in}}{\pgfqpoint{1.080290in}{1.301390in}}{\pgfqpoint{1.084848in}{1.296832in}}%
\pgfpathcurveto{\pgfqpoint{1.089406in}{1.292274in}}{\pgfqpoint{1.095589in}{1.289713in}}{\pgfqpoint{1.102035in}{1.289713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116939in}{1.222273in}}%
\pgfpathcurveto{\pgfqpoint{1.123385in}{1.222273in}}{\pgfqpoint{1.129567in}{1.224834in}}{\pgfqpoint{1.134125in}{1.229392in}}%
\pgfpathcurveto{\pgfqpoint{1.138683in}{1.233950in}}{\pgfqpoint{1.141244in}{1.240132in}}{\pgfqpoint{1.141244in}{1.246578in}}%
\pgfpathcurveto{\pgfqpoint{1.141244in}{1.253024in}}{\pgfqpoint{1.138683in}{1.259207in}}{\pgfqpoint{1.134125in}{1.263765in}}%
\pgfpathcurveto{\pgfqpoint{1.129567in}{1.268323in}}{\pgfqpoint{1.123385in}{1.270884in}}{\pgfqpoint{1.116939in}{1.270884in}}%
\pgfpathcurveto{\pgfqpoint{1.110493in}{1.270884in}}{\pgfqpoint{1.104310in}{1.268323in}}{\pgfqpoint{1.099752in}{1.263765in}}%
\pgfpathcurveto{\pgfqpoint{1.095194in}{1.259207in}}{\pgfqpoint{1.092633in}{1.253024in}}{\pgfqpoint{1.092633in}{1.246578in}}%
\pgfpathcurveto{\pgfqpoint{1.092633in}{1.240132in}}{\pgfqpoint{1.095194in}{1.233950in}}{\pgfqpoint{1.099752in}{1.229392in}}%
\pgfpathcurveto{\pgfqpoint{1.104310in}{1.224834in}}{\pgfqpoint{1.110493in}{1.222273in}}{\pgfqpoint{1.116939in}{1.222273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155599in}{1.162337in}}%
\pgfpathcurveto{\pgfqpoint{1.162045in}{1.162337in}}{\pgfqpoint{1.168228in}{1.164898in}}{\pgfqpoint{1.172786in}{1.169456in}}%
\pgfpathcurveto{\pgfqpoint{1.177344in}{1.174013in}}{\pgfqpoint{1.179905in}{1.180196in}}{\pgfqpoint{1.179905in}{1.186642in}}%
\pgfpathcurveto{\pgfqpoint{1.179905in}{1.193088in}}{\pgfqpoint{1.177344in}{1.199271in}}{\pgfqpoint{1.172786in}{1.203829in}}%
\pgfpathcurveto{\pgfqpoint{1.168228in}{1.208387in}}{\pgfqpoint{1.162045in}{1.210948in}}{\pgfqpoint{1.155599in}{1.210948in}}%
\pgfpathcurveto{\pgfqpoint{1.149154in}{1.210948in}}{\pgfqpoint{1.142971in}{1.208387in}}{\pgfqpoint{1.138413in}{1.203829in}}%
\pgfpathcurveto{\pgfqpoint{1.133855in}{1.199271in}}{\pgfqpoint{1.131294in}{1.193088in}}{\pgfqpoint{1.131294in}{1.186642in}}%
\pgfpathcurveto{\pgfqpoint{1.131294in}{1.180196in}}{\pgfqpoint{1.133855in}{1.174013in}}{\pgfqpoint{1.138413in}{1.169456in}}%
\pgfpathcurveto{\pgfqpoint{1.142971in}{1.164898in}}{\pgfqpoint{1.149154in}{1.162337in}}{\pgfqpoint{1.155599in}{1.162337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185699in}{0.797722in}}%
\pgfpathcurveto{\pgfqpoint{1.192145in}{0.797722in}}{\pgfqpoint{1.198328in}{0.800283in}}{\pgfqpoint{1.202885in}{0.804841in}}%
\pgfpathcurveto{\pgfqpoint{1.207443in}{0.809399in}}{\pgfqpoint{1.210004in}{0.815581in}}{\pgfqpoint{1.210004in}{0.822027in}}%
\pgfpathcurveto{\pgfqpoint{1.210004in}{0.828473in}}{\pgfqpoint{1.207443in}{0.834656in}}{\pgfqpoint{1.202885in}{0.839214in}}%
\pgfpathcurveto{\pgfqpoint{1.198328in}{0.843772in}}{\pgfqpoint{1.192145in}{0.846333in}}{\pgfqpoint{1.185699in}{0.846333in}}%
\pgfpathcurveto{\pgfqpoint{1.179253in}{0.846333in}}{\pgfqpoint{1.173070in}{0.843772in}}{\pgfqpoint{1.168512in}{0.839214in}}%
\pgfpathcurveto{\pgfqpoint{1.163954in}{0.834656in}}{\pgfqpoint{1.161393in}{0.828473in}}{\pgfqpoint{1.161393in}{0.822027in}}%
\pgfpathcurveto{\pgfqpoint{1.161393in}{0.815581in}}{\pgfqpoint{1.163954in}{0.809399in}}{\pgfqpoint{1.168512in}{0.804841in}}%
\pgfpathcurveto{\pgfqpoint{1.173070in}{0.800283in}}{\pgfqpoint{1.179253in}{0.797722in}}{\pgfqpoint{1.185699in}{0.797722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183913in}{0.898083in}}%
\pgfpathcurveto{\pgfqpoint{1.190359in}{0.898083in}}{\pgfqpoint{1.196542in}{0.900644in}}{\pgfqpoint{1.201100in}{0.905201in}}%
\pgfpathcurveto{\pgfqpoint{1.205658in}{0.909759in}}{\pgfqpoint{1.208219in}{0.915942in}}{\pgfqpoint{1.208219in}{0.922388in}}%
\pgfpathcurveto{\pgfqpoint{1.208219in}{0.928834in}}{\pgfqpoint{1.205658in}{0.935017in}}{\pgfqpoint{1.201100in}{0.939575in}}%
\pgfpathcurveto{\pgfqpoint{1.196542in}{0.944133in}}{\pgfqpoint{1.190359in}{0.946694in}}{\pgfqpoint{1.183913in}{0.946694in}}%
\pgfpathcurveto{\pgfqpoint{1.177467in}{0.946694in}}{\pgfqpoint{1.171285in}{0.944133in}}{\pgfqpoint{1.166727in}{0.939575in}}%
\pgfpathcurveto{\pgfqpoint{1.162169in}{0.935017in}}{\pgfqpoint{1.159608in}{0.928834in}}{\pgfqpoint{1.159608in}{0.922388in}}%
\pgfpathcurveto{\pgfqpoint{1.159608in}{0.915942in}}{\pgfqpoint{1.162169in}{0.909759in}}{\pgfqpoint{1.166727in}{0.905201in}}%
\pgfpathcurveto{\pgfqpoint{1.171285in}{0.900644in}}{\pgfqpoint{1.177467in}{0.898083in}}{\pgfqpoint{1.183913in}{0.898083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099236in}{0.765886in}}%
\pgfpathcurveto{\pgfqpoint{1.105682in}{0.765886in}}{\pgfqpoint{1.111865in}{0.768447in}}{\pgfqpoint{1.116423in}{0.773005in}}%
\pgfpathcurveto{\pgfqpoint{1.120980in}{0.777563in}}{\pgfqpoint{1.123541in}{0.783746in}}{\pgfqpoint{1.123541in}{0.790192in}}%
\pgfpathcurveto{\pgfqpoint{1.123541in}{0.796638in}}{\pgfqpoint{1.120980in}{0.802820in}}{\pgfqpoint{1.116423in}{0.807378in}}%
\pgfpathcurveto{\pgfqpoint{1.111865in}{0.811936in}}{\pgfqpoint{1.105682in}{0.814497in}}{\pgfqpoint{1.099236in}{0.814497in}}%
\pgfpathcurveto{\pgfqpoint{1.092790in}{0.814497in}}{\pgfqpoint{1.086607in}{0.811936in}}{\pgfqpoint{1.082049in}{0.807378in}}%
\pgfpathcurveto{\pgfqpoint{1.077491in}{0.802820in}}{\pgfqpoint{1.074930in}{0.796638in}}{\pgfqpoint{1.074930in}{0.790192in}}%
\pgfpathcurveto{\pgfqpoint{1.074930in}{0.783746in}}{\pgfqpoint{1.077491in}{0.777563in}}{\pgfqpoint{1.082049in}{0.773005in}}%
\pgfpathcurveto{\pgfqpoint{1.086607in}{0.768447in}}{\pgfqpoint{1.092790in}{0.765886in}}{\pgfqpoint{1.099236in}{0.765886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108740in}{0.966699in}}%
\pgfpathcurveto{\pgfqpoint{1.115186in}{0.966699in}}{\pgfqpoint{1.121369in}{0.969260in}}{\pgfqpoint{1.125927in}{0.973818in}}%
\pgfpathcurveto{\pgfqpoint{1.130485in}{0.978376in}}{\pgfqpoint{1.133046in}{0.984559in}}{\pgfqpoint{1.133046in}{0.991005in}}%
\pgfpathcurveto{\pgfqpoint{1.133046in}{0.997451in}}{\pgfqpoint{1.130485in}{1.003633in}}{\pgfqpoint{1.125927in}{1.008191in}}%
\pgfpathcurveto{\pgfqpoint{1.121369in}{1.012749in}}{\pgfqpoint{1.115186in}{1.015310in}}{\pgfqpoint{1.108740in}{1.015310in}}%
\pgfpathcurveto{\pgfqpoint{1.102294in}{1.015310in}}{\pgfqpoint{1.096112in}{1.012749in}}{\pgfqpoint{1.091554in}{1.008191in}}%
\pgfpathcurveto{\pgfqpoint{1.086996in}{1.003633in}}{\pgfqpoint{1.084435in}{0.997451in}}{\pgfqpoint{1.084435in}{0.991005in}}%
\pgfpathcurveto{\pgfqpoint{1.084435in}{0.984559in}}{\pgfqpoint{1.086996in}{0.978376in}}{\pgfqpoint{1.091554in}{0.973818in}}%
\pgfpathcurveto{\pgfqpoint{1.096112in}{0.969260in}}{\pgfqpoint{1.102294in}{0.966699in}}{\pgfqpoint{1.108740in}{0.966699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391124in}{0.744334in}}%
\pgfpathcurveto{\pgfqpoint{1.397570in}{0.744334in}}{\pgfqpoint{1.403753in}{0.746895in}}{\pgfqpoint{1.408311in}{0.751453in}}%
\pgfpathcurveto{\pgfqpoint{1.412869in}{0.756011in}}{\pgfqpoint{1.415430in}{0.762194in}}{\pgfqpoint{1.415430in}{0.768640in}}%
\pgfpathcurveto{\pgfqpoint{1.415430in}{0.775086in}}{\pgfqpoint{1.412869in}{0.781269in}}{\pgfqpoint{1.408311in}{0.785827in}}%
\pgfpathcurveto{\pgfqpoint{1.403753in}{0.790385in}}{\pgfqpoint{1.397570in}{0.792946in}}{\pgfqpoint{1.391124in}{0.792946in}}%
\pgfpathcurveto{\pgfqpoint{1.384678in}{0.792946in}}{\pgfqpoint{1.378496in}{0.790385in}}{\pgfqpoint{1.373938in}{0.785827in}}%
\pgfpathcurveto{\pgfqpoint{1.369380in}{0.781269in}}{\pgfqpoint{1.366819in}{0.775086in}}{\pgfqpoint{1.366819in}{0.768640in}}%
\pgfpathcurveto{\pgfqpoint{1.366819in}{0.762194in}}{\pgfqpoint{1.369380in}{0.756011in}}{\pgfqpoint{1.373938in}{0.751453in}}%
\pgfpathcurveto{\pgfqpoint{1.378496in}{0.746895in}}{\pgfqpoint{1.384678in}{0.744334in}}{\pgfqpoint{1.391124in}{0.744334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357687in}{0.701139in}}%
\pgfpathcurveto{\pgfqpoint{1.364133in}{0.701139in}}{\pgfqpoint{1.370315in}{0.703700in}}{\pgfqpoint{1.374873in}{0.708258in}}%
\pgfpathcurveto{\pgfqpoint{1.379431in}{0.712816in}}{\pgfqpoint{1.381992in}{0.718999in}}{\pgfqpoint{1.381992in}{0.725445in}}%
\pgfpathcurveto{\pgfqpoint{1.381992in}{0.731890in}}{\pgfqpoint{1.379431in}{0.738073in}}{\pgfqpoint{1.374873in}{0.742631in}}%
\pgfpathcurveto{\pgfqpoint{1.370315in}{0.747189in}}{\pgfqpoint{1.364133in}{0.749750in}}{\pgfqpoint{1.357687in}{0.749750in}}%
\pgfpathcurveto{\pgfqpoint{1.351241in}{0.749750in}}{\pgfqpoint{1.345058in}{0.747189in}}{\pgfqpoint{1.340500in}{0.742631in}}%
\pgfpathcurveto{\pgfqpoint{1.335942in}{0.738073in}}{\pgfqpoint{1.333381in}{0.731890in}}{\pgfqpoint{1.333381in}{0.725445in}}%
\pgfpathcurveto{\pgfqpoint{1.333381in}{0.718999in}}{\pgfqpoint{1.335942in}{0.712816in}}{\pgfqpoint{1.340500in}{0.708258in}}%
\pgfpathcurveto{\pgfqpoint{1.345058in}{0.703700in}}{\pgfqpoint{1.351241in}{0.701139in}}{\pgfqpoint{1.357687in}{0.701139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407275in}{0.698938in}}%
\pgfpathcurveto{\pgfqpoint{1.413721in}{0.698938in}}{\pgfqpoint{1.419903in}{0.701499in}}{\pgfqpoint{1.424461in}{0.706057in}}%
\pgfpathcurveto{\pgfqpoint{1.429019in}{0.710615in}}{\pgfqpoint{1.431580in}{0.716798in}}{\pgfqpoint{1.431580in}{0.723244in}}%
\pgfpathcurveto{\pgfqpoint{1.431580in}{0.729690in}}{\pgfqpoint{1.429019in}{0.735873in}}{\pgfqpoint{1.424461in}{0.740431in}}%
\pgfpathcurveto{\pgfqpoint{1.419903in}{0.744989in}}{\pgfqpoint{1.413721in}{0.747549in}}{\pgfqpoint{1.407275in}{0.747549in}}%
\pgfpathcurveto{\pgfqpoint{1.400829in}{0.747549in}}{\pgfqpoint{1.394646in}{0.744989in}}{\pgfqpoint{1.390088in}{0.740431in}}%
\pgfpathcurveto{\pgfqpoint{1.385530in}{0.735873in}}{\pgfqpoint{1.382969in}{0.729690in}}{\pgfqpoint{1.382969in}{0.723244in}}%
\pgfpathcurveto{\pgfqpoint{1.382969in}{0.716798in}}{\pgfqpoint{1.385530in}{0.710615in}}{\pgfqpoint{1.390088in}{0.706057in}}%
\pgfpathcurveto{\pgfqpoint{1.394646in}{0.701499in}}{\pgfqpoint{1.400829in}{0.698938in}}{\pgfqpoint{1.407275in}{0.698938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364407in}{0.701913in}}%
\pgfpathcurveto{\pgfqpoint{1.370853in}{0.701913in}}{\pgfqpoint{1.377036in}{0.704474in}}{\pgfqpoint{1.381594in}{0.709032in}}%
\pgfpathcurveto{\pgfqpoint{1.386152in}{0.713590in}}{\pgfqpoint{1.388713in}{0.719773in}}{\pgfqpoint{1.388713in}{0.726219in}}%
\pgfpathcurveto{\pgfqpoint{1.388713in}{0.732664in}}{\pgfqpoint{1.386152in}{0.738847in}}{\pgfqpoint{1.381594in}{0.743405in}}%
\pgfpathcurveto{\pgfqpoint{1.377036in}{0.747963in}}{\pgfqpoint{1.370853in}{0.750524in}}{\pgfqpoint{1.364407in}{0.750524in}}%
\pgfpathcurveto{\pgfqpoint{1.357962in}{0.750524in}}{\pgfqpoint{1.351779in}{0.747963in}}{\pgfqpoint{1.347221in}{0.743405in}}%
\pgfpathcurveto{\pgfqpoint{1.342663in}{0.738847in}}{\pgfqpoint{1.340102in}{0.732664in}}{\pgfqpoint{1.340102in}{0.726219in}}%
\pgfpathcurveto{\pgfqpoint{1.340102in}{0.719773in}}{\pgfqpoint{1.342663in}{0.713590in}}{\pgfqpoint{1.347221in}{0.709032in}}%
\pgfpathcurveto{\pgfqpoint{1.351779in}{0.704474in}}{\pgfqpoint{1.357962in}{0.701913in}}{\pgfqpoint{1.364407in}{0.701913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327518in}{0.715854in}}%
\pgfpathcurveto{\pgfqpoint{1.333964in}{0.715854in}}{\pgfqpoint{1.340147in}{0.718415in}}{\pgfqpoint{1.344705in}{0.722973in}}%
\pgfpathcurveto{\pgfqpoint{1.349263in}{0.727531in}}{\pgfqpoint{1.351824in}{0.733714in}}{\pgfqpoint{1.351824in}{0.740159in}}%
\pgfpathcurveto{\pgfqpoint{1.351824in}{0.746605in}}{\pgfqpoint{1.349263in}{0.752788in}}{\pgfqpoint{1.344705in}{0.757346in}}%
\pgfpathcurveto{\pgfqpoint{1.340147in}{0.761904in}}{\pgfqpoint{1.333964in}{0.764465in}}{\pgfqpoint{1.327518in}{0.764465in}}%
\pgfpathcurveto{\pgfqpoint{1.321072in}{0.764465in}}{\pgfqpoint{1.314890in}{0.761904in}}{\pgfqpoint{1.310332in}{0.757346in}}%
\pgfpathcurveto{\pgfqpoint{1.305774in}{0.752788in}}{\pgfqpoint{1.303213in}{0.746605in}}{\pgfqpoint{1.303213in}{0.740159in}}%
\pgfpathcurveto{\pgfqpoint{1.303213in}{0.733714in}}{\pgfqpoint{1.305774in}{0.727531in}}{\pgfqpoint{1.310332in}{0.722973in}}%
\pgfpathcurveto{\pgfqpoint{1.314890in}{0.718415in}}{\pgfqpoint{1.321072in}{0.715854in}}{\pgfqpoint{1.327518in}{0.715854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366251in}{0.753796in}}%
\pgfpathcurveto{\pgfqpoint{1.372697in}{0.753796in}}{\pgfqpoint{1.378880in}{0.756357in}}{\pgfqpoint{1.383438in}{0.760915in}}%
\pgfpathcurveto{\pgfqpoint{1.387996in}{0.765473in}}{\pgfqpoint{1.390557in}{0.771656in}}{\pgfqpoint{1.390557in}{0.778102in}}%
\pgfpathcurveto{\pgfqpoint{1.390557in}{0.784548in}}{\pgfqpoint{1.387996in}{0.790730in}}{\pgfqpoint{1.383438in}{0.795288in}}%
\pgfpathcurveto{\pgfqpoint{1.378880in}{0.799846in}}{\pgfqpoint{1.372697in}{0.802407in}}{\pgfqpoint{1.366251in}{0.802407in}}%
\pgfpathcurveto{\pgfqpoint{1.359805in}{0.802407in}}{\pgfqpoint{1.353623in}{0.799846in}}{\pgfqpoint{1.349065in}{0.795288in}}%
\pgfpathcurveto{\pgfqpoint{1.344507in}{0.790730in}}{\pgfqpoint{1.341946in}{0.784548in}}{\pgfqpoint{1.341946in}{0.778102in}}%
\pgfpathcurveto{\pgfqpoint{1.341946in}{0.771656in}}{\pgfqpoint{1.344507in}{0.765473in}}{\pgfqpoint{1.349065in}{0.760915in}}%
\pgfpathcurveto{\pgfqpoint{1.353623in}{0.756357in}}{\pgfqpoint{1.359805in}{0.753796in}}{\pgfqpoint{1.366251in}{0.753796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410929in}{0.697451in}}%
\pgfpathcurveto{\pgfqpoint{1.417375in}{0.697451in}}{\pgfqpoint{1.423558in}{0.700012in}}{\pgfqpoint{1.428116in}{0.704570in}}%
\pgfpathcurveto{\pgfqpoint{1.432674in}{0.709128in}}{\pgfqpoint{1.435235in}{0.715311in}}{\pgfqpoint{1.435235in}{0.721757in}}%
\pgfpathcurveto{\pgfqpoint{1.435235in}{0.728203in}}{\pgfqpoint{1.432674in}{0.734386in}}{\pgfqpoint{1.428116in}{0.738944in}}%
\pgfpathcurveto{\pgfqpoint{1.423558in}{0.743502in}}{\pgfqpoint{1.417375in}{0.746063in}}{\pgfqpoint{1.410929in}{0.746063in}}%
\pgfpathcurveto{\pgfqpoint{1.404483in}{0.746063in}}{\pgfqpoint{1.398300in}{0.743502in}}{\pgfqpoint{1.393743in}{0.738944in}}%
\pgfpathcurveto{\pgfqpoint{1.389185in}{0.734386in}}{\pgfqpoint{1.386624in}{0.728203in}}{\pgfqpoint{1.386624in}{0.721757in}}%
\pgfpathcurveto{\pgfqpoint{1.386624in}{0.715311in}}{\pgfqpoint{1.389185in}{0.709128in}}{\pgfqpoint{1.393743in}{0.704570in}}%
\pgfpathcurveto{\pgfqpoint{1.398300in}{0.700012in}}{\pgfqpoint{1.404483in}{0.697451in}}{\pgfqpoint{1.410929in}{0.697451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420254in}{0.706734in}}%
\pgfpathcurveto{\pgfqpoint{1.426700in}{0.706734in}}{\pgfqpoint{1.432883in}{0.709295in}}{\pgfqpoint{1.437441in}{0.713853in}}%
\pgfpathcurveto{\pgfqpoint{1.441998in}{0.718411in}}{\pgfqpoint{1.444559in}{0.724594in}}{\pgfqpoint{1.444559in}{0.731040in}}%
\pgfpathcurveto{\pgfqpoint{1.444559in}{0.737486in}}{\pgfqpoint{1.441998in}{0.743669in}}{\pgfqpoint{1.437441in}{0.748227in}}%
\pgfpathcurveto{\pgfqpoint{1.432883in}{0.752785in}}{\pgfqpoint{1.426700in}{0.755346in}}{\pgfqpoint{1.420254in}{0.755346in}}%
\pgfpathcurveto{\pgfqpoint{1.413808in}{0.755346in}}{\pgfqpoint{1.407625in}{0.752785in}}{\pgfqpoint{1.403067in}{0.748227in}}%
\pgfpathcurveto{\pgfqpoint{1.398509in}{0.743669in}}{\pgfqpoint{1.395948in}{0.737486in}}{\pgfqpoint{1.395948in}{0.731040in}}%
\pgfpathcurveto{\pgfqpoint{1.395948in}{0.724594in}}{\pgfqpoint{1.398509in}{0.718411in}}{\pgfqpoint{1.403067in}{0.713853in}}%
\pgfpathcurveto{\pgfqpoint{1.407625in}{0.709295in}}{\pgfqpoint{1.413808in}{0.706734in}}{\pgfqpoint{1.420254in}{0.706734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355878in}{0.695970in}}%
\pgfpathcurveto{\pgfqpoint{1.362324in}{0.695970in}}{\pgfqpoint{1.368507in}{0.698531in}}{\pgfqpoint{1.373065in}{0.703089in}}%
\pgfpathcurveto{\pgfqpoint{1.377623in}{0.707647in}}{\pgfqpoint{1.380184in}{0.713830in}}{\pgfqpoint{1.380184in}{0.720276in}}%
\pgfpathcurveto{\pgfqpoint{1.380184in}{0.726722in}}{\pgfqpoint{1.377623in}{0.732904in}}{\pgfqpoint{1.373065in}{0.737462in}}%
\pgfpathcurveto{\pgfqpoint{1.368507in}{0.742020in}}{\pgfqpoint{1.362324in}{0.744581in}}{\pgfqpoint{1.355878in}{0.744581in}}%
\pgfpathcurveto{\pgfqpoint{1.349432in}{0.744581in}}{\pgfqpoint{1.343250in}{0.742020in}}{\pgfqpoint{1.338692in}{0.737462in}}%
\pgfpathcurveto{\pgfqpoint{1.334134in}{0.732904in}}{\pgfqpoint{1.331573in}{0.726722in}}{\pgfqpoint{1.331573in}{0.720276in}}%
\pgfpathcurveto{\pgfqpoint{1.331573in}{0.713830in}}{\pgfqpoint{1.334134in}{0.707647in}}{\pgfqpoint{1.338692in}{0.703089in}}%
\pgfpathcurveto{\pgfqpoint{1.343250in}{0.698531in}}{\pgfqpoint{1.349432in}{0.695970in}}{\pgfqpoint{1.355878in}{0.695970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350567in}{0.693794in}}%
\pgfpathcurveto{\pgfqpoint{1.357013in}{0.693794in}}{\pgfqpoint{1.363196in}{0.696355in}}{\pgfqpoint{1.367753in}{0.700913in}}%
\pgfpathcurveto{\pgfqpoint{1.372311in}{0.705471in}}{\pgfqpoint{1.374872in}{0.711654in}}{\pgfqpoint{1.374872in}{0.718100in}}%
\pgfpathcurveto{\pgfqpoint{1.374872in}{0.724546in}}{\pgfqpoint{1.372311in}{0.730729in}}{\pgfqpoint{1.367753in}{0.735286in}}%
\pgfpathcurveto{\pgfqpoint{1.363196in}{0.739844in}}{\pgfqpoint{1.357013in}{0.742405in}}{\pgfqpoint{1.350567in}{0.742405in}}%
\pgfpathcurveto{\pgfqpoint{1.344121in}{0.742405in}}{\pgfqpoint{1.337938in}{0.739844in}}{\pgfqpoint{1.333380in}{0.735286in}}%
\pgfpathcurveto{\pgfqpoint{1.328822in}{0.730729in}}{\pgfqpoint{1.326261in}{0.724546in}}{\pgfqpoint{1.326261in}{0.718100in}}%
\pgfpathcurveto{\pgfqpoint{1.326261in}{0.711654in}}{\pgfqpoint{1.328822in}{0.705471in}}{\pgfqpoint{1.333380in}{0.700913in}}%
\pgfpathcurveto{\pgfqpoint{1.337938in}{0.696355in}}{\pgfqpoint{1.344121in}{0.693794in}}{\pgfqpoint{1.350567in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357895in}{0.708411in}}%
\pgfpathcurveto{\pgfqpoint{1.364341in}{0.708411in}}{\pgfqpoint{1.370524in}{0.710972in}}{\pgfqpoint{1.375082in}{0.715530in}}%
\pgfpathcurveto{\pgfqpoint{1.379640in}{0.720088in}}{\pgfqpoint{1.382201in}{0.726270in}}{\pgfqpoint{1.382201in}{0.732716in}}%
\pgfpathcurveto{\pgfqpoint{1.382201in}{0.739162in}}{\pgfqpoint{1.379640in}{0.745345in}}{\pgfqpoint{1.375082in}{0.749903in}}%
\pgfpathcurveto{\pgfqpoint{1.370524in}{0.754461in}}{\pgfqpoint{1.364341in}{0.757022in}}{\pgfqpoint{1.357895in}{0.757022in}}%
\pgfpathcurveto{\pgfqpoint{1.351449in}{0.757022in}}{\pgfqpoint{1.345266in}{0.754461in}}{\pgfqpoint{1.340709in}{0.749903in}}%
\pgfpathcurveto{\pgfqpoint{1.336151in}{0.745345in}}{\pgfqpoint{1.333590in}{0.739162in}}{\pgfqpoint{1.333590in}{0.732716in}}%
\pgfpathcurveto{\pgfqpoint{1.333590in}{0.726270in}}{\pgfqpoint{1.336151in}{0.720088in}}{\pgfqpoint{1.340709in}{0.715530in}}%
\pgfpathcurveto{\pgfqpoint{1.345266in}{0.710972in}}{\pgfqpoint{1.351449in}{0.708411in}}{\pgfqpoint{1.357895in}{0.708411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342012in}{0.696404in}}%
\pgfpathcurveto{\pgfqpoint{1.348458in}{0.696404in}}{\pgfqpoint{1.354641in}{0.698965in}}{\pgfqpoint{1.359199in}{0.703523in}}%
\pgfpathcurveto{\pgfqpoint{1.363756in}{0.708081in}}{\pgfqpoint{1.366317in}{0.714264in}}{\pgfqpoint{1.366317in}{0.720710in}}%
\pgfpathcurveto{\pgfqpoint{1.366317in}{0.727156in}}{\pgfqpoint{1.363756in}{0.733339in}}{\pgfqpoint{1.359199in}{0.737897in}}%
\pgfpathcurveto{\pgfqpoint{1.354641in}{0.742455in}}{\pgfqpoint{1.348458in}{0.745016in}}{\pgfqpoint{1.342012in}{0.745016in}}%
\pgfpathcurveto{\pgfqpoint{1.335566in}{0.745016in}}{\pgfqpoint{1.329383in}{0.742455in}}{\pgfqpoint{1.324825in}{0.737897in}}%
\pgfpathcurveto{\pgfqpoint{1.320267in}{0.733339in}}{\pgfqpoint{1.317706in}{0.727156in}}{\pgfqpoint{1.317706in}{0.720710in}}%
\pgfpathcurveto{\pgfqpoint{1.317706in}{0.714264in}}{\pgfqpoint{1.320267in}{0.708081in}}{\pgfqpoint{1.324825in}{0.703523in}}%
\pgfpathcurveto{\pgfqpoint{1.329383in}{0.698965in}}{\pgfqpoint{1.335566in}{0.696404in}}{\pgfqpoint{1.342012in}{0.696404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333372in}{0.718166in}}%
\pgfpathcurveto{\pgfqpoint{1.339818in}{0.718166in}}{\pgfqpoint{1.346000in}{0.720727in}}{\pgfqpoint{1.350558in}{0.725285in}}%
\pgfpathcurveto{\pgfqpoint{1.355116in}{0.729843in}}{\pgfqpoint{1.357677in}{0.736025in}}{\pgfqpoint{1.357677in}{0.742471in}}%
\pgfpathcurveto{\pgfqpoint{1.357677in}{0.748917in}}{\pgfqpoint{1.355116in}{0.755100in}}{\pgfqpoint{1.350558in}{0.759658in}}%
\pgfpathcurveto{\pgfqpoint{1.346000in}{0.764216in}}{\pgfqpoint{1.339818in}{0.766777in}}{\pgfqpoint{1.333372in}{0.766777in}}%
\pgfpathcurveto{\pgfqpoint{1.326926in}{0.766777in}}{\pgfqpoint{1.320743in}{0.764216in}}{\pgfqpoint{1.316185in}{0.759658in}}%
\pgfpathcurveto{\pgfqpoint{1.311627in}{0.755100in}}{\pgfqpoint{1.309066in}{0.748917in}}{\pgfqpoint{1.309066in}{0.742471in}}%
\pgfpathcurveto{\pgfqpoint{1.309066in}{0.736025in}}{\pgfqpoint{1.311627in}{0.729843in}}{\pgfqpoint{1.316185in}{0.725285in}}%
\pgfpathcurveto{\pgfqpoint{1.320743in}{0.720727in}}{\pgfqpoint{1.326926in}{0.718166in}}{\pgfqpoint{1.333372in}{0.718166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373134in}{0.701732in}}%
\pgfpathcurveto{\pgfqpoint{1.379580in}{0.701732in}}{\pgfqpoint{1.385763in}{0.704293in}}{\pgfqpoint{1.390320in}{0.708851in}}%
\pgfpathcurveto{\pgfqpoint{1.394878in}{0.713409in}}{\pgfqpoint{1.397439in}{0.719592in}}{\pgfqpoint{1.397439in}{0.726038in}}%
\pgfpathcurveto{\pgfqpoint{1.397439in}{0.732484in}}{\pgfqpoint{1.394878in}{0.738666in}}{\pgfqpoint{1.390320in}{0.743224in}}%
\pgfpathcurveto{\pgfqpoint{1.385763in}{0.747782in}}{\pgfqpoint{1.379580in}{0.750343in}}{\pgfqpoint{1.373134in}{0.750343in}}%
\pgfpathcurveto{\pgfqpoint{1.366688in}{0.750343in}}{\pgfqpoint{1.360505in}{0.747782in}}{\pgfqpoint{1.355947in}{0.743224in}}%
\pgfpathcurveto{\pgfqpoint{1.351389in}{0.738666in}}{\pgfqpoint{1.348828in}{0.732484in}}{\pgfqpoint{1.348828in}{0.726038in}}%
\pgfpathcurveto{\pgfqpoint{1.348828in}{0.719592in}}{\pgfqpoint{1.351389in}{0.713409in}}{\pgfqpoint{1.355947in}{0.708851in}}%
\pgfpathcurveto{\pgfqpoint{1.360505in}{0.704293in}}{\pgfqpoint{1.366688in}{0.701732in}}{\pgfqpoint{1.373134in}{0.701732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328430in}{0.711235in}}%
\pgfpathcurveto{\pgfqpoint{1.334876in}{0.711235in}}{\pgfqpoint{1.341059in}{0.713796in}}{\pgfqpoint{1.345617in}{0.718354in}}%
\pgfpathcurveto{\pgfqpoint{1.350175in}{0.722912in}}{\pgfqpoint{1.352736in}{0.729095in}}{\pgfqpoint{1.352736in}{0.735540in}}%
\pgfpathcurveto{\pgfqpoint{1.352736in}{0.741986in}}{\pgfqpoint{1.350175in}{0.748169in}}{\pgfqpoint{1.345617in}{0.752727in}}%
\pgfpathcurveto{\pgfqpoint{1.341059in}{0.757285in}}{\pgfqpoint{1.334876in}{0.759846in}}{\pgfqpoint{1.328430in}{0.759846in}}%
\pgfpathcurveto{\pgfqpoint{1.321984in}{0.759846in}}{\pgfqpoint{1.315802in}{0.757285in}}{\pgfqpoint{1.311244in}{0.752727in}}%
\pgfpathcurveto{\pgfqpoint{1.306686in}{0.748169in}}{\pgfqpoint{1.304125in}{0.741986in}}{\pgfqpoint{1.304125in}{0.735540in}}%
\pgfpathcurveto{\pgfqpoint{1.304125in}{0.729095in}}{\pgfqpoint{1.306686in}{0.722912in}}{\pgfqpoint{1.311244in}{0.718354in}}%
\pgfpathcurveto{\pgfqpoint{1.315802in}{0.713796in}}{\pgfqpoint{1.321984in}{0.711235in}}{\pgfqpoint{1.328430in}{0.711235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380244in}{0.721440in}}%
\pgfpathcurveto{\pgfqpoint{1.386690in}{0.721440in}}{\pgfqpoint{1.392873in}{0.724001in}}{\pgfqpoint{1.397431in}{0.728559in}}%
\pgfpathcurveto{\pgfqpoint{1.401989in}{0.733117in}}{\pgfqpoint{1.404550in}{0.739300in}}{\pgfqpoint{1.404550in}{0.745746in}}%
\pgfpathcurveto{\pgfqpoint{1.404550in}{0.752192in}}{\pgfqpoint{1.401989in}{0.758375in}}{\pgfqpoint{1.397431in}{0.762933in}}%
\pgfpathcurveto{\pgfqpoint{1.392873in}{0.767491in}}{\pgfqpoint{1.386690in}{0.770052in}}{\pgfqpoint{1.380244in}{0.770052in}}%
\pgfpathcurveto{\pgfqpoint{1.373798in}{0.770052in}}{\pgfqpoint{1.367616in}{0.767491in}}{\pgfqpoint{1.363058in}{0.762933in}}%
\pgfpathcurveto{\pgfqpoint{1.358500in}{0.758375in}}{\pgfqpoint{1.355939in}{0.752192in}}{\pgfqpoint{1.355939in}{0.745746in}}%
\pgfpathcurveto{\pgfqpoint{1.355939in}{0.739300in}}{\pgfqpoint{1.358500in}{0.733117in}}{\pgfqpoint{1.363058in}{0.728559in}}%
\pgfpathcurveto{\pgfqpoint{1.367616in}{0.724001in}}{\pgfqpoint{1.373798in}{0.721440in}}{\pgfqpoint{1.380244in}{0.721440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363221in}{0.721512in}}%
\pgfpathcurveto{\pgfqpoint{1.369667in}{0.721512in}}{\pgfqpoint{1.375850in}{0.724073in}}{\pgfqpoint{1.380408in}{0.728631in}}%
\pgfpathcurveto{\pgfqpoint{1.384966in}{0.733189in}}{\pgfqpoint{1.387527in}{0.739372in}}{\pgfqpoint{1.387527in}{0.745818in}}%
\pgfpathcurveto{\pgfqpoint{1.387527in}{0.752264in}}{\pgfqpoint{1.384966in}{0.758446in}}{\pgfqpoint{1.380408in}{0.763004in}}%
\pgfpathcurveto{\pgfqpoint{1.375850in}{0.767562in}}{\pgfqpoint{1.369667in}{0.770123in}}{\pgfqpoint{1.363221in}{0.770123in}}%
\pgfpathcurveto{\pgfqpoint{1.356775in}{0.770123in}}{\pgfqpoint{1.350593in}{0.767562in}}{\pgfqpoint{1.346035in}{0.763004in}}%
\pgfpathcurveto{\pgfqpoint{1.341477in}{0.758446in}}{\pgfqpoint{1.338916in}{0.752264in}}{\pgfqpoint{1.338916in}{0.745818in}}%
\pgfpathcurveto{\pgfqpoint{1.338916in}{0.739372in}}{\pgfqpoint{1.341477in}{0.733189in}}{\pgfqpoint{1.346035in}{0.728631in}}%
\pgfpathcurveto{\pgfqpoint{1.350593in}{0.724073in}}{\pgfqpoint{1.356775in}{0.721512in}}{\pgfqpoint{1.363221in}{0.721512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345630in}{0.711767in}}%
\pgfpathcurveto{\pgfqpoint{1.352075in}{0.711767in}}{\pgfqpoint{1.358258in}{0.714328in}}{\pgfqpoint{1.362816in}{0.718886in}}%
\pgfpathcurveto{\pgfqpoint{1.367374in}{0.723444in}}{\pgfqpoint{1.369935in}{0.729627in}}{\pgfqpoint{1.369935in}{0.736073in}}%
\pgfpathcurveto{\pgfqpoint{1.369935in}{0.742518in}}{\pgfqpoint{1.367374in}{0.748701in}}{\pgfqpoint{1.362816in}{0.753259in}}%
\pgfpathcurveto{\pgfqpoint{1.358258in}{0.757817in}}{\pgfqpoint{1.352075in}{0.760378in}}{\pgfqpoint{1.345630in}{0.760378in}}%
\pgfpathcurveto{\pgfqpoint{1.339184in}{0.760378in}}{\pgfqpoint{1.333001in}{0.757817in}}{\pgfqpoint{1.328443in}{0.753259in}}%
\pgfpathcurveto{\pgfqpoint{1.323885in}{0.748701in}}{\pgfqpoint{1.321324in}{0.742518in}}{\pgfqpoint{1.321324in}{0.736073in}}%
\pgfpathcurveto{\pgfqpoint{1.321324in}{0.729627in}}{\pgfqpoint{1.323885in}{0.723444in}}{\pgfqpoint{1.328443in}{0.718886in}}%
\pgfpathcurveto{\pgfqpoint{1.333001in}{0.714328in}}{\pgfqpoint{1.339184in}{0.711767in}}{\pgfqpoint{1.345630in}{0.711767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417320in}{0.716536in}}%
\pgfpathcurveto{\pgfqpoint{1.423766in}{0.716536in}}{\pgfqpoint{1.429949in}{0.719097in}}{\pgfqpoint{1.434507in}{0.723655in}}%
\pgfpathcurveto{\pgfqpoint{1.439065in}{0.728213in}}{\pgfqpoint{1.441626in}{0.734395in}}{\pgfqpoint{1.441626in}{0.740841in}}%
\pgfpathcurveto{\pgfqpoint{1.441626in}{0.747287in}}{\pgfqpoint{1.439065in}{0.753470in}}{\pgfqpoint{1.434507in}{0.758028in}}%
\pgfpathcurveto{\pgfqpoint{1.429949in}{0.762586in}}{\pgfqpoint{1.423766in}{0.765147in}}{\pgfqpoint{1.417320in}{0.765147in}}%
\pgfpathcurveto{\pgfqpoint{1.410874in}{0.765147in}}{\pgfqpoint{1.404692in}{0.762586in}}{\pgfqpoint{1.400134in}{0.758028in}}%
\pgfpathcurveto{\pgfqpoint{1.395576in}{0.753470in}}{\pgfqpoint{1.393015in}{0.747287in}}{\pgfqpoint{1.393015in}{0.740841in}}%
\pgfpathcurveto{\pgfqpoint{1.393015in}{0.734395in}}{\pgfqpoint{1.395576in}{0.728213in}}{\pgfqpoint{1.400134in}{0.723655in}}%
\pgfpathcurveto{\pgfqpoint{1.404692in}{0.719097in}}{\pgfqpoint{1.410874in}{0.716536in}}{\pgfqpoint{1.417320in}{0.716536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322253in}{0.711747in}}%
\pgfpathcurveto{\pgfqpoint{1.328699in}{0.711747in}}{\pgfqpoint{1.334882in}{0.714308in}}{\pgfqpoint{1.339440in}{0.718866in}}%
\pgfpathcurveto{\pgfqpoint{1.343998in}{0.723424in}}{\pgfqpoint{1.346559in}{0.729607in}}{\pgfqpoint{1.346559in}{0.736053in}}%
\pgfpathcurveto{\pgfqpoint{1.346559in}{0.742498in}}{\pgfqpoint{1.343998in}{0.748681in}}{\pgfqpoint{1.339440in}{0.753239in}}%
\pgfpathcurveto{\pgfqpoint{1.334882in}{0.757797in}}{\pgfqpoint{1.328699in}{0.760358in}}{\pgfqpoint{1.322253in}{0.760358in}}%
\pgfpathcurveto{\pgfqpoint{1.315807in}{0.760358in}}{\pgfqpoint{1.309625in}{0.757797in}}{\pgfqpoint{1.305067in}{0.753239in}}%
\pgfpathcurveto{\pgfqpoint{1.300509in}{0.748681in}}{\pgfqpoint{1.297948in}{0.742498in}}{\pgfqpoint{1.297948in}{0.736053in}}%
\pgfpathcurveto{\pgfqpoint{1.297948in}{0.729607in}}{\pgfqpoint{1.300509in}{0.723424in}}{\pgfqpoint{1.305067in}{0.718866in}}%
\pgfpathcurveto{\pgfqpoint{1.309625in}{0.714308in}}{\pgfqpoint{1.315807in}{0.711747in}}{\pgfqpoint{1.322253in}{0.711747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374390in}{0.708333in}}%
\pgfpathcurveto{\pgfqpoint{1.380836in}{0.708333in}}{\pgfqpoint{1.387019in}{0.710894in}}{\pgfqpoint{1.391577in}{0.715452in}}%
\pgfpathcurveto{\pgfqpoint{1.396135in}{0.720010in}}{\pgfqpoint{1.398696in}{0.726193in}}{\pgfqpoint{1.398696in}{0.732639in}}%
\pgfpathcurveto{\pgfqpoint{1.398696in}{0.739084in}}{\pgfqpoint{1.396135in}{0.745267in}}{\pgfqpoint{1.391577in}{0.749825in}}%
\pgfpathcurveto{\pgfqpoint{1.387019in}{0.754383in}}{\pgfqpoint{1.380836in}{0.756944in}}{\pgfqpoint{1.374390in}{0.756944in}}%
\pgfpathcurveto{\pgfqpoint{1.367944in}{0.756944in}}{\pgfqpoint{1.361761in}{0.754383in}}{\pgfqpoint{1.357203in}{0.749825in}}%
\pgfpathcurveto{\pgfqpoint{1.352645in}{0.745267in}}{\pgfqpoint{1.350084in}{0.739084in}}{\pgfqpoint{1.350084in}{0.732639in}}%
\pgfpathcurveto{\pgfqpoint{1.350084in}{0.726193in}}{\pgfqpoint{1.352645in}{0.720010in}}{\pgfqpoint{1.357203in}{0.715452in}}%
\pgfpathcurveto{\pgfqpoint{1.361761in}{0.710894in}}{\pgfqpoint{1.367944in}{0.708333in}}{\pgfqpoint{1.374390in}{0.708333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388049in}{0.727929in}}%
\pgfpathcurveto{\pgfqpoint{1.394495in}{0.727929in}}{\pgfqpoint{1.400678in}{0.730490in}}{\pgfqpoint{1.405236in}{0.735048in}}%
\pgfpathcurveto{\pgfqpoint{1.409794in}{0.739606in}}{\pgfqpoint{1.412355in}{0.745789in}}{\pgfqpoint{1.412355in}{0.752235in}}%
\pgfpathcurveto{\pgfqpoint{1.412355in}{0.758681in}}{\pgfqpoint{1.409794in}{0.764863in}}{\pgfqpoint{1.405236in}{0.769421in}}%
\pgfpathcurveto{\pgfqpoint{1.400678in}{0.773979in}}{\pgfqpoint{1.394495in}{0.776540in}}{\pgfqpoint{1.388049in}{0.776540in}}%
\pgfpathcurveto{\pgfqpoint{1.381603in}{0.776540in}}{\pgfqpoint{1.375421in}{0.773979in}}{\pgfqpoint{1.370863in}{0.769421in}}%
\pgfpathcurveto{\pgfqpoint{1.366305in}{0.764863in}}{\pgfqpoint{1.363744in}{0.758681in}}{\pgfqpoint{1.363744in}{0.752235in}}%
\pgfpathcurveto{\pgfqpoint{1.363744in}{0.745789in}}{\pgfqpoint{1.366305in}{0.739606in}}{\pgfqpoint{1.370863in}{0.735048in}}%
\pgfpathcurveto{\pgfqpoint{1.375421in}{0.730490in}}{\pgfqpoint{1.381603in}{0.727929in}}{\pgfqpoint{1.388049in}{0.727929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412223in}{0.718071in}}%
\pgfpathcurveto{\pgfqpoint{1.418668in}{0.718071in}}{\pgfqpoint{1.424851in}{0.720632in}}{\pgfqpoint{1.429409in}{0.725190in}}%
\pgfpathcurveto{\pgfqpoint{1.433967in}{0.729748in}}{\pgfqpoint{1.436528in}{0.735930in}}{\pgfqpoint{1.436528in}{0.742376in}}%
\pgfpathcurveto{\pgfqpoint{1.436528in}{0.748822in}}{\pgfqpoint{1.433967in}{0.755005in}}{\pgfqpoint{1.429409in}{0.759563in}}%
\pgfpathcurveto{\pgfqpoint{1.424851in}{0.764121in}}{\pgfqpoint{1.418668in}{0.766682in}}{\pgfqpoint{1.412223in}{0.766682in}}%
\pgfpathcurveto{\pgfqpoint{1.405777in}{0.766682in}}{\pgfqpoint{1.399594in}{0.764121in}}{\pgfqpoint{1.395036in}{0.759563in}}%
\pgfpathcurveto{\pgfqpoint{1.390478in}{0.755005in}}{\pgfqpoint{1.387917in}{0.748822in}}{\pgfqpoint{1.387917in}{0.742376in}}%
\pgfpathcurveto{\pgfqpoint{1.387917in}{0.735930in}}{\pgfqpoint{1.390478in}{0.729748in}}{\pgfqpoint{1.395036in}{0.725190in}}%
\pgfpathcurveto{\pgfqpoint{1.399594in}{0.720632in}}{\pgfqpoint{1.405777in}{0.718071in}}{\pgfqpoint{1.412223in}{0.718071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393461in}{0.705554in}}%
\pgfpathcurveto{\pgfqpoint{1.399907in}{0.705554in}}{\pgfqpoint{1.406090in}{0.708115in}}{\pgfqpoint{1.410648in}{0.712673in}}%
\pgfpathcurveto{\pgfqpoint{1.415206in}{0.717231in}}{\pgfqpoint{1.417767in}{0.723414in}}{\pgfqpoint{1.417767in}{0.729860in}}%
\pgfpathcurveto{\pgfqpoint{1.417767in}{0.736306in}}{\pgfqpoint{1.415206in}{0.742488in}}{\pgfqpoint{1.410648in}{0.747046in}}%
\pgfpathcurveto{\pgfqpoint{1.406090in}{0.751604in}}{\pgfqpoint{1.399907in}{0.754165in}}{\pgfqpoint{1.393461in}{0.754165in}}%
\pgfpathcurveto{\pgfqpoint{1.387015in}{0.754165in}}{\pgfqpoint{1.380832in}{0.751604in}}{\pgfqpoint{1.376274in}{0.747046in}}%
\pgfpathcurveto{\pgfqpoint{1.371716in}{0.742488in}}{\pgfqpoint{1.369155in}{0.736306in}}{\pgfqpoint{1.369155in}{0.729860in}}%
\pgfpathcurveto{\pgfqpoint{1.369155in}{0.723414in}}{\pgfqpoint{1.371716in}{0.717231in}}{\pgfqpoint{1.376274in}{0.712673in}}%
\pgfpathcurveto{\pgfqpoint{1.380832in}{0.708115in}}{\pgfqpoint{1.387015in}{0.705554in}}{\pgfqpoint{1.393461in}{0.705554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355784in}{0.718094in}}%
\pgfpathcurveto{\pgfqpoint{1.362230in}{0.718094in}}{\pgfqpoint{1.368412in}{0.720655in}}{\pgfqpoint{1.372970in}{0.725213in}}%
\pgfpathcurveto{\pgfqpoint{1.377528in}{0.729771in}}{\pgfqpoint{1.380089in}{0.735953in}}{\pgfqpoint{1.380089in}{0.742399in}}%
\pgfpathcurveto{\pgfqpoint{1.380089in}{0.748845in}}{\pgfqpoint{1.377528in}{0.755028in}}{\pgfqpoint{1.372970in}{0.759586in}}%
\pgfpathcurveto{\pgfqpoint{1.368412in}{0.764144in}}{\pgfqpoint{1.362230in}{0.766705in}}{\pgfqpoint{1.355784in}{0.766705in}}%
\pgfpathcurveto{\pgfqpoint{1.349338in}{0.766705in}}{\pgfqpoint{1.343155in}{0.764144in}}{\pgfqpoint{1.338597in}{0.759586in}}%
\pgfpathcurveto{\pgfqpoint{1.334039in}{0.755028in}}{\pgfqpoint{1.331478in}{0.748845in}}{\pgfqpoint{1.331478in}{0.742399in}}%
\pgfpathcurveto{\pgfqpoint{1.331478in}{0.735953in}}{\pgfqpoint{1.334039in}{0.729771in}}{\pgfqpoint{1.338597in}{0.725213in}}%
\pgfpathcurveto{\pgfqpoint{1.343155in}{0.720655in}}{\pgfqpoint{1.349338in}{0.718094in}}{\pgfqpoint{1.355784in}{0.718094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377951in}{0.708629in}}%
\pgfpathcurveto{\pgfqpoint{1.384397in}{0.708629in}}{\pgfqpoint{1.390579in}{0.711190in}}{\pgfqpoint{1.395137in}{0.715748in}}%
\pgfpathcurveto{\pgfqpoint{1.399695in}{0.720306in}}{\pgfqpoint{1.402256in}{0.726488in}}{\pgfqpoint{1.402256in}{0.732934in}}%
\pgfpathcurveto{\pgfqpoint{1.402256in}{0.739380in}}{\pgfqpoint{1.399695in}{0.745563in}}{\pgfqpoint{1.395137in}{0.750121in}}%
\pgfpathcurveto{\pgfqpoint{1.390579in}{0.754679in}}{\pgfqpoint{1.384397in}{0.757240in}}{\pgfqpoint{1.377951in}{0.757240in}}%
\pgfpathcurveto{\pgfqpoint{1.371505in}{0.757240in}}{\pgfqpoint{1.365322in}{0.754679in}}{\pgfqpoint{1.360764in}{0.750121in}}%
\pgfpathcurveto{\pgfqpoint{1.356206in}{0.745563in}}{\pgfqpoint{1.353645in}{0.739380in}}{\pgfqpoint{1.353645in}{0.732934in}}%
\pgfpathcurveto{\pgfqpoint{1.353645in}{0.726488in}}{\pgfqpoint{1.356206in}{0.720306in}}{\pgfqpoint{1.360764in}{0.715748in}}%
\pgfpathcurveto{\pgfqpoint{1.365322in}{0.711190in}}{\pgfqpoint{1.371505in}{0.708629in}}{\pgfqpoint{1.377951in}{0.708629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348879in}{0.725011in}}%
\pgfpathcurveto{\pgfqpoint{1.355325in}{0.725011in}}{\pgfqpoint{1.361508in}{0.727572in}}{\pgfqpoint{1.366066in}{0.732130in}}%
\pgfpathcurveto{\pgfqpoint{1.370624in}{0.736687in}}{\pgfqpoint{1.373184in}{0.742870in}}{\pgfqpoint{1.373184in}{0.749316in}}%
\pgfpathcurveto{\pgfqpoint{1.373184in}{0.755762in}}{\pgfqpoint{1.370624in}{0.761945in}}{\pgfqpoint{1.366066in}{0.766503in}}%
\pgfpathcurveto{\pgfqpoint{1.361508in}{0.771061in}}{\pgfqpoint{1.355325in}{0.773622in}}{\pgfqpoint{1.348879in}{0.773622in}}%
\pgfpathcurveto{\pgfqpoint{1.342433in}{0.773622in}}{\pgfqpoint{1.336250in}{0.771061in}}{\pgfqpoint{1.331692in}{0.766503in}}%
\pgfpathcurveto{\pgfqpoint{1.327134in}{0.761945in}}{\pgfqpoint{1.324573in}{0.755762in}}{\pgfqpoint{1.324573in}{0.749316in}}%
\pgfpathcurveto{\pgfqpoint{1.324573in}{0.742870in}}{\pgfqpoint{1.327134in}{0.736687in}}{\pgfqpoint{1.331692in}{0.732130in}}%
\pgfpathcurveto{\pgfqpoint{1.336250in}{0.727572in}}{\pgfqpoint{1.342433in}{0.725011in}}{\pgfqpoint{1.348879in}{0.725011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419332in}{0.702379in}}%
\pgfpathcurveto{\pgfqpoint{1.425778in}{0.702379in}}{\pgfqpoint{1.431961in}{0.704940in}}{\pgfqpoint{1.436519in}{0.709498in}}%
\pgfpathcurveto{\pgfqpoint{1.441077in}{0.714056in}}{\pgfqpoint{1.443638in}{0.720239in}}{\pgfqpoint{1.443638in}{0.726685in}}%
\pgfpathcurveto{\pgfqpoint{1.443638in}{0.733131in}}{\pgfqpoint{1.441077in}{0.739314in}}{\pgfqpoint{1.436519in}{0.743872in}}%
\pgfpathcurveto{\pgfqpoint{1.431961in}{0.748430in}}{\pgfqpoint{1.425778in}{0.750991in}}{\pgfqpoint{1.419332in}{0.750991in}}%
\pgfpathcurveto{\pgfqpoint{1.412887in}{0.750991in}}{\pgfqpoint{1.406704in}{0.748430in}}{\pgfqpoint{1.402146in}{0.743872in}}%
\pgfpathcurveto{\pgfqpoint{1.397588in}{0.739314in}}{\pgfqpoint{1.395027in}{0.733131in}}{\pgfqpoint{1.395027in}{0.726685in}}%
\pgfpathcurveto{\pgfqpoint{1.395027in}{0.720239in}}{\pgfqpoint{1.397588in}{0.714056in}}{\pgfqpoint{1.402146in}{0.709498in}}%
\pgfpathcurveto{\pgfqpoint{1.406704in}{0.704940in}}{\pgfqpoint{1.412887in}{0.702379in}}{\pgfqpoint{1.419332in}{0.702379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375160in}{0.702767in}}%
\pgfpathcurveto{\pgfqpoint{1.381606in}{0.702767in}}{\pgfqpoint{1.387788in}{0.705328in}}{\pgfqpoint{1.392346in}{0.709886in}}%
\pgfpathcurveto{\pgfqpoint{1.396904in}{0.714444in}}{\pgfqpoint{1.399465in}{0.720626in}}{\pgfqpoint{1.399465in}{0.727072in}}%
\pgfpathcurveto{\pgfqpoint{1.399465in}{0.733518in}}{\pgfqpoint{1.396904in}{0.739701in}}{\pgfqpoint{1.392346in}{0.744259in}}%
\pgfpathcurveto{\pgfqpoint{1.387788in}{0.748817in}}{\pgfqpoint{1.381606in}{0.751378in}}{\pgfqpoint{1.375160in}{0.751378in}}%
\pgfpathcurveto{\pgfqpoint{1.368714in}{0.751378in}}{\pgfqpoint{1.362531in}{0.748817in}}{\pgfqpoint{1.357973in}{0.744259in}}%
\pgfpathcurveto{\pgfqpoint{1.353415in}{0.739701in}}{\pgfqpoint{1.350854in}{0.733518in}}{\pgfqpoint{1.350854in}{0.727072in}}%
\pgfpathcurveto{\pgfqpoint{1.350854in}{0.720626in}}{\pgfqpoint{1.353415in}{0.714444in}}{\pgfqpoint{1.357973in}{0.709886in}}%
\pgfpathcurveto{\pgfqpoint{1.362531in}{0.705328in}}{\pgfqpoint{1.368714in}{0.702767in}}{\pgfqpoint{1.375160in}{0.702767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408699in}{0.728764in}}%
\pgfpathcurveto{\pgfqpoint{1.415145in}{0.728764in}}{\pgfqpoint{1.421328in}{0.731325in}}{\pgfqpoint{1.425885in}{0.735883in}}%
\pgfpathcurveto{\pgfqpoint{1.430443in}{0.740441in}}{\pgfqpoint{1.433004in}{0.746624in}}{\pgfqpoint{1.433004in}{0.753070in}}%
\pgfpathcurveto{\pgfqpoint{1.433004in}{0.759516in}}{\pgfqpoint{1.430443in}{0.765699in}}{\pgfqpoint{1.425885in}{0.770257in}}%
\pgfpathcurveto{\pgfqpoint{1.421328in}{0.774815in}}{\pgfqpoint{1.415145in}{0.777376in}}{\pgfqpoint{1.408699in}{0.777376in}}%
\pgfpathcurveto{\pgfqpoint{1.402253in}{0.777376in}}{\pgfqpoint{1.396070in}{0.774815in}}{\pgfqpoint{1.391512in}{0.770257in}}%
\pgfpathcurveto{\pgfqpoint{1.386954in}{0.765699in}}{\pgfqpoint{1.384393in}{0.759516in}}{\pgfqpoint{1.384393in}{0.753070in}}%
\pgfpathcurveto{\pgfqpoint{1.384393in}{0.746624in}}{\pgfqpoint{1.386954in}{0.740441in}}{\pgfqpoint{1.391512in}{0.735883in}}%
\pgfpathcurveto{\pgfqpoint{1.396070in}{0.731325in}}{\pgfqpoint{1.402253in}{0.728764in}}{\pgfqpoint{1.408699in}{0.728764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315050in}{0.757062in}}%
\pgfpathcurveto{\pgfqpoint{1.321496in}{0.757062in}}{\pgfqpoint{1.327679in}{0.759623in}}{\pgfqpoint{1.332237in}{0.764181in}}%
\pgfpathcurveto{\pgfqpoint{1.336795in}{0.768739in}}{\pgfqpoint{1.339356in}{0.774921in}}{\pgfqpoint{1.339356in}{0.781367in}}%
\pgfpathcurveto{\pgfqpoint{1.339356in}{0.787813in}}{\pgfqpoint{1.336795in}{0.793996in}}{\pgfqpoint{1.332237in}{0.798554in}}%
\pgfpathcurveto{\pgfqpoint{1.327679in}{0.803112in}}{\pgfqpoint{1.321496in}{0.805673in}}{\pgfqpoint{1.315050in}{0.805673in}}%
\pgfpathcurveto{\pgfqpoint{1.308604in}{0.805673in}}{\pgfqpoint{1.302422in}{0.803112in}}{\pgfqpoint{1.297864in}{0.798554in}}%
\pgfpathcurveto{\pgfqpoint{1.293306in}{0.793996in}}{\pgfqpoint{1.290745in}{0.787813in}}{\pgfqpoint{1.290745in}{0.781367in}}%
\pgfpathcurveto{\pgfqpoint{1.290745in}{0.774921in}}{\pgfqpoint{1.293306in}{0.768739in}}{\pgfqpoint{1.297864in}{0.764181in}}%
\pgfpathcurveto{\pgfqpoint{1.302422in}{0.759623in}}{\pgfqpoint{1.308604in}{0.757062in}}{\pgfqpoint{1.315050in}{0.757062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372843in}{0.729420in}}%
\pgfpathcurveto{\pgfqpoint{1.379289in}{0.729420in}}{\pgfqpoint{1.385471in}{0.731981in}}{\pgfqpoint{1.390029in}{0.736539in}}%
\pgfpathcurveto{\pgfqpoint{1.394587in}{0.741097in}}{\pgfqpoint{1.397148in}{0.747279in}}{\pgfqpoint{1.397148in}{0.753725in}}%
\pgfpathcurveto{\pgfqpoint{1.397148in}{0.760171in}}{\pgfqpoint{1.394587in}{0.766354in}}{\pgfqpoint{1.390029in}{0.770912in}}%
\pgfpathcurveto{\pgfqpoint{1.385471in}{0.775470in}}{\pgfqpoint{1.379289in}{0.778031in}}{\pgfqpoint{1.372843in}{0.778031in}}%
\pgfpathcurveto{\pgfqpoint{1.366397in}{0.778031in}}{\pgfqpoint{1.360214in}{0.775470in}}{\pgfqpoint{1.355656in}{0.770912in}}%
\pgfpathcurveto{\pgfqpoint{1.351098in}{0.766354in}}{\pgfqpoint{1.348537in}{0.760171in}}{\pgfqpoint{1.348537in}{0.753725in}}%
\pgfpathcurveto{\pgfqpoint{1.348537in}{0.747279in}}{\pgfqpoint{1.351098in}{0.741097in}}{\pgfqpoint{1.355656in}{0.736539in}}%
\pgfpathcurveto{\pgfqpoint{1.360214in}{0.731981in}}{\pgfqpoint{1.366397in}{0.729420in}}{\pgfqpoint{1.372843in}{0.729420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343828in}{0.704383in}}%
\pgfpathcurveto{\pgfqpoint{1.350274in}{0.704383in}}{\pgfqpoint{1.356457in}{0.706944in}}{\pgfqpoint{1.361015in}{0.711502in}}%
\pgfpathcurveto{\pgfqpoint{1.365573in}{0.716060in}}{\pgfqpoint{1.368134in}{0.722243in}}{\pgfqpoint{1.368134in}{0.728689in}}%
\pgfpathcurveto{\pgfqpoint{1.368134in}{0.735135in}}{\pgfqpoint{1.365573in}{0.741317in}}{\pgfqpoint{1.361015in}{0.745875in}}%
\pgfpathcurveto{\pgfqpoint{1.356457in}{0.750433in}}{\pgfqpoint{1.350274in}{0.752994in}}{\pgfqpoint{1.343828in}{0.752994in}}%
\pgfpathcurveto{\pgfqpoint{1.337382in}{0.752994in}}{\pgfqpoint{1.331200in}{0.750433in}}{\pgfqpoint{1.326642in}{0.745875in}}%
\pgfpathcurveto{\pgfqpoint{1.322084in}{0.741317in}}{\pgfqpoint{1.319523in}{0.735135in}}{\pgfqpoint{1.319523in}{0.728689in}}%
\pgfpathcurveto{\pgfqpoint{1.319523in}{0.722243in}}{\pgfqpoint{1.322084in}{0.716060in}}{\pgfqpoint{1.326642in}{0.711502in}}%
\pgfpathcurveto{\pgfqpoint{1.331200in}{0.706944in}}{\pgfqpoint{1.337382in}{0.704383in}}{\pgfqpoint{1.343828in}{0.704383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347693in}{0.841883in}}%
\pgfpathcurveto{\pgfqpoint{1.354139in}{0.841883in}}{\pgfqpoint{1.360322in}{0.844444in}}{\pgfqpoint{1.364880in}{0.849002in}}%
\pgfpathcurveto{\pgfqpoint{1.369437in}{0.853560in}}{\pgfqpoint{1.371998in}{0.859743in}}{\pgfqpoint{1.371998in}{0.866189in}}%
\pgfpathcurveto{\pgfqpoint{1.371998in}{0.872635in}}{\pgfqpoint{1.369437in}{0.878817in}}{\pgfqpoint{1.364880in}{0.883375in}}%
\pgfpathcurveto{\pgfqpoint{1.360322in}{0.887933in}}{\pgfqpoint{1.354139in}{0.890494in}}{\pgfqpoint{1.347693in}{0.890494in}}%
\pgfpathcurveto{\pgfqpoint{1.341247in}{0.890494in}}{\pgfqpoint{1.335064in}{0.887933in}}{\pgfqpoint{1.330506in}{0.883375in}}%
\pgfpathcurveto{\pgfqpoint{1.325948in}{0.878817in}}{\pgfqpoint{1.323387in}{0.872635in}}{\pgfqpoint{1.323387in}{0.866189in}}%
\pgfpathcurveto{\pgfqpoint{1.323387in}{0.859743in}}{\pgfqpoint{1.325948in}{0.853560in}}{\pgfqpoint{1.330506in}{0.849002in}}%
\pgfpathcurveto{\pgfqpoint{1.335064in}{0.844444in}}{\pgfqpoint{1.341247in}{0.841883in}}{\pgfqpoint{1.347693in}{0.841883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399725in}{0.769208in}}%
\pgfpathcurveto{\pgfqpoint{1.406171in}{0.769208in}}{\pgfqpoint{1.412354in}{0.771769in}}{\pgfqpoint{1.416912in}{0.776327in}}%
\pgfpathcurveto{\pgfqpoint{1.421470in}{0.780885in}}{\pgfqpoint{1.424031in}{0.787067in}}{\pgfqpoint{1.424031in}{0.793513in}}%
\pgfpathcurveto{\pgfqpoint{1.424031in}{0.799959in}}{\pgfqpoint{1.421470in}{0.806142in}}{\pgfqpoint{1.416912in}{0.810700in}}%
\pgfpathcurveto{\pgfqpoint{1.412354in}{0.815258in}}{\pgfqpoint{1.406171in}{0.817819in}}{\pgfqpoint{1.399725in}{0.817819in}}%
\pgfpathcurveto{\pgfqpoint{1.393280in}{0.817819in}}{\pgfqpoint{1.387097in}{0.815258in}}{\pgfqpoint{1.382539in}{0.810700in}}%
\pgfpathcurveto{\pgfqpoint{1.377981in}{0.806142in}}{\pgfqpoint{1.375420in}{0.799959in}}{\pgfqpoint{1.375420in}{0.793513in}}%
\pgfpathcurveto{\pgfqpoint{1.375420in}{0.787067in}}{\pgfqpoint{1.377981in}{0.780885in}}{\pgfqpoint{1.382539in}{0.776327in}}%
\pgfpathcurveto{\pgfqpoint{1.387097in}{0.771769in}}{\pgfqpoint{1.393280in}{0.769208in}}{\pgfqpoint{1.399725in}{0.769208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415849in}{0.739739in}}%
\pgfpathcurveto{\pgfqpoint{1.422295in}{0.739739in}}{\pgfqpoint{1.428478in}{0.742300in}}{\pgfqpoint{1.433036in}{0.746858in}}%
\pgfpathcurveto{\pgfqpoint{1.437594in}{0.751416in}}{\pgfqpoint{1.440155in}{0.757599in}}{\pgfqpoint{1.440155in}{0.764045in}}%
\pgfpathcurveto{\pgfqpoint{1.440155in}{0.770491in}}{\pgfqpoint{1.437594in}{0.776674in}}{\pgfqpoint{1.433036in}{0.781232in}}%
\pgfpathcurveto{\pgfqpoint{1.428478in}{0.785790in}}{\pgfqpoint{1.422295in}{0.788351in}}{\pgfqpoint{1.415849in}{0.788351in}}%
\pgfpathcurveto{\pgfqpoint{1.409403in}{0.788351in}}{\pgfqpoint{1.403221in}{0.785790in}}{\pgfqpoint{1.398663in}{0.781232in}}%
\pgfpathcurveto{\pgfqpoint{1.394105in}{0.776674in}}{\pgfqpoint{1.391544in}{0.770491in}}{\pgfqpoint{1.391544in}{0.764045in}}%
\pgfpathcurveto{\pgfqpoint{1.391544in}{0.757599in}}{\pgfqpoint{1.394105in}{0.751416in}}{\pgfqpoint{1.398663in}{0.746858in}}%
\pgfpathcurveto{\pgfqpoint{1.403221in}{0.742300in}}{\pgfqpoint{1.409403in}{0.739739in}}{\pgfqpoint{1.415849in}{0.739739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364922in}{0.788689in}}%
\pgfpathcurveto{\pgfqpoint{1.371368in}{0.788689in}}{\pgfqpoint{1.377551in}{0.791250in}}{\pgfqpoint{1.382108in}{0.795808in}}%
\pgfpathcurveto{\pgfqpoint{1.386666in}{0.800366in}}{\pgfqpoint{1.389227in}{0.806549in}}{\pgfqpoint{1.389227in}{0.812995in}}%
\pgfpathcurveto{\pgfqpoint{1.389227in}{0.819440in}}{\pgfqpoint{1.386666in}{0.825623in}}{\pgfqpoint{1.382108in}{0.830181in}}%
\pgfpathcurveto{\pgfqpoint{1.377551in}{0.834739in}}{\pgfqpoint{1.371368in}{0.837300in}}{\pgfqpoint{1.364922in}{0.837300in}}%
\pgfpathcurveto{\pgfqpoint{1.358476in}{0.837300in}}{\pgfqpoint{1.352293in}{0.834739in}}{\pgfqpoint{1.347735in}{0.830181in}}%
\pgfpathcurveto{\pgfqpoint{1.343177in}{0.825623in}}{\pgfqpoint{1.340616in}{0.819440in}}{\pgfqpoint{1.340616in}{0.812995in}}%
\pgfpathcurveto{\pgfqpoint{1.340616in}{0.806549in}}{\pgfqpoint{1.343177in}{0.800366in}}{\pgfqpoint{1.347735in}{0.795808in}}%
\pgfpathcurveto{\pgfqpoint{1.352293in}{0.791250in}}{\pgfqpoint{1.358476in}{0.788689in}}{\pgfqpoint{1.364922in}{0.788689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371390in}{0.714855in}}%
\pgfpathcurveto{\pgfqpoint{1.377836in}{0.714855in}}{\pgfqpoint{1.384019in}{0.717416in}}{\pgfqpoint{1.388577in}{0.721974in}}%
\pgfpathcurveto{\pgfqpoint{1.393135in}{0.726532in}}{\pgfqpoint{1.395696in}{0.732714in}}{\pgfqpoint{1.395696in}{0.739160in}}%
\pgfpathcurveto{\pgfqpoint{1.395696in}{0.745606in}}{\pgfqpoint{1.393135in}{0.751789in}}{\pgfqpoint{1.388577in}{0.756347in}}%
\pgfpathcurveto{\pgfqpoint{1.384019in}{0.760905in}}{\pgfqpoint{1.377836in}{0.763466in}}{\pgfqpoint{1.371390in}{0.763466in}}%
\pgfpathcurveto{\pgfqpoint{1.364945in}{0.763466in}}{\pgfqpoint{1.358762in}{0.760905in}}{\pgfqpoint{1.354204in}{0.756347in}}%
\pgfpathcurveto{\pgfqpoint{1.349646in}{0.751789in}}{\pgfqpoint{1.347085in}{0.745606in}}{\pgfqpoint{1.347085in}{0.739160in}}%
\pgfpathcurveto{\pgfqpoint{1.347085in}{0.732714in}}{\pgfqpoint{1.349646in}{0.726532in}}{\pgfqpoint{1.354204in}{0.721974in}}%
\pgfpathcurveto{\pgfqpoint{1.358762in}{0.717416in}}{\pgfqpoint{1.364945in}{0.714855in}}{\pgfqpoint{1.371390in}{0.714855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422892in}{0.712091in}}%
\pgfpathcurveto{\pgfqpoint{1.429338in}{0.712091in}}{\pgfqpoint{1.435520in}{0.714652in}}{\pgfqpoint{1.440078in}{0.719210in}}%
\pgfpathcurveto{\pgfqpoint{1.444636in}{0.723768in}}{\pgfqpoint{1.447197in}{0.729950in}}{\pgfqpoint{1.447197in}{0.736396in}}%
\pgfpathcurveto{\pgfqpoint{1.447197in}{0.742842in}}{\pgfqpoint{1.444636in}{0.749025in}}{\pgfqpoint{1.440078in}{0.753583in}}%
\pgfpathcurveto{\pgfqpoint{1.435520in}{0.758141in}}{\pgfqpoint{1.429338in}{0.760702in}}{\pgfqpoint{1.422892in}{0.760702in}}%
\pgfpathcurveto{\pgfqpoint{1.416446in}{0.760702in}}{\pgfqpoint{1.410263in}{0.758141in}}{\pgfqpoint{1.405705in}{0.753583in}}%
\pgfpathcurveto{\pgfqpoint{1.401147in}{0.749025in}}{\pgfqpoint{1.398586in}{0.742842in}}{\pgfqpoint{1.398586in}{0.736396in}}%
\pgfpathcurveto{\pgfqpoint{1.398586in}{0.729950in}}{\pgfqpoint{1.401147in}{0.723768in}}{\pgfqpoint{1.405705in}{0.719210in}}%
\pgfpathcurveto{\pgfqpoint{1.410263in}{0.714652in}}{\pgfqpoint{1.416446in}{0.712091in}}{\pgfqpoint{1.422892in}{0.712091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407996in}{0.706625in}}%
\pgfpathcurveto{\pgfqpoint{1.414442in}{0.706625in}}{\pgfqpoint{1.420625in}{0.709186in}}{\pgfqpoint{1.425183in}{0.713744in}}%
\pgfpathcurveto{\pgfqpoint{1.429741in}{0.718302in}}{\pgfqpoint{1.432302in}{0.724485in}}{\pgfqpoint{1.432302in}{0.730931in}}%
\pgfpathcurveto{\pgfqpoint{1.432302in}{0.737377in}}{\pgfqpoint{1.429741in}{0.743559in}}{\pgfqpoint{1.425183in}{0.748117in}}%
\pgfpathcurveto{\pgfqpoint{1.420625in}{0.752675in}}{\pgfqpoint{1.414442in}{0.755236in}}{\pgfqpoint{1.407996in}{0.755236in}}%
\pgfpathcurveto{\pgfqpoint{1.401550in}{0.755236in}}{\pgfqpoint{1.395368in}{0.752675in}}{\pgfqpoint{1.390810in}{0.748117in}}%
\pgfpathcurveto{\pgfqpoint{1.386252in}{0.743559in}}{\pgfqpoint{1.383691in}{0.737377in}}{\pgfqpoint{1.383691in}{0.730931in}}%
\pgfpathcurveto{\pgfqpoint{1.383691in}{0.724485in}}{\pgfqpoint{1.386252in}{0.718302in}}{\pgfqpoint{1.390810in}{0.713744in}}%
\pgfpathcurveto{\pgfqpoint{1.395368in}{0.709186in}}{\pgfqpoint{1.401550in}{0.706625in}}{\pgfqpoint{1.407996in}{0.706625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335187in}{0.808923in}}%
\pgfpathcurveto{\pgfqpoint{1.341633in}{0.808923in}}{\pgfqpoint{1.347816in}{0.811484in}}{\pgfqpoint{1.352374in}{0.816042in}}%
\pgfpathcurveto{\pgfqpoint{1.356932in}{0.820600in}}{\pgfqpoint{1.359493in}{0.826782in}}{\pgfqpoint{1.359493in}{0.833228in}}%
\pgfpathcurveto{\pgfqpoint{1.359493in}{0.839674in}}{\pgfqpoint{1.356932in}{0.845857in}}{\pgfqpoint{1.352374in}{0.850415in}}%
\pgfpathcurveto{\pgfqpoint{1.347816in}{0.854973in}}{\pgfqpoint{1.341633in}{0.857534in}}{\pgfqpoint{1.335187in}{0.857534in}}%
\pgfpathcurveto{\pgfqpoint{1.328741in}{0.857534in}}{\pgfqpoint{1.322559in}{0.854973in}}{\pgfqpoint{1.318001in}{0.850415in}}%
\pgfpathcurveto{\pgfqpoint{1.313443in}{0.845857in}}{\pgfqpoint{1.310882in}{0.839674in}}{\pgfqpoint{1.310882in}{0.833228in}}%
\pgfpathcurveto{\pgfqpoint{1.310882in}{0.826782in}}{\pgfqpoint{1.313443in}{0.820600in}}{\pgfqpoint{1.318001in}{0.816042in}}%
\pgfpathcurveto{\pgfqpoint{1.322559in}{0.811484in}}{\pgfqpoint{1.328741in}{0.808923in}}{\pgfqpoint{1.335187in}{0.808923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318707in}{0.872345in}}%
\pgfpathcurveto{\pgfqpoint{1.325153in}{0.872345in}}{\pgfqpoint{1.331335in}{0.874906in}}{\pgfqpoint{1.335893in}{0.879464in}}%
\pgfpathcurveto{\pgfqpoint{1.340451in}{0.884022in}}{\pgfqpoint{1.343012in}{0.890205in}}{\pgfqpoint{1.343012in}{0.896650in}}%
\pgfpathcurveto{\pgfqpoint{1.343012in}{0.903096in}}{\pgfqpoint{1.340451in}{0.909279in}}{\pgfqpoint{1.335893in}{0.913837in}}%
\pgfpathcurveto{\pgfqpoint{1.331335in}{0.918395in}}{\pgfqpoint{1.325153in}{0.920956in}}{\pgfqpoint{1.318707in}{0.920956in}}%
\pgfpathcurveto{\pgfqpoint{1.312261in}{0.920956in}}{\pgfqpoint{1.306078in}{0.918395in}}{\pgfqpoint{1.301520in}{0.913837in}}%
\pgfpathcurveto{\pgfqpoint{1.296962in}{0.909279in}}{\pgfqpoint{1.294401in}{0.903096in}}{\pgfqpoint{1.294401in}{0.896650in}}%
\pgfpathcurveto{\pgfqpoint{1.294401in}{0.890205in}}{\pgfqpoint{1.296962in}{0.884022in}}{\pgfqpoint{1.301520in}{0.879464in}}%
\pgfpathcurveto{\pgfqpoint{1.306078in}{0.874906in}}{\pgfqpoint{1.312261in}{0.872345in}}{\pgfqpoint{1.318707in}{0.872345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387522in}{0.731127in}}%
\pgfpathcurveto{\pgfqpoint{1.393967in}{0.731127in}}{\pgfqpoint{1.400150in}{0.733688in}}{\pgfqpoint{1.404708in}{0.738246in}}%
\pgfpathcurveto{\pgfqpoint{1.409266in}{0.742804in}}{\pgfqpoint{1.411827in}{0.748987in}}{\pgfqpoint{1.411827in}{0.755433in}}%
\pgfpathcurveto{\pgfqpoint{1.411827in}{0.761879in}}{\pgfqpoint{1.409266in}{0.768062in}}{\pgfqpoint{1.404708in}{0.772620in}}%
\pgfpathcurveto{\pgfqpoint{1.400150in}{0.777178in}}{\pgfqpoint{1.393967in}{0.779739in}}{\pgfqpoint{1.387522in}{0.779739in}}%
\pgfpathcurveto{\pgfqpoint{1.381076in}{0.779739in}}{\pgfqpoint{1.374893in}{0.777178in}}{\pgfqpoint{1.370335in}{0.772620in}}%
\pgfpathcurveto{\pgfqpoint{1.365777in}{0.768062in}}{\pgfqpoint{1.363216in}{0.761879in}}{\pgfqpoint{1.363216in}{0.755433in}}%
\pgfpathcurveto{\pgfqpoint{1.363216in}{0.748987in}}{\pgfqpoint{1.365777in}{0.742804in}}{\pgfqpoint{1.370335in}{0.738246in}}%
\pgfpathcurveto{\pgfqpoint{1.374893in}{0.733688in}}{\pgfqpoint{1.381076in}{0.731127in}}{\pgfqpoint{1.387522in}{0.731127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314034in}{0.774865in}}%
\pgfpathcurveto{\pgfqpoint{1.320480in}{0.774865in}}{\pgfqpoint{1.326663in}{0.777426in}}{\pgfqpoint{1.331221in}{0.781984in}}%
\pgfpathcurveto{\pgfqpoint{1.335779in}{0.786542in}}{\pgfqpoint{1.338340in}{0.792725in}}{\pgfqpoint{1.338340in}{0.799171in}}%
\pgfpathcurveto{\pgfqpoint{1.338340in}{0.805617in}}{\pgfqpoint{1.335779in}{0.811799in}}{\pgfqpoint{1.331221in}{0.816357in}}%
\pgfpathcurveto{\pgfqpoint{1.326663in}{0.820915in}}{\pgfqpoint{1.320480in}{0.823476in}}{\pgfqpoint{1.314034in}{0.823476in}}%
\pgfpathcurveto{\pgfqpoint{1.307588in}{0.823476in}}{\pgfqpoint{1.301406in}{0.820915in}}{\pgfqpoint{1.296848in}{0.816357in}}%
\pgfpathcurveto{\pgfqpoint{1.292290in}{0.811799in}}{\pgfqpoint{1.289729in}{0.805617in}}{\pgfqpoint{1.289729in}{0.799171in}}%
\pgfpathcurveto{\pgfqpoint{1.289729in}{0.792725in}}{\pgfqpoint{1.292290in}{0.786542in}}{\pgfqpoint{1.296848in}{0.781984in}}%
\pgfpathcurveto{\pgfqpoint{1.301406in}{0.777426in}}{\pgfqpoint{1.307588in}{0.774865in}}{\pgfqpoint{1.314034in}{0.774865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384829in}{0.795204in}}%
\pgfpathcurveto{\pgfqpoint{1.391275in}{0.795204in}}{\pgfqpoint{1.397457in}{0.797765in}}{\pgfqpoint{1.402015in}{0.802323in}}%
\pgfpathcurveto{\pgfqpoint{1.406573in}{0.806881in}}{\pgfqpoint{1.409134in}{0.813064in}}{\pgfqpoint{1.409134in}{0.819510in}}%
\pgfpathcurveto{\pgfqpoint{1.409134in}{0.825956in}}{\pgfqpoint{1.406573in}{0.832138in}}{\pgfqpoint{1.402015in}{0.836696in}}%
\pgfpathcurveto{\pgfqpoint{1.397457in}{0.841254in}}{\pgfqpoint{1.391275in}{0.843815in}}{\pgfqpoint{1.384829in}{0.843815in}}%
\pgfpathcurveto{\pgfqpoint{1.378383in}{0.843815in}}{\pgfqpoint{1.372200in}{0.841254in}}{\pgfqpoint{1.367642in}{0.836696in}}%
\pgfpathcurveto{\pgfqpoint{1.363084in}{0.832138in}}{\pgfqpoint{1.360523in}{0.825956in}}{\pgfqpoint{1.360523in}{0.819510in}}%
\pgfpathcurveto{\pgfqpoint{1.360523in}{0.813064in}}{\pgfqpoint{1.363084in}{0.806881in}}{\pgfqpoint{1.367642in}{0.802323in}}%
\pgfpathcurveto{\pgfqpoint{1.372200in}{0.797765in}}{\pgfqpoint{1.378383in}{0.795204in}}{\pgfqpoint{1.384829in}{0.795204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335932in}{0.720246in}}%
\pgfpathcurveto{\pgfqpoint{1.342378in}{0.720246in}}{\pgfqpoint{1.348561in}{0.722807in}}{\pgfqpoint{1.353118in}{0.727365in}}%
\pgfpathcurveto{\pgfqpoint{1.357676in}{0.731923in}}{\pgfqpoint{1.360237in}{0.738106in}}{\pgfqpoint{1.360237in}{0.744552in}}%
\pgfpathcurveto{\pgfqpoint{1.360237in}{0.750998in}}{\pgfqpoint{1.357676in}{0.757181in}}{\pgfqpoint{1.353118in}{0.761739in}}%
\pgfpathcurveto{\pgfqpoint{1.348561in}{0.766297in}}{\pgfqpoint{1.342378in}{0.768858in}}{\pgfqpoint{1.335932in}{0.768858in}}%
\pgfpathcurveto{\pgfqpoint{1.329486in}{0.768858in}}{\pgfqpoint{1.323303in}{0.766297in}}{\pgfqpoint{1.318745in}{0.761739in}}%
\pgfpathcurveto{\pgfqpoint{1.314187in}{0.757181in}}{\pgfqpoint{1.311626in}{0.750998in}}{\pgfqpoint{1.311626in}{0.744552in}}%
\pgfpathcurveto{\pgfqpoint{1.311626in}{0.738106in}}{\pgfqpoint{1.314187in}{0.731923in}}{\pgfqpoint{1.318745in}{0.727365in}}%
\pgfpathcurveto{\pgfqpoint{1.323303in}{0.722807in}}{\pgfqpoint{1.329486in}{0.720246in}}{\pgfqpoint{1.335932in}{0.720246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370437in}{0.844676in}}%
\pgfpathcurveto{\pgfqpoint{1.376882in}{0.844676in}}{\pgfqpoint{1.383065in}{0.847237in}}{\pgfqpoint{1.387623in}{0.851795in}}%
\pgfpathcurveto{\pgfqpoint{1.392181in}{0.856353in}}{\pgfqpoint{1.394742in}{0.862535in}}{\pgfqpoint{1.394742in}{0.868981in}}%
\pgfpathcurveto{\pgfqpoint{1.394742in}{0.875427in}}{\pgfqpoint{1.392181in}{0.881610in}}{\pgfqpoint{1.387623in}{0.886168in}}%
\pgfpathcurveto{\pgfqpoint{1.383065in}{0.890726in}}{\pgfqpoint{1.376882in}{0.893287in}}{\pgfqpoint{1.370437in}{0.893287in}}%
\pgfpathcurveto{\pgfqpoint{1.363991in}{0.893287in}}{\pgfqpoint{1.357808in}{0.890726in}}{\pgfqpoint{1.353250in}{0.886168in}}%
\pgfpathcurveto{\pgfqpoint{1.348692in}{0.881610in}}{\pgfqpoint{1.346131in}{0.875427in}}{\pgfqpoint{1.346131in}{0.868981in}}%
\pgfpathcurveto{\pgfqpoint{1.346131in}{0.862535in}}{\pgfqpoint{1.348692in}{0.856353in}}{\pgfqpoint{1.353250in}{0.851795in}}%
\pgfpathcurveto{\pgfqpoint{1.357808in}{0.847237in}}{\pgfqpoint{1.363991in}{0.844676in}}{\pgfqpoint{1.370437in}{0.844676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412124in}{0.769123in}}%
\pgfpathcurveto{\pgfqpoint{1.418570in}{0.769123in}}{\pgfqpoint{1.424753in}{0.771684in}}{\pgfqpoint{1.429311in}{0.776242in}}%
\pgfpathcurveto{\pgfqpoint{1.433868in}{0.780800in}}{\pgfqpoint{1.436429in}{0.786982in}}{\pgfqpoint{1.436429in}{0.793428in}}%
\pgfpathcurveto{\pgfqpoint{1.436429in}{0.799874in}}{\pgfqpoint{1.433868in}{0.806057in}}{\pgfqpoint{1.429311in}{0.810615in}}%
\pgfpathcurveto{\pgfqpoint{1.424753in}{0.815173in}}{\pgfqpoint{1.418570in}{0.817734in}}{\pgfqpoint{1.412124in}{0.817734in}}%
\pgfpathcurveto{\pgfqpoint{1.405678in}{0.817734in}}{\pgfqpoint{1.399495in}{0.815173in}}{\pgfqpoint{1.394937in}{0.810615in}}%
\pgfpathcurveto{\pgfqpoint{1.390379in}{0.806057in}}{\pgfqpoint{1.387818in}{0.799874in}}{\pgfqpoint{1.387818in}{0.793428in}}%
\pgfpathcurveto{\pgfqpoint{1.387818in}{0.786982in}}{\pgfqpoint{1.390379in}{0.780800in}}{\pgfqpoint{1.394937in}{0.776242in}}%
\pgfpathcurveto{\pgfqpoint{1.399495in}{0.771684in}}{\pgfqpoint{1.405678in}{0.769123in}}{\pgfqpoint{1.412124in}{0.769123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402947in}{0.744227in}}%
\pgfpathcurveto{\pgfqpoint{1.409393in}{0.744227in}}{\pgfqpoint{1.415576in}{0.746788in}}{\pgfqpoint{1.420134in}{0.751346in}}%
\pgfpathcurveto{\pgfqpoint{1.424692in}{0.755904in}}{\pgfqpoint{1.427253in}{0.762087in}}{\pgfqpoint{1.427253in}{0.768532in}}%
\pgfpathcurveto{\pgfqpoint{1.427253in}{0.774978in}}{\pgfqpoint{1.424692in}{0.781161in}}{\pgfqpoint{1.420134in}{0.785719in}}%
\pgfpathcurveto{\pgfqpoint{1.415576in}{0.790277in}}{\pgfqpoint{1.409393in}{0.792838in}}{\pgfqpoint{1.402947in}{0.792838in}}%
\pgfpathcurveto{\pgfqpoint{1.396501in}{0.792838in}}{\pgfqpoint{1.390318in}{0.790277in}}{\pgfqpoint{1.385760in}{0.785719in}}%
\pgfpathcurveto{\pgfqpoint{1.381202in}{0.781161in}}{\pgfqpoint{1.378641in}{0.774978in}}{\pgfqpoint{1.378641in}{0.768532in}}%
\pgfpathcurveto{\pgfqpoint{1.378641in}{0.762087in}}{\pgfqpoint{1.381202in}{0.755904in}}{\pgfqpoint{1.385760in}{0.751346in}}%
\pgfpathcurveto{\pgfqpoint{1.390318in}{0.746788in}}{\pgfqpoint{1.396501in}{0.744227in}}{\pgfqpoint{1.402947in}{0.744227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365441in}{0.716813in}}%
\pgfpathcurveto{\pgfqpoint{1.371887in}{0.716813in}}{\pgfqpoint{1.378070in}{0.719374in}}{\pgfqpoint{1.382628in}{0.723932in}}%
\pgfpathcurveto{\pgfqpoint{1.387186in}{0.728490in}}{\pgfqpoint{1.389747in}{0.734673in}}{\pgfqpoint{1.389747in}{0.741119in}}%
\pgfpathcurveto{\pgfqpoint{1.389747in}{0.747565in}}{\pgfqpoint{1.387186in}{0.753748in}}{\pgfqpoint{1.382628in}{0.758306in}}%
\pgfpathcurveto{\pgfqpoint{1.378070in}{0.762864in}}{\pgfqpoint{1.371887in}{0.765424in}}{\pgfqpoint{1.365441in}{0.765424in}}%
\pgfpathcurveto{\pgfqpoint{1.358995in}{0.765424in}}{\pgfqpoint{1.352812in}{0.762864in}}{\pgfqpoint{1.348255in}{0.758306in}}%
\pgfpathcurveto{\pgfqpoint{1.343697in}{0.753748in}}{\pgfqpoint{1.341136in}{0.747565in}}{\pgfqpoint{1.341136in}{0.741119in}}%
\pgfpathcurveto{\pgfqpoint{1.341136in}{0.734673in}}{\pgfqpoint{1.343697in}{0.728490in}}{\pgfqpoint{1.348255in}{0.723932in}}%
\pgfpathcurveto{\pgfqpoint{1.352812in}{0.719374in}}{\pgfqpoint{1.358995in}{0.716813in}}{\pgfqpoint{1.365441in}{0.716813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353839in}{0.739448in}}%
\pgfpathcurveto{\pgfqpoint{1.360285in}{0.739448in}}{\pgfqpoint{1.366468in}{0.742009in}}{\pgfqpoint{1.371026in}{0.746567in}}%
\pgfpathcurveto{\pgfqpoint{1.375584in}{0.751124in}}{\pgfqpoint{1.378145in}{0.757307in}}{\pgfqpoint{1.378145in}{0.763753in}}%
\pgfpathcurveto{\pgfqpoint{1.378145in}{0.770199in}}{\pgfqpoint{1.375584in}{0.776382in}}{\pgfqpoint{1.371026in}{0.780940in}}%
\pgfpathcurveto{\pgfqpoint{1.366468in}{0.785498in}}{\pgfqpoint{1.360285in}{0.788059in}}{\pgfqpoint{1.353839in}{0.788059in}}%
\pgfpathcurveto{\pgfqpoint{1.347393in}{0.788059in}}{\pgfqpoint{1.341210in}{0.785498in}}{\pgfqpoint{1.336652in}{0.780940in}}%
\pgfpathcurveto{\pgfqpoint{1.332095in}{0.776382in}}{\pgfqpoint{1.329534in}{0.770199in}}{\pgfqpoint{1.329534in}{0.763753in}}%
\pgfpathcurveto{\pgfqpoint{1.329534in}{0.757307in}}{\pgfqpoint{1.332095in}{0.751124in}}{\pgfqpoint{1.336652in}{0.746567in}}%
\pgfpathcurveto{\pgfqpoint{1.341210in}{0.742009in}}{\pgfqpoint{1.347393in}{0.739448in}}{\pgfqpoint{1.353839in}{0.739448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382002in}{0.723858in}}%
\pgfpathcurveto{\pgfqpoint{1.388448in}{0.723858in}}{\pgfqpoint{1.394630in}{0.726419in}}{\pgfqpoint{1.399188in}{0.730977in}}%
\pgfpathcurveto{\pgfqpoint{1.403746in}{0.735535in}}{\pgfqpoint{1.406307in}{0.741718in}}{\pgfqpoint{1.406307in}{0.748164in}}%
\pgfpathcurveto{\pgfqpoint{1.406307in}{0.754610in}}{\pgfqpoint{1.403746in}{0.760792in}}{\pgfqpoint{1.399188in}{0.765350in}}%
\pgfpathcurveto{\pgfqpoint{1.394630in}{0.769908in}}{\pgfqpoint{1.388448in}{0.772469in}}{\pgfqpoint{1.382002in}{0.772469in}}%
\pgfpathcurveto{\pgfqpoint{1.375556in}{0.772469in}}{\pgfqpoint{1.369373in}{0.769908in}}{\pgfqpoint{1.364815in}{0.765350in}}%
\pgfpathcurveto{\pgfqpoint{1.360257in}{0.760792in}}{\pgfqpoint{1.357696in}{0.754610in}}{\pgfqpoint{1.357696in}{0.748164in}}%
\pgfpathcurveto{\pgfqpoint{1.357696in}{0.741718in}}{\pgfqpoint{1.360257in}{0.735535in}}{\pgfqpoint{1.364815in}{0.730977in}}%
\pgfpathcurveto{\pgfqpoint{1.369373in}{0.726419in}}{\pgfqpoint{1.375556in}{0.723858in}}{\pgfqpoint{1.382002in}{0.723858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392556in}{0.792408in}}%
\pgfpathcurveto{\pgfqpoint{1.399002in}{0.792408in}}{\pgfqpoint{1.405185in}{0.794969in}}{\pgfqpoint{1.409743in}{0.799527in}}%
\pgfpathcurveto{\pgfqpoint{1.414301in}{0.804085in}}{\pgfqpoint{1.416862in}{0.810267in}}{\pgfqpoint{1.416862in}{0.816713in}}%
\pgfpathcurveto{\pgfqpoint{1.416862in}{0.823159in}}{\pgfqpoint{1.414301in}{0.829342in}}{\pgfqpoint{1.409743in}{0.833900in}}%
\pgfpathcurveto{\pgfqpoint{1.405185in}{0.838458in}}{\pgfqpoint{1.399002in}{0.841019in}}{\pgfqpoint{1.392556in}{0.841019in}}%
\pgfpathcurveto{\pgfqpoint{1.386111in}{0.841019in}}{\pgfqpoint{1.379928in}{0.838458in}}{\pgfqpoint{1.375370in}{0.833900in}}%
\pgfpathcurveto{\pgfqpoint{1.370812in}{0.829342in}}{\pgfqpoint{1.368251in}{0.823159in}}{\pgfqpoint{1.368251in}{0.816713in}}%
\pgfpathcurveto{\pgfqpoint{1.368251in}{0.810267in}}{\pgfqpoint{1.370812in}{0.804085in}}{\pgfqpoint{1.375370in}{0.799527in}}%
\pgfpathcurveto{\pgfqpoint{1.379928in}{0.794969in}}{\pgfqpoint{1.386111in}{0.792408in}}{\pgfqpoint{1.392556in}{0.792408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335484in}{0.756622in}}%
\pgfpathcurveto{\pgfqpoint{1.341930in}{0.756622in}}{\pgfqpoint{1.348113in}{0.759183in}}{\pgfqpoint{1.352671in}{0.763741in}}%
\pgfpathcurveto{\pgfqpoint{1.357228in}{0.768299in}}{\pgfqpoint{1.359789in}{0.774482in}}{\pgfqpoint{1.359789in}{0.780928in}}%
\pgfpathcurveto{\pgfqpoint{1.359789in}{0.787374in}}{\pgfqpoint{1.357228in}{0.793556in}}{\pgfqpoint{1.352671in}{0.798114in}}%
\pgfpathcurveto{\pgfqpoint{1.348113in}{0.802672in}}{\pgfqpoint{1.341930in}{0.805233in}}{\pgfqpoint{1.335484in}{0.805233in}}%
\pgfpathcurveto{\pgfqpoint{1.329038in}{0.805233in}}{\pgfqpoint{1.322855in}{0.802672in}}{\pgfqpoint{1.318297in}{0.798114in}}%
\pgfpathcurveto{\pgfqpoint{1.313739in}{0.793556in}}{\pgfqpoint{1.311178in}{0.787374in}}{\pgfqpoint{1.311178in}{0.780928in}}%
\pgfpathcurveto{\pgfqpoint{1.311178in}{0.774482in}}{\pgfqpoint{1.313739in}{0.768299in}}{\pgfqpoint{1.318297in}{0.763741in}}%
\pgfpathcurveto{\pgfqpoint{1.322855in}{0.759183in}}{\pgfqpoint{1.329038in}{0.756622in}}{\pgfqpoint{1.335484in}{0.756622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391257in}{0.729989in}}%
\pgfpathcurveto{\pgfqpoint{1.397703in}{0.729989in}}{\pgfqpoint{1.403886in}{0.732550in}}{\pgfqpoint{1.408444in}{0.737108in}}%
\pgfpathcurveto{\pgfqpoint{1.413002in}{0.741666in}}{\pgfqpoint{1.415562in}{0.747849in}}{\pgfqpoint{1.415562in}{0.754295in}}%
\pgfpathcurveto{\pgfqpoint{1.415562in}{0.760741in}}{\pgfqpoint{1.413002in}{0.766923in}}{\pgfqpoint{1.408444in}{0.771481in}}%
\pgfpathcurveto{\pgfqpoint{1.403886in}{0.776039in}}{\pgfqpoint{1.397703in}{0.778600in}}{\pgfqpoint{1.391257in}{0.778600in}}%
\pgfpathcurveto{\pgfqpoint{1.384811in}{0.778600in}}{\pgfqpoint{1.378628in}{0.776039in}}{\pgfqpoint{1.374070in}{0.771481in}}%
\pgfpathcurveto{\pgfqpoint{1.369512in}{0.766923in}}{\pgfqpoint{1.366951in}{0.760741in}}{\pgfqpoint{1.366951in}{0.754295in}}%
\pgfpathcurveto{\pgfqpoint{1.366951in}{0.747849in}}{\pgfqpoint{1.369512in}{0.741666in}}{\pgfqpoint{1.374070in}{0.737108in}}%
\pgfpathcurveto{\pgfqpoint{1.378628in}{0.732550in}}{\pgfqpoint{1.384811in}{0.729989in}}{\pgfqpoint{1.391257in}{0.729989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348598in}{1.172551in}}%
\pgfpathcurveto{\pgfqpoint{1.355044in}{1.172551in}}{\pgfqpoint{1.361227in}{1.175112in}}{\pgfqpoint{1.365785in}{1.179670in}}%
\pgfpathcurveto{\pgfqpoint{1.370343in}{1.184228in}}{\pgfqpoint{1.372904in}{1.190410in}}{\pgfqpoint{1.372904in}{1.196856in}}%
\pgfpathcurveto{\pgfqpoint{1.372904in}{1.203302in}}{\pgfqpoint{1.370343in}{1.209485in}}{\pgfqpoint{1.365785in}{1.214043in}}%
\pgfpathcurveto{\pgfqpoint{1.361227in}{1.218601in}}{\pgfqpoint{1.355044in}{1.221162in}}{\pgfqpoint{1.348598in}{1.221162in}}%
\pgfpathcurveto{\pgfqpoint{1.342152in}{1.221162in}}{\pgfqpoint{1.335970in}{1.218601in}}{\pgfqpoint{1.331412in}{1.214043in}}%
\pgfpathcurveto{\pgfqpoint{1.326854in}{1.209485in}}{\pgfqpoint{1.324293in}{1.203302in}}{\pgfqpoint{1.324293in}{1.196856in}}%
\pgfpathcurveto{\pgfqpoint{1.324293in}{1.190410in}}{\pgfqpoint{1.326854in}{1.184228in}}{\pgfqpoint{1.331412in}{1.179670in}}%
\pgfpathcurveto{\pgfqpoint{1.335970in}{1.175112in}}{\pgfqpoint{1.342152in}{1.172551in}}{\pgfqpoint{1.348598in}{1.172551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362177in}{0.704648in}}%
\pgfpathcurveto{\pgfqpoint{1.368623in}{0.704648in}}{\pgfqpoint{1.374805in}{0.707209in}}{\pgfqpoint{1.379363in}{0.711766in}}%
\pgfpathcurveto{\pgfqpoint{1.383921in}{0.716324in}}{\pgfqpoint{1.386482in}{0.722507in}}{\pgfqpoint{1.386482in}{0.728953in}}%
\pgfpathcurveto{\pgfqpoint{1.386482in}{0.735399in}}{\pgfqpoint{1.383921in}{0.741582in}}{\pgfqpoint{1.379363in}{0.746140in}}%
\pgfpathcurveto{\pgfqpoint{1.374805in}{0.750698in}}{\pgfqpoint{1.368623in}{0.753259in}}{\pgfqpoint{1.362177in}{0.753259in}}%
\pgfpathcurveto{\pgfqpoint{1.355731in}{0.753259in}}{\pgfqpoint{1.349548in}{0.750698in}}{\pgfqpoint{1.344990in}{0.746140in}}%
\pgfpathcurveto{\pgfqpoint{1.340432in}{0.741582in}}{\pgfqpoint{1.337871in}{0.735399in}}{\pgfqpoint{1.337871in}{0.728953in}}%
\pgfpathcurveto{\pgfqpoint{1.337871in}{0.722507in}}{\pgfqpoint{1.340432in}{0.716324in}}{\pgfqpoint{1.344990in}{0.711766in}}%
\pgfpathcurveto{\pgfqpoint{1.349548in}{0.707209in}}{\pgfqpoint{1.355731in}{0.704648in}}{\pgfqpoint{1.362177in}{0.704648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361900in}{0.816770in}}%
\pgfpathcurveto{\pgfqpoint{1.368346in}{0.816770in}}{\pgfqpoint{1.374529in}{0.819331in}}{\pgfqpoint{1.379087in}{0.823888in}}%
\pgfpathcurveto{\pgfqpoint{1.383645in}{0.828446in}}{\pgfqpoint{1.386206in}{0.834629in}}{\pgfqpoint{1.386206in}{0.841075in}}%
\pgfpathcurveto{\pgfqpoint{1.386206in}{0.847521in}}{\pgfqpoint{1.383645in}{0.853704in}}{\pgfqpoint{1.379087in}{0.858262in}}%
\pgfpathcurveto{\pgfqpoint{1.374529in}{0.862820in}}{\pgfqpoint{1.368346in}{0.865381in}}{\pgfqpoint{1.361900in}{0.865381in}}%
\pgfpathcurveto{\pgfqpoint{1.355454in}{0.865381in}}{\pgfqpoint{1.349272in}{0.862820in}}{\pgfqpoint{1.344714in}{0.858262in}}%
\pgfpathcurveto{\pgfqpoint{1.340156in}{0.853704in}}{\pgfqpoint{1.337595in}{0.847521in}}{\pgfqpoint{1.337595in}{0.841075in}}%
\pgfpathcurveto{\pgfqpoint{1.337595in}{0.834629in}}{\pgfqpoint{1.340156in}{0.828446in}}{\pgfqpoint{1.344714in}{0.823888in}}%
\pgfpathcurveto{\pgfqpoint{1.349272in}{0.819331in}}{\pgfqpoint{1.355454in}{0.816770in}}{\pgfqpoint{1.361900in}{0.816770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330287in}{0.721036in}}%
\pgfpathcurveto{\pgfqpoint{1.336733in}{0.721036in}}{\pgfqpoint{1.342916in}{0.723597in}}{\pgfqpoint{1.347474in}{0.728155in}}%
\pgfpathcurveto{\pgfqpoint{1.352032in}{0.732713in}}{\pgfqpoint{1.354593in}{0.738896in}}{\pgfqpoint{1.354593in}{0.745342in}}%
\pgfpathcurveto{\pgfqpoint{1.354593in}{0.751788in}}{\pgfqpoint{1.352032in}{0.757970in}}{\pgfqpoint{1.347474in}{0.762528in}}%
\pgfpathcurveto{\pgfqpoint{1.342916in}{0.767086in}}{\pgfqpoint{1.336733in}{0.769647in}}{\pgfqpoint{1.330287in}{0.769647in}}%
\pgfpathcurveto{\pgfqpoint{1.323841in}{0.769647in}}{\pgfqpoint{1.317658in}{0.767086in}}{\pgfqpoint{1.313101in}{0.762528in}}%
\pgfpathcurveto{\pgfqpoint{1.308543in}{0.757970in}}{\pgfqpoint{1.305982in}{0.751788in}}{\pgfqpoint{1.305982in}{0.745342in}}%
\pgfpathcurveto{\pgfqpoint{1.305982in}{0.738896in}}{\pgfqpoint{1.308543in}{0.732713in}}{\pgfqpoint{1.313101in}{0.728155in}}%
\pgfpathcurveto{\pgfqpoint{1.317658in}{0.723597in}}{\pgfqpoint{1.323841in}{0.721036in}}{\pgfqpoint{1.330287in}{0.721036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404539in}{0.773101in}}%
\pgfpathcurveto{\pgfqpoint{1.410985in}{0.773101in}}{\pgfqpoint{1.417168in}{0.775662in}}{\pgfqpoint{1.421726in}{0.780220in}}%
\pgfpathcurveto{\pgfqpoint{1.426284in}{0.784778in}}{\pgfqpoint{1.428845in}{0.790961in}}{\pgfqpoint{1.428845in}{0.797407in}}%
\pgfpathcurveto{\pgfqpoint{1.428845in}{0.803853in}}{\pgfqpoint{1.426284in}{0.810036in}}{\pgfqpoint{1.421726in}{0.814594in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{0.819152in}}{\pgfqpoint{1.410985in}{0.821713in}}{\pgfqpoint{1.404539in}{0.821713in}}%
\pgfpathcurveto{\pgfqpoint{1.398093in}{0.821713in}}{\pgfqpoint{1.391910in}{0.819152in}}{\pgfqpoint{1.387352in}{0.814594in}}%
\pgfpathcurveto{\pgfqpoint{1.382795in}{0.810036in}}{\pgfqpoint{1.380234in}{0.803853in}}{\pgfqpoint{1.380234in}{0.797407in}}%
\pgfpathcurveto{\pgfqpoint{1.380234in}{0.790961in}}{\pgfqpoint{1.382795in}{0.784778in}}{\pgfqpoint{1.387352in}{0.780220in}}%
\pgfpathcurveto{\pgfqpoint{1.391910in}{0.775662in}}{\pgfqpoint{1.398093in}{0.773101in}}{\pgfqpoint{1.404539in}{0.773101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314184in}{0.827963in}}%
\pgfpathcurveto{\pgfqpoint{1.320630in}{0.827963in}}{\pgfqpoint{1.326812in}{0.830524in}}{\pgfqpoint{1.331370in}{0.835082in}}%
\pgfpathcurveto{\pgfqpoint{1.335928in}{0.839640in}}{\pgfqpoint{1.338489in}{0.845823in}}{\pgfqpoint{1.338489in}{0.852269in}}%
\pgfpathcurveto{\pgfqpoint{1.338489in}{0.858715in}}{\pgfqpoint{1.335928in}{0.864897in}}{\pgfqpoint{1.331370in}{0.869455in}}%
\pgfpathcurveto{\pgfqpoint{1.326812in}{0.874013in}}{\pgfqpoint{1.320630in}{0.876574in}}{\pgfqpoint{1.314184in}{0.876574in}}%
\pgfpathcurveto{\pgfqpoint{1.307738in}{0.876574in}}{\pgfqpoint{1.301555in}{0.874013in}}{\pgfqpoint{1.296997in}{0.869455in}}%
\pgfpathcurveto{\pgfqpoint{1.292439in}{0.864897in}}{\pgfqpoint{1.289878in}{0.858715in}}{\pgfqpoint{1.289878in}{0.852269in}}%
\pgfpathcurveto{\pgfqpoint{1.289878in}{0.845823in}}{\pgfqpoint{1.292439in}{0.839640in}}{\pgfqpoint{1.296997in}{0.835082in}}%
\pgfpathcurveto{\pgfqpoint{1.301555in}{0.830524in}}{\pgfqpoint{1.307738in}{0.827963in}}{\pgfqpoint{1.314184in}{0.827963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407930in}{0.960397in}}%
\pgfpathcurveto{\pgfqpoint{1.414376in}{0.960397in}}{\pgfqpoint{1.420559in}{0.962958in}}{\pgfqpoint{1.425117in}{0.967516in}}%
\pgfpathcurveto{\pgfqpoint{1.429675in}{0.972074in}}{\pgfqpoint{1.432236in}{0.978257in}}{\pgfqpoint{1.432236in}{0.984703in}}%
\pgfpathcurveto{\pgfqpoint{1.432236in}{0.991149in}}{\pgfqpoint{1.429675in}{0.997331in}}{\pgfqpoint{1.425117in}{1.001889in}}%
\pgfpathcurveto{\pgfqpoint{1.420559in}{1.006447in}}{\pgfqpoint{1.414376in}{1.009008in}}{\pgfqpoint{1.407930in}{1.009008in}}%
\pgfpathcurveto{\pgfqpoint{1.401485in}{1.009008in}}{\pgfqpoint{1.395302in}{1.006447in}}{\pgfqpoint{1.390744in}{1.001889in}}%
\pgfpathcurveto{\pgfqpoint{1.386186in}{0.997331in}}{\pgfqpoint{1.383625in}{0.991149in}}{\pgfqpoint{1.383625in}{0.984703in}}%
\pgfpathcurveto{\pgfqpoint{1.383625in}{0.978257in}}{\pgfqpoint{1.386186in}{0.972074in}}{\pgfqpoint{1.390744in}{0.967516in}}%
\pgfpathcurveto{\pgfqpoint{1.395302in}{0.962958in}}{\pgfqpoint{1.401485in}{0.960397in}}{\pgfqpoint{1.407930in}{0.960397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343418in}{0.829715in}}%
\pgfpathcurveto{\pgfqpoint{1.349864in}{0.829715in}}{\pgfqpoint{1.356047in}{0.832276in}}{\pgfqpoint{1.360605in}{0.836834in}}%
\pgfpathcurveto{\pgfqpoint{1.365163in}{0.841392in}}{\pgfqpoint{1.367724in}{0.847575in}}{\pgfqpoint{1.367724in}{0.854020in}}%
\pgfpathcurveto{\pgfqpoint{1.367724in}{0.860466in}}{\pgfqpoint{1.365163in}{0.866649in}}{\pgfqpoint{1.360605in}{0.871207in}}%
\pgfpathcurveto{\pgfqpoint{1.356047in}{0.875765in}}{\pgfqpoint{1.349864in}{0.878326in}}{\pgfqpoint{1.343418in}{0.878326in}}%
\pgfpathcurveto{\pgfqpoint{1.336972in}{0.878326in}}{\pgfqpoint{1.330789in}{0.875765in}}{\pgfqpoint{1.326231in}{0.871207in}}%
\pgfpathcurveto{\pgfqpoint{1.321673in}{0.866649in}}{\pgfqpoint{1.319112in}{0.860466in}}{\pgfqpoint{1.319112in}{0.854020in}}%
\pgfpathcurveto{\pgfqpoint{1.319112in}{0.847575in}}{\pgfqpoint{1.321673in}{0.841392in}}{\pgfqpoint{1.326231in}{0.836834in}}%
\pgfpathcurveto{\pgfqpoint{1.330789in}{0.832276in}}{\pgfqpoint{1.336972in}{0.829715in}}{\pgfqpoint{1.343418in}{0.829715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403310in}{0.752911in}}%
\pgfpathcurveto{\pgfqpoint{1.409756in}{0.752911in}}{\pgfqpoint{1.415938in}{0.755472in}}{\pgfqpoint{1.420496in}{0.760030in}}%
\pgfpathcurveto{\pgfqpoint{1.425054in}{0.764588in}}{\pgfqpoint{1.427615in}{0.770771in}}{\pgfqpoint{1.427615in}{0.777217in}}%
\pgfpathcurveto{\pgfqpoint{1.427615in}{0.783663in}}{\pgfqpoint{1.425054in}{0.789845in}}{\pgfqpoint{1.420496in}{0.794403in}}%
\pgfpathcurveto{\pgfqpoint{1.415938in}{0.798961in}}{\pgfqpoint{1.409756in}{0.801522in}}{\pgfqpoint{1.403310in}{0.801522in}}%
\pgfpathcurveto{\pgfqpoint{1.396864in}{0.801522in}}{\pgfqpoint{1.390681in}{0.798961in}}{\pgfqpoint{1.386123in}{0.794403in}}%
\pgfpathcurveto{\pgfqpoint{1.381565in}{0.789845in}}{\pgfqpoint{1.379004in}{0.783663in}}{\pgfqpoint{1.379004in}{0.777217in}}%
\pgfpathcurveto{\pgfqpoint{1.379004in}{0.770771in}}{\pgfqpoint{1.381565in}{0.764588in}}{\pgfqpoint{1.386123in}{0.760030in}}%
\pgfpathcurveto{\pgfqpoint{1.390681in}{0.755472in}}{\pgfqpoint{1.396864in}{0.752911in}}{\pgfqpoint{1.403310in}{0.752911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413429in}{0.818682in}}%
\pgfpathcurveto{\pgfqpoint{1.419875in}{0.818682in}}{\pgfqpoint{1.426058in}{0.821243in}}{\pgfqpoint{1.430616in}{0.825801in}}%
\pgfpathcurveto{\pgfqpoint{1.435174in}{0.830359in}}{\pgfqpoint{1.437735in}{0.836541in}}{\pgfqpoint{1.437735in}{0.842987in}}%
\pgfpathcurveto{\pgfqpoint{1.437735in}{0.849433in}}{\pgfqpoint{1.435174in}{0.855616in}}{\pgfqpoint{1.430616in}{0.860174in}}%
\pgfpathcurveto{\pgfqpoint{1.426058in}{0.864732in}}{\pgfqpoint{1.419875in}{0.867293in}}{\pgfqpoint{1.413429in}{0.867293in}}%
\pgfpathcurveto{\pgfqpoint{1.406983in}{0.867293in}}{\pgfqpoint{1.400800in}{0.864732in}}{\pgfqpoint{1.396243in}{0.860174in}}%
\pgfpathcurveto{\pgfqpoint{1.391685in}{0.855616in}}{\pgfqpoint{1.389124in}{0.849433in}}{\pgfqpoint{1.389124in}{0.842987in}}%
\pgfpathcurveto{\pgfqpoint{1.389124in}{0.836541in}}{\pgfqpoint{1.391685in}{0.830359in}}{\pgfqpoint{1.396243in}{0.825801in}}%
\pgfpathcurveto{\pgfqpoint{1.400800in}{0.821243in}}{\pgfqpoint{1.406983in}{0.818682in}}{\pgfqpoint{1.413429in}{0.818682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380826in}{0.711437in}}%
\pgfpathcurveto{\pgfqpoint{1.387272in}{0.711437in}}{\pgfqpoint{1.393455in}{0.713998in}}{\pgfqpoint{1.398013in}{0.718556in}}%
\pgfpathcurveto{\pgfqpoint{1.402570in}{0.723114in}}{\pgfqpoint{1.405131in}{0.729297in}}{\pgfqpoint{1.405131in}{0.735743in}}%
\pgfpathcurveto{\pgfqpoint{1.405131in}{0.742188in}}{\pgfqpoint{1.402570in}{0.748371in}}{\pgfqpoint{1.398013in}{0.752929in}}%
\pgfpathcurveto{\pgfqpoint{1.393455in}{0.757487in}}{\pgfqpoint{1.387272in}{0.760048in}}{\pgfqpoint{1.380826in}{0.760048in}}%
\pgfpathcurveto{\pgfqpoint{1.374380in}{0.760048in}}{\pgfqpoint{1.368197in}{0.757487in}}{\pgfqpoint{1.363639in}{0.752929in}}%
\pgfpathcurveto{\pgfqpoint{1.359081in}{0.748371in}}{\pgfqpoint{1.356520in}{0.742188in}}{\pgfqpoint{1.356520in}{0.735743in}}%
\pgfpathcurveto{\pgfqpoint{1.356520in}{0.729297in}}{\pgfqpoint{1.359081in}{0.723114in}}{\pgfqpoint{1.363639in}{0.718556in}}%
\pgfpathcurveto{\pgfqpoint{1.368197in}{0.713998in}}{\pgfqpoint{1.374380in}{0.711437in}}{\pgfqpoint{1.380826in}{0.711437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363547in}{0.836898in}}%
\pgfpathcurveto{\pgfqpoint{1.369993in}{0.836898in}}{\pgfqpoint{1.376176in}{0.839459in}}{\pgfqpoint{1.380734in}{0.844017in}}%
\pgfpathcurveto{\pgfqpoint{1.385292in}{0.848575in}}{\pgfqpoint{1.387853in}{0.854757in}}{\pgfqpoint{1.387853in}{0.861203in}}%
\pgfpathcurveto{\pgfqpoint{1.387853in}{0.867649in}}{\pgfqpoint{1.385292in}{0.873832in}}{\pgfqpoint{1.380734in}{0.878390in}}%
\pgfpathcurveto{\pgfqpoint{1.376176in}{0.882948in}}{\pgfqpoint{1.369993in}{0.885509in}}{\pgfqpoint{1.363547in}{0.885509in}}%
\pgfpathcurveto{\pgfqpoint{1.357101in}{0.885509in}}{\pgfqpoint{1.350919in}{0.882948in}}{\pgfqpoint{1.346361in}{0.878390in}}%
\pgfpathcurveto{\pgfqpoint{1.341803in}{0.873832in}}{\pgfqpoint{1.339242in}{0.867649in}}{\pgfqpoint{1.339242in}{0.861203in}}%
\pgfpathcurveto{\pgfqpoint{1.339242in}{0.854757in}}{\pgfqpoint{1.341803in}{0.848575in}}{\pgfqpoint{1.346361in}{0.844017in}}%
\pgfpathcurveto{\pgfqpoint{1.350919in}{0.839459in}}{\pgfqpoint{1.357101in}{0.836898in}}{\pgfqpoint{1.363547in}{0.836898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411780in}{0.733643in}}%
\pgfpathcurveto{\pgfqpoint{1.418225in}{0.733643in}}{\pgfqpoint{1.424408in}{0.736204in}}{\pgfqpoint{1.428966in}{0.740762in}}%
\pgfpathcurveto{\pgfqpoint{1.433524in}{0.745320in}}{\pgfqpoint{1.436085in}{0.751503in}}{\pgfqpoint{1.436085in}{0.757948in}}%
\pgfpathcurveto{\pgfqpoint{1.436085in}{0.764394in}}{\pgfqpoint{1.433524in}{0.770577in}}{\pgfqpoint{1.428966in}{0.775135in}}%
\pgfpathcurveto{\pgfqpoint{1.424408in}{0.779693in}}{\pgfqpoint{1.418225in}{0.782254in}}{\pgfqpoint{1.411780in}{0.782254in}}%
\pgfpathcurveto{\pgfqpoint{1.405334in}{0.782254in}}{\pgfqpoint{1.399151in}{0.779693in}}{\pgfqpoint{1.394593in}{0.775135in}}%
\pgfpathcurveto{\pgfqpoint{1.390035in}{0.770577in}}{\pgfqpoint{1.387474in}{0.764394in}}{\pgfqpoint{1.387474in}{0.757948in}}%
\pgfpathcurveto{\pgfqpoint{1.387474in}{0.751503in}}{\pgfqpoint{1.390035in}{0.745320in}}{\pgfqpoint{1.394593in}{0.740762in}}%
\pgfpathcurveto{\pgfqpoint{1.399151in}{0.736204in}}{\pgfqpoint{1.405334in}{0.733643in}}{\pgfqpoint{1.411780in}{0.733643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323219in}{0.850192in}}%
\pgfpathcurveto{\pgfqpoint{1.329664in}{0.850192in}}{\pgfqpoint{1.335847in}{0.852753in}}{\pgfqpoint{1.340405in}{0.857311in}}%
\pgfpathcurveto{\pgfqpoint{1.344963in}{0.861869in}}{\pgfqpoint{1.347524in}{0.868051in}}{\pgfqpoint{1.347524in}{0.874497in}}%
\pgfpathcurveto{\pgfqpoint{1.347524in}{0.880943in}}{\pgfqpoint{1.344963in}{0.887126in}}{\pgfqpoint{1.340405in}{0.891684in}}%
\pgfpathcurveto{\pgfqpoint{1.335847in}{0.896242in}}{\pgfqpoint{1.329664in}{0.898803in}}{\pgfqpoint{1.323219in}{0.898803in}}%
\pgfpathcurveto{\pgfqpoint{1.316773in}{0.898803in}}{\pgfqpoint{1.310590in}{0.896242in}}{\pgfqpoint{1.306032in}{0.891684in}}%
\pgfpathcurveto{\pgfqpoint{1.301474in}{0.887126in}}{\pgfqpoint{1.298913in}{0.880943in}}{\pgfqpoint{1.298913in}{0.874497in}}%
\pgfpathcurveto{\pgfqpoint{1.298913in}{0.868051in}}{\pgfqpoint{1.301474in}{0.861869in}}{\pgfqpoint{1.306032in}{0.857311in}}%
\pgfpathcurveto{\pgfqpoint{1.310590in}{0.852753in}}{\pgfqpoint{1.316773in}{0.850192in}}{\pgfqpoint{1.323219in}{0.850192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397090in}{0.726766in}}%
\pgfpathcurveto{\pgfqpoint{1.403536in}{0.726766in}}{\pgfqpoint{1.409718in}{0.729327in}}{\pgfqpoint{1.414276in}{0.733885in}}%
\pgfpathcurveto{\pgfqpoint{1.418834in}{0.738443in}}{\pgfqpoint{1.421395in}{0.744626in}}{\pgfqpoint{1.421395in}{0.751072in}}%
\pgfpathcurveto{\pgfqpoint{1.421395in}{0.757518in}}{\pgfqpoint{1.418834in}{0.763701in}}{\pgfqpoint{1.414276in}{0.768258in}}%
\pgfpathcurveto{\pgfqpoint{1.409718in}{0.772816in}}{\pgfqpoint{1.403536in}{0.775377in}}{\pgfqpoint{1.397090in}{0.775377in}}%
\pgfpathcurveto{\pgfqpoint{1.390644in}{0.775377in}}{\pgfqpoint{1.384461in}{0.772816in}}{\pgfqpoint{1.379903in}{0.768258in}}%
\pgfpathcurveto{\pgfqpoint{1.375345in}{0.763701in}}{\pgfqpoint{1.372784in}{0.757518in}}{\pgfqpoint{1.372784in}{0.751072in}}%
\pgfpathcurveto{\pgfqpoint{1.372784in}{0.744626in}}{\pgfqpoint{1.375345in}{0.738443in}}{\pgfqpoint{1.379903in}{0.733885in}}%
\pgfpathcurveto{\pgfqpoint{1.384461in}{0.729327in}}{\pgfqpoint{1.390644in}{0.726766in}}{\pgfqpoint{1.397090in}{0.726766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422071in}{0.866800in}}%
\pgfpathcurveto{\pgfqpoint{1.428517in}{0.866800in}}{\pgfqpoint{1.434700in}{0.869361in}}{\pgfqpoint{1.439258in}{0.873919in}}%
\pgfpathcurveto{\pgfqpoint{1.443816in}{0.878477in}}{\pgfqpoint{1.446377in}{0.884660in}}{\pgfqpoint{1.446377in}{0.891106in}}%
\pgfpathcurveto{\pgfqpoint{1.446377in}{0.897551in}}{\pgfqpoint{1.443816in}{0.903734in}}{\pgfqpoint{1.439258in}{0.908292in}}%
\pgfpathcurveto{\pgfqpoint{1.434700in}{0.912850in}}{\pgfqpoint{1.428517in}{0.915411in}}{\pgfqpoint{1.422071in}{0.915411in}}%
\pgfpathcurveto{\pgfqpoint{1.415625in}{0.915411in}}{\pgfqpoint{1.409442in}{0.912850in}}{\pgfqpoint{1.404884in}{0.908292in}}%
\pgfpathcurveto{\pgfqpoint{1.400326in}{0.903734in}}{\pgfqpoint{1.397766in}{0.897551in}}{\pgfqpoint{1.397766in}{0.891106in}}%
\pgfpathcurveto{\pgfqpoint{1.397766in}{0.884660in}}{\pgfqpoint{1.400326in}{0.878477in}}{\pgfqpoint{1.404884in}{0.873919in}}%
\pgfpathcurveto{\pgfqpoint{1.409442in}{0.869361in}}{\pgfqpoint{1.415625in}{0.866800in}}{\pgfqpoint{1.422071in}{0.866800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348714in}{0.837370in}}%
\pgfpathcurveto{\pgfqpoint{1.355160in}{0.837370in}}{\pgfqpoint{1.361342in}{0.839931in}}{\pgfqpoint{1.365900in}{0.844489in}}%
\pgfpathcurveto{\pgfqpoint{1.370458in}{0.849047in}}{\pgfqpoint{1.373019in}{0.855230in}}{\pgfqpoint{1.373019in}{0.861676in}}%
\pgfpathcurveto{\pgfqpoint{1.373019in}{0.868122in}}{\pgfqpoint{1.370458in}{0.874305in}}{\pgfqpoint{1.365900in}{0.878863in}}%
\pgfpathcurveto{\pgfqpoint{1.361342in}{0.883421in}}{\pgfqpoint{1.355160in}{0.885982in}}{\pgfqpoint{1.348714in}{0.885982in}}%
\pgfpathcurveto{\pgfqpoint{1.342268in}{0.885982in}}{\pgfqpoint{1.336085in}{0.883421in}}{\pgfqpoint{1.331527in}{0.878863in}}%
\pgfpathcurveto{\pgfqpoint{1.326969in}{0.874305in}}{\pgfqpoint{1.324408in}{0.868122in}}{\pgfqpoint{1.324408in}{0.861676in}}%
\pgfpathcurveto{\pgfqpoint{1.324408in}{0.855230in}}{\pgfqpoint{1.326969in}{0.849047in}}{\pgfqpoint{1.331527in}{0.844489in}}%
\pgfpathcurveto{\pgfqpoint{1.336085in}{0.839931in}}{\pgfqpoint{1.342268in}{0.837370in}}{\pgfqpoint{1.348714in}{0.837370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381752in}{0.725192in}}%
\pgfpathcurveto{\pgfqpoint{1.388198in}{0.725192in}}{\pgfqpoint{1.394381in}{0.727753in}}{\pgfqpoint{1.398939in}{0.732311in}}%
\pgfpathcurveto{\pgfqpoint{1.403497in}{0.736869in}}{\pgfqpoint{1.406058in}{0.743052in}}{\pgfqpoint{1.406058in}{0.749498in}}%
\pgfpathcurveto{\pgfqpoint{1.406058in}{0.755944in}}{\pgfqpoint{1.403497in}{0.762126in}}{\pgfqpoint{1.398939in}{0.766684in}}%
\pgfpathcurveto{\pgfqpoint{1.394381in}{0.771242in}}{\pgfqpoint{1.388198in}{0.773803in}}{\pgfqpoint{1.381752in}{0.773803in}}%
\pgfpathcurveto{\pgfqpoint{1.375307in}{0.773803in}}{\pgfqpoint{1.369124in}{0.771242in}}{\pgfqpoint{1.364566in}{0.766684in}}%
\pgfpathcurveto{\pgfqpoint{1.360008in}{0.762126in}}{\pgfqpoint{1.357447in}{0.755944in}}{\pgfqpoint{1.357447in}{0.749498in}}%
\pgfpathcurveto{\pgfqpoint{1.357447in}{0.743052in}}{\pgfqpoint{1.360008in}{0.736869in}}{\pgfqpoint{1.364566in}{0.732311in}}%
\pgfpathcurveto{\pgfqpoint{1.369124in}{0.727753in}}{\pgfqpoint{1.375307in}{0.725192in}}{\pgfqpoint{1.381752in}{0.725192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331648in}{0.721316in}}%
\pgfpathcurveto{\pgfqpoint{1.338094in}{0.721316in}}{\pgfqpoint{1.344277in}{0.723877in}}{\pgfqpoint{1.348835in}{0.728435in}}%
\pgfpathcurveto{\pgfqpoint{1.353393in}{0.732993in}}{\pgfqpoint{1.355954in}{0.739175in}}{\pgfqpoint{1.355954in}{0.745621in}}%
\pgfpathcurveto{\pgfqpoint{1.355954in}{0.752067in}}{\pgfqpoint{1.353393in}{0.758250in}}{\pgfqpoint{1.348835in}{0.762808in}}%
\pgfpathcurveto{\pgfqpoint{1.344277in}{0.767366in}}{\pgfqpoint{1.338094in}{0.769927in}}{\pgfqpoint{1.331648in}{0.769927in}}%
\pgfpathcurveto{\pgfqpoint{1.325203in}{0.769927in}}{\pgfqpoint{1.319020in}{0.767366in}}{\pgfqpoint{1.314462in}{0.762808in}}%
\pgfpathcurveto{\pgfqpoint{1.309904in}{0.758250in}}{\pgfqpoint{1.307343in}{0.752067in}}{\pgfqpoint{1.307343in}{0.745621in}}%
\pgfpathcurveto{\pgfqpoint{1.307343in}{0.739175in}}{\pgfqpoint{1.309904in}{0.732993in}}{\pgfqpoint{1.314462in}{0.728435in}}%
\pgfpathcurveto{\pgfqpoint{1.319020in}{0.723877in}}{\pgfqpoint{1.325203in}{0.721316in}}{\pgfqpoint{1.331648in}{0.721316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370125in}{0.848045in}}%
\pgfpathcurveto{\pgfqpoint{1.376571in}{0.848045in}}{\pgfqpoint{1.382754in}{0.850606in}}{\pgfqpoint{1.387312in}{0.855164in}}%
\pgfpathcurveto{\pgfqpoint{1.391870in}{0.859722in}}{\pgfqpoint{1.394431in}{0.865905in}}{\pgfqpoint{1.394431in}{0.872351in}}%
\pgfpathcurveto{\pgfqpoint{1.394431in}{0.878797in}}{\pgfqpoint{1.391870in}{0.884980in}}{\pgfqpoint{1.387312in}{0.889537in}}%
\pgfpathcurveto{\pgfqpoint{1.382754in}{0.894095in}}{\pgfqpoint{1.376571in}{0.896656in}}{\pgfqpoint{1.370125in}{0.896656in}}%
\pgfpathcurveto{\pgfqpoint{1.363679in}{0.896656in}}{\pgfqpoint{1.357497in}{0.894095in}}{\pgfqpoint{1.352939in}{0.889537in}}%
\pgfpathcurveto{\pgfqpoint{1.348381in}{0.884980in}}{\pgfqpoint{1.345820in}{0.878797in}}{\pgfqpoint{1.345820in}{0.872351in}}%
\pgfpathcurveto{\pgfqpoint{1.345820in}{0.865905in}}{\pgfqpoint{1.348381in}{0.859722in}}{\pgfqpoint{1.352939in}{0.855164in}}%
\pgfpathcurveto{\pgfqpoint{1.357497in}{0.850606in}}{\pgfqpoint{1.363679in}{0.848045in}}{\pgfqpoint{1.370125in}{0.848045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409283in}{0.734926in}}%
\pgfpathcurveto{\pgfqpoint{1.415729in}{0.734926in}}{\pgfqpoint{1.421912in}{0.737487in}}{\pgfqpoint{1.426470in}{0.742045in}}%
\pgfpathcurveto{\pgfqpoint{1.431028in}{0.746603in}}{\pgfqpoint{1.433589in}{0.752786in}}{\pgfqpoint{1.433589in}{0.759231in}}%
\pgfpathcurveto{\pgfqpoint{1.433589in}{0.765677in}}{\pgfqpoint{1.431028in}{0.771860in}}{\pgfqpoint{1.426470in}{0.776418in}}%
\pgfpathcurveto{\pgfqpoint{1.421912in}{0.780976in}}{\pgfqpoint{1.415729in}{0.783537in}}{\pgfqpoint{1.409283in}{0.783537in}}%
\pgfpathcurveto{\pgfqpoint{1.402837in}{0.783537in}}{\pgfqpoint{1.396655in}{0.780976in}}{\pgfqpoint{1.392097in}{0.776418in}}%
\pgfpathcurveto{\pgfqpoint{1.387539in}{0.771860in}}{\pgfqpoint{1.384978in}{0.765677in}}{\pgfqpoint{1.384978in}{0.759231in}}%
\pgfpathcurveto{\pgfqpoint{1.384978in}{0.752786in}}{\pgfqpoint{1.387539in}{0.746603in}}{\pgfqpoint{1.392097in}{0.742045in}}%
\pgfpathcurveto{\pgfqpoint{1.396655in}{0.737487in}}{\pgfqpoint{1.402837in}{0.734926in}}{\pgfqpoint{1.409283in}{0.734926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341544in}{0.783566in}}%
\pgfpathcurveto{\pgfqpoint{1.347990in}{0.783566in}}{\pgfqpoint{1.354173in}{0.786127in}}{\pgfqpoint{1.358731in}{0.790685in}}%
\pgfpathcurveto{\pgfqpoint{1.363289in}{0.795243in}}{\pgfqpoint{1.365850in}{0.801426in}}{\pgfqpoint{1.365850in}{0.807872in}}%
\pgfpathcurveto{\pgfqpoint{1.365850in}{0.814318in}}{\pgfqpoint{1.363289in}{0.820500in}}{\pgfqpoint{1.358731in}{0.825058in}}%
\pgfpathcurveto{\pgfqpoint{1.354173in}{0.829616in}}{\pgfqpoint{1.347990in}{0.832177in}}{\pgfqpoint{1.341544in}{0.832177in}}%
\pgfpathcurveto{\pgfqpoint{1.335098in}{0.832177in}}{\pgfqpoint{1.328916in}{0.829616in}}{\pgfqpoint{1.324358in}{0.825058in}}%
\pgfpathcurveto{\pgfqpoint{1.319800in}{0.820500in}}{\pgfqpoint{1.317239in}{0.814318in}}{\pgfqpoint{1.317239in}{0.807872in}}%
\pgfpathcurveto{\pgfqpoint{1.317239in}{0.801426in}}{\pgfqpoint{1.319800in}{0.795243in}}{\pgfqpoint{1.324358in}{0.790685in}}%
\pgfpathcurveto{\pgfqpoint{1.328916in}{0.786127in}}{\pgfqpoint{1.335098in}{0.783566in}}{\pgfqpoint{1.341544in}{0.783566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395183in}{2.105488in}}%
\pgfpathcurveto{\pgfqpoint{1.401629in}{2.105488in}}{\pgfqpoint{1.407812in}{2.108049in}}{\pgfqpoint{1.412370in}{2.112607in}}%
\pgfpathcurveto{\pgfqpoint{1.416928in}{2.117165in}}{\pgfqpoint{1.419489in}{2.123347in}}{\pgfqpoint{1.419489in}{2.129793in}}%
\pgfpathcurveto{\pgfqpoint{1.419489in}{2.136239in}}{\pgfqpoint{1.416928in}{2.142422in}}{\pgfqpoint{1.412370in}{2.146980in}}%
\pgfpathcurveto{\pgfqpoint{1.407812in}{2.151538in}}{\pgfqpoint{1.401629in}{2.154099in}}{\pgfqpoint{1.395183in}{2.154099in}}%
\pgfpathcurveto{\pgfqpoint{1.388737in}{2.154099in}}{\pgfqpoint{1.382554in}{2.151538in}}{\pgfqpoint{1.377996in}{2.146980in}}%
\pgfpathcurveto{\pgfqpoint{1.373438in}{2.142422in}}{\pgfqpoint{1.370877in}{2.136239in}}{\pgfqpoint{1.370877in}{2.129793in}}%
\pgfpathcurveto{\pgfqpoint{1.370877in}{2.123347in}}{\pgfqpoint{1.373438in}{2.117165in}}{\pgfqpoint{1.377996in}{2.112607in}}%
\pgfpathcurveto{\pgfqpoint{1.382554in}{2.108049in}}{\pgfqpoint{1.388737in}{2.105488in}}{\pgfqpoint{1.395183in}{2.105488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418707in}{0.734185in}}%
\pgfpathcurveto{\pgfqpoint{1.425153in}{0.734185in}}{\pgfqpoint{1.431336in}{0.736746in}}{\pgfqpoint{1.435894in}{0.741304in}}%
\pgfpathcurveto{\pgfqpoint{1.440452in}{0.745862in}}{\pgfqpoint{1.443013in}{0.752045in}}{\pgfqpoint{1.443013in}{0.758491in}}%
\pgfpathcurveto{\pgfqpoint{1.443013in}{0.764937in}}{\pgfqpoint{1.440452in}{0.771119in}}{\pgfqpoint{1.435894in}{0.775677in}}%
\pgfpathcurveto{\pgfqpoint{1.431336in}{0.780235in}}{\pgfqpoint{1.425153in}{0.782796in}}{\pgfqpoint{1.418707in}{0.782796in}}%
\pgfpathcurveto{\pgfqpoint{1.412261in}{0.782796in}}{\pgfqpoint{1.406078in}{0.780235in}}{\pgfqpoint{1.401520in}{0.775677in}}%
\pgfpathcurveto{\pgfqpoint{1.396963in}{0.771119in}}{\pgfqpoint{1.394402in}{0.764937in}}{\pgfqpoint{1.394402in}{0.758491in}}%
\pgfpathcurveto{\pgfqpoint{1.394402in}{0.752045in}}{\pgfqpoint{1.396963in}{0.745862in}}{\pgfqpoint{1.401520in}{0.741304in}}%
\pgfpathcurveto{\pgfqpoint{1.406078in}{0.736746in}}{\pgfqpoint{1.412261in}{0.734185in}}{\pgfqpoint{1.418707in}{0.734185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341040in}{2.121675in}}%
\pgfpathcurveto{\pgfqpoint{1.347486in}{2.121675in}}{\pgfqpoint{1.353669in}{2.124236in}}{\pgfqpoint{1.358227in}{2.128794in}}%
\pgfpathcurveto{\pgfqpoint{1.362785in}{2.133352in}}{\pgfqpoint{1.365346in}{2.139535in}}{\pgfqpoint{1.365346in}{2.145981in}}%
\pgfpathcurveto{\pgfqpoint{1.365346in}{2.152427in}}{\pgfqpoint{1.362785in}{2.158610in}}{\pgfqpoint{1.358227in}{2.163168in}}%
\pgfpathcurveto{\pgfqpoint{1.353669in}{2.167726in}}{\pgfqpoint{1.347486in}{2.170287in}}{\pgfqpoint{1.341040in}{2.170287in}}%
\pgfpathcurveto{\pgfqpoint{1.334595in}{2.170287in}}{\pgfqpoint{1.328412in}{2.167726in}}{\pgfqpoint{1.323854in}{2.163168in}}%
\pgfpathcurveto{\pgfqpoint{1.319296in}{2.158610in}}{\pgfqpoint{1.316735in}{2.152427in}}{\pgfqpoint{1.316735in}{2.145981in}}%
\pgfpathcurveto{\pgfqpoint{1.316735in}{2.139535in}}{\pgfqpoint{1.319296in}{2.133352in}}{\pgfqpoint{1.323854in}{2.128794in}}%
\pgfpathcurveto{\pgfqpoint{1.328412in}{2.124236in}}{\pgfqpoint{1.334595in}{2.121675in}}{\pgfqpoint{1.341040in}{2.121675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357021in}{0.999005in}}%
\pgfpathcurveto{\pgfqpoint{1.363467in}{0.999005in}}{\pgfqpoint{1.369650in}{1.001566in}}{\pgfqpoint{1.374207in}{1.006124in}}%
\pgfpathcurveto{\pgfqpoint{1.378765in}{1.010682in}}{\pgfqpoint{1.381326in}{1.016864in}}{\pgfqpoint{1.381326in}{1.023310in}}%
\pgfpathcurveto{\pgfqpoint{1.381326in}{1.029756in}}{\pgfqpoint{1.378765in}{1.035939in}}{\pgfqpoint{1.374207in}{1.040497in}}%
\pgfpathcurveto{\pgfqpoint{1.369650in}{1.045055in}}{\pgfqpoint{1.363467in}{1.047616in}}{\pgfqpoint{1.357021in}{1.047616in}}%
\pgfpathcurveto{\pgfqpoint{1.350575in}{1.047616in}}{\pgfqpoint{1.344392in}{1.045055in}}{\pgfqpoint{1.339834in}{1.040497in}}%
\pgfpathcurveto{\pgfqpoint{1.335276in}{1.035939in}}{\pgfqpoint{1.332715in}{1.029756in}}{\pgfqpoint{1.332715in}{1.023310in}}%
\pgfpathcurveto{\pgfqpoint{1.332715in}{1.016864in}}{\pgfqpoint{1.335276in}{1.010682in}}{\pgfqpoint{1.339834in}{1.006124in}}%
\pgfpathcurveto{\pgfqpoint{1.344392in}{1.001566in}}{\pgfqpoint{1.350575in}{0.999005in}}{\pgfqpoint{1.357021in}{0.999005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366642in}{0.868031in}}%
\pgfpathcurveto{\pgfqpoint{1.373088in}{0.868031in}}{\pgfqpoint{1.379270in}{0.870592in}}{\pgfqpoint{1.383828in}{0.875150in}}%
\pgfpathcurveto{\pgfqpoint{1.388386in}{0.879708in}}{\pgfqpoint{1.390947in}{0.885891in}}{\pgfqpoint{1.390947in}{0.892336in}}%
\pgfpathcurveto{\pgfqpoint{1.390947in}{0.898782in}}{\pgfqpoint{1.388386in}{0.904965in}}{\pgfqpoint{1.383828in}{0.909523in}}%
\pgfpathcurveto{\pgfqpoint{1.379270in}{0.914081in}}{\pgfqpoint{1.373088in}{0.916642in}}{\pgfqpoint{1.366642in}{0.916642in}}%
\pgfpathcurveto{\pgfqpoint{1.360196in}{0.916642in}}{\pgfqpoint{1.354013in}{0.914081in}}{\pgfqpoint{1.349455in}{0.909523in}}%
\pgfpathcurveto{\pgfqpoint{1.344897in}{0.904965in}}{\pgfqpoint{1.342336in}{0.898782in}}{\pgfqpoint{1.342336in}{0.892336in}}%
\pgfpathcurveto{\pgfqpoint{1.342336in}{0.885891in}}{\pgfqpoint{1.344897in}{0.879708in}}{\pgfqpoint{1.349455in}{0.875150in}}%
\pgfpathcurveto{\pgfqpoint{1.354013in}{0.870592in}}{\pgfqpoint{1.360196in}{0.868031in}}{\pgfqpoint{1.366642in}{0.868031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373801in}{0.721734in}}%
\pgfpathcurveto{\pgfqpoint{1.380247in}{0.721734in}}{\pgfqpoint{1.386429in}{0.724295in}}{\pgfqpoint{1.390987in}{0.728853in}}%
\pgfpathcurveto{\pgfqpoint{1.395545in}{0.733411in}}{\pgfqpoint{1.398106in}{0.739594in}}{\pgfqpoint{1.398106in}{0.746040in}}%
\pgfpathcurveto{\pgfqpoint{1.398106in}{0.752486in}}{\pgfqpoint{1.395545in}{0.758669in}}{\pgfqpoint{1.390987in}{0.763227in}}%
\pgfpathcurveto{\pgfqpoint{1.386429in}{0.767784in}}{\pgfqpoint{1.380247in}{0.770345in}}{\pgfqpoint{1.373801in}{0.770345in}}%
\pgfpathcurveto{\pgfqpoint{1.367355in}{0.770345in}}{\pgfqpoint{1.361172in}{0.767784in}}{\pgfqpoint{1.356614in}{0.763227in}}%
\pgfpathcurveto{\pgfqpoint{1.352056in}{0.758669in}}{\pgfqpoint{1.349495in}{0.752486in}}{\pgfqpoint{1.349495in}{0.746040in}}%
\pgfpathcurveto{\pgfqpoint{1.349495in}{0.739594in}}{\pgfqpoint{1.352056in}{0.733411in}}{\pgfqpoint{1.356614in}{0.728853in}}%
\pgfpathcurveto{\pgfqpoint{1.361172in}{0.724295in}}{\pgfqpoint{1.367355in}{0.721734in}}{\pgfqpoint{1.373801in}{0.721734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320596in}{0.804338in}}%
\pgfpathcurveto{\pgfqpoint{1.327042in}{0.804338in}}{\pgfqpoint{1.333225in}{0.806899in}}{\pgfqpoint{1.337783in}{0.811457in}}%
\pgfpathcurveto{\pgfqpoint{1.342341in}{0.816015in}}{\pgfqpoint{1.344901in}{0.822198in}}{\pgfqpoint{1.344901in}{0.828644in}}%
\pgfpathcurveto{\pgfqpoint{1.344901in}{0.835090in}}{\pgfqpoint{1.342341in}{0.841273in}}{\pgfqpoint{1.337783in}{0.845831in}}%
\pgfpathcurveto{\pgfqpoint{1.333225in}{0.850389in}}{\pgfqpoint{1.327042in}{0.852950in}}{\pgfqpoint{1.320596in}{0.852950in}}%
\pgfpathcurveto{\pgfqpoint{1.314150in}{0.852950in}}{\pgfqpoint{1.307967in}{0.850389in}}{\pgfqpoint{1.303409in}{0.845831in}}%
\pgfpathcurveto{\pgfqpoint{1.298851in}{0.841273in}}{\pgfqpoint{1.296290in}{0.835090in}}{\pgfqpoint{1.296290in}{0.828644in}}%
\pgfpathcurveto{\pgfqpoint{1.296290in}{0.822198in}}{\pgfqpoint{1.298851in}{0.816015in}}{\pgfqpoint{1.303409in}{0.811457in}}%
\pgfpathcurveto{\pgfqpoint{1.307967in}{0.806899in}}{\pgfqpoint{1.314150in}{0.804338in}}{\pgfqpoint{1.320596in}{0.804338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362758in}{0.725654in}}%
\pgfpathcurveto{\pgfqpoint{1.369204in}{0.725654in}}{\pgfqpoint{1.375386in}{0.728215in}}{\pgfqpoint{1.379944in}{0.732773in}}%
\pgfpathcurveto{\pgfqpoint{1.384502in}{0.737331in}}{\pgfqpoint{1.387063in}{0.743513in}}{\pgfqpoint{1.387063in}{0.749959in}}%
\pgfpathcurveto{\pgfqpoint{1.387063in}{0.756405in}}{\pgfqpoint{1.384502in}{0.762588in}}{\pgfqpoint{1.379944in}{0.767146in}}%
\pgfpathcurveto{\pgfqpoint{1.375386in}{0.771704in}}{\pgfqpoint{1.369204in}{0.774265in}}{\pgfqpoint{1.362758in}{0.774265in}}%
\pgfpathcurveto{\pgfqpoint{1.356312in}{0.774265in}}{\pgfqpoint{1.350129in}{0.771704in}}{\pgfqpoint{1.345571in}{0.767146in}}%
\pgfpathcurveto{\pgfqpoint{1.341013in}{0.762588in}}{\pgfqpoint{1.338452in}{0.756405in}}{\pgfqpoint{1.338452in}{0.749959in}}%
\pgfpathcurveto{\pgfqpoint{1.338452in}{0.743513in}}{\pgfqpoint{1.341013in}{0.737331in}}{\pgfqpoint{1.345571in}{0.732773in}}%
\pgfpathcurveto{\pgfqpoint{1.350129in}{0.728215in}}{\pgfqpoint{1.356312in}{0.725654in}}{\pgfqpoint{1.362758in}{0.725654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397880in}{0.802557in}}%
\pgfpathcurveto{\pgfqpoint{1.404326in}{0.802557in}}{\pgfqpoint{1.410509in}{0.805118in}}{\pgfqpoint{1.415067in}{0.809676in}}%
\pgfpathcurveto{\pgfqpoint{1.419625in}{0.814234in}}{\pgfqpoint{1.422186in}{0.820417in}}{\pgfqpoint{1.422186in}{0.826863in}}%
\pgfpathcurveto{\pgfqpoint{1.422186in}{0.833309in}}{\pgfqpoint{1.419625in}{0.839492in}}{\pgfqpoint{1.415067in}{0.844050in}}%
\pgfpathcurveto{\pgfqpoint{1.410509in}{0.848608in}}{\pgfqpoint{1.404326in}{0.851169in}}{\pgfqpoint{1.397880in}{0.851169in}}%
\pgfpathcurveto{\pgfqpoint{1.391434in}{0.851169in}}{\pgfqpoint{1.385251in}{0.848608in}}{\pgfqpoint{1.380693in}{0.844050in}}%
\pgfpathcurveto{\pgfqpoint{1.376136in}{0.839492in}}{\pgfqpoint{1.373575in}{0.833309in}}{\pgfqpoint{1.373575in}{0.826863in}}%
\pgfpathcurveto{\pgfqpoint{1.373575in}{0.820417in}}{\pgfqpoint{1.376136in}{0.814234in}}{\pgfqpoint{1.380693in}{0.809676in}}%
\pgfpathcurveto{\pgfqpoint{1.385251in}{0.805118in}}{\pgfqpoint{1.391434in}{0.802557in}}{\pgfqpoint{1.397880in}{0.802557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363013in}{0.789823in}}%
\pgfpathcurveto{\pgfqpoint{1.369459in}{0.789823in}}{\pgfqpoint{1.375642in}{0.792384in}}{\pgfqpoint{1.380200in}{0.796942in}}%
\pgfpathcurveto{\pgfqpoint{1.384758in}{0.801500in}}{\pgfqpoint{1.387319in}{0.807682in}}{\pgfqpoint{1.387319in}{0.814128in}}%
\pgfpathcurveto{\pgfqpoint{1.387319in}{0.820574in}}{\pgfqpoint{1.384758in}{0.826757in}}{\pgfqpoint{1.380200in}{0.831315in}}%
\pgfpathcurveto{\pgfqpoint{1.375642in}{0.835873in}}{\pgfqpoint{1.369459in}{0.838434in}}{\pgfqpoint{1.363013in}{0.838434in}}%
\pgfpathcurveto{\pgfqpoint{1.356567in}{0.838434in}}{\pgfqpoint{1.350384in}{0.835873in}}{\pgfqpoint{1.345827in}{0.831315in}}%
\pgfpathcurveto{\pgfqpoint{1.341269in}{0.826757in}}{\pgfqpoint{1.338708in}{0.820574in}}{\pgfqpoint{1.338708in}{0.814128in}}%
\pgfpathcurveto{\pgfqpoint{1.338708in}{0.807682in}}{\pgfqpoint{1.341269in}{0.801500in}}{\pgfqpoint{1.345827in}{0.796942in}}%
\pgfpathcurveto{\pgfqpoint{1.350384in}{0.792384in}}{\pgfqpoint{1.356567in}{0.789823in}}{\pgfqpoint{1.363013in}{0.789823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340339in}{0.731549in}}%
\pgfpathcurveto{\pgfqpoint{1.346785in}{0.731549in}}{\pgfqpoint{1.352968in}{0.734110in}}{\pgfqpoint{1.357526in}{0.738668in}}%
\pgfpathcurveto{\pgfqpoint{1.362084in}{0.743226in}}{\pgfqpoint{1.364645in}{0.749409in}}{\pgfqpoint{1.364645in}{0.755855in}}%
\pgfpathcurveto{\pgfqpoint{1.364645in}{0.762301in}}{\pgfqpoint{1.362084in}{0.768483in}}{\pgfqpoint{1.357526in}{0.773041in}}%
\pgfpathcurveto{\pgfqpoint{1.352968in}{0.777599in}}{\pgfqpoint{1.346785in}{0.780160in}}{\pgfqpoint{1.340339in}{0.780160in}}%
\pgfpathcurveto{\pgfqpoint{1.333893in}{0.780160in}}{\pgfqpoint{1.327710in}{0.777599in}}{\pgfqpoint{1.323152in}{0.773041in}}%
\pgfpathcurveto{\pgfqpoint{1.318594in}{0.768483in}}{\pgfqpoint{1.316033in}{0.762301in}}{\pgfqpoint{1.316033in}{0.755855in}}%
\pgfpathcurveto{\pgfqpoint{1.316033in}{0.749409in}}{\pgfqpoint{1.318594in}{0.743226in}}{\pgfqpoint{1.323152in}{0.738668in}}%
\pgfpathcurveto{\pgfqpoint{1.327710in}{0.734110in}}{\pgfqpoint{1.333893in}{0.731549in}}{\pgfqpoint{1.340339in}{0.731549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313271in}{0.903515in}}%
\pgfpathcurveto{\pgfqpoint{1.319717in}{0.903515in}}{\pgfqpoint{1.325899in}{0.906076in}}{\pgfqpoint{1.330457in}{0.910634in}}%
\pgfpathcurveto{\pgfqpoint{1.335015in}{0.915192in}}{\pgfqpoint{1.337576in}{0.921375in}}{\pgfqpoint{1.337576in}{0.927821in}}%
\pgfpathcurveto{\pgfqpoint{1.337576in}{0.934266in}}{\pgfqpoint{1.335015in}{0.940449in}}{\pgfqpoint{1.330457in}{0.945007in}}%
\pgfpathcurveto{\pgfqpoint{1.325899in}{0.949565in}}{\pgfqpoint{1.319717in}{0.952126in}}{\pgfqpoint{1.313271in}{0.952126in}}%
\pgfpathcurveto{\pgfqpoint{1.306825in}{0.952126in}}{\pgfqpoint{1.300642in}{0.949565in}}{\pgfqpoint{1.296084in}{0.945007in}}%
\pgfpathcurveto{\pgfqpoint{1.291526in}{0.940449in}}{\pgfqpoint{1.288965in}{0.934266in}}{\pgfqpoint{1.288965in}{0.927821in}}%
\pgfpathcurveto{\pgfqpoint{1.288965in}{0.921375in}}{\pgfqpoint{1.291526in}{0.915192in}}{\pgfqpoint{1.296084in}{0.910634in}}%
\pgfpathcurveto{\pgfqpoint{1.300642in}{0.906076in}}{\pgfqpoint{1.306825in}{0.903515in}}{\pgfqpoint{1.313271in}{0.903515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369157in}{0.785193in}}%
\pgfpathcurveto{\pgfqpoint{1.375603in}{0.785193in}}{\pgfqpoint{1.381786in}{0.787754in}}{\pgfqpoint{1.386344in}{0.792312in}}%
\pgfpathcurveto{\pgfqpoint{1.390902in}{0.796870in}}{\pgfqpoint{1.393463in}{0.803053in}}{\pgfqpoint{1.393463in}{0.809499in}}%
\pgfpathcurveto{\pgfqpoint{1.393463in}{0.815945in}}{\pgfqpoint{1.390902in}{0.822128in}}{\pgfqpoint{1.386344in}{0.826686in}}%
\pgfpathcurveto{\pgfqpoint{1.381786in}{0.831243in}}{\pgfqpoint{1.375603in}{0.833804in}}{\pgfqpoint{1.369157in}{0.833804in}}%
\pgfpathcurveto{\pgfqpoint{1.362711in}{0.833804in}}{\pgfqpoint{1.356528in}{0.831243in}}{\pgfqpoint{1.351970in}{0.826686in}}%
\pgfpathcurveto{\pgfqpoint{1.347412in}{0.822128in}}{\pgfqpoint{1.344851in}{0.815945in}}{\pgfqpoint{1.344851in}{0.809499in}}%
\pgfpathcurveto{\pgfqpoint{1.344851in}{0.803053in}}{\pgfqpoint{1.347412in}{0.796870in}}{\pgfqpoint{1.351970in}{0.792312in}}%
\pgfpathcurveto{\pgfqpoint{1.356528in}{0.787754in}}{\pgfqpoint{1.362711in}{0.785193in}}{\pgfqpoint{1.369157in}{0.785193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378786in}{0.789114in}}%
\pgfpathcurveto{\pgfqpoint{1.385231in}{0.789114in}}{\pgfqpoint{1.391414in}{0.791675in}}{\pgfqpoint{1.395972in}{0.796233in}}%
\pgfpathcurveto{\pgfqpoint{1.400530in}{0.800791in}}{\pgfqpoint{1.403091in}{0.806974in}}{\pgfqpoint{1.403091in}{0.813420in}}%
\pgfpathcurveto{\pgfqpoint{1.403091in}{0.819866in}}{\pgfqpoint{1.400530in}{0.826049in}}{\pgfqpoint{1.395972in}{0.830607in}}%
\pgfpathcurveto{\pgfqpoint{1.391414in}{0.835165in}}{\pgfqpoint{1.385231in}{0.837726in}}{\pgfqpoint{1.378786in}{0.837726in}}%
\pgfpathcurveto{\pgfqpoint{1.372340in}{0.837726in}}{\pgfqpoint{1.366157in}{0.835165in}}{\pgfqpoint{1.361599in}{0.830607in}}%
\pgfpathcurveto{\pgfqpoint{1.357041in}{0.826049in}}{\pgfqpoint{1.354480in}{0.819866in}}{\pgfqpoint{1.354480in}{0.813420in}}%
\pgfpathcurveto{\pgfqpoint{1.354480in}{0.806974in}}{\pgfqpoint{1.357041in}{0.800791in}}{\pgfqpoint{1.361599in}{0.796233in}}%
\pgfpathcurveto{\pgfqpoint{1.366157in}{0.791675in}}{\pgfqpoint{1.372340in}{0.789114in}}{\pgfqpoint{1.378786in}{0.789114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400887in}{0.955372in}}%
\pgfpathcurveto{\pgfqpoint{1.407333in}{0.955372in}}{\pgfqpoint{1.413516in}{0.957933in}}{\pgfqpoint{1.418074in}{0.962491in}}%
\pgfpathcurveto{\pgfqpoint{1.422632in}{0.967049in}}{\pgfqpoint{1.425193in}{0.973232in}}{\pgfqpoint{1.425193in}{0.979678in}}%
\pgfpathcurveto{\pgfqpoint{1.425193in}{0.986124in}}{\pgfqpoint{1.422632in}{0.992307in}}{\pgfqpoint{1.418074in}{0.996864in}}%
\pgfpathcurveto{\pgfqpoint{1.413516in}{1.001422in}}{\pgfqpoint{1.407333in}{1.003983in}}{\pgfqpoint{1.400887in}{1.003983in}}%
\pgfpathcurveto{\pgfqpoint{1.394441in}{1.003983in}}{\pgfqpoint{1.388258in}{1.001422in}}{\pgfqpoint{1.383701in}{0.996864in}}%
\pgfpathcurveto{\pgfqpoint{1.379143in}{0.992307in}}{\pgfqpoint{1.376582in}{0.986124in}}{\pgfqpoint{1.376582in}{0.979678in}}%
\pgfpathcurveto{\pgfqpoint{1.376582in}{0.973232in}}{\pgfqpoint{1.379143in}{0.967049in}}{\pgfqpoint{1.383701in}{0.962491in}}%
\pgfpathcurveto{\pgfqpoint{1.388258in}{0.957933in}}{\pgfqpoint{1.394441in}{0.955372in}}{\pgfqpoint{1.400887in}{0.955372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405859in}{0.972492in}}%
\pgfpathcurveto{\pgfqpoint{1.412305in}{0.972492in}}{\pgfqpoint{1.418488in}{0.975053in}}{\pgfqpoint{1.423046in}{0.979611in}}%
\pgfpathcurveto{\pgfqpoint{1.427604in}{0.984169in}}{\pgfqpoint{1.430165in}{0.990352in}}{\pgfqpoint{1.430165in}{0.996798in}}%
\pgfpathcurveto{\pgfqpoint{1.430165in}{1.003244in}}{\pgfqpoint{1.427604in}{1.009427in}}{\pgfqpoint{1.423046in}{1.013985in}}%
\pgfpathcurveto{\pgfqpoint{1.418488in}{1.018543in}}{\pgfqpoint{1.412305in}{1.021104in}}{\pgfqpoint{1.405859in}{1.021104in}}%
\pgfpathcurveto{\pgfqpoint{1.399413in}{1.021104in}}{\pgfqpoint{1.393231in}{1.018543in}}{\pgfqpoint{1.388673in}{1.013985in}}%
\pgfpathcurveto{\pgfqpoint{1.384115in}{1.009427in}}{\pgfqpoint{1.381554in}{1.003244in}}{\pgfqpoint{1.381554in}{0.996798in}}%
\pgfpathcurveto{\pgfqpoint{1.381554in}{0.990352in}}{\pgfqpoint{1.384115in}{0.984169in}}{\pgfqpoint{1.388673in}{0.979611in}}%
\pgfpathcurveto{\pgfqpoint{1.393231in}{0.975053in}}{\pgfqpoint{1.399413in}{0.972492in}}{\pgfqpoint{1.405859in}{0.972492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423646in}{0.936279in}}%
\pgfpathcurveto{\pgfqpoint{1.430092in}{0.936279in}}{\pgfqpoint{1.436274in}{0.938840in}}{\pgfqpoint{1.440832in}{0.943398in}}%
\pgfpathcurveto{\pgfqpoint{1.445390in}{0.947956in}}{\pgfqpoint{1.447951in}{0.954138in}}{\pgfqpoint{1.447951in}{0.960584in}}%
\pgfpathcurveto{\pgfqpoint{1.447951in}{0.967030in}}{\pgfqpoint{1.445390in}{0.973213in}}{\pgfqpoint{1.440832in}{0.977771in}}%
\pgfpathcurveto{\pgfqpoint{1.436274in}{0.982329in}}{\pgfqpoint{1.430092in}{0.984890in}}{\pgfqpoint{1.423646in}{0.984890in}}%
\pgfpathcurveto{\pgfqpoint{1.417200in}{0.984890in}}{\pgfqpoint{1.411017in}{0.982329in}}{\pgfqpoint{1.406459in}{0.977771in}}%
\pgfpathcurveto{\pgfqpoint{1.401901in}{0.973213in}}{\pgfqpoint{1.399340in}{0.967030in}}{\pgfqpoint{1.399340in}{0.960584in}}%
\pgfpathcurveto{\pgfqpoint{1.399340in}{0.954138in}}{\pgfqpoint{1.401901in}{0.947956in}}{\pgfqpoint{1.406459in}{0.943398in}}%
\pgfpathcurveto{\pgfqpoint{1.411017in}{0.938840in}}{\pgfqpoint{1.417200in}{0.936279in}}{\pgfqpoint{1.423646in}{0.936279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320210in}{1.024382in}}%
\pgfpathcurveto{\pgfqpoint{1.326656in}{1.024382in}}{\pgfqpoint{1.332838in}{1.026943in}}{\pgfqpoint{1.337396in}{1.031501in}}%
\pgfpathcurveto{\pgfqpoint{1.341954in}{1.036059in}}{\pgfqpoint{1.344515in}{1.042242in}}{\pgfqpoint{1.344515in}{1.048688in}}%
\pgfpathcurveto{\pgfqpoint{1.344515in}{1.055134in}}{\pgfqpoint{1.341954in}{1.061317in}}{\pgfqpoint{1.337396in}{1.065875in}}%
\pgfpathcurveto{\pgfqpoint{1.332838in}{1.070433in}}{\pgfqpoint{1.326656in}{1.072993in}}{\pgfqpoint{1.320210in}{1.072993in}}%
\pgfpathcurveto{\pgfqpoint{1.313764in}{1.072993in}}{\pgfqpoint{1.307581in}{1.070433in}}{\pgfqpoint{1.303023in}{1.065875in}}%
\pgfpathcurveto{\pgfqpoint{1.298465in}{1.061317in}}{\pgfqpoint{1.295904in}{1.055134in}}{\pgfqpoint{1.295904in}{1.048688in}}%
\pgfpathcurveto{\pgfqpoint{1.295904in}{1.042242in}}{\pgfqpoint{1.298465in}{1.036059in}}{\pgfqpoint{1.303023in}{1.031501in}}%
\pgfpathcurveto{\pgfqpoint{1.307581in}{1.026943in}}{\pgfqpoint{1.313764in}{1.024382in}}{\pgfqpoint{1.320210in}{1.024382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420499in}{1.031850in}}%
\pgfpathcurveto{\pgfqpoint{1.426945in}{1.031850in}}{\pgfqpoint{1.433128in}{1.034411in}}{\pgfqpoint{1.437686in}{1.038969in}}%
\pgfpathcurveto{\pgfqpoint{1.442244in}{1.043527in}}{\pgfqpoint{1.444805in}{1.049709in}}{\pgfqpoint{1.444805in}{1.056155in}}%
\pgfpathcurveto{\pgfqpoint{1.444805in}{1.062601in}}{\pgfqpoint{1.442244in}{1.068784in}}{\pgfqpoint{1.437686in}{1.073342in}}%
\pgfpathcurveto{\pgfqpoint{1.433128in}{1.077900in}}{\pgfqpoint{1.426945in}{1.080461in}}{\pgfqpoint{1.420499in}{1.080461in}}%
\pgfpathcurveto{\pgfqpoint{1.414053in}{1.080461in}}{\pgfqpoint{1.407871in}{1.077900in}}{\pgfqpoint{1.403313in}{1.073342in}}%
\pgfpathcurveto{\pgfqpoint{1.398755in}{1.068784in}}{\pgfqpoint{1.396194in}{1.062601in}}{\pgfqpoint{1.396194in}{1.056155in}}%
\pgfpathcurveto{\pgfqpoint{1.396194in}{1.049709in}}{\pgfqpoint{1.398755in}{1.043527in}}{\pgfqpoint{1.403313in}{1.038969in}}%
\pgfpathcurveto{\pgfqpoint{1.407871in}{1.034411in}}{\pgfqpoint{1.414053in}{1.031850in}}{\pgfqpoint{1.420499in}{1.031850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423425in}{1.080995in}}%
\pgfpathcurveto{\pgfqpoint{1.429871in}{1.080995in}}{\pgfqpoint{1.436053in}{1.083556in}}{\pgfqpoint{1.440611in}{1.088114in}}%
\pgfpathcurveto{\pgfqpoint{1.445169in}{1.092671in}}{\pgfqpoint{1.447730in}{1.098854in}}{\pgfqpoint{1.447730in}{1.105300in}}%
\pgfpathcurveto{\pgfqpoint{1.447730in}{1.111746in}}{\pgfqpoint{1.445169in}{1.117929in}}{\pgfqpoint{1.440611in}{1.122487in}}%
\pgfpathcurveto{\pgfqpoint{1.436053in}{1.127045in}}{\pgfqpoint{1.429871in}{1.129606in}}{\pgfqpoint{1.423425in}{1.129606in}}%
\pgfpathcurveto{\pgfqpoint{1.416979in}{1.129606in}}{\pgfqpoint{1.410796in}{1.127045in}}{\pgfqpoint{1.406238in}{1.122487in}}%
\pgfpathcurveto{\pgfqpoint{1.401680in}{1.117929in}}{\pgfqpoint{1.399119in}{1.111746in}}{\pgfqpoint{1.399119in}{1.105300in}}%
\pgfpathcurveto{\pgfqpoint{1.399119in}{1.098854in}}{\pgfqpoint{1.401680in}{1.092671in}}{\pgfqpoint{1.406238in}{1.088114in}}%
\pgfpathcurveto{\pgfqpoint{1.410796in}{1.083556in}}{\pgfqpoint{1.416979in}{1.080995in}}{\pgfqpoint{1.423425in}{1.080995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381971in}{0.837495in}}%
\pgfpathcurveto{\pgfqpoint{1.388417in}{0.837495in}}{\pgfqpoint{1.394600in}{0.840056in}}{\pgfqpoint{1.399157in}{0.844614in}}%
\pgfpathcurveto{\pgfqpoint{1.403715in}{0.849172in}}{\pgfqpoint{1.406276in}{0.855354in}}{\pgfqpoint{1.406276in}{0.861800in}}%
\pgfpathcurveto{\pgfqpoint{1.406276in}{0.868246in}}{\pgfqpoint{1.403715in}{0.874429in}}{\pgfqpoint{1.399157in}{0.878987in}}%
\pgfpathcurveto{\pgfqpoint{1.394600in}{0.883545in}}{\pgfqpoint{1.388417in}{0.886106in}}{\pgfqpoint{1.381971in}{0.886106in}}%
\pgfpathcurveto{\pgfqpoint{1.375525in}{0.886106in}}{\pgfqpoint{1.369342in}{0.883545in}}{\pgfqpoint{1.364784in}{0.878987in}}%
\pgfpathcurveto{\pgfqpoint{1.360226in}{0.874429in}}{\pgfqpoint{1.357665in}{0.868246in}}{\pgfqpoint{1.357665in}{0.861800in}}%
\pgfpathcurveto{\pgfqpoint{1.357665in}{0.855354in}}{\pgfqpoint{1.360226in}{0.849172in}}{\pgfqpoint{1.364784in}{0.844614in}}%
\pgfpathcurveto{\pgfqpoint{1.369342in}{0.840056in}}{\pgfqpoint{1.375525in}{0.837495in}}{\pgfqpoint{1.381971in}{0.837495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315227in}{0.741009in}}%
\pgfpathcurveto{\pgfqpoint{1.321673in}{0.741009in}}{\pgfqpoint{1.327856in}{0.743570in}}{\pgfqpoint{1.332414in}{0.748128in}}%
\pgfpathcurveto{\pgfqpoint{1.336971in}{0.752686in}}{\pgfqpoint{1.339532in}{0.758869in}}{\pgfqpoint{1.339532in}{0.765315in}}%
\pgfpathcurveto{\pgfqpoint{1.339532in}{0.771761in}}{\pgfqpoint{1.336971in}{0.777944in}}{\pgfqpoint{1.332414in}{0.782502in}}%
\pgfpathcurveto{\pgfqpoint{1.327856in}{0.787060in}}{\pgfqpoint{1.321673in}{0.789621in}}{\pgfqpoint{1.315227in}{0.789621in}}%
\pgfpathcurveto{\pgfqpoint{1.308781in}{0.789621in}}{\pgfqpoint{1.302598in}{0.787060in}}{\pgfqpoint{1.298040in}{0.782502in}}%
\pgfpathcurveto{\pgfqpoint{1.293482in}{0.777944in}}{\pgfqpoint{1.290921in}{0.771761in}}{\pgfqpoint{1.290921in}{0.765315in}}%
\pgfpathcurveto{\pgfqpoint{1.290921in}{0.758869in}}{\pgfqpoint{1.293482in}{0.752686in}}{\pgfqpoint{1.298040in}{0.748128in}}%
\pgfpathcurveto{\pgfqpoint{1.302598in}{0.743570in}}{\pgfqpoint{1.308781in}{0.741009in}}{\pgfqpoint{1.315227in}{0.741009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351827in}{0.796285in}}%
\pgfpathcurveto{\pgfqpoint{1.358273in}{0.796285in}}{\pgfqpoint{1.364456in}{0.798846in}}{\pgfqpoint{1.369014in}{0.803404in}}%
\pgfpathcurveto{\pgfqpoint{1.373572in}{0.807962in}}{\pgfqpoint{1.376133in}{0.814145in}}{\pgfqpoint{1.376133in}{0.820591in}}%
\pgfpathcurveto{\pgfqpoint{1.376133in}{0.827037in}}{\pgfqpoint{1.373572in}{0.833219in}}{\pgfqpoint{1.369014in}{0.837777in}}%
\pgfpathcurveto{\pgfqpoint{1.364456in}{0.842335in}}{\pgfqpoint{1.358273in}{0.844896in}}{\pgfqpoint{1.351827in}{0.844896in}}%
\pgfpathcurveto{\pgfqpoint{1.345382in}{0.844896in}}{\pgfqpoint{1.339199in}{0.842335in}}{\pgfqpoint{1.334641in}{0.837777in}}%
\pgfpathcurveto{\pgfqpoint{1.330083in}{0.833219in}}{\pgfqpoint{1.327522in}{0.827037in}}{\pgfqpoint{1.327522in}{0.820591in}}%
\pgfpathcurveto{\pgfqpoint{1.327522in}{0.814145in}}{\pgfqpoint{1.330083in}{0.807962in}}{\pgfqpoint{1.334641in}{0.803404in}}%
\pgfpathcurveto{\pgfqpoint{1.339199in}{0.798846in}}{\pgfqpoint{1.345382in}{0.796285in}}{\pgfqpoint{1.351827in}{0.796285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403211in}{0.763630in}}%
\pgfpathcurveto{\pgfqpoint{1.409657in}{0.763630in}}{\pgfqpoint{1.415839in}{0.766191in}}{\pgfqpoint{1.420397in}{0.770749in}}%
\pgfpathcurveto{\pgfqpoint{1.424955in}{0.775307in}}{\pgfqpoint{1.427516in}{0.781490in}}{\pgfqpoint{1.427516in}{0.787936in}}%
\pgfpathcurveto{\pgfqpoint{1.427516in}{0.794382in}}{\pgfqpoint{1.424955in}{0.800565in}}{\pgfqpoint{1.420397in}{0.805123in}}%
\pgfpathcurveto{\pgfqpoint{1.415839in}{0.809681in}}{\pgfqpoint{1.409657in}{0.812242in}}{\pgfqpoint{1.403211in}{0.812242in}}%
\pgfpathcurveto{\pgfqpoint{1.396765in}{0.812242in}}{\pgfqpoint{1.390582in}{0.809681in}}{\pgfqpoint{1.386024in}{0.805123in}}%
\pgfpathcurveto{\pgfqpoint{1.381466in}{0.800565in}}{\pgfqpoint{1.378905in}{0.794382in}}{\pgfqpoint{1.378905in}{0.787936in}}%
\pgfpathcurveto{\pgfqpoint{1.378905in}{0.781490in}}{\pgfqpoint{1.381466in}{0.775307in}}{\pgfqpoint{1.386024in}{0.770749in}}%
\pgfpathcurveto{\pgfqpoint{1.390582in}{0.766191in}}{\pgfqpoint{1.396765in}{0.763630in}}{\pgfqpoint{1.403211in}{0.763630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355301in}{0.998738in}}%
\pgfpathcurveto{\pgfqpoint{1.361746in}{0.998738in}}{\pgfqpoint{1.367929in}{1.001299in}}{\pgfqpoint{1.372487in}{1.005857in}}%
\pgfpathcurveto{\pgfqpoint{1.377045in}{1.010415in}}{\pgfqpoint{1.379606in}{1.016598in}}{\pgfqpoint{1.379606in}{1.023044in}}%
\pgfpathcurveto{\pgfqpoint{1.379606in}{1.029490in}}{\pgfqpoint{1.377045in}{1.035673in}}{\pgfqpoint{1.372487in}{1.040231in}}%
\pgfpathcurveto{\pgfqpoint{1.367929in}{1.044789in}}{\pgfqpoint{1.361746in}{1.047350in}}{\pgfqpoint{1.355301in}{1.047350in}}%
\pgfpathcurveto{\pgfqpoint{1.348855in}{1.047350in}}{\pgfqpoint{1.342672in}{1.044789in}}{\pgfqpoint{1.338114in}{1.040231in}}%
\pgfpathcurveto{\pgfqpoint{1.333556in}{1.035673in}}{\pgfqpoint{1.330995in}{1.029490in}}{\pgfqpoint{1.330995in}{1.023044in}}%
\pgfpathcurveto{\pgfqpoint{1.330995in}{1.016598in}}{\pgfqpoint{1.333556in}{1.010415in}}{\pgfqpoint{1.338114in}{1.005857in}}%
\pgfpathcurveto{\pgfqpoint{1.342672in}{1.001299in}}{\pgfqpoint{1.348855in}{0.998738in}}{\pgfqpoint{1.355301in}{0.998738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369932in}{1.078900in}}%
\pgfpathcurveto{\pgfqpoint{1.376378in}{1.078900in}}{\pgfqpoint{1.382560in}{1.081461in}}{\pgfqpoint{1.387118in}{1.086019in}}%
\pgfpathcurveto{\pgfqpoint{1.391676in}{1.090577in}}{\pgfqpoint{1.394237in}{1.096759in}}{\pgfqpoint{1.394237in}{1.103205in}}%
\pgfpathcurveto{\pgfqpoint{1.394237in}{1.109651in}}{\pgfqpoint{1.391676in}{1.115834in}}{\pgfqpoint{1.387118in}{1.120392in}}%
\pgfpathcurveto{\pgfqpoint{1.382560in}{1.124950in}}{\pgfqpoint{1.376378in}{1.127511in}}{\pgfqpoint{1.369932in}{1.127511in}}%
\pgfpathcurveto{\pgfqpoint{1.363486in}{1.127511in}}{\pgfqpoint{1.357303in}{1.124950in}}{\pgfqpoint{1.352745in}{1.120392in}}%
\pgfpathcurveto{\pgfqpoint{1.348187in}{1.115834in}}{\pgfqpoint{1.345626in}{1.109651in}}{\pgfqpoint{1.345626in}{1.103205in}}%
\pgfpathcurveto{\pgfqpoint{1.345626in}{1.096759in}}{\pgfqpoint{1.348187in}{1.090577in}}{\pgfqpoint{1.352745in}{1.086019in}}%
\pgfpathcurveto{\pgfqpoint{1.357303in}{1.081461in}}{\pgfqpoint{1.363486in}{1.078900in}}{\pgfqpoint{1.369932in}{1.078900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394853in}{2.827874in}}%
\pgfpathcurveto{\pgfqpoint{1.401299in}{2.827874in}}{\pgfqpoint{1.407482in}{2.830435in}}{\pgfqpoint{1.412040in}{2.834993in}}%
\pgfpathcurveto{\pgfqpoint{1.416598in}{2.839551in}}{\pgfqpoint{1.419159in}{2.845734in}}{\pgfqpoint{1.419159in}{2.852180in}}%
\pgfpathcurveto{\pgfqpoint{1.419159in}{2.858626in}}{\pgfqpoint{1.416598in}{2.864809in}}{\pgfqpoint{1.412040in}{2.869367in}}%
\pgfpathcurveto{\pgfqpoint{1.407482in}{2.873925in}}{\pgfqpoint{1.401299in}{2.876486in}}{\pgfqpoint{1.394853in}{2.876486in}}%
\pgfpathcurveto{\pgfqpoint{1.388407in}{2.876486in}}{\pgfqpoint{1.382225in}{2.873925in}}{\pgfqpoint{1.377667in}{2.869367in}}%
\pgfpathcurveto{\pgfqpoint{1.373109in}{2.864809in}}{\pgfqpoint{1.370548in}{2.858626in}}{\pgfqpoint{1.370548in}{2.852180in}}%
\pgfpathcurveto{\pgfqpoint{1.370548in}{2.845734in}}{\pgfqpoint{1.373109in}{2.839551in}}{\pgfqpoint{1.377667in}{2.834993in}}%
\pgfpathcurveto{\pgfqpoint{1.382225in}{2.830435in}}{\pgfqpoint{1.388407in}{2.827874in}}{\pgfqpoint{1.394853in}{2.827874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333274in}{0.994234in}}%
\pgfpathcurveto{\pgfqpoint{1.339720in}{0.994234in}}{\pgfqpoint{1.345902in}{0.996795in}}{\pgfqpoint{1.350460in}{1.001353in}}%
\pgfpathcurveto{\pgfqpoint{1.355018in}{1.005911in}}{\pgfqpoint{1.357579in}{1.012094in}}{\pgfqpoint{1.357579in}{1.018540in}}%
\pgfpathcurveto{\pgfqpoint{1.357579in}{1.024985in}}{\pgfqpoint{1.355018in}{1.031168in}}{\pgfqpoint{1.350460in}{1.035726in}}%
\pgfpathcurveto{\pgfqpoint{1.345902in}{1.040284in}}{\pgfqpoint{1.339720in}{1.042845in}}{\pgfqpoint{1.333274in}{1.042845in}}%
\pgfpathcurveto{\pgfqpoint{1.326828in}{1.042845in}}{\pgfqpoint{1.320645in}{1.040284in}}{\pgfqpoint{1.316087in}{1.035726in}}%
\pgfpathcurveto{\pgfqpoint{1.311529in}{1.031168in}}{\pgfqpoint{1.308968in}{1.024985in}}{\pgfqpoint{1.308968in}{1.018540in}}%
\pgfpathcurveto{\pgfqpoint{1.308968in}{1.012094in}}{\pgfqpoint{1.311529in}{1.005911in}}{\pgfqpoint{1.316087in}{1.001353in}}%
\pgfpathcurveto{\pgfqpoint{1.320645in}{0.996795in}}{\pgfqpoint{1.326828in}{0.994234in}}{\pgfqpoint{1.333274in}{0.994234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360373in}{0.873607in}}%
\pgfpathcurveto{\pgfqpoint{1.366819in}{0.873607in}}{\pgfqpoint{1.373002in}{0.876168in}}{\pgfqpoint{1.377560in}{0.880726in}}%
\pgfpathcurveto{\pgfqpoint{1.382118in}{0.885284in}}{\pgfqpoint{1.384679in}{0.891467in}}{\pgfqpoint{1.384679in}{0.897913in}}%
\pgfpathcurveto{\pgfqpoint{1.384679in}{0.904358in}}{\pgfqpoint{1.382118in}{0.910541in}}{\pgfqpoint{1.377560in}{0.915099in}}%
\pgfpathcurveto{\pgfqpoint{1.373002in}{0.919657in}}{\pgfqpoint{1.366819in}{0.922218in}}{\pgfqpoint{1.360373in}{0.922218in}}%
\pgfpathcurveto{\pgfqpoint{1.353927in}{0.922218in}}{\pgfqpoint{1.347744in}{0.919657in}}{\pgfqpoint{1.343186in}{0.915099in}}%
\pgfpathcurveto{\pgfqpoint{1.338629in}{0.910541in}}{\pgfqpoint{1.336068in}{0.904358in}}{\pgfqpoint{1.336068in}{0.897913in}}%
\pgfpathcurveto{\pgfqpoint{1.336068in}{0.891467in}}{\pgfqpoint{1.338629in}{0.885284in}}{\pgfqpoint{1.343186in}{0.880726in}}%
\pgfpathcurveto{\pgfqpoint{1.347744in}{0.876168in}}{\pgfqpoint{1.353927in}{0.873607in}}{\pgfqpoint{1.360373in}{0.873607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365235in}{0.751383in}}%
\pgfpathcurveto{\pgfqpoint{1.371681in}{0.751383in}}{\pgfqpoint{1.377864in}{0.753944in}}{\pgfqpoint{1.382421in}{0.758502in}}%
\pgfpathcurveto{\pgfqpoint{1.386979in}{0.763060in}}{\pgfqpoint{1.389540in}{0.769243in}}{\pgfqpoint{1.389540in}{0.775689in}}%
\pgfpathcurveto{\pgfqpoint{1.389540in}{0.782134in}}{\pgfqpoint{1.386979in}{0.788317in}}{\pgfqpoint{1.382421in}{0.792875in}}%
\pgfpathcurveto{\pgfqpoint{1.377864in}{0.797433in}}{\pgfqpoint{1.371681in}{0.799994in}}{\pgfqpoint{1.365235in}{0.799994in}}%
\pgfpathcurveto{\pgfqpoint{1.358789in}{0.799994in}}{\pgfqpoint{1.352606in}{0.797433in}}{\pgfqpoint{1.348048in}{0.792875in}}%
\pgfpathcurveto{\pgfqpoint{1.343490in}{0.788317in}}{\pgfqpoint{1.340929in}{0.782134in}}{\pgfqpoint{1.340929in}{0.775689in}}%
\pgfpathcurveto{\pgfqpoint{1.340929in}{0.769243in}}{\pgfqpoint{1.343490in}{0.763060in}}{\pgfqpoint{1.348048in}{0.758502in}}%
\pgfpathcurveto{\pgfqpoint{1.352606in}{0.753944in}}{\pgfqpoint{1.358789in}{0.751383in}}{\pgfqpoint{1.365235in}{0.751383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387798in}{1.019674in}}%
\pgfpathcurveto{\pgfqpoint{1.394244in}{1.019674in}}{\pgfqpoint{1.400427in}{1.022235in}}{\pgfqpoint{1.404985in}{1.026793in}}%
\pgfpathcurveto{\pgfqpoint{1.409543in}{1.031351in}}{\pgfqpoint{1.412104in}{1.037534in}}{\pgfqpoint{1.412104in}{1.043980in}}%
\pgfpathcurveto{\pgfqpoint{1.412104in}{1.050426in}}{\pgfqpoint{1.409543in}{1.056609in}}{\pgfqpoint{1.404985in}{1.061166in}}%
\pgfpathcurveto{\pgfqpoint{1.400427in}{1.065724in}}{\pgfqpoint{1.394244in}{1.068285in}}{\pgfqpoint{1.387798in}{1.068285in}}%
\pgfpathcurveto{\pgfqpoint{1.381352in}{1.068285in}}{\pgfqpoint{1.375169in}{1.065724in}}{\pgfqpoint{1.370612in}{1.061166in}}%
\pgfpathcurveto{\pgfqpoint{1.366054in}{1.056609in}}{\pgfqpoint{1.363493in}{1.050426in}}{\pgfqpoint{1.363493in}{1.043980in}}%
\pgfpathcurveto{\pgfqpoint{1.363493in}{1.037534in}}{\pgfqpoint{1.366054in}{1.031351in}}{\pgfqpoint{1.370612in}{1.026793in}}%
\pgfpathcurveto{\pgfqpoint{1.375169in}{1.022235in}}{\pgfqpoint{1.381352in}{1.019674in}}{\pgfqpoint{1.387798in}{1.019674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364790in}{1.595595in}}%
\pgfpathcurveto{\pgfqpoint{1.371236in}{1.595595in}}{\pgfqpoint{1.377418in}{1.598156in}}{\pgfqpoint{1.381976in}{1.602714in}}%
\pgfpathcurveto{\pgfqpoint{1.386534in}{1.607272in}}{\pgfqpoint{1.389095in}{1.613454in}}{\pgfqpoint{1.389095in}{1.619900in}}%
\pgfpathcurveto{\pgfqpoint{1.389095in}{1.626346in}}{\pgfqpoint{1.386534in}{1.632529in}}{\pgfqpoint{1.381976in}{1.637087in}}%
\pgfpathcurveto{\pgfqpoint{1.377418in}{1.641645in}}{\pgfqpoint{1.371236in}{1.644206in}}{\pgfqpoint{1.364790in}{1.644206in}}%
\pgfpathcurveto{\pgfqpoint{1.358344in}{1.644206in}}{\pgfqpoint{1.352161in}{1.641645in}}{\pgfqpoint{1.347603in}{1.637087in}}%
\pgfpathcurveto{\pgfqpoint{1.343045in}{1.632529in}}{\pgfqpoint{1.340484in}{1.626346in}}{\pgfqpoint{1.340484in}{1.619900in}}%
\pgfpathcurveto{\pgfqpoint{1.340484in}{1.613454in}}{\pgfqpoint{1.343045in}{1.607272in}}{\pgfqpoint{1.347603in}{1.602714in}}%
\pgfpathcurveto{\pgfqpoint{1.352161in}{1.598156in}}{\pgfqpoint{1.358344in}{1.595595in}}{\pgfqpoint{1.364790in}{1.595595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377473in}{0.879894in}}%
\pgfpathcurveto{\pgfqpoint{1.383919in}{0.879894in}}{\pgfqpoint{1.390102in}{0.882455in}}{\pgfqpoint{1.394660in}{0.887013in}}%
\pgfpathcurveto{\pgfqpoint{1.399218in}{0.891571in}}{\pgfqpoint{1.401779in}{0.897754in}}{\pgfqpoint{1.401779in}{0.904199in}}%
\pgfpathcurveto{\pgfqpoint{1.401779in}{0.910645in}}{\pgfqpoint{1.399218in}{0.916828in}}{\pgfqpoint{1.394660in}{0.921386in}}%
\pgfpathcurveto{\pgfqpoint{1.390102in}{0.925944in}}{\pgfqpoint{1.383919in}{0.928505in}}{\pgfqpoint{1.377473in}{0.928505in}}%
\pgfpathcurveto{\pgfqpoint{1.371028in}{0.928505in}}{\pgfqpoint{1.364845in}{0.925944in}}{\pgfqpoint{1.360287in}{0.921386in}}%
\pgfpathcurveto{\pgfqpoint{1.355729in}{0.916828in}}{\pgfqpoint{1.353168in}{0.910645in}}{\pgfqpoint{1.353168in}{0.904199in}}%
\pgfpathcurveto{\pgfqpoint{1.353168in}{0.897754in}}{\pgfqpoint{1.355729in}{0.891571in}}{\pgfqpoint{1.360287in}{0.887013in}}%
\pgfpathcurveto{\pgfqpoint{1.364845in}{0.882455in}}{\pgfqpoint{1.371028in}{0.879894in}}{\pgfqpoint{1.377473in}{0.879894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384451in}{0.878537in}}%
\pgfpathcurveto{\pgfqpoint{1.390897in}{0.878537in}}{\pgfqpoint{1.397080in}{0.881098in}}{\pgfqpoint{1.401637in}{0.885656in}}%
\pgfpathcurveto{\pgfqpoint{1.406195in}{0.890214in}}{\pgfqpoint{1.408756in}{0.896397in}}{\pgfqpoint{1.408756in}{0.902842in}}%
\pgfpathcurveto{\pgfqpoint{1.408756in}{0.909288in}}{\pgfqpoint{1.406195in}{0.915471in}}{\pgfqpoint{1.401637in}{0.920029in}}%
\pgfpathcurveto{\pgfqpoint{1.397080in}{0.924587in}}{\pgfqpoint{1.390897in}{0.927148in}}{\pgfqpoint{1.384451in}{0.927148in}}%
\pgfpathcurveto{\pgfqpoint{1.378005in}{0.927148in}}{\pgfqpoint{1.371822in}{0.924587in}}{\pgfqpoint{1.367264in}{0.920029in}}%
\pgfpathcurveto{\pgfqpoint{1.362706in}{0.915471in}}{\pgfqpoint{1.360145in}{0.909288in}}{\pgfqpoint{1.360145in}{0.902842in}}%
\pgfpathcurveto{\pgfqpoint{1.360145in}{0.896397in}}{\pgfqpoint{1.362706in}{0.890214in}}{\pgfqpoint{1.367264in}{0.885656in}}%
\pgfpathcurveto{\pgfqpoint{1.371822in}{0.881098in}}{\pgfqpoint{1.378005in}{0.878537in}}{\pgfqpoint{1.384451in}{0.878537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334192in}{2.822016in}}%
\pgfpathcurveto{\pgfqpoint{1.340638in}{2.822016in}}{\pgfqpoint{1.346820in}{2.824577in}}{\pgfqpoint{1.351378in}{2.829135in}}%
\pgfpathcurveto{\pgfqpoint{1.355936in}{2.833693in}}{\pgfqpoint{1.358497in}{2.839876in}}{\pgfqpoint{1.358497in}{2.846322in}}%
\pgfpathcurveto{\pgfqpoint{1.358497in}{2.852768in}}{\pgfqpoint{1.355936in}{2.858950in}}{\pgfqpoint{1.351378in}{2.863508in}}%
\pgfpathcurveto{\pgfqpoint{1.346820in}{2.868066in}}{\pgfqpoint{1.340638in}{2.870627in}}{\pgfqpoint{1.334192in}{2.870627in}}%
\pgfpathcurveto{\pgfqpoint{1.327746in}{2.870627in}}{\pgfqpoint{1.321563in}{2.868066in}}{\pgfqpoint{1.317005in}{2.863508in}}%
\pgfpathcurveto{\pgfqpoint{1.312447in}{2.858950in}}{\pgfqpoint{1.309886in}{2.852768in}}{\pgfqpoint{1.309886in}{2.846322in}}%
\pgfpathcurveto{\pgfqpoint{1.309886in}{2.839876in}}{\pgfqpoint{1.312447in}{2.833693in}}{\pgfqpoint{1.317005in}{2.829135in}}%
\pgfpathcurveto{\pgfqpoint{1.321563in}{2.824577in}}{\pgfqpoint{1.327746in}{2.822016in}}{\pgfqpoint{1.334192in}{2.822016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382521in}{0.826508in}}%
\pgfpathcurveto{\pgfqpoint{1.388966in}{0.826508in}}{\pgfqpoint{1.395149in}{0.829069in}}{\pgfqpoint{1.399707in}{0.833627in}}%
\pgfpathcurveto{\pgfqpoint{1.404265in}{0.838185in}}{\pgfqpoint{1.406826in}{0.844368in}}{\pgfqpoint{1.406826in}{0.850814in}}%
\pgfpathcurveto{\pgfqpoint{1.406826in}{0.857260in}}{\pgfqpoint{1.404265in}{0.863443in}}{\pgfqpoint{1.399707in}{0.868000in}}%
\pgfpathcurveto{\pgfqpoint{1.395149in}{0.872558in}}{\pgfqpoint{1.388966in}{0.875119in}}{\pgfqpoint{1.382521in}{0.875119in}}%
\pgfpathcurveto{\pgfqpoint{1.376075in}{0.875119in}}{\pgfqpoint{1.369892in}{0.872558in}}{\pgfqpoint{1.365334in}{0.868000in}}%
\pgfpathcurveto{\pgfqpoint{1.360776in}{0.863443in}}{\pgfqpoint{1.358215in}{0.857260in}}{\pgfqpoint{1.358215in}{0.850814in}}%
\pgfpathcurveto{\pgfqpoint{1.358215in}{0.844368in}}{\pgfqpoint{1.360776in}{0.838185in}}{\pgfqpoint{1.365334in}{0.833627in}}%
\pgfpathcurveto{\pgfqpoint{1.369892in}{0.829069in}}{\pgfqpoint{1.376075in}{0.826508in}}{\pgfqpoint{1.382521in}{0.826508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398029in}{1.054972in}}%
\pgfpathcurveto{\pgfqpoint{1.404475in}{1.054972in}}{\pgfqpoint{1.410657in}{1.057533in}}{\pgfqpoint{1.415215in}{1.062091in}}%
\pgfpathcurveto{\pgfqpoint{1.419773in}{1.066649in}}{\pgfqpoint{1.422334in}{1.072832in}}{\pgfqpoint{1.422334in}{1.079278in}}%
\pgfpathcurveto{\pgfqpoint{1.422334in}{1.085723in}}{\pgfqpoint{1.419773in}{1.091906in}}{\pgfqpoint{1.415215in}{1.096464in}}%
\pgfpathcurveto{\pgfqpoint{1.410657in}{1.101022in}}{\pgfqpoint{1.404475in}{1.103583in}}{\pgfqpoint{1.398029in}{1.103583in}}%
\pgfpathcurveto{\pgfqpoint{1.391583in}{1.103583in}}{\pgfqpoint{1.385400in}{1.101022in}}{\pgfqpoint{1.380842in}{1.096464in}}%
\pgfpathcurveto{\pgfqpoint{1.376284in}{1.091906in}}{\pgfqpoint{1.373723in}{1.085723in}}{\pgfqpoint{1.373723in}{1.079278in}}%
\pgfpathcurveto{\pgfqpoint{1.373723in}{1.072832in}}{\pgfqpoint{1.376284in}{1.066649in}}{\pgfqpoint{1.380842in}{1.062091in}}%
\pgfpathcurveto{\pgfqpoint{1.385400in}{1.057533in}}{\pgfqpoint{1.391583in}{1.054972in}}{\pgfqpoint{1.398029in}{1.054972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421186in}{1.144162in}}%
\pgfpathcurveto{\pgfqpoint{1.427632in}{1.144162in}}{\pgfqpoint{1.433815in}{1.146723in}}{\pgfqpoint{1.438373in}{1.151281in}}%
\pgfpathcurveto{\pgfqpoint{1.442931in}{1.155839in}}{\pgfqpoint{1.445492in}{1.162022in}}{\pgfqpoint{1.445492in}{1.168468in}}%
\pgfpathcurveto{\pgfqpoint{1.445492in}{1.174914in}}{\pgfqpoint{1.442931in}{1.181096in}}{\pgfqpoint{1.438373in}{1.185654in}}%
\pgfpathcurveto{\pgfqpoint{1.433815in}{1.190212in}}{\pgfqpoint{1.427632in}{1.192773in}}{\pgfqpoint{1.421186in}{1.192773in}}%
\pgfpathcurveto{\pgfqpoint{1.414740in}{1.192773in}}{\pgfqpoint{1.408557in}{1.190212in}}{\pgfqpoint{1.403999in}{1.185654in}}%
\pgfpathcurveto{\pgfqpoint{1.399442in}{1.181096in}}{\pgfqpoint{1.396881in}{1.174914in}}{\pgfqpoint{1.396881in}{1.168468in}}%
\pgfpathcurveto{\pgfqpoint{1.396881in}{1.162022in}}{\pgfqpoint{1.399442in}{1.155839in}}{\pgfqpoint{1.403999in}{1.151281in}}%
\pgfpathcurveto{\pgfqpoint{1.408557in}{1.146723in}}{\pgfqpoint{1.414740in}{1.144162in}}{\pgfqpoint{1.421186in}{1.144162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403071in}{0.869539in}}%
\pgfpathcurveto{\pgfqpoint{1.409517in}{0.869539in}}{\pgfqpoint{1.415700in}{0.872100in}}{\pgfqpoint{1.420258in}{0.876657in}}%
\pgfpathcurveto{\pgfqpoint{1.424816in}{0.881215in}}{\pgfqpoint{1.427377in}{0.887398in}}{\pgfqpoint{1.427377in}{0.893844in}}%
\pgfpathcurveto{\pgfqpoint{1.427377in}{0.900290in}}{\pgfqpoint{1.424816in}{0.906473in}}{\pgfqpoint{1.420258in}{0.911031in}}%
\pgfpathcurveto{\pgfqpoint{1.415700in}{0.915589in}}{\pgfqpoint{1.409517in}{0.918150in}}{\pgfqpoint{1.403071in}{0.918150in}}%
\pgfpathcurveto{\pgfqpoint{1.396625in}{0.918150in}}{\pgfqpoint{1.390443in}{0.915589in}}{\pgfqpoint{1.385885in}{0.911031in}}%
\pgfpathcurveto{\pgfqpoint{1.381327in}{0.906473in}}{\pgfqpoint{1.378766in}{0.900290in}}{\pgfqpoint{1.378766in}{0.893844in}}%
\pgfpathcurveto{\pgfqpoint{1.378766in}{0.887398in}}{\pgfqpoint{1.381327in}{0.881215in}}{\pgfqpoint{1.385885in}{0.876657in}}%
\pgfpathcurveto{\pgfqpoint{1.390443in}{0.872100in}}{\pgfqpoint{1.396625in}{0.869539in}}{\pgfqpoint{1.403071in}{0.869539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333155in}{0.918409in}}%
\pgfpathcurveto{\pgfqpoint{1.339600in}{0.918409in}}{\pgfqpoint{1.345783in}{0.920970in}}{\pgfqpoint{1.350341in}{0.925528in}}%
\pgfpathcurveto{\pgfqpoint{1.354899in}{0.930086in}}{\pgfqpoint{1.357460in}{0.936269in}}{\pgfqpoint{1.357460in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{1.357460in}{0.949160in}}{\pgfqpoint{1.354899in}{0.955343in}}{\pgfqpoint{1.350341in}{0.959901in}}%
\pgfpathcurveto{\pgfqpoint{1.345783in}{0.964459in}}{\pgfqpoint{1.339600in}{0.967020in}}{\pgfqpoint{1.333155in}{0.967020in}}%
\pgfpathcurveto{\pgfqpoint{1.326709in}{0.967020in}}{\pgfqpoint{1.320526in}{0.964459in}}{\pgfqpoint{1.315968in}{0.959901in}}%
\pgfpathcurveto{\pgfqpoint{1.311410in}{0.955343in}}{\pgfqpoint{1.308849in}{0.949160in}}{\pgfqpoint{1.308849in}{0.942715in}}%
\pgfpathcurveto{\pgfqpoint{1.308849in}{0.936269in}}{\pgfqpoint{1.311410in}{0.930086in}}{\pgfqpoint{1.315968in}{0.925528in}}%
\pgfpathcurveto{\pgfqpoint{1.320526in}{0.920970in}}{\pgfqpoint{1.326709in}{0.918409in}}{\pgfqpoint{1.333155in}{0.918409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418537in}{0.904248in}}%
\pgfpathcurveto{\pgfqpoint{1.424983in}{0.904248in}}{\pgfqpoint{1.431166in}{0.906809in}}{\pgfqpoint{1.435724in}{0.911367in}}%
\pgfpathcurveto{\pgfqpoint{1.440282in}{0.915925in}}{\pgfqpoint{1.442843in}{0.922107in}}{\pgfqpoint{1.442843in}{0.928553in}}%
\pgfpathcurveto{\pgfqpoint{1.442843in}{0.934999in}}{\pgfqpoint{1.440282in}{0.941182in}}{\pgfqpoint{1.435724in}{0.945740in}}%
\pgfpathcurveto{\pgfqpoint{1.431166in}{0.950298in}}{\pgfqpoint{1.424983in}{0.952859in}}{\pgfqpoint{1.418537in}{0.952859in}}%
\pgfpathcurveto{\pgfqpoint{1.412091in}{0.952859in}}{\pgfqpoint{1.405908in}{0.950298in}}{\pgfqpoint{1.401351in}{0.945740in}}%
\pgfpathcurveto{\pgfqpoint{1.396793in}{0.941182in}}{\pgfqpoint{1.394232in}{0.934999in}}{\pgfqpoint{1.394232in}{0.928553in}}%
\pgfpathcurveto{\pgfqpoint{1.394232in}{0.922107in}}{\pgfqpoint{1.396793in}{0.915925in}}{\pgfqpoint{1.401351in}{0.911367in}}%
\pgfpathcurveto{\pgfqpoint{1.405908in}{0.906809in}}{\pgfqpoint{1.412091in}{0.904248in}}{\pgfqpoint{1.418537in}{0.904248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349669in}{0.782259in}}%
\pgfpathcurveto{\pgfqpoint{1.356115in}{0.782259in}}{\pgfqpoint{1.362298in}{0.784820in}}{\pgfqpoint{1.366856in}{0.789378in}}%
\pgfpathcurveto{\pgfqpoint{1.371413in}{0.793936in}}{\pgfqpoint{1.373974in}{0.800118in}}{\pgfqpoint{1.373974in}{0.806564in}}%
\pgfpathcurveto{\pgfqpoint{1.373974in}{0.813010in}}{\pgfqpoint{1.371413in}{0.819193in}}{\pgfqpoint{1.366856in}{0.823751in}}%
\pgfpathcurveto{\pgfqpoint{1.362298in}{0.828309in}}{\pgfqpoint{1.356115in}{0.830870in}}{\pgfqpoint{1.349669in}{0.830870in}}%
\pgfpathcurveto{\pgfqpoint{1.343223in}{0.830870in}}{\pgfqpoint{1.337040in}{0.828309in}}{\pgfqpoint{1.332482in}{0.823751in}}%
\pgfpathcurveto{\pgfqpoint{1.327924in}{0.819193in}}{\pgfqpoint{1.325363in}{0.813010in}}{\pgfqpoint{1.325363in}{0.806564in}}%
\pgfpathcurveto{\pgfqpoint{1.325363in}{0.800118in}}{\pgfqpoint{1.327924in}{0.793936in}}{\pgfqpoint{1.332482in}{0.789378in}}%
\pgfpathcurveto{\pgfqpoint{1.337040in}{0.784820in}}{\pgfqpoint{1.343223in}{0.782259in}}{\pgfqpoint{1.349669in}{0.782259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390551in}{1.749576in}}%
\pgfpathcurveto{\pgfqpoint{1.396997in}{1.749576in}}{\pgfqpoint{1.403179in}{1.752137in}}{\pgfqpoint{1.407737in}{1.756695in}}%
\pgfpathcurveto{\pgfqpoint{1.412295in}{1.761253in}}{\pgfqpoint{1.414856in}{1.767435in}}{\pgfqpoint{1.414856in}{1.773881in}}%
\pgfpathcurveto{\pgfqpoint{1.414856in}{1.780327in}}{\pgfqpoint{1.412295in}{1.786510in}}{\pgfqpoint{1.407737in}{1.791068in}}%
\pgfpathcurveto{\pgfqpoint{1.403179in}{1.795626in}}{\pgfqpoint{1.396997in}{1.798187in}}{\pgfqpoint{1.390551in}{1.798187in}}%
\pgfpathcurveto{\pgfqpoint{1.384105in}{1.798187in}}{\pgfqpoint{1.377922in}{1.795626in}}{\pgfqpoint{1.373364in}{1.791068in}}%
\pgfpathcurveto{\pgfqpoint{1.368806in}{1.786510in}}{\pgfqpoint{1.366245in}{1.780327in}}{\pgfqpoint{1.366245in}{1.773881in}}%
\pgfpathcurveto{\pgfqpoint{1.366245in}{1.767435in}}{\pgfqpoint{1.368806in}{1.761253in}}{\pgfqpoint{1.373364in}{1.756695in}}%
\pgfpathcurveto{\pgfqpoint{1.377922in}{1.752137in}}{\pgfqpoint{1.384105in}{1.749576in}}{\pgfqpoint{1.390551in}{1.749576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343080in}{0.828336in}}%
\pgfpathcurveto{\pgfqpoint{1.349526in}{0.828336in}}{\pgfqpoint{1.355709in}{0.830897in}}{\pgfqpoint{1.360267in}{0.835455in}}%
\pgfpathcurveto{\pgfqpoint{1.364825in}{0.840013in}}{\pgfqpoint{1.367386in}{0.846196in}}{\pgfqpoint{1.367386in}{0.852642in}}%
\pgfpathcurveto{\pgfqpoint{1.367386in}{0.859088in}}{\pgfqpoint{1.364825in}{0.865270in}}{\pgfqpoint{1.360267in}{0.869828in}}%
\pgfpathcurveto{\pgfqpoint{1.355709in}{0.874386in}}{\pgfqpoint{1.349526in}{0.876947in}}{\pgfqpoint{1.343080in}{0.876947in}}%
\pgfpathcurveto{\pgfqpoint{1.336634in}{0.876947in}}{\pgfqpoint{1.330451in}{0.874386in}}{\pgfqpoint{1.325893in}{0.869828in}}%
\pgfpathcurveto{\pgfqpoint{1.321336in}{0.865270in}}{\pgfqpoint{1.318775in}{0.859088in}}{\pgfqpoint{1.318775in}{0.852642in}}%
\pgfpathcurveto{\pgfqpoint{1.318775in}{0.846196in}}{\pgfqpoint{1.321336in}{0.840013in}}{\pgfqpoint{1.325893in}{0.835455in}}%
\pgfpathcurveto{\pgfqpoint{1.330451in}{0.830897in}}{\pgfqpoint{1.336634in}{0.828336in}}{\pgfqpoint{1.343080in}{0.828336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353499in}{1.534560in}}%
\pgfpathcurveto{\pgfqpoint{1.359944in}{1.534560in}}{\pgfqpoint{1.366127in}{1.537121in}}{\pgfqpoint{1.370685in}{1.541679in}}%
\pgfpathcurveto{\pgfqpoint{1.375243in}{1.546237in}}{\pgfqpoint{1.377804in}{1.552420in}}{\pgfqpoint{1.377804in}{1.558866in}}%
\pgfpathcurveto{\pgfqpoint{1.377804in}{1.565312in}}{\pgfqpoint{1.375243in}{1.571494in}}{\pgfqpoint{1.370685in}{1.576052in}}%
\pgfpathcurveto{\pgfqpoint{1.366127in}{1.580610in}}{\pgfqpoint{1.359944in}{1.583171in}}{\pgfqpoint{1.353499in}{1.583171in}}%
\pgfpathcurveto{\pgfqpoint{1.347053in}{1.583171in}}{\pgfqpoint{1.340870in}{1.580610in}}{\pgfqpoint{1.336312in}{1.576052in}}%
\pgfpathcurveto{\pgfqpoint{1.331754in}{1.571494in}}{\pgfqpoint{1.329193in}{1.565312in}}{\pgfqpoint{1.329193in}{1.558866in}}%
\pgfpathcurveto{\pgfqpoint{1.329193in}{1.552420in}}{\pgfqpoint{1.331754in}{1.546237in}}{\pgfqpoint{1.336312in}{1.541679in}}%
\pgfpathcurveto{\pgfqpoint{1.340870in}{1.537121in}}{\pgfqpoint{1.347053in}{1.534560in}}{\pgfqpoint{1.353499in}{1.534560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407019in}{1.005793in}}%
\pgfpathcurveto{\pgfqpoint{1.413465in}{1.005793in}}{\pgfqpoint{1.419648in}{1.008354in}}{\pgfqpoint{1.424206in}{1.012912in}}%
\pgfpathcurveto{\pgfqpoint{1.428764in}{1.017470in}}{\pgfqpoint{1.431325in}{1.023653in}}{\pgfqpoint{1.431325in}{1.030098in}}%
\pgfpathcurveto{\pgfqpoint{1.431325in}{1.036544in}}{\pgfqpoint{1.428764in}{1.042727in}}{\pgfqpoint{1.424206in}{1.047285in}}%
\pgfpathcurveto{\pgfqpoint{1.419648in}{1.051843in}}{\pgfqpoint{1.413465in}{1.054404in}}{\pgfqpoint{1.407019in}{1.054404in}}%
\pgfpathcurveto{\pgfqpoint{1.400573in}{1.054404in}}{\pgfqpoint{1.394391in}{1.051843in}}{\pgfqpoint{1.389833in}{1.047285in}}%
\pgfpathcurveto{\pgfqpoint{1.385275in}{1.042727in}}{\pgfqpoint{1.382714in}{1.036544in}}{\pgfqpoint{1.382714in}{1.030098in}}%
\pgfpathcurveto{\pgfqpoint{1.382714in}{1.023653in}}{\pgfqpoint{1.385275in}{1.017470in}}{\pgfqpoint{1.389833in}{1.012912in}}%
\pgfpathcurveto{\pgfqpoint{1.394391in}{1.008354in}}{\pgfqpoint{1.400573in}{1.005793in}}{\pgfqpoint{1.407019in}{1.005793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372088in}{0.976166in}}%
\pgfpathcurveto{\pgfqpoint{1.378534in}{0.976166in}}{\pgfqpoint{1.384716in}{0.978727in}}{\pgfqpoint{1.389274in}{0.983284in}}%
\pgfpathcurveto{\pgfqpoint{1.393832in}{0.987842in}}{\pgfqpoint{1.396393in}{0.994025in}}{\pgfqpoint{1.396393in}{1.000471in}}%
\pgfpathcurveto{\pgfqpoint{1.396393in}{1.006917in}}{\pgfqpoint{1.393832in}{1.013100in}}{\pgfqpoint{1.389274in}{1.017658in}}%
\pgfpathcurveto{\pgfqpoint{1.384716in}{1.022216in}}{\pgfqpoint{1.378534in}{1.024777in}}{\pgfqpoint{1.372088in}{1.024777in}}%
\pgfpathcurveto{\pgfqpoint{1.365642in}{1.024777in}}{\pgfqpoint{1.359459in}{1.022216in}}{\pgfqpoint{1.354901in}{1.017658in}}%
\pgfpathcurveto{\pgfqpoint{1.350343in}{1.013100in}}{\pgfqpoint{1.347782in}{1.006917in}}{\pgfqpoint{1.347782in}{1.000471in}}%
\pgfpathcurveto{\pgfqpoint{1.347782in}{0.994025in}}{\pgfqpoint{1.350343in}{0.987842in}}{\pgfqpoint{1.354901in}{0.983284in}}%
\pgfpathcurveto{\pgfqpoint{1.359459in}{0.978727in}}{\pgfqpoint{1.365642in}{0.976166in}}{\pgfqpoint{1.372088in}{0.976166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340441in}{1.221200in}}%
\pgfpathcurveto{\pgfqpoint{1.346887in}{1.221200in}}{\pgfqpoint{1.353069in}{1.223761in}}{\pgfqpoint{1.357627in}{1.228319in}}%
\pgfpathcurveto{\pgfqpoint{1.362185in}{1.232877in}}{\pgfqpoint{1.364746in}{1.239060in}}{\pgfqpoint{1.364746in}{1.245505in}}%
\pgfpathcurveto{\pgfqpoint{1.364746in}{1.251951in}}{\pgfqpoint{1.362185in}{1.258134in}}{\pgfqpoint{1.357627in}{1.262692in}}%
\pgfpathcurveto{\pgfqpoint{1.353069in}{1.267250in}}{\pgfqpoint{1.346887in}{1.269811in}}{\pgfqpoint{1.340441in}{1.269811in}}%
\pgfpathcurveto{\pgfqpoint{1.333995in}{1.269811in}}{\pgfqpoint{1.327812in}{1.267250in}}{\pgfqpoint{1.323254in}{1.262692in}}%
\pgfpathcurveto{\pgfqpoint{1.318696in}{1.258134in}}{\pgfqpoint{1.316135in}{1.251951in}}{\pgfqpoint{1.316135in}{1.245505in}}%
\pgfpathcurveto{\pgfqpoint{1.316135in}{1.239060in}}{\pgfqpoint{1.318696in}{1.232877in}}{\pgfqpoint{1.323254in}{1.228319in}}%
\pgfpathcurveto{\pgfqpoint{1.327812in}{1.223761in}}{\pgfqpoint{1.333995in}{1.221200in}}{\pgfqpoint{1.340441in}{1.221200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339866in}{0.931528in}}%
\pgfpathcurveto{\pgfqpoint{1.346312in}{0.931528in}}{\pgfqpoint{1.352495in}{0.934089in}}{\pgfqpoint{1.357053in}{0.938647in}}%
\pgfpathcurveto{\pgfqpoint{1.361611in}{0.943205in}}{\pgfqpoint{1.364172in}{0.949388in}}{\pgfqpoint{1.364172in}{0.955834in}}%
\pgfpathcurveto{\pgfqpoint{1.364172in}{0.962280in}}{\pgfqpoint{1.361611in}{0.968463in}}{\pgfqpoint{1.357053in}{0.973021in}}%
\pgfpathcurveto{\pgfqpoint{1.352495in}{0.977579in}}{\pgfqpoint{1.346312in}{0.980140in}}{\pgfqpoint{1.339866in}{0.980140in}}%
\pgfpathcurveto{\pgfqpoint{1.333420in}{0.980140in}}{\pgfqpoint{1.327238in}{0.977579in}}{\pgfqpoint{1.322680in}{0.973021in}}%
\pgfpathcurveto{\pgfqpoint{1.318122in}{0.968463in}}{\pgfqpoint{1.315561in}{0.962280in}}{\pgfqpoint{1.315561in}{0.955834in}}%
\pgfpathcurveto{\pgfqpoint{1.315561in}{0.949388in}}{\pgfqpoint{1.318122in}{0.943205in}}{\pgfqpoint{1.322680in}{0.938647in}}%
\pgfpathcurveto{\pgfqpoint{1.327238in}{0.934089in}}{\pgfqpoint{1.333420in}{0.931528in}}{\pgfqpoint{1.339866in}{0.931528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329186in}{0.967331in}}%
\pgfpathcurveto{\pgfqpoint{1.335632in}{0.967331in}}{\pgfqpoint{1.341814in}{0.969892in}}{\pgfqpoint{1.346372in}{0.974450in}}%
\pgfpathcurveto{\pgfqpoint{1.350930in}{0.979008in}}{\pgfqpoint{1.353491in}{0.985190in}}{\pgfqpoint{1.353491in}{0.991636in}}%
\pgfpathcurveto{\pgfqpoint{1.353491in}{0.998082in}}{\pgfqpoint{1.350930in}{1.004265in}}{\pgfqpoint{1.346372in}{1.008823in}}%
\pgfpathcurveto{\pgfqpoint{1.341814in}{1.013381in}}{\pgfqpoint{1.335632in}{1.015942in}}{\pgfqpoint{1.329186in}{1.015942in}}%
\pgfpathcurveto{\pgfqpoint{1.322740in}{1.015942in}}{\pgfqpoint{1.316557in}{1.013381in}}{\pgfqpoint{1.311999in}{1.008823in}}%
\pgfpathcurveto{\pgfqpoint{1.307441in}{1.004265in}}{\pgfqpoint{1.304880in}{0.998082in}}{\pgfqpoint{1.304880in}{0.991636in}}%
\pgfpathcurveto{\pgfqpoint{1.304880in}{0.985190in}}{\pgfqpoint{1.307441in}{0.979008in}}{\pgfqpoint{1.311999in}{0.974450in}}%
\pgfpathcurveto{\pgfqpoint{1.316557in}{0.969892in}}{\pgfqpoint{1.322740in}{0.967331in}}{\pgfqpoint{1.329186in}{0.967331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383625in}{0.882058in}}%
\pgfpathcurveto{\pgfqpoint{1.390071in}{0.882058in}}{\pgfqpoint{1.396254in}{0.884618in}}{\pgfqpoint{1.400812in}{0.889176in}}%
\pgfpathcurveto{\pgfqpoint{1.405370in}{0.893734in}}{\pgfqpoint{1.407931in}{0.899917in}}{\pgfqpoint{1.407931in}{0.906363in}}%
\pgfpathcurveto{\pgfqpoint{1.407931in}{0.912809in}}{\pgfqpoint{1.405370in}{0.918992in}}{\pgfqpoint{1.400812in}{0.923550in}}%
\pgfpathcurveto{\pgfqpoint{1.396254in}{0.928108in}}{\pgfqpoint{1.390071in}{0.930669in}}{\pgfqpoint{1.383625in}{0.930669in}}%
\pgfpathcurveto{\pgfqpoint{1.377179in}{0.930669in}}{\pgfqpoint{1.370996in}{0.928108in}}{\pgfqpoint{1.366438in}{0.923550in}}%
\pgfpathcurveto{\pgfqpoint{1.361880in}{0.918992in}}{\pgfqpoint{1.359319in}{0.912809in}}{\pgfqpoint{1.359319in}{0.906363in}}%
\pgfpathcurveto{\pgfqpoint{1.359319in}{0.899917in}}{\pgfqpoint{1.361880in}{0.893734in}}{\pgfqpoint{1.366438in}{0.889176in}}%
\pgfpathcurveto{\pgfqpoint{1.370996in}{0.884618in}}{\pgfqpoint{1.377179in}{0.882058in}}{\pgfqpoint{1.383625in}{0.882058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367949in}{1.104400in}}%
\pgfpathcurveto{\pgfqpoint{1.374395in}{1.104400in}}{\pgfqpoint{1.380578in}{1.106961in}}{\pgfqpoint{1.385136in}{1.111519in}}%
\pgfpathcurveto{\pgfqpoint{1.389694in}{1.116077in}}{\pgfqpoint{1.392255in}{1.122260in}}{\pgfqpoint{1.392255in}{1.128706in}}%
\pgfpathcurveto{\pgfqpoint{1.392255in}{1.135152in}}{\pgfqpoint{1.389694in}{1.141334in}}{\pgfqpoint{1.385136in}{1.145892in}}%
\pgfpathcurveto{\pgfqpoint{1.380578in}{1.150450in}}{\pgfqpoint{1.374395in}{1.153011in}}{\pgfqpoint{1.367949in}{1.153011in}}%
\pgfpathcurveto{\pgfqpoint{1.361503in}{1.153011in}}{\pgfqpoint{1.355320in}{1.150450in}}{\pgfqpoint{1.350762in}{1.145892in}}%
\pgfpathcurveto{\pgfqpoint{1.346204in}{1.141334in}}{\pgfqpoint{1.343643in}{1.135152in}}{\pgfqpoint{1.343643in}{1.128706in}}%
\pgfpathcurveto{\pgfqpoint{1.343643in}{1.122260in}}{\pgfqpoint{1.346204in}{1.116077in}}{\pgfqpoint{1.350762in}{1.111519in}}%
\pgfpathcurveto{\pgfqpoint{1.355320in}{1.106961in}}{\pgfqpoint{1.361503in}{1.104400in}}{\pgfqpoint{1.367949in}{1.104400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415819in}{1.522191in}}%
\pgfpathcurveto{\pgfqpoint{1.422265in}{1.522191in}}{\pgfqpoint{1.428448in}{1.524752in}}{\pgfqpoint{1.433006in}{1.529310in}}%
\pgfpathcurveto{\pgfqpoint{1.437564in}{1.533868in}}{\pgfqpoint{1.440125in}{1.540051in}}{\pgfqpoint{1.440125in}{1.546497in}}%
\pgfpathcurveto{\pgfqpoint{1.440125in}{1.552943in}}{\pgfqpoint{1.437564in}{1.559125in}}{\pgfqpoint{1.433006in}{1.563683in}}%
\pgfpathcurveto{\pgfqpoint{1.428448in}{1.568241in}}{\pgfqpoint{1.422265in}{1.570802in}}{\pgfqpoint{1.415819in}{1.570802in}}%
\pgfpathcurveto{\pgfqpoint{1.409373in}{1.570802in}}{\pgfqpoint{1.403191in}{1.568241in}}{\pgfqpoint{1.398633in}{1.563683in}}%
\pgfpathcurveto{\pgfqpoint{1.394075in}{1.559125in}}{\pgfqpoint{1.391514in}{1.552943in}}{\pgfqpoint{1.391514in}{1.546497in}}%
\pgfpathcurveto{\pgfqpoint{1.391514in}{1.540051in}}{\pgfqpoint{1.394075in}{1.533868in}}{\pgfqpoint{1.398633in}{1.529310in}}%
\pgfpathcurveto{\pgfqpoint{1.403191in}{1.524752in}}{\pgfqpoint{1.409373in}{1.522191in}}{\pgfqpoint{1.415819in}{1.522191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359094in}{1.563702in}}%
\pgfpathcurveto{\pgfqpoint{1.365540in}{1.563702in}}{\pgfqpoint{1.371722in}{1.566263in}}{\pgfqpoint{1.376280in}{1.570821in}}%
\pgfpathcurveto{\pgfqpoint{1.380838in}{1.575379in}}{\pgfqpoint{1.383399in}{1.581562in}}{\pgfqpoint{1.383399in}{1.588008in}}%
\pgfpathcurveto{\pgfqpoint{1.383399in}{1.594454in}}{\pgfqpoint{1.380838in}{1.600636in}}{\pgfqpoint{1.376280in}{1.605194in}}%
\pgfpathcurveto{\pgfqpoint{1.371722in}{1.609752in}}{\pgfqpoint{1.365540in}{1.612313in}}{\pgfqpoint{1.359094in}{1.612313in}}%
\pgfpathcurveto{\pgfqpoint{1.352648in}{1.612313in}}{\pgfqpoint{1.346465in}{1.609752in}}{\pgfqpoint{1.341907in}{1.605194in}}%
\pgfpathcurveto{\pgfqpoint{1.337349in}{1.600636in}}{\pgfqpoint{1.334788in}{1.594454in}}{\pgfqpoint{1.334788in}{1.588008in}}%
\pgfpathcurveto{\pgfqpoint{1.334788in}{1.581562in}}{\pgfqpoint{1.337349in}{1.575379in}}{\pgfqpoint{1.341907in}{1.570821in}}%
\pgfpathcurveto{\pgfqpoint{1.346465in}{1.566263in}}{\pgfqpoint{1.352648in}{1.563702in}}{\pgfqpoint{1.359094in}{1.563702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360003in}{0.962463in}}%
\pgfpathcurveto{\pgfqpoint{1.366449in}{0.962463in}}{\pgfqpoint{1.372631in}{0.965024in}}{\pgfqpoint{1.377189in}{0.969582in}}%
\pgfpathcurveto{\pgfqpoint{1.381747in}{0.974140in}}{\pgfqpoint{1.384308in}{0.980323in}}{\pgfqpoint{1.384308in}{0.986769in}}%
\pgfpathcurveto{\pgfqpoint{1.384308in}{0.993215in}}{\pgfqpoint{1.381747in}{0.999397in}}{\pgfqpoint{1.377189in}{1.003955in}}%
\pgfpathcurveto{\pgfqpoint{1.372631in}{1.008513in}}{\pgfqpoint{1.366449in}{1.011074in}}{\pgfqpoint{1.360003in}{1.011074in}}%
\pgfpathcurveto{\pgfqpoint{1.353557in}{1.011074in}}{\pgfqpoint{1.347374in}{1.008513in}}{\pgfqpoint{1.342816in}{1.003955in}}%
\pgfpathcurveto{\pgfqpoint{1.338258in}{0.999397in}}{\pgfqpoint{1.335697in}{0.993215in}}{\pgfqpoint{1.335697in}{0.986769in}}%
\pgfpathcurveto{\pgfqpoint{1.335697in}{0.980323in}}{\pgfqpoint{1.338258in}{0.974140in}}{\pgfqpoint{1.342816in}{0.969582in}}%
\pgfpathcurveto{\pgfqpoint{1.347374in}{0.965024in}}{\pgfqpoint{1.353557in}{0.962463in}}{\pgfqpoint{1.360003in}{0.962463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380887in}{0.932833in}}%
\pgfpathcurveto{\pgfqpoint{1.387333in}{0.932833in}}{\pgfqpoint{1.393516in}{0.935394in}}{\pgfqpoint{1.398074in}{0.939952in}}%
\pgfpathcurveto{\pgfqpoint{1.402632in}{0.944510in}}{\pgfqpoint{1.405193in}{0.950692in}}{\pgfqpoint{1.405193in}{0.957138in}}%
\pgfpathcurveto{\pgfqpoint{1.405193in}{0.963584in}}{\pgfqpoint{1.402632in}{0.969767in}}{\pgfqpoint{1.398074in}{0.974325in}}%
\pgfpathcurveto{\pgfqpoint{1.393516in}{0.978883in}}{\pgfqpoint{1.387333in}{0.981444in}}{\pgfqpoint{1.380887in}{0.981444in}}%
\pgfpathcurveto{\pgfqpoint{1.374441in}{0.981444in}}{\pgfqpoint{1.368259in}{0.978883in}}{\pgfqpoint{1.363701in}{0.974325in}}%
\pgfpathcurveto{\pgfqpoint{1.359143in}{0.969767in}}{\pgfqpoint{1.356582in}{0.963584in}}{\pgfqpoint{1.356582in}{0.957138in}}%
\pgfpathcurveto{\pgfqpoint{1.356582in}{0.950692in}}{\pgfqpoint{1.359143in}{0.944510in}}{\pgfqpoint{1.363701in}{0.939952in}}%
\pgfpathcurveto{\pgfqpoint{1.368259in}{0.935394in}}{\pgfqpoint{1.374441in}{0.932833in}}{\pgfqpoint{1.380887in}{0.932833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340713in}{0.747410in}}%
\pgfpathcurveto{\pgfqpoint{1.347159in}{0.747410in}}{\pgfqpoint{1.353342in}{0.749971in}}{\pgfqpoint{1.357900in}{0.754529in}}%
\pgfpathcurveto{\pgfqpoint{1.362458in}{0.759087in}}{\pgfqpoint{1.365019in}{0.765270in}}{\pgfqpoint{1.365019in}{0.771716in}}%
\pgfpathcurveto{\pgfqpoint{1.365019in}{0.778162in}}{\pgfqpoint{1.362458in}{0.784344in}}{\pgfqpoint{1.357900in}{0.788902in}}%
\pgfpathcurveto{\pgfqpoint{1.353342in}{0.793460in}}{\pgfqpoint{1.347159in}{0.796021in}}{\pgfqpoint{1.340713in}{0.796021in}}%
\pgfpathcurveto{\pgfqpoint{1.334267in}{0.796021in}}{\pgfqpoint{1.328085in}{0.793460in}}{\pgfqpoint{1.323527in}{0.788902in}}%
\pgfpathcurveto{\pgfqpoint{1.318969in}{0.784344in}}{\pgfqpoint{1.316408in}{0.778162in}}{\pgfqpoint{1.316408in}{0.771716in}}%
\pgfpathcurveto{\pgfqpoint{1.316408in}{0.765270in}}{\pgfqpoint{1.318969in}{0.759087in}}{\pgfqpoint{1.323527in}{0.754529in}}%
\pgfpathcurveto{\pgfqpoint{1.328085in}{0.749971in}}{\pgfqpoint{1.334267in}{0.747410in}}{\pgfqpoint{1.340713in}{0.747410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331179in}{1.150083in}}%
\pgfpathcurveto{\pgfqpoint{1.337625in}{1.150083in}}{\pgfqpoint{1.343807in}{1.152644in}}{\pgfqpoint{1.348365in}{1.157202in}}%
\pgfpathcurveto{\pgfqpoint{1.352923in}{1.161760in}}{\pgfqpoint{1.355484in}{1.167943in}}{\pgfqpoint{1.355484in}{1.174389in}}%
\pgfpathcurveto{\pgfqpoint{1.355484in}{1.180835in}}{\pgfqpoint{1.352923in}{1.187017in}}{\pgfqpoint{1.348365in}{1.191575in}}%
\pgfpathcurveto{\pgfqpoint{1.343807in}{1.196133in}}{\pgfqpoint{1.337625in}{1.198694in}}{\pgfqpoint{1.331179in}{1.198694in}}%
\pgfpathcurveto{\pgfqpoint{1.324733in}{1.198694in}}{\pgfqpoint{1.318550in}{1.196133in}}{\pgfqpoint{1.313992in}{1.191575in}}%
\pgfpathcurveto{\pgfqpoint{1.309434in}{1.187017in}}{\pgfqpoint{1.306873in}{1.180835in}}{\pgfqpoint{1.306873in}{1.174389in}}%
\pgfpathcurveto{\pgfqpoint{1.306873in}{1.167943in}}{\pgfqpoint{1.309434in}{1.161760in}}{\pgfqpoint{1.313992in}{1.157202in}}%
\pgfpathcurveto{\pgfqpoint{1.318550in}{1.152644in}}{\pgfqpoint{1.324733in}{1.150083in}}{\pgfqpoint{1.331179in}{1.150083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383578in}{1.029154in}}%
\pgfpathcurveto{\pgfqpoint{1.390024in}{1.029154in}}{\pgfqpoint{1.396207in}{1.031715in}}{\pgfqpoint{1.400765in}{1.036273in}}%
\pgfpathcurveto{\pgfqpoint{1.405323in}{1.040831in}}{\pgfqpoint{1.407884in}{1.047013in}}{\pgfqpoint{1.407884in}{1.053459in}}%
\pgfpathcurveto{\pgfqpoint{1.407884in}{1.059905in}}{\pgfqpoint{1.405323in}{1.066088in}}{\pgfqpoint{1.400765in}{1.070646in}}%
\pgfpathcurveto{\pgfqpoint{1.396207in}{1.075204in}}{\pgfqpoint{1.390024in}{1.077765in}}{\pgfqpoint{1.383578in}{1.077765in}}%
\pgfpathcurveto{\pgfqpoint{1.377133in}{1.077765in}}{\pgfqpoint{1.370950in}{1.075204in}}{\pgfqpoint{1.366392in}{1.070646in}}%
\pgfpathcurveto{\pgfqpoint{1.361834in}{1.066088in}}{\pgfqpoint{1.359273in}{1.059905in}}{\pgfqpoint{1.359273in}{1.053459in}}%
\pgfpathcurveto{\pgfqpoint{1.359273in}{1.047013in}}{\pgfqpoint{1.361834in}{1.040831in}}{\pgfqpoint{1.366392in}{1.036273in}}%
\pgfpathcurveto{\pgfqpoint{1.370950in}{1.031715in}}{\pgfqpoint{1.377133in}{1.029154in}}{\pgfqpoint{1.383578in}{1.029154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337392in}{1.084841in}}%
\pgfpathcurveto{\pgfqpoint{1.343838in}{1.084841in}}{\pgfqpoint{1.350020in}{1.087402in}}{\pgfqpoint{1.354578in}{1.091960in}}%
\pgfpathcurveto{\pgfqpoint{1.359136in}{1.096518in}}{\pgfqpoint{1.361697in}{1.102701in}}{\pgfqpoint{1.361697in}{1.109147in}}%
\pgfpathcurveto{\pgfqpoint{1.361697in}{1.115593in}}{\pgfqpoint{1.359136in}{1.121776in}}{\pgfqpoint{1.354578in}{1.126334in}}%
\pgfpathcurveto{\pgfqpoint{1.350020in}{1.130892in}}{\pgfqpoint{1.343838in}{1.133453in}}{\pgfqpoint{1.337392in}{1.133453in}}%
\pgfpathcurveto{\pgfqpoint{1.330946in}{1.133453in}}{\pgfqpoint{1.324763in}{1.130892in}}{\pgfqpoint{1.320205in}{1.126334in}}%
\pgfpathcurveto{\pgfqpoint{1.315647in}{1.121776in}}{\pgfqpoint{1.313086in}{1.115593in}}{\pgfqpoint{1.313086in}{1.109147in}}%
\pgfpathcurveto{\pgfqpoint{1.313086in}{1.102701in}}{\pgfqpoint{1.315647in}{1.096518in}}{\pgfqpoint{1.320205in}{1.091960in}}%
\pgfpathcurveto{\pgfqpoint{1.324763in}{1.087402in}}{\pgfqpoint{1.330946in}{1.084841in}}{\pgfqpoint{1.337392in}{1.084841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362927in}{0.993982in}}%
\pgfpathcurveto{\pgfqpoint{1.369373in}{0.993982in}}{\pgfqpoint{1.375556in}{0.996543in}}{\pgfqpoint{1.380114in}{1.001101in}}%
\pgfpathcurveto{\pgfqpoint{1.384672in}{1.005659in}}{\pgfqpoint{1.387233in}{1.011842in}}{\pgfqpoint{1.387233in}{1.018288in}}%
\pgfpathcurveto{\pgfqpoint{1.387233in}{1.024733in}}{\pgfqpoint{1.384672in}{1.030916in}}{\pgfqpoint{1.380114in}{1.035474in}}%
\pgfpathcurveto{\pgfqpoint{1.375556in}{1.040032in}}{\pgfqpoint{1.369373in}{1.042593in}}{\pgfqpoint{1.362927in}{1.042593in}}%
\pgfpathcurveto{\pgfqpoint{1.356481in}{1.042593in}}{\pgfqpoint{1.350299in}{1.040032in}}{\pgfqpoint{1.345741in}{1.035474in}}%
\pgfpathcurveto{\pgfqpoint{1.341183in}{1.030916in}}{\pgfqpoint{1.338622in}{1.024733in}}{\pgfqpoint{1.338622in}{1.018288in}}%
\pgfpathcurveto{\pgfqpoint{1.338622in}{1.011842in}}{\pgfqpoint{1.341183in}{1.005659in}}{\pgfqpoint{1.345741in}{1.001101in}}%
\pgfpathcurveto{\pgfqpoint{1.350299in}{0.996543in}}{\pgfqpoint{1.356481in}{0.993982in}}{\pgfqpoint{1.362927in}{0.993982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389817in}{1.026007in}}%
\pgfpathcurveto{\pgfqpoint{1.396262in}{1.026007in}}{\pgfqpoint{1.402445in}{1.028568in}}{\pgfqpoint{1.407003in}{1.033126in}}%
\pgfpathcurveto{\pgfqpoint{1.411561in}{1.037684in}}{\pgfqpoint{1.414122in}{1.043867in}}{\pgfqpoint{1.414122in}{1.050313in}}%
\pgfpathcurveto{\pgfqpoint{1.414122in}{1.056759in}}{\pgfqpoint{1.411561in}{1.062941in}}{\pgfqpoint{1.407003in}{1.067499in}}%
\pgfpathcurveto{\pgfqpoint{1.402445in}{1.072057in}}{\pgfqpoint{1.396262in}{1.074618in}}{\pgfqpoint{1.389817in}{1.074618in}}%
\pgfpathcurveto{\pgfqpoint{1.383371in}{1.074618in}}{\pgfqpoint{1.377188in}{1.072057in}}{\pgfqpoint{1.372630in}{1.067499in}}%
\pgfpathcurveto{\pgfqpoint{1.368072in}{1.062941in}}{\pgfqpoint{1.365511in}{1.056759in}}{\pgfqpoint{1.365511in}{1.050313in}}%
\pgfpathcurveto{\pgfqpoint{1.365511in}{1.043867in}}{\pgfqpoint{1.368072in}{1.037684in}}{\pgfqpoint{1.372630in}{1.033126in}}%
\pgfpathcurveto{\pgfqpoint{1.377188in}{1.028568in}}{\pgfqpoint{1.383371in}{1.026007in}}{\pgfqpoint{1.389817in}{1.026007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325226in}{2.530373in}}%
\pgfpathcurveto{\pgfqpoint{1.331672in}{2.530373in}}{\pgfqpoint{1.337855in}{2.532934in}}{\pgfqpoint{1.342413in}{2.537492in}}%
\pgfpathcurveto{\pgfqpoint{1.346971in}{2.542050in}}{\pgfqpoint{1.349532in}{2.548233in}}{\pgfqpoint{1.349532in}{2.554679in}}%
\pgfpathcurveto{\pgfqpoint{1.349532in}{2.561125in}}{\pgfqpoint{1.346971in}{2.567308in}}{\pgfqpoint{1.342413in}{2.571865in}}%
\pgfpathcurveto{\pgfqpoint{1.337855in}{2.576423in}}{\pgfqpoint{1.331672in}{2.578984in}}{\pgfqpoint{1.325226in}{2.578984in}}%
\pgfpathcurveto{\pgfqpoint{1.318780in}{2.578984in}}{\pgfqpoint{1.312597in}{2.576423in}}{\pgfqpoint{1.308039in}{2.571865in}}%
\pgfpathcurveto{\pgfqpoint{1.303481in}{2.567308in}}{\pgfqpoint{1.300920in}{2.561125in}}{\pgfqpoint{1.300920in}{2.554679in}}%
\pgfpathcurveto{\pgfqpoint{1.300920in}{2.548233in}}{\pgfqpoint{1.303481in}{2.542050in}}{\pgfqpoint{1.308039in}{2.537492in}}%
\pgfpathcurveto{\pgfqpoint{1.312597in}{2.532934in}}{\pgfqpoint{1.318780in}{2.530373in}}{\pgfqpoint{1.325226in}{2.530373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599075in}{0.733555in}}%
\pgfpathcurveto{\pgfqpoint{1.605521in}{0.733555in}}{\pgfqpoint{1.611704in}{0.736116in}}{\pgfqpoint{1.616262in}{0.740674in}}%
\pgfpathcurveto{\pgfqpoint{1.620820in}{0.745232in}}{\pgfqpoint{1.623381in}{0.751415in}}{\pgfqpoint{1.623381in}{0.757861in}}%
\pgfpathcurveto{\pgfqpoint{1.623381in}{0.764307in}}{\pgfqpoint{1.620820in}{0.770490in}}{\pgfqpoint{1.616262in}{0.775048in}}%
\pgfpathcurveto{\pgfqpoint{1.611704in}{0.779606in}}{\pgfqpoint{1.605521in}{0.782167in}}{\pgfqpoint{1.599075in}{0.782167in}}%
\pgfpathcurveto{\pgfqpoint{1.592630in}{0.782167in}}{\pgfqpoint{1.586447in}{0.779606in}}{\pgfqpoint{1.581889in}{0.775048in}}%
\pgfpathcurveto{\pgfqpoint{1.577331in}{0.770490in}}{\pgfqpoint{1.574770in}{0.764307in}}{\pgfqpoint{1.574770in}{0.757861in}}%
\pgfpathcurveto{\pgfqpoint{1.574770in}{0.751415in}}{\pgfqpoint{1.577331in}{0.745232in}}{\pgfqpoint{1.581889in}{0.740674in}}%
\pgfpathcurveto{\pgfqpoint{1.586447in}{0.736116in}}{\pgfqpoint{1.592630in}{0.733555in}}{\pgfqpoint{1.599075in}{0.733555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633205in}{0.736973in}}%
\pgfpathcurveto{\pgfqpoint{1.639651in}{0.736973in}}{\pgfqpoint{1.645833in}{0.739534in}}{\pgfqpoint{1.650391in}{0.744092in}}%
\pgfpathcurveto{\pgfqpoint{1.654949in}{0.748650in}}{\pgfqpoint{1.657510in}{0.754833in}}{\pgfqpoint{1.657510in}{0.761279in}}%
\pgfpathcurveto{\pgfqpoint{1.657510in}{0.767725in}}{\pgfqpoint{1.654949in}{0.773908in}}{\pgfqpoint{1.650391in}{0.778466in}}%
\pgfpathcurveto{\pgfqpoint{1.645833in}{0.783024in}}{\pgfqpoint{1.639651in}{0.785585in}}{\pgfqpoint{1.633205in}{0.785585in}}%
\pgfpathcurveto{\pgfqpoint{1.626759in}{0.785585in}}{\pgfqpoint{1.620576in}{0.783024in}}{\pgfqpoint{1.616018in}{0.778466in}}%
\pgfpathcurveto{\pgfqpoint{1.611460in}{0.773908in}}{\pgfqpoint{1.608899in}{0.767725in}}{\pgfqpoint{1.608899in}{0.761279in}}%
\pgfpathcurveto{\pgfqpoint{1.608899in}{0.754833in}}{\pgfqpoint{1.611460in}{0.748650in}}{\pgfqpoint{1.616018in}{0.744092in}}%
\pgfpathcurveto{\pgfqpoint{1.620576in}{0.739534in}}{\pgfqpoint{1.626759in}{0.736973in}}{\pgfqpoint{1.633205in}{0.736973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592486in}{0.737991in}}%
\pgfpathcurveto{\pgfqpoint{1.598932in}{0.737991in}}{\pgfqpoint{1.605115in}{0.740552in}}{\pgfqpoint{1.609673in}{0.745110in}}%
\pgfpathcurveto{\pgfqpoint{1.614231in}{0.749668in}}{\pgfqpoint{1.616792in}{0.755850in}}{\pgfqpoint{1.616792in}{0.762296in}}%
\pgfpathcurveto{\pgfqpoint{1.616792in}{0.768742in}}{\pgfqpoint{1.614231in}{0.774925in}}{\pgfqpoint{1.609673in}{0.779483in}}%
\pgfpathcurveto{\pgfqpoint{1.605115in}{0.784041in}}{\pgfqpoint{1.598932in}{0.786602in}}{\pgfqpoint{1.592486in}{0.786602in}}%
\pgfpathcurveto{\pgfqpoint{1.586041in}{0.786602in}}{\pgfqpoint{1.579858in}{0.784041in}}{\pgfqpoint{1.575300in}{0.779483in}}%
\pgfpathcurveto{\pgfqpoint{1.570742in}{0.774925in}}{\pgfqpoint{1.568181in}{0.768742in}}{\pgfqpoint{1.568181in}{0.762296in}}%
\pgfpathcurveto{\pgfqpoint{1.568181in}{0.755850in}}{\pgfqpoint{1.570742in}{0.749668in}}{\pgfqpoint{1.575300in}{0.745110in}}%
\pgfpathcurveto{\pgfqpoint{1.579858in}{0.740552in}}{\pgfqpoint{1.586041in}{0.737991in}}{\pgfqpoint{1.592486in}{0.737991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644047in}{0.721431in}}%
\pgfpathcurveto{\pgfqpoint{1.650493in}{0.721431in}}{\pgfqpoint{1.656676in}{0.723992in}}{\pgfqpoint{1.661234in}{0.728550in}}%
\pgfpathcurveto{\pgfqpoint{1.665792in}{0.733108in}}{\pgfqpoint{1.668353in}{0.739291in}}{\pgfqpoint{1.668353in}{0.745737in}}%
\pgfpathcurveto{\pgfqpoint{1.668353in}{0.752183in}}{\pgfqpoint{1.665792in}{0.758365in}}{\pgfqpoint{1.661234in}{0.762923in}}%
\pgfpathcurveto{\pgfqpoint{1.656676in}{0.767481in}}{\pgfqpoint{1.650493in}{0.770042in}}{\pgfqpoint{1.644047in}{0.770042in}}%
\pgfpathcurveto{\pgfqpoint{1.637601in}{0.770042in}}{\pgfqpoint{1.631419in}{0.767481in}}{\pgfqpoint{1.626861in}{0.762923in}}%
\pgfpathcurveto{\pgfqpoint{1.622303in}{0.758365in}}{\pgfqpoint{1.619742in}{0.752183in}}{\pgfqpoint{1.619742in}{0.745737in}}%
\pgfpathcurveto{\pgfqpoint{1.619742in}{0.739291in}}{\pgfqpoint{1.622303in}{0.733108in}}{\pgfqpoint{1.626861in}{0.728550in}}%
\pgfpathcurveto{\pgfqpoint{1.631419in}{0.723992in}}{\pgfqpoint{1.637601in}{0.721431in}}{\pgfqpoint{1.644047in}{0.721431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622543in}{0.725655in}}%
\pgfpathcurveto{\pgfqpoint{1.628988in}{0.725655in}}{\pgfqpoint{1.635171in}{0.728216in}}{\pgfqpoint{1.639729in}{0.732774in}}%
\pgfpathcurveto{\pgfqpoint{1.644287in}{0.737331in}}{\pgfqpoint{1.646848in}{0.743514in}}{\pgfqpoint{1.646848in}{0.749960in}}%
\pgfpathcurveto{\pgfqpoint{1.646848in}{0.756406in}}{\pgfqpoint{1.644287in}{0.762589in}}{\pgfqpoint{1.639729in}{0.767147in}}%
\pgfpathcurveto{\pgfqpoint{1.635171in}{0.771705in}}{\pgfqpoint{1.628988in}{0.774266in}}{\pgfqpoint{1.622543in}{0.774266in}}%
\pgfpathcurveto{\pgfqpoint{1.616097in}{0.774266in}}{\pgfqpoint{1.609914in}{0.771705in}}{\pgfqpoint{1.605356in}{0.767147in}}%
\pgfpathcurveto{\pgfqpoint{1.600798in}{0.762589in}}{\pgfqpoint{1.598237in}{0.756406in}}{\pgfqpoint{1.598237in}{0.749960in}}%
\pgfpathcurveto{\pgfqpoint{1.598237in}{0.743514in}}{\pgfqpoint{1.600798in}{0.737331in}}{\pgfqpoint{1.605356in}{0.732774in}}%
\pgfpathcurveto{\pgfqpoint{1.609914in}{0.728216in}}{\pgfqpoint{1.616097in}{0.725655in}}{\pgfqpoint{1.622543in}{0.725655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613481in}{0.724064in}}%
\pgfpathcurveto{\pgfqpoint{1.619927in}{0.724064in}}{\pgfqpoint{1.626110in}{0.726625in}}{\pgfqpoint{1.630668in}{0.731183in}}%
\pgfpathcurveto{\pgfqpoint{1.635226in}{0.735741in}}{\pgfqpoint{1.637787in}{0.741924in}}{\pgfqpoint{1.637787in}{0.748370in}}%
\pgfpathcurveto{\pgfqpoint{1.637787in}{0.754816in}}{\pgfqpoint{1.635226in}{0.760998in}}{\pgfqpoint{1.630668in}{0.765556in}}%
\pgfpathcurveto{\pgfqpoint{1.626110in}{0.770114in}}{\pgfqpoint{1.619927in}{0.772675in}}{\pgfqpoint{1.613481in}{0.772675in}}%
\pgfpathcurveto{\pgfqpoint{1.607035in}{0.772675in}}{\pgfqpoint{1.600853in}{0.770114in}}{\pgfqpoint{1.596295in}{0.765556in}}%
\pgfpathcurveto{\pgfqpoint{1.591737in}{0.760998in}}{\pgfqpoint{1.589176in}{0.754816in}}{\pgfqpoint{1.589176in}{0.748370in}}%
\pgfpathcurveto{\pgfqpoint{1.589176in}{0.741924in}}{\pgfqpoint{1.591737in}{0.735741in}}{\pgfqpoint{1.596295in}{0.731183in}}%
\pgfpathcurveto{\pgfqpoint{1.600853in}{0.726625in}}{\pgfqpoint{1.607035in}{0.724064in}}{\pgfqpoint{1.613481in}{0.724064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583162in}{0.761896in}}%
\pgfpathcurveto{\pgfqpoint{1.589608in}{0.761896in}}{\pgfqpoint{1.595791in}{0.764457in}}{\pgfqpoint{1.600349in}{0.769015in}}%
\pgfpathcurveto{\pgfqpoint{1.604907in}{0.773573in}}{\pgfqpoint{1.607468in}{0.779756in}}{\pgfqpoint{1.607468in}{0.786202in}}%
\pgfpathcurveto{\pgfqpoint{1.607468in}{0.792648in}}{\pgfqpoint{1.604907in}{0.798831in}}{\pgfqpoint{1.600349in}{0.803389in}}%
\pgfpathcurveto{\pgfqpoint{1.595791in}{0.807946in}}{\pgfqpoint{1.589608in}{0.810507in}}{\pgfqpoint{1.583162in}{0.810507in}}%
\pgfpathcurveto{\pgfqpoint{1.576717in}{0.810507in}}{\pgfqpoint{1.570534in}{0.807946in}}{\pgfqpoint{1.565976in}{0.803389in}}%
\pgfpathcurveto{\pgfqpoint{1.561418in}{0.798831in}}{\pgfqpoint{1.558857in}{0.792648in}}{\pgfqpoint{1.558857in}{0.786202in}}%
\pgfpathcurveto{\pgfqpoint{1.558857in}{0.779756in}}{\pgfqpoint{1.561418in}{0.773573in}}{\pgfqpoint{1.565976in}{0.769015in}}%
\pgfpathcurveto{\pgfqpoint{1.570534in}{0.764457in}}{\pgfqpoint{1.576717in}{0.761896in}}{\pgfqpoint{1.583162in}{0.761896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565581in}{0.718657in}}%
\pgfpathcurveto{\pgfqpoint{1.572027in}{0.718657in}}{\pgfqpoint{1.578210in}{0.721218in}}{\pgfqpoint{1.582768in}{0.725776in}}%
\pgfpathcurveto{\pgfqpoint{1.587326in}{0.730334in}}{\pgfqpoint{1.589887in}{0.736517in}}{\pgfqpoint{1.589887in}{0.742963in}}%
\pgfpathcurveto{\pgfqpoint{1.589887in}{0.749409in}}{\pgfqpoint{1.587326in}{0.755592in}}{\pgfqpoint{1.582768in}{0.760150in}}%
\pgfpathcurveto{\pgfqpoint{1.578210in}{0.764708in}}{\pgfqpoint{1.572027in}{0.767269in}}{\pgfqpoint{1.565581in}{0.767269in}}%
\pgfpathcurveto{\pgfqpoint{1.559135in}{0.767269in}}{\pgfqpoint{1.552953in}{0.764708in}}{\pgfqpoint{1.548395in}{0.760150in}}%
\pgfpathcurveto{\pgfqpoint{1.543837in}{0.755592in}}{\pgfqpoint{1.541276in}{0.749409in}}{\pgfqpoint{1.541276in}{0.742963in}}%
\pgfpathcurveto{\pgfqpoint{1.541276in}{0.736517in}}{\pgfqpoint{1.543837in}{0.730334in}}{\pgfqpoint{1.548395in}{0.725776in}}%
\pgfpathcurveto{\pgfqpoint{1.552953in}{0.721218in}}{\pgfqpoint{1.559135in}{0.718657in}}{\pgfqpoint{1.565581in}{0.718657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628315in}{0.728570in}}%
\pgfpathcurveto{\pgfqpoint{1.634760in}{0.728570in}}{\pgfqpoint{1.640943in}{0.731131in}}{\pgfqpoint{1.645501in}{0.735689in}}%
\pgfpathcurveto{\pgfqpoint{1.650059in}{0.740247in}}{\pgfqpoint{1.652620in}{0.746429in}}{\pgfqpoint{1.652620in}{0.752875in}}%
\pgfpathcurveto{\pgfqpoint{1.652620in}{0.759321in}}{\pgfqpoint{1.650059in}{0.765504in}}{\pgfqpoint{1.645501in}{0.770062in}}%
\pgfpathcurveto{\pgfqpoint{1.640943in}{0.774620in}}{\pgfqpoint{1.634760in}{0.777181in}}{\pgfqpoint{1.628315in}{0.777181in}}%
\pgfpathcurveto{\pgfqpoint{1.621869in}{0.777181in}}{\pgfqpoint{1.615686in}{0.774620in}}{\pgfqpoint{1.611128in}{0.770062in}}%
\pgfpathcurveto{\pgfqpoint{1.606570in}{0.765504in}}{\pgfqpoint{1.604009in}{0.759321in}}{\pgfqpoint{1.604009in}{0.752875in}}%
\pgfpathcurveto{\pgfqpoint{1.604009in}{0.746429in}}{\pgfqpoint{1.606570in}{0.740247in}}{\pgfqpoint{1.611128in}{0.735689in}}%
\pgfpathcurveto{\pgfqpoint{1.615686in}{0.731131in}}{\pgfqpoint{1.621869in}{0.728570in}}{\pgfqpoint{1.628315in}{0.728570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546159in}{0.760815in}}%
\pgfpathcurveto{\pgfqpoint{1.552605in}{0.760815in}}{\pgfqpoint{1.558788in}{0.763376in}}{\pgfqpoint{1.563346in}{0.767934in}}%
\pgfpathcurveto{\pgfqpoint{1.567904in}{0.772492in}}{\pgfqpoint{1.570465in}{0.778675in}}{\pgfqpoint{1.570465in}{0.785121in}}%
\pgfpathcurveto{\pgfqpoint{1.570465in}{0.791567in}}{\pgfqpoint{1.567904in}{0.797750in}}{\pgfqpoint{1.563346in}{0.802308in}}%
\pgfpathcurveto{\pgfqpoint{1.558788in}{0.806866in}}{\pgfqpoint{1.552605in}{0.809427in}}{\pgfqpoint{1.546159in}{0.809427in}}%
\pgfpathcurveto{\pgfqpoint{1.539713in}{0.809427in}}{\pgfqpoint{1.533531in}{0.806866in}}{\pgfqpoint{1.528973in}{0.802308in}}%
\pgfpathcurveto{\pgfqpoint{1.524415in}{0.797750in}}{\pgfqpoint{1.521854in}{0.791567in}}{\pgfqpoint{1.521854in}{0.785121in}}%
\pgfpathcurveto{\pgfqpoint{1.521854in}{0.778675in}}{\pgfqpoint{1.524415in}{0.772492in}}{\pgfqpoint{1.528973in}{0.767934in}}%
\pgfpathcurveto{\pgfqpoint{1.533531in}{0.763376in}}{\pgfqpoint{1.539713in}{0.760815in}}{\pgfqpoint{1.546159in}{0.760815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560157in}{0.735204in}}%
\pgfpathcurveto{\pgfqpoint{1.566603in}{0.735204in}}{\pgfqpoint{1.572786in}{0.737765in}}{\pgfqpoint{1.577343in}{0.742323in}}%
\pgfpathcurveto{\pgfqpoint{1.581901in}{0.746881in}}{\pgfqpoint{1.584462in}{0.753064in}}{\pgfqpoint{1.584462in}{0.759510in}}%
\pgfpathcurveto{\pgfqpoint{1.584462in}{0.765956in}}{\pgfqpoint{1.581901in}{0.772138in}}{\pgfqpoint{1.577343in}{0.776696in}}%
\pgfpathcurveto{\pgfqpoint{1.572786in}{0.781254in}}{\pgfqpoint{1.566603in}{0.783815in}}{\pgfqpoint{1.560157in}{0.783815in}}%
\pgfpathcurveto{\pgfqpoint{1.553711in}{0.783815in}}{\pgfqpoint{1.547528in}{0.781254in}}{\pgfqpoint{1.542970in}{0.776696in}}%
\pgfpathcurveto{\pgfqpoint{1.538412in}{0.772138in}}{\pgfqpoint{1.535851in}{0.765956in}}{\pgfqpoint{1.535851in}{0.759510in}}%
\pgfpathcurveto{\pgfqpoint{1.535851in}{0.753064in}}{\pgfqpoint{1.538412in}{0.746881in}}{\pgfqpoint{1.542970in}{0.742323in}}%
\pgfpathcurveto{\pgfqpoint{1.547528in}{0.737765in}}{\pgfqpoint{1.553711in}{0.735204in}}{\pgfqpoint{1.560157in}{0.735204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617428in}{0.746244in}}%
\pgfpathcurveto{\pgfqpoint{1.623874in}{0.746244in}}{\pgfqpoint{1.630057in}{0.748805in}}{\pgfqpoint{1.634615in}{0.753363in}}%
\pgfpathcurveto{\pgfqpoint{1.639173in}{0.757921in}}{\pgfqpoint{1.641734in}{0.764104in}}{\pgfqpoint{1.641734in}{0.770550in}}%
\pgfpathcurveto{\pgfqpoint{1.641734in}{0.776996in}}{\pgfqpoint{1.639173in}{0.783179in}}{\pgfqpoint{1.634615in}{0.787737in}}%
\pgfpathcurveto{\pgfqpoint{1.630057in}{0.792295in}}{\pgfqpoint{1.623874in}{0.794856in}}{\pgfqpoint{1.617428in}{0.794856in}}%
\pgfpathcurveto{\pgfqpoint{1.610982in}{0.794856in}}{\pgfqpoint{1.604799in}{0.792295in}}{\pgfqpoint{1.600241in}{0.787737in}}%
\pgfpathcurveto{\pgfqpoint{1.595683in}{0.783179in}}{\pgfqpoint{1.593122in}{0.776996in}}{\pgfqpoint{1.593122in}{0.770550in}}%
\pgfpathcurveto{\pgfqpoint{1.593122in}{0.764104in}}{\pgfqpoint{1.595683in}{0.757921in}}{\pgfqpoint{1.600241in}{0.753363in}}%
\pgfpathcurveto{\pgfqpoint{1.604799in}{0.748805in}}{\pgfqpoint{1.610982in}{0.746244in}}{\pgfqpoint{1.617428in}{0.746244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643473in}{0.715391in}}%
\pgfpathcurveto{\pgfqpoint{1.649919in}{0.715391in}}{\pgfqpoint{1.656102in}{0.717952in}}{\pgfqpoint{1.660660in}{0.722510in}}%
\pgfpathcurveto{\pgfqpoint{1.665218in}{0.727068in}}{\pgfqpoint{1.667779in}{0.733251in}}{\pgfqpoint{1.667779in}{0.739697in}}%
\pgfpathcurveto{\pgfqpoint{1.667779in}{0.746143in}}{\pgfqpoint{1.665218in}{0.752325in}}{\pgfqpoint{1.660660in}{0.756883in}}%
\pgfpathcurveto{\pgfqpoint{1.656102in}{0.761441in}}{\pgfqpoint{1.649919in}{0.764002in}}{\pgfqpoint{1.643473in}{0.764002in}}%
\pgfpathcurveto{\pgfqpoint{1.637027in}{0.764002in}}{\pgfqpoint{1.630844in}{0.761441in}}{\pgfqpoint{1.626287in}{0.756883in}}%
\pgfpathcurveto{\pgfqpoint{1.621729in}{0.752325in}}{\pgfqpoint{1.619168in}{0.746143in}}{\pgfqpoint{1.619168in}{0.739697in}}%
\pgfpathcurveto{\pgfqpoint{1.619168in}{0.733251in}}{\pgfqpoint{1.621729in}{0.727068in}}{\pgfqpoint{1.626287in}{0.722510in}}%
\pgfpathcurveto{\pgfqpoint{1.630844in}{0.717952in}}{\pgfqpoint{1.637027in}{0.715391in}}{\pgfqpoint{1.643473in}{0.715391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575469in}{0.724909in}}%
\pgfpathcurveto{\pgfqpoint{1.581915in}{0.724909in}}{\pgfqpoint{1.588098in}{0.727470in}}{\pgfqpoint{1.592656in}{0.732028in}}%
\pgfpathcurveto{\pgfqpoint{1.597214in}{0.736586in}}{\pgfqpoint{1.599775in}{0.742768in}}{\pgfqpoint{1.599775in}{0.749214in}}%
\pgfpathcurveto{\pgfqpoint{1.599775in}{0.755660in}}{\pgfqpoint{1.597214in}{0.761843in}}{\pgfqpoint{1.592656in}{0.766401in}}%
\pgfpathcurveto{\pgfqpoint{1.588098in}{0.770959in}}{\pgfqpoint{1.581915in}{0.773520in}}{\pgfqpoint{1.575469in}{0.773520in}}%
\pgfpathcurveto{\pgfqpoint{1.569023in}{0.773520in}}{\pgfqpoint{1.562840in}{0.770959in}}{\pgfqpoint{1.558282in}{0.766401in}}%
\pgfpathcurveto{\pgfqpoint{1.553724in}{0.761843in}}{\pgfqpoint{1.551163in}{0.755660in}}{\pgfqpoint{1.551163in}{0.749214in}}%
\pgfpathcurveto{\pgfqpoint{1.551163in}{0.742768in}}{\pgfqpoint{1.553724in}{0.736586in}}{\pgfqpoint{1.558282in}{0.732028in}}%
\pgfpathcurveto{\pgfqpoint{1.562840in}{0.727470in}}{\pgfqpoint{1.569023in}{0.724909in}}{\pgfqpoint{1.575469in}{0.724909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634984in}{0.723681in}}%
\pgfpathcurveto{\pgfqpoint{1.641430in}{0.723681in}}{\pgfqpoint{1.647613in}{0.726242in}}{\pgfqpoint{1.652171in}{0.730800in}}%
\pgfpathcurveto{\pgfqpoint{1.656729in}{0.735358in}}{\pgfqpoint{1.659290in}{0.741541in}}{\pgfqpoint{1.659290in}{0.747987in}}%
\pgfpathcurveto{\pgfqpoint{1.659290in}{0.754433in}}{\pgfqpoint{1.656729in}{0.760616in}}{\pgfqpoint{1.652171in}{0.765174in}}%
\pgfpathcurveto{\pgfqpoint{1.647613in}{0.769732in}}{\pgfqpoint{1.641430in}{0.772292in}}{\pgfqpoint{1.634984in}{0.772292in}}%
\pgfpathcurveto{\pgfqpoint{1.628538in}{0.772292in}}{\pgfqpoint{1.622355in}{0.769732in}}{\pgfqpoint{1.617798in}{0.765174in}}%
\pgfpathcurveto{\pgfqpoint{1.613240in}{0.760616in}}{\pgfqpoint{1.610679in}{0.754433in}}{\pgfqpoint{1.610679in}{0.747987in}}%
\pgfpathcurveto{\pgfqpoint{1.610679in}{0.741541in}}{\pgfqpoint{1.613240in}{0.735358in}}{\pgfqpoint{1.617798in}{0.730800in}}%
\pgfpathcurveto{\pgfqpoint{1.622355in}{0.726242in}}{\pgfqpoint{1.628538in}{0.723681in}}{\pgfqpoint{1.634984in}{0.723681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626511in}{0.726927in}}%
\pgfpathcurveto{\pgfqpoint{1.632957in}{0.726927in}}{\pgfqpoint{1.639140in}{0.729488in}}{\pgfqpoint{1.643698in}{0.734046in}}%
\pgfpathcurveto{\pgfqpoint{1.648256in}{0.738604in}}{\pgfqpoint{1.650817in}{0.744787in}}{\pgfqpoint{1.650817in}{0.751233in}}%
\pgfpathcurveto{\pgfqpoint{1.650817in}{0.757679in}}{\pgfqpoint{1.648256in}{0.763862in}}{\pgfqpoint{1.643698in}{0.768420in}}%
\pgfpathcurveto{\pgfqpoint{1.639140in}{0.772978in}}{\pgfqpoint{1.632957in}{0.775539in}}{\pgfqpoint{1.626511in}{0.775539in}}%
\pgfpathcurveto{\pgfqpoint{1.620065in}{0.775539in}}{\pgfqpoint{1.613883in}{0.772978in}}{\pgfqpoint{1.609325in}{0.768420in}}%
\pgfpathcurveto{\pgfqpoint{1.604767in}{0.763862in}}{\pgfqpoint{1.602206in}{0.757679in}}{\pgfqpoint{1.602206in}{0.751233in}}%
\pgfpathcurveto{\pgfqpoint{1.602206in}{0.744787in}}{\pgfqpoint{1.604767in}{0.738604in}}{\pgfqpoint{1.609325in}{0.734046in}}%
\pgfpathcurveto{\pgfqpoint{1.613883in}{0.729488in}}{\pgfqpoint{1.620065in}{0.726927in}}{\pgfqpoint{1.626511in}{0.726927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590828in}{0.719644in}}%
\pgfpathcurveto{\pgfqpoint{1.597273in}{0.719644in}}{\pgfqpoint{1.603456in}{0.722205in}}{\pgfqpoint{1.608014in}{0.726763in}}%
\pgfpathcurveto{\pgfqpoint{1.612572in}{0.731321in}}{\pgfqpoint{1.615133in}{0.737504in}}{\pgfqpoint{1.615133in}{0.743950in}}%
\pgfpathcurveto{\pgfqpoint{1.615133in}{0.750396in}}{\pgfqpoint{1.612572in}{0.756578in}}{\pgfqpoint{1.608014in}{0.761136in}}%
\pgfpathcurveto{\pgfqpoint{1.603456in}{0.765694in}}{\pgfqpoint{1.597273in}{0.768255in}}{\pgfqpoint{1.590828in}{0.768255in}}%
\pgfpathcurveto{\pgfqpoint{1.584382in}{0.768255in}}{\pgfqpoint{1.578199in}{0.765694in}}{\pgfqpoint{1.573641in}{0.761136in}}%
\pgfpathcurveto{\pgfqpoint{1.569083in}{0.756578in}}{\pgfqpoint{1.566522in}{0.750396in}}{\pgfqpoint{1.566522in}{0.743950in}}%
\pgfpathcurveto{\pgfqpoint{1.566522in}{0.737504in}}{\pgfqpoint{1.569083in}{0.731321in}}{\pgfqpoint{1.573641in}{0.726763in}}%
\pgfpathcurveto{\pgfqpoint{1.578199in}{0.722205in}}{\pgfqpoint{1.584382in}{0.719644in}}{\pgfqpoint{1.590828in}{0.719644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611845in}{0.732935in}}%
\pgfpathcurveto{\pgfqpoint{1.618291in}{0.732935in}}{\pgfqpoint{1.624473in}{0.735496in}}{\pgfqpoint{1.629031in}{0.740054in}}%
\pgfpathcurveto{\pgfqpoint{1.633589in}{0.744612in}}{\pgfqpoint{1.636150in}{0.750795in}}{\pgfqpoint{1.636150in}{0.757241in}}%
\pgfpathcurveto{\pgfqpoint{1.636150in}{0.763687in}}{\pgfqpoint{1.633589in}{0.769870in}}{\pgfqpoint{1.629031in}{0.774428in}}%
\pgfpathcurveto{\pgfqpoint{1.624473in}{0.778986in}}{\pgfqpoint{1.618291in}{0.781547in}}{\pgfqpoint{1.611845in}{0.781547in}}%
\pgfpathcurveto{\pgfqpoint{1.605399in}{0.781547in}}{\pgfqpoint{1.599216in}{0.778986in}}{\pgfqpoint{1.594658in}{0.774428in}}%
\pgfpathcurveto{\pgfqpoint{1.590100in}{0.769870in}}{\pgfqpoint{1.587539in}{0.763687in}}{\pgfqpoint{1.587539in}{0.757241in}}%
\pgfpathcurveto{\pgfqpoint{1.587539in}{0.750795in}}{\pgfqpoint{1.590100in}{0.744612in}}{\pgfqpoint{1.594658in}{0.740054in}}%
\pgfpathcurveto{\pgfqpoint{1.599216in}{0.735496in}}{\pgfqpoint{1.605399in}{0.732935in}}{\pgfqpoint{1.611845in}{0.732935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598262in}{0.731200in}}%
\pgfpathcurveto{\pgfqpoint{1.604708in}{0.731200in}}{\pgfqpoint{1.610891in}{0.733761in}}{\pgfqpoint{1.615448in}{0.738319in}}%
\pgfpathcurveto{\pgfqpoint{1.620006in}{0.742877in}}{\pgfqpoint{1.622567in}{0.749060in}}{\pgfqpoint{1.622567in}{0.755506in}}%
\pgfpathcurveto{\pgfqpoint{1.622567in}{0.761952in}}{\pgfqpoint{1.620006in}{0.768135in}}{\pgfqpoint{1.615448in}{0.772693in}}%
\pgfpathcurveto{\pgfqpoint{1.610891in}{0.777251in}}{\pgfqpoint{1.604708in}{0.779812in}}{\pgfqpoint{1.598262in}{0.779812in}}%
\pgfpathcurveto{\pgfqpoint{1.591816in}{0.779812in}}{\pgfqpoint{1.585633in}{0.777251in}}{\pgfqpoint{1.581075in}{0.772693in}}%
\pgfpathcurveto{\pgfqpoint{1.576517in}{0.768135in}}{\pgfqpoint{1.573956in}{0.761952in}}{\pgfqpoint{1.573956in}{0.755506in}}%
\pgfpathcurveto{\pgfqpoint{1.573956in}{0.749060in}}{\pgfqpoint{1.576517in}{0.742877in}}{\pgfqpoint{1.581075in}{0.738319in}}%
\pgfpathcurveto{\pgfqpoint{1.585633in}{0.733761in}}{\pgfqpoint{1.591816in}{0.731200in}}{\pgfqpoint{1.598262in}{0.731200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616849in}{0.740999in}}%
\pgfpathcurveto{\pgfqpoint{1.623295in}{0.740999in}}{\pgfqpoint{1.629478in}{0.743560in}}{\pgfqpoint{1.634036in}{0.748118in}}%
\pgfpathcurveto{\pgfqpoint{1.638594in}{0.752676in}}{\pgfqpoint{1.641155in}{0.758859in}}{\pgfqpoint{1.641155in}{0.765305in}}%
\pgfpathcurveto{\pgfqpoint{1.641155in}{0.771750in}}{\pgfqpoint{1.638594in}{0.777933in}}{\pgfqpoint{1.634036in}{0.782491in}}%
\pgfpathcurveto{\pgfqpoint{1.629478in}{0.787049in}}{\pgfqpoint{1.623295in}{0.789610in}}{\pgfqpoint{1.616849in}{0.789610in}}%
\pgfpathcurveto{\pgfqpoint{1.610404in}{0.789610in}}{\pgfqpoint{1.604221in}{0.787049in}}{\pgfqpoint{1.599663in}{0.782491in}}%
\pgfpathcurveto{\pgfqpoint{1.595105in}{0.777933in}}{\pgfqpoint{1.592544in}{0.771750in}}{\pgfqpoint{1.592544in}{0.765305in}}%
\pgfpathcurveto{\pgfqpoint{1.592544in}{0.758859in}}{\pgfqpoint{1.595105in}{0.752676in}}{\pgfqpoint{1.599663in}{0.748118in}}%
\pgfpathcurveto{\pgfqpoint{1.604221in}{0.743560in}}{\pgfqpoint{1.610404in}{0.740999in}}{\pgfqpoint{1.616849in}{0.740999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584015in}{0.770263in}}%
\pgfpathcurveto{\pgfqpoint{1.590461in}{0.770263in}}{\pgfqpoint{1.596644in}{0.772824in}}{\pgfqpoint{1.601202in}{0.777382in}}%
\pgfpathcurveto{\pgfqpoint{1.605760in}{0.781940in}}{\pgfqpoint{1.608321in}{0.788122in}}{\pgfqpoint{1.608321in}{0.794568in}}%
\pgfpathcurveto{\pgfqpoint{1.608321in}{0.801014in}}{\pgfqpoint{1.605760in}{0.807197in}}{\pgfqpoint{1.601202in}{0.811755in}}%
\pgfpathcurveto{\pgfqpoint{1.596644in}{0.816313in}}{\pgfqpoint{1.590461in}{0.818874in}}{\pgfqpoint{1.584015in}{0.818874in}}%
\pgfpathcurveto{\pgfqpoint{1.577570in}{0.818874in}}{\pgfqpoint{1.571387in}{0.816313in}}{\pgfqpoint{1.566829in}{0.811755in}}%
\pgfpathcurveto{\pgfqpoint{1.562271in}{0.807197in}}{\pgfqpoint{1.559710in}{0.801014in}}{\pgfqpoint{1.559710in}{0.794568in}}%
\pgfpathcurveto{\pgfqpoint{1.559710in}{0.788122in}}{\pgfqpoint{1.562271in}{0.781940in}}{\pgfqpoint{1.566829in}{0.777382in}}%
\pgfpathcurveto{\pgfqpoint{1.571387in}{0.772824in}}{\pgfqpoint{1.577570in}{0.770263in}}{\pgfqpoint{1.584015in}{0.770263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624772in}{0.926370in}}%
\pgfpathcurveto{\pgfqpoint{1.631218in}{0.926370in}}{\pgfqpoint{1.637400in}{0.928931in}}{\pgfqpoint{1.641958in}{0.933489in}}%
\pgfpathcurveto{\pgfqpoint{1.646516in}{0.938047in}}{\pgfqpoint{1.649077in}{0.944230in}}{\pgfqpoint{1.649077in}{0.950676in}}%
\pgfpathcurveto{\pgfqpoint{1.649077in}{0.957122in}}{\pgfqpoint{1.646516in}{0.963304in}}{\pgfqpoint{1.641958in}{0.967862in}}%
\pgfpathcurveto{\pgfqpoint{1.637400in}{0.972420in}}{\pgfqpoint{1.631218in}{0.974981in}}{\pgfqpoint{1.624772in}{0.974981in}}%
\pgfpathcurveto{\pgfqpoint{1.618326in}{0.974981in}}{\pgfqpoint{1.612143in}{0.972420in}}{\pgfqpoint{1.607585in}{0.967862in}}%
\pgfpathcurveto{\pgfqpoint{1.603027in}{0.963304in}}{\pgfqpoint{1.600466in}{0.957122in}}{\pgfqpoint{1.600466in}{0.950676in}}%
\pgfpathcurveto{\pgfqpoint{1.600466in}{0.944230in}}{\pgfqpoint{1.603027in}{0.938047in}}{\pgfqpoint{1.607585in}{0.933489in}}%
\pgfpathcurveto{\pgfqpoint{1.612143in}{0.928931in}}{\pgfqpoint{1.618326in}{0.926370in}}{\pgfqpoint{1.624772in}{0.926370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617085in}{0.727730in}}%
\pgfpathcurveto{\pgfqpoint{1.623531in}{0.727730in}}{\pgfqpoint{1.629714in}{0.730291in}}{\pgfqpoint{1.634272in}{0.734849in}}%
\pgfpathcurveto{\pgfqpoint{1.638830in}{0.739407in}}{\pgfqpoint{1.641391in}{0.745589in}}{\pgfqpoint{1.641391in}{0.752035in}}%
\pgfpathcurveto{\pgfqpoint{1.641391in}{0.758481in}}{\pgfqpoint{1.638830in}{0.764664in}}{\pgfqpoint{1.634272in}{0.769222in}}%
\pgfpathcurveto{\pgfqpoint{1.629714in}{0.773780in}}{\pgfqpoint{1.623531in}{0.776341in}}{\pgfqpoint{1.617085in}{0.776341in}}%
\pgfpathcurveto{\pgfqpoint{1.610639in}{0.776341in}}{\pgfqpoint{1.604456in}{0.773780in}}{\pgfqpoint{1.599898in}{0.769222in}}%
\pgfpathcurveto{\pgfqpoint{1.595340in}{0.764664in}}{\pgfqpoint{1.592779in}{0.758481in}}{\pgfqpoint{1.592779in}{0.752035in}}%
\pgfpathcurveto{\pgfqpoint{1.592779in}{0.745589in}}{\pgfqpoint{1.595340in}{0.739407in}}{\pgfqpoint{1.599898in}{0.734849in}}%
\pgfpathcurveto{\pgfqpoint{1.604456in}{0.730291in}}{\pgfqpoint{1.610639in}{0.727730in}}{\pgfqpoint{1.617085in}{0.727730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560275in}{0.727448in}}%
\pgfpathcurveto{\pgfqpoint{1.566721in}{0.727448in}}{\pgfqpoint{1.572904in}{0.730009in}}{\pgfqpoint{1.577462in}{0.734566in}}%
\pgfpathcurveto{\pgfqpoint{1.582020in}{0.739124in}}{\pgfqpoint{1.584581in}{0.745307in}}{\pgfqpoint{1.584581in}{0.751753in}}%
\pgfpathcurveto{\pgfqpoint{1.584581in}{0.758199in}}{\pgfqpoint{1.582020in}{0.764382in}}{\pgfqpoint{1.577462in}{0.768940in}}%
\pgfpathcurveto{\pgfqpoint{1.572904in}{0.773498in}}{\pgfqpoint{1.566721in}{0.776059in}}{\pgfqpoint{1.560275in}{0.776059in}}%
\pgfpathcurveto{\pgfqpoint{1.553829in}{0.776059in}}{\pgfqpoint{1.547646in}{0.773498in}}{\pgfqpoint{1.543088in}{0.768940in}}%
\pgfpathcurveto{\pgfqpoint{1.538530in}{0.764382in}}{\pgfqpoint{1.535969in}{0.758199in}}{\pgfqpoint{1.535969in}{0.751753in}}%
\pgfpathcurveto{\pgfqpoint{1.535969in}{0.745307in}}{\pgfqpoint{1.538530in}{0.739124in}}{\pgfqpoint{1.543088in}{0.734566in}}%
\pgfpathcurveto{\pgfqpoint{1.547646in}{0.730009in}}{\pgfqpoint{1.553829in}{0.727448in}}{\pgfqpoint{1.560275in}{0.727448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626574in}{0.807695in}}%
\pgfpathcurveto{\pgfqpoint{1.633020in}{0.807695in}}{\pgfqpoint{1.639203in}{0.810256in}}{\pgfqpoint{1.643761in}{0.814814in}}%
\pgfpathcurveto{\pgfqpoint{1.648319in}{0.819372in}}{\pgfqpoint{1.650880in}{0.825555in}}{\pgfqpoint{1.650880in}{0.832001in}}%
\pgfpathcurveto{\pgfqpoint{1.650880in}{0.838447in}}{\pgfqpoint{1.648319in}{0.844630in}}{\pgfqpoint{1.643761in}{0.849188in}}%
\pgfpathcurveto{\pgfqpoint{1.639203in}{0.853746in}}{\pgfqpoint{1.633020in}{0.856306in}}{\pgfqpoint{1.626574in}{0.856306in}}%
\pgfpathcurveto{\pgfqpoint{1.620128in}{0.856306in}}{\pgfqpoint{1.613946in}{0.853746in}}{\pgfqpoint{1.609388in}{0.849188in}}%
\pgfpathcurveto{\pgfqpoint{1.604830in}{0.844630in}}{\pgfqpoint{1.602269in}{0.838447in}}{\pgfqpoint{1.602269in}{0.832001in}}%
\pgfpathcurveto{\pgfqpoint{1.602269in}{0.825555in}}{\pgfqpoint{1.604830in}{0.819372in}}{\pgfqpoint{1.609388in}{0.814814in}}%
\pgfpathcurveto{\pgfqpoint{1.613946in}{0.810256in}}{\pgfqpoint{1.620128in}{0.807695in}}{\pgfqpoint{1.626574in}{0.807695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622564in}{0.727501in}}%
\pgfpathcurveto{\pgfqpoint{1.629010in}{0.727501in}}{\pgfqpoint{1.635192in}{0.730062in}}{\pgfqpoint{1.639750in}{0.734620in}}%
\pgfpathcurveto{\pgfqpoint{1.644308in}{0.739178in}}{\pgfqpoint{1.646869in}{0.745361in}}{\pgfqpoint{1.646869in}{0.751807in}}%
\pgfpathcurveto{\pgfqpoint{1.646869in}{0.758253in}}{\pgfqpoint{1.644308in}{0.764436in}}{\pgfqpoint{1.639750in}{0.768994in}}%
\pgfpathcurveto{\pgfqpoint{1.635192in}{0.773552in}}{\pgfqpoint{1.629010in}{0.776113in}}{\pgfqpoint{1.622564in}{0.776113in}}%
\pgfpathcurveto{\pgfqpoint{1.616118in}{0.776113in}}{\pgfqpoint{1.609935in}{0.773552in}}{\pgfqpoint{1.605377in}{0.768994in}}%
\pgfpathcurveto{\pgfqpoint{1.600819in}{0.764436in}}{\pgfqpoint{1.598258in}{0.758253in}}{\pgfqpoint{1.598258in}{0.751807in}}%
\pgfpathcurveto{\pgfqpoint{1.598258in}{0.745361in}}{\pgfqpoint{1.600819in}{0.739178in}}{\pgfqpoint{1.605377in}{0.734620in}}%
\pgfpathcurveto{\pgfqpoint{1.609935in}{0.730062in}}{\pgfqpoint{1.616118in}{0.727501in}}{\pgfqpoint{1.622564in}{0.727501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620059in}{0.736630in}}%
\pgfpathcurveto{\pgfqpoint{1.626505in}{0.736630in}}{\pgfqpoint{1.632687in}{0.739191in}}{\pgfqpoint{1.637245in}{0.743749in}}%
\pgfpathcurveto{\pgfqpoint{1.641803in}{0.748307in}}{\pgfqpoint{1.644364in}{0.754490in}}{\pgfqpoint{1.644364in}{0.760936in}}%
\pgfpathcurveto{\pgfqpoint{1.644364in}{0.767382in}}{\pgfqpoint{1.641803in}{0.773565in}}{\pgfqpoint{1.637245in}{0.778123in}}%
\pgfpathcurveto{\pgfqpoint{1.632687in}{0.782681in}}{\pgfqpoint{1.626505in}{0.785242in}}{\pgfqpoint{1.620059in}{0.785242in}}%
\pgfpathcurveto{\pgfqpoint{1.613613in}{0.785242in}}{\pgfqpoint{1.607430in}{0.782681in}}{\pgfqpoint{1.602872in}{0.778123in}}%
\pgfpathcurveto{\pgfqpoint{1.598314in}{0.773565in}}{\pgfqpoint{1.595753in}{0.767382in}}{\pgfqpoint{1.595753in}{0.760936in}}%
\pgfpathcurveto{\pgfqpoint{1.595753in}{0.754490in}}{\pgfqpoint{1.598314in}{0.748307in}}{\pgfqpoint{1.602872in}{0.743749in}}%
\pgfpathcurveto{\pgfqpoint{1.607430in}{0.739191in}}{\pgfqpoint{1.613613in}{0.736630in}}{\pgfqpoint{1.620059in}{0.736630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591521in}{0.723219in}}%
\pgfpathcurveto{\pgfqpoint{1.597967in}{0.723219in}}{\pgfqpoint{1.604149in}{0.725780in}}{\pgfqpoint{1.608707in}{0.730338in}}%
\pgfpathcurveto{\pgfqpoint{1.613265in}{0.734895in}}{\pgfqpoint{1.615826in}{0.741078in}}{\pgfqpoint{1.615826in}{0.747524in}}%
\pgfpathcurveto{\pgfqpoint{1.615826in}{0.753970in}}{\pgfqpoint{1.613265in}{0.760153in}}{\pgfqpoint{1.608707in}{0.764711in}}%
\pgfpathcurveto{\pgfqpoint{1.604149in}{0.769269in}}{\pgfqpoint{1.597967in}{0.771830in}}{\pgfqpoint{1.591521in}{0.771830in}}%
\pgfpathcurveto{\pgfqpoint{1.585075in}{0.771830in}}{\pgfqpoint{1.578892in}{0.769269in}}{\pgfqpoint{1.574334in}{0.764711in}}%
\pgfpathcurveto{\pgfqpoint{1.569776in}{0.760153in}}{\pgfqpoint{1.567215in}{0.753970in}}{\pgfqpoint{1.567215in}{0.747524in}}%
\pgfpathcurveto{\pgfqpoint{1.567215in}{0.741078in}}{\pgfqpoint{1.569776in}{0.734895in}}{\pgfqpoint{1.574334in}{0.730338in}}%
\pgfpathcurveto{\pgfqpoint{1.578892in}{0.725780in}}{\pgfqpoint{1.585075in}{0.723219in}}{\pgfqpoint{1.591521in}{0.723219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622839in}{0.786226in}}%
\pgfpathcurveto{\pgfqpoint{1.629285in}{0.786226in}}{\pgfqpoint{1.635468in}{0.788787in}}{\pgfqpoint{1.640026in}{0.793345in}}%
\pgfpathcurveto{\pgfqpoint{1.644583in}{0.797903in}}{\pgfqpoint{1.647144in}{0.804086in}}{\pgfqpoint{1.647144in}{0.810532in}}%
\pgfpathcurveto{\pgfqpoint{1.647144in}{0.816978in}}{\pgfqpoint{1.644583in}{0.823161in}}{\pgfqpoint{1.640026in}{0.827719in}}%
\pgfpathcurveto{\pgfqpoint{1.635468in}{0.832277in}}{\pgfqpoint{1.629285in}{0.834838in}}{\pgfqpoint{1.622839in}{0.834838in}}%
\pgfpathcurveto{\pgfqpoint{1.616393in}{0.834838in}}{\pgfqpoint{1.610210in}{0.832277in}}{\pgfqpoint{1.605652in}{0.827719in}}%
\pgfpathcurveto{\pgfqpoint{1.601094in}{0.823161in}}{\pgfqpoint{1.598533in}{0.816978in}}{\pgfqpoint{1.598533in}{0.810532in}}%
\pgfpathcurveto{\pgfqpoint{1.598533in}{0.804086in}}{\pgfqpoint{1.601094in}{0.797903in}}{\pgfqpoint{1.605652in}{0.793345in}}%
\pgfpathcurveto{\pgfqpoint{1.610210in}{0.788787in}}{\pgfqpoint{1.616393in}{0.786226in}}{\pgfqpoint{1.622839in}{0.786226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645349in}{0.746355in}}%
\pgfpathcurveto{\pgfqpoint{1.651795in}{0.746355in}}{\pgfqpoint{1.657978in}{0.748916in}}{\pgfqpoint{1.662536in}{0.753474in}}%
\pgfpathcurveto{\pgfqpoint{1.667094in}{0.758032in}}{\pgfqpoint{1.669655in}{0.764214in}}{\pgfqpoint{1.669655in}{0.770660in}}%
\pgfpathcurveto{\pgfqpoint{1.669655in}{0.777106in}}{\pgfqpoint{1.667094in}{0.783289in}}{\pgfqpoint{1.662536in}{0.787847in}}%
\pgfpathcurveto{\pgfqpoint{1.657978in}{0.792405in}}{\pgfqpoint{1.651795in}{0.794966in}}{\pgfqpoint{1.645349in}{0.794966in}}%
\pgfpathcurveto{\pgfqpoint{1.638903in}{0.794966in}}{\pgfqpoint{1.632721in}{0.792405in}}{\pgfqpoint{1.628163in}{0.787847in}}%
\pgfpathcurveto{\pgfqpoint{1.623605in}{0.783289in}}{\pgfqpoint{1.621044in}{0.777106in}}{\pgfqpoint{1.621044in}{0.770660in}}%
\pgfpathcurveto{\pgfqpoint{1.621044in}{0.764214in}}{\pgfqpoint{1.623605in}{0.758032in}}{\pgfqpoint{1.628163in}{0.753474in}}%
\pgfpathcurveto{\pgfqpoint{1.632721in}{0.748916in}}{\pgfqpoint{1.638903in}{0.746355in}}{\pgfqpoint{1.645349in}{0.746355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555974in}{0.855952in}}%
\pgfpathcurveto{\pgfqpoint{1.562420in}{0.855952in}}{\pgfqpoint{1.568603in}{0.858513in}}{\pgfqpoint{1.573161in}{0.863071in}}%
\pgfpathcurveto{\pgfqpoint{1.577719in}{0.867629in}}{\pgfqpoint{1.580280in}{0.873812in}}{\pgfqpoint{1.580280in}{0.880258in}}%
\pgfpathcurveto{\pgfqpoint{1.580280in}{0.886704in}}{\pgfqpoint{1.577719in}{0.892887in}}{\pgfqpoint{1.573161in}{0.897444in}}%
\pgfpathcurveto{\pgfqpoint{1.568603in}{0.902002in}}{\pgfqpoint{1.562420in}{0.904563in}}{\pgfqpoint{1.555974in}{0.904563in}}%
\pgfpathcurveto{\pgfqpoint{1.549529in}{0.904563in}}{\pgfqpoint{1.543346in}{0.902002in}}{\pgfqpoint{1.538788in}{0.897444in}}%
\pgfpathcurveto{\pgfqpoint{1.534230in}{0.892887in}}{\pgfqpoint{1.531669in}{0.886704in}}{\pgfqpoint{1.531669in}{0.880258in}}%
\pgfpathcurveto{\pgfqpoint{1.531669in}{0.873812in}}{\pgfqpoint{1.534230in}{0.867629in}}{\pgfqpoint{1.538788in}{0.863071in}}%
\pgfpathcurveto{\pgfqpoint{1.543346in}{0.858513in}}{\pgfqpoint{1.549529in}{0.855952in}}{\pgfqpoint{1.555974in}{0.855952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625832in}{0.728743in}}%
\pgfpathcurveto{\pgfqpoint{1.632278in}{0.728743in}}{\pgfqpoint{1.638461in}{0.731304in}}{\pgfqpoint{1.643019in}{0.735862in}}%
\pgfpathcurveto{\pgfqpoint{1.647577in}{0.740420in}}{\pgfqpoint{1.650138in}{0.746603in}}{\pgfqpoint{1.650138in}{0.753048in}}%
\pgfpathcurveto{\pgfqpoint{1.650138in}{0.759494in}}{\pgfqpoint{1.647577in}{0.765677in}}{\pgfqpoint{1.643019in}{0.770235in}}%
\pgfpathcurveto{\pgfqpoint{1.638461in}{0.774793in}}{\pgfqpoint{1.632278in}{0.777354in}}{\pgfqpoint{1.625832in}{0.777354in}}%
\pgfpathcurveto{\pgfqpoint{1.619387in}{0.777354in}}{\pgfqpoint{1.613204in}{0.774793in}}{\pgfqpoint{1.608646in}{0.770235in}}%
\pgfpathcurveto{\pgfqpoint{1.604088in}{0.765677in}}{\pgfqpoint{1.601527in}{0.759494in}}{\pgfqpoint{1.601527in}{0.753048in}}%
\pgfpathcurveto{\pgfqpoint{1.601527in}{0.746603in}}{\pgfqpoint{1.604088in}{0.740420in}}{\pgfqpoint{1.608646in}{0.735862in}}%
\pgfpathcurveto{\pgfqpoint{1.613204in}{0.731304in}}{\pgfqpoint{1.619387in}{0.728743in}}{\pgfqpoint{1.625832in}{0.728743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587069in}{0.963717in}}%
\pgfpathcurveto{\pgfqpoint{1.593515in}{0.963717in}}{\pgfqpoint{1.599698in}{0.966278in}}{\pgfqpoint{1.604256in}{0.970836in}}%
\pgfpathcurveto{\pgfqpoint{1.608814in}{0.975394in}}{\pgfqpoint{1.611375in}{0.981576in}}{\pgfqpoint{1.611375in}{0.988022in}}%
\pgfpathcurveto{\pgfqpoint{1.611375in}{0.994468in}}{\pgfqpoint{1.608814in}{1.000651in}}{\pgfqpoint{1.604256in}{1.005209in}}%
\pgfpathcurveto{\pgfqpoint{1.599698in}{1.009767in}}{\pgfqpoint{1.593515in}{1.012328in}}{\pgfqpoint{1.587069in}{1.012328in}}%
\pgfpathcurveto{\pgfqpoint{1.580623in}{1.012328in}}{\pgfqpoint{1.574440in}{1.009767in}}{\pgfqpoint{1.569882in}{1.005209in}}%
\pgfpathcurveto{\pgfqpoint{1.565325in}{1.000651in}}{\pgfqpoint{1.562764in}{0.994468in}}{\pgfqpoint{1.562764in}{0.988022in}}%
\pgfpathcurveto{\pgfqpoint{1.562764in}{0.981576in}}{\pgfqpoint{1.565325in}{0.975394in}}{\pgfqpoint{1.569882in}{0.970836in}}%
\pgfpathcurveto{\pgfqpoint{1.574440in}{0.966278in}}{\pgfqpoint{1.580623in}{0.963717in}}{\pgfqpoint{1.587069in}{0.963717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576721in}{0.731740in}}%
\pgfpathcurveto{\pgfqpoint{1.583167in}{0.731740in}}{\pgfqpoint{1.589350in}{0.734301in}}{\pgfqpoint{1.593908in}{0.738859in}}%
\pgfpathcurveto{\pgfqpoint{1.598465in}{0.743417in}}{\pgfqpoint{1.601026in}{0.749600in}}{\pgfqpoint{1.601026in}{0.756046in}}%
\pgfpathcurveto{\pgfqpoint{1.601026in}{0.762491in}}{\pgfqpoint{1.598465in}{0.768674in}}{\pgfqpoint{1.593908in}{0.773232in}}%
\pgfpathcurveto{\pgfqpoint{1.589350in}{0.777790in}}{\pgfqpoint{1.583167in}{0.780351in}}{\pgfqpoint{1.576721in}{0.780351in}}%
\pgfpathcurveto{\pgfqpoint{1.570275in}{0.780351in}}{\pgfqpoint{1.564092in}{0.777790in}}{\pgfqpoint{1.559534in}{0.773232in}}%
\pgfpathcurveto{\pgfqpoint{1.554976in}{0.768674in}}{\pgfqpoint{1.552415in}{0.762491in}}{\pgfqpoint{1.552415in}{0.756046in}}%
\pgfpathcurveto{\pgfqpoint{1.552415in}{0.749600in}}{\pgfqpoint{1.554976in}{0.743417in}}{\pgfqpoint{1.559534in}{0.738859in}}%
\pgfpathcurveto{\pgfqpoint{1.564092in}{0.734301in}}{\pgfqpoint{1.570275in}{0.731740in}}{\pgfqpoint{1.576721in}{0.731740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548234in}{0.733309in}}%
\pgfpathcurveto{\pgfqpoint{1.554680in}{0.733309in}}{\pgfqpoint{1.560862in}{0.735870in}}{\pgfqpoint{1.565420in}{0.740428in}}%
\pgfpathcurveto{\pgfqpoint{1.569978in}{0.744986in}}{\pgfqpoint{1.572539in}{0.751169in}}{\pgfqpoint{1.572539in}{0.757614in}}%
\pgfpathcurveto{\pgfqpoint{1.572539in}{0.764060in}}{\pgfqpoint{1.569978in}{0.770243in}}{\pgfqpoint{1.565420in}{0.774801in}}%
\pgfpathcurveto{\pgfqpoint{1.560862in}{0.779359in}}{\pgfqpoint{1.554680in}{0.781920in}}{\pgfqpoint{1.548234in}{0.781920in}}%
\pgfpathcurveto{\pgfqpoint{1.541788in}{0.781920in}}{\pgfqpoint{1.535605in}{0.779359in}}{\pgfqpoint{1.531047in}{0.774801in}}%
\pgfpathcurveto{\pgfqpoint{1.526489in}{0.770243in}}{\pgfqpoint{1.523928in}{0.764060in}}{\pgfqpoint{1.523928in}{0.757614in}}%
\pgfpathcurveto{\pgfqpoint{1.523928in}{0.751169in}}{\pgfqpoint{1.526489in}{0.744986in}}{\pgfqpoint{1.531047in}{0.740428in}}%
\pgfpathcurveto{\pgfqpoint{1.535605in}{0.735870in}}{\pgfqpoint{1.541788in}{0.733309in}}{\pgfqpoint{1.548234in}{0.733309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599182in}{0.941951in}}%
\pgfpathcurveto{\pgfqpoint{1.605628in}{0.941951in}}{\pgfqpoint{1.611810in}{0.944512in}}{\pgfqpoint{1.616368in}{0.949070in}}%
\pgfpathcurveto{\pgfqpoint{1.620926in}{0.953627in}}{\pgfqpoint{1.623487in}{0.959810in}}{\pgfqpoint{1.623487in}{0.966256in}}%
\pgfpathcurveto{\pgfqpoint{1.623487in}{0.972702in}}{\pgfqpoint{1.620926in}{0.978885in}}{\pgfqpoint{1.616368in}{0.983443in}}%
\pgfpathcurveto{\pgfqpoint{1.611810in}{0.988001in}}{\pgfqpoint{1.605628in}{0.990562in}}{\pgfqpoint{1.599182in}{0.990562in}}%
\pgfpathcurveto{\pgfqpoint{1.592736in}{0.990562in}}{\pgfqpoint{1.586553in}{0.988001in}}{\pgfqpoint{1.581995in}{0.983443in}}%
\pgfpathcurveto{\pgfqpoint{1.577437in}{0.978885in}}{\pgfqpoint{1.574876in}{0.972702in}}{\pgfqpoint{1.574876in}{0.966256in}}%
\pgfpathcurveto{\pgfqpoint{1.574876in}{0.959810in}}{\pgfqpoint{1.577437in}{0.953627in}}{\pgfqpoint{1.581995in}{0.949070in}}%
\pgfpathcurveto{\pgfqpoint{1.586553in}{0.944512in}}{\pgfqpoint{1.592736in}{0.941951in}}{\pgfqpoint{1.599182in}{0.941951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544859in}{0.916142in}}%
\pgfpathcurveto{\pgfqpoint{1.551305in}{0.916142in}}{\pgfqpoint{1.557487in}{0.918703in}}{\pgfqpoint{1.562045in}{0.923261in}}%
\pgfpathcurveto{\pgfqpoint{1.566603in}{0.927819in}}{\pgfqpoint{1.569164in}{0.934002in}}{\pgfqpoint{1.569164in}{0.940448in}}%
\pgfpathcurveto{\pgfqpoint{1.569164in}{0.946894in}}{\pgfqpoint{1.566603in}{0.953076in}}{\pgfqpoint{1.562045in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{1.557487in}{0.962192in}}{\pgfqpoint{1.551305in}{0.964753in}}{\pgfqpoint{1.544859in}{0.964753in}}%
\pgfpathcurveto{\pgfqpoint{1.538413in}{0.964753in}}{\pgfqpoint{1.532230in}{0.962192in}}{\pgfqpoint{1.527672in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{1.523114in}{0.953076in}}{\pgfqpoint{1.520553in}{0.946894in}}{\pgfqpoint{1.520553in}{0.940448in}}%
\pgfpathcurveto{\pgfqpoint{1.520553in}{0.934002in}}{\pgfqpoint{1.523114in}{0.927819in}}{\pgfqpoint{1.527672in}{0.923261in}}%
\pgfpathcurveto{\pgfqpoint{1.532230in}{0.918703in}}{\pgfqpoint{1.538413in}{0.916142in}}{\pgfqpoint{1.544859in}{0.916142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636723in}{0.733430in}}%
\pgfpathcurveto{\pgfqpoint{1.643169in}{0.733430in}}{\pgfqpoint{1.649352in}{0.735991in}}{\pgfqpoint{1.653910in}{0.740549in}}%
\pgfpathcurveto{\pgfqpoint{1.658468in}{0.745107in}}{\pgfqpoint{1.661029in}{0.751290in}}{\pgfqpoint{1.661029in}{0.757736in}}%
\pgfpathcurveto{\pgfqpoint{1.661029in}{0.764181in}}{\pgfqpoint{1.658468in}{0.770364in}}{\pgfqpoint{1.653910in}{0.774922in}}%
\pgfpathcurveto{\pgfqpoint{1.649352in}{0.779480in}}{\pgfqpoint{1.643169in}{0.782041in}}{\pgfqpoint{1.636723in}{0.782041in}}%
\pgfpathcurveto{\pgfqpoint{1.630277in}{0.782041in}}{\pgfqpoint{1.624094in}{0.779480in}}{\pgfqpoint{1.619536in}{0.774922in}}%
\pgfpathcurveto{\pgfqpoint{1.614978in}{0.770364in}}{\pgfqpoint{1.612418in}{0.764181in}}{\pgfqpoint{1.612418in}{0.757736in}}%
\pgfpathcurveto{\pgfqpoint{1.612418in}{0.751290in}}{\pgfqpoint{1.614978in}{0.745107in}}{\pgfqpoint{1.619536in}{0.740549in}}%
\pgfpathcurveto{\pgfqpoint{1.624094in}{0.735991in}}{\pgfqpoint{1.630277in}{0.733430in}}{\pgfqpoint{1.636723in}{0.733430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639147in}{0.788763in}}%
\pgfpathcurveto{\pgfqpoint{1.645593in}{0.788763in}}{\pgfqpoint{1.651776in}{0.791324in}}{\pgfqpoint{1.656334in}{0.795882in}}%
\pgfpathcurveto{\pgfqpoint{1.660892in}{0.800439in}}{\pgfqpoint{1.663453in}{0.806622in}}{\pgfqpoint{1.663453in}{0.813068in}}%
\pgfpathcurveto{\pgfqpoint{1.663453in}{0.819514in}}{\pgfqpoint{1.660892in}{0.825697in}}{\pgfqpoint{1.656334in}{0.830255in}}%
\pgfpathcurveto{\pgfqpoint{1.651776in}{0.834813in}}{\pgfqpoint{1.645593in}{0.837374in}}{\pgfqpoint{1.639147in}{0.837374in}}%
\pgfpathcurveto{\pgfqpoint{1.632701in}{0.837374in}}{\pgfqpoint{1.626518in}{0.834813in}}{\pgfqpoint{1.621960in}{0.830255in}}%
\pgfpathcurveto{\pgfqpoint{1.617403in}{0.825697in}}{\pgfqpoint{1.614842in}{0.819514in}}{\pgfqpoint{1.614842in}{0.813068in}}%
\pgfpathcurveto{\pgfqpoint{1.614842in}{0.806622in}}{\pgfqpoint{1.617403in}{0.800439in}}{\pgfqpoint{1.621960in}{0.795882in}}%
\pgfpathcurveto{\pgfqpoint{1.626518in}{0.791324in}}{\pgfqpoint{1.632701in}{0.788763in}}{\pgfqpoint{1.639147in}{0.788763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539831in}{0.749491in}}%
\pgfpathcurveto{\pgfqpoint{1.546277in}{0.749491in}}{\pgfqpoint{1.552459in}{0.752052in}}{\pgfqpoint{1.557017in}{0.756610in}}%
\pgfpathcurveto{\pgfqpoint{1.561575in}{0.761168in}}{\pgfqpoint{1.564136in}{0.767351in}}{\pgfqpoint{1.564136in}{0.773797in}}%
\pgfpathcurveto{\pgfqpoint{1.564136in}{0.780243in}}{\pgfqpoint{1.561575in}{0.786426in}}{\pgfqpoint{1.557017in}{0.790984in}}%
\pgfpathcurveto{\pgfqpoint{1.552459in}{0.795542in}}{\pgfqpoint{1.546277in}{0.798103in}}{\pgfqpoint{1.539831in}{0.798103in}}%
\pgfpathcurveto{\pgfqpoint{1.533385in}{0.798103in}}{\pgfqpoint{1.527202in}{0.795542in}}{\pgfqpoint{1.522644in}{0.790984in}}%
\pgfpathcurveto{\pgfqpoint{1.518086in}{0.786426in}}{\pgfqpoint{1.515525in}{0.780243in}}{\pgfqpoint{1.515525in}{0.773797in}}%
\pgfpathcurveto{\pgfqpoint{1.515525in}{0.767351in}}{\pgfqpoint{1.518086in}{0.761168in}}{\pgfqpoint{1.522644in}{0.756610in}}%
\pgfpathcurveto{\pgfqpoint{1.527202in}{0.752052in}}{\pgfqpoint{1.533385in}{0.749491in}}{\pgfqpoint{1.539831in}{0.749491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624570in}{0.791451in}}%
\pgfpathcurveto{\pgfqpoint{1.631016in}{0.791451in}}{\pgfqpoint{1.637199in}{0.794012in}}{\pgfqpoint{1.641757in}{0.798570in}}%
\pgfpathcurveto{\pgfqpoint{1.646315in}{0.803128in}}{\pgfqpoint{1.648876in}{0.809310in}}{\pgfqpoint{1.648876in}{0.815756in}}%
\pgfpathcurveto{\pgfqpoint{1.648876in}{0.822202in}}{\pgfqpoint{1.646315in}{0.828385in}}{\pgfqpoint{1.641757in}{0.832943in}}%
\pgfpathcurveto{\pgfqpoint{1.637199in}{0.837501in}}{\pgfqpoint{1.631016in}{0.840062in}}{\pgfqpoint{1.624570in}{0.840062in}}%
\pgfpathcurveto{\pgfqpoint{1.618124in}{0.840062in}}{\pgfqpoint{1.611942in}{0.837501in}}{\pgfqpoint{1.607384in}{0.832943in}}%
\pgfpathcurveto{\pgfqpoint{1.602826in}{0.828385in}}{\pgfqpoint{1.600265in}{0.822202in}}{\pgfqpoint{1.600265in}{0.815756in}}%
\pgfpathcurveto{\pgfqpoint{1.600265in}{0.809310in}}{\pgfqpoint{1.602826in}{0.803128in}}{\pgfqpoint{1.607384in}{0.798570in}}%
\pgfpathcurveto{\pgfqpoint{1.611942in}{0.794012in}}{\pgfqpoint{1.618124in}{0.791451in}}{\pgfqpoint{1.624570in}{0.791451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550126in}{0.728525in}}%
\pgfpathcurveto{\pgfqpoint{1.556572in}{0.728525in}}{\pgfqpoint{1.562755in}{0.731086in}}{\pgfqpoint{1.567313in}{0.735644in}}%
\pgfpathcurveto{\pgfqpoint{1.571871in}{0.740202in}}{\pgfqpoint{1.574432in}{0.746384in}}{\pgfqpoint{1.574432in}{0.752830in}}%
\pgfpathcurveto{\pgfqpoint{1.574432in}{0.759276in}}{\pgfqpoint{1.571871in}{0.765459in}}{\pgfqpoint{1.567313in}{0.770017in}}%
\pgfpathcurveto{\pgfqpoint{1.562755in}{0.774575in}}{\pgfqpoint{1.556572in}{0.777136in}}{\pgfqpoint{1.550126in}{0.777136in}}%
\pgfpathcurveto{\pgfqpoint{1.543681in}{0.777136in}}{\pgfqpoint{1.537498in}{0.774575in}}{\pgfqpoint{1.532940in}{0.770017in}}%
\pgfpathcurveto{\pgfqpoint{1.528382in}{0.765459in}}{\pgfqpoint{1.525821in}{0.759276in}}{\pgfqpoint{1.525821in}{0.752830in}}%
\pgfpathcurveto{\pgfqpoint{1.525821in}{0.746384in}}{\pgfqpoint{1.528382in}{0.740202in}}{\pgfqpoint{1.532940in}{0.735644in}}%
\pgfpathcurveto{\pgfqpoint{1.537498in}{0.731086in}}{\pgfqpoint{1.543681in}{0.728525in}}{\pgfqpoint{1.550126in}{0.728525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581185in}{0.761986in}}%
\pgfpathcurveto{\pgfqpoint{1.587631in}{0.761986in}}{\pgfqpoint{1.593814in}{0.764547in}}{\pgfqpoint{1.598372in}{0.769105in}}%
\pgfpathcurveto{\pgfqpoint{1.602930in}{0.773663in}}{\pgfqpoint{1.605491in}{0.779846in}}{\pgfqpoint{1.605491in}{0.786292in}}%
\pgfpathcurveto{\pgfqpoint{1.605491in}{0.792737in}}{\pgfqpoint{1.602930in}{0.798920in}}{\pgfqpoint{1.598372in}{0.803478in}}%
\pgfpathcurveto{\pgfqpoint{1.593814in}{0.808036in}}{\pgfqpoint{1.587631in}{0.810597in}}{\pgfqpoint{1.581185in}{0.810597in}}%
\pgfpathcurveto{\pgfqpoint{1.574739in}{0.810597in}}{\pgfqpoint{1.568556in}{0.808036in}}{\pgfqpoint{1.563998in}{0.803478in}}%
\pgfpathcurveto{\pgfqpoint{1.559440in}{0.798920in}}{\pgfqpoint{1.556879in}{0.792737in}}{\pgfqpoint{1.556879in}{0.786292in}}%
\pgfpathcurveto{\pgfqpoint{1.556879in}{0.779846in}}{\pgfqpoint{1.559440in}{0.773663in}}{\pgfqpoint{1.563998in}{0.769105in}}%
\pgfpathcurveto{\pgfqpoint{1.568556in}{0.764547in}}{\pgfqpoint{1.574739in}{0.761986in}}{\pgfqpoint{1.581185in}{0.761986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635879in}{0.894644in}}%
\pgfpathcurveto{\pgfqpoint{1.642325in}{0.894644in}}{\pgfqpoint{1.648508in}{0.897205in}}{\pgfqpoint{1.653066in}{0.901763in}}%
\pgfpathcurveto{\pgfqpoint{1.657624in}{0.906321in}}{\pgfqpoint{1.660185in}{0.912504in}}{\pgfqpoint{1.660185in}{0.918949in}}%
\pgfpathcurveto{\pgfqpoint{1.660185in}{0.925395in}}{\pgfqpoint{1.657624in}{0.931578in}}{\pgfqpoint{1.653066in}{0.936136in}}%
\pgfpathcurveto{\pgfqpoint{1.648508in}{0.940694in}}{\pgfqpoint{1.642325in}{0.943255in}}{\pgfqpoint{1.635879in}{0.943255in}}%
\pgfpathcurveto{\pgfqpoint{1.629433in}{0.943255in}}{\pgfqpoint{1.623251in}{0.940694in}}{\pgfqpoint{1.618693in}{0.936136in}}%
\pgfpathcurveto{\pgfqpoint{1.614135in}{0.931578in}}{\pgfqpoint{1.611574in}{0.925395in}}{\pgfqpoint{1.611574in}{0.918949in}}%
\pgfpathcurveto{\pgfqpoint{1.611574in}{0.912504in}}{\pgfqpoint{1.614135in}{0.906321in}}{\pgfqpoint{1.618693in}{0.901763in}}%
\pgfpathcurveto{\pgfqpoint{1.623251in}{0.897205in}}{\pgfqpoint{1.629433in}{0.894644in}}{\pgfqpoint{1.635879in}{0.894644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579298in}{0.748857in}}%
\pgfpathcurveto{\pgfqpoint{1.585744in}{0.748857in}}{\pgfqpoint{1.591926in}{0.751418in}}{\pgfqpoint{1.596484in}{0.755976in}}%
\pgfpathcurveto{\pgfqpoint{1.601042in}{0.760534in}}{\pgfqpoint{1.603603in}{0.766717in}}{\pgfqpoint{1.603603in}{0.773163in}}%
\pgfpathcurveto{\pgfqpoint{1.603603in}{0.779609in}}{\pgfqpoint{1.601042in}{0.785792in}}{\pgfqpoint{1.596484in}{0.790349in}}%
\pgfpathcurveto{\pgfqpoint{1.591926in}{0.794907in}}{\pgfqpoint{1.585744in}{0.797468in}}{\pgfqpoint{1.579298in}{0.797468in}}%
\pgfpathcurveto{\pgfqpoint{1.572852in}{0.797468in}}{\pgfqpoint{1.566669in}{0.794907in}}{\pgfqpoint{1.562111in}{0.790349in}}%
\pgfpathcurveto{\pgfqpoint{1.557553in}{0.785792in}}{\pgfqpoint{1.554992in}{0.779609in}}{\pgfqpoint{1.554992in}{0.773163in}}%
\pgfpathcurveto{\pgfqpoint{1.554992in}{0.766717in}}{\pgfqpoint{1.557553in}{0.760534in}}{\pgfqpoint{1.562111in}{0.755976in}}%
\pgfpathcurveto{\pgfqpoint{1.566669in}{0.751418in}}{\pgfqpoint{1.572852in}{0.748857in}}{\pgfqpoint{1.579298in}{0.748857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602822in}{0.803437in}}%
\pgfpathcurveto{\pgfqpoint{1.609268in}{0.803437in}}{\pgfqpoint{1.615451in}{0.805998in}}{\pgfqpoint{1.620009in}{0.810556in}}%
\pgfpathcurveto{\pgfqpoint{1.624567in}{0.815114in}}{\pgfqpoint{1.627128in}{0.821297in}}{\pgfqpoint{1.627128in}{0.827743in}}%
\pgfpathcurveto{\pgfqpoint{1.627128in}{0.834189in}}{\pgfqpoint{1.624567in}{0.840372in}}{\pgfqpoint{1.620009in}{0.844930in}}%
\pgfpathcurveto{\pgfqpoint{1.615451in}{0.849488in}}{\pgfqpoint{1.609268in}{0.852049in}}{\pgfqpoint{1.602822in}{0.852049in}}%
\pgfpathcurveto{\pgfqpoint{1.596376in}{0.852049in}}{\pgfqpoint{1.590193in}{0.849488in}}{\pgfqpoint{1.585636in}{0.844930in}}%
\pgfpathcurveto{\pgfqpoint{1.581078in}{0.840372in}}{\pgfqpoint{1.578517in}{0.834189in}}{\pgfqpoint{1.578517in}{0.827743in}}%
\pgfpathcurveto{\pgfqpoint{1.578517in}{0.821297in}}{\pgfqpoint{1.581078in}{0.815114in}}{\pgfqpoint{1.585636in}{0.810556in}}%
\pgfpathcurveto{\pgfqpoint{1.590193in}{0.805998in}}{\pgfqpoint{1.596376in}{0.803437in}}{\pgfqpoint{1.602822in}{0.803437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575993in}{0.722311in}}%
\pgfpathcurveto{\pgfqpoint{1.582439in}{0.722311in}}{\pgfqpoint{1.588622in}{0.724872in}}{\pgfqpoint{1.593180in}{0.729430in}}%
\pgfpathcurveto{\pgfqpoint{1.597738in}{0.733988in}}{\pgfqpoint{1.600299in}{0.740171in}}{\pgfqpoint{1.600299in}{0.746617in}}%
\pgfpathcurveto{\pgfqpoint{1.600299in}{0.753063in}}{\pgfqpoint{1.597738in}{0.759245in}}{\pgfqpoint{1.593180in}{0.763803in}}%
\pgfpathcurveto{\pgfqpoint{1.588622in}{0.768361in}}{\pgfqpoint{1.582439in}{0.770922in}}{\pgfqpoint{1.575993in}{0.770922in}}%
\pgfpathcurveto{\pgfqpoint{1.569547in}{0.770922in}}{\pgfqpoint{1.563365in}{0.768361in}}{\pgfqpoint{1.558807in}{0.763803in}}%
\pgfpathcurveto{\pgfqpoint{1.554249in}{0.759245in}}{\pgfqpoint{1.551688in}{0.753063in}}{\pgfqpoint{1.551688in}{0.746617in}}%
\pgfpathcurveto{\pgfqpoint{1.551688in}{0.740171in}}{\pgfqpoint{1.554249in}{0.733988in}}{\pgfqpoint{1.558807in}{0.729430in}}%
\pgfpathcurveto{\pgfqpoint{1.563365in}{0.724872in}}{\pgfqpoint{1.569547in}{0.722311in}}{\pgfqpoint{1.575993in}{0.722311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643437in}{0.786539in}}%
\pgfpathcurveto{\pgfqpoint{1.649883in}{0.786539in}}{\pgfqpoint{1.656066in}{0.789100in}}{\pgfqpoint{1.660624in}{0.793658in}}%
\pgfpathcurveto{\pgfqpoint{1.665181in}{0.798215in}}{\pgfqpoint{1.667742in}{0.804398in}}{\pgfqpoint{1.667742in}{0.810844in}}%
\pgfpathcurveto{\pgfqpoint{1.667742in}{0.817290in}}{\pgfqpoint{1.665181in}{0.823473in}}{\pgfqpoint{1.660624in}{0.828031in}}%
\pgfpathcurveto{\pgfqpoint{1.656066in}{0.832589in}}{\pgfqpoint{1.649883in}{0.835150in}}{\pgfqpoint{1.643437in}{0.835150in}}%
\pgfpathcurveto{\pgfqpoint{1.636991in}{0.835150in}}{\pgfqpoint{1.630808in}{0.832589in}}{\pgfqpoint{1.626250in}{0.828031in}}%
\pgfpathcurveto{\pgfqpoint{1.621692in}{0.823473in}}{\pgfqpoint{1.619131in}{0.817290in}}{\pgfqpoint{1.619131in}{0.810844in}}%
\pgfpathcurveto{\pgfqpoint{1.619131in}{0.804398in}}{\pgfqpoint{1.621692in}{0.798215in}}{\pgfqpoint{1.626250in}{0.793658in}}%
\pgfpathcurveto{\pgfqpoint{1.630808in}{0.789100in}}{\pgfqpoint{1.636991in}{0.786539in}}{\pgfqpoint{1.643437in}{0.786539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621758in}{0.740071in}}%
\pgfpathcurveto{\pgfqpoint{1.628204in}{0.740071in}}{\pgfqpoint{1.634387in}{0.742632in}}{\pgfqpoint{1.638945in}{0.747190in}}%
\pgfpathcurveto{\pgfqpoint{1.643503in}{0.751748in}}{\pgfqpoint{1.646064in}{0.757931in}}{\pgfqpoint{1.646064in}{0.764376in}}%
\pgfpathcurveto{\pgfqpoint{1.646064in}{0.770822in}}{\pgfqpoint{1.643503in}{0.777005in}}{\pgfqpoint{1.638945in}{0.781563in}}%
\pgfpathcurveto{\pgfqpoint{1.634387in}{0.786121in}}{\pgfqpoint{1.628204in}{0.788682in}}{\pgfqpoint{1.621758in}{0.788682in}}%
\pgfpathcurveto{\pgfqpoint{1.615312in}{0.788682in}}{\pgfqpoint{1.609130in}{0.786121in}}{\pgfqpoint{1.604572in}{0.781563in}}%
\pgfpathcurveto{\pgfqpoint{1.600014in}{0.777005in}}{\pgfqpoint{1.597453in}{0.770822in}}{\pgfqpoint{1.597453in}{0.764376in}}%
\pgfpathcurveto{\pgfqpoint{1.597453in}{0.757931in}}{\pgfqpoint{1.600014in}{0.751748in}}{\pgfqpoint{1.604572in}{0.747190in}}%
\pgfpathcurveto{\pgfqpoint{1.609130in}{0.742632in}}{\pgfqpoint{1.615312in}{0.740071in}}{\pgfqpoint{1.621758in}{0.740071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538996in}{0.742966in}}%
\pgfpathcurveto{\pgfqpoint{1.545442in}{0.742966in}}{\pgfqpoint{1.551624in}{0.745527in}}{\pgfqpoint{1.556182in}{0.750085in}}%
\pgfpathcurveto{\pgfqpoint{1.560740in}{0.754643in}}{\pgfqpoint{1.563301in}{0.760826in}}{\pgfqpoint{1.563301in}{0.767272in}}%
\pgfpathcurveto{\pgfqpoint{1.563301in}{0.773718in}}{\pgfqpoint{1.560740in}{0.779901in}}{\pgfqpoint{1.556182in}{0.784459in}}%
\pgfpathcurveto{\pgfqpoint{1.551624in}{0.789016in}}{\pgfqpoint{1.545442in}{0.791577in}}{\pgfqpoint{1.538996in}{0.791577in}}%
\pgfpathcurveto{\pgfqpoint{1.532550in}{0.791577in}}{\pgfqpoint{1.526367in}{0.789016in}}{\pgfqpoint{1.521809in}{0.784459in}}%
\pgfpathcurveto{\pgfqpoint{1.517251in}{0.779901in}}{\pgfqpoint{1.514690in}{0.773718in}}{\pgfqpoint{1.514690in}{0.767272in}}%
\pgfpathcurveto{\pgfqpoint{1.514690in}{0.760826in}}{\pgfqpoint{1.517251in}{0.754643in}}{\pgfqpoint{1.521809in}{0.750085in}}%
\pgfpathcurveto{\pgfqpoint{1.526367in}{0.745527in}}{\pgfqpoint{1.532550in}{0.742966in}}{\pgfqpoint{1.538996in}{0.742966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607607in}{0.811131in}}%
\pgfpathcurveto{\pgfqpoint{1.614053in}{0.811131in}}{\pgfqpoint{1.620236in}{0.813692in}}{\pgfqpoint{1.624794in}{0.818250in}}%
\pgfpathcurveto{\pgfqpoint{1.629352in}{0.822808in}}{\pgfqpoint{1.631913in}{0.828991in}}{\pgfqpoint{1.631913in}{0.835437in}}%
\pgfpathcurveto{\pgfqpoint{1.631913in}{0.841883in}}{\pgfqpoint{1.629352in}{0.848065in}}{\pgfqpoint{1.624794in}{0.852623in}}%
\pgfpathcurveto{\pgfqpoint{1.620236in}{0.857181in}}{\pgfqpoint{1.614053in}{0.859742in}}{\pgfqpoint{1.607607in}{0.859742in}}%
\pgfpathcurveto{\pgfqpoint{1.601161in}{0.859742in}}{\pgfqpoint{1.594979in}{0.857181in}}{\pgfqpoint{1.590421in}{0.852623in}}%
\pgfpathcurveto{\pgfqpoint{1.585863in}{0.848065in}}{\pgfqpoint{1.583302in}{0.841883in}}{\pgfqpoint{1.583302in}{0.835437in}}%
\pgfpathcurveto{\pgfqpoint{1.583302in}{0.828991in}}{\pgfqpoint{1.585863in}{0.822808in}}{\pgfqpoint{1.590421in}{0.818250in}}%
\pgfpathcurveto{\pgfqpoint{1.594979in}{0.813692in}}{\pgfqpoint{1.601161in}{0.811131in}}{\pgfqpoint{1.607607in}{0.811131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546835in}{0.885587in}}%
\pgfpathcurveto{\pgfqpoint{1.553281in}{0.885587in}}{\pgfqpoint{1.559463in}{0.888148in}}{\pgfqpoint{1.564021in}{0.892706in}}%
\pgfpathcurveto{\pgfqpoint{1.568579in}{0.897264in}}{\pgfqpoint{1.571140in}{0.903447in}}{\pgfqpoint{1.571140in}{0.909893in}}%
\pgfpathcurveto{\pgfqpoint{1.571140in}{0.916338in}}{\pgfqpoint{1.568579in}{0.922521in}}{\pgfqpoint{1.564021in}{0.927079in}}%
\pgfpathcurveto{\pgfqpoint{1.559463in}{0.931637in}}{\pgfqpoint{1.553281in}{0.934198in}}{\pgfqpoint{1.546835in}{0.934198in}}%
\pgfpathcurveto{\pgfqpoint{1.540389in}{0.934198in}}{\pgfqpoint{1.534206in}{0.931637in}}{\pgfqpoint{1.529648in}{0.927079in}}%
\pgfpathcurveto{\pgfqpoint{1.525090in}{0.922521in}}{\pgfqpoint{1.522529in}{0.916338in}}{\pgfqpoint{1.522529in}{0.909893in}}%
\pgfpathcurveto{\pgfqpoint{1.522529in}{0.903447in}}{\pgfqpoint{1.525090in}{0.897264in}}{\pgfqpoint{1.529648in}{0.892706in}}%
\pgfpathcurveto{\pgfqpoint{1.534206in}{0.888148in}}{\pgfqpoint{1.540389in}{0.885587in}}{\pgfqpoint{1.546835in}{0.885587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619325in}{0.966315in}}%
\pgfpathcurveto{\pgfqpoint{1.625771in}{0.966315in}}{\pgfqpoint{1.631954in}{0.968876in}}{\pgfqpoint{1.636512in}{0.973434in}}%
\pgfpathcurveto{\pgfqpoint{1.641069in}{0.977991in}}{\pgfqpoint{1.643630in}{0.984174in}}{\pgfqpoint{1.643630in}{0.990620in}}%
\pgfpathcurveto{\pgfqpoint{1.643630in}{0.997066in}}{\pgfqpoint{1.641069in}{1.003249in}}{\pgfqpoint{1.636512in}{1.007807in}}%
\pgfpathcurveto{\pgfqpoint{1.631954in}{1.012365in}}{\pgfqpoint{1.625771in}{1.014926in}}{\pgfqpoint{1.619325in}{1.014926in}}%
\pgfpathcurveto{\pgfqpoint{1.612879in}{1.014926in}}{\pgfqpoint{1.606696in}{1.012365in}}{\pgfqpoint{1.602138in}{1.007807in}}%
\pgfpathcurveto{\pgfqpoint{1.597580in}{1.003249in}}{\pgfqpoint{1.595019in}{0.997066in}}{\pgfqpoint{1.595019in}{0.990620in}}%
\pgfpathcurveto{\pgfqpoint{1.595019in}{0.984174in}}{\pgfqpoint{1.597580in}{0.977991in}}{\pgfqpoint{1.602138in}{0.973434in}}%
\pgfpathcurveto{\pgfqpoint{1.606696in}{0.968876in}}{\pgfqpoint{1.612879in}{0.966315in}}{\pgfqpoint{1.619325in}{0.966315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551402in}{1.039659in}}%
\pgfpathcurveto{\pgfqpoint{1.557848in}{1.039659in}}{\pgfqpoint{1.564031in}{1.042220in}}{\pgfqpoint{1.568589in}{1.046778in}}%
\pgfpathcurveto{\pgfqpoint{1.573147in}{1.051336in}}{\pgfqpoint{1.575708in}{1.057519in}}{\pgfqpoint{1.575708in}{1.063965in}}%
\pgfpathcurveto{\pgfqpoint{1.575708in}{1.070411in}}{\pgfqpoint{1.573147in}{1.076594in}}{\pgfqpoint{1.568589in}{1.081151in}}%
\pgfpathcurveto{\pgfqpoint{1.564031in}{1.085709in}}{\pgfqpoint{1.557848in}{1.088270in}}{\pgfqpoint{1.551402in}{1.088270in}}%
\pgfpathcurveto{\pgfqpoint{1.544956in}{1.088270in}}{\pgfqpoint{1.538774in}{1.085709in}}{\pgfqpoint{1.534216in}{1.081151in}}%
\pgfpathcurveto{\pgfqpoint{1.529658in}{1.076594in}}{\pgfqpoint{1.527097in}{1.070411in}}{\pgfqpoint{1.527097in}{1.063965in}}%
\pgfpathcurveto{\pgfqpoint{1.527097in}{1.057519in}}{\pgfqpoint{1.529658in}{1.051336in}}{\pgfqpoint{1.534216in}{1.046778in}}%
\pgfpathcurveto{\pgfqpoint{1.538774in}{1.042220in}}{\pgfqpoint{1.544956in}{1.039659in}}{\pgfqpoint{1.551402in}{1.039659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577597in}{0.753768in}}%
\pgfpathcurveto{\pgfqpoint{1.584043in}{0.753768in}}{\pgfqpoint{1.590226in}{0.756329in}}{\pgfqpoint{1.594784in}{0.760887in}}%
\pgfpathcurveto{\pgfqpoint{1.599342in}{0.765445in}}{\pgfqpoint{1.601903in}{0.771628in}}{\pgfqpoint{1.601903in}{0.778074in}}%
\pgfpathcurveto{\pgfqpoint{1.601903in}{0.784520in}}{\pgfqpoint{1.599342in}{0.790702in}}{\pgfqpoint{1.594784in}{0.795260in}}%
\pgfpathcurveto{\pgfqpoint{1.590226in}{0.799818in}}{\pgfqpoint{1.584043in}{0.802379in}}{\pgfqpoint{1.577597in}{0.802379in}}%
\pgfpathcurveto{\pgfqpoint{1.571151in}{0.802379in}}{\pgfqpoint{1.564969in}{0.799818in}}{\pgfqpoint{1.560411in}{0.795260in}}%
\pgfpathcurveto{\pgfqpoint{1.555853in}{0.790702in}}{\pgfqpoint{1.553292in}{0.784520in}}{\pgfqpoint{1.553292in}{0.778074in}}%
\pgfpathcurveto{\pgfqpoint{1.553292in}{0.771628in}}{\pgfqpoint{1.555853in}{0.765445in}}{\pgfqpoint{1.560411in}{0.760887in}}%
\pgfpathcurveto{\pgfqpoint{1.564969in}{0.756329in}}{\pgfqpoint{1.571151in}{0.753768in}}{\pgfqpoint{1.577597in}{0.753768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564786in}{0.758636in}}%
\pgfpathcurveto{\pgfqpoint{1.571232in}{0.758636in}}{\pgfqpoint{1.577415in}{0.761196in}}{\pgfqpoint{1.581973in}{0.765754in}}%
\pgfpathcurveto{\pgfqpoint{1.586530in}{0.770312in}}{\pgfqpoint{1.589091in}{0.776495in}}{\pgfqpoint{1.589091in}{0.782941in}}%
\pgfpathcurveto{\pgfqpoint{1.589091in}{0.789387in}}{\pgfqpoint{1.586530in}{0.795570in}}{\pgfqpoint{1.581973in}{0.800128in}}%
\pgfpathcurveto{\pgfqpoint{1.577415in}{0.804686in}}{\pgfqpoint{1.571232in}{0.807247in}}{\pgfqpoint{1.564786in}{0.807247in}}%
\pgfpathcurveto{\pgfqpoint{1.558340in}{0.807247in}}{\pgfqpoint{1.552157in}{0.804686in}}{\pgfqpoint{1.547599in}{0.800128in}}%
\pgfpathcurveto{\pgfqpoint{1.543041in}{0.795570in}}{\pgfqpoint{1.540480in}{0.789387in}}{\pgfqpoint{1.540480in}{0.782941in}}%
\pgfpathcurveto{\pgfqpoint{1.540480in}{0.776495in}}{\pgfqpoint{1.543041in}{0.770312in}}{\pgfqpoint{1.547599in}{0.765754in}}%
\pgfpathcurveto{\pgfqpoint{1.552157in}{0.761196in}}{\pgfqpoint{1.558340in}{0.758636in}}{\pgfqpoint{1.564786in}{0.758636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554241in}{0.738781in}}%
\pgfpathcurveto{\pgfqpoint{1.560687in}{0.738781in}}{\pgfqpoint{1.566870in}{0.741342in}}{\pgfqpoint{1.571427in}{0.745900in}}%
\pgfpathcurveto{\pgfqpoint{1.575985in}{0.750458in}}{\pgfqpoint{1.578546in}{0.756640in}}{\pgfqpoint{1.578546in}{0.763086in}}%
\pgfpathcurveto{\pgfqpoint{1.578546in}{0.769532in}}{\pgfqpoint{1.575985in}{0.775715in}}{\pgfqpoint{1.571427in}{0.780273in}}%
\pgfpathcurveto{\pgfqpoint{1.566870in}{0.784831in}}{\pgfqpoint{1.560687in}{0.787392in}}{\pgfqpoint{1.554241in}{0.787392in}}%
\pgfpathcurveto{\pgfqpoint{1.547795in}{0.787392in}}{\pgfqpoint{1.541612in}{0.784831in}}{\pgfqpoint{1.537054in}{0.780273in}}%
\pgfpathcurveto{\pgfqpoint{1.532496in}{0.775715in}}{\pgfqpoint{1.529935in}{0.769532in}}{\pgfqpoint{1.529935in}{0.763086in}}%
\pgfpathcurveto{\pgfqpoint{1.529935in}{0.756640in}}{\pgfqpoint{1.532496in}{0.750458in}}{\pgfqpoint{1.537054in}{0.745900in}}%
\pgfpathcurveto{\pgfqpoint{1.541612in}{0.741342in}}{\pgfqpoint{1.547795in}{0.738781in}}{\pgfqpoint{1.554241in}{0.738781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614668in}{0.733713in}}%
\pgfpathcurveto{\pgfqpoint{1.621114in}{0.733713in}}{\pgfqpoint{1.627297in}{0.736274in}}{\pgfqpoint{1.631855in}{0.740831in}}%
\pgfpathcurveto{\pgfqpoint{1.636413in}{0.745389in}}{\pgfqpoint{1.638974in}{0.751572in}}{\pgfqpoint{1.638974in}{0.758018in}}%
\pgfpathcurveto{\pgfqpoint{1.638974in}{0.764464in}}{\pgfqpoint{1.636413in}{0.770647in}}{\pgfqpoint{1.631855in}{0.775205in}}%
\pgfpathcurveto{\pgfqpoint{1.627297in}{0.779763in}}{\pgfqpoint{1.621114in}{0.782324in}}{\pgfqpoint{1.614668in}{0.782324in}}%
\pgfpathcurveto{\pgfqpoint{1.608222in}{0.782324in}}{\pgfqpoint{1.602039in}{0.779763in}}{\pgfqpoint{1.597481in}{0.775205in}}%
\pgfpathcurveto{\pgfqpoint{1.592923in}{0.770647in}}{\pgfqpoint{1.590362in}{0.764464in}}{\pgfqpoint{1.590362in}{0.758018in}}%
\pgfpathcurveto{\pgfqpoint{1.590362in}{0.751572in}}{\pgfqpoint{1.592923in}{0.745389in}}{\pgfqpoint{1.597481in}{0.740831in}}%
\pgfpathcurveto{\pgfqpoint{1.602039in}{0.736274in}}{\pgfqpoint{1.608222in}{0.733713in}}{\pgfqpoint{1.614668in}{0.733713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634258in}{0.773389in}}%
\pgfpathcurveto{\pgfqpoint{1.640704in}{0.773389in}}{\pgfqpoint{1.646887in}{0.775950in}}{\pgfqpoint{1.651445in}{0.780508in}}%
\pgfpathcurveto{\pgfqpoint{1.656003in}{0.785066in}}{\pgfqpoint{1.658564in}{0.791248in}}{\pgfqpoint{1.658564in}{0.797694in}}%
\pgfpathcurveto{\pgfqpoint{1.658564in}{0.804140in}}{\pgfqpoint{1.656003in}{0.810323in}}{\pgfqpoint{1.651445in}{0.814881in}}%
\pgfpathcurveto{\pgfqpoint{1.646887in}{0.819439in}}{\pgfqpoint{1.640704in}{0.822000in}}{\pgfqpoint{1.634258in}{0.822000in}}%
\pgfpathcurveto{\pgfqpoint{1.627813in}{0.822000in}}{\pgfqpoint{1.621630in}{0.819439in}}{\pgfqpoint{1.617072in}{0.814881in}}%
\pgfpathcurveto{\pgfqpoint{1.612514in}{0.810323in}}{\pgfqpoint{1.609953in}{0.804140in}}{\pgfqpoint{1.609953in}{0.797694in}}%
\pgfpathcurveto{\pgfqpoint{1.609953in}{0.791248in}}{\pgfqpoint{1.612514in}{0.785066in}}{\pgfqpoint{1.617072in}{0.780508in}}%
\pgfpathcurveto{\pgfqpoint{1.621630in}{0.775950in}}{\pgfqpoint{1.627813in}{0.773389in}}{\pgfqpoint{1.634258in}{0.773389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622572in}{0.747879in}}%
\pgfpathcurveto{\pgfqpoint{1.629018in}{0.747879in}}{\pgfqpoint{1.635200in}{0.750440in}}{\pgfqpoint{1.639758in}{0.754998in}}%
\pgfpathcurveto{\pgfqpoint{1.644316in}{0.759556in}}{\pgfqpoint{1.646877in}{0.765738in}}{\pgfqpoint{1.646877in}{0.772184in}}%
\pgfpathcurveto{\pgfqpoint{1.646877in}{0.778630in}}{\pgfqpoint{1.644316in}{0.784813in}}{\pgfqpoint{1.639758in}{0.789371in}}%
\pgfpathcurveto{\pgfqpoint{1.635200in}{0.793929in}}{\pgfqpoint{1.629018in}{0.796490in}}{\pgfqpoint{1.622572in}{0.796490in}}%
\pgfpathcurveto{\pgfqpoint{1.616126in}{0.796490in}}{\pgfqpoint{1.609943in}{0.793929in}}{\pgfqpoint{1.605385in}{0.789371in}}%
\pgfpathcurveto{\pgfqpoint{1.600827in}{0.784813in}}{\pgfqpoint{1.598266in}{0.778630in}}{\pgfqpoint{1.598266in}{0.772184in}}%
\pgfpathcurveto{\pgfqpoint{1.598266in}{0.765738in}}{\pgfqpoint{1.600827in}{0.759556in}}{\pgfqpoint{1.605385in}{0.754998in}}%
\pgfpathcurveto{\pgfqpoint{1.609943in}{0.750440in}}{\pgfqpoint{1.616126in}{0.747879in}}{\pgfqpoint{1.622572in}{0.747879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605707in}{0.951328in}}%
\pgfpathcurveto{\pgfqpoint{1.612153in}{0.951328in}}{\pgfqpoint{1.618336in}{0.953889in}}{\pgfqpoint{1.622894in}{0.958447in}}%
\pgfpathcurveto{\pgfqpoint{1.627452in}{0.963005in}}{\pgfqpoint{1.630013in}{0.969188in}}{\pgfqpoint{1.630013in}{0.975633in}}%
\pgfpathcurveto{\pgfqpoint{1.630013in}{0.982079in}}{\pgfqpoint{1.627452in}{0.988262in}}{\pgfqpoint{1.622894in}{0.992820in}}%
\pgfpathcurveto{\pgfqpoint{1.618336in}{0.997378in}}{\pgfqpoint{1.612153in}{0.999939in}}{\pgfqpoint{1.605707in}{0.999939in}}%
\pgfpathcurveto{\pgfqpoint{1.599261in}{0.999939in}}{\pgfqpoint{1.593078in}{0.997378in}}{\pgfqpoint{1.588520in}{0.992820in}}%
\pgfpathcurveto{\pgfqpoint{1.583962in}{0.988262in}}{\pgfqpoint{1.581401in}{0.982079in}}{\pgfqpoint{1.581401in}{0.975633in}}%
\pgfpathcurveto{\pgfqpoint{1.581401in}{0.969188in}}{\pgfqpoint{1.583962in}{0.963005in}}{\pgfqpoint{1.588520in}{0.958447in}}%
\pgfpathcurveto{\pgfqpoint{1.593078in}{0.953889in}}{\pgfqpoint{1.599261in}{0.951328in}}{\pgfqpoint{1.605707in}{0.951328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537452in}{1.897045in}}%
\pgfpathcurveto{\pgfqpoint{1.543898in}{1.897045in}}{\pgfqpoint{1.550081in}{1.899606in}}{\pgfqpoint{1.554639in}{1.904164in}}%
\pgfpathcurveto{\pgfqpoint{1.559197in}{1.908722in}}{\pgfqpoint{1.561758in}{1.914905in}}{\pgfqpoint{1.561758in}{1.921351in}}%
\pgfpathcurveto{\pgfqpoint{1.561758in}{1.927797in}}{\pgfqpoint{1.559197in}{1.933980in}}{\pgfqpoint{1.554639in}{1.938538in}}%
\pgfpathcurveto{\pgfqpoint{1.550081in}{1.943096in}}{\pgfqpoint{1.543898in}{1.945656in}}{\pgfqpoint{1.537452in}{1.945656in}}%
\pgfpathcurveto{\pgfqpoint{1.531007in}{1.945656in}}{\pgfqpoint{1.524824in}{1.943096in}}{\pgfqpoint{1.520266in}{1.938538in}}%
\pgfpathcurveto{\pgfqpoint{1.515708in}{1.933980in}}{\pgfqpoint{1.513147in}{1.927797in}}{\pgfqpoint{1.513147in}{1.921351in}}%
\pgfpathcurveto{\pgfqpoint{1.513147in}{1.914905in}}{\pgfqpoint{1.515708in}{1.908722in}}{\pgfqpoint{1.520266in}{1.904164in}}%
\pgfpathcurveto{\pgfqpoint{1.524824in}{1.899606in}}{\pgfqpoint{1.531007in}{1.897045in}}{\pgfqpoint{1.537452in}{1.897045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619638in}{0.845253in}}%
\pgfpathcurveto{\pgfqpoint{1.626084in}{0.845253in}}{\pgfqpoint{1.632266in}{0.847813in}}{\pgfqpoint{1.636824in}{0.852371in}}%
\pgfpathcurveto{\pgfqpoint{1.641382in}{0.856929in}}{\pgfqpoint{1.643943in}{0.863112in}}{\pgfqpoint{1.643943in}{0.869558in}}%
\pgfpathcurveto{\pgfqpoint{1.643943in}{0.876004in}}{\pgfqpoint{1.641382in}{0.882187in}}{\pgfqpoint{1.636824in}{0.886745in}}%
\pgfpathcurveto{\pgfqpoint{1.632266in}{0.891303in}}{\pgfqpoint{1.626084in}{0.893864in}}{\pgfqpoint{1.619638in}{0.893864in}}%
\pgfpathcurveto{\pgfqpoint{1.613192in}{0.893864in}}{\pgfqpoint{1.607009in}{0.891303in}}{\pgfqpoint{1.602451in}{0.886745in}}%
\pgfpathcurveto{\pgfqpoint{1.597893in}{0.882187in}}{\pgfqpoint{1.595332in}{0.876004in}}{\pgfqpoint{1.595332in}{0.869558in}}%
\pgfpathcurveto{\pgfqpoint{1.595332in}{0.863112in}}{\pgfqpoint{1.597893in}{0.856929in}}{\pgfqpoint{1.602451in}{0.852371in}}%
\pgfpathcurveto{\pgfqpoint{1.607009in}{0.847813in}}{\pgfqpoint{1.613192in}{0.845253in}}{\pgfqpoint{1.619638in}{0.845253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645343in}{0.939199in}}%
\pgfpathcurveto{\pgfqpoint{1.651789in}{0.939199in}}{\pgfqpoint{1.657972in}{0.941760in}}{\pgfqpoint{1.662530in}{0.946318in}}%
\pgfpathcurveto{\pgfqpoint{1.667088in}{0.950876in}}{\pgfqpoint{1.669649in}{0.957058in}}{\pgfqpoint{1.669649in}{0.963504in}}%
\pgfpathcurveto{\pgfqpoint{1.669649in}{0.969950in}}{\pgfqpoint{1.667088in}{0.976133in}}{\pgfqpoint{1.662530in}{0.980691in}}%
\pgfpathcurveto{\pgfqpoint{1.657972in}{0.985249in}}{\pgfqpoint{1.651789in}{0.987810in}}{\pgfqpoint{1.645343in}{0.987810in}}%
\pgfpathcurveto{\pgfqpoint{1.638897in}{0.987810in}}{\pgfqpoint{1.632714in}{0.985249in}}{\pgfqpoint{1.628156in}{0.980691in}}%
\pgfpathcurveto{\pgfqpoint{1.623598in}{0.976133in}}{\pgfqpoint{1.621037in}{0.969950in}}{\pgfqpoint{1.621037in}{0.963504in}}%
\pgfpathcurveto{\pgfqpoint{1.621037in}{0.957058in}}{\pgfqpoint{1.623598in}{0.950876in}}{\pgfqpoint{1.628156in}{0.946318in}}%
\pgfpathcurveto{\pgfqpoint{1.632714in}{0.941760in}}{\pgfqpoint{1.638897in}{0.939199in}}{\pgfqpoint{1.645343in}{0.939199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611927in}{1.702396in}}%
\pgfpathcurveto{\pgfqpoint{1.618373in}{1.702396in}}{\pgfqpoint{1.624556in}{1.704957in}}{\pgfqpoint{1.629114in}{1.709515in}}%
\pgfpathcurveto{\pgfqpoint{1.633672in}{1.714073in}}{\pgfqpoint{1.636233in}{1.720256in}}{\pgfqpoint{1.636233in}{1.726702in}}%
\pgfpathcurveto{\pgfqpoint{1.636233in}{1.733148in}}{\pgfqpoint{1.633672in}{1.739330in}}{\pgfqpoint{1.629114in}{1.743888in}}%
\pgfpathcurveto{\pgfqpoint{1.624556in}{1.748446in}}{\pgfqpoint{1.618373in}{1.751007in}}{\pgfqpoint{1.611927in}{1.751007in}}%
\pgfpathcurveto{\pgfqpoint{1.605481in}{1.751007in}}{\pgfqpoint{1.599298in}{1.748446in}}{\pgfqpoint{1.594740in}{1.743888in}}%
\pgfpathcurveto{\pgfqpoint{1.590182in}{1.739330in}}{\pgfqpoint{1.587621in}{1.733148in}}{\pgfqpoint{1.587621in}{1.726702in}}%
\pgfpathcurveto{\pgfqpoint{1.587621in}{1.720256in}}{\pgfqpoint{1.590182in}{1.714073in}}{\pgfqpoint{1.594740in}{1.709515in}}%
\pgfpathcurveto{\pgfqpoint{1.599298in}{1.704957in}}{\pgfqpoint{1.605481in}{1.702396in}}{\pgfqpoint{1.611927in}{1.702396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600286in}{0.752051in}}%
\pgfpathcurveto{\pgfqpoint{1.606732in}{0.752051in}}{\pgfqpoint{1.612915in}{0.754612in}}{\pgfqpoint{1.617473in}{0.759170in}}%
\pgfpathcurveto{\pgfqpoint{1.622031in}{0.763728in}}{\pgfqpoint{1.624592in}{0.769911in}}{\pgfqpoint{1.624592in}{0.776357in}}%
\pgfpathcurveto{\pgfqpoint{1.624592in}{0.782803in}}{\pgfqpoint{1.622031in}{0.788986in}}{\pgfqpoint{1.617473in}{0.793543in}}%
\pgfpathcurveto{\pgfqpoint{1.612915in}{0.798101in}}{\pgfqpoint{1.606732in}{0.800662in}}{\pgfqpoint{1.600286in}{0.800662in}}%
\pgfpathcurveto{\pgfqpoint{1.593840in}{0.800662in}}{\pgfqpoint{1.587658in}{0.798101in}}{\pgfqpoint{1.583100in}{0.793543in}}%
\pgfpathcurveto{\pgfqpoint{1.578542in}{0.788986in}}{\pgfqpoint{1.575981in}{0.782803in}}{\pgfqpoint{1.575981in}{0.776357in}}%
\pgfpathcurveto{\pgfqpoint{1.575981in}{0.769911in}}{\pgfqpoint{1.578542in}{0.763728in}}{\pgfqpoint{1.583100in}{0.759170in}}%
\pgfpathcurveto{\pgfqpoint{1.587658in}{0.754612in}}{\pgfqpoint{1.593840in}{0.752051in}}{\pgfqpoint{1.600286in}{0.752051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642460in}{0.786265in}}%
\pgfpathcurveto{\pgfqpoint{1.648906in}{0.786265in}}{\pgfqpoint{1.655089in}{0.788826in}}{\pgfqpoint{1.659647in}{0.793384in}}%
\pgfpathcurveto{\pgfqpoint{1.664205in}{0.797942in}}{\pgfqpoint{1.666766in}{0.804125in}}{\pgfqpoint{1.666766in}{0.810571in}}%
\pgfpathcurveto{\pgfqpoint{1.666766in}{0.817016in}}{\pgfqpoint{1.664205in}{0.823199in}}{\pgfqpoint{1.659647in}{0.827757in}}%
\pgfpathcurveto{\pgfqpoint{1.655089in}{0.832315in}}{\pgfqpoint{1.648906in}{0.834876in}}{\pgfqpoint{1.642460in}{0.834876in}}%
\pgfpathcurveto{\pgfqpoint{1.636015in}{0.834876in}}{\pgfqpoint{1.629832in}{0.832315in}}{\pgfqpoint{1.625274in}{0.827757in}}%
\pgfpathcurveto{\pgfqpoint{1.620716in}{0.823199in}}{\pgfqpoint{1.618155in}{0.817016in}}{\pgfqpoint{1.618155in}{0.810571in}}%
\pgfpathcurveto{\pgfqpoint{1.618155in}{0.804125in}}{\pgfqpoint{1.620716in}{0.797942in}}{\pgfqpoint{1.625274in}{0.793384in}}%
\pgfpathcurveto{\pgfqpoint{1.629832in}{0.788826in}}{\pgfqpoint{1.636015in}{0.786265in}}{\pgfqpoint{1.642460in}{0.786265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620321in}{1.038028in}}%
\pgfpathcurveto{\pgfqpoint{1.626767in}{1.038028in}}{\pgfqpoint{1.632950in}{1.040588in}}{\pgfqpoint{1.637508in}{1.045146in}}%
\pgfpathcurveto{\pgfqpoint{1.642066in}{1.049704in}}{\pgfqpoint{1.644627in}{1.055887in}}{\pgfqpoint{1.644627in}{1.062333in}}%
\pgfpathcurveto{\pgfqpoint{1.644627in}{1.068779in}}{\pgfqpoint{1.642066in}{1.074962in}}{\pgfqpoint{1.637508in}{1.079520in}}%
\pgfpathcurveto{\pgfqpoint{1.632950in}{1.084078in}}{\pgfqpoint{1.626767in}{1.086639in}}{\pgfqpoint{1.620321in}{1.086639in}}%
\pgfpathcurveto{\pgfqpoint{1.613875in}{1.086639in}}{\pgfqpoint{1.607693in}{1.084078in}}{\pgfqpoint{1.603135in}{1.079520in}}%
\pgfpathcurveto{\pgfqpoint{1.598577in}{1.074962in}}{\pgfqpoint{1.596016in}{1.068779in}}{\pgfqpoint{1.596016in}{1.062333in}}%
\pgfpathcurveto{\pgfqpoint{1.596016in}{1.055887in}}{\pgfqpoint{1.598577in}{1.049704in}}{\pgfqpoint{1.603135in}{1.045146in}}%
\pgfpathcurveto{\pgfqpoint{1.607693in}{1.040588in}}{\pgfqpoint{1.613875in}{1.038028in}}{\pgfqpoint{1.620321in}{1.038028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613856in}{0.875286in}}%
\pgfpathcurveto{\pgfqpoint{1.620302in}{0.875286in}}{\pgfqpoint{1.626485in}{0.877847in}}{\pgfqpoint{1.631043in}{0.882405in}}%
\pgfpathcurveto{\pgfqpoint{1.635601in}{0.886963in}}{\pgfqpoint{1.638162in}{0.893145in}}{\pgfqpoint{1.638162in}{0.899591in}}%
\pgfpathcurveto{\pgfqpoint{1.638162in}{0.906037in}}{\pgfqpoint{1.635601in}{0.912220in}}{\pgfqpoint{1.631043in}{0.916778in}}%
\pgfpathcurveto{\pgfqpoint{1.626485in}{0.921336in}}{\pgfqpoint{1.620302in}{0.923897in}}{\pgfqpoint{1.613856in}{0.923897in}}%
\pgfpathcurveto{\pgfqpoint{1.607410in}{0.923897in}}{\pgfqpoint{1.601227in}{0.921336in}}{\pgfqpoint{1.596669in}{0.916778in}}%
\pgfpathcurveto{\pgfqpoint{1.592111in}{0.912220in}}{\pgfqpoint{1.589550in}{0.906037in}}{\pgfqpoint{1.589550in}{0.899591in}}%
\pgfpathcurveto{\pgfqpoint{1.589550in}{0.893145in}}{\pgfqpoint{1.592111in}{0.886963in}}{\pgfqpoint{1.596669in}{0.882405in}}%
\pgfpathcurveto{\pgfqpoint{1.601227in}{0.877847in}}{\pgfqpoint{1.607410in}{0.875286in}}{\pgfqpoint{1.613856in}{0.875286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542565in}{0.955186in}}%
\pgfpathcurveto{\pgfqpoint{1.549011in}{0.955186in}}{\pgfqpoint{1.555194in}{0.957747in}}{\pgfqpoint{1.559752in}{0.962305in}}%
\pgfpathcurveto{\pgfqpoint{1.564309in}{0.966863in}}{\pgfqpoint{1.566870in}{0.973046in}}{\pgfqpoint{1.566870in}{0.979491in}}%
\pgfpathcurveto{\pgfqpoint{1.566870in}{0.985937in}}{\pgfqpoint{1.564309in}{0.992120in}}{\pgfqpoint{1.559752in}{0.996678in}}%
\pgfpathcurveto{\pgfqpoint{1.555194in}{1.001236in}}{\pgfqpoint{1.549011in}{1.003797in}}{\pgfqpoint{1.542565in}{1.003797in}}%
\pgfpathcurveto{\pgfqpoint{1.536119in}{1.003797in}}{\pgfqpoint{1.529936in}{1.001236in}}{\pgfqpoint{1.525378in}{0.996678in}}%
\pgfpathcurveto{\pgfqpoint{1.520820in}{0.992120in}}{\pgfqpoint{1.518259in}{0.985937in}}{\pgfqpoint{1.518259in}{0.979491in}}%
\pgfpathcurveto{\pgfqpoint{1.518259in}{0.973046in}}{\pgfqpoint{1.520820in}{0.966863in}}{\pgfqpoint{1.525378in}{0.962305in}}%
\pgfpathcurveto{\pgfqpoint{1.529936in}{0.957747in}}{\pgfqpoint{1.536119in}{0.955186in}}{\pgfqpoint{1.542565in}{0.955186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614447in}{1.035302in}}%
\pgfpathcurveto{\pgfqpoint{1.620893in}{1.035302in}}{\pgfqpoint{1.627075in}{1.037863in}}{\pgfqpoint{1.631633in}{1.042421in}}%
\pgfpathcurveto{\pgfqpoint{1.636191in}{1.046979in}}{\pgfqpoint{1.638752in}{1.053162in}}{\pgfqpoint{1.638752in}{1.059607in}}%
\pgfpathcurveto{\pgfqpoint{1.638752in}{1.066053in}}{\pgfqpoint{1.636191in}{1.072236in}}{\pgfqpoint{1.631633in}{1.076794in}}%
\pgfpathcurveto{\pgfqpoint{1.627075in}{1.081352in}}{\pgfqpoint{1.620893in}{1.083913in}}{\pgfqpoint{1.614447in}{1.083913in}}%
\pgfpathcurveto{\pgfqpoint{1.608001in}{1.083913in}}{\pgfqpoint{1.601818in}{1.081352in}}{\pgfqpoint{1.597260in}{1.076794in}}%
\pgfpathcurveto{\pgfqpoint{1.592702in}{1.072236in}}{\pgfqpoint{1.590141in}{1.066053in}}{\pgfqpoint{1.590141in}{1.059607in}}%
\pgfpathcurveto{\pgfqpoint{1.590141in}{1.053162in}}{\pgfqpoint{1.592702in}{1.046979in}}{\pgfqpoint{1.597260in}{1.042421in}}%
\pgfpathcurveto{\pgfqpoint{1.601818in}{1.037863in}}{\pgfqpoint{1.608001in}{1.035302in}}{\pgfqpoint{1.614447in}{1.035302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565532in}{0.854162in}}%
\pgfpathcurveto{\pgfqpoint{1.571978in}{0.854162in}}{\pgfqpoint{1.578161in}{0.856723in}}{\pgfqpoint{1.582719in}{0.861281in}}%
\pgfpathcurveto{\pgfqpoint{1.587277in}{0.865839in}}{\pgfqpoint{1.589838in}{0.872022in}}{\pgfqpoint{1.589838in}{0.878468in}}%
\pgfpathcurveto{\pgfqpoint{1.589838in}{0.884914in}}{\pgfqpoint{1.587277in}{0.891096in}}{\pgfqpoint{1.582719in}{0.895654in}}%
\pgfpathcurveto{\pgfqpoint{1.578161in}{0.900212in}}{\pgfqpoint{1.571978in}{0.902773in}}{\pgfqpoint{1.565532in}{0.902773in}}%
\pgfpathcurveto{\pgfqpoint{1.559087in}{0.902773in}}{\pgfqpoint{1.552904in}{0.900212in}}{\pgfqpoint{1.548346in}{0.895654in}}%
\pgfpathcurveto{\pgfqpoint{1.543788in}{0.891096in}}{\pgfqpoint{1.541227in}{0.884914in}}{\pgfqpoint{1.541227in}{0.878468in}}%
\pgfpathcurveto{\pgfqpoint{1.541227in}{0.872022in}}{\pgfqpoint{1.543788in}{0.865839in}}{\pgfqpoint{1.548346in}{0.861281in}}%
\pgfpathcurveto{\pgfqpoint{1.552904in}{0.856723in}}{\pgfqpoint{1.559087in}{0.854162in}}{\pgfqpoint{1.565532in}{0.854162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626742in}{0.755594in}}%
\pgfpathcurveto{\pgfqpoint{1.633188in}{0.755594in}}{\pgfqpoint{1.639370in}{0.758155in}}{\pgfqpoint{1.643928in}{0.762713in}}%
\pgfpathcurveto{\pgfqpoint{1.648486in}{0.767271in}}{\pgfqpoint{1.651047in}{0.773454in}}{\pgfqpoint{1.651047in}{0.779900in}}%
\pgfpathcurveto{\pgfqpoint{1.651047in}{0.786346in}}{\pgfqpoint{1.648486in}{0.792529in}}{\pgfqpoint{1.643928in}{0.797087in}}%
\pgfpathcurveto{\pgfqpoint{1.639370in}{0.801644in}}{\pgfqpoint{1.633188in}{0.804205in}}{\pgfqpoint{1.626742in}{0.804205in}}%
\pgfpathcurveto{\pgfqpoint{1.620296in}{0.804205in}}{\pgfqpoint{1.614113in}{0.801644in}}{\pgfqpoint{1.609555in}{0.797087in}}%
\pgfpathcurveto{\pgfqpoint{1.604997in}{0.792529in}}{\pgfqpoint{1.602436in}{0.786346in}}{\pgfqpoint{1.602436in}{0.779900in}}%
\pgfpathcurveto{\pgfqpoint{1.602436in}{0.773454in}}{\pgfqpoint{1.604997in}{0.767271in}}{\pgfqpoint{1.609555in}{0.762713in}}%
\pgfpathcurveto{\pgfqpoint{1.614113in}{0.758155in}}{\pgfqpoint{1.620296in}{0.755594in}}{\pgfqpoint{1.626742in}{0.755594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589824in}{0.835176in}}%
\pgfpathcurveto{\pgfqpoint{1.596270in}{0.835176in}}{\pgfqpoint{1.602453in}{0.837737in}}{\pgfqpoint{1.607011in}{0.842295in}}%
\pgfpathcurveto{\pgfqpoint{1.611569in}{0.846853in}}{\pgfqpoint{1.614130in}{0.853036in}}{\pgfqpoint{1.614130in}{0.859482in}}%
\pgfpathcurveto{\pgfqpoint{1.614130in}{0.865928in}}{\pgfqpoint{1.611569in}{0.872111in}}{\pgfqpoint{1.607011in}{0.876669in}}%
\pgfpathcurveto{\pgfqpoint{1.602453in}{0.881226in}}{\pgfqpoint{1.596270in}{0.883787in}}{\pgfqpoint{1.589824in}{0.883787in}}%
\pgfpathcurveto{\pgfqpoint{1.583378in}{0.883787in}}{\pgfqpoint{1.577195in}{0.881226in}}{\pgfqpoint{1.572637in}{0.876669in}}%
\pgfpathcurveto{\pgfqpoint{1.568079in}{0.872111in}}{\pgfqpoint{1.565518in}{0.865928in}}{\pgfqpoint{1.565518in}{0.859482in}}%
\pgfpathcurveto{\pgfqpoint{1.565518in}{0.853036in}}{\pgfqpoint{1.568079in}{0.846853in}}{\pgfqpoint{1.572637in}{0.842295in}}%
\pgfpathcurveto{\pgfqpoint{1.577195in}{0.837737in}}{\pgfqpoint{1.583378in}{0.835176in}}{\pgfqpoint{1.589824in}{0.835176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580368in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{1.586814in}{0.786779in}}{\pgfqpoint{1.592997in}{0.789340in}}{\pgfqpoint{1.597555in}{0.793898in}}%
\pgfpathcurveto{\pgfqpoint{1.602113in}{0.798456in}}{\pgfqpoint{1.604674in}{0.804639in}}{\pgfqpoint{1.604674in}{0.811085in}}%
\pgfpathcurveto{\pgfqpoint{1.604674in}{0.817531in}}{\pgfqpoint{1.602113in}{0.823713in}}{\pgfqpoint{1.597555in}{0.828271in}}%
\pgfpathcurveto{\pgfqpoint{1.592997in}{0.832829in}}{\pgfqpoint{1.586814in}{0.835390in}}{\pgfqpoint{1.580368in}{0.835390in}}%
\pgfpathcurveto{\pgfqpoint{1.573922in}{0.835390in}}{\pgfqpoint{1.567740in}{0.832829in}}{\pgfqpoint{1.563182in}{0.828271in}}%
\pgfpathcurveto{\pgfqpoint{1.558624in}{0.823713in}}{\pgfqpoint{1.556063in}{0.817531in}}{\pgfqpoint{1.556063in}{0.811085in}}%
\pgfpathcurveto{\pgfqpoint{1.556063in}{0.804639in}}{\pgfqpoint{1.558624in}{0.798456in}}{\pgfqpoint{1.563182in}{0.793898in}}%
\pgfpathcurveto{\pgfqpoint{1.567740in}{0.789340in}}{\pgfqpoint{1.573922in}{0.786779in}}{\pgfqpoint{1.580368in}{0.786779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570411in}{1.030198in}}%
\pgfpathcurveto{\pgfqpoint{1.576857in}{1.030198in}}{\pgfqpoint{1.583040in}{1.032759in}}{\pgfqpoint{1.587598in}{1.037317in}}%
\pgfpathcurveto{\pgfqpoint{1.592156in}{1.041875in}}{\pgfqpoint{1.594717in}{1.048058in}}{\pgfqpoint{1.594717in}{1.054504in}}%
\pgfpathcurveto{\pgfqpoint{1.594717in}{1.060950in}}{\pgfqpoint{1.592156in}{1.067132in}}{\pgfqpoint{1.587598in}{1.071690in}}%
\pgfpathcurveto{\pgfqpoint{1.583040in}{1.076248in}}{\pgfqpoint{1.576857in}{1.078809in}}{\pgfqpoint{1.570411in}{1.078809in}}%
\pgfpathcurveto{\pgfqpoint{1.563965in}{1.078809in}}{\pgfqpoint{1.557783in}{1.076248in}}{\pgfqpoint{1.553225in}{1.071690in}}%
\pgfpathcurveto{\pgfqpoint{1.548667in}{1.067132in}}{\pgfqpoint{1.546106in}{1.060950in}}{\pgfqpoint{1.546106in}{1.054504in}}%
\pgfpathcurveto{\pgfqpoint{1.546106in}{1.048058in}}{\pgfqpoint{1.548667in}{1.041875in}}{\pgfqpoint{1.553225in}{1.037317in}}%
\pgfpathcurveto{\pgfqpoint{1.557783in}{1.032759in}}{\pgfqpoint{1.563965in}{1.030198in}}{\pgfqpoint{1.570411in}{1.030198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561770in}{0.805897in}}%
\pgfpathcurveto{\pgfqpoint{1.568216in}{0.805897in}}{\pgfqpoint{1.574398in}{0.808458in}}{\pgfqpoint{1.578956in}{0.813016in}}%
\pgfpathcurveto{\pgfqpoint{1.583514in}{0.817574in}}{\pgfqpoint{1.586075in}{0.823757in}}{\pgfqpoint{1.586075in}{0.830202in}}%
\pgfpathcurveto{\pgfqpoint{1.586075in}{0.836648in}}{\pgfqpoint{1.583514in}{0.842831in}}{\pgfqpoint{1.578956in}{0.847389in}}%
\pgfpathcurveto{\pgfqpoint{1.574398in}{0.851947in}}{\pgfqpoint{1.568216in}{0.854508in}}{\pgfqpoint{1.561770in}{0.854508in}}%
\pgfpathcurveto{\pgfqpoint{1.555324in}{0.854508in}}{\pgfqpoint{1.549141in}{0.851947in}}{\pgfqpoint{1.544583in}{0.847389in}}%
\pgfpathcurveto{\pgfqpoint{1.540025in}{0.842831in}}{\pgfqpoint{1.537464in}{0.836648in}}{\pgfqpoint{1.537464in}{0.830202in}}%
\pgfpathcurveto{\pgfqpoint{1.537464in}{0.823757in}}{\pgfqpoint{1.540025in}{0.817574in}}{\pgfqpoint{1.544583in}{0.813016in}}%
\pgfpathcurveto{\pgfqpoint{1.549141in}{0.808458in}}{\pgfqpoint{1.555324in}{0.805897in}}{\pgfqpoint{1.561770in}{0.805897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538167in}{0.915847in}}%
\pgfpathcurveto{\pgfqpoint{1.544613in}{0.915847in}}{\pgfqpoint{1.550796in}{0.918408in}}{\pgfqpoint{1.555354in}{0.922966in}}%
\pgfpathcurveto{\pgfqpoint{1.559912in}{0.927524in}}{\pgfqpoint{1.562473in}{0.933707in}}{\pgfqpoint{1.562473in}{0.940152in}}%
\pgfpathcurveto{\pgfqpoint{1.562473in}{0.946598in}}{\pgfqpoint{1.559912in}{0.952781in}}{\pgfqpoint{1.555354in}{0.957339in}}%
\pgfpathcurveto{\pgfqpoint{1.550796in}{0.961897in}}{\pgfqpoint{1.544613in}{0.964458in}}{\pgfqpoint{1.538167in}{0.964458in}}%
\pgfpathcurveto{\pgfqpoint{1.531721in}{0.964458in}}{\pgfqpoint{1.525539in}{0.961897in}}{\pgfqpoint{1.520981in}{0.957339in}}%
\pgfpathcurveto{\pgfqpoint{1.516423in}{0.952781in}}{\pgfqpoint{1.513862in}{0.946598in}}{\pgfqpoint{1.513862in}{0.940152in}}%
\pgfpathcurveto{\pgfqpoint{1.513862in}{0.933707in}}{\pgfqpoint{1.516423in}{0.927524in}}{\pgfqpoint{1.520981in}{0.922966in}}%
\pgfpathcurveto{\pgfqpoint{1.525539in}{0.918408in}}{\pgfqpoint{1.531721in}{0.915847in}}{\pgfqpoint{1.538167in}{0.915847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620514in}{0.750195in}}%
\pgfpathcurveto{\pgfqpoint{1.626960in}{0.750195in}}{\pgfqpoint{1.633143in}{0.752756in}}{\pgfqpoint{1.637701in}{0.757314in}}%
\pgfpathcurveto{\pgfqpoint{1.642259in}{0.761872in}}{\pgfqpoint{1.644820in}{0.768055in}}{\pgfqpoint{1.644820in}{0.774501in}}%
\pgfpathcurveto{\pgfqpoint{1.644820in}{0.780947in}}{\pgfqpoint{1.642259in}{0.787130in}}{\pgfqpoint{1.637701in}{0.791688in}}%
\pgfpathcurveto{\pgfqpoint{1.633143in}{0.796246in}}{\pgfqpoint{1.626960in}{0.798807in}}{\pgfqpoint{1.620514in}{0.798807in}}%
\pgfpathcurveto{\pgfqpoint{1.614068in}{0.798807in}}{\pgfqpoint{1.607886in}{0.796246in}}{\pgfqpoint{1.603328in}{0.791688in}}%
\pgfpathcurveto{\pgfqpoint{1.598770in}{0.787130in}}{\pgfqpoint{1.596209in}{0.780947in}}{\pgfqpoint{1.596209in}{0.774501in}}%
\pgfpathcurveto{\pgfqpoint{1.596209in}{0.768055in}}{\pgfqpoint{1.598770in}{0.761872in}}{\pgfqpoint{1.603328in}{0.757314in}}%
\pgfpathcurveto{\pgfqpoint{1.607886in}{0.752756in}}{\pgfqpoint{1.614068in}{0.750195in}}{\pgfqpoint{1.620514in}{0.750195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553095in}{0.768847in}}%
\pgfpathcurveto{\pgfqpoint{1.559541in}{0.768847in}}{\pgfqpoint{1.565723in}{0.771408in}}{\pgfqpoint{1.570281in}{0.775966in}}%
\pgfpathcurveto{\pgfqpoint{1.574839in}{0.780523in}}{\pgfqpoint{1.577400in}{0.786706in}}{\pgfqpoint{1.577400in}{0.793152in}}%
\pgfpathcurveto{\pgfqpoint{1.577400in}{0.799598in}}{\pgfqpoint{1.574839in}{0.805781in}}{\pgfqpoint{1.570281in}{0.810339in}}%
\pgfpathcurveto{\pgfqpoint{1.565723in}{0.814897in}}{\pgfqpoint{1.559541in}{0.817458in}}{\pgfqpoint{1.553095in}{0.817458in}}%
\pgfpathcurveto{\pgfqpoint{1.546649in}{0.817458in}}{\pgfqpoint{1.540466in}{0.814897in}}{\pgfqpoint{1.535908in}{0.810339in}}%
\pgfpathcurveto{\pgfqpoint{1.531350in}{0.805781in}}{\pgfqpoint{1.528789in}{0.799598in}}{\pgfqpoint{1.528789in}{0.793152in}}%
\pgfpathcurveto{\pgfqpoint{1.528789in}{0.786706in}}{\pgfqpoint{1.531350in}{0.780523in}}{\pgfqpoint{1.535908in}{0.775966in}}%
\pgfpathcurveto{\pgfqpoint{1.540466in}{0.771408in}}{\pgfqpoint{1.546649in}{0.768847in}}{\pgfqpoint{1.553095in}{0.768847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561381in}{0.779075in}}%
\pgfpathcurveto{\pgfqpoint{1.567827in}{0.779075in}}{\pgfqpoint{1.574010in}{0.781636in}}{\pgfqpoint{1.578568in}{0.786194in}}%
\pgfpathcurveto{\pgfqpoint{1.583126in}{0.790752in}}{\pgfqpoint{1.585687in}{0.796934in}}{\pgfqpoint{1.585687in}{0.803380in}}%
\pgfpathcurveto{\pgfqpoint{1.585687in}{0.809826in}}{\pgfqpoint{1.583126in}{0.816009in}}{\pgfqpoint{1.578568in}{0.820567in}}%
\pgfpathcurveto{\pgfqpoint{1.574010in}{0.825125in}}{\pgfqpoint{1.567827in}{0.827686in}}{\pgfqpoint{1.561381in}{0.827686in}}%
\pgfpathcurveto{\pgfqpoint{1.554935in}{0.827686in}}{\pgfqpoint{1.548753in}{0.825125in}}{\pgfqpoint{1.544195in}{0.820567in}}%
\pgfpathcurveto{\pgfqpoint{1.539637in}{0.816009in}}{\pgfqpoint{1.537076in}{0.809826in}}{\pgfqpoint{1.537076in}{0.803380in}}%
\pgfpathcurveto{\pgfqpoint{1.537076in}{0.796934in}}{\pgfqpoint{1.539637in}{0.790752in}}{\pgfqpoint{1.544195in}{0.786194in}}%
\pgfpathcurveto{\pgfqpoint{1.548753in}{0.781636in}}{\pgfqpoint{1.554935in}{0.779075in}}{\pgfqpoint{1.561381in}{0.779075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613804in}{0.859577in}}%
\pgfpathcurveto{\pgfqpoint{1.620250in}{0.859577in}}{\pgfqpoint{1.626433in}{0.862138in}}{\pgfqpoint{1.630991in}{0.866696in}}%
\pgfpathcurveto{\pgfqpoint{1.635549in}{0.871254in}}{\pgfqpoint{1.638110in}{0.877437in}}{\pgfqpoint{1.638110in}{0.883883in}}%
\pgfpathcurveto{\pgfqpoint{1.638110in}{0.890329in}}{\pgfqpoint{1.635549in}{0.896512in}}{\pgfqpoint{1.630991in}{0.901070in}}%
\pgfpathcurveto{\pgfqpoint{1.626433in}{0.905627in}}{\pgfqpoint{1.620250in}{0.908188in}}{\pgfqpoint{1.613804in}{0.908188in}}%
\pgfpathcurveto{\pgfqpoint{1.607359in}{0.908188in}}{\pgfqpoint{1.601176in}{0.905627in}}{\pgfqpoint{1.596618in}{0.901070in}}%
\pgfpathcurveto{\pgfqpoint{1.592060in}{0.896512in}}{\pgfqpoint{1.589499in}{0.890329in}}{\pgfqpoint{1.589499in}{0.883883in}}%
\pgfpathcurveto{\pgfqpoint{1.589499in}{0.877437in}}{\pgfqpoint{1.592060in}{0.871254in}}{\pgfqpoint{1.596618in}{0.866696in}}%
\pgfpathcurveto{\pgfqpoint{1.601176in}{0.862138in}}{\pgfqpoint{1.607359in}{0.859577in}}{\pgfqpoint{1.613804in}{0.859577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561074in}{0.794786in}}%
\pgfpathcurveto{\pgfqpoint{1.567520in}{0.794786in}}{\pgfqpoint{1.573702in}{0.797347in}}{\pgfqpoint{1.578260in}{0.801905in}}%
\pgfpathcurveto{\pgfqpoint{1.582818in}{0.806463in}}{\pgfqpoint{1.585379in}{0.812645in}}{\pgfqpoint{1.585379in}{0.819091in}}%
\pgfpathcurveto{\pgfqpoint{1.585379in}{0.825537in}}{\pgfqpoint{1.582818in}{0.831720in}}{\pgfqpoint{1.578260in}{0.836278in}}%
\pgfpathcurveto{\pgfqpoint{1.573702in}{0.840836in}}{\pgfqpoint{1.567520in}{0.843397in}}{\pgfqpoint{1.561074in}{0.843397in}}%
\pgfpathcurveto{\pgfqpoint{1.554628in}{0.843397in}}{\pgfqpoint{1.548445in}{0.840836in}}{\pgfqpoint{1.543887in}{0.836278in}}%
\pgfpathcurveto{\pgfqpoint{1.539329in}{0.831720in}}{\pgfqpoint{1.536768in}{0.825537in}}{\pgfqpoint{1.536768in}{0.819091in}}%
\pgfpathcurveto{\pgfqpoint{1.536768in}{0.812645in}}{\pgfqpoint{1.539329in}{0.806463in}}{\pgfqpoint{1.543887in}{0.801905in}}%
\pgfpathcurveto{\pgfqpoint{1.548445in}{0.797347in}}{\pgfqpoint{1.554628in}{0.794786in}}{\pgfqpoint{1.561074in}{0.794786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588460in}{0.847769in}}%
\pgfpathcurveto{\pgfqpoint{1.594906in}{0.847769in}}{\pgfqpoint{1.601089in}{0.850330in}}{\pgfqpoint{1.605647in}{0.854888in}}%
\pgfpathcurveto{\pgfqpoint{1.610205in}{0.859445in}}{\pgfqpoint{1.612766in}{0.865628in}}{\pgfqpoint{1.612766in}{0.872074in}}%
\pgfpathcurveto{\pgfqpoint{1.612766in}{0.878520in}}{\pgfqpoint{1.610205in}{0.884703in}}{\pgfqpoint{1.605647in}{0.889261in}}%
\pgfpathcurveto{\pgfqpoint{1.601089in}{0.893819in}}{\pgfqpoint{1.594906in}{0.896380in}}{\pgfqpoint{1.588460in}{0.896380in}}%
\pgfpathcurveto{\pgfqpoint{1.582014in}{0.896380in}}{\pgfqpoint{1.575831in}{0.893819in}}{\pgfqpoint{1.571274in}{0.889261in}}%
\pgfpathcurveto{\pgfqpoint{1.566716in}{0.884703in}}{\pgfqpoint{1.564155in}{0.878520in}}{\pgfqpoint{1.564155in}{0.872074in}}%
\pgfpathcurveto{\pgfqpoint{1.564155in}{0.865628in}}{\pgfqpoint{1.566716in}{0.859445in}}{\pgfqpoint{1.571274in}{0.854888in}}%
\pgfpathcurveto{\pgfqpoint{1.575831in}{0.850330in}}{\pgfqpoint{1.582014in}{0.847769in}}{\pgfqpoint{1.588460in}{0.847769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641883in}{0.806329in}}%
\pgfpathcurveto{\pgfqpoint{1.648329in}{0.806329in}}{\pgfqpoint{1.654512in}{0.808890in}}{\pgfqpoint{1.659070in}{0.813448in}}%
\pgfpathcurveto{\pgfqpoint{1.663628in}{0.818006in}}{\pgfqpoint{1.666189in}{0.824189in}}{\pgfqpoint{1.666189in}{0.830635in}}%
\pgfpathcurveto{\pgfqpoint{1.666189in}{0.837081in}}{\pgfqpoint{1.663628in}{0.843263in}}{\pgfqpoint{1.659070in}{0.847821in}}%
\pgfpathcurveto{\pgfqpoint{1.654512in}{0.852379in}}{\pgfqpoint{1.648329in}{0.854940in}}{\pgfqpoint{1.641883in}{0.854940in}}%
\pgfpathcurveto{\pgfqpoint{1.635437in}{0.854940in}}{\pgfqpoint{1.629254in}{0.852379in}}{\pgfqpoint{1.624696in}{0.847821in}}%
\pgfpathcurveto{\pgfqpoint{1.620138in}{0.843263in}}{\pgfqpoint{1.617577in}{0.837081in}}{\pgfqpoint{1.617577in}{0.830635in}}%
\pgfpathcurveto{\pgfqpoint{1.617577in}{0.824189in}}{\pgfqpoint{1.620138in}{0.818006in}}{\pgfqpoint{1.624696in}{0.813448in}}%
\pgfpathcurveto{\pgfqpoint{1.629254in}{0.808890in}}{\pgfqpoint{1.635437in}{0.806329in}}{\pgfqpoint{1.641883in}{0.806329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590026in}{0.873569in}}%
\pgfpathcurveto{\pgfqpoint{1.596472in}{0.873569in}}{\pgfqpoint{1.602655in}{0.876130in}}{\pgfqpoint{1.607213in}{0.880688in}}%
\pgfpathcurveto{\pgfqpoint{1.611771in}{0.885246in}}{\pgfqpoint{1.614332in}{0.891428in}}{\pgfqpoint{1.614332in}{0.897874in}}%
\pgfpathcurveto{\pgfqpoint{1.614332in}{0.904320in}}{\pgfqpoint{1.611771in}{0.910503in}}{\pgfqpoint{1.607213in}{0.915061in}}%
\pgfpathcurveto{\pgfqpoint{1.602655in}{0.919619in}}{\pgfqpoint{1.596472in}{0.922180in}}{\pgfqpoint{1.590026in}{0.922180in}}%
\pgfpathcurveto{\pgfqpoint{1.583580in}{0.922180in}}{\pgfqpoint{1.577398in}{0.919619in}}{\pgfqpoint{1.572840in}{0.915061in}}%
\pgfpathcurveto{\pgfqpoint{1.568282in}{0.910503in}}{\pgfqpoint{1.565721in}{0.904320in}}{\pgfqpoint{1.565721in}{0.897874in}}%
\pgfpathcurveto{\pgfqpoint{1.565721in}{0.891428in}}{\pgfqpoint{1.568282in}{0.885246in}}{\pgfqpoint{1.572840in}{0.880688in}}%
\pgfpathcurveto{\pgfqpoint{1.577398in}{0.876130in}}{\pgfqpoint{1.583580in}{0.873569in}}{\pgfqpoint{1.590026in}{0.873569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630780in}{0.919241in}}%
\pgfpathcurveto{\pgfqpoint{1.637226in}{0.919241in}}{\pgfqpoint{1.643408in}{0.921802in}}{\pgfqpoint{1.647966in}{0.926360in}}%
\pgfpathcurveto{\pgfqpoint{1.652524in}{0.930918in}}{\pgfqpoint{1.655085in}{0.937101in}}{\pgfqpoint{1.655085in}{0.943546in}}%
\pgfpathcurveto{\pgfqpoint{1.655085in}{0.949992in}}{\pgfqpoint{1.652524in}{0.956175in}}{\pgfqpoint{1.647966in}{0.960733in}}%
\pgfpathcurveto{\pgfqpoint{1.643408in}{0.965291in}}{\pgfqpoint{1.637226in}{0.967852in}}{\pgfqpoint{1.630780in}{0.967852in}}%
\pgfpathcurveto{\pgfqpoint{1.624334in}{0.967852in}}{\pgfqpoint{1.618151in}{0.965291in}}{\pgfqpoint{1.613593in}{0.960733in}}%
\pgfpathcurveto{\pgfqpoint{1.609035in}{0.956175in}}{\pgfqpoint{1.606474in}{0.949992in}}{\pgfqpoint{1.606474in}{0.943546in}}%
\pgfpathcurveto{\pgfqpoint{1.606474in}{0.937101in}}{\pgfqpoint{1.609035in}{0.930918in}}{\pgfqpoint{1.613593in}{0.926360in}}%
\pgfpathcurveto{\pgfqpoint{1.618151in}{0.921802in}}{\pgfqpoint{1.624334in}{0.919241in}}{\pgfqpoint{1.630780in}{0.919241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535786in}{0.819958in}}%
\pgfpathcurveto{\pgfqpoint{1.542232in}{0.819958in}}{\pgfqpoint{1.548415in}{0.822519in}}{\pgfqpoint{1.552973in}{0.827077in}}%
\pgfpathcurveto{\pgfqpoint{1.557531in}{0.831635in}}{\pgfqpoint{1.560092in}{0.837817in}}{\pgfqpoint{1.560092in}{0.844263in}}%
\pgfpathcurveto{\pgfqpoint{1.560092in}{0.850709in}}{\pgfqpoint{1.557531in}{0.856892in}}{\pgfqpoint{1.552973in}{0.861450in}}%
\pgfpathcurveto{\pgfqpoint{1.548415in}{0.866008in}}{\pgfqpoint{1.542232in}{0.868569in}}{\pgfqpoint{1.535786in}{0.868569in}}%
\pgfpathcurveto{\pgfqpoint{1.529340in}{0.868569in}}{\pgfqpoint{1.523158in}{0.866008in}}{\pgfqpoint{1.518600in}{0.861450in}}%
\pgfpathcurveto{\pgfqpoint{1.514042in}{0.856892in}}{\pgfqpoint{1.511481in}{0.850709in}}{\pgfqpoint{1.511481in}{0.844263in}}%
\pgfpathcurveto{\pgfqpoint{1.511481in}{0.837817in}}{\pgfqpoint{1.514042in}{0.831635in}}{\pgfqpoint{1.518600in}{0.827077in}}%
\pgfpathcurveto{\pgfqpoint{1.523158in}{0.822519in}}{\pgfqpoint{1.529340in}{0.819958in}}{\pgfqpoint{1.535786in}{0.819958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600420in}{0.834799in}}%
\pgfpathcurveto{\pgfqpoint{1.606866in}{0.834799in}}{\pgfqpoint{1.613049in}{0.837360in}}{\pgfqpoint{1.617607in}{0.841918in}}%
\pgfpathcurveto{\pgfqpoint{1.622164in}{0.846476in}}{\pgfqpoint{1.624725in}{0.852659in}}{\pgfqpoint{1.624725in}{0.859104in}}%
\pgfpathcurveto{\pgfqpoint{1.624725in}{0.865550in}}{\pgfqpoint{1.622164in}{0.871733in}}{\pgfqpoint{1.617607in}{0.876291in}}%
\pgfpathcurveto{\pgfqpoint{1.613049in}{0.880849in}}{\pgfqpoint{1.606866in}{0.883410in}}{\pgfqpoint{1.600420in}{0.883410in}}%
\pgfpathcurveto{\pgfqpoint{1.593974in}{0.883410in}}{\pgfqpoint{1.587791in}{0.880849in}}{\pgfqpoint{1.583233in}{0.876291in}}%
\pgfpathcurveto{\pgfqpoint{1.578675in}{0.871733in}}{\pgfqpoint{1.576114in}{0.865550in}}{\pgfqpoint{1.576114in}{0.859104in}}%
\pgfpathcurveto{\pgfqpoint{1.576114in}{0.852659in}}{\pgfqpoint{1.578675in}{0.846476in}}{\pgfqpoint{1.583233in}{0.841918in}}%
\pgfpathcurveto{\pgfqpoint{1.587791in}{0.837360in}}{\pgfqpoint{1.593974in}{0.834799in}}{\pgfqpoint{1.600420in}{0.834799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537723in}{0.914969in}}%
\pgfpathcurveto{\pgfqpoint{1.544168in}{0.914969in}}{\pgfqpoint{1.550351in}{0.917530in}}{\pgfqpoint{1.554909in}{0.922088in}}%
\pgfpathcurveto{\pgfqpoint{1.559467in}{0.926646in}}{\pgfqpoint{1.562028in}{0.932828in}}{\pgfqpoint{1.562028in}{0.939274in}}%
\pgfpathcurveto{\pgfqpoint{1.562028in}{0.945720in}}{\pgfqpoint{1.559467in}{0.951903in}}{\pgfqpoint{1.554909in}{0.956461in}}%
\pgfpathcurveto{\pgfqpoint{1.550351in}{0.961019in}}{\pgfqpoint{1.544168in}{0.963580in}}{\pgfqpoint{1.537723in}{0.963580in}}%
\pgfpathcurveto{\pgfqpoint{1.531277in}{0.963580in}}{\pgfqpoint{1.525094in}{0.961019in}}{\pgfqpoint{1.520536in}{0.956461in}}%
\pgfpathcurveto{\pgfqpoint{1.515978in}{0.951903in}}{\pgfqpoint{1.513417in}{0.945720in}}{\pgfqpoint{1.513417in}{0.939274in}}%
\pgfpathcurveto{\pgfqpoint{1.513417in}{0.932828in}}{\pgfqpoint{1.515978in}{0.926646in}}{\pgfqpoint{1.520536in}{0.922088in}}%
\pgfpathcurveto{\pgfqpoint{1.525094in}{0.917530in}}{\pgfqpoint{1.531277in}{0.914969in}}{\pgfqpoint{1.537723in}{0.914969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554408in}{0.842165in}}%
\pgfpathcurveto{\pgfqpoint{1.560854in}{0.842165in}}{\pgfqpoint{1.567037in}{0.844726in}}{\pgfqpoint{1.571595in}{0.849283in}}%
\pgfpathcurveto{\pgfqpoint{1.576153in}{0.853841in}}{\pgfqpoint{1.578714in}{0.860024in}}{\pgfqpoint{1.578714in}{0.866470in}}%
\pgfpathcurveto{\pgfqpoint{1.578714in}{0.872916in}}{\pgfqpoint{1.576153in}{0.879099in}}{\pgfqpoint{1.571595in}{0.883657in}}%
\pgfpathcurveto{\pgfqpoint{1.567037in}{0.888215in}}{\pgfqpoint{1.560854in}{0.890776in}}{\pgfqpoint{1.554408in}{0.890776in}}%
\pgfpathcurveto{\pgfqpoint{1.547962in}{0.890776in}}{\pgfqpoint{1.541780in}{0.888215in}}{\pgfqpoint{1.537222in}{0.883657in}}%
\pgfpathcurveto{\pgfqpoint{1.532664in}{0.879099in}}{\pgfqpoint{1.530103in}{0.872916in}}{\pgfqpoint{1.530103in}{0.866470in}}%
\pgfpathcurveto{\pgfqpoint{1.530103in}{0.860024in}}{\pgfqpoint{1.532664in}{0.853841in}}{\pgfqpoint{1.537222in}{0.849283in}}%
\pgfpathcurveto{\pgfqpoint{1.541780in}{0.844726in}}{\pgfqpoint{1.547962in}{0.842165in}}{\pgfqpoint{1.554408in}{0.842165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635745in}{0.902476in}}%
\pgfpathcurveto{\pgfqpoint{1.642191in}{0.902476in}}{\pgfqpoint{1.648374in}{0.905037in}}{\pgfqpoint{1.652932in}{0.909595in}}%
\pgfpathcurveto{\pgfqpoint{1.657490in}{0.914153in}}{\pgfqpoint{1.660051in}{0.920336in}}{\pgfqpoint{1.660051in}{0.926782in}}%
\pgfpathcurveto{\pgfqpoint{1.660051in}{0.933228in}}{\pgfqpoint{1.657490in}{0.939411in}}{\pgfqpoint{1.652932in}{0.943969in}}%
\pgfpathcurveto{\pgfqpoint{1.648374in}{0.948526in}}{\pgfqpoint{1.642191in}{0.951087in}}{\pgfqpoint{1.635745in}{0.951087in}}%
\pgfpathcurveto{\pgfqpoint{1.629299in}{0.951087in}}{\pgfqpoint{1.623116in}{0.948526in}}{\pgfqpoint{1.618558in}{0.943969in}}%
\pgfpathcurveto{\pgfqpoint{1.614000in}{0.939411in}}{\pgfqpoint{1.611439in}{0.933228in}}{\pgfqpoint{1.611439in}{0.926782in}}%
\pgfpathcurveto{\pgfqpoint{1.611439in}{0.920336in}}{\pgfqpoint{1.614000in}{0.914153in}}{\pgfqpoint{1.618558in}{0.909595in}}%
\pgfpathcurveto{\pgfqpoint{1.623116in}{0.905037in}}{\pgfqpoint{1.629299in}{0.902476in}}{\pgfqpoint{1.635745in}{0.902476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613035in}{0.860785in}}%
\pgfpathcurveto{\pgfqpoint{1.619481in}{0.860785in}}{\pgfqpoint{1.625663in}{0.863346in}}{\pgfqpoint{1.630221in}{0.867903in}}%
\pgfpathcurveto{\pgfqpoint{1.634779in}{0.872461in}}{\pgfqpoint{1.637340in}{0.878644in}}{\pgfqpoint{1.637340in}{0.885090in}}%
\pgfpathcurveto{\pgfqpoint{1.637340in}{0.891536in}}{\pgfqpoint{1.634779in}{0.897719in}}{\pgfqpoint{1.630221in}{0.902277in}}%
\pgfpathcurveto{\pgfqpoint{1.625663in}{0.906835in}}{\pgfqpoint{1.619481in}{0.909396in}}{\pgfqpoint{1.613035in}{0.909396in}}%
\pgfpathcurveto{\pgfqpoint{1.606589in}{0.909396in}}{\pgfqpoint{1.600406in}{0.906835in}}{\pgfqpoint{1.595848in}{0.902277in}}%
\pgfpathcurveto{\pgfqpoint{1.591290in}{0.897719in}}{\pgfqpoint{1.588729in}{0.891536in}}{\pgfqpoint{1.588729in}{0.885090in}}%
\pgfpathcurveto{\pgfqpoint{1.588729in}{0.878644in}}{\pgfqpoint{1.591290in}{0.872461in}}{\pgfqpoint{1.595848in}{0.867903in}}%
\pgfpathcurveto{\pgfqpoint{1.600406in}{0.863346in}}{\pgfqpoint{1.606589in}{0.860785in}}{\pgfqpoint{1.613035in}{0.860785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635520in}{0.929062in}}%
\pgfpathcurveto{\pgfqpoint{1.641966in}{0.929062in}}{\pgfqpoint{1.648149in}{0.931623in}}{\pgfqpoint{1.652707in}{0.936181in}}%
\pgfpathcurveto{\pgfqpoint{1.657265in}{0.940739in}}{\pgfqpoint{1.659826in}{0.946922in}}{\pgfqpoint{1.659826in}{0.953368in}}%
\pgfpathcurveto{\pgfqpoint{1.659826in}{0.959814in}}{\pgfqpoint{1.657265in}{0.965996in}}{\pgfqpoint{1.652707in}{0.970554in}}%
\pgfpathcurveto{\pgfqpoint{1.648149in}{0.975112in}}{\pgfqpoint{1.641966in}{0.977673in}}{\pgfqpoint{1.635520in}{0.977673in}}%
\pgfpathcurveto{\pgfqpoint{1.629074in}{0.977673in}}{\pgfqpoint{1.622891in}{0.975112in}}{\pgfqpoint{1.618333in}{0.970554in}}%
\pgfpathcurveto{\pgfqpoint{1.613775in}{0.965996in}}{\pgfqpoint{1.611214in}{0.959814in}}{\pgfqpoint{1.611214in}{0.953368in}}%
\pgfpathcurveto{\pgfqpoint{1.611214in}{0.946922in}}{\pgfqpoint{1.613775in}{0.940739in}}{\pgfqpoint{1.618333in}{0.936181in}}%
\pgfpathcurveto{\pgfqpoint{1.622891in}{0.931623in}}{\pgfqpoint{1.629074in}{0.929062in}}{\pgfqpoint{1.635520in}{0.929062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577307in}{1.023460in}}%
\pgfpathcurveto{\pgfqpoint{1.583753in}{1.023460in}}{\pgfqpoint{1.589936in}{1.026021in}}{\pgfqpoint{1.594494in}{1.030579in}}%
\pgfpathcurveto{\pgfqpoint{1.599052in}{1.035137in}}{\pgfqpoint{1.601613in}{1.041320in}}{\pgfqpoint{1.601613in}{1.047766in}}%
\pgfpathcurveto{\pgfqpoint{1.601613in}{1.054212in}}{\pgfqpoint{1.599052in}{1.060395in}}{\pgfqpoint{1.594494in}{1.064953in}}%
\pgfpathcurveto{\pgfqpoint{1.589936in}{1.069511in}}{\pgfqpoint{1.583753in}{1.072072in}}{\pgfqpoint{1.577307in}{1.072072in}}%
\pgfpathcurveto{\pgfqpoint{1.570861in}{1.072072in}}{\pgfqpoint{1.564678in}{1.069511in}}{\pgfqpoint{1.560120in}{1.064953in}}%
\pgfpathcurveto{\pgfqpoint{1.555562in}{1.060395in}}{\pgfqpoint{1.553001in}{1.054212in}}{\pgfqpoint{1.553001in}{1.047766in}}%
\pgfpathcurveto{\pgfqpoint{1.553001in}{1.041320in}}{\pgfqpoint{1.555562in}{1.035137in}}{\pgfqpoint{1.560120in}{1.030579in}}%
\pgfpathcurveto{\pgfqpoint{1.564678in}{1.026021in}}{\pgfqpoint{1.570861in}{1.023460in}}{\pgfqpoint{1.577307in}{1.023460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566384in}{0.767870in}}%
\pgfpathcurveto{\pgfqpoint{1.572830in}{0.767870in}}{\pgfqpoint{1.579013in}{0.770431in}}{\pgfqpoint{1.583571in}{0.774989in}}%
\pgfpathcurveto{\pgfqpoint{1.588129in}{0.779546in}}{\pgfqpoint{1.590690in}{0.785729in}}{\pgfqpoint{1.590690in}{0.792175in}}%
\pgfpathcurveto{\pgfqpoint{1.590690in}{0.798621in}}{\pgfqpoint{1.588129in}{0.804804in}}{\pgfqpoint{1.583571in}{0.809362in}}%
\pgfpathcurveto{\pgfqpoint{1.579013in}{0.813920in}}{\pgfqpoint{1.572830in}{0.816481in}}{\pgfqpoint{1.566384in}{0.816481in}}%
\pgfpathcurveto{\pgfqpoint{1.559938in}{0.816481in}}{\pgfqpoint{1.553755in}{0.813920in}}{\pgfqpoint{1.549197in}{0.809362in}}%
\pgfpathcurveto{\pgfqpoint{1.544639in}{0.804804in}}{\pgfqpoint{1.542078in}{0.798621in}}{\pgfqpoint{1.542078in}{0.792175in}}%
\pgfpathcurveto{\pgfqpoint{1.542078in}{0.785729in}}{\pgfqpoint{1.544639in}{0.779546in}}{\pgfqpoint{1.549197in}{0.774989in}}%
\pgfpathcurveto{\pgfqpoint{1.553755in}{0.770431in}}{\pgfqpoint{1.559938in}{0.767870in}}{\pgfqpoint{1.566384in}{0.767870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601717in}{1.201434in}}%
\pgfpathcurveto{\pgfqpoint{1.608163in}{1.201434in}}{\pgfqpoint{1.614346in}{1.203995in}}{\pgfqpoint{1.618903in}{1.208553in}}%
\pgfpathcurveto{\pgfqpoint{1.623461in}{1.213111in}}{\pgfqpoint{1.626022in}{1.219294in}}{\pgfqpoint{1.626022in}{1.225740in}}%
\pgfpathcurveto{\pgfqpoint{1.626022in}{1.232185in}}{\pgfqpoint{1.623461in}{1.238368in}}{\pgfqpoint{1.618903in}{1.242926in}}%
\pgfpathcurveto{\pgfqpoint{1.614346in}{1.247484in}}{\pgfqpoint{1.608163in}{1.250045in}}{\pgfqpoint{1.601717in}{1.250045in}}%
\pgfpathcurveto{\pgfqpoint{1.595271in}{1.250045in}}{\pgfqpoint{1.589088in}{1.247484in}}{\pgfqpoint{1.584530in}{1.242926in}}%
\pgfpathcurveto{\pgfqpoint{1.579972in}{1.238368in}}{\pgfqpoint{1.577411in}{1.232185in}}{\pgfqpoint{1.577411in}{1.225740in}}%
\pgfpathcurveto{\pgfqpoint{1.577411in}{1.219294in}}{\pgfqpoint{1.579972in}{1.213111in}}{\pgfqpoint{1.584530in}{1.208553in}}%
\pgfpathcurveto{\pgfqpoint{1.589088in}{1.203995in}}{\pgfqpoint{1.595271in}{1.201434in}}{\pgfqpoint{1.601717in}{1.201434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616027in}{0.771347in}}%
\pgfpathcurveto{\pgfqpoint{1.622473in}{0.771347in}}{\pgfqpoint{1.628656in}{0.773908in}}{\pgfqpoint{1.633214in}{0.778466in}}%
\pgfpathcurveto{\pgfqpoint{1.637772in}{0.783024in}}{\pgfqpoint{1.640333in}{0.789207in}}{\pgfqpoint{1.640333in}{0.795653in}}%
\pgfpathcurveto{\pgfqpoint{1.640333in}{0.802098in}}{\pgfqpoint{1.637772in}{0.808281in}}{\pgfqpoint{1.633214in}{0.812839in}}%
\pgfpathcurveto{\pgfqpoint{1.628656in}{0.817397in}}{\pgfqpoint{1.622473in}{0.819958in}}{\pgfqpoint{1.616027in}{0.819958in}}%
\pgfpathcurveto{\pgfqpoint{1.609581in}{0.819958in}}{\pgfqpoint{1.603398in}{0.817397in}}{\pgfqpoint{1.598840in}{0.812839in}}%
\pgfpathcurveto{\pgfqpoint{1.594283in}{0.808281in}}{\pgfqpoint{1.591722in}{0.802098in}}{\pgfqpoint{1.591722in}{0.795653in}}%
\pgfpathcurveto{\pgfqpoint{1.591722in}{0.789207in}}{\pgfqpoint{1.594283in}{0.783024in}}{\pgfqpoint{1.598840in}{0.778466in}}%
\pgfpathcurveto{\pgfqpoint{1.603398in}{0.773908in}}{\pgfqpoint{1.609581in}{0.771347in}}{\pgfqpoint{1.616027in}{0.771347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638670in}{0.849989in}}%
\pgfpathcurveto{\pgfqpoint{1.645116in}{0.849989in}}{\pgfqpoint{1.651298in}{0.852550in}}{\pgfqpoint{1.655856in}{0.857108in}}%
\pgfpathcurveto{\pgfqpoint{1.660414in}{0.861666in}}{\pgfqpoint{1.662975in}{0.867849in}}{\pgfqpoint{1.662975in}{0.874295in}}%
\pgfpathcurveto{\pgfqpoint{1.662975in}{0.880741in}}{\pgfqpoint{1.660414in}{0.886923in}}{\pgfqpoint{1.655856in}{0.891481in}}%
\pgfpathcurveto{\pgfqpoint{1.651298in}{0.896039in}}{\pgfqpoint{1.645116in}{0.898600in}}{\pgfqpoint{1.638670in}{0.898600in}}%
\pgfpathcurveto{\pgfqpoint{1.632224in}{0.898600in}}{\pgfqpoint{1.626041in}{0.896039in}}{\pgfqpoint{1.621483in}{0.891481in}}%
\pgfpathcurveto{\pgfqpoint{1.616925in}{0.886923in}}{\pgfqpoint{1.614364in}{0.880741in}}{\pgfqpoint{1.614364in}{0.874295in}}%
\pgfpathcurveto{\pgfqpoint{1.614364in}{0.867849in}}{\pgfqpoint{1.616925in}{0.861666in}}{\pgfqpoint{1.621483in}{0.857108in}}%
\pgfpathcurveto{\pgfqpoint{1.626041in}{0.852550in}}{\pgfqpoint{1.632224in}{0.849989in}}{\pgfqpoint{1.638670in}{0.849989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610157in}{0.988505in}}%
\pgfpathcurveto{\pgfqpoint{1.616603in}{0.988505in}}{\pgfqpoint{1.622786in}{0.991066in}}{\pgfqpoint{1.627344in}{0.995624in}}%
\pgfpathcurveto{\pgfqpoint{1.631902in}{1.000182in}}{\pgfqpoint{1.634463in}{1.006365in}}{\pgfqpoint{1.634463in}{1.012811in}}%
\pgfpathcurveto{\pgfqpoint{1.634463in}{1.019257in}}{\pgfqpoint{1.631902in}{1.025439in}}{\pgfqpoint{1.627344in}{1.029997in}}%
\pgfpathcurveto{\pgfqpoint{1.622786in}{1.034555in}}{\pgfqpoint{1.616603in}{1.037116in}}{\pgfqpoint{1.610157in}{1.037116in}}%
\pgfpathcurveto{\pgfqpoint{1.603711in}{1.037116in}}{\pgfqpoint{1.597529in}{1.034555in}}{\pgfqpoint{1.592971in}{1.029997in}}%
\pgfpathcurveto{\pgfqpoint{1.588413in}{1.025439in}}{\pgfqpoint{1.585852in}{1.019257in}}{\pgfqpoint{1.585852in}{1.012811in}}%
\pgfpathcurveto{\pgfqpoint{1.585852in}{1.006365in}}{\pgfqpoint{1.588413in}{1.000182in}}{\pgfqpoint{1.592971in}{0.995624in}}%
\pgfpathcurveto{\pgfqpoint{1.597529in}{0.991066in}}{\pgfqpoint{1.603711in}{0.988505in}}{\pgfqpoint{1.610157in}{0.988505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581202in}{0.876989in}}%
\pgfpathcurveto{\pgfqpoint{1.587648in}{0.876989in}}{\pgfqpoint{1.593830in}{0.879550in}}{\pgfqpoint{1.598388in}{0.884108in}}%
\pgfpathcurveto{\pgfqpoint{1.602946in}{0.888666in}}{\pgfqpoint{1.605507in}{0.894849in}}{\pgfqpoint{1.605507in}{0.901294in}}%
\pgfpathcurveto{\pgfqpoint{1.605507in}{0.907740in}}{\pgfqpoint{1.602946in}{0.913923in}}{\pgfqpoint{1.598388in}{0.918481in}}%
\pgfpathcurveto{\pgfqpoint{1.593830in}{0.923039in}}{\pgfqpoint{1.587648in}{0.925600in}}{\pgfqpoint{1.581202in}{0.925600in}}%
\pgfpathcurveto{\pgfqpoint{1.574756in}{0.925600in}}{\pgfqpoint{1.568573in}{0.923039in}}{\pgfqpoint{1.564015in}{0.918481in}}%
\pgfpathcurveto{\pgfqpoint{1.559457in}{0.913923in}}{\pgfqpoint{1.556896in}{0.907740in}}{\pgfqpoint{1.556896in}{0.901294in}}%
\pgfpathcurveto{\pgfqpoint{1.556896in}{0.894849in}}{\pgfqpoint{1.559457in}{0.888666in}}{\pgfqpoint{1.564015in}{0.884108in}}%
\pgfpathcurveto{\pgfqpoint{1.568573in}{0.879550in}}{\pgfqpoint{1.574756in}{0.876989in}}{\pgfqpoint{1.581202in}{0.876989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637710in}{1.526813in}}%
\pgfpathcurveto{\pgfqpoint{1.644155in}{1.526813in}}{\pgfqpoint{1.650338in}{1.529374in}}{\pgfqpoint{1.654896in}{1.533932in}}%
\pgfpathcurveto{\pgfqpoint{1.659454in}{1.538490in}}{\pgfqpoint{1.662015in}{1.544673in}}{\pgfqpoint{1.662015in}{1.551119in}}%
\pgfpathcurveto{\pgfqpoint{1.662015in}{1.557565in}}{\pgfqpoint{1.659454in}{1.563748in}}{\pgfqpoint{1.654896in}{1.568305in}}%
\pgfpathcurveto{\pgfqpoint{1.650338in}{1.572863in}}{\pgfqpoint{1.644155in}{1.575424in}}{\pgfqpoint{1.637710in}{1.575424in}}%
\pgfpathcurveto{\pgfqpoint{1.631264in}{1.575424in}}{\pgfqpoint{1.625081in}{1.572863in}}{\pgfqpoint{1.620523in}{1.568305in}}%
\pgfpathcurveto{\pgfqpoint{1.615965in}{1.563748in}}{\pgfqpoint{1.613404in}{1.557565in}}{\pgfqpoint{1.613404in}{1.551119in}}%
\pgfpathcurveto{\pgfqpoint{1.613404in}{1.544673in}}{\pgfqpoint{1.615965in}{1.538490in}}{\pgfqpoint{1.620523in}{1.533932in}}%
\pgfpathcurveto{\pgfqpoint{1.625081in}{1.529374in}}{\pgfqpoint{1.631264in}{1.526813in}}{\pgfqpoint{1.637710in}{1.526813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589658in}{0.945831in}}%
\pgfpathcurveto{\pgfqpoint{1.596104in}{0.945831in}}{\pgfqpoint{1.602286in}{0.948392in}}{\pgfqpoint{1.606844in}{0.952950in}}%
\pgfpathcurveto{\pgfqpoint{1.611402in}{0.957508in}}{\pgfqpoint{1.613963in}{0.963691in}}{\pgfqpoint{1.613963in}{0.970137in}}%
\pgfpathcurveto{\pgfqpoint{1.613963in}{0.976583in}}{\pgfqpoint{1.611402in}{0.982765in}}{\pgfqpoint{1.606844in}{0.987323in}}%
\pgfpathcurveto{\pgfqpoint{1.602286in}{0.991881in}}{\pgfqpoint{1.596104in}{0.994442in}}{\pgfqpoint{1.589658in}{0.994442in}}%
\pgfpathcurveto{\pgfqpoint{1.583212in}{0.994442in}}{\pgfqpoint{1.577029in}{0.991881in}}{\pgfqpoint{1.572471in}{0.987323in}}%
\pgfpathcurveto{\pgfqpoint{1.567913in}{0.982765in}}{\pgfqpoint{1.565352in}{0.976583in}}{\pgfqpoint{1.565352in}{0.970137in}}%
\pgfpathcurveto{\pgfqpoint{1.565352in}{0.963691in}}{\pgfqpoint{1.567913in}{0.957508in}}{\pgfqpoint{1.572471in}{0.952950in}}%
\pgfpathcurveto{\pgfqpoint{1.577029in}{0.948392in}}{\pgfqpoint{1.583212in}{0.945831in}}{\pgfqpoint{1.589658in}{0.945831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598448in}{0.804954in}}%
\pgfpathcurveto{\pgfqpoint{1.604894in}{0.804954in}}{\pgfqpoint{1.611076in}{0.807515in}}{\pgfqpoint{1.615634in}{0.812073in}}%
\pgfpathcurveto{\pgfqpoint{1.620192in}{0.816631in}}{\pgfqpoint{1.622753in}{0.822814in}}{\pgfqpoint{1.622753in}{0.829260in}}%
\pgfpathcurveto{\pgfqpoint{1.622753in}{0.835706in}}{\pgfqpoint{1.620192in}{0.841889in}}{\pgfqpoint{1.615634in}{0.846447in}}%
\pgfpathcurveto{\pgfqpoint{1.611076in}{0.851004in}}{\pgfqpoint{1.604894in}{0.853565in}}{\pgfqpoint{1.598448in}{0.853565in}}%
\pgfpathcurveto{\pgfqpoint{1.592002in}{0.853565in}}{\pgfqpoint{1.585819in}{0.851004in}}{\pgfqpoint{1.581261in}{0.846447in}}%
\pgfpathcurveto{\pgfqpoint{1.576703in}{0.841889in}}{\pgfqpoint{1.574142in}{0.835706in}}{\pgfqpoint{1.574142in}{0.829260in}}%
\pgfpathcurveto{\pgfqpoint{1.574142in}{0.822814in}}{\pgfqpoint{1.576703in}{0.816631in}}{\pgfqpoint{1.581261in}{0.812073in}}%
\pgfpathcurveto{\pgfqpoint{1.585819in}{0.807515in}}{\pgfqpoint{1.592002in}{0.804954in}}{\pgfqpoint{1.598448in}{0.804954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592898in}{0.731225in}}%
\pgfpathcurveto{\pgfqpoint{1.599344in}{0.731225in}}{\pgfqpoint{1.605526in}{0.733786in}}{\pgfqpoint{1.610084in}{0.738344in}}%
\pgfpathcurveto{\pgfqpoint{1.614642in}{0.742902in}}{\pgfqpoint{1.617203in}{0.749085in}}{\pgfqpoint{1.617203in}{0.755531in}}%
\pgfpathcurveto{\pgfqpoint{1.617203in}{0.761977in}}{\pgfqpoint{1.614642in}{0.768159in}}{\pgfqpoint{1.610084in}{0.772717in}}%
\pgfpathcurveto{\pgfqpoint{1.605526in}{0.777275in}}{\pgfqpoint{1.599344in}{0.779836in}}{\pgfqpoint{1.592898in}{0.779836in}}%
\pgfpathcurveto{\pgfqpoint{1.586452in}{0.779836in}}{\pgfqpoint{1.580269in}{0.777275in}}{\pgfqpoint{1.575711in}{0.772717in}}%
\pgfpathcurveto{\pgfqpoint{1.571153in}{0.768159in}}{\pgfqpoint{1.568592in}{0.761977in}}{\pgfqpoint{1.568592in}{0.755531in}}%
\pgfpathcurveto{\pgfqpoint{1.568592in}{0.749085in}}{\pgfqpoint{1.571153in}{0.742902in}}{\pgfqpoint{1.575711in}{0.738344in}}%
\pgfpathcurveto{\pgfqpoint{1.580269in}{0.733786in}}{\pgfqpoint{1.586452in}{0.731225in}}{\pgfqpoint{1.592898in}{0.731225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629454in}{1.048824in}}%
\pgfpathcurveto{\pgfqpoint{1.635900in}{1.048824in}}{\pgfqpoint{1.642083in}{1.051385in}}{\pgfqpoint{1.646641in}{1.055943in}}%
\pgfpathcurveto{\pgfqpoint{1.651199in}{1.060501in}}{\pgfqpoint{1.653760in}{1.066683in}}{\pgfqpoint{1.653760in}{1.073129in}}%
\pgfpathcurveto{\pgfqpoint{1.653760in}{1.079575in}}{\pgfqpoint{1.651199in}{1.085758in}}{\pgfqpoint{1.646641in}{1.090316in}}%
\pgfpathcurveto{\pgfqpoint{1.642083in}{1.094874in}}{\pgfqpoint{1.635900in}{1.097435in}}{\pgfqpoint{1.629454in}{1.097435in}}%
\pgfpathcurveto{\pgfqpoint{1.623008in}{1.097435in}}{\pgfqpoint{1.616826in}{1.094874in}}{\pgfqpoint{1.612268in}{1.090316in}}%
\pgfpathcurveto{\pgfqpoint{1.607710in}{1.085758in}}{\pgfqpoint{1.605149in}{1.079575in}}{\pgfqpoint{1.605149in}{1.073129in}}%
\pgfpathcurveto{\pgfqpoint{1.605149in}{1.066683in}}{\pgfqpoint{1.607710in}{1.060501in}}{\pgfqpoint{1.612268in}{1.055943in}}%
\pgfpathcurveto{\pgfqpoint{1.616826in}{1.051385in}}{\pgfqpoint{1.623008in}{1.048824in}}{\pgfqpoint{1.629454in}{1.048824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590004in}{2.567773in}}%
\pgfpathcurveto{\pgfqpoint{1.596450in}{2.567773in}}{\pgfqpoint{1.602632in}{2.570334in}}{\pgfqpoint{1.607190in}{2.574892in}}%
\pgfpathcurveto{\pgfqpoint{1.611748in}{2.579450in}}{\pgfqpoint{1.614309in}{2.585632in}}{\pgfqpoint{1.614309in}{2.592078in}}%
\pgfpathcurveto{\pgfqpoint{1.614309in}{2.598524in}}{\pgfqpoint{1.611748in}{2.604707in}}{\pgfqpoint{1.607190in}{2.609265in}}%
\pgfpathcurveto{\pgfqpoint{1.602632in}{2.613823in}}{\pgfqpoint{1.596450in}{2.616384in}}{\pgfqpoint{1.590004in}{2.616384in}}%
\pgfpathcurveto{\pgfqpoint{1.583558in}{2.616384in}}{\pgfqpoint{1.577375in}{2.613823in}}{\pgfqpoint{1.572817in}{2.609265in}}%
\pgfpathcurveto{\pgfqpoint{1.568259in}{2.604707in}}{\pgfqpoint{1.565698in}{2.598524in}}{\pgfqpoint{1.565698in}{2.592078in}}%
\pgfpathcurveto{\pgfqpoint{1.565698in}{2.585632in}}{\pgfqpoint{1.568259in}{2.579450in}}{\pgfqpoint{1.572817in}{2.574892in}}%
\pgfpathcurveto{\pgfqpoint{1.577375in}{2.570334in}}{\pgfqpoint{1.583558in}{2.567773in}}{\pgfqpoint{1.590004in}{2.567773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631950in}{0.961965in}}%
\pgfpathcurveto{\pgfqpoint{1.638396in}{0.961965in}}{\pgfqpoint{1.644579in}{0.964526in}}{\pgfqpoint{1.649137in}{0.969084in}}%
\pgfpathcurveto{\pgfqpoint{1.653695in}{0.973642in}}{\pgfqpoint{1.656256in}{0.979825in}}{\pgfqpoint{1.656256in}{0.986271in}}%
\pgfpathcurveto{\pgfqpoint{1.656256in}{0.992717in}}{\pgfqpoint{1.653695in}{0.998900in}}{\pgfqpoint{1.649137in}{1.003458in}}%
\pgfpathcurveto{\pgfqpoint{1.644579in}{1.008016in}}{\pgfqpoint{1.638396in}{1.010577in}}{\pgfqpoint{1.631950in}{1.010577in}}%
\pgfpathcurveto{\pgfqpoint{1.625504in}{1.010577in}}{\pgfqpoint{1.619321in}{1.008016in}}{\pgfqpoint{1.614763in}{1.003458in}}%
\pgfpathcurveto{\pgfqpoint{1.610205in}{0.998900in}}{\pgfqpoint{1.607644in}{0.992717in}}{\pgfqpoint{1.607644in}{0.986271in}}%
\pgfpathcurveto{\pgfqpoint{1.607644in}{0.979825in}}{\pgfqpoint{1.610205in}{0.973642in}}{\pgfqpoint{1.614763in}{0.969084in}}%
\pgfpathcurveto{\pgfqpoint{1.619321in}{0.964526in}}{\pgfqpoint{1.625504in}{0.961965in}}{\pgfqpoint{1.631950in}{0.961965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597608in}{0.926447in}}%
\pgfpathcurveto{\pgfqpoint{1.604054in}{0.926447in}}{\pgfqpoint{1.610237in}{0.929008in}}{\pgfqpoint{1.614795in}{0.933566in}}%
\pgfpathcurveto{\pgfqpoint{1.619353in}{0.938123in}}{\pgfqpoint{1.621914in}{0.944306in}}{\pgfqpoint{1.621914in}{0.950752in}}%
\pgfpathcurveto{\pgfqpoint{1.621914in}{0.957198in}}{\pgfqpoint{1.619353in}{0.963381in}}{\pgfqpoint{1.614795in}{0.967939in}}%
\pgfpathcurveto{\pgfqpoint{1.610237in}{0.972497in}}{\pgfqpoint{1.604054in}{0.975058in}}{\pgfqpoint{1.597608in}{0.975058in}}%
\pgfpathcurveto{\pgfqpoint{1.591162in}{0.975058in}}{\pgfqpoint{1.584980in}{0.972497in}}{\pgfqpoint{1.580422in}{0.967939in}}%
\pgfpathcurveto{\pgfqpoint{1.575864in}{0.963381in}}{\pgfqpoint{1.573303in}{0.957198in}}{\pgfqpoint{1.573303in}{0.950752in}}%
\pgfpathcurveto{\pgfqpoint{1.573303in}{0.944306in}}{\pgfqpoint{1.575864in}{0.938123in}}{\pgfqpoint{1.580422in}{0.933566in}}%
\pgfpathcurveto{\pgfqpoint{1.584980in}{0.929008in}}{\pgfqpoint{1.591162in}{0.926447in}}{\pgfqpoint{1.597608in}{0.926447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628453in}{0.816520in}}%
\pgfpathcurveto{\pgfqpoint{1.634899in}{0.816520in}}{\pgfqpoint{1.641082in}{0.819081in}}{\pgfqpoint{1.645640in}{0.823639in}}%
\pgfpathcurveto{\pgfqpoint{1.650198in}{0.828197in}}{\pgfqpoint{1.652759in}{0.834379in}}{\pgfqpoint{1.652759in}{0.840825in}}%
\pgfpathcurveto{\pgfqpoint{1.652759in}{0.847271in}}{\pgfqpoint{1.650198in}{0.853454in}}{\pgfqpoint{1.645640in}{0.858012in}}%
\pgfpathcurveto{\pgfqpoint{1.641082in}{0.862570in}}{\pgfqpoint{1.634899in}{0.865131in}}{\pgfqpoint{1.628453in}{0.865131in}}%
\pgfpathcurveto{\pgfqpoint{1.622007in}{0.865131in}}{\pgfqpoint{1.615825in}{0.862570in}}{\pgfqpoint{1.611267in}{0.858012in}}%
\pgfpathcurveto{\pgfqpoint{1.606709in}{0.853454in}}{\pgfqpoint{1.604148in}{0.847271in}}{\pgfqpoint{1.604148in}{0.840825in}}%
\pgfpathcurveto{\pgfqpoint{1.604148in}{0.834379in}}{\pgfqpoint{1.606709in}{0.828197in}}{\pgfqpoint{1.611267in}{0.823639in}}%
\pgfpathcurveto{\pgfqpoint{1.615825in}{0.819081in}}{\pgfqpoint{1.622007in}{0.816520in}}{\pgfqpoint{1.628453in}{0.816520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562265in}{1.085517in}}%
\pgfpathcurveto{\pgfqpoint{1.568711in}{1.085517in}}{\pgfqpoint{1.574893in}{1.088078in}}{\pgfqpoint{1.579451in}{1.092636in}}%
\pgfpathcurveto{\pgfqpoint{1.584009in}{1.097193in}}{\pgfqpoint{1.586570in}{1.103376in}}{\pgfqpoint{1.586570in}{1.109822in}}%
\pgfpathcurveto{\pgfqpoint{1.586570in}{1.116268in}}{\pgfqpoint{1.584009in}{1.122451in}}{\pgfqpoint{1.579451in}{1.127009in}}%
\pgfpathcurveto{\pgfqpoint{1.574893in}{1.131567in}}{\pgfqpoint{1.568711in}{1.134128in}}{\pgfqpoint{1.562265in}{1.134128in}}%
\pgfpathcurveto{\pgfqpoint{1.555819in}{1.134128in}}{\pgfqpoint{1.549636in}{1.131567in}}{\pgfqpoint{1.545078in}{1.127009in}}%
\pgfpathcurveto{\pgfqpoint{1.540520in}{1.122451in}}{\pgfqpoint{1.537959in}{1.116268in}}{\pgfqpoint{1.537959in}{1.109822in}}%
\pgfpathcurveto{\pgfqpoint{1.537959in}{1.103376in}}{\pgfqpoint{1.540520in}{1.097193in}}{\pgfqpoint{1.545078in}{1.092636in}}%
\pgfpathcurveto{\pgfqpoint{1.549636in}{1.088078in}}{\pgfqpoint{1.555819in}{1.085517in}}{\pgfqpoint{1.562265in}{1.085517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611820in}{0.818120in}}%
\pgfpathcurveto{\pgfqpoint{1.618266in}{0.818120in}}{\pgfqpoint{1.624449in}{0.820681in}}{\pgfqpoint{1.629007in}{0.825239in}}%
\pgfpathcurveto{\pgfqpoint{1.633565in}{0.829797in}}{\pgfqpoint{1.636126in}{0.835980in}}{\pgfqpoint{1.636126in}{0.842426in}}%
\pgfpathcurveto{\pgfqpoint{1.636126in}{0.848872in}}{\pgfqpoint{1.633565in}{0.855055in}}{\pgfqpoint{1.629007in}{0.859613in}}%
\pgfpathcurveto{\pgfqpoint{1.624449in}{0.864170in}}{\pgfqpoint{1.618266in}{0.866731in}}{\pgfqpoint{1.611820in}{0.866731in}}%
\pgfpathcurveto{\pgfqpoint{1.605374in}{0.866731in}}{\pgfqpoint{1.599192in}{0.864170in}}{\pgfqpoint{1.594634in}{0.859613in}}%
\pgfpathcurveto{\pgfqpoint{1.590076in}{0.855055in}}{\pgfqpoint{1.587515in}{0.848872in}}{\pgfqpoint{1.587515in}{0.842426in}}%
\pgfpathcurveto{\pgfqpoint{1.587515in}{0.835980in}}{\pgfqpoint{1.590076in}{0.829797in}}{\pgfqpoint{1.594634in}{0.825239in}}%
\pgfpathcurveto{\pgfqpoint{1.599192in}{0.820681in}}{\pgfqpoint{1.605374in}{0.818120in}}{\pgfqpoint{1.611820in}{0.818120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563271in}{0.827681in}}%
\pgfpathcurveto{\pgfqpoint{1.569717in}{0.827681in}}{\pgfqpoint{1.575900in}{0.830242in}}{\pgfqpoint{1.580458in}{0.834800in}}%
\pgfpathcurveto{\pgfqpoint{1.585016in}{0.839358in}}{\pgfqpoint{1.587577in}{0.845540in}}{\pgfqpoint{1.587577in}{0.851986in}}%
\pgfpathcurveto{\pgfqpoint{1.587577in}{0.858432in}}{\pgfqpoint{1.585016in}{0.864615in}}{\pgfqpoint{1.580458in}{0.869173in}}%
\pgfpathcurveto{\pgfqpoint{1.575900in}{0.873731in}}{\pgfqpoint{1.569717in}{0.876292in}}{\pgfqpoint{1.563271in}{0.876292in}}%
\pgfpathcurveto{\pgfqpoint{1.556825in}{0.876292in}}{\pgfqpoint{1.550642in}{0.873731in}}{\pgfqpoint{1.546084in}{0.869173in}}%
\pgfpathcurveto{\pgfqpoint{1.541526in}{0.864615in}}{\pgfqpoint{1.538966in}{0.858432in}}{\pgfqpoint{1.538966in}{0.851986in}}%
\pgfpathcurveto{\pgfqpoint{1.538966in}{0.845540in}}{\pgfqpoint{1.541526in}{0.839358in}}{\pgfqpoint{1.546084in}{0.834800in}}%
\pgfpathcurveto{\pgfqpoint{1.550642in}{0.830242in}}{\pgfqpoint{1.556825in}{0.827681in}}{\pgfqpoint{1.563271in}{0.827681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583148in}{1.119610in}}%
\pgfpathcurveto{\pgfqpoint{1.589594in}{1.119610in}}{\pgfqpoint{1.595777in}{1.122171in}}{\pgfqpoint{1.600335in}{1.126729in}}%
\pgfpathcurveto{\pgfqpoint{1.604893in}{1.131287in}}{\pgfqpoint{1.607454in}{1.137470in}}{\pgfqpoint{1.607454in}{1.143916in}}%
\pgfpathcurveto{\pgfqpoint{1.607454in}{1.150362in}}{\pgfqpoint{1.604893in}{1.156545in}}{\pgfqpoint{1.600335in}{1.161103in}}%
\pgfpathcurveto{\pgfqpoint{1.595777in}{1.165661in}}{\pgfqpoint{1.589594in}{1.168222in}}{\pgfqpoint{1.583148in}{1.168222in}}%
\pgfpathcurveto{\pgfqpoint{1.576702in}{1.168222in}}{\pgfqpoint{1.570519in}{1.165661in}}{\pgfqpoint{1.565961in}{1.161103in}}%
\pgfpathcurveto{\pgfqpoint{1.561404in}{1.156545in}}{\pgfqpoint{1.558843in}{1.150362in}}{\pgfqpoint{1.558843in}{1.143916in}}%
\pgfpathcurveto{\pgfqpoint{1.558843in}{1.137470in}}{\pgfqpoint{1.561404in}{1.131287in}}{\pgfqpoint{1.565961in}{1.126729in}}%
\pgfpathcurveto{\pgfqpoint{1.570519in}{1.122171in}}{\pgfqpoint{1.576702in}{1.119610in}}{\pgfqpoint{1.583148in}{1.119610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638254in}{0.920428in}}%
\pgfpathcurveto{\pgfqpoint{1.644700in}{0.920428in}}{\pgfqpoint{1.650882in}{0.922989in}}{\pgfqpoint{1.655440in}{0.927547in}}%
\pgfpathcurveto{\pgfqpoint{1.659998in}{0.932105in}}{\pgfqpoint{1.662559in}{0.938287in}}{\pgfqpoint{1.662559in}{0.944733in}}%
\pgfpathcurveto{\pgfqpoint{1.662559in}{0.951179in}}{\pgfqpoint{1.659998in}{0.957362in}}{\pgfqpoint{1.655440in}{0.961920in}}%
\pgfpathcurveto{\pgfqpoint{1.650882in}{0.966478in}}{\pgfqpoint{1.644700in}{0.969039in}}{\pgfqpoint{1.638254in}{0.969039in}}%
\pgfpathcurveto{\pgfqpoint{1.631808in}{0.969039in}}{\pgfqpoint{1.625625in}{0.966478in}}{\pgfqpoint{1.621067in}{0.961920in}}%
\pgfpathcurveto{\pgfqpoint{1.616509in}{0.957362in}}{\pgfqpoint{1.613948in}{0.951179in}}{\pgfqpoint{1.613948in}{0.944733in}}%
\pgfpathcurveto{\pgfqpoint{1.613948in}{0.938287in}}{\pgfqpoint{1.616509in}{0.932105in}}{\pgfqpoint{1.621067in}{0.927547in}}%
\pgfpathcurveto{\pgfqpoint{1.625625in}{0.922989in}}{\pgfqpoint{1.631808in}{0.920428in}}{\pgfqpoint{1.638254in}{0.920428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620644in}{0.962258in}}%
\pgfpathcurveto{\pgfqpoint{1.627090in}{0.962258in}}{\pgfqpoint{1.633273in}{0.964819in}}{\pgfqpoint{1.637831in}{0.969377in}}%
\pgfpathcurveto{\pgfqpoint{1.642388in}{0.973935in}}{\pgfqpoint{1.644949in}{0.980118in}}{\pgfqpoint{1.644949in}{0.986563in}}%
\pgfpathcurveto{\pgfqpoint{1.644949in}{0.993009in}}{\pgfqpoint{1.642388in}{0.999192in}}{\pgfqpoint{1.637831in}{1.003750in}}%
\pgfpathcurveto{\pgfqpoint{1.633273in}{1.008308in}}{\pgfqpoint{1.627090in}{1.010869in}}{\pgfqpoint{1.620644in}{1.010869in}}%
\pgfpathcurveto{\pgfqpoint{1.614198in}{1.010869in}}{\pgfqpoint{1.608015in}{1.008308in}}{\pgfqpoint{1.603457in}{1.003750in}}%
\pgfpathcurveto{\pgfqpoint{1.598899in}{0.999192in}}{\pgfqpoint{1.596338in}{0.993009in}}{\pgfqpoint{1.596338in}{0.986563in}}%
\pgfpathcurveto{\pgfqpoint{1.596338in}{0.980118in}}{\pgfqpoint{1.598899in}{0.973935in}}{\pgfqpoint{1.603457in}{0.969377in}}%
\pgfpathcurveto{\pgfqpoint{1.608015in}{0.964819in}}{\pgfqpoint{1.614198in}{0.962258in}}{\pgfqpoint{1.620644in}{0.962258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630751in}{0.920643in}}%
\pgfpathcurveto{\pgfqpoint{1.637197in}{0.920643in}}{\pgfqpoint{1.643380in}{0.923204in}}{\pgfqpoint{1.647938in}{0.927762in}}%
\pgfpathcurveto{\pgfqpoint{1.652496in}{0.932320in}}{\pgfqpoint{1.655057in}{0.938503in}}{\pgfqpoint{1.655057in}{0.944949in}}%
\pgfpathcurveto{\pgfqpoint{1.655057in}{0.951395in}}{\pgfqpoint{1.652496in}{0.957578in}}{\pgfqpoint{1.647938in}{0.962136in}}%
\pgfpathcurveto{\pgfqpoint{1.643380in}{0.966694in}}{\pgfqpoint{1.637197in}{0.969255in}}{\pgfqpoint{1.630751in}{0.969255in}}%
\pgfpathcurveto{\pgfqpoint{1.624305in}{0.969255in}}{\pgfqpoint{1.618122in}{0.966694in}}{\pgfqpoint{1.613564in}{0.962136in}}%
\pgfpathcurveto{\pgfqpoint{1.609006in}{0.957578in}}{\pgfqpoint{1.606445in}{0.951395in}}{\pgfqpoint{1.606445in}{0.944949in}}%
\pgfpathcurveto{\pgfqpoint{1.606445in}{0.938503in}}{\pgfqpoint{1.609006in}{0.932320in}}{\pgfqpoint{1.613564in}{0.927762in}}%
\pgfpathcurveto{\pgfqpoint{1.618122in}{0.923204in}}{\pgfqpoint{1.624305in}{0.920643in}}{\pgfqpoint{1.630751in}{0.920643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625275in}{2.317082in}}%
\pgfpathcurveto{\pgfqpoint{1.631721in}{2.317082in}}{\pgfqpoint{1.637903in}{2.319643in}}{\pgfqpoint{1.642461in}{2.324201in}}%
\pgfpathcurveto{\pgfqpoint{1.647019in}{2.328759in}}{\pgfqpoint{1.649580in}{2.334942in}}{\pgfqpoint{1.649580in}{2.341388in}}%
\pgfpathcurveto{\pgfqpoint{1.649580in}{2.347834in}}{\pgfqpoint{1.647019in}{2.354016in}}{\pgfqpoint{1.642461in}{2.358574in}}%
\pgfpathcurveto{\pgfqpoint{1.637903in}{2.363132in}}{\pgfqpoint{1.631721in}{2.365693in}}{\pgfqpoint{1.625275in}{2.365693in}}%
\pgfpathcurveto{\pgfqpoint{1.618829in}{2.365693in}}{\pgfqpoint{1.612646in}{2.363132in}}{\pgfqpoint{1.608088in}{2.358574in}}%
\pgfpathcurveto{\pgfqpoint{1.603530in}{2.354016in}}{\pgfqpoint{1.600969in}{2.347834in}}{\pgfqpoint{1.600969in}{2.341388in}}%
\pgfpathcurveto{\pgfqpoint{1.600969in}{2.334942in}}{\pgfqpoint{1.603530in}{2.328759in}}{\pgfqpoint{1.608088in}{2.324201in}}%
\pgfpathcurveto{\pgfqpoint{1.612646in}{2.319643in}}{\pgfqpoint{1.618829in}{2.317082in}}{\pgfqpoint{1.625275in}{2.317082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638151in}{1.036487in}}%
\pgfpathcurveto{\pgfqpoint{1.644596in}{1.036487in}}{\pgfqpoint{1.650779in}{1.039048in}}{\pgfqpoint{1.655337in}{1.043606in}}%
\pgfpathcurveto{\pgfqpoint{1.659895in}{1.048164in}}{\pgfqpoint{1.662456in}{1.054347in}}{\pgfqpoint{1.662456in}{1.060793in}}%
\pgfpathcurveto{\pgfqpoint{1.662456in}{1.067239in}}{\pgfqpoint{1.659895in}{1.073421in}}{\pgfqpoint{1.655337in}{1.077979in}}%
\pgfpathcurveto{\pgfqpoint{1.650779in}{1.082537in}}{\pgfqpoint{1.644596in}{1.085098in}}{\pgfqpoint{1.638151in}{1.085098in}}%
\pgfpathcurveto{\pgfqpoint{1.631705in}{1.085098in}}{\pgfqpoint{1.625522in}{1.082537in}}{\pgfqpoint{1.620964in}{1.077979in}}%
\pgfpathcurveto{\pgfqpoint{1.616406in}{1.073421in}}{\pgfqpoint{1.613845in}{1.067239in}}{\pgfqpoint{1.613845in}{1.060793in}}%
\pgfpathcurveto{\pgfqpoint{1.613845in}{1.054347in}}{\pgfqpoint{1.616406in}{1.048164in}}{\pgfqpoint{1.620964in}{1.043606in}}%
\pgfpathcurveto{\pgfqpoint{1.625522in}{1.039048in}}{\pgfqpoint{1.631705in}{1.036487in}}{\pgfqpoint{1.638151in}{1.036487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550725in}{0.808485in}}%
\pgfpathcurveto{\pgfqpoint{1.557170in}{0.808485in}}{\pgfqpoint{1.563353in}{0.811046in}}{\pgfqpoint{1.567911in}{0.815604in}}%
\pgfpathcurveto{\pgfqpoint{1.572469in}{0.820162in}}{\pgfqpoint{1.575030in}{0.826344in}}{\pgfqpoint{1.575030in}{0.832790in}}%
\pgfpathcurveto{\pgfqpoint{1.575030in}{0.839236in}}{\pgfqpoint{1.572469in}{0.845419in}}{\pgfqpoint{1.567911in}{0.849977in}}%
\pgfpathcurveto{\pgfqpoint{1.563353in}{0.854535in}}{\pgfqpoint{1.557170in}{0.857096in}}{\pgfqpoint{1.550725in}{0.857096in}}%
\pgfpathcurveto{\pgfqpoint{1.544279in}{0.857096in}}{\pgfqpoint{1.538096in}{0.854535in}}{\pgfqpoint{1.533538in}{0.849977in}}%
\pgfpathcurveto{\pgfqpoint{1.528980in}{0.845419in}}{\pgfqpoint{1.526419in}{0.839236in}}{\pgfqpoint{1.526419in}{0.832790in}}%
\pgfpathcurveto{\pgfqpoint{1.526419in}{0.826344in}}{\pgfqpoint{1.528980in}{0.820162in}}{\pgfqpoint{1.533538in}{0.815604in}}%
\pgfpathcurveto{\pgfqpoint{1.538096in}{0.811046in}}{\pgfqpoint{1.544279in}{0.808485in}}{\pgfqpoint{1.550725in}{0.808485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605811in}{1.129093in}}%
\pgfpathcurveto{\pgfqpoint{1.612257in}{1.129093in}}{\pgfqpoint{1.618440in}{1.131654in}}{\pgfqpoint{1.622997in}{1.136212in}}%
\pgfpathcurveto{\pgfqpoint{1.627555in}{1.140770in}}{\pgfqpoint{1.630116in}{1.146953in}}{\pgfqpoint{1.630116in}{1.153399in}}%
\pgfpathcurveto{\pgfqpoint{1.630116in}{1.159845in}}{\pgfqpoint{1.627555in}{1.166027in}}{\pgfqpoint{1.622997in}{1.170585in}}%
\pgfpathcurveto{\pgfqpoint{1.618440in}{1.175143in}}{\pgfqpoint{1.612257in}{1.177704in}}{\pgfqpoint{1.605811in}{1.177704in}}%
\pgfpathcurveto{\pgfqpoint{1.599365in}{1.177704in}}{\pgfqpoint{1.593182in}{1.175143in}}{\pgfqpoint{1.588624in}{1.170585in}}%
\pgfpathcurveto{\pgfqpoint{1.584066in}{1.166027in}}{\pgfqpoint{1.581505in}{1.159845in}}{\pgfqpoint{1.581505in}{1.153399in}}%
\pgfpathcurveto{\pgfqpoint{1.581505in}{1.146953in}}{\pgfqpoint{1.584066in}{1.140770in}}{\pgfqpoint{1.588624in}{1.136212in}}%
\pgfpathcurveto{\pgfqpoint{1.593182in}{1.131654in}}{\pgfqpoint{1.599365in}{1.129093in}}{\pgfqpoint{1.605811in}{1.129093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581400in}{1.046938in}}%
\pgfpathcurveto{\pgfqpoint{1.587846in}{1.046938in}}{\pgfqpoint{1.594029in}{1.049499in}}{\pgfqpoint{1.598587in}{1.054057in}}%
\pgfpathcurveto{\pgfqpoint{1.603145in}{1.058615in}}{\pgfqpoint{1.605706in}{1.064797in}}{\pgfqpoint{1.605706in}{1.071243in}}%
\pgfpathcurveto{\pgfqpoint{1.605706in}{1.077689in}}{\pgfqpoint{1.603145in}{1.083872in}}{\pgfqpoint{1.598587in}{1.088430in}}%
\pgfpathcurveto{\pgfqpoint{1.594029in}{1.092988in}}{\pgfqpoint{1.587846in}{1.095549in}}{\pgfqpoint{1.581400in}{1.095549in}}%
\pgfpathcurveto{\pgfqpoint{1.574954in}{1.095549in}}{\pgfqpoint{1.568771in}{1.092988in}}{\pgfqpoint{1.564213in}{1.088430in}}%
\pgfpathcurveto{\pgfqpoint{1.559655in}{1.083872in}}{\pgfqpoint{1.557095in}{1.077689in}}{\pgfqpoint{1.557095in}{1.071243in}}%
\pgfpathcurveto{\pgfqpoint{1.557095in}{1.064797in}}{\pgfqpoint{1.559655in}{1.058615in}}{\pgfqpoint{1.564213in}{1.054057in}}%
\pgfpathcurveto{\pgfqpoint{1.568771in}{1.049499in}}{\pgfqpoint{1.574954in}{1.046938in}}{\pgfqpoint{1.581400in}{1.046938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576025in}{0.881248in}}%
\pgfpathcurveto{\pgfqpoint{1.582471in}{0.881248in}}{\pgfqpoint{1.588654in}{0.883809in}}{\pgfqpoint{1.593212in}{0.888367in}}%
\pgfpathcurveto{\pgfqpoint{1.597770in}{0.892925in}}{\pgfqpoint{1.600331in}{0.899107in}}{\pgfqpoint{1.600331in}{0.905553in}}%
\pgfpathcurveto{\pgfqpoint{1.600331in}{0.911999in}}{\pgfqpoint{1.597770in}{0.918182in}}{\pgfqpoint{1.593212in}{0.922740in}}%
\pgfpathcurveto{\pgfqpoint{1.588654in}{0.927298in}}{\pgfqpoint{1.582471in}{0.929859in}}{\pgfqpoint{1.576025in}{0.929859in}}%
\pgfpathcurveto{\pgfqpoint{1.569579in}{0.929859in}}{\pgfqpoint{1.563397in}{0.927298in}}{\pgfqpoint{1.558839in}{0.922740in}}%
\pgfpathcurveto{\pgfqpoint{1.554281in}{0.918182in}}{\pgfqpoint{1.551720in}{0.911999in}}{\pgfqpoint{1.551720in}{0.905553in}}%
\pgfpathcurveto{\pgfqpoint{1.551720in}{0.899107in}}{\pgfqpoint{1.554281in}{0.892925in}}{\pgfqpoint{1.558839in}{0.888367in}}%
\pgfpathcurveto{\pgfqpoint{1.563397in}{0.883809in}}{\pgfqpoint{1.569579in}{0.881248in}}{\pgfqpoint{1.576025in}{0.881248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581363in}{0.913448in}}%
\pgfpathcurveto{\pgfqpoint{1.587809in}{0.913448in}}{\pgfqpoint{1.593992in}{0.916009in}}{\pgfqpoint{1.598550in}{0.920567in}}%
\pgfpathcurveto{\pgfqpoint{1.603108in}{0.925125in}}{\pgfqpoint{1.605669in}{0.931308in}}{\pgfqpoint{1.605669in}{0.937753in}}%
\pgfpathcurveto{\pgfqpoint{1.605669in}{0.944199in}}{\pgfqpoint{1.603108in}{0.950382in}}{\pgfqpoint{1.598550in}{0.954940in}}%
\pgfpathcurveto{\pgfqpoint{1.593992in}{0.959498in}}{\pgfqpoint{1.587809in}{0.962059in}}{\pgfqpoint{1.581363in}{0.962059in}}%
\pgfpathcurveto{\pgfqpoint{1.574917in}{0.962059in}}{\pgfqpoint{1.568735in}{0.959498in}}{\pgfqpoint{1.564177in}{0.954940in}}%
\pgfpathcurveto{\pgfqpoint{1.559619in}{0.950382in}}{\pgfqpoint{1.557058in}{0.944199in}}{\pgfqpoint{1.557058in}{0.937753in}}%
\pgfpathcurveto{\pgfqpoint{1.557058in}{0.931308in}}{\pgfqpoint{1.559619in}{0.925125in}}{\pgfqpoint{1.564177in}{0.920567in}}%
\pgfpathcurveto{\pgfqpoint{1.568735in}{0.916009in}}{\pgfqpoint{1.574917in}{0.913448in}}{\pgfqpoint{1.581363in}{0.913448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638667in}{0.873126in}}%
\pgfpathcurveto{\pgfqpoint{1.645113in}{0.873126in}}{\pgfqpoint{1.651295in}{0.875687in}}{\pgfqpoint{1.655853in}{0.880245in}}%
\pgfpathcurveto{\pgfqpoint{1.660411in}{0.884803in}}{\pgfqpoint{1.662972in}{0.890986in}}{\pgfqpoint{1.662972in}{0.897432in}}%
\pgfpathcurveto{\pgfqpoint{1.662972in}{0.903877in}}{\pgfqpoint{1.660411in}{0.910060in}}{\pgfqpoint{1.655853in}{0.914618in}}%
\pgfpathcurveto{\pgfqpoint{1.651295in}{0.919176in}}{\pgfqpoint{1.645113in}{0.921737in}}{\pgfqpoint{1.638667in}{0.921737in}}%
\pgfpathcurveto{\pgfqpoint{1.632221in}{0.921737in}}{\pgfqpoint{1.626038in}{0.919176in}}{\pgfqpoint{1.621480in}{0.914618in}}%
\pgfpathcurveto{\pgfqpoint{1.616922in}{0.910060in}}{\pgfqpoint{1.614361in}{0.903877in}}{\pgfqpoint{1.614361in}{0.897432in}}%
\pgfpathcurveto{\pgfqpoint{1.614361in}{0.890986in}}{\pgfqpoint{1.616922in}{0.884803in}}{\pgfqpoint{1.621480in}{0.880245in}}%
\pgfpathcurveto{\pgfqpoint{1.626038in}{0.875687in}}{\pgfqpoint{1.632221in}{0.873126in}}{\pgfqpoint{1.638667in}{0.873126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609405in}{0.833432in}}%
\pgfpathcurveto{\pgfqpoint{1.615851in}{0.833432in}}{\pgfqpoint{1.622034in}{0.835993in}}{\pgfqpoint{1.626592in}{0.840551in}}%
\pgfpathcurveto{\pgfqpoint{1.631150in}{0.845109in}}{\pgfqpoint{1.633711in}{0.851292in}}{\pgfqpoint{1.633711in}{0.857738in}}%
\pgfpathcurveto{\pgfqpoint{1.633711in}{0.864184in}}{\pgfqpoint{1.631150in}{0.870366in}}{\pgfqpoint{1.626592in}{0.874924in}}%
\pgfpathcurveto{\pgfqpoint{1.622034in}{0.879482in}}{\pgfqpoint{1.615851in}{0.882043in}}{\pgfqpoint{1.609405in}{0.882043in}}%
\pgfpathcurveto{\pgfqpoint{1.602959in}{0.882043in}}{\pgfqpoint{1.596777in}{0.879482in}}{\pgfqpoint{1.592219in}{0.874924in}}%
\pgfpathcurveto{\pgfqpoint{1.587661in}{0.870366in}}{\pgfqpoint{1.585100in}{0.864184in}}{\pgfqpoint{1.585100in}{0.857738in}}%
\pgfpathcurveto{\pgfqpoint{1.585100in}{0.851292in}}{\pgfqpoint{1.587661in}{0.845109in}}{\pgfqpoint{1.592219in}{0.840551in}}%
\pgfpathcurveto{\pgfqpoint{1.596777in}{0.835993in}}{\pgfqpoint{1.602959in}{0.833432in}}{\pgfqpoint{1.609405in}{0.833432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595281in}{2.084692in}}%
\pgfpathcurveto{\pgfqpoint{1.601727in}{2.084692in}}{\pgfqpoint{1.607909in}{2.087253in}}{\pgfqpoint{1.612467in}{2.091811in}}%
\pgfpathcurveto{\pgfqpoint{1.617025in}{2.096369in}}{\pgfqpoint{1.619586in}{2.102551in}}{\pgfqpoint{1.619586in}{2.108997in}}%
\pgfpathcurveto{\pgfqpoint{1.619586in}{2.115443in}}{\pgfqpoint{1.617025in}{2.121626in}}{\pgfqpoint{1.612467in}{2.126184in}}%
\pgfpathcurveto{\pgfqpoint{1.607909in}{2.130742in}}{\pgfqpoint{1.601727in}{2.133303in}}{\pgfqpoint{1.595281in}{2.133303in}}%
\pgfpathcurveto{\pgfqpoint{1.588835in}{2.133303in}}{\pgfqpoint{1.582652in}{2.130742in}}{\pgfqpoint{1.578094in}{2.126184in}}%
\pgfpathcurveto{\pgfqpoint{1.573536in}{2.121626in}}{\pgfqpoint{1.570975in}{2.115443in}}{\pgfqpoint{1.570975in}{2.108997in}}%
\pgfpathcurveto{\pgfqpoint{1.570975in}{2.102551in}}{\pgfqpoint{1.573536in}{2.096369in}}{\pgfqpoint{1.578094in}{2.091811in}}%
\pgfpathcurveto{\pgfqpoint{1.582652in}{2.087253in}}{\pgfqpoint{1.588835in}{2.084692in}}{\pgfqpoint{1.595281in}{2.084692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644021in}{1.101701in}}%
\pgfpathcurveto{\pgfqpoint{1.650467in}{1.101701in}}{\pgfqpoint{1.656650in}{1.104262in}}{\pgfqpoint{1.661208in}{1.108820in}}%
\pgfpathcurveto{\pgfqpoint{1.665766in}{1.113378in}}{\pgfqpoint{1.668327in}{1.119561in}}{\pgfqpoint{1.668327in}{1.126006in}}%
\pgfpathcurveto{\pgfqpoint{1.668327in}{1.132452in}}{\pgfqpoint{1.665766in}{1.138635in}}{\pgfqpoint{1.661208in}{1.143193in}}%
\pgfpathcurveto{\pgfqpoint{1.656650in}{1.147751in}}{\pgfqpoint{1.650467in}{1.150312in}}{\pgfqpoint{1.644021in}{1.150312in}}%
\pgfpathcurveto{\pgfqpoint{1.637575in}{1.150312in}}{\pgfqpoint{1.631392in}{1.147751in}}{\pgfqpoint{1.626834in}{1.143193in}}%
\pgfpathcurveto{\pgfqpoint{1.622276in}{1.138635in}}{\pgfqpoint{1.619715in}{1.132452in}}{\pgfqpoint{1.619715in}{1.126006in}}%
\pgfpathcurveto{\pgfqpoint{1.619715in}{1.119561in}}{\pgfqpoint{1.622276in}{1.113378in}}{\pgfqpoint{1.626834in}{1.108820in}}%
\pgfpathcurveto{\pgfqpoint{1.631392in}{1.104262in}}{\pgfqpoint{1.637575in}{1.101701in}}{\pgfqpoint{1.644021in}{1.101701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622461in}{0.802498in}}%
\pgfpathcurveto{\pgfqpoint{1.628907in}{0.802498in}}{\pgfqpoint{1.635090in}{0.805059in}}{\pgfqpoint{1.639648in}{0.809617in}}%
\pgfpathcurveto{\pgfqpoint{1.644206in}{0.814175in}}{\pgfqpoint{1.646766in}{0.820358in}}{\pgfqpoint{1.646766in}{0.826804in}}%
\pgfpathcurveto{\pgfqpoint{1.646766in}{0.833250in}}{\pgfqpoint{1.644206in}{0.839433in}}{\pgfqpoint{1.639648in}{0.843990in}}%
\pgfpathcurveto{\pgfqpoint{1.635090in}{0.848548in}}{\pgfqpoint{1.628907in}{0.851109in}}{\pgfqpoint{1.622461in}{0.851109in}}%
\pgfpathcurveto{\pgfqpoint{1.616015in}{0.851109in}}{\pgfqpoint{1.609832in}{0.848548in}}{\pgfqpoint{1.605274in}{0.843990in}}%
\pgfpathcurveto{\pgfqpoint{1.600716in}{0.839433in}}{\pgfqpoint{1.598155in}{0.833250in}}{\pgfqpoint{1.598155in}{0.826804in}}%
\pgfpathcurveto{\pgfqpoint{1.598155in}{0.820358in}}{\pgfqpoint{1.600716in}{0.814175in}}{\pgfqpoint{1.605274in}{0.809617in}}%
\pgfpathcurveto{\pgfqpoint{1.609832in}{0.805059in}}{\pgfqpoint{1.616015in}{0.802498in}}{\pgfqpoint{1.622461in}{0.802498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608970in}{1.313704in}}%
\pgfpathcurveto{\pgfqpoint{1.615416in}{1.313704in}}{\pgfqpoint{1.621599in}{1.316265in}}{\pgfqpoint{1.626157in}{1.320822in}}%
\pgfpathcurveto{\pgfqpoint{1.630715in}{1.325380in}}{\pgfqpoint{1.633276in}{1.331563in}}{\pgfqpoint{1.633276in}{1.338009in}}%
\pgfpathcurveto{\pgfqpoint{1.633276in}{1.344455in}}{\pgfqpoint{1.630715in}{1.350638in}}{\pgfqpoint{1.626157in}{1.355196in}}%
\pgfpathcurveto{\pgfqpoint{1.621599in}{1.359754in}}{\pgfqpoint{1.615416in}{1.362315in}}{\pgfqpoint{1.608970in}{1.362315in}}%
\pgfpathcurveto{\pgfqpoint{1.602524in}{1.362315in}}{\pgfqpoint{1.596341in}{1.359754in}}{\pgfqpoint{1.591783in}{1.355196in}}%
\pgfpathcurveto{\pgfqpoint{1.587226in}{1.350638in}}{\pgfqpoint{1.584665in}{1.344455in}}{\pgfqpoint{1.584665in}{1.338009in}}%
\pgfpathcurveto{\pgfqpoint{1.584665in}{1.331563in}}{\pgfqpoint{1.587226in}{1.325380in}}{\pgfqpoint{1.591783in}{1.320822in}}%
\pgfpathcurveto{\pgfqpoint{1.596341in}{1.316265in}}{\pgfqpoint{1.602524in}{1.313704in}}{\pgfqpoint{1.608970in}{1.313704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598618in}{1.711991in}}%
\pgfpathcurveto{\pgfqpoint{1.605064in}{1.711991in}}{\pgfqpoint{1.611246in}{1.714552in}}{\pgfqpoint{1.615804in}{1.719110in}}%
\pgfpathcurveto{\pgfqpoint{1.620362in}{1.723668in}}{\pgfqpoint{1.622923in}{1.729850in}}{\pgfqpoint{1.622923in}{1.736296in}}%
\pgfpathcurveto{\pgfqpoint{1.622923in}{1.742742in}}{\pgfqpoint{1.620362in}{1.748925in}}{\pgfqpoint{1.615804in}{1.753483in}}%
\pgfpathcurveto{\pgfqpoint{1.611246in}{1.758041in}}{\pgfqpoint{1.605064in}{1.760602in}}{\pgfqpoint{1.598618in}{1.760602in}}%
\pgfpathcurveto{\pgfqpoint{1.592172in}{1.760602in}}{\pgfqpoint{1.585989in}{1.758041in}}{\pgfqpoint{1.581431in}{1.753483in}}%
\pgfpathcurveto{\pgfqpoint{1.576873in}{1.748925in}}{\pgfqpoint{1.574312in}{1.742742in}}{\pgfqpoint{1.574312in}{1.736296in}}%
\pgfpathcurveto{\pgfqpoint{1.574312in}{1.729850in}}{\pgfqpoint{1.576873in}{1.723668in}}{\pgfqpoint{1.581431in}{1.719110in}}%
\pgfpathcurveto{\pgfqpoint{1.585989in}{1.714552in}}{\pgfqpoint{1.592172in}{1.711991in}}{\pgfqpoint{1.598618in}{1.711991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588123in}{1.834142in}}%
\pgfpathcurveto{\pgfqpoint{1.594569in}{1.834142in}}{\pgfqpoint{1.600752in}{1.836703in}}{\pgfqpoint{1.605310in}{1.841261in}}%
\pgfpathcurveto{\pgfqpoint{1.609868in}{1.845819in}}{\pgfqpoint{1.612429in}{1.852002in}}{\pgfqpoint{1.612429in}{1.858448in}}%
\pgfpathcurveto{\pgfqpoint{1.612429in}{1.864894in}}{\pgfqpoint{1.609868in}{1.871076in}}{\pgfqpoint{1.605310in}{1.875634in}}%
\pgfpathcurveto{\pgfqpoint{1.600752in}{1.880192in}}{\pgfqpoint{1.594569in}{1.882753in}}{\pgfqpoint{1.588123in}{1.882753in}}%
\pgfpathcurveto{\pgfqpoint{1.581677in}{1.882753in}}{\pgfqpoint{1.575495in}{1.880192in}}{\pgfqpoint{1.570937in}{1.875634in}}%
\pgfpathcurveto{\pgfqpoint{1.566379in}{1.871076in}}{\pgfqpoint{1.563818in}{1.864894in}}{\pgfqpoint{1.563818in}{1.858448in}}%
\pgfpathcurveto{\pgfqpoint{1.563818in}{1.852002in}}{\pgfqpoint{1.566379in}{1.845819in}}{\pgfqpoint{1.570937in}{1.841261in}}%
\pgfpathcurveto{\pgfqpoint{1.575495in}{1.836703in}}{\pgfqpoint{1.581677in}{1.834142in}}{\pgfqpoint{1.588123in}{1.834142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585555in}{0.766700in}}%
\pgfpathcurveto{\pgfqpoint{1.592001in}{0.766700in}}{\pgfqpoint{1.598184in}{0.769261in}}{\pgfqpoint{1.602742in}{0.773819in}}%
\pgfpathcurveto{\pgfqpoint{1.607299in}{0.778377in}}{\pgfqpoint{1.609860in}{0.784559in}}{\pgfqpoint{1.609860in}{0.791005in}}%
\pgfpathcurveto{\pgfqpoint{1.609860in}{0.797451in}}{\pgfqpoint{1.607299in}{0.803634in}}{\pgfqpoint{1.602742in}{0.808192in}}%
\pgfpathcurveto{\pgfqpoint{1.598184in}{0.812750in}}{\pgfqpoint{1.592001in}{0.815311in}}{\pgfqpoint{1.585555in}{0.815311in}}%
\pgfpathcurveto{\pgfqpoint{1.579109in}{0.815311in}}{\pgfqpoint{1.572926in}{0.812750in}}{\pgfqpoint{1.568368in}{0.808192in}}%
\pgfpathcurveto{\pgfqpoint{1.563810in}{0.803634in}}{\pgfqpoint{1.561249in}{0.797451in}}{\pgfqpoint{1.561249in}{0.791005in}}%
\pgfpathcurveto{\pgfqpoint{1.561249in}{0.784559in}}{\pgfqpoint{1.563810in}{0.778377in}}{\pgfqpoint{1.568368in}{0.773819in}}%
\pgfpathcurveto{\pgfqpoint{1.572926in}{0.769261in}}{\pgfqpoint{1.579109in}{0.766700in}}{\pgfqpoint{1.585555in}{0.766700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545641in}{1.120420in}}%
\pgfpathcurveto{\pgfqpoint{1.552087in}{1.120420in}}{\pgfqpoint{1.558270in}{1.122981in}}{\pgfqpoint{1.562828in}{1.127539in}}%
\pgfpathcurveto{\pgfqpoint{1.567386in}{1.132097in}}{\pgfqpoint{1.569947in}{1.138280in}}{\pgfqpoint{1.569947in}{1.144726in}}%
\pgfpathcurveto{\pgfqpoint{1.569947in}{1.151172in}}{\pgfqpoint{1.567386in}{1.157355in}}{\pgfqpoint{1.562828in}{1.161913in}}%
\pgfpathcurveto{\pgfqpoint{1.558270in}{1.166471in}}{\pgfqpoint{1.552087in}{1.169032in}}{\pgfqpoint{1.545641in}{1.169032in}}%
\pgfpathcurveto{\pgfqpoint{1.539195in}{1.169032in}}{\pgfqpoint{1.533013in}{1.166471in}}{\pgfqpoint{1.528455in}{1.161913in}}%
\pgfpathcurveto{\pgfqpoint{1.523897in}{1.157355in}}{\pgfqpoint{1.521336in}{1.151172in}}{\pgfqpoint{1.521336in}{1.144726in}}%
\pgfpathcurveto{\pgfqpoint{1.521336in}{1.138280in}}{\pgfqpoint{1.523897in}{1.132097in}}{\pgfqpoint{1.528455in}{1.127539in}}%
\pgfpathcurveto{\pgfqpoint{1.533013in}{1.122981in}}{\pgfqpoint{1.539195in}{1.120420in}}{\pgfqpoint{1.545641in}{1.120420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546893in}{0.929357in}}%
\pgfpathcurveto{\pgfqpoint{1.553339in}{0.929357in}}{\pgfqpoint{1.559522in}{0.931918in}}{\pgfqpoint{1.564079in}{0.936476in}}%
\pgfpathcurveto{\pgfqpoint{1.568637in}{0.941034in}}{\pgfqpoint{1.571198in}{0.947217in}}{\pgfqpoint{1.571198in}{0.953663in}}%
\pgfpathcurveto{\pgfqpoint{1.571198in}{0.960109in}}{\pgfqpoint{1.568637in}{0.966291in}}{\pgfqpoint{1.564079in}{0.970849in}}%
\pgfpathcurveto{\pgfqpoint{1.559522in}{0.975407in}}{\pgfqpoint{1.553339in}{0.977968in}}{\pgfqpoint{1.546893in}{0.977968in}}%
\pgfpathcurveto{\pgfqpoint{1.540447in}{0.977968in}}{\pgfqpoint{1.534264in}{0.975407in}}{\pgfqpoint{1.529706in}{0.970849in}}%
\pgfpathcurveto{\pgfqpoint{1.525148in}{0.966291in}}{\pgfqpoint{1.522587in}{0.960109in}}{\pgfqpoint{1.522587in}{0.953663in}}%
\pgfpathcurveto{\pgfqpoint{1.522587in}{0.947217in}}{\pgfqpoint{1.525148in}{0.941034in}}{\pgfqpoint{1.529706in}{0.936476in}}%
\pgfpathcurveto{\pgfqpoint{1.534264in}{0.931918in}}{\pgfqpoint{1.540447in}{0.929357in}}{\pgfqpoint{1.546893in}{0.929357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583705in}{0.962791in}}%
\pgfpathcurveto{\pgfqpoint{1.590150in}{0.962791in}}{\pgfqpoint{1.596333in}{0.965352in}}{\pgfqpoint{1.600891in}{0.969910in}}%
\pgfpathcurveto{\pgfqpoint{1.605449in}{0.974468in}}{\pgfqpoint{1.608010in}{0.980651in}}{\pgfqpoint{1.608010in}{0.987097in}}%
\pgfpathcurveto{\pgfqpoint{1.608010in}{0.993543in}}{\pgfqpoint{1.605449in}{0.999725in}}{\pgfqpoint{1.600891in}{1.004283in}}%
\pgfpathcurveto{\pgfqpoint{1.596333in}{1.008841in}}{\pgfqpoint{1.590150in}{1.011402in}}{\pgfqpoint{1.583705in}{1.011402in}}%
\pgfpathcurveto{\pgfqpoint{1.577259in}{1.011402in}}{\pgfqpoint{1.571076in}{1.008841in}}{\pgfqpoint{1.566518in}{1.004283in}}%
\pgfpathcurveto{\pgfqpoint{1.561960in}{0.999725in}}{\pgfqpoint{1.559399in}{0.993543in}}{\pgfqpoint{1.559399in}{0.987097in}}%
\pgfpathcurveto{\pgfqpoint{1.559399in}{0.980651in}}{\pgfqpoint{1.561960in}{0.974468in}}{\pgfqpoint{1.566518in}{0.969910in}}%
\pgfpathcurveto{\pgfqpoint{1.571076in}{0.965352in}}{\pgfqpoint{1.577259in}{0.962791in}}{\pgfqpoint{1.583705in}{0.962791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568422in}{2.299110in}}%
\pgfpathcurveto{\pgfqpoint{1.574868in}{2.299110in}}{\pgfqpoint{1.581051in}{2.301671in}}{\pgfqpoint{1.585608in}{2.306229in}}%
\pgfpathcurveto{\pgfqpoint{1.590166in}{2.310787in}}{\pgfqpoint{1.592727in}{2.316970in}}{\pgfqpoint{1.592727in}{2.323416in}}%
\pgfpathcurveto{\pgfqpoint{1.592727in}{2.329861in}}{\pgfqpoint{1.590166in}{2.336044in}}{\pgfqpoint{1.585608in}{2.340602in}}%
\pgfpathcurveto{\pgfqpoint{1.581051in}{2.345160in}}{\pgfqpoint{1.574868in}{2.347721in}}{\pgfqpoint{1.568422in}{2.347721in}}%
\pgfpathcurveto{\pgfqpoint{1.561976in}{2.347721in}}{\pgfqpoint{1.555793in}{2.345160in}}{\pgfqpoint{1.551235in}{2.340602in}}%
\pgfpathcurveto{\pgfqpoint{1.546677in}{2.336044in}}{\pgfqpoint{1.544116in}{2.329861in}}{\pgfqpoint{1.544116in}{2.323416in}}%
\pgfpathcurveto{\pgfqpoint{1.544116in}{2.316970in}}{\pgfqpoint{1.546677in}{2.310787in}}{\pgfqpoint{1.551235in}{2.306229in}}%
\pgfpathcurveto{\pgfqpoint{1.555793in}{2.301671in}}{\pgfqpoint{1.561976in}{2.299110in}}{\pgfqpoint{1.568422in}{2.299110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637800in}{1.001104in}}%
\pgfpathcurveto{\pgfqpoint{1.644246in}{1.001104in}}{\pgfqpoint{1.650428in}{1.003665in}}{\pgfqpoint{1.654986in}{1.008223in}}%
\pgfpathcurveto{\pgfqpoint{1.659544in}{1.012781in}}{\pgfqpoint{1.662105in}{1.018964in}}{\pgfqpoint{1.662105in}{1.025410in}}%
\pgfpathcurveto{\pgfqpoint{1.662105in}{1.031856in}}{\pgfqpoint{1.659544in}{1.038038in}}{\pgfqpoint{1.654986in}{1.042596in}}%
\pgfpathcurveto{\pgfqpoint{1.650428in}{1.047154in}}{\pgfqpoint{1.644246in}{1.049715in}}{\pgfqpoint{1.637800in}{1.049715in}}%
\pgfpathcurveto{\pgfqpoint{1.631354in}{1.049715in}}{\pgfqpoint{1.625171in}{1.047154in}}{\pgfqpoint{1.620613in}{1.042596in}}%
\pgfpathcurveto{\pgfqpoint{1.616055in}{1.038038in}}{\pgfqpoint{1.613494in}{1.031856in}}{\pgfqpoint{1.613494in}{1.025410in}}%
\pgfpathcurveto{\pgfqpoint{1.613494in}{1.018964in}}{\pgfqpoint{1.616055in}{1.012781in}}{\pgfqpoint{1.620613in}{1.008223in}}%
\pgfpathcurveto{\pgfqpoint{1.625171in}{1.003665in}}{\pgfqpoint{1.631354in}{1.001104in}}{\pgfqpoint{1.637800in}{1.001104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599322in}{1.043545in}}%
\pgfpathcurveto{\pgfqpoint{1.605768in}{1.043545in}}{\pgfqpoint{1.611951in}{1.046106in}}{\pgfqpoint{1.616509in}{1.050664in}}%
\pgfpathcurveto{\pgfqpoint{1.621067in}{1.055222in}}{\pgfqpoint{1.623628in}{1.061404in}}{\pgfqpoint{1.623628in}{1.067850in}}%
\pgfpathcurveto{\pgfqpoint{1.623628in}{1.074296in}}{\pgfqpoint{1.621067in}{1.080479in}}{\pgfqpoint{1.616509in}{1.085037in}}%
\pgfpathcurveto{\pgfqpoint{1.611951in}{1.089595in}}{\pgfqpoint{1.605768in}{1.092156in}}{\pgfqpoint{1.599322in}{1.092156in}}%
\pgfpathcurveto{\pgfqpoint{1.592876in}{1.092156in}}{\pgfqpoint{1.586693in}{1.089595in}}{\pgfqpoint{1.582135in}{1.085037in}}%
\pgfpathcurveto{\pgfqpoint{1.577577in}{1.080479in}}{\pgfqpoint{1.575016in}{1.074296in}}{\pgfqpoint{1.575016in}{1.067850in}}%
\pgfpathcurveto{\pgfqpoint{1.575016in}{1.061404in}}{\pgfqpoint{1.577577in}{1.055222in}}{\pgfqpoint{1.582135in}{1.050664in}}%
\pgfpathcurveto{\pgfqpoint{1.586693in}{1.046106in}}{\pgfqpoint{1.592876in}{1.043545in}}{\pgfqpoint{1.599322in}{1.043545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592799in}{1.065199in}}%
\pgfpathcurveto{\pgfqpoint{1.599244in}{1.065199in}}{\pgfqpoint{1.605427in}{1.067760in}}{\pgfqpoint{1.609985in}{1.072318in}}%
\pgfpathcurveto{\pgfqpoint{1.614543in}{1.076876in}}{\pgfqpoint{1.617104in}{1.083059in}}{\pgfqpoint{1.617104in}{1.089505in}}%
\pgfpathcurveto{\pgfqpoint{1.617104in}{1.095951in}}{\pgfqpoint{1.614543in}{1.102133in}}{\pgfqpoint{1.609985in}{1.106691in}}%
\pgfpathcurveto{\pgfqpoint{1.605427in}{1.111249in}}{\pgfqpoint{1.599244in}{1.113810in}}{\pgfqpoint{1.592799in}{1.113810in}}%
\pgfpathcurveto{\pgfqpoint{1.586353in}{1.113810in}}{\pgfqpoint{1.580170in}{1.111249in}}{\pgfqpoint{1.575612in}{1.106691in}}%
\pgfpathcurveto{\pgfqpoint{1.571054in}{1.102133in}}{\pgfqpoint{1.568493in}{1.095951in}}{\pgfqpoint{1.568493in}{1.089505in}}%
\pgfpathcurveto{\pgfqpoint{1.568493in}{1.083059in}}{\pgfqpoint{1.571054in}{1.076876in}}{\pgfqpoint{1.575612in}{1.072318in}}%
\pgfpathcurveto{\pgfqpoint{1.580170in}{1.067760in}}{\pgfqpoint{1.586353in}{1.065199in}}{\pgfqpoint{1.592799in}{1.065199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780036in}{0.747886in}}%
\pgfpathcurveto{\pgfqpoint{1.786482in}{0.747886in}}{\pgfqpoint{1.792665in}{0.750447in}}{\pgfqpoint{1.797223in}{0.755005in}}%
\pgfpathcurveto{\pgfqpoint{1.801781in}{0.759563in}}{\pgfqpoint{1.804342in}{0.765745in}}{\pgfqpoint{1.804342in}{0.772191in}}%
\pgfpathcurveto{\pgfqpoint{1.804342in}{0.778637in}}{\pgfqpoint{1.801781in}{0.784820in}}{\pgfqpoint{1.797223in}{0.789378in}}%
\pgfpathcurveto{\pgfqpoint{1.792665in}{0.793936in}}{\pgfqpoint{1.786482in}{0.796497in}}{\pgfqpoint{1.780036in}{0.796497in}}%
\pgfpathcurveto{\pgfqpoint{1.773591in}{0.796497in}}{\pgfqpoint{1.767408in}{0.793936in}}{\pgfqpoint{1.762850in}{0.789378in}}%
\pgfpathcurveto{\pgfqpoint{1.758292in}{0.784820in}}{\pgfqpoint{1.755731in}{0.778637in}}{\pgfqpoint{1.755731in}{0.772191in}}%
\pgfpathcurveto{\pgfqpoint{1.755731in}{0.765745in}}{\pgfqpoint{1.758292in}{0.759563in}}{\pgfqpoint{1.762850in}{0.755005in}}%
\pgfpathcurveto{\pgfqpoint{1.767408in}{0.750447in}}{\pgfqpoint{1.773591in}{0.747886in}}{\pgfqpoint{1.780036in}{0.747886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859912in}{0.732616in}}%
\pgfpathcurveto{\pgfqpoint{1.866357in}{0.732616in}}{\pgfqpoint{1.872540in}{0.735177in}}{\pgfqpoint{1.877098in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.881656in}{0.744293in}}{\pgfqpoint{1.884217in}{0.750475in}}{\pgfqpoint{1.884217in}{0.756921in}}%
\pgfpathcurveto{\pgfqpoint{1.884217in}{0.763367in}}{\pgfqpoint{1.881656in}{0.769550in}}{\pgfqpoint{1.877098in}{0.774108in}}%
\pgfpathcurveto{\pgfqpoint{1.872540in}{0.778666in}}{\pgfqpoint{1.866357in}{0.781227in}}{\pgfqpoint{1.859912in}{0.781227in}}%
\pgfpathcurveto{\pgfqpoint{1.853466in}{0.781227in}}{\pgfqpoint{1.847283in}{0.778666in}}{\pgfqpoint{1.842725in}{0.774108in}}%
\pgfpathcurveto{\pgfqpoint{1.838167in}{0.769550in}}{\pgfqpoint{1.835606in}{0.763367in}}{\pgfqpoint{1.835606in}{0.756921in}}%
\pgfpathcurveto{\pgfqpoint{1.835606in}{0.750475in}}{\pgfqpoint{1.838167in}{0.744293in}}{\pgfqpoint{1.842725in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.847283in}{0.735177in}}{\pgfqpoint{1.853466in}{0.732616in}}{\pgfqpoint{1.859912in}{0.732616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775603in}{0.747347in}}%
\pgfpathcurveto{\pgfqpoint{1.782049in}{0.747347in}}{\pgfqpoint{1.788232in}{0.749908in}}{\pgfqpoint{1.792790in}{0.754466in}}%
\pgfpathcurveto{\pgfqpoint{1.797348in}{0.759023in}}{\pgfqpoint{1.799909in}{0.765206in}}{\pgfqpoint{1.799909in}{0.771652in}}%
\pgfpathcurveto{\pgfqpoint{1.799909in}{0.778098in}}{\pgfqpoint{1.797348in}{0.784281in}}{\pgfqpoint{1.792790in}{0.788839in}}%
\pgfpathcurveto{\pgfqpoint{1.788232in}{0.793397in}}{\pgfqpoint{1.782049in}{0.795958in}}{\pgfqpoint{1.775603in}{0.795958in}}%
\pgfpathcurveto{\pgfqpoint{1.769157in}{0.795958in}}{\pgfqpoint{1.762974in}{0.793397in}}{\pgfqpoint{1.758416in}{0.788839in}}%
\pgfpathcurveto{\pgfqpoint{1.753858in}{0.784281in}}{\pgfqpoint{1.751297in}{0.778098in}}{\pgfqpoint{1.751297in}{0.771652in}}%
\pgfpathcurveto{\pgfqpoint{1.751297in}{0.765206in}}{\pgfqpoint{1.753858in}{0.759023in}}{\pgfqpoint{1.758416in}{0.754466in}}%
\pgfpathcurveto{\pgfqpoint{1.762974in}{0.749908in}}{\pgfqpoint{1.769157in}{0.747347in}}{\pgfqpoint{1.775603in}{0.747347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830705in}{0.742749in}}%
\pgfpathcurveto{\pgfqpoint{1.837151in}{0.742749in}}{\pgfqpoint{1.843334in}{0.745310in}}{\pgfqpoint{1.847892in}{0.749868in}}%
\pgfpathcurveto{\pgfqpoint{1.852450in}{0.754426in}}{\pgfqpoint{1.855011in}{0.760609in}}{\pgfqpoint{1.855011in}{0.767055in}}%
\pgfpathcurveto{\pgfqpoint{1.855011in}{0.773501in}}{\pgfqpoint{1.852450in}{0.779684in}}{\pgfqpoint{1.847892in}{0.784242in}}%
\pgfpathcurveto{\pgfqpoint{1.843334in}{0.788800in}}{\pgfqpoint{1.837151in}{0.791361in}}{\pgfqpoint{1.830705in}{0.791361in}}%
\pgfpathcurveto{\pgfqpoint{1.824259in}{0.791361in}}{\pgfqpoint{1.818077in}{0.788800in}}{\pgfqpoint{1.813519in}{0.784242in}}%
\pgfpathcurveto{\pgfqpoint{1.808961in}{0.779684in}}{\pgfqpoint{1.806400in}{0.773501in}}{\pgfqpoint{1.806400in}{0.767055in}}%
\pgfpathcurveto{\pgfqpoint{1.806400in}{0.760609in}}{\pgfqpoint{1.808961in}{0.754426in}}{\pgfqpoint{1.813519in}{0.749868in}}%
\pgfpathcurveto{\pgfqpoint{1.818077in}{0.745310in}}{\pgfqpoint{1.824259in}{0.742749in}}{\pgfqpoint{1.830705in}{0.742749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776734in}{0.747673in}}%
\pgfpathcurveto{\pgfqpoint{1.783180in}{0.747673in}}{\pgfqpoint{1.789362in}{0.750234in}}{\pgfqpoint{1.793920in}{0.754792in}}%
\pgfpathcurveto{\pgfqpoint{1.798478in}{0.759350in}}{\pgfqpoint{1.801039in}{0.765533in}}{\pgfqpoint{1.801039in}{0.771979in}}%
\pgfpathcurveto{\pgfqpoint{1.801039in}{0.778425in}}{\pgfqpoint{1.798478in}{0.784607in}}{\pgfqpoint{1.793920in}{0.789165in}}%
\pgfpathcurveto{\pgfqpoint{1.789362in}{0.793723in}}{\pgfqpoint{1.783180in}{0.796284in}}{\pgfqpoint{1.776734in}{0.796284in}}%
\pgfpathcurveto{\pgfqpoint{1.770288in}{0.796284in}}{\pgfqpoint{1.764105in}{0.793723in}}{\pgfqpoint{1.759547in}{0.789165in}}%
\pgfpathcurveto{\pgfqpoint{1.754989in}{0.784607in}}{\pgfqpoint{1.752428in}{0.778425in}}{\pgfqpoint{1.752428in}{0.771979in}}%
\pgfpathcurveto{\pgfqpoint{1.752428in}{0.765533in}}{\pgfqpoint{1.754989in}{0.759350in}}{\pgfqpoint{1.759547in}{0.754792in}}%
\pgfpathcurveto{\pgfqpoint{1.764105in}{0.750234in}}{\pgfqpoint{1.770288in}{0.747673in}}{\pgfqpoint{1.776734in}{0.747673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838226in}{0.740966in}}%
\pgfpathcurveto{\pgfqpoint{1.844672in}{0.740966in}}{\pgfqpoint{1.850854in}{0.743527in}}{\pgfqpoint{1.855412in}{0.748085in}}%
\pgfpathcurveto{\pgfqpoint{1.859970in}{0.752643in}}{\pgfqpoint{1.862531in}{0.758826in}}{\pgfqpoint{1.862531in}{0.765272in}}%
\pgfpathcurveto{\pgfqpoint{1.862531in}{0.771717in}}{\pgfqpoint{1.859970in}{0.777900in}}{\pgfqpoint{1.855412in}{0.782458in}}%
\pgfpathcurveto{\pgfqpoint{1.850854in}{0.787016in}}{\pgfqpoint{1.844672in}{0.789577in}}{\pgfqpoint{1.838226in}{0.789577in}}%
\pgfpathcurveto{\pgfqpoint{1.831780in}{0.789577in}}{\pgfqpoint{1.825597in}{0.787016in}}{\pgfqpoint{1.821039in}{0.782458in}}%
\pgfpathcurveto{\pgfqpoint{1.816481in}{0.777900in}}{\pgfqpoint{1.813920in}{0.771717in}}{\pgfqpoint{1.813920in}{0.765272in}}%
\pgfpathcurveto{\pgfqpoint{1.813920in}{0.758826in}}{\pgfqpoint{1.816481in}{0.752643in}}{\pgfqpoint{1.821039in}{0.748085in}}%
\pgfpathcurveto{\pgfqpoint{1.825597in}{0.743527in}}{\pgfqpoint{1.831780in}{0.740966in}}{\pgfqpoint{1.838226in}{0.740966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767257in}{0.747023in}}%
\pgfpathcurveto{\pgfqpoint{1.773703in}{0.747023in}}{\pgfqpoint{1.779885in}{0.749584in}}{\pgfqpoint{1.784443in}{0.754142in}}%
\pgfpathcurveto{\pgfqpoint{1.789001in}{0.758700in}}{\pgfqpoint{1.791562in}{0.764883in}}{\pgfqpoint{1.791562in}{0.771329in}}%
\pgfpathcurveto{\pgfqpoint{1.791562in}{0.777775in}}{\pgfqpoint{1.789001in}{0.783958in}}{\pgfqpoint{1.784443in}{0.788516in}}%
\pgfpathcurveto{\pgfqpoint{1.779885in}{0.793073in}}{\pgfqpoint{1.773703in}{0.795634in}}{\pgfqpoint{1.767257in}{0.795634in}}%
\pgfpathcurveto{\pgfqpoint{1.760811in}{0.795634in}}{\pgfqpoint{1.754628in}{0.793073in}}{\pgfqpoint{1.750070in}{0.788516in}}%
\pgfpathcurveto{\pgfqpoint{1.745512in}{0.783958in}}{\pgfqpoint{1.742951in}{0.777775in}}{\pgfqpoint{1.742951in}{0.771329in}}%
\pgfpathcurveto{\pgfqpoint{1.742951in}{0.764883in}}{\pgfqpoint{1.745512in}{0.758700in}}{\pgfqpoint{1.750070in}{0.754142in}}%
\pgfpathcurveto{\pgfqpoint{1.754628in}{0.749584in}}{\pgfqpoint{1.760811in}{0.747023in}}{\pgfqpoint{1.767257in}{0.747023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794905in}{0.743825in}}%
\pgfpathcurveto{\pgfqpoint{1.801351in}{0.743825in}}{\pgfqpoint{1.807534in}{0.746386in}}{\pgfqpoint{1.812092in}{0.750944in}}%
\pgfpathcurveto{\pgfqpoint{1.816650in}{0.755502in}}{\pgfqpoint{1.819211in}{0.761685in}}{\pgfqpoint{1.819211in}{0.768131in}}%
\pgfpathcurveto{\pgfqpoint{1.819211in}{0.774577in}}{\pgfqpoint{1.816650in}{0.780759in}}{\pgfqpoint{1.812092in}{0.785317in}}%
\pgfpathcurveto{\pgfqpoint{1.807534in}{0.789875in}}{\pgfqpoint{1.801351in}{0.792436in}}{\pgfqpoint{1.794905in}{0.792436in}}%
\pgfpathcurveto{\pgfqpoint{1.788459in}{0.792436in}}{\pgfqpoint{1.782276in}{0.789875in}}{\pgfqpoint{1.777718in}{0.785317in}}%
\pgfpathcurveto{\pgfqpoint{1.773160in}{0.780759in}}{\pgfqpoint{1.770599in}{0.774577in}}{\pgfqpoint{1.770599in}{0.768131in}}%
\pgfpathcurveto{\pgfqpoint{1.770599in}{0.761685in}}{\pgfqpoint{1.773160in}{0.755502in}}{\pgfqpoint{1.777718in}{0.750944in}}%
\pgfpathcurveto{\pgfqpoint{1.782276in}{0.746386in}}{\pgfqpoint{1.788459in}{0.743825in}}{\pgfqpoint{1.794905in}{0.743825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756496in}{0.746666in}}%
\pgfpathcurveto{\pgfqpoint{1.762942in}{0.746666in}}{\pgfqpoint{1.769125in}{0.749227in}}{\pgfqpoint{1.773683in}{0.753785in}}%
\pgfpathcurveto{\pgfqpoint{1.778240in}{0.758343in}}{\pgfqpoint{1.780801in}{0.764526in}}{\pgfqpoint{1.780801in}{0.770972in}}%
\pgfpathcurveto{\pgfqpoint{1.780801in}{0.777417in}}{\pgfqpoint{1.778240in}{0.783600in}}{\pgfqpoint{1.773683in}{0.788158in}}%
\pgfpathcurveto{\pgfqpoint{1.769125in}{0.792716in}}{\pgfqpoint{1.762942in}{0.795277in}}{\pgfqpoint{1.756496in}{0.795277in}}%
\pgfpathcurveto{\pgfqpoint{1.750050in}{0.795277in}}{\pgfqpoint{1.743867in}{0.792716in}}{\pgfqpoint{1.739309in}{0.788158in}}%
\pgfpathcurveto{\pgfqpoint{1.734751in}{0.783600in}}{\pgfqpoint{1.732190in}{0.777417in}}{\pgfqpoint{1.732190in}{0.770972in}}%
\pgfpathcurveto{\pgfqpoint{1.732190in}{0.764526in}}{\pgfqpoint{1.734751in}{0.758343in}}{\pgfqpoint{1.739309in}{0.753785in}}%
\pgfpathcurveto{\pgfqpoint{1.743867in}{0.749227in}}{\pgfqpoint{1.750050in}{0.746666in}}{\pgfqpoint{1.756496in}{0.746666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858481in}{0.739201in}}%
\pgfpathcurveto{\pgfqpoint{1.864927in}{0.739201in}}{\pgfqpoint{1.871110in}{0.741762in}}{\pgfqpoint{1.875668in}{0.746320in}}%
\pgfpathcurveto{\pgfqpoint{1.880226in}{0.750878in}}{\pgfqpoint{1.882787in}{0.757060in}}{\pgfqpoint{1.882787in}{0.763506in}}%
\pgfpathcurveto{\pgfqpoint{1.882787in}{0.769952in}}{\pgfqpoint{1.880226in}{0.776135in}}{\pgfqpoint{1.875668in}{0.780693in}}%
\pgfpathcurveto{\pgfqpoint{1.871110in}{0.785251in}}{\pgfqpoint{1.864927in}{0.787812in}}{\pgfqpoint{1.858481in}{0.787812in}}%
\pgfpathcurveto{\pgfqpoint{1.852036in}{0.787812in}}{\pgfqpoint{1.845853in}{0.785251in}}{\pgfqpoint{1.841295in}{0.780693in}}%
\pgfpathcurveto{\pgfqpoint{1.836737in}{0.776135in}}{\pgfqpoint{1.834176in}{0.769952in}}{\pgfqpoint{1.834176in}{0.763506in}}%
\pgfpathcurveto{\pgfqpoint{1.834176in}{0.757060in}}{\pgfqpoint{1.836737in}{0.750878in}}{\pgfqpoint{1.841295in}{0.746320in}}%
\pgfpathcurveto{\pgfqpoint{1.845853in}{0.741762in}}{\pgfqpoint{1.852036in}{0.739201in}}{\pgfqpoint{1.858481in}{0.739201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777411in}{0.765887in}}%
\pgfpathcurveto{\pgfqpoint{1.783856in}{0.765887in}}{\pgfqpoint{1.790039in}{0.768448in}}{\pgfqpoint{1.794597in}{0.773006in}}%
\pgfpathcurveto{\pgfqpoint{1.799155in}{0.777564in}}{\pgfqpoint{1.801716in}{0.783746in}}{\pgfqpoint{1.801716in}{0.790192in}}%
\pgfpathcurveto{\pgfqpoint{1.801716in}{0.796638in}}{\pgfqpoint{1.799155in}{0.802821in}}{\pgfqpoint{1.794597in}{0.807379in}}%
\pgfpathcurveto{\pgfqpoint{1.790039in}{0.811937in}}{\pgfqpoint{1.783856in}{0.814498in}}{\pgfqpoint{1.777411in}{0.814498in}}%
\pgfpathcurveto{\pgfqpoint{1.770965in}{0.814498in}}{\pgfqpoint{1.764782in}{0.811937in}}{\pgfqpoint{1.760224in}{0.807379in}}%
\pgfpathcurveto{\pgfqpoint{1.755666in}{0.802821in}}{\pgfqpoint{1.753105in}{0.796638in}}{\pgfqpoint{1.753105in}{0.790192in}}%
\pgfpathcurveto{\pgfqpoint{1.753105in}{0.783746in}}{\pgfqpoint{1.755666in}{0.777564in}}{\pgfqpoint{1.760224in}{0.773006in}}%
\pgfpathcurveto{\pgfqpoint{1.764782in}{0.768448in}}{\pgfqpoint{1.770965in}{0.765887in}}{\pgfqpoint{1.777411in}{0.765887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860185in}{0.737004in}}%
\pgfpathcurveto{\pgfqpoint{1.866631in}{0.737004in}}{\pgfqpoint{1.872814in}{0.739565in}}{\pgfqpoint{1.877372in}{0.744123in}}%
\pgfpathcurveto{\pgfqpoint{1.881930in}{0.748681in}}{\pgfqpoint{1.884491in}{0.754864in}}{\pgfqpoint{1.884491in}{0.761309in}}%
\pgfpathcurveto{\pgfqpoint{1.884491in}{0.767755in}}{\pgfqpoint{1.881930in}{0.773938in}}{\pgfqpoint{1.877372in}{0.778496in}}%
\pgfpathcurveto{\pgfqpoint{1.872814in}{0.783054in}}{\pgfqpoint{1.866631in}{0.785615in}}{\pgfqpoint{1.860185in}{0.785615in}}%
\pgfpathcurveto{\pgfqpoint{1.853739in}{0.785615in}}{\pgfqpoint{1.847557in}{0.783054in}}{\pgfqpoint{1.842999in}{0.778496in}}%
\pgfpathcurveto{\pgfqpoint{1.838441in}{0.773938in}}{\pgfqpoint{1.835880in}{0.767755in}}{\pgfqpoint{1.835880in}{0.761309in}}%
\pgfpathcurveto{\pgfqpoint{1.835880in}{0.754864in}}{\pgfqpoint{1.838441in}{0.748681in}}{\pgfqpoint{1.842999in}{0.744123in}}%
\pgfpathcurveto{\pgfqpoint{1.847557in}{0.739565in}}{\pgfqpoint{1.853739in}{0.737004in}}{\pgfqpoint{1.860185in}{0.737004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761041in}{0.750833in}}%
\pgfpathcurveto{\pgfqpoint{1.767487in}{0.750833in}}{\pgfqpoint{1.773669in}{0.753394in}}{\pgfqpoint{1.778227in}{0.757952in}}%
\pgfpathcurveto{\pgfqpoint{1.782785in}{0.762510in}}{\pgfqpoint{1.785346in}{0.768693in}}{\pgfqpoint{1.785346in}{0.775139in}}%
\pgfpathcurveto{\pgfqpoint{1.785346in}{0.781585in}}{\pgfqpoint{1.782785in}{0.787768in}}{\pgfqpoint{1.778227in}{0.792325in}}%
\pgfpathcurveto{\pgfqpoint{1.773669in}{0.796883in}}{\pgfqpoint{1.767487in}{0.799444in}}{\pgfqpoint{1.761041in}{0.799444in}}%
\pgfpathcurveto{\pgfqpoint{1.754595in}{0.799444in}}{\pgfqpoint{1.748412in}{0.796883in}}{\pgfqpoint{1.743854in}{0.792325in}}%
\pgfpathcurveto{\pgfqpoint{1.739296in}{0.787768in}}{\pgfqpoint{1.736735in}{0.781585in}}{\pgfqpoint{1.736735in}{0.775139in}}%
\pgfpathcurveto{\pgfqpoint{1.736735in}{0.768693in}}{\pgfqpoint{1.739296in}{0.762510in}}{\pgfqpoint{1.743854in}{0.757952in}}%
\pgfpathcurveto{\pgfqpoint{1.748412in}{0.753394in}}{\pgfqpoint{1.754595in}{0.750833in}}{\pgfqpoint{1.761041in}{0.750833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825769in}{0.772025in}}%
\pgfpathcurveto{\pgfqpoint{1.832214in}{0.772025in}}{\pgfqpoint{1.838397in}{0.774586in}}{\pgfqpoint{1.842955in}{0.779144in}}%
\pgfpathcurveto{\pgfqpoint{1.847513in}{0.783702in}}{\pgfqpoint{1.850074in}{0.789885in}}{\pgfqpoint{1.850074in}{0.796331in}}%
\pgfpathcurveto{\pgfqpoint{1.850074in}{0.802777in}}{\pgfqpoint{1.847513in}{0.808959in}}{\pgfqpoint{1.842955in}{0.813517in}}%
\pgfpathcurveto{\pgfqpoint{1.838397in}{0.818075in}}{\pgfqpoint{1.832214in}{0.820636in}}{\pgfqpoint{1.825769in}{0.820636in}}%
\pgfpathcurveto{\pgfqpoint{1.819323in}{0.820636in}}{\pgfqpoint{1.813140in}{0.818075in}}{\pgfqpoint{1.808582in}{0.813517in}}%
\pgfpathcurveto{\pgfqpoint{1.804024in}{0.808959in}}{\pgfqpoint{1.801463in}{0.802777in}}{\pgfqpoint{1.801463in}{0.796331in}}%
\pgfpathcurveto{\pgfqpoint{1.801463in}{0.789885in}}{\pgfqpoint{1.804024in}{0.783702in}}{\pgfqpoint{1.808582in}{0.779144in}}%
\pgfpathcurveto{\pgfqpoint{1.813140in}{0.774586in}}{\pgfqpoint{1.819323in}{0.772025in}}{\pgfqpoint{1.825769in}{0.772025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772973in}{0.734598in}}%
\pgfpathcurveto{\pgfqpoint{1.779419in}{0.734598in}}{\pgfqpoint{1.785602in}{0.737159in}}{\pgfqpoint{1.790160in}{0.741717in}}%
\pgfpathcurveto{\pgfqpoint{1.794718in}{0.746275in}}{\pgfqpoint{1.797279in}{0.752458in}}{\pgfqpoint{1.797279in}{0.758904in}}%
\pgfpathcurveto{\pgfqpoint{1.797279in}{0.765350in}}{\pgfqpoint{1.794718in}{0.771532in}}{\pgfqpoint{1.790160in}{0.776090in}}%
\pgfpathcurveto{\pgfqpoint{1.785602in}{0.780648in}}{\pgfqpoint{1.779419in}{0.783209in}}{\pgfqpoint{1.772973in}{0.783209in}}%
\pgfpathcurveto{\pgfqpoint{1.766527in}{0.783209in}}{\pgfqpoint{1.760345in}{0.780648in}}{\pgfqpoint{1.755787in}{0.776090in}}%
\pgfpathcurveto{\pgfqpoint{1.751229in}{0.771532in}}{\pgfqpoint{1.748668in}{0.765350in}}{\pgfqpoint{1.748668in}{0.758904in}}%
\pgfpathcurveto{\pgfqpoint{1.748668in}{0.752458in}}{\pgfqpoint{1.751229in}{0.746275in}}{\pgfqpoint{1.755787in}{0.741717in}}%
\pgfpathcurveto{\pgfqpoint{1.760345in}{0.737159in}}{\pgfqpoint{1.766527in}{0.734598in}}{\pgfqpoint{1.772973in}{0.734598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770645in}{0.750903in}}%
\pgfpathcurveto{\pgfqpoint{1.777091in}{0.750903in}}{\pgfqpoint{1.783273in}{0.753464in}}{\pgfqpoint{1.787831in}{0.758022in}}%
\pgfpathcurveto{\pgfqpoint{1.792389in}{0.762580in}}{\pgfqpoint{1.794950in}{0.768763in}}{\pgfqpoint{1.794950in}{0.775209in}}%
\pgfpathcurveto{\pgfqpoint{1.794950in}{0.781655in}}{\pgfqpoint{1.792389in}{0.787837in}}{\pgfqpoint{1.787831in}{0.792395in}}%
\pgfpathcurveto{\pgfqpoint{1.783273in}{0.796953in}}{\pgfqpoint{1.777091in}{0.799514in}}{\pgfqpoint{1.770645in}{0.799514in}}%
\pgfpathcurveto{\pgfqpoint{1.764199in}{0.799514in}}{\pgfqpoint{1.758016in}{0.796953in}}{\pgfqpoint{1.753458in}{0.792395in}}%
\pgfpathcurveto{\pgfqpoint{1.748900in}{0.787837in}}{\pgfqpoint{1.746339in}{0.781655in}}{\pgfqpoint{1.746339in}{0.775209in}}%
\pgfpathcurveto{\pgfqpoint{1.746339in}{0.768763in}}{\pgfqpoint{1.748900in}{0.762580in}}{\pgfqpoint{1.753458in}{0.758022in}}%
\pgfpathcurveto{\pgfqpoint{1.758016in}{0.753464in}}{\pgfqpoint{1.764199in}{0.750903in}}{\pgfqpoint{1.770645in}{0.750903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856120in}{0.733821in}}%
\pgfpathcurveto{\pgfqpoint{1.862566in}{0.733821in}}{\pgfqpoint{1.868748in}{0.736382in}}{\pgfqpoint{1.873306in}{0.740940in}}%
\pgfpathcurveto{\pgfqpoint{1.877864in}{0.745498in}}{\pgfqpoint{1.880425in}{0.751681in}}{\pgfqpoint{1.880425in}{0.758127in}}%
\pgfpathcurveto{\pgfqpoint{1.880425in}{0.764572in}}{\pgfqpoint{1.877864in}{0.770755in}}{\pgfqpoint{1.873306in}{0.775313in}}%
\pgfpathcurveto{\pgfqpoint{1.868748in}{0.779871in}}{\pgfqpoint{1.862566in}{0.782432in}}{\pgfqpoint{1.856120in}{0.782432in}}%
\pgfpathcurveto{\pgfqpoint{1.849674in}{0.782432in}}{\pgfqpoint{1.843491in}{0.779871in}}{\pgfqpoint{1.838933in}{0.775313in}}%
\pgfpathcurveto{\pgfqpoint{1.834375in}{0.770755in}}{\pgfqpoint{1.831814in}{0.764572in}}{\pgfqpoint{1.831814in}{0.758127in}}%
\pgfpathcurveto{\pgfqpoint{1.831814in}{0.751681in}}{\pgfqpoint{1.834375in}{0.745498in}}{\pgfqpoint{1.838933in}{0.740940in}}%
\pgfpathcurveto{\pgfqpoint{1.843491in}{0.736382in}}{\pgfqpoint{1.849674in}{0.733821in}}{\pgfqpoint{1.856120in}{0.733821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791135in}{0.753007in}}%
\pgfpathcurveto{\pgfqpoint{1.797581in}{0.753007in}}{\pgfqpoint{1.803763in}{0.755568in}}{\pgfqpoint{1.808321in}{0.760126in}}%
\pgfpathcurveto{\pgfqpoint{1.812879in}{0.764684in}}{\pgfqpoint{1.815440in}{0.770866in}}{\pgfqpoint{1.815440in}{0.777312in}}%
\pgfpathcurveto{\pgfqpoint{1.815440in}{0.783758in}}{\pgfqpoint{1.812879in}{0.789941in}}{\pgfqpoint{1.808321in}{0.794499in}}%
\pgfpathcurveto{\pgfqpoint{1.803763in}{0.799057in}}{\pgfqpoint{1.797581in}{0.801618in}}{\pgfqpoint{1.791135in}{0.801618in}}%
\pgfpathcurveto{\pgfqpoint{1.784689in}{0.801618in}}{\pgfqpoint{1.778506in}{0.799057in}}{\pgfqpoint{1.773948in}{0.794499in}}%
\pgfpathcurveto{\pgfqpoint{1.769390in}{0.789941in}}{\pgfqpoint{1.766829in}{0.783758in}}{\pgfqpoint{1.766829in}{0.777312in}}%
\pgfpathcurveto{\pgfqpoint{1.766829in}{0.770866in}}{\pgfqpoint{1.769390in}{0.764684in}}{\pgfqpoint{1.773948in}{0.760126in}}%
\pgfpathcurveto{\pgfqpoint{1.778506in}{0.755568in}}{\pgfqpoint{1.784689in}{0.753007in}}{\pgfqpoint{1.791135in}{0.753007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836167in}{0.794129in}}%
\pgfpathcurveto{\pgfqpoint{1.842613in}{0.794129in}}{\pgfqpoint{1.848796in}{0.796690in}}{\pgfqpoint{1.853354in}{0.801247in}}%
\pgfpathcurveto{\pgfqpoint{1.857912in}{0.805805in}}{\pgfqpoint{1.860473in}{0.811988in}}{\pgfqpoint{1.860473in}{0.818434in}}%
\pgfpathcurveto{\pgfqpoint{1.860473in}{0.824880in}}{\pgfqpoint{1.857912in}{0.831063in}}{\pgfqpoint{1.853354in}{0.835621in}}%
\pgfpathcurveto{\pgfqpoint{1.848796in}{0.840179in}}{\pgfqpoint{1.842613in}{0.842740in}}{\pgfqpoint{1.836167in}{0.842740in}}%
\pgfpathcurveto{\pgfqpoint{1.829721in}{0.842740in}}{\pgfqpoint{1.823538in}{0.840179in}}{\pgfqpoint{1.818980in}{0.835621in}}%
\pgfpathcurveto{\pgfqpoint{1.814422in}{0.831063in}}{\pgfqpoint{1.811861in}{0.824880in}}{\pgfqpoint{1.811861in}{0.818434in}}%
\pgfpathcurveto{\pgfqpoint{1.811861in}{0.811988in}}{\pgfqpoint{1.814422in}{0.805805in}}{\pgfqpoint{1.818980in}{0.801247in}}%
\pgfpathcurveto{\pgfqpoint{1.823538in}{0.796690in}}{\pgfqpoint{1.829721in}{0.794129in}}{\pgfqpoint{1.836167in}{0.794129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810768in}{0.785289in}}%
\pgfpathcurveto{\pgfqpoint{1.817214in}{0.785289in}}{\pgfqpoint{1.823397in}{0.787850in}}{\pgfqpoint{1.827955in}{0.792408in}}%
\pgfpathcurveto{\pgfqpoint{1.832513in}{0.796966in}}{\pgfqpoint{1.835074in}{0.803149in}}{\pgfqpoint{1.835074in}{0.809595in}}%
\pgfpathcurveto{\pgfqpoint{1.835074in}{0.816041in}}{\pgfqpoint{1.832513in}{0.822224in}}{\pgfqpoint{1.827955in}{0.826782in}}%
\pgfpathcurveto{\pgfqpoint{1.823397in}{0.831340in}}{\pgfqpoint{1.817214in}{0.833901in}}{\pgfqpoint{1.810768in}{0.833901in}}%
\pgfpathcurveto{\pgfqpoint{1.804323in}{0.833901in}}{\pgfqpoint{1.798140in}{0.831340in}}{\pgfqpoint{1.793582in}{0.826782in}}%
\pgfpathcurveto{\pgfqpoint{1.789024in}{0.822224in}}{\pgfqpoint{1.786463in}{0.816041in}}{\pgfqpoint{1.786463in}{0.809595in}}%
\pgfpathcurveto{\pgfqpoint{1.786463in}{0.803149in}}{\pgfqpoint{1.789024in}{0.796966in}}{\pgfqpoint{1.793582in}{0.792408in}}%
\pgfpathcurveto{\pgfqpoint{1.798140in}{0.787850in}}{\pgfqpoint{1.804323in}{0.785289in}}{\pgfqpoint{1.810768in}{0.785289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813065in}{0.798940in}}%
\pgfpathcurveto{\pgfqpoint{1.819511in}{0.798940in}}{\pgfqpoint{1.825694in}{0.801501in}}{\pgfqpoint{1.830252in}{0.806059in}}%
\pgfpathcurveto{\pgfqpoint{1.834810in}{0.810617in}}{\pgfqpoint{1.837371in}{0.816799in}}{\pgfqpoint{1.837371in}{0.823245in}}%
\pgfpathcurveto{\pgfqpoint{1.837371in}{0.829691in}}{\pgfqpoint{1.834810in}{0.835874in}}{\pgfqpoint{1.830252in}{0.840432in}}%
\pgfpathcurveto{\pgfqpoint{1.825694in}{0.844990in}}{\pgfqpoint{1.819511in}{0.847551in}}{\pgfqpoint{1.813065in}{0.847551in}}%
\pgfpathcurveto{\pgfqpoint{1.806619in}{0.847551in}}{\pgfqpoint{1.800436in}{0.844990in}}{\pgfqpoint{1.795878in}{0.840432in}}%
\pgfpathcurveto{\pgfqpoint{1.791321in}{0.835874in}}{\pgfqpoint{1.788760in}{0.829691in}}{\pgfqpoint{1.788760in}{0.823245in}}%
\pgfpathcurveto{\pgfqpoint{1.788760in}{0.816799in}}{\pgfqpoint{1.791321in}{0.810617in}}{\pgfqpoint{1.795878in}{0.806059in}}%
\pgfpathcurveto{\pgfqpoint{1.800436in}{0.801501in}}{\pgfqpoint{1.806619in}{0.798940in}}{\pgfqpoint{1.813065in}{0.798940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833043in}{0.785798in}}%
\pgfpathcurveto{\pgfqpoint{1.839489in}{0.785798in}}{\pgfqpoint{1.845672in}{0.788359in}}{\pgfqpoint{1.850230in}{0.792917in}}%
\pgfpathcurveto{\pgfqpoint{1.854788in}{0.797475in}}{\pgfqpoint{1.857348in}{0.803658in}}{\pgfqpoint{1.857348in}{0.810104in}}%
\pgfpathcurveto{\pgfqpoint{1.857348in}{0.816550in}}{\pgfqpoint{1.854788in}{0.822733in}}{\pgfqpoint{1.850230in}{0.827291in}}%
\pgfpathcurveto{\pgfqpoint{1.845672in}{0.831849in}}{\pgfqpoint{1.839489in}{0.834410in}}{\pgfqpoint{1.833043in}{0.834410in}}%
\pgfpathcurveto{\pgfqpoint{1.826597in}{0.834410in}}{\pgfqpoint{1.820414in}{0.831849in}}{\pgfqpoint{1.815856in}{0.827291in}}%
\pgfpathcurveto{\pgfqpoint{1.811298in}{0.822733in}}{\pgfqpoint{1.808737in}{0.816550in}}{\pgfqpoint{1.808737in}{0.810104in}}%
\pgfpathcurveto{\pgfqpoint{1.808737in}{0.803658in}}{\pgfqpoint{1.811298in}{0.797475in}}{\pgfqpoint{1.815856in}{0.792917in}}%
\pgfpathcurveto{\pgfqpoint{1.820414in}{0.788359in}}{\pgfqpoint{1.826597in}{0.785798in}}{\pgfqpoint{1.833043in}{0.785798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808299in}{0.827963in}}%
\pgfpathcurveto{\pgfqpoint{1.814744in}{0.827963in}}{\pgfqpoint{1.820927in}{0.830524in}}{\pgfqpoint{1.825485in}{0.835082in}}%
\pgfpathcurveto{\pgfqpoint{1.830043in}{0.839640in}}{\pgfqpoint{1.832604in}{0.845823in}}{\pgfqpoint{1.832604in}{0.852269in}}%
\pgfpathcurveto{\pgfqpoint{1.832604in}{0.858715in}}{\pgfqpoint{1.830043in}{0.864897in}}{\pgfqpoint{1.825485in}{0.869455in}}%
\pgfpathcurveto{\pgfqpoint{1.820927in}{0.874013in}}{\pgfqpoint{1.814744in}{0.876574in}}{\pgfqpoint{1.808299in}{0.876574in}}%
\pgfpathcurveto{\pgfqpoint{1.801853in}{0.876574in}}{\pgfqpoint{1.795670in}{0.874013in}}{\pgfqpoint{1.791112in}{0.869455in}}%
\pgfpathcurveto{\pgfqpoint{1.786554in}{0.864897in}}{\pgfqpoint{1.783993in}{0.858715in}}{\pgfqpoint{1.783993in}{0.852269in}}%
\pgfpathcurveto{\pgfqpoint{1.783993in}{0.845823in}}{\pgfqpoint{1.786554in}{0.839640in}}{\pgfqpoint{1.791112in}{0.835082in}}%
\pgfpathcurveto{\pgfqpoint{1.795670in}{0.830524in}}{\pgfqpoint{1.801853in}{0.827963in}}{\pgfqpoint{1.808299in}{0.827963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777874in}{0.810776in}}%
\pgfpathcurveto{\pgfqpoint{1.784320in}{0.810776in}}{\pgfqpoint{1.790502in}{0.813337in}}{\pgfqpoint{1.795060in}{0.817895in}}%
\pgfpathcurveto{\pgfqpoint{1.799618in}{0.822453in}}{\pgfqpoint{1.802179in}{0.828635in}}{\pgfqpoint{1.802179in}{0.835081in}}%
\pgfpathcurveto{\pgfqpoint{1.802179in}{0.841527in}}{\pgfqpoint{1.799618in}{0.847710in}}{\pgfqpoint{1.795060in}{0.852268in}}%
\pgfpathcurveto{\pgfqpoint{1.790502in}{0.856826in}}{\pgfqpoint{1.784320in}{0.859387in}}{\pgfqpoint{1.777874in}{0.859387in}}%
\pgfpathcurveto{\pgfqpoint{1.771428in}{0.859387in}}{\pgfqpoint{1.765245in}{0.856826in}}{\pgfqpoint{1.760687in}{0.852268in}}%
\pgfpathcurveto{\pgfqpoint{1.756129in}{0.847710in}}{\pgfqpoint{1.753568in}{0.841527in}}{\pgfqpoint{1.753568in}{0.835081in}}%
\pgfpathcurveto{\pgfqpoint{1.753568in}{0.828635in}}{\pgfqpoint{1.756129in}{0.822453in}}{\pgfqpoint{1.760687in}{0.817895in}}%
\pgfpathcurveto{\pgfqpoint{1.765245in}{0.813337in}}{\pgfqpoint{1.771428in}{0.810776in}}{\pgfqpoint{1.777874in}{0.810776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803135in}{0.750721in}}%
\pgfpathcurveto{\pgfqpoint{1.809580in}{0.750721in}}{\pgfqpoint{1.815763in}{0.753282in}}{\pgfqpoint{1.820321in}{0.757840in}}%
\pgfpathcurveto{\pgfqpoint{1.824879in}{0.762398in}}{\pgfqpoint{1.827440in}{0.768581in}}{\pgfqpoint{1.827440in}{0.775027in}}%
\pgfpathcurveto{\pgfqpoint{1.827440in}{0.781473in}}{\pgfqpoint{1.824879in}{0.787655in}}{\pgfqpoint{1.820321in}{0.792213in}}%
\pgfpathcurveto{\pgfqpoint{1.815763in}{0.796771in}}{\pgfqpoint{1.809580in}{0.799332in}}{\pgfqpoint{1.803135in}{0.799332in}}%
\pgfpathcurveto{\pgfqpoint{1.796689in}{0.799332in}}{\pgfqpoint{1.790506in}{0.796771in}}{\pgfqpoint{1.785948in}{0.792213in}}%
\pgfpathcurveto{\pgfqpoint{1.781390in}{0.787655in}}{\pgfqpoint{1.778829in}{0.781473in}}{\pgfqpoint{1.778829in}{0.775027in}}%
\pgfpathcurveto{\pgfqpoint{1.778829in}{0.768581in}}{\pgfqpoint{1.781390in}{0.762398in}}{\pgfqpoint{1.785948in}{0.757840in}}%
\pgfpathcurveto{\pgfqpoint{1.790506in}{0.753282in}}{\pgfqpoint{1.796689in}{0.750721in}}{\pgfqpoint{1.803135in}{0.750721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842346in}{0.835033in}}%
\pgfpathcurveto{\pgfqpoint{1.848791in}{0.835033in}}{\pgfqpoint{1.854974in}{0.837594in}}{\pgfqpoint{1.859532in}{0.842152in}}%
\pgfpathcurveto{\pgfqpoint{1.864090in}{0.846710in}}{\pgfqpoint{1.866651in}{0.852893in}}{\pgfqpoint{1.866651in}{0.859339in}}%
\pgfpathcurveto{\pgfqpoint{1.866651in}{0.865785in}}{\pgfqpoint{1.864090in}{0.871967in}}{\pgfqpoint{1.859532in}{0.876525in}}%
\pgfpathcurveto{\pgfqpoint{1.854974in}{0.881083in}}{\pgfqpoint{1.848791in}{0.883644in}}{\pgfqpoint{1.842346in}{0.883644in}}%
\pgfpathcurveto{\pgfqpoint{1.835900in}{0.883644in}}{\pgfqpoint{1.829717in}{0.881083in}}{\pgfqpoint{1.825159in}{0.876525in}}%
\pgfpathcurveto{\pgfqpoint{1.820601in}{0.871967in}}{\pgfqpoint{1.818040in}{0.865785in}}{\pgfqpoint{1.818040in}{0.859339in}}%
\pgfpathcurveto{\pgfqpoint{1.818040in}{0.852893in}}{\pgfqpoint{1.820601in}{0.846710in}}{\pgfqpoint{1.825159in}{0.842152in}}%
\pgfpathcurveto{\pgfqpoint{1.829717in}{0.837594in}}{\pgfqpoint{1.835900in}{0.835033in}}{\pgfqpoint{1.842346in}{0.835033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806323in}{0.756594in}}%
\pgfpathcurveto{\pgfqpoint{1.812769in}{0.756594in}}{\pgfqpoint{1.818952in}{0.759155in}}{\pgfqpoint{1.823510in}{0.763713in}}%
\pgfpathcurveto{\pgfqpoint{1.828068in}{0.768271in}}{\pgfqpoint{1.830629in}{0.774454in}}{\pgfqpoint{1.830629in}{0.780900in}}%
\pgfpathcurveto{\pgfqpoint{1.830629in}{0.787346in}}{\pgfqpoint{1.828068in}{0.793528in}}{\pgfqpoint{1.823510in}{0.798086in}}%
\pgfpathcurveto{\pgfqpoint{1.818952in}{0.802644in}}{\pgfqpoint{1.812769in}{0.805205in}}{\pgfqpoint{1.806323in}{0.805205in}}%
\pgfpathcurveto{\pgfqpoint{1.799877in}{0.805205in}}{\pgfqpoint{1.793695in}{0.802644in}}{\pgfqpoint{1.789137in}{0.798086in}}%
\pgfpathcurveto{\pgfqpoint{1.784579in}{0.793528in}}{\pgfqpoint{1.782018in}{0.787346in}}{\pgfqpoint{1.782018in}{0.780900in}}%
\pgfpathcurveto{\pgfqpoint{1.782018in}{0.774454in}}{\pgfqpoint{1.784579in}{0.768271in}}{\pgfqpoint{1.789137in}{0.763713in}}%
\pgfpathcurveto{\pgfqpoint{1.793695in}{0.759155in}}{\pgfqpoint{1.799877in}{0.756594in}}{\pgfqpoint{1.806323in}{0.756594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785919in}{0.794927in}}%
\pgfpathcurveto{\pgfqpoint{1.792365in}{0.794927in}}{\pgfqpoint{1.798548in}{0.797488in}}{\pgfqpoint{1.803106in}{0.802046in}}%
\pgfpathcurveto{\pgfqpoint{1.807664in}{0.806604in}}{\pgfqpoint{1.810225in}{0.812787in}}{\pgfqpoint{1.810225in}{0.819233in}}%
\pgfpathcurveto{\pgfqpoint{1.810225in}{0.825679in}}{\pgfqpoint{1.807664in}{0.831861in}}{\pgfqpoint{1.803106in}{0.836419in}}%
\pgfpathcurveto{\pgfqpoint{1.798548in}{0.840977in}}{\pgfqpoint{1.792365in}{0.843538in}}{\pgfqpoint{1.785919in}{0.843538in}}%
\pgfpathcurveto{\pgfqpoint{1.779473in}{0.843538in}}{\pgfqpoint{1.773290in}{0.840977in}}{\pgfqpoint{1.768732in}{0.836419in}}%
\pgfpathcurveto{\pgfqpoint{1.764174in}{0.831861in}}{\pgfqpoint{1.761613in}{0.825679in}}{\pgfqpoint{1.761613in}{0.819233in}}%
\pgfpathcurveto{\pgfqpoint{1.761613in}{0.812787in}}{\pgfqpoint{1.764174in}{0.806604in}}{\pgfqpoint{1.768732in}{0.802046in}}%
\pgfpathcurveto{\pgfqpoint{1.773290in}{0.797488in}}{\pgfqpoint{1.779473in}{0.794927in}}{\pgfqpoint{1.785919in}{0.794927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835113in}{0.747968in}}%
\pgfpathcurveto{\pgfqpoint{1.841559in}{0.747968in}}{\pgfqpoint{1.847742in}{0.750529in}}{\pgfqpoint{1.852300in}{0.755087in}}%
\pgfpathcurveto{\pgfqpoint{1.856858in}{0.759645in}}{\pgfqpoint{1.859419in}{0.765828in}}{\pgfqpoint{1.859419in}{0.772274in}}%
\pgfpathcurveto{\pgfqpoint{1.859419in}{0.778720in}}{\pgfqpoint{1.856858in}{0.784903in}}{\pgfqpoint{1.852300in}{0.789461in}}%
\pgfpathcurveto{\pgfqpoint{1.847742in}{0.794018in}}{\pgfqpoint{1.841559in}{0.796579in}}{\pgfqpoint{1.835113in}{0.796579in}}%
\pgfpathcurveto{\pgfqpoint{1.828667in}{0.796579in}}{\pgfqpoint{1.822484in}{0.794018in}}{\pgfqpoint{1.817926in}{0.789461in}}%
\pgfpathcurveto{\pgfqpoint{1.813369in}{0.784903in}}{\pgfqpoint{1.810808in}{0.778720in}}{\pgfqpoint{1.810808in}{0.772274in}}%
\pgfpathcurveto{\pgfqpoint{1.810808in}{0.765828in}}{\pgfqpoint{1.813369in}{0.759645in}}{\pgfqpoint{1.817926in}{0.755087in}}%
\pgfpathcurveto{\pgfqpoint{1.822484in}{0.750529in}}{\pgfqpoint{1.828667in}{0.747968in}}{\pgfqpoint{1.835113in}{0.747968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762263in}{0.754703in}}%
\pgfpathcurveto{\pgfqpoint{1.768709in}{0.754703in}}{\pgfqpoint{1.774891in}{0.757264in}}{\pgfqpoint{1.779449in}{0.761822in}}%
\pgfpathcurveto{\pgfqpoint{1.784007in}{0.766380in}}{\pgfqpoint{1.786568in}{0.772563in}}{\pgfqpoint{1.786568in}{0.779009in}}%
\pgfpathcurveto{\pgfqpoint{1.786568in}{0.785455in}}{\pgfqpoint{1.784007in}{0.791638in}}{\pgfqpoint{1.779449in}{0.796195in}}%
\pgfpathcurveto{\pgfqpoint{1.774891in}{0.800753in}}{\pgfqpoint{1.768709in}{0.803314in}}{\pgfqpoint{1.762263in}{0.803314in}}%
\pgfpathcurveto{\pgfqpoint{1.755817in}{0.803314in}}{\pgfqpoint{1.749634in}{0.800753in}}{\pgfqpoint{1.745076in}{0.796195in}}%
\pgfpathcurveto{\pgfqpoint{1.740518in}{0.791638in}}{\pgfqpoint{1.737957in}{0.785455in}}{\pgfqpoint{1.737957in}{0.779009in}}%
\pgfpathcurveto{\pgfqpoint{1.737957in}{0.772563in}}{\pgfqpoint{1.740518in}{0.766380in}}{\pgfqpoint{1.745076in}{0.761822in}}%
\pgfpathcurveto{\pgfqpoint{1.749634in}{0.757264in}}{\pgfqpoint{1.755817in}{0.754703in}}{\pgfqpoint{1.762263in}{0.754703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799484in}{0.815792in}}%
\pgfpathcurveto{\pgfqpoint{1.805930in}{0.815792in}}{\pgfqpoint{1.812113in}{0.818353in}}{\pgfqpoint{1.816671in}{0.822911in}}%
\pgfpathcurveto{\pgfqpoint{1.821229in}{0.827469in}}{\pgfqpoint{1.823789in}{0.833652in}}{\pgfqpoint{1.823789in}{0.840097in}}%
\pgfpathcurveto{\pgfqpoint{1.823789in}{0.846543in}}{\pgfqpoint{1.821229in}{0.852726in}}{\pgfqpoint{1.816671in}{0.857284in}}%
\pgfpathcurveto{\pgfqpoint{1.812113in}{0.861842in}}{\pgfqpoint{1.805930in}{0.864403in}}{\pgfqpoint{1.799484in}{0.864403in}}%
\pgfpathcurveto{\pgfqpoint{1.793038in}{0.864403in}}{\pgfqpoint{1.786855in}{0.861842in}}{\pgfqpoint{1.782297in}{0.857284in}}%
\pgfpathcurveto{\pgfqpoint{1.777739in}{0.852726in}}{\pgfqpoint{1.775178in}{0.846543in}}{\pgfqpoint{1.775178in}{0.840097in}}%
\pgfpathcurveto{\pgfqpoint{1.775178in}{0.833652in}}{\pgfqpoint{1.777739in}{0.827469in}}{\pgfqpoint{1.782297in}{0.822911in}}%
\pgfpathcurveto{\pgfqpoint{1.786855in}{0.818353in}}{\pgfqpoint{1.793038in}{0.815792in}}{\pgfqpoint{1.799484in}{0.815792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860054in}{0.757692in}}%
\pgfpathcurveto{\pgfqpoint{1.866500in}{0.757692in}}{\pgfqpoint{1.872683in}{0.760253in}}{\pgfqpoint{1.877241in}{0.764811in}}%
\pgfpathcurveto{\pgfqpoint{1.881799in}{0.769369in}}{\pgfqpoint{1.884359in}{0.775552in}}{\pgfqpoint{1.884359in}{0.781998in}}%
\pgfpathcurveto{\pgfqpoint{1.884359in}{0.788444in}}{\pgfqpoint{1.881799in}{0.794626in}}{\pgfqpoint{1.877241in}{0.799184in}}%
\pgfpathcurveto{\pgfqpoint{1.872683in}{0.803742in}}{\pgfqpoint{1.866500in}{0.806303in}}{\pgfqpoint{1.860054in}{0.806303in}}%
\pgfpathcurveto{\pgfqpoint{1.853608in}{0.806303in}}{\pgfqpoint{1.847425in}{0.803742in}}{\pgfqpoint{1.842867in}{0.799184in}}%
\pgfpathcurveto{\pgfqpoint{1.838309in}{0.794626in}}{\pgfqpoint{1.835748in}{0.788444in}}{\pgfqpoint{1.835748in}{0.781998in}}%
\pgfpathcurveto{\pgfqpoint{1.835748in}{0.775552in}}{\pgfqpoint{1.838309in}{0.769369in}}{\pgfqpoint{1.842867in}{0.764811in}}%
\pgfpathcurveto{\pgfqpoint{1.847425in}{0.760253in}}{\pgfqpoint{1.853608in}{0.757692in}}{\pgfqpoint{1.860054in}{0.757692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828262in}{0.768253in}}%
\pgfpathcurveto{\pgfqpoint{1.834708in}{0.768253in}}{\pgfqpoint{1.840891in}{0.770814in}}{\pgfqpoint{1.845449in}{0.775372in}}%
\pgfpathcurveto{\pgfqpoint{1.850007in}{0.779930in}}{\pgfqpoint{1.852568in}{0.786113in}}{\pgfqpoint{1.852568in}{0.792559in}}%
\pgfpathcurveto{\pgfqpoint{1.852568in}{0.799005in}}{\pgfqpoint{1.850007in}{0.805187in}}{\pgfqpoint{1.845449in}{0.809745in}}%
\pgfpathcurveto{\pgfqpoint{1.840891in}{0.814303in}}{\pgfqpoint{1.834708in}{0.816864in}}{\pgfqpoint{1.828262in}{0.816864in}}%
\pgfpathcurveto{\pgfqpoint{1.821816in}{0.816864in}}{\pgfqpoint{1.815633in}{0.814303in}}{\pgfqpoint{1.811075in}{0.809745in}}%
\pgfpathcurveto{\pgfqpoint{1.806517in}{0.805187in}}{\pgfqpoint{1.803956in}{0.799005in}}{\pgfqpoint{1.803956in}{0.792559in}}%
\pgfpathcurveto{\pgfqpoint{1.803956in}{0.786113in}}{\pgfqpoint{1.806517in}{0.779930in}}{\pgfqpoint{1.811075in}{0.775372in}}%
\pgfpathcurveto{\pgfqpoint{1.815633in}{0.770814in}}{\pgfqpoint{1.821816in}{0.768253in}}{\pgfqpoint{1.828262in}{0.768253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772337in}{0.920644in}}%
\pgfpathcurveto{\pgfqpoint{1.778782in}{0.920644in}}{\pgfqpoint{1.784965in}{0.923205in}}{\pgfqpoint{1.789523in}{0.927763in}}%
\pgfpathcurveto{\pgfqpoint{1.794081in}{0.932321in}}{\pgfqpoint{1.796642in}{0.938504in}}{\pgfqpoint{1.796642in}{0.944950in}}%
\pgfpathcurveto{\pgfqpoint{1.796642in}{0.951396in}}{\pgfqpoint{1.794081in}{0.957578in}}{\pgfqpoint{1.789523in}{0.962136in}}%
\pgfpathcurveto{\pgfqpoint{1.784965in}{0.966694in}}{\pgfqpoint{1.778782in}{0.969255in}}{\pgfqpoint{1.772337in}{0.969255in}}%
\pgfpathcurveto{\pgfqpoint{1.765891in}{0.969255in}}{\pgfqpoint{1.759708in}{0.966694in}}{\pgfqpoint{1.755150in}{0.962136in}}%
\pgfpathcurveto{\pgfqpoint{1.750592in}{0.957578in}}{\pgfqpoint{1.748031in}{0.951396in}}{\pgfqpoint{1.748031in}{0.944950in}}%
\pgfpathcurveto{\pgfqpoint{1.748031in}{0.938504in}}{\pgfqpoint{1.750592in}{0.932321in}}{\pgfqpoint{1.755150in}{0.927763in}}%
\pgfpathcurveto{\pgfqpoint{1.759708in}{0.923205in}}{\pgfqpoint{1.765891in}{0.920644in}}{\pgfqpoint{1.772337in}{0.920644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815228in}{0.807652in}}%
\pgfpathcurveto{\pgfqpoint{1.821674in}{0.807652in}}{\pgfqpoint{1.827857in}{0.810213in}}{\pgfqpoint{1.832415in}{0.814771in}}%
\pgfpathcurveto{\pgfqpoint{1.836973in}{0.819329in}}{\pgfqpoint{1.839534in}{0.825512in}}{\pgfqpoint{1.839534in}{0.831957in}}%
\pgfpathcurveto{\pgfqpoint{1.839534in}{0.838403in}}{\pgfqpoint{1.836973in}{0.844586in}}{\pgfqpoint{1.832415in}{0.849144in}}%
\pgfpathcurveto{\pgfqpoint{1.827857in}{0.853702in}}{\pgfqpoint{1.821674in}{0.856263in}}{\pgfqpoint{1.815228in}{0.856263in}}%
\pgfpathcurveto{\pgfqpoint{1.808782in}{0.856263in}}{\pgfqpoint{1.802600in}{0.853702in}}{\pgfqpoint{1.798042in}{0.849144in}}%
\pgfpathcurveto{\pgfqpoint{1.793484in}{0.844586in}}{\pgfqpoint{1.790923in}{0.838403in}}{\pgfqpoint{1.790923in}{0.831957in}}%
\pgfpathcurveto{\pgfqpoint{1.790923in}{0.825512in}}{\pgfqpoint{1.793484in}{0.819329in}}{\pgfqpoint{1.798042in}{0.814771in}}%
\pgfpathcurveto{\pgfqpoint{1.802600in}{0.810213in}}{\pgfqpoint{1.808782in}{0.807652in}}{\pgfqpoint{1.815228in}{0.807652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814376in}{0.786132in}}%
\pgfpathcurveto{\pgfqpoint{1.820822in}{0.786132in}}{\pgfqpoint{1.827005in}{0.788693in}}{\pgfqpoint{1.831563in}{0.793251in}}%
\pgfpathcurveto{\pgfqpoint{1.836121in}{0.797809in}}{\pgfqpoint{1.838682in}{0.803992in}}{\pgfqpoint{1.838682in}{0.810438in}}%
\pgfpathcurveto{\pgfqpoint{1.838682in}{0.816884in}}{\pgfqpoint{1.836121in}{0.823067in}}{\pgfqpoint{1.831563in}{0.827625in}}%
\pgfpathcurveto{\pgfqpoint{1.827005in}{0.832183in}}{\pgfqpoint{1.820822in}{0.834744in}}{\pgfqpoint{1.814376in}{0.834744in}}%
\pgfpathcurveto{\pgfqpoint{1.807930in}{0.834744in}}{\pgfqpoint{1.801747in}{0.832183in}}{\pgfqpoint{1.797189in}{0.827625in}}%
\pgfpathcurveto{\pgfqpoint{1.792632in}{0.823067in}}{\pgfqpoint{1.790071in}{0.816884in}}{\pgfqpoint{1.790071in}{0.810438in}}%
\pgfpathcurveto{\pgfqpoint{1.790071in}{0.803992in}}{\pgfqpoint{1.792632in}{0.797809in}}{\pgfqpoint{1.797189in}{0.793251in}}%
\pgfpathcurveto{\pgfqpoint{1.801747in}{0.788693in}}{\pgfqpoint{1.807930in}{0.786132in}}{\pgfqpoint{1.814376in}{0.786132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858752in}{0.760784in}}%
\pgfpathcurveto{\pgfqpoint{1.865198in}{0.760784in}}{\pgfqpoint{1.871381in}{0.763345in}}{\pgfqpoint{1.875939in}{0.767903in}}%
\pgfpathcurveto{\pgfqpoint{1.880497in}{0.772461in}}{\pgfqpoint{1.883058in}{0.778644in}}{\pgfqpoint{1.883058in}{0.785090in}}%
\pgfpathcurveto{\pgfqpoint{1.883058in}{0.791535in}}{\pgfqpoint{1.880497in}{0.797718in}}{\pgfqpoint{1.875939in}{0.802276in}}%
\pgfpathcurveto{\pgfqpoint{1.871381in}{0.806834in}}{\pgfqpoint{1.865198in}{0.809395in}}{\pgfqpoint{1.858752in}{0.809395in}}%
\pgfpathcurveto{\pgfqpoint{1.852306in}{0.809395in}}{\pgfqpoint{1.846124in}{0.806834in}}{\pgfqpoint{1.841566in}{0.802276in}}%
\pgfpathcurveto{\pgfqpoint{1.837008in}{0.797718in}}{\pgfqpoint{1.834447in}{0.791535in}}{\pgfqpoint{1.834447in}{0.785090in}}%
\pgfpathcurveto{\pgfqpoint{1.834447in}{0.778644in}}{\pgfqpoint{1.837008in}{0.772461in}}{\pgfqpoint{1.841566in}{0.767903in}}%
\pgfpathcurveto{\pgfqpoint{1.846124in}{0.763345in}}{\pgfqpoint{1.852306in}{0.760784in}}{\pgfqpoint{1.858752in}{0.760784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813622in}{0.839657in}}%
\pgfpathcurveto{\pgfqpoint{1.820068in}{0.839657in}}{\pgfqpoint{1.826251in}{0.842218in}}{\pgfqpoint{1.830809in}{0.846776in}}%
\pgfpathcurveto{\pgfqpoint{1.835367in}{0.851334in}}{\pgfqpoint{1.837928in}{0.857516in}}{\pgfqpoint{1.837928in}{0.863962in}}%
\pgfpathcurveto{\pgfqpoint{1.837928in}{0.870408in}}{\pgfqpoint{1.835367in}{0.876591in}}{\pgfqpoint{1.830809in}{0.881149in}}%
\pgfpathcurveto{\pgfqpoint{1.826251in}{0.885707in}}{\pgfqpoint{1.820068in}{0.888268in}}{\pgfqpoint{1.813622in}{0.888268in}}%
\pgfpathcurveto{\pgfqpoint{1.807176in}{0.888268in}}{\pgfqpoint{1.800994in}{0.885707in}}{\pgfqpoint{1.796436in}{0.881149in}}%
\pgfpathcurveto{\pgfqpoint{1.791878in}{0.876591in}}{\pgfqpoint{1.789317in}{0.870408in}}{\pgfqpoint{1.789317in}{0.863962in}}%
\pgfpathcurveto{\pgfqpoint{1.789317in}{0.857516in}}{\pgfqpoint{1.791878in}{0.851334in}}{\pgfqpoint{1.796436in}{0.846776in}}%
\pgfpathcurveto{\pgfqpoint{1.800994in}{0.842218in}}{\pgfqpoint{1.807176in}{0.839657in}}{\pgfqpoint{1.813622in}{0.839657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805938in}{0.741399in}}%
\pgfpathcurveto{\pgfqpoint{1.812384in}{0.741399in}}{\pgfqpoint{1.818567in}{0.743960in}}{\pgfqpoint{1.823125in}{0.748518in}}%
\pgfpathcurveto{\pgfqpoint{1.827683in}{0.753076in}}{\pgfqpoint{1.830244in}{0.759258in}}{\pgfqpoint{1.830244in}{0.765704in}}%
\pgfpathcurveto{\pgfqpoint{1.830244in}{0.772150in}}{\pgfqpoint{1.827683in}{0.778333in}}{\pgfqpoint{1.823125in}{0.782891in}}%
\pgfpathcurveto{\pgfqpoint{1.818567in}{0.787449in}}{\pgfqpoint{1.812384in}{0.790010in}}{\pgfqpoint{1.805938in}{0.790010in}}%
\pgfpathcurveto{\pgfqpoint{1.799492in}{0.790010in}}{\pgfqpoint{1.793310in}{0.787449in}}{\pgfqpoint{1.788752in}{0.782891in}}%
\pgfpathcurveto{\pgfqpoint{1.784194in}{0.778333in}}{\pgfqpoint{1.781633in}{0.772150in}}{\pgfqpoint{1.781633in}{0.765704in}}%
\pgfpathcurveto{\pgfqpoint{1.781633in}{0.759258in}}{\pgfqpoint{1.784194in}{0.753076in}}{\pgfqpoint{1.788752in}{0.748518in}}%
\pgfpathcurveto{\pgfqpoint{1.793310in}{0.743960in}}{\pgfqpoint{1.799492in}{0.741399in}}{\pgfqpoint{1.805938in}{0.741399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769061in}{0.833211in}}%
\pgfpathcurveto{\pgfqpoint{1.775507in}{0.833211in}}{\pgfqpoint{1.781690in}{0.835772in}}{\pgfqpoint{1.786248in}{0.840330in}}%
\pgfpathcurveto{\pgfqpoint{1.790806in}{0.844888in}}{\pgfqpoint{1.793367in}{0.851071in}}{\pgfqpoint{1.793367in}{0.857517in}}%
\pgfpathcurveto{\pgfqpoint{1.793367in}{0.863963in}}{\pgfqpoint{1.790806in}{0.870146in}}{\pgfqpoint{1.786248in}{0.874704in}}%
\pgfpathcurveto{\pgfqpoint{1.781690in}{0.879262in}}{\pgfqpoint{1.775507in}{0.881823in}}{\pgfqpoint{1.769061in}{0.881823in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{0.881823in}}{\pgfqpoint{1.756433in}{0.879262in}}{\pgfqpoint{1.751875in}{0.874704in}}%
\pgfpathcurveto{\pgfqpoint{1.747317in}{0.870146in}}{\pgfqpoint{1.744756in}{0.863963in}}{\pgfqpoint{1.744756in}{0.857517in}}%
\pgfpathcurveto{\pgfqpoint{1.744756in}{0.851071in}}{\pgfqpoint{1.747317in}{0.844888in}}{\pgfqpoint{1.751875in}{0.840330in}}%
\pgfpathcurveto{\pgfqpoint{1.756433in}{0.835772in}}{\pgfqpoint{1.762615in}{0.833211in}}{\pgfqpoint{1.769061in}{0.833211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775262in}{0.855873in}}%
\pgfpathcurveto{\pgfqpoint{1.781708in}{0.855873in}}{\pgfqpoint{1.787891in}{0.858434in}}{\pgfqpoint{1.792449in}{0.862992in}}%
\pgfpathcurveto{\pgfqpoint{1.797007in}{0.867550in}}{\pgfqpoint{1.799568in}{0.873733in}}{\pgfqpoint{1.799568in}{0.880179in}}%
\pgfpathcurveto{\pgfqpoint{1.799568in}{0.886625in}}{\pgfqpoint{1.797007in}{0.892808in}}{\pgfqpoint{1.792449in}{0.897366in}}%
\pgfpathcurveto{\pgfqpoint{1.787891in}{0.901924in}}{\pgfqpoint{1.781708in}{0.904485in}}{\pgfqpoint{1.775262in}{0.904485in}}%
\pgfpathcurveto{\pgfqpoint{1.768816in}{0.904485in}}{\pgfqpoint{1.762633in}{0.901924in}}{\pgfqpoint{1.758076in}{0.897366in}}%
\pgfpathcurveto{\pgfqpoint{1.753518in}{0.892808in}}{\pgfqpoint{1.750957in}{0.886625in}}{\pgfqpoint{1.750957in}{0.880179in}}%
\pgfpathcurveto{\pgfqpoint{1.750957in}{0.873733in}}{\pgfqpoint{1.753518in}{0.867550in}}{\pgfqpoint{1.758076in}{0.862992in}}%
\pgfpathcurveto{\pgfqpoint{1.762633in}{0.858434in}}{\pgfqpoint{1.768816in}{0.855873in}}{\pgfqpoint{1.775262in}{0.855873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768756in}{0.849794in}}%
\pgfpathcurveto{\pgfqpoint{1.775202in}{0.849794in}}{\pgfqpoint{1.781385in}{0.852355in}}{\pgfqpoint{1.785943in}{0.856913in}}%
\pgfpathcurveto{\pgfqpoint{1.790501in}{0.861471in}}{\pgfqpoint{1.793061in}{0.867654in}}{\pgfqpoint{1.793061in}{0.874100in}}%
\pgfpathcurveto{\pgfqpoint{1.793061in}{0.880546in}}{\pgfqpoint{1.790501in}{0.886728in}}{\pgfqpoint{1.785943in}{0.891286in}}%
\pgfpathcurveto{\pgfqpoint{1.781385in}{0.895844in}}{\pgfqpoint{1.775202in}{0.898405in}}{\pgfqpoint{1.768756in}{0.898405in}}%
\pgfpathcurveto{\pgfqpoint{1.762310in}{0.898405in}}{\pgfqpoint{1.756127in}{0.895844in}}{\pgfqpoint{1.751569in}{0.891286in}}%
\pgfpathcurveto{\pgfqpoint{1.747011in}{0.886728in}}{\pgfqpoint{1.744450in}{0.880546in}}{\pgfqpoint{1.744450in}{0.874100in}}%
\pgfpathcurveto{\pgfqpoint{1.744450in}{0.867654in}}{\pgfqpoint{1.747011in}{0.861471in}}{\pgfqpoint{1.751569in}{0.856913in}}%
\pgfpathcurveto{\pgfqpoint{1.756127in}{0.852355in}}{\pgfqpoint{1.762310in}{0.849794in}}{\pgfqpoint{1.768756in}{0.849794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820162in}{0.901156in}}%
\pgfpathcurveto{\pgfqpoint{1.826608in}{0.901156in}}{\pgfqpoint{1.832790in}{0.903717in}}{\pgfqpoint{1.837348in}{0.908275in}}%
\pgfpathcurveto{\pgfqpoint{1.841906in}{0.912833in}}{\pgfqpoint{1.844467in}{0.919015in}}{\pgfqpoint{1.844467in}{0.925461in}}%
\pgfpathcurveto{\pgfqpoint{1.844467in}{0.931907in}}{\pgfqpoint{1.841906in}{0.938090in}}{\pgfqpoint{1.837348in}{0.942648in}}%
\pgfpathcurveto{\pgfqpoint{1.832790in}{0.947206in}}{\pgfqpoint{1.826608in}{0.949767in}}{\pgfqpoint{1.820162in}{0.949767in}}%
\pgfpathcurveto{\pgfqpoint{1.813716in}{0.949767in}}{\pgfqpoint{1.807533in}{0.947206in}}{\pgfqpoint{1.802975in}{0.942648in}}%
\pgfpathcurveto{\pgfqpoint{1.798417in}{0.938090in}}{\pgfqpoint{1.795856in}{0.931907in}}{\pgfqpoint{1.795856in}{0.925461in}}%
\pgfpathcurveto{\pgfqpoint{1.795856in}{0.919015in}}{\pgfqpoint{1.798417in}{0.912833in}}{\pgfqpoint{1.802975in}{0.908275in}}%
\pgfpathcurveto{\pgfqpoint{1.807533in}{0.903717in}}{\pgfqpoint{1.813716in}{0.901156in}}{\pgfqpoint{1.820162in}{0.901156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791909in}{0.762129in}}%
\pgfpathcurveto{\pgfqpoint{1.798355in}{0.762129in}}{\pgfqpoint{1.804538in}{0.764690in}}{\pgfqpoint{1.809096in}{0.769248in}}%
\pgfpathcurveto{\pgfqpoint{1.813654in}{0.773806in}}{\pgfqpoint{1.816215in}{0.779988in}}{\pgfqpoint{1.816215in}{0.786434in}}%
\pgfpathcurveto{\pgfqpoint{1.816215in}{0.792880in}}{\pgfqpoint{1.813654in}{0.799063in}}{\pgfqpoint{1.809096in}{0.803621in}}%
\pgfpathcurveto{\pgfqpoint{1.804538in}{0.808179in}}{\pgfqpoint{1.798355in}{0.810740in}}{\pgfqpoint{1.791909in}{0.810740in}}%
\pgfpathcurveto{\pgfqpoint{1.785463in}{0.810740in}}{\pgfqpoint{1.779281in}{0.808179in}}{\pgfqpoint{1.774723in}{0.803621in}}%
\pgfpathcurveto{\pgfqpoint{1.770165in}{0.799063in}}{\pgfqpoint{1.767604in}{0.792880in}}{\pgfqpoint{1.767604in}{0.786434in}}%
\pgfpathcurveto{\pgfqpoint{1.767604in}{0.779988in}}{\pgfqpoint{1.770165in}{0.773806in}}{\pgfqpoint{1.774723in}{0.769248in}}%
\pgfpathcurveto{\pgfqpoint{1.779281in}{0.764690in}}{\pgfqpoint{1.785463in}{0.762129in}}{\pgfqpoint{1.791909in}{0.762129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827546in}{0.762866in}}%
\pgfpathcurveto{\pgfqpoint{1.833992in}{0.762866in}}{\pgfqpoint{1.840175in}{0.765427in}}{\pgfqpoint{1.844733in}{0.769985in}}%
\pgfpathcurveto{\pgfqpoint{1.849291in}{0.774543in}}{\pgfqpoint{1.851852in}{0.780725in}}{\pgfqpoint{1.851852in}{0.787171in}}%
\pgfpathcurveto{\pgfqpoint{1.851852in}{0.793617in}}{\pgfqpoint{1.849291in}{0.799800in}}{\pgfqpoint{1.844733in}{0.804358in}}%
\pgfpathcurveto{\pgfqpoint{1.840175in}{0.808916in}}{\pgfqpoint{1.833992in}{0.811477in}}{\pgfqpoint{1.827546in}{0.811477in}}%
\pgfpathcurveto{\pgfqpoint{1.821100in}{0.811477in}}{\pgfqpoint{1.814918in}{0.808916in}}{\pgfqpoint{1.810360in}{0.804358in}}%
\pgfpathcurveto{\pgfqpoint{1.805802in}{0.799800in}}{\pgfqpoint{1.803241in}{0.793617in}}{\pgfqpoint{1.803241in}{0.787171in}}%
\pgfpathcurveto{\pgfqpoint{1.803241in}{0.780725in}}{\pgfqpoint{1.805802in}{0.774543in}}{\pgfqpoint{1.810360in}{0.769985in}}%
\pgfpathcurveto{\pgfqpoint{1.814918in}{0.765427in}}{\pgfqpoint{1.821100in}{0.762866in}}{\pgfqpoint{1.827546in}{0.762866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851350in}{0.743379in}}%
\pgfpathcurveto{\pgfqpoint{1.857796in}{0.743379in}}{\pgfqpoint{1.863979in}{0.745940in}}{\pgfqpoint{1.868537in}{0.750498in}}%
\pgfpathcurveto{\pgfqpoint{1.873095in}{0.755056in}}{\pgfqpoint{1.875656in}{0.761239in}}{\pgfqpoint{1.875656in}{0.767685in}}%
\pgfpathcurveto{\pgfqpoint{1.875656in}{0.774131in}}{\pgfqpoint{1.873095in}{0.780313in}}{\pgfqpoint{1.868537in}{0.784871in}}%
\pgfpathcurveto{\pgfqpoint{1.863979in}{0.789429in}}{\pgfqpoint{1.857796in}{0.791990in}}{\pgfqpoint{1.851350in}{0.791990in}}%
\pgfpathcurveto{\pgfqpoint{1.844905in}{0.791990in}}{\pgfqpoint{1.838722in}{0.789429in}}{\pgfqpoint{1.834164in}{0.784871in}}%
\pgfpathcurveto{\pgfqpoint{1.829606in}{0.780313in}}{\pgfqpoint{1.827045in}{0.774131in}}{\pgfqpoint{1.827045in}{0.767685in}}%
\pgfpathcurveto{\pgfqpoint{1.827045in}{0.761239in}}{\pgfqpoint{1.829606in}{0.755056in}}{\pgfqpoint{1.834164in}{0.750498in}}%
\pgfpathcurveto{\pgfqpoint{1.838722in}{0.745940in}}{\pgfqpoint{1.844905in}{0.743379in}}{\pgfqpoint{1.851350in}{0.743379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842896in}{0.799136in}}%
\pgfpathcurveto{\pgfqpoint{1.849342in}{0.799136in}}{\pgfqpoint{1.855525in}{0.801697in}}{\pgfqpoint{1.860083in}{0.806255in}}%
\pgfpathcurveto{\pgfqpoint{1.864641in}{0.810813in}}{\pgfqpoint{1.867202in}{0.816996in}}{\pgfqpoint{1.867202in}{0.823442in}}%
\pgfpathcurveto{\pgfqpoint{1.867202in}{0.829888in}}{\pgfqpoint{1.864641in}{0.836071in}}{\pgfqpoint{1.860083in}{0.840629in}}%
\pgfpathcurveto{\pgfqpoint{1.855525in}{0.845187in}}{\pgfqpoint{1.849342in}{0.847748in}}{\pgfqpoint{1.842896in}{0.847748in}}%
\pgfpathcurveto{\pgfqpoint{1.836450in}{0.847748in}}{\pgfqpoint{1.830268in}{0.845187in}}{\pgfqpoint{1.825710in}{0.840629in}}%
\pgfpathcurveto{\pgfqpoint{1.821152in}{0.836071in}}{\pgfqpoint{1.818591in}{0.829888in}}{\pgfqpoint{1.818591in}{0.823442in}}%
\pgfpathcurveto{\pgfqpoint{1.818591in}{0.816996in}}{\pgfqpoint{1.821152in}{0.810813in}}{\pgfqpoint{1.825710in}{0.806255in}}%
\pgfpathcurveto{\pgfqpoint{1.830268in}{0.801697in}}{\pgfqpoint{1.836450in}{0.799136in}}{\pgfqpoint{1.842896in}{0.799136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761663in}{0.844122in}}%
\pgfpathcurveto{\pgfqpoint{1.768109in}{0.844122in}}{\pgfqpoint{1.774292in}{0.846683in}}{\pgfqpoint{1.778850in}{0.851241in}}%
\pgfpathcurveto{\pgfqpoint{1.783408in}{0.855799in}}{\pgfqpoint{1.785969in}{0.861982in}}{\pgfqpoint{1.785969in}{0.868428in}}%
\pgfpathcurveto{\pgfqpoint{1.785969in}{0.874873in}}{\pgfqpoint{1.783408in}{0.881056in}}{\pgfqpoint{1.778850in}{0.885614in}}%
\pgfpathcurveto{\pgfqpoint{1.774292in}{0.890172in}}{\pgfqpoint{1.768109in}{0.892733in}}{\pgfqpoint{1.761663in}{0.892733in}}%
\pgfpathcurveto{\pgfqpoint{1.755217in}{0.892733in}}{\pgfqpoint{1.749035in}{0.890172in}}{\pgfqpoint{1.744477in}{0.885614in}}%
\pgfpathcurveto{\pgfqpoint{1.739919in}{0.881056in}}{\pgfqpoint{1.737358in}{0.874873in}}{\pgfqpoint{1.737358in}{0.868428in}}%
\pgfpathcurveto{\pgfqpoint{1.737358in}{0.861982in}}{\pgfqpoint{1.739919in}{0.855799in}}{\pgfqpoint{1.744477in}{0.851241in}}%
\pgfpathcurveto{\pgfqpoint{1.749035in}{0.846683in}}{\pgfqpoint{1.755217in}{0.844122in}}{\pgfqpoint{1.761663in}{0.844122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760220in}{0.860625in}}%
\pgfpathcurveto{\pgfqpoint{1.766666in}{0.860625in}}{\pgfqpoint{1.772849in}{0.863186in}}{\pgfqpoint{1.777407in}{0.867744in}}%
\pgfpathcurveto{\pgfqpoint{1.781964in}{0.872302in}}{\pgfqpoint{1.784525in}{0.878484in}}{\pgfqpoint{1.784525in}{0.884930in}}%
\pgfpathcurveto{\pgfqpoint{1.784525in}{0.891376in}}{\pgfqpoint{1.781964in}{0.897559in}}{\pgfqpoint{1.777407in}{0.902117in}}%
\pgfpathcurveto{\pgfqpoint{1.772849in}{0.906675in}}{\pgfqpoint{1.766666in}{0.909236in}}{\pgfqpoint{1.760220in}{0.909236in}}%
\pgfpathcurveto{\pgfqpoint{1.753774in}{0.909236in}}{\pgfqpoint{1.747591in}{0.906675in}}{\pgfqpoint{1.743033in}{0.902117in}}%
\pgfpathcurveto{\pgfqpoint{1.738475in}{0.897559in}}{\pgfqpoint{1.735914in}{0.891376in}}{\pgfqpoint{1.735914in}{0.884930in}}%
\pgfpathcurveto{\pgfqpoint{1.735914in}{0.878484in}}{\pgfqpoint{1.738475in}{0.872302in}}{\pgfqpoint{1.743033in}{0.867744in}}%
\pgfpathcurveto{\pgfqpoint{1.747591in}{0.863186in}}{\pgfqpoint{1.753774in}{0.860625in}}{\pgfqpoint{1.760220in}{0.860625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788330in}{0.733795in}}%
\pgfpathcurveto{\pgfqpoint{1.794776in}{0.733795in}}{\pgfqpoint{1.800959in}{0.736356in}}{\pgfqpoint{1.805517in}{0.740914in}}%
\pgfpathcurveto{\pgfqpoint{1.810075in}{0.745472in}}{\pgfqpoint{1.812636in}{0.751654in}}{\pgfqpoint{1.812636in}{0.758100in}}%
\pgfpathcurveto{\pgfqpoint{1.812636in}{0.764546in}}{\pgfqpoint{1.810075in}{0.770729in}}{\pgfqpoint{1.805517in}{0.775287in}}%
\pgfpathcurveto{\pgfqpoint{1.800959in}{0.779845in}}{\pgfqpoint{1.794776in}{0.782406in}}{\pgfqpoint{1.788330in}{0.782406in}}%
\pgfpathcurveto{\pgfqpoint{1.781885in}{0.782406in}}{\pgfqpoint{1.775702in}{0.779845in}}{\pgfqpoint{1.771144in}{0.775287in}}%
\pgfpathcurveto{\pgfqpoint{1.766586in}{0.770729in}}{\pgfqpoint{1.764025in}{0.764546in}}{\pgfqpoint{1.764025in}{0.758100in}}%
\pgfpathcurveto{\pgfqpoint{1.764025in}{0.751654in}}{\pgfqpoint{1.766586in}{0.745472in}}{\pgfqpoint{1.771144in}{0.740914in}}%
\pgfpathcurveto{\pgfqpoint{1.775702in}{0.736356in}}{\pgfqpoint{1.781885in}{0.733795in}}{\pgfqpoint{1.788330in}{0.733795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855880in}{0.825983in}}%
\pgfpathcurveto{\pgfqpoint{1.862326in}{0.825983in}}{\pgfqpoint{1.868509in}{0.828544in}}{\pgfqpoint{1.873067in}{0.833102in}}%
\pgfpathcurveto{\pgfqpoint{1.877625in}{0.837660in}}{\pgfqpoint{1.880186in}{0.843843in}}{\pgfqpoint{1.880186in}{0.850289in}}%
\pgfpathcurveto{\pgfqpoint{1.880186in}{0.856734in}}{\pgfqpoint{1.877625in}{0.862917in}}{\pgfqpoint{1.873067in}{0.867475in}}%
\pgfpathcurveto{\pgfqpoint{1.868509in}{0.872033in}}{\pgfqpoint{1.862326in}{0.874594in}}{\pgfqpoint{1.855880in}{0.874594in}}%
\pgfpathcurveto{\pgfqpoint{1.849434in}{0.874594in}}{\pgfqpoint{1.843252in}{0.872033in}}{\pgfqpoint{1.838694in}{0.867475in}}%
\pgfpathcurveto{\pgfqpoint{1.834136in}{0.862917in}}{\pgfqpoint{1.831575in}{0.856734in}}{\pgfqpoint{1.831575in}{0.850289in}}%
\pgfpathcurveto{\pgfqpoint{1.831575in}{0.843843in}}{\pgfqpoint{1.834136in}{0.837660in}}{\pgfqpoint{1.838694in}{0.833102in}}%
\pgfpathcurveto{\pgfqpoint{1.843252in}{0.828544in}}{\pgfqpoint{1.849434in}{0.825983in}}{\pgfqpoint{1.855880in}{0.825983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778808in}{0.824247in}}%
\pgfpathcurveto{\pgfqpoint{1.785254in}{0.824247in}}{\pgfqpoint{1.791437in}{0.826808in}}{\pgfqpoint{1.795994in}{0.831366in}}%
\pgfpathcurveto{\pgfqpoint{1.800552in}{0.835924in}}{\pgfqpoint{1.803113in}{0.842107in}}{\pgfqpoint{1.803113in}{0.848553in}}%
\pgfpathcurveto{\pgfqpoint{1.803113in}{0.854998in}}{\pgfqpoint{1.800552in}{0.861181in}}{\pgfqpoint{1.795994in}{0.865739in}}%
\pgfpathcurveto{\pgfqpoint{1.791437in}{0.870297in}}{\pgfqpoint{1.785254in}{0.872858in}}{\pgfqpoint{1.778808in}{0.872858in}}%
\pgfpathcurveto{\pgfqpoint{1.772362in}{0.872858in}}{\pgfqpoint{1.766179in}{0.870297in}}{\pgfqpoint{1.761621in}{0.865739in}}%
\pgfpathcurveto{\pgfqpoint{1.757063in}{0.861181in}}{\pgfqpoint{1.754502in}{0.854998in}}{\pgfqpoint{1.754502in}{0.848553in}}%
\pgfpathcurveto{\pgfqpoint{1.754502in}{0.842107in}}{\pgfqpoint{1.757063in}{0.835924in}}{\pgfqpoint{1.761621in}{0.831366in}}%
\pgfpathcurveto{\pgfqpoint{1.766179in}{0.826808in}}{\pgfqpoint{1.772362in}{0.824247in}}{\pgfqpoint{1.778808in}{0.824247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821641in}{0.806635in}}%
\pgfpathcurveto{\pgfqpoint{1.828087in}{0.806635in}}{\pgfqpoint{1.834270in}{0.809196in}}{\pgfqpoint{1.838828in}{0.813753in}}%
\pgfpathcurveto{\pgfqpoint{1.843386in}{0.818311in}}{\pgfqpoint{1.845947in}{0.824494in}}{\pgfqpoint{1.845947in}{0.830940in}}%
\pgfpathcurveto{\pgfqpoint{1.845947in}{0.837386in}}{\pgfqpoint{1.843386in}{0.843569in}}{\pgfqpoint{1.838828in}{0.848127in}}%
\pgfpathcurveto{\pgfqpoint{1.834270in}{0.852685in}}{\pgfqpoint{1.828087in}{0.855246in}}{\pgfqpoint{1.821641in}{0.855246in}}%
\pgfpathcurveto{\pgfqpoint{1.815196in}{0.855246in}}{\pgfqpoint{1.809013in}{0.852685in}}{\pgfqpoint{1.804455in}{0.848127in}}%
\pgfpathcurveto{\pgfqpoint{1.799897in}{0.843569in}}{\pgfqpoint{1.797336in}{0.837386in}}{\pgfqpoint{1.797336in}{0.830940in}}%
\pgfpathcurveto{\pgfqpoint{1.797336in}{0.824494in}}{\pgfqpoint{1.799897in}{0.818311in}}{\pgfqpoint{1.804455in}{0.813753in}}%
\pgfpathcurveto{\pgfqpoint{1.809013in}{0.809196in}}{\pgfqpoint{1.815196in}{0.806635in}}{\pgfqpoint{1.821641in}{0.806635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862703in}{2.448704in}}%
\pgfpathcurveto{\pgfqpoint{1.869149in}{2.448704in}}{\pgfqpoint{1.875332in}{2.451265in}}{\pgfqpoint{1.879889in}{2.455823in}}%
\pgfpathcurveto{\pgfqpoint{1.884447in}{2.460381in}}{\pgfqpoint{1.887008in}{2.466563in}}{\pgfqpoint{1.887008in}{2.473009in}}%
\pgfpathcurveto{\pgfqpoint{1.887008in}{2.479455in}}{\pgfqpoint{1.884447in}{2.485638in}}{\pgfqpoint{1.879889in}{2.490196in}}%
\pgfpathcurveto{\pgfqpoint{1.875332in}{2.494754in}}{\pgfqpoint{1.869149in}{2.497315in}}{\pgfqpoint{1.862703in}{2.497315in}}%
\pgfpathcurveto{\pgfqpoint{1.856257in}{2.497315in}}{\pgfqpoint{1.850074in}{2.494754in}}{\pgfqpoint{1.845516in}{2.490196in}}%
\pgfpathcurveto{\pgfqpoint{1.840958in}{2.485638in}}{\pgfqpoint{1.838397in}{2.479455in}}{\pgfqpoint{1.838397in}{2.473009in}}%
\pgfpathcurveto{\pgfqpoint{1.838397in}{2.466563in}}{\pgfqpoint{1.840958in}{2.460381in}}{\pgfqpoint{1.845516in}{2.455823in}}%
\pgfpathcurveto{\pgfqpoint{1.850074in}{2.451265in}}{\pgfqpoint{1.856257in}{2.448704in}}{\pgfqpoint{1.862703in}{2.448704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790929in}{0.929450in}}%
\pgfpathcurveto{\pgfqpoint{1.797375in}{0.929450in}}{\pgfqpoint{1.803558in}{0.932011in}}{\pgfqpoint{1.808116in}{0.936569in}}%
\pgfpathcurveto{\pgfqpoint{1.812674in}{0.941127in}}{\pgfqpoint{1.815235in}{0.947310in}}{\pgfqpoint{1.815235in}{0.953756in}}%
\pgfpathcurveto{\pgfqpoint{1.815235in}{0.960202in}}{\pgfqpoint{1.812674in}{0.966384in}}{\pgfqpoint{1.808116in}{0.970942in}}%
\pgfpathcurveto{\pgfqpoint{1.803558in}{0.975500in}}{\pgfqpoint{1.797375in}{0.978061in}}{\pgfqpoint{1.790929in}{0.978061in}}%
\pgfpathcurveto{\pgfqpoint{1.784483in}{0.978061in}}{\pgfqpoint{1.778301in}{0.975500in}}{\pgfqpoint{1.773743in}{0.970942in}}%
\pgfpathcurveto{\pgfqpoint{1.769185in}{0.966384in}}{\pgfqpoint{1.766624in}{0.960202in}}{\pgfqpoint{1.766624in}{0.953756in}}%
\pgfpathcurveto{\pgfqpoint{1.766624in}{0.947310in}}{\pgfqpoint{1.769185in}{0.941127in}}{\pgfqpoint{1.773743in}{0.936569in}}%
\pgfpathcurveto{\pgfqpoint{1.778301in}{0.932011in}}{\pgfqpoint{1.784483in}{0.929450in}}{\pgfqpoint{1.790929in}{0.929450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808098in}{0.753579in}}%
\pgfpathcurveto{\pgfqpoint{1.814544in}{0.753579in}}{\pgfqpoint{1.820726in}{0.756140in}}{\pgfqpoint{1.825284in}{0.760698in}}%
\pgfpathcurveto{\pgfqpoint{1.829842in}{0.765256in}}{\pgfqpoint{1.832403in}{0.771439in}}{\pgfqpoint{1.832403in}{0.777885in}}%
\pgfpathcurveto{\pgfqpoint{1.832403in}{0.784331in}}{\pgfqpoint{1.829842in}{0.790513in}}{\pgfqpoint{1.825284in}{0.795071in}}%
\pgfpathcurveto{\pgfqpoint{1.820726in}{0.799629in}}{\pgfqpoint{1.814544in}{0.802190in}}{\pgfqpoint{1.808098in}{0.802190in}}%
\pgfpathcurveto{\pgfqpoint{1.801652in}{0.802190in}}{\pgfqpoint{1.795469in}{0.799629in}}{\pgfqpoint{1.790911in}{0.795071in}}%
\pgfpathcurveto{\pgfqpoint{1.786353in}{0.790513in}}{\pgfqpoint{1.783792in}{0.784331in}}{\pgfqpoint{1.783792in}{0.777885in}}%
\pgfpathcurveto{\pgfqpoint{1.783792in}{0.771439in}}{\pgfqpoint{1.786353in}{0.765256in}}{\pgfqpoint{1.790911in}{0.760698in}}%
\pgfpathcurveto{\pgfqpoint{1.795469in}{0.756140in}}{\pgfqpoint{1.801652in}{0.753579in}}{\pgfqpoint{1.808098in}{0.753579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777374in}{0.857401in}}%
\pgfpathcurveto{\pgfqpoint{1.783820in}{0.857401in}}{\pgfqpoint{1.790003in}{0.859962in}}{\pgfqpoint{1.794561in}{0.864520in}}%
\pgfpathcurveto{\pgfqpoint{1.799119in}{0.869078in}}{\pgfqpoint{1.801680in}{0.875260in}}{\pgfqpoint{1.801680in}{0.881706in}}%
\pgfpathcurveto{\pgfqpoint{1.801680in}{0.888152in}}{\pgfqpoint{1.799119in}{0.894335in}}{\pgfqpoint{1.794561in}{0.898893in}}%
\pgfpathcurveto{\pgfqpoint{1.790003in}{0.903451in}}{\pgfqpoint{1.783820in}{0.906012in}}{\pgfqpoint{1.777374in}{0.906012in}}%
\pgfpathcurveto{\pgfqpoint{1.770928in}{0.906012in}}{\pgfqpoint{1.764745in}{0.903451in}}{\pgfqpoint{1.760187in}{0.898893in}}%
\pgfpathcurveto{\pgfqpoint{1.755629in}{0.894335in}}{\pgfqpoint{1.753068in}{0.888152in}}{\pgfqpoint{1.753068in}{0.881706in}}%
\pgfpathcurveto{\pgfqpoint{1.753068in}{0.875260in}}{\pgfqpoint{1.755629in}{0.869078in}}{\pgfqpoint{1.760187in}{0.864520in}}%
\pgfpathcurveto{\pgfqpoint{1.764745in}{0.859962in}}{\pgfqpoint{1.770928in}{0.857401in}}{\pgfqpoint{1.777374in}{0.857401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841701in}{0.888633in}}%
\pgfpathcurveto{\pgfqpoint{1.848147in}{0.888633in}}{\pgfqpoint{1.854330in}{0.891194in}}{\pgfqpoint{1.858888in}{0.895752in}}%
\pgfpathcurveto{\pgfqpoint{1.863446in}{0.900310in}}{\pgfqpoint{1.866007in}{0.906493in}}{\pgfqpoint{1.866007in}{0.912939in}}%
\pgfpathcurveto{\pgfqpoint{1.866007in}{0.919385in}}{\pgfqpoint{1.863446in}{0.925567in}}{\pgfqpoint{1.858888in}{0.930125in}}%
\pgfpathcurveto{\pgfqpoint{1.854330in}{0.934683in}}{\pgfqpoint{1.848147in}{0.937244in}}{\pgfqpoint{1.841701in}{0.937244in}}%
\pgfpathcurveto{\pgfqpoint{1.835255in}{0.937244in}}{\pgfqpoint{1.829073in}{0.934683in}}{\pgfqpoint{1.824515in}{0.930125in}}%
\pgfpathcurveto{\pgfqpoint{1.819957in}{0.925567in}}{\pgfqpoint{1.817396in}{0.919385in}}{\pgfqpoint{1.817396in}{0.912939in}}%
\pgfpathcurveto{\pgfqpoint{1.817396in}{0.906493in}}{\pgfqpoint{1.819957in}{0.900310in}}{\pgfqpoint{1.824515in}{0.895752in}}%
\pgfpathcurveto{\pgfqpoint{1.829073in}{0.891194in}}{\pgfqpoint{1.835255in}{0.888633in}}{\pgfqpoint{1.841701in}{0.888633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781443in}{0.763434in}}%
\pgfpathcurveto{\pgfqpoint{1.787889in}{0.763434in}}{\pgfqpoint{1.794071in}{0.765995in}}{\pgfqpoint{1.798629in}{0.770553in}}%
\pgfpathcurveto{\pgfqpoint{1.803187in}{0.775111in}}{\pgfqpoint{1.805748in}{0.781294in}}{\pgfqpoint{1.805748in}{0.787739in}}%
\pgfpathcurveto{\pgfqpoint{1.805748in}{0.794185in}}{\pgfqpoint{1.803187in}{0.800368in}}{\pgfqpoint{1.798629in}{0.804926in}}%
\pgfpathcurveto{\pgfqpoint{1.794071in}{0.809484in}}{\pgfqpoint{1.787889in}{0.812045in}}{\pgfqpoint{1.781443in}{0.812045in}}%
\pgfpathcurveto{\pgfqpoint{1.774997in}{0.812045in}}{\pgfqpoint{1.768814in}{0.809484in}}{\pgfqpoint{1.764256in}{0.804926in}}%
\pgfpathcurveto{\pgfqpoint{1.759698in}{0.800368in}}{\pgfqpoint{1.757137in}{0.794185in}}{\pgfqpoint{1.757137in}{0.787739in}}%
\pgfpathcurveto{\pgfqpoint{1.757137in}{0.781294in}}{\pgfqpoint{1.759698in}{0.775111in}}{\pgfqpoint{1.764256in}{0.770553in}}%
\pgfpathcurveto{\pgfqpoint{1.768814in}{0.765995in}}{\pgfqpoint{1.774997in}{0.763434in}}{\pgfqpoint{1.781443in}{0.763434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851920in}{0.910957in}}%
\pgfpathcurveto{\pgfqpoint{1.858366in}{0.910957in}}{\pgfqpoint{1.864549in}{0.913518in}}{\pgfqpoint{1.869107in}{0.918076in}}%
\pgfpathcurveto{\pgfqpoint{1.873665in}{0.922634in}}{\pgfqpoint{1.876226in}{0.928817in}}{\pgfqpoint{1.876226in}{0.935263in}}%
\pgfpathcurveto{\pgfqpoint{1.876226in}{0.941709in}}{\pgfqpoint{1.873665in}{0.947892in}}{\pgfqpoint{1.869107in}{0.952450in}}%
\pgfpathcurveto{\pgfqpoint{1.864549in}{0.957007in}}{\pgfqpoint{1.858366in}{0.959568in}}{\pgfqpoint{1.851920in}{0.959568in}}%
\pgfpathcurveto{\pgfqpoint{1.845474in}{0.959568in}}{\pgfqpoint{1.839291in}{0.957007in}}{\pgfqpoint{1.834733in}{0.952450in}}%
\pgfpathcurveto{\pgfqpoint{1.830175in}{0.947892in}}{\pgfqpoint{1.827615in}{0.941709in}}{\pgfqpoint{1.827615in}{0.935263in}}%
\pgfpathcurveto{\pgfqpoint{1.827615in}{0.928817in}}{\pgfqpoint{1.830175in}{0.922634in}}{\pgfqpoint{1.834733in}{0.918076in}}%
\pgfpathcurveto{\pgfqpoint{1.839291in}{0.913518in}}{\pgfqpoint{1.845474in}{0.910957in}}{\pgfqpoint{1.851920in}{0.910957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795965in}{0.786608in}}%
\pgfpathcurveto{\pgfqpoint{1.802411in}{0.786608in}}{\pgfqpoint{1.808594in}{0.789169in}}{\pgfqpoint{1.813152in}{0.793727in}}%
\pgfpathcurveto{\pgfqpoint{1.817710in}{0.798285in}}{\pgfqpoint{1.820271in}{0.804468in}}{\pgfqpoint{1.820271in}{0.810913in}}%
\pgfpathcurveto{\pgfqpoint{1.820271in}{0.817359in}}{\pgfqpoint{1.817710in}{0.823542in}}{\pgfqpoint{1.813152in}{0.828100in}}%
\pgfpathcurveto{\pgfqpoint{1.808594in}{0.832658in}}{\pgfqpoint{1.802411in}{0.835219in}}{\pgfqpoint{1.795965in}{0.835219in}}%
\pgfpathcurveto{\pgfqpoint{1.789519in}{0.835219in}}{\pgfqpoint{1.783337in}{0.832658in}}{\pgfqpoint{1.778779in}{0.828100in}}%
\pgfpathcurveto{\pgfqpoint{1.774221in}{0.823542in}}{\pgfqpoint{1.771660in}{0.817359in}}{\pgfqpoint{1.771660in}{0.810913in}}%
\pgfpathcurveto{\pgfqpoint{1.771660in}{0.804468in}}{\pgfqpoint{1.774221in}{0.798285in}}{\pgfqpoint{1.778779in}{0.793727in}}%
\pgfpathcurveto{\pgfqpoint{1.783337in}{0.789169in}}{\pgfqpoint{1.789519in}{0.786608in}}{\pgfqpoint{1.795965in}{0.786608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772754in}{0.902028in}}%
\pgfpathcurveto{\pgfqpoint{1.779200in}{0.902028in}}{\pgfqpoint{1.785383in}{0.904589in}}{\pgfqpoint{1.789941in}{0.909147in}}%
\pgfpathcurveto{\pgfqpoint{1.794498in}{0.913705in}}{\pgfqpoint{1.797059in}{0.919888in}}{\pgfqpoint{1.797059in}{0.926334in}}%
\pgfpathcurveto{\pgfqpoint{1.797059in}{0.932780in}}{\pgfqpoint{1.794498in}{0.938963in}}{\pgfqpoint{1.789941in}{0.943521in}}%
\pgfpathcurveto{\pgfqpoint{1.785383in}{0.948078in}}{\pgfqpoint{1.779200in}{0.950639in}}{\pgfqpoint{1.772754in}{0.950639in}}%
\pgfpathcurveto{\pgfqpoint{1.766308in}{0.950639in}}{\pgfqpoint{1.760125in}{0.948078in}}{\pgfqpoint{1.755567in}{0.943521in}}%
\pgfpathcurveto{\pgfqpoint{1.751009in}{0.938963in}}{\pgfqpoint{1.748448in}{0.932780in}}{\pgfqpoint{1.748448in}{0.926334in}}%
\pgfpathcurveto{\pgfqpoint{1.748448in}{0.919888in}}{\pgfqpoint{1.751009in}{0.913705in}}{\pgfqpoint{1.755567in}{0.909147in}}%
\pgfpathcurveto{\pgfqpoint{1.760125in}{0.904589in}}{\pgfqpoint{1.766308in}{0.902028in}}{\pgfqpoint{1.772754in}{0.902028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802102in}{0.833187in}}%
\pgfpathcurveto{\pgfqpoint{1.808548in}{0.833187in}}{\pgfqpoint{1.814731in}{0.835747in}}{\pgfqpoint{1.819289in}{0.840305in}}%
\pgfpathcurveto{\pgfqpoint{1.823847in}{0.844863in}}{\pgfqpoint{1.826408in}{0.851046in}}{\pgfqpoint{1.826408in}{0.857492in}}%
\pgfpathcurveto{\pgfqpoint{1.826408in}{0.863938in}}{\pgfqpoint{1.823847in}{0.870121in}}{\pgfqpoint{1.819289in}{0.874679in}}%
\pgfpathcurveto{\pgfqpoint{1.814731in}{0.879237in}}{\pgfqpoint{1.808548in}{0.881798in}}{\pgfqpoint{1.802102in}{0.881798in}}%
\pgfpathcurveto{\pgfqpoint{1.795656in}{0.881798in}}{\pgfqpoint{1.789473in}{0.879237in}}{\pgfqpoint{1.784915in}{0.874679in}}%
\pgfpathcurveto{\pgfqpoint{1.780357in}{0.870121in}}{\pgfqpoint{1.777796in}{0.863938in}}{\pgfqpoint{1.777796in}{0.857492in}}%
\pgfpathcurveto{\pgfqpoint{1.777796in}{0.851046in}}{\pgfqpoint{1.780357in}{0.844863in}}{\pgfqpoint{1.784915in}{0.840305in}}%
\pgfpathcurveto{\pgfqpoint{1.789473in}{0.835747in}}{\pgfqpoint{1.795656in}{0.833187in}}{\pgfqpoint{1.802102in}{0.833187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822727in}{0.868896in}}%
\pgfpathcurveto{\pgfqpoint{1.829173in}{0.868896in}}{\pgfqpoint{1.835356in}{0.871457in}}{\pgfqpoint{1.839914in}{0.876015in}}%
\pgfpathcurveto{\pgfqpoint{1.844472in}{0.880573in}}{\pgfqpoint{1.847033in}{0.886756in}}{\pgfqpoint{1.847033in}{0.893202in}}%
\pgfpathcurveto{\pgfqpoint{1.847033in}{0.899648in}}{\pgfqpoint{1.844472in}{0.905831in}}{\pgfqpoint{1.839914in}{0.910389in}}%
\pgfpathcurveto{\pgfqpoint{1.835356in}{0.914947in}}{\pgfqpoint{1.829173in}{0.917508in}}{\pgfqpoint{1.822727in}{0.917508in}}%
\pgfpathcurveto{\pgfqpoint{1.816281in}{0.917508in}}{\pgfqpoint{1.810099in}{0.914947in}}{\pgfqpoint{1.805541in}{0.910389in}}%
\pgfpathcurveto{\pgfqpoint{1.800983in}{0.905831in}}{\pgfqpoint{1.798422in}{0.899648in}}{\pgfqpoint{1.798422in}{0.893202in}}%
\pgfpathcurveto{\pgfqpoint{1.798422in}{0.886756in}}{\pgfqpoint{1.800983in}{0.880573in}}{\pgfqpoint{1.805541in}{0.876015in}}%
\pgfpathcurveto{\pgfqpoint{1.810099in}{0.871457in}}{\pgfqpoint{1.816281in}{0.868896in}}{\pgfqpoint{1.822727in}{0.868896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794517in}{0.767755in}}%
\pgfpathcurveto{\pgfqpoint{1.800962in}{0.767755in}}{\pgfqpoint{1.807145in}{0.770316in}}{\pgfqpoint{1.811703in}{0.774874in}}%
\pgfpathcurveto{\pgfqpoint{1.816261in}{0.779432in}}{\pgfqpoint{1.818822in}{0.785615in}}{\pgfqpoint{1.818822in}{0.792061in}}%
\pgfpathcurveto{\pgfqpoint{1.818822in}{0.798506in}}{\pgfqpoint{1.816261in}{0.804689in}}{\pgfqpoint{1.811703in}{0.809247in}}%
\pgfpathcurveto{\pgfqpoint{1.807145in}{0.813805in}}{\pgfqpoint{1.800962in}{0.816366in}}{\pgfqpoint{1.794517in}{0.816366in}}%
\pgfpathcurveto{\pgfqpoint{1.788071in}{0.816366in}}{\pgfqpoint{1.781888in}{0.813805in}}{\pgfqpoint{1.777330in}{0.809247in}}%
\pgfpathcurveto{\pgfqpoint{1.772772in}{0.804689in}}{\pgfqpoint{1.770211in}{0.798506in}}{\pgfqpoint{1.770211in}{0.792061in}}%
\pgfpathcurveto{\pgfqpoint{1.770211in}{0.785615in}}{\pgfqpoint{1.772772in}{0.779432in}}{\pgfqpoint{1.777330in}{0.774874in}}%
\pgfpathcurveto{\pgfqpoint{1.781888in}{0.770316in}}{\pgfqpoint{1.788071in}{0.767755in}}{\pgfqpoint{1.794517in}{0.767755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831111in}{0.761898in}}%
\pgfpathcurveto{\pgfqpoint{1.837557in}{0.761898in}}{\pgfqpoint{1.843739in}{0.764459in}}{\pgfqpoint{1.848297in}{0.769017in}}%
\pgfpathcurveto{\pgfqpoint{1.852855in}{0.773575in}}{\pgfqpoint{1.855416in}{0.779758in}}{\pgfqpoint{1.855416in}{0.786203in}}%
\pgfpathcurveto{\pgfqpoint{1.855416in}{0.792649in}}{\pgfqpoint{1.852855in}{0.798832in}}{\pgfqpoint{1.848297in}{0.803390in}}%
\pgfpathcurveto{\pgfqpoint{1.843739in}{0.807948in}}{\pgfqpoint{1.837557in}{0.810509in}}{\pgfqpoint{1.831111in}{0.810509in}}%
\pgfpathcurveto{\pgfqpoint{1.824665in}{0.810509in}}{\pgfqpoint{1.818482in}{0.807948in}}{\pgfqpoint{1.813924in}{0.803390in}}%
\pgfpathcurveto{\pgfqpoint{1.809366in}{0.798832in}}{\pgfqpoint{1.806805in}{0.792649in}}{\pgfqpoint{1.806805in}{0.786203in}}%
\pgfpathcurveto{\pgfqpoint{1.806805in}{0.779758in}}{\pgfqpoint{1.809366in}{0.773575in}}{\pgfqpoint{1.813924in}{0.769017in}}%
\pgfpathcurveto{\pgfqpoint{1.818482in}{0.764459in}}{\pgfqpoint{1.824665in}{0.761898in}}{\pgfqpoint{1.831111in}{0.761898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784105in}{0.779845in}}%
\pgfpathcurveto{\pgfqpoint{1.790551in}{0.779845in}}{\pgfqpoint{1.796734in}{0.782406in}}{\pgfqpoint{1.801291in}{0.786964in}}%
\pgfpathcurveto{\pgfqpoint{1.805849in}{0.791522in}}{\pgfqpoint{1.808410in}{0.797704in}}{\pgfqpoint{1.808410in}{0.804150in}}%
\pgfpathcurveto{\pgfqpoint{1.808410in}{0.810596in}}{\pgfqpoint{1.805849in}{0.816779in}}{\pgfqpoint{1.801291in}{0.821337in}}%
\pgfpathcurveto{\pgfqpoint{1.796734in}{0.825895in}}{\pgfqpoint{1.790551in}{0.828456in}}{\pgfqpoint{1.784105in}{0.828456in}}%
\pgfpathcurveto{\pgfqpoint{1.777659in}{0.828456in}}{\pgfqpoint{1.771476in}{0.825895in}}{\pgfqpoint{1.766918in}{0.821337in}}%
\pgfpathcurveto{\pgfqpoint{1.762360in}{0.816779in}}{\pgfqpoint{1.759799in}{0.810596in}}{\pgfqpoint{1.759799in}{0.804150in}}%
\pgfpathcurveto{\pgfqpoint{1.759799in}{0.797704in}}{\pgfqpoint{1.762360in}{0.791522in}}{\pgfqpoint{1.766918in}{0.786964in}}%
\pgfpathcurveto{\pgfqpoint{1.771476in}{0.782406in}}{\pgfqpoint{1.777659in}{0.779845in}}{\pgfqpoint{1.784105in}{0.779845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815480in}{0.817267in}}%
\pgfpathcurveto{\pgfqpoint{1.821926in}{0.817267in}}{\pgfqpoint{1.828109in}{0.819828in}}{\pgfqpoint{1.832667in}{0.824386in}}%
\pgfpathcurveto{\pgfqpoint{1.837225in}{0.828944in}}{\pgfqpoint{1.839786in}{0.835126in}}{\pgfqpoint{1.839786in}{0.841572in}}%
\pgfpathcurveto{\pgfqpoint{1.839786in}{0.848018in}}{\pgfqpoint{1.837225in}{0.854201in}}{\pgfqpoint{1.832667in}{0.858759in}}%
\pgfpathcurveto{\pgfqpoint{1.828109in}{0.863317in}}{\pgfqpoint{1.821926in}{0.865878in}}{\pgfqpoint{1.815480in}{0.865878in}}%
\pgfpathcurveto{\pgfqpoint{1.809034in}{0.865878in}}{\pgfqpoint{1.802852in}{0.863317in}}{\pgfqpoint{1.798294in}{0.858759in}}%
\pgfpathcurveto{\pgfqpoint{1.793736in}{0.854201in}}{\pgfqpoint{1.791175in}{0.848018in}}{\pgfqpoint{1.791175in}{0.841572in}}%
\pgfpathcurveto{\pgfqpoint{1.791175in}{0.835126in}}{\pgfqpoint{1.793736in}{0.828944in}}{\pgfqpoint{1.798294in}{0.824386in}}%
\pgfpathcurveto{\pgfqpoint{1.802852in}{0.819828in}}{\pgfqpoint{1.809034in}{0.817267in}}{\pgfqpoint{1.815480in}{0.817267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804425in}{0.764910in}}%
\pgfpathcurveto{\pgfqpoint{1.810871in}{0.764910in}}{\pgfqpoint{1.817054in}{0.767471in}}{\pgfqpoint{1.821611in}{0.772029in}}%
\pgfpathcurveto{\pgfqpoint{1.826169in}{0.776587in}}{\pgfqpoint{1.828730in}{0.782769in}}{\pgfqpoint{1.828730in}{0.789215in}}%
\pgfpathcurveto{\pgfqpoint{1.828730in}{0.795661in}}{\pgfqpoint{1.826169in}{0.801844in}}{\pgfqpoint{1.821611in}{0.806402in}}%
\pgfpathcurveto{\pgfqpoint{1.817054in}{0.810960in}}{\pgfqpoint{1.810871in}{0.813521in}}{\pgfqpoint{1.804425in}{0.813521in}}%
\pgfpathcurveto{\pgfqpoint{1.797979in}{0.813521in}}{\pgfqpoint{1.791796in}{0.810960in}}{\pgfqpoint{1.787238in}{0.806402in}}%
\pgfpathcurveto{\pgfqpoint{1.782680in}{0.801844in}}{\pgfqpoint{1.780119in}{0.795661in}}{\pgfqpoint{1.780119in}{0.789215in}}%
\pgfpathcurveto{\pgfqpoint{1.780119in}{0.782769in}}{\pgfqpoint{1.782680in}{0.776587in}}{\pgfqpoint{1.787238in}{0.772029in}}%
\pgfpathcurveto{\pgfqpoint{1.791796in}{0.767471in}}{\pgfqpoint{1.797979in}{0.764910in}}{\pgfqpoint{1.804425in}{0.764910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859492in}{0.864691in}}%
\pgfpathcurveto{\pgfqpoint{1.865938in}{0.864691in}}{\pgfqpoint{1.872120in}{0.867252in}}{\pgfqpoint{1.876678in}{0.871810in}}%
\pgfpathcurveto{\pgfqpoint{1.881236in}{0.876367in}}{\pgfqpoint{1.883797in}{0.882550in}}{\pgfqpoint{1.883797in}{0.888996in}}%
\pgfpathcurveto{\pgfqpoint{1.883797in}{0.895442in}}{\pgfqpoint{1.881236in}{0.901625in}}{\pgfqpoint{1.876678in}{0.906183in}}%
\pgfpathcurveto{\pgfqpoint{1.872120in}{0.910741in}}{\pgfqpoint{1.865938in}{0.913302in}}{\pgfqpoint{1.859492in}{0.913302in}}%
\pgfpathcurveto{\pgfqpoint{1.853046in}{0.913302in}}{\pgfqpoint{1.846863in}{0.910741in}}{\pgfqpoint{1.842305in}{0.906183in}}%
\pgfpathcurveto{\pgfqpoint{1.837747in}{0.901625in}}{\pgfqpoint{1.835186in}{0.895442in}}{\pgfqpoint{1.835186in}{0.888996in}}%
\pgfpathcurveto{\pgfqpoint{1.835186in}{0.882550in}}{\pgfqpoint{1.837747in}{0.876367in}}{\pgfqpoint{1.842305in}{0.871810in}}%
\pgfpathcurveto{\pgfqpoint{1.846863in}{0.867252in}}{\pgfqpoint{1.853046in}{0.864691in}}{\pgfqpoint{1.859492in}{0.864691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822337in}{0.836671in}}%
\pgfpathcurveto{\pgfqpoint{1.828783in}{0.836671in}}{\pgfqpoint{1.834965in}{0.839232in}}{\pgfqpoint{1.839523in}{0.843790in}}%
\pgfpathcurveto{\pgfqpoint{1.844081in}{0.848348in}}{\pgfqpoint{1.846642in}{0.854530in}}{\pgfqpoint{1.846642in}{0.860976in}}%
\pgfpathcurveto{\pgfqpoint{1.846642in}{0.867422in}}{\pgfqpoint{1.844081in}{0.873605in}}{\pgfqpoint{1.839523in}{0.878163in}}%
\pgfpathcurveto{\pgfqpoint{1.834965in}{0.882721in}}{\pgfqpoint{1.828783in}{0.885282in}}{\pgfqpoint{1.822337in}{0.885282in}}%
\pgfpathcurveto{\pgfqpoint{1.815891in}{0.885282in}}{\pgfqpoint{1.809708in}{0.882721in}}{\pgfqpoint{1.805150in}{0.878163in}}%
\pgfpathcurveto{\pgfqpoint{1.800592in}{0.873605in}}{\pgfqpoint{1.798031in}{0.867422in}}{\pgfqpoint{1.798031in}{0.860976in}}%
\pgfpathcurveto{\pgfqpoint{1.798031in}{0.854530in}}{\pgfqpoint{1.800592in}{0.848348in}}{\pgfqpoint{1.805150in}{0.843790in}}%
\pgfpathcurveto{\pgfqpoint{1.809708in}{0.839232in}}{\pgfqpoint{1.815891in}{0.836671in}}{\pgfqpoint{1.822337in}{0.836671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770539in}{0.794869in}}%
\pgfpathcurveto{\pgfqpoint{1.776985in}{0.794869in}}{\pgfqpoint{1.783167in}{0.797430in}}{\pgfqpoint{1.787725in}{0.801988in}}%
\pgfpathcurveto{\pgfqpoint{1.792283in}{0.806546in}}{\pgfqpoint{1.794844in}{0.812729in}}{\pgfqpoint{1.794844in}{0.819174in}}%
\pgfpathcurveto{\pgfqpoint{1.794844in}{0.825620in}}{\pgfqpoint{1.792283in}{0.831803in}}{\pgfqpoint{1.787725in}{0.836361in}}%
\pgfpathcurveto{\pgfqpoint{1.783167in}{0.840919in}}{\pgfqpoint{1.776985in}{0.843480in}}{\pgfqpoint{1.770539in}{0.843480in}}%
\pgfpathcurveto{\pgfqpoint{1.764093in}{0.843480in}}{\pgfqpoint{1.757910in}{0.840919in}}{\pgfqpoint{1.753352in}{0.836361in}}%
\pgfpathcurveto{\pgfqpoint{1.748794in}{0.831803in}}{\pgfqpoint{1.746233in}{0.825620in}}{\pgfqpoint{1.746233in}{0.819174in}}%
\pgfpathcurveto{\pgfqpoint{1.746233in}{0.812729in}}{\pgfqpoint{1.748794in}{0.806546in}}{\pgfqpoint{1.753352in}{0.801988in}}%
\pgfpathcurveto{\pgfqpoint{1.757910in}{0.797430in}}{\pgfqpoint{1.764093in}{0.794869in}}{\pgfqpoint{1.770539in}{0.794869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841139in}{0.961144in}}%
\pgfpathcurveto{\pgfqpoint{1.847585in}{0.961144in}}{\pgfqpoint{1.853768in}{0.963705in}}{\pgfqpoint{1.858326in}{0.968263in}}%
\pgfpathcurveto{\pgfqpoint{1.862884in}{0.972821in}}{\pgfqpoint{1.865444in}{0.979004in}}{\pgfqpoint{1.865444in}{0.985450in}}%
\pgfpathcurveto{\pgfqpoint{1.865444in}{0.991896in}}{\pgfqpoint{1.862884in}{0.998079in}}{\pgfqpoint{1.858326in}{1.002637in}}%
\pgfpathcurveto{\pgfqpoint{1.853768in}{1.007194in}}{\pgfqpoint{1.847585in}{1.009755in}}{\pgfqpoint{1.841139in}{1.009755in}}%
\pgfpathcurveto{\pgfqpoint{1.834693in}{1.009755in}}{\pgfqpoint{1.828510in}{1.007194in}}{\pgfqpoint{1.823952in}{1.002637in}}%
\pgfpathcurveto{\pgfqpoint{1.819394in}{0.998079in}}{\pgfqpoint{1.816833in}{0.991896in}}{\pgfqpoint{1.816833in}{0.985450in}}%
\pgfpathcurveto{\pgfqpoint{1.816833in}{0.979004in}}{\pgfqpoint{1.819394in}{0.972821in}}{\pgfqpoint{1.823952in}{0.968263in}}%
\pgfpathcurveto{\pgfqpoint{1.828510in}{0.963705in}}{\pgfqpoint{1.834693in}{0.961144in}}{\pgfqpoint{1.841139in}{0.961144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862264in}{2.309219in}}%
\pgfpathcurveto{\pgfqpoint{1.868710in}{2.309219in}}{\pgfqpoint{1.874893in}{2.311780in}}{\pgfqpoint{1.879451in}{2.316337in}}%
\pgfpathcurveto{\pgfqpoint{1.884009in}{2.320895in}}{\pgfqpoint{1.886570in}{2.327078in}}{\pgfqpoint{1.886570in}{2.333524in}}%
\pgfpathcurveto{\pgfqpoint{1.886570in}{2.339970in}}{\pgfqpoint{1.884009in}{2.346153in}}{\pgfqpoint{1.879451in}{2.350711in}}%
\pgfpathcurveto{\pgfqpoint{1.874893in}{2.355269in}}{\pgfqpoint{1.868710in}{2.357830in}}{\pgfqpoint{1.862264in}{2.357830in}}%
\pgfpathcurveto{\pgfqpoint{1.855818in}{2.357830in}}{\pgfqpoint{1.849636in}{2.355269in}}{\pgfqpoint{1.845078in}{2.350711in}}%
\pgfpathcurveto{\pgfqpoint{1.840520in}{2.346153in}}{\pgfqpoint{1.837959in}{2.339970in}}{\pgfqpoint{1.837959in}{2.333524in}}%
\pgfpathcurveto{\pgfqpoint{1.837959in}{2.327078in}}{\pgfqpoint{1.840520in}{2.320895in}}{\pgfqpoint{1.845078in}{2.316337in}}%
\pgfpathcurveto{\pgfqpoint{1.849636in}{2.311780in}}{\pgfqpoint{1.855818in}{2.309219in}}{\pgfqpoint{1.862264in}{2.309219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790993in}{0.844451in}}%
\pgfpathcurveto{\pgfqpoint{1.797439in}{0.844451in}}{\pgfqpoint{1.803621in}{0.847012in}}{\pgfqpoint{1.808179in}{0.851570in}}%
\pgfpathcurveto{\pgfqpoint{1.812737in}{0.856128in}}{\pgfqpoint{1.815298in}{0.862311in}}{\pgfqpoint{1.815298in}{0.868757in}}%
\pgfpathcurveto{\pgfqpoint{1.815298in}{0.875203in}}{\pgfqpoint{1.812737in}{0.881386in}}{\pgfqpoint{1.808179in}{0.885944in}}%
\pgfpathcurveto{\pgfqpoint{1.803621in}{0.890502in}}{\pgfqpoint{1.797439in}{0.893063in}}{\pgfqpoint{1.790993in}{0.893063in}}%
\pgfpathcurveto{\pgfqpoint{1.784547in}{0.893063in}}{\pgfqpoint{1.778364in}{0.890502in}}{\pgfqpoint{1.773806in}{0.885944in}}%
\pgfpathcurveto{\pgfqpoint{1.769248in}{0.881386in}}{\pgfqpoint{1.766687in}{0.875203in}}{\pgfqpoint{1.766687in}{0.868757in}}%
\pgfpathcurveto{\pgfqpoint{1.766687in}{0.862311in}}{\pgfqpoint{1.769248in}{0.856128in}}{\pgfqpoint{1.773806in}{0.851570in}}%
\pgfpathcurveto{\pgfqpoint{1.778364in}{0.847012in}}{\pgfqpoint{1.784547in}{0.844451in}}{\pgfqpoint{1.790993in}{0.844451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849293in}{0.840790in}}%
\pgfpathcurveto{\pgfqpoint{1.855739in}{0.840790in}}{\pgfqpoint{1.861922in}{0.843351in}}{\pgfqpoint{1.866480in}{0.847909in}}%
\pgfpathcurveto{\pgfqpoint{1.871037in}{0.852467in}}{\pgfqpoint{1.873598in}{0.858650in}}{\pgfqpoint{1.873598in}{0.865096in}}%
\pgfpathcurveto{\pgfqpoint{1.873598in}{0.871541in}}{\pgfqpoint{1.871037in}{0.877724in}}{\pgfqpoint{1.866480in}{0.882282in}}%
\pgfpathcurveto{\pgfqpoint{1.861922in}{0.886840in}}{\pgfqpoint{1.855739in}{0.889401in}}{\pgfqpoint{1.849293in}{0.889401in}}%
\pgfpathcurveto{\pgfqpoint{1.842847in}{0.889401in}}{\pgfqpoint{1.836664in}{0.886840in}}{\pgfqpoint{1.832106in}{0.882282in}}%
\pgfpathcurveto{\pgfqpoint{1.827548in}{0.877724in}}{\pgfqpoint{1.824987in}{0.871541in}}{\pgfqpoint{1.824987in}{0.865096in}}%
\pgfpathcurveto{\pgfqpoint{1.824987in}{0.858650in}}{\pgfqpoint{1.827548in}{0.852467in}}{\pgfqpoint{1.832106in}{0.847909in}}%
\pgfpathcurveto{\pgfqpoint{1.836664in}{0.843351in}}{\pgfqpoint{1.842847in}{0.840790in}}{\pgfqpoint{1.849293in}{0.840790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768792in}{0.859790in}}%
\pgfpathcurveto{\pgfqpoint{1.775238in}{0.859790in}}{\pgfqpoint{1.781421in}{0.862351in}}{\pgfqpoint{1.785979in}{0.866909in}}%
\pgfpathcurveto{\pgfqpoint{1.790537in}{0.871467in}}{\pgfqpoint{1.793098in}{0.877649in}}{\pgfqpoint{1.793098in}{0.884095in}}%
\pgfpathcurveto{\pgfqpoint{1.793098in}{0.890541in}}{\pgfqpoint{1.790537in}{0.896724in}}{\pgfqpoint{1.785979in}{0.901282in}}%
\pgfpathcurveto{\pgfqpoint{1.781421in}{0.905840in}}{\pgfqpoint{1.775238in}{0.908401in}}{\pgfqpoint{1.768792in}{0.908401in}}%
\pgfpathcurveto{\pgfqpoint{1.762346in}{0.908401in}}{\pgfqpoint{1.756164in}{0.905840in}}{\pgfqpoint{1.751606in}{0.901282in}}%
\pgfpathcurveto{\pgfqpoint{1.747048in}{0.896724in}}{\pgfqpoint{1.744487in}{0.890541in}}{\pgfqpoint{1.744487in}{0.884095in}}%
\pgfpathcurveto{\pgfqpoint{1.744487in}{0.877649in}}{\pgfqpoint{1.747048in}{0.871467in}}{\pgfqpoint{1.751606in}{0.866909in}}%
\pgfpathcurveto{\pgfqpoint{1.756164in}{0.862351in}}{\pgfqpoint{1.762346in}{0.859790in}}{\pgfqpoint{1.768792in}{0.859790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757727in}{0.907302in}}%
\pgfpathcurveto{\pgfqpoint{1.764173in}{0.907302in}}{\pgfqpoint{1.770356in}{0.909863in}}{\pgfqpoint{1.774914in}{0.914421in}}%
\pgfpathcurveto{\pgfqpoint{1.779472in}{0.918979in}}{\pgfqpoint{1.782032in}{0.925161in}}{\pgfqpoint{1.782032in}{0.931607in}}%
\pgfpathcurveto{\pgfqpoint{1.782032in}{0.938053in}}{\pgfqpoint{1.779472in}{0.944236in}}{\pgfqpoint{1.774914in}{0.948794in}}%
\pgfpathcurveto{\pgfqpoint{1.770356in}{0.953352in}}{\pgfqpoint{1.764173in}{0.955913in}}{\pgfqpoint{1.757727in}{0.955913in}}%
\pgfpathcurveto{\pgfqpoint{1.751281in}{0.955913in}}{\pgfqpoint{1.745098in}{0.953352in}}{\pgfqpoint{1.740540in}{0.948794in}}%
\pgfpathcurveto{\pgfqpoint{1.735982in}{0.944236in}}{\pgfqpoint{1.733421in}{0.938053in}}{\pgfqpoint{1.733421in}{0.931607in}}%
\pgfpathcurveto{\pgfqpoint{1.733421in}{0.925161in}}{\pgfqpoint{1.735982in}{0.918979in}}{\pgfqpoint{1.740540in}{0.914421in}}%
\pgfpathcurveto{\pgfqpoint{1.745098in}{0.909863in}}{\pgfqpoint{1.751281in}{0.907302in}}{\pgfqpoint{1.757727in}{0.907302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779970in}{1.028873in}}%
\pgfpathcurveto{\pgfqpoint{1.786416in}{1.028873in}}{\pgfqpoint{1.792599in}{1.031434in}}{\pgfqpoint{1.797157in}{1.035992in}}%
\pgfpathcurveto{\pgfqpoint{1.801715in}{1.040550in}}{\pgfqpoint{1.804276in}{1.046733in}}{\pgfqpoint{1.804276in}{1.053179in}}%
\pgfpathcurveto{\pgfqpoint{1.804276in}{1.059625in}}{\pgfqpoint{1.801715in}{1.065807in}}{\pgfqpoint{1.797157in}{1.070365in}}%
\pgfpathcurveto{\pgfqpoint{1.792599in}{1.074923in}}{\pgfqpoint{1.786416in}{1.077484in}}{\pgfqpoint{1.779970in}{1.077484in}}%
\pgfpathcurveto{\pgfqpoint{1.773525in}{1.077484in}}{\pgfqpoint{1.767342in}{1.074923in}}{\pgfqpoint{1.762784in}{1.070365in}}%
\pgfpathcurveto{\pgfqpoint{1.758226in}{1.065807in}}{\pgfqpoint{1.755665in}{1.059625in}}{\pgfqpoint{1.755665in}{1.053179in}}%
\pgfpathcurveto{\pgfqpoint{1.755665in}{1.046733in}}{\pgfqpoint{1.758226in}{1.040550in}}{\pgfqpoint{1.762784in}{1.035992in}}%
\pgfpathcurveto{\pgfqpoint{1.767342in}{1.031434in}}{\pgfqpoint{1.773525in}{1.028873in}}{\pgfqpoint{1.779970in}{1.028873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758835in}{1.301997in}}%
\pgfpathcurveto{\pgfqpoint{1.765281in}{1.301997in}}{\pgfqpoint{1.771464in}{1.304558in}}{\pgfqpoint{1.776021in}{1.309115in}}%
\pgfpathcurveto{\pgfqpoint{1.780579in}{1.313673in}}{\pgfqpoint{1.783140in}{1.319856in}}{\pgfqpoint{1.783140in}{1.326302in}}%
\pgfpathcurveto{\pgfqpoint{1.783140in}{1.332748in}}{\pgfqpoint{1.780579in}{1.338931in}}{\pgfqpoint{1.776021in}{1.343489in}}%
\pgfpathcurveto{\pgfqpoint{1.771464in}{1.348047in}}{\pgfqpoint{1.765281in}{1.350608in}}{\pgfqpoint{1.758835in}{1.350608in}}%
\pgfpathcurveto{\pgfqpoint{1.752389in}{1.350608in}}{\pgfqpoint{1.746206in}{1.348047in}}{\pgfqpoint{1.741648in}{1.343489in}}%
\pgfpathcurveto{\pgfqpoint{1.737090in}{1.338931in}}{\pgfqpoint{1.734529in}{1.332748in}}{\pgfqpoint{1.734529in}{1.326302in}}%
\pgfpathcurveto{\pgfqpoint{1.734529in}{1.319856in}}{\pgfqpoint{1.737090in}{1.313673in}}{\pgfqpoint{1.741648in}{1.309115in}}%
\pgfpathcurveto{\pgfqpoint{1.746206in}{1.304558in}}{\pgfqpoint{1.752389in}{1.301997in}}{\pgfqpoint{1.758835in}{1.301997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785280in}{1.135480in}}%
\pgfpathcurveto{\pgfqpoint{1.791726in}{1.135480in}}{\pgfqpoint{1.797908in}{1.138041in}}{\pgfqpoint{1.802466in}{1.142599in}}%
\pgfpathcurveto{\pgfqpoint{1.807024in}{1.147157in}}{\pgfqpoint{1.809585in}{1.153340in}}{\pgfqpoint{1.809585in}{1.159786in}}%
\pgfpathcurveto{\pgfqpoint{1.809585in}{1.166232in}}{\pgfqpoint{1.807024in}{1.172414in}}{\pgfqpoint{1.802466in}{1.176972in}}%
\pgfpathcurveto{\pgfqpoint{1.797908in}{1.181530in}}{\pgfqpoint{1.791726in}{1.184091in}}{\pgfqpoint{1.785280in}{1.184091in}}%
\pgfpathcurveto{\pgfqpoint{1.778834in}{1.184091in}}{\pgfqpoint{1.772651in}{1.181530in}}{\pgfqpoint{1.768093in}{1.176972in}}%
\pgfpathcurveto{\pgfqpoint{1.763535in}{1.172414in}}{\pgfqpoint{1.760974in}{1.166232in}}{\pgfqpoint{1.760974in}{1.159786in}}%
\pgfpathcurveto{\pgfqpoint{1.760974in}{1.153340in}}{\pgfqpoint{1.763535in}{1.147157in}}{\pgfqpoint{1.768093in}{1.142599in}}%
\pgfpathcurveto{\pgfqpoint{1.772651in}{1.138041in}}{\pgfqpoint{1.778834in}{1.135480in}}{\pgfqpoint{1.785280in}{1.135480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845752in}{0.926827in}}%
\pgfpathcurveto{\pgfqpoint{1.852197in}{0.926827in}}{\pgfqpoint{1.858380in}{0.929388in}}{\pgfqpoint{1.862938in}{0.933946in}}%
\pgfpathcurveto{\pgfqpoint{1.867496in}{0.938504in}}{\pgfqpoint{1.870057in}{0.944687in}}{\pgfqpoint{1.870057in}{0.951133in}}%
\pgfpathcurveto{\pgfqpoint{1.870057in}{0.957579in}}{\pgfqpoint{1.867496in}{0.963761in}}{\pgfqpoint{1.862938in}{0.968319in}}%
\pgfpathcurveto{\pgfqpoint{1.858380in}{0.972877in}}{\pgfqpoint{1.852197in}{0.975438in}}{\pgfqpoint{1.845752in}{0.975438in}}%
\pgfpathcurveto{\pgfqpoint{1.839306in}{0.975438in}}{\pgfqpoint{1.833123in}{0.972877in}}{\pgfqpoint{1.828565in}{0.968319in}}%
\pgfpathcurveto{\pgfqpoint{1.824007in}{0.963761in}}{\pgfqpoint{1.821446in}{0.957579in}}{\pgfqpoint{1.821446in}{0.951133in}}%
\pgfpathcurveto{\pgfqpoint{1.821446in}{0.944687in}}{\pgfqpoint{1.824007in}{0.938504in}}{\pgfqpoint{1.828565in}{0.933946in}}%
\pgfpathcurveto{\pgfqpoint{1.833123in}{0.929388in}}{\pgfqpoint{1.839306in}{0.926827in}}{\pgfqpoint{1.845752in}{0.926827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815860in}{0.870798in}}%
\pgfpathcurveto{\pgfqpoint{1.822306in}{0.870798in}}{\pgfqpoint{1.828489in}{0.873359in}}{\pgfqpoint{1.833047in}{0.877917in}}%
\pgfpathcurveto{\pgfqpoint{1.837605in}{0.882475in}}{\pgfqpoint{1.840166in}{0.888658in}}{\pgfqpoint{1.840166in}{0.895103in}}%
\pgfpathcurveto{\pgfqpoint{1.840166in}{0.901549in}}{\pgfqpoint{1.837605in}{0.907732in}}{\pgfqpoint{1.833047in}{0.912290in}}%
\pgfpathcurveto{\pgfqpoint{1.828489in}{0.916848in}}{\pgfqpoint{1.822306in}{0.919409in}}{\pgfqpoint{1.815860in}{0.919409in}}%
\pgfpathcurveto{\pgfqpoint{1.809414in}{0.919409in}}{\pgfqpoint{1.803232in}{0.916848in}}{\pgfqpoint{1.798674in}{0.912290in}}%
\pgfpathcurveto{\pgfqpoint{1.794116in}{0.907732in}}{\pgfqpoint{1.791555in}{0.901549in}}{\pgfqpoint{1.791555in}{0.895103in}}%
\pgfpathcurveto{\pgfqpoint{1.791555in}{0.888658in}}{\pgfqpoint{1.794116in}{0.882475in}}{\pgfqpoint{1.798674in}{0.877917in}}%
\pgfpathcurveto{\pgfqpoint{1.803232in}{0.873359in}}{\pgfqpoint{1.809414in}{0.870798in}}{\pgfqpoint{1.815860in}{0.870798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832738in}{0.836247in}}%
\pgfpathcurveto{\pgfqpoint{1.839184in}{0.836247in}}{\pgfqpoint{1.845367in}{0.838808in}}{\pgfqpoint{1.849925in}{0.843366in}}%
\pgfpathcurveto{\pgfqpoint{1.854483in}{0.847924in}}{\pgfqpoint{1.857044in}{0.854107in}}{\pgfqpoint{1.857044in}{0.860553in}}%
\pgfpathcurveto{\pgfqpoint{1.857044in}{0.866999in}}{\pgfqpoint{1.854483in}{0.873182in}}{\pgfqpoint{1.849925in}{0.877740in}}%
\pgfpathcurveto{\pgfqpoint{1.845367in}{0.882297in}}{\pgfqpoint{1.839184in}{0.884858in}}{\pgfqpoint{1.832738in}{0.884858in}}%
\pgfpathcurveto{\pgfqpoint{1.826292in}{0.884858in}}{\pgfqpoint{1.820109in}{0.882297in}}{\pgfqpoint{1.815552in}{0.877740in}}%
\pgfpathcurveto{\pgfqpoint{1.810994in}{0.873182in}}{\pgfqpoint{1.808433in}{0.866999in}}{\pgfqpoint{1.808433in}{0.860553in}}%
\pgfpathcurveto{\pgfqpoint{1.808433in}{0.854107in}}{\pgfqpoint{1.810994in}{0.847924in}}{\pgfqpoint{1.815552in}{0.843366in}}%
\pgfpathcurveto{\pgfqpoint{1.820109in}{0.838808in}}{\pgfqpoint{1.826292in}{0.836247in}}{\pgfqpoint{1.832738in}{0.836247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844841in}{0.861497in}}%
\pgfpathcurveto{\pgfqpoint{1.851287in}{0.861497in}}{\pgfqpoint{1.857470in}{0.864058in}}{\pgfqpoint{1.862028in}{0.868616in}}%
\pgfpathcurveto{\pgfqpoint{1.866586in}{0.873173in}}{\pgfqpoint{1.869147in}{0.879356in}}{\pgfqpoint{1.869147in}{0.885802in}}%
\pgfpathcurveto{\pgfqpoint{1.869147in}{0.892248in}}{\pgfqpoint{1.866586in}{0.898431in}}{\pgfqpoint{1.862028in}{0.902989in}}%
\pgfpathcurveto{\pgfqpoint{1.857470in}{0.907547in}}{\pgfqpoint{1.851287in}{0.910108in}}{\pgfqpoint{1.844841in}{0.910108in}}%
\pgfpathcurveto{\pgfqpoint{1.838396in}{0.910108in}}{\pgfqpoint{1.832213in}{0.907547in}}{\pgfqpoint{1.827655in}{0.902989in}}%
\pgfpathcurveto{\pgfqpoint{1.823097in}{0.898431in}}{\pgfqpoint{1.820536in}{0.892248in}}{\pgfqpoint{1.820536in}{0.885802in}}%
\pgfpathcurveto{\pgfqpoint{1.820536in}{0.879356in}}{\pgfqpoint{1.823097in}{0.873173in}}{\pgfqpoint{1.827655in}{0.868616in}}%
\pgfpathcurveto{\pgfqpoint{1.832213in}{0.864058in}}{\pgfqpoint{1.838396in}{0.861497in}}{\pgfqpoint{1.844841in}{0.861497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791231in}{0.979488in}}%
\pgfpathcurveto{\pgfqpoint{1.797677in}{0.979488in}}{\pgfqpoint{1.803859in}{0.982049in}}{\pgfqpoint{1.808417in}{0.986607in}}%
\pgfpathcurveto{\pgfqpoint{1.812975in}{0.991165in}}{\pgfqpoint{1.815536in}{0.997347in}}{\pgfqpoint{1.815536in}{1.003793in}}%
\pgfpathcurveto{\pgfqpoint{1.815536in}{1.010239in}}{\pgfqpoint{1.812975in}{1.016422in}}{\pgfqpoint{1.808417in}{1.020980in}}%
\pgfpathcurveto{\pgfqpoint{1.803859in}{1.025538in}}{\pgfqpoint{1.797677in}{1.028099in}}{\pgfqpoint{1.791231in}{1.028099in}}%
\pgfpathcurveto{\pgfqpoint{1.784785in}{1.028099in}}{\pgfqpoint{1.778602in}{1.025538in}}{\pgfqpoint{1.774044in}{1.020980in}}%
\pgfpathcurveto{\pgfqpoint{1.769486in}{1.016422in}}{\pgfqpoint{1.766925in}{1.010239in}}{\pgfqpoint{1.766925in}{1.003793in}}%
\pgfpathcurveto{\pgfqpoint{1.766925in}{0.997347in}}{\pgfqpoint{1.769486in}{0.991165in}}{\pgfqpoint{1.774044in}{0.986607in}}%
\pgfpathcurveto{\pgfqpoint{1.778602in}{0.982049in}}{\pgfqpoint{1.784785in}{0.979488in}}{\pgfqpoint{1.791231in}{0.979488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780062in}{2.397666in}}%
\pgfpathcurveto{\pgfqpoint{1.786508in}{2.397666in}}{\pgfqpoint{1.792690in}{2.400227in}}{\pgfqpoint{1.797248in}{2.404785in}}%
\pgfpathcurveto{\pgfqpoint{1.801806in}{2.409343in}}{\pgfqpoint{1.804367in}{2.415526in}}{\pgfqpoint{1.804367in}{2.421972in}}%
\pgfpathcurveto{\pgfqpoint{1.804367in}{2.428418in}}{\pgfqpoint{1.801806in}{2.434600in}}{\pgfqpoint{1.797248in}{2.439158in}}%
\pgfpathcurveto{\pgfqpoint{1.792690in}{2.443716in}}{\pgfqpoint{1.786508in}{2.446277in}}{\pgfqpoint{1.780062in}{2.446277in}}%
\pgfpathcurveto{\pgfqpoint{1.773616in}{2.446277in}}{\pgfqpoint{1.767433in}{2.443716in}}{\pgfqpoint{1.762875in}{2.439158in}}%
\pgfpathcurveto{\pgfqpoint{1.758317in}{2.434600in}}{\pgfqpoint{1.755756in}{2.428418in}}{\pgfqpoint{1.755756in}{2.421972in}}%
\pgfpathcurveto{\pgfqpoint{1.755756in}{2.415526in}}{\pgfqpoint{1.758317in}{2.409343in}}{\pgfqpoint{1.762875in}{2.404785in}}%
\pgfpathcurveto{\pgfqpoint{1.767433in}{2.400227in}}{\pgfqpoint{1.773616in}{2.397666in}}{\pgfqpoint{1.780062in}{2.397666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853240in}{1.132070in}}%
\pgfpathcurveto{\pgfqpoint{1.859686in}{1.132070in}}{\pgfqpoint{1.865868in}{1.134631in}}{\pgfqpoint{1.870426in}{1.139189in}}%
\pgfpathcurveto{\pgfqpoint{1.874984in}{1.143746in}}{\pgfqpoint{1.877545in}{1.149929in}}{\pgfqpoint{1.877545in}{1.156375in}}%
\pgfpathcurveto{\pgfqpoint{1.877545in}{1.162821in}}{\pgfqpoint{1.874984in}{1.169004in}}{\pgfqpoint{1.870426in}{1.173562in}}%
\pgfpathcurveto{\pgfqpoint{1.865868in}{1.178120in}}{\pgfqpoint{1.859686in}{1.180681in}}{\pgfqpoint{1.853240in}{1.180681in}}%
\pgfpathcurveto{\pgfqpoint{1.846794in}{1.180681in}}{\pgfqpoint{1.840611in}{1.178120in}}{\pgfqpoint{1.836053in}{1.173562in}}%
\pgfpathcurveto{\pgfqpoint{1.831495in}{1.169004in}}{\pgfqpoint{1.828934in}{1.162821in}}{\pgfqpoint{1.828934in}{1.156375in}}%
\pgfpathcurveto{\pgfqpoint{1.828934in}{1.149929in}}{\pgfqpoint{1.831495in}{1.143746in}}{\pgfqpoint{1.836053in}{1.139189in}}%
\pgfpathcurveto{\pgfqpoint{1.840611in}{1.134631in}}{\pgfqpoint{1.846794in}{1.132070in}}{\pgfqpoint{1.853240in}{1.132070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815818in}{0.970536in}}%
\pgfpathcurveto{\pgfqpoint{1.822264in}{0.970536in}}{\pgfqpoint{1.828447in}{0.973097in}}{\pgfqpoint{1.833005in}{0.977655in}}%
\pgfpathcurveto{\pgfqpoint{1.837563in}{0.982213in}}{\pgfqpoint{1.840124in}{0.988396in}}{\pgfqpoint{1.840124in}{0.994841in}}%
\pgfpathcurveto{\pgfqpoint{1.840124in}{1.001287in}}{\pgfqpoint{1.837563in}{1.007470in}}{\pgfqpoint{1.833005in}{1.012028in}}%
\pgfpathcurveto{\pgfqpoint{1.828447in}{1.016586in}}{\pgfqpoint{1.822264in}{1.019147in}}{\pgfqpoint{1.815818in}{1.019147in}}%
\pgfpathcurveto{\pgfqpoint{1.809372in}{1.019147in}}{\pgfqpoint{1.803190in}{1.016586in}}{\pgfqpoint{1.798632in}{1.012028in}}%
\pgfpathcurveto{\pgfqpoint{1.794074in}{1.007470in}}{\pgfqpoint{1.791513in}{1.001287in}}{\pgfqpoint{1.791513in}{0.994841in}}%
\pgfpathcurveto{\pgfqpoint{1.791513in}{0.988396in}}{\pgfqpoint{1.794074in}{0.982213in}}{\pgfqpoint{1.798632in}{0.977655in}}%
\pgfpathcurveto{\pgfqpoint{1.803190in}{0.973097in}}{\pgfqpoint{1.809372in}{0.970536in}}{\pgfqpoint{1.815818in}{0.970536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758992in}{1.017626in}}%
\pgfpathcurveto{\pgfqpoint{1.765438in}{1.017626in}}{\pgfqpoint{1.771621in}{1.020187in}}{\pgfqpoint{1.776179in}{1.024745in}}%
\pgfpathcurveto{\pgfqpoint{1.780737in}{1.029302in}}{\pgfqpoint{1.783298in}{1.035485in}}{\pgfqpoint{1.783298in}{1.041931in}}%
\pgfpathcurveto{\pgfqpoint{1.783298in}{1.048377in}}{\pgfqpoint{1.780737in}{1.054560in}}{\pgfqpoint{1.776179in}{1.059118in}}%
\pgfpathcurveto{\pgfqpoint{1.771621in}{1.063676in}}{\pgfqpoint{1.765438in}{1.066237in}}{\pgfqpoint{1.758992in}{1.066237in}}%
\pgfpathcurveto{\pgfqpoint{1.752547in}{1.066237in}}{\pgfqpoint{1.746364in}{1.063676in}}{\pgfqpoint{1.741806in}{1.059118in}}%
\pgfpathcurveto{\pgfqpoint{1.737248in}{1.054560in}}{\pgfqpoint{1.734687in}{1.048377in}}{\pgfqpoint{1.734687in}{1.041931in}}%
\pgfpathcurveto{\pgfqpoint{1.734687in}{1.035485in}}{\pgfqpoint{1.737248in}{1.029302in}}{\pgfqpoint{1.741806in}{1.024745in}}%
\pgfpathcurveto{\pgfqpoint{1.746364in}{1.020187in}}{\pgfqpoint{1.752547in}{1.017626in}}{\pgfqpoint{1.758992in}{1.017626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838529in}{0.777283in}}%
\pgfpathcurveto{\pgfqpoint{1.844975in}{0.777283in}}{\pgfqpoint{1.851158in}{0.779844in}}{\pgfqpoint{1.855715in}{0.784402in}}%
\pgfpathcurveto{\pgfqpoint{1.860273in}{0.788960in}}{\pgfqpoint{1.862834in}{0.795143in}}{\pgfqpoint{1.862834in}{0.801589in}}%
\pgfpathcurveto{\pgfqpoint{1.862834in}{0.808034in}}{\pgfqpoint{1.860273in}{0.814217in}}{\pgfqpoint{1.855715in}{0.818775in}}%
\pgfpathcurveto{\pgfqpoint{1.851158in}{0.823333in}}{\pgfqpoint{1.844975in}{0.825894in}}{\pgfqpoint{1.838529in}{0.825894in}}%
\pgfpathcurveto{\pgfqpoint{1.832083in}{0.825894in}}{\pgfqpoint{1.825900in}{0.823333in}}{\pgfqpoint{1.821342in}{0.818775in}}%
\pgfpathcurveto{\pgfqpoint{1.816784in}{0.814217in}}{\pgfqpoint{1.814223in}{0.808034in}}{\pgfqpoint{1.814223in}{0.801589in}}%
\pgfpathcurveto{\pgfqpoint{1.814223in}{0.795143in}}{\pgfqpoint{1.816784in}{0.788960in}}{\pgfqpoint{1.821342in}{0.784402in}}%
\pgfpathcurveto{\pgfqpoint{1.825900in}{0.779844in}}{\pgfqpoint{1.832083in}{0.777283in}}{\pgfqpoint{1.838529in}{0.777283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833987in}{1.015088in}}%
\pgfpathcurveto{\pgfqpoint{1.840433in}{1.015088in}}{\pgfqpoint{1.846616in}{1.017649in}}{\pgfqpoint{1.851174in}{1.022207in}}%
\pgfpathcurveto{\pgfqpoint{1.855732in}{1.026765in}}{\pgfqpoint{1.858293in}{1.032948in}}{\pgfqpoint{1.858293in}{1.039394in}}%
\pgfpathcurveto{\pgfqpoint{1.858293in}{1.045840in}}{\pgfqpoint{1.855732in}{1.052022in}}{\pgfqpoint{1.851174in}{1.056580in}}%
\pgfpathcurveto{\pgfqpoint{1.846616in}{1.061138in}}{\pgfqpoint{1.840433in}{1.063699in}}{\pgfqpoint{1.833987in}{1.063699in}}%
\pgfpathcurveto{\pgfqpoint{1.827541in}{1.063699in}}{\pgfqpoint{1.821358in}{1.061138in}}{\pgfqpoint{1.816800in}{1.056580in}}%
\pgfpathcurveto{\pgfqpoint{1.812242in}{1.052022in}}{\pgfqpoint{1.809681in}{1.045840in}}{\pgfqpoint{1.809681in}{1.039394in}}%
\pgfpathcurveto{\pgfqpoint{1.809681in}{1.032948in}}{\pgfqpoint{1.812242in}{1.026765in}}{\pgfqpoint{1.816800in}{1.022207in}}%
\pgfpathcurveto{\pgfqpoint{1.821358in}{1.017649in}}{\pgfqpoint{1.827541in}{1.015088in}}{\pgfqpoint{1.833987in}{1.015088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779108in}{0.792255in}}%
\pgfpathcurveto{\pgfqpoint{1.785554in}{0.792255in}}{\pgfqpoint{1.791737in}{0.794816in}}{\pgfqpoint{1.796295in}{0.799374in}}%
\pgfpathcurveto{\pgfqpoint{1.800853in}{0.803932in}}{\pgfqpoint{1.803414in}{0.810114in}}{\pgfqpoint{1.803414in}{0.816560in}}%
\pgfpathcurveto{\pgfqpoint{1.803414in}{0.823006in}}{\pgfqpoint{1.800853in}{0.829189in}}{\pgfqpoint{1.796295in}{0.833747in}}%
\pgfpathcurveto{\pgfqpoint{1.791737in}{0.838305in}}{\pgfqpoint{1.785554in}{0.840866in}}{\pgfqpoint{1.779108in}{0.840866in}}%
\pgfpathcurveto{\pgfqpoint{1.772662in}{0.840866in}}{\pgfqpoint{1.766479in}{0.838305in}}{\pgfqpoint{1.761921in}{0.833747in}}%
\pgfpathcurveto{\pgfqpoint{1.757363in}{0.829189in}}{\pgfqpoint{1.754802in}{0.823006in}}{\pgfqpoint{1.754802in}{0.816560in}}%
\pgfpathcurveto{\pgfqpoint{1.754802in}{0.810114in}}{\pgfqpoint{1.757363in}{0.803932in}}{\pgfqpoint{1.761921in}{0.799374in}}%
\pgfpathcurveto{\pgfqpoint{1.766479in}{0.794816in}}{\pgfqpoint{1.772662in}{0.792255in}}{\pgfqpoint{1.779108in}{0.792255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863861in}{0.877571in}}%
\pgfpathcurveto{\pgfqpoint{1.870307in}{0.877571in}}{\pgfqpoint{1.876490in}{0.880132in}}{\pgfqpoint{1.881048in}{0.884690in}}%
\pgfpathcurveto{\pgfqpoint{1.885606in}{0.889248in}}{\pgfqpoint{1.888167in}{0.895430in}}{\pgfqpoint{1.888167in}{0.901876in}}%
\pgfpathcurveto{\pgfqpoint{1.888167in}{0.908322in}}{\pgfqpoint{1.885606in}{0.914505in}}{\pgfqpoint{1.881048in}{0.919063in}}%
\pgfpathcurveto{\pgfqpoint{1.876490in}{0.923621in}}{\pgfqpoint{1.870307in}{0.926182in}}{\pgfqpoint{1.863861in}{0.926182in}}%
\pgfpathcurveto{\pgfqpoint{1.857416in}{0.926182in}}{\pgfqpoint{1.851233in}{0.923621in}}{\pgfqpoint{1.846675in}{0.919063in}}%
\pgfpathcurveto{\pgfqpoint{1.842117in}{0.914505in}}{\pgfqpoint{1.839556in}{0.908322in}}{\pgfqpoint{1.839556in}{0.901876in}}%
\pgfpathcurveto{\pgfqpoint{1.839556in}{0.895430in}}{\pgfqpoint{1.842117in}{0.889248in}}{\pgfqpoint{1.846675in}{0.884690in}}%
\pgfpathcurveto{\pgfqpoint{1.851233in}{0.880132in}}{\pgfqpoint{1.857416in}{0.877571in}}{\pgfqpoint{1.863861in}{0.877571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760670in}{0.917359in}}%
\pgfpathcurveto{\pgfqpoint{1.767116in}{0.917359in}}{\pgfqpoint{1.773299in}{0.919920in}}{\pgfqpoint{1.777857in}{0.924478in}}%
\pgfpathcurveto{\pgfqpoint{1.782414in}{0.929036in}}{\pgfqpoint{1.784975in}{0.935219in}}{\pgfqpoint{1.784975in}{0.941665in}}%
\pgfpathcurveto{\pgfqpoint{1.784975in}{0.948111in}}{\pgfqpoint{1.782414in}{0.954294in}}{\pgfqpoint{1.777857in}{0.958852in}}%
\pgfpathcurveto{\pgfqpoint{1.773299in}{0.963410in}}{\pgfqpoint{1.767116in}{0.965971in}}{\pgfqpoint{1.760670in}{0.965971in}}%
\pgfpathcurveto{\pgfqpoint{1.754224in}{0.965971in}}{\pgfqpoint{1.748041in}{0.963410in}}{\pgfqpoint{1.743483in}{0.958852in}}%
\pgfpathcurveto{\pgfqpoint{1.738925in}{0.954294in}}{\pgfqpoint{1.736364in}{0.948111in}}{\pgfqpoint{1.736364in}{0.941665in}}%
\pgfpathcurveto{\pgfqpoint{1.736364in}{0.935219in}}{\pgfqpoint{1.738925in}{0.929036in}}{\pgfqpoint{1.743483in}{0.924478in}}%
\pgfpathcurveto{\pgfqpoint{1.748041in}{0.919920in}}{\pgfqpoint{1.754224in}{0.917359in}}{\pgfqpoint{1.760670in}{0.917359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797066in}{2.327577in}}%
\pgfpathcurveto{\pgfqpoint{1.803512in}{2.327577in}}{\pgfqpoint{1.809694in}{2.330138in}}{\pgfqpoint{1.814252in}{2.334696in}}%
\pgfpathcurveto{\pgfqpoint{1.818810in}{2.339254in}}{\pgfqpoint{1.821371in}{2.345436in}}{\pgfqpoint{1.821371in}{2.351882in}}%
\pgfpathcurveto{\pgfqpoint{1.821371in}{2.358328in}}{\pgfqpoint{1.818810in}{2.364511in}}{\pgfqpoint{1.814252in}{2.369069in}}%
\pgfpathcurveto{\pgfqpoint{1.809694in}{2.373627in}}{\pgfqpoint{1.803512in}{2.376188in}}{\pgfqpoint{1.797066in}{2.376188in}}%
\pgfpathcurveto{\pgfqpoint{1.790620in}{2.376188in}}{\pgfqpoint{1.784437in}{2.373627in}}{\pgfqpoint{1.779879in}{2.369069in}}%
\pgfpathcurveto{\pgfqpoint{1.775321in}{2.364511in}}{\pgfqpoint{1.772760in}{2.358328in}}{\pgfqpoint{1.772760in}{2.351882in}}%
\pgfpathcurveto{\pgfqpoint{1.772760in}{2.345436in}}{\pgfqpoint{1.775321in}{2.339254in}}{\pgfqpoint{1.779879in}{2.334696in}}%
\pgfpathcurveto{\pgfqpoint{1.784437in}{2.330138in}}{\pgfqpoint{1.790620in}{2.327577in}}{\pgfqpoint{1.797066in}{2.327577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811925in}{1.018727in}}%
\pgfpathcurveto{\pgfqpoint{1.818371in}{1.018727in}}{\pgfqpoint{1.824554in}{1.021288in}}{\pgfqpoint{1.829112in}{1.025845in}}%
\pgfpathcurveto{\pgfqpoint{1.833670in}{1.030403in}}{\pgfqpoint{1.836231in}{1.036586in}}{\pgfqpoint{1.836231in}{1.043032in}}%
\pgfpathcurveto{\pgfqpoint{1.836231in}{1.049478in}}{\pgfqpoint{1.833670in}{1.055661in}}{\pgfqpoint{1.829112in}{1.060219in}}%
\pgfpathcurveto{\pgfqpoint{1.824554in}{1.064777in}}{\pgfqpoint{1.818371in}{1.067338in}}{\pgfqpoint{1.811925in}{1.067338in}}%
\pgfpathcurveto{\pgfqpoint{1.805479in}{1.067338in}}{\pgfqpoint{1.799296in}{1.064777in}}{\pgfqpoint{1.794738in}{1.060219in}}%
\pgfpathcurveto{\pgfqpoint{1.790180in}{1.055661in}}{\pgfqpoint{1.787619in}{1.049478in}}{\pgfqpoint{1.787619in}{1.043032in}}%
\pgfpathcurveto{\pgfqpoint{1.787619in}{1.036586in}}{\pgfqpoint{1.790180in}{1.030403in}}{\pgfqpoint{1.794738in}{1.025845in}}%
\pgfpathcurveto{\pgfqpoint{1.799296in}{1.021288in}}{\pgfqpoint{1.805479in}{1.018727in}}{\pgfqpoint{1.811925in}{1.018727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774533in}{0.961591in}}%
\pgfpathcurveto{\pgfqpoint{1.780979in}{0.961591in}}{\pgfqpoint{1.787162in}{0.964151in}}{\pgfqpoint{1.791720in}{0.968709in}}%
\pgfpathcurveto{\pgfqpoint{1.796278in}{0.973267in}}{\pgfqpoint{1.798839in}{0.979450in}}{\pgfqpoint{1.798839in}{0.985896in}}%
\pgfpathcurveto{\pgfqpoint{1.798839in}{0.992342in}}{\pgfqpoint{1.796278in}{0.998525in}}{\pgfqpoint{1.791720in}{1.003083in}}%
\pgfpathcurveto{\pgfqpoint{1.787162in}{1.007641in}}{\pgfqpoint{1.780979in}{1.010202in}}{\pgfqpoint{1.774533in}{1.010202in}}%
\pgfpathcurveto{\pgfqpoint{1.768087in}{1.010202in}}{\pgfqpoint{1.761904in}{1.007641in}}{\pgfqpoint{1.757347in}{1.003083in}}%
\pgfpathcurveto{\pgfqpoint{1.752789in}{0.998525in}}{\pgfqpoint{1.750228in}{0.992342in}}{\pgfqpoint{1.750228in}{0.985896in}}%
\pgfpathcurveto{\pgfqpoint{1.750228in}{0.979450in}}{\pgfqpoint{1.752789in}{0.973267in}}{\pgfqpoint{1.757347in}{0.968709in}}%
\pgfpathcurveto{\pgfqpoint{1.761904in}{0.964151in}}{\pgfqpoint{1.768087in}{0.961591in}}{\pgfqpoint{1.774533in}{0.961591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801457in}{0.804787in}}%
\pgfpathcurveto{\pgfqpoint{1.807903in}{0.804787in}}{\pgfqpoint{1.814085in}{0.807348in}}{\pgfqpoint{1.818643in}{0.811906in}}%
\pgfpathcurveto{\pgfqpoint{1.823201in}{0.816464in}}{\pgfqpoint{1.825762in}{0.822647in}}{\pgfqpoint{1.825762in}{0.829093in}}%
\pgfpathcurveto{\pgfqpoint{1.825762in}{0.835538in}}{\pgfqpoint{1.823201in}{0.841721in}}{\pgfqpoint{1.818643in}{0.846279in}}%
\pgfpathcurveto{\pgfqpoint{1.814085in}{0.850837in}}{\pgfqpoint{1.807903in}{0.853398in}}{\pgfqpoint{1.801457in}{0.853398in}}%
\pgfpathcurveto{\pgfqpoint{1.795011in}{0.853398in}}{\pgfqpoint{1.788828in}{0.850837in}}{\pgfqpoint{1.784270in}{0.846279in}}%
\pgfpathcurveto{\pgfqpoint{1.779712in}{0.841721in}}{\pgfqpoint{1.777151in}{0.835538in}}{\pgfqpoint{1.777151in}{0.829093in}}%
\pgfpathcurveto{\pgfqpoint{1.777151in}{0.822647in}}{\pgfqpoint{1.779712in}{0.816464in}}{\pgfqpoint{1.784270in}{0.811906in}}%
\pgfpathcurveto{\pgfqpoint{1.788828in}{0.807348in}}{\pgfqpoint{1.795011in}{0.804787in}}{\pgfqpoint{1.801457in}{0.804787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824304in}{0.767209in}}%
\pgfpathcurveto{\pgfqpoint{1.830749in}{0.767209in}}{\pgfqpoint{1.836932in}{0.769770in}}{\pgfqpoint{1.841490in}{0.774328in}}%
\pgfpathcurveto{\pgfqpoint{1.846048in}{0.778886in}}{\pgfqpoint{1.848609in}{0.785068in}}{\pgfqpoint{1.848609in}{0.791514in}}%
\pgfpathcurveto{\pgfqpoint{1.848609in}{0.797960in}}{\pgfqpoint{1.846048in}{0.804143in}}{\pgfqpoint{1.841490in}{0.808701in}}%
\pgfpathcurveto{\pgfqpoint{1.836932in}{0.813259in}}{\pgfqpoint{1.830749in}{0.815820in}}{\pgfqpoint{1.824304in}{0.815820in}}%
\pgfpathcurveto{\pgfqpoint{1.817858in}{0.815820in}}{\pgfqpoint{1.811675in}{0.813259in}}{\pgfqpoint{1.807117in}{0.808701in}}%
\pgfpathcurveto{\pgfqpoint{1.802559in}{0.804143in}}{\pgfqpoint{1.799998in}{0.797960in}}{\pgfqpoint{1.799998in}{0.791514in}}%
\pgfpathcurveto{\pgfqpoint{1.799998in}{0.785068in}}{\pgfqpoint{1.802559in}{0.778886in}}{\pgfqpoint{1.807117in}{0.774328in}}%
\pgfpathcurveto{\pgfqpoint{1.811675in}{0.769770in}}{\pgfqpoint{1.817858in}{0.767209in}}{\pgfqpoint{1.824304in}{0.767209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804971in}{0.916314in}}%
\pgfpathcurveto{\pgfqpoint{1.811417in}{0.916314in}}{\pgfqpoint{1.817600in}{0.918875in}}{\pgfqpoint{1.822158in}{0.923433in}}%
\pgfpathcurveto{\pgfqpoint{1.826716in}{0.927991in}}{\pgfqpoint{1.829277in}{0.934174in}}{\pgfqpoint{1.829277in}{0.940620in}}%
\pgfpathcurveto{\pgfqpoint{1.829277in}{0.947066in}}{\pgfqpoint{1.826716in}{0.953249in}}{\pgfqpoint{1.822158in}{0.957807in}}%
\pgfpathcurveto{\pgfqpoint{1.817600in}{0.962364in}}{\pgfqpoint{1.811417in}{0.964925in}}{\pgfqpoint{1.804971in}{0.964925in}}%
\pgfpathcurveto{\pgfqpoint{1.798525in}{0.964925in}}{\pgfqpoint{1.792343in}{0.962364in}}{\pgfqpoint{1.787785in}{0.957807in}}%
\pgfpathcurveto{\pgfqpoint{1.783227in}{0.953249in}}{\pgfqpoint{1.780666in}{0.947066in}}{\pgfqpoint{1.780666in}{0.940620in}}%
\pgfpathcurveto{\pgfqpoint{1.780666in}{0.934174in}}{\pgfqpoint{1.783227in}{0.927991in}}{\pgfqpoint{1.787785in}{0.923433in}}%
\pgfpathcurveto{\pgfqpoint{1.792343in}{0.918875in}}{\pgfqpoint{1.798525in}{0.916314in}}{\pgfqpoint{1.804971in}{0.916314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831929in}{0.772298in}}%
\pgfpathcurveto{\pgfqpoint{1.838375in}{0.772298in}}{\pgfqpoint{1.844558in}{0.774859in}}{\pgfqpoint{1.849116in}{0.779417in}}%
\pgfpathcurveto{\pgfqpoint{1.853673in}{0.783975in}}{\pgfqpoint{1.856234in}{0.790158in}}{\pgfqpoint{1.856234in}{0.796604in}}%
\pgfpathcurveto{\pgfqpoint{1.856234in}{0.803050in}}{\pgfqpoint{1.853673in}{0.809232in}}{\pgfqpoint{1.849116in}{0.813790in}}%
\pgfpathcurveto{\pgfqpoint{1.844558in}{0.818348in}}{\pgfqpoint{1.838375in}{0.820909in}}{\pgfqpoint{1.831929in}{0.820909in}}%
\pgfpathcurveto{\pgfqpoint{1.825483in}{0.820909in}}{\pgfqpoint{1.819300in}{0.818348in}}{\pgfqpoint{1.814742in}{0.813790in}}%
\pgfpathcurveto{\pgfqpoint{1.810184in}{0.809232in}}{\pgfqpoint{1.807623in}{0.803050in}}{\pgfqpoint{1.807623in}{0.796604in}}%
\pgfpathcurveto{\pgfqpoint{1.807623in}{0.790158in}}{\pgfqpoint{1.810184in}{0.783975in}}{\pgfqpoint{1.814742in}{0.779417in}}%
\pgfpathcurveto{\pgfqpoint{1.819300in}{0.774859in}}{\pgfqpoint{1.825483in}{0.772298in}}{\pgfqpoint{1.831929in}{0.772298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814152in}{2.065478in}}%
\pgfpathcurveto{\pgfqpoint{1.820597in}{2.065478in}}{\pgfqpoint{1.826780in}{2.068039in}}{\pgfqpoint{1.831338in}{2.072597in}}%
\pgfpathcurveto{\pgfqpoint{1.835896in}{2.077155in}}{\pgfqpoint{1.838457in}{2.083337in}}{\pgfqpoint{1.838457in}{2.089783in}}%
\pgfpathcurveto{\pgfqpoint{1.838457in}{2.096229in}}{\pgfqpoint{1.835896in}{2.102412in}}{\pgfqpoint{1.831338in}{2.106970in}}%
\pgfpathcurveto{\pgfqpoint{1.826780in}{2.111528in}}{\pgfqpoint{1.820597in}{2.114089in}}{\pgfqpoint{1.814152in}{2.114089in}}%
\pgfpathcurveto{\pgfqpoint{1.807706in}{2.114089in}}{\pgfqpoint{1.801523in}{2.111528in}}{\pgfqpoint{1.796965in}{2.106970in}}%
\pgfpathcurveto{\pgfqpoint{1.792407in}{2.102412in}}{\pgfqpoint{1.789846in}{2.096229in}}{\pgfqpoint{1.789846in}{2.089783in}}%
\pgfpathcurveto{\pgfqpoint{1.789846in}{2.083337in}}{\pgfqpoint{1.792407in}{2.077155in}}{\pgfqpoint{1.796965in}{2.072597in}}%
\pgfpathcurveto{\pgfqpoint{1.801523in}{2.068039in}}{\pgfqpoint{1.807706in}{2.065478in}}{\pgfqpoint{1.814152in}{2.065478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760179in}{0.868945in}}%
\pgfpathcurveto{\pgfqpoint{1.766625in}{0.868945in}}{\pgfqpoint{1.772807in}{0.871505in}}{\pgfqpoint{1.777365in}{0.876063in}}%
\pgfpathcurveto{\pgfqpoint{1.781923in}{0.880621in}}{\pgfqpoint{1.784484in}{0.886804in}}{\pgfqpoint{1.784484in}{0.893250in}}%
\pgfpathcurveto{\pgfqpoint{1.784484in}{0.899696in}}{\pgfqpoint{1.781923in}{0.905879in}}{\pgfqpoint{1.777365in}{0.910437in}}%
\pgfpathcurveto{\pgfqpoint{1.772807in}{0.914995in}}{\pgfqpoint{1.766625in}{0.917556in}}{\pgfqpoint{1.760179in}{0.917556in}}%
\pgfpathcurveto{\pgfqpoint{1.753733in}{0.917556in}}{\pgfqpoint{1.747550in}{0.914995in}}{\pgfqpoint{1.742992in}{0.910437in}}%
\pgfpathcurveto{\pgfqpoint{1.738434in}{0.905879in}}{\pgfqpoint{1.735873in}{0.899696in}}{\pgfqpoint{1.735873in}{0.893250in}}%
\pgfpathcurveto{\pgfqpoint{1.735873in}{0.886804in}}{\pgfqpoint{1.738434in}{0.880621in}}{\pgfqpoint{1.742992in}{0.876063in}}%
\pgfpathcurveto{\pgfqpoint{1.747550in}{0.871505in}}{\pgfqpoint{1.753733in}{0.868945in}}{\pgfqpoint{1.760179in}{0.868945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854907in}{1.106609in}}%
\pgfpathcurveto{\pgfqpoint{1.861352in}{1.106609in}}{\pgfqpoint{1.867535in}{1.109170in}}{\pgfqpoint{1.872093in}{1.113728in}}%
\pgfpathcurveto{\pgfqpoint{1.876651in}{1.118286in}}{\pgfqpoint{1.879212in}{1.124469in}}{\pgfqpoint{1.879212in}{1.130915in}}%
\pgfpathcurveto{\pgfqpoint{1.879212in}{1.137360in}}{\pgfqpoint{1.876651in}{1.143543in}}{\pgfqpoint{1.872093in}{1.148101in}}%
\pgfpathcurveto{\pgfqpoint{1.867535in}{1.152659in}}{\pgfqpoint{1.861352in}{1.155220in}}{\pgfqpoint{1.854907in}{1.155220in}}%
\pgfpathcurveto{\pgfqpoint{1.848461in}{1.155220in}}{\pgfqpoint{1.842278in}{1.152659in}}{\pgfqpoint{1.837720in}{1.148101in}}%
\pgfpathcurveto{\pgfqpoint{1.833162in}{1.143543in}}{\pgfqpoint{1.830601in}{1.137360in}}{\pgfqpoint{1.830601in}{1.130915in}}%
\pgfpathcurveto{\pgfqpoint{1.830601in}{1.124469in}}{\pgfqpoint{1.833162in}{1.118286in}}{\pgfqpoint{1.837720in}{1.113728in}}%
\pgfpathcurveto{\pgfqpoint{1.842278in}{1.109170in}}{\pgfqpoint{1.848461in}{1.106609in}}{\pgfqpoint{1.854907in}{1.106609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847209in}{1.244606in}}%
\pgfpathcurveto{\pgfqpoint{1.853655in}{1.244606in}}{\pgfqpoint{1.859838in}{1.247167in}}{\pgfqpoint{1.864396in}{1.251725in}}%
\pgfpathcurveto{\pgfqpoint{1.868954in}{1.256283in}}{\pgfqpoint{1.871515in}{1.262465in}}{\pgfqpoint{1.871515in}{1.268911in}}%
\pgfpathcurveto{\pgfqpoint{1.871515in}{1.275357in}}{\pgfqpoint{1.868954in}{1.281540in}}{\pgfqpoint{1.864396in}{1.286098in}}%
\pgfpathcurveto{\pgfqpoint{1.859838in}{1.290656in}}{\pgfqpoint{1.853655in}{1.293217in}}{\pgfqpoint{1.847209in}{1.293217in}}%
\pgfpathcurveto{\pgfqpoint{1.840763in}{1.293217in}}{\pgfqpoint{1.834580in}{1.290656in}}{\pgfqpoint{1.830022in}{1.286098in}}%
\pgfpathcurveto{\pgfqpoint{1.825464in}{1.281540in}}{\pgfqpoint{1.822903in}{1.275357in}}{\pgfqpoint{1.822903in}{1.268911in}}%
\pgfpathcurveto{\pgfqpoint{1.822903in}{1.262465in}}{\pgfqpoint{1.825464in}{1.256283in}}{\pgfqpoint{1.830022in}{1.251725in}}%
\pgfpathcurveto{\pgfqpoint{1.834580in}{1.247167in}}{\pgfqpoint{1.840763in}{1.244606in}}{\pgfqpoint{1.847209in}{1.244606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756710in}{1.005143in}}%
\pgfpathcurveto{\pgfqpoint{1.763156in}{1.005143in}}{\pgfqpoint{1.769339in}{1.007704in}}{\pgfqpoint{1.773897in}{1.012262in}}%
\pgfpathcurveto{\pgfqpoint{1.778455in}{1.016820in}}{\pgfqpoint{1.781016in}{1.023003in}}{\pgfqpoint{1.781016in}{1.029449in}}%
\pgfpathcurveto{\pgfqpoint{1.781016in}{1.035894in}}{\pgfqpoint{1.778455in}{1.042077in}}{\pgfqpoint{1.773897in}{1.046635in}}%
\pgfpathcurveto{\pgfqpoint{1.769339in}{1.051193in}}{\pgfqpoint{1.763156in}{1.053754in}}{\pgfqpoint{1.756710in}{1.053754in}}%
\pgfpathcurveto{\pgfqpoint{1.750265in}{1.053754in}}{\pgfqpoint{1.744082in}{1.051193in}}{\pgfqpoint{1.739524in}{1.046635in}}%
\pgfpathcurveto{\pgfqpoint{1.734966in}{1.042077in}}{\pgfqpoint{1.732405in}{1.035894in}}{\pgfqpoint{1.732405in}{1.029449in}}%
\pgfpathcurveto{\pgfqpoint{1.732405in}{1.023003in}}{\pgfqpoint{1.734966in}{1.016820in}}{\pgfqpoint{1.739524in}{1.012262in}}%
\pgfpathcurveto{\pgfqpoint{1.744082in}{1.007704in}}{\pgfqpoint{1.750265in}{1.005143in}}{\pgfqpoint{1.756710in}{1.005143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788420in}{1.257323in}}%
\pgfpathcurveto{\pgfqpoint{1.794866in}{1.257323in}}{\pgfqpoint{1.801049in}{1.259884in}}{\pgfqpoint{1.805606in}{1.264442in}}%
\pgfpathcurveto{\pgfqpoint{1.810164in}{1.269000in}}{\pgfqpoint{1.812725in}{1.275183in}}{\pgfqpoint{1.812725in}{1.281629in}}%
\pgfpathcurveto{\pgfqpoint{1.812725in}{1.288075in}}{\pgfqpoint{1.810164in}{1.294258in}}{\pgfqpoint{1.805606in}{1.298816in}}%
\pgfpathcurveto{\pgfqpoint{1.801049in}{1.303373in}}{\pgfqpoint{1.794866in}{1.305934in}}{\pgfqpoint{1.788420in}{1.305934in}}%
\pgfpathcurveto{\pgfqpoint{1.781974in}{1.305934in}}{\pgfqpoint{1.775791in}{1.303373in}}{\pgfqpoint{1.771233in}{1.298816in}}%
\pgfpathcurveto{\pgfqpoint{1.766675in}{1.294258in}}{\pgfqpoint{1.764114in}{1.288075in}}{\pgfqpoint{1.764114in}{1.281629in}}%
\pgfpathcurveto{\pgfqpoint{1.764114in}{1.275183in}}{\pgfqpoint{1.766675in}{1.269000in}}{\pgfqpoint{1.771233in}{1.264442in}}%
\pgfpathcurveto{\pgfqpoint{1.775791in}{1.259884in}}{\pgfqpoint{1.781974in}{1.257323in}}{\pgfqpoint{1.788420in}{1.257323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841018in}{1.081693in}}%
\pgfpathcurveto{\pgfqpoint{1.847464in}{1.081693in}}{\pgfqpoint{1.853646in}{1.084254in}}{\pgfqpoint{1.858204in}{1.088812in}}%
\pgfpathcurveto{\pgfqpoint{1.862762in}{1.093370in}}{\pgfqpoint{1.865323in}{1.099553in}}{\pgfqpoint{1.865323in}{1.105999in}}%
\pgfpathcurveto{\pgfqpoint{1.865323in}{1.112445in}}{\pgfqpoint{1.862762in}{1.118628in}}{\pgfqpoint{1.858204in}{1.123186in}}%
\pgfpathcurveto{\pgfqpoint{1.853646in}{1.127744in}}{\pgfqpoint{1.847464in}{1.130305in}}{\pgfqpoint{1.841018in}{1.130305in}}%
\pgfpathcurveto{\pgfqpoint{1.834572in}{1.130305in}}{\pgfqpoint{1.828389in}{1.127744in}}{\pgfqpoint{1.823831in}{1.123186in}}%
\pgfpathcurveto{\pgfqpoint{1.819273in}{1.118628in}}{\pgfqpoint{1.816712in}{1.112445in}}{\pgfqpoint{1.816712in}{1.105999in}}%
\pgfpathcurveto{\pgfqpoint{1.816712in}{1.099553in}}{\pgfqpoint{1.819273in}{1.093370in}}{\pgfqpoint{1.823831in}{1.088812in}}%
\pgfpathcurveto{\pgfqpoint{1.828389in}{1.084254in}}{\pgfqpoint{1.834572in}{1.081693in}}{\pgfqpoint{1.841018in}{1.081693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791691in}{0.775876in}}%
\pgfpathcurveto{\pgfqpoint{1.798137in}{0.775876in}}{\pgfqpoint{1.804320in}{0.778437in}}{\pgfqpoint{1.808878in}{0.782995in}}%
\pgfpathcurveto{\pgfqpoint{1.813436in}{0.787553in}}{\pgfqpoint{1.815997in}{0.793735in}}{\pgfqpoint{1.815997in}{0.800181in}}%
\pgfpathcurveto{\pgfqpoint{1.815997in}{0.806627in}}{\pgfqpoint{1.813436in}{0.812810in}}{\pgfqpoint{1.808878in}{0.817368in}}%
\pgfpathcurveto{\pgfqpoint{1.804320in}{0.821926in}}{\pgfqpoint{1.798137in}{0.824487in}}{\pgfqpoint{1.791691in}{0.824487in}}%
\pgfpathcurveto{\pgfqpoint{1.785245in}{0.824487in}}{\pgfqpoint{1.779063in}{0.821926in}}{\pgfqpoint{1.774505in}{0.817368in}}%
\pgfpathcurveto{\pgfqpoint{1.769947in}{0.812810in}}{\pgfqpoint{1.767386in}{0.806627in}}{\pgfqpoint{1.767386in}{0.800181in}}%
\pgfpathcurveto{\pgfqpoint{1.767386in}{0.793735in}}{\pgfqpoint{1.769947in}{0.787553in}}{\pgfqpoint{1.774505in}{0.782995in}}%
\pgfpathcurveto{\pgfqpoint{1.779063in}{0.778437in}}{\pgfqpoint{1.785245in}{0.775876in}}{\pgfqpoint{1.791691in}{0.775876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760414in}{1.166470in}}%
\pgfpathcurveto{\pgfqpoint{1.766860in}{1.166470in}}{\pgfqpoint{1.773043in}{1.169031in}}{\pgfqpoint{1.777601in}{1.173589in}}%
\pgfpathcurveto{\pgfqpoint{1.782159in}{1.178147in}}{\pgfqpoint{1.784720in}{1.184329in}}{\pgfqpoint{1.784720in}{1.190775in}}%
\pgfpathcurveto{\pgfqpoint{1.784720in}{1.197221in}}{\pgfqpoint{1.782159in}{1.203404in}}{\pgfqpoint{1.777601in}{1.207962in}}%
\pgfpathcurveto{\pgfqpoint{1.773043in}{1.212520in}}{\pgfqpoint{1.766860in}{1.215081in}}{\pgfqpoint{1.760414in}{1.215081in}}%
\pgfpathcurveto{\pgfqpoint{1.753969in}{1.215081in}}{\pgfqpoint{1.747786in}{1.212520in}}{\pgfqpoint{1.743228in}{1.207962in}}%
\pgfpathcurveto{\pgfqpoint{1.738670in}{1.203404in}}{\pgfqpoint{1.736109in}{1.197221in}}{\pgfqpoint{1.736109in}{1.190775in}}%
\pgfpathcurveto{\pgfqpoint{1.736109in}{1.184329in}}{\pgfqpoint{1.738670in}{1.178147in}}{\pgfqpoint{1.743228in}{1.173589in}}%
\pgfpathcurveto{\pgfqpoint{1.747786in}{1.169031in}}{\pgfqpoint{1.753969in}{1.166470in}}{\pgfqpoint{1.760414in}{1.166470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771419in}{0.968027in}}%
\pgfpathcurveto{\pgfqpoint{1.777865in}{0.968027in}}{\pgfqpoint{1.784048in}{0.970588in}}{\pgfqpoint{1.788606in}{0.975146in}}%
\pgfpathcurveto{\pgfqpoint{1.793164in}{0.979704in}}{\pgfqpoint{1.795725in}{0.985886in}}{\pgfqpoint{1.795725in}{0.992332in}}%
\pgfpathcurveto{\pgfqpoint{1.795725in}{0.998778in}}{\pgfqpoint{1.793164in}{1.004961in}}{\pgfqpoint{1.788606in}{1.009519in}}%
\pgfpathcurveto{\pgfqpoint{1.784048in}{1.014077in}}{\pgfqpoint{1.777865in}{1.016638in}}{\pgfqpoint{1.771419in}{1.016638in}}%
\pgfpathcurveto{\pgfqpoint{1.764974in}{1.016638in}}{\pgfqpoint{1.758791in}{1.014077in}}{\pgfqpoint{1.754233in}{1.009519in}}%
\pgfpathcurveto{\pgfqpoint{1.749675in}{1.004961in}}{\pgfqpoint{1.747114in}{0.998778in}}{\pgfqpoint{1.747114in}{0.992332in}}%
\pgfpathcurveto{\pgfqpoint{1.747114in}{0.985886in}}{\pgfqpoint{1.749675in}{0.979704in}}{\pgfqpoint{1.754233in}{0.975146in}}%
\pgfpathcurveto{\pgfqpoint{1.758791in}{0.970588in}}{\pgfqpoint{1.764974in}{0.968027in}}{\pgfqpoint{1.771419in}{0.968027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829965in}{1.050264in}}%
\pgfpathcurveto{\pgfqpoint{1.836411in}{1.050264in}}{\pgfqpoint{1.842593in}{1.052825in}}{\pgfqpoint{1.847151in}{1.057383in}}%
\pgfpathcurveto{\pgfqpoint{1.851709in}{1.061941in}}{\pgfqpoint{1.854270in}{1.068124in}}{\pgfqpoint{1.854270in}{1.074569in}}%
\pgfpathcurveto{\pgfqpoint{1.854270in}{1.081015in}}{\pgfqpoint{1.851709in}{1.087198in}}{\pgfqpoint{1.847151in}{1.091756in}}%
\pgfpathcurveto{\pgfqpoint{1.842593in}{1.096314in}}{\pgfqpoint{1.836411in}{1.098875in}}{\pgfqpoint{1.829965in}{1.098875in}}%
\pgfpathcurveto{\pgfqpoint{1.823519in}{1.098875in}}{\pgfqpoint{1.817336in}{1.096314in}}{\pgfqpoint{1.812778in}{1.091756in}}%
\pgfpathcurveto{\pgfqpoint{1.808220in}{1.087198in}}{\pgfqpoint{1.805659in}{1.081015in}}{\pgfqpoint{1.805659in}{1.074569in}}%
\pgfpathcurveto{\pgfqpoint{1.805659in}{1.068124in}}{\pgfqpoint{1.808220in}{1.061941in}}{\pgfqpoint{1.812778in}{1.057383in}}%
\pgfpathcurveto{\pgfqpoint{1.817336in}{1.052825in}}{\pgfqpoint{1.823519in}{1.050264in}}{\pgfqpoint{1.829965in}{1.050264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771710in}{1.576747in}}%
\pgfpathcurveto{\pgfqpoint{1.778156in}{1.576747in}}{\pgfqpoint{1.784339in}{1.579308in}}{\pgfqpoint{1.788897in}{1.583866in}}%
\pgfpathcurveto{\pgfqpoint{1.793455in}{1.588424in}}{\pgfqpoint{1.796016in}{1.594606in}}{\pgfqpoint{1.796016in}{1.601052in}}%
\pgfpathcurveto{\pgfqpoint{1.796016in}{1.607498in}}{\pgfqpoint{1.793455in}{1.613681in}}{\pgfqpoint{1.788897in}{1.618239in}}%
\pgfpathcurveto{\pgfqpoint{1.784339in}{1.622797in}}{\pgfqpoint{1.778156in}{1.625358in}}{\pgfqpoint{1.771710in}{1.625358in}}%
\pgfpathcurveto{\pgfqpoint{1.765264in}{1.625358in}}{\pgfqpoint{1.759082in}{1.622797in}}{\pgfqpoint{1.754524in}{1.618239in}}%
\pgfpathcurveto{\pgfqpoint{1.749966in}{1.613681in}}{\pgfqpoint{1.747405in}{1.607498in}}{\pgfqpoint{1.747405in}{1.601052in}}%
\pgfpathcurveto{\pgfqpoint{1.747405in}{1.594606in}}{\pgfqpoint{1.749966in}{1.588424in}}{\pgfqpoint{1.754524in}{1.583866in}}%
\pgfpathcurveto{\pgfqpoint{1.759082in}{1.579308in}}{\pgfqpoint{1.765264in}{1.576747in}}{\pgfqpoint{1.771710in}{1.576747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842283in}{0.844177in}}%
\pgfpathcurveto{\pgfqpoint{1.848729in}{0.844177in}}{\pgfqpoint{1.854912in}{0.846738in}}{\pgfqpoint{1.859470in}{0.851296in}}%
\pgfpathcurveto{\pgfqpoint{1.864028in}{0.855854in}}{\pgfqpoint{1.866589in}{0.862037in}}{\pgfqpoint{1.866589in}{0.868483in}}%
\pgfpathcurveto{\pgfqpoint{1.866589in}{0.874929in}}{\pgfqpoint{1.864028in}{0.881112in}}{\pgfqpoint{1.859470in}{0.885670in}}%
\pgfpathcurveto{\pgfqpoint{1.854912in}{0.890228in}}{\pgfqpoint{1.848729in}{0.892789in}}{\pgfqpoint{1.842283in}{0.892789in}}%
\pgfpathcurveto{\pgfqpoint{1.835837in}{0.892789in}}{\pgfqpoint{1.829655in}{0.890228in}}{\pgfqpoint{1.825097in}{0.885670in}}%
\pgfpathcurveto{\pgfqpoint{1.820539in}{0.881112in}}{\pgfqpoint{1.817978in}{0.874929in}}{\pgfqpoint{1.817978in}{0.868483in}}%
\pgfpathcurveto{\pgfqpoint{1.817978in}{0.862037in}}{\pgfqpoint{1.820539in}{0.855854in}}{\pgfqpoint{1.825097in}{0.851296in}}%
\pgfpathcurveto{\pgfqpoint{1.829655in}{0.846738in}}{\pgfqpoint{1.835837in}{0.844177in}}{\pgfqpoint{1.842283in}{0.844177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762581in}{0.831167in}}%
\pgfpathcurveto{\pgfqpoint{1.769026in}{0.831167in}}{\pgfqpoint{1.775209in}{0.833728in}}{\pgfqpoint{1.779767in}{0.838286in}}%
\pgfpathcurveto{\pgfqpoint{1.784325in}{0.842844in}}{\pgfqpoint{1.786886in}{0.849027in}}{\pgfqpoint{1.786886in}{0.855473in}}%
\pgfpathcurveto{\pgfqpoint{1.786886in}{0.861919in}}{\pgfqpoint{1.784325in}{0.868101in}}{\pgfqpoint{1.779767in}{0.872659in}}%
\pgfpathcurveto{\pgfqpoint{1.775209in}{0.877217in}}{\pgfqpoint{1.769026in}{0.879778in}}{\pgfqpoint{1.762581in}{0.879778in}}%
\pgfpathcurveto{\pgfqpoint{1.756135in}{0.879778in}}{\pgfqpoint{1.749952in}{0.877217in}}{\pgfqpoint{1.745394in}{0.872659in}}%
\pgfpathcurveto{\pgfqpoint{1.740836in}{0.868101in}}{\pgfqpoint{1.738275in}{0.861919in}}{\pgfqpoint{1.738275in}{0.855473in}}%
\pgfpathcurveto{\pgfqpoint{1.738275in}{0.849027in}}{\pgfqpoint{1.740836in}{0.842844in}}{\pgfqpoint{1.745394in}{0.838286in}}%
\pgfpathcurveto{\pgfqpoint{1.749952in}{0.833728in}}{\pgfqpoint{1.756135in}{0.831167in}}{\pgfqpoint{1.762581in}{0.831167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789521in}{0.894417in}}%
\pgfpathcurveto{\pgfqpoint{1.795967in}{0.894417in}}{\pgfqpoint{1.802150in}{0.896978in}}{\pgfqpoint{1.806708in}{0.901536in}}%
\pgfpathcurveto{\pgfqpoint{1.811265in}{0.906094in}}{\pgfqpoint{1.813826in}{0.912277in}}{\pgfqpoint{1.813826in}{0.918723in}}%
\pgfpathcurveto{\pgfqpoint{1.813826in}{0.925169in}}{\pgfqpoint{1.811265in}{0.931351in}}{\pgfqpoint{1.806708in}{0.935909in}}%
\pgfpathcurveto{\pgfqpoint{1.802150in}{0.940467in}}{\pgfqpoint{1.795967in}{0.943028in}}{\pgfqpoint{1.789521in}{0.943028in}}%
\pgfpathcurveto{\pgfqpoint{1.783075in}{0.943028in}}{\pgfqpoint{1.776892in}{0.940467in}}{\pgfqpoint{1.772334in}{0.935909in}}%
\pgfpathcurveto{\pgfqpoint{1.767776in}{0.931351in}}{\pgfqpoint{1.765215in}{0.925169in}}{\pgfqpoint{1.765215in}{0.918723in}}%
\pgfpathcurveto{\pgfqpoint{1.765215in}{0.912277in}}{\pgfqpoint{1.767776in}{0.906094in}}{\pgfqpoint{1.772334in}{0.901536in}}%
\pgfpathcurveto{\pgfqpoint{1.776892in}{0.896978in}}{\pgfqpoint{1.783075in}{0.894417in}}{\pgfqpoint{1.789521in}{0.894417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830005in}{1.378059in}}%
\pgfpathcurveto{\pgfqpoint{1.836451in}{1.378059in}}{\pgfqpoint{1.842634in}{1.380620in}}{\pgfqpoint{1.847192in}{1.385178in}}%
\pgfpathcurveto{\pgfqpoint{1.851750in}{1.389736in}}{\pgfqpoint{1.854311in}{1.395918in}}{\pgfqpoint{1.854311in}{1.402364in}}%
\pgfpathcurveto{\pgfqpoint{1.854311in}{1.408810in}}{\pgfqpoint{1.851750in}{1.414993in}}{\pgfqpoint{1.847192in}{1.419551in}}%
\pgfpathcurveto{\pgfqpoint{1.842634in}{1.424109in}}{\pgfqpoint{1.836451in}{1.426670in}}{\pgfqpoint{1.830005in}{1.426670in}}%
\pgfpathcurveto{\pgfqpoint{1.823559in}{1.426670in}}{\pgfqpoint{1.817377in}{1.424109in}}{\pgfqpoint{1.812819in}{1.419551in}}%
\pgfpathcurveto{\pgfqpoint{1.808261in}{1.414993in}}{\pgfqpoint{1.805700in}{1.408810in}}{\pgfqpoint{1.805700in}{1.402364in}}%
\pgfpathcurveto{\pgfqpoint{1.805700in}{1.395918in}}{\pgfqpoint{1.808261in}{1.389736in}}{\pgfqpoint{1.812819in}{1.385178in}}%
\pgfpathcurveto{\pgfqpoint{1.817377in}{1.380620in}}{\pgfqpoint{1.823559in}{1.378059in}}{\pgfqpoint{1.830005in}{1.378059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810896in}{0.915408in}}%
\pgfpathcurveto{\pgfqpoint{1.817342in}{0.915408in}}{\pgfqpoint{1.823525in}{0.917969in}}{\pgfqpoint{1.828082in}{0.922527in}}%
\pgfpathcurveto{\pgfqpoint{1.832640in}{0.927085in}}{\pgfqpoint{1.835201in}{0.933268in}}{\pgfqpoint{1.835201in}{0.939714in}}%
\pgfpathcurveto{\pgfqpoint{1.835201in}{0.946160in}}{\pgfqpoint{1.832640in}{0.952342in}}{\pgfqpoint{1.828082in}{0.956900in}}%
\pgfpathcurveto{\pgfqpoint{1.823525in}{0.961458in}}{\pgfqpoint{1.817342in}{0.964019in}}{\pgfqpoint{1.810896in}{0.964019in}}%
\pgfpathcurveto{\pgfqpoint{1.804450in}{0.964019in}}{\pgfqpoint{1.798267in}{0.961458in}}{\pgfqpoint{1.793709in}{0.956900in}}%
\pgfpathcurveto{\pgfqpoint{1.789151in}{0.952342in}}{\pgfqpoint{1.786590in}{0.946160in}}{\pgfqpoint{1.786590in}{0.939714in}}%
\pgfpathcurveto{\pgfqpoint{1.786590in}{0.933268in}}{\pgfqpoint{1.789151in}{0.927085in}}{\pgfqpoint{1.793709in}{0.922527in}}%
\pgfpathcurveto{\pgfqpoint{1.798267in}{0.917969in}}{\pgfqpoint{1.804450in}{0.915408in}}{\pgfqpoint{1.810896in}{0.915408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833399in}{0.941426in}}%
\pgfpathcurveto{\pgfqpoint{1.839845in}{0.941426in}}{\pgfqpoint{1.846028in}{0.943987in}}{\pgfqpoint{1.850586in}{0.948545in}}%
\pgfpathcurveto{\pgfqpoint{1.855144in}{0.953103in}}{\pgfqpoint{1.857705in}{0.959286in}}{\pgfqpoint{1.857705in}{0.965732in}}%
\pgfpathcurveto{\pgfqpoint{1.857705in}{0.972178in}}{\pgfqpoint{1.855144in}{0.978361in}}{\pgfqpoint{1.850586in}{0.982919in}}%
\pgfpathcurveto{\pgfqpoint{1.846028in}{0.987477in}}{\pgfqpoint{1.839845in}{0.990038in}}{\pgfqpoint{1.833399in}{0.990038in}}%
\pgfpathcurveto{\pgfqpoint{1.826953in}{0.990038in}}{\pgfqpoint{1.820770in}{0.987477in}}{\pgfqpoint{1.816212in}{0.982919in}}%
\pgfpathcurveto{\pgfqpoint{1.811655in}{0.978361in}}{\pgfqpoint{1.809094in}{0.972178in}}{\pgfqpoint{1.809094in}{0.965732in}}%
\pgfpathcurveto{\pgfqpoint{1.809094in}{0.959286in}}{\pgfqpoint{1.811655in}{0.953103in}}{\pgfqpoint{1.816212in}{0.948545in}}%
\pgfpathcurveto{\pgfqpoint{1.820770in}{0.943987in}}{\pgfqpoint{1.826953in}{0.941426in}}{\pgfqpoint{1.833399in}{0.941426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850586in}{0.871637in}}%
\pgfpathcurveto{\pgfqpoint{1.857032in}{0.871637in}}{\pgfqpoint{1.863214in}{0.874198in}}{\pgfqpoint{1.867772in}{0.878755in}}%
\pgfpathcurveto{\pgfqpoint{1.872330in}{0.883313in}}{\pgfqpoint{1.874891in}{0.889496in}}{\pgfqpoint{1.874891in}{0.895942in}}%
\pgfpathcurveto{\pgfqpoint{1.874891in}{0.902388in}}{\pgfqpoint{1.872330in}{0.908571in}}{\pgfqpoint{1.867772in}{0.913129in}}%
\pgfpathcurveto{\pgfqpoint{1.863214in}{0.917687in}}{\pgfqpoint{1.857032in}{0.920248in}}{\pgfqpoint{1.850586in}{0.920248in}}%
\pgfpathcurveto{\pgfqpoint{1.844140in}{0.920248in}}{\pgfqpoint{1.837957in}{0.917687in}}{\pgfqpoint{1.833399in}{0.913129in}}%
\pgfpathcurveto{\pgfqpoint{1.828841in}{0.908571in}}{\pgfqpoint{1.826280in}{0.902388in}}{\pgfqpoint{1.826280in}{0.895942in}}%
\pgfpathcurveto{\pgfqpoint{1.826280in}{0.889496in}}{\pgfqpoint{1.828841in}{0.883313in}}{\pgfqpoint{1.833399in}{0.878755in}}%
\pgfpathcurveto{\pgfqpoint{1.837957in}{0.874198in}}{\pgfqpoint{1.844140in}{0.871637in}}{\pgfqpoint{1.850586in}{0.871637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858241in}{1.032932in}}%
\pgfpathcurveto{\pgfqpoint{1.864687in}{1.032932in}}{\pgfqpoint{1.870869in}{1.035493in}}{\pgfqpoint{1.875427in}{1.040051in}}%
\pgfpathcurveto{\pgfqpoint{1.879985in}{1.044609in}}{\pgfqpoint{1.882546in}{1.050792in}}{\pgfqpoint{1.882546in}{1.057238in}}%
\pgfpathcurveto{\pgfqpoint{1.882546in}{1.063684in}}{\pgfqpoint{1.879985in}{1.069867in}}{\pgfqpoint{1.875427in}{1.074425in}}%
\pgfpathcurveto{\pgfqpoint{1.870869in}{1.078983in}}{\pgfqpoint{1.864687in}{1.081544in}}{\pgfqpoint{1.858241in}{1.081544in}}%
\pgfpathcurveto{\pgfqpoint{1.851795in}{1.081544in}}{\pgfqpoint{1.845612in}{1.078983in}}{\pgfqpoint{1.841054in}{1.074425in}}%
\pgfpathcurveto{\pgfqpoint{1.836496in}{1.069867in}}{\pgfqpoint{1.833935in}{1.063684in}}{\pgfqpoint{1.833935in}{1.057238in}}%
\pgfpathcurveto{\pgfqpoint{1.833935in}{1.050792in}}{\pgfqpoint{1.836496in}{1.044609in}}{\pgfqpoint{1.841054in}{1.040051in}}%
\pgfpathcurveto{\pgfqpoint{1.845612in}{1.035493in}}{\pgfqpoint{1.851795in}{1.032932in}}{\pgfqpoint{1.858241in}{1.032932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768353in}{1.115209in}}%
\pgfpathcurveto{\pgfqpoint{1.774799in}{1.115209in}}{\pgfqpoint{1.780982in}{1.117770in}}{\pgfqpoint{1.785540in}{1.122328in}}%
\pgfpathcurveto{\pgfqpoint{1.790098in}{1.126886in}}{\pgfqpoint{1.792659in}{1.133069in}}{\pgfqpoint{1.792659in}{1.139515in}}%
\pgfpathcurveto{\pgfqpoint{1.792659in}{1.145961in}}{\pgfqpoint{1.790098in}{1.152143in}}{\pgfqpoint{1.785540in}{1.156701in}}%
\pgfpathcurveto{\pgfqpoint{1.780982in}{1.161259in}}{\pgfqpoint{1.774799in}{1.163820in}}{\pgfqpoint{1.768353in}{1.163820in}}%
\pgfpathcurveto{\pgfqpoint{1.761907in}{1.163820in}}{\pgfqpoint{1.755724in}{1.161259in}}{\pgfqpoint{1.751166in}{1.156701in}}%
\pgfpathcurveto{\pgfqpoint{1.746609in}{1.152143in}}{\pgfqpoint{1.744048in}{1.145961in}}{\pgfqpoint{1.744048in}{1.139515in}}%
\pgfpathcurveto{\pgfqpoint{1.744048in}{1.133069in}}{\pgfqpoint{1.746609in}{1.126886in}}{\pgfqpoint{1.751166in}{1.122328in}}%
\pgfpathcurveto{\pgfqpoint{1.755724in}{1.117770in}}{\pgfqpoint{1.761907in}{1.115209in}}{\pgfqpoint{1.768353in}{1.115209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862673in}{1.256994in}}%
\pgfpathcurveto{\pgfqpoint{1.869119in}{1.256994in}}{\pgfqpoint{1.875302in}{1.259555in}}{\pgfqpoint{1.879860in}{1.264113in}}%
\pgfpathcurveto{\pgfqpoint{1.884418in}{1.268671in}}{\pgfqpoint{1.886979in}{1.274853in}}{\pgfqpoint{1.886979in}{1.281299in}}%
\pgfpathcurveto{\pgfqpoint{1.886979in}{1.287745in}}{\pgfqpoint{1.884418in}{1.293928in}}{\pgfqpoint{1.879860in}{1.298486in}}%
\pgfpathcurveto{\pgfqpoint{1.875302in}{1.303044in}}{\pgfqpoint{1.869119in}{1.305605in}}{\pgfqpoint{1.862673in}{1.305605in}}%
\pgfpathcurveto{\pgfqpoint{1.856227in}{1.305605in}}{\pgfqpoint{1.850044in}{1.303044in}}{\pgfqpoint{1.845486in}{1.298486in}}%
\pgfpathcurveto{\pgfqpoint{1.840929in}{1.293928in}}{\pgfqpoint{1.838368in}{1.287745in}}{\pgfqpoint{1.838368in}{1.281299in}}%
\pgfpathcurveto{\pgfqpoint{1.838368in}{1.274853in}}{\pgfqpoint{1.840929in}{1.268671in}}{\pgfqpoint{1.845486in}{1.264113in}}%
\pgfpathcurveto{\pgfqpoint{1.850044in}{1.259555in}}{\pgfqpoint{1.856227in}{1.256994in}}{\pgfqpoint{1.862673in}{1.256994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862258in}{0.829363in}}%
\pgfpathcurveto{\pgfqpoint{1.868704in}{0.829363in}}{\pgfqpoint{1.874887in}{0.831924in}}{\pgfqpoint{1.879445in}{0.836482in}}%
\pgfpathcurveto{\pgfqpoint{1.884003in}{0.841040in}}{\pgfqpoint{1.886564in}{0.847222in}}{\pgfqpoint{1.886564in}{0.853668in}}%
\pgfpathcurveto{\pgfqpoint{1.886564in}{0.860114in}}{\pgfqpoint{1.884003in}{0.866297in}}{\pgfqpoint{1.879445in}{0.870855in}}%
\pgfpathcurveto{\pgfqpoint{1.874887in}{0.875413in}}{\pgfqpoint{1.868704in}{0.877974in}}{\pgfqpoint{1.862258in}{0.877974in}}%
\pgfpathcurveto{\pgfqpoint{1.855812in}{0.877974in}}{\pgfqpoint{1.849630in}{0.875413in}}{\pgfqpoint{1.845072in}{0.870855in}}%
\pgfpathcurveto{\pgfqpoint{1.840514in}{0.866297in}}{\pgfqpoint{1.837953in}{0.860114in}}{\pgfqpoint{1.837953in}{0.853668in}}%
\pgfpathcurveto{\pgfqpoint{1.837953in}{0.847222in}}{\pgfqpoint{1.840514in}{0.841040in}}{\pgfqpoint{1.845072in}{0.836482in}}%
\pgfpathcurveto{\pgfqpoint{1.849630in}{0.831924in}}{\pgfqpoint{1.855812in}{0.829363in}}{\pgfqpoint{1.862258in}{0.829363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849247in}{1.118660in}}%
\pgfpathcurveto{\pgfqpoint{1.855693in}{1.118660in}}{\pgfqpoint{1.861876in}{1.121221in}}{\pgfqpoint{1.866434in}{1.125779in}}%
\pgfpathcurveto{\pgfqpoint{1.870992in}{1.130337in}}{\pgfqpoint{1.873553in}{1.136520in}}{\pgfqpoint{1.873553in}{1.142965in}}%
\pgfpathcurveto{\pgfqpoint{1.873553in}{1.149411in}}{\pgfqpoint{1.870992in}{1.155594in}}{\pgfqpoint{1.866434in}{1.160152in}}%
\pgfpathcurveto{\pgfqpoint{1.861876in}{1.164710in}}{\pgfqpoint{1.855693in}{1.167271in}}{\pgfqpoint{1.849247in}{1.167271in}}%
\pgfpathcurveto{\pgfqpoint{1.842801in}{1.167271in}}{\pgfqpoint{1.836619in}{1.164710in}}{\pgfqpoint{1.832061in}{1.160152in}}%
\pgfpathcurveto{\pgfqpoint{1.827503in}{1.155594in}}{\pgfqpoint{1.824942in}{1.149411in}}{\pgfqpoint{1.824942in}{1.142965in}}%
\pgfpathcurveto{\pgfqpoint{1.824942in}{1.136520in}}{\pgfqpoint{1.827503in}{1.130337in}}{\pgfqpoint{1.832061in}{1.125779in}}%
\pgfpathcurveto{\pgfqpoint{1.836619in}{1.121221in}}{\pgfqpoint{1.842801in}{1.118660in}}{\pgfqpoint{1.849247in}{1.118660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801521in}{0.994430in}}%
\pgfpathcurveto{\pgfqpoint{1.807967in}{0.994430in}}{\pgfqpoint{1.814149in}{0.996991in}}{\pgfqpoint{1.818707in}{1.001549in}}%
\pgfpathcurveto{\pgfqpoint{1.823265in}{1.006107in}}{\pgfqpoint{1.825826in}{1.012289in}}{\pgfqpoint{1.825826in}{1.018735in}}%
\pgfpathcurveto{\pgfqpoint{1.825826in}{1.025181in}}{\pgfqpoint{1.823265in}{1.031364in}}{\pgfqpoint{1.818707in}{1.035922in}}%
\pgfpathcurveto{\pgfqpoint{1.814149in}{1.040480in}}{\pgfqpoint{1.807967in}{1.043041in}}{\pgfqpoint{1.801521in}{1.043041in}}%
\pgfpathcurveto{\pgfqpoint{1.795075in}{1.043041in}}{\pgfqpoint{1.788892in}{1.040480in}}{\pgfqpoint{1.784334in}{1.035922in}}%
\pgfpathcurveto{\pgfqpoint{1.779776in}{1.031364in}}{\pgfqpoint{1.777215in}{1.025181in}}{\pgfqpoint{1.777215in}{1.018735in}}%
\pgfpathcurveto{\pgfqpoint{1.777215in}{1.012289in}}{\pgfqpoint{1.779776in}{1.006107in}}{\pgfqpoint{1.784334in}{1.001549in}}%
\pgfpathcurveto{\pgfqpoint{1.788892in}{0.996991in}}{\pgfqpoint{1.795075in}{0.994430in}}{\pgfqpoint{1.801521in}{0.994430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851069in}{1.249223in}}%
\pgfpathcurveto{\pgfqpoint{1.857515in}{1.249223in}}{\pgfqpoint{1.863697in}{1.251784in}}{\pgfqpoint{1.868255in}{1.256342in}}%
\pgfpathcurveto{\pgfqpoint{1.872813in}{1.260900in}}{\pgfqpoint{1.875374in}{1.267083in}}{\pgfqpoint{1.875374in}{1.273528in}}%
\pgfpathcurveto{\pgfqpoint{1.875374in}{1.279974in}}{\pgfqpoint{1.872813in}{1.286157in}}{\pgfqpoint{1.868255in}{1.290715in}}%
\pgfpathcurveto{\pgfqpoint{1.863697in}{1.295273in}}{\pgfqpoint{1.857515in}{1.297834in}}{\pgfqpoint{1.851069in}{1.297834in}}%
\pgfpathcurveto{\pgfqpoint{1.844623in}{1.297834in}}{\pgfqpoint{1.838440in}{1.295273in}}{\pgfqpoint{1.833882in}{1.290715in}}%
\pgfpathcurveto{\pgfqpoint{1.829324in}{1.286157in}}{\pgfqpoint{1.826763in}{1.279974in}}{\pgfqpoint{1.826763in}{1.273528in}}%
\pgfpathcurveto{\pgfqpoint{1.826763in}{1.267083in}}{\pgfqpoint{1.829324in}{1.260900in}}{\pgfqpoint{1.833882in}{1.256342in}}%
\pgfpathcurveto{\pgfqpoint{1.838440in}{1.251784in}}{\pgfqpoint{1.844623in}{1.249223in}}{\pgfqpoint{1.851069in}{1.249223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771579in}{2.154801in}}%
\pgfpathcurveto{\pgfqpoint{1.778025in}{2.154801in}}{\pgfqpoint{1.784208in}{2.157362in}}{\pgfqpoint{1.788766in}{2.161920in}}%
\pgfpathcurveto{\pgfqpoint{1.793324in}{2.166478in}}{\pgfqpoint{1.795885in}{2.172661in}}{\pgfqpoint{1.795885in}{2.179107in}}%
\pgfpathcurveto{\pgfqpoint{1.795885in}{2.185553in}}{\pgfqpoint{1.793324in}{2.191735in}}{\pgfqpoint{1.788766in}{2.196293in}}%
\pgfpathcurveto{\pgfqpoint{1.784208in}{2.200851in}}{\pgfqpoint{1.778025in}{2.203412in}}{\pgfqpoint{1.771579in}{2.203412in}}%
\pgfpathcurveto{\pgfqpoint{1.765133in}{2.203412in}}{\pgfqpoint{1.758951in}{2.200851in}}{\pgfqpoint{1.754393in}{2.196293in}}%
\pgfpathcurveto{\pgfqpoint{1.749835in}{2.191735in}}{\pgfqpoint{1.747274in}{2.185553in}}{\pgfqpoint{1.747274in}{2.179107in}}%
\pgfpathcurveto{\pgfqpoint{1.747274in}{2.172661in}}{\pgfqpoint{1.749835in}{2.166478in}}{\pgfqpoint{1.754393in}{2.161920in}}%
\pgfpathcurveto{\pgfqpoint{1.758951in}{2.157362in}}{\pgfqpoint{1.765133in}{2.154801in}}{\pgfqpoint{1.771579in}{2.154801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757094in}{0.895321in}}%
\pgfpathcurveto{\pgfqpoint{1.763540in}{0.895321in}}{\pgfqpoint{1.769723in}{0.897882in}}{\pgfqpoint{1.774281in}{0.902440in}}%
\pgfpathcurveto{\pgfqpoint{1.778838in}{0.906998in}}{\pgfqpoint{1.781399in}{0.913181in}}{\pgfqpoint{1.781399in}{0.919626in}}%
\pgfpathcurveto{\pgfqpoint{1.781399in}{0.926072in}}{\pgfqpoint{1.778838in}{0.932255in}}{\pgfqpoint{1.774281in}{0.936813in}}%
\pgfpathcurveto{\pgfqpoint{1.769723in}{0.941371in}}{\pgfqpoint{1.763540in}{0.943932in}}{\pgfqpoint{1.757094in}{0.943932in}}%
\pgfpathcurveto{\pgfqpoint{1.750648in}{0.943932in}}{\pgfqpoint{1.744465in}{0.941371in}}{\pgfqpoint{1.739907in}{0.936813in}}%
\pgfpathcurveto{\pgfqpoint{1.735349in}{0.932255in}}{\pgfqpoint{1.732788in}{0.926072in}}{\pgfqpoint{1.732788in}{0.919626in}}%
\pgfpathcurveto{\pgfqpoint{1.732788in}{0.913181in}}{\pgfqpoint{1.735349in}{0.906998in}}{\pgfqpoint{1.739907in}{0.902440in}}%
\pgfpathcurveto{\pgfqpoint{1.744465in}{0.897882in}}{\pgfqpoint{1.750648in}{0.895321in}}{\pgfqpoint{1.757094in}{0.895321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784021in}{1.620017in}}%
\pgfpathcurveto{\pgfqpoint{1.790467in}{1.620017in}}{\pgfqpoint{1.796650in}{1.622578in}}{\pgfqpoint{1.801207in}{1.627136in}}%
\pgfpathcurveto{\pgfqpoint{1.805765in}{1.631694in}}{\pgfqpoint{1.808326in}{1.637877in}}{\pgfqpoint{1.808326in}{1.644323in}}%
\pgfpathcurveto{\pgfqpoint{1.808326in}{1.650768in}}{\pgfqpoint{1.805765in}{1.656951in}}{\pgfqpoint{1.801207in}{1.661509in}}%
\pgfpathcurveto{\pgfqpoint{1.796650in}{1.666067in}}{\pgfqpoint{1.790467in}{1.668628in}}{\pgfqpoint{1.784021in}{1.668628in}}%
\pgfpathcurveto{\pgfqpoint{1.777575in}{1.668628in}}{\pgfqpoint{1.771392in}{1.666067in}}{\pgfqpoint{1.766834in}{1.661509in}}%
\pgfpathcurveto{\pgfqpoint{1.762276in}{1.656951in}}{\pgfqpoint{1.759715in}{1.650768in}}{\pgfqpoint{1.759715in}{1.644323in}}%
\pgfpathcurveto{\pgfqpoint{1.759715in}{1.637877in}}{\pgfqpoint{1.762276in}{1.631694in}}{\pgfqpoint{1.766834in}{1.627136in}}%
\pgfpathcurveto{\pgfqpoint{1.771392in}{1.622578in}}{\pgfqpoint{1.777575in}{1.620017in}}{\pgfqpoint{1.784021in}{1.620017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855117in}{1.121989in}}%
\pgfpathcurveto{\pgfqpoint{1.861563in}{1.121989in}}{\pgfqpoint{1.867746in}{1.124550in}}{\pgfqpoint{1.872304in}{1.129108in}}%
\pgfpathcurveto{\pgfqpoint{1.876862in}{1.133666in}}{\pgfqpoint{1.879423in}{1.139849in}}{\pgfqpoint{1.879423in}{1.146295in}}%
\pgfpathcurveto{\pgfqpoint{1.879423in}{1.152741in}}{\pgfqpoint{1.876862in}{1.158923in}}{\pgfqpoint{1.872304in}{1.163481in}}%
\pgfpathcurveto{\pgfqpoint{1.867746in}{1.168039in}}{\pgfqpoint{1.861563in}{1.170600in}}{\pgfqpoint{1.855117in}{1.170600in}}%
\pgfpathcurveto{\pgfqpoint{1.848671in}{1.170600in}}{\pgfqpoint{1.842488in}{1.168039in}}{\pgfqpoint{1.837930in}{1.163481in}}%
\pgfpathcurveto{\pgfqpoint{1.833372in}{1.158923in}}{\pgfqpoint{1.830811in}{1.152741in}}{\pgfqpoint{1.830811in}{1.146295in}}%
\pgfpathcurveto{\pgfqpoint{1.830811in}{1.139849in}}{\pgfqpoint{1.833372in}{1.133666in}}{\pgfqpoint{1.837930in}{1.129108in}}%
\pgfpathcurveto{\pgfqpoint{1.842488in}{1.124550in}}{\pgfqpoint{1.848671in}{1.121989in}}{\pgfqpoint{1.855117in}{1.121989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784091in}{1.299186in}}%
\pgfpathcurveto{\pgfqpoint{1.790537in}{1.299186in}}{\pgfqpoint{1.796720in}{1.301747in}}{\pgfqpoint{1.801278in}{1.306305in}}%
\pgfpathcurveto{\pgfqpoint{1.805836in}{1.310863in}}{\pgfqpoint{1.808397in}{1.317046in}}{\pgfqpoint{1.808397in}{1.323492in}}%
\pgfpathcurveto{\pgfqpoint{1.808397in}{1.329938in}}{\pgfqpoint{1.805836in}{1.336120in}}{\pgfqpoint{1.801278in}{1.340678in}}%
\pgfpathcurveto{\pgfqpoint{1.796720in}{1.345236in}}{\pgfqpoint{1.790537in}{1.347797in}}{\pgfqpoint{1.784091in}{1.347797in}}%
\pgfpathcurveto{\pgfqpoint{1.777646in}{1.347797in}}{\pgfqpoint{1.771463in}{1.345236in}}{\pgfqpoint{1.766905in}{1.340678in}}%
\pgfpathcurveto{\pgfqpoint{1.762347in}{1.336120in}}{\pgfqpoint{1.759786in}{1.329938in}}{\pgfqpoint{1.759786in}{1.323492in}}%
\pgfpathcurveto{\pgfqpoint{1.759786in}{1.317046in}}{\pgfqpoint{1.762347in}{1.310863in}}{\pgfqpoint{1.766905in}{1.306305in}}%
\pgfpathcurveto{\pgfqpoint{1.771463in}{1.301747in}}{\pgfqpoint{1.777646in}{1.299186in}}{\pgfqpoint{1.784091in}{1.299186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805031in}{2.209367in}}%
\pgfpathcurveto{\pgfqpoint{1.811477in}{2.209367in}}{\pgfqpoint{1.817660in}{2.211928in}}{\pgfqpoint{1.822218in}{2.216486in}}%
\pgfpathcurveto{\pgfqpoint{1.826776in}{2.221044in}}{\pgfqpoint{1.829337in}{2.227227in}}{\pgfqpoint{1.829337in}{2.233673in}}%
\pgfpathcurveto{\pgfqpoint{1.829337in}{2.240119in}}{\pgfqpoint{1.826776in}{2.246302in}}{\pgfqpoint{1.822218in}{2.250860in}}%
\pgfpathcurveto{\pgfqpoint{1.817660in}{2.255418in}}{\pgfqpoint{1.811477in}{2.257979in}}{\pgfqpoint{1.805031in}{2.257979in}}%
\pgfpathcurveto{\pgfqpoint{1.798585in}{2.257979in}}{\pgfqpoint{1.792403in}{2.255418in}}{\pgfqpoint{1.787845in}{2.250860in}}%
\pgfpathcurveto{\pgfqpoint{1.783287in}{2.246302in}}{\pgfqpoint{1.780726in}{2.240119in}}{\pgfqpoint{1.780726in}{2.233673in}}%
\pgfpathcurveto{\pgfqpoint{1.780726in}{2.227227in}}{\pgfqpoint{1.783287in}{2.221044in}}{\pgfqpoint{1.787845in}{2.216486in}}%
\pgfpathcurveto{\pgfqpoint{1.792403in}{2.211928in}}{\pgfqpoint{1.798585in}{2.209367in}}{\pgfqpoint{1.805031in}{2.209367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835819in}{1.739748in}}%
\pgfpathcurveto{\pgfqpoint{1.842265in}{1.739748in}}{\pgfqpoint{1.848448in}{1.742309in}}{\pgfqpoint{1.853006in}{1.746867in}}%
\pgfpathcurveto{\pgfqpoint{1.857564in}{1.751425in}}{\pgfqpoint{1.860125in}{1.757608in}}{\pgfqpoint{1.860125in}{1.764054in}}%
\pgfpathcurveto{\pgfqpoint{1.860125in}{1.770500in}}{\pgfqpoint{1.857564in}{1.776683in}}{\pgfqpoint{1.853006in}{1.781240in}}%
\pgfpathcurveto{\pgfqpoint{1.848448in}{1.785798in}}{\pgfqpoint{1.842265in}{1.788359in}}{\pgfqpoint{1.835819in}{1.788359in}}%
\pgfpathcurveto{\pgfqpoint{1.829373in}{1.788359in}}{\pgfqpoint{1.823190in}{1.785798in}}{\pgfqpoint{1.818632in}{1.781240in}}%
\pgfpathcurveto{\pgfqpoint{1.814074in}{1.776683in}}{\pgfqpoint{1.811513in}{1.770500in}}{\pgfqpoint{1.811513in}{1.764054in}}%
\pgfpathcurveto{\pgfqpoint{1.811513in}{1.757608in}}{\pgfqpoint{1.814074in}{1.751425in}}{\pgfqpoint{1.818632in}{1.746867in}}%
\pgfpathcurveto{\pgfqpoint{1.823190in}{1.742309in}}{\pgfqpoint{1.829373in}{1.739748in}}{\pgfqpoint{1.835819in}{1.739748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862550in}{1.963013in}}%
\pgfpathcurveto{\pgfqpoint{1.868996in}{1.963013in}}{\pgfqpoint{1.875179in}{1.965574in}}{\pgfqpoint{1.879737in}{1.970132in}}%
\pgfpathcurveto{\pgfqpoint{1.884295in}{1.974690in}}{\pgfqpoint{1.886856in}{1.980872in}}{\pgfqpoint{1.886856in}{1.987318in}}%
\pgfpathcurveto{\pgfqpoint{1.886856in}{1.993764in}}{\pgfqpoint{1.884295in}{1.999947in}}{\pgfqpoint{1.879737in}{2.004505in}}%
\pgfpathcurveto{\pgfqpoint{1.875179in}{2.009063in}}{\pgfqpoint{1.868996in}{2.011624in}}{\pgfqpoint{1.862550in}{2.011624in}}%
\pgfpathcurveto{\pgfqpoint{1.856104in}{2.011624in}}{\pgfqpoint{1.849921in}{2.009063in}}{\pgfqpoint{1.845363in}{2.004505in}}%
\pgfpathcurveto{\pgfqpoint{1.840805in}{1.999947in}}{\pgfqpoint{1.838244in}{1.993764in}}{\pgfqpoint{1.838244in}{1.987318in}}%
\pgfpathcurveto{\pgfqpoint{1.838244in}{1.980872in}}{\pgfqpoint{1.840805in}{1.974690in}}{\pgfqpoint{1.845363in}{1.970132in}}%
\pgfpathcurveto{\pgfqpoint{1.849921in}{1.965574in}}{\pgfqpoint{1.856104in}{1.963013in}}{\pgfqpoint{1.862550in}{1.963013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761817in}{1.026660in}}%
\pgfpathcurveto{\pgfqpoint{1.768263in}{1.026660in}}{\pgfqpoint{1.774446in}{1.029221in}}{\pgfqpoint{1.779004in}{1.033779in}}%
\pgfpathcurveto{\pgfqpoint{1.783562in}{1.038337in}}{\pgfqpoint{1.786123in}{1.044519in}}{\pgfqpoint{1.786123in}{1.050965in}}%
\pgfpathcurveto{\pgfqpoint{1.786123in}{1.057411in}}{\pgfqpoint{1.783562in}{1.063594in}}{\pgfqpoint{1.779004in}{1.068152in}}%
\pgfpathcurveto{\pgfqpoint{1.774446in}{1.072710in}}{\pgfqpoint{1.768263in}{1.075271in}}{\pgfqpoint{1.761817in}{1.075271in}}%
\pgfpathcurveto{\pgfqpoint{1.755371in}{1.075271in}}{\pgfqpoint{1.749188in}{1.072710in}}{\pgfqpoint{1.744631in}{1.068152in}}%
\pgfpathcurveto{\pgfqpoint{1.740073in}{1.063594in}}{\pgfqpoint{1.737512in}{1.057411in}}{\pgfqpoint{1.737512in}{1.050965in}}%
\pgfpathcurveto{\pgfqpoint{1.737512in}{1.044519in}}{\pgfqpoint{1.740073in}{1.038337in}}{\pgfqpoint{1.744631in}{1.033779in}}%
\pgfpathcurveto{\pgfqpoint{1.749188in}{1.029221in}}{\pgfqpoint{1.755371in}{1.026660in}}{\pgfqpoint{1.761817in}{1.026660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814371in}{0.929299in}}%
\pgfpathcurveto{\pgfqpoint{1.820817in}{0.929299in}}{\pgfqpoint{1.827000in}{0.931860in}}{\pgfqpoint{1.831558in}{0.936418in}}%
\pgfpathcurveto{\pgfqpoint{1.836116in}{0.940976in}}{\pgfqpoint{1.838677in}{0.947159in}}{\pgfqpoint{1.838677in}{0.953605in}}%
\pgfpathcurveto{\pgfqpoint{1.838677in}{0.960051in}}{\pgfqpoint{1.836116in}{0.966233in}}{\pgfqpoint{1.831558in}{0.970791in}}%
\pgfpathcurveto{\pgfqpoint{1.827000in}{0.975349in}}{\pgfqpoint{1.820817in}{0.977910in}}{\pgfqpoint{1.814371in}{0.977910in}}%
\pgfpathcurveto{\pgfqpoint{1.807925in}{0.977910in}}{\pgfqpoint{1.801743in}{0.975349in}}{\pgfqpoint{1.797185in}{0.970791in}}%
\pgfpathcurveto{\pgfqpoint{1.792627in}{0.966233in}}{\pgfqpoint{1.790066in}{0.960051in}}{\pgfqpoint{1.790066in}{0.953605in}}%
\pgfpathcurveto{\pgfqpoint{1.790066in}{0.947159in}}{\pgfqpoint{1.792627in}{0.940976in}}{\pgfqpoint{1.797185in}{0.936418in}}%
\pgfpathcurveto{\pgfqpoint{1.801743in}{0.931860in}}{\pgfqpoint{1.807925in}{0.929299in}}{\pgfqpoint{1.814371in}{0.929299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794835in}{1.861260in}}%
\pgfpathcurveto{\pgfqpoint{1.801281in}{1.861260in}}{\pgfqpoint{1.807463in}{1.863821in}}{\pgfqpoint{1.812021in}{1.868379in}}%
\pgfpathcurveto{\pgfqpoint{1.816579in}{1.872937in}}{\pgfqpoint{1.819140in}{1.879119in}}{\pgfqpoint{1.819140in}{1.885565in}}%
\pgfpathcurveto{\pgfqpoint{1.819140in}{1.892011in}}{\pgfqpoint{1.816579in}{1.898194in}}{\pgfqpoint{1.812021in}{1.902752in}}%
\pgfpathcurveto{\pgfqpoint{1.807463in}{1.907310in}}{\pgfqpoint{1.801281in}{1.909871in}}{\pgfqpoint{1.794835in}{1.909871in}}%
\pgfpathcurveto{\pgfqpoint{1.788389in}{1.909871in}}{\pgfqpoint{1.782206in}{1.907310in}}{\pgfqpoint{1.777648in}{1.902752in}}%
\pgfpathcurveto{\pgfqpoint{1.773090in}{1.898194in}}{\pgfqpoint{1.770529in}{1.892011in}}{\pgfqpoint{1.770529in}{1.885565in}}%
\pgfpathcurveto{\pgfqpoint{1.770529in}{1.879119in}}{\pgfqpoint{1.773090in}{1.872937in}}{\pgfqpoint{1.777648in}{1.868379in}}%
\pgfpathcurveto{\pgfqpoint{1.782206in}{1.863821in}}{\pgfqpoint{1.788389in}{1.861260in}}{\pgfqpoint{1.794835in}{1.861260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861862in}{1.459554in}}%
\pgfpathcurveto{\pgfqpoint{1.868308in}{1.459554in}}{\pgfqpoint{1.874490in}{1.462115in}}{\pgfqpoint{1.879048in}{1.466673in}}%
\pgfpathcurveto{\pgfqpoint{1.883606in}{1.471231in}}{\pgfqpoint{1.886167in}{1.477414in}}{\pgfqpoint{1.886167in}{1.483860in}}%
\pgfpathcurveto{\pgfqpoint{1.886167in}{1.490305in}}{\pgfqpoint{1.883606in}{1.496488in}}{\pgfqpoint{1.879048in}{1.501046in}}%
\pgfpathcurveto{\pgfqpoint{1.874490in}{1.505604in}}{\pgfqpoint{1.868308in}{1.508165in}}{\pgfqpoint{1.861862in}{1.508165in}}%
\pgfpathcurveto{\pgfqpoint{1.855416in}{1.508165in}}{\pgfqpoint{1.849233in}{1.505604in}}{\pgfqpoint{1.844675in}{1.501046in}}%
\pgfpathcurveto{\pgfqpoint{1.840117in}{1.496488in}}{\pgfqpoint{1.837556in}{1.490305in}}{\pgfqpoint{1.837556in}{1.483860in}}%
\pgfpathcurveto{\pgfqpoint{1.837556in}{1.477414in}}{\pgfqpoint{1.840117in}{1.471231in}}{\pgfqpoint{1.844675in}{1.466673in}}%
\pgfpathcurveto{\pgfqpoint{1.849233in}{1.462115in}}{\pgfqpoint{1.855416in}{1.459554in}}{\pgfqpoint{1.861862in}{1.459554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004839in}{0.773514in}}%
\pgfpathcurveto{\pgfqpoint{2.011285in}{0.773514in}}{\pgfqpoint{2.017468in}{0.776075in}}{\pgfqpoint{2.022026in}{0.780633in}}%
\pgfpathcurveto{\pgfqpoint{2.026584in}{0.785191in}}{\pgfqpoint{2.029145in}{0.791374in}}{\pgfqpoint{2.029145in}{0.797820in}}%
\pgfpathcurveto{\pgfqpoint{2.029145in}{0.804266in}}{\pgfqpoint{2.026584in}{0.810449in}}{\pgfqpoint{2.022026in}{0.815007in}}%
\pgfpathcurveto{\pgfqpoint{2.017468in}{0.819564in}}{\pgfqpoint{2.011285in}{0.822125in}}{\pgfqpoint{2.004839in}{0.822125in}}%
\pgfpathcurveto{\pgfqpoint{1.998393in}{0.822125in}}{\pgfqpoint{1.992211in}{0.819564in}}{\pgfqpoint{1.987653in}{0.815007in}}%
\pgfpathcurveto{\pgfqpoint{1.983095in}{0.810449in}}{\pgfqpoint{1.980534in}{0.804266in}}{\pgfqpoint{1.980534in}{0.797820in}}%
\pgfpathcurveto{\pgfqpoint{1.980534in}{0.791374in}}{\pgfqpoint{1.983095in}{0.785191in}}{\pgfqpoint{1.987653in}{0.780633in}}%
\pgfpathcurveto{\pgfqpoint{1.992211in}{0.776075in}}{\pgfqpoint{1.998393in}{0.773514in}}{\pgfqpoint{2.004839in}{0.773514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073257in}{0.766965in}}%
\pgfpathcurveto{\pgfqpoint{2.079702in}{0.766965in}}{\pgfqpoint{2.085885in}{0.769526in}}{\pgfqpoint{2.090443in}{0.774084in}}%
\pgfpathcurveto{\pgfqpoint{2.095001in}{0.778641in}}{\pgfqpoint{2.097562in}{0.784824in}}{\pgfqpoint{2.097562in}{0.791270in}}%
\pgfpathcurveto{\pgfqpoint{2.097562in}{0.797716in}}{\pgfqpoint{2.095001in}{0.803899in}}{\pgfqpoint{2.090443in}{0.808457in}}%
\pgfpathcurveto{\pgfqpoint{2.085885in}{0.813015in}}{\pgfqpoint{2.079702in}{0.815576in}}{\pgfqpoint{2.073257in}{0.815576in}}%
\pgfpathcurveto{\pgfqpoint{2.066811in}{0.815576in}}{\pgfqpoint{2.060628in}{0.813015in}}{\pgfqpoint{2.056070in}{0.808457in}}%
\pgfpathcurveto{\pgfqpoint{2.051512in}{0.803899in}}{\pgfqpoint{2.048951in}{0.797716in}}{\pgfqpoint{2.048951in}{0.791270in}}%
\pgfpathcurveto{\pgfqpoint{2.048951in}{0.784824in}}{\pgfqpoint{2.051512in}{0.778641in}}{\pgfqpoint{2.056070in}{0.774084in}}%
\pgfpathcurveto{\pgfqpoint{2.060628in}{0.769526in}}{\pgfqpoint{2.066811in}{0.766965in}}{\pgfqpoint{2.073257in}{0.766965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059719in}{0.771141in}}%
\pgfpathcurveto{\pgfqpoint{2.066165in}{0.771141in}}{\pgfqpoint{2.072347in}{0.773702in}}{\pgfqpoint{2.076905in}{0.778260in}}%
\pgfpathcurveto{\pgfqpoint{2.081463in}{0.782818in}}{\pgfqpoint{2.084024in}{0.789001in}}{\pgfqpoint{2.084024in}{0.795446in}}%
\pgfpathcurveto{\pgfqpoint{2.084024in}{0.801892in}}{\pgfqpoint{2.081463in}{0.808075in}}{\pgfqpoint{2.076905in}{0.812633in}}%
\pgfpathcurveto{\pgfqpoint{2.072347in}{0.817191in}}{\pgfqpoint{2.066165in}{0.819752in}}{\pgfqpoint{2.059719in}{0.819752in}}%
\pgfpathcurveto{\pgfqpoint{2.053273in}{0.819752in}}{\pgfqpoint{2.047090in}{0.817191in}}{\pgfqpoint{2.042532in}{0.812633in}}%
\pgfpathcurveto{\pgfqpoint{2.037974in}{0.808075in}}{\pgfqpoint{2.035413in}{0.801892in}}{\pgfqpoint{2.035413in}{0.795446in}}%
\pgfpathcurveto{\pgfqpoint{2.035413in}{0.789001in}}{\pgfqpoint{2.037974in}{0.782818in}}{\pgfqpoint{2.042532in}{0.778260in}}%
\pgfpathcurveto{\pgfqpoint{2.047090in}{0.773702in}}{\pgfqpoint{2.053273in}{0.771141in}}{\pgfqpoint{2.059719in}{0.771141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021876in}{0.770401in}}%
\pgfpathcurveto{\pgfqpoint{2.028322in}{0.770401in}}{\pgfqpoint{2.034504in}{0.772962in}}{\pgfqpoint{2.039062in}{0.777520in}}%
\pgfpathcurveto{\pgfqpoint{2.043620in}{0.782078in}}{\pgfqpoint{2.046181in}{0.788261in}}{\pgfqpoint{2.046181in}{0.794707in}}%
\pgfpathcurveto{\pgfqpoint{2.046181in}{0.801153in}}{\pgfqpoint{2.043620in}{0.807335in}}{\pgfqpoint{2.039062in}{0.811893in}}%
\pgfpathcurveto{\pgfqpoint{2.034504in}{0.816451in}}{\pgfqpoint{2.028322in}{0.819012in}}{\pgfqpoint{2.021876in}{0.819012in}}%
\pgfpathcurveto{\pgfqpoint{2.015430in}{0.819012in}}{\pgfqpoint{2.009247in}{0.816451in}}{\pgfqpoint{2.004689in}{0.811893in}}%
\pgfpathcurveto{\pgfqpoint{2.000131in}{0.807335in}}{\pgfqpoint{1.997570in}{0.801153in}}{\pgfqpoint{1.997570in}{0.794707in}}%
\pgfpathcurveto{\pgfqpoint{1.997570in}{0.788261in}}{\pgfqpoint{2.000131in}{0.782078in}}{\pgfqpoint{2.004689in}{0.777520in}}%
\pgfpathcurveto{\pgfqpoint{2.009247in}{0.772962in}}{\pgfqpoint{2.015430in}{0.770401in}}{\pgfqpoint{2.021876in}{0.770401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026565in}{0.771584in}}%
\pgfpathcurveto{\pgfqpoint{2.033011in}{0.771584in}}{\pgfqpoint{2.039194in}{0.774145in}}{\pgfqpoint{2.043752in}{0.778703in}}%
\pgfpathcurveto{\pgfqpoint{2.048310in}{0.783261in}}{\pgfqpoint{2.050871in}{0.789444in}}{\pgfqpoint{2.050871in}{0.795890in}}%
\pgfpathcurveto{\pgfqpoint{2.050871in}{0.802335in}}{\pgfqpoint{2.048310in}{0.808518in}}{\pgfqpoint{2.043752in}{0.813076in}}%
\pgfpathcurveto{\pgfqpoint{2.039194in}{0.817634in}}{\pgfqpoint{2.033011in}{0.820195in}}{\pgfqpoint{2.026565in}{0.820195in}}%
\pgfpathcurveto{\pgfqpoint{2.020120in}{0.820195in}}{\pgfqpoint{2.013937in}{0.817634in}}{\pgfqpoint{2.009379in}{0.813076in}}%
\pgfpathcurveto{\pgfqpoint{2.004821in}{0.808518in}}{\pgfqpoint{2.002260in}{0.802335in}}{\pgfqpoint{2.002260in}{0.795890in}}%
\pgfpathcurveto{\pgfqpoint{2.002260in}{0.789444in}}{\pgfqpoint{2.004821in}{0.783261in}}{\pgfqpoint{2.009379in}{0.778703in}}%
\pgfpathcurveto{\pgfqpoint{2.013937in}{0.774145in}}{\pgfqpoint{2.020120in}{0.771584in}}{\pgfqpoint{2.026565in}{0.771584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014743in}{0.787677in}}%
\pgfpathcurveto{\pgfqpoint{2.021189in}{0.787677in}}{\pgfqpoint{2.027372in}{0.790238in}}{\pgfqpoint{2.031930in}{0.794796in}}%
\pgfpathcurveto{\pgfqpoint{2.036488in}{0.799354in}}{\pgfqpoint{2.039049in}{0.805536in}}{\pgfqpoint{2.039049in}{0.811982in}}%
\pgfpathcurveto{\pgfqpoint{2.039049in}{0.818428in}}{\pgfqpoint{2.036488in}{0.824611in}}{\pgfqpoint{2.031930in}{0.829169in}}%
\pgfpathcurveto{\pgfqpoint{2.027372in}{0.833727in}}{\pgfqpoint{2.021189in}{0.836288in}}{\pgfqpoint{2.014743in}{0.836288in}}%
\pgfpathcurveto{\pgfqpoint{2.008297in}{0.836288in}}{\pgfqpoint{2.002114in}{0.833727in}}{\pgfqpoint{1.997556in}{0.829169in}}%
\pgfpathcurveto{\pgfqpoint{1.992999in}{0.824611in}}{\pgfqpoint{1.990438in}{0.818428in}}{\pgfqpoint{1.990438in}{0.811982in}}%
\pgfpathcurveto{\pgfqpoint{1.990438in}{0.805536in}}{\pgfqpoint{1.992999in}{0.799354in}}{\pgfqpoint{1.997556in}{0.794796in}}%
\pgfpathcurveto{\pgfqpoint{2.002114in}{0.790238in}}{\pgfqpoint{2.008297in}{0.787677in}}{\pgfqpoint{2.014743in}{0.787677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049860in}{0.771407in}}%
\pgfpathcurveto{\pgfqpoint{2.056306in}{0.771407in}}{\pgfqpoint{2.062489in}{0.773968in}}{\pgfqpoint{2.067046in}{0.778526in}}%
\pgfpathcurveto{\pgfqpoint{2.071604in}{0.783084in}}{\pgfqpoint{2.074165in}{0.789267in}}{\pgfqpoint{2.074165in}{0.795713in}}%
\pgfpathcurveto{\pgfqpoint{2.074165in}{0.802159in}}{\pgfqpoint{2.071604in}{0.808341in}}{\pgfqpoint{2.067046in}{0.812899in}}%
\pgfpathcurveto{\pgfqpoint{2.062489in}{0.817457in}}{\pgfqpoint{2.056306in}{0.820018in}}{\pgfqpoint{2.049860in}{0.820018in}}%
\pgfpathcurveto{\pgfqpoint{2.043414in}{0.820018in}}{\pgfqpoint{2.037231in}{0.817457in}}{\pgfqpoint{2.032673in}{0.812899in}}%
\pgfpathcurveto{\pgfqpoint{2.028115in}{0.808341in}}{\pgfqpoint{2.025554in}{0.802159in}}{\pgfqpoint{2.025554in}{0.795713in}}%
\pgfpathcurveto{\pgfqpoint{2.025554in}{0.789267in}}{\pgfqpoint{2.028115in}{0.783084in}}{\pgfqpoint{2.032673in}{0.778526in}}%
\pgfpathcurveto{\pgfqpoint{2.037231in}{0.773968in}}{\pgfqpoint{2.043414in}{0.771407in}}{\pgfqpoint{2.049860in}{0.771407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071477in}{0.769861in}}%
\pgfpathcurveto{\pgfqpoint{2.077923in}{0.769861in}}{\pgfqpoint{2.084106in}{0.772422in}}{\pgfqpoint{2.088664in}{0.776980in}}%
\pgfpathcurveto{\pgfqpoint{2.093222in}{0.781538in}}{\pgfqpoint{2.095783in}{0.787720in}}{\pgfqpoint{2.095783in}{0.794166in}}%
\pgfpathcurveto{\pgfqpoint{2.095783in}{0.800612in}}{\pgfqpoint{2.093222in}{0.806795in}}{\pgfqpoint{2.088664in}{0.811353in}}%
\pgfpathcurveto{\pgfqpoint{2.084106in}{0.815911in}}{\pgfqpoint{2.077923in}{0.818472in}}{\pgfqpoint{2.071477in}{0.818472in}}%
\pgfpathcurveto{\pgfqpoint{2.065031in}{0.818472in}}{\pgfqpoint{2.058848in}{0.815911in}}{\pgfqpoint{2.054291in}{0.811353in}}%
\pgfpathcurveto{\pgfqpoint{2.049733in}{0.806795in}}{\pgfqpoint{2.047172in}{0.800612in}}{\pgfqpoint{2.047172in}{0.794166in}}%
\pgfpathcurveto{\pgfqpoint{2.047172in}{0.787720in}}{\pgfqpoint{2.049733in}{0.781538in}}{\pgfqpoint{2.054291in}{0.776980in}}%
\pgfpathcurveto{\pgfqpoint{2.058848in}{0.772422in}}{\pgfqpoint{2.065031in}{0.769861in}}{\pgfqpoint{2.071477in}{0.769861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036171in}{0.768944in}}%
\pgfpathcurveto{\pgfqpoint{2.042617in}{0.768944in}}{\pgfqpoint{2.048800in}{0.771505in}}{\pgfqpoint{2.053358in}{0.776063in}}%
\pgfpathcurveto{\pgfqpoint{2.057916in}{0.780621in}}{\pgfqpoint{2.060477in}{0.786804in}}{\pgfqpoint{2.060477in}{0.793250in}}%
\pgfpathcurveto{\pgfqpoint{2.060477in}{0.799696in}}{\pgfqpoint{2.057916in}{0.805879in}}{\pgfqpoint{2.053358in}{0.810436in}}%
\pgfpathcurveto{\pgfqpoint{2.048800in}{0.814994in}}{\pgfqpoint{2.042617in}{0.817555in}}{\pgfqpoint{2.036171in}{0.817555in}}%
\pgfpathcurveto{\pgfqpoint{2.029726in}{0.817555in}}{\pgfqpoint{2.023543in}{0.814994in}}{\pgfqpoint{2.018985in}{0.810436in}}%
\pgfpathcurveto{\pgfqpoint{2.014427in}{0.805879in}}{\pgfqpoint{2.011866in}{0.799696in}}{\pgfqpoint{2.011866in}{0.793250in}}%
\pgfpathcurveto{\pgfqpoint{2.011866in}{0.786804in}}{\pgfqpoint{2.014427in}{0.780621in}}{\pgfqpoint{2.018985in}{0.776063in}}%
\pgfpathcurveto{\pgfqpoint{2.023543in}{0.771505in}}{\pgfqpoint{2.029726in}{0.768944in}}{\pgfqpoint{2.036171in}{0.768944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087806in}{0.766036in}}%
\pgfpathcurveto{\pgfqpoint{2.094252in}{0.766036in}}{\pgfqpoint{2.100435in}{0.768597in}}{\pgfqpoint{2.104992in}{0.773155in}}%
\pgfpathcurveto{\pgfqpoint{2.109550in}{0.777713in}}{\pgfqpoint{2.112111in}{0.783896in}}{\pgfqpoint{2.112111in}{0.790342in}}%
\pgfpathcurveto{\pgfqpoint{2.112111in}{0.796787in}}{\pgfqpoint{2.109550in}{0.802970in}}{\pgfqpoint{2.104992in}{0.807528in}}%
\pgfpathcurveto{\pgfqpoint{2.100435in}{0.812086in}}{\pgfqpoint{2.094252in}{0.814647in}}{\pgfqpoint{2.087806in}{0.814647in}}%
\pgfpathcurveto{\pgfqpoint{2.081360in}{0.814647in}}{\pgfqpoint{2.075177in}{0.812086in}}{\pgfqpoint{2.070619in}{0.807528in}}%
\pgfpathcurveto{\pgfqpoint{2.066061in}{0.802970in}}{\pgfqpoint{2.063500in}{0.796787in}}{\pgfqpoint{2.063500in}{0.790342in}}%
\pgfpathcurveto{\pgfqpoint{2.063500in}{0.783896in}}{\pgfqpoint{2.066061in}{0.777713in}}{\pgfqpoint{2.070619in}{0.773155in}}%
\pgfpathcurveto{\pgfqpoint{2.075177in}{0.768597in}}{\pgfqpoint{2.081360in}{0.766036in}}{\pgfqpoint{2.087806in}{0.766036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978119in}{0.777623in}}%
\pgfpathcurveto{\pgfqpoint{1.984565in}{0.777623in}}{\pgfqpoint{1.990748in}{0.780184in}}{\pgfqpoint{1.995306in}{0.784742in}}%
\pgfpathcurveto{\pgfqpoint{1.999864in}{0.789300in}}{\pgfqpoint{2.002425in}{0.795483in}}{\pgfqpoint{2.002425in}{0.801929in}}%
\pgfpathcurveto{\pgfqpoint{2.002425in}{0.808375in}}{\pgfqpoint{1.999864in}{0.814558in}}{\pgfqpoint{1.995306in}{0.819116in}}%
\pgfpathcurveto{\pgfqpoint{1.990748in}{0.823674in}}{\pgfqpoint{1.984565in}{0.826235in}}{\pgfqpoint{1.978119in}{0.826235in}}%
\pgfpathcurveto{\pgfqpoint{1.971673in}{0.826235in}}{\pgfqpoint{1.965491in}{0.823674in}}{\pgfqpoint{1.960933in}{0.819116in}}%
\pgfpathcurveto{\pgfqpoint{1.956375in}{0.814558in}}{\pgfqpoint{1.953814in}{0.808375in}}{\pgfqpoint{1.953814in}{0.801929in}}%
\pgfpathcurveto{\pgfqpoint{1.953814in}{0.795483in}}{\pgfqpoint{1.956375in}{0.789300in}}{\pgfqpoint{1.960933in}{0.784742in}}%
\pgfpathcurveto{\pgfqpoint{1.965491in}{0.780184in}}{\pgfqpoint{1.971673in}{0.777623in}}{\pgfqpoint{1.978119in}{0.777623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081817in}{0.769391in}}%
\pgfpathcurveto{\pgfqpoint{2.088263in}{0.769391in}}{\pgfqpoint{2.094446in}{0.771952in}}{\pgfqpoint{2.099004in}{0.776510in}}%
\pgfpathcurveto{\pgfqpoint{2.103562in}{0.781068in}}{\pgfqpoint{2.106123in}{0.787251in}}{\pgfqpoint{2.106123in}{0.793697in}}%
\pgfpathcurveto{\pgfqpoint{2.106123in}{0.800143in}}{\pgfqpoint{2.103562in}{0.806325in}}{\pgfqpoint{2.099004in}{0.810883in}}%
\pgfpathcurveto{\pgfqpoint{2.094446in}{0.815441in}}{\pgfqpoint{2.088263in}{0.818002in}}{\pgfqpoint{2.081817in}{0.818002in}}%
\pgfpathcurveto{\pgfqpoint{2.075371in}{0.818002in}}{\pgfqpoint{2.069188in}{0.815441in}}{\pgfqpoint{2.064630in}{0.810883in}}%
\pgfpathcurveto{\pgfqpoint{2.060072in}{0.806325in}}{\pgfqpoint{2.057511in}{0.800143in}}{\pgfqpoint{2.057511in}{0.793697in}}%
\pgfpathcurveto{\pgfqpoint{2.057511in}{0.787251in}}{\pgfqpoint{2.060072in}{0.781068in}}{\pgfqpoint{2.064630in}{0.776510in}}%
\pgfpathcurveto{\pgfqpoint{2.069188in}{0.771952in}}{\pgfqpoint{2.075371in}{0.769391in}}{\pgfqpoint{2.081817in}{0.769391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081115in}{0.854964in}}%
\pgfpathcurveto{\pgfqpoint{2.087561in}{0.854964in}}{\pgfqpoint{2.093744in}{0.857525in}}{\pgfqpoint{2.098302in}{0.862082in}}%
\pgfpathcurveto{\pgfqpoint{2.102860in}{0.866640in}}{\pgfqpoint{2.105421in}{0.872823in}}{\pgfqpoint{2.105421in}{0.879269in}}%
\pgfpathcurveto{\pgfqpoint{2.105421in}{0.885715in}}{\pgfqpoint{2.102860in}{0.891898in}}{\pgfqpoint{2.098302in}{0.896456in}}%
\pgfpathcurveto{\pgfqpoint{2.093744in}{0.901014in}}{\pgfqpoint{2.087561in}{0.903575in}}{\pgfqpoint{2.081115in}{0.903575in}}%
\pgfpathcurveto{\pgfqpoint{2.074669in}{0.903575in}}{\pgfqpoint{2.068486in}{0.901014in}}{\pgfqpoint{2.063928in}{0.896456in}}%
\pgfpathcurveto{\pgfqpoint{2.059370in}{0.891898in}}{\pgfqpoint{2.056809in}{0.885715in}}{\pgfqpoint{2.056809in}{0.879269in}}%
\pgfpathcurveto{\pgfqpoint{2.056809in}{0.872823in}}{\pgfqpoint{2.059370in}{0.866640in}}{\pgfqpoint{2.063928in}{0.862082in}}%
\pgfpathcurveto{\pgfqpoint{2.068486in}{0.857525in}}{\pgfqpoint{2.074669in}{0.854964in}}{\pgfqpoint{2.081115in}{0.854964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034461in}{0.761387in}}%
\pgfpathcurveto{\pgfqpoint{2.040907in}{0.761387in}}{\pgfqpoint{2.047089in}{0.763948in}}{\pgfqpoint{2.051647in}{0.768506in}}%
\pgfpathcurveto{\pgfqpoint{2.056205in}{0.773064in}}{\pgfqpoint{2.058766in}{0.779247in}}{\pgfqpoint{2.058766in}{0.785693in}}%
\pgfpathcurveto{\pgfqpoint{2.058766in}{0.792139in}}{\pgfqpoint{2.056205in}{0.798322in}}{\pgfqpoint{2.051647in}{0.802880in}}%
\pgfpathcurveto{\pgfqpoint{2.047089in}{0.807437in}}{\pgfqpoint{2.040907in}{0.809998in}}{\pgfqpoint{2.034461in}{0.809998in}}%
\pgfpathcurveto{\pgfqpoint{2.028015in}{0.809998in}}{\pgfqpoint{2.021832in}{0.807437in}}{\pgfqpoint{2.017274in}{0.802880in}}%
\pgfpathcurveto{\pgfqpoint{2.012716in}{0.798322in}}{\pgfqpoint{2.010155in}{0.792139in}}{\pgfqpoint{2.010155in}{0.785693in}}%
\pgfpathcurveto{\pgfqpoint{2.010155in}{0.779247in}}{\pgfqpoint{2.012716in}{0.773064in}}{\pgfqpoint{2.017274in}{0.768506in}}%
\pgfpathcurveto{\pgfqpoint{2.021832in}{0.763948in}}{\pgfqpoint{2.028015in}{0.761387in}}{\pgfqpoint{2.034461in}{0.761387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043859in}{0.770775in}}%
\pgfpathcurveto{\pgfqpoint{2.050305in}{0.770775in}}{\pgfqpoint{2.056487in}{0.773336in}}{\pgfqpoint{2.061045in}{0.777894in}}%
\pgfpathcurveto{\pgfqpoint{2.065603in}{0.782452in}}{\pgfqpoint{2.068164in}{0.788635in}}{\pgfqpoint{2.068164in}{0.795081in}}%
\pgfpathcurveto{\pgfqpoint{2.068164in}{0.801527in}}{\pgfqpoint{2.065603in}{0.807709in}}{\pgfqpoint{2.061045in}{0.812267in}}%
\pgfpathcurveto{\pgfqpoint{2.056487in}{0.816825in}}{\pgfqpoint{2.050305in}{0.819386in}}{\pgfqpoint{2.043859in}{0.819386in}}%
\pgfpathcurveto{\pgfqpoint{2.037413in}{0.819386in}}{\pgfqpoint{2.031230in}{0.816825in}}{\pgfqpoint{2.026672in}{0.812267in}}%
\pgfpathcurveto{\pgfqpoint{2.022114in}{0.807709in}}{\pgfqpoint{2.019553in}{0.801527in}}{\pgfqpoint{2.019553in}{0.795081in}}%
\pgfpathcurveto{\pgfqpoint{2.019553in}{0.788635in}}{\pgfqpoint{2.022114in}{0.782452in}}{\pgfqpoint{2.026672in}{0.777894in}}%
\pgfpathcurveto{\pgfqpoint{2.031230in}{0.773336in}}{\pgfqpoint{2.037413in}{0.770775in}}{\pgfqpoint{2.043859in}{0.770775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982010in}{0.773558in}}%
\pgfpathcurveto{\pgfqpoint{1.988456in}{0.773558in}}{\pgfqpoint{1.994639in}{0.776119in}}{\pgfqpoint{1.999197in}{0.780677in}}%
\pgfpathcurveto{\pgfqpoint{2.003755in}{0.785235in}}{\pgfqpoint{2.006316in}{0.791417in}}{\pgfqpoint{2.006316in}{0.797863in}}%
\pgfpathcurveto{\pgfqpoint{2.006316in}{0.804309in}}{\pgfqpoint{2.003755in}{0.810492in}}{\pgfqpoint{1.999197in}{0.815050in}}%
\pgfpathcurveto{\pgfqpoint{1.994639in}{0.819608in}}{\pgfqpoint{1.988456in}{0.822169in}}{\pgfqpoint{1.982010in}{0.822169in}}%
\pgfpathcurveto{\pgfqpoint{1.975564in}{0.822169in}}{\pgfqpoint{1.969382in}{0.819608in}}{\pgfqpoint{1.964824in}{0.815050in}}%
\pgfpathcurveto{\pgfqpoint{1.960266in}{0.810492in}}{\pgfqpoint{1.957705in}{0.804309in}}{\pgfqpoint{1.957705in}{0.797863in}}%
\pgfpathcurveto{\pgfqpoint{1.957705in}{0.791417in}}{\pgfqpoint{1.960266in}{0.785235in}}{\pgfqpoint{1.964824in}{0.780677in}}%
\pgfpathcurveto{\pgfqpoint{1.969382in}{0.776119in}}{\pgfqpoint{1.975564in}{0.773558in}}{\pgfqpoint{1.982010in}{0.773558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070527in}{0.768417in}}%
\pgfpathcurveto{\pgfqpoint{2.076973in}{0.768417in}}{\pgfqpoint{2.083156in}{0.770978in}}{\pgfqpoint{2.087714in}{0.775536in}}%
\pgfpathcurveto{\pgfqpoint{2.092272in}{0.780094in}}{\pgfqpoint{2.094833in}{0.786276in}}{\pgfqpoint{2.094833in}{0.792722in}}%
\pgfpathcurveto{\pgfqpoint{2.094833in}{0.799168in}}{\pgfqpoint{2.092272in}{0.805351in}}{\pgfqpoint{2.087714in}{0.809909in}}%
\pgfpathcurveto{\pgfqpoint{2.083156in}{0.814467in}}{\pgfqpoint{2.076973in}{0.817028in}}{\pgfqpoint{2.070527in}{0.817028in}}%
\pgfpathcurveto{\pgfqpoint{2.064081in}{0.817028in}}{\pgfqpoint{2.057899in}{0.814467in}}{\pgfqpoint{2.053341in}{0.809909in}}%
\pgfpathcurveto{\pgfqpoint{2.048783in}{0.805351in}}{\pgfqpoint{2.046222in}{0.799168in}}{\pgfqpoint{2.046222in}{0.792722in}}%
\pgfpathcurveto{\pgfqpoint{2.046222in}{0.786276in}}{\pgfqpoint{2.048783in}{0.780094in}}{\pgfqpoint{2.053341in}{0.775536in}}%
\pgfpathcurveto{\pgfqpoint{2.057899in}{0.770978in}}{\pgfqpoint{2.064081in}{0.768417in}}{\pgfqpoint{2.070527in}{0.768417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066843in}{0.776445in}}%
\pgfpathcurveto{\pgfqpoint{2.073289in}{0.776445in}}{\pgfqpoint{2.079472in}{0.779006in}}{\pgfqpoint{2.084030in}{0.783564in}}%
\pgfpathcurveto{\pgfqpoint{2.088588in}{0.788122in}}{\pgfqpoint{2.091149in}{0.794305in}}{\pgfqpoint{2.091149in}{0.800751in}}%
\pgfpathcurveto{\pgfqpoint{2.091149in}{0.807197in}}{\pgfqpoint{2.088588in}{0.813379in}}{\pgfqpoint{2.084030in}{0.817937in}}%
\pgfpathcurveto{\pgfqpoint{2.079472in}{0.822495in}}{\pgfqpoint{2.073289in}{0.825056in}}{\pgfqpoint{2.066843in}{0.825056in}}%
\pgfpathcurveto{\pgfqpoint{2.060397in}{0.825056in}}{\pgfqpoint{2.054214in}{0.822495in}}{\pgfqpoint{2.049656in}{0.817937in}}%
\pgfpathcurveto{\pgfqpoint{2.045098in}{0.813379in}}{\pgfqpoint{2.042537in}{0.807197in}}{\pgfqpoint{2.042537in}{0.800751in}}%
\pgfpathcurveto{\pgfqpoint{2.042537in}{0.794305in}}{\pgfqpoint{2.045098in}{0.788122in}}{\pgfqpoint{2.049656in}{0.783564in}}%
\pgfpathcurveto{\pgfqpoint{2.054214in}{0.779006in}}{\pgfqpoint{2.060397in}{0.776445in}}{\pgfqpoint{2.066843in}{0.776445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980729in}{0.783426in}}%
\pgfpathcurveto{\pgfqpoint{1.987175in}{0.783426in}}{\pgfqpoint{1.993357in}{0.785987in}}{\pgfqpoint{1.997915in}{0.790545in}}%
\pgfpathcurveto{\pgfqpoint{2.002473in}{0.795103in}}{\pgfqpoint{2.005034in}{0.801285in}}{\pgfqpoint{2.005034in}{0.807731in}}%
\pgfpathcurveto{\pgfqpoint{2.005034in}{0.814177in}}{\pgfqpoint{2.002473in}{0.820360in}}{\pgfqpoint{1.997915in}{0.824918in}}%
\pgfpathcurveto{\pgfqpoint{1.993357in}{0.829476in}}{\pgfqpoint{1.987175in}{0.832037in}}{\pgfqpoint{1.980729in}{0.832037in}}%
\pgfpathcurveto{\pgfqpoint{1.974283in}{0.832037in}}{\pgfqpoint{1.968100in}{0.829476in}}{\pgfqpoint{1.963542in}{0.824918in}}%
\pgfpathcurveto{\pgfqpoint{1.958984in}{0.820360in}}{\pgfqpoint{1.956423in}{0.814177in}}{\pgfqpoint{1.956423in}{0.807731in}}%
\pgfpathcurveto{\pgfqpoint{1.956423in}{0.801285in}}{\pgfqpoint{1.958984in}{0.795103in}}{\pgfqpoint{1.963542in}{0.790545in}}%
\pgfpathcurveto{\pgfqpoint{1.968100in}{0.785987in}}{\pgfqpoint{1.974283in}{0.783426in}}{\pgfqpoint{1.980729in}{0.783426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056155in}{0.871242in}}%
\pgfpathcurveto{\pgfqpoint{2.062601in}{0.871242in}}{\pgfqpoint{2.068783in}{0.873803in}}{\pgfqpoint{2.073341in}{0.878361in}}%
\pgfpathcurveto{\pgfqpoint{2.077899in}{0.882919in}}{\pgfqpoint{2.080460in}{0.889102in}}{\pgfqpoint{2.080460in}{0.895547in}}%
\pgfpathcurveto{\pgfqpoint{2.080460in}{0.901993in}}{\pgfqpoint{2.077899in}{0.908176in}}{\pgfqpoint{2.073341in}{0.912734in}}%
\pgfpathcurveto{\pgfqpoint{2.068783in}{0.917292in}}{\pgfqpoint{2.062601in}{0.919853in}}{\pgfqpoint{2.056155in}{0.919853in}}%
\pgfpathcurveto{\pgfqpoint{2.049709in}{0.919853in}}{\pgfqpoint{2.043526in}{0.917292in}}{\pgfqpoint{2.038968in}{0.912734in}}%
\pgfpathcurveto{\pgfqpoint{2.034410in}{0.908176in}}{\pgfqpoint{2.031849in}{0.901993in}}{\pgfqpoint{2.031849in}{0.895547in}}%
\pgfpathcurveto{\pgfqpoint{2.031849in}{0.889102in}}{\pgfqpoint{2.034410in}{0.882919in}}{\pgfqpoint{2.038968in}{0.878361in}}%
\pgfpathcurveto{\pgfqpoint{2.043526in}{0.873803in}}{\pgfqpoint{2.049709in}{0.871242in}}{\pgfqpoint{2.056155in}{0.871242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991161in}{0.797209in}}%
\pgfpathcurveto{\pgfqpoint{1.997607in}{0.797209in}}{\pgfqpoint{2.003790in}{0.799769in}}{\pgfqpoint{2.008348in}{0.804327in}}%
\pgfpathcurveto{\pgfqpoint{2.012906in}{0.808885in}}{\pgfqpoint{2.015467in}{0.815068in}}{\pgfqpoint{2.015467in}{0.821514in}}%
\pgfpathcurveto{\pgfqpoint{2.015467in}{0.827960in}}{\pgfqpoint{2.012906in}{0.834143in}}{\pgfqpoint{2.008348in}{0.838701in}}%
\pgfpathcurveto{\pgfqpoint{2.003790in}{0.843259in}}{\pgfqpoint{1.997607in}{0.845820in}}{\pgfqpoint{1.991161in}{0.845820in}}%
\pgfpathcurveto{\pgfqpoint{1.984715in}{0.845820in}}{\pgfqpoint{1.978533in}{0.843259in}}{\pgfqpoint{1.973975in}{0.838701in}}%
\pgfpathcurveto{\pgfqpoint{1.969417in}{0.834143in}}{\pgfqpoint{1.966856in}{0.827960in}}{\pgfqpoint{1.966856in}{0.821514in}}%
\pgfpathcurveto{\pgfqpoint{1.966856in}{0.815068in}}{\pgfqpoint{1.969417in}{0.808885in}}{\pgfqpoint{1.973975in}{0.804327in}}%
\pgfpathcurveto{\pgfqpoint{1.978533in}{0.799769in}}{\pgfqpoint{1.984715in}{0.797209in}}{\pgfqpoint{1.991161in}{0.797209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040598in}{0.843690in}}%
\pgfpathcurveto{\pgfqpoint{2.047044in}{0.843690in}}{\pgfqpoint{2.053227in}{0.846251in}}{\pgfqpoint{2.057785in}{0.850809in}}%
\pgfpathcurveto{\pgfqpoint{2.062343in}{0.855367in}}{\pgfqpoint{2.064904in}{0.861550in}}{\pgfqpoint{2.064904in}{0.867996in}}%
\pgfpathcurveto{\pgfqpoint{2.064904in}{0.874441in}}{\pgfqpoint{2.062343in}{0.880624in}}{\pgfqpoint{2.057785in}{0.885182in}}%
\pgfpathcurveto{\pgfqpoint{2.053227in}{0.889740in}}{\pgfqpoint{2.047044in}{0.892301in}}{\pgfqpoint{2.040598in}{0.892301in}}%
\pgfpathcurveto{\pgfqpoint{2.034152in}{0.892301in}}{\pgfqpoint{2.027970in}{0.889740in}}{\pgfqpoint{2.023412in}{0.885182in}}%
\pgfpathcurveto{\pgfqpoint{2.018854in}{0.880624in}}{\pgfqpoint{2.016293in}{0.874441in}}{\pgfqpoint{2.016293in}{0.867996in}}%
\pgfpathcurveto{\pgfqpoint{2.016293in}{0.861550in}}{\pgfqpoint{2.018854in}{0.855367in}}{\pgfqpoint{2.023412in}{0.850809in}}%
\pgfpathcurveto{\pgfqpoint{2.027970in}{0.846251in}}{\pgfqpoint{2.034152in}{0.843690in}}{\pgfqpoint{2.040598in}{0.843690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047422in}{0.772358in}}%
\pgfpathcurveto{\pgfqpoint{2.053868in}{0.772358in}}{\pgfqpoint{2.060051in}{0.774919in}}{\pgfqpoint{2.064609in}{0.779477in}}%
\pgfpathcurveto{\pgfqpoint{2.069167in}{0.784035in}}{\pgfqpoint{2.071728in}{0.790217in}}{\pgfqpoint{2.071728in}{0.796663in}}%
\pgfpathcurveto{\pgfqpoint{2.071728in}{0.803109in}}{\pgfqpoint{2.069167in}{0.809292in}}{\pgfqpoint{2.064609in}{0.813850in}}%
\pgfpathcurveto{\pgfqpoint{2.060051in}{0.818408in}}{\pgfqpoint{2.053868in}{0.820969in}}{\pgfqpoint{2.047422in}{0.820969in}}%
\pgfpathcurveto{\pgfqpoint{2.040977in}{0.820969in}}{\pgfqpoint{2.034794in}{0.818408in}}{\pgfqpoint{2.030236in}{0.813850in}}%
\pgfpathcurveto{\pgfqpoint{2.025678in}{0.809292in}}{\pgfqpoint{2.023117in}{0.803109in}}{\pgfqpoint{2.023117in}{0.796663in}}%
\pgfpathcurveto{\pgfqpoint{2.023117in}{0.790217in}}{\pgfqpoint{2.025678in}{0.784035in}}{\pgfqpoint{2.030236in}{0.779477in}}%
\pgfpathcurveto{\pgfqpoint{2.034794in}{0.774919in}}{\pgfqpoint{2.040977in}{0.772358in}}{\pgfqpoint{2.047422in}{0.772358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994754in}{0.780641in}}%
\pgfpathcurveto{\pgfqpoint{2.001200in}{0.780641in}}{\pgfqpoint{2.007383in}{0.783202in}}{\pgfqpoint{2.011941in}{0.787759in}}%
\pgfpathcurveto{\pgfqpoint{2.016499in}{0.792317in}}{\pgfqpoint{2.019060in}{0.798500in}}{\pgfqpoint{2.019060in}{0.804946in}}%
\pgfpathcurveto{\pgfqpoint{2.019060in}{0.811392in}}{\pgfqpoint{2.016499in}{0.817575in}}{\pgfqpoint{2.011941in}{0.822133in}}%
\pgfpathcurveto{\pgfqpoint{2.007383in}{0.826691in}}{\pgfqpoint{2.001200in}{0.829252in}}{\pgfqpoint{1.994754in}{0.829252in}}%
\pgfpathcurveto{\pgfqpoint{1.988308in}{0.829252in}}{\pgfqpoint{1.982126in}{0.826691in}}{\pgfqpoint{1.977568in}{0.822133in}}%
\pgfpathcurveto{\pgfqpoint{1.973010in}{0.817575in}}{\pgfqpoint{1.970449in}{0.811392in}}{\pgfqpoint{1.970449in}{0.804946in}}%
\pgfpathcurveto{\pgfqpoint{1.970449in}{0.798500in}}{\pgfqpoint{1.973010in}{0.792317in}}{\pgfqpoint{1.977568in}{0.787759in}}%
\pgfpathcurveto{\pgfqpoint{1.982126in}{0.783202in}}{\pgfqpoint{1.988308in}{0.780641in}}{\pgfqpoint{1.994754in}{0.780641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050325in}{0.770470in}}%
\pgfpathcurveto{\pgfqpoint{2.056771in}{0.770470in}}{\pgfqpoint{2.062953in}{0.773031in}}{\pgfqpoint{2.067511in}{0.777589in}}%
\pgfpathcurveto{\pgfqpoint{2.072069in}{0.782147in}}{\pgfqpoint{2.074630in}{0.788330in}}{\pgfqpoint{2.074630in}{0.794776in}}%
\pgfpathcurveto{\pgfqpoint{2.074630in}{0.801222in}}{\pgfqpoint{2.072069in}{0.807404in}}{\pgfqpoint{2.067511in}{0.811962in}}%
\pgfpathcurveto{\pgfqpoint{2.062953in}{0.816520in}}{\pgfqpoint{2.056771in}{0.819081in}}{\pgfqpoint{2.050325in}{0.819081in}}%
\pgfpathcurveto{\pgfqpoint{2.043879in}{0.819081in}}{\pgfqpoint{2.037696in}{0.816520in}}{\pgfqpoint{2.033138in}{0.811962in}}%
\pgfpathcurveto{\pgfqpoint{2.028580in}{0.807404in}}{\pgfqpoint{2.026019in}{0.801222in}}{\pgfqpoint{2.026019in}{0.794776in}}%
\pgfpathcurveto{\pgfqpoint{2.026019in}{0.788330in}}{\pgfqpoint{2.028580in}{0.782147in}}{\pgfqpoint{2.033138in}{0.777589in}}%
\pgfpathcurveto{\pgfqpoint{2.037696in}{0.773031in}}{\pgfqpoint{2.043879in}{0.770470in}}{\pgfqpoint{2.050325in}{0.770470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088408in}{0.812725in}}%
\pgfpathcurveto{\pgfqpoint{2.094854in}{0.812725in}}{\pgfqpoint{2.101037in}{0.815286in}}{\pgfqpoint{2.105595in}{0.819844in}}%
\pgfpathcurveto{\pgfqpoint{2.110152in}{0.824402in}}{\pgfqpoint{2.112713in}{0.830585in}}{\pgfqpoint{2.112713in}{0.837031in}}%
\pgfpathcurveto{\pgfqpoint{2.112713in}{0.843477in}}{\pgfqpoint{2.110152in}{0.849659in}}{\pgfqpoint{2.105595in}{0.854217in}}%
\pgfpathcurveto{\pgfqpoint{2.101037in}{0.858775in}}{\pgfqpoint{2.094854in}{0.861336in}}{\pgfqpoint{2.088408in}{0.861336in}}%
\pgfpathcurveto{\pgfqpoint{2.081962in}{0.861336in}}{\pgfqpoint{2.075779in}{0.858775in}}{\pgfqpoint{2.071221in}{0.854217in}}%
\pgfpathcurveto{\pgfqpoint{2.066663in}{0.849659in}}{\pgfqpoint{2.064102in}{0.843477in}}{\pgfqpoint{2.064102in}{0.837031in}}%
\pgfpathcurveto{\pgfqpoint{2.064102in}{0.830585in}}{\pgfqpoint{2.066663in}{0.824402in}}{\pgfqpoint{2.071221in}{0.819844in}}%
\pgfpathcurveto{\pgfqpoint{2.075779in}{0.815286in}}{\pgfqpoint{2.081962in}{0.812725in}}{\pgfqpoint{2.088408in}{0.812725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031885in}{0.775062in}}%
\pgfpathcurveto{\pgfqpoint{2.038331in}{0.775062in}}{\pgfqpoint{2.044514in}{0.777623in}}{\pgfqpoint{2.049071in}{0.782181in}}%
\pgfpathcurveto{\pgfqpoint{2.053629in}{0.786739in}}{\pgfqpoint{2.056190in}{0.792921in}}{\pgfqpoint{2.056190in}{0.799367in}}%
\pgfpathcurveto{\pgfqpoint{2.056190in}{0.805813in}}{\pgfqpoint{2.053629in}{0.811996in}}{\pgfqpoint{2.049071in}{0.816554in}}%
\pgfpathcurveto{\pgfqpoint{2.044514in}{0.821112in}}{\pgfqpoint{2.038331in}{0.823673in}}{\pgfqpoint{2.031885in}{0.823673in}}%
\pgfpathcurveto{\pgfqpoint{2.025439in}{0.823673in}}{\pgfqpoint{2.019256in}{0.821112in}}{\pgfqpoint{2.014698in}{0.816554in}}%
\pgfpathcurveto{\pgfqpoint{2.010140in}{0.811996in}}{\pgfqpoint{2.007579in}{0.805813in}}{\pgfqpoint{2.007579in}{0.799367in}}%
\pgfpathcurveto{\pgfqpoint{2.007579in}{0.792921in}}{\pgfqpoint{2.010140in}{0.786739in}}{\pgfqpoint{2.014698in}{0.782181in}}%
\pgfpathcurveto{\pgfqpoint{2.019256in}{0.777623in}}{\pgfqpoint{2.025439in}{0.775062in}}{\pgfqpoint{2.031885in}{0.775062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059311in}{0.780901in}}%
\pgfpathcurveto{\pgfqpoint{2.065757in}{0.780901in}}{\pgfqpoint{2.071940in}{0.783462in}}{\pgfqpoint{2.076498in}{0.788020in}}%
\pgfpathcurveto{\pgfqpoint{2.081056in}{0.792577in}}{\pgfqpoint{2.083616in}{0.798760in}}{\pgfqpoint{2.083616in}{0.805206in}}%
\pgfpathcurveto{\pgfqpoint{2.083616in}{0.811652in}}{\pgfqpoint{2.081056in}{0.817835in}}{\pgfqpoint{2.076498in}{0.822393in}}%
\pgfpathcurveto{\pgfqpoint{2.071940in}{0.826951in}}{\pgfqpoint{2.065757in}{0.829512in}}{\pgfqpoint{2.059311in}{0.829512in}}%
\pgfpathcurveto{\pgfqpoint{2.052865in}{0.829512in}}{\pgfqpoint{2.046682in}{0.826951in}}{\pgfqpoint{2.042124in}{0.822393in}}%
\pgfpathcurveto{\pgfqpoint{2.037566in}{0.817835in}}{\pgfqpoint{2.035005in}{0.811652in}}{\pgfqpoint{2.035005in}{0.805206in}}%
\pgfpathcurveto{\pgfqpoint{2.035005in}{0.798760in}}{\pgfqpoint{2.037566in}{0.792577in}}{\pgfqpoint{2.042124in}{0.788020in}}%
\pgfpathcurveto{\pgfqpoint{2.046682in}{0.783462in}}{\pgfqpoint{2.052865in}{0.780901in}}{\pgfqpoint{2.059311in}{0.780901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071328in}{0.767169in}}%
\pgfpathcurveto{\pgfqpoint{2.077774in}{0.767169in}}{\pgfqpoint{2.083957in}{0.769730in}}{\pgfqpoint{2.088515in}{0.774288in}}%
\pgfpathcurveto{\pgfqpoint{2.093073in}{0.778846in}}{\pgfqpoint{2.095634in}{0.785029in}}{\pgfqpoint{2.095634in}{0.791475in}}%
\pgfpathcurveto{\pgfqpoint{2.095634in}{0.797921in}}{\pgfqpoint{2.093073in}{0.804103in}}{\pgfqpoint{2.088515in}{0.808661in}}%
\pgfpathcurveto{\pgfqpoint{2.083957in}{0.813219in}}{\pgfqpoint{2.077774in}{0.815780in}}{\pgfqpoint{2.071328in}{0.815780in}}%
\pgfpathcurveto{\pgfqpoint{2.064882in}{0.815780in}}{\pgfqpoint{2.058699in}{0.813219in}}{\pgfqpoint{2.054141in}{0.808661in}}%
\pgfpathcurveto{\pgfqpoint{2.049584in}{0.804103in}}{\pgfqpoint{2.047023in}{0.797921in}}{\pgfqpoint{2.047023in}{0.791475in}}%
\pgfpathcurveto{\pgfqpoint{2.047023in}{0.785029in}}{\pgfqpoint{2.049584in}{0.778846in}}{\pgfqpoint{2.054141in}{0.774288in}}%
\pgfpathcurveto{\pgfqpoint{2.058699in}{0.769730in}}{\pgfqpoint{2.064882in}{0.767169in}}{\pgfqpoint{2.071328in}{0.767169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986955in}{0.831059in}}%
\pgfpathcurveto{\pgfqpoint{1.993401in}{0.831059in}}{\pgfqpoint{1.999584in}{0.833620in}}{\pgfqpoint{2.004142in}{0.838178in}}%
\pgfpathcurveto{\pgfqpoint{2.008700in}{0.842736in}}{\pgfqpoint{2.011261in}{0.848919in}}{\pgfqpoint{2.011261in}{0.855364in}}%
\pgfpathcurveto{\pgfqpoint{2.011261in}{0.861810in}}{\pgfqpoint{2.008700in}{0.867993in}}{\pgfqpoint{2.004142in}{0.872551in}}%
\pgfpathcurveto{\pgfqpoint{1.999584in}{0.877109in}}{\pgfqpoint{1.993401in}{0.879670in}}{\pgfqpoint{1.986955in}{0.879670in}}%
\pgfpathcurveto{\pgfqpoint{1.980509in}{0.879670in}}{\pgfqpoint{1.974327in}{0.877109in}}{\pgfqpoint{1.969769in}{0.872551in}}%
\pgfpathcurveto{\pgfqpoint{1.965211in}{0.867993in}}{\pgfqpoint{1.962650in}{0.861810in}}{\pgfqpoint{1.962650in}{0.855364in}}%
\pgfpathcurveto{\pgfqpoint{1.962650in}{0.848919in}}{\pgfqpoint{1.965211in}{0.842736in}}{\pgfqpoint{1.969769in}{0.838178in}}%
\pgfpathcurveto{\pgfqpoint{1.974327in}{0.833620in}}{\pgfqpoint{1.980509in}{0.831059in}}{\pgfqpoint{1.986955in}{0.831059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049791in}{0.974963in}}%
\pgfpathcurveto{\pgfqpoint{2.056237in}{0.974963in}}{\pgfqpoint{2.062419in}{0.977524in}}{\pgfqpoint{2.066977in}{0.982082in}}%
\pgfpathcurveto{\pgfqpoint{2.071535in}{0.986640in}}{\pgfqpoint{2.074096in}{0.992822in}}{\pgfqpoint{2.074096in}{0.999268in}}%
\pgfpathcurveto{\pgfqpoint{2.074096in}{1.005714in}}{\pgfqpoint{2.071535in}{1.011897in}}{\pgfqpoint{2.066977in}{1.016455in}}%
\pgfpathcurveto{\pgfqpoint{2.062419in}{1.021013in}}{\pgfqpoint{2.056237in}{1.023574in}}{\pgfqpoint{2.049791in}{1.023574in}}%
\pgfpathcurveto{\pgfqpoint{2.043345in}{1.023574in}}{\pgfqpoint{2.037162in}{1.021013in}}{\pgfqpoint{2.032604in}{1.016455in}}%
\pgfpathcurveto{\pgfqpoint{2.028046in}{1.011897in}}{\pgfqpoint{2.025485in}{1.005714in}}{\pgfqpoint{2.025485in}{0.999268in}}%
\pgfpathcurveto{\pgfqpoint{2.025485in}{0.992822in}}{\pgfqpoint{2.028046in}{0.986640in}}{\pgfqpoint{2.032604in}{0.982082in}}%
\pgfpathcurveto{\pgfqpoint{2.037162in}{0.977524in}}{\pgfqpoint{2.043345in}{0.974963in}}{\pgfqpoint{2.049791in}{0.974963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004288in}{0.778408in}}%
\pgfpathcurveto{\pgfqpoint{2.010734in}{0.778408in}}{\pgfqpoint{2.016916in}{0.780969in}}{\pgfqpoint{2.021474in}{0.785527in}}%
\pgfpathcurveto{\pgfqpoint{2.026032in}{0.790085in}}{\pgfqpoint{2.028593in}{0.796268in}}{\pgfqpoint{2.028593in}{0.802714in}}%
\pgfpathcurveto{\pgfqpoint{2.028593in}{0.809160in}}{\pgfqpoint{2.026032in}{0.815342in}}{\pgfqpoint{2.021474in}{0.819900in}}%
\pgfpathcurveto{\pgfqpoint{2.016916in}{0.824458in}}{\pgfqpoint{2.010734in}{0.827019in}}{\pgfqpoint{2.004288in}{0.827019in}}%
\pgfpathcurveto{\pgfqpoint{1.997842in}{0.827019in}}{\pgfqpoint{1.991659in}{0.824458in}}{\pgfqpoint{1.987101in}{0.819900in}}%
\pgfpathcurveto{\pgfqpoint{1.982543in}{0.815342in}}{\pgfqpoint{1.979982in}{0.809160in}}{\pgfqpoint{1.979982in}{0.802714in}}%
\pgfpathcurveto{\pgfqpoint{1.979982in}{0.796268in}}{\pgfqpoint{1.982543in}{0.790085in}}{\pgfqpoint{1.987101in}{0.785527in}}%
\pgfpathcurveto{\pgfqpoint{1.991659in}{0.780969in}}{\pgfqpoint{1.997842in}{0.778408in}}{\pgfqpoint{2.004288in}{0.778408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028886in}{1.020992in}}%
\pgfpathcurveto{\pgfqpoint{2.035332in}{1.020992in}}{\pgfqpoint{2.041515in}{1.023553in}}{\pgfqpoint{2.046073in}{1.028111in}}%
\pgfpathcurveto{\pgfqpoint{2.050631in}{1.032669in}}{\pgfqpoint{2.053192in}{1.038852in}}{\pgfqpoint{2.053192in}{1.045298in}}%
\pgfpathcurveto{\pgfqpoint{2.053192in}{1.051744in}}{\pgfqpoint{2.050631in}{1.057927in}}{\pgfqpoint{2.046073in}{1.062485in}}%
\pgfpathcurveto{\pgfqpoint{2.041515in}{1.067043in}}{\pgfqpoint{2.035332in}{1.069604in}}{\pgfqpoint{2.028886in}{1.069604in}}%
\pgfpathcurveto{\pgfqpoint{2.022440in}{1.069604in}}{\pgfqpoint{2.016258in}{1.067043in}}{\pgfqpoint{2.011700in}{1.062485in}}%
\pgfpathcurveto{\pgfqpoint{2.007142in}{1.057927in}}{\pgfqpoint{2.004581in}{1.051744in}}{\pgfqpoint{2.004581in}{1.045298in}}%
\pgfpathcurveto{\pgfqpoint{2.004581in}{1.038852in}}{\pgfqpoint{2.007142in}{1.032669in}}{\pgfqpoint{2.011700in}{1.028111in}}%
\pgfpathcurveto{\pgfqpoint{2.016258in}{1.023553in}}{\pgfqpoint{2.022440in}{1.020992in}}{\pgfqpoint{2.028886in}{1.020992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071177in}{0.780709in}}%
\pgfpathcurveto{\pgfqpoint{2.077623in}{0.780709in}}{\pgfqpoint{2.083806in}{0.783270in}}{\pgfqpoint{2.088364in}{0.787828in}}%
\pgfpathcurveto{\pgfqpoint{2.092922in}{0.792386in}}{\pgfqpoint{2.095483in}{0.798569in}}{\pgfqpoint{2.095483in}{0.805015in}}%
\pgfpathcurveto{\pgfqpoint{2.095483in}{0.811460in}}{\pgfqpoint{2.092922in}{0.817643in}}{\pgfqpoint{2.088364in}{0.822201in}}%
\pgfpathcurveto{\pgfqpoint{2.083806in}{0.826759in}}{\pgfqpoint{2.077623in}{0.829320in}}{\pgfqpoint{2.071177in}{0.829320in}}%
\pgfpathcurveto{\pgfqpoint{2.064731in}{0.829320in}}{\pgfqpoint{2.058549in}{0.826759in}}{\pgfqpoint{2.053991in}{0.822201in}}%
\pgfpathcurveto{\pgfqpoint{2.049433in}{0.817643in}}{\pgfqpoint{2.046872in}{0.811460in}}{\pgfqpoint{2.046872in}{0.805015in}}%
\pgfpathcurveto{\pgfqpoint{2.046872in}{0.798569in}}{\pgfqpoint{2.049433in}{0.792386in}}{\pgfqpoint{2.053991in}{0.787828in}}%
\pgfpathcurveto{\pgfqpoint{2.058549in}{0.783270in}}{\pgfqpoint{2.064731in}{0.780709in}}{\pgfqpoint{2.071177in}{0.780709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979003in}{0.777991in}}%
\pgfpathcurveto{\pgfqpoint{1.985449in}{0.777991in}}{\pgfqpoint{1.991631in}{0.780552in}}{\pgfqpoint{1.996189in}{0.785110in}}%
\pgfpathcurveto{\pgfqpoint{2.000747in}{0.789668in}}{\pgfqpoint{2.003308in}{0.795851in}}{\pgfqpoint{2.003308in}{0.802297in}}%
\pgfpathcurveto{\pgfqpoint{2.003308in}{0.808743in}}{\pgfqpoint{2.000747in}{0.814926in}}{\pgfqpoint{1.996189in}{0.819484in}}%
\pgfpathcurveto{\pgfqpoint{1.991631in}{0.824041in}}{\pgfqpoint{1.985449in}{0.826602in}}{\pgfqpoint{1.979003in}{0.826602in}}%
\pgfpathcurveto{\pgfqpoint{1.972557in}{0.826602in}}{\pgfqpoint{1.966374in}{0.824041in}}{\pgfqpoint{1.961816in}{0.819484in}}%
\pgfpathcurveto{\pgfqpoint{1.957258in}{0.814926in}}{\pgfqpoint{1.954697in}{0.808743in}}{\pgfqpoint{1.954697in}{0.802297in}}%
\pgfpathcurveto{\pgfqpoint{1.954697in}{0.795851in}}{\pgfqpoint{1.957258in}{0.789668in}}{\pgfqpoint{1.961816in}{0.785110in}}%
\pgfpathcurveto{\pgfqpoint{1.966374in}{0.780552in}}{\pgfqpoint{1.972557in}{0.777991in}}{\pgfqpoint{1.979003in}{0.777991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039216in}{0.879280in}}%
\pgfpathcurveto{\pgfqpoint{2.045662in}{0.879280in}}{\pgfqpoint{2.051845in}{0.881841in}}{\pgfqpoint{2.056403in}{0.886399in}}%
\pgfpathcurveto{\pgfqpoint{2.060960in}{0.890957in}}{\pgfqpoint{2.063521in}{0.897139in}}{\pgfqpoint{2.063521in}{0.903585in}}%
\pgfpathcurveto{\pgfqpoint{2.063521in}{0.910031in}}{\pgfqpoint{2.060960in}{0.916214in}}{\pgfqpoint{2.056403in}{0.920772in}}%
\pgfpathcurveto{\pgfqpoint{2.051845in}{0.925330in}}{\pgfqpoint{2.045662in}{0.927891in}}{\pgfqpoint{2.039216in}{0.927891in}}%
\pgfpathcurveto{\pgfqpoint{2.032770in}{0.927891in}}{\pgfqpoint{2.026587in}{0.925330in}}{\pgfqpoint{2.022029in}{0.920772in}}%
\pgfpathcurveto{\pgfqpoint{2.017471in}{0.916214in}}{\pgfqpoint{2.014910in}{0.910031in}}{\pgfqpoint{2.014910in}{0.903585in}}%
\pgfpathcurveto{\pgfqpoint{2.014910in}{0.897139in}}{\pgfqpoint{2.017471in}{0.890957in}}{\pgfqpoint{2.022029in}{0.886399in}}%
\pgfpathcurveto{\pgfqpoint{2.026587in}{0.881841in}}{\pgfqpoint{2.032770in}{0.879280in}}{\pgfqpoint{2.039216in}{0.879280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050447in}{0.837539in}}%
\pgfpathcurveto{\pgfqpoint{2.056893in}{0.837539in}}{\pgfqpoint{2.063076in}{0.840100in}}{\pgfqpoint{2.067634in}{0.844658in}}%
\pgfpathcurveto{\pgfqpoint{2.072192in}{0.849216in}}{\pgfqpoint{2.074753in}{0.855399in}}{\pgfqpoint{2.074753in}{0.861845in}}%
\pgfpathcurveto{\pgfqpoint{2.074753in}{0.868290in}}{\pgfqpoint{2.072192in}{0.874473in}}{\pgfqpoint{2.067634in}{0.879031in}}%
\pgfpathcurveto{\pgfqpoint{2.063076in}{0.883589in}}{\pgfqpoint{2.056893in}{0.886150in}}{\pgfqpoint{2.050447in}{0.886150in}}%
\pgfpathcurveto{\pgfqpoint{2.044002in}{0.886150in}}{\pgfqpoint{2.037819in}{0.883589in}}{\pgfqpoint{2.033261in}{0.879031in}}%
\pgfpathcurveto{\pgfqpoint{2.028703in}{0.874473in}}{\pgfqpoint{2.026142in}{0.868290in}}{\pgfqpoint{2.026142in}{0.861845in}}%
\pgfpathcurveto{\pgfqpoint{2.026142in}{0.855399in}}{\pgfqpoint{2.028703in}{0.849216in}}{\pgfqpoint{2.033261in}{0.844658in}}%
\pgfpathcurveto{\pgfqpoint{2.037819in}{0.840100in}}{\pgfqpoint{2.044002in}{0.837539in}}{\pgfqpoint{2.050447in}{0.837539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006805in}{0.817139in}}%
\pgfpathcurveto{\pgfqpoint{2.013251in}{0.817139in}}{\pgfqpoint{2.019434in}{0.819700in}}{\pgfqpoint{2.023992in}{0.824258in}}%
\pgfpathcurveto{\pgfqpoint{2.028550in}{0.828816in}}{\pgfqpoint{2.031111in}{0.834999in}}{\pgfqpoint{2.031111in}{0.841445in}}%
\pgfpathcurveto{\pgfqpoint{2.031111in}{0.847890in}}{\pgfqpoint{2.028550in}{0.854073in}}{\pgfqpoint{2.023992in}{0.858631in}}%
\pgfpathcurveto{\pgfqpoint{2.019434in}{0.863189in}}{\pgfqpoint{2.013251in}{0.865750in}}{\pgfqpoint{2.006805in}{0.865750in}}%
\pgfpathcurveto{\pgfqpoint{2.000359in}{0.865750in}}{\pgfqpoint{1.994176in}{0.863189in}}{\pgfqpoint{1.989618in}{0.858631in}}%
\pgfpathcurveto{\pgfqpoint{1.985060in}{0.854073in}}{\pgfqpoint{1.982499in}{0.847890in}}{\pgfqpoint{1.982499in}{0.841445in}}%
\pgfpathcurveto{\pgfqpoint{1.982499in}{0.834999in}}{\pgfqpoint{1.985060in}{0.828816in}}{\pgfqpoint{1.989618in}{0.824258in}}%
\pgfpathcurveto{\pgfqpoint{1.994176in}{0.819700in}}{\pgfqpoint{2.000359in}{0.817139in}}{\pgfqpoint{2.006805in}{0.817139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022895in}{0.776105in}}%
\pgfpathcurveto{\pgfqpoint{2.029341in}{0.776105in}}{\pgfqpoint{2.035524in}{0.778666in}}{\pgfqpoint{2.040082in}{0.783224in}}%
\pgfpathcurveto{\pgfqpoint{2.044640in}{0.787782in}}{\pgfqpoint{2.047201in}{0.793965in}}{\pgfqpoint{2.047201in}{0.800411in}}%
\pgfpathcurveto{\pgfqpoint{2.047201in}{0.806856in}}{\pgfqpoint{2.044640in}{0.813039in}}{\pgfqpoint{2.040082in}{0.817597in}}%
\pgfpathcurveto{\pgfqpoint{2.035524in}{0.822155in}}{\pgfqpoint{2.029341in}{0.824716in}}{\pgfqpoint{2.022895in}{0.824716in}}%
\pgfpathcurveto{\pgfqpoint{2.016450in}{0.824716in}}{\pgfqpoint{2.010267in}{0.822155in}}{\pgfqpoint{2.005709in}{0.817597in}}%
\pgfpathcurveto{\pgfqpoint{2.001151in}{0.813039in}}{\pgfqpoint{1.998590in}{0.806856in}}{\pgfqpoint{1.998590in}{0.800411in}}%
\pgfpathcurveto{\pgfqpoint{1.998590in}{0.793965in}}{\pgfqpoint{2.001151in}{0.787782in}}{\pgfqpoint{2.005709in}{0.783224in}}%
\pgfpathcurveto{\pgfqpoint{2.010267in}{0.778666in}}{\pgfqpoint{2.016450in}{0.776105in}}{\pgfqpoint{2.022895in}{0.776105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980788in}{0.845525in}}%
\pgfpathcurveto{\pgfqpoint{1.987234in}{0.845525in}}{\pgfqpoint{1.993417in}{0.848086in}}{\pgfqpoint{1.997975in}{0.852644in}}%
\pgfpathcurveto{\pgfqpoint{2.002533in}{0.857202in}}{\pgfqpoint{2.005094in}{0.863385in}}{\pgfqpoint{2.005094in}{0.869830in}}%
\pgfpathcurveto{\pgfqpoint{2.005094in}{0.876276in}}{\pgfqpoint{2.002533in}{0.882459in}}{\pgfqpoint{1.997975in}{0.887017in}}%
\pgfpathcurveto{\pgfqpoint{1.993417in}{0.891575in}}{\pgfqpoint{1.987234in}{0.894136in}}{\pgfqpoint{1.980788in}{0.894136in}}%
\pgfpathcurveto{\pgfqpoint{1.974342in}{0.894136in}}{\pgfqpoint{1.968160in}{0.891575in}}{\pgfqpoint{1.963602in}{0.887017in}}%
\pgfpathcurveto{\pgfqpoint{1.959044in}{0.882459in}}{\pgfqpoint{1.956483in}{0.876276in}}{\pgfqpoint{1.956483in}{0.869830in}}%
\pgfpathcurveto{\pgfqpoint{1.956483in}{0.863385in}}{\pgfqpoint{1.959044in}{0.857202in}}{\pgfqpoint{1.963602in}{0.852644in}}%
\pgfpathcurveto{\pgfqpoint{1.968160in}{0.848086in}}{\pgfqpoint{1.974342in}{0.845525in}}{\pgfqpoint{1.980788in}{0.845525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013400in}{0.952154in}}%
\pgfpathcurveto{\pgfqpoint{2.019846in}{0.952154in}}{\pgfqpoint{2.026029in}{0.954715in}}{\pgfqpoint{2.030587in}{0.959273in}}%
\pgfpathcurveto{\pgfqpoint{2.035145in}{0.963831in}}{\pgfqpoint{2.037706in}{0.970014in}}{\pgfqpoint{2.037706in}{0.976460in}}%
\pgfpathcurveto{\pgfqpoint{2.037706in}{0.982905in}}{\pgfqpoint{2.035145in}{0.989088in}}{\pgfqpoint{2.030587in}{0.993646in}}%
\pgfpathcurveto{\pgfqpoint{2.026029in}{0.998204in}}{\pgfqpoint{2.019846in}{1.000765in}}{\pgfqpoint{2.013400in}{1.000765in}}%
\pgfpathcurveto{\pgfqpoint{2.006955in}{1.000765in}}{\pgfqpoint{2.000772in}{0.998204in}}{\pgfqpoint{1.996214in}{0.993646in}}%
\pgfpathcurveto{\pgfqpoint{1.991656in}{0.989088in}}{\pgfqpoint{1.989095in}{0.982905in}}{\pgfqpoint{1.989095in}{0.976460in}}%
\pgfpathcurveto{\pgfqpoint{1.989095in}{0.970014in}}{\pgfqpoint{1.991656in}{0.963831in}}{\pgfqpoint{1.996214in}{0.959273in}}%
\pgfpathcurveto{\pgfqpoint{2.000772in}{0.954715in}}{\pgfqpoint{2.006955in}{0.952154in}}{\pgfqpoint{2.013400in}{0.952154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071298in}{0.943536in}}%
\pgfpathcurveto{\pgfqpoint{2.077743in}{0.943536in}}{\pgfqpoint{2.083926in}{0.946097in}}{\pgfqpoint{2.088484in}{0.950655in}}%
\pgfpathcurveto{\pgfqpoint{2.093042in}{0.955213in}}{\pgfqpoint{2.095603in}{0.961396in}}{\pgfqpoint{2.095603in}{0.967842in}}%
\pgfpathcurveto{\pgfqpoint{2.095603in}{0.974288in}}{\pgfqpoint{2.093042in}{0.980471in}}{\pgfqpoint{2.088484in}{0.985029in}}%
\pgfpathcurveto{\pgfqpoint{2.083926in}{0.989587in}}{\pgfqpoint{2.077743in}{0.992148in}}{\pgfqpoint{2.071298in}{0.992148in}}%
\pgfpathcurveto{\pgfqpoint{2.064852in}{0.992148in}}{\pgfqpoint{2.058669in}{0.989587in}}{\pgfqpoint{2.054111in}{0.985029in}}%
\pgfpathcurveto{\pgfqpoint{2.049553in}{0.980471in}}{\pgfqpoint{2.046992in}{0.974288in}}{\pgfqpoint{2.046992in}{0.967842in}}%
\pgfpathcurveto{\pgfqpoint{2.046992in}{0.961396in}}{\pgfqpoint{2.049553in}{0.955213in}}{\pgfqpoint{2.054111in}{0.950655in}}%
\pgfpathcurveto{\pgfqpoint{2.058669in}{0.946097in}}{\pgfqpoint{2.064852in}{0.943536in}}{\pgfqpoint{2.071298in}{0.943536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025650in}{0.865110in}}%
\pgfpathcurveto{\pgfqpoint{2.032096in}{0.865110in}}{\pgfqpoint{2.038279in}{0.867671in}}{\pgfqpoint{2.042837in}{0.872229in}}%
\pgfpathcurveto{\pgfqpoint{2.047395in}{0.876787in}}{\pgfqpoint{2.049956in}{0.882970in}}{\pgfqpoint{2.049956in}{0.889416in}}%
\pgfpathcurveto{\pgfqpoint{2.049956in}{0.895861in}}{\pgfqpoint{2.047395in}{0.902044in}}{\pgfqpoint{2.042837in}{0.906602in}}%
\pgfpathcurveto{\pgfqpoint{2.038279in}{0.911160in}}{\pgfqpoint{2.032096in}{0.913721in}}{\pgfqpoint{2.025650in}{0.913721in}}%
\pgfpathcurveto{\pgfqpoint{2.019204in}{0.913721in}}{\pgfqpoint{2.013022in}{0.911160in}}{\pgfqpoint{2.008464in}{0.906602in}}%
\pgfpathcurveto{\pgfqpoint{2.003906in}{0.902044in}}{\pgfqpoint{2.001345in}{0.895861in}}{\pgfqpoint{2.001345in}{0.889416in}}%
\pgfpathcurveto{\pgfqpoint{2.001345in}{0.882970in}}{\pgfqpoint{2.003906in}{0.876787in}}{\pgfqpoint{2.008464in}{0.872229in}}%
\pgfpathcurveto{\pgfqpoint{2.013022in}{0.867671in}}{\pgfqpoint{2.019204in}{0.865110in}}{\pgfqpoint{2.025650in}{0.865110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080398in}{0.795731in}}%
\pgfpathcurveto{\pgfqpoint{2.086844in}{0.795731in}}{\pgfqpoint{2.093027in}{0.798292in}}{\pgfqpoint{2.097585in}{0.802850in}}%
\pgfpathcurveto{\pgfqpoint{2.102143in}{0.807408in}}{\pgfqpoint{2.104704in}{0.813591in}}{\pgfqpoint{2.104704in}{0.820037in}}%
\pgfpathcurveto{\pgfqpoint{2.104704in}{0.826483in}}{\pgfqpoint{2.102143in}{0.832665in}}{\pgfqpoint{2.097585in}{0.837223in}}%
\pgfpathcurveto{\pgfqpoint{2.093027in}{0.841781in}}{\pgfqpoint{2.086844in}{0.844342in}}{\pgfqpoint{2.080398in}{0.844342in}}%
\pgfpathcurveto{\pgfqpoint{2.073952in}{0.844342in}}{\pgfqpoint{2.067770in}{0.841781in}}{\pgfqpoint{2.063212in}{0.837223in}}%
\pgfpathcurveto{\pgfqpoint{2.058654in}{0.832665in}}{\pgfqpoint{2.056093in}{0.826483in}}{\pgfqpoint{2.056093in}{0.820037in}}%
\pgfpathcurveto{\pgfqpoint{2.056093in}{0.813591in}}{\pgfqpoint{2.058654in}{0.807408in}}{\pgfqpoint{2.063212in}{0.802850in}}%
\pgfpathcurveto{\pgfqpoint{2.067770in}{0.798292in}}{\pgfqpoint{2.073952in}{0.795731in}}{\pgfqpoint{2.080398in}{0.795731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041348in}{0.825372in}}%
\pgfpathcurveto{\pgfqpoint{2.047794in}{0.825372in}}{\pgfqpoint{2.053977in}{0.827933in}}{\pgfqpoint{2.058535in}{0.832491in}}%
\pgfpathcurveto{\pgfqpoint{2.063093in}{0.837049in}}{\pgfqpoint{2.065654in}{0.843232in}}{\pgfqpoint{2.065654in}{0.849678in}}%
\pgfpathcurveto{\pgfqpoint{2.065654in}{0.856124in}}{\pgfqpoint{2.063093in}{0.862306in}}{\pgfqpoint{2.058535in}{0.866864in}}%
\pgfpathcurveto{\pgfqpoint{2.053977in}{0.871422in}}{\pgfqpoint{2.047794in}{0.873983in}}{\pgfqpoint{2.041348in}{0.873983in}}%
\pgfpathcurveto{\pgfqpoint{2.034902in}{0.873983in}}{\pgfqpoint{2.028719in}{0.871422in}}{\pgfqpoint{2.024162in}{0.866864in}}%
\pgfpathcurveto{\pgfqpoint{2.019604in}{0.862306in}}{\pgfqpoint{2.017043in}{0.856124in}}{\pgfqpoint{2.017043in}{0.849678in}}%
\pgfpathcurveto{\pgfqpoint{2.017043in}{0.843232in}}{\pgfqpoint{2.019604in}{0.837049in}}{\pgfqpoint{2.024162in}{0.832491in}}%
\pgfpathcurveto{\pgfqpoint{2.028719in}{0.827933in}}{\pgfqpoint{2.034902in}{0.825372in}}{\pgfqpoint{2.041348in}{0.825372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998443in}{0.886561in}}%
\pgfpathcurveto{\pgfqpoint{2.004889in}{0.886561in}}{\pgfqpoint{2.011072in}{0.889122in}}{\pgfqpoint{2.015630in}{0.893680in}}%
\pgfpathcurveto{\pgfqpoint{2.020188in}{0.898238in}}{\pgfqpoint{2.022749in}{0.904420in}}{\pgfqpoint{2.022749in}{0.910866in}}%
\pgfpathcurveto{\pgfqpoint{2.022749in}{0.917312in}}{\pgfqpoint{2.020188in}{0.923495in}}{\pgfqpoint{2.015630in}{0.928053in}}%
\pgfpathcurveto{\pgfqpoint{2.011072in}{0.932611in}}{\pgfqpoint{2.004889in}{0.935172in}}{\pgfqpoint{1.998443in}{0.935172in}}%
\pgfpathcurveto{\pgfqpoint{1.991997in}{0.935172in}}{\pgfqpoint{1.985814in}{0.932611in}}{\pgfqpoint{1.981256in}{0.928053in}}%
\pgfpathcurveto{\pgfqpoint{1.976698in}{0.923495in}}{\pgfqpoint{1.974137in}{0.917312in}}{\pgfqpoint{1.974137in}{0.910866in}}%
\pgfpathcurveto{\pgfqpoint{1.974137in}{0.904420in}}{\pgfqpoint{1.976698in}{0.898238in}}{\pgfqpoint{1.981256in}{0.893680in}}%
\pgfpathcurveto{\pgfqpoint{1.985814in}{0.889122in}}{\pgfqpoint{1.991997in}{0.886561in}}{\pgfqpoint{1.998443in}{0.886561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033089in}{0.775989in}}%
\pgfpathcurveto{\pgfqpoint{2.039535in}{0.775989in}}{\pgfqpoint{2.045718in}{0.778550in}}{\pgfqpoint{2.050276in}{0.783108in}}%
\pgfpathcurveto{\pgfqpoint{2.054834in}{0.787666in}}{\pgfqpoint{2.057395in}{0.793849in}}{\pgfqpoint{2.057395in}{0.800295in}}%
\pgfpathcurveto{\pgfqpoint{2.057395in}{0.806741in}}{\pgfqpoint{2.054834in}{0.812923in}}{\pgfqpoint{2.050276in}{0.817481in}}%
\pgfpathcurveto{\pgfqpoint{2.045718in}{0.822039in}}{\pgfqpoint{2.039535in}{0.824600in}}{\pgfqpoint{2.033089in}{0.824600in}}%
\pgfpathcurveto{\pgfqpoint{2.026644in}{0.824600in}}{\pgfqpoint{2.020461in}{0.822039in}}{\pgfqpoint{2.015903in}{0.817481in}}%
\pgfpathcurveto{\pgfqpoint{2.011345in}{0.812923in}}{\pgfqpoint{2.008784in}{0.806741in}}{\pgfqpoint{2.008784in}{0.800295in}}%
\pgfpathcurveto{\pgfqpoint{2.008784in}{0.793849in}}{\pgfqpoint{2.011345in}{0.787666in}}{\pgfqpoint{2.015903in}{0.783108in}}%
\pgfpathcurveto{\pgfqpoint{2.020461in}{0.778550in}}{\pgfqpoint{2.026644in}{0.775989in}}{\pgfqpoint{2.033089in}{0.775989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984841in}{0.777245in}}%
\pgfpathcurveto{\pgfqpoint{1.991287in}{0.777245in}}{\pgfqpoint{1.997470in}{0.779806in}}{\pgfqpoint{2.002027in}{0.784364in}}%
\pgfpathcurveto{\pgfqpoint{2.006585in}{0.788922in}}{\pgfqpoint{2.009146in}{0.795105in}}{\pgfqpoint{2.009146in}{0.801551in}}%
\pgfpathcurveto{\pgfqpoint{2.009146in}{0.807997in}}{\pgfqpoint{2.006585in}{0.814179in}}{\pgfqpoint{2.002027in}{0.818737in}}%
\pgfpathcurveto{\pgfqpoint{1.997470in}{0.823295in}}{\pgfqpoint{1.991287in}{0.825856in}}{\pgfqpoint{1.984841in}{0.825856in}}%
\pgfpathcurveto{\pgfqpoint{1.978395in}{0.825856in}}{\pgfqpoint{1.972212in}{0.823295in}}{\pgfqpoint{1.967654in}{0.818737in}}%
\pgfpathcurveto{\pgfqpoint{1.963096in}{0.814179in}}{\pgfqpoint{1.960535in}{0.807997in}}{\pgfqpoint{1.960535in}{0.801551in}}%
\pgfpathcurveto{\pgfqpoint{1.960535in}{0.795105in}}{\pgfqpoint{1.963096in}{0.788922in}}{\pgfqpoint{1.967654in}{0.784364in}}%
\pgfpathcurveto{\pgfqpoint{1.972212in}{0.779806in}}{\pgfqpoint{1.978395in}{0.777245in}}{\pgfqpoint{1.984841in}{0.777245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035166in}{0.832738in}}%
\pgfpathcurveto{\pgfqpoint{2.041612in}{0.832738in}}{\pgfqpoint{2.047795in}{0.835299in}}{\pgfqpoint{2.052353in}{0.839857in}}%
\pgfpathcurveto{\pgfqpoint{2.056911in}{0.844415in}}{\pgfqpoint{2.059472in}{0.850598in}}{\pgfqpoint{2.059472in}{0.857043in}}%
\pgfpathcurveto{\pgfqpoint{2.059472in}{0.863489in}}{\pgfqpoint{2.056911in}{0.869672in}}{\pgfqpoint{2.052353in}{0.874230in}}%
\pgfpathcurveto{\pgfqpoint{2.047795in}{0.878788in}}{\pgfqpoint{2.041612in}{0.881349in}}{\pgfqpoint{2.035166in}{0.881349in}}%
\pgfpathcurveto{\pgfqpoint{2.028720in}{0.881349in}}{\pgfqpoint{2.022537in}{0.878788in}}{\pgfqpoint{2.017979in}{0.874230in}}%
\pgfpathcurveto{\pgfqpoint{2.013421in}{0.869672in}}{\pgfqpoint{2.010860in}{0.863489in}}{\pgfqpoint{2.010860in}{0.857043in}}%
\pgfpathcurveto{\pgfqpoint{2.010860in}{0.850598in}}{\pgfqpoint{2.013421in}{0.844415in}}{\pgfqpoint{2.017979in}{0.839857in}}%
\pgfpathcurveto{\pgfqpoint{2.022537in}{0.835299in}}{\pgfqpoint{2.028720in}{0.832738in}}{\pgfqpoint{2.035166in}{0.832738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053090in}{0.916145in}}%
\pgfpathcurveto{\pgfqpoint{2.059536in}{0.916145in}}{\pgfqpoint{2.065719in}{0.918706in}}{\pgfqpoint{2.070277in}{0.923264in}}%
\pgfpathcurveto{\pgfqpoint{2.074835in}{0.927822in}}{\pgfqpoint{2.077396in}{0.934005in}}{\pgfqpoint{2.077396in}{0.940451in}}%
\pgfpathcurveto{\pgfqpoint{2.077396in}{0.946897in}}{\pgfqpoint{2.074835in}{0.953080in}}{\pgfqpoint{2.070277in}{0.957638in}}%
\pgfpathcurveto{\pgfqpoint{2.065719in}{0.962196in}}{\pgfqpoint{2.059536in}{0.964757in}}{\pgfqpoint{2.053090in}{0.964757in}}%
\pgfpathcurveto{\pgfqpoint{2.046644in}{0.964757in}}{\pgfqpoint{2.040462in}{0.962196in}}{\pgfqpoint{2.035904in}{0.957638in}}%
\pgfpathcurveto{\pgfqpoint{2.031346in}{0.953080in}}{\pgfqpoint{2.028785in}{0.946897in}}{\pgfqpoint{2.028785in}{0.940451in}}%
\pgfpathcurveto{\pgfqpoint{2.028785in}{0.934005in}}{\pgfqpoint{2.031346in}{0.927822in}}{\pgfqpoint{2.035904in}{0.923264in}}%
\pgfpathcurveto{\pgfqpoint{2.040462in}{0.918706in}}{\pgfqpoint{2.046644in}{0.916145in}}{\pgfqpoint{2.053090in}{0.916145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066986in}{0.934565in}}%
\pgfpathcurveto{\pgfqpoint{2.073432in}{0.934565in}}{\pgfqpoint{2.079615in}{0.937126in}}{\pgfqpoint{2.084173in}{0.941684in}}%
\pgfpathcurveto{\pgfqpoint{2.088731in}{0.946242in}}{\pgfqpoint{2.091292in}{0.952425in}}{\pgfqpoint{2.091292in}{0.958871in}}%
\pgfpathcurveto{\pgfqpoint{2.091292in}{0.965317in}}{\pgfqpoint{2.088731in}{0.971499in}}{\pgfqpoint{2.084173in}{0.976057in}}%
\pgfpathcurveto{\pgfqpoint{2.079615in}{0.980615in}}{\pgfqpoint{2.073432in}{0.983176in}}{\pgfqpoint{2.066986in}{0.983176in}}%
\pgfpathcurveto{\pgfqpoint{2.060541in}{0.983176in}}{\pgfqpoint{2.054358in}{0.980615in}}{\pgfqpoint{2.049800in}{0.976057in}}%
\pgfpathcurveto{\pgfqpoint{2.045242in}{0.971499in}}{\pgfqpoint{2.042681in}{0.965317in}}{\pgfqpoint{2.042681in}{0.958871in}}%
\pgfpathcurveto{\pgfqpoint{2.042681in}{0.952425in}}{\pgfqpoint{2.045242in}{0.946242in}}{\pgfqpoint{2.049800in}{0.941684in}}%
\pgfpathcurveto{\pgfqpoint{2.054358in}{0.937126in}}{\pgfqpoint{2.060541in}{0.934565in}}{\pgfqpoint{2.066986in}{0.934565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000718in}{0.868226in}}%
\pgfpathcurveto{\pgfqpoint{2.007164in}{0.868226in}}{\pgfqpoint{2.013347in}{0.870787in}}{\pgfqpoint{2.017905in}{0.875345in}}%
\pgfpathcurveto{\pgfqpoint{2.022463in}{0.879903in}}{\pgfqpoint{2.025024in}{0.886086in}}{\pgfqpoint{2.025024in}{0.892532in}}%
\pgfpathcurveto{\pgfqpoint{2.025024in}{0.898977in}}{\pgfqpoint{2.022463in}{0.905160in}}{\pgfqpoint{2.017905in}{0.909718in}}%
\pgfpathcurveto{\pgfqpoint{2.013347in}{0.914276in}}{\pgfqpoint{2.007164in}{0.916837in}}{\pgfqpoint{2.000718in}{0.916837in}}%
\pgfpathcurveto{\pgfqpoint{1.994273in}{0.916837in}}{\pgfqpoint{1.988090in}{0.914276in}}{\pgfqpoint{1.983532in}{0.909718in}}%
\pgfpathcurveto{\pgfqpoint{1.978974in}{0.905160in}}{\pgfqpoint{1.976413in}{0.898977in}}{\pgfqpoint{1.976413in}{0.892532in}}%
\pgfpathcurveto{\pgfqpoint{1.976413in}{0.886086in}}{\pgfqpoint{1.978974in}{0.879903in}}{\pgfqpoint{1.983532in}{0.875345in}}%
\pgfpathcurveto{\pgfqpoint{1.988090in}{0.870787in}}{\pgfqpoint{1.994273in}{0.868226in}}{\pgfqpoint{2.000718in}{0.868226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010468in}{0.944866in}}%
\pgfpathcurveto{\pgfqpoint{2.016914in}{0.944866in}}{\pgfqpoint{2.023097in}{0.947427in}}{\pgfqpoint{2.027655in}{0.951985in}}%
\pgfpathcurveto{\pgfqpoint{2.032213in}{0.956543in}}{\pgfqpoint{2.034774in}{0.962726in}}{\pgfqpoint{2.034774in}{0.969172in}}%
\pgfpathcurveto{\pgfqpoint{2.034774in}{0.975618in}}{\pgfqpoint{2.032213in}{0.981801in}}{\pgfqpoint{2.027655in}{0.986359in}}%
\pgfpathcurveto{\pgfqpoint{2.023097in}{0.990916in}}{\pgfqpoint{2.016914in}{0.993477in}}{\pgfqpoint{2.010468in}{0.993477in}}%
\pgfpathcurveto{\pgfqpoint{2.004022in}{0.993477in}}{\pgfqpoint{1.997840in}{0.990916in}}{\pgfqpoint{1.993282in}{0.986359in}}%
\pgfpathcurveto{\pgfqpoint{1.988724in}{0.981801in}}{\pgfqpoint{1.986163in}{0.975618in}}{\pgfqpoint{1.986163in}{0.969172in}}%
\pgfpathcurveto{\pgfqpoint{1.986163in}{0.962726in}}{\pgfqpoint{1.988724in}{0.956543in}}{\pgfqpoint{1.993282in}{0.951985in}}%
\pgfpathcurveto{\pgfqpoint{1.997840in}{0.947427in}}{\pgfqpoint{2.004022in}{0.944866in}}{\pgfqpoint{2.010468in}{0.944866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999866in}{0.889506in}}%
\pgfpathcurveto{\pgfqpoint{2.006312in}{0.889506in}}{\pgfqpoint{2.012494in}{0.892067in}}{\pgfqpoint{2.017052in}{0.896625in}}%
\pgfpathcurveto{\pgfqpoint{2.021610in}{0.901183in}}{\pgfqpoint{2.024171in}{0.907366in}}{\pgfqpoint{2.024171in}{0.913812in}}%
\pgfpathcurveto{\pgfqpoint{2.024171in}{0.920257in}}{\pgfqpoint{2.021610in}{0.926440in}}{\pgfqpoint{2.017052in}{0.930998in}}%
\pgfpathcurveto{\pgfqpoint{2.012494in}{0.935556in}}{\pgfqpoint{2.006312in}{0.938117in}}{\pgfqpoint{1.999866in}{0.938117in}}%
\pgfpathcurveto{\pgfqpoint{1.993420in}{0.938117in}}{\pgfqpoint{1.987237in}{0.935556in}}{\pgfqpoint{1.982679in}{0.930998in}}%
\pgfpathcurveto{\pgfqpoint{1.978121in}{0.926440in}}{\pgfqpoint{1.975560in}{0.920257in}}{\pgfqpoint{1.975560in}{0.913812in}}%
\pgfpathcurveto{\pgfqpoint{1.975560in}{0.907366in}}{\pgfqpoint{1.978121in}{0.901183in}}{\pgfqpoint{1.982679in}{0.896625in}}%
\pgfpathcurveto{\pgfqpoint{1.987237in}{0.892067in}}{\pgfqpoint{1.993420in}{0.889506in}}{\pgfqpoint{1.999866in}{0.889506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993576in}{0.790794in}}%
\pgfpathcurveto{\pgfqpoint{2.000021in}{0.790794in}}{\pgfqpoint{2.006204in}{0.793355in}}{\pgfqpoint{2.010762in}{0.797913in}}%
\pgfpathcurveto{\pgfqpoint{2.015320in}{0.802471in}}{\pgfqpoint{2.017881in}{0.808654in}}{\pgfqpoint{2.017881in}{0.815100in}}%
\pgfpathcurveto{\pgfqpoint{2.017881in}{0.821546in}}{\pgfqpoint{2.015320in}{0.827728in}}{\pgfqpoint{2.010762in}{0.832286in}}%
\pgfpathcurveto{\pgfqpoint{2.006204in}{0.836844in}}{\pgfqpoint{2.000021in}{0.839405in}}{\pgfqpoint{1.993576in}{0.839405in}}%
\pgfpathcurveto{\pgfqpoint{1.987130in}{0.839405in}}{\pgfqpoint{1.980947in}{0.836844in}}{\pgfqpoint{1.976389in}{0.832286in}}%
\pgfpathcurveto{\pgfqpoint{1.971831in}{0.827728in}}{\pgfqpoint{1.969270in}{0.821546in}}{\pgfqpoint{1.969270in}{0.815100in}}%
\pgfpathcurveto{\pgfqpoint{1.969270in}{0.808654in}}{\pgfqpoint{1.971831in}{0.802471in}}{\pgfqpoint{1.976389in}{0.797913in}}%
\pgfpathcurveto{\pgfqpoint{1.980947in}{0.793355in}}{\pgfqpoint{1.987130in}{0.790794in}}{\pgfqpoint{1.993576in}{0.790794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010956in}{0.862380in}}%
\pgfpathcurveto{\pgfqpoint{2.017402in}{0.862380in}}{\pgfqpoint{2.023584in}{0.864941in}}{\pgfqpoint{2.028142in}{0.869499in}}%
\pgfpathcurveto{\pgfqpoint{2.032700in}{0.874057in}}{\pgfqpoint{2.035261in}{0.880240in}}{\pgfqpoint{2.035261in}{0.886686in}}%
\pgfpathcurveto{\pgfqpoint{2.035261in}{0.893132in}}{\pgfqpoint{2.032700in}{0.899315in}}{\pgfqpoint{2.028142in}{0.903872in}}%
\pgfpathcurveto{\pgfqpoint{2.023584in}{0.908430in}}{\pgfqpoint{2.017402in}{0.910991in}}{\pgfqpoint{2.010956in}{0.910991in}}%
\pgfpathcurveto{\pgfqpoint{2.004510in}{0.910991in}}{\pgfqpoint{1.998327in}{0.908430in}}{\pgfqpoint{1.993769in}{0.903872in}}%
\pgfpathcurveto{\pgfqpoint{1.989211in}{0.899315in}}{\pgfqpoint{1.986650in}{0.893132in}}{\pgfqpoint{1.986650in}{0.886686in}}%
\pgfpathcurveto{\pgfqpoint{1.986650in}{0.880240in}}{\pgfqpoint{1.989211in}{0.874057in}}{\pgfqpoint{1.993769in}{0.869499in}}%
\pgfpathcurveto{\pgfqpoint{1.998327in}{0.864941in}}{\pgfqpoint{2.004510in}{0.862380in}}{\pgfqpoint{2.010956in}{0.862380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084989in}{0.933041in}}%
\pgfpathcurveto{\pgfqpoint{2.091435in}{0.933041in}}{\pgfqpoint{2.097618in}{0.935602in}}{\pgfqpoint{2.102176in}{0.940160in}}%
\pgfpathcurveto{\pgfqpoint{2.106734in}{0.944718in}}{\pgfqpoint{2.109295in}{0.950901in}}{\pgfqpoint{2.109295in}{0.957347in}}%
\pgfpathcurveto{\pgfqpoint{2.109295in}{0.963792in}}{\pgfqpoint{2.106734in}{0.969975in}}{\pgfqpoint{2.102176in}{0.974533in}}%
\pgfpathcurveto{\pgfqpoint{2.097618in}{0.979091in}}{\pgfqpoint{2.091435in}{0.981652in}}{\pgfqpoint{2.084989in}{0.981652in}}%
\pgfpathcurveto{\pgfqpoint{2.078543in}{0.981652in}}{\pgfqpoint{2.072361in}{0.979091in}}{\pgfqpoint{2.067803in}{0.974533in}}%
\pgfpathcurveto{\pgfqpoint{2.063245in}{0.969975in}}{\pgfqpoint{2.060684in}{0.963792in}}{\pgfqpoint{2.060684in}{0.957347in}}%
\pgfpathcurveto{\pgfqpoint{2.060684in}{0.950901in}}{\pgfqpoint{2.063245in}{0.944718in}}{\pgfqpoint{2.067803in}{0.940160in}}%
\pgfpathcurveto{\pgfqpoint{2.072361in}{0.935602in}}{\pgfqpoint{2.078543in}{0.933041in}}{\pgfqpoint{2.084989in}{0.933041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051445in}{0.792994in}}%
\pgfpathcurveto{\pgfqpoint{2.057891in}{0.792994in}}{\pgfqpoint{2.064074in}{0.795555in}}{\pgfqpoint{2.068632in}{0.800113in}}%
\pgfpathcurveto{\pgfqpoint{2.073190in}{0.804671in}}{\pgfqpoint{2.075751in}{0.810854in}}{\pgfqpoint{2.075751in}{0.817300in}}%
\pgfpathcurveto{\pgfqpoint{2.075751in}{0.823746in}}{\pgfqpoint{2.073190in}{0.829929in}}{\pgfqpoint{2.068632in}{0.834487in}}%
\pgfpathcurveto{\pgfqpoint{2.064074in}{0.839044in}}{\pgfqpoint{2.057891in}{0.841605in}}{\pgfqpoint{2.051445in}{0.841605in}}%
\pgfpathcurveto{\pgfqpoint{2.044999in}{0.841605in}}{\pgfqpoint{2.038816in}{0.839044in}}{\pgfqpoint{2.034258in}{0.834487in}}%
\pgfpathcurveto{\pgfqpoint{2.029700in}{0.829929in}}{\pgfqpoint{2.027139in}{0.823746in}}{\pgfqpoint{2.027139in}{0.817300in}}%
\pgfpathcurveto{\pgfqpoint{2.027139in}{0.810854in}}{\pgfqpoint{2.029700in}{0.804671in}}{\pgfqpoint{2.034258in}{0.800113in}}%
\pgfpathcurveto{\pgfqpoint{2.038816in}{0.795555in}}{\pgfqpoint{2.044999in}{0.792994in}}{\pgfqpoint{2.051445in}{0.792994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058861in}{0.890007in}}%
\pgfpathcurveto{\pgfqpoint{2.065307in}{0.890007in}}{\pgfqpoint{2.071489in}{0.892568in}}{\pgfqpoint{2.076047in}{0.897126in}}%
\pgfpathcurveto{\pgfqpoint{2.080605in}{0.901684in}}{\pgfqpoint{2.083166in}{0.907866in}}{\pgfqpoint{2.083166in}{0.914312in}}%
\pgfpathcurveto{\pgfqpoint{2.083166in}{0.920758in}}{\pgfqpoint{2.080605in}{0.926941in}}{\pgfqpoint{2.076047in}{0.931499in}}%
\pgfpathcurveto{\pgfqpoint{2.071489in}{0.936057in}}{\pgfqpoint{2.065307in}{0.938618in}}{\pgfqpoint{2.058861in}{0.938618in}}%
\pgfpathcurveto{\pgfqpoint{2.052415in}{0.938618in}}{\pgfqpoint{2.046232in}{0.936057in}}{\pgfqpoint{2.041674in}{0.931499in}}%
\pgfpathcurveto{\pgfqpoint{2.037116in}{0.926941in}}{\pgfqpoint{2.034555in}{0.920758in}}{\pgfqpoint{2.034555in}{0.914312in}}%
\pgfpathcurveto{\pgfqpoint{2.034555in}{0.907866in}}{\pgfqpoint{2.037116in}{0.901684in}}{\pgfqpoint{2.041674in}{0.897126in}}%
\pgfpathcurveto{\pgfqpoint{2.046232in}{0.892568in}}{\pgfqpoint{2.052415in}{0.890007in}}{\pgfqpoint{2.058861in}{0.890007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010468in}{0.787649in}}%
\pgfpathcurveto{\pgfqpoint{2.016914in}{0.787649in}}{\pgfqpoint{2.023096in}{0.790210in}}{\pgfqpoint{2.027654in}{0.794768in}}%
\pgfpathcurveto{\pgfqpoint{2.032212in}{0.799326in}}{\pgfqpoint{2.034773in}{0.805509in}}{\pgfqpoint{2.034773in}{0.811955in}}%
\pgfpathcurveto{\pgfqpoint{2.034773in}{0.818401in}}{\pgfqpoint{2.032212in}{0.824584in}}{\pgfqpoint{2.027654in}{0.829142in}}%
\pgfpathcurveto{\pgfqpoint{2.023096in}{0.833699in}}{\pgfqpoint{2.016914in}{0.836260in}}{\pgfqpoint{2.010468in}{0.836260in}}%
\pgfpathcurveto{\pgfqpoint{2.004022in}{0.836260in}}{\pgfqpoint{1.997839in}{0.833699in}}{\pgfqpoint{1.993281in}{0.829142in}}%
\pgfpathcurveto{\pgfqpoint{1.988723in}{0.824584in}}{\pgfqpoint{1.986162in}{0.818401in}}{\pgfqpoint{1.986162in}{0.811955in}}%
\pgfpathcurveto{\pgfqpoint{1.986162in}{0.805509in}}{\pgfqpoint{1.988723in}{0.799326in}}{\pgfqpoint{1.993281in}{0.794768in}}%
\pgfpathcurveto{\pgfqpoint{1.997839in}{0.790210in}}{\pgfqpoint{2.004022in}{0.787649in}}{\pgfqpoint{2.010468in}{0.787649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995928in}{1.349402in}}%
\pgfpathcurveto{\pgfqpoint{2.002374in}{1.349402in}}{\pgfqpoint{2.008556in}{1.351963in}}{\pgfqpoint{2.013114in}{1.356521in}}%
\pgfpathcurveto{\pgfqpoint{2.017672in}{1.361079in}}{\pgfqpoint{2.020233in}{1.367262in}}{\pgfqpoint{2.020233in}{1.373708in}}%
\pgfpathcurveto{\pgfqpoint{2.020233in}{1.380154in}}{\pgfqpoint{2.017672in}{1.386337in}}{\pgfqpoint{2.013114in}{1.390895in}}%
\pgfpathcurveto{\pgfqpoint{2.008556in}{1.395453in}}{\pgfqpoint{2.002374in}{1.398014in}}{\pgfqpoint{1.995928in}{1.398014in}}%
\pgfpathcurveto{\pgfqpoint{1.989482in}{1.398014in}}{\pgfqpoint{1.983299in}{1.395453in}}{\pgfqpoint{1.978741in}{1.390895in}}%
\pgfpathcurveto{\pgfqpoint{1.974183in}{1.386337in}}{\pgfqpoint{1.971622in}{1.380154in}}{\pgfqpoint{1.971622in}{1.373708in}}%
\pgfpathcurveto{\pgfqpoint{1.971622in}{1.367262in}}{\pgfqpoint{1.974183in}{1.361079in}}{\pgfqpoint{1.978741in}{1.356521in}}%
\pgfpathcurveto{\pgfqpoint{1.983299in}{1.351963in}}{\pgfqpoint{1.989482in}{1.349402in}}{\pgfqpoint{1.995928in}{1.349402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078985in}{0.824270in}}%
\pgfpathcurveto{\pgfqpoint{2.085431in}{0.824270in}}{\pgfqpoint{2.091614in}{0.826831in}}{\pgfqpoint{2.096172in}{0.831389in}}%
\pgfpathcurveto{\pgfqpoint{2.100730in}{0.835947in}}{\pgfqpoint{2.103291in}{0.842130in}}{\pgfqpoint{2.103291in}{0.848576in}}%
\pgfpathcurveto{\pgfqpoint{2.103291in}{0.855022in}}{\pgfqpoint{2.100730in}{0.861205in}}{\pgfqpoint{2.096172in}{0.865763in}}%
\pgfpathcurveto{\pgfqpoint{2.091614in}{0.870321in}}{\pgfqpoint{2.085431in}{0.872882in}}{\pgfqpoint{2.078985in}{0.872882in}}%
\pgfpathcurveto{\pgfqpoint{2.072539in}{0.872882in}}{\pgfqpoint{2.066357in}{0.870321in}}{\pgfqpoint{2.061799in}{0.865763in}}%
\pgfpathcurveto{\pgfqpoint{2.057241in}{0.861205in}}{\pgfqpoint{2.054680in}{0.855022in}}{\pgfqpoint{2.054680in}{0.848576in}}%
\pgfpathcurveto{\pgfqpoint{2.054680in}{0.842130in}}{\pgfqpoint{2.057241in}{0.835947in}}{\pgfqpoint{2.061799in}{0.831389in}}%
\pgfpathcurveto{\pgfqpoint{2.066357in}{0.826831in}}{\pgfqpoint{2.072539in}{0.824270in}}{\pgfqpoint{2.078985in}{0.824270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052724in}{0.830605in}}%
\pgfpathcurveto{\pgfqpoint{2.059170in}{0.830605in}}{\pgfqpoint{2.065352in}{0.833166in}}{\pgfqpoint{2.069910in}{0.837724in}}%
\pgfpathcurveto{\pgfqpoint{2.074468in}{0.842282in}}{\pgfqpoint{2.077029in}{0.848465in}}{\pgfqpoint{2.077029in}{0.854911in}}%
\pgfpathcurveto{\pgfqpoint{2.077029in}{0.861357in}}{\pgfqpoint{2.074468in}{0.867540in}}{\pgfqpoint{2.069910in}{0.872098in}}%
\pgfpathcurveto{\pgfqpoint{2.065352in}{0.876656in}}{\pgfqpoint{2.059170in}{0.879216in}}{\pgfqpoint{2.052724in}{0.879216in}}%
\pgfpathcurveto{\pgfqpoint{2.046278in}{0.879216in}}{\pgfqpoint{2.040095in}{0.876656in}}{\pgfqpoint{2.035537in}{0.872098in}}%
\pgfpathcurveto{\pgfqpoint{2.030979in}{0.867540in}}{\pgfqpoint{2.028418in}{0.861357in}}{\pgfqpoint{2.028418in}{0.854911in}}%
\pgfpathcurveto{\pgfqpoint{2.028418in}{0.848465in}}{\pgfqpoint{2.030979in}{0.842282in}}{\pgfqpoint{2.035537in}{0.837724in}}%
\pgfpathcurveto{\pgfqpoint{2.040095in}{0.833166in}}{\pgfqpoint{2.046278in}{0.830605in}}{\pgfqpoint{2.052724in}{0.830605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999661in}{0.926923in}}%
\pgfpathcurveto{\pgfqpoint{2.006107in}{0.926923in}}{\pgfqpoint{2.012290in}{0.929484in}}{\pgfqpoint{2.016848in}{0.934042in}}%
\pgfpathcurveto{\pgfqpoint{2.021406in}{0.938600in}}{\pgfqpoint{2.023967in}{0.944783in}}{\pgfqpoint{2.023967in}{0.951229in}}%
\pgfpathcurveto{\pgfqpoint{2.023967in}{0.957675in}}{\pgfqpoint{2.021406in}{0.963857in}}{\pgfqpoint{2.016848in}{0.968415in}}%
\pgfpathcurveto{\pgfqpoint{2.012290in}{0.972973in}}{\pgfqpoint{2.006107in}{0.975534in}}{\pgfqpoint{1.999661in}{0.975534in}}%
\pgfpathcurveto{\pgfqpoint{1.993215in}{0.975534in}}{\pgfqpoint{1.987032in}{0.972973in}}{\pgfqpoint{1.982474in}{0.968415in}}%
\pgfpathcurveto{\pgfqpoint{1.977916in}{0.963857in}}{\pgfqpoint{1.975355in}{0.957675in}}{\pgfqpoint{1.975355in}{0.951229in}}%
\pgfpathcurveto{\pgfqpoint{1.975355in}{0.944783in}}{\pgfqpoint{1.977916in}{0.938600in}}{\pgfqpoint{1.982474in}{0.934042in}}%
\pgfpathcurveto{\pgfqpoint{1.987032in}{0.929484in}}{\pgfqpoint{1.993215in}{0.926923in}}{\pgfqpoint{1.999661in}{0.926923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980196in}{1.001974in}}%
\pgfpathcurveto{\pgfqpoint{1.986642in}{1.001974in}}{\pgfqpoint{1.992825in}{1.004535in}}{\pgfqpoint{1.997383in}{1.009093in}}%
\pgfpathcurveto{\pgfqpoint{2.001941in}{1.013651in}}{\pgfqpoint{2.004502in}{1.019833in}}{\pgfqpoint{2.004502in}{1.026279in}}%
\pgfpathcurveto{\pgfqpoint{2.004502in}{1.032725in}}{\pgfqpoint{2.001941in}{1.038908in}}{\pgfqpoint{1.997383in}{1.043466in}}%
\pgfpathcurveto{\pgfqpoint{1.992825in}{1.048024in}}{\pgfqpoint{1.986642in}{1.050585in}}{\pgfqpoint{1.980196in}{1.050585in}}%
\pgfpathcurveto{\pgfqpoint{1.973750in}{1.050585in}}{\pgfqpoint{1.967567in}{1.048024in}}{\pgfqpoint{1.963009in}{1.043466in}}%
\pgfpathcurveto{\pgfqpoint{1.958451in}{1.038908in}}{\pgfqpoint{1.955890in}{1.032725in}}{\pgfqpoint{1.955890in}{1.026279in}}%
\pgfpathcurveto{\pgfqpoint{1.955890in}{1.019833in}}{\pgfqpoint{1.958451in}{1.013651in}}{\pgfqpoint{1.963009in}{1.009093in}}%
\pgfpathcurveto{\pgfqpoint{1.967567in}{1.004535in}}{\pgfqpoint{1.973750in}{1.001974in}}{\pgfqpoint{1.980196in}{1.001974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002436in}{0.805556in}}%
\pgfpathcurveto{\pgfqpoint{2.008882in}{0.805556in}}{\pgfqpoint{2.015065in}{0.808117in}}{\pgfqpoint{2.019623in}{0.812675in}}%
\pgfpathcurveto{\pgfqpoint{2.024181in}{0.817233in}}{\pgfqpoint{2.026742in}{0.823416in}}{\pgfqpoint{2.026742in}{0.829862in}}%
\pgfpathcurveto{\pgfqpoint{2.026742in}{0.836308in}}{\pgfqpoint{2.024181in}{0.842491in}}{\pgfqpoint{2.019623in}{0.847049in}}%
\pgfpathcurveto{\pgfqpoint{2.015065in}{0.851607in}}{\pgfqpoint{2.008882in}{0.854168in}}{\pgfqpoint{2.002436in}{0.854168in}}%
\pgfpathcurveto{\pgfqpoint{1.995990in}{0.854168in}}{\pgfqpoint{1.989807in}{0.851607in}}{\pgfqpoint{1.985249in}{0.847049in}}%
\pgfpathcurveto{\pgfqpoint{1.980692in}{0.842491in}}{\pgfqpoint{1.978131in}{0.836308in}}{\pgfqpoint{1.978131in}{0.829862in}}%
\pgfpathcurveto{\pgfqpoint{1.978131in}{0.823416in}}{\pgfqpoint{1.980692in}{0.817233in}}{\pgfqpoint{1.985249in}{0.812675in}}%
\pgfpathcurveto{\pgfqpoint{1.989807in}{0.808117in}}{\pgfqpoint{1.995990in}{0.805556in}}{\pgfqpoint{2.002436in}{0.805556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021142in}{0.846556in}}%
\pgfpathcurveto{\pgfqpoint{2.027588in}{0.846556in}}{\pgfqpoint{2.033770in}{0.849117in}}{\pgfqpoint{2.038328in}{0.853675in}}%
\pgfpathcurveto{\pgfqpoint{2.042886in}{0.858233in}}{\pgfqpoint{2.045447in}{0.864416in}}{\pgfqpoint{2.045447in}{0.870862in}}%
\pgfpathcurveto{\pgfqpoint{2.045447in}{0.877308in}}{\pgfqpoint{2.042886in}{0.883490in}}{\pgfqpoint{2.038328in}{0.888048in}}%
\pgfpathcurveto{\pgfqpoint{2.033770in}{0.892606in}}{\pgfqpoint{2.027588in}{0.895167in}}{\pgfqpoint{2.021142in}{0.895167in}}%
\pgfpathcurveto{\pgfqpoint{2.014696in}{0.895167in}}{\pgfqpoint{2.008513in}{0.892606in}}{\pgfqpoint{2.003955in}{0.888048in}}%
\pgfpathcurveto{\pgfqpoint{1.999397in}{0.883490in}}{\pgfqpoint{1.996836in}{0.877308in}}{\pgfqpoint{1.996836in}{0.870862in}}%
\pgfpathcurveto{\pgfqpoint{1.996836in}{0.864416in}}{\pgfqpoint{1.999397in}{0.858233in}}{\pgfqpoint{2.003955in}{0.853675in}}%
\pgfpathcurveto{\pgfqpoint{2.008513in}{0.849117in}}{\pgfqpoint{2.014696in}{0.846556in}}{\pgfqpoint{2.021142in}{0.846556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016535in}{1.038490in}}%
\pgfpathcurveto{\pgfqpoint{2.022981in}{1.038490in}}{\pgfqpoint{2.029164in}{1.041051in}}{\pgfqpoint{2.033722in}{1.045609in}}%
\pgfpathcurveto{\pgfqpoint{2.038280in}{1.050167in}}{\pgfqpoint{2.040841in}{1.056349in}}{\pgfqpoint{2.040841in}{1.062795in}}%
\pgfpathcurveto{\pgfqpoint{2.040841in}{1.069241in}}{\pgfqpoint{2.038280in}{1.075424in}}{\pgfqpoint{2.033722in}{1.079982in}}%
\pgfpathcurveto{\pgfqpoint{2.029164in}{1.084540in}}{\pgfqpoint{2.022981in}{1.087101in}}{\pgfqpoint{2.016535in}{1.087101in}}%
\pgfpathcurveto{\pgfqpoint{2.010089in}{1.087101in}}{\pgfqpoint{2.003906in}{1.084540in}}{\pgfqpoint{1.999348in}{1.079982in}}%
\pgfpathcurveto{\pgfqpoint{1.994790in}{1.075424in}}{\pgfqpoint{1.992229in}{1.069241in}}{\pgfqpoint{1.992229in}{1.062795in}}%
\pgfpathcurveto{\pgfqpoint{1.992229in}{1.056349in}}{\pgfqpoint{1.994790in}{1.050167in}}{\pgfqpoint{1.999348in}{1.045609in}}%
\pgfpathcurveto{\pgfqpoint{2.003906in}{1.041051in}}{\pgfqpoint{2.010089in}{1.038490in}}{\pgfqpoint{2.016535in}{1.038490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009913in}{1.320196in}}%
\pgfpathcurveto{\pgfqpoint{2.016358in}{1.320196in}}{\pgfqpoint{2.022541in}{1.322757in}}{\pgfqpoint{2.027099in}{1.327315in}}%
\pgfpathcurveto{\pgfqpoint{2.031657in}{1.331873in}}{\pgfqpoint{2.034218in}{1.338056in}}{\pgfqpoint{2.034218in}{1.344502in}}%
\pgfpathcurveto{\pgfqpoint{2.034218in}{1.350947in}}{\pgfqpoint{2.031657in}{1.357130in}}{\pgfqpoint{2.027099in}{1.361688in}}%
\pgfpathcurveto{\pgfqpoint{2.022541in}{1.366246in}}{\pgfqpoint{2.016358in}{1.368807in}}{\pgfqpoint{2.009913in}{1.368807in}}%
\pgfpathcurveto{\pgfqpoint{2.003467in}{1.368807in}}{\pgfqpoint{1.997284in}{1.366246in}}{\pgfqpoint{1.992726in}{1.361688in}}%
\pgfpathcurveto{\pgfqpoint{1.988168in}{1.357130in}}{\pgfqpoint{1.985607in}{1.350947in}}{\pgfqpoint{1.985607in}{1.344502in}}%
\pgfpathcurveto{\pgfqpoint{1.985607in}{1.338056in}}{\pgfqpoint{1.988168in}{1.331873in}}{\pgfqpoint{1.992726in}{1.327315in}}%
\pgfpathcurveto{\pgfqpoint{1.997284in}{1.322757in}}{\pgfqpoint{2.003467in}{1.320196in}}{\pgfqpoint{2.009913in}{1.320196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072242in}{0.858275in}}%
\pgfpathcurveto{\pgfqpoint{2.078688in}{0.858275in}}{\pgfqpoint{2.084871in}{0.860836in}}{\pgfqpoint{2.089428in}{0.865394in}}%
\pgfpathcurveto{\pgfqpoint{2.093986in}{0.869952in}}{\pgfqpoint{2.096547in}{0.876135in}}{\pgfqpoint{2.096547in}{0.882580in}}%
\pgfpathcurveto{\pgfqpoint{2.096547in}{0.889026in}}{\pgfqpoint{2.093986in}{0.895209in}}{\pgfqpoint{2.089428in}{0.899767in}}%
\pgfpathcurveto{\pgfqpoint{2.084871in}{0.904325in}}{\pgfqpoint{2.078688in}{0.906886in}}{\pgfqpoint{2.072242in}{0.906886in}}%
\pgfpathcurveto{\pgfqpoint{2.065796in}{0.906886in}}{\pgfqpoint{2.059613in}{0.904325in}}{\pgfqpoint{2.055055in}{0.899767in}}%
\pgfpathcurveto{\pgfqpoint{2.050497in}{0.895209in}}{\pgfqpoint{2.047936in}{0.889026in}}{\pgfqpoint{2.047936in}{0.882580in}}%
\pgfpathcurveto{\pgfqpoint{2.047936in}{0.876135in}}{\pgfqpoint{2.050497in}{0.869952in}}{\pgfqpoint{2.055055in}{0.865394in}}%
\pgfpathcurveto{\pgfqpoint{2.059613in}{0.860836in}}{\pgfqpoint{2.065796in}{0.858275in}}{\pgfqpoint{2.072242in}{0.858275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058864in}{1.802105in}}%
\pgfpathcurveto{\pgfqpoint{2.065310in}{1.802105in}}{\pgfqpoint{2.071492in}{1.804666in}}{\pgfqpoint{2.076050in}{1.809224in}}%
\pgfpathcurveto{\pgfqpoint{2.080608in}{1.813782in}}{\pgfqpoint{2.083169in}{1.819965in}}{\pgfqpoint{2.083169in}{1.826411in}}%
\pgfpathcurveto{\pgfqpoint{2.083169in}{1.832857in}}{\pgfqpoint{2.080608in}{1.839040in}}{\pgfqpoint{2.076050in}{1.843598in}}%
\pgfpathcurveto{\pgfqpoint{2.071492in}{1.848156in}}{\pgfqpoint{2.065310in}{1.850717in}}{\pgfqpoint{2.058864in}{1.850717in}}%
\pgfpathcurveto{\pgfqpoint{2.052418in}{1.850717in}}{\pgfqpoint{2.046235in}{1.848156in}}{\pgfqpoint{2.041677in}{1.843598in}}%
\pgfpathcurveto{\pgfqpoint{2.037119in}{1.839040in}}{\pgfqpoint{2.034558in}{1.832857in}}{\pgfqpoint{2.034558in}{1.826411in}}%
\pgfpathcurveto{\pgfqpoint{2.034558in}{1.819965in}}{\pgfqpoint{2.037119in}{1.813782in}}{\pgfqpoint{2.041677in}{1.809224in}}%
\pgfpathcurveto{\pgfqpoint{2.046235in}{1.804666in}}{\pgfqpoint{2.052418in}{1.802105in}}{\pgfqpoint{2.058864in}{1.802105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075741in}{0.854595in}}%
\pgfpathcurveto{\pgfqpoint{2.082187in}{0.854595in}}{\pgfqpoint{2.088370in}{0.857156in}}{\pgfqpoint{2.092928in}{0.861714in}}%
\pgfpathcurveto{\pgfqpoint{2.097486in}{0.866272in}}{\pgfqpoint{2.100047in}{0.872455in}}{\pgfqpoint{2.100047in}{0.878901in}}%
\pgfpathcurveto{\pgfqpoint{2.100047in}{0.885347in}}{\pgfqpoint{2.097486in}{0.891530in}}{\pgfqpoint{2.092928in}{0.896088in}}%
\pgfpathcurveto{\pgfqpoint{2.088370in}{0.900645in}}{\pgfqpoint{2.082187in}{0.903206in}}{\pgfqpoint{2.075741in}{0.903206in}}%
\pgfpathcurveto{\pgfqpoint{2.069295in}{0.903206in}}{\pgfqpoint{2.063113in}{0.900645in}}{\pgfqpoint{2.058555in}{0.896088in}}%
\pgfpathcurveto{\pgfqpoint{2.053997in}{0.891530in}}{\pgfqpoint{2.051436in}{0.885347in}}{\pgfqpoint{2.051436in}{0.878901in}}%
\pgfpathcurveto{\pgfqpoint{2.051436in}{0.872455in}}{\pgfqpoint{2.053997in}{0.866272in}}{\pgfqpoint{2.058555in}{0.861714in}}%
\pgfpathcurveto{\pgfqpoint{2.063113in}{0.857156in}}{\pgfqpoint{2.069295in}{0.854595in}}{\pgfqpoint{2.075741in}{0.854595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066777in}{0.836191in}}%
\pgfpathcurveto{\pgfqpoint{2.073223in}{0.836191in}}{\pgfqpoint{2.079406in}{0.838752in}}{\pgfqpoint{2.083964in}{0.843310in}}%
\pgfpathcurveto{\pgfqpoint{2.088522in}{0.847868in}}{\pgfqpoint{2.091083in}{0.854051in}}{\pgfqpoint{2.091083in}{0.860497in}}%
\pgfpathcurveto{\pgfqpoint{2.091083in}{0.866942in}}{\pgfqpoint{2.088522in}{0.873125in}}{\pgfqpoint{2.083964in}{0.877683in}}%
\pgfpathcurveto{\pgfqpoint{2.079406in}{0.882241in}}{\pgfqpoint{2.073223in}{0.884802in}}{\pgfqpoint{2.066777in}{0.884802in}}%
\pgfpathcurveto{\pgfqpoint{2.060331in}{0.884802in}}{\pgfqpoint{2.054149in}{0.882241in}}{\pgfqpoint{2.049591in}{0.877683in}}%
\pgfpathcurveto{\pgfqpoint{2.045033in}{0.873125in}}{\pgfqpoint{2.042472in}{0.866942in}}{\pgfqpoint{2.042472in}{0.860497in}}%
\pgfpathcurveto{\pgfqpoint{2.042472in}{0.854051in}}{\pgfqpoint{2.045033in}{0.847868in}}{\pgfqpoint{2.049591in}{0.843310in}}%
\pgfpathcurveto{\pgfqpoint{2.054149in}{0.838752in}}{\pgfqpoint{2.060331in}{0.836191in}}{\pgfqpoint{2.066777in}{0.836191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086162in}{0.819426in}}%
\pgfpathcurveto{\pgfqpoint{2.092608in}{0.819426in}}{\pgfqpoint{2.098791in}{0.821987in}}{\pgfqpoint{2.103349in}{0.826545in}}%
\pgfpathcurveto{\pgfqpoint{2.107907in}{0.831103in}}{\pgfqpoint{2.110468in}{0.837285in}}{\pgfqpoint{2.110468in}{0.843731in}}%
\pgfpathcurveto{\pgfqpoint{2.110468in}{0.850177in}}{\pgfqpoint{2.107907in}{0.856360in}}{\pgfqpoint{2.103349in}{0.860918in}}%
\pgfpathcurveto{\pgfqpoint{2.098791in}{0.865476in}}{\pgfqpoint{2.092608in}{0.868037in}}{\pgfqpoint{2.086162in}{0.868037in}}%
\pgfpathcurveto{\pgfqpoint{2.079716in}{0.868037in}}{\pgfqpoint{2.073534in}{0.865476in}}{\pgfqpoint{2.068976in}{0.860918in}}%
\pgfpathcurveto{\pgfqpoint{2.064418in}{0.856360in}}{\pgfqpoint{2.061857in}{0.850177in}}{\pgfqpoint{2.061857in}{0.843731in}}%
\pgfpathcurveto{\pgfqpoint{2.061857in}{0.837285in}}{\pgfqpoint{2.064418in}{0.831103in}}{\pgfqpoint{2.068976in}{0.826545in}}%
\pgfpathcurveto{\pgfqpoint{2.073534in}{0.821987in}}{\pgfqpoint{2.079716in}{0.819426in}}{\pgfqpoint{2.086162in}{0.819426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050184in}{0.823182in}}%
\pgfpathcurveto{\pgfqpoint{2.056630in}{0.823182in}}{\pgfqpoint{2.062813in}{0.825743in}}{\pgfqpoint{2.067371in}{0.830301in}}%
\pgfpathcurveto{\pgfqpoint{2.071929in}{0.834859in}}{\pgfqpoint{2.074490in}{0.841042in}}{\pgfqpoint{2.074490in}{0.847488in}}%
\pgfpathcurveto{\pgfqpoint{2.074490in}{0.853934in}}{\pgfqpoint{2.071929in}{0.860116in}}{\pgfqpoint{2.067371in}{0.864674in}}%
\pgfpathcurveto{\pgfqpoint{2.062813in}{0.869232in}}{\pgfqpoint{2.056630in}{0.871793in}}{\pgfqpoint{2.050184in}{0.871793in}}%
\pgfpathcurveto{\pgfqpoint{2.043738in}{0.871793in}}{\pgfqpoint{2.037555in}{0.869232in}}{\pgfqpoint{2.032997in}{0.864674in}}%
\pgfpathcurveto{\pgfqpoint{2.028439in}{0.860116in}}{\pgfqpoint{2.025878in}{0.853934in}}{\pgfqpoint{2.025878in}{0.847488in}}%
\pgfpathcurveto{\pgfqpoint{2.025878in}{0.841042in}}{\pgfqpoint{2.028439in}{0.834859in}}{\pgfqpoint{2.032997in}{0.830301in}}%
\pgfpathcurveto{\pgfqpoint{2.037555in}{0.825743in}}{\pgfqpoint{2.043738in}{0.823182in}}{\pgfqpoint{2.050184in}{0.823182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031893in}{0.833074in}}%
\pgfpathcurveto{\pgfqpoint{2.038338in}{0.833074in}}{\pgfqpoint{2.044521in}{0.835635in}}{\pgfqpoint{2.049079in}{0.840193in}}%
\pgfpathcurveto{\pgfqpoint{2.053637in}{0.844751in}}{\pgfqpoint{2.056198in}{0.850934in}}{\pgfqpoint{2.056198in}{0.857380in}}%
\pgfpathcurveto{\pgfqpoint{2.056198in}{0.863826in}}{\pgfqpoint{2.053637in}{0.870009in}}{\pgfqpoint{2.049079in}{0.874567in}}%
\pgfpathcurveto{\pgfqpoint{2.044521in}{0.879124in}}{\pgfqpoint{2.038338in}{0.881685in}}{\pgfqpoint{2.031893in}{0.881685in}}%
\pgfpathcurveto{\pgfqpoint{2.025447in}{0.881685in}}{\pgfqpoint{2.019264in}{0.879124in}}{\pgfqpoint{2.014706in}{0.874567in}}%
\pgfpathcurveto{\pgfqpoint{2.010148in}{0.870009in}}{\pgfqpoint{2.007587in}{0.863826in}}{\pgfqpoint{2.007587in}{0.857380in}}%
\pgfpathcurveto{\pgfqpoint{2.007587in}{0.850934in}}{\pgfqpoint{2.010148in}{0.844751in}}{\pgfqpoint{2.014706in}{0.840193in}}%
\pgfpathcurveto{\pgfqpoint{2.019264in}{0.835635in}}{\pgfqpoint{2.025447in}{0.833074in}}{\pgfqpoint{2.031893in}{0.833074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979991in}{0.823667in}}%
\pgfpathcurveto{\pgfqpoint{1.986437in}{0.823667in}}{\pgfqpoint{1.992620in}{0.826228in}}{\pgfqpoint{1.997178in}{0.830786in}}%
\pgfpathcurveto{\pgfqpoint{2.001736in}{0.835344in}}{\pgfqpoint{2.004297in}{0.841527in}}{\pgfqpoint{2.004297in}{0.847973in}}%
\pgfpathcurveto{\pgfqpoint{2.004297in}{0.854419in}}{\pgfqpoint{2.001736in}{0.860601in}}{\pgfqpoint{1.997178in}{0.865159in}}%
\pgfpathcurveto{\pgfqpoint{1.992620in}{0.869717in}}{\pgfqpoint{1.986437in}{0.872278in}}{\pgfqpoint{1.979991in}{0.872278in}}%
\pgfpathcurveto{\pgfqpoint{1.973546in}{0.872278in}}{\pgfqpoint{1.967363in}{0.869717in}}{\pgfqpoint{1.962805in}{0.865159in}}%
\pgfpathcurveto{\pgfqpoint{1.958247in}{0.860601in}}{\pgfqpoint{1.955686in}{0.854419in}}{\pgfqpoint{1.955686in}{0.847973in}}%
\pgfpathcurveto{\pgfqpoint{1.955686in}{0.841527in}}{\pgfqpoint{1.958247in}{0.835344in}}{\pgfqpoint{1.962805in}{0.830786in}}%
\pgfpathcurveto{\pgfqpoint{1.967363in}{0.826228in}}{\pgfqpoint{1.973546in}{0.823667in}}{\pgfqpoint{1.979991in}{0.823667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063268in}{0.797222in}}%
\pgfpathcurveto{\pgfqpoint{2.069714in}{0.797222in}}{\pgfqpoint{2.075897in}{0.799783in}}{\pgfqpoint{2.080455in}{0.804341in}}%
\pgfpathcurveto{\pgfqpoint{2.085013in}{0.808899in}}{\pgfqpoint{2.087574in}{0.815082in}}{\pgfqpoint{2.087574in}{0.821528in}}%
\pgfpathcurveto{\pgfqpoint{2.087574in}{0.827974in}}{\pgfqpoint{2.085013in}{0.834157in}}{\pgfqpoint{2.080455in}{0.838715in}}%
\pgfpathcurveto{\pgfqpoint{2.075897in}{0.843272in}}{\pgfqpoint{2.069714in}{0.845833in}}{\pgfqpoint{2.063268in}{0.845833in}}%
\pgfpathcurveto{\pgfqpoint{2.056823in}{0.845833in}}{\pgfqpoint{2.050640in}{0.843272in}}{\pgfqpoint{2.046082in}{0.838715in}}%
\pgfpathcurveto{\pgfqpoint{2.041524in}{0.834157in}}{\pgfqpoint{2.038963in}{0.827974in}}{\pgfqpoint{2.038963in}{0.821528in}}%
\pgfpathcurveto{\pgfqpoint{2.038963in}{0.815082in}}{\pgfqpoint{2.041524in}{0.808899in}}{\pgfqpoint{2.046082in}{0.804341in}}%
\pgfpathcurveto{\pgfqpoint{2.050640in}{0.799783in}}{\pgfqpoint{2.056823in}{0.797222in}}{\pgfqpoint{2.063268in}{0.797222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020225in}{0.887651in}}%
\pgfpathcurveto{\pgfqpoint{2.026671in}{0.887651in}}{\pgfqpoint{2.032854in}{0.890211in}}{\pgfqpoint{2.037412in}{0.894769in}}%
\pgfpathcurveto{\pgfqpoint{2.041970in}{0.899327in}}{\pgfqpoint{2.044531in}{0.905510in}}{\pgfqpoint{2.044531in}{0.911956in}}%
\pgfpathcurveto{\pgfqpoint{2.044531in}{0.918402in}}{\pgfqpoint{2.041970in}{0.924585in}}{\pgfqpoint{2.037412in}{0.929143in}}%
\pgfpathcurveto{\pgfqpoint{2.032854in}{0.933701in}}{\pgfqpoint{2.026671in}{0.936262in}}{\pgfqpoint{2.020225in}{0.936262in}}%
\pgfpathcurveto{\pgfqpoint{2.013779in}{0.936262in}}{\pgfqpoint{2.007596in}{0.933701in}}{\pgfqpoint{2.003038in}{0.929143in}}%
\pgfpathcurveto{\pgfqpoint{1.998480in}{0.924585in}}{\pgfqpoint{1.995919in}{0.918402in}}{\pgfqpoint{1.995919in}{0.911956in}}%
\pgfpathcurveto{\pgfqpoint{1.995919in}{0.905510in}}{\pgfqpoint{1.998480in}{0.899327in}}{\pgfqpoint{2.003038in}{0.894769in}}%
\pgfpathcurveto{\pgfqpoint{2.007596in}{0.890211in}}{\pgfqpoint{2.013779in}{0.887651in}}{\pgfqpoint{2.020225in}{0.887651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064583in}{0.873821in}}%
\pgfpathcurveto{\pgfqpoint{2.071029in}{0.873821in}}{\pgfqpoint{2.077212in}{0.876382in}}{\pgfqpoint{2.081770in}{0.880940in}}%
\pgfpathcurveto{\pgfqpoint{2.086328in}{0.885498in}}{\pgfqpoint{2.088889in}{0.891681in}}{\pgfqpoint{2.088889in}{0.898127in}}%
\pgfpathcurveto{\pgfqpoint{2.088889in}{0.904573in}}{\pgfqpoint{2.086328in}{0.910756in}}{\pgfqpoint{2.081770in}{0.915314in}}%
\pgfpathcurveto{\pgfqpoint{2.077212in}{0.919872in}}{\pgfqpoint{2.071029in}{0.922433in}}{\pgfqpoint{2.064583in}{0.922433in}}%
\pgfpathcurveto{\pgfqpoint{2.058137in}{0.922433in}}{\pgfqpoint{2.051954in}{0.919872in}}{\pgfqpoint{2.047397in}{0.915314in}}%
\pgfpathcurveto{\pgfqpoint{2.042839in}{0.910756in}}{\pgfqpoint{2.040278in}{0.904573in}}{\pgfqpoint{2.040278in}{0.898127in}}%
\pgfpathcurveto{\pgfqpoint{2.040278in}{0.891681in}}{\pgfqpoint{2.042839in}{0.885498in}}{\pgfqpoint{2.047397in}{0.880940in}}%
\pgfpathcurveto{\pgfqpoint{2.051954in}{0.876382in}}{\pgfqpoint{2.058137in}{0.873821in}}{\pgfqpoint{2.064583in}{0.873821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013629in}{1.376957in}}%
\pgfpathcurveto{\pgfqpoint{2.020075in}{1.376957in}}{\pgfqpoint{2.026258in}{1.379518in}}{\pgfqpoint{2.030815in}{1.384076in}}%
\pgfpathcurveto{\pgfqpoint{2.035373in}{1.388634in}}{\pgfqpoint{2.037934in}{1.394817in}}{\pgfqpoint{2.037934in}{1.401263in}}%
\pgfpathcurveto{\pgfqpoint{2.037934in}{1.407709in}}{\pgfqpoint{2.035373in}{1.413892in}}{\pgfqpoint{2.030815in}{1.418450in}}%
\pgfpathcurveto{\pgfqpoint{2.026258in}{1.423007in}}{\pgfqpoint{2.020075in}{1.425568in}}{\pgfqpoint{2.013629in}{1.425568in}}%
\pgfpathcurveto{\pgfqpoint{2.007183in}{1.425568in}}{\pgfqpoint{2.001000in}{1.423007in}}{\pgfqpoint{1.996442in}{1.418450in}}%
\pgfpathcurveto{\pgfqpoint{1.991884in}{1.413892in}}{\pgfqpoint{1.989323in}{1.407709in}}{\pgfqpoint{1.989323in}{1.401263in}}%
\pgfpathcurveto{\pgfqpoint{1.989323in}{1.394817in}}{\pgfqpoint{1.991884in}{1.388634in}}{\pgfqpoint{1.996442in}{1.384076in}}%
\pgfpathcurveto{\pgfqpoint{2.001000in}{1.379518in}}{\pgfqpoint{2.007183in}{1.376957in}}{\pgfqpoint{2.013629in}{1.376957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983854in}{0.869325in}}%
\pgfpathcurveto{\pgfqpoint{1.990300in}{0.869325in}}{\pgfqpoint{1.996483in}{0.871886in}}{\pgfqpoint{2.001041in}{0.876444in}}%
\pgfpathcurveto{\pgfqpoint{2.005599in}{0.881002in}}{\pgfqpoint{2.008160in}{0.887184in}}{\pgfqpoint{2.008160in}{0.893630in}}%
\pgfpathcurveto{\pgfqpoint{2.008160in}{0.900076in}}{\pgfqpoint{2.005599in}{0.906259in}}{\pgfqpoint{2.001041in}{0.910817in}}%
\pgfpathcurveto{\pgfqpoint{1.996483in}{0.915375in}}{\pgfqpoint{1.990300in}{0.917936in}}{\pgfqpoint{1.983854in}{0.917936in}}%
\pgfpathcurveto{\pgfqpoint{1.977408in}{0.917936in}}{\pgfqpoint{1.971225in}{0.915375in}}{\pgfqpoint{1.966667in}{0.910817in}}%
\pgfpathcurveto{\pgfqpoint{1.962109in}{0.906259in}}{\pgfqpoint{1.959548in}{0.900076in}}{\pgfqpoint{1.959548in}{0.893630in}}%
\pgfpathcurveto{\pgfqpoint{1.959548in}{0.887184in}}{\pgfqpoint{1.962109in}{0.881002in}}{\pgfqpoint{1.966667in}{0.876444in}}%
\pgfpathcurveto{\pgfqpoint{1.971225in}{0.871886in}}{\pgfqpoint{1.977408in}{0.869325in}}{\pgfqpoint{1.983854in}{0.869325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022754in}{0.844446in}}%
\pgfpathcurveto{\pgfqpoint{2.029200in}{0.844446in}}{\pgfqpoint{2.035382in}{0.847007in}}{\pgfqpoint{2.039940in}{0.851565in}}%
\pgfpathcurveto{\pgfqpoint{2.044498in}{0.856123in}}{\pgfqpoint{2.047059in}{0.862306in}}{\pgfqpoint{2.047059in}{0.868752in}}%
\pgfpathcurveto{\pgfqpoint{2.047059in}{0.875198in}}{\pgfqpoint{2.044498in}{0.881381in}}{\pgfqpoint{2.039940in}{0.885939in}}%
\pgfpathcurveto{\pgfqpoint{2.035382in}{0.890497in}}{\pgfqpoint{2.029200in}{0.893058in}}{\pgfqpoint{2.022754in}{0.893058in}}%
\pgfpathcurveto{\pgfqpoint{2.016308in}{0.893058in}}{\pgfqpoint{2.010125in}{0.890497in}}{\pgfqpoint{2.005567in}{0.885939in}}%
\pgfpathcurveto{\pgfqpoint{2.001009in}{0.881381in}}{\pgfqpoint{1.998448in}{0.875198in}}{\pgfqpoint{1.998448in}{0.868752in}}%
\pgfpathcurveto{\pgfqpoint{1.998448in}{0.862306in}}{\pgfqpoint{2.001009in}{0.856123in}}{\pgfqpoint{2.005567in}{0.851565in}}%
\pgfpathcurveto{\pgfqpoint{2.010125in}{0.847007in}}{\pgfqpoint{2.016308in}{0.844446in}}{\pgfqpoint{2.022754in}{0.844446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076931in}{0.981682in}}%
\pgfpathcurveto{\pgfqpoint{2.083377in}{0.981682in}}{\pgfqpoint{2.089560in}{0.984243in}}{\pgfqpoint{2.094118in}{0.988801in}}%
\pgfpathcurveto{\pgfqpoint{2.098676in}{0.993359in}}{\pgfqpoint{2.101237in}{0.999542in}}{\pgfqpoint{2.101237in}{1.005988in}}%
\pgfpathcurveto{\pgfqpoint{2.101237in}{1.012434in}}{\pgfqpoint{2.098676in}{1.018616in}}{\pgfqpoint{2.094118in}{1.023174in}}%
\pgfpathcurveto{\pgfqpoint{2.089560in}{1.027732in}}{\pgfqpoint{2.083377in}{1.030293in}}{\pgfqpoint{2.076931in}{1.030293in}}%
\pgfpathcurveto{\pgfqpoint{2.070485in}{1.030293in}}{\pgfqpoint{2.064303in}{1.027732in}}{\pgfqpoint{2.059745in}{1.023174in}}%
\pgfpathcurveto{\pgfqpoint{2.055187in}{1.018616in}}{\pgfqpoint{2.052626in}{1.012434in}}{\pgfqpoint{2.052626in}{1.005988in}}%
\pgfpathcurveto{\pgfqpoint{2.052626in}{0.999542in}}{\pgfqpoint{2.055187in}{0.993359in}}{\pgfqpoint{2.059745in}{0.988801in}}%
\pgfpathcurveto{\pgfqpoint{2.064303in}{0.984243in}}{\pgfqpoint{2.070485in}{0.981682in}}{\pgfqpoint{2.076931in}{0.981682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981655in}{1.038392in}}%
\pgfpathcurveto{\pgfqpoint{1.988101in}{1.038392in}}{\pgfqpoint{1.994284in}{1.040953in}}{\pgfqpoint{1.998842in}{1.045511in}}%
\pgfpathcurveto{\pgfqpoint{2.003400in}{1.050069in}}{\pgfqpoint{2.005961in}{1.056252in}}{\pgfqpoint{2.005961in}{1.062698in}}%
\pgfpathcurveto{\pgfqpoint{2.005961in}{1.069143in}}{\pgfqpoint{2.003400in}{1.075326in}}{\pgfqpoint{1.998842in}{1.079884in}}%
\pgfpathcurveto{\pgfqpoint{1.994284in}{1.084442in}}{\pgfqpoint{1.988101in}{1.087003in}}{\pgfqpoint{1.981655in}{1.087003in}}%
\pgfpathcurveto{\pgfqpoint{1.975210in}{1.087003in}}{\pgfqpoint{1.969027in}{1.084442in}}{\pgfqpoint{1.964469in}{1.079884in}}%
\pgfpathcurveto{\pgfqpoint{1.959911in}{1.075326in}}{\pgfqpoint{1.957350in}{1.069143in}}{\pgfqpoint{1.957350in}{1.062698in}}%
\pgfpathcurveto{\pgfqpoint{1.957350in}{1.056252in}}{\pgfqpoint{1.959911in}{1.050069in}}{\pgfqpoint{1.964469in}{1.045511in}}%
\pgfpathcurveto{\pgfqpoint{1.969027in}{1.040953in}}{\pgfqpoint{1.975210in}{1.038392in}}{\pgfqpoint{1.981655in}{1.038392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030679in}{0.912076in}}%
\pgfpathcurveto{\pgfqpoint{2.037125in}{0.912076in}}{\pgfqpoint{2.043308in}{0.914637in}}{\pgfqpoint{2.047866in}{0.919194in}}%
\pgfpathcurveto{\pgfqpoint{2.052424in}{0.923752in}}{\pgfqpoint{2.054985in}{0.929935in}}{\pgfqpoint{2.054985in}{0.936381in}}%
\pgfpathcurveto{\pgfqpoint{2.054985in}{0.942827in}}{\pgfqpoint{2.052424in}{0.949010in}}{\pgfqpoint{2.047866in}{0.953568in}}%
\pgfpathcurveto{\pgfqpoint{2.043308in}{0.958126in}}{\pgfqpoint{2.037125in}{0.960687in}}{\pgfqpoint{2.030679in}{0.960687in}}%
\pgfpathcurveto{\pgfqpoint{2.024233in}{0.960687in}}{\pgfqpoint{2.018050in}{0.958126in}}{\pgfqpoint{2.013492in}{0.953568in}}%
\pgfpathcurveto{\pgfqpoint{2.008934in}{0.949010in}}{\pgfqpoint{2.006374in}{0.942827in}}{\pgfqpoint{2.006374in}{0.936381in}}%
\pgfpathcurveto{\pgfqpoint{2.006374in}{0.929935in}}{\pgfqpoint{2.008934in}{0.923752in}}{\pgfqpoint{2.013492in}{0.919194in}}%
\pgfpathcurveto{\pgfqpoint{2.018050in}{0.914637in}}{\pgfqpoint{2.024233in}{0.912076in}}{\pgfqpoint{2.030679in}{0.912076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073323in}{0.909767in}}%
\pgfpathcurveto{\pgfqpoint{2.079769in}{0.909767in}}{\pgfqpoint{2.085952in}{0.912328in}}{\pgfqpoint{2.090509in}{0.916886in}}%
\pgfpathcurveto{\pgfqpoint{2.095067in}{0.921444in}}{\pgfqpoint{2.097628in}{0.927627in}}{\pgfqpoint{2.097628in}{0.934073in}}%
\pgfpathcurveto{\pgfqpoint{2.097628in}{0.940519in}}{\pgfqpoint{2.095067in}{0.946701in}}{\pgfqpoint{2.090509in}{0.951259in}}%
\pgfpathcurveto{\pgfqpoint{2.085952in}{0.955817in}}{\pgfqpoint{2.079769in}{0.958378in}}{\pgfqpoint{2.073323in}{0.958378in}}%
\pgfpathcurveto{\pgfqpoint{2.066877in}{0.958378in}}{\pgfqpoint{2.060694in}{0.955817in}}{\pgfqpoint{2.056136in}{0.951259in}}%
\pgfpathcurveto{\pgfqpoint{2.051578in}{0.946701in}}{\pgfqpoint{2.049017in}{0.940519in}}{\pgfqpoint{2.049017in}{0.934073in}}%
\pgfpathcurveto{\pgfqpoint{2.049017in}{0.927627in}}{\pgfqpoint{2.051578in}{0.921444in}}{\pgfqpoint{2.056136in}{0.916886in}}%
\pgfpathcurveto{\pgfqpoint{2.060694in}{0.912328in}}{\pgfqpoint{2.066877in}{0.909767in}}{\pgfqpoint{2.073323in}{0.909767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083454in}{1.297546in}}%
\pgfpathcurveto{\pgfqpoint{2.089900in}{1.297546in}}{\pgfqpoint{2.096082in}{1.300107in}}{\pgfqpoint{2.100640in}{1.304665in}}%
\pgfpathcurveto{\pgfqpoint{2.105198in}{1.309223in}}{\pgfqpoint{2.107759in}{1.315405in}}{\pgfqpoint{2.107759in}{1.321851in}}%
\pgfpathcurveto{\pgfqpoint{2.107759in}{1.328297in}}{\pgfqpoint{2.105198in}{1.334480in}}{\pgfqpoint{2.100640in}{1.339038in}}%
\pgfpathcurveto{\pgfqpoint{2.096082in}{1.343596in}}{\pgfqpoint{2.089900in}{1.346157in}}{\pgfqpoint{2.083454in}{1.346157in}}%
\pgfpathcurveto{\pgfqpoint{2.077008in}{1.346157in}}{\pgfqpoint{2.070825in}{1.343596in}}{\pgfqpoint{2.066267in}{1.339038in}}%
\pgfpathcurveto{\pgfqpoint{2.061709in}{1.334480in}}{\pgfqpoint{2.059148in}{1.328297in}}{\pgfqpoint{2.059148in}{1.321851in}}%
\pgfpathcurveto{\pgfqpoint{2.059148in}{1.315405in}}{\pgfqpoint{2.061709in}{1.309223in}}{\pgfqpoint{2.066267in}{1.304665in}}%
\pgfpathcurveto{\pgfqpoint{2.070825in}{1.300107in}}{\pgfqpoint{2.077008in}{1.297546in}}{\pgfqpoint{2.083454in}{1.297546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048915in}{1.060282in}}%
\pgfpathcurveto{\pgfqpoint{2.055361in}{1.060282in}}{\pgfqpoint{2.061544in}{1.062842in}}{\pgfqpoint{2.066102in}{1.067400in}}%
\pgfpathcurveto{\pgfqpoint{2.070660in}{1.071958in}}{\pgfqpoint{2.073221in}{1.078141in}}{\pgfqpoint{2.073221in}{1.084587in}}%
\pgfpathcurveto{\pgfqpoint{2.073221in}{1.091033in}}{\pgfqpoint{2.070660in}{1.097216in}}{\pgfqpoint{2.066102in}{1.101774in}}%
\pgfpathcurveto{\pgfqpoint{2.061544in}{1.106332in}}{\pgfqpoint{2.055361in}{1.108893in}}{\pgfqpoint{2.048915in}{1.108893in}}%
\pgfpathcurveto{\pgfqpoint{2.042469in}{1.108893in}}{\pgfqpoint{2.036286in}{1.106332in}}{\pgfqpoint{2.031729in}{1.101774in}}%
\pgfpathcurveto{\pgfqpoint{2.027171in}{1.097216in}}{\pgfqpoint{2.024610in}{1.091033in}}{\pgfqpoint{2.024610in}{1.084587in}}%
\pgfpathcurveto{\pgfqpoint{2.024610in}{1.078141in}}{\pgfqpoint{2.027171in}{1.071958in}}{\pgfqpoint{2.031729in}{1.067400in}}%
\pgfpathcurveto{\pgfqpoint{2.036286in}{1.062842in}}{\pgfqpoint{2.042469in}{1.060282in}}{\pgfqpoint{2.048915in}{1.060282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013094in}{0.935020in}}%
\pgfpathcurveto{\pgfqpoint{2.019540in}{0.935020in}}{\pgfqpoint{2.025723in}{0.937581in}}{\pgfqpoint{2.030281in}{0.942139in}}%
\pgfpathcurveto{\pgfqpoint{2.034839in}{0.946697in}}{\pgfqpoint{2.037400in}{0.952879in}}{\pgfqpoint{2.037400in}{0.959325in}}%
\pgfpathcurveto{\pgfqpoint{2.037400in}{0.965771in}}{\pgfqpoint{2.034839in}{0.971954in}}{\pgfqpoint{2.030281in}{0.976512in}}%
\pgfpathcurveto{\pgfqpoint{2.025723in}{0.981070in}}{\pgfqpoint{2.019540in}{0.983631in}}{\pgfqpoint{2.013094in}{0.983631in}}%
\pgfpathcurveto{\pgfqpoint{2.006648in}{0.983631in}}{\pgfqpoint{2.000465in}{0.981070in}}{\pgfqpoint{1.995907in}{0.976512in}}%
\pgfpathcurveto{\pgfqpoint{1.991349in}{0.971954in}}{\pgfqpoint{1.988788in}{0.965771in}}{\pgfqpoint{1.988788in}{0.959325in}}%
\pgfpathcurveto{\pgfqpoint{1.988788in}{0.952879in}}{\pgfqpoint{1.991349in}{0.946697in}}{\pgfqpoint{1.995907in}{0.942139in}}%
\pgfpathcurveto{\pgfqpoint{2.000465in}{0.937581in}}{\pgfqpoint{2.006648in}{0.935020in}}{\pgfqpoint{2.013094in}{0.935020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082315in}{1.053865in}}%
\pgfpathcurveto{\pgfqpoint{2.088761in}{1.053865in}}{\pgfqpoint{2.094944in}{1.056426in}}{\pgfqpoint{2.099502in}{1.060984in}}%
\pgfpathcurveto{\pgfqpoint{2.104060in}{1.065542in}}{\pgfqpoint{2.106621in}{1.071725in}}{\pgfqpoint{2.106621in}{1.078170in}}%
\pgfpathcurveto{\pgfqpoint{2.106621in}{1.084616in}}{\pgfqpoint{2.104060in}{1.090799in}}{\pgfqpoint{2.099502in}{1.095357in}}%
\pgfpathcurveto{\pgfqpoint{2.094944in}{1.099915in}}{\pgfqpoint{2.088761in}{1.102476in}}{\pgfqpoint{2.082315in}{1.102476in}}%
\pgfpathcurveto{\pgfqpoint{2.075869in}{1.102476in}}{\pgfqpoint{2.069686in}{1.099915in}}{\pgfqpoint{2.065129in}{1.095357in}}%
\pgfpathcurveto{\pgfqpoint{2.060571in}{1.090799in}}{\pgfqpoint{2.058010in}{1.084616in}}{\pgfqpoint{2.058010in}{1.078170in}}%
\pgfpathcurveto{\pgfqpoint{2.058010in}{1.071725in}}{\pgfqpoint{2.060571in}{1.065542in}}{\pgfqpoint{2.065129in}{1.060984in}}%
\pgfpathcurveto{\pgfqpoint{2.069686in}{1.056426in}}{\pgfqpoint{2.075869in}{1.053865in}}{\pgfqpoint{2.082315in}{1.053865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035774in}{0.903391in}}%
\pgfpathcurveto{\pgfqpoint{2.042220in}{0.903391in}}{\pgfqpoint{2.048403in}{0.905952in}}{\pgfqpoint{2.052961in}{0.910510in}}%
\pgfpathcurveto{\pgfqpoint{2.057519in}{0.915068in}}{\pgfqpoint{2.060080in}{0.921251in}}{\pgfqpoint{2.060080in}{0.927697in}}%
\pgfpathcurveto{\pgfqpoint{2.060080in}{0.934143in}}{\pgfqpoint{2.057519in}{0.940325in}}{\pgfqpoint{2.052961in}{0.944883in}}%
\pgfpathcurveto{\pgfqpoint{2.048403in}{0.949441in}}{\pgfqpoint{2.042220in}{0.952002in}}{\pgfqpoint{2.035774in}{0.952002in}}%
\pgfpathcurveto{\pgfqpoint{2.029328in}{0.952002in}}{\pgfqpoint{2.023145in}{0.949441in}}{\pgfqpoint{2.018587in}{0.944883in}}%
\pgfpathcurveto{\pgfqpoint{2.014029in}{0.940325in}}{\pgfqpoint{2.011468in}{0.934143in}}{\pgfqpoint{2.011468in}{0.927697in}}%
\pgfpathcurveto{\pgfqpoint{2.011468in}{0.921251in}}{\pgfqpoint{2.014029in}{0.915068in}}{\pgfqpoint{2.018587in}{0.910510in}}%
\pgfpathcurveto{\pgfqpoint{2.023145in}{0.905952in}}{\pgfqpoint{2.029328in}{0.903391in}}{\pgfqpoint{2.035774in}{0.903391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059514in}{1.148467in}}%
\pgfpathcurveto{\pgfqpoint{2.065960in}{1.148467in}}{\pgfqpoint{2.072143in}{1.151028in}}{\pgfqpoint{2.076701in}{1.155585in}}%
\pgfpathcurveto{\pgfqpoint{2.081259in}{1.160143in}}{\pgfqpoint{2.083820in}{1.166326in}}{\pgfqpoint{2.083820in}{1.172772in}}%
\pgfpathcurveto{\pgfqpoint{2.083820in}{1.179218in}}{\pgfqpoint{2.081259in}{1.185401in}}{\pgfqpoint{2.076701in}{1.189959in}}%
\pgfpathcurveto{\pgfqpoint{2.072143in}{1.194517in}}{\pgfqpoint{2.065960in}{1.197078in}}{\pgfqpoint{2.059514in}{1.197078in}}%
\pgfpathcurveto{\pgfqpoint{2.053068in}{1.197078in}}{\pgfqpoint{2.046886in}{1.194517in}}{\pgfqpoint{2.042328in}{1.189959in}}%
\pgfpathcurveto{\pgfqpoint{2.037770in}{1.185401in}}{\pgfqpoint{2.035209in}{1.179218in}}{\pgfqpoint{2.035209in}{1.172772in}}%
\pgfpathcurveto{\pgfqpoint{2.035209in}{1.166326in}}{\pgfqpoint{2.037770in}{1.160143in}}{\pgfqpoint{2.042328in}{1.155585in}}%
\pgfpathcurveto{\pgfqpoint{2.046886in}{1.151028in}}{\pgfqpoint{2.053068in}{1.148467in}}{\pgfqpoint{2.059514in}{1.148467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002761in}{1.006259in}}%
\pgfpathcurveto{\pgfqpoint{2.009207in}{1.006259in}}{\pgfqpoint{2.015390in}{1.008820in}}{\pgfqpoint{2.019948in}{1.013378in}}%
\pgfpathcurveto{\pgfqpoint{2.024506in}{1.017936in}}{\pgfqpoint{2.027067in}{1.024118in}}{\pgfqpoint{2.027067in}{1.030564in}}%
\pgfpathcurveto{\pgfqpoint{2.027067in}{1.037010in}}{\pgfqpoint{2.024506in}{1.043193in}}{\pgfqpoint{2.019948in}{1.047751in}}%
\pgfpathcurveto{\pgfqpoint{2.015390in}{1.052309in}}{\pgfqpoint{2.009207in}{1.054870in}}{\pgfqpoint{2.002761in}{1.054870in}}%
\pgfpathcurveto{\pgfqpoint{1.996315in}{1.054870in}}{\pgfqpoint{1.990133in}{1.052309in}}{\pgfqpoint{1.985575in}{1.047751in}}%
\pgfpathcurveto{\pgfqpoint{1.981017in}{1.043193in}}{\pgfqpoint{1.978456in}{1.037010in}}{\pgfqpoint{1.978456in}{1.030564in}}%
\pgfpathcurveto{\pgfqpoint{1.978456in}{1.024118in}}{\pgfqpoint{1.981017in}{1.017936in}}{\pgfqpoint{1.985575in}{1.013378in}}%
\pgfpathcurveto{\pgfqpoint{1.990133in}{1.008820in}}{\pgfqpoint{1.996315in}{1.006259in}}{\pgfqpoint{2.002761in}{1.006259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087353in}{1.497208in}}%
\pgfpathcurveto{\pgfqpoint{2.093799in}{1.497208in}}{\pgfqpoint{2.099981in}{1.499769in}}{\pgfqpoint{2.104539in}{1.504326in}}%
\pgfpathcurveto{\pgfqpoint{2.109097in}{1.508884in}}{\pgfqpoint{2.111658in}{1.515067in}}{\pgfqpoint{2.111658in}{1.521513in}}%
\pgfpathcurveto{\pgfqpoint{2.111658in}{1.527959in}}{\pgfqpoint{2.109097in}{1.534142in}}{\pgfqpoint{2.104539in}{1.538700in}}%
\pgfpathcurveto{\pgfqpoint{2.099981in}{1.543258in}}{\pgfqpoint{2.093799in}{1.545819in}}{\pgfqpoint{2.087353in}{1.545819in}}%
\pgfpathcurveto{\pgfqpoint{2.080907in}{1.545819in}}{\pgfqpoint{2.074724in}{1.543258in}}{\pgfqpoint{2.070166in}{1.538700in}}%
\pgfpathcurveto{\pgfqpoint{2.065608in}{1.534142in}}{\pgfqpoint{2.063047in}{1.527959in}}{\pgfqpoint{2.063047in}{1.521513in}}%
\pgfpathcurveto{\pgfqpoint{2.063047in}{1.515067in}}{\pgfqpoint{2.065608in}{1.508884in}}{\pgfqpoint{2.070166in}{1.504326in}}%
\pgfpathcurveto{\pgfqpoint{2.074724in}{1.499769in}}{\pgfqpoint{2.080907in}{1.497208in}}{\pgfqpoint{2.087353in}{1.497208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991641in}{0.903008in}}%
\pgfpathcurveto{\pgfqpoint{1.998087in}{0.903008in}}{\pgfqpoint{2.004269in}{0.905569in}}{\pgfqpoint{2.008827in}{0.910127in}}%
\pgfpathcurveto{\pgfqpoint{2.013385in}{0.914685in}}{\pgfqpoint{2.015946in}{0.920868in}}{\pgfqpoint{2.015946in}{0.927314in}}%
\pgfpathcurveto{\pgfqpoint{2.015946in}{0.933760in}}{\pgfqpoint{2.013385in}{0.939942in}}{\pgfqpoint{2.008827in}{0.944500in}}%
\pgfpathcurveto{\pgfqpoint{2.004269in}{0.949058in}}{\pgfqpoint{1.998087in}{0.951619in}}{\pgfqpoint{1.991641in}{0.951619in}}%
\pgfpathcurveto{\pgfqpoint{1.985195in}{0.951619in}}{\pgfqpoint{1.979012in}{0.949058in}}{\pgfqpoint{1.974454in}{0.944500in}}%
\pgfpathcurveto{\pgfqpoint{1.969896in}{0.939942in}}{\pgfqpoint{1.967335in}{0.933760in}}{\pgfqpoint{1.967335in}{0.927314in}}%
\pgfpathcurveto{\pgfqpoint{1.967335in}{0.920868in}}{\pgfqpoint{1.969896in}{0.914685in}}{\pgfqpoint{1.974454in}{0.910127in}}%
\pgfpathcurveto{\pgfqpoint{1.979012in}{0.905569in}}{\pgfqpoint{1.985195in}{0.903008in}}{\pgfqpoint{1.991641in}{0.903008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039639in}{1.019762in}}%
\pgfpathcurveto{\pgfqpoint{2.046084in}{1.019762in}}{\pgfqpoint{2.052267in}{1.022323in}}{\pgfqpoint{2.056825in}{1.026881in}}%
\pgfpathcurveto{\pgfqpoint{2.061383in}{1.031439in}}{\pgfqpoint{2.063944in}{1.037621in}}{\pgfqpoint{2.063944in}{1.044067in}}%
\pgfpathcurveto{\pgfqpoint{2.063944in}{1.050513in}}{\pgfqpoint{2.061383in}{1.056696in}}{\pgfqpoint{2.056825in}{1.061254in}}%
\pgfpathcurveto{\pgfqpoint{2.052267in}{1.065812in}}{\pgfqpoint{2.046084in}{1.068373in}}{\pgfqpoint{2.039639in}{1.068373in}}%
\pgfpathcurveto{\pgfqpoint{2.033193in}{1.068373in}}{\pgfqpoint{2.027010in}{1.065812in}}{\pgfqpoint{2.022452in}{1.061254in}}%
\pgfpathcurveto{\pgfqpoint{2.017894in}{1.056696in}}{\pgfqpoint{2.015333in}{1.050513in}}{\pgfqpoint{2.015333in}{1.044067in}}%
\pgfpathcurveto{\pgfqpoint{2.015333in}{1.037621in}}{\pgfqpoint{2.017894in}{1.031439in}}{\pgfqpoint{2.022452in}{1.026881in}}%
\pgfpathcurveto{\pgfqpoint{2.027010in}{1.022323in}}{\pgfqpoint{2.033193in}{1.019762in}}{\pgfqpoint{2.039639in}{1.019762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043161in}{1.007886in}}%
\pgfpathcurveto{\pgfqpoint{2.049607in}{1.007886in}}{\pgfqpoint{2.055789in}{1.010447in}}{\pgfqpoint{2.060347in}{1.015005in}}%
\pgfpathcurveto{\pgfqpoint{2.064905in}{1.019563in}}{\pgfqpoint{2.067466in}{1.025746in}}{\pgfqpoint{2.067466in}{1.032192in}}%
\pgfpathcurveto{\pgfqpoint{2.067466in}{1.038638in}}{\pgfqpoint{2.064905in}{1.044820in}}{\pgfqpoint{2.060347in}{1.049378in}}%
\pgfpathcurveto{\pgfqpoint{2.055789in}{1.053936in}}{\pgfqpoint{2.049607in}{1.056497in}}{\pgfqpoint{2.043161in}{1.056497in}}%
\pgfpathcurveto{\pgfqpoint{2.036715in}{1.056497in}}{\pgfqpoint{2.030532in}{1.053936in}}{\pgfqpoint{2.025974in}{1.049378in}}%
\pgfpathcurveto{\pgfqpoint{2.021416in}{1.044820in}}{\pgfqpoint{2.018855in}{1.038638in}}{\pgfqpoint{2.018855in}{1.032192in}}%
\pgfpathcurveto{\pgfqpoint{2.018855in}{1.025746in}}{\pgfqpoint{2.021416in}{1.019563in}}{\pgfqpoint{2.025974in}{1.015005in}}%
\pgfpathcurveto{\pgfqpoint{2.030532in}{1.010447in}}{\pgfqpoint{2.036715in}{1.007886in}}{\pgfqpoint{2.043161in}{1.007886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987646in}{0.910117in}}%
\pgfpathcurveto{\pgfqpoint{1.994092in}{0.910117in}}{\pgfqpoint{2.000275in}{0.912678in}}{\pgfqpoint{2.004833in}{0.917236in}}%
\pgfpathcurveto{\pgfqpoint{2.009390in}{0.921794in}}{\pgfqpoint{2.011951in}{0.927977in}}{\pgfqpoint{2.011951in}{0.934423in}}%
\pgfpathcurveto{\pgfqpoint{2.011951in}{0.940869in}}{\pgfqpoint{2.009390in}{0.947051in}}{\pgfqpoint{2.004833in}{0.951609in}}%
\pgfpathcurveto{\pgfqpoint{2.000275in}{0.956167in}}{\pgfqpoint{1.994092in}{0.958728in}}{\pgfqpoint{1.987646in}{0.958728in}}%
\pgfpathcurveto{\pgfqpoint{1.981200in}{0.958728in}}{\pgfqpoint{1.975017in}{0.956167in}}{\pgfqpoint{1.970459in}{0.951609in}}%
\pgfpathcurveto{\pgfqpoint{1.965901in}{0.947051in}}{\pgfqpoint{1.963340in}{0.940869in}}{\pgfqpoint{1.963340in}{0.934423in}}%
\pgfpathcurveto{\pgfqpoint{1.963340in}{0.927977in}}{\pgfqpoint{1.965901in}{0.921794in}}{\pgfqpoint{1.970459in}{0.917236in}}%
\pgfpathcurveto{\pgfqpoint{1.975017in}{0.912678in}}{\pgfqpoint{1.981200in}{0.910117in}}{\pgfqpoint{1.987646in}{0.910117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989845in}{0.839241in}}%
\pgfpathcurveto{\pgfqpoint{1.996291in}{0.839241in}}{\pgfqpoint{2.002473in}{0.841802in}}{\pgfqpoint{2.007031in}{0.846360in}}%
\pgfpathcurveto{\pgfqpoint{2.011589in}{0.850918in}}{\pgfqpoint{2.014150in}{0.857101in}}{\pgfqpoint{2.014150in}{0.863547in}}%
\pgfpathcurveto{\pgfqpoint{2.014150in}{0.869993in}}{\pgfqpoint{2.011589in}{0.876175in}}{\pgfqpoint{2.007031in}{0.880733in}}%
\pgfpathcurveto{\pgfqpoint{2.002473in}{0.885291in}}{\pgfqpoint{1.996291in}{0.887852in}}{\pgfqpoint{1.989845in}{0.887852in}}%
\pgfpathcurveto{\pgfqpoint{1.983399in}{0.887852in}}{\pgfqpoint{1.977216in}{0.885291in}}{\pgfqpoint{1.972658in}{0.880733in}}%
\pgfpathcurveto{\pgfqpoint{1.968100in}{0.876175in}}{\pgfqpoint{1.965539in}{0.869993in}}{\pgfqpoint{1.965539in}{0.863547in}}%
\pgfpathcurveto{\pgfqpoint{1.965539in}{0.857101in}}{\pgfqpoint{1.968100in}{0.850918in}}{\pgfqpoint{1.972658in}{0.846360in}}%
\pgfpathcurveto{\pgfqpoint{1.977216in}{0.841802in}}{\pgfqpoint{1.983399in}{0.839241in}}{\pgfqpoint{1.989845in}{0.839241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050588in}{0.866299in}}%
\pgfpathcurveto{\pgfqpoint{2.057034in}{0.866299in}}{\pgfqpoint{2.063217in}{0.868860in}}{\pgfqpoint{2.067775in}{0.873418in}}%
\pgfpathcurveto{\pgfqpoint{2.072333in}{0.877976in}}{\pgfqpoint{2.074894in}{0.884159in}}{\pgfqpoint{2.074894in}{0.890605in}}%
\pgfpathcurveto{\pgfqpoint{2.074894in}{0.897051in}}{\pgfqpoint{2.072333in}{0.903234in}}{\pgfqpoint{2.067775in}{0.907791in}}%
\pgfpathcurveto{\pgfqpoint{2.063217in}{0.912349in}}{\pgfqpoint{2.057034in}{0.914910in}}{\pgfqpoint{2.050588in}{0.914910in}}%
\pgfpathcurveto{\pgfqpoint{2.044142in}{0.914910in}}{\pgfqpoint{2.037959in}{0.912349in}}{\pgfqpoint{2.033402in}{0.907791in}}%
\pgfpathcurveto{\pgfqpoint{2.028844in}{0.903234in}}{\pgfqpoint{2.026283in}{0.897051in}}{\pgfqpoint{2.026283in}{0.890605in}}%
\pgfpathcurveto{\pgfqpoint{2.026283in}{0.884159in}}{\pgfqpoint{2.028844in}{0.877976in}}{\pgfqpoint{2.033402in}{0.873418in}}%
\pgfpathcurveto{\pgfqpoint{2.037959in}{0.868860in}}{\pgfqpoint{2.044142in}{0.866299in}}{\pgfqpoint{2.050588in}{0.866299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987089in}{0.911914in}}%
\pgfpathcurveto{\pgfqpoint{1.993535in}{0.911914in}}{\pgfqpoint{1.999717in}{0.914475in}}{\pgfqpoint{2.004275in}{0.919033in}}%
\pgfpathcurveto{\pgfqpoint{2.008833in}{0.923591in}}{\pgfqpoint{2.011394in}{0.929774in}}{\pgfqpoint{2.011394in}{0.936220in}}%
\pgfpathcurveto{\pgfqpoint{2.011394in}{0.942666in}}{\pgfqpoint{2.008833in}{0.948849in}}{\pgfqpoint{2.004275in}{0.953407in}}%
\pgfpathcurveto{\pgfqpoint{1.999717in}{0.957965in}}{\pgfqpoint{1.993535in}{0.960525in}}{\pgfqpoint{1.987089in}{0.960525in}}%
\pgfpathcurveto{\pgfqpoint{1.980643in}{0.960525in}}{\pgfqpoint{1.974460in}{0.957965in}}{\pgfqpoint{1.969902in}{0.953407in}}%
\pgfpathcurveto{\pgfqpoint{1.965344in}{0.948849in}}{\pgfqpoint{1.962783in}{0.942666in}}{\pgfqpoint{1.962783in}{0.936220in}}%
\pgfpathcurveto{\pgfqpoint{1.962783in}{0.929774in}}{\pgfqpoint{1.965344in}{0.923591in}}{\pgfqpoint{1.969902in}{0.919033in}}%
\pgfpathcurveto{\pgfqpoint{1.974460in}{0.914475in}}{\pgfqpoint{1.980643in}{0.911914in}}{\pgfqpoint{1.987089in}{0.911914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006985in}{1.041801in}}%
\pgfpathcurveto{\pgfqpoint{2.013431in}{1.041801in}}{\pgfqpoint{2.019613in}{1.044362in}}{\pgfqpoint{2.024171in}{1.048920in}}%
\pgfpathcurveto{\pgfqpoint{2.028729in}{1.053478in}}{\pgfqpoint{2.031290in}{1.059660in}}{\pgfqpoint{2.031290in}{1.066106in}}%
\pgfpathcurveto{\pgfqpoint{2.031290in}{1.072552in}}{\pgfqpoint{2.028729in}{1.078735in}}{\pgfqpoint{2.024171in}{1.083293in}}%
\pgfpathcurveto{\pgfqpoint{2.019613in}{1.087851in}}{\pgfqpoint{2.013431in}{1.090412in}}{\pgfqpoint{2.006985in}{1.090412in}}%
\pgfpathcurveto{\pgfqpoint{2.000539in}{1.090412in}}{\pgfqpoint{1.994356in}{1.087851in}}{\pgfqpoint{1.989798in}{1.083293in}}%
\pgfpathcurveto{\pgfqpoint{1.985240in}{1.078735in}}{\pgfqpoint{1.982679in}{1.072552in}}{\pgfqpoint{1.982679in}{1.066106in}}%
\pgfpathcurveto{\pgfqpoint{1.982679in}{1.059660in}}{\pgfqpoint{1.985240in}{1.053478in}}{\pgfqpoint{1.989798in}{1.048920in}}%
\pgfpathcurveto{\pgfqpoint{1.994356in}{1.044362in}}{\pgfqpoint{2.000539in}{1.041801in}}{\pgfqpoint{2.006985in}{1.041801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983848in}{2.333542in}}%
\pgfpathcurveto{\pgfqpoint{1.990294in}{2.333542in}}{\pgfqpoint{1.996477in}{2.336103in}}{\pgfqpoint{2.001035in}{2.340660in}}%
\pgfpathcurveto{\pgfqpoint{2.005593in}{2.345218in}}{\pgfqpoint{2.008154in}{2.351401in}}{\pgfqpoint{2.008154in}{2.357847in}}%
\pgfpathcurveto{\pgfqpoint{2.008154in}{2.364293in}}{\pgfqpoint{2.005593in}{2.370476in}}{\pgfqpoint{2.001035in}{2.375034in}}%
\pgfpathcurveto{\pgfqpoint{1.996477in}{2.379592in}}{\pgfqpoint{1.990294in}{2.382153in}}{\pgfqpoint{1.983848in}{2.382153in}}%
\pgfpathcurveto{\pgfqpoint{1.977402in}{2.382153in}}{\pgfqpoint{1.971220in}{2.379592in}}{\pgfqpoint{1.966662in}{2.375034in}}%
\pgfpathcurveto{\pgfqpoint{1.962104in}{2.370476in}}{\pgfqpoint{1.959543in}{2.364293in}}{\pgfqpoint{1.959543in}{2.357847in}}%
\pgfpathcurveto{\pgfqpoint{1.959543in}{2.351401in}}{\pgfqpoint{1.962104in}{2.345218in}}{\pgfqpoint{1.966662in}{2.340660in}}%
\pgfpathcurveto{\pgfqpoint{1.971220in}{2.336103in}}{\pgfqpoint{1.977402in}{2.333542in}}{\pgfqpoint{1.983848in}{2.333542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988707in}{1.185597in}}%
\pgfpathcurveto{\pgfqpoint{1.995153in}{1.185597in}}{\pgfqpoint{2.001336in}{1.188158in}}{\pgfqpoint{2.005894in}{1.192716in}}%
\pgfpathcurveto{\pgfqpoint{2.010452in}{1.197274in}}{\pgfqpoint{2.013013in}{1.203457in}}{\pgfqpoint{2.013013in}{1.209902in}}%
\pgfpathcurveto{\pgfqpoint{2.013013in}{1.216348in}}{\pgfqpoint{2.010452in}{1.222531in}}{\pgfqpoint{2.005894in}{1.227089in}}%
\pgfpathcurveto{\pgfqpoint{2.001336in}{1.231647in}}{\pgfqpoint{1.995153in}{1.234208in}}{\pgfqpoint{1.988707in}{1.234208in}}%
\pgfpathcurveto{\pgfqpoint{1.982262in}{1.234208in}}{\pgfqpoint{1.976079in}{1.231647in}}{\pgfqpoint{1.971521in}{1.227089in}}%
\pgfpathcurveto{\pgfqpoint{1.966963in}{1.222531in}}{\pgfqpoint{1.964402in}{1.216348in}}{\pgfqpoint{1.964402in}{1.209902in}}%
\pgfpathcurveto{\pgfqpoint{1.964402in}{1.203457in}}{\pgfqpoint{1.966963in}{1.197274in}}{\pgfqpoint{1.971521in}{1.192716in}}%
\pgfpathcurveto{\pgfqpoint{1.976079in}{1.188158in}}{\pgfqpoint{1.982262in}{1.185597in}}{\pgfqpoint{1.988707in}{1.185597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074148in}{0.841943in}}%
\pgfpathcurveto{\pgfqpoint{2.080594in}{0.841943in}}{\pgfqpoint{2.086777in}{0.844504in}}{\pgfqpoint{2.091335in}{0.849062in}}%
\pgfpathcurveto{\pgfqpoint{2.095893in}{0.853620in}}{\pgfqpoint{2.098454in}{0.859802in}}{\pgfqpoint{2.098454in}{0.866248in}}%
\pgfpathcurveto{\pgfqpoint{2.098454in}{0.872694in}}{\pgfqpoint{2.095893in}{0.878877in}}{\pgfqpoint{2.091335in}{0.883435in}}%
\pgfpathcurveto{\pgfqpoint{2.086777in}{0.887993in}}{\pgfqpoint{2.080594in}{0.890554in}}{\pgfqpoint{2.074148in}{0.890554in}}%
\pgfpathcurveto{\pgfqpoint{2.067702in}{0.890554in}}{\pgfqpoint{2.061519in}{0.887993in}}{\pgfqpoint{2.056962in}{0.883435in}}%
\pgfpathcurveto{\pgfqpoint{2.052404in}{0.878877in}}{\pgfqpoint{2.049843in}{0.872694in}}{\pgfqpoint{2.049843in}{0.866248in}}%
\pgfpathcurveto{\pgfqpoint{2.049843in}{0.859802in}}{\pgfqpoint{2.052404in}{0.853620in}}{\pgfqpoint{2.056962in}{0.849062in}}%
\pgfpathcurveto{\pgfqpoint{2.061519in}{0.844504in}}{\pgfqpoint{2.067702in}{0.841943in}}{\pgfqpoint{2.074148in}{0.841943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028464in}{0.883092in}}%
\pgfpathcurveto{\pgfqpoint{2.034910in}{0.883092in}}{\pgfqpoint{2.041093in}{0.885653in}}{\pgfqpoint{2.045651in}{0.890210in}}%
\pgfpathcurveto{\pgfqpoint{2.050209in}{0.894768in}}{\pgfqpoint{2.052770in}{0.900951in}}{\pgfqpoint{2.052770in}{0.907397in}}%
\pgfpathcurveto{\pgfqpoint{2.052770in}{0.913843in}}{\pgfqpoint{2.050209in}{0.920026in}}{\pgfqpoint{2.045651in}{0.924584in}}%
\pgfpathcurveto{\pgfqpoint{2.041093in}{0.929142in}}{\pgfqpoint{2.034910in}{0.931703in}}{\pgfqpoint{2.028464in}{0.931703in}}%
\pgfpathcurveto{\pgfqpoint{2.022018in}{0.931703in}}{\pgfqpoint{2.015836in}{0.929142in}}{\pgfqpoint{2.011278in}{0.924584in}}%
\pgfpathcurveto{\pgfqpoint{2.006720in}{0.920026in}}{\pgfqpoint{2.004159in}{0.913843in}}{\pgfqpoint{2.004159in}{0.907397in}}%
\pgfpathcurveto{\pgfqpoint{2.004159in}{0.900951in}}{\pgfqpoint{2.006720in}{0.894768in}}{\pgfqpoint{2.011278in}{0.890210in}}%
\pgfpathcurveto{\pgfqpoint{2.015836in}{0.885653in}}{\pgfqpoint{2.022018in}{0.883092in}}{\pgfqpoint{2.028464in}{0.883092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052253in}{0.836999in}}%
\pgfpathcurveto{\pgfqpoint{2.058699in}{0.836999in}}{\pgfqpoint{2.064882in}{0.839560in}}{\pgfqpoint{2.069440in}{0.844118in}}%
\pgfpathcurveto{\pgfqpoint{2.073998in}{0.848676in}}{\pgfqpoint{2.076559in}{0.854859in}}{\pgfqpoint{2.076559in}{0.861305in}}%
\pgfpathcurveto{\pgfqpoint{2.076559in}{0.867751in}}{\pgfqpoint{2.073998in}{0.873933in}}{\pgfqpoint{2.069440in}{0.878491in}}%
\pgfpathcurveto{\pgfqpoint{2.064882in}{0.883049in}}{\pgfqpoint{2.058699in}{0.885610in}}{\pgfqpoint{2.052253in}{0.885610in}}%
\pgfpathcurveto{\pgfqpoint{2.045807in}{0.885610in}}{\pgfqpoint{2.039624in}{0.883049in}}{\pgfqpoint{2.035066in}{0.878491in}}%
\pgfpathcurveto{\pgfqpoint{2.030508in}{0.873933in}}{\pgfqpoint{2.027948in}{0.867751in}}{\pgfqpoint{2.027948in}{0.861305in}}%
\pgfpathcurveto{\pgfqpoint{2.027948in}{0.854859in}}{\pgfqpoint{2.030508in}{0.848676in}}{\pgfqpoint{2.035066in}{0.844118in}}%
\pgfpathcurveto{\pgfqpoint{2.039624in}{0.839560in}}{\pgfqpoint{2.045807in}{0.836999in}}{\pgfqpoint{2.052253in}{0.836999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082310in}{2.488162in}}%
\pgfpathcurveto{\pgfqpoint{2.088756in}{2.488162in}}{\pgfqpoint{2.094939in}{2.490723in}}{\pgfqpoint{2.099497in}{2.495281in}}%
\pgfpathcurveto{\pgfqpoint{2.104055in}{2.499839in}}{\pgfqpoint{2.106616in}{2.506022in}}{\pgfqpoint{2.106616in}{2.512468in}}%
\pgfpathcurveto{\pgfqpoint{2.106616in}{2.518914in}}{\pgfqpoint{2.104055in}{2.525097in}}{\pgfqpoint{2.099497in}{2.529654in}}%
\pgfpathcurveto{\pgfqpoint{2.094939in}{2.534212in}}{\pgfqpoint{2.088756in}{2.536773in}}{\pgfqpoint{2.082310in}{2.536773in}}%
\pgfpathcurveto{\pgfqpoint{2.075864in}{2.536773in}}{\pgfqpoint{2.069682in}{2.534212in}}{\pgfqpoint{2.065124in}{2.529654in}}%
\pgfpathcurveto{\pgfqpoint{2.060566in}{2.525097in}}{\pgfqpoint{2.058005in}{2.518914in}}{\pgfqpoint{2.058005in}{2.512468in}}%
\pgfpathcurveto{\pgfqpoint{2.058005in}{2.506022in}}{\pgfqpoint{2.060566in}{2.499839in}}{\pgfqpoint{2.065124in}{2.495281in}}%
\pgfpathcurveto{\pgfqpoint{2.069682in}{2.490723in}}{\pgfqpoint{2.075864in}{2.488162in}}{\pgfqpoint{2.082310in}{2.488162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001879in}{0.823523in}}%
\pgfpathcurveto{\pgfqpoint{2.008325in}{0.823523in}}{\pgfqpoint{2.014508in}{0.826084in}}{\pgfqpoint{2.019066in}{0.830642in}}%
\pgfpathcurveto{\pgfqpoint{2.023624in}{0.835199in}}{\pgfqpoint{2.026185in}{0.841382in}}{\pgfqpoint{2.026185in}{0.847828in}}%
\pgfpathcurveto{\pgfqpoint{2.026185in}{0.854274in}}{\pgfqpoint{2.023624in}{0.860457in}}{\pgfqpoint{2.019066in}{0.865015in}}%
\pgfpathcurveto{\pgfqpoint{2.014508in}{0.869573in}}{\pgfqpoint{2.008325in}{0.872134in}}{\pgfqpoint{2.001879in}{0.872134in}}%
\pgfpathcurveto{\pgfqpoint{1.995433in}{0.872134in}}{\pgfqpoint{1.989251in}{0.869573in}}{\pgfqpoint{1.984693in}{0.865015in}}%
\pgfpathcurveto{\pgfqpoint{1.980135in}{0.860457in}}{\pgfqpoint{1.977574in}{0.854274in}}{\pgfqpoint{1.977574in}{0.847828in}}%
\pgfpathcurveto{\pgfqpoint{1.977574in}{0.841382in}}{\pgfqpoint{1.980135in}{0.835199in}}{\pgfqpoint{1.984693in}{0.830642in}}%
\pgfpathcurveto{\pgfqpoint{1.989251in}{0.826084in}}{\pgfqpoint{1.995433in}{0.823523in}}{\pgfqpoint{2.001879in}{0.823523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065109in}{2.708642in}}%
\pgfpathcurveto{\pgfqpoint{2.071555in}{2.708642in}}{\pgfqpoint{2.077738in}{2.711203in}}{\pgfqpoint{2.082296in}{2.715761in}}%
\pgfpathcurveto{\pgfqpoint{2.086854in}{2.720319in}}{\pgfqpoint{2.089415in}{2.726502in}}{\pgfqpoint{2.089415in}{2.732948in}}%
\pgfpathcurveto{\pgfqpoint{2.089415in}{2.739393in}}{\pgfqpoint{2.086854in}{2.745576in}}{\pgfqpoint{2.082296in}{2.750134in}}%
\pgfpathcurveto{\pgfqpoint{2.077738in}{2.754692in}}{\pgfqpoint{2.071555in}{2.757253in}}{\pgfqpoint{2.065109in}{2.757253in}}%
\pgfpathcurveto{\pgfqpoint{2.058663in}{2.757253in}}{\pgfqpoint{2.052481in}{2.754692in}}{\pgfqpoint{2.047923in}{2.750134in}}%
\pgfpathcurveto{\pgfqpoint{2.043365in}{2.745576in}}{\pgfqpoint{2.040804in}{2.739393in}}{\pgfqpoint{2.040804in}{2.732948in}}%
\pgfpathcurveto{\pgfqpoint{2.040804in}{2.726502in}}{\pgfqpoint{2.043365in}{2.720319in}}{\pgfqpoint{2.047923in}{2.715761in}}%
\pgfpathcurveto{\pgfqpoint{2.052481in}{2.711203in}}{\pgfqpoint{2.058663in}{2.708642in}}{\pgfqpoint{2.065109in}{2.708642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026917in}{1.094794in}}%
\pgfpathcurveto{\pgfqpoint{2.033363in}{1.094794in}}{\pgfqpoint{2.039546in}{1.097355in}}{\pgfqpoint{2.044104in}{1.101913in}}%
\pgfpathcurveto{\pgfqpoint{2.048662in}{1.106471in}}{\pgfqpoint{2.051223in}{1.112653in}}{\pgfqpoint{2.051223in}{1.119099in}}%
\pgfpathcurveto{\pgfqpoint{2.051223in}{1.125545in}}{\pgfqpoint{2.048662in}{1.131728in}}{\pgfqpoint{2.044104in}{1.136286in}}%
\pgfpathcurveto{\pgfqpoint{2.039546in}{1.140844in}}{\pgfqpoint{2.033363in}{1.143405in}}{\pgfqpoint{2.026917in}{1.143405in}}%
\pgfpathcurveto{\pgfqpoint{2.020471in}{1.143405in}}{\pgfqpoint{2.014288in}{1.140844in}}{\pgfqpoint{2.009730in}{1.136286in}}%
\pgfpathcurveto{\pgfqpoint{2.005173in}{1.131728in}}{\pgfqpoint{2.002612in}{1.125545in}}{\pgfqpoint{2.002612in}{1.119099in}}%
\pgfpathcurveto{\pgfqpoint{2.002612in}{1.112653in}}{\pgfqpoint{2.005173in}{1.106471in}}{\pgfqpoint{2.009730in}{1.101913in}}%
\pgfpathcurveto{\pgfqpoint{2.014288in}{1.097355in}}{\pgfqpoint{2.020471in}{1.094794in}}{\pgfqpoint{2.026917in}{1.094794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061308in}{2.340414in}}%
\pgfpathcurveto{\pgfqpoint{2.067754in}{2.340414in}}{\pgfqpoint{2.073937in}{2.342975in}}{\pgfqpoint{2.078495in}{2.347533in}}%
\pgfpathcurveto{\pgfqpoint{2.083053in}{2.352091in}}{\pgfqpoint{2.085614in}{2.358274in}}{\pgfqpoint{2.085614in}{2.364720in}}%
\pgfpathcurveto{\pgfqpoint{2.085614in}{2.371166in}}{\pgfqpoint{2.083053in}{2.377348in}}{\pgfqpoint{2.078495in}{2.381906in}}%
\pgfpathcurveto{\pgfqpoint{2.073937in}{2.386464in}}{\pgfqpoint{2.067754in}{2.389025in}}{\pgfqpoint{2.061308in}{2.389025in}}%
\pgfpathcurveto{\pgfqpoint{2.054863in}{2.389025in}}{\pgfqpoint{2.048680in}{2.386464in}}{\pgfqpoint{2.044122in}{2.381906in}}%
\pgfpathcurveto{\pgfqpoint{2.039564in}{2.377348in}}{\pgfqpoint{2.037003in}{2.371166in}}{\pgfqpoint{2.037003in}{2.364720in}}%
\pgfpathcurveto{\pgfqpoint{2.037003in}{2.358274in}}{\pgfqpoint{2.039564in}{2.352091in}}{\pgfqpoint{2.044122in}{2.347533in}}%
\pgfpathcurveto{\pgfqpoint{2.048680in}{2.342975in}}{\pgfqpoint{2.054863in}{2.340414in}}{\pgfqpoint{2.061308in}{2.340414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038179in}{1.137214in}}%
\pgfpathcurveto{\pgfqpoint{2.044625in}{1.137214in}}{\pgfqpoint{2.050808in}{1.139775in}}{\pgfqpoint{2.055366in}{1.144333in}}%
\pgfpathcurveto{\pgfqpoint{2.059924in}{1.148891in}}{\pgfqpoint{2.062485in}{1.155074in}}{\pgfqpoint{2.062485in}{1.161520in}}%
\pgfpathcurveto{\pgfqpoint{2.062485in}{1.167966in}}{\pgfqpoint{2.059924in}{1.174149in}}{\pgfqpoint{2.055366in}{1.178706in}}%
\pgfpathcurveto{\pgfqpoint{2.050808in}{1.183264in}}{\pgfqpoint{2.044625in}{1.185825in}}{\pgfqpoint{2.038179in}{1.185825in}}%
\pgfpathcurveto{\pgfqpoint{2.031734in}{1.185825in}}{\pgfqpoint{2.025551in}{1.183264in}}{\pgfqpoint{2.020993in}{1.178706in}}%
\pgfpathcurveto{\pgfqpoint{2.016435in}{1.174149in}}{\pgfqpoint{2.013874in}{1.167966in}}{\pgfqpoint{2.013874in}{1.161520in}}%
\pgfpathcurveto{\pgfqpoint{2.013874in}{1.155074in}}{\pgfqpoint{2.016435in}{1.148891in}}{\pgfqpoint{2.020993in}{1.144333in}}%
\pgfpathcurveto{\pgfqpoint{2.025551in}{1.139775in}}{\pgfqpoint{2.031734in}{1.137214in}}{\pgfqpoint{2.038179in}{1.137214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075096in}{1.318884in}}%
\pgfpathcurveto{\pgfqpoint{2.081542in}{1.318884in}}{\pgfqpoint{2.087725in}{1.321445in}}{\pgfqpoint{2.092283in}{1.326003in}}%
\pgfpathcurveto{\pgfqpoint{2.096841in}{1.330561in}}{\pgfqpoint{2.099402in}{1.336744in}}{\pgfqpoint{2.099402in}{1.343190in}}%
\pgfpathcurveto{\pgfqpoint{2.099402in}{1.349635in}}{\pgfqpoint{2.096841in}{1.355818in}}{\pgfqpoint{2.092283in}{1.360376in}}%
\pgfpathcurveto{\pgfqpoint{2.087725in}{1.364934in}}{\pgfqpoint{2.081542in}{1.367495in}}{\pgfqpoint{2.075096in}{1.367495in}}%
\pgfpathcurveto{\pgfqpoint{2.068650in}{1.367495in}}{\pgfqpoint{2.062467in}{1.364934in}}{\pgfqpoint{2.057909in}{1.360376in}}%
\pgfpathcurveto{\pgfqpoint{2.053351in}{1.355818in}}{\pgfqpoint{2.050790in}{1.349635in}}{\pgfqpoint{2.050790in}{1.343190in}}%
\pgfpathcurveto{\pgfqpoint{2.050790in}{1.336744in}}{\pgfqpoint{2.053351in}{1.330561in}}{\pgfqpoint{2.057909in}{1.326003in}}%
\pgfpathcurveto{\pgfqpoint{2.062467in}{1.321445in}}{\pgfqpoint{2.068650in}{1.318884in}}{\pgfqpoint{2.075096in}{1.318884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049132in}{1.339369in}}%
\pgfpathcurveto{\pgfqpoint{2.055578in}{1.339369in}}{\pgfqpoint{2.061760in}{1.341930in}}{\pgfqpoint{2.066318in}{1.346488in}}%
\pgfpathcurveto{\pgfqpoint{2.070876in}{1.351046in}}{\pgfqpoint{2.073437in}{1.357228in}}{\pgfqpoint{2.073437in}{1.363674in}}%
\pgfpathcurveto{\pgfqpoint{2.073437in}{1.370120in}}{\pgfqpoint{2.070876in}{1.376303in}}{\pgfqpoint{2.066318in}{1.380861in}}%
\pgfpathcurveto{\pgfqpoint{2.061760in}{1.385419in}}{\pgfqpoint{2.055578in}{1.387980in}}{\pgfqpoint{2.049132in}{1.387980in}}%
\pgfpathcurveto{\pgfqpoint{2.042686in}{1.387980in}}{\pgfqpoint{2.036503in}{1.385419in}}{\pgfqpoint{2.031945in}{1.380861in}}%
\pgfpathcurveto{\pgfqpoint{2.027387in}{1.376303in}}{\pgfqpoint{2.024826in}{1.370120in}}{\pgfqpoint{2.024826in}{1.363674in}}%
\pgfpathcurveto{\pgfqpoint{2.024826in}{1.357228in}}{\pgfqpoint{2.027387in}{1.351046in}}{\pgfqpoint{2.031945in}{1.346488in}}%
\pgfpathcurveto{\pgfqpoint{2.036503in}{1.341930in}}{\pgfqpoint{2.042686in}{1.339369in}}{\pgfqpoint{2.049132in}{1.339369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064446in}{1.056966in}}%
\pgfpathcurveto{\pgfqpoint{2.070891in}{1.056966in}}{\pgfqpoint{2.077074in}{1.059527in}}{\pgfqpoint{2.081632in}{1.064085in}}%
\pgfpathcurveto{\pgfqpoint{2.086190in}{1.068643in}}{\pgfqpoint{2.088751in}{1.074826in}}{\pgfqpoint{2.088751in}{1.081272in}}%
\pgfpathcurveto{\pgfqpoint{2.088751in}{1.087718in}}{\pgfqpoint{2.086190in}{1.093900in}}{\pgfqpoint{2.081632in}{1.098458in}}%
\pgfpathcurveto{\pgfqpoint{2.077074in}{1.103016in}}{\pgfqpoint{2.070891in}{1.105577in}}{\pgfqpoint{2.064446in}{1.105577in}}%
\pgfpathcurveto{\pgfqpoint{2.058000in}{1.105577in}}{\pgfqpoint{2.051817in}{1.103016in}}{\pgfqpoint{2.047259in}{1.098458in}}%
\pgfpathcurveto{\pgfqpoint{2.042701in}{1.093900in}}{\pgfqpoint{2.040140in}{1.087718in}}{\pgfqpoint{2.040140in}{1.081272in}}%
\pgfpathcurveto{\pgfqpoint{2.040140in}{1.074826in}}{\pgfqpoint{2.042701in}{1.068643in}}{\pgfqpoint{2.047259in}{1.064085in}}%
\pgfpathcurveto{\pgfqpoint{2.051817in}{1.059527in}}{\pgfqpoint{2.058000in}{1.056966in}}{\pgfqpoint{2.064446in}{1.056966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072352in}{1.082072in}}%
\pgfpathcurveto{\pgfqpoint{2.078798in}{1.082072in}}{\pgfqpoint{2.084981in}{1.084633in}}{\pgfqpoint{2.089539in}{1.089191in}}%
\pgfpathcurveto{\pgfqpoint{2.094097in}{1.093749in}}{\pgfqpoint{2.096658in}{1.099931in}}{\pgfqpoint{2.096658in}{1.106377in}}%
\pgfpathcurveto{\pgfqpoint{2.096658in}{1.112823in}}{\pgfqpoint{2.094097in}{1.119006in}}{\pgfqpoint{2.089539in}{1.123564in}}%
\pgfpathcurveto{\pgfqpoint{2.084981in}{1.128122in}}{\pgfqpoint{2.078798in}{1.130683in}}{\pgfqpoint{2.072352in}{1.130683in}}%
\pgfpathcurveto{\pgfqpoint{2.065906in}{1.130683in}}{\pgfqpoint{2.059724in}{1.128122in}}{\pgfqpoint{2.055166in}{1.123564in}}%
\pgfpathcurveto{\pgfqpoint{2.050608in}{1.119006in}}{\pgfqpoint{2.048047in}{1.112823in}}{\pgfqpoint{2.048047in}{1.106377in}}%
\pgfpathcurveto{\pgfqpoint{2.048047in}{1.099931in}}{\pgfqpoint{2.050608in}{1.093749in}}{\pgfqpoint{2.055166in}{1.089191in}}%
\pgfpathcurveto{\pgfqpoint{2.059724in}{1.084633in}}{\pgfqpoint{2.065906in}{1.082072in}}{\pgfqpoint{2.072352in}{1.082072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033298in}{1.430205in}}%
\pgfpathcurveto{\pgfqpoint{2.039744in}{1.430205in}}{\pgfqpoint{2.045927in}{1.432766in}}{\pgfqpoint{2.050485in}{1.437324in}}%
\pgfpathcurveto{\pgfqpoint{2.055043in}{1.441882in}}{\pgfqpoint{2.057604in}{1.448065in}}{\pgfqpoint{2.057604in}{1.454511in}}%
\pgfpathcurveto{\pgfqpoint{2.057604in}{1.460957in}}{\pgfqpoint{2.055043in}{1.467139in}}{\pgfqpoint{2.050485in}{1.471697in}}%
\pgfpathcurveto{\pgfqpoint{2.045927in}{1.476255in}}{\pgfqpoint{2.039744in}{1.478816in}}{\pgfqpoint{2.033298in}{1.478816in}}%
\pgfpathcurveto{\pgfqpoint{2.026853in}{1.478816in}}{\pgfqpoint{2.020670in}{1.476255in}}{\pgfqpoint{2.016112in}{1.471697in}}%
\pgfpathcurveto{\pgfqpoint{2.011554in}{1.467139in}}{\pgfqpoint{2.008993in}{1.460957in}}{\pgfqpoint{2.008993in}{1.454511in}}%
\pgfpathcurveto{\pgfqpoint{2.008993in}{1.448065in}}{\pgfqpoint{2.011554in}{1.441882in}}{\pgfqpoint{2.016112in}{1.437324in}}%
\pgfpathcurveto{\pgfqpoint{2.020670in}{1.432766in}}{\pgfqpoint{2.026853in}{1.430205in}}{\pgfqpoint{2.033298in}{1.430205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029916in}{0.894524in}}%
\pgfpathcurveto{\pgfqpoint{2.036361in}{0.894524in}}{\pgfqpoint{2.042544in}{0.897085in}}{\pgfqpoint{2.047102in}{0.901643in}}%
\pgfpathcurveto{\pgfqpoint{2.051660in}{0.906201in}}{\pgfqpoint{2.054221in}{0.912384in}}{\pgfqpoint{2.054221in}{0.918830in}}%
\pgfpathcurveto{\pgfqpoint{2.054221in}{0.925276in}}{\pgfqpoint{2.051660in}{0.931459in}}{\pgfqpoint{2.047102in}{0.936017in}}%
\pgfpathcurveto{\pgfqpoint{2.042544in}{0.940574in}}{\pgfqpoint{2.036361in}{0.943135in}}{\pgfqpoint{2.029916in}{0.943135in}}%
\pgfpathcurveto{\pgfqpoint{2.023470in}{0.943135in}}{\pgfqpoint{2.017287in}{0.940574in}}{\pgfqpoint{2.012729in}{0.936017in}}%
\pgfpathcurveto{\pgfqpoint{2.008171in}{0.931459in}}{\pgfqpoint{2.005610in}{0.925276in}}{\pgfqpoint{2.005610in}{0.918830in}}%
\pgfpathcurveto{\pgfqpoint{2.005610in}{0.912384in}}{\pgfqpoint{2.008171in}{0.906201in}}{\pgfqpoint{2.012729in}{0.901643in}}%
\pgfpathcurveto{\pgfqpoint{2.017287in}{0.897085in}}{\pgfqpoint{2.023470in}{0.894524in}}{\pgfqpoint{2.029916in}{0.894524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034387in}{1.267521in}}%
\pgfpathcurveto{\pgfqpoint{2.040833in}{1.267521in}}{\pgfqpoint{2.047015in}{1.270082in}}{\pgfqpoint{2.051573in}{1.274640in}}%
\pgfpathcurveto{\pgfqpoint{2.056131in}{1.279198in}}{\pgfqpoint{2.058692in}{1.285381in}}{\pgfqpoint{2.058692in}{1.291827in}}%
\pgfpathcurveto{\pgfqpoint{2.058692in}{1.298273in}}{\pgfqpoint{2.056131in}{1.304455in}}{\pgfqpoint{2.051573in}{1.309013in}}%
\pgfpathcurveto{\pgfqpoint{2.047015in}{1.313571in}}{\pgfqpoint{2.040833in}{1.316132in}}{\pgfqpoint{2.034387in}{1.316132in}}%
\pgfpathcurveto{\pgfqpoint{2.027941in}{1.316132in}}{\pgfqpoint{2.021758in}{1.313571in}}{\pgfqpoint{2.017200in}{1.309013in}}%
\pgfpathcurveto{\pgfqpoint{2.012642in}{1.304455in}}{\pgfqpoint{2.010081in}{1.298273in}}{\pgfqpoint{2.010081in}{1.291827in}}%
\pgfpathcurveto{\pgfqpoint{2.010081in}{1.285381in}}{\pgfqpoint{2.012642in}{1.279198in}}{\pgfqpoint{2.017200in}{1.274640in}}%
\pgfpathcurveto{\pgfqpoint{2.021758in}{1.270082in}}{\pgfqpoint{2.027941in}{1.267521in}}{\pgfqpoint{2.034387in}{1.267521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071290in}{1.860854in}}%
\pgfpathcurveto{\pgfqpoint{2.077736in}{1.860854in}}{\pgfqpoint{2.083918in}{1.863415in}}{\pgfqpoint{2.088476in}{1.867972in}}%
\pgfpathcurveto{\pgfqpoint{2.093034in}{1.872530in}}{\pgfqpoint{2.095595in}{1.878713in}}{\pgfqpoint{2.095595in}{1.885159in}}%
\pgfpathcurveto{\pgfqpoint{2.095595in}{1.891605in}}{\pgfqpoint{2.093034in}{1.897788in}}{\pgfqpoint{2.088476in}{1.902346in}}%
\pgfpathcurveto{\pgfqpoint{2.083918in}{1.906904in}}{\pgfqpoint{2.077736in}{1.909465in}}{\pgfqpoint{2.071290in}{1.909465in}}%
\pgfpathcurveto{\pgfqpoint{2.064844in}{1.909465in}}{\pgfqpoint{2.058661in}{1.906904in}}{\pgfqpoint{2.054103in}{1.902346in}}%
\pgfpathcurveto{\pgfqpoint{2.049545in}{1.897788in}}{\pgfqpoint{2.046984in}{1.891605in}}{\pgfqpoint{2.046984in}{1.885159in}}%
\pgfpathcurveto{\pgfqpoint{2.046984in}{1.878713in}}{\pgfqpoint{2.049545in}{1.872530in}}{\pgfqpoint{2.054103in}{1.867972in}}%
\pgfpathcurveto{\pgfqpoint{2.058661in}{1.863415in}}{\pgfqpoint{2.064844in}{1.860854in}}{\pgfqpoint{2.071290in}{1.860854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032748in}{1.027631in}}%
\pgfpathcurveto{\pgfqpoint{2.039194in}{1.027631in}}{\pgfqpoint{2.045377in}{1.030192in}}{\pgfqpoint{2.049935in}{1.034750in}}%
\pgfpathcurveto{\pgfqpoint{2.054492in}{1.039308in}}{\pgfqpoint{2.057053in}{1.045491in}}{\pgfqpoint{2.057053in}{1.051937in}}%
\pgfpathcurveto{\pgfqpoint{2.057053in}{1.058383in}}{\pgfqpoint{2.054492in}{1.064565in}}{\pgfqpoint{2.049935in}{1.069123in}}%
\pgfpathcurveto{\pgfqpoint{2.045377in}{1.073681in}}{\pgfqpoint{2.039194in}{1.076242in}}{\pgfqpoint{2.032748in}{1.076242in}}%
\pgfpathcurveto{\pgfqpoint{2.026302in}{1.076242in}}{\pgfqpoint{2.020119in}{1.073681in}}{\pgfqpoint{2.015561in}{1.069123in}}%
\pgfpathcurveto{\pgfqpoint{2.011003in}{1.064565in}}{\pgfqpoint{2.008442in}{1.058383in}}{\pgfqpoint{2.008442in}{1.051937in}}%
\pgfpathcurveto{\pgfqpoint{2.008442in}{1.045491in}}{\pgfqpoint{2.011003in}{1.039308in}}{\pgfqpoint{2.015561in}{1.034750in}}%
\pgfpathcurveto{\pgfqpoint{2.020119in}{1.030192in}}{\pgfqpoint{2.026302in}{1.027631in}}{\pgfqpoint{2.032748in}{1.027631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006921in}{1.282864in}}%
\pgfpathcurveto{\pgfqpoint{2.013367in}{1.282864in}}{\pgfqpoint{2.019550in}{1.285425in}}{\pgfqpoint{2.024108in}{1.289983in}}%
\pgfpathcurveto{\pgfqpoint{2.028666in}{1.294541in}}{\pgfqpoint{2.031227in}{1.300724in}}{\pgfqpoint{2.031227in}{1.307170in}}%
\pgfpathcurveto{\pgfqpoint{2.031227in}{1.313616in}}{\pgfqpoint{2.028666in}{1.319798in}}{\pgfqpoint{2.024108in}{1.324356in}}%
\pgfpathcurveto{\pgfqpoint{2.019550in}{1.328914in}}{\pgfqpoint{2.013367in}{1.331475in}}{\pgfqpoint{2.006921in}{1.331475in}}%
\pgfpathcurveto{\pgfqpoint{2.000475in}{1.331475in}}{\pgfqpoint{1.994293in}{1.328914in}}{\pgfqpoint{1.989735in}{1.324356in}}%
\pgfpathcurveto{\pgfqpoint{1.985177in}{1.319798in}}{\pgfqpoint{1.982616in}{1.313616in}}{\pgfqpoint{1.982616in}{1.307170in}}%
\pgfpathcurveto{\pgfqpoint{1.982616in}{1.300724in}}{\pgfqpoint{1.985177in}{1.294541in}}{\pgfqpoint{1.989735in}{1.289983in}}%
\pgfpathcurveto{\pgfqpoint{1.994293in}{1.285425in}}{\pgfqpoint{2.000475in}{1.282864in}}{\pgfqpoint{2.006921in}{1.282864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084591in}{0.850355in}}%
\pgfpathcurveto{\pgfqpoint{2.091037in}{0.850355in}}{\pgfqpoint{2.097220in}{0.852916in}}{\pgfqpoint{2.101778in}{0.857474in}}%
\pgfpathcurveto{\pgfqpoint{2.106335in}{0.862032in}}{\pgfqpoint{2.108896in}{0.868214in}}{\pgfqpoint{2.108896in}{0.874660in}}%
\pgfpathcurveto{\pgfqpoint{2.108896in}{0.881106in}}{\pgfqpoint{2.106335in}{0.887289in}}{\pgfqpoint{2.101778in}{0.891847in}}%
\pgfpathcurveto{\pgfqpoint{2.097220in}{0.896405in}}{\pgfqpoint{2.091037in}{0.898966in}}{\pgfqpoint{2.084591in}{0.898966in}}%
\pgfpathcurveto{\pgfqpoint{2.078145in}{0.898966in}}{\pgfqpoint{2.071962in}{0.896405in}}{\pgfqpoint{2.067404in}{0.891847in}}%
\pgfpathcurveto{\pgfqpoint{2.062846in}{0.887289in}}{\pgfqpoint{2.060285in}{0.881106in}}{\pgfqpoint{2.060285in}{0.874660in}}%
\pgfpathcurveto{\pgfqpoint{2.060285in}{0.868214in}}{\pgfqpoint{2.062846in}{0.862032in}}{\pgfqpoint{2.067404in}{0.857474in}}%
\pgfpathcurveto{\pgfqpoint{2.071962in}{0.852916in}}{\pgfqpoint{2.078145in}{0.850355in}}{\pgfqpoint{2.084591in}{0.850355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984006in}{1.471706in}}%
\pgfpathcurveto{\pgfqpoint{1.990452in}{1.471706in}}{\pgfqpoint{1.996634in}{1.474267in}}{\pgfqpoint{2.001192in}{1.478825in}}%
\pgfpathcurveto{\pgfqpoint{2.005750in}{1.483383in}}{\pgfqpoint{2.008311in}{1.489566in}}{\pgfqpoint{2.008311in}{1.496011in}}%
\pgfpathcurveto{\pgfqpoint{2.008311in}{1.502457in}}{\pgfqpoint{2.005750in}{1.508640in}}{\pgfqpoint{2.001192in}{1.513198in}}%
\pgfpathcurveto{\pgfqpoint{1.996634in}{1.517756in}}{\pgfqpoint{1.990452in}{1.520317in}}{\pgfqpoint{1.984006in}{1.520317in}}%
\pgfpathcurveto{\pgfqpoint{1.977560in}{1.520317in}}{\pgfqpoint{1.971377in}{1.517756in}}{\pgfqpoint{1.966819in}{1.513198in}}%
\pgfpathcurveto{\pgfqpoint{1.962261in}{1.508640in}}{\pgfqpoint{1.959700in}{1.502457in}}{\pgfqpoint{1.959700in}{1.496011in}}%
\pgfpathcurveto{\pgfqpoint{1.959700in}{1.489566in}}{\pgfqpoint{1.962261in}{1.483383in}}{\pgfqpoint{1.966819in}{1.478825in}}%
\pgfpathcurveto{\pgfqpoint{1.971377in}{1.474267in}}{\pgfqpoint{1.977560in}{1.471706in}}{\pgfqpoint{1.984006in}{1.471706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985884in}{0.966811in}}%
\pgfpathcurveto{\pgfqpoint{1.992329in}{0.966811in}}{\pgfqpoint{1.998512in}{0.969372in}}{\pgfqpoint{2.003070in}{0.973930in}}%
\pgfpathcurveto{\pgfqpoint{2.007628in}{0.978488in}}{\pgfqpoint{2.010189in}{0.984670in}}{\pgfqpoint{2.010189in}{0.991116in}}%
\pgfpathcurveto{\pgfqpoint{2.010189in}{0.997562in}}{\pgfqpoint{2.007628in}{1.003745in}}{\pgfqpoint{2.003070in}{1.008303in}}%
\pgfpathcurveto{\pgfqpoint{1.998512in}{1.012861in}}{\pgfqpoint{1.992329in}{1.015422in}}{\pgfqpoint{1.985884in}{1.015422in}}%
\pgfpathcurveto{\pgfqpoint{1.979438in}{1.015422in}}{\pgfqpoint{1.973255in}{1.012861in}}{\pgfqpoint{1.968697in}{1.008303in}}%
\pgfpathcurveto{\pgfqpoint{1.964139in}{1.003745in}}{\pgfqpoint{1.961578in}{0.997562in}}{\pgfqpoint{1.961578in}{0.991116in}}%
\pgfpathcurveto{\pgfqpoint{1.961578in}{0.984670in}}{\pgfqpoint{1.964139in}{0.978488in}}{\pgfqpoint{1.968697in}{0.973930in}}%
\pgfpathcurveto{\pgfqpoint{1.973255in}{0.969372in}}{\pgfqpoint{1.979438in}{0.966811in}}{\pgfqpoint{1.985884in}{0.966811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035075in}{1.165719in}}%
\pgfpathcurveto{\pgfqpoint{2.041521in}{1.165719in}}{\pgfqpoint{2.047704in}{1.168280in}}{\pgfqpoint{2.052262in}{1.172838in}}%
\pgfpathcurveto{\pgfqpoint{2.056820in}{1.177396in}}{\pgfqpoint{2.059381in}{1.183578in}}{\pgfqpoint{2.059381in}{1.190024in}}%
\pgfpathcurveto{\pgfqpoint{2.059381in}{1.196470in}}{\pgfqpoint{2.056820in}{1.202653in}}{\pgfqpoint{2.052262in}{1.207211in}}%
\pgfpathcurveto{\pgfqpoint{2.047704in}{1.211769in}}{\pgfqpoint{2.041521in}{1.214330in}}{\pgfqpoint{2.035075in}{1.214330in}}%
\pgfpathcurveto{\pgfqpoint{2.028629in}{1.214330in}}{\pgfqpoint{2.022447in}{1.211769in}}{\pgfqpoint{2.017889in}{1.207211in}}%
\pgfpathcurveto{\pgfqpoint{2.013331in}{1.202653in}}{\pgfqpoint{2.010770in}{1.196470in}}{\pgfqpoint{2.010770in}{1.190024in}}%
\pgfpathcurveto{\pgfqpoint{2.010770in}{1.183578in}}{\pgfqpoint{2.013331in}{1.177396in}}{\pgfqpoint{2.017889in}{1.172838in}}%
\pgfpathcurveto{\pgfqpoint{2.022447in}{1.168280in}}{\pgfqpoint{2.028629in}{1.165719in}}{\pgfqpoint{2.035075in}{1.165719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060032in}{1.002992in}}%
\pgfpathcurveto{\pgfqpoint{2.066478in}{1.002992in}}{\pgfqpoint{2.072661in}{1.005553in}}{\pgfqpoint{2.077219in}{1.010111in}}%
\pgfpathcurveto{\pgfqpoint{2.081777in}{1.014669in}}{\pgfqpoint{2.084338in}{1.020852in}}{\pgfqpoint{2.084338in}{1.027298in}}%
\pgfpathcurveto{\pgfqpoint{2.084338in}{1.033744in}}{\pgfqpoint{2.081777in}{1.039926in}}{\pgfqpoint{2.077219in}{1.044484in}}%
\pgfpathcurveto{\pgfqpoint{2.072661in}{1.049042in}}{\pgfqpoint{2.066478in}{1.051603in}}{\pgfqpoint{2.060032in}{1.051603in}}%
\pgfpathcurveto{\pgfqpoint{2.053586in}{1.051603in}}{\pgfqpoint{2.047404in}{1.049042in}}{\pgfqpoint{2.042846in}{1.044484in}}%
\pgfpathcurveto{\pgfqpoint{2.038288in}{1.039926in}}{\pgfqpoint{2.035727in}{1.033744in}}{\pgfqpoint{2.035727in}{1.027298in}}%
\pgfpathcurveto{\pgfqpoint{2.035727in}{1.020852in}}{\pgfqpoint{2.038288in}{1.014669in}}{\pgfqpoint{2.042846in}{1.010111in}}%
\pgfpathcurveto{\pgfqpoint{2.047404in}{1.005553in}}{\pgfqpoint{2.053586in}{1.002992in}}{\pgfqpoint{2.060032in}{1.002992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020737in}{1.476189in}}%
\pgfpathcurveto{\pgfqpoint{2.027183in}{1.476189in}}{\pgfqpoint{2.033366in}{1.478750in}}{\pgfqpoint{2.037924in}{1.483308in}}%
\pgfpathcurveto{\pgfqpoint{2.042482in}{1.487866in}}{\pgfqpoint{2.045043in}{1.494049in}}{\pgfqpoint{2.045043in}{1.500495in}}%
\pgfpathcurveto{\pgfqpoint{2.045043in}{1.506941in}}{\pgfqpoint{2.042482in}{1.513123in}}{\pgfqpoint{2.037924in}{1.517681in}}%
\pgfpathcurveto{\pgfqpoint{2.033366in}{1.522239in}}{\pgfqpoint{2.027183in}{1.524800in}}{\pgfqpoint{2.020737in}{1.524800in}}%
\pgfpathcurveto{\pgfqpoint{2.014292in}{1.524800in}}{\pgfqpoint{2.008109in}{1.522239in}}{\pgfqpoint{2.003551in}{1.517681in}}%
\pgfpathcurveto{\pgfqpoint{1.998993in}{1.513123in}}{\pgfqpoint{1.996432in}{1.506941in}}{\pgfqpoint{1.996432in}{1.500495in}}%
\pgfpathcurveto{\pgfqpoint{1.996432in}{1.494049in}}{\pgfqpoint{1.998993in}{1.487866in}}{\pgfqpoint{2.003551in}{1.483308in}}%
\pgfpathcurveto{\pgfqpoint{2.008109in}{1.478750in}}{\pgfqpoint{2.014292in}{1.476189in}}{\pgfqpoint{2.020737in}{1.476189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009241in}{3.254570in}}%
\pgfpathcurveto{\pgfqpoint{2.015687in}{3.254570in}}{\pgfqpoint{2.021870in}{3.257131in}}{\pgfqpoint{2.026428in}{3.261689in}}%
\pgfpathcurveto{\pgfqpoint{2.030985in}{3.266247in}}{\pgfqpoint{2.033546in}{3.272430in}}{\pgfqpoint{2.033546in}{3.278876in}}%
\pgfpathcurveto{\pgfqpoint{2.033546in}{3.285322in}}{\pgfqpoint{2.030985in}{3.291504in}}{\pgfqpoint{2.026428in}{3.296062in}}%
\pgfpathcurveto{\pgfqpoint{2.021870in}{3.300620in}}{\pgfqpoint{2.015687in}{3.303181in}}{\pgfqpoint{2.009241in}{3.303181in}}%
\pgfpathcurveto{\pgfqpoint{2.002795in}{3.303181in}}{\pgfqpoint{1.996612in}{3.300620in}}{\pgfqpoint{1.992054in}{3.296062in}}%
\pgfpathcurveto{\pgfqpoint{1.987496in}{3.291504in}}{\pgfqpoint{1.984935in}{3.285322in}}{\pgfqpoint{1.984935in}{3.278876in}}%
\pgfpathcurveto{\pgfqpoint{1.984935in}{3.272430in}}{\pgfqpoint{1.987496in}{3.266247in}}{\pgfqpoint{1.992054in}{3.261689in}}%
\pgfpathcurveto{\pgfqpoint{1.996612in}{3.257131in}}{\pgfqpoint{2.002795in}{3.254570in}}{\pgfqpoint{2.009241in}{3.254570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026576in}{1.462231in}}%
\pgfpathcurveto{\pgfqpoint{2.033022in}{1.462231in}}{\pgfqpoint{2.039205in}{1.464792in}}{\pgfqpoint{2.043763in}{1.469350in}}%
\pgfpathcurveto{\pgfqpoint{2.048321in}{1.473908in}}{\pgfqpoint{2.050882in}{1.480091in}}{\pgfqpoint{2.050882in}{1.486536in}}%
\pgfpathcurveto{\pgfqpoint{2.050882in}{1.492982in}}{\pgfqpoint{2.048321in}{1.499165in}}{\pgfqpoint{2.043763in}{1.503723in}}%
\pgfpathcurveto{\pgfqpoint{2.039205in}{1.508281in}}{\pgfqpoint{2.033022in}{1.510842in}}{\pgfqpoint{2.026576in}{1.510842in}}%
\pgfpathcurveto{\pgfqpoint{2.020130in}{1.510842in}}{\pgfqpoint{2.013947in}{1.508281in}}{\pgfqpoint{2.009389in}{1.503723in}}%
\pgfpathcurveto{\pgfqpoint{2.004832in}{1.499165in}}{\pgfqpoint{2.002271in}{1.492982in}}{\pgfqpoint{2.002271in}{1.486536in}}%
\pgfpathcurveto{\pgfqpoint{2.002271in}{1.480091in}}{\pgfqpoint{2.004832in}{1.473908in}}{\pgfqpoint{2.009389in}{1.469350in}}%
\pgfpathcurveto{\pgfqpoint{2.013947in}{1.464792in}}{\pgfqpoint{2.020130in}{1.462231in}}{\pgfqpoint{2.026576in}{1.462231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061734in}{2.090317in}}%
\pgfpathcurveto{\pgfqpoint{2.068180in}{2.090317in}}{\pgfqpoint{2.074363in}{2.092878in}}{\pgfqpoint{2.078921in}{2.097436in}}%
\pgfpathcurveto{\pgfqpoint{2.083479in}{2.101994in}}{\pgfqpoint{2.086040in}{2.108177in}}{\pgfqpoint{2.086040in}{2.114623in}}%
\pgfpathcurveto{\pgfqpoint{2.086040in}{2.121069in}}{\pgfqpoint{2.083479in}{2.127252in}}{\pgfqpoint{2.078921in}{2.131810in}}%
\pgfpathcurveto{\pgfqpoint{2.074363in}{2.136368in}}{\pgfqpoint{2.068180in}{2.138928in}}{\pgfqpoint{2.061734in}{2.138928in}}%
\pgfpathcurveto{\pgfqpoint{2.055288in}{2.138928in}}{\pgfqpoint{2.049105in}{2.136368in}}{\pgfqpoint{2.044547in}{2.131810in}}%
\pgfpathcurveto{\pgfqpoint{2.039989in}{2.127252in}}{\pgfqpoint{2.037429in}{2.121069in}}{\pgfqpoint{2.037429in}{2.114623in}}%
\pgfpathcurveto{\pgfqpoint{2.037429in}{2.108177in}}{\pgfqpoint{2.039989in}{2.101994in}}{\pgfqpoint{2.044547in}{2.097436in}}%
\pgfpathcurveto{\pgfqpoint{2.049105in}{2.092878in}}{\pgfqpoint{2.055288in}{2.090317in}}{\pgfqpoint{2.061734in}{2.090317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072059in}{0.955281in}}%
\pgfpathcurveto{\pgfqpoint{2.078505in}{0.955281in}}{\pgfqpoint{2.084687in}{0.957842in}}{\pgfqpoint{2.089245in}{0.962400in}}%
\pgfpathcurveto{\pgfqpoint{2.093803in}{0.966958in}}{\pgfqpoint{2.096364in}{0.973140in}}{\pgfqpoint{2.096364in}{0.979586in}}%
\pgfpathcurveto{\pgfqpoint{2.096364in}{0.986032in}}{\pgfqpoint{2.093803in}{0.992215in}}{\pgfqpoint{2.089245in}{0.996773in}}%
\pgfpathcurveto{\pgfqpoint{2.084687in}{1.001331in}}{\pgfqpoint{2.078505in}{1.003892in}}{\pgfqpoint{2.072059in}{1.003892in}}%
\pgfpathcurveto{\pgfqpoint{2.065613in}{1.003892in}}{\pgfqpoint{2.059430in}{1.001331in}}{\pgfqpoint{2.054872in}{0.996773in}}%
\pgfpathcurveto{\pgfqpoint{2.050314in}{0.992215in}}{\pgfqpoint{2.047753in}{0.986032in}}{\pgfqpoint{2.047753in}{0.979586in}}%
\pgfpathcurveto{\pgfqpoint{2.047753in}{0.973140in}}{\pgfqpoint{2.050314in}{0.966958in}}{\pgfqpoint{2.054872in}{0.962400in}}%
\pgfpathcurveto{\pgfqpoint{2.059430in}{0.957842in}}{\pgfqpoint{2.065613in}{0.955281in}}{\pgfqpoint{2.072059in}{0.955281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032417in}{1.198744in}}%
\pgfpathcurveto{\pgfqpoint{2.038863in}{1.198744in}}{\pgfqpoint{2.045046in}{1.201305in}}{\pgfqpoint{2.049604in}{1.205863in}}%
\pgfpathcurveto{\pgfqpoint{2.054162in}{1.210421in}}{\pgfqpoint{2.056723in}{1.216603in}}{\pgfqpoint{2.056723in}{1.223049in}}%
\pgfpathcurveto{\pgfqpoint{2.056723in}{1.229495in}}{\pgfqpoint{2.054162in}{1.235678in}}{\pgfqpoint{2.049604in}{1.240236in}}%
\pgfpathcurveto{\pgfqpoint{2.045046in}{1.244794in}}{\pgfqpoint{2.038863in}{1.247355in}}{\pgfqpoint{2.032417in}{1.247355in}}%
\pgfpathcurveto{\pgfqpoint{2.025971in}{1.247355in}}{\pgfqpoint{2.019788in}{1.244794in}}{\pgfqpoint{2.015230in}{1.240236in}}%
\pgfpathcurveto{\pgfqpoint{2.010672in}{1.235678in}}{\pgfqpoint{2.008111in}{1.229495in}}{\pgfqpoint{2.008111in}{1.223049in}}%
\pgfpathcurveto{\pgfqpoint{2.008111in}{1.216603in}}{\pgfqpoint{2.010672in}{1.210421in}}{\pgfqpoint{2.015230in}{1.205863in}}%
\pgfpathcurveto{\pgfqpoint{2.019788in}{1.201305in}}{\pgfqpoint{2.025971in}{1.198744in}}{\pgfqpoint{2.032417in}{1.198744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000879in}{1.152808in}}%
\pgfpathcurveto{\pgfqpoint{2.007325in}{1.152808in}}{\pgfqpoint{2.013508in}{1.155369in}}{\pgfqpoint{2.018066in}{1.159927in}}%
\pgfpathcurveto{\pgfqpoint{2.022624in}{1.164485in}}{\pgfqpoint{2.025185in}{1.170667in}}{\pgfqpoint{2.025185in}{1.177113in}}%
\pgfpathcurveto{\pgfqpoint{2.025185in}{1.183559in}}{\pgfqpoint{2.022624in}{1.189742in}}{\pgfqpoint{2.018066in}{1.194300in}}%
\pgfpathcurveto{\pgfqpoint{2.013508in}{1.198858in}}{\pgfqpoint{2.007325in}{1.201419in}}{\pgfqpoint{2.000879in}{1.201419in}}%
\pgfpathcurveto{\pgfqpoint{1.994434in}{1.201419in}}{\pgfqpoint{1.988251in}{1.198858in}}{\pgfqpoint{1.983693in}{1.194300in}}%
\pgfpathcurveto{\pgfqpoint{1.979135in}{1.189742in}}{\pgfqpoint{1.976574in}{1.183559in}}{\pgfqpoint{1.976574in}{1.177113in}}%
\pgfpathcurveto{\pgfqpoint{1.976574in}{1.170667in}}{\pgfqpoint{1.979135in}{1.164485in}}{\pgfqpoint{1.983693in}{1.159927in}}%
\pgfpathcurveto{\pgfqpoint{1.988251in}{1.155369in}}{\pgfqpoint{1.994434in}{1.152808in}}{\pgfqpoint{2.000879in}{1.152808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993293in}{1.718018in}}%
\pgfpathcurveto{\pgfqpoint{1.999739in}{1.718018in}}{\pgfqpoint{2.005921in}{1.720579in}}{\pgfqpoint{2.010479in}{1.725137in}}%
\pgfpathcurveto{\pgfqpoint{2.015037in}{1.729695in}}{\pgfqpoint{2.017598in}{1.735877in}}{\pgfqpoint{2.017598in}{1.742323in}}%
\pgfpathcurveto{\pgfqpoint{2.017598in}{1.748769in}}{\pgfqpoint{2.015037in}{1.754952in}}{\pgfqpoint{2.010479in}{1.759510in}}%
\pgfpathcurveto{\pgfqpoint{2.005921in}{1.764068in}}{\pgfqpoint{1.999739in}{1.766629in}}{\pgfqpoint{1.993293in}{1.766629in}}%
\pgfpathcurveto{\pgfqpoint{1.986847in}{1.766629in}}{\pgfqpoint{1.980664in}{1.764068in}}{\pgfqpoint{1.976106in}{1.759510in}}%
\pgfpathcurveto{\pgfqpoint{1.971548in}{1.754952in}}{\pgfqpoint{1.968987in}{1.748769in}}{\pgfqpoint{1.968987in}{1.742323in}}%
\pgfpathcurveto{\pgfqpoint{1.968987in}{1.735877in}}{\pgfqpoint{1.971548in}{1.729695in}}{\pgfqpoint{1.976106in}{1.725137in}}%
\pgfpathcurveto{\pgfqpoint{1.980664in}{1.720579in}}{\pgfqpoint{1.986847in}{1.718018in}}{\pgfqpoint{1.993293in}{1.718018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002016in}{2.370830in}}%
\pgfpathcurveto{\pgfqpoint{2.008462in}{2.370830in}}{\pgfqpoint{2.014645in}{2.373391in}}{\pgfqpoint{2.019203in}{2.377949in}}%
\pgfpathcurveto{\pgfqpoint{2.023761in}{2.382507in}}{\pgfqpoint{2.026322in}{2.388690in}}{\pgfqpoint{2.026322in}{2.395136in}}%
\pgfpathcurveto{\pgfqpoint{2.026322in}{2.401582in}}{\pgfqpoint{2.023761in}{2.407765in}}{\pgfqpoint{2.019203in}{2.412322in}}%
\pgfpathcurveto{\pgfqpoint{2.014645in}{2.416880in}}{\pgfqpoint{2.008462in}{2.419441in}}{\pgfqpoint{2.002016in}{2.419441in}}%
\pgfpathcurveto{\pgfqpoint{1.995570in}{2.419441in}}{\pgfqpoint{1.989388in}{2.416880in}}{\pgfqpoint{1.984830in}{2.412322in}}%
\pgfpathcurveto{\pgfqpoint{1.980272in}{2.407765in}}{\pgfqpoint{1.977711in}{2.401582in}}{\pgfqpoint{1.977711in}{2.395136in}}%
\pgfpathcurveto{\pgfqpoint{1.977711in}{2.388690in}}{\pgfqpoint{1.980272in}{2.382507in}}{\pgfqpoint{1.984830in}{2.377949in}}%
\pgfpathcurveto{\pgfqpoint{1.989388in}{2.373391in}}{\pgfqpoint{1.995570in}{2.370830in}}{\pgfqpoint{2.002016in}{2.370830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002707in}{1.597267in}}%
\pgfpathcurveto{\pgfqpoint{2.009152in}{1.597267in}}{\pgfqpoint{2.015335in}{1.599828in}}{\pgfqpoint{2.019893in}{1.604386in}}%
\pgfpathcurveto{\pgfqpoint{2.024451in}{1.608944in}}{\pgfqpoint{2.027012in}{1.615127in}}{\pgfqpoint{2.027012in}{1.621572in}}%
\pgfpathcurveto{\pgfqpoint{2.027012in}{1.628018in}}{\pgfqpoint{2.024451in}{1.634201in}}{\pgfqpoint{2.019893in}{1.638759in}}%
\pgfpathcurveto{\pgfqpoint{2.015335in}{1.643317in}}{\pgfqpoint{2.009152in}{1.645878in}}{\pgfqpoint{2.002707in}{1.645878in}}%
\pgfpathcurveto{\pgfqpoint{1.996261in}{1.645878in}}{\pgfqpoint{1.990078in}{1.643317in}}{\pgfqpoint{1.985520in}{1.638759in}}%
\pgfpathcurveto{\pgfqpoint{1.980962in}{1.634201in}}{\pgfqpoint{1.978401in}{1.628018in}}{\pgfqpoint{1.978401in}{1.621572in}}%
\pgfpathcurveto{\pgfqpoint{1.978401in}{1.615127in}}{\pgfqpoint{1.980962in}{1.608944in}}{\pgfqpoint{1.985520in}{1.604386in}}%
\pgfpathcurveto{\pgfqpoint{1.990078in}{1.599828in}}{\pgfqpoint{1.996261in}{1.597267in}}{\pgfqpoint{2.002707in}{1.597267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981407in}{1.245920in}}%
\pgfpathcurveto{\pgfqpoint{1.987853in}{1.245920in}}{\pgfqpoint{1.994036in}{1.248481in}}{\pgfqpoint{1.998594in}{1.253039in}}%
\pgfpathcurveto{\pgfqpoint{2.003152in}{1.257597in}}{\pgfqpoint{2.005713in}{1.263779in}}{\pgfqpoint{2.005713in}{1.270225in}}%
\pgfpathcurveto{\pgfqpoint{2.005713in}{1.276671in}}{\pgfqpoint{2.003152in}{1.282854in}}{\pgfqpoint{1.998594in}{1.287412in}}%
\pgfpathcurveto{\pgfqpoint{1.994036in}{1.291970in}}{\pgfqpoint{1.987853in}{1.294531in}}{\pgfqpoint{1.981407in}{1.294531in}}%
\pgfpathcurveto{\pgfqpoint{1.974962in}{1.294531in}}{\pgfqpoint{1.968779in}{1.291970in}}{\pgfqpoint{1.964221in}{1.287412in}}%
\pgfpathcurveto{\pgfqpoint{1.959663in}{1.282854in}}{\pgfqpoint{1.957102in}{1.276671in}}{\pgfqpoint{1.957102in}{1.270225in}}%
\pgfpathcurveto{\pgfqpoint{1.957102in}{1.263779in}}{\pgfqpoint{1.959663in}{1.257597in}}{\pgfqpoint{1.964221in}{1.253039in}}%
\pgfpathcurveto{\pgfqpoint{1.968779in}{1.248481in}}{\pgfqpoint{1.974962in}{1.245920in}}{\pgfqpoint{1.981407in}{1.245920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294187in}{0.793986in}}%
\pgfpathcurveto{\pgfqpoint{2.300633in}{0.793986in}}{\pgfqpoint{2.306815in}{0.796547in}}{\pgfqpoint{2.311373in}{0.801105in}}%
\pgfpathcurveto{\pgfqpoint{2.315931in}{0.805663in}}{\pgfqpoint{2.318492in}{0.811846in}}{\pgfqpoint{2.318492in}{0.818291in}}%
\pgfpathcurveto{\pgfqpoint{2.318492in}{0.824737in}}{\pgfqpoint{2.315931in}{0.830920in}}{\pgfqpoint{2.311373in}{0.835478in}}%
\pgfpathcurveto{\pgfqpoint{2.306815in}{0.840036in}}{\pgfqpoint{2.300633in}{0.842597in}}{\pgfqpoint{2.294187in}{0.842597in}}%
\pgfpathcurveto{\pgfqpoint{2.287741in}{0.842597in}}{\pgfqpoint{2.281558in}{0.840036in}}{\pgfqpoint{2.277000in}{0.835478in}}%
\pgfpathcurveto{\pgfqpoint{2.272442in}{0.830920in}}{\pgfqpoint{2.269881in}{0.824737in}}{\pgfqpoint{2.269881in}{0.818291in}}%
\pgfpathcurveto{\pgfqpoint{2.269881in}{0.811846in}}{\pgfqpoint{2.272442in}{0.805663in}}{\pgfqpoint{2.277000in}{0.801105in}}%
\pgfpathcurveto{\pgfqpoint{2.281558in}{0.796547in}}{\pgfqpoint{2.287741in}{0.793986in}}{\pgfqpoint{2.294187in}{0.793986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253794in}{0.800588in}}%
\pgfpathcurveto{\pgfqpoint{2.260240in}{0.800588in}}{\pgfqpoint{2.266423in}{0.803149in}}{\pgfqpoint{2.270980in}{0.807707in}}%
\pgfpathcurveto{\pgfqpoint{2.275538in}{0.812265in}}{\pgfqpoint{2.278099in}{0.818447in}}{\pgfqpoint{2.278099in}{0.824893in}}%
\pgfpathcurveto{\pgfqpoint{2.278099in}{0.831339in}}{\pgfqpoint{2.275538in}{0.837522in}}{\pgfqpoint{2.270980in}{0.842080in}}%
\pgfpathcurveto{\pgfqpoint{2.266423in}{0.846638in}}{\pgfqpoint{2.260240in}{0.849199in}}{\pgfqpoint{2.253794in}{0.849199in}}%
\pgfpathcurveto{\pgfqpoint{2.247348in}{0.849199in}}{\pgfqpoint{2.241165in}{0.846638in}}{\pgfqpoint{2.236607in}{0.842080in}}%
\pgfpathcurveto{\pgfqpoint{2.232049in}{0.837522in}}{\pgfqpoint{2.229488in}{0.831339in}}{\pgfqpoint{2.229488in}{0.824893in}}%
\pgfpathcurveto{\pgfqpoint{2.229488in}{0.818447in}}{\pgfqpoint{2.232049in}{0.812265in}}{\pgfqpoint{2.236607in}{0.807707in}}%
\pgfpathcurveto{\pgfqpoint{2.241165in}{0.803149in}}{\pgfqpoint{2.247348in}{0.800588in}}{\pgfqpoint{2.253794in}{0.800588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295012in}{0.852504in}}%
\pgfpathcurveto{\pgfqpoint{2.301458in}{0.852504in}}{\pgfqpoint{2.307641in}{0.855064in}}{\pgfqpoint{2.312199in}{0.859622in}}%
\pgfpathcurveto{\pgfqpoint{2.316757in}{0.864180in}}{\pgfqpoint{2.319318in}{0.870363in}}{\pgfqpoint{2.319318in}{0.876809in}}%
\pgfpathcurveto{\pgfqpoint{2.319318in}{0.883255in}}{\pgfqpoint{2.316757in}{0.889438in}}{\pgfqpoint{2.312199in}{0.893996in}}%
\pgfpathcurveto{\pgfqpoint{2.307641in}{0.898554in}}{\pgfqpoint{2.301458in}{0.901115in}}{\pgfqpoint{2.295012in}{0.901115in}}%
\pgfpathcurveto{\pgfqpoint{2.288567in}{0.901115in}}{\pgfqpoint{2.282384in}{0.898554in}}{\pgfqpoint{2.277826in}{0.893996in}}%
\pgfpathcurveto{\pgfqpoint{2.273268in}{0.889438in}}{\pgfqpoint{2.270707in}{0.883255in}}{\pgfqpoint{2.270707in}{0.876809in}}%
\pgfpathcurveto{\pgfqpoint{2.270707in}{0.870363in}}{\pgfqpoint{2.273268in}{0.864180in}}{\pgfqpoint{2.277826in}{0.859622in}}%
\pgfpathcurveto{\pgfqpoint{2.282384in}{0.855064in}}{\pgfqpoint{2.288567in}{0.852504in}}{\pgfqpoint{2.295012in}{0.852504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288318in}{0.799310in}}%
\pgfpathcurveto{\pgfqpoint{2.294764in}{0.799310in}}{\pgfqpoint{2.300947in}{0.801871in}}{\pgfqpoint{2.305505in}{0.806429in}}%
\pgfpathcurveto{\pgfqpoint{2.310063in}{0.810987in}}{\pgfqpoint{2.312624in}{0.817170in}}{\pgfqpoint{2.312624in}{0.823616in}}%
\pgfpathcurveto{\pgfqpoint{2.312624in}{0.830062in}}{\pgfqpoint{2.310063in}{0.836244in}}{\pgfqpoint{2.305505in}{0.840802in}}%
\pgfpathcurveto{\pgfqpoint{2.300947in}{0.845360in}}{\pgfqpoint{2.294764in}{0.847921in}}{\pgfqpoint{2.288318in}{0.847921in}}%
\pgfpathcurveto{\pgfqpoint{2.281872in}{0.847921in}}{\pgfqpoint{2.275690in}{0.845360in}}{\pgfqpoint{2.271132in}{0.840802in}}%
\pgfpathcurveto{\pgfqpoint{2.266574in}{0.836244in}}{\pgfqpoint{2.264013in}{0.830062in}}{\pgfqpoint{2.264013in}{0.823616in}}%
\pgfpathcurveto{\pgfqpoint{2.264013in}{0.817170in}}{\pgfqpoint{2.266574in}{0.810987in}}{\pgfqpoint{2.271132in}{0.806429in}}%
\pgfpathcurveto{\pgfqpoint{2.275690in}{0.801871in}}{\pgfqpoint{2.281872in}{0.799310in}}{\pgfqpoint{2.288318in}{0.799310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282519in}{0.790811in}}%
\pgfpathcurveto{\pgfqpoint{2.288964in}{0.790811in}}{\pgfqpoint{2.295147in}{0.793372in}}{\pgfqpoint{2.299705in}{0.797930in}}%
\pgfpathcurveto{\pgfqpoint{2.304263in}{0.802488in}}{\pgfqpoint{2.306824in}{0.808670in}}{\pgfqpoint{2.306824in}{0.815116in}}%
\pgfpathcurveto{\pgfqpoint{2.306824in}{0.821562in}}{\pgfqpoint{2.304263in}{0.827745in}}{\pgfqpoint{2.299705in}{0.832303in}}%
\pgfpathcurveto{\pgfqpoint{2.295147in}{0.836861in}}{\pgfqpoint{2.288964in}{0.839422in}}{\pgfqpoint{2.282519in}{0.839422in}}%
\pgfpathcurveto{\pgfqpoint{2.276073in}{0.839422in}}{\pgfqpoint{2.269890in}{0.836861in}}{\pgfqpoint{2.265332in}{0.832303in}}%
\pgfpathcurveto{\pgfqpoint{2.260774in}{0.827745in}}{\pgfqpoint{2.258213in}{0.821562in}}{\pgfqpoint{2.258213in}{0.815116in}}%
\pgfpathcurveto{\pgfqpoint{2.258213in}{0.808670in}}{\pgfqpoint{2.260774in}{0.802488in}}{\pgfqpoint{2.265332in}{0.797930in}}%
\pgfpathcurveto{\pgfqpoint{2.269890in}{0.793372in}}{\pgfqpoint{2.276073in}{0.790811in}}{\pgfqpoint{2.282519in}{0.790811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223636in}{0.802059in}}%
\pgfpathcurveto{\pgfqpoint{2.230081in}{0.802059in}}{\pgfqpoint{2.236264in}{0.804620in}}{\pgfqpoint{2.240822in}{0.809178in}}%
\pgfpathcurveto{\pgfqpoint{2.245380in}{0.813736in}}{\pgfqpoint{2.247941in}{0.819919in}}{\pgfqpoint{2.247941in}{0.826365in}}%
\pgfpathcurveto{\pgfqpoint{2.247941in}{0.832811in}}{\pgfqpoint{2.245380in}{0.838993in}}{\pgfqpoint{2.240822in}{0.843551in}}%
\pgfpathcurveto{\pgfqpoint{2.236264in}{0.848109in}}{\pgfqpoint{2.230081in}{0.850670in}}{\pgfqpoint{2.223636in}{0.850670in}}%
\pgfpathcurveto{\pgfqpoint{2.217190in}{0.850670in}}{\pgfqpoint{2.211007in}{0.848109in}}{\pgfqpoint{2.206449in}{0.843551in}}%
\pgfpathcurveto{\pgfqpoint{2.201891in}{0.838993in}}{\pgfqpoint{2.199330in}{0.832811in}}{\pgfqpoint{2.199330in}{0.826365in}}%
\pgfpathcurveto{\pgfqpoint{2.199330in}{0.819919in}}{\pgfqpoint{2.201891in}{0.813736in}}{\pgfqpoint{2.206449in}{0.809178in}}%
\pgfpathcurveto{\pgfqpoint{2.211007in}{0.804620in}}{\pgfqpoint{2.217190in}{0.802059in}}{\pgfqpoint{2.223636in}{0.802059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245978in}{0.797422in}}%
\pgfpathcurveto{\pgfqpoint{2.252424in}{0.797422in}}{\pgfqpoint{2.258607in}{0.799983in}}{\pgfqpoint{2.263165in}{0.804541in}}%
\pgfpathcurveto{\pgfqpoint{2.267723in}{0.809099in}}{\pgfqpoint{2.270284in}{0.815282in}}{\pgfqpoint{2.270284in}{0.821728in}}%
\pgfpathcurveto{\pgfqpoint{2.270284in}{0.828173in}}{\pgfqpoint{2.267723in}{0.834356in}}{\pgfqpoint{2.263165in}{0.838914in}}%
\pgfpathcurveto{\pgfqpoint{2.258607in}{0.843472in}}{\pgfqpoint{2.252424in}{0.846033in}}{\pgfqpoint{2.245978in}{0.846033in}}%
\pgfpathcurveto{\pgfqpoint{2.239532in}{0.846033in}}{\pgfqpoint{2.233350in}{0.843472in}}{\pgfqpoint{2.228792in}{0.838914in}}%
\pgfpathcurveto{\pgfqpoint{2.224234in}{0.834356in}}{\pgfqpoint{2.221673in}{0.828173in}}{\pgfqpoint{2.221673in}{0.821728in}}%
\pgfpathcurveto{\pgfqpoint{2.221673in}{0.815282in}}{\pgfqpoint{2.224234in}{0.809099in}}{\pgfqpoint{2.228792in}{0.804541in}}%
\pgfpathcurveto{\pgfqpoint{2.233350in}{0.799983in}}{\pgfqpoint{2.239532in}{0.797422in}}{\pgfqpoint{2.245978in}{0.797422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250141in}{0.835694in}}%
\pgfpathcurveto{\pgfqpoint{2.256587in}{0.835694in}}{\pgfqpoint{2.262770in}{0.838255in}}{\pgfqpoint{2.267328in}{0.842813in}}%
\pgfpathcurveto{\pgfqpoint{2.271886in}{0.847371in}}{\pgfqpoint{2.274447in}{0.853554in}}{\pgfqpoint{2.274447in}{0.860000in}}%
\pgfpathcurveto{\pgfqpoint{2.274447in}{0.866445in}}{\pgfqpoint{2.271886in}{0.872628in}}{\pgfqpoint{2.267328in}{0.877186in}}%
\pgfpathcurveto{\pgfqpoint{2.262770in}{0.881744in}}{\pgfqpoint{2.256587in}{0.884305in}}{\pgfqpoint{2.250141in}{0.884305in}}%
\pgfpathcurveto{\pgfqpoint{2.243695in}{0.884305in}}{\pgfqpoint{2.237512in}{0.881744in}}{\pgfqpoint{2.232954in}{0.877186in}}%
\pgfpathcurveto{\pgfqpoint{2.228396in}{0.872628in}}{\pgfqpoint{2.225835in}{0.866445in}}{\pgfqpoint{2.225835in}{0.860000in}}%
\pgfpathcurveto{\pgfqpoint{2.225835in}{0.853554in}}{\pgfqpoint{2.228396in}{0.847371in}}{\pgfqpoint{2.232954in}{0.842813in}}%
\pgfpathcurveto{\pgfqpoint{2.237512in}{0.838255in}}{\pgfqpoint{2.243695in}{0.835694in}}{\pgfqpoint{2.250141in}{0.835694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205202in}{0.797014in}}%
\pgfpathcurveto{\pgfqpoint{2.211648in}{0.797014in}}{\pgfqpoint{2.217830in}{0.799575in}}{\pgfqpoint{2.222388in}{0.804133in}}%
\pgfpathcurveto{\pgfqpoint{2.226946in}{0.808691in}}{\pgfqpoint{2.229507in}{0.814874in}}{\pgfqpoint{2.229507in}{0.821320in}}%
\pgfpathcurveto{\pgfqpoint{2.229507in}{0.827766in}}{\pgfqpoint{2.226946in}{0.833949in}}{\pgfqpoint{2.222388in}{0.838507in}}%
\pgfpathcurveto{\pgfqpoint{2.217830in}{0.843065in}}{\pgfqpoint{2.211648in}{0.845625in}}{\pgfqpoint{2.205202in}{0.845625in}}%
\pgfpathcurveto{\pgfqpoint{2.198756in}{0.845625in}}{\pgfqpoint{2.192573in}{0.843065in}}{\pgfqpoint{2.188015in}{0.838507in}}%
\pgfpathcurveto{\pgfqpoint{2.183457in}{0.833949in}}{\pgfqpoint{2.180896in}{0.827766in}}{\pgfqpoint{2.180896in}{0.821320in}}%
\pgfpathcurveto{\pgfqpoint{2.180896in}{0.814874in}}{\pgfqpoint{2.183457in}{0.808691in}}{\pgfqpoint{2.188015in}{0.804133in}}%
\pgfpathcurveto{\pgfqpoint{2.192573in}{0.799575in}}{\pgfqpoint{2.198756in}{0.797014in}}{\pgfqpoint{2.205202in}{0.797014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297567in}{0.800765in}}%
\pgfpathcurveto{\pgfqpoint{2.304013in}{0.800765in}}{\pgfqpoint{2.310196in}{0.803326in}}{\pgfqpoint{2.314754in}{0.807884in}}%
\pgfpathcurveto{\pgfqpoint{2.319312in}{0.812442in}}{\pgfqpoint{2.321873in}{0.818624in}}{\pgfqpoint{2.321873in}{0.825070in}}%
\pgfpathcurveto{\pgfqpoint{2.321873in}{0.831516in}}{\pgfqpoint{2.319312in}{0.837699in}}{\pgfqpoint{2.314754in}{0.842257in}}%
\pgfpathcurveto{\pgfqpoint{2.310196in}{0.846815in}}{\pgfqpoint{2.304013in}{0.849376in}}{\pgfqpoint{2.297567in}{0.849376in}}%
\pgfpathcurveto{\pgfqpoint{2.291121in}{0.849376in}}{\pgfqpoint{2.284938in}{0.846815in}}{\pgfqpoint{2.280380in}{0.842257in}}%
\pgfpathcurveto{\pgfqpoint{2.275822in}{0.837699in}}{\pgfqpoint{2.273261in}{0.831516in}}{\pgfqpoint{2.273261in}{0.825070in}}%
\pgfpathcurveto{\pgfqpoint{2.273261in}{0.818624in}}{\pgfqpoint{2.275822in}{0.812442in}}{\pgfqpoint{2.280380in}{0.807884in}}%
\pgfpathcurveto{\pgfqpoint{2.284938in}{0.803326in}}{\pgfqpoint{2.291121in}{0.800765in}}{\pgfqpoint{2.297567in}{0.800765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218055in}{0.806609in}}%
\pgfpathcurveto{\pgfqpoint{2.224501in}{0.806609in}}{\pgfqpoint{2.230684in}{0.809170in}}{\pgfqpoint{2.235242in}{0.813728in}}%
\pgfpathcurveto{\pgfqpoint{2.239800in}{0.818286in}}{\pgfqpoint{2.242361in}{0.824468in}}{\pgfqpoint{2.242361in}{0.830914in}}%
\pgfpathcurveto{\pgfqpoint{2.242361in}{0.837360in}}{\pgfqpoint{2.239800in}{0.843543in}}{\pgfqpoint{2.235242in}{0.848101in}}%
\pgfpathcurveto{\pgfqpoint{2.230684in}{0.852659in}}{\pgfqpoint{2.224501in}{0.855220in}}{\pgfqpoint{2.218055in}{0.855220in}}%
\pgfpathcurveto{\pgfqpoint{2.211609in}{0.855220in}}{\pgfqpoint{2.205426in}{0.852659in}}{\pgfqpoint{2.200868in}{0.848101in}}%
\pgfpathcurveto{\pgfqpoint{2.196310in}{0.843543in}}{\pgfqpoint{2.193749in}{0.837360in}}{\pgfqpoint{2.193749in}{0.830914in}}%
\pgfpathcurveto{\pgfqpoint{2.193749in}{0.824468in}}{\pgfqpoint{2.196310in}{0.818286in}}{\pgfqpoint{2.200868in}{0.813728in}}%
\pgfpathcurveto{\pgfqpoint{2.205426in}{0.809170in}}{\pgfqpoint{2.211609in}{0.806609in}}{\pgfqpoint{2.218055in}{0.806609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282895in}{0.802267in}}%
\pgfpathcurveto{\pgfqpoint{2.289340in}{0.802267in}}{\pgfqpoint{2.295523in}{0.804828in}}{\pgfqpoint{2.300081in}{0.809386in}}%
\pgfpathcurveto{\pgfqpoint{2.304639in}{0.813944in}}{\pgfqpoint{2.307200in}{0.820127in}}{\pgfqpoint{2.307200in}{0.826572in}}%
\pgfpathcurveto{\pgfqpoint{2.307200in}{0.833018in}}{\pgfqpoint{2.304639in}{0.839201in}}{\pgfqpoint{2.300081in}{0.843759in}}%
\pgfpathcurveto{\pgfqpoint{2.295523in}{0.848317in}}{\pgfqpoint{2.289340in}{0.850878in}}{\pgfqpoint{2.282895in}{0.850878in}}%
\pgfpathcurveto{\pgfqpoint{2.276449in}{0.850878in}}{\pgfqpoint{2.270266in}{0.848317in}}{\pgfqpoint{2.265708in}{0.843759in}}%
\pgfpathcurveto{\pgfqpoint{2.261150in}{0.839201in}}{\pgfqpoint{2.258589in}{0.833018in}}{\pgfqpoint{2.258589in}{0.826572in}}%
\pgfpathcurveto{\pgfqpoint{2.258589in}{0.820127in}}{\pgfqpoint{2.261150in}{0.813944in}}{\pgfqpoint{2.265708in}{0.809386in}}%
\pgfpathcurveto{\pgfqpoint{2.270266in}{0.804828in}}{\pgfqpoint{2.276449in}{0.802267in}}{\pgfqpoint{2.282895in}{0.802267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296275in}{0.796490in}}%
\pgfpathcurveto{\pgfqpoint{2.302721in}{0.796490in}}{\pgfqpoint{2.308903in}{0.799051in}}{\pgfqpoint{2.313461in}{0.803609in}}%
\pgfpathcurveto{\pgfqpoint{2.318019in}{0.808167in}}{\pgfqpoint{2.320580in}{0.814350in}}{\pgfqpoint{2.320580in}{0.820796in}}%
\pgfpathcurveto{\pgfqpoint{2.320580in}{0.827241in}}{\pgfqpoint{2.318019in}{0.833424in}}{\pgfqpoint{2.313461in}{0.837982in}}%
\pgfpathcurveto{\pgfqpoint{2.308903in}{0.842540in}}{\pgfqpoint{2.302721in}{0.845101in}}{\pgfqpoint{2.296275in}{0.845101in}}%
\pgfpathcurveto{\pgfqpoint{2.289829in}{0.845101in}}{\pgfqpoint{2.283646in}{0.842540in}}{\pgfqpoint{2.279088in}{0.837982in}}%
\pgfpathcurveto{\pgfqpoint{2.274530in}{0.833424in}}{\pgfqpoint{2.271969in}{0.827241in}}{\pgfqpoint{2.271969in}{0.820796in}}%
\pgfpathcurveto{\pgfqpoint{2.271969in}{0.814350in}}{\pgfqpoint{2.274530in}{0.808167in}}{\pgfqpoint{2.279088in}{0.803609in}}%
\pgfpathcurveto{\pgfqpoint{2.283646in}{0.799051in}}{\pgfqpoint{2.289829in}{0.796490in}}{\pgfqpoint{2.296275in}{0.796490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298184in}{0.854288in}}%
\pgfpathcurveto{\pgfqpoint{2.304629in}{0.854288in}}{\pgfqpoint{2.310812in}{0.856849in}}{\pgfqpoint{2.315370in}{0.861407in}}%
\pgfpathcurveto{\pgfqpoint{2.319928in}{0.865965in}}{\pgfqpoint{2.322489in}{0.872148in}}{\pgfqpoint{2.322489in}{0.878594in}}%
\pgfpathcurveto{\pgfqpoint{2.322489in}{0.885040in}}{\pgfqpoint{2.319928in}{0.891222in}}{\pgfqpoint{2.315370in}{0.895780in}}%
\pgfpathcurveto{\pgfqpoint{2.310812in}{0.900338in}}{\pgfqpoint{2.304629in}{0.902899in}}{\pgfqpoint{2.298184in}{0.902899in}}%
\pgfpathcurveto{\pgfqpoint{2.291738in}{0.902899in}}{\pgfqpoint{2.285555in}{0.900338in}}{\pgfqpoint{2.280997in}{0.895780in}}%
\pgfpathcurveto{\pgfqpoint{2.276439in}{0.891222in}}{\pgfqpoint{2.273878in}{0.885040in}}{\pgfqpoint{2.273878in}{0.878594in}}%
\pgfpathcurveto{\pgfqpoint{2.273878in}{0.872148in}}{\pgfqpoint{2.276439in}{0.865965in}}{\pgfqpoint{2.280997in}{0.861407in}}%
\pgfpathcurveto{\pgfqpoint{2.285555in}{0.856849in}}{\pgfqpoint{2.291738in}{0.854288in}}{\pgfqpoint{2.298184in}{0.854288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254361in}{0.790484in}}%
\pgfpathcurveto{\pgfqpoint{2.260807in}{0.790484in}}{\pgfqpoint{2.266990in}{0.793045in}}{\pgfqpoint{2.271548in}{0.797603in}}%
\pgfpathcurveto{\pgfqpoint{2.276106in}{0.802161in}}{\pgfqpoint{2.278667in}{0.808344in}}{\pgfqpoint{2.278667in}{0.814790in}}%
\pgfpathcurveto{\pgfqpoint{2.278667in}{0.821236in}}{\pgfqpoint{2.276106in}{0.827418in}}{\pgfqpoint{2.271548in}{0.831976in}}%
\pgfpathcurveto{\pgfqpoint{2.266990in}{0.836534in}}{\pgfqpoint{2.260807in}{0.839095in}}{\pgfqpoint{2.254361in}{0.839095in}}%
\pgfpathcurveto{\pgfqpoint{2.247915in}{0.839095in}}{\pgfqpoint{2.241732in}{0.836534in}}{\pgfqpoint{2.237174in}{0.831976in}}%
\pgfpathcurveto{\pgfqpoint{2.232616in}{0.827418in}}{\pgfqpoint{2.230055in}{0.821236in}}{\pgfqpoint{2.230055in}{0.814790in}}%
\pgfpathcurveto{\pgfqpoint{2.230055in}{0.808344in}}{\pgfqpoint{2.232616in}{0.802161in}}{\pgfqpoint{2.237174in}{0.797603in}}%
\pgfpathcurveto{\pgfqpoint{2.241732in}{0.793045in}}{\pgfqpoint{2.247915in}{0.790484in}}{\pgfqpoint{2.254361in}{0.790484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216065in}{0.804504in}}%
\pgfpathcurveto{\pgfqpoint{2.222510in}{0.804504in}}{\pgfqpoint{2.228693in}{0.807065in}}{\pgfqpoint{2.233251in}{0.811623in}}%
\pgfpathcurveto{\pgfqpoint{2.237809in}{0.816181in}}{\pgfqpoint{2.240370in}{0.822364in}}{\pgfqpoint{2.240370in}{0.828810in}}%
\pgfpathcurveto{\pgfqpoint{2.240370in}{0.835256in}}{\pgfqpoint{2.237809in}{0.841438in}}{\pgfqpoint{2.233251in}{0.845996in}}%
\pgfpathcurveto{\pgfqpoint{2.228693in}{0.850554in}}{\pgfqpoint{2.222510in}{0.853115in}}{\pgfqpoint{2.216065in}{0.853115in}}%
\pgfpathcurveto{\pgfqpoint{2.209619in}{0.853115in}}{\pgfqpoint{2.203436in}{0.850554in}}{\pgfqpoint{2.198878in}{0.845996in}}%
\pgfpathcurveto{\pgfqpoint{2.194320in}{0.841438in}}{\pgfqpoint{2.191759in}{0.835256in}}{\pgfqpoint{2.191759in}{0.828810in}}%
\pgfpathcurveto{\pgfqpoint{2.191759in}{0.822364in}}{\pgfqpoint{2.194320in}{0.816181in}}{\pgfqpoint{2.198878in}{0.811623in}}%
\pgfpathcurveto{\pgfqpoint{2.203436in}{0.807065in}}{\pgfqpoint{2.209619in}{0.804504in}}{\pgfqpoint{2.216065in}{0.804504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222583in}{0.798495in}}%
\pgfpathcurveto{\pgfqpoint{2.229029in}{0.798495in}}{\pgfqpoint{2.235211in}{0.801056in}}{\pgfqpoint{2.239769in}{0.805614in}}%
\pgfpathcurveto{\pgfqpoint{2.244327in}{0.810172in}}{\pgfqpoint{2.246888in}{0.816355in}}{\pgfqpoint{2.246888in}{0.822800in}}%
\pgfpathcurveto{\pgfqpoint{2.246888in}{0.829246in}}{\pgfqpoint{2.244327in}{0.835429in}}{\pgfqpoint{2.239769in}{0.839987in}}%
\pgfpathcurveto{\pgfqpoint{2.235211in}{0.844545in}}{\pgfqpoint{2.229029in}{0.847106in}}{\pgfqpoint{2.222583in}{0.847106in}}%
\pgfpathcurveto{\pgfqpoint{2.216137in}{0.847106in}}{\pgfqpoint{2.209954in}{0.844545in}}{\pgfqpoint{2.205396in}{0.839987in}}%
\pgfpathcurveto{\pgfqpoint{2.200838in}{0.835429in}}{\pgfqpoint{2.198277in}{0.829246in}}{\pgfqpoint{2.198277in}{0.822800in}}%
\pgfpathcurveto{\pgfqpoint{2.198277in}{0.816355in}}{\pgfqpoint{2.200838in}{0.810172in}}{\pgfqpoint{2.205396in}{0.805614in}}%
\pgfpathcurveto{\pgfqpoint{2.209954in}{0.801056in}}{\pgfqpoint{2.216137in}{0.798495in}}{\pgfqpoint{2.222583in}{0.798495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241860in}{0.814560in}}%
\pgfpathcurveto{\pgfqpoint{2.248306in}{0.814560in}}{\pgfqpoint{2.254488in}{0.817121in}}{\pgfqpoint{2.259046in}{0.821679in}}%
\pgfpathcurveto{\pgfqpoint{2.263604in}{0.826237in}}{\pgfqpoint{2.266165in}{0.832419in}}{\pgfqpoint{2.266165in}{0.838865in}}%
\pgfpathcurveto{\pgfqpoint{2.266165in}{0.845311in}}{\pgfqpoint{2.263604in}{0.851494in}}{\pgfqpoint{2.259046in}{0.856052in}}%
\pgfpathcurveto{\pgfqpoint{2.254488in}{0.860610in}}{\pgfqpoint{2.248306in}{0.863171in}}{\pgfqpoint{2.241860in}{0.863171in}}%
\pgfpathcurveto{\pgfqpoint{2.235414in}{0.863171in}}{\pgfqpoint{2.229231in}{0.860610in}}{\pgfqpoint{2.224673in}{0.856052in}}%
\pgfpathcurveto{\pgfqpoint{2.220115in}{0.851494in}}{\pgfqpoint{2.217554in}{0.845311in}}{\pgfqpoint{2.217554in}{0.838865in}}%
\pgfpathcurveto{\pgfqpoint{2.217554in}{0.832419in}}{\pgfqpoint{2.220115in}{0.826237in}}{\pgfqpoint{2.224673in}{0.821679in}}%
\pgfpathcurveto{\pgfqpoint{2.229231in}{0.817121in}}{\pgfqpoint{2.235414in}{0.814560in}}{\pgfqpoint{2.241860in}{0.814560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295725in}{0.795233in}}%
\pgfpathcurveto{\pgfqpoint{2.302171in}{0.795233in}}{\pgfqpoint{2.308354in}{0.797794in}}{\pgfqpoint{2.312912in}{0.802352in}}%
\pgfpathcurveto{\pgfqpoint{2.317470in}{0.806910in}}{\pgfqpoint{2.320031in}{0.813092in}}{\pgfqpoint{2.320031in}{0.819538in}}%
\pgfpathcurveto{\pgfqpoint{2.320031in}{0.825984in}}{\pgfqpoint{2.317470in}{0.832167in}}{\pgfqpoint{2.312912in}{0.836725in}}%
\pgfpathcurveto{\pgfqpoint{2.308354in}{0.841283in}}{\pgfqpoint{2.302171in}{0.843844in}}{\pgfqpoint{2.295725in}{0.843844in}}%
\pgfpathcurveto{\pgfqpoint{2.289279in}{0.843844in}}{\pgfqpoint{2.283097in}{0.841283in}}{\pgfqpoint{2.278539in}{0.836725in}}%
\pgfpathcurveto{\pgfqpoint{2.273981in}{0.832167in}}{\pgfqpoint{2.271420in}{0.825984in}}{\pgfqpoint{2.271420in}{0.819538in}}%
\pgfpathcurveto{\pgfqpoint{2.271420in}{0.813092in}}{\pgfqpoint{2.273981in}{0.806910in}}{\pgfqpoint{2.278539in}{0.802352in}}%
\pgfpathcurveto{\pgfqpoint{2.283097in}{0.797794in}}{\pgfqpoint{2.289279in}{0.795233in}}{\pgfqpoint{2.295725in}{0.795233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235507in}{0.823947in}}%
\pgfpathcurveto{\pgfqpoint{2.241953in}{0.823947in}}{\pgfqpoint{2.248135in}{0.826508in}}{\pgfqpoint{2.252693in}{0.831066in}}%
\pgfpathcurveto{\pgfqpoint{2.257251in}{0.835623in}}{\pgfqpoint{2.259812in}{0.841806in}}{\pgfqpoint{2.259812in}{0.848252in}}%
\pgfpathcurveto{\pgfqpoint{2.259812in}{0.854698in}}{\pgfqpoint{2.257251in}{0.860881in}}{\pgfqpoint{2.252693in}{0.865439in}}%
\pgfpathcurveto{\pgfqpoint{2.248135in}{0.869997in}}{\pgfqpoint{2.241953in}{0.872558in}}{\pgfqpoint{2.235507in}{0.872558in}}%
\pgfpathcurveto{\pgfqpoint{2.229061in}{0.872558in}}{\pgfqpoint{2.222878in}{0.869997in}}{\pgfqpoint{2.218320in}{0.865439in}}%
\pgfpathcurveto{\pgfqpoint{2.213762in}{0.860881in}}{\pgfqpoint{2.211201in}{0.854698in}}{\pgfqpoint{2.211201in}{0.848252in}}%
\pgfpathcurveto{\pgfqpoint{2.211201in}{0.841806in}}{\pgfqpoint{2.213762in}{0.835623in}}{\pgfqpoint{2.218320in}{0.831066in}}%
\pgfpathcurveto{\pgfqpoint{2.222878in}{0.826508in}}{\pgfqpoint{2.229061in}{0.823947in}}{\pgfqpoint{2.235507in}{0.823947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297836in}{0.797650in}}%
\pgfpathcurveto{\pgfqpoint{2.304282in}{0.797650in}}{\pgfqpoint{2.310464in}{0.800211in}}{\pgfqpoint{2.315022in}{0.804769in}}%
\pgfpathcurveto{\pgfqpoint{2.319580in}{0.809327in}}{\pgfqpoint{2.322141in}{0.815510in}}{\pgfqpoint{2.322141in}{0.821956in}}%
\pgfpathcurveto{\pgfqpoint{2.322141in}{0.828402in}}{\pgfqpoint{2.319580in}{0.834585in}}{\pgfqpoint{2.315022in}{0.839143in}}%
\pgfpathcurveto{\pgfqpoint{2.310464in}{0.843700in}}{\pgfqpoint{2.304282in}{0.846261in}}{\pgfqpoint{2.297836in}{0.846261in}}%
\pgfpathcurveto{\pgfqpoint{2.291390in}{0.846261in}}{\pgfqpoint{2.285207in}{0.843700in}}{\pgfqpoint{2.280649in}{0.839143in}}%
\pgfpathcurveto{\pgfqpoint{2.276091in}{0.834585in}}{\pgfqpoint{2.273530in}{0.828402in}}{\pgfqpoint{2.273530in}{0.821956in}}%
\pgfpathcurveto{\pgfqpoint{2.273530in}{0.815510in}}{\pgfqpoint{2.276091in}{0.809327in}}{\pgfqpoint{2.280649in}{0.804769in}}%
\pgfpathcurveto{\pgfqpoint{2.285207in}{0.800211in}}{\pgfqpoint{2.291390in}{0.797650in}}{\pgfqpoint{2.297836in}{0.797650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222020in}{0.807035in}}%
\pgfpathcurveto{\pgfqpoint{2.228466in}{0.807035in}}{\pgfqpoint{2.234649in}{0.809596in}}{\pgfqpoint{2.239207in}{0.814154in}}%
\pgfpathcurveto{\pgfqpoint{2.243765in}{0.818712in}}{\pgfqpoint{2.246326in}{0.824895in}}{\pgfqpoint{2.246326in}{0.831341in}}%
\pgfpathcurveto{\pgfqpoint{2.246326in}{0.837787in}}{\pgfqpoint{2.243765in}{0.843970in}}{\pgfqpoint{2.239207in}{0.848528in}}%
\pgfpathcurveto{\pgfqpoint{2.234649in}{0.853086in}}{\pgfqpoint{2.228466in}{0.855647in}}{\pgfqpoint{2.222020in}{0.855647in}}%
\pgfpathcurveto{\pgfqpoint{2.215574in}{0.855647in}}{\pgfqpoint{2.209392in}{0.853086in}}{\pgfqpoint{2.204834in}{0.848528in}}%
\pgfpathcurveto{\pgfqpoint{2.200276in}{0.843970in}}{\pgfqpoint{2.197715in}{0.837787in}}{\pgfqpoint{2.197715in}{0.831341in}}%
\pgfpathcurveto{\pgfqpoint{2.197715in}{0.824895in}}{\pgfqpoint{2.200276in}{0.818712in}}{\pgfqpoint{2.204834in}{0.814154in}}%
\pgfpathcurveto{\pgfqpoint{2.209392in}{0.809596in}}{\pgfqpoint{2.215574in}{0.807035in}}{\pgfqpoint{2.222020in}{0.807035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243054in}{0.792968in}}%
\pgfpathcurveto{\pgfqpoint{2.249500in}{0.792968in}}{\pgfqpoint{2.255682in}{0.795529in}}{\pgfqpoint{2.260240in}{0.800087in}}%
\pgfpathcurveto{\pgfqpoint{2.264798in}{0.804645in}}{\pgfqpoint{2.267359in}{0.810828in}}{\pgfqpoint{2.267359in}{0.817274in}}%
\pgfpathcurveto{\pgfqpoint{2.267359in}{0.823720in}}{\pgfqpoint{2.264798in}{0.829903in}}{\pgfqpoint{2.260240in}{0.834461in}}%
\pgfpathcurveto{\pgfqpoint{2.255682in}{0.839019in}}{\pgfqpoint{2.249500in}{0.841580in}}{\pgfqpoint{2.243054in}{0.841580in}}%
\pgfpathcurveto{\pgfqpoint{2.236608in}{0.841580in}}{\pgfqpoint{2.230425in}{0.839019in}}{\pgfqpoint{2.225867in}{0.834461in}}%
\pgfpathcurveto{\pgfqpoint{2.221309in}{0.829903in}}{\pgfqpoint{2.218748in}{0.823720in}}{\pgfqpoint{2.218748in}{0.817274in}}%
\pgfpathcurveto{\pgfqpoint{2.218748in}{0.810828in}}{\pgfqpoint{2.221309in}{0.804645in}}{\pgfqpoint{2.225867in}{0.800087in}}%
\pgfpathcurveto{\pgfqpoint{2.230425in}{0.795529in}}{\pgfqpoint{2.236608in}{0.792968in}}{\pgfqpoint{2.243054in}{0.792968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256111in}{0.867317in}}%
\pgfpathcurveto{\pgfqpoint{2.262557in}{0.867317in}}{\pgfqpoint{2.268740in}{0.869878in}}{\pgfqpoint{2.273298in}{0.874436in}}%
\pgfpathcurveto{\pgfqpoint{2.277856in}{0.878994in}}{\pgfqpoint{2.280417in}{0.885177in}}{\pgfqpoint{2.280417in}{0.891623in}}%
\pgfpathcurveto{\pgfqpoint{2.280417in}{0.898068in}}{\pgfqpoint{2.277856in}{0.904251in}}{\pgfqpoint{2.273298in}{0.908809in}}%
\pgfpathcurveto{\pgfqpoint{2.268740in}{0.913367in}}{\pgfqpoint{2.262557in}{0.915928in}}{\pgfqpoint{2.256111in}{0.915928in}}%
\pgfpathcurveto{\pgfqpoint{2.249665in}{0.915928in}}{\pgfqpoint{2.243482in}{0.913367in}}{\pgfqpoint{2.238924in}{0.908809in}}%
\pgfpathcurveto{\pgfqpoint{2.234366in}{0.904251in}}{\pgfqpoint{2.231805in}{0.898068in}}{\pgfqpoint{2.231805in}{0.891623in}}%
\pgfpathcurveto{\pgfqpoint{2.231805in}{0.885177in}}{\pgfqpoint{2.234366in}{0.878994in}}{\pgfqpoint{2.238924in}{0.874436in}}%
\pgfpathcurveto{\pgfqpoint{2.243482in}{0.869878in}}{\pgfqpoint{2.249665in}{0.867317in}}{\pgfqpoint{2.256111in}{0.867317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242454in}{0.793401in}}%
\pgfpathcurveto{\pgfqpoint{2.248900in}{0.793401in}}{\pgfqpoint{2.255083in}{0.795962in}}{\pgfqpoint{2.259641in}{0.800520in}}%
\pgfpathcurveto{\pgfqpoint{2.264199in}{0.805078in}}{\pgfqpoint{2.266760in}{0.811261in}}{\pgfqpoint{2.266760in}{0.817707in}}%
\pgfpathcurveto{\pgfqpoint{2.266760in}{0.824153in}}{\pgfqpoint{2.264199in}{0.830335in}}{\pgfqpoint{2.259641in}{0.834893in}}%
\pgfpathcurveto{\pgfqpoint{2.255083in}{0.839451in}}{\pgfqpoint{2.248900in}{0.842012in}}{\pgfqpoint{2.242454in}{0.842012in}}%
\pgfpathcurveto{\pgfqpoint{2.236008in}{0.842012in}}{\pgfqpoint{2.229825in}{0.839451in}}{\pgfqpoint{2.225268in}{0.834893in}}%
\pgfpathcurveto{\pgfqpoint{2.220710in}{0.830335in}}{\pgfqpoint{2.218149in}{0.824153in}}{\pgfqpoint{2.218149in}{0.817707in}}%
\pgfpathcurveto{\pgfqpoint{2.218149in}{0.811261in}}{\pgfqpoint{2.220710in}{0.805078in}}{\pgfqpoint{2.225268in}{0.800520in}}%
\pgfpathcurveto{\pgfqpoint{2.229825in}{0.795962in}}{\pgfqpoint{2.236008in}{0.793401in}}{\pgfqpoint{2.242454in}{0.793401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281182in}{0.808137in}}%
\pgfpathcurveto{\pgfqpoint{2.287628in}{0.808137in}}{\pgfqpoint{2.293811in}{0.810698in}}{\pgfqpoint{2.298369in}{0.815256in}}%
\pgfpathcurveto{\pgfqpoint{2.302927in}{0.819813in}}{\pgfqpoint{2.305488in}{0.825996in}}{\pgfqpoint{2.305488in}{0.832442in}}%
\pgfpathcurveto{\pgfqpoint{2.305488in}{0.838888in}}{\pgfqpoint{2.302927in}{0.845071in}}{\pgfqpoint{2.298369in}{0.849629in}}%
\pgfpathcurveto{\pgfqpoint{2.293811in}{0.854187in}}{\pgfqpoint{2.287628in}{0.856748in}}{\pgfqpoint{2.281182in}{0.856748in}}%
\pgfpathcurveto{\pgfqpoint{2.274736in}{0.856748in}}{\pgfqpoint{2.268553in}{0.854187in}}{\pgfqpoint{2.263995in}{0.849629in}}%
\pgfpathcurveto{\pgfqpoint{2.259437in}{0.845071in}}{\pgfqpoint{2.256876in}{0.838888in}}{\pgfqpoint{2.256876in}{0.832442in}}%
\pgfpathcurveto{\pgfqpoint{2.256876in}{0.825996in}}{\pgfqpoint{2.259437in}{0.819813in}}{\pgfqpoint{2.263995in}{0.815256in}}%
\pgfpathcurveto{\pgfqpoint{2.268553in}{0.810698in}}{\pgfqpoint{2.274736in}{0.808137in}}{\pgfqpoint{2.281182in}{0.808137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253300in}{0.794169in}}%
\pgfpathcurveto{\pgfqpoint{2.259746in}{0.794169in}}{\pgfqpoint{2.265929in}{0.796730in}}{\pgfqpoint{2.270487in}{0.801288in}}%
\pgfpathcurveto{\pgfqpoint{2.275045in}{0.805846in}}{\pgfqpoint{2.277606in}{0.812029in}}{\pgfqpoint{2.277606in}{0.818474in}}%
\pgfpathcurveto{\pgfqpoint{2.277606in}{0.824920in}}{\pgfqpoint{2.275045in}{0.831103in}}{\pgfqpoint{2.270487in}{0.835661in}}%
\pgfpathcurveto{\pgfqpoint{2.265929in}{0.840219in}}{\pgfqpoint{2.259746in}{0.842780in}}{\pgfqpoint{2.253300in}{0.842780in}}%
\pgfpathcurveto{\pgfqpoint{2.246854in}{0.842780in}}{\pgfqpoint{2.240671in}{0.840219in}}{\pgfqpoint{2.236113in}{0.835661in}}%
\pgfpathcurveto{\pgfqpoint{2.231555in}{0.831103in}}{\pgfqpoint{2.228994in}{0.824920in}}{\pgfqpoint{2.228994in}{0.818474in}}%
\pgfpathcurveto{\pgfqpoint{2.228994in}{0.812029in}}{\pgfqpoint{2.231555in}{0.805846in}}{\pgfqpoint{2.236113in}{0.801288in}}%
\pgfpathcurveto{\pgfqpoint{2.240671in}{0.796730in}}{\pgfqpoint{2.246854in}{0.794169in}}{\pgfqpoint{2.253300in}{0.794169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284666in}{0.797795in}}%
\pgfpathcurveto{\pgfqpoint{2.291112in}{0.797795in}}{\pgfqpoint{2.297295in}{0.800356in}}{\pgfqpoint{2.301853in}{0.804914in}}%
\pgfpathcurveto{\pgfqpoint{2.306411in}{0.809472in}}{\pgfqpoint{2.308972in}{0.815655in}}{\pgfqpoint{2.308972in}{0.822100in}}%
\pgfpathcurveto{\pgfqpoint{2.308972in}{0.828546in}}{\pgfqpoint{2.306411in}{0.834729in}}{\pgfqpoint{2.301853in}{0.839287in}}%
\pgfpathcurveto{\pgfqpoint{2.297295in}{0.843845in}}{\pgfqpoint{2.291112in}{0.846406in}}{\pgfqpoint{2.284666in}{0.846406in}}%
\pgfpathcurveto{\pgfqpoint{2.278220in}{0.846406in}}{\pgfqpoint{2.272038in}{0.843845in}}{\pgfqpoint{2.267480in}{0.839287in}}%
\pgfpathcurveto{\pgfqpoint{2.262922in}{0.834729in}}{\pgfqpoint{2.260361in}{0.828546in}}{\pgfqpoint{2.260361in}{0.822100in}}%
\pgfpathcurveto{\pgfqpoint{2.260361in}{0.815655in}}{\pgfqpoint{2.262922in}{0.809472in}}{\pgfqpoint{2.267480in}{0.804914in}}%
\pgfpathcurveto{\pgfqpoint{2.272038in}{0.800356in}}{\pgfqpoint{2.278220in}{0.797795in}}{\pgfqpoint{2.284666in}{0.797795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244210in}{0.793235in}}%
\pgfpathcurveto{\pgfqpoint{2.250656in}{0.793235in}}{\pgfqpoint{2.256839in}{0.795796in}}{\pgfqpoint{2.261396in}{0.800354in}}%
\pgfpathcurveto{\pgfqpoint{2.265954in}{0.804912in}}{\pgfqpoint{2.268515in}{0.811095in}}{\pgfqpoint{2.268515in}{0.817541in}}%
\pgfpathcurveto{\pgfqpoint{2.268515in}{0.823987in}}{\pgfqpoint{2.265954in}{0.830170in}}{\pgfqpoint{2.261396in}{0.834727in}}%
\pgfpathcurveto{\pgfqpoint{2.256839in}{0.839285in}}{\pgfqpoint{2.250656in}{0.841846in}}{\pgfqpoint{2.244210in}{0.841846in}}%
\pgfpathcurveto{\pgfqpoint{2.237764in}{0.841846in}}{\pgfqpoint{2.231581in}{0.839285in}}{\pgfqpoint{2.227023in}{0.834727in}}%
\pgfpathcurveto{\pgfqpoint{2.222465in}{0.830170in}}{\pgfqpoint{2.219904in}{0.823987in}}{\pgfqpoint{2.219904in}{0.817541in}}%
\pgfpathcurveto{\pgfqpoint{2.219904in}{0.811095in}}{\pgfqpoint{2.222465in}{0.804912in}}{\pgfqpoint{2.227023in}{0.800354in}}%
\pgfpathcurveto{\pgfqpoint{2.231581in}{0.795796in}}{\pgfqpoint{2.237764in}{0.793235in}}{\pgfqpoint{2.244210in}{0.793235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257056in}{0.792184in}}%
\pgfpathcurveto{\pgfqpoint{2.263502in}{0.792184in}}{\pgfqpoint{2.269685in}{0.794745in}}{\pgfqpoint{2.274243in}{0.799303in}}%
\pgfpathcurveto{\pgfqpoint{2.278801in}{0.803861in}}{\pgfqpoint{2.281362in}{0.810044in}}{\pgfqpoint{2.281362in}{0.816490in}}%
\pgfpathcurveto{\pgfqpoint{2.281362in}{0.822935in}}{\pgfqpoint{2.278801in}{0.829118in}}{\pgfqpoint{2.274243in}{0.833676in}}%
\pgfpathcurveto{\pgfqpoint{2.269685in}{0.838234in}}{\pgfqpoint{2.263502in}{0.840795in}}{\pgfqpoint{2.257056in}{0.840795in}}%
\pgfpathcurveto{\pgfqpoint{2.250610in}{0.840795in}}{\pgfqpoint{2.244428in}{0.838234in}}{\pgfqpoint{2.239870in}{0.833676in}}%
\pgfpathcurveto{\pgfqpoint{2.235312in}{0.829118in}}{\pgfqpoint{2.232751in}{0.822935in}}{\pgfqpoint{2.232751in}{0.816490in}}%
\pgfpathcurveto{\pgfqpoint{2.232751in}{0.810044in}}{\pgfqpoint{2.235312in}{0.803861in}}{\pgfqpoint{2.239870in}{0.799303in}}%
\pgfpathcurveto{\pgfqpoint{2.244428in}{0.794745in}}{\pgfqpoint{2.250610in}{0.792184in}}{\pgfqpoint{2.257056in}{0.792184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280390in}{0.834639in}}%
\pgfpathcurveto{\pgfqpoint{2.286836in}{0.834639in}}{\pgfqpoint{2.293018in}{0.837200in}}{\pgfqpoint{2.297576in}{0.841758in}}%
\pgfpathcurveto{\pgfqpoint{2.302134in}{0.846316in}}{\pgfqpoint{2.304695in}{0.852499in}}{\pgfqpoint{2.304695in}{0.858945in}}%
\pgfpathcurveto{\pgfqpoint{2.304695in}{0.865390in}}{\pgfqpoint{2.302134in}{0.871573in}}{\pgfqpoint{2.297576in}{0.876131in}}%
\pgfpathcurveto{\pgfqpoint{2.293018in}{0.880689in}}{\pgfqpoint{2.286836in}{0.883250in}}{\pgfqpoint{2.280390in}{0.883250in}}%
\pgfpathcurveto{\pgfqpoint{2.273944in}{0.883250in}}{\pgfqpoint{2.267761in}{0.880689in}}{\pgfqpoint{2.263203in}{0.876131in}}%
\pgfpathcurveto{\pgfqpoint{2.258645in}{0.871573in}}{\pgfqpoint{2.256084in}{0.865390in}}{\pgfqpoint{2.256084in}{0.858945in}}%
\pgfpathcurveto{\pgfqpoint{2.256084in}{0.852499in}}{\pgfqpoint{2.258645in}{0.846316in}}{\pgfqpoint{2.263203in}{0.841758in}}%
\pgfpathcurveto{\pgfqpoint{2.267761in}{0.837200in}}{\pgfqpoint{2.273944in}{0.834639in}}{\pgfqpoint{2.280390in}{0.834639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215718in}{0.809263in}}%
\pgfpathcurveto{\pgfqpoint{2.222164in}{0.809263in}}{\pgfqpoint{2.228347in}{0.811824in}}{\pgfqpoint{2.232905in}{0.816382in}}%
\pgfpathcurveto{\pgfqpoint{2.237463in}{0.820940in}}{\pgfqpoint{2.240024in}{0.827122in}}{\pgfqpoint{2.240024in}{0.833568in}}%
\pgfpathcurveto{\pgfqpoint{2.240024in}{0.840014in}}{\pgfqpoint{2.237463in}{0.846197in}}{\pgfqpoint{2.232905in}{0.850755in}}%
\pgfpathcurveto{\pgfqpoint{2.228347in}{0.855313in}}{\pgfqpoint{2.222164in}{0.857874in}}{\pgfqpoint{2.215718in}{0.857874in}}%
\pgfpathcurveto{\pgfqpoint{2.209272in}{0.857874in}}{\pgfqpoint{2.203089in}{0.855313in}}{\pgfqpoint{2.198532in}{0.850755in}}%
\pgfpathcurveto{\pgfqpoint{2.193974in}{0.846197in}}{\pgfqpoint{2.191413in}{0.840014in}}{\pgfqpoint{2.191413in}{0.833568in}}%
\pgfpathcurveto{\pgfqpoint{2.191413in}{0.827122in}}{\pgfqpoint{2.193974in}{0.820940in}}{\pgfqpoint{2.198532in}{0.816382in}}%
\pgfpathcurveto{\pgfqpoint{2.203089in}{0.811824in}}{\pgfqpoint{2.209272in}{0.809263in}}{\pgfqpoint{2.215718in}{0.809263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214292in}{0.812963in}}%
\pgfpathcurveto{\pgfqpoint{2.220738in}{0.812963in}}{\pgfqpoint{2.226921in}{0.815524in}}{\pgfqpoint{2.231479in}{0.820082in}}%
\pgfpathcurveto{\pgfqpoint{2.236037in}{0.824640in}}{\pgfqpoint{2.238598in}{0.830823in}}{\pgfqpoint{2.238598in}{0.837269in}}%
\pgfpathcurveto{\pgfqpoint{2.238598in}{0.843714in}}{\pgfqpoint{2.236037in}{0.849897in}}{\pgfqpoint{2.231479in}{0.854455in}}%
\pgfpathcurveto{\pgfqpoint{2.226921in}{0.859013in}}{\pgfqpoint{2.220738in}{0.861574in}}{\pgfqpoint{2.214292in}{0.861574in}}%
\pgfpathcurveto{\pgfqpoint{2.207846in}{0.861574in}}{\pgfqpoint{2.201663in}{0.859013in}}{\pgfqpoint{2.197105in}{0.854455in}}%
\pgfpathcurveto{\pgfqpoint{2.192547in}{0.849897in}}{\pgfqpoint{2.189986in}{0.843714in}}{\pgfqpoint{2.189986in}{0.837269in}}%
\pgfpathcurveto{\pgfqpoint{2.189986in}{0.830823in}}{\pgfqpoint{2.192547in}{0.824640in}}{\pgfqpoint{2.197105in}{0.820082in}}%
\pgfpathcurveto{\pgfqpoint{2.201663in}{0.815524in}}{\pgfqpoint{2.207846in}{0.812963in}}{\pgfqpoint{2.214292in}{0.812963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283570in}{0.798788in}}%
\pgfpathcurveto{\pgfqpoint{2.290016in}{0.798788in}}{\pgfqpoint{2.296199in}{0.801349in}}{\pgfqpoint{2.300756in}{0.805907in}}%
\pgfpathcurveto{\pgfqpoint{2.305314in}{0.810465in}}{\pgfqpoint{2.307875in}{0.816648in}}{\pgfqpoint{2.307875in}{0.823093in}}%
\pgfpathcurveto{\pgfqpoint{2.307875in}{0.829539in}}{\pgfqpoint{2.305314in}{0.835722in}}{\pgfqpoint{2.300756in}{0.840280in}}%
\pgfpathcurveto{\pgfqpoint{2.296199in}{0.844838in}}{\pgfqpoint{2.290016in}{0.847399in}}{\pgfqpoint{2.283570in}{0.847399in}}%
\pgfpathcurveto{\pgfqpoint{2.277124in}{0.847399in}}{\pgfqpoint{2.270941in}{0.844838in}}{\pgfqpoint{2.266383in}{0.840280in}}%
\pgfpathcurveto{\pgfqpoint{2.261825in}{0.835722in}}{\pgfqpoint{2.259264in}{0.829539in}}{\pgfqpoint{2.259264in}{0.823093in}}%
\pgfpathcurveto{\pgfqpoint{2.259264in}{0.816648in}}{\pgfqpoint{2.261825in}{0.810465in}}{\pgfqpoint{2.266383in}{0.805907in}}%
\pgfpathcurveto{\pgfqpoint{2.270941in}{0.801349in}}{\pgfqpoint{2.277124in}{0.798788in}}{\pgfqpoint{2.283570in}{0.798788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203640in}{0.810093in}}%
\pgfpathcurveto{\pgfqpoint{2.210086in}{0.810093in}}{\pgfqpoint{2.216269in}{0.812654in}}{\pgfqpoint{2.220827in}{0.817211in}}%
\pgfpathcurveto{\pgfqpoint{2.225385in}{0.821769in}}{\pgfqpoint{2.227946in}{0.827952in}}{\pgfqpoint{2.227946in}{0.834398in}}%
\pgfpathcurveto{\pgfqpoint{2.227946in}{0.840844in}}{\pgfqpoint{2.225385in}{0.847027in}}{\pgfqpoint{2.220827in}{0.851585in}}%
\pgfpathcurveto{\pgfqpoint{2.216269in}{0.856143in}}{\pgfqpoint{2.210086in}{0.858704in}}{\pgfqpoint{2.203640in}{0.858704in}}%
\pgfpathcurveto{\pgfqpoint{2.197194in}{0.858704in}}{\pgfqpoint{2.191011in}{0.856143in}}{\pgfqpoint{2.186453in}{0.851585in}}%
\pgfpathcurveto{\pgfqpoint{2.181895in}{0.847027in}}{\pgfqpoint{2.179334in}{0.840844in}}{\pgfqpoint{2.179334in}{0.834398in}}%
\pgfpathcurveto{\pgfqpoint{2.179334in}{0.827952in}}{\pgfqpoint{2.181895in}{0.821769in}}{\pgfqpoint{2.186453in}{0.817211in}}%
\pgfpathcurveto{\pgfqpoint{2.191011in}{0.812654in}}{\pgfqpoint{2.197194in}{0.810093in}}{\pgfqpoint{2.203640in}{0.810093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288050in}{0.797765in}}%
\pgfpathcurveto{\pgfqpoint{2.294496in}{0.797765in}}{\pgfqpoint{2.300678in}{0.800326in}}{\pgfqpoint{2.305236in}{0.804884in}}%
\pgfpathcurveto{\pgfqpoint{2.309794in}{0.809442in}}{\pgfqpoint{2.312355in}{0.815625in}}{\pgfqpoint{2.312355in}{0.822071in}}%
\pgfpathcurveto{\pgfqpoint{2.312355in}{0.828517in}}{\pgfqpoint{2.309794in}{0.834700in}}{\pgfqpoint{2.305236in}{0.839257in}}%
\pgfpathcurveto{\pgfqpoint{2.300678in}{0.843815in}}{\pgfqpoint{2.294496in}{0.846376in}}{\pgfqpoint{2.288050in}{0.846376in}}%
\pgfpathcurveto{\pgfqpoint{2.281604in}{0.846376in}}{\pgfqpoint{2.275421in}{0.843815in}}{\pgfqpoint{2.270863in}{0.839257in}}%
\pgfpathcurveto{\pgfqpoint{2.266305in}{0.834700in}}{\pgfqpoint{2.263744in}{0.828517in}}{\pgfqpoint{2.263744in}{0.822071in}}%
\pgfpathcurveto{\pgfqpoint{2.263744in}{0.815625in}}{\pgfqpoint{2.266305in}{0.809442in}}{\pgfqpoint{2.270863in}{0.804884in}}%
\pgfpathcurveto{\pgfqpoint{2.275421in}{0.800326in}}{\pgfqpoint{2.281604in}{0.797765in}}{\pgfqpoint{2.288050in}{0.797765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261766in}{0.794001in}}%
\pgfpathcurveto{\pgfqpoint{2.268211in}{0.794001in}}{\pgfqpoint{2.274394in}{0.796562in}}{\pgfqpoint{2.278952in}{0.801120in}}%
\pgfpathcurveto{\pgfqpoint{2.283510in}{0.805678in}}{\pgfqpoint{2.286071in}{0.811861in}}{\pgfqpoint{2.286071in}{0.818307in}}%
\pgfpathcurveto{\pgfqpoint{2.286071in}{0.824752in}}{\pgfqpoint{2.283510in}{0.830935in}}{\pgfqpoint{2.278952in}{0.835493in}}%
\pgfpathcurveto{\pgfqpoint{2.274394in}{0.840051in}}{\pgfqpoint{2.268211in}{0.842612in}}{\pgfqpoint{2.261766in}{0.842612in}}%
\pgfpathcurveto{\pgfqpoint{2.255320in}{0.842612in}}{\pgfqpoint{2.249137in}{0.840051in}}{\pgfqpoint{2.244579in}{0.835493in}}%
\pgfpathcurveto{\pgfqpoint{2.240021in}{0.830935in}}{\pgfqpoint{2.237460in}{0.824752in}}{\pgfqpoint{2.237460in}{0.818307in}}%
\pgfpathcurveto{\pgfqpoint{2.237460in}{0.811861in}}{\pgfqpoint{2.240021in}{0.805678in}}{\pgfqpoint{2.244579in}{0.801120in}}%
\pgfpathcurveto{\pgfqpoint{2.249137in}{0.796562in}}{\pgfqpoint{2.255320in}{0.794001in}}{\pgfqpoint{2.261766in}{0.794001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299852in}{0.803724in}}%
\pgfpathcurveto{\pgfqpoint{2.306298in}{0.803724in}}{\pgfqpoint{2.312480in}{0.806285in}}{\pgfqpoint{2.317038in}{0.810843in}}%
\pgfpathcurveto{\pgfqpoint{2.321596in}{0.815401in}}{\pgfqpoint{2.324157in}{0.821583in}}{\pgfqpoint{2.324157in}{0.828029in}}%
\pgfpathcurveto{\pgfqpoint{2.324157in}{0.834475in}}{\pgfqpoint{2.321596in}{0.840658in}}{\pgfqpoint{2.317038in}{0.845216in}}%
\pgfpathcurveto{\pgfqpoint{2.312480in}{0.849774in}}{\pgfqpoint{2.306298in}{0.852335in}}{\pgfqpoint{2.299852in}{0.852335in}}%
\pgfpathcurveto{\pgfqpoint{2.293406in}{0.852335in}}{\pgfqpoint{2.287223in}{0.849774in}}{\pgfqpoint{2.282665in}{0.845216in}}%
\pgfpathcurveto{\pgfqpoint{2.278107in}{0.840658in}}{\pgfqpoint{2.275546in}{0.834475in}}{\pgfqpoint{2.275546in}{0.828029in}}%
\pgfpathcurveto{\pgfqpoint{2.275546in}{0.821583in}}{\pgfqpoint{2.278107in}{0.815401in}}{\pgfqpoint{2.282665in}{0.810843in}}%
\pgfpathcurveto{\pgfqpoint{2.287223in}{0.806285in}}{\pgfqpoint{2.293406in}{0.803724in}}{\pgfqpoint{2.299852in}{0.803724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210939in}{0.823918in}}%
\pgfpathcurveto{\pgfqpoint{2.217385in}{0.823918in}}{\pgfqpoint{2.223568in}{0.826479in}}{\pgfqpoint{2.228126in}{0.831037in}}%
\pgfpathcurveto{\pgfqpoint{2.232683in}{0.835594in}}{\pgfqpoint{2.235244in}{0.841777in}}{\pgfqpoint{2.235244in}{0.848223in}}%
\pgfpathcurveto{\pgfqpoint{2.235244in}{0.854669in}}{\pgfqpoint{2.232683in}{0.860852in}}{\pgfqpoint{2.228126in}{0.865410in}}%
\pgfpathcurveto{\pgfqpoint{2.223568in}{0.869968in}}{\pgfqpoint{2.217385in}{0.872529in}}{\pgfqpoint{2.210939in}{0.872529in}}%
\pgfpathcurveto{\pgfqpoint{2.204493in}{0.872529in}}{\pgfqpoint{2.198310in}{0.869968in}}{\pgfqpoint{2.193752in}{0.865410in}}%
\pgfpathcurveto{\pgfqpoint{2.189194in}{0.860852in}}{\pgfqpoint{2.186633in}{0.854669in}}{\pgfqpoint{2.186633in}{0.848223in}}%
\pgfpathcurveto{\pgfqpoint{2.186633in}{0.841777in}}{\pgfqpoint{2.189194in}{0.835594in}}{\pgfqpoint{2.193752in}{0.831037in}}%
\pgfpathcurveto{\pgfqpoint{2.198310in}{0.826479in}}{\pgfqpoint{2.204493in}{0.823918in}}{\pgfqpoint{2.210939in}{0.823918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200929in}{0.820103in}}%
\pgfpathcurveto{\pgfqpoint{2.207374in}{0.820103in}}{\pgfqpoint{2.213557in}{0.822664in}}{\pgfqpoint{2.218115in}{0.827222in}}%
\pgfpathcurveto{\pgfqpoint{2.222673in}{0.831780in}}{\pgfqpoint{2.225234in}{0.837963in}}{\pgfqpoint{2.225234in}{0.844409in}}%
\pgfpathcurveto{\pgfqpoint{2.225234in}{0.850855in}}{\pgfqpoint{2.222673in}{0.857038in}}{\pgfqpoint{2.218115in}{0.861596in}}%
\pgfpathcurveto{\pgfqpoint{2.213557in}{0.866154in}}{\pgfqpoint{2.207374in}{0.868715in}}{\pgfqpoint{2.200929in}{0.868715in}}%
\pgfpathcurveto{\pgfqpoint{2.194483in}{0.868715in}}{\pgfqpoint{2.188300in}{0.866154in}}{\pgfqpoint{2.183742in}{0.861596in}}%
\pgfpathcurveto{\pgfqpoint{2.179184in}{0.857038in}}{\pgfqpoint{2.176623in}{0.850855in}}{\pgfqpoint{2.176623in}{0.844409in}}%
\pgfpathcurveto{\pgfqpoint{2.176623in}{0.837963in}}{\pgfqpoint{2.179184in}{0.831780in}}{\pgfqpoint{2.183742in}{0.827222in}}%
\pgfpathcurveto{\pgfqpoint{2.188300in}{0.822664in}}{\pgfqpoint{2.194483in}{0.820103in}}{\pgfqpoint{2.200929in}{0.820103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234397in}{0.813804in}}%
\pgfpathcurveto{\pgfqpoint{2.240843in}{0.813804in}}{\pgfqpoint{2.247026in}{0.816365in}}{\pgfqpoint{2.251584in}{0.820923in}}%
\pgfpathcurveto{\pgfqpoint{2.256141in}{0.825481in}}{\pgfqpoint{2.258702in}{0.831664in}}{\pgfqpoint{2.258702in}{0.838109in}}%
\pgfpathcurveto{\pgfqpoint{2.258702in}{0.844555in}}{\pgfqpoint{2.256141in}{0.850738in}}{\pgfqpoint{2.251584in}{0.855296in}}%
\pgfpathcurveto{\pgfqpoint{2.247026in}{0.859854in}}{\pgfqpoint{2.240843in}{0.862415in}}{\pgfqpoint{2.234397in}{0.862415in}}%
\pgfpathcurveto{\pgfqpoint{2.227951in}{0.862415in}}{\pgfqpoint{2.221768in}{0.859854in}}{\pgfqpoint{2.217210in}{0.855296in}}%
\pgfpathcurveto{\pgfqpoint{2.212652in}{0.850738in}}{\pgfqpoint{2.210091in}{0.844555in}}{\pgfqpoint{2.210091in}{0.838109in}}%
\pgfpathcurveto{\pgfqpoint{2.210091in}{0.831664in}}{\pgfqpoint{2.212652in}{0.825481in}}{\pgfqpoint{2.217210in}{0.820923in}}%
\pgfpathcurveto{\pgfqpoint{2.221768in}{0.816365in}}{\pgfqpoint{2.227951in}{0.813804in}}{\pgfqpoint{2.234397in}{0.813804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242910in}{0.844914in}}%
\pgfpathcurveto{\pgfqpoint{2.249356in}{0.844914in}}{\pgfqpoint{2.255538in}{0.847475in}}{\pgfqpoint{2.260096in}{0.852033in}}%
\pgfpathcurveto{\pgfqpoint{2.264654in}{0.856590in}}{\pgfqpoint{2.267215in}{0.862773in}}{\pgfqpoint{2.267215in}{0.869219in}}%
\pgfpathcurveto{\pgfqpoint{2.267215in}{0.875665in}}{\pgfqpoint{2.264654in}{0.881848in}}{\pgfqpoint{2.260096in}{0.886406in}}%
\pgfpathcurveto{\pgfqpoint{2.255538in}{0.890964in}}{\pgfqpoint{2.249356in}{0.893525in}}{\pgfqpoint{2.242910in}{0.893525in}}%
\pgfpathcurveto{\pgfqpoint{2.236464in}{0.893525in}}{\pgfqpoint{2.230281in}{0.890964in}}{\pgfqpoint{2.225723in}{0.886406in}}%
\pgfpathcurveto{\pgfqpoint{2.221165in}{0.881848in}}{\pgfqpoint{2.218604in}{0.875665in}}{\pgfqpoint{2.218604in}{0.869219in}}%
\pgfpathcurveto{\pgfqpoint{2.218604in}{0.862773in}}{\pgfqpoint{2.221165in}{0.856590in}}{\pgfqpoint{2.225723in}{0.852033in}}%
\pgfpathcurveto{\pgfqpoint{2.230281in}{0.847475in}}{\pgfqpoint{2.236464in}{0.844914in}}{\pgfqpoint{2.242910in}{0.844914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208352in}{0.806301in}}%
\pgfpathcurveto{\pgfqpoint{2.214798in}{0.806301in}}{\pgfqpoint{2.220981in}{0.808862in}}{\pgfqpoint{2.225539in}{0.813420in}}%
\pgfpathcurveto{\pgfqpoint{2.230097in}{0.817978in}}{\pgfqpoint{2.232658in}{0.824160in}}{\pgfqpoint{2.232658in}{0.830606in}}%
\pgfpathcurveto{\pgfqpoint{2.232658in}{0.837052in}}{\pgfqpoint{2.230097in}{0.843235in}}{\pgfqpoint{2.225539in}{0.847793in}}%
\pgfpathcurveto{\pgfqpoint{2.220981in}{0.852351in}}{\pgfqpoint{2.214798in}{0.854912in}}{\pgfqpoint{2.208352in}{0.854912in}}%
\pgfpathcurveto{\pgfqpoint{2.201907in}{0.854912in}}{\pgfqpoint{2.195724in}{0.852351in}}{\pgfqpoint{2.191166in}{0.847793in}}%
\pgfpathcurveto{\pgfqpoint{2.186608in}{0.843235in}}{\pgfqpoint{2.184047in}{0.837052in}}{\pgfqpoint{2.184047in}{0.830606in}}%
\pgfpathcurveto{\pgfqpoint{2.184047in}{0.824160in}}{\pgfqpoint{2.186608in}{0.817978in}}{\pgfqpoint{2.191166in}{0.813420in}}%
\pgfpathcurveto{\pgfqpoint{2.195724in}{0.808862in}}{\pgfqpoint{2.201907in}{0.806301in}}{\pgfqpoint{2.208352in}{0.806301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213994in}{0.991681in}}%
\pgfpathcurveto{\pgfqpoint{2.220440in}{0.991681in}}{\pgfqpoint{2.226623in}{0.994242in}}{\pgfqpoint{2.231181in}{0.998800in}}%
\pgfpathcurveto{\pgfqpoint{2.235739in}{1.003358in}}{\pgfqpoint{2.238300in}{1.009541in}}{\pgfqpoint{2.238300in}{1.015986in}}%
\pgfpathcurveto{\pgfqpoint{2.238300in}{1.022432in}}{\pgfqpoint{2.235739in}{1.028615in}}{\pgfqpoint{2.231181in}{1.033173in}}%
\pgfpathcurveto{\pgfqpoint{2.226623in}{1.037731in}}{\pgfqpoint{2.220440in}{1.040292in}}{\pgfqpoint{2.213994in}{1.040292in}}%
\pgfpathcurveto{\pgfqpoint{2.207548in}{1.040292in}}{\pgfqpoint{2.201365in}{1.037731in}}{\pgfqpoint{2.196807in}{1.033173in}}%
\pgfpathcurveto{\pgfqpoint{2.192249in}{1.028615in}}{\pgfqpoint{2.189688in}{1.022432in}}{\pgfqpoint{2.189688in}{1.015986in}}%
\pgfpathcurveto{\pgfqpoint{2.189688in}{1.009541in}}{\pgfqpoint{2.192249in}{1.003358in}}{\pgfqpoint{2.196807in}{0.998800in}}%
\pgfpathcurveto{\pgfqpoint{2.201365in}{0.994242in}}{\pgfqpoint{2.207548in}{0.991681in}}{\pgfqpoint{2.213994in}{0.991681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225716in}{0.982266in}}%
\pgfpathcurveto{\pgfqpoint{2.232162in}{0.982266in}}{\pgfqpoint{2.238345in}{0.984827in}}{\pgfqpoint{2.242903in}{0.989385in}}%
\pgfpathcurveto{\pgfqpoint{2.247461in}{0.993943in}}{\pgfqpoint{2.250022in}{1.000125in}}{\pgfqpoint{2.250022in}{1.006571in}}%
\pgfpathcurveto{\pgfqpoint{2.250022in}{1.013017in}}{\pgfqpoint{2.247461in}{1.019200in}}{\pgfqpoint{2.242903in}{1.023758in}}%
\pgfpathcurveto{\pgfqpoint{2.238345in}{1.028316in}}{\pgfqpoint{2.232162in}{1.030877in}}{\pgfqpoint{2.225716in}{1.030877in}}%
\pgfpathcurveto{\pgfqpoint{2.219271in}{1.030877in}}{\pgfqpoint{2.213088in}{1.028316in}}{\pgfqpoint{2.208530in}{1.023758in}}%
\pgfpathcurveto{\pgfqpoint{2.203972in}{1.019200in}}{\pgfqpoint{2.201411in}{1.013017in}}{\pgfqpoint{2.201411in}{1.006571in}}%
\pgfpathcurveto{\pgfqpoint{2.201411in}{1.000125in}}{\pgfqpoint{2.203972in}{0.993943in}}{\pgfqpoint{2.208530in}{0.989385in}}%
\pgfpathcurveto{\pgfqpoint{2.213088in}{0.984827in}}{\pgfqpoint{2.219271in}{0.982266in}}{\pgfqpoint{2.225716in}{0.982266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211415in}{0.918763in}}%
\pgfpathcurveto{\pgfqpoint{2.217861in}{0.918763in}}{\pgfqpoint{2.224044in}{0.921324in}}{\pgfqpoint{2.228602in}{0.925882in}}%
\pgfpathcurveto{\pgfqpoint{2.233160in}{0.930440in}}{\pgfqpoint{2.235721in}{0.936623in}}{\pgfqpoint{2.235721in}{0.943069in}}%
\pgfpathcurveto{\pgfqpoint{2.235721in}{0.949514in}}{\pgfqpoint{2.233160in}{0.955697in}}{\pgfqpoint{2.228602in}{0.960255in}}%
\pgfpathcurveto{\pgfqpoint{2.224044in}{0.964813in}}{\pgfqpoint{2.217861in}{0.967374in}}{\pgfqpoint{2.211415in}{0.967374in}}%
\pgfpathcurveto{\pgfqpoint{2.204970in}{0.967374in}}{\pgfqpoint{2.198787in}{0.964813in}}{\pgfqpoint{2.194229in}{0.960255in}}%
\pgfpathcurveto{\pgfqpoint{2.189671in}{0.955697in}}{\pgfqpoint{2.187110in}{0.949514in}}{\pgfqpoint{2.187110in}{0.943069in}}%
\pgfpathcurveto{\pgfqpoint{2.187110in}{0.936623in}}{\pgfqpoint{2.189671in}{0.930440in}}{\pgfqpoint{2.194229in}{0.925882in}}%
\pgfpathcurveto{\pgfqpoint{2.198787in}{0.921324in}}{\pgfqpoint{2.204970in}{0.918763in}}{\pgfqpoint{2.211415in}{0.918763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231025in}{0.935649in}}%
\pgfpathcurveto{\pgfqpoint{2.237471in}{0.935649in}}{\pgfqpoint{2.243654in}{0.938210in}}{\pgfqpoint{2.248212in}{0.942768in}}%
\pgfpathcurveto{\pgfqpoint{2.252770in}{0.947326in}}{\pgfqpoint{2.255331in}{0.953509in}}{\pgfqpoint{2.255331in}{0.959955in}}%
\pgfpathcurveto{\pgfqpoint{2.255331in}{0.966401in}}{\pgfqpoint{2.252770in}{0.972583in}}{\pgfqpoint{2.248212in}{0.977141in}}%
\pgfpathcurveto{\pgfqpoint{2.243654in}{0.981699in}}{\pgfqpoint{2.237471in}{0.984260in}}{\pgfqpoint{2.231025in}{0.984260in}}%
\pgfpathcurveto{\pgfqpoint{2.224579in}{0.984260in}}{\pgfqpoint{2.218397in}{0.981699in}}{\pgfqpoint{2.213839in}{0.977141in}}%
\pgfpathcurveto{\pgfqpoint{2.209281in}{0.972583in}}{\pgfqpoint{2.206720in}{0.966401in}}{\pgfqpoint{2.206720in}{0.959955in}}%
\pgfpathcurveto{\pgfqpoint{2.206720in}{0.953509in}}{\pgfqpoint{2.209281in}{0.947326in}}{\pgfqpoint{2.213839in}{0.942768in}}%
\pgfpathcurveto{\pgfqpoint{2.218397in}{0.938210in}}{\pgfqpoint{2.224579in}{0.935649in}}{\pgfqpoint{2.231025in}{0.935649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208384in}{0.807780in}}%
\pgfpathcurveto{\pgfqpoint{2.214830in}{0.807780in}}{\pgfqpoint{2.221013in}{0.810340in}}{\pgfqpoint{2.225571in}{0.814898in}}%
\pgfpathcurveto{\pgfqpoint{2.230129in}{0.819456in}}{\pgfqpoint{2.232690in}{0.825639in}}{\pgfqpoint{2.232690in}{0.832085in}}%
\pgfpathcurveto{\pgfqpoint{2.232690in}{0.838531in}}{\pgfqpoint{2.230129in}{0.844714in}}{\pgfqpoint{2.225571in}{0.849272in}}%
\pgfpathcurveto{\pgfqpoint{2.221013in}{0.853830in}}{\pgfqpoint{2.214830in}{0.856391in}}{\pgfqpoint{2.208384in}{0.856391in}}%
\pgfpathcurveto{\pgfqpoint{2.201938in}{0.856391in}}{\pgfqpoint{2.195755in}{0.853830in}}{\pgfqpoint{2.191197in}{0.849272in}}%
\pgfpathcurveto{\pgfqpoint{2.186640in}{0.844714in}}{\pgfqpoint{2.184079in}{0.838531in}}{\pgfqpoint{2.184079in}{0.832085in}}%
\pgfpathcurveto{\pgfqpoint{2.184079in}{0.825639in}}{\pgfqpoint{2.186640in}{0.819456in}}{\pgfqpoint{2.191197in}{0.814898in}}%
\pgfpathcurveto{\pgfqpoint{2.195755in}{0.810340in}}{\pgfqpoint{2.201938in}{0.807780in}}{\pgfqpoint{2.208384in}{0.807780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291473in}{0.806918in}}%
\pgfpathcurveto{\pgfqpoint{2.297919in}{0.806918in}}{\pgfqpoint{2.304102in}{0.809479in}}{\pgfqpoint{2.308660in}{0.814037in}}%
\pgfpathcurveto{\pgfqpoint{2.313218in}{0.818595in}}{\pgfqpoint{2.315779in}{0.824778in}}{\pgfqpoint{2.315779in}{0.831224in}}%
\pgfpathcurveto{\pgfqpoint{2.315779in}{0.837669in}}{\pgfqpoint{2.313218in}{0.843852in}}{\pgfqpoint{2.308660in}{0.848410in}}%
\pgfpathcurveto{\pgfqpoint{2.304102in}{0.852968in}}{\pgfqpoint{2.297919in}{0.855529in}}{\pgfqpoint{2.291473in}{0.855529in}}%
\pgfpathcurveto{\pgfqpoint{2.285027in}{0.855529in}}{\pgfqpoint{2.278844in}{0.852968in}}{\pgfqpoint{2.274287in}{0.848410in}}%
\pgfpathcurveto{\pgfqpoint{2.269729in}{0.843852in}}{\pgfqpoint{2.267168in}{0.837669in}}{\pgfqpoint{2.267168in}{0.831224in}}%
\pgfpathcurveto{\pgfqpoint{2.267168in}{0.824778in}}{\pgfqpoint{2.269729in}{0.818595in}}{\pgfqpoint{2.274287in}{0.814037in}}%
\pgfpathcurveto{\pgfqpoint{2.278844in}{0.809479in}}{\pgfqpoint{2.285027in}{0.806918in}}{\pgfqpoint{2.291473in}{0.806918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252961in}{0.888390in}}%
\pgfpathcurveto{\pgfqpoint{2.259407in}{0.888390in}}{\pgfqpoint{2.265590in}{0.890951in}}{\pgfqpoint{2.270148in}{0.895509in}}%
\pgfpathcurveto{\pgfqpoint{2.274706in}{0.900067in}}{\pgfqpoint{2.277267in}{0.906250in}}{\pgfqpoint{2.277267in}{0.912696in}}%
\pgfpathcurveto{\pgfqpoint{2.277267in}{0.919141in}}{\pgfqpoint{2.274706in}{0.925324in}}{\pgfqpoint{2.270148in}{0.929882in}}%
\pgfpathcurveto{\pgfqpoint{2.265590in}{0.934440in}}{\pgfqpoint{2.259407in}{0.937001in}}{\pgfqpoint{2.252961in}{0.937001in}}%
\pgfpathcurveto{\pgfqpoint{2.246515in}{0.937001in}}{\pgfqpoint{2.240332in}{0.934440in}}{\pgfqpoint{2.235775in}{0.929882in}}%
\pgfpathcurveto{\pgfqpoint{2.231217in}{0.925324in}}{\pgfqpoint{2.228656in}{0.919141in}}{\pgfqpoint{2.228656in}{0.912696in}}%
\pgfpathcurveto{\pgfqpoint{2.228656in}{0.906250in}}{\pgfqpoint{2.231217in}{0.900067in}}{\pgfqpoint{2.235775in}{0.895509in}}%
\pgfpathcurveto{\pgfqpoint{2.240332in}{0.890951in}}{\pgfqpoint{2.246515in}{0.888390in}}{\pgfqpoint{2.252961in}{0.888390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292324in}{0.998179in}}%
\pgfpathcurveto{\pgfqpoint{2.298770in}{0.998179in}}{\pgfqpoint{2.304952in}{1.000740in}}{\pgfqpoint{2.309510in}{1.005298in}}%
\pgfpathcurveto{\pgfqpoint{2.314068in}{1.009855in}}{\pgfqpoint{2.316629in}{1.016038in}}{\pgfqpoint{2.316629in}{1.022484in}}%
\pgfpathcurveto{\pgfqpoint{2.316629in}{1.028930in}}{\pgfqpoint{2.314068in}{1.035113in}}{\pgfqpoint{2.309510in}{1.039671in}}%
\pgfpathcurveto{\pgfqpoint{2.304952in}{1.044229in}}{\pgfqpoint{2.298770in}{1.046790in}}{\pgfqpoint{2.292324in}{1.046790in}}%
\pgfpathcurveto{\pgfqpoint{2.285878in}{1.046790in}}{\pgfqpoint{2.279695in}{1.044229in}}{\pgfqpoint{2.275137in}{1.039671in}}%
\pgfpathcurveto{\pgfqpoint{2.270579in}{1.035113in}}{\pgfqpoint{2.268018in}{1.028930in}}{\pgfqpoint{2.268018in}{1.022484in}}%
\pgfpathcurveto{\pgfqpoint{2.268018in}{1.016038in}}{\pgfqpoint{2.270579in}{1.009855in}}{\pgfqpoint{2.275137in}{1.005298in}}%
\pgfpathcurveto{\pgfqpoint{2.279695in}{1.000740in}}{\pgfqpoint{2.285878in}{0.998179in}}{\pgfqpoint{2.292324in}{0.998179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220993in}{0.952586in}}%
\pgfpathcurveto{\pgfqpoint{2.227439in}{0.952586in}}{\pgfqpoint{2.233622in}{0.955147in}}{\pgfqpoint{2.238180in}{0.959705in}}%
\pgfpathcurveto{\pgfqpoint{2.242738in}{0.964263in}}{\pgfqpoint{2.245299in}{0.970446in}}{\pgfqpoint{2.245299in}{0.976892in}}%
\pgfpathcurveto{\pgfqpoint{2.245299in}{0.983338in}}{\pgfqpoint{2.242738in}{0.989521in}}{\pgfqpoint{2.238180in}{0.994078in}}%
\pgfpathcurveto{\pgfqpoint{2.233622in}{0.998636in}}{\pgfqpoint{2.227439in}{1.001197in}}{\pgfqpoint{2.220993in}{1.001197in}}%
\pgfpathcurveto{\pgfqpoint{2.214547in}{1.001197in}}{\pgfqpoint{2.208364in}{0.998636in}}{\pgfqpoint{2.203806in}{0.994078in}}%
\pgfpathcurveto{\pgfqpoint{2.199249in}{0.989521in}}{\pgfqpoint{2.196688in}{0.983338in}}{\pgfqpoint{2.196688in}{0.976892in}}%
\pgfpathcurveto{\pgfqpoint{2.196688in}{0.970446in}}{\pgfqpoint{2.199249in}{0.964263in}}{\pgfqpoint{2.203806in}{0.959705in}}%
\pgfpathcurveto{\pgfqpoint{2.208364in}{0.955147in}}{\pgfqpoint{2.214547in}{0.952586in}}{\pgfqpoint{2.220993in}{0.952586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199667in}{0.855294in}}%
\pgfpathcurveto{\pgfqpoint{2.206113in}{0.855294in}}{\pgfqpoint{2.212296in}{0.857855in}}{\pgfqpoint{2.216854in}{0.862413in}}%
\pgfpathcurveto{\pgfqpoint{2.221412in}{0.866971in}}{\pgfqpoint{2.223973in}{0.873154in}}{\pgfqpoint{2.223973in}{0.879600in}}%
\pgfpathcurveto{\pgfqpoint{2.223973in}{0.886046in}}{\pgfqpoint{2.221412in}{0.892229in}}{\pgfqpoint{2.216854in}{0.896787in}}%
\pgfpathcurveto{\pgfqpoint{2.212296in}{0.901345in}}{\pgfqpoint{2.206113in}{0.903906in}}{\pgfqpoint{2.199667in}{0.903906in}}%
\pgfpathcurveto{\pgfqpoint{2.193221in}{0.903906in}}{\pgfqpoint{2.187038in}{0.901345in}}{\pgfqpoint{2.182480in}{0.896787in}}%
\pgfpathcurveto{\pgfqpoint{2.177922in}{0.892229in}}{\pgfqpoint{2.175362in}{0.886046in}}{\pgfqpoint{2.175362in}{0.879600in}}%
\pgfpathcurveto{\pgfqpoint{2.175362in}{0.873154in}}{\pgfqpoint{2.177922in}{0.866971in}}{\pgfqpoint{2.182480in}{0.862413in}}%
\pgfpathcurveto{\pgfqpoint{2.187038in}{0.857855in}}{\pgfqpoint{2.193221in}{0.855294in}}{\pgfqpoint{2.199667in}{0.855294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259855in}{1.072963in}}%
\pgfpathcurveto{\pgfqpoint{2.266301in}{1.072963in}}{\pgfqpoint{2.272484in}{1.075524in}}{\pgfqpoint{2.277042in}{1.080082in}}%
\pgfpathcurveto{\pgfqpoint{2.281600in}{1.084640in}}{\pgfqpoint{2.284161in}{1.090823in}}{\pgfqpoint{2.284161in}{1.097269in}}%
\pgfpathcurveto{\pgfqpoint{2.284161in}{1.103715in}}{\pgfqpoint{2.281600in}{1.109897in}}{\pgfqpoint{2.277042in}{1.114455in}}%
\pgfpathcurveto{\pgfqpoint{2.272484in}{1.119013in}}{\pgfqpoint{2.266301in}{1.121574in}}{\pgfqpoint{2.259855in}{1.121574in}}%
\pgfpathcurveto{\pgfqpoint{2.253409in}{1.121574in}}{\pgfqpoint{2.247227in}{1.119013in}}{\pgfqpoint{2.242669in}{1.114455in}}%
\pgfpathcurveto{\pgfqpoint{2.238111in}{1.109897in}}{\pgfqpoint{2.235550in}{1.103715in}}{\pgfqpoint{2.235550in}{1.097269in}}%
\pgfpathcurveto{\pgfqpoint{2.235550in}{1.090823in}}{\pgfqpoint{2.238111in}{1.084640in}}{\pgfqpoint{2.242669in}{1.080082in}}%
\pgfpathcurveto{\pgfqpoint{2.247227in}{1.075524in}}{\pgfqpoint{2.253409in}{1.072963in}}{\pgfqpoint{2.259855in}{1.072963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290245in}{0.811341in}}%
\pgfpathcurveto{\pgfqpoint{2.296691in}{0.811341in}}{\pgfqpoint{2.302873in}{0.813902in}}{\pgfqpoint{2.307431in}{0.818460in}}%
\pgfpathcurveto{\pgfqpoint{2.311989in}{0.823018in}}{\pgfqpoint{2.314550in}{0.829201in}}{\pgfqpoint{2.314550in}{0.835647in}}%
\pgfpathcurveto{\pgfqpoint{2.314550in}{0.842093in}}{\pgfqpoint{2.311989in}{0.848275in}}{\pgfqpoint{2.307431in}{0.852833in}}%
\pgfpathcurveto{\pgfqpoint{2.302873in}{0.857391in}}{\pgfqpoint{2.296691in}{0.859952in}}{\pgfqpoint{2.290245in}{0.859952in}}%
\pgfpathcurveto{\pgfqpoint{2.283799in}{0.859952in}}{\pgfqpoint{2.277616in}{0.857391in}}{\pgfqpoint{2.273058in}{0.852833in}}%
\pgfpathcurveto{\pgfqpoint{2.268500in}{0.848275in}}{\pgfqpoint{2.265939in}{0.842093in}}{\pgfqpoint{2.265939in}{0.835647in}}%
\pgfpathcurveto{\pgfqpoint{2.265939in}{0.829201in}}{\pgfqpoint{2.268500in}{0.823018in}}{\pgfqpoint{2.273058in}{0.818460in}}%
\pgfpathcurveto{\pgfqpoint{2.277616in}{0.813902in}}{\pgfqpoint{2.283799in}{0.811341in}}{\pgfqpoint{2.290245in}{0.811341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253247in}{1.015163in}}%
\pgfpathcurveto{\pgfqpoint{2.259693in}{1.015163in}}{\pgfqpoint{2.265875in}{1.017724in}}{\pgfqpoint{2.270433in}{1.022282in}}%
\pgfpathcurveto{\pgfqpoint{2.274991in}{1.026840in}}{\pgfqpoint{2.277552in}{1.033022in}}{\pgfqpoint{2.277552in}{1.039468in}}%
\pgfpathcurveto{\pgfqpoint{2.277552in}{1.045914in}}{\pgfqpoint{2.274991in}{1.052097in}}{\pgfqpoint{2.270433in}{1.056655in}}%
\pgfpathcurveto{\pgfqpoint{2.265875in}{1.061213in}}{\pgfqpoint{2.259693in}{1.063774in}}{\pgfqpoint{2.253247in}{1.063774in}}%
\pgfpathcurveto{\pgfqpoint{2.246801in}{1.063774in}}{\pgfqpoint{2.240618in}{1.061213in}}{\pgfqpoint{2.236060in}{1.056655in}}%
\pgfpathcurveto{\pgfqpoint{2.231502in}{1.052097in}}{\pgfqpoint{2.228941in}{1.045914in}}{\pgfqpoint{2.228941in}{1.039468in}}%
\pgfpathcurveto{\pgfqpoint{2.228941in}{1.033022in}}{\pgfqpoint{2.231502in}{1.026840in}}{\pgfqpoint{2.236060in}{1.022282in}}%
\pgfpathcurveto{\pgfqpoint{2.240618in}{1.017724in}}{\pgfqpoint{2.246801in}{1.015163in}}{\pgfqpoint{2.253247in}{1.015163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232962in}{1.058627in}}%
\pgfpathcurveto{\pgfqpoint{2.239408in}{1.058627in}}{\pgfqpoint{2.245591in}{1.061188in}}{\pgfqpoint{2.250149in}{1.065746in}}%
\pgfpathcurveto{\pgfqpoint{2.254707in}{1.070304in}}{\pgfqpoint{2.257268in}{1.076487in}}{\pgfqpoint{2.257268in}{1.082933in}}%
\pgfpathcurveto{\pgfqpoint{2.257268in}{1.089379in}}{\pgfqpoint{2.254707in}{1.095561in}}{\pgfqpoint{2.250149in}{1.100119in}}%
\pgfpathcurveto{\pgfqpoint{2.245591in}{1.104677in}}{\pgfqpoint{2.239408in}{1.107238in}}{\pgfqpoint{2.232962in}{1.107238in}}%
\pgfpathcurveto{\pgfqpoint{2.226516in}{1.107238in}}{\pgfqpoint{2.220333in}{1.104677in}}{\pgfqpoint{2.215775in}{1.100119in}}%
\pgfpathcurveto{\pgfqpoint{2.211217in}{1.095561in}}{\pgfqpoint{2.208656in}{1.089379in}}{\pgfqpoint{2.208656in}{1.082933in}}%
\pgfpathcurveto{\pgfqpoint{2.208656in}{1.076487in}}{\pgfqpoint{2.211217in}{1.070304in}}{\pgfqpoint{2.215775in}{1.065746in}}%
\pgfpathcurveto{\pgfqpoint{2.220333in}{1.061188in}}{\pgfqpoint{2.226516in}{1.058627in}}{\pgfqpoint{2.232962in}{1.058627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268424in}{0.919987in}}%
\pgfpathcurveto{\pgfqpoint{2.274870in}{0.919987in}}{\pgfqpoint{2.281052in}{0.922548in}}{\pgfqpoint{2.285610in}{0.927106in}}%
\pgfpathcurveto{\pgfqpoint{2.290168in}{0.931664in}}{\pgfqpoint{2.292729in}{0.937846in}}{\pgfqpoint{2.292729in}{0.944292in}}%
\pgfpathcurveto{\pgfqpoint{2.292729in}{0.950738in}}{\pgfqpoint{2.290168in}{0.956921in}}{\pgfqpoint{2.285610in}{0.961479in}}%
\pgfpathcurveto{\pgfqpoint{2.281052in}{0.966037in}}{\pgfqpoint{2.274870in}{0.968598in}}{\pgfqpoint{2.268424in}{0.968598in}}%
\pgfpathcurveto{\pgfqpoint{2.261978in}{0.968598in}}{\pgfqpoint{2.255795in}{0.966037in}}{\pgfqpoint{2.251237in}{0.961479in}}%
\pgfpathcurveto{\pgfqpoint{2.246679in}{0.956921in}}{\pgfqpoint{2.244118in}{0.950738in}}{\pgfqpoint{2.244118in}{0.944292in}}%
\pgfpathcurveto{\pgfqpoint{2.244118in}{0.937846in}}{\pgfqpoint{2.246679in}{0.931664in}}{\pgfqpoint{2.251237in}{0.927106in}}%
\pgfpathcurveto{\pgfqpoint{2.255795in}{0.922548in}}{\pgfqpoint{2.261978in}{0.919987in}}{\pgfqpoint{2.268424in}{0.919987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281496in}{2.074558in}}%
\pgfpathcurveto{\pgfqpoint{2.287942in}{2.074558in}}{\pgfqpoint{2.294125in}{2.077119in}}{\pgfqpoint{2.298683in}{2.081677in}}%
\pgfpathcurveto{\pgfqpoint{2.303241in}{2.086235in}}{\pgfqpoint{2.305802in}{2.092417in}}{\pgfqpoint{2.305802in}{2.098863in}}%
\pgfpathcurveto{\pgfqpoint{2.305802in}{2.105309in}}{\pgfqpoint{2.303241in}{2.111492in}}{\pgfqpoint{2.298683in}{2.116050in}}%
\pgfpathcurveto{\pgfqpoint{2.294125in}{2.120608in}}{\pgfqpoint{2.287942in}{2.123169in}}{\pgfqpoint{2.281496in}{2.123169in}}%
\pgfpathcurveto{\pgfqpoint{2.275050in}{2.123169in}}{\pgfqpoint{2.268868in}{2.120608in}}{\pgfqpoint{2.264310in}{2.116050in}}%
\pgfpathcurveto{\pgfqpoint{2.259752in}{2.111492in}}{\pgfqpoint{2.257191in}{2.105309in}}{\pgfqpoint{2.257191in}{2.098863in}}%
\pgfpathcurveto{\pgfqpoint{2.257191in}{2.092417in}}{\pgfqpoint{2.259752in}{2.086235in}}{\pgfqpoint{2.264310in}{2.081677in}}%
\pgfpathcurveto{\pgfqpoint{2.268868in}{2.077119in}}{\pgfqpoint{2.275050in}{2.074558in}}{\pgfqpoint{2.281496in}{2.074558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288433in}{0.848303in}}%
\pgfpathcurveto{\pgfqpoint{2.294879in}{0.848303in}}{\pgfqpoint{2.301062in}{0.850864in}}{\pgfqpoint{2.305620in}{0.855422in}}%
\pgfpathcurveto{\pgfqpoint{2.310178in}{0.859979in}}{\pgfqpoint{2.312739in}{0.866162in}}{\pgfqpoint{2.312739in}{0.872608in}}%
\pgfpathcurveto{\pgfqpoint{2.312739in}{0.879054in}}{\pgfqpoint{2.310178in}{0.885237in}}{\pgfqpoint{2.305620in}{0.889795in}}%
\pgfpathcurveto{\pgfqpoint{2.301062in}{0.894353in}}{\pgfqpoint{2.294879in}{0.896914in}}{\pgfqpoint{2.288433in}{0.896914in}}%
\pgfpathcurveto{\pgfqpoint{2.281987in}{0.896914in}}{\pgfqpoint{2.275805in}{0.894353in}}{\pgfqpoint{2.271247in}{0.889795in}}%
\pgfpathcurveto{\pgfqpoint{2.266689in}{0.885237in}}{\pgfqpoint{2.264128in}{0.879054in}}{\pgfqpoint{2.264128in}{0.872608in}}%
\pgfpathcurveto{\pgfqpoint{2.264128in}{0.866162in}}{\pgfqpoint{2.266689in}{0.859979in}}{\pgfqpoint{2.271247in}{0.855422in}}%
\pgfpathcurveto{\pgfqpoint{2.275805in}{0.850864in}}{\pgfqpoint{2.281987in}{0.848303in}}{\pgfqpoint{2.288433in}{0.848303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254269in}{0.940692in}}%
\pgfpathcurveto{\pgfqpoint{2.260715in}{0.940692in}}{\pgfqpoint{2.266897in}{0.943253in}}{\pgfqpoint{2.271455in}{0.947811in}}%
\pgfpathcurveto{\pgfqpoint{2.276013in}{0.952368in}}{\pgfqpoint{2.278574in}{0.958551in}}{\pgfqpoint{2.278574in}{0.964997in}}%
\pgfpathcurveto{\pgfqpoint{2.278574in}{0.971443in}}{\pgfqpoint{2.276013in}{0.977626in}}{\pgfqpoint{2.271455in}{0.982184in}}%
\pgfpathcurveto{\pgfqpoint{2.266897in}{0.986742in}}{\pgfqpoint{2.260715in}{0.989303in}}{\pgfqpoint{2.254269in}{0.989303in}}%
\pgfpathcurveto{\pgfqpoint{2.247823in}{0.989303in}}{\pgfqpoint{2.241640in}{0.986742in}}{\pgfqpoint{2.237082in}{0.982184in}}%
\pgfpathcurveto{\pgfqpoint{2.232524in}{0.977626in}}{\pgfqpoint{2.229963in}{0.971443in}}{\pgfqpoint{2.229963in}{0.964997in}}%
\pgfpathcurveto{\pgfqpoint{2.229963in}{0.958551in}}{\pgfqpoint{2.232524in}{0.952368in}}{\pgfqpoint{2.237082in}{0.947811in}}%
\pgfpathcurveto{\pgfqpoint{2.241640in}{0.943253in}}{\pgfqpoint{2.247823in}{0.940692in}}{\pgfqpoint{2.254269in}{0.940692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214576in}{0.807237in}}%
\pgfpathcurveto{\pgfqpoint{2.221022in}{0.807237in}}{\pgfqpoint{2.227205in}{0.809798in}}{\pgfqpoint{2.231763in}{0.814356in}}%
\pgfpathcurveto{\pgfqpoint{2.236321in}{0.818914in}}{\pgfqpoint{2.238882in}{0.825097in}}{\pgfqpoint{2.238882in}{0.831543in}}%
\pgfpathcurveto{\pgfqpoint{2.238882in}{0.837989in}}{\pgfqpoint{2.236321in}{0.844171in}}{\pgfqpoint{2.231763in}{0.848729in}}%
\pgfpathcurveto{\pgfqpoint{2.227205in}{0.853287in}}{\pgfqpoint{2.221022in}{0.855848in}}{\pgfqpoint{2.214576in}{0.855848in}}%
\pgfpathcurveto{\pgfqpoint{2.208131in}{0.855848in}}{\pgfqpoint{2.201948in}{0.853287in}}{\pgfqpoint{2.197390in}{0.848729in}}%
\pgfpathcurveto{\pgfqpoint{2.192832in}{0.844171in}}{\pgfqpoint{2.190271in}{0.837989in}}{\pgfqpoint{2.190271in}{0.831543in}}%
\pgfpathcurveto{\pgfqpoint{2.190271in}{0.825097in}}{\pgfqpoint{2.192832in}{0.818914in}}{\pgfqpoint{2.197390in}{0.814356in}}%
\pgfpathcurveto{\pgfqpoint{2.201948in}{0.809798in}}{\pgfqpoint{2.208131in}{0.807237in}}{\pgfqpoint{2.214576in}{0.807237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252816in}{1.125408in}}%
\pgfpathcurveto{\pgfqpoint{2.259262in}{1.125408in}}{\pgfqpoint{2.265445in}{1.127969in}}{\pgfqpoint{2.270003in}{1.132527in}}%
\pgfpathcurveto{\pgfqpoint{2.274561in}{1.137085in}}{\pgfqpoint{2.277122in}{1.143268in}}{\pgfqpoint{2.277122in}{1.149714in}}%
\pgfpathcurveto{\pgfqpoint{2.277122in}{1.156160in}}{\pgfqpoint{2.274561in}{1.162343in}}{\pgfqpoint{2.270003in}{1.166901in}}%
\pgfpathcurveto{\pgfqpoint{2.265445in}{1.171458in}}{\pgfqpoint{2.259262in}{1.174019in}}{\pgfqpoint{2.252816in}{1.174019in}}%
\pgfpathcurveto{\pgfqpoint{2.246370in}{1.174019in}}{\pgfqpoint{2.240187in}{1.171458in}}{\pgfqpoint{2.235630in}{1.166901in}}%
\pgfpathcurveto{\pgfqpoint{2.231072in}{1.162343in}}{\pgfqpoint{2.228511in}{1.156160in}}{\pgfqpoint{2.228511in}{1.149714in}}%
\pgfpathcurveto{\pgfqpoint{2.228511in}{1.143268in}}{\pgfqpoint{2.231072in}{1.137085in}}{\pgfqpoint{2.235630in}{1.132527in}}%
\pgfpathcurveto{\pgfqpoint{2.240187in}{1.127969in}}{\pgfqpoint{2.246370in}{1.125408in}}{\pgfqpoint{2.252816in}{1.125408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201453in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{2.207899in}{0.922559in}}{\pgfqpoint{2.214081in}{0.925120in}}{\pgfqpoint{2.218639in}{0.929678in}}%
\pgfpathcurveto{\pgfqpoint{2.223197in}{0.934236in}}{\pgfqpoint{2.225758in}{0.940418in}}{\pgfqpoint{2.225758in}{0.946864in}}%
\pgfpathcurveto{\pgfqpoint{2.225758in}{0.953310in}}{\pgfqpoint{2.223197in}{0.959493in}}{\pgfqpoint{2.218639in}{0.964051in}}%
\pgfpathcurveto{\pgfqpoint{2.214081in}{0.968609in}}{\pgfqpoint{2.207899in}{0.971170in}}{\pgfqpoint{2.201453in}{0.971170in}}%
\pgfpathcurveto{\pgfqpoint{2.195007in}{0.971170in}}{\pgfqpoint{2.188824in}{0.968609in}}{\pgfqpoint{2.184266in}{0.964051in}}%
\pgfpathcurveto{\pgfqpoint{2.179708in}{0.959493in}}{\pgfqpoint{2.177147in}{0.953310in}}{\pgfqpoint{2.177147in}{0.946864in}}%
\pgfpathcurveto{\pgfqpoint{2.177147in}{0.940418in}}{\pgfqpoint{2.179708in}{0.934236in}}{\pgfqpoint{2.184266in}{0.929678in}}%
\pgfpathcurveto{\pgfqpoint{2.188824in}{0.925120in}}{\pgfqpoint{2.195007in}{0.922559in}}{\pgfqpoint{2.201453in}{0.922559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254674in}{0.860924in}}%
\pgfpathcurveto{\pgfqpoint{2.261120in}{0.860924in}}{\pgfqpoint{2.267303in}{0.863485in}}{\pgfqpoint{2.271861in}{0.868043in}}%
\pgfpathcurveto{\pgfqpoint{2.276418in}{0.872601in}}{\pgfqpoint{2.278979in}{0.878784in}}{\pgfqpoint{2.278979in}{0.885230in}}%
\pgfpathcurveto{\pgfqpoint{2.278979in}{0.891676in}}{\pgfqpoint{2.276418in}{0.897859in}}{\pgfqpoint{2.271861in}{0.902417in}}%
\pgfpathcurveto{\pgfqpoint{2.267303in}{0.906975in}}{\pgfqpoint{2.261120in}{0.909536in}}{\pgfqpoint{2.254674in}{0.909536in}}%
\pgfpathcurveto{\pgfqpoint{2.248228in}{0.909536in}}{\pgfqpoint{2.242045in}{0.906975in}}{\pgfqpoint{2.237487in}{0.902417in}}%
\pgfpathcurveto{\pgfqpoint{2.232929in}{0.897859in}}{\pgfqpoint{2.230368in}{0.891676in}}{\pgfqpoint{2.230368in}{0.885230in}}%
\pgfpathcurveto{\pgfqpoint{2.230368in}{0.878784in}}{\pgfqpoint{2.232929in}{0.872601in}}{\pgfqpoint{2.237487in}{0.868043in}}%
\pgfpathcurveto{\pgfqpoint{2.242045in}{0.863485in}}{\pgfqpoint{2.248228in}{0.860924in}}{\pgfqpoint{2.254674in}{0.860924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226797in}{0.871355in}}%
\pgfpathcurveto{\pgfqpoint{2.233243in}{0.871355in}}{\pgfqpoint{2.239425in}{0.873916in}}{\pgfqpoint{2.243983in}{0.878474in}}%
\pgfpathcurveto{\pgfqpoint{2.248541in}{0.883032in}}{\pgfqpoint{2.251102in}{0.889215in}}{\pgfqpoint{2.251102in}{0.895660in}}%
\pgfpathcurveto{\pgfqpoint{2.251102in}{0.902106in}}{\pgfqpoint{2.248541in}{0.908289in}}{\pgfqpoint{2.243983in}{0.912847in}}%
\pgfpathcurveto{\pgfqpoint{2.239425in}{0.917405in}}{\pgfqpoint{2.233243in}{0.919966in}}{\pgfqpoint{2.226797in}{0.919966in}}%
\pgfpathcurveto{\pgfqpoint{2.220351in}{0.919966in}}{\pgfqpoint{2.214168in}{0.917405in}}{\pgfqpoint{2.209610in}{0.912847in}}%
\pgfpathcurveto{\pgfqpoint{2.205052in}{0.908289in}}{\pgfqpoint{2.202491in}{0.902106in}}{\pgfqpoint{2.202491in}{0.895660in}}%
\pgfpathcurveto{\pgfqpoint{2.202491in}{0.889215in}}{\pgfqpoint{2.205052in}{0.883032in}}{\pgfqpoint{2.209610in}{0.878474in}}%
\pgfpathcurveto{\pgfqpoint{2.214168in}{0.873916in}}{\pgfqpoint{2.220351in}{0.871355in}}{\pgfqpoint{2.226797in}{0.871355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266876in}{0.880876in}}%
\pgfpathcurveto{\pgfqpoint{2.273322in}{0.880876in}}{\pgfqpoint{2.279505in}{0.883437in}}{\pgfqpoint{2.284063in}{0.887995in}}%
\pgfpathcurveto{\pgfqpoint{2.288621in}{0.892553in}}{\pgfqpoint{2.291182in}{0.898736in}}{\pgfqpoint{2.291182in}{0.905182in}}%
\pgfpathcurveto{\pgfqpoint{2.291182in}{0.911628in}}{\pgfqpoint{2.288621in}{0.917810in}}{\pgfqpoint{2.284063in}{0.922368in}}%
\pgfpathcurveto{\pgfqpoint{2.279505in}{0.926926in}}{\pgfqpoint{2.273322in}{0.929487in}}{\pgfqpoint{2.266876in}{0.929487in}}%
\pgfpathcurveto{\pgfqpoint{2.260430in}{0.929487in}}{\pgfqpoint{2.254248in}{0.926926in}}{\pgfqpoint{2.249690in}{0.922368in}}%
\pgfpathcurveto{\pgfqpoint{2.245132in}{0.917810in}}{\pgfqpoint{2.242571in}{0.911628in}}{\pgfqpoint{2.242571in}{0.905182in}}%
\pgfpathcurveto{\pgfqpoint{2.242571in}{0.898736in}}{\pgfqpoint{2.245132in}{0.892553in}}{\pgfqpoint{2.249690in}{0.887995in}}%
\pgfpathcurveto{\pgfqpoint{2.254248in}{0.883437in}}{\pgfqpoint{2.260430in}{0.880876in}}{\pgfqpoint{2.266876in}{0.880876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220694in}{0.803626in}}%
\pgfpathcurveto{\pgfqpoint{2.227140in}{0.803626in}}{\pgfqpoint{2.233322in}{0.806187in}}{\pgfqpoint{2.237880in}{0.810745in}}%
\pgfpathcurveto{\pgfqpoint{2.242438in}{0.815303in}}{\pgfqpoint{2.244999in}{0.821486in}}{\pgfqpoint{2.244999in}{0.827932in}}%
\pgfpathcurveto{\pgfqpoint{2.244999in}{0.834378in}}{\pgfqpoint{2.242438in}{0.840561in}}{\pgfqpoint{2.237880in}{0.845119in}}%
\pgfpathcurveto{\pgfqpoint{2.233322in}{0.849676in}}{\pgfqpoint{2.227140in}{0.852237in}}{\pgfqpoint{2.220694in}{0.852237in}}%
\pgfpathcurveto{\pgfqpoint{2.214248in}{0.852237in}}{\pgfqpoint{2.208065in}{0.849676in}}{\pgfqpoint{2.203507in}{0.845119in}}%
\pgfpathcurveto{\pgfqpoint{2.198949in}{0.840561in}}{\pgfqpoint{2.196388in}{0.834378in}}{\pgfqpoint{2.196388in}{0.827932in}}%
\pgfpathcurveto{\pgfqpoint{2.196388in}{0.821486in}}{\pgfqpoint{2.198949in}{0.815303in}}{\pgfqpoint{2.203507in}{0.810745in}}%
\pgfpathcurveto{\pgfqpoint{2.208065in}{0.806187in}}{\pgfqpoint{2.214248in}{0.803626in}}{\pgfqpoint{2.220694in}{0.803626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256764in}{1.203440in}}%
\pgfpathcurveto{\pgfqpoint{2.263210in}{1.203440in}}{\pgfqpoint{2.269393in}{1.206001in}}{\pgfqpoint{2.273951in}{1.210559in}}%
\pgfpathcurveto{\pgfqpoint{2.278509in}{1.215117in}}{\pgfqpoint{2.281070in}{1.221300in}}{\pgfqpoint{2.281070in}{1.227746in}}%
\pgfpathcurveto{\pgfqpoint{2.281070in}{1.234192in}}{\pgfqpoint{2.278509in}{1.240374in}}{\pgfqpoint{2.273951in}{1.244932in}}%
\pgfpathcurveto{\pgfqpoint{2.269393in}{1.249490in}}{\pgfqpoint{2.263210in}{1.252051in}}{\pgfqpoint{2.256764in}{1.252051in}}%
\pgfpathcurveto{\pgfqpoint{2.250318in}{1.252051in}}{\pgfqpoint{2.244136in}{1.249490in}}{\pgfqpoint{2.239578in}{1.244932in}}%
\pgfpathcurveto{\pgfqpoint{2.235020in}{1.240374in}}{\pgfqpoint{2.232459in}{1.234192in}}{\pgfqpoint{2.232459in}{1.227746in}}%
\pgfpathcurveto{\pgfqpoint{2.232459in}{1.221300in}}{\pgfqpoint{2.235020in}{1.215117in}}{\pgfqpoint{2.239578in}{1.210559in}}%
\pgfpathcurveto{\pgfqpoint{2.244136in}{1.206001in}}{\pgfqpoint{2.250318in}{1.203440in}}{\pgfqpoint{2.256764in}{1.203440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203082in}{0.825762in}}%
\pgfpathcurveto{\pgfqpoint{2.209528in}{0.825762in}}{\pgfqpoint{2.215711in}{0.828323in}}{\pgfqpoint{2.220269in}{0.832881in}}%
\pgfpathcurveto{\pgfqpoint{2.224827in}{0.837439in}}{\pgfqpoint{2.227388in}{0.843621in}}{\pgfqpoint{2.227388in}{0.850067in}}%
\pgfpathcurveto{\pgfqpoint{2.227388in}{0.856513in}}{\pgfqpoint{2.224827in}{0.862696in}}{\pgfqpoint{2.220269in}{0.867254in}}%
\pgfpathcurveto{\pgfqpoint{2.215711in}{0.871812in}}{\pgfqpoint{2.209528in}{0.874373in}}{\pgfqpoint{2.203082in}{0.874373in}}%
\pgfpathcurveto{\pgfqpoint{2.196636in}{0.874373in}}{\pgfqpoint{2.190453in}{0.871812in}}{\pgfqpoint{2.185895in}{0.867254in}}%
\pgfpathcurveto{\pgfqpoint{2.181337in}{0.862696in}}{\pgfqpoint{2.178776in}{0.856513in}}{\pgfqpoint{2.178776in}{0.850067in}}%
\pgfpathcurveto{\pgfqpoint{2.178776in}{0.843621in}}{\pgfqpoint{2.181337in}{0.837439in}}{\pgfqpoint{2.185895in}{0.832881in}}%
\pgfpathcurveto{\pgfqpoint{2.190453in}{0.828323in}}{\pgfqpoint{2.196636in}{0.825762in}}{\pgfqpoint{2.203082in}{0.825762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241741in}{1.052089in}}%
\pgfpathcurveto{\pgfqpoint{2.248187in}{1.052089in}}{\pgfqpoint{2.254370in}{1.054650in}}{\pgfqpoint{2.258928in}{1.059208in}}%
\pgfpathcurveto{\pgfqpoint{2.263486in}{1.063766in}}{\pgfqpoint{2.266047in}{1.069949in}}{\pgfqpoint{2.266047in}{1.076395in}}%
\pgfpathcurveto{\pgfqpoint{2.266047in}{1.082841in}}{\pgfqpoint{2.263486in}{1.089023in}}{\pgfqpoint{2.258928in}{1.093581in}}%
\pgfpathcurveto{\pgfqpoint{2.254370in}{1.098139in}}{\pgfqpoint{2.248187in}{1.100700in}}{\pgfqpoint{2.241741in}{1.100700in}}%
\pgfpathcurveto{\pgfqpoint{2.235296in}{1.100700in}}{\pgfqpoint{2.229113in}{1.098139in}}{\pgfqpoint{2.224555in}{1.093581in}}%
\pgfpathcurveto{\pgfqpoint{2.219997in}{1.089023in}}{\pgfqpoint{2.217436in}{1.082841in}}{\pgfqpoint{2.217436in}{1.076395in}}%
\pgfpathcurveto{\pgfqpoint{2.217436in}{1.069949in}}{\pgfqpoint{2.219997in}{1.063766in}}{\pgfqpoint{2.224555in}{1.059208in}}%
\pgfpathcurveto{\pgfqpoint{2.229113in}{1.054650in}}{\pgfqpoint{2.235296in}{1.052089in}}{\pgfqpoint{2.241741in}{1.052089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270331in}{0.927000in}}%
\pgfpathcurveto{\pgfqpoint{2.276777in}{0.927000in}}{\pgfqpoint{2.282960in}{0.929561in}}{\pgfqpoint{2.287518in}{0.934119in}}%
\pgfpathcurveto{\pgfqpoint{2.292076in}{0.938677in}}{\pgfqpoint{2.294637in}{0.944859in}}{\pgfqpoint{2.294637in}{0.951305in}}%
\pgfpathcurveto{\pgfqpoint{2.294637in}{0.957751in}}{\pgfqpoint{2.292076in}{0.963934in}}{\pgfqpoint{2.287518in}{0.968492in}}%
\pgfpathcurveto{\pgfqpoint{2.282960in}{0.973050in}}{\pgfqpoint{2.276777in}{0.975611in}}{\pgfqpoint{2.270331in}{0.975611in}}%
\pgfpathcurveto{\pgfqpoint{2.263886in}{0.975611in}}{\pgfqpoint{2.257703in}{0.973050in}}{\pgfqpoint{2.253145in}{0.968492in}}%
\pgfpathcurveto{\pgfqpoint{2.248587in}{0.963934in}}{\pgfqpoint{2.246026in}{0.957751in}}{\pgfqpoint{2.246026in}{0.951305in}}%
\pgfpathcurveto{\pgfqpoint{2.246026in}{0.944859in}}{\pgfqpoint{2.248587in}{0.938677in}}{\pgfqpoint{2.253145in}{0.934119in}}%
\pgfpathcurveto{\pgfqpoint{2.257703in}{0.929561in}}{\pgfqpoint{2.263886in}{0.927000in}}{\pgfqpoint{2.270331in}{0.927000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219120in}{0.887849in}}%
\pgfpathcurveto{\pgfqpoint{2.225566in}{0.887849in}}{\pgfqpoint{2.231749in}{0.890410in}}{\pgfqpoint{2.236307in}{0.894968in}}%
\pgfpathcurveto{\pgfqpoint{2.240865in}{0.899526in}}{\pgfqpoint{2.243426in}{0.905709in}}{\pgfqpoint{2.243426in}{0.912154in}}%
\pgfpathcurveto{\pgfqpoint{2.243426in}{0.918600in}}{\pgfqpoint{2.240865in}{0.924783in}}{\pgfqpoint{2.236307in}{0.929341in}}%
\pgfpathcurveto{\pgfqpoint{2.231749in}{0.933899in}}{\pgfqpoint{2.225566in}{0.936460in}}{\pgfqpoint{2.219120in}{0.936460in}}%
\pgfpathcurveto{\pgfqpoint{2.212674in}{0.936460in}}{\pgfqpoint{2.206492in}{0.933899in}}{\pgfqpoint{2.201934in}{0.929341in}}%
\pgfpathcurveto{\pgfqpoint{2.197376in}{0.924783in}}{\pgfqpoint{2.194815in}{0.918600in}}{\pgfqpoint{2.194815in}{0.912154in}}%
\pgfpathcurveto{\pgfqpoint{2.194815in}{0.905709in}}{\pgfqpoint{2.197376in}{0.899526in}}{\pgfqpoint{2.201934in}{0.894968in}}%
\pgfpathcurveto{\pgfqpoint{2.206492in}{0.890410in}}{\pgfqpoint{2.212674in}{0.887849in}}{\pgfqpoint{2.219120in}{0.887849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287582in}{0.890058in}}%
\pgfpathcurveto{\pgfqpoint{2.294028in}{0.890058in}}{\pgfqpoint{2.300210in}{0.892619in}}{\pgfqpoint{2.304768in}{0.897177in}}%
\pgfpathcurveto{\pgfqpoint{2.309326in}{0.901735in}}{\pgfqpoint{2.311887in}{0.907918in}}{\pgfqpoint{2.311887in}{0.914364in}}%
\pgfpathcurveto{\pgfqpoint{2.311887in}{0.920810in}}{\pgfqpoint{2.309326in}{0.926993in}}{\pgfqpoint{2.304768in}{0.931551in}}%
\pgfpathcurveto{\pgfqpoint{2.300210in}{0.936109in}}{\pgfqpoint{2.294028in}{0.938670in}}{\pgfqpoint{2.287582in}{0.938670in}}%
\pgfpathcurveto{\pgfqpoint{2.281136in}{0.938670in}}{\pgfqpoint{2.274953in}{0.936109in}}{\pgfqpoint{2.270395in}{0.931551in}}%
\pgfpathcurveto{\pgfqpoint{2.265837in}{0.926993in}}{\pgfqpoint{2.263276in}{0.920810in}}{\pgfqpoint{2.263276in}{0.914364in}}%
\pgfpathcurveto{\pgfqpoint{2.263276in}{0.907918in}}{\pgfqpoint{2.265837in}{0.901735in}}{\pgfqpoint{2.270395in}{0.897177in}}%
\pgfpathcurveto{\pgfqpoint{2.274953in}{0.892619in}}{\pgfqpoint{2.281136in}{0.890058in}}{\pgfqpoint{2.287582in}{0.890058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274683in}{1.098911in}}%
\pgfpathcurveto{\pgfqpoint{2.281129in}{1.098911in}}{\pgfqpoint{2.287312in}{1.101472in}}{\pgfqpoint{2.291870in}{1.106030in}}%
\pgfpathcurveto{\pgfqpoint{2.296428in}{1.110588in}}{\pgfqpoint{2.298989in}{1.116771in}}{\pgfqpoint{2.298989in}{1.123217in}}%
\pgfpathcurveto{\pgfqpoint{2.298989in}{1.129663in}}{\pgfqpoint{2.296428in}{1.135845in}}{\pgfqpoint{2.291870in}{1.140403in}}%
\pgfpathcurveto{\pgfqpoint{2.287312in}{1.144961in}}{\pgfqpoint{2.281129in}{1.147522in}}{\pgfqpoint{2.274683in}{1.147522in}}%
\pgfpathcurveto{\pgfqpoint{2.268237in}{1.147522in}}{\pgfqpoint{2.262054in}{1.144961in}}{\pgfqpoint{2.257496in}{1.140403in}}%
\pgfpathcurveto{\pgfqpoint{2.252939in}{1.135845in}}{\pgfqpoint{2.250378in}{1.129663in}}{\pgfqpoint{2.250378in}{1.123217in}}%
\pgfpathcurveto{\pgfqpoint{2.250378in}{1.116771in}}{\pgfqpoint{2.252939in}{1.110588in}}{\pgfqpoint{2.257496in}{1.106030in}}%
\pgfpathcurveto{\pgfqpoint{2.262054in}{1.101472in}}{\pgfqpoint{2.268237in}{1.098911in}}{\pgfqpoint{2.274683in}{1.098911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301436in}{0.866692in}}%
\pgfpathcurveto{\pgfqpoint{2.307882in}{0.866692in}}{\pgfqpoint{2.314065in}{0.869253in}}{\pgfqpoint{2.318623in}{0.873810in}}%
\pgfpathcurveto{\pgfqpoint{2.323181in}{0.878368in}}{\pgfqpoint{2.325742in}{0.884551in}}{\pgfqpoint{2.325742in}{0.890997in}}%
\pgfpathcurveto{\pgfqpoint{2.325742in}{0.897443in}}{\pgfqpoint{2.323181in}{0.903626in}}{\pgfqpoint{2.318623in}{0.908184in}}%
\pgfpathcurveto{\pgfqpoint{2.314065in}{0.912742in}}{\pgfqpoint{2.307882in}{0.915303in}}{\pgfqpoint{2.301436in}{0.915303in}}%
\pgfpathcurveto{\pgfqpoint{2.294990in}{0.915303in}}{\pgfqpoint{2.288808in}{0.912742in}}{\pgfqpoint{2.284250in}{0.908184in}}%
\pgfpathcurveto{\pgfqpoint{2.279692in}{0.903626in}}{\pgfqpoint{2.277131in}{0.897443in}}{\pgfqpoint{2.277131in}{0.890997in}}%
\pgfpathcurveto{\pgfqpoint{2.277131in}{0.884551in}}{\pgfqpoint{2.279692in}{0.878368in}}{\pgfqpoint{2.284250in}{0.873810in}}%
\pgfpathcurveto{\pgfqpoint{2.288808in}{0.869253in}}{\pgfqpoint{2.294990in}{0.866692in}}{\pgfqpoint{2.301436in}{0.866692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277565in}{1.099158in}}%
\pgfpathcurveto{\pgfqpoint{2.284011in}{1.099158in}}{\pgfqpoint{2.290194in}{1.101719in}}{\pgfqpoint{2.294752in}{1.106277in}}%
\pgfpathcurveto{\pgfqpoint{2.299310in}{1.110835in}}{\pgfqpoint{2.301871in}{1.117017in}}{\pgfqpoint{2.301871in}{1.123463in}}%
\pgfpathcurveto{\pgfqpoint{2.301871in}{1.129909in}}{\pgfqpoint{2.299310in}{1.136092in}}{\pgfqpoint{2.294752in}{1.140650in}}%
\pgfpathcurveto{\pgfqpoint{2.290194in}{1.145208in}}{\pgfqpoint{2.284011in}{1.147769in}}{\pgfqpoint{2.277565in}{1.147769in}}%
\pgfpathcurveto{\pgfqpoint{2.271119in}{1.147769in}}{\pgfqpoint{2.264936in}{1.145208in}}{\pgfqpoint{2.260378in}{1.140650in}}%
\pgfpathcurveto{\pgfqpoint{2.255820in}{1.136092in}}{\pgfqpoint{2.253259in}{1.129909in}}{\pgfqpoint{2.253259in}{1.123463in}}%
\pgfpathcurveto{\pgfqpoint{2.253259in}{1.117017in}}{\pgfqpoint{2.255820in}{1.110835in}}{\pgfqpoint{2.260378in}{1.106277in}}%
\pgfpathcurveto{\pgfqpoint{2.264936in}{1.101719in}}{\pgfqpoint{2.271119in}{1.099158in}}{\pgfqpoint{2.277565in}{1.099158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307378in}{0.838305in}}%
\pgfpathcurveto{\pgfqpoint{2.313824in}{0.838305in}}{\pgfqpoint{2.320007in}{0.840866in}}{\pgfqpoint{2.324565in}{0.845424in}}%
\pgfpathcurveto{\pgfqpoint{2.329123in}{0.849982in}}{\pgfqpoint{2.331684in}{0.856165in}}{\pgfqpoint{2.331684in}{0.862611in}}%
\pgfpathcurveto{\pgfqpoint{2.331684in}{0.869056in}}{\pgfqpoint{2.329123in}{0.875239in}}{\pgfqpoint{2.324565in}{0.879797in}}%
\pgfpathcurveto{\pgfqpoint{2.320007in}{0.884355in}}{\pgfqpoint{2.313824in}{0.886916in}}{\pgfqpoint{2.307378in}{0.886916in}}%
\pgfpathcurveto{\pgfqpoint{2.300932in}{0.886916in}}{\pgfqpoint{2.294750in}{0.884355in}}{\pgfqpoint{2.290192in}{0.879797in}}%
\pgfpathcurveto{\pgfqpoint{2.285634in}{0.875239in}}{\pgfqpoint{2.283073in}{0.869056in}}{\pgfqpoint{2.283073in}{0.862611in}}%
\pgfpathcurveto{\pgfqpoint{2.283073in}{0.856165in}}{\pgfqpoint{2.285634in}{0.849982in}}{\pgfqpoint{2.290192in}{0.845424in}}%
\pgfpathcurveto{\pgfqpoint{2.294750in}{0.840866in}}{\pgfqpoint{2.300932in}{0.838305in}}{\pgfqpoint{2.307378in}{0.838305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217704in}{0.879594in}}%
\pgfpathcurveto{\pgfqpoint{2.224150in}{0.879594in}}{\pgfqpoint{2.230333in}{0.882155in}}{\pgfqpoint{2.234891in}{0.886713in}}%
\pgfpathcurveto{\pgfqpoint{2.239449in}{0.891271in}}{\pgfqpoint{2.242010in}{0.897453in}}{\pgfqpoint{2.242010in}{0.903899in}}%
\pgfpathcurveto{\pgfqpoint{2.242010in}{0.910345in}}{\pgfqpoint{2.239449in}{0.916528in}}{\pgfqpoint{2.234891in}{0.921086in}}%
\pgfpathcurveto{\pgfqpoint{2.230333in}{0.925644in}}{\pgfqpoint{2.224150in}{0.928205in}}{\pgfqpoint{2.217704in}{0.928205in}}%
\pgfpathcurveto{\pgfqpoint{2.211258in}{0.928205in}}{\pgfqpoint{2.205076in}{0.925644in}}{\pgfqpoint{2.200518in}{0.921086in}}%
\pgfpathcurveto{\pgfqpoint{2.195960in}{0.916528in}}{\pgfqpoint{2.193399in}{0.910345in}}{\pgfqpoint{2.193399in}{0.903899in}}%
\pgfpathcurveto{\pgfqpoint{2.193399in}{0.897453in}}{\pgfqpoint{2.195960in}{0.891271in}}{\pgfqpoint{2.200518in}{0.886713in}}%
\pgfpathcurveto{\pgfqpoint{2.205076in}{0.882155in}}{\pgfqpoint{2.211258in}{0.879594in}}{\pgfqpoint{2.217704in}{0.879594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243630in}{1.078695in}}%
\pgfpathcurveto{\pgfqpoint{2.250076in}{1.078695in}}{\pgfqpoint{2.256259in}{1.081256in}}{\pgfqpoint{2.260817in}{1.085814in}}%
\pgfpathcurveto{\pgfqpoint{2.265375in}{1.090372in}}{\pgfqpoint{2.267936in}{1.096554in}}{\pgfqpoint{2.267936in}{1.103000in}}%
\pgfpathcurveto{\pgfqpoint{2.267936in}{1.109446in}}{\pgfqpoint{2.265375in}{1.115629in}}{\pgfqpoint{2.260817in}{1.120187in}}%
\pgfpathcurveto{\pgfqpoint{2.256259in}{1.124745in}}{\pgfqpoint{2.250076in}{1.127306in}}{\pgfqpoint{2.243630in}{1.127306in}}%
\pgfpathcurveto{\pgfqpoint{2.237184in}{1.127306in}}{\pgfqpoint{2.231002in}{1.124745in}}{\pgfqpoint{2.226444in}{1.120187in}}%
\pgfpathcurveto{\pgfqpoint{2.221886in}{1.115629in}}{\pgfqpoint{2.219325in}{1.109446in}}{\pgfqpoint{2.219325in}{1.103000in}}%
\pgfpathcurveto{\pgfqpoint{2.219325in}{1.096554in}}{\pgfqpoint{2.221886in}{1.090372in}}{\pgfqpoint{2.226444in}{1.085814in}}%
\pgfpathcurveto{\pgfqpoint{2.231002in}{1.081256in}}{\pgfqpoint{2.237184in}{1.078695in}}{\pgfqpoint{2.243630in}{1.078695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245496in}{0.833109in}}%
\pgfpathcurveto{\pgfqpoint{2.251942in}{0.833109in}}{\pgfqpoint{2.258124in}{0.835670in}}{\pgfqpoint{2.262682in}{0.840228in}}%
\pgfpathcurveto{\pgfqpoint{2.267240in}{0.844786in}}{\pgfqpoint{2.269801in}{0.850969in}}{\pgfqpoint{2.269801in}{0.857414in}}%
\pgfpathcurveto{\pgfqpoint{2.269801in}{0.863860in}}{\pgfqpoint{2.267240in}{0.870043in}}{\pgfqpoint{2.262682in}{0.874601in}}%
\pgfpathcurveto{\pgfqpoint{2.258124in}{0.879159in}}{\pgfqpoint{2.251942in}{0.881720in}}{\pgfqpoint{2.245496in}{0.881720in}}%
\pgfpathcurveto{\pgfqpoint{2.239050in}{0.881720in}}{\pgfqpoint{2.232867in}{0.879159in}}{\pgfqpoint{2.228309in}{0.874601in}}%
\pgfpathcurveto{\pgfqpoint{2.223751in}{0.870043in}}{\pgfqpoint{2.221190in}{0.863860in}}{\pgfqpoint{2.221190in}{0.857414in}}%
\pgfpathcurveto{\pgfqpoint{2.221190in}{0.850969in}}{\pgfqpoint{2.223751in}{0.844786in}}{\pgfqpoint{2.228309in}{0.840228in}}%
\pgfpathcurveto{\pgfqpoint{2.232867in}{0.835670in}}{\pgfqpoint{2.239050in}{0.833109in}}{\pgfqpoint{2.245496in}{0.833109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290718in}{0.816950in}}%
\pgfpathcurveto{\pgfqpoint{2.297163in}{0.816950in}}{\pgfqpoint{2.303346in}{0.819511in}}{\pgfqpoint{2.307904in}{0.824069in}}%
\pgfpathcurveto{\pgfqpoint{2.312462in}{0.828627in}}{\pgfqpoint{2.315023in}{0.834810in}}{\pgfqpoint{2.315023in}{0.841256in}}%
\pgfpathcurveto{\pgfqpoint{2.315023in}{0.847702in}}{\pgfqpoint{2.312462in}{0.853884in}}{\pgfqpoint{2.307904in}{0.858442in}}%
\pgfpathcurveto{\pgfqpoint{2.303346in}{0.863000in}}{\pgfqpoint{2.297163in}{0.865561in}}{\pgfqpoint{2.290718in}{0.865561in}}%
\pgfpathcurveto{\pgfqpoint{2.284272in}{0.865561in}}{\pgfqpoint{2.278089in}{0.863000in}}{\pgfqpoint{2.273531in}{0.858442in}}%
\pgfpathcurveto{\pgfqpoint{2.268973in}{0.853884in}}{\pgfqpoint{2.266412in}{0.847702in}}{\pgfqpoint{2.266412in}{0.841256in}}%
\pgfpathcurveto{\pgfqpoint{2.266412in}{0.834810in}}{\pgfqpoint{2.268973in}{0.828627in}}{\pgfqpoint{2.273531in}{0.824069in}}%
\pgfpathcurveto{\pgfqpoint{2.278089in}{0.819511in}}{\pgfqpoint{2.284272in}{0.816950in}}{\pgfqpoint{2.290718in}{0.816950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297647in}{1.184890in}}%
\pgfpathcurveto{\pgfqpoint{2.304093in}{1.184890in}}{\pgfqpoint{2.310275in}{1.187451in}}{\pgfqpoint{2.314833in}{1.192009in}}%
\pgfpathcurveto{\pgfqpoint{2.319391in}{1.196567in}}{\pgfqpoint{2.321952in}{1.202750in}}{\pgfqpoint{2.321952in}{1.209196in}}%
\pgfpathcurveto{\pgfqpoint{2.321952in}{1.215642in}}{\pgfqpoint{2.319391in}{1.221824in}}{\pgfqpoint{2.314833in}{1.226382in}}%
\pgfpathcurveto{\pgfqpoint{2.310275in}{1.230940in}}{\pgfqpoint{2.304093in}{1.233501in}}{\pgfqpoint{2.297647in}{1.233501in}}%
\pgfpathcurveto{\pgfqpoint{2.291201in}{1.233501in}}{\pgfqpoint{2.285018in}{1.230940in}}{\pgfqpoint{2.280460in}{1.226382in}}%
\pgfpathcurveto{\pgfqpoint{2.275902in}{1.221824in}}{\pgfqpoint{2.273341in}{1.215642in}}{\pgfqpoint{2.273341in}{1.209196in}}%
\pgfpathcurveto{\pgfqpoint{2.273341in}{1.202750in}}{\pgfqpoint{2.275902in}{1.196567in}}{\pgfqpoint{2.280460in}{1.192009in}}%
\pgfpathcurveto{\pgfqpoint{2.285018in}{1.187451in}}{\pgfqpoint{2.291201in}{1.184890in}}{\pgfqpoint{2.297647in}{1.184890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217076in}{0.832355in}}%
\pgfpathcurveto{\pgfqpoint{2.223521in}{0.832355in}}{\pgfqpoint{2.229704in}{0.834916in}}{\pgfqpoint{2.234262in}{0.839474in}}%
\pgfpathcurveto{\pgfqpoint{2.238820in}{0.844032in}}{\pgfqpoint{2.241381in}{0.850215in}}{\pgfqpoint{2.241381in}{0.856661in}}%
\pgfpathcurveto{\pgfqpoint{2.241381in}{0.863107in}}{\pgfqpoint{2.238820in}{0.869289in}}{\pgfqpoint{2.234262in}{0.873847in}}%
\pgfpathcurveto{\pgfqpoint{2.229704in}{0.878405in}}{\pgfqpoint{2.223521in}{0.880966in}}{\pgfqpoint{2.217076in}{0.880966in}}%
\pgfpathcurveto{\pgfqpoint{2.210630in}{0.880966in}}{\pgfqpoint{2.204447in}{0.878405in}}{\pgfqpoint{2.199889in}{0.873847in}}%
\pgfpathcurveto{\pgfqpoint{2.195331in}{0.869289in}}{\pgfqpoint{2.192770in}{0.863107in}}{\pgfqpoint{2.192770in}{0.856661in}}%
\pgfpathcurveto{\pgfqpoint{2.192770in}{0.850215in}}{\pgfqpoint{2.195331in}{0.844032in}}{\pgfqpoint{2.199889in}{0.839474in}}%
\pgfpathcurveto{\pgfqpoint{2.204447in}{0.834916in}}{\pgfqpoint{2.210630in}{0.832355in}}{\pgfqpoint{2.217076in}{0.832355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272768in}{1.017032in}}%
\pgfpathcurveto{\pgfqpoint{2.279214in}{1.017032in}}{\pgfqpoint{2.285397in}{1.019593in}}{\pgfqpoint{2.289955in}{1.024151in}}%
\pgfpathcurveto{\pgfqpoint{2.294513in}{1.028709in}}{\pgfqpoint{2.297074in}{1.034892in}}{\pgfqpoint{2.297074in}{1.041338in}}%
\pgfpathcurveto{\pgfqpoint{2.297074in}{1.047784in}}{\pgfqpoint{2.294513in}{1.053967in}}{\pgfqpoint{2.289955in}{1.058525in}}%
\pgfpathcurveto{\pgfqpoint{2.285397in}{1.063083in}}{\pgfqpoint{2.279214in}{1.065644in}}{\pgfqpoint{2.272768in}{1.065644in}}%
\pgfpathcurveto{\pgfqpoint{2.266322in}{1.065644in}}{\pgfqpoint{2.260140in}{1.063083in}}{\pgfqpoint{2.255582in}{1.058525in}}%
\pgfpathcurveto{\pgfqpoint{2.251024in}{1.053967in}}{\pgfqpoint{2.248463in}{1.047784in}}{\pgfqpoint{2.248463in}{1.041338in}}%
\pgfpathcurveto{\pgfqpoint{2.248463in}{1.034892in}}{\pgfqpoint{2.251024in}{1.028709in}}{\pgfqpoint{2.255582in}{1.024151in}}%
\pgfpathcurveto{\pgfqpoint{2.260140in}{1.019593in}}{\pgfqpoint{2.266322in}{1.017032in}}{\pgfqpoint{2.272768in}{1.017032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271856in}{0.893439in}}%
\pgfpathcurveto{\pgfqpoint{2.278302in}{0.893439in}}{\pgfqpoint{2.284484in}{0.896000in}}{\pgfqpoint{2.289042in}{0.900558in}}%
\pgfpathcurveto{\pgfqpoint{2.293600in}{0.905116in}}{\pgfqpoint{2.296161in}{0.911299in}}{\pgfqpoint{2.296161in}{0.917744in}}%
\pgfpathcurveto{\pgfqpoint{2.296161in}{0.924190in}}{\pgfqpoint{2.293600in}{0.930373in}}{\pgfqpoint{2.289042in}{0.934931in}}%
\pgfpathcurveto{\pgfqpoint{2.284484in}{0.939489in}}{\pgfqpoint{2.278302in}{0.942050in}}{\pgfqpoint{2.271856in}{0.942050in}}%
\pgfpathcurveto{\pgfqpoint{2.265410in}{0.942050in}}{\pgfqpoint{2.259227in}{0.939489in}}{\pgfqpoint{2.254669in}{0.934931in}}%
\pgfpathcurveto{\pgfqpoint{2.250111in}{0.930373in}}{\pgfqpoint{2.247550in}{0.924190in}}{\pgfqpoint{2.247550in}{0.917744in}}%
\pgfpathcurveto{\pgfqpoint{2.247550in}{0.911299in}}{\pgfqpoint{2.250111in}{0.905116in}}{\pgfqpoint{2.254669in}{0.900558in}}%
\pgfpathcurveto{\pgfqpoint{2.259227in}{0.896000in}}{\pgfqpoint{2.265410in}{0.893439in}}{\pgfqpoint{2.271856in}{0.893439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278953in}{1.012354in}}%
\pgfpathcurveto{\pgfqpoint{2.285399in}{1.012354in}}{\pgfqpoint{2.291582in}{1.014915in}}{\pgfqpoint{2.296140in}{1.019473in}}%
\pgfpathcurveto{\pgfqpoint{2.300698in}{1.024031in}}{\pgfqpoint{2.303259in}{1.030213in}}{\pgfqpoint{2.303259in}{1.036659in}}%
\pgfpathcurveto{\pgfqpoint{2.303259in}{1.043105in}}{\pgfqpoint{2.300698in}{1.049288in}}{\pgfqpoint{2.296140in}{1.053846in}}%
\pgfpathcurveto{\pgfqpoint{2.291582in}{1.058404in}}{\pgfqpoint{2.285399in}{1.060965in}}{\pgfqpoint{2.278953in}{1.060965in}}%
\pgfpathcurveto{\pgfqpoint{2.272508in}{1.060965in}}{\pgfqpoint{2.266325in}{1.058404in}}{\pgfqpoint{2.261767in}{1.053846in}}%
\pgfpathcurveto{\pgfqpoint{2.257209in}{1.049288in}}{\pgfqpoint{2.254648in}{1.043105in}}{\pgfqpoint{2.254648in}{1.036659in}}%
\pgfpathcurveto{\pgfqpoint{2.254648in}{1.030213in}}{\pgfqpoint{2.257209in}{1.024031in}}{\pgfqpoint{2.261767in}{1.019473in}}%
\pgfpathcurveto{\pgfqpoint{2.266325in}{1.014915in}}{\pgfqpoint{2.272508in}{1.012354in}}{\pgfqpoint{2.278953in}{1.012354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267353in}{0.885630in}}%
\pgfpathcurveto{\pgfqpoint{2.273799in}{0.885630in}}{\pgfqpoint{2.279982in}{0.888191in}}{\pgfqpoint{2.284540in}{0.892749in}}%
\pgfpathcurveto{\pgfqpoint{2.289098in}{0.897307in}}{\pgfqpoint{2.291659in}{0.903489in}}{\pgfqpoint{2.291659in}{0.909935in}}%
\pgfpathcurveto{\pgfqpoint{2.291659in}{0.916381in}}{\pgfqpoint{2.289098in}{0.922564in}}{\pgfqpoint{2.284540in}{0.927122in}}%
\pgfpathcurveto{\pgfqpoint{2.279982in}{0.931680in}}{\pgfqpoint{2.273799in}{0.934241in}}{\pgfqpoint{2.267353in}{0.934241in}}%
\pgfpathcurveto{\pgfqpoint{2.260907in}{0.934241in}}{\pgfqpoint{2.254725in}{0.931680in}}{\pgfqpoint{2.250167in}{0.927122in}}%
\pgfpathcurveto{\pgfqpoint{2.245609in}{0.922564in}}{\pgfqpoint{2.243048in}{0.916381in}}{\pgfqpoint{2.243048in}{0.909935in}}%
\pgfpathcurveto{\pgfqpoint{2.243048in}{0.903489in}}{\pgfqpoint{2.245609in}{0.897307in}}{\pgfqpoint{2.250167in}{0.892749in}}%
\pgfpathcurveto{\pgfqpoint{2.254725in}{0.888191in}}{\pgfqpoint{2.260907in}{0.885630in}}{\pgfqpoint{2.267353in}{0.885630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254388in}{1.156650in}}%
\pgfpathcurveto{\pgfqpoint{2.260834in}{1.156650in}}{\pgfqpoint{2.267017in}{1.159211in}}{\pgfqpoint{2.271575in}{1.163769in}}%
\pgfpathcurveto{\pgfqpoint{2.276133in}{1.168326in}}{\pgfqpoint{2.278694in}{1.174509in}}{\pgfqpoint{2.278694in}{1.180955in}}%
\pgfpathcurveto{\pgfqpoint{2.278694in}{1.187401in}}{\pgfqpoint{2.276133in}{1.193584in}}{\pgfqpoint{2.271575in}{1.198142in}}%
\pgfpathcurveto{\pgfqpoint{2.267017in}{1.202700in}}{\pgfqpoint{2.260834in}{1.205261in}}{\pgfqpoint{2.254388in}{1.205261in}}%
\pgfpathcurveto{\pgfqpoint{2.247942in}{1.205261in}}{\pgfqpoint{2.241760in}{1.202700in}}{\pgfqpoint{2.237202in}{1.198142in}}%
\pgfpathcurveto{\pgfqpoint{2.232644in}{1.193584in}}{\pgfqpoint{2.230083in}{1.187401in}}{\pgfqpoint{2.230083in}{1.180955in}}%
\pgfpathcurveto{\pgfqpoint{2.230083in}{1.174509in}}{\pgfqpoint{2.232644in}{1.168326in}}{\pgfqpoint{2.237202in}{1.163769in}}%
\pgfpathcurveto{\pgfqpoint{2.241760in}{1.159211in}}{\pgfqpoint{2.247942in}{1.156650in}}{\pgfqpoint{2.254388in}{1.156650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303248in}{0.898029in}}%
\pgfpathcurveto{\pgfqpoint{2.309693in}{0.898029in}}{\pgfqpoint{2.315876in}{0.900590in}}{\pgfqpoint{2.320434in}{0.905148in}}%
\pgfpathcurveto{\pgfqpoint{2.324992in}{0.909706in}}{\pgfqpoint{2.327553in}{0.915889in}}{\pgfqpoint{2.327553in}{0.922334in}}%
\pgfpathcurveto{\pgfqpoint{2.327553in}{0.928780in}}{\pgfqpoint{2.324992in}{0.934963in}}{\pgfqpoint{2.320434in}{0.939521in}}%
\pgfpathcurveto{\pgfqpoint{2.315876in}{0.944079in}}{\pgfqpoint{2.309693in}{0.946640in}}{\pgfqpoint{2.303248in}{0.946640in}}%
\pgfpathcurveto{\pgfqpoint{2.296802in}{0.946640in}}{\pgfqpoint{2.290619in}{0.944079in}}{\pgfqpoint{2.286061in}{0.939521in}}%
\pgfpathcurveto{\pgfqpoint{2.281503in}{0.934963in}}{\pgfqpoint{2.278942in}{0.928780in}}{\pgfqpoint{2.278942in}{0.922334in}}%
\pgfpathcurveto{\pgfqpoint{2.278942in}{0.915889in}}{\pgfqpoint{2.281503in}{0.909706in}}{\pgfqpoint{2.286061in}{0.905148in}}%
\pgfpathcurveto{\pgfqpoint{2.290619in}{0.900590in}}{\pgfqpoint{2.296802in}{0.898029in}}{\pgfqpoint{2.303248in}{0.898029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273991in}{1.032796in}}%
\pgfpathcurveto{\pgfqpoint{2.280436in}{1.032796in}}{\pgfqpoint{2.286619in}{1.035357in}}{\pgfqpoint{2.291177in}{1.039915in}}%
\pgfpathcurveto{\pgfqpoint{2.295735in}{1.044473in}}{\pgfqpoint{2.298296in}{1.050656in}}{\pgfqpoint{2.298296in}{1.057102in}}%
\pgfpathcurveto{\pgfqpoint{2.298296in}{1.063548in}}{\pgfqpoint{2.295735in}{1.069730in}}{\pgfqpoint{2.291177in}{1.074288in}}%
\pgfpathcurveto{\pgfqpoint{2.286619in}{1.078846in}}{\pgfqpoint{2.280436in}{1.081407in}}{\pgfqpoint{2.273991in}{1.081407in}}%
\pgfpathcurveto{\pgfqpoint{2.267545in}{1.081407in}}{\pgfqpoint{2.261362in}{1.078846in}}{\pgfqpoint{2.256804in}{1.074288in}}%
\pgfpathcurveto{\pgfqpoint{2.252246in}{1.069730in}}{\pgfqpoint{2.249685in}{1.063548in}}{\pgfqpoint{2.249685in}{1.057102in}}%
\pgfpathcurveto{\pgfqpoint{2.249685in}{1.050656in}}{\pgfqpoint{2.252246in}{1.044473in}}{\pgfqpoint{2.256804in}{1.039915in}}%
\pgfpathcurveto{\pgfqpoint{2.261362in}{1.035357in}}{\pgfqpoint{2.267545in}{1.032796in}}{\pgfqpoint{2.273991in}{1.032796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274029in}{1.299570in}}%
\pgfpathcurveto{\pgfqpoint{2.280475in}{1.299570in}}{\pgfqpoint{2.286657in}{1.302131in}}{\pgfqpoint{2.291215in}{1.306689in}}%
\pgfpathcurveto{\pgfqpoint{2.295773in}{1.311247in}}{\pgfqpoint{2.298334in}{1.317429in}}{\pgfqpoint{2.298334in}{1.323875in}}%
\pgfpathcurveto{\pgfqpoint{2.298334in}{1.330321in}}{\pgfqpoint{2.295773in}{1.336504in}}{\pgfqpoint{2.291215in}{1.341062in}}%
\pgfpathcurveto{\pgfqpoint{2.286657in}{1.345620in}}{\pgfqpoint{2.280475in}{1.348181in}}{\pgfqpoint{2.274029in}{1.348181in}}%
\pgfpathcurveto{\pgfqpoint{2.267583in}{1.348181in}}{\pgfqpoint{2.261400in}{1.345620in}}{\pgfqpoint{2.256842in}{1.341062in}}%
\pgfpathcurveto{\pgfqpoint{2.252284in}{1.336504in}}{\pgfqpoint{2.249723in}{1.330321in}}{\pgfqpoint{2.249723in}{1.323875in}}%
\pgfpathcurveto{\pgfqpoint{2.249723in}{1.317429in}}{\pgfqpoint{2.252284in}{1.311247in}}{\pgfqpoint{2.256842in}{1.306689in}}%
\pgfpathcurveto{\pgfqpoint{2.261400in}{1.302131in}}{\pgfqpoint{2.267583in}{1.299570in}}{\pgfqpoint{2.274029in}{1.299570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242564in}{1.060458in}}%
\pgfpathcurveto{\pgfqpoint{2.249010in}{1.060458in}}{\pgfqpoint{2.255193in}{1.063019in}}{\pgfqpoint{2.259750in}{1.067577in}}%
\pgfpathcurveto{\pgfqpoint{2.264308in}{1.072135in}}{\pgfqpoint{2.266869in}{1.078318in}}{\pgfqpoint{2.266869in}{1.084764in}}%
\pgfpathcurveto{\pgfqpoint{2.266869in}{1.091210in}}{\pgfqpoint{2.264308in}{1.097393in}}{\pgfqpoint{2.259750in}{1.101951in}}%
\pgfpathcurveto{\pgfqpoint{2.255193in}{1.106508in}}{\pgfqpoint{2.249010in}{1.109069in}}{\pgfqpoint{2.242564in}{1.109069in}}%
\pgfpathcurveto{\pgfqpoint{2.236118in}{1.109069in}}{\pgfqpoint{2.229935in}{1.106508in}}{\pgfqpoint{2.225377in}{1.101951in}}%
\pgfpathcurveto{\pgfqpoint{2.220819in}{1.097393in}}{\pgfqpoint{2.218258in}{1.091210in}}{\pgfqpoint{2.218258in}{1.084764in}}%
\pgfpathcurveto{\pgfqpoint{2.218258in}{1.078318in}}{\pgfqpoint{2.220819in}{1.072135in}}{\pgfqpoint{2.225377in}{1.067577in}}%
\pgfpathcurveto{\pgfqpoint{2.229935in}{1.063019in}}{\pgfqpoint{2.236118in}{1.060458in}}{\pgfqpoint{2.242564in}{1.060458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211357in}{0.960133in}}%
\pgfpathcurveto{\pgfqpoint{2.217803in}{0.960133in}}{\pgfqpoint{2.223986in}{0.962694in}}{\pgfqpoint{2.228544in}{0.967252in}}%
\pgfpathcurveto{\pgfqpoint{2.233101in}{0.971810in}}{\pgfqpoint{2.235662in}{0.977993in}}{\pgfqpoint{2.235662in}{0.984439in}}%
\pgfpathcurveto{\pgfqpoint{2.235662in}{0.990885in}}{\pgfqpoint{2.233101in}{0.997067in}}{\pgfqpoint{2.228544in}{1.001625in}}%
\pgfpathcurveto{\pgfqpoint{2.223986in}{1.006183in}}{\pgfqpoint{2.217803in}{1.008744in}}{\pgfqpoint{2.211357in}{1.008744in}}%
\pgfpathcurveto{\pgfqpoint{2.204911in}{1.008744in}}{\pgfqpoint{2.198728in}{1.006183in}}{\pgfqpoint{2.194170in}{1.001625in}}%
\pgfpathcurveto{\pgfqpoint{2.189612in}{0.997067in}}{\pgfqpoint{2.187051in}{0.990885in}}{\pgfqpoint{2.187051in}{0.984439in}}%
\pgfpathcurveto{\pgfqpoint{2.187051in}{0.977993in}}{\pgfqpoint{2.189612in}{0.971810in}}{\pgfqpoint{2.194170in}{0.967252in}}%
\pgfpathcurveto{\pgfqpoint{2.198728in}{0.962694in}}{\pgfqpoint{2.204911in}{0.960133in}}{\pgfqpoint{2.211357in}{0.960133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255451in}{0.879063in}}%
\pgfpathcurveto{\pgfqpoint{2.261896in}{0.879063in}}{\pgfqpoint{2.268079in}{0.881624in}}{\pgfqpoint{2.272637in}{0.886182in}}%
\pgfpathcurveto{\pgfqpoint{2.277195in}{0.890740in}}{\pgfqpoint{2.279756in}{0.896923in}}{\pgfqpoint{2.279756in}{0.903368in}}%
\pgfpathcurveto{\pgfqpoint{2.279756in}{0.909814in}}{\pgfqpoint{2.277195in}{0.915997in}}{\pgfqpoint{2.272637in}{0.920555in}}%
\pgfpathcurveto{\pgfqpoint{2.268079in}{0.925113in}}{\pgfqpoint{2.261896in}{0.927674in}}{\pgfqpoint{2.255451in}{0.927674in}}%
\pgfpathcurveto{\pgfqpoint{2.249005in}{0.927674in}}{\pgfqpoint{2.242822in}{0.925113in}}{\pgfqpoint{2.238264in}{0.920555in}}%
\pgfpathcurveto{\pgfqpoint{2.233706in}{0.915997in}}{\pgfqpoint{2.231145in}{0.909814in}}{\pgfqpoint{2.231145in}{0.903368in}}%
\pgfpathcurveto{\pgfqpoint{2.231145in}{0.896923in}}{\pgfqpoint{2.233706in}{0.890740in}}{\pgfqpoint{2.238264in}{0.886182in}}%
\pgfpathcurveto{\pgfqpoint{2.242822in}{0.881624in}}{\pgfqpoint{2.249005in}{0.879063in}}{\pgfqpoint{2.255451in}{0.879063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213021in}{1.083403in}}%
\pgfpathcurveto{\pgfqpoint{2.219467in}{1.083403in}}{\pgfqpoint{2.225650in}{1.085964in}}{\pgfqpoint{2.230208in}{1.090522in}}%
\pgfpathcurveto{\pgfqpoint{2.234766in}{1.095080in}}{\pgfqpoint{2.237327in}{1.101263in}}{\pgfqpoint{2.237327in}{1.107709in}}%
\pgfpathcurveto{\pgfqpoint{2.237327in}{1.114155in}}{\pgfqpoint{2.234766in}{1.120338in}}{\pgfqpoint{2.230208in}{1.124896in}}%
\pgfpathcurveto{\pgfqpoint{2.225650in}{1.129454in}}{\pgfqpoint{2.219467in}{1.132015in}}{\pgfqpoint{2.213021in}{1.132015in}}%
\pgfpathcurveto{\pgfqpoint{2.206575in}{1.132015in}}{\pgfqpoint{2.200393in}{1.129454in}}{\pgfqpoint{2.195835in}{1.124896in}}%
\pgfpathcurveto{\pgfqpoint{2.191277in}{1.120338in}}{\pgfqpoint{2.188716in}{1.114155in}}{\pgfqpoint{2.188716in}{1.107709in}}%
\pgfpathcurveto{\pgfqpoint{2.188716in}{1.101263in}}{\pgfqpoint{2.191277in}{1.095080in}}{\pgfqpoint{2.195835in}{1.090522in}}%
\pgfpathcurveto{\pgfqpoint{2.200393in}{1.085964in}}{\pgfqpoint{2.206575in}{1.083403in}}{\pgfqpoint{2.213021in}{1.083403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209158in}{0.923669in}}%
\pgfpathcurveto{\pgfqpoint{2.215604in}{0.923669in}}{\pgfqpoint{2.221787in}{0.926230in}}{\pgfqpoint{2.226345in}{0.930788in}}%
\pgfpathcurveto{\pgfqpoint{2.230903in}{0.935346in}}{\pgfqpoint{2.233464in}{0.941529in}}{\pgfqpoint{2.233464in}{0.947975in}}%
\pgfpathcurveto{\pgfqpoint{2.233464in}{0.954421in}}{\pgfqpoint{2.230903in}{0.960604in}}{\pgfqpoint{2.226345in}{0.965162in}}%
\pgfpathcurveto{\pgfqpoint{2.221787in}{0.969720in}}{\pgfqpoint{2.215604in}{0.972281in}}{\pgfqpoint{2.209158in}{0.972281in}}%
\pgfpathcurveto{\pgfqpoint{2.202712in}{0.972281in}}{\pgfqpoint{2.196530in}{0.969720in}}{\pgfqpoint{2.191972in}{0.965162in}}%
\pgfpathcurveto{\pgfqpoint{2.187414in}{0.960604in}}{\pgfqpoint{2.184853in}{0.954421in}}{\pgfqpoint{2.184853in}{0.947975in}}%
\pgfpathcurveto{\pgfqpoint{2.184853in}{0.941529in}}{\pgfqpoint{2.187414in}{0.935346in}}{\pgfqpoint{2.191972in}{0.930788in}}%
\pgfpathcurveto{\pgfqpoint{2.196530in}{0.926230in}}{\pgfqpoint{2.202712in}{0.923669in}}{\pgfqpoint{2.209158in}{0.923669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209501in}{1.091760in}}%
\pgfpathcurveto{\pgfqpoint{2.215947in}{1.091760in}}{\pgfqpoint{2.222130in}{1.094321in}}{\pgfqpoint{2.226688in}{1.098879in}}%
\pgfpathcurveto{\pgfqpoint{2.231246in}{1.103437in}}{\pgfqpoint{2.233807in}{1.109619in}}{\pgfqpoint{2.233807in}{1.116065in}}%
\pgfpathcurveto{\pgfqpoint{2.233807in}{1.122511in}}{\pgfqpoint{2.231246in}{1.128694in}}{\pgfqpoint{2.226688in}{1.133252in}}%
\pgfpathcurveto{\pgfqpoint{2.222130in}{1.137810in}}{\pgfqpoint{2.215947in}{1.140371in}}{\pgfqpoint{2.209501in}{1.140371in}}%
\pgfpathcurveto{\pgfqpoint{2.203055in}{1.140371in}}{\pgfqpoint{2.196872in}{1.137810in}}{\pgfqpoint{2.192315in}{1.133252in}}%
\pgfpathcurveto{\pgfqpoint{2.187757in}{1.128694in}}{\pgfqpoint{2.185196in}{1.122511in}}{\pgfqpoint{2.185196in}{1.116065in}}%
\pgfpathcurveto{\pgfqpoint{2.185196in}{1.109619in}}{\pgfqpoint{2.187757in}{1.103437in}}{\pgfqpoint{2.192315in}{1.098879in}}%
\pgfpathcurveto{\pgfqpoint{2.196872in}{1.094321in}}{\pgfqpoint{2.203055in}{1.091760in}}{\pgfqpoint{2.209501in}{1.091760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261535in}{1.003094in}}%
\pgfpathcurveto{\pgfqpoint{2.267981in}{1.003094in}}{\pgfqpoint{2.274164in}{1.005655in}}{\pgfqpoint{2.278722in}{1.010213in}}%
\pgfpathcurveto{\pgfqpoint{2.283280in}{1.014771in}}{\pgfqpoint{2.285841in}{1.020954in}}{\pgfqpoint{2.285841in}{1.027400in}}%
\pgfpathcurveto{\pgfqpoint{2.285841in}{1.033845in}}{\pgfqpoint{2.283280in}{1.040028in}}{\pgfqpoint{2.278722in}{1.044586in}}%
\pgfpathcurveto{\pgfqpoint{2.274164in}{1.049144in}}{\pgfqpoint{2.267981in}{1.051705in}}{\pgfqpoint{2.261535in}{1.051705in}}%
\pgfpathcurveto{\pgfqpoint{2.255089in}{1.051705in}}{\pgfqpoint{2.248906in}{1.049144in}}{\pgfqpoint{2.244348in}{1.044586in}}%
\pgfpathcurveto{\pgfqpoint{2.239790in}{1.040028in}}{\pgfqpoint{2.237229in}{1.033845in}}{\pgfqpoint{2.237229in}{1.027400in}}%
\pgfpathcurveto{\pgfqpoint{2.237229in}{1.020954in}}{\pgfqpoint{2.239790in}{1.014771in}}{\pgfqpoint{2.244348in}{1.010213in}}%
\pgfpathcurveto{\pgfqpoint{2.248906in}{1.005655in}}{\pgfqpoint{2.255089in}{1.003094in}}{\pgfqpoint{2.261535in}{1.003094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286457in}{1.169351in}}%
\pgfpathcurveto{\pgfqpoint{2.292903in}{1.169351in}}{\pgfqpoint{2.299086in}{1.171912in}}{\pgfqpoint{2.303644in}{1.176470in}}%
\pgfpathcurveto{\pgfqpoint{2.308202in}{1.181028in}}{\pgfqpoint{2.310763in}{1.187210in}}{\pgfqpoint{2.310763in}{1.193656in}}%
\pgfpathcurveto{\pgfqpoint{2.310763in}{1.200102in}}{\pgfqpoint{2.308202in}{1.206285in}}{\pgfqpoint{2.303644in}{1.210843in}}%
\pgfpathcurveto{\pgfqpoint{2.299086in}{1.215401in}}{\pgfqpoint{2.292903in}{1.217962in}}{\pgfqpoint{2.286457in}{1.217962in}}%
\pgfpathcurveto{\pgfqpoint{2.280011in}{1.217962in}}{\pgfqpoint{2.273828in}{1.215401in}}{\pgfqpoint{2.269270in}{1.210843in}}%
\pgfpathcurveto{\pgfqpoint{2.264712in}{1.206285in}}{\pgfqpoint{2.262151in}{1.200102in}}{\pgfqpoint{2.262151in}{1.193656in}}%
\pgfpathcurveto{\pgfqpoint{2.262151in}{1.187210in}}{\pgfqpoint{2.264712in}{1.181028in}}{\pgfqpoint{2.269270in}{1.176470in}}%
\pgfpathcurveto{\pgfqpoint{2.273828in}{1.171912in}}{\pgfqpoint{2.280011in}{1.169351in}}{\pgfqpoint{2.286457in}{1.169351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281771in}{1.042100in}}%
\pgfpathcurveto{\pgfqpoint{2.288217in}{1.042100in}}{\pgfqpoint{2.294400in}{1.044661in}}{\pgfqpoint{2.298958in}{1.049219in}}%
\pgfpathcurveto{\pgfqpoint{2.303516in}{1.053777in}}{\pgfqpoint{2.306077in}{1.059960in}}{\pgfqpoint{2.306077in}{1.066406in}}%
\pgfpathcurveto{\pgfqpoint{2.306077in}{1.072852in}}{\pgfqpoint{2.303516in}{1.079034in}}{\pgfqpoint{2.298958in}{1.083592in}}%
\pgfpathcurveto{\pgfqpoint{2.294400in}{1.088150in}}{\pgfqpoint{2.288217in}{1.090711in}}{\pgfqpoint{2.281771in}{1.090711in}}%
\pgfpathcurveto{\pgfqpoint{2.275325in}{1.090711in}}{\pgfqpoint{2.269143in}{1.088150in}}{\pgfqpoint{2.264585in}{1.083592in}}%
\pgfpathcurveto{\pgfqpoint{2.260027in}{1.079034in}}{\pgfqpoint{2.257466in}{1.072852in}}{\pgfqpoint{2.257466in}{1.066406in}}%
\pgfpathcurveto{\pgfqpoint{2.257466in}{1.059960in}}{\pgfqpoint{2.260027in}{1.053777in}}{\pgfqpoint{2.264585in}{1.049219in}}%
\pgfpathcurveto{\pgfqpoint{2.269143in}{1.044661in}}{\pgfqpoint{2.275325in}{1.042100in}}{\pgfqpoint{2.281771in}{1.042100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205612in}{1.265431in}}%
\pgfpathcurveto{\pgfqpoint{2.212058in}{1.265431in}}{\pgfqpoint{2.218240in}{1.267992in}}{\pgfqpoint{2.222798in}{1.272550in}}%
\pgfpathcurveto{\pgfqpoint{2.227356in}{1.277108in}}{\pgfqpoint{2.229917in}{1.283291in}}{\pgfqpoint{2.229917in}{1.289736in}}%
\pgfpathcurveto{\pgfqpoint{2.229917in}{1.296182in}}{\pgfqpoint{2.227356in}{1.302365in}}{\pgfqpoint{2.222798in}{1.306923in}}%
\pgfpathcurveto{\pgfqpoint{2.218240in}{1.311481in}}{\pgfqpoint{2.212058in}{1.314042in}}{\pgfqpoint{2.205612in}{1.314042in}}%
\pgfpathcurveto{\pgfqpoint{2.199166in}{1.314042in}}{\pgfqpoint{2.192983in}{1.311481in}}{\pgfqpoint{2.188425in}{1.306923in}}%
\pgfpathcurveto{\pgfqpoint{2.183867in}{1.302365in}}{\pgfqpoint{2.181306in}{1.296182in}}{\pgfqpoint{2.181306in}{1.289736in}}%
\pgfpathcurveto{\pgfqpoint{2.181306in}{1.283291in}}{\pgfqpoint{2.183867in}{1.277108in}}{\pgfqpoint{2.188425in}{1.272550in}}%
\pgfpathcurveto{\pgfqpoint{2.192983in}{1.267992in}}{\pgfqpoint{2.199166in}{1.265431in}}{\pgfqpoint{2.205612in}{1.265431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272094in}{1.230393in}}%
\pgfpathcurveto{\pgfqpoint{2.278540in}{1.230393in}}{\pgfqpoint{2.284723in}{1.232954in}}{\pgfqpoint{2.289281in}{1.237512in}}%
\pgfpathcurveto{\pgfqpoint{2.293839in}{1.242070in}}{\pgfqpoint{2.296400in}{1.248252in}}{\pgfqpoint{2.296400in}{1.254698in}}%
\pgfpathcurveto{\pgfqpoint{2.296400in}{1.261144in}}{\pgfqpoint{2.293839in}{1.267327in}}{\pgfqpoint{2.289281in}{1.271885in}}%
\pgfpathcurveto{\pgfqpoint{2.284723in}{1.276443in}}{\pgfqpoint{2.278540in}{1.279004in}}{\pgfqpoint{2.272094in}{1.279004in}}%
\pgfpathcurveto{\pgfqpoint{2.265649in}{1.279004in}}{\pgfqpoint{2.259466in}{1.276443in}}{\pgfqpoint{2.254908in}{1.271885in}}%
\pgfpathcurveto{\pgfqpoint{2.250350in}{1.267327in}}{\pgfqpoint{2.247789in}{1.261144in}}{\pgfqpoint{2.247789in}{1.254698in}}%
\pgfpathcurveto{\pgfqpoint{2.247789in}{1.248252in}}{\pgfqpoint{2.250350in}{1.242070in}}{\pgfqpoint{2.254908in}{1.237512in}}%
\pgfpathcurveto{\pgfqpoint{2.259466in}{1.232954in}}{\pgfqpoint{2.265649in}{1.230393in}}{\pgfqpoint{2.272094in}{1.230393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298851in}{1.133117in}}%
\pgfpathcurveto{\pgfqpoint{2.305296in}{1.133117in}}{\pgfqpoint{2.311479in}{1.135678in}}{\pgfqpoint{2.316037in}{1.140236in}}%
\pgfpathcurveto{\pgfqpoint{2.320595in}{1.144794in}}{\pgfqpoint{2.323156in}{1.150977in}}{\pgfqpoint{2.323156in}{1.157422in}}%
\pgfpathcurveto{\pgfqpoint{2.323156in}{1.163868in}}{\pgfqpoint{2.320595in}{1.170051in}}{\pgfqpoint{2.316037in}{1.174609in}}%
\pgfpathcurveto{\pgfqpoint{2.311479in}{1.179167in}}{\pgfqpoint{2.305296in}{1.181728in}}{\pgfqpoint{2.298851in}{1.181728in}}%
\pgfpathcurveto{\pgfqpoint{2.292405in}{1.181728in}}{\pgfqpoint{2.286222in}{1.179167in}}{\pgfqpoint{2.281664in}{1.174609in}}%
\pgfpathcurveto{\pgfqpoint{2.277106in}{1.170051in}}{\pgfqpoint{2.274545in}{1.163868in}}{\pgfqpoint{2.274545in}{1.157422in}}%
\pgfpathcurveto{\pgfqpoint{2.274545in}{1.150977in}}{\pgfqpoint{2.277106in}{1.144794in}}{\pgfqpoint{2.281664in}{1.140236in}}%
\pgfpathcurveto{\pgfqpoint{2.286222in}{1.135678in}}{\pgfqpoint{2.292405in}{1.133117in}}{\pgfqpoint{2.298851in}{1.133117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212949in}{1.166404in}}%
\pgfpathcurveto{\pgfqpoint{2.219395in}{1.166404in}}{\pgfqpoint{2.225578in}{1.168965in}}{\pgfqpoint{2.230136in}{1.173523in}}%
\pgfpathcurveto{\pgfqpoint{2.234694in}{1.178081in}}{\pgfqpoint{2.237255in}{1.184263in}}{\pgfqpoint{2.237255in}{1.190709in}}%
\pgfpathcurveto{\pgfqpoint{2.237255in}{1.197155in}}{\pgfqpoint{2.234694in}{1.203338in}}{\pgfqpoint{2.230136in}{1.207896in}}%
\pgfpathcurveto{\pgfqpoint{2.225578in}{1.212454in}}{\pgfqpoint{2.219395in}{1.215015in}}{\pgfqpoint{2.212949in}{1.215015in}}%
\pgfpathcurveto{\pgfqpoint{2.206503in}{1.215015in}}{\pgfqpoint{2.200321in}{1.212454in}}{\pgfqpoint{2.195763in}{1.207896in}}%
\pgfpathcurveto{\pgfqpoint{2.191205in}{1.203338in}}{\pgfqpoint{2.188644in}{1.197155in}}{\pgfqpoint{2.188644in}{1.190709in}}%
\pgfpathcurveto{\pgfqpoint{2.188644in}{1.184263in}}{\pgfqpoint{2.191205in}{1.178081in}}{\pgfqpoint{2.195763in}{1.173523in}}%
\pgfpathcurveto{\pgfqpoint{2.200321in}{1.168965in}}{\pgfqpoint{2.206503in}{1.166404in}}{\pgfqpoint{2.212949in}{1.166404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227029in}{1.115459in}}%
\pgfpathcurveto{\pgfqpoint{2.233475in}{1.115459in}}{\pgfqpoint{2.239658in}{1.118020in}}{\pgfqpoint{2.244216in}{1.122578in}}%
\pgfpathcurveto{\pgfqpoint{2.248774in}{1.127136in}}{\pgfqpoint{2.251335in}{1.133319in}}{\pgfqpoint{2.251335in}{1.139765in}}%
\pgfpathcurveto{\pgfqpoint{2.251335in}{1.146211in}}{\pgfqpoint{2.248774in}{1.152394in}}{\pgfqpoint{2.244216in}{1.156952in}}%
\pgfpathcurveto{\pgfqpoint{2.239658in}{1.161510in}}{\pgfqpoint{2.233475in}{1.164071in}}{\pgfqpoint{2.227029in}{1.164071in}}%
\pgfpathcurveto{\pgfqpoint{2.220583in}{1.164071in}}{\pgfqpoint{2.214400in}{1.161510in}}{\pgfqpoint{2.209842in}{1.156952in}}%
\pgfpathcurveto{\pgfqpoint{2.205284in}{1.152394in}}{\pgfqpoint{2.202723in}{1.146211in}}{\pgfqpoint{2.202723in}{1.139765in}}%
\pgfpathcurveto{\pgfqpoint{2.202723in}{1.133319in}}{\pgfqpoint{2.205284in}{1.127136in}}{\pgfqpoint{2.209842in}{1.122578in}}%
\pgfpathcurveto{\pgfqpoint{2.214400in}{1.118020in}}{\pgfqpoint{2.220583in}{1.115459in}}{\pgfqpoint{2.227029in}{1.115459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218557in}{0.940603in}}%
\pgfpathcurveto{\pgfqpoint{2.225003in}{0.940603in}}{\pgfqpoint{2.231186in}{0.943164in}}{\pgfqpoint{2.235744in}{0.947722in}}%
\pgfpathcurveto{\pgfqpoint{2.240302in}{0.952280in}}{\pgfqpoint{2.242863in}{0.958463in}}{\pgfqpoint{2.242863in}{0.964909in}}%
\pgfpathcurveto{\pgfqpoint{2.242863in}{0.971355in}}{\pgfqpoint{2.240302in}{0.977537in}}{\pgfqpoint{2.235744in}{0.982095in}}%
\pgfpathcurveto{\pgfqpoint{2.231186in}{0.986653in}}{\pgfqpoint{2.225003in}{0.989214in}}{\pgfqpoint{2.218557in}{0.989214in}}%
\pgfpathcurveto{\pgfqpoint{2.212111in}{0.989214in}}{\pgfqpoint{2.205928in}{0.986653in}}{\pgfqpoint{2.201370in}{0.982095in}}%
\pgfpathcurveto{\pgfqpoint{2.196812in}{0.977537in}}{\pgfqpoint{2.194251in}{0.971355in}}{\pgfqpoint{2.194251in}{0.964909in}}%
\pgfpathcurveto{\pgfqpoint{2.194251in}{0.958463in}}{\pgfqpoint{2.196812in}{0.952280in}}{\pgfqpoint{2.201370in}{0.947722in}}%
\pgfpathcurveto{\pgfqpoint{2.205928in}{0.943164in}}{\pgfqpoint{2.212111in}{0.940603in}}{\pgfqpoint{2.218557in}{0.940603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232675in}{2.408114in}}%
\pgfpathcurveto{\pgfqpoint{2.239121in}{2.408114in}}{\pgfqpoint{2.245304in}{2.410675in}}{\pgfqpoint{2.249861in}{2.415233in}}%
\pgfpathcurveto{\pgfqpoint{2.254419in}{2.419791in}}{\pgfqpoint{2.256980in}{2.425974in}}{\pgfqpoint{2.256980in}{2.432420in}}%
\pgfpathcurveto{\pgfqpoint{2.256980in}{2.438866in}}{\pgfqpoint{2.254419in}{2.445049in}}{\pgfqpoint{2.249861in}{2.449607in}}%
\pgfpathcurveto{\pgfqpoint{2.245304in}{2.454165in}}{\pgfqpoint{2.239121in}{2.456726in}}{\pgfqpoint{2.232675in}{2.456726in}}%
\pgfpathcurveto{\pgfqpoint{2.226229in}{2.456726in}}{\pgfqpoint{2.220046in}{2.454165in}}{\pgfqpoint{2.215488in}{2.449607in}}%
\pgfpathcurveto{\pgfqpoint{2.210930in}{2.445049in}}{\pgfqpoint{2.208369in}{2.438866in}}{\pgfqpoint{2.208369in}{2.432420in}}%
\pgfpathcurveto{\pgfqpoint{2.208369in}{2.425974in}}{\pgfqpoint{2.210930in}{2.419791in}}{\pgfqpoint{2.215488in}{2.415233in}}%
\pgfpathcurveto{\pgfqpoint{2.220046in}{2.410675in}}{\pgfqpoint{2.226229in}{2.408114in}}{\pgfqpoint{2.232675in}{2.408114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262762in}{0.925001in}}%
\pgfpathcurveto{\pgfqpoint{2.269208in}{0.925001in}}{\pgfqpoint{2.275391in}{0.927562in}}{\pgfqpoint{2.279949in}{0.932120in}}%
\pgfpathcurveto{\pgfqpoint{2.284507in}{0.936678in}}{\pgfqpoint{2.287068in}{0.942861in}}{\pgfqpoint{2.287068in}{0.949306in}}%
\pgfpathcurveto{\pgfqpoint{2.287068in}{0.955752in}}{\pgfqpoint{2.284507in}{0.961935in}}{\pgfqpoint{2.279949in}{0.966493in}}%
\pgfpathcurveto{\pgfqpoint{2.275391in}{0.971051in}}{\pgfqpoint{2.269208in}{0.973612in}}{\pgfqpoint{2.262762in}{0.973612in}}%
\pgfpathcurveto{\pgfqpoint{2.256316in}{0.973612in}}{\pgfqpoint{2.250133in}{0.971051in}}{\pgfqpoint{2.245576in}{0.966493in}}%
\pgfpathcurveto{\pgfqpoint{2.241018in}{0.961935in}}{\pgfqpoint{2.238457in}{0.955752in}}{\pgfqpoint{2.238457in}{0.949306in}}%
\pgfpathcurveto{\pgfqpoint{2.238457in}{0.942861in}}{\pgfqpoint{2.241018in}{0.936678in}}{\pgfqpoint{2.245576in}{0.932120in}}%
\pgfpathcurveto{\pgfqpoint{2.250133in}{0.927562in}}{\pgfqpoint{2.256316in}{0.925001in}}{\pgfqpoint{2.262762in}{0.925001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286848in}{1.051303in}}%
\pgfpathcurveto{\pgfqpoint{2.293294in}{1.051303in}}{\pgfqpoint{2.299477in}{1.053864in}}{\pgfqpoint{2.304035in}{1.058422in}}%
\pgfpathcurveto{\pgfqpoint{2.308593in}{1.062979in}}{\pgfqpoint{2.311154in}{1.069162in}}{\pgfqpoint{2.311154in}{1.075608in}}%
\pgfpathcurveto{\pgfqpoint{2.311154in}{1.082054in}}{\pgfqpoint{2.308593in}{1.088237in}}{\pgfqpoint{2.304035in}{1.092795in}}%
\pgfpathcurveto{\pgfqpoint{2.299477in}{1.097353in}}{\pgfqpoint{2.293294in}{1.099914in}}{\pgfqpoint{2.286848in}{1.099914in}}%
\pgfpathcurveto{\pgfqpoint{2.280402in}{1.099914in}}{\pgfqpoint{2.274219in}{1.097353in}}{\pgfqpoint{2.269661in}{1.092795in}}%
\pgfpathcurveto{\pgfqpoint{2.265103in}{1.088237in}}{\pgfqpoint{2.262542in}{1.082054in}}{\pgfqpoint{2.262542in}{1.075608in}}%
\pgfpathcurveto{\pgfqpoint{2.262542in}{1.069162in}}{\pgfqpoint{2.265103in}{1.062979in}}{\pgfqpoint{2.269661in}{1.058422in}}%
\pgfpathcurveto{\pgfqpoint{2.274219in}{1.053864in}}{\pgfqpoint{2.280402in}{1.051303in}}{\pgfqpoint{2.286848in}{1.051303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253892in}{1.353246in}}%
\pgfpathcurveto{\pgfqpoint{2.260338in}{1.353246in}}{\pgfqpoint{2.266520in}{1.355807in}}{\pgfqpoint{2.271078in}{1.360365in}}%
\pgfpathcurveto{\pgfqpoint{2.275636in}{1.364923in}}{\pgfqpoint{2.278197in}{1.371106in}}{\pgfqpoint{2.278197in}{1.377552in}}%
\pgfpathcurveto{\pgfqpoint{2.278197in}{1.383998in}}{\pgfqpoint{2.275636in}{1.390180in}}{\pgfqpoint{2.271078in}{1.394738in}}%
\pgfpathcurveto{\pgfqpoint{2.266520in}{1.399296in}}{\pgfqpoint{2.260338in}{1.401857in}}{\pgfqpoint{2.253892in}{1.401857in}}%
\pgfpathcurveto{\pgfqpoint{2.247446in}{1.401857in}}{\pgfqpoint{2.241263in}{1.399296in}}{\pgfqpoint{2.236705in}{1.394738in}}%
\pgfpathcurveto{\pgfqpoint{2.232147in}{1.390180in}}{\pgfqpoint{2.229586in}{1.383998in}}{\pgfqpoint{2.229586in}{1.377552in}}%
\pgfpathcurveto{\pgfqpoint{2.229586in}{1.371106in}}{\pgfqpoint{2.232147in}{1.364923in}}{\pgfqpoint{2.236705in}{1.360365in}}%
\pgfpathcurveto{\pgfqpoint{2.241263in}{1.355807in}}{\pgfqpoint{2.247446in}{1.353246in}}{\pgfqpoint{2.253892in}{1.353246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303001in}{0.877567in}}%
\pgfpathcurveto{\pgfqpoint{2.309447in}{0.877567in}}{\pgfqpoint{2.315630in}{0.880128in}}{\pgfqpoint{2.320188in}{0.884686in}}%
\pgfpathcurveto{\pgfqpoint{2.324746in}{0.889244in}}{\pgfqpoint{2.327307in}{0.895427in}}{\pgfqpoint{2.327307in}{0.901873in}}%
\pgfpathcurveto{\pgfqpoint{2.327307in}{0.908318in}}{\pgfqpoint{2.324746in}{0.914501in}}{\pgfqpoint{2.320188in}{0.919059in}}%
\pgfpathcurveto{\pgfqpoint{2.315630in}{0.923617in}}{\pgfqpoint{2.309447in}{0.926178in}}{\pgfqpoint{2.303001in}{0.926178in}}%
\pgfpathcurveto{\pgfqpoint{2.296555in}{0.926178in}}{\pgfqpoint{2.290373in}{0.923617in}}{\pgfqpoint{2.285815in}{0.919059in}}%
\pgfpathcurveto{\pgfqpoint{2.281257in}{0.914501in}}{\pgfqpoint{2.278696in}{0.908318in}}{\pgfqpoint{2.278696in}{0.901873in}}%
\pgfpathcurveto{\pgfqpoint{2.278696in}{0.895427in}}{\pgfqpoint{2.281257in}{0.889244in}}{\pgfqpoint{2.285815in}{0.884686in}}%
\pgfpathcurveto{\pgfqpoint{2.290373in}{0.880128in}}{\pgfqpoint{2.296555in}{0.877567in}}{\pgfqpoint{2.303001in}{0.877567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261247in}{1.018227in}}%
\pgfpathcurveto{\pgfqpoint{2.267693in}{1.018227in}}{\pgfqpoint{2.273876in}{1.020788in}}{\pgfqpoint{2.278434in}{1.025346in}}%
\pgfpathcurveto{\pgfqpoint{2.282992in}{1.029904in}}{\pgfqpoint{2.285553in}{1.036087in}}{\pgfqpoint{2.285553in}{1.042533in}}%
\pgfpathcurveto{\pgfqpoint{2.285553in}{1.048979in}}{\pgfqpoint{2.282992in}{1.055162in}}{\pgfqpoint{2.278434in}{1.059720in}}%
\pgfpathcurveto{\pgfqpoint{2.273876in}{1.064277in}}{\pgfqpoint{2.267693in}{1.066838in}}{\pgfqpoint{2.261247in}{1.066838in}}%
\pgfpathcurveto{\pgfqpoint{2.254802in}{1.066838in}}{\pgfqpoint{2.248619in}{1.064277in}}{\pgfqpoint{2.244061in}{1.059720in}}%
\pgfpathcurveto{\pgfqpoint{2.239503in}{1.055162in}}{\pgfqpoint{2.236942in}{1.048979in}}{\pgfqpoint{2.236942in}{1.042533in}}%
\pgfpathcurveto{\pgfqpoint{2.236942in}{1.036087in}}{\pgfqpoint{2.239503in}{1.029904in}}{\pgfqpoint{2.244061in}{1.025346in}}%
\pgfpathcurveto{\pgfqpoint{2.248619in}{1.020788in}}{\pgfqpoint{2.254802in}{1.018227in}}{\pgfqpoint{2.261247in}{1.018227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302149in}{1.028549in}}%
\pgfpathcurveto{\pgfqpoint{2.308595in}{1.028549in}}{\pgfqpoint{2.314777in}{1.031110in}}{\pgfqpoint{2.319335in}{1.035668in}}%
\pgfpathcurveto{\pgfqpoint{2.323893in}{1.040226in}}{\pgfqpoint{2.326454in}{1.046409in}}{\pgfqpoint{2.326454in}{1.052855in}}%
\pgfpathcurveto{\pgfqpoint{2.326454in}{1.059301in}}{\pgfqpoint{2.323893in}{1.065484in}}{\pgfqpoint{2.319335in}{1.070042in}}%
\pgfpathcurveto{\pgfqpoint{2.314777in}{1.074600in}}{\pgfqpoint{2.308595in}{1.077161in}}{\pgfqpoint{2.302149in}{1.077161in}}%
\pgfpathcurveto{\pgfqpoint{2.295703in}{1.077161in}}{\pgfqpoint{2.289520in}{1.074600in}}{\pgfqpoint{2.284962in}{1.070042in}}%
\pgfpathcurveto{\pgfqpoint{2.280404in}{1.065484in}}{\pgfqpoint{2.277843in}{1.059301in}}{\pgfqpoint{2.277843in}{1.052855in}}%
\pgfpathcurveto{\pgfqpoint{2.277843in}{1.046409in}}{\pgfqpoint{2.280404in}{1.040226in}}{\pgfqpoint{2.284962in}{1.035668in}}%
\pgfpathcurveto{\pgfqpoint{2.289520in}{1.031110in}}{\pgfqpoint{2.295703in}{1.028549in}}{\pgfqpoint{2.302149in}{1.028549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253954in}{2.005656in}}%
\pgfpathcurveto{\pgfqpoint{2.260400in}{2.005656in}}{\pgfqpoint{2.266583in}{2.008217in}}{\pgfqpoint{2.271141in}{2.012775in}}%
\pgfpathcurveto{\pgfqpoint{2.275699in}{2.017333in}}{\pgfqpoint{2.278260in}{2.023516in}}{\pgfqpoint{2.278260in}{2.029962in}}%
\pgfpathcurveto{\pgfqpoint{2.278260in}{2.036408in}}{\pgfqpoint{2.275699in}{2.042591in}}{\pgfqpoint{2.271141in}{2.047149in}}%
\pgfpathcurveto{\pgfqpoint{2.266583in}{2.051706in}}{\pgfqpoint{2.260400in}{2.054267in}}{\pgfqpoint{2.253954in}{2.054267in}}%
\pgfpathcurveto{\pgfqpoint{2.247508in}{2.054267in}}{\pgfqpoint{2.241325in}{2.051706in}}{\pgfqpoint{2.236767in}{2.047149in}}%
\pgfpathcurveto{\pgfqpoint{2.232209in}{2.042591in}}{\pgfqpoint{2.229648in}{2.036408in}}{\pgfqpoint{2.229648in}{2.029962in}}%
\pgfpathcurveto{\pgfqpoint{2.229648in}{2.023516in}}{\pgfqpoint{2.232209in}{2.017333in}}{\pgfqpoint{2.236767in}{2.012775in}}%
\pgfpathcurveto{\pgfqpoint{2.241325in}{2.008217in}}{\pgfqpoint{2.247508in}{2.005656in}}{\pgfqpoint{2.253954in}{2.005656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259760in}{1.432631in}}%
\pgfpathcurveto{\pgfqpoint{2.266206in}{1.432631in}}{\pgfqpoint{2.272389in}{1.435192in}}{\pgfqpoint{2.276947in}{1.439750in}}%
\pgfpathcurveto{\pgfqpoint{2.281504in}{1.444308in}}{\pgfqpoint{2.284065in}{1.450491in}}{\pgfqpoint{2.284065in}{1.456937in}}%
\pgfpathcurveto{\pgfqpoint{2.284065in}{1.463383in}}{\pgfqpoint{2.281504in}{1.469566in}}{\pgfqpoint{2.276947in}{1.474123in}}%
\pgfpathcurveto{\pgfqpoint{2.272389in}{1.478681in}}{\pgfqpoint{2.266206in}{1.481242in}}{\pgfqpoint{2.259760in}{1.481242in}}%
\pgfpathcurveto{\pgfqpoint{2.253314in}{1.481242in}}{\pgfqpoint{2.247131in}{1.478681in}}{\pgfqpoint{2.242573in}{1.474123in}}%
\pgfpathcurveto{\pgfqpoint{2.238015in}{1.469566in}}{\pgfqpoint{2.235454in}{1.463383in}}{\pgfqpoint{2.235454in}{1.456937in}}%
\pgfpathcurveto{\pgfqpoint{2.235454in}{1.450491in}}{\pgfqpoint{2.238015in}{1.444308in}}{\pgfqpoint{2.242573in}{1.439750in}}%
\pgfpathcurveto{\pgfqpoint{2.247131in}{1.435192in}}{\pgfqpoint{2.253314in}{1.432631in}}{\pgfqpoint{2.259760in}{1.432631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202683in}{2.027333in}}%
\pgfpathcurveto{\pgfqpoint{2.209129in}{2.027333in}}{\pgfqpoint{2.215311in}{2.029894in}}{\pgfqpoint{2.219869in}{2.034452in}}%
\pgfpathcurveto{\pgfqpoint{2.224427in}{2.039009in}}{\pgfqpoint{2.226988in}{2.045192in}}{\pgfqpoint{2.226988in}{2.051638in}}%
\pgfpathcurveto{\pgfqpoint{2.226988in}{2.058084in}}{\pgfqpoint{2.224427in}{2.064267in}}{\pgfqpoint{2.219869in}{2.068825in}}%
\pgfpathcurveto{\pgfqpoint{2.215311in}{2.073383in}}{\pgfqpoint{2.209129in}{2.075944in}}{\pgfqpoint{2.202683in}{2.075944in}}%
\pgfpathcurveto{\pgfqpoint{2.196237in}{2.075944in}}{\pgfqpoint{2.190054in}{2.073383in}}{\pgfqpoint{2.185496in}{2.068825in}}%
\pgfpathcurveto{\pgfqpoint{2.180938in}{2.064267in}}{\pgfqpoint{2.178377in}{2.058084in}}{\pgfqpoint{2.178377in}{2.051638in}}%
\pgfpathcurveto{\pgfqpoint{2.178377in}{2.045192in}}{\pgfqpoint{2.180938in}{2.039009in}}{\pgfqpoint{2.185496in}{2.034452in}}%
\pgfpathcurveto{\pgfqpoint{2.190054in}{2.029894in}}{\pgfqpoint{2.196237in}{2.027333in}}{\pgfqpoint{2.202683in}{2.027333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243608in}{2.460560in}}%
\pgfpathcurveto{\pgfqpoint{2.250054in}{2.460560in}}{\pgfqpoint{2.256237in}{2.463121in}}{\pgfqpoint{2.260795in}{2.467679in}}%
\pgfpathcurveto{\pgfqpoint{2.265353in}{2.472237in}}{\pgfqpoint{2.267914in}{2.478420in}}{\pgfqpoint{2.267914in}{2.484866in}}%
\pgfpathcurveto{\pgfqpoint{2.267914in}{2.491311in}}{\pgfqpoint{2.265353in}{2.497494in}}{\pgfqpoint{2.260795in}{2.502052in}}%
\pgfpathcurveto{\pgfqpoint{2.256237in}{2.506610in}}{\pgfqpoint{2.250054in}{2.509171in}}{\pgfqpoint{2.243608in}{2.509171in}}%
\pgfpathcurveto{\pgfqpoint{2.237163in}{2.509171in}}{\pgfqpoint{2.230980in}{2.506610in}}{\pgfqpoint{2.226422in}{2.502052in}}%
\pgfpathcurveto{\pgfqpoint{2.221864in}{2.497494in}}{\pgfqpoint{2.219303in}{2.491311in}}{\pgfqpoint{2.219303in}{2.484866in}}%
\pgfpathcurveto{\pgfqpoint{2.219303in}{2.478420in}}{\pgfqpoint{2.221864in}{2.472237in}}{\pgfqpoint{2.226422in}{2.467679in}}%
\pgfpathcurveto{\pgfqpoint{2.230980in}{2.463121in}}{\pgfqpoint{2.237163in}{2.460560in}}{\pgfqpoint{2.243608in}{2.460560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296517in}{2.700911in}}%
\pgfpathcurveto{\pgfqpoint{2.302963in}{2.700911in}}{\pgfqpoint{2.309146in}{2.703472in}}{\pgfqpoint{2.313703in}{2.708030in}}%
\pgfpathcurveto{\pgfqpoint{2.318261in}{2.712587in}}{\pgfqpoint{2.320822in}{2.718770in}}{\pgfqpoint{2.320822in}{2.725216in}}%
\pgfpathcurveto{\pgfqpoint{2.320822in}{2.731662in}}{\pgfqpoint{2.318261in}{2.737845in}}{\pgfqpoint{2.313703in}{2.742403in}}%
\pgfpathcurveto{\pgfqpoint{2.309146in}{2.746961in}}{\pgfqpoint{2.302963in}{2.749522in}}{\pgfqpoint{2.296517in}{2.749522in}}%
\pgfpathcurveto{\pgfqpoint{2.290071in}{2.749522in}}{\pgfqpoint{2.283888in}{2.746961in}}{\pgfqpoint{2.279330in}{2.742403in}}%
\pgfpathcurveto{\pgfqpoint{2.274772in}{2.737845in}}{\pgfqpoint{2.272211in}{2.731662in}}{\pgfqpoint{2.272211in}{2.725216in}}%
\pgfpathcurveto{\pgfqpoint{2.272211in}{2.718770in}}{\pgfqpoint{2.274772in}{2.712587in}}{\pgfqpoint{2.279330in}{2.708030in}}%
\pgfpathcurveto{\pgfqpoint{2.283888in}{2.703472in}}{\pgfqpoint{2.290071in}{2.700911in}}{\pgfqpoint{2.296517in}{2.700911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251214in}{1.158924in}}%
\pgfpathcurveto{\pgfqpoint{2.257660in}{1.158924in}}{\pgfqpoint{2.263843in}{1.161485in}}{\pgfqpoint{2.268401in}{1.166043in}}%
\pgfpathcurveto{\pgfqpoint{2.272959in}{1.170601in}}{\pgfqpoint{2.275520in}{1.176784in}}{\pgfqpoint{2.275520in}{1.183230in}}%
\pgfpathcurveto{\pgfqpoint{2.275520in}{1.189676in}}{\pgfqpoint{2.272959in}{1.195859in}}{\pgfqpoint{2.268401in}{1.200417in}}%
\pgfpathcurveto{\pgfqpoint{2.263843in}{1.204975in}}{\pgfqpoint{2.257660in}{1.207536in}}{\pgfqpoint{2.251214in}{1.207536in}}%
\pgfpathcurveto{\pgfqpoint{2.244768in}{1.207536in}}{\pgfqpoint{2.238586in}{1.204975in}}{\pgfqpoint{2.234028in}{1.200417in}}%
\pgfpathcurveto{\pgfqpoint{2.229470in}{1.195859in}}{\pgfqpoint{2.226909in}{1.189676in}}{\pgfqpoint{2.226909in}{1.183230in}}%
\pgfpathcurveto{\pgfqpoint{2.226909in}{1.176784in}}{\pgfqpoint{2.229470in}{1.170601in}}{\pgfqpoint{2.234028in}{1.166043in}}%
\pgfpathcurveto{\pgfqpoint{2.238586in}{1.161485in}}{\pgfqpoint{2.244768in}{1.158924in}}{\pgfqpoint{2.251214in}{1.158924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255315in}{0.958324in}}%
\pgfpathcurveto{\pgfqpoint{2.261761in}{0.958324in}}{\pgfqpoint{2.267944in}{0.960885in}}{\pgfqpoint{2.272502in}{0.965443in}}%
\pgfpathcurveto{\pgfqpoint{2.277060in}{0.970001in}}{\pgfqpoint{2.279621in}{0.976183in}}{\pgfqpoint{2.279621in}{0.982629in}}%
\pgfpathcurveto{\pgfqpoint{2.279621in}{0.989075in}}{\pgfqpoint{2.277060in}{0.995258in}}{\pgfqpoint{2.272502in}{0.999816in}}%
\pgfpathcurveto{\pgfqpoint{2.267944in}{1.004374in}}{\pgfqpoint{2.261761in}{1.006935in}}{\pgfqpoint{2.255315in}{1.006935in}}%
\pgfpathcurveto{\pgfqpoint{2.248869in}{1.006935in}}{\pgfqpoint{2.242687in}{1.004374in}}{\pgfqpoint{2.238129in}{0.999816in}}%
\pgfpathcurveto{\pgfqpoint{2.233571in}{0.995258in}}{\pgfqpoint{2.231010in}{0.989075in}}{\pgfqpoint{2.231010in}{0.982629in}}%
\pgfpathcurveto{\pgfqpoint{2.231010in}{0.976183in}}{\pgfqpoint{2.233571in}{0.970001in}}{\pgfqpoint{2.238129in}{0.965443in}}%
\pgfpathcurveto{\pgfqpoint{2.242687in}{0.960885in}}{\pgfqpoint{2.248869in}{0.958324in}}{\pgfqpoint{2.255315in}{0.958324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248246in}{1.394549in}}%
\pgfpathcurveto{\pgfqpoint{2.254692in}{1.394549in}}{\pgfqpoint{2.260875in}{1.397110in}}{\pgfqpoint{2.265433in}{1.401668in}}%
\pgfpathcurveto{\pgfqpoint{2.269991in}{1.406226in}}{\pgfqpoint{2.272552in}{1.412408in}}{\pgfqpoint{2.272552in}{1.418854in}}%
\pgfpathcurveto{\pgfqpoint{2.272552in}{1.425300in}}{\pgfqpoint{2.269991in}{1.431483in}}{\pgfqpoint{2.265433in}{1.436041in}}%
\pgfpathcurveto{\pgfqpoint{2.260875in}{1.440599in}}{\pgfqpoint{2.254692in}{1.443160in}}{\pgfqpoint{2.248246in}{1.443160in}}%
\pgfpathcurveto{\pgfqpoint{2.241800in}{1.443160in}}{\pgfqpoint{2.235617in}{1.440599in}}{\pgfqpoint{2.231059in}{1.436041in}}%
\pgfpathcurveto{\pgfqpoint{2.226501in}{1.431483in}}{\pgfqpoint{2.223940in}{1.425300in}}{\pgfqpoint{2.223940in}{1.418854in}}%
\pgfpathcurveto{\pgfqpoint{2.223940in}{1.412408in}}{\pgfqpoint{2.226501in}{1.406226in}}{\pgfqpoint{2.231059in}{1.401668in}}%
\pgfpathcurveto{\pgfqpoint{2.235617in}{1.397110in}}{\pgfqpoint{2.241800in}{1.394549in}}{\pgfqpoint{2.248246in}{1.394549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250339in}{1.033027in}}%
\pgfpathcurveto{\pgfqpoint{2.256785in}{1.033027in}}{\pgfqpoint{2.262968in}{1.035588in}}{\pgfqpoint{2.267526in}{1.040146in}}%
\pgfpathcurveto{\pgfqpoint{2.272084in}{1.044704in}}{\pgfqpoint{2.274645in}{1.050887in}}{\pgfqpoint{2.274645in}{1.057333in}}%
\pgfpathcurveto{\pgfqpoint{2.274645in}{1.063779in}}{\pgfqpoint{2.272084in}{1.069962in}}{\pgfqpoint{2.267526in}{1.074520in}}%
\pgfpathcurveto{\pgfqpoint{2.262968in}{1.079077in}}{\pgfqpoint{2.256785in}{1.081638in}}{\pgfqpoint{2.250339in}{1.081638in}}%
\pgfpathcurveto{\pgfqpoint{2.243893in}{1.081638in}}{\pgfqpoint{2.237710in}{1.079077in}}{\pgfqpoint{2.233153in}{1.074520in}}%
\pgfpathcurveto{\pgfqpoint{2.228595in}{1.069962in}}{\pgfqpoint{2.226034in}{1.063779in}}{\pgfqpoint{2.226034in}{1.057333in}}%
\pgfpathcurveto{\pgfqpoint{2.226034in}{1.050887in}}{\pgfqpoint{2.228595in}{1.044704in}}{\pgfqpoint{2.233153in}{1.040146in}}%
\pgfpathcurveto{\pgfqpoint{2.237710in}{1.035588in}}{\pgfqpoint{2.243893in}{1.033027in}}{\pgfqpoint{2.250339in}{1.033027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206127in}{1.992510in}}%
\pgfpathcurveto{\pgfqpoint{2.212573in}{1.992510in}}{\pgfqpoint{2.218756in}{1.995071in}}{\pgfqpoint{2.223314in}{1.999629in}}%
\pgfpathcurveto{\pgfqpoint{2.227872in}{2.004187in}}{\pgfqpoint{2.230433in}{2.010370in}}{\pgfqpoint{2.230433in}{2.016816in}}%
\pgfpathcurveto{\pgfqpoint{2.230433in}{2.023262in}}{\pgfqpoint{2.227872in}{2.029445in}}{\pgfqpoint{2.223314in}{2.034003in}}%
\pgfpathcurveto{\pgfqpoint{2.218756in}{2.038560in}}{\pgfqpoint{2.212573in}{2.041121in}}{\pgfqpoint{2.206127in}{2.041121in}}%
\pgfpathcurveto{\pgfqpoint{2.199681in}{2.041121in}}{\pgfqpoint{2.193499in}{2.038560in}}{\pgfqpoint{2.188941in}{2.034003in}}%
\pgfpathcurveto{\pgfqpoint{2.184383in}{2.029445in}}{\pgfqpoint{2.181822in}{2.023262in}}{\pgfqpoint{2.181822in}{2.016816in}}%
\pgfpathcurveto{\pgfqpoint{2.181822in}{2.010370in}}{\pgfqpoint{2.184383in}{2.004187in}}{\pgfqpoint{2.188941in}{1.999629in}}%
\pgfpathcurveto{\pgfqpoint{2.193499in}{1.995071in}}{\pgfqpoint{2.199681in}{1.992510in}}{\pgfqpoint{2.206127in}{1.992510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262428in}{1.057740in}}%
\pgfpathcurveto{\pgfqpoint{2.268874in}{1.057740in}}{\pgfqpoint{2.275057in}{1.060301in}}{\pgfqpoint{2.279615in}{1.064859in}}%
\pgfpathcurveto{\pgfqpoint{2.284173in}{1.069417in}}{\pgfqpoint{2.286734in}{1.075600in}}{\pgfqpoint{2.286734in}{1.082046in}}%
\pgfpathcurveto{\pgfqpoint{2.286734in}{1.088492in}}{\pgfqpoint{2.284173in}{1.094675in}}{\pgfqpoint{2.279615in}{1.099233in}}%
\pgfpathcurveto{\pgfqpoint{2.275057in}{1.103791in}}{\pgfqpoint{2.268874in}{1.106352in}}{\pgfqpoint{2.262428in}{1.106352in}}%
\pgfpathcurveto{\pgfqpoint{2.255982in}{1.106352in}}{\pgfqpoint{2.249799in}{1.103791in}}{\pgfqpoint{2.245241in}{1.099233in}}%
\pgfpathcurveto{\pgfqpoint{2.240684in}{1.094675in}}{\pgfqpoint{2.238123in}{1.088492in}}{\pgfqpoint{2.238123in}{1.082046in}}%
\pgfpathcurveto{\pgfqpoint{2.238123in}{1.075600in}}{\pgfqpoint{2.240684in}{1.069417in}}{\pgfqpoint{2.245241in}{1.064859in}}%
\pgfpathcurveto{\pgfqpoint{2.249799in}{1.060301in}}{\pgfqpoint{2.255982in}{1.057740in}}{\pgfqpoint{2.262428in}{1.057740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235339in}{1.665214in}}%
\pgfpathcurveto{\pgfqpoint{2.241785in}{1.665214in}}{\pgfqpoint{2.247967in}{1.667775in}}{\pgfqpoint{2.252525in}{1.672333in}}%
\pgfpathcurveto{\pgfqpoint{2.257083in}{1.676891in}}{\pgfqpoint{2.259644in}{1.683074in}}{\pgfqpoint{2.259644in}{1.689520in}}%
\pgfpathcurveto{\pgfqpoint{2.259644in}{1.695966in}}{\pgfqpoint{2.257083in}{1.702148in}}{\pgfqpoint{2.252525in}{1.706706in}}%
\pgfpathcurveto{\pgfqpoint{2.247967in}{1.711264in}}{\pgfqpoint{2.241785in}{1.713825in}}{\pgfqpoint{2.235339in}{1.713825in}}%
\pgfpathcurveto{\pgfqpoint{2.228893in}{1.713825in}}{\pgfqpoint{2.222710in}{1.711264in}}{\pgfqpoint{2.218152in}{1.706706in}}%
\pgfpathcurveto{\pgfqpoint{2.213594in}{1.702148in}}{\pgfqpoint{2.211033in}{1.695966in}}{\pgfqpoint{2.211033in}{1.689520in}}%
\pgfpathcurveto{\pgfqpoint{2.211033in}{1.683074in}}{\pgfqpoint{2.213594in}{1.676891in}}{\pgfqpoint{2.218152in}{1.672333in}}%
\pgfpathcurveto{\pgfqpoint{2.222710in}{1.667775in}}{\pgfqpoint{2.228893in}{1.665214in}}{\pgfqpoint{2.235339in}{1.665214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214390in}{1.532871in}}%
\pgfpathcurveto{\pgfqpoint{2.220836in}{1.532871in}}{\pgfqpoint{2.227019in}{1.535432in}}{\pgfqpoint{2.231577in}{1.539990in}}%
\pgfpathcurveto{\pgfqpoint{2.236134in}{1.544548in}}{\pgfqpoint{2.238695in}{1.550730in}}{\pgfqpoint{2.238695in}{1.557176in}}%
\pgfpathcurveto{\pgfqpoint{2.238695in}{1.563622in}}{\pgfqpoint{2.236134in}{1.569805in}}{\pgfqpoint{2.231577in}{1.574363in}}%
\pgfpathcurveto{\pgfqpoint{2.227019in}{1.578921in}}{\pgfqpoint{2.220836in}{1.581482in}}{\pgfqpoint{2.214390in}{1.581482in}}%
\pgfpathcurveto{\pgfqpoint{2.207944in}{1.581482in}}{\pgfqpoint{2.201761in}{1.578921in}}{\pgfqpoint{2.197203in}{1.574363in}}%
\pgfpathcurveto{\pgfqpoint{2.192645in}{1.569805in}}{\pgfqpoint{2.190084in}{1.563622in}}{\pgfqpoint{2.190084in}{1.557176in}}%
\pgfpathcurveto{\pgfqpoint{2.190084in}{1.550730in}}{\pgfqpoint{2.192645in}{1.544548in}}{\pgfqpoint{2.197203in}{1.539990in}}%
\pgfpathcurveto{\pgfqpoint{2.201761in}{1.535432in}}{\pgfqpoint{2.207944in}{1.532871in}}{\pgfqpoint{2.214390in}{1.532871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257762in}{2.396797in}}%
\pgfpathcurveto{\pgfqpoint{2.264208in}{2.396797in}}{\pgfqpoint{2.270391in}{2.399358in}}{\pgfqpoint{2.274949in}{2.403916in}}%
\pgfpathcurveto{\pgfqpoint{2.279506in}{2.408474in}}{\pgfqpoint{2.282067in}{2.414657in}}{\pgfqpoint{2.282067in}{2.421102in}}%
\pgfpathcurveto{\pgfqpoint{2.282067in}{2.427548in}}{\pgfqpoint{2.279506in}{2.433731in}}{\pgfqpoint{2.274949in}{2.438289in}}%
\pgfpathcurveto{\pgfqpoint{2.270391in}{2.442847in}}{\pgfqpoint{2.264208in}{2.445408in}}{\pgfqpoint{2.257762in}{2.445408in}}%
\pgfpathcurveto{\pgfqpoint{2.251316in}{2.445408in}}{\pgfqpoint{2.245133in}{2.442847in}}{\pgfqpoint{2.240575in}{2.438289in}}%
\pgfpathcurveto{\pgfqpoint{2.236017in}{2.433731in}}{\pgfqpoint{2.233456in}{2.427548in}}{\pgfqpoint{2.233456in}{2.421102in}}%
\pgfpathcurveto{\pgfqpoint{2.233456in}{2.414657in}}{\pgfqpoint{2.236017in}{2.408474in}}{\pgfqpoint{2.240575in}{2.403916in}}%
\pgfpathcurveto{\pgfqpoint{2.245133in}{2.399358in}}{\pgfqpoint{2.251316in}{2.396797in}}{\pgfqpoint{2.257762in}{2.396797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201941in}{1.583195in}}%
\pgfpathcurveto{\pgfqpoint{2.208387in}{1.583195in}}{\pgfqpoint{2.214569in}{1.585756in}}{\pgfqpoint{2.219127in}{1.590314in}}%
\pgfpathcurveto{\pgfqpoint{2.223685in}{1.594872in}}{\pgfqpoint{2.226246in}{1.601055in}}{\pgfqpoint{2.226246in}{1.607501in}}%
\pgfpathcurveto{\pgfqpoint{2.226246in}{1.613947in}}{\pgfqpoint{2.223685in}{1.620130in}}{\pgfqpoint{2.219127in}{1.624688in}}%
\pgfpathcurveto{\pgfqpoint{2.214569in}{1.629245in}}{\pgfqpoint{2.208387in}{1.631806in}}{\pgfqpoint{2.201941in}{1.631806in}}%
\pgfpathcurveto{\pgfqpoint{2.195495in}{1.631806in}}{\pgfqpoint{2.189312in}{1.629245in}}{\pgfqpoint{2.184754in}{1.624688in}}%
\pgfpathcurveto{\pgfqpoint{2.180196in}{1.620130in}}{\pgfqpoint{2.177635in}{1.613947in}}{\pgfqpoint{2.177635in}{1.607501in}}%
\pgfpathcurveto{\pgfqpoint{2.177635in}{1.601055in}}{\pgfqpoint{2.180196in}{1.594872in}}{\pgfqpoint{2.184754in}{1.590314in}}%
\pgfpathcurveto{\pgfqpoint{2.189312in}{1.585756in}}{\pgfqpoint{2.195495in}{1.583195in}}{\pgfqpoint{2.201941in}{1.583195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207124in}{1.094237in}}%
\pgfpathcurveto{\pgfqpoint{2.213570in}{1.094237in}}{\pgfqpoint{2.219753in}{1.096798in}}{\pgfqpoint{2.224311in}{1.101356in}}%
\pgfpathcurveto{\pgfqpoint{2.228869in}{1.105914in}}{\pgfqpoint{2.231430in}{1.112097in}}{\pgfqpoint{2.231430in}{1.118543in}}%
\pgfpathcurveto{\pgfqpoint{2.231430in}{1.124989in}}{\pgfqpoint{2.228869in}{1.131172in}}{\pgfqpoint{2.224311in}{1.135729in}}%
\pgfpathcurveto{\pgfqpoint{2.219753in}{1.140287in}}{\pgfqpoint{2.213570in}{1.142848in}}{\pgfqpoint{2.207124in}{1.142848in}}%
\pgfpathcurveto{\pgfqpoint{2.200678in}{1.142848in}}{\pgfqpoint{2.194496in}{1.140287in}}{\pgfqpoint{2.189938in}{1.135729in}}%
\pgfpathcurveto{\pgfqpoint{2.185380in}{1.131172in}}{\pgfqpoint{2.182819in}{1.124989in}}{\pgfqpoint{2.182819in}{1.118543in}}%
\pgfpathcurveto{\pgfqpoint{2.182819in}{1.112097in}}{\pgfqpoint{2.185380in}{1.105914in}}{\pgfqpoint{2.189938in}{1.101356in}}%
\pgfpathcurveto{\pgfqpoint{2.194496in}{1.096798in}}{\pgfqpoint{2.200678in}{1.094237in}}{\pgfqpoint{2.207124in}{1.094237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281963in}{1.299574in}}%
\pgfpathcurveto{\pgfqpoint{2.288409in}{1.299574in}}{\pgfqpoint{2.294591in}{1.302135in}}{\pgfqpoint{2.299149in}{1.306693in}}%
\pgfpathcurveto{\pgfqpoint{2.303707in}{1.311251in}}{\pgfqpoint{2.306268in}{1.317434in}}{\pgfqpoint{2.306268in}{1.323880in}}%
\pgfpathcurveto{\pgfqpoint{2.306268in}{1.330326in}}{\pgfqpoint{2.303707in}{1.336508in}}{\pgfqpoint{2.299149in}{1.341066in}}%
\pgfpathcurveto{\pgfqpoint{2.294591in}{1.345624in}}{\pgfqpoint{2.288409in}{1.348185in}}{\pgfqpoint{2.281963in}{1.348185in}}%
\pgfpathcurveto{\pgfqpoint{2.275517in}{1.348185in}}{\pgfqpoint{2.269334in}{1.345624in}}{\pgfqpoint{2.264776in}{1.341066in}}%
\pgfpathcurveto{\pgfqpoint{2.260218in}{1.336508in}}{\pgfqpoint{2.257657in}{1.330326in}}{\pgfqpoint{2.257657in}{1.323880in}}%
\pgfpathcurveto{\pgfqpoint{2.257657in}{1.317434in}}{\pgfqpoint{2.260218in}{1.311251in}}{\pgfqpoint{2.264776in}{1.306693in}}%
\pgfpathcurveto{\pgfqpoint{2.269334in}{1.302135in}}{\pgfqpoint{2.275517in}{1.299574in}}{\pgfqpoint{2.281963in}{1.299574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221178in}{1.119480in}}%
\pgfpathcurveto{\pgfqpoint{2.227624in}{1.119480in}}{\pgfqpoint{2.233806in}{1.122041in}}{\pgfqpoint{2.238364in}{1.126599in}}%
\pgfpathcurveto{\pgfqpoint{2.242922in}{1.131157in}}{\pgfqpoint{2.245483in}{1.137340in}}{\pgfqpoint{2.245483in}{1.143786in}}%
\pgfpathcurveto{\pgfqpoint{2.245483in}{1.150232in}}{\pgfqpoint{2.242922in}{1.156415in}}{\pgfqpoint{2.238364in}{1.160973in}}%
\pgfpathcurveto{\pgfqpoint{2.233806in}{1.165531in}}{\pgfqpoint{2.227624in}{1.168092in}}{\pgfqpoint{2.221178in}{1.168092in}}%
\pgfpathcurveto{\pgfqpoint{2.214732in}{1.168092in}}{\pgfqpoint{2.208549in}{1.165531in}}{\pgfqpoint{2.203991in}{1.160973in}}%
\pgfpathcurveto{\pgfqpoint{2.199433in}{1.156415in}}{\pgfqpoint{2.196872in}{1.150232in}}{\pgfqpoint{2.196872in}{1.143786in}}%
\pgfpathcurveto{\pgfqpoint{2.196872in}{1.137340in}}{\pgfqpoint{2.199433in}{1.131157in}}{\pgfqpoint{2.203991in}{1.126599in}}%
\pgfpathcurveto{\pgfqpoint{2.208549in}{1.122041in}}{\pgfqpoint{2.214732in}{1.119480in}}{\pgfqpoint{2.221178in}{1.119480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289419in}{1.322739in}}%
\pgfpathcurveto{\pgfqpoint{2.295865in}{1.322739in}}{\pgfqpoint{2.302048in}{1.325300in}}{\pgfqpoint{2.306606in}{1.329858in}}%
\pgfpathcurveto{\pgfqpoint{2.311164in}{1.334416in}}{\pgfqpoint{2.313725in}{1.340599in}}{\pgfqpoint{2.313725in}{1.347044in}}%
\pgfpathcurveto{\pgfqpoint{2.313725in}{1.353490in}}{\pgfqpoint{2.311164in}{1.359673in}}{\pgfqpoint{2.306606in}{1.364231in}}%
\pgfpathcurveto{\pgfqpoint{2.302048in}{1.368789in}}{\pgfqpoint{2.295865in}{1.371350in}}{\pgfqpoint{2.289419in}{1.371350in}}%
\pgfpathcurveto{\pgfqpoint{2.282973in}{1.371350in}}{\pgfqpoint{2.276791in}{1.368789in}}{\pgfqpoint{2.272233in}{1.364231in}}%
\pgfpathcurveto{\pgfqpoint{2.267675in}{1.359673in}}{\pgfqpoint{2.265114in}{1.353490in}}{\pgfqpoint{2.265114in}{1.347044in}}%
\pgfpathcurveto{\pgfqpoint{2.265114in}{1.340599in}}{\pgfqpoint{2.267675in}{1.334416in}}{\pgfqpoint{2.272233in}{1.329858in}}%
\pgfpathcurveto{\pgfqpoint{2.276791in}{1.325300in}}{\pgfqpoint{2.282973in}{1.322739in}}{\pgfqpoint{2.289419in}{1.322739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240326in}{0.934046in}}%
\pgfpathcurveto{\pgfqpoint{2.246772in}{0.934046in}}{\pgfqpoint{2.252955in}{0.936607in}}{\pgfqpoint{2.257513in}{0.941165in}}%
\pgfpathcurveto{\pgfqpoint{2.262071in}{0.945723in}}{\pgfqpoint{2.264632in}{0.951906in}}{\pgfqpoint{2.264632in}{0.958352in}}%
\pgfpathcurveto{\pgfqpoint{2.264632in}{0.964798in}}{\pgfqpoint{2.262071in}{0.970981in}}{\pgfqpoint{2.257513in}{0.975539in}}%
\pgfpathcurveto{\pgfqpoint{2.252955in}{0.980096in}}{\pgfqpoint{2.246772in}{0.982657in}}{\pgfqpoint{2.240326in}{0.982657in}}%
\pgfpathcurveto{\pgfqpoint{2.233880in}{0.982657in}}{\pgfqpoint{2.227697in}{0.980096in}}{\pgfqpoint{2.223139in}{0.975539in}}%
\pgfpathcurveto{\pgfqpoint{2.218582in}{0.970981in}}{\pgfqpoint{2.216021in}{0.964798in}}{\pgfqpoint{2.216021in}{0.958352in}}%
\pgfpathcurveto{\pgfqpoint{2.216021in}{0.951906in}}{\pgfqpoint{2.218582in}{0.945723in}}{\pgfqpoint{2.223139in}{0.941165in}}%
\pgfpathcurveto{\pgfqpoint{2.227697in}{0.936607in}}{\pgfqpoint{2.233880in}{0.934046in}}{\pgfqpoint{2.240326in}{0.934046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243343in}{1.080686in}}%
\pgfpathcurveto{\pgfqpoint{2.249789in}{1.080686in}}{\pgfqpoint{2.255972in}{1.083247in}}{\pgfqpoint{2.260530in}{1.087805in}}%
\pgfpathcurveto{\pgfqpoint{2.265088in}{1.092363in}}{\pgfqpoint{2.267649in}{1.098546in}}{\pgfqpoint{2.267649in}{1.104991in}}%
\pgfpathcurveto{\pgfqpoint{2.267649in}{1.111437in}}{\pgfqpoint{2.265088in}{1.117620in}}{\pgfqpoint{2.260530in}{1.122178in}}%
\pgfpathcurveto{\pgfqpoint{2.255972in}{1.126736in}}{\pgfqpoint{2.249789in}{1.129297in}}{\pgfqpoint{2.243343in}{1.129297in}}%
\pgfpathcurveto{\pgfqpoint{2.236897in}{1.129297in}}{\pgfqpoint{2.230714in}{1.126736in}}{\pgfqpoint{2.226156in}{1.122178in}}%
\pgfpathcurveto{\pgfqpoint{2.221598in}{1.117620in}}{\pgfqpoint{2.219037in}{1.111437in}}{\pgfqpoint{2.219037in}{1.104991in}}%
\pgfpathcurveto{\pgfqpoint{2.219037in}{1.098546in}}{\pgfqpoint{2.221598in}{1.092363in}}{\pgfqpoint{2.226156in}{1.087805in}}%
\pgfpathcurveto{\pgfqpoint{2.230714in}{1.083247in}}{\pgfqpoint{2.236897in}{1.080686in}}{\pgfqpoint{2.243343in}{1.080686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297798in}{1.357554in}}%
\pgfpathcurveto{\pgfqpoint{2.304244in}{1.357554in}}{\pgfqpoint{2.310427in}{1.360115in}}{\pgfqpoint{2.314985in}{1.364673in}}%
\pgfpathcurveto{\pgfqpoint{2.319543in}{1.369231in}}{\pgfqpoint{2.322104in}{1.375414in}}{\pgfqpoint{2.322104in}{1.381860in}}%
\pgfpathcurveto{\pgfqpoint{2.322104in}{1.388306in}}{\pgfqpoint{2.319543in}{1.394489in}}{\pgfqpoint{2.314985in}{1.399047in}}%
\pgfpathcurveto{\pgfqpoint{2.310427in}{1.403604in}}{\pgfqpoint{2.304244in}{1.406165in}}{\pgfqpoint{2.297798in}{1.406165in}}%
\pgfpathcurveto{\pgfqpoint{2.291352in}{1.406165in}}{\pgfqpoint{2.285169in}{1.403604in}}{\pgfqpoint{2.280611in}{1.399047in}}%
\pgfpathcurveto{\pgfqpoint{2.276053in}{1.394489in}}{\pgfqpoint{2.273492in}{1.388306in}}{\pgfqpoint{2.273492in}{1.381860in}}%
\pgfpathcurveto{\pgfqpoint{2.273492in}{1.375414in}}{\pgfqpoint{2.276053in}{1.369231in}}{\pgfqpoint{2.280611in}{1.364673in}}%
\pgfpathcurveto{\pgfqpoint{2.285169in}{1.360115in}}{\pgfqpoint{2.291352in}{1.357554in}}{\pgfqpoint{2.297798in}{1.357554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227792in}{1.818907in}}%
\pgfpathcurveto{\pgfqpoint{2.234237in}{1.818907in}}{\pgfqpoint{2.240420in}{1.821468in}}{\pgfqpoint{2.244978in}{1.826026in}}%
\pgfpathcurveto{\pgfqpoint{2.249536in}{1.830584in}}{\pgfqpoint{2.252097in}{1.836767in}}{\pgfqpoint{2.252097in}{1.843212in}}%
\pgfpathcurveto{\pgfqpoint{2.252097in}{1.849658in}}{\pgfqpoint{2.249536in}{1.855841in}}{\pgfqpoint{2.244978in}{1.860399in}}%
\pgfpathcurveto{\pgfqpoint{2.240420in}{1.864957in}}{\pgfqpoint{2.234237in}{1.867518in}}{\pgfqpoint{2.227792in}{1.867518in}}%
\pgfpathcurveto{\pgfqpoint{2.221346in}{1.867518in}}{\pgfqpoint{2.215163in}{1.864957in}}{\pgfqpoint{2.210605in}{1.860399in}}%
\pgfpathcurveto{\pgfqpoint{2.206047in}{1.855841in}}{\pgfqpoint{2.203486in}{1.849658in}}{\pgfqpoint{2.203486in}{1.843212in}}%
\pgfpathcurveto{\pgfqpoint{2.203486in}{1.836767in}}{\pgfqpoint{2.206047in}{1.830584in}}{\pgfqpoint{2.210605in}{1.826026in}}%
\pgfpathcurveto{\pgfqpoint{2.215163in}{1.821468in}}{\pgfqpoint{2.221346in}{1.818907in}}{\pgfqpoint{2.227792in}{1.818907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280957in}{1.394692in}}%
\pgfpathcurveto{\pgfqpoint{2.287403in}{1.394692in}}{\pgfqpoint{2.293586in}{1.397253in}}{\pgfqpoint{2.298143in}{1.401811in}}%
\pgfpathcurveto{\pgfqpoint{2.302701in}{1.406369in}}{\pgfqpoint{2.305262in}{1.412552in}}{\pgfqpoint{2.305262in}{1.418998in}}%
\pgfpathcurveto{\pgfqpoint{2.305262in}{1.425444in}}{\pgfqpoint{2.302701in}{1.431627in}}{\pgfqpoint{2.298143in}{1.436185in}}%
\pgfpathcurveto{\pgfqpoint{2.293586in}{1.440743in}}{\pgfqpoint{2.287403in}{1.443304in}}{\pgfqpoint{2.280957in}{1.443304in}}%
\pgfpathcurveto{\pgfqpoint{2.274511in}{1.443304in}}{\pgfqpoint{2.268328in}{1.440743in}}{\pgfqpoint{2.263770in}{1.436185in}}%
\pgfpathcurveto{\pgfqpoint{2.259212in}{1.431627in}}{\pgfqpoint{2.256651in}{1.425444in}}{\pgfqpoint{2.256651in}{1.418998in}}%
\pgfpathcurveto{\pgfqpoint{2.256651in}{1.412552in}}{\pgfqpoint{2.259212in}{1.406369in}}{\pgfqpoint{2.263770in}{1.401811in}}%
\pgfpathcurveto{\pgfqpoint{2.268328in}{1.397253in}}{\pgfqpoint{2.274511in}{1.394692in}}{\pgfqpoint{2.280957in}{1.394692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223244in}{1.374790in}}%
\pgfpathcurveto{\pgfqpoint{2.229690in}{1.374790in}}{\pgfqpoint{2.235872in}{1.377351in}}{\pgfqpoint{2.240430in}{1.381909in}}%
\pgfpathcurveto{\pgfqpoint{2.244988in}{1.386467in}}{\pgfqpoint{2.247549in}{1.392650in}}{\pgfqpoint{2.247549in}{1.399096in}}%
\pgfpathcurveto{\pgfqpoint{2.247549in}{1.405542in}}{\pgfqpoint{2.244988in}{1.411725in}}{\pgfqpoint{2.240430in}{1.416282in}}%
\pgfpathcurveto{\pgfqpoint{2.235872in}{1.420840in}}{\pgfqpoint{2.229690in}{1.423401in}}{\pgfqpoint{2.223244in}{1.423401in}}%
\pgfpathcurveto{\pgfqpoint{2.216798in}{1.423401in}}{\pgfqpoint{2.210615in}{1.420840in}}{\pgfqpoint{2.206057in}{1.416282in}}%
\pgfpathcurveto{\pgfqpoint{2.201499in}{1.411725in}}{\pgfqpoint{2.198938in}{1.405542in}}{\pgfqpoint{2.198938in}{1.399096in}}%
\pgfpathcurveto{\pgfqpoint{2.198938in}{1.392650in}}{\pgfqpoint{2.201499in}{1.386467in}}{\pgfqpoint{2.206057in}{1.381909in}}%
\pgfpathcurveto{\pgfqpoint{2.210615in}{1.377351in}}{\pgfqpoint{2.216798in}{1.374790in}}{\pgfqpoint{2.223244in}{1.374790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276380in}{3.005739in}}%
\pgfpathcurveto{\pgfqpoint{2.282826in}{3.005739in}}{\pgfqpoint{2.289009in}{3.008300in}}{\pgfqpoint{2.293567in}{3.012857in}}%
\pgfpathcurveto{\pgfqpoint{2.298125in}{3.017415in}}{\pgfqpoint{2.300686in}{3.023598in}}{\pgfqpoint{2.300686in}{3.030044in}}%
\pgfpathcurveto{\pgfqpoint{2.300686in}{3.036490in}}{\pgfqpoint{2.298125in}{3.042673in}}{\pgfqpoint{2.293567in}{3.047231in}}%
\pgfpathcurveto{\pgfqpoint{2.289009in}{3.051789in}}{\pgfqpoint{2.282826in}{3.054350in}}{\pgfqpoint{2.276380in}{3.054350in}}%
\pgfpathcurveto{\pgfqpoint{2.269934in}{3.054350in}}{\pgfqpoint{2.263752in}{3.051789in}}{\pgfqpoint{2.259194in}{3.047231in}}%
\pgfpathcurveto{\pgfqpoint{2.254636in}{3.042673in}}{\pgfqpoint{2.252075in}{3.036490in}}{\pgfqpoint{2.252075in}{3.030044in}}%
\pgfpathcurveto{\pgfqpoint{2.252075in}{3.023598in}}{\pgfqpoint{2.254636in}{3.017415in}}{\pgfqpoint{2.259194in}{3.012857in}}%
\pgfpathcurveto{\pgfqpoint{2.263752in}{3.008300in}}{\pgfqpoint{2.269934in}{3.005739in}}{\pgfqpoint{2.276380in}{3.005739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440413in}{0.828152in}}%
\pgfpathcurveto{\pgfqpoint{2.446859in}{0.828152in}}{\pgfqpoint{2.453041in}{0.830712in}}{\pgfqpoint{2.457599in}{0.835270in}}%
\pgfpathcurveto{\pgfqpoint{2.462157in}{0.839828in}}{\pgfqpoint{2.464718in}{0.846011in}}{\pgfqpoint{2.464718in}{0.852457in}}%
\pgfpathcurveto{\pgfqpoint{2.464718in}{0.858903in}}{\pgfqpoint{2.462157in}{0.865086in}}{\pgfqpoint{2.457599in}{0.869644in}}%
\pgfpathcurveto{\pgfqpoint{2.453041in}{0.874202in}}{\pgfqpoint{2.446859in}{0.876763in}}{\pgfqpoint{2.440413in}{0.876763in}}%
\pgfpathcurveto{\pgfqpoint{2.433967in}{0.876763in}}{\pgfqpoint{2.427784in}{0.874202in}}{\pgfqpoint{2.423226in}{0.869644in}}%
\pgfpathcurveto{\pgfqpoint{2.418668in}{0.865086in}}{\pgfqpoint{2.416107in}{0.858903in}}{\pgfqpoint{2.416107in}{0.852457in}}%
\pgfpathcurveto{\pgfqpoint{2.416107in}{0.846011in}}{\pgfqpoint{2.418668in}{0.839828in}}{\pgfqpoint{2.423226in}{0.835270in}}%
\pgfpathcurveto{\pgfqpoint{2.427784in}{0.830712in}}{\pgfqpoint{2.433967in}{0.828152in}}{\pgfqpoint{2.440413in}{0.828152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449687in}{0.833156in}}%
\pgfpathcurveto{\pgfqpoint{2.456133in}{0.833156in}}{\pgfqpoint{2.462316in}{0.835717in}}{\pgfqpoint{2.466874in}{0.840275in}}%
\pgfpathcurveto{\pgfqpoint{2.471432in}{0.844833in}}{\pgfqpoint{2.473993in}{0.851016in}}{\pgfqpoint{2.473993in}{0.857462in}}%
\pgfpathcurveto{\pgfqpoint{2.473993in}{0.863907in}}{\pgfqpoint{2.471432in}{0.870090in}}{\pgfqpoint{2.466874in}{0.874648in}}%
\pgfpathcurveto{\pgfqpoint{2.462316in}{0.879206in}}{\pgfqpoint{2.456133in}{0.881767in}}{\pgfqpoint{2.449687in}{0.881767in}}%
\pgfpathcurveto{\pgfqpoint{2.443241in}{0.881767in}}{\pgfqpoint{2.437059in}{0.879206in}}{\pgfqpoint{2.432501in}{0.874648in}}%
\pgfpathcurveto{\pgfqpoint{2.427943in}{0.870090in}}{\pgfqpoint{2.425382in}{0.863907in}}{\pgfqpoint{2.425382in}{0.857462in}}%
\pgfpathcurveto{\pgfqpoint{2.425382in}{0.851016in}}{\pgfqpoint{2.427943in}{0.844833in}}{\pgfqpoint{2.432501in}{0.840275in}}%
\pgfpathcurveto{\pgfqpoint{2.437059in}{0.835717in}}{\pgfqpoint{2.443241in}{0.833156in}}{\pgfqpoint{2.449687in}{0.833156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480691in}{0.824985in}}%
\pgfpathcurveto{\pgfqpoint{2.487137in}{0.824985in}}{\pgfqpoint{2.493320in}{0.827546in}}{\pgfqpoint{2.497878in}{0.832104in}}%
\pgfpathcurveto{\pgfqpoint{2.502436in}{0.836662in}}{\pgfqpoint{2.504997in}{0.842845in}}{\pgfqpoint{2.504997in}{0.849291in}}%
\pgfpathcurveto{\pgfqpoint{2.504997in}{0.855737in}}{\pgfqpoint{2.502436in}{0.861919in}}{\pgfqpoint{2.497878in}{0.866477in}}%
\pgfpathcurveto{\pgfqpoint{2.493320in}{0.871035in}}{\pgfqpoint{2.487137in}{0.873596in}}{\pgfqpoint{2.480691in}{0.873596in}}%
\pgfpathcurveto{\pgfqpoint{2.474245in}{0.873596in}}{\pgfqpoint{2.468062in}{0.871035in}}{\pgfqpoint{2.463505in}{0.866477in}}%
\pgfpathcurveto{\pgfqpoint{2.458947in}{0.861919in}}{\pgfqpoint{2.456386in}{0.855737in}}{\pgfqpoint{2.456386in}{0.849291in}}%
\pgfpathcurveto{\pgfqpoint{2.456386in}{0.842845in}}{\pgfqpoint{2.458947in}{0.836662in}}{\pgfqpoint{2.463505in}{0.832104in}}%
\pgfpathcurveto{\pgfqpoint{2.468062in}{0.827546in}}{\pgfqpoint{2.474245in}{0.824985in}}{\pgfqpoint{2.480691in}{0.824985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424780in}{0.829060in}}%
\pgfpathcurveto{\pgfqpoint{2.431226in}{0.829060in}}{\pgfqpoint{2.437409in}{0.831621in}}{\pgfqpoint{2.441967in}{0.836178in}}%
\pgfpathcurveto{\pgfqpoint{2.446525in}{0.840736in}}{\pgfqpoint{2.449086in}{0.846919in}}{\pgfqpoint{2.449086in}{0.853365in}}%
\pgfpathcurveto{\pgfqpoint{2.449086in}{0.859811in}}{\pgfqpoint{2.446525in}{0.865994in}}{\pgfqpoint{2.441967in}{0.870552in}}%
\pgfpathcurveto{\pgfqpoint{2.437409in}{0.875110in}}{\pgfqpoint{2.431226in}{0.877671in}}{\pgfqpoint{2.424780in}{0.877671in}}%
\pgfpathcurveto{\pgfqpoint{2.418334in}{0.877671in}}{\pgfqpoint{2.412152in}{0.875110in}}{\pgfqpoint{2.407594in}{0.870552in}}%
\pgfpathcurveto{\pgfqpoint{2.403036in}{0.865994in}}{\pgfqpoint{2.400475in}{0.859811in}}{\pgfqpoint{2.400475in}{0.853365in}}%
\pgfpathcurveto{\pgfqpoint{2.400475in}{0.846919in}}{\pgfqpoint{2.403036in}{0.840736in}}{\pgfqpoint{2.407594in}{0.836178in}}%
\pgfpathcurveto{\pgfqpoint{2.412152in}{0.831621in}}{\pgfqpoint{2.418334in}{0.829060in}}{\pgfqpoint{2.424780in}{0.829060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444860in}{0.827292in}}%
\pgfpathcurveto{\pgfqpoint{2.451306in}{0.827292in}}{\pgfqpoint{2.457489in}{0.829853in}}{\pgfqpoint{2.462047in}{0.834411in}}%
\pgfpathcurveto{\pgfqpoint{2.466605in}{0.838969in}}{\pgfqpoint{2.469166in}{0.845151in}}{\pgfqpoint{2.469166in}{0.851597in}}%
\pgfpathcurveto{\pgfqpoint{2.469166in}{0.858043in}}{\pgfqpoint{2.466605in}{0.864226in}}{\pgfqpoint{2.462047in}{0.868784in}}%
\pgfpathcurveto{\pgfqpoint{2.457489in}{0.873342in}}{\pgfqpoint{2.451306in}{0.875903in}}{\pgfqpoint{2.444860in}{0.875903in}}%
\pgfpathcurveto{\pgfqpoint{2.438415in}{0.875903in}}{\pgfqpoint{2.432232in}{0.873342in}}{\pgfqpoint{2.427674in}{0.868784in}}%
\pgfpathcurveto{\pgfqpoint{2.423116in}{0.864226in}}{\pgfqpoint{2.420555in}{0.858043in}}{\pgfqpoint{2.420555in}{0.851597in}}%
\pgfpathcurveto{\pgfqpoint{2.420555in}{0.845151in}}{\pgfqpoint{2.423116in}{0.838969in}}{\pgfqpoint{2.427674in}{0.834411in}}%
\pgfpathcurveto{\pgfqpoint{2.432232in}{0.829853in}}{\pgfqpoint{2.438415in}{0.827292in}}{\pgfqpoint{2.444860in}{0.827292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429190in}{0.824667in}}%
\pgfpathcurveto{\pgfqpoint{2.435636in}{0.824667in}}{\pgfqpoint{2.441818in}{0.827228in}}{\pgfqpoint{2.446376in}{0.831786in}}%
\pgfpathcurveto{\pgfqpoint{2.450934in}{0.836344in}}{\pgfqpoint{2.453495in}{0.842527in}}{\pgfqpoint{2.453495in}{0.848973in}}%
\pgfpathcurveto{\pgfqpoint{2.453495in}{0.855419in}}{\pgfqpoint{2.450934in}{0.861602in}}{\pgfqpoint{2.446376in}{0.866159in}}%
\pgfpathcurveto{\pgfqpoint{2.441818in}{0.870717in}}{\pgfqpoint{2.435636in}{0.873278in}}{\pgfqpoint{2.429190in}{0.873278in}}%
\pgfpathcurveto{\pgfqpoint{2.422744in}{0.873278in}}{\pgfqpoint{2.416561in}{0.870717in}}{\pgfqpoint{2.412003in}{0.866159in}}%
\pgfpathcurveto{\pgfqpoint{2.407445in}{0.861602in}}{\pgfqpoint{2.404884in}{0.855419in}}{\pgfqpoint{2.404884in}{0.848973in}}%
\pgfpathcurveto{\pgfqpoint{2.404884in}{0.842527in}}{\pgfqpoint{2.407445in}{0.836344in}}{\pgfqpoint{2.412003in}{0.831786in}}%
\pgfpathcurveto{\pgfqpoint{2.416561in}{0.827228in}}{\pgfqpoint{2.422744in}{0.824667in}}{\pgfqpoint{2.429190in}{0.824667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483091in}{0.830194in}}%
\pgfpathcurveto{\pgfqpoint{2.489537in}{0.830194in}}{\pgfqpoint{2.495719in}{0.832755in}}{\pgfqpoint{2.500277in}{0.837313in}}%
\pgfpathcurveto{\pgfqpoint{2.504835in}{0.841871in}}{\pgfqpoint{2.507396in}{0.848053in}}{\pgfqpoint{2.507396in}{0.854499in}}%
\pgfpathcurveto{\pgfqpoint{2.507396in}{0.860945in}}{\pgfqpoint{2.504835in}{0.867128in}}{\pgfqpoint{2.500277in}{0.871686in}}%
\pgfpathcurveto{\pgfqpoint{2.495719in}{0.876244in}}{\pgfqpoint{2.489537in}{0.878805in}}{\pgfqpoint{2.483091in}{0.878805in}}%
\pgfpathcurveto{\pgfqpoint{2.476645in}{0.878805in}}{\pgfqpoint{2.470462in}{0.876244in}}{\pgfqpoint{2.465904in}{0.871686in}}%
\pgfpathcurveto{\pgfqpoint{2.461346in}{0.867128in}}{\pgfqpoint{2.458785in}{0.860945in}}{\pgfqpoint{2.458785in}{0.854499in}}%
\pgfpathcurveto{\pgfqpoint{2.458785in}{0.848053in}}{\pgfqpoint{2.461346in}{0.841871in}}{\pgfqpoint{2.465904in}{0.837313in}}%
\pgfpathcurveto{\pgfqpoint{2.470462in}{0.832755in}}{\pgfqpoint{2.476645in}{0.830194in}}{\pgfqpoint{2.483091in}{0.830194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455749in}{0.828657in}}%
\pgfpathcurveto{\pgfqpoint{2.462195in}{0.828657in}}{\pgfqpoint{2.468378in}{0.831218in}}{\pgfqpoint{2.472936in}{0.835776in}}%
\pgfpathcurveto{\pgfqpoint{2.477494in}{0.840334in}}{\pgfqpoint{2.480055in}{0.846517in}}{\pgfqpoint{2.480055in}{0.852963in}}%
\pgfpathcurveto{\pgfqpoint{2.480055in}{0.859409in}}{\pgfqpoint{2.477494in}{0.865591in}}{\pgfqpoint{2.472936in}{0.870149in}}%
\pgfpathcurveto{\pgfqpoint{2.468378in}{0.874707in}}{\pgfqpoint{2.462195in}{0.877268in}}{\pgfqpoint{2.455749in}{0.877268in}}%
\pgfpathcurveto{\pgfqpoint{2.449303in}{0.877268in}}{\pgfqpoint{2.443121in}{0.874707in}}{\pgfqpoint{2.438563in}{0.870149in}}%
\pgfpathcurveto{\pgfqpoint{2.434005in}{0.865591in}}{\pgfqpoint{2.431444in}{0.859409in}}{\pgfqpoint{2.431444in}{0.852963in}}%
\pgfpathcurveto{\pgfqpoint{2.431444in}{0.846517in}}{\pgfqpoint{2.434005in}{0.840334in}}{\pgfqpoint{2.438563in}{0.835776in}}%
\pgfpathcurveto{\pgfqpoint{2.443121in}{0.831218in}}{\pgfqpoint{2.449303in}{0.828657in}}{\pgfqpoint{2.455749in}{0.828657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499077in}{0.820627in}}%
\pgfpathcurveto{\pgfqpoint{2.505523in}{0.820627in}}{\pgfqpoint{2.511705in}{0.823188in}}{\pgfqpoint{2.516263in}{0.827746in}}%
\pgfpathcurveto{\pgfqpoint{2.520821in}{0.832303in}}{\pgfqpoint{2.523382in}{0.838486in}}{\pgfqpoint{2.523382in}{0.844932in}}%
\pgfpathcurveto{\pgfqpoint{2.523382in}{0.851378in}}{\pgfqpoint{2.520821in}{0.857561in}}{\pgfqpoint{2.516263in}{0.862119in}}%
\pgfpathcurveto{\pgfqpoint{2.511705in}{0.866677in}}{\pgfqpoint{2.505523in}{0.869238in}}{\pgfqpoint{2.499077in}{0.869238in}}%
\pgfpathcurveto{\pgfqpoint{2.492631in}{0.869238in}}{\pgfqpoint{2.486448in}{0.866677in}}{\pgfqpoint{2.481890in}{0.862119in}}%
\pgfpathcurveto{\pgfqpoint{2.477332in}{0.857561in}}{\pgfqpoint{2.474771in}{0.851378in}}{\pgfqpoint{2.474771in}{0.844932in}}%
\pgfpathcurveto{\pgfqpoint{2.474771in}{0.838486in}}{\pgfqpoint{2.477332in}{0.832303in}}{\pgfqpoint{2.481890in}{0.827746in}}%
\pgfpathcurveto{\pgfqpoint{2.486448in}{0.823188in}}{\pgfqpoint{2.492631in}{0.820627in}}{\pgfqpoint{2.499077in}{0.820627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489358in}{0.825215in}}%
\pgfpathcurveto{\pgfqpoint{2.495804in}{0.825215in}}{\pgfqpoint{2.501986in}{0.827776in}}{\pgfqpoint{2.506544in}{0.832334in}}%
\pgfpathcurveto{\pgfqpoint{2.511102in}{0.836892in}}{\pgfqpoint{2.513663in}{0.843075in}}{\pgfqpoint{2.513663in}{0.849521in}}%
\pgfpathcurveto{\pgfqpoint{2.513663in}{0.855967in}}{\pgfqpoint{2.511102in}{0.862149in}}{\pgfqpoint{2.506544in}{0.866707in}}%
\pgfpathcurveto{\pgfqpoint{2.501986in}{0.871265in}}{\pgfqpoint{2.495804in}{0.873826in}}{\pgfqpoint{2.489358in}{0.873826in}}%
\pgfpathcurveto{\pgfqpoint{2.482912in}{0.873826in}}{\pgfqpoint{2.476729in}{0.871265in}}{\pgfqpoint{2.472171in}{0.866707in}}%
\pgfpathcurveto{\pgfqpoint{2.467613in}{0.862149in}}{\pgfqpoint{2.465052in}{0.855967in}}{\pgfqpoint{2.465052in}{0.849521in}}%
\pgfpathcurveto{\pgfqpoint{2.465052in}{0.843075in}}{\pgfqpoint{2.467613in}{0.836892in}}{\pgfqpoint{2.472171in}{0.832334in}}%
\pgfpathcurveto{\pgfqpoint{2.476729in}{0.827776in}}{\pgfqpoint{2.482912in}{0.825215in}}{\pgfqpoint{2.489358in}{0.825215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520122in}{0.831158in}}%
\pgfpathcurveto{\pgfqpoint{2.526568in}{0.831158in}}{\pgfqpoint{2.532751in}{0.833719in}}{\pgfqpoint{2.537309in}{0.838277in}}%
\pgfpathcurveto{\pgfqpoint{2.541867in}{0.842835in}}{\pgfqpoint{2.544428in}{0.849018in}}{\pgfqpoint{2.544428in}{0.855464in}}%
\pgfpathcurveto{\pgfqpoint{2.544428in}{0.861910in}}{\pgfqpoint{2.541867in}{0.868093in}}{\pgfqpoint{2.537309in}{0.872651in}}%
\pgfpathcurveto{\pgfqpoint{2.532751in}{0.877209in}}{\pgfqpoint{2.526568in}{0.879770in}}{\pgfqpoint{2.520122in}{0.879770in}}%
\pgfpathcurveto{\pgfqpoint{2.513676in}{0.879770in}}{\pgfqpoint{2.507493in}{0.877209in}}{\pgfqpoint{2.502936in}{0.872651in}}%
\pgfpathcurveto{\pgfqpoint{2.498378in}{0.868093in}}{\pgfqpoint{2.495817in}{0.861910in}}{\pgfqpoint{2.495817in}{0.855464in}}%
\pgfpathcurveto{\pgfqpoint{2.495817in}{0.849018in}}{\pgfqpoint{2.498378in}{0.842835in}}{\pgfqpoint{2.502936in}{0.838277in}}%
\pgfpathcurveto{\pgfqpoint{2.507493in}{0.833719in}}{\pgfqpoint{2.513676in}{0.831158in}}{\pgfqpoint{2.520122in}{0.831158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458288in}{0.890188in}}%
\pgfpathcurveto{\pgfqpoint{2.464734in}{0.890188in}}{\pgfqpoint{2.470917in}{0.892749in}}{\pgfqpoint{2.475475in}{0.897307in}}%
\pgfpathcurveto{\pgfqpoint{2.480032in}{0.901865in}}{\pgfqpoint{2.482593in}{0.908048in}}{\pgfqpoint{2.482593in}{0.914493in}}%
\pgfpathcurveto{\pgfqpoint{2.482593in}{0.920939in}}{\pgfqpoint{2.480032in}{0.927122in}}{\pgfqpoint{2.475475in}{0.931680in}}%
\pgfpathcurveto{\pgfqpoint{2.470917in}{0.936238in}}{\pgfqpoint{2.464734in}{0.938799in}}{\pgfqpoint{2.458288in}{0.938799in}}%
\pgfpathcurveto{\pgfqpoint{2.451842in}{0.938799in}}{\pgfqpoint{2.445659in}{0.936238in}}{\pgfqpoint{2.441101in}{0.931680in}}%
\pgfpathcurveto{\pgfqpoint{2.436543in}{0.927122in}}{\pgfqpoint{2.433982in}{0.920939in}}{\pgfqpoint{2.433982in}{0.914493in}}%
\pgfpathcurveto{\pgfqpoint{2.433982in}{0.908048in}}{\pgfqpoint{2.436543in}{0.901865in}}{\pgfqpoint{2.441101in}{0.897307in}}%
\pgfpathcurveto{\pgfqpoint{2.445659in}{0.892749in}}{\pgfqpoint{2.451842in}{0.890188in}}{\pgfqpoint{2.458288in}{0.890188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439360in}{0.842894in}}%
\pgfpathcurveto{\pgfqpoint{2.445806in}{0.842894in}}{\pgfqpoint{2.451988in}{0.845455in}}{\pgfqpoint{2.456546in}{0.850013in}}%
\pgfpathcurveto{\pgfqpoint{2.461104in}{0.854571in}}{\pgfqpoint{2.463665in}{0.860754in}}{\pgfqpoint{2.463665in}{0.867200in}}%
\pgfpathcurveto{\pgfqpoint{2.463665in}{0.873646in}}{\pgfqpoint{2.461104in}{0.879828in}}{\pgfqpoint{2.456546in}{0.884386in}}%
\pgfpathcurveto{\pgfqpoint{2.451988in}{0.888944in}}{\pgfqpoint{2.445806in}{0.891505in}}{\pgfqpoint{2.439360in}{0.891505in}}%
\pgfpathcurveto{\pgfqpoint{2.432914in}{0.891505in}}{\pgfqpoint{2.426731in}{0.888944in}}{\pgfqpoint{2.422173in}{0.884386in}}%
\pgfpathcurveto{\pgfqpoint{2.417615in}{0.879828in}}{\pgfqpoint{2.415054in}{0.873646in}}{\pgfqpoint{2.415054in}{0.867200in}}%
\pgfpathcurveto{\pgfqpoint{2.415054in}{0.860754in}}{\pgfqpoint{2.417615in}{0.854571in}}{\pgfqpoint{2.422173in}{0.850013in}}%
\pgfpathcurveto{\pgfqpoint{2.426731in}{0.845455in}}{\pgfqpoint{2.432914in}{0.842894in}}{\pgfqpoint{2.439360in}{0.842894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504587in}{0.835839in}}%
\pgfpathcurveto{\pgfqpoint{2.511032in}{0.835839in}}{\pgfqpoint{2.517215in}{0.838400in}}{\pgfqpoint{2.521773in}{0.842958in}}%
\pgfpathcurveto{\pgfqpoint{2.526331in}{0.847516in}}{\pgfqpoint{2.528892in}{0.853699in}}{\pgfqpoint{2.528892in}{0.860145in}}%
\pgfpathcurveto{\pgfqpoint{2.528892in}{0.866591in}}{\pgfqpoint{2.526331in}{0.872773in}}{\pgfqpoint{2.521773in}{0.877331in}}%
\pgfpathcurveto{\pgfqpoint{2.517215in}{0.881889in}}{\pgfqpoint{2.511032in}{0.884450in}}{\pgfqpoint{2.504587in}{0.884450in}}%
\pgfpathcurveto{\pgfqpoint{2.498141in}{0.884450in}}{\pgfqpoint{2.491958in}{0.881889in}}{\pgfqpoint{2.487400in}{0.877331in}}%
\pgfpathcurveto{\pgfqpoint{2.482842in}{0.872773in}}{\pgfqpoint{2.480281in}{0.866591in}}{\pgfqpoint{2.480281in}{0.860145in}}%
\pgfpathcurveto{\pgfqpoint{2.480281in}{0.853699in}}{\pgfqpoint{2.482842in}{0.847516in}}{\pgfqpoint{2.487400in}{0.842958in}}%
\pgfpathcurveto{\pgfqpoint{2.491958in}{0.838400in}}{\pgfqpoint{2.498141in}{0.835839in}}{\pgfqpoint{2.504587in}{0.835839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449663in}{0.825921in}}%
\pgfpathcurveto{\pgfqpoint{2.456109in}{0.825921in}}{\pgfqpoint{2.462291in}{0.828482in}}{\pgfqpoint{2.466849in}{0.833040in}}%
\pgfpathcurveto{\pgfqpoint{2.471407in}{0.837598in}}{\pgfqpoint{2.473968in}{0.843781in}}{\pgfqpoint{2.473968in}{0.850227in}}%
\pgfpathcurveto{\pgfqpoint{2.473968in}{0.856672in}}{\pgfqpoint{2.471407in}{0.862855in}}{\pgfqpoint{2.466849in}{0.867413in}}%
\pgfpathcurveto{\pgfqpoint{2.462291in}{0.871971in}}{\pgfqpoint{2.456109in}{0.874532in}}{\pgfqpoint{2.449663in}{0.874532in}}%
\pgfpathcurveto{\pgfqpoint{2.443217in}{0.874532in}}{\pgfqpoint{2.437034in}{0.871971in}}{\pgfqpoint{2.432476in}{0.867413in}}%
\pgfpathcurveto{\pgfqpoint{2.427918in}{0.862855in}}{\pgfqpoint{2.425357in}{0.856672in}}{\pgfqpoint{2.425357in}{0.850227in}}%
\pgfpathcurveto{\pgfqpoint{2.425357in}{0.843781in}}{\pgfqpoint{2.427918in}{0.837598in}}{\pgfqpoint{2.432476in}{0.833040in}}%
\pgfpathcurveto{\pgfqpoint{2.437034in}{0.828482in}}{\pgfqpoint{2.443217in}{0.825921in}}{\pgfqpoint{2.449663in}{0.825921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433430in}{0.820362in}}%
\pgfpathcurveto{\pgfqpoint{2.439876in}{0.820362in}}{\pgfqpoint{2.446059in}{0.822923in}}{\pgfqpoint{2.450616in}{0.827481in}}%
\pgfpathcurveto{\pgfqpoint{2.455174in}{0.832039in}}{\pgfqpoint{2.457735in}{0.838222in}}{\pgfqpoint{2.457735in}{0.844668in}}%
\pgfpathcurveto{\pgfqpoint{2.457735in}{0.851114in}}{\pgfqpoint{2.455174in}{0.857296in}}{\pgfqpoint{2.450616in}{0.861854in}}%
\pgfpathcurveto{\pgfqpoint{2.446059in}{0.866412in}}{\pgfqpoint{2.439876in}{0.868973in}}{\pgfqpoint{2.433430in}{0.868973in}}%
\pgfpathcurveto{\pgfqpoint{2.426984in}{0.868973in}}{\pgfqpoint{2.420801in}{0.866412in}}{\pgfqpoint{2.416243in}{0.861854in}}%
\pgfpathcurveto{\pgfqpoint{2.411685in}{0.857296in}}{\pgfqpoint{2.409124in}{0.851114in}}{\pgfqpoint{2.409124in}{0.844668in}}%
\pgfpathcurveto{\pgfqpoint{2.409124in}{0.838222in}}{\pgfqpoint{2.411685in}{0.832039in}}{\pgfqpoint{2.416243in}{0.827481in}}%
\pgfpathcurveto{\pgfqpoint{2.420801in}{0.822923in}}{\pgfqpoint{2.426984in}{0.820362in}}{\pgfqpoint{2.433430in}{0.820362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509941in}{0.820255in}}%
\pgfpathcurveto{\pgfqpoint{2.516387in}{0.820255in}}{\pgfqpoint{2.522570in}{0.822816in}}{\pgfqpoint{2.527128in}{0.827374in}}%
\pgfpathcurveto{\pgfqpoint{2.531685in}{0.831932in}}{\pgfqpoint{2.534246in}{0.838115in}}{\pgfqpoint{2.534246in}{0.844561in}}%
\pgfpathcurveto{\pgfqpoint{2.534246in}{0.851007in}}{\pgfqpoint{2.531685in}{0.857190in}}{\pgfqpoint{2.527128in}{0.861747in}}%
\pgfpathcurveto{\pgfqpoint{2.522570in}{0.866305in}}{\pgfqpoint{2.516387in}{0.868866in}}{\pgfqpoint{2.509941in}{0.868866in}}%
\pgfpathcurveto{\pgfqpoint{2.503495in}{0.868866in}}{\pgfqpoint{2.497312in}{0.866305in}}{\pgfqpoint{2.492754in}{0.861747in}}%
\pgfpathcurveto{\pgfqpoint{2.488196in}{0.857190in}}{\pgfqpoint{2.485635in}{0.851007in}}{\pgfqpoint{2.485635in}{0.844561in}}%
\pgfpathcurveto{\pgfqpoint{2.485635in}{0.838115in}}{\pgfqpoint{2.488196in}{0.831932in}}{\pgfqpoint{2.492754in}{0.827374in}}%
\pgfpathcurveto{\pgfqpoint{2.497312in}{0.822816in}}{\pgfqpoint{2.503495in}{0.820255in}}{\pgfqpoint{2.509941in}{0.820255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491991in}{1.297619in}}%
\pgfpathcurveto{\pgfqpoint{2.498437in}{1.297619in}}{\pgfqpoint{2.504620in}{1.300180in}}{\pgfqpoint{2.509178in}{1.304738in}}%
\pgfpathcurveto{\pgfqpoint{2.513736in}{1.309296in}}{\pgfqpoint{2.516297in}{1.315479in}}{\pgfqpoint{2.516297in}{1.321925in}}%
\pgfpathcurveto{\pgfqpoint{2.516297in}{1.328371in}}{\pgfqpoint{2.513736in}{1.334553in}}{\pgfqpoint{2.509178in}{1.339111in}}%
\pgfpathcurveto{\pgfqpoint{2.504620in}{1.343669in}}{\pgfqpoint{2.498437in}{1.346230in}}{\pgfqpoint{2.491991in}{1.346230in}}%
\pgfpathcurveto{\pgfqpoint{2.485545in}{1.346230in}}{\pgfqpoint{2.479363in}{1.343669in}}{\pgfqpoint{2.474805in}{1.339111in}}%
\pgfpathcurveto{\pgfqpoint{2.470247in}{1.334553in}}{\pgfqpoint{2.467686in}{1.328371in}}{\pgfqpoint{2.467686in}{1.321925in}}%
\pgfpathcurveto{\pgfqpoint{2.467686in}{1.315479in}}{\pgfqpoint{2.470247in}{1.309296in}}{\pgfqpoint{2.474805in}{1.304738in}}%
\pgfpathcurveto{\pgfqpoint{2.479363in}{1.300180in}}{\pgfqpoint{2.485545in}{1.297619in}}{\pgfqpoint{2.491991in}{1.297619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421453in}{0.841666in}}%
\pgfpathcurveto{\pgfqpoint{2.427899in}{0.841666in}}{\pgfqpoint{2.434081in}{0.844227in}}{\pgfqpoint{2.438639in}{0.848785in}}%
\pgfpathcurveto{\pgfqpoint{2.443197in}{0.853343in}}{\pgfqpoint{2.445758in}{0.859526in}}{\pgfqpoint{2.445758in}{0.865972in}}%
\pgfpathcurveto{\pgfqpoint{2.445758in}{0.872417in}}{\pgfqpoint{2.443197in}{0.878600in}}{\pgfqpoint{2.438639in}{0.883158in}}%
\pgfpathcurveto{\pgfqpoint{2.434081in}{0.887716in}}{\pgfqpoint{2.427899in}{0.890277in}}{\pgfqpoint{2.421453in}{0.890277in}}%
\pgfpathcurveto{\pgfqpoint{2.415007in}{0.890277in}}{\pgfqpoint{2.408824in}{0.887716in}}{\pgfqpoint{2.404266in}{0.883158in}}%
\pgfpathcurveto{\pgfqpoint{2.399708in}{0.878600in}}{\pgfqpoint{2.397147in}{0.872417in}}{\pgfqpoint{2.397147in}{0.865972in}}%
\pgfpathcurveto{\pgfqpoint{2.397147in}{0.859526in}}{\pgfqpoint{2.399708in}{0.853343in}}{\pgfqpoint{2.404266in}{0.848785in}}%
\pgfpathcurveto{\pgfqpoint{2.408824in}{0.844227in}}{\pgfqpoint{2.415007in}{0.841666in}}{\pgfqpoint{2.421453in}{0.841666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465906in}{0.845389in}}%
\pgfpathcurveto{\pgfqpoint{2.472352in}{0.845389in}}{\pgfqpoint{2.478535in}{0.847950in}}{\pgfqpoint{2.483093in}{0.852508in}}%
\pgfpathcurveto{\pgfqpoint{2.487651in}{0.857066in}}{\pgfqpoint{2.490212in}{0.863249in}}{\pgfqpoint{2.490212in}{0.869695in}}%
\pgfpathcurveto{\pgfqpoint{2.490212in}{0.876141in}}{\pgfqpoint{2.487651in}{0.882324in}}{\pgfqpoint{2.483093in}{0.886881in}}%
\pgfpathcurveto{\pgfqpoint{2.478535in}{0.891439in}}{\pgfqpoint{2.472352in}{0.894000in}}{\pgfqpoint{2.465906in}{0.894000in}}%
\pgfpathcurveto{\pgfqpoint{2.459460in}{0.894000in}}{\pgfqpoint{2.453278in}{0.891439in}}{\pgfqpoint{2.448720in}{0.886881in}}%
\pgfpathcurveto{\pgfqpoint{2.444162in}{0.882324in}}{\pgfqpoint{2.441601in}{0.876141in}}{\pgfqpoint{2.441601in}{0.869695in}}%
\pgfpathcurveto{\pgfqpoint{2.441601in}{0.863249in}}{\pgfqpoint{2.444162in}{0.857066in}}{\pgfqpoint{2.448720in}{0.852508in}}%
\pgfpathcurveto{\pgfqpoint{2.453278in}{0.847950in}}{\pgfqpoint{2.459460in}{0.845389in}}{\pgfqpoint{2.465906in}{0.845389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454276in}{0.893014in}}%
\pgfpathcurveto{\pgfqpoint{2.460722in}{0.893014in}}{\pgfqpoint{2.466905in}{0.895575in}}{\pgfqpoint{2.471463in}{0.900133in}}%
\pgfpathcurveto{\pgfqpoint{2.476021in}{0.904691in}}{\pgfqpoint{2.478582in}{0.910873in}}{\pgfqpoint{2.478582in}{0.917319in}}%
\pgfpathcurveto{\pgfqpoint{2.478582in}{0.923765in}}{\pgfqpoint{2.476021in}{0.929948in}}{\pgfqpoint{2.471463in}{0.934506in}}%
\pgfpathcurveto{\pgfqpoint{2.466905in}{0.939064in}}{\pgfqpoint{2.460722in}{0.941625in}}{\pgfqpoint{2.454276in}{0.941625in}}%
\pgfpathcurveto{\pgfqpoint{2.447831in}{0.941625in}}{\pgfqpoint{2.441648in}{0.939064in}}{\pgfqpoint{2.437090in}{0.934506in}}%
\pgfpathcurveto{\pgfqpoint{2.432532in}{0.929948in}}{\pgfqpoint{2.429971in}{0.923765in}}{\pgfqpoint{2.429971in}{0.917319in}}%
\pgfpathcurveto{\pgfqpoint{2.429971in}{0.910873in}}{\pgfqpoint{2.432532in}{0.904691in}}{\pgfqpoint{2.437090in}{0.900133in}}%
\pgfpathcurveto{\pgfqpoint{2.441648in}{0.895575in}}{\pgfqpoint{2.447831in}{0.893014in}}{\pgfqpoint{2.454276in}{0.893014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434573in}{0.871199in}}%
\pgfpathcurveto{\pgfqpoint{2.441019in}{0.871199in}}{\pgfqpoint{2.447202in}{0.873760in}}{\pgfqpoint{2.451760in}{0.878318in}}%
\pgfpathcurveto{\pgfqpoint{2.456318in}{0.882876in}}{\pgfqpoint{2.458879in}{0.889059in}}{\pgfqpoint{2.458879in}{0.895505in}}%
\pgfpathcurveto{\pgfqpoint{2.458879in}{0.901950in}}{\pgfqpoint{2.456318in}{0.908133in}}{\pgfqpoint{2.451760in}{0.912691in}}%
\pgfpathcurveto{\pgfqpoint{2.447202in}{0.917249in}}{\pgfqpoint{2.441019in}{0.919810in}}{\pgfqpoint{2.434573in}{0.919810in}}%
\pgfpathcurveto{\pgfqpoint{2.428127in}{0.919810in}}{\pgfqpoint{2.421944in}{0.917249in}}{\pgfqpoint{2.417387in}{0.912691in}}%
\pgfpathcurveto{\pgfqpoint{2.412829in}{0.908133in}}{\pgfqpoint{2.410268in}{0.901950in}}{\pgfqpoint{2.410268in}{0.895505in}}%
\pgfpathcurveto{\pgfqpoint{2.410268in}{0.889059in}}{\pgfqpoint{2.412829in}{0.882876in}}{\pgfqpoint{2.417387in}{0.878318in}}%
\pgfpathcurveto{\pgfqpoint{2.421944in}{0.873760in}}{\pgfqpoint{2.428127in}{0.871199in}}{\pgfqpoint{2.434573in}{0.871199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440181in}{0.834521in}}%
\pgfpathcurveto{\pgfqpoint{2.446627in}{0.834521in}}{\pgfqpoint{2.452810in}{0.837082in}}{\pgfqpoint{2.457367in}{0.841640in}}%
\pgfpathcurveto{\pgfqpoint{2.461925in}{0.846198in}}{\pgfqpoint{2.464486in}{0.852381in}}{\pgfqpoint{2.464486in}{0.858827in}}%
\pgfpathcurveto{\pgfqpoint{2.464486in}{0.865273in}}{\pgfqpoint{2.461925in}{0.871456in}}{\pgfqpoint{2.457367in}{0.876013in}}%
\pgfpathcurveto{\pgfqpoint{2.452810in}{0.880571in}}{\pgfqpoint{2.446627in}{0.883132in}}{\pgfqpoint{2.440181in}{0.883132in}}%
\pgfpathcurveto{\pgfqpoint{2.433735in}{0.883132in}}{\pgfqpoint{2.427552in}{0.880571in}}{\pgfqpoint{2.422994in}{0.876013in}}%
\pgfpathcurveto{\pgfqpoint{2.418436in}{0.871456in}}{\pgfqpoint{2.415875in}{0.865273in}}{\pgfqpoint{2.415875in}{0.858827in}}%
\pgfpathcurveto{\pgfqpoint{2.415875in}{0.852381in}}{\pgfqpoint{2.418436in}{0.846198in}}{\pgfqpoint{2.422994in}{0.841640in}}%
\pgfpathcurveto{\pgfqpoint{2.427552in}{0.837082in}}{\pgfqpoint{2.433735in}{0.834521in}}{\pgfqpoint{2.440181in}{0.834521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459988in}{0.901801in}}%
\pgfpathcurveto{\pgfqpoint{2.466434in}{0.901801in}}{\pgfqpoint{2.472617in}{0.904362in}}{\pgfqpoint{2.477175in}{0.908920in}}%
\pgfpathcurveto{\pgfqpoint{2.481733in}{0.913478in}}{\pgfqpoint{2.484294in}{0.919660in}}{\pgfqpoint{2.484294in}{0.926106in}}%
\pgfpathcurveto{\pgfqpoint{2.484294in}{0.932552in}}{\pgfqpoint{2.481733in}{0.938735in}}{\pgfqpoint{2.477175in}{0.943293in}}%
\pgfpathcurveto{\pgfqpoint{2.472617in}{0.947851in}}{\pgfqpoint{2.466434in}{0.950412in}}{\pgfqpoint{2.459988in}{0.950412in}}%
\pgfpathcurveto{\pgfqpoint{2.453543in}{0.950412in}}{\pgfqpoint{2.447360in}{0.947851in}}{\pgfqpoint{2.442802in}{0.943293in}}%
\pgfpathcurveto{\pgfqpoint{2.438244in}{0.938735in}}{\pgfqpoint{2.435683in}{0.932552in}}{\pgfqpoint{2.435683in}{0.926106in}}%
\pgfpathcurveto{\pgfqpoint{2.435683in}{0.919660in}}{\pgfqpoint{2.438244in}{0.913478in}}{\pgfqpoint{2.442802in}{0.908920in}}%
\pgfpathcurveto{\pgfqpoint{2.447360in}{0.904362in}}{\pgfqpoint{2.453543in}{0.901801in}}{\pgfqpoint{2.459988in}{0.901801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511632in}{0.906614in}}%
\pgfpathcurveto{\pgfqpoint{2.518078in}{0.906614in}}{\pgfqpoint{2.524261in}{0.909175in}}{\pgfqpoint{2.528819in}{0.913733in}}%
\pgfpathcurveto{\pgfqpoint{2.533377in}{0.918291in}}{\pgfqpoint{2.535938in}{0.924473in}}{\pgfqpoint{2.535938in}{0.930919in}}%
\pgfpathcurveto{\pgfqpoint{2.535938in}{0.937365in}}{\pgfqpoint{2.533377in}{0.943548in}}{\pgfqpoint{2.528819in}{0.948106in}}%
\pgfpathcurveto{\pgfqpoint{2.524261in}{0.952664in}}{\pgfqpoint{2.518078in}{0.955225in}}{\pgfqpoint{2.511632in}{0.955225in}}%
\pgfpathcurveto{\pgfqpoint{2.505186in}{0.955225in}}{\pgfqpoint{2.499004in}{0.952664in}}{\pgfqpoint{2.494446in}{0.948106in}}%
\pgfpathcurveto{\pgfqpoint{2.489888in}{0.943548in}}{\pgfqpoint{2.487327in}{0.937365in}}{\pgfqpoint{2.487327in}{0.930919in}}%
\pgfpathcurveto{\pgfqpoint{2.487327in}{0.924473in}}{\pgfqpoint{2.489888in}{0.918291in}}{\pgfqpoint{2.494446in}{0.913733in}}%
\pgfpathcurveto{\pgfqpoint{2.499004in}{0.909175in}}{\pgfqpoint{2.505186in}{0.906614in}}{\pgfqpoint{2.511632in}{0.906614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525834in}{0.832205in}}%
\pgfpathcurveto{\pgfqpoint{2.532280in}{0.832205in}}{\pgfqpoint{2.538463in}{0.834766in}}{\pgfqpoint{2.543021in}{0.839324in}}%
\pgfpathcurveto{\pgfqpoint{2.547579in}{0.843882in}}{\pgfqpoint{2.550140in}{0.850065in}}{\pgfqpoint{2.550140in}{0.856511in}}%
\pgfpathcurveto{\pgfqpoint{2.550140in}{0.862957in}}{\pgfqpoint{2.547579in}{0.869140in}}{\pgfqpoint{2.543021in}{0.873698in}}%
\pgfpathcurveto{\pgfqpoint{2.538463in}{0.878256in}}{\pgfqpoint{2.532280in}{0.880817in}}{\pgfqpoint{2.525834in}{0.880817in}}%
\pgfpathcurveto{\pgfqpoint{2.519388in}{0.880817in}}{\pgfqpoint{2.513206in}{0.878256in}}{\pgfqpoint{2.508648in}{0.873698in}}%
\pgfpathcurveto{\pgfqpoint{2.504090in}{0.869140in}}{\pgfqpoint{2.501529in}{0.862957in}}{\pgfqpoint{2.501529in}{0.856511in}}%
\pgfpathcurveto{\pgfqpoint{2.501529in}{0.850065in}}{\pgfqpoint{2.504090in}{0.843882in}}{\pgfqpoint{2.508648in}{0.839324in}}%
\pgfpathcurveto{\pgfqpoint{2.513206in}{0.834766in}}{\pgfqpoint{2.519388in}{0.832205in}}{\pgfqpoint{2.525834in}{0.832205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516603in}{0.873996in}}%
\pgfpathcurveto{\pgfqpoint{2.523049in}{0.873996in}}{\pgfqpoint{2.529232in}{0.876557in}}{\pgfqpoint{2.533790in}{0.881114in}}%
\pgfpathcurveto{\pgfqpoint{2.538348in}{0.885672in}}{\pgfqpoint{2.540909in}{0.891855in}}{\pgfqpoint{2.540909in}{0.898301in}}%
\pgfpathcurveto{\pgfqpoint{2.540909in}{0.904747in}}{\pgfqpoint{2.538348in}{0.910930in}}{\pgfqpoint{2.533790in}{0.915488in}}%
\pgfpathcurveto{\pgfqpoint{2.529232in}{0.920046in}}{\pgfqpoint{2.523049in}{0.922607in}}{\pgfqpoint{2.516603in}{0.922607in}}%
\pgfpathcurveto{\pgfqpoint{2.510157in}{0.922607in}}{\pgfqpoint{2.503974in}{0.920046in}}{\pgfqpoint{2.499416in}{0.915488in}}%
\pgfpathcurveto{\pgfqpoint{2.494858in}{0.910930in}}{\pgfqpoint{2.492297in}{0.904747in}}{\pgfqpoint{2.492297in}{0.898301in}}%
\pgfpathcurveto{\pgfqpoint{2.492297in}{0.891855in}}{\pgfqpoint{2.494858in}{0.885672in}}{\pgfqpoint{2.499416in}{0.881114in}}%
\pgfpathcurveto{\pgfqpoint{2.503974in}{0.876557in}}{\pgfqpoint{2.510157in}{0.873996in}}{\pgfqpoint{2.516603in}{0.873996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509666in}{0.882445in}}%
\pgfpathcurveto{\pgfqpoint{2.516112in}{0.882445in}}{\pgfqpoint{2.522294in}{0.885006in}}{\pgfqpoint{2.526852in}{0.889564in}}%
\pgfpathcurveto{\pgfqpoint{2.531410in}{0.894122in}}{\pgfqpoint{2.533971in}{0.900305in}}{\pgfqpoint{2.533971in}{0.906751in}}%
\pgfpathcurveto{\pgfqpoint{2.533971in}{0.913197in}}{\pgfqpoint{2.531410in}{0.919380in}}{\pgfqpoint{2.526852in}{0.923938in}}%
\pgfpathcurveto{\pgfqpoint{2.522294in}{0.928496in}}{\pgfqpoint{2.516112in}{0.931057in}}{\pgfqpoint{2.509666in}{0.931057in}}%
\pgfpathcurveto{\pgfqpoint{2.503220in}{0.931057in}}{\pgfqpoint{2.497037in}{0.928496in}}{\pgfqpoint{2.492479in}{0.923938in}}%
\pgfpathcurveto{\pgfqpoint{2.487921in}{0.919380in}}{\pgfqpoint{2.485360in}{0.913197in}}{\pgfqpoint{2.485360in}{0.906751in}}%
\pgfpathcurveto{\pgfqpoint{2.485360in}{0.900305in}}{\pgfqpoint{2.487921in}{0.894122in}}{\pgfqpoint{2.492479in}{0.889564in}}%
\pgfpathcurveto{\pgfqpoint{2.497037in}{0.885006in}}{\pgfqpoint{2.503220in}{0.882445in}}{\pgfqpoint{2.509666in}{0.882445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477740in}{0.826400in}}%
\pgfpathcurveto{\pgfqpoint{2.484186in}{0.826400in}}{\pgfqpoint{2.490369in}{0.828961in}}{\pgfqpoint{2.494927in}{0.833519in}}%
\pgfpathcurveto{\pgfqpoint{2.499485in}{0.838077in}}{\pgfqpoint{2.502046in}{0.844260in}}{\pgfqpoint{2.502046in}{0.850706in}}%
\pgfpathcurveto{\pgfqpoint{2.502046in}{0.857152in}}{\pgfqpoint{2.499485in}{0.863334in}}{\pgfqpoint{2.494927in}{0.867892in}}%
\pgfpathcurveto{\pgfqpoint{2.490369in}{0.872450in}}{\pgfqpoint{2.484186in}{0.875011in}}{\pgfqpoint{2.477740in}{0.875011in}}%
\pgfpathcurveto{\pgfqpoint{2.471294in}{0.875011in}}{\pgfqpoint{2.465112in}{0.872450in}}{\pgfqpoint{2.460554in}{0.867892in}}%
\pgfpathcurveto{\pgfqpoint{2.455996in}{0.863334in}}{\pgfqpoint{2.453435in}{0.857152in}}{\pgfqpoint{2.453435in}{0.850706in}}%
\pgfpathcurveto{\pgfqpoint{2.453435in}{0.844260in}}{\pgfqpoint{2.455996in}{0.838077in}}{\pgfqpoint{2.460554in}{0.833519in}}%
\pgfpathcurveto{\pgfqpoint{2.465112in}{0.828961in}}{\pgfqpoint{2.471294in}{0.826400in}}{\pgfqpoint{2.477740in}{0.826400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440249in}{0.945941in}}%
\pgfpathcurveto{\pgfqpoint{2.446695in}{0.945941in}}{\pgfqpoint{2.452878in}{0.948502in}}{\pgfqpoint{2.457436in}{0.953060in}}%
\pgfpathcurveto{\pgfqpoint{2.461994in}{0.957618in}}{\pgfqpoint{2.464554in}{0.963800in}}{\pgfqpoint{2.464554in}{0.970246in}}%
\pgfpathcurveto{\pgfqpoint{2.464554in}{0.976692in}}{\pgfqpoint{2.461994in}{0.982875in}}{\pgfqpoint{2.457436in}{0.987433in}}%
\pgfpathcurveto{\pgfqpoint{2.452878in}{0.991991in}}{\pgfqpoint{2.446695in}{0.994552in}}{\pgfqpoint{2.440249in}{0.994552in}}%
\pgfpathcurveto{\pgfqpoint{2.433803in}{0.994552in}}{\pgfqpoint{2.427620in}{0.991991in}}{\pgfqpoint{2.423062in}{0.987433in}}%
\pgfpathcurveto{\pgfqpoint{2.418504in}{0.982875in}}{\pgfqpoint{2.415943in}{0.976692in}}{\pgfqpoint{2.415943in}{0.970246in}}%
\pgfpathcurveto{\pgfqpoint{2.415943in}{0.963800in}}{\pgfqpoint{2.418504in}{0.957618in}}{\pgfqpoint{2.423062in}{0.953060in}}%
\pgfpathcurveto{\pgfqpoint{2.427620in}{0.948502in}}{\pgfqpoint{2.433803in}{0.945941in}}{\pgfqpoint{2.440249in}{0.945941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440521in}{0.838213in}}%
\pgfpathcurveto{\pgfqpoint{2.446967in}{0.838213in}}{\pgfqpoint{2.453149in}{0.840774in}}{\pgfqpoint{2.457707in}{0.845331in}}%
\pgfpathcurveto{\pgfqpoint{2.462265in}{0.849889in}}{\pgfqpoint{2.464826in}{0.856072in}}{\pgfqpoint{2.464826in}{0.862518in}}%
\pgfpathcurveto{\pgfqpoint{2.464826in}{0.868964in}}{\pgfqpoint{2.462265in}{0.875147in}}{\pgfqpoint{2.457707in}{0.879705in}}%
\pgfpathcurveto{\pgfqpoint{2.453149in}{0.884263in}}{\pgfqpoint{2.446967in}{0.886824in}}{\pgfqpoint{2.440521in}{0.886824in}}%
\pgfpathcurveto{\pgfqpoint{2.434075in}{0.886824in}}{\pgfqpoint{2.427892in}{0.884263in}}{\pgfqpoint{2.423334in}{0.879705in}}%
\pgfpathcurveto{\pgfqpoint{2.418776in}{0.875147in}}{\pgfqpoint{2.416215in}{0.868964in}}{\pgfqpoint{2.416215in}{0.862518in}}%
\pgfpathcurveto{\pgfqpoint{2.416215in}{0.856072in}}{\pgfqpoint{2.418776in}{0.849889in}}{\pgfqpoint{2.423334in}{0.845331in}}%
\pgfpathcurveto{\pgfqpoint{2.427892in}{0.840774in}}{\pgfqpoint{2.434075in}{0.838213in}}{\pgfqpoint{2.440521in}{0.838213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523004in}{0.949726in}}%
\pgfpathcurveto{\pgfqpoint{2.529450in}{0.949726in}}{\pgfqpoint{2.535632in}{0.952287in}}{\pgfqpoint{2.540190in}{0.956845in}}%
\pgfpathcurveto{\pgfqpoint{2.544748in}{0.961403in}}{\pgfqpoint{2.547309in}{0.967586in}}{\pgfqpoint{2.547309in}{0.974032in}}%
\pgfpathcurveto{\pgfqpoint{2.547309in}{0.980477in}}{\pgfqpoint{2.544748in}{0.986660in}}{\pgfqpoint{2.540190in}{0.991218in}}%
\pgfpathcurveto{\pgfqpoint{2.535632in}{0.995776in}}{\pgfqpoint{2.529450in}{0.998337in}}{\pgfqpoint{2.523004in}{0.998337in}}%
\pgfpathcurveto{\pgfqpoint{2.516558in}{0.998337in}}{\pgfqpoint{2.510375in}{0.995776in}}{\pgfqpoint{2.505817in}{0.991218in}}%
\pgfpathcurveto{\pgfqpoint{2.501259in}{0.986660in}}{\pgfqpoint{2.498698in}{0.980477in}}{\pgfqpoint{2.498698in}{0.974032in}}%
\pgfpathcurveto{\pgfqpoint{2.498698in}{0.967586in}}{\pgfqpoint{2.501259in}{0.961403in}}{\pgfqpoint{2.505817in}{0.956845in}}%
\pgfpathcurveto{\pgfqpoint{2.510375in}{0.952287in}}{\pgfqpoint{2.516558in}{0.949726in}}{\pgfqpoint{2.523004in}{0.949726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451695in}{0.914733in}}%
\pgfpathcurveto{\pgfqpoint{2.458141in}{0.914733in}}{\pgfqpoint{2.464324in}{0.917294in}}{\pgfqpoint{2.468882in}{0.921852in}}%
\pgfpathcurveto{\pgfqpoint{2.473440in}{0.926410in}}{\pgfqpoint{2.476001in}{0.932593in}}{\pgfqpoint{2.476001in}{0.939039in}}%
\pgfpathcurveto{\pgfqpoint{2.476001in}{0.945485in}}{\pgfqpoint{2.473440in}{0.951668in}}{\pgfqpoint{2.468882in}{0.956226in}}%
\pgfpathcurveto{\pgfqpoint{2.464324in}{0.960784in}}{\pgfqpoint{2.458141in}{0.963344in}}{\pgfqpoint{2.451695in}{0.963344in}}%
\pgfpathcurveto{\pgfqpoint{2.445249in}{0.963344in}}{\pgfqpoint{2.439067in}{0.960784in}}{\pgfqpoint{2.434509in}{0.956226in}}%
\pgfpathcurveto{\pgfqpoint{2.429951in}{0.951668in}}{\pgfqpoint{2.427390in}{0.945485in}}{\pgfqpoint{2.427390in}{0.939039in}}%
\pgfpathcurveto{\pgfqpoint{2.427390in}{0.932593in}}{\pgfqpoint{2.429951in}{0.926410in}}{\pgfqpoint{2.434509in}{0.921852in}}%
\pgfpathcurveto{\pgfqpoint{2.439067in}{0.917294in}}{\pgfqpoint{2.445249in}{0.914733in}}{\pgfqpoint{2.451695in}{0.914733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457384in}{0.861950in}}%
\pgfpathcurveto{\pgfqpoint{2.463830in}{0.861950in}}{\pgfqpoint{2.470013in}{0.864511in}}{\pgfqpoint{2.474571in}{0.869069in}}%
\pgfpathcurveto{\pgfqpoint{2.479129in}{0.873627in}}{\pgfqpoint{2.481690in}{0.879810in}}{\pgfqpoint{2.481690in}{0.886256in}}%
\pgfpathcurveto{\pgfqpoint{2.481690in}{0.892702in}}{\pgfqpoint{2.479129in}{0.898884in}}{\pgfqpoint{2.474571in}{0.903442in}}%
\pgfpathcurveto{\pgfqpoint{2.470013in}{0.908000in}}{\pgfqpoint{2.463830in}{0.910561in}}{\pgfqpoint{2.457384in}{0.910561in}}%
\pgfpathcurveto{\pgfqpoint{2.450938in}{0.910561in}}{\pgfqpoint{2.444756in}{0.908000in}}{\pgfqpoint{2.440198in}{0.903442in}}%
\pgfpathcurveto{\pgfqpoint{2.435640in}{0.898884in}}{\pgfqpoint{2.433079in}{0.892702in}}{\pgfqpoint{2.433079in}{0.886256in}}%
\pgfpathcurveto{\pgfqpoint{2.433079in}{0.879810in}}{\pgfqpoint{2.435640in}{0.873627in}}{\pgfqpoint{2.440198in}{0.869069in}}%
\pgfpathcurveto{\pgfqpoint{2.444756in}{0.864511in}}{\pgfqpoint{2.450938in}{0.861950in}}{\pgfqpoint{2.457384in}{0.861950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430030in}{0.916789in}}%
\pgfpathcurveto{\pgfqpoint{2.436476in}{0.916789in}}{\pgfqpoint{2.442659in}{0.919350in}}{\pgfqpoint{2.447217in}{0.923907in}}%
\pgfpathcurveto{\pgfqpoint{2.451775in}{0.928465in}}{\pgfqpoint{2.454336in}{0.934648in}}{\pgfqpoint{2.454336in}{0.941094in}}%
\pgfpathcurveto{\pgfqpoint{2.454336in}{0.947540in}}{\pgfqpoint{2.451775in}{0.953723in}}{\pgfqpoint{2.447217in}{0.958281in}}%
\pgfpathcurveto{\pgfqpoint{2.442659in}{0.962839in}}{\pgfqpoint{2.436476in}{0.965400in}}{\pgfqpoint{2.430030in}{0.965400in}}%
\pgfpathcurveto{\pgfqpoint{2.423584in}{0.965400in}}{\pgfqpoint{2.417402in}{0.962839in}}{\pgfqpoint{2.412844in}{0.958281in}}%
\pgfpathcurveto{\pgfqpoint{2.408286in}{0.953723in}}{\pgfqpoint{2.405725in}{0.947540in}}{\pgfqpoint{2.405725in}{0.941094in}}%
\pgfpathcurveto{\pgfqpoint{2.405725in}{0.934648in}}{\pgfqpoint{2.408286in}{0.928465in}}{\pgfqpoint{2.412844in}{0.923907in}}%
\pgfpathcurveto{\pgfqpoint{2.417402in}{0.919350in}}{\pgfqpoint{2.423584in}{0.916789in}}{\pgfqpoint{2.430030in}{0.916789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511728in}{0.851868in}}%
\pgfpathcurveto{\pgfqpoint{2.518174in}{0.851868in}}{\pgfqpoint{2.524357in}{0.854429in}}{\pgfqpoint{2.528915in}{0.858987in}}%
\pgfpathcurveto{\pgfqpoint{2.533473in}{0.863545in}}{\pgfqpoint{2.536034in}{0.869728in}}{\pgfqpoint{2.536034in}{0.876174in}}%
\pgfpathcurveto{\pgfqpoint{2.536034in}{0.882620in}}{\pgfqpoint{2.533473in}{0.888803in}}{\pgfqpoint{2.528915in}{0.893361in}}%
\pgfpathcurveto{\pgfqpoint{2.524357in}{0.897919in}}{\pgfqpoint{2.518174in}{0.900480in}}{\pgfqpoint{2.511728in}{0.900480in}}%
\pgfpathcurveto{\pgfqpoint{2.505282in}{0.900480in}}{\pgfqpoint{2.499100in}{0.897919in}}{\pgfqpoint{2.494542in}{0.893361in}}%
\pgfpathcurveto{\pgfqpoint{2.489984in}{0.888803in}}{\pgfqpoint{2.487423in}{0.882620in}}{\pgfqpoint{2.487423in}{0.876174in}}%
\pgfpathcurveto{\pgfqpoint{2.487423in}{0.869728in}}{\pgfqpoint{2.489984in}{0.863545in}}{\pgfqpoint{2.494542in}{0.858987in}}%
\pgfpathcurveto{\pgfqpoint{2.499100in}{0.854429in}}{\pgfqpoint{2.505282in}{0.851868in}}{\pgfqpoint{2.511728in}{0.851868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438947in}{0.829243in}}%
\pgfpathcurveto{\pgfqpoint{2.445393in}{0.829243in}}{\pgfqpoint{2.451576in}{0.831804in}}{\pgfqpoint{2.456134in}{0.836362in}}%
\pgfpathcurveto{\pgfqpoint{2.460692in}{0.840920in}}{\pgfqpoint{2.463253in}{0.847103in}}{\pgfqpoint{2.463253in}{0.853548in}}%
\pgfpathcurveto{\pgfqpoint{2.463253in}{0.859994in}}{\pgfqpoint{2.460692in}{0.866177in}}{\pgfqpoint{2.456134in}{0.870735in}}%
\pgfpathcurveto{\pgfqpoint{2.451576in}{0.875293in}}{\pgfqpoint{2.445393in}{0.877854in}}{\pgfqpoint{2.438947in}{0.877854in}}%
\pgfpathcurveto{\pgfqpoint{2.432501in}{0.877854in}}{\pgfqpoint{2.426318in}{0.875293in}}{\pgfqpoint{2.421760in}{0.870735in}}%
\pgfpathcurveto{\pgfqpoint{2.417203in}{0.866177in}}{\pgfqpoint{2.414642in}{0.859994in}}{\pgfqpoint{2.414642in}{0.853548in}}%
\pgfpathcurveto{\pgfqpoint{2.414642in}{0.847103in}}{\pgfqpoint{2.417203in}{0.840920in}}{\pgfqpoint{2.421760in}{0.836362in}}%
\pgfpathcurveto{\pgfqpoint{2.426318in}{0.831804in}}{\pgfqpoint{2.432501in}{0.829243in}}{\pgfqpoint{2.438947in}{0.829243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446441in}{1.039359in}}%
\pgfpathcurveto{\pgfqpoint{2.452887in}{1.039359in}}{\pgfqpoint{2.459069in}{1.041920in}}{\pgfqpoint{2.463627in}{1.046478in}}%
\pgfpathcurveto{\pgfqpoint{2.468185in}{1.051035in}}{\pgfqpoint{2.470746in}{1.057218in}}{\pgfqpoint{2.470746in}{1.063664in}}%
\pgfpathcurveto{\pgfqpoint{2.470746in}{1.070110in}}{\pgfqpoint{2.468185in}{1.076293in}}{\pgfqpoint{2.463627in}{1.080851in}}%
\pgfpathcurveto{\pgfqpoint{2.459069in}{1.085409in}}{\pgfqpoint{2.452887in}{1.087970in}}{\pgfqpoint{2.446441in}{1.087970in}}%
\pgfpathcurveto{\pgfqpoint{2.439995in}{1.087970in}}{\pgfqpoint{2.433812in}{1.085409in}}{\pgfqpoint{2.429254in}{1.080851in}}%
\pgfpathcurveto{\pgfqpoint{2.424696in}{1.076293in}}{\pgfqpoint{2.422135in}{1.070110in}}{\pgfqpoint{2.422135in}{1.063664in}}%
\pgfpathcurveto{\pgfqpoint{2.422135in}{1.057218in}}{\pgfqpoint{2.424696in}{1.051035in}}{\pgfqpoint{2.429254in}{1.046478in}}%
\pgfpathcurveto{\pgfqpoint{2.433812in}{1.041920in}}{\pgfqpoint{2.439995in}{1.039359in}}{\pgfqpoint{2.446441in}{1.039359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499948in}{0.830392in}}%
\pgfpathcurveto{\pgfqpoint{2.506394in}{0.830392in}}{\pgfqpoint{2.512577in}{0.832953in}}{\pgfqpoint{2.517135in}{0.837511in}}%
\pgfpathcurveto{\pgfqpoint{2.521693in}{0.842069in}}{\pgfqpoint{2.524254in}{0.848252in}}{\pgfqpoint{2.524254in}{0.854698in}}%
\pgfpathcurveto{\pgfqpoint{2.524254in}{0.861144in}}{\pgfqpoint{2.521693in}{0.867327in}}{\pgfqpoint{2.517135in}{0.871885in}}%
\pgfpathcurveto{\pgfqpoint{2.512577in}{0.876443in}}{\pgfqpoint{2.506394in}{0.879004in}}{\pgfqpoint{2.499948in}{0.879004in}}%
\pgfpathcurveto{\pgfqpoint{2.493503in}{0.879004in}}{\pgfqpoint{2.487320in}{0.876443in}}{\pgfqpoint{2.482762in}{0.871885in}}%
\pgfpathcurveto{\pgfqpoint{2.478204in}{0.867327in}}{\pgfqpoint{2.475643in}{0.861144in}}{\pgfqpoint{2.475643in}{0.854698in}}%
\pgfpathcurveto{\pgfqpoint{2.475643in}{0.848252in}}{\pgfqpoint{2.478204in}{0.842069in}}{\pgfqpoint{2.482762in}{0.837511in}}%
\pgfpathcurveto{\pgfqpoint{2.487320in}{0.832953in}}{\pgfqpoint{2.493503in}{0.830392in}}{\pgfqpoint{2.499948in}{0.830392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428395in}{0.851311in}}%
\pgfpathcurveto{\pgfqpoint{2.434840in}{0.851311in}}{\pgfqpoint{2.441023in}{0.853872in}}{\pgfqpoint{2.445581in}{0.858430in}}%
\pgfpathcurveto{\pgfqpoint{2.450139in}{0.862988in}}{\pgfqpoint{2.452700in}{0.869171in}}{\pgfqpoint{2.452700in}{0.875617in}}%
\pgfpathcurveto{\pgfqpoint{2.452700in}{0.882063in}}{\pgfqpoint{2.450139in}{0.888246in}}{\pgfqpoint{2.445581in}{0.892804in}}%
\pgfpathcurveto{\pgfqpoint{2.441023in}{0.897362in}}{\pgfqpoint{2.434840in}{0.899922in}}{\pgfqpoint{2.428395in}{0.899922in}}%
\pgfpathcurveto{\pgfqpoint{2.421949in}{0.899922in}}{\pgfqpoint{2.415766in}{0.897362in}}{\pgfqpoint{2.411208in}{0.892804in}}%
\pgfpathcurveto{\pgfqpoint{2.406650in}{0.888246in}}{\pgfqpoint{2.404089in}{0.882063in}}{\pgfqpoint{2.404089in}{0.875617in}}%
\pgfpathcurveto{\pgfqpoint{2.404089in}{0.869171in}}{\pgfqpoint{2.406650in}{0.862988in}}{\pgfqpoint{2.411208in}{0.858430in}}%
\pgfpathcurveto{\pgfqpoint{2.415766in}{0.853872in}}{\pgfqpoint{2.421949in}{0.851311in}}{\pgfqpoint{2.428395in}{0.851311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481235in}{0.845720in}}%
\pgfpathcurveto{\pgfqpoint{2.487681in}{0.845720in}}{\pgfqpoint{2.493864in}{0.848281in}}{\pgfqpoint{2.498422in}{0.852839in}}%
\pgfpathcurveto{\pgfqpoint{2.502980in}{0.857397in}}{\pgfqpoint{2.505541in}{0.863580in}}{\pgfqpoint{2.505541in}{0.870025in}}%
\pgfpathcurveto{\pgfqpoint{2.505541in}{0.876471in}}{\pgfqpoint{2.502980in}{0.882654in}}{\pgfqpoint{2.498422in}{0.887212in}}%
\pgfpathcurveto{\pgfqpoint{2.493864in}{0.891770in}}{\pgfqpoint{2.487681in}{0.894331in}}{\pgfqpoint{2.481235in}{0.894331in}}%
\pgfpathcurveto{\pgfqpoint{2.474789in}{0.894331in}}{\pgfqpoint{2.468606in}{0.891770in}}{\pgfqpoint{2.464048in}{0.887212in}}%
\pgfpathcurveto{\pgfqpoint{2.459491in}{0.882654in}}{\pgfqpoint{2.456930in}{0.876471in}}{\pgfqpoint{2.456930in}{0.870025in}}%
\pgfpathcurveto{\pgfqpoint{2.456930in}{0.863580in}}{\pgfqpoint{2.459491in}{0.857397in}}{\pgfqpoint{2.464048in}{0.852839in}}%
\pgfpathcurveto{\pgfqpoint{2.468606in}{0.848281in}}{\pgfqpoint{2.474789in}{0.845720in}}{\pgfqpoint{2.481235in}{0.845720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505200in}{0.899860in}}%
\pgfpathcurveto{\pgfqpoint{2.511646in}{0.899860in}}{\pgfqpoint{2.517828in}{0.902421in}}{\pgfqpoint{2.522386in}{0.906979in}}%
\pgfpathcurveto{\pgfqpoint{2.526944in}{0.911537in}}{\pgfqpoint{2.529505in}{0.917720in}}{\pgfqpoint{2.529505in}{0.924166in}}%
\pgfpathcurveto{\pgfqpoint{2.529505in}{0.930612in}}{\pgfqpoint{2.526944in}{0.936794in}}{\pgfqpoint{2.522386in}{0.941352in}}%
\pgfpathcurveto{\pgfqpoint{2.517828in}{0.945910in}}{\pgfqpoint{2.511646in}{0.948471in}}{\pgfqpoint{2.505200in}{0.948471in}}%
\pgfpathcurveto{\pgfqpoint{2.498754in}{0.948471in}}{\pgfqpoint{2.492571in}{0.945910in}}{\pgfqpoint{2.488013in}{0.941352in}}%
\pgfpathcurveto{\pgfqpoint{2.483455in}{0.936794in}}{\pgfqpoint{2.480894in}{0.930612in}}{\pgfqpoint{2.480894in}{0.924166in}}%
\pgfpathcurveto{\pgfqpoint{2.480894in}{0.917720in}}{\pgfqpoint{2.483455in}{0.911537in}}{\pgfqpoint{2.488013in}{0.906979in}}%
\pgfpathcurveto{\pgfqpoint{2.492571in}{0.902421in}}{\pgfqpoint{2.498754in}{0.899860in}}{\pgfqpoint{2.505200in}{0.899860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446858in}{1.165604in}}%
\pgfpathcurveto{\pgfqpoint{2.453304in}{1.165604in}}{\pgfqpoint{2.459487in}{1.168165in}}{\pgfqpoint{2.464045in}{1.172723in}}%
\pgfpathcurveto{\pgfqpoint{2.468603in}{1.177280in}}{\pgfqpoint{2.471164in}{1.183463in}}{\pgfqpoint{2.471164in}{1.189909in}}%
\pgfpathcurveto{\pgfqpoint{2.471164in}{1.196355in}}{\pgfqpoint{2.468603in}{1.202538in}}{\pgfqpoint{2.464045in}{1.207096in}}%
\pgfpathcurveto{\pgfqpoint{2.459487in}{1.211654in}}{\pgfqpoint{2.453304in}{1.214215in}}{\pgfqpoint{2.446858in}{1.214215in}}%
\pgfpathcurveto{\pgfqpoint{2.440412in}{1.214215in}}{\pgfqpoint{2.434229in}{1.211654in}}{\pgfqpoint{2.429671in}{1.207096in}}%
\pgfpathcurveto{\pgfqpoint{2.425113in}{1.202538in}}{\pgfqpoint{2.422552in}{1.196355in}}{\pgfqpoint{2.422552in}{1.189909in}}%
\pgfpathcurveto{\pgfqpoint{2.422552in}{1.183463in}}{\pgfqpoint{2.425113in}{1.177280in}}{\pgfqpoint{2.429671in}{1.172723in}}%
\pgfpathcurveto{\pgfqpoint{2.434229in}{1.168165in}}{\pgfqpoint{2.440412in}{1.165604in}}{\pgfqpoint{2.446858in}{1.165604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495537in}{0.920072in}}%
\pgfpathcurveto{\pgfqpoint{2.501983in}{0.920072in}}{\pgfqpoint{2.508165in}{0.922633in}}{\pgfqpoint{2.512723in}{0.927191in}}%
\pgfpathcurveto{\pgfqpoint{2.517281in}{0.931749in}}{\pgfqpoint{2.519842in}{0.937932in}}{\pgfqpoint{2.519842in}{0.944378in}}%
\pgfpathcurveto{\pgfqpoint{2.519842in}{0.950824in}}{\pgfqpoint{2.517281in}{0.957006in}}{\pgfqpoint{2.512723in}{0.961564in}}%
\pgfpathcurveto{\pgfqpoint{2.508165in}{0.966122in}}{\pgfqpoint{2.501983in}{0.968683in}}{\pgfqpoint{2.495537in}{0.968683in}}%
\pgfpathcurveto{\pgfqpoint{2.489091in}{0.968683in}}{\pgfqpoint{2.482908in}{0.966122in}}{\pgfqpoint{2.478350in}{0.961564in}}%
\pgfpathcurveto{\pgfqpoint{2.473792in}{0.957006in}}{\pgfqpoint{2.471231in}{0.950824in}}{\pgfqpoint{2.471231in}{0.944378in}}%
\pgfpathcurveto{\pgfqpoint{2.471231in}{0.937932in}}{\pgfqpoint{2.473792in}{0.931749in}}{\pgfqpoint{2.478350in}{0.927191in}}%
\pgfpathcurveto{\pgfqpoint{2.482908in}{0.922633in}}{\pgfqpoint{2.489091in}{0.920072in}}{\pgfqpoint{2.495537in}{0.920072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476737in}{0.877937in}}%
\pgfpathcurveto{\pgfqpoint{2.483183in}{0.877937in}}{\pgfqpoint{2.489366in}{0.880498in}}{\pgfqpoint{2.493924in}{0.885056in}}%
\pgfpathcurveto{\pgfqpoint{2.498482in}{0.889614in}}{\pgfqpoint{2.501043in}{0.895797in}}{\pgfqpoint{2.501043in}{0.902243in}}%
\pgfpathcurveto{\pgfqpoint{2.501043in}{0.908688in}}{\pgfqpoint{2.498482in}{0.914871in}}{\pgfqpoint{2.493924in}{0.919429in}}%
\pgfpathcurveto{\pgfqpoint{2.489366in}{0.923987in}}{\pgfqpoint{2.483183in}{0.926548in}}{\pgfqpoint{2.476737in}{0.926548in}}%
\pgfpathcurveto{\pgfqpoint{2.470291in}{0.926548in}}{\pgfqpoint{2.464109in}{0.923987in}}{\pgfqpoint{2.459551in}{0.919429in}}%
\pgfpathcurveto{\pgfqpoint{2.454993in}{0.914871in}}{\pgfqpoint{2.452432in}{0.908688in}}{\pgfqpoint{2.452432in}{0.902243in}}%
\pgfpathcurveto{\pgfqpoint{2.452432in}{0.895797in}}{\pgfqpoint{2.454993in}{0.889614in}}{\pgfqpoint{2.459551in}{0.885056in}}%
\pgfpathcurveto{\pgfqpoint{2.464109in}{0.880498in}}{\pgfqpoint{2.470291in}{0.877937in}}{\pgfqpoint{2.476737in}{0.877937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485454in}{0.976093in}}%
\pgfpathcurveto{\pgfqpoint{2.491900in}{0.976093in}}{\pgfqpoint{2.498083in}{0.978654in}}{\pgfqpoint{2.502641in}{0.983212in}}%
\pgfpathcurveto{\pgfqpoint{2.507199in}{0.987770in}}{\pgfqpoint{2.509760in}{0.993953in}}{\pgfqpoint{2.509760in}{1.000399in}}%
\pgfpathcurveto{\pgfqpoint{2.509760in}{1.006845in}}{\pgfqpoint{2.507199in}{1.013027in}}{\pgfqpoint{2.502641in}{1.017585in}}%
\pgfpathcurveto{\pgfqpoint{2.498083in}{1.022143in}}{\pgfqpoint{2.491900in}{1.024704in}}{\pgfqpoint{2.485454in}{1.024704in}}%
\pgfpathcurveto{\pgfqpoint{2.479008in}{1.024704in}}{\pgfqpoint{2.472826in}{1.022143in}}{\pgfqpoint{2.468268in}{1.017585in}}%
\pgfpathcurveto{\pgfqpoint{2.463710in}{1.013027in}}{\pgfqpoint{2.461149in}{1.006845in}}{\pgfqpoint{2.461149in}{1.000399in}}%
\pgfpathcurveto{\pgfqpoint{2.461149in}{0.993953in}}{\pgfqpoint{2.463710in}{0.987770in}}{\pgfqpoint{2.468268in}{0.983212in}}%
\pgfpathcurveto{\pgfqpoint{2.472826in}{0.978654in}}{\pgfqpoint{2.479008in}{0.976093in}}{\pgfqpoint{2.485454in}{0.976093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471954in}{0.835619in}}%
\pgfpathcurveto{\pgfqpoint{2.478399in}{0.835619in}}{\pgfqpoint{2.484582in}{0.838180in}}{\pgfqpoint{2.489140in}{0.842738in}}%
\pgfpathcurveto{\pgfqpoint{2.493698in}{0.847296in}}{\pgfqpoint{2.496259in}{0.853478in}}{\pgfqpoint{2.496259in}{0.859924in}}%
\pgfpathcurveto{\pgfqpoint{2.496259in}{0.866370in}}{\pgfqpoint{2.493698in}{0.872553in}}{\pgfqpoint{2.489140in}{0.877111in}}%
\pgfpathcurveto{\pgfqpoint{2.484582in}{0.881669in}}{\pgfqpoint{2.478399in}{0.884230in}}{\pgfqpoint{2.471954in}{0.884230in}}%
\pgfpathcurveto{\pgfqpoint{2.465508in}{0.884230in}}{\pgfqpoint{2.459325in}{0.881669in}}{\pgfqpoint{2.454767in}{0.877111in}}%
\pgfpathcurveto{\pgfqpoint{2.450209in}{0.872553in}}{\pgfqpoint{2.447648in}{0.866370in}}{\pgfqpoint{2.447648in}{0.859924in}}%
\pgfpathcurveto{\pgfqpoint{2.447648in}{0.853478in}}{\pgfqpoint{2.450209in}{0.847296in}}{\pgfqpoint{2.454767in}{0.842738in}}%
\pgfpathcurveto{\pgfqpoint{2.459325in}{0.838180in}}{\pgfqpoint{2.465508in}{0.835619in}}{\pgfqpoint{2.471954in}{0.835619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524062in}{0.844845in}}%
\pgfpathcurveto{\pgfqpoint{2.530508in}{0.844845in}}{\pgfqpoint{2.536691in}{0.847406in}}{\pgfqpoint{2.541249in}{0.851963in}}%
\pgfpathcurveto{\pgfqpoint{2.545807in}{0.856521in}}{\pgfqpoint{2.548368in}{0.862704in}}{\pgfqpoint{2.548368in}{0.869150in}}%
\pgfpathcurveto{\pgfqpoint{2.548368in}{0.875596in}}{\pgfqpoint{2.545807in}{0.881779in}}{\pgfqpoint{2.541249in}{0.886337in}}%
\pgfpathcurveto{\pgfqpoint{2.536691in}{0.890895in}}{\pgfqpoint{2.530508in}{0.893456in}}{\pgfqpoint{2.524062in}{0.893456in}}%
\pgfpathcurveto{\pgfqpoint{2.517617in}{0.893456in}}{\pgfqpoint{2.511434in}{0.890895in}}{\pgfqpoint{2.506876in}{0.886337in}}%
\pgfpathcurveto{\pgfqpoint{2.502318in}{0.881779in}}{\pgfqpoint{2.499757in}{0.875596in}}{\pgfqpoint{2.499757in}{0.869150in}}%
\pgfpathcurveto{\pgfqpoint{2.499757in}{0.862704in}}{\pgfqpoint{2.502318in}{0.856521in}}{\pgfqpoint{2.506876in}{0.851963in}}%
\pgfpathcurveto{\pgfqpoint{2.511434in}{0.847406in}}{\pgfqpoint{2.517617in}{0.844845in}}{\pgfqpoint{2.524062in}{0.844845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467276in}{1.054325in}}%
\pgfpathcurveto{\pgfqpoint{2.473722in}{1.054325in}}{\pgfqpoint{2.479905in}{1.056886in}}{\pgfqpoint{2.484463in}{1.061444in}}%
\pgfpathcurveto{\pgfqpoint{2.489021in}{1.066002in}}{\pgfqpoint{2.491582in}{1.072185in}}{\pgfqpoint{2.491582in}{1.078631in}}%
\pgfpathcurveto{\pgfqpoint{2.491582in}{1.085077in}}{\pgfqpoint{2.489021in}{1.091259in}}{\pgfqpoint{2.484463in}{1.095817in}}%
\pgfpathcurveto{\pgfqpoint{2.479905in}{1.100375in}}{\pgfqpoint{2.473722in}{1.102936in}}{\pgfqpoint{2.467276in}{1.102936in}}%
\pgfpathcurveto{\pgfqpoint{2.460830in}{1.102936in}}{\pgfqpoint{2.454648in}{1.100375in}}{\pgfqpoint{2.450090in}{1.095817in}}%
\pgfpathcurveto{\pgfqpoint{2.445532in}{1.091259in}}{\pgfqpoint{2.442971in}{1.085077in}}{\pgfqpoint{2.442971in}{1.078631in}}%
\pgfpathcurveto{\pgfqpoint{2.442971in}{1.072185in}}{\pgfqpoint{2.445532in}{1.066002in}}{\pgfqpoint{2.450090in}{1.061444in}}%
\pgfpathcurveto{\pgfqpoint{2.454648in}{1.056886in}}{\pgfqpoint{2.460830in}{1.054325in}}{\pgfqpoint{2.467276in}{1.054325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477501in}{1.020824in}}%
\pgfpathcurveto{\pgfqpoint{2.483947in}{1.020824in}}{\pgfqpoint{2.490129in}{1.023385in}}{\pgfqpoint{2.494687in}{1.027943in}}%
\pgfpathcurveto{\pgfqpoint{2.499245in}{1.032501in}}{\pgfqpoint{2.501806in}{1.038684in}}{\pgfqpoint{2.501806in}{1.045129in}}%
\pgfpathcurveto{\pgfqpoint{2.501806in}{1.051575in}}{\pgfqpoint{2.499245in}{1.057758in}}{\pgfqpoint{2.494687in}{1.062316in}}%
\pgfpathcurveto{\pgfqpoint{2.490129in}{1.066874in}}{\pgfqpoint{2.483947in}{1.069435in}}{\pgfqpoint{2.477501in}{1.069435in}}%
\pgfpathcurveto{\pgfqpoint{2.471055in}{1.069435in}}{\pgfqpoint{2.464872in}{1.066874in}}{\pgfqpoint{2.460314in}{1.062316in}}%
\pgfpathcurveto{\pgfqpoint{2.455756in}{1.057758in}}{\pgfqpoint{2.453195in}{1.051575in}}{\pgfqpoint{2.453195in}{1.045129in}}%
\pgfpathcurveto{\pgfqpoint{2.453195in}{1.038684in}}{\pgfqpoint{2.455756in}{1.032501in}}{\pgfqpoint{2.460314in}{1.027943in}}%
\pgfpathcurveto{\pgfqpoint{2.464872in}{1.023385in}}{\pgfqpoint{2.471055in}{1.020824in}}{\pgfqpoint{2.477501in}{1.020824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473440in}{1.149941in}}%
\pgfpathcurveto{\pgfqpoint{2.479886in}{1.149941in}}{\pgfqpoint{2.486069in}{1.152502in}}{\pgfqpoint{2.490626in}{1.157060in}}%
\pgfpathcurveto{\pgfqpoint{2.495184in}{1.161618in}}{\pgfqpoint{2.497745in}{1.167801in}}{\pgfqpoint{2.497745in}{1.174246in}}%
\pgfpathcurveto{\pgfqpoint{2.497745in}{1.180692in}}{\pgfqpoint{2.495184in}{1.186875in}}{\pgfqpoint{2.490626in}{1.191433in}}%
\pgfpathcurveto{\pgfqpoint{2.486069in}{1.195991in}}{\pgfqpoint{2.479886in}{1.198552in}}{\pgfqpoint{2.473440in}{1.198552in}}%
\pgfpathcurveto{\pgfqpoint{2.466994in}{1.198552in}}{\pgfqpoint{2.460811in}{1.195991in}}{\pgfqpoint{2.456253in}{1.191433in}}%
\pgfpathcurveto{\pgfqpoint{2.451695in}{1.186875in}}{\pgfqpoint{2.449134in}{1.180692in}}{\pgfqpoint{2.449134in}{1.174246in}}%
\pgfpathcurveto{\pgfqpoint{2.449134in}{1.167801in}}{\pgfqpoint{2.451695in}{1.161618in}}{\pgfqpoint{2.456253in}{1.157060in}}%
\pgfpathcurveto{\pgfqpoint{2.460811in}{1.152502in}}{\pgfqpoint{2.466994in}{1.149941in}}{\pgfqpoint{2.473440in}{1.149941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442130in}{0.845606in}}%
\pgfpathcurveto{\pgfqpoint{2.448576in}{0.845606in}}{\pgfqpoint{2.454758in}{0.848167in}}{\pgfqpoint{2.459316in}{0.852725in}}%
\pgfpathcurveto{\pgfqpoint{2.463874in}{0.857283in}}{\pgfqpoint{2.466435in}{0.863466in}}{\pgfqpoint{2.466435in}{0.869911in}}%
\pgfpathcurveto{\pgfqpoint{2.466435in}{0.876357in}}{\pgfqpoint{2.463874in}{0.882540in}}{\pgfqpoint{2.459316in}{0.887098in}}%
\pgfpathcurveto{\pgfqpoint{2.454758in}{0.891656in}}{\pgfqpoint{2.448576in}{0.894217in}}{\pgfqpoint{2.442130in}{0.894217in}}%
\pgfpathcurveto{\pgfqpoint{2.435684in}{0.894217in}}{\pgfqpoint{2.429501in}{0.891656in}}{\pgfqpoint{2.424943in}{0.887098in}}%
\pgfpathcurveto{\pgfqpoint{2.420385in}{0.882540in}}{\pgfqpoint{2.417824in}{0.876357in}}{\pgfqpoint{2.417824in}{0.869911in}}%
\pgfpathcurveto{\pgfqpoint{2.417824in}{0.863466in}}{\pgfqpoint{2.420385in}{0.857283in}}{\pgfqpoint{2.424943in}{0.852725in}}%
\pgfpathcurveto{\pgfqpoint{2.429501in}{0.848167in}}{\pgfqpoint{2.435684in}{0.845606in}}{\pgfqpoint{2.442130in}{0.845606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490314in}{0.958767in}}%
\pgfpathcurveto{\pgfqpoint{2.496760in}{0.958767in}}{\pgfqpoint{2.502943in}{0.961328in}}{\pgfqpoint{2.507501in}{0.965886in}}%
\pgfpathcurveto{\pgfqpoint{2.512059in}{0.970444in}}{\pgfqpoint{2.514620in}{0.976627in}}{\pgfqpoint{2.514620in}{0.983073in}}%
\pgfpathcurveto{\pgfqpoint{2.514620in}{0.989519in}}{\pgfqpoint{2.512059in}{0.995702in}}{\pgfqpoint{2.507501in}{1.000260in}}%
\pgfpathcurveto{\pgfqpoint{2.502943in}{1.004818in}}{\pgfqpoint{2.496760in}{1.007379in}}{\pgfqpoint{2.490314in}{1.007379in}}%
\pgfpathcurveto{\pgfqpoint{2.483868in}{1.007379in}}{\pgfqpoint{2.477686in}{1.004818in}}{\pgfqpoint{2.473128in}{1.000260in}}%
\pgfpathcurveto{\pgfqpoint{2.468570in}{0.995702in}}{\pgfqpoint{2.466009in}{0.989519in}}{\pgfqpoint{2.466009in}{0.983073in}}%
\pgfpathcurveto{\pgfqpoint{2.466009in}{0.976627in}}{\pgfqpoint{2.468570in}{0.970444in}}{\pgfqpoint{2.473128in}{0.965886in}}%
\pgfpathcurveto{\pgfqpoint{2.477686in}{0.961328in}}{\pgfqpoint{2.483868in}{0.958767in}}{\pgfqpoint{2.490314in}{0.958767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441264in}{0.897716in}}%
\pgfpathcurveto{\pgfqpoint{2.447710in}{0.897716in}}{\pgfqpoint{2.453893in}{0.900277in}}{\pgfqpoint{2.458451in}{0.904835in}}%
\pgfpathcurveto{\pgfqpoint{2.463009in}{0.909392in}}{\pgfqpoint{2.465570in}{0.915575in}}{\pgfqpoint{2.465570in}{0.922021in}}%
\pgfpathcurveto{\pgfqpoint{2.465570in}{0.928467in}}{\pgfqpoint{2.463009in}{0.934650in}}{\pgfqpoint{2.458451in}{0.939208in}}%
\pgfpathcurveto{\pgfqpoint{2.453893in}{0.943766in}}{\pgfqpoint{2.447710in}{0.946327in}}{\pgfqpoint{2.441264in}{0.946327in}}%
\pgfpathcurveto{\pgfqpoint{2.434818in}{0.946327in}}{\pgfqpoint{2.428635in}{0.943766in}}{\pgfqpoint{2.424078in}{0.939208in}}%
\pgfpathcurveto{\pgfqpoint{2.419520in}{0.934650in}}{\pgfqpoint{2.416959in}{0.928467in}}{\pgfqpoint{2.416959in}{0.922021in}}%
\pgfpathcurveto{\pgfqpoint{2.416959in}{0.915575in}}{\pgfqpoint{2.419520in}{0.909392in}}{\pgfqpoint{2.424078in}{0.904835in}}%
\pgfpathcurveto{\pgfqpoint{2.428635in}{0.900277in}}{\pgfqpoint{2.434818in}{0.897716in}}{\pgfqpoint{2.441264in}{0.897716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504698in}{0.929673in}}%
\pgfpathcurveto{\pgfqpoint{2.511143in}{0.929673in}}{\pgfqpoint{2.517326in}{0.932234in}}{\pgfqpoint{2.521884in}{0.936792in}}%
\pgfpathcurveto{\pgfqpoint{2.526442in}{0.941349in}}{\pgfqpoint{2.529003in}{0.947532in}}{\pgfqpoint{2.529003in}{0.953978in}}%
\pgfpathcurveto{\pgfqpoint{2.529003in}{0.960424in}}{\pgfqpoint{2.526442in}{0.966607in}}{\pgfqpoint{2.521884in}{0.971165in}}%
\pgfpathcurveto{\pgfqpoint{2.517326in}{0.975723in}}{\pgfqpoint{2.511143in}{0.978284in}}{\pgfqpoint{2.504698in}{0.978284in}}%
\pgfpathcurveto{\pgfqpoint{2.498252in}{0.978284in}}{\pgfqpoint{2.492069in}{0.975723in}}{\pgfqpoint{2.487511in}{0.971165in}}%
\pgfpathcurveto{\pgfqpoint{2.482953in}{0.966607in}}{\pgfqpoint{2.480392in}{0.960424in}}{\pgfqpoint{2.480392in}{0.953978in}}%
\pgfpathcurveto{\pgfqpoint{2.480392in}{0.947532in}}{\pgfqpoint{2.482953in}{0.941349in}}{\pgfqpoint{2.487511in}{0.936792in}}%
\pgfpathcurveto{\pgfqpoint{2.492069in}{0.932234in}}{\pgfqpoint{2.498252in}{0.929673in}}{\pgfqpoint{2.504698in}{0.929673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453437in}{0.853227in}}%
\pgfpathcurveto{\pgfqpoint{2.459883in}{0.853227in}}{\pgfqpoint{2.466065in}{0.855788in}}{\pgfqpoint{2.470623in}{0.860346in}}%
\pgfpathcurveto{\pgfqpoint{2.475181in}{0.864904in}}{\pgfqpoint{2.477742in}{0.871087in}}{\pgfqpoint{2.477742in}{0.877533in}}%
\pgfpathcurveto{\pgfqpoint{2.477742in}{0.883978in}}{\pgfqpoint{2.475181in}{0.890161in}}{\pgfqpoint{2.470623in}{0.894719in}}%
\pgfpathcurveto{\pgfqpoint{2.466065in}{0.899277in}}{\pgfqpoint{2.459883in}{0.901838in}}{\pgfqpoint{2.453437in}{0.901838in}}%
\pgfpathcurveto{\pgfqpoint{2.446991in}{0.901838in}}{\pgfqpoint{2.440808in}{0.899277in}}{\pgfqpoint{2.436250in}{0.894719in}}%
\pgfpathcurveto{\pgfqpoint{2.431692in}{0.890161in}}{\pgfqpoint{2.429131in}{0.883978in}}{\pgfqpoint{2.429131in}{0.877533in}}%
\pgfpathcurveto{\pgfqpoint{2.429131in}{0.871087in}}{\pgfqpoint{2.431692in}{0.864904in}}{\pgfqpoint{2.436250in}{0.860346in}}%
\pgfpathcurveto{\pgfqpoint{2.440808in}{0.855788in}}{\pgfqpoint{2.446991in}{0.853227in}}{\pgfqpoint{2.453437in}{0.853227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517917in}{0.901896in}}%
\pgfpathcurveto{\pgfqpoint{2.524363in}{0.901896in}}{\pgfqpoint{2.530546in}{0.904457in}}{\pgfqpoint{2.535104in}{0.909014in}}%
\pgfpathcurveto{\pgfqpoint{2.539662in}{0.913572in}}{\pgfqpoint{2.542223in}{0.919755in}}{\pgfqpoint{2.542223in}{0.926201in}}%
\pgfpathcurveto{\pgfqpoint{2.542223in}{0.932647in}}{\pgfqpoint{2.539662in}{0.938830in}}{\pgfqpoint{2.535104in}{0.943388in}}%
\pgfpathcurveto{\pgfqpoint{2.530546in}{0.947946in}}{\pgfqpoint{2.524363in}{0.950507in}}{\pgfqpoint{2.517917in}{0.950507in}}%
\pgfpathcurveto{\pgfqpoint{2.511471in}{0.950507in}}{\pgfqpoint{2.505288in}{0.947946in}}{\pgfqpoint{2.500730in}{0.943388in}}%
\pgfpathcurveto{\pgfqpoint{2.496172in}{0.938830in}}{\pgfqpoint{2.493611in}{0.932647in}}{\pgfqpoint{2.493611in}{0.926201in}}%
\pgfpathcurveto{\pgfqpoint{2.493611in}{0.919755in}}{\pgfqpoint{2.496172in}{0.913572in}}{\pgfqpoint{2.500730in}{0.909014in}}%
\pgfpathcurveto{\pgfqpoint{2.505288in}{0.904457in}}{\pgfqpoint{2.511471in}{0.901896in}}{\pgfqpoint{2.517917in}{0.901896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435738in}{0.964177in}}%
\pgfpathcurveto{\pgfqpoint{2.442184in}{0.964177in}}{\pgfqpoint{2.448367in}{0.966738in}}{\pgfqpoint{2.452925in}{0.971296in}}%
\pgfpathcurveto{\pgfqpoint{2.457483in}{0.975854in}}{\pgfqpoint{2.460044in}{0.982037in}}{\pgfqpoint{2.460044in}{0.988483in}}%
\pgfpathcurveto{\pgfqpoint{2.460044in}{0.994929in}}{\pgfqpoint{2.457483in}{1.001112in}}{\pgfqpoint{2.452925in}{1.005670in}}%
\pgfpathcurveto{\pgfqpoint{2.448367in}{1.010228in}}{\pgfqpoint{2.442184in}{1.012789in}}{\pgfqpoint{2.435738in}{1.012789in}}%
\pgfpathcurveto{\pgfqpoint{2.429292in}{1.012789in}}{\pgfqpoint{2.423110in}{1.010228in}}{\pgfqpoint{2.418552in}{1.005670in}}%
\pgfpathcurveto{\pgfqpoint{2.413994in}{1.001112in}}{\pgfqpoint{2.411433in}{0.994929in}}{\pgfqpoint{2.411433in}{0.988483in}}%
\pgfpathcurveto{\pgfqpoint{2.411433in}{0.982037in}}{\pgfqpoint{2.413994in}{0.975854in}}{\pgfqpoint{2.418552in}{0.971296in}}%
\pgfpathcurveto{\pgfqpoint{2.423110in}{0.966738in}}{\pgfqpoint{2.429292in}{0.964177in}}{\pgfqpoint{2.435738in}{0.964177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478731in}{0.835468in}}%
\pgfpathcurveto{\pgfqpoint{2.485177in}{0.835468in}}{\pgfqpoint{2.491360in}{0.838029in}}{\pgfqpoint{2.495918in}{0.842587in}}%
\pgfpathcurveto{\pgfqpoint{2.500476in}{0.847145in}}{\pgfqpoint{2.503037in}{0.853328in}}{\pgfqpoint{2.503037in}{0.859774in}}%
\pgfpathcurveto{\pgfqpoint{2.503037in}{0.866220in}}{\pgfqpoint{2.500476in}{0.872403in}}{\pgfqpoint{2.495918in}{0.876961in}}%
\pgfpathcurveto{\pgfqpoint{2.491360in}{0.881519in}}{\pgfqpoint{2.485177in}{0.884080in}}{\pgfqpoint{2.478731in}{0.884080in}}%
\pgfpathcurveto{\pgfqpoint{2.472285in}{0.884080in}}{\pgfqpoint{2.466103in}{0.881519in}}{\pgfqpoint{2.461545in}{0.876961in}}%
\pgfpathcurveto{\pgfqpoint{2.456987in}{0.872403in}}{\pgfqpoint{2.454426in}{0.866220in}}{\pgfqpoint{2.454426in}{0.859774in}}%
\pgfpathcurveto{\pgfqpoint{2.454426in}{0.853328in}}{\pgfqpoint{2.456987in}{0.847145in}}{\pgfqpoint{2.461545in}{0.842587in}}%
\pgfpathcurveto{\pgfqpoint{2.466103in}{0.838029in}}{\pgfqpoint{2.472285in}{0.835468in}}{\pgfqpoint{2.478731in}{0.835468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438447in}{0.926142in}}%
\pgfpathcurveto{\pgfqpoint{2.444893in}{0.926142in}}{\pgfqpoint{2.451076in}{0.928703in}}{\pgfqpoint{2.455633in}{0.933260in}}%
\pgfpathcurveto{\pgfqpoint{2.460191in}{0.937818in}}{\pgfqpoint{2.462752in}{0.944001in}}{\pgfqpoint{2.462752in}{0.950447in}}%
\pgfpathcurveto{\pgfqpoint{2.462752in}{0.956893in}}{\pgfqpoint{2.460191in}{0.963076in}}{\pgfqpoint{2.455633in}{0.967634in}}%
\pgfpathcurveto{\pgfqpoint{2.451076in}{0.972192in}}{\pgfqpoint{2.444893in}{0.974753in}}{\pgfqpoint{2.438447in}{0.974753in}}%
\pgfpathcurveto{\pgfqpoint{2.432001in}{0.974753in}}{\pgfqpoint{2.425818in}{0.972192in}}{\pgfqpoint{2.421260in}{0.967634in}}%
\pgfpathcurveto{\pgfqpoint{2.416702in}{0.963076in}}{\pgfqpoint{2.414141in}{0.956893in}}{\pgfqpoint{2.414141in}{0.950447in}}%
\pgfpathcurveto{\pgfqpoint{2.414141in}{0.944001in}}{\pgfqpoint{2.416702in}{0.937818in}}{\pgfqpoint{2.421260in}{0.933260in}}%
\pgfpathcurveto{\pgfqpoint{2.425818in}{0.928703in}}{\pgfqpoint{2.432001in}{0.926142in}}{\pgfqpoint{2.438447in}{0.926142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430909in}{0.846763in}}%
\pgfpathcurveto{\pgfqpoint{2.437355in}{0.846763in}}{\pgfqpoint{2.443538in}{0.849324in}}{\pgfqpoint{2.448096in}{0.853882in}}%
\pgfpathcurveto{\pgfqpoint{2.452654in}{0.858440in}}{\pgfqpoint{2.455215in}{0.864623in}}{\pgfqpoint{2.455215in}{0.871068in}}%
\pgfpathcurveto{\pgfqpoint{2.455215in}{0.877514in}}{\pgfqpoint{2.452654in}{0.883697in}}{\pgfqpoint{2.448096in}{0.888255in}}%
\pgfpathcurveto{\pgfqpoint{2.443538in}{0.892813in}}{\pgfqpoint{2.437355in}{0.895374in}}{\pgfqpoint{2.430909in}{0.895374in}}%
\pgfpathcurveto{\pgfqpoint{2.424463in}{0.895374in}}{\pgfqpoint{2.418280in}{0.892813in}}{\pgfqpoint{2.413723in}{0.888255in}}%
\pgfpathcurveto{\pgfqpoint{2.409165in}{0.883697in}}{\pgfqpoint{2.406604in}{0.877514in}}{\pgfqpoint{2.406604in}{0.871068in}}%
\pgfpathcurveto{\pgfqpoint{2.406604in}{0.864623in}}{\pgfqpoint{2.409165in}{0.858440in}}{\pgfqpoint{2.413723in}{0.853882in}}%
\pgfpathcurveto{\pgfqpoint{2.418280in}{0.849324in}}{\pgfqpoint{2.424463in}{0.846763in}}{\pgfqpoint{2.430909in}{0.846763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485874in}{1.269461in}}%
\pgfpathcurveto{\pgfqpoint{2.492320in}{1.269461in}}{\pgfqpoint{2.498502in}{1.272022in}}{\pgfqpoint{2.503060in}{1.276580in}}%
\pgfpathcurveto{\pgfqpoint{2.507618in}{1.281138in}}{\pgfqpoint{2.510179in}{1.287321in}}{\pgfqpoint{2.510179in}{1.293767in}}%
\pgfpathcurveto{\pgfqpoint{2.510179in}{1.300213in}}{\pgfqpoint{2.507618in}{1.306395in}}{\pgfqpoint{2.503060in}{1.310953in}}%
\pgfpathcurveto{\pgfqpoint{2.498502in}{1.315511in}}{\pgfqpoint{2.492320in}{1.318072in}}{\pgfqpoint{2.485874in}{1.318072in}}%
\pgfpathcurveto{\pgfqpoint{2.479428in}{1.318072in}}{\pgfqpoint{2.473245in}{1.315511in}}{\pgfqpoint{2.468687in}{1.310953in}}%
\pgfpathcurveto{\pgfqpoint{2.464129in}{1.306395in}}{\pgfqpoint{2.461568in}{1.300213in}}{\pgfqpoint{2.461568in}{1.293767in}}%
\pgfpathcurveto{\pgfqpoint{2.461568in}{1.287321in}}{\pgfqpoint{2.464129in}{1.281138in}}{\pgfqpoint{2.468687in}{1.276580in}}%
\pgfpathcurveto{\pgfqpoint{2.473245in}{1.272022in}}{\pgfqpoint{2.479428in}{1.269461in}}{\pgfqpoint{2.485874in}{1.269461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496473in}{1.041054in}}%
\pgfpathcurveto{\pgfqpoint{2.502919in}{1.041054in}}{\pgfqpoint{2.509101in}{1.043615in}}{\pgfqpoint{2.513659in}{1.048173in}}%
\pgfpathcurveto{\pgfqpoint{2.518217in}{1.052731in}}{\pgfqpoint{2.520778in}{1.058914in}}{\pgfqpoint{2.520778in}{1.065359in}}%
\pgfpathcurveto{\pgfqpoint{2.520778in}{1.071805in}}{\pgfqpoint{2.518217in}{1.077988in}}{\pgfqpoint{2.513659in}{1.082546in}}%
\pgfpathcurveto{\pgfqpoint{2.509101in}{1.087104in}}{\pgfqpoint{2.502919in}{1.089665in}}{\pgfqpoint{2.496473in}{1.089665in}}%
\pgfpathcurveto{\pgfqpoint{2.490027in}{1.089665in}}{\pgfqpoint{2.483844in}{1.087104in}}{\pgfqpoint{2.479286in}{1.082546in}}%
\pgfpathcurveto{\pgfqpoint{2.474728in}{1.077988in}}{\pgfqpoint{2.472167in}{1.071805in}}{\pgfqpoint{2.472167in}{1.065359in}}%
\pgfpathcurveto{\pgfqpoint{2.472167in}{1.058914in}}{\pgfqpoint{2.474728in}{1.052731in}}{\pgfqpoint{2.479286in}{1.048173in}}%
\pgfpathcurveto{\pgfqpoint{2.483844in}{1.043615in}}{\pgfqpoint{2.490027in}{1.041054in}}{\pgfqpoint{2.496473in}{1.041054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466642in}{0.977863in}}%
\pgfpathcurveto{\pgfqpoint{2.473088in}{0.977863in}}{\pgfqpoint{2.479271in}{0.980424in}}{\pgfqpoint{2.483829in}{0.984982in}}%
\pgfpathcurveto{\pgfqpoint{2.488387in}{0.989540in}}{\pgfqpoint{2.490948in}{0.995723in}}{\pgfqpoint{2.490948in}{1.002169in}}%
\pgfpathcurveto{\pgfqpoint{2.490948in}{1.008614in}}{\pgfqpoint{2.488387in}{1.014797in}}{\pgfqpoint{2.483829in}{1.019355in}}%
\pgfpathcurveto{\pgfqpoint{2.479271in}{1.023913in}}{\pgfqpoint{2.473088in}{1.026474in}}{\pgfqpoint{2.466642in}{1.026474in}}%
\pgfpathcurveto{\pgfqpoint{2.460196in}{1.026474in}}{\pgfqpoint{2.454014in}{1.023913in}}{\pgfqpoint{2.449456in}{1.019355in}}%
\pgfpathcurveto{\pgfqpoint{2.444898in}{1.014797in}}{\pgfqpoint{2.442337in}{1.008614in}}{\pgfqpoint{2.442337in}{1.002169in}}%
\pgfpathcurveto{\pgfqpoint{2.442337in}{0.995723in}}{\pgfqpoint{2.444898in}{0.989540in}}{\pgfqpoint{2.449456in}{0.984982in}}%
\pgfpathcurveto{\pgfqpoint{2.454014in}{0.980424in}}{\pgfqpoint{2.460196in}{0.977863in}}{\pgfqpoint{2.466642in}{0.977863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530805in}{0.843978in}}%
\pgfpathcurveto{\pgfqpoint{2.537251in}{0.843978in}}{\pgfqpoint{2.543434in}{0.846538in}}{\pgfqpoint{2.547992in}{0.851096in}}%
\pgfpathcurveto{\pgfqpoint{2.552550in}{0.855654in}}{\pgfqpoint{2.555111in}{0.861837in}}{\pgfqpoint{2.555111in}{0.868283in}}%
\pgfpathcurveto{\pgfqpoint{2.555111in}{0.874729in}}{\pgfqpoint{2.552550in}{0.880912in}}{\pgfqpoint{2.547992in}{0.885470in}}%
\pgfpathcurveto{\pgfqpoint{2.543434in}{0.890028in}}{\pgfqpoint{2.537251in}{0.892589in}}{\pgfqpoint{2.530805in}{0.892589in}}%
\pgfpathcurveto{\pgfqpoint{2.524359in}{0.892589in}}{\pgfqpoint{2.518176in}{0.890028in}}{\pgfqpoint{2.513619in}{0.885470in}}%
\pgfpathcurveto{\pgfqpoint{2.509061in}{0.880912in}}{\pgfqpoint{2.506500in}{0.874729in}}{\pgfqpoint{2.506500in}{0.868283in}}%
\pgfpathcurveto{\pgfqpoint{2.506500in}{0.861837in}}{\pgfqpoint{2.509061in}{0.855654in}}{\pgfqpoint{2.513619in}{0.851096in}}%
\pgfpathcurveto{\pgfqpoint{2.518176in}{0.846538in}}{\pgfqpoint{2.524359in}{0.843978in}}{\pgfqpoint{2.530805in}{0.843978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489374in}{2.484846in}}%
\pgfpathcurveto{\pgfqpoint{2.495820in}{2.484846in}}{\pgfqpoint{2.502003in}{2.487407in}}{\pgfqpoint{2.506561in}{2.491965in}}%
\pgfpathcurveto{\pgfqpoint{2.511119in}{2.496523in}}{\pgfqpoint{2.513680in}{2.502706in}}{\pgfqpoint{2.513680in}{2.509152in}}%
\pgfpathcurveto{\pgfqpoint{2.513680in}{2.515598in}}{\pgfqpoint{2.511119in}{2.521781in}}{\pgfqpoint{2.506561in}{2.526338in}}%
\pgfpathcurveto{\pgfqpoint{2.502003in}{2.530896in}}{\pgfqpoint{2.495820in}{2.533457in}}{\pgfqpoint{2.489374in}{2.533457in}}%
\pgfpathcurveto{\pgfqpoint{2.482928in}{2.533457in}}{\pgfqpoint{2.476746in}{2.530896in}}{\pgfqpoint{2.472188in}{2.526338in}}%
\pgfpathcurveto{\pgfqpoint{2.467630in}{2.521781in}}{\pgfqpoint{2.465069in}{2.515598in}}{\pgfqpoint{2.465069in}{2.509152in}}%
\pgfpathcurveto{\pgfqpoint{2.465069in}{2.502706in}}{\pgfqpoint{2.467630in}{2.496523in}}{\pgfqpoint{2.472188in}{2.491965in}}%
\pgfpathcurveto{\pgfqpoint{2.476746in}{2.487407in}}{\pgfqpoint{2.482928in}{2.484846in}}{\pgfqpoint{2.489374in}{2.484846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525454in}{1.033204in}}%
\pgfpathcurveto{\pgfqpoint{2.531900in}{1.033204in}}{\pgfqpoint{2.538083in}{1.035765in}}{\pgfqpoint{2.542641in}{1.040323in}}%
\pgfpathcurveto{\pgfqpoint{2.547199in}{1.044881in}}{\pgfqpoint{2.549760in}{1.051064in}}{\pgfqpoint{2.549760in}{1.057510in}}%
\pgfpathcurveto{\pgfqpoint{2.549760in}{1.063956in}}{\pgfqpoint{2.547199in}{1.070139in}}{\pgfqpoint{2.542641in}{1.074697in}}%
\pgfpathcurveto{\pgfqpoint{2.538083in}{1.079255in}}{\pgfqpoint{2.531900in}{1.081816in}}{\pgfqpoint{2.525454in}{1.081816in}}%
\pgfpathcurveto{\pgfqpoint{2.519008in}{1.081816in}}{\pgfqpoint{2.512826in}{1.079255in}}{\pgfqpoint{2.508268in}{1.074697in}}%
\pgfpathcurveto{\pgfqpoint{2.503710in}{1.070139in}}{\pgfqpoint{2.501149in}{1.063956in}}{\pgfqpoint{2.501149in}{1.057510in}}%
\pgfpathcurveto{\pgfqpoint{2.501149in}{1.051064in}}{\pgfqpoint{2.503710in}{1.044881in}}{\pgfqpoint{2.508268in}{1.040323in}}%
\pgfpathcurveto{\pgfqpoint{2.512826in}{1.035765in}}{\pgfqpoint{2.519008in}{1.033204in}}{\pgfqpoint{2.525454in}{1.033204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476663in}{1.015649in}}%
\pgfpathcurveto{\pgfqpoint{2.483109in}{1.015649in}}{\pgfqpoint{2.489292in}{1.018210in}}{\pgfqpoint{2.493850in}{1.022768in}}%
\pgfpathcurveto{\pgfqpoint{2.498408in}{1.027326in}}{\pgfqpoint{2.500968in}{1.033508in}}{\pgfqpoint{2.500968in}{1.039954in}}%
\pgfpathcurveto{\pgfqpoint{2.500968in}{1.046400in}}{\pgfqpoint{2.498408in}{1.052583in}}{\pgfqpoint{2.493850in}{1.057141in}}%
\pgfpathcurveto{\pgfqpoint{2.489292in}{1.061699in}}{\pgfqpoint{2.483109in}{1.064260in}}{\pgfqpoint{2.476663in}{1.064260in}}%
\pgfpathcurveto{\pgfqpoint{2.470217in}{1.064260in}}{\pgfqpoint{2.464034in}{1.061699in}}{\pgfqpoint{2.459476in}{1.057141in}}%
\pgfpathcurveto{\pgfqpoint{2.454918in}{1.052583in}}{\pgfqpoint{2.452357in}{1.046400in}}{\pgfqpoint{2.452357in}{1.039954in}}%
\pgfpathcurveto{\pgfqpoint{2.452357in}{1.033508in}}{\pgfqpoint{2.454918in}{1.027326in}}{\pgfqpoint{2.459476in}{1.022768in}}%
\pgfpathcurveto{\pgfqpoint{2.464034in}{1.018210in}}{\pgfqpoint{2.470217in}{1.015649in}}{\pgfqpoint{2.476663in}{1.015649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454142in}{1.022350in}}%
\pgfpathcurveto{\pgfqpoint{2.460588in}{1.022350in}}{\pgfqpoint{2.466770in}{1.024911in}}{\pgfqpoint{2.471328in}{1.029469in}}%
\pgfpathcurveto{\pgfqpoint{2.475886in}{1.034027in}}{\pgfqpoint{2.478447in}{1.040209in}}{\pgfqpoint{2.478447in}{1.046655in}}%
\pgfpathcurveto{\pgfqpoint{2.478447in}{1.053101in}}{\pgfqpoint{2.475886in}{1.059284in}}{\pgfqpoint{2.471328in}{1.063842in}}%
\pgfpathcurveto{\pgfqpoint{2.466770in}{1.068400in}}{\pgfqpoint{2.460588in}{1.070961in}}{\pgfqpoint{2.454142in}{1.070961in}}%
\pgfpathcurveto{\pgfqpoint{2.447696in}{1.070961in}}{\pgfqpoint{2.441513in}{1.068400in}}{\pgfqpoint{2.436955in}{1.063842in}}%
\pgfpathcurveto{\pgfqpoint{2.432397in}{1.059284in}}{\pgfqpoint{2.429836in}{1.053101in}}{\pgfqpoint{2.429836in}{1.046655in}}%
\pgfpathcurveto{\pgfqpoint{2.429836in}{1.040209in}}{\pgfqpoint{2.432397in}{1.034027in}}{\pgfqpoint{2.436955in}{1.029469in}}%
\pgfpathcurveto{\pgfqpoint{2.441513in}{1.024911in}}{\pgfqpoint{2.447696in}{1.022350in}}{\pgfqpoint{2.454142in}{1.022350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438603in}{0.888686in}}%
\pgfpathcurveto{\pgfqpoint{2.445049in}{0.888686in}}{\pgfqpoint{2.451232in}{0.891247in}}{\pgfqpoint{2.455790in}{0.895805in}}%
\pgfpathcurveto{\pgfqpoint{2.460348in}{0.900363in}}{\pgfqpoint{2.462909in}{0.906546in}}{\pgfqpoint{2.462909in}{0.912992in}}%
\pgfpathcurveto{\pgfqpoint{2.462909in}{0.919438in}}{\pgfqpoint{2.460348in}{0.925621in}}{\pgfqpoint{2.455790in}{0.930179in}}%
\pgfpathcurveto{\pgfqpoint{2.451232in}{0.934737in}}{\pgfqpoint{2.445049in}{0.937298in}}{\pgfqpoint{2.438603in}{0.937298in}}%
\pgfpathcurveto{\pgfqpoint{2.432157in}{0.937298in}}{\pgfqpoint{2.425975in}{0.934737in}}{\pgfqpoint{2.421417in}{0.930179in}}%
\pgfpathcurveto{\pgfqpoint{2.416859in}{0.925621in}}{\pgfqpoint{2.414298in}{0.919438in}}{\pgfqpoint{2.414298in}{0.912992in}}%
\pgfpathcurveto{\pgfqpoint{2.414298in}{0.906546in}}{\pgfqpoint{2.416859in}{0.900363in}}{\pgfqpoint{2.421417in}{0.895805in}}%
\pgfpathcurveto{\pgfqpoint{2.425975in}{0.891247in}}{\pgfqpoint{2.432157in}{0.888686in}}{\pgfqpoint{2.438603in}{0.888686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435893in}{0.868430in}}%
\pgfpathcurveto{\pgfqpoint{2.442339in}{0.868430in}}{\pgfqpoint{2.448522in}{0.870991in}}{\pgfqpoint{2.453080in}{0.875549in}}%
\pgfpathcurveto{\pgfqpoint{2.457638in}{0.880107in}}{\pgfqpoint{2.460199in}{0.886289in}}{\pgfqpoint{2.460199in}{0.892735in}}%
\pgfpathcurveto{\pgfqpoint{2.460199in}{0.899181in}}{\pgfqpoint{2.457638in}{0.905364in}}{\pgfqpoint{2.453080in}{0.909922in}}%
\pgfpathcurveto{\pgfqpoint{2.448522in}{0.914480in}}{\pgfqpoint{2.442339in}{0.917041in}}{\pgfqpoint{2.435893in}{0.917041in}}%
\pgfpathcurveto{\pgfqpoint{2.429447in}{0.917041in}}{\pgfqpoint{2.423265in}{0.914480in}}{\pgfqpoint{2.418707in}{0.909922in}}%
\pgfpathcurveto{\pgfqpoint{2.414149in}{0.905364in}}{\pgfqpoint{2.411588in}{0.899181in}}{\pgfqpoint{2.411588in}{0.892735in}}%
\pgfpathcurveto{\pgfqpoint{2.411588in}{0.886289in}}{\pgfqpoint{2.414149in}{0.880107in}}{\pgfqpoint{2.418707in}{0.875549in}}%
\pgfpathcurveto{\pgfqpoint{2.423265in}{0.870991in}}{\pgfqpoint{2.429447in}{0.868430in}}{\pgfqpoint{2.435893in}{0.868430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467334in}{0.848327in}}%
\pgfpathcurveto{\pgfqpoint{2.473779in}{0.848327in}}{\pgfqpoint{2.479962in}{0.850888in}}{\pgfqpoint{2.484520in}{0.855446in}}%
\pgfpathcurveto{\pgfqpoint{2.489078in}{0.860004in}}{\pgfqpoint{2.491639in}{0.866186in}}{\pgfqpoint{2.491639in}{0.872632in}}%
\pgfpathcurveto{\pgfqpoint{2.491639in}{0.879078in}}{\pgfqpoint{2.489078in}{0.885261in}}{\pgfqpoint{2.484520in}{0.889819in}}%
\pgfpathcurveto{\pgfqpoint{2.479962in}{0.894377in}}{\pgfqpoint{2.473779in}{0.896938in}}{\pgfqpoint{2.467334in}{0.896938in}}%
\pgfpathcurveto{\pgfqpoint{2.460888in}{0.896938in}}{\pgfqpoint{2.454705in}{0.894377in}}{\pgfqpoint{2.450147in}{0.889819in}}%
\pgfpathcurveto{\pgfqpoint{2.445589in}{0.885261in}}{\pgfqpoint{2.443028in}{0.879078in}}{\pgfqpoint{2.443028in}{0.872632in}}%
\pgfpathcurveto{\pgfqpoint{2.443028in}{0.866186in}}{\pgfqpoint{2.445589in}{0.860004in}}{\pgfqpoint{2.450147in}{0.855446in}}%
\pgfpathcurveto{\pgfqpoint{2.454705in}{0.850888in}}{\pgfqpoint{2.460888in}{0.848327in}}{\pgfqpoint{2.467334in}{0.848327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522360in}{1.073668in}}%
\pgfpathcurveto{\pgfqpoint{2.528806in}{1.073668in}}{\pgfqpoint{2.534989in}{1.076229in}}{\pgfqpoint{2.539547in}{1.080787in}}%
\pgfpathcurveto{\pgfqpoint{2.544104in}{1.085345in}}{\pgfqpoint{2.546665in}{1.091528in}}{\pgfqpoint{2.546665in}{1.097974in}}%
\pgfpathcurveto{\pgfqpoint{2.546665in}{1.104420in}}{\pgfqpoint{2.544104in}{1.110602in}}{\pgfqpoint{2.539547in}{1.115160in}}%
\pgfpathcurveto{\pgfqpoint{2.534989in}{1.119718in}}{\pgfqpoint{2.528806in}{1.122279in}}{\pgfqpoint{2.522360in}{1.122279in}}%
\pgfpathcurveto{\pgfqpoint{2.515914in}{1.122279in}}{\pgfqpoint{2.509731in}{1.119718in}}{\pgfqpoint{2.505173in}{1.115160in}}%
\pgfpathcurveto{\pgfqpoint{2.500615in}{1.110602in}}{\pgfqpoint{2.498054in}{1.104420in}}{\pgfqpoint{2.498054in}{1.097974in}}%
\pgfpathcurveto{\pgfqpoint{2.498054in}{1.091528in}}{\pgfqpoint{2.500615in}{1.085345in}}{\pgfqpoint{2.505173in}{1.080787in}}%
\pgfpathcurveto{\pgfqpoint{2.509731in}{1.076229in}}{\pgfqpoint{2.515914in}{1.073668in}}{\pgfqpoint{2.522360in}{1.073668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463405in}{1.101238in}}%
\pgfpathcurveto{\pgfqpoint{2.469851in}{1.101238in}}{\pgfqpoint{2.476033in}{1.103799in}}{\pgfqpoint{2.480591in}{1.108357in}}%
\pgfpathcurveto{\pgfqpoint{2.485149in}{1.112915in}}{\pgfqpoint{2.487710in}{1.119097in}}{\pgfqpoint{2.487710in}{1.125543in}}%
\pgfpathcurveto{\pgfqpoint{2.487710in}{1.131989in}}{\pgfqpoint{2.485149in}{1.138172in}}{\pgfqpoint{2.480591in}{1.142730in}}%
\pgfpathcurveto{\pgfqpoint{2.476033in}{1.147288in}}{\pgfqpoint{2.469851in}{1.149849in}}{\pgfqpoint{2.463405in}{1.149849in}}%
\pgfpathcurveto{\pgfqpoint{2.456959in}{1.149849in}}{\pgfqpoint{2.450776in}{1.147288in}}{\pgfqpoint{2.446218in}{1.142730in}}%
\pgfpathcurveto{\pgfqpoint{2.441660in}{1.138172in}}{\pgfqpoint{2.439099in}{1.131989in}}{\pgfqpoint{2.439099in}{1.125543in}}%
\pgfpathcurveto{\pgfqpoint{2.439099in}{1.119097in}}{\pgfqpoint{2.441660in}{1.112915in}}{\pgfqpoint{2.446218in}{1.108357in}}%
\pgfpathcurveto{\pgfqpoint{2.450776in}{1.103799in}}{\pgfqpoint{2.456959in}{1.101238in}}{\pgfqpoint{2.463405in}{1.101238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468053in}{1.134152in}}%
\pgfpathcurveto{\pgfqpoint{2.474499in}{1.134152in}}{\pgfqpoint{2.480681in}{1.136713in}}{\pgfqpoint{2.485239in}{1.141271in}}%
\pgfpathcurveto{\pgfqpoint{2.489797in}{1.145829in}}{\pgfqpoint{2.492358in}{1.152012in}}{\pgfqpoint{2.492358in}{1.158458in}}%
\pgfpathcurveto{\pgfqpoint{2.492358in}{1.164904in}}{\pgfqpoint{2.489797in}{1.171087in}}{\pgfqpoint{2.485239in}{1.175645in}}%
\pgfpathcurveto{\pgfqpoint{2.480681in}{1.180203in}}{\pgfqpoint{2.474499in}{1.182764in}}{\pgfqpoint{2.468053in}{1.182764in}}%
\pgfpathcurveto{\pgfqpoint{2.461607in}{1.182764in}}{\pgfqpoint{2.455424in}{1.180203in}}{\pgfqpoint{2.450866in}{1.175645in}}%
\pgfpathcurveto{\pgfqpoint{2.446308in}{1.171087in}}{\pgfqpoint{2.443747in}{1.164904in}}{\pgfqpoint{2.443747in}{1.158458in}}%
\pgfpathcurveto{\pgfqpoint{2.443747in}{1.152012in}}{\pgfqpoint{2.446308in}{1.145829in}}{\pgfqpoint{2.450866in}{1.141271in}}%
\pgfpathcurveto{\pgfqpoint{2.455424in}{1.136713in}}{\pgfqpoint{2.461607in}{1.134152in}}{\pgfqpoint{2.468053in}{1.134152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438418in}{1.091738in}}%
\pgfpathcurveto{\pgfqpoint{2.444864in}{1.091738in}}{\pgfqpoint{2.451047in}{1.094299in}}{\pgfqpoint{2.455605in}{1.098856in}}%
\pgfpathcurveto{\pgfqpoint{2.460163in}{1.103414in}}{\pgfqpoint{2.462724in}{1.109597in}}{\pgfqpoint{2.462724in}{1.116043in}}%
\pgfpathcurveto{\pgfqpoint{2.462724in}{1.122489in}}{\pgfqpoint{2.460163in}{1.128672in}}{\pgfqpoint{2.455605in}{1.133230in}}%
\pgfpathcurveto{\pgfqpoint{2.451047in}{1.137788in}}{\pgfqpoint{2.444864in}{1.140349in}}{\pgfqpoint{2.438418in}{1.140349in}}%
\pgfpathcurveto{\pgfqpoint{2.431972in}{1.140349in}}{\pgfqpoint{2.425790in}{1.137788in}}{\pgfqpoint{2.421232in}{1.133230in}}%
\pgfpathcurveto{\pgfqpoint{2.416674in}{1.128672in}}{\pgfqpoint{2.414113in}{1.122489in}}{\pgfqpoint{2.414113in}{1.116043in}}%
\pgfpathcurveto{\pgfqpoint{2.414113in}{1.109597in}}{\pgfqpoint{2.416674in}{1.103414in}}{\pgfqpoint{2.421232in}{1.098856in}}%
\pgfpathcurveto{\pgfqpoint{2.425790in}{1.094299in}}{\pgfqpoint{2.431972in}{1.091738in}}{\pgfqpoint{2.438418in}{1.091738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433020in}{0.911629in}}%
\pgfpathcurveto{\pgfqpoint{2.439466in}{0.911629in}}{\pgfqpoint{2.445649in}{0.914190in}}{\pgfqpoint{2.450207in}{0.918748in}}%
\pgfpathcurveto{\pgfqpoint{2.454765in}{0.923306in}}{\pgfqpoint{2.457326in}{0.929488in}}{\pgfqpoint{2.457326in}{0.935934in}}%
\pgfpathcurveto{\pgfqpoint{2.457326in}{0.942380in}}{\pgfqpoint{2.454765in}{0.948563in}}{\pgfqpoint{2.450207in}{0.953121in}}%
\pgfpathcurveto{\pgfqpoint{2.445649in}{0.957679in}}{\pgfqpoint{2.439466in}{0.960240in}}{\pgfqpoint{2.433020in}{0.960240in}}%
\pgfpathcurveto{\pgfqpoint{2.426574in}{0.960240in}}{\pgfqpoint{2.420392in}{0.957679in}}{\pgfqpoint{2.415834in}{0.953121in}}%
\pgfpathcurveto{\pgfqpoint{2.411276in}{0.948563in}}{\pgfqpoint{2.408715in}{0.942380in}}{\pgfqpoint{2.408715in}{0.935934in}}%
\pgfpathcurveto{\pgfqpoint{2.408715in}{0.929488in}}{\pgfqpoint{2.411276in}{0.923306in}}{\pgfqpoint{2.415834in}{0.918748in}}%
\pgfpathcurveto{\pgfqpoint{2.420392in}{0.914190in}}{\pgfqpoint{2.426574in}{0.911629in}}{\pgfqpoint{2.433020in}{0.911629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495351in}{0.876690in}}%
\pgfpathcurveto{\pgfqpoint{2.501797in}{0.876690in}}{\pgfqpoint{2.507979in}{0.879251in}}{\pgfqpoint{2.512537in}{0.883809in}}%
\pgfpathcurveto{\pgfqpoint{2.517095in}{0.888367in}}{\pgfqpoint{2.519656in}{0.894550in}}{\pgfqpoint{2.519656in}{0.900996in}}%
\pgfpathcurveto{\pgfqpoint{2.519656in}{0.907442in}}{\pgfqpoint{2.517095in}{0.913624in}}{\pgfqpoint{2.512537in}{0.918182in}}%
\pgfpathcurveto{\pgfqpoint{2.507979in}{0.922740in}}{\pgfqpoint{2.501797in}{0.925301in}}{\pgfqpoint{2.495351in}{0.925301in}}%
\pgfpathcurveto{\pgfqpoint{2.488905in}{0.925301in}}{\pgfqpoint{2.482722in}{0.922740in}}{\pgfqpoint{2.478164in}{0.918182in}}%
\pgfpathcurveto{\pgfqpoint{2.473606in}{0.913624in}}{\pgfqpoint{2.471045in}{0.907442in}}{\pgfqpoint{2.471045in}{0.900996in}}%
\pgfpathcurveto{\pgfqpoint{2.471045in}{0.894550in}}{\pgfqpoint{2.473606in}{0.888367in}}{\pgfqpoint{2.478164in}{0.883809in}}%
\pgfpathcurveto{\pgfqpoint{2.482722in}{0.879251in}}{\pgfqpoint{2.488905in}{0.876690in}}{\pgfqpoint{2.495351in}{0.876690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450465in}{0.966247in}}%
\pgfpathcurveto{\pgfqpoint{2.456911in}{0.966247in}}{\pgfqpoint{2.463094in}{0.968808in}}{\pgfqpoint{2.467652in}{0.973366in}}%
\pgfpathcurveto{\pgfqpoint{2.472210in}{0.977924in}}{\pgfqpoint{2.474771in}{0.984107in}}{\pgfqpoint{2.474771in}{0.990553in}}%
\pgfpathcurveto{\pgfqpoint{2.474771in}{0.996999in}}{\pgfqpoint{2.472210in}{1.003182in}}{\pgfqpoint{2.467652in}{1.007740in}}%
\pgfpathcurveto{\pgfqpoint{2.463094in}{1.012298in}}{\pgfqpoint{2.456911in}{1.014859in}}{\pgfqpoint{2.450465in}{1.014859in}}%
\pgfpathcurveto{\pgfqpoint{2.444019in}{1.014859in}}{\pgfqpoint{2.437837in}{1.012298in}}{\pgfqpoint{2.433279in}{1.007740in}}%
\pgfpathcurveto{\pgfqpoint{2.428721in}{1.003182in}}{\pgfqpoint{2.426160in}{0.996999in}}{\pgfqpoint{2.426160in}{0.990553in}}%
\pgfpathcurveto{\pgfqpoint{2.426160in}{0.984107in}}{\pgfqpoint{2.428721in}{0.977924in}}{\pgfqpoint{2.433279in}{0.973366in}}%
\pgfpathcurveto{\pgfqpoint{2.437837in}{0.968808in}}{\pgfqpoint{2.444019in}{0.966247in}}{\pgfqpoint{2.450465in}{0.966247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430412in}{1.184564in}}%
\pgfpathcurveto{\pgfqpoint{2.436857in}{1.184564in}}{\pgfqpoint{2.443040in}{1.187125in}}{\pgfqpoint{2.447598in}{1.191683in}}%
\pgfpathcurveto{\pgfqpoint{2.452156in}{1.196241in}}{\pgfqpoint{2.454717in}{1.202423in}}{\pgfqpoint{2.454717in}{1.208869in}}%
\pgfpathcurveto{\pgfqpoint{2.454717in}{1.215315in}}{\pgfqpoint{2.452156in}{1.221498in}}{\pgfqpoint{2.447598in}{1.226056in}}%
\pgfpathcurveto{\pgfqpoint{2.443040in}{1.230614in}}{\pgfqpoint{2.436857in}{1.233175in}}{\pgfqpoint{2.430412in}{1.233175in}}%
\pgfpathcurveto{\pgfqpoint{2.423966in}{1.233175in}}{\pgfqpoint{2.417783in}{1.230614in}}{\pgfqpoint{2.413225in}{1.226056in}}%
\pgfpathcurveto{\pgfqpoint{2.408667in}{1.221498in}}{\pgfqpoint{2.406106in}{1.215315in}}{\pgfqpoint{2.406106in}{1.208869in}}%
\pgfpathcurveto{\pgfqpoint{2.406106in}{1.202423in}}{\pgfqpoint{2.408667in}{1.196241in}}{\pgfqpoint{2.413225in}{1.191683in}}%
\pgfpathcurveto{\pgfqpoint{2.417783in}{1.187125in}}{\pgfqpoint{2.423966in}{1.184564in}}{\pgfqpoint{2.430412in}{1.184564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529020in}{1.126956in}}%
\pgfpathcurveto{\pgfqpoint{2.535466in}{1.126956in}}{\pgfqpoint{2.541648in}{1.129517in}}{\pgfqpoint{2.546206in}{1.134075in}}%
\pgfpathcurveto{\pgfqpoint{2.550764in}{1.138633in}}{\pgfqpoint{2.553325in}{1.144815in}}{\pgfqpoint{2.553325in}{1.151261in}}%
\pgfpathcurveto{\pgfqpoint{2.553325in}{1.157707in}}{\pgfqpoint{2.550764in}{1.163890in}}{\pgfqpoint{2.546206in}{1.168448in}}%
\pgfpathcurveto{\pgfqpoint{2.541648in}{1.173006in}}{\pgfqpoint{2.535466in}{1.175567in}}{\pgfqpoint{2.529020in}{1.175567in}}%
\pgfpathcurveto{\pgfqpoint{2.522574in}{1.175567in}}{\pgfqpoint{2.516391in}{1.173006in}}{\pgfqpoint{2.511833in}{1.168448in}}%
\pgfpathcurveto{\pgfqpoint{2.507275in}{1.163890in}}{\pgfqpoint{2.504714in}{1.157707in}}{\pgfqpoint{2.504714in}{1.151261in}}%
\pgfpathcurveto{\pgfqpoint{2.504714in}{1.144815in}}{\pgfqpoint{2.507275in}{1.138633in}}{\pgfqpoint{2.511833in}{1.134075in}}%
\pgfpathcurveto{\pgfqpoint{2.516391in}{1.129517in}}{\pgfqpoint{2.522574in}{1.126956in}}{\pgfqpoint{2.529020in}{1.126956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506901in}{0.946307in}}%
\pgfpathcurveto{\pgfqpoint{2.513347in}{0.946307in}}{\pgfqpoint{2.519530in}{0.948868in}}{\pgfqpoint{2.524087in}{0.953426in}}%
\pgfpathcurveto{\pgfqpoint{2.528645in}{0.957984in}}{\pgfqpoint{2.531206in}{0.964166in}}{\pgfqpoint{2.531206in}{0.970612in}}%
\pgfpathcurveto{\pgfqpoint{2.531206in}{0.977058in}}{\pgfqpoint{2.528645in}{0.983241in}}{\pgfqpoint{2.524087in}{0.987799in}}%
\pgfpathcurveto{\pgfqpoint{2.519530in}{0.992357in}}{\pgfqpoint{2.513347in}{0.994918in}}{\pgfqpoint{2.506901in}{0.994918in}}%
\pgfpathcurveto{\pgfqpoint{2.500455in}{0.994918in}}{\pgfqpoint{2.494272in}{0.992357in}}{\pgfqpoint{2.489714in}{0.987799in}}%
\pgfpathcurveto{\pgfqpoint{2.485156in}{0.983241in}}{\pgfqpoint{2.482595in}{0.977058in}}{\pgfqpoint{2.482595in}{0.970612in}}%
\pgfpathcurveto{\pgfqpoint{2.482595in}{0.964166in}}{\pgfqpoint{2.485156in}{0.957984in}}{\pgfqpoint{2.489714in}{0.953426in}}%
\pgfpathcurveto{\pgfqpoint{2.494272in}{0.948868in}}{\pgfqpoint{2.500455in}{0.946307in}}{\pgfqpoint{2.506901in}{0.946307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491385in}{1.348678in}}%
\pgfpathcurveto{\pgfqpoint{2.497831in}{1.348678in}}{\pgfqpoint{2.504013in}{1.351239in}}{\pgfqpoint{2.508571in}{1.355797in}}%
\pgfpathcurveto{\pgfqpoint{2.513129in}{1.360355in}}{\pgfqpoint{2.515690in}{1.366537in}}{\pgfqpoint{2.515690in}{1.372983in}}%
\pgfpathcurveto{\pgfqpoint{2.515690in}{1.379429in}}{\pgfqpoint{2.513129in}{1.385612in}}{\pgfqpoint{2.508571in}{1.390170in}}%
\pgfpathcurveto{\pgfqpoint{2.504013in}{1.394728in}}{\pgfqpoint{2.497831in}{1.397289in}}{\pgfqpoint{2.491385in}{1.397289in}}%
\pgfpathcurveto{\pgfqpoint{2.484939in}{1.397289in}}{\pgfqpoint{2.478756in}{1.394728in}}{\pgfqpoint{2.474198in}{1.390170in}}%
\pgfpathcurveto{\pgfqpoint{2.469640in}{1.385612in}}{\pgfqpoint{2.467079in}{1.379429in}}{\pgfqpoint{2.467079in}{1.372983in}}%
\pgfpathcurveto{\pgfqpoint{2.467079in}{1.366537in}}{\pgfqpoint{2.469640in}{1.360355in}}{\pgfqpoint{2.474198in}{1.355797in}}%
\pgfpathcurveto{\pgfqpoint{2.478756in}{1.351239in}}{\pgfqpoint{2.484939in}{1.348678in}}{\pgfqpoint{2.491385in}{1.348678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425173in}{1.028373in}}%
\pgfpathcurveto{\pgfqpoint{2.431619in}{1.028373in}}{\pgfqpoint{2.437802in}{1.030934in}}{\pgfqpoint{2.442359in}{1.035491in}}%
\pgfpathcurveto{\pgfqpoint{2.446917in}{1.040049in}}{\pgfqpoint{2.449478in}{1.046232in}}{\pgfqpoint{2.449478in}{1.052678in}}%
\pgfpathcurveto{\pgfqpoint{2.449478in}{1.059124in}}{\pgfqpoint{2.446917in}{1.065307in}}{\pgfqpoint{2.442359in}{1.069865in}}%
\pgfpathcurveto{\pgfqpoint{2.437802in}{1.074423in}}{\pgfqpoint{2.431619in}{1.076984in}}{\pgfqpoint{2.425173in}{1.076984in}}%
\pgfpathcurveto{\pgfqpoint{2.418727in}{1.076984in}}{\pgfqpoint{2.412544in}{1.074423in}}{\pgfqpoint{2.407986in}{1.069865in}}%
\pgfpathcurveto{\pgfqpoint{2.403428in}{1.065307in}}{\pgfqpoint{2.400867in}{1.059124in}}{\pgfqpoint{2.400867in}{1.052678in}}%
\pgfpathcurveto{\pgfqpoint{2.400867in}{1.046232in}}{\pgfqpoint{2.403428in}{1.040049in}}{\pgfqpoint{2.407986in}{1.035491in}}%
\pgfpathcurveto{\pgfqpoint{2.412544in}{1.030934in}}{\pgfqpoint{2.418727in}{1.028373in}}{\pgfqpoint{2.425173in}{1.028373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426638in}{0.904599in}}%
\pgfpathcurveto{\pgfqpoint{2.433084in}{0.904599in}}{\pgfqpoint{2.439267in}{0.907160in}}{\pgfqpoint{2.443824in}{0.911718in}}%
\pgfpathcurveto{\pgfqpoint{2.448382in}{0.916276in}}{\pgfqpoint{2.450943in}{0.922459in}}{\pgfqpoint{2.450943in}{0.928905in}}%
\pgfpathcurveto{\pgfqpoint{2.450943in}{0.935350in}}{\pgfqpoint{2.448382in}{0.941533in}}{\pgfqpoint{2.443824in}{0.946091in}}%
\pgfpathcurveto{\pgfqpoint{2.439267in}{0.950649in}}{\pgfqpoint{2.433084in}{0.953210in}}{\pgfqpoint{2.426638in}{0.953210in}}%
\pgfpathcurveto{\pgfqpoint{2.420192in}{0.953210in}}{\pgfqpoint{2.414009in}{0.950649in}}{\pgfqpoint{2.409451in}{0.946091in}}%
\pgfpathcurveto{\pgfqpoint{2.404893in}{0.941533in}}{\pgfqpoint{2.402332in}{0.935350in}}{\pgfqpoint{2.402332in}{0.928905in}}%
\pgfpathcurveto{\pgfqpoint{2.402332in}{0.922459in}}{\pgfqpoint{2.404893in}{0.916276in}}{\pgfqpoint{2.409451in}{0.911718in}}%
\pgfpathcurveto{\pgfqpoint{2.414009in}{0.907160in}}{\pgfqpoint{2.420192in}{0.904599in}}{\pgfqpoint{2.426638in}{0.904599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457808in}{1.208676in}}%
\pgfpathcurveto{\pgfqpoint{2.464254in}{1.208676in}}{\pgfqpoint{2.470437in}{1.211237in}}{\pgfqpoint{2.474995in}{1.215795in}}%
\pgfpathcurveto{\pgfqpoint{2.479553in}{1.220353in}}{\pgfqpoint{2.482114in}{1.226536in}}{\pgfqpoint{2.482114in}{1.232982in}}%
\pgfpathcurveto{\pgfqpoint{2.482114in}{1.239428in}}{\pgfqpoint{2.479553in}{1.245610in}}{\pgfqpoint{2.474995in}{1.250168in}}%
\pgfpathcurveto{\pgfqpoint{2.470437in}{1.254726in}}{\pgfqpoint{2.464254in}{1.257287in}}{\pgfqpoint{2.457808in}{1.257287in}}%
\pgfpathcurveto{\pgfqpoint{2.451362in}{1.257287in}}{\pgfqpoint{2.445179in}{1.254726in}}{\pgfqpoint{2.440621in}{1.250168in}}%
\pgfpathcurveto{\pgfqpoint{2.436063in}{1.245610in}}{\pgfqpoint{2.433502in}{1.239428in}}{\pgfqpoint{2.433502in}{1.232982in}}%
\pgfpathcurveto{\pgfqpoint{2.433502in}{1.226536in}}{\pgfqpoint{2.436063in}{1.220353in}}{\pgfqpoint{2.440621in}{1.215795in}}%
\pgfpathcurveto{\pgfqpoint{2.445179in}{1.211237in}}{\pgfqpoint{2.451362in}{1.208676in}}{\pgfqpoint{2.457808in}{1.208676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517675in}{2.479911in}}%
\pgfpathcurveto{\pgfqpoint{2.524121in}{2.479911in}}{\pgfqpoint{2.530303in}{2.482472in}}{\pgfqpoint{2.534861in}{2.487029in}}%
\pgfpathcurveto{\pgfqpoint{2.539419in}{2.491587in}}{\pgfqpoint{2.541980in}{2.497770in}}{\pgfqpoint{2.541980in}{2.504216in}}%
\pgfpathcurveto{\pgfqpoint{2.541980in}{2.510662in}}{\pgfqpoint{2.539419in}{2.516845in}}{\pgfqpoint{2.534861in}{2.521403in}}%
\pgfpathcurveto{\pgfqpoint{2.530303in}{2.525961in}}{\pgfqpoint{2.524121in}{2.528522in}}{\pgfqpoint{2.517675in}{2.528522in}}%
\pgfpathcurveto{\pgfqpoint{2.511229in}{2.528522in}}{\pgfqpoint{2.505046in}{2.525961in}}{\pgfqpoint{2.500488in}{2.521403in}}%
\pgfpathcurveto{\pgfqpoint{2.495930in}{2.516845in}}{\pgfqpoint{2.493369in}{2.510662in}}{\pgfqpoint{2.493369in}{2.504216in}}%
\pgfpathcurveto{\pgfqpoint{2.493369in}{2.497770in}}{\pgfqpoint{2.495930in}{2.491587in}}{\pgfqpoint{2.500488in}{2.487029in}}%
\pgfpathcurveto{\pgfqpoint{2.505046in}{2.482472in}}{\pgfqpoint{2.511229in}{2.479911in}}{\pgfqpoint{2.517675in}{2.479911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437001in}{1.263116in}}%
\pgfpathcurveto{\pgfqpoint{2.443447in}{1.263116in}}{\pgfqpoint{2.449630in}{1.265677in}}{\pgfqpoint{2.454188in}{1.270235in}}%
\pgfpathcurveto{\pgfqpoint{2.458746in}{1.274793in}}{\pgfqpoint{2.461307in}{1.280975in}}{\pgfqpoint{2.461307in}{1.287421in}}%
\pgfpathcurveto{\pgfqpoint{2.461307in}{1.293867in}}{\pgfqpoint{2.458746in}{1.300050in}}{\pgfqpoint{2.454188in}{1.304608in}}%
\pgfpathcurveto{\pgfqpoint{2.449630in}{1.309166in}}{\pgfqpoint{2.443447in}{1.311727in}}{\pgfqpoint{2.437001in}{1.311727in}}%
\pgfpathcurveto{\pgfqpoint{2.430555in}{1.311727in}}{\pgfqpoint{2.424372in}{1.309166in}}{\pgfqpoint{2.419814in}{1.304608in}}%
\pgfpathcurveto{\pgfqpoint{2.415257in}{1.300050in}}{\pgfqpoint{2.412696in}{1.293867in}}{\pgfqpoint{2.412696in}{1.287421in}}%
\pgfpathcurveto{\pgfqpoint{2.412696in}{1.280975in}}{\pgfqpoint{2.415257in}{1.274793in}}{\pgfqpoint{2.419814in}{1.270235in}}%
\pgfpathcurveto{\pgfqpoint{2.424372in}{1.265677in}}{\pgfqpoint{2.430555in}{1.263116in}}{\pgfqpoint{2.437001in}{1.263116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495535in}{1.145341in}}%
\pgfpathcurveto{\pgfqpoint{2.501981in}{1.145341in}}{\pgfqpoint{2.508163in}{1.147902in}}{\pgfqpoint{2.512721in}{1.152460in}}%
\pgfpathcurveto{\pgfqpoint{2.517279in}{1.157018in}}{\pgfqpoint{2.519840in}{1.163200in}}{\pgfqpoint{2.519840in}{1.169646in}}%
\pgfpathcurveto{\pgfqpoint{2.519840in}{1.176092in}}{\pgfqpoint{2.517279in}{1.182275in}}{\pgfqpoint{2.512721in}{1.186833in}}%
\pgfpathcurveto{\pgfqpoint{2.508163in}{1.191391in}}{\pgfqpoint{2.501981in}{1.193952in}}{\pgfqpoint{2.495535in}{1.193952in}}%
\pgfpathcurveto{\pgfqpoint{2.489089in}{1.193952in}}{\pgfqpoint{2.482906in}{1.191391in}}{\pgfqpoint{2.478348in}{1.186833in}}%
\pgfpathcurveto{\pgfqpoint{2.473790in}{1.182275in}}{\pgfqpoint{2.471229in}{1.176092in}}{\pgfqpoint{2.471229in}{1.169646in}}%
\pgfpathcurveto{\pgfqpoint{2.471229in}{1.163200in}}{\pgfqpoint{2.473790in}{1.157018in}}{\pgfqpoint{2.478348in}{1.152460in}}%
\pgfpathcurveto{\pgfqpoint{2.482906in}{1.147902in}}{\pgfqpoint{2.489089in}{1.145341in}}{\pgfqpoint{2.495535in}{1.145341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490745in}{0.986040in}}%
\pgfpathcurveto{\pgfqpoint{2.497190in}{0.986040in}}{\pgfqpoint{2.503373in}{0.988601in}}{\pgfqpoint{2.507931in}{0.993159in}}%
\pgfpathcurveto{\pgfqpoint{2.512489in}{0.997717in}}{\pgfqpoint{2.515050in}{1.003900in}}{\pgfqpoint{2.515050in}{1.010346in}}%
\pgfpathcurveto{\pgfqpoint{2.515050in}{1.016792in}}{\pgfqpoint{2.512489in}{1.022975in}}{\pgfqpoint{2.507931in}{1.027533in}}%
\pgfpathcurveto{\pgfqpoint{2.503373in}{1.032091in}}{\pgfqpoint{2.497190in}{1.034652in}}{\pgfqpoint{2.490745in}{1.034652in}}%
\pgfpathcurveto{\pgfqpoint{2.484299in}{1.034652in}}{\pgfqpoint{2.478116in}{1.032091in}}{\pgfqpoint{2.473558in}{1.027533in}}%
\pgfpathcurveto{\pgfqpoint{2.469000in}{1.022975in}}{\pgfqpoint{2.466439in}{1.016792in}}{\pgfqpoint{2.466439in}{1.010346in}}%
\pgfpathcurveto{\pgfqpoint{2.466439in}{1.003900in}}{\pgfqpoint{2.469000in}{0.997717in}}{\pgfqpoint{2.473558in}{0.993159in}}%
\pgfpathcurveto{\pgfqpoint{2.478116in}{0.988601in}}{\pgfqpoint{2.484299in}{0.986040in}}{\pgfqpoint{2.490745in}{0.986040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482424in}{1.034913in}}%
\pgfpathcurveto{\pgfqpoint{2.488869in}{1.034913in}}{\pgfqpoint{2.495052in}{1.037474in}}{\pgfqpoint{2.499610in}{1.042032in}}%
\pgfpathcurveto{\pgfqpoint{2.504168in}{1.046590in}}{\pgfqpoint{2.506729in}{1.052773in}}{\pgfqpoint{2.506729in}{1.059219in}}%
\pgfpathcurveto{\pgfqpoint{2.506729in}{1.065664in}}{\pgfqpoint{2.504168in}{1.071847in}}{\pgfqpoint{2.499610in}{1.076405in}}%
\pgfpathcurveto{\pgfqpoint{2.495052in}{1.080963in}}{\pgfqpoint{2.488869in}{1.083524in}}{\pgfqpoint{2.482424in}{1.083524in}}%
\pgfpathcurveto{\pgfqpoint{2.475978in}{1.083524in}}{\pgfqpoint{2.469795in}{1.080963in}}{\pgfqpoint{2.465237in}{1.076405in}}%
\pgfpathcurveto{\pgfqpoint{2.460679in}{1.071847in}}{\pgfqpoint{2.458118in}{1.065664in}}{\pgfqpoint{2.458118in}{1.059219in}}%
\pgfpathcurveto{\pgfqpoint{2.458118in}{1.052773in}}{\pgfqpoint{2.460679in}{1.046590in}}{\pgfqpoint{2.465237in}{1.042032in}}%
\pgfpathcurveto{\pgfqpoint{2.469795in}{1.037474in}}{\pgfqpoint{2.475978in}{1.034913in}}{\pgfqpoint{2.482424in}{1.034913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477136in}{0.966277in}}%
\pgfpathcurveto{\pgfqpoint{2.483582in}{0.966277in}}{\pgfqpoint{2.489765in}{0.968838in}}{\pgfqpoint{2.494323in}{0.973396in}}%
\pgfpathcurveto{\pgfqpoint{2.498881in}{0.977954in}}{\pgfqpoint{2.501442in}{0.984137in}}{\pgfqpoint{2.501442in}{0.990583in}}%
\pgfpathcurveto{\pgfqpoint{2.501442in}{0.997029in}}{\pgfqpoint{2.498881in}{1.003212in}}{\pgfqpoint{2.494323in}{1.007770in}}%
\pgfpathcurveto{\pgfqpoint{2.489765in}{1.012327in}}{\pgfqpoint{2.483582in}{1.014888in}}{\pgfqpoint{2.477136in}{1.014888in}}%
\pgfpathcurveto{\pgfqpoint{2.470690in}{1.014888in}}{\pgfqpoint{2.464508in}{1.012327in}}{\pgfqpoint{2.459950in}{1.007770in}}%
\pgfpathcurveto{\pgfqpoint{2.455392in}{1.003212in}}{\pgfqpoint{2.452831in}{0.997029in}}{\pgfqpoint{2.452831in}{0.990583in}}%
\pgfpathcurveto{\pgfqpoint{2.452831in}{0.984137in}}{\pgfqpoint{2.455392in}{0.977954in}}{\pgfqpoint{2.459950in}{0.973396in}}%
\pgfpathcurveto{\pgfqpoint{2.464508in}{0.968838in}}{\pgfqpoint{2.470690in}{0.966277in}}{\pgfqpoint{2.477136in}{0.966277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462012in}{0.986744in}}%
\pgfpathcurveto{\pgfqpoint{2.468458in}{0.986744in}}{\pgfqpoint{2.474641in}{0.989305in}}{\pgfqpoint{2.479199in}{0.993863in}}%
\pgfpathcurveto{\pgfqpoint{2.483757in}{0.998420in}}{\pgfqpoint{2.486318in}{1.004603in}}{\pgfqpoint{2.486318in}{1.011049in}}%
\pgfpathcurveto{\pgfqpoint{2.486318in}{1.017495in}}{\pgfqpoint{2.483757in}{1.023678in}}{\pgfqpoint{2.479199in}{1.028236in}}%
\pgfpathcurveto{\pgfqpoint{2.474641in}{1.032794in}}{\pgfqpoint{2.468458in}{1.035355in}}{\pgfqpoint{2.462012in}{1.035355in}}%
\pgfpathcurveto{\pgfqpoint{2.455566in}{1.035355in}}{\pgfqpoint{2.449384in}{1.032794in}}{\pgfqpoint{2.444826in}{1.028236in}}%
\pgfpathcurveto{\pgfqpoint{2.440268in}{1.023678in}}{\pgfqpoint{2.437707in}{1.017495in}}{\pgfqpoint{2.437707in}{1.011049in}}%
\pgfpathcurveto{\pgfqpoint{2.437707in}{1.004603in}}{\pgfqpoint{2.440268in}{0.998420in}}{\pgfqpoint{2.444826in}{0.993863in}}%
\pgfpathcurveto{\pgfqpoint{2.449384in}{0.989305in}}{\pgfqpoint{2.455566in}{0.986744in}}{\pgfqpoint{2.462012in}{0.986744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426572in}{1.081371in}}%
\pgfpathcurveto{\pgfqpoint{2.433018in}{1.081371in}}{\pgfqpoint{2.439201in}{1.083932in}}{\pgfqpoint{2.443759in}{1.088490in}}%
\pgfpathcurveto{\pgfqpoint{2.448317in}{1.093048in}}{\pgfqpoint{2.450878in}{1.099230in}}{\pgfqpoint{2.450878in}{1.105676in}}%
\pgfpathcurveto{\pgfqpoint{2.450878in}{1.112122in}}{\pgfqpoint{2.448317in}{1.118305in}}{\pgfqpoint{2.443759in}{1.122863in}}%
\pgfpathcurveto{\pgfqpoint{2.439201in}{1.127421in}}{\pgfqpoint{2.433018in}{1.129982in}}{\pgfqpoint{2.426572in}{1.129982in}}%
\pgfpathcurveto{\pgfqpoint{2.420126in}{1.129982in}}{\pgfqpoint{2.413943in}{1.127421in}}{\pgfqpoint{2.409386in}{1.122863in}}%
\pgfpathcurveto{\pgfqpoint{2.404828in}{1.118305in}}{\pgfqpoint{2.402267in}{1.112122in}}{\pgfqpoint{2.402267in}{1.105676in}}%
\pgfpathcurveto{\pgfqpoint{2.402267in}{1.099230in}}{\pgfqpoint{2.404828in}{1.093048in}}{\pgfqpoint{2.409386in}{1.088490in}}%
\pgfpathcurveto{\pgfqpoint{2.413943in}{1.083932in}}{\pgfqpoint{2.420126in}{1.081371in}}{\pgfqpoint{2.426572in}{1.081371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515108in}{1.380376in}}%
\pgfpathcurveto{\pgfqpoint{2.521554in}{1.380376in}}{\pgfqpoint{2.527737in}{1.382937in}}{\pgfqpoint{2.532295in}{1.387495in}}%
\pgfpathcurveto{\pgfqpoint{2.536853in}{1.392052in}}{\pgfqpoint{2.539414in}{1.398235in}}{\pgfqpoint{2.539414in}{1.404681in}}%
\pgfpathcurveto{\pgfqpoint{2.539414in}{1.411127in}}{\pgfqpoint{2.536853in}{1.417310in}}{\pgfqpoint{2.532295in}{1.421868in}}%
\pgfpathcurveto{\pgfqpoint{2.527737in}{1.426426in}}{\pgfqpoint{2.521554in}{1.428987in}}{\pgfqpoint{2.515108in}{1.428987in}}%
\pgfpathcurveto{\pgfqpoint{2.508663in}{1.428987in}}{\pgfqpoint{2.502480in}{1.426426in}}{\pgfqpoint{2.497922in}{1.421868in}}%
\pgfpathcurveto{\pgfqpoint{2.493364in}{1.417310in}}{\pgfqpoint{2.490803in}{1.411127in}}{\pgfqpoint{2.490803in}{1.404681in}}%
\pgfpathcurveto{\pgfqpoint{2.490803in}{1.398235in}}{\pgfqpoint{2.493364in}{1.392052in}}{\pgfqpoint{2.497922in}{1.387495in}}%
\pgfpathcurveto{\pgfqpoint{2.502480in}{1.382937in}}{\pgfqpoint{2.508663in}{1.380376in}}{\pgfqpoint{2.515108in}{1.380376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504246in}{0.938033in}}%
\pgfpathcurveto{\pgfqpoint{2.510692in}{0.938033in}}{\pgfqpoint{2.516875in}{0.940594in}}{\pgfqpoint{2.521432in}{0.945151in}}%
\pgfpathcurveto{\pgfqpoint{2.525990in}{0.949709in}}{\pgfqpoint{2.528551in}{0.955892in}}{\pgfqpoint{2.528551in}{0.962338in}}%
\pgfpathcurveto{\pgfqpoint{2.528551in}{0.968784in}}{\pgfqpoint{2.525990in}{0.974967in}}{\pgfqpoint{2.521432in}{0.979525in}}%
\pgfpathcurveto{\pgfqpoint{2.516875in}{0.984083in}}{\pgfqpoint{2.510692in}{0.986644in}}{\pgfqpoint{2.504246in}{0.986644in}}%
\pgfpathcurveto{\pgfqpoint{2.497800in}{0.986644in}}{\pgfqpoint{2.491617in}{0.984083in}}{\pgfqpoint{2.487059in}{0.979525in}}%
\pgfpathcurveto{\pgfqpoint{2.482501in}{0.974967in}}{\pgfqpoint{2.479940in}{0.968784in}}{\pgfqpoint{2.479940in}{0.962338in}}%
\pgfpathcurveto{\pgfqpoint{2.479940in}{0.955892in}}{\pgfqpoint{2.482501in}{0.949709in}}{\pgfqpoint{2.487059in}{0.945151in}}%
\pgfpathcurveto{\pgfqpoint{2.491617in}{0.940594in}}{\pgfqpoint{2.497800in}{0.938033in}}{\pgfqpoint{2.504246in}{0.938033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457307in}{1.045279in}}%
\pgfpathcurveto{\pgfqpoint{2.463753in}{1.045279in}}{\pgfqpoint{2.469936in}{1.047840in}}{\pgfqpoint{2.474494in}{1.052398in}}%
\pgfpathcurveto{\pgfqpoint{2.479052in}{1.056956in}}{\pgfqpoint{2.481613in}{1.063139in}}{\pgfqpoint{2.481613in}{1.069585in}}%
\pgfpathcurveto{\pgfqpoint{2.481613in}{1.076031in}}{\pgfqpoint{2.479052in}{1.082214in}}{\pgfqpoint{2.474494in}{1.086772in}}%
\pgfpathcurveto{\pgfqpoint{2.469936in}{1.091330in}}{\pgfqpoint{2.463753in}{1.093891in}}{\pgfqpoint{2.457307in}{1.093891in}}%
\pgfpathcurveto{\pgfqpoint{2.450861in}{1.093891in}}{\pgfqpoint{2.444679in}{1.091330in}}{\pgfqpoint{2.440121in}{1.086772in}}%
\pgfpathcurveto{\pgfqpoint{2.435563in}{1.082214in}}{\pgfqpoint{2.433002in}{1.076031in}}{\pgfqpoint{2.433002in}{1.069585in}}%
\pgfpathcurveto{\pgfqpoint{2.433002in}{1.063139in}}{\pgfqpoint{2.435563in}{1.056956in}}{\pgfqpoint{2.440121in}{1.052398in}}%
\pgfpathcurveto{\pgfqpoint{2.444679in}{1.047840in}}{\pgfqpoint{2.450861in}{1.045279in}}{\pgfqpoint{2.457307in}{1.045279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431487in}{1.139679in}}%
\pgfpathcurveto{\pgfqpoint{2.437933in}{1.139679in}}{\pgfqpoint{2.444116in}{1.142240in}}{\pgfqpoint{2.448674in}{1.146798in}}%
\pgfpathcurveto{\pgfqpoint{2.453232in}{1.151356in}}{\pgfqpoint{2.455793in}{1.157538in}}{\pgfqpoint{2.455793in}{1.163984in}}%
\pgfpathcurveto{\pgfqpoint{2.455793in}{1.170430in}}{\pgfqpoint{2.453232in}{1.176613in}}{\pgfqpoint{2.448674in}{1.181171in}}%
\pgfpathcurveto{\pgfqpoint{2.444116in}{1.185729in}}{\pgfqpoint{2.437933in}{1.188290in}}{\pgfqpoint{2.431487in}{1.188290in}}%
\pgfpathcurveto{\pgfqpoint{2.425041in}{1.188290in}}{\pgfqpoint{2.418859in}{1.185729in}}{\pgfqpoint{2.414301in}{1.181171in}}%
\pgfpathcurveto{\pgfqpoint{2.409743in}{1.176613in}}{\pgfqpoint{2.407182in}{1.170430in}}{\pgfqpoint{2.407182in}{1.163984in}}%
\pgfpathcurveto{\pgfqpoint{2.407182in}{1.157538in}}{\pgfqpoint{2.409743in}{1.151356in}}{\pgfqpoint{2.414301in}{1.146798in}}%
\pgfpathcurveto{\pgfqpoint{2.418859in}{1.142240in}}{\pgfqpoint{2.425041in}{1.139679in}}{\pgfqpoint{2.431487in}{1.139679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503109in}{0.898081in}}%
\pgfpathcurveto{\pgfqpoint{2.509555in}{0.898081in}}{\pgfqpoint{2.515738in}{0.900642in}}{\pgfqpoint{2.520296in}{0.905200in}}%
\pgfpathcurveto{\pgfqpoint{2.524854in}{0.909758in}}{\pgfqpoint{2.527415in}{0.915941in}}{\pgfqpoint{2.527415in}{0.922387in}}%
\pgfpathcurveto{\pgfqpoint{2.527415in}{0.928833in}}{\pgfqpoint{2.524854in}{0.935016in}}{\pgfqpoint{2.520296in}{0.939573in}}%
\pgfpathcurveto{\pgfqpoint{2.515738in}{0.944131in}}{\pgfqpoint{2.509555in}{0.946692in}}{\pgfqpoint{2.503109in}{0.946692in}}%
\pgfpathcurveto{\pgfqpoint{2.496663in}{0.946692in}}{\pgfqpoint{2.490481in}{0.944131in}}{\pgfqpoint{2.485923in}{0.939573in}}%
\pgfpathcurveto{\pgfqpoint{2.481365in}{0.935016in}}{\pgfqpoint{2.478804in}{0.928833in}}{\pgfqpoint{2.478804in}{0.922387in}}%
\pgfpathcurveto{\pgfqpoint{2.478804in}{0.915941in}}{\pgfqpoint{2.481365in}{0.909758in}}{\pgfqpoint{2.485923in}{0.905200in}}%
\pgfpathcurveto{\pgfqpoint{2.490481in}{0.900642in}}{\pgfqpoint{2.496663in}{0.898081in}}{\pgfqpoint{2.503109in}{0.898081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501913in}{2.418405in}}%
\pgfpathcurveto{\pgfqpoint{2.508359in}{2.418405in}}{\pgfqpoint{2.514541in}{2.420966in}}{\pgfqpoint{2.519099in}{2.425524in}}%
\pgfpathcurveto{\pgfqpoint{2.523657in}{2.430082in}}{\pgfqpoint{2.526218in}{2.436264in}}{\pgfqpoint{2.526218in}{2.442710in}}%
\pgfpathcurveto{\pgfqpoint{2.526218in}{2.449156in}}{\pgfqpoint{2.523657in}{2.455339in}}{\pgfqpoint{2.519099in}{2.459897in}}%
\pgfpathcurveto{\pgfqpoint{2.514541in}{2.464455in}}{\pgfqpoint{2.508359in}{2.467016in}}{\pgfqpoint{2.501913in}{2.467016in}}%
\pgfpathcurveto{\pgfqpoint{2.495467in}{2.467016in}}{\pgfqpoint{2.489284in}{2.464455in}}{\pgfqpoint{2.484726in}{2.459897in}}%
\pgfpathcurveto{\pgfqpoint{2.480168in}{2.455339in}}{\pgfqpoint{2.477607in}{2.449156in}}{\pgfqpoint{2.477607in}{2.442710in}}%
\pgfpathcurveto{\pgfqpoint{2.477607in}{2.436264in}}{\pgfqpoint{2.480168in}{2.430082in}}{\pgfqpoint{2.484726in}{2.425524in}}%
\pgfpathcurveto{\pgfqpoint{2.489284in}{2.420966in}}{\pgfqpoint{2.495467in}{2.418405in}}{\pgfqpoint{2.501913in}{2.418405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469876in}{1.557062in}}%
\pgfpathcurveto{\pgfqpoint{2.476322in}{1.557062in}}{\pgfqpoint{2.482505in}{1.559623in}}{\pgfqpoint{2.487063in}{1.564181in}}%
\pgfpathcurveto{\pgfqpoint{2.491621in}{1.568739in}}{\pgfqpoint{2.494182in}{1.574921in}}{\pgfqpoint{2.494182in}{1.581367in}}%
\pgfpathcurveto{\pgfqpoint{2.494182in}{1.587813in}}{\pgfqpoint{2.491621in}{1.593996in}}{\pgfqpoint{2.487063in}{1.598554in}}%
\pgfpathcurveto{\pgfqpoint{2.482505in}{1.603112in}}{\pgfqpoint{2.476322in}{1.605673in}}{\pgfqpoint{2.469876in}{1.605673in}}%
\pgfpathcurveto{\pgfqpoint{2.463430in}{1.605673in}}{\pgfqpoint{2.457247in}{1.603112in}}{\pgfqpoint{2.452689in}{1.598554in}}%
\pgfpathcurveto{\pgfqpoint{2.448132in}{1.593996in}}{\pgfqpoint{2.445571in}{1.587813in}}{\pgfqpoint{2.445571in}{1.581367in}}%
\pgfpathcurveto{\pgfqpoint{2.445571in}{1.574921in}}{\pgfqpoint{2.448132in}{1.568739in}}{\pgfqpoint{2.452689in}{1.564181in}}%
\pgfpathcurveto{\pgfqpoint{2.457247in}{1.559623in}}{\pgfqpoint{2.463430in}{1.557062in}}{\pgfqpoint{2.469876in}{1.557062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489530in}{1.167586in}}%
\pgfpathcurveto{\pgfqpoint{2.495976in}{1.167586in}}{\pgfqpoint{2.502159in}{1.170147in}}{\pgfqpoint{2.506717in}{1.174705in}}%
\pgfpathcurveto{\pgfqpoint{2.511274in}{1.179263in}}{\pgfqpoint{2.513835in}{1.185446in}}{\pgfqpoint{2.513835in}{1.191892in}}%
\pgfpathcurveto{\pgfqpoint{2.513835in}{1.198338in}}{\pgfqpoint{2.511274in}{1.204521in}}{\pgfqpoint{2.506717in}{1.209079in}}%
\pgfpathcurveto{\pgfqpoint{2.502159in}{1.213636in}}{\pgfqpoint{2.495976in}{1.216197in}}{\pgfqpoint{2.489530in}{1.216197in}}%
\pgfpathcurveto{\pgfqpoint{2.483084in}{1.216197in}}{\pgfqpoint{2.476901in}{1.213636in}}{\pgfqpoint{2.472343in}{1.209079in}}%
\pgfpathcurveto{\pgfqpoint{2.467785in}{1.204521in}}{\pgfqpoint{2.465224in}{1.198338in}}{\pgfqpoint{2.465224in}{1.191892in}}%
\pgfpathcurveto{\pgfqpoint{2.465224in}{1.185446in}}{\pgfqpoint{2.467785in}{1.179263in}}{\pgfqpoint{2.472343in}{1.174705in}}%
\pgfpathcurveto{\pgfqpoint{2.476901in}{1.170147in}}{\pgfqpoint{2.483084in}{1.167586in}}{\pgfqpoint{2.489530in}{1.167586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459563in}{1.107211in}}%
\pgfpathcurveto{\pgfqpoint{2.466009in}{1.107211in}}{\pgfqpoint{2.472192in}{1.109772in}}{\pgfqpoint{2.476749in}{1.114330in}}%
\pgfpathcurveto{\pgfqpoint{2.481307in}{1.118888in}}{\pgfqpoint{2.483868in}{1.125071in}}{\pgfqpoint{2.483868in}{1.131517in}}%
\pgfpathcurveto{\pgfqpoint{2.483868in}{1.137963in}}{\pgfqpoint{2.481307in}{1.144146in}}{\pgfqpoint{2.476749in}{1.148704in}}%
\pgfpathcurveto{\pgfqpoint{2.472192in}{1.153261in}}{\pgfqpoint{2.466009in}{1.155822in}}{\pgfqpoint{2.459563in}{1.155822in}}%
\pgfpathcurveto{\pgfqpoint{2.453117in}{1.155822in}}{\pgfqpoint{2.446934in}{1.153261in}}{\pgfqpoint{2.442376in}{1.148704in}}%
\pgfpathcurveto{\pgfqpoint{2.437818in}{1.144146in}}{\pgfqpoint{2.435257in}{1.137963in}}{\pgfqpoint{2.435257in}{1.131517in}}%
\pgfpathcurveto{\pgfqpoint{2.435257in}{1.125071in}}{\pgfqpoint{2.437818in}{1.118888in}}{\pgfqpoint{2.442376in}{1.114330in}}%
\pgfpathcurveto{\pgfqpoint{2.446934in}{1.109772in}}{\pgfqpoint{2.453117in}{1.107211in}}{\pgfqpoint{2.459563in}{1.107211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489394in}{1.012831in}}%
\pgfpathcurveto{\pgfqpoint{2.495839in}{1.012831in}}{\pgfqpoint{2.502022in}{1.015392in}}{\pgfqpoint{2.506580in}{1.019950in}}%
\pgfpathcurveto{\pgfqpoint{2.511138in}{1.024508in}}{\pgfqpoint{2.513699in}{1.030691in}}{\pgfqpoint{2.513699in}{1.037137in}}%
\pgfpathcurveto{\pgfqpoint{2.513699in}{1.043582in}}{\pgfqpoint{2.511138in}{1.049765in}}{\pgfqpoint{2.506580in}{1.054323in}}%
\pgfpathcurveto{\pgfqpoint{2.502022in}{1.058881in}}{\pgfqpoint{2.495839in}{1.061442in}}{\pgfqpoint{2.489394in}{1.061442in}}%
\pgfpathcurveto{\pgfqpoint{2.482948in}{1.061442in}}{\pgfqpoint{2.476765in}{1.058881in}}{\pgfqpoint{2.472207in}{1.054323in}}%
\pgfpathcurveto{\pgfqpoint{2.467649in}{1.049765in}}{\pgfqpoint{2.465088in}{1.043582in}}{\pgfqpoint{2.465088in}{1.037137in}}%
\pgfpathcurveto{\pgfqpoint{2.465088in}{1.030691in}}{\pgfqpoint{2.467649in}{1.024508in}}{\pgfqpoint{2.472207in}{1.019950in}}%
\pgfpathcurveto{\pgfqpoint{2.476765in}{1.015392in}}{\pgfqpoint{2.482948in}{1.012831in}}{\pgfqpoint{2.489394in}{1.012831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492458in}{0.936564in}}%
\pgfpathcurveto{\pgfqpoint{2.498904in}{0.936564in}}{\pgfqpoint{2.505087in}{0.939125in}}{\pgfqpoint{2.509645in}{0.943683in}}%
\pgfpathcurveto{\pgfqpoint{2.514203in}{0.948241in}}{\pgfqpoint{2.516764in}{0.954424in}}{\pgfqpoint{2.516764in}{0.960870in}}%
\pgfpathcurveto{\pgfqpoint{2.516764in}{0.967316in}}{\pgfqpoint{2.514203in}{0.973499in}}{\pgfqpoint{2.509645in}{0.978057in}}%
\pgfpathcurveto{\pgfqpoint{2.505087in}{0.982614in}}{\pgfqpoint{2.498904in}{0.985175in}}{\pgfqpoint{2.492458in}{0.985175in}}%
\pgfpathcurveto{\pgfqpoint{2.486012in}{0.985175in}}{\pgfqpoint{2.479829in}{0.982614in}}{\pgfqpoint{2.475271in}{0.978057in}}%
\pgfpathcurveto{\pgfqpoint{2.470713in}{0.973499in}}{\pgfqpoint{2.468152in}{0.967316in}}{\pgfqpoint{2.468152in}{0.960870in}}%
\pgfpathcurveto{\pgfqpoint{2.468152in}{0.954424in}}{\pgfqpoint{2.470713in}{0.948241in}}{\pgfqpoint{2.475271in}{0.943683in}}%
\pgfpathcurveto{\pgfqpoint{2.479829in}{0.939125in}}{\pgfqpoint{2.486012in}{0.936564in}}{\pgfqpoint{2.492458in}{0.936564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429848in}{0.980444in}}%
\pgfpathcurveto{\pgfqpoint{2.436294in}{0.980444in}}{\pgfqpoint{2.442476in}{0.983005in}}{\pgfqpoint{2.447034in}{0.987563in}}%
\pgfpathcurveto{\pgfqpoint{2.451592in}{0.992121in}}{\pgfqpoint{2.454153in}{0.998304in}}{\pgfqpoint{2.454153in}{1.004750in}}%
\pgfpathcurveto{\pgfqpoint{2.454153in}{1.011196in}}{\pgfqpoint{2.451592in}{1.017378in}}{\pgfqpoint{2.447034in}{1.021936in}}%
\pgfpathcurveto{\pgfqpoint{2.442476in}{1.026494in}}{\pgfqpoint{2.436294in}{1.029055in}}{\pgfqpoint{2.429848in}{1.029055in}}%
\pgfpathcurveto{\pgfqpoint{2.423402in}{1.029055in}}{\pgfqpoint{2.417219in}{1.026494in}}{\pgfqpoint{2.412661in}{1.021936in}}%
\pgfpathcurveto{\pgfqpoint{2.408103in}{1.017378in}}{\pgfqpoint{2.405542in}{1.011196in}}{\pgfqpoint{2.405542in}{1.004750in}}%
\pgfpathcurveto{\pgfqpoint{2.405542in}{0.998304in}}{\pgfqpoint{2.408103in}{0.992121in}}{\pgfqpoint{2.412661in}{0.987563in}}%
\pgfpathcurveto{\pgfqpoint{2.417219in}{0.983005in}}{\pgfqpoint{2.423402in}{0.980444in}}{\pgfqpoint{2.429848in}{0.980444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453787in}{0.903908in}}%
\pgfpathcurveto{\pgfqpoint{2.460233in}{0.903908in}}{\pgfqpoint{2.466416in}{0.906469in}}{\pgfqpoint{2.470974in}{0.911026in}}%
\pgfpathcurveto{\pgfqpoint{2.475531in}{0.915584in}}{\pgfqpoint{2.478092in}{0.921767in}}{\pgfqpoint{2.478092in}{0.928213in}}%
\pgfpathcurveto{\pgfqpoint{2.478092in}{0.934659in}}{\pgfqpoint{2.475531in}{0.940842in}}{\pgfqpoint{2.470974in}{0.945400in}}%
\pgfpathcurveto{\pgfqpoint{2.466416in}{0.949958in}}{\pgfqpoint{2.460233in}{0.952519in}}{\pgfqpoint{2.453787in}{0.952519in}}%
\pgfpathcurveto{\pgfqpoint{2.447341in}{0.952519in}}{\pgfqpoint{2.441158in}{0.949958in}}{\pgfqpoint{2.436600in}{0.945400in}}%
\pgfpathcurveto{\pgfqpoint{2.432042in}{0.940842in}}{\pgfqpoint{2.429481in}{0.934659in}}{\pgfqpoint{2.429481in}{0.928213in}}%
\pgfpathcurveto{\pgfqpoint{2.429481in}{0.921767in}}{\pgfqpoint{2.432042in}{0.915584in}}{\pgfqpoint{2.436600in}{0.911026in}}%
\pgfpathcurveto{\pgfqpoint{2.441158in}{0.906469in}}{\pgfqpoint{2.447341in}{0.903908in}}{\pgfqpoint{2.453787in}{0.903908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435989in}{2.960524in}}%
\pgfpathcurveto{\pgfqpoint{2.442435in}{2.960524in}}{\pgfqpoint{2.448618in}{2.963085in}}{\pgfqpoint{2.453176in}{2.967643in}}%
\pgfpathcurveto{\pgfqpoint{2.457734in}{2.972201in}}{\pgfqpoint{2.460295in}{2.978384in}}{\pgfqpoint{2.460295in}{2.984830in}}%
\pgfpathcurveto{\pgfqpoint{2.460295in}{2.991276in}}{\pgfqpoint{2.457734in}{2.997459in}}{\pgfqpoint{2.453176in}{3.002017in}}%
\pgfpathcurveto{\pgfqpoint{2.448618in}{3.006574in}}{\pgfqpoint{2.442435in}{3.009135in}}{\pgfqpoint{2.435989in}{3.009135in}}%
\pgfpathcurveto{\pgfqpoint{2.429543in}{3.009135in}}{\pgfqpoint{2.423361in}{3.006574in}}{\pgfqpoint{2.418803in}{3.002017in}}%
\pgfpathcurveto{\pgfqpoint{2.414245in}{2.997459in}}{\pgfqpoint{2.411684in}{2.991276in}}{\pgfqpoint{2.411684in}{2.984830in}}%
\pgfpathcurveto{\pgfqpoint{2.411684in}{2.978384in}}{\pgfqpoint{2.414245in}{2.972201in}}{\pgfqpoint{2.418803in}{2.967643in}}%
\pgfpathcurveto{\pgfqpoint{2.423361in}{2.963085in}}{\pgfqpoint{2.429543in}{2.960524in}}{\pgfqpoint{2.435989in}{2.960524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426824in}{0.846522in}}%
\pgfpathcurveto{\pgfqpoint{2.433270in}{0.846522in}}{\pgfqpoint{2.439453in}{0.849083in}}{\pgfqpoint{2.444011in}{0.853641in}}%
\pgfpathcurveto{\pgfqpoint{2.448569in}{0.858199in}}{\pgfqpoint{2.451130in}{0.864382in}}{\pgfqpoint{2.451130in}{0.870828in}}%
\pgfpathcurveto{\pgfqpoint{2.451130in}{0.877273in}}{\pgfqpoint{2.448569in}{0.883456in}}{\pgfqpoint{2.444011in}{0.888014in}}%
\pgfpathcurveto{\pgfqpoint{2.439453in}{0.892572in}}{\pgfqpoint{2.433270in}{0.895133in}}{\pgfqpoint{2.426824in}{0.895133in}}%
\pgfpathcurveto{\pgfqpoint{2.420379in}{0.895133in}}{\pgfqpoint{2.414196in}{0.892572in}}{\pgfqpoint{2.409638in}{0.888014in}}%
\pgfpathcurveto{\pgfqpoint{2.405080in}{0.883456in}}{\pgfqpoint{2.402519in}{0.877273in}}{\pgfqpoint{2.402519in}{0.870828in}}%
\pgfpathcurveto{\pgfqpoint{2.402519in}{0.864382in}}{\pgfqpoint{2.405080in}{0.858199in}}{\pgfqpoint{2.409638in}{0.853641in}}%
\pgfpathcurveto{\pgfqpoint{2.414196in}{0.849083in}}{\pgfqpoint{2.420379in}{0.846522in}}{\pgfqpoint{2.426824in}{0.846522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521149in}{0.962343in}}%
\pgfpathcurveto{\pgfqpoint{2.527595in}{0.962343in}}{\pgfqpoint{2.533778in}{0.964904in}}{\pgfqpoint{2.538336in}{0.969462in}}%
\pgfpathcurveto{\pgfqpoint{2.542894in}{0.974020in}}{\pgfqpoint{2.545455in}{0.980202in}}{\pgfqpoint{2.545455in}{0.986648in}}%
\pgfpathcurveto{\pgfqpoint{2.545455in}{0.993094in}}{\pgfqpoint{2.542894in}{0.999277in}}{\pgfqpoint{2.538336in}{1.003835in}}%
\pgfpathcurveto{\pgfqpoint{2.533778in}{1.008393in}}{\pgfqpoint{2.527595in}{1.010954in}}{\pgfqpoint{2.521149in}{1.010954in}}%
\pgfpathcurveto{\pgfqpoint{2.514703in}{1.010954in}}{\pgfqpoint{2.508521in}{1.008393in}}{\pgfqpoint{2.503963in}{1.003835in}}%
\pgfpathcurveto{\pgfqpoint{2.499405in}{0.999277in}}{\pgfqpoint{2.496844in}{0.993094in}}{\pgfqpoint{2.496844in}{0.986648in}}%
\pgfpathcurveto{\pgfqpoint{2.496844in}{0.980202in}}{\pgfqpoint{2.499405in}{0.974020in}}{\pgfqpoint{2.503963in}{0.969462in}}%
\pgfpathcurveto{\pgfqpoint{2.508521in}{0.964904in}}{\pgfqpoint{2.514703in}{0.962343in}}{\pgfqpoint{2.521149in}{0.962343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521832in}{1.456956in}}%
\pgfpathcurveto{\pgfqpoint{2.528278in}{1.456956in}}{\pgfqpoint{2.534461in}{1.459517in}}{\pgfqpoint{2.539019in}{1.464075in}}%
\pgfpathcurveto{\pgfqpoint{2.543577in}{1.468633in}}{\pgfqpoint{2.546138in}{1.474816in}}{\pgfqpoint{2.546138in}{1.481262in}}%
\pgfpathcurveto{\pgfqpoint{2.546138in}{1.487708in}}{\pgfqpoint{2.543577in}{1.493890in}}{\pgfqpoint{2.539019in}{1.498448in}}%
\pgfpathcurveto{\pgfqpoint{2.534461in}{1.503006in}}{\pgfqpoint{2.528278in}{1.505567in}}{\pgfqpoint{2.521832in}{1.505567in}}%
\pgfpathcurveto{\pgfqpoint{2.515386in}{1.505567in}}{\pgfqpoint{2.509204in}{1.503006in}}{\pgfqpoint{2.504646in}{1.498448in}}%
\pgfpathcurveto{\pgfqpoint{2.500088in}{1.493890in}}{\pgfqpoint{2.497527in}{1.487708in}}{\pgfqpoint{2.497527in}{1.481262in}}%
\pgfpathcurveto{\pgfqpoint{2.497527in}{1.474816in}}{\pgfqpoint{2.500088in}{1.468633in}}{\pgfqpoint{2.504646in}{1.464075in}}%
\pgfpathcurveto{\pgfqpoint{2.509204in}{1.459517in}}{\pgfqpoint{2.515386in}{1.456956in}}{\pgfqpoint{2.521832in}{1.456956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434835in}{1.318490in}}%
\pgfpathcurveto{\pgfqpoint{2.441281in}{1.318490in}}{\pgfqpoint{2.447463in}{1.321051in}}{\pgfqpoint{2.452021in}{1.325609in}}%
\pgfpathcurveto{\pgfqpoint{2.456579in}{1.330167in}}{\pgfqpoint{2.459140in}{1.336350in}}{\pgfqpoint{2.459140in}{1.342796in}}%
\pgfpathcurveto{\pgfqpoint{2.459140in}{1.349242in}}{\pgfqpoint{2.456579in}{1.355424in}}{\pgfqpoint{2.452021in}{1.359982in}}%
\pgfpathcurveto{\pgfqpoint{2.447463in}{1.364540in}}{\pgfqpoint{2.441281in}{1.367101in}}{\pgfqpoint{2.434835in}{1.367101in}}%
\pgfpathcurveto{\pgfqpoint{2.428389in}{1.367101in}}{\pgfqpoint{2.422206in}{1.364540in}}{\pgfqpoint{2.417648in}{1.359982in}}%
\pgfpathcurveto{\pgfqpoint{2.413090in}{1.355424in}}{\pgfqpoint{2.410529in}{1.349242in}}{\pgfqpoint{2.410529in}{1.342796in}}%
\pgfpathcurveto{\pgfqpoint{2.410529in}{1.336350in}}{\pgfqpoint{2.413090in}{1.330167in}}{\pgfqpoint{2.417648in}{1.325609in}}%
\pgfpathcurveto{\pgfqpoint{2.422206in}{1.321051in}}{\pgfqpoint{2.428389in}{1.318490in}}{\pgfqpoint{2.434835in}{1.318490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455897in}{1.324819in}}%
\pgfpathcurveto{\pgfqpoint{2.462343in}{1.324819in}}{\pgfqpoint{2.468525in}{1.327380in}}{\pgfqpoint{2.473083in}{1.331938in}}%
\pgfpathcurveto{\pgfqpoint{2.477641in}{1.336496in}}{\pgfqpoint{2.480202in}{1.342678in}}{\pgfqpoint{2.480202in}{1.349124in}}%
\pgfpathcurveto{\pgfqpoint{2.480202in}{1.355570in}}{\pgfqpoint{2.477641in}{1.361753in}}{\pgfqpoint{2.473083in}{1.366311in}}%
\pgfpathcurveto{\pgfqpoint{2.468525in}{1.370869in}}{\pgfqpoint{2.462343in}{1.373430in}}{\pgfqpoint{2.455897in}{1.373430in}}%
\pgfpathcurveto{\pgfqpoint{2.449451in}{1.373430in}}{\pgfqpoint{2.443268in}{1.370869in}}{\pgfqpoint{2.438710in}{1.366311in}}%
\pgfpathcurveto{\pgfqpoint{2.434152in}{1.361753in}}{\pgfqpoint{2.431591in}{1.355570in}}{\pgfqpoint{2.431591in}{1.349124in}}%
\pgfpathcurveto{\pgfqpoint{2.431591in}{1.342678in}}{\pgfqpoint{2.434152in}{1.336496in}}{\pgfqpoint{2.438710in}{1.331938in}}%
\pgfpathcurveto{\pgfqpoint{2.443268in}{1.327380in}}{\pgfqpoint{2.449451in}{1.324819in}}{\pgfqpoint{2.455897in}{1.324819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438556in}{0.997896in}}%
\pgfpathcurveto{\pgfqpoint{2.445002in}{0.997896in}}{\pgfqpoint{2.451185in}{1.000457in}}{\pgfqpoint{2.455743in}{1.005015in}}%
\pgfpathcurveto{\pgfqpoint{2.460300in}{1.009573in}}{\pgfqpoint{2.462861in}{1.015755in}}{\pgfqpoint{2.462861in}{1.022201in}}%
\pgfpathcurveto{\pgfqpoint{2.462861in}{1.028647in}}{\pgfqpoint{2.460300in}{1.034830in}}{\pgfqpoint{2.455743in}{1.039388in}}%
\pgfpathcurveto{\pgfqpoint{2.451185in}{1.043946in}}{\pgfqpoint{2.445002in}{1.046507in}}{\pgfqpoint{2.438556in}{1.046507in}}%
\pgfpathcurveto{\pgfqpoint{2.432110in}{1.046507in}}{\pgfqpoint{2.425927in}{1.043946in}}{\pgfqpoint{2.421369in}{1.039388in}}%
\pgfpathcurveto{\pgfqpoint{2.416811in}{1.034830in}}{\pgfqpoint{2.414250in}{1.028647in}}{\pgfqpoint{2.414250in}{1.022201in}}%
\pgfpathcurveto{\pgfqpoint{2.414250in}{1.015755in}}{\pgfqpoint{2.416811in}{1.009573in}}{\pgfqpoint{2.421369in}{1.005015in}}%
\pgfpathcurveto{\pgfqpoint{2.425927in}{1.000457in}}{\pgfqpoint{2.432110in}{0.997896in}}{\pgfqpoint{2.438556in}{0.997896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424310in}{0.978687in}}%
\pgfpathcurveto{\pgfqpoint{2.430756in}{0.978687in}}{\pgfqpoint{2.436939in}{0.981248in}}{\pgfqpoint{2.441497in}{0.985806in}}%
\pgfpathcurveto{\pgfqpoint{2.446055in}{0.990363in}}{\pgfqpoint{2.448616in}{0.996546in}}{\pgfqpoint{2.448616in}{1.002992in}}%
\pgfpathcurveto{\pgfqpoint{2.448616in}{1.009438in}}{\pgfqpoint{2.446055in}{1.015621in}}{\pgfqpoint{2.441497in}{1.020179in}}%
\pgfpathcurveto{\pgfqpoint{2.436939in}{1.024737in}}{\pgfqpoint{2.430756in}{1.027298in}}{\pgfqpoint{2.424310in}{1.027298in}}%
\pgfpathcurveto{\pgfqpoint{2.417864in}{1.027298in}}{\pgfqpoint{2.411681in}{1.024737in}}{\pgfqpoint{2.407124in}{1.020179in}}%
\pgfpathcurveto{\pgfqpoint{2.402566in}{1.015621in}}{\pgfqpoint{2.400005in}{1.009438in}}{\pgfqpoint{2.400005in}{1.002992in}}%
\pgfpathcurveto{\pgfqpoint{2.400005in}{0.996546in}}{\pgfqpoint{2.402566in}{0.990363in}}{\pgfqpoint{2.407124in}{0.985806in}}%
\pgfpathcurveto{\pgfqpoint{2.411681in}{0.981248in}}{\pgfqpoint{2.417864in}{0.978687in}}{\pgfqpoint{2.424310in}{0.978687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477380in}{1.558128in}}%
\pgfpathcurveto{\pgfqpoint{2.483826in}{1.558128in}}{\pgfqpoint{2.490008in}{1.560689in}}{\pgfqpoint{2.494566in}{1.565247in}}%
\pgfpathcurveto{\pgfqpoint{2.499124in}{1.569804in}}{\pgfqpoint{2.501685in}{1.575987in}}{\pgfqpoint{2.501685in}{1.582433in}}%
\pgfpathcurveto{\pgfqpoint{2.501685in}{1.588879in}}{\pgfqpoint{2.499124in}{1.595062in}}{\pgfqpoint{2.494566in}{1.599620in}}%
\pgfpathcurveto{\pgfqpoint{2.490008in}{1.604178in}}{\pgfqpoint{2.483826in}{1.606739in}}{\pgfqpoint{2.477380in}{1.606739in}}%
\pgfpathcurveto{\pgfqpoint{2.470934in}{1.606739in}}{\pgfqpoint{2.464751in}{1.604178in}}{\pgfqpoint{2.460193in}{1.599620in}}%
\pgfpathcurveto{\pgfqpoint{2.455635in}{1.595062in}}{\pgfqpoint{2.453074in}{1.588879in}}{\pgfqpoint{2.453074in}{1.582433in}}%
\pgfpathcurveto{\pgfqpoint{2.453074in}{1.575987in}}{\pgfqpoint{2.455635in}{1.569804in}}{\pgfqpoint{2.460193in}{1.565247in}}%
\pgfpathcurveto{\pgfqpoint{2.464751in}{1.560689in}}{\pgfqpoint{2.470934in}{1.558128in}}{\pgfqpoint{2.477380in}{1.558128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459022in}{1.154876in}}%
\pgfpathcurveto{\pgfqpoint{2.465468in}{1.154876in}}{\pgfqpoint{2.471651in}{1.157437in}}{\pgfqpoint{2.476209in}{1.161995in}}%
\pgfpathcurveto{\pgfqpoint{2.480767in}{1.166553in}}{\pgfqpoint{2.483328in}{1.172736in}}{\pgfqpoint{2.483328in}{1.179182in}}%
\pgfpathcurveto{\pgfqpoint{2.483328in}{1.185628in}}{\pgfqpoint{2.480767in}{1.191811in}}{\pgfqpoint{2.476209in}{1.196369in}}%
\pgfpathcurveto{\pgfqpoint{2.471651in}{1.200926in}}{\pgfqpoint{2.465468in}{1.203487in}}{\pgfqpoint{2.459022in}{1.203487in}}%
\pgfpathcurveto{\pgfqpoint{2.452576in}{1.203487in}}{\pgfqpoint{2.446394in}{1.200926in}}{\pgfqpoint{2.441836in}{1.196369in}}%
\pgfpathcurveto{\pgfqpoint{2.437278in}{1.191811in}}{\pgfqpoint{2.434717in}{1.185628in}}{\pgfqpoint{2.434717in}{1.179182in}}%
\pgfpathcurveto{\pgfqpoint{2.434717in}{1.172736in}}{\pgfqpoint{2.437278in}{1.166553in}}{\pgfqpoint{2.441836in}{1.161995in}}%
\pgfpathcurveto{\pgfqpoint{2.446394in}{1.157437in}}{\pgfqpoint{2.452576in}{1.154876in}}{\pgfqpoint{2.459022in}{1.154876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426404in}{2.430335in}}%
\pgfpathcurveto{\pgfqpoint{2.432850in}{2.430335in}}{\pgfqpoint{2.439033in}{2.432896in}}{\pgfqpoint{2.443591in}{2.437454in}}%
\pgfpathcurveto{\pgfqpoint{2.448149in}{2.442012in}}{\pgfqpoint{2.450710in}{2.448195in}}{\pgfqpoint{2.450710in}{2.454640in}}%
\pgfpathcurveto{\pgfqpoint{2.450710in}{2.461086in}}{\pgfqpoint{2.448149in}{2.467269in}}{\pgfqpoint{2.443591in}{2.471827in}}%
\pgfpathcurveto{\pgfqpoint{2.439033in}{2.476385in}}{\pgfqpoint{2.432850in}{2.478946in}}{\pgfqpoint{2.426404in}{2.478946in}}%
\pgfpathcurveto{\pgfqpoint{2.419958in}{2.478946in}}{\pgfqpoint{2.413776in}{2.476385in}}{\pgfqpoint{2.409218in}{2.471827in}}%
\pgfpathcurveto{\pgfqpoint{2.404660in}{2.467269in}}{\pgfqpoint{2.402099in}{2.461086in}}{\pgfqpoint{2.402099in}{2.454640in}}%
\pgfpathcurveto{\pgfqpoint{2.402099in}{2.448195in}}{\pgfqpoint{2.404660in}{2.442012in}}{\pgfqpoint{2.409218in}{2.437454in}}%
\pgfpathcurveto{\pgfqpoint{2.413776in}{2.432896in}}{\pgfqpoint{2.419958in}{2.430335in}}{\pgfqpoint{2.426404in}{2.430335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429535in}{2.518747in}}%
\pgfpathcurveto{\pgfqpoint{2.435980in}{2.518747in}}{\pgfqpoint{2.442163in}{2.521308in}}{\pgfqpoint{2.446721in}{2.525866in}}%
\pgfpathcurveto{\pgfqpoint{2.451279in}{2.530424in}}{\pgfqpoint{2.453840in}{2.536607in}}{\pgfqpoint{2.453840in}{2.543053in}}%
\pgfpathcurveto{\pgfqpoint{2.453840in}{2.549499in}}{\pgfqpoint{2.451279in}{2.555682in}}{\pgfqpoint{2.446721in}{2.560239in}}%
\pgfpathcurveto{\pgfqpoint{2.442163in}{2.564797in}}{\pgfqpoint{2.435980in}{2.567358in}}{\pgfqpoint{2.429535in}{2.567358in}}%
\pgfpathcurveto{\pgfqpoint{2.423089in}{2.567358in}}{\pgfqpoint{2.416906in}{2.564797in}}{\pgfqpoint{2.412348in}{2.560239in}}%
\pgfpathcurveto{\pgfqpoint{2.407790in}{2.555682in}}{\pgfqpoint{2.405229in}{2.549499in}}{\pgfqpoint{2.405229in}{2.543053in}}%
\pgfpathcurveto{\pgfqpoint{2.405229in}{2.536607in}}{\pgfqpoint{2.407790in}{2.530424in}}{\pgfqpoint{2.412348in}{2.525866in}}%
\pgfpathcurveto{\pgfqpoint{2.416906in}{2.521308in}}{\pgfqpoint{2.423089in}{2.518747in}}{\pgfqpoint{2.429535in}{2.518747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496954in}{1.235477in}}%
\pgfpathcurveto{\pgfqpoint{2.503400in}{1.235477in}}{\pgfqpoint{2.509583in}{1.238038in}}{\pgfqpoint{2.514141in}{1.242596in}}%
\pgfpathcurveto{\pgfqpoint{2.518699in}{1.247154in}}{\pgfqpoint{2.521260in}{1.253336in}}{\pgfqpoint{2.521260in}{1.259782in}}%
\pgfpathcurveto{\pgfqpoint{2.521260in}{1.266228in}}{\pgfqpoint{2.518699in}{1.272411in}}{\pgfqpoint{2.514141in}{1.276969in}}%
\pgfpathcurveto{\pgfqpoint{2.509583in}{1.281527in}}{\pgfqpoint{2.503400in}{1.284088in}}{\pgfqpoint{2.496954in}{1.284088in}}%
\pgfpathcurveto{\pgfqpoint{2.490508in}{1.284088in}}{\pgfqpoint{2.484326in}{1.281527in}}{\pgfqpoint{2.479768in}{1.276969in}}%
\pgfpathcurveto{\pgfqpoint{2.475210in}{1.272411in}}{\pgfqpoint{2.472649in}{1.266228in}}{\pgfqpoint{2.472649in}{1.259782in}}%
\pgfpathcurveto{\pgfqpoint{2.472649in}{1.253336in}}{\pgfqpoint{2.475210in}{1.247154in}}{\pgfqpoint{2.479768in}{1.242596in}}%
\pgfpathcurveto{\pgfqpoint{2.484326in}{1.238038in}}{\pgfqpoint{2.490508in}{1.235477in}}{\pgfqpoint{2.496954in}{1.235477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453305in}{1.241622in}}%
\pgfpathcurveto{\pgfqpoint{2.459751in}{1.241622in}}{\pgfqpoint{2.465934in}{1.244183in}}{\pgfqpoint{2.470492in}{1.248740in}}%
\pgfpathcurveto{\pgfqpoint{2.475050in}{1.253298in}}{\pgfqpoint{2.477611in}{1.259481in}}{\pgfqpoint{2.477611in}{1.265927in}}%
\pgfpathcurveto{\pgfqpoint{2.477611in}{1.272373in}}{\pgfqpoint{2.475050in}{1.278556in}}{\pgfqpoint{2.470492in}{1.283114in}}%
\pgfpathcurveto{\pgfqpoint{2.465934in}{1.287672in}}{\pgfqpoint{2.459751in}{1.290233in}}{\pgfqpoint{2.453305in}{1.290233in}}%
\pgfpathcurveto{\pgfqpoint{2.446859in}{1.290233in}}{\pgfqpoint{2.440676in}{1.287672in}}{\pgfqpoint{2.436119in}{1.283114in}}%
\pgfpathcurveto{\pgfqpoint{2.431561in}{1.278556in}}{\pgfqpoint{2.429000in}{1.272373in}}{\pgfqpoint{2.429000in}{1.265927in}}%
\pgfpathcurveto{\pgfqpoint{2.429000in}{1.259481in}}{\pgfqpoint{2.431561in}{1.253298in}}{\pgfqpoint{2.436119in}{1.248740in}}%
\pgfpathcurveto{\pgfqpoint{2.440676in}{1.244183in}}{\pgfqpoint{2.446859in}{1.241622in}}{\pgfqpoint{2.453305in}{1.241622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493389in}{0.995727in}}%
\pgfpathcurveto{\pgfqpoint{2.499835in}{0.995727in}}{\pgfqpoint{2.506018in}{0.998288in}}{\pgfqpoint{2.510576in}{1.002846in}}%
\pgfpathcurveto{\pgfqpoint{2.515134in}{1.007404in}}{\pgfqpoint{2.517695in}{1.013587in}}{\pgfqpoint{2.517695in}{1.020032in}}%
\pgfpathcurveto{\pgfqpoint{2.517695in}{1.026478in}}{\pgfqpoint{2.515134in}{1.032661in}}{\pgfqpoint{2.510576in}{1.037219in}}%
\pgfpathcurveto{\pgfqpoint{2.506018in}{1.041777in}}{\pgfqpoint{2.499835in}{1.044338in}}{\pgfqpoint{2.493389in}{1.044338in}}%
\pgfpathcurveto{\pgfqpoint{2.486943in}{1.044338in}}{\pgfqpoint{2.480761in}{1.041777in}}{\pgfqpoint{2.476203in}{1.037219in}}%
\pgfpathcurveto{\pgfqpoint{2.471645in}{1.032661in}}{\pgfqpoint{2.469084in}{1.026478in}}{\pgfqpoint{2.469084in}{1.020032in}}%
\pgfpathcurveto{\pgfqpoint{2.469084in}{1.013587in}}{\pgfqpoint{2.471645in}{1.007404in}}{\pgfqpoint{2.476203in}{1.002846in}}%
\pgfpathcurveto{\pgfqpoint{2.480761in}{0.998288in}}{\pgfqpoint{2.486943in}{0.995727in}}{\pgfqpoint{2.493389in}{0.995727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487831in}{1.319707in}}%
\pgfpathcurveto{\pgfqpoint{2.494277in}{1.319707in}}{\pgfqpoint{2.500460in}{1.322268in}}{\pgfqpoint{2.505018in}{1.326826in}}%
\pgfpathcurveto{\pgfqpoint{2.509576in}{1.331384in}}{\pgfqpoint{2.512137in}{1.337567in}}{\pgfqpoint{2.512137in}{1.344013in}}%
\pgfpathcurveto{\pgfqpoint{2.512137in}{1.350459in}}{\pgfqpoint{2.509576in}{1.356642in}}{\pgfqpoint{2.505018in}{1.361199in}}%
\pgfpathcurveto{\pgfqpoint{2.500460in}{1.365757in}}{\pgfqpoint{2.494277in}{1.368318in}}{\pgfqpoint{2.487831in}{1.368318in}}%
\pgfpathcurveto{\pgfqpoint{2.481385in}{1.368318in}}{\pgfqpoint{2.475203in}{1.365757in}}{\pgfqpoint{2.470645in}{1.361199in}}%
\pgfpathcurveto{\pgfqpoint{2.466087in}{1.356642in}}{\pgfqpoint{2.463526in}{1.350459in}}{\pgfqpoint{2.463526in}{1.344013in}}%
\pgfpathcurveto{\pgfqpoint{2.463526in}{1.337567in}}{\pgfqpoint{2.466087in}{1.331384in}}{\pgfqpoint{2.470645in}{1.326826in}}%
\pgfpathcurveto{\pgfqpoint{2.475203in}{1.322268in}}{\pgfqpoint{2.481385in}{1.319707in}}{\pgfqpoint{2.487831in}{1.319707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481124in}{2.438039in}}%
\pgfpathcurveto{\pgfqpoint{2.487570in}{2.438039in}}{\pgfqpoint{2.493753in}{2.440600in}}{\pgfqpoint{2.498311in}{2.445158in}}%
\pgfpathcurveto{\pgfqpoint{2.502869in}{2.449716in}}{\pgfqpoint{2.505430in}{2.455898in}}{\pgfqpoint{2.505430in}{2.462344in}}%
\pgfpathcurveto{\pgfqpoint{2.505430in}{2.468790in}}{\pgfqpoint{2.502869in}{2.474973in}}{\pgfqpoint{2.498311in}{2.479531in}}%
\pgfpathcurveto{\pgfqpoint{2.493753in}{2.484089in}}{\pgfqpoint{2.487570in}{2.486650in}}{\pgfqpoint{2.481124in}{2.486650in}}%
\pgfpathcurveto{\pgfqpoint{2.474678in}{2.486650in}}{\pgfqpoint{2.468495in}{2.484089in}}{\pgfqpoint{2.463937in}{2.479531in}}%
\pgfpathcurveto{\pgfqpoint{2.459379in}{2.474973in}}{\pgfqpoint{2.456818in}{2.468790in}}{\pgfqpoint{2.456818in}{2.462344in}}%
\pgfpathcurveto{\pgfqpoint{2.456818in}{2.455898in}}{\pgfqpoint{2.459379in}{2.449716in}}{\pgfqpoint{2.463937in}{2.445158in}}%
\pgfpathcurveto{\pgfqpoint{2.468495in}{2.440600in}}{\pgfqpoint{2.474678in}{2.438039in}}{\pgfqpoint{2.481124in}{2.438039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492600in}{1.334674in}}%
\pgfpathcurveto{\pgfqpoint{2.499046in}{1.334674in}}{\pgfqpoint{2.505229in}{1.337235in}}{\pgfqpoint{2.509787in}{1.341793in}}%
\pgfpathcurveto{\pgfqpoint{2.514345in}{1.346351in}}{\pgfqpoint{2.516906in}{1.352534in}}{\pgfqpoint{2.516906in}{1.358979in}}%
\pgfpathcurveto{\pgfqpoint{2.516906in}{1.365425in}}{\pgfqpoint{2.514345in}{1.371608in}}{\pgfqpoint{2.509787in}{1.376166in}}%
\pgfpathcurveto{\pgfqpoint{2.505229in}{1.380724in}}{\pgfqpoint{2.499046in}{1.383285in}}{\pgfqpoint{2.492600in}{1.383285in}}%
\pgfpathcurveto{\pgfqpoint{2.486154in}{1.383285in}}{\pgfqpoint{2.479972in}{1.380724in}}{\pgfqpoint{2.475414in}{1.376166in}}%
\pgfpathcurveto{\pgfqpoint{2.470856in}{1.371608in}}{\pgfqpoint{2.468295in}{1.365425in}}{\pgfqpoint{2.468295in}{1.358979in}}%
\pgfpathcurveto{\pgfqpoint{2.468295in}{1.352534in}}{\pgfqpoint{2.470856in}{1.346351in}}{\pgfqpoint{2.475414in}{1.341793in}}%
\pgfpathcurveto{\pgfqpoint{2.479972in}{1.337235in}}{\pgfqpoint{2.486154in}{1.334674in}}{\pgfqpoint{2.492600in}{1.334674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445106in}{1.009598in}}%
\pgfpathcurveto{\pgfqpoint{2.451552in}{1.009598in}}{\pgfqpoint{2.457734in}{1.012159in}}{\pgfqpoint{2.462292in}{1.016717in}}%
\pgfpathcurveto{\pgfqpoint{2.466850in}{1.021275in}}{\pgfqpoint{2.469411in}{1.027458in}}{\pgfqpoint{2.469411in}{1.033904in}}%
\pgfpathcurveto{\pgfqpoint{2.469411in}{1.040350in}}{\pgfqpoint{2.466850in}{1.046532in}}{\pgfqpoint{2.462292in}{1.051090in}}%
\pgfpathcurveto{\pgfqpoint{2.457734in}{1.055648in}}{\pgfqpoint{2.451552in}{1.058209in}}{\pgfqpoint{2.445106in}{1.058209in}}%
\pgfpathcurveto{\pgfqpoint{2.438660in}{1.058209in}}{\pgfqpoint{2.432477in}{1.055648in}}{\pgfqpoint{2.427919in}{1.051090in}}%
\pgfpathcurveto{\pgfqpoint{2.423361in}{1.046532in}}{\pgfqpoint{2.420800in}{1.040350in}}{\pgfqpoint{2.420800in}{1.033904in}}%
\pgfpathcurveto{\pgfqpoint{2.420800in}{1.027458in}}{\pgfqpoint{2.423361in}{1.021275in}}{\pgfqpoint{2.427919in}{1.016717in}}%
\pgfpathcurveto{\pgfqpoint{2.432477in}{1.012159in}}{\pgfqpoint{2.438660in}{1.009598in}}{\pgfqpoint{2.445106in}{1.009598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477890in}{1.141296in}}%
\pgfpathcurveto{\pgfqpoint{2.484336in}{1.141296in}}{\pgfqpoint{2.490519in}{1.143857in}}{\pgfqpoint{2.495077in}{1.148415in}}%
\pgfpathcurveto{\pgfqpoint{2.499635in}{1.152973in}}{\pgfqpoint{2.502196in}{1.159156in}}{\pgfqpoint{2.502196in}{1.165602in}}%
\pgfpathcurveto{\pgfqpoint{2.502196in}{1.172047in}}{\pgfqpoint{2.499635in}{1.178230in}}{\pgfqpoint{2.495077in}{1.182788in}}%
\pgfpathcurveto{\pgfqpoint{2.490519in}{1.187346in}}{\pgfqpoint{2.484336in}{1.189907in}}{\pgfqpoint{2.477890in}{1.189907in}}%
\pgfpathcurveto{\pgfqpoint{2.471444in}{1.189907in}}{\pgfqpoint{2.465261in}{1.187346in}}{\pgfqpoint{2.460703in}{1.182788in}}%
\pgfpathcurveto{\pgfqpoint{2.456146in}{1.178230in}}{\pgfqpoint{2.453585in}{1.172047in}}{\pgfqpoint{2.453585in}{1.165602in}}%
\pgfpathcurveto{\pgfqpoint{2.453585in}{1.159156in}}{\pgfqpoint{2.456146in}{1.152973in}}{\pgfqpoint{2.460703in}{1.148415in}}%
\pgfpathcurveto{\pgfqpoint{2.465261in}{1.143857in}}{\pgfqpoint{2.471444in}{1.141296in}}{\pgfqpoint{2.477890in}{1.141296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451523in}{1.171825in}}%
\pgfpathcurveto{\pgfqpoint{2.457969in}{1.171825in}}{\pgfqpoint{2.464152in}{1.174386in}}{\pgfqpoint{2.468710in}{1.178943in}}%
\pgfpathcurveto{\pgfqpoint{2.473268in}{1.183501in}}{\pgfqpoint{2.475829in}{1.189684in}}{\pgfqpoint{2.475829in}{1.196130in}}%
\pgfpathcurveto{\pgfqpoint{2.475829in}{1.202576in}}{\pgfqpoint{2.473268in}{1.208759in}}{\pgfqpoint{2.468710in}{1.213317in}}%
\pgfpathcurveto{\pgfqpoint{2.464152in}{1.217875in}}{\pgfqpoint{2.457969in}{1.220436in}}{\pgfqpoint{2.451523in}{1.220436in}}%
\pgfpathcurveto{\pgfqpoint{2.445077in}{1.220436in}}{\pgfqpoint{2.438895in}{1.217875in}}{\pgfqpoint{2.434337in}{1.213317in}}%
\pgfpathcurveto{\pgfqpoint{2.429779in}{1.208759in}}{\pgfqpoint{2.427218in}{1.202576in}}{\pgfqpoint{2.427218in}{1.196130in}}%
\pgfpathcurveto{\pgfqpoint{2.427218in}{1.189684in}}{\pgfqpoint{2.429779in}{1.183501in}}{\pgfqpoint{2.434337in}{1.178943in}}%
\pgfpathcurveto{\pgfqpoint{2.438895in}{1.174386in}}{\pgfqpoint{2.445077in}{1.171825in}}{\pgfqpoint{2.451523in}{1.171825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467329in}{1.079402in}}%
\pgfpathcurveto{\pgfqpoint{2.473775in}{1.079402in}}{\pgfqpoint{2.479958in}{1.081963in}}{\pgfqpoint{2.484516in}{1.086521in}}%
\pgfpathcurveto{\pgfqpoint{2.489074in}{1.091078in}}{\pgfqpoint{2.491635in}{1.097261in}}{\pgfqpoint{2.491635in}{1.103707in}}%
\pgfpathcurveto{\pgfqpoint{2.491635in}{1.110153in}}{\pgfqpoint{2.489074in}{1.116336in}}{\pgfqpoint{2.484516in}{1.120894in}}%
\pgfpathcurveto{\pgfqpoint{2.479958in}{1.125452in}}{\pgfqpoint{2.473775in}{1.128013in}}{\pgfqpoint{2.467329in}{1.128013in}}%
\pgfpathcurveto{\pgfqpoint{2.460883in}{1.128013in}}{\pgfqpoint{2.454700in}{1.125452in}}{\pgfqpoint{2.450142in}{1.120894in}}%
\pgfpathcurveto{\pgfqpoint{2.445584in}{1.116336in}}{\pgfqpoint{2.443023in}{1.110153in}}{\pgfqpoint{2.443023in}{1.103707in}}%
\pgfpathcurveto{\pgfqpoint{2.443023in}{1.097261in}}{\pgfqpoint{2.445584in}{1.091078in}}{\pgfqpoint{2.450142in}{1.086521in}}%
\pgfpathcurveto{\pgfqpoint{2.454700in}{1.081963in}}{\pgfqpoint{2.460883in}{1.079402in}}{\pgfqpoint{2.467329in}{1.079402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511318in}{1.140907in}}%
\pgfpathcurveto{\pgfqpoint{2.517763in}{1.140907in}}{\pgfqpoint{2.523946in}{1.143468in}}{\pgfqpoint{2.528504in}{1.148026in}}%
\pgfpathcurveto{\pgfqpoint{2.533062in}{1.152584in}}{\pgfqpoint{2.535623in}{1.158767in}}{\pgfqpoint{2.535623in}{1.165213in}}%
\pgfpathcurveto{\pgfqpoint{2.535623in}{1.171659in}}{\pgfqpoint{2.533062in}{1.177842in}}{\pgfqpoint{2.528504in}{1.182400in}}%
\pgfpathcurveto{\pgfqpoint{2.523946in}{1.186958in}}{\pgfqpoint{2.517763in}{1.189519in}}{\pgfqpoint{2.511318in}{1.189519in}}%
\pgfpathcurveto{\pgfqpoint{2.504872in}{1.189519in}}{\pgfqpoint{2.498689in}{1.186958in}}{\pgfqpoint{2.494131in}{1.182400in}}%
\pgfpathcurveto{\pgfqpoint{2.489573in}{1.177842in}}{\pgfqpoint{2.487012in}{1.171659in}}{\pgfqpoint{2.487012in}{1.165213in}}%
\pgfpathcurveto{\pgfqpoint{2.487012in}{1.158767in}}{\pgfqpoint{2.489573in}{1.152584in}}{\pgfqpoint{2.494131in}{1.148026in}}%
\pgfpathcurveto{\pgfqpoint{2.498689in}{1.143468in}}{\pgfqpoint{2.504872in}{1.140907in}}{\pgfqpoint{2.511318in}{1.140907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442504in}{1.477945in}}%
\pgfpathcurveto{\pgfqpoint{2.448950in}{1.477945in}}{\pgfqpoint{2.455133in}{1.480506in}}{\pgfqpoint{2.459691in}{1.485064in}}%
\pgfpathcurveto{\pgfqpoint{2.464249in}{1.489622in}}{\pgfqpoint{2.466810in}{1.495804in}}{\pgfqpoint{2.466810in}{1.502250in}}%
\pgfpathcurveto{\pgfqpoint{2.466810in}{1.508696in}}{\pgfqpoint{2.464249in}{1.514879in}}{\pgfqpoint{2.459691in}{1.519437in}}%
\pgfpathcurveto{\pgfqpoint{2.455133in}{1.523995in}}{\pgfqpoint{2.448950in}{1.526556in}}{\pgfqpoint{2.442504in}{1.526556in}}%
\pgfpathcurveto{\pgfqpoint{2.436058in}{1.526556in}}{\pgfqpoint{2.429875in}{1.523995in}}{\pgfqpoint{2.425317in}{1.519437in}}%
\pgfpathcurveto{\pgfqpoint{2.420760in}{1.514879in}}{\pgfqpoint{2.418199in}{1.508696in}}{\pgfqpoint{2.418199in}{1.502250in}}%
\pgfpathcurveto{\pgfqpoint{2.418199in}{1.495804in}}{\pgfqpoint{2.420760in}{1.489622in}}{\pgfqpoint{2.425317in}{1.485064in}}%
\pgfpathcurveto{\pgfqpoint{2.429875in}{1.480506in}}{\pgfqpoint{2.436058in}{1.477945in}}{\pgfqpoint{2.442504in}{1.477945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430223in}{1.409137in}}%
\pgfpathcurveto{\pgfqpoint{2.436669in}{1.409137in}}{\pgfqpoint{2.442851in}{1.411697in}}{\pgfqpoint{2.447409in}{1.416255in}}%
\pgfpathcurveto{\pgfqpoint{2.451967in}{1.420813in}}{\pgfqpoint{2.454528in}{1.426996in}}{\pgfqpoint{2.454528in}{1.433442in}}%
\pgfpathcurveto{\pgfqpoint{2.454528in}{1.439888in}}{\pgfqpoint{2.451967in}{1.446071in}}{\pgfqpoint{2.447409in}{1.450629in}}%
\pgfpathcurveto{\pgfqpoint{2.442851in}{1.455187in}}{\pgfqpoint{2.436669in}{1.457748in}}{\pgfqpoint{2.430223in}{1.457748in}}%
\pgfpathcurveto{\pgfqpoint{2.423777in}{1.457748in}}{\pgfqpoint{2.417594in}{1.455187in}}{\pgfqpoint{2.413036in}{1.450629in}}%
\pgfpathcurveto{\pgfqpoint{2.408478in}{1.446071in}}{\pgfqpoint{2.405917in}{1.439888in}}{\pgfqpoint{2.405917in}{1.433442in}}%
\pgfpathcurveto{\pgfqpoint{2.405917in}{1.426996in}}{\pgfqpoint{2.408478in}{1.420813in}}{\pgfqpoint{2.413036in}{1.416255in}}%
\pgfpathcurveto{\pgfqpoint{2.417594in}{1.411697in}}{\pgfqpoint{2.423777in}{1.409137in}}{\pgfqpoint{2.430223in}{1.409137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468186in}{2.029713in}}%
\pgfpathcurveto{\pgfqpoint{2.474632in}{2.029713in}}{\pgfqpoint{2.480815in}{2.032274in}}{\pgfqpoint{2.485373in}{2.036831in}}%
\pgfpathcurveto{\pgfqpoint{2.489931in}{2.041389in}}{\pgfqpoint{2.492492in}{2.047572in}}{\pgfqpoint{2.492492in}{2.054018in}}%
\pgfpathcurveto{\pgfqpoint{2.492492in}{2.060464in}}{\pgfqpoint{2.489931in}{2.066647in}}{\pgfqpoint{2.485373in}{2.071205in}}%
\pgfpathcurveto{\pgfqpoint{2.480815in}{2.075763in}}{\pgfqpoint{2.474632in}{2.078324in}}{\pgfqpoint{2.468186in}{2.078324in}}%
\pgfpathcurveto{\pgfqpoint{2.461740in}{2.078324in}}{\pgfqpoint{2.455557in}{2.075763in}}{\pgfqpoint{2.450999in}{2.071205in}}%
\pgfpathcurveto{\pgfqpoint{2.446442in}{2.066647in}}{\pgfqpoint{2.443881in}{2.060464in}}{\pgfqpoint{2.443881in}{2.054018in}}%
\pgfpathcurveto{\pgfqpoint{2.443881in}{2.047572in}}{\pgfqpoint{2.446442in}{2.041389in}}{\pgfqpoint{2.450999in}{2.036831in}}%
\pgfpathcurveto{\pgfqpoint{2.455557in}{2.032274in}}{\pgfqpoint{2.461740in}{2.029713in}}{\pgfqpoint{2.468186in}{2.029713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456969in}{1.042256in}}%
\pgfpathcurveto{\pgfqpoint{2.463415in}{1.042256in}}{\pgfqpoint{2.469598in}{1.044817in}}{\pgfqpoint{2.474156in}{1.049374in}}%
\pgfpathcurveto{\pgfqpoint{2.478714in}{1.053932in}}{\pgfqpoint{2.481275in}{1.060115in}}{\pgfqpoint{2.481275in}{1.066561in}}%
\pgfpathcurveto{\pgfqpoint{2.481275in}{1.073007in}}{\pgfqpoint{2.478714in}{1.079190in}}{\pgfqpoint{2.474156in}{1.083748in}}%
\pgfpathcurveto{\pgfqpoint{2.469598in}{1.088306in}}{\pgfqpoint{2.463415in}{1.090867in}}{\pgfqpoint{2.456969in}{1.090867in}}%
\pgfpathcurveto{\pgfqpoint{2.450523in}{1.090867in}}{\pgfqpoint{2.444341in}{1.088306in}}{\pgfqpoint{2.439783in}{1.083748in}}%
\pgfpathcurveto{\pgfqpoint{2.435225in}{1.079190in}}{\pgfqpoint{2.432664in}{1.073007in}}{\pgfqpoint{2.432664in}{1.066561in}}%
\pgfpathcurveto{\pgfqpoint{2.432664in}{1.060115in}}{\pgfqpoint{2.435225in}{1.053932in}}{\pgfqpoint{2.439783in}{1.049374in}}%
\pgfpathcurveto{\pgfqpoint{2.444341in}{1.044817in}}{\pgfqpoint{2.450523in}{1.042256in}}{\pgfqpoint{2.456969in}{1.042256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463647in}{1.083707in}}%
\pgfpathcurveto{\pgfqpoint{2.470092in}{1.083707in}}{\pgfqpoint{2.476275in}{1.086268in}}{\pgfqpoint{2.480833in}{1.090826in}}%
\pgfpathcurveto{\pgfqpoint{2.485391in}{1.095384in}}{\pgfqpoint{2.487952in}{1.101566in}}{\pgfqpoint{2.487952in}{1.108012in}}%
\pgfpathcurveto{\pgfqpoint{2.487952in}{1.114458in}}{\pgfqpoint{2.485391in}{1.120641in}}{\pgfqpoint{2.480833in}{1.125199in}}%
\pgfpathcurveto{\pgfqpoint{2.476275in}{1.129757in}}{\pgfqpoint{2.470092in}{1.132318in}}{\pgfqpoint{2.463647in}{1.132318in}}%
\pgfpathcurveto{\pgfqpoint{2.457201in}{1.132318in}}{\pgfqpoint{2.451018in}{1.129757in}}{\pgfqpoint{2.446460in}{1.125199in}}%
\pgfpathcurveto{\pgfqpoint{2.441902in}{1.120641in}}{\pgfqpoint{2.439341in}{1.114458in}}{\pgfqpoint{2.439341in}{1.108012in}}%
\pgfpathcurveto{\pgfqpoint{2.439341in}{1.101566in}}{\pgfqpoint{2.441902in}{1.095384in}}{\pgfqpoint{2.446460in}{1.090826in}}%
\pgfpathcurveto{\pgfqpoint{2.451018in}{1.086268in}}{\pgfqpoint{2.457201in}{1.083707in}}{\pgfqpoint{2.463647in}{1.083707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523743in}{1.944578in}}%
\pgfpathcurveto{\pgfqpoint{2.530189in}{1.944578in}}{\pgfqpoint{2.536372in}{1.947139in}}{\pgfqpoint{2.540930in}{1.951697in}}%
\pgfpathcurveto{\pgfqpoint{2.545488in}{1.956255in}}{\pgfqpoint{2.548049in}{1.962438in}}{\pgfqpoint{2.548049in}{1.968884in}}%
\pgfpathcurveto{\pgfqpoint{2.548049in}{1.975330in}}{\pgfqpoint{2.545488in}{1.981512in}}{\pgfqpoint{2.540930in}{1.986070in}}%
\pgfpathcurveto{\pgfqpoint{2.536372in}{1.990628in}}{\pgfqpoint{2.530189in}{1.993189in}}{\pgfqpoint{2.523743in}{1.993189in}}%
\pgfpathcurveto{\pgfqpoint{2.517297in}{1.993189in}}{\pgfqpoint{2.511114in}{1.990628in}}{\pgfqpoint{2.506556in}{1.986070in}}%
\pgfpathcurveto{\pgfqpoint{2.501998in}{1.981512in}}{\pgfqpoint{2.499437in}{1.975330in}}{\pgfqpoint{2.499437in}{1.968884in}}%
\pgfpathcurveto{\pgfqpoint{2.499437in}{1.962438in}}{\pgfqpoint{2.501998in}{1.956255in}}{\pgfqpoint{2.506556in}{1.951697in}}%
\pgfpathcurveto{\pgfqpoint{2.511114in}{1.947139in}}{\pgfqpoint{2.517297in}{1.944578in}}{\pgfqpoint{2.523743in}{1.944578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466588in}{1.265637in}}%
\pgfpathcurveto{\pgfqpoint{2.473034in}{1.265637in}}{\pgfqpoint{2.479217in}{1.268198in}}{\pgfqpoint{2.483775in}{1.272756in}}%
\pgfpathcurveto{\pgfqpoint{2.488333in}{1.277314in}}{\pgfqpoint{2.490894in}{1.283496in}}{\pgfqpoint{2.490894in}{1.289942in}}%
\pgfpathcurveto{\pgfqpoint{2.490894in}{1.296388in}}{\pgfqpoint{2.488333in}{1.302571in}}{\pgfqpoint{2.483775in}{1.307129in}}%
\pgfpathcurveto{\pgfqpoint{2.479217in}{1.311687in}}{\pgfqpoint{2.473034in}{1.314248in}}{\pgfqpoint{2.466588in}{1.314248in}}%
\pgfpathcurveto{\pgfqpoint{2.460142in}{1.314248in}}{\pgfqpoint{2.453959in}{1.311687in}}{\pgfqpoint{2.449401in}{1.307129in}}%
\pgfpathcurveto{\pgfqpoint{2.444843in}{1.302571in}}{\pgfqpoint{2.442282in}{1.296388in}}{\pgfqpoint{2.442282in}{1.289942in}}%
\pgfpathcurveto{\pgfqpoint{2.442282in}{1.283496in}}{\pgfqpoint{2.444843in}{1.277314in}}{\pgfqpoint{2.449401in}{1.272756in}}%
\pgfpathcurveto{\pgfqpoint{2.453959in}{1.268198in}}{\pgfqpoint{2.460142in}{1.265637in}}{\pgfqpoint{2.466588in}{1.265637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505244in}{3.178736in}}%
\pgfpathcurveto{\pgfqpoint{2.511690in}{3.178736in}}{\pgfqpoint{2.517872in}{3.181297in}}{\pgfqpoint{2.522430in}{3.185855in}}%
\pgfpathcurveto{\pgfqpoint{2.526988in}{3.190413in}}{\pgfqpoint{2.529549in}{3.196596in}}{\pgfqpoint{2.529549in}{3.203042in}}%
\pgfpathcurveto{\pgfqpoint{2.529549in}{3.209488in}}{\pgfqpoint{2.526988in}{3.215670in}}{\pgfqpoint{2.522430in}{3.220228in}}%
\pgfpathcurveto{\pgfqpoint{2.517872in}{3.224786in}}{\pgfqpoint{2.511690in}{3.227347in}}{\pgfqpoint{2.505244in}{3.227347in}}%
\pgfpathcurveto{\pgfqpoint{2.498798in}{3.227347in}}{\pgfqpoint{2.492615in}{3.224786in}}{\pgfqpoint{2.488057in}{3.220228in}}%
\pgfpathcurveto{\pgfqpoint{2.483499in}{3.215670in}}{\pgfqpoint{2.480938in}{3.209488in}}{\pgfqpoint{2.480938in}{3.203042in}}%
\pgfpathcurveto{\pgfqpoint{2.480938in}{3.196596in}}{\pgfqpoint{2.483499in}{3.190413in}}{\pgfqpoint{2.488057in}{3.185855in}}%
\pgfpathcurveto{\pgfqpoint{2.492615in}{3.181297in}}{\pgfqpoint{2.498798in}{3.178736in}}{\pgfqpoint{2.505244in}{3.178736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522292in}{1.500431in}}%
\pgfpathcurveto{\pgfqpoint{2.528738in}{1.500431in}}{\pgfqpoint{2.534920in}{1.502992in}}{\pgfqpoint{2.539478in}{1.507550in}}%
\pgfpathcurveto{\pgfqpoint{2.544036in}{1.512108in}}{\pgfqpoint{2.546597in}{1.518290in}}{\pgfqpoint{2.546597in}{1.524736in}}%
\pgfpathcurveto{\pgfqpoint{2.546597in}{1.531182in}}{\pgfqpoint{2.544036in}{1.537365in}}{\pgfqpoint{2.539478in}{1.541923in}}%
\pgfpathcurveto{\pgfqpoint{2.534920in}{1.546481in}}{\pgfqpoint{2.528738in}{1.549042in}}{\pgfqpoint{2.522292in}{1.549042in}}%
\pgfpathcurveto{\pgfqpoint{2.515846in}{1.549042in}}{\pgfqpoint{2.509663in}{1.546481in}}{\pgfqpoint{2.505105in}{1.541923in}}%
\pgfpathcurveto{\pgfqpoint{2.500547in}{1.537365in}}{\pgfqpoint{2.497986in}{1.531182in}}{\pgfqpoint{2.497986in}{1.524736in}}%
\pgfpathcurveto{\pgfqpoint{2.497986in}{1.518290in}}{\pgfqpoint{2.500547in}{1.512108in}}{\pgfqpoint{2.505105in}{1.507550in}}%
\pgfpathcurveto{\pgfqpoint{2.509663in}{1.502992in}}{\pgfqpoint{2.515846in}{1.500431in}}{\pgfqpoint{2.522292in}{1.500431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518104in}{1.288012in}}%
\pgfpathcurveto{\pgfqpoint{2.524550in}{1.288012in}}{\pgfqpoint{2.530733in}{1.290573in}}{\pgfqpoint{2.535291in}{1.295131in}}%
\pgfpathcurveto{\pgfqpoint{2.539849in}{1.299689in}}{\pgfqpoint{2.542410in}{1.305872in}}{\pgfqpoint{2.542410in}{1.312318in}}%
\pgfpathcurveto{\pgfqpoint{2.542410in}{1.318764in}}{\pgfqpoint{2.539849in}{1.324947in}}{\pgfqpoint{2.535291in}{1.329505in}}%
\pgfpathcurveto{\pgfqpoint{2.530733in}{1.334063in}}{\pgfqpoint{2.524550in}{1.336624in}}{\pgfqpoint{2.518104in}{1.336624in}}%
\pgfpathcurveto{\pgfqpoint{2.511658in}{1.336624in}}{\pgfqpoint{2.505476in}{1.334063in}}{\pgfqpoint{2.500918in}{1.329505in}}%
\pgfpathcurveto{\pgfqpoint{2.496360in}{1.324947in}}{\pgfqpoint{2.493799in}{1.318764in}}{\pgfqpoint{2.493799in}{1.312318in}}%
\pgfpathcurveto{\pgfqpoint{2.493799in}{1.305872in}}{\pgfqpoint{2.496360in}{1.299689in}}{\pgfqpoint{2.500918in}{1.295131in}}%
\pgfpathcurveto{\pgfqpoint{2.505476in}{1.290573in}}{\pgfqpoint{2.511658in}{1.288012in}}{\pgfqpoint{2.518104in}{1.288012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684195in}{0.856657in}}%
\pgfpathcurveto{\pgfqpoint{2.690641in}{0.856657in}}{\pgfqpoint{2.696824in}{0.859218in}}{\pgfqpoint{2.701382in}{0.863776in}}%
\pgfpathcurveto{\pgfqpoint{2.705940in}{0.868334in}}{\pgfqpoint{2.708501in}{0.874517in}}{\pgfqpoint{2.708501in}{0.880963in}}%
\pgfpathcurveto{\pgfqpoint{2.708501in}{0.887409in}}{\pgfqpoint{2.705940in}{0.893592in}}{\pgfqpoint{2.701382in}{0.898149in}}%
\pgfpathcurveto{\pgfqpoint{2.696824in}{0.902707in}}{\pgfqpoint{2.690641in}{0.905268in}}{\pgfqpoint{2.684195in}{0.905268in}}%
\pgfpathcurveto{\pgfqpoint{2.677749in}{0.905268in}}{\pgfqpoint{2.671567in}{0.902707in}}{\pgfqpoint{2.667009in}{0.898149in}}%
\pgfpathcurveto{\pgfqpoint{2.662451in}{0.893592in}}{\pgfqpoint{2.659890in}{0.887409in}}{\pgfqpoint{2.659890in}{0.880963in}}%
\pgfpathcurveto{\pgfqpoint{2.659890in}{0.874517in}}{\pgfqpoint{2.662451in}{0.868334in}}{\pgfqpoint{2.667009in}{0.863776in}}%
\pgfpathcurveto{\pgfqpoint{2.671567in}{0.859218in}}{\pgfqpoint{2.677749in}{0.856657in}}{\pgfqpoint{2.684195in}{0.856657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669299in}{0.856053in}}%
\pgfpathcurveto{\pgfqpoint{2.675745in}{0.856053in}}{\pgfqpoint{2.681928in}{0.858614in}}{\pgfqpoint{2.686486in}{0.863172in}}%
\pgfpathcurveto{\pgfqpoint{2.691044in}{0.867730in}}{\pgfqpoint{2.693605in}{0.873913in}}{\pgfqpoint{2.693605in}{0.880359in}}%
\pgfpathcurveto{\pgfqpoint{2.693605in}{0.886805in}}{\pgfqpoint{2.691044in}{0.892988in}}{\pgfqpoint{2.686486in}{0.897546in}}%
\pgfpathcurveto{\pgfqpoint{2.681928in}{0.902103in}}{\pgfqpoint{2.675745in}{0.904664in}}{\pgfqpoint{2.669299in}{0.904664in}}%
\pgfpathcurveto{\pgfqpoint{2.662853in}{0.904664in}}{\pgfqpoint{2.656671in}{0.902103in}}{\pgfqpoint{2.652113in}{0.897546in}}%
\pgfpathcurveto{\pgfqpoint{2.647555in}{0.892988in}}{\pgfqpoint{2.644994in}{0.886805in}}{\pgfqpoint{2.644994in}{0.880359in}}%
\pgfpathcurveto{\pgfqpoint{2.644994in}{0.873913in}}{\pgfqpoint{2.647555in}{0.867730in}}{\pgfqpoint{2.652113in}{0.863172in}}%
\pgfpathcurveto{\pgfqpoint{2.656671in}{0.858614in}}{\pgfqpoint{2.662853in}{0.856053in}}{\pgfqpoint{2.669299in}{0.856053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708254in}{0.857512in}}%
\pgfpathcurveto{\pgfqpoint{2.714700in}{0.857512in}}{\pgfqpoint{2.720883in}{0.860073in}}{\pgfqpoint{2.725440in}{0.864631in}}%
\pgfpathcurveto{\pgfqpoint{2.729998in}{0.869189in}}{\pgfqpoint{2.732559in}{0.875372in}}{\pgfqpoint{2.732559in}{0.881818in}}%
\pgfpathcurveto{\pgfqpoint{2.732559in}{0.888264in}}{\pgfqpoint{2.729998in}{0.894447in}}{\pgfqpoint{2.725440in}{0.899004in}}%
\pgfpathcurveto{\pgfqpoint{2.720883in}{0.903562in}}{\pgfqpoint{2.714700in}{0.906123in}}{\pgfqpoint{2.708254in}{0.906123in}}%
\pgfpathcurveto{\pgfqpoint{2.701808in}{0.906123in}}{\pgfqpoint{2.695625in}{0.903562in}}{\pgfqpoint{2.691067in}{0.899004in}}%
\pgfpathcurveto{\pgfqpoint{2.686509in}{0.894447in}}{\pgfqpoint{2.683948in}{0.888264in}}{\pgfqpoint{2.683948in}{0.881818in}}%
\pgfpathcurveto{\pgfqpoint{2.683948in}{0.875372in}}{\pgfqpoint{2.686509in}{0.869189in}}{\pgfqpoint{2.691067in}{0.864631in}}%
\pgfpathcurveto{\pgfqpoint{2.695625in}{0.860073in}}{\pgfqpoint{2.701808in}{0.857512in}}{\pgfqpoint{2.708254in}{0.857512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685661in}{0.858714in}}%
\pgfpathcurveto{\pgfqpoint{2.692107in}{0.858714in}}{\pgfqpoint{2.698290in}{0.861275in}}{\pgfqpoint{2.702848in}{0.865833in}}%
\pgfpathcurveto{\pgfqpoint{2.707406in}{0.870391in}}{\pgfqpoint{2.709967in}{0.876574in}}{\pgfqpoint{2.709967in}{0.883020in}}%
\pgfpathcurveto{\pgfqpoint{2.709967in}{0.889466in}}{\pgfqpoint{2.707406in}{0.895649in}}{\pgfqpoint{2.702848in}{0.900206in}}%
\pgfpathcurveto{\pgfqpoint{2.698290in}{0.904764in}}{\pgfqpoint{2.692107in}{0.907325in}}{\pgfqpoint{2.685661in}{0.907325in}}%
\pgfpathcurveto{\pgfqpoint{2.679215in}{0.907325in}}{\pgfqpoint{2.673033in}{0.904764in}}{\pgfqpoint{2.668475in}{0.900206in}}%
\pgfpathcurveto{\pgfqpoint{2.663917in}{0.895649in}}{\pgfqpoint{2.661356in}{0.889466in}}{\pgfqpoint{2.661356in}{0.883020in}}%
\pgfpathcurveto{\pgfqpoint{2.661356in}{0.876574in}}{\pgfqpoint{2.663917in}{0.870391in}}{\pgfqpoint{2.668475in}{0.865833in}}%
\pgfpathcurveto{\pgfqpoint{2.673033in}{0.861275in}}{\pgfqpoint{2.679215in}{0.858714in}}{\pgfqpoint{2.685661in}{0.858714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647443in}{0.855856in}}%
\pgfpathcurveto{\pgfqpoint{2.653889in}{0.855856in}}{\pgfqpoint{2.660071in}{0.858417in}}{\pgfqpoint{2.664629in}{0.862975in}}%
\pgfpathcurveto{\pgfqpoint{2.669187in}{0.867533in}}{\pgfqpoint{2.671748in}{0.873716in}}{\pgfqpoint{2.671748in}{0.880162in}}%
\pgfpathcurveto{\pgfqpoint{2.671748in}{0.886608in}}{\pgfqpoint{2.669187in}{0.892791in}}{\pgfqpoint{2.664629in}{0.897349in}}%
\pgfpathcurveto{\pgfqpoint{2.660071in}{0.901907in}}{\pgfqpoint{2.653889in}{0.904468in}}{\pgfqpoint{2.647443in}{0.904468in}}%
\pgfpathcurveto{\pgfqpoint{2.640997in}{0.904468in}}{\pgfqpoint{2.634814in}{0.901907in}}{\pgfqpoint{2.630256in}{0.897349in}}%
\pgfpathcurveto{\pgfqpoint{2.625698in}{0.892791in}}{\pgfqpoint{2.623137in}{0.886608in}}{\pgfqpoint{2.623137in}{0.880162in}}%
\pgfpathcurveto{\pgfqpoint{2.623137in}{0.873716in}}{\pgfqpoint{2.625698in}{0.867533in}}{\pgfqpoint{2.630256in}{0.862975in}}%
\pgfpathcurveto{\pgfqpoint{2.634814in}{0.858417in}}{\pgfqpoint{2.640997in}{0.855856in}}{\pgfqpoint{2.647443in}{0.855856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648989in}{0.853676in}}%
\pgfpathcurveto{\pgfqpoint{2.655435in}{0.853676in}}{\pgfqpoint{2.661618in}{0.856237in}}{\pgfqpoint{2.666176in}{0.860795in}}%
\pgfpathcurveto{\pgfqpoint{2.670734in}{0.865352in}}{\pgfqpoint{2.673295in}{0.871535in}}{\pgfqpoint{2.673295in}{0.877981in}}%
\pgfpathcurveto{\pgfqpoint{2.673295in}{0.884427in}}{\pgfqpoint{2.670734in}{0.890610in}}{\pgfqpoint{2.666176in}{0.895168in}}%
\pgfpathcurveto{\pgfqpoint{2.661618in}{0.899726in}}{\pgfqpoint{2.655435in}{0.902287in}}{\pgfqpoint{2.648989in}{0.902287in}}%
\pgfpathcurveto{\pgfqpoint{2.642543in}{0.902287in}}{\pgfqpoint{2.636361in}{0.899726in}}{\pgfqpoint{2.631803in}{0.895168in}}%
\pgfpathcurveto{\pgfqpoint{2.627245in}{0.890610in}}{\pgfqpoint{2.624684in}{0.884427in}}{\pgfqpoint{2.624684in}{0.877981in}}%
\pgfpathcurveto{\pgfqpoint{2.624684in}{0.871535in}}{\pgfqpoint{2.627245in}{0.865352in}}{\pgfqpoint{2.631803in}{0.860795in}}%
\pgfpathcurveto{\pgfqpoint{2.636361in}{0.856237in}}{\pgfqpoint{2.642543in}{0.853676in}}{\pgfqpoint{2.648989in}{0.853676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728965in}{0.890785in}}%
\pgfpathcurveto{\pgfqpoint{2.735410in}{0.890785in}}{\pgfqpoint{2.741593in}{0.893346in}}{\pgfqpoint{2.746151in}{0.897904in}}%
\pgfpathcurveto{\pgfqpoint{2.750709in}{0.902462in}}{\pgfqpoint{2.753270in}{0.908644in}}{\pgfqpoint{2.753270in}{0.915090in}}%
\pgfpathcurveto{\pgfqpoint{2.753270in}{0.921536in}}{\pgfqpoint{2.750709in}{0.927719in}}{\pgfqpoint{2.746151in}{0.932277in}}%
\pgfpathcurveto{\pgfqpoint{2.741593in}{0.936835in}}{\pgfqpoint{2.735410in}{0.939396in}}{\pgfqpoint{2.728965in}{0.939396in}}%
\pgfpathcurveto{\pgfqpoint{2.722519in}{0.939396in}}{\pgfqpoint{2.716336in}{0.936835in}}{\pgfqpoint{2.711778in}{0.932277in}}%
\pgfpathcurveto{\pgfqpoint{2.707220in}{0.927719in}}{\pgfqpoint{2.704659in}{0.921536in}}{\pgfqpoint{2.704659in}{0.915090in}}%
\pgfpathcurveto{\pgfqpoint{2.704659in}{0.908644in}}{\pgfqpoint{2.707220in}{0.902462in}}{\pgfqpoint{2.711778in}{0.897904in}}%
\pgfpathcurveto{\pgfqpoint{2.716336in}{0.893346in}}{\pgfqpoint{2.722519in}{0.890785in}}{\pgfqpoint{2.728965in}{0.890785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644561in}{0.860547in}}%
\pgfpathcurveto{\pgfqpoint{2.651007in}{0.860547in}}{\pgfqpoint{2.657190in}{0.863108in}}{\pgfqpoint{2.661748in}{0.867666in}}%
\pgfpathcurveto{\pgfqpoint{2.666306in}{0.872224in}}{\pgfqpoint{2.668867in}{0.878406in}}{\pgfqpoint{2.668867in}{0.884852in}}%
\pgfpathcurveto{\pgfqpoint{2.668867in}{0.891298in}}{\pgfqpoint{2.666306in}{0.897481in}}{\pgfqpoint{2.661748in}{0.902039in}}%
\pgfpathcurveto{\pgfqpoint{2.657190in}{0.906597in}}{\pgfqpoint{2.651007in}{0.909158in}}{\pgfqpoint{2.644561in}{0.909158in}}%
\pgfpathcurveto{\pgfqpoint{2.638115in}{0.909158in}}{\pgfqpoint{2.631933in}{0.906597in}}{\pgfqpoint{2.627375in}{0.902039in}}%
\pgfpathcurveto{\pgfqpoint{2.622817in}{0.897481in}}{\pgfqpoint{2.620256in}{0.891298in}}{\pgfqpoint{2.620256in}{0.884852in}}%
\pgfpathcurveto{\pgfqpoint{2.620256in}{0.878406in}}{\pgfqpoint{2.622817in}{0.872224in}}{\pgfqpoint{2.627375in}{0.867666in}}%
\pgfpathcurveto{\pgfqpoint{2.631933in}{0.863108in}}{\pgfqpoint{2.638115in}{0.860547in}}{\pgfqpoint{2.644561in}{0.860547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697175in}{0.853628in}}%
\pgfpathcurveto{\pgfqpoint{2.703621in}{0.853628in}}{\pgfqpoint{2.709804in}{0.856189in}}{\pgfqpoint{2.714362in}{0.860747in}}%
\pgfpathcurveto{\pgfqpoint{2.718920in}{0.865305in}}{\pgfqpoint{2.721481in}{0.871488in}}{\pgfqpoint{2.721481in}{0.877934in}}%
\pgfpathcurveto{\pgfqpoint{2.721481in}{0.884380in}}{\pgfqpoint{2.718920in}{0.890562in}}{\pgfqpoint{2.714362in}{0.895120in}}%
\pgfpathcurveto{\pgfqpoint{2.709804in}{0.899678in}}{\pgfqpoint{2.703621in}{0.902239in}}{\pgfqpoint{2.697175in}{0.902239in}}%
\pgfpathcurveto{\pgfqpoint{2.690729in}{0.902239in}}{\pgfqpoint{2.684547in}{0.899678in}}{\pgfqpoint{2.679989in}{0.895120in}}%
\pgfpathcurveto{\pgfqpoint{2.675431in}{0.890562in}}{\pgfqpoint{2.672870in}{0.884380in}}{\pgfqpoint{2.672870in}{0.877934in}}%
\pgfpathcurveto{\pgfqpoint{2.672870in}{0.871488in}}{\pgfqpoint{2.675431in}{0.865305in}}{\pgfqpoint{2.679989in}{0.860747in}}%
\pgfpathcurveto{\pgfqpoint{2.684547in}{0.856189in}}{\pgfqpoint{2.690729in}{0.853628in}}{\pgfqpoint{2.697175in}{0.853628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722980in}{0.856702in}}%
\pgfpathcurveto{\pgfqpoint{2.729426in}{0.856702in}}{\pgfqpoint{2.735608in}{0.859263in}}{\pgfqpoint{2.740166in}{0.863821in}}%
\pgfpathcurveto{\pgfqpoint{2.744724in}{0.868379in}}{\pgfqpoint{2.747285in}{0.874561in}}{\pgfqpoint{2.747285in}{0.881007in}}%
\pgfpathcurveto{\pgfqpoint{2.747285in}{0.887453in}}{\pgfqpoint{2.744724in}{0.893636in}}{\pgfqpoint{2.740166in}{0.898194in}}%
\pgfpathcurveto{\pgfqpoint{2.735608in}{0.902752in}}{\pgfqpoint{2.729426in}{0.905313in}}{\pgfqpoint{2.722980in}{0.905313in}}%
\pgfpathcurveto{\pgfqpoint{2.716534in}{0.905313in}}{\pgfqpoint{2.710351in}{0.902752in}}{\pgfqpoint{2.705793in}{0.898194in}}%
\pgfpathcurveto{\pgfqpoint{2.701235in}{0.893636in}}{\pgfqpoint{2.698674in}{0.887453in}}{\pgfqpoint{2.698674in}{0.881007in}}%
\pgfpathcurveto{\pgfqpoint{2.698674in}{0.874561in}}{\pgfqpoint{2.701235in}{0.868379in}}{\pgfqpoint{2.705793in}{0.863821in}}%
\pgfpathcurveto{\pgfqpoint{2.710351in}{0.859263in}}{\pgfqpoint{2.716534in}{0.856702in}}{\pgfqpoint{2.722980in}{0.856702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734307in}{0.850725in}}%
\pgfpathcurveto{\pgfqpoint{2.740753in}{0.850725in}}{\pgfqpoint{2.746935in}{0.853286in}}{\pgfqpoint{2.751493in}{0.857844in}}%
\pgfpathcurveto{\pgfqpoint{2.756051in}{0.862402in}}{\pgfqpoint{2.758612in}{0.868585in}}{\pgfqpoint{2.758612in}{0.875031in}}%
\pgfpathcurveto{\pgfqpoint{2.758612in}{0.881477in}}{\pgfqpoint{2.756051in}{0.887660in}}{\pgfqpoint{2.751493in}{0.892218in}}%
\pgfpathcurveto{\pgfqpoint{2.746935in}{0.896775in}}{\pgfqpoint{2.740753in}{0.899336in}}{\pgfqpoint{2.734307in}{0.899336in}}%
\pgfpathcurveto{\pgfqpoint{2.727861in}{0.899336in}}{\pgfqpoint{2.721678in}{0.896775in}}{\pgfqpoint{2.717120in}{0.892218in}}%
\pgfpathcurveto{\pgfqpoint{2.712562in}{0.887660in}}{\pgfqpoint{2.710001in}{0.881477in}}{\pgfqpoint{2.710001in}{0.875031in}}%
\pgfpathcurveto{\pgfqpoint{2.710001in}{0.868585in}}{\pgfqpoint{2.712562in}{0.862402in}}{\pgfqpoint{2.717120in}{0.857844in}}%
\pgfpathcurveto{\pgfqpoint{2.721678in}{0.853286in}}{\pgfqpoint{2.727861in}{0.850725in}}{\pgfqpoint{2.734307in}{0.850725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722732in}{0.860208in}}%
\pgfpathcurveto{\pgfqpoint{2.729177in}{0.860208in}}{\pgfqpoint{2.735360in}{0.862769in}}{\pgfqpoint{2.739918in}{0.867327in}}%
\pgfpathcurveto{\pgfqpoint{2.744476in}{0.871885in}}{\pgfqpoint{2.747037in}{0.878068in}}{\pgfqpoint{2.747037in}{0.884514in}}%
\pgfpathcurveto{\pgfqpoint{2.747037in}{0.890960in}}{\pgfqpoint{2.744476in}{0.897143in}}{\pgfqpoint{2.739918in}{0.901701in}}%
\pgfpathcurveto{\pgfqpoint{2.735360in}{0.906258in}}{\pgfqpoint{2.729177in}{0.908819in}}{\pgfqpoint{2.722732in}{0.908819in}}%
\pgfpathcurveto{\pgfqpoint{2.716286in}{0.908819in}}{\pgfqpoint{2.710103in}{0.906258in}}{\pgfqpoint{2.705545in}{0.901701in}}%
\pgfpathcurveto{\pgfqpoint{2.700987in}{0.897143in}}{\pgfqpoint{2.698426in}{0.890960in}}{\pgfqpoint{2.698426in}{0.884514in}}%
\pgfpathcurveto{\pgfqpoint{2.698426in}{0.878068in}}{\pgfqpoint{2.700987in}{0.871885in}}{\pgfqpoint{2.705545in}{0.867327in}}%
\pgfpathcurveto{\pgfqpoint{2.710103in}{0.862769in}}{\pgfqpoint{2.716286in}{0.860208in}}{\pgfqpoint{2.722732in}{0.860208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723091in}{0.913128in}}%
\pgfpathcurveto{\pgfqpoint{2.729537in}{0.913128in}}{\pgfqpoint{2.735719in}{0.915689in}}{\pgfqpoint{2.740277in}{0.920247in}}%
\pgfpathcurveto{\pgfqpoint{2.744835in}{0.924805in}}{\pgfqpoint{2.747396in}{0.930988in}}{\pgfqpoint{2.747396in}{0.937434in}}%
\pgfpathcurveto{\pgfqpoint{2.747396in}{0.943880in}}{\pgfqpoint{2.744835in}{0.950062in}}{\pgfqpoint{2.740277in}{0.954620in}}%
\pgfpathcurveto{\pgfqpoint{2.735719in}{0.959178in}}{\pgfqpoint{2.729537in}{0.961739in}}{\pgfqpoint{2.723091in}{0.961739in}}%
\pgfpathcurveto{\pgfqpoint{2.716645in}{0.961739in}}{\pgfqpoint{2.710462in}{0.959178in}}{\pgfqpoint{2.705904in}{0.954620in}}%
\pgfpathcurveto{\pgfqpoint{2.701346in}{0.950062in}}{\pgfqpoint{2.698785in}{0.943880in}}{\pgfqpoint{2.698785in}{0.937434in}}%
\pgfpathcurveto{\pgfqpoint{2.698785in}{0.930988in}}{\pgfqpoint{2.701346in}{0.924805in}}{\pgfqpoint{2.705904in}{0.920247in}}%
\pgfpathcurveto{\pgfqpoint{2.710462in}{0.915689in}}{\pgfqpoint{2.716645in}{0.913128in}}{\pgfqpoint{2.723091in}{0.913128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749119in}{0.852871in}}%
\pgfpathcurveto{\pgfqpoint{2.755565in}{0.852871in}}{\pgfqpoint{2.761747in}{0.855432in}}{\pgfqpoint{2.766305in}{0.859990in}}%
\pgfpathcurveto{\pgfqpoint{2.770863in}{0.864548in}}{\pgfqpoint{2.773424in}{0.870731in}}{\pgfqpoint{2.773424in}{0.877177in}}%
\pgfpathcurveto{\pgfqpoint{2.773424in}{0.883623in}}{\pgfqpoint{2.770863in}{0.889806in}}{\pgfqpoint{2.766305in}{0.894364in}}%
\pgfpathcurveto{\pgfqpoint{2.761747in}{0.898922in}}{\pgfqpoint{2.755565in}{0.901483in}}{\pgfqpoint{2.749119in}{0.901483in}}%
\pgfpathcurveto{\pgfqpoint{2.742673in}{0.901483in}}{\pgfqpoint{2.736490in}{0.898922in}}{\pgfqpoint{2.731932in}{0.894364in}}%
\pgfpathcurveto{\pgfqpoint{2.727374in}{0.889806in}}{\pgfqpoint{2.724813in}{0.883623in}}{\pgfqpoint{2.724813in}{0.877177in}}%
\pgfpathcurveto{\pgfqpoint{2.724813in}{0.870731in}}{\pgfqpoint{2.727374in}{0.864548in}}{\pgfqpoint{2.731932in}{0.859990in}}%
\pgfpathcurveto{\pgfqpoint{2.736490in}{0.855432in}}{\pgfqpoint{2.742673in}{0.852871in}}{\pgfqpoint{2.749119in}{0.852871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713575in}{0.856164in}}%
\pgfpathcurveto{\pgfqpoint{2.720021in}{0.856164in}}{\pgfqpoint{2.726204in}{0.858725in}}{\pgfqpoint{2.730762in}{0.863283in}}%
\pgfpathcurveto{\pgfqpoint{2.735320in}{0.867841in}}{\pgfqpoint{2.737881in}{0.874023in}}{\pgfqpoint{2.737881in}{0.880469in}}%
\pgfpathcurveto{\pgfqpoint{2.737881in}{0.886915in}}{\pgfqpoint{2.735320in}{0.893098in}}{\pgfqpoint{2.730762in}{0.897656in}}%
\pgfpathcurveto{\pgfqpoint{2.726204in}{0.902214in}}{\pgfqpoint{2.720021in}{0.904775in}}{\pgfqpoint{2.713575in}{0.904775in}}%
\pgfpathcurveto{\pgfqpoint{2.707129in}{0.904775in}}{\pgfqpoint{2.700947in}{0.902214in}}{\pgfqpoint{2.696389in}{0.897656in}}%
\pgfpathcurveto{\pgfqpoint{2.691831in}{0.893098in}}{\pgfqpoint{2.689270in}{0.886915in}}{\pgfqpoint{2.689270in}{0.880469in}}%
\pgfpathcurveto{\pgfqpoint{2.689270in}{0.874023in}}{\pgfqpoint{2.691831in}{0.867841in}}{\pgfqpoint{2.696389in}{0.863283in}}%
\pgfpathcurveto{\pgfqpoint{2.700947in}{0.858725in}}{\pgfqpoint{2.707129in}{0.856164in}}{\pgfqpoint{2.713575in}{0.856164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691806in}{0.851466in}}%
\pgfpathcurveto{\pgfqpoint{2.698252in}{0.851466in}}{\pgfqpoint{2.704435in}{0.854027in}}{\pgfqpoint{2.708993in}{0.858585in}}%
\pgfpathcurveto{\pgfqpoint{2.713551in}{0.863143in}}{\pgfqpoint{2.716112in}{0.869326in}}{\pgfqpoint{2.716112in}{0.875772in}}%
\pgfpathcurveto{\pgfqpoint{2.716112in}{0.882218in}}{\pgfqpoint{2.713551in}{0.888400in}}{\pgfqpoint{2.708993in}{0.892958in}}%
\pgfpathcurveto{\pgfqpoint{2.704435in}{0.897516in}}{\pgfqpoint{2.698252in}{0.900077in}}{\pgfqpoint{2.691806in}{0.900077in}}%
\pgfpathcurveto{\pgfqpoint{2.685360in}{0.900077in}}{\pgfqpoint{2.679178in}{0.897516in}}{\pgfqpoint{2.674620in}{0.892958in}}%
\pgfpathcurveto{\pgfqpoint{2.670062in}{0.888400in}}{\pgfqpoint{2.667501in}{0.882218in}}{\pgfqpoint{2.667501in}{0.875772in}}%
\pgfpathcurveto{\pgfqpoint{2.667501in}{0.869326in}}{\pgfqpoint{2.670062in}{0.863143in}}{\pgfqpoint{2.674620in}{0.858585in}}%
\pgfpathcurveto{\pgfqpoint{2.679178in}{0.854027in}}{\pgfqpoint{2.685360in}{0.851466in}}{\pgfqpoint{2.691806in}{0.851466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673832in}{0.857683in}}%
\pgfpathcurveto{\pgfqpoint{2.680278in}{0.857683in}}{\pgfqpoint{2.686461in}{0.860244in}}{\pgfqpoint{2.691019in}{0.864802in}}%
\pgfpathcurveto{\pgfqpoint{2.695577in}{0.869360in}}{\pgfqpoint{2.698138in}{0.875543in}}{\pgfqpoint{2.698138in}{0.881989in}}%
\pgfpathcurveto{\pgfqpoint{2.698138in}{0.888434in}}{\pgfqpoint{2.695577in}{0.894617in}}{\pgfqpoint{2.691019in}{0.899175in}}%
\pgfpathcurveto{\pgfqpoint{2.686461in}{0.903733in}}{\pgfqpoint{2.680278in}{0.906294in}}{\pgfqpoint{2.673832in}{0.906294in}}%
\pgfpathcurveto{\pgfqpoint{2.667386in}{0.906294in}}{\pgfqpoint{2.661204in}{0.903733in}}{\pgfqpoint{2.656646in}{0.899175in}}%
\pgfpathcurveto{\pgfqpoint{2.652088in}{0.894617in}}{\pgfqpoint{2.649527in}{0.888434in}}{\pgfqpoint{2.649527in}{0.881989in}}%
\pgfpathcurveto{\pgfqpoint{2.649527in}{0.875543in}}{\pgfqpoint{2.652088in}{0.869360in}}{\pgfqpoint{2.656646in}{0.864802in}}%
\pgfpathcurveto{\pgfqpoint{2.661204in}{0.860244in}}{\pgfqpoint{2.667386in}{0.857683in}}{\pgfqpoint{2.673832in}{0.857683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742560in}{0.875026in}}%
\pgfpathcurveto{\pgfqpoint{2.749006in}{0.875026in}}{\pgfqpoint{2.755189in}{0.877587in}}{\pgfqpoint{2.759747in}{0.882145in}}%
\pgfpathcurveto{\pgfqpoint{2.764304in}{0.886703in}}{\pgfqpoint{2.766865in}{0.892886in}}{\pgfqpoint{2.766865in}{0.899332in}}%
\pgfpathcurveto{\pgfqpoint{2.766865in}{0.905778in}}{\pgfqpoint{2.764304in}{0.911960in}}{\pgfqpoint{2.759747in}{0.916518in}}%
\pgfpathcurveto{\pgfqpoint{2.755189in}{0.921076in}}{\pgfqpoint{2.749006in}{0.923637in}}{\pgfqpoint{2.742560in}{0.923637in}}%
\pgfpathcurveto{\pgfqpoint{2.736114in}{0.923637in}}{\pgfqpoint{2.729931in}{0.921076in}}{\pgfqpoint{2.725373in}{0.916518in}}%
\pgfpathcurveto{\pgfqpoint{2.720815in}{0.911960in}}{\pgfqpoint{2.718254in}{0.905778in}}{\pgfqpoint{2.718254in}{0.899332in}}%
\pgfpathcurveto{\pgfqpoint{2.718254in}{0.892886in}}{\pgfqpoint{2.720815in}{0.886703in}}{\pgfqpoint{2.725373in}{0.882145in}}%
\pgfpathcurveto{\pgfqpoint{2.729931in}{0.877587in}}{\pgfqpoint{2.736114in}{0.875026in}}{\pgfqpoint{2.742560in}{0.875026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738745in}{0.874158in}}%
\pgfpathcurveto{\pgfqpoint{2.745191in}{0.874158in}}{\pgfqpoint{2.751374in}{0.876719in}}{\pgfqpoint{2.755932in}{0.881277in}}%
\pgfpathcurveto{\pgfqpoint{2.760490in}{0.885834in}}{\pgfqpoint{2.763051in}{0.892017in}}{\pgfqpoint{2.763051in}{0.898463in}}%
\pgfpathcurveto{\pgfqpoint{2.763051in}{0.904909in}}{\pgfqpoint{2.760490in}{0.911092in}}{\pgfqpoint{2.755932in}{0.915650in}}%
\pgfpathcurveto{\pgfqpoint{2.751374in}{0.920208in}}{\pgfqpoint{2.745191in}{0.922769in}}{\pgfqpoint{2.738745in}{0.922769in}}%
\pgfpathcurveto{\pgfqpoint{2.732299in}{0.922769in}}{\pgfqpoint{2.726116in}{0.920208in}}{\pgfqpoint{2.721558in}{0.915650in}}%
\pgfpathcurveto{\pgfqpoint{2.717000in}{0.911092in}}{\pgfqpoint{2.714440in}{0.904909in}}{\pgfqpoint{2.714440in}{0.898463in}}%
\pgfpathcurveto{\pgfqpoint{2.714440in}{0.892017in}}{\pgfqpoint{2.717000in}{0.885834in}}{\pgfqpoint{2.721558in}{0.881277in}}%
\pgfpathcurveto{\pgfqpoint{2.726116in}{0.876719in}}{\pgfqpoint{2.732299in}{0.874158in}}{\pgfqpoint{2.738745in}{0.874158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720979in}{0.879816in}}%
\pgfpathcurveto{\pgfqpoint{2.727425in}{0.879816in}}{\pgfqpoint{2.733607in}{0.882377in}}{\pgfqpoint{2.738165in}{0.886935in}}%
\pgfpathcurveto{\pgfqpoint{2.742723in}{0.891492in}}{\pgfqpoint{2.745284in}{0.897675in}}{\pgfqpoint{2.745284in}{0.904121in}}%
\pgfpathcurveto{\pgfqpoint{2.745284in}{0.910567in}}{\pgfqpoint{2.742723in}{0.916750in}}{\pgfqpoint{2.738165in}{0.921308in}}%
\pgfpathcurveto{\pgfqpoint{2.733607in}{0.925866in}}{\pgfqpoint{2.727425in}{0.928427in}}{\pgfqpoint{2.720979in}{0.928427in}}%
\pgfpathcurveto{\pgfqpoint{2.714533in}{0.928427in}}{\pgfqpoint{2.708350in}{0.925866in}}{\pgfqpoint{2.703792in}{0.921308in}}%
\pgfpathcurveto{\pgfqpoint{2.699234in}{0.916750in}}{\pgfqpoint{2.696673in}{0.910567in}}{\pgfqpoint{2.696673in}{0.904121in}}%
\pgfpathcurveto{\pgfqpoint{2.696673in}{0.897675in}}{\pgfqpoint{2.699234in}{0.891492in}}{\pgfqpoint{2.703792in}{0.886935in}}%
\pgfpathcurveto{\pgfqpoint{2.708350in}{0.882377in}}{\pgfqpoint{2.714533in}{0.879816in}}{\pgfqpoint{2.720979in}{0.879816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713588in}{1.024325in}}%
\pgfpathcurveto{\pgfqpoint{2.720034in}{1.024325in}}{\pgfqpoint{2.726217in}{1.026886in}}{\pgfqpoint{2.730775in}{1.031444in}}%
\pgfpathcurveto{\pgfqpoint{2.735333in}{1.036002in}}{\pgfqpoint{2.737894in}{1.042185in}}{\pgfqpoint{2.737894in}{1.048631in}}%
\pgfpathcurveto{\pgfqpoint{2.737894in}{1.055077in}}{\pgfqpoint{2.735333in}{1.061260in}}{\pgfqpoint{2.730775in}{1.065818in}}%
\pgfpathcurveto{\pgfqpoint{2.726217in}{1.070376in}}{\pgfqpoint{2.720034in}{1.072936in}}{\pgfqpoint{2.713588in}{1.072936in}}%
\pgfpathcurveto{\pgfqpoint{2.707142in}{1.072936in}}{\pgfqpoint{2.700960in}{1.070376in}}{\pgfqpoint{2.696402in}{1.065818in}}%
\pgfpathcurveto{\pgfqpoint{2.691844in}{1.061260in}}{\pgfqpoint{2.689283in}{1.055077in}}{\pgfqpoint{2.689283in}{1.048631in}}%
\pgfpathcurveto{\pgfqpoint{2.689283in}{1.042185in}}{\pgfqpoint{2.691844in}{1.036002in}}{\pgfqpoint{2.696402in}{1.031444in}}%
\pgfpathcurveto{\pgfqpoint{2.700960in}{1.026886in}}{\pgfqpoint{2.707142in}{1.024325in}}{\pgfqpoint{2.713588in}{1.024325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703245in}{0.854007in}}%
\pgfpathcurveto{\pgfqpoint{2.709691in}{0.854007in}}{\pgfqpoint{2.715874in}{0.856568in}}{\pgfqpoint{2.720432in}{0.861126in}}%
\pgfpathcurveto{\pgfqpoint{2.724990in}{0.865684in}}{\pgfqpoint{2.727551in}{0.871867in}}{\pgfqpoint{2.727551in}{0.878313in}}%
\pgfpathcurveto{\pgfqpoint{2.727551in}{0.884759in}}{\pgfqpoint{2.724990in}{0.890942in}}{\pgfqpoint{2.720432in}{0.895500in}}%
\pgfpathcurveto{\pgfqpoint{2.715874in}{0.900058in}}{\pgfqpoint{2.709691in}{0.902619in}}{\pgfqpoint{2.703245in}{0.902619in}}%
\pgfpathcurveto{\pgfqpoint{2.696799in}{0.902619in}}{\pgfqpoint{2.690616in}{0.900058in}}{\pgfqpoint{2.686059in}{0.895500in}}%
\pgfpathcurveto{\pgfqpoint{2.681501in}{0.890942in}}{\pgfqpoint{2.678940in}{0.884759in}}{\pgfqpoint{2.678940in}{0.878313in}}%
\pgfpathcurveto{\pgfqpoint{2.678940in}{0.871867in}}{\pgfqpoint{2.681501in}{0.865684in}}{\pgfqpoint{2.686059in}{0.861126in}}%
\pgfpathcurveto{\pgfqpoint{2.690616in}{0.856568in}}{\pgfqpoint{2.696799in}{0.854007in}}{\pgfqpoint{2.703245in}{0.854007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751466in}{0.912448in}}%
\pgfpathcurveto{\pgfqpoint{2.757912in}{0.912448in}}{\pgfqpoint{2.764095in}{0.915009in}}{\pgfqpoint{2.768653in}{0.919567in}}%
\pgfpathcurveto{\pgfqpoint{2.773211in}{0.924125in}}{\pgfqpoint{2.775772in}{0.930307in}}{\pgfqpoint{2.775772in}{0.936753in}}%
\pgfpathcurveto{\pgfqpoint{2.775772in}{0.943199in}}{\pgfqpoint{2.773211in}{0.949382in}}{\pgfqpoint{2.768653in}{0.953940in}}%
\pgfpathcurveto{\pgfqpoint{2.764095in}{0.958498in}}{\pgfqpoint{2.757912in}{0.961059in}}{\pgfqpoint{2.751466in}{0.961059in}}%
\pgfpathcurveto{\pgfqpoint{2.745020in}{0.961059in}}{\pgfqpoint{2.738837in}{0.958498in}}{\pgfqpoint{2.734280in}{0.953940in}}%
\pgfpathcurveto{\pgfqpoint{2.729722in}{0.949382in}}{\pgfqpoint{2.727161in}{0.943199in}}{\pgfqpoint{2.727161in}{0.936753in}}%
\pgfpathcurveto{\pgfqpoint{2.727161in}{0.930307in}}{\pgfqpoint{2.729722in}{0.924125in}}{\pgfqpoint{2.734280in}{0.919567in}}%
\pgfpathcurveto{\pgfqpoint{2.738837in}{0.915009in}}{\pgfqpoint{2.745020in}{0.912448in}}{\pgfqpoint{2.751466in}{0.912448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692507in}{0.880373in}}%
\pgfpathcurveto{\pgfqpoint{2.698953in}{0.880373in}}{\pgfqpoint{2.705136in}{0.882934in}}{\pgfqpoint{2.709693in}{0.887492in}}%
\pgfpathcurveto{\pgfqpoint{2.714251in}{0.892050in}}{\pgfqpoint{2.716812in}{0.898233in}}{\pgfqpoint{2.716812in}{0.904679in}}%
\pgfpathcurveto{\pgfqpoint{2.716812in}{0.911124in}}{\pgfqpoint{2.714251in}{0.917307in}}{\pgfqpoint{2.709693in}{0.921865in}}%
\pgfpathcurveto{\pgfqpoint{2.705136in}{0.926423in}}{\pgfqpoint{2.698953in}{0.928984in}}{\pgfqpoint{2.692507in}{0.928984in}}%
\pgfpathcurveto{\pgfqpoint{2.686061in}{0.928984in}}{\pgfqpoint{2.679878in}{0.926423in}}{\pgfqpoint{2.675320in}{0.921865in}}%
\pgfpathcurveto{\pgfqpoint{2.670762in}{0.917307in}}{\pgfqpoint{2.668201in}{0.911124in}}{\pgfqpoint{2.668201in}{0.904679in}}%
\pgfpathcurveto{\pgfqpoint{2.668201in}{0.898233in}}{\pgfqpoint{2.670762in}{0.892050in}}{\pgfqpoint{2.675320in}{0.887492in}}%
\pgfpathcurveto{\pgfqpoint{2.679878in}{0.882934in}}{\pgfqpoint{2.686061in}{0.880373in}}{\pgfqpoint{2.692507in}{0.880373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737835in}{0.853168in}}%
\pgfpathcurveto{\pgfqpoint{2.744281in}{0.853168in}}{\pgfqpoint{2.750464in}{0.855729in}}{\pgfqpoint{2.755022in}{0.860287in}}%
\pgfpathcurveto{\pgfqpoint{2.759580in}{0.864845in}}{\pgfqpoint{2.762141in}{0.871028in}}{\pgfqpoint{2.762141in}{0.877474in}}%
\pgfpathcurveto{\pgfqpoint{2.762141in}{0.883920in}}{\pgfqpoint{2.759580in}{0.890103in}}{\pgfqpoint{2.755022in}{0.894661in}}%
\pgfpathcurveto{\pgfqpoint{2.750464in}{0.899219in}}{\pgfqpoint{2.744281in}{0.901780in}}{\pgfqpoint{2.737835in}{0.901780in}}%
\pgfpathcurveto{\pgfqpoint{2.731389in}{0.901780in}}{\pgfqpoint{2.725207in}{0.899219in}}{\pgfqpoint{2.720649in}{0.894661in}}%
\pgfpathcurveto{\pgfqpoint{2.716091in}{0.890103in}}{\pgfqpoint{2.713530in}{0.883920in}}{\pgfqpoint{2.713530in}{0.877474in}}%
\pgfpathcurveto{\pgfqpoint{2.713530in}{0.871028in}}{\pgfqpoint{2.716091in}{0.864845in}}{\pgfqpoint{2.720649in}{0.860287in}}%
\pgfpathcurveto{\pgfqpoint{2.725207in}{0.855729in}}{\pgfqpoint{2.731389in}{0.853168in}}{\pgfqpoint{2.737835in}{0.853168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694327in}{0.870693in}}%
\pgfpathcurveto{\pgfqpoint{2.700773in}{0.870693in}}{\pgfqpoint{2.706956in}{0.873254in}}{\pgfqpoint{2.711514in}{0.877812in}}%
\pgfpathcurveto{\pgfqpoint{2.716072in}{0.882370in}}{\pgfqpoint{2.718633in}{0.888553in}}{\pgfqpoint{2.718633in}{0.894999in}}%
\pgfpathcurveto{\pgfqpoint{2.718633in}{0.901445in}}{\pgfqpoint{2.716072in}{0.907627in}}{\pgfqpoint{2.711514in}{0.912185in}}%
\pgfpathcurveto{\pgfqpoint{2.706956in}{0.916743in}}{\pgfqpoint{2.700773in}{0.919304in}}{\pgfqpoint{2.694327in}{0.919304in}}%
\pgfpathcurveto{\pgfqpoint{2.687881in}{0.919304in}}{\pgfqpoint{2.681698in}{0.916743in}}{\pgfqpoint{2.677140in}{0.912185in}}%
\pgfpathcurveto{\pgfqpoint{2.672582in}{0.907627in}}{\pgfqpoint{2.670021in}{0.901445in}}{\pgfqpoint{2.670021in}{0.894999in}}%
\pgfpathcurveto{\pgfqpoint{2.670021in}{0.888553in}}{\pgfqpoint{2.672582in}{0.882370in}}{\pgfqpoint{2.677140in}{0.877812in}}%
\pgfpathcurveto{\pgfqpoint{2.681698in}{0.873254in}}{\pgfqpoint{2.687881in}{0.870693in}}{\pgfqpoint{2.694327in}{0.870693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651071in}{0.861499in}}%
\pgfpathcurveto{\pgfqpoint{2.657517in}{0.861499in}}{\pgfqpoint{2.663700in}{0.864060in}}{\pgfqpoint{2.668258in}{0.868618in}}%
\pgfpathcurveto{\pgfqpoint{2.672816in}{0.873176in}}{\pgfqpoint{2.675377in}{0.879359in}}{\pgfqpoint{2.675377in}{0.885805in}}%
\pgfpathcurveto{\pgfqpoint{2.675377in}{0.892251in}}{\pgfqpoint{2.672816in}{0.898433in}}{\pgfqpoint{2.668258in}{0.902991in}}%
\pgfpathcurveto{\pgfqpoint{2.663700in}{0.907549in}}{\pgfqpoint{2.657517in}{0.910110in}}{\pgfqpoint{2.651071in}{0.910110in}}%
\pgfpathcurveto{\pgfqpoint{2.644625in}{0.910110in}}{\pgfqpoint{2.638443in}{0.907549in}}{\pgfqpoint{2.633885in}{0.902991in}}%
\pgfpathcurveto{\pgfqpoint{2.629327in}{0.898433in}}{\pgfqpoint{2.626766in}{0.892251in}}{\pgfqpoint{2.626766in}{0.885805in}}%
\pgfpathcurveto{\pgfqpoint{2.626766in}{0.879359in}}{\pgfqpoint{2.629327in}{0.873176in}}{\pgfqpoint{2.633885in}{0.868618in}}%
\pgfpathcurveto{\pgfqpoint{2.638443in}{0.864060in}}{\pgfqpoint{2.644625in}{0.861499in}}{\pgfqpoint{2.651071in}{0.861499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688798in}{0.856699in}}%
\pgfpathcurveto{\pgfqpoint{2.695244in}{0.856699in}}{\pgfqpoint{2.701427in}{0.859260in}}{\pgfqpoint{2.705985in}{0.863817in}}%
\pgfpathcurveto{\pgfqpoint{2.710543in}{0.868375in}}{\pgfqpoint{2.713104in}{0.874558in}}{\pgfqpoint{2.713104in}{0.881004in}}%
\pgfpathcurveto{\pgfqpoint{2.713104in}{0.887450in}}{\pgfqpoint{2.710543in}{0.893633in}}{\pgfqpoint{2.705985in}{0.898191in}}%
\pgfpathcurveto{\pgfqpoint{2.701427in}{0.902749in}}{\pgfqpoint{2.695244in}{0.905310in}}{\pgfqpoint{2.688798in}{0.905310in}}%
\pgfpathcurveto{\pgfqpoint{2.682352in}{0.905310in}}{\pgfqpoint{2.676170in}{0.902749in}}{\pgfqpoint{2.671612in}{0.898191in}}%
\pgfpathcurveto{\pgfqpoint{2.667054in}{0.893633in}}{\pgfqpoint{2.664493in}{0.887450in}}{\pgfqpoint{2.664493in}{0.881004in}}%
\pgfpathcurveto{\pgfqpoint{2.664493in}{0.874558in}}{\pgfqpoint{2.667054in}{0.868375in}}{\pgfqpoint{2.671612in}{0.863817in}}%
\pgfpathcurveto{\pgfqpoint{2.676170in}{0.859260in}}{\pgfqpoint{2.682352in}{0.856699in}}{\pgfqpoint{2.688798in}{0.856699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661244in}{1.068050in}}%
\pgfpathcurveto{\pgfqpoint{2.667690in}{1.068050in}}{\pgfqpoint{2.673873in}{1.070611in}}{\pgfqpoint{2.678431in}{1.075169in}}%
\pgfpathcurveto{\pgfqpoint{2.682988in}{1.079727in}}{\pgfqpoint{2.685549in}{1.085909in}}{\pgfqpoint{2.685549in}{1.092355in}}%
\pgfpathcurveto{\pgfqpoint{2.685549in}{1.098801in}}{\pgfqpoint{2.682988in}{1.104984in}}{\pgfqpoint{2.678431in}{1.109542in}}%
\pgfpathcurveto{\pgfqpoint{2.673873in}{1.114100in}}{\pgfqpoint{2.667690in}{1.116661in}}{\pgfqpoint{2.661244in}{1.116661in}}%
\pgfpathcurveto{\pgfqpoint{2.654798in}{1.116661in}}{\pgfqpoint{2.648615in}{1.114100in}}{\pgfqpoint{2.644057in}{1.109542in}}%
\pgfpathcurveto{\pgfqpoint{2.639499in}{1.104984in}}{\pgfqpoint{2.636938in}{1.098801in}}{\pgfqpoint{2.636938in}{1.092355in}}%
\pgfpathcurveto{\pgfqpoint{2.636938in}{1.085909in}}{\pgfqpoint{2.639499in}{1.079727in}}{\pgfqpoint{2.644057in}{1.075169in}}%
\pgfpathcurveto{\pgfqpoint{2.648615in}{1.070611in}}{\pgfqpoint{2.654798in}{1.068050in}}{\pgfqpoint{2.661244in}{1.068050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646356in}{0.869116in}}%
\pgfpathcurveto{\pgfqpoint{2.652802in}{0.869116in}}{\pgfqpoint{2.658984in}{0.871677in}}{\pgfqpoint{2.663542in}{0.876234in}}%
\pgfpathcurveto{\pgfqpoint{2.668100in}{0.880792in}}{\pgfqpoint{2.670661in}{0.886975in}}{\pgfqpoint{2.670661in}{0.893421in}}%
\pgfpathcurveto{\pgfqpoint{2.670661in}{0.899867in}}{\pgfqpoint{2.668100in}{0.906050in}}{\pgfqpoint{2.663542in}{0.910608in}}%
\pgfpathcurveto{\pgfqpoint{2.658984in}{0.915166in}}{\pgfqpoint{2.652802in}{0.917727in}}{\pgfqpoint{2.646356in}{0.917727in}}%
\pgfpathcurveto{\pgfqpoint{2.639910in}{0.917727in}}{\pgfqpoint{2.633727in}{0.915166in}}{\pgfqpoint{2.629169in}{0.910608in}}%
\pgfpathcurveto{\pgfqpoint{2.624611in}{0.906050in}}{\pgfqpoint{2.622050in}{0.899867in}}{\pgfqpoint{2.622050in}{0.893421in}}%
\pgfpathcurveto{\pgfqpoint{2.622050in}{0.886975in}}{\pgfqpoint{2.624611in}{0.880792in}}{\pgfqpoint{2.629169in}{0.876234in}}%
\pgfpathcurveto{\pgfqpoint{2.633727in}{0.871677in}}{\pgfqpoint{2.639910in}{0.869116in}}{\pgfqpoint{2.646356in}{0.869116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672506in}{1.046747in}}%
\pgfpathcurveto{\pgfqpoint{2.678952in}{1.046747in}}{\pgfqpoint{2.685135in}{1.049308in}}{\pgfqpoint{2.689693in}{1.053866in}}%
\pgfpathcurveto{\pgfqpoint{2.694251in}{1.058424in}}{\pgfqpoint{2.696812in}{1.064607in}}{\pgfqpoint{2.696812in}{1.071053in}}%
\pgfpathcurveto{\pgfqpoint{2.696812in}{1.077499in}}{\pgfqpoint{2.694251in}{1.083682in}}{\pgfqpoint{2.689693in}{1.088239in}}%
\pgfpathcurveto{\pgfqpoint{2.685135in}{1.092797in}}{\pgfqpoint{2.678952in}{1.095358in}}{\pgfqpoint{2.672506in}{1.095358in}}%
\pgfpathcurveto{\pgfqpoint{2.666060in}{1.095358in}}{\pgfqpoint{2.659877in}{1.092797in}}{\pgfqpoint{2.655320in}{1.088239in}}%
\pgfpathcurveto{\pgfqpoint{2.650762in}{1.083682in}}{\pgfqpoint{2.648201in}{1.077499in}}{\pgfqpoint{2.648201in}{1.071053in}}%
\pgfpathcurveto{\pgfqpoint{2.648201in}{1.064607in}}{\pgfqpoint{2.650762in}{1.058424in}}{\pgfqpoint{2.655320in}{1.053866in}}%
\pgfpathcurveto{\pgfqpoint{2.659877in}{1.049308in}}{\pgfqpoint{2.666060in}{1.046747in}}{\pgfqpoint{2.672506in}{1.046747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735617in}{0.988417in}}%
\pgfpathcurveto{\pgfqpoint{2.742063in}{0.988417in}}{\pgfqpoint{2.748245in}{0.990978in}}{\pgfqpoint{2.752803in}{0.995536in}}%
\pgfpathcurveto{\pgfqpoint{2.757361in}{1.000094in}}{\pgfqpoint{2.759922in}{1.006276in}}{\pgfqpoint{2.759922in}{1.012722in}}%
\pgfpathcurveto{\pgfqpoint{2.759922in}{1.019168in}}{\pgfqpoint{2.757361in}{1.025351in}}{\pgfqpoint{2.752803in}{1.029909in}}%
\pgfpathcurveto{\pgfqpoint{2.748245in}{1.034467in}}{\pgfqpoint{2.742063in}{1.037028in}}{\pgfqpoint{2.735617in}{1.037028in}}%
\pgfpathcurveto{\pgfqpoint{2.729171in}{1.037028in}}{\pgfqpoint{2.722988in}{1.034467in}}{\pgfqpoint{2.718430in}{1.029909in}}%
\pgfpathcurveto{\pgfqpoint{2.713872in}{1.025351in}}{\pgfqpoint{2.711311in}{1.019168in}}{\pgfqpoint{2.711311in}{1.012722in}}%
\pgfpathcurveto{\pgfqpoint{2.711311in}{1.006276in}}{\pgfqpoint{2.713872in}{1.000094in}}{\pgfqpoint{2.718430in}{0.995536in}}%
\pgfpathcurveto{\pgfqpoint{2.722988in}{0.990978in}}{\pgfqpoint{2.729171in}{0.988417in}}{\pgfqpoint{2.735617in}{0.988417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701590in}{0.936615in}}%
\pgfpathcurveto{\pgfqpoint{2.708036in}{0.936615in}}{\pgfqpoint{2.714218in}{0.939176in}}{\pgfqpoint{2.718776in}{0.943734in}}%
\pgfpathcurveto{\pgfqpoint{2.723334in}{0.948292in}}{\pgfqpoint{2.725895in}{0.954475in}}{\pgfqpoint{2.725895in}{0.960921in}}%
\pgfpathcurveto{\pgfqpoint{2.725895in}{0.967367in}}{\pgfqpoint{2.723334in}{0.973550in}}{\pgfqpoint{2.718776in}{0.978108in}}%
\pgfpathcurveto{\pgfqpoint{2.714218in}{0.982666in}}{\pgfqpoint{2.708036in}{0.985227in}}{\pgfqpoint{2.701590in}{0.985227in}}%
\pgfpathcurveto{\pgfqpoint{2.695144in}{0.985227in}}{\pgfqpoint{2.688961in}{0.982666in}}{\pgfqpoint{2.684403in}{0.978108in}}%
\pgfpathcurveto{\pgfqpoint{2.679845in}{0.973550in}}{\pgfqpoint{2.677284in}{0.967367in}}{\pgfqpoint{2.677284in}{0.960921in}}%
\pgfpathcurveto{\pgfqpoint{2.677284in}{0.954475in}}{\pgfqpoint{2.679845in}{0.948292in}}{\pgfqpoint{2.684403in}{0.943734in}}%
\pgfpathcurveto{\pgfqpoint{2.688961in}{0.939176in}}{\pgfqpoint{2.695144in}{0.936615in}}{\pgfqpoint{2.701590in}{0.936615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720079in}{2.118818in}}%
\pgfpathcurveto{\pgfqpoint{2.726525in}{2.118818in}}{\pgfqpoint{2.732708in}{2.121379in}}{\pgfqpoint{2.737266in}{2.125937in}}%
\pgfpathcurveto{\pgfqpoint{2.741824in}{2.130495in}}{\pgfqpoint{2.744385in}{2.136678in}}{\pgfqpoint{2.744385in}{2.143123in}}%
\pgfpathcurveto{\pgfqpoint{2.744385in}{2.149569in}}{\pgfqpoint{2.741824in}{2.155752in}}{\pgfqpoint{2.737266in}{2.160310in}}%
\pgfpathcurveto{\pgfqpoint{2.732708in}{2.164868in}}{\pgfqpoint{2.726525in}{2.167429in}}{\pgfqpoint{2.720079in}{2.167429in}}%
\pgfpathcurveto{\pgfqpoint{2.713633in}{2.167429in}}{\pgfqpoint{2.707450in}{2.164868in}}{\pgfqpoint{2.702892in}{2.160310in}}%
\pgfpathcurveto{\pgfqpoint{2.698334in}{2.155752in}}{\pgfqpoint{2.695773in}{2.149569in}}{\pgfqpoint{2.695773in}{2.143123in}}%
\pgfpathcurveto{\pgfqpoint{2.695773in}{2.136678in}}{\pgfqpoint{2.698334in}{2.130495in}}{\pgfqpoint{2.702892in}{2.125937in}}%
\pgfpathcurveto{\pgfqpoint{2.707450in}{2.121379in}}{\pgfqpoint{2.713633in}{2.118818in}}{\pgfqpoint{2.720079in}{2.118818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689956in}{0.896892in}}%
\pgfpathcurveto{\pgfqpoint{2.696402in}{0.896892in}}{\pgfqpoint{2.702585in}{0.899453in}}{\pgfqpoint{2.707143in}{0.904011in}}%
\pgfpathcurveto{\pgfqpoint{2.711701in}{0.908569in}}{\pgfqpoint{2.714262in}{0.914751in}}{\pgfqpoint{2.714262in}{0.921197in}}%
\pgfpathcurveto{\pgfqpoint{2.714262in}{0.927643in}}{\pgfqpoint{2.711701in}{0.933826in}}{\pgfqpoint{2.707143in}{0.938384in}}%
\pgfpathcurveto{\pgfqpoint{2.702585in}{0.942942in}}{\pgfqpoint{2.696402in}{0.945503in}}{\pgfqpoint{2.689956in}{0.945503in}}%
\pgfpathcurveto{\pgfqpoint{2.683510in}{0.945503in}}{\pgfqpoint{2.677328in}{0.942942in}}{\pgfqpoint{2.672770in}{0.938384in}}%
\pgfpathcurveto{\pgfqpoint{2.668212in}{0.933826in}}{\pgfqpoint{2.665651in}{0.927643in}}{\pgfqpoint{2.665651in}{0.921197in}}%
\pgfpathcurveto{\pgfqpoint{2.665651in}{0.914751in}}{\pgfqpoint{2.668212in}{0.908569in}}{\pgfqpoint{2.672770in}{0.904011in}}%
\pgfpathcurveto{\pgfqpoint{2.677328in}{0.899453in}}{\pgfqpoint{2.683510in}{0.896892in}}{\pgfqpoint{2.689956in}{0.896892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673622in}{0.862847in}}%
\pgfpathcurveto{\pgfqpoint{2.680068in}{0.862847in}}{\pgfqpoint{2.686251in}{0.865408in}}{\pgfqpoint{2.690809in}{0.869966in}}%
\pgfpathcurveto{\pgfqpoint{2.695367in}{0.874524in}}{\pgfqpoint{2.697928in}{0.880707in}}{\pgfqpoint{2.697928in}{0.887153in}}%
\pgfpathcurveto{\pgfqpoint{2.697928in}{0.893599in}}{\pgfqpoint{2.695367in}{0.899781in}}{\pgfqpoint{2.690809in}{0.904339in}}%
\pgfpathcurveto{\pgfqpoint{2.686251in}{0.908897in}}{\pgfqpoint{2.680068in}{0.911458in}}{\pgfqpoint{2.673622in}{0.911458in}}%
\pgfpathcurveto{\pgfqpoint{2.667177in}{0.911458in}}{\pgfqpoint{2.660994in}{0.908897in}}{\pgfqpoint{2.656436in}{0.904339in}}%
\pgfpathcurveto{\pgfqpoint{2.651878in}{0.899781in}}{\pgfqpoint{2.649317in}{0.893599in}}{\pgfqpoint{2.649317in}{0.887153in}}%
\pgfpathcurveto{\pgfqpoint{2.649317in}{0.880707in}}{\pgfqpoint{2.651878in}{0.874524in}}{\pgfqpoint{2.656436in}{0.869966in}}%
\pgfpathcurveto{\pgfqpoint{2.660994in}{0.865408in}}{\pgfqpoint{2.667177in}{0.862847in}}{\pgfqpoint{2.673622in}{0.862847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702524in}{0.905306in}}%
\pgfpathcurveto{\pgfqpoint{2.708970in}{0.905306in}}{\pgfqpoint{2.715153in}{0.907867in}}{\pgfqpoint{2.719711in}{0.912425in}}%
\pgfpathcurveto{\pgfqpoint{2.724269in}{0.916983in}}{\pgfqpoint{2.726830in}{0.923165in}}{\pgfqpoint{2.726830in}{0.929611in}}%
\pgfpathcurveto{\pgfqpoint{2.726830in}{0.936057in}}{\pgfqpoint{2.724269in}{0.942240in}}{\pgfqpoint{2.719711in}{0.946798in}}%
\pgfpathcurveto{\pgfqpoint{2.715153in}{0.951356in}}{\pgfqpoint{2.708970in}{0.953917in}}{\pgfqpoint{2.702524in}{0.953917in}}%
\pgfpathcurveto{\pgfqpoint{2.696078in}{0.953917in}}{\pgfqpoint{2.689896in}{0.951356in}}{\pgfqpoint{2.685338in}{0.946798in}}%
\pgfpathcurveto{\pgfqpoint{2.680780in}{0.942240in}}{\pgfqpoint{2.678219in}{0.936057in}}{\pgfqpoint{2.678219in}{0.929611in}}%
\pgfpathcurveto{\pgfqpoint{2.678219in}{0.923165in}}{\pgfqpoint{2.680780in}{0.916983in}}{\pgfqpoint{2.685338in}{0.912425in}}%
\pgfpathcurveto{\pgfqpoint{2.689896in}{0.907867in}}{\pgfqpoint{2.696078in}{0.905306in}}{\pgfqpoint{2.702524in}{0.905306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664017in}{0.857888in}}%
\pgfpathcurveto{\pgfqpoint{2.670463in}{0.857888in}}{\pgfqpoint{2.676645in}{0.860449in}}{\pgfqpoint{2.681203in}{0.865007in}}%
\pgfpathcurveto{\pgfqpoint{2.685761in}{0.869565in}}{\pgfqpoint{2.688322in}{0.875748in}}{\pgfqpoint{2.688322in}{0.882193in}}%
\pgfpathcurveto{\pgfqpoint{2.688322in}{0.888639in}}{\pgfqpoint{2.685761in}{0.894822in}}{\pgfqpoint{2.681203in}{0.899380in}}%
\pgfpathcurveto{\pgfqpoint{2.676645in}{0.903938in}}{\pgfqpoint{2.670463in}{0.906499in}}{\pgfqpoint{2.664017in}{0.906499in}}%
\pgfpathcurveto{\pgfqpoint{2.657571in}{0.906499in}}{\pgfqpoint{2.651388in}{0.903938in}}{\pgfqpoint{2.646830in}{0.899380in}}%
\pgfpathcurveto{\pgfqpoint{2.642272in}{0.894822in}}{\pgfqpoint{2.639711in}{0.888639in}}{\pgfqpoint{2.639711in}{0.882193in}}%
\pgfpathcurveto{\pgfqpoint{2.639711in}{0.875748in}}{\pgfqpoint{2.642272in}{0.869565in}}{\pgfqpoint{2.646830in}{0.865007in}}%
\pgfpathcurveto{\pgfqpoint{2.651388in}{0.860449in}}{\pgfqpoint{2.657571in}{0.857888in}}{\pgfqpoint{2.664017in}{0.857888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679136in}{0.883756in}}%
\pgfpathcurveto{\pgfqpoint{2.685582in}{0.883756in}}{\pgfqpoint{2.691765in}{0.886317in}}{\pgfqpoint{2.696322in}{0.890874in}}%
\pgfpathcurveto{\pgfqpoint{2.700880in}{0.895432in}}{\pgfqpoint{2.703441in}{0.901615in}}{\pgfqpoint{2.703441in}{0.908061in}}%
\pgfpathcurveto{\pgfqpoint{2.703441in}{0.914507in}}{\pgfqpoint{2.700880in}{0.920690in}}{\pgfqpoint{2.696322in}{0.925248in}}%
\pgfpathcurveto{\pgfqpoint{2.691765in}{0.929806in}}{\pgfqpoint{2.685582in}{0.932367in}}{\pgfqpoint{2.679136in}{0.932367in}}%
\pgfpathcurveto{\pgfqpoint{2.672690in}{0.932367in}}{\pgfqpoint{2.666507in}{0.929806in}}{\pgfqpoint{2.661949in}{0.925248in}}%
\pgfpathcurveto{\pgfqpoint{2.657391in}{0.920690in}}{\pgfqpoint{2.654830in}{0.914507in}}{\pgfqpoint{2.654830in}{0.908061in}}%
\pgfpathcurveto{\pgfqpoint{2.654830in}{0.901615in}}{\pgfqpoint{2.657391in}{0.895432in}}{\pgfqpoint{2.661949in}{0.890874in}}%
\pgfpathcurveto{\pgfqpoint{2.666507in}{0.886317in}}{\pgfqpoint{2.672690in}{0.883756in}}{\pgfqpoint{2.679136in}{0.883756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684064in}{0.873279in}}%
\pgfpathcurveto{\pgfqpoint{2.690510in}{0.873279in}}{\pgfqpoint{2.696693in}{0.875840in}}{\pgfqpoint{2.701251in}{0.880398in}}%
\pgfpathcurveto{\pgfqpoint{2.705809in}{0.884956in}}{\pgfqpoint{2.708370in}{0.891138in}}{\pgfqpoint{2.708370in}{0.897584in}}%
\pgfpathcurveto{\pgfqpoint{2.708370in}{0.904030in}}{\pgfqpoint{2.705809in}{0.910213in}}{\pgfqpoint{2.701251in}{0.914771in}}%
\pgfpathcurveto{\pgfqpoint{2.696693in}{0.919329in}}{\pgfqpoint{2.690510in}{0.921890in}}{\pgfqpoint{2.684064in}{0.921890in}}%
\pgfpathcurveto{\pgfqpoint{2.677618in}{0.921890in}}{\pgfqpoint{2.671435in}{0.919329in}}{\pgfqpoint{2.666877in}{0.914771in}}%
\pgfpathcurveto{\pgfqpoint{2.662319in}{0.910213in}}{\pgfqpoint{2.659758in}{0.904030in}}{\pgfqpoint{2.659758in}{0.897584in}}%
\pgfpathcurveto{\pgfqpoint{2.659758in}{0.891138in}}{\pgfqpoint{2.662319in}{0.884956in}}{\pgfqpoint{2.666877in}{0.880398in}}%
\pgfpathcurveto{\pgfqpoint{2.671435in}{0.875840in}}{\pgfqpoint{2.677618in}{0.873279in}}{\pgfqpoint{2.684064in}{0.873279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696068in}{0.885474in}}%
\pgfpathcurveto{\pgfqpoint{2.702514in}{0.885474in}}{\pgfqpoint{2.708697in}{0.888035in}}{\pgfqpoint{2.713255in}{0.892593in}}%
\pgfpathcurveto{\pgfqpoint{2.717813in}{0.897151in}}{\pgfqpoint{2.720374in}{0.903334in}}{\pgfqpoint{2.720374in}{0.909780in}}%
\pgfpathcurveto{\pgfqpoint{2.720374in}{0.916226in}}{\pgfqpoint{2.717813in}{0.922408in}}{\pgfqpoint{2.713255in}{0.926966in}}%
\pgfpathcurveto{\pgfqpoint{2.708697in}{0.931524in}}{\pgfqpoint{2.702514in}{0.934085in}}{\pgfqpoint{2.696068in}{0.934085in}}%
\pgfpathcurveto{\pgfqpoint{2.689622in}{0.934085in}}{\pgfqpoint{2.683439in}{0.931524in}}{\pgfqpoint{2.678881in}{0.926966in}}%
\pgfpathcurveto{\pgfqpoint{2.674324in}{0.922408in}}{\pgfqpoint{2.671763in}{0.916226in}}{\pgfqpoint{2.671763in}{0.909780in}}%
\pgfpathcurveto{\pgfqpoint{2.671763in}{0.903334in}}{\pgfqpoint{2.674324in}{0.897151in}}{\pgfqpoint{2.678881in}{0.892593in}}%
\pgfpathcurveto{\pgfqpoint{2.683439in}{0.888035in}}{\pgfqpoint{2.689622in}{0.885474in}}{\pgfqpoint{2.696068in}{0.885474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669054in}{0.902113in}}%
\pgfpathcurveto{\pgfqpoint{2.675500in}{0.902113in}}{\pgfqpoint{2.681683in}{0.904674in}}{\pgfqpoint{2.686241in}{0.909232in}}%
\pgfpathcurveto{\pgfqpoint{2.690799in}{0.913790in}}{\pgfqpoint{2.693360in}{0.919972in}}{\pgfqpoint{2.693360in}{0.926418in}}%
\pgfpathcurveto{\pgfqpoint{2.693360in}{0.932864in}}{\pgfqpoint{2.690799in}{0.939047in}}{\pgfqpoint{2.686241in}{0.943605in}}%
\pgfpathcurveto{\pgfqpoint{2.681683in}{0.948163in}}{\pgfqpoint{2.675500in}{0.950724in}}{\pgfqpoint{2.669054in}{0.950724in}}%
\pgfpathcurveto{\pgfqpoint{2.662608in}{0.950724in}}{\pgfqpoint{2.656425in}{0.948163in}}{\pgfqpoint{2.651868in}{0.943605in}}%
\pgfpathcurveto{\pgfqpoint{2.647310in}{0.939047in}}{\pgfqpoint{2.644749in}{0.932864in}}{\pgfqpoint{2.644749in}{0.926418in}}%
\pgfpathcurveto{\pgfqpoint{2.644749in}{0.919972in}}{\pgfqpoint{2.647310in}{0.913790in}}{\pgfqpoint{2.651868in}{0.909232in}}%
\pgfpathcurveto{\pgfqpoint{2.656425in}{0.904674in}}{\pgfqpoint{2.662608in}{0.902113in}}{\pgfqpoint{2.669054in}{0.902113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732468in}{0.963675in}}%
\pgfpathcurveto{\pgfqpoint{2.738914in}{0.963675in}}{\pgfqpoint{2.745097in}{0.966236in}}{\pgfqpoint{2.749655in}{0.970794in}}%
\pgfpathcurveto{\pgfqpoint{2.754213in}{0.975352in}}{\pgfqpoint{2.756774in}{0.981535in}}{\pgfqpoint{2.756774in}{0.987981in}}%
\pgfpathcurveto{\pgfqpoint{2.756774in}{0.994427in}}{\pgfqpoint{2.754213in}{1.000609in}}{\pgfqpoint{2.749655in}{1.005167in}}%
\pgfpathcurveto{\pgfqpoint{2.745097in}{1.009725in}}{\pgfqpoint{2.738914in}{1.012286in}}{\pgfqpoint{2.732468in}{1.012286in}}%
\pgfpathcurveto{\pgfqpoint{2.726022in}{1.012286in}}{\pgfqpoint{2.719839in}{1.009725in}}{\pgfqpoint{2.715281in}{1.005167in}}%
\pgfpathcurveto{\pgfqpoint{2.710724in}{1.000609in}}{\pgfqpoint{2.708163in}{0.994427in}}{\pgfqpoint{2.708163in}{0.987981in}}%
\pgfpathcurveto{\pgfqpoint{2.708163in}{0.981535in}}{\pgfqpoint{2.710724in}{0.975352in}}{\pgfqpoint{2.715281in}{0.970794in}}%
\pgfpathcurveto{\pgfqpoint{2.719839in}{0.966236in}}{\pgfqpoint{2.726022in}{0.963675in}}{\pgfqpoint{2.732468in}{0.963675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692444in}{2.407674in}}%
\pgfpathcurveto{\pgfqpoint{2.698890in}{2.407674in}}{\pgfqpoint{2.705073in}{2.410235in}}{\pgfqpoint{2.709631in}{2.414793in}}%
\pgfpathcurveto{\pgfqpoint{2.714189in}{2.419351in}}{\pgfqpoint{2.716750in}{2.425533in}}{\pgfqpoint{2.716750in}{2.431979in}}%
\pgfpathcurveto{\pgfqpoint{2.716750in}{2.438425in}}{\pgfqpoint{2.714189in}{2.444608in}}{\pgfqpoint{2.709631in}{2.449166in}}%
\pgfpathcurveto{\pgfqpoint{2.705073in}{2.453724in}}{\pgfqpoint{2.698890in}{2.456285in}}{\pgfqpoint{2.692444in}{2.456285in}}%
\pgfpathcurveto{\pgfqpoint{2.685998in}{2.456285in}}{\pgfqpoint{2.679815in}{2.453724in}}{\pgfqpoint{2.675257in}{2.449166in}}%
\pgfpathcurveto{\pgfqpoint{2.670699in}{2.444608in}}{\pgfqpoint{2.668139in}{2.438425in}}{\pgfqpoint{2.668139in}{2.431979in}}%
\pgfpathcurveto{\pgfqpoint{2.668139in}{2.425533in}}{\pgfqpoint{2.670699in}{2.419351in}}{\pgfqpoint{2.675257in}{2.414793in}}%
\pgfpathcurveto{\pgfqpoint{2.679815in}{2.410235in}}{\pgfqpoint{2.685998in}{2.407674in}}{\pgfqpoint{2.692444in}{2.407674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653240in}{0.912146in}}%
\pgfpathcurveto{\pgfqpoint{2.659686in}{0.912146in}}{\pgfqpoint{2.665869in}{0.914707in}}{\pgfqpoint{2.670427in}{0.919265in}}%
\pgfpathcurveto{\pgfqpoint{2.674985in}{0.923823in}}{\pgfqpoint{2.677546in}{0.930005in}}{\pgfqpoint{2.677546in}{0.936451in}}%
\pgfpathcurveto{\pgfqpoint{2.677546in}{0.942897in}}{\pgfqpoint{2.674985in}{0.949080in}}{\pgfqpoint{2.670427in}{0.953638in}}%
\pgfpathcurveto{\pgfqpoint{2.665869in}{0.958196in}}{\pgfqpoint{2.659686in}{0.960757in}}{\pgfqpoint{2.653240in}{0.960757in}}%
\pgfpathcurveto{\pgfqpoint{2.646794in}{0.960757in}}{\pgfqpoint{2.640611in}{0.958196in}}{\pgfqpoint{2.636054in}{0.953638in}}%
\pgfpathcurveto{\pgfqpoint{2.631496in}{0.949080in}}{\pgfqpoint{2.628935in}{0.942897in}}{\pgfqpoint{2.628935in}{0.936451in}}%
\pgfpathcurveto{\pgfqpoint{2.628935in}{0.930005in}}{\pgfqpoint{2.631496in}{0.923823in}}{\pgfqpoint{2.636054in}{0.919265in}}%
\pgfpathcurveto{\pgfqpoint{2.640611in}{0.914707in}}{\pgfqpoint{2.646794in}{0.912146in}}{\pgfqpoint{2.653240in}{0.912146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695008in}{0.865293in}}%
\pgfpathcurveto{\pgfqpoint{2.701454in}{0.865293in}}{\pgfqpoint{2.707637in}{0.867854in}}{\pgfqpoint{2.712194in}{0.872412in}}%
\pgfpathcurveto{\pgfqpoint{2.716752in}{0.876970in}}{\pgfqpoint{2.719313in}{0.883153in}}{\pgfqpoint{2.719313in}{0.889599in}}%
\pgfpathcurveto{\pgfqpoint{2.719313in}{0.896045in}}{\pgfqpoint{2.716752in}{0.902228in}}{\pgfqpoint{2.712194in}{0.906785in}}%
\pgfpathcurveto{\pgfqpoint{2.707637in}{0.911343in}}{\pgfqpoint{2.701454in}{0.913904in}}{\pgfqpoint{2.695008in}{0.913904in}}%
\pgfpathcurveto{\pgfqpoint{2.688562in}{0.913904in}}{\pgfqpoint{2.682379in}{0.911343in}}{\pgfqpoint{2.677821in}{0.906785in}}%
\pgfpathcurveto{\pgfqpoint{2.673263in}{0.902228in}}{\pgfqpoint{2.670702in}{0.896045in}}{\pgfqpoint{2.670702in}{0.889599in}}%
\pgfpathcurveto{\pgfqpoint{2.670702in}{0.883153in}}{\pgfqpoint{2.673263in}{0.876970in}}{\pgfqpoint{2.677821in}{0.872412in}}%
\pgfpathcurveto{\pgfqpoint{2.682379in}{0.867854in}}{\pgfqpoint{2.688562in}{0.865293in}}{\pgfqpoint{2.695008in}{0.865293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729890in}{0.859650in}}%
\pgfpathcurveto{\pgfqpoint{2.736336in}{0.859650in}}{\pgfqpoint{2.742519in}{0.862211in}}{\pgfqpoint{2.747077in}{0.866769in}}%
\pgfpathcurveto{\pgfqpoint{2.751634in}{0.871327in}}{\pgfqpoint{2.754195in}{0.877510in}}{\pgfqpoint{2.754195in}{0.883956in}}%
\pgfpathcurveto{\pgfqpoint{2.754195in}{0.890402in}}{\pgfqpoint{2.751634in}{0.896584in}}{\pgfqpoint{2.747077in}{0.901142in}}%
\pgfpathcurveto{\pgfqpoint{2.742519in}{0.905700in}}{\pgfqpoint{2.736336in}{0.908261in}}{\pgfqpoint{2.729890in}{0.908261in}}%
\pgfpathcurveto{\pgfqpoint{2.723444in}{0.908261in}}{\pgfqpoint{2.717261in}{0.905700in}}{\pgfqpoint{2.712703in}{0.901142in}}%
\pgfpathcurveto{\pgfqpoint{2.708145in}{0.896584in}}{\pgfqpoint{2.705584in}{0.890402in}}{\pgfqpoint{2.705584in}{0.883956in}}%
\pgfpathcurveto{\pgfqpoint{2.705584in}{0.877510in}}{\pgfqpoint{2.708145in}{0.871327in}}{\pgfqpoint{2.712703in}{0.866769in}}%
\pgfpathcurveto{\pgfqpoint{2.717261in}{0.862211in}}{\pgfqpoint{2.723444in}{0.859650in}}{\pgfqpoint{2.729890in}{0.859650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752856in}{1.009122in}}%
\pgfpathcurveto{\pgfqpoint{2.759302in}{1.009122in}}{\pgfqpoint{2.765485in}{1.011683in}}{\pgfqpoint{2.770042in}{1.016241in}}%
\pgfpathcurveto{\pgfqpoint{2.774600in}{1.020799in}}{\pgfqpoint{2.777161in}{1.026982in}}{\pgfqpoint{2.777161in}{1.033428in}}%
\pgfpathcurveto{\pgfqpoint{2.777161in}{1.039874in}}{\pgfqpoint{2.774600in}{1.046056in}}{\pgfqpoint{2.770042in}{1.050614in}}%
\pgfpathcurveto{\pgfqpoint{2.765485in}{1.055172in}}{\pgfqpoint{2.759302in}{1.057733in}}{\pgfqpoint{2.752856in}{1.057733in}}%
\pgfpathcurveto{\pgfqpoint{2.746410in}{1.057733in}}{\pgfqpoint{2.740227in}{1.055172in}}{\pgfqpoint{2.735669in}{1.050614in}}%
\pgfpathcurveto{\pgfqpoint{2.731111in}{1.046056in}}{\pgfqpoint{2.728550in}{1.039874in}}{\pgfqpoint{2.728550in}{1.033428in}}%
\pgfpathcurveto{\pgfqpoint{2.728550in}{1.026982in}}{\pgfqpoint{2.731111in}{1.020799in}}{\pgfqpoint{2.735669in}{1.016241in}}%
\pgfpathcurveto{\pgfqpoint{2.740227in}{1.011683in}}{\pgfqpoint{2.746410in}{1.009122in}}{\pgfqpoint{2.752856in}{1.009122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713381in}{0.870498in}}%
\pgfpathcurveto{\pgfqpoint{2.719827in}{0.870498in}}{\pgfqpoint{2.726010in}{0.873059in}}{\pgfqpoint{2.730568in}{0.877617in}}%
\pgfpathcurveto{\pgfqpoint{2.735126in}{0.882175in}}{\pgfqpoint{2.737687in}{0.888357in}}{\pgfqpoint{2.737687in}{0.894803in}}%
\pgfpathcurveto{\pgfqpoint{2.737687in}{0.901249in}}{\pgfqpoint{2.735126in}{0.907432in}}{\pgfqpoint{2.730568in}{0.911990in}}%
\pgfpathcurveto{\pgfqpoint{2.726010in}{0.916548in}}{\pgfqpoint{2.719827in}{0.919109in}}{\pgfqpoint{2.713381in}{0.919109in}}%
\pgfpathcurveto{\pgfqpoint{2.706935in}{0.919109in}}{\pgfqpoint{2.700753in}{0.916548in}}{\pgfqpoint{2.696195in}{0.911990in}}%
\pgfpathcurveto{\pgfqpoint{2.691637in}{0.907432in}}{\pgfqpoint{2.689076in}{0.901249in}}{\pgfqpoint{2.689076in}{0.894803in}}%
\pgfpathcurveto{\pgfqpoint{2.689076in}{0.888357in}}{\pgfqpoint{2.691637in}{0.882175in}}{\pgfqpoint{2.696195in}{0.877617in}}%
\pgfpathcurveto{\pgfqpoint{2.700753in}{0.873059in}}{\pgfqpoint{2.706935in}{0.870498in}}{\pgfqpoint{2.713381in}{0.870498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709981in}{0.916023in}}%
\pgfpathcurveto{\pgfqpoint{2.716427in}{0.916023in}}{\pgfqpoint{2.722610in}{0.918584in}}{\pgfqpoint{2.727168in}{0.923141in}}%
\pgfpathcurveto{\pgfqpoint{2.731726in}{0.927699in}}{\pgfqpoint{2.734287in}{0.933882in}}{\pgfqpoint{2.734287in}{0.940328in}}%
\pgfpathcurveto{\pgfqpoint{2.734287in}{0.946774in}}{\pgfqpoint{2.731726in}{0.952957in}}{\pgfqpoint{2.727168in}{0.957515in}}%
\pgfpathcurveto{\pgfqpoint{2.722610in}{0.962073in}}{\pgfqpoint{2.716427in}{0.964634in}}{\pgfqpoint{2.709981in}{0.964634in}}%
\pgfpathcurveto{\pgfqpoint{2.703535in}{0.964634in}}{\pgfqpoint{2.697352in}{0.962073in}}{\pgfqpoint{2.692794in}{0.957515in}}%
\pgfpathcurveto{\pgfqpoint{2.688236in}{0.952957in}}{\pgfqpoint{2.685675in}{0.946774in}}{\pgfqpoint{2.685675in}{0.940328in}}%
\pgfpathcurveto{\pgfqpoint{2.685675in}{0.933882in}}{\pgfqpoint{2.688236in}{0.927699in}}{\pgfqpoint{2.692794in}{0.923141in}}%
\pgfpathcurveto{\pgfqpoint{2.697352in}{0.918584in}}{\pgfqpoint{2.703535in}{0.916023in}}{\pgfqpoint{2.709981in}{0.916023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667475in}{0.901089in}}%
\pgfpathcurveto{\pgfqpoint{2.673921in}{0.901089in}}{\pgfqpoint{2.680103in}{0.903650in}}{\pgfqpoint{2.684661in}{0.908208in}}%
\pgfpathcurveto{\pgfqpoint{2.689219in}{0.912766in}}{\pgfqpoint{2.691780in}{0.918949in}}{\pgfqpoint{2.691780in}{0.925394in}}%
\pgfpathcurveto{\pgfqpoint{2.691780in}{0.931840in}}{\pgfqpoint{2.689219in}{0.938023in}}{\pgfqpoint{2.684661in}{0.942581in}}%
\pgfpathcurveto{\pgfqpoint{2.680103in}{0.947139in}}{\pgfqpoint{2.673921in}{0.949700in}}{\pgfqpoint{2.667475in}{0.949700in}}%
\pgfpathcurveto{\pgfqpoint{2.661029in}{0.949700in}}{\pgfqpoint{2.654846in}{0.947139in}}{\pgfqpoint{2.650288in}{0.942581in}}%
\pgfpathcurveto{\pgfqpoint{2.645730in}{0.938023in}}{\pgfqpoint{2.643169in}{0.931840in}}{\pgfqpoint{2.643169in}{0.925394in}}%
\pgfpathcurveto{\pgfqpoint{2.643169in}{0.918949in}}{\pgfqpoint{2.645730in}{0.912766in}}{\pgfqpoint{2.650288in}{0.908208in}}%
\pgfpathcurveto{\pgfqpoint{2.654846in}{0.903650in}}{\pgfqpoint{2.661029in}{0.901089in}}{\pgfqpoint{2.667475in}{0.901089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678717in}{0.959759in}}%
\pgfpathcurveto{\pgfqpoint{2.685163in}{0.959759in}}{\pgfqpoint{2.691346in}{0.962320in}}{\pgfqpoint{2.695904in}{0.966878in}}%
\pgfpathcurveto{\pgfqpoint{2.700462in}{0.971436in}}{\pgfqpoint{2.703023in}{0.977619in}}{\pgfqpoint{2.703023in}{0.984065in}}%
\pgfpathcurveto{\pgfqpoint{2.703023in}{0.990511in}}{\pgfqpoint{2.700462in}{0.996694in}}{\pgfqpoint{2.695904in}{1.001252in}}%
\pgfpathcurveto{\pgfqpoint{2.691346in}{1.005809in}}{\pgfqpoint{2.685163in}{1.008370in}}{\pgfqpoint{2.678717in}{1.008370in}}%
\pgfpathcurveto{\pgfqpoint{2.672271in}{1.008370in}}{\pgfqpoint{2.666089in}{1.005809in}}{\pgfqpoint{2.661531in}{1.001252in}}%
\pgfpathcurveto{\pgfqpoint{2.656973in}{0.996694in}}{\pgfqpoint{2.654412in}{0.990511in}}{\pgfqpoint{2.654412in}{0.984065in}}%
\pgfpathcurveto{\pgfqpoint{2.654412in}{0.977619in}}{\pgfqpoint{2.656973in}{0.971436in}}{\pgfqpoint{2.661531in}{0.966878in}}%
\pgfpathcurveto{\pgfqpoint{2.666089in}{0.962320in}}{\pgfqpoint{2.672271in}{0.959759in}}{\pgfqpoint{2.678717in}{0.959759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736246in}{1.050546in}}%
\pgfpathcurveto{\pgfqpoint{2.742692in}{1.050546in}}{\pgfqpoint{2.748875in}{1.053107in}}{\pgfqpoint{2.753432in}{1.057665in}}%
\pgfpathcurveto{\pgfqpoint{2.757990in}{1.062223in}}{\pgfqpoint{2.760551in}{1.068406in}}{\pgfqpoint{2.760551in}{1.074852in}}%
\pgfpathcurveto{\pgfqpoint{2.760551in}{1.081298in}}{\pgfqpoint{2.757990in}{1.087480in}}{\pgfqpoint{2.753432in}{1.092038in}}%
\pgfpathcurveto{\pgfqpoint{2.748875in}{1.096596in}}{\pgfqpoint{2.742692in}{1.099157in}}{\pgfqpoint{2.736246in}{1.099157in}}%
\pgfpathcurveto{\pgfqpoint{2.729800in}{1.099157in}}{\pgfqpoint{2.723617in}{1.096596in}}{\pgfqpoint{2.719059in}{1.092038in}}%
\pgfpathcurveto{\pgfqpoint{2.714501in}{1.087480in}}{\pgfqpoint{2.711940in}{1.081298in}}{\pgfqpoint{2.711940in}{1.074852in}}%
\pgfpathcurveto{\pgfqpoint{2.711940in}{1.068406in}}{\pgfqpoint{2.714501in}{1.062223in}}{\pgfqpoint{2.719059in}{1.057665in}}%
\pgfpathcurveto{\pgfqpoint{2.723617in}{1.053107in}}{\pgfqpoint{2.729800in}{1.050546in}}{\pgfqpoint{2.736246in}{1.050546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734099in}{0.938299in}}%
\pgfpathcurveto{\pgfqpoint{2.740545in}{0.938299in}}{\pgfqpoint{2.746728in}{0.940860in}}{\pgfqpoint{2.751286in}{0.945418in}}%
\pgfpathcurveto{\pgfqpoint{2.755844in}{0.949976in}}{\pgfqpoint{2.758405in}{0.956158in}}{\pgfqpoint{2.758405in}{0.962604in}}%
\pgfpathcurveto{\pgfqpoint{2.758405in}{0.969050in}}{\pgfqpoint{2.755844in}{0.975233in}}{\pgfqpoint{2.751286in}{0.979791in}}%
\pgfpathcurveto{\pgfqpoint{2.746728in}{0.984349in}}{\pgfqpoint{2.740545in}{0.986910in}}{\pgfqpoint{2.734099in}{0.986910in}}%
\pgfpathcurveto{\pgfqpoint{2.727653in}{0.986910in}}{\pgfqpoint{2.721471in}{0.984349in}}{\pgfqpoint{2.716913in}{0.979791in}}%
\pgfpathcurveto{\pgfqpoint{2.712355in}{0.975233in}}{\pgfqpoint{2.709794in}{0.969050in}}{\pgfqpoint{2.709794in}{0.962604in}}%
\pgfpathcurveto{\pgfqpoint{2.709794in}{0.956158in}}{\pgfqpoint{2.712355in}{0.949976in}}{\pgfqpoint{2.716913in}{0.945418in}}%
\pgfpathcurveto{\pgfqpoint{2.721471in}{0.940860in}}{\pgfqpoint{2.727653in}{0.938299in}}{\pgfqpoint{2.734099in}{0.938299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676108in}{0.906405in}}%
\pgfpathcurveto{\pgfqpoint{2.682554in}{0.906405in}}{\pgfqpoint{2.688737in}{0.908966in}}{\pgfqpoint{2.693295in}{0.913524in}}%
\pgfpathcurveto{\pgfqpoint{2.697853in}{0.918081in}}{\pgfqpoint{2.700414in}{0.924264in}}{\pgfqpoint{2.700414in}{0.930710in}}%
\pgfpathcurveto{\pgfqpoint{2.700414in}{0.937156in}}{\pgfqpoint{2.697853in}{0.943339in}}{\pgfqpoint{2.693295in}{0.947897in}}%
\pgfpathcurveto{\pgfqpoint{2.688737in}{0.952455in}}{\pgfqpoint{2.682554in}{0.955016in}}{\pgfqpoint{2.676108in}{0.955016in}}%
\pgfpathcurveto{\pgfqpoint{2.669662in}{0.955016in}}{\pgfqpoint{2.663479in}{0.952455in}}{\pgfqpoint{2.658922in}{0.947897in}}%
\pgfpathcurveto{\pgfqpoint{2.654364in}{0.943339in}}{\pgfqpoint{2.651803in}{0.937156in}}{\pgfqpoint{2.651803in}{0.930710in}}%
\pgfpathcurveto{\pgfqpoint{2.651803in}{0.924264in}}{\pgfqpoint{2.654364in}{0.918081in}}{\pgfqpoint{2.658922in}{0.913524in}}%
\pgfpathcurveto{\pgfqpoint{2.663479in}{0.908966in}}{\pgfqpoint{2.669662in}{0.906405in}}{\pgfqpoint{2.676108in}{0.906405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702550in}{1.134290in}}%
\pgfpathcurveto{\pgfqpoint{2.708996in}{1.134290in}}{\pgfqpoint{2.715179in}{1.136851in}}{\pgfqpoint{2.719737in}{1.141409in}}%
\pgfpathcurveto{\pgfqpoint{2.724294in}{1.145967in}}{\pgfqpoint{2.726855in}{1.152150in}}{\pgfqpoint{2.726855in}{1.158595in}}%
\pgfpathcurveto{\pgfqpoint{2.726855in}{1.165041in}}{\pgfqpoint{2.724294in}{1.171224in}}{\pgfqpoint{2.719737in}{1.175782in}}%
\pgfpathcurveto{\pgfqpoint{2.715179in}{1.180340in}}{\pgfqpoint{2.708996in}{1.182901in}}{\pgfqpoint{2.702550in}{1.182901in}}%
\pgfpathcurveto{\pgfqpoint{2.696104in}{1.182901in}}{\pgfqpoint{2.689921in}{1.180340in}}{\pgfqpoint{2.685363in}{1.175782in}}%
\pgfpathcurveto{\pgfqpoint{2.680805in}{1.171224in}}{\pgfqpoint{2.678244in}{1.165041in}}{\pgfqpoint{2.678244in}{1.158595in}}%
\pgfpathcurveto{\pgfqpoint{2.678244in}{1.152150in}}{\pgfqpoint{2.680805in}{1.145967in}}{\pgfqpoint{2.685363in}{1.141409in}}%
\pgfpathcurveto{\pgfqpoint{2.689921in}{1.136851in}}{\pgfqpoint{2.696104in}{1.134290in}}{\pgfqpoint{2.702550in}{1.134290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647662in}{1.131323in}}%
\pgfpathcurveto{\pgfqpoint{2.654108in}{1.131323in}}{\pgfqpoint{2.660291in}{1.133884in}}{\pgfqpoint{2.664849in}{1.138442in}}%
\pgfpathcurveto{\pgfqpoint{2.669406in}{1.143000in}}{\pgfqpoint{2.671967in}{1.149183in}}{\pgfqpoint{2.671967in}{1.155629in}}%
\pgfpathcurveto{\pgfqpoint{2.671967in}{1.162074in}}{\pgfqpoint{2.669406in}{1.168257in}}{\pgfqpoint{2.664849in}{1.172815in}}%
\pgfpathcurveto{\pgfqpoint{2.660291in}{1.177373in}}{\pgfqpoint{2.654108in}{1.179934in}}{\pgfqpoint{2.647662in}{1.179934in}}%
\pgfpathcurveto{\pgfqpoint{2.641216in}{1.179934in}}{\pgfqpoint{2.635033in}{1.177373in}}{\pgfqpoint{2.630475in}{1.172815in}}%
\pgfpathcurveto{\pgfqpoint{2.625917in}{1.168257in}}{\pgfqpoint{2.623356in}{1.162074in}}{\pgfqpoint{2.623356in}{1.155629in}}%
\pgfpathcurveto{\pgfqpoint{2.623356in}{1.149183in}}{\pgfqpoint{2.625917in}{1.143000in}}{\pgfqpoint{2.630475in}{1.138442in}}%
\pgfpathcurveto{\pgfqpoint{2.635033in}{1.133884in}}{\pgfqpoint{2.641216in}{1.131323in}}{\pgfqpoint{2.647662in}{1.131323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704007in}{0.898871in}}%
\pgfpathcurveto{\pgfqpoint{2.710453in}{0.898871in}}{\pgfqpoint{2.716636in}{0.901432in}}{\pgfqpoint{2.721194in}{0.905990in}}%
\pgfpathcurveto{\pgfqpoint{2.725752in}{0.910548in}}{\pgfqpoint{2.728313in}{0.916731in}}{\pgfqpoint{2.728313in}{0.923177in}}%
\pgfpathcurveto{\pgfqpoint{2.728313in}{0.929622in}}{\pgfqpoint{2.725752in}{0.935805in}}{\pgfqpoint{2.721194in}{0.940363in}}%
\pgfpathcurveto{\pgfqpoint{2.716636in}{0.944921in}}{\pgfqpoint{2.710453in}{0.947482in}}{\pgfqpoint{2.704007in}{0.947482in}}%
\pgfpathcurveto{\pgfqpoint{2.697561in}{0.947482in}}{\pgfqpoint{2.691378in}{0.944921in}}{\pgfqpoint{2.686821in}{0.940363in}}%
\pgfpathcurveto{\pgfqpoint{2.682263in}{0.935805in}}{\pgfqpoint{2.679702in}{0.929622in}}{\pgfqpoint{2.679702in}{0.923177in}}%
\pgfpathcurveto{\pgfqpoint{2.679702in}{0.916731in}}{\pgfqpoint{2.682263in}{0.910548in}}{\pgfqpoint{2.686821in}{0.905990in}}%
\pgfpathcurveto{\pgfqpoint{2.691378in}{0.901432in}}{\pgfqpoint{2.697561in}{0.898871in}}{\pgfqpoint{2.704007in}{0.898871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737497in}{0.984690in}}%
\pgfpathcurveto{\pgfqpoint{2.743943in}{0.984690in}}{\pgfqpoint{2.750126in}{0.987251in}}{\pgfqpoint{2.754684in}{0.991809in}}%
\pgfpathcurveto{\pgfqpoint{2.759242in}{0.996367in}}{\pgfqpoint{2.761803in}{1.002550in}}{\pgfqpoint{2.761803in}{1.008996in}}%
\pgfpathcurveto{\pgfqpoint{2.761803in}{1.015442in}}{\pgfqpoint{2.759242in}{1.021625in}}{\pgfqpoint{2.754684in}{1.026182in}}%
\pgfpathcurveto{\pgfqpoint{2.750126in}{1.030740in}}{\pgfqpoint{2.743943in}{1.033301in}}{\pgfqpoint{2.737497in}{1.033301in}}%
\pgfpathcurveto{\pgfqpoint{2.731052in}{1.033301in}}{\pgfqpoint{2.724869in}{1.030740in}}{\pgfqpoint{2.720311in}{1.026182in}}%
\pgfpathcurveto{\pgfqpoint{2.715753in}{1.021625in}}{\pgfqpoint{2.713192in}{1.015442in}}{\pgfqpoint{2.713192in}{1.008996in}}%
\pgfpathcurveto{\pgfqpoint{2.713192in}{1.002550in}}{\pgfqpoint{2.715753in}{0.996367in}}{\pgfqpoint{2.720311in}{0.991809in}}%
\pgfpathcurveto{\pgfqpoint{2.724869in}{0.987251in}}{\pgfqpoint{2.731052in}{0.984690in}}{\pgfqpoint{2.737497in}{0.984690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739267in}{0.884496in}}%
\pgfpathcurveto{\pgfqpoint{2.745712in}{0.884496in}}{\pgfqpoint{2.751895in}{0.887057in}}{\pgfqpoint{2.756453in}{0.891615in}}%
\pgfpathcurveto{\pgfqpoint{2.761011in}{0.896173in}}{\pgfqpoint{2.763572in}{0.902355in}}{\pgfqpoint{2.763572in}{0.908801in}}%
\pgfpathcurveto{\pgfqpoint{2.763572in}{0.915247in}}{\pgfqpoint{2.761011in}{0.921430in}}{\pgfqpoint{2.756453in}{0.925988in}}%
\pgfpathcurveto{\pgfqpoint{2.751895in}{0.930546in}}{\pgfqpoint{2.745712in}{0.933107in}}{\pgfqpoint{2.739267in}{0.933107in}}%
\pgfpathcurveto{\pgfqpoint{2.732821in}{0.933107in}}{\pgfqpoint{2.726638in}{0.930546in}}{\pgfqpoint{2.722080in}{0.925988in}}%
\pgfpathcurveto{\pgfqpoint{2.717522in}{0.921430in}}{\pgfqpoint{2.714961in}{0.915247in}}{\pgfqpoint{2.714961in}{0.908801in}}%
\pgfpathcurveto{\pgfqpoint{2.714961in}{0.902355in}}{\pgfqpoint{2.717522in}{0.896173in}}{\pgfqpoint{2.722080in}{0.891615in}}%
\pgfpathcurveto{\pgfqpoint{2.726638in}{0.887057in}}{\pgfqpoint{2.732821in}{0.884496in}}{\pgfqpoint{2.739267in}{0.884496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728695in}{0.973318in}}%
\pgfpathcurveto{\pgfqpoint{2.735140in}{0.973318in}}{\pgfqpoint{2.741323in}{0.975879in}}{\pgfqpoint{2.745881in}{0.980437in}}%
\pgfpathcurveto{\pgfqpoint{2.750439in}{0.984995in}}{\pgfqpoint{2.753000in}{0.991178in}}{\pgfqpoint{2.753000in}{0.997624in}}%
\pgfpathcurveto{\pgfqpoint{2.753000in}{1.004070in}}{\pgfqpoint{2.750439in}{1.010253in}}{\pgfqpoint{2.745881in}{1.014811in}}%
\pgfpathcurveto{\pgfqpoint{2.741323in}{1.019369in}}{\pgfqpoint{2.735140in}{1.021930in}}{\pgfqpoint{2.728695in}{1.021930in}}%
\pgfpathcurveto{\pgfqpoint{2.722249in}{1.021930in}}{\pgfqpoint{2.716066in}{1.019369in}}{\pgfqpoint{2.711508in}{1.014811in}}%
\pgfpathcurveto{\pgfqpoint{2.706950in}{1.010253in}}{\pgfqpoint{2.704389in}{1.004070in}}{\pgfqpoint{2.704389in}{0.997624in}}%
\pgfpathcurveto{\pgfqpoint{2.704389in}{0.991178in}}{\pgfqpoint{2.706950in}{0.984995in}}{\pgfqpoint{2.711508in}{0.980437in}}%
\pgfpathcurveto{\pgfqpoint{2.716066in}{0.975879in}}{\pgfqpoint{2.722249in}{0.973318in}}{\pgfqpoint{2.728695in}{0.973318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705624in}{0.942505in}}%
\pgfpathcurveto{\pgfqpoint{2.712070in}{0.942505in}}{\pgfqpoint{2.718252in}{0.945066in}}{\pgfqpoint{2.722810in}{0.949624in}}%
\pgfpathcurveto{\pgfqpoint{2.727368in}{0.954182in}}{\pgfqpoint{2.729929in}{0.960365in}}{\pgfqpoint{2.729929in}{0.966810in}}%
\pgfpathcurveto{\pgfqpoint{2.729929in}{0.973256in}}{\pgfqpoint{2.727368in}{0.979439in}}{\pgfqpoint{2.722810in}{0.983997in}}%
\pgfpathcurveto{\pgfqpoint{2.718252in}{0.988555in}}{\pgfqpoint{2.712070in}{0.991116in}}{\pgfqpoint{2.705624in}{0.991116in}}%
\pgfpathcurveto{\pgfqpoint{2.699178in}{0.991116in}}{\pgfqpoint{2.692995in}{0.988555in}}{\pgfqpoint{2.688437in}{0.983997in}}%
\pgfpathcurveto{\pgfqpoint{2.683879in}{0.979439in}}{\pgfqpoint{2.681318in}{0.973256in}}{\pgfqpoint{2.681318in}{0.966810in}}%
\pgfpathcurveto{\pgfqpoint{2.681318in}{0.960365in}}{\pgfqpoint{2.683879in}{0.954182in}}{\pgfqpoint{2.688437in}{0.949624in}}%
\pgfpathcurveto{\pgfqpoint{2.692995in}{0.945066in}}{\pgfqpoint{2.699178in}{0.942505in}}{\pgfqpoint{2.705624in}{0.942505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734464in}{1.162104in}}%
\pgfpathcurveto{\pgfqpoint{2.740910in}{1.162104in}}{\pgfqpoint{2.747093in}{1.164665in}}{\pgfqpoint{2.751651in}{1.169223in}}%
\pgfpathcurveto{\pgfqpoint{2.756209in}{1.173781in}}{\pgfqpoint{2.758770in}{1.179964in}}{\pgfqpoint{2.758770in}{1.186410in}}%
\pgfpathcurveto{\pgfqpoint{2.758770in}{1.192855in}}{\pgfqpoint{2.756209in}{1.199038in}}{\pgfqpoint{2.751651in}{1.203596in}}%
\pgfpathcurveto{\pgfqpoint{2.747093in}{1.208154in}}{\pgfqpoint{2.740910in}{1.210715in}}{\pgfqpoint{2.734464in}{1.210715in}}%
\pgfpathcurveto{\pgfqpoint{2.728018in}{1.210715in}}{\pgfqpoint{2.721835in}{1.208154in}}{\pgfqpoint{2.717277in}{1.203596in}}%
\pgfpathcurveto{\pgfqpoint{2.712719in}{1.199038in}}{\pgfqpoint{2.710158in}{1.192855in}}{\pgfqpoint{2.710158in}{1.186410in}}%
\pgfpathcurveto{\pgfqpoint{2.710158in}{1.179964in}}{\pgfqpoint{2.712719in}{1.173781in}}{\pgfqpoint{2.717277in}{1.169223in}}%
\pgfpathcurveto{\pgfqpoint{2.721835in}{1.164665in}}{\pgfqpoint{2.728018in}{1.162104in}}{\pgfqpoint{2.734464in}{1.162104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672246in}{0.961446in}}%
\pgfpathcurveto{\pgfqpoint{2.678692in}{0.961446in}}{\pgfqpoint{2.684875in}{0.964007in}}{\pgfqpoint{2.689433in}{0.968565in}}%
\pgfpathcurveto{\pgfqpoint{2.693991in}{0.973123in}}{\pgfqpoint{2.696552in}{0.979306in}}{\pgfqpoint{2.696552in}{0.985752in}}%
\pgfpathcurveto{\pgfqpoint{2.696552in}{0.992197in}}{\pgfqpoint{2.693991in}{0.998380in}}{\pgfqpoint{2.689433in}{1.002938in}}%
\pgfpathcurveto{\pgfqpoint{2.684875in}{1.007496in}}{\pgfqpoint{2.678692in}{1.010057in}}{\pgfqpoint{2.672246in}{1.010057in}}%
\pgfpathcurveto{\pgfqpoint{2.665800in}{1.010057in}}{\pgfqpoint{2.659618in}{1.007496in}}{\pgfqpoint{2.655060in}{1.002938in}}%
\pgfpathcurveto{\pgfqpoint{2.650502in}{0.998380in}}{\pgfqpoint{2.647941in}{0.992197in}}{\pgfqpoint{2.647941in}{0.985752in}}%
\pgfpathcurveto{\pgfqpoint{2.647941in}{0.979306in}}{\pgfqpoint{2.650502in}{0.973123in}}{\pgfqpoint{2.655060in}{0.968565in}}%
\pgfpathcurveto{\pgfqpoint{2.659618in}{0.964007in}}{\pgfqpoint{2.665800in}{0.961446in}}{\pgfqpoint{2.672246in}{0.961446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656693in}{0.926134in}}%
\pgfpathcurveto{\pgfqpoint{2.663139in}{0.926134in}}{\pgfqpoint{2.669322in}{0.928695in}}{\pgfqpoint{2.673880in}{0.933253in}}%
\pgfpathcurveto{\pgfqpoint{2.678438in}{0.937811in}}{\pgfqpoint{2.680999in}{0.943994in}}{\pgfqpoint{2.680999in}{0.950440in}}%
\pgfpathcurveto{\pgfqpoint{2.680999in}{0.956886in}}{\pgfqpoint{2.678438in}{0.963068in}}{\pgfqpoint{2.673880in}{0.967626in}}%
\pgfpathcurveto{\pgfqpoint{2.669322in}{0.972184in}}{\pgfqpoint{2.663139in}{0.974745in}}{\pgfqpoint{2.656693in}{0.974745in}}%
\pgfpathcurveto{\pgfqpoint{2.650247in}{0.974745in}}{\pgfqpoint{2.644064in}{0.972184in}}{\pgfqpoint{2.639506in}{0.967626in}}%
\pgfpathcurveto{\pgfqpoint{2.634949in}{0.963068in}}{\pgfqpoint{2.632388in}{0.956886in}}{\pgfqpoint{2.632388in}{0.950440in}}%
\pgfpathcurveto{\pgfqpoint{2.632388in}{0.943994in}}{\pgfqpoint{2.634949in}{0.937811in}}{\pgfqpoint{2.639506in}{0.933253in}}%
\pgfpathcurveto{\pgfqpoint{2.644064in}{0.928695in}}{\pgfqpoint{2.650247in}{0.926134in}}{\pgfqpoint{2.656693in}{0.926134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645191in}{1.084327in}}%
\pgfpathcurveto{\pgfqpoint{2.651637in}{1.084327in}}{\pgfqpoint{2.657820in}{1.086888in}}{\pgfqpoint{2.662378in}{1.091446in}}%
\pgfpathcurveto{\pgfqpoint{2.666936in}{1.096004in}}{\pgfqpoint{2.669497in}{1.102187in}}{\pgfqpoint{2.669497in}{1.108632in}}%
\pgfpathcurveto{\pgfqpoint{2.669497in}{1.115078in}}{\pgfqpoint{2.666936in}{1.121261in}}{\pgfqpoint{2.662378in}{1.125819in}}%
\pgfpathcurveto{\pgfqpoint{2.657820in}{1.130377in}}{\pgfqpoint{2.651637in}{1.132938in}}{\pgfqpoint{2.645191in}{1.132938in}}%
\pgfpathcurveto{\pgfqpoint{2.638746in}{1.132938in}}{\pgfqpoint{2.632563in}{1.130377in}}{\pgfqpoint{2.628005in}{1.125819in}}%
\pgfpathcurveto{\pgfqpoint{2.623447in}{1.121261in}}{\pgfqpoint{2.620886in}{1.115078in}}{\pgfqpoint{2.620886in}{1.108632in}}%
\pgfpathcurveto{\pgfqpoint{2.620886in}{1.102187in}}{\pgfqpoint{2.623447in}{1.096004in}}{\pgfqpoint{2.628005in}{1.091446in}}%
\pgfpathcurveto{\pgfqpoint{2.632563in}{1.086888in}}{\pgfqpoint{2.638746in}{1.084327in}}{\pgfqpoint{2.645191in}{1.084327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669093in}{1.036536in}}%
\pgfpathcurveto{\pgfqpoint{2.675538in}{1.036536in}}{\pgfqpoint{2.681721in}{1.039097in}}{\pgfqpoint{2.686279in}{1.043655in}}%
\pgfpathcurveto{\pgfqpoint{2.690837in}{1.048213in}}{\pgfqpoint{2.693398in}{1.054396in}}{\pgfqpoint{2.693398in}{1.060841in}}%
\pgfpathcurveto{\pgfqpoint{2.693398in}{1.067287in}}{\pgfqpoint{2.690837in}{1.073470in}}{\pgfqpoint{2.686279in}{1.078028in}}%
\pgfpathcurveto{\pgfqpoint{2.681721in}{1.082586in}}{\pgfqpoint{2.675538in}{1.085147in}}{\pgfqpoint{2.669093in}{1.085147in}}%
\pgfpathcurveto{\pgfqpoint{2.662647in}{1.085147in}}{\pgfqpoint{2.656464in}{1.082586in}}{\pgfqpoint{2.651906in}{1.078028in}}%
\pgfpathcurveto{\pgfqpoint{2.647348in}{1.073470in}}{\pgfqpoint{2.644787in}{1.067287in}}{\pgfqpoint{2.644787in}{1.060841in}}%
\pgfpathcurveto{\pgfqpoint{2.644787in}{1.054396in}}{\pgfqpoint{2.647348in}{1.048213in}}{\pgfqpoint{2.651906in}{1.043655in}}%
\pgfpathcurveto{\pgfqpoint{2.656464in}{1.039097in}}{\pgfqpoint{2.662647in}{1.036536in}}{\pgfqpoint{2.669093in}{1.036536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695761in}{1.045965in}}%
\pgfpathcurveto{\pgfqpoint{2.702207in}{1.045965in}}{\pgfqpoint{2.708390in}{1.048526in}}{\pgfqpoint{2.712948in}{1.053084in}}%
\pgfpathcurveto{\pgfqpoint{2.717506in}{1.057642in}}{\pgfqpoint{2.720067in}{1.063825in}}{\pgfqpoint{2.720067in}{1.070271in}}%
\pgfpathcurveto{\pgfqpoint{2.720067in}{1.076716in}}{\pgfqpoint{2.717506in}{1.082899in}}{\pgfqpoint{2.712948in}{1.087457in}}%
\pgfpathcurveto{\pgfqpoint{2.708390in}{1.092015in}}{\pgfqpoint{2.702207in}{1.094576in}}{\pgfqpoint{2.695761in}{1.094576in}}%
\pgfpathcurveto{\pgfqpoint{2.689316in}{1.094576in}}{\pgfqpoint{2.683133in}{1.092015in}}{\pgfqpoint{2.678575in}{1.087457in}}%
\pgfpathcurveto{\pgfqpoint{2.674017in}{1.082899in}}{\pgfqpoint{2.671456in}{1.076716in}}{\pgfqpoint{2.671456in}{1.070271in}}%
\pgfpathcurveto{\pgfqpoint{2.671456in}{1.063825in}}{\pgfqpoint{2.674017in}{1.057642in}}{\pgfqpoint{2.678575in}{1.053084in}}%
\pgfpathcurveto{\pgfqpoint{2.683133in}{1.048526in}}{\pgfqpoint{2.689316in}{1.045965in}}{\pgfqpoint{2.695761in}{1.045965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685401in}{0.994078in}}%
\pgfpathcurveto{\pgfqpoint{2.691847in}{0.994078in}}{\pgfqpoint{2.698029in}{0.996639in}}{\pgfqpoint{2.702587in}{1.001197in}}%
\pgfpathcurveto{\pgfqpoint{2.707145in}{1.005755in}}{\pgfqpoint{2.709706in}{1.011937in}}{\pgfqpoint{2.709706in}{1.018383in}}%
\pgfpathcurveto{\pgfqpoint{2.709706in}{1.024829in}}{\pgfqpoint{2.707145in}{1.031012in}}{\pgfqpoint{2.702587in}{1.035570in}}%
\pgfpathcurveto{\pgfqpoint{2.698029in}{1.040128in}}{\pgfqpoint{2.691847in}{1.042689in}}{\pgfqpoint{2.685401in}{1.042689in}}%
\pgfpathcurveto{\pgfqpoint{2.678955in}{1.042689in}}{\pgfqpoint{2.672772in}{1.040128in}}{\pgfqpoint{2.668214in}{1.035570in}}%
\pgfpathcurveto{\pgfqpoint{2.663656in}{1.031012in}}{\pgfqpoint{2.661095in}{1.024829in}}{\pgfqpoint{2.661095in}{1.018383in}}%
\pgfpathcurveto{\pgfqpoint{2.661095in}{1.011937in}}{\pgfqpoint{2.663656in}{1.005755in}}{\pgfqpoint{2.668214in}{1.001197in}}%
\pgfpathcurveto{\pgfqpoint{2.672772in}{0.996639in}}{\pgfqpoint{2.678955in}{0.994078in}}{\pgfqpoint{2.685401in}{0.994078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663559in}{0.898132in}}%
\pgfpathcurveto{\pgfqpoint{2.670005in}{0.898132in}}{\pgfqpoint{2.676187in}{0.900693in}}{\pgfqpoint{2.680745in}{0.905251in}}%
\pgfpathcurveto{\pgfqpoint{2.685303in}{0.909809in}}{\pgfqpoint{2.687864in}{0.915991in}}{\pgfqpoint{2.687864in}{0.922437in}}%
\pgfpathcurveto{\pgfqpoint{2.687864in}{0.928883in}}{\pgfqpoint{2.685303in}{0.935066in}}{\pgfqpoint{2.680745in}{0.939624in}}%
\pgfpathcurveto{\pgfqpoint{2.676187in}{0.944182in}}{\pgfqpoint{2.670005in}{0.946743in}}{\pgfqpoint{2.663559in}{0.946743in}}%
\pgfpathcurveto{\pgfqpoint{2.657113in}{0.946743in}}{\pgfqpoint{2.650930in}{0.944182in}}{\pgfqpoint{2.646372in}{0.939624in}}%
\pgfpathcurveto{\pgfqpoint{2.641814in}{0.935066in}}{\pgfqpoint{2.639253in}{0.928883in}}{\pgfqpoint{2.639253in}{0.922437in}}%
\pgfpathcurveto{\pgfqpoint{2.639253in}{0.915991in}}{\pgfqpoint{2.641814in}{0.909809in}}{\pgfqpoint{2.646372in}{0.905251in}}%
\pgfpathcurveto{\pgfqpoint{2.650930in}{0.900693in}}{\pgfqpoint{2.657113in}{0.898132in}}{\pgfqpoint{2.663559in}{0.898132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751101in}{0.898218in}}%
\pgfpathcurveto{\pgfqpoint{2.757547in}{0.898218in}}{\pgfqpoint{2.763730in}{0.900779in}}{\pgfqpoint{2.768288in}{0.905337in}}%
\pgfpathcurveto{\pgfqpoint{2.772846in}{0.909895in}}{\pgfqpoint{2.775407in}{0.916078in}}{\pgfqpoint{2.775407in}{0.922524in}}%
\pgfpathcurveto{\pgfqpoint{2.775407in}{0.928970in}}{\pgfqpoint{2.772846in}{0.935153in}}{\pgfqpoint{2.768288in}{0.939711in}}%
\pgfpathcurveto{\pgfqpoint{2.763730in}{0.944269in}}{\pgfqpoint{2.757547in}{0.946830in}}{\pgfqpoint{2.751101in}{0.946830in}}%
\pgfpathcurveto{\pgfqpoint{2.744655in}{0.946830in}}{\pgfqpoint{2.738472in}{0.944269in}}{\pgfqpoint{2.733914in}{0.939711in}}%
\pgfpathcurveto{\pgfqpoint{2.729357in}{0.935153in}}{\pgfqpoint{2.726796in}{0.928970in}}{\pgfqpoint{2.726796in}{0.922524in}}%
\pgfpathcurveto{\pgfqpoint{2.726796in}{0.916078in}}{\pgfqpoint{2.729357in}{0.909895in}}{\pgfqpoint{2.733914in}{0.905337in}}%
\pgfpathcurveto{\pgfqpoint{2.738472in}{0.900779in}}{\pgfqpoint{2.744655in}{0.898218in}}{\pgfqpoint{2.751101in}{0.898218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723773in}{1.048764in}}%
\pgfpathcurveto{\pgfqpoint{2.730219in}{1.048764in}}{\pgfqpoint{2.736402in}{1.051325in}}{\pgfqpoint{2.740960in}{1.055883in}}%
\pgfpathcurveto{\pgfqpoint{2.745518in}{1.060441in}}{\pgfqpoint{2.748079in}{1.066624in}}{\pgfqpoint{2.748079in}{1.073070in}}%
\pgfpathcurveto{\pgfqpoint{2.748079in}{1.079515in}}{\pgfqpoint{2.745518in}{1.085698in}}{\pgfqpoint{2.740960in}{1.090256in}}%
\pgfpathcurveto{\pgfqpoint{2.736402in}{1.094814in}}{\pgfqpoint{2.730219in}{1.097375in}}{\pgfqpoint{2.723773in}{1.097375in}}%
\pgfpathcurveto{\pgfqpoint{2.717327in}{1.097375in}}{\pgfqpoint{2.711145in}{1.094814in}}{\pgfqpoint{2.706587in}{1.090256in}}%
\pgfpathcurveto{\pgfqpoint{2.702029in}{1.085698in}}{\pgfqpoint{2.699468in}{1.079515in}}{\pgfqpoint{2.699468in}{1.073070in}}%
\pgfpathcurveto{\pgfqpoint{2.699468in}{1.066624in}}{\pgfqpoint{2.702029in}{1.060441in}}{\pgfqpoint{2.706587in}{1.055883in}}%
\pgfpathcurveto{\pgfqpoint{2.711145in}{1.051325in}}{\pgfqpoint{2.717327in}{1.048764in}}{\pgfqpoint{2.723773in}{1.048764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649574in}{1.269836in}}%
\pgfpathcurveto{\pgfqpoint{2.656020in}{1.269836in}}{\pgfqpoint{2.662203in}{1.272397in}}{\pgfqpoint{2.666761in}{1.276955in}}%
\pgfpathcurveto{\pgfqpoint{2.671319in}{1.281513in}}{\pgfqpoint{2.673880in}{1.287695in}}{\pgfqpoint{2.673880in}{1.294141in}}%
\pgfpathcurveto{\pgfqpoint{2.673880in}{1.300587in}}{\pgfqpoint{2.671319in}{1.306770in}}{\pgfqpoint{2.666761in}{1.311328in}}%
\pgfpathcurveto{\pgfqpoint{2.662203in}{1.315886in}}{\pgfqpoint{2.656020in}{1.318447in}}{\pgfqpoint{2.649574in}{1.318447in}}%
\pgfpathcurveto{\pgfqpoint{2.643128in}{1.318447in}}{\pgfqpoint{2.636946in}{1.315886in}}{\pgfqpoint{2.632388in}{1.311328in}}%
\pgfpathcurveto{\pgfqpoint{2.627830in}{1.306770in}}{\pgfqpoint{2.625269in}{1.300587in}}{\pgfqpoint{2.625269in}{1.294141in}}%
\pgfpathcurveto{\pgfqpoint{2.625269in}{1.287695in}}{\pgfqpoint{2.627830in}{1.281513in}}{\pgfqpoint{2.632388in}{1.276955in}}%
\pgfpathcurveto{\pgfqpoint{2.636946in}{1.272397in}}{\pgfqpoint{2.643128in}{1.269836in}}{\pgfqpoint{2.649574in}{1.269836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660614in}{0.917331in}}%
\pgfpathcurveto{\pgfqpoint{2.667060in}{0.917331in}}{\pgfqpoint{2.673243in}{0.919892in}}{\pgfqpoint{2.677801in}{0.924450in}}%
\pgfpathcurveto{\pgfqpoint{2.682359in}{0.929008in}}{\pgfqpoint{2.684920in}{0.935190in}}{\pgfqpoint{2.684920in}{0.941636in}}%
\pgfpathcurveto{\pgfqpoint{2.684920in}{0.948082in}}{\pgfqpoint{2.682359in}{0.954265in}}{\pgfqpoint{2.677801in}{0.958823in}}%
\pgfpathcurveto{\pgfqpoint{2.673243in}{0.963381in}}{\pgfqpoint{2.667060in}{0.965942in}}{\pgfqpoint{2.660614in}{0.965942in}}%
\pgfpathcurveto{\pgfqpoint{2.654169in}{0.965942in}}{\pgfqpoint{2.647986in}{0.963381in}}{\pgfqpoint{2.643428in}{0.958823in}}%
\pgfpathcurveto{\pgfqpoint{2.638870in}{0.954265in}}{\pgfqpoint{2.636309in}{0.948082in}}{\pgfqpoint{2.636309in}{0.941636in}}%
\pgfpathcurveto{\pgfqpoint{2.636309in}{0.935190in}}{\pgfqpoint{2.638870in}{0.929008in}}{\pgfqpoint{2.643428in}{0.924450in}}%
\pgfpathcurveto{\pgfqpoint{2.647986in}{0.919892in}}{\pgfqpoint{2.654169in}{0.917331in}}{\pgfqpoint{2.660614in}{0.917331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694993in}{0.874022in}}%
\pgfpathcurveto{\pgfqpoint{2.701439in}{0.874022in}}{\pgfqpoint{2.707621in}{0.876583in}}{\pgfqpoint{2.712179in}{0.881141in}}%
\pgfpathcurveto{\pgfqpoint{2.716737in}{0.885699in}}{\pgfqpoint{2.719298in}{0.891882in}}{\pgfqpoint{2.719298in}{0.898328in}}%
\pgfpathcurveto{\pgfqpoint{2.719298in}{0.904774in}}{\pgfqpoint{2.716737in}{0.910957in}}{\pgfqpoint{2.712179in}{0.915515in}}%
\pgfpathcurveto{\pgfqpoint{2.707621in}{0.920072in}}{\pgfqpoint{2.701439in}{0.922633in}}{\pgfqpoint{2.694993in}{0.922633in}}%
\pgfpathcurveto{\pgfqpoint{2.688547in}{0.922633in}}{\pgfqpoint{2.682364in}{0.920072in}}{\pgfqpoint{2.677806in}{0.915515in}}%
\pgfpathcurveto{\pgfqpoint{2.673248in}{0.910957in}}{\pgfqpoint{2.670687in}{0.904774in}}{\pgfqpoint{2.670687in}{0.898328in}}%
\pgfpathcurveto{\pgfqpoint{2.670687in}{0.891882in}}{\pgfqpoint{2.673248in}{0.885699in}}{\pgfqpoint{2.677806in}{0.881141in}}%
\pgfpathcurveto{\pgfqpoint{2.682364in}{0.876583in}}{\pgfqpoint{2.688547in}{0.874022in}}{\pgfqpoint{2.694993in}{0.874022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711401in}{1.315760in}}%
\pgfpathcurveto{\pgfqpoint{2.717847in}{1.315760in}}{\pgfqpoint{2.724030in}{1.318321in}}{\pgfqpoint{2.728588in}{1.322879in}}%
\pgfpathcurveto{\pgfqpoint{2.733146in}{1.327437in}}{\pgfqpoint{2.735707in}{1.333620in}}{\pgfqpoint{2.735707in}{1.340066in}}%
\pgfpathcurveto{\pgfqpoint{2.735707in}{1.346511in}}{\pgfqpoint{2.733146in}{1.352694in}}{\pgfqpoint{2.728588in}{1.357252in}}%
\pgfpathcurveto{\pgfqpoint{2.724030in}{1.361810in}}{\pgfqpoint{2.717847in}{1.364371in}}{\pgfqpoint{2.711401in}{1.364371in}}%
\pgfpathcurveto{\pgfqpoint{2.704956in}{1.364371in}}{\pgfqpoint{2.698773in}{1.361810in}}{\pgfqpoint{2.694215in}{1.357252in}}%
\pgfpathcurveto{\pgfqpoint{2.689657in}{1.352694in}}{\pgfqpoint{2.687096in}{1.346511in}}{\pgfqpoint{2.687096in}{1.340066in}}%
\pgfpathcurveto{\pgfqpoint{2.687096in}{1.333620in}}{\pgfqpoint{2.689657in}{1.327437in}}{\pgfqpoint{2.694215in}{1.322879in}}%
\pgfpathcurveto{\pgfqpoint{2.698773in}{1.318321in}}{\pgfqpoint{2.704956in}{1.315760in}}{\pgfqpoint{2.711401in}{1.315760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655241in}{1.352574in}}%
\pgfpathcurveto{\pgfqpoint{2.661687in}{1.352574in}}{\pgfqpoint{2.667870in}{1.355135in}}{\pgfqpoint{2.672428in}{1.359693in}}%
\pgfpathcurveto{\pgfqpoint{2.676986in}{1.364251in}}{\pgfqpoint{2.679547in}{1.370434in}}{\pgfqpoint{2.679547in}{1.376879in}}%
\pgfpathcurveto{\pgfqpoint{2.679547in}{1.383325in}}{\pgfqpoint{2.676986in}{1.389508in}}{\pgfqpoint{2.672428in}{1.394066in}}%
\pgfpathcurveto{\pgfqpoint{2.667870in}{1.398624in}}{\pgfqpoint{2.661687in}{1.401185in}}{\pgfqpoint{2.655241in}{1.401185in}}%
\pgfpathcurveto{\pgfqpoint{2.648795in}{1.401185in}}{\pgfqpoint{2.642612in}{1.398624in}}{\pgfqpoint{2.638054in}{1.394066in}}%
\pgfpathcurveto{\pgfqpoint{2.633497in}{1.389508in}}{\pgfqpoint{2.630936in}{1.383325in}}{\pgfqpoint{2.630936in}{1.376879in}}%
\pgfpathcurveto{\pgfqpoint{2.630936in}{1.370434in}}{\pgfqpoint{2.633497in}{1.364251in}}{\pgfqpoint{2.638054in}{1.359693in}}%
\pgfpathcurveto{\pgfqpoint{2.642612in}{1.355135in}}{\pgfqpoint{2.648795in}{1.352574in}}{\pgfqpoint{2.655241in}{1.352574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673069in}{0.863424in}}%
\pgfpathcurveto{\pgfqpoint{2.679515in}{0.863424in}}{\pgfqpoint{2.685697in}{0.865985in}}{\pgfqpoint{2.690255in}{0.870543in}}%
\pgfpathcurveto{\pgfqpoint{2.694813in}{0.875100in}}{\pgfqpoint{2.697374in}{0.881283in}}{\pgfqpoint{2.697374in}{0.887729in}}%
\pgfpathcurveto{\pgfqpoint{2.697374in}{0.894175in}}{\pgfqpoint{2.694813in}{0.900358in}}{\pgfqpoint{2.690255in}{0.904916in}}%
\pgfpathcurveto{\pgfqpoint{2.685697in}{0.909474in}}{\pgfqpoint{2.679515in}{0.912035in}}{\pgfqpoint{2.673069in}{0.912035in}}%
\pgfpathcurveto{\pgfqpoint{2.666623in}{0.912035in}}{\pgfqpoint{2.660440in}{0.909474in}}{\pgfqpoint{2.655882in}{0.904916in}}%
\pgfpathcurveto{\pgfqpoint{2.651324in}{0.900358in}}{\pgfqpoint{2.648763in}{0.894175in}}{\pgfqpoint{2.648763in}{0.887729in}}%
\pgfpathcurveto{\pgfqpoint{2.648763in}{0.881283in}}{\pgfqpoint{2.651324in}{0.875100in}}{\pgfqpoint{2.655882in}{0.870543in}}%
\pgfpathcurveto{\pgfqpoint{2.660440in}{0.865985in}}{\pgfqpoint{2.666623in}{0.863424in}}{\pgfqpoint{2.673069in}{0.863424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723559in}{1.051108in}}%
\pgfpathcurveto{\pgfqpoint{2.730005in}{1.051108in}}{\pgfqpoint{2.736188in}{1.053669in}}{\pgfqpoint{2.740746in}{1.058227in}}%
\pgfpathcurveto{\pgfqpoint{2.745304in}{1.062785in}}{\pgfqpoint{2.747865in}{1.068967in}}{\pgfqpoint{2.747865in}{1.075413in}}%
\pgfpathcurveto{\pgfqpoint{2.747865in}{1.081859in}}{\pgfqpoint{2.745304in}{1.088042in}}{\pgfqpoint{2.740746in}{1.092600in}}%
\pgfpathcurveto{\pgfqpoint{2.736188in}{1.097158in}}{\pgfqpoint{2.730005in}{1.099719in}}{\pgfqpoint{2.723559in}{1.099719in}}%
\pgfpathcurveto{\pgfqpoint{2.717113in}{1.099719in}}{\pgfqpoint{2.710930in}{1.097158in}}{\pgfqpoint{2.706373in}{1.092600in}}%
\pgfpathcurveto{\pgfqpoint{2.701815in}{1.088042in}}{\pgfqpoint{2.699254in}{1.081859in}}{\pgfqpoint{2.699254in}{1.075413in}}%
\pgfpathcurveto{\pgfqpoint{2.699254in}{1.068967in}}{\pgfqpoint{2.701815in}{1.062785in}}{\pgfqpoint{2.706373in}{1.058227in}}%
\pgfpathcurveto{\pgfqpoint{2.710930in}{1.053669in}}{\pgfqpoint{2.717113in}{1.051108in}}{\pgfqpoint{2.723559in}{1.051108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714096in}{0.925355in}}%
\pgfpathcurveto{\pgfqpoint{2.720542in}{0.925355in}}{\pgfqpoint{2.726724in}{0.927916in}}{\pgfqpoint{2.731282in}{0.932474in}}%
\pgfpathcurveto{\pgfqpoint{2.735840in}{0.937031in}}{\pgfqpoint{2.738401in}{0.943214in}}{\pgfqpoint{2.738401in}{0.949660in}}%
\pgfpathcurveto{\pgfqpoint{2.738401in}{0.956106in}}{\pgfqpoint{2.735840in}{0.962289in}}{\pgfqpoint{2.731282in}{0.966847in}}%
\pgfpathcurveto{\pgfqpoint{2.726724in}{0.971405in}}{\pgfqpoint{2.720542in}{0.973966in}}{\pgfqpoint{2.714096in}{0.973966in}}%
\pgfpathcurveto{\pgfqpoint{2.707650in}{0.973966in}}{\pgfqpoint{2.701467in}{0.971405in}}{\pgfqpoint{2.696909in}{0.966847in}}%
\pgfpathcurveto{\pgfqpoint{2.692351in}{0.962289in}}{\pgfqpoint{2.689790in}{0.956106in}}{\pgfqpoint{2.689790in}{0.949660in}}%
\pgfpathcurveto{\pgfqpoint{2.689790in}{0.943214in}}{\pgfqpoint{2.692351in}{0.937031in}}{\pgfqpoint{2.696909in}{0.932474in}}%
\pgfpathcurveto{\pgfqpoint{2.701467in}{0.927916in}}{\pgfqpoint{2.707650in}{0.925355in}}{\pgfqpoint{2.714096in}{0.925355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682178in}{0.957796in}}%
\pgfpathcurveto{\pgfqpoint{2.688624in}{0.957796in}}{\pgfqpoint{2.694807in}{0.960357in}}{\pgfqpoint{2.699365in}{0.964915in}}%
\pgfpathcurveto{\pgfqpoint{2.703923in}{0.969473in}}{\pgfqpoint{2.706484in}{0.975656in}}{\pgfqpoint{2.706484in}{0.982102in}}%
\pgfpathcurveto{\pgfqpoint{2.706484in}{0.988548in}}{\pgfqpoint{2.703923in}{0.994731in}}{\pgfqpoint{2.699365in}{0.999288in}}%
\pgfpathcurveto{\pgfqpoint{2.694807in}{1.003846in}}{\pgfqpoint{2.688624in}{1.006407in}}{\pgfqpoint{2.682178in}{1.006407in}}%
\pgfpathcurveto{\pgfqpoint{2.675732in}{1.006407in}}{\pgfqpoint{2.669549in}{1.003846in}}{\pgfqpoint{2.664991in}{0.999288in}}%
\pgfpathcurveto{\pgfqpoint{2.660434in}{0.994731in}}{\pgfqpoint{2.657873in}{0.988548in}}{\pgfqpoint{2.657873in}{0.982102in}}%
\pgfpathcurveto{\pgfqpoint{2.657873in}{0.975656in}}{\pgfqpoint{2.660434in}{0.969473in}}{\pgfqpoint{2.664991in}{0.964915in}}%
\pgfpathcurveto{\pgfqpoint{2.669549in}{0.960357in}}{\pgfqpoint{2.675732in}{0.957796in}}{\pgfqpoint{2.682178in}{0.957796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675240in}{0.997092in}}%
\pgfpathcurveto{\pgfqpoint{2.681686in}{0.997092in}}{\pgfqpoint{2.687869in}{0.999653in}}{\pgfqpoint{2.692427in}{1.004211in}}%
\pgfpathcurveto{\pgfqpoint{2.696985in}{1.008769in}}{\pgfqpoint{2.699546in}{1.014951in}}{\pgfqpoint{2.699546in}{1.021397in}}%
\pgfpathcurveto{\pgfqpoint{2.699546in}{1.027843in}}{\pgfqpoint{2.696985in}{1.034026in}}{\pgfqpoint{2.692427in}{1.038584in}}%
\pgfpathcurveto{\pgfqpoint{2.687869in}{1.043142in}}{\pgfqpoint{2.681686in}{1.045703in}}{\pgfqpoint{2.675240in}{1.045703in}}%
\pgfpathcurveto{\pgfqpoint{2.668795in}{1.045703in}}{\pgfqpoint{2.662612in}{1.043142in}}{\pgfqpoint{2.658054in}{1.038584in}}%
\pgfpathcurveto{\pgfqpoint{2.653496in}{1.034026in}}{\pgfqpoint{2.650935in}{1.027843in}}{\pgfqpoint{2.650935in}{1.021397in}}%
\pgfpathcurveto{\pgfqpoint{2.650935in}{1.014951in}}{\pgfqpoint{2.653496in}{1.008769in}}{\pgfqpoint{2.658054in}{1.004211in}}%
\pgfpathcurveto{\pgfqpoint{2.662612in}{0.999653in}}{\pgfqpoint{2.668795in}{0.997092in}}{\pgfqpoint{2.675240in}{0.997092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726308in}{1.263411in}}%
\pgfpathcurveto{\pgfqpoint{2.732754in}{1.263411in}}{\pgfqpoint{2.738937in}{1.265972in}}{\pgfqpoint{2.743495in}{1.270530in}}%
\pgfpathcurveto{\pgfqpoint{2.748053in}{1.275087in}}{\pgfqpoint{2.750614in}{1.281270in}}{\pgfqpoint{2.750614in}{1.287716in}}%
\pgfpathcurveto{\pgfqpoint{2.750614in}{1.294162in}}{\pgfqpoint{2.748053in}{1.300345in}}{\pgfqpoint{2.743495in}{1.304903in}}%
\pgfpathcurveto{\pgfqpoint{2.738937in}{1.309461in}}{\pgfqpoint{2.732754in}{1.312022in}}{\pgfqpoint{2.726308in}{1.312022in}}%
\pgfpathcurveto{\pgfqpoint{2.719862in}{1.312022in}}{\pgfqpoint{2.713679in}{1.309461in}}{\pgfqpoint{2.709122in}{1.304903in}}%
\pgfpathcurveto{\pgfqpoint{2.704564in}{1.300345in}}{\pgfqpoint{2.702003in}{1.294162in}}{\pgfqpoint{2.702003in}{1.287716in}}%
\pgfpathcurveto{\pgfqpoint{2.702003in}{1.281270in}}{\pgfqpoint{2.704564in}{1.275087in}}{\pgfqpoint{2.709122in}{1.270530in}}%
\pgfpathcurveto{\pgfqpoint{2.713679in}{1.265972in}}{\pgfqpoint{2.719862in}{1.263411in}}{\pgfqpoint{2.726308in}{1.263411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699752in}{1.535402in}}%
\pgfpathcurveto{\pgfqpoint{2.706198in}{1.535402in}}{\pgfqpoint{2.712381in}{1.537963in}}{\pgfqpoint{2.716939in}{1.542521in}}%
\pgfpathcurveto{\pgfqpoint{2.721497in}{1.547079in}}{\pgfqpoint{2.724058in}{1.553261in}}{\pgfqpoint{2.724058in}{1.559707in}}%
\pgfpathcurveto{\pgfqpoint{2.724058in}{1.566153in}}{\pgfqpoint{2.721497in}{1.572336in}}{\pgfqpoint{2.716939in}{1.576894in}}%
\pgfpathcurveto{\pgfqpoint{2.712381in}{1.581452in}}{\pgfqpoint{2.706198in}{1.584013in}}{\pgfqpoint{2.699752in}{1.584013in}}%
\pgfpathcurveto{\pgfqpoint{2.693306in}{1.584013in}}{\pgfqpoint{2.687123in}{1.581452in}}{\pgfqpoint{2.682565in}{1.576894in}}%
\pgfpathcurveto{\pgfqpoint{2.678008in}{1.572336in}}{\pgfqpoint{2.675447in}{1.566153in}}{\pgfqpoint{2.675447in}{1.559707in}}%
\pgfpathcurveto{\pgfqpoint{2.675447in}{1.553261in}}{\pgfqpoint{2.678008in}{1.547079in}}{\pgfqpoint{2.682565in}{1.542521in}}%
\pgfpathcurveto{\pgfqpoint{2.687123in}{1.537963in}}{\pgfqpoint{2.693306in}{1.535402in}}{\pgfqpoint{2.699752in}{1.535402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728696in}{0.985008in}}%
\pgfpathcurveto{\pgfqpoint{2.735142in}{0.985008in}}{\pgfqpoint{2.741325in}{0.987569in}}{\pgfqpoint{2.745883in}{0.992127in}}%
\pgfpathcurveto{\pgfqpoint{2.750441in}{0.996685in}}{\pgfqpoint{2.753002in}{1.002867in}}{\pgfqpoint{2.753002in}{1.009313in}}%
\pgfpathcurveto{\pgfqpoint{2.753002in}{1.015759in}}{\pgfqpoint{2.750441in}{1.021942in}}{\pgfqpoint{2.745883in}{1.026500in}}%
\pgfpathcurveto{\pgfqpoint{2.741325in}{1.031058in}}{\pgfqpoint{2.735142in}{1.033619in}}{\pgfqpoint{2.728696in}{1.033619in}}%
\pgfpathcurveto{\pgfqpoint{2.722250in}{1.033619in}}{\pgfqpoint{2.716068in}{1.031058in}}{\pgfqpoint{2.711510in}{1.026500in}}%
\pgfpathcurveto{\pgfqpoint{2.706952in}{1.021942in}}{\pgfqpoint{2.704391in}{1.015759in}}{\pgfqpoint{2.704391in}{1.009313in}}%
\pgfpathcurveto{\pgfqpoint{2.704391in}{1.002867in}}{\pgfqpoint{2.706952in}{0.996685in}}{\pgfqpoint{2.711510in}{0.992127in}}%
\pgfpathcurveto{\pgfqpoint{2.716068in}{0.987569in}}{\pgfqpoint{2.722250in}{0.985008in}}{\pgfqpoint{2.728696in}{0.985008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644824in}{1.114805in}}%
\pgfpathcurveto{\pgfqpoint{2.651270in}{1.114805in}}{\pgfqpoint{2.657453in}{1.117366in}}{\pgfqpoint{2.662011in}{1.121924in}}%
\pgfpathcurveto{\pgfqpoint{2.666569in}{1.126482in}}{\pgfqpoint{2.669130in}{1.132665in}}{\pgfqpoint{2.669130in}{1.139111in}}%
\pgfpathcurveto{\pgfqpoint{2.669130in}{1.145556in}}{\pgfqpoint{2.666569in}{1.151739in}}{\pgfqpoint{2.662011in}{1.156297in}}%
\pgfpathcurveto{\pgfqpoint{2.657453in}{1.160855in}}{\pgfqpoint{2.651270in}{1.163416in}}{\pgfqpoint{2.644824in}{1.163416in}}%
\pgfpathcurveto{\pgfqpoint{2.638378in}{1.163416in}}{\pgfqpoint{2.632196in}{1.160855in}}{\pgfqpoint{2.627638in}{1.156297in}}%
\pgfpathcurveto{\pgfqpoint{2.623080in}{1.151739in}}{\pgfqpoint{2.620519in}{1.145556in}}{\pgfqpoint{2.620519in}{1.139111in}}%
\pgfpathcurveto{\pgfqpoint{2.620519in}{1.132665in}}{\pgfqpoint{2.623080in}{1.126482in}}{\pgfqpoint{2.627638in}{1.121924in}}%
\pgfpathcurveto{\pgfqpoint{2.632196in}{1.117366in}}{\pgfqpoint{2.638378in}{1.114805in}}{\pgfqpoint{2.644824in}{1.114805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706149in}{1.371345in}}%
\pgfpathcurveto{\pgfqpoint{2.712595in}{1.371345in}}{\pgfqpoint{2.718777in}{1.373906in}}{\pgfqpoint{2.723335in}{1.378464in}}%
\pgfpathcurveto{\pgfqpoint{2.727893in}{1.383022in}}{\pgfqpoint{2.730454in}{1.389205in}}{\pgfqpoint{2.730454in}{1.395651in}}%
\pgfpathcurveto{\pgfqpoint{2.730454in}{1.402097in}}{\pgfqpoint{2.727893in}{1.408279in}}{\pgfqpoint{2.723335in}{1.412837in}}%
\pgfpathcurveto{\pgfqpoint{2.718777in}{1.417395in}}{\pgfqpoint{2.712595in}{1.419956in}}{\pgfqpoint{2.706149in}{1.419956in}}%
\pgfpathcurveto{\pgfqpoint{2.699703in}{1.419956in}}{\pgfqpoint{2.693520in}{1.417395in}}{\pgfqpoint{2.688962in}{1.412837in}}%
\pgfpathcurveto{\pgfqpoint{2.684404in}{1.408279in}}{\pgfqpoint{2.681843in}{1.402097in}}{\pgfqpoint{2.681843in}{1.395651in}}%
\pgfpathcurveto{\pgfqpoint{2.681843in}{1.389205in}}{\pgfqpoint{2.684404in}{1.383022in}}{\pgfqpoint{2.688962in}{1.378464in}}%
\pgfpathcurveto{\pgfqpoint{2.693520in}{1.373906in}}{\pgfqpoint{2.699703in}{1.371345in}}{\pgfqpoint{2.706149in}{1.371345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713000in}{1.569496in}}%
\pgfpathcurveto{\pgfqpoint{2.719446in}{1.569496in}}{\pgfqpoint{2.725629in}{1.572057in}}{\pgfqpoint{2.730187in}{1.576615in}}%
\pgfpathcurveto{\pgfqpoint{2.734745in}{1.581173in}}{\pgfqpoint{2.737306in}{1.587356in}}{\pgfqpoint{2.737306in}{1.593802in}}%
\pgfpathcurveto{\pgfqpoint{2.737306in}{1.600248in}}{\pgfqpoint{2.734745in}{1.606431in}}{\pgfqpoint{2.730187in}{1.610988in}}%
\pgfpathcurveto{\pgfqpoint{2.725629in}{1.615546in}}{\pgfqpoint{2.719446in}{1.618107in}}{\pgfqpoint{2.713000in}{1.618107in}}%
\pgfpathcurveto{\pgfqpoint{2.706554in}{1.618107in}}{\pgfqpoint{2.700371in}{1.615546in}}{\pgfqpoint{2.695813in}{1.610988in}}%
\pgfpathcurveto{\pgfqpoint{2.691256in}{1.606431in}}{\pgfqpoint{2.688695in}{1.600248in}}{\pgfqpoint{2.688695in}{1.593802in}}%
\pgfpathcurveto{\pgfqpoint{2.688695in}{1.587356in}}{\pgfqpoint{2.691256in}{1.581173in}}{\pgfqpoint{2.695813in}{1.576615in}}%
\pgfpathcurveto{\pgfqpoint{2.700371in}{1.572057in}}{\pgfqpoint{2.706554in}{1.569496in}}{\pgfqpoint{2.713000in}{1.569496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664998in}{1.126456in}}%
\pgfpathcurveto{\pgfqpoint{2.671444in}{1.126456in}}{\pgfqpoint{2.677627in}{1.129017in}}{\pgfqpoint{2.682184in}{1.133575in}}%
\pgfpathcurveto{\pgfqpoint{2.686742in}{1.138133in}}{\pgfqpoint{2.689303in}{1.144315in}}{\pgfqpoint{2.689303in}{1.150761in}}%
\pgfpathcurveto{\pgfqpoint{2.689303in}{1.157207in}}{\pgfqpoint{2.686742in}{1.163390in}}{\pgfqpoint{2.682184in}{1.167948in}}%
\pgfpathcurveto{\pgfqpoint{2.677627in}{1.172506in}}{\pgfqpoint{2.671444in}{1.175067in}}{\pgfqpoint{2.664998in}{1.175067in}}%
\pgfpathcurveto{\pgfqpoint{2.658552in}{1.175067in}}{\pgfqpoint{2.652369in}{1.172506in}}{\pgfqpoint{2.647811in}{1.167948in}}%
\pgfpathcurveto{\pgfqpoint{2.643253in}{1.163390in}}{\pgfqpoint{2.640692in}{1.157207in}}{\pgfqpoint{2.640692in}{1.150761in}}%
\pgfpathcurveto{\pgfqpoint{2.640692in}{1.144315in}}{\pgfqpoint{2.643253in}{1.138133in}}{\pgfqpoint{2.647811in}{1.133575in}}%
\pgfpathcurveto{\pgfqpoint{2.652369in}{1.129017in}}{\pgfqpoint{2.658552in}{1.126456in}}{\pgfqpoint{2.664998in}{1.126456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728149in}{0.917482in}}%
\pgfpathcurveto{\pgfqpoint{2.734595in}{0.917482in}}{\pgfqpoint{2.740778in}{0.920043in}}{\pgfqpoint{2.745336in}{0.924601in}}%
\pgfpathcurveto{\pgfqpoint{2.749894in}{0.929159in}}{\pgfqpoint{2.752455in}{0.935341in}}{\pgfqpoint{2.752455in}{0.941787in}}%
\pgfpathcurveto{\pgfqpoint{2.752455in}{0.948233in}}{\pgfqpoint{2.749894in}{0.954416in}}{\pgfqpoint{2.745336in}{0.958974in}}%
\pgfpathcurveto{\pgfqpoint{2.740778in}{0.963532in}}{\pgfqpoint{2.734595in}{0.966093in}}{\pgfqpoint{2.728149in}{0.966093in}}%
\pgfpathcurveto{\pgfqpoint{2.721703in}{0.966093in}}{\pgfqpoint{2.715520in}{0.963532in}}{\pgfqpoint{2.710962in}{0.958974in}}%
\pgfpathcurveto{\pgfqpoint{2.706404in}{0.954416in}}{\pgfqpoint{2.703843in}{0.948233in}}{\pgfqpoint{2.703843in}{0.941787in}}%
\pgfpathcurveto{\pgfqpoint{2.703843in}{0.935341in}}{\pgfqpoint{2.706404in}{0.929159in}}{\pgfqpoint{2.710962in}{0.924601in}}%
\pgfpathcurveto{\pgfqpoint{2.715520in}{0.920043in}}{\pgfqpoint{2.721703in}{0.917482in}}{\pgfqpoint{2.728149in}{0.917482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693348in}{1.378915in}}%
\pgfpathcurveto{\pgfqpoint{2.699794in}{1.378915in}}{\pgfqpoint{2.705976in}{1.381476in}}{\pgfqpoint{2.710534in}{1.386034in}}%
\pgfpathcurveto{\pgfqpoint{2.715092in}{1.390592in}}{\pgfqpoint{2.717653in}{1.396774in}}{\pgfqpoint{2.717653in}{1.403220in}}%
\pgfpathcurveto{\pgfqpoint{2.717653in}{1.409666in}}{\pgfqpoint{2.715092in}{1.415849in}}{\pgfqpoint{2.710534in}{1.420407in}}%
\pgfpathcurveto{\pgfqpoint{2.705976in}{1.424965in}}{\pgfqpoint{2.699794in}{1.427526in}}{\pgfqpoint{2.693348in}{1.427526in}}%
\pgfpathcurveto{\pgfqpoint{2.686902in}{1.427526in}}{\pgfqpoint{2.680719in}{1.424965in}}{\pgfqpoint{2.676161in}{1.420407in}}%
\pgfpathcurveto{\pgfqpoint{2.671603in}{1.415849in}}{\pgfqpoint{2.669042in}{1.409666in}}{\pgfqpoint{2.669042in}{1.403220in}}%
\pgfpathcurveto{\pgfqpoint{2.669042in}{1.396774in}}{\pgfqpoint{2.671603in}{1.390592in}}{\pgfqpoint{2.676161in}{1.386034in}}%
\pgfpathcurveto{\pgfqpoint{2.680719in}{1.381476in}}{\pgfqpoint{2.686902in}{1.378915in}}{\pgfqpoint{2.693348in}{1.378915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661964in}{1.340176in}}%
\pgfpathcurveto{\pgfqpoint{2.668410in}{1.340176in}}{\pgfqpoint{2.674593in}{1.342737in}}{\pgfqpoint{2.679151in}{1.347295in}}%
\pgfpathcurveto{\pgfqpoint{2.683709in}{1.351853in}}{\pgfqpoint{2.686270in}{1.358035in}}{\pgfqpoint{2.686270in}{1.364481in}}%
\pgfpathcurveto{\pgfqpoint{2.686270in}{1.370927in}}{\pgfqpoint{2.683709in}{1.377110in}}{\pgfqpoint{2.679151in}{1.381668in}}%
\pgfpathcurveto{\pgfqpoint{2.674593in}{1.386226in}}{\pgfqpoint{2.668410in}{1.388787in}}{\pgfqpoint{2.661964in}{1.388787in}}%
\pgfpathcurveto{\pgfqpoint{2.655518in}{1.388787in}}{\pgfqpoint{2.649336in}{1.386226in}}{\pgfqpoint{2.644778in}{1.381668in}}%
\pgfpathcurveto{\pgfqpoint{2.640220in}{1.377110in}}{\pgfqpoint{2.637659in}{1.370927in}}{\pgfqpoint{2.637659in}{1.364481in}}%
\pgfpathcurveto{\pgfqpoint{2.637659in}{1.358035in}}{\pgfqpoint{2.640220in}{1.351853in}}{\pgfqpoint{2.644778in}{1.347295in}}%
\pgfpathcurveto{\pgfqpoint{2.649336in}{1.342737in}}{\pgfqpoint{2.655518in}{1.340176in}}{\pgfqpoint{2.661964in}{1.340176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692973in}{1.063718in}}%
\pgfpathcurveto{\pgfqpoint{2.699419in}{1.063718in}}{\pgfqpoint{2.705601in}{1.066279in}}{\pgfqpoint{2.710159in}{1.070837in}}%
\pgfpathcurveto{\pgfqpoint{2.714717in}{1.075395in}}{\pgfqpoint{2.717278in}{1.081578in}}{\pgfqpoint{2.717278in}{1.088024in}}%
\pgfpathcurveto{\pgfqpoint{2.717278in}{1.094470in}}{\pgfqpoint{2.714717in}{1.100653in}}{\pgfqpoint{2.710159in}{1.105210in}}%
\pgfpathcurveto{\pgfqpoint{2.705601in}{1.109768in}}{\pgfqpoint{2.699419in}{1.112329in}}{\pgfqpoint{2.692973in}{1.112329in}}%
\pgfpathcurveto{\pgfqpoint{2.686527in}{1.112329in}}{\pgfqpoint{2.680344in}{1.109768in}}{\pgfqpoint{2.675786in}{1.105210in}}%
\pgfpathcurveto{\pgfqpoint{2.671228in}{1.100653in}}{\pgfqpoint{2.668667in}{1.094470in}}{\pgfqpoint{2.668667in}{1.088024in}}%
\pgfpathcurveto{\pgfqpoint{2.668667in}{1.081578in}}{\pgfqpoint{2.671228in}{1.075395in}}{\pgfqpoint{2.675786in}{1.070837in}}%
\pgfpathcurveto{\pgfqpoint{2.680344in}{1.066279in}}{\pgfqpoint{2.686527in}{1.063718in}}{\pgfqpoint{2.692973in}{1.063718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742901in}{1.190360in}}%
\pgfpathcurveto{\pgfqpoint{2.749346in}{1.190360in}}{\pgfqpoint{2.755529in}{1.192921in}}{\pgfqpoint{2.760087in}{1.197479in}}%
\pgfpathcurveto{\pgfqpoint{2.764645in}{1.202037in}}{\pgfqpoint{2.767206in}{1.208220in}}{\pgfqpoint{2.767206in}{1.214666in}}%
\pgfpathcurveto{\pgfqpoint{2.767206in}{1.221112in}}{\pgfqpoint{2.764645in}{1.227294in}}{\pgfqpoint{2.760087in}{1.231852in}}%
\pgfpathcurveto{\pgfqpoint{2.755529in}{1.236410in}}{\pgfqpoint{2.749346in}{1.238971in}}{\pgfqpoint{2.742901in}{1.238971in}}%
\pgfpathcurveto{\pgfqpoint{2.736455in}{1.238971in}}{\pgfqpoint{2.730272in}{1.236410in}}{\pgfqpoint{2.725714in}{1.231852in}}%
\pgfpathcurveto{\pgfqpoint{2.721156in}{1.227294in}}{\pgfqpoint{2.718595in}{1.221112in}}{\pgfqpoint{2.718595in}{1.214666in}}%
\pgfpathcurveto{\pgfqpoint{2.718595in}{1.208220in}}{\pgfqpoint{2.721156in}{1.202037in}}{\pgfqpoint{2.725714in}{1.197479in}}%
\pgfpathcurveto{\pgfqpoint{2.730272in}{1.192921in}}{\pgfqpoint{2.736455in}{1.190360in}}{\pgfqpoint{2.742901in}{1.190360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690007in}{1.280400in}}%
\pgfpathcurveto{\pgfqpoint{2.696453in}{1.280400in}}{\pgfqpoint{2.702635in}{1.282961in}}{\pgfqpoint{2.707193in}{1.287519in}}%
\pgfpathcurveto{\pgfqpoint{2.711751in}{1.292077in}}{\pgfqpoint{2.714312in}{1.298260in}}{\pgfqpoint{2.714312in}{1.304706in}}%
\pgfpathcurveto{\pgfqpoint{2.714312in}{1.311152in}}{\pgfqpoint{2.711751in}{1.317335in}}{\pgfqpoint{2.707193in}{1.321893in}}%
\pgfpathcurveto{\pgfqpoint{2.702635in}{1.326450in}}{\pgfqpoint{2.696453in}{1.329011in}}{\pgfqpoint{2.690007in}{1.329011in}}%
\pgfpathcurveto{\pgfqpoint{2.683561in}{1.329011in}}{\pgfqpoint{2.677378in}{1.326450in}}{\pgfqpoint{2.672820in}{1.321893in}}%
\pgfpathcurveto{\pgfqpoint{2.668262in}{1.317335in}}{\pgfqpoint{2.665701in}{1.311152in}}{\pgfqpoint{2.665701in}{1.304706in}}%
\pgfpathcurveto{\pgfqpoint{2.665701in}{1.298260in}}{\pgfqpoint{2.668262in}{1.292077in}}{\pgfqpoint{2.672820in}{1.287519in}}%
\pgfpathcurveto{\pgfqpoint{2.677378in}{1.282961in}}{\pgfqpoint{2.683561in}{1.280400in}}{\pgfqpoint{2.690007in}{1.280400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675493in}{1.202411in}}%
\pgfpathcurveto{\pgfqpoint{2.681939in}{1.202411in}}{\pgfqpoint{2.688122in}{1.204972in}}{\pgfqpoint{2.692680in}{1.209530in}}%
\pgfpathcurveto{\pgfqpoint{2.697237in}{1.214088in}}{\pgfqpoint{2.699798in}{1.220271in}}{\pgfqpoint{2.699798in}{1.226717in}}%
\pgfpathcurveto{\pgfqpoint{2.699798in}{1.233163in}}{\pgfqpoint{2.697237in}{1.239346in}}{\pgfqpoint{2.692680in}{1.243904in}}%
\pgfpathcurveto{\pgfqpoint{2.688122in}{1.248461in}}{\pgfqpoint{2.681939in}{1.251022in}}{\pgfqpoint{2.675493in}{1.251022in}}%
\pgfpathcurveto{\pgfqpoint{2.669047in}{1.251022in}}{\pgfqpoint{2.662864in}{1.248461in}}{\pgfqpoint{2.658306in}{1.243904in}}%
\pgfpathcurveto{\pgfqpoint{2.653748in}{1.239346in}}{\pgfqpoint{2.651187in}{1.233163in}}{\pgfqpoint{2.651187in}{1.226717in}}%
\pgfpathcurveto{\pgfqpoint{2.651187in}{1.220271in}}{\pgfqpoint{2.653748in}{1.214088in}}{\pgfqpoint{2.658306in}{1.209530in}}%
\pgfpathcurveto{\pgfqpoint{2.662864in}{1.204972in}}{\pgfqpoint{2.669047in}{1.202411in}}{\pgfqpoint{2.675493in}{1.202411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716375in}{1.071581in}}%
\pgfpathcurveto{\pgfqpoint{2.722821in}{1.071581in}}{\pgfqpoint{2.729004in}{1.074142in}}{\pgfqpoint{2.733562in}{1.078700in}}%
\pgfpathcurveto{\pgfqpoint{2.738120in}{1.083258in}}{\pgfqpoint{2.740681in}{1.089441in}}{\pgfqpoint{2.740681in}{1.095887in}}%
\pgfpathcurveto{\pgfqpoint{2.740681in}{1.102333in}}{\pgfqpoint{2.738120in}{1.108515in}}{\pgfqpoint{2.733562in}{1.113073in}}%
\pgfpathcurveto{\pgfqpoint{2.729004in}{1.117631in}}{\pgfqpoint{2.722821in}{1.120192in}}{\pgfqpoint{2.716375in}{1.120192in}}%
\pgfpathcurveto{\pgfqpoint{2.709929in}{1.120192in}}{\pgfqpoint{2.703747in}{1.117631in}}{\pgfqpoint{2.699189in}{1.113073in}}%
\pgfpathcurveto{\pgfqpoint{2.694631in}{1.108515in}}{\pgfqpoint{2.692070in}{1.102333in}}{\pgfqpoint{2.692070in}{1.095887in}}%
\pgfpathcurveto{\pgfqpoint{2.692070in}{1.089441in}}{\pgfqpoint{2.694631in}{1.083258in}}{\pgfqpoint{2.699189in}{1.078700in}}%
\pgfpathcurveto{\pgfqpoint{2.703747in}{1.074142in}}{\pgfqpoint{2.709929in}{1.071581in}}{\pgfqpoint{2.716375in}{1.071581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731655in}{1.241424in}}%
\pgfpathcurveto{\pgfqpoint{2.738101in}{1.241424in}}{\pgfqpoint{2.744284in}{1.243985in}}{\pgfqpoint{2.748842in}{1.248543in}}%
\pgfpathcurveto{\pgfqpoint{2.753400in}{1.253101in}}{\pgfqpoint{2.755961in}{1.259284in}}{\pgfqpoint{2.755961in}{1.265730in}}%
\pgfpathcurveto{\pgfqpoint{2.755961in}{1.272176in}}{\pgfqpoint{2.753400in}{1.278359in}}{\pgfqpoint{2.748842in}{1.282917in}}%
\pgfpathcurveto{\pgfqpoint{2.744284in}{1.287474in}}{\pgfqpoint{2.738101in}{1.290035in}}{\pgfqpoint{2.731655in}{1.290035in}}%
\pgfpathcurveto{\pgfqpoint{2.725209in}{1.290035in}}{\pgfqpoint{2.719026in}{1.287474in}}{\pgfqpoint{2.714468in}{1.282917in}}%
\pgfpathcurveto{\pgfqpoint{2.709910in}{1.278359in}}{\pgfqpoint{2.707349in}{1.272176in}}{\pgfqpoint{2.707349in}{1.265730in}}%
\pgfpathcurveto{\pgfqpoint{2.707349in}{1.259284in}}{\pgfqpoint{2.709910in}{1.253101in}}{\pgfqpoint{2.714468in}{1.248543in}}%
\pgfpathcurveto{\pgfqpoint{2.719026in}{1.243985in}}{\pgfqpoint{2.725209in}{1.241424in}}{\pgfqpoint{2.731655in}{1.241424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735694in}{1.295496in}}%
\pgfpathcurveto{\pgfqpoint{2.742140in}{1.295496in}}{\pgfqpoint{2.748323in}{1.298057in}}{\pgfqpoint{2.752881in}{1.302615in}}%
\pgfpathcurveto{\pgfqpoint{2.757439in}{1.307173in}}{\pgfqpoint{2.760000in}{1.313355in}}{\pgfqpoint{2.760000in}{1.319801in}}%
\pgfpathcurveto{\pgfqpoint{2.760000in}{1.326247in}}{\pgfqpoint{2.757439in}{1.332430in}}{\pgfqpoint{2.752881in}{1.336988in}}%
\pgfpathcurveto{\pgfqpoint{2.748323in}{1.341546in}}{\pgfqpoint{2.742140in}{1.344107in}}{\pgfqpoint{2.735694in}{1.344107in}}%
\pgfpathcurveto{\pgfqpoint{2.729248in}{1.344107in}}{\pgfqpoint{2.723065in}{1.341546in}}{\pgfqpoint{2.718507in}{1.336988in}}%
\pgfpathcurveto{\pgfqpoint{2.713950in}{1.332430in}}{\pgfqpoint{2.711389in}{1.326247in}}{\pgfqpoint{2.711389in}{1.319801in}}%
\pgfpathcurveto{\pgfqpoint{2.711389in}{1.313355in}}{\pgfqpoint{2.713950in}{1.307173in}}{\pgfqpoint{2.718507in}{1.302615in}}%
\pgfpathcurveto{\pgfqpoint{2.723065in}{1.298057in}}{\pgfqpoint{2.729248in}{1.295496in}}{\pgfqpoint{2.735694in}{1.295496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699896in}{1.582848in}}%
\pgfpathcurveto{\pgfqpoint{2.706341in}{1.582848in}}{\pgfqpoint{2.712524in}{1.585409in}}{\pgfqpoint{2.717082in}{1.589967in}}%
\pgfpathcurveto{\pgfqpoint{2.721640in}{1.594525in}}{\pgfqpoint{2.724201in}{1.600708in}}{\pgfqpoint{2.724201in}{1.607154in}}%
\pgfpathcurveto{\pgfqpoint{2.724201in}{1.613600in}}{\pgfqpoint{2.721640in}{1.619782in}}{\pgfqpoint{2.717082in}{1.624340in}}%
\pgfpathcurveto{\pgfqpoint{2.712524in}{1.628898in}}{\pgfqpoint{2.706341in}{1.631459in}}{\pgfqpoint{2.699896in}{1.631459in}}%
\pgfpathcurveto{\pgfqpoint{2.693450in}{1.631459in}}{\pgfqpoint{2.687267in}{1.628898in}}{\pgfqpoint{2.682709in}{1.624340in}}%
\pgfpathcurveto{\pgfqpoint{2.678151in}{1.619782in}}{\pgfqpoint{2.675590in}{1.613600in}}{\pgfqpoint{2.675590in}{1.607154in}}%
\pgfpathcurveto{\pgfqpoint{2.675590in}{1.600708in}}{\pgfqpoint{2.678151in}{1.594525in}}{\pgfqpoint{2.682709in}{1.589967in}}%
\pgfpathcurveto{\pgfqpoint{2.687267in}{1.585409in}}{\pgfqpoint{2.693450in}{1.582848in}}{\pgfqpoint{2.699896in}{1.582848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661887in}{2.458372in}}%
\pgfpathcurveto{\pgfqpoint{2.668333in}{2.458372in}}{\pgfqpoint{2.674516in}{2.460933in}}{\pgfqpoint{2.679073in}{2.465491in}}%
\pgfpathcurveto{\pgfqpoint{2.683631in}{2.470049in}}{\pgfqpoint{2.686192in}{2.476232in}}{\pgfqpoint{2.686192in}{2.482678in}}%
\pgfpathcurveto{\pgfqpoint{2.686192in}{2.489123in}}{\pgfqpoint{2.683631in}{2.495306in}}{\pgfqpoint{2.679073in}{2.499864in}}%
\pgfpathcurveto{\pgfqpoint{2.674516in}{2.504422in}}{\pgfqpoint{2.668333in}{2.506983in}}{\pgfqpoint{2.661887in}{2.506983in}}%
\pgfpathcurveto{\pgfqpoint{2.655441in}{2.506983in}}{\pgfqpoint{2.649258in}{2.504422in}}{\pgfqpoint{2.644700in}{2.499864in}}%
\pgfpathcurveto{\pgfqpoint{2.640142in}{2.495306in}}{\pgfqpoint{2.637581in}{2.489123in}}{\pgfqpoint{2.637581in}{2.482678in}}%
\pgfpathcurveto{\pgfqpoint{2.637581in}{2.476232in}}{\pgfqpoint{2.640142in}{2.470049in}}{\pgfqpoint{2.644700in}{2.465491in}}%
\pgfpathcurveto{\pgfqpoint{2.649258in}{2.460933in}}{\pgfqpoint{2.655441in}{2.458372in}}{\pgfqpoint{2.661887in}{2.458372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737995in}{0.959708in}}%
\pgfpathcurveto{\pgfqpoint{2.744441in}{0.959708in}}{\pgfqpoint{2.750623in}{0.962269in}}{\pgfqpoint{2.755181in}{0.966827in}}%
\pgfpathcurveto{\pgfqpoint{2.759739in}{0.971385in}}{\pgfqpoint{2.762300in}{0.977568in}}{\pgfqpoint{2.762300in}{0.984014in}}%
\pgfpathcurveto{\pgfqpoint{2.762300in}{0.990460in}}{\pgfqpoint{2.759739in}{0.996643in}}{\pgfqpoint{2.755181in}{1.001201in}}%
\pgfpathcurveto{\pgfqpoint{2.750623in}{1.005759in}}{\pgfqpoint{2.744441in}{1.008320in}}{\pgfqpoint{2.737995in}{1.008320in}}%
\pgfpathcurveto{\pgfqpoint{2.731549in}{1.008320in}}{\pgfqpoint{2.725366in}{1.005759in}}{\pgfqpoint{2.720808in}{1.001201in}}%
\pgfpathcurveto{\pgfqpoint{2.716250in}{0.996643in}}{\pgfqpoint{2.713689in}{0.990460in}}{\pgfqpoint{2.713689in}{0.984014in}}%
\pgfpathcurveto{\pgfqpoint{2.713689in}{0.977568in}}{\pgfqpoint{2.716250in}{0.971385in}}{\pgfqpoint{2.720808in}{0.966827in}}%
\pgfpathcurveto{\pgfqpoint{2.725366in}{0.962269in}}{\pgfqpoint{2.731549in}{0.959708in}}{\pgfqpoint{2.737995in}{0.959708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646522in}{1.305341in}}%
\pgfpathcurveto{\pgfqpoint{2.652968in}{1.305341in}}{\pgfqpoint{2.659151in}{1.307902in}}{\pgfqpoint{2.663709in}{1.312460in}}%
\pgfpathcurveto{\pgfqpoint{2.668267in}{1.317018in}}{\pgfqpoint{2.670828in}{1.323201in}}{\pgfqpoint{2.670828in}{1.329647in}}%
\pgfpathcurveto{\pgfqpoint{2.670828in}{1.336093in}}{\pgfqpoint{2.668267in}{1.342276in}}{\pgfqpoint{2.663709in}{1.346834in}}%
\pgfpathcurveto{\pgfqpoint{2.659151in}{1.351392in}}{\pgfqpoint{2.652968in}{1.353953in}}{\pgfqpoint{2.646522in}{1.353953in}}%
\pgfpathcurveto{\pgfqpoint{2.640076in}{1.353953in}}{\pgfqpoint{2.633894in}{1.351392in}}{\pgfqpoint{2.629336in}{1.346834in}}%
\pgfpathcurveto{\pgfqpoint{2.624778in}{1.342276in}}{\pgfqpoint{2.622217in}{1.336093in}}{\pgfqpoint{2.622217in}{1.329647in}}%
\pgfpathcurveto{\pgfqpoint{2.622217in}{1.323201in}}{\pgfqpoint{2.624778in}{1.317018in}}{\pgfqpoint{2.629336in}{1.312460in}}%
\pgfpathcurveto{\pgfqpoint{2.633894in}{1.307902in}}{\pgfqpoint{2.640076in}{1.305341in}}{\pgfqpoint{2.646522in}{1.305341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683194in}{1.315981in}}%
\pgfpathcurveto{\pgfqpoint{2.689640in}{1.315981in}}{\pgfqpoint{2.695822in}{1.318542in}}{\pgfqpoint{2.700380in}{1.323100in}}%
\pgfpathcurveto{\pgfqpoint{2.704938in}{1.327658in}}{\pgfqpoint{2.707499in}{1.333841in}}{\pgfqpoint{2.707499in}{1.340287in}}%
\pgfpathcurveto{\pgfqpoint{2.707499in}{1.346733in}}{\pgfqpoint{2.704938in}{1.352916in}}{\pgfqpoint{2.700380in}{1.357474in}}%
\pgfpathcurveto{\pgfqpoint{2.695822in}{1.362032in}}{\pgfqpoint{2.689640in}{1.364593in}}{\pgfqpoint{2.683194in}{1.364593in}}%
\pgfpathcurveto{\pgfqpoint{2.676748in}{1.364593in}}{\pgfqpoint{2.670565in}{1.362032in}}{\pgfqpoint{2.666007in}{1.357474in}}%
\pgfpathcurveto{\pgfqpoint{2.661449in}{1.352916in}}{\pgfqpoint{2.658888in}{1.346733in}}{\pgfqpoint{2.658888in}{1.340287in}}%
\pgfpathcurveto{\pgfqpoint{2.658888in}{1.333841in}}{\pgfqpoint{2.661449in}{1.327658in}}{\pgfqpoint{2.666007in}{1.323100in}}%
\pgfpathcurveto{\pgfqpoint{2.670565in}{1.318542in}}{\pgfqpoint{2.676748in}{1.315981in}}{\pgfqpoint{2.683194in}{1.315981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671127in}{1.064627in}}%
\pgfpathcurveto{\pgfqpoint{2.677573in}{1.064627in}}{\pgfqpoint{2.683756in}{1.067188in}}{\pgfqpoint{2.688314in}{1.071746in}}%
\pgfpathcurveto{\pgfqpoint{2.692872in}{1.076304in}}{\pgfqpoint{2.695433in}{1.082487in}}{\pgfqpoint{2.695433in}{1.088933in}}%
\pgfpathcurveto{\pgfqpoint{2.695433in}{1.095379in}}{\pgfqpoint{2.692872in}{1.101561in}}{\pgfqpoint{2.688314in}{1.106119in}}%
\pgfpathcurveto{\pgfqpoint{2.683756in}{1.110677in}}{\pgfqpoint{2.677573in}{1.113238in}}{\pgfqpoint{2.671127in}{1.113238in}}%
\pgfpathcurveto{\pgfqpoint{2.664681in}{1.113238in}}{\pgfqpoint{2.658498in}{1.110677in}}{\pgfqpoint{2.653941in}{1.106119in}}%
\pgfpathcurveto{\pgfqpoint{2.649383in}{1.101561in}}{\pgfqpoint{2.646822in}{1.095379in}}{\pgfqpoint{2.646822in}{1.088933in}}%
\pgfpathcurveto{\pgfqpoint{2.646822in}{1.082487in}}{\pgfqpoint{2.649383in}{1.076304in}}{\pgfqpoint{2.653941in}{1.071746in}}%
\pgfpathcurveto{\pgfqpoint{2.658498in}{1.067188in}}{\pgfqpoint{2.664681in}{1.064627in}}{\pgfqpoint{2.671127in}{1.064627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647996in}{1.174171in}}%
\pgfpathcurveto{\pgfqpoint{2.654442in}{1.174171in}}{\pgfqpoint{2.660625in}{1.176732in}}{\pgfqpoint{2.665183in}{1.181290in}}%
\pgfpathcurveto{\pgfqpoint{2.669741in}{1.185848in}}{\pgfqpoint{2.672302in}{1.192031in}}{\pgfqpoint{2.672302in}{1.198477in}}%
\pgfpathcurveto{\pgfqpoint{2.672302in}{1.204923in}}{\pgfqpoint{2.669741in}{1.211106in}}{\pgfqpoint{2.665183in}{1.215664in}}%
\pgfpathcurveto{\pgfqpoint{2.660625in}{1.220222in}}{\pgfqpoint{2.654442in}{1.222783in}}{\pgfqpoint{2.647996in}{1.222783in}}%
\pgfpathcurveto{\pgfqpoint{2.641550in}{1.222783in}}{\pgfqpoint{2.635368in}{1.220222in}}{\pgfqpoint{2.630810in}{1.215664in}}%
\pgfpathcurveto{\pgfqpoint{2.626252in}{1.211106in}}{\pgfqpoint{2.623691in}{1.204923in}}{\pgfqpoint{2.623691in}{1.198477in}}%
\pgfpathcurveto{\pgfqpoint{2.623691in}{1.192031in}}{\pgfqpoint{2.626252in}{1.185848in}}{\pgfqpoint{2.630810in}{1.181290in}}%
\pgfpathcurveto{\pgfqpoint{2.635368in}{1.176732in}}{\pgfqpoint{2.641550in}{1.174171in}}{\pgfqpoint{2.647996in}{1.174171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658051in}{1.189945in}}%
\pgfpathcurveto{\pgfqpoint{2.664496in}{1.189945in}}{\pgfqpoint{2.670679in}{1.192506in}}{\pgfqpoint{2.675237in}{1.197064in}}%
\pgfpathcurveto{\pgfqpoint{2.679795in}{1.201622in}}{\pgfqpoint{2.682356in}{1.207804in}}{\pgfqpoint{2.682356in}{1.214250in}}%
\pgfpathcurveto{\pgfqpoint{2.682356in}{1.220696in}}{\pgfqpoint{2.679795in}{1.226879in}}{\pgfqpoint{2.675237in}{1.231437in}}%
\pgfpathcurveto{\pgfqpoint{2.670679in}{1.235995in}}{\pgfqpoint{2.664496in}{1.238556in}}{\pgfqpoint{2.658051in}{1.238556in}}%
\pgfpathcurveto{\pgfqpoint{2.651605in}{1.238556in}}{\pgfqpoint{2.645422in}{1.235995in}}{\pgfqpoint{2.640864in}{1.231437in}}%
\pgfpathcurveto{\pgfqpoint{2.636306in}{1.226879in}}{\pgfqpoint{2.633745in}{1.220696in}}{\pgfqpoint{2.633745in}{1.214250in}}%
\pgfpathcurveto{\pgfqpoint{2.633745in}{1.207804in}}{\pgfqpoint{2.636306in}{1.201622in}}{\pgfqpoint{2.640864in}{1.197064in}}%
\pgfpathcurveto{\pgfqpoint{2.645422in}{1.192506in}}{\pgfqpoint{2.651605in}{1.189945in}}{\pgfqpoint{2.658051in}{1.189945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654812in}{1.053002in}}%
\pgfpathcurveto{\pgfqpoint{2.661258in}{1.053002in}}{\pgfqpoint{2.667441in}{1.055563in}}{\pgfqpoint{2.671999in}{1.060121in}}%
\pgfpathcurveto{\pgfqpoint{2.676557in}{1.064679in}}{\pgfqpoint{2.679118in}{1.070862in}}{\pgfqpoint{2.679118in}{1.077308in}}%
\pgfpathcurveto{\pgfqpoint{2.679118in}{1.083754in}}{\pgfqpoint{2.676557in}{1.089936in}}{\pgfqpoint{2.671999in}{1.094494in}}%
\pgfpathcurveto{\pgfqpoint{2.667441in}{1.099052in}}{\pgfqpoint{2.661258in}{1.101613in}}{\pgfqpoint{2.654812in}{1.101613in}}%
\pgfpathcurveto{\pgfqpoint{2.648367in}{1.101613in}}{\pgfqpoint{2.642184in}{1.099052in}}{\pgfqpoint{2.637626in}{1.094494in}}%
\pgfpathcurveto{\pgfqpoint{2.633068in}{1.089936in}}{\pgfqpoint{2.630507in}{1.083754in}}{\pgfqpoint{2.630507in}{1.077308in}}%
\pgfpathcurveto{\pgfqpoint{2.630507in}{1.070862in}}{\pgfqpoint{2.633068in}{1.064679in}}{\pgfqpoint{2.637626in}{1.060121in}}%
\pgfpathcurveto{\pgfqpoint{2.642184in}{1.055563in}}{\pgfqpoint{2.648367in}{1.053002in}}{\pgfqpoint{2.654812in}{1.053002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653290in}{0.985957in}}%
\pgfpathcurveto{\pgfqpoint{2.659736in}{0.985957in}}{\pgfqpoint{2.665919in}{0.988518in}}{\pgfqpoint{2.670477in}{0.993076in}}%
\pgfpathcurveto{\pgfqpoint{2.675035in}{0.997634in}}{\pgfqpoint{2.677596in}{1.003817in}}{\pgfqpoint{2.677596in}{1.010263in}}%
\pgfpathcurveto{\pgfqpoint{2.677596in}{1.016708in}}{\pgfqpoint{2.675035in}{1.022891in}}{\pgfqpoint{2.670477in}{1.027449in}}%
\pgfpathcurveto{\pgfqpoint{2.665919in}{1.032007in}}{\pgfqpoint{2.659736in}{1.034568in}}{\pgfqpoint{2.653290in}{1.034568in}}%
\pgfpathcurveto{\pgfqpoint{2.646844in}{1.034568in}}{\pgfqpoint{2.640661in}{1.032007in}}{\pgfqpoint{2.636103in}{1.027449in}}%
\pgfpathcurveto{\pgfqpoint{2.631546in}{1.022891in}}{\pgfqpoint{2.628985in}{1.016708in}}{\pgfqpoint{2.628985in}{1.010263in}}%
\pgfpathcurveto{\pgfqpoint{2.628985in}{1.003817in}}{\pgfqpoint{2.631546in}{0.997634in}}{\pgfqpoint{2.636103in}{0.993076in}}%
\pgfpathcurveto{\pgfqpoint{2.640661in}{0.988518in}}{\pgfqpoint{2.646844in}{0.985957in}}{\pgfqpoint{2.653290in}{0.985957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740991in}{1.000311in}}%
\pgfpathcurveto{\pgfqpoint{2.747437in}{1.000311in}}{\pgfqpoint{2.753620in}{1.002872in}}{\pgfqpoint{2.758178in}{1.007430in}}%
\pgfpathcurveto{\pgfqpoint{2.762736in}{1.011988in}}{\pgfqpoint{2.765297in}{1.018171in}}{\pgfqpoint{2.765297in}{1.024617in}}%
\pgfpathcurveto{\pgfqpoint{2.765297in}{1.031063in}}{\pgfqpoint{2.762736in}{1.037245in}}{\pgfqpoint{2.758178in}{1.041803in}}%
\pgfpathcurveto{\pgfqpoint{2.753620in}{1.046361in}}{\pgfqpoint{2.747437in}{1.048922in}}{\pgfqpoint{2.740991in}{1.048922in}}%
\pgfpathcurveto{\pgfqpoint{2.734545in}{1.048922in}}{\pgfqpoint{2.728362in}{1.046361in}}{\pgfqpoint{2.723804in}{1.041803in}}%
\pgfpathcurveto{\pgfqpoint{2.719246in}{1.037245in}}{\pgfqpoint{2.716685in}{1.031063in}}{\pgfqpoint{2.716685in}{1.024617in}}%
\pgfpathcurveto{\pgfqpoint{2.716685in}{1.018171in}}{\pgfqpoint{2.719246in}{1.011988in}}{\pgfqpoint{2.723804in}{1.007430in}}%
\pgfpathcurveto{\pgfqpoint{2.728362in}{1.002872in}}{\pgfqpoint{2.734545in}{1.000311in}}{\pgfqpoint{2.740991in}{1.000311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697891in}{1.038565in}}%
\pgfpathcurveto{\pgfqpoint{2.704337in}{1.038565in}}{\pgfqpoint{2.710520in}{1.041126in}}{\pgfqpoint{2.715078in}{1.045683in}}%
\pgfpathcurveto{\pgfqpoint{2.719636in}{1.050241in}}{\pgfqpoint{2.722197in}{1.056424in}}{\pgfqpoint{2.722197in}{1.062870in}}%
\pgfpathcurveto{\pgfqpoint{2.722197in}{1.069316in}}{\pgfqpoint{2.719636in}{1.075499in}}{\pgfqpoint{2.715078in}{1.080057in}}%
\pgfpathcurveto{\pgfqpoint{2.710520in}{1.084615in}}{\pgfqpoint{2.704337in}{1.087176in}}{\pgfqpoint{2.697891in}{1.087176in}}%
\pgfpathcurveto{\pgfqpoint{2.691445in}{1.087176in}}{\pgfqpoint{2.685262in}{1.084615in}}{\pgfqpoint{2.680704in}{1.080057in}}%
\pgfpathcurveto{\pgfqpoint{2.676146in}{1.075499in}}{\pgfqpoint{2.673585in}{1.069316in}}{\pgfqpoint{2.673585in}{1.062870in}}%
\pgfpathcurveto{\pgfqpoint{2.673585in}{1.056424in}}{\pgfqpoint{2.676146in}{1.050241in}}{\pgfqpoint{2.680704in}{1.045683in}}%
\pgfpathcurveto{\pgfqpoint{2.685262in}{1.041126in}}{\pgfqpoint{2.691445in}{1.038565in}}{\pgfqpoint{2.697891in}{1.038565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710507in}{1.691971in}}%
\pgfpathcurveto{\pgfqpoint{2.716952in}{1.691971in}}{\pgfqpoint{2.723135in}{1.694532in}}{\pgfqpoint{2.727693in}{1.699090in}}%
\pgfpathcurveto{\pgfqpoint{2.732251in}{1.703648in}}{\pgfqpoint{2.734812in}{1.709831in}}{\pgfqpoint{2.734812in}{1.716277in}}%
\pgfpathcurveto{\pgfqpoint{2.734812in}{1.722723in}}{\pgfqpoint{2.732251in}{1.728905in}}{\pgfqpoint{2.727693in}{1.733463in}}%
\pgfpathcurveto{\pgfqpoint{2.723135in}{1.738021in}}{\pgfqpoint{2.716952in}{1.740582in}}{\pgfqpoint{2.710507in}{1.740582in}}%
\pgfpathcurveto{\pgfqpoint{2.704061in}{1.740582in}}{\pgfqpoint{2.697878in}{1.738021in}}{\pgfqpoint{2.693320in}{1.733463in}}%
\pgfpathcurveto{\pgfqpoint{2.688762in}{1.728905in}}{\pgfqpoint{2.686201in}{1.722723in}}{\pgfqpoint{2.686201in}{1.716277in}}%
\pgfpathcurveto{\pgfqpoint{2.686201in}{1.709831in}}{\pgfqpoint{2.688762in}{1.703648in}}{\pgfqpoint{2.693320in}{1.699090in}}%
\pgfpathcurveto{\pgfqpoint{2.697878in}{1.694532in}}{\pgfqpoint{2.704061in}{1.691971in}}{\pgfqpoint{2.710507in}{1.691971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731191in}{2.460570in}}%
\pgfpathcurveto{\pgfqpoint{2.737637in}{2.460570in}}{\pgfqpoint{2.743820in}{2.463131in}}{\pgfqpoint{2.748378in}{2.467689in}}%
\pgfpathcurveto{\pgfqpoint{2.752935in}{2.472247in}}{\pgfqpoint{2.755496in}{2.478429in}}{\pgfqpoint{2.755496in}{2.484875in}}%
\pgfpathcurveto{\pgfqpoint{2.755496in}{2.491321in}}{\pgfqpoint{2.752935in}{2.497504in}}{\pgfqpoint{2.748378in}{2.502062in}}%
\pgfpathcurveto{\pgfqpoint{2.743820in}{2.506620in}}{\pgfqpoint{2.737637in}{2.509181in}}{\pgfqpoint{2.731191in}{2.509181in}}%
\pgfpathcurveto{\pgfqpoint{2.724745in}{2.509181in}}{\pgfqpoint{2.718562in}{2.506620in}}{\pgfqpoint{2.714004in}{2.502062in}}%
\pgfpathcurveto{\pgfqpoint{2.709446in}{2.497504in}}{\pgfqpoint{2.706885in}{2.491321in}}{\pgfqpoint{2.706885in}{2.484875in}}%
\pgfpathcurveto{\pgfqpoint{2.706885in}{2.478429in}}{\pgfqpoint{2.709446in}{2.472247in}}{\pgfqpoint{2.714004in}{2.467689in}}%
\pgfpathcurveto{\pgfqpoint{2.718562in}{2.463131in}}{\pgfqpoint{2.724745in}{2.460570in}}{\pgfqpoint{2.731191in}{2.460570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662778in}{1.232916in}}%
\pgfpathcurveto{\pgfqpoint{2.669224in}{1.232916in}}{\pgfqpoint{2.675407in}{1.235477in}}{\pgfqpoint{2.679965in}{1.240035in}}%
\pgfpathcurveto{\pgfqpoint{2.684523in}{1.244593in}}{\pgfqpoint{2.687084in}{1.250776in}}{\pgfqpoint{2.687084in}{1.257221in}}%
\pgfpathcurveto{\pgfqpoint{2.687084in}{1.263667in}}{\pgfqpoint{2.684523in}{1.269850in}}{\pgfqpoint{2.679965in}{1.274408in}}%
\pgfpathcurveto{\pgfqpoint{2.675407in}{1.278966in}}{\pgfqpoint{2.669224in}{1.281527in}}{\pgfqpoint{2.662778in}{1.281527in}}%
\pgfpathcurveto{\pgfqpoint{2.656332in}{1.281527in}}{\pgfqpoint{2.650150in}{1.278966in}}{\pgfqpoint{2.645592in}{1.274408in}}%
\pgfpathcurveto{\pgfqpoint{2.641034in}{1.269850in}}{\pgfqpoint{2.638473in}{1.263667in}}{\pgfqpoint{2.638473in}{1.257221in}}%
\pgfpathcurveto{\pgfqpoint{2.638473in}{1.250776in}}{\pgfqpoint{2.641034in}{1.244593in}}{\pgfqpoint{2.645592in}{1.240035in}}%
\pgfpathcurveto{\pgfqpoint{2.650150in}{1.235477in}}{\pgfqpoint{2.656332in}{1.232916in}}{\pgfqpoint{2.662778in}{1.232916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716837in}{1.110048in}}%
\pgfpathcurveto{\pgfqpoint{2.723283in}{1.110048in}}{\pgfqpoint{2.729466in}{1.112609in}}{\pgfqpoint{2.734024in}{1.117167in}}%
\pgfpathcurveto{\pgfqpoint{2.738582in}{1.121725in}}{\pgfqpoint{2.741143in}{1.127908in}}{\pgfqpoint{2.741143in}{1.134354in}}%
\pgfpathcurveto{\pgfqpoint{2.741143in}{1.140800in}}{\pgfqpoint{2.738582in}{1.146982in}}{\pgfqpoint{2.734024in}{1.151540in}}%
\pgfpathcurveto{\pgfqpoint{2.729466in}{1.156098in}}{\pgfqpoint{2.723283in}{1.158659in}}{\pgfqpoint{2.716837in}{1.158659in}}%
\pgfpathcurveto{\pgfqpoint{2.710392in}{1.158659in}}{\pgfqpoint{2.704209in}{1.156098in}}{\pgfqpoint{2.699651in}{1.151540in}}%
\pgfpathcurveto{\pgfqpoint{2.695093in}{1.146982in}}{\pgfqpoint{2.692532in}{1.140800in}}{\pgfqpoint{2.692532in}{1.134354in}}%
\pgfpathcurveto{\pgfqpoint{2.692532in}{1.127908in}}{\pgfqpoint{2.695093in}{1.121725in}}{\pgfqpoint{2.699651in}{1.117167in}}%
\pgfpathcurveto{\pgfqpoint{2.704209in}{1.112609in}}{\pgfqpoint{2.710392in}{1.110048in}}{\pgfqpoint{2.716837in}{1.110048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732294in}{2.997727in}}%
\pgfpathcurveto{\pgfqpoint{2.738740in}{2.997727in}}{\pgfqpoint{2.744923in}{3.000288in}}{\pgfqpoint{2.749481in}{3.004846in}}%
\pgfpathcurveto{\pgfqpoint{2.754039in}{3.009404in}}{\pgfqpoint{2.756600in}{3.015587in}}{\pgfqpoint{2.756600in}{3.022033in}}%
\pgfpathcurveto{\pgfqpoint{2.756600in}{3.028479in}}{\pgfqpoint{2.754039in}{3.034662in}}{\pgfqpoint{2.749481in}{3.039220in}}%
\pgfpathcurveto{\pgfqpoint{2.744923in}{3.043778in}}{\pgfqpoint{2.738740in}{3.046339in}}{\pgfqpoint{2.732294in}{3.046339in}}%
\pgfpathcurveto{\pgfqpoint{2.725849in}{3.046339in}}{\pgfqpoint{2.719666in}{3.043778in}}{\pgfqpoint{2.715108in}{3.039220in}}%
\pgfpathcurveto{\pgfqpoint{2.710550in}{3.034662in}}{\pgfqpoint{2.707989in}{3.028479in}}{\pgfqpoint{2.707989in}{3.022033in}}%
\pgfpathcurveto{\pgfqpoint{2.707989in}{3.015587in}}{\pgfqpoint{2.710550in}{3.009404in}}{\pgfqpoint{2.715108in}{3.004846in}}%
\pgfpathcurveto{\pgfqpoint{2.719666in}{3.000288in}}{\pgfqpoint{2.725849in}{2.997727in}}{\pgfqpoint{2.732294in}{2.997727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734525in}{0.926120in}}%
\pgfpathcurveto{\pgfqpoint{2.740971in}{0.926120in}}{\pgfqpoint{2.747154in}{0.928681in}}{\pgfqpoint{2.751712in}{0.933239in}}%
\pgfpathcurveto{\pgfqpoint{2.756270in}{0.937797in}}{\pgfqpoint{2.758831in}{0.943979in}}{\pgfqpoint{2.758831in}{0.950425in}}%
\pgfpathcurveto{\pgfqpoint{2.758831in}{0.956871in}}{\pgfqpoint{2.756270in}{0.963054in}}{\pgfqpoint{2.751712in}{0.967612in}}%
\pgfpathcurveto{\pgfqpoint{2.747154in}{0.972170in}}{\pgfqpoint{2.740971in}{0.974731in}}{\pgfqpoint{2.734525in}{0.974731in}}%
\pgfpathcurveto{\pgfqpoint{2.728079in}{0.974731in}}{\pgfqpoint{2.721897in}{0.972170in}}{\pgfqpoint{2.717339in}{0.967612in}}%
\pgfpathcurveto{\pgfqpoint{2.712781in}{0.963054in}}{\pgfqpoint{2.710220in}{0.956871in}}{\pgfqpoint{2.710220in}{0.950425in}}%
\pgfpathcurveto{\pgfqpoint{2.710220in}{0.943979in}}{\pgfqpoint{2.712781in}{0.937797in}}{\pgfqpoint{2.717339in}{0.933239in}}%
\pgfpathcurveto{\pgfqpoint{2.721897in}{0.928681in}}{\pgfqpoint{2.728079in}{0.926120in}}{\pgfqpoint{2.734525in}{0.926120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733857in}{1.016341in}}%
\pgfpathcurveto{\pgfqpoint{2.740303in}{1.016341in}}{\pgfqpoint{2.746486in}{1.018902in}}{\pgfqpoint{2.751043in}{1.023460in}}%
\pgfpathcurveto{\pgfqpoint{2.755601in}{1.028018in}}{\pgfqpoint{2.758162in}{1.034200in}}{\pgfqpoint{2.758162in}{1.040646in}}%
\pgfpathcurveto{\pgfqpoint{2.758162in}{1.047092in}}{\pgfqpoint{2.755601in}{1.053275in}}{\pgfqpoint{2.751043in}{1.057833in}}%
\pgfpathcurveto{\pgfqpoint{2.746486in}{1.062391in}}{\pgfqpoint{2.740303in}{1.064952in}}{\pgfqpoint{2.733857in}{1.064952in}}%
\pgfpathcurveto{\pgfqpoint{2.727411in}{1.064952in}}{\pgfqpoint{2.721228in}{1.062391in}}{\pgfqpoint{2.716670in}{1.057833in}}%
\pgfpathcurveto{\pgfqpoint{2.712112in}{1.053275in}}{\pgfqpoint{2.709551in}{1.047092in}}{\pgfqpoint{2.709551in}{1.040646in}}%
\pgfpathcurveto{\pgfqpoint{2.709551in}{1.034200in}}{\pgfqpoint{2.712112in}{1.028018in}}{\pgfqpoint{2.716670in}{1.023460in}}%
\pgfpathcurveto{\pgfqpoint{2.721228in}{1.018902in}}{\pgfqpoint{2.727411in}{1.016341in}}{\pgfqpoint{2.733857in}{1.016341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652332in}{1.542434in}}%
\pgfpathcurveto{\pgfqpoint{2.658777in}{1.542434in}}{\pgfqpoint{2.664960in}{1.544995in}}{\pgfqpoint{2.669518in}{1.549553in}}%
\pgfpathcurveto{\pgfqpoint{2.674076in}{1.554111in}}{\pgfqpoint{2.676637in}{1.560294in}}{\pgfqpoint{2.676637in}{1.566740in}}%
\pgfpathcurveto{\pgfqpoint{2.676637in}{1.573186in}}{\pgfqpoint{2.674076in}{1.579368in}}{\pgfqpoint{2.669518in}{1.583926in}}%
\pgfpathcurveto{\pgfqpoint{2.664960in}{1.588484in}}{\pgfqpoint{2.658777in}{1.591045in}}{\pgfqpoint{2.652332in}{1.591045in}}%
\pgfpathcurveto{\pgfqpoint{2.645886in}{1.591045in}}{\pgfqpoint{2.639703in}{1.588484in}}{\pgfqpoint{2.635145in}{1.583926in}}%
\pgfpathcurveto{\pgfqpoint{2.630587in}{1.579368in}}{\pgfqpoint{2.628026in}{1.573186in}}{\pgfqpoint{2.628026in}{1.566740in}}%
\pgfpathcurveto{\pgfqpoint{2.628026in}{1.560294in}}{\pgfqpoint{2.630587in}{1.554111in}}{\pgfqpoint{2.635145in}{1.549553in}}%
\pgfpathcurveto{\pgfqpoint{2.639703in}{1.544995in}}{\pgfqpoint{2.645886in}{1.542434in}}{\pgfqpoint{2.652332in}{1.542434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696311in}{2.456455in}}%
\pgfpathcurveto{\pgfqpoint{2.702756in}{2.456455in}}{\pgfqpoint{2.708939in}{2.459016in}}{\pgfqpoint{2.713497in}{2.463574in}}%
\pgfpathcurveto{\pgfqpoint{2.718055in}{2.468132in}}{\pgfqpoint{2.720616in}{2.474315in}}{\pgfqpoint{2.720616in}{2.480761in}}%
\pgfpathcurveto{\pgfqpoint{2.720616in}{2.487207in}}{\pgfqpoint{2.718055in}{2.493390in}}{\pgfqpoint{2.713497in}{2.497948in}}%
\pgfpathcurveto{\pgfqpoint{2.708939in}{2.502506in}}{\pgfqpoint{2.702756in}{2.505067in}}{\pgfqpoint{2.696311in}{2.505067in}}%
\pgfpathcurveto{\pgfqpoint{2.689865in}{2.505067in}}{\pgfqpoint{2.683682in}{2.502506in}}{\pgfqpoint{2.679124in}{2.497948in}}%
\pgfpathcurveto{\pgfqpoint{2.674566in}{2.493390in}}{\pgfqpoint{2.672005in}{2.487207in}}{\pgfqpoint{2.672005in}{2.480761in}}%
\pgfpathcurveto{\pgfqpoint{2.672005in}{2.474315in}}{\pgfqpoint{2.674566in}{2.468132in}}{\pgfqpoint{2.679124in}{2.463574in}}%
\pgfpathcurveto{\pgfqpoint{2.683682in}{2.459016in}}{\pgfqpoint{2.689865in}{2.456455in}}{\pgfqpoint{2.696311in}{2.456455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717368in}{1.238504in}}%
\pgfpathcurveto{\pgfqpoint{2.723814in}{1.238504in}}{\pgfqpoint{2.729996in}{1.241065in}}{\pgfqpoint{2.734554in}{1.245623in}}%
\pgfpathcurveto{\pgfqpoint{2.739112in}{1.250181in}}{\pgfqpoint{2.741673in}{1.256364in}}{\pgfqpoint{2.741673in}{1.262810in}}%
\pgfpathcurveto{\pgfqpoint{2.741673in}{1.269256in}}{\pgfqpoint{2.739112in}{1.275439in}}{\pgfqpoint{2.734554in}{1.279996in}}%
\pgfpathcurveto{\pgfqpoint{2.729996in}{1.284554in}}{\pgfqpoint{2.723814in}{1.287115in}}{\pgfqpoint{2.717368in}{1.287115in}}%
\pgfpathcurveto{\pgfqpoint{2.710922in}{1.287115in}}{\pgfqpoint{2.704739in}{1.284554in}}{\pgfqpoint{2.700181in}{1.279996in}}%
\pgfpathcurveto{\pgfqpoint{2.695623in}{1.275439in}}{\pgfqpoint{2.693062in}{1.269256in}}{\pgfqpoint{2.693062in}{1.262810in}}%
\pgfpathcurveto{\pgfqpoint{2.693062in}{1.256364in}}{\pgfqpoint{2.695623in}{1.250181in}}{\pgfqpoint{2.700181in}{1.245623in}}%
\pgfpathcurveto{\pgfqpoint{2.704739in}{1.241065in}}{\pgfqpoint{2.710922in}{1.238504in}}{\pgfqpoint{2.717368in}{1.238504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679618in}{1.481268in}}%
\pgfpathcurveto{\pgfqpoint{2.686064in}{1.481268in}}{\pgfqpoint{2.692247in}{1.483829in}}{\pgfqpoint{2.696805in}{1.488387in}}%
\pgfpathcurveto{\pgfqpoint{2.701363in}{1.492945in}}{\pgfqpoint{2.703924in}{1.499127in}}{\pgfqpoint{2.703924in}{1.505573in}}%
\pgfpathcurveto{\pgfqpoint{2.703924in}{1.512019in}}{\pgfqpoint{2.701363in}{1.518202in}}{\pgfqpoint{2.696805in}{1.522760in}}%
\pgfpathcurveto{\pgfqpoint{2.692247in}{1.527318in}}{\pgfqpoint{2.686064in}{1.529879in}}{\pgfqpoint{2.679618in}{1.529879in}}%
\pgfpathcurveto{\pgfqpoint{2.673172in}{1.529879in}}{\pgfqpoint{2.666990in}{1.527318in}}{\pgfqpoint{2.662432in}{1.522760in}}%
\pgfpathcurveto{\pgfqpoint{2.657874in}{1.518202in}}{\pgfqpoint{2.655313in}{1.512019in}}{\pgfqpoint{2.655313in}{1.505573in}}%
\pgfpathcurveto{\pgfqpoint{2.655313in}{1.499127in}}{\pgfqpoint{2.657874in}{1.492945in}}{\pgfqpoint{2.662432in}{1.488387in}}%
\pgfpathcurveto{\pgfqpoint{2.666990in}{1.483829in}}{\pgfqpoint{2.673172in}{1.481268in}}{\pgfqpoint{2.679618in}{1.481268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650610in}{1.054971in}}%
\pgfpathcurveto{\pgfqpoint{2.657056in}{1.054971in}}{\pgfqpoint{2.663239in}{1.057532in}}{\pgfqpoint{2.667797in}{1.062090in}}%
\pgfpathcurveto{\pgfqpoint{2.672355in}{1.066648in}}{\pgfqpoint{2.674916in}{1.072831in}}{\pgfqpoint{2.674916in}{1.079277in}}%
\pgfpathcurveto{\pgfqpoint{2.674916in}{1.085723in}}{\pgfqpoint{2.672355in}{1.091906in}}{\pgfqpoint{2.667797in}{1.096464in}}%
\pgfpathcurveto{\pgfqpoint{2.663239in}{1.101021in}}{\pgfqpoint{2.657056in}{1.103582in}}{\pgfqpoint{2.650610in}{1.103582in}}%
\pgfpathcurveto{\pgfqpoint{2.644164in}{1.103582in}}{\pgfqpoint{2.637982in}{1.101021in}}{\pgfqpoint{2.633424in}{1.096464in}}%
\pgfpathcurveto{\pgfqpoint{2.628866in}{1.091906in}}{\pgfqpoint{2.626305in}{1.085723in}}{\pgfqpoint{2.626305in}{1.079277in}}%
\pgfpathcurveto{\pgfqpoint{2.626305in}{1.072831in}}{\pgfqpoint{2.628866in}{1.066648in}}{\pgfqpoint{2.633424in}{1.062090in}}%
\pgfpathcurveto{\pgfqpoint{2.637982in}{1.057532in}}{\pgfqpoint{2.644164in}{1.054971in}}{\pgfqpoint{2.650610in}{1.054971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655793in}{1.148923in}}%
\pgfpathcurveto{\pgfqpoint{2.662239in}{1.148923in}}{\pgfqpoint{2.668421in}{1.151484in}}{\pgfqpoint{2.672979in}{1.156042in}}%
\pgfpathcurveto{\pgfqpoint{2.677537in}{1.160600in}}{\pgfqpoint{2.680098in}{1.166783in}}{\pgfqpoint{2.680098in}{1.173229in}}%
\pgfpathcurveto{\pgfqpoint{2.680098in}{1.179675in}}{\pgfqpoint{2.677537in}{1.185857in}}{\pgfqpoint{2.672979in}{1.190415in}}%
\pgfpathcurveto{\pgfqpoint{2.668421in}{1.194973in}}{\pgfqpoint{2.662239in}{1.197534in}}{\pgfqpoint{2.655793in}{1.197534in}}%
\pgfpathcurveto{\pgfqpoint{2.649347in}{1.197534in}}{\pgfqpoint{2.643164in}{1.194973in}}{\pgfqpoint{2.638606in}{1.190415in}}%
\pgfpathcurveto{\pgfqpoint{2.634048in}{1.185857in}}{\pgfqpoint{2.631487in}{1.179675in}}{\pgfqpoint{2.631487in}{1.173229in}}%
\pgfpathcurveto{\pgfqpoint{2.631487in}{1.166783in}}{\pgfqpoint{2.634048in}{1.160600in}}{\pgfqpoint{2.638606in}{1.156042in}}%
\pgfpathcurveto{\pgfqpoint{2.643164in}{1.151484in}}{\pgfqpoint{2.649347in}{1.148923in}}{\pgfqpoint{2.655793in}{1.148923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711901in}{1.180415in}}%
\pgfpathcurveto{\pgfqpoint{2.718347in}{1.180415in}}{\pgfqpoint{2.724530in}{1.182976in}}{\pgfqpoint{2.729088in}{1.187534in}}%
\pgfpathcurveto{\pgfqpoint{2.733646in}{1.192092in}}{\pgfqpoint{2.736207in}{1.198274in}}{\pgfqpoint{2.736207in}{1.204720in}}%
\pgfpathcurveto{\pgfqpoint{2.736207in}{1.211166in}}{\pgfqpoint{2.733646in}{1.217349in}}{\pgfqpoint{2.729088in}{1.221907in}}%
\pgfpathcurveto{\pgfqpoint{2.724530in}{1.226465in}}{\pgfqpoint{2.718347in}{1.229026in}}{\pgfqpoint{2.711901in}{1.229026in}}%
\pgfpathcurveto{\pgfqpoint{2.705455in}{1.229026in}}{\pgfqpoint{2.699272in}{1.226465in}}{\pgfqpoint{2.694714in}{1.221907in}}%
\pgfpathcurveto{\pgfqpoint{2.690156in}{1.217349in}}{\pgfqpoint{2.687595in}{1.211166in}}{\pgfqpoint{2.687595in}{1.204720in}}%
\pgfpathcurveto{\pgfqpoint{2.687595in}{1.198274in}}{\pgfqpoint{2.690156in}{1.192092in}}{\pgfqpoint{2.694714in}{1.187534in}}%
\pgfpathcurveto{\pgfqpoint{2.699272in}{1.182976in}}{\pgfqpoint{2.705455in}{1.180415in}}{\pgfqpoint{2.711901in}{1.180415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682784in}{1.160165in}}%
\pgfpathcurveto{\pgfqpoint{2.689230in}{1.160165in}}{\pgfqpoint{2.695413in}{1.162726in}}{\pgfqpoint{2.699971in}{1.167284in}}%
\pgfpathcurveto{\pgfqpoint{2.704528in}{1.171842in}}{\pgfqpoint{2.707089in}{1.178025in}}{\pgfqpoint{2.707089in}{1.184471in}}%
\pgfpathcurveto{\pgfqpoint{2.707089in}{1.190917in}}{\pgfqpoint{2.704528in}{1.197099in}}{\pgfqpoint{2.699971in}{1.201657in}}%
\pgfpathcurveto{\pgfqpoint{2.695413in}{1.206215in}}{\pgfqpoint{2.689230in}{1.208776in}}{\pgfqpoint{2.682784in}{1.208776in}}%
\pgfpathcurveto{\pgfqpoint{2.676338in}{1.208776in}}{\pgfqpoint{2.670155in}{1.206215in}}{\pgfqpoint{2.665597in}{1.201657in}}%
\pgfpathcurveto{\pgfqpoint{2.661039in}{1.197099in}}{\pgfqpoint{2.658478in}{1.190917in}}{\pgfqpoint{2.658478in}{1.184471in}}%
\pgfpathcurveto{\pgfqpoint{2.658478in}{1.178025in}}{\pgfqpoint{2.661039in}{1.171842in}}{\pgfqpoint{2.665597in}{1.167284in}}%
\pgfpathcurveto{\pgfqpoint{2.670155in}{1.162726in}}{\pgfqpoint{2.676338in}{1.160165in}}{\pgfqpoint{2.682784in}{1.160165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688366in}{1.359616in}}%
\pgfpathcurveto{\pgfqpoint{2.694812in}{1.359616in}}{\pgfqpoint{2.700995in}{1.362177in}}{\pgfqpoint{2.705553in}{1.366735in}}%
\pgfpathcurveto{\pgfqpoint{2.710111in}{1.371293in}}{\pgfqpoint{2.712672in}{1.377476in}}{\pgfqpoint{2.712672in}{1.383922in}}%
\pgfpathcurveto{\pgfqpoint{2.712672in}{1.390368in}}{\pgfqpoint{2.710111in}{1.396551in}}{\pgfqpoint{2.705553in}{1.401108in}}%
\pgfpathcurveto{\pgfqpoint{2.700995in}{1.405666in}}{\pgfqpoint{2.694812in}{1.408227in}}{\pgfqpoint{2.688366in}{1.408227in}}%
\pgfpathcurveto{\pgfqpoint{2.681920in}{1.408227in}}{\pgfqpoint{2.675737in}{1.405666in}}{\pgfqpoint{2.671180in}{1.401108in}}%
\pgfpathcurveto{\pgfqpoint{2.666622in}{1.396551in}}{\pgfqpoint{2.664061in}{1.390368in}}{\pgfqpoint{2.664061in}{1.383922in}}%
\pgfpathcurveto{\pgfqpoint{2.664061in}{1.377476in}}{\pgfqpoint{2.666622in}{1.371293in}}{\pgfqpoint{2.671180in}{1.366735in}}%
\pgfpathcurveto{\pgfqpoint{2.675737in}{1.362177in}}{\pgfqpoint{2.681920in}{1.359616in}}{\pgfqpoint{2.688366in}{1.359616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742616in}{1.326780in}}%
\pgfpathcurveto{\pgfqpoint{2.749062in}{1.326780in}}{\pgfqpoint{2.755245in}{1.329341in}}{\pgfqpoint{2.759803in}{1.333899in}}%
\pgfpathcurveto{\pgfqpoint{2.764361in}{1.338457in}}{\pgfqpoint{2.766922in}{1.344640in}}{\pgfqpoint{2.766922in}{1.351085in}}%
\pgfpathcurveto{\pgfqpoint{2.766922in}{1.357531in}}{\pgfqpoint{2.764361in}{1.363714in}}{\pgfqpoint{2.759803in}{1.368272in}}%
\pgfpathcurveto{\pgfqpoint{2.755245in}{1.372830in}}{\pgfqpoint{2.749062in}{1.375391in}}{\pgfqpoint{2.742616in}{1.375391in}}%
\pgfpathcurveto{\pgfqpoint{2.736170in}{1.375391in}}{\pgfqpoint{2.729988in}{1.372830in}}{\pgfqpoint{2.725430in}{1.368272in}}%
\pgfpathcurveto{\pgfqpoint{2.720872in}{1.363714in}}{\pgfqpoint{2.718311in}{1.357531in}}{\pgfqpoint{2.718311in}{1.351085in}}%
\pgfpathcurveto{\pgfqpoint{2.718311in}{1.344640in}}{\pgfqpoint{2.720872in}{1.338457in}}{\pgfqpoint{2.725430in}{1.333899in}}%
\pgfpathcurveto{\pgfqpoint{2.729988in}{1.329341in}}{\pgfqpoint{2.736170in}{1.326780in}}{\pgfqpoint{2.742616in}{1.326780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722260in}{1.676295in}}%
\pgfpathcurveto{\pgfqpoint{2.728706in}{1.676295in}}{\pgfqpoint{2.734888in}{1.678856in}}{\pgfqpoint{2.739446in}{1.683414in}}%
\pgfpathcurveto{\pgfqpoint{2.744004in}{1.687972in}}{\pgfqpoint{2.746565in}{1.694155in}}{\pgfqpoint{2.746565in}{1.700601in}}%
\pgfpathcurveto{\pgfqpoint{2.746565in}{1.707047in}}{\pgfqpoint{2.744004in}{1.713229in}}{\pgfqpoint{2.739446in}{1.717787in}}%
\pgfpathcurveto{\pgfqpoint{2.734888in}{1.722345in}}{\pgfqpoint{2.728706in}{1.724906in}}{\pgfqpoint{2.722260in}{1.724906in}}%
\pgfpathcurveto{\pgfqpoint{2.715814in}{1.724906in}}{\pgfqpoint{2.709631in}{1.722345in}}{\pgfqpoint{2.705073in}{1.717787in}}%
\pgfpathcurveto{\pgfqpoint{2.700515in}{1.713229in}}{\pgfqpoint{2.697954in}{1.707047in}}{\pgfqpoint{2.697954in}{1.700601in}}%
\pgfpathcurveto{\pgfqpoint{2.697954in}{1.694155in}}{\pgfqpoint{2.700515in}{1.687972in}}{\pgfqpoint{2.705073in}{1.683414in}}%
\pgfpathcurveto{\pgfqpoint{2.709631in}{1.678856in}}{\pgfqpoint{2.715814in}{1.676295in}}{\pgfqpoint{2.722260in}{1.676295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661108in}{1.148398in}}%
\pgfpathcurveto{\pgfqpoint{2.667554in}{1.148398in}}{\pgfqpoint{2.673736in}{1.150959in}}{\pgfqpoint{2.678294in}{1.155517in}}%
\pgfpathcurveto{\pgfqpoint{2.682852in}{1.160075in}}{\pgfqpoint{2.685413in}{1.166258in}}{\pgfqpoint{2.685413in}{1.172704in}}%
\pgfpathcurveto{\pgfqpoint{2.685413in}{1.179150in}}{\pgfqpoint{2.682852in}{1.185332in}}{\pgfqpoint{2.678294in}{1.189890in}}%
\pgfpathcurveto{\pgfqpoint{2.673736in}{1.194448in}}{\pgfqpoint{2.667554in}{1.197009in}}{\pgfqpoint{2.661108in}{1.197009in}}%
\pgfpathcurveto{\pgfqpoint{2.654662in}{1.197009in}}{\pgfqpoint{2.648479in}{1.194448in}}{\pgfqpoint{2.643921in}{1.189890in}}%
\pgfpathcurveto{\pgfqpoint{2.639363in}{1.185332in}}{\pgfqpoint{2.636802in}{1.179150in}}{\pgfqpoint{2.636802in}{1.172704in}}%
\pgfpathcurveto{\pgfqpoint{2.636802in}{1.166258in}}{\pgfqpoint{2.639363in}{1.160075in}}{\pgfqpoint{2.643921in}{1.155517in}}%
\pgfpathcurveto{\pgfqpoint{2.648479in}{1.150959in}}{\pgfqpoint{2.654662in}{1.148398in}}{\pgfqpoint{2.661108in}{1.148398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684388in}{1.049827in}}%
\pgfpathcurveto{\pgfqpoint{2.690834in}{1.049827in}}{\pgfqpoint{2.697017in}{1.052388in}}{\pgfqpoint{2.701575in}{1.056946in}}%
\pgfpathcurveto{\pgfqpoint{2.706133in}{1.061504in}}{\pgfqpoint{2.708694in}{1.067687in}}{\pgfqpoint{2.708694in}{1.074133in}}%
\pgfpathcurveto{\pgfqpoint{2.708694in}{1.080579in}}{\pgfqpoint{2.706133in}{1.086762in}}{\pgfqpoint{2.701575in}{1.091319in}}%
\pgfpathcurveto{\pgfqpoint{2.697017in}{1.095877in}}{\pgfqpoint{2.690834in}{1.098438in}}{\pgfqpoint{2.684388in}{1.098438in}}%
\pgfpathcurveto{\pgfqpoint{2.677942in}{1.098438in}}{\pgfqpoint{2.671759in}{1.095877in}}{\pgfqpoint{2.667201in}{1.091319in}}%
\pgfpathcurveto{\pgfqpoint{2.662643in}{1.086762in}}{\pgfqpoint{2.660082in}{1.080579in}}{\pgfqpoint{2.660082in}{1.074133in}}%
\pgfpathcurveto{\pgfqpoint{2.660082in}{1.067687in}}{\pgfqpoint{2.662643in}{1.061504in}}{\pgfqpoint{2.667201in}{1.056946in}}%
\pgfpathcurveto{\pgfqpoint{2.671759in}{1.052388in}}{\pgfqpoint{2.677942in}{1.049827in}}{\pgfqpoint{2.684388in}{1.049827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652050in}{2.294916in}}%
\pgfpathcurveto{\pgfqpoint{2.658496in}{2.294916in}}{\pgfqpoint{2.664679in}{2.297477in}}{\pgfqpoint{2.669236in}{2.302035in}}%
\pgfpathcurveto{\pgfqpoint{2.673794in}{2.306593in}}{\pgfqpoint{2.676355in}{2.312776in}}{\pgfqpoint{2.676355in}{2.319221in}}%
\pgfpathcurveto{\pgfqpoint{2.676355in}{2.325667in}}{\pgfqpoint{2.673794in}{2.331850in}}{\pgfqpoint{2.669236in}{2.336408in}}%
\pgfpathcurveto{\pgfqpoint{2.664679in}{2.340966in}}{\pgfqpoint{2.658496in}{2.343527in}}{\pgfqpoint{2.652050in}{2.343527in}}%
\pgfpathcurveto{\pgfqpoint{2.645604in}{2.343527in}}{\pgfqpoint{2.639421in}{2.340966in}}{\pgfqpoint{2.634863in}{2.336408in}}%
\pgfpathcurveto{\pgfqpoint{2.630305in}{2.331850in}}{\pgfqpoint{2.627744in}{2.325667in}}{\pgfqpoint{2.627744in}{2.319221in}}%
\pgfpathcurveto{\pgfqpoint{2.627744in}{2.312776in}}{\pgfqpoint{2.630305in}{2.306593in}}{\pgfqpoint{2.634863in}{2.302035in}}%
\pgfpathcurveto{\pgfqpoint{2.639421in}{2.297477in}}{\pgfqpoint{2.645604in}{2.294916in}}{\pgfqpoint{2.652050in}{2.294916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703262in}{1.173477in}}%
\pgfpathcurveto{\pgfqpoint{2.709708in}{1.173477in}}{\pgfqpoint{2.715891in}{1.176038in}}{\pgfqpoint{2.720449in}{1.180596in}}%
\pgfpathcurveto{\pgfqpoint{2.725006in}{1.185154in}}{\pgfqpoint{2.727567in}{1.191337in}}{\pgfqpoint{2.727567in}{1.197783in}}%
\pgfpathcurveto{\pgfqpoint{2.727567in}{1.204229in}}{\pgfqpoint{2.725006in}{1.210412in}}{\pgfqpoint{2.720449in}{1.214969in}}%
\pgfpathcurveto{\pgfqpoint{2.715891in}{1.219527in}}{\pgfqpoint{2.709708in}{1.222088in}}{\pgfqpoint{2.703262in}{1.222088in}}%
\pgfpathcurveto{\pgfqpoint{2.696816in}{1.222088in}}{\pgfqpoint{2.690633in}{1.219527in}}{\pgfqpoint{2.686075in}{1.214969in}}%
\pgfpathcurveto{\pgfqpoint{2.681517in}{1.210412in}}{\pgfqpoint{2.678956in}{1.204229in}}{\pgfqpoint{2.678956in}{1.197783in}}%
\pgfpathcurveto{\pgfqpoint{2.678956in}{1.191337in}}{\pgfqpoint{2.681517in}{1.185154in}}{\pgfqpoint{2.686075in}{1.180596in}}%
\pgfpathcurveto{\pgfqpoint{2.690633in}{1.176038in}}{\pgfqpoint{2.696816in}{1.173477in}}{\pgfqpoint{2.703262in}{1.173477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725912in}{1.318284in}}%
\pgfpathcurveto{\pgfqpoint{2.732358in}{1.318284in}}{\pgfqpoint{2.738541in}{1.320845in}}{\pgfqpoint{2.743099in}{1.325403in}}%
\pgfpathcurveto{\pgfqpoint{2.747657in}{1.329961in}}{\pgfqpoint{2.750218in}{1.336144in}}{\pgfqpoint{2.750218in}{1.342590in}}%
\pgfpathcurveto{\pgfqpoint{2.750218in}{1.349036in}}{\pgfqpoint{2.747657in}{1.355219in}}{\pgfqpoint{2.743099in}{1.359777in}}%
\pgfpathcurveto{\pgfqpoint{2.738541in}{1.364335in}}{\pgfqpoint{2.732358in}{1.366896in}}{\pgfqpoint{2.725912in}{1.366896in}}%
\pgfpathcurveto{\pgfqpoint{2.719466in}{1.366896in}}{\pgfqpoint{2.713284in}{1.364335in}}{\pgfqpoint{2.708726in}{1.359777in}}%
\pgfpathcurveto{\pgfqpoint{2.704168in}{1.355219in}}{\pgfqpoint{2.701607in}{1.349036in}}{\pgfqpoint{2.701607in}{1.342590in}}%
\pgfpathcurveto{\pgfqpoint{2.701607in}{1.336144in}}{\pgfqpoint{2.704168in}{1.329961in}}{\pgfqpoint{2.708726in}{1.325403in}}%
\pgfpathcurveto{\pgfqpoint{2.713284in}{1.320845in}}{\pgfqpoint{2.719466in}{1.318284in}}{\pgfqpoint{2.725912in}{1.318284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681414in}{1.466891in}}%
\pgfpathcurveto{\pgfqpoint{2.687860in}{1.466891in}}{\pgfqpoint{2.694043in}{1.469452in}}{\pgfqpoint{2.698601in}{1.474010in}}%
\pgfpathcurveto{\pgfqpoint{2.703159in}{1.478568in}}{\pgfqpoint{2.705720in}{1.484751in}}{\pgfqpoint{2.705720in}{1.491197in}}%
\pgfpathcurveto{\pgfqpoint{2.705720in}{1.497643in}}{\pgfqpoint{2.703159in}{1.503825in}}{\pgfqpoint{2.698601in}{1.508383in}}%
\pgfpathcurveto{\pgfqpoint{2.694043in}{1.512941in}}{\pgfqpoint{2.687860in}{1.515502in}}{\pgfqpoint{2.681414in}{1.515502in}}%
\pgfpathcurveto{\pgfqpoint{2.674968in}{1.515502in}}{\pgfqpoint{2.668785in}{1.512941in}}{\pgfqpoint{2.664227in}{1.508383in}}%
\pgfpathcurveto{\pgfqpoint{2.659669in}{1.503825in}}{\pgfqpoint{2.657109in}{1.497643in}}{\pgfqpoint{2.657109in}{1.491197in}}%
\pgfpathcurveto{\pgfqpoint{2.657109in}{1.484751in}}{\pgfqpoint{2.659669in}{1.478568in}}{\pgfqpoint{2.664227in}{1.474010in}}%
\pgfpathcurveto{\pgfqpoint{2.668785in}{1.469452in}}{\pgfqpoint{2.674968in}{1.466891in}}{\pgfqpoint{2.681414in}{1.466891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698111in}{1.493831in}}%
\pgfpathcurveto{\pgfqpoint{2.704557in}{1.493831in}}{\pgfqpoint{2.710739in}{1.496392in}}{\pgfqpoint{2.715297in}{1.500949in}}%
\pgfpathcurveto{\pgfqpoint{2.719855in}{1.505507in}}{\pgfqpoint{2.722416in}{1.511690in}}{\pgfqpoint{2.722416in}{1.518136in}}%
\pgfpathcurveto{\pgfqpoint{2.722416in}{1.524582in}}{\pgfqpoint{2.719855in}{1.530765in}}{\pgfqpoint{2.715297in}{1.535323in}}%
\pgfpathcurveto{\pgfqpoint{2.710739in}{1.539881in}}{\pgfqpoint{2.704557in}{1.542442in}}{\pgfqpoint{2.698111in}{1.542442in}}%
\pgfpathcurveto{\pgfqpoint{2.691665in}{1.542442in}}{\pgfqpoint{2.685482in}{1.539881in}}{\pgfqpoint{2.680924in}{1.535323in}}%
\pgfpathcurveto{\pgfqpoint{2.676366in}{1.530765in}}{\pgfqpoint{2.673805in}{1.524582in}}{\pgfqpoint{2.673805in}{1.518136in}}%
\pgfpathcurveto{\pgfqpoint{2.673805in}{1.511690in}}{\pgfqpoint{2.676366in}{1.505507in}}{\pgfqpoint{2.680924in}{1.500949in}}%
\pgfpathcurveto{\pgfqpoint{2.685482in}{1.496392in}}{\pgfqpoint{2.691665in}{1.493831in}}{\pgfqpoint{2.698111in}{1.493831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682446in}{1.912347in}}%
\pgfpathcurveto{\pgfqpoint{2.688891in}{1.912347in}}{\pgfqpoint{2.695074in}{1.914908in}}{\pgfqpoint{2.699632in}{1.919466in}}%
\pgfpathcurveto{\pgfqpoint{2.704190in}{1.924024in}}{\pgfqpoint{2.706751in}{1.930207in}}{\pgfqpoint{2.706751in}{1.936653in}}%
\pgfpathcurveto{\pgfqpoint{2.706751in}{1.943098in}}{\pgfqpoint{2.704190in}{1.949281in}}{\pgfqpoint{2.699632in}{1.953839in}}%
\pgfpathcurveto{\pgfqpoint{2.695074in}{1.958397in}}{\pgfqpoint{2.688891in}{1.960958in}}{\pgfqpoint{2.682446in}{1.960958in}}%
\pgfpathcurveto{\pgfqpoint{2.676000in}{1.960958in}}{\pgfqpoint{2.669817in}{1.958397in}}{\pgfqpoint{2.665259in}{1.953839in}}%
\pgfpathcurveto{\pgfqpoint{2.660701in}{1.949281in}}{\pgfqpoint{2.658140in}{1.943098in}}{\pgfqpoint{2.658140in}{1.936653in}}%
\pgfpathcurveto{\pgfqpoint{2.658140in}{1.930207in}}{\pgfqpoint{2.660701in}{1.924024in}}{\pgfqpoint{2.665259in}{1.919466in}}%
\pgfpathcurveto{\pgfqpoint{2.669817in}{1.914908in}}{\pgfqpoint{2.676000in}{1.912347in}}{\pgfqpoint{2.682446in}{1.912347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674959in}{1.157494in}}%
\pgfpathcurveto{\pgfqpoint{2.681405in}{1.157494in}}{\pgfqpoint{2.687587in}{1.160055in}}{\pgfqpoint{2.692145in}{1.164613in}}%
\pgfpathcurveto{\pgfqpoint{2.696703in}{1.169171in}}{\pgfqpoint{2.699264in}{1.175354in}}{\pgfqpoint{2.699264in}{1.181800in}}%
\pgfpathcurveto{\pgfqpoint{2.699264in}{1.188246in}}{\pgfqpoint{2.696703in}{1.194428in}}{\pgfqpoint{2.692145in}{1.198986in}}%
\pgfpathcurveto{\pgfqpoint{2.687587in}{1.203544in}}{\pgfqpoint{2.681405in}{1.206105in}}{\pgfqpoint{2.674959in}{1.206105in}}%
\pgfpathcurveto{\pgfqpoint{2.668513in}{1.206105in}}{\pgfqpoint{2.662330in}{1.203544in}}{\pgfqpoint{2.657772in}{1.198986in}}%
\pgfpathcurveto{\pgfqpoint{2.653214in}{1.194428in}}{\pgfqpoint{2.650653in}{1.188246in}}{\pgfqpoint{2.650653in}{1.181800in}}%
\pgfpathcurveto{\pgfqpoint{2.650653in}{1.175354in}}{\pgfqpoint{2.653214in}{1.169171in}}{\pgfqpoint{2.657772in}{1.164613in}}%
\pgfpathcurveto{\pgfqpoint{2.662330in}{1.160055in}}{\pgfqpoint{2.668513in}{1.157494in}}{\pgfqpoint{2.674959in}{1.157494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703905in}{1.222354in}}%
\pgfpathcurveto{\pgfqpoint{2.710351in}{1.222354in}}{\pgfqpoint{2.716534in}{1.224915in}}{\pgfqpoint{2.721092in}{1.229473in}}%
\pgfpathcurveto{\pgfqpoint{2.725649in}{1.234031in}}{\pgfqpoint{2.728210in}{1.240214in}}{\pgfqpoint{2.728210in}{1.246660in}}%
\pgfpathcurveto{\pgfqpoint{2.728210in}{1.253106in}}{\pgfqpoint{2.725649in}{1.259289in}}{\pgfqpoint{2.721092in}{1.263847in}}%
\pgfpathcurveto{\pgfqpoint{2.716534in}{1.268405in}}{\pgfqpoint{2.710351in}{1.270966in}}{\pgfqpoint{2.703905in}{1.270966in}}%
\pgfpathcurveto{\pgfqpoint{2.697459in}{1.270966in}}{\pgfqpoint{2.691276in}{1.268405in}}{\pgfqpoint{2.686718in}{1.263847in}}%
\pgfpathcurveto{\pgfqpoint{2.682160in}{1.259289in}}{\pgfqpoint{2.679599in}{1.253106in}}{\pgfqpoint{2.679599in}{1.246660in}}%
\pgfpathcurveto{\pgfqpoint{2.679599in}{1.240214in}}{\pgfqpoint{2.682160in}{1.234031in}}{\pgfqpoint{2.686718in}{1.229473in}}%
\pgfpathcurveto{\pgfqpoint{2.691276in}{1.224915in}}{\pgfqpoint{2.697459in}{1.222354in}}{\pgfqpoint{2.703905in}{1.222354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683305in}{1.389997in}}%
\pgfpathcurveto{\pgfqpoint{2.689751in}{1.389997in}}{\pgfqpoint{2.695934in}{1.392558in}}{\pgfqpoint{2.700492in}{1.397116in}}%
\pgfpathcurveto{\pgfqpoint{2.705050in}{1.401674in}}{\pgfqpoint{2.707611in}{1.407856in}}{\pgfqpoint{2.707611in}{1.414302in}}%
\pgfpathcurveto{\pgfqpoint{2.707611in}{1.420748in}}{\pgfqpoint{2.705050in}{1.426931in}}{\pgfqpoint{2.700492in}{1.431489in}}%
\pgfpathcurveto{\pgfqpoint{2.695934in}{1.436047in}}{\pgfqpoint{2.689751in}{1.438608in}}{\pgfqpoint{2.683305in}{1.438608in}}%
\pgfpathcurveto{\pgfqpoint{2.676859in}{1.438608in}}{\pgfqpoint{2.670677in}{1.436047in}}{\pgfqpoint{2.666119in}{1.431489in}}%
\pgfpathcurveto{\pgfqpoint{2.661561in}{1.426931in}}{\pgfqpoint{2.659000in}{1.420748in}}{\pgfqpoint{2.659000in}{1.414302in}}%
\pgfpathcurveto{\pgfqpoint{2.659000in}{1.407856in}}{\pgfqpoint{2.661561in}{1.401674in}}{\pgfqpoint{2.666119in}{1.397116in}}%
\pgfpathcurveto{\pgfqpoint{2.670677in}{1.392558in}}{\pgfqpoint{2.676859in}{1.389997in}}{\pgfqpoint{2.683305in}{1.389997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875383in}{0.895810in}}%
\pgfpathcurveto{\pgfqpoint{2.881829in}{0.895810in}}{\pgfqpoint{2.888012in}{0.898371in}}{\pgfqpoint{2.892570in}{0.902929in}}%
\pgfpathcurveto{\pgfqpoint{2.897128in}{0.907487in}}{\pgfqpoint{2.899689in}{0.913670in}}{\pgfqpoint{2.899689in}{0.920116in}}%
\pgfpathcurveto{\pgfqpoint{2.899689in}{0.926562in}}{\pgfqpoint{2.897128in}{0.932745in}}{\pgfqpoint{2.892570in}{0.937303in}}%
\pgfpathcurveto{\pgfqpoint{2.888012in}{0.941861in}}{\pgfqpoint{2.881829in}{0.944422in}}{\pgfqpoint{2.875383in}{0.944422in}}%
\pgfpathcurveto{\pgfqpoint{2.868938in}{0.944422in}}{\pgfqpoint{2.862755in}{0.941861in}}{\pgfqpoint{2.858197in}{0.937303in}}%
\pgfpathcurveto{\pgfqpoint{2.853639in}{0.932745in}}{\pgfqpoint{2.851078in}{0.926562in}}{\pgfqpoint{2.851078in}{0.920116in}}%
\pgfpathcurveto{\pgfqpoint{2.851078in}{0.913670in}}{\pgfqpoint{2.853639in}{0.907487in}}{\pgfqpoint{2.858197in}{0.902929in}}%
\pgfpathcurveto{\pgfqpoint{2.862755in}{0.898371in}}{\pgfqpoint{2.868938in}{0.895810in}}{\pgfqpoint{2.875383in}{0.895810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970584in}{0.925493in}}%
\pgfpathcurveto{\pgfqpoint{2.977029in}{0.925493in}}{\pgfqpoint{2.983212in}{0.928054in}}{\pgfqpoint{2.987770in}{0.932612in}}%
\pgfpathcurveto{\pgfqpoint{2.992328in}{0.937170in}}{\pgfqpoint{2.994889in}{0.943352in}}{\pgfqpoint{2.994889in}{0.949798in}}%
\pgfpathcurveto{\pgfqpoint{2.994889in}{0.956244in}}{\pgfqpoint{2.992328in}{0.962427in}}{\pgfqpoint{2.987770in}{0.966985in}}%
\pgfpathcurveto{\pgfqpoint{2.983212in}{0.971543in}}{\pgfqpoint{2.977029in}{0.974104in}}{\pgfqpoint{2.970584in}{0.974104in}}%
\pgfpathcurveto{\pgfqpoint{2.964138in}{0.974104in}}{\pgfqpoint{2.957955in}{0.971543in}}{\pgfqpoint{2.953397in}{0.966985in}}%
\pgfpathcurveto{\pgfqpoint{2.948839in}{0.962427in}}{\pgfqpoint{2.946278in}{0.956244in}}{\pgfqpoint{2.946278in}{0.949798in}}%
\pgfpathcurveto{\pgfqpoint{2.946278in}{0.943352in}}{\pgfqpoint{2.948839in}{0.937170in}}{\pgfqpoint{2.953397in}{0.932612in}}%
\pgfpathcurveto{\pgfqpoint{2.957955in}{0.928054in}}{\pgfqpoint{2.964138in}{0.925493in}}{\pgfqpoint{2.970584in}{0.925493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891394in}{0.903007in}}%
\pgfpathcurveto{\pgfqpoint{2.897840in}{0.903007in}}{\pgfqpoint{2.904023in}{0.905568in}}{\pgfqpoint{2.908581in}{0.910126in}}%
\pgfpathcurveto{\pgfqpoint{2.913139in}{0.914684in}}{\pgfqpoint{2.915700in}{0.920867in}}{\pgfqpoint{2.915700in}{0.927313in}}%
\pgfpathcurveto{\pgfqpoint{2.915700in}{0.933759in}}{\pgfqpoint{2.913139in}{0.939941in}}{\pgfqpoint{2.908581in}{0.944499in}}%
\pgfpathcurveto{\pgfqpoint{2.904023in}{0.949057in}}{\pgfqpoint{2.897840in}{0.951618in}}{\pgfqpoint{2.891394in}{0.951618in}}%
\pgfpathcurveto{\pgfqpoint{2.884948in}{0.951618in}}{\pgfqpoint{2.878766in}{0.949057in}}{\pgfqpoint{2.874208in}{0.944499in}}%
\pgfpathcurveto{\pgfqpoint{2.869650in}{0.939941in}}{\pgfqpoint{2.867089in}{0.933759in}}{\pgfqpoint{2.867089in}{0.927313in}}%
\pgfpathcurveto{\pgfqpoint{2.867089in}{0.920867in}}{\pgfqpoint{2.869650in}{0.914684in}}{\pgfqpoint{2.874208in}{0.910126in}}%
\pgfpathcurveto{\pgfqpoint{2.878766in}{0.905568in}}{\pgfqpoint{2.884948in}{0.903007in}}{\pgfqpoint{2.891394in}{0.903007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954949in}{0.900425in}}%
\pgfpathcurveto{\pgfqpoint{2.961394in}{0.900425in}}{\pgfqpoint{2.967577in}{0.902986in}}{\pgfqpoint{2.972135in}{0.907544in}}%
\pgfpathcurveto{\pgfqpoint{2.976693in}{0.912101in}}{\pgfqpoint{2.979254in}{0.918284in}}{\pgfqpoint{2.979254in}{0.924730in}}%
\pgfpathcurveto{\pgfqpoint{2.979254in}{0.931176in}}{\pgfqpoint{2.976693in}{0.937359in}}{\pgfqpoint{2.972135in}{0.941917in}}%
\pgfpathcurveto{\pgfqpoint{2.967577in}{0.946475in}}{\pgfqpoint{2.961394in}{0.949036in}}{\pgfqpoint{2.954949in}{0.949036in}}%
\pgfpathcurveto{\pgfqpoint{2.948503in}{0.949036in}}{\pgfqpoint{2.942320in}{0.946475in}}{\pgfqpoint{2.937762in}{0.941917in}}%
\pgfpathcurveto{\pgfqpoint{2.933204in}{0.937359in}}{\pgfqpoint{2.930643in}{0.931176in}}{\pgfqpoint{2.930643in}{0.924730in}}%
\pgfpathcurveto{\pgfqpoint{2.930643in}{0.918284in}}{\pgfqpoint{2.933204in}{0.912101in}}{\pgfqpoint{2.937762in}{0.907544in}}%
\pgfpathcurveto{\pgfqpoint{2.942320in}{0.902986in}}{\pgfqpoint{2.948503in}{0.900425in}}{\pgfqpoint{2.954949in}{0.900425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941991in}{0.906001in}}%
\pgfpathcurveto{\pgfqpoint{2.948437in}{0.906001in}}{\pgfqpoint{2.954620in}{0.908562in}}{\pgfqpoint{2.959178in}{0.913120in}}%
\pgfpathcurveto{\pgfqpoint{2.963735in}{0.917678in}}{\pgfqpoint{2.966296in}{0.923861in}}{\pgfqpoint{2.966296in}{0.930307in}}%
\pgfpathcurveto{\pgfqpoint{2.966296in}{0.936753in}}{\pgfqpoint{2.963735in}{0.942935in}}{\pgfqpoint{2.959178in}{0.947493in}}%
\pgfpathcurveto{\pgfqpoint{2.954620in}{0.952051in}}{\pgfqpoint{2.948437in}{0.954612in}}{\pgfqpoint{2.941991in}{0.954612in}}%
\pgfpathcurveto{\pgfqpoint{2.935545in}{0.954612in}}{\pgfqpoint{2.929362in}{0.952051in}}{\pgfqpoint{2.924804in}{0.947493in}}%
\pgfpathcurveto{\pgfqpoint{2.920246in}{0.942935in}}{\pgfqpoint{2.917685in}{0.936753in}}{\pgfqpoint{2.917685in}{0.930307in}}%
\pgfpathcurveto{\pgfqpoint{2.917685in}{0.923861in}}{\pgfqpoint{2.920246in}{0.917678in}}{\pgfqpoint{2.924804in}{0.913120in}}%
\pgfpathcurveto{\pgfqpoint{2.929362in}{0.908562in}}{\pgfqpoint{2.935545in}{0.906001in}}{\pgfqpoint{2.941991in}{0.906001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889764in}{0.898604in}}%
\pgfpathcurveto{\pgfqpoint{2.896209in}{0.898604in}}{\pgfqpoint{2.902392in}{0.901165in}}{\pgfqpoint{2.906950in}{0.905723in}}%
\pgfpathcurveto{\pgfqpoint{2.911508in}{0.910281in}}{\pgfqpoint{2.914069in}{0.916464in}}{\pgfqpoint{2.914069in}{0.922909in}}%
\pgfpathcurveto{\pgfqpoint{2.914069in}{0.929355in}}{\pgfqpoint{2.911508in}{0.935538in}}{\pgfqpoint{2.906950in}{0.940096in}}%
\pgfpathcurveto{\pgfqpoint{2.902392in}{0.944654in}}{\pgfqpoint{2.896209in}{0.947215in}}{\pgfqpoint{2.889764in}{0.947215in}}%
\pgfpathcurveto{\pgfqpoint{2.883318in}{0.947215in}}{\pgfqpoint{2.877135in}{0.944654in}}{\pgfqpoint{2.872577in}{0.940096in}}%
\pgfpathcurveto{\pgfqpoint{2.868019in}{0.935538in}}{\pgfqpoint{2.865458in}{0.929355in}}{\pgfqpoint{2.865458in}{0.922909in}}%
\pgfpathcurveto{\pgfqpoint{2.865458in}{0.916464in}}{\pgfqpoint{2.868019in}{0.910281in}}{\pgfqpoint{2.872577in}{0.905723in}}%
\pgfpathcurveto{\pgfqpoint{2.877135in}{0.901165in}}{\pgfqpoint{2.883318in}{0.898604in}}{\pgfqpoint{2.889764in}{0.898604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959296in}{0.916388in}}%
\pgfpathcurveto{\pgfqpoint{2.965742in}{0.916388in}}{\pgfqpoint{2.971925in}{0.918949in}}{\pgfqpoint{2.976483in}{0.923507in}}%
\pgfpathcurveto{\pgfqpoint{2.981041in}{0.928065in}}{\pgfqpoint{2.983602in}{0.934248in}}{\pgfqpoint{2.983602in}{0.940694in}}%
\pgfpathcurveto{\pgfqpoint{2.983602in}{0.947140in}}{\pgfqpoint{2.981041in}{0.953323in}}{\pgfqpoint{2.976483in}{0.957880in}}%
\pgfpathcurveto{\pgfqpoint{2.971925in}{0.962438in}}{\pgfqpoint{2.965742in}{0.964999in}}{\pgfqpoint{2.959296in}{0.964999in}}%
\pgfpathcurveto{\pgfqpoint{2.952850in}{0.964999in}}{\pgfqpoint{2.946668in}{0.962438in}}{\pgfqpoint{2.942110in}{0.957880in}}%
\pgfpathcurveto{\pgfqpoint{2.937552in}{0.953323in}}{\pgfqpoint{2.934991in}{0.947140in}}{\pgfqpoint{2.934991in}{0.940694in}}%
\pgfpathcurveto{\pgfqpoint{2.934991in}{0.934248in}}{\pgfqpoint{2.937552in}{0.928065in}}{\pgfqpoint{2.942110in}{0.923507in}}%
\pgfpathcurveto{\pgfqpoint{2.946668in}{0.918949in}}{\pgfqpoint{2.952850in}{0.916388in}}{\pgfqpoint{2.959296in}{0.916388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876305in}{0.897255in}}%
\pgfpathcurveto{\pgfqpoint{2.882751in}{0.897255in}}{\pgfqpoint{2.888934in}{0.899816in}}{\pgfqpoint{2.893492in}{0.904374in}}%
\pgfpathcurveto{\pgfqpoint{2.898049in}{0.908932in}}{\pgfqpoint{2.900610in}{0.915114in}}{\pgfqpoint{2.900610in}{0.921560in}}%
\pgfpathcurveto{\pgfqpoint{2.900610in}{0.928006in}}{\pgfqpoint{2.898049in}{0.934189in}}{\pgfqpoint{2.893492in}{0.938747in}}%
\pgfpathcurveto{\pgfqpoint{2.888934in}{0.943305in}}{\pgfqpoint{2.882751in}{0.945866in}}{\pgfqpoint{2.876305in}{0.945866in}}%
\pgfpathcurveto{\pgfqpoint{2.869859in}{0.945866in}}{\pgfqpoint{2.863676in}{0.943305in}}{\pgfqpoint{2.859118in}{0.938747in}}%
\pgfpathcurveto{\pgfqpoint{2.854560in}{0.934189in}}{\pgfqpoint{2.851999in}{0.928006in}}{\pgfqpoint{2.851999in}{0.921560in}}%
\pgfpathcurveto{\pgfqpoint{2.851999in}{0.915114in}}{\pgfqpoint{2.854560in}{0.908932in}}{\pgfqpoint{2.859118in}{0.904374in}}%
\pgfpathcurveto{\pgfqpoint{2.863676in}{0.899816in}}{\pgfqpoint{2.869859in}{0.897255in}}{\pgfqpoint{2.876305in}{0.897255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912314in}{0.964932in}}%
\pgfpathcurveto{\pgfqpoint{2.918760in}{0.964932in}}{\pgfqpoint{2.924943in}{0.967493in}}{\pgfqpoint{2.929501in}{0.972051in}}%
\pgfpathcurveto{\pgfqpoint{2.934059in}{0.976609in}}{\pgfqpoint{2.936620in}{0.982792in}}{\pgfqpoint{2.936620in}{0.989238in}}%
\pgfpathcurveto{\pgfqpoint{2.936620in}{0.995684in}}{\pgfqpoint{2.934059in}{1.001867in}}{\pgfqpoint{2.929501in}{1.006425in}}%
\pgfpathcurveto{\pgfqpoint{2.924943in}{1.010983in}}{\pgfqpoint{2.918760in}{1.013543in}}{\pgfqpoint{2.912314in}{1.013543in}}%
\pgfpathcurveto{\pgfqpoint{2.905868in}{1.013543in}}{\pgfqpoint{2.899686in}{1.010983in}}{\pgfqpoint{2.895128in}{1.006425in}}%
\pgfpathcurveto{\pgfqpoint{2.890570in}{1.001867in}}{\pgfqpoint{2.888009in}{0.995684in}}{\pgfqpoint{2.888009in}{0.989238in}}%
\pgfpathcurveto{\pgfqpoint{2.888009in}{0.982792in}}{\pgfqpoint{2.890570in}{0.976609in}}{\pgfqpoint{2.895128in}{0.972051in}}%
\pgfpathcurveto{\pgfqpoint{2.899686in}{0.967493in}}{\pgfqpoint{2.905868in}{0.964932in}}{\pgfqpoint{2.912314in}{0.964932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924984in}{0.897648in}}%
\pgfpathcurveto{\pgfqpoint{2.931430in}{0.897648in}}{\pgfqpoint{2.937613in}{0.900209in}}{\pgfqpoint{2.942170in}{0.904767in}}%
\pgfpathcurveto{\pgfqpoint{2.946728in}{0.909325in}}{\pgfqpoint{2.949289in}{0.915507in}}{\pgfqpoint{2.949289in}{0.921953in}}%
\pgfpathcurveto{\pgfqpoint{2.949289in}{0.928399in}}{\pgfqpoint{2.946728in}{0.934582in}}{\pgfqpoint{2.942170in}{0.939140in}}%
\pgfpathcurveto{\pgfqpoint{2.937613in}{0.943698in}}{\pgfqpoint{2.931430in}{0.946259in}}{\pgfqpoint{2.924984in}{0.946259in}}%
\pgfpathcurveto{\pgfqpoint{2.918538in}{0.946259in}}{\pgfqpoint{2.912355in}{0.943698in}}{\pgfqpoint{2.907797in}{0.939140in}}%
\pgfpathcurveto{\pgfqpoint{2.903239in}{0.934582in}}{\pgfqpoint{2.900678in}{0.928399in}}{\pgfqpoint{2.900678in}{0.921953in}}%
\pgfpathcurveto{\pgfqpoint{2.900678in}{0.915507in}}{\pgfqpoint{2.903239in}{0.909325in}}{\pgfqpoint{2.907797in}{0.904767in}}%
\pgfpathcurveto{\pgfqpoint{2.912355in}{0.900209in}}{\pgfqpoint{2.918538in}{0.897648in}}{\pgfqpoint{2.924984in}{0.897648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893383in}{0.902336in}}%
\pgfpathcurveto{\pgfqpoint{2.899829in}{0.902336in}}{\pgfqpoint{2.906012in}{0.904897in}}{\pgfqpoint{2.910570in}{0.909455in}}%
\pgfpathcurveto{\pgfqpoint{2.915128in}{0.914013in}}{\pgfqpoint{2.917689in}{0.920196in}}{\pgfqpoint{2.917689in}{0.926642in}}%
\pgfpathcurveto{\pgfqpoint{2.917689in}{0.933088in}}{\pgfqpoint{2.915128in}{0.939271in}}{\pgfqpoint{2.910570in}{0.943829in}}%
\pgfpathcurveto{\pgfqpoint{2.906012in}{0.948387in}}{\pgfqpoint{2.899829in}{0.950948in}}{\pgfqpoint{2.893383in}{0.950948in}}%
\pgfpathcurveto{\pgfqpoint{2.886937in}{0.950948in}}{\pgfqpoint{2.880754in}{0.948387in}}{\pgfqpoint{2.876196in}{0.943829in}}%
\pgfpathcurveto{\pgfqpoint{2.871638in}{0.939271in}}{\pgfqpoint{2.869077in}{0.933088in}}{\pgfqpoint{2.869077in}{0.926642in}}%
\pgfpathcurveto{\pgfqpoint{2.869077in}{0.920196in}}{\pgfqpoint{2.871638in}{0.914013in}}{\pgfqpoint{2.876196in}{0.909455in}}%
\pgfpathcurveto{\pgfqpoint{2.880754in}{0.904897in}}{\pgfqpoint{2.886937in}{0.902336in}}{\pgfqpoint{2.893383in}{0.902336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935960in}{0.902897in}}%
\pgfpathcurveto{\pgfqpoint{2.942405in}{0.902897in}}{\pgfqpoint{2.948588in}{0.905458in}}{\pgfqpoint{2.953146in}{0.910016in}}%
\pgfpathcurveto{\pgfqpoint{2.957704in}{0.914574in}}{\pgfqpoint{2.960265in}{0.920757in}}{\pgfqpoint{2.960265in}{0.927202in}}%
\pgfpathcurveto{\pgfqpoint{2.960265in}{0.933648in}}{\pgfqpoint{2.957704in}{0.939831in}}{\pgfqpoint{2.953146in}{0.944389in}}%
\pgfpathcurveto{\pgfqpoint{2.948588in}{0.948947in}}{\pgfqpoint{2.942405in}{0.951508in}}{\pgfqpoint{2.935960in}{0.951508in}}%
\pgfpathcurveto{\pgfqpoint{2.929514in}{0.951508in}}{\pgfqpoint{2.923331in}{0.948947in}}{\pgfqpoint{2.918773in}{0.944389in}}%
\pgfpathcurveto{\pgfqpoint{2.914215in}{0.939831in}}{\pgfqpoint{2.911654in}{0.933648in}}{\pgfqpoint{2.911654in}{0.927202in}}%
\pgfpathcurveto{\pgfqpoint{2.911654in}{0.920757in}}{\pgfqpoint{2.914215in}{0.914574in}}{\pgfqpoint{2.918773in}{0.910016in}}%
\pgfpathcurveto{\pgfqpoint{2.923331in}{0.905458in}}{\pgfqpoint{2.929514in}{0.902897in}}{\pgfqpoint{2.935960in}{0.902897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882442in}{0.934457in}}%
\pgfpathcurveto{\pgfqpoint{2.888888in}{0.934457in}}{\pgfqpoint{2.895071in}{0.937018in}}{\pgfqpoint{2.899629in}{0.941576in}}%
\pgfpathcurveto{\pgfqpoint{2.904187in}{0.946134in}}{\pgfqpoint{2.906747in}{0.952317in}}{\pgfqpoint{2.906747in}{0.958763in}}%
\pgfpathcurveto{\pgfqpoint{2.906747in}{0.965209in}}{\pgfqpoint{2.904187in}{0.971392in}}{\pgfqpoint{2.899629in}{0.975950in}}%
\pgfpathcurveto{\pgfqpoint{2.895071in}{0.980508in}}{\pgfqpoint{2.888888in}{0.983069in}}{\pgfqpoint{2.882442in}{0.983069in}}%
\pgfpathcurveto{\pgfqpoint{2.875996in}{0.983069in}}{\pgfqpoint{2.869813in}{0.980508in}}{\pgfqpoint{2.865255in}{0.975950in}}%
\pgfpathcurveto{\pgfqpoint{2.860697in}{0.971392in}}{\pgfqpoint{2.858136in}{0.965209in}}{\pgfqpoint{2.858136in}{0.958763in}}%
\pgfpathcurveto{\pgfqpoint{2.858136in}{0.952317in}}{\pgfqpoint{2.860697in}{0.946134in}}{\pgfqpoint{2.865255in}{0.941576in}}%
\pgfpathcurveto{\pgfqpoint{2.869813in}{0.937018in}}{\pgfqpoint{2.875996in}{0.934457in}}{\pgfqpoint{2.882442in}{0.934457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930415in}{0.916090in}}%
\pgfpathcurveto{\pgfqpoint{2.936860in}{0.916090in}}{\pgfqpoint{2.943043in}{0.918651in}}{\pgfqpoint{2.947601in}{0.923209in}}%
\pgfpathcurveto{\pgfqpoint{2.952159in}{0.927767in}}{\pgfqpoint{2.954720in}{0.933950in}}{\pgfqpoint{2.954720in}{0.940396in}}%
\pgfpathcurveto{\pgfqpoint{2.954720in}{0.946842in}}{\pgfqpoint{2.952159in}{0.953025in}}{\pgfqpoint{2.947601in}{0.957583in}}%
\pgfpathcurveto{\pgfqpoint{2.943043in}{0.962140in}}{\pgfqpoint{2.936860in}{0.964701in}}{\pgfqpoint{2.930415in}{0.964701in}}%
\pgfpathcurveto{\pgfqpoint{2.923969in}{0.964701in}}{\pgfqpoint{2.917786in}{0.962140in}}{\pgfqpoint{2.913228in}{0.957583in}}%
\pgfpathcurveto{\pgfqpoint{2.908670in}{0.953025in}}{\pgfqpoint{2.906109in}{0.946842in}}{\pgfqpoint{2.906109in}{0.940396in}}%
\pgfpathcurveto{\pgfqpoint{2.906109in}{0.933950in}}{\pgfqpoint{2.908670in}{0.927767in}}{\pgfqpoint{2.913228in}{0.923209in}}%
\pgfpathcurveto{\pgfqpoint{2.917786in}{0.918651in}}{\pgfqpoint{2.923969in}{0.916090in}}{\pgfqpoint{2.930415in}{0.916090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911808in}{0.904821in}}%
\pgfpathcurveto{\pgfqpoint{2.918254in}{0.904821in}}{\pgfqpoint{2.924437in}{0.907382in}}{\pgfqpoint{2.928995in}{0.911940in}}%
\pgfpathcurveto{\pgfqpoint{2.933553in}{0.916498in}}{\pgfqpoint{2.936114in}{0.922681in}}{\pgfqpoint{2.936114in}{0.929127in}}%
\pgfpathcurveto{\pgfqpoint{2.936114in}{0.935573in}}{\pgfqpoint{2.933553in}{0.941755in}}{\pgfqpoint{2.928995in}{0.946313in}}%
\pgfpathcurveto{\pgfqpoint{2.924437in}{0.950871in}}{\pgfqpoint{2.918254in}{0.953432in}}{\pgfqpoint{2.911808in}{0.953432in}}%
\pgfpathcurveto{\pgfqpoint{2.905362in}{0.953432in}}{\pgfqpoint{2.899179in}{0.950871in}}{\pgfqpoint{2.894621in}{0.946313in}}%
\pgfpathcurveto{\pgfqpoint{2.890063in}{0.941755in}}{\pgfqpoint{2.887502in}{0.935573in}}{\pgfqpoint{2.887502in}{0.929127in}}%
\pgfpathcurveto{\pgfqpoint{2.887502in}{0.922681in}}{\pgfqpoint{2.890063in}{0.916498in}}{\pgfqpoint{2.894621in}{0.911940in}}%
\pgfpathcurveto{\pgfqpoint{2.899179in}{0.907382in}}{\pgfqpoint{2.905362in}{0.904821in}}{\pgfqpoint{2.911808in}{0.904821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910186in}{0.913077in}}%
\pgfpathcurveto{\pgfqpoint{2.916632in}{0.913077in}}{\pgfqpoint{2.922815in}{0.915638in}}{\pgfqpoint{2.927373in}{0.920196in}}%
\pgfpathcurveto{\pgfqpoint{2.931931in}{0.924754in}}{\pgfqpoint{2.934492in}{0.930937in}}{\pgfqpoint{2.934492in}{0.937382in}}%
\pgfpathcurveto{\pgfqpoint{2.934492in}{0.943828in}}{\pgfqpoint{2.931931in}{0.950011in}}{\pgfqpoint{2.927373in}{0.954569in}}%
\pgfpathcurveto{\pgfqpoint{2.922815in}{0.959127in}}{\pgfqpoint{2.916632in}{0.961688in}}{\pgfqpoint{2.910186in}{0.961688in}}%
\pgfpathcurveto{\pgfqpoint{2.903740in}{0.961688in}}{\pgfqpoint{2.897557in}{0.959127in}}{\pgfqpoint{2.892999in}{0.954569in}}%
\pgfpathcurveto{\pgfqpoint{2.888441in}{0.950011in}}{\pgfqpoint{2.885880in}{0.943828in}}{\pgfqpoint{2.885880in}{0.937382in}}%
\pgfpathcurveto{\pgfqpoint{2.885880in}{0.930937in}}{\pgfqpoint{2.888441in}{0.924754in}}{\pgfqpoint{2.892999in}{0.920196in}}%
\pgfpathcurveto{\pgfqpoint{2.897557in}{0.915638in}}{\pgfqpoint{2.903740in}{0.913077in}}{\pgfqpoint{2.910186in}{0.913077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924927in}{0.924122in}}%
\pgfpathcurveto{\pgfqpoint{2.931372in}{0.924122in}}{\pgfqpoint{2.937555in}{0.926683in}}{\pgfqpoint{2.942113in}{0.931241in}}%
\pgfpathcurveto{\pgfqpoint{2.946671in}{0.935799in}}{\pgfqpoint{2.949232in}{0.941982in}}{\pgfqpoint{2.949232in}{0.948428in}}%
\pgfpathcurveto{\pgfqpoint{2.949232in}{0.954874in}}{\pgfqpoint{2.946671in}{0.961056in}}{\pgfqpoint{2.942113in}{0.965614in}}%
\pgfpathcurveto{\pgfqpoint{2.937555in}{0.970172in}}{\pgfqpoint{2.931372in}{0.972733in}}{\pgfqpoint{2.924927in}{0.972733in}}%
\pgfpathcurveto{\pgfqpoint{2.918481in}{0.972733in}}{\pgfqpoint{2.912298in}{0.970172in}}{\pgfqpoint{2.907740in}{0.965614in}}%
\pgfpathcurveto{\pgfqpoint{2.903182in}{0.961056in}}{\pgfqpoint{2.900621in}{0.954874in}}{\pgfqpoint{2.900621in}{0.948428in}}%
\pgfpathcurveto{\pgfqpoint{2.900621in}{0.941982in}}{\pgfqpoint{2.903182in}{0.935799in}}{\pgfqpoint{2.907740in}{0.931241in}}%
\pgfpathcurveto{\pgfqpoint{2.912298in}{0.926683in}}{\pgfqpoint{2.918481in}{0.924122in}}{\pgfqpoint{2.924927in}{0.924122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971482in}{0.910946in}}%
\pgfpathcurveto{\pgfqpoint{2.977928in}{0.910946in}}{\pgfqpoint{2.984111in}{0.913507in}}{\pgfqpoint{2.988669in}{0.918065in}}%
\pgfpathcurveto{\pgfqpoint{2.993227in}{0.922623in}}{\pgfqpoint{2.995788in}{0.928806in}}{\pgfqpoint{2.995788in}{0.935252in}}%
\pgfpathcurveto{\pgfqpoint{2.995788in}{0.941698in}}{\pgfqpoint{2.993227in}{0.947881in}}{\pgfqpoint{2.988669in}{0.952438in}}%
\pgfpathcurveto{\pgfqpoint{2.984111in}{0.956996in}}{\pgfqpoint{2.977928in}{0.959557in}}{\pgfqpoint{2.971482in}{0.959557in}}%
\pgfpathcurveto{\pgfqpoint{2.965036in}{0.959557in}}{\pgfqpoint{2.958853in}{0.956996in}}{\pgfqpoint{2.954295in}{0.952438in}}%
\pgfpathcurveto{\pgfqpoint{2.949737in}{0.947881in}}{\pgfqpoint{2.947176in}{0.941698in}}{\pgfqpoint{2.947176in}{0.935252in}}%
\pgfpathcurveto{\pgfqpoint{2.947176in}{0.928806in}}{\pgfqpoint{2.949737in}{0.922623in}}{\pgfqpoint{2.954295in}{0.918065in}}%
\pgfpathcurveto{\pgfqpoint{2.958853in}{0.913507in}}{\pgfqpoint{2.965036in}{0.910946in}}{\pgfqpoint{2.971482in}{0.910946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872220in}{0.894506in}}%
\pgfpathcurveto{\pgfqpoint{2.878666in}{0.894506in}}{\pgfqpoint{2.884849in}{0.897067in}}{\pgfqpoint{2.889406in}{0.901625in}}%
\pgfpathcurveto{\pgfqpoint{2.893964in}{0.906183in}}{\pgfqpoint{2.896525in}{0.912366in}}{\pgfqpoint{2.896525in}{0.918812in}}%
\pgfpathcurveto{\pgfqpoint{2.896525in}{0.925258in}}{\pgfqpoint{2.893964in}{0.931440in}}{\pgfqpoint{2.889406in}{0.935998in}}%
\pgfpathcurveto{\pgfqpoint{2.884849in}{0.940556in}}{\pgfqpoint{2.878666in}{0.943117in}}{\pgfqpoint{2.872220in}{0.943117in}}%
\pgfpathcurveto{\pgfqpoint{2.865774in}{0.943117in}}{\pgfqpoint{2.859591in}{0.940556in}}{\pgfqpoint{2.855033in}{0.935998in}}%
\pgfpathcurveto{\pgfqpoint{2.850475in}{0.931440in}}{\pgfqpoint{2.847914in}{0.925258in}}{\pgfqpoint{2.847914in}{0.918812in}}%
\pgfpathcurveto{\pgfqpoint{2.847914in}{0.912366in}}{\pgfqpoint{2.850475in}{0.906183in}}{\pgfqpoint{2.855033in}{0.901625in}}%
\pgfpathcurveto{\pgfqpoint{2.859591in}{0.897067in}}{\pgfqpoint{2.865774in}{0.894506in}}{\pgfqpoint{2.872220in}{0.894506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891454in}{1.032372in}}%
\pgfpathcurveto{\pgfqpoint{2.897900in}{1.032372in}}{\pgfqpoint{2.904083in}{1.034933in}}{\pgfqpoint{2.908640in}{1.039491in}}%
\pgfpathcurveto{\pgfqpoint{2.913198in}{1.044049in}}{\pgfqpoint{2.915759in}{1.050231in}}{\pgfqpoint{2.915759in}{1.056677in}}%
\pgfpathcurveto{\pgfqpoint{2.915759in}{1.063123in}}{\pgfqpoint{2.913198in}{1.069306in}}{\pgfqpoint{2.908640in}{1.073864in}}%
\pgfpathcurveto{\pgfqpoint{2.904083in}{1.078422in}}{\pgfqpoint{2.897900in}{1.080983in}}{\pgfqpoint{2.891454in}{1.080983in}}%
\pgfpathcurveto{\pgfqpoint{2.885008in}{1.080983in}}{\pgfqpoint{2.878825in}{1.078422in}}{\pgfqpoint{2.874267in}{1.073864in}}%
\pgfpathcurveto{\pgfqpoint{2.869709in}{1.069306in}}{\pgfqpoint{2.867148in}{1.063123in}}{\pgfqpoint{2.867148in}{1.056677in}}%
\pgfpathcurveto{\pgfqpoint{2.867148in}{1.050231in}}{\pgfqpoint{2.869709in}{1.044049in}}{\pgfqpoint{2.874267in}{1.039491in}}%
\pgfpathcurveto{\pgfqpoint{2.878825in}{1.034933in}}{\pgfqpoint{2.885008in}{1.032372in}}{\pgfqpoint{2.891454in}{1.032372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912826in}{0.900294in}}%
\pgfpathcurveto{\pgfqpoint{2.919272in}{0.900294in}}{\pgfqpoint{2.925454in}{0.902855in}}{\pgfqpoint{2.930012in}{0.907413in}}%
\pgfpathcurveto{\pgfqpoint{2.934570in}{0.911971in}}{\pgfqpoint{2.937131in}{0.918154in}}{\pgfqpoint{2.937131in}{0.924599in}}%
\pgfpathcurveto{\pgfqpoint{2.937131in}{0.931045in}}{\pgfqpoint{2.934570in}{0.937228in}}{\pgfqpoint{2.930012in}{0.941786in}}%
\pgfpathcurveto{\pgfqpoint{2.925454in}{0.946344in}}{\pgfqpoint{2.919272in}{0.948905in}}{\pgfqpoint{2.912826in}{0.948905in}}%
\pgfpathcurveto{\pgfqpoint{2.906380in}{0.948905in}}{\pgfqpoint{2.900197in}{0.946344in}}{\pgfqpoint{2.895639in}{0.941786in}}%
\pgfpathcurveto{\pgfqpoint{2.891081in}{0.937228in}}{\pgfqpoint{2.888520in}{0.931045in}}{\pgfqpoint{2.888520in}{0.924599in}}%
\pgfpathcurveto{\pgfqpoint{2.888520in}{0.918154in}}{\pgfqpoint{2.891081in}{0.911971in}}{\pgfqpoint{2.895639in}{0.907413in}}%
\pgfpathcurveto{\pgfqpoint{2.900197in}{0.902855in}}{\pgfqpoint{2.906380in}{0.900294in}}{\pgfqpoint{2.912826in}{0.900294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894306in}{0.906598in}}%
\pgfpathcurveto{\pgfqpoint{2.900752in}{0.906598in}}{\pgfqpoint{2.906935in}{0.909159in}}{\pgfqpoint{2.911493in}{0.913717in}}%
\pgfpathcurveto{\pgfqpoint{2.916050in}{0.918275in}}{\pgfqpoint{2.918611in}{0.924458in}}{\pgfqpoint{2.918611in}{0.930904in}}%
\pgfpathcurveto{\pgfqpoint{2.918611in}{0.937350in}}{\pgfqpoint{2.916050in}{0.943532in}}{\pgfqpoint{2.911493in}{0.948090in}}%
\pgfpathcurveto{\pgfqpoint{2.906935in}{0.952648in}}{\pgfqpoint{2.900752in}{0.955209in}}{\pgfqpoint{2.894306in}{0.955209in}}%
\pgfpathcurveto{\pgfqpoint{2.887860in}{0.955209in}}{\pgfqpoint{2.881677in}{0.952648in}}{\pgfqpoint{2.877119in}{0.948090in}}%
\pgfpathcurveto{\pgfqpoint{2.872561in}{0.943532in}}{\pgfqpoint{2.870000in}{0.937350in}}{\pgfqpoint{2.870000in}{0.930904in}}%
\pgfpathcurveto{\pgfqpoint{2.870000in}{0.924458in}}{\pgfqpoint{2.872561in}{0.918275in}}{\pgfqpoint{2.877119in}{0.913717in}}%
\pgfpathcurveto{\pgfqpoint{2.881677in}{0.909159in}}{\pgfqpoint{2.887860in}{0.906598in}}{\pgfqpoint{2.894306in}{0.906598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967855in}{0.895633in}}%
\pgfpathcurveto{\pgfqpoint{2.974301in}{0.895633in}}{\pgfqpoint{2.980484in}{0.898194in}}{\pgfqpoint{2.985042in}{0.902752in}}%
\pgfpathcurveto{\pgfqpoint{2.989600in}{0.907310in}}{\pgfqpoint{2.992161in}{0.913493in}}{\pgfqpoint{2.992161in}{0.919939in}}%
\pgfpathcurveto{\pgfqpoint{2.992161in}{0.926385in}}{\pgfqpoint{2.989600in}{0.932568in}}{\pgfqpoint{2.985042in}{0.937125in}}%
\pgfpathcurveto{\pgfqpoint{2.980484in}{0.941683in}}{\pgfqpoint{2.974301in}{0.944244in}}{\pgfqpoint{2.967855in}{0.944244in}}%
\pgfpathcurveto{\pgfqpoint{2.961410in}{0.944244in}}{\pgfqpoint{2.955227in}{0.941683in}}{\pgfqpoint{2.950669in}{0.937125in}}%
\pgfpathcurveto{\pgfqpoint{2.946111in}{0.932568in}}{\pgfqpoint{2.943550in}{0.926385in}}{\pgfqpoint{2.943550in}{0.919939in}}%
\pgfpathcurveto{\pgfqpoint{2.943550in}{0.913493in}}{\pgfqpoint{2.946111in}{0.907310in}}{\pgfqpoint{2.950669in}{0.902752in}}%
\pgfpathcurveto{\pgfqpoint{2.955227in}{0.898194in}}{\pgfqpoint{2.961410in}{0.895633in}}{\pgfqpoint{2.967855in}{0.895633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887999in}{0.902123in}}%
\pgfpathcurveto{\pgfqpoint{2.894445in}{0.902123in}}{\pgfqpoint{2.900628in}{0.904684in}}{\pgfqpoint{2.905186in}{0.909242in}}%
\pgfpathcurveto{\pgfqpoint{2.909744in}{0.913800in}}{\pgfqpoint{2.912305in}{0.919983in}}{\pgfqpoint{2.912305in}{0.926428in}}%
\pgfpathcurveto{\pgfqpoint{2.912305in}{0.932874in}}{\pgfqpoint{2.909744in}{0.939057in}}{\pgfqpoint{2.905186in}{0.943615in}}%
\pgfpathcurveto{\pgfqpoint{2.900628in}{0.948173in}}{\pgfqpoint{2.894445in}{0.950734in}}{\pgfqpoint{2.887999in}{0.950734in}}%
\pgfpathcurveto{\pgfqpoint{2.881553in}{0.950734in}}{\pgfqpoint{2.875370in}{0.948173in}}{\pgfqpoint{2.870812in}{0.943615in}}%
\pgfpathcurveto{\pgfqpoint{2.866254in}{0.939057in}}{\pgfqpoint{2.863693in}{0.932874in}}{\pgfqpoint{2.863693in}{0.926428in}}%
\pgfpathcurveto{\pgfqpoint{2.863693in}{0.919983in}}{\pgfqpoint{2.866254in}{0.913800in}}{\pgfqpoint{2.870812in}{0.909242in}}%
\pgfpathcurveto{\pgfqpoint{2.875370in}{0.904684in}}{\pgfqpoint{2.881553in}{0.902123in}}{\pgfqpoint{2.887999in}{0.902123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909646in}{0.914612in}}%
\pgfpathcurveto{\pgfqpoint{2.916091in}{0.914612in}}{\pgfqpoint{2.922274in}{0.917173in}}{\pgfqpoint{2.926832in}{0.921731in}}%
\pgfpathcurveto{\pgfqpoint{2.931390in}{0.926289in}}{\pgfqpoint{2.933951in}{0.932472in}}{\pgfqpoint{2.933951in}{0.938918in}}%
\pgfpathcurveto{\pgfqpoint{2.933951in}{0.945364in}}{\pgfqpoint{2.931390in}{0.951547in}}{\pgfqpoint{2.926832in}{0.956104in}}%
\pgfpathcurveto{\pgfqpoint{2.922274in}{0.960662in}}{\pgfqpoint{2.916091in}{0.963223in}}{\pgfqpoint{2.909646in}{0.963223in}}%
\pgfpathcurveto{\pgfqpoint{2.903200in}{0.963223in}}{\pgfqpoint{2.897017in}{0.960662in}}{\pgfqpoint{2.892459in}{0.956104in}}%
\pgfpathcurveto{\pgfqpoint{2.887901in}{0.951547in}}{\pgfqpoint{2.885340in}{0.945364in}}{\pgfqpoint{2.885340in}{0.938918in}}%
\pgfpathcurveto{\pgfqpoint{2.885340in}{0.932472in}}{\pgfqpoint{2.887901in}{0.926289in}}{\pgfqpoint{2.892459in}{0.921731in}}%
\pgfpathcurveto{\pgfqpoint{2.897017in}{0.917173in}}{\pgfqpoint{2.903200in}{0.914612in}}{\pgfqpoint{2.909646in}{0.914612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870432in}{0.928740in}}%
\pgfpathcurveto{\pgfqpoint{2.876878in}{0.928740in}}{\pgfqpoint{2.883061in}{0.931301in}}{\pgfqpoint{2.887619in}{0.935859in}}%
\pgfpathcurveto{\pgfqpoint{2.892177in}{0.940417in}}{\pgfqpoint{2.894738in}{0.946600in}}{\pgfqpoint{2.894738in}{0.953046in}}%
\pgfpathcurveto{\pgfqpoint{2.894738in}{0.959492in}}{\pgfqpoint{2.892177in}{0.965674in}}{\pgfqpoint{2.887619in}{0.970232in}}%
\pgfpathcurveto{\pgfqpoint{2.883061in}{0.974790in}}{\pgfqpoint{2.876878in}{0.977351in}}{\pgfqpoint{2.870432in}{0.977351in}}%
\pgfpathcurveto{\pgfqpoint{2.863986in}{0.977351in}}{\pgfqpoint{2.857804in}{0.974790in}}{\pgfqpoint{2.853246in}{0.970232in}}%
\pgfpathcurveto{\pgfqpoint{2.848688in}{0.965674in}}{\pgfqpoint{2.846127in}{0.959492in}}{\pgfqpoint{2.846127in}{0.953046in}}%
\pgfpathcurveto{\pgfqpoint{2.846127in}{0.946600in}}{\pgfqpoint{2.848688in}{0.940417in}}{\pgfqpoint{2.853246in}{0.935859in}}%
\pgfpathcurveto{\pgfqpoint{2.857804in}{0.931301in}}{\pgfqpoint{2.863986in}{0.928740in}}{\pgfqpoint{2.870432in}{0.928740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973792in}{1.327851in}}%
\pgfpathcurveto{\pgfqpoint{2.980238in}{1.327851in}}{\pgfqpoint{2.986420in}{1.330412in}}{\pgfqpoint{2.990978in}{1.334970in}}%
\pgfpathcurveto{\pgfqpoint{2.995536in}{1.339528in}}{\pgfqpoint{2.998097in}{1.345711in}}{\pgfqpoint{2.998097in}{1.352157in}}%
\pgfpathcurveto{\pgfqpoint{2.998097in}{1.358603in}}{\pgfqpoint{2.995536in}{1.364785in}}{\pgfqpoint{2.990978in}{1.369343in}}%
\pgfpathcurveto{\pgfqpoint{2.986420in}{1.373901in}}{\pgfqpoint{2.980238in}{1.376462in}}{\pgfqpoint{2.973792in}{1.376462in}}%
\pgfpathcurveto{\pgfqpoint{2.967346in}{1.376462in}}{\pgfqpoint{2.961163in}{1.373901in}}{\pgfqpoint{2.956605in}{1.369343in}}%
\pgfpathcurveto{\pgfqpoint{2.952047in}{1.364785in}}{\pgfqpoint{2.949486in}{1.358603in}}{\pgfqpoint{2.949486in}{1.352157in}}%
\pgfpathcurveto{\pgfqpoint{2.949486in}{1.345711in}}{\pgfqpoint{2.952047in}{1.339528in}}{\pgfqpoint{2.956605in}{1.334970in}}%
\pgfpathcurveto{\pgfqpoint{2.961163in}{1.330412in}}{\pgfqpoint{2.967346in}{1.327851in}}{\pgfqpoint{2.973792in}{1.327851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878423in}{0.908201in}}%
\pgfpathcurveto{\pgfqpoint{2.884869in}{0.908201in}}{\pgfqpoint{2.891051in}{0.910762in}}{\pgfqpoint{2.895609in}{0.915320in}}%
\pgfpathcurveto{\pgfqpoint{2.900167in}{0.919878in}}{\pgfqpoint{2.902728in}{0.926061in}}{\pgfqpoint{2.902728in}{0.932506in}}%
\pgfpathcurveto{\pgfqpoint{2.902728in}{0.938952in}}{\pgfqpoint{2.900167in}{0.945135in}}{\pgfqpoint{2.895609in}{0.949693in}}%
\pgfpathcurveto{\pgfqpoint{2.891051in}{0.954251in}}{\pgfqpoint{2.884869in}{0.956812in}}{\pgfqpoint{2.878423in}{0.956812in}}%
\pgfpathcurveto{\pgfqpoint{2.871977in}{0.956812in}}{\pgfqpoint{2.865794in}{0.954251in}}{\pgfqpoint{2.861236in}{0.949693in}}%
\pgfpathcurveto{\pgfqpoint{2.856678in}{0.945135in}}{\pgfqpoint{2.854117in}{0.938952in}}{\pgfqpoint{2.854117in}{0.932506in}}%
\pgfpathcurveto{\pgfqpoint{2.854117in}{0.926061in}}{\pgfqpoint{2.856678in}{0.919878in}}{\pgfqpoint{2.861236in}{0.915320in}}%
\pgfpathcurveto{\pgfqpoint{2.865794in}{0.910762in}}{\pgfqpoint{2.871977in}{0.908201in}}{\pgfqpoint{2.878423in}{0.908201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973655in}{0.904677in}}%
\pgfpathcurveto{\pgfqpoint{2.980101in}{0.904677in}}{\pgfqpoint{2.986283in}{0.907238in}}{\pgfqpoint{2.990841in}{0.911796in}}%
\pgfpathcurveto{\pgfqpoint{2.995399in}{0.916354in}}{\pgfqpoint{2.997960in}{0.922537in}}{\pgfqpoint{2.997960in}{0.928983in}}%
\pgfpathcurveto{\pgfqpoint{2.997960in}{0.935429in}}{\pgfqpoint{2.995399in}{0.941611in}}{\pgfqpoint{2.990841in}{0.946169in}}%
\pgfpathcurveto{\pgfqpoint{2.986283in}{0.950727in}}{\pgfqpoint{2.980101in}{0.953288in}}{\pgfqpoint{2.973655in}{0.953288in}}%
\pgfpathcurveto{\pgfqpoint{2.967209in}{0.953288in}}{\pgfqpoint{2.961026in}{0.950727in}}{\pgfqpoint{2.956468in}{0.946169in}}%
\pgfpathcurveto{\pgfqpoint{2.951910in}{0.941611in}}{\pgfqpoint{2.949349in}{0.935429in}}{\pgfqpoint{2.949349in}{0.928983in}}%
\pgfpathcurveto{\pgfqpoint{2.949349in}{0.922537in}}{\pgfqpoint{2.951910in}{0.916354in}}{\pgfqpoint{2.956468in}{0.911796in}}%
\pgfpathcurveto{\pgfqpoint{2.961026in}{0.907238in}}{\pgfqpoint{2.967209in}{0.904677in}}{\pgfqpoint{2.973655in}{0.904677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878652in}{0.967262in}}%
\pgfpathcurveto{\pgfqpoint{2.885098in}{0.967262in}}{\pgfqpoint{2.891281in}{0.969823in}}{\pgfqpoint{2.895839in}{0.974381in}}%
\pgfpathcurveto{\pgfqpoint{2.900397in}{0.978939in}}{\pgfqpoint{2.902958in}{0.985122in}}{\pgfqpoint{2.902958in}{0.991568in}}%
\pgfpathcurveto{\pgfqpoint{2.902958in}{0.998014in}}{\pgfqpoint{2.900397in}{1.004197in}}{\pgfqpoint{2.895839in}{1.008755in}}%
\pgfpathcurveto{\pgfqpoint{2.891281in}{1.013313in}}{\pgfqpoint{2.885098in}{1.015873in}}{\pgfqpoint{2.878652in}{1.015873in}}%
\pgfpathcurveto{\pgfqpoint{2.872206in}{1.015873in}}{\pgfqpoint{2.866023in}{1.013313in}}{\pgfqpoint{2.861465in}{1.008755in}}%
\pgfpathcurveto{\pgfqpoint{2.856908in}{1.004197in}}{\pgfqpoint{2.854347in}{0.998014in}}{\pgfqpoint{2.854347in}{0.991568in}}%
\pgfpathcurveto{\pgfqpoint{2.854347in}{0.985122in}}{\pgfqpoint{2.856908in}{0.978939in}}{\pgfqpoint{2.861465in}{0.974381in}}%
\pgfpathcurveto{\pgfqpoint{2.866023in}{0.969823in}}{\pgfqpoint{2.872206in}{0.967262in}}{\pgfqpoint{2.878652in}{0.967262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905492in}{0.918017in}}%
\pgfpathcurveto{\pgfqpoint{2.911938in}{0.918017in}}{\pgfqpoint{2.918121in}{0.920578in}}{\pgfqpoint{2.922678in}{0.925136in}}%
\pgfpathcurveto{\pgfqpoint{2.927236in}{0.929694in}}{\pgfqpoint{2.929797in}{0.935877in}}{\pgfqpoint{2.929797in}{0.942323in}}%
\pgfpathcurveto{\pgfqpoint{2.929797in}{0.948769in}}{\pgfqpoint{2.927236in}{0.954952in}}{\pgfqpoint{2.922678in}{0.959510in}}%
\pgfpathcurveto{\pgfqpoint{2.918121in}{0.964067in}}{\pgfqpoint{2.911938in}{0.966628in}}{\pgfqpoint{2.905492in}{0.966628in}}%
\pgfpathcurveto{\pgfqpoint{2.899046in}{0.966628in}}{\pgfqpoint{2.892863in}{0.964067in}}{\pgfqpoint{2.888305in}{0.959510in}}%
\pgfpathcurveto{\pgfqpoint{2.883747in}{0.954952in}}{\pgfqpoint{2.881186in}{0.948769in}}{\pgfqpoint{2.881186in}{0.942323in}}%
\pgfpathcurveto{\pgfqpoint{2.881186in}{0.935877in}}{\pgfqpoint{2.883747in}{0.929694in}}{\pgfqpoint{2.888305in}{0.925136in}}%
\pgfpathcurveto{\pgfqpoint{2.892863in}{0.920578in}}{\pgfqpoint{2.899046in}{0.918017in}}{\pgfqpoint{2.905492in}{0.918017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873383in}{0.935444in}}%
\pgfpathcurveto{\pgfqpoint{2.879829in}{0.935444in}}{\pgfqpoint{2.886012in}{0.938005in}}{\pgfqpoint{2.890570in}{0.942563in}}%
\pgfpathcurveto{\pgfqpoint{2.895128in}{0.947121in}}{\pgfqpoint{2.897689in}{0.953304in}}{\pgfqpoint{2.897689in}{0.959750in}}%
\pgfpathcurveto{\pgfqpoint{2.897689in}{0.966196in}}{\pgfqpoint{2.895128in}{0.972379in}}{\pgfqpoint{2.890570in}{0.976936in}}%
\pgfpathcurveto{\pgfqpoint{2.886012in}{0.981494in}}{\pgfqpoint{2.879829in}{0.984055in}}{\pgfqpoint{2.873383in}{0.984055in}}%
\pgfpathcurveto{\pgfqpoint{2.866937in}{0.984055in}}{\pgfqpoint{2.860754in}{0.981494in}}{\pgfqpoint{2.856196in}{0.976936in}}%
\pgfpathcurveto{\pgfqpoint{2.851638in}{0.972379in}}{\pgfqpoint{2.849077in}{0.966196in}}{\pgfqpoint{2.849077in}{0.959750in}}%
\pgfpathcurveto{\pgfqpoint{2.849077in}{0.953304in}}{\pgfqpoint{2.851638in}{0.947121in}}{\pgfqpoint{2.856196in}{0.942563in}}%
\pgfpathcurveto{\pgfqpoint{2.860754in}{0.938005in}}{\pgfqpoint{2.866937in}{0.935444in}}{\pgfqpoint{2.873383in}{0.935444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912792in}{1.021751in}}%
\pgfpathcurveto{\pgfqpoint{2.919238in}{1.021751in}}{\pgfqpoint{2.925421in}{1.024312in}}{\pgfqpoint{2.929978in}{1.028870in}}%
\pgfpathcurveto{\pgfqpoint{2.934536in}{1.033428in}}{\pgfqpoint{2.937097in}{1.039610in}}{\pgfqpoint{2.937097in}{1.046056in}}%
\pgfpathcurveto{\pgfqpoint{2.937097in}{1.052502in}}{\pgfqpoint{2.934536in}{1.058685in}}{\pgfqpoint{2.929978in}{1.063243in}}%
\pgfpathcurveto{\pgfqpoint{2.925421in}{1.067801in}}{\pgfqpoint{2.919238in}{1.070362in}}{\pgfqpoint{2.912792in}{1.070362in}}%
\pgfpathcurveto{\pgfqpoint{2.906346in}{1.070362in}}{\pgfqpoint{2.900163in}{1.067801in}}{\pgfqpoint{2.895605in}{1.063243in}}%
\pgfpathcurveto{\pgfqpoint{2.891047in}{1.058685in}}{\pgfqpoint{2.888486in}{1.052502in}}{\pgfqpoint{2.888486in}{1.046056in}}%
\pgfpathcurveto{\pgfqpoint{2.888486in}{1.039610in}}{\pgfqpoint{2.891047in}{1.033428in}}{\pgfqpoint{2.895605in}{1.028870in}}%
\pgfpathcurveto{\pgfqpoint{2.900163in}{1.024312in}}{\pgfqpoint{2.906346in}{1.021751in}}{\pgfqpoint{2.912792in}{1.021751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870549in}{1.205623in}}%
\pgfpathcurveto{\pgfqpoint{2.876995in}{1.205623in}}{\pgfqpoint{2.883177in}{1.208184in}}{\pgfqpoint{2.887735in}{1.212742in}}%
\pgfpathcurveto{\pgfqpoint{2.892293in}{1.217300in}}{\pgfqpoint{2.894854in}{1.223483in}}{\pgfqpoint{2.894854in}{1.229928in}}%
\pgfpathcurveto{\pgfqpoint{2.894854in}{1.236374in}}{\pgfqpoint{2.892293in}{1.242557in}}{\pgfqpoint{2.887735in}{1.247115in}}%
\pgfpathcurveto{\pgfqpoint{2.883177in}{1.251673in}}{\pgfqpoint{2.876995in}{1.254234in}}{\pgfqpoint{2.870549in}{1.254234in}}%
\pgfpathcurveto{\pgfqpoint{2.864103in}{1.254234in}}{\pgfqpoint{2.857920in}{1.251673in}}{\pgfqpoint{2.853362in}{1.247115in}}%
\pgfpathcurveto{\pgfqpoint{2.848804in}{1.242557in}}{\pgfqpoint{2.846243in}{1.236374in}}{\pgfqpoint{2.846243in}{1.229928in}}%
\pgfpathcurveto{\pgfqpoint{2.846243in}{1.223483in}}{\pgfqpoint{2.848804in}{1.217300in}}{\pgfqpoint{2.853362in}{1.212742in}}%
\pgfpathcurveto{\pgfqpoint{2.857920in}{1.208184in}}{\pgfqpoint{2.864103in}{1.205623in}}{\pgfqpoint{2.870549in}{1.205623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946608in}{1.055580in}}%
\pgfpathcurveto{\pgfqpoint{2.953053in}{1.055580in}}{\pgfqpoint{2.959236in}{1.058141in}}{\pgfqpoint{2.963794in}{1.062699in}}%
\pgfpathcurveto{\pgfqpoint{2.968352in}{1.067257in}}{\pgfqpoint{2.970913in}{1.073440in}}{\pgfqpoint{2.970913in}{1.079886in}}%
\pgfpathcurveto{\pgfqpoint{2.970913in}{1.086332in}}{\pgfqpoint{2.968352in}{1.092514in}}{\pgfqpoint{2.963794in}{1.097072in}}%
\pgfpathcurveto{\pgfqpoint{2.959236in}{1.101630in}}{\pgfqpoint{2.953053in}{1.104191in}}{\pgfqpoint{2.946608in}{1.104191in}}%
\pgfpathcurveto{\pgfqpoint{2.940162in}{1.104191in}}{\pgfqpoint{2.933979in}{1.101630in}}{\pgfqpoint{2.929421in}{1.097072in}}%
\pgfpathcurveto{\pgfqpoint{2.924863in}{1.092514in}}{\pgfqpoint{2.922302in}{1.086332in}}{\pgfqpoint{2.922302in}{1.079886in}}%
\pgfpathcurveto{\pgfqpoint{2.922302in}{1.073440in}}{\pgfqpoint{2.924863in}{1.067257in}}{\pgfqpoint{2.929421in}{1.062699in}}%
\pgfpathcurveto{\pgfqpoint{2.933979in}{1.058141in}}{\pgfqpoint{2.940162in}{1.055580in}}{\pgfqpoint{2.946608in}{1.055580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890830in}{0.920050in}}%
\pgfpathcurveto{\pgfqpoint{2.897276in}{0.920050in}}{\pgfqpoint{2.903459in}{0.922611in}}{\pgfqpoint{2.908016in}{0.927169in}}%
\pgfpathcurveto{\pgfqpoint{2.912574in}{0.931727in}}{\pgfqpoint{2.915135in}{0.937909in}}{\pgfqpoint{2.915135in}{0.944355in}}%
\pgfpathcurveto{\pgfqpoint{2.915135in}{0.950801in}}{\pgfqpoint{2.912574in}{0.956984in}}{\pgfqpoint{2.908016in}{0.961542in}}%
\pgfpathcurveto{\pgfqpoint{2.903459in}{0.966100in}}{\pgfqpoint{2.897276in}{0.968661in}}{\pgfqpoint{2.890830in}{0.968661in}}%
\pgfpathcurveto{\pgfqpoint{2.884384in}{0.968661in}}{\pgfqpoint{2.878201in}{0.966100in}}{\pgfqpoint{2.873643in}{0.961542in}}%
\pgfpathcurveto{\pgfqpoint{2.869085in}{0.956984in}}{\pgfqpoint{2.866524in}{0.950801in}}{\pgfqpoint{2.866524in}{0.944355in}}%
\pgfpathcurveto{\pgfqpoint{2.866524in}{0.937909in}}{\pgfqpoint{2.869085in}{0.931727in}}{\pgfqpoint{2.873643in}{0.927169in}}%
\pgfpathcurveto{\pgfqpoint{2.878201in}{0.922611in}}{\pgfqpoint{2.884384in}{0.920050in}}{\pgfqpoint{2.890830in}{0.920050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941593in}{0.945768in}}%
\pgfpathcurveto{\pgfqpoint{2.948039in}{0.945768in}}{\pgfqpoint{2.954222in}{0.948329in}}{\pgfqpoint{2.958780in}{0.952887in}}%
\pgfpathcurveto{\pgfqpoint{2.963338in}{0.957445in}}{\pgfqpoint{2.965899in}{0.963628in}}{\pgfqpoint{2.965899in}{0.970074in}}%
\pgfpathcurveto{\pgfqpoint{2.965899in}{0.976520in}}{\pgfqpoint{2.963338in}{0.982702in}}{\pgfqpoint{2.958780in}{0.987260in}}%
\pgfpathcurveto{\pgfqpoint{2.954222in}{0.991818in}}{\pgfqpoint{2.948039in}{0.994379in}}{\pgfqpoint{2.941593in}{0.994379in}}%
\pgfpathcurveto{\pgfqpoint{2.935147in}{0.994379in}}{\pgfqpoint{2.928965in}{0.991818in}}{\pgfqpoint{2.924407in}{0.987260in}}%
\pgfpathcurveto{\pgfqpoint{2.919849in}{0.982702in}}{\pgfqpoint{2.917288in}{0.976520in}}{\pgfqpoint{2.917288in}{0.970074in}}%
\pgfpathcurveto{\pgfqpoint{2.917288in}{0.963628in}}{\pgfqpoint{2.919849in}{0.957445in}}{\pgfqpoint{2.924407in}{0.952887in}}%
\pgfpathcurveto{\pgfqpoint{2.928965in}{0.948329in}}{\pgfqpoint{2.935147in}{0.945768in}}{\pgfqpoint{2.941593in}{0.945768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871623in}{0.965589in}}%
\pgfpathcurveto{\pgfqpoint{2.878069in}{0.965589in}}{\pgfqpoint{2.884252in}{0.968150in}}{\pgfqpoint{2.888809in}{0.972708in}}%
\pgfpathcurveto{\pgfqpoint{2.893367in}{0.977266in}}{\pgfqpoint{2.895928in}{0.983448in}}{\pgfqpoint{2.895928in}{0.989894in}}%
\pgfpathcurveto{\pgfqpoint{2.895928in}{0.996340in}}{\pgfqpoint{2.893367in}{1.002523in}}{\pgfqpoint{2.888809in}{1.007081in}}%
\pgfpathcurveto{\pgfqpoint{2.884252in}{1.011639in}}{\pgfqpoint{2.878069in}{1.014200in}}{\pgfqpoint{2.871623in}{1.014200in}}%
\pgfpathcurveto{\pgfqpoint{2.865177in}{1.014200in}}{\pgfqpoint{2.858994in}{1.011639in}}{\pgfqpoint{2.854436in}{1.007081in}}%
\pgfpathcurveto{\pgfqpoint{2.849878in}{1.002523in}}{\pgfqpoint{2.847317in}{0.996340in}}{\pgfqpoint{2.847317in}{0.989894in}}%
\pgfpathcurveto{\pgfqpoint{2.847317in}{0.983448in}}{\pgfqpoint{2.849878in}{0.977266in}}{\pgfqpoint{2.854436in}{0.972708in}}%
\pgfpathcurveto{\pgfqpoint{2.858994in}{0.968150in}}{\pgfqpoint{2.865177in}{0.965589in}}{\pgfqpoint{2.871623in}{0.965589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870592in}{1.136863in}}%
\pgfpathcurveto{\pgfqpoint{2.877038in}{1.136863in}}{\pgfqpoint{2.883220in}{1.139424in}}{\pgfqpoint{2.887778in}{1.143982in}}%
\pgfpathcurveto{\pgfqpoint{2.892336in}{1.148540in}}{\pgfqpoint{2.894897in}{1.154722in}}{\pgfqpoint{2.894897in}{1.161168in}}%
\pgfpathcurveto{\pgfqpoint{2.894897in}{1.167614in}}{\pgfqpoint{2.892336in}{1.173797in}}{\pgfqpoint{2.887778in}{1.178355in}}%
\pgfpathcurveto{\pgfqpoint{2.883220in}{1.182913in}}{\pgfqpoint{2.877038in}{1.185474in}}{\pgfqpoint{2.870592in}{1.185474in}}%
\pgfpathcurveto{\pgfqpoint{2.864146in}{1.185474in}}{\pgfqpoint{2.857963in}{1.182913in}}{\pgfqpoint{2.853405in}{1.178355in}}%
\pgfpathcurveto{\pgfqpoint{2.848847in}{1.173797in}}{\pgfqpoint{2.846286in}{1.167614in}}{\pgfqpoint{2.846286in}{1.161168in}}%
\pgfpathcurveto{\pgfqpoint{2.846286in}{1.154722in}}{\pgfqpoint{2.848847in}{1.148540in}}{\pgfqpoint{2.853405in}{1.143982in}}%
\pgfpathcurveto{\pgfqpoint{2.857963in}{1.139424in}}{\pgfqpoint{2.864146in}{1.136863in}}{\pgfqpoint{2.870592in}{1.136863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884604in}{1.004928in}}%
\pgfpathcurveto{\pgfqpoint{2.891050in}{1.004928in}}{\pgfqpoint{2.897233in}{1.007489in}}{\pgfqpoint{2.901791in}{1.012047in}}%
\pgfpathcurveto{\pgfqpoint{2.906349in}{1.016605in}}{\pgfqpoint{2.908910in}{1.022787in}}{\pgfqpoint{2.908910in}{1.029233in}}%
\pgfpathcurveto{\pgfqpoint{2.908910in}{1.035679in}}{\pgfqpoint{2.906349in}{1.041862in}}{\pgfqpoint{2.901791in}{1.046420in}}%
\pgfpathcurveto{\pgfqpoint{2.897233in}{1.050978in}}{\pgfqpoint{2.891050in}{1.053539in}}{\pgfqpoint{2.884604in}{1.053539in}}%
\pgfpathcurveto{\pgfqpoint{2.878159in}{1.053539in}}{\pgfqpoint{2.871976in}{1.050978in}}{\pgfqpoint{2.867418in}{1.046420in}}%
\pgfpathcurveto{\pgfqpoint{2.862860in}{1.041862in}}{\pgfqpoint{2.860299in}{1.035679in}}{\pgfqpoint{2.860299in}{1.029233in}}%
\pgfpathcurveto{\pgfqpoint{2.860299in}{1.022787in}}{\pgfqpoint{2.862860in}{1.016605in}}{\pgfqpoint{2.867418in}{1.012047in}}%
\pgfpathcurveto{\pgfqpoint{2.871976in}{1.007489in}}{\pgfqpoint{2.878159in}{1.004928in}}{\pgfqpoint{2.884604in}{1.004928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900364in}{1.218087in}}%
\pgfpathcurveto{\pgfqpoint{2.906810in}{1.218087in}}{\pgfqpoint{2.912993in}{1.220648in}}{\pgfqpoint{2.917551in}{1.225206in}}%
\pgfpathcurveto{\pgfqpoint{2.922109in}{1.229764in}}{\pgfqpoint{2.924670in}{1.235947in}}{\pgfqpoint{2.924670in}{1.242393in}}%
\pgfpathcurveto{\pgfqpoint{2.924670in}{1.248839in}}{\pgfqpoint{2.922109in}{1.255022in}}{\pgfqpoint{2.917551in}{1.259579in}}%
\pgfpathcurveto{\pgfqpoint{2.912993in}{1.264137in}}{\pgfqpoint{2.906810in}{1.266698in}}{\pgfqpoint{2.900364in}{1.266698in}}%
\pgfpathcurveto{\pgfqpoint{2.893918in}{1.266698in}}{\pgfqpoint{2.887736in}{1.264137in}}{\pgfqpoint{2.883178in}{1.259579in}}%
\pgfpathcurveto{\pgfqpoint{2.878620in}{1.255022in}}{\pgfqpoint{2.876059in}{1.248839in}}{\pgfqpoint{2.876059in}{1.242393in}}%
\pgfpathcurveto{\pgfqpoint{2.876059in}{1.235947in}}{\pgfqpoint{2.878620in}{1.229764in}}{\pgfqpoint{2.883178in}{1.225206in}}%
\pgfpathcurveto{\pgfqpoint{2.887736in}{1.220648in}}{\pgfqpoint{2.893918in}{1.218087in}}{\pgfqpoint{2.900364in}{1.218087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866117in}{0.913469in}}%
\pgfpathcurveto{\pgfqpoint{2.872563in}{0.913469in}}{\pgfqpoint{2.878746in}{0.916030in}}{\pgfqpoint{2.883304in}{0.920588in}}%
\pgfpathcurveto{\pgfqpoint{2.887862in}{0.925146in}}{\pgfqpoint{2.890423in}{0.931329in}}{\pgfqpoint{2.890423in}{0.937775in}}%
\pgfpathcurveto{\pgfqpoint{2.890423in}{0.944221in}}{\pgfqpoint{2.887862in}{0.950403in}}{\pgfqpoint{2.883304in}{0.954961in}}%
\pgfpathcurveto{\pgfqpoint{2.878746in}{0.959519in}}{\pgfqpoint{2.872563in}{0.962080in}}{\pgfqpoint{2.866117in}{0.962080in}}%
\pgfpathcurveto{\pgfqpoint{2.859672in}{0.962080in}}{\pgfqpoint{2.853489in}{0.959519in}}{\pgfqpoint{2.848931in}{0.954961in}}%
\pgfpathcurveto{\pgfqpoint{2.844373in}{0.950403in}}{\pgfqpoint{2.841812in}{0.944221in}}{\pgfqpoint{2.841812in}{0.937775in}}%
\pgfpathcurveto{\pgfqpoint{2.841812in}{0.931329in}}{\pgfqpoint{2.844373in}{0.925146in}}{\pgfqpoint{2.848931in}{0.920588in}}%
\pgfpathcurveto{\pgfqpoint{2.853489in}{0.916030in}}{\pgfqpoint{2.859672in}{0.913469in}}{\pgfqpoint{2.866117in}{0.913469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879371in}{1.573949in}}%
\pgfpathcurveto{\pgfqpoint{2.885817in}{1.573949in}}{\pgfqpoint{2.892000in}{1.576510in}}{\pgfqpoint{2.896558in}{1.581068in}}%
\pgfpathcurveto{\pgfqpoint{2.901116in}{1.585626in}}{\pgfqpoint{2.903677in}{1.591808in}}{\pgfqpoint{2.903677in}{1.598254in}}%
\pgfpathcurveto{\pgfqpoint{2.903677in}{1.604700in}}{\pgfqpoint{2.901116in}{1.610883in}}{\pgfqpoint{2.896558in}{1.615441in}}%
\pgfpathcurveto{\pgfqpoint{2.892000in}{1.619999in}}{\pgfqpoint{2.885817in}{1.622560in}}{\pgfqpoint{2.879371in}{1.622560in}}%
\pgfpathcurveto{\pgfqpoint{2.872925in}{1.622560in}}{\pgfqpoint{2.866743in}{1.619999in}}{\pgfqpoint{2.862185in}{1.615441in}}%
\pgfpathcurveto{\pgfqpoint{2.857627in}{1.610883in}}{\pgfqpoint{2.855066in}{1.604700in}}{\pgfqpoint{2.855066in}{1.598254in}}%
\pgfpathcurveto{\pgfqpoint{2.855066in}{1.591808in}}{\pgfqpoint{2.857627in}{1.585626in}}{\pgfqpoint{2.862185in}{1.581068in}}%
\pgfpathcurveto{\pgfqpoint{2.866743in}{1.576510in}}{\pgfqpoint{2.872925in}{1.573949in}}{\pgfqpoint{2.879371in}{1.573949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907805in}{1.117169in}}%
\pgfpathcurveto{\pgfqpoint{2.914251in}{1.117169in}}{\pgfqpoint{2.920434in}{1.119730in}}{\pgfqpoint{2.924992in}{1.124288in}}%
\pgfpathcurveto{\pgfqpoint{2.929550in}{1.128845in}}{\pgfqpoint{2.932111in}{1.135028in}}{\pgfqpoint{2.932111in}{1.141474in}}%
\pgfpathcurveto{\pgfqpoint{2.932111in}{1.147920in}}{\pgfqpoint{2.929550in}{1.154103in}}{\pgfqpoint{2.924992in}{1.158661in}}%
\pgfpathcurveto{\pgfqpoint{2.920434in}{1.163219in}}{\pgfqpoint{2.914251in}{1.165780in}}{\pgfqpoint{2.907805in}{1.165780in}}%
\pgfpathcurveto{\pgfqpoint{2.901359in}{1.165780in}}{\pgfqpoint{2.895177in}{1.163219in}}{\pgfqpoint{2.890619in}{1.158661in}}%
\pgfpathcurveto{\pgfqpoint{2.886061in}{1.154103in}}{\pgfqpoint{2.883500in}{1.147920in}}{\pgfqpoint{2.883500in}{1.141474in}}%
\pgfpathcurveto{\pgfqpoint{2.883500in}{1.135028in}}{\pgfqpoint{2.886061in}{1.128845in}}{\pgfqpoint{2.890619in}{1.124288in}}%
\pgfpathcurveto{\pgfqpoint{2.895177in}{1.119730in}}{\pgfqpoint{2.901359in}{1.117169in}}{\pgfqpoint{2.907805in}{1.117169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967135in}{0.950113in}}%
\pgfpathcurveto{\pgfqpoint{2.973581in}{0.950113in}}{\pgfqpoint{2.979764in}{0.952674in}}{\pgfqpoint{2.984322in}{0.957232in}}%
\pgfpathcurveto{\pgfqpoint{2.988880in}{0.961790in}}{\pgfqpoint{2.991441in}{0.967972in}}{\pgfqpoint{2.991441in}{0.974418in}}%
\pgfpathcurveto{\pgfqpoint{2.991441in}{0.980864in}}{\pgfqpoint{2.988880in}{0.987047in}}{\pgfqpoint{2.984322in}{0.991605in}}%
\pgfpathcurveto{\pgfqpoint{2.979764in}{0.996163in}}{\pgfqpoint{2.973581in}{0.998724in}}{\pgfqpoint{2.967135in}{0.998724in}}%
\pgfpathcurveto{\pgfqpoint{2.960689in}{0.998724in}}{\pgfqpoint{2.954507in}{0.996163in}}{\pgfqpoint{2.949949in}{0.991605in}}%
\pgfpathcurveto{\pgfqpoint{2.945391in}{0.987047in}}{\pgfqpoint{2.942830in}{0.980864in}}{\pgfqpoint{2.942830in}{0.974418in}}%
\pgfpathcurveto{\pgfqpoint{2.942830in}{0.967972in}}{\pgfqpoint{2.945391in}{0.961790in}}{\pgfqpoint{2.949949in}{0.957232in}}%
\pgfpathcurveto{\pgfqpoint{2.954507in}{0.952674in}}{\pgfqpoint{2.960689in}{0.950113in}}{\pgfqpoint{2.967135in}{0.950113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941476in}{0.977981in}}%
\pgfpathcurveto{\pgfqpoint{2.947922in}{0.977981in}}{\pgfqpoint{2.954104in}{0.980542in}}{\pgfqpoint{2.958662in}{0.985100in}}%
\pgfpathcurveto{\pgfqpoint{2.963220in}{0.989658in}}{\pgfqpoint{2.965781in}{0.995841in}}{\pgfqpoint{2.965781in}{1.002287in}}%
\pgfpathcurveto{\pgfqpoint{2.965781in}{1.008732in}}{\pgfqpoint{2.963220in}{1.014915in}}{\pgfqpoint{2.958662in}{1.019473in}}%
\pgfpathcurveto{\pgfqpoint{2.954104in}{1.024031in}}{\pgfqpoint{2.947922in}{1.026592in}}{\pgfqpoint{2.941476in}{1.026592in}}%
\pgfpathcurveto{\pgfqpoint{2.935030in}{1.026592in}}{\pgfqpoint{2.928847in}{1.024031in}}{\pgfqpoint{2.924289in}{1.019473in}}%
\pgfpathcurveto{\pgfqpoint{2.919731in}{1.014915in}}{\pgfqpoint{2.917170in}{1.008732in}}{\pgfqpoint{2.917170in}{1.002287in}}%
\pgfpathcurveto{\pgfqpoint{2.917170in}{0.995841in}}{\pgfqpoint{2.919731in}{0.989658in}}{\pgfqpoint{2.924289in}{0.985100in}}%
\pgfpathcurveto{\pgfqpoint{2.928847in}{0.980542in}}{\pgfqpoint{2.935030in}{0.977981in}}{\pgfqpoint{2.941476in}{0.977981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955983in}{0.997457in}}%
\pgfpathcurveto{\pgfqpoint{2.962428in}{0.997457in}}{\pgfqpoint{2.968611in}{1.000018in}}{\pgfqpoint{2.973169in}{1.004576in}}%
\pgfpathcurveto{\pgfqpoint{2.977727in}{1.009134in}}{\pgfqpoint{2.980288in}{1.015317in}}{\pgfqpoint{2.980288in}{1.021763in}}%
\pgfpathcurveto{\pgfqpoint{2.980288in}{1.028208in}}{\pgfqpoint{2.977727in}{1.034391in}}{\pgfqpoint{2.973169in}{1.038949in}}%
\pgfpathcurveto{\pgfqpoint{2.968611in}{1.043507in}}{\pgfqpoint{2.962428in}{1.046068in}}{\pgfqpoint{2.955983in}{1.046068in}}%
\pgfpathcurveto{\pgfqpoint{2.949537in}{1.046068in}}{\pgfqpoint{2.943354in}{1.043507in}}{\pgfqpoint{2.938796in}{1.038949in}}%
\pgfpathcurveto{\pgfqpoint{2.934238in}{1.034391in}}{\pgfqpoint{2.931677in}{1.028208in}}{\pgfqpoint{2.931677in}{1.021763in}}%
\pgfpathcurveto{\pgfqpoint{2.931677in}{1.015317in}}{\pgfqpoint{2.934238in}{1.009134in}}{\pgfqpoint{2.938796in}{1.004576in}}%
\pgfpathcurveto{\pgfqpoint{2.943354in}{1.000018in}}{\pgfqpoint{2.949537in}{0.997457in}}{\pgfqpoint{2.955983in}{0.997457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918319in}{0.923522in}}%
\pgfpathcurveto{\pgfqpoint{2.924765in}{0.923522in}}{\pgfqpoint{2.930948in}{0.926083in}}{\pgfqpoint{2.935506in}{0.930641in}}%
\pgfpathcurveto{\pgfqpoint{2.940064in}{0.935199in}}{\pgfqpoint{2.942625in}{0.941382in}}{\pgfqpoint{2.942625in}{0.947828in}}%
\pgfpathcurveto{\pgfqpoint{2.942625in}{0.954274in}}{\pgfqpoint{2.940064in}{0.960456in}}{\pgfqpoint{2.935506in}{0.965014in}}%
\pgfpathcurveto{\pgfqpoint{2.930948in}{0.969572in}}{\pgfqpoint{2.924765in}{0.972133in}}{\pgfqpoint{2.918319in}{0.972133in}}%
\pgfpathcurveto{\pgfqpoint{2.911873in}{0.972133in}}{\pgfqpoint{2.905691in}{0.969572in}}{\pgfqpoint{2.901133in}{0.965014in}}%
\pgfpathcurveto{\pgfqpoint{2.896575in}{0.960456in}}{\pgfqpoint{2.894014in}{0.954274in}}{\pgfqpoint{2.894014in}{0.947828in}}%
\pgfpathcurveto{\pgfqpoint{2.894014in}{0.941382in}}{\pgfqpoint{2.896575in}{0.935199in}}{\pgfqpoint{2.901133in}{0.930641in}}%
\pgfpathcurveto{\pgfqpoint{2.905691in}{0.926083in}}{\pgfqpoint{2.911873in}{0.923522in}}{\pgfqpoint{2.918319in}{0.923522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947769in}{0.916278in}}%
\pgfpathcurveto{\pgfqpoint{2.954215in}{0.916278in}}{\pgfqpoint{2.960398in}{0.918839in}}{\pgfqpoint{2.964956in}{0.923397in}}%
\pgfpathcurveto{\pgfqpoint{2.969514in}{0.927955in}}{\pgfqpoint{2.972075in}{0.934138in}}{\pgfqpoint{2.972075in}{0.940584in}}%
\pgfpathcurveto{\pgfqpoint{2.972075in}{0.947030in}}{\pgfqpoint{2.969514in}{0.953213in}}{\pgfqpoint{2.964956in}{0.957770in}}%
\pgfpathcurveto{\pgfqpoint{2.960398in}{0.962328in}}{\pgfqpoint{2.954215in}{0.964889in}}{\pgfqpoint{2.947769in}{0.964889in}}%
\pgfpathcurveto{\pgfqpoint{2.941324in}{0.964889in}}{\pgfqpoint{2.935141in}{0.962328in}}{\pgfqpoint{2.930583in}{0.957770in}}%
\pgfpathcurveto{\pgfqpoint{2.926025in}{0.953213in}}{\pgfqpoint{2.923464in}{0.947030in}}{\pgfqpoint{2.923464in}{0.940584in}}%
\pgfpathcurveto{\pgfqpoint{2.923464in}{0.934138in}}{\pgfqpoint{2.926025in}{0.927955in}}{\pgfqpoint{2.930583in}{0.923397in}}%
\pgfpathcurveto{\pgfqpoint{2.935141in}{0.918839in}}{\pgfqpoint{2.941324in}{0.916278in}}{\pgfqpoint{2.947769in}{0.916278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920436in}{0.993354in}}%
\pgfpathcurveto{\pgfqpoint{2.926882in}{0.993354in}}{\pgfqpoint{2.933065in}{0.995915in}}{\pgfqpoint{2.937623in}{1.000473in}}%
\pgfpathcurveto{\pgfqpoint{2.942181in}{1.005031in}}{\pgfqpoint{2.944742in}{1.011213in}}{\pgfqpoint{2.944742in}{1.017659in}}%
\pgfpathcurveto{\pgfqpoint{2.944742in}{1.024105in}}{\pgfqpoint{2.942181in}{1.030288in}}{\pgfqpoint{2.937623in}{1.034846in}}%
\pgfpathcurveto{\pgfqpoint{2.933065in}{1.039404in}}{\pgfqpoint{2.926882in}{1.041965in}}{\pgfqpoint{2.920436in}{1.041965in}}%
\pgfpathcurveto{\pgfqpoint{2.913990in}{1.041965in}}{\pgfqpoint{2.907807in}{1.039404in}}{\pgfqpoint{2.903250in}{1.034846in}}%
\pgfpathcurveto{\pgfqpoint{2.898692in}{1.030288in}}{\pgfqpoint{2.896131in}{1.024105in}}{\pgfqpoint{2.896131in}{1.017659in}}%
\pgfpathcurveto{\pgfqpoint{2.896131in}{1.011213in}}{\pgfqpoint{2.898692in}{1.005031in}}{\pgfqpoint{2.903250in}{1.000473in}}%
\pgfpathcurveto{\pgfqpoint{2.907807in}{0.995915in}}{\pgfqpoint{2.913990in}{0.993354in}}{\pgfqpoint{2.920436in}{0.993354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902983in}{0.910381in}}%
\pgfpathcurveto{\pgfqpoint{2.909429in}{0.910381in}}{\pgfqpoint{2.915612in}{0.912942in}}{\pgfqpoint{2.920170in}{0.917500in}}%
\pgfpathcurveto{\pgfqpoint{2.924728in}{0.922058in}}{\pgfqpoint{2.927289in}{0.928241in}}{\pgfqpoint{2.927289in}{0.934686in}}%
\pgfpathcurveto{\pgfqpoint{2.927289in}{0.941132in}}{\pgfqpoint{2.924728in}{0.947315in}}{\pgfqpoint{2.920170in}{0.951873in}}%
\pgfpathcurveto{\pgfqpoint{2.915612in}{0.956431in}}{\pgfqpoint{2.909429in}{0.958992in}}{\pgfqpoint{2.902983in}{0.958992in}}%
\pgfpathcurveto{\pgfqpoint{2.896537in}{0.958992in}}{\pgfqpoint{2.890354in}{0.956431in}}{\pgfqpoint{2.885796in}{0.951873in}}%
\pgfpathcurveto{\pgfqpoint{2.881239in}{0.947315in}}{\pgfqpoint{2.878678in}{0.941132in}}{\pgfqpoint{2.878678in}{0.934686in}}%
\pgfpathcurveto{\pgfqpoint{2.878678in}{0.928241in}}{\pgfqpoint{2.881239in}{0.922058in}}{\pgfqpoint{2.885796in}{0.917500in}}%
\pgfpathcurveto{\pgfqpoint{2.890354in}{0.912942in}}{\pgfqpoint{2.896537in}{0.910381in}}{\pgfqpoint{2.902983in}{0.910381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904229in}{0.912514in}}%
\pgfpathcurveto{\pgfqpoint{2.910675in}{0.912514in}}{\pgfqpoint{2.916858in}{0.915075in}}{\pgfqpoint{2.921416in}{0.919633in}}%
\pgfpathcurveto{\pgfqpoint{2.925974in}{0.924191in}}{\pgfqpoint{2.928535in}{0.930373in}}{\pgfqpoint{2.928535in}{0.936819in}}%
\pgfpathcurveto{\pgfqpoint{2.928535in}{0.943265in}}{\pgfqpoint{2.925974in}{0.949448in}}{\pgfqpoint{2.921416in}{0.954006in}}%
\pgfpathcurveto{\pgfqpoint{2.916858in}{0.958564in}}{\pgfqpoint{2.910675in}{0.961125in}}{\pgfqpoint{2.904229in}{0.961125in}}%
\pgfpathcurveto{\pgfqpoint{2.897783in}{0.961125in}}{\pgfqpoint{2.891601in}{0.958564in}}{\pgfqpoint{2.887043in}{0.954006in}}%
\pgfpathcurveto{\pgfqpoint{2.882485in}{0.949448in}}{\pgfqpoint{2.879924in}{0.943265in}}{\pgfqpoint{2.879924in}{0.936819in}}%
\pgfpathcurveto{\pgfqpoint{2.879924in}{0.930373in}}{\pgfqpoint{2.882485in}{0.924191in}}{\pgfqpoint{2.887043in}{0.919633in}}%
\pgfpathcurveto{\pgfqpoint{2.891601in}{0.915075in}}{\pgfqpoint{2.897783in}{0.912514in}}{\pgfqpoint{2.904229in}{0.912514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867938in}{0.970464in}}%
\pgfpathcurveto{\pgfqpoint{2.874384in}{0.970464in}}{\pgfqpoint{2.880567in}{0.973025in}}{\pgfqpoint{2.885125in}{0.977583in}}%
\pgfpathcurveto{\pgfqpoint{2.889683in}{0.982141in}}{\pgfqpoint{2.892244in}{0.988324in}}{\pgfqpoint{2.892244in}{0.994770in}}%
\pgfpathcurveto{\pgfqpoint{2.892244in}{1.001216in}}{\pgfqpoint{2.889683in}{1.007398in}}{\pgfqpoint{2.885125in}{1.011956in}}%
\pgfpathcurveto{\pgfqpoint{2.880567in}{1.016514in}}{\pgfqpoint{2.874384in}{1.019075in}}{\pgfqpoint{2.867938in}{1.019075in}}%
\pgfpathcurveto{\pgfqpoint{2.861493in}{1.019075in}}{\pgfqpoint{2.855310in}{1.016514in}}{\pgfqpoint{2.850752in}{1.011956in}}%
\pgfpathcurveto{\pgfqpoint{2.846194in}{1.007398in}}{\pgfqpoint{2.843633in}{1.001216in}}{\pgfqpoint{2.843633in}{0.994770in}}%
\pgfpathcurveto{\pgfqpoint{2.843633in}{0.988324in}}{\pgfqpoint{2.846194in}{0.982141in}}{\pgfqpoint{2.850752in}{0.977583in}}%
\pgfpathcurveto{\pgfqpoint{2.855310in}{0.973025in}}{\pgfqpoint{2.861493in}{0.970464in}}{\pgfqpoint{2.867938in}{0.970464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958805in}{0.940608in}}%
\pgfpathcurveto{\pgfqpoint{2.965250in}{0.940608in}}{\pgfqpoint{2.971433in}{0.943169in}}{\pgfqpoint{2.975991in}{0.947727in}}%
\pgfpathcurveto{\pgfqpoint{2.980549in}{0.952285in}}{\pgfqpoint{2.983110in}{0.958468in}}{\pgfqpoint{2.983110in}{0.964914in}}%
\pgfpathcurveto{\pgfqpoint{2.983110in}{0.971360in}}{\pgfqpoint{2.980549in}{0.977542in}}{\pgfqpoint{2.975991in}{0.982100in}}%
\pgfpathcurveto{\pgfqpoint{2.971433in}{0.986658in}}{\pgfqpoint{2.965250in}{0.989219in}}{\pgfqpoint{2.958805in}{0.989219in}}%
\pgfpathcurveto{\pgfqpoint{2.952359in}{0.989219in}}{\pgfqpoint{2.946176in}{0.986658in}}{\pgfqpoint{2.941618in}{0.982100in}}%
\pgfpathcurveto{\pgfqpoint{2.937060in}{0.977542in}}{\pgfqpoint{2.934499in}{0.971360in}}{\pgfqpoint{2.934499in}{0.964914in}}%
\pgfpathcurveto{\pgfqpoint{2.934499in}{0.958468in}}{\pgfqpoint{2.937060in}{0.952285in}}{\pgfqpoint{2.941618in}{0.947727in}}%
\pgfpathcurveto{\pgfqpoint{2.946176in}{0.943169in}}{\pgfqpoint{2.952359in}{0.940608in}}{\pgfqpoint{2.958805in}{0.940608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962235in}{0.926659in}}%
\pgfpathcurveto{\pgfqpoint{2.968681in}{0.926659in}}{\pgfqpoint{2.974864in}{0.929220in}}{\pgfqpoint{2.979422in}{0.933778in}}%
\pgfpathcurveto{\pgfqpoint{2.983980in}{0.938336in}}{\pgfqpoint{2.986541in}{0.944519in}}{\pgfqpoint{2.986541in}{0.950964in}}%
\pgfpathcurveto{\pgfqpoint{2.986541in}{0.957410in}}{\pgfqpoint{2.983980in}{0.963593in}}{\pgfqpoint{2.979422in}{0.968151in}}%
\pgfpathcurveto{\pgfqpoint{2.974864in}{0.972709in}}{\pgfqpoint{2.968681in}{0.975270in}}{\pgfqpoint{2.962235in}{0.975270in}}%
\pgfpathcurveto{\pgfqpoint{2.955789in}{0.975270in}}{\pgfqpoint{2.949607in}{0.972709in}}{\pgfqpoint{2.945049in}{0.968151in}}%
\pgfpathcurveto{\pgfqpoint{2.940491in}{0.963593in}}{\pgfqpoint{2.937930in}{0.957410in}}{\pgfqpoint{2.937930in}{0.950964in}}%
\pgfpathcurveto{\pgfqpoint{2.937930in}{0.944519in}}{\pgfqpoint{2.940491in}{0.938336in}}{\pgfqpoint{2.945049in}{0.933778in}}%
\pgfpathcurveto{\pgfqpoint{2.949607in}{0.929220in}}{\pgfqpoint{2.955789in}{0.926659in}}{\pgfqpoint{2.962235in}{0.926659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873889in}{0.984426in}}%
\pgfpathcurveto{\pgfqpoint{2.880335in}{0.984426in}}{\pgfqpoint{2.886517in}{0.986987in}}{\pgfqpoint{2.891075in}{0.991545in}}%
\pgfpathcurveto{\pgfqpoint{2.895633in}{0.996103in}}{\pgfqpoint{2.898194in}{1.002286in}}{\pgfqpoint{2.898194in}{1.008732in}}%
\pgfpathcurveto{\pgfqpoint{2.898194in}{1.015178in}}{\pgfqpoint{2.895633in}{1.021360in}}{\pgfqpoint{2.891075in}{1.025918in}}%
\pgfpathcurveto{\pgfqpoint{2.886517in}{1.030476in}}{\pgfqpoint{2.880335in}{1.033037in}}{\pgfqpoint{2.873889in}{1.033037in}}%
\pgfpathcurveto{\pgfqpoint{2.867443in}{1.033037in}}{\pgfqpoint{2.861260in}{1.030476in}}{\pgfqpoint{2.856702in}{1.025918in}}%
\pgfpathcurveto{\pgfqpoint{2.852144in}{1.021360in}}{\pgfqpoint{2.849583in}{1.015178in}}{\pgfqpoint{2.849583in}{1.008732in}}%
\pgfpathcurveto{\pgfqpoint{2.849583in}{1.002286in}}{\pgfqpoint{2.852144in}{0.996103in}}{\pgfqpoint{2.856702in}{0.991545in}}%
\pgfpathcurveto{\pgfqpoint{2.861260in}{0.986987in}}{\pgfqpoint{2.867443in}{0.984426in}}{\pgfqpoint{2.873889in}{0.984426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941765in}{0.921472in}}%
\pgfpathcurveto{\pgfqpoint{2.948211in}{0.921472in}}{\pgfqpoint{2.954393in}{0.924033in}}{\pgfqpoint{2.958951in}{0.928591in}}%
\pgfpathcurveto{\pgfqpoint{2.963509in}{0.933149in}}{\pgfqpoint{2.966070in}{0.939332in}}{\pgfqpoint{2.966070in}{0.945778in}}%
\pgfpathcurveto{\pgfqpoint{2.966070in}{0.952224in}}{\pgfqpoint{2.963509in}{0.958407in}}{\pgfqpoint{2.958951in}{0.962964in}}%
\pgfpathcurveto{\pgfqpoint{2.954393in}{0.967522in}}{\pgfqpoint{2.948211in}{0.970083in}}{\pgfqpoint{2.941765in}{0.970083in}}%
\pgfpathcurveto{\pgfqpoint{2.935319in}{0.970083in}}{\pgfqpoint{2.929136in}{0.967522in}}{\pgfqpoint{2.924578in}{0.962964in}}%
\pgfpathcurveto{\pgfqpoint{2.920020in}{0.958407in}}{\pgfqpoint{2.917459in}{0.952224in}}{\pgfqpoint{2.917459in}{0.945778in}}%
\pgfpathcurveto{\pgfqpoint{2.917459in}{0.939332in}}{\pgfqpoint{2.920020in}{0.933149in}}{\pgfqpoint{2.924578in}{0.928591in}}%
\pgfpathcurveto{\pgfqpoint{2.929136in}{0.924033in}}{\pgfqpoint{2.935319in}{0.921472in}}{\pgfqpoint{2.941765in}{0.921472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935067in}{1.007302in}}%
\pgfpathcurveto{\pgfqpoint{2.941513in}{1.007302in}}{\pgfqpoint{2.947696in}{1.009863in}}{\pgfqpoint{2.952254in}{1.014421in}}%
\pgfpathcurveto{\pgfqpoint{2.956812in}{1.018979in}}{\pgfqpoint{2.959373in}{1.025162in}}{\pgfqpoint{2.959373in}{1.031608in}}%
\pgfpathcurveto{\pgfqpoint{2.959373in}{1.038054in}}{\pgfqpoint{2.956812in}{1.044237in}}{\pgfqpoint{2.952254in}{1.048795in}}%
\pgfpathcurveto{\pgfqpoint{2.947696in}{1.053352in}}{\pgfqpoint{2.941513in}{1.055913in}}{\pgfqpoint{2.935067in}{1.055913in}}%
\pgfpathcurveto{\pgfqpoint{2.928621in}{1.055913in}}{\pgfqpoint{2.922439in}{1.053352in}}{\pgfqpoint{2.917881in}{1.048795in}}%
\pgfpathcurveto{\pgfqpoint{2.913323in}{1.044237in}}{\pgfqpoint{2.910762in}{1.038054in}}{\pgfqpoint{2.910762in}{1.031608in}}%
\pgfpathcurveto{\pgfqpoint{2.910762in}{1.025162in}}{\pgfqpoint{2.913323in}{1.018979in}}{\pgfqpoint{2.917881in}{1.014421in}}%
\pgfpathcurveto{\pgfqpoint{2.922439in}{1.009863in}}{\pgfqpoint{2.928621in}{1.007302in}}{\pgfqpoint{2.935067in}{1.007302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953753in}{0.915115in}}%
\pgfpathcurveto{\pgfqpoint{2.960199in}{0.915115in}}{\pgfqpoint{2.966382in}{0.917676in}}{\pgfqpoint{2.970940in}{0.922233in}}%
\pgfpathcurveto{\pgfqpoint{2.975498in}{0.926791in}}{\pgfqpoint{2.978059in}{0.932974in}}{\pgfqpoint{2.978059in}{0.939420in}}%
\pgfpathcurveto{\pgfqpoint{2.978059in}{0.945866in}}{\pgfqpoint{2.975498in}{0.952049in}}{\pgfqpoint{2.970940in}{0.956607in}}%
\pgfpathcurveto{\pgfqpoint{2.966382in}{0.961165in}}{\pgfqpoint{2.960199in}{0.963726in}}{\pgfqpoint{2.953753in}{0.963726in}}%
\pgfpathcurveto{\pgfqpoint{2.947307in}{0.963726in}}{\pgfqpoint{2.941125in}{0.961165in}}{\pgfqpoint{2.936567in}{0.956607in}}%
\pgfpathcurveto{\pgfqpoint{2.932009in}{0.952049in}}{\pgfqpoint{2.929448in}{0.945866in}}{\pgfqpoint{2.929448in}{0.939420in}}%
\pgfpathcurveto{\pgfqpoint{2.929448in}{0.932974in}}{\pgfqpoint{2.932009in}{0.926791in}}{\pgfqpoint{2.936567in}{0.922233in}}%
\pgfpathcurveto{\pgfqpoint{2.941125in}{0.917676in}}{\pgfqpoint{2.947307in}{0.915115in}}{\pgfqpoint{2.953753in}{0.915115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962924in}{0.906329in}}%
\pgfpathcurveto{\pgfqpoint{2.969370in}{0.906329in}}{\pgfqpoint{2.975552in}{0.908890in}}{\pgfqpoint{2.980110in}{0.913448in}}%
\pgfpathcurveto{\pgfqpoint{2.984668in}{0.918006in}}{\pgfqpoint{2.987229in}{0.924189in}}{\pgfqpoint{2.987229in}{0.930635in}}%
\pgfpathcurveto{\pgfqpoint{2.987229in}{0.937081in}}{\pgfqpoint{2.984668in}{0.943263in}}{\pgfqpoint{2.980110in}{0.947821in}}%
\pgfpathcurveto{\pgfqpoint{2.975552in}{0.952379in}}{\pgfqpoint{2.969370in}{0.954940in}}{\pgfqpoint{2.962924in}{0.954940in}}%
\pgfpathcurveto{\pgfqpoint{2.956478in}{0.954940in}}{\pgfqpoint{2.950295in}{0.952379in}}{\pgfqpoint{2.945737in}{0.947821in}}%
\pgfpathcurveto{\pgfqpoint{2.941179in}{0.943263in}}{\pgfqpoint{2.938618in}{0.937081in}}{\pgfqpoint{2.938618in}{0.930635in}}%
\pgfpathcurveto{\pgfqpoint{2.938618in}{0.924189in}}{\pgfqpoint{2.941179in}{0.918006in}}{\pgfqpoint{2.945737in}{0.913448in}}%
\pgfpathcurveto{\pgfqpoint{2.950295in}{0.908890in}}{\pgfqpoint{2.956478in}{0.906329in}}{\pgfqpoint{2.962924in}{0.906329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936583in}{1.052033in}}%
\pgfpathcurveto{\pgfqpoint{2.943028in}{1.052033in}}{\pgfqpoint{2.949211in}{1.054594in}}{\pgfqpoint{2.953769in}{1.059152in}}%
\pgfpathcurveto{\pgfqpoint{2.958327in}{1.063710in}}{\pgfqpoint{2.960888in}{1.069893in}}{\pgfqpoint{2.960888in}{1.076339in}}%
\pgfpathcurveto{\pgfqpoint{2.960888in}{1.082785in}}{\pgfqpoint{2.958327in}{1.088968in}}{\pgfqpoint{2.953769in}{1.093526in}}%
\pgfpathcurveto{\pgfqpoint{2.949211in}{1.098084in}}{\pgfqpoint{2.943028in}{1.100645in}}{\pgfqpoint{2.936583in}{1.100645in}}%
\pgfpathcurveto{\pgfqpoint{2.930137in}{1.100645in}}{\pgfqpoint{2.923954in}{1.098084in}}{\pgfqpoint{2.919396in}{1.093526in}}%
\pgfpathcurveto{\pgfqpoint{2.914838in}{1.088968in}}{\pgfqpoint{2.912277in}{1.082785in}}{\pgfqpoint{2.912277in}{1.076339in}}%
\pgfpathcurveto{\pgfqpoint{2.912277in}{1.069893in}}{\pgfqpoint{2.914838in}{1.063710in}}{\pgfqpoint{2.919396in}{1.059152in}}%
\pgfpathcurveto{\pgfqpoint{2.923954in}{1.054594in}}{\pgfqpoint{2.930137in}{1.052033in}}{\pgfqpoint{2.936583in}{1.052033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921422in}{1.042378in}}%
\pgfpathcurveto{\pgfqpoint{2.927868in}{1.042378in}}{\pgfqpoint{2.934051in}{1.044939in}}{\pgfqpoint{2.938609in}{1.049497in}}%
\pgfpathcurveto{\pgfqpoint{2.943166in}{1.054055in}}{\pgfqpoint{2.945727in}{1.060238in}}{\pgfqpoint{2.945727in}{1.066684in}}%
\pgfpathcurveto{\pgfqpoint{2.945727in}{1.073130in}}{\pgfqpoint{2.943166in}{1.079313in}}{\pgfqpoint{2.938609in}{1.083871in}}%
\pgfpathcurveto{\pgfqpoint{2.934051in}{1.088429in}}{\pgfqpoint{2.927868in}{1.090990in}}{\pgfqpoint{2.921422in}{1.090990in}}%
\pgfpathcurveto{\pgfqpoint{2.914976in}{1.090990in}}{\pgfqpoint{2.908793in}{1.088429in}}{\pgfqpoint{2.904235in}{1.083871in}}%
\pgfpathcurveto{\pgfqpoint{2.899677in}{1.079313in}}{\pgfqpoint{2.897116in}{1.073130in}}{\pgfqpoint{2.897116in}{1.066684in}}%
\pgfpathcurveto{\pgfqpoint{2.897116in}{1.060238in}}{\pgfqpoint{2.899677in}{1.054055in}}{\pgfqpoint{2.904235in}{1.049497in}}%
\pgfpathcurveto{\pgfqpoint{2.908793in}{1.044939in}}{\pgfqpoint{2.914976in}{1.042378in}}{\pgfqpoint{2.921422in}{1.042378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898701in}{1.206121in}}%
\pgfpathcurveto{\pgfqpoint{2.905147in}{1.206121in}}{\pgfqpoint{2.911330in}{1.208682in}}{\pgfqpoint{2.915888in}{1.213240in}}%
\pgfpathcurveto{\pgfqpoint{2.920446in}{1.217798in}}{\pgfqpoint{2.923007in}{1.223980in}}{\pgfqpoint{2.923007in}{1.230426in}}%
\pgfpathcurveto{\pgfqpoint{2.923007in}{1.236872in}}{\pgfqpoint{2.920446in}{1.243055in}}{\pgfqpoint{2.915888in}{1.247613in}}%
\pgfpathcurveto{\pgfqpoint{2.911330in}{1.252171in}}{\pgfqpoint{2.905147in}{1.254732in}}{\pgfqpoint{2.898701in}{1.254732in}}%
\pgfpathcurveto{\pgfqpoint{2.892255in}{1.254732in}}{\pgfqpoint{2.886072in}{1.252171in}}{\pgfqpoint{2.881515in}{1.247613in}}%
\pgfpathcurveto{\pgfqpoint{2.876957in}{1.243055in}}{\pgfqpoint{2.874396in}{1.236872in}}{\pgfqpoint{2.874396in}{1.230426in}}%
\pgfpathcurveto{\pgfqpoint{2.874396in}{1.223980in}}{\pgfqpoint{2.876957in}{1.217798in}}{\pgfqpoint{2.881515in}{1.213240in}}%
\pgfpathcurveto{\pgfqpoint{2.886072in}{1.208682in}}{\pgfqpoint{2.892255in}{1.206121in}}{\pgfqpoint{2.898701in}{1.206121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945116in}{0.941522in}}%
\pgfpathcurveto{\pgfqpoint{2.951562in}{0.941522in}}{\pgfqpoint{2.957744in}{0.944083in}}{\pgfqpoint{2.962302in}{0.948641in}}%
\pgfpathcurveto{\pgfqpoint{2.966860in}{0.953199in}}{\pgfqpoint{2.969421in}{0.959382in}}{\pgfqpoint{2.969421in}{0.965828in}}%
\pgfpathcurveto{\pgfqpoint{2.969421in}{0.972274in}}{\pgfqpoint{2.966860in}{0.978457in}}{\pgfqpoint{2.962302in}{0.983014in}}%
\pgfpathcurveto{\pgfqpoint{2.957744in}{0.987572in}}{\pgfqpoint{2.951562in}{0.990133in}}{\pgfqpoint{2.945116in}{0.990133in}}%
\pgfpathcurveto{\pgfqpoint{2.938670in}{0.990133in}}{\pgfqpoint{2.932487in}{0.987572in}}{\pgfqpoint{2.927929in}{0.983014in}}%
\pgfpathcurveto{\pgfqpoint{2.923371in}{0.978457in}}{\pgfqpoint{2.920810in}{0.972274in}}{\pgfqpoint{2.920810in}{0.965828in}}%
\pgfpathcurveto{\pgfqpoint{2.920810in}{0.959382in}}{\pgfqpoint{2.923371in}{0.953199in}}{\pgfqpoint{2.927929in}{0.948641in}}%
\pgfpathcurveto{\pgfqpoint{2.932487in}{0.944083in}}{\pgfqpoint{2.938670in}{0.941522in}}{\pgfqpoint{2.945116in}{0.941522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911721in}{0.976344in}}%
\pgfpathcurveto{\pgfqpoint{2.918167in}{0.976344in}}{\pgfqpoint{2.924349in}{0.978905in}}{\pgfqpoint{2.928907in}{0.983463in}}%
\pgfpathcurveto{\pgfqpoint{2.933465in}{0.988021in}}{\pgfqpoint{2.936026in}{0.994204in}}{\pgfqpoint{2.936026in}{1.000650in}}%
\pgfpathcurveto{\pgfqpoint{2.936026in}{1.007096in}}{\pgfqpoint{2.933465in}{1.013278in}}{\pgfqpoint{2.928907in}{1.017836in}}%
\pgfpathcurveto{\pgfqpoint{2.924349in}{1.022394in}}{\pgfqpoint{2.918167in}{1.024955in}}{\pgfqpoint{2.911721in}{1.024955in}}%
\pgfpathcurveto{\pgfqpoint{2.905275in}{1.024955in}}{\pgfqpoint{2.899092in}{1.022394in}}{\pgfqpoint{2.894534in}{1.017836in}}%
\pgfpathcurveto{\pgfqpoint{2.889976in}{1.013278in}}{\pgfqpoint{2.887415in}{1.007096in}}{\pgfqpoint{2.887415in}{1.000650in}}%
\pgfpathcurveto{\pgfqpoint{2.887415in}{0.994204in}}{\pgfqpoint{2.889976in}{0.988021in}}{\pgfqpoint{2.894534in}{0.983463in}}%
\pgfpathcurveto{\pgfqpoint{2.899092in}{0.978905in}}{\pgfqpoint{2.905275in}{0.976344in}}{\pgfqpoint{2.911721in}{0.976344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934099in}{1.176370in}}%
\pgfpathcurveto{\pgfqpoint{2.940545in}{1.176370in}}{\pgfqpoint{2.946727in}{1.178931in}}{\pgfqpoint{2.951285in}{1.183489in}}%
\pgfpathcurveto{\pgfqpoint{2.955843in}{1.188046in}}{\pgfqpoint{2.958404in}{1.194229in}}{\pgfqpoint{2.958404in}{1.200675in}}%
\pgfpathcurveto{\pgfqpoint{2.958404in}{1.207121in}}{\pgfqpoint{2.955843in}{1.213304in}}{\pgfqpoint{2.951285in}{1.217862in}}%
\pgfpathcurveto{\pgfqpoint{2.946727in}{1.222420in}}{\pgfqpoint{2.940545in}{1.224981in}}{\pgfqpoint{2.934099in}{1.224981in}}%
\pgfpathcurveto{\pgfqpoint{2.927653in}{1.224981in}}{\pgfqpoint{2.921470in}{1.222420in}}{\pgfqpoint{2.916912in}{1.217862in}}%
\pgfpathcurveto{\pgfqpoint{2.912354in}{1.213304in}}{\pgfqpoint{2.909793in}{1.207121in}}{\pgfqpoint{2.909793in}{1.200675in}}%
\pgfpathcurveto{\pgfqpoint{2.909793in}{1.194229in}}{\pgfqpoint{2.912354in}{1.188046in}}{\pgfqpoint{2.916912in}{1.183489in}}%
\pgfpathcurveto{\pgfqpoint{2.921470in}{1.178931in}}{\pgfqpoint{2.927653in}{1.176370in}}{\pgfqpoint{2.934099in}{1.176370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909130in}{1.172452in}}%
\pgfpathcurveto{\pgfqpoint{2.915576in}{1.172452in}}{\pgfqpoint{2.921759in}{1.175013in}}{\pgfqpoint{2.926316in}{1.179571in}}%
\pgfpathcurveto{\pgfqpoint{2.930874in}{1.184129in}}{\pgfqpoint{2.933435in}{1.190312in}}{\pgfqpoint{2.933435in}{1.196758in}}%
\pgfpathcurveto{\pgfqpoint{2.933435in}{1.203204in}}{\pgfqpoint{2.930874in}{1.209386in}}{\pgfqpoint{2.926316in}{1.213944in}}%
\pgfpathcurveto{\pgfqpoint{2.921759in}{1.218502in}}{\pgfqpoint{2.915576in}{1.221063in}}{\pgfqpoint{2.909130in}{1.221063in}}%
\pgfpathcurveto{\pgfqpoint{2.902684in}{1.221063in}}{\pgfqpoint{2.896501in}{1.218502in}}{\pgfqpoint{2.891943in}{1.213944in}}%
\pgfpathcurveto{\pgfqpoint{2.887385in}{1.209386in}}{\pgfqpoint{2.884824in}{1.203204in}}{\pgfqpoint{2.884824in}{1.196758in}}%
\pgfpathcurveto{\pgfqpoint{2.884824in}{1.190312in}}{\pgfqpoint{2.887385in}{1.184129in}}{\pgfqpoint{2.891943in}{1.179571in}}%
\pgfpathcurveto{\pgfqpoint{2.896501in}{1.175013in}}{\pgfqpoint{2.902684in}{1.172452in}}{\pgfqpoint{2.909130in}{1.172452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933829in}{1.132950in}}%
\pgfpathcurveto{\pgfqpoint{2.940275in}{1.132950in}}{\pgfqpoint{2.946458in}{1.135511in}}{\pgfqpoint{2.951016in}{1.140069in}}%
\pgfpathcurveto{\pgfqpoint{2.955574in}{1.144627in}}{\pgfqpoint{2.958135in}{1.150810in}}{\pgfqpoint{2.958135in}{1.157255in}}%
\pgfpathcurveto{\pgfqpoint{2.958135in}{1.163701in}}{\pgfqpoint{2.955574in}{1.169884in}}{\pgfqpoint{2.951016in}{1.174442in}}%
\pgfpathcurveto{\pgfqpoint{2.946458in}{1.179000in}}{\pgfqpoint{2.940275in}{1.181561in}}{\pgfqpoint{2.933829in}{1.181561in}}%
\pgfpathcurveto{\pgfqpoint{2.927383in}{1.181561in}}{\pgfqpoint{2.921201in}{1.179000in}}{\pgfqpoint{2.916643in}{1.174442in}}%
\pgfpathcurveto{\pgfqpoint{2.912085in}{1.169884in}}{\pgfqpoint{2.909524in}{1.163701in}}{\pgfqpoint{2.909524in}{1.157255in}}%
\pgfpathcurveto{\pgfqpoint{2.909524in}{1.150810in}}{\pgfqpoint{2.912085in}{1.144627in}}{\pgfqpoint{2.916643in}{1.140069in}}%
\pgfpathcurveto{\pgfqpoint{2.921201in}{1.135511in}}{\pgfqpoint{2.927383in}{1.132950in}}{\pgfqpoint{2.933829in}{1.132950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900177in}{0.994695in}}%
\pgfpathcurveto{\pgfqpoint{2.906623in}{0.994695in}}{\pgfqpoint{2.912806in}{0.997256in}}{\pgfqpoint{2.917364in}{1.001814in}}%
\pgfpathcurveto{\pgfqpoint{2.921922in}{1.006372in}}{\pgfqpoint{2.924483in}{1.012554in}}{\pgfqpoint{2.924483in}{1.019000in}}%
\pgfpathcurveto{\pgfqpoint{2.924483in}{1.025446in}}{\pgfqpoint{2.921922in}{1.031629in}}{\pgfqpoint{2.917364in}{1.036187in}}%
\pgfpathcurveto{\pgfqpoint{2.912806in}{1.040745in}}{\pgfqpoint{2.906623in}{1.043306in}}{\pgfqpoint{2.900177in}{1.043306in}}%
\pgfpathcurveto{\pgfqpoint{2.893731in}{1.043306in}}{\pgfqpoint{2.887548in}{1.040745in}}{\pgfqpoint{2.882991in}{1.036187in}}%
\pgfpathcurveto{\pgfqpoint{2.878433in}{1.031629in}}{\pgfqpoint{2.875872in}{1.025446in}}{\pgfqpoint{2.875872in}{1.019000in}}%
\pgfpathcurveto{\pgfqpoint{2.875872in}{1.012554in}}{\pgfqpoint{2.878433in}{1.006372in}}{\pgfqpoint{2.882991in}{1.001814in}}%
\pgfpathcurveto{\pgfqpoint{2.887548in}{0.997256in}}{\pgfqpoint{2.893731in}{0.994695in}}{\pgfqpoint{2.900177in}{0.994695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897841in}{0.956737in}}%
\pgfpathcurveto{\pgfqpoint{2.904287in}{0.956737in}}{\pgfqpoint{2.910470in}{0.959298in}}{\pgfqpoint{2.915028in}{0.963856in}}%
\pgfpathcurveto{\pgfqpoint{2.919586in}{0.968414in}}{\pgfqpoint{2.922147in}{0.974596in}}{\pgfqpoint{2.922147in}{0.981042in}}%
\pgfpathcurveto{\pgfqpoint{2.922147in}{0.987488in}}{\pgfqpoint{2.919586in}{0.993671in}}{\pgfqpoint{2.915028in}{0.998229in}}%
\pgfpathcurveto{\pgfqpoint{2.910470in}{1.002787in}}{\pgfqpoint{2.904287in}{1.005348in}}{\pgfqpoint{2.897841in}{1.005348in}}%
\pgfpathcurveto{\pgfqpoint{2.891395in}{1.005348in}}{\pgfqpoint{2.885213in}{1.002787in}}{\pgfqpoint{2.880655in}{0.998229in}}%
\pgfpathcurveto{\pgfqpoint{2.876097in}{0.993671in}}{\pgfqpoint{2.873536in}{0.987488in}}{\pgfqpoint{2.873536in}{0.981042in}}%
\pgfpathcurveto{\pgfqpoint{2.873536in}{0.974596in}}{\pgfqpoint{2.876097in}{0.968414in}}{\pgfqpoint{2.880655in}{0.963856in}}%
\pgfpathcurveto{\pgfqpoint{2.885213in}{0.959298in}}{\pgfqpoint{2.891395in}{0.956737in}}{\pgfqpoint{2.897841in}{0.956737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935778in}{0.971416in}}%
\pgfpathcurveto{\pgfqpoint{2.942224in}{0.971416in}}{\pgfqpoint{2.948407in}{0.973977in}}{\pgfqpoint{2.952964in}{0.978535in}}%
\pgfpathcurveto{\pgfqpoint{2.957522in}{0.983093in}}{\pgfqpoint{2.960083in}{0.989275in}}{\pgfqpoint{2.960083in}{0.995721in}}%
\pgfpathcurveto{\pgfqpoint{2.960083in}{1.002167in}}{\pgfqpoint{2.957522in}{1.008350in}}{\pgfqpoint{2.952964in}{1.012908in}}%
\pgfpathcurveto{\pgfqpoint{2.948407in}{1.017466in}}{\pgfqpoint{2.942224in}{1.020027in}}{\pgfqpoint{2.935778in}{1.020027in}}%
\pgfpathcurveto{\pgfqpoint{2.929332in}{1.020027in}}{\pgfqpoint{2.923149in}{1.017466in}}{\pgfqpoint{2.918591in}{1.012908in}}%
\pgfpathcurveto{\pgfqpoint{2.914033in}{1.008350in}}{\pgfqpoint{2.911472in}{1.002167in}}{\pgfqpoint{2.911472in}{0.995721in}}%
\pgfpathcurveto{\pgfqpoint{2.911472in}{0.989275in}}{\pgfqpoint{2.914033in}{0.983093in}}{\pgfqpoint{2.918591in}{0.978535in}}%
\pgfpathcurveto{\pgfqpoint{2.923149in}{0.973977in}}{\pgfqpoint{2.929332in}{0.971416in}}{\pgfqpoint{2.935778in}{0.971416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968834in}{1.245185in}}%
\pgfpathcurveto{\pgfqpoint{2.975280in}{1.245185in}}{\pgfqpoint{2.981463in}{1.247746in}}{\pgfqpoint{2.986021in}{1.252304in}}%
\pgfpathcurveto{\pgfqpoint{2.990579in}{1.256862in}}{\pgfqpoint{2.993140in}{1.263045in}}{\pgfqpoint{2.993140in}{1.269491in}}%
\pgfpathcurveto{\pgfqpoint{2.993140in}{1.275937in}}{\pgfqpoint{2.990579in}{1.282119in}}{\pgfqpoint{2.986021in}{1.286677in}}%
\pgfpathcurveto{\pgfqpoint{2.981463in}{1.291235in}}{\pgfqpoint{2.975280in}{1.293796in}}{\pgfqpoint{2.968834in}{1.293796in}}%
\pgfpathcurveto{\pgfqpoint{2.962388in}{1.293796in}}{\pgfqpoint{2.956206in}{1.291235in}}{\pgfqpoint{2.951648in}{1.286677in}}%
\pgfpathcurveto{\pgfqpoint{2.947090in}{1.282119in}}{\pgfqpoint{2.944529in}{1.275937in}}{\pgfqpoint{2.944529in}{1.269491in}}%
\pgfpathcurveto{\pgfqpoint{2.944529in}{1.263045in}}{\pgfqpoint{2.947090in}{1.256862in}}{\pgfqpoint{2.951648in}{1.252304in}}%
\pgfpathcurveto{\pgfqpoint{2.956206in}{1.247746in}}{\pgfqpoint{2.962388in}{1.245185in}}{\pgfqpoint{2.968834in}{1.245185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873938in}{1.207093in}}%
\pgfpathcurveto{\pgfqpoint{2.880384in}{1.207093in}}{\pgfqpoint{2.886566in}{1.209654in}}{\pgfqpoint{2.891124in}{1.214212in}}%
\pgfpathcurveto{\pgfqpoint{2.895682in}{1.218770in}}{\pgfqpoint{2.898243in}{1.224953in}}{\pgfqpoint{2.898243in}{1.231398in}}%
\pgfpathcurveto{\pgfqpoint{2.898243in}{1.237844in}}{\pgfqpoint{2.895682in}{1.244027in}}{\pgfqpoint{2.891124in}{1.248585in}}%
\pgfpathcurveto{\pgfqpoint{2.886566in}{1.253143in}}{\pgfqpoint{2.880384in}{1.255704in}}{\pgfqpoint{2.873938in}{1.255704in}}%
\pgfpathcurveto{\pgfqpoint{2.867492in}{1.255704in}}{\pgfqpoint{2.861309in}{1.253143in}}{\pgfqpoint{2.856751in}{1.248585in}}%
\pgfpathcurveto{\pgfqpoint{2.852193in}{1.244027in}}{\pgfqpoint{2.849632in}{1.237844in}}{\pgfqpoint{2.849632in}{1.231398in}}%
\pgfpathcurveto{\pgfqpoint{2.849632in}{1.224953in}}{\pgfqpoint{2.852193in}{1.218770in}}{\pgfqpoint{2.856751in}{1.214212in}}%
\pgfpathcurveto{\pgfqpoint{2.861309in}{1.209654in}}{\pgfqpoint{2.867492in}{1.207093in}}{\pgfqpoint{2.873938in}{1.207093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870644in}{1.458940in}}%
\pgfpathcurveto{\pgfqpoint{2.877090in}{1.458940in}}{\pgfqpoint{2.883273in}{1.461501in}}{\pgfqpoint{2.887831in}{1.466059in}}%
\pgfpathcurveto{\pgfqpoint{2.892389in}{1.470617in}}{\pgfqpoint{2.894950in}{1.476800in}}{\pgfqpoint{2.894950in}{1.483246in}}%
\pgfpathcurveto{\pgfqpoint{2.894950in}{1.489692in}}{\pgfqpoint{2.892389in}{1.495874in}}{\pgfqpoint{2.887831in}{1.500432in}}%
\pgfpathcurveto{\pgfqpoint{2.883273in}{1.504990in}}{\pgfqpoint{2.877090in}{1.507551in}}{\pgfqpoint{2.870644in}{1.507551in}}%
\pgfpathcurveto{\pgfqpoint{2.864198in}{1.507551in}}{\pgfqpoint{2.858015in}{1.504990in}}{\pgfqpoint{2.853457in}{1.500432in}}%
\pgfpathcurveto{\pgfqpoint{2.848900in}{1.495874in}}{\pgfqpoint{2.846339in}{1.489692in}}{\pgfqpoint{2.846339in}{1.483246in}}%
\pgfpathcurveto{\pgfqpoint{2.846339in}{1.476800in}}{\pgfqpoint{2.848900in}{1.470617in}}{\pgfqpoint{2.853457in}{1.466059in}}%
\pgfpathcurveto{\pgfqpoint{2.858015in}{1.461501in}}{\pgfqpoint{2.864198in}{1.458940in}}{\pgfqpoint{2.870644in}{1.458940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903311in}{1.723434in}}%
\pgfpathcurveto{\pgfqpoint{2.909757in}{1.723434in}}{\pgfqpoint{2.915940in}{1.725995in}}{\pgfqpoint{2.920498in}{1.730553in}}%
\pgfpathcurveto{\pgfqpoint{2.925056in}{1.735111in}}{\pgfqpoint{2.927617in}{1.741294in}}{\pgfqpoint{2.927617in}{1.747739in}}%
\pgfpathcurveto{\pgfqpoint{2.927617in}{1.754185in}}{\pgfqpoint{2.925056in}{1.760368in}}{\pgfqpoint{2.920498in}{1.764926in}}%
\pgfpathcurveto{\pgfqpoint{2.915940in}{1.769484in}}{\pgfqpoint{2.909757in}{1.772045in}}{\pgfqpoint{2.903311in}{1.772045in}}%
\pgfpathcurveto{\pgfqpoint{2.896865in}{1.772045in}}{\pgfqpoint{2.890683in}{1.769484in}}{\pgfqpoint{2.886125in}{1.764926in}}%
\pgfpathcurveto{\pgfqpoint{2.881567in}{1.760368in}}{\pgfqpoint{2.879006in}{1.754185in}}{\pgfqpoint{2.879006in}{1.747739in}}%
\pgfpathcurveto{\pgfqpoint{2.879006in}{1.741294in}}{\pgfqpoint{2.881567in}{1.735111in}}{\pgfqpoint{2.886125in}{1.730553in}}%
\pgfpathcurveto{\pgfqpoint{2.890683in}{1.725995in}}{\pgfqpoint{2.896865in}{1.723434in}}{\pgfqpoint{2.903311in}{1.723434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914271in}{1.155785in}}%
\pgfpathcurveto{\pgfqpoint{2.920717in}{1.155785in}}{\pgfqpoint{2.926900in}{1.158346in}}{\pgfqpoint{2.931458in}{1.162904in}}%
\pgfpathcurveto{\pgfqpoint{2.936015in}{1.167462in}}{\pgfqpoint{2.938576in}{1.173645in}}{\pgfqpoint{2.938576in}{1.180091in}}%
\pgfpathcurveto{\pgfqpoint{2.938576in}{1.186536in}}{\pgfqpoint{2.936015in}{1.192719in}}{\pgfqpoint{2.931458in}{1.197277in}}%
\pgfpathcurveto{\pgfqpoint{2.926900in}{1.201835in}}{\pgfqpoint{2.920717in}{1.204396in}}{\pgfqpoint{2.914271in}{1.204396in}}%
\pgfpathcurveto{\pgfqpoint{2.907825in}{1.204396in}}{\pgfqpoint{2.901642in}{1.201835in}}{\pgfqpoint{2.897084in}{1.197277in}}%
\pgfpathcurveto{\pgfqpoint{2.892526in}{1.192719in}}{\pgfqpoint{2.889965in}{1.186536in}}{\pgfqpoint{2.889965in}{1.180091in}}%
\pgfpathcurveto{\pgfqpoint{2.889965in}{1.173645in}}{\pgfqpoint{2.892526in}{1.167462in}}{\pgfqpoint{2.897084in}{1.162904in}}%
\pgfpathcurveto{\pgfqpoint{2.901642in}{1.158346in}}{\pgfqpoint{2.907825in}{1.155785in}}{\pgfqpoint{2.914271in}{1.155785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963590in}{1.019835in}}%
\pgfpathcurveto{\pgfqpoint{2.970036in}{1.019835in}}{\pgfqpoint{2.976219in}{1.022396in}}{\pgfqpoint{2.980777in}{1.026953in}}%
\pgfpathcurveto{\pgfqpoint{2.985335in}{1.031511in}}{\pgfqpoint{2.987896in}{1.037694in}}{\pgfqpoint{2.987896in}{1.044140in}}%
\pgfpathcurveto{\pgfqpoint{2.987896in}{1.050586in}}{\pgfqpoint{2.985335in}{1.056769in}}{\pgfqpoint{2.980777in}{1.061327in}}%
\pgfpathcurveto{\pgfqpoint{2.976219in}{1.065885in}}{\pgfqpoint{2.970036in}{1.068446in}}{\pgfqpoint{2.963590in}{1.068446in}}%
\pgfpathcurveto{\pgfqpoint{2.957144in}{1.068446in}}{\pgfqpoint{2.950961in}{1.065885in}}{\pgfqpoint{2.946403in}{1.061327in}}%
\pgfpathcurveto{\pgfqpoint{2.941846in}{1.056769in}}{\pgfqpoint{2.939285in}{1.050586in}}{\pgfqpoint{2.939285in}{1.044140in}}%
\pgfpathcurveto{\pgfqpoint{2.939285in}{1.037694in}}{\pgfqpoint{2.941846in}{1.031511in}}{\pgfqpoint{2.946403in}{1.026953in}}%
\pgfpathcurveto{\pgfqpoint{2.950961in}{1.022396in}}{\pgfqpoint{2.957144in}{1.019835in}}{\pgfqpoint{2.963590in}{1.019835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903373in}{1.127985in}}%
\pgfpathcurveto{\pgfqpoint{2.909819in}{1.127985in}}{\pgfqpoint{2.916002in}{1.130546in}}{\pgfqpoint{2.920560in}{1.135104in}}%
\pgfpathcurveto{\pgfqpoint{2.925118in}{1.139662in}}{\pgfqpoint{2.927679in}{1.145845in}}{\pgfqpoint{2.927679in}{1.152291in}}%
\pgfpathcurveto{\pgfqpoint{2.927679in}{1.158737in}}{\pgfqpoint{2.925118in}{1.164919in}}{\pgfqpoint{2.920560in}{1.169477in}}%
\pgfpathcurveto{\pgfqpoint{2.916002in}{1.174035in}}{\pgfqpoint{2.909819in}{1.176596in}}{\pgfqpoint{2.903373in}{1.176596in}}%
\pgfpathcurveto{\pgfqpoint{2.896927in}{1.176596in}}{\pgfqpoint{2.890745in}{1.174035in}}{\pgfqpoint{2.886187in}{1.169477in}}%
\pgfpathcurveto{\pgfqpoint{2.881629in}{1.164919in}}{\pgfqpoint{2.879068in}{1.158737in}}{\pgfqpoint{2.879068in}{1.152291in}}%
\pgfpathcurveto{\pgfqpoint{2.879068in}{1.145845in}}{\pgfqpoint{2.881629in}{1.139662in}}{\pgfqpoint{2.886187in}{1.135104in}}%
\pgfpathcurveto{\pgfqpoint{2.890745in}{1.130546in}}{\pgfqpoint{2.896927in}{1.127985in}}{\pgfqpoint{2.903373in}{1.127985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877430in}{1.143249in}}%
\pgfpathcurveto{\pgfqpoint{2.883876in}{1.143249in}}{\pgfqpoint{2.890058in}{1.145810in}}{\pgfqpoint{2.894616in}{1.150368in}}%
\pgfpathcurveto{\pgfqpoint{2.899174in}{1.154926in}}{\pgfqpoint{2.901735in}{1.161109in}}{\pgfqpoint{2.901735in}{1.167555in}}%
\pgfpathcurveto{\pgfqpoint{2.901735in}{1.174001in}}{\pgfqpoint{2.899174in}{1.180184in}}{\pgfqpoint{2.894616in}{1.184742in}}%
\pgfpathcurveto{\pgfqpoint{2.890058in}{1.189300in}}{\pgfqpoint{2.883876in}{1.191861in}}{\pgfqpoint{2.877430in}{1.191861in}}%
\pgfpathcurveto{\pgfqpoint{2.870984in}{1.191861in}}{\pgfqpoint{2.864801in}{1.189300in}}{\pgfqpoint{2.860243in}{1.184742in}}%
\pgfpathcurveto{\pgfqpoint{2.855685in}{1.180184in}}{\pgfqpoint{2.853124in}{1.174001in}}{\pgfqpoint{2.853124in}{1.167555in}}%
\pgfpathcurveto{\pgfqpoint{2.853124in}{1.161109in}}{\pgfqpoint{2.855685in}{1.154926in}}{\pgfqpoint{2.860243in}{1.150368in}}%
\pgfpathcurveto{\pgfqpoint{2.864801in}{1.145810in}}{\pgfqpoint{2.870984in}{1.143249in}}{\pgfqpoint{2.877430in}{1.143249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933842in}{1.067076in}}%
\pgfpathcurveto{\pgfqpoint{2.940288in}{1.067076in}}{\pgfqpoint{2.946471in}{1.069637in}}{\pgfqpoint{2.951029in}{1.074195in}}%
\pgfpathcurveto{\pgfqpoint{2.955587in}{1.078753in}}{\pgfqpoint{2.958148in}{1.084936in}}{\pgfqpoint{2.958148in}{1.091382in}}%
\pgfpathcurveto{\pgfqpoint{2.958148in}{1.097828in}}{\pgfqpoint{2.955587in}{1.104010in}}{\pgfqpoint{2.951029in}{1.108568in}}%
\pgfpathcurveto{\pgfqpoint{2.946471in}{1.113126in}}{\pgfqpoint{2.940288in}{1.115687in}}{\pgfqpoint{2.933842in}{1.115687in}}%
\pgfpathcurveto{\pgfqpoint{2.927396in}{1.115687in}}{\pgfqpoint{2.921213in}{1.113126in}}{\pgfqpoint{2.916656in}{1.108568in}}%
\pgfpathcurveto{\pgfqpoint{2.912098in}{1.104010in}}{\pgfqpoint{2.909537in}{1.097828in}}{\pgfqpoint{2.909537in}{1.091382in}}%
\pgfpathcurveto{\pgfqpoint{2.909537in}{1.084936in}}{\pgfqpoint{2.912098in}{1.078753in}}{\pgfqpoint{2.916656in}{1.074195in}}%
\pgfpathcurveto{\pgfqpoint{2.921213in}{1.069637in}}{\pgfqpoint{2.927396in}{1.067076in}}{\pgfqpoint{2.933842in}{1.067076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951126in}{1.037744in}}%
\pgfpathcurveto{\pgfqpoint{2.957572in}{1.037744in}}{\pgfqpoint{2.963754in}{1.040305in}}{\pgfqpoint{2.968312in}{1.044863in}}%
\pgfpathcurveto{\pgfqpoint{2.972870in}{1.049421in}}{\pgfqpoint{2.975431in}{1.055603in}}{\pgfqpoint{2.975431in}{1.062049in}}%
\pgfpathcurveto{\pgfqpoint{2.975431in}{1.068495in}}{\pgfqpoint{2.972870in}{1.074678in}}{\pgfqpoint{2.968312in}{1.079236in}}%
\pgfpathcurveto{\pgfqpoint{2.963754in}{1.083794in}}{\pgfqpoint{2.957572in}{1.086355in}}{\pgfqpoint{2.951126in}{1.086355in}}%
\pgfpathcurveto{\pgfqpoint{2.944680in}{1.086355in}}{\pgfqpoint{2.938497in}{1.083794in}}{\pgfqpoint{2.933939in}{1.079236in}}%
\pgfpathcurveto{\pgfqpoint{2.929381in}{1.074678in}}{\pgfqpoint{2.926820in}{1.068495in}}{\pgfqpoint{2.926820in}{1.062049in}}%
\pgfpathcurveto{\pgfqpoint{2.926820in}{1.055603in}}{\pgfqpoint{2.929381in}{1.049421in}}{\pgfqpoint{2.933939in}{1.044863in}}%
\pgfpathcurveto{\pgfqpoint{2.938497in}{1.040305in}}{\pgfqpoint{2.944680in}{1.037744in}}{\pgfqpoint{2.951126in}{1.037744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939409in}{0.991222in}}%
\pgfpathcurveto{\pgfqpoint{2.945855in}{0.991222in}}{\pgfqpoint{2.952038in}{0.993783in}}{\pgfqpoint{2.956596in}{0.998341in}}%
\pgfpathcurveto{\pgfqpoint{2.961154in}{1.002899in}}{\pgfqpoint{2.963715in}{1.009081in}}{\pgfqpoint{2.963715in}{1.015527in}}%
\pgfpathcurveto{\pgfqpoint{2.963715in}{1.021973in}}{\pgfqpoint{2.961154in}{1.028156in}}{\pgfqpoint{2.956596in}{1.032714in}}%
\pgfpathcurveto{\pgfqpoint{2.952038in}{1.037272in}}{\pgfqpoint{2.945855in}{1.039833in}}{\pgfqpoint{2.939409in}{1.039833in}}%
\pgfpathcurveto{\pgfqpoint{2.932963in}{1.039833in}}{\pgfqpoint{2.926781in}{1.037272in}}{\pgfqpoint{2.922223in}{1.032714in}}%
\pgfpathcurveto{\pgfqpoint{2.917665in}{1.028156in}}{\pgfqpoint{2.915104in}{1.021973in}}{\pgfqpoint{2.915104in}{1.015527in}}%
\pgfpathcurveto{\pgfqpoint{2.915104in}{1.009081in}}{\pgfqpoint{2.917665in}{1.002899in}}{\pgfqpoint{2.922223in}{0.998341in}}%
\pgfpathcurveto{\pgfqpoint{2.926781in}{0.993783in}}{\pgfqpoint{2.932963in}{0.991222in}}{\pgfqpoint{2.939409in}{0.991222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874973in}{1.256925in}}%
\pgfpathcurveto{\pgfqpoint{2.881419in}{1.256925in}}{\pgfqpoint{2.887602in}{1.259486in}}{\pgfqpoint{2.892160in}{1.264044in}}%
\pgfpathcurveto{\pgfqpoint{2.896718in}{1.268602in}}{\pgfqpoint{2.899279in}{1.274785in}}{\pgfqpoint{2.899279in}{1.281231in}}%
\pgfpathcurveto{\pgfqpoint{2.899279in}{1.287676in}}{\pgfqpoint{2.896718in}{1.293859in}}{\pgfqpoint{2.892160in}{1.298417in}}%
\pgfpathcurveto{\pgfqpoint{2.887602in}{1.302975in}}{\pgfqpoint{2.881419in}{1.305536in}}{\pgfqpoint{2.874973in}{1.305536in}}%
\pgfpathcurveto{\pgfqpoint{2.868527in}{1.305536in}}{\pgfqpoint{2.862344in}{1.302975in}}{\pgfqpoint{2.857786in}{1.298417in}}%
\pgfpathcurveto{\pgfqpoint{2.853228in}{1.293859in}}{\pgfqpoint{2.850667in}{1.287676in}}{\pgfqpoint{2.850667in}{1.281231in}}%
\pgfpathcurveto{\pgfqpoint{2.850667in}{1.274785in}}{\pgfqpoint{2.853228in}{1.268602in}}{\pgfqpoint{2.857786in}{1.264044in}}%
\pgfpathcurveto{\pgfqpoint{2.862344in}{1.259486in}}{\pgfqpoint{2.868527in}{1.256925in}}{\pgfqpoint{2.874973in}{1.256925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907004in}{1.989040in}}%
\pgfpathcurveto{\pgfqpoint{2.913450in}{1.989040in}}{\pgfqpoint{2.919632in}{1.991601in}}{\pgfqpoint{2.924190in}{1.996159in}}%
\pgfpathcurveto{\pgfqpoint{2.928748in}{2.000717in}}{\pgfqpoint{2.931309in}{2.006900in}}{\pgfqpoint{2.931309in}{2.013346in}}%
\pgfpathcurveto{\pgfqpoint{2.931309in}{2.019792in}}{\pgfqpoint{2.928748in}{2.025975in}}{\pgfqpoint{2.924190in}{2.030532in}}%
\pgfpathcurveto{\pgfqpoint{2.919632in}{2.035090in}}{\pgfqpoint{2.913450in}{2.037651in}}{\pgfqpoint{2.907004in}{2.037651in}}%
\pgfpathcurveto{\pgfqpoint{2.900558in}{2.037651in}}{\pgfqpoint{2.894375in}{2.035090in}}{\pgfqpoint{2.889817in}{2.030532in}}%
\pgfpathcurveto{\pgfqpoint{2.885259in}{2.025975in}}{\pgfqpoint{2.882698in}{2.019792in}}{\pgfqpoint{2.882698in}{2.013346in}}%
\pgfpathcurveto{\pgfqpoint{2.882698in}{2.006900in}}{\pgfqpoint{2.885259in}{2.000717in}}{\pgfqpoint{2.889817in}{1.996159in}}%
\pgfpathcurveto{\pgfqpoint{2.894375in}{1.991601in}}{\pgfqpoint{2.900558in}{1.989040in}}{\pgfqpoint{2.907004in}{1.989040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878718in}{1.167960in}}%
\pgfpathcurveto{\pgfqpoint{2.885164in}{1.167960in}}{\pgfqpoint{2.891347in}{1.170521in}}{\pgfqpoint{2.895905in}{1.175079in}}%
\pgfpathcurveto{\pgfqpoint{2.900463in}{1.179637in}}{\pgfqpoint{2.903024in}{1.185819in}}{\pgfqpoint{2.903024in}{1.192265in}}%
\pgfpathcurveto{\pgfqpoint{2.903024in}{1.198711in}}{\pgfqpoint{2.900463in}{1.204894in}}{\pgfqpoint{2.895905in}{1.209452in}}%
\pgfpathcurveto{\pgfqpoint{2.891347in}{1.214010in}}{\pgfqpoint{2.885164in}{1.216571in}}{\pgfqpoint{2.878718in}{1.216571in}}%
\pgfpathcurveto{\pgfqpoint{2.872272in}{1.216571in}}{\pgfqpoint{2.866089in}{1.214010in}}{\pgfqpoint{2.861531in}{1.209452in}}%
\pgfpathcurveto{\pgfqpoint{2.856973in}{1.204894in}}{\pgfqpoint{2.854412in}{1.198711in}}{\pgfqpoint{2.854412in}{1.192265in}}%
\pgfpathcurveto{\pgfqpoint{2.854412in}{1.185819in}}{\pgfqpoint{2.856973in}{1.179637in}}{\pgfqpoint{2.861531in}{1.175079in}}%
\pgfpathcurveto{\pgfqpoint{2.866089in}{1.170521in}}{\pgfqpoint{2.872272in}{1.167960in}}{\pgfqpoint{2.878718in}{1.167960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941194in}{1.547627in}}%
\pgfpathcurveto{\pgfqpoint{2.947640in}{1.547627in}}{\pgfqpoint{2.953822in}{1.550188in}}{\pgfqpoint{2.958380in}{1.554746in}}%
\pgfpathcurveto{\pgfqpoint{2.962938in}{1.559304in}}{\pgfqpoint{2.965499in}{1.565486in}}{\pgfqpoint{2.965499in}{1.571932in}}%
\pgfpathcurveto{\pgfqpoint{2.965499in}{1.578378in}}{\pgfqpoint{2.962938in}{1.584561in}}{\pgfqpoint{2.958380in}{1.589119in}}%
\pgfpathcurveto{\pgfqpoint{2.953822in}{1.593677in}}{\pgfqpoint{2.947640in}{1.596238in}}{\pgfqpoint{2.941194in}{1.596238in}}%
\pgfpathcurveto{\pgfqpoint{2.934748in}{1.596238in}}{\pgfqpoint{2.928565in}{1.593677in}}{\pgfqpoint{2.924007in}{1.589119in}}%
\pgfpathcurveto{\pgfqpoint{2.919449in}{1.584561in}}{\pgfqpoint{2.916888in}{1.578378in}}{\pgfqpoint{2.916888in}{1.571932in}}%
\pgfpathcurveto{\pgfqpoint{2.916888in}{1.565486in}}{\pgfqpoint{2.919449in}{1.559304in}}{\pgfqpoint{2.924007in}{1.554746in}}%
\pgfpathcurveto{\pgfqpoint{2.928565in}{1.550188in}}{\pgfqpoint{2.934748in}{1.547627in}}{\pgfqpoint{2.941194in}{1.547627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951128in}{1.056645in}}%
\pgfpathcurveto{\pgfqpoint{2.957574in}{1.056645in}}{\pgfqpoint{2.963756in}{1.059206in}}{\pgfqpoint{2.968314in}{1.063764in}}%
\pgfpathcurveto{\pgfqpoint{2.972872in}{1.068322in}}{\pgfqpoint{2.975433in}{1.074505in}}{\pgfqpoint{2.975433in}{1.080951in}}%
\pgfpathcurveto{\pgfqpoint{2.975433in}{1.087397in}}{\pgfqpoint{2.972872in}{1.093580in}}{\pgfqpoint{2.968314in}{1.098138in}}%
\pgfpathcurveto{\pgfqpoint{2.963756in}{1.102696in}}{\pgfqpoint{2.957574in}{1.105256in}}{\pgfqpoint{2.951128in}{1.105256in}}%
\pgfpathcurveto{\pgfqpoint{2.944682in}{1.105256in}}{\pgfqpoint{2.938499in}{1.102696in}}{\pgfqpoint{2.933941in}{1.098138in}}%
\pgfpathcurveto{\pgfqpoint{2.929383in}{1.093580in}}{\pgfqpoint{2.926822in}{1.087397in}}{\pgfqpoint{2.926822in}{1.080951in}}%
\pgfpathcurveto{\pgfqpoint{2.926822in}{1.074505in}}{\pgfqpoint{2.929383in}{1.068322in}}{\pgfqpoint{2.933941in}{1.063764in}}%
\pgfpathcurveto{\pgfqpoint{2.938499in}{1.059206in}}{\pgfqpoint{2.944682in}{1.056645in}}{\pgfqpoint{2.951128in}{1.056645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923424in}{1.382482in}}%
\pgfpathcurveto{\pgfqpoint{2.929870in}{1.382482in}}{\pgfqpoint{2.936053in}{1.385043in}}{\pgfqpoint{2.940611in}{1.389601in}}%
\pgfpathcurveto{\pgfqpoint{2.945169in}{1.394159in}}{\pgfqpoint{2.947730in}{1.400342in}}{\pgfqpoint{2.947730in}{1.406787in}}%
\pgfpathcurveto{\pgfqpoint{2.947730in}{1.413233in}}{\pgfqpoint{2.945169in}{1.419416in}}{\pgfqpoint{2.940611in}{1.423974in}}%
\pgfpathcurveto{\pgfqpoint{2.936053in}{1.428532in}}{\pgfqpoint{2.929870in}{1.431093in}}{\pgfqpoint{2.923424in}{1.431093in}}%
\pgfpathcurveto{\pgfqpoint{2.916978in}{1.431093in}}{\pgfqpoint{2.910795in}{1.428532in}}{\pgfqpoint{2.906238in}{1.423974in}}%
\pgfpathcurveto{\pgfqpoint{2.901680in}{1.419416in}}{\pgfqpoint{2.899119in}{1.413233in}}{\pgfqpoint{2.899119in}{1.406787in}}%
\pgfpathcurveto{\pgfqpoint{2.899119in}{1.400342in}}{\pgfqpoint{2.901680in}{1.394159in}}{\pgfqpoint{2.906238in}{1.389601in}}%
\pgfpathcurveto{\pgfqpoint{2.910795in}{1.385043in}}{\pgfqpoint{2.916978in}{1.382482in}}{\pgfqpoint{2.923424in}{1.382482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948779in}{1.068359in}}%
\pgfpathcurveto{\pgfqpoint{2.955225in}{1.068359in}}{\pgfqpoint{2.961408in}{1.070920in}}{\pgfqpoint{2.965966in}{1.075478in}}%
\pgfpathcurveto{\pgfqpoint{2.970524in}{1.080036in}}{\pgfqpoint{2.973085in}{1.086219in}}{\pgfqpoint{2.973085in}{1.092664in}}%
\pgfpathcurveto{\pgfqpoint{2.973085in}{1.099110in}}{\pgfqpoint{2.970524in}{1.105293in}}{\pgfqpoint{2.965966in}{1.109851in}}%
\pgfpathcurveto{\pgfqpoint{2.961408in}{1.114409in}}{\pgfqpoint{2.955225in}{1.116970in}}{\pgfqpoint{2.948779in}{1.116970in}}%
\pgfpathcurveto{\pgfqpoint{2.942333in}{1.116970in}}{\pgfqpoint{2.936150in}{1.114409in}}{\pgfqpoint{2.931592in}{1.109851in}}%
\pgfpathcurveto{\pgfqpoint{2.927034in}{1.105293in}}{\pgfqpoint{2.924473in}{1.099110in}}{\pgfqpoint{2.924473in}{1.092664in}}%
\pgfpathcurveto{\pgfqpoint{2.924473in}{1.086219in}}{\pgfqpoint{2.927034in}{1.080036in}}{\pgfqpoint{2.931592in}{1.075478in}}%
\pgfpathcurveto{\pgfqpoint{2.936150in}{1.070920in}}{\pgfqpoint{2.942333in}{1.068359in}}{\pgfqpoint{2.948779in}{1.068359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953610in}{1.112241in}}%
\pgfpathcurveto{\pgfqpoint{2.960056in}{1.112241in}}{\pgfqpoint{2.966239in}{1.114802in}}{\pgfqpoint{2.970797in}{1.119360in}}%
\pgfpathcurveto{\pgfqpoint{2.975354in}{1.123918in}}{\pgfqpoint{2.977915in}{1.130101in}}{\pgfqpoint{2.977915in}{1.136547in}}%
\pgfpathcurveto{\pgfqpoint{2.977915in}{1.142993in}}{\pgfqpoint{2.975354in}{1.149175in}}{\pgfqpoint{2.970797in}{1.153733in}}%
\pgfpathcurveto{\pgfqpoint{2.966239in}{1.158291in}}{\pgfqpoint{2.960056in}{1.160852in}}{\pgfqpoint{2.953610in}{1.160852in}}%
\pgfpathcurveto{\pgfqpoint{2.947164in}{1.160852in}}{\pgfqpoint{2.940981in}{1.158291in}}{\pgfqpoint{2.936423in}{1.153733in}}%
\pgfpathcurveto{\pgfqpoint{2.931865in}{1.149175in}}{\pgfqpoint{2.929304in}{1.142993in}}{\pgfqpoint{2.929304in}{1.136547in}}%
\pgfpathcurveto{\pgfqpoint{2.929304in}{1.130101in}}{\pgfqpoint{2.931865in}{1.123918in}}{\pgfqpoint{2.936423in}{1.119360in}}%
\pgfpathcurveto{\pgfqpoint{2.940981in}{1.114802in}}{\pgfqpoint{2.947164in}{1.112241in}}{\pgfqpoint{2.953610in}{1.112241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910899in}{0.945544in}}%
\pgfpathcurveto{\pgfqpoint{2.917345in}{0.945544in}}{\pgfqpoint{2.923527in}{0.948105in}}{\pgfqpoint{2.928085in}{0.952663in}}%
\pgfpathcurveto{\pgfqpoint{2.932643in}{0.957221in}}{\pgfqpoint{2.935204in}{0.963404in}}{\pgfqpoint{2.935204in}{0.969850in}}%
\pgfpathcurveto{\pgfqpoint{2.935204in}{0.976296in}}{\pgfqpoint{2.932643in}{0.982478in}}{\pgfqpoint{2.928085in}{0.987036in}}%
\pgfpathcurveto{\pgfqpoint{2.923527in}{0.991594in}}{\pgfqpoint{2.917345in}{0.994155in}}{\pgfqpoint{2.910899in}{0.994155in}}%
\pgfpathcurveto{\pgfqpoint{2.904453in}{0.994155in}}{\pgfqpoint{2.898270in}{0.991594in}}{\pgfqpoint{2.893712in}{0.987036in}}%
\pgfpathcurveto{\pgfqpoint{2.889154in}{0.982478in}}{\pgfqpoint{2.886593in}{0.976296in}}{\pgfqpoint{2.886593in}{0.969850in}}%
\pgfpathcurveto{\pgfqpoint{2.886593in}{0.963404in}}{\pgfqpoint{2.889154in}{0.957221in}}{\pgfqpoint{2.893712in}{0.952663in}}%
\pgfpathcurveto{\pgfqpoint{2.898270in}{0.948105in}}{\pgfqpoint{2.904453in}{0.945544in}}{\pgfqpoint{2.910899in}{0.945544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915863in}{1.194534in}}%
\pgfpathcurveto{\pgfqpoint{2.922309in}{1.194534in}}{\pgfqpoint{2.928492in}{1.197095in}}{\pgfqpoint{2.933049in}{1.201653in}}%
\pgfpathcurveto{\pgfqpoint{2.937607in}{1.206211in}}{\pgfqpoint{2.940168in}{1.212393in}}{\pgfqpoint{2.940168in}{1.218839in}}%
\pgfpathcurveto{\pgfqpoint{2.940168in}{1.225285in}}{\pgfqpoint{2.937607in}{1.231468in}}{\pgfqpoint{2.933049in}{1.236026in}}%
\pgfpathcurveto{\pgfqpoint{2.928492in}{1.240584in}}{\pgfqpoint{2.922309in}{1.243145in}}{\pgfqpoint{2.915863in}{1.243145in}}%
\pgfpathcurveto{\pgfqpoint{2.909417in}{1.243145in}}{\pgfqpoint{2.903234in}{1.240584in}}{\pgfqpoint{2.898676in}{1.236026in}}%
\pgfpathcurveto{\pgfqpoint{2.894118in}{1.231468in}}{\pgfqpoint{2.891557in}{1.225285in}}{\pgfqpoint{2.891557in}{1.218839in}}%
\pgfpathcurveto{\pgfqpoint{2.891557in}{1.212393in}}{\pgfqpoint{2.894118in}{1.206211in}}{\pgfqpoint{2.898676in}{1.201653in}}%
\pgfpathcurveto{\pgfqpoint{2.903234in}{1.197095in}}{\pgfqpoint{2.909417in}{1.194534in}}{\pgfqpoint{2.915863in}{1.194534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953575in}{0.940544in}}%
\pgfpathcurveto{\pgfqpoint{2.960021in}{0.940544in}}{\pgfqpoint{2.966203in}{0.943105in}}{\pgfqpoint{2.970761in}{0.947663in}}%
\pgfpathcurveto{\pgfqpoint{2.975319in}{0.952221in}}{\pgfqpoint{2.977880in}{0.958403in}}{\pgfqpoint{2.977880in}{0.964849in}}%
\pgfpathcurveto{\pgfqpoint{2.977880in}{0.971295in}}{\pgfqpoint{2.975319in}{0.977478in}}{\pgfqpoint{2.970761in}{0.982036in}}%
\pgfpathcurveto{\pgfqpoint{2.966203in}{0.986594in}}{\pgfqpoint{2.960021in}{0.989155in}}{\pgfqpoint{2.953575in}{0.989155in}}%
\pgfpathcurveto{\pgfqpoint{2.947129in}{0.989155in}}{\pgfqpoint{2.940946in}{0.986594in}}{\pgfqpoint{2.936388in}{0.982036in}}%
\pgfpathcurveto{\pgfqpoint{2.931830in}{0.977478in}}{\pgfqpoint{2.929269in}{0.971295in}}{\pgfqpoint{2.929269in}{0.964849in}}%
\pgfpathcurveto{\pgfqpoint{2.929269in}{0.958403in}}{\pgfqpoint{2.931830in}{0.952221in}}{\pgfqpoint{2.936388in}{0.947663in}}%
\pgfpathcurveto{\pgfqpoint{2.940946in}{0.943105in}}{\pgfqpoint{2.947129in}{0.940544in}}{\pgfqpoint{2.953575in}{0.940544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918814in}{1.108228in}}%
\pgfpathcurveto{\pgfqpoint{2.925260in}{1.108228in}}{\pgfqpoint{2.931443in}{1.110789in}}{\pgfqpoint{2.936001in}{1.115346in}}%
\pgfpathcurveto{\pgfqpoint{2.940559in}{1.119904in}}{\pgfqpoint{2.943120in}{1.126087in}}{\pgfqpoint{2.943120in}{1.132533in}}%
\pgfpathcurveto{\pgfqpoint{2.943120in}{1.138979in}}{\pgfqpoint{2.940559in}{1.145162in}}{\pgfqpoint{2.936001in}{1.149720in}}%
\pgfpathcurveto{\pgfqpoint{2.931443in}{1.154278in}}{\pgfqpoint{2.925260in}{1.156839in}}{\pgfqpoint{2.918814in}{1.156839in}}%
\pgfpathcurveto{\pgfqpoint{2.912368in}{1.156839in}}{\pgfqpoint{2.906185in}{1.154278in}}{\pgfqpoint{2.901628in}{1.149720in}}%
\pgfpathcurveto{\pgfqpoint{2.897070in}{1.145162in}}{\pgfqpoint{2.894509in}{1.138979in}}{\pgfqpoint{2.894509in}{1.132533in}}%
\pgfpathcurveto{\pgfqpoint{2.894509in}{1.126087in}}{\pgfqpoint{2.897070in}{1.119904in}}{\pgfqpoint{2.901628in}{1.115346in}}%
\pgfpathcurveto{\pgfqpoint{2.906185in}{1.110789in}}{\pgfqpoint{2.912368in}{1.108228in}}{\pgfqpoint{2.918814in}{1.108228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896227in}{1.353733in}}%
\pgfpathcurveto{\pgfqpoint{2.902673in}{1.353733in}}{\pgfqpoint{2.908856in}{1.356294in}}{\pgfqpoint{2.913414in}{1.360852in}}%
\pgfpathcurveto{\pgfqpoint{2.917972in}{1.365410in}}{\pgfqpoint{2.920533in}{1.371592in}}{\pgfqpoint{2.920533in}{1.378038in}}%
\pgfpathcurveto{\pgfqpoint{2.920533in}{1.384484in}}{\pgfqpoint{2.917972in}{1.390667in}}{\pgfqpoint{2.913414in}{1.395225in}}%
\pgfpathcurveto{\pgfqpoint{2.908856in}{1.399783in}}{\pgfqpoint{2.902673in}{1.402344in}}{\pgfqpoint{2.896227in}{1.402344in}}%
\pgfpathcurveto{\pgfqpoint{2.889782in}{1.402344in}}{\pgfqpoint{2.883599in}{1.399783in}}{\pgfqpoint{2.879041in}{1.395225in}}%
\pgfpathcurveto{\pgfqpoint{2.874483in}{1.390667in}}{\pgfqpoint{2.871922in}{1.384484in}}{\pgfqpoint{2.871922in}{1.378038in}}%
\pgfpathcurveto{\pgfqpoint{2.871922in}{1.371592in}}{\pgfqpoint{2.874483in}{1.365410in}}{\pgfqpoint{2.879041in}{1.360852in}}%
\pgfpathcurveto{\pgfqpoint{2.883599in}{1.356294in}}{\pgfqpoint{2.889782in}{1.353733in}}{\pgfqpoint{2.896227in}{1.353733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932283in}{1.431181in}}%
\pgfpathcurveto{\pgfqpoint{2.938729in}{1.431181in}}{\pgfqpoint{2.944912in}{1.433742in}}{\pgfqpoint{2.949470in}{1.438300in}}%
\pgfpathcurveto{\pgfqpoint{2.954028in}{1.442858in}}{\pgfqpoint{2.956589in}{1.449041in}}{\pgfqpoint{2.956589in}{1.455487in}}%
\pgfpathcurveto{\pgfqpoint{2.956589in}{1.461933in}}{\pgfqpoint{2.954028in}{1.468116in}}{\pgfqpoint{2.949470in}{1.472673in}}%
\pgfpathcurveto{\pgfqpoint{2.944912in}{1.477231in}}{\pgfqpoint{2.938729in}{1.479792in}}{\pgfqpoint{2.932283in}{1.479792in}}%
\pgfpathcurveto{\pgfqpoint{2.925837in}{1.479792in}}{\pgfqpoint{2.919654in}{1.477231in}}{\pgfqpoint{2.915097in}{1.472673in}}%
\pgfpathcurveto{\pgfqpoint{2.910539in}{1.468116in}}{\pgfqpoint{2.907978in}{1.461933in}}{\pgfqpoint{2.907978in}{1.455487in}}%
\pgfpathcurveto{\pgfqpoint{2.907978in}{1.449041in}}{\pgfqpoint{2.910539in}{1.442858in}}{\pgfqpoint{2.915097in}{1.438300in}}%
\pgfpathcurveto{\pgfqpoint{2.919654in}{1.433742in}}{\pgfqpoint{2.925837in}{1.431181in}}{\pgfqpoint{2.932283in}{1.431181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888137in}{1.134084in}}%
\pgfpathcurveto{\pgfqpoint{2.894583in}{1.134084in}}{\pgfqpoint{2.900765in}{1.136645in}}{\pgfqpoint{2.905323in}{1.141203in}}%
\pgfpathcurveto{\pgfqpoint{2.909881in}{1.145761in}}{\pgfqpoint{2.912442in}{1.151944in}}{\pgfqpoint{2.912442in}{1.158390in}}%
\pgfpathcurveto{\pgfqpoint{2.912442in}{1.164836in}}{\pgfqpoint{2.909881in}{1.171018in}}{\pgfqpoint{2.905323in}{1.175576in}}%
\pgfpathcurveto{\pgfqpoint{2.900765in}{1.180134in}}{\pgfqpoint{2.894583in}{1.182695in}}{\pgfqpoint{2.888137in}{1.182695in}}%
\pgfpathcurveto{\pgfqpoint{2.881691in}{1.182695in}}{\pgfqpoint{2.875508in}{1.180134in}}{\pgfqpoint{2.870950in}{1.175576in}}%
\pgfpathcurveto{\pgfqpoint{2.866392in}{1.171018in}}{\pgfqpoint{2.863831in}{1.164836in}}{\pgfqpoint{2.863831in}{1.158390in}}%
\pgfpathcurveto{\pgfqpoint{2.863831in}{1.151944in}}{\pgfqpoint{2.866392in}{1.145761in}}{\pgfqpoint{2.870950in}{1.141203in}}%
\pgfpathcurveto{\pgfqpoint{2.875508in}{1.136645in}}{\pgfqpoint{2.881691in}{1.134084in}}{\pgfqpoint{2.888137in}{1.134084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962244in}{1.126003in}}%
\pgfpathcurveto{\pgfqpoint{2.968690in}{1.126003in}}{\pgfqpoint{2.974873in}{1.128564in}}{\pgfqpoint{2.979431in}{1.133122in}}%
\pgfpathcurveto{\pgfqpoint{2.983989in}{1.137680in}}{\pgfqpoint{2.986550in}{1.143862in}}{\pgfqpoint{2.986550in}{1.150308in}}%
\pgfpathcurveto{\pgfqpoint{2.986550in}{1.156754in}}{\pgfqpoint{2.983989in}{1.162937in}}{\pgfqpoint{2.979431in}{1.167495in}}%
\pgfpathcurveto{\pgfqpoint{2.974873in}{1.172053in}}{\pgfqpoint{2.968690in}{1.174614in}}{\pgfqpoint{2.962244in}{1.174614in}}%
\pgfpathcurveto{\pgfqpoint{2.955798in}{1.174614in}}{\pgfqpoint{2.949616in}{1.172053in}}{\pgfqpoint{2.945058in}{1.167495in}}%
\pgfpathcurveto{\pgfqpoint{2.940500in}{1.162937in}}{\pgfqpoint{2.937939in}{1.156754in}}{\pgfqpoint{2.937939in}{1.150308in}}%
\pgfpathcurveto{\pgfqpoint{2.937939in}{1.143862in}}{\pgfqpoint{2.940500in}{1.137680in}}{\pgfqpoint{2.945058in}{1.133122in}}%
\pgfpathcurveto{\pgfqpoint{2.949616in}{1.128564in}}{\pgfqpoint{2.955798in}{1.126003in}}{\pgfqpoint{2.962244in}{1.126003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927811in}{1.241062in}}%
\pgfpathcurveto{\pgfqpoint{2.934257in}{1.241062in}}{\pgfqpoint{2.940440in}{1.243623in}}{\pgfqpoint{2.944998in}{1.248181in}}%
\pgfpathcurveto{\pgfqpoint{2.949556in}{1.252739in}}{\pgfqpoint{2.952117in}{1.258922in}}{\pgfqpoint{2.952117in}{1.265368in}}%
\pgfpathcurveto{\pgfqpoint{2.952117in}{1.271814in}}{\pgfqpoint{2.949556in}{1.277997in}}{\pgfqpoint{2.944998in}{1.282554in}}%
\pgfpathcurveto{\pgfqpoint{2.940440in}{1.287112in}}{\pgfqpoint{2.934257in}{1.289673in}}{\pgfqpoint{2.927811in}{1.289673in}}%
\pgfpathcurveto{\pgfqpoint{2.921365in}{1.289673in}}{\pgfqpoint{2.915182in}{1.287112in}}{\pgfqpoint{2.910624in}{1.282554in}}%
\pgfpathcurveto{\pgfqpoint{2.906067in}{1.277997in}}{\pgfqpoint{2.903506in}{1.271814in}}{\pgfqpoint{2.903506in}{1.265368in}}%
\pgfpathcurveto{\pgfqpoint{2.903506in}{1.258922in}}{\pgfqpoint{2.906067in}{1.252739in}}{\pgfqpoint{2.910624in}{1.248181in}}%
\pgfpathcurveto{\pgfqpoint{2.915182in}{1.243623in}}{\pgfqpoint{2.921365in}{1.241062in}}{\pgfqpoint{2.927811in}{1.241062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945758in}{1.200096in}}%
\pgfpathcurveto{\pgfqpoint{2.952204in}{1.200096in}}{\pgfqpoint{2.958387in}{1.202657in}}{\pgfqpoint{2.962945in}{1.207215in}}%
\pgfpathcurveto{\pgfqpoint{2.967503in}{1.211773in}}{\pgfqpoint{2.970064in}{1.217956in}}{\pgfqpoint{2.970064in}{1.224402in}}%
\pgfpathcurveto{\pgfqpoint{2.970064in}{1.230848in}}{\pgfqpoint{2.967503in}{1.237030in}}{\pgfqpoint{2.962945in}{1.241588in}}%
\pgfpathcurveto{\pgfqpoint{2.958387in}{1.246146in}}{\pgfqpoint{2.952204in}{1.248707in}}{\pgfqpoint{2.945758in}{1.248707in}}%
\pgfpathcurveto{\pgfqpoint{2.939312in}{1.248707in}}{\pgfqpoint{2.933129in}{1.246146in}}{\pgfqpoint{2.928571in}{1.241588in}}%
\pgfpathcurveto{\pgfqpoint{2.924013in}{1.237030in}}{\pgfqpoint{2.921452in}{1.230848in}}{\pgfqpoint{2.921452in}{1.224402in}}%
\pgfpathcurveto{\pgfqpoint{2.921452in}{1.217956in}}{\pgfqpoint{2.924013in}{1.211773in}}{\pgfqpoint{2.928571in}{1.207215in}}%
\pgfpathcurveto{\pgfqpoint{2.933129in}{1.202657in}}{\pgfqpoint{2.939312in}{1.200096in}}{\pgfqpoint{2.945758in}{1.200096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885631in}{1.096265in}}%
\pgfpathcurveto{\pgfqpoint{2.892077in}{1.096265in}}{\pgfqpoint{2.898260in}{1.098826in}}{\pgfqpoint{2.902818in}{1.103384in}}%
\pgfpathcurveto{\pgfqpoint{2.907376in}{1.107942in}}{\pgfqpoint{2.909937in}{1.114125in}}{\pgfqpoint{2.909937in}{1.120571in}}%
\pgfpathcurveto{\pgfqpoint{2.909937in}{1.127017in}}{\pgfqpoint{2.907376in}{1.133199in}}{\pgfqpoint{2.902818in}{1.137757in}}%
\pgfpathcurveto{\pgfqpoint{2.898260in}{1.142315in}}{\pgfqpoint{2.892077in}{1.144876in}}{\pgfqpoint{2.885631in}{1.144876in}}%
\pgfpathcurveto{\pgfqpoint{2.879185in}{1.144876in}}{\pgfqpoint{2.873002in}{1.142315in}}{\pgfqpoint{2.868444in}{1.137757in}}%
\pgfpathcurveto{\pgfqpoint{2.863886in}{1.133199in}}{\pgfqpoint{2.861325in}{1.127017in}}{\pgfqpoint{2.861325in}{1.120571in}}%
\pgfpathcurveto{\pgfqpoint{2.861325in}{1.114125in}}{\pgfqpoint{2.863886in}{1.107942in}}{\pgfqpoint{2.868444in}{1.103384in}}%
\pgfpathcurveto{\pgfqpoint{2.873002in}{1.098826in}}{\pgfqpoint{2.879185in}{1.096265in}}{\pgfqpoint{2.885631in}{1.096265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925816in}{1.689227in}}%
\pgfpathcurveto{\pgfqpoint{2.932262in}{1.689227in}}{\pgfqpoint{2.938445in}{1.691788in}}{\pgfqpoint{2.943003in}{1.696346in}}%
\pgfpathcurveto{\pgfqpoint{2.947561in}{1.700904in}}{\pgfqpoint{2.950122in}{1.707086in}}{\pgfqpoint{2.950122in}{1.713532in}}%
\pgfpathcurveto{\pgfqpoint{2.950122in}{1.719978in}}{\pgfqpoint{2.947561in}{1.726161in}}{\pgfqpoint{2.943003in}{1.730719in}}%
\pgfpathcurveto{\pgfqpoint{2.938445in}{1.735277in}}{\pgfqpoint{2.932262in}{1.737838in}}{\pgfqpoint{2.925816in}{1.737838in}}%
\pgfpathcurveto{\pgfqpoint{2.919370in}{1.737838in}}{\pgfqpoint{2.913188in}{1.735277in}}{\pgfqpoint{2.908630in}{1.730719in}}%
\pgfpathcurveto{\pgfqpoint{2.904072in}{1.726161in}}{\pgfqpoint{2.901511in}{1.719978in}}{\pgfqpoint{2.901511in}{1.713532in}}%
\pgfpathcurveto{\pgfqpoint{2.901511in}{1.707086in}}{\pgfqpoint{2.904072in}{1.700904in}}{\pgfqpoint{2.908630in}{1.696346in}}%
\pgfpathcurveto{\pgfqpoint{2.913188in}{1.691788in}}{\pgfqpoint{2.919370in}{1.689227in}}{\pgfqpoint{2.925816in}{1.689227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929209in}{1.097564in}}%
\pgfpathcurveto{\pgfqpoint{2.935655in}{1.097564in}}{\pgfqpoint{2.941837in}{1.100125in}}{\pgfqpoint{2.946395in}{1.104683in}}%
\pgfpathcurveto{\pgfqpoint{2.950953in}{1.109241in}}{\pgfqpoint{2.953514in}{1.115424in}}{\pgfqpoint{2.953514in}{1.121870in}}%
\pgfpathcurveto{\pgfqpoint{2.953514in}{1.128316in}}{\pgfqpoint{2.950953in}{1.134499in}}{\pgfqpoint{2.946395in}{1.139057in}}%
\pgfpathcurveto{\pgfqpoint{2.941837in}{1.143615in}}{\pgfqpoint{2.935655in}{1.146176in}}{\pgfqpoint{2.929209in}{1.146176in}}%
\pgfpathcurveto{\pgfqpoint{2.922763in}{1.146176in}}{\pgfqpoint{2.916580in}{1.143615in}}{\pgfqpoint{2.912022in}{1.139057in}}%
\pgfpathcurveto{\pgfqpoint{2.907464in}{1.134499in}}{\pgfqpoint{2.904903in}{1.128316in}}{\pgfqpoint{2.904903in}{1.121870in}}%
\pgfpathcurveto{\pgfqpoint{2.904903in}{1.115424in}}{\pgfqpoint{2.907464in}{1.109241in}}{\pgfqpoint{2.912022in}{1.104683in}}%
\pgfpathcurveto{\pgfqpoint{2.916580in}{1.100125in}}{\pgfqpoint{2.922763in}{1.097564in}}{\pgfqpoint{2.929209in}{1.097564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917421in}{1.154157in}}%
\pgfpathcurveto{\pgfqpoint{2.923867in}{1.154157in}}{\pgfqpoint{2.930050in}{1.156718in}}{\pgfqpoint{2.934608in}{1.161276in}}%
\pgfpathcurveto{\pgfqpoint{2.939165in}{1.165833in}}{\pgfqpoint{2.941726in}{1.172016in}}{\pgfqpoint{2.941726in}{1.178462in}}%
\pgfpathcurveto{\pgfqpoint{2.941726in}{1.184908in}}{\pgfqpoint{2.939165in}{1.191091in}}{\pgfqpoint{2.934608in}{1.195649in}}%
\pgfpathcurveto{\pgfqpoint{2.930050in}{1.200207in}}{\pgfqpoint{2.923867in}{1.202768in}}{\pgfqpoint{2.917421in}{1.202768in}}%
\pgfpathcurveto{\pgfqpoint{2.910975in}{1.202768in}}{\pgfqpoint{2.904792in}{1.200207in}}{\pgfqpoint{2.900234in}{1.195649in}}%
\pgfpathcurveto{\pgfqpoint{2.895676in}{1.191091in}}{\pgfqpoint{2.893115in}{1.184908in}}{\pgfqpoint{2.893115in}{1.178462in}}%
\pgfpathcurveto{\pgfqpoint{2.893115in}{1.172016in}}{\pgfqpoint{2.895676in}{1.165833in}}{\pgfqpoint{2.900234in}{1.161276in}}%
\pgfpathcurveto{\pgfqpoint{2.904792in}{1.156718in}}{\pgfqpoint{2.910975in}{1.154157in}}{\pgfqpoint{2.917421in}{1.154157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890469in}{0.941642in}}%
\pgfpathcurveto{\pgfqpoint{2.896915in}{0.941642in}}{\pgfqpoint{2.903097in}{0.944203in}}{\pgfqpoint{2.907655in}{0.948761in}}%
\pgfpathcurveto{\pgfqpoint{2.912213in}{0.953319in}}{\pgfqpoint{2.914774in}{0.959502in}}{\pgfqpoint{2.914774in}{0.965948in}}%
\pgfpathcurveto{\pgfqpoint{2.914774in}{0.972394in}}{\pgfqpoint{2.912213in}{0.978576in}}{\pgfqpoint{2.907655in}{0.983134in}}%
\pgfpathcurveto{\pgfqpoint{2.903097in}{0.987692in}}{\pgfqpoint{2.896915in}{0.990253in}}{\pgfqpoint{2.890469in}{0.990253in}}%
\pgfpathcurveto{\pgfqpoint{2.884023in}{0.990253in}}{\pgfqpoint{2.877840in}{0.987692in}}{\pgfqpoint{2.873282in}{0.983134in}}%
\pgfpathcurveto{\pgfqpoint{2.868724in}{0.978576in}}{\pgfqpoint{2.866163in}{0.972394in}}{\pgfqpoint{2.866163in}{0.965948in}}%
\pgfpathcurveto{\pgfqpoint{2.866163in}{0.959502in}}{\pgfqpoint{2.868724in}{0.953319in}}{\pgfqpoint{2.873282in}{0.948761in}}%
\pgfpathcurveto{\pgfqpoint{2.877840in}{0.944203in}}{\pgfqpoint{2.884023in}{0.941642in}}{\pgfqpoint{2.890469in}{0.941642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897862in}{1.009428in}}%
\pgfpathcurveto{\pgfqpoint{2.904308in}{1.009428in}}{\pgfqpoint{2.910491in}{1.011989in}}{\pgfqpoint{2.915049in}{1.016547in}}%
\pgfpathcurveto{\pgfqpoint{2.919607in}{1.021105in}}{\pgfqpoint{2.922168in}{1.027288in}}{\pgfqpoint{2.922168in}{1.033734in}}%
\pgfpathcurveto{\pgfqpoint{2.922168in}{1.040180in}}{\pgfqpoint{2.919607in}{1.046363in}}{\pgfqpoint{2.915049in}{1.050921in}}%
\pgfpathcurveto{\pgfqpoint{2.910491in}{1.055478in}}{\pgfqpoint{2.904308in}{1.058039in}}{\pgfqpoint{2.897862in}{1.058039in}}%
\pgfpathcurveto{\pgfqpoint{2.891416in}{1.058039in}}{\pgfqpoint{2.885233in}{1.055478in}}{\pgfqpoint{2.880675in}{1.050921in}}%
\pgfpathcurveto{\pgfqpoint{2.876118in}{1.046363in}}{\pgfqpoint{2.873557in}{1.040180in}}{\pgfqpoint{2.873557in}{1.033734in}}%
\pgfpathcurveto{\pgfqpoint{2.873557in}{1.027288in}}{\pgfqpoint{2.876118in}{1.021105in}}{\pgfqpoint{2.880675in}{1.016547in}}%
\pgfpathcurveto{\pgfqpoint{2.885233in}{1.011989in}}{\pgfqpoint{2.891416in}{1.009428in}}{\pgfqpoint{2.897862in}{1.009428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946853in}{1.355290in}}%
\pgfpathcurveto{\pgfqpoint{2.953299in}{1.355290in}}{\pgfqpoint{2.959482in}{1.357851in}}{\pgfqpoint{2.964040in}{1.362409in}}%
\pgfpathcurveto{\pgfqpoint{2.968598in}{1.366967in}}{\pgfqpoint{2.971159in}{1.373150in}}{\pgfqpoint{2.971159in}{1.379596in}}%
\pgfpathcurveto{\pgfqpoint{2.971159in}{1.386041in}}{\pgfqpoint{2.968598in}{1.392224in}}{\pgfqpoint{2.964040in}{1.396782in}}%
\pgfpathcurveto{\pgfqpoint{2.959482in}{1.401340in}}{\pgfqpoint{2.953299in}{1.403901in}}{\pgfqpoint{2.946853in}{1.403901in}}%
\pgfpathcurveto{\pgfqpoint{2.940407in}{1.403901in}}{\pgfqpoint{2.934224in}{1.401340in}}{\pgfqpoint{2.929666in}{1.396782in}}%
\pgfpathcurveto{\pgfqpoint{2.925109in}{1.392224in}}{\pgfqpoint{2.922548in}{1.386041in}}{\pgfqpoint{2.922548in}{1.379596in}}%
\pgfpathcurveto{\pgfqpoint{2.922548in}{1.373150in}}{\pgfqpoint{2.925109in}{1.366967in}}{\pgfqpoint{2.929666in}{1.362409in}}%
\pgfpathcurveto{\pgfqpoint{2.934224in}{1.357851in}}{\pgfqpoint{2.940407in}{1.355290in}}{\pgfqpoint{2.946853in}{1.355290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961688in}{1.081676in}}%
\pgfpathcurveto{\pgfqpoint{2.968134in}{1.081676in}}{\pgfqpoint{2.974317in}{1.084237in}}{\pgfqpoint{2.978875in}{1.088794in}}%
\pgfpathcurveto{\pgfqpoint{2.983432in}{1.093352in}}{\pgfqpoint{2.985993in}{1.099535in}}{\pgfqpoint{2.985993in}{1.105981in}}%
\pgfpathcurveto{\pgfqpoint{2.985993in}{1.112427in}}{\pgfqpoint{2.983432in}{1.118610in}}{\pgfqpoint{2.978875in}{1.123168in}}%
\pgfpathcurveto{\pgfqpoint{2.974317in}{1.127726in}}{\pgfqpoint{2.968134in}{1.130287in}}{\pgfqpoint{2.961688in}{1.130287in}}%
\pgfpathcurveto{\pgfqpoint{2.955242in}{1.130287in}}{\pgfqpoint{2.949059in}{1.127726in}}{\pgfqpoint{2.944501in}{1.123168in}}%
\pgfpathcurveto{\pgfqpoint{2.939943in}{1.118610in}}{\pgfqpoint{2.937382in}{1.112427in}}{\pgfqpoint{2.937382in}{1.105981in}}%
\pgfpathcurveto{\pgfqpoint{2.937382in}{1.099535in}}{\pgfqpoint{2.939943in}{1.093352in}}{\pgfqpoint{2.944501in}{1.088794in}}%
\pgfpathcurveto{\pgfqpoint{2.949059in}{1.084237in}}{\pgfqpoint{2.955242in}{1.081676in}}{\pgfqpoint{2.961688in}{1.081676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936099in}{1.220739in}}%
\pgfpathcurveto{\pgfqpoint{2.942545in}{1.220739in}}{\pgfqpoint{2.948728in}{1.223300in}}{\pgfqpoint{2.953286in}{1.227858in}}%
\pgfpathcurveto{\pgfqpoint{2.957844in}{1.232416in}}{\pgfqpoint{2.960405in}{1.238599in}}{\pgfqpoint{2.960405in}{1.245045in}}%
\pgfpathcurveto{\pgfqpoint{2.960405in}{1.251491in}}{\pgfqpoint{2.957844in}{1.257674in}}{\pgfqpoint{2.953286in}{1.262231in}}%
\pgfpathcurveto{\pgfqpoint{2.948728in}{1.266789in}}{\pgfqpoint{2.942545in}{1.269350in}}{\pgfqpoint{2.936099in}{1.269350in}}%
\pgfpathcurveto{\pgfqpoint{2.929653in}{1.269350in}}{\pgfqpoint{2.923470in}{1.266789in}}{\pgfqpoint{2.918912in}{1.262231in}}%
\pgfpathcurveto{\pgfqpoint{2.914354in}{1.257674in}}{\pgfqpoint{2.911793in}{1.251491in}}{\pgfqpoint{2.911793in}{1.245045in}}%
\pgfpathcurveto{\pgfqpoint{2.911793in}{1.238599in}}{\pgfqpoint{2.914354in}{1.232416in}}{\pgfqpoint{2.918912in}{1.227858in}}%
\pgfpathcurveto{\pgfqpoint{2.923470in}{1.223300in}}{\pgfqpoint{2.929653in}{1.220739in}}{\pgfqpoint{2.936099in}{1.220739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921017in}{1.077554in}}%
\pgfpathcurveto{\pgfqpoint{2.927463in}{1.077554in}}{\pgfqpoint{2.933646in}{1.080115in}}{\pgfqpoint{2.938204in}{1.084673in}}%
\pgfpathcurveto{\pgfqpoint{2.942762in}{1.089231in}}{\pgfqpoint{2.945323in}{1.095414in}}{\pgfqpoint{2.945323in}{1.101860in}}%
\pgfpathcurveto{\pgfqpoint{2.945323in}{1.108306in}}{\pgfqpoint{2.942762in}{1.114489in}}{\pgfqpoint{2.938204in}{1.119047in}}%
\pgfpathcurveto{\pgfqpoint{2.933646in}{1.123605in}}{\pgfqpoint{2.927463in}{1.126166in}}{\pgfqpoint{2.921017in}{1.126166in}}%
\pgfpathcurveto{\pgfqpoint{2.914572in}{1.126166in}}{\pgfqpoint{2.908389in}{1.123605in}}{\pgfqpoint{2.903831in}{1.119047in}}%
\pgfpathcurveto{\pgfqpoint{2.899273in}{1.114489in}}{\pgfqpoint{2.896712in}{1.108306in}}{\pgfqpoint{2.896712in}{1.101860in}}%
\pgfpathcurveto{\pgfqpoint{2.896712in}{1.095414in}}{\pgfqpoint{2.899273in}{1.089231in}}{\pgfqpoint{2.903831in}{1.084673in}}%
\pgfpathcurveto{\pgfqpoint{2.908389in}{1.080115in}}{\pgfqpoint{2.914572in}{1.077554in}}{\pgfqpoint{2.921017in}{1.077554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909528in}{2.475421in}}%
\pgfpathcurveto{\pgfqpoint{2.915974in}{2.475421in}}{\pgfqpoint{2.922157in}{2.477982in}}{\pgfqpoint{2.926715in}{2.482540in}}%
\pgfpathcurveto{\pgfqpoint{2.931273in}{2.487097in}}{\pgfqpoint{2.933834in}{2.493280in}}{\pgfqpoint{2.933834in}{2.499726in}}%
\pgfpathcurveto{\pgfqpoint{2.933834in}{2.506172in}}{\pgfqpoint{2.931273in}{2.512355in}}{\pgfqpoint{2.926715in}{2.516913in}}%
\pgfpathcurveto{\pgfqpoint{2.922157in}{2.521471in}}{\pgfqpoint{2.915974in}{2.524032in}}{\pgfqpoint{2.909528in}{2.524032in}}%
\pgfpathcurveto{\pgfqpoint{2.903082in}{2.524032in}}{\pgfqpoint{2.896900in}{2.521471in}}{\pgfqpoint{2.892342in}{2.516913in}}%
\pgfpathcurveto{\pgfqpoint{2.887784in}{2.512355in}}{\pgfqpoint{2.885223in}{2.506172in}}{\pgfqpoint{2.885223in}{2.499726in}}%
\pgfpathcurveto{\pgfqpoint{2.885223in}{2.493280in}}{\pgfqpoint{2.887784in}{2.487097in}}{\pgfqpoint{2.892342in}{2.482540in}}%
\pgfpathcurveto{\pgfqpoint{2.896900in}{2.477982in}}{\pgfqpoint{2.903082in}{2.475421in}}{\pgfqpoint{2.909528in}{2.475421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880911in}{1.304008in}}%
\pgfpathcurveto{\pgfqpoint{2.887357in}{1.304008in}}{\pgfqpoint{2.893539in}{1.306569in}}{\pgfqpoint{2.898097in}{1.311127in}}%
\pgfpathcurveto{\pgfqpoint{2.902655in}{1.315685in}}{\pgfqpoint{2.905216in}{1.321867in}}{\pgfqpoint{2.905216in}{1.328313in}}%
\pgfpathcurveto{\pgfqpoint{2.905216in}{1.334759in}}{\pgfqpoint{2.902655in}{1.340942in}}{\pgfqpoint{2.898097in}{1.345500in}}%
\pgfpathcurveto{\pgfqpoint{2.893539in}{1.350058in}}{\pgfqpoint{2.887357in}{1.352619in}}{\pgfqpoint{2.880911in}{1.352619in}}%
\pgfpathcurveto{\pgfqpoint{2.874465in}{1.352619in}}{\pgfqpoint{2.868282in}{1.350058in}}{\pgfqpoint{2.863724in}{1.345500in}}%
\pgfpathcurveto{\pgfqpoint{2.859166in}{1.340942in}}{\pgfqpoint{2.856605in}{1.334759in}}{\pgfqpoint{2.856605in}{1.328313in}}%
\pgfpathcurveto{\pgfqpoint{2.856605in}{1.321867in}}{\pgfqpoint{2.859166in}{1.315685in}}{\pgfqpoint{2.863724in}{1.311127in}}%
\pgfpathcurveto{\pgfqpoint{2.868282in}{1.306569in}}{\pgfqpoint{2.874465in}{1.304008in}}{\pgfqpoint{2.880911in}{1.304008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877042in}{0.980176in}}%
\pgfpathcurveto{\pgfqpoint{2.883488in}{0.980176in}}{\pgfqpoint{2.889670in}{0.982737in}}{\pgfqpoint{2.894228in}{0.987295in}}%
\pgfpathcurveto{\pgfqpoint{2.898786in}{0.991853in}}{\pgfqpoint{2.901347in}{0.998036in}}{\pgfqpoint{2.901347in}{1.004482in}}%
\pgfpathcurveto{\pgfqpoint{2.901347in}{1.010928in}}{\pgfqpoint{2.898786in}{1.017111in}}{\pgfqpoint{2.894228in}{1.021669in}}%
\pgfpathcurveto{\pgfqpoint{2.889670in}{1.026226in}}{\pgfqpoint{2.883488in}{1.028787in}}{\pgfqpoint{2.877042in}{1.028787in}}%
\pgfpathcurveto{\pgfqpoint{2.870596in}{1.028787in}}{\pgfqpoint{2.864413in}{1.026226in}}{\pgfqpoint{2.859855in}{1.021669in}}%
\pgfpathcurveto{\pgfqpoint{2.855297in}{1.017111in}}{\pgfqpoint{2.852736in}{1.010928in}}{\pgfqpoint{2.852736in}{1.004482in}}%
\pgfpathcurveto{\pgfqpoint{2.852736in}{0.998036in}}{\pgfqpoint{2.855297in}{0.991853in}}{\pgfqpoint{2.859855in}{0.987295in}}%
\pgfpathcurveto{\pgfqpoint{2.864413in}{0.982737in}}{\pgfqpoint{2.870596in}{0.980176in}}{\pgfqpoint{2.877042in}{0.980176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899707in}{1.160855in}}%
\pgfpathcurveto{\pgfqpoint{2.906153in}{1.160855in}}{\pgfqpoint{2.912336in}{1.163416in}}{\pgfqpoint{2.916894in}{1.167974in}}%
\pgfpathcurveto{\pgfqpoint{2.921452in}{1.172532in}}{\pgfqpoint{2.924013in}{1.178715in}}{\pgfqpoint{2.924013in}{1.185161in}}%
\pgfpathcurveto{\pgfqpoint{2.924013in}{1.191607in}}{\pgfqpoint{2.921452in}{1.197789in}}{\pgfqpoint{2.916894in}{1.202347in}}%
\pgfpathcurveto{\pgfqpoint{2.912336in}{1.206905in}}{\pgfqpoint{2.906153in}{1.209466in}}{\pgfqpoint{2.899707in}{1.209466in}}%
\pgfpathcurveto{\pgfqpoint{2.893261in}{1.209466in}}{\pgfqpoint{2.887078in}{1.206905in}}{\pgfqpoint{2.882520in}{1.202347in}}%
\pgfpathcurveto{\pgfqpoint{2.877962in}{1.197789in}}{\pgfqpoint{2.875401in}{1.191607in}}{\pgfqpoint{2.875401in}{1.185161in}}%
\pgfpathcurveto{\pgfqpoint{2.875401in}{1.178715in}}{\pgfqpoint{2.877962in}{1.172532in}}{\pgfqpoint{2.882520in}{1.167974in}}%
\pgfpathcurveto{\pgfqpoint{2.887078in}{1.163416in}}{\pgfqpoint{2.893261in}{1.160855in}}{\pgfqpoint{2.899707in}{1.160855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961365in}{1.414420in}}%
\pgfpathcurveto{\pgfqpoint{2.967811in}{1.414420in}}{\pgfqpoint{2.973994in}{1.416981in}}{\pgfqpoint{2.978552in}{1.421539in}}%
\pgfpathcurveto{\pgfqpoint{2.983109in}{1.426097in}}{\pgfqpoint{2.985670in}{1.432279in}}{\pgfqpoint{2.985670in}{1.438725in}}%
\pgfpathcurveto{\pgfqpoint{2.985670in}{1.445171in}}{\pgfqpoint{2.983109in}{1.451354in}}{\pgfqpoint{2.978552in}{1.455912in}}%
\pgfpathcurveto{\pgfqpoint{2.973994in}{1.460470in}}{\pgfqpoint{2.967811in}{1.463031in}}{\pgfqpoint{2.961365in}{1.463031in}}%
\pgfpathcurveto{\pgfqpoint{2.954919in}{1.463031in}}{\pgfqpoint{2.948736in}{1.460470in}}{\pgfqpoint{2.944178in}{1.455912in}}%
\pgfpathcurveto{\pgfqpoint{2.939620in}{1.451354in}}{\pgfqpoint{2.937059in}{1.445171in}}{\pgfqpoint{2.937059in}{1.438725in}}%
\pgfpathcurveto{\pgfqpoint{2.937059in}{1.432279in}}{\pgfqpoint{2.939620in}{1.426097in}}{\pgfqpoint{2.944178in}{1.421539in}}%
\pgfpathcurveto{\pgfqpoint{2.948736in}{1.416981in}}{\pgfqpoint{2.954919in}{1.414420in}}{\pgfqpoint{2.961365in}{1.414420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923296in}{1.320785in}}%
\pgfpathcurveto{\pgfqpoint{2.929742in}{1.320785in}}{\pgfqpoint{2.935924in}{1.323346in}}{\pgfqpoint{2.940482in}{1.327904in}}%
\pgfpathcurveto{\pgfqpoint{2.945040in}{1.332462in}}{\pgfqpoint{2.947601in}{1.338645in}}{\pgfqpoint{2.947601in}{1.345091in}}%
\pgfpathcurveto{\pgfqpoint{2.947601in}{1.351537in}}{\pgfqpoint{2.945040in}{1.357720in}}{\pgfqpoint{2.940482in}{1.362278in}}%
\pgfpathcurveto{\pgfqpoint{2.935924in}{1.366836in}}{\pgfqpoint{2.929742in}{1.369397in}}{\pgfqpoint{2.923296in}{1.369397in}}%
\pgfpathcurveto{\pgfqpoint{2.916850in}{1.369397in}}{\pgfqpoint{2.910667in}{1.366836in}}{\pgfqpoint{2.906109in}{1.362278in}}%
\pgfpathcurveto{\pgfqpoint{2.901551in}{1.357720in}}{\pgfqpoint{2.898990in}{1.351537in}}{\pgfqpoint{2.898990in}{1.345091in}}%
\pgfpathcurveto{\pgfqpoint{2.898990in}{1.338645in}}{\pgfqpoint{2.901551in}{1.332462in}}{\pgfqpoint{2.906109in}{1.327904in}}%
\pgfpathcurveto{\pgfqpoint{2.910667in}{1.323346in}}{\pgfqpoint{2.916850in}{1.320785in}}{\pgfqpoint{2.923296in}{1.320785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887747in}{1.483073in}}%
\pgfpathcurveto{\pgfqpoint{2.894193in}{1.483073in}}{\pgfqpoint{2.900376in}{1.485634in}}{\pgfqpoint{2.904934in}{1.490192in}}%
\pgfpathcurveto{\pgfqpoint{2.909491in}{1.494750in}}{\pgfqpoint{2.912052in}{1.500933in}}{\pgfqpoint{2.912052in}{1.507379in}}%
\pgfpathcurveto{\pgfqpoint{2.912052in}{1.513825in}}{\pgfqpoint{2.909491in}{1.520008in}}{\pgfqpoint{2.904934in}{1.524566in}}%
\pgfpathcurveto{\pgfqpoint{2.900376in}{1.529124in}}{\pgfqpoint{2.894193in}{1.531685in}}{\pgfqpoint{2.887747in}{1.531685in}}%
\pgfpathcurveto{\pgfqpoint{2.881301in}{1.531685in}}{\pgfqpoint{2.875118in}{1.529124in}}{\pgfqpoint{2.870560in}{1.524566in}}%
\pgfpathcurveto{\pgfqpoint{2.866002in}{1.520008in}}{\pgfqpoint{2.863441in}{1.513825in}}{\pgfqpoint{2.863441in}{1.507379in}}%
\pgfpathcurveto{\pgfqpoint{2.863441in}{1.500933in}}{\pgfqpoint{2.866002in}{1.494750in}}{\pgfqpoint{2.870560in}{1.490192in}}%
\pgfpathcurveto{\pgfqpoint{2.875118in}{1.485634in}}{\pgfqpoint{2.881301in}{1.483073in}}{\pgfqpoint{2.887747in}{1.483073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902427in}{1.065099in}}%
\pgfpathcurveto{\pgfqpoint{2.908873in}{1.065099in}}{\pgfqpoint{2.915056in}{1.067660in}}{\pgfqpoint{2.919614in}{1.072218in}}%
\pgfpathcurveto{\pgfqpoint{2.924172in}{1.076776in}}{\pgfqpoint{2.926733in}{1.082959in}}{\pgfqpoint{2.926733in}{1.089405in}}%
\pgfpathcurveto{\pgfqpoint{2.926733in}{1.095850in}}{\pgfqpoint{2.924172in}{1.102033in}}{\pgfqpoint{2.919614in}{1.106591in}}%
\pgfpathcurveto{\pgfqpoint{2.915056in}{1.111149in}}{\pgfqpoint{2.908873in}{1.113710in}}{\pgfqpoint{2.902427in}{1.113710in}}%
\pgfpathcurveto{\pgfqpoint{2.895981in}{1.113710in}}{\pgfqpoint{2.889799in}{1.111149in}}{\pgfqpoint{2.885241in}{1.106591in}}%
\pgfpathcurveto{\pgfqpoint{2.880683in}{1.102033in}}{\pgfqpoint{2.878122in}{1.095850in}}{\pgfqpoint{2.878122in}{1.089405in}}%
\pgfpathcurveto{\pgfqpoint{2.878122in}{1.082959in}}{\pgfqpoint{2.880683in}{1.076776in}}{\pgfqpoint{2.885241in}{1.072218in}}%
\pgfpathcurveto{\pgfqpoint{2.889799in}{1.067660in}}{\pgfqpoint{2.895981in}{1.065099in}}{\pgfqpoint{2.902427in}{1.065099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970747in}{1.163362in}}%
\pgfpathcurveto{\pgfqpoint{2.977193in}{1.163362in}}{\pgfqpoint{2.983375in}{1.165923in}}{\pgfqpoint{2.987933in}{1.170481in}}%
\pgfpathcurveto{\pgfqpoint{2.992491in}{1.175039in}}{\pgfqpoint{2.995052in}{1.181222in}}{\pgfqpoint{2.995052in}{1.187668in}}%
\pgfpathcurveto{\pgfqpoint{2.995052in}{1.194114in}}{\pgfqpoint{2.992491in}{1.200297in}}{\pgfqpoint{2.987933in}{1.204854in}}%
\pgfpathcurveto{\pgfqpoint{2.983375in}{1.209412in}}{\pgfqpoint{2.977193in}{1.211973in}}{\pgfqpoint{2.970747in}{1.211973in}}%
\pgfpathcurveto{\pgfqpoint{2.964301in}{1.211973in}}{\pgfqpoint{2.958118in}{1.209412in}}{\pgfqpoint{2.953560in}{1.204854in}}%
\pgfpathcurveto{\pgfqpoint{2.949002in}{1.200297in}}{\pgfqpoint{2.946441in}{1.194114in}}{\pgfqpoint{2.946441in}{1.187668in}}%
\pgfpathcurveto{\pgfqpoint{2.946441in}{1.181222in}}{\pgfqpoint{2.949002in}{1.175039in}}{\pgfqpoint{2.953560in}{1.170481in}}%
\pgfpathcurveto{\pgfqpoint{2.958118in}{1.165923in}}{\pgfqpoint{2.964301in}{1.163362in}}{\pgfqpoint{2.970747in}{1.163362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938696in}{2.504638in}}%
\pgfpathcurveto{\pgfqpoint{2.945142in}{2.504638in}}{\pgfqpoint{2.951325in}{2.507199in}}{\pgfqpoint{2.955883in}{2.511757in}}%
\pgfpathcurveto{\pgfqpoint{2.960441in}{2.516315in}}{\pgfqpoint{2.963002in}{2.522498in}}{\pgfqpoint{2.963002in}{2.528944in}}%
\pgfpathcurveto{\pgfqpoint{2.963002in}{2.535390in}}{\pgfqpoint{2.960441in}{2.541573in}}{\pgfqpoint{2.955883in}{2.546131in}}%
\pgfpathcurveto{\pgfqpoint{2.951325in}{2.550689in}}{\pgfqpoint{2.945142in}{2.553250in}}{\pgfqpoint{2.938696in}{2.553250in}}%
\pgfpathcurveto{\pgfqpoint{2.932250in}{2.553250in}}{\pgfqpoint{2.926067in}{2.550689in}}{\pgfqpoint{2.921509in}{2.546131in}}%
\pgfpathcurveto{\pgfqpoint{2.916951in}{2.541573in}}{\pgfqpoint{2.914390in}{2.535390in}}{\pgfqpoint{2.914390in}{2.528944in}}%
\pgfpathcurveto{\pgfqpoint{2.914390in}{2.522498in}}{\pgfqpoint{2.916951in}{2.516315in}}{\pgfqpoint{2.921509in}{2.511757in}}%
\pgfpathcurveto{\pgfqpoint{2.926067in}{2.507199in}}{\pgfqpoint{2.932250in}{2.504638in}}{\pgfqpoint{2.938696in}{2.504638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868705in}{1.297612in}}%
\pgfpathcurveto{\pgfqpoint{2.875151in}{1.297612in}}{\pgfqpoint{2.881333in}{1.300173in}}{\pgfqpoint{2.885891in}{1.304731in}}%
\pgfpathcurveto{\pgfqpoint{2.890449in}{1.309289in}}{\pgfqpoint{2.893010in}{1.315472in}}{\pgfqpoint{2.893010in}{1.321918in}}%
\pgfpathcurveto{\pgfqpoint{2.893010in}{1.328364in}}{\pgfqpoint{2.890449in}{1.334547in}}{\pgfqpoint{2.885891in}{1.339104in}}%
\pgfpathcurveto{\pgfqpoint{2.881333in}{1.343662in}}{\pgfqpoint{2.875151in}{1.346223in}}{\pgfqpoint{2.868705in}{1.346223in}}%
\pgfpathcurveto{\pgfqpoint{2.862259in}{1.346223in}}{\pgfqpoint{2.856076in}{1.343662in}}{\pgfqpoint{2.851518in}{1.339104in}}%
\pgfpathcurveto{\pgfqpoint{2.846960in}{1.334547in}}{\pgfqpoint{2.844399in}{1.328364in}}{\pgfqpoint{2.844399in}{1.321918in}}%
\pgfpathcurveto{\pgfqpoint{2.844399in}{1.315472in}}{\pgfqpoint{2.846960in}{1.309289in}}{\pgfqpoint{2.851518in}{1.304731in}}%
\pgfpathcurveto{\pgfqpoint{2.856076in}{1.300173in}}{\pgfqpoint{2.862259in}{1.297612in}}{\pgfqpoint{2.868705in}{1.297612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928384in}{2.034372in}}%
\pgfpathcurveto{\pgfqpoint{2.934830in}{2.034372in}}{\pgfqpoint{2.941013in}{2.036933in}}{\pgfqpoint{2.945571in}{2.041491in}}%
\pgfpathcurveto{\pgfqpoint{2.950128in}{2.046049in}}{\pgfqpoint{2.952689in}{2.052232in}}{\pgfqpoint{2.952689in}{2.058677in}}%
\pgfpathcurveto{\pgfqpoint{2.952689in}{2.065123in}}{\pgfqpoint{2.950128in}{2.071306in}}{\pgfqpoint{2.945571in}{2.075864in}}%
\pgfpathcurveto{\pgfqpoint{2.941013in}{2.080422in}}{\pgfqpoint{2.934830in}{2.082983in}}{\pgfqpoint{2.928384in}{2.082983in}}%
\pgfpathcurveto{\pgfqpoint{2.921938in}{2.082983in}}{\pgfqpoint{2.915755in}{2.080422in}}{\pgfqpoint{2.911197in}{2.075864in}}%
\pgfpathcurveto{\pgfqpoint{2.906639in}{2.071306in}}{\pgfqpoint{2.904078in}{2.065123in}}{\pgfqpoint{2.904078in}{2.058677in}}%
\pgfpathcurveto{\pgfqpoint{2.904078in}{2.052232in}}{\pgfqpoint{2.906639in}{2.046049in}}{\pgfqpoint{2.911197in}{2.041491in}}%
\pgfpathcurveto{\pgfqpoint{2.915755in}{2.036933in}}{\pgfqpoint{2.921938in}{2.034372in}}{\pgfqpoint{2.928384in}{2.034372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918004in}{2.494592in}}%
\pgfpathcurveto{\pgfqpoint{2.924450in}{2.494592in}}{\pgfqpoint{2.930633in}{2.497153in}}{\pgfqpoint{2.935191in}{2.501711in}}%
\pgfpathcurveto{\pgfqpoint{2.939749in}{2.506269in}}{\pgfqpoint{2.942310in}{2.512452in}}{\pgfqpoint{2.942310in}{2.518897in}}%
\pgfpathcurveto{\pgfqpoint{2.942310in}{2.525343in}}{\pgfqpoint{2.939749in}{2.531526in}}{\pgfqpoint{2.935191in}{2.536084in}}%
\pgfpathcurveto{\pgfqpoint{2.930633in}{2.540642in}}{\pgfqpoint{2.924450in}{2.543203in}}{\pgfqpoint{2.918004in}{2.543203in}}%
\pgfpathcurveto{\pgfqpoint{2.911558in}{2.543203in}}{\pgfqpoint{2.905376in}{2.540642in}}{\pgfqpoint{2.900818in}{2.536084in}}%
\pgfpathcurveto{\pgfqpoint{2.896260in}{2.531526in}}{\pgfqpoint{2.893699in}{2.525343in}}{\pgfqpoint{2.893699in}{2.518897in}}%
\pgfpathcurveto{\pgfqpoint{2.893699in}{2.512452in}}{\pgfqpoint{2.896260in}{2.506269in}}{\pgfqpoint{2.900818in}{2.501711in}}%
\pgfpathcurveto{\pgfqpoint{2.905376in}{2.497153in}}{\pgfqpoint{2.911558in}{2.494592in}}{\pgfqpoint{2.918004in}{2.494592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956608in}{1.022594in}}%
\pgfpathcurveto{\pgfqpoint{2.963054in}{1.022594in}}{\pgfqpoint{2.969237in}{1.025155in}}{\pgfqpoint{2.973795in}{1.029713in}}%
\pgfpathcurveto{\pgfqpoint{2.978353in}{1.034271in}}{\pgfqpoint{2.980914in}{1.040454in}}{\pgfqpoint{2.980914in}{1.046900in}}%
\pgfpathcurveto{\pgfqpoint{2.980914in}{1.053346in}}{\pgfqpoint{2.978353in}{1.059528in}}{\pgfqpoint{2.973795in}{1.064086in}}%
\pgfpathcurveto{\pgfqpoint{2.969237in}{1.068644in}}{\pgfqpoint{2.963054in}{1.071205in}}{\pgfqpoint{2.956608in}{1.071205in}}%
\pgfpathcurveto{\pgfqpoint{2.950163in}{1.071205in}}{\pgfqpoint{2.943980in}{1.068644in}}{\pgfqpoint{2.939422in}{1.064086in}}%
\pgfpathcurveto{\pgfqpoint{2.934864in}{1.059528in}}{\pgfqpoint{2.932303in}{1.053346in}}{\pgfqpoint{2.932303in}{1.046900in}}%
\pgfpathcurveto{\pgfqpoint{2.932303in}{1.040454in}}{\pgfqpoint{2.934864in}{1.034271in}}{\pgfqpoint{2.939422in}{1.029713in}}%
\pgfpathcurveto{\pgfqpoint{2.943980in}{1.025155in}}{\pgfqpoint{2.950163in}{1.022594in}}{\pgfqpoint{2.956608in}{1.022594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931746in}{1.277747in}}%
\pgfpathcurveto{\pgfqpoint{2.938191in}{1.277747in}}{\pgfqpoint{2.944374in}{1.280308in}}{\pgfqpoint{2.948932in}{1.284865in}}%
\pgfpathcurveto{\pgfqpoint{2.953490in}{1.289423in}}{\pgfqpoint{2.956051in}{1.295606in}}{\pgfqpoint{2.956051in}{1.302052in}}%
\pgfpathcurveto{\pgfqpoint{2.956051in}{1.308498in}}{\pgfqpoint{2.953490in}{1.314681in}}{\pgfqpoint{2.948932in}{1.319239in}}%
\pgfpathcurveto{\pgfqpoint{2.944374in}{1.323797in}}{\pgfqpoint{2.938191in}{1.326358in}}{\pgfqpoint{2.931746in}{1.326358in}}%
\pgfpathcurveto{\pgfqpoint{2.925300in}{1.326358in}}{\pgfqpoint{2.919117in}{1.323797in}}{\pgfqpoint{2.914559in}{1.319239in}}%
\pgfpathcurveto{\pgfqpoint{2.910001in}{1.314681in}}{\pgfqpoint{2.907440in}{1.308498in}}{\pgfqpoint{2.907440in}{1.302052in}}%
\pgfpathcurveto{\pgfqpoint{2.907440in}{1.295606in}}{\pgfqpoint{2.910001in}{1.289423in}}{\pgfqpoint{2.914559in}{1.284865in}}%
\pgfpathcurveto{\pgfqpoint{2.919117in}{1.280308in}}{\pgfqpoint{2.925300in}{1.277747in}}{\pgfqpoint{2.931746in}{1.277747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960258in}{1.197438in}}%
\pgfpathcurveto{\pgfqpoint{2.966704in}{1.197438in}}{\pgfqpoint{2.972886in}{1.199999in}}{\pgfqpoint{2.977444in}{1.204557in}}%
\pgfpathcurveto{\pgfqpoint{2.982002in}{1.209115in}}{\pgfqpoint{2.984563in}{1.215298in}}{\pgfqpoint{2.984563in}{1.221744in}}%
\pgfpathcurveto{\pgfqpoint{2.984563in}{1.228189in}}{\pgfqpoint{2.982002in}{1.234372in}}{\pgfqpoint{2.977444in}{1.238930in}}%
\pgfpathcurveto{\pgfqpoint{2.972886in}{1.243488in}}{\pgfqpoint{2.966704in}{1.246049in}}{\pgfqpoint{2.960258in}{1.246049in}}%
\pgfpathcurveto{\pgfqpoint{2.953812in}{1.246049in}}{\pgfqpoint{2.947629in}{1.243488in}}{\pgfqpoint{2.943071in}{1.238930in}}%
\pgfpathcurveto{\pgfqpoint{2.938513in}{1.234372in}}{\pgfqpoint{2.935952in}{1.228189in}}{\pgfqpoint{2.935952in}{1.221744in}}%
\pgfpathcurveto{\pgfqpoint{2.935952in}{1.215298in}}{\pgfqpoint{2.938513in}{1.209115in}}{\pgfqpoint{2.943071in}{1.204557in}}%
\pgfpathcurveto{\pgfqpoint{2.947629in}{1.199999in}}{\pgfqpoint{2.953812in}{1.197438in}}{\pgfqpoint{2.960258in}{1.197438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871986in}{1.136814in}}%
\pgfpathcurveto{\pgfqpoint{2.878432in}{1.136814in}}{\pgfqpoint{2.884615in}{1.139375in}}{\pgfqpoint{2.889172in}{1.143933in}}%
\pgfpathcurveto{\pgfqpoint{2.893730in}{1.148491in}}{\pgfqpoint{2.896291in}{1.154673in}}{\pgfqpoint{2.896291in}{1.161119in}}%
\pgfpathcurveto{\pgfqpoint{2.896291in}{1.167565in}}{\pgfqpoint{2.893730in}{1.173748in}}{\pgfqpoint{2.889172in}{1.178306in}}%
\pgfpathcurveto{\pgfqpoint{2.884615in}{1.182864in}}{\pgfqpoint{2.878432in}{1.185425in}}{\pgfqpoint{2.871986in}{1.185425in}}%
\pgfpathcurveto{\pgfqpoint{2.865540in}{1.185425in}}{\pgfqpoint{2.859357in}{1.182864in}}{\pgfqpoint{2.854799in}{1.178306in}}%
\pgfpathcurveto{\pgfqpoint{2.850241in}{1.173748in}}{\pgfqpoint{2.847680in}{1.167565in}}{\pgfqpoint{2.847680in}{1.161119in}}%
\pgfpathcurveto{\pgfqpoint{2.847680in}{1.154673in}}{\pgfqpoint{2.850241in}{1.148491in}}{\pgfqpoint{2.854799in}{1.143933in}}%
\pgfpathcurveto{\pgfqpoint{2.859357in}{1.139375in}}{\pgfqpoint{2.865540in}{1.136814in}}{\pgfqpoint{2.871986in}{1.136814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910055in}{2.493539in}}%
\pgfpathcurveto{\pgfqpoint{2.916501in}{2.493539in}}{\pgfqpoint{2.922684in}{2.496100in}}{\pgfqpoint{2.927242in}{2.500658in}}%
\pgfpathcurveto{\pgfqpoint{2.931800in}{2.505216in}}{\pgfqpoint{2.934361in}{2.511398in}}{\pgfqpoint{2.934361in}{2.517844in}}%
\pgfpathcurveto{\pgfqpoint{2.934361in}{2.524290in}}{\pgfqpoint{2.931800in}{2.530473in}}{\pgfqpoint{2.927242in}{2.535031in}}%
\pgfpathcurveto{\pgfqpoint{2.922684in}{2.539589in}}{\pgfqpoint{2.916501in}{2.542150in}}{\pgfqpoint{2.910055in}{2.542150in}}%
\pgfpathcurveto{\pgfqpoint{2.903609in}{2.542150in}}{\pgfqpoint{2.897427in}{2.539589in}}{\pgfqpoint{2.892869in}{2.535031in}}%
\pgfpathcurveto{\pgfqpoint{2.888311in}{2.530473in}}{\pgfqpoint{2.885750in}{2.524290in}}{\pgfqpoint{2.885750in}{2.517844in}}%
\pgfpathcurveto{\pgfqpoint{2.885750in}{2.511398in}}{\pgfqpoint{2.888311in}{2.505216in}}{\pgfqpoint{2.892869in}{2.500658in}}%
\pgfpathcurveto{\pgfqpoint{2.897427in}{2.496100in}}{\pgfqpoint{2.903609in}{2.493539in}}{\pgfqpoint{2.910055in}{2.493539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941117in}{1.586921in}}%
\pgfpathcurveto{\pgfqpoint{2.947563in}{1.586921in}}{\pgfqpoint{2.953746in}{1.589482in}}{\pgfqpoint{2.958304in}{1.594040in}}%
\pgfpathcurveto{\pgfqpoint{2.962862in}{1.598598in}}{\pgfqpoint{2.965423in}{1.604781in}}{\pgfqpoint{2.965423in}{1.611227in}}%
\pgfpathcurveto{\pgfqpoint{2.965423in}{1.617673in}}{\pgfqpoint{2.962862in}{1.623855in}}{\pgfqpoint{2.958304in}{1.628413in}}%
\pgfpathcurveto{\pgfqpoint{2.953746in}{1.632971in}}{\pgfqpoint{2.947563in}{1.635532in}}{\pgfqpoint{2.941117in}{1.635532in}}%
\pgfpathcurveto{\pgfqpoint{2.934671in}{1.635532in}}{\pgfqpoint{2.928489in}{1.632971in}}{\pgfqpoint{2.923931in}{1.628413in}}%
\pgfpathcurveto{\pgfqpoint{2.919373in}{1.623855in}}{\pgfqpoint{2.916812in}{1.617673in}}{\pgfqpoint{2.916812in}{1.611227in}}%
\pgfpathcurveto{\pgfqpoint{2.916812in}{1.604781in}}{\pgfqpoint{2.919373in}{1.598598in}}{\pgfqpoint{2.923931in}{1.594040in}}%
\pgfpathcurveto{\pgfqpoint{2.928489in}{1.589482in}}{\pgfqpoint{2.934671in}{1.586921in}}{\pgfqpoint{2.941117in}{1.586921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946768in}{1.360239in}}%
\pgfpathcurveto{\pgfqpoint{2.953214in}{1.360239in}}{\pgfqpoint{2.959397in}{1.362800in}}{\pgfqpoint{2.963955in}{1.367358in}}%
\pgfpathcurveto{\pgfqpoint{2.968513in}{1.371916in}}{\pgfqpoint{2.971074in}{1.378098in}}{\pgfqpoint{2.971074in}{1.384544in}}%
\pgfpathcurveto{\pgfqpoint{2.971074in}{1.390990in}}{\pgfqpoint{2.968513in}{1.397173in}}{\pgfqpoint{2.963955in}{1.401731in}}%
\pgfpathcurveto{\pgfqpoint{2.959397in}{1.406289in}}{\pgfqpoint{2.953214in}{1.408850in}}{\pgfqpoint{2.946768in}{1.408850in}}%
\pgfpathcurveto{\pgfqpoint{2.940322in}{1.408850in}}{\pgfqpoint{2.934139in}{1.406289in}}{\pgfqpoint{2.929581in}{1.401731in}}%
\pgfpathcurveto{\pgfqpoint{2.925023in}{1.397173in}}{\pgfqpoint{2.922462in}{1.390990in}}{\pgfqpoint{2.922462in}{1.384544in}}%
\pgfpathcurveto{\pgfqpoint{2.922462in}{1.378098in}}{\pgfqpoint{2.925023in}{1.371916in}}{\pgfqpoint{2.929581in}{1.367358in}}%
\pgfpathcurveto{\pgfqpoint{2.934139in}{1.362800in}}{\pgfqpoint{2.940322in}{1.360239in}}{\pgfqpoint{2.946768in}{1.360239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942554in}{1.196255in}}%
\pgfpathcurveto{\pgfqpoint{2.949000in}{1.196255in}}{\pgfqpoint{2.955183in}{1.198816in}}{\pgfqpoint{2.959741in}{1.203374in}}%
\pgfpathcurveto{\pgfqpoint{2.964299in}{1.207932in}}{\pgfqpoint{2.966860in}{1.214114in}}{\pgfqpoint{2.966860in}{1.220560in}}%
\pgfpathcurveto{\pgfqpoint{2.966860in}{1.227006in}}{\pgfqpoint{2.964299in}{1.233189in}}{\pgfqpoint{2.959741in}{1.237747in}}%
\pgfpathcurveto{\pgfqpoint{2.955183in}{1.242305in}}{\pgfqpoint{2.949000in}{1.244866in}}{\pgfqpoint{2.942554in}{1.244866in}}%
\pgfpathcurveto{\pgfqpoint{2.936109in}{1.244866in}}{\pgfqpoint{2.929926in}{1.242305in}}{\pgfqpoint{2.925368in}{1.237747in}}%
\pgfpathcurveto{\pgfqpoint{2.920810in}{1.233189in}}{\pgfqpoint{2.918249in}{1.227006in}}{\pgfqpoint{2.918249in}{1.220560in}}%
\pgfpathcurveto{\pgfqpoint{2.918249in}{1.214114in}}{\pgfqpoint{2.920810in}{1.207932in}}{\pgfqpoint{2.925368in}{1.203374in}}%
\pgfpathcurveto{\pgfqpoint{2.929926in}{1.198816in}}{\pgfqpoint{2.936109in}{1.196255in}}{\pgfqpoint{2.942554in}{1.196255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891655in}{1.335776in}}%
\pgfpathcurveto{\pgfqpoint{2.898101in}{1.335776in}}{\pgfqpoint{2.904283in}{1.338337in}}{\pgfqpoint{2.908841in}{1.342895in}}%
\pgfpathcurveto{\pgfqpoint{2.913399in}{1.347453in}}{\pgfqpoint{2.915960in}{1.353635in}}{\pgfqpoint{2.915960in}{1.360081in}}%
\pgfpathcurveto{\pgfqpoint{2.915960in}{1.366527in}}{\pgfqpoint{2.913399in}{1.372710in}}{\pgfqpoint{2.908841in}{1.377268in}}%
\pgfpathcurveto{\pgfqpoint{2.904283in}{1.381826in}}{\pgfqpoint{2.898101in}{1.384387in}}{\pgfqpoint{2.891655in}{1.384387in}}%
\pgfpathcurveto{\pgfqpoint{2.885209in}{1.384387in}}{\pgfqpoint{2.879026in}{1.381826in}}{\pgfqpoint{2.874468in}{1.377268in}}%
\pgfpathcurveto{\pgfqpoint{2.869910in}{1.372710in}}{\pgfqpoint{2.867349in}{1.366527in}}{\pgfqpoint{2.867349in}{1.360081in}}%
\pgfpathcurveto{\pgfqpoint{2.867349in}{1.353635in}}{\pgfqpoint{2.869910in}{1.347453in}}{\pgfqpoint{2.874468in}{1.342895in}}%
\pgfpathcurveto{\pgfqpoint{2.879026in}{1.338337in}}{\pgfqpoint{2.885209in}{1.335776in}}{\pgfqpoint{2.891655in}{1.335776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924321in}{2.516617in}}%
\pgfpathcurveto{\pgfqpoint{2.930767in}{2.516617in}}{\pgfqpoint{2.936950in}{2.519178in}}{\pgfqpoint{2.941508in}{2.523736in}}%
\pgfpathcurveto{\pgfqpoint{2.946066in}{2.528294in}}{\pgfqpoint{2.948627in}{2.534476in}}{\pgfqpoint{2.948627in}{2.540922in}}%
\pgfpathcurveto{\pgfqpoint{2.948627in}{2.547368in}}{\pgfqpoint{2.946066in}{2.553551in}}{\pgfqpoint{2.941508in}{2.558109in}}%
\pgfpathcurveto{\pgfqpoint{2.936950in}{2.562667in}}{\pgfqpoint{2.930767in}{2.565228in}}{\pgfqpoint{2.924321in}{2.565228in}}%
\pgfpathcurveto{\pgfqpoint{2.917876in}{2.565228in}}{\pgfqpoint{2.911693in}{2.562667in}}{\pgfqpoint{2.907135in}{2.558109in}}%
\pgfpathcurveto{\pgfqpoint{2.902577in}{2.553551in}}{\pgfqpoint{2.900016in}{2.547368in}}{\pgfqpoint{2.900016in}{2.540922in}}%
\pgfpathcurveto{\pgfqpoint{2.900016in}{2.534476in}}{\pgfqpoint{2.902577in}{2.528294in}}{\pgfqpoint{2.907135in}{2.523736in}}%
\pgfpathcurveto{\pgfqpoint{2.911693in}{2.519178in}}{\pgfqpoint{2.917876in}{2.516617in}}{\pgfqpoint{2.924321in}{2.516617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969820in}{1.126686in}}%
\pgfpathcurveto{\pgfqpoint{2.976266in}{1.126686in}}{\pgfqpoint{2.982449in}{1.129247in}}{\pgfqpoint{2.987007in}{1.133805in}}%
\pgfpathcurveto{\pgfqpoint{2.991564in}{1.138363in}}{\pgfqpoint{2.994125in}{1.144546in}}{\pgfqpoint{2.994125in}{1.150992in}}%
\pgfpathcurveto{\pgfqpoint{2.994125in}{1.157438in}}{\pgfqpoint{2.991564in}{1.163621in}}{\pgfqpoint{2.987007in}{1.168179in}}%
\pgfpathcurveto{\pgfqpoint{2.982449in}{1.172737in}}{\pgfqpoint{2.976266in}{1.175298in}}{\pgfqpoint{2.969820in}{1.175298in}}%
\pgfpathcurveto{\pgfqpoint{2.963374in}{1.175298in}}{\pgfqpoint{2.957191in}{1.172737in}}{\pgfqpoint{2.952633in}{1.168179in}}%
\pgfpathcurveto{\pgfqpoint{2.948075in}{1.163621in}}{\pgfqpoint{2.945514in}{1.157438in}}{\pgfqpoint{2.945514in}{1.150992in}}%
\pgfpathcurveto{\pgfqpoint{2.945514in}{1.144546in}}{\pgfqpoint{2.948075in}{1.138363in}}{\pgfqpoint{2.952633in}{1.133805in}}%
\pgfpathcurveto{\pgfqpoint{2.957191in}{1.129247in}}{\pgfqpoint{2.963374in}{1.126686in}}{\pgfqpoint{2.969820in}{1.126686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893421in}{1.279936in}}%
\pgfpathcurveto{\pgfqpoint{2.899867in}{1.279936in}}{\pgfqpoint{2.906050in}{1.282497in}}{\pgfqpoint{2.910608in}{1.287055in}}%
\pgfpathcurveto{\pgfqpoint{2.915166in}{1.291613in}}{\pgfqpoint{2.917727in}{1.297795in}}{\pgfqpoint{2.917727in}{1.304241in}}%
\pgfpathcurveto{\pgfqpoint{2.917727in}{1.310687in}}{\pgfqpoint{2.915166in}{1.316870in}}{\pgfqpoint{2.910608in}{1.321428in}}%
\pgfpathcurveto{\pgfqpoint{2.906050in}{1.325986in}}{\pgfqpoint{2.899867in}{1.328547in}}{\pgfqpoint{2.893421in}{1.328547in}}%
\pgfpathcurveto{\pgfqpoint{2.886976in}{1.328547in}}{\pgfqpoint{2.880793in}{1.325986in}}{\pgfqpoint{2.876235in}{1.321428in}}%
\pgfpathcurveto{\pgfqpoint{2.871677in}{1.316870in}}{\pgfqpoint{2.869116in}{1.310687in}}{\pgfqpoint{2.869116in}{1.304241in}}%
\pgfpathcurveto{\pgfqpoint{2.869116in}{1.297795in}}{\pgfqpoint{2.871677in}{1.291613in}}{\pgfqpoint{2.876235in}{1.287055in}}%
\pgfpathcurveto{\pgfqpoint{2.880793in}{1.282497in}}{\pgfqpoint{2.886976in}{1.279936in}}{\pgfqpoint{2.893421in}{1.279936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948556in}{1.799392in}}%
\pgfpathcurveto{\pgfqpoint{2.955002in}{1.799392in}}{\pgfqpoint{2.961184in}{1.801953in}}{\pgfqpoint{2.965742in}{1.806511in}}%
\pgfpathcurveto{\pgfqpoint{2.970300in}{1.811069in}}{\pgfqpoint{2.972861in}{1.817252in}}{\pgfqpoint{2.972861in}{1.823698in}}%
\pgfpathcurveto{\pgfqpoint{2.972861in}{1.830144in}}{\pgfqpoint{2.970300in}{1.836327in}}{\pgfqpoint{2.965742in}{1.840885in}}%
\pgfpathcurveto{\pgfqpoint{2.961184in}{1.845443in}}{\pgfqpoint{2.955002in}{1.848004in}}{\pgfqpoint{2.948556in}{1.848004in}}%
\pgfpathcurveto{\pgfqpoint{2.942110in}{1.848004in}}{\pgfqpoint{2.935927in}{1.845443in}}{\pgfqpoint{2.931369in}{1.840885in}}%
\pgfpathcurveto{\pgfqpoint{2.926811in}{1.836327in}}{\pgfqpoint{2.924250in}{1.830144in}}{\pgfqpoint{2.924250in}{1.823698in}}%
\pgfpathcurveto{\pgfqpoint{2.924250in}{1.817252in}}{\pgfqpoint{2.926811in}{1.811069in}}{\pgfqpoint{2.931369in}{1.806511in}}%
\pgfpathcurveto{\pgfqpoint{2.935927in}{1.801953in}}{\pgfqpoint{2.942110in}{1.799392in}}{\pgfqpoint{2.948556in}{1.799392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865312in}{2.295735in}}%
\pgfpathcurveto{\pgfqpoint{2.871758in}{2.295735in}}{\pgfqpoint{2.877941in}{2.298296in}}{\pgfqpoint{2.882499in}{2.302854in}}%
\pgfpathcurveto{\pgfqpoint{2.887057in}{2.307412in}}{\pgfqpoint{2.889618in}{2.313595in}}{\pgfqpoint{2.889618in}{2.320040in}}%
\pgfpathcurveto{\pgfqpoint{2.889618in}{2.326486in}}{\pgfqpoint{2.887057in}{2.332669in}}{\pgfqpoint{2.882499in}{2.337227in}}%
\pgfpathcurveto{\pgfqpoint{2.877941in}{2.341785in}}{\pgfqpoint{2.871758in}{2.344346in}}{\pgfqpoint{2.865312in}{2.344346in}}%
\pgfpathcurveto{\pgfqpoint{2.858866in}{2.344346in}}{\pgfqpoint{2.852684in}{2.341785in}}{\pgfqpoint{2.848126in}{2.337227in}}%
\pgfpathcurveto{\pgfqpoint{2.843568in}{2.332669in}}{\pgfqpoint{2.841007in}{2.326486in}}{\pgfqpoint{2.841007in}{2.320040in}}%
\pgfpathcurveto{\pgfqpoint{2.841007in}{2.313595in}}{\pgfqpoint{2.843568in}{2.307412in}}{\pgfqpoint{2.848126in}{2.302854in}}%
\pgfpathcurveto{\pgfqpoint{2.852684in}{2.298296in}}{\pgfqpoint{2.858866in}{2.295735in}}{\pgfqpoint{2.865312in}{2.295735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919947in}{2.506589in}}%
\pgfpathcurveto{\pgfqpoint{2.926393in}{2.506589in}}{\pgfqpoint{2.932576in}{2.509150in}}{\pgfqpoint{2.937134in}{2.513708in}}%
\pgfpathcurveto{\pgfqpoint{2.941691in}{2.518266in}}{\pgfqpoint{2.944252in}{2.524449in}}{\pgfqpoint{2.944252in}{2.530895in}}%
\pgfpathcurveto{\pgfqpoint{2.944252in}{2.537341in}}{\pgfqpoint{2.941691in}{2.543524in}}{\pgfqpoint{2.937134in}{2.548082in}}%
\pgfpathcurveto{\pgfqpoint{2.932576in}{2.552640in}}{\pgfqpoint{2.926393in}{2.555201in}}{\pgfqpoint{2.919947in}{2.555201in}}%
\pgfpathcurveto{\pgfqpoint{2.913501in}{2.555201in}}{\pgfqpoint{2.907318in}{2.552640in}}{\pgfqpoint{2.902760in}{2.548082in}}%
\pgfpathcurveto{\pgfqpoint{2.898202in}{2.543524in}}{\pgfqpoint{2.895641in}{2.537341in}}{\pgfqpoint{2.895641in}{2.530895in}}%
\pgfpathcurveto{\pgfqpoint{2.895641in}{2.524449in}}{\pgfqpoint{2.898202in}{2.518266in}}{\pgfqpoint{2.902760in}{2.513708in}}%
\pgfpathcurveto{\pgfqpoint{2.907318in}{2.509150in}}{\pgfqpoint{2.913501in}{2.506589in}}{\pgfqpoint{2.919947in}{2.506589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966901in}{1.625632in}}%
\pgfpathcurveto{\pgfqpoint{2.973347in}{1.625632in}}{\pgfqpoint{2.979529in}{1.628193in}}{\pgfqpoint{2.984087in}{1.632751in}}%
\pgfpathcurveto{\pgfqpoint{2.988645in}{1.637309in}}{\pgfqpoint{2.991206in}{1.643492in}}{\pgfqpoint{2.991206in}{1.649937in}}%
\pgfpathcurveto{\pgfqpoint{2.991206in}{1.656383in}}{\pgfqpoint{2.988645in}{1.662566in}}{\pgfqpoint{2.984087in}{1.667124in}}%
\pgfpathcurveto{\pgfqpoint{2.979529in}{1.671682in}}{\pgfqpoint{2.973347in}{1.674243in}}{\pgfqpoint{2.966901in}{1.674243in}}%
\pgfpathcurveto{\pgfqpoint{2.960455in}{1.674243in}}{\pgfqpoint{2.954272in}{1.671682in}}{\pgfqpoint{2.949714in}{1.667124in}}%
\pgfpathcurveto{\pgfqpoint{2.945156in}{1.662566in}}{\pgfqpoint{2.942595in}{1.656383in}}{\pgfqpoint{2.942595in}{1.649937in}}%
\pgfpathcurveto{\pgfqpoint{2.942595in}{1.643492in}}{\pgfqpoint{2.945156in}{1.637309in}}{\pgfqpoint{2.949714in}{1.632751in}}%
\pgfpathcurveto{\pgfqpoint{2.954272in}{1.628193in}}{\pgfqpoint{2.960455in}{1.625632in}}{\pgfqpoint{2.966901in}{1.625632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932736in}{1.570758in}}%
\pgfpathcurveto{\pgfqpoint{2.939182in}{1.570758in}}{\pgfqpoint{2.945365in}{1.573319in}}{\pgfqpoint{2.949923in}{1.577877in}}%
\pgfpathcurveto{\pgfqpoint{2.954481in}{1.582435in}}{\pgfqpoint{2.957042in}{1.588618in}}{\pgfqpoint{2.957042in}{1.595064in}}%
\pgfpathcurveto{\pgfqpoint{2.957042in}{1.601510in}}{\pgfqpoint{2.954481in}{1.607692in}}{\pgfqpoint{2.949923in}{1.612250in}}%
\pgfpathcurveto{\pgfqpoint{2.945365in}{1.616808in}}{\pgfqpoint{2.939182in}{1.619369in}}{\pgfqpoint{2.932736in}{1.619369in}}%
\pgfpathcurveto{\pgfqpoint{2.926291in}{1.619369in}}{\pgfqpoint{2.920108in}{1.616808in}}{\pgfqpoint{2.915550in}{1.612250in}}%
\pgfpathcurveto{\pgfqpoint{2.910992in}{1.607692in}}{\pgfqpoint{2.908431in}{1.601510in}}{\pgfqpoint{2.908431in}{1.595064in}}%
\pgfpathcurveto{\pgfqpoint{2.908431in}{1.588618in}}{\pgfqpoint{2.910992in}{1.582435in}}{\pgfqpoint{2.915550in}{1.577877in}}%
\pgfpathcurveto{\pgfqpoint{2.920108in}{1.573319in}}{\pgfqpoint{2.926291in}{1.570758in}}{\pgfqpoint{2.932736in}{1.570758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174670in}{0.939701in}}%
\pgfpathcurveto{\pgfqpoint{3.181116in}{0.939701in}}{\pgfqpoint{3.187299in}{0.942262in}}{\pgfqpoint{3.191857in}{0.946820in}}%
\pgfpathcurveto{\pgfqpoint{3.196415in}{0.951378in}}{\pgfqpoint{3.198976in}{0.957560in}}{\pgfqpoint{3.198976in}{0.964006in}}%
\pgfpathcurveto{\pgfqpoint{3.198976in}{0.970452in}}{\pgfqpoint{3.196415in}{0.976635in}}{\pgfqpoint{3.191857in}{0.981193in}}%
\pgfpathcurveto{\pgfqpoint{3.187299in}{0.985751in}}{\pgfqpoint{3.181116in}{0.988312in}}{\pgfqpoint{3.174670in}{0.988312in}}%
\pgfpathcurveto{\pgfqpoint{3.168224in}{0.988312in}}{\pgfqpoint{3.162042in}{0.985751in}}{\pgfqpoint{3.157484in}{0.981193in}}%
\pgfpathcurveto{\pgfqpoint{3.152926in}{0.976635in}}{\pgfqpoint{3.150365in}{0.970452in}}{\pgfqpoint{3.150365in}{0.964006in}}%
\pgfpathcurveto{\pgfqpoint{3.150365in}{0.957560in}}{\pgfqpoint{3.152926in}{0.951378in}}{\pgfqpoint{3.157484in}{0.946820in}}%
\pgfpathcurveto{\pgfqpoint{3.162042in}{0.942262in}}{\pgfqpoint{3.168224in}{0.939701in}}{\pgfqpoint{3.174670in}{0.939701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085551in}{0.934789in}}%
\pgfpathcurveto{\pgfqpoint{3.091997in}{0.934789in}}{\pgfqpoint{3.098180in}{0.937350in}}{\pgfqpoint{3.102738in}{0.941908in}}%
\pgfpathcurveto{\pgfqpoint{3.107296in}{0.946466in}}{\pgfqpoint{3.109857in}{0.952649in}}{\pgfqpoint{3.109857in}{0.959094in}}%
\pgfpathcurveto{\pgfqpoint{3.109857in}{0.965540in}}{\pgfqpoint{3.107296in}{0.971723in}}{\pgfqpoint{3.102738in}{0.976281in}}%
\pgfpathcurveto{\pgfqpoint{3.098180in}{0.980839in}}{\pgfqpoint{3.091997in}{0.983400in}}{\pgfqpoint{3.085551in}{0.983400in}}%
\pgfpathcurveto{\pgfqpoint{3.079105in}{0.983400in}}{\pgfqpoint{3.072922in}{0.980839in}}{\pgfqpoint{3.068365in}{0.976281in}}%
\pgfpathcurveto{\pgfqpoint{3.063807in}{0.971723in}}{\pgfqpoint{3.061246in}{0.965540in}}{\pgfqpoint{3.061246in}{0.959094in}}%
\pgfpathcurveto{\pgfqpoint{3.061246in}{0.952649in}}{\pgfqpoint{3.063807in}{0.946466in}}{\pgfqpoint{3.068365in}{0.941908in}}%
\pgfpathcurveto{\pgfqpoint{3.072922in}{0.937350in}}{\pgfqpoint{3.079105in}{0.934789in}}{\pgfqpoint{3.085551in}{0.934789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093572in}{0.934242in}}%
\pgfpathcurveto{\pgfqpoint{3.100018in}{0.934242in}}{\pgfqpoint{3.106200in}{0.936803in}}{\pgfqpoint{3.110758in}{0.941361in}}%
\pgfpathcurveto{\pgfqpoint{3.115316in}{0.945919in}}{\pgfqpoint{3.117877in}{0.952102in}}{\pgfqpoint{3.117877in}{0.958548in}}%
\pgfpathcurveto{\pgfqpoint{3.117877in}{0.964994in}}{\pgfqpoint{3.115316in}{0.971177in}}{\pgfqpoint{3.110758in}{0.975735in}}%
\pgfpathcurveto{\pgfqpoint{3.106200in}{0.980292in}}{\pgfqpoint{3.100018in}{0.982853in}}{\pgfqpoint{3.093572in}{0.982853in}}%
\pgfpathcurveto{\pgfqpoint{3.087126in}{0.982853in}}{\pgfqpoint{3.080943in}{0.980292in}}{\pgfqpoint{3.076385in}{0.975735in}}%
\pgfpathcurveto{\pgfqpoint{3.071827in}{0.971177in}}{\pgfqpoint{3.069266in}{0.964994in}}{\pgfqpoint{3.069266in}{0.958548in}}%
\pgfpathcurveto{\pgfqpoint{3.069266in}{0.952102in}}{\pgfqpoint{3.071827in}{0.945919in}}{\pgfqpoint{3.076385in}{0.941361in}}%
\pgfpathcurveto{\pgfqpoint{3.080943in}{0.936803in}}{\pgfqpoint{3.087126in}{0.934242in}}{\pgfqpoint{3.093572in}{0.934242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163636in}{0.933417in}}%
\pgfpathcurveto{\pgfqpoint{3.170082in}{0.933417in}}{\pgfqpoint{3.176265in}{0.935978in}}{\pgfqpoint{3.180823in}{0.940536in}}%
\pgfpathcurveto{\pgfqpoint{3.185381in}{0.945094in}}{\pgfqpoint{3.187942in}{0.951277in}}{\pgfqpoint{3.187942in}{0.957723in}}%
\pgfpathcurveto{\pgfqpoint{3.187942in}{0.964169in}}{\pgfqpoint{3.185381in}{0.970352in}}{\pgfqpoint{3.180823in}{0.974910in}}%
\pgfpathcurveto{\pgfqpoint{3.176265in}{0.979468in}}{\pgfqpoint{3.170082in}{0.982029in}}{\pgfqpoint{3.163636in}{0.982029in}}%
\pgfpathcurveto{\pgfqpoint{3.157190in}{0.982029in}}{\pgfqpoint{3.151008in}{0.979468in}}{\pgfqpoint{3.146450in}{0.974910in}}%
\pgfpathcurveto{\pgfqpoint{3.141892in}{0.970352in}}{\pgfqpoint{3.139331in}{0.964169in}}{\pgfqpoint{3.139331in}{0.957723in}}%
\pgfpathcurveto{\pgfqpoint{3.139331in}{0.951277in}}{\pgfqpoint{3.141892in}{0.945094in}}{\pgfqpoint{3.146450in}{0.940536in}}%
\pgfpathcurveto{\pgfqpoint{3.151008in}{0.935978in}}{\pgfqpoint{3.157190in}{0.933417in}}{\pgfqpoint{3.163636in}{0.933417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193449in}{0.935634in}}%
\pgfpathcurveto{\pgfqpoint{3.199895in}{0.935634in}}{\pgfqpoint{3.206077in}{0.938195in}}{\pgfqpoint{3.210635in}{0.942753in}}%
\pgfpathcurveto{\pgfqpoint{3.215193in}{0.947311in}}{\pgfqpoint{3.217754in}{0.953494in}}{\pgfqpoint{3.217754in}{0.959940in}}%
\pgfpathcurveto{\pgfqpoint{3.217754in}{0.966386in}}{\pgfqpoint{3.215193in}{0.972569in}}{\pgfqpoint{3.210635in}{0.977127in}}%
\pgfpathcurveto{\pgfqpoint{3.206077in}{0.981685in}}{\pgfqpoint{3.199895in}{0.984246in}}{\pgfqpoint{3.193449in}{0.984246in}}%
\pgfpathcurveto{\pgfqpoint{3.187003in}{0.984246in}}{\pgfqpoint{3.180820in}{0.981685in}}{\pgfqpoint{3.176262in}{0.977127in}}%
\pgfpathcurveto{\pgfqpoint{3.171704in}{0.972569in}}{\pgfqpoint{3.169143in}{0.966386in}}{\pgfqpoint{3.169143in}{0.959940in}}%
\pgfpathcurveto{\pgfqpoint{3.169143in}{0.953494in}}{\pgfqpoint{3.171704in}{0.947311in}}{\pgfqpoint{3.176262in}{0.942753in}}%
\pgfpathcurveto{\pgfqpoint{3.180820in}{0.938195in}}{\pgfqpoint{3.187003in}{0.935634in}}{\pgfqpoint{3.193449in}{0.935634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180513in}{0.934215in}}%
\pgfpathcurveto{\pgfqpoint{3.186959in}{0.934215in}}{\pgfqpoint{3.193142in}{0.936776in}}{\pgfqpoint{3.197699in}{0.941334in}}%
\pgfpathcurveto{\pgfqpoint{3.202257in}{0.945891in}}{\pgfqpoint{3.204818in}{0.952074in}}{\pgfqpoint{3.204818in}{0.958520in}}%
\pgfpathcurveto{\pgfqpoint{3.204818in}{0.964966in}}{\pgfqpoint{3.202257in}{0.971149in}}{\pgfqpoint{3.197699in}{0.975707in}}%
\pgfpathcurveto{\pgfqpoint{3.193142in}{0.980265in}}{\pgfqpoint{3.186959in}{0.982826in}}{\pgfqpoint{3.180513in}{0.982826in}}%
\pgfpathcurveto{\pgfqpoint{3.174067in}{0.982826in}}{\pgfqpoint{3.167884in}{0.980265in}}{\pgfqpoint{3.163326in}{0.975707in}}%
\pgfpathcurveto{\pgfqpoint{3.158768in}{0.971149in}}{\pgfqpoint{3.156207in}{0.964966in}}{\pgfqpoint{3.156207in}{0.958520in}}%
\pgfpathcurveto{\pgfqpoint{3.156207in}{0.952074in}}{\pgfqpoint{3.158768in}{0.945891in}}{\pgfqpoint{3.163326in}{0.941334in}}%
\pgfpathcurveto{\pgfqpoint{3.167884in}{0.936776in}}{\pgfqpoint{3.174067in}{0.934215in}}{\pgfqpoint{3.180513in}{0.934215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097787in}{0.944278in}}%
\pgfpathcurveto{\pgfqpoint{3.104233in}{0.944278in}}{\pgfqpoint{3.110416in}{0.946839in}}{\pgfqpoint{3.114974in}{0.951397in}}%
\pgfpathcurveto{\pgfqpoint{3.119532in}{0.955955in}}{\pgfqpoint{3.122093in}{0.962138in}}{\pgfqpoint{3.122093in}{0.968584in}}%
\pgfpathcurveto{\pgfqpoint{3.122093in}{0.975030in}}{\pgfqpoint{3.119532in}{0.981213in}}{\pgfqpoint{3.114974in}{0.985771in}}%
\pgfpathcurveto{\pgfqpoint{3.110416in}{0.990329in}}{\pgfqpoint{3.104233in}{0.992890in}}{\pgfqpoint{3.097787in}{0.992890in}}%
\pgfpathcurveto{\pgfqpoint{3.091342in}{0.992890in}}{\pgfqpoint{3.085159in}{0.990329in}}{\pgfqpoint{3.080601in}{0.985771in}}%
\pgfpathcurveto{\pgfqpoint{3.076043in}{0.981213in}}{\pgfqpoint{3.073482in}{0.975030in}}{\pgfqpoint{3.073482in}{0.968584in}}%
\pgfpathcurveto{\pgfqpoint{3.073482in}{0.962138in}}{\pgfqpoint{3.076043in}{0.955955in}}{\pgfqpoint{3.080601in}{0.951397in}}%
\pgfpathcurveto{\pgfqpoint{3.085159in}{0.946839in}}{\pgfqpoint{3.091342in}{0.944278in}}{\pgfqpoint{3.097787in}{0.944278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165066in}{0.937039in}}%
\pgfpathcurveto{\pgfqpoint{3.171512in}{0.937039in}}{\pgfqpoint{3.177695in}{0.939600in}}{\pgfqpoint{3.182252in}{0.944157in}}%
\pgfpathcurveto{\pgfqpoint{3.186810in}{0.948715in}}{\pgfqpoint{3.189371in}{0.954898in}}{\pgfqpoint{3.189371in}{0.961344in}}%
\pgfpathcurveto{\pgfqpoint{3.189371in}{0.967790in}}{\pgfqpoint{3.186810in}{0.973973in}}{\pgfqpoint{3.182252in}{0.978531in}}%
\pgfpathcurveto{\pgfqpoint{3.177695in}{0.983089in}}{\pgfqpoint{3.171512in}{0.985650in}}{\pgfqpoint{3.165066in}{0.985650in}}%
\pgfpathcurveto{\pgfqpoint{3.158620in}{0.985650in}}{\pgfqpoint{3.152437in}{0.983089in}}{\pgfqpoint{3.147879in}{0.978531in}}%
\pgfpathcurveto{\pgfqpoint{3.143321in}{0.973973in}}{\pgfqpoint{3.140760in}{0.967790in}}{\pgfqpoint{3.140760in}{0.961344in}}%
\pgfpathcurveto{\pgfqpoint{3.140760in}{0.954898in}}{\pgfqpoint{3.143321in}{0.948715in}}{\pgfqpoint{3.147879in}{0.944157in}}%
\pgfpathcurveto{\pgfqpoint{3.152437in}{0.939600in}}{\pgfqpoint{3.158620in}{0.937039in}}{\pgfqpoint{3.165066in}{0.937039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130028in}{0.938426in}}%
\pgfpathcurveto{\pgfqpoint{3.136474in}{0.938426in}}{\pgfqpoint{3.142656in}{0.940987in}}{\pgfqpoint{3.147214in}{0.945545in}}%
\pgfpathcurveto{\pgfqpoint{3.151772in}{0.950103in}}{\pgfqpoint{3.154333in}{0.956286in}}{\pgfqpoint{3.154333in}{0.962732in}}%
\pgfpathcurveto{\pgfqpoint{3.154333in}{0.969178in}}{\pgfqpoint{3.151772in}{0.975361in}}{\pgfqpoint{3.147214in}{0.979918in}}%
\pgfpathcurveto{\pgfqpoint{3.142656in}{0.984476in}}{\pgfqpoint{3.136474in}{0.987037in}}{\pgfqpoint{3.130028in}{0.987037in}}%
\pgfpathcurveto{\pgfqpoint{3.123582in}{0.987037in}}{\pgfqpoint{3.117399in}{0.984476in}}{\pgfqpoint{3.112841in}{0.979918in}}%
\pgfpathcurveto{\pgfqpoint{3.108283in}{0.975361in}}{\pgfqpoint{3.105722in}{0.969178in}}{\pgfqpoint{3.105722in}{0.962732in}}%
\pgfpathcurveto{\pgfqpoint{3.105722in}{0.956286in}}{\pgfqpoint{3.108283in}{0.950103in}}{\pgfqpoint{3.112841in}{0.945545in}}%
\pgfpathcurveto{\pgfqpoint{3.117399in}{0.940987in}}{\pgfqpoint{3.123582in}{0.938426in}}{\pgfqpoint{3.130028in}{0.938426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135784in}{0.950695in}}%
\pgfpathcurveto{\pgfqpoint{3.142230in}{0.950695in}}{\pgfqpoint{3.148413in}{0.953256in}}{\pgfqpoint{3.152971in}{0.957814in}}%
\pgfpathcurveto{\pgfqpoint{3.157529in}{0.962372in}}{\pgfqpoint{3.160090in}{0.968555in}}{\pgfqpoint{3.160090in}{0.975001in}}%
\pgfpathcurveto{\pgfqpoint{3.160090in}{0.981447in}}{\pgfqpoint{3.157529in}{0.987629in}}{\pgfqpoint{3.152971in}{0.992187in}}%
\pgfpathcurveto{\pgfqpoint{3.148413in}{0.996745in}}{\pgfqpoint{3.142230in}{0.999306in}}{\pgfqpoint{3.135784in}{0.999306in}}%
\pgfpathcurveto{\pgfqpoint{3.129338in}{0.999306in}}{\pgfqpoint{3.123156in}{0.996745in}}{\pgfqpoint{3.118598in}{0.992187in}}%
\pgfpathcurveto{\pgfqpoint{3.114040in}{0.987629in}}{\pgfqpoint{3.111479in}{0.981447in}}{\pgfqpoint{3.111479in}{0.975001in}}%
\pgfpathcurveto{\pgfqpoint{3.111479in}{0.968555in}}{\pgfqpoint{3.114040in}{0.962372in}}{\pgfqpoint{3.118598in}{0.957814in}}%
\pgfpathcurveto{\pgfqpoint{3.123156in}{0.953256in}}{\pgfqpoint{3.129338in}{0.950695in}}{\pgfqpoint{3.135784in}{0.950695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131631in}{0.964862in}}%
\pgfpathcurveto{\pgfqpoint{3.138077in}{0.964862in}}{\pgfqpoint{3.144260in}{0.967423in}}{\pgfqpoint{3.148818in}{0.971981in}}%
\pgfpathcurveto{\pgfqpoint{3.153376in}{0.976539in}}{\pgfqpoint{3.155937in}{0.982722in}}{\pgfqpoint{3.155937in}{0.989168in}}%
\pgfpathcurveto{\pgfqpoint{3.155937in}{0.995614in}}{\pgfqpoint{3.153376in}{1.001796in}}{\pgfqpoint{3.148818in}{1.006354in}}%
\pgfpathcurveto{\pgfqpoint{3.144260in}{1.010912in}}{\pgfqpoint{3.138077in}{1.013473in}}{\pgfqpoint{3.131631in}{1.013473in}}%
\pgfpathcurveto{\pgfqpoint{3.125186in}{1.013473in}}{\pgfqpoint{3.119003in}{1.010912in}}{\pgfqpoint{3.114445in}{1.006354in}}%
\pgfpathcurveto{\pgfqpoint{3.109887in}{1.001796in}}{\pgfqpoint{3.107326in}{0.995614in}}{\pgfqpoint{3.107326in}{0.989168in}}%
\pgfpathcurveto{\pgfqpoint{3.107326in}{0.982722in}}{\pgfqpoint{3.109887in}{0.976539in}}{\pgfqpoint{3.114445in}{0.971981in}}%
\pgfpathcurveto{\pgfqpoint{3.119003in}{0.967423in}}{\pgfqpoint{3.125186in}{0.964862in}}{\pgfqpoint{3.131631in}{0.964862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104539in}{0.950239in}}%
\pgfpathcurveto{\pgfqpoint{3.110985in}{0.950239in}}{\pgfqpoint{3.117168in}{0.952800in}}{\pgfqpoint{3.121726in}{0.957358in}}%
\pgfpathcurveto{\pgfqpoint{3.126284in}{0.961916in}}{\pgfqpoint{3.128845in}{0.968099in}}{\pgfqpoint{3.128845in}{0.974545in}}%
\pgfpathcurveto{\pgfqpoint{3.128845in}{0.980990in}}{\pgfqpoint{3.126284in}{0.987173in}}{\pgfqpoint{3.121726in}{0.991731in}}%
\pgfpathcurveto{\pgfqpoint{3.117168in}{0.996289in}}{\pgfqpoint{3.110985in}{0.998850in}}{\pgfqpoint{3.104539in}{0.998850in}}%
\pgfpathcurveto{\pgfqpoint{3.098093in}{0.998850in}}{\pgfqpoint{3.091910in}{0.996289in}}{\pgfqpoint{3.087352in}{0.991731in}}%
\pgfpathcurveto{\pgfqpoint{3.082794in}{0.987173in}}{\pgfqpoint{3.080234in}{0.980990in}}{\pgfqpoint{3.080234in}{0.974545in}}%
\pgfpathcurveto{\pgfqpoint{3.080234in}{0.968099in}}{\pgfqpoint{3.082794in}{0.961916in}}{\pgfqpoint{3.087352in}{0.957358in}}%
\pgfpathcurveto{\pgfqpoint{3.091910in}{0.952800in}}{\pgfqpoint{3.098093in}{0.950239in}}{\pgfqpoint{3.104539in}{0.950239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176420in}{0.935249in}}%
\pgfpathcurveto{\pgfqpoint{3.182866in}{0.935249in}}{\pgfqpoint{3.189049in}{0.937810in}}{\pgfqpoint{3.193607in}{0.942368in}}%
\pgfpathcurveto{\pgfqpoint{3.198165in}{0.946926in}}{\pgfqpoint{3.200726in}{0.953109in}}{\pgfqpoint{3.200726in}{0.959555in}}%
\pgfpathcurveto{\pgfqpoint{3.200726in}{0.966001in}}{\pgfqpoint{3.198165in}{0.972184in}}{\pgfqpoint{3.193607in}{0.976741in}}%
\pgfpathcurveto{\pgfqpoint{3.189049in}{0.981299in}}{\pgfqpoint{3.182866in}{0.983860in}}{\pgfqpoint{3.176420in}{0.983860in}}%
\pgfpathcurveto{\pgfqpoint{3.169975in}{0.983860in}}{\pgfqpoint{3.163792in}{0.981299in}}{\pgfqpoint{3.159234in}{0.976741in}}%
\pgfpathcurveto{\pgfqpoint{3.154676in}{0.972184in}}{\pgfqpoint{3.152115in}{0.966001in}}{\pgfqpoint{3.152115in}{0.959555in}}%
\pgfpathcurveto{\pgfqpoint{3.152115in}{0.953109in}}{\pgfqpoint{3.154676in}{0.946926in}}{\pgfqpoint{3.159234in}{0.942368in}}%
\pgfpathcurveto{\pgfqpoint{3.163792in}{0.937810in}}{\pgfqpoint{3.169975in}{0.935249in}}{\pgfqpoint{3.176420in}{0.935249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108704in}{0.948443in}}%
\pgfpathcurveto{\pgfqpoint{3.115150in}{0.948443in}}{\pgfqpoint{3.121332in}{0.951004in}}{\pgfqpoint{3.125890in}{0.955562in}}%
\pgfpathcurveto{\pgfqpoint{3.130448in}{0.960120in}}{\pgfqpoint{3.133009in}{0.966303in}}{\pgfqpoint{3.133009in}{0.972749in}}%
\pgfpathcurveto{\pgfqpoint{3.133009in}{0.979194in}}{\pgfqpoint{3.130448in}{0.985377in}}{\pgfqpoint{3.125890in}{0.989935in}}%
\pgfpathcurveto{\pgfqpoint{3.121332in}{0.994493in}}{\pgfqpoint{3.115150in}{0.997054in}}{\pgfqpoint{3.108704in}{0.997054in}}%
\pgfpathcurveto{\pgfqpoint{3.102258in}{0.997054in}}{\pgfqpoint{3.096075in}{0.994493in}}{\pgfqpoint{3.091517in}{0.989935in}}%
\pgfpathcurveto{\pgfqpoint{3.086959in}{0.985377in}}{\pgfqpoint{3.084398in}{0.979194in}}{\pgfqpoint{3.084398in}{0.972749in}}%
\pgfpathcurveto{\pgfqpoint{3.084398in}{0.966303in}}{\pgfqpoint{3.086959in}{0.960120in}}{\pgfqpoint{3.091517in}{0.955562in}}%
\pgfpathcurveto{\pgfqpoint{3.096075in}{0.951004in}}{\pgfqpoint{3.102258in}{0.948443in}}{\pgfqpoint{3.108704in}{0.948443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145933in}{0.945327in}}%
\pgfpathcurveto{\pgfqpoint{3.152379in}{0.945327in}}{\pgfqpoint{3.158562in}{0.947888in}}{\pgfqpoint{3.163120in}{0.952446in}}%
\pgfpathcurveto{\pgfqpoint{3.167678in}{0.957004in}}{\pgfqpoint{3.170239in}{0.963187in}}{\pgfqpoint{3.170239in}{0.969633in}}%
\pgfpathcurveto{\pgfqpoint{3.170239in}{0.976078in}}{\pgfqpoint{3.167678in}{0.982261in}}{\pgfqpoint{3.163120in}{0.986819in}}%
\pgfpathcurveto{\pgfqpoint{3.158562in}{0.991377in}}{\pgfqpoint{3.152379in}{0.993938in}}{\pgfqpoint{3.145933in}{0.993938in}}%
\pgfpathcurveto{\pgfqpoint{3.139487in}{0.993938in}}{\pgfqpoint{3.133305in}{0.991377in}}{\pgfqpoint{3.128747in}{0.986819in}}%
\pgfpathcurveto{\pgfqpoint{3.124189in}{0.982261in}}{\pgfqpoint{3.121628in}{0.976078in}}{\pgfqpoint{3.121628in}{0.969633in}}%
\pgfpathcurveto{\pgfqpoint{3.121628in}{0.963187in}}{\pgfqpoint{3.124189in}{0.957004in}}{\pgfqpoint{3.128747in}{0.952446in}}%
\pgfpathcurveto{\pgfqpoint{3.133305in}{0.947888in}}{\pgfqpoint{3.139487in}{0.945327in}}{\pgfqpoint{3.145933in}{0.945327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159907in}{0.936526in}}%
\pgfpathcurveto{\pgfqpoint{3.166353in}{0.936526in}}{\pgfqpoint{3.172535in}{0.939087in}}{\pgfqpoint{3.177093in}{0.943645in}}%
\pgfpathcurveto{\pgfqpoint{3.181651in}{0.948203in}}{\pgfqpoint{3.184212in}{0.954385in}}{\pgfqpoint{3.184212in}{0.960831in}}%
\pgfpathcurveto{\pgfqpoint{3.184212in}{0.967277in}}{\pgfqpoint{3.181651in}{0.973460in}}{\pgfqpoint{3.177093in}{0.978018in}}%
\pgfpathcurveto{\pgfqpoint{3.172535in}{0.982576in}}{\pgfqpoint{3.166353in}{0.985137in}}{\pgfqpoint{3.159907in}{0.985137in}}%
\pgfpathcurveto{\pgfqpoint{3.153461in}{0.985137in}}{\pgfqpoint{3.147278in}{0.982576in}}{\pgfqpoint{3.142720in}{0.978018in}}%
\pgfpathcurveto{\pgfqpoint{3.138162in}{0.973460in}}{\pgfqpoint{3.135601in}{0.967277in}}{\pgfqpoint{3.135601in}{0.960831in}}%
\pgfpathcurveto{\pgfqpoint{3.135601in}{0.954385in}}{\pgfqpoint{3.138162in}{0.948203in}}{\pgfqpoint{3.142720in}{0.943645in}}%
\pgfpathcurveto{\pgfqpoint{3.147278in}{0.939087in}}{\pgfqpoint{3.153461in}{0.936526in}}{\pgfqpoint{3.159907in}{0.936526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190674in}{0.936723in}}%
\pgfpathcurveto{\pgfqpoint{3.197120in}{0.936723in}}{\pgfqpoint{3.203302in}{0.939284in}}{\pgfqpoint{3.207860in}{0.943842in}}%
\pgfpathcurveto{\pgfqpoint{3.212418in}{0.948400in}}{\pgfqpoint{3.214979in}{0.954582in}}{\pgfqpoint{3.214979in}{0.961028in}}%
\pgfpathcurveto{\pgfqpoint{3.214979in}{0.967474in}}{\pgfqpoint{3.212418in}{0.973657in}}{\pgfqpoint{3.207860in}{0.978215in}}%
\pgfpathcurveto{\pgfqpoint{3.203302in}{0.982773in}}{\pgfqpoint{3.197120in}{0.985334in}}{\pgfqpoint{3.190674in}{0.985334in}}%
\pgfpathcurveto{\pgfqpoint{3.184228in}{0.985334in}}{\pgfqpoint{3.178045in}{0.982773in}}{\pgfqpoint{3.173487in}{0.978215in}}%
\pgfpathcurveto{\pgfqpoint{3.168929in}{0.973657in}}{\pgfqpoint{3.166368in}{0.967474in}}{\pgfqpoint{3.166368in}{0.961028in}}%
\pgfpathcurveto{\pgfqpoint{3.166368in}{0.954582in}}{\pgfqpoint{3.168929in}{0.948400in}}{\pgfqpoint{3.173487in}{0.943842in}}%
\pgfpathcurveto{\pgfqpoint{3.178045in}{0.939284in}}{\pgfqpoint{3.184228in}{0.936723in}}{\pgfqpoint{3.190674in}{0.936723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118658in}{0.934046in}}%
\pgfpathcurveto{\pgfqpoint{3.125104in}{0.934046in}}{\pgfqpoint{3.131287in}{0.936607in}}{\pgfqpoint{3.135845in}{0.941165in}}%
\pgfpathcurveto{\pgfqpoint{3.140403in}{0.945723in}}{\pgfqpoint{3.142964in}{0.951906in}}{\pgfqpoint{3.142964in}{0.958352in}}%
\pgfpathcurveto{\pgfqpoint{3.142964in}{0.964798in}}{\pgfqpoint{3.140403in}{0.970980in}}{\pgfqpoint{3.135845in}{0.975538in}}%
\pgfpathcurveto{\pgfqpoint{3.131287in}{0.980096in}}{\pgfqpoint{3.125104in}{0.982657in}}{\pgfqpoint{3.118658in}{0.982657in}}%
\pgfpathcurveto{\pgfqpoint{3.112212in}{0.982657in}}{\pgfqpoint{3.106029in}{0.980096in}}{\pgfqpoint{3.101472in}{0.975538in}}%
\pgfpathcurveto{\pgfqpoint{3.096914in}{0.970980in}}{\pgfqpoint{3.094353in}{0.964798in}}{\pgfqpoint{3.094353in}{0.958352in}}%
\pgfpathcurveto{\pgfqpoint{3.094353in}{0.951906in}}{\pgfqpoint{3.096914in}{0.945723in}}{\pgfqpoint{3.101472in}{0.941165in}}%
\pgfpathcurveto{\pgfqpoint{3.106029in}{0.936607in}}{\pgfqpoint{3.112212in}{0.934046in}}{\pgfqpoint{3.118658in}{0.934046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184961in}{1.152119in}}%
\pgfpathcurveto{\pgfqpoint{3.191407in}{1.152119in}}{\pgfqpoint{3.197590in}{1.154680in}}{\pgfqpoint{3.202148in}{1.159238in}}%
\pgfpathcurveto{\pgfqpoint{3.206706in}{1.163796in}}{\pgfqpoint{3.209267in}{1.169979in}}{\pgfqpoint{3.209267in}{1.176425in}}%
\pgfpathcurveto{\pgfqpoint{3.209267in}{1.182870in}}{\pgfqpoint{3.206706in}{1.189053in}}{\pgfqpoint{3.202148in}{1.193611in}}%
\pgfpathcurveto{\pgfqpoint{3.197590in}{1.198169in}}{\pgfqpoint{3.191407in}{1.200730in}}{\pgfqpoint{3.184961in}{1.200730in}}%
\pgfpathcurveto{\pgfqpoint{3.178516in}{1.200730in}}{\pgfqpoint{3.172333in}{1.198169in}}{\pgfqpoint{3.167775in}{1.193611in}}%
\pgfpathcurveto{\pgfqpoint{3.163217in}{1.189053in}}{\pgfqpoint{3.160656in}{1.182870in}}{\pgfqpoint{3.160656in}{1.176425in}}%
\pgfpathcurveto{\pgfqpoint{3.160656in}{1.169979in}}{\pgfqpoint{3.163217in}{1.163796in}}{\pgfqpoint{3.167775in}{1.159238in}}%
\pgfpathcurveto{\pgfqpoint{3.172333in}{1.154680in}}{\pgfqpoint{3.178516in}{1.152119in}}{\pgfqpoint{3.184961in}{1.152119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189567in}{0.940865in}}%
\pgfpathcurveto{\pgfqpoint{3.196013in}{0.940865in}}{\pgfqpoint{3.202196in}{0.943426in}}{\pgfqpoint{3.206754in}{0.947984in}}%
\pgfpathcurveto{\pgfqpoint{3.211312in}{0.952542in}}{\pgfqpoint{3.213873in}{0.958724in}}{\pgfqpoint{3.213873in}{0.965170in}}%
\pgfpathcurveto{\pgfqpoint{3.213873in}{0.971616in}}{\pgfqpoint{3.211312in}{0.977799in}}{\pgfqpoint{3.206754in}{0.982357in}}%
\pgfpathcurveto{\pgfqpoint{3.202196in}{0.986915in}}{\pgfqpoint{3.196013in}{0.989476in}}{\pgfqpoint{3.189567in}{0.989476in}}%
\pgfpathcurveto{\pgfqpoint{3.183121in}{0.989476in}}{\pgfqpoint{3.176939in}{0.986915in}}{\pgfqpoint{3.172381in}{0.982357in}}%
\pgfpathcurveto{\pgfqpoint{3.167823in}{0.977799in}}{\pgfqpoint{3.165262in}{0.971616in}}{\pgfqpoint{3.165262in}{0.965170in}}%
\pgfpathcurveto{\pgfqpoint{3.165262in}{0.958724in}}{\pgfqpoint{3.167823in}{0.952542in}}{\pgfqpoint{3.172381in}{0.947984in}}%
\pgfpathcurveto{\pgfqpoint{3.176939in}{0.943426in}}{\pgfqpoint{3.183121in}{0.940865in}}{\pgfqpoint{3.189567in}{0.940865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140272in}{1.004712in}}%
\pgfpathcurveto{\pgfqpoint{3.146718in}{1.004712in}}{\pgfqpoint{3.152901in}{1.007273in}}{\pgfqpoint{3.157459in}{1.011831in}}%
\pgfpathcurveto{\pgfqpoint{3.162017in}{1.016389in}}{\pgfqpoint{3.164578in}{1.022571in}}{\pgfqpoint{3.164578in}{1.029017in}}%
\pgfpathcurveto{\pgfqpoint{3.164578in}{1.035463in}}{\pgfqpoint{3.162017in}{1.041646in}}{\pgfqpoint{3.157459in}{1.046204in}}%
\pgfpathcurveto{\pgfqpoint{3.152901in}{1.050762in}}{\pgfqpoint{3.146718in}{1.053323in}}{\pgfqpoint{3.140272in}{1.053323in}}%
\pgfpathcurveto{\pgfqpoint{3.133826in}{1.053323in}}{\pgfqpoint{3.127644in}{1.050762in}}{\pgfqpoint{3.123086in}{1.046204in}}%
\pgfpathcurveto{\pgfqpoint{3.118528in}{1.041646in}}{\pgfqpoint{3.115967in}{1.035463in}}{\pgfqpoint{3.115967in}{1.029017in}}%
\pgfpathcurveto{\pgfqpoint{3.115967in}{1.022571in}}{\pgfqpoint{3.118528in}{1.016389in}}{\pgfqpoint{3.123086in}{1.011831in}}%
\pgfpathcurveto{\pgfqpoint{3.127644in}{1.007273in}}{\pgfqpoint{3.133826in}{1.004712in}}{\pgfqpoint{3.140272in}{1.004712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154152in}{0.985653in}}%
\pgfpathcurveto{\pgfqpoint{3.160598in}{0.985653in}}{\pgfqpoint{3.166781in}{0.988214in}}{\pgfqpoint{3.171339in}{0.992772in}}%
\pgfpathcurveto{\pgfqpoint{3.175896in}{0.997330in}}{\pgfqpoint{3.178457in}{1.003513in}}{\pgfqpoint{3.178457in}{1.009958in}}%
\pgfpathcurveto{\pgfqpoint{3.178457in}{1.016404in}}{\pgfqpoint{3.175896in}{1.022587in}}{\pgfqpoint{3.171339in}{1.027145in}}%
\pgfpathcurveto{\pgfqpoint{3.166781in}{1.031703in}}{\pgfqpoint{3.160598in}{1.034264in}}{\pgfqpoint{3.154152in}{1.034264in}}%
\pgfpathcurveto{\pgfqpoint{3.147706in}{1.034264in}}{\pgfqpoint{3.141523in}{1.031703in}}{\pgfqpoint{3.136965in}{1.027145in}}%
\pgfpathcurveto{\pgfqpoint{3.132407in}{1.022587in}}{\pgfqpoint{3.129846in}{1.016404in}}{\pgfqpoint{3.129846in}{1.009958in}}%
\pgfpathcurveto{\pgfqpoint{3.129846in}{1.003513in}}{\pgfqpoint{3.132407in}{0.997330in}}{\pgfqpoint{3.136965in}{0.992772in}}%
\pgfpathcurveto{\pgfqpoint{3.141523in}{0.988214in}}{\pgfqpoint{3.147706in}{0.985653in}}{\pgfqpoint{3.154152in}{0.985653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148186in}{0.976222in}}%
\pgfpathcurveto{\pgfqpoint{3.154632in}{0.976222in}}{\pgfqpoint{3.160815in}{0.978783in}}{\pgfqpoint{3.165373in}{0.983341in}}%
\pgfpathcurveto{\pgfqpoint{3.169931in}{0.987898in}}{\pgfqpoint{3.172492in}{0.994081in}}{\pgfqpoint{3.172492in}{1.000527in}}%
\pgfpathcurveto{\pgfqpoint{3.172492in}{1.006973in}}{\pgfqpoint{3.169931in}{1.013156in}}{\pgfqpoint{3.165373in}{1.017714in}}%
\pgfpathcurveto{\pgfqpoint{3.160815in}{1.022272in}}{\pgfqpoint{3.154632in}{1.024833in}}{\pgfqpoint{3.148186in}{1.024833in}}%
\pgfpathcurveto{\pgfqpoint{3.141740in}{1.024833in}}{\pgfqpoint{3.135557in}{1.022272in}}{\pgfqpoint{3.130999in}{1.017714in}}%
\pgfpathcurveto{\pgfqpoint{3.126441in}{1.013156in}}{\pgfqpoint{3.123880in}{1.006973in}}{\pgfqpoint{3.123880in}{1.000527in}}%
\pgfpathcurveto{\pgfqpoint{3.123880in}{0.994081in}}{\pgfqpoint{3.126441in}{0.987898in}}{\pgfqpoint{3.130999in}{0.983341in}}%
\pgfpathcurveto{\pgfqpoint{3.135557in}{0.978783in}}{\pgfqpoint{3.141740in}{0.976222in}}{\pgfqpoint{3.148186in}{0.976222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148032in}{0.955417in}}%
\pgfpathcurveto{\pgfqpoint{3.154478in}{0.955417in}}{\pgfqpoint{3.160661in}{0.957978in}}{\pgfqpoint{3.165218in}{0.962536in}}%
\pgfpathcurveto{\pgfqpoint{3.169776in}{0.967094in}}{\pgfqpoint{3.172337in}{0.973277in}}{\pgfqpoint{3.172337in}{0.979723in}}%
\pgfpathcurveto{\pgfqpoint{3.172337in}{0.986168in}}{\pgfqpoint{3.169776in}{0.992351in}}{\pgfqpoint{3.165218in}{0.996909in}}%
\pgfpathcurveto{\pgfqpoint{3.160661in}{1.001467in}}{\pgfqpoint{3.154478in}{1.004028in}}{\pgfqpoint{3.148032in}{1.004028in}}%
\pgfpathcurveto{\pgfqpoint{3.141586in}{1.004028in}}{\pgfqpoint{3.135403in}{1.001467in}}{\pgfqpoint{3.130845in}{0.996909in}}%
\pgfpathcurveto{\pgfqpoint{3.126287in}{0.992351in}}{\pgfqpoint{3.123726in}{0.986168in}}{\pgfqpoint{3.123726in}{0.979723in}}%
\pgfpathcurveto{\pgfqpoint{3.123726in}{0.973277in}}{\pgfqpoint{3.126287in}{0.967094in}}{\pgfqpoint{3.130845in}{0.962536in}}%
\pgfpathcurveto{\pgfqpoint{3.135403in}{0.957978in}}{\pgfqpoint{3.141586in}{0.955417in}}{\pgfqpoint{3.148032in}{0.955417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097081in}{0.947228in}}%
\pgfpathcurveto{\pgfqpoint{3.103527in}{0.947228in}}{\pgfqpoint{3.109710in}{0.949789in}}{\pgfqpoint{3.114268in}{0.954347in}}%
\pgfpathcurveto{\pgfqpoint{3.118826in}{0.958905in}}{\pgfqpoint{3.121387in}{0.965088in}}{\pgfqpoint{3.121387in}{0.971534in}}%
\pgfpathcurveto{\pgfqpoint{3.121387in}{0.977980in}}{\pgfqpoint{3.118826in}{0.984163in}}{\pgfqpoint{3.114268in}{0.988721in}}%
\pgfpathcurveto{\pgfqpoint{3.109710in}{0.993279in}}{\pgfqpoint{3.103527in}{0.995839in}}{\pgfqpoint{3.097081in}{0.995839in}}%
\pgfpathcurveto{\pgfqpoint{3.090635in}{0.995839in}}{\pgfqpoint{3.084453in}{0.993279in}}{\pgfqpoint{3.079895in}{0.988721in}}%
\pgfpathcurveto{\pgfqpoint{3.075337in}{0.984163in}}{\pgfqpoint{3.072776in}{0.977980in}}{\pgfqpoint{3.072776in}{0.971534in}}%
\pgfpathcurveto{\pgfqpoint{3.072776in}{0.965088in}}{\pgfqpoint{3.075337in}{0.958905in}}{\pgfqpoint{3.079895in}{0.954347in}}%
\pgfpathcurveto{\pgfqpoint{3.084453in}{0.949789in}}{\pgfqpoint{3.090635in}{0.947228in}}{\pgfqpoint{3.097081in}{0.947228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188231in}{0.973538in}}%
\pgfpathcurveto{\pgfqpoint{3.194677in}{0.973538in}}{\pgfqpoint{3.200860in}{0.976099in}}{\pgfqpoint{3.205418in}{0.980656in}}%
\pgfpathcurveto{\pgfqpoint{3.209976in}{0.985214in}}{\pgfqpoint{3.212537in}{0.991397in}}{\pgfqpoint{3.212537in}{0.997843in}}%
\pgfpathcurveto{\pgfqpoint{3.212537in}{1.004289in}}{\pgfqpoint{3.209976in}{1.010472in}}{\pgfqpoint{3.205418in}{1.015030in}}%
\pgfpathcurveto{\pgfqpoint{3.200860in}{1.019588in}}{\pgfqpoint{3.194677in}{1.022149in}}{\pgfqpoint{3.188231in}{1.022149in}}%
\pgfpathcurveto{\pgfqpoint{3.181785in}{1.022149in}}{\pgfqpoint{3.175602in}{1.019588in}}{\pgfqpoint{3.171045in}{1.015030in}}%
\pgfpathcurveto{\pgfqpoint{3.166487in}{1.010472in}}{\pgfqpoint{3.163926in}{1.004289in}}{\pgfqpoint{3.163926in}{0.997843in}}%
\pgfpathcurveto{\pgfqpoint{3.163926in}{0.991397in}}{\pgfqpoint{3.166487in}{0.985214in}}{\pgfqpoint{3.171045in}{0.980656in}}%
\pgfpathcurveto{\pgfqpoint{3.175602in}{0.976099in}}{\pgfqpoint{3.181785in}{0.973538in}}{\pgfqpoint{3.188231in}{0.973538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113425in}{1.025361in}}%
\pgfpathcurveto{\pgfqpoint{3.119871in}{1.025361in}}{\pgfqpoint{3.126054in}{1.027922in}}{\pgfqpoint{3.130612in}{1.032480in}}%
\pgfpathcurveto{\pgfqpoint{3.135169in}{1.037038in}}{\pgfqpoint{3.137730in}{1.043221in}}{\pgfqpoint{3.137730in}{1.049667in}}%
\pgfpathcurveto{\pgfqpoint{3.137730in}{1.056113in}}{\pgfqpoint{3.135169in}{1.062296in}}{\pgfqpoint{3.130612in}{1.066853in}}%
\pgfpathcurveto{\pgfqpoint{3.126054in}{1.071411in}}{\pgfqpoint{3.119871in}{1.073972in}}{\pgfqpoint{3.113425in}{1.073972in}}%
\pgfpathcurveto{\pgfqpoint{3.106979in}{1.073972in}}{\pgfqpoint{3.100796in}{1.071411in}}{\pgfqpoint{3.096238in}{1.066853in}}%
\pgfpathcurveto{\pgfqpoint{3.091680in}{1.062296in}}{\pgfqpoint{3.089119in}{1.056113in}}{\pgfqpoint{3.089119in}{1.049667in}}%
\pgfpathcurveto{\pgfqpoint{3.089119in}{1.043221in}}{\pgfqpoint{3.091680in}{1.037038in}}{\pgfqpoint{3.096238in}{1.032480in}}%
\pgfpathcurveto{\pgfqpoint{3.100796in}{1.027922in}}{\pgfqpoint{3.106979in}{1.025361in}}{\pgfqpoint{3.113425in}{1.025361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162766in}{0.986378in}}%
\pgfpathcurveto{\pgfqpoint{3.169212in}{0.986378in}}{\pgfqpoint{3.175394in}{0.988939in}}{\pgfqpoint{3.179952in}{0.993496in}}%
\pgfpathcurveto{\pgfqpoint{3.184510in}{0.998054in}}{\pgfqpoint{3.187071in}{1.004237in}}{\pgfqpoint{3.187071in}{1.010683in}}%
\pgfpathcurveto{\pgfqpoint{3.187071in}{1.017129in}}{\pgfqpoint{3.184510in}{1.023312in}}{\pgfqpoint{3.179952in}{1.027870in}}%
\pgfpathcurveto{\pgfqpoint{3.175394in}{1.032428in}}{\pgfqpoint{3.169212in}{1.034989in}}{\pgfqpoint{3.162766in}{1.034989in}}%
\pgfpathcurveto{\pgfqpoint{3.156320in}{1.034989in}}{\pgfqpoint{3.150137in}{1.032428in}}{\pgfqpoint{3.145579in}{1.027870in}}%
\pgfpathcurveto{\pgfqpoint{3.141021in}{1.023312in}}{\pgfqpoint{3.138460in}{1.017129in}}{\pgfqpoint{3.138460in}{1.010683in}}%
\pgfpathcurveto{\pgfqpoint{3.138460in}{1.004237in}}{\pgfqpoint{3.141021in}{0.998054in}}{\pgfqpoint{3.145579in}{0.993496in}}%
\pgfpathcurveto{\pgfqpoint{3.150137in}{0.988939in}}{\pgfqpoint{3.156320in}{0.986378in}}{\pgfqpoint{3.162766in}{0.986378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114065in}{0.962174in}}%
\pgfpathcurveto{\pgfqpoint{3.120511in}{0.962174in}}{\pgfqpoint{3.126694in}{0.964735in}}{\pgfqpoint{3.131252in}{0.969293in}}%
\pgfpathcurveto{\pgfqpoint{3.135810in}{0.973851in}}{\pgfqpoint{3.138371in}{0.980034in}}{\pgfqpoint{3.138371in}{0.986480in}}%
\pgfpathcurveto{\pgfqpoint{3.138371in}{0.992926in}}{\pgfqpoint{3.135810in}{0.999108in}}{\pgfqpoint{3.131252in}{1.003666in}}%
\pgfpathcurveto{\pgfqpoint{3.126694in}{1.008224in}}{\pgfqpoint{3.120511in}{1.010785in}}{\pgfqpoint{3.114065in}{1.010785in}}%
\pgfpathcurveto{\pgfqpoint{3.107620in}{1.010785in}}{\pgfqpoint{3.101437in}{1.008224in}}{\pgfqpoint{3.096879in}{1.003666in}}%
\pgfpathcurveto{\pgfqpoint{3.092321in}{0.999108in}}{\pgfqpoint{3.089760in}{0.992926in}}{\pgfqpoint{3.089760in}{0.986480in}}%
\pgfpathcurveto{\pgfqpoint{3.089760in}{0.980034in}}{\pgfqpoint{3.092321in}{0.973851in}}{\pgfqpoint{3.096879in}{0.969293in}}%
\pgfpathcurveto{\pgfqpoint{3.101437in}{0.964735in}}{\pgfqpoint{3.107620in}{0.962174in}}{\pgfqpoint{3.114065in}{0.962174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195467in}{0.939687in}}%
\pgfpathcurveto{\pgfqpoint{3.201913in}{0.939687in}}{\pgfqpoint{3.208096in}{0.942248in}}{\pgfqpoint{3.212654in}{0.946806in}}%
\pgfpathcurveto{\pgfqpoint{3.217211in}{0.951364in}}{\pgfqpoint{3.219772in}{0.957547in}}{\pgfqpoint{3.219772in}{0.963993in}}%
\pgfpathcurveto{\pgfqpoint{3.219772in}{0.970439in}}{\pgfqpoint{3.217211in}{0.976622in}}{\pgfqpoint{3.212654in}{0.981180in}}%
\pgfpathcurveto{\pgfqpoint{3.208096in}{0.985738in}}{\pgfqpoint{3.201913in}{0.988299in}}{\pgfqpoint{3.195467in}{0.988299in}}%
\pgfpathcurveto{\pgfqpoint{3.189021in}{0.988299in}}{\pgfqpoint{3.182838in}{0.985738in}}{\pgfqpoint{3.178280in}{0.981180in}}%
\pgfpathcurveto{\pgfqpoint{3.173722in}{0.976622in}}{\pgfqpoint{3.171161in}{0.970439in}}{\pgfqpoint{3.171161in}{0.963993in}}%
\pgfpathcurveto{\pgfqpoint{3.171161in}{0.957547in}}{\pgfqpoint{3.173722in}{0.951364in}}{\pgfqpoint{3.178280in}{0.946806in}}%
\pgfpathcurveto{\pgfqpoint{3.182838in}{0.942248in}}{\pgfqpoint{3.189021in}{0.939687in}}{\pgfqpoint{3.195467in}{0.939687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135251in}{1.092618in}}%
\pgfpathcurveto{\pgfqpoint{3.141697in}{1.092618in}}{\pgfqpoint{3.147880in}{1.095179in}}{\pgfqpoint{3.152438in}{1.099737in}}%
\pgfpathcurveto{\pgfqpoint{3.156996in}{1.104295in}}{\pgfqpoint{3.159556in}{1.110478in}}{\pgfqpoint{3.159556in}{1.116924in}}%
\pgfpathcurveto{\pgfqpoint{3.159556in}{1.123370in}}{\pgfqpoint{3.156996in}{1.129552in}}{\pgfqpoint{3.152438in}{1.134110in}}%
\pgfpathcurveto{\pgfqpoint{3.147880in}{1.138668in}}{\pgfqpoint{3.141697in}{1.141229in}}{\pgfqpoint{3.135251in}{1.141229in}}%
\pgfpathcurveto{\pgfqpoint{3.128805in}{1.141229in}}{\pgfqpoint{3.122622in}{1.138668in}}{\pgfqpoint{3.118064in}{1.134110in}}%
\pgfpathcurveto{\pgfqpoint{3.113506in}{1.129552in}}{\pgfqpoint{3.110945in}{1.123370in}}{\pgfqpoint{3.110945in}{1.116924in}}%
\pgfpathcurveto{\pgfqpoint{3.110945in}{1.110478in}}{\pgfqpoint{3.113506in}{1.104295in}}{\pgfqpoint{3.118064in}{1.099737in}}%
\pgfpathcurveto{\pgfqpoint{3.122622in}{1.095179in}}{\pgfqpoint{3.128805in}{1.092618in}}{\pgfqpoint{3.135251in}{1.092618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094345in}{1.100251in}}%
\pgfpathcurveto{\pgfqpoint{3.100791in}{1.100251in}}{\pgfqpoint{3.106974in}{1.102812in}}{\pgfqpoint{3.111532in}{1.107370in}}%
\pgfpathcurveto{\pgfqpoint{3.116090in}{1.111928in}}{\pgfqpoint{3.118651in}{1.118111in}}{\pgfqpoint{3.118651in}{1.124556in}}%
\pgfpathcurveto{\pgfqpoint{3.118651in}{1.131002in}}{\pgfqpoint{3.116090in}{1.137185in}}{\pgfqpoint{3.111532in}{1.141743in}}%
\pgfpathcurveto{\pgfqpoint{3.106974in}{1.146301in}}{\pgfqpoint{3.100791in}{1.148862in}}{\pgfqpoint{3.094345in}{1.148862in}}%
\pgfpathcurveto{\pgfqpoint{3.087899in}{1.148862in}}{\pgfqpoint{3.081717in}{1.146301in}}{\pgfqpoint{3.077159in}{1.141743in}}%
\pgfpathcurveto{\pgfqpoint{3.072601in}{1.137185in}}{\pgfqpoint{3.070040in}{1.131002in}}{\pgfqpoint{3.070040in}{1.124556in}}%
\pgfpathcurveto{\pgfqpoint{3.070040in}{1.118111in}}{\pgfqpoint{3.072601in}{1.111928in}}{\pgfqpoint{3.077159in}{1.107370in}}%
\pgfpathcurveto{\pgfqpoint{3.081717in}{1.102812in}}{\pgfqpoint{3.087899in}{1.100251in}}{\pgfqpoint{3.094345in}{1.100251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131200in}{1.142210in}}%
\pgfpathcurveto{\pgfqpoint{3.137646in}{1.142210in}}{\pgfqpoint{3.143829in}{1.144771in}}{\pgfqpoint{3.148387in}{1.149329in}}%
\pgfpathcurveto{\pgfqpoint{3.152945in}{1.153887in}}{\pgfqpoint{3.155506in}{1.160070in}}{\pgfqpoint{3.155506in}{1.166516in}}%
\pgfpathcurveto{\pgfqpoint{3.155506in}{1.172962in}}{\pgfqpoint{3.152945in}{1.179145in}}{\pgfqpoint{3.148387in}{1.183703in}}%
\pgfpathcurveto{\pgfqpoint{3.143829in}{1.188261in}}{\pgfqpoint{3.137646in}{1.190822in}}{\pgfqpoint{3.131200in}{1.190822in}}%
\pgfpathcurveto{\pgfqpoint{3.124754in}{1.190822in}}{\pgfqpoint{3.118572in}{1.188261in}}{\pgfqpoint{3.114014in}{1.183703in}}%
\pgfpathcurveto{\pgfqpoint{3.109456in}{1.179145in}}{\pgfqpoint{3.106895in}{1.172962in}}{\pgfqpoint{3.106895in}{1.166516in}}%
\pgfpathcurveto{\pgfqpoint{3.106895in}{1.160070in}}{\pgfqpoint{3.109456in}{1.153887in}}{\pgfqpoint{3.114014in}{1.149329in}}%
\pgfpathcurveto{\pgfqpoint{3.118572in}{1.144771in}}{\pgfqpoint{3.124754in}{1.142210in}}{\pgfqpoint{3.131200in}{1.142210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144710in}{1.463951in}}%
\pgfpathcurveto{\pgfqpoint{3.151156in}{1.463951in}}{\pgfqpoint{3.157339in}{1.466512in}}{\pgfqpoint{3.161897in}{1.471070in}}%
\pgfpathcurveto{\pgfqpoint{3.166455in}{1.475628in}}{\pgfqpoint{3.169016in}{1.481811in}}{\pgfqpoint{3.169016in}{1.488257in}}%
\pgfpathcurveto{\pgfqpoint{3.169016in}{1.494703in}}{\pgfqpoint{3.166455in}{1.500885in}}{\pgfqpoint{3.161897in}{1.505443in}}%
\pgfpathcurveto{\pgfqpoint{3.157339in}{1.510001in}}{\pgfqpoint{3.151156in}{1.512562in}}{\pgfqpoint{3.144710in}{1.512562in}}%
\pgfpathcurveto{\pgfqpoint{3.138264in}{1.512562in}}{\pgfqpoint{3.132081in}{1.510001in}}{\pgfqpoint{3.127523in}{1.505443in}}%
\pgfpathcurveto{\pgfqpoint{3.122965in}{1.500885in}}{\pgfqpoint{3.120404in}{1.494703in}}{\pgfqpoint{3.120404in}{1.488257in}}%
\pgfpathcurveto{\pgfqpoint{3.120404in}{1.481811in}}{\pgfqpoint{3.122965in}{1.475628in}}{\pgfqpoint{3.127523in}{1.471070in}}%
\pgfpathcurveto{\pgfqpoint{3.132081in}{1.466512in}}{\pgfqpoint{3.138264in}{1.463951in}}{\pgfqpoint{3.144710in}{1.463951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124936in}{0.954869in}}%
\pgfpathcurveto{\pgfqpoint{3.131382in}{0.954869in}}{\pgfqpoint{3.137564in}{0.957430in}}{\pgfqpoint{3.142122in}{0.961987in}}%
\pgfpathcurveto{\pgfqpoint{3.146680in}{0.966545in}}{\pgfqpoint{3.149241in}{0.972728in}}{\pgfqpoint{3.149241in}{0.979174in}}%
\pgfpathcurveto{\pgfqpoint{3.149241in}{0.985620in}}{\pgfqpoint{3.146680in}{0.991803in}}{\pgfqpoint{3.142122in}{0.996361in}}%
\pgfpathcurveto{\pgfqpoint{3.137564in}{1.000919in}}{\pgfqpoint{3.131382in}{1.003480in}}{\pgfqpoint{3.124936in}{1.003480in}}%
\pgfpathcurveto{\pgfqpoint{3.118490in}{1.003480in}}{\pgfqpoint{3.112307in}{1.000919in}}{\pgfqpoint{3.107749in}{0.996361in}}%
\pgfpathcurveto{\pgfqpoint{3.103191in}{0.991803in}}{\pgfqpoint{3.100630in}{0.985620in}}{\pgfqpoint{3.100630in}{0.979174in}}%
\pgfpathcurveto{\pgfqpoint{3.100630in}{0.972728in}}{\pgfqpoint{3.103191in}{0.966545in}}{\pgfqpoint{3.107749in}{0.961987in}}%
\pgfpathcurveto{\pgfqpoint{3.112307in}{0.957430in}}{\pgfqpoint{3.118490in}{0.954869in}}{\pgfqpoint{3.124936in}{0.954869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148234in}{0.949561in}}%
\pgfpathcurveto{\pgfqpoint{3.154680in}{0.949561in}}{\pgfqpoint{3.160863in}{0.952122in}}{\pgfqpoint{3.165421in}{0.956680in}}%
\pgfpathcurveto{\pgfqpoint{3.169978in}{0.961238in}}{\pgfqpoint{3.172539in}{0.967421in}}{\pgfqpoint{3.172539in}{0.973867in}}%
\pgfpathcurveto{\pgfqpoint{3.172539in}{0.980313in}}{\pgfqpoint{3.169978in}{0.986496in}}{\pgfqpoint{3.165421in}{0.991054in}}%
\pgfpathcurveto{\pgfqpoint{3.160863in}{0.995612in}}{\pgfqpoint{3.154680in}{0.998173in}}{\pgfqpoint{3.148234in}{0.998173in}}%
\pgfpathcurveto{\pgfqpoint{3.141788in}{0.998173in}}{\pgfqpoint{3.135605in}{0.995612in}}{\pgfqpoint{3.131047in}{0.991054in}}%
\pgfpathcurveto{\pgfqpoint{3.126489in}{0.986496in}}{\pgfqpoint{3.123928in}{0.980313in}}{\pgfqpoint{3.123928in}{0.973867in}}%
\pgfpathcurveto{\pgfqpoint{3.123928in}{0.967421in}}{\pgfqpoint{3.126489in}{0.961238in}}{\pgfqpoint{3.131047in}{0.956680in}}%
\pgfpathcurveto{\pgfqpoint{3.135605in}{0.952122in}}{\pgfqpoint{3.141788in}{0.949561in}}{\pgfqpoint{3.148234in}{0.949561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110197in}{1.121557in}}%
\pgfpathcurveto{\pgfqpoint{3.116642in}{1.121557in}}{\pgfqpoint{3.122825in}{1.124118in}}{\pgfqpoint{3.127383in}{1.128675in}}%
\pgfpathcurveto{\pgfqpoint{3.131941in}{1.133233in}}{\pgfqpoint{3.134502in}{1.139416in}}{\pgfqpoint{3.134502in}{1.145862in}}%
\pgfpathcurveto{\pgfqpoint{3.134502in}{1.152308in}}{\pgfqpoint{3.131941in}{1.158491in}}{\pgfqpoint{3.127383in}{1.163049in}}%
\pgfpathcurveto{\pgfqpoint{3.122825in}{1.167607in}}{\pgfqpoint{3.116642in}{1.170168in}}{\pgfqpoint{3.110197in}{1.170168in}}%
\pgfpathcurveto{\pgfqpoint{3.103751in}{1.170168in}}{\pgfqpoint{3.097568in}{1.167607in}}{\pgfqpoint{3.093010in}{1.163049in}}%
\pgfpathcurveto{\pgfqpoint{3.088452in}{1.158491in}}{\pgfqpoint{3.085891in}{1.152308in}}{\pgfqpoint{3.085891in}{1.145862in}}%
\pgfpathcurveto{\pgfqpoint{3.085891in}{1.139416in}}{\pgfqpoint{3.088452in}{1.133233in}}{\pgfqpoint{3.093010in}{1.128675in}}%
\pgfpathcurveto{\pgfqpoint{3.097568in}{1.124118in}}{\pgfqpoint{3.103751in}{1.121557in}}{\pgfqpoint{3.110197in}{1.121557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097558in}{0.950682in}}%
\pgfpathcurveto{\pgfqpoint{3.104004in}{0.950682in}}{\pgfqpoint{3.110187in}{0.953243in}}{\pgfqpoint{3.114744in}{0.957801in}}%
\pgfpathcurveto{\pgfqpoint{3.119302in}{0.962359in}}{\pgfqpoint{3.121863in}{0.968542in}}{\pgfqpoint{3.121863in}{0.974988in}}%
\pgfpathcurveto{\pgfqpoint{3.121863in}{0.981434in}}{\pgfqpoint{3.119302in}{0.987616in}}{\pgfqpoint{3.114744in}{0.992174in}}%
\pgfpathcurveto{\pgfqpoint{3.110187in}{0.996732in}}{\pgfqpoint{3.104004in}{0.999293in}}{\pgfqpoint{3.097558in}{0.999293in}}%
\pgfpathcurveto{\pgfqpoint{3.091112in}{0.999293in}}{\pgfqpoint{3.084929in}{0.996732in}}{\pgfqpoint{3.080371in}{0.992174in}}%
\pgfpathcurveto{\pgfqpoint{3.075813in}{0.987616in}}{\pgfqpoint{3.073252in}{0.981434in}}{\pgfqpoint{3.073252in}{0.974988in}}%
\pgfpathcurveto{\pgfqpoint{3.073252in}{0.968542in}}{\pgfqpoint{3.075813in}{0.962359in}}{\pgfqpoint{3.080371in}{0.957801in}}%
\pgfpathcurveto{\pgfqpoint{3.084929in}{0.953243in}}{\pgfqpoint{3.091112in}{0.950682in}}{\pgfqpoint{3.097558in}{0.950682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170553in}{0.941473in}}%
\pgfpathcurveto{\pgfqpoint{3.176999in}{0.941473in}}{\pgfqpoint{3.183182in}{0.944034in}}{\pgfqpoint{3.187740in}{0.948592in}}%
\pgfpathcurveto{\pgfqpoint{3.192298in}{0.953150in}}{\pgfqpoint{3.194859in}{0.959332in}}{\pgfqpoint{3.194859in}{0.965778in}}%
\pgfpathcurveto{\pgfqpoint{3.194859in}{0.972224in}}{\pgfqpoint{3.192298in}{0.978407in}}{\pgfqpoint{3.187740in}{0.982965in}}%
\pgfpathcurveto{\pgfqpoint{3.183182in}{0.987523in}}{\pgfqpoint{3.176999in}{0.990084in}}{\pgfqpoint{3.170553in}{0.990084in}}%
\pgfpathcurveto{\pgfqpoint{3.164108in}{0.990084in}}{\pgfqpoint{3.157925in}{0.987523in}}{\pgfqpoint{3.153367in}{0.982965in}}%
\pgfpathcurveto{\pgfqpoint{3.148809in}{0.978407in}}{\pgfqpoint{3.146248in}{0.972224in}}{\pgfqpoint{3.146248in}{0.965778in}}%
\pgfpathcurveto{\pgfqpoint{3.146248in}{0.959332in}}{\pgfqpoint{3.148809in}{0.953150in}}{\pgfqpoint{3.153367in}{0.948592in}}%
\pgfpathcurveto{\pgfqpoint{3.157925in}{0.944034in}}{\pgfqpoint{3.164108in}{0.941473in}}{\pgfqpoint{3.170553in}{0.941473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183116in}{0.940936in}}%
\pgfpathcurveto{\pgfqpoint{3.189562in}{0.940936in}}{\pgfqpoint{3.195745in}{0.943497in}}{\pgfqpoint{3.200303in}{0.948055in}}%
\pgfpathcurveto{\pgfqpoint{3.204861in}{0.952613in}}{\pgfqpoint{3.207422in}{0.958796in}}{\pgfqpoint{3.207422in}{0.965242in}}%
\pgfpathcurveto{\pgfqpoint{3.207422in}{0.971688in}}{\pgfqpoint{3.204861in}{0.977870in}}{\pgfqpoint{3.200303in}{0.982428in}}%
\pgfpathcurveto{\pgfqpoint{3.195745in}{0.986986in}}{\pgfqpoint{3.189562in}{0.989547in}}{\pgfqpoint{3.183116in}{0.989547in}}%
\pgfpathcurveto{\pgfqpoint{3.176670in}{0.989547in}}{\pgfqpoint{3.170487in}{0.986986in}}{\pgfqpoint{3.165929in}{0.982428in}}%
\pgfpathcurveto{\pgfqpoint{3.161371in}{0.977870in}}{\pgfqpoint{3.158810in}{0.971688in}}{\pgfqpoint{3.158810in}{0.965242in}}%
\pgfpathcurveto{\pgfqpoint{3.158810in}{0.958796in}}{\pgfqpoint{3.161371in}{0.952613in}}{\pgfqpoint{3.165929in}{0.948055in}}%
\pgfpathcurveto{\pgfqpoint{3.170487in}{0.943497in}}{\pgfqpoint{3.176670in}{0.940936in}}{\pgfqpoint{3.183116in}{0.940936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172509in}{0.970540in}}%
\pgfpathcurveto{\pgfqpoint{3.178955in}{0.970540in}}{\pgfqpoint{3.185137in}{0.973101in}}{\pgfqpoint{3.189695in}{0.977659in}}%
\pgfpathcurveto{\pgfqpoint{3.194253in}{0.982217in}}{\pgfqpoint{3.196814in}{0.988400in}}{\pgfqpoint{3.196814in}{0.994846in}}%
\pgfpathcurveto{\pgfqpoint{3.196814in}{1.001292in}}{\pgfqpoint{3.194253in}{1.007474in}}{\pgfqpoint{3.189695in}{1.012032in}}%
\pgfpathcurveto{\pgfqpoint{3.185137in}{1.016590in}}{\pgfqpoint{3.178955in}{1.019151in}}{\pgfqpoint{3.172509in}{1.019151in}}%
\pgfpathcurveto{\pgfqpoint{3.166063in}{1.019151in}}{\pgfqpoint{3.159880in}{1.016590in}}{\pgfqpoint{3.155322in}{1.012032in}}%
\pgfpathcurveto{\pgfqpoint{3.150764in}{1.007474in}}{\pgfqpoint{3.148203in}{1.001292in}}{\pgfqpoint{3.148203in}{0.994846in}}%
\pgfpathcurveto{\pgfqpoint{3.148203in}{0.988400in}}{\pgfqpoint{3.150764in}{0.982217in}}{\pgfqpoint{3.155322in}{0.977659in}}%
\pgfpathcurveto{\pgfqpoint{3.159880in}{0.973101in}}{\pgfqpoint{3.166063in}{0.970540in}}{\pgfqpoint{3.172509in}{0.970540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101241in}{1.014857in}}%
\pgfpathcurveto{\pgfqpoint{3.107687in}{1.014857in}}{\pgfqpoint{3.113870in}{1.017418in}}{\pgfqpoint{3.118428in}{1.021975in}}%
\pgfpathcurveto{\pgfqpoint{3.122985in}{1.026533in}}{\pgfqpoint{3.125546in}{1.032716in}}{\pgfqpoint{3.125546in}{1.039162in}}%
\pgfpathcurveto{\pgfqpoint{3.125546in}{1.045608in}}{\pgfqpoint{3.122985in}{1.051791in}}{\pgfqpoint{3.118428in}{1.056349in}}%
\pgfpathcurveto{\pgfqpoint{3.113870in}{1.060907in}}{\pgfqpoint{3.107687in}{1.063468in}}{\pgfqpoint{3.101241in}{1.063468in}}%
\pgfpathcurveto{\pgfqpoint{3.094795in}{1.063468in}}{\pgfqpoint{3.088612in}{1.060907in}}{\pgfqpoint{3.084054in}{1.056349in}}%
\pgfpathcurveto{\pgfqpoint{3.079496in}{1.051791in}}{\pgfqpoint{3.076935in}{1.045608in}}{\pgfqpoint{3.076935in}{1.039162in}}%
\pgfpathcurveto{\pgfqpoint{3.076935in}{1.032716in}}{\pgfqpoint{3.079496in}{1.026533in}}{\pgfqpoint{3.084054in}{1.021975in}}%
\pgfpathcurveto{\pgfqpoint{3.088612in}{1.017418in}}{\pgfqpoint{3.094795in}{1.014857in}}{\pgfqpoint{3.101241in}{1.014857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141938in}{1.046184in}}%
\pgfpathcurveto{\pgfqpoint{3.148384in}{1.046184in}}{\pgfqpoint{3.154567in}{1.048745in}}{\pgfqpoint{3.159125in}{1.053303in}}%
\pgfpathcurveto{\pgfqpoint{3.163683in}{1.057861in}}{\pgfqpoint{3.166244in}{1.064044in}}{\pgfqpoint{3.166244in}{1.070490in}}%
\pgfpathcurveto{\pgfqpoint{3.166244in}{1.076936in}}{\pgfqpoint{3.163683in}{1.083119in}}{\pgfqpoint{3.159125in}{1.087677in}}%
\pgfpathcurveto{\pgfqpoint{3.154567in}{1.092235in}}{\pgfqpoint{3.148384in}{1.094795in}}{\pgfqpoint{3.141938in}{1.094795in}}%
\pgfpathcurveto{\pgfqpoint{3.135492in}{1.094795in}}{\pgfqpoint{3.129309in}{1.092235in}}{\pgfqpoint{3.124752in}{1.087677in}}%
\pgfpathcurveto{\pgfqpoint{3.120194in}{1.083119in}}{\pgfqpoint{3.117633in}{1.076936in}}{\pgfqpoint{3.117633in}{1.070490in}}%
\pgfpathcurveto{\pgfqpoint{3.117633in}{1.064044in}}{\pgfqpoint{3.120194in}{1.057861in}}{\pgfqpoint{3.124752in}{1.053303in}}%
\pgfpathcurveto{\pgfqpoint{3.129309in}{1.048745in}}{\pgfqpoint{3.135492in}{1.046184in}}{\pgfqpoint{3.141938in}{1.046184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087239in}{0.950605in}}%
\pgfpathcurveto{\pgfqpoint{3.093685in}{0.950605in}}{\pgfqpoint{3.099868in}{0.953166in}}{\pgfqpoint{3.104426in}{0.957724in}}%
\pgfpathcurveto{\pgfqpoint{3.108984in}{0.962282in}}{\pgfqpoint{3.111545in}{0.968465in}}{\pgfqpoint{3.111545in}{0.974911in}}%
\pgfpathcurveto{\pgfqpoint{3.111545in}{0.981357in}}{\pgfqpoint{3.108984in}{0.987539in}}{\pgfqpoint{3.104426in}{0.992097in}}%
\pgfpathcurveto{\pgfqpoint{3.099868in}{0.996655in}}{\pgfqpoint{3.093685in}{0.999216in}}{\pgfqpoint{3.087239in}{0.999216in}}%
\pgfpathcurveto{\pgfqpoint{3.080793in}{0.999216in}}{\pgfqpoint{3.074611in}{0.996655in}}{\pgfqpoint{3.070053in}{0.992097in}}%
\pgfpathcurveto{\pgfqpoint{3.065495in}{0.987539in}}{\pgfqpoint{3.062934in}{0.981357in}}{\pgfqpoint{3.062934in}{0.974911in}}%
\pgfpathcurveto{\pgfqpoint{3.062934in}{0.968465in}}{\pgfqpoint{3.065495in}{0.962282in}}{\pgfqpoint{3.070053in}{0.957724in}}%
\pgfpathcurveto{\pgfqpoint{3.074611in}{0.953166in}}{\pgfqpoint{3.080793in}{0.950605in}}{\pgfqpoint{3.087239in}{0.950605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089107in}{2.147397in}}%
\pgfpathcurveto{\pgfqpoint{3.095553in}{2.147397in}}{\pgfqpoint{3.101736in}{2.149958in}}{\pgfqpoint{3.106294in}{2.154516in}}%
\pgfpathcurveto{\pgfqpoint{3.110852in}{2.159074in}}{\pgfqpoint{3.113413in}{2.165257in}}{\pgfqpoint{3.113413in}{2.171703in}}%
\pgfpathcurveto{\pgfqpoint{3.113413in}{2.178149in}}{\pgfqpoint{3.110852in}{2.184332in}}{\pgfqpoint{3.106294in}{2.188890in}}%
\pgfpathcurveto{\pgfqpoint{3.101736in}{2.193447in}}{\pgfqpoint{3.095553in}{2.196008in}}{\pgfqpoint{3.089107in}{2.196008in}}%
\pgfpathcurveto{\pgfqpoint{3.082661in}{2.196008in}}{\pgfqpoint{3.076479in}{2.193447in}}{\pgfqpoint{3.071921in}{2.188890in}}%
\pgfpathcurveto{\pgfqpoint{3.067363in}{2.184332in}}{\pgfqpoint{3.064802in}{2.178149in}}{\pgfqpoint{3.064802in}{2.171703in}}%
\pgfpathcurveto{\pgfqpoint{3.064802in}{2.165257in}}{\pgfqpoint{3.067363in}{2.159074in}}{\pgfqpoint{3.071921in}{2.154516in}}%
\pgfpathcurveto{\pgfqpoint{3.076479in}{2.149958in}}{\pgfqpoint{3.082661in}{2.147397in}}{\pgfqpoint{3.089107in}{2.147397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190345in}{1.095327in}}%
\pgfpathcurveto{\pgfqpoint{3.196791in}{1.095327in}}{\pgfqpoint{3.202974in}{1.097888in}}{\pgfqpoint{3.207532in}{1.102446in}}%
\pgfpathcurveto{\pgfqpoint{3.212090in}{1.107004in}}{\pgfqpoint{3.214651in}{1.113187in}}{\pgfqpoint{3.214651in}{1.119633in}}%
\pgfpathcurveto{\pgfqpoint{3.214651in}{1.126079in}}{\pgfqpoint{3.212090in}{1.132261in}}{\pgfqpoint{3.207532in}{1.136819in}}%
\pgfpathcurveto{\pgfqpoint{3.202974in}{1.141377in}}{\pgfqpoint{3.196791in}{1.143938in}}{\pgfqpoint{3.190345in}{1.143938in}}%
\pgfpathcurveto{\pgfqpoint{3.183899in}{1.143938in}}{\pgfqpoint{3.177717in}{1.141377in}}{\pgfqpoint{3.173159in}{1.136819in}}%
\pgfpathcurveto{\pgfqpoint{3.168601in}{1.132261in}}{\pgfqpoint{3.166040in}{1.126079in}}{\pgfqpoint{3.166040in}{1.119633in}}%
\pgfpathcurveto{\pgfqpoint{3.166040in}{1.113187in}}{\pgfqpoint{3.168601in}{1.107004in}}{\pgfqpoint{3.173159in}{1.102446in}}%
\pgfpathcurveto{\pgfqpoint{3.177717in}{1.097888in}}{\pgfqpoint{3.183899in}{1.095327in}}{\pgfqpoint{3.190345in}{1.095327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089032in}{0.945367in}}%
\pgfpathcurveto{\pgfqpoint{3.095478in}{0.945367in}}{\pgfqpoint{3.101661in}{0.947928in}}{\pgfqpoint{3.106219in}{0.952486in}}%
\pgfpathcurveto{\pgfqpoint{3.110777in}{0.957044in}}{\pgfqpoint{3.113338in}{0.963226in}}{\pgfqpoint{3.113338in}{0.969672in}}%
\pgfpathcurveto{\pgfqpoint{3.113338in}{0.976118in}}{\pgfqpoint{3.110777in}{0.982301in}}{\pgfqpoint{3.106219in}{0.986859in}}%
\pgfpathcurveto{\pgfqpoint{3.101661in}{0.991417in}}{\pgfqpoint{3.095478in}{0.993978in}}{\pgfqpoint{3.089032in}{0.993978in}}%
\pgfpathcurveto{\pgfqpoint{3.082586in}{0.993978in}}{\pgfqpoint{3.076404in}{0.991417in}}{\pgfqpoint{3.071846in}{0.986859in}}%
\pgfpathcurveto{\pgfqpoint{3.067288in}{0.982301in}}{\pgfqpoint{3.064727in}{0.976118in}}{\pgfqpoint{3.064727in}{0.969672in}}%
\pgfpathcurveto{\pgfqpoint{3.064727in}{0.963226in}}{\pgfqpoint{3.067288in}{0.957044in}}{\pgfqpoint{3.071846in}{0.952486in}}%
\pgfpathcurveto{\pgfqpoint{3.076404in}{0.947928in}}{\pgfqpoint{3.082586in}{0.945367in}}{\pgfqpoint{3.089032in}{0.945367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089706in}{1.016156in}}%
\pgfpathcurveto{\pgfqpoint{3.096152in}{1.016156in}}{\pgfqpoint{3.102334in}{1.018717in}}{\pgfqpoint{3.106892in}{1.023274in}}%
\pgfpathcurveto{\pgfqpoint{3.111450in}{1.027832in}}{\pgfqpoint{3.114011in}{1.034015in}}{\pgfqpoint{3.114011in}{1.040461in}}%
\pgfpathcurveto{\pgfqpoint{3.114011in}{1.046907in}}{\pgfqpoint{3.111450in}{1.053090in}}{\pgfqpoint{3.106892in}{1.057648in}}%
\pgfpathcurveto{\pgfqpoint{3.102334in}{1.062206in}}{\pgfqpoint{3.096152in}{1.064767in}}{\pgfqpoint{3.089706in}{1.064767in}}%
\pgfpathcurveto{\pgfqpoint{3.083260in}{1.064767in}}{\pgfqpoint{3.077077in}{1.062206in}}{\pgfqpoint{3.072519in}{1.057648in}}%
\pgfpathcurveto{\pgfqpoint{3.067961in}{1.053090in}}{\pgfqpoint{3.065400in}{1.046907in}}{\pgfqpoint{3.065400in}{1.040461in}}%
\pgfpathcurveto{\pgfqpoint{3.065400in}{1.034015in}}{\pgfqpoint{3.067961in}{1.027832in}}{\pgfqpoint{3.072519in}{1.023274in}}%
\pgfpathcurveto{\pgfqpoint{3.077077in}{1.018717in}}{\pgfqpoint{3.083260in}{1.016156in}}{\pgfqpoint{3.089706in}{1.016156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100468in}{0.987654in}}%
\pgfpathcurveto{\pgfqpoint{3.106914in}{0.987654in}}{\pgfqpoint{3.113097in}{0.990215in}}{\pgfqpoint{3.117655in}{0.994773in}}%
\pgfpathcurveto{\pgfqpoint{3.122213in}{0.999331in}}{\pgfqpoint{3.124774in}{1.005513in}}{\pgfqpoint{3.124774in}{1.011959in}}%
\pgfpathcurveto{\pgfqpoint{3.124774in}{1.018405in}}{\pgfqpoint{3.122213in}{1.024588in}}{\pgfqpoint{3.117655in}{1.029146in}}%
\pgfpathcurveto{\pgfqpoint{3.113097in}{1.033704in}}{\pgfqpoint{3.106914in}{1.036265in}}{\pgfqpoint{3.100468in}{1.036265in}}%
\pgfpathcurveto{\pgfqpoint{3.094022in}{1.036265in}}{\pgfqpoint{3.087840in}{1.033704in}}{\pgfqpoint{3.083282in}{1.029146in}}%
\pgfpathcurveto{\pgfqpoint{3.078724in}{1.024588in}}{\pgfqpoint{3.076163in}{1.018405in}}{\pgfqpoint{3.076163in}{1.011959in}}%
\pgfpathcurveto{\pgfqpoint{3.076163in}{1.005513in}}{\pgfqpoint{3.078724in}{0.999331in}}{\pgfqpoint{3.083282in}{0.994773in}}%
\pgfpathcurveto{\pgfqpoint{3.087840in}{0.990215in}}{\pgfqpoint{3.094022in}{0.987654in}}{\pgfqpoint{3.100468in}{0.987654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187249in}{1.118488in}}%
\pgfpathcurveto{\pgfqpoint{3.193695in}{1.118488in}}{\pgfqpoint{3.199877in}{1.121049in}}{\pgfqpoint{3.204435in}{1.125607in}}%
\pgfpathcurveto{\pgfqpoint{3.208993in}{1.130165in}}{\pgfqpoint{3.211554in}{1.136348in}}{\pgfqpoint{3.211554in}{1.142794in}}%
\pgfpathcurveto{\pgfqpoint{3.211554in}{1.149240in}}{\pgfqpoint{3.208993in}{1.155422in}}{\pgfqpoint{3.204435in}{1.159980in}}%
\pgfpathcurveto{\pgfqpoint{3.199877in}{1.164538in}}{\pgfqpoint{3.193695in}{1.167099in}}{\pgfqpoint{3.187249in}{1.167099in}}%
\pgfpathcurveto{\pgfqpoint{3.180803in}{1.167099in}}{\pgfqpoint{3.174620in}{1.164538in}}{\pgfqpoint{3.170062in}{1.159980in}}%
\pgfpathcurveto{\pgfqpoint{3.165504in}{1.155422in}}{\pgfqpoint{3.162943in}{1.149240in}}{\pgfqpoint{3.162943in}{1.142794in}}%
\pgfpathcurveto{\pgfqpoint{3.162943in}{1.136348in}}{\pgfqpoint{3.165504in}{1.130165in}}{\pgfqpoint{3.170062in}{1.125607in}}%
\pgfpathcurveto{\pgfqpoint{3.174620in}{1.121049in}}{\pgfqpoint{3.180803in}{1.118488in}}{\pgfqpoint{3.187249in}{1.118488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191938in}{0.953299in}}%
\pgfpathcurveto{\pgfqpoint{3.198384in}{0.953299in}}{\pgfqpoint{3.204567in}{0.955860in}}{\pgfqpoint{3.209125in}{0.960418in}}%
\pgfpathcurveto{\pgfqpoint{3.213683in}{0.964976in}}{\pgfqpoint{3.216244in}{0.971159in}}{\pgfqpoint{3.216244in}{0.977605in}}%
\pgfpathcurveto{\pgfqpoint{3.216244in}{0.984050in}}{\pgfqpoint{3.213683in}{0.990233in}}{\pgfqpoint{3.209125in}{0.994791in}}%
\pgfpathcurveto{\pgfqpoint{3.204567in}{0.999349in}}{\pgfqpoint{3.198384in}{1.001910in}}{\pgfqpoint{3.191938in}{1.001910in}}%
\pgfpathcurveto{\pgfqpoint{3.185492in}{1.001910in}}{\pgfqpoint{3.179310in}{0.999349in}}{\pgfqpoint{3.174752in}{0.994791in}}%
\pgfpathcurveto{\pgfqpoint{3.170194in}{0.990233in}}{\pgfqpoint{3.167633in}{0.984050in}}{\pgfqpoint{3.167633in}{0.977605in}}%
\pgfpathcurveto{\pgfqpoint{3.167633in}{0.971159in}}{\pgfqpoint{3.170194in}{0.964976in}}{\pgfqpoint{3.174752in}{0.960418in}}%
\pgfpathcurveto{\pgfqpoint{3.179310in}{0.955860in}}{\pgfqpoint{3.185492in}{0.953299in}}{\pgfqpoint{3.191938in}{0.953299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086370in}{0.946837in}}%
\pgfpathcurveto{\pgfqpoint{3.092816in}{0.946837in}}{\pgfqpoint{3.098999in}{0.949398in}}{\pgfqpoint{3.103557in}{0.953956in}}%
\pgfpathcurveto{\pgfqpoint{3.108114in}{0.958514in}}{\pgfqpoint{3.110675in}{0.964697in}}{\pgfqpoint{3.110675in}{0.971143in}}%
\pgfpathcurveto{\pgfqpoint{3.110675in}{0.977589in}}{\pgfqpoint{3.108114in}{0.983772in}}{\pgfqpoint{3.103557in}{0.988330in}}%
\pgfpathcurveto{\pgfqpoint{3.098999in}{0.992888in}}{\pgfqpoint{3.092816in}{0.995448in}}{\pgfqpoint{3.086370in}{0.995448in}}%
\pgfpathcurveto{\pgfqpoint{3.079924in}{0.995448in}}{\pgfqpoint{3.073741in}{0.992888in}}{\pgfqpoint{3.069183in}{0.988330in}}%
\pgfpathcurveto{\pgfqpoint{3.064625in}{0.983772in}}{\pgfqpoint{3.062064in}{0.977589in}}{\pgfqpoint{3.062064in}{0.971143in}}%
\pgfpathcurveto{\pgfqpoint{3.062064in}{0.964697in}}{\pgfqpoint{3.064625in}{0.958514in}}{\pgfqpoint{3.069183in}{0.953956in}}%
\pgfpathcurveto{\pgfqpoint{3.073741in}{0.949398in}}{\pgfqpoint{3.079924in}{0.946837in}}{\pgfqpoint{3.086370in}{0.946837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104585in}{0.985698in}}%
\pgfpathcurveto{\pgfqpoint{3.111031in}{0.985698in}}{\pgfqpoint{3.117213in}{0.988259in}}{\pgfqpoint{3.121771in}{0.992816in}}%
\pgfpathcurveto{\pgfqpoint{3.126329in}{0.997374in}}{\pgfqpoint{3.128890in}{1.003557in}}{\pgfqpoint{3.128890in}{1.010003in}}%
\pgfpathcurveto{\pgfqpoint{3.128890in}{1.016449in}}{\pgfqpoint{3.126329in}{1.022632in}}{\pgfqpoint{3.121771in}{1.027190in}}%
\pgfpathcurveto{\pgfqpoint{3.117213in}{1.031748in}}{\pgfqpoint{3.111031in}{1.034309in}}{\pgfqpoint{3.104585in}{1.034309in}}%
\pgfpathcurveto{\pgfqpoint{3.098139in}{1.034309in}}{\pgfqpoint{3.091956in}{1.031748in}}{\pgfqpoint{3.087398in}{1.027190in}}%
\pgfpathcurveto{\pgfqpoint{3.082840in}{1.022632in}}{\pgfqpoint{3.080279in}{1.016449in}}{\pgfqpoint{3.080279in}{1.010003in}}%
\pgfpathcurveto{\pgfqpoint{3.080279in}{1.003557in}}{\pgfqpoint{3.082840in}{0.997374in}}{\pgfqpoint{3.087398in}{0.992816in}}%
\pgfpathcurveto{\pgfqpoint{3.091956in}{0.988259in}}{\pgfqpoint{3.098139in}{0.985698in}}{\pgfqpoint{3.104585in}{0.985698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095355in}{1.008271in}}%
\pgfpathcurveto{\pgfqpoint{3.101800in}{1.008271in}}{\pgfqpoint{3.107983in}{1.010832in}}{\pgfqpoint{3.112541in}{1.015390in}}%
\pgfpathcurveto{\pgfqpoint{3.117099in}{1.019948in}}{\pgfqpoint{3.119660in}{1.026131in}}{\pgfqpoint{3.119660in}{1.032577in}}%
\pgfpathcurveto{\pgfqpoint{3.119660in}{1.039023in}}{\pgfqpoint{3.117099in}{1.045206in}}{\pgfqpoint{3.112541in}{1.049764in}}%
\pgfpathcurveto{\pgfqpoint{3.107983in}{1.054322in}}{\pgfqpoint{3.101800in}{1.056882in}}{\pgfqpoint{3.095355in}{1.056882in}}%
\pgfpathcurveto{\pgfqpoint{3.088909in}{1.056882in}}{\pgfqpoint{3.082726in}{1.054322in}}{\pgfqpoint{3.078168in}{1.049764in}}%
\pgfpathcurveto{\pgfqpoint{3.073610in}{1.045206in}}{\pgfqpoint{3.071049in}{1.039023in}}{\pgfqpoint{3.071049in}{1.032577in}}%
\pgfpathcurveto{\pgfqpoint{3.071049in}{1.026131in}}{\pgfqpoint{3.073610in}{1.019948in}}{\pgfqpoint{3.078168in}{1.015390in}}%
\pgfpathcurveto{\pgfqpoint{3.082726in}{1.010832in}}{\pgfqpoint{3.088909in}{1.008271in}}{\pgfqpoint{3.095355in}{1.008271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093683in}{0.972825in}}%
\pgfpathcurveto{\pgfqpoint{3.100129in}{0.972825in}}{\pgfqpoint{3.106312in}{0.975386in}}{\pgfqpoint{3.110870in}{0.979944in}}%
\pgfpathcurveto{\pgfqpoint{3.115428in}{0.984502in}}{\pgfqpoint{3.117989in}{0.990685in}}{\pgfqpoint{3.117989in}{0.997130in}}%
\pgfpathcurveto{\pgfqpoint{3.117989in}{1.003576in}}{\pgfqpoint{3.115428in}{1.009759in}}{\pgfqpoint{3.110870in}{1.014317in}}%
\pgfpathcurveto{\pgfqpoint{3.106312in}{1.018875in}}{\pgfqpoint{3.100129in}{1.021436in}}{\pgfqpoint{3.093683in}{1.021436in}}%
\pgfpathcurveto{\pgfqpoint{3.087237in}{1.021436in}}{\pgfqpoint{3.081055in}{1.018875in}}{\pgfqpoint{3.076497in}{1.014317in}}%
\pgfpathcurveto{\pgfqpoint{3.071939in}{1.009759in}}{\pgfqpoint{3.069378in}{1.003576in}}{\pgfqpoint{3.069378in}{0.997130in}}%
\pgfpathcurveto{\pgfqpoint{3.069378in}{0.990685in}}{\pgfqpoint{3.071939in}{0.984502in}}{\pgfqpoint{3.076497in}{0.979944in}}%
\pgfpathcurveto{\pgfqpoint{3.081055in}{0.975386in}}{\pgfqpoint{3.087237in}{0.972825in}}{\pgfqpoint{3.093683in}{0.972825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105455in}{0.977076in}}%
\pgfpathcurveto{\pgfqpoint{3.111901in}{0.977076in}}{\pgfqpoint{3.118084in}{0.979637in}}{\pgfqpoint{3.122642in}{0.984195in}}%
\pgfpathcurveto{\pgfqpoint{3.127200in}{0.988753in}}{\pgfqpoint{3.129761in}{0.994936in}}{\pgfqpoint{3.129761in}{1.001382in}}%
\pgfpathcurveto{\pgfqpoint{3.129761in}{1.007828in}}{\pgfqpoint{3.127200in}{1.014011in}}{\pgfqpoint{3.122642in}{1.018569in}}%
\pgfpathcurveto{\pgfqpoint{3.118084in}{1.023126in}}{\pgfqpoint{3.111901in}{1.025687in}}{\pgfqpoint{3.105455in}{1.025687in}}%
\pgfpathcurveto{\pgfqpoint{3.099009in}{1.025687in}}{\pgfqpoint{3.092827in}{1.023126in}}{\pgfqpoint{3.088269in}{1.018569in}}%
\pgfpathcurveto{\pgfqpoint{3.083711in}{1.014011in}}{\pgfqpoint{3.081150in}{1.007828in}}{\pgfqpoint{3.081150in}{1.001382in}}%
\pgfpathcurveto{\pgfqpoint{3.081150in}{0.994936in}}{\pgfqpoint{3.083711in}{0.988753in}}{\pgfqpoint{3.088269in}{0.984195in}}%
\pgfpathcurveto{\pgfqpoint{3.092827in}{0.979637in}}{\pgfqpoint{3.099009in}{0.977076in}}{\pgfqpoint{3.105455in}{0.977076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089351in}{1.363534in}}%
\pgfpathcurveto{\pgfqpoint{3.095797in}{1.363534in}}{\pgfqpoint{3.101980in}{1.366095in}}{\pgfqpoint{3.106538in}{1.370653in}}%
\pgfpathcurveto{\pgfqpoint{3.111096in}{1.375211in}}{\pgfqpoint{3.113657in}{1.381394in}}{\pgfqpoint{3.113657in}{1.387840in}}%
\pgfpathcurveto{\pgfqpoint{3.113657in}{1.394286in}}{\pgfqpoint{3.111096in}{1.400469in}}{\pgfqpoint{3.106538in}{1.405027in}}%
\pgfpathcurveto{\pgfqpoint{3.101980in}{1.409584in}}{\pgfqpoint{3.095797in}{1.412145in}}{\pgfqpoint{3.089351in}{1.412145in}}%
\pgfpathcurveto{\pgfqpoint{3.082905in}{1.412145in}}{\pgfqpoint{3.076722in}{1.409584in}}{\pgfqpoint{3.072164in}{1.405027in}}%
\pgfpathcurveto{\pgfqpoint{3.067607in}{1.400469in}}{\pgfqpoint{3.065046in}{1.394286in}}{\pgfqpoint{3.065046in}{1.387840in}}%
\pgfpathcurveto{\pgfqpoint{3.065046in}{1.381394in}}{\pgfqpoint{3.067607in}{1.375211in}}{\pgfqpoint{3.072164in}{1.370653in}}%
\pgfpathcurveto{\pgfqpoint{3.076722in}{1.366095in}}{\pgfqpoint{3.082905in}{1.363534in}}{\pgfqpoint{3.089351in}{1.363534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117599in}{1.371311in}}%
\pgfpathcurveto{\pgfqpoint{3.124045in}{1.371311in}}{\pgfqpoint{3.130228in}{1.373872in}}{\pgfqpoint{3.134786in}{1.378430in}}%
\pgfpathcurveto{\pgfqpoint{3.139344in}{1.382988in}}{\pgfqpoint{3.141905in}{1.389171in}}{\pgfqpoint{3.141905in}{1.395617in}}%
\pgfpathcurveto{\pgfqpoint{3.141905in}{1.402063in}}{\pgfqpoint{3.139344in}{1.408246in}}{\pgfqpoint{3.134786in}{1.412803in}}%
\pgfpathcurveto{\pgfqpoint{3.130228in}{1.417361in}}{\pgfqpoint{3.124045in}{1.419922in}}{\pgfqpoint{3.117599in}{1.419922in}}%
\pgfpathcurveto{\pgfqpoint{3.111153in}{1.419922in}}{\pgfqpoint{3.104971in}{1.417361in}}{\pgfqpoint{3.100413in}{1.412803in}}%
\pgfpathcurveto{\pgfqpoint{3.095855in}{1.408246in}}{\pgfqpoint{3.093294in}{1.402063in}}{\pgfqpoint{3.093294in}{1.395617in}}%
\pgfpathcurveto{\pgfqpoint{3.093294in}{1.389171in}}{\pgfqpoint{3.095855in}{1.382988in}}{\pgfqpoint{3.100413in}{1.378430in}}%
\pgfpathcurveto{\pgfqpoint{3.104971in}{1.373872in}}{\pgfqpoint{3.111153in}{1.371311in}}{\pgfqpoint{3.117599in}{1.371311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100996in}{1.162135in}}%
\pgfpathcurveto{\pgfqpoint{3.107442in}{1.162135in}}{\pgfqpoint{3.113625in}{1.164696in}}{\pgfqpoint{3.118183in}{1.169254in}}%
\pgfpathcurveto{\pgfqpoint{3.122741in}{1.173812in}}{\pgfqpoint{3.125302in}{1.179995in}}{\pgfqpoint{3.125302in}{1.186441in}}%
\pgfpathcurveto{\pgfqpoint{3.125302in}{1.192887in}}{\pgfqpoint{3.122741in}{1.199070in}}{\pgfqpoint{3.118183in}{1.203628in}}%
\pgfpathcurveto{\pgfqpoint{3.113625in}{1.208185in}}{\pgfqpoint{3.107442in}{1.210746in}}{\pgfqpoint{3.100996in}{1.210746in}}%
\pgfpathcurveto{\pgfqpoint{3.094550in}{1.210746in}}{\pgfqpoint{3.088368in}{1.208185in}}{\pgfqpoint{3.083810in}{1.203628in}}%
\pgfpathcurveto{\pgfqpoint{3.079252in}{1.199070in}}{\pgfqpoint{3.076691in}{1.192887in}}{\pgfqpoint{3.076691in}{1.186441in}}%
\pgfpathcurveto{\pgfqpoint{3.076691in}{1.179995in}}{\pgfqpoint{3.079252in}{1.173812in}}{\pgfqpoint{3.083810in}{1.169254in}}%
\pgfpathcurveto{\pgfqpoint{3.088368in}{1.164696in}}{\pgfqpoint{3.094550in}{1.162135in}}{\pgfqpoint{3.100996in}{1.162135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145248in}{2.499188in}}%
\pgfpathcurveto{\pgfqpoint{3.151694in}{2.499188in}}{\pgfqpoint{3.157877in}{2.501749in}}{\pgfqpoint{3.162435in}{2.506307in}}%
\pgfpathcurveto{\pgfqpoint{3.166993in}{2.510865in}}{\pgfqpoint{3.169554in}{2.517048in}}{\pgfqpoint{3.169554in}{2.523494in}}%
\pgfpathcurveto{\pgfqpoint{3.169554in}{2.529940in}}{\pgfqpoint{3.166993in}{2.536122in}}{\pgfqpoint{3.162435in}{2.540680in}}%
\pgfpathcurveto{\pgfqpoint{3.157877in}{2.545238in}}{\pgfqpoint{3.151694in}{2.547799in}}{\pgfqpoint{3.145248in}{2.547799in}}%
\pgfpathcurveto{\pgfqpoint{3.138803in}{2.547799in}}{\pgfqpoint{3.132620in}{2.545238in}}{\pgfqpoint{3.128062in}{2.540680in}}%
\pgfpathcurveto{\pgfqpoint{3.123504in}{2.536122in}}{\pgfqpoint{3.120943in}{2.529940in}}{\pgfqpoint{3.120943in}{2.523494in}}%
\pgfpathcurveto{\pgfqpoint{3.120943in}{2.517048in}}{\pgfqpoint{3.123504in}{2.510865in}}{\pgfqpoint{3.128062in}{2.506307in}}%
\pgfpathcurveto{\pgfqpoint{3.132620in}{2.501749in}}{\pgfqpoint{3.138803in}{2.499188in}}{\pgfqpoint{3.145248in}{2.499188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087154in}{0.991156in}}%
\pgfpathcurveto{\pgfqpoint{3.093600in}{0.991156in}}{\pgfqpoint{3.099783in}{0.993717in}}{\pgfqpoint{3.104341in}{0.998275in}}%
\pgfpathcurveto{\pgfqpoint{3.108899in}{1.002832in}}{\pgfqpoint{3.111460in}{1.009015in}}{\pgfqpoint{3.111460in}{1.015461in}}%
\pgfpathcurveto{\pgfqpoint{3.111460in}{1.021907in}}{\pgfqpoint{3.108899in}{1.028090in}}{\pgfqpoint{3.104341in}{1.032648in}}%
\pgfpathcurveto{\pgfqpoint{3.099783in}{1.037206in}}{\pgfqpoint{3.093600in}{1.039767in}}{\pgfqpoint{3.087154in}{1.039767in}}%
\pgfpathcurveto{\pgfqpoint{3.080708in}{1.039767in}}{\pgfqpoint{3.074525in}{1.037206in}}{\pgfqpoint{3.069967in}{1.032648in}}%
\pgfpathcurveto{\pgfqpoint{3.065409in}{1.028090in}}{\pgfqpoint{3.062849in}{1.021907in}}{\pgfqpoint{3.062849in}{1.015461in}}%
\pgfpathcurveto{\pgfqpoint{3.062849in}{1.009015in}}{\pgfqpoint{3.065409in}{1.002832in}}{\pgfqpoint{3.069967in}{0.998275in}}%
\pgfpathcurveto{\pgfqpoint{3.074525in}{0.993717in}}{\pgfqpoint{3.080708in}{0.991156in}}{\pgfqpoint{3.087154in}{0.991156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160720in}{1.066846in}}%
\pgfpathcurveto{\pgfqpoint{3.167166in}{1.066846in}}{\pgfqpoint{3.173349in}{1.069407in}}{\pgfqpoint{3.177907in}{1.073965in}}%
\pgfpathcurveto{\pgfqpoint{3.182465in}{1.078523in}}{\pgfqpoint{3.185025in}{1.084706in}}{\pgfqpoint{3.185025in}{1.091152in}}%
\pgfpathcurveto{\pgfqpoint{3.185025in}{1.097597in}}{\pgfqpoint{3.182465in}{1.103780in}}{\pgfqpoint{3.177907in}{1.108338in}}%
\pgfpathcurveto{\pgfqpoint{3.173349in}{1.112896in}}{\pgfqpoint{3.167166in}{1.115457in}}{\pgfqpoint{3.160720in}{1.115457in}}%
\pgfpathcurveto{\pgfqpoint{3.154274in}{1.115457in}}{\pgfqpoint{3.148091in}{1.112896in}}{\pgfqpoint{3.143533in}{1.108338in}}%
\pgfpathcurveto{\pgfqpoint{3.138975in}{1.103780in}}{\pgfqpoint{3.136414in}{1.097597in}}{\pgfqpoint{3.136414in}{1.091152in}}%
\pgfpathcurveto{\pgfqpoint{3.136414in}{1.084706in}}{\pgfqpoint{3.138975in}{1.078523in}}{\pgfqpoint{3.143533in}{1.073965in}}%
\pgfpathcurveto{\pgfqpoint{3.148091in}{1.069407in}}{\pgfqpoint{3.154274in}{1.066846in}}{\pgfqpoint{3.160720in}{1.066846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132055in}{1.089310in}}%
\pgfpathcurveto{\pgfqpoint{3.138501in}{1.089310in}}{\pgfqpoint{3.144683in}{1.091871in}}{\pgfqpoint{3.149241in}{1.096429in}}%
\pgfpathcurveto{\pgfqpoint{3.153799in}{1.100987in}}{\pgfqpoint{3.156360in}{1.107169in}}{\pgfqpoint{3.156360in}{1.113615in}}%
\pgfpathcurveto{\pgfqpoint{3.156360in}{1.120061in}}{\pgfqpoint{3.153799in}{1.126244in}}{\pgfqpoint{3.149241in}{1.130802in}}%
\pgfpathcurveto{\pgfqpoint{3.144683in}{1.135360in}}{\pgfqpoint{3.138501in}{1.137921in}}{\pgfqpoint{3.132055in}{1.137921in}}%
\pgfpathcurveto{\pgfqpoint{3.125609in}{1.137921in}}{\pgfqpoint{3.119426in}{1.135360in}}{\pgfqpoint{3.114868in}{1.130802in}}%
\pgfpathcurveto{\pgfqpoint{3.110310in}{1.126244in}}{\pgfqpoint{3.107749in}{1.120061in}}{\pgfqpoint{3.107749in}{1.113615in}}%
\pgfpathcurveto{\pgfqpoint{3.107749in}{1.107169in}}{\pgfqpoint{3.110310in}{1.100987in}}{\pgfqpoint{3.114868in}{1.096429in}}%
\pgfpathcurveto{\pgfqpoint{3.119426in}{1.091871in}}{\pgfqpoint{3.125609in}{1.089310in}}{\pgfqpoint{3.132055in}{1.089310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158093in}{1.515600in}}%
\pgfpathcurveto{\pgfqpoint{3.164539in}{1.515600in}}{\pgfqpoint{3.170722in}{1.518161in}}{\pgfqpoint{3.175279in}{1.522719in}}%
\pgfpathcurveto{\pgfqpoint{3.179837in}{1.527277in}}{\pgfqpoint{3.182398in}{1.533460in}}{\pgfqpoint{3.182398in}{1.539906in}}%
\pgfpathcurveto{\pgfqpoint{3.182398in}{1.546352in}}{\pgfqpoint{3.179837in}{1.552535in}}{\pgfqpoint{3.175279in}{1.557093in}}%
\pgfpathcurveto{\pgfqpoint{3.170722in}{1.561651in}}{\pgfqpoint{3.164539in}{1.564212in}}{\pgfqpoint{3.158093in}{1.564212in}}%
\pgfpathcurveto{\pgfqpoint{3.151647in}{1.564212in}}{\pgfqpoint{3.145464in}{1.561651in}}{\pgfqpoint{3.140906in}{1.557093in}}%
\pgfpathcurveto{\pgfqpoint{3.136348in}{1.552535in}}{\pgfqpoint{3.133787in}{1.546352in}}{\pgfqpoint{3.133787in}{1.539906in}}%
\pgfpathcurveto{\pgfqpoint{3.133787in}{1.533460in}}{\pgfqpoint{3.136348in}{1.527277in}}{\pgfqpoint{3.140906in}{1.522719in}}%
\pgfpathcurveto{\pgfqpoint{3.145464in}{1.518161in}}{\pgfqpoint{3.151647in}{1.515600in}}{\pgfqpoint{3.158093in}{1.515600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160008in}{1.020366in}}%
\pgfpathcurveto{\pgfqpoint{3.166454in}{1.020366in}}{\pgfqpoint{3.172637in}{1.022927in}}{\pgfqpoint{3.177195in}{1.027485in}}%
\pgfpathcurveto{\pgfqpoint{3.181753in}{1.032043in}}{\pgfqpoint{3.184314in}{1.038226in}}{\pgfqpoint{3.184314in}{1.044672in}}%
\pgfpathcurveto{\pgfqpoint{3.184314in}{1.051118in}}{\pgfqpoint{3.181753in}{1.057301in}}{\pgfqpoint{3.177195in}{1.061859in}}%
\pgfpathcurveto{\pgfqpoint{3.172637in}{1.066416in}}{\pgfqpoint{3.166454in}{1.068977in}}{\pgfqpoint{3.160008in}{1.068977in}}%
\pgfpathcurveto{\pgfqpoint{3.153562in}{1.068977in}}{\pgfqpoint{3.147379in}{1.066416in}}{\pgfqpoint{3.142821in}{1.061859in}}%
\pgfpathcurveto{\pgfqpoint{3.138263in}{1.057301in}}{\pgfqpoint{3.135702in}{1.051118in}}{\pgfqpoint{3.135702in}{1.044672in}}%
\pgfpathcurveto{\pgfqpoint{3.135702in}{1.038226in}}{\pgfqpoint{3.138263in}{1.032043in}}{\pgfqpoint{3.142821in}{1.027485in}}%
\pgfpathcurveto{\pgfqpoint{3.147379in}{1.022927in}}{\pgfqpoint{3.153562in}{1.020366in}}{\pgfqpoint{3.160008in}{1.020366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145690in}{0.991107in}}%
\pgfpathcurveto{\pgfqpoint{3.152136in}{0.991107in}}{\pgfqpoint{3.158319in}{0.993668in}}{\pgfqpoint{3.162877in}{0.998226in}}%
\pgfpathcurveto{\pgfqpoint{3.167435in}{1.002784in}}{\pgfqpoint{3.169996in}{1.008967in}}{\pgfqpoint{3.169996in}{1.015413in}}%
\pgfpathcurveto{\pgfqpoint{3.169996in}{1.021859in}}{\pgfqpoint{3.167435in}{1.028041in}}{\pgfqpoint{3.162877in}{1.032599in}}%
\pgfpathcurveto{\pgfqpoint{3.158319in}{1.037157in}}{\pgfqpoint{3.152136in}{1.039718in}}{\pgfqpoint{3.145690in}{1.039718in}}%
\pgfpathcurveto{\pgfqpoint{3.139244in}{1.039718in}}{\pgfqpoint{3.133062in}{1.037157in}}{\pgfqpoint{3.128504in}{1.032599in}}%
\pgfpathcurveto{\pgfqpoint{3.123946in}{1.028041in}}{\pgfqpoint{3.121385in}{1.021859in}}{\pgfqpoint{3.121385in}{1.015413in}}%
\pgfpathcurveto{\pgfqpoint{3.121385in}{1.008967in}}{\pgfqpoint{3.123946in}{1.002784in}}{\pgfqpoint{3.128504in}{0.998226in}}%
\pgfpathcurveto{\pgfqpoint{3.133062in}{0.993668in}}{\pgfqpoint{3.139244in}{0.991107in}}{\pgfqpoint{3.145690in}{0.991107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137522in}{0.961802in}}%
\pgfpathcurveto{\pgfqpoint{3.143968in}{0.961802in}}{\pgfqpoint{3.150150in}{0.964363in}}{\pgfqpoint{3.154708in}{0.968921in}}%
\pgfpathcurveto{\pgfqpoint{3.159266in}{0.973479in}}{\pgfqpoint{3.161827in}{0.979662in}}{\pgfqpoint{3.161827in}{0.986108in}}%
\pgfpathcurveto{\pgfqpoint{3.161827in}{0.992554in}}{\pgfqpoint{3.159266in}{0.998736in}}{\pgfqpoint{3.154708in}{1.003294in}}%
\pgfpathcurveto{\pgfqpoint{3.150150in}{1.007852in}}{\pgfqpoint{3.143968in}{1.010413in}}{\pgfqpoint{3.137522in}{1.010413in}}%
\pgfpathcurveto{\pgfqpoint{3.131076in}{1.010413in}}{\pgfqpoint{3.124893in}{1.007852in}}{\pgfqpoint{3.120335in}{1.003294in}}%
\pgfpathcurveto{\pgfqpoint{3.115777in}{0.998736in}}{\pgfqpoint{3.113216in}{0.992554in}}{\pgfqpoint{3.113216in}{0.986108in}}%
\pgfpathcurveto{\pgfqpoint{3.113216in}{0.979662in}}{\pgfqpoint{3.115777in}{0.973479in}}{\pgfqpoint{3.120335in}{0.968921in}}%
\pgfpathcurveto{\pgfqpoint{3.124893in}{0.964363in}}{\pgfqpoint{3.131076in}{0.961802in}}{\pgfqpoint{3.137522in}{0.961802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101795in}{1.220678in}}%
\pgfpathcurveto{\pgfqpoint{3.108241in}{1.220678in}}{\pgfqpoint{3.114424in}{1.223239in}}{\pgfqpoint{3.118982in}{1.227797in}}%
\pgfpathcurveto{\pgfqpoint{3.123540in}{1.232355in}}{\pgfqpoint{3.126101in}{1.238537in}}{\pgfqpoint{3.126101in}{1.244983in}}%
\pgfpathcurveto{\pgfqpoint{3.126101in}{1.251429in}}{\pgfqpoint{3.123540in}{1.257612in}}{\pgfqpoint{3.118982in}{1.262170in}}%
\pgfpathcurveto{\pgfqpoint{3.114424in}{1.266728in}}{\pgfqpoint{3.108241in}{1.269289in}}{\pgfqpoint{3.101795in}{1.269289in}}%
\pgfpathcurveto{\pgfqpoint{3.095349in}{1.269289in}}{\pgfqpoint{3.089166in}{1.266728in}}{\pgfqpoint{3.084608in}{1.262170in}}%
\pgfpathcurveto{\pgfqpoint{3.080050in}{1.257612in}}{\pgfqpoint{3.077489in}{1.251429in}}{\pgfqpoint{3.077489in}{1.244983in}}%
\pgfpathcurveto{\pgfqpoint{3.077489in}{1.238537in}}{\pgfqpoint{3.080050in}{1.232355in}}{\pgfqpoint{3.084608in}{1.227797in}}%
\pgfpathcurveto{\pgfqpoint{3.089166in}{1.223239in}}{\pgfqpoint{3.095349in}{1.220678in}}{\pgfqpoint{3.101795in}{1.220678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144089in}{1.287845in}}%
\pgfpathcurveto{\pgfqpoint{3.150534in}{1.287845in}}{\pgfqpoint{3.156717in}{1.290406in}}{\pgfqpoint{3.161275in}{1.294963in}}%
\pgfpathcurveto{\pgfqpoint{3.165833in}{1.299521in}}{\pgfqpoint{3.168394in}{1.305704in}}{\pgfqpoint{3.168394in}{1.312150in}}%
\pgfpathcurveto{\pgfqpoint{3.168394in}{1.318596in}}{\pgfqpoint{3.165833in}{1.324779in}}{\pgfqpoint{3.161275in}{1.329337in}}%
\pgfpathcurveto{\pgfqpoint{3.156717in}{1.333895in}}{\pgfqpoint{3.150534in}{1.336456in}}{\pgfqpoint{3.144089in}{1.336456in}}%
\pgfpathcurveto{\pgfqpoint{3.137643in}{1.336456in}}{\pgfqpoint{3.131460in}{1.333895in}}{\pgfqpoint{3.126902in}{1.329337in}}%
\pgfpathcurveto{\pgfqpoint{3.122344in}{1.324779in}}{\pgfqpoint{3.119783in}{1.318596in}}{\pgfqpoint{3.119783in}{1.312150in}}%
\pgfpathcurveto{\pgfqpoint{3.119783in}{1.305704in}}{\pgfqpoint{3.122344in}{1.299521in}}{\pgfqpoint{3.126902in}{1.294963in}}%
\pgfpathcurveto{\pgfqpoint{3.131460in}{1.290406in}}{\pgfqpoint{3.137643in}{1.287845in}}{\pgfqpoint{3.144089in}{1.287845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165799in}{0.944626in}}%
\pgfpathcurveto{\pgfqpoint{3.172245in}{0.944626in}}{\pgfqpoint{3.178427in}{0.947187in}}{\pgfqpoint{3.182985in}{0.951745in}}%
\pgfpathcurveto{\pgfqpoint{3.187543in}{0.956303in}}{\pgfqpoint{3.190104in}{0.962485in}}{\pgfqpoint{3.190104in}{0.968931in}}%
\pgfpathcurveto{\pgfqpoint{3.190104in}{0.975377in}}{\pgfqpoint{3.187543in}{0.981560in}}{\pgfqpoint{3.182985in}{0.986118in}}%
\pgfpathcurveto{\pgfqpoint{3.178427in}{0.990676in}}{\pgfqpoint{3.172245in}{0.993237in}}{\pgfqpoint{3.165799in}{0.993237in}}%
\pgfpathcurveto{\pgfqpoint{3.159353in}{0.993237in}}{\pgfqpoint{3.153170in}{0.990676in}}{\pgfqpoint{3.148612in}{0.986118in}}%
\pgfpathcurveto{\pgfqpoint{3.144054in}{0.981560in}}{\pgfqpoint{3.141493in}{0.975377in}}{\pgfqpoint{3.141493in}{0.968931in}}%
\pgfpathcurveto{\pgfqpoint{3.141493in}{0.962485in}}{\pgfqpoint{3.144054in}{0.956303in}}{\pgfqpoint{3.148612in}{0.951745in}}%
\pgfpathcurveto{\pgfqpoint{3.153170in}{0.947187in}}{\pgfqpoint{3.159353in}{0.944626in}}{\pgfqpoint{3.165799in}{0.944626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109265in}{1.345143in}}%
\pgfpathcurveto{\pgfqpoint{3.115711in}{1.345143in}}{\pgfqpoint{3.121893in}{1.347704in}}{\pgfqpoint{3.126451in}{1.352262in}}%
\pgfpathcurveto{\pgfqpoint{3.131009in}{1.356820in}}{\pgfqpoint{3.133570in}{1.363003in}}{\pgfqpoint{3.133570in}{1.369449in}}%
\pgfpathcurveto{\pgfqpoint{3.133570in}{1.375894in}}{\pgfqpoint{3.131009in}{1.382077in}}{\pgfqpoint{3.126451in}{1.386635in}}%
\pgfpathcurveto{\pgfqpoint{3.121893in}{1.391193in}}{\pgfqpoint{3.115711in}{1.393754in}}{\pgfqpoint{3.109265in}{1.393754in}}%
\pgfpathcurveto{\pgfqpoint{3.102819in}{1.393754in}}{\pgfqpoint{3.096636in}{1.391193in}}{\pgfqpoint{3.092078in}{1.386635in}}%
\pgfpathcurveto{\pgfqpoint{3.087520in}{1.382077in}}{\pgfqpoint{3.084959in}{1.375894in}}{\pgfqpoint{3.084959in}{1.369449in}}%
\pgfpathcurveto{\pgfqpoint{3.084959in}{1.363003in}}{\pgfqpoint{3.087520in}{1.356820in}}{\pgfqpoint{3.092078in}{1.352262in}}%
\pgfpathcurveto{\pgfqpoint{3.096636in}{1.347704in}}{\pgfqpoint{3.102819in}{1.345143in}}{\pgfqpoint{3.109265in}{1.345143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146996in}{0.961790in}}%
\pgfpathcurveto{\pgfqpoint{3.153442in}{0.961790in}}{\pgfqpoint{3.159625in}{0.964351in}}{\pgfqpoint{3.164183in}{0.968909in}}%
\pgfpathcurveto{\pgfqpoint{3.168741in}{0.973467in}}{\pgfqpoint{3.171302in}{0.979650in}}{\pgfqpoint{3.171302in}{0.986096in}}%
\pgfpathcurveto{\pgfqpoint{3.171302in}{0.992542in}}{\pgfqpoint{3.168741in}{0.998724in}}{\pgfqpoint{3.164183in}{1.003282in}}%
\pgfpathcurveto{\pgfqpoint{3.159625in}{1.007840in}}{\pgfqpoint{3.153442in}{1.010401in}}{\pgfqpoint{3.146996in}{1.010401in}}%
\pgfpathcurveto{\pgfqpoint{3.140550in}{1.010401in}}{\pgfqpoint{3.134367in}{1.007840in}}{\pgfqpoint{3.129809in}{1.003282in}}%
\pgfpathcurveto{\pgfqpoint{3.125252in}{0.998724in}}{\pgfqpoint{3.122691in}{0.992542in}}{\pgfqpoint{3.122691in}{0.986096in}}%
\pgfpathcurveto{\pgfqpoint{3.122691in}{0.979650in}}{\pgfqpoint{3.125252in}{0.973467in}}{\pgfqpoint{3.129809in}{0.968909in}}%
\pgfpathcurveto{\pgfqpoint{3.134367in}{0.964351in}}{\pgfqpoint{3.140550in}{0.961790in}}{\pgfqpoint{3.146996in}{0.961790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172136in}{1.730197in}}%
\pgfpathcurveto{\pgfqpoint{3.178582in}{1.730197in}}{\pgfqpoint{3.184765in}{1.732758in}}{\pgfqpoint{3.189323in}{1.737316in}}%
\pgfpathcurveto{\pgfqpoint{3.193881in}{1.741874in}}{\pgfqpoint{3.196442in}{1.748057in}}{\pgfqpoint{3.196442in}{1.754502in}}%
\pgfpathcurveto{\pgfqpoint{3.196442in}{1.760948in}}{\pgfqpoint{3.193881in}{1.767131in}}{\pgfqpoint{3.189323in}{1.771689in}}%
\pgfpathcurveto{\pgfqpoint{3.184765in}{1.776247in}}{\pgfqpoint{3.178582in}{1.778808in}}{\pgfqpoint{3.172136in}{1.778808in}}%
\pgfpathcurveto{\pgfqpoint{3.165690in}{1.778808in}}{\pgfqpoint{3.159508in}{1.776247in}}{\pgfqpoint{3.154950in}{1.771689in}}%
\pgfpathcurveto{\pgfqpoint{3.150392in}{1.767131in}}{\pgfqpoint{3.147831in}{1.760948in}}{\pgfqpoint{3.147831in}{1.754502in}}%
\pgfpathcurveto{\pgfqpoint{3.147831in}{1.748057in}}{\pgfqpoint{3.150392in}{1.741874in}}{\pgfqpoint{3.154950in}{1.737316in}}%
\pgfpathcurveto{\pgfqpoint{3.159508in}{1.732758in}}{\pgfqpoint{3.165690in}{1.730197in}}{\pgfqpoint{3.172136in}{1.730197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156923in}{1.273631in}}%
\pgfpathcurveto{\pgfqpoint{3.163368in}{1.273631in}}{\pgfqpoint{3.169551in}{1.276192in}}{\pgfqpoint{3.174109in}{1.280750in}}%
\pgfpathcurveto{\pgfqpoint{3.178667in}{1.285308in}}{\pgfqpoint{3.181228in}{1.291491in}}{\pgfqpoint{3.181228in}{1.297937in}}%
\pgfpathcurveto{\pgfqpoint{3.181228in}{1.304383in}}{\pgfqpoint{3.178667in}{1.310565in}}{\pgfqpoint{3.174109in}{1.315123in}}%
\pgfpathcurveto{\pgfqpoint{3.169551in}{1.319681in}}{\pgfqpoint{3.163368in}{1.322242in}}{\pgfqpoint{3.156923in}{1.322242in}}%
\pgfpathcurveto{\pgfqpoint{3.150477in}{1.322242in}}{\pgfqpoint{3.144294in}{1.319681in}}{\pgfqpoint{3.139736in}{1.315123in}}%
\pgfpathcurveto{\pgfqpoint{3.135178in}{1.310565in}}{\pgfqpoint{3.132617in}{1.304383in}}{\pgfqpoint{3.132617in}{1.297937in}}%
\pgfpathcurveto{\pgfqpoint{3.132617in}{1.291491in}}{\pgfqpoint{3.135178in}{1.285308in}}{\pgfqpoint{3.139736in}{1.280750in}}%
\pgfpathcurveto{\pgfqpoint{3.144294in}{1.276192in}}{\pgfqpoint{3.150477in}{1.273631in}}{\pgfqpoint{3.156923in}{1.273631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088503in}{1.131643in}}%
\pgfpathcurveto{\pgfqpoint{3.094949in}{1.131643in}}{\pgfqpoint{3.101132in}{1.134204in}}{\pgfqpoint{3.105690in}{1.138761in}}%
\pgfpathcurveto{\pgfqpoint{3.110247in}{1.143319in}}{\pgfqpoint{3.112808in}{1.149502in}}{\pgfqpoint{3.112808in}{1.155948in}}%
\pgfpathcurveto{\pgfqpoint{3.112808in}{1.162394in}}{\pgfqpoint{3.110247in}{1.168577in}}{\pgfqpoint{3.105690in}{1.173135in}}%
\pgfpathcurveto{\pgfqpoint{3.101132in}{1.177693in}}{\pgfqpoint{3.094949in}{1.180254in}}{\pgfqpoint{3.088503in}{1.180254in}}%
\pgfpathcurveto{\pgfqpoint{3.082057in}{1.180254in}}{\pgfqpoint{3.075874in}{1.177693in}}{\pgfqpoint{3.071316in}{1.173135in}}%
\pgfpathcurveto{\pgfqpoint{3.066758in}{1.168577in}}{\pgfqpoint{3.064197in}{1.162394in}}{\pgfqpoint{3.064197in}{1.155948in}}%
\pgfpathcurveto{\pgfqpoint{3.064197in}{1.149502in}}{\pgfqpoint{3.066758in}{1.143319in}}{\pgfqpoint{3.071316in}{1.138761in}}%
\pgfpathcurveto{\pgfqpoint{3.075874in}{1.134204in}}{\pgfqpoint{3.082057in}{1.131643in}}{\pgfqpoint{3.088503in}{1.131643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132308in}{1.003611in}}%
\pgfpathcurveto{\pgfqpoint{3.138754in}{1.003611in}}{\pgfqpoint{3.144937in}{1.006172in}}{\pgfqpoint{3.149495in}{1.010730in}}%
\pgfpathcurveto{\pgfqpoint{3.154053in}{1.015288in}}{\pgfqpoint{3.156614in}{1.021471in}}{\pgfqpoint{3.156614in}{1.027917in}}%
\pgfpathcurveto{\pgfqpoint{3.156614in}{1.034363in}}{\pgfqpoint{3.154053in}{1.040545in}}{\pgfqpoint{3.149495in}{1.045103in}}%
\pgfpathcurveto{\pgfqpoint{3.144937in}{1.049661in}}{\pgfqpoint{3.138754in}{1.052222in}}{\pgfqpoint{3.132308in}{1.052222in}}%
\pgfpathcurveto{\pgfqpoint{3.125862in}{1.052222in}}{\pgfqpoint{3.119679in}{1.049661in}}{\pgfqpoint{3.115121in}{1.045103in}}%
\pgfpathcurveto{\pgfqpoint{3.110563in}{1.040545in}}{\pgfqpoint{3.108002in}{1.034363in}}{\pgfqpoint{3.108002in}{1.027917in}}%
\pgfpathcurveto{\pgfqpoint{3.108002in}{1.021471in}}{\pgfqpoint{3.110563in}{1.015288in}}{\pgfqpoint{3.115121in}{1.010730in}}%
\pgfpathcurveto{\pgfqpoint{3.119679in}{1.006172in}}{\pgfqpoint{3.125862in}{1.003611in}}{\pgfqpoint{3.132308in}{1.003611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099990in}{1.119009in}}%
\pgfpathcurveto{\pgfqpoint{3.106436in}{1.119009in}}{\pgfqpoint{3.112619in}{1.121570in}}{\pgfqpoint{3.117177in}{1.126128in}}%
\pgfpathcurveto{\pgfqpoint{3.121735in}{1.130686in}}{\pgfqpoint{3.124296in}{1.136869in}}{\pgfqpoint{3.124296in}{1.143315in}}%
\pgfpathcurveto{\pgfqpoint{3.124296in}{1.149761in}}{\pgfqpoint{3.121735in}{1.155944in}}{\pgfqpoint{3.117177in}{1.160501in}}%
\pgfpathcurveto{\pgfqpoint{3.112619in}{1.165059in}}{\pgfqpoint{3.106436in}{1.167620in}}{\pgfqpoint{3.099990in}{1.167620in}}%
\pgfpathcurveto{\pgfqpoint{3.093544in}{1.167620in}}{\pgfqpoint{3.087362in}{1.165059in}}{\pgfqpoint{3.082804in}{1.160501in}}%
\pgfpathcurveto{\pgfqpoint{3.078246in}{1.155944in}}{\pgfqpoint{3.075685in}{1.149761in}}{\pgfqpoint{3.075685in}{1.143315in}}%
\pgfpathcurveto{\pgfqpoint{3.075685in}{1.136869in}}{\pgfqpoint{3.078246in}{1.130686in}}{\pgfqpoint{3.082804in}{1.126128in}}%
\pgfpathcurveto{\pgfqpoint{3.087362in}{1.121570in}}{\pgfqpoint{3.093544in}{1.119009in}}{\pgfqpoint{3.099990in}{1.119009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190401in}{1.217607in}}%
\pgfpathcurveto{\pgfqpoint{3.196847in}{1.217607in}}{\pgfqpoint{3.203030in}{1.220168in}}{\pgfqpoint{3.207588in}{1.224726in}}%
\pgfpathcurveto{\pgfqpoint{3.212146in}{1.229284in}}{\pgfqpoint{3.214707in}{1.235466in}}{\pgfqpoint{3.214707in}{1.241912in}}%
\pgfpathcurveto{\pgfqpoint{3.214707in}{1.248358in}}{\pgfqpoint{3.212146in}{1.254541in}}{\pgfqpoint{3.207588in}{1.259099in}}%
\pgfpathcurveto{\pgfqpoint{3.203030in}{1.263657in}}{\pgfqpoint{3.196847in}{1.266218in}}{\pgfqpoint{3.190401in}{1.266218in}}%
\pgfpathcurveto{\pgfqpoint{3.183955in}{1.266218in}}{\pgfqpoint{3.177773in}{1.263657in}}{\pgfqpoint{3.173215in}{1.259099in}}%
\pgfpathcurveto{\pgfqpoint{3.168657in}{1.254541in}}{\pgfqpoint{3.166096in}{1.248358in}}{\pgfqpoint{3.166096in}{1.241912in}}%
\pgfpathcurveto{\pgfqpoint{3.166096in}{1.235466in}}{\pgfqpoint{3.168657in}{1.229284in}}{\pgfqpoint{3.173215in}{1.224726in}}%
\pgfpathcurveto{\pgfqpoint{3.177773in}{1.220168in}}{\pgfqpoint{3.183955in}{1.217607in}}{\pgfqpoint{3.190401in}{1.217607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132608in}{2.524202in}}%
\pgfpathcurveto{\pgfqpoint{3.139054in}{2.524202in}}{\pgfqpoint{3.145237in}{2.526763in}}{\pgfqpoint{3.149795in}{2.531321in}}%
\pgfpathcurveto{\pgfqpoint{3.154353in}{2.535879in}}{\pgfqpoint{3.156914in}{2.542061in}}{\pgfqpoint{3.156914in}{2.548507in}}%
\pgfpathcurveto{\pgfqpoint{3.156914in}{2.554953in}}{\pgfqpoint{3.154353in}{2.561136in}}{\pgfqpoint{3.149795in}{2.565694in}}%
\pgfpathcurveto{\pgfqpoint{3.145237in}{2.570252in}}{\pgfqpoint{3.139054in}{2.572813in}}{\pgfqpoint{3.132608in}{2.572813in}}%
\pgfpathcurveto{\pgfqpoint{3.126162in}{2.572813in}}{\pgfqpoint{3.119979in}{2.570252in}}{\pgfqpoint{3.115422in}{2.565694in}}%
\pgfpathcurveto{\pgfqpoint{3.110864in}{2.561136in}}{\pgfqpoint{3.108303in}{2.554953in}}{\pgfqpoint{3.108303in}{2.548507in}}%
\pgfpathcurveto{\pgfqpoint{3.108303in}{2.542061in}}{\pgfqpoint{3.110864in}{2.535879in}}{\pgfqpoint{3.115422in}{2.531321in}}%
\pgfpathcurveto{\pgfqpoint{3.119979in}{2.526763in}}{\pgfqpoint{3.126162in}{2.524202in}}{\pgfqpoint{3.132608in}{2.524202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175107in}{2.217298in}}%
\pgfpathcurveto{\pgfqpoint{3.181553in}{2.217298in}}{\pgfqpoint{3.187735in}{2.219859in}}{\pgfqpoint{3.192293in}{2.224416in}}%
\pgfpathcurveto{\pgfqpoint{3.196851in}{2.228974in}}{\pgfqpoint{3.199412in}{2.235157in}}{\pgfqpoint{3.199412in}{2.241603in}}%
\pgfpathcurveto{\pgfqpoint{3.199412in}{2.248049in}}{\pgfqpoint{3.196851in}{2.254232in}}{\pgfqpoint{3.192293in}{2.258790in}}%
\pgfpathcurveto{\pgfqpoint{3.187735in}{2.263348in}}{\pgfqpoint{3.181553in}{2.265909in}}{\pgfqpoint{3.175107in}{2.265909in}}%
\pgfpathcurveto{\pgfqpoint{3.168661in}{2.265909in}}{\pgfqpoint{3.162478in}{2.263348in}}{\pgfqpoint{3.157920in}{2.258790in}}%
\pgfpathcurveto{\pgfqpoint{3.153362in}{2.254232in}}{\pgfqpoint{3.150801in}{2.248049in}}{\pgfqpoint{3.150801in}{2.241603in}}%
\pgfpathcurveto{\pgfqpoint{3.150801in}{2.235157in}}{\pgfqpoint{3.153362in}{2.228974in}}{\pgfqpoint{3.157920in}{2.224416in}}%
\pgfpathcurveto{\pgfqpoint{3.162478in}{2.219859in}}{\pgfqpoint{3.168661in}{2.217298in}}{\pgfqpoint{3.175107in}{2.217298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163817in}{1.334446in}}%
\pgfpathcurveto{\pgfqpoint{3.170262in}{1.334446in}}{\pgfqpoint{3.176445in}{1.337007in}}{\pgfqpoint{3.181003in}{1.341565in}}%
\pgfpathcurveto{\pgfqpoint{3.185561in}{1.346123in}}{\pgfqpoint{3.188122in}{1.352306in}}{\pgfqpoint{3.188122in}{1.358752in}}%
\pgfpathcurveto{\pgfqpoint{3.188122in}{1.365198in}}{\pgfqpoint{3.185561in}{1.371380in}}{\pgfqpoint{3.181003in}{1.375938in}}%
\pgfpathcurveto{\pgfqpoint{3.176445in}{1.380496in}}{\pgfqpoint{3.170262in}{1.383057in}}{\pgfqpoint{3.163817in}{1.383057in}}%
\pgfpathcurveto{\pgfqpoint{3.157371in}{1.383057in}}{\pgfqpoint{3.151188in}{1.380496in}}{\pgfqpoint{3.146630in}{1.375938in}}%
\pgfpathcurveto{\pgfqpoint{3.142072in}{1.371380in}}{\pgfqpoint{3.139511in}{1.365198in}}{\pgfqpoint{3.139511in}{1.358752in}}%
\pgfpathcurveto{\pgfqpoint{3.139511in}{1.352306in}}{\pgfqpoint{3.142072in}{1.346123in}}{\pgfqpoint{3.146630in}{1.341565in}}%
\pgfpathcurveto{\pgfqpoint{3.151188in}{1.337007in}}{\pgfqpoint{3.157371in}{1.334446in}}{\pgfqpoint{3.163817in}{1.334446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181637in}{0.999703in}}%
\pgfpathcurveto{\pgfqpoint{3.188083in}{0.999703in}}{\pgfqpoint{3.194266in}{1.002264in}}{\pgfqpoint{3.198824in}{1.006822in}}%
\pgfpathcurveto{\pgfqpoint{3.203382in}{1.011380in}}{\pgfqpoint{3.205943in}{1.017563in}}{\pgfqpoint{3.205943in}{1.024009in}}%
\pgfpathcurveto{\pgfqpoint{3.205943in}{1.030455in}}{\pgfqpoint{3.203382in}{1.036638in}}{\pgfqpoint{3.198824in}{1.041196in}}%
\pgfpathcurveto{\pgfqpoint{3.194266in}{1.045754in}}{\pgfqpoint{3.188083in}{1.048315in}}{\pgfqpoint{3.181637in}{1.048315in}}%
\pgfpathcurveto{\pgfqpoint{3.175191in}{1.048315in}}{\pgfqpoint{3.169008in}{1.045754in}}{\pgfqpoint{3.164450in}{1.041196in}}%
\pgfpathcurveto{\pgfqpoint{3.159893in}{1.036638in}}{\pgfqpoint{3.157332in}{1.030455in}}{\pgfqpoint{3.157332in}{1.024009in}}%
\pgfpathcurveto{\pgfqpoint{3.157332in}{1.017563in}}{\pgfqpoint{3.159893in}{1.011380in}}{\pgfqpoint{3.164450in}{1.006822in}}%
\pgfpathcurveto{\pgfqpoint{3.169008in}{1.002264in}}{\pgfqpoint{3.175191in}{0.999703in}}{\pgfqpoint{3.181637in}{0.999703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157371in}{1.240119in}}%
\pgfpathcurveto{\pgfqpoint{3.163817in}{1.240119in}}{\pgfqpoint{3.170000in}{1.242680in}}{\pgfqpoint{3.174558in}{1.247237in}}%
\pgfpathcurveto{\pgfqpoint{3.179116in}{1.251795in}}{\pgfqpoint{3.181677in}{1.257978in}}{\pgfqpoint{3.181677in}{1.264424in}}%
\pgfpathcurveto{\pgfqpoint{3.181677in}{1.270870in}}{\pgfqpoint{3.179116in}{1.277053in}}{\pgfqpoint{3.174558in}{1.281611in}}%
\pgfpathcurveto{\pgfqpoint{3.170000in}{1.286169in}}{\pgfqpoint{3.163817in}{1.288730in}}{\pgfqpoint{3.157371in}{1.288730in}}%
\pgfpathcurveto{\pgfqpoint{3.150925in}{1.288730in}}{\pgfqpoint{3.144742in}{1.286169in}}{\pgfqpoint{3.140184in}{1.281611in}}%
\pgfpathcurveto{\pgfqpoint{3.135626in}{1.277053in}}{\pgfqpoint{3.133065in}{1.270870in}}{\pgfqpoint{3.133065in}{1.264424in}}%
\pgfpathcurveto{\pgfqpoint{3.133065in}{1.257978in}}{\pgfqpoint{3.135626in}{1.251795in}}{\pgfqpoint{3.140184in}{1.247237in}}%
\pgfpathcurveto{\pgfqpoint{3.144742in}{1.242680in}}{\pgfqpoint{3.150925in}{1.240119in}}{\pgfqpoint{3.157371in}{1.240119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175623in}{1.210820in}}%
\pgfpathcurveto{\pgfqpoint{3.182069in}{1.210820in}}{\pgfqpoint{3.188252in}{1.213381in}}{\pgfqpoint{3.192810in}{1.217939in}}%
\pgfpathcurveto{\pgfqpoint{3.197368in}{1.222497in}}{\pgfqpoint{3.199929in}{1.228679in}}{\pgfqpoint{3.199929in}{1.235125in}}%
\pgfpathcurveto{\pgfqpoint{3.199929in}{1.241571in}}{\pgfqpoint{3.197368in}{1.247754in}}{\pgfqpoint{3.192810in}{1.252312in}}%
\pgfpathcurveto{\pgfqpoint{3.188252in}{1.256870in}}{\pgfqpoint{3.182069in}{1.259431in}}{\pgfqpoint{3.175623in}{1.259431in}}%
\pgfpathcurveto{\pgfqpoint{3.169177in}{1.259431in}}{\pgfqpoint{3.162995in}{1.256870in}}{\pgfqpoint{3.158437in}{1.252312in}}%
\pgfpathcurveto{\pgfqpoint{3.153879in}{1.247754in}}{\pgfqpoint{3.151318in}{1.241571in}}{\pgfqpoint{3.151318in}{1.235125in}}%
\pgfpathcurveto{\pgfqpoint{3.151318in}{1.228679in}}{\pgfqpoint{3.153879in}{1.222497in}}{\pgfqpoint{3.158437in}{1.217939in}}%
\pgfpathcurveto{\pgfqpoint{3.162995in}{1.213381in}}{\pgfqpoint{3.169177in}{1.210820in}}{\pgfqpoint{3.175623in}{1.210820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182444in}{1.713467in}}%
\pgfpathcurveto{\pgfqpoint{3.188890in}{1.713467in}}{\pgfqpoint{3.195073in}{1.716028in}}{\pgfqpoint{3.199631in}{1.720586in}}%
\pgfpathcurveto{\pgfqpoint{3.204189in}{1.725144in}}{\pgfqpoint{3.206750in}{1.731327in}}{\pgfqpoint{3.206750in}{1.737773in}}%
\pgfpathcurveto{\pgfqpoint{3.206750in}{1.744219in}}{\pgfqpoint{3.204189in}{1.750401in}}{\pgfqpoint{3.199631in}{1.754959in}}%
\pgfpathcurveto{\pgfqpoint{3.195073in}{1.759517in}}{\pgfqpoint{3.188890in}{1.762078in}}{\pgfqpoint{3.182444in}{1.762078in}}%
\pgfpathcurveto{\pgfqpoint{3.175998in}{1.762078in}}{\pgfqpoint{3.169815in}{1.759517in}}{\pgfqpoint{3.165258in}{1.754959in}}%
\pgfpathcurveto{\pgfqpoint{3.160700in}{1.750401in}}{\pgfqpoint{3.158139in}{1.744219in}}{\pgfqpoint{3.158139in}{1.737773in}}%
\pgfpathcurveto{\pgfqpoint{3.158139in}{1.731327in}}{\pgfqpoint{3.160700in}{1.725144in}}{\pgfqpoint{3.165258in}{1.720586in}}%
\pgfpathcurveto{\pgfqpoint{3.169815in}{1.716028in}}{\pgfqpoint{3.175998in}{1.713467in}}{\pgfqpoint{3.182444in}{1.713467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170942in}{1.270956in}}%
\pgfpathcurveto{\pgfqpoint{3.177387in}{1.270956in}}{\pgfqpoint{3.183570in}{1.273517in}}{\pgfqpoint{3.188128in}{1.278075in}}%
\pgfpathcurveto{\pgfqpoint{3.192686in}{1.282633in}}{\pgfqpoint{3.195247in}{1.288815in}}{\pgfqpoint{3.195247in}{1.295261in}}%
\pgfpathcurveto{\pgfqpoint{3.195247in}{1.301707in}}{\pgfqpoint{3.192686in}{1.307890in}}{\pgfqpoint{3.188128in}{1.312448in}}%
\pgfpathcurveto{\pgfqpoint{3.183570in}{1.317006in}}{\pgfqpoint{3.177387in}{1.319567in}}{\pgfqpoint{3.170942in}{1.319567in}}%
\pgfpathcurveto{\pgfqpoint{3.164496in}{1.319567in}}{\pgfqpoint{3.158313in}{1.317006in}}{\pgfqpoint{3.153755in}{1.312448in}}%
\pgfpathcurveto{\pgfqpoint{3.149197in}{1.307890in}}{\pgfqpoint{3.146636in}{1.301707in}}{\pgfqpoint{3.146636in}{1.295261in}}%
\pgfpathcurveto{\pgfqpoint{3.146636in}{1.288815in}}{\pgfqpoint{3.149197in}{1.282633in}}{\pgfqpoint{3.153755in}{1.278075in}}%
\pgfpathcurveto{\pgfqpoint{3.158313in}{1.273517in}}{\pgfqpoint{3.164496in}{1.270956in}}{\pgfqpoint{3.170942in}{1.270956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153072in}{1.716324in}}%
\pgfpathcurveto{\pgfqpoint{3.159518in}{1.716324in}}{\pgfqpoint{3.165700in}{1.718885in}}{\pgfqpoint{3.170258in}{1.723443in}}%
\pgfpathcurveto{\pgfqpoint{3.174816in}{1.728001in}}{\pgfqpoint{3.177377in}{1.734183in}}{\pgfqpoint{3.177377in}{1.740629in}}%
\pgfpathcurveto{\pgfqpoint{3.177377in}{1.747075in}}{\pgfqpoint{3.174816in}{1.753258in}}{\pgfqpoint{3.170258in}{1.757816in}}%
\pgfpathcurveto{\pgfqpoint{3.165700in}{1.762374in}}{\pgfqpoint{3.159518in}{1.764935in}}{\pgfqpoint{3.153072in}{1.764935in}}%
\pgfpathcurveto{\pgfqpoint{3.146626in}{1.764935in}}{\pgfqpoint{3.140443in}{1.762374in}}{\pgfqpoint{3.135885in}{1.757816in}}%
\pgfpathcurveto{\pgfqpoint{3.131327in}{1.753258in}}{\pgfqpoint{3.128766in}{1.747075in}}{\pgfqpoint{3.128766in}{1.740629in}}%
\pgfpathcurveto{\pgfqpoint{3.128766in}{1.734183in}}{\pgfqpoint{3.131327in}{1.728001in}}{\pgfqpoint{3.135885in}{1.723443in}}%
\pgfpathcurveto{\pgfqpoint{3.140443in}{1.718885in}}{\pgfqpoint{3.146626in}{1.716324in}}{\pgfqpoint{3.153072in}{1.716324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130406in}{1.228191in}}%
\pgfpathcurveto{\pgfqpoint{3.136851in}{1.228191in}}{\pgfqpoint{3.143034in}{1.230752in}}{\pgfqpoint{3.147592in}{1.235310in}}%
\pgfpathcurveto{\pgfqpoint{3.152150in}{1.239868in}}{\pgfqpoint{3.154711in}{1.246051in}}{\pgfqpoint{3.154711in}{1.252497in}}%
\pgfpathcurveto{\pgfqpoint{3.154711in}{1.258943in}}{\pgfqpoint{3.152150in}{1.265126in}}{\pgfqpoint{3.147592in}{1.269684in}}%
\pgfpathcurveto{\pgfqpoint{3.143034in}{1.274242in}}{\pgfqpoint{3.136851in}{1.276803in}}{\pgfqpoint{3.130406in}{1.276803in}}%
\pgfpathcurveto{\pgfqpoint{3.123960in}{1.276803in}}{\pgfqpoint{3.117777in}{1.274242in}}{\pgfqpoint{3.113219in}{1.269684in}}%
\pgfpathcurveto{\pgfqpoint{3.108661in}{1.265126in}}{\pgfqpoint{3.106100in}{1.258943in}}{\pgfqpoint{3.106100in}{1.252497in}}%
\pgfpathcurveto{\pgfqpoint{3.106100in}{1.246051in}}{\pgfqpoint{3.108661in}{1.239868in}}{\pgfqpoint{3.113219in}{1.235310in}}%
\pgfpathcurveto{\pgfqpoint{3.117777in}{1.230752in}}{\pgfqpoint{3.123960in}{1.228191in}}{\pgfqpoint{3.130406in}{1.228191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187526in}{1.020829in}}%
\pgfpathcurveto{\pgfqpoint{3.193972in}{1.020829in}}{\pgfqpoint{3.200155in}{1.023390in}}{\pgfqpoint{3.204713in}{1.027947in}}%
\pgfpathcurveto{\pgfqpoint{3.209271in}{1.032505in}}{\pgfqpoint{3.211832in}{1.038688in}}{\pgfqpoint{3.211832in}{1.045134in}}%
\pgfpathcurveto{\pgfqpoint{3.211832in}{1.051580in}}{\pgfqpoint{3.209271in}{1.057763in}}{\pgfqpoint{3.204713in}{1.062321in}}%
\pgfpathcurveto{\pgfqpoint{3.200155in}{1.066879in}}{\pgfqpoint{3.193972in}{1.069440in}}{\pgfqpoint{3.187526in}{1.069440in}}%
\pgfpathcurveto{\pgfqpoint{3.181080in}{1.069440in}}{\pgfqpoint{3.174897in}{1.066879in}}{\pgfqpoint{3.170339in}{1.062321in}}%
\pgfpathcurveto{\pgfqpoint{3.165781in}{1.057763in}}{\pgfqpoint{3.163220in}{1.051580in}}{\pgfqpoint{3.163220in}{1.045134in}}%
\pgfpathcurveto{\pgfqpoint{3.163220in}{1.038688in}}{\pgfqpoint{3.165781in}{1.032505in}}{\pgfqpoint{3.170339in}{1.027947in}}%
\pgfpathcurveto{\pgfqpoint{3.174897in}{1.023390in}}{\pgfqpoint{3.181080in}{1.020829in}}{\pgfqpoint{3.187526in}{1.020829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110798in}{1.071277in}}%
\pgfpathcurveto{\pgfqpoint{3.117244in}{1.071277in}}{\pgfqpoint{3.123427in}{1.073838in}}{\pgfqpoint{3.127985in}{1.078396in}}%
\pgfpathcurveto{\pgfqpoint{3.132543in}{1.082954in}}{\pgfqpoint{3.135104in}{1.089137in}}{\pgfqpoint{3.135104in}{1.095583in}}%
\pgfpathcurveto{\pgfqpoint{3.135104in}{1.102029in}}{\pgfqpoint{3.132543in}{1.108212in}}{\pgfqpoint{3.127985in}{1.112770in}}%
\pgfpathcurveto{\pgfqpoint{3.123427in}{1.117328in}}{\pgfqpoint{3.117244in}{1.119889in}}{\pgfqpoint{3.110798in}{1.119889in}}%
\pgfpathcurveto{\pgfqpoint{3.104352in}{1.119889in}}{\pgfqpoint{3.098169in}{1.117328in}}{\pgfqpoint{3.093611in}{1.112770in}}%
\pgfpathcurveto{\pgfqpoint{3.089054in}{1.108212in}}{\pgfqpoint{3.086493in}{1.102029in}}{\pgfqpoint{3.086493in}{1.095583in}}%
\pgfpathcurveto{\pgfqpoint{3.086493in}{1.089137in}}{\pgfqpoint{3.089054in}{1.082954in}}{\pgfqpoint{3.093611in}{1.078396in}}%
\pgfpathcurveto{\pgfqpoint{3.098169in}{1.073838in}}{\pgfqpoint{3.104352in}{1.071277in}}{\pgfqpoint{3.110798in}{1.071277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118589in}{1.119953in}}%
\pgfpathcurveto{\pgfqpoint{3.125035in}{1.119953in}}{\pgfqpoint{3.131218in}{1.122514in}}{\pgfqpoint{3.135776in}{1.127072in}}%
\pgfpathcurveto{\pgfqpoint{3.140333in}{1.131630in}}{\pgfqpoint{3.142894in}{1.137812in}}{\pgfqpoint{3.142894in}{1.144258in}}%
\pgfpathcurveto{\pgfqpoint{3.142894in}{1.150704in}}{\pgfqpoint{3.140333in}{1.156887in}}{\pgfqpoint{3.135776in}{1.161445in}}%
\pgfpathcurveto{\pgfqpoint{3.131218in}{1.166003in}}{\pgfqpoint{3.125035in}{1.168564in}}{\pgfqpoint{3.118589in}{1.168564in}}%
\pgfpathcurveto{\pgfqpoint{3.112143in}{1.168564in}}{\pgfqpoint{3.105960in}{1.166003in}}{\pgfqpoint{3.101402in}{1.161445in}}%
\pgfpathcurveto{\pgfqpoint{3.096844in}{1.156887in}}{\pgfqpoint{3.094283in}{1.150704in}}{\pgfqpoint{3.094283in}{1.144258in}}%
\pgfpathcurveto{\pgfqpoint{3.094283in}{1.137812in}}{\pgfqpoint{3.096844in}{1.131630in}}{\pgfqpoint{3.101402in}{1.127072in}}%
\pgfpathcurveto{\pgfqpoint{3.105960in}{1.122514in}}{\pgfqpoint{3.112143in}{1.119953in}}{\pgfqpoint{3.118589in}{1.119953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178593in}{1.158840in}}%
\pgfpathcurveto{\pgfqpoint{3.185039in}{1.158840in}}{\pgfqpoint{3.191222in}{1.161401in}}{\pgfqpoint{3.195780in}{1.165959in}}%
\pgfpathcurveto{\pgfqpoint{3.200338in}{1.170517in}}{\pgfqpoint{3.202899in}{1.176700in}}{\pgfqpoint{3.202899in}{1.183146in}}%
\pgfpathcurveto{\pgfqpoint{3.202899in}{1.189591in}}{\pgfqpoint{3.200338in}{1.195774in}}{\pgfqpoint{3.195780in}{1.200332in}}%
\pgfpathcurveto{\pgfqpoint{3.191222in}{1.204890in}}{\pgfqpoint{3.185039in}{1.207451in}}{\pgfqpoint{3.178593in}{1.207451in}}%
\pgfpathcurveto{\pgfqpoint{3.172147in}{1.207451in}}{\pgfqpoint{3.165964in}{1.204890in}}{\pgfqpoint{3.161406in}{1.200332in}}%
\pgfpathcurveto{\pgfqpoint{3.156848in}{1.195774in}}{\pgfqpoint{3.154287in}{1.189591in}}{\pgfqpoint{3.154287in}{1.183146in}}%
\pgfpathcurveto{\pgfqpoint{3.154287in}{1.176700in}}{\pgfqpoint{3.156848in}{1.170517in}}{\pgfqpoint{3.161406in}{1.165959in}}%
\pgfpathcurveto{\pgfqpoint{3.165964in}{1.161401in}}{\pgfqpoint{3.172147in}{1.158840in}}{\pgfqpoint{3.178593in}{1.158840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113493in}{1.039128in}}%
\pgfpathcurveto{\pgfqpoint{3.119939in}{1.039128in}}{\pgfqpoint{3.126122in}{1.041689in}}{\pgfqpoint{3.130680in}{1.046247in}}%
\pgfpathcurveto{\pgfqpoint{3.135238in}{1.050805in}}{\pgfqpoint{3.137799in}{1.056988in}}{\pgfqpoint{3.137799in}{1.063434in}}%
\pgfpathcurveto{\pgfqpoint{3.137799in}{1.069880in}}{\pgfqpoint{3.135238in}{1.076062in}}{\pgfqpoint{3.130680in}{1.080620in}}%
\pgfpathcurveto{\pgfqpoint{3.126122in}{1.085178in}}{\pgfqpoint{3.119939in}{1.087739in}}{\pgfqpoint{3.113493in}{1.087739in}}%
\pgfpathcurveto{\pgfqpoint{3.107047in}{1.087739in}}{\pgfqpoint{3.100864in}{1.085178in}}{\pgfqpoint{3.096306in}{1.080620in}}%
\pgfpathcurveto{\pgfqpoint{3.091749in}{1.076062in}}{\pgfqpoint{3.089188in}{1.069880in}}{\pgfqpoint{3.089188in}{1.063434in}}%
\pgfpathcurveto{\pgfqpoint{3.089188in}{1.056988in}}{\pgfqpoint{3.091749in}{1.050805in}}{\pgfqpoint{3.096306in}{1.046247in}}%
\pgfpathcurveto{\pgfqpoint{3.100864in}{1.041689in}}{\pgfqpoint{3.107047in}{1.039128in}}{\pgfqpoint{3.113493in}{1.039128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114299in}{1.127168in}}%
\pgfpathcurveto{\pgfqpoint{3.120745in}{1.127168in}}{\pgfqpoint{3.126928in}{1.129729in}}{\pgfqpoint{3.131486in}{1.134287in}}%
\pgfpathcurveto{\pgfqpoint{3.136044in}{1.138845in}}{\pgfqpoint{3.138605in}{1.145028in}}{\pgfqpoint{3.138605in}{1.151474in}}%
\pgfpathcurveto{\pgfqpoint{3.138605in}{1.157920in}}{\pgfqpoint{3.136044in}{1.164103in}}{\pgfqpoint{3.131486in}{1.168660in}}%
\pgfpathcurveto{\pgfqpoint{3.126928in}{1.173218in}}{\pgfqpoint{3.120745in}{1.175779in}}{\pgfqpoint{3.114299in}{1.175779in}}%
\pgfpathcurveto{\pgfqpoint{3.107853in}{1.175779in}}{\pgfqpoint{3.101671in}{1.173218in}}{\pgfqpoint{3.097113in}{1.168660in}}%
\pgfpathcurveto{\pgfqpoint{3.092555in}{1.164103in}}{\pgfqpoint{3.089994in}{1.157920in}}{\pgfqpoint{3.089994in}{1.151474in}}%
\pgfpathcurveto{\pgfqpoint{3.089994in}{1.145028in}}{\pgfqpoint{3.092555in}{1.138845in}}{\pgfqpoint{3.097113in}{1.134287in}}%
\pgfpathcurveto{\pgfqpoint{3.101671in}{1.129729in}}{\pgfqpoint{3.107853in}{1.127168in}}{\pgfqpoint{3.114299in}{1.127168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088053in}{0.975840in}}%
\pgfpathcurveto{\pgfqpoint{3.094499in}{0.975840in}}{\pgfqpoint{3.100681in}{0.978401in}}{\pgfqpoint{3.105239in}{0.982959in}}%
\pgfpathcurveto{\pgfqpoint{3.109797in}{0.987517in}}{\pgfqpoint{3.112358in}{0.993699in}}{\pgfqpoint{3.112358in}{1.000145in}}%
\pgfpathcurveto{\pgfqpoint{3.112358in}{1.006591in}}{\pgfqpoint{3.109797in}{1.012774in}}{\pgfqpoint{3.105239in}{1.017332in}}%
\pgfpathcurveto{\pgfqpoint{3.100681in}{1.021890in}}{\pgfqpoint{3.094499in}{1.024451in}}{\pgfqpoint{3.088053in}{1.024451in}}%
\pgfpathcurveto{\pgfqpoint{3.081607in}{1.024451in}}{\pgfqpoint{3.075424in}{1.021890in}}{\pgfqpoint{3.070866in}{1.017332in}}%
\pgfpathcurveto{\pgfqpoint{3.066308in}{1.012774in}}{\pgfqpoint{3.063747in}{1.006591in}}{\pgfqpoint{3.063747in}{1.000145in}}%
\pgfpathcurveto{\pgfqpoint{3.063747in}{0.993699in}}{\pgfqpoint{3.066308in}{0.987517in}}{\pgfqpoint{3.070866in}{0.982959in}}%
\pgfpathcurveto{\pgfqpoint{3.075424in}{0.978401in}}{\pgfqpoint{3.081607in}{0.975840in}}{\pgfqpoint{3.088053in}{0.975840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123599in}{1.075252in}}%
\pgfpathcurveto{\pgfqpoint{3.130045in}{1.075252in}}{\pgfqpoint{3.136227in}{1.077813in}}{\pgfqpoint{3.140785in}{1.082371in}}%
\pgfpathcurveto{\pgfqpoint{3.145343in}{1.086929in}}{\pgfqpoint{3.147904in}{1.093112in}}{\pgfqpoint{3.147904in}{1.099557in}}%
\pgfpathcurveto{\pgfqpoint{3.147904in}{1.106003in}}{\pgfqpoint{3.145343in}{1.112186in}}{\pgfqpoint{3.140785in}{1.116744in}}%
\pgfpathcurveto{\pgfqpoint{3.136227in}{1.121302in}}{\pgfqpoint{3.130045in}{1.123863in}}{\pgfqpoint{3.123599in}{1.123863in}}%
\pgfpathcurveto{\pgfqpoint{3.117153in}{1.123863in}}{\pgfqpoint{3.110970in}{1.121302in}}{\pgfqpoint{3.106412in}{1.116744in}}%
\pgfpathcurveto{\pgfqpoint{3.101854in}{1.112186in}}{\pgfqpoint{3.099293in}{1.106003in}}{\pgfqpoint{3.099293in}{1.099557in}}%
\pgfpathcurveto{\pgfqpoint{3.099293in}{1.093112in}}{\pgfqpoint{3.101854in}{1.086929in}}{\pgfqpoint{3.106412in}{1.082371in}}%
\pgfpathcurveto{\pgfqpoint{3.110970in}{1.077813in}}{\pgfqpoint{3.117153in}{1.075252in}}{\pgfqpoint{3.123599in}{1.075252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097234in}{1.238835in}}%
\pgfpathcurveto{\pgfqpoint{3.103680in}{1.238835in}}{\pgfqpoint{3.109863in}{1.241396in}}{\pgfqpoint{3.114420in}{1.245954in}}%
\pgfpathcurveto{\pgfqpoint{3.118978in}{1.250511in}}{\pgfqpoint{3.121539in}{1.256694in}}{\pgfqpoint{3.121539in}{1.263140in}}%
\pgfpathcurveto{\pgfqpoint{3.121539in}{1.269586in}}{\pgfqpoint{3.118978in}{1.275769in}}{\pgfqpoint{3.114420in}{1.280327in}}%
\pgfpathcurveto{\pgfqpoint{3.109863in}{1.284885in}}{\pgfqpoint{3.103680in}{1.287446in}}{\pgfqpoint{3.097234in}{1.287446in}}%
\pgfpathcurveto{\pgfqpoint{3.090788in}{1.287446in}}{\pgfqpoint{3.084605in}{1.284885in}}{\pgfqpoint{3.080047in}{1.280327in}}%
\pgfpathcurveto{\pgfqpoint{3.075489in}{1.275769in}}{\pgfqpoint{3.072928in}{1.269586in}}{\pgfqpoint{3.072928in}{1.263140in}}%
\pgfpathcurveto{\pgfqpoint{3.072928in}{1.256694in}}{\pgfqpoint{3.075489in}{1.250511in}}{\pgfqpoint{3.080047in}{1.245954in}}%
\pgfpathcurveto{\pgfqpoint{3.084605in}{1.241396in}}{\pgfqpoint{3.090788in}{1.238835in}}{\pgfqpoint{3.097234in}{1.238835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117545in}{1.016367in}}%
\pgfpathcurveto{\pgfqpoint{3.123991in}{1.016367in}}{\pgfqpoint{3.130173in}{1.018928in}}{\pgfqpoint{3.134731in}{1.023486in}}%
\pgfpathcurveto{\pgfqpoint{3.139289in}{1.028044in}}{\pgfqpoint{3.141850in}{1.034227in}}{\pgfqpoint{3.141850in}{1.040673in}}%
\pgfpathcurveto{\pgfqpoint{3.141850in}{1.047119in}}{\pgfqpoint{3.139289in}{1.053301in}}{\pgfqpoint{3.134731in}{1.057859in}}%
\pgfpathcurveto{\pgfqpoint{3.130173in}{1.062417in}}{\pgfqpoint{3.123991in}{1.064978in}}{\pgfqpoint{3.117545in}{1.064978in}}%
\pgfpathcurveto{\pgfqpoint{3.111099in}{1.064978in}}{\pgfqpoint{3.104916in}{1.062417in}}{\pgfqpoint{3.100358in}{1.057859in}}%
\pgfpathcurveto{\pgfqpoint{3.095800in}{1.053301in}}{\pgfqpoint{3.093239in}{1.047119in}}{\pgfqpoint{3.093239in}{1.040673in}}%
\pgfpathcurveto{\pgfqpoint{3.093239in}{1.034227in}}{\pgfqpoint{3.095800in}{1.028044in}}{\pgfqpoint{3.100358in}{1.023486in}}%
\pgfpathcurveto{\pgfqpoint{3.104916in}{1.018928in}}{\pgfqpoint{3.111099in}{1.016367in}}{\pgfqpoint{3.117545in}{1.016367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099530in}{1.288096in}}%
\pgfpathcurveto{\pgfqpoint{3.105976in}{1.288096in}}{\pgfqpoint{3.112159in}{1.290657in}}{\pgfqpoint{3.116717in}{1.295215in}}%
\pgfpathcurveto{\pgfqpoint{3.121274in}{1.299773in}}{\pgfqpoint{3.123835in}{1.305956in}}{\pgfqpoint{3.123835in}{1.312402in}}%
\pgfpathcurveto{\pgfqpoint{3.123835in}{1.318848in}}{\pgfqpoint{3.121274in}{1.325031in}}{\pgfqpoint{3.116717in}{1.329588in}}%
\pgfpathcurveto{\pgfqpoint{3.112159in}{1.334146in}}{\pgfqpoint{3.105976in}{1.336707in}}{\pgfqpoint{3.099530in}{1.336707in}}%
\pgfpathcurveto{\pgfqpoint{3.093084in}{1.336707in}}{\pgfqpoint{3.086901in}{1.334146in}}{\pgfqpoint{3.082343in}{1.329588in}}%
\pgfpathcurveto{\pgfqpoint{3.077785in}{1.325031in}}{\pgfqpoint{3.075224in}{1.318848in}}{\pgfqpoint{3.075224in}{1.312402in}}%
\pgfpathcurveto{\pgfqpoint{3.075224in}{1.305956in}}{\pgfqpoint{3.077785in}{1.299773in}}{\pgfqpoint{3.082343in}{1.295215in}}%
\pgfpathcurveto{\pgfqpoint{3.086901in}{1.290657in}}{\pgfqpoint{3.093084in}{1.288096in}}{\pgfqpoint{3.099530in}{1.288096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182586in}{1.203865in}}%
\pgfpathcurveto{\pgfqpoint{3.189031in}{1.203865in}}{\pgfqpoint{3.195214in}{1.206426in}}{\pgfqpoint{3.199772in}{1.210984in}}%
\pgfpathcurveto{\pgfqpoint{3.204330in}{1.215542in}}{\pgfqpoint{3.206891in}{1.221725in}}{\pgfqpoint{3.206891in}{1.228171in}}%
\pgfpathcurveto{\pgfqpoint{3.206891in}{1.234617in}}{\pgfqpoint{3.204330in}{1.240800in}}{\pgfqpoint{3.199772in}{1.245358in}}%
\pgfpathcurveto{\pgfqpoint{3.195214in}{1.249915in}}{\pgfqpoint{3.189031in}{1.252476in}}{\pgfqpoint{3.182586in}{1.252476in}}%
\pgfpathcurveto{\pgfqpoint{3.176140in}{1.252476in}}{\pgfqpoint{3.169957in}{1.249915in}}{\pgfqpoint{3.165399in}{1.245358in}}%
\pgfpathcurveto{\pgfqpoint{3.160841in}{1.240800in}}{\pgfqpoint{3.158280in}{1.234617in}}{\pgfqpoint{3.158280in}{1.228171in}}%
\pgfpathcurveto{\pgfqpoint{3.158280in}{1.221725in}}{\pgfqpoint{3.160841in}{1.215542in}}{\pgfqpoint{3.165399in}{1.210984in}}%
\pgfpathcurveto{\pgfqpoint{3.169957in}{1.206426in}}{\pgfqpoint{3.176140in}{1.203865in}}{\pgfqpoint{3.182586in}{1.203865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098824in}{1.488699in}}%
\pgfpathcurveto{\pgfqpoint{3.105270in}{1.488699in}}{\pgfqpoint{3.111453in}{1.491260in}}{\pgfqpoint{3.116011in}{1.495818in}}%
\pgfpathcurveto{\pgfqpoint{3.120569in}{1.500376in}}{\pgfqpoint{3.123130in}{1.506559in}}{\pgfqpoint{3.123130in}{1.513005in}}%
\pgfpathcurveto{\pgfqpoint{3.123130in}{1.519451in}}{\pgfqpoint{3.120569in}{1.525633in}}{\pgfqpoint{3.116011in}{1.530191in}}%
\pgfpathcurveto{\pgfqpoint{3.111453in}{1.534749in}}{\pgfqpoint{3.105270in}{1.537310in}}{\pgfqpoint{3.098824in}{1.537310in}}%
\pgfpathcurveto{\pgfqpoint{3.092378in}{1.537310in}}{\pgfqpoint{3.086196in}{1.534749in}}{\pgfqpoint{3.081638in}{1.530191in}}%
\pgfpathcurveto{\pgfqpoint{3.077080in}{1.525633in}}{\pgfqpoint{3.074519in}{1.519451in}}{\pgfqpoint{3.074519in}{1.513005in}}%
\pgfpathcurveto{\pgfqpoint{3.074519in}{1.506559in}}{\pgfqpoint{3.077080in}{1.500376in}}{\pgfqpoint{3.081638in}{1.495818in}}%
\pgfpathcurveto{\pgfqpoint{3.086196in}{1.491260in}}{\pgfqpoint{3.092378in}{1.488699in}}{\pgfqpoint{3.098824in}{1.488699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124522in}{3.132905in}}%
\pgfpathcurveto{\pgfqpoint{3.130968in}{3.132905in}}{\pgfqpoint{3.137151in}{3.135466in}}{\pgfqpoint{3.141709in}{3.140024in}}%
\pgfpathcurveto{\pgfqpoint{3.146266in}{3.144582in}}{\pgfqpoint{3.148827in}{3.150765in}}{\pgfqpoint{3.148827in}{3.157211in}}%
\pgfpathcurveto{\pgfqpoint{3.148827in}{3.163657in}}{\pgfqpoint{3.146266in}{3.169840in}}{\pgfqpoint{3.141709in}{3.174398in}}%
\pgfpathcurveto{\pgfqpoint{3.137151in}{3.178956in}}{\pgfqpoint{3.130968in}{3.181517in}}{\pgfqpoint{3.124522in}{3.181517in}}%
\pgfpathcurveto{\pgfqpoint{3.118076in}{3.181517in}}{\pgfqpoint{3.111893in}{3.178956in}}{\pgfqpoint{3.107335in}{3.174398in}}%
\pgfpathcurveto{\pgfqpoint{3.102777in}{3.169840in}}{\pgfqpoint{3.100216in}{3.163657in}}{\pgfqpoint{3.100216in}{3.157211in}}%
\pgfpathcurveto{\pgfqpoint{3.100216in}{3.150765in}}{\pgfqpoint{3.102777in}{3.144582in}}{\pgfqpoint{3.107335in}{3.140024in}}%
\pgfpathcurveto{\pgfqpoint{3.111893in}{3.135466in}}{\pgfqpoint{3.118076in}{3.132905in}}{\pgfqpoint{3.124522in}{3.132905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176369in}{1.227307in}}%
\pgfpathcurveto{\pgfqpoint{3.182815in}{1.227307in}}{\pgfqpoint{3.188998in}{1.229868in}}{\pgfqpoint{3.193556in}{1.234426in}}%
\pgfpathcurveto{\pgfqpoint{3.198113in}{1.238984in}}{\pgfqpoint{3.200674in}{1.245167in}}{\pgfqpoint{3.200674in}{1.251613in}}%
\pgfpathcurveto{\pgfqpoint{3.200674in}{1.258059in}}{\pgfqpoint{3.198113in}{1.264242in}}{\pgfqpoint{3.193556in}{1.268800in}}%
\pgfpathcurveto{\pgfqpoint{3.188998in}{1.273358in}}{\pgfqpoint{3.182815in}{1.275919in}}{\pgfqpoint{3.176369in}{1.275919in}}%
\pgfpathcurveto{\pgfqpoint{3.169923in}{1.275919in}}{\pgfqpoint{3.163740in}{1.273358in}}{\pgfqpoint{3.159182in}{1.268800in}}%
\pgfpathcurveto{\pgfqpoint{3.154624in}{1.264242in}}{\pgfqpoint{3.152063in}{1.258059in}}{\pgfqpoint{3.152063in}{1.251613in}}%
\pgfpathcurveto{\pgfqpoint{3.152063in}{1.245167in}}{\pgfqpoint{3.154624in}{1.238984in}}{\pgfqpoint{3.159182in}{1.234426in}}%
\pgfpathcurveto{\pgfqpoint{3.163740in}{1.229868in}}{\pgfqpoint{3.169923in}{1.227307in}}{\pgfqpoint{3.176369in}{1.227307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180864in}{1.208571in}}%
\pgfpathcurveto{\pgfqpoint{3.187310in}{1.208571in}}{\pgfqpoint{3.193493in}{1.211132in}}{\pgfqpoint{3.198051in}{1.215690in}}%
\pgfpathcurveto{\pgfqpoint{3.202609in}{1.220248in}}{\pgfqpoint{3.205169in}{1.226431in}}{\pgfqpoint{3.205169in}{1.232877in}}%
\pgfpathcurveto{\pgfqpoint{3.205169in}{1.239322in}}{\pgfqpoint{3.202609in}{1.245505in}}{\pgfqpoint{3.198051in}{1.250063in}}%
\pgfpathcurveto{\pgfqpoint{3.193493in}{1.254621in}}{\pgfqpoint{3.187310in}{1.257182in}}{\pgfqpoint{3.180864in}{1.257182in}}%
\pgfpathcurveto{\pgfqpoint{3.174418in}{1.257182in}}{\pgfqpoint{3.168235in}{1.254621in}}{\pgfqpoint{3.163677in}{1.250063in}}%
\pgfpathcurveto{\pgfqpoint{3.159119in}{1.245505in}}{\pgfqpoint{3.156558in}{1.239322in}}{\pgfqpoint{3.156558in}{1.232877in}}%
\pgfpathcurveto{\pgfqpoint{3.156558in}{1.226431in}}{\pgfqpoint{3.159119in}{1.220248in}}{\pgfqpoint{3.163677in}{1.215690in}}%
\pgfpathcurveto{\pgfqpoint{3.168235in}{1.211132in}}{\pgfqpoint{3.174418in}{1.208571in}}{\pgfqpoint{3.180864in}{1.208571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127653in}{2.580739in}}%
\pgfpathcurveto{\pgfqpoint{3.134099in}{2.580739in}}{\pgfqpoint{3.140282in}{2.583300in}}{\pgfqpoint{3.144840in}{2.587858in}}%
\pgfpathcurveto{\pgfqpoint{3.149398in}{2.592416in}}{\pgfqpoint{3.151959in}{2.598599in}}{\pgfqpoint{3.151959in}{2.605045in}}%
\pgfpathcurveto{\pgfqpoint{3.151959in}{2.611490in}}{\pgfqpoint{3.149398in}{2.617673in}}{\pgfqpoint{3.144840in}{2.622231in}}%
\pgfpathcurveto{\pgfqpoint{3.140282in}{2.626789in}}{\pgfqpoint{3.134099in}{2.629350in}}{\pgfqpoint{3.127653in}{2.629350in}}%
\pgfpathcurveto{\pgfqpoint{3.121207in}{2.629350in}}{\pgfqpoint{3.115024in}{2.626789in}}{\pgfqpoint{3.110466in}{2.622231in}}%
\pgfpathcurveto{\pgfqpoint{3.105908in}{2.617673in}}{\pgfqpoint{3.103347in}{2.611490in}}{\pgfqpoint{3.103347in}{2.605045in}}%
\pgfpathcurveto{\pgfqpoint{3.103347in}{2.598599in}}{\pgfqpoint{3.105908in}{2.592416in}}{\pgfqpoint{3.110466in}{2.587858in}}%
\pgfpathcurveto{\pgfqpoint{3.115024in}{2.583300in}}{\pgfqpoint{3.121207in}{2.580739in}}{\pgfqpoint{3.127653in}{2.580739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176342in}{1.376313in}}%
\pgfpathcurveto{\pgfqpoint{3.182788in}{1.376313in}}{\pgfqpoint{3.188971in}{1.378874in}}{\pgfqpoint{3.193529in}{1.383432in}}%
\pgfpathcurveto{\pgfqpoint{3.198087in}{1.387990in}}{\pgfqpoint{3.200648in}{1.394173in}}{\pgfqpoint{3.200648in}{1.400619in}}%
\pgfpathcurveto{\pgfqpoint{3.200648in}{1.407065in}}{\pgfqpoint{3.198087in}{1.413248in}}{\pgfqpoint{3.193529in}{1.417806in}}%
\pgfpathcurveto{\pgfqpoint{3.188971in}{1.422363in}}{\pgfqpoint{3.182788in}{1.424924in}}{\pgfqpoint{3.176342in}{1.424924in}}%
\pgfpathcurveto{\pgfqpoint{3.169896in}{1.424924in}}{\pgfqpoint{3.163713in}{1.422363in}}{\pgfqpoint{3.159155in}{1.417806in}}%
\pgfpathcurveto{\pgfqpoint{3.154597in}{1.413248in}}{\pgfqpoint{3.152036in}{1.407065in}}{\pgfqpoint{3.152036in}{1.400619in}}%
\pgfpathcurveto{\pgfqpoint{3.152036in}{1.394173in}}{\pgfqpoint{3.154597in}{1.387990in}}{\pgfqpoint{3.159155in}{1.383432in}}%
\pgfpathcurveto{\pgfqpoint{3.163713in}{1.378874in}}{\pgfqpoint{3.169896in}{1.376313in}}{\pgfqpoint{3.176342in}{1.376313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090248in}{2.529853in}}%
\pgfpathcurveto{\pgfqpoint{3.096694in}{2.529853in}}{\pgfqpoint{3.102877in}{2.532414in}}{\pgfqpoint{3.107435in}{2.536972in}}%
\pgfpathcurveto{\pgfqpoint{3.111993in}{2.541530in}}{\pgfqpoint{3.114554in}{2.547713in}}{\pgfqpoint{3.114554in}{2.554159in}}%
\pgfpathcurveto{\pgfqpoint{3.114554in}{2.560605in}}{\pgfqpoint{3.111993in}{2.566788in}}{\pgfqpoint{3.107435in}{2.571346in}}%
\pgfpathcurveto{\pgfqpoint{3.102877in}{2.575904in}}{\pgfqpoint{3.096694in}{2.578465in}}{\pgfqpoint{3.090248in}{2.578465in}}%
\pgfpathcurveto{\pgfqpoint{3.083802in}{2.578465in}}{\pgfqpoint{3.077619in}{2.575904in}}{\pgfqpoint{3.073061in}{2.571346in}}%
\pgfpathcurveto{\pgfqpoint{3.068503in}{2.566788in}}{\pgfqpoint{3.065943in}{2.560605in}}{\pgfqpoint{3.065943in}{2.554159in}}%
\pgfpathcurveto{\pgfqpoint{3.065943in}{2.547713in}}{\pgfqpoint{3.068503in}{2.541530in}}{\pgfqpoint{3.073061in}{2.536972in}}%
\pgfpathcurveto{\pgfqpoint{3.077619in}{2.532414in}}{\pgfqpoint{3.083802in}{2.529853in}}{\pgfqpoint{3.090248in}{2.529853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105977in}{1.274869in}}%
\pgfpathcurveto{\pgfqpoint{3.112423in}{1.274869in}}{\pgfqpoint{3.118606in}{1.277430in}}{\pgfqpoint{3.123164in}{1.281988in}}%
\pgfpathcurveto{\pgfqpoint{3.127722in}{1.286546in}}{\pgfqpoint{3.130283in}{1.292729in}}{\pgfqpoint{3.130283in}{1.299175in}}%
\pgfpathcurveto{\pgfqpoint{3.130283in}{1.305620in}}{\pgfqpoint{3.127722in}{1.311803in}}{\pgfqpoint{3.123164in}{1.316361in}}%
\pgfpathcurveto{\pgfqpoint{3.118606in}{1.320919in}}{\pgfqpoint{3.112423in}{1.323480in}}{\pgfqpoint{3.105977in}{1.323480in}}%
\pgfpathcurveto{\pgfqpoint{3.099531in}{1.323480in}}{\pgfqpoint{3.093349in}{1.320919in}}{\pgfqpoint{3.088791in}{1.316361in}}%
\pgfpathcurveto{\pgfqpoint{3.084233in}{1.311803in}}{\pgfqpoint{3.081672in}{1.305620in}}{\pgfqpoint{3.081672in}{1.299175in}}%
\pgfpathcurveto{\pgfqpoint{3.081672in}{1.292729in}}{\pgfqpoint{3.084233in}{1.286546in}}{\pgfqpoint{3.088791in}{1.281988in}}%
\pgfpathcurveto{\pgfqpoint{3.093349in}{1.277430in}}{\pgfqpoint{3.099531in}{1.274869in}}{\pgfqpoint{3.105977in}{1.274869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173693in}{0.990680in}}%
\pgfpathcurveto{\pgfqpoint{3.180139in}{0.990680in}}{\pgfqpoint{3.186322in}{0.993241in}}{\pgfqpoint{3.190880in}{0.997799in}}%
\pgfpathcurveto{\pgfqpoint{3.195438in}{1.002357in}}{\pgfqpoint{3.197999in}{1.008539in}}{\pgfqpoint{3.197999in}{1.014985in}}%
\pgfpathcurveto{\pgfqpoint{3.197999in}{1.021431in}}{\pgfqpoint{3.195438in}{1.027614in}}{\pgfqpoint{3.190880in}{1.032172in}}%
\pgfpathcurveto{\pgfqpoint{3.186322in}{1.036730in}}{\pgfqpoint{3.180139in}{1.039291in}}{\pgfqpoint{3.173693in}{1.039291in}}%
\pgfpathcurveto{\pgfqpoint{3.167247in}{1.039291in}}{\pgfqpoint{3.161064in}{1.036730in}}{\pgfqpoint{3.156507in}{1.032172in}}%
\pgfpathcurveto{\pgfqpoint{3.151949in}{1.027614in}}{\pgfqpoint{3.149388in}{1.021431in}}{\pgfqpoint{3.149388in}{1.014985in}}%
\pgfpathcurveto{\pgfqpoint{3.149388in}{1.008539in}}{\pgfqpoint{3.151949in}{1.002357in}}{\pgfqpoint{3.156507in}{0.997799in}}%
\pgfpathcurveto{\pgfqpoint{3.161064in}{0.993241in}}{\pgfqpoint{3.167247in}{0.990680in}}{\pgfqpoint{3.173693in}{0.990680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109175in}{0.969349in}}%
\pgfpathcurveto{\pgfqpoint{3.115621in}{0.969349in}}{\pgfqpoint{3.121804in}{0.971910in}}{\pgfqpoint{3.126362in}{0.976468in}}%
\pgfpathcurveto{\pgfqpoint{3.130919in}{0.981026in}}{\pgfqpoint{3.133480in}{0.987209in}}{\pgfqpoint{3.133480in}{0.993655in}}%
\pgfpathcurveto{\pgfqpoint{3.133480in}{1.000100in}}{\pgfqpoint{3.130919in}{1.006283in}}{\pgfqpoint{3.126362in}{1.010841in}}%
\pgfpathcurveto{\pgfqpoint{3.121804in}{1.015399in}}{\pgfqpoint{3.115621in}{1.017960in}}{\pgfqpoint{3.109175in}{1.017960in}}%
\pgfpathcurveto{\pgfqpoint{3.102729in}{1.017960in}}{\pgfqpoint{3.096546in}{1.015399in}}{\pgfqpoint{3.091988in}{1.010841in}}%
\pgfpathcurveto{\pgfqpoint{3.087430in}{1.006283in}}{\pgfqpoint{3.084869in}{1.000100in}}{\pgfqpoint{3.084869in}{0.993655in}}%
\pgfpathcurveto{\pgfqpoint{3.084869in}{0.987209in}}{\pgfqpoint{3.087430in}{0.981026in}}{\pgfqpoint{3.091988in}{0.976468in}}%
\pgfpathcurveto{\pgfqpoint{3.096546in}{0.971910in}}{\pgfqpoint{3.102729in}{0.969349in}}{\pgfqpoint{3.109175in}{0.969349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116869in}{1.797507in}}%
\pgfpathcurveto{\pgfqpoint{3.123315in}{1.797507in}}{\pgfqpoint{3.129498in}{1.800068in}}{\pgfqpoint{3.134056in}{1.804626in}}%
\pgfpathcurveto{\pgfqpoint{3.138614in}{1.809184in}}{\pgfqpoint{3.141175in}{1.815366in}}{\pgfqpoint{3.141175in}{1.821812in}}%
\pgfpathcurveto{\pgfqpoint{3.141175in}{1.828258in}}{\pgfqpoint{3.138614in}{1.834441in}}{\pgfqpoint{3.134056in}{1.838999in}}%
\pgfpathcurveto{\pgfqpoint{3.129498in}{1.843557in}}{\pgfqpoint{3.123315in}{1.846118in}}{\pgfqpoint{3.116869in}{1.846118in}}%
\pgfpathcurveto{\pgfqpoint{3.110423in}{1.846118in}}{\pgfqpoint{3.104241in}{1.843557in}}{\pgfqpoint{3.099683in}{1.838999in}}%
\pgfpathcurveto{\pgfqpoint{3.095125in}{1.834441in}}{\pgfqpoint{3.092564in}{1.828258in}}{\pgfqpoint{3.092564in}{1.821812in}}%
\pgfpathcurveto{\pgfqpoint{3.092564in}{1.815366in}}{\pgfqpoint{3.095125in}{1.809184in}}{\pgfqpoint{3.099683in}{1.804626in}}%
\pgfpathcurveto{\pgfqpoint{3.104241in}{1.800068in}}{\pgfqpoint{3.110423in}{1.797507in}}{\pgfqpoint{3.116869in}{1.797507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155236in}{1.502571in}}%
\pgfpathcurveto{\pgfqpoint{3.161682in}{1.502571in}}{\pgfqpoint{3.167865in}{1.505132in}}{\pgfqpoint{3.172422in}{1.509690in}}%
\pgfpathcurveto{\pgfqpoint{3.176980in}{1.514248in}}{\pgfqpoint{3.179541in}{1.520430in}}{\pgfqpoint{3.179541in}{1.526876in}}%
\pgfpathcurveto{\pgfqpoint{3.179541in}{1.533322in}}{\pgfqpoint{3.176980in}{1.539505in}}{\pgfqpoint{3.172422in}{1.544063in}}%
\pgfpathcurveto{\pgfqpoint{3.167865in}{1.548621in}}{\pgfqpoint{3.161682in}{1.551182in}}{\pgfqpoint{3.155236in}{1.551182in}}%
\pgfpathcurveto{\pgfqpoint{3.148790in}{1.551182in}}{\pgfqpoint{3.142607in}{1.548621in}}{\pgfqpoint{3.138049in}{1.544063in}}%
\pgfpathcurveto{\pgfqpoint{3.133491in}{1.539505in}}{\pgfqpoint{3.130930in}{1.533322in}}{\pgfqpoint{3.130930in}{1.526876in}}%
\pgfpathcurveto{\pgfqpoint{3.130930in}{1.520430in}}{\pgfqpoint{3.133491in}{1.514248in}}{\pgfqpoint{3.138049in}{1.509690in}}%
\pgfpathcurveto{\pgfqpoint{3.142607in}{1.505132in}}{\pgfqpoint{3.148790in}{1.502571in}}{\pgfqpoint{3.155236in}{1.502571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106062in}{1.314855in}}%
\pgfpathcurveto{\pgfqpoint{3.112508in}{1.314855in}}{\pgfqpoint{3.118691in}{1.317416in}}{\pgfqpoint{3.123249in}{1.321974in}}%
\pgfpathcurveto{\pgfqpoint{3.127807in}{1.326532in}}{\pgfqpoint{3.130368in}{1.332714in}}{\pgfqpoint{3.130368in}{1.339160in}}%
\pgfpathcurveto{\pgfqpoint{3.130368in}{1.345606in}}{\pgfqpoint{3.127807in}{1.351789in}}{\pgfqpoint{3.123249in}{1.356347in}}%
\pgfpathcurveto{\pgfqpoint{3.118691in}{1.360905in}}{\pgfqpoint{3.112508in}{1.363466in}}{\pgfqpoint{3.106062in}{1.363466in}}%
\pgfpathcurveto{\pgfqpoint{3.099616in}{1.363466in}}{\pgfqpoint{3.093434in}{1.360905in}}{\pgfqpoint{3.088876in}{1.356347in}}%
\pgfpathcurveto{\pgfqpoint{3.084318in}{1.351789in}}{\pgfqpoint{3.081757in}{1.345606in}}{\pgfqpoint{3.081757in}{1.339160in}}%
\pgfpathcurveto{\pgfqpoint{3.081757in}{1.332714in}}{\pgfqpoint{3.084318in}{1.326532in}}{\pgfqpoint{3.088876in}{1.321974in}}%
\pgfpathcurveto{\pgfqpoint{3.093434in}{1.317416in}}{\pgfqpoint{3.099616in}{1.314855in}}{\pgfqpoint{3.106062in}{1.314855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132316in}{1.430682in}}%
\pgfpathcurveto{\pgfqpoint{3.138762in}{1.430682in}}{\pgfqpoint{3.144944in}{1.433243in}}{\pgfqpoint{3.149502in}{1.437801in}}%
\pgfpathcurveto{\pgfqpoint{3.154060in}{1.442359in}}{\pgfqpoint{3.156621in}{1.448541in}}{\pgfqpoint{3.156621in}{1.454987in}}%
\pgfpathcurveto{\pgfqpoint{3.156621in}{1.461433in}}{\pgfqpoint{3.154060in}{1.467616in}}{\pgfqpoint{3.149502in}{1.472174in}}%
\pgfpathcurveto{\pgfqpoint{3.144944in}{1.476732in}}{\pgfqpoint{3.138762in}{1.479293in}}{\pgfqpoint{3.132316in}{1.479293in}}%
\pgfpathcurveto{\pgfqpoint{3.125870in}{1.479293in}}{\pgfqpoint{3.119687in}{1.476732in}}{\pgfqpoint{3.115129in}{1.472174in}}%
\pgfpathcurveto{\pgfqpoint{3.110571in}{1.467616in}}{\pgfqpoint{3.108010in}{1.461433in}}{\pgfqpoint{3.108010in}{1.454987in}}%
\pgfpathcurveto{\pgfqpoint{3.108010in}{1.448541in}}{\pgfqpoint{3.110571in}{1.442359in}}{\pgfqpoint{3.115129in}{1.437801in}}%
\pgfpathcurveto{\pgfqpoint{3.119687in}{1.433243in}}{\pgfqpoint{3.125870in}{1.430682in}}{\pgfqpoint{3.132316in}{1.430682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127093in}{1.295884in}}%
\pgfpathcurveto{\pgfqpoint{3.133539in}{1.295884in}}{\pgfqpoint{3.139722in}{1.298445in}}{\pgfqpoint{3.144280in}{1.303003in}}%
\pgfpathcurveto{\pgfqpoint{3.148838in}{1.307561in}}{\pgfqpoint{3.151399in}{1.313744in}}{\pgfqpoint{3.151399in}{1.320190in}}%
\pgfpathcurveto{\pgfqpoint{3.151399in}{1.326636in}}{\pgfqpoint{3.148838in}{1.332819in}}{\pgfqpoint{3.144280in}{1.337377in}}%
\pgfpathcurveto{\pgfqpoint{3.139722in}{1.341934in}}{\pgfqpoint{3.133539in}{1.344495in}}{\pgfqpoint{3.127093in}{1.344495in}}%
\pgfpathcurveto{\pgfqpoint{3.120647in}{1.344495in}}{\pgfqpoint{3.114465in}{1.341934in}}{\pgfqpoint{3.109907in}{1.337377in}}%
\pgfpathcurveto{\pgfqpoint{3.105349in}{1.332819in}}{\pgfqpoint{3.102788in}{1.326636in}}{\pgfqpoint{3.102788in}{1.320190in}}%
\pgfpathcurveto{\pgfqpoint{3.102788in}{1.313744in}}{\pgfqpoint{3.105349in}{1.307561in}}{\pgfqpoint{3.109907in}{1.303003in}}%
\pgfpathcurveto{\pgfqpoint{3.114465in}{1.298445in}}{\pgfqpoint{3.120647in}{1.295884in}}{\pgfqpoint{3.127093in}{1.295884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102038in}{1.051976in}}%
\pgfpathcurveto{\pgfqpoint{3.108484in}{1.051976in}}{\pgfqpoint{3.114666in}{1.054537in}}{\pgfqpoint{3.119224in}{1.059095in}}%
\pgfpathcurveto{\pgfqpoint{3.123782in}{1.063653in}}{\pgfqpoint{3.126343in}{1.069836in}}{\pgfqpoint{3.126343in}{1.076282in}}%
\pgfpathcurveto{\pgfqpoint{3.126343in}{1.082728in}}{\pgfqpoint{3.123782in}{1.088910in}}{\pgfqpoint{3.119224in}{1.093468in}}%
\pgfpathcurveto{\pgfqpoint{3.114666in}{1.098026in}}{\pgfqpoint{3.108484in}{1.100587in}}{\pgfqpoint{3.102038in}{1.100587in}}%
\pgfpathcurveto{\pgfqpoint{3.095592in}{1.100587in}}{\pgfqpoint{3.089409in}{1.098026in}}{\pgfqpoint{3.084851in}{1.093468in}}%
\pgfpathcurveto{\pgfqpoint{3.080293in}{1.088910in}}{\pgfqpoint{3.077732in}{1.082728in}}{\pgfqpoint{3.077732in}{1.076282in}}%
\pgfpathcurveto{\pgfqpoint{3.077732in}{1.069836in}}{\pgfqpoint{3.080293in}{1.063653in}}{\pgfqpoint{3.084851in}{1.059095in}}%
\pgfpathcurveto{\pgfqpoint{3.089409in}{1.054537in}}{\pgfqpoint{3.095592in}{1.051976in}}{\pgfqpoint{3.102038in}{1.051976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110872in}{1.345914in}}%
\pgfpathcurveto{\pgfqpoint{3.117318in}{1.345914in}}{\pgfqpoint{3.123500in}{1.348475in}}{\pgfqpoint{3.128058in}{1.353032in}}%
\pgfpathcurveto{\pgfqpoint{3.132616in}{1.357590in}}{\pgfqpoint{3.135177in}{1.363773in}}{\pgfqpoint{3.135177in}{1.370219in}}%
\pgfpathcurveto{\pgfqpoint{3.135177in}{1.376665in}}{\pgfqpoint{3.132616in}{1.382848in}}{\pgfqpoint{3.128058in}{1.387406in}}%
\pgfpathcurveto{\pgfqpoint{3.123500in}{1.391964in}}{\pgfqpoint{3.117318in}{1.394525in}}{\pgfqpoint{3.110872in}{1.394525in}}%
\pgfpathcurveto{\pgfqpoint{3.104426in}{1.394525in}}{\pgfqpoint{3.098243in}{1.391964in}}{\pgfqpoint{3.093685in}{1.387406in}}%
\pgfpathcurveto{\pgfqpoint{3.089127in}{1.382848in}}{\pgfqpoint{3.086566in}{1.376665in}}{\pgfqpoint{3.086566in}{1.370219in}}%
\pgfpathcurveto{\pgfqpoint{3.086566in}{1.363773in}}{\pgfqpoint{3.089127in}{1.357590in}}{\pgfqpoint{3.093685in}{1.353032in}}%
\pgfpathcurveto{\pgfqpoint{3.098243in}{1.348475in}}{\pgfqpoint{3.104426in}{1.345914in}}{\pgfqpoint{3.110872in}{1.345914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099619in}{2.534300in}}%
\pgfpathcurveto{\pgfqpoint{3.106065in}{2.534300in}}{\pgfqpoint{3.112248in}{2.536861in}}{\pgfqpoint{3.116805in}{2.541419in}}%
\pgfpathcurveto{\pgfqpoint{3.121363in}{2.545977in}}{\pgfqpoint{3.123924in}{2.552160in}}{\pgfqpoint{3.123924in}{2.558606in}}%
\pgfpathcurveto{\pgfqpoint{3.123924in}{2.565051in}}{\pgfqpoint{3.121363in}{2.571234in}}{\pgfqpoint{3.116805in}{2.575792in}}%
\pgfpathcurveto{\pgfqpoint{3.112248in}{2.580350in}}{\pgfqpoint{3.106065in}{2.582911in}}{\pgfqpoint{3.099619in}{2.582911in}}%
\pgfpathcurveto{\pgfqpoint{3.093173in}{2.582911in}}{\pgfqpoint{3.086990in}{2.580350in}}{\pgfqpoint{3.082432in}{2.575792in}}%
\pgfpathcurveto{\pgfqpoint{3.077874in}{2.571234in}}{\pgfqpoint{3.075313in}{2.565051in}}{\pgfqpoint{3.075313in}{2.558606in}}%
\pgfpathcurveto{\pgfqpoint{3.075313in}{2.552160in}}{\pgfqpoint{3.077874in}{2.545977in}}{\pgfqpoint{3.082432in}{2.541419in}}%
\pgfpathcurveto{\pgfqpoint{3.086990in}{2.536861in}}{\pgfqpoint{3.093173in}{2.534300in}}{\pgfqpoint{3.099619in}{2.534300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185481in}{1.569672in}}%
\pgfpathcurveto{\pgfqpoint{3.191927in}{1.569672in}}{\pgfqpoint{3.198110in}{1.572233in}}{\pgfqpoint{3.202668in}{1.576791in}}%
\pgfpathcurveto{\pgfqpoint{3.207226in}{1.581348in}}{\pgfqpoint{3.209787in}{1.587531in}}{\pgfqpoint{3.209787in}{1.593977in}}%
\pgfpathcurveto{\pgfqpoint{3.209787in}{1.600423in}}{\pgfqpoint{3.207226in}{1.606606in}}{\pgfqpoint{3.202668in}{1.611164in}}%
\pgfpathcurveto{\pgfqpoint{3.198110in}{1.615722in}}{\pgfqpoint{3.191927in}{1.618283in}}{\pgfqpoint{3.185481in}{1.618283in}}%
\pgfpathcurveto{\pgfqpoint{3.179035in}{1.618283in}}{\pgfqpoint{3.172852in}{1.615722in}}{\pgfqpoint{3.168294in}{1.611164in}}%
\pgfpathcurveto{\pgfqpoint{3.163736in}{1.606606in}}{\pgfqpoint{3.161175in}{1.600423in}}{\pgfqpoint{3.161175in}{1.593977in}}%
\pgfpathcurveto{\pgfqpoint{3.161175in}{1.587531in}}{\pgfqpoint{3.163736in}{1.581348in}}{\pgfqpoint{3.168294in}{1.576791in}}%
\pgfpathcurveto{\pgfqpoint{3.172852in}{1.572233in}}{\pgfqpoint{3.179035in}{1.569672in}}{\pgfqpoint{3.185481in}{1.569672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132353in}{1.292561in}}%
\pgfpathcurveto{\pgfqpoint{3.138799in}{1.292561in}}{\pgfqpoint{3.144982in}{1.295122in}}{\pgfqpoint{3.149540in}{1.299680in}}%
\pgfpathcurveto{\pgfqpoint{3.154098in}{1.304238in}}{\pgfqpoint{3.156659in}{1.310421in}}{\pgfqpoint{3.156659in}{1.316867in}}%
\pgfpathcurveto{\pgfqpoint{3.156659in}{1.323312in}}{\pgfqpoint{3.154098in}{1.329495in}}{\pgfqpoint{3.149540in}{1.334053in}}%
\pgfpathcurveto{\pgfqpoint{3.144982in}{1.338611in}}{\pgfqpoint{3.138799in}{1.341172in}}{\pgfqpoint{3.132353in}{1.341172in}}%
\pgfpathcurveto{\pgfqpoint{3.125907in}{1.341172in}}{\pgfqpoint{3.119724in}{1.338611in}}{\pgfqpoint{3.115167in}{1.334053in}}%
\pgfpathcurveto{\pgfqpoint{3.110609in}{1.329495in}}{\pgfqpoint{3.108048in}{1.323312in}}{\pgfqpoint{3.108048in}{1.316867in}}%
\pgfpathcurveto{\pgfqpoint{3.108048in}{1.310421in}}{\pgfqpoint{3.110609in}{1.304238in}}{\pgfqpoint{3.115167in}{1.299680in}}%
\pgfpathcurveto{\pgfqpoint{3.119724in}{1.295122in}}{\pgfqpoint{3.125907in}{1.292561in}}{\pgfqpoint{3.132353in}{1.292561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103384in}{1.409424in}}%
\pgfpathcurveto{\pgfqpoint{3.109830in}{1.409424in}}{\pgfqpoint{3.116013in}{1.411985in}}{\pgfqpoint{3.120571in}{1.416543in}}%
\pgfpathcurveto{\pgfqpoint{3.125129in}{1.421101in}}{\pgfqpoint{3.127690in}{1.427283in}}{\pgfqpoint{3.127690in}{1.433729in}}%
\pgfpathcurveto{\pgfqpoint{3.127690in}{1.440175in}}{\pgfqpoint{3.125129in}{1.446358in}}{\pgfqpoint{3.120571in}{1.450916in}}%
\pgfpathcurveto{\pgfqpoint{3.116013in}{1.455474in}}{\pgfqpoint{3.109830in}{1.458035in}}{\pgfqpoint{3.103384in}{1.458035in}}%
\pgfpathcurveto{\pgfqpoint{3.096938in}{1.458035in}}{\pgfqpoint{3.090755in}{1.455474in}}{\pgfqpoint{3.086197in}{1.450916in}}%
\pgfpathcurveto{\pgfqpoint{3.081639in}{1.446358in}}{\pgfqpoint{3.079078in}{1.440175in}}{\pgfqpoint{3.079078in}{1.433729in}}%
\pgfpathcurveto{\pgfqpoint{3.079078in}{1.427283in}}{\pgfqpoint{3.081639in}{1.421101in}}{\pgfqpoint{3.086197in}{1.416543in}}%
\pgfpathcurveto{\pgfqpoint{3.090755in}{1.411985in}}{\pgfqpoint{3.096938in}{1.409424in}}{\pgfqpoint{3.103384in}{1.409424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100825in}{2.521027in}}%
\pgfpathcurveto{\pgfqpoint{3.107270in}{2.521027in}}{\pgfqpoint{3.113453in}{2.523588in}}{\pgfqpoint{3.118011in}{2.528146in}}%
\pgfpathcurveto{\pgfqpoint{3.122569in}{2.532704in}}{\pgfqpoint{3.125130in}{2.538887in}}{\pgfqpoint{3.125130in}{2.545333in}}%
\pgfpathcurveto{\pgfqpoint{3.125130in}{2.551779in}}{\pgfqpoint{3.122569in}{2.557961in}}{\pgfqpoint{3.118011in}{2.562519in}}%
\pgfpathcurveto{\pgfqpoint{3.113453in}{2.567077in}}{\pgfqpoint{3.107270in}{2.569638in}}{\pgfqpoint{3.100825in}{2.569638in}}%
\pgfpathcurveto{\pgfqpoint{3.094379in}{2.569638in}}{\pgfqpoint{3.088196in}{2.567077in}}{\pgfqpoint{3.083638in}{2.562519in}}%
\pgfpathcurveto{\pgfqpoint{3.079080in}{2.557961in}}{\pgfqpoint{3.076519in}{2.551779in}}{\pgfqpoint{3.076519in}{2.545333in}}%
\pgfpathcurveto{\pgfqpoint{3.076519in}{2.538887in}}{\pgfqpoint{3.079080in}{2.532704in}}{\pgfqpoint{3.083638in}{2.528146in}}%
\pgfpathcurveto{\pgfqpoint{3.088196in}{2.523588in}}{\pgfqpoint{3.094379in}{2.521027in}}{\pgfqpoint{3.100825in}{2.521027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112751in}{1.300240in}}%
\pgfpathcurveto{\pgfqpoint{3.119197in}{1.300240in}}{\pgfqpoint{3.125380in}{1.302801in}}{\pgfqpoint{3.129938in}{1.307359in}}%
\pgfpathcurveto{\pgfqpoint{3.134496in}{1.311917in}}{\pgfqpoint{3.137057in}{1.318100in}}{\pgfqpoint{3.137057in}{1.324545in}}%
\pgfpathcurveto{\pgfqpoint{3.137057in}{1.330991in}}{\pgfqpoint{3.134496in}{1.337174in}}{\pgfqpoint{3.129938in}{1.341732in}}%
\pgfpathcurveto{\pgfqpoint{3.125380in}{1.346290in}}{\pgfqpoint{3.119197in}{1.348851in}}{\pgfqpoint{3.112751in}{1.348851in}}%
\pgfpathcurveto{\pgfqpoint{3.106305in}{1.348851in}}{\pgfqpoint{3.100123in}{1.346290in}}{\pgfqpoint{3.095565in}{1.341732in}}%
\pgfpathcurveto{\pgfqpoint{3.091007in}{1.337174in}}{\pgfqpoint{3.088446in}{1.330991in}}{\pgfqpoint{3.088446in}{1.324545in}}%
\pgfpathcurveto{\pgfqpoint{3.088446in}{1.318100in}}{\pgfqpoint{3.091007in}{1.311917in}}{\pgfqpoint{3.095565in}{1.307359in}}%
\pgfpathcurveto{\pgfqpoint{3.100123in}{1.302801in}}{\pgfqpoint{3.106305in}{1.300240in}}{\pgfqpoint{3.112751in}{1.300240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115566in}{1.097040in}}%
\pgfpathcurveto{\pgfqpoint{3.122012in}{1.097040in}}{\pgfqpoint{3.128195in}{1.099601in}}{\pgfqpoint{3.132753in}{1.104159in}}%
\pgfpathcurveto{\pgfqpoint{3.137311in}{1.108717in}}{\pgfqpoint{3.139872in}{1.114899in}}{\pgfqpoint{3.139872in}{1.121345in}}%
\pgfpathcurveto{\pgfqpoint{3.139872in}{1.127791in}}{\pgfqpoint{3.137311in}{1.133974in}}{\pgfqpoint{3.132753in}{1.138532in}}%
\pgfpathcurveto{\pgfqpoint{3.128195in}{1.143090in}}{\pgfqpoint{3.122012in}{1.145651in}}{\pgfqpoint{3.115566in}{1.145651in}}%
\pgfpathcurveto{\pgfqpoint{3.109120in}{1.145651in}}{\pgfqpoint{3.102938in}{1.143090in}}{\pgfqpoint{3.098380in}{1.138532in}}%
\pgfpathcurveto{\pgfqpoint{3.093822in}{1.133974in}}{\pgfqpoint{3.091261in}{1.127791in}}{\pgfqpoint{3.091261in}{1.121345in}}%
\pgfpathcurveto{\pgfqpoint{3.091261in}{1.114899in}}{\pgfqpoint{3.093822in}{1.108717in}}{\pgfqpoint{3.098380in}{1.104159in}}%
\pgfpathcurveto{\pgfqpoint{3.102938in}{1.099601in}}{\pgfqpoint{3.109120in}{1.097040in}}{\pgfqpoint{3.115566in}{1.097040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151588in}{1.273717in}}%
\pgfpathcurveto{\pgfqpoint{3.158034in}{1.273717in}}{\pgfqpoint{3.164217in}{1.276278in}}{\pgfqpoint{3.168774in}{1.280836in}}%
\pgfpathcurveto{\pgfqpoint{3.173332in}{1.285394in}}{\pgfqpoint{3.175893in}{1.291577in}}{\pgfqpoint{3.175893in}{1.298023in}}%
\pgfpathcurveto{\pgfqpoint{3.175893in}{1.304469in}}{\pgfqpoint{3.173332in}{1.310651in}}{\pgfqpoint{3.168774in}{1.315209in}}%
\pgfpathcurveto{\pgfqpoint{3.164217in}{1.319767in}}{\pgfqpoint{3.158034in}{1.322328in}}{\pgfqpoint{3.151588in}{1.322328in}}%
\pgfpathcurveto{\pgfqpoint{3.145142in}{1.322328in}}{\pgfqpoint{3.138959in}{1.319767in}}{\pgfqpoint{3.134401in}{1.315209in}}%
\pgfpathcurveto{\pgfqpoint{3.129843in}{1.310651in}}{\pgfqpoint{3.127282in}{1.304469in}}{\pgfqpoint{3.127282in}{1.298023in}}%
\pgfpathcurveto{\pgfqpoint{3.127282in}{1.291577in}}{\pgfqpoint{3.129843in}{1.285394in}}{\pgfqpoint{3.134401in}{1.280836in}}%
\pgfpathcurveto{\pgfqpoint{3.138959in}{1.276278in}}{\pgfqpoint{3.145142in}{1.273717in}}{\pgfqpoint{3.151588in}{1.273717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106784in}{1.208543in}}%
\pgfpathcurveto{\pgfqpoint{3.113230in}{1.208543in}}{\pgfqpoint{3.119413in}{1.211104in}}{\pgfqpoint{3.123971in}{1.215662in}}%
\pgfpathcurveto{\pgfqpoint{3.128529in}{1.220220in}}{\pgfqpoint{3.131090in}{1.226403in}}{\pgfqpoint{3.131090in}{1.232849in}}%
\pgfpathcurveto{\pgfqpoint{3.131090in}{1.239294in}}{\pgfqpoint{3.128529in}{1.245477in}}{\pgfqpoint{3.123971in}{1.250035in}}%
\pgfpathcurveto{\pgfqpoint{3.119413in}{1.254593in}}{\pgfqpoint{3.113230in}{1.257154in}}{\pgfqpoint{3.106784in}{1.257154in}}%
\pgfpathcurveto{\pgfqpoint{3.100338in}{1.257154in}}{\pgfqpoint{3.094155in}{1.254593in}}{\pgfqpoint{3.089597in}{1.250035in}}%
\pgfpathcurveto{\pgfqpoint{3.085040in}{1.245477in}}{\pgfqpoint{3.082479in}{1.239294in}}{\pgfqpoint{3.082479in}{1.232849in}}%
\pgfpathcurveto{\pgfqpoint{3.082479in}{1.226403in}}{\pgfqpoint{3.085040in}{1.220220in}}{\pgfqpoint{3.089597in}{1.215662in}}%
\pgfpathcurveto{\pgfqpoint{3.094155in}{1.211104in}}{\pgfqpoint{3.100338in}{1.208543in}}{\pgfqpoint{3.106784in}{1.208543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146823in}{1.284364in}}%
\pgfpathcurveto{\pgfqpoint{3.153269in}{1.284364in}}{\pgfqpoint{3.159452in}{1.286925in}}{\pgfqpoint{3.164010in}{1.291483in}}%
\pgfpathcurveto{\pgfqpoint{3.168568in}{1.296041in}}{\pgfqpoint{3.171129in}{1.302224in}}{\pgfqpoint{3.171129in}{1.308670in}}%
\pgfpathcurveto{\pgfqpoint{3.171129in}{1.315116in}}{\pgfqpoint{3.168568in}{1.321299in}}{\pgfqpoint{3.164010in}{1.325857in}}%
\pgfpathcurveto{\pgfqpoint{3.159452in}{1.330414in}}{\pgfqpoint{3.153269in}{1.332975in}}{\pgfqpoint{3.146823in}{1.332975in}}%
\pgfpathcurveto{\pgfqpoint{3.140377in}{1.332975in}}{\pgfqpoint{3.134194in}{1.330414in}}{\pgfqpoint{3.129636in}{1.325857in}}%
\pgfpathcurveto{\pgfqpoint{3.125078in}{1.321299in}}{\pgfqpoint{3.122517in}{1.315116in}}{\pgfqpoint{3.122517in}{1.308670in}}%
\pgfpathcurveto{\pgfqpoint{3.122517in}{1.302224in}}{\pgfqpoint{3.125078in}{1.296041in}}{\pgfqpoint{3.129636in}{1.291483in}}%
\pgfpathcurveto{\pgfqpoint{3.134194in}{1.286925in}}{\pgfqpoint{3.140377in}{1.284364in}}{\pgfqpoint{3.146823in}{1.284364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144747in}{1.058163in}}%
\pgfpathcurveto{\pgfqpoint{3.151193in}{1.058163in}}{\pgfqpoint{3.157376in}{1.060724in}}{\pgfqpoint{3.161934in}{1.065282in}}%
\pgfpathcurveto{\pgfqpoint{3.166492in}{1.069840in}}{\pgfqpoint{3.169053in}{1.076023in}}{\pgfqpoint{3.169053in}{1.082469in}}%
\pgfpathcurveto{\pgfqpoint{3.169053in}{1.088915in}}{\pgfqpoint{3.166492in}{1.095098in}}{\pgfqpoint{3.161934in}{1.099656in}}%
\pgfpathcurveto{\pgfqpoint{3.157376in}{1.104214in}}{\pgfqpoint{3.151193in}{1.106775in}}{\pgfqpoint{3.144747in}{1.106775in}}%
\pgfpathcurveto{\pgfqpoint{3.138302in}{1.106775in}}{\pgfqpoint{3.132119in}{1.104214in}}{\pgfqpoint{3.127561in}{1.099656in}}%
\pgfpathcurveto{\pgfqpoint{3.123003in}{1.095098in}}{\pgfqpoint{3.120442in}{1.088915in}}{\pgfqpoint{3.120442in}{1.082469in}}%
\pgfpathcurveto{\pgfqpoint{3.120442in}{1.076023in}}{\pgfqpoint{3.123003in}{1.069840in}}{\pgfqpoint{3.127561in}{1.065282in}}%
\pgfpathcurveto{\pgfqpoint{3.132119in}{1.060724in}}{\pgfqpoint{3.138302in}{1.058163in}}{\pgfqpoint{3.144747in}{1.058163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162394in}{1.351103in}}%
\pgfpathcurveto{\pgfqpoint{3.168840in}{1.351103in}}{\pgfqpoint{3.175023in}{1.353664in}}{\pgfqpoint{3.179581in}{1.358222in}}%
\pgfpathcurveto{\pgfqpoint{3.184139in}{1.362779in}}{\pgfqpoint{3.186700in}{1.368962in}}{\pgfqpoint{3.186700in}{1.375408in}}%
\pgfpathcurveto{\pgfqpoint{3.186700in}{1.381854in}}{\pgfqpoint{3.184139in}{1.388037in}}{\pgfqpoint{3.179581in}{1.392595in}}%
\pgfpathcurveto{\pgfqpoint{3.175023in}{1.397153in}}{\pgfqpoint{3.168840in}{1.399714in}}{\pgfqpoint{3.162394in}{1.399714in}}%
\pgfpathcurveto{\pgfqpoint{3.155948in}{1.399714in}}{\pgfqpoint{3.149765in}{1.397153in}}{\pgfqpoint{3.145207in}{1.392595in}}%
\pgfpathcurveto{\pgfqpoint{3.140649in}{1.388037in}}{\pgfqpoint{3.138088in}{1.381854in}}{\pgfqpoint{3.138088in}{1.375408in}}%
\pgfpathcurveto{\pgfqpoint{3.138088in}{1.368962in}}{\pgfqpoint{3.140649in}{1.362779in}}{\pgfqpoint{3.145207in}{1.358222in}}%
\pgfpathcurveto{\pgfqpoint{3.149765in}{1.353664in}}{\pgfqpoint{3.155948in}{1.351103in}}{\pgfqpoint{3.162394in}{1.351103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088606in}{1.316078in}}%
\pgfpathcurveto{\pgfqpoint{3.095051in}{1.316078in}}{\pgfqpoint{3.101234in}{1.318639in}}{\pgfqpoint{3.105792in}{1.323197in}}%
\pgfpathcurveto{\pgfqpoint{3.110350in}{1.327755in}}{\pgfqpoint{3.112911in}{1.333938in}}{\pgfqpoint{3.112911in}{1.340384in}}%
\pgfpathcurveto{\pgfqpoint{3.112911in}{1.346830in}}{\pgfqpoint{3.110350in}{1.353012in}}{\pgfqpoint{3.105792in}{1.357570in}}%
\pgfpathcurveto{\pgfqpoint{3.101234in}{1.362128in}}{\pgfqpoint{3.095051in}{1.364689in}}{\pgfqpoint{3.088606in}{1.364689in}}%
\pgfpathcurveto{\pgfqpoint{3.082160in}{1.364689in}}{\pgfqpoint{3.075977in}{1.362128in}}{\pgfqpoint{3.071419in}{1.357570in}}%
\pgfpathcurveto{\pgfqpoint{3.066861in}{1.353012in}}{\pgfqpoint{3.064300in}{1.346830in}}{\pgfqpoint{3.064300in}{1.340384in}}%
\pgfpathcurveto{\pgfqpoint{3.064300in}{1.333938in}}{\pgfqpoint{3.066861in}{1.327755in}}{\pgfqpoint{3.071419in}{1.323197in}}%
\pgfpathcurveto{\pgfqpoint{3.075977in}{1.318639in}}{\pgfqpoint{3.082160in}{1.316078in}}{\pgfqpoint{3.088606in}{1.316078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161519in}{1.401707in}}%
\pgfpathcurveto{\pgfqpoint{3.167965in}{1.401707in}}{\pgfqpoint{3.174148in}{1.404268in}}{\pgfqpoint{3.178706in}{1.408826in}}%
\pgfpathcurveto{\pgfqpoint{3.183264in}{1.413384in}}{\pgfqpoint{3.185825in}{1.419566in}}{\pgfqpoint{3.185825in}{1.426012in}}%
\pgfpathcurveto{\pgfqpoint{3.185825in}{1.432458in}}{\pgfqpoint{3.183264in}{1.438641in}}{\pgfqpoint{3.178706in}{1.443199in}}%
\pgfpathcurveto{\pgfqpoint{3.174148in}{1.447757in}}{\pgfqpoint{3.167965in}{1.450318in}}{\pgfqpoint{3.161519in}{1.450318in}}%
\pgfpathcurveto{\pgfqpoint{3.155073in}{1.450318in}}{\pgfqpoint{3.148890in}{1.447757in}}{\pgfqpoint{3.144332in}{1.443199in}}%
\pgfpathcurveto{\pgfqpoint{3.139775in}{1.438641in}}{\pgfqpoint{3.137214in}{1.432458in}}{\pgfqpoint{3.137214in}{1.426012in}}%
\pgfpathcurveto{\pgfqpoint{3.137214in}{1.419566in}}{\pgfqpoint{3.139775in}{1.413384in}}{\pgfqpoint{3.144332in}{1.408826in}}%
\pgfpathcurveto{\pgfqpoint{3.148890in}{1.404268in}}{\pgfqpoint{3.155073in}{1.401707in}}{\pgfqpoint{3.161519in}{1.401707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173765in}{1.525833in}}%
\pgfpathcurveto{\pgfqpoint{3.180211in}{1.525833in}}{\pgfqpoint{3.186394in}{1.528394in}}{\pgfqpoint{3.190952in}{1.532952in}}%
\pgfpathcurveto{\pgfqpoint{3.195510in}{1.537510in}}{\pgfqpoint{3.198071in}{1.543693in}}{\pgfqpoint{3.198071in}{1.550139in}}%
\pgfpathcurveto{\pgfqpoint{3.198071in}{1.556585in}}{\pgfqpoint{3.195510in}{1.562767in}}{\pgfqpoint{3.190952in}{1.567325in}}%
\pgfpathcurveto{\pgfqpoint{3.186394in}{1.571883in}}{\pgfqpoint{3.180211in}{1.574444in}}{\pgfqpoint{3.173765in}{1.574444in}}%
\pgfpathcurveto{\pgfqpoint{3.167320in}{1.574444in}}{\pgfqpoint{3.161137in}{1.571883in}}{\pgfqpoint{3.156579in}{1.567325in}}%
\pgfpathcurveto{\pgfqpoint{3.152021in}{1.562767in}}{\pgfqpoint{3.149460in}{1.556585in}}{\pgfqpoint{3.149460in}{1.550139in}}%
\pgfpathcurveto{\pgfqpoint{3.149460in}{1.543693in}}{\pgfqpoint{3.152021in}{1.537510in}}{\pgfqpoint{3.156579in}{1.532952in}}%
\pgfpathcurveto{\pgfqpoint{3.161137in}{1.528394in}}{\pgfqpoint{3.167320in}{1.525833in}}{\pgfqpoint{3.173765in}{1.525833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100383in}{2.063112in}}%
\pgfpathcurveto{\pgfqpoint{3.106829in}{2.063112in}}{\pgfqpoint{3.113012in}{2.065673in}}{\pgfqpoint{3.117569in}{2.070231in}}%
\pgfpathcurveto{\pgfqpoint{3.122127in}{2.074789in}}{\pgfqpoint{3.124688in}{2.080972in}}{\pgfqpoint{3.124688in}{2.087418in}}%
\pgfpathcurveto{\pgfqpoint{3.124688in}{2.093864in}}{\pgfqpoint{3.122127in}{2.100047in}}{\pgfqpoint{3.117569in}{2.104605in}}%
\pgfpathcurveto{\pgfqpoint{3.113012in}{2.109163in}}{\pgfqpoint{3.106829in}{2.111724in}}{\pgfqpoint{3.100383in}{2.111724in}}%
\pgfpathcurveto{\pgfqpoint{3.093937in}{2.111724in}}{\pgfqpoint{3.087754in}{2.109163in}}{\pgfqpoint{3.083196in}{2.104605in}}%
\pgfpathcurveto{\pgfqpoint{3.078638in}{2.100047in}}{\pgfqpoint{3.076077in}{2.093864in}}{\pgfqpoint{3.076077in}{2.087418in}}%
\pgfpathcurveto{\pgfqpoint{3.076077in}{2.080972in}}{\pgfqpoint{3.078638in}{2.074789in}}{\pgfqpoint{3.083196in}{2.070231in}}%
\pgfpathcurveto{\pgfqpoint{3.087754in}{2.065673in}}{\pgfqpoint{3.093937in}{2.063112in}}{\pgfqpoint{3.100383in}{2.063112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104503in}{2.058497in}}%
\pgfpathcurveto{\pgfqpoint{3.110948in}{2.058497in}}{\pgfqpoint{3.117131in}{2.061058in}}{\pgfqpoint{3.121689in}{2.065616in}}%
\pgfpathcurveto{\pgfqpoint{3.126247in}{2.070174in}}{\pgfqpoint{3.128808in}{2.076357in}}{\pgfqpoint{3.128808in}{2.082803in}}%
\pgfpathcurveto{\pgfqpoint{3.128808in}{2.089249in}}{\pgfqpoint{3.126247in}{2.095432in}}{\pgfqpoint{3.121689in}{2.099990in}}%
\pgfpathcurveto{\pgfqpoint{3.117131in}{2.104548in}}{\pgfqpoint{3.110948in}{2.107109in}}{\pgfqpoint{3.104503in}{2.107109in}}%
\pgfpathcurveto{\pgfqpoint{3.098057in}{2.107109in}}{\pgfqpoint{3.091874in}{2.104548in}}{\pgfqpoint{3.087316in}{2.099990in}}%
\pgfpathcurveto{\pgfqpoint{3.082758in}{2.095432in}}{\pgfqpoint{3.080197in}{2.089249in}}{\pgfqpoint{3.080197in}{2.082803in}}%
\pgfpathcurveto{\pgfqpoint{3.080197in}{2.076357in}}{\pgfqpoint{3.082758in}{2.070174in}}{\pgfqpoint{3.087316in}{2.065616in}}%
\pgfpathcurveto{\pgfqpoint{3.091874in}{2.061058in}}{\pgfqpoint{3.098057in}{2.058497in}}{\pgfqpoint{3.104503in}{2.058497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097967in}{1.051421in}}%
\pgfpathcurveto{\pgfqpoint{3.104413in}{1.051421in}}{\pgfqpoint{3.110596in}{1.053982in}}{\pgfqpoint{3.115154in}{1.058540in}}%
\pgfpathcurveto{\pgfqpoint{3.119712in}{1.063097in}}{\pgfqpoint{3.122273in}{1.069280in}}{\pgfqpoint{3.122273in}{1.075726in}}%
\pgfpathcurveto{\pgfqpoint{3.122273in}{1.082172in}}{\pgfqpoint{3.119712in}{1.088355in}}{\pgfqpoint{3.115154in}{1.092913in}}%
\pgfpathcurveto{\pgfqpoint{3.110596in}{1.097471in}}{\pgfqpoint{3.104413in}{1.100032in}}{\pgfqpoint{3.097967in}{1.100032in}}%
\pgfpathcurveto{\pgfqpoint{3.091522in}{1.100032in}}{\pgfqpoint{3.085339in}{1.097471in}}{\pgfqpoint{3.080781in}{1.092913in}}%
\pgfpathcurveto{\pgfqpoint{3.076223in}{1.088355in}}{\pgfqpoint{3.073662in}{1.082172in}}{\pgfqpoint{3.073662in}{1.075726in}}%
\pgfpathcurveto{\pgfqpoint{3.073662in}{1.069280in}}{\pgfqpoint{3.076223in}{1.063097in}}{\pgfqpoint{3.080781in}{1.058540in}}%
\pgfpathcurveto{\pgfqpoint{3.085339in}{1.053982in}}{\pgfqpoint{3.091522in}{1.051421in}}{\pgfqpoint{3.097967in}{1.051421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100760in}{1.639910in}}%
\pgfpathcurveto{\pgfqpoint{3.107206in}{1.639910in}}{\pgfqpoint{3.113389in}{1.642471in}}{\pgfqpoint{3.117947in}{1.647029in}}%
\pgfpathcurveto{\pgfqpoint{3.122505in}{1.651587in}}{\pgfqpoint{3.125066in}{1.657770in}}{\pgfqpoint{3.125066in}{1.664216in}}%
\pgfpathcurveto{\pgfqpoint{3.125066in}{1.670662in}}{\pgfqpoint{3.122505in}{1.676844in}}{\pgfqpoint{3.117947in}{1.681402in}}%
\pgfpathcurveto{\pgfqpoint{3.113389in}{1.685960in}}{\pgfqpoint{3.107206in}{1.688521in}}{\pgfqpoint{3.100760in}{1.688521in}}%
\pgfpathcurveto{\pgfqpoint{3.094314in}{1.688521in}}{\pgfqpoint{3.088131in}{1.685960in}}{\pgfqpoint{3.083573in}{1.681402in}}%
\pgfpathcurveto{\pgfqpoint{3.079015in}{1.676844in}}{\pgfqpoint{3.076454in}{1.670662in}}{\pgfqpoint{3.076454in}{1.664216in}}%
\pgfpathcurveto{\pgfqpoint{3.076454in}{1.657770in}}{\pgfqpoint{3.079015in}{1.651587in}}{\pgfqpoint{3.083573in}{1.647029in}}%
\pgfpathcurveto{\pgfqpoint{3.088131in}{1.642471in}}{\pgfqpoint{3.094314in}{1.639910in}}{\pgfqpoint{3.100760in}{1.639910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137828in}{1.242103in}}%
\pgfpathcurveto{\pgfqpoint{3.144274in}{1.242103in}}{\pgfqpoint{3.150457in}{1.244664in}}{\pgfqpoint{3.155015in}{1.249221in}}%
\pgfpathcurveto{\pgfqpoint{3.159573in}{1.253779in}}{\pgfqpoint{3.162134in}{1.259962in}}{\pgfqpoint{3.162134in}{1.266408in}}%
\pgfpathcurveto{\pgfqpoint{3.162134in}{1.272854in}}{\pgfqpoint{3.159573in}{1.279037in}}{\pgfqpoint{3.155015in}{1.283595in}}%
\pgfpathcurveto{\pgfqpoint{3.150457in}{1.288153in}}{\pgfqpoint{3.144274in}{1.290714in}}{\pgfqpoint{3.137828in}{1.290714in}}%
\pgfpathcurveto{\pgfqpoint{3.131382in}{1.290714in}}{\pgfqpoint{3.125200in}{1.288153in}}{\pgfqpoint{3.120642in}{1.283595in}}%
\pgfpathcurveto{\pgfqpoint{3.116084in}{1.279037in}}{\pgfqpoint{3.113523in}{1.272854in}}{\pgfqpoint{3.113523in}{1.266408in}}%
\pgfpathcurveto{\pgfqpoint{3.113523in}{1.259962in}}{\pgfqpoint{3.116084in}{1.253779in}}{\pgfqpoint{3.120642in}{1.249221in}}%
\pgfpathcurveto{\pgfqpoint{3.125200in}{1.244664in}}{\pgfqpoint{3.131382in}{1.242103in}}{\pgfqpoint{3.137828in}{1.242103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176608in}{1.224614in}}%
\pgfpathcurveto{\pgfqpoint{3.183053in}{1.224614in}}{\pgfqpoint{3.189236in}{1.227175in}}{\pgfqpoint{3.193794in}{1.231733in}}%
\pgfpathcurveto{\pgfqpoint{3.198352in}{1.236291in}}{\pgfqpoint{3.200913in}{1.242474in}}{\pgfqpoint{3.200913in}{1.248919in}}%
\pgfpathcurveto{\pgfqpoint{3.200913in}{1.255365in}}{\pgfqpoint{3.198352in}{1.261548in}}{\pgfqpoint{3.193794in}{1.266106in}}%
\pgfpathcurveto{\pgfqpoint{3.189236in}{1.270664in}}{\pgfqpoint{3.183053in}{1.273225in}}{\pgfqpoint{3.176608in}{1.273225in}}%
\pgfpathcurveto{\pgfqpoint{3.170162in}{1.273225in}}{\pgfqpoint{3.163979in}{1.270664in}}{\pgfqpoint{3.159421in}{1.266106in}}%
\pgfpathcurveto{\pgfqpoint{3.154863in}{1.261548in}}{\pgfqpoint{3.152302in}{1.255365in}}{\pgfqpoint{3.152302in}{1.248919in}}%
\pgfpathcurveto{\pgfqpoint{3.152302in}{1.242474in}}{\pgfqpoint{3.154863in}{1.236291in}}{\pgfqpoint{3.159421in}{1.231733in}}%
\pgfpathcurveto{\pgfqpoint{3.163979in}{1.227175in}}{\pgfqpoint{3.170162in}{1.224614in}}{\pgfqpoint{3.176608in}{1.224614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091902in}{1.506295in}}%
\pgfpathcurveto{\pgfqpoint{3.098348in}{1.506295in}}{\pgfqpoint{3.104531in}{1.508856in}}{\pgfqpoint{3.109089in}{1.513414in}}%
\pgfpathcurveto{\pgfqpoint{3.113647in}{1.517971in}}{\pgfqpoint{3.116208in}{1.524154in}}{\pgfqpoint{3.116208in}{1.530600in}}%
\pgfpathcurveto{\pgfqpoint{3.116208in}{1.537046in}}{\pgfqpoint{3.113647in}{1.543229in}}{\pgfqpoint{3.109089in}{1.547787in}}%
\pgfpathcurveto{\pgfqpoint{3.104531in}{1.552345in}}{\pgfqpoint{3.098348in}{1.554906in}}{\pgfqpoint{3.091902in}{1.554906in}}%
\pgfpathcurveto{\pgfqpoint{3.085457in}{1.554906in}}{\pgfqpoint{3.079274in}{1.552345in}}{\pgfqpoint{3.074716in}{1.547787in}}%
\pgfpathcurveto{\pgfqpoint{3.070158in}{1.543229in}}{\pgfqpoint{3.067597in}{1.537046in}}{\pgfqpoint{3.067597in}{1.530600in}}%
\pgfpathcurveto{\pgfqpoint{3.067597in}{1.524154in}}{\pgfqpoint{3.070158in}{1.517971in}}{\pgfqpoint{3.074716in}{1.513414in}}%
\pgfpathcurveto{\pgfqpoint{3.079274in}{1.508856in}}{\pgfqpoint{3.085457in}{1.506295in}}{\pgfqpoint{3.091902in}{1.506295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088572in}{1.572311in}}%
\pgfpathcurveto{\pgfqpoint{3.095018in}{1.572311in}}{\pgfqpoint{3.101201in}{1.574872in}}{\pgfqpoint{3.105758in}{1.579430in}}%
\pgfpathcurveto{\pgfqpoint{3.110316in}{1.583988in}}{\pgfqpoint{3.112877in}{1.590170in}}{\pgfqpoint{3.112877in}{1.596616in}}%
\pgfpathcurveto{\pgfqpoint{3.112877in}{1.603062in}}{\pgfqpoint{3.110316in}{1.609245in}}{\pgfqpoint{3.105758in}{1.613803in}}%
\pgfpathcurveto{\pgfqpoint{3.101201in}{1.618361in}}{\pgfqpoint{3.095018in}{1.620922in}}{\pgfqpoint{3.088572in}{1.620922in}}%
\pgfpathcurveto{\pgfqpoint{3.082126in}{1.620922in}}{\pgfqpoint{3.075943in}{1.618361in}}{\pgfqpoint{3.071385in}{1.613803in}}%
\pgfpathcurveto{\pgfqpoint{3.066827in}{1.609245in}}{\pgfqpoint{3.064266in}{1.603062in}}{\pgfqpoint{3.064266in}{1.596616in}}%
\pgfpathcurveto{\pgfqpoint{3.064266in}{1.590170in}}{\pgfqpoint{3.066827in}{1.583988in}}{\pgfqpoint{3.071385in}{1.579430in}}%
\pgfpathcurveto{\pgfqpoint{3.075943in}{1.574872in}}{\pgfqpoint{3.082126in}{1.572311in}}{\pgfqpoint{3.088572in}{1.572311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411691in}{0.980531in}}%
\pgfpathcurveto{\pgfqpoint{3.418137in}{0.980531in}}{\pgfqpoint{3.424320in}{0.983092in}}{\pgfqpoint{3.428878in}{0.987650in}}%
\pgfpathcurveto{\pgfqpoint{3.433435in}{0.992208in}}{\pgfqpoint{3.435996in}{0.998391in}}{\pgfqpoint{3.435996in}{1.004837in}}%
\pgfpathcurveto{\pgfqpoint{3.435996in}{1.011283in}}{\pgfqpoint{3.433435in}{1.017466in}}{\pgfqpoint{3.428878in}{1.022023in}}%
\pgfpathcurveto{\pgfqpoint{3.424320in}{1.026581in}}{\pgfqpoint{3.418137in}{1.029142in}}{\pgfqpoint{3.411691in}{1.029142in}}%
\pgfpathcurveto{\pgfqpoint{3.405245in}{1.029142in}}{\pgfqpoint{3.399062in}{1.026581in}}{\pgfqpoint{3.394504in}{1.022023in}}%
\pgfpathcurveto{\pgfqpoint{3.389946in}{1.017466in}}{\pgfqpoint{3.387385in}{1.011283in}}{\pgfqpoint{3.387385in}{1.004837in}}%
\pgfpathcurveto{\pgfqpoint{3.387385in}{0.998391in}}{\pgfqpoint{3.389946in}{0.992208in}}{\pgfqpoint{3.394504in}{0.987650in}}%
\pgfpathcurveto{\pgfqpoint{3.399062in}{0.983092in}}{\pgfqpoint{3.405245in}{0.980531in}}{\pgfqpoint{3.411691in}{0.980531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382174in}{0.977847in}}%
\pgfpathcurveto{\pgfqpoint{3.388620in}{0.977847in}}{\pgfqpoint{3.394803in}{0.980408in}}{\pgfqpoint{3.399361in}{0.984966in}}%
\pgfpathcurveto{\pgfqpoint{3.403919in}{0.989524in}}{\pgfqpoint{3.406480in}{0.995707in}}{\pgfqpoint{3.406480in}{1.002152in}}%
\pgfpathcurveto{\pgfqpoint{3.406480in}{1.008598in}}{\pgfqpoint{3.403919in}{1.014781in}}{\pgfqpoint{3.399361in}{1.019339in}}%
\pgfpathcurveto{\pgfqpoint{3.394803in}{1.023897in}}{\pgfqpoint{3.388620in}{1.026458in}}{\pgfqpoint{3.382174in}{1.026458in}}%
\pgfpathcurveto{\pgfqpoint{3.375728in}{1.026458in}}{\pgfqpoint{3.369546in}{1.023897in}}{\pgfqpoint{3.364988in}{1.019339in}}%
\pgfpathcurveto{\pgfqpoint{3.360430in}{1.014781in}}{\pgfqpoint{3.357869in}{1.008598in}}{\pgfqpoint{3.357869in}{1.002152in}}%
\pgfpathcurveto{\pgfqpoint{3.357869in}{0.995707in}}{\pgfqpoint{3.360430in}{0.989524in}}{\pgfqpoint{3.364988in}{0.984966in}}%
\pgfpathcurveto{\pgfqpoint{3.369546in}{0.980408in}}{\pgfqpoint{3.375728in}{0.977847in}}{\pgfqpoint{3.382174in}{0.977847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377055in}{0.970205in}}%
\pgfpathcurveto{\pgfqpoint{3.383501in}{0.970205in}}{\pgfqpoint{3.389684in}{0.972766in}}{\pgfqpoint{3.394242in}{0.977324in}}%
\pgfpathcurveto{\pgfqpoint{3.398800in}{0.981882in}}{\pgfqpoint{3.401361in}{0.988064in}}{\pgfqpoint{3.401361in}{0.994510in}}%
\pgfpathcurveto{\pgfqpoint{3.401361in}{1.000956in}}{\pgfqpoint{3.398800in}{1.007139in}}{\pgfqpoint{3.394242in}{1.011697in}}%
\pgfpathcurveto{\pgfqpoint{3.389684in}{1.016255in}}{\pgfqpoint{3.383501in}{1.018816in}}{\pgfqpoint{3.377055in}{1.018816in}}%
\pgfpathcurveto{\pgfqpoint{3.370610in}{1.018816in}}{\pgfqpoint{3.364427in}{1.016255in}}{\pgfqpoint{3.359869in}{1.011697in}}%
\pgfpathcurveto{\pgfqpoint{3.355311in}{1.007139in}}{\pgfqpoint{3.352750in}{1.000956in}}{\pgfqpoint{3.352750in}{0.994510in}}%
\pgfpathcurveto{\pgfqpoint{3.352750in}{0.988064in}}{\pgfqpoint{3.355311in}{0.981882in}}{\pgfqpoint{3.359869in}{0.977324in}}%
\pgfpathcurveto{\pgfqpoint{3.364427in}{0.972766in}}{\pgfqpoint{3.370610in}{0.970205in}}{\pgfqpoint{3.377055in}{0.970205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396855in}{0.978159in}}%
\pgfpathcurveto{\pgfqpoint{3.403301in}{0.978159in}}{\pgfqpoint{3.409484in}{0.980720in}}{\pgfqpoint{3.414042in}{0.985278in}}%
\pgfpathcurveto{\pgfqpoint{3.418600in}{0.989836in}}{\pgfqpoint{3.421161in}{0.996019in}}{\pgfqpoint{3.421161in}{1.002465in}}%
\pgfpathcurveto{\pgfqpoint{3.421161in}{1.008911in}}{\pgfqpoint{3.418600in}{1.015094in}}{\pgfqpoint{3.414042in}{1.019652in}}%
\pgfpathcurveto{\pgfqpoint{3.409484in}{1.024209in}}{\pgfqpoint{3.403301in}{1.026770in}}{\pgfqpoint{3.396855in}{1.026770in}}%
\pgfpathcurveto{\pgfqpoint{3.390410in}{1.026770in}}{\pgfqpoint{3.384227in}{1.024209in}}{\pgfqpoint{3.379669in}{1.019652in}}%
\pgfpathcurveto{\pgfqpoint{3.375111in}{1.015094in}}{\pgfqpoint{3.372550in}{1.008911in}}{\pgfqpoint{3.372550in}{1.002465in}}%
\pgfpathcurveto{\pgfqpoint{3.372550in}{0.996019in}}{\pgfqpoint{3.375111in}{0.989836in}}{\pgfqpoint{3.379669in}{0.985278in}}%
\pgfpathcurveto{\pgfqpoint{3.384227in}{0.980720in}}{\pgfqpoint{3.390410in}{0.978159in}}{\pgfqpoint{3.396855in}{0.978159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334258in}{0.997952in}}%
\pgfpathcurveto{\pgfqpoint{3.340704in}{0.997952in}}{\pgfqpoint{3.346886in}{1.000513in}}{\pgfqpoint{3.351444in}{1.005071in}}%
\pgfpathcurveto{\pgfqpoint{3.356002in}{1.009629in}}{\pgfqpoint{3.358563in}{1.015812in}}{\pgfqpoint{3.358563in}{1.022258in}}%
\pgfpathcurveto{\pgfqpoint{3.358563in}{1.028704in}}{\pgfqpoint{3.356002in}{1.034886in}}{\pgfqpoint{3.351444in}{1.039444in}}%
\pgfpathcurveto{\pgfqpoint{3.346886in}{1.044002in}}{\pgfqpoint{3.340704in}{1.046563in}}{\pgfqpoint{3.334258in}{1.046563in}}%
\pgfpathcurveto{\pgfqpoint{3.327812in}{1.046563in}}{\pgfqpoint{3.321629in}{1.044002in}}{\pgfqpoint{3.317071in}{1.039444in}}%
\pgfpathcurveto{\pgfqpoint{3.312513in}{1.034886in}}{\pgfqpoint{3.309952in}{1.028704in}}{\pgfqpoint{3.309952in}{1.022258in}}%
\pgfpathcurveto{\pgfqpoint{3.309952in}{1.015812in}}{\pgfqpoint{3.312513in}{1.009629in}}{\pgfqpoint{3.317071in}{1.005071in}}%
\pgfpathcurveto{\pgfqpoint{3.321629in}{1.000513in}}{\pgfqpoint{3.327812in}{0.997952in}}{\pgfqpoint{3.334258in}{0.997952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398906in}{0.974342in}}%
\pgfpathcurveto{\pgfqpoint{3.405352in}{0.974342in}}{\pgfqpoint{3.411534in}{0.976903in}}{\pgfqpoint{3.416092in}{0.981461in}}%
\pgfpathcurveto{\pgfqpoint{3.420650in}{0.986019in}}{\pgfqpoint{3.423211in}{0.992202in}}{\pgfqpoint{3.423211in}{0.998648in}}%
\pgfpathcurveto{\pgfqpoint{3.423211in}{1.005094in}}{\pgfqpoint{3.420650in}{1.011276in}}{\pgfqpoint{3.416092in}{1.015834in}}%
\pgfpathcurveto{\pgfqpoint{3.411534in}{1.020392in}}{\pgfqpoint{3.405352in}{1.022953in}}{\pgfqpoint{3.398906in}{1.022953in}}%
\pgfpathcurveto{\pgfqpoint{3.392460in}{1.022953in}}{\pgfqpoint{3.386277in}{1.020392in}}{\pgfqpoint{3.381719in}{1.015834in}}%
\pgfpathcurveto{\pgfqpoint{3.377161in}{1.011276in}}{\pgfqpoint{3.374600in}{1.005094in}}{\pgfqpoint{3.374600in}{0.998648in}}%
\pgfpathcurveto{\pgfqpoint{3.374600in}{0.992202in}}{\pgfqpoint{3.377161in}{0.986019in}}{\pgfqpoint{3.381719in}{0.981461in}}%
\pgfpathcurveto{\pgfqpoint{3.386277in}{0.976903in}}{\pgfqpoint{3.392460in}{0.974342in}}{\pgfqpoint{3.398906in}{0.974342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372395in}{0.980490in}}%
\pgfpathcurveto{\pgfqpoint{3.378840in}{0.980490in}}{\pgfqpoint{3.385023in}{0.983051in}}{\pgfqpoint{3.389581in}{0.987609in}}%
\pgfpathcurveto{\pgfqpoint{3.394139in}{0.992167in}}{\pgfqpoint{3.396700in}{0.998349in}}{\pgfqpoint{3.396700in}{1.004795in}}%
\pgfpathcurveto{\pgfqpoint{3.396700in}{1.011241in}}{\pgfqpoint{3.394139in}{1.017424in}}{\pgfqpoint{3.389581in}{1.021982in}}%
\pgfpathcurveto{\pgfqpoint{3.385023in}{1.026540in}}{\pgfqpoint{3.378840in}{1.029101in}}{\pgfqpoint{3.372395in}{1.029101in}}%
\pgfpathcurveto{\pgfqpoint{3.365949in}{1.029101in}}{\pgfqpoint{3.359766in}{1.026540in}}{\pgfqpoint{3.355208in}{1.021982in}}%
\pgfpathcurveto{\pgfqpoint{3.350650in}{1.017424in}}{\pgfqpoint{3.348089in}{1.011241in}}{\pgfqpoint{3.348089in}{1.004795in}}%
\pgfpathcurveto{\pgfqpoint{3.348089in}{0.998349in}}{\pgfqpoint{3.350650in}{0.992167in}}{\pgfqpoint{3.355208in}{0.987609in}}%
\pgfpathcurveto{\pgfqpoint{3.359766in}{0.983051in}}{\pgfqpoint{3.365949in}{0.980490in}}{\pgfqpoint{3.372395in}{0.980490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395503in}{0.970814in}}%
\pgfpathcurveto{\pgfqpoint{3.401948in}{0.970814in}}{\pgfqpoint{3.408131in}{0.973375in}}{\pgfqpoint{3.412689in}{0.977933in}}%
\pgfpathcurveto{\pgfqpoint{3.417247in}{0.982491in}}{\pgfqpoint{3.419808in}{0.988674in}}{\pgfqpoint{3.419808in}{0.995120in}}%
\pgfpathcurveto{\pgfqpoint{3.419808in}{1.001566in}}{\pgfqpoint{3.417247in}{1.007749in}}{\pgfqpoint{3.412689in}{1.012307in}}%
\pgfpathcurveto{\pgfqpoint{3.408131in}{1.016865in}}{\pgfqpoint{3.401948in}{1.019426in}}{\pgfqpoint{3.395503in}{1.019426in}}%
\pgfpathcurveto{\pgfqpoint{3.389057in}{1.019426in}}{\pgfqpoint{3.382874in}{1.016865in}}{\pgfqpoint{3.378316in}{1.012307in}}%
\pgfpathcurveto{\pgfqpoint{3.373758in}{1.007749in}}{\pgfqpoint{3.371197in}{1.001566in}}{\pgfqpoint{3.371197in}{0.995120in}}%
\pgfpathcurveto{\pgfqpoint{3.371197in}{0.988674in}}{\pgfqpoint{3.373758in}{0.982491in}}{\pgfqpoint{3.378316in}{0.977933in}}%
\pgfpathcurveto{\pgfqpoint{3.382874in}{0.973375in}}{\pgfqpoint{3.389057in}{0.970814in}}{\pgfqpoint{3.395503in}{0.970814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346726in}{0.966012in}}%
\pgfpathcurveto{\pgfqpoint{3.353172in}{0.966012in}}{\pgfqpoint{3.359355in}{0.968573in}}{\pgfqpoint{3.363913in}{0.973131in}}%
\pgfpathcurveto{\pgfqpoint{3.368470in}{0.977689in}}{\pgfqpoint{3.371031in}{0.983872in}}{\pgfqpoint{3.371031in}{0.990318in}}%
\pgfpathcurveto{\pgfqpoint{3.371031in}{0.996764in}}{\pgfqpoint{3.368470in}{1.002947in}}{\pgfqpoint{3.363913in}{1.007505in}}%
\pgfpathcurveto{\pgfqpoint{3.359355in}{1.012062in}}{\pgfqpoint{3.353172in}{1.014623in}}{\pgfqpoint{3.346726in}{1.014623in}}%
\pgfpathcurveto{\pgfqpoint{3.340280in}{1.014623in}}{\pgfqpoint{3.334097in}{1.012062in}}{\pgfqpoint{3.329539in}{1.007505in}}%
\pgfpathcurveto{\pgfqpoint{3.324981in}{1.002947in}}{\pgfqpoint{3.322420in}{0.996764in}}{\pgfqpoint{3.322420in}{0.990318in}}%
\pgfpathcurveto{\pgfqpoint{3.322420in}{0.983872in}}{\pgfqpoint{3.324981in}{0.977689in}}{\pgfqpoint{3.329539in}{0.973131in}}%
\pgfpathcurveto{\pgfqpoint{3.334097in}{0.968573in}}{\pgfqpoint{3.340280in}{0.966012in}}{\pgfqpoint{3.346726in}{0.966012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364094in}{0.960125in}}%
\pgfpathcurveto{\pgfqpoint{3.370540in}{0.960125in}}{\pgfqpoint{3.376722in}{0.962686in}}{\pgfqpoint{3.381280in}{0.967244in}}%
\pgfpathcurveto{\pgfqpoint{3.385838in}{0.971802in}}{\pgfqpoint{3.388399in}{0.977985in}}{\pgfqpoint{3.388399in}{0.984431in}}%
\pgfpathcurveto{\pgfqpoint{3.388399in}{0.990877in}}{\pgfqpoint{3.385838in}{0.997059in}}{\pgfqpoint{3.381280in}{1.001617in}}%
\pgfpathcurveto{\pgfqpoint{3.376722in}{1.006175in}}{\pgfqpoint{3.370540in}{1.008736in}}{\pgfqpoint{3.364094in}{1.008736in}}%
\pgfpathcurveto{\pgfqpoint{3.357648in}{1.008736in}}{\pgfqpoint{3.351465in}{1.006175in}}{\pgfqpoint{3.346907in}{1.001617in}}%
\pgfpathcurveto{\pgfqpoint{3.342349in}{0.997059in}}{\pgfqpoint{3.339788in}{0.990877in}}{\pgfqpoint{3.339788in}{0.984431in}}%
\pgfpathcurveto{\pgfqpoint{3.339788in}{0.977985in}}{\pgfqpoint{3.342349in}{0.971802in}}{\pgfqpoint{3.346907in}{0.967244in}}%
\pgfpathcurveto{\pgfqpoint{3.351465in}{0.962686in}}{\pgfqpoint{3.357648in}{0.960125in}}{\pgfqpoint{3.364094in}{0.960125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328301in}{0.969177in}}%
\pgfpathcurveto{\pgfqpoint{3.334747in}{0.969177in}}{\pgfqpoint{3.340930in}{0.971738in}}{\pgfqpoint{3.345488in}{0.976296in}}%
\pgfpathcurveto{\pgfqpoint{3.350046in}{0.980854in}}{\pgfqpoint{3.352607in}{0.987037in}}{\pgfqpoint{3.352607in}{0.993483in}}%
\pgfpathcurveto{\pgfqpoint{3.352607in}{0.999929in}}{\pgfqpoint{3.350046in}{1.006112in}}{\pgfqpoint{3.345488in}{1.010670in}}%
\pgfpathcurveto{\pgfqpoint{3.340930in}{1.015227in}}{\pgfqpoint{3.334747in}{1.017788in}}{\pgfqpoint{3.328301in}{1.017788in}}%
\pgfpathcurveto{\pgfqpoint{3.321855in}{1.017788in}}{\pgfqpoint{3.315672in}{1.015227in}}{\pgfqpoint{3.311114in}{1.010670in}}%
\pgfpathcurveto{\pgfqpoint{3.306556in}{1.006112in}}{\pgfqpoint{3.303995in}{0.999929in}}{\pgfqpoint{3.303995in}{0.993483in}}%
\pgfpathcurveto{\pgfqpoint{3.303995in}{0.987037in}}{\pgfqpoint{3.306556in}{0.980854in}}{\pgfqpoint{3.311114in}{0.976296in}}%
\pgfpathcurveto{\pgfqpoint{3.315672in}{0.971738in}}{\pgfqpoint{3.321855in}{0.969177in}}{\pgfqpoint{3.328301in}{0.969177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406630in}{0.967542in}}%
\pgfpathcurveto{\pgfqpoint{3.413076in}{0.967542in}}{\pgfqpoint{3.419259in}{0.970103in}}{\pgfqpoint{3.423817in}{0.974661in}}%
\pgfpathcurveto{\pgfqpoint{3.428375in}{0.979219in}}{\pgfqpoint{3.430936in}{0.985401in}}{\pgfqpoint{3.430936in}{0.991847in}}%
\pgfpathcurveto{\pgfqpoint{3.430936in}{0.998293in}}{\pgfqpoint{3.428375in}{1.004476in}}{\pgfqpoint{3.423817in}{1.009034in}}%
\pgfpathcurveto{\pgfqpoint{3.419259in}{1.013592in}}{\pgfqpoint{3.413076in}{1.016153in}}{\pgfqpoint{3.406630in}{1.016153in}}%
\pgfpathcurveto{\pgfqpoint{3.400184in}{1.016153in}}{\pgfqpoint{3.394001in}{1.013592in}}{\pgfqpoint{3.389443in}{1.009034in}}%
\pgfpathcurveto{\pgfqpoint{3.384885in}{1.004476in}}{\pgfqpoint{3.382324in}{0.998293in}}{\pgfqpoint{3.382324in}{0.991847in}}%
\pgfpathcurveto{\pgfqpoint{3.382324in}{0.985401in}}{\pgfqpoint{3.384885in}{0.979219in}}{\pgfqpoint{3.389443in}{0.974661in}}%
\pgfpathcurveto{\pgfqpoint{3.394001in}{0.970103in}}{\pgfqpoint{3.400184in}{0.967542in}}{\pgfqpoint{3.406630in}{0.967542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382707in}{0.960448in}}%
\pgfpathcurveto{\pgfqpoint{3.389153in}{0.960448in}}{\pgfqpoint{3.395336in}{0.963009in}}{\pgfqpoint{3.399894in}{0.967567in}}%
\pgfpathcurveto{\pgfqpoint{3.404451in}{0.972125in}}{\pgfqpoint{3.407012in}{0.978307in}}{\pgfqpoint{3.407012in}{0.984753in}}%
\pgfpathcurveto{\pgfqpoint{3.407012in}{0.991199in}}{\pgfqpoint{3.404451in}{0.997382in}}{\pgfqpoint{3.399894in}{1.001940in}}%
\pgfpathcurveto{\pgfqpoint{3.395336in}{1.006498in}}{\pgfqpoint{3.389153in}{1.009059in}}{\pgfqpoint{3.382707in}{1.009059in}}%
\pgfpathcurveto{\pgfqpoint{3.376261in}{1.009059in}}{\pgfqpoint{3.370078in}{1.006498in}}{\pgfqpoint{3.365520in}{1.001940in}}%
\pgfpathcurveto{\pgfqpoint{3.360962in}{0.997382in}}{\pgfqpoint{3.358401in}{0.991199in}}{\pgfqpoint{3.358401in}{0.984753in}}%
\pgfpathcurveto{\pgfqpoint{3.358401in}{0.978307in}}{\pgfqpoint{3.360962in}{0.972125in}}{\pgfqpoint{3.365520in}{0.967567in}}%
\pgfpathcurveto{\pgfqpoint{3.370078in}{0.963009in}}{\pgfqpoint{3.376261in}{0.960448in}}{\pgfqpoint{3.382707in}{0.960448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320878in}{0.974099in}}%
\pgfpathcurveto{\pgfqpoint{3.327324in}{0.974099in}}{\pgfqpoint{3.333507in}{0.976660in}}{\pgfqpoint{3.338065in}{0.981218in}}%
\pgfpathcurveto{\pgfqpoint{3.342623in}{0.985776in}}{\pgfqpoint{3.345184in}{0.991958in}}{\pgfqpoint{3.345184in}{0.998404in}}%
\pgfpathcurveto{\pgfqpoint{3.345184in}{1.004850in}}{\pgfqpoint{3.342623in}{1.011033in}}{\pgfqpoint{3.338065in}{1.015591in}}%
\pgfpathcurveto{\pgfqpoint{3.333507in}{1.020149in}}{\pgfqpoint{3.327324in}{1.022710in}}{\pgfqpoint{3.320878in}{1.022710in}}%
\pgfpathcurveto{\pgfqpoint{3.314432in}{1.022710in}}{\pgfqpoint{3.308250in}{1.020149in}}{\pgfqpoint{3.303692in}{1.015591in}}%
\pgfpathcurveto{\pgfqpoint{3.299134in}{1.011033in}}{\pgfqpoint{3.296573in}{1.004850in}}{\pgfqpoint{3.296573in}{0.998404in}}%
\pgfpathcurveto{\pgfqpoint{3.296573in}{0.991958in}}{\pgfqpoint{3.299134in}{0.985776in}}{\pgfqpoint{3.303692in}{0.981218in}}%
\pgfpathcurveto{\pgfqpoint{3.308250in}{0.976660in}}{\pgfqpoint{3.314432in}{0.974099in}}{\pgfqpoint{3.320878in}{0.974099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377272in}{1.036559in}}%
\pgfpathcurveto{\pgfqpoint{3.383718in}{1.036559in}}{\pgfqpoint{3.389901in}{1.039120in}}{\pgfqpoint{3.394459in}{1.043678in}}%
\pgfpathcurveto{\pgfqpoint{3.399017in}{1.048236in}}{\pgfqpoint{3.401578in}{1.054418in}}{\pgfqpoint{3.401578in}{1.060864in}}%
\pgfpathcurveto{\pgfqpoint{3.401578in}{1.067310in}}{\pgfqpoint{3.399017in}{1.073493in}}{\pgfqpoint{3.394459in}{1.078051in}}%
\pgfpathcurveto{\pgfqpoint{3.389901in}{1.082609in}}{\pgfqpoint{3.383718in}{1.085170in}}{\pgfqpoint{3.377272in}{1.085170in}}%
\pgfpathcurveto{\pgfqpoint{3.370826in}{1.085170in}}{\pgfqpoint{3.364643in}{1.082609in}}{\pgfqpoint{3.360085in}{1.078051in}}%
\pgfpathcurveto{\pgfqpoint{3.355527in}{1.073493in}}{\pgfqpoint{3.352966in}{1.067310in}}{\pgfqpoint{3.352966in}{1.060864in}}%
\pgfpathcurveto{\pgfqpoint{3.352966in}{1.054418in}}{\pgfqpoint{3.355527in}{1.048236in}}{\pgfqpoint{3.360085in}{1.043678in}}%
\pgfpathcurveto{\pgfqpoint{3.364643in}{1.039120in}}{\pgfqpoint{3.370826in}{1.036559in}}{\pgfqpoint{3.377272in}{1.036559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356004in}{0.965320in}}%
\pgfpathcurveto{\pgfqpoint{3.362450in}{0.965320in}}{\pgfqpoint{3.368633in}{0.967881in}}{\pgfqpoint{3.373191in}{0.972439in}}%
\pgfpathcurveto{\pgfqpoint{3.377749in}{0.976997in}}{\pgfqpoint{3.380310in}{0.983180in}}{\pgfqpoint{3.380310in}{0.989626in}}%
\pgfpathcurveto{\pgfqpoint{3.380310in}{0.996071in}}{\pgfqpoint{3.377749in}{1.002254in}}{\pgfqpoint{3.373191in}{1.006812in}}%
\pgfpathcurveto{\pgfqpoint{3.368633in}{1.011370in}}{\pgfqpoint{3.362450in}{1.013931in}}{\pgfqpoint{3.356004in}{1.013931in}}%
\pgfpathcurveto{\pgfqpoint{3.349558in}{1.013931in}}{\pgfqpoint{3.343376in}{1.011370in}}{\pgfqpoint{3.338818in}{1.006812in}}%
\pgfpathcurveto{\pgfqpoint{3.334260in}{1.002254in}}{\pgfqpoint{3.331699in}{0.996071in}}{\pgfqpoint{3.331699in}{0.989626in}}%
\pgfpathcurveto{\pgfqpoint{3.331699in}{0.983180in}}{\pgfqpoint{3.334260in}{0.976997in}}{\pgfqpoint{3.338818in}{0.972439in}}%
\pgfpathcurveto{\pgfqpoint{3.343376in}{0.967881in}}{\pgfqpoint{3.349558in}{0.965320in}}{\pgfqpoint{3.356004in}{0.965320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405210in}{0.967092in}}%
\pgfpathcurveto{\pgfqpoint{3.411656in}{0.967092in}}{\pgfqpoint{3.417839in}{0.969653in}}{\pgfqpoint{3.422397in}{0.974211in}}%
\pgfpathcurveto{\pgfqpoint{3.426955in}{0.978769in}}{\pgfqpoint{3.429516in}{0.984952in}}{\pgfqpoint{3.429516in}{0.991398in}}%
\pgfpathcurveto{\pgfqpoint{3.429516in}{0.997844in}}{\pgfqpoint{3.426955in}{1.004027in}}{\pgfqpoint{3.422397in}{1.008584in}}%
\pgfpathcurveto{\pgfqpoint{3.417839in}{1.013142in}}{\pgfqpoint{3.411656in}{1.015703in}}{\pgfqpoint{3.405210in}{1.015703in}}%
\pgfpathcurveto{\pgfqpoint{3.398764in}{1.015703in}}{\pgfqpoint{3.392582in}{1.013142in}}{\pgfqpoint{3.388024in}{1.008584in}}%
\pgfpathcurveto{\pgfqpoint{3.383466in}{1.004027in}}{\pgfqpoint{3.380905in}{0.997844in}}{\pgfqpoint{3.380905in}{0.991398in}}%
\pgfpathcurveto{\pgfqpoint{3.380905in}{0.984952in}}{\pgfqpoint{3.383466in}{0.978769in}}{\pgfqpoint{3.388024in}{0.974211in}}%
\pgfpathcurveto{\pgfqpoint{3.392582in}{0.969653in}}{\pgfqpoint{3.398764in}{0.967092in}}{\pgfqpoint{3.405210in}{0.967092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314045in}{0.970036in}}%
\pgfpathcurveto{\pgfqpoint{3.320491in}{0.970036in}}{\pgfqpoint{3.326674in}{0.972597in}}{\pgfqpoint{3.331232in}{0.977155in}}%
\pgfpathcurveto{\pgfqpoint{3.335790in}{0.981713in}}{\pgfqpoint{3.338351in}{0.987896in}}{\pgfqpoint{3.338351in}{0.994342in}}%
\pgfpathcurveto{\pgfqpoint{3.338351in}{1.000788in}}{\pgfqpoint{3.335790in}{1.006970in}}{\pgfqpoint{3.331232in}{1.011528in}}%
\pgfpathcurveto{\pgfqpoint{3.326674in}{1.016086in}}{\pgfqpoint{3.320491in}{1.018647in}}{\pgfqpoint{3.314045in}{1.018647in}}%
\pgfpathcurveto{\pgfqpoint{3.307599in}{1.018647in}}{\pgfqpoint{3.301417in}{1.016086in}}{\pgfqpoint{3.296859in}{1.011528in}}%
\pgfpathcurveto{\pgfqpoint{3.292301in}{1.006970in}}{\pgfqpoint{3.289740in}{1.000788in}}{\pgfqpoint{3.289740in}{0.994342in}}%
\pgfpathcurveto{\pgfqpoint{3.289740in}{0.987896in}}{\pgfqpoint{3.292301in}{0.981713in}}{\pgfqpoint{3.296859in}{0.977155in}}%
\pgfpathcurveto{\pgfqpoint{3.301417in}{0.972597in}}{\pgfqpoint{3.307599in}{0.970036in}}{\pgfqpoint{3.314045in}{0.970036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343616in}{0.974755in}}%
\pgfpathcurveto{\pgfqpoint{3.350062in}{0.974755in}}{\pgfqpoint{3.356245in}{0.977316in}}{\pgfqpoint{3.360803in}{0.981874in}}%
\pgfpathcurveto{\pgfqpoint{3.365361in}{0.986432in}}{\pgfqpoint{3.367922in}{0.992615in}}{\pgfqpoint{3.367922in}{0.999061in}}%
\pgfpathcurveto{\pgfqpoint{3.367922in}{1.005506in}}{\pgfqpoint{3.365361in}{1.011689in}}{\pgfqpoint{3.360803in}{1.016247in}}%
\pgfpathcurveto{\pgfqpoint{3.356245in}{1.020805in}}{\pgfqpoint{3.350062in}{1.023366in}}{\pgfqpoint{3.343616in}{1.023366in}}%
\pgfpathcurveto{\pgfqpoint{3.337170in}{1.023366in}}{\pgfqpoint{3.330987in}{1.020805in}}{\pgfqpoint{3.326429in}{1.016247in}}%
\pgfpathcurveto{\pgfqpoint{3.321871in}{1.011689in}}{\pgfqpoint{3.319310in}{1.005506in}}{\pgfqpoint{3.319310in}{0.999061in}}%
\pgfpathcurveto{\pgfqpoint{3.319310in}{0.992615in}}{\pgfqpoint{3.321871in}{0.986432in}}{\pgfqpoint{3.326429in}{0.981874in}}%
\pgfpathcurveto{\pgfqpoint{3.330987in}{0.977316in}}{\pgfqpoint{3.337170in}{0.974755in}}{\pgfqpoint{3.343616in}{0.974755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311747in}{1.039962in}}%
\pgfpathcurveto{\pgfqpoint{3.318193in}{1.039962in}}{\pgfqpoint{3.324376in}{1.042523in}}{\pgfqpoint{3.328934in}{1.047081in}}%
\pgfpathcurveto{\pgfqpoint{3.333492in}{1.051639in}}{\pgfqpoint{3.336053in}{1.057822in}}{\pgfqpoint{3.336053in}{1.064268in}}%
\pgfpathcurveto{\pgfqpoint{3.336053in}{1.070714in}}{\pgfqpoint{3.333492in}{1.076897in}}{\pgfqpoint{3.328934in}{1.081455in}}%
\pgfpathcurveto{\pgfqpoint{3.324376in}{1.086013in}}{\pgfqpoint{3.318193in}{1.088574in}}{\pgfqpoint{3.311747in}{1.088574in}}%
\pgfpathcurveto{\pgfqpoint{3.305301in}{1.088574in}}{\pgfqpoint{3.299119in}{1.086013in}}{\pgfqpoint{3.294561in}{1.081455in}}%
\pgfpathcurveto{\pgfqpoint{3.290003in}{1.076897in}}{\pgfqpoint{3.287442in}{1.070714in}}{\pgfqpoint{3.287442in}{1.064268in}}%
\pgfpathcurveto{\pgfqpoint{3.287442in}{1.057822in}}{\pgfqpoint{3.290003in}{1.051639in}}{\pgfqpoint{3.294561in}{1.047081in}}%
\pgfpathcurveto{\pgfqpoint{3.299119in}{1.042523in}}{\pgfqpoint{3.305301in}{1.039962in}}{\pgfqpoint{3.311747in}{1.039962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367400in}{1.100578in}}%
\pgfpathcurveto{\pgfqpoint{3.373846in}{1.100578in}}{\pgfqpoint{3.380029in}{1.103138in}}{\pgfqpoint{3.384587in}{1.107696in}}%
\pgfpathcurveto{\pgfqpoint{3.389145in}{1.112254in}}{\pgfqpoint{3.391706in}{1.118437in}}{\pgfqpoint{3.391706in}{1.124883in}}%
\pgfpathcurveto{\pgfqpoint{3.391706in}{1.131329in}}{\pgfqpoint{3.389145in}{1.137512in}}{\pgfqpoint{3.384587in}{1.142070in}}%
\pgfpathcurveto{\pgfqpoint{3.380029in}{1.146628in}}{\pgfqpoint{3.373846in}{1.149189in}}{\pgfqpoint{3.367400in}{1.149189in}}%
\pgfpathcurveto{\pgfqpoint{3.360954in}{1.149189in}}{\pgfqpoint{3.354771in}{1.146628in}}{\pgfqpoint{3.350213in}{1.142070in}}%
\pgfpathcurveto{\pgfqpoint{3.345656in}{1.137512in}}{\pgfqpoint{3.343095in}{1.131329in}}{\pgfqpoint{3.343095in}{1.124883in}}%
\pgfpathcurveto{\pgfqpoint{3.343095in}{1.118437in}}{\pgfqpoint{3.345656in}{1.112254in}}{\pgfqpoint{3.350213in}{1.107696in}}%
\pgfpathcurveto{\pgfqpoint{3.354771in}{1.103138in}}{\pgfqpoint{3.360954in}{1.100578in}}{\pgfqpoint{3.367400in}{1.100578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397017in}{0.979294in}}%
\pgfpathcurveto{\pgfqpoint{3.403463in}{0.979294in}}{\pgfqpoint{3.409646in}{0.981855in}}{\pgfqpoint{3.414204in}{0.986412in}}%
\pgfpathcurveto{\pgfqpoint{3.418762in}{0.990970in}}{\pgfqpoint{3.421323in}{0.997153in}}{\pgfqpoint{3.421323in}{1.003599in}}%
\pgfpathcurveto{\pgfqpoint{3.421323in}{1.010045in}}{\pgfqpoint{3.418762in}{1.016228in}}{\pgfqpoint{3.414204in}{1.020786in}}%
\pgfpathcurveto{\pgfqpoint{3.409646in}{1.025344in}}{\pgfqpoint{3.403463in}{1.027905in}}{\pgfqpoint{3.397017in}{1.027905in}}%
\pgfpathcurveto{\pgfqpoint{3.390571in}{1.027905in}}{\pgfqpoint{3.384389in}{1.025344in}}{\pgfqpoint{3.379831in}{1.020786in}}%
\pgfpathcurveto{\pgfqpoint{3.375273in}{1.016228in}}{\pgfqpoint{3.372712in}{1.010045in}}{\pgfqpoint{3.372712in}{1.003599in}}%
\pgfpathcurveto{\pgfqpoint{3.372712in}{0.997153in}}{\pgfqpoint{3.375273in}{0.990970in}}{\pgfqpoint{3.379831in}{0.986412in}}%
\pgfpathcurveto{\pgfqpoint{3.384389in}{0.981855in}}{\pgfqpoint{3.390571in}{0.979294in}}{\pgfqpoint{3.397017in}{0.979294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394371in}{0.981496in}}%
\pgfpathcurveto{\pgfqpoint{3.400817in}{0.981496in}}{\pgfqpoint{3.406999in}{0.984057in}}{\pgfqpoint{3.411557in}{0.988615in}}%
\pgfpathcurveto{\pgfqpoint{3.416115in}{0.993173in}}{\pgfqpoint{3.418676in}{0.999356in}}{\pgfqpoint{3.418676in}{1.005802in}}%
\pgfpathcurveto{\pgfqpoint{3.418676in}{1.012247in}}{\pgfqpoint{3.416115in}{1.018430in}}{\pgfqpoint{3.411557in}{1.022988in}}%
\pgfpathcurveto{\pgfqpoint{3.406999in}{1.027546in}}{\pgfqpoint{3.400817in}{1.030107in}}{\pgfqpoint{3.394371in}{1.030107in}}%
\pgfpathcurveto{\pgfqpoint{3.387925in}{1.030107in}}{\pgfqpoint{3.381742in}{1.027546in}}{\pgfqpoint{3.377184in}{1.022988in}}%
\pgfpathcurveto{\pgfqpoint{3.372626in}{1.018430in}}{\pgfqpoint{3.370065in}{1.012247in}}{\pgfqpoint{3.370065in}{1.005802in}}%
\pgfpathcurveto{\pgfqpoint{3.370065in}{0.999356in}}{\pgfqpoint{3.372626in}{0.993173in}}{\pgfqpoint{3.377184in}{0.988615in}}%
\pgfpathcurveto{\pgfqpoint{3.381742in}{0.984057in}}{\pgfqpoint{3.387925in}{0.981496in}}{\pgfqpoint{3.394371in}{0.981496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352276in}{0.964355in}}%
\pgfpathcurveto{\pgfqpoint{3.358722in}{0.964355in}}{\pgfqpoint{3.364905in}{0.966916in}}{\pgfqpoint{3.369463in}{0.971474in}}%
\pgfpathcurveto{\pgfqpoint{3.374021in}{0.976032in}}{\pgfqpoint{3.376582in}{0.982214in}}{\pgfqpoint{3.376582in}{0.988660in}}%
\pgfpathcurveto{\pgfqpoint{3.376582in}{0.995106in}}{\pgfqpoint{3.374021in}{1.001289in}}{\pgfqpoint{3.369463in}{1.005847in}}%
\pgfpathcurveto{\pgfqpoint{3.364905in}{1.010405in}}{\pgfqpoint{3.358722in}{1.012966in}}{\pgfqpoint{3.352276in}{1.012966in}}%
\pgfpathcurveto{\pgfqpoint{3.345830in}{1.012966in}}{\pgfqpoint{3.339648in}{1.010405in}}{\pgfqpoint{3.335090in}{1.005847in}}%
\pgfpathcurveto{\pgfqpoint{3.330532in}{1.001289in}}{\pgfqpoint{3.327971in}{0.995106in}}{\pgfqpoint{3.327971in}{0.988660in}}%
\pgfpathcurveto{\pgfqpoint{3.327971in}{0.982214in}}{\pgfqpoint{3.330532in}{0.976032in}}{\pgfqpoint{3.335090in}{0.971474in}}%
\pgfpathcurveto{\pgfqpoint{3.339648in}{0.966916in}}{\pgfqpoint{3.345830in}{0.964355in}}{\pgfqpoint{3.352276in}{0.964355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411016in}{0.972608in}}%
\pgfpathcurveto{\pgfqpoint{3.417461in}{0.972608in}}{\pgfqpoint{3.423644in}{0.975169in}}{\pgfqpoint{3.428202in}{0.979727in}}%
\pgfpathcurveto{\pgfqpoint{3.432760in}{0.984285in}}{\pgfqpoint{3.435321in}{0.990468in}}{\pgfqpoint{3.435321in}{0.996914in}}%
\pgfpathcurveto{\pgfqpoint{3.435321in}{1.003359in}}{\pgfqpoint{3.432760in}{1.009542in}}{\pgfqpoint{3.428202in}{1.014100in}}%
\pgfpathcurveto{\pgfqpoint{3.423644in}{1.018658in}}{\pgfqpoint{3.417461in}{1.021219in}}{\pgfqpoint{3.411016in}{1.021219in}}%
\pgfpathcurveto{\pgfqpoint{3.404570in}{1.021219in}}{\pgfqpoint{3.398387in}{1.018658in}}{\pgfqpoint{3.393829in}{1.014100in}}%
\pgfpathcurveto{\pgfqpoint{3.389271in}{1.009542in}}{\pgfqpoint{3.386710in}{1.003359in}}{\pgfqpoint{3.386710in}{0.996914in}}%
\pgfpathcurveto{\pgfqpoint{3.386710in}{0.990468in}}{\pgfqpoint{3.389271in}{0.984285in}}{\pgfqpoint{3.393829in}{0.979727in}}%
\pgfpathcurveto{\pgfqpoint{3.398387in}{0.975169in}}{\pgfqpoint{3.404570in}{0.972608in}}{\pgfqpoint{3.411016in}{0.972608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400235in}{0.961241in}}%
\pgfpathcurveto{\pgfqpoint{3.406681in}{0.961241in}}{\pgfqpoint{3.412863in}{0.963802in}}{\pgfqpoint{3.417421in}{0.968360in}}%
\pgfpathcurveto{\pgfqpoint{3.421979in}{0.972918in}}{\pgfqpoint{3.424540in}{0.979101in}}{\pgfqpoint{3.424540in}{0.985547in}}%
\pgfpathcurveto{\pgfqpoint{3.424540in}{0.991993in}}{\pgfqpoint{3.421979in}{0.998175in}}{\pgfqpoint{3.417421in}{1.002733in}}%
\pgfpathcurveto{\pgfqpoint{3.412863in}{1.007291in}}{\pgfqpoint{3.406681in}{1.009852in}}{\pgfqpoint{3.400235in}{1.009852in}}%
\pgfpathcurveto{\pgfqpoint{3.393789in}{1.009852in}}{\pgfqpoint{3.387606in}{1.007291in}}{\pgfqpoint{3.383048in}{1.002733in}}%
\pgfpathcurveto{\pgfqpoint{3.378490in}{0.998175in}}{\pgfqpoint{3.375929in}{0.991993in}}{\pgfqpoint{3.375929in}{0.985547in}}%
\pgfpathcurveto{\pgfqpoint{3.375929in}{0.979101in}}{\pgfqpoint{3.378490in}{0.972918in}}{\pgfqpoint{3.383048in}{0.968360in}}%
\pgfpathcurveto{\pgfqpoint{3.387606in}{0.963802in}}{\pgfqpoint{3.393789in}{0.961241in}}{\pgfqpoint{3.400235in}{0.961241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404102in}{0.973964in}}%
\pgfpathcurveto{\pgfqpoint{3.410548in}{0.973964in}}{\pgfqpoint{3.416731in}{0.976525in}}{\pgfqpoint{3.421289in}{0.981083in}}%
\pgfpathcurveto{\pgfqpoint{3.425847in}{0.985641in}}{\pgfqpoint{3.428408in}{0.991824in}}{\pgfqpoint{3.428408in}{0.998270in}}%
\pgfpathcurveto{\pgfqpoint{3.428408in}{1.004716in}}{\pgfqpoint{3.425847in}{1.010899in}}{\pgfqpoint{3.421289in}{1.015456in}}%
\pgfpathcurveto{\pgfqpoint{3.416731in}{1.020014in}}{\pgfqpoint{3.410548in}{1.022575in}}{\pgfqpoint{3.404102in}{1.022575in}}%
\pgfpathcurveto{\pgfqpoint{3.397657in}{1.022575in}}{\pgfqpoint{3.391474in}{1.020014in}}{\pgfqpoint{3.386916in}{1.015456in}}%
\pgfpathcurveto{\pgfqpoint{3.382358in}{1.010899in}}{\pgfqpoint{3.379797in}{1.004716in}}{\pgfqpoint{3.379797in}{0.998270in}}%
\pgfpathcurveto{\pgfqpoint{3.379797in}{0.991824in}}{\pgfqpoint{3.382358in}{0.985641in}}{\pgfqpoint{3.386916in}{0.981083in}}%
\pgfpathcurveto{\pgfqpoint{3.391474in}{0.976525in}}{\pgfqpoint{3.397657in}{0.973964in}}{\pgfqpoint{3.404102in}{0.973964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355990in}{0.991068in}}%
\pgfpathcurveto{\pgfqpoint{3.362436in}{0.991068in}}{\pgfqpoint{3.368618in}{0.993629in}}{\pgfqpoint{3.373176in}{0.998187in}}%
\pgfpathcurveto{\pgfqpoint{3.377734in}{1.002745in}}{\pgfqpoint{3.380295in}{1.008928in}}{\pgfqpoint{3.380295in}{1.015374in}}%
\pgfpathcurveto{\pgfqpoint{3.380295in}{1.021820in}}{\pgfqpoint{3.377734in}{1.028003in}}{\pgfqpoint{3.373176in}{1.032561in}}%
\pgfpathcurveto{\pgfqpoint{3.368618in}{1.037119in}}{\pgfqpoint{3.362436in}{1.039680in}}{\pgfqpoint{3.355990in}{1.039680in}}%
\pgfpathcurveto{\pgfqpoint{3.349544in}{1.039680in}}{\pgfqpoint{3.343361in}{1.037119in}}{\pgfqpoint{3.338803in}{1.032561in}}%
\pgfpathcurveto{\pgfqpoint{3.334245in}{1.028003in}}{\pgfqpoint{3.331684in}{1.021820in}}{\pgfqpoint{3.331684in}{1.015374in}}%
\pgfpathcurveto{\pgfqpoint{3.331684in}{1.008928in}}{\pgfqpoint{3.334245in}{1.002745in}}{\pgfqpoint{3.338803in}{0.998187in}}%
\pgfpathcurveto{\pgfqpoint{3.343361in}{0.993629in}}{\pgfqpoint{3.349544in}{0.991068in}}{\pgfqpoint{3.355990in}{0.991068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332622in}{1.003862in}}%
\pgfpathcurveto{\pgfqpoint{3.339068in}{1.003862in}}{\pgfqpoint{3.345251in}{1.006423in}}{\pgfqpoint{3.349809in}{1.010981in}}%
\pgfpathcurveto{\pgfqpoint{3.354367in}{1.015539in}}{\pgfqpoint{3.356928in}{1.021722in}}{\pgfqpoint{3.356928in}{1.028168in}}%
\pgfpathcurveto{\pgfqpoint{3.356928in}{1.034614in}}{\pgfqpoint{3.354367in}{1.040796in}}{\pgfqpoint{3.349809in}{1.045354in}}%
\pgfpathcurveto{\pgfqpoint{3.345251in}{1.049912in}}{\pgfqpoint{3.339068in}{1.052473in}}{\pgfqpoint{3.332622in}{1.052473in}}%
\pgfpathcurveto{\pgfqpoint{3.326176in}{1.052473in}}{\pgfqpoint{3.319994in}{1.049912in}}{\pgfqpoint{3.315436in}{1.045354in}}%
\pgfpathcurveto{\pgfqpoint{3.310878in}{1.040796in}}{\pgfqpoint{3.308317in}{1.034614in}}{\pgfqpoint{3.308317in}{1.028168in}}%
\pgfpathcurveto{\pgfqpoint{3.308317in}{1.021722in}}{\pgfqpoint{3.310878in}{1.015539in}}{\pgfqpoint{3.315436in}{1.010981in}}%
\pgfpathcurveto{\pgfqpoint{3.319994in}{1.006423in}}{\pgfqpoint{3.326176in}{1.003862in}}{\pgfqpoint{3.332622in}{1.003862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338589in}{0.983536in}}%
\pgfpathcurveto{\pgfqpoint{3.345035in}{0.983536in}}{\pgfqpoint{3.351218in}{0.986097in}}{\pgfqpoint{3.355776in}{0.990655in}}%
\pgfpathcurveto{\pgfqpoint{3.360334in}{0.995213in}}{\pgfqpoint{3.362895in}{1.001395in}}{\pgfqpoint{3.362895in}{1.007841in}}%
\pgfpathcurveto{\pgfqpoint{3.362895in}{1.014287in}}{\pgfqpoint{3.360334in}{1.020470in}}{\pgfqpoint{3.355776in}{1.025028in}}%
\pgfpathcurveto{\pgfqpoint{3.351218in}{1.029586in}}{\pgfqpoint{3.345035in}{1.032147in}}{\pgfqpoint{3.338589in}{1.032147in}}%
\pgfpathcurveto{\pgfqpoint{3.332143in}{1.032147in}}{\pgfqpoint{3.325960in}{1.029586in}}{\pgfqpoint{3.321403in}{1.025028in}}%
\pgfpathcurveto{\pgfqpoint{3.316845in}{1.020470in}}{\pgfqpoint{3.314284in}{1.014287in}}{\pgfqpoint{3.314284in}{1.007841in}}%
\pgfpathcurveto{\pgfqpoint{3.314284in}{1.001395in}}{\pgfqpoint{3.316845in}{0.995213in}}{\pgfqpoint{3.321403in}{0.990655in}}%
\pgfpathcurveto{\pgfqpoint{3.325960in}{0.986097in}}{\pgfqpoint{3.332143in}{0.983536in}}{\pgfqpoint{3.338589in}{0.983536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387323in}{0.977035in}}%
\pgfpathcurveto{\pgfqpoint{3.393769in}{0.977035in}}{\pgfqpoint{3.399952in}{0.979596in}}{\pgfqpoint{3.404510in}{0.984154in}}%
\pgfpathcurveto{\pgfqpoint{3.409068in}{0.988712in}}{\pgfqpoint{3.411629in}{0.994895in}}{\pgfqpoint{3.411629in}{1.001341in}}%
\pgfpathcurveto{\pgfqpoint{3.411629in}{1.007787in}}{\pgfqpoint{3.409068in}{1.013969in}}{\pgfqpoint{3.404510in}{1.018527in}}%
\pgfpathcurveto{\pgfqpoint{3.399952in}{1.023085in}}{\pgfqpoint{3.393769in}{1.025646in}}{\pgfqpoint{3.387323in}{1.025646in}}%
\pgfpathcurveto{\pgfqpoint{3.380877in}{1.025646in}}{\pgfqpoint{3.374694in}{1.023085in}}{\pgfqpoint{3.370136in}{1.018527in}}%
\pgfpathcurveto{\pgfqpoint{3.365578in}{1.013969in}}{\pgfqpoint{3.363017in}{1.007787in}}{\pgfqpoint{3.363017in}{1.001341in}}%
\pgfpathcurveto{\pgfqpoint{3.363017in}{0.994895in}}{\pgfqpoint{3.365578in}{0.988712in}}{\pgfqpoint{3.370136in}{0.984154in}}%
\pgfpathcurveto{\pgfqpoint{3.374694in}{0.979596in}}{\pgfqpoint{3.380877in}{0.977035in}}{\pgfqpoint{3.387323in}{0.977035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339342in}{0.979434in}}%
\pgfpathcurveto{\pgfqpoint{3.345788in}{0.979434in}}{\pgfqpoint{3.351971in}{0.981995in}}{\pgfqpoint{3.356529in}{0.986553in}}%
\pgfpathcurveto{\pgfqpoint{3.361087in}{0.991111in}}{\pgfqpoint{3.363648in}{0.997293in}}{\pgfqpoint{3.363648in}{1.003739in}}%
\pgfpathcurveto{\pgfqpoint{3.363648in}{1.010185in}}{\pgfqpoint{3.361087in}{1.016368in}}{\pgfqpoint{3.356529in}{1.020926in}}%
\pgfpathcurveto{\pgfqpoint{3.351971in}{1.025484in}}{\pgfqpoint{3.345788in}{1.028045in}}{\pgfqpoint{3.339342in}{1.028045in}}%
\pgfpathcurveto{\pgfqpoint{3.332896in}{1.028045in}}{\pgfqpoint{3.326714in}{1.025484in}}{\pgfqpoint{3.322156in}{1.020926in}}%
\pgfpathcurveto{\pgfqpoint{3.317598in}{1.016368in}}{\pgfqpoint{3.315037in}{1.010185in}}{\pgfqpoint{3.315037in}{1.003739in}}%
\pgfpathcurveto{\pgfqpoint{3.315037in}{0.997293in}}{\pgfqpoint{3.317598in}{0.991111in}}{\pgfqpoint{3.322156in}{0.986553in}}%
\pgfpathcurveto{\pgfqpoint{3.326714in}{0.981995in}}{\pgfqpoint{3.332896in}{0.979434in}}{\pgfqpoint{3.339342in}{0.979434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380848in}{0.975234in}}%
\pgfpathcurveto{\pgfqpoint{3.387294in}{0.975234in}}{\pgfqpoint{3.393476in}{0.977795in}}{\pgfqpoint{3.398034in}{0.982353in}}%
\pgfpathcurveto{\pgfqpoint{3.402592in}{0.986911in}}{\pgfqpoint{3.405153in}{0.993093in}}{\pgfqpoint{3.405153in}{0.999539in}}%
\pgfpathcurveto{\pgfqpoint{3.405153in}{1.005985in}}{\pgfqpoint{3.402592in}{1.012168in}}{\pgfqpoint{3.398034in}{1.016726in}}%
\pgfpathcurveto{\pgfqpoint{3.393476in}{1.021284in}}{\pgfqpoint{3.387294in}{1.023845in}}{\pgfqpoint{3.380848in}{1.023845in}}%
\pgfpathcurveto{\pgfqpoint{3.374402in}{1.023845in}}{\pgfqpoint{3.368219in}{1.021284in}}{\pgfqpoint{3.363661in}{1.016726in}}%
\pgfpathcurveto{\pgfqpoint{3.359103in}{1.012168in}}{\pgfqpoint{3.356542in}{1.005985in}}{\pgfqpoint{3.356542in}{0.999539in}}%
\pgfpathcurveto{\pgfqpoint{3.356542in}{0.993093in}}{\pgfqpoint{3.359103in}{0.986911in}}{\pgfqpoint{3.363661in}{0.982353in}}%
\pgfpathcurveto{\pgfqpoint{3.368219in}{0.977795in}}{\pgfqpoint{3.374402in}{0.975234in}}{\pgfqpoint{3.380848in}{0.975234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389106in}{0.981644in}}%
\pgfpathcurveto{\pgfqpoint{3.395552in}{0.981644in}}{\pgfqpoint{3.401735in}{0.984205in}}{\pgfqpoint{3.406293in}{0.988763in}}%
\pgfpathcurveto{\pgfqpoint{3.410851in}{0.993320in}}{\pgfqpoint{3.413412in}{0.999503in}}{\pgfqpoint{3.413412in}{1.005949in}}%
\pgfpathcurveto{\pgfqpoint{3.413412in}{1.012395in}}{\pgfqpoint{3.410851in}{1.018578in}}{\pgfqpoint{3.406293in}{1.023136in}}%
\pgfpathcurveto{\pgfqpoint{3.401735in}{1.027694in}}{\pgfqpoint{3.395552in}{1.030255in}}{\pgfqpoint{3.389106in}{1.030255in}}%
\pgfpathcurveto{\pgfqpoint{3.382660in}{1.030255in}}{\pgfqpoint{3.376478in}{1.027694in}}{\pgfqpoint{3.371920in}{1.023136in}}%
\pgfpathcurveto{\pgfqpoint{3.367362in}{1.018578in}}{\pgfqpoint{3.364801in}{1.012395in}}{\pgfqpoint{3.364801in}{1.005949in}}%
\pgfpathcurveto{\pgfqpoint{3.364801in}{0.999503in}}{\pgfqpoint{3.367362in}{0.993320in}}{\pgfqpoint{3.371920in}{0.988763in}}%
\pgfpathcurveto{\pgfqpoint{3.376478in}{0.984205in}}{\pgfqpoint{3.382660in}{0.981644in}}{\pgfqpoint{3.389106in}{0.981644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381359in}{0.978367in}}%
\pgfpathcurveto{\pgfqpoint{3.387805in}{0.978367in}}{\pgfqpoint{3.393988in}{0.980928in}}{\pgfqpoint{3.398546in}{0.985486in}}%
\pgfpathcurveto{\pgfqpoint{3.403103in}{0.990044in}}{\pgfqpoint{3.405664in}{0.996227in}}{\pgfqpoint{3.405664in}{1.002673in}}%
\pgfpathcurveto{\pgfqpoint{3.405664in}{1.009119in}}{\pgfqpoint{3.403103in}{1.015302in}}{\pgfqpoint{3.398546in}{1.019860in}}%
\pgfpathcurveto{\pgfqpoint{3.393988in}{1.024417in}}{\pgfqpoint{3.387805in}{1.026978in}}{\pgfqpoint{3.381359in}{1.026978in}}%
\pgfpathcurveto{\pgfqpoint{3.374913in}{1.026978in}}{\pgfqpoint{3.368730in}{1.024417in}}{\pgfqpoint{3.364172in}{1.019860in}}%
\pgfpathcurveto{\pgfqpoint{3.359614in}{1.015302in}}{\pgfqpoint{3.357053in}{1.009119in}}{\pgfqpoint{3.357053in}{1.002673in}}%
\pgfpathcurveto{\pgfqpoint{3.357053in}{0.996227in}}{\pgfqpoint{3.359614in}{0.990044in}}{\pgfqpoint{3.364172in}{0.985486in}}%
\pgfpathcurveto{\pgfqpoint{3.368730in}{0.980928in}}{\pgfqpoint{3.374913in}{0.978367in}}{\pgfqpoint{3.381359in}{0.978367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386750in}{1.055961in}}%
\pgfpathcurveto{\pgfqpoint{3.393196in}{1.055961in}}{\pgfqpoint{3.399379in}{1.058522in}}{\pgfqpoint{3.403936in}{1.063080in}}%
\pgfpathcurveto{\pgfqpoint{3.408494in}{1.067638in}}{\pgfqpoint{3.411055in}{1.073821in}}{\pgfqpoint{3.411055in}{1.080267in}}%
\pgfpathcurveto{\pgfqpoint{3.411055in}{1.086713in}}{\pgfqpoint{3.408494in}{1.092895in}}{\pgfqpoint{3.403936in}{1.097453in}}%
\pgfpathcurveto{\pgfqpoint{3.399379in}{1.102011in}}{\pgfqpoint{3.393196in}{1.104572in}}{\pgfqpoint{3.386750in}{1.104572in}}%
\pgfpathcurveto{\pgfqpoint{3.380304in}{1.104572in}}{\pgfqpoint{3.374121in}{1.102011in}}{\pgfqpoint{3.369563in}{1.097453in}}%
\pgfpathcurveto{\pgfqpoint{3.365005in}{1.092895in}}{\pgfqpoint{3.362444in}{1.086713in}}{\pgfqpoint{3.362444in}{1.080267in}}%
\pgfpathcurveto{\pgfqpoint{3.362444in}{1.073821in}}{\pgfqpoint{3.365005in}{1.067638in}}{\pgfqpoint{3.369563in}{1.063080in}}%
\pgfpathcurveto{\pgfqpoint{3.374121in}{1.058522in}}{\pgfqpoint{3.380304in}{1.055961in}}{\pgfqpoint{3.386750in}{1.055961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414894in}{0.973441in}}%
\pgfpathcurveto{\pgfqpoint{3.421340in}{0.973441in}}{\pgfqpoint{3.427522in}{0.976001in}}{\pgfqpoint{3.432080in}{0.980559in}}%
\pgfpathcurveto{\pgfqpoint{3.436638in}{0.985117in}}{\pgfqpoint{3.439199in}{0.991300in}}{\pgfqpoint{3.439199in}{0.997746in}}%
\pgfpathcurveto{\pgfqpoint{3.439199in}{1.004192in}}{\pgfqpoint{3.436638in}{1.010375in}}{\pgfqpoint{3.432080in}{1.014933in}}%
\pgfpathcurveto{\pgfqpoint{3.427522in}{1.019491in}}{\pgfqpoint{3.421340in}{1.022052in}}{\pgfqpoint{3.414894in}{1.022052in}}%
\pgfpathcurveto{\pgfqpoint{3.408448in}{1.022052in}}{\pgfqpoint{3.402265in}{1.019491in}}{\pgfqpoint{3.397707in}{1.014933in}}%
\pgfpathcurveto{\pgfqpoint{3.393149in}{1.010375in}}{\pgfqpoint{3.390588in}{1.004192in}}{\pgfqpoint{3.390588in}{0.997746in}}%
\pgfpathcurveto{\pgfqpoint{3.390588in}{0.991300in}}{\pgfqpoint{3.393149in}{0.985117in}}{\pgfqpoint{3.397707in}{0.980559in}}%
\pgfpathcurveto{\pgfqpoint{3.402265in}{0.976001in}}{\pgfqpoint{3.408448in}{0.973441in}}{\pgfqpoint{3.414894in}{0.973441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347714in}{1.470184in}}%
\pgfpathcurveto{\pgfqpoint{3.354160in}{1.470184in}}{\pgfqpoint{3.360343in}{1.472744in}}{\pgfqpoint{3.364901in}{1.477302in}}%
\pgfpathcurveto{\pgfqpoint{3.369459in}{1.481860in}}{\pgfqpoint{3.372020in}{1.488043in}}{\pgfqpoint{3.372020in}{1.494489in}}%
\pgfpathcurveto{\pgfqpoint{3.372020in}{1.500935in}}{\pgfqpoint{3.369459in}{1.507118in}}{\pgfqpoint{3.364901in}{1.511676in}}%
\pgfpathcurveto{\pgfqpoint{3.360343in}{1.516234in}}{\pgfqpoint{3.354160in}{1.518795in}}{\pgfqpoint{3.347714in}{1.518795in}}%
\pgfpathcurveto{\pgfqpoint{3.341268in}{1.518795in}}{\pgfqpoint{3.335085in}{1.516234in}}{\pgfqpoint{3.330527in}{1.511676in}}%
\pgfpathcurveto{\pgfqpoint{3.325970in}{1.507118in}}{\pgfqpoint{3.323409in}{1.500935in}}{\pgfqpoint{3.323409in}{1.494489in}}%
\pgfpathcurveto{\pgfqpoint{3.323409in}{1.488043in}}{\pgfqpoint{3.325970in}{1.481860in}}{\pgfqpoint{3.330527in}{1.477302in}}%
\pgfpathcurveto{\pgfqpoint{3.335085in}{1.472744in}}{\pgfqpoint{3.341268in}{1.470184in}}{\pgfqpoint{3.347714in}{1.470184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380732in}{0.970298in}}%
\pgfpathcurveto{\pgfqpoint{3.387178in}{0.970298in}}{\pgfqpoint{3.393360in}{0.972859in}}{\pgfqpoint{3.397918in}{0.977417in}}%
\pgfpathcurveto{\pgfqpoint{3.402476in}{0.981975in}}{\pgfqpoint{3.405037in}{0.988158in}}{\pgfqpoint{3.405037in}{0.994604in}}%
\pgfpathcurveto{\pgfqpoint{3.405037in}{1.001049in}}{\pgfqpoint{3.402476in}{1.007232in}}{\pgfqpoint{3.397918in}{1.011790in}}%
\pgfpathcurveto{\pgfqpoint{3.393360in}{1.016348in}}{\pgfqpoint{3.387178in}{1.018909in}}{\pgfqpoint{3.380732in}{1.018909in}}%
\pgfpathcurveto{\pgfqpoint{3.374286in}{1.018909in}}{\pgfqpoint{3.368103in}{1.016348in}}{\pgfqpoint{3.363545in}{1.011790in}}%
\pgfpathcurveto{\pgfqpoint{3.358987in}{1.007232in}}{\pgfqpoint{3.356426in}{1.001049in}}{\pgfqpoint{3.356426in}{0.994604in}}%
\pgfpathcurveto{\pgfqpoint{3.356426in}{0.988158in}}{\pgfqpoint{3.358987in}{0.981975in}}{\pgfqpoint{3.363545in}{0.977417in}}%
\pgfpathcurveto{\pgfqpoint{3.368103in}{0.972859in}}{\pgfqpoint{3.374286in}{0.970298in}}{\pgfqpoint{3.380732in}{0.970298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353715in}{1.012789in}}%
\pgfpathcurveto{\pgfqpoint{3.360160in}{1.012789in}}{\pgfqpoint{3.366343in}{1.015350in}}{\pgfqpoint{3.370901in}{1.019908in}}%
\pgfpathcurveto{\pgfqpoint{3.375459in}{1.024466in}}{\pgfqpoint{3.378020in}{1.030648in}}{\pgfqpoint{3.378020in}{1.037094in}}%
\pgfpathcurveto{\pgfqpoint{3.378020in}{1.043540in}}{\pgfqpoint{3.375459in}{1.049723in}}{\pgfqpoint{3.370901in}{1.054281in}}%
\pgfpathcurveto{\pgfqpoint{3.366343in}{1.058839in}}{\pgfqpoint{3.360160in}{1.061400in}}{\pgfqpoint{3.353715in}{1.061400in}}%
\pgfpathcurveto{\pgfqpoint{3.347269in}{1.061400in}}{\pgfqpoint{3.341086in}{1.058839in}}{\pgfqpoint{3.336528in}{1.054281in}}%
\pgfpathcurveto{\pgfqpoint{3.331970in}{1.049723in}}{\pgfqpoint{3.329409in}{1.043540in}}{\pgfqpoint{3.329409in}{1.037094in}}%
\pgfpathcurveto{\pgfqpoint{3.329409in}{1.030648in}}{\pgfqpoint{3.331970in}{1.024466in}}{\pgfqpoint{3.336528in}{1.019908in}}%
\pgfpathcurveto{\pgfqpoint{3.341086in}{1.015350in}}{\pgfqpoint{3.347269in}{1.012789in}}{\pgfqpoint{3.353715in}{1.012789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404898in}{1.008817in}}%
\pgfpathcurveto{\pgfqpoint{3.411344in}{1.008817in}}{\pgfqpoint{3.417527in}{1.011378in}}{\pgfqpoint{3.422085in}{1.015936in}}%
\pgfpathcurveto{\pgfqpoint{3.426643in}{1.020494in}}{\pgfqpoint{3.429204in}{1.026676in}}{\pgfqpoint{3.429204in}{1.033122in}}%
\pgfpathcurveto{\pgfqpoint{3.429204in}{1.039568in}}{\pgfqpoint{3.426643in}{1.045751in}}{\pgfqpoint{3.422085in}{1.050309in}}%
\pgfpathcurveto{\pgfqpoint{3.417527in}{1.054867in}}{\pgfqpoint{3.411344in}{1.057428in}}{\pgfqpoint{3.404898in}{1.057428in}}%
\pgfpathcurveto{\pgfqpoint{3.398452in}{1.057428in}}{\pgfqpoint{3.392270in}{1.054867in}}{\pgfqpoint{3.387712in}{1.050309in}}%
\pgfpathcurveto{\pgfqpoint{3.383154in}{1.045751in}}{\pgfqpoint{3.380593in}{1.039568in}}{\pgfqpoint{3.380593in}{1.033122in}}%
\pgfpathcurveto{\pgfqpoint{3.380593in}{1.026676in}}{\pgfqpoint{3.383154in}{1.020494in}}{\pgfqpoint{3.387712in}{1.015936in}}%
\pgfpathcurveto{\pgfqpoint{3.392270in}{1.011378in}}{\pgfqpoint{3.398452in}{1.008817in}}{\pgfqpoint{3.404898in}{1.008817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388623in}{1.097707in}}%
\pgfpathcurveto{\pgfqpoint{3.395069in}{1.097707in}}{\pgfqpoint{3.401252in}{1.100268in}}{\pgfqpoint{3.405810in}{1.104826in}}%
\pgfpathcurveto{\pgfqpoint{3.410368in}{1.109384in}}{\pgfqpoint{3.412929in}{1.115567in}}{\pgfqpoint{3.412929in}{1.122013in}}%
\pgfpathcurveto{\pgfqpoint{3.412929in}{1.128459in}}{\pgfqpoint{3.410368in}{1.134642in}}{\pgfqpoint{3.405810in}{1.139200in}}%
\pgfpathcurveto{\pgfqpoint{3.401252in}{1.143757in}}{\pgfqpoint{3.395069in}{1.146318in}}{\pgfqpoint{3.388623in}{1.146318in}}%
\pgfpathcurveto{\pgfqpoint{3.382177in}{1.146318in}}{\pgfqpoint{3.375995in}{1.143757in}}{\pgfqpoint{3.371437in}{1.139200in}}%
\pgfpathcurveto{\pgfqpoint{3.366879in}{1.134642in}}{\pgfqpoint{3.364318in}{1.128459in}}{\pgfqpoint{3.364318in}{1.122013in}}%
\pgfpathcurveto{\pgfqpoint{3.364318in}{1.115567in}}{\pgfqpoint{3.366879in}{1.109384in}}{\pgfqpoint{3.371437in}{1.104826in}}%
\pgfpathcurveto{\pgfqpoint{3.375995in}{1.100268in}}{\pgfqpoint{3.382177in}{1.097707in}}{\pgfqpoint{3.388623in}{1.097707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361449in}{1.002338in}}%
\pgfpathcurveto{\pgfqpoint{3.367895in}{1.002338in}}{\pgfqpoint{3.374078in}{1.004899in}}{\pgfqpoint{3.378636in}{1.009457in}}%
\pgfpathcurveto{\pgfqpoint{3.383194in}{1.014015in}}{\pgfqpoint{3.385754in}{1.020198in}}{\pgfqpoint{3.385754in}{1.026644in}}%
\pgfpathcurveto{\pgfqpoint{3.385754in}{1.033090in}}{\pgfqpoint{3.383194in}{1.039272in}}{\pgfqpoint{3.378636in}{1.043830in}}%
\pgfpathcurveto{\pgfqpoint{3.374078in}{1.048388in}}{\pgfqpoint{3.367895in}{1.050949in}}{\pgfqpoint{3.361449in}{1.050949in}}%
\pgfpathcurveto{\pgfqpoint{3.355003in}{1.050949in}}{\pgfqpoint{3.348820in}{1.048388in}}{\pgfqpoint{3.344262in}{1.043830in}}%
\pgfpathcurveto{\pgfqpoint{3.339704in}{1.039272in}}{\pgfqpoint{3.337143in}{1.033090in}}{\pgfqpoint{3.337143in}{1.026644in}}%
\pgfpathcurveto{\pgfqpoint{3.337143in}{1.020198in}}{\pgfqpoint{3.339704in}{1.014015in}}{\pgfqpoint{3.344262in}{1.009457in}}%
\pgfpathcurveto{\pgfqpoint{3.348820in}{1.004899in}}{\pgfqpoint{3.355003in}{1.002338in}}{\pgfqpoint{3.361449in}{1.002338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341592in}{0.966650in}}%
\pgfpathcurveto{\pgfqpoint{3.348038in}{0.966650in}}{\pgfqpoint{3.354221in}{0.969211in}}{\pgfqpoint{3.358779in}{0.973769in}}%
\pgfpathcurveto{\pgfqpoint{3.363337in}{0.978327in}}{\pgfqpoint{3.365898in}{0.984510in}}{\pgfqpoint{3.365898in}{0.990956in}}%
\pgfpathcurveto{\pgfqpoint{3.365898in}{0.997402in}}{\pgfqpoint{3.363337in}{1.003584in}}{\pgfqpoint{3.358779in}{1.008142in}}%
\pgfpathcurveto{\pgfqpoint{3.354221in}{1.012700in}}{\pgfqpoint{3.348038in}{1.015261in}}{\pgfqpoint{3.341592in}{1.015261in}}%
\pgfpathcurveto{\pgfqpoint{3.335147in}{1.015261in}}{\pgfqpoint{3.328964in}{1.012700in}}{\pgfqpoint{3.324406in}{1.008142in}}%
\pgfpathcurveto{\pgfqpoint{3.319848in}{1.003584in}}{\pgfqpoint{3.317287in}{0.997402in}}{\pgfqpoint{3.317287in}{0.990956in}}%
\pgfpathcurveto{\pgfqpoint{3.317287in}{0.984510in}}{\pgfqpoint{3.319848in}{0.978327in}}{\pgfqpoint{3.324406in}{0.973769in}}%
\pgfpathcurveto{\pgfqpoint{3.328964in}{0.969211in}}{\pgfqpoint{3.335147in}{0.966650in}}{\pgfqpoint{3.341592in}{0.966650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390595in}{1.028867in}}%
\pgfpathcurveto{\pgfqpoint{3.397041in}{1.028867in}}{\pgfqpoint{3.403223in}{1.031428in}}{\pgfqpoint{3.407781in}{1.035986in}}%
\pgfpathcurveto{\pgfqpoint{3.412339in}{1.040544in}}{\pgfqpoint{3.414900in}{1.046727in}}{\pgfqpoint{3.414900in}{1.053173in}}%
\pgfpathcurveto{\pgfqpoint{3.414900in}{1.059619in}}{\pgfqpoint{3.412339in}{1.065801in}}{\pgfqpoint{3.407781in}{1.070359in}}%
\pgfpathcurveto{\pgfqpoint{3.403223in}{1.074917in}}{\pgfqpoint{3.397041in}{1.077478in}}{\pgfqpoint{3.390595in}{1.077478in}}%
\pgfpathcurveto{\pgfqpoint{3.384149in}{1.077478in}}{\pgfqpoint{3.377966in}{1.074917in}}{\pgfqpoint{3.373408in}{1.070359in}}%
\pgfpathcurveto{\pgfqpoint{3.368850in}{1.065801in}}{\pgfqpoint{3.366289in}{1.059619in}}{\pgfqpoint{3.366289in}{1.053173in}}%
\pgfpathcurveto{\pgfqpoint{3.366289in}{1.046727in}}{\pgfqpoint{3.368850in}{1.040544in}}{\pgfqpoint{3.373408in}{1.035986in}}%
\pgfpathcurveto{\pgfqpoint{3.377966in}{1.031428in}}{\pgfqpoint{3.384149in}{1.028867in}}{\pgfqpoint{3.390595in}{1.028867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382755in}{1.000795in}}%
\pgfpathcurveto{\pgfqpoint{3.389201in}{1.000795in}}{\pgfqpoint{3.395384in}{1.003356in}}{\pgfqpoint{3.399942in}{1.007914in}}%
\pgfpathcurveto{\pgfqpoint{3.404500in}{1.012472in}}{\pgfqpoint{3.407061in}{1.018655in}}{\pgfqpoint{3.407061in}{1.025101in}}%
\pgfpathcurveto{\pgfqpoint{3.407061in}{1.031547in}}{\pgfqpoint{3.404500in}{1.037730in}}{\pgfqpoint{3.399942in}{1.042288in}}%
\pgfpathcurveto{\pgfqpoint{3.395384in}{1.046846in}}{\pgfqpoint{3.389201in}{1.049407in}}{\pgfqpoint{3.382755in}{1.049407in}}%
\pgfpathcurveto{\pgfqpoint{3.376309in}{1.049407in}}{\pgfqpoint{3.370127in}{1.046846in}}{\pgfqpoint{3.365569in}{1.042288in}}%
\pgfpathcurveto{\pgfqpoint{3.361011in}{1.037730in}}{\pgfqpoint{3.358450in}{1.031547in}}{\pgfqpoint{3.358450in}{1.025101in}}%
\pgfpathcurveto{\pgfqpoint{3.358450in}{1.018655in}}{\pgfqpoint{3.361011in}{1.012472in}}{\pgfqpoint{3.365569in}{1.007914in}}%
\pgfpathcurveto{\pgfqpoint{3.370127in}{1.003356in}}{\pgfqpoint{3.376309in}{1.000795in}}{\pgfqpoint{3.382755in}{1.000795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319172in}{0.986254in}}%
\pgfpathcurveto{\pgfqpoint{3.325618in}{0.986254in}}{\pgfqpoint{3.331800in}{0.988815in}}{\pgfqpoint{3.336358in}{0.993373in}}%
\pgfpathcurveto{\pgfqpoint{3.340916in}{0.997931in}}{\pgfqpoint{3.343477in}{1.004114in}}{\pgfqpoint{3.343477in}{1.010560in}}%
\pgfpathcurveto{\pgfqpoint{3.343477in}{1.017006in}}{\pgfqpoint{3.340916in}{1.023189in}}{\pgfqpoint{3.336358in}{1.027746in}}%
\pgfpathcurveto{\pgfqpoint{3.331800in}{1.032304in}}{\pgfqpoint{3.325618in}{1.034865in}}{\pgfqpoint{3.319172in}{1.034865in}}%
\pgfpathcurveto{\pgfqpoint{3.312726in}{1.034865in}}{\pgfqpoint{3.306543in}{1.032304in}}{\pgfqpoint{3.301985in}{1.027746in}}%
\pgfpathcurveto{\pgfqpoint{3.297427in}{1.023189in}}{\pgfqpoint{3.294866in}{1.017006in}}{\pgfqpoint{3.294866in}{1.010560in}}%
\pgfpathcurveto{\pgfqpoint{3.294866in}{1.004114in}}{\pgfqpoint{3.297427in}{0.997931in}}{\pgfqpoint{3.301985in}{0.993373in}}%
\pgfpathcurveto{\pgfqpoint{3.306543in}{0.988815in}}{\pgfqpoint{3.312726in}{0.986254in}}{\pgfqpoint{3.319172in}{0.986254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310151in}{1.248495in}}%
\pgfpathcurveto{\pgfqpoint{3.316597in}{1.248495in}}{\pgfqpoint{3.322780in}{1.251056in}}{\pgfqpoint{3.327338in}{1.255614in}}%
\pgfpathcurveto{\pgfqpoint{3.331896in}{1.260172in}}{\pgfqpoint{3.334457in}{1.266355in}}{\pgfqpoint{3.334457in}{1.272801in}}%
\pgfpathcurveto{\pgfqpoint{3.334457in}{1.279247in}}{\pgfqpoint{3.331896in}{1.285430in}}{\pgfqpoint{3.327338in}{1.289988in}}%
\pgfpathcurveto{\pgfqpoint{3.322780in}{1.294546in}}{\pgfqpoint{3.316597in}{1.297107in}}{\pgfqpoint{3.310151in}{1.297107in}}%
\pgfpathcurveto{\pgfqpoint{3.303705in}{1.297107in}}{\pgfqpoint{3.297522in}{1.294546in}}{\pgfqpoint{3.292964in}{1.289988in}}%
\pgfpathcurveto{\pgfqpoint{3.288407in}{1.285430in}}{\pgfqpoint{3.285846in}{1.279247in}}{\pgfqpoint{3.285846in}{1.272801in}}%
\pgfpathcurveto{\pgfqpoint{3.285846in}{1.266355in}}{\pgfqpoint{3.288407in}{1.260172in}}{\pgfqpoint{3.292964in}{1.255614in}}%
\pgfpathcurveto{\pgfqpoint{3.297522in}{1.251056in}}{\pgfqpoint{3.303705in}{1.248495in}}{\pgfqpoint{3.310151in}{1.248495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366412in}{1.008863in}}%
\pgfpathcurveto{\pgfqpoint{3.372858in}{1.008863in}}{\pgfqpoint{3.379040in}{1.011424in}}{\pgfqpoint{3.383598in}{1.015982in}}%
\pgfpathcurveto{\pgfqpoint{3.388156in}{1.020540in}}{\pgfqpoint{3.390717in}{1.026723in}}{\pgfqpoint{3.390717in}{1.033169in}}%
\pgfpathcurveto{\pgfqpoint{3.390717in}{1.039615in}}{\pgfqpoint{3.388156in}{1.045798in}}{\pgfqpoint{3.383598in}{1.050355in}}%
\pgfpathcurveto{\pgfqpoint{3.379040in}{1.054913in}}{\pgfqpoint{3.372858in}{1.057474in}}{\pgfqpoint{3.366412in}{1.057474in}}%
\pgfpathcurveto{\pgfqpoint{3.359966in}{1.057474in}}{\pgfqpoint{3.353783in}{1.054913in}}{\pgfqpoint{3.349225in}{1.050355in}}%
\pgfpathcurveto{\pgfqpoint{3.344667in}{1.045798in}}{\pgfqpoint{3.342106in}{1.039615in}}{\pgfqpoint{3.342106in}{1.033169in}}%
\pgfpathcurveto{\pgfqpoint{3.342106in}{1.026723in}}{\pgfqpoint{3.344667in}{1.020540in}}{\pgfqpoint{3.349225in}{1.015982in}}%
\pgfpathcurveto{\pgfqpoint{3.353783in}{1.011424in}}{\pgfqpoint{3.359966in}{1.008863in}}{\pgfqpoint{3.366412in}{1.008863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309899in}{1.150216in}}%
\pgfpathcurveto{\pgfqpoint{3.316345in}{1.150216in}}{\pgfqpoint{3.322527in}{1.152777in}}{\pgfqpoint{3.327085in}{1.157335in}}%
\pgfpathcurveto{\pgfqpoint{3.331643in}{1.161893in}}{\pgfqpoint{3.334204in}{1.168076in}}{\pgfqpoint{3.334204in}{1.174522in}}%
\pgfpathcurveto{\pgfqpoint{3.334204in}{1.180968in}}{\pgfqpoint{3.331643in}{1.187151in}}{\pgfqpoint{3.327085in}{1.191709in}}%
\pgfpathcurveto{\pgfqpoint{3.322527in}{1.196266in}}{\pgfqpoint{3.316345in}{1.198827in}}{\pgfqpoint{3.309899in}{1.198827in}}%
\pgfpathcurveto{\pgfqpoint{3.303453in}{1.198827in}}{\pgfqpoint{3.297270in}{1.196266in}}{\pgfqpoint{3.292712in}{1.191709in}}%
\pgfpathcurveto{\pgfqpoint{3.288154in}{1.187151in}}{\pgfqpoint{3.285593in}{1.180968in}}{\pgfqpoint{3.285593in}{1.174522in}}%
\pgfpathcurveto{\pgfqpoint{3.285593in}{1.168076in}}{\pgfqpoint{3.288154in}{1.161893in}}{\pgfqpoint{3.292712in}{1.157335in}}%
\pgfpathcurveto{\pgfqpoint{3.297270in}{1.152777in}}{\pgfqpoint{3.303453in}{1.150216in}}{\pgfqpoint{3.309899in}{1.150216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314510in}{1.143623in}}%
\pgfpathcurveto{\pgfqpoint{3.320956in}{1.143623in}}{\pgfqpoint{3.327139in}{1.146184in}}{\pgfqpoint{3.331697in}{1.150742in}}%
\pgfpathcurveto{\pgfqpoint{3.336255in}{1.155300in}}{\pgfqpoint{3.338815in}{1.161483in}}{\pgfqpoint{3.338815in}{1.167929in}}%
\pgfpathcurveto{\pgfqpoint{3.338815in}{1.174375in}}{\pgfqpoint{3.336255in}{1.180557in}}{\pgfqpoint{3.331697in}{1.185115in}}%
\pgfpathcurveto{\pgfqpoint{3.327139in}{1.189673in}}{\pgfqpoint{3.320956in}{1.192234in}}{\pgfqpoint{3.314510in}{1.192234in}}%
\pgfpathcurveto{\pgfqpoint{3.308064in}{1.192234in}}{\pgfqpoint{3.301881in}{1.189673in}}{\pgfqpoint{3.297323in}{1.185115in}}%
\pgfpathcurveto{\pgfqpoint{3.292765in}{1.180557in}}{\pgfqpoint{3.290204in}{1.174375in}}{\pgfqpoint{3.290204in}{1.167929in}}%
\pgfpathcurveto{\pgfqpoint{3.290204in}{1.161483in}}{\pgfqpoint{3.292765in}{1.155300in}}{\pgfqpoint{3.297323in}{1.150742in}}%
\pgfpathcurveto{\pgfqpoint{3.301881in}{1.146184in}}{\pgfqpoint{3.308064in}{1.143623in}}{\pgfqpoint{3.314510in}{1.143623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357816in}{1.116255in}}%
\pgfpathcurveto{\pgfqpoint{3.364262in}{1.116255in}}{\pgfqpoint{3.370445in}{1.118816in}}{\pgfqpoint{3.375003in}{1.123374in}}%
\pgfpathcurveto{\pgfqpoint{3.379561in}{1.127932in}}{\pgfqpoint{3.382122in}{1.134115in}}{\pgfqpoint{3.382122in}{1.140561in}}%
\pgfpathcurveto{\pgfqpoint{3.382122in}{1.147006in}}{\pgfqpoint{3.379561in}{1.153189in}}{\pgfqpoint{3.375003in}{1.157747in}}%
\pgfpathcurveto{\pgfqpoint{3.370445in}{1.162305in}}{\pgfqpoint{3.364262in}{1.164866in}}{\pgfqpoint{3.357816in}{1.164866in}}%
\pgfpathcurveto{\pgfqpoint{3.351370in}{1.164866in}}{\pgfqpoint{3.345187in}{1.162305in}}{\pgfqpoint{3.340629in}{1.157747in}}%
\pgfpathcurveto{\pgfqpoint{3.336071in}{1.153189in}}{\pgfqpoint{3.333510in}{1.147006in}}{\pgfqpoint{3.333510in}{1.140561in}}%
\pgfpathcurveto{\pgfqpoint{3.333510in}{1.134115in}}{\pgfqpoint{3.336071in}{1.127932in}}{\pgfqpoint{3.340629in}{1.123374in}}%
\pgfpathcurveto{\pgfqpoint{3.345187in}{1.118816in}}{\pgfqpoint{3.351370in}{1.116255in}}{\pgfqpoint{3.357816in}{1.116255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379630in}{1.225498in}}%
\pgfpathcurveto{\pgfqpoint{3.386076in}{1.225498in}}{\pgfqpoint{3.392259in}{1.228059in}}{\pgfqpoint{3.396817in}{1.232617in}}%
\pgfpathcurveto{\pgfqpoint{3.401374in}{1.237175in}}{\pgfqpoint{3.403935in}{1.243358in}}{\pgfqpoint{3.403935in}{1.249804in}}%
\pgfpathcurveto{\pgfqpoint{3.403935in}{1.256250in}}{\pgfqpoint{3.401374in}{1.262432in}}{\pgfqpoint{3.396817in}{1.266990in}}%
\pgfpathcurveto{\pgfqpoint{3.392259in}{1.271548in}}{\pgfqpoint{3.386076in}{1.274109in}}{\pgfqpoint{3.379630in}{1.274109in}}%
\pgfpathcurveto{\pgfqpoint{3.373184in}{1.274109in}}{\pgfqpoint{3.367001in}{1.271548in}}{\pgfqpoint{3.362443in}{1.266990in}}%
\pgfpathcurveto{\pgfqpoint{3.357885in}{1.262432in}}{\pgfqpoint{3.355324in}{1.256250in}}{\pgfqpoint{3.355324in}{1.249804in}}%
\pgfpathcurveto{\pgfqpoint{3.355324in}{1.243358in}}{\pgfqpoint{3.357885in}{1.237175in}}{\pgfqpoint{3.362443in}{1.232617in}}%
\pgfpathcurveto{\pgfqpoint{3.367001in}{1.228059in}}{\pgfqpoint{3.373184in}{1.225498in}}{\pgfqpoint{3.379630in}{1.225498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397052in}{0.991403in}}%
\pgfpathcurveto{\pgfqpoint{3.403498in}{0.991403in}}{\pgfqpoint{3.409681in}{0.993964in}}{\pgfqpoint{3.414239in}{0.998522in}}%
\pgfpathcurveto{\pgfqpoint{3.418797in}{1.003080in}}{\pgfqpoint{3.421358in}{1.009263in}}{\pgfqpoint{3.421358in}{1.015709in}}%
\pgfpathcurveto{\pgfqpoint{3.421358in}{1.022154in}}{\pgfqpoint{3.418797in}{1.028337in}}{\pgfqpoint{3.414239in}{1.032895in}}%
\pgfpathcurveto{\pgfqpoint{3.409681in}{1.037453in}}{\pgfqpoint{3.403498in}{1.040014in}}{\pgfqpoint{3.397052in}{1.040014in}}%
\pgfpathcurveto{\pgfqpoint{3.390606in}{1.040014in}}{\pgfqpoint{3.384424in}{1.037453in}}{\pgfqpoint{3.379866in}{1.032895in}}%
\pgfpathcurveto{\pgfqpoint{3.375308in}{1.028337in}}{\pgfqpoint{3.372747in}{1.022154in}}{\pgfqpoint{3.372747in}{1.015709in}}%
\pgfpathcurveto{\pgfqpoint{3.372747in}{1.009263in}}{\pgfqpoint{3.375308in}{1.003080in}}{\pgfqpoint{3.379866in}{0.998522in}}%
\pgfpathcurveto{\pgfqpoint{3.384424in}{0.993964in}}{\pgfqpoint{3.390606in}{0.991403in}}{\pgfqpoint{3.397052in}{0.991403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358969in}{1.010342in}}%
\pgfpathcurveto{\pgfqpoint{3.365415in}{1.010342in}}{\pgfqpoint{3.371598in}{1.012903in}}{\pgfqpoint{3.376155in}{1.017461in}}%
\pgfpathcurveto{\pgfqpoint{3.380713in}{1.022019in}}{\pgfqpoint{3.383274in}{1.028202in}}{\pgfqpoint{3.383274in}{1.034648in}}%
\pgfpathcurveto{\pgfqpoint{3.383274in}{1.041094in}}{\pgfqpoint{3.380713in}{1.047276in}}{\pgfqpoint{3.376155in}{1.051834in}}%
\pgfpathcurveto{\pgfqpoint{3.371598in}{1.056392in}}{\pgfqpoint{3.365415in}{1.058953in}}{\pgfqpoint{3.358969in}{1.058953in}}%
\pgfpathcurveto{\pgfqpoint{3.352523in}{1.058953in}}{\pgfqpoint{3.346340in}{1.056392in}}{\pgfqpoint{3.341782in}{1.051834in}}%
\pgfpathcurveto{\pgfqpoint{3.337224in}{1.047276in}}{\pgfqpoint{3.334663in}{1.041094in}}{\pgfqpoint{3.334663in}{1.034648in}}%
\pgfpathcurveto{\pgfqpoint{3.334663in}{1.028202in}}{\pgfqpoint{3.337224in}{1.022019in}}{\pgfqpoint{3.341782in}{1.017461in}}%
\pgfpathcurveto{\pgfqpoint{3.346340in}{1.012903in}}{\pgfqpoint{3.352523in}{1.010342in}}{\pgfqpoint{3.358969in}{1.010342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353411in}{1.255620in}}%
\pgfpathcurveto{\pgfqpoint{3.359857in}{1.255620in}}{\pgfqpoint{3.366040in}{1.258181in}}{\pgfqpoint{3.370598in}{1.262739in}}%
\pgfpathcurveto{\pgfqpoint{3.375156in}{1.267297in}}{\pgfqpoint{3.377717in}{1.273480in}}{\pgfqpoint{3.377717in}{1.279926in}}%
\pgfpathcurveto{\pgfqpoint{3.377717in}{1.286372in}}{\pgfqpoint{3.375156in}{1.292554in}}{\pgfqpoint{3.370598in}{1.297112in}}%
\pgfpathcurveto{\pgfqpoint{3.366040in}{1.301670in}}{\pgfqpoint{3.359857in}{1.304231in}}{\pgfqpoint{3.353411in}{1.304231in}}%
\pgfpathcurveto{\pgfqpoint{3.346965in}{1.304231in}}{\pgfqpoint{3.340782in}{1.301670in}}{\pgfqpoint{3.336224in}{1.297112in}}%
\pgfpathcurveto{\pgfqpoint{3.331666in}{1.292554in}}{\pgfqpoint{3.329105in}{1.286372in}}{\pgfqpoint{3.329105in}{1.279926in}}%
\pgfpathcurveto{\pgfqpoint{3.329105in}{1.273480in}}{\pgfqpoint{3.331666in}{1.267297in}}{\pgfqpoint{3.336224in}{1.262739in}}%
\pgfpathcurveto{\pgfqpoint{3.340782in}{1.258181in}}{\pgfqpoint{3.346965in}{1.255620in}}{\pgfqpoint{3.353411in}{1.255620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308084in}{1.085726in}}%
\pgfpathcurveto{\pgfqpoint{3.314530in}{1.085726in}}{\pgfqpoint{3.320713in}{1.088287in}}{\pgfqpoint{3.325271in}{1.092845in}}%
\pgfpathcurveto{\pgfqpoint{3.329829in}{1.097403in}}{\pgfqpoint{3.332390in}{1.103585in}}{\pgfqpoint{3.332390in}{1.110031in}}%
\pgfpathcurveto{\pgfqpoint{3.332390in}{1.116477in}}{\pgfqpoint{3.329829in}{1.122660in}}{\pgfqpoint{3.325271in}{1.127218in}}%
\pgfpathcurveto{\pgfqpoint{3.320713in}{1.131776in}}{\pgfqpoint{3.314530in}{1.134337in}}{\pgfqpoint{3.308084in}{1.134337in}}%
\pgfpathcurveto{\pgfqpoint{3.301638in}{1.134337in}}{\pgfqpoint{3.295455in}{1.131776in}}{\pgfqpoint{3.290897in}{1.127218in}}%
\pgfpathcurveto{\pgfqpoint{3.286339in}{1.122660in}}{\pgfqpoint{3.283779in}{1.116477in}}{\pgfqpoint{3.283779in}{1.110031in}}%
\pgfpathcurveto{\pgfqpoint{3.283779in}{1.103585in}}{\pgfqpoint{3.286339in}{1.097403in}}{\pgfqpoint{3.290897in}{1.092845in}}%
\pgfpathcurveto{\pgfqpoint{3.295455in}{1.088287in}}{\pgfqpoint{3.301638in}{1.085726in}}{\pgfqpoint{3.308084in}{1.085726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388629in}{1.054054in}}%
\pgfpathcurveto{\pgfqpoint{3.395075in}{1.054054in}}{\pgfqpoint{3.401258in}{1.056615in}}{\pgfqpoint{3.405816in}{1.061173in}}%
\pgfpathcurveto{\pgfqpoint{3.410374in}{1.065731in}}{\pgfqpoint{3.412935in}{1.071914in}}{\pgfqpoint{3.412935in}{1.078360in}}%
\pgfpathcurveto{\pgfqpoint{3.412935in}{1.084806in}}{\pgfqpoint{3.410374in}{1.090988in}}{\pgfqpoint{3.405816in}{1.095546in}}%
\pgfpathcurveto{\pgfqpoint{3.401258in}{1.100104in}}{\pgfqpoint{3.395075in}{1.102665in}}{\pgfqpoint{3.388629in}{1.102665in}}%
\pgfpathcurveto{\pgfqpoint{3.382183in}{1.102665in}}{\pgfqpoint{3.376001in}{1.100104in}}{\pgfqpoint{3.371443in}{1.095546in}}%
\pgfpathcurveto{\pgfqpoint{3.366885in}{1.090988in}}{\pgfqpoint{3.364324in}{1.084806in}}{\pgfqpoint{3.364324in}{1.078360in}}%
\pgfpathcurveto{\pgfqpoint{3.364324in}{1.071914in}}{\pgfqpoint{3.366885in}{1.065731in}}{\pgfqpoint{3.371443in}{1.061173in}}%
\pgfpathcurveto{\pgfqpoint{3.376001in}{1.056615in}}{\pgfqpoint{3.382183in}{1.054054in}}{\pgfqpoint{3.388629in}{1.054054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341035in}{1.056383in}}%
\pgfpathcurveto{\pgfqpoint{3.347481in}{1.056383in}}{\pgfqpoint{3.353664in}{1.058944in}}{\pgfqpoint{3.358222in}{1.063502in}}%
\pgfpathcurveto{\pgfqpoint{3.362780in}{1.068060in}}{\pgfqpoint{3.365341in}{1.074243in}}{\pgfqpoint{3.365341in}{1.080689in}}%
\pgfpathcurveto{\pgfqpoint{3.365341in}{1.087135in}}{\pgfqpoint{3.362780in}{1.093317in}}{\pgfqpoint{3.358222in}{1.097875in}}%
\pgfpathcurveto{\pgfqpoint{3.353664in}{1.102433in}}{\pgfqpoint{3.347481in}{1.104994in}}{\pgfqpoint{3.341035in}{1.104994in}}%
\pgfpathcurveto{\pgfqpoint{3.334589in}{1.104994in}}{\pgfqpoint{3.328407in}{1.102433in}}{\pgfqpoint{3.323849in}{1.097875in}}%
\pgfpathcurveto{\pgfqpoint{3.319291in}{1.093317in}}{\pgfqpoint{3.316730in}{1.087135in}}{\pgfqpoint{3.316730in}{1.080689in}}%
\pgfpathcurveto{\pgfqpoint{3.316730in}{1.074243in}}{\pgfqpoint{3.319291in}{1.068060in}}{\pgfqpoint{3.323849in}{1.063502in}}%
\pgfpathcurveto{\pgfqpoint{3.328407in}{1.058944in}}{\pgfqpoint{3.334589in}{1.056383in}}{\pgfqpoint{3.341035in}{1.056383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396116in}{0.992395in}}%
\pgfpathcurveto{\pgfqpoint{3.402562in}{0.992395in}}{\pgfqpoint{3.408745in}{0.994956in}}{\pgfqpoint{3.413302in}{0.999514in}}%
\pgfpathcurveto{\pgfqpoint{3.417860in}{1.004072in}}{\pgfqpoint{3.420421in}{1.010255in}}{\pgfqpoint{3.420421in}{1.016701in}}%
\pgfpathcurveto{\pgfqpoint{3.420421in}{1.023147in}}{\pgfqpoint{3.417860in}{1.029330in}}{\pgfqpoint{3.413302in}{1.033888in}}%
\pgfpathcurveto{\pgfqpoint{3.408745in}{1.038446in}}{\pgfqpoint{3.402562in}{1.041007in}}{\pgfqpoint{3.396116in}{1.041007in}}%
\pgfpathcurveto{\pgfqpoint{3.389670in}{1.041007in}}{\pgfqpoint{3.383487in}{1.038446in}}{\pgfqpoint{3.378929in}{1.033888in}}%
\pgfpathcurveto{\pgfqpoint{3.374371in}{1.029330in}}{\pgfqpoint{3.371810in}{1.023147in}}{\pgfqpoint{3.371810in}{1.016701in}}%
\pgfpathcurveto{\pgfqpoint{3.371810in}{1.010255in}}{\pgfqpoint{3.374371in}{1.004072in}}{\pgfqpoint{3.378929in}{0.999514in}}%
\pgfpathcurveto{\pgfqpoint{3.383487in}{0.994956in}}{\pgfqpoint{3.389670in}{0.992395in}}{\pgfqpoint{3.396116in}{0.992395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313485in}{1.002592in}}%
\pgfpathcurveto{\pgfqpoint{3.319931in}{1.002592in}}{\pgfqpoint{3.326114in}{1.005153in}}{\pgfqpoint{3.330672in}{1.009711in}}%
\pgfpathcurveto{\pgfqpoint{3.335230in}{1.014269in}}{\pgfqpoint{3.337791in}{1.020451in}}{\pgfqpoint{3.337791in}{1.026897in}}%
\pgfpathcurveto{\pgfqpoint{3.337791in}{1.033343in}}{\pgfqpoint{3.335230in}{1.039526in}}{\pgfqpoint{3.330672in}{1.044084in}}%
\pgfpathcurveto{\pgfqpoint{3.326114in}{1.048642in}}{\pgfqpoint{3.319931in}{1.051203in}}{\pgfqpoint{3.313485in}{1.051203in}}%
\pgfpathcurveto{\pgfqpoint{3.307039in}{1.051203in}}{\pgfqpoint{3.300856in}{1.048642in}}{\pgfqpoint{3.296298in}{1.044084in}}%
\pgfpathcurveto{\pgfqpoint{3.291740in}{1.039526in}}{\pgfqpoint{3.289179in}{1.033343in}}{\pgfqpoint{3.289179in}{1.026897in}}%
\pgfpathcurveto{\pgfqpoint{3.289179in}{1.020451in}}{\pgfqpoint{3.291740in}{1.014269in}}{\pgfqpoint{3.296298in}{1.009711in}}%
\pgfpathcurveto{\pgfqpoint{3.300856in}{1.005153in}}{\pgfqpoint{3.307039in}{1.002592in}}{\pgfqpoint{3.313485in}{1.002592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413168in}{2.179377in}}%
\pgfpathcurveto{\pgfqpoint{3.419614in}{2.179377in}}{\pgfqpoint{3.425797in}{2.181938in}}{\pgfqpoint{3.430355in}{2.186496in}}%
\pgfpathcurveto{\pgfqpoint{3.434913in}{2.191054in}}{\pgfqpoint{3.437474in}{2.197237in}}{\pgfqpoint{3.437474in}{2.203683in}}%
\pgfpathcurveto{\pgfqpoint{3.437474in}{2.210129in}}{\pgfqpoint{3.434913in}{2.216312in}}{\pgfqpoint{3.430355in}{2.220870in}}%
\pgfpathcurveto{\pgfqpoint{3.425797in}{2.225428in}}{\pgfqpoint{3.419614in}{2.227989in}}{\pgfqpoint{3.413168in}{2.227989in}}%
\pgfpathcurveto{\pgfqpoint{3.406722in}{2.227989in}}{\pgfqpoint{3.400539in}{2.225428in}}{\pgfqpoint{3.395981in}{2.220870in}}%
\pgfpathcurveto{\pgfqpoint{3.391423in}{2.216312in}}{\pgfqpoint{3.388862in}{2.210129in}}{\pgfqpoint{3.388862in}{2.203683in}}%
\pgfpathcurveto{\pgfqpoint{3.388862in}{2.197237in}}{\pgfqpoint{3.391423in}{2.191054in}}{\pgfqpoint{3.395981in}{2.186496in}}%
\pgfpathcurveto{\pgfqpoint{3.400539in}{2.181938in}}{\pgfqpoint{3.406722in}{2.179377in}}{\pgfqpoint{3.413168in}{2.179377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324359in}{1.157699in}}%
\pgfpathcurveto{\pgfqpoint{3.330805in}{1.157699in}}{\pgfqpoint{3.336988in}{1.160260in}}{\pgfqpoint{3.341546in}{1.164818in}}%
\pgfpathcurveto{\pgfqpoint{3.346104in}{1.169376in}}{\pgfqpoint{3.348665in}{1.175559in}}{\pgfqpoint{3.348665in}{1.182005in}}%
\pgfpathcurveto{\pgfqpoint{3.348665in}{1.188451in}}{\pgfqpoint{3.346104in}{1.194633in}}{\pgfqpoint{3.341546in}{1.199191in}}%
\pgfpathcurveto{\pgfqpoint{3.336988in}{1.203749in}}{\pgfqpoint{3.330805in}{1.206310in}}{\pgfqpoint{3.324359in}{1.206310in}}%
\pgfpathcurveto{\pgfqpoint{3.317913in}{1.206310in}}{\pgfqpoint{3.311730in}{1.203749in}}{\pgfqpoint{3.307172in}{1.199191in}}%
\pgfpathcurveto{\pgfqpoint{3.302615in}{1.194633in}}{\pgfqpoint{3.300054in}{1.188451in}}{\pgfqpoint{3.300054in}{1.182005in}}%
\pgfpathcurveto{\pgfqpoint{3.300054in}{1.175559in}}{\pgfqpoint{3.302615in}{1.169376in}}{\pgfqpoint{3.307172in}{1.164818in}}%
\pgfpathcurveto{\pgfqpoint{3.311730in}{1.160260in}}{\pgfqpoint{3.317913in}{1.157699in}}{\pgfqpoint{3.324359in}{1.157699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357739in}{1.037947in}}%
\pgfpathcurveto{\pgfqpoint{3.364185in}{1.037947in}}{\pgfqpoint{3.370368in}{1.040508in}}{\pgfqpoint{3.374926in}{1.045066in}}%
\pgfpathcurveto{\pgfqpoint{3.379484in}{1.049624in}}{\pgfqpoint{3.382045in}{1.055807in}}{\pgfqpoint{3.382045in}{1.062253in}}%
\pgfpathcurveto{\pgfqpoint{3.382045in}{1.068699in}}{\pgfqpoint{3.379484in}{1.074881in}}{\pgfqpoint{3.374926in}{1.079439in}}%
\pgfpathcurveto{\pgfqpoint{3.370368in}{1.083997in}}{\pgfqpoint{3.364185in}{1.086558in}}{\pgfqpoint{3.357739in}{1.086558in}}%
\pgfpathcurveto{\pgfqpoint{3.351293in}{1.086558in}}{\pgfqpoint{3.345110in}{1.083997in}}{\pgfqpoint{3.340552in}{1.079439in}}%
\pgfpathcurveto{\pgfqpoint{3.335994in}{1.074881in}}{\pgfqpoint{3.333433in}{1.068699in}}{\pgfqpoint{3.333433in}{1.062253in}}%
\pgfpathcurveto{\pgfqpoint{3.333433in}{1.055807in}}{\pgfqpoint{3.335994in}{1.049624in}}{\pgfqpoint{3.340552in}{1.045066in}}%
\pgfpathcurveto{\pgfqpoint{3.345110in}{1.040508in}}{\pgfqpoint{3.351293in}{1.037947in}}{\pgfqpoint{3.357739in}{1.037947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374711in}{1.144489in}}%
\pgfpathcurveto{\pgfqpoint{3.381157in}{1.144489in}}{\pgfqpoint{3.387339in}{1.147050in}}{\pgfqpoint{3.391897in}{1.151608in}}%
\pgfpathcurveto{\pgfqpoint{3.396455in}{1.156166in}}{\pgfqpoint{3.399016in}{1.162349in}}{\pgfqpoint{3.399016in}{1.168795in}}%
\pgfpathcurveto{\pgfqpoint{3.399016in}{1.175240in}}{\pgfqpoint{3.396455in}{1.181423in}}{\pgfqpoint{3.391897in}{1.185981in}}%
\pgfpathcurveto{\pgfqpoint{3.387339in}{1.190539in}}{\pgfqpoint{3.381157in}{1.193100in}}{\pgfqpoint{3.374711in}{1.193100in}}%
\pgfpathcurveto{\pgfqpoint{3.368265in}{1.193100in}}{\pgfqpoint{3.362082in}{1.190539in}}{\pgfqpoint{3.357524in}{1.185981in}}%
\pgfpathcurveto{\pgfqpoint{3.352966in}{1.181423in}}{\pgfqpoint{3.350405in}{1.175240in}}{\pgfqpoint{3.350405in}{1.168795in}}%
\pgfpathcurveto{\pgfqpoint{3.350405in}{1.162349in}}{\pgfqpoint{3.352966in}{1.156166in}}{\pgfqpoint{3.357524in}{1.151608in}}%
\pgfpathcurveto{\pgfqpoint{3.362082in}{1.147050in}}{\pgfqpoint{3.368265in}{1.144489in}}{\pgfqpoint{3.374711in}{1.144489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382907in}{0.987920in}}%
\pgfpathcurveto{\pgfqpoint{3.389353in}{0.987920in}}{\pgfqpoint{3.395536in}{0.990481in}}{\pgfqpoint{3.400094in}{0.995039in}}%
\pgfpathcurveto{\pgfqpoint{3.404652in}{0.999597in}}{\pgfqpoint{3.407213in}{1.005780in}}{\pgfqpoint{3.407213in}{1.012226in}}%
\pgfpathcurveto{\pgfqpoint{3.407213in}{1.018671in}}{\pgfqpoint{3.404652in}{1.024854in}}{\pgfqpoint{3.400094in}{1.029412in}}%
\pgfpathcurveto{\pgfqpoint{3.395536in}{1.033970in}}{\pgfqpoint{3.389353in}{1.036531in}}{\pgfqpoint{3.382907in}{1.036531in}}%
\pgfpathcurveto{\pgfqpoint{3.376461in}{1.036531in}}{\pgfqpoint{3.370279in}{1.033970in}}{\pgfqpoint{3.365721in}{1.029412in}}%
\pgfpathcurveto{\pgfqpoint{3.361163in}{1.024854in}}{\pgfqpoint{3.358602in}{1.018671in}}{\pgfqpoint{3.358602in}{1.012226in}}%
\pgfpathcurveto{\pgfqpoint{3.358602in}{1.005780in}}{\pgfqpoint{3.361163in}{0.999597in}}{\pgfqpoint{3.365721in}{0.995039in}}%
\pgfpathcurveto{\pgfqpoint{3.370279in}{0.990481in}}{\pgfqpoint{3.376461in}{0.987920in}}{\pgfqpoint{3.382907in}{0.987920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370566in}{1.068723in}}%
\pgfpathcurveto{\pgfqpoint{3.377012in}{1.068723in}}{\pgfqpoint{3.383194in}{1.071284in}}{\pgfqpoint{3.387752in}{1.075842in}}%
\pgfpathcurveto{\pgfqpoint{3.392310in}{1.080400in}}{\pgfqpoint{3.394871in}{1.086583in}}{\pgfqpoint{3.394871in}{1.093029in}}%
\pgfpathcurveto{\pgfqpoint{3.394871in}{1.099475in}}{\pgfqpoint{3.392310in}{1.105657in}}{\pgfqpoint{3.387752in}{1.110215in}}%
\pgfpathcurveto{\pgfqpoint{3.383194in}{1.114773in}}{\pgfqpoint{3.377012in}{1.117334in}}{\pgfqpoint{3.370566in}{1.117334in}}%
\pgfpathcurveto{\pgfqpoint{3.364120in}{1.117334in}}{\pgfqpoint{3.357937in}{1.114773in}}{\pgfqpoint{3.353379in}{1.110215in}}%
\pgfpathcurveto{\pgfqpoint{3.348821in}{1.105657in}}{\pgfqpoint{3.346260in}{1.099475in}}{\pgfqpoint{3.346260in}{1.093029in}}%
\pgfpathcurveto{\pgfqpoint{3.346260in}{1.086583in}}{\pgfqpoint{3.348821in}{1.080400in}}{\pgfqpoint{3.353379in}{1.075842in}}%
\pgfpathcurveto{\pgfqpoint{3.357937in}{1.071284in}}{\pgfqpoint{3.364120in}{1.068723in}}{\pgfqpoint{3.370566in}{1.068723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364692in}{1.149205in}}%
\pgfpathcurveto{\pgfqpoint{3.371138in}{1.149205in}}{\pgfqpoint{3.377321in}{1.151766in}}{\pgfqpoint{3.381879in}{1.156324in}}%
\pgfpathcurveto{\pgfqpoint{3.386437in}{1.160882in}}{\pgfqpoint{3.388998in}{1.167065in}}{\pgfqpoint{3.388998in}{1.173511in}}%
\pgfpathcurveto{\pgfqpoint{3.388998in}{1.179957in}}{\pgfqpoint{3.386437in}{1.186140in}}{\pgfqpoint{3.381879in}{1.190698in}}%
\pgfpathcurveto{\pgfqpoint{3.377321in}{1.195256in}}{\pgfqpoint{3.371138in}{1.197817in}}{\pgfqpoint{3.364692in}{1.197817in}}%
\pgfpathcurveto{\pgfqpoint{3.358246in}{1.197817in}}{\pgfqpoint{3.352064in}{1.195256in}}{\pgfqpoint{3.347506in}{1.190698in}}%
\pgfpathcurveto{\pgfqpoint{3.342948in}{1.186140in}}{\pgfqpoint{3.340387in}{1.179957in}}{\pgfqpoint{3.340387in}{1.173511in}}%
\pgfpathcurveto{\pgfqpoint{3.340387in}{1.167065in}}{\pgfqpoint{3.342948in}{1.160882in}}{\pgfqpoint{3.347506in}{1.156324in}}%
\pgfpathcurveto{\pgfqpoint{3.352064in}{1.151766in}}{\pgfqpoint{3.358246in}{1.149205in}}{\pgfqpoint{3.364692in}{1.149205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413775in}{1.158537in}}%
\pgfpathcurveto{\pgfqpoint{3.420221in}{1.158537in}}{\pgfqpoint{3.426404in}{1.161098in}}{\pgfqpoint{3.430962in}{1.165655in}}%
\pgfpathcurveto{\pgfqpoint{3.435519in}{1.170213in}}{\pgfqpoint{3.438080in}{1.176396in}}{\pgfqpoint{3.438080in}{1.182842in}}%
\pgfpathcurveto{\pgfqpoint{3.438080in}{1.189288in}}{\pgfqpoint{3.435519in}{1.195471in}}{\pgfqpoint{3.430962in}{1.200029in}}%
\pgfpathcurveto{\pgfqpoint{3.426404in}{1.204587in}}{\pgfqpoint{3.420221in}{1.207148in}}{\pgfqpoint{3.413775in}{1.207148in}}%
\pgfpathcurveto{\pgfqpoint{3.407329in}{1.207148in}}{\pgfqpoint{3.401146in}{1.204587in}}{\pgfqpoint{3.396588in}{1.200029in}}%
\pgfpathcurveto{\pgfqpoint{3.392030in}{1.195471in}}{\pgfqpoint{3.389469in}{1.189288in}}{\pgfqpoint{3.389469in}{1.182842in}}%
\pgfpathcurveto{\pgfqpoint{3.389469in}{1.176396in}}{\pgfqpoint{3.392030in}{1.170213in}}{\pgfqpoint{3.396588in}{1.165655in}}%
\pgfpathcurveto{\pgfqpoint{3.401146in}{1.161098in}}{\pgfqpoint{3.407329in}{1.158537in}}{\pgfqpoint{3.413775in}{1.158537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343819in}{1.161976in}}%
\pgfpathcurveto{\pgfqpoint{3.350265in}{1.161976in}}{\pgfqpoint{3.356447in}{1.164537in}}{\pgfqpoint{3.361005in}{1.169095in}}%
\pgfpathcurveto{\pgfqpoint{3.365563in}{1.173653in}}{\pgfqpoint{3.368124in}{1.179835in}}{\pgfqpoint{3.368124in}{1.186281in}}%
\pgfpathcurveto{\pgfqpoint{3.368124in}{1.192727in}}{\pgfqpoint{3.365563in}{1.198910in}}{\pgfqpoint{3.361005in}{1.203468in}}%
\pgfpathcurveto{\pgfqpoint{3.356447in}{1.208026in}}{\pgfqpoint{3.350265in}{1.210587in}}{\pgfqpoint{3.343819in}{1.210587in}}%
\pgfpathcurveto{\pgfqpoint{3.337373in}{1.210587in}}{\pgfqpoint{3.331190in}{1.208026in}}{\pgfqpoint{3.326632in}{1.203468in}}%
\pgfpathcurveto{\pgfqpoint{3.322074in}{1.198910in}}{\pgfqpoint{3.319513in}{1.192727in}}{\pgfqpoint{3.319513in}{1.186281in}}%
\pgfpathcurveto{\pgfqpoint{3.319513in}{1.179835in}}{\pgfqpoint{3.322074in}{1.173653in}}{\pgfqpoint{3.326632in}{1.169095in}}%
\pgfpathcurveto{\pgfqpoint{3.331190in}{1.164537in}}{\pgfqpoint{3.337373in}{1.161976in}}{\pgfqpoint{3.343819in}{1.161976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375942in}{1.015848in}}%
\pgfpathcurveto{\pgfqpoint{3.382388in}{1.015848in}}{\pgfqpoint{3.388570in}{1.018409in}}{\pgfqpoint{3.393128in}{1.022967in}}%
\pgfpathcurveto{\pgfqpoint{3.397686in}{1.027525in}}{\pgfqpoint{3.400247in}{1.033708in}}{\pgfqpoint{3.400247in}{1.040154in}}%
\pgfpathcurveto{\pgfqpoint{3.400247in}{1.046600in}}{\pgfqpoint{3.397686in}{1.052782in}}{\pgfqpoint{3.393128in}{1.057340in}}%
\pgfpathcurveto{\pgfqpoint{3.388570in}{1.061898in}}{\pgfqpoint{3.382388in}{1.064459in}}{\pgfqpoint{3.375942in}{1.064459in}}%
\pgfpathcurveto{\pgfqpoint{3.369496in}{1.064459in}}{\pgfqpoint{3.363313in}{1.061898in}}{\pgfqpoint{3.358755in}{1.057340in}}%
\pgfpathcurveto{\pgfqpoint{3.354197in}{1.052782in}}{\pgfqpoint{3.351636in}{1.046600in}}{\pgfqpoint{3.351636in}{1.040154in}}%
\pgfpathcurveto{\pgfqpoint{3.351636in}{1.033708in}}{\pgfqpoint{3.354197in}{1.027525in}}{\pgfqpoint{3.358755in}{1.022967in}}%
\pgfpathcurveto{\pgfqpoint{3.363313in}{1.018409in}}{\pgfqpoint{3.369496in}{1.015848in}}{\pgfqpoint{3.375942in}{1.015848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346626in}{0.988257in}}%
\pgfpathcurveto{\pgfqpoint{3.353072in}{0.988257in}}{\pgfqpoint{3.359255in}{0.990818in}}{\pgfqpoint{3.363813in}{0.995376in}}%
\pgfpathcurveto{\pgfqpoint{3.368371in}{0.999934in}}{\pgfqpoint{3.370932in}{1.006117in}}{\pgfqpoint{3.370932in}{1.012563in}}%
\pgfpathcurveto{\pgfqpoint{3.370932in}{1.019009in}}{\pgfqpoint{3.368371in}{1.025191in}}{\pgfqpoint{3.363813in}{1.029749in}}%
\pgfpathcurveto{\pgfqpoint{3.359255in}{1.034307in}}{\pgfqpoint{3.353072in}{1.036868in}}{\pgfqpoint{3.346626in}{1.036868in}}%
\pgfpathcurveto{\pgfqpoint{3.340180in}{1.036868in}}{\pgfqpoint{3.333997in}{1.034307in}}{\pgfqpoint{3.329440in}{1.029749in}}%
\pgfpathcurveto{\pgfqpoint{3.324882in}{1.025191in}}{\pgfqpoint{3.322321in}{1.019009in}}{\pgfqpoint{3.322321in}{1.012563in}}%
\pgfpathcurveto{\pgfqpoint{3.322321in}{1.006117in}}{\pgfqpoint{3.324882in}{0.999934in}}{\pgfqpoint{3.329440in}{0.995376in}}%
\pgfpathcurveto{\pgfqpoint{3.333997in}{0.990818in}}{\pgfqpoint{3.340180in}{0.988257in}}{\pgfqpoint{3.346626in}{0.988257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310825in}{1.122246in}}%
\pgfpathcurveto{\pgfqpoint{3.317271in}{1.122246in}}{\pgfqpoint{3.323454in}{1.124807in}}{\pgfqpoint{3.328012in}{1.129365in}}%
\pgfpathcurveto{\pgfqpoint{3.332570in}{1.133923in}}{\pgfqpoint{3.335131in}{1.140106in}}{\pgfqpoint{3.335131in}{1.146552in}}%
\pgfpathcurveto{\pgfqpoint{3.335131in}{1.152998in}}{\pgfqpoint{3.332570in}{1.159181in}}{\pgfqpoint{3.328012in}{1.163739in}}%
\pgfpathcurveto{\pgfqpoint{3.323454in}{1.168297in}}{\pgfqpoint{3.317271in}{1.170858in}}{\pgfqpoint{3.310825in}{1.170858in}}%
\pgfpathcurveto{\pgfqpoint{3.304379in}{1.170858in}}{\pgfqpoint{3.298196in}{1.168297in}}{\pgfqpoint{3.293638in}{1.163739in}}%
\pgfpathcurveto{\pgfqpoint{3.289080in}{1.159181in}}{\pgfqpoint{3.286519in}{1.152998in}}{\pgfqpoint{3.286519in}{1.146552in}}%
\pgfpathcurveto{\pgfqpoint{3.286519in}{1.140106in}}{\pgfqpoint{3.289080in}{1.133923in}}{\pgfqpoint{3.293638in}{1.129365in}}%
\pgfpathcurveto{\pgfqpoint{3.298196in}{1.124807in}}{\pgfqpoint{3.304379in}{1.122246in}}{\pgfqpoint{3.310825in}{1.122246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405004in}{1.049042in}}%
\pgfpathcurveto{\pgfqpoint{3.411450in}{1.049042in}}{\pgfqpoint{3.417633in}{1.051603in}}{\pgfqpoint{3.422191in}{1.056161in}}%
\pgfpathcurveto{\pgfqpoint{3.426749in}{1.060719in}}{\pgfqpoint{3.429310in}{1.066902in}}{\pgfqpoint{3.429310in}{1.073348in}}%
\pgfpathcurveto{\pgfqpoint{3.429310in}{1.079794in}}{\pgfqpoint{3.426749in}{1.085976in}}{\pgfqpoint{3.422191in}{1.090534in}}%
\pgfpathcurveto{\pgfqpoint{3.417633in}{1.095092in}}{\pgfqpoint{3.411450in}{1.097653in}}{\pgfqpoint{3.405004in}{1.097653in}}%
\pgfpathcurveto{\pgfqpoint{3.398558in}{1.097653in}}{\pgfqpoint{3.392375in}{1.095092in}}{\pgfqpoint{3.387817in}{1.090534in}}%
\pgfpathcurveto{\pgfqpoint{3.383259in}{1.085976in}}{\pgfqpoint{3.380698in}{1.079794in}}{\pgfqpoint{3.380698in}{1.073348in}}%
\pgfpathcurveto{\pgfqpoint{3.380698in}{1.066902in}}{\pgfqpoint{3.383259in}{1.060719in}}{\pgfqpoint{3.387817in}{1.056161in}}%
\pgfpathcurveto{\pgfqpoint{3.392375in}{1.051603in}}{\pgfqpoint{3.398558in}{1.049042in}}{\pgfqpoint{3.405004in}{1.049042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357000in}{1.626288in}}%
\pgfpathcurveto{\pgfqpoint{3.363446in}{1.626288in}}{\pgfqpoint{3.369629in}{1.628849in}}{\pgfqpoint{3.374187in}{1.633407in}}%
\pgfpathcurveto{\pgfqpoint{3.378745in}{1.637965in}}{\pgfqpoint{3.381306in}{1.644148in}}{\pgfqpoint{3.381306in}{1.650594in}}%
\pgfpathcurveto{\pgfqpoint{3.381306in}{1.657040in}}{\pgfqpoint{3.378745in}{1.663223in}}{\pgfqpoint{3.374187in}{1.667781in}}%
\pgfpathcurveto{\pgfqpoint{3.369629in}{1.672339in}}{\pgfqpoint{3.363446in}{1.674900in}}{\pgfqpoint{3.357000in}{1.674900in}}%
\pgfpathcurveto{\pgfqpoint{3.350554in}{1.674900in}}{\pgfqpoint{3.344371in}{1.672339in}}{\pgfqpoint{3.339814in}{1.667781in}}%
\pgfpathcurveto{\pgfqpoint{3.335256in}{1.663223in}}{\pgfqpoint{3.332695in}{1.657040in}}{\pgfqpoint{3.332695in}{1.650594in}}%
\pgfpathcurveto{\pgfqpoint{3.332695in}{1.644148in}}{\pgfqpoint{3.335256in}{1.637965in}}{\pgfqpoint{3.339814in}{1.633407in}}%
\pgfpathcurveto{\pgfqpoint{3.344371in}{1.628849in}}{\pgfqpoint{3.350554in}{1.626288in}}{\pgfqpoint{3.357000in}{1.626288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344957in}{1.074910in}}%
\pgfpathcurveto{\pgfqpoint{3.351403in}{1.074910in}}{\pgfqpoint{3.357585in}{1.077471in}}{\pgfqpoint{3.362143in}{1.082029in}}%
\pgfpathcurveto{\pgfqpoint{3.366701in}{1.086587in}}{\pgfqpoint{3.369262in}{1.092770in}}{\pgfqpoint{3.369262in}{1.099216in}}%
\pgfpathcurveto{\pgfqpoint{3.369262in}{1.105662in}}{\pgfqpoint{3.366701in}{1.111845in}}{\pgfqpoint{3.362143in}{1.116403in}}%
\pgfpathcurveto{\pgfqpoint{3.357585in}{1.120961in}}{\pgfqpoint{3.351403in}{1.123522in}}{\pgfqpoint{3.344957in}{1.123522in}}%
\pgfpathcurveto{\pgfqpoint{3.338511in}{1.123522in}}{\pgfqpoint{3.332328in}{1.120961in}}{\pgfqpoint{3.327770in}{1.116403in}}%
\pgfpathcurveto{\pgfqpoint{3.323212in}{1.111845in}}{\pgfqpoint{3.320651in}{1.105662in}}{\pgfqpoint{3.320651in}{1.099216in}}%
\pgfpathcurveto{\pgfqpoint{3.320651in}{1.092770in}}{\pgfqpoint{3.323212in}{1.086587in}}{\pgfqpoint{3.327770in}{1.082029in}}%
\pgfpathcurveto{\pgfqpoint{3.332328in}{1.077471in}}{\pgfqpoint{3.338511in}{1.074910in}}{\pgfqpoint{3.344957in}{1.074910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341244in}{1.068380in}}%
\pgfpathcurveto{\pgfqpoint{3.347690in}{1.068380in}}{\pgfqpoint{3.353873in}{1.070941in}}{\pgfqpoint{3.358430in}{1.075499in}}%
\pgfpathcurveto{\pgfqpoint{3.362988in}{1.080057in}}{\pgfqpoint{3.365549in}{1.086239in}}{\pgfqpoint{3.365549in}{1.092685in}}%
\pgfpathcurveto{\pgfqpoint{3.365549in}{1.099131in}}{\pgfqpoint{3.362988in}{1.105314in}}{\pgfqpoint{3.358430in}{1.109872in}}%
\pgfpathcurveto{\pgfqpoint{3.353873in}{1.114430in}}{\pgfqpoint{3.347690in}{1.116991in}}{\pgfqpoint{3.341244in}{1.116991in}}%
\pgfpathcurveto{\pgfqpoint{3.334798in}{1.116991in}}{\pgfqpoint{3.328615in}{1.114430in}}{\pgfqpoint{3.324057in}{1.109872in}}%
\pgfpathcurveto{\pgfqpoint{3.319499in}{1.105314in}}{\pgfqpoint{3.316938in}{1.099131in}}{\pgfqpoint{3.316938in}{1.092685in}}%
\pgfpathcurveto{\pgfqpoint{3.316938in}{1.086239in}}{\pgfqpoint{3.319499in}{1.080057in}}{\pgfqpoint{3.324057in}{1.075499in}}%
\pgfpathcurveto{\pgfqpoint{3.328615in}{1.070941in}}{\pgfqpoint{3.334798in}{1.068380in}}{\pgfqpoint{3.341244in}{1.068380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330911in}{2.812248in}}%
\pgfpathcurveto{\pgfqpoint{3.337357in}{2.812248in}}{\pgfqpoint{3.343540in}{2.814809in}}{\pgfqpoint{3.348098in}{2.819367in}}%
\pgfpathcurveto{\pgfqpoint{3.352656in}{2.823925in}}{\pgfqpoint{3.355217in}{2.830108in}}{\pgfqpoint{3.355217in}{2.836554in}}%
\pgfpathcurveto{\pgfqpoint{3.355217in}{2.843000in}}{\pgfqpoint{3.352656in}{2.849183in}}{\pgfqpoint{3.348098in}{2.853741in}}%
\pgfpathcurveto{\pgfqpoint{3.343540in}{2.858299in}}{\pgfqpoint{3.337357in}{2.860860in}}{\pgfqpoint{3.330911in}{2.860860in}}%
\pgfpathcurveto{\pgfqpoint{3.324465in}{2.860860in}}{\pgfqpoint{3.318282in}{2.858299in}}{\pgfqpoint{3.313724in}{2.853741in}}%
\pgfpathcurveto{\pgfqpoint{3.309166in}{2.849183in}}{\pgfqpoint{3.306605in}{2.843000in}}{\pgfqpoint{3.306605in}{2.836554in}}%
\pgfpathcurveto{\pgfqpoint{3.306605in}{2.830108in}}{\pgfqpoint{3.309166in}{2.823925in}}{\pgfqpoint{3.313724in}{2.819367in}}%
\pgfpathcurveto{\pgfqpoint{3.318282in}{2.814809in}}{\pgfqpoint{3.324465in}{2.812248in}}{\pgfqpoint{3.330911in}{2.812248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387095in}{1.209884in}}%
\pgfpathcurveto{\pgfqpoint{3.393541in}{1.209884in}}{\pgfqpoint{3.399724in}{1.212445in}}{\pgfqpoint{3.404281in}{1.217003in}}%
\pgfpathcurveto{\pgfqpoint{3.408839in}{1.221561in}}{\pgfqpoint{3.411400in}{1.227744in}}{\pgfqpoint{3.411400in}{1.234189in}}%
\pgfpathcurveto{\pgfqpoint{3.411400in}{1.240635in}}{\pgfqpoint{3.408839in}{1.246818in}}{\pgfqpoint{3.404281in}{1.251376in}}%
\pgfpathcurveto{\pgfqpoint{3.399724in}{1.255934in}}{\pgfqpoint{3.393541in}{1.258495in}}{\pgfqpoint{3.387095in}{1.258495in}}%
\pgfpathcurveto{\pgfqpoint{3.380649in}{1.258495in}}{\pgfqpoint{3.374466in}{1.255934in}}{\pgfqpoint{3.369908in}{1.251376in}}%
\pgfpathcurveto{\pgfqpoint{3.365350in}{1.246818in}}{\pgfqpoint{3.362789in}{1.240635in}}{\pgfqpoint{3.362789in}{1.234189in}}%
\pgfpathcurveto{\pgfqpoint{3.362789in}{1.227744in}}{\pgfqpoint{3.365350in}{1.221561in}}{\pgfqpoint{3.369908in}{1.217003in}}%
\pgfpathcurveto{\pgfqpoint{3.374466in}{1.212445in}}{\pgfqpoint{3.380649in}{1.209884in}}{\pgfqpoint{3.387095in}{1.209884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384421in}{1.608090in}}%
\pgfpathcurveto{\pgfqpoint{3.390866in}{1.608090in}}{\pgfqpoint{3.397049in}{1.610651in}}{\pgfqpoint{3.401607in}{1.615209in}}%
\pgfpathcurveto{\pgfqpoint{3.406165in}{1.619767in}}{\pgfqpoint{3.408726in}{1.625950in}}{\pgfqpoint{3.408726in}{1.632395in}}%
\pgfpathcurveto{\pgfqpoint{3.408726in}{1.638841in}}{\pgfqpoint{3.406165in}{1.645024in}}{\pgfqpoint{3.401607in}{1.649582in}}%
\pgfpathcurveto{\pgfqpoint{3.397049in}{1.654140in}}{\pgfqpoint{3.390866in}{1.656701in}}{\pgfqpoint{3.384421in}{1.656701in}}%
\pgfpathcurveto{\pgfqpoint{3.377975in}{1.656701in}}{\pgfqpoint{3.371792in}{1.654140in}}{\pgfqpoint{3.367234in}{1.649582in}}%
\pgfpathcurveto{\pgfqpoint{3.362676in}{1.645024in}}{\pgfqpoint{3.360115in}{1.638841in}}{\pgfqpoint{3.360115in}{1.632395in}}%
\pgfpathcurveto{\pgfqpoint{3.360115in}{1.625950in}}{\pgfqpoint{3.362676in}{1.619767in}}{\pgfqpoint{3.367234in}{1.615209in}}%
\pgfpathcurveto{\pgfqpoint{3.371792in}{1.610651in}}{\pgfqpoint{3.377975in}{1.608090in}}{\pgfqpoint{3.384421in}{1.608090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353366in}{1.024020in}}%
\pgfpathcurveto{\pgfqpoint{3.359812in}{1.024020in}}{\pgfqpoint{3.365994in}{1.026581in}}{\pgfqpoint{3.370552in}{1.031139in}}%
\pgfpathcurveto{\pgfqpoint{3.375110in}{1.035697in}}{\pgfqpoint{3.377671in}{1.041880in}}{\pgfqpoint{3.377671in}{1.048326in}}%
\pgfpathcurveto{\pgfqpoint{3.377671in}{1.054772in}}{\pgfqpoint{3.375110in}{1.060955in}}{\pgfqpoint{3.370552in}{1.065513in}}%
\pgfpathcurveto{\pgfqpoint{3.365994in}{1.070070in}}{\pgfqpoint{3.359812in}{1.072631in}}{\pgfqpoint{3.353366in}{1.072631in}}%
\pgfpathcurveto{\pgfqpoint{3.346920in}{1.072631in}}{\pgfqpoint{3.340737in}{1.070070in}}{\pgfqpoint{3.336179in}{1.065513in}}%
\pgfpathcurveto{\pgfqpoint{3.331621in}{1.060955in}}{\pgfqpoint{3.329060in}{1.054772in}}{\pgfqpoint{3.329060in}{1.048326in}}%
\pgfpathcurveto{\pgfqpoint{3.329060in}{1.041880in}}{\pgfqpoint{3.331621in}{1.035697in}}{\pgfqpoint{3.336179in}{1.031139in}}%
\pgfpathcurveto{\pgfqpoint{3.340737in}{1.026581in}}{\pgfqpoint{3.346920in}{1.024020in}}{\pgfqpoint{3.353366in}{1.024020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358725in}{2.587746in}}%
\pgfpathcurveto{\pgfqpoint{3.365171in}{2.587746in}}{\pgfqpoint{3.371354in}{2.590307in}}{\pgfqpoint{3.375912in}{2.594865in}}%
\pgfpathcurveto{\pgfqpoint{3.380470in}{2.599423in}}{\pgfqpoint{3.383031in}{2.605606in}}{\pgfqpoint{3.383031in}{2.612052in}}%
\pgfpathcurveto{\pgfqpoint{3.383031in}{2.618498in}}{\pgfqpoint{3.380470in}{2.624680in}}{\pgfqpoint{3.375912in}{2.629238in}}%
\pgfpathcurveto{\pgfqpoint{3.371354in}{2.633796in}}{\pgfqpoint{3.365171in}{2.636357in}}{\pgfqpoint{3.358725in}{2.636357in}}%
\pgfpathcurveto{\pgfqpoint{3.352279in}{2.636357in}}{\pgfqpoint{3.346096in}{2.633796in}}{\pgfqpoint{3.341539in}{2.629238in}}%
\pgfpathcurveto{\pgfqpoint{3.336981in}{2.624680in}}{\pgfqpoint{3.334420in}{2.618498in}}{\pgfqpoint{3.334420in}{2.612052in}}%
\pgfpathcurveto{\pgfqpoint{3.334420in}{2.605606in}}{\pgfqpoint{3.336981in}{2.599423in}}{\pgfqpoint{3.341539in}{2.594865in}}%
\pgfpathcurveto{\pgfqpoint{3.346096in}{2.590307in}}{\pgfqpoint{3.352279in}{2.587746in}}{\pgfqpoint{3.358725in}{2.587746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417784in}{1.215922in}}%
\pgfpathcurveto{\pgfqpoint{3.424230in}{1.215922in}}{\pgfqpoint{3.430413in}{1.218482in}}{\pgfqpoint{3.434970in}{1.223040in}}%
\pgfpathcurveto{\pgfqpoint{3.439528in}{1.227598in}}{\pgfqpoint{3.442089in}{1.233781in}}{\pgfqpoint{3.442089in}{1.240227in}}%
\pgfpathcurveto{\pgfqpoint{3.442089in}{1.246673in}}{\pgfqpoint{3.439528in}{1.252856in}}{\pgfqpoint{3.434970in}{1.257414in}}%
\pgfpathcurveto{\pgfqpoint{3.430413in}{1.261972in}}{\pgfqpoint{3.424230in}{1.264533in}}{\pgfqpoint{3.417784in}{1.264533in}}%
\pgfpathcurveto{\pgfqpoint{3.411338in}{1.264533in}}{\pgfqpoint{3.405155in}{1.261972in}}{\pgfqpoint{3.400597in}{1.257414in}}%
\pgfpathcurveto{\pgfqpoint{3.396039in}{1.252856in}}{\pgfqpoint{3.393478in}{1.246673in}}{\pgfqpoint{3.393478in}{1.240227in}}%
\pgfpathcurveto{\pgfqpoint{3.393478in}{1.233781in}}{\pgfqpoint{3.396039in}{1.227598in}}{\pgfqpoint{3.400597in}{1.223040in}}%
\pgfpathcurveto{\pgfqpoint{3.405155in}{1.218482in}}{\pgfqpoint{3.411338in}{1.215922in}}{\pgfqpoint{3.417784in}{1.215922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394818in}{1.369864in}}%
\pgfpathcurveto{\pgfqpoint{3.401264in}{1.369864in}}{\pgfqpoint{3.407447in}{1.372425in}}{\pgfqpoint{3.412005in}{1.376983in}}%
\pgfpathcurveto{\pgfqpoint{3.416563in}{1.381541in}}{\pgfqpoint{3.419124in}{1.387724in}}{\pgfqpoint{3.419124in}{1.394170in}}%
\pgfpathcurveto{\pgfqpoint{3.419124in}{1.400616in}}{\pgfqpoint{3.416563in}{1.406799in}}{\pgfqpoint{3.412005in}{1.411357in}}%
\pgfpathcurveto{\pgfqpoint{3.407447in}{1.415915in}}{\pgfqpoint{3.401264in}{1.418475in}}{\pgfqpoint{3.394818in}{1.418475in}}%
\pgfpathcurveto{\pgfqpoint{3.388372in}{1.418475in}}{\pgfqpoint{3.382189in}{1.415915in}}{\pgfqpoint{3.377631in}{1.411357in}}%
\pgfpathcurveto{\pgfqpoint{3.373073in}{1.406799in}}{\pgfqpoint{3.370512in}{1.400616in}}{\pgfqpoint{3.370512in}{1.394170in}}%
\pgfpathcurveto{\pgfqpoint{3.370512in}{1.387724in}}{\pgfqpoint{3.373073in}{1.381541in}}{\pgfqpoint{3.377631in}{1.376983in}}%
\pgfpathcurveto{\pgfqpoint{3.382189in}{1.372425in}}{\pgfqpoint{3.388372in}{1.369864in}}{\pgfqpoint{3.394818in}{1.369864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345164in}{1.290584in}}%
\pgfpathcurveto{\pgfqpoint{3.351610in}{1.290584in}}{\pgfqpoint{3.357793in}{1.293145in}}{\pgfqpoint{3.362351in}{1.297703in}}%
\pgfpathcurveto{\pgfqpoint{3.366908in}{1.302261in}}{\pgfqpoint{3.369469in}{1.308443in}}{\pgfqpoint{3.369469in}{1.314889in}}%
\pgfpathcurveto{\pgfqpoint{3.369469in}{1.321335in}}{\pgfqpoint{3.366908in}{1.327518in}}{\pgfqpoint{3.362351in}{1.332076in}}%
\pgfpathcurveto{\pgfqpoint{3.357793in}{1.336634in}}{\pgfqpoint{3.351610in}{1.339195in}}{\pgfqpoint{3.345164in}{1.339195in}}%
\pgfpathcurveto{\pgfqpoint{3.338718in}{1.339195in}}{\pgfqpoint{3.332535in}{1.336634in}}{\pgfqpoint{3.327977in}{1.332076in}}%
\pgfpathcurveto{\pgfqpoint{3.323419in}{1.327518in}}{\pgfqpoint{3.320858in}{1.321335in}}{\pgfqpoint{3.320858in}{1.314889in}}%
\pgfpathcurveto{\pgfqpoint{3.320858in}{1.308443in}}{\pgfqpoint{3.323419in}{1.302261in}}{\pgfqpoint{3.327977in}{1.297703in}}%
\pgfpathcurveto{\pgfqpoint{3.332535in}{1.293145in}}{\pgfqpoint{3.338718in}{1.290584in}}{\pgfqpoint{3.345164in}{1.290584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314523in}{2.566387in}}%
\pgfpathcurveto{\pgfqpoint{3.320969in}{2.566387in}}{\pgfqpoint{3.327152in}{2.568948in}}{\pgfqpoint{3.331710in}{2.573506in}}%
\pgfpathcurveto{\pgfqpoint{3.336268in}{2.578064in}}{\pgfqpoint{3.338829in}{2.584247in}}{\pgfqpoint{3.338829in}{2.590693in}}%
\pgfpathcurveto{\pgfqpoint{3.338829in}{2.597138in}}{\pgfqpoint{3.336268in}{2.603321in}}{\pgfqpoint{3.331710in}{2.607879in}}%
\pgfpathcurveto{\pgfqpoint{3.327152in}{2.612437in}}{\pgfqpoint{3.320969in}{2.614998in}}{\pgfqpoint{3.314523in}{2.614998in}}%
\pgfpathcurveto{\pgfqpoint{3.308077in}{2.614998in}}{\pgfqpoint{3.301895in}{2.612437in}}{\pgfqpoint{3.297337in}{2.607879in}}%
\pgfpathcurveto{\pgfqpoint{3.292779in}{2.603321in}}{\pgfqpoint{3.290218in}{2.597138in}}{\pgfqpoint{3.290218in}{2.590693in}}%
\pgfpathcurveto{\pgfqpoint{3.290218in}{2.584247in}}{\pgfqpoint{3.292779in}{2.578064in}}{\pgfqpoint{3.297337in}{2.573506in}}%
\pgfpathcurveto{\pgfqpoint{3.301895in}{2.568948in}}{\pgfqpoint{3.308077in}{2.566387in}}{\pgfqpoint{3.314523in}{2.566387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396105in}{3.168893in}}%
\pgfpathcurveto{\pgfqpoint{3.402551in}{3.168893in}}{\pgfqpoint{3.408733in}{3.171454in}}{\pgfqpoint{3.413291in}{3.176012in}}%
\pgfpathcurveto{\pgfqpoint{3.417849in}{3.180570in}}{\pgfqpoint{3.420410in}{3.186752in}}{\pgfqpoint{3.420410in}{3.193198in}}%
\pgfpathcurveto{\pgfqpoint{3.420410in}{3.199644in}}{\pgfqpoint{3.417849in}{3.205827in}}{\pgfqpoint{3.413291in}{3.210385in}}%
\pgfpathcurveto{\pgfqpoint{3.408733in}{3.214943in}}{\pgfqpoint{3.402551in}{3.217504in}}{\pgfqpoint{3.396105in}{3.217504in}}%
\pgfpathcurveto{\pgfqpoint{3.389659in}{3.217504in}}{\pgfqpoint{3.383476in}{3.214943in}}{\pgfqpoint{3.378918in}{3.210385in}}%
\pgfpathcurveto{\pgfqpoint{3.374360in}{3.205827in}}{\pgfqpoint{3.371799in}{3.199644in}}{\pgfqpoint{3.371799in}{3.193198in}}%
\pgfpathcurveto{\pgfqpoint{3.371799in}{3.186752in}}{\pgfqpoint{3.374360in}{3.180570in}}{\pgfqpoint{3.378918in}{3.176012in}}%
\pgfpathcurveto{\pgfqpoint{3.383476in}{3.171454in}}{\pgfqpoint{3.389659in}{3.168893in}}{\pgfqpoint{3.396105in}{3.168893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316744in}{2.571217in}}%
\pgfpathcurveto{\pgfqpoint{3.323190in}{2.571217in}}{\pgfqpoint{3.329372in}{2.573777in}}{\pgfqpoint{3.333930in}{2.578335in}}%
\pgfpathcurveto{\pgfqpoint{3.338488in}{2.582893in}}{\pgfqpoint{3.341049in}{2.589076in}}{\pgfqpoint{3.341049in}{2.595522in}}%
\pgfpathcurveto{\pgfqpoint{3.341049in}{2.601968in}}{\pgfqpoint{3.338488in}{2.608151in}}{\pgfqpoint{3.333930in}{2.612709in}}%
\pgfpathcurveto{\pgfqpoint{3.329372in}{2.617267in}}{\pgfqpoint{3.323190in}{2.619828in}}{\pgfqpoint{3.316744in}{2.619828in}}%
\pgfpathcurveto{\pgfqpoint{3.310298in}{2.619828in}}{\pgfqpoint{3.304115in}{2.617267in}}{\pgfqpoint{3.299557in}{2.612709in}}%
\pgfpathcurveto{\pgfqpoint{3.294999in}{2.608151in}}{\pgfqpoint{3.292438in}{2.601968in}}{\pgfqpoint{3.292438in}{2.595522in}}%
\pgfpathcurveto{\pgfqpoint{3.292438in}{2.589076in}}{\pgfqpoint{3.294999in}{2.582893in}}{\pgfqpoint{3.299557in}{2.578335in}}%
\pgfpathcurveto{\pgfqpoint{3.304115in}{2.573777in}}{\pgfqpoint{3.310298in}{2.571217in}}{\pgfqpoint{3.316744in}{2.571217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318463in}{1.775294in}}%
\pgfpathcurveto{\pgfqpoint{3.324909in}{1.775294in}}{\pgfqpoint{3.331092in}{1.777855in}}{\pgfqpoint{3.335650in}{1.782413in}}%
\pgfpathcurveto{\pgfqpoint{3.340208in}{1.786971in}}{\pgfqpoint{3.342769in}{1.793154in}}{\pgfqpoint{3.342769in}{1.799600in}}%
\pgfpathcurveto{\pgfqpoint{3.342769in}{1.806046in}}{\pgfqpoint{3.340208in}{1.812229in}}{\pgfqpoint{3.335650in}{1.816787in}}%
\pgfpathcurveto{\pgfqpoint{3.331092in}{1.821344in}}{\pgfqpoint{3.324909in}{1.823905in}}{\pgfqpoint{3.318463in}{1.823905in}}%
\pgfpathcurveto{\pgfqpoint{3.312017in}{1.823905in}}{\pgfqpoint{3.305834in}{1.821344in}}{\pgfqpoint{3.301276in}{1.816787in}}%
\pgfpathcurveto{\pgfqpoint{3.296718in}{1.812229in}}{\pgfqpoint{3.294157in}{1.806046in}}{\pgfqpoint{3.294157in}{1.799600in}}%
\pgfpathcurveto{\pgfqpoint{3.294157in}{1.793154in}}{\pgfqpoint{3.296718in}{1.786971in}}{\pgfqpoint{3.301276in}{1.782413in}}%
\pgfpathcurveto{\pgfqpoint{3.305834in}{1.777855in}}{\pgfqpoint{3.312017in}{1.775294in}}{\pgfqpoint{3.318463in}{1.775294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331188in}{1.828205in}}%
\pgfpathcurveto{\pgfqpoint{3.337634in}{1.828205in}}{\pgfqpoint{3.343817in}{1.830766in}}{\pgfqpoint{3.348375in}{1.835324in}}%
\pgfpathcurveto{\pgfqpoint{3.352933in}{1.839882in}}{\pgfqpoint{3.355494in}{1.846064in}}{\pgfqpoint{3.355494in}{1.852510in}}%
\pgfpathcurveto{\pgfqpoint{3.355494in}{1.858956in}}{\pgfqpoint{3.352933in}{1.865139in}}{\pgfqpoint{3.348375in}{1.869697in}}%
\pgfpathcurveto{\pgfqpoint{3.343817in}{1.874255in}}{\pgfqpoint{3.337634in}{1.876816in}}{\pgfqpoint{3.331188in}{1.876816in}}%
\pgfpathcurveto{\pgfqpoint{3.324742in}{1.876816in}}{\pgfqpoint{3.318559in}{1.874255in}}{\pgfqpoint{3.314001in}{1.869697in}}%
\pgfpathcurveto{\pgfqpoint{3.309444in}{1.865139in}}{\pgfqpoint{3.306883in}{1.858956in}}{\pgfqpoint{3.306883in}{1.852510in}}%
\pgfpathcurveto{\pgfqpoint{3.306883in}{1.846064in}}{\pgfqpoint{3.309444in}{1.839882in}}{\pgfqpoint{3.314001in}{1.835324in}}%
\pgfpathcurveto{\pgfqpoint{3.318559in}{1.830766in}}{\pgfqpoint{3.324742in}{1.828205in}}{\pgfqpoint{3.331188in}{1.828205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383952in}{1.528719in}}%
\pgfpathcurveto{\pgfqpoint{3.390398in}{1.528719in}}{\pgfqpoint{3.396580in}{1.531280in}}{\pgfqpoint{3.401138in}{1.535838in}}%
\pgfpathcurveto{\pgfqpoint{3.405696in}{1.540396in}}{\pgfqpoint{3.408257in}{1.546579in}}{\pgfqpoint{3.408257in}{1.553025in}}%
\pgfpathcurveto{\pgfqpoint{3.408257in}{1.559471in}}{\pgfqpoint{3.405696in}{1.565654in}}{\pgfqpoint{3.401138in}{1.570211in}}%
\pgfpathcurveto{\pgfqpoint{3.396580in}{1.574769in}}{\pgfqpoint{3.390398in}{1.577330in}}{\pgfqpoint{3.383952in}{1.577330in}}%
\pgfpathcurveto{\pgfqpoint{3.377506in}{1.577330in}}{\pgfqpoint{3.371323in}{1.574769in}}{\pgfqpoint{3.366765in}{1.570211in}}%
\pgfpathcurveto{\pgfqpoint{3.362207in}{1.565654in}}{\pgfqpoint{3.359646in}{1.559471in}}{\pgfqpoint{3.359646in}{1.553025in}}%
\pgfpathcurveto{\pgfqpoint{3.359646in}{1.546579in}}{\pgfqpoint{3.362207in}{1.540396in}}{\pgfqpoint{3.366765in}{1.535838in}}%
\pgfpathcurveto{\pgfqpoint{3.371323in}{1.531280in}}{\pgfqpoint{3.377506in}{1.528719in}}{\pgfqpoint{3.383952in}{1.528719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348636in}{1.477234in}}%
\pgfpathcurveto{\pgfqpoint{3.355082in}{1.477234in}}{\pgfqpoint{3.361264in}{1.479795in}}{\pgfqpoint{3.365822in}{1.484353in}}%
\pgfpathcurveto{\pgfqpoint{3.370380in}{1.488911in}}{\pgfqpoint{3.372941in}{1.495094in}}{\pgfqpoint{3.372941in}{1.501539in}}%
\pgfpathcurveto{\pgfqpoint{3.372941in}{1.507985in}}{\pgfqpoint{3.370380in}{1.514168in}}{\pgfqpoint{3.365822in}{1.518726in}}%
\pgfpathcurveto{\pgfqpoint{3.361264in}{1.523284in}}{\pgfqpoint{3.355082in}{1.525845in}}{\pgfqpoint{3.348636in}{1.525845in}}%
\pgfpathcurveto{\pgfqpoint{3.342190in}{1.525845in}}{\pgfqpoint{3.336007in}{1.523284in}}{\pgfqpoint{3.331449in}{1.518726in}}%
\pgfpathcurveto{\pgfqpoint{3.326891in}{1.514168in}}{\pgfqpoint{3.324330in}{1.507985in}}{\pgfqpoint{3.324330in}{1.501539in}}%
\pgfpathcurveto{\pgfqpoint{3.324330in}{1.495094in}}{\pgfqpoint{3.326891in}{1.488911in}}{\pgfqpoint{3.331449in}{1.484353in}}%
\pgfpathcurveto{\pgfqpoint{3.336007in}{1.479795in}}{\pgfqpoint{3.342190in}{1.477234in}}{\pgfqpoint{3.348636in}{1.477234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398228in}{1.320668in}}%
\pgfpathcurveto{\pgfqpoint{3.404674in}{1.320668in}}{\pgfqpoint{3.410856in}{1.323229in}}{\pgfqpoint{3.415414in}{1.327787in}}%
\pgfpathcurveto{\pgfqpoint{3.419972in}{1.332345in}}{\pgfqpoint{3.422533in}{1.338527in}}{\pgfqpoint{3.422533in}{1.344973in}}%
\pgfpathcurveto{\pgfqpoint{3.422533in}{1.351419in}}{\pgfqpoint{3.419972in}{1.357602in}}{\pgfqpoint{3.415414in}{1.362160in}}%
\pgfpathcurveto{\pgfqpoint{3.410856in}{1.366718in}}{\pgfqpoint{3.404674in}{1.369279in}}{\pgfqpoint{3.398228in}{1.369279in}}%
\pgfpathcurveto{\pgfqpoint{3.391782in}{1.369279in}}{\pgfqpoint{3.385599in}{1.366718in}}{\pgfqpoint{3.381041in}{1.362160in}}%
\pgfpathcurveto{\pgfqpoint{3.376483in}{1.357602in}}{\pgfqpoint{3.373922in}{1.351419in}}{\pgfqpoint{3.373922in}{1.344973in}}%
\pgfpathcurveto{\pgfqpoint{3.373922in}{1.338527in}}{\pgfqpoint{3.376483in}{1.332345in}}{\pgfqpoint{3.381041in}{1.327787in}}%
\pgfpathcurveto{\pgfqpoint{3.385599in}{1.323229in}}{\pgfqpoint{3.391782in}{1.320668in}}{\pgfqpoint{3.398228in}{1.320668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313367in}{1.259691in}}%
\pgfpathcurveto{\pgfqpoint{3.319813in}{1.259691in}}{\pgfqpoint{3.325996in}{1.262252in}}{\pgfqpoint{3.330554in}{1.266810in}}%
\pgfpathcurveto{\pgfqpoint{3.335112in}{1.271368in}}{\pgfqpoint{3.337673in}{1.277550in}}{\pgfqpoint{3.337673in}{1.283996in}}%
\pgfpathcurveto{\pgfqpoint{3.337673in}{1.290442in}}{\pgfqpoint{3.335112in}{1.296625in}}{\pgfqpoint{3.330554in}{1.301183in}}%
\pgfpathcurveto{\pgfqpoint{3.325996in}{1.305741in}}{\pgfqpoint{3.319813in}{1.308302in}}{\pgfqpoint{3.313367in}{1.308302in}}%
\pgfpathcurveto{\pgfqpoint{3.306921in}{1.308302in}}{\pgfqpoint{3.300738in}{1.305741in}}{\pgfqpoint{3.296180in}{1.301183in}}%
\pgfpathcurveto{\pgfqpoint{3.291622in}{1.296625in}}{\pgfqpoint{3.289061in}{1.290442in}}{\pgfqpoint{3.289061in}{1.283996in}}%
\pgfpathcurveto{\pgfqpoint{3.289061in}{1.277550in}}{\pgfqpoint{3.291622in}{1.271368in}}{\pgfqpoint{3.296180in}{1.266810in}}%
\pgfpathcurveto{\pgfqpoint{3.300738in}{1.262252in}}{\pgfqpoint{3.306921in}{1.259691in}}{\pgfqpoint{3.313367in}{1.259691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329568in}{1.352451in}}%
\pgfpathcurveto{\pgfqpoint{3.336014in}{1.352451in}}{\pgfqpoint{3.342196in}{1.355012in}}{\pgfqpoint{3.346754in}{1.359570in}}%
\pgfpathcurveto{\pgfqpoint{3.351312in}{1.364128in}}{\pgfqpoint{3.353873in}{1.370311in}}{\pgfqpoint{3.353873in}{1.376757in}}%
\pgfpathcurveto{\pgfqpoint{3.353873in}{1.383202in}}{\pgfqpoint{3.351312in}{1.389385in}}{\pgfqpoint{3.346754in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{3.342196in}{1.398501in}}{\pgfqpoint{3.336014in}{1.401062in}}{\pgfqpoint{3.329568in}{1.401062in}}%
\pgfpathcurveto{\pgfqpoint{3.323122in}{1.401062in}}{\pgfqpoint{3.316939in}{1.398501in}}{\pgfqpoint{3.312381in}{1.393943in}}%
\pgfpathcurveto{\pgfqpoint{3.307823in}{1.389385in}}{\pgfqpoint{3.305262in}{1.383202in}}{\pgfqpoint{3.305262in}{1.376757in}}%
\pgfpathcurveto{\pgfqpoint{3.305262in}{1.370311in}}{\pgfqpoint{3.307823in}{1.364128in}}{\pgfqpoint{3.312381in}{1.359570in}}%
\pgfpathcurveto{\pgfqpoint{3.316939in}{1.355012in}}{\pgfqpoint{3.323122in}{1.352451in}}{\pgfqpoint{3.329568in}{1.352451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341943in}{1.107657in}}%
\pgfpathcurveto{\pgfqpoint{3.348389in}{1.107657in}}{\pgfqpoint{3.354572in}{1.110218in}}{\pgfqpoint{3.359130in}{1.114776in}}%
\pgfpathcurveto{\pgfqpoint{3.363688in}{1.119334in}}{\pgfqpoint{3.366249in}{1.125517in}}{\pgfqpoint{3.366249in}{1.131963in}}%
\pgfpathcurveto{\pgfqpoint{3.366249in}{1.138409in}}{\pgfqpoint{3.363688in}{1.144591in}}{\pgfqpoint{3.359130in}{1.149149in}}%
\pgfpathcurveto{\pgfqpoint{3.354572in}{1.153707in}}{\pgfqpoint{3.348389in}{1.156268in}}{\pgfqpoint{3.341943in}{1.156268in}}%
\pgfpathcurveto{\pgfqpoint{3.335497in}{1.156268in}}{\pgfqpoint{3.329315in}{1.153707in}}{\pgfqpoint{3.324757in}{1.149149in}}%
\pgfpathcurveto{\pgfqpoint{3.320199in}{1.144591in}}{\pgfqpoint{3.317638in}{1.138409in}}{\pgfqpoint{3.317638in}{1.131963in}}%
\pgfpathcurveto{\pgfqpoint{3.317638in}{1.125517in}}{\pgfqpoint{3.320199in}{1.119334in}}{\pgfqpoint{3.324757in}{1.114776in}}%
\pgfpathcurveto{\pgfqpoint{3.329315in}{1.110218in}}{\pgfqpoint{3.335497in}{1.107657in}}{\pgfqpoint{3.341943in}{1.107657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324750in}{1.507601in}}%
\pgfpathcurveto{\pgfqpoint{3.331195in}{1.507601in}}{\pgfqpoint{3.337378in}{1.510162in}}{\pgfqpoint{3.341936in}{1.514720in}}%
\pgfpathcurveto{\pgfqpoint{3.346494in}{1.519278in}}{\pgfqpoint{3.349055in}{1.525460in}}{\pgfqpoint{3.349055in}{1.531906in}}%
\pgfpathcurveto{\pgfqpoint{3.349055in}{1.538352in}}{\pgfqpoint{3.346494in}{1.544535in}}{\pgfqpoint{3.341936in}{1.549093in}}%
\pgfpathcurveto{\pgfqpoint{3.337378in}{1.553651in}}{\pgfqpoint{3.331195in}{1.556212in}}{\pgfqpoint{3.324750in}{1.556212in}}%
\pgfpathcurveto{\pgfqpoint{3.318304in}{1.556212in}}{\pgfqpoint{3.312121in}{1.553651in}}{\pgfqpoint{3.307563in}{1.549093in}}%
\pgfpathcurveto{\pgfqpoint{3.303005in}{1.544535in}}{\pgfqpoint{3.300444in}{1.538352in}}{\pgfqpoint{3.300444in}{1.531906in}}%
\pgfpathcurveto{\pgfqpoint{3.300444in}{1.525460in}}{\pgfqpoint{3.303005in}{1.519278in}}{\pgfqpoint{3.307563in}{1.514720in}}%
\pgfpathcurveto{\pgfqpoint{3.312121in}{1.510162in}}{\pgfqpoint{3.318304in}{1.507601in}}{\pgfqpoint{3.324750in}{1.507601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400969in}{1.287191in}}%
\pgfpathcurveto{\pgfqpoint{3.407415in}{1.287191in}}{\pgfqpoint{3.413598in}{1.289752in}}{\pgfqpoint{3.418156in}{1.294310in}}%
\pgfpathcurveto{\pgfqpoint{3.422713in}{1.298868in}}{\pgfqpoint{3.425274in}{1.305051in}}{\pgfqpoint{3.425274in}{1.311497in}}%
\pgfpathcurveto{\pgfqpoint{3.425274in}{1.317942in}}{\pgfqpoint{3.422713in}{1.324125in}}{\pgfqpoint{3.418156in}{1.328683in}}%
\pgfpathcurveto{\pgfqpoint{3.413598in}{1.333241in}}{\pgfqpoint{3.407415in}{1.335802in}}{\pgfqpoint{3.400969in}{1.335802in}}%
\pgfpathcurveto{\pgfqpoint{3.394523in}{1.335802in}}{\pgfqpoint{3.388340in}{1.333241in}}{\pgfqpoint{3.383782in}{1.328683in}}%
\pgfpathcurveto{\pgfqpoint{3.379224in}{1.324125in}}{\pgfqpoint{3.376663in}{1.317942in}}{\pgfqpoint{3.376663in}{1.311497in}}%
\pgfpathcurveto{\pgfqpoint{3.376663in}{1.305051in}}{\pgfqpoint{3.379224in}{1.298868in}}{\pgfqpoint{3.383782in}{1.294310in}}%
\pgfpathcurveto{\pgfqpoint{3.388340in}{1.289752in}}{\pgfqpoint{3.394523in}{1.287191in}}{\pgfqpoint{3.400969in}{1.287191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354112in}{1.048216in}}%
\pgfpathcurveto{\pgfqpoint{3.360558in}{1.048216in}}{\pgfqpoint{3.366741in}{1.050777in}}{\pgfqpoint{3.371299in}{1.055335in}}%
\pgfpathcurveto{\pgfqpoint{3.375857in}{1.059893in}}{\pgfqpoint{3.378418in}{1.066076in}}{\pgfqpoint{3.378418in}{1.072522in}}%
\pgfpathcurveto{\pgfqpoint{3.378418in}{1.078968in}}{\pgfqpoint{3.375857in}{1.085150in}}{\pgfqpoint{3.371299in}{1.089708in}}%
\pgfpathcurveto{\pgfqpoint{3.366741in}{1.094266in}}{\pgfqpoint{3.360558in}{1.096827in}}{\pgfqpoint{3.354112in}{1.096827in}}%
\pgfpathcurveto{\pgfqpoint{3.347666in}{1.096827in}}{\pgfqpoint{3.341484in}{1.094266in}}{\pgfqpoint{3.336926in}{1.089708in}}%
\pgfpathcurveto{\pgfqpoint{3.332368in}{1.085150in}}{\pgfqpoint{3.329807in}{1.078968in}}{\pgfqpoint{3.329807in}{1.072522in}}%
\pgfpathcurveto{\pgfqpoint{3.329807in}{1.066076in}}{\pgfqpoint{3.332368in}{1.059893in}}{\pgfqpoint{3.336926in}{1.055335in}}%
\pgfpathcurveto{\pgfqpoint{3.341484in}{1.050777in}}{\pgfqpoint{3.347666in}{1.048216in}}{\pgfqpoint{3.354112in}{1.048216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340485in}{1.872135in}}%
\pgfpathcurveto{\pgfqpoint{3.346931in}{1.872135in}}{\pgfqpoint{3.353114in}{1.874696in}}{\pgfqpoint{3.357672in}{1.879254in}}%
\pgfpathcurveto{\pgfqpoint{3.362230in}{1.883812in}}{\pgfqpoint{3.364791in}{1.889995in}}{\pgfqpoint{3.364791in}{1.896441in}}%
\pgfpathcurveto{\pgfqpoint{3.364791in}{1.902887in}}{\pgfqpoint{3.362230in}{1.909070in}}{\pgfqpoint{3.357672in}{1.913628in}}%
\pgfpathcurveto{\pgfqpoint{3.353114in}{1.918185in}}{\pgfqpoint{3.346931in}{1.920746in}}{\pgfqpoint{3.340485in}{1.920746in}}%
\pgfpathcurveto{\pgfqpoint{3.334039in}{1.920746in}}{\pgfqpoint{3.327857in}{1.918185in}}{\pgfqpoint{3.323299in}{1.913628in}}%
\pgfpathcurveto{\pgfqpoint{3.318741in}{1.909070in}}{\pgfqpoint{3.316180in}{1.902887in}}{\pgfqpoint{3.316180in}{1.896441in}}%
\pgfpathcurveto{\pgfqpoint{3.316180in}{1.889995in}}{\pgfqpoint{3.318741in}{1.883812in}}{\pgfqpoint{3.323299in}{1.879254in}}%
\pgfpathcurveto{\pgfqpoint{3.327857in}{1.874696in}}{\pgfqpoint{3.334039in}{1.872135in}}{\pgfqpoint{3.340485in}{1.872135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373089in}{1.411337in}}%
\pgfpathcurveto{\pgfqpoint{3.379535in}{1.411337in}}{\pgfqpoint{3.385718in}{1.413898in}}{\pgfqpoint{3.390276in}{1.418456in}}%
\pgfpathcurveto{\pgfqpoint{3.394834in}{1.423014in}}{\pgfqpoint{3.397395in}{1.429197in}}{\pgfqpoint{3.397395in}{1.435643in}}%
\pgfpathcurveto{\pgfqpoint{3.397395in}{1.442089in}}{\pgfqpoint{3.394834in}{1.448272in}}{\pgfqpoint{3.390276in}{1.452830in}}%
\pgfpathcurveto{\pgfqpoint{3.385718in}{1.457388in}}{\pgfqpoint{3.379535in}{1.459949in}}{\pgfqpoint{3.373089in}{1.459949in}}%
\pgfpathcurveto{\pgfqpoint{3.366643in}{1.459949in}}{\pgfqpoint{3.360460in}{1.457388in}}{\pgfqpoint{3.355902in}{1.452830in}}%
\pgfpathcurveto{\pgfqpoint{3.351345in}{1.448272in}}{\pgfqpoint{3.348784in}{1.442089in}}{\pgfqpoint{3.348784in}{1.435643in}}%
\pgfpathcurveto{\pgfqpoint{3.348784in}{1.429197in}}{\pgfqpoint{3.351345in}{1.423014in}}{\pgfqpoint{3.355902in}{1.418456in}}%
\pgfpathcurveto{\pgfqpoint{3.360460in}{1.413898in}}{\pgfqpoint{3.366643in}{1.411337in}}{\pgfqpoint{3.373089in}{1.411337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413660in}{1.342975in}}%
\pgfpathcurveto{\pgfqpoint{3.420106in}{1.342975in}}{\pgfqpoint{3.426289in}{1.345536in}}{\pgfqpoint{3.430847in}{1.350094in}}%
\pgfpathcurveto{\pgfqpoint{3.435405in}{1.354652in}}{\pgfqpoint{3.437966in}{1.360835in}}{\pgfqpoint{3.437966in}{1.367281in}}%
\pgfpathcurveto{\pgfqpoint{3.437966in}{1.373726in}}{\pgfqpoint{3.435405in}{1.379909in}}{\pgfqpoint{3.430847in}{1.384467in}}%
\pgfpathcurveto{\pgfqpoint{3.426289in}{1.389025in}}{\pgfqpoint{3.420106in}{1.391586in}}{\pgfqpoint{3.413660in}{1.391586in}}%
\pgfpathcurveto{\pgfqpoint{3.407214in}{1.391586in}}{\pgfqpoint{3.401032in}{1.389025in}}{\pgfqpoint{3.396474in}{1.384467in}}%
\pgfpathcurveto{\pgfqpoint{3.391916in}{1.379909in}}{\pgfqpoint{3.389355in}{1.373726in}}{\pgfqpoint{3.389355in}{1.367281in}}%
\pgfpathcurveto{\pgfqpoint{3.389355in}{1.360835in}}{\pgfqpoint{3.391916in}{1.354652in}}{\pgfqpoint{3.396474in}{1.350094in}}%
\pgfpathcurveto{\pgfqpoint{3.401032in}{1.345536in}}{\pgfqpoint{3.407214in}{1.342975in}}{\pgfqpoint{3.413660in}{1.342975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338670in}{1.423149in}}%
\pgfpathcurveto{\pgfqpoint{3.345116in}{1.423149in}}{\pgfqpoint{3.351298in}{1.425710in}}{\pgfqpoint{3.355856in}{1.430268in}}%
\pgfpathcurveto{\pgfqpoint{3.360414in}{1.434826in}}{\pgfqpoint{3.362975in}{1.441009in}}{\pgfqpoint{3.362975in}{1.447454in}}%
\pgfpathcurveto{\pgfqpoint{3.362975in}{1.453900in}}{\pgfqpoint{3.360414in}{1.460083in}}{\pgfqpoint{3.355856in}{1.464641in}}%
\pgfpathcurveto{\pgfqpoint{3.351298in}{1.469199in}}{\pgfqpoint{3.345116in}{1.471760in}}{\pgfqpoint{3.338670in}{1.471760in}}%
\pgfpathcurveto{\pgfqpoint{3.332224in}{1.471760in}}{\pgfqpoint{3.326041in}{1.469199in}}{\pgfqpoint{3.321483in}{1.464641in}}%
\pgfpathcurveto{\pgfqpoint{3.316925in}{1.460083in}}{\pgfqpoint{3.314364in}{1.453900in}}{\pgfqpoint{3.314364in}{1.447454in}}%
\pgfpathcurveto{\pgfqpoint{3.314364in}{1.441009in}}{\pgfqpoint{3.316925in}{1.434826in}}{\pgfqpoint{3.321483in}{1.430268in}}%
\pgfpathcurveto{\pgfqpoint{3.326041in}{1.425710in}}{\pgfqpoint{3.332224in}{1.423149in}}{\pgfqpoint{3.338670in}{1.423149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336030in}{1.535084in}}%
\pgfpathcurveto{\pgfqpoint{3.342475in}{1.535084in}}{\pgfqpoint{3.348658in}{1.537645in}}{\pgfqpoint{3.353216in}{1.542202in}}%
\pgfpathcurveto{\pgfqpoint{3.357774in}{1.546760in}}{\pgfqpoint{3.360335in}{1.552943in}}{\pgfqpoint{3.360335in}{1.559389in}}%
\pgfpathcurveto{\pgfqpoint{3.360335in}{1.565835in}}{\pgfqpoint{3.357774in}{1.572018in}}{\pgfqpoint{3.353216in}{1.576576in}}%
\pgfpathcurveto{\pgfqpoint{3.348658in}{1.581134in}}{\pgfqpoint{3.342475in}{1.583695in}}{\pgfqpoint{3.336030in}{1.583695in}}%
\pgfpathcurveto{\pgfqpoint{3.329584in}{1.583695in}}{\pgfqpoint{3.323401in}{1.581134in}}{\pgfqpoint{3.318843in}{1.576576in}}%
\pgfpathcurveto{\pgfqpoint{3.314285in}{1.572018in}}{\pgfqpoint{3.311724in}{1.565835in}}{\pgfqpoint{3.311724in}{1.559389in}}%
\pgfpathcurveto{\pgfqpoint{3.311724in}{1.552943in}}{\pgfqpoint{3.314285in}{1.546760in}}{\pgfqpoint{3.318843in}{1.542202in}}%
\pgfpathcurveto{\pgfqpoint{3.323401in}{1.537645in}}{\pgfqpoint{3.329584in}{1.535084in}}{\pgfqpoint{3.336030in}{1.535084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372874in}{1.074536in}}%
\pgfpathcurveto{\pgfqpoint{3.379320in}{1.074536in}}{\pgfqpoint{3.385503in}{1.077097in}}{\pgfqpoint{3.390061in}{1.081655in}}%
\pgfpathcurveto{\pgfqpoint{3.394619in}{1.086213in}}{\pgfqpoint{3.397180in}{1.092396in}}{\pgfqpoint{3.397180in}{1.098842in}}%
\pgfpathcurveto{\pgfqpoint{3.397180in}{1.105288in}}{\pgfqpoint{3.394619in}{1.111470in}}{\pgfqpoint{3.390061in}{1.116028in}}%
\pgfpathcurveto{\pgfqpoint{3.385503in}{1.120586in}}{\pgfqpoint{3.379320in}{1.123147in}}{\pgfqpoint{3.372874in}{1.123147in}}%
\pgfpathcurveto{\pgfqpoint{3.366428in}{1.123147in}}{\pgfqpoint{3.360245in}{1.120586in}}{\pgfqpoint{3.355688in}{1.116028in}}%
\pgfpathcurveto{\pgfqpoint{3.351130in}{1.111470in}}{\pgfqpoint{3.348569in}{1.105288in}}{\pgfqpoint{3.348569in}{1.098842in}}%
\pgfpathcurveto{\pgfqpoint{3.348569in}{1.092396in}}{\pgfqpoint{3.351130in}{1.086213in}}{\pgfqpoint{3.355688in}{1.081655in}}%
\pgfpathcurveto{\pgfqpoint{3.360245in}{1.077097in}}{\pgfqpoint{3.366428in}{1.074536in}}{\pgfqpoint{3.372874in}{1.074536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394325in}{1.165227in}}%
\pgfpathcurveto{\pgfqpoint{3.400771in}{1.165227in}}{\pgfqpoint{3.406954in}{1.167788in}}{\pgfqpoint{3.411512in}{1.172346in}}%
\pgfpathcurveto{\pgfqpoint{3.416069in}{1.176904in}}{\pgfqpoint{3.418630in}{1.183086in}}{\pgfqpoint{3.418630in}{1.189532in}}%
\pgfpathcurveto{\pgfqpoint{3.418630in}{1.195978in}}{\pgfqpoint{3.416069in}{1.202161in}}{\pgfqpoint{3.411512in}{1.206719in}}%
\pgfpathcurveto{\pgfqpoint{3.406954in}{1.211277in}}{\pgfqpoint{3.400771in}{1.213838in}}{\pgfqpoint{3.394325in}{1.213838in}}%
\pgfpathcurveto{\pgfqpoint{3.387879in}{1.213838in}}{\pgfqpoint{3.381696in}{1.211277in}}{\pgfqpoint{3.377138in}{1.206719in}}%
\pgfpathcurveto{\pgfqpoint{3.372580in}{1.202161in}}{\pgfqpoint{3.370019in}{1.195978in}}{\pgfqpoint{3.370019in}{1.189532in}}%
\pgfpathcurveto{\pgfqpoint{3.370019in}{1.183086in}}{\pgfqpoint{3.372580in}{1.176904in}}{\pgfqpoint{3.377138in}{1.172346in}}%
\pgfpathcurveto{\pgfqpoint{3.381696in}{1.167788in}}{\pgfqpoint{3.387879in}{1.165227in}}{\pgfqpoint{3.394325in}{1.165227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361854in}{2.770184in}}%
\pgfpathcurveto{\pgfqpoint{3.368300in}{2.770184in}}{\pgfqpoint{3.374483in}{2.772745in}}{\pgfqpoint{3.379041in}{2.777303in}}%
\pgfpathcurveto{\pgfqpoint{3.383599in}{2.781861in}}{\pgfqpoint{3.386160in}{2.788043in}}{\pgfqpoint{3.386160in}{2.794489in}}%
\pgfpathcurveto{\pgfqpoint{3.386160in}{2.800935in}}{\pgfqpoint{3.383599in}{2.807118in}}{\pgfqpoint{3.379041in}{2.811676in}}%
\pgfpathcurveto{\pgfqpoint{3.374483in}{2.816234in}}{\pgfqpoint{3.368300in}{2.818795in}}{\pgfqpoint{3.361854in}{2.818795in}}%
\pgfpathcurveto{\pgfqpoint{3.355408in}{2.818795in}}{\pgfqpoint{3.349226in}{2.816234in}}{\pgfqpoint{3.344668in}{2.811676in}}%
\pgfpathcurveto{\pgfqpoint{3.340110in}{2.807118in}}{\pgfqpoint{3.337549in}{2.800935in}}{\pgfqpoint{3.337549in}{2.794489in}}%
\pgfpathcurveto{\pgfqpoint{3.337549in}{2.788043in}}{\pgfqpoint{3.340110in}{2.781861in}}{\pgfqpoint{3.344668in}{2.777303in}}%
\pgfpathcurveto{\pgfqpoint{3.349226in}{2.772745in}}{\pgfqpoint{3.355408in}{2.770184in}}{\pgfqpoint{3.361854in}{2.770184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401026in}{1.218621in}}%
\pgfpathcurveto{\pgfqpoint{3.407472in}{1.218621in}}{\pgfqpoint{3.413655in}{1.221182in}}{\pgfqpoint{3.418213in}{1.225740in}}%
\pgfpathcurveto{\pgfqpoint{3.422771in}{1.230298in}}{\pgfqpoint{3.425332in}{1.236480in}}{\pgfqpoint{3.425332in}{1.242926in}}%
\pgfpathcurveto{\pgfqpoint{3.425332in}{1.249372in}}{\pgfqpoint{3.422771in}{1.255555in}}{\pgfqpoint{3.418213in}{1.260113in}}%
\pgfpathcurveto{\pgfqpoint{3.413655in}{1.264671in}}{\pgfqpoint{3.407472in}{1.267232in}}{\pgfqpoint{3.401026in}{1.267232in}}%
\pgfpathcurveto{\pgfqpoint{3.394581in}{1.267232in}}{\pgfqpoint{3.388398in}{1.264671in}}{\pgfqpoint{3.383840in}{1.260113in}}%
\pgfpathcurveto{\pgfqpoint{3.379282in}{1.255555in}}{\pgfqpoint{3.376721in}{1.249372in}}{\pgfqpoint{3.376721in}{1.242926in}}%
\pgfpathcurveto{\pgfqpoint{3.376721in}{1.236480in}}{\pgfqpoint{3.379282in}{1.230298in}}{\pgfqpoint{3.383840in}{1.225740in}}%
\pgfpathcurveto{\pgfqpoint{3.388398in}{1.221182in}}{\pgfqpoint{3.394581in}{1.218621in}}{\pgfqpoint{3.401026in}{1.218621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322550in}{1.148228in}}%
\pgfpathcurveto{\pgfqpoint{3.328996in}{1.148228in}}{\pgfqpoint{3.335178in}{1.150789in}}{\pgfqpoint{3.339736in}{1.155347in}}%
\pgfpathcurveto{\pgfqpoint{3.344294in}{1.159905in}}{\pgfqpoint{3.346855in}{1.166087in}}{\pgfqpoint{3.346855in}{1.172533in}}%
\pgfpathcurveto{\pgfqpoint{3.346855in}{1.178979in}}{\pgfqpoint{3.344294in}{1.185162in}}{\pgfqpoint{3.339736in}{1.189720in}}%
\pgfpathcurveto{\pgfqpoint{3.335178in}{1.194278in}}{\pgfqpoint{3.328996in}{1.196839in}}{\pgfqpoint{3.322550in}{1.196839in}}%
\pgfpathcurveto{\pgfqpoint{3.316104in}{1.196839in}}{\pgfqpoint{3.309921in}{1.194278in}}{\pgfqpoint{3.305363in}{1.189720in}}%
\pgfpathcurveto{\pgfqpoint{3.300805in}{1.185162in}}{\pgfqpoint{3.298244in}{1.178979in}}{\pgfqpoint{3.298244in}{1.172533in}}%
\pgfpathcurveto{\pgfqpoint{3.298244in}{1.166087in}}{\pgfqpoint{3.300805in}{1.159905in}}{\pgfqpoint{3.305363in}{1.155347in}}%
\pgfpathcurveto{\pgfqpoint{3.309921in}{1.150789in}}{\pgfqpoint{3.316104in}{1.148228in}}{\pgfqpoint{3.322550in}{1.148228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399148in}{1.343121in}}%
\pgfpathcurveto{\pgfqpoint{3.405594in}{1.343121in}}{\pgfqpoint{3.411776in}{1.345682in}}{\pgfqpoint{3.416334in}{1.350240in}}%
\pgfpathcurveto{\pgfqpoint{3.420892in}{1.354798in}}{\pgfqpoint{3.423453in}{1.360980in}}{\pgfqpoint{3.423453in}{1.367426in}}%
\pgfpathcurveto{\pgfqpoint{3.423453in}{1.373872in}}{\pgfqpoint{3.420892in}{1.380055in}}{\pgfqpoint{3.416334in}{1.384613in}}%
\pgfpathcurveto{\pgfqpoint{3.411776in}{1.389171in}}{\pgfqpoint{3.405594in}{1.391732in}}{\pgfqpoint{3.399148in}{1.391732in}}%
\pgfpathcurveto{\pgfqpoint{3.392702in}{1.391732in}}{\pgfqpoint{3.386519in}{1.389171in}}{\pgfqpoint{3.381961in}{1.384613in}}%
\pgfpathcurveto{\pgfqpoint{3.377403in}{1.380055in}}{\pgfqpoint{3.374842in}{1.373872in}}{\pgfqpoint{3.374842in}{1.367426in}}%
\pgfpathcurveto{\pgfqpoint{3.374842in}{1.360980in}}{\pgfqpoint{3.377403in}{1.354798in}}{\pgfqpoint{3.381961in}{1.350240in}}%
\pgfpathcurveto{\pgfqpoint{3.386519in}{1.345682in}}{\pgfqpoint{3.392702in}{1.343121in}}{\pgfqpoint{3.399148in}{1.343121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415440in}{1.234695in}}%
\pgfpathcurveto{\pgfqpoint{3.421886in}{1.234695in}}{\pgfqpoint{3.428069in}{1.237256in}}{\pgfqpoint{3.432627in}{1.241814in}}%
\pgfpathcurveto{\pgfqpoint{3.437184in}{1.246372in}}{\pgfqpoint{3.439745in}{1.252554in}}{\pgfqpoint{3.439745in}{1.259000in}}%
\pgfpathcurveto{\pgfqpoint{3.439745in}{1.265446in}}{\pgfqpoint{3.437184in}{1.271629in}}{\pgfqpoint{3.432627in}{1.276187in}}%
\pgfpathcurveto{\pgfqpoint{3.428069in}{1.280745in}}{\pgfqpoint{3.421886in}{1.283306in}}{\pgfqpoint{3.415440in}{1.283306in}}%
\pgfpathcurveto{\pgfqpoint{3.408994in}{1.283306in}}{\pgfqpoint{3.402811in}{1.280745in}}{\pgfqpoint{3.398253in}{1.276187in}}%
\pgfpathcurveto{\pgfqpoint{3.393695in}{1.271629in}}{\pgfqpoint{3.391134in}{1.265446in}}{\pgfqpoint{3.391134in}{1.259000in}}%
\pgfpathcurveto{\pgfqpoint{3.391134in}{1.252554in}}{\pgfqpoint{3.393695in}{1.246372in}}{\pgfqpoint{3.398253in}{1.241814in}}%
\pgfpathcurveto{\pgfqpoint{3.402811in}{1.237256in}}{\pgfqpoint{3.408994in}{1.234695in}}{\pgfqpoint{3.415440in}{1.234695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390997in}{1.271078in}}%
\pgfpathcurveto{\pgfqpoint{3.397443in}{1.271078in}}{\pgfqpoint{3.403626in}{1.273639in}}{\pgfqpoint{3.408184in}{1.278196in}}%
\pgfpathcurveto{\pgfqpoint{3.412742in}{1.282754in}}{\pgfqpoint{3.415303in}{1.288937in}}{\pgfqpoint{3.415303in}{1.295383in}}%
\pgfpathcurveto{\pgfqpoint{3.415303in}{1.301829in}}{\pgfqpoint{3.412742in}{1.308012in}}{\pgfqpoint{3.408184in}{1.312570in}}%
\pgfpathcurveto{\pgfqpoint{3.403626in}{1.317128in}}{\pgfqpoint{3.397443in}{1.319689in}}{\pgfqpoint{3.390997in}{1.319689in}}%
\pgfpathcurveto{\pgfqpoint{3.384551in}{1.319689in}}{\pgfqpoint{3.378369in}{1.317128in}}{\pgfqpoint{3.373811in}{1.312570in}}%
\pgfpathcurveto{\pgfqpoint{3.369253in}{1.308012in}}{\pgfqpoint{3.366692in}{1.301829in}}{\pgfqpoint{3.366692in}{1.295383in}}%
\pgfpathcurveto{\pgfqpoint{3.366692in}{1.288937in}}{\pgfqpoint{3.369253in}{1.282754in}}{\pgfqpoint{3.373811in}{1.278196in}}%
\pgfpathcurveto{\pgfqpoint{3.378369in}{1.273639in}}{\pgfqpoint{3.384551in}{1.271078in}}{\pgfqpoint{3.390997in}{1.271078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347413in}{1.396915in}}%
\pgfpathcurveto{\pgfqpoint{3.353859in}{1.396915in}}{\pgfqpoint{3.360042in}{1.399476in}}{\pgfqpoint{3.364600in}{1.404034in}}%
\pgfpathcurveto{\pgfqpoint{3.369158in}{1.408592in}}{\pgfqpoint{3.371719in}{1.414775in}}{\pgfqpoint{3.371719in}{1.421221in}}%
\pgfpathcurveto{\pgfqpoint{3.371719in}{1.427667in}}{\pgfqpoint{3.369158in}{1.433849in}}{\pgfqpoint{3.364600in}{1.438407in}}%
\pgfpathcurveto{\pgfqpoint{3.360042in}{1.442965in}}{\pgfqpoint{3.353859in}{1.445526in}}{\pgfqpoint{3.347413in}{1.445526in}}%
\pgfpathcurveto{\pgfqpoint{3.340967in}{1.445526in}}{\pgfqpoint{3.334784in}{1.442965in}}{\pgfqpoint{3.330227in}{1.438407in}}%
\pgfpathcurveto{\pgfqpoint{3.325669in}{1.433849in}}{\pgfqpoint{3.323108in}{1.427667in}}{\pgfqpoint{3.323108in}{1.421221in}}%
\pgfpathcurveto{\pgfqpoint{3.323108in}{1.414775in}}{\pgfqpoint{3.325669in}{1.408592in}}{\pgfqpoint{3.330227in}{1.404034in}}%
\pgfpathcurveto{\pgfqpoint{3.334784in}{1.399476in}}{\pgfqpoint{3.340967in}{1.396915in}}{\pgfqpoint{3.347413in}{1.396915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319609in}{1.795749in}}%
\pgfpathcurveto{\pgfqpoint{3.326055in}{1.795749in}}{\pgfqpoint{3.332238in}{1.798310in}}{\pgfqpoint{3.336796in}{1.802868in}}%
\pgfpathcurveto{\pgfqpoint{3.341354in}{1.807425in}}{\pgfqpoint{3.343915in}{1.813608in}}{\pgfqpoint{3.343915in}{1.820054in}}%
\pgfpathcurveto{\pgfqpoint{3.343915in}{1.826500in}}{\pgfqpoint{3.341354in}{1.832683in}}{\pgfqpoint{3.336796in}{1.837241in}}%
\pgfpathcurveto{\pgfqpoint{3.332238in}{1.841799in}}{\pgfqpoint{3.326055in}{1.844360in}}{\pgfqpoint{3.319609in}{1.844360in}}%
\pgfpathcurveto{\pgfqpoint{3.313163in}{1.844360in}}{\pgfqpoint{3.306981in}{1.841799in}}{\pgfqpoint{3.302423in}{1.837241in}}%
\pgfpathcurveto{\pgfqpoint{3.297865in}{1.832683in}}{\pgfqpoint{3.295304in}{1.826500in}}{\pgfqpoint{3.295304in}{1.820054in}}%
\pgfpathcurveto{\pgfqpoint{3.295304in}{1.813608in}}{\pgfqpoint{3.297865in}{1.807425in}}{\pgfqpoint{3.302423in}{1.802868in}}%
\pgfpathcurveto{\pgfqpoint{3.306981in}{1.798310in}}{\pgfqpoint{3.313163in}{1.795749in}}{\pgfqpoint{3.319609in}{1.795749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380808in}{1.385517in}}%
\pgfpathcurveto{\pgfqpoint{3.387254in}{1.385517in}}{\pgfqpoint{3.393436in}{1.388078in}}{\pgfqpoint{3.397994in}{1.392636in}}%
\pgfpathcurveto{\pgfqpoint{3.402552in}{1.397194in}}{\pgfqpoint{3.405113in}{1.403377in}}{\pgfqpoint{3.405113in}{1.409823in}}%
\pgfpathcurveto{\pgfqpoint{3.405113in}{1.416269in}}{\pgfqpoint{3.402552in}{1.422451in}}{\pgfqpoint{3.397994in}{1.427009in}}%
\pgfpathcurveto{\pgfqpoint{3.393436in}{1.431567in}}{\pgfqpoint{3.387254in}{1.434128in}}{\pgfqpoint{3.380808in}{1.434128in}}%
\pgfpathcurveto{\pgfqpoint{3.374362in}{1.434128in}}{\pgfqpoint{3.368179in}{1.431567in}}{\pgfqpoint{3.363621in}{1.427009in}}%
\pgfpathcurveto{\pgfqpoint{3.359063in}{1.422451in}}{\pgfqpoint{3.356502in}{1.416269in}}{\pgfqpoint{3.356502in}{1.409823in}}%
\pgfpathcurveto{\pgfqpoint{3.356502in}{1.403377in}}{\pgfqpoint{3.359063in}{1.397194in}}{\pgfqpoint{3.363621in}{1.392636in}}%
\pgfpathcurveto{\pgfqpoint{3.368179in}{1.388078in}}{\pgfqpoint{3.374362in}{1.385517in}}{\pgfqpoint{3.380808in}{1.385517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355539in}{1.504712in}}%
\pgfpathcurveto{\pgfqpoint{3.361985in}{1.504712in}}{\pgfqpoint{3.368168in}{1.507273in}}{\pgfqpoint{3.372726in}{1.511831in}}%
\pgfpathcurveto{\pgfqpoint{3.377284in}{1.516389in}}{\pgfqpoint{3.379845in}{1.522572in}}{\pgfqpoint{3.379845in}{1.529018in}}%
\pgfpathcurveto{\pgfqpoint{3.379845in}{1.535464in}}{\pgfqpoint{3.377284in}{1.541647in}}{\pgfqpoint{3.372726in}{1.546205in}}%
\pgfpathcurveto{\pgfqpoint{3.368168in}{1.550763in}}{\pgfqpoint{3.361985in}{1.553324in}}{\pgfqpoint{3.355539in}{1.553324in}}%
\pgfpathcurveto{\pgfqpoint{3.349093in}{1.553324in}}{\pgfqpoint{3.342911in}{1.550763in}}{\pgfqpoint{3.338353in}{1.546205in}}%
\pgfpathcurveto{\pgfqpoint{3.333795in}{1.541647in}}{\pgfqpoint{3.331234in}{1.535464in}}{\pgfqpoint{3.331234in}{1.529018in}}%
\pgfpathcurveto{\pgfqpoint{3.331234in}{1.522572in}}{\pgfqpoint{3.333795in}{1.516389in}}{\pgfqpoint{3.338353in}{1.511831in}}%
\pgfpathcurveto{\pgfqpoint{3.342911in}{1.507273in}}{\pgfqpoint{3.349093in}{1.504712in}}{\pgfqpoint{3.355539in}{1.504712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353534in}{2.577991in}}%
\pgfpathcurveto{\pgfqpoint{3.359980in}{2.577991in}}{\pgfqpoint{3.366163in}{2.580552in}}{\pgfqpoint{3.370721in}{2.585109in}}%
\pgfpathcurveto{\pgfqpoint{3.375279in}{2.589667in}}{\pgfqpoint{3.377840in}{2.595850in}}{\pgfqpoint{3.377840in}{2.602296in}}%
\pgfpathcurveto{\pgfqpoint{3.377840in}{2.608742in}}{\pgfqpoint{3.375279in}{2.614925in}}{\pgfqpoint{3.370721in}{2.619483in}}%
\pgfpathcurveto{\pgfqpoint{3.366163in}{2.624041in}}{\pgfqpoint{3.359980in}{2.626602in}}{\pgfqpoint{3.353534in}{2.626602in}}%
\pgfpathcurveto{\pgfqpoint{3.347088in}{2.626602in}}{\pgfqpoint{3.340905in}{2.624041in}}{\pgfqpoint{3.336348in}{2.619483in}}%
\pgfpathcurveto{\pgfqpoint{3.331790in}{2.614925in}}{\pgfqpoint{3.329229in}{2.608742in}}{\pgfqpoint{3.329229in}{2.602296in}}%
\pgfpathcurveto{\pgfqpoint{3.329229in}{2.595850in}}{\pgfqpoint{3.331790in}{2.589667in}}{\pgfqpoint{3.336348in}{2.585109in}}%
\pgfpathcurveto{\pgfqpoint{3.340905in}{2.580552in}}{\pgfqpoint{3.347088in}{2.577991in}}{\pgfqpoint{3.353534in}{2.577991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325930in}{1.419670in}}%
\pgfpathcurveto{\pgfqpoint{3.332376in}{1.419670in}}{\pgfqpoint{3.338559in}{1.422231in}}{\pgfqpoint{3.343117in}{1.426789in}}%
\pgfpathcurveto{\pgfqpoint{3.347674in}{1.431347in}}{\pgfqpoint{3.350235in}{1.437530in}}{\pgfqpoint{3.350235in}{1.443976in}}%
\pgfpathcurveto{\pgfqpoint{3.350235in}{1.450422in}}{\pgfqpoint{3.347674in}{1.456604in}}{\pgfqpoint{3.343117in}{1.461162in}}%
\pgfpathcurveto{\pgfqpoint{3.338559in}{1.465720in}}{\pgfqpoint{3.332376in}{1.468281in}}{\pgfqpoint{3.325930in}{1.468281in}}%
\pgfpathcurveto{\pgfqpoint{3.319484in}{1.468281in}}{\pgfqpoint{3.313301in}{1.465720in}}{\pgfqpoint{3.308743in}{1.461162in}}%
\pgfpathcurveto{\pgfqpoint{3.304185in}{1.456604in}}{\pgfqpoint{3.301624in}{1.450422in}}{\pgfqpoint{3.301624in}{1.443976in}}%
\pgfpathcurveto{\pgfqpoint{3.301624in}{1.437530in}}{\pgfqpoint{3.304185in}{1.431347in}}{\pgfqpoint{3.308743in}{1.426789in}}%
\pgfpathcurveto{\pgfqpoint{3.313301in}{1.422231in}}{\pgfqpoint{3.319484in}{1.419670in}}{\pgfqpoint{3.325930in}{1.419670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370427in}{1.395579in}}%
\pgfpathcurveto{\pgfqpoint{3.376873in}{1.395579in}}{\pgfqpoint{3.383056in}{1.398140in}}{\pgfqpoint{3.387614in}{1.402698in}}%
\pgfpathcurveto{\pgfqpoint{3.392172in}{1.407256in}}{\pgfqpoint{3.394733in}{1.413439in}}{\pgfqpoint{3.394733in}{1.419885in}}%
\pgfpathcurveto{\pgfqpoint{3.394733in}{1.426331in}}{\pgfqpoint{3.392172in}{1.432513in}}{\pgfqpoint{3.387614in}{1.437071in}}%
\pgfpathcurveto{\pgfqpoint{3.383056in}{1.441629in}}{\pgfqpoint{3.376873in}{1.444190in}}{\pgfqpoint{3.370427in}{1.444190in}}%
\pgfpathcurveto{\pgfqpoint{3.363981in}{1.444190in}}{\pgfqpoint{3.357799in}{1.441629in}}{\pgfqpoint{3.353241in}{1.437071in}}%
\pgfpathcurveto{\pgfqpoint{3.348683in}{1.432513in}}{\pgfqpoint{3.346122in}{1.426331in}}{\pgfqpoint{3.346122in}{1.419885in}}%
\pgfpathcurveto{\pgfqpoint{3.346122in}{1.413439in}}{\pgfqpoint{3.348683in}{1.407256in}}{\pgfqpoint{3.353241in}{1.402698in}}%
\pgfpathcurveto{\pgfqpoint{3.357799in}{1.398140in}}{\pgfqpoint{3.363981in}{1.395579in}}{\pgfqpoint{3.370427in}{1.395579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382679in}{1.424277in}}%
\pgfpathcurveto{\pgfqpoint{3.389125in}{1.424277in}}{\pgfqpoint{3.395308in}{1.426838in}}{\pgfqpoint{3.399866in}{1.431396in}}%
\pgfpathcurveto{\pgfqpoint{3.404424in}{1.435954in}}{\pgfqpoint{3.406985in}{1.442137in}}{\pgfqpoint{3.406985in}{1.448583in}}%
\pgfpathcurveto{\pgfqpoint{3.406985in}{1.455029in}}{\pgfqpoint{3.404424in}{1.461211in}}{\pgfqpoint{3.399866in}{1.465769in}}%
\pgfpathcurveto{\pgfqpoint{3.395308in}{1.470327in}}{\pgfqpoint{3.389125in}{1.472888in}}{\pgfqpoint{3.382679in}{1.472888in}}%
\pgfpathcurveto{\pgfqpoint{3.376233in}{1.472888in}}{\pgfqpoint{3.370050in}{1.470327in}}{\pgfqpoint{3.365492in}{1.465769in}}%
\pgfpathcurveto{\pgfqpoint{3.360934in}{1.461211in}}{\pgfqpoint{3.358373in}{1.455029in}}{\pgfqpoint{3.358373in}{1.448583in}}%
\pgfpathcurveto{\pgfqpoint{3.358373in}{1.442137in}}{\pgfqpoint{3.360934in}{1.435954in}}{\pgfqpoint{3.365492in}{1.431396in}}%
\pgfpathcurveto{\pgfqpoint{3.370050in}{1.426838in}}{\pgfqpoint{3.376233in}{1.424277in}}{\pgfqpoint{3.382679in}{1.424277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307410in}{1.280698in}}%
\pgfpathcurveto{\pgfqpoint{3.313856in}{1.280698in}}{\pgfqpoint{3.320038in}{1.283259in}}{\pgfqpoint{3.324596in}{1.287817in}}%
\pgfpathcurveto{\pgfqpoint{3.329154in}{1.292375in}}{\pgfqpoint{3.331715in}{1.298557in}}{\pgfqpoint{3.331715in}{1.305003in}}%
\pgfpathcurveto{\pgfqpoint{3.331715in}{1.311449in}}{\pgfqpoint{3.329154in}{1.317632in}}{\pgfqpoint{3.324596in}{1.322190in}}%
\pgfpathcurveto{\pgfqpoint{3.320038in}{1.326748in}}{\pgfqpoint{3.313856in}{1.329309in}}{\pgfqpoint{3.307410in}{1.329309in}}%
\pgfpathcurveto{\pgfqpoint{3.300964in}{1.329309in}}{\pgfqpoint{3.294781in}{1.326748in}}{\pgfqpoint{3.290223in}{1.322190in}}%
\pgfpathcurveto{\pgfqpoint{3.285665in}{1.317632in}}{\pgfqpoint{3.283104in}{1.311449in}}{\pgfqpoint{3.283104in}{1.305003in}}%
\pgfpathcurveto{\pgfqpoint{3.283104in}{1.298557in}}{\pgfqpoint{3.285665in}{1.292375in}}{\pgfqpoint{3.290223in}{1.287817in}}%
\pgfpathcurveto{\pgfqpoint{3.294781in}{1.283259in}}{\pgfqpoint{3.300964in}{1.280698in}}{\pgfqpoint{3.307410in}{1.280698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364739in}{1.978814in}}%
\pgfpathcurveto{\pgfqpoint{3.371185in}{1.978814in}}{\pgfqpoint{3.377367in}{1.981375in}}{\pgfqpoint{3.381925in}{1.985933in}}%
\pgfpathcurveto{\pgfqpoint{3.386483in}{1.990491in}}{\pgfqpoint{3.389044in}{1.996673in}}{\pgfqpoint{3.389044in}{2.003119in}}%
\pgfpathcurveto{\pgfqpoint{3.389044in}{2.009565in}}{\pgfqpoint{3.386483in}{2.015748in}}{\pgfqpoint{3.381925in}{2.020306in}}%
\pgfpathcurveto{\pgfqpoint{3.377367in}{2.024864in}}{\pgfqpoint{3.371185in}{2.027425in}}{\pgfqpoint{3.364739in}{2.027425in}}%
\pgfpathcurveto{\pgfqpoint{3.358293in}{2.027425in}}{\pgfqpoint{3.352110in}{2.024864in}}{\pgfqpoint{3.347552in}{2.020306in}}%
\pgfpathcurveto{\pgfqpoint{3.342994in}{2.015748in}}{\pgfqpoint{3.340433in}{2.009565in}}{\pgfqpoint{3.340433in}{2.003119in}}%
\pgfpathcurveto{\pgfqpoint{3.340433in}{1.996673in}}{\pgfqpoint{3.342994in}{1.990491in}}{\pgfqpoint{3.347552in}{1.985933in}}%
\pgfpathcurveto{\pgfqpoint{3.352110in}{1.981375in}}{\pgfqpoint{3.358293in}{1.978814in}}{\pgfqpoint{3.364739in}{1.978814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334187in}{1.075872in}}%
\pgfpathcurveto{\pgfqpoint{3.340633in}{1.075872in}}{\pgfqpoint{3.346816in}{1.078433in}}{\pgfqpoint{3.351374in}{1.082991in}}%
\pgfpathcurveto{\pgfqpoint{3.355932in}{1.087549in}}{\pgfqpoint{3.358493in}{1.093731in}}{\pgfqpoint{3.358493in}{1.100177in}}%
\pgfpathcurveto{\pgfqpoint{3.358493in}{1.106623in}}{\pgfqpoint{3.355932in}{1.112806in}}{\pgfqpoint{3.351374in}{1.117364in}}%
\pgfpathcurveto{\pgfqpoint{3.346816in}{1.121922in}}{\pgfqpoint{3.340633in}{1.124483in}}{\pgfqpoint{3.334187in}{1.124483in}}%
\pgfpathcurveto{\pgfqpoint{3.327741in}{1.124483in}}{\pgfqpoint{3.321558in}{1.121922in}}{\pgfqpoint{3.317001in}{1.117364in}}%
\pgfpathcurveto{\pgfqpoint{3.312443in}{1.112806in}}{\pgfqpoint{3.309882in}{1.106623in}}{\pgfqpoint{3.309882in}{1.100177in}}%
\pgfpathcurveto{\pgfqpoint{3.309882in}{1.093731in}}{\pgfqpoint{3.312443in}{1.087549in}}{\pgfqpoint{3.317001in}{1.082991in}}%
\pgfpathcurveto{\pgfqpoint{3.321558in}{1.078433in}}{\pgfqpoint{3.327741in}{1.075872in}}{\pgfqpoint{3.334187in}{1.075872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370991in}{1.463583in}}%
\pgfpathcurveto{\pgfqpoint{3.377437in}{1.463583in}}{\pgfqpoint{3.383619in}{1.466144in}}{\pgfqpoint{3.388177in}{1.470702in}}%
\pgfpathcurveto{\pgfqpoint{3.392735in}{1.475260in}}{\pgfqpoint{3.395296in}{1.481442in}}{\pgfqpoint{3.395296in}{1.487888in}}%
\pgfpathcurveto{\pgfqpoint{3.395296in}{1.494334in}}{\pgfqpoint{3.392735in}{1.500517in}}{\pgfqpoint{3.388177in}{1.505075in}}%
\pgfpathcurveto{\pgfqpoint{3.383619in}{1.509633in}}{\pgfqpoint{3.377437in}{1.512194in}}{\pgfqpoint{3.370991in}{1.512194in}}%
\pgfpathcurveto{\pgfqpoint{3.364545in}{1.512194in}}{\pgfqpoint{3.358362in}{1.509633in}}{\pgfqpoint{3.353804in}{1.505075in}}%
\pgfpathcurveto{\pgfqpoint{3.349246in}{1.500517in}}{\pgfqpoint{3.346685in}{1.494334in}}{\pgfqpoint{3.346685in}{1.487888in}}%
\pgfpathcurveto{\pgfqpoint{3.346685in}{1.481442in}}{\pgfqpoint{3.349246in}{1.475260in}}{\pgfqpoint{3.353804in}{1.470702in}}%
\pgfpathcurveto{\pgfqpoint{3.358362in}{1.466144in}}{\pgfqpoint{3.364545in}{1.463583in}}{\pgfqpoint{3.370991in}{1.463583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375225in}{1.383354in}}%
\pgfpathcurveto{\pgfqpoint{3.381671in}{1.383354in}}{\pgfqpoint{3.387854in}{1.385915in}}{\pgfqpoint{3.392412in}{1.390473in}}%
\pgfpathcurveto{\pgfqpoint{3.396970in}{1.395031in}}{\pgfqpoint{3.399531in}{1.401214in}}{\pgfqpoint{3.399531in}{1.407660in}}%
\pgfpathcurveto{\pgfqpoint{3.399531in}{1.414106in}}{\pgfqpoint{3.396970in}{1.420288in}}{\pgfqpoint{3.392412in}{1.424846in}}%
\pgfpathcurveto{\pgfqpoint{3.387854in}{1.429404in}}{\pgfqpoint{3.381671in}{1.431965in}}{\pgfqpoint{3.375225in}{1.431965in}}%
\pgfpathcurveto{\pgfqpoint{3.368780in}{1.431965in}}{\pgfqpoint{3.362597in}{1.429404in}}{\pgfqpoint{3.358039in}{1.424846in}}%
\pgfpathcurveto{\pgfqpoint{3.353481in}{1.420288in}}{\pgfqpoint{3.350920in}{1.414106in}}{\pgfqpoint{3.350920in}{1.407660in}}%
\pgfpathcurveto{\pgfqpoint{3.350920in}{1.401214in}}{\pgfqpoint{3.353481in}{1.395031in}}{\pgfqpoint{3.358039in}{1.390473in}}%
\pgfpathcurveto{\pgfqpoint{3.362597in}{1.385915in}}{\pgfqpoint{3.368780in}{1.383354in}}{\pgfqpoint{3.375225in}{1.383354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332341in}{2.178613in}}%
\pgfpathcurveto{\pgfqpoint{3.338787in}{2.178613in}}{\pgfqpoint{3.344969in}{2.181174in}}{\pgfqpoint{3.349527in}{2.185732in}}%
\pgfpathcurveto{\pgfqpoint{3.354085in}{2.190290in}}{\pgfqpoint{3.356646in}{2.196472in}}{\pgfqpoint{3.356646in}{2.202918in}}%
\pgfpathcurveto{\pgfqpoint{3.356646in}{2.209364in}}{\pgfqpoint{3.354085in}{2.215547in}}{\pgfqpoint{3.349527in}{2.220105in}}%
\pgfpathcurveto{\pgfqpoint{3.344969in}{2.224663in}}{\pgfqpoint{3.338787in}{2.227224in}}{\pgfqpoint{3.332341in}{2.227224in}}%
\pgfpathcurveto{\pgfqpoint{3.325895in}{2.227224in}}{\pgfqpoint{3.319712in}{2.224663in}}{\pgfqpoint{3.315154in}{2.220105in}}%
\pgfpathcurveto{\pgfqpoint{3.310596in}{2.215547in}}{\pgfqpoint{3.308035in}{2.209364in}}{\pgfqpoint{3.308035in}{2.202918in}}%
\pgfpathcurveto{\pgfqpoint{3.308035in}{2.196472in}}{\pgfqpoint{3.310596in}{2.190290in}}{\pgfqpoint{3.315154in}{2.185732in}}%
\pgfpathcurveto{\pgfqpoint{3.319712in}{2.181174in}}{\pgfqpoint{3.325895in}{2.178613in}}{\pgfqpoint{3.332341in}{2.178613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365801in}{1.782084in}}%
\pgfpathcurveto{\pgfqpoint{3.372247in}{1.782084in}}{\pgfqpoint{3.378429in}{1.784645in}}{\pgfqpoint{3.382987in}{1.789203in}}%
\pgfpathcurveto{\pgfqpoint{3.387545in}{1.793761in}}{\pgfqpoint{3.390106in}{1.799944in}}{\pgfqpoint{3.390106in}{1.806390in}}%
\pgfpathcurveto{\pgfqpoint{3.390106in}{1.812836in}}{\pgfqpoint{3.387545in}{1.819018in}}{\pgfqpoint{3.382987in}{1.823576in}}%
\pgfpathcurveto{\pgfqpoint{3.378429in}{1.828134in}}{\pgfqpoint{3.372247in}{1.830695in}}{\pgfqpoint{3.365801in}{1.830695in}}%
\pgfpathcurveto{\pgfqpoint{3.359355in}{1.830695in}}{\pgfqpoint{3.353172in}{1.828134in}}{\pgfqpoint{3.348614in}{1.823576in}}%
\pgfpathcurveto{\pgfqpoint{3.344056in}{1.819018in}}{\pgfqpoint{3.341495in}{1.812836in}}{\pgfqpoint{3.341495in}{1.806390in}}%
\pgfpathcurveto{\pgfqpoint{3.341495in}{1.799944in}}{\pgfqpoint{3.344056in}{1.793761in}}{\pgfqpoint{3.348614in}{1.789203in}}%
\pgfpathcurveto{\pgfqpoint{3.353172in}{1.784645in}}{\pgfqpoint{3.359355in}{1.782084in}}{\pgfqpoint{3.365801in}{1.782084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353850in}{2.601301in}}%
\pgfpathcurveto{\pgfqpoint{3.360296in}{2.601301in}}{\pgfqpoint{3.366479in}{2.603862in}}{\pgfqpoint{3.371037in}{2.608420in}}%
\pgfpathcurveto{\pgfqpoint{3.375595in}{2.612978in}}{\pgfqpoint{3.378156in}{2.619160in}}{\pgfqpoint{3.378156in}{2.625606in}}%
\pgfpathcurveto{\pgfqpoint{3.378156in}{2.632052in}}{\pgfqpoint{3.375595in}{2.638235in}}{\pgfqpoint{3.371037in}{2.642793in}}%
\pgfpathcurveto{\pgfqpoint{3.366479in}{2.647351in}}{\pgfqpoint{3.360296in}{2.649912in}}{\pgfqpoint{3.353850in}{2.649912in}}%
\pgfpathcurveto{\pgfqpoint{3.347404in}{2.649912in}}{\pgfqpoint{3.341222in}{2.647351in}}{\pgfqpoint{3.336664in}{2.642793in}}%
\pgfpathcurveto{\pgfqpoint{3.332106in}{2.638235in}}{\pgfqpoint{3.329545in}{2.632052in}}{\pgfqpoint{3.329545in}{2.625606in}}%
\pgfpathcurveto{\pgfqpoint{3.329545in}{2.619160in}}{\pgfqpoint{3.332106in}{2.612978in}}{\pgfqpoint{3.336664in}{2.608420in}}%
\pgfpathcurveto{\pgfqpoint{3.341222in}{2.603862in}}{\pgfqpoint{3.347404in}{2.601301in}}{\pgfqpoint{3.353850in}{2.601301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412909in}{1.976952in}}%
\pgfpathcurveto{\pgfqpoint{3.419355in}{1.976952in}}{\pgfqpoint{3.425538in}{1.979513in}}{\pgfqpoint{3.430095in}{1.984071in}}%
\pgfpathcurveto{\pgfqpoint{3.434653in}{1.988629in}}{\pgfqpoint{3.437214in}{1.994811in}}{\pgfqpoint{3.437214in}{2.001257in}}%
\pgfpathcurveto{\pgfqpoint{3.437214in}{2.007703in}}{\pgfqpoint{3.434653in}{2.013886in}}{\pgfqpoint{3.430095in}{2.018444in}}%
\pgfpathcurveto{\pgfqpoint{3.425538in}{2.023002in}}{\pgfqpoint{3.419355in}{2.025563in}}{\pgfqpoint{3.412909in}{2.025563in}}%
\pgfpathcurveto{\pgfqpoint{3.406463in}{2.025563in}}{\pgfqpoint{3.400280in}{2.023002in}}{\pgfqpoint{3.395722in}{2.018444in}}%
\pgfpathcurveto{\pgfqpoint{3.391164in}{2.013886in}}{\pgfqpoint{3.388603in}{2.007703in}}{\pgfqpoint{3.388603in}{2.001257in}}%
\pgfpathcurveto{\pgfqpoint{3.388603in}{1.994811in}}{\pgfqpoint{3.391164in}{1.988629in}}{\pgfqpoint{3.395722in}{1.984071in}}%
\pgfpathcurveto{\pgfqpoint{3.400280in}{1.979513in}}{\pgfqpoint{3.406463in}{1.976952in}}{\pgfqpoint{3.412909in}{1.976952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396644in}{1.448997in}}%
\pgfpathcurveto{\pgfqpoint{3.403090in}{1.448997in}}{\pgfqpoint{3.409273in}{1.451558in}}{\pgfqpoint{3.413831in}{1.456116in}}%
\pgfpathcurveto{\pgfqpoint{3.418389in}{1.460674in}}{\pgfqpoint{3.420950in}{1.466856in}}{\pgfqpoint{3.420950in}{1.473302in}}%
\pgfpathcurveto{\pgfqpoint{3.420950in}{1.479748in}}{\pgfqpoint{3.418389in}{1.485931in}}{\pgfqpoint{3.413831in}{1.490489in}}%
\pgfpathcurveto{\pgfqpoint{3.409273in}{1.495047in}}{\pgfqpoint{3.403090in}{1.497608in}}{\pgfqpoint{3.396644in}{1.497608in}}%
\pgfpathcurveto{\pgfqpoint{3.390198in}{1.497608in}}{\pgfqpoint{3.384015in}{1.495047in}}{\pgfqpoint{3.379458in}{1.490489in}}%
\pgfpathcurveto{\pgfqpoint{3.374900in}{1.485931in}}{\pgfqpoint{3.372339in}{1.479748in}}{\pgfqpoint{3.372339in}{1.473302in}}%
\pgfpathcurveto{\pgfqpoint{3.372339in}{1.466856in}}{\pgfqpoint{3.374900in}{1.460674in}}{\pgfqpoint{3.379458in}{1.456116in}}%
\pgfpathcurveto{\pgfqpoint{3.384015in}{1.451558in}}{\pgfqpoint{3.390198in}{1.448997in}}{\pgfqpoint{3.396644in}{1.448997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414442in}{1.413547in}}%
\pgfpathcurveto{\pgfqpoint{3.420888in}{1.413547in}}{\pgfqpoint{3.427070in}{1.416108in}}{\pgfqpoint{3.431628in}{1.420666in}}%
\pgfpathcurveto{\pgfqpoint{3.436186in}{1.425224in}}{\pgfqpoint{3.438747in}{1.431406in}}{\pgfqpoint{3.438747in}{1.437852in}}%
\pgfpathcurveto{\pgfqpoint{3.438747in}{1.444298in}}{\pgfqpoint{3.436186in}{1.450481in}}{\pgfqpoint{3.431628in}{1.455039in}}%
\pgfpathcurveto{\pgfqpoint{3.427070in}{1.459597in}}{\pgfqpoint{3.420888in}{1.462158in}}{\pgfqpoint{3.414442in}{1.462158in}}%
\pgfpathcurveto{\pgfqpoint{3.407996in}{1.462158in}}{\pgfqpoint{3.401813in}{1.459597in}}{\pgfqpoint{3.397255in}{1.455039in}}%
\pgfpathcurveto{\pgfqpoint{3.392697in}{1.450481in}}{\pgfqpoint{3.390136in}{1.444298in}}{\pgfqpoint{3.390136in}{1.437852in}}%
\pgfpathcurveto{\pgfqpoint{3.390136in}{1.431406in}}{\pgfqpoint{3.392697in}{1.425224in}}{\pgfqpoint{3.397255in}{1.420666in}}%
\pgfpathcurveto{\pgfqpoint{3.401813in}{1.416108in}}{\pgfqpoint{3.407996in}{1.413547in}}{\pgfqpoint{3.414442in}{1.413547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352393in}{2.583981in}}%
\pgfpathcurveto{\pgfqpoint{3.358839in}{2.583981in}}{\pgfqpoint{3.365021in}{2.586542in}}{\pgfqpoint{3.369579in}{2.591100in}}%
\pgfpathcurveto{\pgfqpoint{3.374137in}{2.595658in}}{\pgfqpoint{3.376698in}{2.601841in}}{\pgfqpoint{3.376698in}{2.608287in}}%
\pgfpathcurveto{\pgfqpoint{3.376698in}{2.614732in}}{\pgfqpoint{3.374137in}{2.620915in}}{\pgfqpoint{3.369579in}{2.625473in}}%
\pgfpathcurveto{\pgfqpoint{3.365021in}{2.630031in}}{\pgfqpoint{3.358839in}{2.632592in}}{\pgfqpoint{3.352393in}{2.632592in}}%
\pgfpathcurveto{\pgfqpoint{3.345947in}{2.632592in}}{\pgfqpoint{3.339764in}{2.630031in}}{\pgfqpoint{3.335206in}{2.625473in}}%
\pgfpathcurveto{\pgfqpoint{3.330648in}{2.620915in}}{\pgfqpoint{3.328087in}{2.614732in}}{\pgfqpoint{3.328087in}{2.608287in}}%
\pgfpathcurveto{\pgfqpoint{3.328087in}{2.601841in}}{\pgfqpoint{3.330648in}{2.595658in}}{\pgfqpoint{3.335206in}{2.591100in}}%
\pgfpathcurveto{\pgfqpoint{3.339764in}{2.586542in}}{\pgfqpoint{3.345947in}{2.583981in}}{\pgfqpoint{3.352393in}{2.583981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395586in}{1.297669in}}%
\pgfpathcurveto{\pgfqpoint{3.402032in}{1.297669in}}{\pgfqpoint{3.408215in}{1.300230in}}{\pgfqpoint{3.412773in}{1.304788in}}%
\pgfpathcurveto{\pgfqpoint{3.417331in}{1.309346in}}{\pgfqpoint{3.419891in}{1.315529in}}{\pgfqpoint{3.419891in}{1.321975in}}%
\pgfpathcurveto{\pgfqpoint{3.419891in}{1.328420in}}{\pgfqpoint{3.417331in}{1.334603in}}{\pgfqpoint{3.412773in}{1.339161in}}%
\pgfpathcurveto{\pgfqpoint{3.408215in}{1.343719in}}{\pgfqpoint{3.402032in}{1.346280in}}{\pgfqpoint{3.395586in}{1.346280in}}%
\pgfpathcurveto{\pgfqpoint{3.389140in}{1.346280in}}{\pgfqpoint{3.382957in}{1.343719in}}{\pgfqpoint{3.378399in}{1.339161in}}%
\pgfpathcurveto{\pgfqpoint{3.373841in}{1.334603in}}{\pgfqpoint{3.371280in}{1.328420in}}{\pgfqpoint{3.371280in}{1.321975in}}%
\pgfpathcurveto{\pgfqpoint{3.371280in}{1.315529in}}{\pgfqpoint{3.373841in}{1.309346in}}{\pgfqpoint{3.378399in}{1.304788in}}%
\pgfpathcurveto{\pgfqpoint{3.382957in}{1.300230in}}{\pgfqpoint{3.389140in}{1.297669in}}{\pgfqpoint{3.395586in}{1.297669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333468in}{1.023496in}}%
\pgfpathcurveto{\pgfqpoint{3.339914in}{1.023496in}}{\pgfqpoint{3.346097in}{1.026057in}}{\pgfqpoint{3.350655in}{1.030615in}}%
\pgfpathcurveto{\pgfqpoint{3.355213in}{1.035172in}}{\pgfqpoint{3.357774in}{1.041355in}}{\pgfqpoint{3.357774in}{1.047801in}}%
\pgfpathcurveto{\pgfqpoint{3.357774in}{1.054247in}}{\pgfqpoint{3.355213in}{1.060430in}}{\pgfqpoint{3.350655in}{1.064988in}}%
\pgfpathcurveto{\pgfqpoint{3.346097in}{1.069546in}}{\pgfqpoint{3.339914in}{1.072107in}}{\pgfqpoint{3.333468in}{1.072107in}}%
\pgfpathcurveto{\pgfqpoint{3.327022in}{1.072107in}}{\pgfqpoint{3.320839in}{1.069546in}}{\pgfqpoint{3.316282in}{1.064988in}}%
\pgfpathcurveto{\pgfqpoint{3.311724in}{1.060430in}}{\pgfqpoint{3.309163in}{1.054247in}}{\pgfqpoint{3.309163in}{1.047801in}}%
\pgfpathcurveto{\pgfqpoint{3.309163in}{1.041355in}}{\pgfqpoint{3.311724in}{1.035172in}}{\pgfqpoint{3.316282in}{1.030615in}}%
\pgfpathcurveto{\pgfqpoint{3.320839in}{1.026057in}}{\pgfqpoint{3.327022in}{1.023496in}}{\pgfqpoint{3.333468in}{1.023496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389003in}{2.575953in}}%
\pgfpathcurveto{\pgfqpoint{3.395449in}{2.575953in}}{\pgfqpoint{3.401632in}{2.578514in}}{\pgfqpoint{3.406190in}{2.583072in}}%
\pgfpathcurveto{\pgfqpoint{3.410748in}{2.587630in}}{\pgfqpoint{3.413309in}{2.593812in}}{\pgfqpoint{3.413309in}{2.600258in}}%
\pgfpathcurveto{\pgfqpoint{3.413309in}{2.606704in}}{\pgfqpoint{3.410748in}{2.612887in}}{\pgfqpoint{3.406190in}{2.617445in}}%
\pgfpathcurveto{\pgfqpoint{3.401632in}{2.622003in}}{\pgfqpoint{3.395449in}{2.624564in}}{\pgfqpoint{3.389003in}{2.624564in}}%
\pgfpathcurveto{\pgfqpoint{3.382558in}{2.624564in}}{\pgfqpoint{3.376375in}{2.622003in}}{\pgfqpoint{3.371817in}{2.617445in}}%
\pgfpathcurveto{\pgfqpoint{3.367259in}{2.612887in}}{\pgfqpoint{3.364698in}{2.606704in}}{\pgfqpoint{3.364698in}{2.600258in}}%
\pgfpathcurveto{\pgfqpoint{3.364698in}{2.593812in}}{\pgfqpoint{3.367259in}{2.587630in}}{\pgfqpoint{3.371817in}{2.583072in}}%
\pgfpathcurveto{\pgfqpoint{3.376375in}{2.578514in}}{\pgfqpoint{3.382558in}{2.575953in}}{\pgfqpoint{3.389003in}{2.575953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325735in}{1.442559in}}%
\pgfpathcurveto{\pgfqpoint{3.332181in}{1.442559in}}{\pgfqpoint{3.338364in}{1.445120in}}{\pgfqpoint{3.342922in}{1.449678in}}%
\pgfpathcurveto{\pgfqpoint{3.347480in}{1.454236in}}{\pgfqpoint{3.350041in}{1.460418in}}{\pgfqpoint{3.350041in}{1.466864in}}%
\pgfpathcurveto{\pgfqpoint{3.350041in}{1.473310in}}{\pgfqpoint{3.347480in}{1.479493in}}{\pgfqpoint{3.342922in}{1.484051in}}%
\pgfpathcurveto{\pgfqpoint{3.338364in}{1.488609in}}{\pgfqpoint{3.332181in}{1.491170in}}{\pgfqpoint{3.325735in}{1.491170in}}%
\pgfpathcurveto{\pgfqpoint{3.319290in}{1.491170in}}{\pgfqpoint{3.313107in}{1.488609in}}{\pgfqpoint{3.308549in}{1.484051in}}%
\pgfpathcurveto{\pgfqpoint{3.303991in}{1.479493in}}{\pgfqpoint{3.301430in}{1.473310in}}{\pgfqpoint{3.301430in}{1.466864in}}%
\pgfpathcurveto{\pgfqpoint{3.301430in}{1.460418in}}{\pgfqpoint{3.303991in}{1.454236in}}{\pgfqpoint{3.308549in}{1.449678in}}%
\pgfpathcurveto{\pgfqpoint{3.313107in}{1.445120in}}{\pgfqpoint{3.319290in}{1.442559in}}{\pgfqpoint{3.325735in}{1.442559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316724in}{1.278768in}}%
\pgfpathcurveto{\pgfqpoint{3.323170in}{1.278768in}}{\pgfqpoint{3.329353in}{1.281329in}}{\pgfqpoint{3.333911in}{1.285887in}}%
\pgfpathcurveto{\pgfqpoint{3.338469in}{1.290445in}}{\pgfqpoint{3.341030in}{1.296628in}}{\pgfqpoint{3.341030in}{1.303074in}}%
\pgfpathcurveto{\pgfqpoint{3.341030in}{1.309520in}}{\pgfqpoint{3.338469in}{1.315702in}}{\pgfqpoint{3.333911in}{1.320260in}}%
\pgfpathcurveto{\pgfqpoint{3.329353in}{1.324818in}}{\pgfqpoint{3.323170in}{1.327379in}}{\pgfqpoint{3.316724in}{1.327379in}}%
\pgfpathcurveto{\pgfqpoint{3.310278in}{1.327379in}}{\pgfqpoint{3.304095in}{1.324818in}}{\pgfqpoint{3.299538in}{1.320260in}}%
\pgfpathcurveto{\pgfqpoint{3.294980in}{1.315702in}}{\pgfqpoint{3.292419in}{1.309520in}}{\pgfqpoint{3.292419in}{1.303074in}}%
\pgfpathcurveto{\pgfqpoint{3.292419in}{1.296628in}}{\pgfqpoint{3.294980in}{1.290445in}}{\pgfqpoint{3.299538in}{1.285887in}}%
\pgfpathcurveto{\pgfqpoint{3.304095in}{1.281329in}}{\pgfqpoint{3.310278in}{1.278768in}}{\pgfqpoint{3.316724in}{1.278768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407522in}{3.438073in}}%
\pgfpathcurveto{\pgfqpoint{3.413968in}{3.438073in}}{\pgfqpoint{3.420151in}{3.440634in}}{\pgfqpoint{3.424709in}{3.445192in}}%
\pgfpathcurveto{\pgfqpoint{3.429267in}{3.449750in}}{\pgfqpoint{3.431828in}{3.455933in}}{\pgfqpoint{3.431828in}{3.462379in}}%
\pgfpathcurveto{\pgfqpoint{3.431828in}{3.468825in}}{\pgfqpoint{3.429267in}{3.475008in}}{\pgfqpoint{3.424709in}{3.479565in}}%
\pgfpathcurveto{\pgfqpoint{3.420151in}{3.484123in}}{\pgfqpoint{3.413968in}{3.486684in}}{\pgfqpoint{3.407522in}{3.486684in}}%
\pgfpathcurveto{\pgfqpoint{3.401076in}{3.486684in}}{\pgfqpoint{3.394893in}{3.484123in}}{\pgfqpoint{3.390335in}{3.479565in}}%
\pgfpathcurveto{\pgfqpoint{3.385777in}{3.475008in}}{\pgfqpoint{3.383216in}{3.468825in}}{\pgfqpoint{3.383216in}{3.462379in}}%
\pgfpathcurveto{\pgfqpoint{3.383216in}{3.455933in}}{\pgfqpoint{3.385777in}{3.449750in}}{\pgfqpoint{3.390335in}{3.445192in}}%
\pgfpathcurveto{\pgfqpoint{3.394893in}{3.440634in}}{\pgfqpoint{3.401076in}{3.438073in}}{\pgfqpoint{3.407522in}{3.438073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338574in}{1.368880in}}%
\pgfpathcurveto{\pgfqpoint{3.345020in}{1.368880in}}{\pgfqpoint{3.351202in}{1.371441in}}{\pgfqpoint{3.355760in}{1.375999in}}%
\pgfpathcurveto{\pgfqpoint{3.360318in}{1.380557in}}{\pgfqpoint{3.362879in}{1.386740in}}{\pgfqpoint{3.362879in}{1.393185in}}%
\pgfpathcurveto{\pgfqpoint{3.362879in}{1.399631in}}{\pgfqpoint{3.360318in}{1.405814in}}{\pgfqpoint{3.355760in}{1.410372in}}%
\pgfpathcurveto{\pgfqpoint{3.351202in}{1.414930in}}{\pgfqpoint{3.345020in}{1.417491in}}{\pgfqpoint{3.338574in}{1.417491in}}%
\pgfpathcurveto{\pgfqpoint{3.332128in}{1.417491in}}{\pgfqpoint{3.325945in}{1.414930in}}{\pgfqpoint{3.321387in}{1.410372in}}%
\pgfpathcurveto{\pgfqpoint{3.316829in}{1.405814in}}{\pgfqpoint{3.314268in}{1.399631in}}{\pgfqpoint{3.314268in}{1.393185in}}%
\pgfpathcurveto{\pgfqpoint{3.314268in}{1.386740in}}{\pgfqpoint{3.316829in}{1.380557in}}{\pgfqpoint{3.321387in}{1.375999in}}%
\pgfpathcurveto{\pgfqpoint{3.325945in}{1.371441in}}{\pgfqpoint{3.332128in}{1.368880in}}{\pgfqpoint{3.338574in}{1.368880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326665in}{1.156443in}}%
\pgfpathcurveto{\pgfqpoint{3.333111in}{1.156443in}}{\pgfqpoint{3.339294in}{1.159004in}}{\pgfqpoint{3.343852in}{1.163562in}}%
\pgfpathcurveto{\pgfqpoint{3.348410in}{1.168120in}}{\pgfqpoint{3.350971in}{1.174303in}}{\pgfqpoint{3.350971in}{1.180749in}}%
\pgfpathcurveto{\pgfqpoint{3.350971in}{1.187195in}}{\pgfqpoint{3.348410in}{1.193378in}}{\pgfqpoint{3.343852in}{1.197936in}}%
\pgfpathcurveto{\pgfqpoint{3.339294in}{1.202494in}}{\pgfqpoint{3.333111in}{1.205055in}}{\pgfqpoint{3.326665in}{1.205055in}}%
\pgfpathcurveto{\pgfqpoint{3.320219in}{1.205055in}}{\pgfqpoint{3.314036in}{1.202494in}}{\pgfqpoint{3.309479in}{1.197936in}}%
\pgfpathcurveto{\pgfqpoint{3.304921in}{1.193378in}}{\pgfqpoint{3.302360in}{1.187195in}}{\pgfqpoint{3.302360in}{1.180749in}}%
\pgfpathcurveto{\pgfqpoint{3.302360in}{1.174303in}}{\pgfqpoint{3.304921in}{1.168120in}}{\pgfqpoint{3.309479in}{1.163562in}}%
\pgfpathcurveto{\pgfqpoint{3.314036in}{1.159004in}}{\pgfqpoint{3.320219in}{1.156443in}}{\pgfqpoint{3.326665in}{1.156443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575538in}{1.061385in}}%
\pgfpathcurveto{\pgfqpoint{3.581984in}{1.061385in}}{\pgfqpoint{3.588167in}{1.063946in}}{\pgfqpoint{3.592725in}{1.068504in}}%
\pgfpathcurveto{\pgfqpoint{3.597283in}{1.073061in}}{\pgfqpoint{3.599844in}{1.079244in}}{\pgfqpoint{3.599844in}{1.085690in}}%
\pgfpathcurveto{\pgfqpoint{3.599844in}{1.092136in}}{\pgfqpoint{3.597283in}{1.098319in}}{\pgfqpoint{3.592725in}{1.102877in}}%
\pgfpathcurveto{\pgfqpoint{3.588167in}{1.107435in}}{\pgfqpoint{3.581984in}{1.109996in}}{\pgfqpoint{3.575538in}{1.109996in}}%
\pgfpathcurveto{\pgfqpoint{3.569092in}{1.109996in}}{\pgfqpoint{3.562909in}{1.107435in}}{\pgfqpoint{3.558351in}{1.102877in}}%
\pgfpathcurveto{\pgfqpoint{3.553794in}{1.098319in}}{\pgfqpoint{3.551233in}{1.092136in}}{\pgfqpoint{3.551233in}{1.085690in}}%
\pgfpathcurveto{\pgfqpoint{3.551233in}{1.079244in}}{\pgfqpoint{3.553794in}{1.073061in}}{\pgfqpoint{3.558351in}{1.068504in}}%
\pgfpathcurveto{\pgfqpoint{3.562909in}{1.063946in}}{\pgfqpoint{3.569092in}{1.061385in}}{\pgfqpoint{3.575538in}{1.061385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599337in}{1.045386in}}%
\pgfpathcurveto{\pgfqpoint{3.605783in}{1.045386in}}{\pgfqpoint{3.611966in}{1.047947in}}{\pgfqpoint{3.616524in}{1.052505in}}%
\pgfpathcurveto{\pgfqpoint{3.621082in}{1.057063in}}{\pgfqpoint{3.623643in}{1.063246in}}{\pgfqpoint{3.623643in}{1.069692in}}%
\pgfpathcurveto{\pgfqpoint{3.623643in}{1.076138in}}{\pgfqpoint{3.621082in}{1.082321in}}{\pgfqpoint{3.616524in}{1.086879in}}%
\pgfpathcurveto{\pgfqpoint{3.611966in}{1.091436in}}{\pgfqpoint{3.605783in}{1.093997in}}{\pgfqpoint{3.599337in}{1.093997in}}%
\pgfpathcurveto{\pgfqpoint{3.592891in}{1.093997in}}{\pgfqpoint{3.586708in}{1.091436in}}{\pgfqpoint{3.582150in}{1.086879in}}%
\pgfpathcurveto{\pgfqpoint{3.577592in}{1.082321in}}{\pgfqpoint{3.575031in}{1.076138in}}{\pgfqpoint{3.575031in}{1.069692in}}%
\pgfpathcurveto{\pgfqpoint{3.575031in}{1.063246in}}{\pgfqpoint{3.577592in}{1.057063in}}{\pgfqpoint{3.582150in}{1.052505in}}%
\pgfpathcurveto{\pgfqpoint{3.586708in}{1.047947in}}{\pgfqpoint{3.592891in}{1.045386in}}{\pgfqpoint{3.599337in}{1.045386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567102in}{1.004743in}}%
\pgfpathcurveto{\pgfqpoint{3.573548in}{1.004743in}}{\pgfqpoint{3.579730in}{1.007304in}}{\pgfqpoint{3.584288in}{1.011862in}}%
\pgfpathcurveto{\pgfqpoint{3.588846in}{1.016420in}}{\pgfqpoint{3.591407in}{1.022603in}}{\pgfqpoint{3.591407in}{1.029049in}}%
\pgfpathcurveto{\pgfqpoint{3.591407in}{1.035495in}}{\pgfqpoint{3.588846in}{1.041677in}}{\pgfqpoint{3.584288in}{1.046235in}}%
\pgfpathcurveto{\pgfqpoint{3.579730in}{1.050793in}}{\pgfqpoint{3.573548in}{1.053354in}}{\pgfqpoint{3.567102in}{1.053354in}}%
\pgfpathcurveto{\pgfqpoint{3.560656in}{1.053354in}}{\pgfqpoint{3.554473in}{1.050793in}}{\pgfqpoint{3.549915in}{1.046235in}}%
\pgfpathcurveto{\pgfqpoint{3.545357in}{1.041677in}}{\pgfqpoint{3.542796in}{1.035495in}}{\pgfqpoint{3.542796in}{1.029049in}}%
\pgfpathcurveto{\pgfqpoint{3.542796in}{1.022603in}}{\pgfqpoint{3.545357in}{1.016420in}}{\pgfqpoint{3.549915in}{1.011862in}}%
\pgfpathcurveto{\pgfqpoint{3.554473in}{1.007304in}}{\pgfqpoint{3.560656in}{1.004743in}}{\pgfqpoint{3.567102in}{1.004743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573063in}{1.025823in}}%
\pgfpathcurveto{\pgfqpoint{3.579509in}{1.025823in}}{\pgfqpoint{3.585692in}{1.028384in}}{\pgfqpoint{3.590250in}{1.032941in}}%
\pgfpathcurveto{\pgfqpoint{3.594808in}{1.037499in}}{\pgfqpoint{3.597369in}{1.043682in}}{\pgfqpoint{3.597369in}{1.050128in}}%
\pgfpathcurveto{\pgfqpoint{3.597369in}{1.056574in}}{\pgfqpoint{3.594808in}{1.062757in}}{\pgfqpoint{3.590250in}{1.067315in}}%
\pgfpathcurveto{\pgfqpoint{3.585692in}{1.071873in}}{\pgfqpoint{3.579509in}{1.074434in}}{\pgfqpoint{3.573063in}{1.074434in}}%
\pgfpathcurveto{\pgfqpoint{3.566618in}{1.074434in}}{\pgfqpoint{3.560435in}{1.071873in}}{\pgfqpoint{3.555877in}{1.067315in}}%
\pgfpathcurveto{\pgfqpoint{3.551319in}{1.062757in}}{\pgfqpoint{3.548758in}{1.056574in}}{\pgfqpoint{3.548758in}{1.050128in}}%
\pgfpathcurveto{\pgfqpoint{3.548758in}{1.043682in}}{\pgfqpoint{3.551319in}{1.037499in}}{\pgfqpoint{3.555877in}{1.032941in}}%
\pgfpathcurveto{\pgfqpoint{3.560435in}{1.028384in}}{\pgfqpoint{3.566618in}{1.025823in}}{\pgfqpoint{3.573063in}{1.025823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593834in}{1.069569in}}%
\pgfpathcurveto{\pgfqpoint{3.600280in}{1.069569in}}{\pgfqpoint{3.606463in}{1.072130in}}{\pgfqpoint{3.611021in}{1.076688in}}%
\pgfpathcurveto{\pgfqpoint{3.615579in}{1.081246in}}{\pgfqpoint{3.618140in}{1.087429in}}{\pgfqpoint{3.618140in}{1.093875in}}%
\pgfpathcurveto{\pgfqpoint{3.618140in}{1.100321in}}{\pgfqpoint{3.615579in}{1.106504in}}{\pgfqpoint{3.611021in}{1.111062in}}%
\pgfpathcurveto{\pgfqpoint{3.606463in}{1.115620in}}{\pgfqpoint{3.600280in}{1.118181in}}{\pgfqpoint{3.593834in}{1.118181in}}%
\pgfpathcurveto{\pgfqpoint{3.587388in}{1.118181in}}{\pgfqpoint{3.581206in}{1.115620in}}{\pgfqpoint{3.576648in}{1.111062in}}%
\pgfpathcurveto{\pgfqpoint{3.572090in}{1.106504in}}{\pgfqpoint{3.569529in}{1.100321in}}{\pgfqpoint{3.569529in}{1.093875in}}%
\pgfpathcurveto{\pgfqpoint{3.569529in}{1.087429in}}{\pgfqpoint{3.572090in}{1.081246in}}{\pgfqpoint{3.576648in}{1.076688in}}%
\pgfpathcurveto{\pgfqpoint{3.581206in}{1.072130in}}{\pgfqpoint{3.587388in}{1.069569in}}{\pgfqpoint{3.593834in}{1.069569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567243in}{1.048617in}}%
\pgfpathcurveto{\pgfqpoint{3.573689in}{1.048617in}}{\pgfqpoint{3.579872in}{1.051178in}}{\pgfqpoint{3.584430in}{1.055736in}}%
\pgfpathcurveto{\pgfqpoint{3.588988in}{1.060294in}}{\pgfqpoint{3.591549in}{1.066477in}}{\pgfqpoint{3.591549in}{1.072923in}}%
\pgfpathcurveto{\pgfqpoint{3.591549in}{1.079368in}}{\pgfqpoint{3.588988in}{1.085551in}}{\pgfqpoint{3.584430in}{1.090109in}}%
\pgfpathcurveto{\pgfqpoint{3.579872in}{1.094667in}}{\pgfqpoint{3.573689in}{1.097228in}}{\pgfqpoint{3.567243in}{1.097228in}}%
\pgfpathcurveto{\pgfqpoint{3.560797in}{1.097228in}}{\pgfqpoint{3.554614in}{1.094667in}}{\pgfqpoint{3.550056in}{1.090109in}}%
\pgfpathcurveto{\pgfqpoint{3.545499in}{1.085551in}}{\pgfqpoint{3.542938in}{1.079368in}}{\pgfqpoint{3.542938in}{1.072923in}}%
\pgfpathcurveto{\pgfqpoint{3.542938in}{1.066477in}}{\pgfqpoint{3.545499in}{1.060294in}}{\pgfqpoint{3.550056in}{1.055736in}}%
\pgfpathcurveto{\pgfqpoint{3.554614in}{1.051178in}}{\pgfqpoint{3.560797in}{1.048617in}}{\pgfqpoint{3.567243in}{1.048617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565530in}{1.021674in}}%
\pgfpathcurveto{\pgfqpoint{3.571976in}{1.021674in}}{\pgfqpoint{3.578159in}{1.024235in}}{\pgfqpoint{3.582717in}{1.028793in}}%
\pgfpathcurveto{\pgfqpoint{3.587275in}{1.033351in}}{\pgfqpoint{3.589836in}{1.039534in}}{\pgfqpoint{3.589836in}{1.045980in}}%
\pgfpathcurveto{\pgfqpoint{3.589836in}{1.052426in}}{\pgfqpoint{3.587275in}{1.058609in}}{\pgfqpoint{3.582717in}{1.063166in}}%
\pgfpathcurveto{\pgfqpoint{3.578159in}{1.067724in}}{\pgfqpoint{3.571976in}{1.070285in}}{\pgfqpoint{3.565530in}{1.070285in}}%
\pgfpathcurveto{\pgfqpoint{3.559084in}{1.070285in}}{\pgfqpoint{3.552901in}{1.067724in}}{\pgfqpoint{3.548344in}{1.063166in}}%
\pgfpathcurveto{\pgfqpoint{3.543786in}{1.058609in}}{\pgfqpoint{3.541225in}{1.052426in}}{\pgfqpoint{3.541225in}{1.045980in}}%
\pgfpathcurveto{\pgfqpoint{3.541225in}{1.039534in}}{\pgfqpoint{3.543786in}{1.033351in}}{\pgfqpoint{3.548344in}{1.028793in}}%
\pgfpathcurveto{\pgfqpoint{3.552901in}{1.024235in}}{\pgfqpoint{3.559084in}{1.021674in}}{\pgfqpoint{3.565530in}{1.021674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546831in}{1.026027in}}%
\pgfpathcurveto{\pgfqpoint{3.553277in}{1.026027in}}{\pgfqpoint{3.559460in}{1.028588in}}{\pgfqpoint{3.564018in}{1.033146in}}%
\pgfpathcurveto{\pgfqpoint{3.568576in}{1.037704in}}{\pgfqpoint{3.571137in}{1.043886in}}{\pgfqpoint{3.571137in}{1.050332in}}%
\pgfpathcurveto{\pgfqpoint{3.571137in}{1.056778in}}{\pgfqpoint{3.568576in}{1.062961in}}{\pgfqpoint{3.564018in}{1.067519in}}%
\pgfpathcurveto{\pgfqpoint{3.559460in}{1.072077in}}{\pgfqpoint{3.553277in}{1.074638in}}{\pgfqpoint{3.546831in}{1.074638in}}%
\pgfpathcurveto{\pgfqpoint{3.540385in}{1.074638in}}{\pgfqpoint{3.534203in}{1.072077in}}{\pgfqpoint{3.529645in}{1.067519in}}%
\pgfpathcurveto{\pgfqpoint{3.525087in}{1.062961in}}{\pgfqpoint{3.522526in}{1.056778in}}{\pgfqpoint{3.522526in}{1.050332in}}%
\pgfpathcurveto{\pgfqpoint{3.522526in}{1.043886in}}{\pgfqpoint{3.525087in}{1.037704in}}{\pgfqpoint{3.529645in}{1.033146in}}%
\pgfpathcurveto{\pgfqpoint{3.534203in}{1.028588in}}{\pgfqpoint{3.540385in}{1.026027in}}{\pgfqpoint{3.546831in}{1.026027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614380in}{1.031884in}}%
\pgfpathcurveto{\pgfqpoint{3.620826in}{1.031884in}}{\pgfqpoint{3.627008in}{1.034445in}}{\pgfqpoint{3.631566in}{1.039003in}}%
\pgfpathcurveto{\pgfqpoint{3.636124in}{1.043561in}}{\pgfqpoint{3.638685in}{1.049744in}}{\pgfqpoint{3.638685in}{1.056189in}}%
\pgfpathcurveto{\pgfqpoint{3.638685in}{1.062635in}}{\pgfqpoint{3.636124in}{1.068818in}}{\pgfqpoint{3.631566in}{1.073376in}}%
\pgfpathcurveto{\pgfqpoint{3.627008in}{1.077934in}}{\pgfqpoint{3.620826in}{1.080495in}}{\pgfqpoint{3.614380in}{1.080495in}}%
\pgfpathcurveto{\pgfqpoint{3.607934in}{1.080495in}}{\pgfqpoint{3.601751in}{1.077934in}}{\pgfqpoint{3.597193in}{1.073376in}}%
\pgfpathcurveto{\pgfqpoint{3.592635in}{1.068818in}}{\pgfqpoint{3.590074in}{1.062635in}}{\pgfqpoint{3.590074in}{1.056189in}}%
\pgfpathcurveto{\pgfqpoint{3.590074in}{1.049744in}}{\pgfqpoint{3.592635in}{1.043561in}}{\pgfqpoint{3.597193in}{1.039003in}}%
\pgfpathcurveto{\pgfqpoint{3.601751in}{1.034445in}}{\pgfqpoint{3.607934in}{1.031884in}}{\pgfqpoint{3.614380in}{1.031884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577967in}{1.015915in}}%
\pgfpathcurveto{\pgfqpoint{3.584413in}{1.015915in}}{\pgfqpoint{3.590596in}{1.018476in}}{\pgfqpoint{3.595154in}{1.023034in}}%
\pgfpathcurveto{\pgfqpoint{3.599712in}{1.027591in}}{\pgfqpoint{3.602273in}{1.033774in}}{\pgfqpoint{3.602273in}{1.040220in}}%
\pgfpathcurveto{\pgfqpoint{3.602273in}{1.046666in}}{\pgfqpoint{3.599712in}{1.052849in}}{\pgfqpoint{3.595154in}{1.057407in}}%
\pgfpathcurveto{\pgfqpoint{3.590596in}{1.061965in}}{\pgfqpoint{3.584413in}{1.064526in}}{\pgfqpoint{3.577967in}{1.064526in}}%
\pgfpathcurveto{\pgfqpoint{3.571521in}{1.064526in}}{\pgfqpoint{3.565339in}{1.061965in}}{\pgfqpoint{3.560781in}{1.057407in}}%
\pgfpathcurveto{\pgfqpoint{3.556223in}{1.052849in}}{\pgfqpoint{3.553662in}{1.046666in}}{\pgfqpoint{3.553662in}{1.040220in}}%
\pgfpathcurveto{\pgfqpoint{3.553662in}{1.033774in}}{\pgfqpoint{3.556223in}{1.027591in}}{\pgfqpoint{3.560781in}{1.023034in}}%
\pgfpathcurveto{\pgfqpoint{3.565339in}{1.018476in}}{\pgfqpoint{3.571521in}{1.015915in}}{\pgfqpoint{3.577967in}{1.015915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541246in}{1.180439in}}%
\pgfpathcurveto{\pgfqpoint{3.547692in}{1.180439in}}{\pgfqpoint{3.553875in}{1.183000in}}{\pgfqpoint{3.558433in}{1.187558in}}%
\pgfpathcurveto{\pgfqpoint{3.562990in}{1.192116in}}{\pgfqpoint{3.565551in}{1.198299in}}{\pgfqpoint{3.565551in}{1.204745in}}%
\pgfpathcurveto{\pgfqpoint{3.565551in}{1.211190in}}{\pgfqpoint{3.562990in}{1.217373in}}{\pgfqpoint{3.558433in}{1.221931in}}%
\pgfpathcurveto{\pgfqpoint{3.553875in}{1.226489in}}{\pgfqpoint{3.547692in}{1.229050in}}{\pgfqpoint{3.541246in}{1.229050in}}%
\pgfpathcurveto{\pgfqpoint{3.534800in}{1.229050in}}{\pgfqpoint{3.528617in}{1.226489in}}{\pgfqpoint{3.524059in}{1.221931in}}%
\pgfpathcurveto{\pgfqpoint{3.519501in}{1.217373in}}{\pgfqpoint{3.516940in}{1.211190in}}{\pgfqpoint{3.516940in}{1.204745in}}%
\pgfpathcurveto{\pgfqpoint{3.516940in}{1.198299in}}{\pgfqpoint{3.519501in}{1.192116in}}{\pgfqpoint{3.524059in}{1.187558in}}%
\pgfpathcurveto{\pgfqpoint{3.528617in}{1.183000in}}{\pgfqpoint{3.534800in}{1.180439in}}{\pgfqpoint{3.541246in}{1.180439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633398in}{1.057060in}}%
\pgfpathcurveto{\pgfqpoint{3.639843in}{1.057060in}}{\pgfqpoint{3.646026in}{1.059621in}}{\pgfqpoint{3.650584in}{1.064179in}}%
\pgfpathcurveto{\pgfqpoint{3.655142in}{1.068737in}}{\pgfqpoint{3.657703in}{1.074920in}}{\pgfqpoint{3.657703in}{1.081366in}}%
\pgfpathcurveto{\pgfqpoint{3.657703in}{1.087812in}}{\pgfqpoint{3.655142in}{1.093995in}}{\pgfqpoint{3.650584in}{1.098553in}}%
\pgfpathcurveto{\pgfqpoint{3.646026in}{1.103111in}}{\pgfqpoint{3.639843in}{1.105672in}}{\pgfqpoint{3.633398in}{1.105672in}}%
\pgfpathcurveto{\pgfqpoint{3.626952in}{1.105672in}}{\pgfqpoint{3.620769in}{1.103111in}}{\pgfqpoint{3.616211in}{1.098553in}}%
\pgfpathcurveto{\pgfqpoint{3.611653in}{1.093995in}}{\pgfqpoint{3.609092in}{1.087812in}}{\pgfqpoint{3.609092in}{1.081366in}}%
\pgfpathcurveto{\pgfqpoint{3.609092in}{1.074920in}}{\pgfqpoint{3.611653in}{1.068737in}}{\pgfqpoint{3.616211in}{1.064179in}}%
\pgfpathcurveto{\pgfqpoint{3.620769in}{1.059621in}}{\pgfqpoint{3.626952in}{1.057060in}}{\pgfqpoint{3.633398in}{1.057060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584061in}{1.011415in}}%
\pgfpathcurveto{\pgfqpoint{3.590507in}{1.011415in}}{\pgfqpoint{3.596690in}{1.013976in}}{\pgfqpoint{3.601248in}{1.018533in}}%
\pgfpathcurveto{\pgfqpoint{3.605806in}{1.023091in}}{\pgfqpoint{3.608367in}{1.029274in}}{\pgfqpoint{3.608367in}{1.035720in}}%
\pgfpathcurveto{\pgfqpoint{3.608367in}{1.042166in}}{\pgfqpoint{3.605806in}{1.048349in}}{\pgfqpoint{3.601248in}{1.052907in}}%
\pgfpathcurveto{\pgfqpoint{3.596690in}{1.057465in}}{\pgfqpoint{3.590507in}{1.060026in}}{\pgfqpoint{3.584061in}{1.060026in}}%
\pgfpathcurveto{\pgfqpoint{3.577615in}{1.060026in}}{\pgfqpoint{3.571432in}{1.057465in}}{\pgfqpoint{3.566875in}{1.052907in}}%
\pgfpathcurveto{\pgfqpoint{3.562317in}{1.048349in}}{\pgfqpoint{3.559756in}{1.042166in}}{\pgfqpoint{3.559756in}{1.035720in}}%
\pgfpathcurveto{\pgfqpoint{3.559756in}{1.029274in}}{\pgfqpoint{3.562317in}{1.023091in}}{\pgfqpoint{3.566875in}{1.018533in}}%
\pgfpathcurveto{\pgfqpoint{3.571432in}{1.013976in}}{\pgfqpoint{3.577615in}{1.011415in}}{\pgfqpoint{3.584061in}{1.011415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534566in}{1.098107in}}%
\pgfpathcurveto{\pgfqpoint{3.541012in}{1.098107in}}{\pgfqpoint{3.547195in}{1.100668in}}{\pgfqpoint{3.551753in}{1.105226in}}%
\pgfpathcurveto{\pgfqpoint{3.556311in}{1.109784in}}{\pgfqpoint{3.558872in}{1.115966in}}{\pgfqpoint{3.558872in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.558872in}{1.128858in}}{\pgfqpoint{3.556311in}{1.135041in}}{\pgfqpoint{3.551753in}{1.139599in}}%
\pgfpathcurveto{\pgfqpoint{3.547195in}{1.144157in}}{\pgfqpoint{3.541012in}{1.146718in}}{\pgfqpoint{3.534566in}{1.146718in}}%
\pgfpathcurveto{\pgfqpoint{3.528120in}{1.146718in}}{\pgfqpoint{3.521938in}{1.144157in}}{\pgfqpoint{3.517380in}{1.139599in}}%
\pgfpathcurveto{\pgfqpoint{3.512822in}{1.135041in}}{\pgfqpoint{3.510261in}{1.128858in}}{\pgfqpoint{3.510261in}{1.122412in}}%
\pgfpathcurveto{\pgfqpoint{3.510261in}{1.115966in}}{\pgfqpoint{3.512822in}{1.109784in}}{\pgfqpoint{3.517380in}{1.105226in}}%
\pgfpathcurveto{\pgfqpoint{3.521938in}{1.100668in}}{\pgfqpoint{3.528120in}{1.098107in}}{\pgfqpoint{3.534566in}{1.098107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542265in}{1.009661in}}%
\pgfpathcurveto{\pgfqpoint{3.548711in}{1.009661in}}{\pgfqpoint{3.554894in}{1.012222in}}{\pgfqpoint{3.559452in}{1.016780in}}%
\pgfpathcurveto{\pgfqpoint{3.564010in}{1.021338in}}{\pgfqpoint{3.566571in}{1.027521in}}{\pgfqpoint{3.566571in}{1.033967in}}%
\pgfpathcurveto{\pgfqpoint{3.566571in}{1.040413in}}{\pgfqpoint{3.564010in}{1.046596in}}{\pgfqpoint{3.559452in}{1.051153in}}%
\pgfpathcurveto{\pgfqpoint{3.554894in}{1.055711in}}{\pgfqpoint{3.548711in}{1.058272in}}{\pgfqpoint{3.542265in}{1.058272in}}%
\pgfpathcurveto{\pgfqpoint{3.535819in}{1.058272in}}{\pgfqpoint{3.529637in}{1.055711in}}{\pgfqpoint{3.525079in}{1.051153in}}%
\pgfpathcurveto{\pgfqpoint{3.520521in}{1.046596in}}{\pgfqpoint{3.517960in}{1.040413in}}{\pgfqpoint{3.517960in}{1.033967in}}%
\pgfpathcurveto{\pgfqpoint{3.517960in}{1.027521in}}{\pgfqpoint{3.520521in}{1.021338in}}{\pgfqpoint{3.525079in}{1.016780in}}%
\pgfpathcurveto{\pgfqpoint{3.529637in}{1.012222in}}{\pgfqpoint{3.535819in}{1.009661in}}{\pgfqpoint{3.542265in}{1.009661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553394in}{1.099290in}}%
\pgfpathcurveto{\pgfqpoint{3.559840in}{1.099290in}}{\pgfqpoint{3.566023in}{1.101851in}}{\pgfqpoint{3.570581in}{1.106409in}}%
\pgfpathcurveto{\pgfqpoint{3.575139in}{1.110967in}}{\pgfqpoint{3.577700in}{1.117150in}}{\pgfqpoint{3.577700in}{1.123595in}}%
\pgfpathcurveto{\pgfqpoint{3.577700in}{1.130041in}}{\pgfqpoint{3.575139in}{1.136224in}}{\pgfqpoint{3.570581in}{1.140782in}}%
\pgfpathcurveto{\pgfqpoint{3.566023in}{1.145340in}}{\pgfqpoint{3.559840in}{1.147901in}}{\pgfqpoint{3.553394in}{1.147901in}}%
\pgfpathcurveto{\pgfqpoint{3.546949in}{1.147901in}}{\pgfqpoint{3.540766in}{1.145340in}}{\pgfqpoint{3.536208in}{1.140782in}}%
\pgfpathcurveto{\pgfqpoint{3.531650in}{1.136224in}}{\pgfqpoint{3.529089in}{1.130041in}}{\pgfqpoint{3.529089in}{1.123595in}}%
\pgfpathcurveto{\pgfqpoint{3.529089in}{1.117150in}}{\pgfqpoint{3.531650in}{1.110967in}}{\pgfqpoint{3.536208in}{1.106409in}}%
\pgfpathcurveto{\pgfqpoint{3.540766in}{1.101851in}}{\pgfqpoint{3.546949in}{1.099290in}}{\pgfqpoint{3.553394in}{1.099290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552858in}{1.021222in}}%
\pgfpathcurveto{\pgfqpoint{3.559304in}{1.021222in}}{\pgfqpoint{3.565486in}{1.023783in}}{\pgfqpoint{3.570044in}{1.028341in}}%
\pgfpathcurveto{\pgfqpoint{3.574602in}{1.032899in}}{\pgfqpoint{3.577163in}{1.039081in}}{\pgfqpoint{3.577163in}{1.045527in}}%
\pgfpathcurveto{\pgfqpoint{3.577163in}{1.051973in}}{\pgfqpoint{3.574602in}{1.058156in}}{\pgfqpoint{3.570044in}{1.062714in}}%
\pgfpathcurveto{\pgfqpoint{3.565486in}{1.067272in}}{\pgfqpoint{3.559304in}{1.069833in}}{\pgfqpoint{3.552858in}{1.069833in}}%
\pgfpathcurveto{\pgfqpoint{3.546412in}{1.069833in}}{\pgfqpoint{3.540229in}{1.067272in}}{\pgfqpoint{3.535671in}{1.062714in}}%
\pgfpathcurveto{\pgfqpoint{3.531113in}{1.058156in}}{\pgfqpoint{3.528552in}{1.051973in}}{\pgfqpoint{3.528552in}{1.045527in}}%
\pgfpathcurveto{\pgfqpoint{3.528552in}{1.039081in}}{\pgfqpoint{3.531113in}{1.032899in}}{\pgfqpoint{3.535671in}{1.028341in}}%
\pgfpathcurveto{\pgfqpoint{3.540229in}{1.023783in}}{\pgfqpoint{3.546412in}{1.021222in}}{\pgfqpoint{3.552858in}{1.021222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617867in}{1.030031in}}%
\pgfpathcurveto{\pgfqpoint{3.624313in}{1.030031in}}{\pgfqpoint{3.630495in}{1.032592in}}{\pgfqpoint{3.635053in}{1.037149in}}%
\pgfpathcurveto{\pgfqpoint{3.639611in}{1.041707in}}{\pgfqpoint{3.642172in}{1.047890in}}{\pgfqpoint{3.642172in}{1.054336in}}%
\pgfpathcurveto{\pgfqpoint{3.642172in}{1.060782in}}{\pgfqpoint{3.639611in}{1.066965in}}{\pgfqpoint{3.635053in}{1.071523in}}%
\pgfpathcurveto{\pgfqpoint{3.630495in}{1.076081in}}{\pgfqpoint{3.624313in}{1.078642in}}{\pgfqpoint{3.617867in}{1.078642in}}%
\pgfpathcurveto{\pgfqpoint{3.611421in}{1.078642in}}{\pgfqpoint{3.605238in}{1.076081in}}{\pgfqpoint{3.600680in}{1.071523in}}%
\pgfpathcurveto{\pgfqpoint{3.596122in}{1.066965in}}{\pgfqpoint{3.593561in}{1.060782in}}{\pgfqpoint{3.593561in}{1.054336in}}%
\pgfpathcurveto{\pgfqpoint{3.593561in}{1.047890in}}{\pgfqpoint{3.596122in}{1.041707in}}{\pgfqpoint{3.600680in}{1.037149in}}%
\pgfpathcurveto{\pgfqpoint{3.605238in}{1.032592in}}{\pgfqpoint{3.611421in}{1.030031in}}{\pgfqpoint{3.617867in}{1.030031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550157in}{1.017458in}}%
\pgfpathcurveto{\pgfqpoint{3.556603in}{1.017458in}}{\pgfqpoint{3.562786in}{1.020019in}}{\pgfqpoint{3.567344in}{1.024577in}}%
\pgfpathcurveto{\pgfqpoint{3.571902in}{1.029135in}}{\pgfqpoint{3.574463in}{1.035318in}}{\pgfqpoint{3.574463in}{1.041764in}}%
\pgfpathcurveto{\pgfqpoint{3.574463in}{1.048209in}}{\pgfqpoint{3.571902in}{1.054392in}}{\pgfqpoint{3.567344in}{1.058950in}}%
\pgfpathcurveto{\pgfqpoint{3.562786in}{1.063508in}}{\pgfqpoint{3.556603in}{1.066069in}}{\pgfqpoint{3.550157in}{1.066069in}}%
\pgfpathcurveto{\pgfqpoint{3.543711in}{1.066069in}}{\pgfqpoint{3.537529in}{1.063508in}}{\pgfqpoint{3.532971in}{1.058950in}}%
\pgfpathcurveto{\pgfqpoint{3.528413in}{1.054392in}}{\pgfqpoint{3.525852in}{1.048209in}}{\pgfqpoint{3.525852in}{1.041764in}}%
\pgfpathcurveto{\pgfqpoint{3.525852in}{1.035318in}}{\pgfqpoint{3.528413in}{1.029135in}}{\pgfqpoint{3.532971in}{1.024577in}}%
\pgfpathcurveto{\pgfqpoint{3.537529in}{1.020019in}}{\pgfqpoint{3.543711in}{1.017458in}}{\pgfqpoint{3.550157in}{1.017458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541052in}{1.041935in}}%
\pgfpathcurveto{\pgfqpoint{3.547498in}{1.041935in}}{\pgfqpoint{3.553681in}{1.044496in}}{\pgfqpoint{3.558239in}{1.049054in}}%
\pgfpathcurveto{\pgfqpoint{3.562797in}{1.053612in}}{\pgfqpoint{3.565358in}{1.059795in}}{\pgfqpoint{3.565358in}{1.066241in}}%
\pgfpathcurveto{\pgfqpoint{3.565358in}{1.072687in}}{\pgfqpoint{3.562797in}{1.078869in}}{\pgfqpoint{3.558239in}{1.083427in}}%
\pgfpathcurveto{\pgfqpoint{3.553681in}{1.087985in}}{\pgfqpoint{3.547498in}{1.090546in}}{\pgfqpoint{3.541052in}{1.090546in}}%
\pgfpathcurveto{\pgfqpoint{3.534606in}{1.090546in}}{\pgfqpoint{3.528424in}{1.087985in}}{\pgfqpoint{3.523866in}{1.083427in}}%
\pgfpathcurveto{\pgfqpoint{3.519308in}{1.078869in}}{\pgfqpoint{3.516747in}{1.072687in}}{\pgfqpoint{3.516747in}{1.066241in}}%
\pgfpathcurveto{\pgfqpoint{3.516747in}{1.059795in}}{\pgfqpoint{3.519308in}{1.053612in}}{\pgfqpoint{3.523866in}{1.049054in}}%
\pgfpathcurveto{\pgfqpoint{3.528424in}{1.044496in}}{\pgfqpoint{3.534606in}{1.041935in}}{\pgfqpoint{3.541052in}{1.041935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623726in}{1.036059in}}%
\pgfpathcurveto{\pgfqpoint{3.630172in}{1.036059in}}{\pgfqpoint{3.636354in}{1.038620in}}{\pgfqpoint{3.640912in}{1.043178in}}%
\pgfpathcurveto{\pgfqpoint{3.645470in}{1.047735in}}{\pgfqpoint{3.648031in}{1.053918in}}{\pgfqpoint{3.648031in}{1.060364in}}%
\pgfpathcurveto{\pgfqpoint{3.648031in}{1.066810in}}{\pgfqpoint{3.645470in}{1.072993in}}{\pgfqpoint{3.640912in}{1.077551in}}%
\pgfpathcurveto{\pgfqpoint{3.636354in}{1.082109in}}{\pgfqpoint{3.630172in}{1.084670in}}{\pgfqpoint{3.623726in}{1.084670in}}%
\pgfpathcurveto{\pgfqpoint{3.617280in}{1.084670in}}{\pgfqpoint{3.611097in}{1.082109in}}{\pgfqpoint{3.606539in}{1.077551in}}%
\pgfpathcurveto{\pgfqpoint{3.601981in}{1.072993in}}{\pgfqpoint{3.599420in}{1.066810in}}{\pgfqpoint{3.599420in}{1.060364in}}%
\pgfpathcurveto{\pgfqpoint{3.599420in}{1.053918in}}{\pgfqpoint{3.601981in}{1.047735in}}{\pgfqpoint{3.606539in}{1.043178in}}%
\pgfpathcurveto{\pgfqpoint{3.611097in}{1.038620in}}{\pgfqpoint{3.617280in}{1.036059in}}{\pgfqpoint{3.623726in}{1.036059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620936in}{2.576073in}}%
\pgfpathcurveto{\pgfqpoint{3.627381in}{2.576073in}}{\pgfqpoint{3.633564in}{2.578634in}}{\pgfqpoint{3.638122in}{2.583192in}}%
\pgfpathcurveto{\pgfqpoint{3.642680in}{2.587750in}}{\pgfqpoint{3.645241in}{2.593933in}}{\pgfqpoint{3.645241in}{2.600379in}}%
\pgfpathcurveto{\pgfqpoint{3.645241in}{2.606825in}}{\pgfqpoint{3.642680in}{2.613008in}}{\pgfqpoint{3.638122in}{2.617566in}}%
\pgfpathcurveto{\pgfqpoint{3.633564in}{2.622124in}}{\pgfqpoint{3.627381in}{2.624685in}}{\pgfqpoint{3.620936in}{2.624685in}}%
\pgfpathcurveto{\pgfqpoint{3.614490in}{2.624685in}}{\pgfqpoint{3.608307in}{2.622124in}}{\pgfqpoint{3.603749in}{2.617566in}}%
\pgfpathcurveto{\pgfqpoint{3.599191in}{2.613008in}}{\pgfqpoint{3.596630in}{2.606825in}}{\pgfqpoint{3.596630in}{2.600379in}}%
\pgfpathcurveto{\pgfqpoint{3.596630in}{2.593933in}}{\pgfqpoint{3.599191in}{2.587750in}}{\pgfqpoint{3.603749in}{2.583192in}}%
\pgfpathcurveto{\pgfqpoint{3.608307in}{2.578634in}}{\pgfqpoint{3.614490in}{2.576073in}}{\pgfqpoint{3.620936in}{2.576073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541825in}{1.192081in}}%
\pgfpathcurveto{\pgfqpoint{3.548271in}{1.192081in}}{\pgfqpoint{3.554453in}{1.194642in}}{\pgfqpoint{3.559011in}{1.199200in}}%
\pgfpathcurveto{\pgfqpoint{3.563569in}{1.203758in}}{\pgfqpoint{3.566130in}{1.209941in}}{\pgfqpoint{3.566130in}{1.216387in}}%
\pgfpathcurveto{\pgfqpoint{3.566130in}{1.222832in}}{\pgfqpoint{3.563569in}{1.229015in}}{\pgfqpoint{3.559011in}{1.233573in}}%
\pgfpathcurveto{\pgfqpoint{3.554453in}{1.238131in}}{\pgfqpoint{3.548271in}{1.240692in}}{\pgfqpoint{3.541825in}{1.240692in}}%
\pgfpathcurveto{\pgfqpoint{3.535379in}{1.240692in}}{\pgfqpoint{3.529196in}{1.238131in}}{\pgfqpoint{3.524638in}{1.233573in}}%
\pgfpathcurveto{\pgfqpoint{3.520080in}{1.229015in}}{\pgfqpoint{3.517519in}{1.222832in}}{\pgfqpoint{3.517519in}{1.216387in}}%
\pgfpathcurveto{\pgfqpoint{3.517519in}{1.209941in}}{\pgfqpoint{3.520080in}{1.203758in}}{\pgfqpoint{3.524638in}{1.199200in}}%
\pgfpathcurveto{\pgfqpoint{3.529196in}{1.194642in}}{\pgfqpoint{3.535379in}{1.192081in}}{\pgfqpoint{3.541825in}{1.192081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619618in}{1.104732in}}%
\pgfpathcurveto{\pgfqpoint{3.626064in}{1.104732in}}{\pgfqpoint{3.632247in}{1.107293in}}{\pgfqpoint{3.636805in}{1.111851in}}%
\pgfpathcurveto{\pgfqpoint{3.641363in}{1.116408in}}{\pgfqpoint{3.643924in}{1.122591in}}{\pgfqpoint{3.643924in}{1.129037in}}%
\pgfpathcurveto{\pgfqpoint{3.643924in}{1.135483in}}{\pgfqpoint{3.641363in}{1.141666in}}{\pgfqpoint{3.636805in}{1.146224in}}%
\pgfpathcurveto{\pgfqpoint{3.632247in}{1.150782in}}{\pgfqpoint{3.626064in}{1.153343in}}{\pgfqpoint{3.619618in}{1.153343in}}%
\pgfpathcurveto{\pgfqpoint{3.613172in}{1.153343in}}{\pgfqpoint{3.606990in}{1.150782in}}{\pgfqpoint{3.602432in}{1.146224in}}%
\pgfpathcurveto{\pgfqpoint{3.597874in}{1.141666in}}{\pgfqpoint{3.595313in}{1.135483in}}{\pgfqpoint{3.595313in}{1.129037in}}%
\pgfpathcurveto{\pgfqpoint{3.595313in}{1.122591in}}{\pgfqpoint{3.597874in}{1.116408in}}{\pgfqpoint{3.602432in}{1.111851in}}%
\pgfpathcurveto{\pgfqpoint{3.606990in}{1.107293in}}{\pgfqpoint{3.613172in}{1.104732in}}{\pgfqpoint{3.619618in}{1.104732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576998in}{1.047160in}}%
\pgfpathcurveto{\pgfqpoint{3.583444in}{1.047160in}}{\pgfqpoint{3.589626in}{1.049721in}}{\pgfqpoint{3.594184in}{1.054279in}}%
\pgfpathcurveto{\pgfqpoint{3.598742in}{1.058837in}}{\pgfqpoint{3.601303in}{1.065020in}}{\pgfqpoint{3.601303in}{1.071466in}}%
\pgfpathcurveto{\pgfqpoint{3.601303in}{1.077912in}}{\pgfqpoint{3.598742in}{1.084094in}}{\pgfqpoint{3.594184in}{1.088652in}}%
\pgfpathcurveto{\pgfqpoint{3.589626in}{1.093210in}}{\pgfqpoint{3.583444in}{1.095771in}}{\pgfqpoint{3.576998in}{1.095771in}}%
\pgfpathcurveto{\pgfqpoint{3.570552in}{1.095771in}}{\pgfqpoint{3.564369in}{1.093210in}}{\pgfqpoint{3.559811in}{1.088652in}}%
\pgfpathcurveto{\pgfqpoint{3.555253in}{1.084094in}}{\pgfqpoint{3.552692in}{1.077912in}}{\pgfqpoint{3.552692in}{1.071466in}}%
\pgfpathcurveto{\pgfqpoint{3.552692in}{1.065020in}}{\pgfqpoint{3.555253in}{1.058837in}}{\pgfqpoint{3.559811in}{1.054279in}}%
\pgfpathcurveto{\pgfqpoint{3.564369in}{1.049721in}}{\pgfqpoint{3.570552in}{1.047160in}}{\pgfqpoint{3.576998in}{1.047160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621502in}{1.030291in}}%
\pgfpathcurveto{\pgfqpoint{3.627948in}{1.030291in}}{\pgfqpoint{3.634131in}{1.032852in}}{\pgfqpoint{3.638689in}{1.037410in}}%
\pgfpathcurveto{\pgfqpoint{3.643247in}{1.041967in}}{\pgfqpoint{3.645808in}{1.048150in}}{\pgfqpoint{3.645808in}{1.054596in}}%
\pgfpathcurveto{\pgfqpoint{3.645808in}{1.061042in}}{\pgfqpoint{3.643247in}{1.067225in}}{\pgfqpoint{3.638689in}{1.071783in}}%
\pgfpathcurveto{\pgfqpoint{3.634131in}{1.076341in}}{\pgfqpoint{3.627948in}{1.078902in}}{\pgfqpoint{3.621502in}{1.078902in}}%
\pgfpathcurveto{\pgfqpoint{3.615056in}{1.078902in}}{\pgfqpoint{3.608874in}{1.076341in}}{\pgfqpoint{3.604316in}{1.071783in}}%
\pgfpathcurveto{\pgfqpoint{3.599758in}{1.067225in}}{\pgfqpoint{3.597197in}{1.061042in}}{\pgfqpoint{3.597197in}{1.054596in}}%
\pgfpathcurveto{\pgfqpoint{3.597197in}{1.048150in}}{\pgfqpoint{3.599758in}{1.041967in}}{\pgfqpoint{3.604316in}{1.037410in}}%
\pgfpathcurveto{\pgfqpoint{3.608874in}{1.032852in}}{\pgfqpoint{3.615056in}{1.030291in}}{\pgfqpoint{3.621502in}{1.030291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583348in}{1.031513in}}%
\pgfpathcurveto{\pgfqpoint{3.589793in}{1.031513in}}{\pgfqpoint{3.595976in}{1.034074in}}{\pgfqpoint{3.600534in}{1.038632in}}%
\pgfpathcurveto{\pgfqpoint{3.605092in}{1.043189in}}{\pgfqpoint{3.607653in}{1.049372in}}{\pgfqpoint{3.607653in}{1.055818in}}%
\pgfpathcurveto{\pgfqpoint{3.607653in}{1.062264in}}{\pgfqpoint{3.605092in}{1.068447in}}{\pgfqpoint{3.600534in}{1.073005in}}%
\pgfpathcurveto{\pgfqpoint{3.595976in}{1.077563in}}{\pgfqpoint{3.589793in}{1.080124in}}{\pgfqpoint{3.583348in}{1.080124in}}%
\pgfpathcurveto{\pgfqpoint{3.576902in}{1.080124in}}{\pgfqpoint{3.570719in}{1.077563in}}{\pgfqpoint{3.566161in}{1.073005in}}%
\pgfpathcurveto{\pgfqpoint{3.561603in}{1.068447in}}{\pgfqpoint{3.559042in}{1.062264in}}{\pgfqpoint{3.559042in}{1.055818in}}%
\pgfpathcurveto{\pgfqpoint{3.559042in}{1.049372in}}{\pgfqpoint{3.561603in}{1.043189in}}{\pgfqpoint{3.566161in}{1.038632in}}%
\pgfpathcurveto{\pgfqpoint{3.570719in}{1.034074in}}{\pgfqpoint{3.576902in}{1.031513in}}{\pgfqpoint{3.583348in}{1.031513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585081in}{1.158715in}}%
\pgfpathcurveto{\pgfqpoint{3.591527in}{1.158715in}}{\pgfqpoint{3.597710in}{1.161276in}}{\pgfqpoint{3.602268in}{1.165834in}}%
\pgfpathcurveto{\pgfqpoint{3.606825in}{1.170392in}}{\pgfqpoint{3.609386in}{1.176575in}}{\pgfqpoint{3.609386in}{1.183021in}}%
\pgfpathcurveto{\pgfqpoint{3.609386in}{1.189467in}}{\pgfqpoint{3.606825in}{1.195649in}}{\pgfqpoint{3.602268in}{1.200207in}}%
\pgfpathcurveto{\pgfqpoint{3.597710in}{1.204765in}}{\pgfqpoint{3.591527in}{1.207326in}}{\pgfqpoint{3.585081in}{1.207326in}}%
\pgfpathcurveto{\pgfqpoint{3.578635in}{1.207326in}}{\pgfqpoint{3.572452in}{1.204765in}}{\pgfqpoint{3.567894in}{1.200207in}}%
\pgfpathcurveto{\pgfqpoint{3.563336in}{1.195649in}}{\pgfqpoint{3.560775in}{1.189467in}}{\pgfqpoint{3.560775in}{1.183021in}}%
\pgfpathcurveto{\pgfqpoint{3.560775in}{1.176575in}}{\pgfqpoint{3.563336in}{1.170392in}}{\pgfqpoint{3.567894in}{1.165834in}}%
\pgfpathcurveto{\pgfqpoint{3.572452in}{1.161276in}}{\pgfqpoint{3.578635in}{1.158715in}}{\pgfqpoint{3.585081in}{1.158715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544692in}{1.067995in}}%
\pgfpathcurveto{\pgfqpoint{3.551138in}{1.067995in}}{\pgfqpoint{3.557321in}{1.070556in}}{\pgfqpoint{3.561879in}{1.075114in}}%
\pgfpathcurveto{\pgfqpoint{3.566437in}{1.079672in}}{\pgfqpoint{3.568998in}{1.085855in}}{\pgfqpoint{3.568998in}{1.092301in}}%
\pgfpathcurveto{\pgfqpoint{3.568998in}{1.098746in}}{\pgfqpoint{3.566437in}{1.104929in}}{\pgfqpoint{3.561879in}{1.109487in}}%
\pgfpathcurveto{\pgfqpoint{3.557321in}{1.114045in}}{\pgfqpoint{3.551138in}{1.116606in}}{\pgfqpoint{3.544692in}{1.116606in}}%
\pgfpathcurveto{\pgfqpoint{3.538246in}{1.116606in}}{\pgfqpoint{3.532063in}{1.114045in}}{\pgfqpoint{3.527505in}{1.109487in}}%
\pgfpathcurveto{\pgfqpoint{3.522947in}{1.104929in}}{\pgfqpoint{3.520386in}{1.098746in}}{\pgfqpoint{3.520386in}{1.092301in}}%
\pgfpathcurveto{\pgfqpoint{3.520386in}{1.085855in}}{\pgfqpoint{3.522947in}{1.079672in}}{\pgfqpoint{3.527505in}{1.075114in}}%
\pgfpathcurveto{\pgfqpoint{3.532063in}{1.070556in}}{\pgfqpoint{3.538246in}{1.067995in}}{\pgfqpoint{3.544692in}{1.067995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601938in}{1.011940in}}%
\pgfpathcurveto{\pgfqpoint{3.608383in}{1.011940in}}{\pgfqpoint{3.614566in}{1.014501in}}{\pgfqpoint{3.619124in}{1.019059in}}%
\pgfpathcurveto{\pgfqpoint{3.623682in}{1.023617in}}{\pgfqpoint{3.626243in}{1.029800in}}{\pgfqpoint{3.626243in}{1.036245in}}%
\pgfpathcurveto{\pgfqpoint{3.626243in}{1.042691in}}{\pgfqpoint{3.623682in}{1.048874in}}{\pgfqpoint{3.619124in}{1.053432in}}%
\pgfpathcurveto{\pgfqpoint{3.614566in}{1.057990in}}{\pgfqpoint{3.608383in}{1.060551in}}{\pgfqpoint{3.601938in}{1.060551in}}%
\pgfpathcurveto{\pgfqpoint{3.595492in}{1.060551in}}{\pgfqpoint{3.589309in}{1.057990in}}{\pgfqpoint{3.584751in}{1.053432in}}%
\pgfpathcurveto{\pgfqpoint{3.580193in}{1.048874in}}{\pgfqpoint{3.577632in}{1.042691in}}{\pgfqpoint{3.577632in}{1.036245in}}%
\pgfpathcurveto{\pgfqpoint{3.577632in}{1.029800in}}{\pgfqpoint{3.580193in}{1.023617in}}{\pgfqpoint{3.584751in}{1.019059in}}%
\pgfpathcurveto{\pgfqpoint{3.589309in}{1.014501in}}{\pgfqpoint{3.595492in}{1.011940in}}{\pgfqpoint{3.601938in}{1.011940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631415in}{1.018589in}}%
\pgfpathcurveto{\pgfqpoint{3.637861in}{1.018589in}}{\pgfqpoint{3.644044in}{1.021150in}}{\pgfqpoint{3.648602in}{1.025708in}}%
\pgfpathcurveto{\pgfqpoint{3.653160in}{1.030266in}}{\pgfqpoint{3.655721in}{1.036449in}}{\pgfqpoint{3.655721in}{1.042895in}}%
\pgfpathcurveto{\pgfqpoint{3.655721in}{1.049341in}}{\pgfqpoint{3.653160in}{1.055524in}}{\pgfqpoint{3.648602in}{1.060082in}}%
\pgfpathcurveto{\pgfqpoint{3.644044in}{1.064640in}}{\pgfqpoint{3.637861in}{1.067201in}}{\pgfqpoint{3.631415in}{1.067201in}}%
\pgfpathcurveto{\pgfqpoint{3.624969in}{1.067201in}}{\pgfqpoint{3.618787in}{1.064640in}}{\pgfqpoint{3.614229in}{1.060082in}}%
\pgfpathcurveto{\pgfqpoint{3.609671in}{1.055524in}}{\pgfqpoint{3.607110in}{1.049341in}}{\pgfqpoint{3.607110in}{1.042895in}}%
\pgfpathcurveto{\pgfqpoint{3.607110in}{1.036449in}}{\pgfqpoint{3.609671in}{1.030266in}}{\pgfqpoint{3.614229in}{1.025708in}}%
\pgfpathcurveto{\pgfqpoint{3.618787in}{1.021150in}}{\pgfqpoint{3.624969in}{1.018589in}}{\pgfqpoint{3.631415in}{1.018589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608604in}{1.029778in}}%
\pgfpathcurveto{\pgfqpoint{3.615050in}{1.029778in}}{\pgfqpoint{3.621233in}{1.032339in}}{\pgfqpoint{3.625791in}{1.036897in}}%
\pgfpathcurveto{\pgfqpoint{3.630349in}{1.041455in}}{\pgfqpoint{3.632910in}{1.047638in}}{\pgfqpoint{3.632910in}{1.054084in}}%
\pgfpathcurveto{\pgfqpoint{3.632910in}{1.060530in}}{\pgfqpoint{3.630349in}{1.066713in}}{\pgfqpoint{3.625791in}{1.071271in}}%
\pgfpathcurveto{\pgfqpoint{3.621233in}{1.075829in}}{\pgfqpoint{3.615050in}{1.078390in}}{\pgfqpoint{3.608604in}{1.078390in}}%
\pgfpathcurveto{\pgfqpoint{3.602158in}{1.078390in}}{\pgfqpoint{3.595975in}{1.075829in}}{\pgfqpoint{3.591417in}{1.071271in}}%
\pgfpathcurveto{\pgfqpoint{3.586859in}{1.066713in}}{\pgfqpoint{3.584298in}{1.060530in}}{\pgfqpoint{3.584298in}{1.054084in}}%
\pgfpathcurveto{\pgfqpoint{3.584298in}{1.047638in}}{\pgfqpoint{3.586859in}{1.041455in}}{\pgfqpoint{3.591417in}{1.036897in}}%
\pgfpathcurveto{\pgfqpoint{3.595975in}{1.032339in}}{\pgfqpoint{3.602158in}{1.029778in}}{\pgfqpoint{3.608604in}{1.029778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556216in}{1.056796in}}%
\pgfpathcurveto{\pgfqpoint{3.562662in}{1.056796in}}{\pgfqpoint{3.568844in}{1.059357in}}{\pgfqpoint{3.573402in}{1.063915in}}%
\pgfpathcurveto{\pgfqpoint{3.577960in}{1.068473in}}{\pgfqpoint{3.580521in}{1.074655in}}{\pgfqpoint{3.580521in}{1.081101in}}%
\pgfpathcurveto{\pgfqpoint{3.580521in}{1.087547in}}{\pgfqpoint{3.577960in}{1.093730in}}{\pgfqpoint{3.573402in}{1.098288in}}%
\pgfpathcurveto{\pgfqpoint{3.568844in}{1.102846in}}{\pgfqpoint{3.562662in}{1.105407in}}{\pgfqpoint{3.556216in}{1.105407in}}%
\pgfpathcurveto{\pgfqpoint{3.549770in}{1.105407in}}{\pgfqpoint{3.543587in}{1.102846in}}{\pgfqpoint{3.539029in}{1.098288in}}%
\pgfpathcurveto{\pgfqpoint{3.534471in}{1.093730in}}{\pgfqpoint{3.531910in}{1.087547in}}{\pgfqpoint{3.531910in}{1.081101in}}%
\pgfpathcurveto{\pgfqpoint{3.531910in}{1.074655in}}{\pgfqpoint{3.534471in}{1.068473in}}{\pgfqpoint{3.539029in}{1.063915in}}%
\pgfpathcurveto{\pgfqpoint{3.543587in}{1.059357in}}{\pgfqpoint{3.549770in}{1.056796in}}{\pgfqpoint{3.556216in}{1.056796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608771in}{1.034895in}}%
\pgfpathcurveto{\pgfqpoint{3.615217in}{1.034895in}}{\pgfqpoint{3.621399in}{1.037456in}}{\pgfqpoint{3.625957in}{1.042014in}}%
\pgfpathcurveto{\pgfqpoint{3.630515in}{1.046572in}}{\pgfqpoint{3.633076in}{1.052755in}}{\pgfqpoint{3.633076in}{1.059201in}}%
\pgfpathcurveto{\pgfqpoint{3.633076in}{1.065647in}}{\pgfqpoint{3.630515in}{1.071829in}}{\pgfqpoint{3.625957in}{1.076387in}}%
\pgfpathcurveto{\pgfqpoint{3.621399in}{1.080945in}}{\pgfqpoint{3.615217in}{1.083506in}}{\pgfqpoint{3.608771in}{1.083506in}}%
\pgfpathcurveto{\pgfqpoint{3.602325in}{1.083506in}}{\pgfqpoint{3.596142in}{1.080945in}}{\pgfqpoint{3.591584in}{1.076387in}}%
\pgfpathcurveto{\pgfqpoint{3.587026in}{1.071829in}}{\pgfqpoint{3.584465in}{1.065647in}}{\pgfqpoint{3.584465in}{1.059201in}}%
\pgfpathcurveto{\pgfqpoint{3.584465in}{1.052755in}}{\pgfqpoint{3.587026in}{1.046572in}}{\pgfqpoint{3.591584in}{1.042014in}}%
\pgfpathcurveto{\pgfqpoint{3.596142in}{1.037456in}}{\pgfqpoint{3.602325in}{1.034895in}}{\pgfqpoint{3.608771in}{1.034895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574620in}{1.222536in}}%
\pgfpathcurveto{\pgfqpoint{3.581066in}{1.222536in}}{\pgfqpoint{3.587249in}{1.225097in}}{\pgfqpoint{3.591806in}{1.229655in}}%
\pgfpathcurveto{\pgfqpoint{3.596364in}{1.234213in}}{\pgfqpoint{3.598925in}{1.240396in}}{\pgfqpoint{3.598925in}{1.246841in}}%
\pgfpathcurveto{\pgfqpoint{3.598925in}{1.253287in}}{\pgfqpoint{3.596364in}{1.259470in}}{\pgfqpoint{3.591806in}{1.264028in}}%
\pgfpathcurveto{\pgfqpoint{3.587249in}{1.268586in}}{\pgfqpoint{3.581066in}{1.271147in}}{\pgfqpoint{3.574620in}{1.271147in}}%
\pgfpathcurveto{\pgfqpoint{3.568174in}{1.271147in}}{\pgfqpoint{3.561991in}{1.268586in}}{\pgfqpoint{3.557433in}{1.264028in}}%
\pgfpathcurveto{\pgfqpoint{3.552875in}{1.259470in}}{\pgfqpoint{3.550314in}{1.253287in}}{\pgfqpoint{3.550314in}{1.246841in}}%
\pgfpathcurveto{\pgfqpoint{3.550314in}{1.240396in}}{\pgfqpoint{3.552875in}{1.234213in}}{\pgfqpoint{3.557433in}{1.229655in}}%
\pgfpathcurveto{\pgfqpoint{3.561991in}{1.225097in}}{\pgfqpoint{3.568174in}{1.222536in}}{\pgfqpoint{3.574620in}{1.222536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582401in}{1.027275in}}%
\pgfpathcurveto{\pgfqpoint{3.588847in}{1.027275in}}{\pgfqpoint{3.595030in}{1.029836in}}{\pgfqpoint{3.599588in}{1.034394in}}%
\pgfpathcurveto{\pgfqpoint{3.604146in}{1.038952in}}{\pgfqpoint{3.606707in}{1.045135in}}{\pgfqpoint{3.606707in}{1.051581in}}%
\pgfpathcurveto{\pgfqpoint{3.606707in}{1.058026in}}{\pgfqpoint{3.604146in}{1.064209in}}{\pgfqpoint{3.599588in}{1.068767in}}%
\pgfpathcurveto{\pgfqpoint{3.595030in}{1.073325in}}{\pgfqpoint{3.588847in}{1.075886in}}{\pgfqpoint{3.582401in}{1.075886in}}%
\pgfpathcurveto{\pgfqpoint{3.575955in}{1.075886in}}{\pgfqpoint{3.569773in}{1.073325in}}{\pgfqpoint{3.565215in}{1.068767in}}%
\pgfpathcurveto{\pgfqpoint{3.560657in}{1.064209in}}{\pgfqpoint{3.558096in}{1.058026in}}{\pgfqpoint{3.558096in}{1.051581in}}%
\pgfpathcurveto{\pgfqpoint{3.558096in}{1.045135in}}{\pgfqpoint{3.560657in}{1.038952in}}{\pgfqpoint{3.565215in}{1.034394in}}%
\pgfpathcurveto{\pgfqpoint{3.569773in}{1.029836in}}{\pgfqpoint{3.575955in}{1.027275in}}{\pgfqpoint{3.582401in}{1.027275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569010in}{1.324277in}}%
\pgfpathcurveto{\pgfqpoint{3.575456in}{1.324277in}}{\pgfqpoint{3.581639in}{1.326838in}}{\pgfqpoint{3.586197in}{1.331396in}}%
\pgfpathcurveto{\pgfqpoint{3.590754in}{1.335954in}}{\pgfqpoint{3.593315in}{1.342137in}}{\pgfqpoint{3.593315in}{1.348583in}}%
\pgfpathcurveto{\pgfqpoint{3.593315in}{1.355028in}}{\pgfqpoint{3.590754in}{1.361211in}}{\pgfqpoint{3.586197in}{1.365769in}}%
\pgfpathcurveto{\pgfqpoint{3.581639in}{1.370327in}}{\pgfqpoint{3.575456in}{1.372888in}}{\pgfqpoint{3.569010in}{1.372888in}}%
\pgfpathcurveto{\pgfqpoint{3.562564in}{1.372888in}}{\pgfqpoint{3.556381in}{1.370327in}}{\pgfqpoint{3.551823in}{1.365769in}}%
\pgfpathcurveto{\pgfqpoint{3.547265in}{1.361211in}}{\pgfqpoint{3.544704in}{1.355028in}}{\pgfqpoint{3.544704in}{1.348583in}}%
\pgfpathcurveto{\pgfqpoint{3.544704in}{1.342137in}}{\pgfqpoint{3.547265in}{1.335954in}}{\pgfqpoint{3.551823in}{1.331396in}}%
\pgfpathcurveto{\pgfqpoint{3.556381in}{1.326838in}}{\pgfqpoint{3.562564in}{1.324277in}}{\pgfqpoint{3.569010in}{1.324277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550394in}{1.012047in}}%
\pgfpathcurveto{\pgfqpoint{3.556840in}{1.012047in}}{\pgfqpoint{3.563023in}{1.014608in}}{\pgfqpoint{3.567581in}{1.019166in}}%
\pgfpathcurveto{\pgfqpoint{3.572139in}{1.023724in}}{\pgfqpoint{3.574700in}{1.029907in}}{\pgfqpoint{3.574700in}{1.036353in}}%
\pgfpathcurveto{\pgfqpoint{3.574700in}{1.042799in}}{\pgfqpoint{3.572139in}{1.048981in}}{\pgfqpoint{3.567581in}{1.053539in}}%
\pgfpathcurveto{\pgfqpoint{3.563023in}{1.058097in}}{\pgfqpoint{3.556840in}{1.060658in}}{\pgfqpoint{3.550394in}{1.060658in}}%
\pgfpathcurveto{\pgfqpoint{3.543948in}{1.060658in}}{\pgfqpoint{3.537765in}{1.058097in}}{\pgfqpoint{3.533208in}{1.053539in}}%
\pgfpathcurveto{\pgfqpoint{3.528650in}{1.048981in}}{\pgfqpoint{3.526089in}{1.042799in}}{\pgfqpoint{3.526089in}{1.036353in}}%
\pgfpathcurveto{\pgfqpoint{3.526089in}{1.029907in}}{\pgfqpoint{3.528650in}{1.023724in}}{\pgfqpoint{3.533208in}{1.019166in}}%
\pgfpathcurveto{\pgfqpoint{3.537765in}{1.014608in}}{\pgfqpoint{3.543948in}{1.012047in}}{\pgfqpoint{3.550394in}{1.012047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583185in}{1.206495in}}%
\pgfpathcurveto{\pgfqpoint{3.589631in}{1.206495in}}{\pgfqpoint{3.595814in}{1.209056in}}{\pgfqpoint{3.600372in}{1.213613in}}%
\pgfpathcurveto{\pgfqpoint{3.604930in}{1.218171in}}{\pgfqpoint{3.607491in}{1.224354in}}{\pgfqpoint{3.607491in}{1.230800in}}%
\pgfpathcurveto{\pgfqpoint{3.607491in}{1.237246in}}{\pgfqpoint{3.604930in}{1.243429in}}{\pgfqpoint{3.600372in}{1.247987in}}%
\pgfpathcurveto{\pgfqpoint{3.595814in}{1.252545in}}{\pgfqpoint{3.589631in}{1.255106in}}{\pgfqpoint{3.583185in}{1.255106in}}%
\pgfpathcurveto{\pgfqpoint{3.576740in}{1.255106in}}{\pgfqpoint{3.570557in}{1.252545in}}{\pgfqpoint{3.565999in}{1.247987in}}%
\pgfpathcurveto{\pgfqpoint{3.561441in}{1.243429in}}{\pgfqpoint{3.558880in}{1.237246in}}{\pgfqpoint{3.558880in}{1.230800in}}%
\pgfpathcurveto{\pgfqpoint{3.558880in}{1.224354in}}{\pgfqpoint{3.561441in}{1.218171in}}{\pgfqpoint{3.565999in}{1.213613in}}%
\pgfpathcurveto{\pgfqpoint{3.570557in}{1.209056in}}{\pgfqpoint{3.576740in}{1.206495in}}{\pgfqpoint{3.583185in}{1.206495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624007in}{1.078955in}}%
\pgfpathcurveto{\pgfqpoint{3.630453in}{1.078955in}}{\pgfqpoint{3.636636in}{1.081516in}}{\pgfqpoint{3.641194in}{1.086073in}}%
\pgfpathcurveto{\pgfqpoint{3.645752in}{1.090631in}}{\pgfqpoint{3.648313in}{1.096814in}}{\pgfqpoint{3.648313in}{1.103260in}}%
\pgfpathcurveto{\pgfqpoint{3.648313in}{1.109706in}}{\pgfqpoint{3.645752in}{1.115889in}}{\pgfqpoint{3.641194in}{1.120447in}}%
\pgfpathcurveto{\pgfqpoint{3.636636in}{1.125005in}}{\pgfqpoint{3.630453in}{1.127566in}}{\pgfqpoint{3.624007in}{1.127566in}}%
\pgfpathcurveto{\pgfqpoint{3.617561in}{1.127566in}}{\pgfqpoint{3.611379in}{1.125005in}}{\pgfqpoint{3.606821in}{1.120447in}}%
\pgfpathcurveto{\pgfqpoint{3.602263in}{1.115889in}}{\pgfqpoint{3.599702in}{1.109706in}}{\pgfqpoint{3.599702in}{1.103260in}}%
\pgfpathcurveto{\pgfqpoint{3.599702in}{1.096814in}}{\pgfqpoint{3.602263in}{1.090631in}}{\pgfqpoint{3.606821in}{1.086073in}}%
\pgfpathcurveto{\pgfqpoint{3.611379in}{1.081516in}}{\pgfqpoint{3.617561in}{1.078955in}}{\pgfqpoint{3.624007in}{1.078955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560504in}{1.586658in}}%
\pgfpathcurveto{\pgfqpoint{3.566950in}{1.586658in}}{\pgfqpoint{3.573132in}{1.589219in}}{\pgfqpoint{3.577690in}{1.593777in}}%
\pgfpathcurveto{\pgfqpoint{3.582248in}{1.598335in}}{\pgfqpoint{3.584809in}{1.604518in}}{\pgfqpoint{3.584809in}{1.610964in}}%
\pgfpathcurveto{\pgfqpoint{3.584809in}{1.617409in}}{\pgfqpoint{3.582248in}{1.623592in}}{\pgfqpoint{3.577690in}{1.628150in}}%
\pgfpathcurveto{\pgfqpoint{3.573132in}{1.632708in}}{\pgfqpoint{3.566950in}{1.635269in}}{\pgfqpoint{3.560504in}{1.635269in}}%
\pgfpathcurveto{\pgfqpoint{3.554058in}{1.635269in}}{\pgfqpoint{3.547875in}{1.632708in}}{\pgfqpoint{3.543317in}{1.628150in}}%
\pgfpathcurveto{\pgfqpoint{3.538759in}{1.623592in}}{\pgfqpoint{3.536198in}{1.617409in}}{\pgfqpoint{3.536198in}{1.610964in}}%
\pgfpathcurveto{\pgfqpoint{3.536198in}{1.604518in}}{\pgfqpoint{3.538759in}{1.598335in}}{\pgfqpoint{3.543317in}{1.593777in}}%
\pgfpathcurveto{\pgfqpoint{3.547875in}{1.589219in}}{\pgfqpoint{3.554058in}{1.586658in}}{\pgfqpoint{3.560504in}{1.586658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541541in}{1.149180in}}%
\pgfpathcurveto{\pgfqpoint{3.547987in}{1.149180in}}{\pgfqpoint{3.554169in}{1.151741in}}{\pgfqpoint{3.558727in}{1.156299in}}%
\pgfpathcurveto{\pgfqpoint{3.563285in}{1.160857in}}{\pgfqpoint{3.565846in}{1.167039in}}{\pgfqpoint{3.565846in}{1.173485in}}%
\pgfpathcurveto{\pgfqpoint{3.565846in}{1.179931in}}{\pgfqpoint{3.563285in}{1.186114in}}{\pgfqpoint{3.558727in}{1.190672in}}%
\pgfpathcurveto{\pgfqpoint{3.554169in}{1.195230in}}{\pgfqpoint{3.547987in}{1.197791in}}{\pgfqpoint{3.541541in}{1.197791in}}%
\pgfpathcurveto{\pgfqpoint{3.535095in}{1.197791in}}{\pgfqpoint{3.528912in}{1.195230in}}{\pgfqpoint{3.524354in}{1.190672in}}%
\pgfpathcurveto{\pgfqpoint{3.519796in}{1.186114in}}{\pgfqpoint{3.517235in}{1.179931in}}{\pgfqpoint{3.517235in}{1.173485in}}%
\pgfpathcurveto{\pgfqpoint{3.517235in}{1.167039in}}{\pgfqpoint{3.519796in}{1.160857in}}{\pgfqpoint{3.524354in}{1.156299in}}%
\pgfpathcurveto{\pgfqpoint{3.528912in}{1.151741in}}{\pgfqpoint{3.535095in}{1.149180in}}{\pgfqpoint{3.541541in}{1.149180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547105in}{1.034517in}}%
\pgfpathcurveto{\pgfqpoint{3.553551in}{1.034517in}}{\pgfqpoint{3.559734in}{1.037078in}}{\pgfqpoint{3.564292in}{1.041636in}}%
\pgfpathcurveto{\pgfqpoint{3.568850in}{1.046194in}}{\pgfqpoint{3.571411in}{1.052376in}}{\pgfqpoint{3.571411in}{1.058822in}}%
\pgfpathcurveto{\pgfqpoint{3.571411in}{1.065268in}}{\pgfqpoint{3.568850in}{1.071451in}}{\pgfqpoint{3.564292in}{1.076009in}}%
\pgfpathcurveto{\pgfqpoint{3.559734in}{1.080567in}}{\pgfqpoint{3.553551in}{1.083128in}}{\pgfqpoint{3.547105in}{1.083128in}}%
\pgfpathcurveto{\pgfqpoint{3.540660in}{1.083128in}}{\pgfqpoint{3.534477in}{1.080567in}}{\pgfqpoint{3.529919in}{1.076009in}}%
\pgfpathcurveto{\pgfqpoint{3.525361in}{1.071451in}}{\pgfqpoint{3.522800in}{1.065268in}}{\pgfqpoint{3.522800in}{1.058822in}}%
\pgfpathcurveto{\pgfqpoint{3.522800in}{1.052376in}}{\pgfqpoint{3.525361in}{1.046194in}}{\pgfqpoint{3.529919in}{1.041636in}}%
\pgfpathcurveto{\pgfqpoint{3.534477in}{1.037078in}}{\pgfqpoint{3.540660in}{1.034517in}}{\pgfqpoint{3.547105in}{1.034517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575557in}{1.525930in}}%
\pgfpathcurveto{\pgfqpoint{3.582003in}{1.525930in}}{\pgfqpoint{3.588186in}{1.528491in}}{\pgfqpoint{3.592744in}{1.533049in}}%
\pgfpathcurveto{\pgfqpoint{3.597302in}{1.537607in}}{\pgfqpoint{3.599863in}{1.543790in}}{\pgfqpoint{3.599863in}{1.550235in}}%
\pgfpathcurveto{\pgfqpoint{3.599863in}{1.556681in}}{\pgfqpoint{3.597302in}{1.562864in}}{\pgfqpoint{3.592744in}{1.567422in}}%
\pgfpathcurveto{\pgfqpoint{3.588186in}{1.571980in}}{\pgfqpoint{3.582003in}{1.574541in}}{\pgfqpoint{3.575557in}{1.574541in}}%
\pgfpathcurveto{\pgfqpoint{3.569111in}{1.574541in}}{\pgfqpoint{3.562929in}{1.571980in}}{\pgfqpoint{3.558371in}{1.567422in}}%
\pgfpathcurveto{\pgfqpoint{3.553813in}{1.562864in}}{\pgfqpoint{3.551252in}{1.556681in}}{\pgfqpoint{3.551252in}{1.550235in}}%
\pgfpathcurveto{\pgfqpoint{3.551252in}{1.543790in}}{\pgfqpoint{3.553813in}{1.537607in}}{\pgfqpoint{3.558371in}{1.533049in}}%
\pgfpathcurveto{\pgfqpoint{3.562929in}{1.528491in}}{\pgfqpoint{3.569111in}{1.525930in}}{\pgfqpoint{3.575557in}{1.525930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593105in}{1.030684in}}%
\pgfpathcurveto{\pgfqpoint{3.599551in}{1.030684in}}{\pgfqpoint{3.605734in}{1.033245in}}{\pgfqpoint{3.610292in}{1.037803in}}%
\pgfpathcurveto{\pgfqpoint{3.614850in}{1.042361in}}{\pgfqpoint{3.617411in}{1.048544in}}{\pgfqpoint{3.617411in}{1.054990in}}%
\pgfpathcurveto{\pgfqpoint{3.617411in}{1.061436in}}{\pgfqpoint{3.614850in}{1.067619in}}{\pgfqpoint{3.610292in}{1.072177in}}%
\pgfpathcurveto{\pgfqpoint{3.605734in}{1.076734in}}{\pgfqpoint{3.599551in}{1.079295in}}{\pgfqpoint{3.593105in}{1.079295in}}%
\pgfpathcurveto{\pgfqpoint{3.586659in}{1.079295in}}{\pgfqpoint{3.580477in}{1.076734in}}{\pgfqpoint{3.575919in}{1.072177in}}%
\pgfpathcurveto{\pgfqpoint{3.571361in}{1.067619in}}{\pgfqpoint{3.568800in}{1.061436in}}{\pgfqpoint{3.568800in}{1.054990in}}%
\pgfpathcurveto{\pgfqpoint{3.568800in}{1.048544in}}{\pgfqpoint{3.571361in}{1.042361in}}{\pgfqpoint{3.575919in}{1.037803in}}%
\pgfpathcurveto{\pgfqpoint{3.580477in}{1.033245in}}{\pgfqpoint{3.586659in}{1.030684in}}{\pgfqpoint{3.593105in}{1.030684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614823in}{1.181453in}}%
\pgfpathcurveto{\pgfqpoint{3.621269in}{1.181453in}}{\pgfqpoint{3.627452in}{1.184014in}}{\pgfqpoint{3.632010in}{1.188572in}}%
\pgfpathcurveto{\pgfqpoint{3.636568in}{1.193130in}}{\pgfqpoint{3.639129in}{1.199313in}}{\pgfqpoint{3.639129in}{1.205759in}}%
\pgfpathcurveto{\pgfqpoint{3.639129in}{1.212205in}}{\pgfqpoint{3.636568in}{1.218388in}}{\pgfqpoint{3.632010in}{1.222945in}}%
\pgfpathcurveto{\pgfqpoint{3.627452in}{1.227503in}}{\pgfqpoint{3.621269in}{1.230064in}}{\pgfqpoint{3.614823in}{1.230064in}}%
\pgfpathcurveto{\pgfqpoint{3.608377in}{1.230064in}}{\pgfqpoint{3.602195in}{1.227503in}}{\pgfqpoint{3.597637in}{1.222945in}}%
\pgfpathcurveto{\pgfqpoint{3.593079in}{1.218388in}}{\pgfqpoint{3.590518in}{1.212205in}}{\pgfqpoint{3.590518in}{1.205759in}}%
\pgfpathcurveto{\pgfqpoint{3.590518in}{1.199313in}}{\pgfqpoint{3.593079in}{1.193130in}}{\pgfqpoint{3.597637in}{1.188572in}}%
\pgfpathcurveto{\pgfqpoint{3.602195in}{1.184014in}}{\pgfqpoint{3.608377in}{1.181453in}}{\pgfqpoint{3.614823in}{1.181453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624399in}{1.066269in}}%
\pgfpathcurveto{\pgfqpoint{3.630845in}{1.066269in}}{\pgfqpoint{3.637028in}{1.068830in}}{\pgfqpoint{3.641586in}{1.073388in}}%
\pgfpathcurveto{\pgfqpoint{3.646144in}{1.077946in}}{\pgfqpoint{3.648705in}{1.084129in}}{\pgfqpoint{3.648705in}{1.090575in}}%
\pgfpathcurveto{\pgfqpoint{3.648705in}{1.097021in}}{\pgfqpoint{3.646144in}{1.103203in}}{\pgfqpoint{3.641586in}{1.107761in}}%
\pgfpathcurveto{\pgfqpoint{3.637028in}{1.112319in}}{\pgfqpoint{3.630845in}{1.114880in}}{\pgfqpoint{3.624399in}{1.114880in}}%
\pgfpathcurveto{\pgfqpoint{3.617953in}{1.114880in}}{\pgfqpoint{3.611771in}{1.112319in}}{\pgfqpoint{3.607213in}{1.107761in}}%
\pgfpathcurveto{\pgfqpoint{3.602655in}{1.103203in}}{\pgfqpoint{3.600094in}{1.097021in}}{\pgfqpoint{3.600094in}{1.090575in}}%
\pgfpathcurveto{\pgfqpoint{3.600094in}{1.084129in}}{\pgfqpoint{3.602655in}{1.077946in}}{\pgfqpoint{3.607213in}{1.073388in}}%
\pgfpathcurveto{\pgfqpoint{3.611771in}{1.068830in}}{\pgfqpoint{3.617953in}{1.066269in}}{\pgfqpoint{3.624399in}{1.066269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614057in}{1.274441in}}%
\pgfpathcurveto{\pgfqpoint{3.620503in}{1.274441in}}{\pgfqpoint{3.626685in}{1.277002in}}{\pgfqpoint{3.631243in}{1.281560in}}%
\pgfpathcurveto{\pgfqpoint{3.635801in}{1.286118in}}{\pgfqpoint{3.638362in}{1.292301in}}{\pgfqpoint{3.638362in}{1.298747in}}%
\pgfpathcurveto{\pgfqpoint{3.638362in}{1.305192in}}{\pgfqpoint{3.635801in}{1.311375in}}{\pgfqpoint{3.631243in}{1.315933in}}%
\pgfpathcurveto{\pgfqpoint{3.626685in}{1.320491in}}{\pgfqpoint{3.620503in}{1.323052in}}{\pgfqpoint{3.614057in}{1.323052in}}%
\pgfpathcurveto{\pgfqpoint{3.607611in}{1.323052in}}{\pgfqpoint{3.601428in}{1.320491in}}{\pgfqpoint{3.596870in}{1.315933in}}%
\pgfpathcurveto{\pgfqpoint{3.592312in}{1.311375in}}{\pgfqpoint{3.589751in}{1.305192in}}{\pgfqpoint{3.589751in}{1.298747in}}%
\pgfpathcurveto{\pgfqpoint{3.589751in}{1.292301in}}{\pgfqpoint{3.592312in}{1.286118in}}{\pgfqpoint{3.596870in}{1.281560in}}%
\pgfpathcurveto{\pgfqpoint{3.601428in}{1.277002in}}{\pgfqpoint{3.607611in}{1.274441in}}{\pgfqpoint{3.614057in}{1.274441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596963in}{1.195724in}}%
\pgfpathcurveto{\pgfqpoint{3.603409in}{1.195724in}}{\pgfqpoint{3.609591in}{1.198285in}}{\pgfqpoint{3.614149in}{1.202843in}}%
\pgfpathcurveto{\pgfqpoint{3.618707in}{1.207401in}}{\pgfqpoint{3.621268in}{1.213584in}}{\pgfqpoint{3.621268in}{1.220029in}}%
\pgfpathcurveto{\pgfqpoint{3.621268in}{1.226475in}}{\pgfqpoint{3.618707in}{1.232658in}}{\pgfqpoint{3.614149in}{1.237216in}}%
\pgfpathcurveto{\pgfqpoint{3.609591in}{1.241774in}}{\pgfqpoint{3.603409in}{1.244335in}}{\pgfqpoint{3.596963in}{1.244335in}}%
\pgfpathcurveto{\pgfqpoint{3.590517in}{1.244335in}}{\pgfqpoint{3.584334in}{1.241774in}}{\pgfqpoint{3.579776in}{1.237216in}}%
\pgfpathcurveto{\pgfqpoint{3.575218in}{1.232658in}}{\pgfqpoint{3.572657in}{1.226475in}}{\pgfqpoint{3.572657in}{1.220029in}}%
\pgfpathcurveto{\pgfqpoint{3.572657in}{1.213584in}}{\pgfqpoint{3.575218in}{1.207401in}}{\pgfqpoint{3.579776in}{1.202843in}}%
\pgfpathcurveto{\pgfqpoint{3.584334in}{1.198285in}}{\pgfqpoint{3.590517in}{1.195724in}}{\pgfqpoint{3.596963in}{1.195724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562274in}{1.146850in}}%
\pgfpathcurveto{\pgfqpoint{3.568720in}{1.146850in}}{\pgfqpoint{3.574902in}{1.149411in}}{\pgfqpoint{3.579460in}{1.153969in}}%
\pgfpathcurveto{\pgfqpoint{3.584018in}{1.158527in}}{\pgfqpoint{3.586579in}{1.164709in}}{\pgfqpoint{3.586579in}{1.171155in}}%
\pgfpathcurveto{\pgfqpoint{3.586579in}{1.177601in}}{\pgfqpoint{3.584018in}{1.183784in}}{\pgfqpoint{3.579460in}{1.188342in}}%
\pgfpathcurveto{\pgfqpoint{3.574902in}{1.192900in}}{\pgfqpoint{3.568720in}{1.195461in}}{\pgfqpoint{3.562274in}{1.195461in}}%
\pgfpathcurveto{\pgfqpoint{3.555828in}{1.195461in}}{\pgfqpoint{3.549645in}{1.192900in}}{\pgfqpoint{3.545087in}{1.188342in}}%
\pgfpathcurveto{\pgfqpoint{3.540529in}{1.183784in}}{\pgfqpoint{3.537968in}{1.177601in}}{\pgfqpoint{3.537968in}{1.171155in}}%
\pgfpathcurveto{\pgfqpoint{3.537968in}{1.164709in}}{\pgfqpoint{3.540529in}{1.158527in}}{\pgfqpoint{3.545087in}{1.153969in}}%
\pgfpathcurveto{\pgfqpoint{3.549645in}{1.149411in}}{\pgfqpoint{3.555828in}{1.146850in}}{\pgfqpoint{3.562274in}{1.146850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593423in}{1.049808in}}%
\pgfpathcurveto{\pgfqpoint{3.599869in}{1.049808in}}{\pgfqpoint{3.606052in}{1.052369in}}{\pgfqpoint{3.610610in}{1.056927in}}%
\pgfpathcurveto{\pgfqpoint{3.615168in}{1.061485in}}{\pgfqpoint{3.617729in}{1.067668in}}{\pgfqpoint{3.617729in}{1.074113in}}%
\pgfpathcurveto{\pgfqpoint{3.617729in}{1.080559in}}{\pgfqpoint{3.615168in}{1.086742in}}{\pgfqpoint{3.610610in}{1.091300in}}%
\pgfpathcurveto{\pgfqpoint{3.606052in}{1.095858in}}{\pgfqpoint{3.599869in}{1.098419in}}{\pgfqpoint{3.593423in}{1.098419in}}%
\pgfpathcurveto{\pgfqpoint{3.586977in}{1.098419in}}{\pgfqpoint{3.580794in}{1.095858in}}{\pgfqpoint{3.576236in}{1.091300in}}%
\pgfpathcurveto{\pgfqpoint{3.571678in}{1.086742in}}{\pgfqpoint{3.569117in}{1.080559in}}{\pgfqpoint{3.569117in}{1.074113in}}%
\pgfpathcurveto{\pgfqpoint{3.569117in}{1.067668in}}{\pgfqpoint{3.571678in}{1.061485in}}{\pgfqpoint{3.576236in}{1.056927in}}%
\pgfpathcurveto{\pgfqpoint{3.580794in}{1.052369in}}{\pgfqpoint{3.586977in}{1.049808in}}{\pgfqpoint{3.593423in}{1.049808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600189in}{1.043383in}}%
\pgfpathcurveto{\pgfqpoint{3.606635in}{1.043383in}}{\pgfqpoint{3.612818in}{1.045944in}}{\pgfqpoint{3.617376in}{1.050502in}}%
\pgfpathcurveto{\pgfqpoint{3.621934in}{1.055060in}}{\pgfqpoint{3.624495in}{1.061242in}}{\pgfqpoint{3.624495in}{1.067688in}}%
\pgfpathcurveto{\pgfqpoint{3.624495in}{1.074134in}}{\pgfqpoint{3.621934in}{1.080317in}}{\pgfqpoint{3.617376in}{1.084875in}}%
\pgfpathcurveto{\pgfqpoint{3.612818in}{1.089433in}}{\pgfqpoint{3.606635in}{1.091994in}}{\pgfqpoint{3.600189in}{1.091994in}}%
\pgfpathcurveto{\pgfqpoint{3.593743in}{1.091994in}}{\pgfqpoint{3.587561in}{1.089433in}}{\pgfqpoint{3.583003in}{1.084875in}}%
\pgfpathcurveto{\pgfqpoint{3.578445in}{1.080317in}}{\pgfqpoint{3.575884in}{1.074134in}}{\pgfqpoint{3.575884in}{1.067688in}}%
\pgfpathcurveto{\pgfqpoint{3.575884in}{1.061242in}}{\pgfqpoint{3.578445in}{1.055060in}}{\pgfqpoint{3.583003in}{1.050502in}}%
\pgfpathcurveto{\pgfqpoint{3.587561in}{1.045944in}}{\pgfqpoint{3.593743in}{1.043383in}}{\pgfqpoint{3.600189in}{1.043383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621109in}{1.214973in}}%
\pgfpathcurveto{\pgfqpoint{3.627555in}{1.214973in}}{\pgfqpoint{3.633738in}{1.217534in}}{\pgfqpoint{3.638296in}{1.222092in}}%
\pgfpathcurveto{\pgfqpoint{3.642854in}{1.226650in}}{\pgfqpoint{3.645415in}{1.232833in}}{\pgfqpoint{3.645415in}{1.239279in}}%
\pgfpathcurveto{\pgfqpoint{3.645415in}{1.245725in}}{\pgfqpoint{3.642854in}{1.251908in}}{\pgfqpoint{3.638296in}{1.256466in}}%
\pgfpathcurveto{\pgfqpoint{3.633738in}{1.261024in}}{\pgfqpoint{3.627555in}{1.263585in}}{\pgfqpoint{3.621109in}{1.263585in}}%
\pgfpathcurveto{\pgfqpoint{3.614663in}{1.263585in}}{\pgfqpoint{3.608480in}{1.261024in}}{\pgfqpoint{3.603922in}{1.256466in}}%
\pgfpathcurveto{\pgfqpoint{3.599364in}{1.251908in}}{\pgfqpoint{3.596803in}{1.245725in}}{\pgfqpoint{3.596803in}{1.239279in}}%
\pgfpathcurveto{\pgfqpoint{3.596803in}{1.232833in}}{\pgfqpoint{3.599364in}{1.226650in}}{\pgfqpoint{3.603922in}{1.222092in}}%
\pgfpathcurveto{\pgfqpoint{3.608480in}{1.217534in}}{\pgfqpoint{3.614663in}{1.214973in}}{\pgfqpoint{3.621109in}{1.214973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570139in}{1.025727in}}%
\pgfpathcurveto{\pgfqpoint{3.576585in}{1.025727in}}{\pgfqpoint{3.582768in}{1.028288in}}{\pgfqpoint{3.587326in}{1.032846in}}%
\pgfpathcurveto{\pgfqpoint{3.591884in}{1.037404in}}{\pgfqpoint{3.594445in}{1.043587in}}{\pgfqpoint{3.594445in}{1.050033in}}%
\pgfpathcurveto{\pgfqpoint{3.594445in}{1.056479in}}{\pgfqpoint{3.591884in}{1.062662in}}{\pgfqpoint{3.587326in}{1.067220in}}%
\pgfpathcurveto{\pgfqpoint{3.582768in}{1.071777in}}{\pgfqpoint{3.576585in}{1.074338in}}{\pgfqpoint{3.570139in}{1.074338in}}%
\pgfpathcurveto{\pgfqpoint{3.563693in}{1.074338in}}{\pgfqpoint{3.557511in}{1.071777in}}{\pgfqpoint{3.552953in}{1.067220in}}%
\pgfpathcurveto{\pgfqpoint{3.548395in}{1.062662in}}{\pgfqpoint{3.545834in}{1.056479in}}{\pgfqpoint{3.545834in}{1.050033in}}%
\pgfpathcurveto{\pgfqpoint{3.545834in}{1.043587in}}{\pgfqpoint{3.548395in}{1.037404in}}{\pgfqpoint{3.552953in}{1.032846in}}%
\pgfpathcurveto{\pgfqpoint{3.557511in}{1.028288in}}{\pgfqpoint{3.563693in}{1.025727in}}{\pgfqpoint{3.570139in}{1.025727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599082in}{1.051086in}}%
\pgfpathcurveto{\pgfqpoint{3.605528in}{1.051086in}}{\pgfqpoint{3.611711in}{1.053647in}}{\pgfqpoint{3.616269in}{1.058205in}}%
\pgfpathcurveto{\pgfqpoint{3.620827in}{1.062763in}}{\pgfqpoint{3.623388in}{1.068946in}}{\pgfqpoint{3.623388in}{1.075392in}}%
\pgfpathcurveto{\pgfqpoint{3.623388in}{1.081838in}}{\pgfqpoint{3.620827in}{1.088021in}}{\pgfqpoint{3.616269in}{1.092578in}}%
\pgfpathcurveto{\pgfqpoint{3.611711in}{1.097136in}}{\pgfqpoint{3.605528in}{1.099697in}}{\pgfqpoint{3.599082in}{1.099697in}}%
\pgfpathcurveto{\pgfqpoint{3.592636in}{1.099697in}}{\pgfqpoint{3.586453in}{1.097136in}}{\pgfqpoint{3.581895in}{1.092578in}}%
\pgfpathcurveto{\pgfqpoint{3.577337in}{1.088021in}}{\pgfqpoint{3.574776in}{1.081838in}}{\pgfqpoint{3.574776in}{1.075392in}}%
\pgfpathcurveto{\pgfqpoint{3.574776in}{1.068946in}}{\pgfqpoint{3.577337in}{1.062763in}}{\pgfqpoint{3.581895in}{1.058205in}}%
\pgfpathcurveto{\pgfqpoint{3.586453in}{1.053647in}}{\pgfqpoint{3.592636in}{1.051086in}}{\pgfqpoint{3.599082in}{1.051086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558431in}{1.491181in}}%
\pgfpathcurveto{\pgfqpoint{3.564877in}{1.491181in}}{\pgfqpoint{3.571060in}{1.493742in}}{\pgfqpoint{3.575618in}{1.498300in}}%
\pgfpathcurveto{\pgfqpoint{3.580175in}{1.502858in}}{\pgfqpoint{3.582736in}{1.509041in}}{\pgfqpoint{3.582736in}{1.515487in}}%
\pgfpathcurveto{\pgfqpoint{3.582736in}{1.521933in}}{\pgfqpoint{3.580175in}{1.528116in}}{\pgfqpoint{3.575618in}{1.532673in}}%
\pgfpathcurveto{\pgfqpoint{3.571060in}{1.537231in}}{\pgfqpoint{3.564877in}{1.539792in}}{\pgfqpoint{3.558431in}{1.539792in}}%
\pgfpathcurveto{\pgfqpoint{3.551985in}{1.539792in}}{\pgfqpoint{3.545802in}{1.537231in}}{\pgfqpoint{3.541244in}{1.532673in}}%
\pgfpathcurveto{\pgfqpoint{3.536686in}{1.528116in}}{\pgfqpoint{3.534125in}{1.521933in}}{\pgfqpoint{3.534125in}{1.515487in}}%
\pgfpathcurveto{\pgfqpoint{3.534125in}{1.509041in}}{\pgfqpoint{3.536686in}{1.502858in}}{\pgfqpoint{3.541244in}{1.498300in}}%
\pgfpathcurveto{\pgfqpoint{3.545802in}{1.493742in}}{\pgfqpoint{3.551985in}{1.491181in}}{\pgfqpoint{3.558431in}{1.491181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551065in}{2.602280in}}%
\pgfpathcurveto{\pgfqpoint{3.557511in}{2.602280in}}{\pgfqpoint{3.563694in}{2.604841in}}{\pgfqpoint{3.568252in}{2.609399in}}%
\pgfpathcurveto{\pgfqpoint{3.572810in}{2.613957in}}{\pgfqpoint{3.575371in}{2.620140in}}{\pgfqpoint{3.575371in}{2.626586in}}%
\pgfpathcurveto{\pgfqpoint{3.575371in}{2.633032in}}{\pgfqpoint{3.572810in}{2.639215in}}{\pgfqpoint{3.568252in}{2.643772in}}%
\pgfpathcurveto{\pgfqpoint{3.563694in}{2.648330in}}{\pgfqpoint{3.557511in}{2.650891in}}{\pgfqpoint{3.551065in}{2.650891in}}%
\pgfpathcurveto{\pgfqpoint{3.544619in}{2.650891in}}{\pgfqpoint{3.538437in}{2.648330in}}{\pgfqpoint{3.533879in}{2.643772in}}%
\pgfpathcurveto{\pgfqpoint{3.529321in}{2.639215in}}{\pgfqpoint{3.526760in}{2.633032in}}{\pgfqpoint{3.526760in}{2.626586in}}%
\pgfpathcurveto{\pgfqpoint{3.526760in}{2.620140in}}{\pgfqpoint{3.529321in}{2.613957in}}{\pgfqpoint{3.533879in}{2.609399in}}%
\pgfpathcurveto{\pgfqpoint{3.538437in}{2.604841in}}{\pgfqpoint{3.544619in}{2.602280in}}{\pgfqpoint{3.551065in}{2.602280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536444in}{1.040271in}}%
\pgfpathcurveto{\pgfqpoint{3.542890in}{1.040271in}}{\pgfqpoint{3.549073in}{1.042832in}}{\pgfqpoint{3.553631in}{1.047390in}}%
\pgfpathcurveto{\pgfqpoint{3.558189in}{1.051948in}}{\pgfqpoint{3.560750in}{1.058131in}}{\pgfqpoint{3.560750in}{1.064577in}}%
\pgfpathcurveto{\pgfqpoint{3.560750in}{1.071023in}}{\pgfqpoint{3.558189in}{1.077205in}}{\pgfqpoint{3.553631in}{1.081763in}}%
\pgfpathcurveto{\pgfqpoint{3.549073in}{1.086321in}}{\pgfqpoint{3.542890in}{1.088882in}}{\pgfqpoint{3.536444in}{1.088882in}}%
\pgfpathcurveto{\pgfqpoint{3.529998in}{1.088882in}}{\pgfqpoint{3.523816in}{1.086321in}}{\pgfqpoint{3.519258in}{1.081763in}}%
\pgfpathcurveto{\pgfqpoint{3.514700in}{1.077205in}}{\pgfqpoint{3.512139in}{1.071023in}}{\pgfqpoint{3.512139in}{1.064577in}}%
\pgfpathcurveto{\pgfqpoint{3.512139in}{1.058131in}}{\pgfqpoint{3.514700in}{1.051948in}}{\pgfqpoint{3.519258in}{1.047390in}}%
\pgfpathcurveto{\pgfqpoint{3.523816in}{1.042832in}}{\pgfqpoint{3.529998in}{1.040271in}}{\pgfqpoint{3.536444in}{1.040271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630809in}{1.075066in}}%
\pgfpathcurveto{\pgfqpoint{3.637255in}{1.075066in}}{\pgfqpoint{3.643438in}{1.077627in}}{\pgfqpoint{3.647996in}{1.082185in}}%
\pgfpathcurveto{\pgfqpoint{3.652554in}{1.086743in}}{\pgfqpoint{3.655115in}{1.092926in}}{\pgfqpoint{3.655115in}{1.099372in}}%
\pgfpathcurveto{\pgfqpoint{3.655115in}{1.105818in}}{\pgfqpoint{3.652554in}{1.112001in}}{\pgfqpoint{3.647996in}{1.116559in}}%
\pgfpathcurveto{\pgfqpoint{3.643438in}{1.121116in}}{\pgfqpoint{3.637255in}{1.123677in}}{\pgfqpoint{3.630809in}{1.123677in}}%
\pgfpathcurveto{\pgfqpoint{3.624363in}{1.123677in}}{\pgfqpoint{3.618180in}{1.121116in}}{\pgfqpoint{3.613623in}{1.116559in}}%
\pgfpathcurveto{\pgfqpoint{3.609065in}{1.112001in}}{\pgfqpoint{3.606504in}{1.105818in}}{\pgfqpoint{3.606504in}{1.099372in}}%
\pgfpathcurveto{\pgfqpoint{3.606504in}{1.092926in}}{\pgfqpoint{3.609065in}{1.086743in}}{\pgfqpoint{3.613623in}{1.082185in}}%
\pgfpathcurveto{\pgfqpoint{3.618180in}{1.077627in}}{\pgfqpoint{3.624363in}{1.075066in}}{\pgfqpoint{3.630809in}{1.075066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559989in}{1.324810in}}%
\pgfpathcurveto{\pgfqpoint{3.566435in}{1.324810in}}{\pgfqpoint{3.572618in}{1.327371in}}{\pgfqpoint{3.577176in}{1.331929in}}%
\pgfpathcurveto{\pgfqpoint{3.581734in}{1.336487in}}{\pgfqpoint{3.584295in}{1.342669in}}{\pgfqpoint{3.584295in}{1.349115in}}%
\pgfpathcurveto{\pgfqpoint{3.584295in}{1.355561in}}{\pgfqpoint{3.581734in}{1.361744in}}{\pgfqpoint{3.577176in}{1.366302in}}%
\pgfpathcurveto{\pgfqpoint{3.572618in}{1.370860in}}{\pgfqpoint{3.566435in}{1.373421in}}{\pgfqpoint{3.559989in}{1.373421in}}%
\pgfpathcurveto{\pgfqpoint{3.553543in}{1.373421in}}{\pgfqpoint{3.547360in}{1.370860in}}{\pgfqpoint{3.542802in}{1.366302in}}%
\pgfpathcurveto{\pgfqpoint{3.538244in}{1.361744in}}{\pgfqpoint{3.535683in}{1.355561in}}{\pgfqpoint{3.535683in}{1.349115in}}%
\pgfpathcurveto{\pgfqpoint{3.535683in}{1.342669in}}{\pgfqpoint{3.538244in}{1.336487in}}{\pgfqpoint{3.542802in}{1.331929in}}%
\pgfpathcurveto{\pgfqpoint{3.547360in}{1.327371in}}{\pgfqpoint{3.553543in}{1.324810in}}{\pgfqpoint{3.559989in}{1.324810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572232in}{1.132530in}}%
\pgfpathcurveto{\pgfqpoint{3.578678in}{1.132530in}}{\pgfqpoint{3.584861in}{1.135091in}}{\pgfqpoint{3.589419in}{1.139649in}}%
\pgfpathcurveto{\pgfqpoint{3.593977in}{1.144207in}}{\pgfqpoint{3.596538in}{1.150390in}}{\pgfqpoint{3.596538in}{1.156836in}}%
\pgfpathcurveto{\pgfqpoint{3.596538in}{1.163282in}}{\pgfqpoint{3.593977in}{1.169464in}}{\pgfqpoint{3.589419in}{1.174022in}}%
\pgfpathcurveto{\pgfqpoint{3.584861in}{1.178580in}}{\pgfqpoint{3.578678in}{1.181141in}}{\pgfqpoint{3.572232in}{1.181141in}}%
\pgfpathcurveto{\pgfqpoint{3.565786in}{1.181141in}}{\pgfqpoint{3.559603in}{1.178580in}}{\pgfqpoint{3.555045in}{1.174022in}}%
\pgfpathcurveto{\pgfqpoint{3.550488in}{1.169464in}}{\pgfqpoint{3.547927in}{1.163282in}}{\pgfqpoint{3.547927in}{1.156836in}}%
\pgfpathcurveto{\pgfqpoint{3.547927in}{1.150390in}}{\pgfqpoint{3.550488in}{1.144207in}}{\pgfqpoint{3.555045in}{1.139649in}}%
\pgfpathcurveto{\pgfqpoint{3.559603in}{1.135091in}}{\pgfqpoint{3.565786in}{1.132530in}}{\pgfqpoint{3.572232in}{1.132530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597447in}{1.249858in}}%
\pgfpathcurveto{\pgfqpoint{3.603893in}{1.249858in}}{\pgfqpoint{3.610076in}{1.252419in}}{\pgfqpoint{3.614634in}{1.256977in}}%
\pgfpathcurveto{\pgfqpoint{3.619192in}{1.261535in}}{\pgfqpoint{3.621753in}{1.267718in}}{\pgfqpoint{3.621753in}{1.274163in}}%
\pgfpathcurveto{\pgfqpoint{3.621753in}{1.280609in}}{\pgfqpoint{3.619192in}{1.286792in}}{\pgfqpoint{3.614634in}{1.291350in}}%
\pgfpathcurveto{\pgfqpoint{3.610076in}{1.295908in}}{\pgfqpoint{3.603893in}{1.298469in}}{\pgfqpoint{3.597447in}{1.298469in}}%
\pgfpathcurveto{\pgfqpoint{3.591001in}{1.298469in}}{\pgfqpoint{3.584819in}{1.295908in}}{\pgfqpoint{3.580261in}{1.291350in}}%
\pgfpathcurveto{\pgfqpoint{3.575703in}{1.286792in}}{\pgfqpoint{3.573142in}{1.280609in}}{\pgfqpoint{3.573142in}{1.274163in}}%
\pgfpathcurveto{\pgfqpoint{3.573142in}{1.267718in}}{\pgfqpoint{3.575703in}{1.261535in}}{\pgfqpoint{3.580261in}{1.256977in}}%
\pgfpathcurveto{\pgfqpoint{3.584819in}{1.252419in}}{\pgfqpoint{3.591001in}{1.249858in}}{\pgfqpoint{3.597447in}{1.249858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530278in}{2.396431in}}%
\pgfpathcurveto{\pgfqpoint{3.536724in}{2.396431in}}{\pgfqpoint{3.542907in}{2.398991in}}{\pgfqpoint{3.547465in}{2.403549in}}%
\pgfpathcurveto{\pgfqpoint{3.552023in}{2.408107in}}{\pgfqpoint{3.554584in}{2.414290in}}{\pgfqpoint{3.554584in}{2.420736in}}%
\pgfpathcurveto{\pgfqpoint{3.554584in}{2.427182in}}{\pgfqpoint{3.552023in}{2.433365in}}{\pgfqpoint{3.547465in}{2.437923in}}%
\pgfpathcurveto{\pgfqpoint{3.542907in}{2.442481in}}{\pgfqpoint{3.536724in}{2.445042in}}{\pgfqpoint{3.530278in}{2.445042in}}%
\pgfpathcurveto{\pgfqpoint{3.523832in}{2.445042in}}{\pgfqpoint{3.517649in}{2.442481in}}{\pgfqpoint{3.513091in}{2.437923in}}%
\pgfpathcurveto{\pgfqpoint{3.508534in}{2.433365in}}{\pgfqpoint{3.505973in}{2.427182in}}{\pgfqpoint{3.505973in}{2.420736in}}%
\pgfpathcurveto{\pgfqpoint{3.505973in}{2.414290in}}{\pgfqpoint{3.508534in}{2.408107in}}{\pgfqpoint{3.513091in}{2.403549in}}%
\pgfpathcurveto{\pgfqpoint{3.517649in}{2.398991in}}{\pgfqpoint{3.523832in}{2.396431in}}{\pgfqpoint{3.530278in}{2.396431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549130in}{1.162702in}}%
\pgfpathcurveto{\pgfqpoint{3.555576in}{1.162702in}}{\pgfqpoint{3.561759in}{1.165263in}}{\pgfqpoint{3.566317in}{1.169821in}}%
\pgfpathcurveto{\pgfqpoint{3.570875in}{1.174379in}}{\pgfqpoint{3.573436in}{1.180561in}}{\pgfqpoint{3.573436in}{1.187007in}}%
\pgfpathcurveto{\pgfqpoint{3.573436in}{1.193453in}}{\pgfqpoint{3.570875in}{1.199636in}}{\pgfqpoint{3.566317in}{1.204194in}}%
\pgfpathcurveto{\pgfqpoint{3.561759in}{1.208752in}}{\pgfqpoint{3.555576in}{1.211313in}}{\pgfqpoint{3.549130in}{1.211313in}}%
\pgfpathcurveto{\pgfqpoint{3.542684in}{1.211313in}}{\pgfqpoint{3.536502in}{1.208752in}}{\pgfqpoint{3.531944in}{1.204194in}}%
\pgfpathcurveto{\pgfqpoint{3.527386in}{1.199636in}}{\pgfqpoint{3.524825in}{1.193453in}}{\pgfqpoint{3.524825in}{1.187007in}}%
\pgfpathcurveto{\pgfqpoint{3.524825in}{1.180561in}}{\pgfqpoint{3.527386in}{1.174379in}}{\pgfqpoint{3.531944in}{1.169821in}}%
\pgfpathcurveto{\pgfqpoint{3.536502in}{1.165263in}}{\pgfqpoint{3.542684in}{1.162702in}}{\pgfqpoint{3.549130in}{1.162702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633187in}{1.142245in}}%
\pgfpathcurveto{\pgfqpoint{3.639633in}{1.142245in}}{\pgfqpoint{3.645815in}{1.144806in}}{\pgfqpoint{3.650373in}{1.149364in}}%
\pgfpathcurveto{\pgfqpoint{3.654931in}{1.153922in}}{\pgfqpoint{3.657492in}{1.160104in}}{\pgfqpoint{3.657492in}{1.166550in}}%
\pgfpathcurveto{\pgfqpoint{3.657492in}{1.172996in}}{\pgfqpoint{3.654931in}{1.179179in}}{\pgfqpoint{3.650373in}{1.183737in}}%
\pgfpathcurveto{\pgfqpoint{3.645815in}{1.188295in}}{\pgfqpoint{3.639633in}{1.190856in}}{\pgfqpoint{3.633187in}{1.190856in}}%
\pgfpathcurveto{\pgfqpoint{3.626741in}{1.190856in}}{\pgfqpoint{3.620558in}{1.188295in}}{\pgfqpoint{3.616000in}{1.183737in}}%
\pgfpathcurveto{\pgfqpoint{3.611442in}{1.179179in}}{\pgfqpoint{3.608881in}{1.172996in}}{\pgfqpoint{3.608881in}{1.166550in}}%
\pgfpathcurveto{\pgfqpoint{3.608881in}{1.160104in}}{\pgfqpoint{3.611442in}{1.153922in}}{\pgfqpoint{3.616000in}{1.149364in}}%
\pgfpathcurveto{\pgfqpoint{3.620558in}{1.144806in}}{\pgfqpoint{3.626741in}{1.142245in}}{\pgfqpoint{3.633187in}{1.142245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558756in}{1.417727in}}%
\pgfpathcurveto{\pgfqpoint{3.565202in}{1.417727in}}{\pgfqpoint{3.571385in}{1.420288in}}{\pgfqpoint{3.575943in}{1.424846in}}%
\pgfpathcurveto{\pgfqpoint{3.580500in}{1.429403in}}{\pgfqpoint{3.583061in}{1.435586in}}{\pgfqpoint{3.583061in}{1.442032in}}%
\pgfpathcurveto{\pgfqpoint{3.583061in}{1.448478in}}{\pgfqpoint{3.580500in}{1.454661in}}{\pgfqpoint{3.575943in}{1.459219in}}%
\pgfpathcurveto{\pgfqpoint{3.571385in}{1.463777in}}{\pgfqpoint{3.565202in}{1.466338in}}{\pgfqpoint{3.558756in}{1.466338in}}%
\pgfpathcurveto{\pgfqpoint{3.552310in}{1.466338in}}{\pgfqpoint{3.546127in}{1.463777in}}{\pgfqpoint{3.541569in}{1.459219in}}%
\pgfpathcurveto{\pgfqpoint{3.537011in}{1.454661in}}{\pgfqpoint{3.534450in}{1.448478in}}{\pgfqpoint{3.534450in}{1.442032in}}%
\pgfpathcurveto{\pgfqpoint{3.534450in}{1.435586in}}{\pgfqpoint{3.537011in}{1.429403in}}{\pgfqpoint{3.541569in}{1.424846in}}%
\pgfpathcurveto{\pgfqpoint{3.546127in}{1.420288in}}{\pgfqpoint{3.552310in}{1.417727in}}{\pgfqpoint{3.558756in}{1.417727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570121in}{1.253005in}}%
\pgfpathcurveto{\pgfqpoint{3.576567in}{1.253005in}}{\pgfqpoint{3.582750in}{1.255566in}}{\pgfqpoint{3.587307in}{1.260124in}}%
\pgfpathcurveto{\pgfqpoint{3.591865in}{1.264682in}}{\pgfqpoint{3.594426in}{1.270865in}}{\pgfqpoint{3.594426in}{1.277311in}}%
\pgfpathcurveto{\pgfqpoint{3.594426in}{1.283757in}}{\pgfqpoint{3.591865in}{1.289939in}}{\pgfqpoint{3.587307in}{1.294497in}}%
\pgfpathcurveto{\pgfqpoint{3.582750in}{1.299055in}}{\pgfqpoint{3.576567in}{1.301616in}}{\pgfqpoint{3.570121in}{1.301616in}}%
\pgfpathcurveto{\pgfqpoint{3.563675in}{1.301616in}}{\pgfqpoint{3.557492in}{1.299055in}}{\pgfqpoint{3.552934in}{1.294497in}}%
\pgfpathcurveto{\pgfqpoint{3.548376in}{1.289939in}}{\pgfqpoint{3.545815in}{1.283757in}}{\pgfqpoint{3.545815in}{1.277311in}}%
\pgfpathcurveto{\pgfqpoint{3.545815in}{1.270865in}}{\pgfqpoint{3.548376in}{1.264682in}}{\pgfqpoint{3.552934in}{1.260124in}}%
\pgfpathcurveto{\pgfqpoint{3.557492in}{1.255566in}}{\pgfqpoint{3.563675in}{1.253005in}}{\pgfqpoint{3.570121in}{1.253005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583534in}{1.266118in}}%
\pgfpathcurveto{\pgfqpoint{3.589980in}{1.266118in}}{\pgfqpoint{3.596163in}{1.268679in}}{\pgfqpoint{3.600721in}{1.273237in}}%
\pgfpathcurveto{\pgfqpoint{3.605279in}{1.277795in}}{\pgfqpoint{3.607840in}{1.283977in}}{\pgfqpoint{3.607840in}{1.290423in}}%
\pgfpathcurveto{\pgfqpoint{3.607840in}{1.296869in}}{\pgfqpoint{3.605279in}{1.303052in}}{\pgfqpoint{3.600721in}{1.307610in}}%
\pgfpathcurveto{\pgfqpoint{3.596163in}{1.312168in}}{\pgfqpoint{3.589980in}{1.314729in}}{\pgfqpoint{3.583534in}{1.314729in}}%
\pgfpathcurveto{\pgfqpoint{3.577088in}{1.314729in}}{\pgfqpoint{3.570905in}{1.312168in}}{\pgfqpoint{3.566348in}{1.307610in}}%
\pgfpathcurveto{\pgfqpoint{3.561790in}{1.303052in}}{\pgfqpoint{3.559229in}{1.296869in}}{\pgfqpoint{3.559229in}{1.290423in}}%
\pgfpathcurveto{\pgfqpoint{3.559229in}{1.283977in}}{\pgfqpoint{3.561790in}{1.277795in}}{\pgfqpoint{3.566348in}{1.273237in}}%
\pgfpathcurveto{\pgfqpoint{3.570905in}{1.268679in}}{\pgfqpoint{3.577088in}{1.266118in}}{\pgfqpoint{3.583534in}{1.266118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637131in}{1.355297in}}%
\pgfpathcurveto{\pgfqpoint{3.643576in}{1.355297in}}{\pgfqpoint{3.649759in}{1.357858in}}{\pgfqpoint{3.654317in}{1.362416in}}%
\pgfpathcurveto{\pgfqpoint{3.658875in}{1.366974in}}{\pgfqpoint{3.661436in}{1.373156in}}{\pgfqpoint{3.661436in}{1.379602in}}%
\pgfpathcurveto{\pgfqpoint{3.661436in}{1.386048in}}{\pgfqpoint{3.658875in}{1.392231in}}{\pgfqpoint{3.654317in}{1.396789in}}%
\pgfpathcurveto{\pgfqpoint{3.649759in}{1.401347in}}{\pgfqpoint{3.643576in}{1.403908in}}{\pgfqpoint{3.637131in}{1.403908in}}%
\pgfpathcurveto{\pgfqpoint{3.630685in}{1.403908in}}{\pgfqpoint{3.624502in}{1.401347in}}{\pgfqpoint{3.619944in}{1.396789in}}%
\pgfpathcurveto{\pgfqpoint{3.615386in}{1.392231in}}{\pgfqpoint{3.612825in}{1.386048in}}{\pgfqpoint{3.612825in}{1.379602in}}%
\pgfpathcurveto{\pgfqpoint{3.612825in}{1.373156in}}{\pgfqpoint{3.615386in}{1.366974in}}{\pgfqpoint{3.619944in}{1.362416in}}%
\pgfpathcurveto{\pgfqpoint{3.624502in}{1.357858in}}{\pgfqpoint{3.630685in}{1.355297in}}{\pgfqpoint{3.637131in}{1.355297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564607in}{1.879452in}}%
\pgfpathcurveto{\pgfqpoint{3.571053in}{1.879452in}}{\pgfqpoint{3.577236in}{1.882013in}}{\pgfqpoint{3.581794in}{1.886571in}}%
\pgfpathcurveto{\pgfqpoint{3.586352in}{1.891129in}}{\pgfqpoint{3.588913in}{1.897312in}}{\pgfqpoint{3.588913in}{1.903758in}}%
\pgfpathcurveto{\pgfqpoint{3.588913in}{1.910203in}}{\pgfqpoint{3.586352in}{1.916386in}}{\pgfqpoint{3.581794in}{1.920944in}}%
\pgfpathcurveto{\pgfqpoint{3.577236in}{1.925502in}}{\pgfqpoint{3.571053in}{1.928063in}}{\pgfqpoint{3.564607in}{1.928063in}}%
\pgfpathcurveto{\pgfqpoint{3.558161in}{1.928063in}}{\pgfqpoint{3.551979in}{1.925502in}}{\pgfqpoint{3.547421in}{1.920944in}}%
\pgfpathcurveto{\pgfqpoint{3.542863in}{1.916386in}}{\pgfqpoint{3.540302in}{1.910203in}}{\pgfqpoint{3.540302in}{1.903758in}}%
\pgfpathcurveto{\pgfqpoint{3.540302in}{1.897312in}}{\pgfqpoint{3.542863in}{1.891129in}}{\pgfqpoint{3.547421in}{1.886571in}}%
\pgfpathcurveto{\pgfqpoint{3.551979in}{1.882013in}}{\pgfqpoint{3.558161in}{1.879452in}}{\pgfqpoint{3.564607in}{1.879452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567851in}{1.442254in}}%
\pgfpathcurveto{\pgfqpoint{3.574297in}{1.442254in}}{\pgfqpoint{3.580480in}{1.444815in}}{\pgfqpoint{3.585038in}{1.449373in}}%
\pgfpathcurveto{\pgfqpoint{3.589596in}{1.453931in}}{\pgfqpoint{3.592157in}{1.460114in}}{\pgfqpoint{3.592157in}{1.466559in}}%
\pgfpathcurveto{\pgfqpoint{3.592157in}{1.473005in}}{\pgfqpoint{3.589596in}{1.479188in}}{\pgfqpoint{3.585038in}{1.483746in}}%
\pgfpathcurveto{\pgfqpoint{3.580480in}{1.488304in}}{\pgfqpoint{3.574297in}{1.490865in}}{\pgfqpoint{3.567851in}{1.490865in}}%
\pgfpathcurveto{\pgfqpoint{3.561405in}{1.490865in}}{\pgfqpoint{3.555222in}{1.488304in}}{\pgfqpoint{3.550664in}{1.483746in}}%
\pgfpathcurveto{\pgfqpoint{3.546106in}{1.479188in}}{\pgfqpoint{3.543545in}{1.473005in}}{\pgfqpoint{3.543545in}{1.466559in}}%
\pgfpathcurveto{\pgfqpoint{3.543545in}{1.460114in}}{\pgfqpoint{3.546106in}{1.453931in}}{\pgfqpoint{3.550664in}{1.449373in}}%
\pgfpathcurveto{\pgfqpoint{3.555222in}{1.444815in}}{\pgfqpoint{3.561405in}{1.442254in}}{\pgfqpoint{3.567851in}{1.442254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621768in}{1.101610in}}%
\pgfpathcurveto{\pgfqpoint{3.628213in}{1.101610in}}{\pgfqpoint{3.634396in}{1.104171in}}{\pgfqpoint{3.638954in}{1.108729in}}%
\pgfpathcurveto{\pgfqpoint{3.643512in}{1.113287in}}{\pgfqpoint{3.646073in}{1.119469in}}{\pgfqpoint{3.646073in}{1.125915in}}%
\pgfpathcurveto{\pgfqpoint{3.646073in}{1.132361in}}{\pgfqpoint{3.643512in}{1.138544in}}{\pgfqpoint{3.638954in}{1.143102in}}%
\pgfpathcurveto{\pgfqpoint{3.634396in}{1.147660in}}{\pgfqpoint{3.628213in}{1.150221in}}{\pgfqpoint{3.621768in}{1.150221in}}%
\pgfpathcurveto{\pgfqpoint{3.615322in}{1.150221in}}{\pgfqpoint{3.609139in}{1.147660in}}{\pgfqpoint{3.604581in}{1.143102in}}%
\pgfpathcurveto{\pgfqpoint{3.600023in}{1.138544in}}{\pgfqpoint{3.597462in}{1.132361in}}{\pgfqpoint{3.597462in}{1.125915in}}%
\pgfpathcurveto{\pgfqpoint{3.597462in}{1.119469in}}{\pgfqpoint{3.600023in}{1.113287in}}{\pgfqpoint{3.604581in}{1.108729in}}%
\pgfpathcurveto{\pgfqpoint{3.609139in}{1.104171in}}{\pgfqpoint{3.615322in}{1.101610in}}{\pgfqpoint{3.621768in}{1.101610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568661in}{1.132420in}}%
\pgfpathcurveto{\pgfqpoint{3.575107in}{1.132420in}}{\pgfqpoint{3.581290in}{1.134981in}}{\pgfqpoint{3.585848in}{1.139539in}}%
\pgfpathcurveto{\pgfqpoint{3.590406in}{1.144097in}}{\pgfqpoint{3.592967in}{1.150280in}}{\pgfqpoint{3.592967in}{1.156725in}}%
\pgfpathcurveto{\pgfqpoint{3.592967in}{1.163171in}}{\pgfqpoint{3.590406in}{1.169354in}}{\pgfqpoint{3.585848in}{1.173912in}}%
\pgfpathcurveto{\pgfqpoint{3.581290in}{1.178470in}}{\pgfqpoint{3.575107in}{1.181031in}}{\pgfqpoint{3.568661in}{1.181031in}}%
\pgfpathcurveto{\pgfqpoint{3.562215in}{1.181031in}}{\pgfqpoint{3.556032in}{1.178470in}}{\pgfqpoint{3.551475in}{1.173912in}}%
\pgfpathcurveto{\pgfqpoint{3.546917in}{1.169354in}}{\pgfqpoint{3.544356in}{1.163171in}}{\pgfqpoint{3.544356in}{1.156725in}}%
\pgfpathcurveto{\pgfqpoint{3.544356in}{1.150280in}}{\pgfqpoint{3.546917in}{1.144097in}}{\pgfqpoint{3.551475in}{1.139539in}}%
\pgfpathcurveto{\pgfqpoint{3.556032in}{1.134981in}}{\pgfqpoint{3.562215in}{1.132420in}}{\pgfqpoint{3.568661in}{1.132420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554307in}{1.435627in}}%
\pgfpathcurveto{\pgfqpoint{3.560753in}{1.435627in}}{\pgfqpoint{3.566936in}{1.438188in}}{\pgfqpoint{3.571494in}{1.442746in}}%
\pgfpathcurveto{\pgfqpoint{3.576052in}{1.447304in}}{\pgfqpoint{3.578613in}{1.453487in}}{\pgfqpoint{3.578613in}{1.459933in}}%
\pgfpathcurveto{\pgfqpoint{3.578613in}{1.466379in}}{\pgfqpoint{3.576052in}{1.472562in}}{\pgfqpoint{3.571494in}{1.477120in}}%
\pgfpathcurveto{\pgfqpoint{3.566936in}{1.481678in}}{\pgfqpoint{3.560753in}{1.484239in}}{\pgfqpoint{3.554307in}{1.484239in}}%
\pgfpathcurveto{\pgfqpoint{3.547861in}{1.484239in}}{\pgfqpoint{3.541679in}{1.481678in}}{\pgfqpoint{3.537121in}{1.477120in}}%
\pgfpathcurveto{\pgfqpoint{3.532563in}{1.472562in}}{\pgfqpoint{3.530002in}{1.466379in}}{\pgfqpoint{3.530002in}{1.459933in}}%
\pgfpathcurveto{\pgfqpoint{3.530002in}{1.453487in}}{\pgfqpoint{3.532563in}{1.447304in}}{\pgfqpoint{3.537121in}{1.442746in}}%
\pgfpathcurveto{\pgfqpoint{3.541679in}{1.438188in}}{\pgfqpoint{3.547861in}{1.435627in}}{\pgfqpoint{3.554307in}{1.435627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606638in}{1.212393in}}%
\pgfpathcurveto{\pgfqpoint{3.613084in}{1.212393in}}{\pgfqpoint{3.619267in}{1.214954in}}{\pgfqpoint{3.623825in}{1.219512in}}%
\pgfpathcurveto{\pgfqpoint{3.628383in}{1.224069in}}{\pgfqpoint{3.630944in}{1.230252in}}{\pgfqpoint{3.630944in}{1.236698in}}%
\pgfpathcurveto{\pgfqpoint{3.630944in}{1.243144in}}{\pgfqpoint{3.628383in}{1.249327in}}{\pgfqpoint{3.623825in}{1.253885in}}%
\pgfpathcurveto{\pgfqpoint{3.619267in}{1.258443in}}{\pgfqpoint{3.613084in}{1.261004in}}{\pgfqpoint{3.606638in}{1.261004in}}%
\pgfpathcurveto{\pgfqpoint{3.600192in}{1.261004in}}{\pgfqpoint{3.594010in}{1.258443in}}{\pgfqpoint{3.589452in}{1.253885in}}%
\pgfpathcurveto{\pgfqpoint{3.584894in}{1.249327in}}{\pgfqpoint{3.582333in}{1.243144in}}{\pgfqpoint{3.582333in}{1.236698in}}%
\pgfpathcurveto{\pgfqpoint{3.582333in}{1.230252in}}{\pgfqpoint{3.584894in}{1.224069in}}{\pgfqpoint{3.589452in}{1.219512in}}%
\pgfpathcurveto{\pgfqpoint{3.594010in}{1.214954in}}{\pgfqpoint{3.600192in}{1.212393in}}{\pgfqpoint{3.606638in}{1.212393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599066in}{1.121407in}}%
\pgfpathcurveto{\pgfqpoint{3.605512in}{1.121407in}}{\pgfqpoint{3.611695in}{1.123968in}}{\pgfqpoint{3.616253in}{1.128526in}}%
\pgfpathcurveto{\pgfqpoint{3.620811in}{1.133084in}}{\pgfqpoint{3.623372in}{1.139267in}}{\pgfqpoint{3.623372in}{1.145713in}}%
\pgfpathcurveto{\pgfqpoint{3.623372in}{1.152159in}}{\pgfqpoint{3.620811in}{1.158342in}}{\pgfqpoint{3.616253in}{1.162900in}}%
\pgfpathcurveto{\pgfqpoint{3.611695in}{1.167458in}}{\pgfqpoint{3.605512in}{1.170018in}}{\pgfqpoint{3.599066in}{1.170018in}}%
\pgfpathcurveto{\pgfqpoint{3.592620in}{1.170018in}}{\pgfqpoint{3.586438in}{1.167458in}}{\pgfqpoint{3.581880in}{1.162900in}}%
\pgfpathcurveto{\pgfqpoint{3.577322in}{1.158342in}}{\pgfqpoint{3.574761in}{1.152159in}}{\pgfqpoint{3.574761in}{1.145713in}}%
\pgfpathcurveto{\pgfqpoint{3.574761in}{1.139267in}}{\pgfqpoint{3.577322in}{1.133084in}}{\pgfqpoint{3.581880in}{1.128526in}}%
\pgfpathcurveto{\pgfqpoint{3.586438in}{1.123968in}}{\pgfqpoint{3.592620in}{1.121407in}}{\pgfqpoint{3.599066in}{1.121407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548019in}{1.108335in}}%
\pgfpathcurveto{\pgfqpoint{3.554465in}{1.108335in}}{\pgfqpoint{3.560648in}{1.110896in}}{\pgfqpoint{3.565206in}{1.115454in}}%
\pgfpathcurveto{\pgfqpoint{3.569764in}{1.120012in}}{\pgfqpoint{3.572325in}{1.126195in}}{\pgfqpoint{3.572325in}{1.132641in}}%
\pgfpathcurveto{\pgfqpoint{3.572325in}{1.139087in}}{\pgfqpoint{3.569764in}{1.145269in}}{\pgfqpoint{3.565206in}{1.149827in}}%
\pgfpathcurveto{\pgfqpoint{3.560648in}{1.154385in}}{\pgfqpoint{3.554465in}{1.156946in}}{\pgfqpoint{3.548019in}{1.156946in}}%
\pgfpathcurveto{\pgfqpoint{3.541573in}{1.156946in}}{\pgfqpoint{3.535391in}{1.154385in}}{\pgfqpoint{3.530833in}{1.149827in}}%
\pgfpathcurveto{\pgfqpoint{3.526275in}{1.145269in}}{\pgfqpoint{3.523714in}{1.139087in}}{\pgfqpoint{3.523714in}{1.132641in}}%
\pgfpathcurveto{\pgfqpoint{3.523714in}{1.126195in}}{\pgfqpoint{3.526275in}{1.120012in}}{\pgfqpoint{3.530833in}{1.115454in}}%
\pgfpathcurveto{\pgfqpoint{3.535391in}{1.110896in}}{\pgfqpoint{3.541573in}{1.108335in}}{\pgfqpoint{3.548019in}{1.108335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533509in}{2.609597in}}%
\pgfpathcurveto{\pgfqpoint{3.539955in}{2.609597in}}{\pgfqpoint{3.546138in}{2.612158in}}{\pgfqpoint{3.550696in}{2.616716in}}%
\pgfpathcurveto{\pgfqpoint{3.555254in}{2.621274in}}{\pgfqpoint{3.557815in}{2.627457in}}{\pgfqpoint{3.557815in}{2.633902in}}%
\pgfpathcurveto{\pgfqpoint{3.557815in}{2.640348in}}{\pgfqpoint{3.555254in}{2.646531in}}{\pgfqpoint{3.550696in}{2.651089in}}%
\pgfpathcurveto{\pgfqpoint{3.546138in}{2.655647in}}{\pgfqpoint{3.539955in}{2.658208in}}{\pgfqpoint{3.533509in}{2.658208in}}%
\pgfpathcurveto{\pgfqpoint{3.527064in}{2.658208in}}{\pgfqpoint{3.520881in}{2.655647in}}{\pgfqpoint{3.516323in}{2.651089in}}%
\pgfpathcurveto{\pgfqpoint{3.511765in}{2.646531in}}{\pgfqpoint{3.509204in}{2.640348in}}{\pgfqpoint{3.509204in}{2.633902in}}%
\pgfpathcurveto{\pgfqpoint{3.509204in}{2.627457in}}{\pgfqpoint{3.511765in}{2.621274in}}{\pgfqpoint{3.516323in}{2.616716in}}%
\pgfpathcurveto{\pgfqpoint{3.520881in}{2.612158in}}{\pgfqpoint{3.527064in}{2.609597in}}{\pgfqpoint{3.533509in}{2.609597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596690in}{1.372239in}}%
\pgfpathcurveto{\pgfqpoint{3.603136in}{1.372239in}}{\pgfqpoint{3.609319in}{1.374800in}}{\pgfqpoint{3.613877in}{1.379358in}}%
\pgfpathcurveto{\pgfqpoint{3.618435in}{1.383916in}}{\pgfqpoint{3.620996in}{1.390099in}}{\pgfqpoint{3.620996in}{1.396545in}}%
\pgfpathcurveto{\pgfqpoint{3.620996in}{1.402991in}}{\pgfqpoint{3.618435in}{1.409174in}}{\pgfqpoint{3.613877in}{1.413732in}}%
\pgfpathcurveto{\pgfqpoint{3.609319in}{1.418290in}}{\pgfqpoint{3.603136in}{1.420850in}}{\pgfqpoint{3.596690in}{1.420850in}}%
\pgfpathcurveto{\pgfqpoint{3.590245in}{1.420850in}}{\pgfqpoint{3.584062in}{1.418290in}}{\pgfqpoint{3.579504in}{1.413732in}}%
\pgfpathcurveto{\pgfqpoint{3.574946in}{1.409174in}}{\pgfqpoint{3.572385in}{1.402991in}}{\pgfqpoint{3.572385in}{1.396545in}}%
\pgfpathcurveto{\pgfqpoint{3.572385in}{1.390099in}}{\pgfqpoint{3.574946in}{1.383916in}}{\pgfqpoint{3.579504in}{1.379358in}}%
\pgfpathcurveto{\pgfqpoint{3.584062in}{1.374800in}}{\pgfqpoint{3.590245in}{1.372239in}}{\pgfqpoint{3.596690in}{1.372239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624957in}{1.142752in}}%
\pgfpathcurveto{\pgfqpoint{3.631403in}{1.142752in}}{\pgfqpoint{3.637586in}{1.145313in}}{\pgfqpoint{3.642144in}{1.149871in}}%
\pgfpathcurveto{\pgfqpoint{3.646702in}{1.154429in}}{\pgfqpoint{3.649263in}{1.160612in}}{\pgfqpoint{3.649263in}{1.167058in}}%
\pgfpathcurveto{\pgfqpoint{3.649263in}{1.173504in}}{\pgfqpoint{3.646702in}{1.179686in}}{\pgfqpoint{3.642144in}{1.184244in}}%
\pgfpathcurveto{\pgfqpoint{3.637586in}{1.188802in}}{\pgfqpoint{3.631403in}{1.191363in}}{\pgfqpoint{3.624957in}{1.191363in}}%
\pgfpathcurveto{\pgfqpoint{3.618512in}{1.191363in}}{\pgfqpoint{3.612329in}{1.188802in}}{\pgfqpoint{3.607771in}{1.184244in}}%
\pgfpathcurveto{\pgfqpoint{3.603213in}{1.179686in}}{\pgfqpoint{3.600652in}{1.173504in}}{\pgfqpoint{3.600652in}{1.167058in}}%
\pgfpathcurveto{\pgfqpoint{3.600652in}{1.160612in}}{\pgfqpoint{3.603213in}{1.154429in}}{\pgfqpoint{3.607771in}{1.149871in}}%
\pgfpathcurveto{\pgfqpoint{3.612329in}{1.145313in}}{\pgfqpoint{3.618512in}{1.142752in}}{\pgfqpoint{3.624957in}{1.142752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593352in}{1.373636in}}%
\pgfpathcurveto{\pgfqpoint{3.599798in}{1.373636in}}{\pgfqpoint{3.605981in}{1.376197in}}{\pgfqpoint{3.610539in}{1.380755in}}%
\pgfpathcurveto{\pgfqpoint{3.615097in}{1.385313in}}{\pgfqpoint{3.617658in}{1.391496in}}{\pgfqpoint{3.617658in}{1.397942in}}%
\pgfpathcurveto{\pgfqpoint{3.617658in}{1.404388in}}{\pgfqpoint{3.615097in}{1.410570in}}{\pgfqpoint{3.610539in}{1.415128in}}%
\pgfpathcurveto{\pgfqpoint{3.605981in}{1.419686in}}{\pgfqpoint{3.599798in}{1.422247in}}{\pgfqpoint{3.593352in}{1.422247in}}%
\pgfpathcurveto{\pgfqpoint{3.586906in}{1.422247in}}{\pgfqpoint{3.580724in}{1.419686in}}{\pgfqpoint{3.576166in}{1.415128in}}%
\pgfpathcurveto{\pgfqpoint{3.571608in}{1.410570in}}{\pgfqpoint{3.569047in}{1.404388in}}{\pgfqpoint{3.569047in}{1.397942in}}%
\pgfpathcurveto{\pgfqpoint{3.569047in}{1.391496in}}{\pgfqpoint{3.571608in}{1.385313in}}{\pgfqpoint{3.576166in}{1.380755in}}%
\pgfpathcurveto{\pgfqpoint{3.580724in}{1.376197in}}{\pgfqpoint{3.586906in}{1.373636in}}{\pgfqpoint{3.593352in}{1.373636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619797in}{1.083350in}}%
\pgfpathcurveto{\pgfqpoint{3.626243in}{1.083350in}}{\pgfqpoint{3.632426in}{1.085911in}}{\pgfqpoint{3.636984in}{1.090469in}}%
\pgfpathcurveto{\pgfqpoint{3.641542in}{1.095027in}}{\pgfqpoint{3.644103in}{1.101210in}}{\pgfqpoint{3.644103in}{1.107656in}}%
\pgfpathcurveto{\pgfqpoint{3.644103in}{1.114102in}}{\pgfqpoint{3.641542in}{1.120284in}}{\pgfqpoint{3.636984in}{1.124842in}}%
\pgfpathcurveto{\pgfqpoint{3.632426in}{1.129400in}}{\pgfqpoint{3.626243in}{1.131961in}}{\pgfqpoint{3.619797in}{1.131961in}}%
\pgfpathcurveto{\pgfqpoint{3.613351in}{1.131961in}}{\pgfqpoint{3.607169in}{1.129400in}}{\pgfqpoint{3.602611in}{1.124842in}}%
\pgfpathcurveto{\pgfqpoint{3.598053in}{1.120284in}}{\pgfqpoint{3.595492in}{1.114102in}}{\pgfqpoint{3.595492in}{1.107656in}}%
\pgfpathcurveto{\pgfqpoint{3.595492in}{1.101210in}}{\pgfqpoint{3.598053in}{1.095027in}}{\pgfqpoint{3.602611in}{1.090469in}}%
\pgfpathcurveto{\pgfqpoint{3.607169in}{1.085911in}}{\pgfqpoint{3.613351in}{1.083350in}}{\pgfqpoint{3.619797in}{1.083350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531590in}{1.233290in}}%
\pgfpathcurveto{\pgfqpoint{3.538036in}{1.233290in}}{\pgfqpoint{3.544219in}{1.235851in}}{\pgfqpoint{3.548777in}{1.240409in}}%
\pgfpathcurveto{\pgfqpoint{3.553335in}{1.244967in}}{\pgfqpoint{3.555896in}{1.251149in}}{\pgfqpoint{3.555896in}{1.257595in}}%
\pgfpathcurveto{\pgfqpoint{3.555896in}{1.264041in}}{\pgfqpoint{3.553335in}{1.270224in}}{\pgfqpoint{3.548777in}{1.274782in}}%
\pgfpathcurveto{\pgfqpoint{3.544219in}{1.279340in}}{\pgfqpoint{3.538036in}{1.281901in}}{\pgfqpoint{3.531590in}{1.281901in}}%
\pgfpathcurveto{\pgfqpoint{3.525144in}{1.281901in}}{\pgfqpoint{3.518962in}{1.279340in}}{\pgfqpoint{3.514404in}{1.274782in}}%
\pgfpathcurveto{\pgfqpoint{3.509846in}{1.270224in}}{\pgfqpoint{3.507285in}{1.264041in}}{\pgfqpoint{3.507285in}{1.257595in}}%
\pgfpathcurveto{\pgfqpoint{3.507285in}{1.251149in}}{\pgfqpoint{3.509846in}{1.244967in}}{\pgfqpoint{3.514404in}{1.240409in}}%
\pgfpathcurveto{\pgfqpoint{3.518962in}{1.235851in}}{\pgfqpoint{3.525144in}{1.233290in}}{\pgfqpoint{3.531590in}{1.233290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555690in}{3.157851in}}%
\pgfpathcurveto{\pgfqpoint{3.562136in}{3.157851in}}{\pgfqpoint{3.568319in}{3.160412in}}{\pgfqpoint{3.572877in}{3.164970in}}%
\pgfpathcurveto{\pgfqpoint{3.577435in}{3.169527in}}{\pgfqpoint{3.579996in}{3.175710in}}{\pgfqpoint{3.579996in}{3.182156in}}%
\pgfpathcurveto{\pgfqpoint{3.579996in}{3.188602in}}{\pgfqpoint{3.577435in}{3.194785in}}{\pgfqpoint{3.572877in}{3.199343in}}%
\pgfpathcurveto{\pgfqpoint{3.568319in}{3.203901in}}{\pgfqpoint{3.562136in}{3.206462in}}{\pgfqpoint{3.555690in}{3.206462in}}%
\pgfpathcurveto{\pgfqpoint{3.549244in}{3.206462in}}{\pgfqpoint{3.543061in}{3.203901in}}{\pgfqpoint{3.538503in}{3.199343in}}%
\pgfpathcurveto{\pgfqpoint{3.533945in}{3.194785in}}{\pgfqpoint{3.531384in}{3.188602in}}{\pgfqpoint{3.531384in}{3.182156in}}%
\pgfpathcurveto{\pgfqpoint{3.531384in}{3.175710in}}{\pgfqpoint{3.533945in}{3.169527in}}{\pgfqpoint{3.538503in}{3.164970in}}%
\pgfpathcurveto{\pgfqpoint{3.543061in}{3.160412in}}{\pgfqpoint{3.549244in}{3.157851in}}{\pgfqpoint{3.555690in}{3.157851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592988in}{2.586880in}}%
\pgfpathcurveto{\pgfqpoint{3.599434in}{2.586880in}}{\pgfqpoint{3.605616in}{2.589441in}}{\pgfqpoint{3.610174in}{2.593999in}}%
\pgfpathcurveto{\pgfqpoint{3.614732in}{2.598557in}}{\pgfqpoint{3.617293in}{2.604740in}}{\pgfqpoint{3.617293in}{2.611186in}}%
\pgfpathcurveto{\pgfqpoint{3.617293in}{2.617632in}}{\pgfqpoint{3.614732in}{2.623814in}}{\pgfqpoint{3.610174in}{2.628372in}}%
\pgfpathcurveto{\pgfqpoint{3.605616in}{2.632930in}}{\pgfqpoint{3.599434in}{2.635491in}}{\pgfqpoint{3.592988in}{2.635491in}}%
\pgfpathcurveto{\pgfqpoint{3.586542in}{2.635491in}}{\pgfqpoint{3.580359in}{2.632930in}}{\pgfqpoint{3.575801in}{2.628372in}}%
\pgfpathcurveto{\pgfqpoint{3.571243in}{2.623814in}}{\pgfqpoint{3.568682in}{2.617632in}}{\pgfqpoint{3.568682in}{2.611186in}}%
\pgfpathcurveto{\pgfqpoint{3.568682in}{2.604740in}}{\pgfqpoint{3.571243in}{2.598557in}}{\pgfqpoint{3.575801in}{2.593999in}}%
\pgfpathcurveto{\pgfqpoint{3.580359in}{2.589441in}}{\pgfqpoint{3.586542in}{2.586880in}}{\pgfqpoint{3.592988in}{2.586880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604288in}{1.353880in}}%
\pgfpathcurveto{\pgfqpoint{3.610734in}{1.353880in}}{\pgfqpoint{3.616917in}{1.356441in}}{\pgfqpoint{3.621475in}{1.360999in}}%
\pgfpathcurveto{\pgfqpoint{3.626033in}{1.365557in}}{\pgfqpoint{3.628594in}{1.371740in}}{\pgfqpoint{3.628594in}{1.378186in}}%
\pgfpathcurveto{\pgfqpoint{3.628594in}{1.384632in}}{\pgfqpoint{3.626033in}{1.390815in}}{\pgfqpoint{3.621475in}{1.395373in}}%
\pgfpathcurveto{\pgfqpoint{3.616917in}{1.399930in}}{\pgfqpoint{3.610734in}{1.402491in}}{\pgfqpoint{3.604288in}{1.402491in}}%
\pgfpathcurveto{\pgfqpoint{3.597842in}{1.402491in}}{\pgfqpoint{3.591660in}{1.399930in}}{\pgfqpoint{3.587102in}{1.395373in}}%
\pgfpathcurveto{\pgfqpoint{3.582544in}{1.390815in}}{\pgfqpoint{3.579983in}{1.384632in}}{\pgfqpoint{3.579983in}{1.378186in}}%
\pgfpathcurveto{\pgfqpoint{3.579983in}{1.371740in}}{\pgfqpoint{3.582544in}{1.365557in}}{\pgfqpoint{3.587102in}{1.360999in}}%
\pgfpathcurveto{\pgfqpoint{3.591660in}{1.356441in}}{\pgfqpoint{3.597842in}{1.353880in}}{\pgfqpoint{3.604288in}{1.353880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639235in}{1.887760in}}%
\pgfpathcurveto{\pgfqpoint{3.645681in}{1.887760in}}{\pgfqpoint{3.651864in}{1.890321in}}{\pgfqpoint{3.656422in}{1.894879in}}%
\pgfpathcurveto{\pgfqpoint{3.660980in}{1.899437in}}{\pgfqpoint{3.663541in}{1.905620in}}{\pgfqpoint{3.663541in}{1.912065in}}%
\pgfpathcurveto{\pgfqpoint{3.663541in}{1.918511in}}{\pgfqpoint{3.660980in}{1.924694in}}{\pgfqpoint{3.656422in}{1.929252in}}%
\pgfpathcurveto{\pgfqpoint{3.651864in}{1.933810in}}{\pgfqpoint{3.645681in}{1.936371in}}{\pgfqpoint{3.639235in}{1.936371in}}%
\pgfpathcurveto{\pgfqpoint{3.632789in}{1.936371in}}{\pgfqpoint{3.626607in}{1.933810in}}{\pgfqpoint{3.622049in}{1.929252in}}%
\pgfpathcurveto{\pgfqpoint{3.617491in}{1.924694in}}{\pgfqpoint{3.614930in}{1.918511in}}{\pgfqpoint{3.614930in}{1.912065in}}%
\pgfpathcurveto{\pgfqpoint{3.614930in}{1.905620in}}{\pgfqpoint{3.617491in}{1.899437in}}{\pgfqpoint{3.622049in}{1.894879in}}%
\pgfpathcurveto{\pgfqpoint{3.626607in}{1.890321in}}{\pgfqpoint{3.632789in}{1.887760in}}{\pgfqpoint{3.639235in}{1.887760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626263in}{3.178664in}}%
\pgfpathcurveto{\pgfqpoint{3.632709in}{3.178664in}}{\pgfqpoint{3.638891in}{3.181225in}}{\pgfqpoint{3.643449in}{3.185783in}}%
\pgfpathcurveto{\pgfqpoint{3.648007in}{3.190341in}}{\pgfqpoint{3.650568in}{3.196524in}}{\pgfqpoint{3.650568in}{3.202970in}}%
\pgfpathcurveto{\pgfqpoint{3.650568in}{3.209416in}}{\pgfqpoint{3.648007in}{3.215599in}}{\pgfqpoint{3.643449in}{3.220157in}}%
\pgfpathcurveto{\pgfqpoint{3.638891in}{3.224715in}}{\pgfqpoint{3.632709in}{3.227276in}}{\pgfqpoint{3.626263in}{3.227276in}}%
\pgfpathcurveto{\pgfqpoint{3.619817in}{3.227276in}}{\pgfqpoint{3.613634in}{3.224715in}}{\pgfqpoint{3.609076in}{3.220157in}}%
\pgfpathcurveto{\pgfqpoint{3.604518in}{3.215599in}}{\pgfqpoint{3.601957in}{3.209416in}}{\pgfqpoint{3.601957in}{3.202970in}}%
\pgfpathcurveto{\pgfqpoint{3.601957in}{3.196524in}}{\pgfqpoint{3.604518in}{3.190341in}}{\pgfqpoint{3.609076in}{3.185783in}}%
\pgfpathcurveto{\pgfqpoint{3.613634in}{3.181225in}}{\pgfqpoint{3.619817in}{3.178664in}}{\pgfqpoint{3.626263in}{3.178664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615698in}{1.179903in}}%
\pgfpathcurveto{\pgfqpoint{3.622144in}{1.179903in}}{\pgfqpoint{3.628326in}{1.182464in}}{\pgfqpoint{3.632884in}{1.187022in}}%
\pgfpathcurveto{\pgfqpoint{3.637442in}{1.191580in}}{\pgfqpoint{3.640003in}{1.197763in}}{\pgfqpoint{3.640003in}{1.204209in}}%
\pgfpathcurveto{\pgfqpoint{3.640003in}{1.210655in}}{\pgfqpoint{3.637442in}{1.216837in}}{\pgfqpoint{3.632884in}{1.221395in}}%
\pgfpathcurveto{\pgfqpoint{3.628326in}{1.225953in}}{\pgfqpoint{3.622144in}{1.228514in}}{\pgfqpoint{3.615698in}{1.228514in}}%
\pgfpathcurveto{\pgfqpoint{3.609252in}{1.228514in}}{\pgfqpoint{3.603069in}{1.225953in}}{\pgfqpoint{3.598511in}{1.221395in}}%
\pgfpathcurveto{\pgfqpoint{3.593953in}{1.216837in}}{\pgfqpoint{3.591392in}{1.210655in}}{\pgfqpoint{3.591392in}{1.204209in}}%
\pgfpathcurveto{\pgfqpoint{3.591392in}{1.197763in}}{\pgfqpoint{3.593953in}{1.191580in}}{\pgfqpoint{3.598511in}{1.187022in}}%
\pgfpathcurveto{\pgfqpoint{3.603069in}{1.182464in}}{\pgfqpoint{3.609252in}{1.179903in}}{\pgfqpoint{3.615698in}{1.179903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587678in}{1.089655in}}%
\pgfpathcurveto{\pgfqpoint{3.594124in}{1.089655in}}{\pgfqpoint{3.600307in}{1.092216in}}{\pgfqpoint{3.604865in}{1.096774in}}%
\pgfpathcurveto{\pgfqpoint{3.609423in}{1.101332in}}{\pgfqpoint{3.611984in}{1.107515in}}{\pgfqpoint{3.611984in}{1.113961in}}%
\pgfpathcurveto{\pgfqpoint{3.611984in}{1.120406in}}{\pgfqpoint{3.609423in}{1.126589in}}{\pgfqpoint{3.604865in}{1.131147in}}%
\pgfpathcurveto{\pgfqpoint{3.600307in}{1.135705in}}{\pgfqpoint{3.594124in}{1.138266in}}{\pgfqpoint{3.587678in}{1.138266in}}%
\pgfpathcurveto{\pgfqpoint{3.581232in}{1.138266in}}{\pgfqpoint{3.575049in}{1.135705in}}{\pgfqpoint{3.570491in}{1.131147in}}%
\pgfpathcurveto{\pgfqpoint{3.565933in}{1.126589in}}{\pgfqpoint{3.563373in}{1.120406in}}{\pgfqpoint{3.563373in}{1.113961in}}%
\pgfpathcurveto{\pgfqpoint{3.563373in}{1.107515in}}{\pgfqpoint{3.565933in}{1.101332in}}{\pgfqpoint{3.570491in}{1.096774in}}%
\pgfpathcurveto{\pgfqpoint{3.575049in}{1.092216in}}{\pgfqpoint{3.581232in}{1.089655in}}{\pgfqpoint{3.587678in}{1.089655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576403in}{1.276764in}}%
\pgfpathcurveto{\pgfqpoint{3.582849in}{1.276764in}}{\pgfqpoint{3.589032in}{1.279325in}}{\pgfqpoint{3.593590in}{1.283883in}}%
\pgfpathcurveto{\pgfqpoint{3.598148in}{1.288440in}}{\pgfqpoint{3.600709in}{1.294623in}}{\pgfqpoint{3.600709in}{1.301069in}}%
\pgfpathcurveto{\pgfqpoint{3.600709in}{1.307515in}}{\pgfqpoint{3.598148in}{1.313698in}}{\pgfqpoint{3.593590in}{1.318256in}}%
\pgfpathcurveto{\pgfqpoint{3.589032in}{1.322814in}}{\pgfqpoint{3.582849in}{1.325375in}}{\pgfqpoint{3.576403in}{1.325375in}}%
\pgfpathcurveto{\pgfqpoint{3.569957in}{1.325375in}}{\pgfqpoint{3.563775in}{1.322814in}}{\pgfqpoint{3.559217in}{1.318256in}}%
\pgfpathcurveto{\pgfqpoint{3.554659in}{1.313698in}}{\pgfqpoint{3.552098in}{1.307515in}}{\pgfqpoint{3.552098in}{1.301069in}}%
\pgfpathcurveto{\pgfqpoint{3.552098in}{1.294623in}}{\pgfqpoint{3.554659in}{1.288440in}}{\pgfqpoint{3.559217in}{1.283883in}}%
\pgfpathcurveto{\pgfqpoint{3.563775in}{1.279325in}}{\pgfqpoint{3.569957in}{1.276764in}}{\pgfqpoint{3.576403in}{1.276764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549847in}{1.185147in}}%
\pgfpathcurveto{\pgfqpoint{3.556293in}{1.185147in}}{\pgfqpoint{3.562476in}{1.187708in}}{\pgfqpoint{3.567034in}{1.192266in}}%
\pgfpathcurveto{\pgfqpoint{3.571592in}{1.196824in}}{\pgfqpoint{3.574153in}{1.203007in}}{\pgfqpoint{3.574153in}{1.209453in}}%
\pgfpathcurveto{\pgfqpoint{3.574153in}{1.215899in}}{\pgfqpoint{3.571592in}{1.222081in}}{\pgfqpoint{3.567034in}{1.226639in}}%
\pgfpathcurveto{\pgfqpoint{3.562476in}{1.231197in}}{\pgfqpoint{3.556293in}{1.233758in}}{\pgfqpoint{3.549847in}{1.233758in}}%
\pgfpathcurveto{\pgfqpoint{3.543401in}{1.233758in}}{\pgfqpoint{3.537218in}{1.231197in}}{\pgfqpoint{3.532660in}{1.226639in}}%
\pgfpathcurveto{\pgfqpoint{3.528102in}{1.222081in}}{\pgfqpoint{3.525541in}{1.215899in}}{\pgfqpoint{3.525541in}{1.209453in}}%
\pgfpathcurveto{\pgfqpoint{3.525541in}{1.203007in}}{\pgfqpoint{3.528102in}{1.196824in}}{\pgfqpoint{3.532660in}{1.192266in}}%
\pgfpathcurveto{\pgfqpoint{3.537218in}{1.187708in}}{\pgfqpoint{3.543401in}{1.185147in}}{\pgfqpoint{3.549847in}{1.185147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591781in}{1.531334in}}%
\pgfpathcurveto{\pgfqpoint{3.598227in}{1.531334in}}{\pgfqpoint{3.604410in}{1.533895in}}{\pgfqpoint{3.608968in}{1.538453in}}%
\pgfpathcurveto{\pgfqpoint{3.613526in}{1.543011in}}{\pgfqpoint{3.616087in}{1.549194in}}{\pgfqpoint{3.616087in}{1.555640in}}%
\pgfpathcurveto{\pgfqpoint{3.616087in}{1.562085in}}{\pgfqpoint{3.613526in}{1.568268in}}{\pgfqpoint{3.608968in}{1.572826in}}%
\pgfpathcurveto{\pgfqpoint{3.604410in}{1.577384in}}{\pgfqpoint{3.598227in}{1.579945in}}{\pgfqpoint{3.591781in}{1.579945in}}%
\pgfpathcurveto{\pgfqpoint{3.585335in}{1.579945in}}{\pgfqpoint{3.579153in}{1.577384in}}{\pgfqpoint{3.574595in}{1.572826in}}%
\pgfpathcurveto{\pgfqpoint{3.570037in}{1.568268in}}{\pgfqpoint{3.567476in}{1.562085in}}{\pgfqpoint{3.567476in}{1.555640in}}%
\pgfpathcurveto{\pgfqpoint{3.567476in}{1.549194in}}{\pgfqpoint{3.570037in}{1.543011in}}{\pgfqpoint{3.574595in}{1.538453in}}%
\pgfpathcurveto{\pgfqpoint{3.579153in}{1.533895in}}{\pgfqpoint{3.585335in}{1.531334in}}{\pgfqpoint{3.591781in}{1.531334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621134in}{1.269297in}}%
\pgfpathcurveto{\pgfqpoint{3.627580in}{1.269297in}}{\pgfqpoint{3.633763in}{1.271858in}}{\pgfqpoint{3.638321in}{1.276416in}}%
\pgfpathcurveto{\pgfqpoint{3.642879in}{1.280974in}}{\pgfqpoint{3.645440in}{1.287157in}}{\pgfqpoint{3.645440in}{1.293602in}}%
\pgfpathcurveto{\pgfqpoint{3.645440in}{1.300048in}}{\pgfqpoint{3.642879in}{1.306231in}}{\pgfqpoint{3.638321in}{1.310789in}}%
\pgfpathcurveto{\pgfqpoint{3.633763in}{1.315347in}}{\pgfqpoint{3.627580in}{1.317908in}}{\pgfqpoint{3.621134in}{1.317908in}}%
\pgfpathcurveto{\pgfqpoint{3.614688in}{1.317908in}}{\pgfqpoint{3.608505in}{1.315347in}}{\pgfqpoint{3.603948in}{1.310789in}}%
\pgfpathcurveto{\pgfqpoint{3.599390in}{1.306231in}}{\pgfqpoint{3.596829in}{1.300048in}}{\pgfqpoint{3.596829in}{1.293602in}}%
\pgfpathcurveto{\pgfqpoint{3.596829in}{1.287157in}}{\pgfqpoint{3.599390in}{1.280974in}}{\pgfqpoint{3.603948in}{1.276416in}}%
\pgfpathcurveto{\pgfqpoint{3.608505in}{1.271858in}}{\pgfqpoint{3.614688in}{1.269297in}}{\pgfqpoint{3.621134in}{1.269297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584083in}{1.134718in}}%
\pgfpathcurveto{\pgfqpoint{3.590529in}{1.134718in}}{\pgfqpoint{3.596712in}{1.137279in}}{\pgfqpoint{3.601270in}{1.141837in}}%
\pgfpathcurveto{\pgfqpoint{3.605828in}{1.146395in}}{\pgfqpoint{3.608389in}{1.152578in}}{\pgfqpoint{3.608389in}{1.159023in}}%
\pgfpathcurveto{\pgfqpoint{3.608389in}{1.165469in}}{\pgfqpoint{3.605828in}{1.171652in}}{\pgfqpoint{3.601270in}{1.176210in}}%
\pgfpathcurveto{\pgfqpoint{3.596712in}{1.180768in}}{\pgfqpoint{3.590529in}{1.183329in}}{\pgfqpoint{3.584083in}{1.183329in}}%
\pgfpathcurveto{\pgfqpoint{3.577637in}{1.183329in}}{\pgfqpoint{3.571455in}{1.180768in}}{\pgfqpoint{3.566897in}{1.176210in}}%
\pgfpathcurveto{\pgfqpoint{3.562339in}{1.171652in}}{\pgfqpoint{3.559778in}{1.165469in}}{\pgfqpoint{3.559778in}{1.159023in}}%
\pgfpathcurveto{\pgfqpoint{3.559778in}{1.152578in}}{\pgfqpoint{3.562339in}{1.146395in}}{\pgfqpoint{3.566897in}{1.141837in}}%
\pgfpathcurveto{\pgfqpoint{3.571455in}{1.137279in}}{\pgfqpoint{3.577637in}{1.134718in}}{\pgfqpoint{3.584083in}{1.134718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557708in}{2.606694in}}%
\pgfpathcurveto{\pgfqpoint{3.564154in}{2.606694in}}{\pgfqpoint{3.570337in}{2.609254in}}{\pgfqpoint{3.574895in}{2.613812in}}%
\pgfpathcurveto{\pgfqpoint{3.579453in}{2.618370in}}{\pgfqpoint{3.582014in}{2.624553in}}{\pgfqpoint{3.582014in}{2.630999in}}%
\pgfpathcurveto{\pgfqpoint{3.582014in}{2.637445in}}{\pgfqpoint{3.579453in}{2.643628in}}{\pgfqpoint{3.574895in}{2.648186in}}%
\pgfpathcurveto{\pgfqpoint{3.570337in}{2.652744in}}{\pgfqpoint{3.564154in}{2.655305in}}{\pgfqpoint{3.557708in}{2.655305in}}%
\pgfpathcurveto{\pgfqpoint{3.551262in}{2.655305in}}{\pgfqpoint{3.545080in}{2.652744in}}{\pgfqpoint{3.540522in}{2.648186in}}%
\pgfpathcurveto{\pgfqpoint{3.535964in}{2.643628in}}{\pgfqpoint{3.533403in}{2.637445in}}{\pgfqpoint{3.533403in}{2.630999in}}%
\pgfpathcurveto{\pgfqpoint{3.533403in}{2.624553in}}{\pgfqpoint{3.535964in}{2.618370in}}{\pgfqpoint{3.540522in}{2.613812in}}%
\pgfpathcurveto{\pgfqpoint{3.545080in}{2.609254in}}{\pgfqpoint{3.551262in}{2.606694in}}{\pgfqpoint{3.557708in}{2.606694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530067in}{1.119473in}}%
\pgfpathcurveto{\pgfqpoint{3.536513in}{1.119473in}}{\pgfqpoint{3.542696in}{1.122034in}}{\pgfqpoint{3.547254in}{1.126592in}}%
\pgfpathcurveto{\pgfqpoint{3.551812in}{1.131150in}}{\pgfqpoint{3.554373in}{1.137333in}}{\pgfqpoint{3.554373in}{1.143779in}}%
\pgfpathcurveto{\pgfqpoint{3.554373in}{1.150224in}}{\pgfqpoint{3.551812in}{1.156407in}}{\pgfqpoint{3.547254in}{1.160965in}}%
\pgfpathcurveto{\pgfqpoint{3.542696in}{1.165523in}}{\pgfqpoint{3.536513in}{1.168084in}}{\pgfqpoint{3.530067in}{1.168084in}}%
\pgfpathcurveto{\pgfqpoint{3.523621in}{1.168084in}}{\pgfqpoint{3.517438in}{1.165523in}}{\pgfqpoint{3.512880in}{1.160965in}}%
\pgfpathcurveto{\pgfqpoint{3.508323in}{1.156407in}}{\pgfqpoint{3.505762in}{1.150224in}}{\pgfqpoint{3.505762in}{1.143779in}}%
\pgfpathcurveto{\pgfqpoint{3.505762in}{1.137333in}}{\pgfqpoint{3.508323in}{1.131150in}}{\pgfqpoint{3.512880in}{1.126592in}}%
\pgfpathcurveto{\pgfqpoint{3.517438in}{1.122034in}}{\pgfqpoint{3.523621in}{1.119473in}}{\pgfqpoint{3.530067in}{1.119473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622878in}{1.289061in}}%
\pgfpathcurveto{\pgfqpoint{3.629324in}{1.289061in}}{\pgfqpoint{3.635506in}{1.291622in}}{\pgfqpoint{3.640064in}{1.296180in}}%
\pgfpathcurveto{\pgfqpoint{3.644622in}{1.300738in}}{\pgfqpoint{3.647183in}{1.306921in}}{\pgfqpoint{3.647183in}{1.313367in}}%
\pgfpathcurveto{\pgfqpoint{3.647183in}{1.319813in}}{\pgfqpoint{3.644622in}{1.325996in}}{\pgfqpoint{3.640064in}{1.330553in}}%
\pgfpathcurveto{\pgfqpoint{3.635506in}{1.335111in}}{\pgfqpoint{3.629324in}{1.337672in}}{\pgfqpoint{3.622878in}{1.337672in}}%
\pgfpathcurveto{\pgfqpoint{3.616432in}{1.337672in}}{\pgfqpoint{3.610249in}{1.335111in}}{\pgfqpoint{3.605691in}{1.330553in}}%
\pgfpathcurveto{\pgfqpoint{3.601133in}{1.325996in}}{\pgfqpoint{3.598572in}{1.319813in}}{\pgfqpoint{3.598572in}{1.313367in}}%
\pgfpathcurveto{\pgfqpoint{3.598572in}{1.306921in}}{\pgfqpoint{3.601133in}{1.300738in}}{\pgfqpoint{3.605691in}{1.296180in}}%
\pgfpathcurveto{\pgfqpoint{3.610249in}{1.291622in}}{\pgfqpoint{3.616432in}{1.289061in}}{\pgfqpoint{3.622878in}{1.289061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568428in}{1.220737in}}%
\pgfpathcurveto{\pgfqpoint{3.574873in}{1.220737in}}{\pgfqpoint{3.581056in}{1.223298in}}{\pgfqpoint{3.585614in}{1.227856in}}%
\pgfpathcurveto{\pgfqpoint{3.590172in}{1.232414in}}{\pgfqpoint{3.592733in}{1.238597in}}{\pgfqpoint{3.592733in}{1.245043in}}%
\pgfpathcurveto{\pgfqpoint{3.592733in}{1.251489in}}{\pgfqpoint{3.590172in}{1.257671in}}{\pgfqpoint{3.585614in}{1.262229in}}%
\pgfpathcurveto{\pgfqpoint{3.581056in}{1.266787in}}{\pgfqpoint{3.574873in}{1.269348in}}{\pgfqpoint{3.568428in}{1.269348in}}%
\pgfpathcurveto{\pgfqpoint{3.561982in}{1.269348in}}{\pgfqpoint{3.555799in}{1.266787in}}{\pgfqpoint{3.551241in}{1.262229in}}%
\pgfpathcurveto{\pgfqpoint{3.546683in}{1.257671in}}{\pgfqpoint{3.544122in}{1.251489in}}{\pgfqpoint{3.544122in}{1.245043in}}%
\pgfpathcurveto{\pgfqpoint{3.544122in}{1.238597in}}{\pgfqpoint{3.546683in}{1.232414in}}{\pgfqpoint{3.551241in}{1.227856in}}%
\pgfpathcurveto{\pgfqpoint{3.555799in}{1.223298in}}{\pgfqpoint{3.561982in}{1.220737in}}{\pgfqpoint{3.568428in}{1.220737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562269in}{2.618624in}}%
\pgfpathcurveto{\pgfqpoint{3.568715in}{2.618624in}}{\pgfqpoint{3.574897in}{2.621185in}}{\pgfqpoint{3.579455in}{2.625743in}}%
\pgfpathcurveto{\pgfqpoint{3.584013in}{2.630301in}}{\pgfqpoint{3.586574in}{2.636483in}}{\pgfqpoint{3.586574in}{2.642929in}}%
\pgfpathcurveto{\pgfqpoint{3.586574in}{2.649375in}}{\pgfqpoint{3.584013in}{2.655558in}}{\pgfqpoint{3.579455in}{2.660116in}}%
\pgfpathcurveto{\pgfqpoint{3.574897in}{2.664674in}}{\pgfqpoint{3.568715in}{2.667235in}}{\pgfqpoint{3.562269in}{2.667235in}}%
\pgfpathcurveto{\pgfqpoint{3.555823in}{2.667235in}}{\pgfqpoint{3.549640in}{2.664674in}}{\pgfqpoint{3.545082in}{2.660116in}}%
\pgfpathcurveto{\pgfqpoint{3.540524in}{2.655558in}}{\pgfqpoint{3.537963in}{2.649375in}}{\pgfqpoint{3.537963in}{2.642929in}}%
\pgfpathcurveto{\pgfqpoint{3.537963in}{2.636483in}}{\pgfqpoint{3.540524in}{2.630301in}}{\pgfqpoint{3.545082in}{2.625743in}}%
\pgfpathcurveto{\pgfqpoint{3.549640in}{2.621185in}}{\pgfqpoint{3.555823in}{2.618624in}}{\pgfqpoint{3.562269in}{2.618624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574736in}{1.163790in}}%
\pgfpathcurveto{\pgfqpoint{3.581182in}{1.163790in}}{\pgfqpoint{3.587365in}{1.166351in}}{\pgfqpoint{3.591923in}{1.170909in}}%
\pgfpathcurveto{\pgfqpoint{3.596481in}{1.175467in}}{\pgfqpoint{3.599042in}{1.181649in}}{\pgfqpoint{3.599042in}{1.188095in}}%
\pgfpathcurveto{\pgfqpoint{3.599042in}{1.194541in}}{\pgfqpoint{3.596481in}{1.200724in}}{\pgfqpoint{3.591923in}{1.205282in}}%
\pgfpathcurveto{\pgfqpoint{3.587365in}{1.209840in}}{\pgfqpoint{3.581182in}{1.212401in}}{\pgfqpoint{3.574736in}{1.212401in}}%
\pgfpathcurveto{\pgfqpoint{3.568291in}{1.212401in}}{\pgfqpoint{3.562108in}{1.209840in}}{\pgfqpoint{3.557550in}{1.205282in}}%
\pgfpathcurveto{\pgfqpoint{3.552992in}{1.200724in}}{\pgfqpoint{3.550431in}{1.194541in}}{\pgfqpoint{3.550431in}{1.188095in}}%
\pgfpathcurveto{\pgfqpoint{3.550431in}{1.181649in}}{\pgfqpoint{3.552992in}{1.175467in}}{\pgfqpoint{3.557550in}{1.170909in}}%
\pgfpathcurveto{\pgfqpoint{3.562108in}{1.166351in}}{\pgfqpoint{3.568291in}{1.163790in}}{\pgfqpoint{3.574736in}{1.163790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563636in}{1.139955in}}%
\pgfpathcurveto{\pgfqpoint{3.570082in}{1.139955in}}{\pgfqpoint{3.576265in}{1.142516in}}{\pgfqpoint{3.580823in}{1.147074in}}%
\pgfpathcurveto{\pgfqpoint{3.585381in}{1.151632in}}{\pgfqpoint{3.587942in}{1.157814in}}{\pgfqpoint{3.587942in}{1.164260in}}%
\pgfpathcurveto{\pgfqpoint{3.587942in}{1.170706in}}{\pgfqpoint{3.585381in}{1.176889in}}{\pgfqpoint{3.580823in}{1.181447in}}%
\pgfpathcurveto{\pgfqpoint{3.576265in}{1.186005in}}{\pgfqpoint{3.570082in}{1.188566in}}{\pgfqpoint{3.563636in}{1.188566in}}%
\pgfpathcurveto{\pgfqpoint{3.557190in}{1.188566in}}{\pgfqpoint{3.551008in}{1.186005in}}{\pgfqpoint{3.546450in}{1.181447in}}%
\pgfpathcurveto{\pgfqpoint{3.541892in}{1.176889in}}{\pgfqpoint{3.539331in}{1.170706in}}{\pgfqpoint{3.539331in}{1.164260in}}%
\pgfpathcurveto{\pgfqpoint{3.539331in}{1.157814in}}{\pgfqpoint{3.541892in}{1.151632in}}{\pgfqpoint{3.546450in}{1.147074in}}%
\pgfpathcurveto{\pgfqpoint{3.551008in}{1.142516in}}{\pgfqpoint{3.557190in}{1.139955in}}{\pgfqpoint{3.563636in}{1.139955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534721in}{2.018847in}}%
\pgfpathcurveto{\pgfqpoint{3.541167in}{2.018847in}}{\pgfqpoint{3.547350in}{2.021408in}}{\pgfqpoint{3.551908in}{2.025966in}}%
\pgfpathcurveto{\pgfqpoint{3.556466in}{2.030524in}}{\pgfqpoint{3.559027in}{2.036707in}}{\pgfqpoint{3.559027in}{2.043153in}}%
\pgfpathcurveto{\pgfqpoint{3.559027in}{2.049599in}}{\pgfqpoint{3.556466in}{2.055782in}}{\pgfqpoint{3.551908in}{2.060339in}}%
\pgfpathcurveto{\pgfqpoint{3.547350in}{2.064897in}}{\pgfqpoint{3.541167in}{2.067458in}}{\pgfqpoint{3.534721in}{2.067458in}}%
\pgfpathcurveto{\pgfqpoint{3.528275in}{2.067458in}}{\pgfqpoint{3.522092in}{2.064897in}}{\pgfqpoint{3.517534in}{2.060339in}}%
\pgfpathcurveto{\pgfqpoint{3.512976in}{2.055782in}}{\pgfqpoint{3.510416in}{2.049599in}}{\pgfqpoint{3.510416in}{2.043153in}}%
\pgfpathcurveto{\pgfqpoint{3.510416in}{2.036707in}}{\pgfqpoint{3.512976in}{2.030524in}}{\pgfqpoint{3.517534in}{2.025966in}}%
\pgfpathcurveto{\pgfqpoint{3.522092in}{2.021408in}}{\pgfqpoint{3.528275in}{2.018847in}}{\pgfqpoint{3.534721in}{2.018847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585848in}{1.474284in}}%
\pgfpathcurveto{\pgfqpoint{3.592293in}{1.474284in}}{\pgfqpoint{3.598476in}{1.476845in}}{\pgfqpoint{3.603034in}{1.481403in}}%
\pgfpathcurveto{\pgfqpoint{3.607592in}{1.485961in}}{\pgfqpoint{3.610153in}{1.492144in}}{\pgfqpoint{3.610153in}{1.498590in}}%
\pgfpathcurveto{\pgfqpoint{3.610153in}{1.505036in}}{\pgfqpoint{3.607592in}{1.511219in}}{\pgfqpoint{3.603034in}{1.515776in}}%
\pgfpathcurveto{\pgfqpoint{3.598476in}{1.520334in}}{\pgfqpoint{3.592293in}{1.522895in}}{\pgfqpoint{3.585848in}{1.522895in}}%
\pgfpathcurveto{\pgfqpoint{3.579402in}{1.522895in}}{\pgfqpoint{3.573219in}{1.520334in}}{\pgfqpoint{3.568661in}{1.515776in}}%
\pgfpathcurveto{\pgfqpoint{3.564103in}{1.511219in}}{\pgfqpoint{3.561542in}{1.505036in}}{\pgfqpoint{3.561542in}{1.498590in}}%
\pgfpathcurveto{\pgfqpoint{3.561542in}{1.492144in}}{\pgfqpoint{3.564103in}{1.485961in}}{\pgfqpoint{3.568661in}{1.481403in}}%
\pgfpathcurveto{\pgfqpoint{3.573219in}{1.476845in}}{\pgfqpoint{3.579402in}{1.474284in}}{\pgfqpoint{3.585848in}{1.474284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561576in}{1.180640in}}%
\pgfpathcurveto{\pgfqpoint{3.568022in}{1.180640in}}{\pgfqpoint{3.574205in}{1.183201in}}{\pgfqpoint{3.578763in}{1.187758in}}%
\pgfpathcurveto{\pgfqpoint{3.583321in}{1.192316in}}{\pgfqpoint{3.585882in}{1.198499in}}{\pgfqpoint{3.585882in}{1.204945in}}%
\pgfpathcurveto{\pgfqpoint{3.585882in}{1.211391in}}{\pgfqpoint{3.583321in}{1.217574in}}{\pgfqpoint{3.578763in}{1.222132in}}%
\pgfpathcurveto{\pgfqpoint{3.574205in}{1.226690in}}{\pgfqpoint{3.568022in}{1.229251in}}{\pgfqpoint{3.561576in}{1.229251in}}%
\pgfpathcurveto{\pgfqpoint{3.555130in}{1.229251in}}{\pgfqpoint{3.548948in}{1.226690in}}{\pgfqpoint{3.544390in}{1.222132in}}%
\pgfpathcurveto{\pgfqpoint{3.539832in}{1.217574in}}{\pgfqpoint{3.537271in}{1.211391in}}{\pgfqpoint{3.537271in}{1.204945in}}%
\pgfpathcurveto{\pgfqpoint{3.537271in}{1.198499in}}{\pgfqpoint{3.539832in}{1.192316in}}{\pgfqpoint{3.544390in}{1.187758in}}%
\pgfpathcurveto{\pgfqpoint{3.548948in}{1.183201in}}{\pgfqpoint{3.555130in}{1.180640in}}{\pgfqpoint{3.561576in}{1.180640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589784in}{1.210480in}}%
\pgfpathcurveto{\pgfqpoint{3.596230in}{1.210480in}}{\pgfqpoint{3.602413in}{1.213041in}}{\pgfqpoint{3.606971in}{1.217599in}}%
\pgfpathcurveto{\pgfqpoint{3.611528in}{1.222157in}}{\pgfqpoint{3.614089in}{1.228340in}}{\pgfqpoint{3.614089in}{1.234786in}}%
\pgfpathcurveto{\pgfqpoint{3.614089in}{1.241232in}}{\pgfqpoint{3.611528in}{1.247415in}}{\pgfqpoint{3.606971in}{1.251973in}}%
\pgfpathcurveto{\pgfqpoint{3.602413in}{1.256531in}}{\pgfqpoint{3.596230in}{1.259092in}}{\pgfqpoint{3.589784in}{1.259092in}}%
\pgfpathcurveto{\pgfqpoint{3.583338in}{1.259092in}}{\pgfqpoint{3.577155in}{1.256531in}}{\pgfqpoint{3.572597in}{1.251973in}}%
\pgfpathcurveto{\pgfqpoint{3.568039in}{1.247415in}}{\pgfqpoint{3.565478in}{1.241232in}}{\pgfqpoint{3.565478in}{1.234786in}}%
\pgfpathcurveto{\pgfqpoint{3.565478in}{1.228340in}}{\pgfqpoint{3.568039in}{1.222157in}}{\pgfqpoint{3.572597in}{1.217599in}}%
\pgfpathcurveto{\pgfqpoint{3.577155in}{1.213041in}}{\pgfqpoint{3.583338in}{1.210480in}}{\pgfqpoint{3.589784in}{1.210480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587008in}{1.115635in}}%
\pgfpathcurveto{\pgfqpoint{3.593454in}{1.115635in}}{\pgfqpoint{3.599636in}{1.118196in}}{\pgfqpoint{3.604194in}{1.122754in}}%
\pgfpathcurveto{\pgfqpoint{3.608752in}{1.127312in}}{\pgfqpoint{3.611313in}{1.133495in}}{\pgfqpoint{3.611313in}{1.139941in}}%
\pgfpathcurveto{\pgfqpoint{3.611313in}{1.146387in}}{\pgfqpoint{3.608752in}{1.152569in}}{\pgfqpoint{3.604194in}{1.157127in}}%
\pgfpathcurveto{\pgfqpoint{3.599636in}{1.161685in}}{\pgfqpoint{3.593454in}{1.164246in}}{\pgfqpoint{3.587008in}{1.164246in}}%
\pgfpathcurveto{\pgfqpoint{3.580562in}{1.164246in}}{\pgfqpoint{3.574379in}{1.161685in}}{\pgfqpoint{3.569821in}{1.157127in}}%
\pgfpathcurveto{\pgfqpoint{3.565263in}{1.152569in}}{\pgfqpoint{3.562702in}{1.146387in}}{\pgfqpoint{3.562702in}{1.139941in}}%
\pgfpathcurveto{\pgfqpoint{3.562702in}{1.133495in}}{\pgfqpoint{3.565263in}{1.127312in}}{\pgfqpoint{3.569821in}{1.122754in}}%
\pgfpathcurveto{\pgfqpoint{3.574379in}{1.118196in}}{\pgfqpoint{3.580562in}{1.115635in}}{\pgfqpoint{3.587008in}{1.115635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609055in}{1.423753in}}%
\pgfpathcurveto{\pgfqpoint{3.615501in}{1.423753in}}{\pgfqpoint{3.621684in}{1.426314in}}{\pgfqpoint{3.626242in}{1.430872in}}%
\pgfpathcurveto{\pgfqpoint{3.630799in}{1.435430in}}{\pgfqpoint{3.633360in}{1.441612in}}{\pgfqpoint{3.633360in}{1.448058in}}%
\pgfpathcurveto{\pgfqpoint{3.633360in}{1.454504in}}{\pgfqpoint{3.630799in}{1.460687in}}{\pgfqpoint{3.626242in}{1.465245in}}%
\pgfpathcurveto{\pgfqpoint{3.621684in}{1.469803in}}{\pgfqpoint{3.615501in}{1.472364in}}{\pgfqpoint{3.609055in}{1.472364in}}%
\pgfpathcurveto{\pgfqpoint{3.602609in}{1.472364in}}{\pgfqpoint{3.596426in}{1.469803in}}{\pgfqpoint{3.591868in}{1.465245in}}%
\pgfpathcurveto{\pgfqpoint{3.587310in}{1.460687in}}{\pgfqpoint{3.584749in}{1.454504in}}{\pgfqpoint{3.584749in}{1.448058in}}%
\pgfpathcurveto{\pgfqpoint{3.584749in}{1.441612in}}{\pgfqpoint{3.587310in}{1.435430in}}{\pgfqpoint{3.591868in}{1.430872in}}%
\pgfpathcurveto{\pgfqpoint{3.596426in}{1.426314in}}{\pgfqpoint{3.602609in}{1.423753in}}{\pgfqpoint{3.609055in}{1.423753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553044in}{2.228606in}}%
\pgfpathcurveto{\pgfqpoint{3.559490in}{2.228606in}}{\pgfqpoint{3.565673in}{2.231167in}}{\pgfqpoint{3.570230in}{2.235725in}}%
\pgfpathcurveto{\pgfqpoint{3.574788in}{2.240283in}}{\pgfqpoint{3.577349in}{2.246466in}}{\pgfqpoint{3.577349in}{2.252912in}}%
\pgfpathcurveto{\pgfqpoint{3.577349in}{2.259358in}}{\pgfqpoint{3.574788in}{2.265540in}}{\pgfqpoint{3.570230in}{2.270098in}}%
\pgfpathcurveto{\pgfqpoint{3.565673in}{2.274656in}}{\pgfqpoint{3.559490in}{2.277217in}}{\pgfqpoint{3.553044in}{2.277217in}}%
\pgfpathcurveto{\pgfqpoint{3.546598in}{2.277217in}}{\pgfqpoint{3.540415in}{2.274656in}}{\pgfqpoint{3.535857in}{2.270098in}}%
\pgfpathcurveto{\pgfqpoint{3.531299in}{2.265540in}}{\pgfqpoint{3.528738in}{2.259358in}}{\pgfqpoint{3.528738in}{2.252912in}}%
\pgfpathcurveto{\pgfqpoint{3.528738in}{2.246466in}}{\pgfqpoint{3.531299in}{2.240283in}}{\pgfqpoint{3.535857in}{2.235725in}}%
\pgfpathcurveto{\pgfqpoint{3.540415in}{2.231167in}}{\pgfqpoint{3.546598in}{2.228606in}}{\pgfqpoint{3.553044in}{2.228606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531997in}{1.145210in}}%
\pgfpathcurveto{\pgfqpoint{3.538443in}{1.145210in}}{\pgfqpoint{3.544626in}{1.147771in}}{\pgfqpoint{3.549184in}{1.152329in}}%
\pgfpathcurveto{\pgfqpoint{3.553742in}{1.156887in}}{\pgfqpoint{3.556303in}{1.163069in}}{\pgfqpoint{3.556303in}{1.169515in}}%
\pgfpathcurveto{\pgfqpoint{3.556303in}{1.175961in}}{\pgfqpoint{3.553742in}{1.182144in}}{\pgfqpoint{3.549184in}{1.186702in}}%
\pgfpathcurveto{\pgfqpoint{3.544626in}{1.191260in}}{\pgfqpoint{3.538443in}{1.193821in}}{\pgfqpoint{3.531997in}{1.193821in}}%
\pgfpathcurveto{\pgfqpoint{3.525551in}{1.193821in}}{\pgfqpoint{3.519369in}{1.191260in}}{\pgfqpoint{3.514811in}{1.186702in}}%
\pgfpathcurveto{\pgfqpoint{3.510253in}{1.182144in}}{\pgfqpoint{3.507692in}{1.175961in}}{\pgfqpoint{3.507692in}{1.169515in}}%
\pgfpathcurveto{\pgfqpoint{3.507692in}{1.163069in}}{\pgfqpoint{3.510253in}{1.156887in}}{\pgfqpoint{3.514811in}{1.152329in}}%
\pgfpathcurveto{\pgfqpoint{3.519369in}{1.147771in}}{\pgfqpoint{3.525551in}{1.145210in}}{\pgfqpoint{3.531997in}{1.145210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613026in}{1.235504in}}%
\pgfpathcurveto{\pgfqpoint{3.619472in}{1.235504in}}{\pgfqpoint{3.625655in}{1.238065in}}{\pgfqpoint{3.630213in}{1.242623in}}%
\pgfpathcurveto{\pgfqpoint{3.634771in}{1.247181in}}{\pgfqpoint{3.637332in}{1.253363in}}{\pgfqpoint{3.637332in}{1.259809in}}%
\pgfpathcurveto{\pgfqpoint{3.637332in}{1.266255in}}{\pgfqpoint{3.634771in}{1.272438in}}{\pgfqpoint{3.630213in}{1.276996in}}%
\pgfpathcurveto{\pgfqpoint{3.625655in}{1.281554in}}{\pgfqpoint{3.619472in}{1.284115in}}{\pgfqpoint{3.613026in}{1.284115in}}%
\pgfpathcurveto{\pgfqpoint{3.606580in}{1.284115in}}{\pgfqpoint{3.600398in}{1.281554in}}{\pgfqpoint{3.595840in}{1.276996in}}%
\pgfpathcurveto{\pgfqpoint{3.591282in}{1.272438in}}{\pgfqpoint{3.588721in}{1.266255in}}{\pgfqpoint{3.588721in}{1.259809in}}%
\pgfpathcurveto{\pgfqpoint{3.588721in}{1.253363in}}{\pgfqpoint{3.591282in}{1.247181in}}{\pgfqpoint{3.595840in}{1.242623in}}%
\pgfpathcurveto{\pgfqpoint{3.600398in}{1.238065in}}{\pgfqpoint{3.606580in}{1.235504in}}{\pgfqpoint{3.613026in}{1.235504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606825in}{2.763000in}}%
\pgfpathcurveto{\pgfqpoint{3.613271in}{2.763000in}}{\pgfqpoint{3.619454in}{2.765561in}}{\pgfqpoint{3.624012in}{2.770119in}}%
\pgfpathcurveto{\pgfqpoint{3.628570in}{2.774677in}}{\pgfqpoint{3.631131in}{2.780859in}}{\pgfqpoint{3.631131in}{2.787305in}}%
\pgfpathcurveto{\pgfqpoint{3.631131in}{2.793751in}}{\pgfqpoint{3.628570in}{2.799934in}}{\pgfqpoint{3.624012in}{2.804492in}}%
\pgfpathcurveto{\pgfqpoint{3.619454in}{2.809050in}}{\pgfqpoint{3.613271in}{2.811611in}}{\pgfqpoint{3.606825in}{2.811611in}}%
\pgfpathcurveto{\pgfqpoint{3.600379in}{2.811611in}}{\pgfqpoint{3.594196in}{2.809050in}}{\pgfqpoint{3.589638in}{2.804492in}}%
\pgfpathcurveto{\pgfqpoint{3.585081in}{2.799934in}}{\pgfqpoint{3.582520in}{2.793751in}}{\pgfqpoint{3.582520in}{2.787305in}}%
\pgfpathcurveto{\pgfqpoint{3.582520in}{2.780859in}}{\pgfqpoint{3.585081in}{2.774677in}}{\pgfqpoint{3.589638in}{2.770119in}}%
\pgfpathcurveto{\pgfqpoint{3.594196in}{2.765561in}}{\pgfqpoint{3.600379in}{2.763000in}}{\pgfqpoint{3.606825in}{2.763000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564288in}{1.351267in}}%
\pgfpathcurveto{\pgfqpoint{3.570734in}{1.351267in}}{\pgfqpoint{3.576917in}{1.353828in}}{\pgfqpoint{3.581475in}{1.358385in}}%
\pgfpathcurveto{\pgfqpoint{3.586033in}{1.362943in}}{\pgfqpoint{3.588594in}{1.369126in}}{\pgfqpoint{3.588594in}{1.375572in}}%
\pgfpathcurveto{\pgfqpoint{3.588594in}{1.382018in}}{\pgfqpoint{3.586033in}{1.388201in}}{\pgfqpoint{3.581475in}{1.392759in}}%
\pgfpathcurveto{\pgfqpoint{3.576917in}{1.397317in}}{\pgfqpoint{3.570734in}{1.399878in}}{\pgfqpoint{3.564288in}{1.399878in}}%
\pgfpathcurveto{\pgfqpoint{3.557842in}{1.399878in}}{\pgfqpoint{3.551659in}{1.397317in}}{\pgfqpoint{3.547101in}{1.392759in}}%
\pgfpathcurveto{\pgfqpoint{3.542544in}{1.388201in}}{\pgfqpoint{3.539983in}{1.382018in}}{\pgfqpoint{3.539983in}{1.375572in}}%
\pgfpathcurveto{\pgfqpoint{3.539983in}{1.369126in}}{\pgfqpoint{3.542544in}{1.362943in}}{\pgfqpoint{3.547101in}{1.358385in}}%
\pgfpathcurveto{\pgfqpoint{3.551659in}{1.353828in}}{\pgfqpoint{3.557842in}{1.351267in}}{\pgfqpoint{3.564288in}{1.351267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588452in}{1.304213in}}%
\pgfpathcurveto{\pgfqpoint{3.594898in}{1.304213in}}{\pgfqpoint{3.601080in}{1.306774in}}{\pgfqpoint{3.605638in}{1.311332in}}%
\pgfpathcurveto{\pgfqpoint{3.610196in}{1.315890in}}{\pgfqpoint{3.612757in}{1.322073in}}{\pgfqpoint{3.612757in}{1.328519in}}%
\pgfpathcurveto{\pgfqpoint{3.612757in}{1.334965in}}{\pgfqpoint{3.610196in}{1.341147in}}{\pgfqpoint{3.605638in}{1.345705in}}%
\pgfpathcurveto{\pgfqpoint{3.601080in}{1.350263in}}{\pgfqpoint{3.594898in}{1.352824in}}{\pgfqpoint{3.588452in}{1.352824in}}%
\pgfpathcurveto{\pgfqpoint{3.582006in}{1.352824in}}{\pgfqpoint{3.575823in}{1.350263in}}{\pgfqpoint{3.571265in}{1.345705in}}%
\pgfpathcurveto{\pgfqpoint{3.566707in}{1.341147in}}{\pgfqpoint{3.564146in}{1.334965in}}{\pgfqpoint{3.564146in}{1.328519in}}%
\pgfpathcurveto{\pgfqpoint{3.564146in}{1.322073in}}{\pgfqpoint{3.566707in}{1.315890in}}{\pgfqpoint{3.571265in}{1.311332in}}%
\pgfpathcurveto{\pgfqpoint{3.575823in}{1.306774in}}{\pgfqpoint{3.582006in}{1.304213in}}{\pgfqpoint{3.588452in}{1.304213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586568in}{1.317641in}}%
\pgfpathcurveto{\pgfqpoint{3.593014in}{1.317641in}}{\pgfqpoint{3.599196in}{1.320202in}}{\pgfqpoint{3.603754in}{1.324760in}}%
\pgfpathcurveto{\pgfqpoint{3.608312in}{1.329318in}}{\pgfqpoint{3.610873in}{1.335501in}}{\pgfqpoint{3.610873in}{1.341947in}}%
\pgfpathcurveto{\pgfqpoint{3.610873in}{1.348393in}}{\pgfqpoint{3.608312in}{1.354575in}}{\pgfqpoint{3.603754in}{1.359133in}}%
\pgfpathcurveto{\pgfqpoint{3.599196in}{1.363691in}}{\pgfqpoint{3.593014in}{1.366252in}}{\pgfqpoint{3.586568in}{1.366252in}}%
\pgfpathcurveto{\pgfqpoint{3.580122in}{1.366252in}}{\pgfqpoint{3.573939in}{1.363691in}}{\pgfqpoint{3.569381in}{1.359133in}}%
\pgfpathcurveto{\pgfqpoint{3.564823in}{1.354575in}}{\pgfqpoint{3.562262in}{1.348393in}}{\pgfqpoint{3.562262in}{1.341947in}}%
\pgfpathcurveto{\pgfqpoint{3.562262in}{1.335501in}}{\pgfqpoint{3.564823in}{1.329318in}}{\pgfqpoint{3.569381in}{1.324760in}}%
\pgfpathcurveto{\pgfqpoint{3.573939in}{1.320202in}}{\pgfqpoint{3.580122in}{1.317641in}}{\pgfqpoint{3.586568in}{1.317641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639185in}{1.319293in}}%
\pgfpathcurveto{\pgfqpoint{3.645631in}{1.319293in}}{\pgfqpoint{3.651814in}{1.321854in}}{\pgfqpoint{3.656372in}{1.326412in}}%
\pgfpathcurveto{\pgfqpoint{3.660930in}{1.330970in}}{\pgfqpoint{3.663491in}{1.337153in}}{\pgfqpoint{3.663491in}{1.343599in}}%
\pgfpathcurveto{\pgfqpoint{3.663491in}{1.350045in}}{\pgfqpoint{3.660930in}{1.356228in}}{\pgfqpoint{3.656372in}{1.360786in}}%
\pgfpathcurveto{\pgfqpoint{3.651814in}{1.365344in}}{\pgfqpoint{3.645631in}{1.367905in}}{\pgfqpoint{3.639185in}{1.367905in}}%
\pgfpathcurveto{\pgfqpoint{3.632739in}{1.367905in}}{\pgfqpoint{3.626556in}{1.365344in}}{\pgfqpoint{3.621998in}{1.360786in}}%
\pgfpathcurveto{\pgfqpoint{3.617440in}{1.356228in}}{\pgfqpoint{3.614880in}{1.350045in}}{\pgfqpoint{3.614880in}{1.343599in}}%
\pgfpathcurveto{\pgfqpoint{3.614880in}{1.337153in}}{\pgfqpoint{3.617440in}{1.330970in}}{\pgfqpoint{3.621998in}{1.326412in}}%
\pgfpathcurveto{\pgfqpoint{3.626556in}{1.321854in}}{\pgfqpoint{3.632739in}{1.319293in}}{\pgfqpoint{3.639185in}{1.319293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586331in}{1.552067in}}%
\pgfpathcurveto{\pgfqpoint{3.592777in}{1.552067in}}{\pgfqpoint{3.598960in}{1.554628in}}{\pgfqpoint{3.603518in}{1.559186in}}%
\pgfpathcurveto{\pgfqpoint{3.608076in}{1.563744in}}{\pgfqpoint{3.610637in}{1.569927in}}{\pgfqpoint{3.610637in}{1.576373in}}%
\pgfpathcurveto{\pgfqpoint{3.610637in}{1.582819in}}{\pgfqpoint{3.608076in}{1.589001in}}{\pgfqpoint{3.603518in}{1.593559in}}%
\pgfpathcurveto{\pgfqpoint{3.598960in}{1.598117in}}{\pgfqpoint{3.592777in}{1.600678in}}{\pgfqpoint{3.586331in}{1.600678in}}%
\pgfpathcurveto{\pgfqpoint{3.579885in}{1.600678in}}{\pgfqpoint{3.573703in}{1.598117in}}{\pgfqpoint{3.569145in}{1.593559in}}%
\pgfpathcurveto{\pgfqpoint{3.564587in}{1.589001in}}{\pgfqpoint{3.562026in}{1.582819in}}{\pgfqpoint{3.562026in}{1.576373in}}%
\pgfpathcurveto{\pgfqpoint{3.562026in}{1.569927in}}{\pgfqpoint{3.564587in}{1.563744in}}{\pgfqpoint{3.569145in}{1.559186in}}%
\pgfpathcurveto{\pgfqpoint{3.573703in}{1.554628in}}{\pgfqpoint{3.579885in}{1.552067in}}{\pgfqpoint{3.586331in}{1.552067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586452in}{1.377403in}}%
\pgfpathcurveto{\pgfqpoint{3.592898in}{1.377403in}}{\pgfqpoint{3.599081in}{1.379964in}}{\pgfqpoint{3.603639in}{1.384522in}}%
\pgfpathcurveto{\pgfqpoint{3.608197in}{1.389080in}}{\pgfqpoint{3.610758in}{1.395263in}}{\pgfqpoint{3.610758in}{1.401709in}}%
\pgfpathcurveto{\pgfqpoint{3.610758in}{1.408155in}}{\pgfqpoint{3.608197in}{1.414338in}}{\pgfqpoint{3.603639in}{1.418896in}}%
\pgfpathcurveto{\pgfqpoint{3.599081in}{1.423454in}}{\pgfqpoint{3.592898in}{1.426015in}}{\pgfqpoint{3.586452in}{1.426015in}}%
\pgfpathcurveto{\pgfqpoint{3.580006in}{1.426015in}}{\pgfqpoint{3.573824in}{1.423454in}}{\pgfqpoint{3.569266in}{1.418896in}}%
\pgfpathcurveto{\pgfqpoint{3.564708in}{1.414338in}}{\pgfqpoint{3.562147in}{1.408155in}}{\pgfqpoint{3.562147in}{1.401709in}}%
\pgfpathcurveto{\pgfqpoint{3.562147in}{1.395263in}}{\pgfqpoint{3.564708in}{1.389080in}}{\pgfqpoint{3.569266in}{1.384522in}}%
\pgfpathcurveto{\pgfqpoint{3.573824in}{1.379964in}}{\pgfqpoint{3.580006in}{1.377403in}}{\pgfqpoint{3.586452in}{1.377403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589227in}{1.982778in}}%
\pgfpathcurveto{\pgfqpoint{3.595673in}{1.982778in}}{\pgfqpoint{3.601856in}{1.985339in}}{\pgfqpoint{3.606414in}{1.989897in}}%
\pgfpathcurveto{\pgfqpoint{3.610972in}{1.994455in}}{\pgfqpoint{3.613533in}{2.000638in}}{\pgfqpoint{3.613533in}{2.007084in}}%
\pgfpathcurveto{\pgfqpoint{3.613533in}{2.013530in}}{\pgfqpoint{3.610972in}{2.019713in}}{\pgfqpoint{3.606414in}{2.024271in}}%
\pgfpathcurveto{\pgfqpoint{3.601856in}{2.028829in}}{\pgfqpoint{3.595673in}{2.031389in}}{\pgfqpoint{3.589227in}{2.031389in}}%
\pgfpathcurveto{\pgfqpoint{3.582781in}{2.031389in}}{\pgfqpoint{3.576598in}{2.028829in}}{\pgfqpoint{3.572041in}{2.024271in}}%
\pgfpathcurveto{\pgfqpoint{3.567483in}{2.019713in}}{\pgfqpoint{3.564922in}{2.013530in}}{\pgfqpoint{3.564922in}{2.007084in}}%
\pgfpathcurveto{\pgfqpoint{3.564922in}{2.000638in}}{\pgfqpoint{3.567483in}{1.994455in}}{\pgfqpoint{3.572041in}{1.989897in}}%
\pgfpathcurveto{\pgfqpoint{3.576598in}{1.985339in}}{\pgfqpoint{3.582781in}{1.982778in}}{\pgfqpoint{3.589227in}{1.982778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541184in}{1.224143in}}%
\pgfpathcurveto{\pgfqpoint{3.547630in}{1.224143in}}{\pgfqpoint{3.553813in}{1.226704in}}{\pgfqpoint{3.558371in}{1.231262in}}%
\pgfpathcurveto{\pgfqpoint{3.562929in}{1.235820in}}{\pgfqpoint{3.565490in}{1.242002in}}{\pgfqpoint{3.565490in}{1.248448in}}%
\pgfpathcurveto{\pgfqpoint{3.565490in}{1.254894in}}{\pgfqpoint{3.562929in}{1.261077in}}{\pgfqpoint{3.558371in}{1.265635in}}%
\pgfpathcurveto{\pgfqpoint{3.553813in}{1.270193in}}{\pgfqpoint{3.547630in}{1.272754in}}{\pgfqpoint{3.541184in}{1.272754in}}%
\pgfpathcurveto{\pgfqpoint{3.534739in}{1.272754in}}{\pgfqpoint{3.528556in}{1.270193in}}{\pgfqpoint{3.523998in}{1.265635in}}%
\pgfpathcurveto{\pgfqpoint{3.519440in}{1.261077in}}{\pgfqpoint{3.516879in}{1.254894in}}{\pgfqpoint{3.516879in}{1.248448in}}%
\pgfpathcurveto{\pgfqpoint{3.516879in}{1.242002in}}{\pgfqpoint{3.519440in}{1.235820in}}{\pgfqpoint{3.523998in}{1.231262in}}%
\pgfpathcurveto{\pgfqpoint{3.528556in}{1.226704in}}{\pgfqpoint{3.534739in}{1.224143in}}{\pgfqpoint{3.541184in}{1.224143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623305in}{1.287837in}}%
\pgfpathcurveto{\pgfqpoint{3.629751in}{1.287837in}}{\pgfqpoint{3.635934in}{1.290398in}}{\pgfqpoint{3.640492in}{1.294956in}}%
\pgfpathcurveto{\pgfqpoint{3.645050in}{1.299514in}}{\pgfqpoint{3.647611in}{1.305697in}}{\pgfqpoint{3.647611in}{1.312143in}}%
\pgfpathcurveto{\pgfqpoint{3.647611in}{1.318589in}}{\pgfqpoint{3.645050in}{1.324772in}}{\pgfqpoint{3.640492in}{1.329330in}}%
\pgfpathcurveto{\pgfqpoint{3.635934in}{1.333888in}}{\pgfqpoint{3.629751in}{1.336449in}}{\pgfqpoint{3.623305in}{1.336449in}}%
\pgfpathcurveto{\pgfqpoint{3.616859in}{1.336449in}}{\pgfqpoint{3.610677in}{1.333888in}}{\pgfqpoint{3.606119in}{1.329330in}}%
\pgfpathcurveto{\pgfqpoint{3.601561in}{1.324772in}}{\pgfqpoint{3.599000in}{1.318589in}}{\pgfqpoint{3.599000in}{1.312143in}}%
\pgfpathcurveto{\pgfqpoint{3.599000in}{1.305697in}}{\pgfqpoint{3.601561in}{1.299514in}}{\pgfqpoint{3.606119in}{1.294956in}}%
\pgfpathcurveto{\pgfqpoint{3.610677in}{1.290398in}}{\pgfqpoint{3.616859in}{1.287837in}}{\pgfqpoint{3.623305in}{1.287837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557680in}{1.304897in}}%
\pgfpathcurveto{\pgfqpoint{3.564126in}{1.304897in}}{\pgfqpoint{3.570309in}{1.307458in}}{\pgfqpoint{3.574867in}{1.312015in}}%
\pgfpathcurveto{\pgfqpoint{3.579425in}{1.316573in}}{\pgfqpoint{3.581986in}{1.322756in}}{\pgfqpoint{3.581986in}{1.329202in}}%
\pgfpathcurveto{\pgfqpoint{3.581986in}{1.335648in}}{\pgfqpoint{3.579425in}{1.341831in}}{\pgfqpoint{3.574867in}{1.346389in}}%
\pgfpathcurveto{\pgfqpoint{3.570309in}{1.350947in}}{\pgfqpoint{3.564126in}{1.353508in}}{\pgfqpoint{3.557680in}{1.353508in}}%
\pgfpathcurveto{\pgfqpoint{3.551234in}{1.353508in}}{\pgfqpoint{3.545052in}{1.350947in}}{\pgfqpoint{3.540494in}{1.346389in}}%
\pgfpathcurveto{\pgfqpoint{3.535936in}{1.341831in}}{\pgfqpoint{3.533375in}{1.335648in}}{\pgfqpoint{3.533375in}{1.329202in}}%
\pgfpathcurveto{\pgfqpoint{3.533375in}{1.322756in}}{\pgfqpoint{3.535936in}{1.316573in}}{\pgfqpoint{3.540494in}{1.312015in}}%
\pgfpathcurveto{\pgfqpoint{3.545052in}{1.307458in}}{\pgfqpoint{3.551234in}{1.304897in}}{\pgfqpoint{3.557680in}{1.304897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630743in}{1.344999in}}%
\pgfpathcurveto{\pgfqpoint{3.637189in}{1.344999in}}{\pgfqpoint{3.643372in}{1.347560in}}{\pgfqpoint{3.647930in}{1.352118in}}%
\pgfpathcurveto{\pgfqpoint{3.652488in}{1.356676in}}{\pgfqpoint{3.655049in}{1.362859in}}{\pgfqpoint{3.655049in}{1.369305in}}%
\pgfpathcurveto{\pgfqpoint{3.655049in}{1.375751in}}{\pgfqpoint{3.652488in}{1.381933in}}{\pgfqpoint{3.647930in}{1.386491in}}%
\pgfpathcurveto{\pgfqpoint{3.643372in}{1.391049in}}{\pgfqpoint{3.637189in}{1.393610in}}{\pgfqpoint{3.630743in}{1.393610in}}%
\pgfpathcurveto{\pgfqpoint{3.624297in}{1.393610in}}{\pgfqpoint{3.618115in}{1.391049in}}{\pgfqpoint{3.613557in}{1.386491in}}%
\pgfpathcurveto{\pgfqpoint{3.608999in}{1.381933in}}{\pgfqpoint{3.606438in}{1.375751in}}{\pgfqpoint{3.606438in}{1.369305in}}%
\pgfpathcurveto{\pgfqpoint{3.606438in}{1.362859in}}{\pgfqpoint{3.608999in}{1.356676in}}{\pgfqpoint{3.613557in}{1.352118in}}%
\pgfpathcurveto{\pgfqpoint{3.618115in}{1.347560in}}{\pgfqpoint{3.624297in}{1.344999in}}{\pgfqpoint{3.630743in}{1.344999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607311in}{1.339621in}}%
\pgfpathcurveto{\pgfqpoint{3.613757in}{1.339621in}}{\pgfqpoint{3.619940in}{1.342181in}}{\pgfqpoint{3.624498in}{1.346739in}}%
\pgfpathcurveto{\pgfqpoint{3.629056in}{1.351297in}}{\pgfqpoint{3.631617in}{1.357480in}}{\pgfqpoint{3.631617in}{1.363926in}}%
\pgfpathcurveto{\pgfqpoint{3.631617in}{1.370372in}}{\pgfqpoint{3.629056in}{1.376555in}}{\pgfqpoint{3.624498in}{1.381113in}}%
\pgfpathcurveto{\pgfqpoint{3.619940in}{1.385671in}}{\pgfqpoint{3.613757in}{1.388232in}}{\pgfqpoint{3.607311in}{1.388232in}}%
\pgfpathcurveto{\pgfqpoint{3.600865in}{1.388232in}}{\pgfqpoint{3.594682in}{1.385671in}}{\pgfqpoint{3.590124in}{1.381113in}}%
\pgfpathcurveto{\pgfqpoint{3.585566in}{1.376555in}}{\pgfqpoint{3.583006in}{1.370372in}}{\pgfqpoint{3.583006in}{1.363926in}}%
\pgfpathcurveto{\pgfqpoint{3.583006in}{1.357480in}}{\pgfqpoint{3.585566in}{1.351297in}}{\pgfqpoint{3.590124in}{1.346739in}}%
\pgfpathcurveto{\pgfqpoint{3.594682in}{1.342181in}}{\pgfqpoint{3.600865in}{1.339621in}}{\pgfqpoint{3.607311in}{1.339621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603122in}{1.317916in}}%
\pgfpathcurveto{\pgfqpoint{3.609568in}{1.317916in}}{\pgfqpoint{3.615751in}{1.320477in}}{\pgfqpoint{3.620309in}{1.325035in}}%
\pgfpathcurveto{\pgfqpoint{3.624867in}{1.329593in}}{\pgfqpoint{3.627428in}{1.335776in}}{\pgfqpoint{3.627428in}{1.342221in}}%
\pgfpathcurveto{\pgfqpoint{3.627428in}{1.348667in}}{\pgfqpoint{3.624867in}{1.354850in}}{\pgfqpoint{3.620309in}{1.359408in}}%
\pgfpathcurveto{\pgfqpoint{3.615751in}{1.363966in}}{\pgfqpoint{3.609568in}{1.366527in}}{\pgfqpoint{3.603122in}{1.366527in}}%
\pgfpathcurveto{\pgfqpoint{3.596676in}{1.366527in}}{\pgfqpoint{3.590493in}{1.363966in}}{\pgfqpoint{3.585935in}{1.359408in}}%
\pgfpathcurveto{\pgfqpoint{3.581377in}{1.354850in}}{\pgfqpoint{3.578816in}{1.348667in}}{\pgfqpoint{3.578816in}{1.342221in}}%
\pgfpathcurveto{\pgfqpoint{3.578816in}{1.335776in}}{\pgfqpoint{3.581377in}{1.329593in}}{\pgfqpoint{3.585935in}{1.325035in}}%
\pgfpathcurveto{\pgfqpoint{3.590493in}{1.320477in}}{\pgfqpoint{3.596676in}{1.317916in}}{\pgfqpoint{3.603122in}{1.317916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544524in}{2.600790in}}%
\pgfpathcurveto{\pgfqpoint{3.550970in}{2.600790in}}{\pgfqpoint{3.557153in}{2.603351in}}{\pgfqpoint{3.561711in}{2.607909in}}%
\pgfpathcurveto{\pgfqpoint{3.566269in}{2.612467in}}{\pgfqpoint{3.568830in}{2.618650in}}{\pgfqpoint{3.568830in}{2.625095in}}%
\pgfpathcurveto{\pgfqpoint{3.568830in}{2.631541in}}{\pgfqpoint{3.566269in}{2.637724in}}{\pgfqpoint{3.561711in}{2.642282in}}%
\pgfpathcurveto{\pgfqpoint{3.557153in}{2.646840in}}{\pgfqpoint{3.550970in}{2.649401in}}{\pgfqpoint{3.544524in}{2.649401in}}%
\pgfpathcurveto{\pgfqpoint{3.538078in}{2.649401in}}{\pgfqpoint{3.531896in}{2.646840in}}{\pgfqpoint{3.527338in}{2.642282in}}%
\pgfpathcurveto{\pgfqpoint{3.522780in}{2.637724in}}{\pgfqpoint{3.520219in}{2.631541in}}{\pgfqpoint{3.520219in}{2.625095in}}%
\pgfpathcurveto{\pgfqpoint{3.520219in}{2.618650in}}{\pgfqpoint{3.522780in}{2.612467in}}{\pgfqpoint{3.527338in}{2.607909in}}%
\pgfpathcurveto{\pgfqpoint{3.531896in}{2.603351in}}{\pgfqpoint{3.538078in}{2.600790in}}{\pgfqpoint{3.544524in}{2.600790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631616in}{2.619831in}}%
\pgfpathcurveto{\pgfqpoint{3.638062in}{2.619831in}}{\pgfqpoint{3.644244in}{2.622392in}}{\pgfqpoint{3.648802in}{2.626950in}}%
\pgfpathcurveto{\pgfqpoint{3.653360in}{2.631508in}}{\pgfqpoint{3.655921in}{2.637690in}}{\pgfqpoint{3.655921in}{2.644136in}}%
\pgfpathcurveto{\pgfqpoint{3.655921in}{2.650582in}}{\pgfqpoint{3.653360in}{2.656765in}}{\pgfqpoint{3.648802in}{2.661323in}}%
\pgfpathcurveto{\pgfqpoint{3.644244in}{2.665881in}}{\pgfqpoint{3.638062in}{2.668442in}}{\pgfqpoint{3.631616in}{2.668442in}}%
\pgfpathcurveto{\pgfqpoint{3.625170in}{2.668442in}}{\pgfqpoint{3.618987in}{2.665881in}}{\pgfqpoint{3.614429in}{2.661323in}}%
\pgfpathcurveto{\pgfqpoint{3.609871in}{2.656765in}}{\pgfqpoint{3.607310in}{2.650582in}}{\pgfqpoint{3.607310in}{2.644136in}}%
\pgfpathcurveto{\pgfqpoint{3.607310in}{2.637690in}}{\pgfqpoint{3.609871in}{2.631508in}}{\pgfqpoint{3.614429in}{2.626950in}}%
\pgfpathcurveto{\pgfqpoint{3.618987in}{2.622392in}}{\pgfqpoint{3.625170in}{2.619831in}}{\pgfqpoint{3.631616in}{2.619831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575986in}{1.210497in}}%
\pgfpathcurveto{\pgfqpoint{3.582432in}{1.210497in}}{\pgfqpoint{3.588614in}{1.213058in}}{\pgfqpoint{3.593172in}{1.217616in}}%
\pgfpathcurveto{\pgfqpoint{3.597730in}{1.222174in}}{\pgfqpoint{3.600291in}{1.228357in}}{\pgfqpoint{3.600291in}{1.234803in}}%
\pgfpathcurveto{\pgfqpoint{3.600291in}{1.241249in}}{\pgfqpoint{3.597730in}{1.247432in}}{\pgfqpoint{3.593172in}{1.251990in}}%
\pgfpathcurveto{\pgfqpoint{3.588614in}{1.256547in}}{\pgfqpoint{3.582432in}{1.259108in}}{\pgfqpoint{3.575986in}{1.259108in}}%
\pgfpathcurveto{\pgfqpoint{3.569540in}{1.259108in}}{\pgfqpoint{3.563357in}{1.256547in}}{\pgfqpoint{3.558799in}{1.251990in}}%
\pgfpathcurveto{\pgfqpoint{3.554241in}{1.247432in}}{\pgfqpoint{3.551680in}{1.241249in}}{\pgfqpoint{3.551680in}{1.234803in}}%
\pgfpathcurveto{\pgfqpoint{3.551680in}{1.228357in}}{\pgfqpoint{3.554241in}{1.222174in}}{\pgfqpoint{3.558799in}{1.217616in}}%
\pgfpathcurveto{\pgfqpoint{3.563357in}{1.213058in}}{\pgfqpoint{3.569540in}{1.210497in}}{\pgfqpoint{3.575986in}{1.210497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537056in}{1.262440in}}%
\pgfpathcurveto{\pgfqpoint{3.543502in}{1.262440in}}{\pgfqpoint{3.549684in}{1.265001in}}{\pgfqpoint{3.554242in}{1.269559in}}%
\pgfpathcurveto{\pgfqpoint{3.558800in}{1.274117in}}{\pgfqpoint{3.561361in}{1.280300in}}{\pgfqpoint{3.561361in}{1.286746in}}%
\pgfpathcurveto{\pgfqpoint{3.561361in}{1.293191in}}{\pgfqpoint{3.558800in}{1.299374in}}{\pgfqpoint{3.554242in}{1.303932in}}%
\pgfpathcurveto{\pgfqpoint{3.549684in}{1.308490in}}{\pgfqpoint{3.543502in}{1.311051in}}{\pgfqpoint{3.537056in}{1.311051in}}%
\pgfpathcurveto{\pgfqpoint{3.530610in}{1.311051in}}{\pgfqpoint{3.524427in}{1.308490in}}{\pgfqpoint{3.519869in}{1.303932in}}%
\pgfpathcurveto{\pgfqpoint{3.515311in}{1.299374in}}{\pgfqpoint{3.512750in}{1.293191in}}{\pgfqpoint{3.512750in}{1.286746in}}%
\pgfpathcurveto{\pgfqpoint{3.512750in}{1.280300in}}{\pgfqpoint{3.515311in}{1.274117in}}{\pgfqpoint{3.519869in}{1.269559in}}%
\pgfpathcurveto{\pgfqpoint{3.524427in}{1.265001in}}{\pgfqpoint{3.530610in}{1.262440in}}{\pgfqpoint{3.537056in}{1.262440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564063in}{1.326894in}}%
\pgfpathcurveto{\pgfqpoint{3.570509in}{1.326894in}}{\pgfqpoint{3.576692in}{1.329455in}}{\pgfqpoint{3.581250in}{1.334013in}}%
\pgfpathcurveto{\pgfqpoint{3.585808in}{1.338571in}}{\pgfqpoint{3.588369in}{1.344754in}}{\pgfqpoint{3.588369in}{1.351200in}}%
\pgfpathcurveto{\pgfqpoint{3.588369in}{1.357646in}}{\pgfqpoint{3.585808in}{1.363828in}}{\pgfqpoint{3.581250in}{1.368386in}}%
\pgfpathcurveto{\pgfqpoint{3.576692in}{1.372944in}}{\pgfqpoint{3.570509in}{1.375505in}}{\pgfqpoint{3.564063in}{1.375505in}}%
\pgfpathcurveto{\pgfqpoint{3.557617in}{1.375505in}}{\pgfqpoint{3.551434in}{1.372944in}}{\pgfqpoint{3.546876in}{1.368386in}}%
\pgfpathcurveto{\pgfqpoint{3.542319in}{1.363828in}}{\pgfqpoint{3.539758in}{1.357646in}}{\pgfqpoint{3.539758in}{1.351200in}}%
\pgfpathcurveto{\pgfqpoint{3.539758in}{1.344754in}}{\pgfqpoint{3.542319in}{1.338571in}}{\pgfqpoint{3.546876in}{1.334013in}}%
\pgfpathcurveto{\pgfqpoint{3.551434in}{1.329455in}}{\pgfqpoint{3.557617in}{1.326894in}}{\pgfqpoint{3.564063in}{1.326894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573400in}{1.290597in}}%
\pgfpathcurveto{\pgfqpoint{3.579846in}{1.290597in}}{\pgfqpoint{3.586028in}{1.293158in}}{\pgfqpoint{3.590586in}{1.297716in}}%
\pgfpathcurveto{\pgfqpoint{3.595144in}{1.302274in}}{\pgfqpoint{3.597705in}{1.308457in}}{\pgfqpoint{3.597705in}{1.314903in}}%
\pgfpathcurveto{\pgfqpoint{3.597705in}{1.321348in}}{\pgfqpoint{3.595144in}{1.327531in}}{\pgfqpoint{3.590586in}{1.332089in}}%
\pgfpathcurveto{\pgfqpoint{3.586028in}{1.336647in}}{\pgfqpoint{3.579846in}{1.339208in}}{\pgfqpoint{3.573400in}{1.339208in}}%
\pgfpathcurveto{\pgfqpoint{3.566954in}{1.339208in}}{\pgfqpoint{3.560771in}{1.336647in}}{\pgfqpoint{3.556213in}{1.332089in}}%
\pgfpathcurveto{\pgfqpoint{3.551655in}{1.327531in}}{\pgfqpoint{3.549094in}{1.321348in}}{\pgfqpoint{3.549094in}{1.314903in}}%
\pgfpathcurveto{\pgfqpoint{3.549094in}{1.308457in}}{\pgfqpoint{3.551655in}{1.302274in}}{\pgfqpoint{3.556213in}{1.297716in}}%
\pgfpathcurveto{\pgfqpoint{3.560771in}{1.293158in}}{\pgfqpoint{3.566954in}{1.290597in}}{\pgfqpoint{3.573400in}{1.290597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564414in}{1.451560in}}%
\pgfpathcurveto{\pgfqpoint{3.570860in}{1.451560in}}{\pgfqpoint{3.577043in}{1.454121in}}{\pgfqpoint{3.581601in}{1.458679in}}%
\pgfpathcurveto{\pgfqpoint{3.586159in}{1.463237in}}{\pgfqpoint{3.588720in}{1.469420in}}{\pgfqpoint{3.588720in}{1.475866in}}%
\pgfpathcurveto{\pgfqpoint{3.588720in}{1.482312in}}{\pgfqpoint{3.586159in}{1.488494in}}{\pgfqpoint{3.581601in}{1.493052in}}%
\pgfpathcurveto{\pgfqpoint{3.577043in}{1.497610in}}{\pgfqpoint{3.570860in}{1.500171in}}{\pgfqpoint{3.564414in}{1.500171in}}%
\pgfpathcurveto{\pgfqpoint{3.557968in}{1.500171in}}{\pgfqpoint{3.551785in}{1.497610in}}{\pgfqpoint{3.547227in}{1.493052in}}%
\pgfpathcurveto{\pgfqpoint{3.542670in}{1.488494in}}{\pgfqpoint{3.540109in}{1.482312in}}{\pgfqpoint{3.540109in}{1.475866in}}%
\pgfpathcurveto{\pgfqpoint{3.540109in}{1.469420in}}{\pgfqpoint{3.542670in}{1.463237in}}{\pgfqpoint{3.547227in}{1.458679in}}%
\pgfpathcurveto{\pgfqpoint{3.551785in}{1.454121in}}{\pgfqpoint{3.557968in}{1.451560in}}{\pgfqpoint{3.564414in}{1.451560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567443in}{1.344938in}}%
\pgfpathcurveto{\pgfqpoint{3.573889in}{1.344938in}}{\pgfqpoint{3.580072in}{1.347499in}}{\pgfqpoint{3.584630in}{1.352057in}}%
\pgfpathcurveto{\pgfqpoint{3.589188in}{1.356615in}}{\pgfqpoint{3.591749in}{1.362798in}}{\pgfqpoint{3.591749in}{1.369244in}}%
\pgfpathcurveto{\pgfqpoint{3.591749in}{1.375690in}}{\pgfqpoint{3.589188in}{1.381873in}}{\pgfqpoint{3.584630in}{1.386431in}}%
\pgfpathcurveto{\pgfqpoint{3.580072in}{1.390988in}}{\pgfqpoint{3.573889in}{1.393549in}}{\pgfqpoint{3.567443in}{1.393549in}}%
\pgfpathcurveto{\pgfqpoint{3.560997in}{1.393549in}}{\pgfqpoint{3.554815in}{1.390988in}}{\pgfqpoint{3.550257in}{1.386431in}}%
\pgfpathcurveto{\pgfqpoint{3.545699in}{1.381873in}}{\pgfqpoint{3.543138in}{1.375690in}}{\pgfqpoint{3.543138in}{1.369244in}}%
\pgfpathcurveto{\pgfqpoint{3.543138in}{1.362798in}}{\pgfqpoint{3.545699in}{1.356615in}}{\pgfqpoint{3.550257in}{1.352057in}}%
\pgfpathcurveto{\pgfqpoint{3.554815in}{1.347499in}}{\pgfqpoint{3.560997in}{1.344938in}}{\pgfqpoint{3.567443in}{1.344938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544395in}{2.609239in}}%
\pgfpathcurveto{\pgfqpoint{3.550841in}{2.609239in}}{\pgfqpoint{3.557024in}{2.611800in}}{\pgfqpoint{3.561582in}{2.616358in}}%
\pgfpathcurveto{\pgfqpoint{3.566140in}{2.620915in}}{\pgfqpoint{3.568701in}{2.627098in}}{\pgfqpoint{3.568701in}{2.633544in}}%
\pgfpathcurveto{\pgfqpoint{3.568701in}{2.639990in}}{\pgfqpoint{3.566140in}{2.646173in}}{\pgfqpoint{3.561582in}{2.650731in}}%
\pgfpathcurveto{\pgfqpoint{3.557024in}{2.655289in}}{\pgfqpoint{3.550841in}{2.657850in}}{\pgfqpoint{3.544395in}{2.657850in}}%
\pgfpathcurveto{\pgfqpoint{3.537950in}{2.657850in}}{\pgfqpoint{3.531767in}{2.655289in}}{\pgfqpoint{3.527209in}{2.650731in}}%
\pgfpathcurveto{\pgfqpoint{3.522651in}{2.646173in}}{\pgfqpoint{3.520090in}{2.639990in}}{\pgfqpoint{3.520090in}{2.633544in}}%
\pgfpathcurveto{\pgfqpoint{3.520090in}{2.627098in}}{\pgfqpoint{3.522651in}{2.620915in}}{\pgfqpoint{3.527209in}{2.616358in}}%
\pgfpathcurveto{\pgfqpoint{3.531767in}{2.611800in}}{\pgfqpoint{3.537950in}{2.609239in}}{\pgfqpoint{3.544395in}{2.609239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576179in}{2.081830in}}%
\pgfpathcurveto{\pgfqpoint{3.582625in}{2.081830in}}{\pgfqpoint{3.588808in}{2.084391in}}{\pgfqpoint{3.593366in}{2.088949in}}%
\pgfpathcurveto{\pgfqpoint{3.597924in}{2.093506in}}{\pgfqpoint{3.600485in}{2.099689in}}{\pgfqpoint{3.600485in}{2.106135in}}%
\pgfpathcurveto{\pgfqpoint{3.600485in}{2.112581in}}{\pgfqpoint{3.597924in}{2.118764in}}{\pgfqpoint{3.593366in}{2.123322in}}%
\pgfpathcurveto{\pgfqpoint{3.588808in}{2.127880in}}{\pgfqpoint{3.582625in}{2.130441in}}{\pgfqpoint{3.576179in}{2.130441in}}%
\pgfpathcurveto{\pgfqpoint{3.569733in}{2.130441in}}{\pgfqpoint{3.563550in}{2.127880in}}{\pgfqpoint{3.558993in}{2.123322in}}%
\pgfpathcurveto{\pgfqpoint{3.554435in}{2.118764in}}{\pgfqpoint{3.551874in}{2.112581in}}{\pgfqpoint{3.551874in}{2.106135in}}%
\pgfpathcurveto{\pgfqpoint{3.551874in}{2.099689in}}{\pgfqpoint{3.554435in}{2.093506in}}{\pgfqpoint{3.558993in}{2.088949in}}%
\pgfpathcurveto{\pgfqpoint{3.563550in}{2.084391in}}{\pgfqpoint{3.569733in}{2.081830in}}{\pgfqpoint{3.576179in}{2.081830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601433in}{1.361772in}}%
\pgfpathcurveto{\pgfqpoint{3.607879in}{1.361772in}}{\pgfqpoint{3.614062in}{1.364333in}}{\pgfqpoint{3.618619in}{1.368891in}}%
\pgfpathcurveto{\pgfqpoint{3.623177in}{1.373448in}}{\pgfqpoint{3.625738in}{1.379631in}}{\pgfqpoint{3.625738in}{1.386077in}}%
\pgfpathcurveto{\pgfqpoint{3.625738in}{1.392523in}}{\pgfqpoint{3.623177in}{1.398706in}}{\pgfqpoint{3.618619in}{1.403264in}}%
\pgfpathcurveto{\pgfqpoint{3.614062in}{1.407822in}}{\pgfqpoint{3.607879in}{1.410383in}}{\pgfqpoint{3.601433in}{1.410383in}}%
\pgfpathcurveto{\pgfqpoint{3.594987in}{1.410383in}}{\pgfqpoint{3.588804in}{1.407822in}}{\pgfqpoint{3.584246in}{1.403264in}}%
\pgfpathcurveto{\pgfqpoint{3.579688in}{1.398706in}}{\pgfqpoint{3.577127in}{1.392523in}}{\pgfqpoint{3.577127in}{1.386077in}}%
\pgfpathcurveto{\pgfqpoint{3.577127in}{1.379631in}}{\pgfqpoint{3.579688in}{1.373448in}}{\pgfqpoint{3.584246in}{1.368891in}}%
\pgfpathcurveto{\pgfqpoint{3.588804in}{1.364333in}}{\pgfqpoint{3.594987in}{1.361772in}}{\pgfqpoint{3.601433in}{1.361772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566661in}{1.834853in}}%
\pgfpathcurveto{\pgfqpoint{3.573107in}{1.834853in}}{\pgfqpoint{3.579290in}{1.837414in}}{\pgfqpoint{3.583848in}{1.841972in}}%
\pgfpathcurveto{\pgfqpoint{3.588406in}{1.846530in}}{\pgfqpoint{3.590967in}{1.852712in}}{\pgfqpoint{3.590967in}{1.859158in}}%
\pgfpathcurveto{\pgfqpoint{3.590967in}{1.865604in}}{\pgfqpoint{3.588406in}{1.871787in}}{\pgfqpoint{3.583848in}{1.876345in}}%
\pgfpathcurveto{\pgfqpoint{3.579290in}{1.880903in}}{\pgfqpoint{3.573107in}{1.883464in}}{\pgfqpoint{3.566661in}{1.883464in}}%
\pgfpathcurveto{\pgfqpoint{3.560215in}{1.883464in}}{\pgfqpoint{3.554033in}{1.880903in}}{\pgfqpoint{3.549475in}{1.876345in}}%
\pgfpathcurveto{\pgfqpoint{3.544917in}{1.871787in}}{\pgfqpoint{3.542356in}{1.865604in}}{\pgfqpoint{3.542356in}{1.859158in}}%
\pgfpathcurveto{\pgfqpoint{3.542356in}{1.852712in}}{\pgfqpoint{3.544917in}{1.846530in}}{\pgfqpoint{3.549475in}{1.841972in}}%
\pgfpathcurveto{\pgfqpoint{3.554033in}{1.837414in}}{\pgfqpoint{3.560215in}{1.834853in}}{\pgfqpoint{3.566661in}{1.834853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608474in}{2.615709in}}%
\pgfpathcurveto{\pgfqpoint{3.614920in}{2.615709in}}{\pgfqpoint{3.621103in}{2.618270in}}{\pgfqpoint{3.625661in}{2.622828in}}%
\pgfpathcurveto{\pgfqpoint{3.630219in}{2.627386in}}{\pgfqpoint{3.632780in}{2.633568in}}{\pgfqpoint{3.632780in}{2.640014in}}%
\pgfpathcurveto{\pgfqpoint{3.632780in}{2.646460in}}{\pgfqpoint{3.630219in}{2.652643in}}{\pgfqpoint{3.625661in}{2.657201in}}%
\pgfpathcurveto{\pgfqpoint{3.621103in}{2.661759in}}{\pgfqpoint{3.614920in}{2.664320in}}{\pgfqpoint{3.608474in}{2.664320in}}%
\pgfpathcurveto{\pgfqpoint{3.602028in}{2.664320in}}{\pgfqpoint{3.595845in}{2.661759in}}{\pgfqpoint{3.591287in}{2.657201in}}%
\pgfpathcurveto{\pgfqpoint{3.586730in}{2.652643in}}{\pgfqpoint{3.584169in}{2.646460in}}{\pgfqpoint{3.584169in}{2.640014in}}%
\pgfpathcurveto{\pgfqpoint{3.584169in}{2.633568in}}{\pgfqpoint{3.586730in}{2.627386in}}{\pgfqpoint{3.591287in}{2.622828in}}%
\pgfpathcurveto{\pgfqpoint{3.595845in}{2.618270in}}{\pgfqpoint{3.602028in}{2.615709in}}{\pgfqpoint{3.608474in}{2.615709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567483in}{1.381164in}}%
\pgfpathcurveto{\pgfqpoint{3.573929in}{1.381164in}}{\pgfqpoint{3.580112in}{1.383725in}}{\pgfqpoint{3.584670in}{1.388283in}}%
\pgfpathcurveto{\pgfqpoint{3.589228in}{1.392841in}}{\pgfqpoint{3.591789in}{1.399024in}}{\pgfqpoint{3.591789in}{1.405470in}}%
\pgfpathcurveto{\pgfqpoint{3.591789in}{1.411916in}}{\pgfqpoint{3.589228in}{1.418098in}}{\pgfqpoint{3.584670in}{1.422656in}}%
\pgfpathcurveto{\pgfqpoint{3.580112in}{1.427214in}}{\pgfqpoint{3.573929in}{1.429775in}}{\pgfqpoint{3.567483in}{1.429775in}}%
\pgfpathcurveto{\pgfqpoint{3.561037in}{1.429775in}}{\pgfqpoint{3.554854in}{1.427214in}}{\pgfqpoint{3.550296in}{1.422656in}}%
\pgfpathcurveto{\pgfqpoint{3.545738in}{1.418098in}}{\pgfqpoint{3.543177in}{1.411916in}}{\pgfqpoint{3.543177in}{1.405470in}}%
\pgfpathcurveto{\pgfqpoint{3.543177in}{1.399024in}}{\pgfqpoint{3.545738in}{1.392841in}}{\pgfqpoint{3.550296in}{1.388283in}}%
\pgfpathcurveto{\pgfqpoint{3.554854in}{1.383725in}}{\pgfqpoint{3.561037in}{1.381164in}}{\pgfqpoint{3.567483in}{1.381164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591777in}{1.399380in}}%
\pgfpathcurveto{\pgfqpoint{3.598222in}{1.399380in}}{\pgfqpoint{3.604405in}{1.401941in}}{\pgfqpoint{3.608963in}{1.406498in}}%
\pgfpathcurveto{\pgfqpoint{3.613521in}{1.411056in}}{\pgfqpoint{3.616082in}{1.417239in}}{\pgfqpoint{3.616082in}{1.423685in}}%
\pgfpathcurveto{\pgfqpoint{3.616082in}{1.430131in}}{\pgfqpoint{3.613521in}{1.436314in}}{\pgfqpoint{3.608963in}{1.440872in}}%
\pgfpathcurveto{\pgfqpoint{3.604405in}{1.445430in}}{\pgfqpoint{3.598222in}{1.447991in}}{\pgfqpoint{3.591777in}{1.447991in}}%
\pgfpathcurveto{\pgfqpoint{3.585331in}{1.447991in}}{\pgfqpoint{3.579148in}{1.445430in}}{\pgfqpoint{3.574590in}{1.440872in}}%
\pgfpathcurveto{\pgfqpoint{3.570032in}{1.436314in}}{\pgfqpoint{3.567471in}{1.430131in}}{\pgfqpoint{3.567471in}{1.423685in}}%
\pgfpathcurveto{\pgfqpoint{3.567471in}{1.417239in}}{\pgfqpoint{3.570032in}{1.411056in}}{\pgfqpoint{3.574590in}{1.406498in}}%
\pgfpathcurveto{\pgfqpoint{3.579148in}{1.401941in}}{\pgfqpoint{3.585331in}{1.399380in}}{\pgfqpoint{3.591777in}{1.399380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753709in}{1.070027in}}%
\pgfpathcurveto{\pgfqpoint{3.760155in}{1.070027in}}{\pgfqpoint{3.766338in}{1.072588in}}{\pgfqpoint{3.770896in}{1.077146in}}%
\pgfpathcurveto{\pgfqpoint{3.775454in}{1.081704in}}{\pgfqpoint{3.778015in}{1.087886in}}{\pgfqpoint{3.778015in}{1.094332in}}%
\pgfpathcurveto{\pgfqpoint{3.778015in}{1.100778in}}{\pgfqpoint{3.775454in}{1.106961in}}{\pgfqpoint{3.770896in}{1.111519in}}%
\pgfpathcurveto{\pgfqpoint{3.766338in}{1.116077in}}{\pgfqpoint{3.760155in}{1.118638in}}{\pgfqpoint{3.753709in}{1.118638in}}%
\pgfpathcurveto{\pgfqpoint{3.747263in}{1.118638in}}{\pgfqpoint{3.741081in}{1.116077in}}{\pgfqpoint{3.736523in}{1.111519in}}%
\pgfpathcurveto{\pgfqpoint{3.731965in}{1.106961in}}{\pgfqpoint{3.729404in}{1.100778in}}{\pgfqpoint{3.729404in}{1.094332in}}%
\pgfpathcurveto{\pgfqpoint{3.729404in}{1.087886in}}{\pgfqpoint{3.731965in}{1.081704in}}{\pgfqpoint{3.736523in}{1.077146in}}%
\pgfpathcurveto{\pgfqpoint{3.741081in}{1.072588in}}{\pgfqpoint{3.747263in}{1.070027in}}{\pgfqpoint{3.753709in}{1.070027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860910in}{1.074881in}}%
\pgfpathcurveto{\pgfqpoint{3.867356in}{1.074881in}}{\pgfqpoint{3.873538in}{1.077442in}}{\pgfqpoint{3.878096in}{1.082000in}}%
\pgfpathcurveto{\pgfqpoint{3.882654in}{1.086558in}}{\pgfqpoint{3.885215in}{1.092741in}}{\pgfqpoint{3.885215in}{1.099186in}}%
\pgfpathcurveto{\pgfqpoint{3.885215in}{1.105632in}}{\pgfqpoint{3.882654in}{1.111815in}}{\pgfqpoint{3.878096in}{1.116373in}}%
\pgfpathcurveto{\pgfqpoint{3.873538in}{1.120931in}}{\pgfqpoint{3.867356in}{1.123492in}}{\pgfqpoint{3.860910in}{1.123492in}}%
\pgfpathcurveto{\pgfqpoint{3.854464in}{1.123492in}}{\pgfqpoint{3.848281in}{1.120931in}}{\pgfqpoint{3.843723in}{1.116373in}}%
\pgfpathcurveto{\pgfqpoint{3.839165in}{1.111815in}}{\pgfqpoint{3.836604in}{1.105632in}}{\pgfqpoint{3.836604in}{1.099186in}}%
\pgfpathcurveto{\pgfqpoint{3.836604in}{1.092741in}}{\pgfqpoint{3.839165in}{1.086558in}}{\pgfqpoint{3.843723in}{1.082000in}}%
\pgfpathcurveto{\pgfqpoint{3.848281in}{1.077442in}}{\pgfqpoint{3.854464in}{1.074881in}}{\pgfqpoint{3.860910in}{1.074881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845966in}{1.069212in}}%
\pgfpathcurveto{\pgfqpoint{3.852412in}{1.069212in}}{\pgfqpoint{3.858594in}{1.071773in}}{\pgfqpoint{3.863152in}{1.076331in}}%
\pgfpathcurveto{\pgfqpoint{3.867710in}{1.080889in}}{\pgfqpoint{3.870271in}{1.087071in}}{\pgfqpoint{3.870271in}{1.093517in}}%
\pgfpathcurveto{\pgfqpoint{3.870271in}{1.099963in}}{\pgfqpoint{3.867710in}{1.106146in}}{\pgfqpoint{3.863152in}{1.110704in}}%
\pgfpathcurveto{\pgfqpoint{3.858594in}{1.115262in}}{\pgfqpoint{3.852412in}{1.117823in}}{\pgfqpoint{3.845966in}{1.117823in}}%
\pgfpathcurveto{\pgfqpoint{3.839520in}{1.117823in}}{\pgfqpoint{3.833337in}{1.115262in}}{\pgfqpoint{3.828779in}{1.110704in}}%
\pgfpathcurveto{\pgfqpoint{3.824221in}{1.106146in}}{\pgfqpoint{3.821660in}{1.099963in}}{\pgfqpoint{3.821660in}{1.093517in}}%
\pgfpathcurveto{\pgfqpoint{3.821660in}{1.087071in}}{\pgfqpoint{3.824221in}{1.080889in}}{\pgfqpoint{3.828779in}{1.076331in}}%
\pgfpathcurveto{\pgfqpoint{3.833337in}{1.071773in}}{\pgfqpoint{3.839520in}{1.069212in}}{\pgfqpoint{3.845966in}{1.069212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816322in}{1.085831in}}%
\pgfpathcurveto{\pgfqpoint{3.822768in}{1.085831in}}{\pgfqpoint{3.828951in}{1.088392in}}{\pgfqpoint{3.833509in}{1.092950in}}%
\pgfpathcurveto{\pgfqpoint{3.838067in}{1.097508in}}{\pgfqpoint{3.840628in}{1.103691in}}{\pgfqpoint{3.840628in}{1.110137in}}%
\pgfpathcurveto{\pgfqpoint{3.840628in}{1.116583in}}{\pgfqpoint{3.838067in}{1.122765in}}{\pgfqpoint{3.833509in}{1.127323in}}%
\pgfpathcurveto{\pgfqpoint{3.828951in}{1.131881in}}{\pgfqpoint{3.822768in}{1.134442in}}{\pgfqpoint{3.816322in}{1.134442in}}%
\pgfpathcurveto{\pgfqpoint{3.809876in}{1.134442in}}{\pgfqpoint{3.803694in}{1.131881in}}{\pgfqpoint{3.799136in}{1.127323in}}%
\pgfpathcurveto{\pgfqpoint{3.794578in}{1.122765in}}{\pgfqpoint{3.792017in}{1.116583in}}{\pgfqpoint{3.792017in}{1.110137in}}%
\pgfpathcurveto{\pgfqpoint{3.792017in}{1.103691in}}{\pgfqpoint{3.794578in}{1.097508in}}{\pgfqpoint{3.799136in}{1.092950in}}%
\pgfpathcurveto{\pgfqpoint{3.803694in}{1.088392in}}{\pgfqpoint{3.809876in}{1.085831in}}{\pgfqpoint{3.816322in}{1.085831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850015in}{1.077981in}}%
\pgfpathcurveto{\pgfqpoint{3.856461in}{1.077981in}}{\pgfqpoint{3.862644in}{1.080542in}}{\pgfqpoint{3.867202in}{1.085100in}}%
\pgfpathcurveto{\pgfqpoint{3.871760in}{1.089658in}}{\pgfqpoint{3.874321in}{1.095841in}}{\pgfqpoint{3.874321in}{1.102287in}}%
\pgfpathcurveto{\pgfqpoint{3.874321in}{1.108733in}}{\pgfqpoint{3.871760in}{1.114915in}}{\pgfqpoint{3.867202in}{1.119473in}}%
\pgfpathcurveto{\pgfqpoint{3.862644in}{1.124031in}}{\pgfqpoint{3.856461in}{1.126592in}}{\pgfqpoint{3.850015in}{1.126592in}}%
\pgfpathcurveto{\pgfqpoint{3.843569in}{1.126592in}}{\pgfqpoint{3.837386in}{1.124031in}}{\pgfqpoint{3.832828in}{1.119473in}}%
\pgfpathcurveto{\pgfqpoint{3.828270in}{1.114915in}}{\pgfqpoint{3.825709in}{1.108733in}}{\pgfqpoint{3.825709in}{1.102287in}}%
\pgfpathcurveto{\pgfqpoint{3.825709in}{1.095841in}}{\pgfqpoint{3.828270in}{1.089658in}}{\pgfqpoint{3.832828in}{1.085100in}}%
\pgfpathcurveto{\pgfqpoint{3.837386in}{1.080542in}}{\pgfqpoint{3.843569in}{1.077981in}}{\pgfqpoint{3.850015in}{1.077981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817301in}{1.063011in}}%
\pgfpathcurveto{\pgfqpoint{3.823747in}{1.063011in}}{\pgfqpoint{3.829930in}{1.065572in}}{\pgfqpoint{3.834488in}{1.070129in}}%
\pgfpathcurveto{\pgfqpoint{3.839046in}{1.074687in}}{\pgfqpoint{3.841607in}{1.080870in}}{\pgfqpoint{3.841607in}{1.087316in}}%
\pgfpathcurveto{\pgfqpoint{3.841607in}{1.093762in}}{\pgfqpoint{3.839046in}{1.099945in}}{\pgfqpoint{3.834488in}{1.104503in}}%
\pgfpathcurveto{\pgfqpoint{3.829930in}{1.109061in}}{\pgfqpoint{3.823747in}{1.111622in}}{\pgfqpoint{3.817301in}{1.111622in}}%
\pgfpathcurveto{\pgfqpoint{3.810855in}{1.111622in}}{\pgfqpoint{3.804672in}{1.109061in}}{\pgfqpoint{3.800115in}{1.104503in}}%
\pgfpathcurveto{\pgfqpoint{3.795557in}{1.099945in}}{\pgfqpoint{3.792996in}{1.093762in}}{\pgfqpoint{3.792996in}{1.087316in}}%
\pgfpathcurveto{\pgfqpoint{3.792996in}{1.080870in}}{\pgfqpoint{3.795557in}{1.074687in}}{\pgfqpoint{3.800115in}{1.070129in}}%
\pgfpathcurveto{\pgfqpoint{3.804672in}{1.065572in}}{\pgfqpoint{3.810855in}{1.063011in}}{\pgfqpoint{3.817301in}{1.063011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769865in}{1.081093in}}%
\pgfpathcurveto{\pgfqpoint{3.776311in}{1.081093in}}{\pgfqpoint{3.782494in}{1.083654in}}{\pgfqpoint{3.787052in}{1.088212in}}%
\pgfpathcurveto{\pgfqpoint{3.791610in}{1.092769in}}{\pgfqpoint{3.794171in}{1.098952in}}{\pgfqpoint{3.794171in}{1.105398in}}%
\pgfpathcurveto{\pgfqpoint{3.794171in}{1.111844in}}{\pgfqpoint{3.791610in}{1.118027in}}{\pgfqpoint{3.787052in}{1.122585in}}%
\pgfpathcurveto{\pgfqpoint{3.782494in}{1.127143in}}{\pgfqpoint{3.776311in}{1.129704in}}{\pgfqpoint{3.769865in}{1.129704in}}%
\pgfpathcurveto{\pgfqpoint{3.763419in}{1.129704in}}{\pgfqpoint{3.757237in}{1.127143in}}{\pgfqpoint{3.752679in}{1.122585in}}%
\pgfpathcurveto{\pgfqpoint{3.748121in}{1.118027in}}{\pgfqpoint{3.745560in}{1.111844in}}{\pgfqpoint{3.745560in}{1.105398in}}%
\pgfpathcurveto{\pgfqpoint{3.745560in}{1.098952in}}{\pgfqpoint{3.748121in}{1.092769in}}{\pgfqpoint{3.752679in}{1.088212in}}%
\pgfpathcurveto{\pgfqpoint{3.757237in}{1.083654in}}{\pgfqpoint{3.763419in}{1.081093in}}{\pgfqpoint{3.769865in}{1.081093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761974in}{1.072874in}}%
\pgfpathcurveto{\pgfqpoint{3.768420in}{1.072874in}}{\pgfqpoint{3.774602in}{1.075435in}}{\pgfqpoint{3.779160in}{1.079993in}}%
\pgfpathcurveto{\pgfqpoint{3.783718in}{1.084551in}}{\pgfqpoint{3.786279in}{1.090733in}}{\pgfqpoint{3.786279in}{1.097179in}}%
\pgfpathcurveto{\pgfqpoint{3.786279in}{1.103625in}}{\pgfqpoint{3.783718in}{1.109808in}}{\pgfqpoint{3.779160in}{1.114366in}}%
\pgfpathcurveto{\pgfqpoint{3.774602in}{1.118924in}}{\pgfqpoint{3.768420in}{1.121485in}}{\pgfqpoint{3.761974in}{1.121485in}}%
\pgfpathcurveto{\pgfqpoint{3.755528in}{1.121485in}}{\pgfqpoint{3.749345in}{1.118924in}}{\pgfqpoint{3.744787in}{1.114366in}}%
\pgfpathcurveto{\pgfqpoint{3.740229in}{1.109808in}}{\pgfqpoint{3.737668in}{1.103625in}}{\pgfqpoint{3.737668in}{1.097179in}}%
\pgfpathcurveto{\pgfqpoint{3.737668in}{1.090733in}}{\pgfqpoint{3.740229in}{1.084551in}}{\pgfqpoint{3.744787in}{1.079993in}}%
\pgfpathcurveto{\pgfqpoint{3.749345in}{1.075435in}}{\pgfqpoint{3.755528in}{1.072874in}}{\pgfqpoint{3.761974in}{1.072874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795148in}{1.073961in}}%
\pgfpathcurveto{\pgfqpoint{3.801594in}{1.073961in}}{\pgfqpoint{3.807776in}{1.076522in}}{\pgfqpoint{3.812334in}{1.081079in}}%
\pgfpathcurveto{\pgfqpoint{3.816892in}{1.085637in}}{\pgfqpoint{3.819453in}{1.091820in}}{\pgfqpoint{3.819453in}{1.098266in}}%
\pgfpathcurveto{\pgfqpoint{3.819453in}{1.104712in}}{\pgfqpoint{3.816892in}{1.110895in}}{\pgfqpoint{3.812334in}{1.115453in}}%
\pgfpathcurveto{\pgfqpoint{3.807776in}{1.120011in}}{\pgfqpoint{3.801594in}{1.122572in}}{\pgfqpoint{3.795148in}{1.122572in}}%
\pgfpathcurveto{\pgfqpoint{3.788702in}{1.122572in}}{\pgfqpoint{3.782519in}{1.120011in}}{\pgfqpoint{3.777961in}{1.115453in}}%
\pgfpathcurveto{\pgfqpoint{3.773403in}{1.110895in}}{\pgfqpoint{3.770842in}{1.104712in}}{\pgfqpoint{3.770842in}{1.098266in}}%
\pgfpathcurveto{\pgfqpoint{3.770842in}{1.091820in}}{\pgfqpoint{3.773403in}{1.085637in}}{\pgfqpoint{3.777961in}{1.081079in}}%
\pgfpathcurveto{\pgfqpoint{3.782519in}{1.076522in}}{\pgfqpoint{3.788702in}{1.073961in}}{\pgfqpoint{3.795148in}{1.073961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764193in}{1.115202in}}%
\pgfpathcurveto{\pgfqpoint{3.770639in}{1.115202in}}{\pgfqpoint{3.776821in}{1.117763in}}{\pgfqpoint{3.781379in}{1.122320in}}%
\pgfpathcurveto{\pgfqpoint{3.785937in}{1.126878in}}{\pgfqpoint{3.788498in}{1.133061in}}{\pgfqpoint{3.788498in}{1.139507in}}%
\pgfpathcurveto{\pgfqpoint{3.788498in}{1.145953in}}{\pgfqpoint{3.785937in}{1.152136in}}{\pgfqpoint{3.781379in}{1.156694in}}%
\pgfpathcurveto{\pgfqpoint{3.776821in}{1.161252in}}{\pgfqpoint{3.770639in}{1.163813in}}{\pgfqpoint{3.764193in}{1.163813in}}%
\pgfpathcurveto{\pgfqpoint{3.757747in}{1.163813in}}{\pgfqpoint{3.751564in}{1.161252in}}{\pgfqpoint{3.747006in}{1.156694in}}%
\pgfpathcurveto{\pgfqpoint{3.742448in}{1.152136in}}{\pgfqpoint{3.739887in}{1.145953in}}{\pgfqpoint{3.739887in}{1.139507in}}%
\pgfpathcurveto{\pgfqpoint{3.739887in}{1.133061in}}{\pgfqpoint{3.742448in}{1.126878in}}{\pgfqpoint{3.747006in}{1.122320in}}%
\pgfpathcurveto{\pgfqpoint{3.751564in}{1.117763in}}{\pgfqpoint{3.757747in}{1.115202in}}{\pgfqpoint{3.764193in}{1.115202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797788in}{1.069407in}}%
\pgfpathcurveto{\pgfqpoint{3.804234in}{1.069407in}}{\pgfqpoint{3.810417in}{1.071968in}}{\pgfqpoint{3.814975in}{1.076526in}}%
\pgfpathcurveto{\pgfqpoint{3.819533in}{1.081084in}}{\pgfqpoint{3.822094in}{1.087267in}}{\pgfqpoint{3.822094in}{1.093713in}}%
\pgfpathcurveto{\pgfqpoint{3.822094in}{1.100159in}}{\pgfqpoint{3.819533in}{1.106342in}}{\pgfqpoint{3.814975in}{1.110900in}}%
\pgfpathcurveto{\pgfqpoint{3.810417in}{1.115458in}}{\pgfqpoint{3.804234in}{1.118019in}}{\pgfqpoint{3.797788in}{1.118019in}}%
\pgfpathcurveto{\pgfqpoint{3.791342in}{1.118019in}}{\pgfqpoint{3.785160in}{1.115458in}}{\pgfqpoint{3.780602in}{1.110900in}}%
\pgfpathcurveto{\pgfqpoint{3.776044in}{1.106342in}}{\pgfqpoint{3.773483in}{1.100159in}}{\pgfqpoint{3.773483in}{1.093713in}}%
\pgfpathcurveto{\pgfqpoint{3.773483in}{1.087267in}}{\pgfqpoint{3.776044in}{1.081084in}}{\pgfqpoint{3.780602in}{1.076526in}}%
\pgfpathcurveto{\pgfqpoint{3.785160in}{1.071968in}}{\pgfqpoint{3.791342in}{1.069407in}}{\pgfqpoint{3.797788in}{1.069407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781688in}{1.065492in}}%
\pgfpathcurveto{\pgfqpoint{3.788134in}{1.065492in}}{\pgfqpoint{3.794317in}{1.068053in}}{\pgfqpoint{3.798875in}{1.072611in}}%
\pgfpathcurveto{\pgfqpoint{3.803433in}{1.077169in}}{\pgfqpoint{3.805994in}{1.083352in}}{\pgfqpoint{3.805994in}{1.089798in}}%
\pgfpathcurveto{\pgfqpoint{3.805994in}{1.096244in}}{\pgfqpoint{3.803433in}{1.102426in}}{\pgfqpoint{3.798875in}{1.106984in}}%
\pgfpathcurveto{\pgfqpoint{3.794317in}{1.111542in}}{\pgfqpoint{3.788134in}{1.114103in}}{\pgfqpoint{3.781688in}{1.114103in}}%
\pgfpathcurveto{\pgfqpoint{3.775242in}{1.114103in}}{\pgfqpoint{3.769059in}{1.111542in}}{\pgfqpoint{3.764502in}{1.106984in}}%
\pgfpathcurveto{\pgfqpoint{3.759944in}{1.102426in}}{\pgfqpoint{3.757383in}{1.096244in}}{\pgfqpoint{3.757383in}{1.089798in}}%
\pgfpathcurveto{\pgfqpoint{3.757383in}{1.083352in}}{\pgfqpoint{3.759944in}{1.077169in}}{\pgfqpoint{3.764502in}{1.072611in}}%
\pgfpathcurveto{\pgfqpoint{3.769059in}{1.068053in}}{\pgfqpoint{3.775242in}{1.065492in}}{\pgfqpoint{3.781688in}{1.065492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750904in}{1.066568in}}%
\pgfpathcurveto{\pgfqpoint{3.757350in}{1.066568in}}{\pgfqpoint{3.763532in}{1.069129in}}{\pgfqpoint{3.768090in}{1.073687in}}%
\pgfpathcurveto{\pgfqpoint{3.772648in}{1.078245in}}{\pgfqpoint{3.775209in}{1.084427in}}{\pgfqpoint{3.775209in}{1.090873in}}%
\pgfpathcurveto{\pgfqpoint{3.775209in}{1.097319in}}{\pgfqpoint{3.772648in}{1.103502in}}{\pgfqpoint{3.768090in}{1.108060in}}%
\pgfpathcurveto{\pgfqpoint{3.763532in}{1.112618in}}{\pgfqpoint{3.757350in}{1.115179in}}{\pgfqpoint{3.750904in}{1.115179in}}%
\pgfpathcurveto{\pgfqpoint{3.744458in}{1.115179in}}{\pgfqpoint{3.738275in}{1.112618in}}{\pgfqpoint{3.733717in}{1.108060in}}%
\pgfpathcurveto{\pgfqpoint{3.729159in}{1.103502in}}{\pgfqpoint{3.726598in}{1.097319in}}{\pgfqpoint{3.726598in}{1.090873in}}%
\pgfpathcurveto{\pgfqpoint{3.726598in}{1.084427in}}{\pgfqpoint{3.729159in}{1.078245in}}{\pgfqpoint{3.733717in}{1.073687in}}%
\pgfpathcurveto{\pgfqpoint{3.738275in}{1.069129in}}{\pgfqpoint{3.744458in}{1.066568in}}{\pgfqpoint{3.750904in}{1.066568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758712in}{1.065182in}}%
\pgfpathcurveto{\pgfqpoint{3.765158in}{1.065182in}}{\pgfqpoint{3.771341in}{1.067743in}}{\pgfqpoint{3.775899in}{1.072301in}}%
\pgfpathcurveto{\pgfqpoint{3.780457in}{1.076859in}}{\pgfqpoint{3.783018in}{1.083042in}}{\pgfqpoint{3.783018in}{1.089488in}}%
\pgfpathcurveto{\pgfqpoint{3.783018in}{1.095934in}}{\pgfqpoint{3.780457in}{1.102117in}}{\pgfqpoint{3.775899in}{1.106675in}}%
\pgfpathcurveto{\pgfqpoint{3.771341in}{1.111233in}}{\pgfqpoint{3.765158in}{1.113794in}}{\pgfqpoint{3.758712in}{1.113794in}}%
\pgfpathcurveto{\pgfqpoint{3.752266in}{1.113794in}}{\pgfqpoint{3.746083in}{1.111233in}}{\pgfqpoint{3.741525in}{1.106675in}}%
\pgfpathcurveto{\pgfqpoint{3.736968in}{1.102117in}}{\pgfqpoint{3.734407in}{1.095934in}}{\pgfqpoint{3.734407in}{1.089488in}}%
\pgfpathcurveto{\pgfqpoint{3.734407in}{1.083042in}}{\pgfqpoint{3.736968in}{1.076859in}}{\pgfqpoint{3.741525in}{1.072301in}}%
\pgfpathcurveto{\pgfqpoint{3.746083in}{1.067743in}}{\pgfqpoint{3.752266in}{1.065182in}}{\pgfqpoint{3.758712in}{1.065182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769853in}{1.065163in}}%
\pgfpathcurveto{\pgfqpoint{3.776299in}{1.065163in}}{\pgfqpoint{3.782481in}{1.067724in}}{\pgfqpoint{3.787039in}{1.072282in}}%
\pgfpathcurveto{\pgfqpoint{3.791597in}{1.076840in}}{\pgfqpoint{3.794158in}{1.083023in}}{\pgfqpoint{3.794158in}{1.089469in}}%
\pgfpathcurveto{\pgfqpoint{3.794158in}{1.095915in}}{\pgfqpoint{3.791597in}{1.102097in}}{\pgfqpoint{3.787039in}{1.106655in}}%
\pgfpathcurveto{\pgfqpoint{3.782481in}{1.111213in}}{\pgfqpoint{3.776299in}{1.113774in}}{\pgfqpoint{3.769853in}{1.113774in}}%
\pgfpathcurveto{\pgfqpoint{3.763407in}{1.113774in}}{\pgfqpoint{3.757224in}{1.111213in}}{\pgfqpoint{3.752666in}{1.106655in}}%
\pgfpathcurveto{\pgfqpoint{3.748108in}{1.102097in}}{\pgfqpoint{3.745547in}{1.095915in}}{\pgfqpoint{3.745547in}{1.089469in}}%
\pgfpathcurveto{\pgfqpoint{3.745547in}{1.083023in}}{\pgfqpoint{3.748108in}{1.076840in}}{\pgfqpoint{3.752666in}{1.072282in}}%
\pgfpathcurveto{\pgfqpoint{3.757224in}{1.067724in}}{\pgfqpoint{3.763407in}{1.065163in}}{\pgfqpoint{3.769853in}{1.065163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794838in}{1.067783in}}%
\pgfpathcurveto{\pgfqpoint{3.801284in}{1.067783in}}{\pgfqpoint{3.807467in}{1.070344in}}{\pgfqpoint{3.812025in}{1.074902in}}%
\pgfpathcurveto{\pgfqpoint{3.816583in}{1.079460in}}{\pgfqpoint{3.819144in}{1.085643in}}{\pgfqpoint{3.819144in}{1.092089in}}%
\pgfpathcurveto{\pgfqpoint{3.819144in}{1.098535in}}{\pgfqpoint{3.816583in}{1.104718in}}{\pgfqpoint{3.812025in}{1.109275in}}%
\pgfpathcurveto{\pgfqpoint{3.807467in}{1.113833in}}{\pgfqpoint{3.801284in}{1.116394in}}{\pgfqpoint{3.794838in}{1.116394in}}%
\pgfpathcurveto{\pgfqpoint{3.788393in}{1.116394in}}{\pgfqpoint{3.782210in}{1.113833in}}{\pgfqpoint{3.777652in}{1.109275in}}%
\pgfpathcurveto{\pgfqpoint{3.773094in}{1.104718in}}{\pgfqpoint{3.770533in}{1.098535in}}{\pgfqpoint{3.770533in}{1.092089in}}%
\pgfpathcurveto{\pgfqpoint{3.770533in}{1.085643in}}{\pgfqpoint{3.773094in}{1.079460in}}{\pgfqpoint{3.777652in}{1.074902in}}%
\pgfpathcurveto{\pgfqpoint{3.782210in}{1.070344in}}{\pgfqpoint{3.788393in}{1.067783in}}{\pgfqpoint{3.794838in}{1.067783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810758in}{1.069118in}}%
\pgfpathcurveto{\pgfqpoint{3.817204in}{1.069118in}}{\pgfqpoint{3.823387in}{1.071679in}}{\pgfqpoint{3.827945in}{1.076237in}}%
\pgfpathcurveto{\pgfqpoint{3.832503in}{1.080795in}}{\pgfqpoint{3.835064in}{1.086977in}}{\pgfqpoint{3.835064in}{1.093423in}}%
\pgfpathcurveto{\pgfqpoint{3.835064in}{1.099869in}}{\pgfqpoint{3.832503in}{1.106052in}}{\pgfqpoint{3.827945in}{1.110610in}}%
\pgfpathcurveto{\pgfqpoint{3.823387in}{1.115168in}}{\pgfqpoint{3.817204in}{1.117729in}}{\pgfqpoint{3.810758in}{1.117729in}}%
\pgfpathcurveto{\pgfqpoint{3.804312in}{1.117729in}}{\pgfqpoint{3.798129in}{1.115168in}}{\pgfqpoint{3.793572in}{1.110610in}}%
\pgfpathcurveto{\pgfqpoint{3.789014in}{1.106052in}}{\pgfqpoint{3.786453in}{1.099869in}}{\pgfqpoint{3.786453in}{1.093423in}}%
\pgfpathcurveto{\pgfqpoint{3.786453in}{1.086977in}}{\pgfqpoint{3.789014in}{1.080795in}}{\pgfqpoint{3.793572in}{1.076237in}}%
\pgfpathcurveto{\pgfqpoint{3.798129in}{1.071679in}}{\pgfqpoint{3.804312in}{1.069118in}}{\pgfqpoint{3.810758in}{1.069118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770093in}{1.077282in}}%
\pgfpathcurveto{\pgfqpoint{3.776539in}{1.077282in}}{\pgfqpoint{3.782721in}{1.079843in}}{\pgfqpoint{3.787279in}{1.084401in}}%
\pgfpathcurveto{\pgfqpoint{3.791837in}{1.088959in}}{\pgfqpoint{3.794398in}{1.095141in}}{\pgfqpoint{3.794398in}{1.101587in}}%
\pgfpathcurveto{\pgfqpoint{3.794398in}{1.108033in}}{\pgfqpoint{3.791837in}{1.114216in}}{\pgfqpoint{3.787279in}{1.118774in}}%
\pgfpathcurveto{\pgfqpoint{3.782721in}{1.123332in}}{\pgfqpoint{3.776539in}{1.125893in}}{\pgfqpoint{3.770093in}{1.125893in}}%
\pgfpathcurveto{\pgfqpoint{3.763647in}{1.125893in}}{\pgfqpoint{3.757464in}{1.123332in}}{\pgfqpoint{3.752906in}{1.118774in}}%
\pgfpathcurveto{\pgfqpoint{3.748348in}{1.114216in}}{\pgfqpoint{3.745787in}{1.108033in}}{\pgfqpoint{3.745787in}{1.101587in}}%
\pgfpathcurveto{\pgfqpoint{3.745787in}{1.095141in}}{\pgfqpoint{3.748348in}{1.088959in}}{\pgfqpoint{3.752906in}{1.084401in}}%
\pgfpathcurveto{\pgfqpoint{3.757464in}{1.079843in}}{\pgfqpoint{3.763647in}{1.077282in}}{\pgfqpoint{3.770093in}{1.077282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832154in}{1.073596in}}%
\pgfpathcurveto{\pgfqpoint{3.838599in}{1.073596in}}{\pgfqpoint{3.844782in}{1.076157in}}{\pgfqpoint{3.849340in}{1.080715in}}%
\pgfpathcurveto{\pgfqpoint{3.853898in}{1.085273in}}{\pgfqpoint{3.856459in}{1.091456in}}{\pgfqpoint{3.856459in}{1.097902in}}%
\pgfpathcurveto{\pgfqpoint{3.856459in}{1.104348in}}{\pgfqpoint{3.853898in}{1.110531in}}{\pgfqpoint{3.849340in}{1.115089in}}%
\pgfpathcurveto{\pgfqpoint{3.844782in}{1.119646in}}{\pgfqpoint{3.838599in}{1.122207in}}{\pgfqpoint{3.832154in}{1.122207in}}%
\pgfpathcurveto{\pgfqpoint{3.825708in}{1.122207in}}{\pgfqpoint{3.819525in}{1.119646in}}{\pgfqpoint{3.814967in}{1.115089in}}%
\pgfpathcurveto{\pgfqpoint{3.810409in}{1.110531in}}{\pgfqpoint{3.807848in}{1.104348in}}{\pgfqpoint{3.807848in}{1.097902in}}%
\pgfpathcurveto{\pgfqpoint{3.807848in}{1.091456in}}{\pgfqpoint{3.810409in}{1.085273in}}{\pgfqpoint{3.814967in}{1.080715in}}%
\pgfpathcurveto{\pgfqpoint{3.819525in}{1.076157in}}{\pgfqpoint{3.825708in}{1.073596in}}{\pgfqpoint{3.832154in}{1.073596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809570in}{1.089551in}}%
\pgfpathcurveto{\pgfqpoint{3.816016in}{1.089551in}}{\pgfqpoint{3.822199in}{1.092112in}}{\pgfqpoint{3.826757in}{1.096670in}}%
\pgfpathcurveto{\pgfqpoint{3.831315in}{1.101228in}}{\pgfqpoint{3.833876in}{1.107411in}}{\pgfqpoint{3.833876in}{1.113857in}}%
\pgfpathcurveto{\pgfqpoint{3.833876in}{1.120303in}}{\pgfqpoint{3.831315in}{1.126486in}}{\pgfqpoint{3.826757in}{1.131044in}}%
\pgfpathcurveto{\pgfqpoint{3.822199in}{1.135602in}}{\pgfqpoint{3.816016in}{1.138163in}}{\pgfqpoint{3.809570in}{1.138163in}}%
\pgfpathcurveto{\pgfqpoint{3.803124in}{1.138163in}}{\pgfqpoint{3.796941in}{1.135602in}}{\pgfqpoint{3.792383in}{1.131044in}}%
\pgfpathcurveto{\pgfqpoint{3.787826in}{1.126486in}}{\pgfqpoint{3.785265in}{1.120303in}}{\pgfqpoint{3.785265in}{1.113857in}}%
\pgfpathcurveto{\pgfqpoint{3.785265in}{1.107411in}}{\pgfqpoint{3.787826in}{1.101228in}}{\pgfqpoint{3.792383in}{1.096670in}}%
\pgfpathcurveto{\pgfqpoint{3.796941in}{1.092112in}}{\pgfqpoint{3.803124in}{1.089551in}}{\pgfqpoint{3.809570in}{1.089551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816791in}{1.137337in}}%
\pgfpathcurveto{\pgfqpoint{3.823236in}{1.137337in}}{\pgfqpoint{3.829419in}{1.139898in}}{\pgfqpoint{3.833977in}{1.144456in}}%
\pgfpathcurveto{\pgfqpoint{3.838535in}{1.149014in}}{\pgfqpoint{3.841096in}{1.155197in}}{\pgfqpoint{3.841096in}{1.161642in}}%
\pgfpathcurveto{\pgfqpoint{3.841096in}{1.168088in}}{\pgfqpoint{3.838535in}{1.174271in}}{\pgfqpoint{3.833977in}{1.178829in}}%
\pgfpathcurveto{\pgfqpoint{3.829419in}{1.183387in}}{\pgfqpoint{3.823236in}{1.185948in}}{\pgfqpoint{3.816791in}{1.185948in}}%
\pgfpathcurveto{\pgfqpoint{3.810345in}{1.185948in}}{\pgfqpoint{3.804162in}{1.183387in}}{\pgfqpoint{3.799604in}{1.178829in}}%
\pgfpathcurveto{\pgfqpoint{3.795046in}{1.174271in}}{\pgfqpoint{3.792485in}{1.168088in}}{\pgfqpoint{3.792485in}{1.161642in}}%
\pgfpathcurveto{\pgfqpoint{3.792485in}{1.155197in}}{\pgfqpoint{3.795046in}{1.149014in}}{\pgfqpoint{3.799604in}{1.144456in}}%
\pgfpathcurveto{\pgfqpoint{3.804162in}{1.139898in}}{\pgfqpoint{3.810345in}{1.137337in}}{\pgfqpoint{3.816791in}{1.137337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794025in}{1.062618in}}%
\pgfpathcurveto{\pgfqpoint{3.800471in}{1.062618in}}{\pgfqpoint{3.806654in}{1.065179in}}{\pgfqpoint{3.811212in}{1.069737in}}%
\pgfpathcurveto{\pgfqpoint{3.815770in}{1.074295in}}{\pgfqpoint{3.818331in}{1.080478in}}{\pgfqpoint{3.818331in}{1.086924in}}%
\pgfpathcurveto{\pgfqpoint{3.818331in}{1.093370in}}{\pgfqpoint{3.815770in}{1.099553in}}{\pgfqpoint{3.811212in}{1.104110in}}%
\pgfpathcurveto{\pgfqpoint{3.806654in}{1.108668in}}{\pgfqpoint{3.800471in}{1.111229in}}{\pgfqpoint{3.794025in}{1.111229in}}%
\pgfpathcurveto{\pgfqpoint{3.787579in}{1.111229in}}{\pgfqpoint{3.781396in}{1.108668in}}{\pgfqpoint{3.776838in}{1.104110in}}%
\pgfpathcurveto{\pgfqpoint{3.772280in}{1.099553in}}{\pgfqpoint{3.769719in}{1.093370in}}{\pgfqpoint{3.769719in}{1.086924in}}%
\pgfpathcurveto{\pgfqpoint{3.769719in}{1.080478in}}{\pgfqpoint{3.772280in}{1.074295in}}{\pgfqpoint{3.776838in}{1.069737in}}%
\pgfpathcurveto{\pgfqpoint{3.781396in}{1.065179in}}{\pgfqpoint{3.787579in}{1.062618in}}{\pgfqpoint{3.794025in}{1.062618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860071in}{1.077753in}}%
\pgfpathcurveto{\pgfqpoint{3.866517in}{1.077753in}}{\pgfqpoint{3.872699in}{1.080314in}}{\pgfqpoint{3.877257in}{1.084872in}}%
\pgfpathcurveto{\pgfqpoint{3.881815in}{1.089430in}}{\pgfqpoint{3.884376in}{1.095613in}}{\pgfqpoint{3.884376in}{1.102059in}}%
\pgfpathcurveto{\pgfqpoint{3.884376in}{1.108505in}}{\pgfqpoint{3.881815in}{1.114688in}}{\pgfqpoint{3.877257in}{1.119246in}}%
\pgfpathcurveto{\pgfqpoint{3.872699in}{1.123804in}}{\pgfqpoint{3.866517in}{1.126365in}}{\pgfqpoint{3.860071in}{1.126365in}}%
\pgfpathcurveto{\pgfqpoint{3.853625in}{1.126365in}}{\pgfqpoint{3.847442in}{1.123804in}}{\pgfqpoint{3.842884in}{1.119246in}}%
\pgfpathcurveto{\pgfqpoint{3.838326in}{1.114688in}}{\pgfqpoint{3.835765in}{1.108505in}}{\pgfqpoint{3.835765in}{1.102059in}}%
\pgfpathcurveto{\pgfqpoint{3.835765in}{1.095613in}}{\pgfqpoint{3.838326in}{1.089430in}}{\pgfqpoint{3.842884in}{1.084872in}}%
\pgfpathcurveto{\pgfqpoint{3.847442in}{1.080314in}}{\pgfqpoint{3.853625in}{1.077753in}}{\pgfqpoint{3.860071in}{1.077753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752417in}{1.085559in}}%
\pgfpathcurveto{\pgfqpoint{3.758863in}{1.085559in}}{\pgfqpoint{3.765045in}{1.088120in}}{\pgfqpoint{3.769603in}{1.092678in}}%
\pgfpathcurveto{\pgfqpoint{3.774161in}{1.097236in}}{\pgfqpoint{3.776722in}{1.103419in}}{\pgfqpoint{3.776722in}{1.109865in}}%
\pgfpathcurveto{\pgfqpoint{3.776722in}{1.116311in}}{\pgfqpoint{3.774161in}{1.122493in}}{\pgfqpoint{3.769603in}{1.127051in}}%
\pgfpathcurveto{\pgfqpoint{3.765045in}{1.131609in}}{\pgfqpoint{3.758863in}{1.134170in}}{\pgfqpoint{3.752417in}{1.134170in}}%
\pgfpathcurveto{\pgfqpoint{3.745971in}{1.134170in}}{\pgfqpoint{3.739788in}{1.131609in}}{\pgfqpoint{3.735230in}{1.127051in}}%
\pgfpathcurveto{\pgfqpoint{3.730672in}{1.122493in}}{\pgfqpoint{3.728111in}{1.116311in}}{\pgfqpoint{3.728111in}{1.109865in}}%
\pgfpathcurveto{\pgfqpoint{3.728111in}{1.103419in}}{\pgfqpoint{3.730672in}{1.097236in}}{\pgfqpoint{3.735230in}{1.092678in}}%
\pgfpathcurveto{\pgfqpoint{3.739788in}{1.088120in}}{\pgfqpoint{3.745971in}{1.085559in}}{\pgfqpoint{3.752417in}{1.085559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806936in}{1.081526in}}%
\pgfpathcurveto{\pgfqpoint{3.813382in}{1.081526in}}{\pgfqpoint{3.819565in}{1.084087in}}{\pgfqpoint{3.824123in}{1.088645in}}%
\pgfpathcurveto{\pgfqpoint{3.828681in}{1.093203in}}{\pgfqpoint{3.831242in}{1.099385in}}{\pgfqpoint{3.831242in}{1.105831in}}%
\pgfpathcurveto{\pgfqpoint{3.831242in}{1.112277in}}{\pgfqpoint{3.828681in}{1.118460in}}{\pgfqpoint{3.824123in}{1.123018in}}%
\pgfpathcurveto{\pgfqpoint{3.819565in}{1.127576in}}{\pgfqpoint{3.813382in}{1.130137in}}{\pgfqpoint{3.806936in}{1.130137in}}%
\pgfpathcurveto{\pgfqpoint{3.800490in}{1.130137in}}{\pgfqpoint{3.794307in}{1.127576in}}{\pgfqpoint{3.789749in}{1.123018in}}%
\pgfpathcurveto{\pgfqpoint{3.785192in}{1.118460in}}{\pgfqpoint{3.782631in}{1.112277in}}{\pgfqpoint{3.782631in}{1.105831in}}%
\pgfpathcurveto{\pgfqpoint{3.782631in}{1.099385in}}{\pgfqpoint{3.785192in}{1.093203in}}{\pgfqpoint{3.789749in}{1.088645in}}%
\pgfpathcurveto{\pgfqpoint{3.794307in}{1.084087in}}{\pgfqpoint{3.800490in}{1.081526in}}{\pgfqpoint{3.806936in}{1.081526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755826in}{1.175404in}}%
\pgfpathcurveto{\pgfqpoint{3.762272in}{1.175404in}}{\pgfqpoint{3.768455in}{1.177965in}}{\pgfqpoint{3.773013in}{1.182523in}}%
\pgfpathcurveto{\pgfqpoint{3.777571in}{1.187081in}}{\pgfqpoint{3.780132in}{1.193264in}}{\pgfqpoint{3.780132in}{1.199710in}}%
\pgfpathcurveto{\pgfqpoint{3.780132in}{1.206155in}}{\pgfqpoint{3.777571in}{1.212338in}}{\pgfqpoint{3.773013in}{1.216896in}}%
\pgfpathcurveto{\pgfqpoint{3.768455in}{1.221454in}}{\pgfqpoint{3.762272in}{1.224015in}}{\pgfqpoint{3.755826in}{1.224015in}}%
\pgfpathcurveto{\pgfqpoint{3.749380in}{1.224015in}}{\pgfqpoint{3.743198in}{1.221454in}}{\pgfqpoint{3.738640in}{1.216896in}}%
\pgfpathcurveto{\pgfqpoint{3.734082in}{1.212338in}}{\pgfqpoint{3.731521in}{1.206155in}}{\pgfqpoint{3.731521in}{1.199710in}}%
\pgfpathcurveto{\pgfqpoint{3.731521in}{1.193264in}}{\pgfqpoint{3.734082in}{1.187081in}}{\pgfqpoint{3.738640in}{1.182523in}}%
\pgfpathcurveto{\pgfqpoint{3.743198in}{1.177965in}}{\pgfqpoint{3.749380in}{1.175404in}}{\pgfqpoint{3.755826in}{1.175404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852861in}{1.102008in}}%
\pgfpathcurveto{\pgfqpoint{3.859307in}{1.102008in}}{\pgfqpoint{3.865490in}{1.104569in}}{\pgfqpoint{3.870048in}{1.109127in}}%
\pgfpathcurveto{\pgfqpoint{3.874606in}{1.113685in}}{\pgfqpoint{3.877167in}{1.119867in}}{\pgfqpoint{3.877167in}{1.126313in}}%
\pgfpathcurveto{\pgfqpoint{3.877167in}{1.132759in}}{\pgfqpoint{3.874606in}{1.138942in}}{\pgfqpoint{3.870048in}{1.143500in}}%
\pgfpathcurveto{\pgfqpoint{3.865490in}{1.148058in}}{\pgfqpoint{3.859307in}{1.150619in}}{\pgfqpoint{3.852861in}{1.150619in}}%
\pgfpathcurveto{\pgfqpoint{3.846415in}{1.150619in}}{\pgfqpoint{3.840232in}{1.148058in}}{\pgfqpoint{3.835674in}{1.143500in}}%
\pgfpathcurveto{\pgfqpoint{3.831116in}{1.138942in}}{\pgfqpoint{3.828555in}{1.132759in}}{\pgfqpoint{3.828555in}{1.126313in}}%
\pgfpathcurveto{\pgfqpoint{3.828555in}{1.119867in}}{\pgfqpoint{3.831116in}{1.113685in}}{\pgfqpoint{3.835674in}{1.109127in}}%
\pgfpathcurveto{\pgfqpoint{3.840232in}{1.104569in}}{\pgfqpoint{3.846415in}{1.102008in}}{\pgfqpoint{3.852861in}{1.102008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851080in}{1.084316in}}%
\pgfpathcurveto{\pgfqpoint{3.857526in}{1.084316in}}{\pgfqpoint{3.863708in}{1.086877in}}{\pgfqpoint{3.868266in}{1.091434in}}%
\pgfpathcurveto{\pgfqpoint{3.872824in}{1.095992in}}{\pgfqpoint{3.875385in}{1.102175in}}{\pgfqpoint{3.875385in}{1.108621in}}%
\pgfpathcurveto{\pgfqpoint{3.875385in}{1.115067in}}{\pgfqpoint{3.872824in}{1.121250in}}{\pgfqpoint{3.868266in}{1.125808in}}%
\pgfpathcurveto{\pgfqpoint{3.863708in}{1.130366in}}{\pgfqpoint{3.857526in}{1.132927in}}{\pgfqpoint{3.851080in}{1.132927in}}%
\pgfpathcurveto{\pgfqpoint{3.844634in}{1.132927in}}{\pgfqpoint{3.838451in}{1.130366in}}{\pgfqpoint{3.833893in}{1.125808in}}%
\pgfpathcurveto{\pgfqpoint{3.829335in}{1.121250in}}{\pgfqpoint{3.826774in}{1.115067in}}{\pgfqpoint{3.826774in}{1.108621in}}%
\pgfpathcurveto{\pgfqpoint{3.826774in}{1.102175in}}{\pgfqpoint{3.829335in}{1.095992in}}{\pgfqpoint{3.833893in}{1.091434in}}%
\pgfpathcurveto{\pgfqpoint{3.838451in}{1.086877in}}{\pgfqpoint{3.844634in}{1.084316in}}{\pgfqpoint{3.851080in}{1.084316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852910in}{1.261317in}}%
\pgfpathcurveto{\pgfqpoint{3.859356in}{1.261317in}}{\pgfqpoint{3.865538in}{1.263878in}}{\pgfqpoint{3.870096in}{1.268436in}}%
\pgfpathcurveto{\pgfqpoint{3.874654in}{1.272994in}}{\pgfqpoint{3.877215in}{1.279177in}}{\pgfqpoint{3.877215in}{1.285622in}}%
\pgfpathcurveto{\pgfqpoint{3.877215in}{1.292068in}}{\pgfqpoint{3.874654in}{1.298251in}}{\pgfqpoint{3.870096in}{1.302809in}}%
\pgfpathcurveto{\pgfqpoint{3.865538in}{1.307367in}}{\pgfqpoint{3.859356in}{1.309928in}}{\pgfqpoint{3.852910in}{1.309928in}}%
\pgfpathcurveto{\pgfqpoint{3.846464in}{1.309928in}}{\pgfqpoint{3.840281in}{1.307367in}}{\pgfqpoint{3.835723in}{1.302809in}}%
\pgfpathcurveto{\pgfqpoint{3.831165in}{1.298251in}}{\pgfqpoint{3.828604in}{1.292068in}}{\pgfqpoint{3.828604in}{1.285622in}}%
\pgfpathcurveto{\pgfqpoint{3.828604in}{1.279177in}}{\pgfqpoint{3.831165in}{1.272994in}}{\pgfqpoint{3.835723in}{1.268436in}}%
\pgfpathcurveto{\pgfqpoint{3.840281in}{1.263878in}}{\pgfqpoint{3.846464in}{1.261317in}}{\pgfqpoint{3.852910in}{1.261317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787016in}{1.061998in}}%
\pgfpathcurveto{\pgfqpoint{3.793462in}{1.061998in}}{\pgfqpoint{3.799645in}{1.064559in}}{\pgfqpoint{3.804203in}{1.069117in}}%
\pgfpathcurveto{\pgfqpoint{3.808761in}{1.073675in}}{\pgfqpoint{3.811322in}{1.079858in}}{\pgfqpoint{3.811322in}{1.086304in}}%
\pgfpathcurveto{\pgfqpoint{3.811322in}{1.092750in}}{\pgfqpoint{3.808761in}{1.098932in}}{\pgfqpoint{3.804203in}{1.103490in}}%
\pgfpathcurveto{\pgfqpoint{3.799645in}{1.108048in}}{\pgfqpoint{3.793462in}{1.110609in}}{\pgfqpoint{3.787016in}{1.110609in}}%
\pgfpathcurveto{\pgfqpoint{3.780570in}{1.110609in}}{\pgfqpoint{3.774387in}{1.108048in}}{\pgfqpoint{3.769829in}{1.103490in}}%
\pgfpathcurveto{\pgfqpoint{3.765272in}{1.098932in}}{\pgfqpoint{3.762711in}{1.092750in}}{\pgfqpoint{3.762711in}{1.086304in}}%
\pgfpathcurveto{\pgfqpoint{3.762711in}{1.079858in}}{\pgfqpoint{3.765272in}{1.073675in}}{\pgfqpoint{3.769829in}{1.069117in}}%
\pgfpathcurveto{\pgfqpoint{3.774387in}{1.064559in}}{\pgfqpoint{3.780570in}{1.061998in}}{\pgfqpoint{3.787016in}{1.061998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788098in}{1.083422in}}%
\pgfpathcurveto{\pgfqpoint{3.794544in}{1.083422in}}{\pgfqpoint{3.800727in}{1.085983in}}{\pgfqpoint{3.805285in}{1.090541in}}%
\pgfpathcurveto{\pgfqpoint{3.809843in}{1.095099in}}{\pgfqpoint{3.812404in}{1.101282in}}{\pgfqpoint{3.812404in}{1.107728in}}%
\pgfpathcurveto{\pgfqpoint{3.812404in}{1.114173in}}{\pgfqpoint{3.809843in}{1.120356in}}{\pgfqpoint{3.805285in}{1.124914in}}%
\pgfpathcurveto{\pgfqpoint{3.800727in}{1.129472in}}{\pgfqpoint{3.794544in}{1.132033in}}{\pgfqpoint{3.788098in}{1.132033in}}%
\pgfpathcurveto{\pgfqpoint{3.781652in}{1.132033in}}{\pgfqpoint{3.775470in}{1.129472in}}{\pgfqpoint{3.770912in}{1.124914in}}%
\pgfpathcurveto{\pgfqpoint{3.766354in}{1.120356in}}{\pgfqpoint{3.763793in}{1.114173in}}{\pgfqpoint{3.763793in}{1.107728in}}%
\pgfpathcurveto{\pgfqpoint{3.763793in}{1.101282in}}{\pgfqpoint{3.766354in}{1.095099in}}{\pgfqpoint{3.770912in}{1.090541in}}%
\pgfpathcurveto{\pgfqpoint{3.775470in}{1.085983in}}{\pgfqpoint{3.781652in}{1.083422in}}{\pgfqpoint{3.788098in}{1.083422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783538in}{1.093747in}}%
\pgfpathcurveto{\pgfqpoint{3.789984in}{1.093747in}}{\pgfqpoint{3.796166in}{1.096308in}}{\pgfqpoint{3.800724in}{1.100866in}}%
\pgfpathcurveto{\pgfqpoint{3.805282in}{1.105424in}}{\pgfqpoint{3.807843in}{1.111607in}}{\pgfqpoint{3.807843in}{1.118053in}}%
\pgfpathcurveto{\pgfqpoint{3.807843in}{1.124499in}}{\pgfqpoint{3.805282in}{1.130682in}}{\pgfqpoint{3.800724in}{1.135240in}}%
\pgfpathcurveto{\pgfqpoint{3.796166in}{1.139798in}}{\pgfqpoint{3.789984in}{1.142359in}}{\pgfqpoint{3.783538in}{1.142359in}}%
\pgfpathcurveto{\pgfqpoint{3.777092in}{1.142359in}}{\pgfqpoint{3.770909in}{1.139798in}}{\pgfqpoint{3.766351in}{1.135240in}}%
\pgfpathcurveto{\pgfqpoint{3.761793in}{1.130682in}}{\pgfqpoint{3.759232in}{1.124499in}}{\pgfqpoint{3.759232in}{1.118053in}}%
\pgfpathcurveto{\pgfqpoint{3.759232in}{1.111607in}}{\pgfqpoint{3.761793in}{1.105424in}}{\pgfqpoint{3.766351in}{1.100866in}}%
\pgfpathcurveto{\pgfqpoint{3.770909in}{1.096308in}}{\pgfqpoint{3.777092in}{1.093747in}}{\pgfqpoint{3.783538in}{1.093747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831749in}{1.212760in}}%
\pgfpathcurveto{\pgfqpoint{3.838195in}{1.212760in}}{\pgfqpoint{3.844377in}{1.215321in}}{\pgfqpoint{3.848935in}{1.219879in}}%
\pgfpathcurveto{\pgfqpoint{3.853493in}{1.224437in}}{\pgfqpoint{3.856054in}{1.230620in}}{\pgfqpoint{3.856054in}{1.237066in}}%
\pgfpathcurveto{\pgfqpoint{3.856054in}{1.243512in}}{\pgfqpoint{3.853493in}{1.249694in}}{\pgfqpoint{3.848935in}{1.254252in}}%
\pgfpathcurveto{\pgfqpoint{3.844377in}{1.258810in}}{\pgfqpoint{3.838195in}{1.261371in}}{\pgfqpoint{3.831749in}{1.261371in}}%
\pgfpathcurveto{\pgfqpoint{3.825303in}{1.261371in}}{\pgfqpoint{3.819120in}{1.258810in}}{\pgfqpoint{3.814562in}{1.254252in}}%
\pgfpathcurveto{\pgfqpoint{3.810004in}{1.249694in}}{\pgfqpoint{3.807443in}{1.243512in}}{\pgfqpoint{3.807443in}{1.237066in}}%
\pgfpathcurveto{\pgfqpoint{3.807443in}{1.230620in}}{\pgfqpoint{3.810004in}{1.224437in}}{\pgfqpoint{3.814562in}{1.219879in}}%
\pgfpathcurveto{\pgfqpoint{3.819120in}{1.215321in}}{\pgfqpoint{3.825303in}{1.212760in}}{\pgfqpoint{3.831749in}{1.212760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769313in}{1.194480in}}%
\pgfpathcurveto{\pgfqpoint{3.775759in}{1.194480in}}{\pgfqpoint{3.781942in}{1.197041in}}{\pgfqpoint{3.786500in}{1.201599in}}%
\pgfpathcurveto{\pgfqpoint{3.791058in}{1.206157in}}{\pgfqpoint{3.793619in}{1.212340in}}{\pgfqpoint{3.793619in}{1.218786in}}%
\pgfpathcurveto{\pgfqpoint{3.793619in}{1.225231in}}{\pgfqpoint{3.791058in}{1.231414in}}{\pgfqpoint{3.786500in}{1.235972in}}%
\pgfpathcurveto{\pgfqpoint{3.781942in}{1.240530in}}{\pgfqpoint{3.775759in}{1.243091in}}{\pgfqpoint{3.769313in}{1.243091in}}%
\pgfpathcurveto{\pgfqpoint{3.762867in}{1.243091in}}{\pgfqpoint{3.756685in}{1.240530in}}{\pgfqpoint{3.752127in}{1.235972in}}%
\pgfpathcurveto{\pgfqpoint{3.747569in}{1.231414in}}{\pgfqpoint{3.745008in}{1.225231in}}{\pgfqpoint{3.745008in}{1.218786in}}%
\pgfpathcurveto{\pgfqpoint{3.745008in}{1.212340in}}{\pgfqpoint{3.747569in}{1.206157in}}{\pgfqpoint{3.752127in}{1.201599in}}%
\pgfpathcurveto{\pgfqpoint{3.756685in}{1.197041in}}{\pgfqpoint{3.762867in}{1.194480in}}{\pgfqpoint{3.769313in}{1.194480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844983in}{1.079136in}}%
\pgfpathcurveto{\pgfqpoint{3.851429in}{1.079136in}}{\pgfqpoint{3.857612in}{1.081697in}}{\pgfqpoint{3.862170in}{1.086255in}}%
\pgfpathcurveto{\pgfqpoint{3.866728in}{1.090813in}}{\pgfqpoint{3.869289in}{1.096996in}}{\pgfqpoint{3.869289in}{1.103442in}}%
\pgfpathcurveto{\pgfqpoint{3.869289in}{1.109888in}}{\pgfqpoint{3.866728in}{1.116071in}}{\pgfqpoint{3.862170in}{1.120629in}}%
\pgfpathcurveto{\pgfqpoint{3.857612in}{1.125186in}}{\pgfqpoint{3.851429in}{1.127747in}}{\pgfqpoint{3.844983in}{1.127747in}}%
\pgfpathcurveto{\pgfqpoint{3.838537in}{1.127747in}}{\pgfqpoint{3.832354in}{1.125186in}}{\pgfqpoint{3.827796in}{1.120629in}}%
\pgfpathcurveto{\pgfqpoint{3.823239in}{1.116071in}}{\pgfqpoint{3.820678in}{1.109888in}}{\pgfqpoint{3.820678in}{1.103442in}}%
\pgfpathcurveto{\pgfqpoint{3.820678in}{1.096996in}}{\pgfqpoint{3.823239in}{1.090813in}}{\pgfqpoint{3.827796in}{1.086255in}}%
\pgfpathcurveto{\pgfqpoint{3.832354in}{1.081697in}}{\pgfqpoint{3.838537in}{1.079136in}}{\pgfqpoint{3.844983in}{1.079136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770306in}{1.547434in}}%
\pgfpathcurveto{\pgfqpoint{3.776752in}{1.547434in}}{\pgfqpoint{3.782935in}{1.549995in}}{\pgfqpoint{3.787493in}{1.554553in}}%
\pgfpathcurveto{\pgfqpoint{3.792051in}{1.559111in}}{\pgfqpoint{3.794612in}{1.565294in}}{\pgfqpoint{3.794612in}{1.571740in}}%
\pgfpathcurveto{\pgfqpoint{3.794612in}{1.578186in}}{\pgfqpoint{3.792051in}{1.584368in}}{\pgfqpoint{3.787493in}{1.588926in}}%
\pgfpathcurveto{\pgfqpoint{3.782935in}{1.593484in}}{\pgfqpoint{3.776752in}{1.596045in}}{\pgfqpoint{3.770306in}{1.596045in}}%
\pgfpathcurveto{\pgfqpoint{3.763860in}{1.596045in}}{\pgfqpoint{3.757678in}{1.593484in}}{\pgfqpoint{3.753120in}{1.588926in}}%
\pgfpathcurveto{\pgfqpoint{3.748562in}{1.584368in}}{\pgfqpoint{3.746001in}{1.578186in}}{\pgfqpoint{3.746001in}{1.571740in}}%
\pgfpathcurveto{\pgfqpoint{3.746001in}{1.565294in}}{\pgfqpoint{3.748562in}{1.559111in}}{\pgfqpoint{3.753120in}{1.554553in}}%
\pgfpathcurveto{\pgfqpoint{3.757678in}{1.549995in}}{\pgfqpoint{3.763860in}{1.547434in}}{\pgfqpoint{3.770306in}{1.547434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842754in}{1.082364in}}%
\pgfpathcurveto{\pgfqpoint{3.849200in}{1.082364in}}{\pgfqpoint{3.855382in}{1.084925in}}{\pgfqpoint{3.859940in}{1.089483in}}%
\pgfpathcurveto{\pgfqpoint{3.864498in}{1.094040in}}{\pgfqpoint{3.867059in}{1.100223in}}{\pgfqpoint{3.867059in}{1.106669in}}%
\pgfpathcurveto{\pgfqpoint{3.867059in}{1.113115in}}{\pgfqpoint{3.864498in}{1.119298in}}{\pgfqpoint{3.859940in}{1.123856in}}%
\pgfpathcurveto{\pgfqpoint{3.855382in}{1.128414in}}{\pgfqpoint{3.849200in}{1.130975in}}{\pgfqpoint{3.842754in}{1.130975in}}%
\pgfpathcurveto{\pgfqpoint{3.836308in}{1.130975in}}{\pgfqpoint{3.830125in}{1.128414in}}{\pgfqpoint{3.825567in}{1.123856in}}%
\pgfpathcurveto{\pgfqpoint{3.821009in}{1.119298in}}{\pgfqpoint{3.818448in}{1.113115in}}{\pgfqpoint{3.818448in}{1.106669in}}%
\pgfpathcurveto{\pgfqpoint{3.818448in}{1.100223in}}{\pgfqpoint{3.821009in}{1.094040in}}{\pgfqpoint{3.825567in}{1.089483in}}%
\pgfpathcurveto{\pgfqpoint{3.830125in}{1.084925in}}{\pgfqpoint{3.836308in}{1.082364in}}{\pgfqpoint{3.842754in}{1.082364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831571in}{1.163658in}}%
\pgfpathcurveto{\pgfqpoint{3.838017in}{1.163658in}}{\pgfqpoint{3.844199in}{1.166219in}}{\pgfqpoint{3.848757in}{1.170777in}}%
\pgfpathcurveto{\pgfqpoint{3.853315in}{1.175335in}}{\pgfqpoint{3.855876in}{1.181518in}}{\pgfqpoint{3.855876in}{1.187964in}}%
\pgfpathcurveto{\pgfqpoint{3.855876in}{1.194410in}}{\pgfqpoint{3.853315in}{1.200593in}}{\pgfqpoint{3.848757in}{1.205151in}}%
\pgfpathcurveto{\pgfqpoint{3.844199in}{1.209709in}}{\pgfqpoint{3.838017in}{1.212270in}}{\pgfqpoint{3.831571in}{1.212270in}}%
\pgfpathcurveto{\pgfqpoint{3.825125in}{1.212270in}}{\pgfqpoint{3.818942in}{1.209709in}}{\pgfqpoint{3.814384in}{1.205151in}}%
\pgfpathcurveto{\pgfqpoint{3.809826in}{1.200593in}}{\pgfqpoint{3.807265in}{1.194410in}}{\pgfqpoint{3.807265in}{1.187964in}}%
\pgfpathcurveto{\pgfqpoint{3.807265in}{1.181518in}}{\pgfqpoint{3.809826in}{1.175335in}}{\pgfqpoint{3.814384in}{1.170777in}}%
\pgfpathcurveto{\pgfqpoint{3.818942in}{1.166219in}}{\pgfqpoint{3.825125in}{1.163658in}}{\pgfqpoint{3.831571in}{1.163658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796024in}{1.070354in}}%
\pgfpathcurveto{\pgfqpoint{3.802470in}{1.070354in}}{\pgfqpoint{3.808653in}{1.072915in}}{\pgfqpoint{3.813211in}{1.077473in}}%
\pgfpathcurveto{\pgfqpoint{3.817769in}{1.082031in}}{\pgfqpoint{3.820330in}{1.088214in}}{\pgfqpoint{3.820330in}{1.094660in}}%
\pgfpathcurveto{\pgfqpoint{3.820330in}{1.101105in}}{\pgfqpoint{3.817769in}{1.107288in}}{\pgfqpoint{3.813211in}{1.111846in}}%
\pgfpathcurveto{\pgfqpoint{3.808653in}{1.116404in}}{\pgfqpoint{3.802470in}{1.118965in}}{\pgfqpoint{3.796024in}{1.118965in}}%
\pgfpathcurveto{\pgfqpoint{3.789578in}{1.118965in}}{\pgfqpoint{3.783396in}{1.116404in}}{\pgfqpoint{3.778838in}{1.111846in}}%
\pgfpathcurveto{\pgfqpoint{3.774280in}{1.107288in}}{\pgfqpoint{3.771719in}{1.101105in}}{\pgfqpoint{3.771719in}{1.094660in}}%
\pgfpathcurveto{\pgfqpoint{3.771719in}{1.088214in}}{\pgfqpoint{3.774280in}{1.082031in}}{\pgfqpoint{3.778838in}{1.077473in}}%
\pgfpathcurveto{\pgfqpoint{3.783396in}{1.072915in}}{\pgfqpoint{3.789578in}{1.070354in}}{\pgfqpoint{3.796024in}{1.070354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848654in}{1.083454in}}%
\pgfpathcurveto{\pgfqpoint{3.855100in}{1.083454in}}{\pgfqpoint{3.861283in}{1.086015in}}{\pgfqpoint{3.865841in}{1.090573in}}%
\pgfpathcurveto{\pgfqpoint{3.870399in}{1.095131in}}{\pgfqpoint{3.872960in}{1.101314in}}{\pgfqpoint{3.872960in}{1.107760in}}%
\pgfpathcurveto{\pgfqpoint{3.872960in}{1.114205in}}{\pgfqpoint{3.870399in}{1.120388in}}{\pgfqpoint{3.865841in}{1.124946in}}%
\pgfpathcurveto{\pgfqpoint{3.861283in}{1.129504in}}{\pgfqpoint{3.855100in}{1.132065in}}{\pgfqpoint{3.848654in}{1.132065in}}%
\pgfpathcurveto{\pgfqpoint{3.842208in}{1.132065in}}{\pgfqpoint{3.836025in}{1.129504in}}{\pgfqpoint{3.831467in}{1.124946in}}%
\pgfpathcurveto{\pgfqpoint{3.826910in}{1.120388in}}{\pgfqpoint{3.824349in}{1.114205in}}{\pgfqpoint{3.824349in}{1.107760in}}%
\pgfpathcurveto{\pgfqpoint{3.824349in}{1.101314in}}{\pgfqpoint{3.826910in}{1.095131in}}{\pgfqpoint{3.831467in}{1.090573in}}%
\pgfpathcurveto{\pgfqpoint{3.836025in}{1.086015in}}{\pgfqpoint{3.842208in}{1.083454in}}{\pgfqpoint{3.848654in}{1.083454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833266in}{1.212669in}}%
\pgfpathcurveto{\pgfqpoint{3.839712in}{1.212669in}}{\pgfqpoint{3.845895in}{1.215230in}}{\pgfqpoint{3.850453in}{1.219788in}}%
\pgfpathcurveto{\pgfqpoint{3.855011in}{1.224346in}}{\pgfqpoint{3.857572in}{1.230528in}}{\pgfqpoint{3.857572in}{1.236974in}}%
\pgfpathcurveto{\pgfqpoint{3.857572in}{1.243420in}}{\pgfqpoint{3.855011in}{1.249603in}}{\pgfqpoint{3.850453in}{1.254161in}}%
\pgfpathcurveto{\pgfqpoint{3.845895in}{1.258719in}}{\pgfqpoint{3.839712in}{1.261280in}}{\pgfqpoint{3.833266in}{1.261280in}}%
\pgfpathcurveto{\pgfqpoint{3.826820in}{1.261280in}}{\pgfqpoint{3.820638in}{1.258719in}}{\pgfqpoint{3.816080in}{1.254161in}}%
\pgfpathcurveto{\pgfqpoint{3.811522in}{1.249603in}}{\pgfqpoint{3.808961in}{1.243420in}}{\pgfqpoint{3.808961in}{1.236974in}}%
\pgfpathcurveto{\pgfqpoint{3.808961in}{1.230528in}}{\pgfqpoint{3.811522in}{1.224346in}}{\pgfqpoint{3.816080in}{1.219788in}}%
\pgfpathcurveto{\pgfqpoint{3.820638in}{1.215230in}}{\pgfqpoint{3.826820in}{1.212669in}}{\pgfqpoint{3.833266in}{1.212669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752810in}{1.170195in}}%
\pgfpathcurveto{\pgfqpoint{3.759256in}{1.170195in}}{\pgfqpoint{3.765439in}{1.172756in}}{\pgfqpoint{3.769997in}{1.177314in}}%
\pgfpathcurveto{\pgfqpoint{3.774555in}{1.181872in}}{\pgfqpoint{3.777116in}{1.188055in}}{\pgfqpoint{3.777116in}{1.194500in}}%
\pgfpathcurveto{\pgfqpoint{3.777116in}{1.200946in}}{\pgfqpoint{3.774555in}{1.207129in}}{\pgfqpoint{3.769997in}{1.211687in}}%
\pgfpathcurveto{\pgfqpoint{3.765439in}{1.216245in}}{\pgfqpoint{3.759256in}{1.218806in}}{\pgfqpoint{3.752810in}{1.218806in}}%
\pgfpathcurveto{\pgfqpoint{3.746364in}{1.218806in}}{\pgfqpoint{3.740182in}{1.216245in}}{\pgfqpoint{3.735624in}{1.211687in}}%
\pgfpathcurveto{\pgfqpoint{3.731066in}{1.207129in}}{\pgfqpoint{3.728505in}{1.200946in}}{\pgfqpoint{3.728505in}{1.194500in}}%
\pgfpathcurveto{\pgfqpoint{3.728505in}{1.188055in}}{\pgfqpoint{3.731066in}{1.181872in}}{\pgfqpoint{3.735624in}{1.177314in}}%
\pgfpathcurveto{\pgfqpoint{3.740182in}{1.172756in}}{\pgfqpoint{3.746364in}{1.170195in}}{\pgfqpoint{3.752810in}{1.170195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834064in}{1.087774in}}%
\pgfpathcurveto{\pgfqpoint{3.840509in}{1.087774in}}{\pgfqpoint{3.846692in}{1.090335in}}{\pgfqpoint{3.851250in}{1.094892in}}%
\pgfpathcurveto{\pgfqpoint{3.855808in}{1.099450in}}{\pgfqpoint{3.858369in}{1.105633in}}{\pgfqpoint{3.858369in}{1.112079in}}%
\pgfpathcurveto{\pgfqpoint{3.858369in}{1.118525in}}{\pgfqpoint{3.855808in}{1.124708in}}{\pgfqpoint{3.851250in}{1.129266in}}%
\pgfpathcurveto{\pgfqpoint{3.846692in}{1.133824in}}{\pgfqpoint{3.840509in}{1.136385in}}{\pgfqpoint{3.834064in}{1.136385in}}%
\pgfpathcurveto{\pgfqpoint{3.827618in}{1.136385in}}{\pgfqpoint{3.821435in}{1.133824in}}{\pgfqpoint{3.816877in}{1.129266in}}%
\pgfpathcurveto{\pgfqpoint{3.812319in}{1.124708in}}{\pgfqpoint{3.809758in}{1.118525in}}{\pgfqpoint{3.809758in}{1.112079in}}%
\pgfpathcurveto{\pgfqpoint{3.809758in}{1.105633in}}{\pgfqpoint{3.812319in}{1.099450in}}{\pgfqpoint{3.816877in}{1.094892in}}%
\pgfpathcurveto{\pgfqpoint{3.821435in}{1.090335in}}{\pgfqpoint{3.827618in}{1.087774in}}{\pgfqpoint{3.834064in}{1.087774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770277in}{1.110422in}}%
\pgfpathcurveto{\pgfqpoint{3.776722in}{1.110422in}}{\pgfqpoint{3.782905in}{1.112983in}}{\pgfqpoint{3.787463in}{1.117541in}}%
\pgfpathcurveto{\pgfqpoint{3.792021in}{1.122099in}}{\pgfqpoint{3.794582in}{1.128281in}}{\pgfqpoint{3.794582in}{1.134727in}}%
\pgfpathcurveto{\pgfqpoint{3.794582in}{1.141173in}}{\pgfqpoint{3.792021in}{1.147356in}}{\pgfqpoint{3.787463in}{1.151914in}}%
\pgfpathcurveto{\pgfqpoint{3.782905in}{1.156472in}}{\pgfqpoint{3.776722in}{1.159033in}}{\pgfqpoint{3.770277in}{1.159033in}}%
\pgfpathcurveto{\pgfqpoint{3.763831in}{1.159033in}}{\pgfqpoint{3.757648in}{1.156472in}}{\pgfqpoint{3.753090in}{1.151914in}}%
\pgfpathcurveto{\pgfqpoint{3.748532in}{1.147356in}}{\pgfqpoint{3.745971in}{1.141173in}}{\pgfqpoint{3.745971in}{1.134727in}}%
\pgfpathcurveto{\pgfqpoint{3.745971in}{1.128281in}}{\pgfqpoint{3.748532in}{1.122099in}}{\pgfqpoint{3.753090in}{1.117541in}}%
\pgfpathcurveto{\pgfqpoint{3.757648in}{1.112983in}}{\pgfqpoint{3.763831in}{1.110422in}}{\pgfqpoint{3.770277in}{1.110422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774399in}{1.088944in}}%
\pgfpathcurveto{\pgfqpoint{3.780845in}{1.088944in}}{\pgfqpoint{3.787028in}{1.091505in}}{\pgfqpoint{3.791585in}{1.096063in}}%
\pgfpathcurveto{\pgfqpoint{3.796143in}{1.100621in}}{\pgfqpoint{3.798704in}{1.106803in}}{\pgfqpoint{3.798704in}{1.113249in}}%
\pgfpathcurveto{\pgfqpoint{3.798704in}{1.119695in}}{\pgfqpoint{3.796143in}{1.125878in}}{\pgfqpoint{3.791585in}{1.130436in}}%
\pgfpathcurveto{\pgfqpoint{3.787028in}{1.134994in}}{\pgfqpoint{3.780845in}{1.137555in}}{\pgfqpoint{3.774399in}{1.137555in}}%
\pgfpathcurveto{\pgfqpoint{3.767953in}{1.137555in}}{\pgfqpoint{3.761770in}{1.134994in}}{\pgfqpoint{3.757212in}{1.130436in}}%
\pgfpathcurveto{\pgfqpoint{3.752654in}{1.125878in}}{\pgfqpoint{3.750093in}{1.119695in}}{\pgfqpoint{3.750093in}{1.113249in}}%
\pgfpathcurveto{\pgfqpoint{3.750093in}{1.106803in}}{\pgfqpoint{3.752654in}{1.100621in}}{\pgfqpoint{3.757212in}{1.096063in}}%
\pgfpathcurveto{\pgfqpoint{3.761770in}{1.091505in}}{\pgfqpoint{3.767953in}{1.088944in}}{\pgfqpoint{3.774399in}{1.088944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840591in}{1.074504in}}%
\pgfpathcurveto{\pgfqpoint{3.847037in}{1.074504in}}{\pgfqpoint{3.853220in}{1.077065in}}{\pgfqpoint{3.857777in}{1.081623in}}%
\pgfpathcurveto{\pgfqpoint{3.862335in}{1.086181in}}{\pgfqpoint{3.864896in}{1.092363in}}{\pgfqpoint{3.864896in}{1.098809in}}%
\pgfpathcurveto{\pgfqpoint{3.864896in}{1.105255in}}{\pgfqpoint{3.862335in}{1.111438in}}{\pgfqpoint{3.857777in}{1.115996in}}%
\pgfpathcurveto{\pgfqpoint{3.853220in}{1.120554in}}{\pgfqpoint{3.847037in}{1.123115in}}{\pgfqpoint{3.840591in}{1.123115in}}%
\pgfpathcurveto{\pgfqpoint{3.834145in}{1.123115in}}{\pgfqpoint{3.827962in}{1.120554in}}{\pgfqpoint{3.823404in}{1.115996in}}%
\pgfpathcurveto{\pgfqpoint{3.818846in}{1.111438in}}{\pgfqpoint{3.816285in}{1.105255in}}{\pgfqpoint{3.816285in}{1.098809in}}%
\pgfpathcurveto{\pgfqpoint{3.816285in}{1.092363in}}{\pgfqpoint{3.818846in}{1.086181in}}{\pgfqpoint{3.823404in}{1.081623in}}%
\pgfpathcurveto{\pgfqpoint{3.827962in}{1.077065in}}{\pgfqpoint{3.834145in}{1.074504in}}{\pgfqpoint{3.840591in}{1.074504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848067in}{1.295113in}}%
\pgfpathcurveto{\pgfqpoint{3.854513in}{1.295113in}}{\pgfqpoint{3.860696in}{1.297674in}}{\pgfqpoint{3.865254in}{1.302232in}}%
\pgfpathcurveto{\pgfqpoint{3.869812in}{1.306790in}}{\pgfqpoint{3.872373in}{1.312972in}}{\pgfqpoint{3.872373in}{1.319418in}}%
\pgfpathcurveto{\pgfqpoint{3.872373in}{1.325864in}}{\pgfqpoint{3.869812in}{1.332047in}}{\pgfqpoint{3.865254in}{1.336605in}}%
\pgfpathcurveto{\pgfqpoint{3.860696in}{1.341163in}}{\pgfqpoint{3.854513in}{1.343724in}}{\pgfqpoint{3.848067in}{1.343724in}}%
\pgfpathcurveto{\pgfqpoint{3.841621in}{1.343724in}}{\pgfqpoint{3.835439in}{1.341163in}}{\pgfqpoint{3.830881in}{1.336605in}}%
\pgfpathcurveto{\pgfqpoint{3.826323in}{1.332047in}}{\pgfqpoint{3.823762in}{1.325864in}}{\pgfqpoint{3.823762in}{1.319418in}}%
\pgfpathcurveto{\pgfqpoint{3.823762in}{1.312972in}}{\pgfqpoint{3.826323in}{1.306790in}}{\pgfqpoint{3.830881in}{1.302232in}}%
\pgfpathcurveto{\pgfqpoint{3.835439in}{1.297674in}}{\pgfqpoint{3.841621in}{1.295113in}}{\pgfqpoint{3.848067in}{1.295113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808879in}{3.138335in}}%
\pgfpathcurveto{\pgfqpoint{3.815325in}{3.138335in}}{\pgfqpoint{3.821508in}{3.140896in}}{\pgfqpoint{3.826066in}{3.145454in}}%
\pgfpathcurveto{\pgfqpoint{3.830624in}{3.150012in}}{\pgfqpoint{3.833185in}{3.156195in}}{\pgfqpoint{3.833185in}{3.162641in}}%
\pgfpathcurveto{\pgfqpoint{3.833185in}{3.169087in}}{\pgfqpoint{3.830624in}{3.175270in}}{\pgfqpoint{3.826066in}{3.179828in}}%
\pgfpathcurveto{\pgfqpoint{3.821508in}{3.184386in}}{\pgfqpoint{3.815325in}{3.186947in}}{\pgfqpoint{3.808879in}{3.186947in}}%
\pgfpathcurveto{\pgfqpoint{3.802433in}{3.186947in}}{\pgfqpoint{3.796251in}{3.184386in}}{\pgfqpoint{3.791693in}{3.179828in}}%
\pgfpathcurveto{\pgfqpoint{3.787135in}{3.175270in}}{\pgfqpoint{3.784574in}{3.169087in}}{\pgfqpoint{3.784574in}{3.162641in}}%
\pgfpathcurveto{\pgfqpoint{3.784574in}{3.156195in}}{\pgfqpoint{3.787135in}{3.150012in}}{\pgfqpoint{3.791693in}{3.145454in}}%
\pgfpathcurveto{\pgfqpoint{3.796251in}{3.140896in}}{\pgfqpoint{3.802433in}{3.138335in}}{\pgfqpoint{3.808879in}{3.138335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858221in}{1.197855in}}%
\pgfpathcurveto{\pgfqpoint{3.864667in}{1.197855in}}{\pgfqpoint{3.870850in}{1.200416in}}{\pgfqpoint{3.875408in}{1.204973in}}%
\pgfpathcurveto{\pgfqpoint{3.879966in}{1.209531in}}{\pgfqpoint{3.882527in}{1.215714in}}{\pgfqpoint{3.882527in}{1.222160in}}%
\pgfpathcurveto{\pgfqpoint{3.882527in}{1.228606in}}{\pgfqpoint{3.879966in}{1.234789in}}{\pgfqpoint{3.875408in}{1.239347in}}%
\pgfpathcurveto{\pgfqpoint{3.870850in}{1.243905in}}{\pgfqpoint{3.864667in}{1.246466in}}{\pgfqpoint{3.858221in}{1.246466in}}%
\pgfpathcurveto{\pgfqpoint{3.851775in}{1.246466in}}{\pgfqpoint{3.845592in}{1.243905in}}{\pgfqpoint{3.841034in}{1.239347in}}%
\pgfpathcurveto{\pgfqpoint{3.836476in}{1.234789in}}{\pgfqpoint{3.833915in}{1.228606in}}{\pgfqpoint{3.833915in}{1.222160in}}%
\pgfpathcurveto{\pgfqpoint{3.833915in}{1.215714in}}{\pgfqpoint{3.836476in}{1.209531in}}{\pgfqpoint{3.841034in}{1.204973in}}%
\pgfpathcurveto{\pgfqpoint{3.845592in}{1.200416in}}{\pgfqpoint{3.851775in}{1.197855in}}{\pgfqpoint{3.858221in}{1.197855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791254in}{1.074188in}}%
\pgfpathcurveto{\pgfqpoint{3.797700in}{1.074188in}}{\pgfqpoint{3.803883in}{1.076749in}}{\pgfqpoint{3.808441in}{1.081307in}}%
\pgfpathcurveto{\pgfqpoint{3.812999in}{1.085865in}}{\pgfqpoint{3.815560in}{1.092048in}}{\pgfqpoint{3.815560in}{1.098494in}}%
\pgfpathcurveto{\pgfqpoint{3.815560in}{1.104940in}}{\pgfqpoint{3.812999in}{1.111122in}}{\pgfqpoint{3.808441in}{1.115680in}}%
\pgfpathcurveto{\pgfqpoint{3.803883in}{1.120238in}}{\pgfqpoint{3.797700in}{1.122799in}}{\pgfqpoint{3.791254in}{1.122799in}}%
\pgfpathcurveto{\pgfqpoint{3.784809in}{1.122799in}}{\pgfqpoint{3.778626in}{1.120238in}}{\pgfqpoint{3.774068in}{1.115680in}}%
\pgfpathcurveto{\pgfqpoint{3.769510in}{1.111122in}}{\pgfqpoint{3.766949in}{1.104940in}}{\pgfqpoint{3.766949in}{1.098494in}}%
\pgfpathcurveto{\pgfqpoint{3.766949in}{1.092048in}}{\pgfqpoint{3.769510in}{1.085865in}}{\pgfqpoint{3.774068in}{1.081307in}}%
\pgfpathcurveto{\pgfqpoint{3.778626in}{1.076749in}}{\pgfqpoint{3.784809in}{1.074188in}}{\pgfqpoint{3.791254in}{1.074188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800109in}{1.102631in}}%
\pgfpathcurveto{\pgfqpoint{3.806555in}{1.102631in}}{\pgfqpoint{3.812738in}{1.105192in}}{\pgfqpoint{3.817296in}{1.109750in}}%
\pgfpathcurveto{\pgfqpoint{3.821854in}{1.114308in}}{\pgfqpoint{3.824415in}{1.120491in}}{\pgfqpoint{3.824415in}{1.126937in}}%
\pgfpathcurveto{\pgfqpoint{3.824415in}{1.133383in}}{\pgfqpoint{3.821854in}{1.139566in}}{\pgfqpoint{3.817296in}{1.144124in}}%
\pgfpathcurveto{\pgfqpoint{3.812738in}{1.148682in}}{\pgfqpoint{3.806555in}{1.151243in}}{\pgfqpoint{3.800109in}{1.151243in}}%
\pgfpathcurveto{\pgfqpoint{3.793663in}{1.151243in}}{\pgfqpoint{3.787480in}{1.148682in}}{\pgfqpoint{3.782922in}{1.144124in}}%
\pgfpathcurveto{\pgfqpoint{3.778365in}{1.139566in}}{\pgfqpoint{3.775804in}{1.133383in}}{\pgfqpoint{3.775804in}{1.126937in}}%
\pgfpathcurveto{\pgfqpoint{3.775804in}{1.120491in}}{\pgfqpoint{3.778365in}{1.114308in}}{\pgfqpoint{3.782922in}{1.109750in}}%
\pgfpathcurveto{\pgfqpoint{3.787480in}{1.105192in}}{\pgfqpoint{3.793663in}{1.102631in}}{\pgfqpoint{3.800109in}{1.102631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821167in}{1.281669in}}%
\pgfpathcurveto{\pgfqpoint{3.827612in}{1.281669in}}{\pgfqpoint{3.833795in}{1.284230in}}{\pgfqpoint{3.838353in}{1.288788in}}%
\pgfpathcurveto{\pgfqpoint{3.842911in}{1.293346in}}{\pgfqpoint{3.845472in}{1.299529in}}{\pgfqpoint{3.845472in}{1.305975in}}%
\pgfpathcurveto{\pgfqpoint{3.845472in}{1.312421in}}{\pgfqpoint{3.842911in}{1.318603in}}{\pgfqpoint{3.838353in}{1.323161in}}%
\pgfpathcurveto{\pgfqpoint{3.833795in}{1.327719in}}{\pgfqpoint{3.827612in}{1.330280in}}{\pgfqpoint{3.821167in}{1.330280in}}%
\pgfpathcurveto{\pgfqpoint{3.814721in}{1.330280in}}{\pgfqpoint{3.808538in}{1.327719in}}{\pgfqpoint{3.803980in}{1.323161in}}%
\pgfpathcurveto{\pgfqpoint{3.799422in}{1.318603in}}{\pgfqpoint{3.796861in}{1.312421in}}{\pgfqpoint{3.796861in}{1.305975in}}%
\pgfpathcurveto{\pgfqpoint{3.796861in}{1.299529in}}{\pgfqpoint{3.799422in}{1.293346in}}{\pgfqpoint{3.803980in}{1.288788in}}%
\pgfpathcurveto{\pgfqpoint{3.808538in}{1.284230in}}{\pgfqpoint{3.814721in}{1.281669in}}{\pgfqpoint{3.821167in}{1.281669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804112in}{1.091980in}}%
\pgfpathcurveto{\pgfqpoint{3.810558in}{1.091980in}}{\pgfqpoint{3.816741in}{1.094541in}}{\pgfqpoint{3.821299in}{1.099099in}}%
\pgfpathcurveto{\pgfqpoint{3.825857in}{1.103657in}}{\pgfqpoint{3.828418in}{1.109840in}}{\pgfqpoint{3.828418in}{1.116286in}}%
\pgfpathcurveto{\pgfqpoint{3.828418in}{1.122732in}}{\pgfqpoint{3.825857in}{1.128915in}}{\pgfqpoint{3.821299in}{1.133473in}}%
\pgfpathcurveto{\pgfqpoint{3.816741in}{1.138030in}}{\pgfqpoint{3.810558in}{1.140591in}}{\pgfqpoint{3.804112in}{1.140591in}}%
\pgfpathcurveto{\pgfqpoint{3.797666in}{1.140591in}}{\pgfqpoint{3.791484in}{1.138030in}}{\pgfqpoint{3.786926in}{1.133473in}}%
\pgfpathcurveto{\pgfqpoint{3.782368in}{1.128915in}}{\pgfqpoint{3.779807in}{1.122732in}}{\pgfqpoint{3.779807in}{1.116286in}}%
\pgfpathcurveto{\pgfqpoint{3.779807in}{1.109840in}}{\pgfqpoint{3.782368in}{1.103657in}}{\pgfqpoint{3.786926in}{1.099099in}}%
\pgfpathcurveto{\pgfqpoint{3.791484in}{1.094541in}}{\pgfqpoint{3.797666in}{1.091980in}}{\pgfqpoint{3.804112in}{1.091980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780855in}{1.072994in}}%
\pgfpathcurveto{\pgfqpoint{3.787301in}{1.072994in}}{\pgfqpoint{3.793484in}{1.075555in}}{\pgfqpoint{3.798042in}{1.080113in}}%
\pgfpathcurveto{\pgfqpoint{3.802600in}{1.084671in}}{\pgfqpoint{3.805161in}{1.090854in}}{\pgfqpoint{3.805161in}{1.097300in}}%
\pgfpathcurveto{\pgfqpoint{3.805161in}{1.103746in}}{\pgfqpoint{3.802600in}{1.109928in}}{\pgfqpoint{3.798042in}{1.114486in}}%
\pgfpathcurveto{\pgfqpoint{3.793484in}{1.119044in}}{\pgfqpoint{3.787301in}{1.121605in}}{\pgfqpoint{3.780855in}{1.121605in}}%
\pgfpathcurveto{\pgfqpoint{3.774409in}{1.121605in}}{\pgfqpoint{3.768226in}{1.119044in}}{\pgfqpoint{3.763668in}{1.114486in}}%
\pgfpathcurveto{\pgfqpoint{3.759110in}{1.109928in}}{\pgfqpoint{3.756549in}{1.103746in}}{\pgfqpoint{3.756549in}{1.097300in}}%
\pgfpathcurveto{\pgfqpoint{3.756549in}{1.090854in}}{\pgfqpoint{3.759110in}{1.084671in}}{\pgfqpoint{3.763668in}{1.080113in}}%
\pgfpathcurveto{\pgfqpoint{3.768226in}{1.075555in}}{\pgfqpoint{3.774409in}{1.072994in}}{\pgfqpoint{3.780855in}{1.072994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761968in}{1.161618in}}%
\pgfpathcurveto{\pgfqpoint{3.768414in}{1.161618in}}{\pgfqpoint{3.774597in}{1.164179in}}{\pgfqpoint{3.779155in}{1.168737in}}%
\pgfpathcurveto{\pgfqpoint{3.783713in}{1.173295in}}{\pgfqpoint{3.786274in}{1.179477in}}{\pgfqpoint{3.786274in}{1.185923in}}%
\pgfpathcurveto{\pgfqpoint{3.786274in}{1.192369in}}{\pgfqpoint{3.783713in}{1.198552in}}{\pgfqpoint{3.779155in}{1.203110in}}%
\pgfpathcurveto{\pgfqpoint{3.774597in}{1.207668in}}{\pgfqpoint{3.768414in}{1.210229in}}{\pgfqpoint{3.761968in}{1.210229in}}%
\pgfpathcurveto{\pgfqpoint{3.755522in}{1.210229in}}{\pgfqpoint{3.749339in}{1.207668in}}{\pgfqpoint{3.744781in}{1.203110in}}%
\pgfpathcurveto{\pgfqpoint{3.740223in}{1.198552in}}{\pgfqpoint{3.737662in}{1.192369in}}{\pgfqpoint{3.737662in}{1.185923in}}%
\pgfpathcurveto{\pgfqpoint{3.737662in}{1.179477in}}{\pgfqpoint{3.740223in}{1.173295in}}{\pgfqpoint{3.744781in}{1.168737in}}%
\pgfpathcurveto{\pgfqpoint{3.749339in}{1.164179in}}{\pgfqpoint{3.755522in}{1.161618in}}{\pgfqpoint{3.761968in}{1.161618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788912in}{1.295467in}}%
\pgfpathcurveto{\pgfqpoint{3.795358in}{1.295467in}}{\pgfqpoint{3.801541in}{1.298028in}}{\pgfqpoint{3.806099in}{1.302586in}}%
\pgfpathcurveto{\pgfqpoint{3.810657in}{1.307144in}}{\pgfqpoint{3.813218in}{1.313327in}}{\pgfqpoint{3.813218in}{1.319773in}}%
\pgfpathcurveto{\pgfqpoint{3.813218in}{1.326219in}}{\pgfqpoint{3.810657in}{1.332401in}}{\pgfqpoint{3.806099in}{1.336959in}}%
\pgfpathcurveto{\pgfqpoint{3.801541in}{1.341517in}}{\pgfqpoint{3.795358in}{1.344078in}}{\pgfqpoint{3.788912in}{1.344078in}}%
\pgfpathcurveto{\pgfqpoint{3.782466in}{1.344078in}}{\pgfqpoint{3.776283in}{1.341517in}}{\pgfqpoint{3.771725in}{1.336959in}}%
\pgfpathcurveto{\pgfqpoint{3.767167in}{1.332401in}}{\pgfqpoint{3.764606in}{1.326219in}}{\pgfqpoint{3.764606in}{1.319773in}}%
\pgfpathcurveto{\pgfqpoint{3.764606in}{1.313327in}}{\pgfqpoint{3.767167in}{1.307144in}}{\pgfqpoint{3.771725in}{1.302586in}}%
\pgfpathcurveto{\pgfqpoint{3.776283in}{1.298028in}}{\pgfqpoint{3.782466in}{1.295467in}}{\pgfqpoint{3.788912in}{1.295467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770686in}{1.245270in}}%
\pgfpathcurveto{\pgfqpoint{3.777131in}{1.245270in}}{\pgfqpoint{3.783314in}{1.247831in}}{\pgfqpoint{3.787872in}{1.252389in}}%
\pgfpathcurveto{\pgfqpoint{3.792430in}{1.256947in}}{\pgfqpoint{3.794991in}{1.263130in}}{\pgfqpoint{3.794991in}{1.269576in}}%
\pgfpathcurveto{\pgfqpoint{3.794991in}{1.276021in}}{\pgfqpoint{3.792430in}{1.282204in}}{\pgfqpoint{3.787872in}{1.286762in}}%
\pgfpathcurveto{\pgfqpoint{3.783314in}{1.291320in}}{\pgfqpoint{3.777131in}{1.293881in}}{\pgfqpoint{3.770686in}{1.293881in}}%
\pgfpathcurveto{\pgfqpoint{3.764240in}{1.293881in}}{\pgfqpoint{3.758057in}{1.291320in}}{\pgfqpoint{3.753499in}{1.286762in}}%
\pgfpathcurveto{\pgfqpoint{3.748941in}{1.282204in}}{\pgfqpoint{3.746380in}{1.276021in}}{\pgfqpoint{3.746380in}{1.269576in}}%
\pgfpathcurveto{\pgfqpoint{3.746380in}{1.263130in}}{\pgfqpoint{3.748941in}{1.256947in}}{\pgfqpoint{3.753499in}{1.252389in}}%
\pgfpathcurveto{\pgfqpoint{3.758057in}{1.247831in}}{\pgfqpoint{3.764240in}{1.245270in}}{\pgfqpoint{3.770686in}{1.245270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807996in}{1.947863in}}%
\pgfpathcurveto{\pgfqpoint{3.814442in}{1.947863in}}{\pgfqpoint{3.820625in}{1.950424in}}{\pgfqpoint{3.825183in}{1.954982in}}%
\pgfpathcurveto{\pgfqpoint{3.829741in}{1.959540in}}{\pgfqpoint{3.832302in}{1.965722in}}{\pgfqpoint{3.832302in}{1.972168in}}%
\pgfpathcurveto{\pgfqpoint{3.832302in}{1.978614in}}{\pgfqpoint{3.829741in}{1.984797in}}{\pgfqpoint{3.825183in}{1.989355in}}%
\pgfpathcurveto{\pgfqpoint{3.820625in}{1.993913in}}{\pgfqpoint{3.814442in}{1.996474in}}{\pgfqpoint{3.807996in}{1.996474in}}%
\pgfpathcurveto{\pgfqpoint{3.801550in}{1.996474in}}{\pgfqpoint{3.795367in}{1.993913in}}{\pgfqpoint{3.790810in}{1.989355in}}%
\pgfpathcurveto{\pgfqpoint{3.786252in}{1.984797in}}{\pgfqpoint{3.783691in}{1.978614in}}{\pgfqpoint{3.783691in}{1.972168in}}%
\pgfpathcurveto{\pgfqpoint{3.783691in}{1.965722in}}{\pgfqpoint{3.786252in}{1.959540in}}{\pgfqpoint{3.790810in}{1.954982in}}%
\pgfpathcurveto{\pgfqpoint{3.795367in}{1.950424in}}{\pgfqpoint{3.801550in}{1.947863in}}{\pgfqpoint{3.807996in}{1.947863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811835in}{1.152553in}}%
\pgfpathcurveto{\pgfqpoint{3.818281in}{1.152553in}}{\pgfqpoint{3.824464in}{1.155114in}}{\pgfqpoint{3.829022in}{1.159672in}}%
\pgfpathcurveto{\pgfqpoint{3.833580in}{1.164230in}}{\pgfqpoint{3.836141in}{1.170413in}}{\pgfqpoint{3.836141in}{1.176859in}}%
\pgfpathcurveto{\pgfqpoint{3.836141in}{1.183305in}}{\pgfqpoint{3.833580in}{1.189487in}}{\pgfqpoint{3.829022in}{1.194045in}}%
\pgfpathcurveto{\pgfqpoint{3.824464in}{1.198603in}}{\pgfqpoint{3.818281in}{1.201164in}}{\pgfqpoint{3.811835in}{1.201164in}}%
\pgfpathcurveto{\pgfqpoint{3.805390in}{1.201164in}}{\pgfqpoint{3.799207in}{1.198603in}}{\pgfqpoint{3.794649in}{1.194045in}}%
\pgfpathcurveto{\pgfqpoint{3.790091in}{1.189487in}}{\pgfqpoint{3.787530in}{1.183305in}}{\pgfqpoint{3.787530in}{1.176859in}}%
\pgfpathcurveto{\pgfqpoint{3.787530in}{1.170413in}}{\pgfqpoint{3.790091in}{1.164230in}}{\pgfqpoint{3.794649in}{1.159672in}}%
\pgfpathcurveto{\pgfqpoint{3.799207in}{1.155114in}}{\pgfqpoint{3.805390in}{1.152553in}}{\pgfqpoint{3.811835in}{1.152553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842230in}{1.779879in}}%
\pgfpathcurveto{\pgfqpoint{3.848676in}{1.779879in}}{\pgfqpoint{3.854858in}{1.782440in}}{\pgfqpoint{3.859416in}{1.786997in}}%
\pgfpathcurveto{\pgfqpoint{3.863974in}{1.791555in}}{\pgfqpoint{3.866535in}{1.797738in}}{\pgfqpoint{3.866535in}{1.804184in}}%
\pgfpathcurveto{\pgfqpoint{3.866535in}{1.810630in}}{\pgfqpoint{3.863974in}{1.816813in}}{\pgfqpoint{3.859416in}{1.821371in}}%
\pgfpathcurveto{\pgfqpoint{3.854858in}{1.825929in}}{\pgfqpoint{3.848676in}{1.828490in}}{\pgfqpoint{3.842230in}{1.828490in}}%
\pgfpathcurveto{\pgfqpoint{3.835784in}{1.828490in}}{\pgfqpoint{3.829601in}{1.825929in}}{\pgfqpoint{3.825043in}{1.821371in}}%
\pgfpathcurveto{\pgfqpoint{3.820485in}{1.816813in}}{\pgfqpoint{3.817924in}{1.810630in}}{\pgfqpoint{3.817924in}{1.804184in}}%
\pgfpathcurveto{\pgfqpoint{3.817924in}{1.797738in}}{\pgfqpoint{3.820485in}{1.791555in}}{\pgfqpoint{3.825043in}{1.786997in}}%
\pgfpathcurveto{\pgfqpoint{3.829601in}{1.782440in}}{\pgfqpoint{3.835784in}{1.779879in}}{\pgfqpoint{3.842230in}{1.779879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813729in}{1.209437in}}%
\pgfpathcurveto{\pgfqpoint{3.820175in}{1.209437in}}{\pgfqpoint{3.826358in}{1.211998in}}{\pgfqpoint{3.830916in}{1.216556in}}%
\pgfpathcurveto{\pgfqpoint{3.835474in}{1.221114in}}{\pgfqpoint{3.838035in}{1.227296in}}{\pgfqpoint{3.838035in}{1.233742in}}%
\pgfpathcurveto{\pgfqpoint{3.838035in}{1.240188in}}{\pgfqpoint{3.835474in}{1.246371in}}{\pgfqpoint{3.830916in}{1.250929in}}%
\pgfpathcurveto{\pgfqpoint{3.826358in}{1.255487in}}{\pgfqpoint{3.820175in}{1.258048in}}{\pgfqpoint{3.813729in}{1.258048in}}%
\pgfpathcurveto{\pgfqpoint{3.807283in}{1.258048in}}{\pgfqpoint{3.801101in}{1.255487in}}{\pgfqpoint{3.796543in}{1.250929in}}%
\pgfpathcurveto{\pgfqpoint{3.791985in}{1.246371in}}{\pgfqpoint{3.789424in}{1.240188in}}{\pgfqpoint{3.789424in}{1.233742in}}%
\pgfpathcurveto{\pgfqpoint{3.789424in}{1.227296in}}{\pgfqpoint{3.791985in}{1.221114in}}{\pgfqpoint{3.796543in}{1.216556in}}%
\pgfpathcurveto{\pgfqpoint{3.801101in}{1.211998in}}{\pgfqpoint{3.807283in}{1.209437in}}{\pgfqpoint{3.813729in}{1.209437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856051in}{1.117942in}}%
\pgfpathcurveto{\pgfqpoint{3.862497in}{1.117942in}}{\pgfqpoint{3.868680in}{1.120503in}}{\pgfqpoint{3.873238in}{1.125061in}}%
\pgfpathcurveto{\pgfqpoint{3.877796in}{1.129619in}}{\pgfqpoint{3.880357in}{1.135801in}}{\pgfqpoint{3.880357in}{1.142247in}}%
\pgfpathcurveto{\pgfqpoint{3.880357in}{1.148693in}}{\pgfqpoint{3.877796in}{1.154876in}}{\pgfqpoint{3.873238in}{1.159434in}}%
\pgfpathcurveto{\pgfqpoint{3.868680in}{1.163992in}}{\pgfqpoint{3.862497in}{1.166553in}}{\pgfqpoint{3.856051in}{1.166553in}}%
\pgfpathcurveto{\pgfqpoint{3.849605in}{1.166553in}}{\pgfqpoint{3.843422in}{1.163992in}}{\pgfqpoint{3.838864in}{1.159434in}}%
\pgfpathcurveto{\pgfqpoint{3.834306in}{1.154876in}}{\pgfqpoint{3.831745in}{1.148693in}}{\pgfqpoint{3.831745in}{1.142247in}}%
\pgfpathcurveto{\pgfqpoint{3.831745in}{1.135801in}}{\pgfqpoint{3.834306in}{1.129619in}}{\pgfqpoint{3.838864in}{1.125061in}}%
\pgfpathcurveto{\pgfqpoint{3.843422in}{1.120503in}}{\pgfqpoint{3.849605in}{1.117942in}}{\pgfqpoint{3.856051in}{1.117942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819220in}{1.259798in}}%
\pgfpathcurveto{\pgfqpoint{3.825666in}{1.259798in}}{\pgfqpoint{3.831849in}{1.262359in}}{\pgfqpoint{3.836407in}{1.266917in}}%
\pgfpathcurveto{\pgfqpoint{3.840965in}{1.271475in}}{\pgfqpoint{3.843526in}{1.277658in}}{\pgfqpoint{3.843526in}{1.284103in}}%
\pgfpathcurveto{\pgfqpoint{3.843526in}{1.290549in}}{\pgfqpoint{3.840965in}{1.296732in}}{\pgfqpoint{3.836407in}{1.301290in}}%
\pgfpathcurveto{\pgfqpoint{3.831849in}{1.305848in}}{\pgfqpoint{3.825666in}{1.308409in}}{\pgfqpoint{3.819220in}{1.308409in}}%
\pgfpathcurveto{\pgfqpoint{3.812774in}{1.308409in}}{\pgfqpoint{3.806592in}{1.305848in}}{\pgfqpoint{3.802034in}{1.301290in}}%
\pgfpathcurveto{\pgfqpoint{3.797476in}{1.296732in}}{\pgfqpoint{3.794915in}{1.290549in}}{\pgfqpoint{3.794915in}{1.284103in}}%
\pgfpathcurveto{\pgfqpoint{3.794915in}{1.277658in}}{\pgfqpoint{3.797476in}{1.271475in}}{\pgfqpoint{3.802034in}{1.266917in}}%
\pgfpathcurveto{\pgfqpoint{3.806592in}{1.262359in}}{\pgfqpoint{3.812774in}{1.259798in}}{\pgfqpoint{3.819220in}{1.259798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770712in}{1.487146in}}%
\pgfpathcurveto{\pgfqpoint{3.777157in}{1.487146in}}{\pgfqpoint{3.783340in}{1.489707in}}{\pgfqpoint{3.787898in}{1.494265in}}%
\pgfpathcurveto{\pgfqpoint{3.792456in}{1.498823in}}{\pgfqpoint{3.795017in}{1.505006in}}{\pgfqpoint{3.795017in}{1.511452in}}%
\pgfpathcurveto{\pgfqpoint{3.795017in}{1.517898in}}{\pgfqpoint{3.792456in}{1.524080in}}{\pgfqpoint{3.787898in}{1.528638in}}%
\pgfpathcurveto{\pgfqpoint{3.783340in}{1.533196in}}{\pgfqpoint{3.777157in}{1.535757in}}{\pgfqpoint{3.770712in}{1.535757in}}%
\pgfpathcurveto{\pgfqpoint{3.764266in}{1.535757in}}{\pgfqpoint{3.758083in}{1.533196in}}{\pgfqpoint{3.753525in}{1.528638in}}%
\pgfpathcurveto{\pgfqpoint{3.748967in}{1.524080in}}{\pgfqpoint{3.746406in}{1.517898in}}{\pgfqpoint{3.746406in}{1.511452in}}%
\pgfpathcurveto{\pgfqpoint{3.746406in}{1.505006in}}{\pgfqpoint{3.748967in}{1.498823in}}{\pgfqpoint{3.753525in}{1.494265in}}%
\pgfpathcurveto{\pgfqpoint{3.758083in}{1.489707in}}{\pgfqpoint{3.764266in}{1.487146in}}{\pgfqpoint{3.770712in}{1.487146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837582in}{1.110917in}}%
\pgfpathcurveto{\pgfqpoint{3.844028in}{1.110917in}}{\pgfqpoint{3.850211in}{1.113478in}}{\pgfqpoint{3.854769in}{1.118036in}}%
\pgfpathcurveto{\pgfqpoint{3.859327in}{1.122594in}}{\pgfqpoint{3.861888in}{1.128777in}}{\pgfqpoint{3.861888in}{1.135223in}}%
\pgfpathcurveto{\pgfqpoint{3.861888in}{1.141669in}}{\pgfqpoint{3.859327in}{1.147852in}}{\pgfqpoint{3.854769in}{1.152410in}}%
\pgfpathcurveto{\pgfqpoint{3.850211in}{1.156968in}}{\pgfqpoint{3.844028in}{1.159529in}}{\pgfqpoint{3.837582in}{1.159529in}}%
\pgfpathcurveto{\pgfqpoint{3.831136in}{1.159529in}}{\pgfqpoint{3.824953in}{1.156968in}}{\pgfqpoint{3.820395in}{1.152410in}}%
\pgfpathcurveto{\pgfqpoint{3.815837in}{1.147852in}}{\pgfqpoint{3.813276in}{1.141669in}}{\pgfqpoint{3.813276in}{1.135223in}}%
\pgfpathcurveto{\pgfqpoint{3.813276in}{1.128777in}}{\pgfqpoint{3.815837in}{1.122594in}}{\pgfqpoint{3.820395in}{1.118036in}}%
\pgfpathcurveto{\pgfqpoint{3.824953in}{1.113478in}}{\pgfqpoint{3.831136in}{1.110917in}}{\pgfqpoint{3.837582in}{1.110917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820241in}{1.237748in}}%
\pgfpathcurveto{\pgfqpoint{3.826687in}{1.237748in}}{\pgfqpoint{3.832869in}{1.240309in}}{\pgfqpoint{3.837427in}{1.244866in}}%
\pgfpathcurveto{\pgfqpoint{3.841985in}{1.249424in}}{\pgfqpoint{3.844546in}{1.255607in}}{\pgfqpoint{3.844546in}{1.262053in}}%
\pgfpathcurveto{\pgfqpoint{3.844546in}{1.268499in}}{\pgfqpoint{3.841985in}{1.274682in}}{\pgfqpoint{3.837427in}{1.279240in}}%
\pgfpathcurveto{\pgfqpoint{3.832869in}{1.283798in}}{\pgfqpoint{3.826687in}{1.286359in}}{\pgfqpoint{3.820241in}{1.286359in}}%
\pgfpathcurveto{\pgfqpoint{3.813795in}{1.286359in}}{\pgfqpoint{3.807612in}{1.283798in}}{\pgfqpoint{3.803054in}{1.279240in}}%
\pgfpathcurveto{\pgfqpoint{3.798496in}{1.274682in}}{\pgfqpoint{3.795935in}{1.268499in}}{\pgfqpoint{3.795935in}{1.262053in}}%
\pgfpathcurveto{\pgfqpoint{3.795935in}{1.255607in}}{\pgfqpoint{3.798496in}{1.249424in}}{\pgfqpoint{3.803054in}{1.244866in}}%
\pgfpathcurveto{\pgfqpoint{3.807612in}{1.240309in}}{\pgfqpoint{3.813795in}{1.237748in}}{\pgfqpoint{3.820241in}{1.237748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795125in}{1.305976in}}%
\pgfpathcurveto{\pgfqpoint{3.801570in}{1.305976in}}{\pgfqpoint{3.807753in}{1.308537in}}{\pgfqpoint{3.812311in}{1.313095in}}%
\pgfpathcurveto{\pgfqpoint{3.816869in}{1.317652in}}{\pgfqpoint{3.819430in}{1.323835in}}{\pgfqpoint{3.819430in}{1.330281in}}%
\pgfpathcurveto{\pgfqpoint{3.819430in}{1.336727in}}{\pgfqpoint{3.816869in}{1.342910in}}{\pgfqpoint{3.812311in}{1.347468in}}%
\pgfpathcurveto{\pgfqpoint{3.807753in}{1.352026in}}{\pgfqpoint{3.801570in}{1.354587in}}{\pgfqpoint{3.795125in}{1.354587in}}%
\pgfpathcurveto{\pgfqpoint{3.788679in}{1.354587in}}{\pgfqpoint{3.782496in}{1.352026in}}{\pgfqpoint{3.777938in}{1.347468in}}%
\pgfpathcurveto{\pgfqpoint{3.773380in}{1.342910in}}{\pgfqpoint{3.770819in}{1.336727in}}{\pgfqpoint{3.770819in}{1.330281in}}%
\pgfpathcurveto{\pgfqpoint{3.770819in}{1.323835in}}{\pgfqpoint{3.773380in}{1.317652in}}{\pgfqpoint{3.777938in}{1.313095in}}%
\pgfpathcurveto{\pgfqpoint{3.782496in}{1.308537in}}{\pgfqpoint{3.788679in}{1.305976in}}{\pgfqpoint{3.795125in}{1.305976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754984in}{1.240872in}}%
\pgfpathcurveto{\pgfqpoint{3.761430in}{1.240872in}}{\pgfqpoint{3.767612in}{1.243433in}}{\pgfqpoint{3.772170in}{1.247991in}}%
\pgfpathcurveto{\pgfqpoint{3.776728in}{1.252548in}}{\pgfqpoint{3.779289in}{1.258731in}}{\pgfqpoint{3.779289in}{1.265177in}}%
\pgfpathcurveto{\pgfqpoint{3.779289in}{1.271623in}}{\pgfqpoint{3.776728in}{1.277806in}}{\pgfqpoint{3.772170in}{1.282364in}}%
\pgfpathcurveto{\pgfqpoint{3.767612in}{1.286922in}}{\pgfqpoint{3.761430in}{1.289483in}}{\pgfqpoint{3.754984in}{1.289483in}}%
\pgfpathcurveto{\pgfqpoint{3.748538in}{1.289483in}}{\pgfqpoint{3.742355in}{1.286922in}}{\pgfqpoint{3.737797in}{1.282364in}}%
\pgfpathcurveto{\pgfqpoint{3.733239in}{1.277806in}}{\pgfqpoint{3.730678in}{1.271623in}}{\pgfqpoint{3.730678in}{1.265177in}}%
\pgfpathcurveto{\pgfqpoint{3.730678in}{1.258731in}}{\pgfqpoint{3.733239in}{1.252548in}}{\pgfqpoint{3.737797in}{1.247991in}}%
\pgfpathcurveto{\pgfqpoint{3.742355in}{1.243433in}}{\pgfqpoint{3.748538in}{1.240872in}}{\pgfqpoint{3.754984in}{1.240872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809927in}{1.169891in}}%
\pgfpathcurveto{\pgfqpoint{3.816373in}{1.169891in}}{\pgfqpoint{3.822556in}{1.172452in}}{\pgfqpoint{3.827114in}{1.177010in}}%
\pgfpathcurveto{\pgfqpoint{3.831672in}{1.181568in}}{\pgfqpoint{3.834233in}{1.187751in}}{\pgfqpoint{3.834233in}{1.194197in}}%
\pgfpathcurveto{\pgfqpoint{3.834233in}{1.200643in}}{\pgfqpoint{3.831672in}{1.206825in}}{\pgfqpoint{3.827114in}{1.211383in}}%
\pgfpathcurveto{\pgfqpoint{3.822556in}{1.215941in}}{\pgfqpoint{3.816373in}{1.218502in}}{\pgfqpoint{3.809927in}{1.218502in}}%
\pgfpathcurveto{\pgfqpoint{3.803481in}{1.218502in}}{\pgfqpoint{3.797298in}{1.215941in}}{\pgfqpoint{3.792741in}{1.211383in}}%
\pgfpathcurveto{\pgfqpoint{3.788183in}{1.206825in}}{\pgfqpoint{3.785622in}{1.200643in}}{\pgfqpoint{3.785622in}{1.194197in}}%
\pgfpathcurveto{\pgfqpoint{3.785622in}{1.187751in}}{\pgfqpoint{3.788183in}{1.181568in}}{\pgfqpoint{3.792741in}{1.177010in}}%
\pgfpathcurveto{\pgfqpoint{3.797298in}{1.172452in}}{\pgfqpoint{3.803481in}{1.169891in}}{\pgfqpoint{3.809927in}{1.169891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826715in}{1.162450in}}%
\pgfpathcurveto{\pgfqpoint{3.833161in}{1.162450in}}{\pgfqpoint{3.839344in}{1.165011in}}{\pgfqpoint{3.843902in}{1.169569in}}%
\pgfpathcurveto{\pgfqpoint{3.848460in}{1.174127in}}{\pgfqpoint{3.851021in}{1.180310in}}{\pgfqpoint{3.851021in}{1.186756in}}%
\pgfpathcurveto{\pgfqpoint{3.851021in}{1.193202in}}{\pgfqpoint{3.848460in}{1.199385in}}{\pgfqpoint{3.843902in}{1.203942in}}%
\pgfpathcurveto{\pgfqpoint{3.839344in}{1.208500in}}{\pgfqpoint{3.833161in}{1.211061in}}{\pgfqpoint{3.826715in}{1.211061in}}%
\pgfpathcurveto{\pgfqpoint{3.820269in}{1.211061in}}{\pgfqpoint{3.814087in}{1.208500in}}{\pgfqpoint{3.809529in}{1.203942in}}%
\pgfpathcurveto{\pgfqpoint{3.804971in}{1.199385in}}{\pgfqpoint{3.802410in}{1.193202in}}{\pgfqpoint{3.802410in}{1.186756in}}%
\pgfpathcurveto{\pgfqpoint{3.802410in}{1.180310in}}{\pgfqpoint{3.804971in}{1.174127in}}{\pgfqpoint{3.809529in}{1.169569in}}%
\pgfpathcurveto{\pgfqpoint{3.814087in}{1.165011in}}{\pgfqpoint{3.820269in}{1.162450in}}{\pgfqpoint{3.826715in}{1.162450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759831in}{1.109336in}}%
\pgfpathcurveto{\pgfqpoint{3.766277in}{1.109336in}}{\pgfqpoint{3.772459in}{1.111897in}}{\pgfqpoint{3.777017in}{1.116455in}}%
\pgfpathcurveto{\pgfqpoint{3.781575in}{1.121013in}}{\pgfqpoint{3.784136in}{1.127196in}}{\pgfqpoint{3.784136in}{1.133642in}}%
\pgfpathcurveto{\pgfqpoint{3.784136in}{1.140088in}}{\pgfqpoint{3.781575in}{1.146270in}}{\pgfqpoint{3.777017in}{1.150828in}}%
\pgfpathcurveto{\pgfqpoint{3.772459in}{1.155386in}}{\pgfqpoint{3.766277in}{1.157947in}}{\pgfqpoint{3.759831in}{1.157947in}}%
\pgfpathcurveto{\pgfqpoint{3.753385in}{1.157947in}}{\pgfqpoint{3.747202in}{1.155386in}}{\pgfqpoint{3.742644in}{1.150828in}}%
\pgfpathcurveto{\pgfqpoint{3.738086in}{1.146270in}}{\pgfqpoint{3.735525in}{1.140088in}}{\pgfqpoint{3.735525in}{1.133642in}}%
\pgfpathcurveto{\pgfqpoint{3.735525in}{1.127196in}}{\pgfqpoint{3.738086in}{1.121013in}}{\pgfqpoint{3.742644in}{1.116455in}}%
\pgfpathcurveto{\pgfqpoint{3.747202in}{1.111897in}}{\pgfqpoint{3.753385in}{1.109336in}}{\pgfqpoint{3.759831in}{1.109336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803369in}{1.176190in}}%
\pgfpathcurveto{\pgfqpoint{3.809815in}{1.176190in}}{\pgfqpoint{3.815998in}{1.178751in}}{\pgfqpoint{3.820556in}{1.183309in}}%
\pgfpathcurveto{\pgfqpoint{3.825114in}{1.187867in}}{\pgfqpoint{3.827675in}{1.194049in}}{\pgfqpoint{3.827675in}{1.200495in}}%
\pgfpathcurveto{\pgfqpoint{3.827675in}{1.206941in}}{\pgfqpoint{3.825114in}{1.213124in}}{\pgfqpoint{3.820556in}{1.217682in}}%
\pgfpathcurveto{\pgfqpoint{3.815998in}{1.222240in}}{\pgfqpoint{3.809815in}{1.224801in}}{\pgfqpoint{3.803369in}{1.224801in}}%
\pgfpathcurveto{\pgfqpoint{3.796923in}{1.224801in}}{\pgfqpoint{3.790740in}{1.222240in}}{\pgfqpoint{3.786182in}{1.217682in}}%
\pgfpathcurveto{\pgfqpoint{3.781625in}{1.213124in}}{\pgfqpoint{3.779064in}{1.206941in}}{\pgfqpoint{3.779064in}{1.200495in}}%
\pgfpathcurveto{\pgfqpoint{3.779064in}{1.194049in}}{\pgfqpoint{3.781625in}{1.187867in}}{\pgfqpoint{3.786182in}{1.183309in}}%
\pgfpathcurveto{\pgfqpoint{3.790740in}{1.178751in}}{\pgfqpoint{3.796923in}{1.176190in}}{\pgfqpoint{3.803369in}{1.176190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791653in}{2.435294in}}%
\pgfpathcurveto{\pgfqpoint{3.798099in}{2.435294in}}{\pgfqpoint{3.804282in}{2.437855in}}{\pgfqpoint{3.808840in}{2.442413in}}%
\pgfpathcurveto{\pgfqpoint{3.813398in}{2.446971in}}{\pgfqpoint{3.815959in}{2.453154in}}{\pgfqpoint{3.815959in}{2.459600in}}%
\pgfpathcurveto{\pgfqpoint{3.815959in}{2.466046in}}{\pgfqpoint{3.813398in}{2.472228in}}{\pgfqpoint{3.808840in}{2.476786in}}%
\pgfpathcurveto{\pgfqpoint{3.804282in}{2.481344in}}{\pgfqpoint{3.798099in}{2.483905in}}{\pgfqpoint{3.791653in}{2.483905in}}%
\pgfpathcurveto{\pgfqpoint{3.785207in}{2.483905in}}{\pgfqpoint{3.779024in}{2.481344in}}{\pgfqpoint{3.774467in}{2.476786in}}%
\pgfpathcurveto{\pgfqpoint{3.769909in}{2.472228in}}{\pgfqpoint{3.767348in}{2.466046in}}{\pgfqpoint{3.767348in}{2.459600in}}%
\pgfpathcurveto{\pgfqpoint{3.767348in}{2.453154in}}{\pgfqpoint{3.769909in}{2.446971in}}{\pgfqpoint{3.774467in}{2.442413in}}%
\pgfpathcurveto{\pgfqpoint{3.779024in}{2.437855in}}{\pgfqpoint{3.785207in}{2.435294in}}{\pgfqpoint{3.791653in}{2.435294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834365in}{1.298428in}}%
\pgfpathcurveto{\pgfqpoint{3.840811in}{1.298428in}}{\pgfqpoint{3.846994in}{1.300989in}}{\pgfqpoint{3.851552in}{1.305547in}}%
\pgfpathcurveto{\pgfqpoint{3.856110in}{1.310105in}}{\pgfqpoint{3.858671in}{1.316288in}}{\pgfqpoint{3.858671in}{1.322734in}}%
\pgfpathcurveto{\pgfqpoint{3.858671in}{1.329180in}}{\pgfqpoint{3.856110in}{1.335362in}}{\pgfqpoint{3.851552in}{1.339920in}}%
\pgfpathcurveto{\pgfqpoint{3.846994in}{1.344478in}}{\pgfqpoint{3.840811in}{1.347039in}}{\pgfqpoint{3.834365in}{1.347039in}}%
\pgfpathcurveto{\pgfqpoint{3.827920in}{1.347039in}}{\pgfqpoint{3.821737in}{1.344478in}}{\pgfqpoint{3.817179in}{1.339920in}}%
\pgfpathcurveto{\pgfqpoint{3.812621in}{1.335362in}}{\pgfqpoint{3.810060in}{1.329180in}}{\pgfqpoint{3.810060in}{1.322734in}}%
\pgfpathcurveto{\pgfqpoint{3.810060in}{1.316288in}}{\pgfqpoint{3.812621in}{1.310105in}}{\pgfqpoint{3.817179in}{1.305547in}}%
\pgfpathcurveto{\pgfqpoint{3.821737in}{1.300989in}}{\pgfqpoint{3.827920in}{1.298428in}}{\pgfqpoint{3.834365in}{1.298428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847756in}{1.084328in}}%
\pgfpathcurveto{\pgfqpoint{3.854202in}{1.084328in}}{\pgfqpoint{3.860385in}{1.086889in}}{\pgfqpoint{3.864943in}{1.091447in}}%
\pgfpathcurveto{\pgfqpoint{3.869501in}{1.096005in}}{\pgfqpoint{3.872062in}{1.102188in}}{\pgfqpoint{3.872062in}{1.108634in}}%
\pgfpathcurveto{\pgfqpoint{3.872062in}{1.115080in}}{\pgfqpoint{3.869501in}{1.121262in}}{\pgfqpoint{3.864943in}{1.125820in}}%
\pgfpathcurveto{\pgfqpoint{3.860385in}{1.130378in}}{\pgfqpoint{3.854202in}{1.132939in}}{\pgfqpoint{3.847756in}{1.132939in}}%
\pgfpathcurveto{\pgfqpoint{3.841310in}{1.132939in}}{\pgfqpoint{3.835127in}{1.130378in}}{\pgfqpoint{3.830569in}{1.125820in}}%
\pgfpathcurveto{\pgfqpoint{3.826012in}{1.121262in}}{\pgfqpoint{3.823451in}{1.115080in}}{\pgfqpoint{3.823451in}{1.108634in}}%
\pgfpathcurveto{\pgfqpoint{3.823451in}{1.102188in}}{\pgfqpoint{3.826012in}{1.096005in}}{\pgfqpoint{3.830569in}{1.091447in}}%
\pgfpathcurveto{\pgfqpoint{3.835127in}{1.086889in}}{\pgfqpoint{3.841310in}{1.084328in}}{\pgfqpoint{3.847756in}{1.084328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826959in}{1.746920in}}%
\pgfpathcurveto{\pgfqpoint{3.833405in}{1.746920in}}{\pgfqpoint{3.839588in}{1.749480in}}{\pgfqpoint{3.844146in}{1.754038in}}%
\pgfpathcurveto{\pgfqpoint{3.848704in}{1.758596in}}{\pgfqpoint{3.851265in}{1.764779in}}{\pgfqpoint{3.851265in}{1.771225in}}%
\pgfpathcurveto{\pgfqpoint{3.851265in}{1.777671in}}{\pgfqpoint{3.848704in}{1.783854in}}{\pgfqpoint{3.844146in}{1.788412in}}%
\pgfpathcurveto{\pgfqpoint{3.839588in}{1.792970in}}{\pgfqpoint{3.833405in}{1.795531in}}{\pgfqpoint{3.826959in}{1.795531in}}%
\pgfpathcurveto{\pgfqpoint{3.820513in}{1.795531in}}{\pgfqpoint{3.814331in}{1.792970in}}{\pgfqpoint{3.809773in}{1.788412in}}%
\pgfpathcurveto{\pgfqpoint{3.805215in}{1.783854in}}{\pgfqpoint{3.802654in}{1.777671in}}{\pgfqpoint{3.802654in}{1.771225in}}%
\pgfpathcurveto{\pgfqpoint{3.802654in}{1.764779in}}{\pgfqpoint{3.805215in}{1.758596in}}{\pgfqpoint{3.809773in}{1.754038in}}%
\pgfpathcurveto{\pgfqpoint{3.814331in}{1.749480in}}{\pgfqpoint{3.820513in}{1.746920in}}{\pgfqpoint{3.826959in}{1.746920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849931in}{1.227157in}}%
\pgfpathcurveto{\pgfqpoint{3.856377in}{1.227157in}}{\pgfqpoint{3.862560in}{1.229717in}}{\pgfqpoint{3.867117in}{1.234275in}}%
\pgfpathcurveto{\pgfqpoint{3.871675in}{1.238833in}}{\pgfqpoint{3.874236in}{1.245016in}}{\pgfqpoint{3.874236in}{1.251462in}}%
\pgfpathcurveto{\pgfqpoint{3.874236in}{1.257908in}}{\pgfqpoint{3.871675in}{1.264091in}}{\pgfqpoint{3.867117in}{1.268649in}}%
\pgfpathcurveto{\pgfqpoint{3.862560in}{1.273207in}}{\pgfqpoint{3.856377in}{1.275768in}}{\pgfqpoint{3.849931in}{1.275768in}}%
\pgfpathcurveto{\pgfqpoint{3.843485in}{1.275768in}}{\pgfqpoint{3.837302in}{1.273207in}}{\pgfqpoint{3.832744in}{1.268649in}}%
\pgfpathcurveto{\pgfqpoint{3.828186in}{1.264091in}}{\pgfqpoint{3.825625in}{1.257908in}}{\pgfqpoint{3.825625in}{1.251462in}}%
\pgfpathcurveto{\pgfqpoint{3.825625in}{1.245016in}}{\pgfqpoint{3.828186in}{1.238833in}}{\pgfqpoint{3.832744in}{1.234275in}}%
\pgfpathcurveto{\pgfqpoint{3.837302in}{1.229717in}}{\pgfqpoint{3.843485in}{1.227157in}}{\pgfqpoint{3.849931in}{1.227157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838145in}{1.223333in}}%
\pgfpathcurveto{\pgfqpoint{3.844591in}{1.223333in}}{\pgfqpoint{3.850774in}{1.225894in}}{\pgfqpoint{3.855332in}{1.230452in}}%
\pgfpathcurveto{\pgfqpoint{3.859890in}{1.235010in}}{\pgfqpoint{3.862451in}{1.241193in}}{\pgfqpoint{3.862451in}{1.247639in}}%
\pgfpathcurveto{\pgfqpoint{3.862451in}{1.254085in}}{\pgfqpoint{3.859890in}{1.260268in}}{\pgfqpoint{3.855332in}{1.264826in}}%
\pgfpathcurveto{\pgfqpoint{3.850774in}{1.269383in}}{\pgfqpoint{3.844591in}{1.271944in}}{\pgfqpoint{3.838145in}{1.271944in}}%
\pgfpathcurveto{\pgfqpoint{3.831699in}{1.271944in}}{\pgfqpoint{3.825516in}{1.269383in}}{\pgfqpoint{3.820958in}{1.264826in}}%
\pgfpathcurveto{\pgfqpoint{3.816400in}{1.260268in}}{\pgfqpoint{3.813839in}{1.254085in}}{\pgfqpoint{3.813839in}{1.247639in}}%
\pgfpathcurveto{\pgfqpoint{3.813839in}{1.241193in}}{\pgfqpoint{3.816400in}{1.235010in}}{\pgfqpoint{3.820958in}{1.230452in}}%
\pgfpathcurveto{\pgfqpoint{3.825516in}{1.225894in}}{\pgfqpoint{3.831699in}{1.223333in}}{\pgfqpoint{3.838145in}{1.223333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795314in}{2.763500in}}%
\pgfpathcurveto{\pgfqpoint{3.801760in}{2.763500in}}{\pgfqpoint{3.807943in}{2.766061in}}{\pgfqpoint{3.812501in}{2.770619in}}%
\pgfpathcurveto{\pgfqpoint{3.817059in}{2.775177in}}{\pgfqpoint{3.819620in}{2.781360in}}{\pgfqpoint{3.819620in}{2.787806in}}%
\pgfpathcurveto{\pgfqpoint{3.819620in}{2.794252in}}{\pgfqpoint{3.817059in}{2.800435in}}{\pgfqpoint{3.812501in}{2.804993in}}%
\pgfpathcurveto{\pgfqpoint{3.807943in}{2.809550in}}{\pgfqpoint{3.801760in}{2.812111in}}{\pgfqpoint{3.795314in}{2.812111in}}%
\pgfpathcurveto{\pgfqpoint{3.788868in}{2.812111in}}{\pgfqpoint{3.782686in}{2.809550in}}{\pgfqpoint{3.778128in}{2.804993in}}%
\pgfpathcurveto{\pgfqpoint{3.773570in}{2.800435in}}{\pgfqpoint{3.771009in}{2.794252in}}{\pgfqpoint{3.771009in}{2.787806in}}%
\pgfpathcurveto{\pgfqpoint{3.771009in}{2.781360in}}{\pgfqpoint{3.773570in}{2.775177in}}{\pgfqpoint{3.778128in}{2.770619in}}%
\pgfpathcurveto{\pgfqpoint{3.782686in}{2.766061in}}{\pgfqpoint{3.788868in}{2.763500in}}{\pgfqpoint{3.795314in}{2.763500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767822in}{1.182210in}}%
\pgfpathcurveto{\pgfqpoint{3.774268in}{1.182210in}}{\pgfqpoint{3.780450in}{1.184771in}}{\pgfqpoint{3.785008in}{1.189329in}}%
\pgfpathcurveto{\pgfqpoint{3.789566in}{1.193887in}}{\pgfqpoint{3.792127in}{1.200070in}}{\pgfqpoint{3.792127in}{1.206516in}}%
\pgfpathcurveto{\pgfqpoint{3.792127in}{1.212962in}}{\pgfqpoint{3.789566in}{1.219145in}}{\pgfqpoint{3.785008in}{1.223703in}}%
\pgfpathcurveto{\pgfqpoint{3.780450in}{1.228260in}}{\pgfqpoint{3.774268in}{1.230821in}}{\pgfqpoint{3.767822in}{1.230821in}}%
\pgfpathcurveto{\pgfqpoint{3.761376in}{1.230821in}}{\pgfqpoint{3.755193in}{1.228260in}}{\pgfqpoint{3.750635in}{1.223703in}}%
\pgfpathcurveto{\pgfqpoint{3.746077in}{1.219145in}}{\pgfqpoint{3.743516in}{1.212962in}}{\pgfqpoint{3.743516in}{1.206516in}}%
\pgfpathcurveto{\pgfqpoint{3.743516in}{1.200070in}}{\pgfqpoint{3.746077in}{1.193887in}}{\pgfqpoint{3.750635in}{1.189329in}}%
\pgfpathcurveto{\pgfqpoint{3.755193in}{1.184771in}}{\pgfqpoint{3.761376in}{1.182210in}}{\pgfqpoint{3.767822in}{1.182210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819764in}{1.139159in}}%
\pgfpathcurveto{\pgfqpoint{3.826210in}{1.139159in}}{\pgfqpoint{3.832393in}{1.141720in}}{\pgfqpoint{3.836951in}{1.146278in}}%
\pgfpathcurveto{\pgfqpoint{3.841509in}{1.150836in}}{\pgfqpoint{3.844070in}{1.157019in}}{\pgfqpoint{3.844070in}{1.163465in}}%
\pgfpathcurveto{\pgfqpoint{3.844070in}{1.169911in}}{\pgfqpoint{3.841509in}{1.176094in}}{\pgfqpoint{3.836951in}{1.180652in}}%
\pgfpathcurveto{\pgfqpoint{3.832393in}{1.185210in}}{\pgfqpoint{3.826210in}{1.187771in}}{\pgfqpoint{3.819764in}{1.187771in}}%
\pgfpathcurveto{\pgfqpoint{3.813318in}{1.187771in}}{\pgfqpoint{3.807135in}{1.185210in}}{\pgfqpoint{3.802577in}{1.180652in}}%
\pgfpathcurveto{\pgfqpoint{3.798019in}{1.176094in}}{\pgfqpoint{3.795458in}{1.169911in}}{\pgfqpoint{3.795458in}{1.163465in}}%
\pgfpathcurveto{\pgfqpoint{3.795458in}{1.157019in}}{\pgfqpoint{3.798019in}{1.150836in}}{\pgfqpoint{3.802577in}{1.146278in}}%
\pgfpathcurveto{\pgfqpoint{3.807135in}{1.141720in}}{\pgfqpoint{3.813318in}{1.139159in}}{\pgfqpoint{3.819764in}{1.139159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820913in}{1.215818in}}%
\pgfpathcurveto{\pgfqpoint{3.827359in}{1.215818in}}{\pgfqpoint{3.833542in}{1.218379in}}{\pgfqpoint{3.838100in}{1.222937in}}%
\pgfpathcurveto{\pgfqpoint{3.842658in}{1.227495in}}{\pgfqpoint{3.845219in}{1.233678in}}{\pgfqpoint{3.845219in}{1.240124in}}%
\pgfpathcurveto{\pgfqpoint{3.845219in}{1.246569in}}{\pgfqpoint{3.842658in}{1.252752in}}{\pgfqpoint{3.838100in}{1.257310in}}%
\pgfpathcurveto{\pgfqpoint{3.833542in}{1.261868in}}{\pgfqpoint{3.827359in}{1.264429in}}{\pgfqpoint{3.820913in}{1.264429in}}%
\pgfpathcurveto{\pgfqpoint{3.814467in}{1.264429in}}{\pgfqpoint{3.808284in}{1.261868in}}{\pgfqpoint{3.803727in}{1.257310in}}%
\pgfpathcurveto{\pgfqpoint{3.799169in}{1.252752in}}{\pgfqpoint{3.796608in}{1.246569in}}{\pgfqpoint{3.796608in}{1.240124in}}%
\pgfpathcurveto{\pgfqpoint{3.796608in}{1.233678in}}{\pgfqpoint{3.799169in}{1.227495in}}{\pgfqpoint{3.803727in}{1.222937in}}%
\pgfpathcurveto{\pgfqpoint{3.808284in}{1.218379in}}{\pgfqpoint{3.814467in}{1.215818in}}{\pgfqpoint{3.820913in}{1.215818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775493in}{1.114355in}}%
\pgfpathcurveto{\pgfqpoint{3.781939in}{1.114355in}}{\pgfqpoint{3.788122in}{1.116915in}}{\pgfqpoint{3.792680in}{1.121473in}}%
\pgfpathcurveto{\pgfqpoint{3.797238in}{1.126031in}}{\pgfqpoint{3.799799in}{1.132214in}}{\pgfqpoint{3.799799in}{1.138660in}}%
\pgfpathcurveto{\pgfqpoint{3.799799in}{1.145106in}}{\pgfqpoint{3.797238in}{1.151289in}}{\pgfqpoint{3.792680in}{1.155847in}}%
\pgfpathcurveto{\pgfqpoint{3.788122in}{1.160405in}}{\pgfqpoint{3.781939in}{1.162966in}}{\pgfqpoint{3.775493in}{1.162966in}}%
\pgfpathcurveto{\pgfqpoint{3.769048in}{1.162966in}}{\pgfqpoint{3.762865in}{1.160405in}}{\pgfqpoint{3.758307in}{1.155847in}}%
\pgfpathcurveto{\pgfqpoint{3.753749in}{1.151289in}}{\pgfqpoint{3.751188in}{1.145106in}}{\pgfqpoint{3.751188in}{1.138660in}}%
\pgfpathcurveto{\pgfqpoint{3.751188in}{1.132214in}}{\pgfqpoint{3.753749in}{1.126031in}}{\pgfqpoint{3.758307in}{1.121473in}}%
\pgfpathcurveto{\pgfqpoint{3.762865in}{1.116915in}}{\pgfqpoint{3.769048in}{1.114355in}}{\pgfqpoint{3.775493in}{1.114355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846413in}{1.251424in}}%
\pgfpathcurveto{\pgfqpoint{3.852859in}{1.251424in}}{\pgfqpoint{3.859042in}{1.253985in}}{\pgfqpoint{3.863600in}{1.258543in}}%
\pgfpathcurveto{\pgfqpoint{3.868158in}{1.263101in}}{\pgfqpoint{3.870719in}{1.269283in}}{\pgfqpoint{3.870719in}{1.275729in}}%
\pgfpathcurveto{\pgfqpoint{3.870719in}{1.282175in}}{\pgfqpoint{3.868158in}{1.288358in}}{\pgfqpoint{3.863600in}{1.292916in}}%
\pgfpathcurveto{\pgfqpoint{3.859042in}{1.297474in}}{\pgfqpoint{3.852859in}{1.300035in}}{\pgfqpoint{3.846413in}{1.300035in}}%
\pgfpathcurveto{\pgfqpoint{3.839968in}{1.300035in}}{\pgfqpoint{3.833785in}{1.297474in}}{\pgfqpoint{3.829227in}{1.292916in}}%
\pgfpathcurveto{\pgfqpoint{3.824669in}{1.288358in}}{\pgfqpoint{3.822108in}{1.282175in}}{\pgfqpoint{3.822108in}{1.275729in}}%
\pgfpathcurveto{\pgfqpoint{3.822108in}{1.269283in}}{\pgfqpoint{3.824669in}{1.263101in}}{\pgfqpoint{3.829227in}{1.258543in}}%
\pgfpathcurveto{\pgfqpoint{3.833785in}{1.253985in}}{\pgfqpoint{3.839968in}{1.251424in}}{\pgfqpoint{3.846413in}{1.251424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844010in}{1.248323in}}%
\pgfpathcurveto{\pgfqpoint{3.850456in}{1.248323in}}{\pgfqpoint{3.856639in}{1.250884in}}{\pgfqpoint{3.861197in}{1.255442in}}%
\pgfpathcurveto{\pgfqpoint{3.865755in}{1.260000in}}{\pgfqpoint{3.868316in}{1.266183in}}{\pgfqpoint{3.868316in}{1.272629in}}%
\pgfpathcurveto{\pgfqpoint{3.868316in}{1.279075in}}{\pgfqpoint{3.865755in}{1.285258in}}{\pgfqpoint{3.861197in}{1.289816in}}%
\pgfpathcurveto{\pgfqpoint{3.856639in}{1.294374in}}{\pgfqpoint{3.850456in}{1.296935in}}{\pgfqpoint{3.844010in}{1.296935in}}%
\pgfpathcurveto{\pgfqpoint{3.837564in}{1.296935in}}{\pgfqpoint{3.831381in}{1.294374in}}{\pgfqpoint{3.826823in}{1.289816in}}%
\pgfpathcurveto{\pgfqpoint{3.822265in}{1.285258in}}{\pgfqpoint{3.819704in}{1.279075in}}{\pgfqpoint{3.819704in}{1.272629in}}%
\pgfpathcurveto{\pgfqpoint{3.819704in}{1.266183in}}{\pgfqpoint{3.822265in}{1.260000in}}{\pgfqpoint{3.826823in}{1.255442in}}%
\pgfpathcurveto{\pgfqpoint{3.831381in}{1.250884in}}{\pgfqpoint{3.837564in}{1.248323in}}{\pgfqpoint{3.844010in}{1.248323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751920in}{1.344310in}}%
\pgfpathcurveto{\pgfqpoint{3.758366in}{1.344310in}}{\pgfqpoint{3.764549in}{1.346871in}}{\pgfqpoint{3.769107in}{1.351429in}}%
\pgfpathcurveto{\pgfqpoint{3.773665in}{1.355987in}}{\pgfqpoint{3.776226in}{1.362169in}}{\pgfqpoint{3.776226in}{1.368615in}}%
\pgfpathcurveto{\pgfqpoint{3.776226in}{1.375061in}}{\pgfqpoint{3.773665in}{1.381244in}}{\pgfqpoint{3.769107in}{1.385802in}}%
\pgfpathcurveto{\pgfqpoint{3.764549in}{1.390360in}}{\pgfqpoint{3.758366in}{1.392921in}}{\pgfqpoint{3.751920in}{1.392921in}}%
\pgfpathcurveto{\pgfqpoint{3.745474in}{1.392921in}}{\pgfqpoint{3.739291in}{1.390360in}}{\pgfqpoint{3.734733in}{1.385802in}}%
\pgfpathcurveto{\pgfqpoint{3.730175in}{1.381244in}}{\pgfqpoint{3.727614in}{1.375061in}}{\pgfqpoint{3.727614in}{1.368615in}}%
\pgfpathcurveto{\pgfqpoint{3.727614in}{1.362169in}}{\pgfqpoint{3.730175in}{1.355987in}}{\pgfqpoint{3.734733in}{1.351429in}}%
\pgfpathcurveto{\pgfqpoint{3.739291in}{1.346871in}}{\pgfqpoint{3.745474in}{1.344310in}}{\pgfqpoint{3.751920in}{1.344310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844470in}{1.295852in}}%
\pgfpathcurveto{\pgfqpoint{3.850916in}{1.295852in}}{\pgfqpoint{3.857098in}{1.298413in}}{\pgfqpoint{3.861656in}{1.302971in}}%
\pgfpathcurveto{\pgfqpoint{3.866214in}{1.307529in}}{\pgfqpoint{3.868775in}{1.313712in}}{\pgfqpoint{3.868775in}{1.320158in}}%
\pgfpathcurveto{\pgfqpoint{3.868775in}{1.326603in}}{\pgfqpoint{3.866214in}{1.332786in}}{\pgfqpoint{3.861656in}{1.337344in}}%
\pgfpathcurveto{\pgfqpoint{3.857098in}{1.341902in}}{\pgfqpoint{3.850916in}{1.344463in}}{\pgfqpoint{3.844470in}{1.344463in}}%
\pgfpathcurveto{\pgfqpoint{3.838024in}{1.344463in}}{\pgfqpoint{3.831841in}{1.341902in}}{\pgfqpoint{3.827283in}{1.337344in}}%
\pgfpathcurveto{\pgfqpoint{3.822725in}{1.332786in}}{\pgfqpoint{3.820164in}{1.326603in}}{\pgfqpoint{3.820164in}{1.320158in}}%
\pgfpathcurveto{\pgfqpoint{3.820164in}{1.313712in}}{\pgfqpoint{3.822725in}{1.307529in}}{\pgfqpoint{3.827283in}{1.302971in}}%
\pgfpathcurveto{\pgfqpoint{3.831841in}{1.298413in}}{\pgfqpoint{3.838024in}{1.295852in}}{\pgfqpoint{3.844470in}{1.295852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798194in}{1.458769in}}%
\pgfpathcurveto{\pgfqpoint{3.804640in}{1.458769in}}{\pgfqpoint{3.810822in}{1.461330in}}{\pgfqpoint{3.815380in}{1.465888in}}%
\pgfpathcurveto{\pgfqpoint{3.819938in}{1.470446in}}{\pgfqpoint{3.822499in}{1.476629in}}{\pgfqpoint{3.822499in}{1.483075in}}%
\pgfpathcurveto{\pgfqpoint{3.822499in}{1.489521in}}{\pgfqpoint{3.819938in}{1.495704in}}{\pgfqpoint{3.815380in}{1.500262in}}%
\pgfpathcurveto{\pgfqpoint{3.810822in}{1.504820in}}{\pgfqpoint{3.804640in}{1.507381in}}{\pgfqpoint{3.798194in}{1.507381in}}%
\pgfpathcurveto{\pgfqpoint{3.791748in}{1.507381in}}{\pgfqpoint{3.785565in}{1.504820in}}{\pgfqpoint{3.781007in}{1.500262in}}%
\pgfpathcurveto{\pgfqpoint{3.776449in}{1.495704in}}{\pgfqpoint{3.773888in}{1.489521in}}{\pgfqpoint{3.773888in}{1.483075in}}%
\pgfpathcurveto{\pgfqpoint{3.773888in}{1.476629in}}{\pgfqpoint{3.776449in}{1.470446in}}{\pgfqpoint{3.781007in}{1.465888in}}%
\pgfpathcurveto{\pgfqpoint{3.785565in}{1.461330in}}{\pgfqpoint{3.791748in}{1.458769in}}{\pgfqpoint{3.798194in}{1.458769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753289in}{1.291504in}}%
\pgfpathcurveto{\pgfqpoint{3.759735in}{1.291504in}}{\pgfqpoint{3.765917in}{1.294065in}}{\pgfqpoint{3.770475in}{1.298623in}}%
\pgfpathcurveto{\pgfqpoint{3.775033in}{1.303181in}}{\pgfqpoint{3.777594in}{1.309363in}}{\pgfqpoint{3.777594in}{1.315809in}}%
\pgfpathcurveto{\pgfqpoint{3.777594in}{1.322255in}}{\pgfqpoint{3.775033in}{1.328438in}}{\pgfqpoint{3.770475in}{1.332996in}}%
\pgfpathcurveto{\pgfqpoint{3.765917in}{1.337554in}}{\pgfqpoint{3.759735in}{1.340115in}}{\pgfqpoint{3.753289in}{1.340115in}}%
\pgfpathcurveto{\pgfqpoint{3.746843in}{1.340115in}}{\pgfqpoint{3.740660in}{1.337554in}}{\pgfqpoint{3.736102in}{1.332996in}}%
\pgfpathcurveto{\pgfqpoint{3.731544in}{1.328438in}}{\pgfqpoint{3.728983in}{1.322255in}}{\pgfqpoint{3.728983in}{1.315809in}}%
\pgfpathcurveto{\pgfqpoint{3.728983in}{1.309363in}}{\pgfqpoint{3.731544in}{1.303181in}}{\pgfqpoint{3.736102in}{1.298623in}}%
\pgfpathcurveto{\pgfqpoint{3.740660in}{1.294065in}}{\pgfqpoint{3.746843in}{1.291504in}}{\pgfqpoint{3.753289in}{1.291504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773341in}{2.652901in}}%
\pgfpathcurveto{\pgfqpoint{3.779787in}{2.652901in}}{\pgfqpoint{3.785970in}{2.655462in}}{\pgfqpoint{3.790528in}{2.660020in}}%
\pgfpathcurveto{\pgfqpoint{3.795086in}{2.664578in}}{\pgfqpoint{3.797647in}{2.670761in}}{\pgfqpoint{3.797647in}{2.677207in}}%
\pgfpathcurveto{\pgfqpoint{3.797647in}{2.683653in}}{\pgfqpoint{3.795086in}{2.689835in}}{\pgfqpoint{3.790528in}{2.694393in}}%
\pgfpathcurveto{\pgfqpoint{3.785970in}{2.698951in}}{\pgfqpoint{3.779787in}{2.701512in}}{\pgfqpoint{3.773341in}{2.701512in}}%
\pgfpathcurveto{\pgfqpoint{3.766895in}{2.701512in}}{\pgfqpoint{3.760713in}{2.698951in}}{\pgfqpoint{3.756155in}{2.694393in}}%
\pgfpathcurveto{\pgfqpoint{3.751597in}{2.689835in}}{\pgfqpoint{3.749036in}{2.683653in}}{\pgfqpoint{3.749036in}{2.677207in}}%
\pgfpathcurveto{\pgfqpoint{3.749036in}{2.670761in}}{\pgfqpoint{3.751597in}{2.664578in}}{\pgfqpoint{3.756155in}{2.660020in}}%
\pgfpathcurveto{\pgfqpoint{3.760713in}{2.655462in}}{\pgfqpoint{3.766895in}{2.652901in}}{\pgfqpoint{3.773341in}{2.652901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777407in}{1.918201in}}%
\pgfpathcurveto{\pgfqpoint{3.783853in}{1.918201in}}{\pgfqpoint{3.790035in}{1.920762in}}{\pgfqpoint{3.794593in}{1.925320in}}%
\pgfpathcurveto{\pgfqpoint{3.799151in}{1.929878in}}{\pgfqpoint{3.801712in}{1.936060in}}{\pgfqpoint{3.801712in}{1.942506in}}%
\pgfpathcurveto{\pgfqpoint{3.801712in}{1.948952in}}{\pgfqpoint{3.799151in}{1.955135in}}{\pgfqpoint{3.794593in}{1.959693in}}%
\pgfpathcurveto{\pgfqpoint{3.790035in}{1.964251in}}{\pgfqpoint{3.783853in}{1.966812in}}{\pgfqpoint{3.777407in}{1.966812in}}%
\pgfpathcurveto{\pgfqpoint{3.770961in}{1.966812in}}{\pgfqpoint{3.764778in}{1.964251in}}{\pgfqpoint{3.760220in}{1.959693in}}%
\pgfpathcurveto{\pgfqpoint{3.755662in}{1.955135in}}{\pgfqpoint{3.753101in}{1.948952in}}{\pgfqpoint{3.753101in}{1.942506in}}%
\pgfpathcurveto{\pgfqpoint{3.753101in}{1.936060in}}{\pgfqpoint{3.755662in}{1.929878in}}{\pgfqpoint{3.760220in}{1.925320in}}%
\pgfpathcurveto{\pgfqpoint{3.764778in}{1.920762in}}{\pgfqpoint{3.770961in}{1.918201in}}{\pgfqpoint{3.777407in}{1.918201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788195in}{1.556099in}}%
\pgfpathcurveto{\pgfqpoint{3.794641in}{1.556099in}}{\pgfqpoint{3.800823in}{1.558660in}}{\pgfqpoint{3.805381in}{1.563218in}}%
\pgfpathcurveto{\pgfqpoint{3.809939in}{1.567775in}}{\pgfqpoint{3.812500in}{1.573958in}}{\pgfqpoint{3.812500in}{1.580404in}}%
\pgfpathcurveto{\pgfqpoint{3.812500in}{1.586850in}}{\pgfqpoint{3.809939in}{1.593033in}}{\pgfqpoint{3.805381in}{1.597591in}}%
\pgfpathcurveto{\pgfqpoint{3.800823in}{1.602149in}}{\pgfqpoint{3.794641in}{1.604710in}}{\pgfqpoint{3.788195in}{1.604710in}}%
\pgfpathcurveto{\pgfqpoint{3.781749in}{1.604710in}}{\pgfqpoint{3.775566in}{1.602149in}}{\pgfqpoint{3.771008in}{1.597591in}}%
\pgfpathcurveto{\pgfqpoint{3.766450in}{1.593033in}}{\pgfqpoint{3.763889in}{1.586850in}}{\pgfqpoint{3.763889in}{1.580404in}}%
\pgfpathcurveto{\pgfqpoint{3.763889in}{1.573958in}}{\pgfqpoint{3.766450in}{1.567775in}}{\pgfqpoint{3.771008in}{1.563218in}}%
\pgfpathcurveto{\pgfqpoint{3.775566in}{1.558660in}}{\pgfqpoint{3.781749in}{1.556099in}}{\pgfqpoint{3.788195in}{1.556099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841943in}{1.266275in}}%
\pgfpathcurveto{\pgfqpoint{3.848389in}{1.266275in}}{\pgfqpoint{3.854571in}{1.268836in}}{\pgfqpoint{3.859129in}{1.273394in}}%
\pgfpathcurveto{\pgfqpoint{3.863687in}{1.277951in}}{\pgfqpoint{3.866248in}{1.284134in}}{\pgfqpoint{3.866248in}{1.290580in}}%
\pgfpathcurveto{\pgfqpoint{3.866248in}{1.297026in}}{\pgfqpoint{3.863687in}{1.303209in}}{\pgfqpoint{3.859129in}{1.307767in}}%
\pgfpathcurveto{\pgfqpoint{3.854571in}{1.312325in}}{\pgfqpoint{3.848389in}{1.314886in}}{\pgfqpoint{3.841943in}{1.314886in}}%
\pgfpathcurveto{\pgfqpoint{3.835497in}{1.314886in}}{\pgfqpoint{3.829314in}{1.312325in}}{\pgfqpoint{3.824756in}{1.307767in}}%
\pgfpathcurveto{\pgfqpoint{3.820198in}{1.303209in}}{\pgfqpoint{3.817637in}{1.297026in}}{\pgfqpoint{3.817637in}{1.290580in}}%
\pgfpathcurveto{\pgfqpoint{3.817637in}{1.284134in}}{\pgfqpoint{3.820198in}{1.277951in}}{\pgfqpoint{3.824756in}{1.273394in}}%
\pgfpathcurveto{\pgfqpoint{3.829314in}{1.268836in}}{\pgfqpoint{3.835497in}{1.266275in}}{\pgfqpoint{3.841943in}{1.266275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819138in}{1.457141in}}%
\pgfpathcurveto{\pgfqpoint{3.825584in}{1.457141in}}{\pgfqpoint{3.831766in}{1.459702in}}{\pgfqpoint{3.836324in}{1.464260in}}%
\pgfpathcurveto{\pgfqpoint{3.840882in}{1.468818in}}{\pgfqpoint{3.843443in}{1.475001in}}{\pgfqpoint{3.843443in}{1.481447in}}%
\pgfpathcurveto{\pgfqpoint{3.843443in}{1.487893in}}{\pgfqpoint{3.840882in}{1.494075in}}{\pgfqpoint{3.836324in}{1.498633in}}%
\pgfpathcurveto{\pgfqpoint{3.831766in}{1.503191in}}{\pgfqpoint{3.825584in}{1.505752in}}{\pgfqpoint{3.819138in}{1.505752in}}%
\pgfpathcurveto{\pgfqpoint{3.812692in}{1.505752in}}{\pgfqpoint{3.806509in}{1.503191in}}{\pgfqpoint{3.801951in}{1.498633in}}%
\pgfpathcurveto{\pgfqpoint{3.797393in}{1.494075in}}{\pgfqpoint{3.794832in}{1.487893in}}{\pgfqpoint{3.794832in}{1.481447in}}%
\pgfpathcurveto{\pgfqpoint{3.794832in}{1.475001in}}{\pgfqpoint{3.797393in}{1.468818in}}{\pgfqpoint{3.801951in}{1.464260in}}%
\pgfpathcurveto{\pgfqpoint{3.806509in}{1.459702in}}{\pgfqpoint{3.812692in}{1.457141in}}{\pgfqpoint{3.819138in}{1.457141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793383in}{2.652401in}}%
\pgfpathcurveto{\pgfqpoint{3.799828in}{2.652401in}}{\pgfqpoint{3.806011in}{2.654962in}}{\pgfqpoint{3.810569in}{2.659520in}}%
\pgfpathcurveto{\pgfqpoint{3.815127in}{2.664078in}}{\pgfqpoint{3.817688in}{2.670261in}}{\pgfqpoint{3.817688in}{2.676707in}}%
\pgfpathcurveto{\pgfqpoint{3.817688in}{2.683152in}}{\pgfqpoint{3.815127in}{2.689335in}}{\pgfqpoint{3.810569in}{2.693893in}}%
\pgfpathcurveto{\pgfqpoint{3.806011in}{2.698451in}}{\pgfqpoint{3.799828in}{2.701012in}}{\pgfqpoint{3.793383in}{2.701012in}}%
\pgfpathcurveto{\pgfqpoint{3.786937in}{2.701012in}}{\pgfqpoint{3.780754in}{2.698451in}}{\pgfqpoint{3.776196in}{2.693893in}}%
\pgfpathcurveto{\pgfqpoint{3.771638in}{2.689335in}}{\pgfqpoint{3.769077in}{2.683152in}}{\pgfqpoint{3.769077in}{2.676707in}}%
\pgfpathcurveto{\pgfqpoint{3.769077in}{2.670261in}}{\pgfqpoint{3.771638in}{2.664078in}}{\pgfqpoint{3.776196in}{2.659520in}}%
\pgfpathcurveto{\pgfqpoint{3.780754in}{2.654962in}}{\pgfqpoint{3.786937in}{2.652401in}}{\pgfqpoint{3.793383in}{2.652401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860691in}{1.458873in}}%
\pgfpathcurveto{\pgfqpoint{3.867137in}{1.458873in}}{\pgfqpoint{3.873320in}{1.461434in}}{\pgfqpoint{3.877878in}{1.465992in}}%
\pgfpathcurveto{\pgfqpoint{3.882435in}{1.470550in}}{\pgfqpoint{3.884996in}{1.476732in}}{\pgfqpoint{3.884996in}{1.483178in}}%
\pgfpathcurveto{\pgfqpoint{3.884996in}{1.489624in}}{\pgfqpoint{3.882435in}{1.495807in}}{\pgfqpoint{3.877878in}{1.500365in}}%
\pgfpathcurveto{\pgfqpoint{3.873320in}{1.504923in}}{\pgfqpoint{3.867137in}{1.507484in}}{\pgfqpoint{3.860691in}{1.507484in}}%
\pgfpathcurveto{\pgfqpoint{3.854245in}{1.507484in}}{\pgfqpoint{3.848062in}{1.504923in}}{\pgfqpoint{3.843504in}{1.500365in}}%
\pgfpathcurveto{\pgfqpoint{3.838946in}{1.495807in}}{\pgfqpoint{3.836385in}{1.489624in}}{\pgfqpoint{3.836385in}{1.483178in}}%
\pgfpathcurveto{\pgfqpoint{3.836385in}{1.476732in}}{\pgfqpoint{3.838946in}{1.470550in}}{\pgfqpoint{3.843504in}{1.465992in}}%
\pgfpathcurveto{\pgfqpoint{3.848062in}{1.461434in}}{\pgfqpoint{3.854245in}{1.458873in}}{\pgfqpoint{3.860691in}{1.458873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860818in}{1.398127in}}%
\pgfpathcurveto{\pgfqpoint{3.867264in}{1.398127in}}{\pgfqpoint{3.873446in}{1.400688in}}{\pgfqpoint{3.878004in}{1.405246in}}%
\pgfpathcurveto{\pgfqpoint{3.882562in}{1.409804in}}{\pgfqpoint{3.885123in}{1.415986in}}{\pgfqpoint{3.885123in}{1.422432in}}%
\pgfpathcurveto{\pgfqpoint{3.885123in}{1.428878in}}{\pgfqpoint{3.882562in}{1.435061in}}{\pgfqpoint{3.878004in}{1.439619in}}%
\pgfpathcurveto{\pgfqpoint{3.873446in}{1.444177in}}{\pgfqpoint{3.867264in}{1.446738in}}{\pgfqpoint{3.860818in}{1.446738in}}%
\pgfpathcurveto{\pgfqpoint{3.854372in}{1.446738in}}{\pgfqpoint{3.848189in}{1.444177in}}{\pgfqpoint{3.843631in}{1.439619in}}%
\pgfpathcurveto{\pgfqpoint{3.839073in}{1.435061in}}{\pgfqpoint{3.836512in}{1.428878in}}{\pgfqpoint{3.836512in}{1.422432in}}%
\pgfpathcurveto{\pgfqpoint{3.836512in}{1.415986in}}{\pgfqpoint{3.839073in}{1.409804in}}{\pgfqpoint{3.843631in}{1.405246in}}%
\pgfpathcurveto{\pgfqpoint{3.848189in}{1.400688in}}{\pgfqpoint{3.854372in}{1.398127in}}{\pgfqpoint{3.860818in}{1.398127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753910in}{1.299853in}}%
\pgfpathcurveto{\pgfqpoint{3.760356in}{1.299853in}}{\pgfqpoint{3.766539in}{1.302414in}}{\pgfqpoint{3.771097in}{1.306972in}}%
\pgfpathcurveto{\pgfqpoint{3.775655in}{1.311530in}}{\pgfqpoint{3.778216in}{1.317713in}}{\pgfqpoint{3.778216in}{1.324159in}}%
\pgfpathcurveto{\pgfqpoint{3.778216in}{1.330605in}}{\pgfqpoint{3.775655in}{1.336787in}}{\pgfqpoint{3.771097in}{1.341345in}}%
\pgfpathcurveto{\pgfqpoint{3.766539in}{1.345903in}}{\pgfqpoint{3.760356in}{1.348464in}}{\pgfqpoint{3.753910in}{1.348464in}}%
\pgfpathcurveto{\pgfqpoint{3.747464in}{1.348464in}}{\pgfqpoint{3.741282in}{1.345903in}}{\pgfqpoint{3.736724in}{1.341345in}}%
\pgfpathcurveto{\pgfqpoint{3.732166in}{1.336787in}}{\pgfqpoint{3.729605in}{1.330605in}}{\pgfqpoint{3.729605in}{1.324159in}}%
\pgfpathcurveto{\pgfqpoint{3.729605in}{1.317713in}}{\pgfqpoint{3.732166in}{1.311530in}}{\pgfqpoint{3.736724in}{1.306972in}}%
\pgfpathcurveto{\pgfqpoint{3.741282in}{1.302414in}}{\pgfqpoint{3.747464in}{1.299853in}}{\pgfqpoint{3.753910in}{1.299853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770172in}{1.306325in}}%
\pgfpathcurveto{\pgfqpoint{3.776618in}{1.306325in}}{\pgfqpoint{3.782800in}{1.308886in}}{\pgfqpoint{3.787358in}{1.313444in}}%
\pgfpathcurveto{\pgfqpoint{3.791916in}{1.318002in}}{\pgfqpoint{3.794477in}{1.324185in}}{\pgfqpoint{3.794477in}{1.330631in}}%
\pgfpathcurveto{\pgfqpoint{3.794477in}{1.337076in}}{\pgfqpoint{3.791916in}{1.343259in}}{\pgfqpoint{3.787358in}{1.347817in}}%
\pgfpathcurveto{\pgfqpoint{3.782800in}{1.352375in}}{\pgfqpoint{3.776618in}{1.354936in}}{\pgfqpoint{3.770172in}{1.354936in}}%
\pgfpathcurveto{\pgfqpoint{3.763726in}{1.354936in}}{\pgfqpoint{3.757543in}{1.352375in}}{\pgfqpoint{3.752985in}{1.347817in}}%
\pgfpathcurveto{\pgfqpoint{3.748427in}{1.343259in}}{\pgfqpoint{3.745866in}{1.337076in}}{\pgfqpoint{3.745866in}{1.330631in}}%
\pgfpathcurveto{\pgfqpoint{3.745866in}{1.324185in}}{\pgfqpoint{3.748427in}{1.318002in}}{\pgfqpoint{3.752985in}{1.313444in}}%
\pgfpathcurveto{\pgfqpoint{3.757543in}{1.308886in}}{\pgfqpoint{3.763726in}{1.306325in}}{\pgfqpoint{3.770172in}{1.306325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760030in}{1.303145in}}%
\pgfpathcurveto{\pgfqpoint{3.766476in}{1.303145in}}{\pgfqpoint{3.772659in}{1.305706in}}{\pgfqpoint{3.777217in}{1.310264in}}%
\pgfpathcurveto{\pgfqpoint{3.781775in}{1.314822in}}{\pgfqpoint{3.784336in}{1.321005in}}{\pgfqpoint{3.784336in}{1.327450in}}%
\pgfpathcurveto{\pgfqpoint{3.784336in}{1.333896in}}{\pgfqpoint{3.781775in}{1.340079in}}{\pgfqpoint{3.777217in}{1.344637in}}%
\pgfpathcurveto{\pgfqpoint{3.772659in}{1.349195in}}{\pgfqpoint{3.766476in}{1.351756in}}{\pgfqpoint{3.760030in}{1.351756in}}%
\pgfpathcurveto{\pgfqpoint{3.753584in}{1.351756in}}{\pgfqpoint{3.747401in}{1.349195in}}{\pgfqpoint{3.742844in}{1.344637in}}%
\pgfpathcurveto{\pgfqpoint{3.738286in}{1.340079in}}{\pgfqpoint{3.735725in}{1.333896in}}{\pgfqpoint{3.735725in}{1.327450in}}%
\pgfpathcurveto{\pgfqpoint{3.735725in}{1.321005in}}{\pgfqpoint{3.738286in}{1.314822in}}{\pgfqpoint{3.742844in}{1.310264in}}%
\pgfpathcurveto{\pgfqpoint{3.747401in}{1.305706in}}{\pgfqpoint{3.753584in}{1.303145in}}{\pgfqpoint{3.760030in}{1.303145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814187in}{2.880393in}}%
\pgfpathcurveto{\pgfqpoint{3.820633in}{2.880393in}}{\pgfqpoint{3.826815in}{2.882954in}}{\pgfqpoint{3.831373in}{2.887512in}}%
\pgfpathcurveto{\pgfqpoint{3.835931in}{2.892070in}}{\pgfqpoint{3.838492in}{2.898252in}}{\pgfqpoint{3.838492in}{2.904698in}}%
\pgfpathcurveto{\pgfqpoint{3.838492in}{2.911144in}}{\pgfqpoint{3.835931in}{2.917327in}}{\pgfqpoint{3.831373in}{2.921885in}}%
\pgfpathcurveto{\pgfqpoint{3.826815in}{2.926443in}}{\pgfqpoint{3.820633in}{2.929004in}}{\pgfqpoint{3.814187in}{2.929004in}}%
\pgfpathcurveto{\pgfqpoint{3.807741in}{2.929004in}}{\pgfqpoint{3.801558in}{2.926443in}}{\pgfqpoint{3.797000in}{2.921885in}}%
\pgfpathcurveto{\pgfqpoint{3.792442in}{2.917327in}}{\pgfqpoint{3.789881in}{2.911144in}}{\pgfqpoint{3.789881in}{2.904698in}}%
\pgfpathcurveto{\pgfqpoint{3.789881in}{2.898252in}}{\pgfqpoint{3.792442in}{2.892070in}}{\pgfqpoint{3.797000in}{2.887512in}}%
\pgfpathcurveto{\pgfqpoint{3.801558in}{2.882954in}}{\pgfqpoint{3.807741in}{2.880393in}}{\pgfqpoint{3.814187in}{2.880393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817117in}{1.527148in}}%
\pgfpathcurveto{\pgfqpoint{3.823563in}{1.527148in}}{\pgfqpoint{3.829745in}{1.529709in}}{\pgfqpoint{3.834303in}{1.534267in}}%
\pgfpathcurveto{\pgfqpoint{3.838861in}{1.538825in}}{\pgfqpoint{3.841422in}{1.545008in}}{\pgfqpoint{3.841422in}{1.551453in}}%
\pgfpathcurveto{\pgfqpoint{3.841422in}{1.557899in}}{\pgfqpoint{3.838861in}{1.564082in}}{\pgfqpoint{3.834303in}{1.568640in}}%
\pgfpathcurveto{\pgfqpoint{3.829745in}{1.573198in}}{\pgfqpoint{3.823563in}{1.575759in}}{\pgfqpoint{3.817117in}{1.575759in}}%
\pgfpathcurveto{\pgfqpoint{3.810671in}{1.575759in}}{\pgfqpoint{3.804488in}{1.573198in}}{\pgfqpoint{3.799930in}{1.568640in}}%
\pgfpathcurveto{\pgfqpoint{3.795372in}{1.564082in}}{\pgfqpoint{3.792811in}{1.557899in}}{\pgfqpoint{3.792811in}{1.551453in}}%
\pgfpathcurveto{\pgfqpoint{3.792811in}{1.545008in}}{\pgfqpoint{3.795372in}{1.538825in}}{\pgfqpoint{3.799930in}{1.534267in}}%
\pgfpathcurveto{\pgfqpoint{3.804488in}{1.529709in}}{\pgfqpoint{3.810671in}{1.527148in}}{\pgfqpoint{3.817117in}{1.527148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757635in}{1.329707in}}%
\pgfpathcurveto{\pgfqpoint{3.764081in}{1.329707in}}{\pgfqpoint{3.770263in}{1.332268in}}{\pgfqpoint{3.774821in}{1.336826in}}%
\pgfpathcurveto{\pgfqpoint{3.779379in}{1.341384in}}{\pgfqpoint{3.781940in}{1.347567in}}{\pgfqpoint{3.781940in}{1.354013in}}%
\pgfpathcurveto{\pgfqpoint{3.781940in}{1.360459in}}{\pgfqpoint{3.779379in}{1.366642in}}{\pgfqpoint{3.774821in}{1.371200in}}%
\pgfpathcurveto{\pgfqpoint{3.770263in}{1.375757in}}{\pgfqpoint{3.764081in}{1.378318in}}{\pgfqpoint{3.757635in}{1.378318in}}%
\pgfpathcurveto{\pgfqpoint{3.751189in}{1.378318in}}{\pgfqpoint{3.745006in}{1.375757in}}{\pgfqpoint{3.740448in}{1.371200in}}%
\pgfpathcurveto{\pgfqpoint{3.735890in}{1.366642in}}{\pgfqpoint{3.733329in}{1.360459in}}{\pgfqpoint{3.733329in}{1.354013in}}%
\pgfpathcurveto{\pgfqpoint{3.733329in}{1.347567in}}{\pgfqpoint{3.735890in}{1.341384in}}{\pgfqpoint{3.740448in}{1.336826in}}%
\pgfpathcurveto{\pgfqpoint{3.745006in}{1.332268in}}{\pgfqpoint{3.751189in}{1.329707in}}{\pgfqpoint{3.757635in}{1.329707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753593in}{1.848158in}}%
\pgfpathcurveto{\pgfqpoint{3.760039in}{1.848158in}}{\pgfqpoint{3.766222in}{1.850719in}}{\pgfqpoint{3.770780in}{1.855277in}}%
\pgfpathcurveto{\pgfqpoint{3.775338in}{1.859835in}}{\pgfqpoint{3.777899in}{1.866018in}}{\pgfqpoint{3.777899in}{1.872464in}}%
\pgfpathcurveto{\pgfqpoint{3.777899in}{1.878910in}}{\pgfqpoint{3.775338in}{1.885093in}}{\pgfqpoint{3.770780in}{1.889651in}}%
\pgfpathcurveto{\pgfqpoint{3.766222in}{1.894208in}}{\pgfqpoint{3.760039in}{1.896769in}}{\pgfqpoint{3.753593in}{1.896769in}}%
\pgfpathcurveto{\pgfqpoint{3.747147in}{1.896769in}}{\pgfqpoint{3.740965in}{1.894208in}}{\pgfqpoint{3.736407in}{1.889651in}}%
\pgfpathcurveto{\pgfqpoint{3.731849in}{1.885093in}}{\pgfqpoint{3.729288in}{1.878910in}}{\pgfqpoint{3.729288in}{1.872464in}}%
\pgfpathcurveto{\pgfqpoint{3.729288in}{1.866018in}}{\pgfqpoint{3.731849in}{1.859835in}}{\pgfqpoint{3.736407in}{1.855277in}}%
\pgfpathcurveto{\pgfqpoint{3.740965in}{1.850719in}}{\pgfqpoint{3.747147in}{1.848158in}}{\pgfqpoint{3.753593in}{1.848158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805797in}{1.146980in}}%
\pgfpathcurveto{\pgfqpoint{3.812243in}{1.146980in}}{\pgfqpoint{3.818426in}{1.149541in}}{\pgfqpoint{3.822984in}{1.154099in}}%
\pgfpathcurveto{\pgfqpoint{3.827541in}{1.158657in}}{\pgfqpoint{3.830102in}{1.164840in}}{\pgfqpoint{3.830102in}{1.171286in}}%
\pgfpathcurveto{\pgfqpoint{3.830102in}{1.177732in}}{\pgfqpoint{3.827541in}{1.183914in}}{\pgfqpoint{3.822984in}{1.188472in}}%
\pgfpathcurveto{\pgfqpoint{3.818426in}{1.193030in}}{\pgfqpoint{3.812243in}{1.195591in}}{\pgfqpoint{3.805797in}{1.195591in}}%
\pgfpathcurveto{\pgfqpoint{3.799351in}{1.195591in}}{\pgfqpoint{3.793168in}{1.193030in}}{\pgfqpoint{3.788610in}{1.188472in}}%
\pgfpathcurveto{\pgfqpoint{3.784052in}{1.183914in}}{\pgfqpoint{3.781491in}{1.177732in}}{\pgfqpoint{3.781491in}{1.171286in}}%
\pgfpathcurveto{\pgfqpoint{3.781491in}{1.164840in}}{\pgfqpoint{3.784052in}{1.158657in}}{\pgfqpoint{3.788610in}{1.154099in}}%
\pgfpathcurveto{\pgfqpoint{3.793168in}{1.149541in}}{\pgfqpoint{3.799351in}{1.146980in}}{\pgfqpoint{3.805797in}{1.146980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772201in}{1.237068in}}%
\pgfpathcurveto{\pgfqpoint{3.778647in}{1.237068in}}{\pgfqpoint{3.784830in}{1.239629in}}{\pgfqpoint{3.789388in}{1.244187in}}%
\pgfpathcurveto{\pgfqpoint{3.793946in}{1.248745in}}{\pgfqpoint{3.796507in}{1.254927in}}{\pgfqpoint{3.796507in}{1.261373in}}%
\pgfpathcurveto{\pgfqpoint{3.796507in}{1.267819in}}{\pgfqpoint{3.793946in}{1.274002in}}{\pgfqpoint{3.789388in}{1.278560in}}%
\pgfpathcurveto{\pgfqpoint{3.784830in}{1.283118in}}{\pgfqpoint{3.778647in}{1.285679in}}{\pgfqpoint{3.772201in}{1.285679in}}%
\pgfpathcurveto{\pgfqpoint{3.765756in}{1.285679in}}{\pgfqpoint{3.759573in}{1.283118in}}{\pgfqpoint{3.755015in}{1.278560in}}%
\pgfpathcurveto{\pgfqpoint{3.750457in}{1.274002in}}{\pgfqpoint{3.747896in}{1.267819in}}{\pgfqpoint{3.747896in}{1.261373in}}%
\pgfpathcurveto{\pgfqpoint{3.747896in}{1.254927in}}{\pgfqpoint{3.750457in}{1.248745in}}{\pgfqpoint{3.755015in}{1.244187in}}%
\pgfpathcurveto{\pgfqpoint{3.759573in}{1.239629in}}{\pgfqpoint{3.765756in}{1.237068in}}{\pgfqpoint{3.772201in}{1.237068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774245in}{1.750396in}}%
\pgfpathcurveto{\pgfqpoint{3.780691in}{1.750396in}}{\pgfqpoint{3.786874in}{1.752957in}}{\pgfqpoint{3.791432in}{1.757515in}}%
\pgfpathcurveto{\pgfqpoint{3.795990in}{1.762073in}}{\pgfqpoint{3.798551in}{1.768256in}}{\pgfqpoint{3.798551in}{1.774702in}}%
\pgfpathcurveto{\pgfqpoint{3.798551in}{1.781148in}}{\pgfqpoint{3.795990in}{1.787331in}}{\pgfqpoint{3.791432in}{1.791889in}}%
\pgfpathcurveto{\pgfqpoint{3.786874in}{1.796446in}}{\pgfqpoint{3.780691in}{1.799007in}}{\pgfqpoint{3.774245in}{1.799007in}}%
\pgfpathcurveto{\pgfqpoint{3.767799in}{1.799007in}}{\pgfqpoint{3.761617in}{1.796446in}}{\pgfqpoint{3.757059in}{1.791889in}}%
\pgfpathcurveto{\pgfqpoint{3.752501in}{1.787331in}}{\pgfqpoint{3.749940in}{1.781148in}}{\pgfqpoint{3.749940in}{1.774702in}}%
\pgfpathcurveto{\pgfqpoint{3.749940in}{1.768256in}}{\pgfqpoint{3.752501in}{1.762073in}}{\pgfqpoint{3.757059in}{1.757515in}}%
\pgfpathcurveto{\pgfqpoint{3.761617in}{1.752957in}}{\pgfqpoint{3.767799in}{1.750396in}}{\pgfqpoint{3.774245in}{1.750396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809450in}{1.737464in}}%
\pgfpathcurveto{\pgfqpoint{3.815896in}{1.737464in}}{\pgfqpoint{3.822079in}{1.740025in}}{\pgfqpoint{3.826637in}{1.744583in}}%
\pgfpathcurveto{\pgfqpoint{3.831195in}{1.749141in}}{\pgfqpoint{3.833756in}{1.755324in}}{\pgfqpoint{3.833756in}{1.761769in}}%
\pgfpathcurveto{\pgfqpoint{3.833756in}{1.768215in}}{\pgfqpoint{3.831195in}{1.774398in}}{\pgfqpoint{3.826637in}{1.778956in}}%
\pgfpathcurveto{\pgfqpoint{3.822079in}{1.783514in}}{\pgfqpoint{3.815896in}{1.786075in}}{\pgfqpoint{3.809450in}{1.786075in}}%
\pgfpathcurveto{\pgfqpoint{3.803004in}{1.786075in}}{\pgfqpoint{3.796822in}{1.783514in}}{\pgfqpoint{3.792264in}{1.778956in}}%
\pgfpathcurveto{\pgfqpoint{3.787706in}{1.774398in}}{\pgfqpoint{3.785145in}{1.768215in}}{\pgfqpoint{3.785145in}{1.761769in}}%
\pgfpathcurveto{\pgfqpoint{3.785145in}{1.755324in}}{\pgfqpoint{3.787706in}{1.749141in}}{\pgfqpoint{3.792264in}{1.744583in}}%
\pgfpathcurveto{\pgfqpoint{3.796822in}{1.740025in}}{\pgfqpoint{3.803004in}{1.737464in}}{\pgfqpoint{3.809450in}{1.737464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826979in}{2.027478in}}%
\pgfpathcurveto{\pgfqpoint{3.833424in}{2.027478in}}{\pgfqpoint{3.839607in}{2.030039in}}{\pgfqpoint{3.844165in}{2.034597in}}%
\pgfpathcurveto{\pgfqpoint{3.848723in}{2.039155in}}{\pgfqpoint{3.851284in}{2.045338in}}{\pgfqpoint{3.851284in}{2.051784in}}%
\pgfpathcurveto{\pgfqpoint{3.851284in}{2.058230in}}{\pgfqpoint{3.848723in}{2.064413in}}{\pgfqpoint{3.844165in}{2.068971in}}%
\pgfpathcurveto{\pgfqpoint{3.839607in}{2.073528in}}{\pgfqpoint{3.833424in}{2.076089in}}{\pgfqpoint{3.826979in}{2.076089in}}%
\pgfpathcurveto{\pgfqpoint{3.820533in}{2.076089in}}{\pgfqpoint{3.814350in}{2.073528in}}{\pgfqpoint{3.809792in}{2.068971in}}%
\pgfpathcurveto{\pgfqpoint{3.805234in}{2.064413in}}{\pgfqpoint{3.802673in}{2.058230in}}{\pgfqpoint{3.802673in}{2.051784in}}%
\pgfpathcurveto{\pgfqpoint{3.802673in}{2.045338in}}{\pgfqpoint{3.805234in}{2.039155in}}{\pgfqpoint{3.809792in}{2.034597in}}%
\pgfpathcurveto{\pgfqpoint{3.814350in}{2.030039in}}{\pgfqpoint{3.820533in}{2.027478in}}{\pgfqpoint{3.826979in}{2.027478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838603in}{1.593966in}}%
\pgfpathcurveto{\pgfqpoint{3.845049in}{1.593966in}}{\pgfqpoint{3.851231in}{1.596527in}}{\pgfqpoint{3.855789in}{1.601085in}}%
\pgfpathcurveto{\pgfqpoint{3.860347in}{1.605643in}}{\pgfqpoint{3.862908in}{1.611826in}}{\pgfqpoint{3.862908in}{1.618272in}}%
\pgfpathcurveto{\pgfqpoint{3.862908in}{1.624718in}}{\pgfqpoint{3.860347in}{1.630901in}}{\pgfqpoint{3.855789in}{1.635458in}}%
\pgfpathcurveto{\pgfqpoint{3.851231in}{1.640016in}}{\pgfqpoint{3.845049in}{1.642577in}}{\pgfqpoint{3.838603in}{1.642577in}}%
\pgfpathcurveto{\pgfqpoint{3.832157in}{1.642577in}}{\pgfqpoint{3.825974in}{1.640016in}}{\pgfqpoint{3.821416in}{1.635458in}}%
\pgfpathcurveto{\pgfqpoint{3.816858in}{1.630901in}}{\pgfqpoint{3.814297in}{1.624718in}}{\pgfqpoint{3.814297in}{1.618272in}}%
\pgfpathcurveto{\pgfqpoint{3.814297in}{1.611826in}}{\pgfqpoint{3.816858in}{1.605643in}}{\pgfqpoint{3.821416in}{1.601085in}}%
\pgfpathcurveto{\pgfqpoint{3.825974in}{1.596527in}}{\pgfqpoint{3.832157in}{1.593966in}}{\pgfqpoint{3.838603in}{1.593966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777129in}{1.458976in}}%
\pgfpathcurveto{\pgfqpoint{3.783575in}{1.458976in}}{\pgfqpoint{3.789758in}{1.461537in}}{\pgfqpoint{3.794316in}{1.466095in}}%
\pgfpathcurveto{\pgfqpoint{3.798874in}{1.470653in}}{\pgfqpoint{3.801435in}{1.476836in}}{\pgfqpoint{3.801435in}{1.483281in}}%
\pgfpathcurveto{\pgfqpoint{3.801435in}{1.489727in}}{\pgfqpoint{3.798874in}{1.495910in}}{\pgfqpoint{3.794316in}{1.500468in}}%
\pgfpathcurveto{\pgfqpoint{3.789758in}{1.505026in}}{\pgfqpoint{3.783575in}{1.507587in}}{\pgfqpoint{3.777129in}{1.507587in}}%
\pgfpathcurveto{\pgfqpoint{3.770683in}{1.507587in}}{\pgfqpoint{3.764501in}{1.505026in}}{\pgfqpoint{3.759943in}{1.500468in}}%
\pgfpathcurveto{\pgfqpoint{3.755385in}{1.495910in}}{\pgfqpoint{3.752824in}{1.489727in}}{\pgfqpoint{3.752824in}{1.483281in}}%
\pgfpathcurveto{\pgfqpoint{3.752824in}{1.476836in}}{\pgfqpoint{3.755385in}{1.470653in}}{\pgfqpoint{3.759943in}{1.466095in}}%
\pgfpathcurveto{\pgfqpoint{3.764501in}{1.461537in}}{\pgfqpoint{3.770683in}{1.458976in}}{\pgfqpoint{3.777129in}{1.458976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753872in}{1.683311in}}%
\pgfpathcurveto{\pgfqpoint{3.760318in}{1.683311in}}{\pgfqpoint{3.766501in}{1.685872in}}{\pgfqpoint{3.771059in}{1.690430in}}%
\pgfpathcurveto{\pgfqpoint{3.775617in}{1.694988in}}{\pgfqpoint{3.778178in}{1.701171in}}{\pgfqpoint{3.778178in}{1.707617in}}%
\pgfpathcurveto{\pgfqpoint{3.778178in}{1.714063in}}{\pgfqpoint{3.775617in}{1.720246in}}{\pgfqpoint{3.771059in}{1.724804in}}%
\pgfpathcurveto{\pgfqpoint{3.766501in}{1.729362in}}{\pgfqpoint{3.760318in}{1.731923in}}{\pgfqpoint{3.753872in}{1.731923in}}%
\pgfpathcurveto{\pgfqpoint{3.747426in}{1.731923in}}{\pgfqpoint{3.741244in}{1.729362in}}{\pgfqpoint{3.736686in}{1.724804in}}%
\pgfpathcurveto{\pgfqpoint{3.732128in}{1.720246in}}{\pgfqpoint{3.729567in}{1.714063in}}{\pgfqpoint{3.729567in}{1.707617in}}%
\pgfpathcurveto{\pgfqpoint{3.729567in}{1.701171in}}{\pgfqpoint{3.732128in}{1.694988in}}{\pgfqpoint{3.736686in}{1.690430in}}%
\pgfpathcurveto{\pgfqpoint{3.741244in}{1.685872in}}{\pgfqpoint{3.747426in}{1.683311in}}{\pgfqpoint{3.753872in}{1.683311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860600in}{1.432590in}}%
\pgfpathcurveto{\pgfqpoint{3.867046in}{1.432590in}}{\pgfqpoint{3.873229in}{1.435151in}}{\pgfqpoint{3.877787in}{1.439709in}}%
\pgfpathcurveto{\pgfqpoint{3.882345in}{1.444267in}}{\pgfqpoint{3.884906in}{1.450450in}}{\pgfqpoint{3.884906in}{1.456896in}}%
\pgfpathcurveto{\pgfqpoint{3.884906in}{1.463342in}}{\pgfqpoint{3.882345in}{1.469525in}}{\pgfqpoint{3.877787in}{1.474083in}}%
\pgfpathcurveto{\pgfqpoint{3.873229in}{1.478640in}}{\pgfqpoint{3.867046in}{1.481201in}}{\pgfqpoint{3.860600in}{1.481201in}}%
\pgfpathcurveto{\pgfqpoint{3.854154in}{1.481201in}}{\pgfqpoint{3.847971in}{1.478640in}}{\pgfqpoint{3.843413in}{1.474083in}}%
\pgfpathcurveto{\pgfqpoint{3.838855in}{1.469525in}}{\pgfqpoint{3.836294in}{1.463342in}}{\pgfqpoint{3.836294in}{1.456896in}}%
\pgfpathcurveto{\pgfqpoint{3.836294in}{1.450450in}}{\pgfqpoint{3.838855in}{1.444267in}}{\pgfqpoint{3.843413in}{1.439709in}}%
\pgfpathcurveto{\pgfqpoint{3.847971in}{1.435151in}}{\pgfqpoint{3.854154in}{1.432590in}}{\pgfqpoint{3.860600in}{1.432590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798368in}{2.163130in}}%
\pgfpathcurveto{\pgfqpoint{3.804814in}{2.163130in}}{\pgfqpoint{3.810997in}{2.165691in}}{\pgfqpoint{3.815555in}{2.170249in}}%
\pgfpathcurveto{\pgfqpoint{3.820113in}{2.174807in}}{\pgfqpoint{3.822674in}{2.180990in}}{\pgfqpoint{3.822674in}{2.187436in}}%
\pgfpathcurveto{\pgfqpoint{3.822674in}{2.193881in}}{\pgfqpoint{3.820113in}{2.200064in}}{\pgfqpoint{3.815555in}{2.204622in}}%
\pgfpathcurveto{\pgfqpoint{3.810997in}{2.209180in}}{\pgfqpoint{3.804814in}{2.211741in}}{\pgfqpoint{3.798368in}{2.211741in}}%
\pgfpathcurveto{\pgfqpoint{3.791923in}{2.211741in}}{\pgfqpoint{3.785740in}{2.209180in}}{\pgfqpoint{3.781182in}{2.204622in}}%
\pgfpathcurveto{\pgfqpoint{3.776624in}{2.200064in}}{\pgfqpoint{3.774063in}{2.193881in}}{\pgfqpoint{3.774063in}{2.187436in}}%
\pgfpathcurveto{\pgfqpoint{3.774063in}{2.180990in}}{\pgfqpoint{3.776624in}{2.174807in}}{\pgfqpoint{3.781182in}{2.170249in}}%
\pgfpathcurveto{\pgfqpoint{3.785740in}{2.165691in}}{\pgfqpoint{3.791923in}{2.163130in}}{\pgfqpoint{3.798368in}{2.163130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769290in}{1.278119in}}%
\pgfpathcurveto{\pgfqpoint{3.775736in}{1.278119in}}{\pgfqpoint{3.781919in}{1.280680in}}{\pgfqpoint{3.786477in}{1.285238in}}%
\pgfpathcurveto{\pgfqpoint{3.791034in}{1.289796in}}{\pgfqpoint{3.793595in}{1.295979in}}{\pgfqpoint{3.793595in}{1.302425in}}%
\pgfpathcurveto{\pgfqpoint{3.793595in}{1.308871in}}{\pgfqpoint{3.791034in}{1.315054in}}{\pgfqpoint{3.786477in}{1.319612in}}%
\pgfpathcurveto{\pgfqpoint{3.781919in}{1.324169in}}{\pgfqpoint{3.775736in}{1.326730in}}{\pgfqpoint{3.769290in}{1.326730in}}%
\pgfpathcurveto{\pgfqpoint{3.762844in}{1.326730in}}{\pgfqpoint{3.756661in}{1.324169in}}{\pgfqpoint{3.752103in}{1.319612in}}%
\pgfpathcurveto{\pgfqpoint{3.747545in}{1.315054in}}{\pgfqpoint{3.744984in}{1.308871in}}{\pgfqpoint{3.744984in}{1.302425in}}%
\pgfpathcurveto{\pgfqpoint{3.744984in}{1.295979in}}{\pgfqpoint{3.747545in}{1.289796in}}{\pgfqpoint{3.752103in}{1.285238in}}%
\pgfpathcurveto{\pgfqpoint{3.756661in}{1.280680in}}{\pgfqpoint{3.762844in}{1.278119in}}{\pgfqpoint{3.769290in}{1.278119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848883in}{1.973579in}}%
\pgfpathcurveto{\pgfqpoint{3.855329in}{1.973579in}}{\pgfqpoint{3.861512in}{1.976140in}}{\pgfqpoint{3.866070in}{1.980698in}}%
\pgfpathcurveto{\pgfqpoint{3.870628in}{1.985256in}}{\pgfqpoint{3.873189in}{1.991438in}}{\pgfqpoint{3.873189in}{1.997884in}}%
\pgfpathcurveto{\pgfqpoint{3.873189in}{2.004330in}}{\pgfqpoint{3.870628in}{2.010513in}}{\pgfqpoint{3.866070in}{2.015071in}}%
\pgfpathcurveto{\pgfqpoint{3.861512in}{2.019629in}}{\pgfqpoint{3.855329in}{2.022190in}}{\pgfqpoint{3.848883in}{2.022190in}}%
\pgfpathcurveto{\pgfqpoint{3.842437in}{2.022190in}}{\pgfqpoint{3.836255in}{2.019629in}}{\pgfqpoint{3.831697in}{2.015071in}}%
\pgfpathcurveto{\pgfqpoint{3.827139in}{2.010513in}}{\pgfqpoint{3.824578in}{2.004330in}}{\pgfqpoint{3.824578in}{1.997884in}}%
\pgfpathcurveto{\pgfqpoint{3.824578in}{1.991438in}}{\pgfqpoint{3.827139in}{1.985256in}}{\pgfqpoint{3.831697in}{1.980698in}}%
\pgfpathcurveto{\pgfqpoint{3.836255in}{1.976140in}}{\pgfqpoint{3.842437in}{1.973579in}}{\pgfqpoint{3.848883in}{1.973579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755373in}{2.430533in}}%
\pgfpathcurveto{\pgfqpoint{3.761819in}{2.430533in}}{\pgfqpoint{3.768002in}{2.433094in}}{\pgfqpoint{3.772559in}{2.437652in}}%
\pgfpathcurveto{\pgfqpoint{3.777117in}{2.442210in}}{\pgfqpoint{3.779678in}{2.448393in}}{\pgfqpoint{3.779678in}{2.454839in}}%
\pgfpathcurveto{\pgfqpoint{3.779678in}{2.461285in}}{\pgfqpoint{3.777117in}{2.467468in}}{\pgfqpoint{3.772559in}{2.472025in}}%
\pgfpathcurveto{\pgfqpoint{3.768002in}{2.476583in}}{\pgfqpoint{3.761819in}{2.479144in}}{\pgfqpoint{3.755373in}{2.479144in}}%
\pgfpathcurveto{\pgfqpoint{3.748927in}{2.479144in}}{\pgfqpoint{3.742744in}{2.476583in}}{\pgfqpoint{3.738186in}{2.472025in}}%
\pgfpathcurveto{\pgfqpoint{3.733628in}{2.467468in}}{\pgfqpoint{3.731067in}{2.461285in}}{\pgfqpoint{3.731067in}{2.454839in}}%
\pgfpathcurveto{\pgfqpoint{3.731067in}{2.448393in}}{\pgfqpoint{3.733628in}{2.442210in}}{\pgfqpoint{3.738186in}{2.437652in}}%
\pgfpathcurveto{\pgfqpoint{3.742744in}{2.433094in}}{\pgfqpoint{3.748927in}{2.430533in}}{\pgfqpoint{3.755373in}{2.430533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798353in}{1.354615in}}%
\pgfpathcurveto{\pgfqpoint{3.804799in}{1.354615in}}{\pgfqpoint{3.810982in}{1.357176in}}{\pgfqpoint{3.815540in}{1.361734in}}%
\pgfpathcurveto{\pgfqpoint{3.820098in}{1.366292in}}{\pgfqpoint{3.822659in}{1.372475in}}{\pgfqpoint{3.822659in}{1.378921in}}%
\pgfpathcurveto{\pgfqpoint{3.822659in}{1.385367in}}{\pgfqpoint{3.820098in}{1.391549in}}{\pgfqpoint{3.815540in}{1.396107in}}%
\pgfpathcurveto{\pgfqpoint{3.810982in}{1.400665in}}{\pgfqpoint{3.804799in}{1.403226in}}{\pgfqpoint{3.798353in}{1.403226in}}%
\pgfpathcurveto{\pgfqpoint{3.791907in}{1.403226in}}{\pgfqpoint{3.785724in}{1.400665in}}{\pgfqpoint{3.781166in}{1.396107in}}%
\pgfpathcurveto{\pgfqpoint{3.776608in}{1.391549in}}{\pgfqpoint{3.774047in}{1.385367in}}{\pgfqpoint{3.774047in}{1.378921in}}%
\pgfpathcurveto{\pgfqpoint{3.774047in}{1.372475in}}{\pgfqpoint{3.776608in}{1.366292in}}{\pgfqpoint{3.781166in}{1.361734in}}%
\pgfpathcurveto{\pgfqpoint{3.785724in}{1.357176in}}{\pgfqpoint{3.791907in}{1.354615in}}{\pgfqpoint{3.798353in}{1.354615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802935in}{1.484276in}}%
\pgfpathcurveto{\pgfqpoint{3.809381in}{1.484276in}}{\pgfqpoint{3.815564in}{1.486837in}}{\pgfqpoint{3.820122in}{1.491395in}}%
\pgfpathcurveto{\pgfqpoint{3.824680in}{1.495953in}}{\pgfqpoint{3.827241in}{1.502136in}}{\pgfqpoint{3.827241in}{1.508582in}}%
\pgfpathcurveto{\pgfqpoint{3.827241in}{1.515028in}}{\pgfqpoint{3.824680in}{1.521211in}}{\pgfqpoint{3.820122in}{1.525769in}}%
\pgfpathcurveto{\pgfqpoint{3.815564in}{1.530326in}}{\pgfqpoint{3.809381in}{1.532887in}}{\pgfqpoint{3.802935in}{1.532887in}}%
\pgfpathcurveto{\pgfqpoint{3.796489in}{1.532887in}}{\pgfqpoint{3.790306in}{1.530326in}}{\pgfqpoint{3.785748in}{1.525769in}}%
\pgfpathcurveto{\pgfqpoint{3.781190in}{1.521211in}}{\pgfqpoint{3.778629in}{1.515028in}}{\pgfqpoint{3.778629in}{1.508582in}}%
\pgfpathcurveto{\pgfqpoint{3.778629in}{1.502136in}}{\pgfqpoint{3.781190in}{1.495953in}}{\pgfqpoint{3.785748in}{1.491395in}}%
\pgfpathcurveto{\pgfqpoint{3.790306in}{1.486837in}}{\pgfqpoint{3.796489in}{1.484276in}}{\pgfqpoint{3.802935in}{1.484276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836007in}{1.320916in}}%
\pgfpathcurveto{\pgfqpoint{3.842453in}{1.320916in}}{\pgfqpoint{3.848636in}{1.323477in}}{\pgfqpoint{3.853194in}{1.328035in}}%
\pgfpathcurveto{\pgfqpoint{3.857752in}{1.332593in}}{\pgfqpoint{3.860313in}{1.338776in}}{\pgfqpoint{3.860313in}{1.345222in}}%
\pgfpathcurveto{\pgfqpoint{3.860313in}{1.351668in}}{\pgfqpoint{3.857752in}{1.357850in}}{\pgfqpoint{3.853194in}{1.362408in}}%
\pgfpathcurveto{\pgfqpoint{3.848636in}{1.366966in}}{\pgfqpoint{3.842453in}{1.369527in}}{\pgfqpoint{3.836007in}{1.369527in}}%
\pgfpathcurveto{\pgfqpoint{3.829561in}{1.369527in}}{\pgfqpoint{3.823378in}{1.366966in}}{\pgfqpoint{3.818820in}{1.362408in}}%
\pgfpathcurveto{\pgfqpoint{3.814262in}{1.357850in}}{\pgfqpoint{3.811701in}{1.351668in}}{\pgfqpoint{3.811701in}{1.345222in}}%
\pgfpathcurveto{\pgfqpoint{3.811701in}{1.338776in}}{\pgfqpoint{3.814262in}{1.332593in}}{\pgfqpoint{3.818820in}{1.328035in}}%
\pgfpathcurveto{\pgfqpoint{3.823378in}{1.323477in}}{\pgfqpoint{3.829561in}{1.320916in}}{\pgfqpoint{3.836007in}{1.320916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779212in}{1.386019in}}%
\pgfpathcurveto{\pgfqpoint{3.785658in}{1.386019in}}{\pgfqpoint{3.791841in}{1.388580in}}{\pgfqpoint{3.796399in}{1.393138in}}%
\pgfpathcurveto{\pgfqpoint{3.800957in}{1.397696in}}{\pgfqpoint{3.803518in}{1.403878in}}{\pgfqpoint{3.803518in}{1.410324in}}%
\pgfpathcurveto{\pgfqpoint{3.803518in}{1.416770in}}{\pgfqpoint{3.800957in}{1.422953in}}{\pgfqpoint{3.796399in}{1.427511in}}%
\pgfpathcurveto{\pgfqpoint{3.791841in}{1.432069in}}{\pgfqpoint{3.785658in}{1.434630in}}{\pgfqpoint{3.779212in}{1.434630in}}%
\pgfpathcurveto{\pgfqpoint{3.772767in}{1.434630in}}{\pgfqpoint{3.766584in}{1.432069in}}{\pgfqpoint{3.762026in}{1.427511in}}%
\pgfpathcurveto{\pgfqpoint{3.757468in}{1.422953in}}{\pgfqpoint{3.754907in}{1.416770in}}{\pgfqpoint{3.754907in}{1.410324in}}%
\pgfpathcurveto{\pgfqpoint{3.754907in}{1.403878in}}{\pgfqpoint{3.757468in}{1.397696in}}{\pgfqpoint{3.762026in}{1.393138in}}%
\pgfpathcurveto{\pgfqpoint{3.766584in}{1.388580in}}{\pgfqpoint{3.772767in}{1.386019in}}{\pgfqpoint{3.779212in}{1.386019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801450in}{1.384242in}}%
\pgfpathcurveto{\pgfqpoint{3.807896in}{1.384242in}}{\pgfqpoint{3.814079in}{1.386803in}}{\pgfqpoint{3.818637in}{1.391361in}}%
\pgfpathcurveto{\pgfqpoint{3.823195in}{1.395919in}}{\pgfqpoint{3.825756in}{1.402102in}}{\pgfqpoint{3.825756in}{1.408547in}}%
\pgfpathcurveto{\pgfqpoint{3.825756in}{1.414993in}}{\pgfqpoint{3.823195in}{1.421176in}}{\pgfqpoint{3.818637in}{1.425734in}}%
\pgfpathcurveto{\pgfqpoint{3.814079in}{1.430292in}}{\pgfqpoint{3.807896in}{1.432853in}}{\pgfqpoint{3.801450in}{1.432853in}}%
\pgfpathcurveto{\pgfqpoint{3.795004in}{1.432853in}}{\pgfqpoint{3.788821in}{1.430292in}}{\pgfqpoint{3.784263in}{1.425734in}}%
\pgfpathcurveto{\pgfqpoint{3.779705in}{1.421176in}}{\pgfqpoint{3.777144in}{1.414993in}}{\pgfqpoint{3.777144in}{1.408547in}}%
\pgfpathcurveto{\pgfqpoint{3.777144in}{1.402102in}}{\pgfqpoint{3.779705in}{1.395919in}}{\pgfqpoint{3.784263in}{1.391361in}}%
\pgfpathcurveto{\pgfqpoint{3.788821in}{1.386803in}}{\pgfqpoint{3.795004in}{1.384242in}}{\pgfqpoint{3.801450in}{1.384242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753430in}{2.190858in}}%
\pgfpathcurveto{\pgfqpoint{3.759876in}{2.190858in}}{\pgfqpoint{3.766058in}{2.193419in}}{\pgfqpoint{3.770616in}{2.197977in}}%
\pgfpathcurveto{\pgfqpoint{3.775174in}{2.202535in}}{\pgfqpoint{3.777735in}{2.208718in}}{\pgfqpoint{3.777735in}{2.215164in}}%
\pgfpathcurveto{\pgfqpoint{3.777735in}{2.221609in}}{\pgfqpoint{3.775174in}{2.227792in}}{\pgfqpoint{3.770616in}{2.232350in}}%
\pgfpathcurveto{\pgfqpoint{3.766058in}{2.236908in}}{\pgfqpoint{3.759876in}{2.239469in}}{\pgfqpoint{3.753430in}{2.239469in}}%
\pgfpathcurveto{\pgfqpoint{3.746984in}{2.239469in}}{\pgfqpoint{3.740801in}{2.236908in}}{\pgfqpoint{3.736243in}{2.232350in}}%
\pgfpathcurveto{\pgfqpoint{3.731685in}{2.227792in}}{\pgfqpoint{3.729124in}{2.221609in}}{\pgfqpoint{3.729124in}{2.215164in}}%
\pgfpathcurveto{\pgfqpoint{3.729124in}{2.208718in}}{\pgfqpoint{3.731685in}{2.202535in}}{\pgfqpoint{3.736243in}{2.197977in}}%
\pgfpathcurveto{\pgfqpoint{3.740801in}{2.193419in}}{\pgfqpoint{3.746984in}{2.190858in}}{\pgfqpoint{3.753430in}{2.190858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844926in}{1.557028in}}%
\pgfpathcurveto{\pgfqpoint{3.851371in}{1.557028in}}{\pgfqpoint{3.857554in}{1.559589in}}{\pgfqpoint{3.862112in}{1.564147in}}%
\pgfpathcurveto{\pgfqpoint{3.866670in}{1.568705in}}{\pgfqpoint{3.869231in}{1.574888in}}{\pgfqpoint{3.869231in}{1.581334in}}%
\pgfpathcurveto{\pgfqpoint{3.869231in}{1.587780in}}{\pgfqpoint{3.866670in}{1.593962in}}{\pgfqpoint{3.862112in}{1.598520in}}%
\pgfpathcurveto{\pgfqpoint{3.857554in}{1.603078in}}{\pgfqpoint{3.851371in}{1.605639in}}{\pgfqpoint{3.844926in}{1.605639in}}%
\pgfpathcurveto{\pgfqpoint{3.838480in}{1.605639in}}{\pgfqpoint{3.832297in}{1.603078in}}{\pgfqpoint{3.827739in}{1.598520in}}%
\pgfpathcurveto{\pgfqpoint{3.823181in}{1.593962in}}{\pgfqpoint{3.820620in}{1.587780in}}{\pgfqpoint{3.820620in}{1.581334in}}%
\pgfpathcurveto{\pgfqpoint{3.820620in}{1.574888in}}{\pgfqpoint{3.823181in}{1.568705in}}{\pgfqpoint{3.827739in}{1.564147in}}%
\pgfpathcurveto{\pgfqpoint{3.832297in}{1.559589in}}{\pgfqpoint{3.838480in}{1.557028in}}{\pgfqpoint{3.844926in}{1.557028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760041in}{1.381061in}}%
\pgfpathcurveto{\pgfqpoint{3.766487in}{1.381061in}}{\pgfqpoint{3.772670in}{1.383622in}}{\pgfqpoint{3.777228in}{1.388180in}}%
\pgfpathcurveto{\pgfqpoint{3.781786in}{1.392738in}}{\pgfqpoint{3.784347in}{1.398921in}}{\pgfqpoint{3.784347in}{1.405367in}}%
\pgfpathcurveto{\pgfqpoint{3.784347in}{1.411813in}}{\pgfqpoint{3.781786in}{1.417996in}}{\pgfqpoint{3.777228in}{1.422554in}}%
\pgfpathcurveto{\pgfqpoint{3.772670in}{1.427112in}}{\pgfqpoint{3.766487in}{1.429673in}}{\pgfqpoint{3.760041in}{1.429673in}}%
\pgfpathcurveto{\pgfqpoint{3.753595in}{1.429673in}}{\pgfqpoint{3.747412in}{1.427112in}}{\pgfqpoint{3.742854in}{1.422554in}}%
\pgfpathcurveto{\pgfqpoint{3.738296in}{1.417996in}}{\pgfqpoint{3.735735in}{1.411813in}}{\pgfqpoint{3.735735in}{1.405367in}}%
\pgfpathcurveto{\pgfqpoint{3.735735in}{1.398921in}}{\pgfqpoint{3.738296in}{1.392738in}}{\pgfqpoint{3.742854in}{1.388180in}}%
\pgfpathcurveto{\pgfqpoint{3.747412in}{1.383622in}}{\pgfqpoint{3.753595in}{1.381061in}}{\pgfqpoint{3.760041in}{1.381061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818537in}{2.362494in}}%
\pgfpathcurveto{\pgfqpoint{3.824983in}{2.362494in}}{\pgfqpoint{3.831166in}{2.365055in}}{\pgfqpoint{3.835724in}{2.369613in}}%
\pgfpathcurveto{\pgfqpoint{3.840282in}{2.374171in}}{\pgfqpoint{3.842843in}{2.380354in}}{\pgfqpoint{3.842843in}{2.386800in}}%
\pgfpathcurveto{\pgfqpoint{3.842843in}{2.393246in}}{\pgfqpoint{3.840282in}{2.399428in}}{\pgfqpoint{3.835724in}{2.403986in}}%
\pgfpathcurveto{\pgfqpoint{3.831166in}{2.408544in}}{\pgfqpoint{3.824983in}{2.411105in}}{\pgfqpoint{3.818537in}{2.411105in}}%
\pgfpathcurveto{\pgfqpoint{3.812092in}{2.411105in}}{\pgfqpoint{3.805909in}{2.408544in}}{\pgfqpoint{3.801351in}{2.403986in}}%
\pgfpathcurveto{\pgfqpoint{3.796793in}{2.399428in}}{\pgfqpoint{3.794232in}{2.393246in}}{\pgfqpoint{3.794232in}{2.386800in}}%
\pgfpathcurveto{\pgfqpoint{3.794232in}{2.380354in}}{\pgfqpoint{3.796793in}{2.374171in}}{\pgfqpoint{3.801351in}{2.369613in}}%
\pgfpathcurveto{\pgfqpoint{3.805909in}{2.365055in}}{\pgfqpoint{3.812092in}{2.362494in}}{\pgfqpoint{3.818537in}{2.362494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808602in}{2.918036in}}%
\pgfpathcurveto{\pgfqpoint{3.815047in}{2.918036in}}{\pgfqpoint{3.821230in}{2.920597in}}{\pgfqpoint{3.825788in}{2.925155in}}%
\pgfpathcurveto{\pgfqpoint{3.830346in}{2.929713in}}{\pgfqpoint{3.832907in}{2.935896in}}{\pgfqpoint{3.832907in}{2.942342in}}%
\pgfpathcurveto{\pgfqpoint{3.832907in}{2.948788in}}{\pgfqpoint{3.830346in}{2.954971in}}{\pgfqpoint{3.825788in}{2.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.821230in}{2.964086in}}{\pgfqpoint{3.815047in}{2.966647in}}{\pgfqpoint{3.808602in}{2.966647in}}%
\pgfpathcurveto{\pgfqpoint{3.802156in}{2.966647in}}{\pgfqpoint{3.795973in}{2.964086in}}{\pgfqpoint{3.791415in}{2.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.786857in}{2.954971in}}{\pgfqpoint{3.784296in}{2.948788in}}{\pgfqpoint{3.784296in}{2.942342in}}%
\pgfpathcurveto{\pgfqpoint{3.784296in}{2.935896in}}{\pgfqpoint{3.786857in}{2.929713in}}{\pgfqpoint{3.791415in}{2.925155in}}%
\pgfpathcurveto{\pgfqpoint{3.795973in}{2.920597in}}{\pgfqpoint{3.802156in}{2.918036in}}{\pgfqpoint{3.808602in}{2.918036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758525in}{1.519285in}}%
\pgfpathcurveto{\pgfqpoint{3.764971in}{1.519285in}}{\pgfqpoint{3.771154in}{1.521846in}}{\pgfqpoint{3.775711in}{1.526404in}}%
\pgfpathcurveto{\pgfqpoint{3.780269in}{1.530962in}}{\pgfqpoint{3.782830in}{1.537145in}}{\pgfqpoint{3.782830in}{1.543591in}}%
\pgfpathcurveto{\pgfqpoint{3.782830in}{1.550037in}}{\pgfqpoint{3.780269in}{1.556220in}}{\pgfqpoint{3.775711in}{1.560777in}}%
\pgfpathcurveto{\pgfqpoint{3.771154in}{1.565335in}}{\pgfqpoint{3.764971in}{1.567896in}}{\pgfqpoint{3.758525in}{1.567896in}}%
\pgfpathcurveto{\pgfqpoint{3.752079in}{1.567896in}}{\pgfqpoint{3.745896in}{1.565335in}}{\pgfqpoint{3.741338in}{1.560777in}}%
\pgfpathcurveto{\pgfqpoint{3.736780in}{1.556220in}}{\pgfqpoint{3.734219in}{1.550037in}}{\pgfqpoint{3.734219in}{1.543591in}}%
\pgfpathcurveto{\pgfqpoint{3.734219in}{1.537145in}}{\pgfqpoint{3.736780in}{1.530962in}}{\pgfqpoint{3.741338in}{1.526404in}}%
\pgfpathcurveto{\pgfqpoint{3.745896in}{1.521846in}}{\pgfqpoint{3.752079in}{1.519285in}}{\pgfqpoint{3.758525in}{1.519285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808414in}{1.224393in}}%
\pgfpathcurveto{\pgfqpoint{3.814860in}{1.224393in}}{\pgfqpoint{3.821043in}{1.226954in}}{\pgfqpoint{3.825601in}{1.231512in}}%
\pgfpathcurveto{\pgfqpoint{3.830159in}{1.236070in}}{\pgfqpoint{3.832720in}{1.242252in}}{\pgfqpoint{3.832720in}{1.248698in}}%
\pgfpathcurveto{\pgfqpoint{3.832720in}{1.255144in}}{\pgfqpoint{3.830159in}{1.261327in}}{\pgfqpoint{3.825601in}{1.265885in}}%
\pgfpathcurveto{\pgfqpoint{3.821043in}{1.270443in}}{\pgfqpoint{3.814860in}{1.273004in}}{\pgfqpoint{3.808414in}{1.273004in}}%
\pgfpathcurveto{\pgfqpoint{3.801968in}{1.273004in}}{\pgfqpoint{3.795786in}{1.270443in}}{\pgfqpoint{3.791228in}{1.265885in}}%
\pgfpathcurveto{\pgfqpoint{3.786670in}{1.261327in}}{\pgfqpoint{3.784109in}{1.255144in}}{\pgfqpoint{3.784109in}{1.248698in}}%
\pgfpathcurveto{\pgfqpoint{3.784109in}{1.242252in}}{\pgfqpoint{3.786670in}{1.236070in}}{\pgfqpoint{3.791228in}{1.231512in}}%
\pgfpathcurveto{\pgfqpoint{3.795786in}{1.226954in}}{\pgfqpoint{3.801968in}{1.224393in}}{\pgfqpoint{3.808414in}{1.224393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839847in}{1.558080in}}%
\pgfpathcurveto{\pgfqpoint{3.846293in}{1.558080in}}{\pgfqpoint{3.852476in}{1.560641in}}{\pgfqpoint{3.857034in}{1.565199in}}%
\pgfpathcurveto{\pgfqpoint{3.861592in}{1.569757in}}{\pgfqpoint{3.864153in}{1.575940in}}{\pgfqpoint{3.864153in}{1.582386in}}%
\pgfpathcurveto{\pgfqpoint{3.864153in}{1.588832in}}{\pgfqpoint{3.861592in}{1.595015in}}{\pgfqpoint{3.857034in}{1.599573in}}%
\pgfpathcurveto{\pgfqpoint{3.852476in}{1.604131in}}{\pgfqpoint{3.846293in}{1.606692in}}{\pgfqpoint{3.839847in}{1.606692in}}%
\pgfpathcurveto{\pgfqpoint{3.833401in}{1.606692in}}{\pgfqpoint{3.827219in}{1.604131in}}{\pgfqpoint{3.822661in}{1.599573in}}%
\pgfpathcurveto{\pgfqpoint{3.818103in}{1.595015in}}{\pgfqpoint{3.815542in}{1.588832in}}{\pgfqpoint{3.815542in}{1.582386in}}%
\pgfpathcurveto{\pgfqpoint{3.815542in}{1.575940in}}{\pgfqpoint{3.818103in}{1.569757in}}{\pgfqpoint{3.822661in}{1.565199in}}%
\pgfpathcurveto{\pgfqpoint{3.827219in}{1.560641in}}{\pgfqpoint{3.833401in}{1.558080in}}{\pgfqpoint{3.839847in}{1.558080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788452in}{1.330038in}}%
\pgfpathcurveto{\pgfqpoint{3.794897in}{1.330038in}}{\pgfqpoint{3.801080in}{1.332599in}}{\pgfqpoint{3.805638in}{1.337157in}}%
\pgfpathcurveto{\pgfqpoint{3.810196in}{1.341715in}}{\pgfqpoint{3.812757in}{1.347897in}}{\pgfqpoint{3.812757in}{1.354343in}}%
\pgfpathcurveto{\pgfqpoint{3.812757in}{1.360789in}}{\pgfqpoint{3.810196in}{1.366972in}}{\pgfqpoint{3.805638in}{1.371530in}}%
\pgfpathcurveto{\pgfqpoint{3.801080in}{1.376088in}}{\pgfqpoint{3.794897in}{1.378649in}}{\pgfqpoint{3.788452in}{1.378649in}}%
\pgfpathcurveto{\pgfqpoint{3.782006in}{1.378649in}}{\pgfqpoint{3.775823in}{1.376088in}}{\pgfqpoint{3.771265in}{1.371530in}}%
\pgfpathcurveto{\pgfqpoint{3.766707in}{1.366972in}}{\pgfqpoint{3.764146in}{1.360789in}}{\pgfqpoint{3.764146in}{1.354343in}}%
\pgfpathcurveto{\pgfqpoint{3.764146in}{1.347897in}}{\pgfqpoint{3.766707in}{1.341715in}}{\pgfqpoint{3.771265in}{1.337157in}}%
\pgfpathcurveto{\pgfqpoint{3.775823in}{1.332599in}}{\pgfqpoint{3.782006in}{1.330038in}}{\pgfqpoint{3.788452in}{1.330038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764819in}{1.809157in}}%
\pgfpathcurveto{\pgfqpoint{3.771265in}{1.809157in}}{\pgfqpoint{3.777448in}{1.811718in}}{\pgfqpoint{3.782006in}{1.816276in}}%
\pgfpathcurveto{\pgfqpoint{3.786564in}{1.820834in}}{\pgfqpoint{3.789125in}{1.827017in}}{\pgfqpoint{3.789125in}{1.833463in}}%
\pgfpathcurveto{\pgfqpoint{3.789125in}{1.839909in}}{\pgfqpoint{3.786564in}{1.846091in}}{\pgfqpoint{3.782006in}{1.850649in}}%
\pgfpathcurveto{\pgfqpoint{3.777448in}{1.855207in}}{\pgfqpoint{3.771265in}{1.857768in}}{\pgfqpoint{3.764819in}{1.857768in}}%
\pgfpathcurveto{\pgfqpoint{3.758373in}{1.857768in}}{\pgfqpoint{3.752190in}{1.855207in}}{\pgfqpoint{3.747632in}{1.850649in}}%
\pgfpathcurveto{\pgfqpoint{3.743074in}{1.846091in}}{\pgfqpoint{3.740514in}{1.839909in}}{\pgfqpoint{3.740514in}{1.833463in}}%
\pgfpathcurveto{\pgfqpoint{3.740514in}{1.827017in}}{\pgfqpoint{3.743074in}{1.820834in}}{\pgfqpoint{3.747632in}{1.816276in}}%
\pgfpathcurveto{\pgfqpoint{3.752190in}{1.811718in}}{\pgfqpoint{3.758373in}{1.809157in}}{\pgfqpoint{3.764819in}{1.809157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838392in}{1.527963in}}%
\pgfpathcurveto{\pgfqpoint{3.844838in}{1.527963in}}{\pgfqpoint{3.851020in}{1.530524in}}{\pgfqpoint{3.855578in}{1.535082in}}%
\pgfpathcurveto{\pgfqpoint{3.860136in}{1.539639in}}{\pgfqpoint{3.862697in}{1.545822in}}{\pgfqpoint{3.862697in}{1.552268in}}%
\pgfpathcurveto{\pgfqpoint{3.862697in}{1.558714in}}{\pgfqpoint{3.860136in}{1.564897in}}{\pgfqpoint{3.855578in}{1.569455in}}%
\pgfpathcurveto{\pgfqpoint{3.851020in}{1.574013in}}{\pgfqpoint{3.844838in}{1.576574in}}{\pgfqpoint{3.838392in}{1.576574in}}%
\pgfpathcurveto{\pgfqpoint{3.831946in}{1.576574in}}{\pgfqpoint{3.825763in}{1.574013in}}{\pgfqpoint{3.821205in}{1.569455in}}%
\pgfpathcurveto{\pgfqpoint{3.816647in}{1.564897in}}{\pgfqpoint{3.814086in}{1.558714in}}{\pgfqpoint{3.814086in}{1.552268in}}%
\pgfpathcurveto{\pgfqpoint{3.814086in}{1.545822in}}{\pgfqpoint{3.816647in}{1.539639in}}{\pgfqpoint{3.821205in}{1.535082in}}%
\pgfpathcurveto{\pgfqpoint{3.825763in}{1.530524in}}{\pgfqpoint{3.831946in}{1.527963in}}{\pgfqpoint{3.838392in}{1.527963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755868in}{2.660468in}}%
\pgfpathcurveto{\pgfqpoint{3.762314in}{2.660468in}}{\pgfqpoint{3.768496in}{2.663029in}}{\pgfqpoint{3.773054in}{2.667587in}}%
\pgfpathcurveto{\pgfqpoint{3.777612in}{2.672145in}}{\pgfqpoint{3.780173in}{2.678327in}}{\pgfqpoint{3.780173in}{2.684773in}}%
\pgfpathcurveto{\pgfqpoint{3.780173in}{2.691219in}}{\pgfqpoint{3.777612in}{2.697402in}}{\pgfqpoint{3.773054in}{2.701960in}}%
\pgfpathcurveto{\pgfqpoint{3.768496in}{2.706518in}}{\pgfqpoint{3.762314in}{2.709079in}}{\pgfqpoint{3.755868in}{2.709079in}}%
\pgfpathcurveto{\pgfqpoint{3.749422in}{2.709079in}}{\pgfqpoint{3.743239in}{2.706518in}}{\pgfqpoint{3.738681in}{2.701960in}}%
\pgfpathcurveto{\pgfqpoint{3.734123in}{2.697402in}}{\pgfqpoint{3.731562in}{2.691219in}}{\pgfqpoint{3.731562in}{2.684773in}}%
\pgfpathcurveto{\pgfqpoint{3.731562in}{2.678327in}}{\pgfqpoint{3.734123in}{2.672145in}}{\pgfqpoint{3.738681in}{2.667587in}}%
\pgfpathcurveto{\pgfqpoint{3.743239in}{2.663029in}}{\pgfqpoint{3.749422in}{2.660468in}}{\pgfqpoint{3.755868in}{2.660468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860309in}{1.426156in}}%
\pgfpathcurveto{\pgfqpoint{3.866755in}{1.426156in}}{\pgfqpoint{3.872938in}{1.428717in}}{\pgfqpoint{3.877495in}{1.433275in}}%
\pgfpathcurveto{\pgfqpoint{3.882053in}{1.437833in}}{\pgfqpoint{3.884614in}{1.444016in}}{\pgfqpoint{3.884614in}{1.450462in}}%
\pgfpathcurveto{\pgfqpoint{3.884614in}{1.456908in}}{\pgfqpoint{3.882053in}{1.463090in}}{\pgfqpoint{3.877495in}{1.467648in}}%
\pgfpathcurveto{\pgfqpoint{3.872938in}{1.472206in}}{\pgfqpoint{3.866755in}{1.474767in}}{\pgfqpoint{3.860309in}{1.474767in}}%
\pgfpathcurveto{\pgfqpoint{3.853863in}{1.474767in}}{\pgfqpoint{3.847680in}{1.472206in}}{\pgfqpoint{3.843122in}{1.467648in}}%
\pgfpathcurveto{\pgfqpoint{3.838564in}{1.463090in}}{\pgfqpoint{3.836003in}{1.456908in}}{\pgfqpoint{3.836003in}{1.450462in}}%
\pgfpathcurveto{\pgfqpoint{3.836003in}{1.444016in}}{\pgfqpoint{3.838564in}{1.437833in}}{\pgfqpoint{3.843122in}{1.433275in}}%
\pgfpathcurveto{\pgfqpoint{3.847680in}{1.428717in}}{\pgfqpoint{3.853863in}{1.426156in}}{\pgfqpoint{3.860309in}{1.426156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763674in}{1.342858in}}%
\pgfpathcurveto{\pgfqpoint{3.770119in}{1.342858in}}{\pgfqpoint{3.776302in}{1.345419in}}{\pgfqpoint{3.780860in}{1.349977in}}%
\pgfpathcurveto{\pgfqpoint{3.785418in}{1.354535in}}{\pgfqpoint{3.787979in}{1.360718in}}{\pgfqpoint{3.787979in}{1.367163in}}%
\pgfpathcurveto{\pgfqpoint{3.787979in}{1.373609in}}{\pgfqpoint{3.785418in}{1.379792in}}{\pgfqpoint{3.780860in}{1.384350in}}%
\pgfpathcurveto{\pgfqpoint{3.776302in}{1.388908in}}{\pgfqpoint{3.770119in}{1.391469in}}{\pgfqpoint{3.763674in}{1.391469in}}%
\pgfpathcurveto{\pgfqpoint{3.757228in}{1.391469in}}{\pgfqpoint{3.751045in}{1.388908in}}{\pgfqpoint{3.746487in}{1.384350in}}%
\pgfpathcurveto{\pgfqpoint{3.741929in}{1.379792in}}{\pgfqpoint{3.739368in}{1.373609in}}{\pgfqpoint{3.739368in}{1.367163in}}%
\pgfpathcurveto{\pgfqpoint{3.739368in}{1.360718in}}{\pgfqpoint{3.741929in}{1.354535in}}{\pgfqpoint{3.746487in}{1.349977in}}%
\pgfpathcurveto{\pgfqpoint{3.751045in}{1.345419in}}{\pgfqpoint{3.757228in}{1.342858in}}{\pgfqpoint{3.763674in}{1.342858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793152in}{2.375566in}}%
\pgfpathcurveto{\pgfqpoint{3.799597in}{2.375566in}}{\pgfqpoint{3.805780in}{2.378127in}}{\pgfqpoint{3.810338in}{2.382685in}}%
\pgfpathcurveto{\pgfqpoint{3.814896in}{2.387243in}}{\pgfqpoint{3.817457in}{2.393426in}}{\pgfqpoint{3.817457in}{2.399872in}}%
\pgfpathcurveto{\pgfqpoint{3.817457in}{2.406318in}}{\pgfqpoint{3.814896in}{2.412500in}}{\pgfqpoint{3.810338in}{2.417058in}}%
\pgfpathcurveto{\pgfqpoint{3.805780in}{2.421616in}}{\pgfqpoint{3.799597in}{2.424177in}}{\pgfqpoint{3.793152in}{2.424177in}}%
\pgfpathcurveto{\pgfqpoint{3.786706in}{2.424177in}}{\pgfqpoint{3.780523in}{2.421616in}}{\pgfqpoint{3.775965in}{2.417058in}}%
\pgfpathcurveto{\pgfqpoint{3.771407in}{2.412500in}}{\pgfqpoint{3.768846in}{2.406318in}}{\pgfqpoint{3.768846in}{2.399872in}}%
\pgfpathcurveto{\pgfqpoint{3.768846in}{2.393426in}}{\pgfqpoint{3.771407in}{2.387243in}}{\pgfqpoint{3.775965in}{2.382685in}}%
\pgfpathcurveto{\pgfqpoint{3.780523in}{2.378127in}}{\pgfqpoint{3.786706in}{2.375566in}}{\pgfqpoint{3.793152in}{2.375566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853561in}{1.698113in}}%
\pgfpathcurveto{\pgfqpoint{3.860006in}{1.698113in}}{\pgfqpoint{3.866189in}{1.700674in}}{\pgfqpoint{3.870747in}{1.705232in}}%
\pgfpathcurveto{\pgfqpoint{3.875305in}{1.709789in}}{\pgfqpoint{3.877866in}{1.715972in}}{\pgfqpoint{3.877866in}{1.722418in}}%
\pgfpathcurveto{\pgfqpoint{3.877866in}{1.728864in}}{\pgfqpoint{3.875305in}{1.735047in}}{\pgfqpoint{3.870747in}{1.739605in}}%
\pgfpathcurveto{\pgfqpoint{3.866189in}{1.744163in}}{\pgfqpoint{3.860006in}{1.746724in}}{\pgfqpoint{3.853561in}{1.746724in}}%
\pgfpathcurveto{\pgfqpoint{3.847115in}{1.746724in}}{\pgfqpoint{3.840932in}{1.744163in}}{\pgfqpoint{3.836374in}{1.739605in}}%
\pgfpathcurveto{\pgfqpoint{3.831816in}{1.735047in}}{\pgfqpoint{3.829255in}{1.728864in}}{\pgfqpoint{3.829255in}{1.722418in}}%
\pgfpathcurveto{\pgfqpoint{3.829255in}{1.715972in}}{\pgfqpoint{3.831816in}{1.709789in}}{\pgfqpoint{3.836374in}{1.705232in}}%
\pgfpathcurveto{\pgfqpoint{3.840932in}{1.700674in}}{\pgfqpoint{3.847115in}{1.698113in}}{\pgfqpoint{3.853561in}{1.698113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804571in}{2.677381in}}%
\pgfpathcurveto{\pgfqpoint{3.811017in}{2.677381in}}{\pgfqpoint{3.817200in}{2.679942in}}{\pgfqpoint{3.821758in}{2.684500in}}%
\pgfpathcurveto{\pgfqpoint{3.826315in}{2.689058in}}{\pgfqpoint{3.828876in}{2.695240in}}{\pgfqpoint{3.828876in}{2.701686in}}%
\pgfpathcurveto{\pgfqpoint{3.828876in}{2.708132in}}{\pgfqpoint{3.826315in}{2.714315in}}{\pgfqpoint{3.821758in}{2.718873in}}%
\pgfpathcurveto{\pgfqpoint{3.817200in}{2.723431in}}{\pgfqpoint{3.811017in}{2.725992in}}{\pgfqpoint{3.804571in}{2.725992in}}%
\pgfpathcurveto{\pgfqpoint{3.798125in}{2.725992in}}{\pgfqpoint{3.791942in}{2.723431in}}{\pgfqpoint{3.787384in}{2.718873in}}%
\pgfpathcurveto{\pgfqpoint{3.782826in}{2.714315in}}{\pgfqpoint{3.780265in}{2.708132in}}{\pgfqpoint{3.780265in}{2.701686in}}%
\pgfpathcurveto{\pgfqpoint{3.780265in}{2.695240in}}{\pgfqpoint{3.782826in}{2.689058in}}{\pgfqpoint{3.787384in}{2.684500in}}%
\pgfpathcurveto{\pgfqpoint{3.791942in}{2.679942in}}{\pgfqpoint{3.798125in}{2.677381in}}{\pgfqpoint{3.804571in}{2.677381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774943in}{2.674433in}}%
\pgfpathcurveto{\pgfqpoint{3.781389in}{2.674433in}}{\pgfqpoint{3.787572in}{2.676994in}}{\pgfqpoint{3.792130in}{2.681552in}}%
\pgfpathcurveto{\pgfqpoint{3.796688in}{2.686110in}}{\pgfqpoint{3.799248in}{2.692293in}}{\pgfqpoint{3.799248in}{2.698739in}}%
\pgfpathcurveto{\pgfqpoint{3.799248in}{2.705185in}}{\pgfqpoint{3.796688in}{2.711368in}}{\pgfqpoint{3.792130in}{2.715926in}}%
\pgfpathcurveto{\pgfqpoint{3.787572in}{2.720484in}}{\pgfqpoint{3.781389in}{2.723045in}}{\pgfqpoint{3.774943in}{2.723045in}}%
\pgfpathcurveto{\pgfqpoint{3.768497in}{2.723045in}}{\pgfqpoint{3.762314in}{2.720484in}}{\pgfqpoint{3.757756in}{2.715926in}}%
\pgfpathcurveto{\pgfqpoint{3.753198in}{2.711368in}}{\pgfqpoint{3.750637in}{2.705185in}}{\pgfqpoint{3.750637in}{2.698739in}}%
\pgfpathcurveto{\pgfqpoint{3.750637in}{2.692293in}}{\pgfqpoint{3.753198in}{2.686110in}}{\pgfqpoint{3.757756in}{2.681552in}}%
\pgfpathcurveto{\pgfqpoint{3.762314in}{2.676994in}}{\pgfqpoint{3.768497in}{2.674433in}}{\pgfqpoint{3.774943in}{2.674433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051212in}{1.115388in}}%
\pgfpathcurveto{\pgfqpoint{4.057658in}{1.115388in}}{\pgfqpoint{4.063840in}{1.117949in}}{\pgfqpoint{4.068398in}{1.122507in}}%
\pgfpathcurveto{\pgfqpoint{4.072956in}{1.127065in}}{\pgfqpoint{4.075517in}{1.133248in}}{\pgfqpoint{4.075517in}{1.139694in}}%
\pgfpathcurveto{\pgfqpoint{4.075517in}{1.146140in}}{\pgfqpoint{4.072956in}{1.152322in}}{\pgfqpoint{4.068398in}{1.156880in}}%
\pgfpathcurveto{\pgfqpoint{4.063840in}{1.161438in}}{\pgfqpoint{4.057658in}{1.163999in}}{\pgfqpoint{4.051212in}{1.163999in}}%
\pgfpathcurveto{\pgfqpoint{4.044766in}{1.163999in}}{\pgfqpoint{4.038583in}{1.161438in}}{\pgfqpoint{4.034025in}{1.156880in}}%
\pgfpathcurveto{\pgfqpoint{4.029467in}{1.152322in}}{\pgfqpoint{4.026906in}{1.146140in}}{\pgfqpoint{4.026906in}{1.139694in}}%
\pgfpathcurveto{\pgfqpoint{4.026906in}{1.133248in}}{\pgfqpoint{4.029467in}{1.127065in}}{\pgfqpoint{4.034025in}{1.122507in}}%
\pgfpathcurveto{\pgfqpoint{4.038583in}{1.117949in}}{\pgfqpoint{4.044766in}{1.115388in}}{\pgfqpoint{4.051212in}{1.115388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990868in}{1.118912in}}%
\pgfpathcurveto{\pgfqpoint{3.997314in}{1.118912in}}{\pgfqpoint{4.003497in}{1.121473in}}{\pgfqpoint{4.008055in}{1.126031in}}%
\pgfpathcurveto{\pgfqpoint{4.012613in}{1.130588in}}{\pgfqpoint{4.015174in}{1.136771in}}{\pgfqpoint{4.015174in}{1.143217in}}%
\pgfpathcurveto{\pgfqpoint{4.015174in}{1.149663in}}{\pgfqpoint{4.012613in}{1.155846in}}{\pgfqpoint{4.008055in}{1.160404in}}%
\pgfpathcurveto{\pgfqpoint{4.003497in}{1.164962in}}{\pgfqpoint{3.997314in}{1.167523in}}{\pgfqpoint{3.990868in}{1.167523in}}%
\pgfpathcurveto{\pgfqpoint{3.984422in}{1.167523in}}{\pgfqpoint{3.978239in}{1.164962in}}{\pgfqpoint{3.973681in}{1.160404in}}%
\pgfpathcurveto{\pgfqpoint{3.969124in}{1.155846in}}{\pgfqpoint{3.966563in}{1.149663in}}{\pgfqpoint{3.966563in}{1.143217in}}%
\pgfpathcurveto{\pgfqpoint{3.966563in}{1.136771in}}{\pgfqpoint{3.969124in}{1.130588in}}{\pgfqpoint{3.973681in}{1.126031in}}%
\pgfpathcurveto{\pgfqpoint{3.978239in}{1.121473in}}{\pgfqpoint{3.984422in}{1.118912in}}{\pgfqpoint{3.990868in}{1.118912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027718in}{1.117186in}}%
\pgfpathcurveto{\pgfqpoint{4.034164in}{1.117186in}}{\pgfqpoint{4.040346in}{1.119747in}}{\pgfqpoint{4.044904in}{1.124305in}}%
\pgfpathcurveto{\pgfqpoint{4.049462in}{1.128863in}}{\pgfqpoint{4.052023in}{1.135045in}}{\pgfqpoint{4.052023in}{1.141491in}}%
\pgfpathcurveto{\pgfqpoint{4.052023in}{1.147937in}}{\pgfqpoint{4.049462in}{1.154120in}}{\pgfqpoint{4.044904in}{1.158678in}}%
\pgfpathcurveto{\pgfqpoint{4.040346in}{1.163236in}}{\pgfqpoint{4.034164in}{1.165797in}}{\pgfqpoint{4.027718in}{1.165797in}}%
\pgfpathcurveto{\pgfqpoint{4.021272in}{1.165797in}}{\pgfqpoint{4.015089in}{1.163236in}}{\pgfqpoint{4.010531in}{1.158678in}}%
\pgfpathcurveto{\pgfqpoint{4.005973in}{1.154120in}}{\pgfqpoint{4.003412in}{1.147937in}}{\pgfqpoint{4.003412in}{1.141491in}}%
\pgfpathcurveto{\pgfqpoint{4.003412in}{1.135045in}}{\pgfqpoint{4.005973in}{1.128863in}}{\pgfqpoint{4.010531in}{1.124305in}}%
\pgfpathcurveto{\pgfqpoint{4.015089in}{1.119747in}}{\pgfqpoint{4.021272in}{1.117186in}}{\pgfqpoint{4.027718in}{1.117186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982650in}{1.115257in}}%
\pgfpathcurveto{\pgfqpoint{3.989096in}{1.115257in}}{\pgfqpoint{3.995279in}{1.117818in}}{\pgfqpoint{3.999837in}{1.122376in}}%
\pgfpathcurveto{\pgfqpoint{4.004395in}{1.126934in}}{\pgfqpoint{4.006956in}{1.133117in}}{\pgfqpoint{4.006956in}{1.139563in}}%
\pgfpathcurveto{\pgfqpoint{4.006956in}{1.146008in}}{\pgfqpoint{4.004395in}{1.152191in}}{\pgfqpoint{3.999837in}{1.156749in}}%
\pgfpathcurveto{\pgfqpoint{3.995279in}{1.161307in}}{\pgfqpoint{3.989096in}{1.163868in}}{\pgfqpoint{3.982650in}{1.163868in}}%
\pgfpathcurveto{\pgfqpoint{3.976204in}{1.163868in}}{\pgfqpoint{3.970021in}{1.161307in}}{\pgfqpoint{3.965463in}{1.156749in}}%
\pgfpathcurveto{\pgfqpoint{3.960905in}{1.152191in}}{\pgfqpoint{3.958344in}{1.146008in}}{\pgfqpoint{3.958344in}{1.139563in}}%
\pgfpathcurveto{\pgfqpoint{3.958344in}{1.133117in}}{\pgfqpoint{3.960905in}{1.126934in}}{\pgfqpoint{3.965463in}{1.122376in}}%
\pgfpathcurveto{\pgfqpoint{3.970021in}{1.117818in}}{\pgfqpoint{3.976204in}{1.115257in}}{\pgfqpoint{3.982650in}{1.115257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068917in}{1.125957in}}%
\pgfpathcurveto{\pgfqpoint{4.075363in}{1.125957in}}{\pgfqpoint{4.081545in}{1.128518in}}{\pgfqpoint{4.086103in}{1.133076in}}%
\pgfpathcurveto{\pgfqpoint{4.090661in}{1.137634in}}{\pgfqpoint{4.093222in}{1.143816in}}{\pgfqpoint{4.093222in}{1.150262in}}%
\pgfpathcurveto{\pgfqpoint{4.093222in}{1.156708in}}{\pgfqpoint{4.090661in}{1.162891in}}{\pgfqpoint{4.086103in}{1.167449in}}%
\pgfpathcurveto{\pgfqpoint{4.081545in}{1.172007in}}{\pgfqpoint{4.075363in}{1.174568in}}{\pgfqpoint{4.068917in}{1.174568in}}%
\pgfpathcurveto{\pgfqpoint{4.062471in}{1.174568in}}{\pgfqpoint{4.056288in}{1.172007in}}{\pgfqpoint{4.051730in}{1.167449in}}%
\pgfpathcurveto{\pgfqpoint{4.047172in}{1.162891in}}{\pgfqpoint{4.044611in}{1.156708in}}{\pgfqpoint{4.044611in}{1.150262in}}%
\pgfpathcurveto{\pgfqpoint{4.044611in}{1.143816in}}{\pgfqpoint{4.047172in}{1.137634in}}{\pgfqpoint{4.051730in}{1.133076in}}%
\pgfpathcurveto{\pgfqpoint{4.056288in}{1.128518in}}{\pgfqpoint{4.062471in}{1.125957in}}{\pgfqpoint{4.068917in}{1.125957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982884in}{1.121685in}}%
\pgfpathcurveto{\pgfqpoint{3.989330in}{1.121685in}}{\pgfqpoint{3.995512in}{1.124246in}}{\pgfqpoint{4.000070in}{1.128804in}}%
\pgfpathcurveto{\pgfqpoint{4.004628in}{1.133362in}}{\pgfqpoint{4.007189in}{1.139544in}}{\pgfqpoint{4.007189in}{1.145990in}}%
\pgfpathcurveto{\pgfqpoint{4.007189in}{1.152436in}}{\pgfqpoint{4.004628in}{1.158619in}}{\pgfqpoint{4.000070in}{1.163177in}}%
\pgfpathcurveto{\pgfqpoint{3.995512in}{1.167735in}}{\pgfqpoint{3.989330in}{1.170296in}}{\pgfqpoint{3.982884in}{1.170296in}}%
\pgfpathcurveto{\pgfqpoint{3.976438in}{1.170296in}}{\pgfqpoint{3.970255in}{1.167735in}}{\pgfqpoint{3.965697in}{1.163177in}}%
\pgfpathcurveto{\pgfqpoint{3.961139in}{1.158619in}}{\pgfqpoint{3.958578in}{1.152436in}}{\pgfqpoint{3.958578in}{1.145990in}}%
\pgfpathcurveto{\pgfqpoint{3.958578in}{1.139544in}}{\pgfqpoint{3.961139in}{1.133362in}}{\pgfqpoint{3.965697in}{1.128804in}}%
\pgfpathcurveto{\pgfqpoint{3.970255in}{1.124246in}}{\pgfqpoint{3.976438in}{1.121685in}}{\pgfqpoint{3.982884in}{1.121685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065318in}{1.118257in}}%
\pgfpathcurveto{\pgfqpoint{4.071764in}{1.118257in}}{\pgfqpoint{4.077947in}{1.120818in}}{\pgfqpoint{4.082505in}{1.125376in}}%
\pgfpathcurveto{\pgfqpoint{4.087063in}{1.129934in}}{\pgfqpoint{4.089624in}{1.136116in}}{\pgfqpoint{4.089624in}{1.142562in}}%
\pgfpathcurveto{\pgfqpoint{4.089624in}{1.149008in}}{\pgfqpoint{4.087063in}{1.155191in}}{\pgfqpoint{4.082505in}{1.159749in}}%
\pgfpathcurveto{\pgfqpoint{4.077947in}{1.164307in}}{\pgfqpoint{4.071764in}{1.166868in}}{\pgfqpoint{4.065318in}{1.166868in}}%
\pgfpathcurveto{\pgfqpoint{4.058873in}{1.166868in}}{\pgfqpoint{4.052690in}{1.164307in}}{\pgfqpoint{4.048132in}{1.159749in}}%
\pgfpathcurveto{\pgfqpoint{4.043574in}{1.155191in}}{\pgfqpoint{4.041013in}{1.149008in}}{\pgfqpoint{4.041013in}{1.142562in}}%
\pgfpathcurveto{\pgfqpoint{4.041013in}{1.136116in}}{\pgfqpoint{4.043574in}{1.129934in}}{\pgfqpoint{4.048132in}{1.125376in}}%
\pgfpathcurveto{\pgfqpoint{4.052690in}{1.120818in}}{\pgfqpoint{4.058873in}{1.118257in}}{\pgfqpoint{4.065318in}{1.118257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053294in}{1.129655in}}%
\pgfpathcurveto{\pgfqpoint{4.059740in}{1.129655in}}{\pgfqpoint{4.065922in}{1.132216in}}{\pgfqpoint{4.070480in}{1.136774in}}%
\pgfpathcurveto{\pgfqpoint{4.075038in}{1.141332in}}{\pgfqpoint{4.077599in}{1.147515in}}{\pgfqpoint{4.077599in}{1.153961in}}%
\pgfpathcurveto{\pgfqpoint{4.077599in}{1.160407in}}{\pgfqpoint{4.075038in}{1.166589in}}{\pgfqpoint{4.070480in}{1.171147in}}%
\pgfpathcurveto{\pgfqpoint{4.065922in}{1.175705in}}{\pgfqpoint{4.059740in}{1.178266in}}{\pgfqpoint{4.053294in}{1.178266in}}%
\pgfpathcurveto{\pgfqpoint{4.046848in}{1.178266in}}{\pgfqpoint{4.040665in}{1.175705in}}{\pgfqpoint{4.036107in}{1.171147in}}%
\pgfpathcurveto{\pgfqpoint{4.031549in}{1.166589in}}{\pgfqpoint{4.028988in}{1.160407in}}{\pgfqpoint{4.028988in}{1.153961in}}%
\pgfpathcurveto{\pgfqpoint{4.028988in}{1.147515in}}{\pgfqpoint{4.031549in}{1.141332in}}{\pgfqpoint{4.036107in}{1.136774in}}%
\pgfpathcurveto{\pgfqpoint{4.040665in}{1.132216in}}{\pgfqpoint{4.046848in}{1.129655in}}{\pgfqpoint{4.053294in}{1.129655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031210in}{1.120924in}}%
\pgfpathcurveto{\pgfqpoint{4.037656in}{1.120924in}}{\pgfqpoint{4.043838in}{1.123485in}}{\pgfqpoint{4.048396in}{1.128043in}}%
\pgfpathcurveto{\pgfqpoint{4.052954in}{1.132601in}}{\pgfqpoint{4.055515in}{1.138784in}}{\pgfqpoint{4.055515in}{1.145230in}}%
\pgfpathcurveto{\pgfqpoint{4.055515in}{1.151676in}}{\pgfqpoint{4.052954in}{1.157858in}}{\pgfqpoint{4.048396in}{1.162416in}}%
\pgfpathcurveto{\pgfqpoint{4.043838in}{1.166974in}}{\pgfqpoint{4.037656in}{1.169535in}}{\pgfqpoint{4.031210in}{1.169535in}}%
\pgfpathcurveto{\pgfqpoint{4.024764in}{1.169535in}}{\pgfqpoint{4.018581in}{1.166974in}}{\pgfqpoint{4.014023in}{1.162416in}}%
\pgfpathcurveto{\pgfqpoint{4.009465in}{1.157858in}}{\pgfqpoint{4.006904in}{1.151676in}}{\pgfqpoint{4.006904in}{1.145230in}}%
\pgfpathcurveto{\pgfqpoint{4.006904in}{1.138784in}}{\pgfqpoint{4.009465in}{1.132601in}}{\pgfqpoint{4.014023in}{1.128043in}}%
\pgfpathcurveto{\pgfqpoint{4.018581in}{1.123485in}}{\pgfqpoint{4.024764in}{1.120924in}}{\pgfqpoint{4.031210in}{1.120924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068160in}{1.118573in}}%
\pgfpathcurveto{\pgfqpoint{4.074605in}{1.118573in}}{\pgfqpoint{4.080788in}{1.121134in}}{\pgfqpoint{4.085346in}{1.125692in}}%
\pgfpathcurveto{\pgfqpoint{4.089904in}{1.130250in}}{\pgfqpoint{4.092465in}{1.136433in}}{\pgfqpoint{4.092465in}{1.142879in}}%
\pgfpathcurveto{\pgfqpoint{4.092465in}{1.149325in}}{\pgfqpoint{4.089904in}{1.155508in}}{\pgfqpoint{4.085346in}{1.160065in}}%
\pgfpathcurveto{\pgfqpoint{4.080788in}{1.164623in}}{\pgfqpoint{4.074605in}{1.167184in}}{\pgfqpoint{4.068160in}{1.167184in}}%
\pgfpathcurveto{\pgfqpoint{4.061714in}{1.167184in}}{\pgfqpoint{4.055531in}{1.164623in}}{\pgfqpoint{4.050973in}{1.160065in}}%
\pgfpathcurveto{\pgfqpoint{4.046415in}{1.155508in}}{\pgfqpoint{4.043854in}{1.149325in}}{\pgfqpoint{4.043854in}{1.142879in}}%
\pgfpathcurveto{\pgfqpoint{4.043854in}{1.136433in}}{\pgfqpoint{4.046415in}{1.130250in}}{\pgfqpoint{4.050973in}{1.125692in}}%
\pgfpathcurveto{\pgfqpoint{4.055531in}{1.121134in}}{\pgfqpoint{4.061714in}{1.118573in}}{\pgfqpoint{4.068160in}{1.118573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037646in}{1.125317in}}%
\pgfpathcurveto{\pgfqpoint{4.044092in}{1.125317in}}{\pgfqpoint{4.050274in}{1.127878in}}{\pgfqpoint{4.054832in}{1.132436in}}%
\pgfpathcurveto{\pgfqpoint{4.059390in}{1.136994in}}{\pgfqpoint{4.061951in}{1.143177in}}{\pgfqpoint{4.061951in}{1.149623in}}%
\pgfpathcurveto{\pgfqpoint{4.061951in}{1.156069in}}{\pgfqpoint{4.059390in}{1.162252in}}{\pgfqpoint{4.054832in}{1.166810in}}%
\pgfpathcurveto{\pgfqpoint{4.050274in}{1.171368in}}{\pgfqpoint{4.044092in}{1.173929in}}{\pgfqpoint{4.037646in}{1.173929in}}%
\pgfpathcurveto{\pgfqpoint{4.031200in}{1.173929in}}{\pgfqpoint{4.025017in}{1.171368in}}{\pgfqpoint{4.020459in}{1.166810in}}%
\pgfpathcurveto{\pgfqpoint{4.015901in}{1.162252in}}{\pgfqpoint{4.013340in}{1.156069in}}{\pgfqpoint{4.013340in}{1.149623in}}%
\pgfpathcurveto{\pgfqpoint{4.013340in}{1.143177in}}{\pgfqpoint{4.015901in}{1.136994in}}{\pgfqpoint{4.020459in}{1.132436in}}%
\pgfpathcurveto{\pgfqpoint{4.025017in}{1.127878in}}{\pgfqpoint{4.031200in}{1.125317in}}{\pgfqpoint{4.037646in}{1.125317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040704in}{1.181168in}}%
\pgfpathcurveto{\pgfqpoint{4.047150in}{1.181168in}}{\pgfqpoint{4.053332in}{1.183729in}}{\pgfqpoint{4.057890in}{1.188287in}}%
\pgfpathcurveto{\pgfqpoint{4.062448in}{1.192845in}}{\pgfqpoint{4.065009in}{1.199027in}}{\pgfqpoint{4.065009in}{1.205473in}}%
\pgfpathcurveto{\pgfqpoint{4.065009in}{1.211919in}}{\pgfqpoint{4.062448in}{1.218102in}}{\pgfqpoint{4.057890in}{1.222660in}}%
\pgfpathcurveto{\pgfqpoint{4.053332in}{1.227218in}}{\pgfqpoint{4.047150in}{1.229779in}}{\pgfqpoint{4.040704in}{1.229779in}}%
\pgfpathcurveto{\pgfqpoint{4.034258in}{1.229779in}}{\pgfqpoint{4.028075in}{1.227218in}}{\pgfqpoint{4.023517in}{1.222660in}}%
\pgfpathcurveto{\pgfqpoint{4.018959in}{1.218102in}}{\pgfqpoint{4.016398in}{1.211919in}}{\pgfqpoint{4.016398in}{1.205473in}}%
\pgfpathcurveto{\pgfqpoint{4.016398in}{1.199027in}}{\pgfqpoint{4.018959in}{1.192845in}}{\pgfqpoint{4.023517in}{1.188287in}}%
\pgfpathcurveto{\pgfqpoint{4.028075in}{1.183729in}}{\pgfqpoint{4.034258in}{1.181168in}}{\pgfqpoint{4.040704in}{1.181168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013369in}{1.117826in}}%
\pgfpathcurveto{\pgfqpoint{4.019815in}{1.117826in}}{\pgfqpoint{4.025998in}{1.120387in}}{\pgfqpoint{4.030556in}{1.124945in}}%
\pgfpathcurveto{\pgfqpoint{4.035113in}{1.129503in}}{\pgfqpoint{4.037674in}{1.135686in}}{\pgfqpoint{4.037674in}{1.142132in}}%
\pgfpathcurveto{\pgfqpoint{4.037674in}{1.148578in}}{\pgfqpoint{4.035113in}{1.154760in}}{\pgfqpoint{4.030556in}{1.159318in}}%
\pgfpathcurveto{\pgfqpoint{4.025998in}{1.163876in}}{\pgfqpoint{4.019815in}{1.166437in}}{\pgfqpoint{4.013369in}{1.166437in}}%
\pgfpathcurveto{\pgfqpoint{4.006923in}{1.166437in}}{\pgfqpoint{4.000740in}{1.163876in}}{\pgfqpoint{3.996182in}{1.159318in}}%
\pgfpathcurveto{\pgfqpoint{3.991624in}{1.154760in}}{\pgfqpoint{3.989063in}{1.148578in}}{\pgfqpoint{3.989063in}{1.142132in}}%
\pgfpathcurveto{\pgfqpoint{3.989063in}{1.135686in}}{\pgfqpoint{3.991624in}{1.129503in}}{\pgfqpoint{3.996182in}{1.124945in}}%
\pgfpathcurveto{\pgfqpoint{4.000740in}{1.120387in}}{\pgfqpoint{4.006923in}{1.117826in}}{\pgfqpoint{4.013369in}{1.117826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036712in}{1.151509in}}%
\pgfpathcurveto{\pgfqpoint{4.043158in}{1.151509in}}{\pgfqpoint{4.049341in}{1.154070in}}{\pgfqpoint{4.053899in}{1.158628in}}%
\pgfpathcurveto{\pgfqpoint{4.058457in}{1.163186in}}{\pgfqpoint{4.061018in}{1.169369in}}{\pgfqpoint{4.061018in}{1.175814in}}%
\pgfpathcurveto{\pgfqpoint{4.061018in}{1.182260in}}{\pgfqpoint{4.058457in}{1.188443in}}{\pgfqpoint{4.053899in}{1.193001in}}%
\pgfpathcurveto{\pgfqpoint{4.049341in}{1.197559in}}{\pgfqpoint{4.043158in}{1.200120in}}{\pgfqpoint{4.036712in}{1.200120in}}%
\pgfpathcurveto{\pgfqpoint{4.030266in}{1.200120in}}{\pgfqpoint{4.024083in}{1.197559in}}{\pgfqpoint{4.019525in}{1.193001in}}%
\pgfpathcurveto{\pgfqpoint{4.014967in}{1.188443in}}{\pgfqpoint{4.012407in}{1.182260in}}{\pgfqpoint{4.012407in}{1.175814in}}%
\pgfpathcurveto{\pgfqpoint{4.012407in}{1.169369in}}{\pgfqpoint{4.014967in}{1.163186in}}{\pgfqpoint{4.019525in}{1.158628in}}%
\pgfpathcurveto{\pgfqpoint{4.024083in}{1.154070in}}{\pgfqpoint{4.030266in}{1.151509in}}{\pgfqpoint{4.036712in}{1.151509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019550in}{1.249427in}}%
\pgfpathcurveto{\pgfqpoint{4.025996in}{1.249427in}}{\pgfqpoint{4.032179in}{1.251988in}}{\pgfqpoint{4.036737in}{1.256545in}}%
\pgfpathcurveto{\pgfqpoint{4.041295in}{1.261103in}}{\pgfqpoint{4.043856in}{1.267286in}}{\pgfqpoint{4.043856in}{1.273732in}}%
\pgfpathcurveto{\pgfqpoint{4.043856in}{1.280178in}}{\pgfqpoint{4.041295in}{1.286361in}}{\pgfqpoint{4.036737in}{1.290919in}}%
\pgfpathcurveto{\pgfqpoint{4.032179in}{1.295477in}}{\pgfqpoint{4.025996in}{1.298038in}}{\pgfqpoint{4.019550in}{1.298038in}}%
\pgfpathcurveto{\pgfqpoint{4.013104in}{1.298038in}}{\pgfqpoint{4.006922in}{1.295477in}}{\pgfqpoint{4.002364in}{1.290919in}}%
\pgfpathcurveto{\pgfqpoint{3.997806in}{1.286361in}}{\pgfqpoint{3.995245in}{1.280178in}}{\pgfqpoint{3.995245in}{1.273732in}}%
\pgfpathcurveto{\pgfqpoint{3.995245in}{1.267286in}}{\pgfqpoint{3.997806in}{1.261103in}}{\pgfqpoint{4.002364in}{1.256545in}}%
\pgfpathcurveto{\pgfqpoint{4.006922in}{1.251988in}}{\pgfqpoint{4.013104in}{1.249427in}}{\pgfqpoint{4.019550in}{1.249427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000022in}{1.193473in}}%
\pgfpathcurveto{\pgfqpoint{4.006468in}{1.193473in}}{\pgfqpoint{4.012651in}{1.196034in}}{\pgfqpoint{4.017209in}{1.200592in}}%
\pgfpathcurveto{\pgfqpoint{4.021767in}{1.205150in}}{\pgfqpoint{4.024328in}{1.211332in}}{\pgfqpoint{4.024328in}{1.217778in}}%
\pgfpathcurveto{\pgfqpoint{4.024328in}{1.224224in}}{\pgfqpoint{4.021767in}{1.230407in}}{\pgfqpoint{4.017209in}{1.234965in}}%
\pgfpathcurveto{\pgfqpoint{4.012651in}{1.239523in}}{\pgfqpoint{4.006468in}{1.242084in}}{\pgfqpoint{4.000022in}{1.242084in}}%
\pgfpathcurveto{\pgfqpoint{3.993576in}{1.242084in}}{\pgfqpoint{3.987393in}{1.239523in}}{\pgfqpoint{3.982836in}{1.234965in}}%
\pgfpathcurveto{\pgfqpoint{3.978278in}{1.230407in}}{\pgfqpoint{3.975717in}{1.224224in}}{\pgfqpoint{3.975717in}{1.217778in}}%
\pgfpathcurveto{\pgfqpoint{3.975717in}{1.211332in}}{\pgfqpoint{3.978278in}{1.205150in}}{\pgfqpoint{3.982836in}{1.200592in}}%
\pgfpathcurveto{\pgfqpoint{3.987393in}{1.196034in}}{\pgfqpoint{3.993576in}{1.193473in}}{\pgfqpoint{4.000022in}{1.193473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012473in}{1.119593in}}%
\pgfpathcurveto{\pgfqpoint{4.018919in}{1.119593in}}{\pgfqpoint{4.025102in}{1.122154in}}{\pgfqpoint{4.029660in}{1.126712in}}%
\pgfpathcurveto{\pgfqpoint{4.034218in}{1.131270in}}{\pgfqpoint{4.036779in}{1.137453in}}{\pgfqpoint{4.036779in}{1.143898in}}%
\pgfpathcurveto{\pgfqpoint{4.036779in}{1.150344in}}{\pgfqpoint{4.034218in}{1.156527in}}{\pgfqpoint{4.029660in}{1.161085in}}%
\pgfpathcurveto{\pgfqpoint{4.025102in}{1.165643in}}{\pgfqpoint{4.018919in}{1.168204in}}{\pgfqpoint{4.012473in}{1.168204in}}%
\pgfpathcurveto{\pgfqpoint{4.006027in}{1.168204in}}{\pgfqpoint{3.999845in}{1.165643in}}{\pgfqpoint{3.995287in}{1.161085in}}%
\pgfpathcurveto{\pgfqpoint{3.990729in}{1.156527in}}{\pgfqpoint{3.988168in}{1.150344in}}{\pgfqpoint{3.988168in}{1.143898in}}%
\pgfpathcurveto{\pgfqpoint{3.988168in}{1.137453in}}{\pgfqpoint{3.990729in}{1.131270in}}{\pgfqpoint{3.995287in}{1.126712in}}%
\pgfpathcurveto{\pgfqpoint{3.999845in}{1.122154in}}{\pgfqpoint{4.006027in}{1.119593in}}{\pgfqpoint{4.012473in}{1.119593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984069in}{1.131022in}}%
\pgfpathcurveto{\pgfqpoint{3.990515in}{1.131022in}}{\pgfqpoint{3.996698in}{1.133583in}}{\pgfqpoint{4.001256in}{1.138141in}}%
\pgfpathcurveto{\pgfqpoint{4.005814in}{1.142699in}}{\pgfqpoint{4.008375in}{1.148881in}}{\pgfqpoint{4.008375in}{1.155327in}}%
\pgfpathcurveto{\pgfqpoint{4.008375in}{1.161773in}}{\pgfqpoint{4.005814in}{1.167956in}}{\pgfqpoint{4.001256in}{1.172514in}}%
\pgfpathcurveto{\pgfqpoint{3.996698in}{1.177072in}}{\pgfqpoint{3.990515in}{1.179633in}}{\pgfqpoint{3.984069in}{1.179633in}}%
\pgfpathcurveto{\pgfqpoint{3.977623in}{1.179633in}}{\pgfqpoint{3.971440in}{1.177072in}}{\pgfqpoint{3.966882in}{1.172514in}}%
\pgfpathcurveto{\pgfqpoint{3.962325in}{1.167956in}}{\pgfqpoint{3.959764in}{1.161773in}}{\pgfqpoint{3.959764in}{1.155327in}}%
\pgfpathcurveto{\pgfqpoint{3.959764in}{1.148881in}}{\pgfqpoint{3.962325in}{1.142699in}}{\pgfqpoint{3.966882in}{1.138141in}}%
\pgfpathcurveto{\pgfqpoint{3.971440in}{1.133583in}}{\pgfqpoint{3.977623in}{1.131022in}}{\pgfqpoint{3.984069in}{1.131022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989420in}{1.118120in}}%
\pgfpathcurveto{\pgfqpoint{3.995866in}{1.118120in}}{\pgfqpoint{4.002049in}{1.120681in}}{\pgfqpoint{4.006607in}{1.125239in}}%
\pgfpathcurveto{\pgfqpoint{4.011165in}{1.129797in}}{\pgfqpoint{4.013726in}{1.135980in}}{\pgfqpoint{4.013726in}{1.142426in}}%
\pgfpathcurveto{\pgfqpoint{4.013726in}{1.148872in}}{\pgfqpoint{4.011165in}{1.155055in}}{\pgfqpoint{4.006607in}{1.159613in}}%
\pgfpathcurveto{\pgfqpoint{4.002049in}{1.164170in}}{\pgfqpoint{3.995866in}{1.166731in}}{\pgfqpoint{3.989420in}{1.166731in}}%
\pgfpathcurveto{\pgfqpoint{3.982974in}{1.166731in}}{\pgfqpoint{3.976791in}{1.164170in}}{\pgfqpoint{3.972233in}{1.159613in}}%
\pgfpathcurveto{\pgfqpoint{3.967675in}{1.155055in}}{\pgfqpoint{3.965114in}{1.148872in}}{\pgfqpoint{3.965114in}{1.142426in}}%
\pgfpathcurveto{\pgfqpoint{3.965114in}{1.135980in}}{\pgfqpoint{3.967675in}{1.129797in}}{\pgfqpoint{3.972233in}{1.125239in}}%
\pgfpathcurveto{\pgfqpoint{3.976791in}{1.120681in}}{\pgfqpoint{3.982974in}{1.118120in}}{\pgfqpoint{3.989420in}{1.118120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065863in}{1.110582in}}%
\pgfpathcurveto{\pgfqpoint{4.072309in}{1.110582in}}{\pgfqpoint{4.078491in}{1.113143in}}{\pgfqpoint{4.083049in}{1.117701in}}%
\pgfpathcurveto{\pgfqpoint{4.087607in}{1.122259in}}{\pgfqpoint{4.090168in}{1.128442in}}{\pgfqpoint{4.090168in}{1.134888in}}%
\pgfpathcurveto{\pgfqpoint{4.090168in}{1.141334in}}{\pgfqpoint{4.087607in}{1.147516in}}{\pgfqpoint{4.083049in}{1.152074in}}%
\pgfpathcurveto{\pgfqpoint{4.078491in}{1.156632in}}{\pgfqpoint{4.072309in}{1.159193in}}{\pgfqpoint{4.065863in}{1.159193in}}%
\pgfpathcurveto{\pgfqpoint{4.059417in}{1.159193in}}{\pgfqpoint{4.053234in}{1.156632in}}{\pgfqpoint{4.048676in}{1.152074in}}%
\pgfpathcurveto{\pgfqpoint{4.044118in}{1.147516in}}{\pgfqpoint{4.041557in}{1.141334in}}{\pgfqpoint{4.041557in}{1.134888in}}%
\pgfpathcurveto{\pgfqpoint{4.041557in}{1.128442in}}{\pgfqpoint{4.044118in}{1.122259in}}{\pgfqpoint{4.048676in}{1.117701in}}%
\pgfpathcurveto{\pgfqpoint{4.053234in}{1.113143in}}{\pgfqpoint{4.059417in}{1.110582in}}{\pgfqpoint{4.065863in}{1.110582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060861in}{1.109446in}}%
\pgfpathcurveto{\pgfqpoint{4.067306in}{1.109446in}}{\pgfqpoint{4.073489in}{1.112007in}}{\pgfqpoint{4.078047in}{1.116565in}}%
\pgfpathcurveto{\pgfqpoint{4.082605in}{1.121123in}}{\pgfqpoint{4.085166in}{1.127306in}}{\pgfqpoint{4.085166in}{1.133752in}}%
\pgfpathcurveto{\pgfqpoint{4.085166in}{1.140198in}}{\pgfqpoint{4.082605in}{1.146381in}}{\pgfqpoint{4.078047in}{1.150939in}}%
\pgfpathcurveto{\pgfqpoint{4.073489in}{1.155497in}}{\pgfqpoint{4.067306in}{1.158058in}}{\pgfqpoint{4.060861in}{1.158058in}}%
\pgfpathcurveto{\pgfqpoint{4.054415in}{1.158058in}}{\pgfqpoint{4.048232in}{1.155497in}}{\pgfqpoint{4.043674in}{1.150939in}}%
\pgfpathcurveto{\pgfqpoint{4.039116in}{1.146381in}}{\pgfqpoint{4.036555in}{1.140198in}}{\pgfqpoint{4.036555in}{1.133752in}}%
\pgfpathcurveto{\pgfqpoint{4.036555in}{1.127306in}}{\pgfqpoint{4.039116in}{1.121123in}}{\pgfqpoint{4.043674in}{1.116565in}}%
\pgfpathcurveto{\pgfqpoint{4.048232in}{1.112007in}}{\pgfqpoint{4.054415in}{1.109446in}}{\pgfqpoint{4.060861in}{1.109446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000178in}{1.114101in}}%
\pgfpathcurveto{\pgfqpoint{4.006624in}{1.114101in}}{\pgfqpoint{4.012807in}{1.116662in}}{\pgfqpoint{4.017364in}{1.121220in}}%
\pgfpathcurveto{\pgfqpoint{4.021922in}{1.125778in}}{\pgfqpoint{4.024483in}{1.131961in}}{\pgfqpoint{4.024483in}{1.138407in}}%
\pgfpathcurveto{\pgfqpoint{4.024483in}{1.144853in}}{\pgfqpoint{4.021922in}{1.151035in}}{\pgfqpoint{4.017364in}{1.155593in}}%
\pgfpathcurveto{\pgfqpoint{4.012807in}{1.160151in}}{\pgfqpoint{4.006624in}{1.162712in}}{\pgfqpoint{4.000178in}{1.162712in}}%
\pgfpathcurveto{\pgfqpoint{3.993732in}{1.162712in}}{\pgfqpoint{3.987549in}{1.160151in}}{\pgfqpoint{3.982991in}{1.155593in}}%
\pgfpathcurveto{\pgfqpoint{3.978433in}{1.151035in}}{\pgfqpoint{3.975872in}{1.144853in}}{\pgfqpoint{3.975872in}{1.138407in}}%
\pgfpathcurveto{\pgfqpoint{3.975872in}{1.131961in}}{\pgfqpoint{3.978433in}{1.125778in}}{\pgfqpoint{3.982991in}{1.121220in}}%
\pgfpathcurveto{\pgfqpoint{3.987549in}{1.116662in}}{\pgfqpoint{3.993732in}{1.114101in}}{\pgfqpoint{4.000178in}{1.114101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029740in}{1.165534in}}%
\pgfpathcurveto{\pgfqpoint{4.036186in}{1.165534in}}{\pgfqpoint{4.042369in}{1.168095in}}{\pgfqpoint{4.046927in}{1.172653in}}%
\pgfpathcurveto{\pgfqpoint{4.051485in}{1.177211in}}{\pgfqpoint{4.054046in}{1.183394in}}{\pgfqpoint{4.054046in}{1.189839in}}%
\pgfpathcurveto{\pgfqpoint{4.054046in}{1.196285in}}{\pgfqpoint{4.051485in}{1.202468in}}{\pgfqpoint{4.046927in}{1.207026in}}%
\pgfpathcurveto{\pgfqpoint{4.042369in}{1.211584in}}{\pgfqpoint{4.036186in}{1.214145in}}{\pgfqpoint{4.029740in}{1.214145in}}%
\pgfpathcurveto{\pgfqpoint{4.023294in}{1.214145in}}{\pgfqpoint{4.017111in}{1.211584in}}{\pgfqpoint{4.012553in}{1.207026in}}%
\pgfpathcurveto{\pgfqpoint{4.007995in}{1.202468in}}{\pgfqpoint{4.005434in}{1.196285in}}{\pgfqpoint{4.005434in}{1.189839in}}%
\pgfpathcurveto{\pgfqpoint{4.005434in}{1.183394in}}{\pgfqpoint{4.007995in}{1.177211in}}{\pgfqpoint{4.012553in}{1.172653in}}%
\pgfpathcurveto{\pgfqpoint{4.017111in}{1.168095in}}{\pgfqpoint{4.023294in}{1.165534in}}{\pgfqpoint{4.029740in}{1.165534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988670in}{1.128307in}}%
\pgfpathcurveto{\pgfqpoint{3.995116in}{1.128307in}}{\pgfqpoint{4.001299in}{1.130868in}}{\pgfqpoint{4.005857in}{1.135426in}}%
\pgfpathcurveto{\pgfqpoint{4.010415in}{1.139984in}}{\pgfqpoint{4.012976in}{1.146166in}}{\pgfqpoint{4.012976in}{1.152612in}}%
\pgfpathcurveto{\pgfqpoint{4.012976in}{1.159058in}}{\pgfqpoint{4.010415in}{1.165241in}}{\pgfqpoint{4.005857in}{1.169799in}}%
\pgfpathcurveto{\pgfqpoint{4.001299in}{1.174357in}}{\pgfqpoint{3.995116in}{1.176918in}}{\pgfqpoint{3.988670in}{1.176918in}}%
\pgfpathcurveto{\pgfqpoint{3.982224in}{1.176918in}}{\pgfqpoint{3.976042in}{1.174357in}}{\pgfqpoint{3.971484in}{1.169799in}}%
\pgfpathcurveto{\pgfqpoint{3.966926in}{1.165241in}}{\pgfqpoint{3.964365in}{1.159058in}}{\pgfqpoint{3.964365in}{1.152612in}}%
\pgfpathcurveto{\pgfqpoint{3.964365in}{1.146166in}}{\pgfqpoint{3.966926in}{1.139984in}}{\pgfqpoint{3.971484in}{1.135426in}}%
\pgfpathcurveto{\pgfqpoint{3.976042in}{1.130868in}}{\pgfqpoint{3.982224in}{1.128307in}}{\pgfqpoint{3.988670in}{1.128307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986527in}{1.172934in}}%
\pgfpathcurveto{\pgfqpoint{3.992973in}{1.172934in}}{\pgfqpoint{3.999155in}{1.175495in}}{\pgfqpoint{4.003713in}{1.180053in}}%
\pgfpathcurveto{\pgfqpoint{4.008271in}{1.184611in}}{\pgfqpoint{4.010832in}{1.190794in}}{\pgfqpoint{4.010832in}{1.197240in}}%
\pgfpathcurveto{\pgfqpoint{4.010832in}{1.203686in}}{\pgfqpoint{4.008271in}{1.209869in}}{\pgfqpoint{4.003713in}{1.214427in}}%
\pgfpathcurveto{\pgfqpoint{3.999155in}{1.218985in}}{\pgfqpoint{3.992973in}{1.221545in}}{\pgfqpoint{3.986527in}{1.221545in}}%
\pgfpathcurveto{\pgfqpoint{3.980081in}{1.221545in}}{\pgfqpoint{3.973898in}{1.218985in}}{\pgfqpoint{3.969340in}{1.214427in}}%
\pgfpathcurveto{\pgfqpoint{3.964782in}{1.209869in}}{\pgfqpoint{3.962221in}{1.203686in}}{\pgfqpoint{3.962221in}{1.197240in}}%
\pgfpathcurveto{\pgfqpoint{3.962221in}{1.190794in}}{\pgfqpoint{3.964782in}{1.184611in}}{\pgfqpoint{3.969340in}{1.180053in}}%
\pgfpathcurveto{\pgfqpoint{3.973898in}{1.175495in}}{\pgfqpoint{3.980081in}{1.172934in}}{\pgfqpoint{3.986527in}{1.172934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975697in}{1.123786in}}%
\pgfpathcurveto{\pgfqpoint{3.982143in}{1.123786in}}{\pgfqpoint{3.988325in}{1.126347in}}{\pgfqpoint{3.992883in}{1.130905in}}%
\pgfpathcurveto{\pgfqpoint{3.997441in}{1.135463in}}{\pgfqpoint{4.000002in}{1.141646in}}{\pgfqpoint{4.000002in}{1.148092in}}%
\pgfpathcurveto{\pgfqpoint{4.000002in}{1.154538in}}{\pgfqpoint{3.997441in}{1.160721in}}{\pgfqpoint{3.992883in}{1.165279in}}%
\pgfpathcurveto{\pgfqpoint{3.988325in}{1.169837in}}{\pgfqpoint{3.982143in}{1.172397in}}{\pgfqpoint{3.975697in}{1.172397in}}%
\pgfpathcurveto{\pgfqpoint{3.969251in}{1.172397in}}{\pgfqpoint{3.963068in}{1.169837in}}{\pgfqpoint{3.958510in}{1.165279in}}%
\pgfpathcurveto{\pgfqpoint{3.953952in}{1.160721in}}{\pgfqpoint{3.951391in}{1.154538in}}{\pgfqpoint{3.951391in}{1.148092in}}%
\pgfpathcurveto{\pgfqpoint{3.951391in}{1.141646in}}{\pgfqpoint{3.953952in}{1.135463in}}{\pgfqpoint{3.958510in}{1.130905in}}%
\pgfpathcurveto{\pgfqpoint{3.963068in}{1.126347in}}{\pgfqpoint{3.969251in}{1.123786in}}{\pgfqpoint{3.975697in}{1.123786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041924in}{1.128808in}}%
\pgfpathcurveto{\pgfqpoint{4.048370in}{1.128808in}}{\pgfqpoint{4.054552in}{1.131369in}}{\pgfqpoint{4.059110in}{1.135926in}}%
\pgfpathcurveto{\pgfqpoint{4.063668in}{1.140484in}}{\pgfqpoint{4.066229in}{1.146667in}}{\pgfqpoint{4.066229in}{1.153113in}}%
\pgfpathcurveto{\pgfqpoint{4.066229in}{1.159559in}}{\pgfqpoint{4.063668in}{1.165742in}}{\pgfqpoint{4.059110in}{1.170300in}}%
\pgfpathcurveto{\pgfqpoint{4.054552in}{1.174858in}}{\pgfqpoint{4.048370in}{1.177419in}}{\pgfqpoint{4.041924in}{1.177419in}}%
\pgfpathcurveto{\pgfqpoint{4.035478in}{1.177419in}}{\pgfqpoint{4.029295in}{1.174858in}}{\pgfqpoint{4.024737in}{1.170300in}}%
\pgfpathcurveto{\pgfqpoint{4.020179in}{1.165742in}}{\pgfqpoint{4.017618in}{1.159559in}}{\pgfqpoint{4.017618in}{1.153113in}}%
\pgfpathcurveto{\pgfqpoint{4.017618in}{1.146667in}}{\pgfqpoint{4.020179in}{1.140484in}}{\pgfqpoint{4.024737in}{1.135926in}}%
\pgfpathcurveto{\pgfqpoint{4.029295in}{1.131369in}}{\pgfqpoint{4.035478in}{1.128808in}}{\pgfqpoint{4.041924in}{1.128808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978699in}{1.126893in}}%
\pgfpathcurveto{\pgfqpoint{3.985145in}{1.126893in}}{\pgfqpoint{3.991328in}{1.129454in}}{\pgfqpoint{3.995886in}{1.134012in}}%
\pgfpathcurveto{\pgfqpoint{4.000444in}{1.138570in}}{\pgfqpoint{4.003005in}{1.144753in}}{\pgfqpoint{4.003005in}{1.151199in}}%
\pgfpathcurveto{\pgfqpoint{4.003005in}{1.157645in}}{\pgfqpoint{4.000444in}{1.163828in}}{\pgfqpoint{3.995886in}{1.168386in}}%
\pgfpathcurveto{\pgfqpoint{3.991328in}{1.172944in}}{\pgfqpoint{3.985145in}{1.175505in}}{\pgfqpoint{3.978699in}{1.175505in}}%
\pgfpathcurveto{\pgfqpoint{3.972253in}{1.175505in}}{\pgfqpoint{3.966071in}{1.172944in}}{\pgfqpoint{3.961513in}{1.168386in}}%
\pgfpathcurveto{\pgfqpoint{3.956955in}{1.163828in}}{\pgfqpoint{3.954394in}{1.157645in}}{\pgfqpoint{3.954394in}{1.151199in}}%
\pgfpathcurveto{\pgfqpoint{3.954394in}{1.144753in}}{\pgfqpoint{3.956955in}{1.138570in}}{\pgfqpoint{3.961513in}{1.134012in}}%
\pgfpathcurveto{\pgfqpoint{3.966071in}{1.129454in}}{\pgfqpoint{3.972253in}{1.126893in}}{\pgfqpoint{3.978699in}{1.126893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078873in}{1.210053in}}%
\pgfpathcurveto{\pgfqpoint{4.085319in}{1.210053in}}{\pgfqpoint{4.091502in}{1.212614in}}{\pgfqpoint{4.096060in}{1.217172in}}%
\pgfpathcurveto{\pgfqpoint{4.100618in}{1.221730in}}{\pgfqpoint{4.103179in}{1.227913in}}{\pgfqpoint{4.103179in}{1.234359in}}%
\pgfpathcurveto{\pgfqpoint{4.103179in}{1.240805in}}{\pgfqpoint{4.100618in}{1.246988in}}{\pgfqpoint{4.096060in}{1.251546in}}%
\pgfpathcurveto{\pgfqpoint{4.091502in}{1.256103in}}{\pgfqpoint{4.085319in}{1.258664in}}{\pgfqpoint{4.078873in}{1.258664in}}%
\pgfpathcurveto{\pgfqpoint{4.072427in}{1.258664in}}{\pgfqpoint{4.066245in}{1.256103in}}{\pgfqpoint{4.061687in}{1.251546in}}%
\pgfpathcurveto{\pgfqpoint{4.057129in}{1.246988in}}{\pgfqpoint{4.054568in}{1.240805in}}{\pgfqpoint{4.054568in}{1.234359in}}%
\pgfpathcurveto{\pgfqpoint{4.054568in}{1.227913in}}{\pgfqpoint{4.057129in}{1.221730in}}{\pgfqpoint{4.061687in}{1.217172in}}%
\pgfpathcurveto{\pgfqpoint{4.066245in}{1.212614in}}{\pgfqpoint{4.072427in}{1.210053in}}{\pgfqpoint{4.078873in}{1.210053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997878in}{1.113717in}}%
\pgfpathcurveto{\pgfqpoint{4.004324in}{1.113717in}}{\pgfqpoint{4.010507in}{1.116278in}}{\pgfqpoint{4.015065in}{1.120836in}}%
\pgfpathcurveto{\pgfqpoint{4.019623in}{1.125394in}}{\pgfqpoint{4.022184in}{1.131576in}}{\pgfqpoint{4.022184in}{1.138022in}}%
\pgfpathcurveto{\pgfqpoint{4.022184in}{1.144468in}}{\pgfqpoint{4.019623in}{1.150651in}}{\pgfqpoint{4.015065in}{1.155209in}}%
\pgfpathcurveto{\pgfqpoint{4.010507in}{1.159767in}}{\pgfqpoint{4.004324in}{1.162328in}}{\pgfqpoint{3.997878in}{1.162328in}}%
\pgfpathcurveto{\pgfqpoint{3.991432in}{1.162328in}}{\pgfqpoint{3.985249in}{1.159767in}}{\pgfqpoint{3.980691in}{1.155209in}}%
\pgfpathcurveto{\pgfqpoint{3.976133in}{1.150651in}}{\pgfqpoint{3.973572in}{1.144468in}}{\pgfqpoint{3.973572in}{1.138022in}}%
\pgfpathcurveto{\pgfqpoint{3.973572in}{1.131576in}}{\pgfqpoint{3.976133in}{1.125394in}}{\pgfqpoint{3.980691in}{1.120836in}}%
\pgfpathcurveto{\pgfqpoint{3.985249in}{1.116278in}}{\pgfqpoint{3.991432in}{1.113717in}}{\pgfqpoint{3.997878in}{1.113717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986988in}{1.119351in}}%
\pgfpathcurveto{\pgfqpoint{3.993434in}{1.119351in}}{\pgfqpoint{3.999617in}{1.121912in}}{\pgfqpoint{4.004175in}{1.126470in}}%
\pgfpathcurveto{\pgfqpoint{4.008733in}{1.131028in}}{\pgfqpoint{4.011294in}{1.137211in}}{\pgfqpoint{4.011294in}{1.143657in}}%
\pgfpathcurveto{\pgfqpoint{4.011294in}{1.150103in}}{\pgfqpoint{4.008733in}{1.156286in}}{\pgfqpoint{4.004175in}{1.160843in}}%
\pgfpathcurveto{\pgfqpoint{3.999617in}{1.165401in}}{\pgfqpoint{3.993434in}{1.167962in}}{\pgfqpoint{3.986988in}{1.167962in}}%
\pgfpathcurveto{\pgfqpoint{3.980542in}{1.167962in}}{\pgfqpoint{3.974360in}{1.165401in}}{\pgfqpoint{3.969802in}{1.160843in}}%
\pgfpathcurveto{\pgfqpoint{3.965244in}{1.156286in}}{\pgfqpoint{3.962683in}{1.150103in}}{\pgfqpoint{3.962683in}{1.143657in}}%
\pgfpathcurveto{\pgfqpoint{3.962683in}{1.137211in}}{\pgfqpoint{3.965244in}{1.131028in}}{\pgfqpoint{3.969802in}{1.126470in}}%
\pgfpathcurveto{\pgfqpoint{3.974360in}{1.121912in}}{\pgfqpoint{3.980542in}{1.119351in}}{\pgfqpoint{3.986988in}{1.119351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012771in}{1.363680in}}%
\pgfpathcurveto{\pgfqpoint{4.019217in}{1.363680in}}{\pgfqpoint{4.025400in}{1.366241in}}{\pgfqpoint{4.029958in}{1.370799in}}%
\pgfpathcurveto{\pgfqpoint{4.034516in}{1.375357in}}{\pgfqpoint{4.037077in}{1.381540in}}{\pgfqpoint{4.037077in}{1.387986in}}%
\pgfpathcurveto{\pgfqpoint{4.037077in}{1.394432in}}{\pgfqpoint{4.034516in}{1.400615in}}{\pgfqpoint{4.029958in}{1.405173in}}%
\pgfpathcurveto{\pgfqpoint{4.025400in}{1.409731in}}{\pgfqpoint{4.019217in}{1.412292in}}{\pgfqpoint{4.012771in}{1.412292in}}%
\pgfpathcurveto{\pgfqpoint{4.006325in}{1.412292in}}{\pgfqpoint{4.000142in}{1.409731in}}{\pgfqpoint{3.995584in}{1.405173in}}%
\pgfpathcurveto{\pgfqpoint{3.991026in}{1.400615in}}{\pgfqpoint{3.988465in}{1.394432in}}{\pgfqpoint{3.988465in}{1.387986in}}%
\pgfpathcurveto{\pgfqpoint{3.988465in}{1.381540in}}{\pgfqpoint{3.991026in}{1.375357in}}{\pgfqpoint{3.995584in}{1.370799in}}%
\pgfpathcurveto{\pgfqpoint{4.000142in}{1.366241in}}{\pgfqpoint{4.006325in}{1.363680in}}{\pgfqpoint{4.012771in}{1.363680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025582in}{1.124070in}}%
\pgfpathcurveto{\pgfqpoint{4.032028in}{1.124070in}}{\pgfqpoint{4.038211in}{1.126631in}}{\pgfqpoint{4.042769in}{1.131189in}}%
\pgfpathcurveto{\pgfqpoint{4.047327in}{1.135747in}}{\pgfqpoint{4.049888in}{1.141930in}}{\pgfqpoint{4.049888in}{1.148375in}}%
\pgfpathcurveto{\pgfqpoint{4.049888in}{1.154821in}}{\pgfqpoint{4.047327in}{1.161004in}}{\pgfqpoint{4.042769in}{1.165562in}}%
\pgfpathcurveto{\pgfqpoint{4.038211in}{1.170120in}}{\pgfqpoint{4.032028in}{1.172681in}}{\pgfqpoint{4.025582in}{1.172681in}}%
\pgfpathcurveto{\pgfqpoint{4.019136in}{1.172681in}}{\pgfqpoint{4.012953in}{1.170120in}}{\pgfqpoint{4.008395in}{1.165562in}}%
\pgfpathcurveto{\pgfqpoint{4.003837in}{1.161004in}}{\pgfqpoint{4.001276in}{1.154821in}}{\pgfqpoint{4.001276in}{1.148375in}}%
\pgfpathcurveto{\pgfqpoint{4.001276in}{1.141930in}}{\pgfqpoint{4.003837in}{1.135747in}}{\pgfqpoint{4.008395in}{1.131189in}}%
\pgfpathcurveto{\pgfqpoint{4.012953in}{1.126631in}}{\pgfqpoint{4.019136in}{1.124070in}}{\pgfqpoint{4.025582in}{1.124070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986358in}{1.275027in}}%
\pgfpathcurveto{\pgfqpoint{3.992804in}{1.275027in}}{\pgfqpoint{3.998987in}{1.277588in}}{\pgfqpoint{4.003545in}{1.282146in}}%
\pgfpathcurveto{\pgfqpoint{4.008103in}{1.286704in}}{\pgfqpoint{4.010664in}{1.292886in}}{\pgfqpoint{4.010664in}{1.299332in}}%
\pgfpathcurveto{\pgfqpoint{4.010664in}{1.305778in}}{\pgfqpoint{4.008103in}{1.311961in}}{\pgfqpoint{4.003545in}{1.316519in}}%
\pgfpathcurveto{\pgfqpoint{3.998987in}{1.321077in}}{\pgfqpoint{3.992804in}{1.323638in}}{\pgfqpoint{3.986358in}{1.323638in}}%
\pgfpathcurveto{\pgfqpoint{3.979912in}{1.323638in}}{\pgfqpoint{3.973729in}{1.321077in}}{\pgfqpoint{3.969171in}{1.316519in}}%
\pgfpathcurveto{\pgfqpoint{3.964613in}{1.311961in}}{\pgfqpoint{3.962052in}{1.305778in}}{\pgfqpoint{3.962052in}{1.299332in}}%
\pgfpathcurveto{\pgfqpoint{3.962052in}{1.292886in}}{\pgfqpoint{3.964613in}{1.286704in}}{\pgfqpoint{3.969171in}{1.282146in}}%
\pgfpathcurveto{\pgfqpoint{3.973729in}{1.277588in}}{\pgfqpoint{3.979912in}{1.275027in}}{\pgfqpoint{3.986358in}{1.275027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028089in}{1.150754in}}%
\pgfpathcurveto{\pgfqpoint{4.034535in}{1.150754in}}{\pgfqpoint{4.040718in}{1.153315in}}{\pgfqpoint{4.045276in}{1.157873in}}%
\pgfpathcurveto{\pgfqpoint{4.049834in}{1.162431in}}{\pgfqpoint{4.052395in}{1.168614in}}{\pgfqpoint{4.052395in}{1.175060in}}%
\pgfpathcurveto{\pgfqpoint{4.052395in}{1.181506in}}{\pgfqpoint{4.049834in}{1.187689in}}{\pgfqpoint{4.045276in}{1.192247in}}%
\pgfpathcurveto{\pgfqpoint{4.040718in}{1.196804in}}{\pgfqpoint{4.034535in}{1.199365in}}{\pgfqpoint{4.028089in}{1.199365in}}%
\pgfpathcurveto{\pgfqpoint{4.021643in}{1.199365in}}{\pgfqpoint{4.015460in}{1.196804in}}{\pgfqpoint{4.010903in}{1.192247in}}%
\pgfpathcurveto{\pgfqpoint{4.006345in}{1.187689in}}{\pgfqpoint{4.003784in}{1.181506in}}{\pgfqpoint{4.003784in}{1.175060in}}%
\pgfpathcurveto{\pgfqpoint{4.003784in}{1.168614in}}{\pgfqpoint{4.006345in}{1.162431in}}{\pgfqpoint{4.010903in}{1.157873in}}%
\pgfpathcurveto{\pgfqpoint{4.015460in}{1.153315in}}{\pgfqpoint{4.021643in}{1.150754in}}{\pgfqpoint{4.028089in}{1.150754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041452in}{1.292093in}}%
\pgfpathcurveto{\pgfqpoint{4.047898in}{1.292093in}}{\pgfqpoint{4.054081in}{1.294654in}}{\pgfqpoint{4.058639in}{1.299212in}}%
\pgfpathcurveto{\pgfqpoint{4.063197in}{1.303769in}}{\pgfqpoint{4.065758in}{1.309952in}}{\pgfqpoint{4.065758in}{1.316398in}}%
\pgfpathcurveto{\pgfqpoint{4.065758in}{1.322844in}}{\pgfqpoint{4.063197in}{1.329027in}}{\pgfqpoint{4.058639in}{1.333585in}}%
\pgfpathcurveto{\pgfqpoint{4.054081in}{1.338143in}}{\pgfqpoint{4.047898in}{1.340704in}}{\pgfqpoint{4.041452in}{1.340704in}}%
\pgfpathcurveto{\pgfqpoint{4.035006in}{1.340704in}}{\pgfqpoint{4.028823in}{1.338143in}}{\pgfqpoint{4.024265in}{1.333585in}}%
\pgfpathcurveto{\pgfqpoint{4.019708in}{1.329027in}}{\pgfqpoint{4.017147in}{1.322844in}}{\pgfqpoint{4.017147in}{1.316398in}}%
\pgfpathcurveto{\pgfqpoint{4.017147in}{1.309952in}}{\pgfqpoint{4.019708in}{1.303769in}}{\pgfqpoint{4.024265in}{1.299212in}}%
\pgfpathcurveto{\pgfqpoint{4.028823in}{1.294654in}}{\pgfqpoint{4.035006in}{1.292093in}}{\pgfqpoint{4.041452in}{1.292093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072260in}{1.357246in}}%
\pgfpathcurveto{\pgfqpoint{4.078706in}{1.357246in}}{\pgfqpoint{4.084889in}{1.359807in}}{\pgfqpoint{4.089447in}{1.364365in}}%
\pgfpathcurveto{\pgfqpoint{4.094005in}{1.368923in}}{\pgfqpoint{4.096566in}{1.375106in}}{\pgfqpoint{4.096566in}{1.381551in}}%
\pgfpathcurveto{\pgfqpoint{4.096566in}{1.387997in}}{\pgfqpoint{4.094005in}{1.394180in}}{\pgfqpoint{4.089447in}{1.398738in}}%
\pgfpathcurveto{\pgfqpoint{4.084889in}{1.403296in}}{\pgfqpoint{4.078706in}{1.405857in}}{\pgfqpoint{4.072260in}{1.405857in}}%
\pgfpathcurveto{\pgfqpoint{4.065814in}{1.405857in}}{\pgfqpoint{4.059631in}{1.403296in}}{\pgfqpoint{4.055074in}{1.398738in}}%
\pgfpathcurveto{\pgfqpoint{4.050516in}{1.394180in}}{\pgfqpoint{4.047955in}{1.387997in}}{\pgfqpoint{4.047955in}{1.381551in}}%
\pgfpathcurveto{\pgfqpoint{4.047955in}{1.375106in}}{\pgfqpoint{4.050516in}{1.368923in}}{\pgfqpoint{4.055074in}{1.364365in}}%
\pgfpathcurveto{\pgfqpoint{4.059631in}{1.359807in}}{\pgfqpoint{4.065814in}{1.357246in}}{\pgfqpoint{4.072260in}{1.357246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033523in}{1.187418in}}%
\pgfpathcurveto{\pgfqpoint{4.039968in}{1.187418in}}{\pgfqpoint{4.046151in}{1.189979in}}{\pgfqpoint{4.050709in}{1.194537in}}%
\pgfpathcurveto{\pgfqpoint{4.055267in}{1.199095in}}{\pgfqpoint{4.057828in}{1.205278in}}{\pgfqpoint{4.057828in}{1.211723in}}%
\pgfpathcurveto{\pgfqpoint{4.057828in}{1.218169in}}{\pgfqpoint{4.055267in}{1.224352in}}{\pgfqpoint{4.050709in}{1.228910in}}%
\pgfpathcurveto{\pgfqpoint{4.046151in}{1.233468in}}{\pgfqpoint{4.039968in}{1.236029in}}{\pgfqpoint{4.033523in}{1.236029in}}%
\pgfpathcurveto{\pgfqpoint{4.027077in}{1.236029in}}{\pgfqpoint{4.020894in}{1.233468in}}{\pgfqpoint{4.016336in}{1.228910in}}%
\pgfpathcurveto{\pgfqpoint{4.011778in}{1.224352in}}{\pgfqpoint{4.009217in}{1.218169in}}{\pgfqpoint{4.009217in}{1.211723in}}%
\pgfpathcurveto{\pgfqpoint{4.009217in}{1.205278in}}{\pgfqpoint{4.011778in}{1.199095in}}{\pgfqpoint{4.016336in}{1.194537in}}%
\pgfpathcurveto{\pgfqpoint{4.020894in}{1.189979in}}{\pgfqpoint{4.027077in}{1.187418in}}{\pgfqpoint{4.033523in}{1.187418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044202in}{1.125801in}}%
\pgfpathcurveto{\pgfqpoint{4.050648in}{1.125801in}}{\pgfqpoint{4.056831in}{1.128362in}}{\pgfqpoint{4.061389in}{1.132920in}}%
\pgfpathcurveto{\pgfqpoint{4.065947in}{1.137478in}}{\pgfqpoint{4.068508in}{1.143661in}}{\pgfqpoint{4.068508in}{1.150107in}}%
\pgfpathcurveto{\pgfqpoint{4.068508in}{1.156553in}}{\pgfqpoint{4.065947in}{1.162735in}}{\pgfqpoint{4.061389in}{1.167293in}}%
\pgfpathcurveto{\pgfqpoint{4.056831in}{1.171851in}}{\pgfqpoint{4.050648in}{1.174412in}}{\pgfqpoint{4.044202in}{1.174412in}}%
\pgfpathcurveto{\pgfqpoint{4.037756in}{1.174412in}}{\pgfqpoint{4.031573in}{1.171851in}}{\pgfqpoint{4.027015in}{1.167293in}}%
\pgfpathcurveto{\pgfqpoint{4.022458in}{1.162735in}}{\pgfqpoint{4.019897in}{1.156553in}}{\pgfqpoint{4.019897in}{1.150107in}}%
\pgfpathcurveto{\pgfqpoint{4.019897in}{1.143661in}}{\pgfqpoint{4.022458in}{1.137478in}}{\pgfqpoint{4.027015in}{1.132920in}}%
\pgfpathcurveto{\pgfqpoint{4.031573in}{1.128362in}}{\pgfqpoint{4.037756in}{1.125801in}}{\pgfqpoint{4.044202in}{1.125801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972033in}{1.130524in}}%
\pgfpathcurveto{\pgfqpoint{3.978479in}{1.130524in}}{\pgfqpoint{3.984662in}{1.133085in}}{\pgfqpoint{3.989219in}{1.137643in}}%
\pgfpathcurveto{\pgfqpoint{3.993777in}{1.142201in}}{\pgfqpoint{3.996338in}{1.148384in}}{\pgfqpoint{3.996338in}{1.154830in}}%
\pgfpathcurveto{\pgfqpoint{3.996338in}{1.161276in}}{\pgfqpoint{3.993777in}{1.167459in}}{\pgfqpoint{3.989219in}{1.172017in}}%
\pgfpathcurveto{\pgfqpoint{3.984662in}{1.176574in}}{\pgfqpoint{3.978479in}{1.179135in}}{\pgfqpoint{3.972033in}{1.179135in}}%
\pgfpathcurveto{\pgfqpoint{3.965587in}{1.179135in}}{\pgfqpoint{3.959404in}{1.176574in}}{\pgfqpoint{3.954846in}{1.172017in}}%
\pgfpathcurveto{\pgfqpoint{3.950288in}{1.167459in}}{\pgfqpoint{3.947727in}{1.161276in}}{\pgfqpoint{3.947727in}{1.154830in}}%
\pgfpathcurveto{\pgfqpoint{3.947727in}{1.148384in}}{\pgfqpoint{3.950288in}{1.142201in}}{\pgfqpoint{3.954846in}{1.137643in}}%
\pgfpathcurveto{\pgfqpoint{3.959404in}{1.133085in}}{\pgfqpoint{3.965587in}{1.130524in}}{\pgfqpoint{3.972033in}{1.130524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036595in}{1.113460in}}%
\pgfpathcurveto{\pgfqpoint{4.043041in}{1.113460in}}{\pgfqpoint{4.049223in}{1.116021in}}{\pgfqpoint{4.053781in}{1.120579in}}%
\pgfpathcurveto{\pgfqpoint{4.058339in}{1.125137in}}{\pgfqpoint{4.060900in}{1.131319in}}{\pgfqpoint{4.060900in}{1.137765in}}%
\pgfpathcurveto{\pgfqpoint{4.060900in}{1.144211in}}{\pgfqpoint{4.058339in}{1.150394in}}{\pgfqpoint{4.053781in}{1.154952in}}%
\pgfpathcurveto{\pgfqpoint{4.049223in}{1.159510in}}{\pgfqpoint{4.043041in}{1.162071in}}{\pgfqpoint{4.036595in}{1.162071in}}%
\pgfpathcurveto{\pgfqpoint{4.030149in}{1.162071in}}{\pgfqpoint{4.023966in}{1.159510in}}{\pgfqpoint{4.019408in}{1.154952in}}%
\pgfpathcurveto{\pgfqpoint{4.014850in}{1.150394in}}{\pgfqpoint{4.012289in}{1.144211in}}{\pgfqpoint{4.012289in}{1.137765in}}%
\pgfpathcurveto{\pgfqpoint{4.012289in}{1.131319in}}{\pgfqpoint{4.014850in}{1.125137in}}{\pgfqpoint{4.019408in}{1.120579in}}%
\pgfpathcurveto{\pgfqpoint{4.023966in}{1.116021in}}{\pgfqpoint{4.030149in}{1.113460in}}{\pgfqpoint{4.036595in}{1.113460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981186in}{1.318301in}}%
\pgfpathcurveto{\pgfqpoint{3.987632in}{1.318301in}}{\pgfqpoint{3.993815in}{1.320862in}}{\pgfqpoint{3.998373in}{1.325420in}}%
\pgfpathcurveto{\pgfqpoint{4.002931in}{1.329978in}}{\pgfqpoint{4.005492in}{1.336161in}}{\pgfqpoint{4.005492in}{1.342607in}}%
\pgfpathcurveto{\pgfqpoint{4.005492in}{1.349053in}}{\pgfqpoint{4.002931in}{1.355236in}}{\pgfqpoint{3.998373in}{1.359794in}}%
\pgfpathcurveto{\pgfqpoint{3.993815in}{1.364351in}}{\pgfqpoint{3.987632in}{1.366912in}}{\pgfqpoint{3.981186in}{1.366912in}}%
\pgfpathcurveto{\pgfqpoint{3.974740in}{1.366912in}}{\pgfqpoint{3.968558in}{1.364351in}}{\pgfqpoint{3.964000in}{1.359794in}}%
\pgfpathcurveto{\pgfqpoint{3.959442in}{1.355236in}}{\pgfqpoint{3.956881in}{1.349053in}}{\pgfqpoint{3.956881in}{1.342607in}}%
\pgfpathcurveto{\pgfqpoint{3.956881in}{1.336161in}}{\pgfqpoint{3.959442in}{1.329978in}}{\pgfqpoint{3.964000in}{1.325420in}}%
\pgfpathcurveto{\pgfqpoint{3.968558in}{1.320862in}}{\pgfqpoint{3.974740in}{1.318301in}}{\pgfqpoint{3.981186in}{1.318301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081421in}{1.136963in}}%
\pgfpathcurveto{\pgfqpoint{4.087867in}{1.136963in}}{\pgfqpoint{4.094050in}{1.139524in}}{\pgfqpoint{4.098608in}{1.144082in}}%
\pgfpathcurveto{\pgfqpoint{4.103166in}{1.148640in}}{\pgfqpoint{4.105727in}{1.154822in}}{\pgfqpoint{4.105727in}{1.161268in}}%
\pgfpathcurveto{\pgfqpoint{4.105727in}{1.167714in}}{\pgfqpoint{4.103166in}{1.173897in}}{\pgfqpoint{4.098608in}{1.178455in}}%
\pgfpathcurveto{\pgfqpoint{4.094050in}{1.183013in}}{\pgfqpoint{4.087867in}{1.185574in}}{\pgfqpoint{4.081421in}{1.185574in}}%
\pgfpathcurveto{\pgfqpoint{4.074975in}{1.185574in}}{\pgfqpoint{4.068793in}{1.183013in}}{\pgfqpoint{4.064235in}{1.178455in}}%
\pgfpathcurveto{\pgfqpoint{4.059677in}{1.173897in}}{\pgfqpoint{4.057116in}{1.167714in}}{\pgfqpoint{4.057116in}{1.161268in}}%
\pgfpathcurveto{\pgfqpoint{4.057116in}{1.154822in}}{\pgfqpoint{4.059677in}{1.148640in}}{\pgfqpoint{4.064235in}{1.144082in}}%
\pgfpathcurveto{\pgfqpoint{4.068793in}{1.139524in}}{\pgfqpoint{4.074975in}{1.136963in}}{\pgfqpoint{4.081421in}{1.136963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073115in}{1.226280in}}%
\pgfpathcurveto{\pgfqpoint{4.079561in}{1.226280in}}{\pgfqpoint{4.085744in}{1.228841in}}{\pgfqpoint{4.090302in}{1.233399in}}%
\pgfpathcurveto{\pgfqpoint{4.094860in}{1.237956in}}{\pgfqpoint{4.097421in}{1.244139in}}{\pgfqpoint{4.097421in}{1.250585in}}%
\pgfpathcurveto{\pgfqpoint{4.097421in}{1.257031in}}{\pgfqpoint{4.094860in}{1.263214in}}{\pgfqpoint{4.090302in}{1.267772in}}%
\pgfpathcurveto{\pgfqpoint{4.085744in}{1.272330in}}{\pgfqpoint{4.079561in}{1.274891in}}{\pgfqpoint{4.073115in}{1.274891in}}%
\pgfpathcurveto{\pgfqpoint{4.066669in}{1.274891in}}{\pgfqpoint{4.060487in}{1.272330in}}{\pgfqpoint{4.055929in}{1.267772in}}%
\pgfpathcurveto{\pgfqpoint{4.051371in}{1.263214in}}{\pgfqpoint{4.048810in}{1.257031in}}{\pgfqpoint{4.048810in}{1.250585in}}%
\pgfpathcurveto{\pgfqpoint{4.048810in}{1.244139in}}{\pgfqpoint{4.051371in}{1.237956in}}{\pgfqpoint{4.055929in}{1.233399in}}%
\pgfpathcurveto{\pgfqpoint{4.060487in}{1.228841in}}{\pgfqpoint{4.066669in}{1.226280in}}{\pgfqpoint{4.073115in}{1.226280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062515in}{1.284936in}}%
\pgfpathcurveto{\pgfqpoint{4.068961in}{1.284936in}}{\pgfqpoint{4.075144in}{1.287497in}}{\pgfqpoint{4.079702in}{1.292055in}}%
\pgfpathcurveto{\pgfqpoint{4.084260in}{1.296612in}}{\pgfqpoint{4.086821in}{1.302795in}}{\pgfqpoint{4.086821in}{1.309241in}}%
\pgfpathcurveto{\pgfqpoint{4.086821in}{1.315687in}}{\pgfqpoint{4.084260in}{1.321870in}}{\pgfqpoint{4.079702in}{1.326428in}}%
\pgfpathcurveto{\pgfqpoint{4.075144in}{1.330986in}}{\pgfqpoint{4.068961in}{1.333547in}}{\pgfqpoint{4.062515in}{1.333547in}}%
\pgfpathcurveto{\pgfqpoint{4.056069in}{1.333547in}}{\pgfqpoint{4.049886in}{1.330986in}}{\pgfqpoint{4.045328in}{1.326428in}}%
\pgfpathcurveto{\pgfqpoint{4.040770in}{1.321870in}}{\pgfqpoint{4.038209in}{1.315687in}}{\pgfqpoint{4.038209in}{1.309241in}}%
\pgfpathcurveto{\pgfqpoint{4.038209in}{1.302795in}}{\pgfqpoint{4.040770in}{1.296612in}}{\pgfqpoint{4.045328in}{1.292055in}}%
\pgfpathcurveto{\pgfqpoint{4.049886in}{1.287497in}}{\pgfqpoint{4.056069in}{1.284936in}}{\pgfqpoint{4.062515in}{1.284936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003975in}{1.389031in}}%
\pgfpathcurveto{\pgfqpoint{4.010420in}{1.389031in}}{\pgfqpoint{4.016603in}{1.391592in}}{\pgfqpoint{4.021161in}{1.396150in}}%
\pgfpathcurveto{\pgfqpoint{4.025719in}{1.400708in}}{\pgfqpoint{4.028280in}{1.406891in}}{\pgfqpoint{4.028280in}{1.413337in}}%
\pgfpathcurveto{\pgfqpoint{4.028280in}{1.419782in}}{\pgfqpoint{4.025719in}{1.425965in}}{\pgfqpoint{4.021161in}{1.430523in}}%
\pgfpathcurveto{\pgfqpoint{4.016603in}{1.435081in}}{\pgfqpoint{4.010420in}{1.437642in}}{\pgfqpoint{4.003975in}{1.437642in}}%
\pgfpathcurveto{\pgfqpoint{3.997529in}{1.437642in}}{\pgfqpoint{3.991346in}{1.435081in}}{\pgfqpoint{3.986788in}{1.430523in}}%
\pgfpathcurveto{\pgfqpoint{3.982230in}{1.425965in}}{\pgfqpoint{3.979669in}{1.419782in}}{\pgfqpoint{3.979669in}{1.413337in}}%
\pgfpathcurveto{\pgfqpoint{3.979669in}{1.406891in}}{\pgfqpoint{3.982230in}{1.400708in}}{\pgfqpoint{3.986788in}{1.396150in}}%
\pgfpathcurveto{\pgfqpoint{3.991346in}{1.391592in}}{\pgfqpoint{3.997529in}{1.389031in}}{\pgfqpoint{4.003975in}{1.389031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022524in}{1.212119in}}%
\pgfpathcurveto{\pgfqpoint{4.028970in}{1.212119in}}{\pgfqpoint{4.035153in}{1.214680in}}{\pgfqpoint{4.039711in}{1.219238in}}%
\pgfpathcurveto{\pgfqpoint{4.044268in}{1.223796in}}{\pgfqpoint{4.046829in}{1.229979in}}{\pgfqpoint{4.046829in}{1.236425in}}%
\pgfpathcurveto{\pgfqpoint{4.046829in}{1.242871in}}{\pgfqpoint{4.044268in}{1.249054in}}{\pgfqpoint{4.039711in}{1.253611in}}%
\pgfpathcurveto{\pgfqpoint{4.035153in}{1.258169in}}{\pgfqpoint{4.028970in}{1.260730in}}{\pgfqpoint{4.022524in}{1.260730in}}%
\pgfpathcurveto{\pgfqpoint{4.016078in}{1.260730in}}{\pgfqpoint{4.009895in}{1.258169in}}{\pgfqpoint{4.005337in}{1.253611in}}%
\pgfpathcurveto{\pgfqpoint{4.000779in}{1.249054in}}{\pgfqpoint{3.998218in}{1.242871in}}{\pgfqpoint{3.998218in}{1.236425in}}%
\pgfpathcurveto{\pgfqpoint{3.998218in}{1.229979in}}{\pgfqpoint{4.000779in}{1.223796in}}{\pgfqpoint{4.005337in}{1.219238in}}%
\pgfpathcurveto{\pgfqpoint{4.009895in}{1.214680in}}{\pgfqpoint{4.016078in}{1.212119in}}{\pgfqpoint{4.022524in}{1.212119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045084in}{1.133753in}}%
\pgfpathcurveto{\pgfqpoint{4.051530in}{1.133753in}}{\pgfqpoint{4.057712in}{1.136314in}}{\pgfqpoint{4.062270in}{1.140872in}}%
\pgfpathcurveto{\pgfqpoint{4.066828in}{1.145430in}}{\pgfqpoint{4.069389in}{1.151613in}}{\pgfqpoint{4.069389in}{1.158059in}}%
\pgfpathcurveto{\pgfqpoint{4.069389in}{1.164505in}}{\pgfqpoint{4.066828in}{1.170688in}}{\pgfqpoint{4.062270in}{1.175246in}}%
\pgfpathcurveto{\pgfqpoint{4.057712in}{1.179804in}}{\pgfqpoint{4.051530in}{1.182365in}}{\pgfqpoint{4.045084in}{1.182365in}}%
\pgfpathcurveto{\pgfqpoint{4.038638in}{1.182365in}}{\pgfqpoint{4.032455in}{1.179804in}}{\pgfqpoint{4.027897in}{1.175246in}}%
\pgfpathcurveto{\pgfqpoint{4.023339in}{1.170688in}}{\pgfqpoint{4.020778in}{1.164505in}}{\pgfqpoint{4.020778in}{1.158059in}}%
\pgfpathcurveto{\pgfqpoint{4.020778in}{1.151613in}}{\pgfqpoint{4.023339in}{1.145430in}}{\pgfqpoint{4.027897in}{1.140872in}}%
\pgfpathcurveto{\pgfqpoint{4.032455in}{1.136314in}}{\pgfqpoint{4.038638in}{1.133753in}}{\pgfqpoint{4.045084in}{1.133753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074467in}{1.128690in}}%
\pgfpathcurveto{\pgfqpoint{4.080913in}{1.128690in}}{\pgfqpoint{4.087096in}{1.131251in}}{\pgfqpoint{4.091654in}{1.135809in}}%
\pgfpathcurveto{\pgfqpoint{4.096212in}{1.140367in}}{\pgfqpoint{4.098773in}{1.146550in}}{\pgfqpoint{4.098773in}{1.152996in}}%
\pgfpathcurveto{\pgfqpoint{4.098773in}{1.159442in}}{\pgfqpoint{4.096212in}{1.165624in}}{\pgfqpoint{4.091654in}{1.170182in}}%
\pgfpathcurveto{\pgfqpoint{4.087096in}{1.174740in}}{\pgfqpoint{4.080913in}{1.177301in}}{\pgfqpoint{4.074467in}{1.177301in}}%
\pgfpathcurveto{\pgfqpoint{4.068021in}{1.177301in}}{\pgfqpoint{4.061839in}{1.174740in}}{\pgfqpoint{4.057281in}{1.170182in}}%
\pgfpathcurveto{\pgfqpoint{4.052723in}{1.165624in}}{\pgfqpoint{4.050162in}{1.159442in}}{\pgfqpoint{4.050162in}{1.152996in}}%
\pgfpathcurveto{\pgfqpoint{4.050162in}{1.146550in}}{\pgfqpoint{4.052723in}{1.140367in}}{\pgfqpoint{4.057281in}{1.135809in}}%
\pgfpathcurveto{\pgfqpoint{4.061839in}{1.131251in}}{\pgfqpoint{4.068021in}{1.128690in}}{\pgfqpoint{4.074467in}{1.128690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049532in}{1.255338in}}%
\pgfpathcurveto{\pgfqpoint{4.055978in}{1.255338in}}{\pgfqpoint{4.062161in}{1.257899in}}{\pgfqpoint{4.066719in}{1.262457in}}%
\pgfpathcurveto{\pgfqpoint{4.071277in}{1.267015in}}{\pgfqpoint{4.073838in}{1.273198in}}{\pgfqpoint{4.073838in}{1.279644in}}%
\pgfpathcurveto{\pgfqpoint{4.073838in}{1.286090in}}{\pgfqpoint{4.071277in}{1.292272in}}{\pgfqpoint{4.066719in}{1.296830in}}%
\pgfpathcurveto{\pgfqpoint{4.062161in}{1.301388in}}{\pgfqpoint{4.055978in}{1.303949in}}{\pgfqpoint{4.049532in}{1.303949in}}%
\pgfpathcurveto{\pgfqpoint{4.043086in}{1.303949in}}{\pgfqpoint{4.036904in}{1.301388in}}{\pgfqpoint{4.032346in}{1.296830in}}%
\pgfpathcurveto{\pgfqpoint{4.027788in}{1.292272in}}{\pgfqpoint{4.025227in}{1.286090in}}{\pgfqpoint{4.025227in}{1.279644in}}%
\pgfpathcurveto{\pgfqpoint{4.025227in}{1.273198in}}{\pgfqpoint{4.027788in}{1.267015in}}{\pgfqpoint{4.032346in}{1.262457in}}%
\pgfpathcurveto{\pgfqpoint{4.036904in}{1.257899in}}{\pgfqpoint{4.043086in}{1.255338in}}{\pgfqpoint{4.049532in}{1.255338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040135in}{1.196799in}}%
\pgfpathcurveto{\pgfqpoint{4.046581in}{1.196799in}}{\pgfqpoint{4.052764in}{1.199360in}}{\pgfqpoint{4.057322in}{1.203918in}}%
\pgfpathcurveto{\pgfqpoint{4.061880in}{1.208476in}}{\pgfqpoint{4.064441in}{1.214659in}}{\pgfqpoint{4.064441in}{1.221105in}}%
\pgfpathcurveto{\pgfqpoint{4.064441in}{1.227551in}}{\pgfqpoint{4.061880in}{1.233733in}}{\pgfqpoint{4.057322in}{1.238291in}}%
\pgfpathcurveto{\pgfqpoint{4.052764in}{1.242849in}}{\pgfqpoint{4.046581in}{1.245410in}}{\pgfqpoint{4.040135in}{1.245410in}}%
\pgfpathcurveto{\pgfqpoint{4.033690in}{1.245410in}}{\pgfqpoint{4.027507in}{1.242849in}}{\pgfqpoint{4.022949in}{1.238291in}}%
\pgfpathcurveto{\pgfqpoint{4.018391in}{1.233733in}}{\pgfqpoint{4.015830in}{1.227551in}}{\pgfqpoint{4.015830in}{1.221105in}}%
\pgfpathcurveto{\pgfqpoint{4.015830in}{1.214659in}}{\pgfqpoint{4.018391in}{1.208476in}}{\pgfqpoint{4.022949in}{1.203918in}}%
\pgfpathcurveto{\pgfqpoint{4.027507in}{1.199360in}}{\pgfqpoint{4.033690in}{1.196799in}}{\pgfqpoint{4.040135in}{1.196799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051832in}{1.110529in}}%
\pgfpathcurveto{\pgfqpoint{4.058277in}{1.110529in}}{\pgfqpoint{4.064460in}{1.113090in}}{\pgfqpoint{4.069018in}{1.117648in}}%
\pgfpathcurveto{\pgfqpoint{4.073576in}{1.122206in}}{\pgfqpoint{4.076137in}{1.128389in}}{\pgfqpoint{4.076137in}{1.134834in}}%
\pgfpathcurveto{\pgfqpoint{4.076137in}{1.141280in}}{\pgfqpoint{4.073576in}{1.147463in}}{\pgfqpoint{4.069018in}{1.152021in}}%
\pgfpathcurveto{\pgfqpoint{4.064460in}{1.156579in}}{\pgfqpoint{4.058277in}{1.159140in}}{\pgfqpoint{4.051832in}{1.159140in}}%
\pgfpathcurveto{\pgfqpoint{4.045386in}{1.159140in}}{\pgfqpoint{4.039203in}{1.156579in}}{\pgfqpoint{4.034645in}{1.152021in}}%
\pgfpathcurveto{\pgfqpoint{4.030087in}{1.147463in}}{\pgfqpoint{4.027526in}{1.141280in}}{\pgfqpoint{4.027526in}{1.134834in}}%
\pgfpathcurveto{\pgfqpoint{4.027526in}{1.128389in}}{\pgfqpoint{4.030087in}{1.122206in}}{\pgfqpoint{4.034645in}{1.117648in}}%
\pgfpathcurveto{\pgfqpoint{4.039203in}{1.113090in}}{\pgfqpoint{4.045386in}{1.110529in}}{\pgfqpoint{4.051832in}{1.110529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010571in}{1.166386in}}%
\pgfpathcurveto{\pgfqpoint{4.017017in}{1.166386in}}{\pgfqpoint{4.023200in}{1.168947in}}{\pgfqpoint{4.027758in}{1.173505in}}%
\pgfpathcurveto{\pgfqpoint{4.032316in}{1.178063in}}{\pgfqpoint{4.034877in}{1.184246in}}{\pgfqpoint{4.034877in}{1.190691in}}%
\pgfpathcurveto{\pgfqpoint{4.034877in}{1.197137in}}{\pgfqpoint{4.032316in}{1.203320in}}{\pgfqpoint{4.027758in}{1.207878in}}%
\pgfpathcurveto{\pgfqpoint{4.023200in}{1.212436in}}{\pgfqpoint{4.017017in}{1.214997in}}{\pgfqpoint{4.010571in}{1.214997in}}%
\pgfpathcurveto{\pgfqpoint{4.004125in}{1.214997in}}{\pgfqpoint{3.997942in}{1.212436in}}{\pgfqpoint{3.993384in}{1.207878in}}%
\pgfpathcurveto{\pgfqpoint{3.988827in}{1.203320in}}{\pgfqpoint{3.986266in}{1.197137in}}{\pgfqpoint{3.986266in}{1.190691in}}%
\pgfpathcurveto{\pgfqpoint{3.986266in}{1.184246in}}{\pgfqpoint{3.988827in}{1.178063in}}{\pgfqpoint{3.993384in}{1.173505in}}%
\pgfpathcurveto{\pgfqpoint{3.997942in}{1.168947in}}{\pgfqpoint{4.004125in}{1.166386in}}{\pgfqpoint{4.010571in}{1.166386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053778in}{2.259634in}}%
\pgfpathcurveto{\pgfqpoint{4.060224in}{2.259634in}}{\pgfqpoint{4.066407in}{2.262195in}}{\pgfqpoint{4.070965in}{2.266753in}}%
\pgfpathcurveto{\pgfqpoint{4.075523in}{2.271310in}}{\pgfqpoint{4.078084in}{2.277493in}}{\pgfqpoint{4.078084in}{2.283939in}}%
\pgfpathcurveto{\pgfqpoint{4.078084in}{2.290385in}}{\pgfqpoint{4.075523in}{2.296568in}}{\pgfqpoint{4.070965in}{2.301126in}}%
\pgfpathcurveto{\pgfqpoint{4.066407in}{2.305684in}}{\pgfqpoint{4.060224in}{2.308245in}}{\pgfqpoint{4.053778in}{2.308245in}}%
\pgfpathcurveto{\pgfqpoint{4.047332in}{2.308245in}}{\pgfqpoint{4.041150in}{2.305684in}}{\pgfqpoint{4.036592in}{2.301126in}}%
\pgfpathcurveto{\pgfqpoint{4.032034in}{2.296568in}}{\pgfqpoint{4.029473in}{2.290385in}}{\pgfqpoint{4.029473in}{2.283939in}}%
\pgfpathcurveto{\pgfqpoint{4.029473in}{2.277493in}}{\pgfqpoint{4.032034in}{2.271310in}}{\pgfqpoint{4.036592in}{2.266753in}}%
\pgfpathcurveto{\pgfqpoint{4.041150in}{2.262195in}}{\pgfqpoint{4.047332in}{2.259634in}}{\pgfqpoint{4.053778in}{2.259634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986378in}{1.377478in}}%
\pgfpathcurveto{\pgfqpoint{3.992823in}{1.377478in}}{\pgfqpoint{3.999006in}{1.380039in}}{\pgfqpoint{4.003564in}{1.384597in}}%
\pgfpathcurveto{\pgfqpoint{4.008122in}{1.389155in}}{\pgfqpoint{4.010683in}{1.395337in}}{\pgfqpoint{4.010683in}{1.401783in}}%
\pgfpathcurveto{\pgfqpoint{4.010683in}{1.408229in}}{\pgfqpoint{4.008122in}{1.414412in}}{\pgfqpoint{4.003564in}{1.418970in}}%
\pgfpathcurveto{\pgfqpoint{3.999006in}{1.423528in}}{\pgfqpoint{3.992823in}{1.426089in}}{\pgfqpoint{3.986378in}{1.426089in}}%
\pgfpathcurveto{\pgfqpoint{3.979932in}{1.426089in}}{\pgfqpoint{3.973749in}{1.423528in}}{\pgfqpoint{3.969191in}{1.418970in}}%
\pgfpathcurveto{\pgfqpoint{3.964633in}{1.414412in}}{\pgfqpoint{3.962072in}{1.408229in}}{\pgfqpoint{3.962072in}{1.401783in}}%
\pgfpathcurveto{\pgfqpoint{3.962072in}{1.395337in}}{\pgfqpoint{3.964633in}{1.389155in}}{\pgfqpoint{3.969191in}{1.384597in}}%
\pgfpathcurveto{\pgfqpoint{3.973749in}{1.380039in}}{\pgfqpoint{3.979932in}{1.377478in}}{\pgfqpoint{3.986378in}{1.377478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027059in}{1.600231in}}%
\pgfpathcurveto{\pgfqpoint{4.033505in}{1.600231in}}{\pgfqpoint{4.039688in}{1.602792in}}{\pgfqpoint{4.044246in}{1.607350in}}%
\pgfpathcurveto{\pgfqpoint{4.048804in}{1.611908in}}{\pgfqpoint{4.051365in}{1.618090in}}{\pgfqpoint{4.051365in}{1.624536in}}%
\pgfpathcurveto{\pgfqpoint{4.051365in}{1.630982in}}{\pgfqpoint{4.048804in}{1.637165in}}{\pgfqpoint{4.044246in}{1.641723in}}%
\pgfpathcurveto{\pgfqpoint{4.039688in}{1.646281in}}{\pgfqpoint{4.033505in}{1.648842in}}{\pgfqpoint{4.027059in}{1.648842in}}%
\pgfpathcurveto{\pgfqpoint{4.020613in}{1.648842in}}{\pgfqpoint{4.014431in}{1.646281in}}{\pgfqpoint{4.009873in}{1.641723in}}%
\pgfpathcurveto{\pgfqpoint{4.005315in}{1.637165in}}{\pgfqpoint{4.002754in}{1.630982in}}{\pgfqpoint{4.002754in}{1.624536in}}%
\pgfpathcurveto{\pgfqpoint{4.002754in}{1.618090in}}{\pgfqpoint{4.005315in}{1.611908in}}{\pgfqpoint{4.009873in}{1.607350in}}%
\pgfpathcurveto{\pgfqpoint{4.014431in}{1.602792in}}{\pgfqpoint{4.020613in}{1.600231in}}{\pgfqpoint{4.027059in}{1.600231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972024in}{1.361036in}}%
\pgfpathcurveto{\pgfqpoint{3.978470in}{1.361036in}}{\pgfqpoint{3.984653in}{1.363597in}}{\pgfqpoint{3.989211in}{1.368155in}}%
\pgfpathcurveto{\pgfqpoint{3.993769in}{1.372713in}}{\pgfqpoint{3.996330in}{1.378896in}}{\pgfqpoint{3.996330in}{1.385342in}}%
\pgfpathcurveto{\pgfqpoint{3.996330in}{1.391788in}}{\pgfqpoint{3.993769in}{1.397971in}}{\pgfqpoint{3.989211in}{1.402529in}}%
\pgfpathcurveto{\pgfqpoint{3.984653in}{1.407087in}}{\pgfqpoint{3.978470in}{1.409648in}}{\pgfqpoint{3.972024in}{1.409648in}}%
\pgfpathcurveto{\pgfqpoint{3.965579in}{1.409648in}}{\pgfqpoint{3.959396in}{1.407087in}}{\pgfqpoint{3.954838in}{1.402529in}}%
\pgfpathcurveto{\pgfqpoint{3.950280in}{1.397971in}}{\pgfqpoint{3.947719in}{1.391788in}}{\pgfqpoint{3.947719in}{1.385342in}}%
\pgfpathcurveto{\pgfqpoint{3.947719in}{1.378896in}}{\pgfqpoint{3.950280in}{1.372713in}}{\pgfqpoint{3.954838in}{1.368155in}}%
\pgfpathcurveto{\pgfqpoint{3.959396in}{1.363597in}}{\pgfqpoint{3.965579in}{1.361036in}}{\pgfqpoint{3.972024in}{1.361036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990911in}{1.177342in}}%
\pgfpathcurveto{\pgfqpoint{3.997357in}{1.177342in}}{\pgfqpoint{4.003540in}{1.179903in}}{\pgfqpoint{4.008098in}{1.184461in}}%
\pgfpathcurveto{\pgfqpoint{4.012656in}{1.189019in}}{\pgfqpoint{4.015217in}{1.195202in}}{\pgfqpoint{4.015217in}{1.201648in}}%
\pgfpathcurveto{\pgfqpoint{4.015217in}{1.208094in}}{\pgfqpoint{4.012656in}{1.214277in}}{\pgfqpoint{4.008098in}{1.218835in}}%
\pgfpathcurveto{\pgfqpoint{4.003540in}{1.223392in}}{\pgfqpoint{3.997357in}{1.225953in}}{\pgfqpoint{3.990911in}{1.225953in}}%
\pgfpathcurveto{\pgfqpoint{3.984465in}{1.225953in}}{\pgfqpoint{3.978282in}{1.223392in}}{\pgfqpoint{3.973724in}{1.218835in}}%
\pgfpathcurveto{\pgfqpoint{3.969166in}{1.214277in}}{\pgfqpoint{3.966605in}{1.208094in}}{\pgfqpoint{3.966605in}{1.201648in}}%
\pgfpathcurveto{\pgfqpoint{3.966605in}{1.195202in}}{\pgfqpoint{3.969166in}{1.189019in}}{\pgfqpoint{3.973724in}{1.184461in}}%
\pgfpathcurveto{\pgfqpoint{3.978282in}{1.179903in}}{\pgfqpoint{3.984465in}{1.177342in}}{\pgfqpoint{3.990911in}{1.177342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078143in}{2.684188in}}%
\pgfpathcurveto{\pgfqpoint{4.084589in}{2.684188in}}{\pgfqpoint{4.090772in}{2.686749in}}{\pgfqpoint{4.095330in}{2.691307in}}%
\pgfpathcurveto{\pgfqpoint{4.099888in}{2.695865in}}{\pgfqpoint{4.102449in}{2.702047in}}{\pgfqpoint{4.102449in}{2.708493in}}%
\pgfpathcurveto{\pgfqpoint{4.102449in}{2.714939in}}{\pgfqpoint{4.099888in}{2.721122in}}{\pgfqpoint{4.095330in}{2.725680in}}%
\pgfpathcurveto{\pgfqpoint{4.090772in}{2.730238in}}{\pgfqpoint{4.084589in}{2.732799in}}{\pgfqpoint{4.078143in}{2.732799in}}%
\pgfpathcurveto{\pgfqpoint{4.071697in}{2.732799in}}{\pgfqpoint{4.065515in}{2.730238in}}{\pgfqpoint{4.060957in}{2.725680in}}%
\pgfpathcurveto{\pgfqpoint{4.056399in}{2.721122in}}{\pgfqpoint{4.053838in}{2.714939in}}{\pgfqpoint{4.053838in}{2.708493in}}%
\pgfpathcurveto{\pgfqpoint{4.053838in}{2.702047in}}{\pgfqpoint{4.056399in}{2.695865in}}{\pgfqpoint{4.060957in}{2.691307in}}%
\pgfpathcurveto{\pgfqpoint{4.065515in}{2.686749in}}{\pgfqpoint{4.071697in}{2.684188in}}{\pgfqpoint{4.078143in}{2.684188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056215in}{1.145215in}}%
\pgfpathcurveto{\pgfqpoint{4.062661in}{1.145215in}}{\pgfqpoint{4.068844in}{1.147776in}}{\pgfqpoint{4.073402in}{1.152334in}}%
\pgfpathcurveto{\pgfqpoint{4.077960in}{1.156892in}}{\pgfqpoint{4.080521in}{1.163074in}}{\pgfqpoint{4.080521in}{1.169520in}}%
\pgfpathcurveto{\pgfqpoint{4.080521in}{1.175966in}}{\pgfqpoint{4.077960in}{1.182149in}}{\pgfqpoint{4.073402in}{1.186707in}}%
\pgfpathcurveto{\pgfqpoint{4.068844in}{1.191265in}}{\pgfqpoint{4.062661in}{1.193826in}}{\pgfqpoint{4.056215in}{1.193826in}}%
\pgfpathcurveto{\pgfqpoint{4.049769in}{1.193826in}}{\pgfqpoint{4.043586in}{1.191265in}}{\pgfqpoint{4.039028in}{1.186707in}}%
\pgfpathcurveto{\pgfqpoint{4.034470in}{1.182149in}}{\pgfqpoint{4.031909in}{1.175966in}}{\pgfqpoint{4.031909in}{1.169520in}}%
\pgfpathcurveto{\pgfqpoint{4.031909in}{1.163074in}}{\pgfqpoint{4.034470in}{1.156892in}}{\pgfqpoint{4.039028in}{1.152334in}}%
\pgfpathcurveto{\pgfqpoint{4.043586in}{1.147776in}}{\pgfqpoint{4.049769in}{1.145215in}}{\pgfqpoint{4.056215in}{1.145215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026673in}{1.368449in}}%
\pgfpathcurveto{\pgfqpoint{4.033119in}{1.368449in}}{\pgfqpoint{4.039301in}{1.371010in}}{\pgfqpoint{4.043859in}{1.375568in}}%
\pgfpathcurveto{\pgfqpoint{4.048417in}{1.380126in}}{\pgfqpoint{4.050978in}{1.386309in}}{\pgfqpoint{4.050978in}{1.392754in}}%
\pgfpathcurveto{\pgfqpoint{4.050978in}{1.399200in}}{\pgfqpoint{4.048417in}{1.405383in}}{\pgfqpoint{4.043859in}{1.409941in}}%
\pgfpathcurveto{\pgfqpoint{4.039301in}{1.414499in}}{\pgfqpoint{4.033119in}{1.417060in}}{\pgfqpoint{4.026673in}{1.417060in}}%
\pgfpathcurveto{\pgfqpoint{4.020227in}{1.417060in}}{\pgfqpoint{4.014044in}{1.414499in}}{\pgfqpoint{4.009486in}{1.409941in}}%
\pgfpathcurveto{\pgfqpoint{4.004928in}{1.405383in}}{\pgfqpoint{4.002367in}{1.399200in}}{\pgfqpoint{4.002367in}{1.392754in}}%
\pgfpathcurveto{\pgfqpoint{4.002367in}{1.386309in}}{\pgfqpoint{4.004928in}{1.380126in}}{\pgfqpoint{4.009486in}{1.375568in}}%
\pgfpathcurveto{\pgfqpoint{4.014044in}{1.371010in}}{\pgfqpoint{4.020227in}{1.368449in}}{\pgfqpoint{4.026673in}{1.368449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053898in}{2.928304in}}%
\pgfpathcurveto{\pgfqpoint{4.060344in}{2.928304in}}{\pgfqpoint{4.066527in}{2.930865in}}{\pgfqpoint{4.071085in}{2.935423in}}%
\pgfpathcurveto{\pgfqpoint{4.075643in}{2.939981in}}{\pgfqpoint{4.078204in}{2.946164in}}{\pgfqpoint{4.078204in}{2.952610in}}%
\pgfpathcurveto{\pgfqpoint{4.078204in}{2.959056in}}{\pgfqpoint{4.075643in}{2.965239in}}{\pgfqpoint{4.071085in}{2.969797in}}%
\pgfpathcurveto{\pgfqpoint{4.066527in}{2.974355in}}{\pgfqpoint{4.060344in}{2.976916in}}{\pgfqpoint{4.053898in}{2.976916in}}%
\pgfpathcurveto{\pgfqpoint{4.047452in}{2.976916in}}{\pgfqpoint{4.041269in}{2.974355in}}{\pgfqpoint{4.036711in}{2.969797in}}%
\pgfpathcurveto{\pgfqpoint{4.032153in}{2.965239in}}{\pgfqpoint{4.029592in}{2.959056in}}{\pgfqpoint{4.029592in}{2.952610in}}%
\pgfpathcurveto{\pgfqpoint{4.029592in}{2.946164in}}{\pgfqpoint{4.032153in}{2.939981in}}{\pgfqpoint{4.036711in}{2.935423in}}%
\pgfpathcurveto{\pgfqpoint{4.041269in}{2.930865in}}{\pgfqpoint{4.047452in}{2.928304in}}{\pgfqpoint{4.053898in}{2.928304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033360in}{1.226916in}}%
\pgfpathcurveto{\pgfqpoint{4.039806in}{1.226916in}}{\pgfqpoint{4.045989in}{1.229477in}}{\pgfqpoint{4.050547in}{1.234035in}}%
\pgfpathcurveto{\pgfqpoint{4.055104in}{1.238593in}}{\pgfqpoint{4.057665in}{1.244776in}}{\pgfqpoint{4.057665in}{1.251222in}}%
\pgfpathcurveto{\pgfqpoint{4.057665in}{1.257668in}}{\pgfqpoint{4.055104in}{1.263850in}}{\pgfqpoint{4.050547in}{1.268408in}}%
\pgfpathcurveto{\pgfqpoint{4.045989in}{1.272966in}}{\pgfqpoint{4.039806in}{1.275527in}}{\pgfqpoint{4.033360in}{1.275527in}}%
\pgfpathcurveto{\pgfqpoint{4.026914in}{1.275527in}}{\pgfqpoint{4.020731in}{1.272966in}}{\pgfqpoint{4.016173in}{1.268408in}}%
\pgfpathcurveto{\pgfqpoint{4.011615in}{1.263850in}}{\pgfqpoint{4.009054in}{1.257668in}}{\pgfqpoint{4.009054in}{1.251222in}}%
\pgfpathcurveto{\pgfqpoint{4.009054in}{1.244776in}}{\pgfqpoint{4.011615in}{1.238593in}}{\pgfqpoint{4.016173in}{1.234035in}}%
\pgfpathcurveto{\pgfqpoint{4.020731in}{1.229477in}}{\pgfqpoint{4.026914in}{1.226916in}}{\pgfqpoint{4.033360in}{1.226916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079363in}{1.263363in}}%
\pgfpathcurveto{\pgfqpoint{4.085809in}{1.263363in}}{\pgfqpoint{4.091992in}{1.265924in}}{\pgfqpoint{4.096550in}{1.270482in}}%
\pgfpathcurveto{\pgfqpoint{4.101108in}{1.275040in}}{\pgfqpoint{4.103669in}{1.281222in}}{\pgfqpoint{4.103669in}{1.287668in}}%
\pgfpathcurveto{\pgfqpoint{4.103669in}{1.294114in}}{\pgfqpoint{4.101108in}{1.300297in}}{\pgfqpoint{4.096550in}{1.304855in}}%
\pgfpathcurveto{\pgfqpoint{4.091992in}{1.309413in}}{\pgfqpoint{4.085809in}{1.311974in}}{\pgfqpoint{4.079363in}{1.311974in}}%
\pgfpathcurveto{\pgfqpoint{4.072918in}{1.311974in}}{\pgfqpoint{4.066735in}{1.309413in}}{\pgfqpoint{4.062177in}{1.304855in}}%
\pgfpathcurveto{\pgfqpoint{4.057619in}{1.300297in}}{\pgfqpoint{4.055058in}{1.294114in}}{\pgfqpoint{4.055058in}{1.287668in}}%
\pgfpathcurveto{\pgfqpoint{4.055058in}{1.281222in}}{\pgfqpoint{4.057619in}{1.275040in}}{\pgfqpoint{4.062177in}{1.270482in}}%
\pgfpathcurveto{\pgfqpoint{4.066735in}{1.265924in}}{\pgfqpoint{4.072918in}{1.263363in}}{\pgfqpoint{4.079363in}{1.263363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012621in}{1.137817in}}%
\pgfpathcurveto{\pgfqpoint{4.019067in}{1.137817in}}{\pgfqpoint{4.025250in}{1.140378in}}{\pgfqpoint{4.029808in}{1.144936in}}%
\pgfpathcurveto{\pgfqpoint{4.034365in}{1.149494in}}{\pgfqpoint{4.036926in}{1.155676in}}{\pgfqpoint{4.036926in}{1.162122in}}%
\pgfpathcurveto{\pgfqpoint{4.036926in}{1.168568in}}{\pgfqpoint{4.034365in}{1.174751in}}{\pgfqpoint{4.029808in}{1.179309in}}%
\pgfpathcurveto{\pgfqpoint{4.025250in}{1.183867in}}{\pgfqpoint{4.019067in}{1.186428in}}{\pgfqpoint{4.012621in}{1.186428in}}%
\pgfpathcurveto{\pgfqpoint{4.006175in}{1.186428in}}{\pgfqpoint{3.999992in}{1.183867in}}{\pgfqpoint{3.995434in}{1.179309in}}%
\pgfpathcurveto{\pgfqpoint{3.990876in}{1.174751in}}{\pgfqpoint{3.988315in}{1.168568in}}{\pgfqpoint{3.988315in}{1.162122in}}%
\pgfpathcurveto{\pgfqpoint{3.988315in}{1.155676in}}{\pgfqpoint{3.990876in}{1.149494in}}{\pgfqpoint{3.995434in}{1.144936in}}%
\pgfpathcurveto{\pgfqpoint{3.999992in}{1.140378in}}{\pgfqpoint{4.006175in}{1.137817in}}{\pgfqpoint{4.012621in}{1.137817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042890in}{1.128885in}}%
\pgfpathcurveto{\pgfqpoint{4.049336in}{1.128885in}}{\pgfqpoint{4.055519in}{1.131446in}}{\pgfqpoint{4.060077in}{1.136004in}}%
\pgfpathcurveto{\pgfqpoint{4.064635in}{1.140562in}}{\pgfqpoint{4.067196in}{1.146745in}}{\pgfqpoint{4.067196in}{1.153191in}}%
\pgfpathcurveto{\pgfqpoint{4.067196in}{1.159637in}}{\pgfqpoint{4.064635in}{1.165819in}}{\pgfqpoint{4.060077in}{1.170377in}}%
\pgfpathcurveto{\pgfqpoint{4.055519in}{1.174935in}}{\pgfqpoint{4.049336in}{1.177496in}}{\pgfqpoint{4.042890in}{1.177496in}}%
\pgfpathcurveto{\pgfqpoint{4.036445in}{1.177496in}}{\pgfqpoint{4.030262in}{1.174935in}}{\pgfqpoint{4.025704in}{1.170377in}}%
\pgfpathcurveto{\pgfqpoint{4.021146in}{1.165819in}}{\pgfqpoint{4.018585in}{1.159637in}}{\pgfqpoint{4.018585in}{1.153191in}}%
\pgfpathcurveto{\pgfqpoint{4.018585in}{1.146745in}}{\pgfqpoint{4.021146in}{1.140562in}}{\pgfqpoint{4.025704in}{1.136004in}}%
\pgfpathcurveto{\pgfqpoint{4.030262in}{1.131446in}}{\pgfqpoint{4.036445in}{1.128885in}}{\pgfqpoint{4.042890in}{1.128885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078861in}{1.278558in}}%
\pgfpathcurveto{\pgfqpoint{4.085307in}{1.278558in}}{\pgfqpoint{4.091490in}{1.281119in}}{\pgfqpoint{4.096048in}{1.285677in}}%
\pgfpathcurveto{\pgfqpoint{4.100605in}{1.290235in}}{\pgfqpoint{4.103166in}{1.296418in}}{\pgfqpoint{4.103166in}{1.302864in}}%
\pgfpathcurveto{\pgfqpoint{4.103166in}{1.309310in}}{\pgfqpoint{4.100605in}{1.315492in}}{\pgfqpoint{4.096048in}{1.320050in}}%
\pgfpathcurveto{\pgfqpoint{4.091490in}{1.324608in}}{\pgfqpoint{4.085307in}{1.327169in}}{\pgfqpoint{4.078861in}{1.327169in}}%
\pgfpathcurveto{\pgfqpoint{4.072415in}{1.327169in}}{\pgfqpoint{4.066232in}{1.324608in}}{\pgfqpoint{4.061674in}{1.320050in}}%
\pgfpathcurveto{\pgfqpoint{4.057116in}{1.315492in}}{\pgfqpoint{4.054555in}{1.309310in}}{\pgfqpoint{4.054555in}{1.302864in}}%
\pgfpathcurveto{\pgfqpoint{4.054555in}{1.296418in}}{\pgfqpoint{4.057116in}{1.290235in}}{\pgfqpoint{4.061674in}{1.285677in}}%
\pgfpathcurveto{\pgfqpoint{4.066232in}{1.281119in}}{\pgfqpoint{4.072415in}{1.278558in}}{\pgfqpoint{4.078861in}{1.278558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053370in}{1.258658in}}%
\pgfpathcurveto{\pgfqpoint{4.059816in}{1.258658in}}{\pgfqpoint{4.065999in}{1.261219in}}{\pgfqpoint{4.070557in}{1.265777in}}%
\pgfpathcurveto{\pgfqpoint{4.075115in}{1.270335in}}{\pgfqpoint{4.077676in}{1.276518in}}{\pgfqpoint{4.077676in}{1.282964in}}%
\pgfpathcurveto{\pgfqpoint{4.077676in}{1.289410in}}{\pgfqpoint{4.075115in}{1.295593in}}{\pgfqpoint{4.070557in}{1.300151in}}%
\pgfpathcurveto{\pgfqpoint{4.065999in}{1.304709in}}{\pgfqpoint{4.059816in}{1.307270in}}{\pgfqpoint{4.053370in}{1.307270in}}%
\pgfpathcurveto{\pgfqpoint{4.046925in}{1.307270in}}{\pgfqpoint{4.040742in}{1.304709in}}{\pgfqpoint{4.036184in}{1.300151in}}%
\pgfpathcurveto{\pgfqpoint{4.031626in}{1.295593in}}{\pgfqpoint{4.029065in}{1.289410in}}{\pgfqpoint{4.029065in}{1.282964in}}%
\pgfpathcurveto{\pgfqpoint{4.029065in}{1.276518in}}{\pgfqpoint{4.031626in}{1.270335in}}{\pgfqpoint{4.036184in}{1.265777in}}%
\pgfpathcurveto{\pgfqpoint{4.040742in}{1.261219in}}{\pgfqpoint{4.046925in}{1.258658in}}{\pgfqpoint{4.053370in}{1.258658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975904in}{1.268946in}}%
\pgfpathcurveto{\pgfqpoint{3.982350in}{1.268946in}}{\pgfqpoint{3.988533in}{1.271507in}}{\pgfqpoint{3.993091in}{1.276065in}}%
\pgfpathcurveto{\pgfqpoint{3.997649in}{1.280623in}}{\pgfqpoint{4.000210in}{1.286805in}}{\pgfqpoint{4.000210in}{1.293251in}}%
\pgfpathcurveto{\pgfqpoint{4.000210in}{1.299697in}}{\pgfqpoint{3.997649in}{1.305880in}}{\pgfqpoint{3.993091in}{1.310438in}}%
\pgfpathcurveto{\pgfqpoint{3.988533in}{1.314996in}}{\pgfqpoint{3.982350in}{1.317557in}}{\pgfqpoint{3.975904in}{1.317557in}}%
\pgfpathcurveto{\pgfqpoint{3.969458in}{1.317557in}}{\pgfqpoint{3.963276in}{1.314996in}}{\pgfqpoint{3.958718in}{1.310438in}}%
\pgfpathcurveto{\pgfqpoint{3.954160in}{1.305880in}}{\pgfqpoint{3.951599in}{1.299697in}}{\pgfqpoint{3.951599in}{1.293251in}}%
\pgfpathcurveto{\pgfqpoint{3.951599in}{1.286805in}}{\pgfqpoint{3.954160in}{1.280623in}}{\pgfqpoint{3.958718in}{1.276065in}}%
\pgfpathcurveto{\pgfqpoint{3.963276in}{1.271507in}}{\pgfqpoint{3.969458in}{1.268946in}}{\pgfqpoint{3.975904in}{1.268946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081499in}{1.346168in}}%
\pgfpathcurveto{\pgfqpoint{4.087945in}{1.346168in}}{\pgfqpoint{4.094128in}{1.348729in}}{\pgfqpoint{4.098686in}{1.353287in}}%
\pgfpathcurveto{\pgfqpoint{4.103244in}{1.357845in}}{\pgfqpoint{4.105805in}{1.364028in}}{\pgfqpoint{4.105805in}{1.370474in}}%
\pgfpathcurveto{\pgfqpoint{4.105805in}{1.376920in}}{\pgfqpoint{4.103244in}{1.383103in}}{\pgfqpoint{4.098686in}{1.387661in}}%
\pgfpathcurveto{\pgfqpoint{4.094128in}{1.392219in}}{\pgfqpoint{4.087945in}{1.394779in}}{\pgfqpoint{4.081499in}{1.394779in}}%
\pgfpathcurveto{\pgfqpoint{4.075053in}{1.394779in}}{\pgfqpoint{4.068870in}{1.392219in}}{\pgfqpoint{4.064312in}{1.387661in}}%
\pgfpathcurveto{\pgfqpoint{4.059754in}{1.383103in}}{\pgfqpoint{4.057193in}{1.376920in}}{\pgfqpoint{4.057193in}{1.370474in}}%
\pgfpathcurveto{\pgfqpoint{4.057193in}{1.364028in}}{\pgfqpoint{4.059754in}{1.357845in}}{\pgfqpoint{4.064312in}{1.353287in}}%
\pgfpathcurveto{\pgfqpoint{4.068870in}{1.348729in}}{\pgfqpoint{4.075053in}{1.346168in}}{\pgfqpoint{4.081499in}{1.346168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047116in}{1.515230in}}%
\pgfpathcurveto{\pgfqpoint{4.053562in}{1.515230in}}{\pgfqpoint{4.059745in}{1.517791in}}{\pgfqpoint{4.064302in}{1.522349in}}%
\pgfpathcurveto{\pgfqpoint{4.068860in}{1.526907in}}{\pgfqpoint{4.071421in}{1.533090in}}{\pgfqpoint{4.071421in}{1.539536in}}%
\pgfpathcurveto{\pgfqpoint{4.071421in}{1.545982in}}{\pgfqpoint{4.068860in}{1.552165in}}{\pgfqpoint{4.064302in}{1.556723in}}%
\pgfpathcurveto{\pgfqpoint{4.059745in}{1.561281in}}{\pgfqpoint{4.053562in}{1.563842in}}{\pgfqpoint{4.047116in}{1.563842in}}%
\pgfpathcurveto{\pgfqpoint{4.040670in}{1.563842in}}{\pgfqpoint{4.034487in}{1.561281in}}{\pgfqpoint{4.029929in}{1.556723in}}%
\pgfpathcurveto{\pgfqpoint{4.025371in}{1.552165in}}{\pgfqpoint{4.022810in}{1.545982in}}{\pgfqpoint{4.022810in}{1.539536in}}%
\pgfpathcurveto{\pgfqpoint{4.022810in}{1.533090in}}{\pgfqpoint{4.025371in}{1.526907in}}{\pgfqpoint{4.029929in}{1.522349in}}%
\pgfpathcurveto{\pgfqpoint{4.034487in}{1.517791in}}{\pgfqpoint{4.040670in}{1.515230in}}{\pgfqpoint{4.047116in}{1.515230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996852in}{1.213862in}}%
\pgfpathcurveto{\pgfqpoint{4.003298in}{1.213862in}}{\pgfqpoint{4.009480in}{1.216423in}}{\pgfqpoint{4.014038in}{1.220981in}}%
\pgfpathcurveto{\pgfqpoint{4.018596in}{1.225539in}}{\pgfqpoint{4.021157in}{1.231721in}}{\pgfqpoint{4.021157in}{1.238167in}}%
\pgfpathcurveto{\pgfqpoint{4.021157in}{1.244613in}}{\pgfqpoint{4.018596in}{1.250796in}}{\pgfqpoint{4.014038in}{1.255354in}}%
\pgfpathcurveto{\pgfqpoint{4.009480in}{1.259912in}}{\pgfqpoint{4.003298in}{1.262473in}}{\pgfqpoint{3.996852in}{1.262473in}}%
\pgfpathcurveto{\pgfqpoint{3.990406in}{1.262473in}}{\pgfqpoint{3.984223in}{1.259912in}}{\pgfqpoint{3.979665in}{1.255354in}}%
\pgfpathcurveto{\pgfqpoint{3.975107in}{1.250796in}}{\pgfqpoint{3.972546in}{1.244613in}}{\pgfqpoint{3.972546in}{1.238167in}}%
\pgfpathcurveto{\pgfqpoint{3.972546in}{1.231721in}}{\pgfqpoint{3.975107in}{1.225539in}}{\pgfqpoint{3.979665in}{1.220981in}}%
\pgfpathcurveto{\pgfqpoint{3.984223in}{1.216423in}}{\pgfqpoint{3.990406in}{1.213862in}}{\pgfqpoint{3.996852in}{1.213862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066465in}{1.324801in}}%
\pgfpathcurveto{\pgfqpoint{4.072911in}{1.324801in}}{\pgfqpoint{4.079094in}{1.327362in}}{\pgfqpoint{4.083652in}{1.331919in}}%
\pgfpathcurveto{\pgfqpoint{4.088210in}{1.336477in}}{\pgfqpoint{4.090771in}{1.342660in}}{\pgfqpoint{4.090771in}{1.349106in}}%
\pgfpathcurveto{\pgfqpoint{4.090771in}{1.355552in}}{\pgfqpoint{4.088210in}{1.361735in}}{\pgfqpoint{4.083652in}{1.366293in}}%
\pgfpathcurveto{\pgfqpoint{4.079094in}{1.370851in}}{\pgfqpoint{4.072911in}{1.373412in}}{\pgfqpoint{4.066465in}{1.373412in}}%
\pgfpathcurveto{\pgfqpoint{4.060019in}{1.373412in}}{\pgfqpoint{4.053837in}{1.370851in}}{\pgfqpoint{4.049279in}{1.366293in}}%
\pgfpathcurveto{\pgfqpoint{4.044721in}{1.361735in}}{\pgfqpoint{4.042160in}{1.355552in}}{\pgfqpoint{4.042160in}{1.349106in}}%
\pgfpathcurveto{\pgfqpoint{4.042160in}{1.342660in}}{\pgfqpoint{4.044721in}{1.336477in}}{\pgfqpoint{4.049279in}{1.331919in}}%
\pgfpathcurveto{\pgfqpoint{4.053837in}{1.327362in}}{\pgfqpoint{4.060019in}{1.324801in}}{\pgfqpoint{4.066465in}{1.324801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030275in}{1.382057in}}%
\pgfpathcurveto{\pgfqpoint{4.036721in}{1.382057in}}{\pgfqpoint{4.042903in}{1.384618in}}{\pgfqpoint{4.047461in}{1.389176in}}%
\pgfpathcurveto{\pgfqpoint{4.052019in}{1.393734in}}{\pgfqpoint{4.054580in}{1.399917in}}{\pgfqpoint{4.054580in}{1.406363in}}%
\pgfpathcurveto{\pgfqpoint{4.054580in}{1.412809in}}{\pgfqpoint{4.052019in}{1.418992in}}{\pgfqpoint{4.047461in}{1.423550in}}%
\pgfpathcurveto{\pgfqpoint{4.042903in}{1.428107in}}{\pgfqpoint{4.036721in}{1.430668in}}{\pgfqpoint{4.030275in}{1.430668in}}%
\pgfpathcurveto{\pgfqpoint{4.023829in}{1.430668in}}{\pgfqpoint{4.017646in}{1.428107in}}{\pgfqpoint{4.013088in}{1.423550in}}%
\pgfpathcurveto{\pgfqpoint{4.008530in}{1.418992in}}{\pgfqpoint{4.005969in}{1.412809in}}{\pgfqpoint{4.005969in}{1.406363in}}%
\pgfpathcurveto{\pgfqpoint{4.005969in}{1.399917in}}{\pgfqpoint{4.008530in}{1.393734in}}{\pgfqpoint{4.013088in}{1.389176in}}%
\pgfpathcurveto{\pgfqpoint{4.017646in}{1.384618in}}{\pgfqpoint{4.023829in}{1.382057in}}{\pgfqpoint{4.030275in}{1.382057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023075in}{1.201218in}}%
\pgfpathcurveto{\pgfqpoint{4.029521in}{1.201218in}}{\pgfqpoint{4.035704in}{1.203779in}}{\pgfqpoint{4.040262in}{1.208337in}}%
\pgfpathcurveto{\pgfqpoint{4.044820in}{1.212895in}}{\pgfqpoint{4.047381in}{1.219078in}}{\pgfqpoint{4.047381in}{1.225524in}}%
\pgfpathcurveto{\pgfqpoint{4.047381in}{1.231969in}}{\pgfqpoint{4.044820in}{1.238152in}}{\pgfqpoint{4.040262in}{1.242710in}}%
\pgfpathcurveto{\pgfqpoint{4.035704in}{1.247268in}}{\pgfqpoint{4.029521in}{1.249829in}}{\pgfqpoint{4.023075in}{1.249829in}}%
\pgfpathcurveto{\pgfqpoint{4.016629in}{1.249829in}}{\pgfqpoint{4.010446in}{1.247268in}}{\pgfqpoint{4.005888in}{1.242710in}}%
\pgfpathcurveto{\pgfqpoint{4.001330in}{1.238152in}}{\pgfqpoint{3.998769in}{1.231969in}}{\pgfqpoint{3.998769in}{1.225524in}}%
\pgfpathcurveto{\pgfqpoint{3.998769in}{1.219078in}}{\pgfqpoint{4.001330in}{1.212895in}}{\pgfqpoint{4.005888in}{1.208337in}}%
\pgfpathcurveto{\pgfqpoint{4.010446in}{1.203779in}}{\pgfqpoint{4.016629in}{1.201218in}}{\pgfqpoint{4.023075in}{1.201218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022650in}{1.287806in}}%
\pgfpathcurveto{\pgfqpoint{4.029096in}{1.287806in}}{\pgfqpoint{4.035279in}{1.290367in}}{\pgfqpoint{4.039837in}{1.294925in}}%
\pgfpathcurveto{\pgfqpoint{4.044395in}{1.299483in}}{\pgfqpoint{4.046956in}{1.305666in}}{\pgfqpoint{4.046956in}{1.312112in}}%
\pgfpathcurveto{\pgfqpoint{4.046956in}{1.318558in}}{\pgfqpoint{4.044395in}{1.324741in}}{\pgfqpoint{4.039837in}{1.329299in}}%
\pgfpathcurveto{\pgfqpoint{4.035279in}{1.333856in}}{\pgfqpoint{4.029096in}{1.336417in}}{\pgfqpoint{4.022650in}{1.336417in}}%
\pgfpathcurveto{\pgfqpoint{4.016204in}{1.336417in}}{\pgfqpoint{4.010021in}{1.333856in}}{\pgfqpoint{4.005463in}{1.329299in}}%
\pgfpathcurveto{\pgfqpoint{4.000906in}{1.324741in}}{\pgfqpoint{3.998345in}{1.318558in}}{\pgfqpoint{3.998345in}{1.312112in}}%
\pgfpathcurveto{\pgfqpoint{3.998345in}{1.305666in}}{\pgfqpoint{4.000906in}{1.299483in}}{\pgfqpoint{4.005463in}{1.294925in}}%
\pgfpathcurveto{\pgfqpoint{4.010021in}{1.290367in}}{\pgfqpoint{4.016204in}{1.287806in}}{\pgfqpoint{4.022650in}{1.287806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060147in}{1.371412in}}%
\pgfpathcurveto{\pgfqpoint{4.066593in}{1.371412in}}{\pgfqpoint{4.072775in}{1.373973in}}{\pgfqpoint{4.077333in}{1.378531in}}%
\pgfpathcurveto{\pgfqpoint{4.081891in}{1.383089in}}{\pgfqpoint{4.084452in}{1.389272in}}{\pgfqpoint{4.084452in}{1.395718in}}%
\pgfpathcurveto{\pgfqpoint{4.084452in}{1.402164in}}{\pgfqpoint{4.081891in}{1.408347in}}{\pgfqpoint{4.077333in}{1.412905in}}%
\pgfpathcurveto{\pgfqpoint{4.072775in}{1.417463in}}{\pgfqpoint{4.066593in}{1.420023in}}{\pgfqpoint{4.060147in}{1.420023in}}%
\pgfpathcurveto{\pgfqpoint{4.053701in}{1.420023in}}{\pgfqpoint{4.047518in}{1.417463in}}{\pgfqpoint{4.042960in}{1.412905in}}%
\pgfpathcurveto{\pgfqpoint{4.038402in}{1.408347in}}{\pgfqpoint{4.035841in}{1.402164in}}{\pgfqpoint{4.035841in}{1.395718in}}%
\pgfpathcurveto{\pgfqpoint{4.035841in}{1.389272in}}{\pgfqpoint{4.038402in}{1.383089in}}{\pgfqpoint{4.042960in}{1.378531in}}%
\pgfpathcurveto{\pgfqpoint{4.047518in}{1.373973in}}{\pgfqpoint{4.053701in}{1.371412in}}{\pgfqpoint{4.060147in}{1.371412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062726in}{1.142392in}}%
\pgfpathcurveto{\pgfqpoint{4.069172in}{1.142392in}}{\pgfqpoint{4.075355in}{1.144953in}}{\pgfqpoint{4.079913in}{1.149511in}}%
\pgfpathcurveto{\pgfqpoint{4.084471in}{1.154069in}}{\pgfqpoint{4.087032in}{1.160252in}}{\pgfqpoint{4.087032in}{1.166698in}}%
\pgfpathcurveto{\pgfqpoint{4.087032in}{1.173144in}}{\pgfqpoint{4.084471in}{1.179326in}}{\pgfqpoint{4.079913in}{1.183884in}}%
\pgfpathcurveto{\pgfqpoint{4.075355in}{1.188442in}}{\pgfqpoint{4.069172in}{1.191003in}}{\pgfqpoint{4.062726in}{1.191003in}}%
\pgfpathcurveto{\pgfqpoint{4.056280in}{1.191003in}}{\pgfqpoint{4.050098in}{1.188442in}}{\pgfqpoint{4.045540in}{1.183884in}}%
\pgfpathcurveto{\pgfqpoint{4.040982in}{1.179326in}}{\pgfqpoint{4.038421in}{1.173144in}}{\pgfqpoint{4.038421in}{1.166698in}}%
\pgfpathcurveto{\pgfqpoint{4.038421in}{1.160252in}}{\pgfqpoint{4.040982in}{1.154069in}}{\pgfqpoint{4.045540in}{1.149511in}}%
\pgfpathcurveto{\pgfqpoint{4.050098in}{1.144953in}}{\pgfqpoint{4.056280in}{1.142392in}}{\pgfqpoint{4.062726in}{1.142392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078361in}{1.482999in}}%
\pgfpathcurveto{\pgfqpoint{4.084807in}{1.482999in}}{\pgfqpoint{4.090990in}{1.485560in}}{\pgfqpoint{4.095548in}{1.490118in}}%
\pgfpathcurveto{\pgfqpoint{4.100106in}{1.494676in}}{\pgfqpoint{4.102667in}{1.500859in}}{\pgfqpoint{4.102667in}{1.507304in}}%
\pgfpathcurveto{\pgfqpoint{4.102667in}{1.513750in}}{\pgfqpoint{4.100106in}{1.519933in}}{\pgfqpoint{4.095548in}{1.524491in}}%
\pgfpathcurveto{\pgfqpoint{4.090990in}{1.529049in}}{\pgfqpoint{4.084807in}{1.531610in}}{\pgfqpoint{4.078361in}{1.531610in}}%
\pgfpathcurveto{\pgfqpoint{4.071915in}{1.531610in}}{\pgfqpoint{4.065733in}{1.529049in}}{\pgfqpoint{4.061175in}{1.524491in}}%
\pgfpathcurveto{\pgfqpoint{4.056617in}{1.519933in}}{\pgfqpoint{4.054056in}{1.513750in}}{\pgfqpoint{4.054056in}{1.507304in}}%
\pgfpathcurveto{\pgfqpoint{4.054056in}{1.500859in}}{\pgfqpoint{4.056617in}{1.494676in}}{\pgfqpoint{4.061175in}{1.490118in}}%
\pgfpathcurveto{\pgfqpoint{4.065733in}{1.485560in}}{\pgfqpoint{4.071915in}{1.482999in}}{\pgfqpoint{4.078361in}{1.482999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984895in}{1.208100in}}%
\pgfpathcurveto{\pgfqpoint{3.991341in}{1.208100in}}{\pgfqpoint{3.997524in}{1.210661in}}{\pgfqpoint{4.002082in}{1.215219in}}%
\pgfpathcurveto{\pgfqpoint{4.006640in}{1.219777in}}{\pgfqpoint{4.009201in}{1.225960in}}{\pgfqpoint{4.009201in}{1.232405in}}%
\pgfpathcurveto{\pgfqpoint{4.009201in}{1.238851in}}{\pgfqpoint{4.006640in}{1.245034in}}{\pgfqpoint{4.002082in}{1.249592in}}%
\pgfpathcurveto{\pgfqpoint{3.997524in}{1.254150in}}{\pgfqpoint{3.991341in}{1.256711in}}{\pgfqpoint{3.984895in}{1.256711in}}%
\pgfpathcurveto{\pgfqpoint{3.978449in}{1.256711in}}{\pgfqpoint{3.972267in}{1.254150in}}{\pgfqpoint{3.967709in}{1.249592in}}%
\pgfpathcurveto{\pgfqpoint{3.963151in}{1.245034in}}{\pgfqpoint{3.960590in}{1.238851in}}{\pgfqpoint{3.960590in}{1.232405in}}%
\pgfpathcurveto{\pgfqpoint{3.960590in}{1.225960in}}{\pgfqpoint{3.963151in}{1.219777in}}{\pgfqpoint{3.967709in}{1.215219in}}%
\pgfpathcurveto{\pgfqpoint{3.972267in}{1.210661in}}{\pgfqpoint{3.978449in}{1.208100in}}{\pgfqpoint{3.984895in}{1.208100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073171in}{1.401509in}}%
\pgfpathcurveto{\pgfqpoint{4.079617in}{1.401509in}}{\pgfqpoint{4.085800in}{1.404070in}}{\pgfqpoint{4.090358in}{1.408628in}}%
\pgfpathcurveto{\pgfqpoint{4.094916in}{1.413186in}}{\pgfqpoint{4.097477in}{1.419368in}}{\pgfqpoint{4.097477in}{1.425814in}}%
\pgfpathcurveto{\pgfqpoint{4.097477in}{1.432260in}}{\pgfqpoint{4.094916in}{1.438443in}}{\pgfqpoint{4.090358in}{1.443001in}}%
\pgfpathcurveto{\pgfqpoint{4.085800in}{1.447559in}}{\pgfqpoint{4.079617in}{1.450120in}}{\pgfqpoint{4.073171in}{1.450120in}}%
\pgfpathcurveto{\pgfqpoint{4.066726in}{1.450120in}}{\pgfqpoint{4.060543in}{1.447559in}}{\pgfqpoint{4.055985in}{1.443001in}}%
\pgfpathcurveto{\pgfqpoint{4.051427in}{1.438443in}}{\pgfqpoint{4.048866in}{1.432260in}}{\pgfqpoint{4.048866in}{1.425814in}}%
\pgfpathcurveto{\pgfqpoint{4.048866in}{1.419368in}}{\pgfqpoint{4.051427in}{1.413186in}}{\pgfqpoint{4.055985in}{1.408628in}}%
\pgfpathcurveto{\pgfqpoint{4.060543in}{1.404070in}}{\pgfqpoint{4.066726in}{1.401509in}}{\pgfqpoint{4.073171in}{1.401509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072985in}{1.138352in}}%
\pgfpathcurveto{\pgfqpoint{4.079431in}{1.138352in}}{\pgfqpoint{4.085614in}{1.140913in}}{\pgfqpoint{4.090172in}{1.145471in}}%
\pgfpathcurveto{\pgfqpoint{4.094730in}{1.150029in}}{\pgfqpoint{4.097291in}{1.156212in}}{\pgfqpoint{4.097291in}{1.162657in}}%
\pgfpathcurveto{\pgfqpoint{4.097291in}{1.169103in}}{\pgfqpoint{4.094730in}{1.175286in}}{\pgfqpoint{4.090172in}{1.179844in}}%
\pgfpathcurveto{\pgfqpoint{4.085614in}{1.184402in}}{\pgfqpoint{4.079431in}{1.186963in}}{\pgfqpoint{4.072985in}{1.186963in}}%
\pgfpathcurveto{\pgfqpoint{4.066539in}{1.186963in}}{\pgfqpoint{4.060357in}{1.184402in}}{\pgfqpoint{4.055799in}{1.179844in}}%
\pgfpathcurveto{\pgfqpoint{4.051241in}{1.175286in}}{\pgfqpoint{4.048680in}{1.169103in}}{\pgfqpoint{4.048680in}{1.162657in}}%
\pgfpathcurveto{\pgfqpoint{4.048680in}{1.156212in}}{\pgfqpoint{4.051241in}{1.150029in}}{\pgfqpoint{4.055799in}{1.145471in}}%
\pgfpathcurveto{\pgfqpoint{4.060357in}{1.140913in}}{\pgfqpoint{4.066539in}{1.138352in}}{\pgfqpoint{4.072985in}{1.138352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001887in}{1.369721in}}%
\pgfpathcurveto{\pgfqpoint{4.008333in}{1.369721in}}{\pgfqpoint{4.014516in}{1.372282in}}{\pgfqpoint{4.019074in}{1.376840in}}%
\pgfpathcurveto{\pgfqpoint{4.023632in}{1.381398in}}{\pgfqpoint{4.026193in}{1.387581in}}{\pgfqpoint{4.026193in}{1.394027in}}%
\pgfpathcurveto{\pgfqpoint{4.026193in}{1.400473in}}{\pgfqpoint{4.023632in}{1.406655in}}{\pgfqpoint{4.019074in}{1.411213in}}%
\pgfpathcurveto{\pgfqpoint{4.014516in}{1.415771in}}{\pgfqpoint{4.008333in}{1.418332in}}{\pgfqpoint{4.001887in}{1.418332in}}%
\pgfpathcurveto{\pgfqpoint{3.995441in}{1.418332in}}{\pgfqpoint{3.989258in}{1.415771in}}{\pgfqpoint{3.984700in}{1.411213in}}%
\pgfpathcurveto{\pgfqpoint{3.980142in}{1.406655in}}{\pgfqpoint{3.977581in}{1.400473in}}{\pgfqpoint{3.977581in}{1.394027in}}%
\pgfpathcurveto{\pgfqpoint{3.977581in}{1.387581in}}{\pgfqpoint{3.980142in}{1.381398in}}{\pgfqpoint{3.984700in}{1.376840in}}%
\pgfpathcurveto{\pgfqpoint{3.989258in}{1.372282in}}{\pgfqpoint{3.995441in}{1.369721in}}{\pgfqpoint{4.001887in}{1.369721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021241in}{1.973949in}}%
\pgfpathcurveto{\pgfqpoint{4.027687in}{1.973949in}}{\pgfqpoint{4.033870in}{1.976510in}}{\pgfqpoint{4.038427in}{1.981068in}}%
\pgfpathcurveto{\pgfqpoint{4.042985in}{1.985626in}}{\pgfqpoint{4.045546in}{1.991809in}}{\pgfqpoint{4.045546in}{1.998254in}}%
\pgfpathcurveto{\pgfqpoint{4.045546in}{2.004700in}}{\pgfqpoint{4.042985in}{2.010883in}}{\pgfqpoint{4.038427in}{2.015441in}}%
\pgfpathcurveto{\pgfqpoint{4.033870in}{2.019999in}}{\pgfqpoint{4.027687in}{2.022560in}}{\pgfqpoint{4.021241in}{2.022560in}}%
\pgfpathcurveto{\pgfqpoint{4.014795in}{2.022560in}}{\pgfqpoint{4.008612in}{2.019999in}}{\pgfqpoint{4.004054in}{2.015441in}}%
\pgfpathcurveto{\pgfqpoint{3.999496in}{2.010883in}}{\pgfqpoint{3.996935in}{2.004700in}}{\pgfqpoint{3.996935in}{1.998254in}}%
\pgfpathcurveto{\pgfqpoint{3.996935in}{1.991809in}}{\pgfqpoint{3.999496in}{1.985626in}}{\pgfqpoint{4.004054in}{1.981068in}}%
\pgfpathcurveto{\pgfqpoint{4.008612in}{1.976510in}}{\pgfqpoint{4.014795in}{1.973949in}}{\pgfqpoint{4.021241in}{1.973949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013304in}{1.487122in}}%
\pgfpathcurveto{\pgfqpoint{4.019750in}{1.487122in}}{\pgfqpoint{4.025933in}{1.489682in}}{\pgfqpoint{4.030490in}{1.494240in}}%
\pgfpathcurveto{\pgfqpoint{4.035048in}{1.498798in}}{\pgfqpoint{4.037609in}{1.504981in}}{\pgfqpoint{4.037609in}{1.511427in}}%
\pgfpathcurveto{\pgfqpoint{4.037609in}{1.517873in}}{\pgfqpoint{4.035048in}{1.524056in}}{\pgfqpoint{4.030490in}{1.528614in}}%
\pgfpathcurveto{\pgfqpoint{4.025933in}{1.533172in}}{\pgfqpoint{4.019750in}{1.535733in}}{\pgfqpoint{4.013304in}{1.535733in}}%
\pgfpathcurveto{\pgfqpoint{4.006858in}{1.535733in}}{\pgfqpoint{4.000675in}{1.533172in}}{\pgfqpoint{3.996117in}{1.528614in}}%
\pgfpathcurveto{\pgfqpoint{3.991559in}{1.524056in}}{\pgfqpoint{3.988998in}{1.517873in}}{\pgfqpoint{3.988998in}{1.511427in}}%
\pgfpathcurveto{\pgfqpoint{3.988998in}{1.504981in}}{\pgfqpoint{3.991559in}{1.498798in}}{\pgfqpoint{3.996117in}{1.494240in}}%
\pgfpathcurveto{\pgfqpoint{4.000675in}{1.489682in}}{\pgfqpoint{4.006858in}{1.487122in}}{\pgfqpoint{4.013304in}{1.487122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026916in}{1.548778in}}%
\pgfpathcurveto{\pgfqpoint{4.033362in}{1.548778in}}{\pgfqpoint{4.039545in}{1.551339in}}{\pgfqpoint{4.044103in}{1.555897in}}%
\pgfpathcurveto{\pgfqpoint{4.048661in}{1.560455in}}{\pgfqpoint{4.051222in}{1.566637in}}{\pgfqpoint{4.051222in}{1.573083in}}%
\pgfpathcurveto{\pgfqpoint{4.051222in}{1.579529in}}{\pgfqpoint{4.048661in}{1.585712in}}{\pgfqpoint{4.044103in}{1.590270in}}%
\pgfpathcurveto{\pgfqpoint{4.039545in}{1.594828in}}{\pgfqpoint{4.033362in}{1.597389in}}{\pgfqpoint{4.026916in}{1.597389in}}%
\pgfpathcurveto{\pgfqpoint{4.020470in}{1.597389in}}{\pgfqpoint{4.014288in}{1.594828in}}{\pgfqpoint{4.009730in}{1.590270in}}%
\pgfpathcurveto{\pgfqpoint{4.005172in}{1.585712in}}{\pgfqpoint{4.002611in}{1.579529in}}{\pgfqpoint{4.002611in}{1.573083in}}%
\pgfpathcurveto{\pgfqpoint{4.002611in}{1.566637in}}{\pgfqpoint{4.005172in}{1.560455in}}{\pgfqpoint{4.009730in}{1.555897in}}%
\pgfpathcurveto{\pgfqpoint{4.014288in}{1.551339in}}{\pgfqpoint{4.020470in}{1.548778in}}{\pgfqpoint{4.026916in}{1.548778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057076in}{2.684102in}}%
\pgfpathcurveto{\pgfqpoint{4.063522in}{2.684102in}}{\pgfqpoint{4.069705in}{2.686663in}}{\pgfqpoint{4.074263in}{2.691221in}}%
\pgfpathcurveto{\pgfqpoint{4.078821in}{2.695779in}}{\pgfqpoint{4.081382in}{2.701961in}}{\pgfqpoint{4.081382in}{2.708407in}}%
\pgfpathcurveto{\pgfqpoint{4.081382in}{2.714853in}}{\pgfqpoint{4.078821in}{2.721036in}}{\pgfqpoint{4.074263in}{2.725594in}}%
\pgfpathcurveto{\pgfqpoint{4.069705in}{2.730152in}}{\pgfqpoint{4.063522in}{2.732713in}}{\pgfqpoint{4.057076in}{2.732713in}}%
\pgfpathcurveto{\pgfqpoint{4.050631in}{2.732713in}}{\pgfqpoint{4.044448in}{2.730152in}}{\pgfqpoint{4.039890in}{2.725594in}}%
\pgfpathcurveto{\pgfqpoint{4.035332in}{2.721036in}}{\pgfqpoint{4.032771in}{2.714853in}}{\pgfqpoint{4.032771in}{2.708407in}}%
\pgfpathcurveto{\pgfqpoint{4.032771in}{2.701961in}}{\pgfqpoint{4.035332in}{2.695779in}}{\pgfqpoint{4.039890in}{2.691221in}}%
\pgfpathcurveto{\pgfqpoint{4.044448in}{2.686663in}}{\pgfqpoint{4.050631in}{2.684102in}}{\pgfqpoint{4.057076in}{2.684102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057713in}{2.777887in}}%
\pgfpathcurveto{\pgfqpoint{4.064158in}{2.777887in}}{\pgfqpoint{4.070341in}{2.780448in}}{\pgfqpoint{4.074899in}{2.785006in}}%
\pgfpathcurveto{\pgfqpoint{4.079457in}{2.789564in}}{\pgfqpoint{4.082018in}{2.795747in}}{\pgfqpoint{4.082018in}{2.802193in}}%
\pgfpathcurveto{\pgfqpoint{4.082018in}{2.808639in}}{\pgfqpoint{4.079457in}{2.814822in}}{\pgfqpoint{4.074899in}{2.819380in}}%
\pgfpathcurveto{\pgfqpoint{4.070341in}{2.823938in}}{\pgfqpoint{4.064158in}{2.826499in}}{\pgfqpoint{4.057713in}{2.826499in}}%
\pgfpathcurveto{\pgfqpoint{4.051267in}{2.826499in}}{\pgfqpoint{4.045084in}{2.823938in}}{\pgfqpoint{4.040526in}{2.819380in}}%
\pgfpathcurveto{\pgfqpoint{4.035968in}{2.814822in}}{\pgfqpoint{4.033407in}{2.808639in}}{\pgfqpoint{4.033407in}{2.802193in}}%
\pgfpathcurveto{\pgfqpoint{4.033407in}{2.795747in}}{\pgfqpoint{4.035968in}{2.789564in}}{\pgfqpoint{4.040526in}{2.785006in}}%
\pgfpathcurveto{\pgfqpoint{4.045084in}{2.780448in}}{\pgfqpoint{4.051267in}{2.777887in}}{\pgfqpoint{4.057713in}{2.777887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020851in}{1.293170in}}%
\pgfpathcurveto{\pgfqpoint{4.027297in}{1.293170in}}{\pgfqpoint{4.033480in}{1.295731in}}{\pgfqpoint{4.038038in}{1.300289in}}%
\pgfpathcurveto{\pgfqpoint{4.042596in}{1.304847in}}{\pgfqpoint{4.045157in}{1.311030in}}{\pgfqpoint{4.045157in}{1.317476in}}%
\pgfpathcurveto{\pgfqpoint{4.045157in}{1.323922in}}{\pgfqpoint{4.042596in}{1.330104in}}{\pgfqpoint{4.038038in}{1.334662in}}%
\pgfpathcurveto{\pgfqpoint{4.033480in}{1.339220in}}{\pgfqpoint{4.027297in}{1.341781in}}{\pgfqpoint{4.020851in}{1.341781in}}%
\pgfpathcurveto{\pgfqpoint{4.014405in}{1.341781in}}{\pgfqpoint{4.008223in}{1.339220in}}{\pgfqpoint{4.003665in}{1.334662in}}%
\pgfpathcurveto{\pgfqpoint{3.999107in}{1.330104in}}{\pgfqpoint{3.996546in}{1.323922in}}{\pgfqpoint{3.996546in}{1.317476in}}%
\pgfpathcurveto{\pgfqpoint{3.996546in}{1.311030in}}{\pgfqpoint{3.999107in}{1.304847in}}{\pgfqpoint{4.003665in}{1.300289in}}%
\pgfpathcurveto{\pgfqpoint{4.008223in}{1.295731in}}{\pgfqpoint{4.014405in}{1.293170in}}{\pgfqpoint{4.020851in}{1.293170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051914in}{1.299905in}}%
\pgfpathcurveto{\pgfqpoint{4.058360in}{1.299905in}}{\pgfqpoint{4.064543in}{1.302466in}}{\pgfqpoint{4.069100in}{1.307024in}}%
\pgfpathcurveto{\pgfqpoint{4.073658in}{1.311582in}}{\pgfqpoint{4.076219in}{1.317765in}}{\pgfqpoint{4.076219in}{1.324211in}}%
\pgfpathcurveto{\pgfqpoint{4.076219in}{1.330657in}}{\pgfqpoint{4.073658in}{1.336840in}}{\pgfqpoint{4.069100in}{1.341397in}}%
\pgfpathcurveto{\pgfqpoint{4.064543in}{1.345955in}}{\pgfqpoint{4.058360in}{1.348516in}}{\pgfqpoint{4.051914in}{1.348516in}}%
\pgfpathcurveto{\pgfqpoint{4.045468in}{1.348516in}}{\pgfqpoint{4.039285in}{1.345955in}}{\pgfqpoint{4.034727in}{1.341397in}}%
\pgfpathcurveto{\pgfqpoint{4.030169in}{1.336840in}}{\pgfqpoint{4.027608in}{1.330657in}}{\pgfqpoint{4.027608in}{1.324211in}}%
\pgfpathcurveto{\pgfqpoint{4.027608in}{1.317765in}}{\pgfqpoint{4.030169in}{1.311582in}}{\pgfqpoint{4.034727in}{1.307024in}}%
\pgfpathcurveto{\pgfqpoint{4.039285in}{1.302466in}}{\pgfqpoint{4.045468in}{1.299905in}}{\pgfqpoint{4.051914in}{1.299905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987138in}{1.530391in}}%
\pgfpathcurveto{\pgfqpoint{3.993584in}{1.530391in}}{\pgfqpoint{3.999766in}{1.532952in}}{\pgfqpoint{4.004324in}{1.537510in}}%
\pgfpathcurveto{\pgfqpoint{4.008882in}{1.542068in}}{\pgfqpoint{4.011443in}{1.548251in}}{\pgfqpoint{4.011443in}{1.554697in}}%
\pgfpathcurveto{\pgfqpoint{4.011443in}{1.561143in}}{\pgfqpoint{4.008882in}{1.567326in}}{\pgfqpoint{4.004324in}{1.571884in}}%
\pgfpathcurveto{\pgfqpoint{3.999766in}{1.576442in}}{\pgfqpoint{3.993584in}{1.579003in}}{\pgfqpoint{3.987138in}{1.579003in}}%
\pgfpathcurveto{\pgfqpoint{3.980692in}{1.579003in}}{\pgfqpoint{3.974509in}{1.576442in}}{\pgfqpoint{3.969951in}{1.571884in}}%
\pgfpathcurveto{\pgfqpoint{3.965393in}{1.567326in}}{\pgfqpoint{3.962832in}{1.561143in}}{\pgfqpoint{3.962832in}{1.554697in}}%
\pgfpathcurveto{\pgfqpoint{3.962832in}{1.548251in}}{\pgfqpoint{3.965393in}{1.542068in}}{\pgfqpoint{3.969951in}{1.537510in}}%
\pgfpathcurveto{\pgfqpoint{3.974509in}{1.532952in}}{\pgfqpoint{3.980692in}{1.530391in}}{\pgfqpoint{3.987138in}{1.530391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023084in}{2.703772in}}%
\pgfpathcurveto{\pgfqpoint{4.029530in}{2.703772in}}{\pgfqpoint{4.035713in}{2.706332in}}{\pgfqpoint{4.040271in}{2.710890in}}%
\pgfpathcurveto{\pgfqpoint{4.044829in}{2.715448in}}{\pgfqpoint{4.047390in}{2.721631in}}{\pgfqpoint{4.047390in}{2.728077in}}%
\pgfpathcurveto{\pgfqpoint{4.047390in}{2.734523in}}{\pgfqpoint{4.044829in}{2.740706in}}{\pgfqpoint{4.040271in}{2.745264in}}%
\pgfpathcurveto{\pgfqpoint{4.035713in}{2.749822in}}{\pgfqpoint{4.029530in}{2.752383in}}{\pgfqpoint{4.023084in}{2.752383in}}%
\pgfpathcurveto{\pgfqpoint{4.016638in}{2.752383in}}{\pgfqpoint{4.010456in}{2.749822in}}{\pgfqpoint{4.005898in}{2.745264in}}%
\pgfpathcurveto{\pgfqpoint{4.001340in}{2.740706in}}{\pgfqpoint{3.998779in}{2.734523in}}{\pgfqpoint{3.998779in}{2.728077in}}%
\pgfpathcurveto{\pgfqpoint{3.998779in}{2.721631in}}{\pgfqpoint{4.001340in}{2.715448in}}{\pgfqpoint{4.005898in}{2.710890in}}%
\pgfpathcurveto{\pgfqpoint{4.010456in}{2.706332in}}{\pgfqpoint{4.016638in}{2.703772in}}{\pgfqpoint{4.023084in}{2.703772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997746in}{1.304054in}}%
\pgfpathcurveto{\pgfqpoint{4.004192in}{1.304054in}}{\pgfqpoint{4.010375in}{1.306615in}}{\pgfqpoint{4.014933in}{1.311173in}}%
\pgfpathcurveto{\pgfqpoint{4.019491in}{1.315731in}}{\pgfqpoint{4.022052in}{1.321914in}}{\pgfqpoint{4.022052in}{1.328360in}}%
\pgfpathcurveto{\pgfqpoint{4.022052in}{1.334806in}}{\pgfqpoint{4.019491in}{1.340989in}}{\pgfqpoint{4.014933in}{1.345547in}}%
\pgfpathcurveto{\pgfqpoint{4.010375in}{1.350105in}}{\pgfqpoint{4.004192in}{1.352666in}}{\pgfqpoint{3.997746in}{1.352666in}}%
\pgfpathcurveto{\pgfqpoint{3.991301in}{1.352666in}}{\pgfqpoint{3.985118in}{1.350105in}}{\pgfqpoint{3.980560in}{1.345547in}}%
\pgfpathcurveto{\pgfqpoint{3.976002in}{1.340989in}}{\pgfqpoint{3.973441in}{1.334806in}}{\pgfqpoint{3.973441in}{1.328360in}}%
\pgfpathcurveto{\pgfqpoint{3.973441in}{1.321914in}}{\pgfqpoint{3.976002in}{1.315731in}}{\pgfqpoint{3.980560in}{1.311173in}}%
\pgfpathcurveto{\pgfqpoint{3.985118in}{1.306615in}}{\pgfqpoint{3.991301in}{1.304054in}}{\pgfqpoint{3.997746in}{1.304054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057552in}{1.406574in}}%
\pgfpathcurveto{\pgfqpoint{4.063998in}{1.406574in}}{\pgfqpoint{4.070181in}{1.409135in}}{\pgfqpoint{4.074739in}{1.413693in}}%
\pgfpathcurveto{\pgfqpoint{4.079297in}{1.418251in}}{\pgfqpoint{4.081858in}{1.424434in}}{\pgfqpoint{4.081858in}{1.430880in}}%
\pgfpathcurveto{\pgfqpoint{4.081858in}{1.437326in}}{\pgfqpoint{4.079297in}{1.443508in}}{\pgfqpoint{4.074739in}{1.448066in}}%
\pgfpathcurveto{\pgfqpoint{4.070181in}{1.452624in}}{\pgfqpoint{4.063998in}{1.455185in}}{\pgfqpoint{4.057552in}{1.455185in}}%
\pgfpathcurveto{\pgfqpoint{4.051106in}{1.455185in}}{\pgfqpoint{4.044923in}{1.452624in}}{\pgfqpoint{4.040365in}{1.448066in}}%
\pgfpathcurveto{\pgfqpoint{4.035807in}{1.443508in}}{\pgfqpoint{4.033246in}{1.437326in}}{\pgfqpoint{4.033246in}{1.430880in}}%
\pgfpathcurveto{\pgfqpoint{4.033246in}{1.424434in}}{\pgfqpoint{4.035807in}{1.418251in}}{\pgfqpoint{4.040365in}{1.413693in}}%
\pgfpathcurveto{\pgfqpoint{4.044923in}{1.409135in}}{\pgfqpoint{4.051106in}{1.406574in}}{\pgfqpoint{4.057552in}{1.406574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046439in}{1.404192in}}%
\pgfpathcurveto{\pgfqpoint{4.052885in}{1.404192in}}{\pgfqpoint{4.059067in}{1.406753in}}{\pgfqpoint{4.063625in}{1.411311in}}%
\pgfpathcurveto{\pgfqpoint{4.068183in}{1.415869in}}{\pgfqpoint{4.070744in}{1.422052in}}{\pgfqpoint{4.070744in}{1.428498in}}%
\pgfpathcurveto{\pgfqpoint{4.070744in}{1.434944in}}{\pgfqpoint{4.068183in}{1.441127in}}{\pgfqpoint{4.063625in}{1.445685in}}%
\pgfpathcurveto{\pgfqpoint{4.059067in}{1.450243in}}{\pgfqpoint{4.052885in}{1.452804in}}{\pgfqpoint{4.046439in}{1.452804in}}%
\pgfpathcurveto{\pgfqpoint{4.039993in}{1.452804in}}{\pgfqpoint{4.033810in}{1.450243in}}{\pgfqpoint{4.029252in}{1.445685in}}%
\pgfpathcurveto{\pgfqpoint{4.024694in}{1.441127in}}{\pgfqpoint{4.022133in}{1.434944in}}{\pgfqpoint{4.022133in}{1.428498in}}%
\pgfpathcurveto{\pgfqpoint{4.022133in}{1.422052in}}{\pgfqpoint{4.024694in}{1.415869in}}{\pgfqpoint{4.029252in}{1.411311in}}%
\pgfpathcurveto{\pgfqpoint{4.033810in}{1.406753in}}{\pgfqpoint{4.039993in}{1.404192in}}{\pgfqpoint{4.046439in}{1.404192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026099in}{1.984339in}}%
\pgfpathcurveto{\pgfqpoint{4.032545in}{1.984339in}}{\pgfqpoint{4.038728in}{1.986900in}}{\pgfqpoint{4.043285in}{1.991458in}}%
\pgfpathcurveto{\pgfqpoint{4.047843in}{1.996016in}}{\pgfqpoint{4.050404in}{2.002199in}}{\pgfqpoint{4.050404in}{2.008645in}}%
\pgfpathcurveto{\pgfqpoint{4.050404in}{2.015091in}}{\pgfqpoint{4.047843in}{2.021274in}}{\pgfqpoint{4.043285in}{2.025831in}}%
\pgfpathcurveto{\pgfqpoint{4.038728in}{2.030389in}}{\pgfqpoint{4.032545in}{2.032950in}}{\pgfqpoint{4.026099in}{2.032950in}}%
\pgfpathcurveto{\pgfqpoint{4.019653in}{2.032950in}}{\pgfqpoint{4.013470in}{2.030389in}}{\pgfqpoint{4.008912in}{2.025831in}}%
\pgfpathcurveto{\pgfqpoint{4.004354in}{2.021274in}}{\pgfqpoint{4.001793in}{2.015091in}}{\pgfqpoint{4.001793in}{2.008645in}}%
\pgfpathcurveto{\pgfqpoint{4.001793in}{2.002199in}}{\pgfqpoint{4.004354in}{1.996016in}}{\pgfqpoint{4.008912in}{1.991458in}}%
\pgfpathcurveto{\pgfqpoint{4.013470in}{1.986900in}}{\pgfqpoint{4.019653in}{1.984339in}}{\pgfqpoint{4.026099in}{1.984339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994027in}{2.692127in}}%
\pgfpathcurveto{\pgfqpoint{4.000473in}{2.692127in}}{\pgfqpoint{4.006656in}{2.694688in}}{\pgfqpoint{4.011214in}{2.699246in}}%
\pgfpathcurveto{\pgfqpoint{4.015772in}{2.703804in}}{\pgfqpoint{4.018333in}{2.709986in}}{\pgfqpoint{4.018333in}{2.716432in}}%
\pgfpathcurveto{\pgfqpoint{4.018333in}{2.722878in}}{\pgfqpoint{4.015772in}{2.729061in}}{\pgfqpoint{4.011214in}{2.733619in}}%
\pgfpathcurveto{\pgfqpoint{4.006656in}{2.738177in}}{\pgfqpoint{4.000473in}{2.740738in}}{\pgfqpoint{3.994027in}{2.740738in}}%
\pgfpathcurveto{\pgfqpoint{3.987582in}{2.740738in}}{\pgfqpoint{3.981399in}{2.738177in}}{\pgfqpoint{3.976841in}{2.733619in}}%
\pgfpathcurveto{\pgfqpoint{3.972283in}{2.729061in}}{\pgfqpoint{3.969722in}{2.722878in}}{\pgfqpoint{3.969722in}{2.716432in}}%
\pgfpathcurveto{\pgfqpoint{3.969722in}{2.709986in}}{\pgfqpoint{3.972283in}{2.703804in}}{\pgfqpoint{3.976841in}{2.699246in}}%
\pgfpathcurveto{\pgfqpoint{3.981399in}{2.694688in}}{\pgfqpoint{3.987582in}{2.692127in}}{\pgfqpoint{3.994027in}{2.692127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082014in}{2.714424in}}%
\pgfpathcurveto{\pgfqpoint{4.088460in}{2.714424in}}{\pgfqpoint{4.094643in}{2.716985in}}{\pgfqpoint{4.099201in}{2.721543in}}%
\pgfpathcurveto{\pgfqpoint{4.103759in}{2.726101in}}{\pgfqpoint{4.106320in}{2.732284in}}{\pgfqpoint{4.106320in}{2.738730in}}%
\pgfpathcurveto{\pgfqpoint{4.106320in}{2.745176in}}{\pgfqpoint{4.103759in}{2.751358in}}{\pgfqpoint{4.099201in}{2.755916in}}%
\pgfpathcurveto{\pgfqpoint{4.094643in}{2.760474in}}{\pgfqpoint{4.088460in}{2.763035in}}{\pgfqpoint{4.082014in}{2.763035in}}%
\pgfpathcurveto{\pgfqpoint{4.075568in}{2.763035in}}{\pgfqpoint{4.069386in}{2.760474in}}{\pgfqpoint{4.064828in}{2.755916in}}%
\pgfpathcurveto{\pgfqpoint{4.060270in}{2.751358in}}{\pgfqpoint{4.057709in}{2.745176in}}{\pgfqpoint{4.057709in}{2.738730in}}%
\pgfpathcurveto{\pgfqpoint{4.057709in}{2.732284in}}{\pgfqpoint{4.060270in}{2.726101in}}{\pgfqpoint{4.064828in}{2.721543in}}%
\pgfpathcurveto{\pgfqpoint{4.069386in}{2.716985in}}{\pgfqpoint{4.075568in}{2.714424in}}{\pgfqpoint{4.082014in}{2.714424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052669in}{2.693143in}}%
\pgfpathcurveto{\pgfqpoint{4.059115in}{2.693143in}}{\pgfqpoint{4.065298in}{2.695704in}}{\pgfqpoint{4.069856in}{2.700262in}}%
\pgfpathcurveto{\pgfqpoint{4.074414in}{2.704819in}}{\pgfqpoint{4.076975in}{2.711002in}}{\pgfqpoint{4.076975in}{2.717448in}}%
\pgfpathcurveto{\pgfqpoint{4.076975in}{2.723894in}}{\pgfqpoint{4.074414in}{2.730077in}}{\pgfqpoint{4.069856in}{2.734635in}}%
\pgfpathcurveto{\pgfqpoint{4.065298in}{2.739193in}}{\pgfqpoint{4.059115in}{2.741754in}}{\pgfqpoint{4.052669in}{2.741754in}}%
\pgfpathcurveto{\pgfqpoint{4.046223in}{2.741754in}}{\pgfqpoint{4.040041in}{2.739193in}}{\pgfqpoint{4.035483in}{2.734635in}}%
\pgfpathcurveto{\pgfqpoint{4.030925in}{2.730077in}}{\pgfqpoint{4.028364in}{2.723894in}}{\pgfqpoint{4.028364in}{2.717448in}}%
\pgfpathcurveto{\pgfqpoint{4.028364in}{2.711002in}}{\pgfqpoint{4.030925in}{2.704819in}}{\pgfqpoint{4.035483in}{2.700262in}}%
\pgfpathcurveto{\pgfqpoint{4.040041in}{2.695704in}}{\pgfqpoint{4.046223in}{2.693143in}}{\pgfqpoint{4.052669in}{2.693143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035268in}{2.000582in}}%
\pgfpathcurveto{\pgfqpoint{4.041714in}{2.000582in}}{\pgfqpoint{4.047897in}{2.003143in}}{\pgfqpoint{4.052455in}{2.007701in}}%
\pgfpathcurveto{\pgfqpoint{4.057012in}{2.012258in}}{\pgfqpoint{4.059573in}{2.018441in}}{\pgfqpoint{4.059573in}{2.024887in}}%
\pgfpathcurveto{\pgfqpoint{4.059573in}{2.031333in}}{\pgfqpoint{4.057012in}{2.037516in}}{\pgfqpoint{4.052455in}{2.042074in}}%
\pgfpathcurveto{\pgfqpoint{4.047897in}{2.046632in}}{\pgfqpoint{4.041714in}{2.049193in}}{\pgfqpoint{4.035268in}{2.049193in}}%
\pgfpathcurveto{\pgfqpoint{4.028822in}{2.049193in}}{\pgfqpoint{4.022639in}{2.046632in}}{\pgfqpoint{4.018081in}{2.042074in}}%
\pgfpathcurveto{\pgfqpoint{4.013523in}{2.037516in}}{\pgfqpoint{4.010962in}{2.031333in}}{\pgfqpoint{4.010962in}{2.024887in}}%
\pgfpathcurveto{\pgfqpoint{4.010962in}{2.018441in}}{\pgfqpoint{4.013523in}{2.012258in}}{\pgfqpoint{4.018081in}{2.007701in}}%
\pgfpathcurveto{\pgfqpoint{4.022639in}{2.003143in}}{\pgfqpoint{4.028822in}{2.000582in}}{\pgfqpoint{4.035268in}{2.000582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010524in}{1.388894in}}%
\pgfpathcurveto{\pgfqpoint{4.016970in}{1.388894in}}{\pgfqpoint{4.023152in}{1.391455in}}{\pgfqpoint{4.027710in}{1.396013in}}%
\pgfpathcurveto{\pgfqpoint{4.032268in}{1.400571in}}{\pgfqpoint{4.034829in}{1.406754in}}{\pgfqpoint{4.034829in}{1.413200in}}%
\pgfpathcurveto{\pgfqpoint{4.034829in}{1.419646in}}{\pgfqpoint{4.032268in}{1.425828in}}{\pgfqpoint{4.027710in}{1.430386in}}%
\pgfpathcurveto{\pgfqpoint{4.023152in}{1.434944in}}{\pgfqpoint{4.016970in}{1.437505in}}{\pgfqpoint{4.010524in}{1.437505in}}%
\pgfpathcurveto{\pgfqpoint{4.004078in}{1.437505in}}{\pgfqpoint{3.997895in}{1.434944in}}{\pgfqpoint{3.993337in}{1.430386in}}%
\pgfpathcurveto{\pgfqpoint{3.988779in}{1.425828in}}{\pgfqpoint{3.986218in}{1.419646in}}{\pgfqpoint{3.986218in}{1.413200in}}%
\pgfpathcurveto{\pgfqpoint{3.986218in}{1.406754in}}{\pgfqpoint{3.988779in}{1.400571in}}{\pgfqpoint{3.993337in}{1.396013in}}%
\pgfpathcurveto{\pgfqpoint{3.997895in}{1.391455in}}{\pgfqpoint{4.004078in}{1.388894in}}{\pgfqpoint{4.010524in}{1.388894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003673in}{1.152373in}}%
\pgfpathcurveto{\pgfqpoint{4.010119in}{1.152373in}}{\pgfqpoint{4.016302in}{1.154934in}}{\pgfqpoint{4.020860in}{1.159492in}}%
\pgfpathcurveto{\pgfqpoint{4.025418in}{1.164050in}}{\pgfqpoint{4.027979in}{1.170233in}}{\pgfqpoint{4.027979in}{1.176679in}}%
\pgfpathcurveto{\pgfqpoint{4.027979in}{1.183125in}}{\pgfqpoint{4.025418in}{1.189308in}}{\pgfqpoint{4.020860in}{1.193866in}}%
\pgfpathcurveto{\pgfqpoint{4.016302in}{1.198424in}}{\pgfqpoint{4.010119in}{1.200985in}}{\pgfqpoint{4.003673in}{1.200985in}}%
\pgfpathcurveto{\pgfqpoint{3.997227in}{1.200985in}}{\pgfqpoint{3.991045in}{1.198424in}}{\pgfqpoint{3.986487in}{1.193866in}}%
\pgfpathcurveto{\pgfqpoint{3.981929in}{1.189308in}}{\pgfqpoint{3.979368in}{1.183125in}}{\pgfqpoint{3.979368in}{1.176679in}}%
\pgfpathcurveto{\pgfqpoint{3.979368in}{1.170233in}}{\pgfqpoint{3.981929in}{1.164050in}}{\pgfqpoint{3.986487in}{1.159492in}}%
\pgfpathcurveto{\pgfqpoint{3.991045in}{1.154934in}}{\pgfqpoint{3.997227in}{1.152373in}}{\pgfqpoint{4.003673in}{1.152373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070129in}{1.371399in}}%
\pgfpathcurveto{\pgfqpoint{4.076574in}{1.371399in}}{\pgfqpoint{4.082757in}{1.373960in}}{\pgfqpoint{4.087315in}{1.378518in}}%
\pgfpathcurveto{\pgfqpoint{4.091873in}{1.383076in}}{\pgfqpoint{4.094434in}{1.389258in}}{\pgfqpoint{4.094434in}{1.395704in}}%
\pgfpathcurveto{\pgfqpoint{4.094434in}{1.402150in}}{\pgfqpoint{4.091873in}{1.408333in}}{\pgfqpoint{4.087315in}{1.412891in}}%
\pgfpathcurveto{\pgfqpoint{4.082757in}{1.417449in}}{\pgfqpoint{4.076574in}{1.420010in}}{\pgfqpoint{4.070129in}{1.420010in}}%
\pgfpathcurveto{\pgfqpoint{4.063683in}{1.420010in}}{\pgfqpoint{4.057500in}{1.417449in}}{\pgfqpoint{4.052942in}{1.412891in}}%
\pgfpathcurveto{\pgfqpoint{4.048384in}{1.408333in}}{\pgfqpoint{4.045823in}{1.402150in}}{\pgfqpoint{4.045823in}{1.395704in}}%
\pgfpathcurveto{\pgfqpoint{4.045823in}{1.389258in}}{\pgfqpoint{4.048384in}{1.383076in}}{\pgfqpoint{4.052942in}{1.378518in}}%
\pgfpathcurveto{\pgfqpoint{4.057500in}{1.373960in}}{\pgfqpoint{4.063683in}{1.371399in}}{\pgfqpoint{4.070129in}{1.371399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044415in}{1.275704in}}%
\pgfpathcurveto{\pgfqpoint{4.050861in}{1.275704in}}{\pgfqpoint{4.057043in}{1.278265in}}{\pgfqpoint{4.061601in}{1.282823in}}%
\pgfpathcurveto{\pgfqpoint{4.066159in}{1.287381in}}{\pgfqpoint{4.068720in}{1.293564in}}{\pgfqpoint{4.068720in}{1.300010in}}%
\pgfpathcurveto{\pgfqpoint{4.068720in}{1.306455in}}{\pgfqpoint{4.066159in}{1.312638in}}{\pgfqpoint{4.061601in}{1.317196in}}%
\pgfpathcurveto{\pgfqpoint{4.057043in}{1.321754in}}{\pgfqpoint{4.050861in}{1.324315in}}{\pgfqpoint{4.044415in}{1.324315in}}%
\pgfpathcurveto{\pgfqpoint{4.037969in}{1.324315in}}{\pgfqpoint{4.031786in}{1.321754in}}{\pgfqpoint{4.027228in}{1.317196in}}%
\pgfpathcurveto{\pgfqpoint{4.022670in}{1.312638in}}{\pgfqpoint{4.020109in}{1.306455in}}{\pgfqpoint{4.020109in}{1.300010in}}%
\pgfpathcurveto{\pgfqpoint{4.020109in}{1.293564in}}{\pgfqpoint{4.022670in}{1.287381in}}{\pgfqpoint{4.027228in}{1.282823in}}%
\pgfpathcurveto{\pgfqpoint{4.031786in}{1.278265in}}{\pgfqpoint{4.037969in}{1.275704in}}{\pgfqpoint{4.044415in}{1.275704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973898in}{1.718282in}}%
\pgfpathcurveto{\pgfqpoint{3.980344in}{1.718282in}}{\pgfqpoint{3.986527in}{1.720843in}}{\pgfqpoint{3.991085in}{1.725401in}}%
\pgfpathcurveto{\pgfqpoint{3.995643in}{1.729959in}}{\pgfqpoint{3.998204in}{1.736142in}}{\pgfqpoint{3.998204in}{1.742588in}}%
\pgfpathcurveto{\pgfqpoint{3.998204in}{1.749034in}}{\pgfqpoint{3.995643in}{1.755217in}}{\pgfqpoint{3.991085in}{1.759775in}}%
\pgfpathcurveto{\pgfqpoint{3.986527in}{1.764333in}}{\pgfqpoint{3.980344in}{1.766894in}}{\pgfqpoint{3.973898in}{1.766894in}}%
\pgfpathcurveto{\pgfqpoint{3.967452in}{1.766894in}}{\pgfqpoint{3.961270in}{1.764333in}}{\pgfqpoint{3.956712in}{1.759775in}}%
\pgfpathcurveto{\pgfqpoint{3.952154in}{1.755217in}}{\pgfqpoint{3.949593in}{1.749034in}}{\pgfqpoint{3.949593in}{1.742588in}}%
\pgfpathcurveto{\pgfqpoint{3.949593in}{1.736142in}}{\pgfqpoint{3.952154in}{1.729959in}}{\pgfqpoint{3.956712in}{1.725401in}}%
\pgfpathcurveto{\pgfqpoint{3.961270in}{1.720843in}}{\pgfqpoint{3.967452in}{1.718282in}}{\pgfqpoint{3.973898in}{1.718282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016155in}{1.272768in}}%
\pgfpathcurveto{\pgfqpoint{4.022601in}{1.272768in}}{\pgfqpoint{4.028784in}{1.275329in}}{\pgfqpoint{4.033342in}{1.279887in}}%
\pgfpathcurveto{\pgfqpoint{4.037900in}{1.284445in}}{\pgfqpoint{4.040461in}{1.290628in}}{\pgfqpoint{4.040461in}{1.297074in}}%
\pgfpathcurveto{\pgfqpoint{4.040461in}{1.303520in}}{\pgfqpoint{4.037900in}{1.309702in}}{\pgfqpoint{4.033342in}{1.314260in}}%
\pgfpathcurveto{\pgfqpoint{4.028784in}{1.318818in}}{\pgfqpoint{4.022601in}{1.321379in}}{\pgfqpoint{4.016155in}{1.321379in}}%
\pgfpathcurveto{\pgfqpoint{4.009710in}{1.321379in}}{\pgfqpoint{4.003527in}{1.318818in}}{\pgfqpoint{3.998969in}{1.314260in}}%
\pgfpathcurveto{\pgfqpoint{3.994411in}{1.309702in}}{\pgfqpoint{3.991850in}{1.303520in}}{\pgfqpoint{3.991850in}{1.297074in}}%
\pgfpathcurveto{\pgfqpoint{3.991850in}{1.290628in}}{\pgfqpoint{3.994411in}{1.284445in}}{\pgfqpoint{3.998969in}{1.279887in}}%
\pgfpathcurveto{\pgfqpoint{4.003527in}{1.275329in}}{\pgfqpoint{4.009710in}{1.272768in}}{\pgfqpoint{4.016155in}{1.272768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982332in}{1.229598in}}%
\pgfpathcurveto{\pgfqpoint{3.988778in}{1.229598in}}{\pgfqpoint{3.994961in}{1.232159in}}{\pgfqpoint{3.999519in}{1.236717in}}%
\pgfpathcurveto{\pgfqpoint{4.004077in}{1.241275in}}{\pgfqpoint{4.006638in}{1.247458in}}{\pgfqpoint{4.006638in}{1.253904in}}%
\pgfpathcurveto{\pgfqpoint{4.006638in}{1.260350in}}{\pgfqpoint{4.004077in}{1.266532in}}{\pgfqpoint{3.999519in}{1.271090in}}%
\pgfpathcurveto{\pgfqpoint{3.994961in}{1.275648in}}{\pgfqpoint{3.988778in}{1.278209in}}{\pgfqpoint{3.982332in}{1.278209in}}%
\pgfpathcurveto{\pgfqpoint{3.975886in}{1.278209in}}{\pgfqpoint{3.969704in}{1.275648in}}{\pgfqpoint{3.965146in}{1.271090in}}%
\pgfpathcurveto{\pgfqpoint{3.960588in}{1.266532in}}{\pgfqpoint{3.958027in}{1.260350in}}{\pgfqpoint{3.958027in}{1.253904in}}%
\pgfpathcurveto{\pgfqpoint{3.958027in}{1.247458in}}{\pgfqpoint{3.960588in}{1.241275in}}{\pgfqpoint{3.965146in}{1.236717in}}%
\pgfpathcurveto{\pgfqpoint{3.969704in}{1.232159in}}{\pgfqpoint{3.975886in}{1.229598in}}{\pgfqpoint{3.982332in}{1.229598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065877in}{1.350411in}}%
\pgfpathcurveto{\pgfqpoint{4.072323in}{1.350411in}}{\pgfqpoint{4.078506in}{1.352972in}}{\pgfqpoint{4.083064in}{1.357530in}}%
\pgfpathcurveto{\pgfqpoint{4.087622in}{1.362088in}}{\pgfqpoint{4.090183in}{1.368271in}}{\pgfqpoint{4.090183in}{1.374716in}}%
\pgfpathcurveto{\pgfqpoint{4.090183in}{1.381162in}}{\pgfqpoint{4.087622in}{1.387345in}}{\pgfqpoint{4.083064in}{1.391903in}}%
\pgfpathcurveto{\pgfqpoint{4.078506in}{1.396461in}}{\pgfqpoint{4.072323in}{1.399022in}}{\pgfqpoint{4.065877in}{1.399022in}}%
\pgfpathcurveto{\pgfqpoint{4.059431in}{1.399022in}}{\pgfqpoint{4.053249in}{1.396461in}}{\pgfqpoint{4.048691in}{1.391903in}}%
\pgfpathcurveto{\pgfqpoint{4.044133in}{1.387345in}}{\pgfqpoint{4.041572in}{1.381162in}}{\pgfqpoint{4.041572in}{1.374716in}}%
\pgfpathcurveto{\pgfqpoint{4.041572in}{1.368271in}}{\pgfqpoint{4.044133in}{1.362088in}}{\pgfqpoint{4.048691in}{1.357530in}}%
\pgfpathcurveto{\pgfqpoint{4.053249in}{1.352972in}}{\pgfqpoint{4.059431in}{1.350411in}}{\pgfqpoint{4.065877in}{1.350411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994452in}{1.467272in}}%
\pgfpathcurveto{\pgfqpoint{4.000898in}{1.467272in}}{\pgfqpoint{4.007081in}{1.469833in}}{\pgfqpoint{4.011639in}{1.474391in}}%
\pgfpathcurveto{\pgfqpoint{4.016197in}{1.478949in}}{\pgfqpoint{4.018758in}{1.485132in}}{\pgfqpoint{4.018758in}{1.491578in}}%
\pgfpathcurveto{\pgfqpoint{4.018758in}{1.498024in}}{\pgfqpoint{4.016197in}{1.504207in}}{\pgfqpoint{4.011639in}{1.508765in}}%
\pgfpathcurveto{\pgfqpoint{4.007081in}{1.513323in}}{\pgfqpoint{4.000898in}{1.515883in}}{\pgfqpoint{3.994452in}{1.515883in}}%
\pgfpathcurveto{\pgfqpoint{3.988006in}{1.515883in}}{\pgfqpoint{3.981823in}{1.513323in}}{\pgfqpoint{3.977266in}{1.508765in}}%
\pgfpathcurveto{\pgfqpoint{3.972708in}{1.504207in}}{\pgfqpoint{3.970147in}{1.498024in}}{\pgfqpoint{3.970147in}{1.491578in}}%
\pgfpathcurveto{\pgfqpoint{3.970147in}{1.485132in}}{\pgfqpoint{3.972708in}{1.478949in}}{\pgfqpoint{3.977266in}{1.474391in}}%
\pgfpathcurveto{\pgfqpoint{3.981823in}{1.469833in}}{\pgfqpoint{3.988006in}{1.467272in}}{\pgfqpoint{3.994452in}{1.467272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033955in}{1.247474in}}%
\pgfpathcurveto{\pgfqpoint{4.040401in}{1.247474in}}{\pgfqpoint{4.046584in}{1.250035in}}{\pgfqpoint{4.051142in}{1.254593in}}%
\pgfpathcurveto{\pgfqpoint{4.055700in}{1.259151in}}{\pgfqpoint{4.058261in}{1.265334in}}{\pgfqpoint{4.058261in}{1.271780in}}%
\pgfpathcurveto{\pgfqpoint{4.058261in}{1.278225in}}{\pgfqpoint{4.055700in}{1.284408in}}{\pgfqpoint{4.051142in}{1.288966in}}%
\pgfpathcurveto{\pgfqpoint{4.046584in}{1.293524in}}{\pgfqpoint{4.040401in}{1.296085in}}{\pgfqpoint{4.033955in}{1.296085in}}%
\pgfpathcurveto{\pgfqpoint{4.027509in}{1.296085in}}{\pgfqpoint{4.021326in}{1.293524in}}{\pgfqpoint{4.016768in}{1.288966in}}%
\pgfpathcurveto{\pgfqpoint{4.012211in}{1.284408in}}{\pgfqpoint{4.009650in}{1.278225in}}{\pgfqpoint{4.009650in}{1.271780in}}%
\pgfpathcurveto{\pgfqpoint{4.009650in}{1.265334in}}{\pgfqpoint{4.012211in}{1.259151in}}{\pgfqpoint{4.016768in}{1.254593in}}%
\pgfpathcurveto{\pgfqpoint{4.021326in}{1.250035in}}{\pgfqpoint{4.027509in}{1.247474in}}{\pgfqpoint{4.033955in}{1.247474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074951in}{1.232334in}}%
\pgfpathcurveto{\pgfqpoint{4.081396in}{1.232334in}}{\pgfqpoint{4.087579in}{1.234895in}}{\pgfqpoint{4.092137in}{1.239453in}}%
\pgfpathcurveto{\pgfqpoint{4.096695in}{1.244011in}}{\pgfqpoint{4.099256in}{1.250194in}}{\pgfqpoint{4.099256in}{1.256639in}}%
\pgfpathcurveto{\pgfqpoint{4.099256in}{1.263085in}}{\pgfqpoint{4.096695in}{1.269268in}}{\pgfqpoint{4.092137in}{1.273826in}}%
\pgfpathcurveto{\pgfqpoint{4.087579in}{1.278384in}}{\pgfqpoint{4.081396in}{1.280945in}}{\pgfqpoint{4.074951in}{1.280945in}}%
\pgfpathcurveto{\pgfqpoint{4.068505in}{1.280945in}}{\pgfqpoint{4.062322in}{1.278384in}}{\pgfqpoint{4.057764in}{1.273826in}}%
\pgfpathcurveto{\pgfqpoint{4.053206in}{1.269268in}}{\pgfqpoint{4.050645in}{1.263085in}}{\pgfqpoint{4.050645in}{1.256639in}}%
\pgfpathcurveto{\pgfqpoint{4.050645in}{1.250194in}}{\pgfqpoint{4.053206in}{1.244011in}}{\pgfqpoint{4.057764in}{1.239453in}}%
\pgfpathcurveto{\pgfqpoint{4.062322in}{1.234895in}}{\pgfqpoint{4.068505in}{1.232334in}}{\pgfqpoint{4.074951in}{1.232334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029249in}{1.639231in}}%
\pgfpathcurveto{\pgfqpoint{4.035695in}{1.639231in}}{\pgfqpoint{4.041878in}{1.641792in}}{\pgfqpoint{4.046436in}{1.646350in}}%
\pgfpathcurveto{\pgfqpoint{4.050994in}{1.650908in}}{\pgfqpoint{4.053555in}{1.657090in}}{\pgfqpoint{4.053555in}{1.663536in}}%
\pgfpathcurveto{\pgfqpoint{4.053555in}{1.669982in}}{\pgfqpoint{4.050994in}{1.676165in}}{\pgfqpoint{4.046436in}{1.680723in}}%
\pgfpathcurveto{\pgfqpoint{4.041878in}{1.685281in}}{\pgfqpoint{4.035695in}{1.687842in}}{\pgfqpoint{4.029249in}{1.687842in}}%
\pgfpathcurveto{\pgfqpoint{4.022803in}{1.687842in}}{\pgfqpoint{4.016621in}{1.685281in}}{\pgfqpoint{4.012063in}{1.680723in}}%
\pgfpathcurveto{\pgfqpoint{4.007505in}{1.676165in}}{\pgfqpoint{4.004944in}{1.669982in}}{\pgfqpoint{4.004944in}{1.663536in}}%
\pgfpathcurveto{\pgfqpoint{4.004944in}{1.657090in}}{\pgfqpoint{4.007505in}{1.650908in}}{\pgfqpoint{4.012063in}{1.646350in}}%
\pgfpathcurveto{\pgfqpoint{4.016621in}{1.641792in}}{\pgfqpoint{4.022803in}{1.639231in}}{\pgfqpoint{4.029249in}{1.639231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988136in}{1.812848in}}%
\pgfpathcurveto{\pgfqpoint{3.994582in}{1.812848in}}{\pgfqpoint{4.000765in}{1.815409in}}{\pgfqpoint{4.005323in}{1.819967in}}%
\pgfpathcurveto{\pgfqpoint{4.009881in}{1.824525in}}{\pgfqpoint{4.012442in}{1.830707in}}{\pgfqpoint{4.012442in}{1.837153in}}%
\pgfpathcurveto{\pgfqpoint{4.012442in}{1.843599in}}{\pgfqpoint{4.009881in}{1.849782in}}{\pgfqpoint{4.005323in}{1.854340in}}%
\pgfpathcurveto{\pgfqpoint{4.000765in}{1.858898in}}{\pgfqpoint{3.994582in}{1.861459in}}{\pgfqpoint{3.988136in}{1.861459in}}%
\pgfpathcurveto{\pgfqpoint{3.981690in}{1.861459in}}{\pgfqpoint{3.975507in}{1.858898in}}{\pgfqpoint{3.970949in}{1.854340in}}%
\pgfpathcurveto{\pgfqpoint{3.966391in}{1.849782in}}{\pgfqpoint{3.963830in}{1.843599in}}{\pgfqpoint{3.963830in}{1.837153in}}%
\pgfpathcurveto{\pgfqpoint{3.963830in}{1.830707in}}{\pgfqpoint{3.966391in}{1.824525in}}{\pgfqpoint{3.970949in}{1.819967in}}%
\pgfpathcurveto{\pgfqpoint{3.975507in}{1.815409in}}{\pgfqpoint{3.981690in}{1.812848in}}{\pgfqpoint{3.988136in}{1.812848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054308in}{1.411312in}}%
\pgfpathcurveto{\pgfqpoint{4.060754in}{1.411312in}}{\pgfqpoint{4.066937in}{1.413873in}}{\pgfqpoint{4.071495in}{1.418431in}}%
\pgfpathcurveto{\pgfqpoint{4.076053in}{1.422989in}}{\pgfqpoint{4.078614in}{1.429172in}}{\pgfqpoint{4.078614in}{1.435618in}}%
\pgfpathcurveto{\pgfqpoint{4.078614in}{1.442064in}}{\pgfqpoint{4.076053in}{1.448246in}}{\pgfqpoint{4.071495in}{1.452804in}}%
\pgfpathcurveto{\pgfqpoint{4.066937in}{1.457362in}}{\pgfqpoint{4.060754in}{1.459923in}}{\pgfqpoint{4.054308in}{1.459923in}}%
\pgfpathcurveto{\pgfqpoint{4.047862in}{1.459923in}}{\pgfqpoint{4.041680in}{1.457362in}}{\pgfqpoint{4.037122in}{1.452804in}}%
\pgfpathcurveto{\pgfqpoint{4.032564in}{1.448246in}}{\pgfqpoint{4.030003in}{1.442064in}}{\pgfqpoint{4.030003in}{1.435618in}}%
\pgfpathcurveto{\pgfqpoint{4.030003in}{1.429172in}}{\pgfqpoint{4.032564in}{1.422989in}}{\pgfqpoint{4.037122in}{1.418431in}}%
\pgfpathcurveto{\pgfqpoint{4.041680in}{1.413873in}}{\pgfqpoint{4.047862in}{1.411312in}}{\pgfqpoint{4.054308in}{1.411312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017832in}{1.583294in}}%
\pgfpathcurveto{\pgfqpoint{4.024278in}{1.583294in}}{\pgfqpoint{4.030460in}{1.585855in}}{\pgfqpoint{4.035018in}{1.590413in}}%
\pgfpathcurveto{\pgfqpoint{4.039576in}{1.594971in}}{\pgfqpoint{4.042137in}{1.601154in}}{\pgfqpoint{4.042137in}{1.607600in}}%
\pgfpathcurveto{\pgfqpoint{4.042137in}{1.614046in}}{\pgfqpoint{4.039576in}{1.620228in}}{\pgfqpoint{4.035018in}{1.624786in}}%
\pgfpathcurveto{\pgfqpoint{4.030460in}{1.629344in}}{\pgfqpoint{4.024278in}{1.631905in}}{\pgfqpoint{4.017832in}{1.631905in}}%
\pgfpathcurveto{\pgfqpoint{4.011386in}{1.631905in}}{\pgfqpoint{4.005203in}{1.629344in}}{\pgfqpoint{4.000645in}{1.624786in}}%
\pgfpathcurveto{\pgfqpoint{3.996087in}{1.620228in}}{\pgfqpoint{3.993526in}{1.614046in}}{\pgfqpoint{3.993526in}{1.607600in}}%
\pgfpathcurveto{\pgfqpoint{3.993526in}{1.601154in}}{\pgfqpoint{3.996087in}{1.594971in}}{\pgfqpoint{4.000645in}{1.590413in}}%
\pgfpathcurveto{\pgfqpoint{4.005203in}{1.585855in}}{\pgfqpoint{4.011386in}{1.583294in}}{\pgfqpoint{4.017832in}{1.583294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067492in}{1.395206in}}%
\pgfpathcurveto{\pgfqpoint{4.073938in}{1.395206in}}{\pgfqpoint{4.080121in}{1.397767in}}{\pgfqpoint{4.084679in}{1.402325in}}%
\pgfpathcurveto{\pgfqpoint{4.089237in}{1.406883in}}{\pgfqpoint{4.091798in}{1.413066in}}{\pgfqpoint{4.091798in}{1.419512in}}%
\pgfpathcurveto{\pgfqpoint{4.091798in}{1.425958in}}{\pgfqpoint{4.089237in}{1.432141in}}{\pgfqpoint{4.084679in}{1.436699in}}%
\pgfpathcurveto{\pgfqpoint{4.080121in}{1.441257in}}{\pgfqpoint{4.073938in}{1.443817in}}{\pgfqpoint{4.067492in}{1.443817in}}%
\pgfpathcurveto{\pgfqpoint{4.061046in}{1.443817in}}{\pgfqpoint{4.054863in}{1.441257in}}{\pgfqpoint{4.050305in}{1.436699in}}%
\pgfpathcurveto{\pgfqpoint{4.045747in}{1.432141in}}{\pgfqpoint{4.043186in}{1.425958in}}{\pgfqpoint{4.043186in}{1.419512in}}%
\pgfpathcurveto{\pgfqpoint{4.043186in}{1.413066in}}{\pgfqpoint{4.045747in}{1.406883in}}{\pgfqpoint{4.050305in}{1.402325in}}%
\pgfpathcurveto{\pgfqpoint{4.054863in}{1.397767in}}{\pgfqpoint{4.061046in}{1.395206in}}{\pgfqpoint{4.067492in}{1.395206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047702in}{1.609962in}}%
\pgfpathcurveto{\pgfqpoint{4.054148in}{1.609962in}}{\pgfqpoint{4.060330in}{1.612523in}}{\pgfqpoint{4.064888in}{1.617081in}}%
\pgfpathcurveto{\pgfqpoint{4.069446in}{1.621639in}}{\pgfqpoint{4.072007in}{1.627822in}}{\pgfqpoint{4.072007in}{1.634268in}}%
\pgfpathcurveto{\pgfqpoint{4.072007in}{1.640714in}}{\pgfqpoint{4.069446in}{1.646896in}}{\pgfqpoint{4.064888in}{1.651454in}}%
\pgfpathcurveto{\pgfqpoint{4.060330in}{1.656012in}}{\pgfqpoint{4.054148in}{1.658573in}}{\pgfqpoint{4.047702in}{1.658573in}}%
\pgfpathcurveto{\pgfqpoint{4.041256in}{1.658573in}}{\pgfqpoint{4.035073in}{1.656012in}}{\pgfqpoint{4.030515in}{1.651454in}}%
\pgfpathcurveto{\pgfqpoint{4.025957in}{1.646896in}}{\pgfqpoint{4.023396in}{1.640714in}}{\pgfqpoint{4.023396in}{1.634268in}}%
\pgfpathcurveto{\pgfqpoint{4.023396in}{1.627822in}}{\pgfqpoint{4.025957in}{1.621639in}}{\pgfqpoint{4.030515in}{1.617081in}}%
\pgfpathcurveto{\pgfqpoint{4.035073in}{1.612523in}}{\pgfqpoint{4.041256in}{1.609962in}}{\pgfqpoint{4.047702in}{1.609962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992879in}{1.352779in}}%
\pgfpathcurveto{\pgfqpoint{3.999324in}{1.352779in}}{\pgfqpoint{4.005507in}{1.355340in}}{\pgfqpoint{4.010065in}{1.359898in}}%
\pgfpathcurveto{\pgfqpoint{4.014623in}{1.364456in}}{\pgfqpoint{4.017184in}{1.370639in}}{\pgfqpoint{4.017184in}{1.377085in}}%
\pgfpathcurveto{\pgfqpoint{4.017184in}{1.383531in}}{\pgfqpoint{4.014623in}{1.389713in}}{\pgfqpoint{4.010065in}{1.394271in}}%
\pgfpathcurveto{\pgfqpoint{4.005507in}{1.398829in}}{\pgfqpoint{3.999324in}{1.401390in}}{\pgfqpoint{3.992879in}{1.401390in}}%
\pgfpathcurveto{\pgfqpoint{3.986433in}{1.401390in}}{\pgfqpoint{3.980250in}{1.398829in}}{\pgfqpoint{3.975692in}{1.394271in}}%
\pgfpathcurveto{\pgfqpoint{3.971134in}{1.389713in}}{\pgfqpoint{3.968573in}{1.383531in}}{\pgfqpoint{3.968573in}{1.377085in}}%
\pgfpathcurveto{\pgfqpoint{3.968573in}{1.370639in}}{\pgfqpoint{3.971134in}{1.364456in}}{\pgfqpoint{3.975692in}{1.359898in}}%
\pgfpathcurveto{\pgfqpoint{3.980250in}{1.355340in}}{\pgfqpoint{3.986433in}{1.352779in}}{\pgfqpoint{3.992879in}{1.352779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048611in}{1.438539in}}%
\pgfpathcurveto{\pgfqpoint{4.055057in}{1.438539in}}{\pgfqpoint{4.061240in}{1.441100in}}{\pgfqpoint{4.065797in}{1.445658in}}%
\pgfpathcurveto{\pgfqpoint{4.070355in}{1.450215in}}{\pgfqpoint{4.072916in}{1.456398in}}{\pgfqpoint{4.072916in}{1.462844in}}%
\pgfpathcurveto{\pgfqpoint{4.072916in}{1.469290in}}{\pgfqpoint{4.070355in}{1.475473in}}{\pgfqpoint{4.065797in}{1.480031in}}%
\pgfpathcurveto{\pgfqpoint{4.061240in}{1.484589in}}{\pgfqpoint{4.055057in}{1.487150in}}{\pgfqpoint{4.048611in}{1.487150in}}%
\pgfpathcurveto{\pgfqpoint{4.042165in}{1.487150in}}{\pgfqpoint{4.035982in}{1.484589in}}{\pgfqpoint{4.031424in}{1.480031in}}%
\pgfpathcurveto{\pgfqpoint{4.026866in}{1.475473in}}{\pgfqpoint{4.024305in}{1.469290in}}{\pgfqpoint{4.024305in}{1.462844in}}%
\pgfpathcurveto{\pgfqpoint{4.024305in}{1.456398in}}{\pgfqpoint{4.026866in}{1.450215in}}{\pgfqpoint{4.031424in}{1.445658in}}%
\pgfpathcurveto{\pgfqpoint{4.035982in}{1.441100in}}{\pgfqpoint{4.042165in}{1.438539in}}{\pgfqpoint{4.048611in}{1.438539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047611in}{3.387882in}}%
\pgfpathcurveto{\pgfqpoint{4.054057in}{3.387882in}}{\pgfqpoint{4.060239in}{3.390443in}}{\pgfqpoint{4.064797in}{3.395001in}}%
\pgfpathcurveto{\pgfqpoint{4.069355in}{3.399559in}}{\pgfqpoint{4.071916in}{3.405742in}}{\pgfqpoint{4.071916in}{3.412188in}}%
\pgfpathcurveto{\pgfqpoint{4.071916in}{3.418633in}}{\pgfqpoint{4.069355in}{3.424816in}}{\pgfqpoint{4.064797in}{3.429374in}}%
\pgfpathcurveto{\pgfqpoint{4.060239in}{3.433932in}}{\pgfqpoint{4.054057in}{3.436493in}}{\pgfqpoint{4.047611in}{3.436493in}}%
\pgfpathcurveto{\pgfqpoint{4.041165in}{3.436493in}}{\pgfqpoint{4.034982in}{3.433932in}}{\pgfqpoint{4.030424in}{3.429374in}}%
\pgfpathcurveto{\pgfqpoint{4.025866in}{3.424816in}}{\pgfqpoint{4.023305in}{3.418633in}}{\pgfqpoint{4.023305in}{3.412188in}}%
\pgfpathcurveto{\pgfqpoint{4.023305in}{3.405742in}}{\pgfqpoint{4.025866in}{3.399559in}}{\pgfqpoint{4.030424in}{3.395001in}}%
\pgfpathcurveto{\pgfqpoint{4.034982in}{3.390443in}}{\pgfqpoint{4.041165in}{3.387882in}}{\pgfqpoint{4.047611in}{3.387882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052960in}{1.300947in}}%
\pgfpathcurveto{\pgfqpoint{4.059406in}{1.300947in}}{\pgfqpoint{4.065589in}{1.303508in}}{\pgfqpoint{4.070147in}{1.308066in}}%
\pgfpathcurveto{\pgfqpoint{4.074705in}{1.312624in}}{\pgfqpoint{4.077266in}{1.318807in}}{\pgfqpoint{4.077266in}{1.325253in}}%
\pgfpathcurveto{\pgfqpoint{4.077266in}{1.331699in}}{\pgfqpoint{4.074705in}{1.337881in}}{\pgfqpoint{4.070147in}{1.342439in}}%
\pgfpathcurveto{\pgfqpoint{4.065589in}{1.346997in}}{\pgfqpoint{4.059406in}{1.349558in}}{\pgfqpoint{4.052960in}{1.349558in}}%
\pgfpathcurveto{\pgfqpoint{4.046515in}{1.349558in}}{\pgfqpoint{4.040332in}{1.346997in}}{\pgfqpoint{4.035774in}{1.342439in}}%
\pgfpathcurveto{\pgfqpoint{4.031216in}{1.337881in}}{\pgfqpoint{4.028655in}{1.331699in}}{\pgfqpoint{4.028655in}{1.325253in}}%
\pgfpathcurveto{\pgfqpoint{4.028655in}{1.318807in}}{\pgfqpoint{4.031216in}{1.312624in}}{\pgfqpoint{4.035774in}{1.308066in}}%
\pgfpathcurveto{\pgfqpoint{4.040332in}{1.303508in}}{\pgfqpoint{4.046515in}{1.300947in}}{\pgfqpoint{4.052960in}{1.300947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075930in}{1.871011in}}%
\pgfpathcurveto{\pgfqpoint{4.082376in}{1.871011in}}{\pgfqpoint{4.088559in}{1.873572in}}{\pgfqpoint{4.093117in}{1.878130in}}%
\pgfpathcurveto{\pgfqpoint{4.097675in}{1.882688in}}{\pgfqpoint{4.100236in}{1.888870in}}{\pgfqpoint{4.100236in}{1.895316in}}%
\pgfpathcurveto{\pgfqpoint{4.100236in}{1.901762in}}{\pgfqpoint{4.097675in}{1.907945in}}{\pgfqpoint{4.093117in}{1.912503in}}%
\pgfpathcurveto{\pgfqpoint{4.088559in}{1.917061in}}{\pgfqpoint{4.082376in}{1.919622in}}{\pgfqpoint{4.075930in}{1.919622in}}%
\pgfpathcurveto{\pgfqpoint{4.069484in}{1.919622in}}{\pgfqpoint{4.063302in}{1.917061in}}{\pgfqpoint{4.058744in}{1.912503in}}%
\pgfpathcurveto{\pgfqpoint{4.054186in}{1.907945in}}{\pgfqpoint{4.051625in}{1.901762in}}{\pgfqpoint{4.051625in}{1.895316in}}%
\pgfpathcurveto{\pgfqpoint{4.051625in}{1.888870in}}{\pgfqpoint{4.054186in}{1.882688in}}{\pgfqpoint{4.058744in}{1.878130in}}%
\pgfpathcurveto{\pgfqpoint{4.063302in}{1.873572in}}{\pgfqpoint{4.069484in}{1.871011in}}{\pgfqpoint{4.075930in}{1.871011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059081in}{1.380737in}}%
\pgfpathcurveto{\pgfqpoint{4.065527in}{1.380737in}}{\pgfqpoint{4.071710in}{1.383298in}}{\pgfqpoint{4.076268in}{1.387856in}}%
\pgfpathcurveto{\pgfqpoint{4.080826in}{1.392414in}}{\pgfqpoint{4.083387in}{1.398597in}}{\pgfqpoint{4.083387in}{1.405043in}}%
\pgfpathcurveto{\pgfqpoint{4.083387in}{1.411489in}}{\pgfqpoint{4.080826in}{1.417671in}}{\pgfqpoint{4.076268in}{1.422229in}}%
\pgfpathcurveto{\pgfqpoint{4.071710in}{1.426787in}}{\pgfqpoint{4.065527in}{1.429348in}}{\pgfqpoint{4.059081in}{1.429348in}}%
\pgfpathcurveto{\pgfqpoint{4.052635in}{1.429348in}}{\pgfqpoint{4.046452in}{1.426787in}}{\pgfqpoint{4.041894in}{1.422229in}}%
\pgfpathcurveto{\pgfqpoint{4.037336in}{1.417671in}}{\pgfqpoint{4.034775in}{1.411489in}}{\pgfqpoint{4.034775in}{1.405043in}}%
\pgfpathcurveto{\pgfqpoint{4.034775in}{1.398597in}}{\pgfqpoint{4.037336in}{1.392414in}}{\pgfqpoint{4.041894in}{1.387856in}}%
\pgfpathcurveto{\pgfqpoint{4.046452in}{1.383298in}}{\pgfqpoint{4.052635in}{1.380737in}}{\pgfqpoint{4.059081in}{1.380737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003153in}{1.366828in}}%
\pgfpathcurveto{\pgfqpoint{4.009599in}{1.366828in}}{\pgfqpoint{4.015781in}{1.369389in}}{\pgfqpoint{4.020339in}{1.373947in}}%
\pgfpathcurveto{\pgfqpoint{4.024897in}{1.378505in}}{\pgfqpoint{4.027458in}{1.384688in}}{\pgfqpoint{4.027458in}{1.391134in}}%
\pgfpathcurveto{\pgfqpoint{4.027458in}{1.397580in}}{\pgfqpoint{4.024897in}{1.403763in}}{\pgfqpoint{4.020339in}{1.408321in}}%
\pgfpathcurveto{\pgfqpoint{4.015781in}{1.412879in}}{\pgfqpoint{4.009599in}{1.415440in}}{\pgfqpoint{4.003153in}{1.415440in}}%
\pgfpathcurveto{\pgfqpoint{3.996707in}{1.415440in}}{\pgfqpoint{3.990524in}{1.412879in}}{\pgfqpoint{3.985966in}{1.408321in}}%
\pgfpathcurveto{\pgfqpoint{3.981408in}{1.403763in}}{\pgfqpoint{3.978847in}{1.397580in}}{\pgfqpoint{3.978847in}{1.391134in}}%
\pgfpathcurveto{\pgfqpoint{3.978847in}{1.384688in}}{\pgfqpoint{3.981408in}{1.378505in}}{\pgfqpoint{3.985966in}{1.373947in}}%
\pgfpathcurveto{\pgfqpoint{3.990524in}{1.369389in}}{\pgfqpoint{3.996707in}{1.366828in}}{\pgfqpoint{4.003153in}{1.366828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006320in}{1.862927in}}%
\pgfpathcurveto{\pgfqpoint{4.012766in}{1.862927in}}{\pgfqpoint{4.018948in}{1.865488in}}{\pgfqpoint{4.023506in}{1.870046in}}%
\pgfpathcurveto{\pgfqpoint{4.028064in}{1.874603in}}{\pgfqpoint{4.030625in}{1.880786in}}{\pgfqpoint{4.030625in}{1.887232in}}%
\pgfpathcurveto{\pgfqpoint{4.030625in}{1.893678in}}{\pgfqpoint{4.028064in}{1.899861in}}{\pgfqpoint{4.023506in}{1.904419in}}%
\pgfpathcurveto{\pgfqpoint{4.018948in}{1.908977in}}{\pgfqpoint{4.012766in}{1.911538in}}{\pgfqpoint{4.006320in}{1.911538in}}%
\pgfpathcurveto{\pgfqpoint{3.999874in}{1.911538in}}{\pgfqpoint{3.993691in}{1.908977in}}{\pgfqpoint{3.989133in}{1.904419in}}%
\pgfpathcurveto{\pgfqpoint{3.984575in}{1.899861in}}{\pgfqpoint{3.982014in}{1.893678in}}{\pgfqpoint{3.982014in}{1.887232in}}%
\pgfpathcurveto{\pgfqpoint{3.982014in}{1.880786in}}{\pgfqpoint{3.984575in}{1.874603in}}{\pgfqpoint{3.989133in}{1.870046in}}%
\pgfpathcurveto{\pgfqpoint{3.993691in}{1.865488in}}{\pgfqpoint{3.999874in}{1.862927in}}{\pgfqpoint{4.006320in}{1.862927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991199in}{2.725761in}}%
\pgfpathcurveto{\pgfqpoint{3.997645in}{2.725761in}}{\pgfqpoint{4.003827in}{2.728322in}}{\pgfqpoint{4.008385in}{2.732879in}}%
\pgfpathcurveto{\pgfqpoint{4.012943in}{2.737437in}}{\pgfqpoint{4.015504in}{2.743620in}}{\pgfqpoint{4.015504in}{2.750066in}}%
\pgfpathcurveto{\pgfqpoint{4.015504in}{2.756512in}}{\pgfqpoint{4.012943in}{2.762695in}}{\pgfqpoint{4.008385in}{2.767253in}}%
\pgfpathcurveto{\pgfqpoint{4.003827in}{2.771811in}}{\pgfqpoint{3.997645in}{2.774372in}}{\pgfqpoint{3.991199in}{2.774372in}}%
\pgfpathcurveto{\pgfqpoint{3.984753in}{2.774372in}}{\pgfqpoint{3.978570in}{2.771811in}}{\pgfqpoint{3.974012in}{2.767253in}}%
\pgfpathcurveto{\pgfqpoint{3.969454in}{2.762695in}}{\pgfqpoint{3.966893in}{2.756512in}}{\pgfqpoint{3.966893in}{2.750066in}}%
\pgfpathcurveto{\pgfqpoint{3.966893in}{2.743620in}}{\pgfqpoint{3.969454in}{2.737437in}}{\pgfqpoint{3.974012in}{2.732879in}}%
\pgfpathcurveto{\pgfqpoint{3.978570in}{2.728322in}}{\pgfqpoint{3.984753in}{2.725761in}}{\pgfqpoint{3.991199in}{2.725761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975177in}{2.700883in}}%
\pgfpathcurveto{\pgfqpoint{3.981623in}{2.700883in}}{\pgfqpoint{3.987806in}{2.703444in}}{\pgfqpoint{3.992364in}{2.708001in}}%
\pgfpathcurveto{\pgfqpoint{3.996922in}{2.712559in}}{\pgfqpoint{3.999483in}{2.718742in}}{\pgfqpoint{3.999483in}{2.725188in}}%
\pgfpathcurveto{\pgfqpoint{3.999483in}{2.731634in}}{\pgfqpoint{3.996922in}{2.737817in}}{\pgfqpoint{3.992364in}{2.742375in}}%
\pgfpathcurveto{\pgfqpoint{3.987806in}{2.746933in}}{\pgfqpoint{3.981623in}{2.749494in}}{\pgfqpoint{3.975177in}{2.749494in}}%
\pgfpathcurveto{\pgfqpoint{3.968731in}{2.749494in}}{\pgfqpoint{3.962549in}{2.746933in}}{\pgfqpoint{3.957991in}{2.742375in}}%
\pgfpathcurveto{\pgfqpoint{3.953433in}{2.737817in}}{\pgfqpoint{3.950872in}{2.731634in}}{\pgfqpoint{3.950872in}{2.725188in}}%
\pgfpathcurveto{\pgfqpoint{3.950872in}{2.718742in}}{\pgfqpoint{3.953433in}{2.712559in}}{\pgfqpoint{3.957991in}{2.708001in}}%
\pgfpathcurveto{\pgfqpoint{3.962549in}{2.703444in}}{\pgfqpoint{3.968731in}{2.700883in}}{\pgfqpoint{3.975177in}{2.700883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066442in}{1.635795in}}%
\pgfpathcurveto{\pgfqpoint{4.072888in}{1.635795in}}{\pgfqpoint{4.079071in}{1.638356in}}{\pgfqpoint{4.083629in}{1.642914in}}%
\pgfpathcurveto{\pgfqpoint{4.088187in}{1.647471in}}{\pgfqpoint{4.090748in}{1.653654in}}{\pgfqpoint{4.090748in}{1.660100in}}%
\pgfpathcurveto{\pgfqpoint{4.090748in}{1.666546in}}{\pgfqpoint{4.088187in}{1.672729in}}{\pgfqpoint{4.083629in}{1.677287in}}%
\pgfpathcurveto{\pgfqpoint{4.079071in}{1.681845in}}{\pgfqpoint{4.072888in}{1.684406in}}{\pgfqpoint{4.066442in}{1.684406in}}%
\pgfpathcurveto{\pgfqpoint{4.059996in}{1.684406in}}{\pgfqpoint{4.053813in}{1.681845in}}{\pgfqpoint{4.049255in}{1.677287in}}%
\pgfpathcurveto{\pgfqpoint{4.044697in}{1.672729in}}{\pgfqpoint{4.042136in}{1.666546in}}{\pgfqpoint{4.042136in}{1.660100in}}%
\pgfpathcurveto{\pgfqpoint{4.042136in}{1.653654in}}{\pgfqpoint{4.044697in}{1.647471in}}{\pgfqpoint{4.049255in}{1.642914in}}%
\pgfpathcurveto{\pgfqpoint{4.053813in}{1.638356in}}{\pgfqpoint{4.059996in}{1.635795in}}{\pgfqpoint{4.066442in}{1.635795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044176in}{1.526291in}}%
\pgfpathcurveto{\pgfqpoint{4.050621in}{1.526291in}}{\pgfqpoint{4.056804in}{1.528852in}}{\pgfqpoint{4.061362in}{1.533410in}}%
\pgfpathcurveto{\pgfqpoint{4.065920in}{1.537968in}}{\pgfqpoint{4.068481in}{1.544151in}}{\pgfqpoint{4.068481in}{1.550597in}}%
\pgfpathcurveto{\pgfqpoint{4.068481in}{1.557043in}}{\pgfqpoint{4.065920in}{1.563226in}}{\pgfqpoint{4.061362in}{1.567784in}}%
\pgfpathcurveto{\pgfqpoint{4.056804in}{1.572341in}}{\pgfqpoint{4.050621in}{1.574902in}}{\pgfqpoint{4.044176in}{1.574902in}}%
\pgfpathcurveto{\pgfqpoint{4.037730in}{1.574902in}}{\pgfqpoint{4.031547in}{1.572341in}}{\pgfqpoint{4.026989in}{1.567784in}}%
\pgfpathcurveto{\pgfqpoint{4.022431in}{1.563226in}}{\pgfqpoint{4.019870in}{1.557043in}}{\pgfqpoint{4.019870in}{1.550597in}}%
\pgfpathcurveto{\pgfqpoint{4.019870in}{1.544151in}}{\pgfqpoint{4.022431in}{1.537968in}}{\pgfqpoint{4.026989in}{1.533410in}}%
\pgfpathcurveto{\pgfqpoint{4.031547in}{1.528852in}}{\pgfqpoint{4.037730in}{1.526291in}}{\pgfqpoint{4.044176in}{1.526291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984366in}{1.329384in}}%
\pgfpathcurveto{\pgfqpoint{3.990812in}{1.329384in}}{\pgfqpoint{3.996995in}{1.331944in}}{\pgfqpoint{4.001553in}{1.336502in}}%
\pgfpathcurveto{\pgfqpoint{4.006111in}{1.341060in}}{\pgfqpoint{4.008672in}{1.347243in}}{\pgfqpoint{4.008672in}{1.353689in}}%
\pgfpathcurveto{\pgfqpoint{4.008672in}{1.360135in}}{\pgfqpoint{4.006111in}{1.366318in}}{\pgfqpoint{4.001553in}{1.370876in}}%
\pgfpathcurveto{\pgfqpoint{3.996995in}{1.375434in}}{\pgfqpoint{3.990812in}{1.377995in}}{\pgfqpoint{3.984366in}{1.377995in}}%
\pgfpathcurveto{\pgfqpoint{3.977920in}{1.377995in}}{\pgfqpoint{3.971737in}{1.375434in}}{\pgfqpoint{3.967179in}{1.370876in}}%
\pgfpathcurveto{\pgfqpoint{3.962621in}{1.366318in}}{\pgfqpoint{3.960060in}{1.360135in}}{\pgfqpoint{3.960060in}{1.353689in}}%
\pgfpathcurveto{\pgfqpoint{3.960060in}{1.347243in}}{\pgfqpoint{3.962621in}{1.341060in}}{\pgfqpoint{3.967179in}{1.336502in}}%
\pgfpathcurveto{\pgfqpoint{3.971737in}{1.331944in}}{\pgfqpoint{3.977920in}{1.329384in}}{\pgfqpoint{3.984366in}{1.329384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057073in}{1.344403in}}%
\pgfpathcurveto{\pgfqpoint{4.063519in}{1.344403in}}{\pgfqpoint{4.069702in}{1.346964in}}{\pgfqpoint{4.074260in}{1.351522in}}%
\pgfpathcurveto{\pgfqpoint{4.078818in}{1.356080in}}{\pgfqpoint{4.081379in}{1.362262in}}{\pgfqpoint{4.081379in}{1.368708in}}%
\pgfpathcurveto{\pgfqpoint{4.081379in}{1.375154in}}{\pgfqpoint{4.078818in}{1.381337in}}{\pgfqpoint{4.074260in}{1.385895in}}%
\pgfpathcurveto{\pgfqpoint{4.069702in}{1.390453in}}{\pgfqpoint{4.063519in}{1.393014in}}{\pgfqpoint{4.057073in}{1.393014in}}%
\pgfpathcurveto{\pgfqpoint{4.050627in}{1.393014in}}{\pgfqpoint{4.044444in}{1.390453in}}{\pgfqpoint{4.039886in}{1.385895in}}%
\pgfpathcurveto{\pgfqpoint{4.035328in}{1.381337in}}{\pgfqpoint{4.032767in}{1.375154in}}{\pgfqpoint{4.032767in}{1.368708in}}%
\pgfpathcurveto{\pgfqpoint{4.032767in}{1.362262in}}{\pgfqpoint{4.035328in}{1.356080in}}{\pgfqpoint{4.039886in}{1.351522in}}%
\pgfpathcurveto{\pgfqpoint{4.044444in}{1.346964in}}{\pgfqpoint{4.050627in}{1.344403in}}{\pgfqpoint{4.057073in}{1.344403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021595in}{1.581974in}}%
\pgfpathcurveto{\pgfqpoint{4.028041in}{1.581974in}}{\pgfqpoint{4.034224in}{1.584535in}}{\pgfqpoint{4.038782in}{1.589093in}}%
\pgfpathcurveto{\pgfqpoint{4.043340in}{1.593651in}}{\pgfqpoint{4.045901in}{1.599834in}}{\pgfqpoint{4.045901in}{1.606280in}}%
\pgfpathcurveto{\pgfqpoint{4.045901in}{1.612725in}}{\pgfqpoint{4.043340in}{1.618908in}}{\pgfqpoint{4.038782in}{1.623466in}}%
\pgfpathcurveto{\pgfqpoint{4.034224in}{1.628024in}}{\pgfqpoint{4.028041in}{1.630585in}}{\pgfqpoint{4.021595in}{1.630585in}}%
\pgfpathcurveto{\pgfqpoint{4.015149in}{1.630585in}}{\pgfqpoint{4.008967in}{1.628024in}}{\pgfqpoint{4.004409in}{1.623466in}}%
\pgfpathcurveto{\pgfqpoint{3.999851in}{1.618908in}}{\pgfqpoint{3.997290in}{1.612725in}}{\pgfqpoint{3.997290in}{1.606280in}}%
\pgfpathcurveto{\pgfqpoint{3.997290in}{1.599834in}}{\pgfqpoint{3.999851in}{1.593651in}}{\pgfqpoint{4.004409in}{1.589093in}}%
\pgfpathcurveto{\pgfqpoint{4.008967in}{1.584535in}}{\pgfqpoint{4.015149in}{1.581974in}}{\pgfqpoint{4.021595in}{1.581974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979460in}{1.564548in}}%
\pgfpathcurveto{\pgfqpoint{3.985905in}{1.564548in}}{\pgfqpoint{3.992088in}{1.567109in}}{\pgfqpoint{3.996646in}{1.571667in}}%
\pgfpathcurveto{\pgfqpoint{4.001204in}{1.576225in}}{\pgfqpoint{4.003765in}{1.582408in}}{\pgfqpoint{4.003765in}{1.588853in}}%
\pgfpathcurveto{\pgfqpoint{4.003765in}{1.595299in}}{\pgfqpoint{4.001204in}{1.601482in}}{\pgfqpoint{3.996646in}{1.606040in}}%
\pgfpathcurveto{\pgfqpoint{3.992088in}{1.610598in}}{\pgfqpoint{3.985905in}{1.613159in}}{\pgfqpoint{3.979460in}{1.613159in}}%
\pgfpathcurveto{\pgfqpoint{3.973014in}{1.613159in}}{\pgfqpoint{3.966831in}{1.610598in}}{\pgfqpoint{3.962273in}{1.606040in}}%
\pgfpathcurveto{\pgfqpoint{3.957715in}{1.601482in}}{\pgfqpoint{3.955154in}{1.595299in}}{\pgfqpoint{3.955154in}{1.588853in}}%
\pgfpathcurveto{\pgfqpoint{3.955154in}{1.582408in}}{\pgfqpoint{3.957715in}{1.576225in}}{\pgfqpoint{3.962273in}{1.571667in}}%
\pgfpathcurveto{\pgfqpoint{3.966831in}{1.567109in}}{\pgfqpoint{3.973014in}{1.564548in}}{\pgfqpoint{3.979460in}{1.564548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012535in}{1.567158in}}%
\pgfpathcurveto{\pgfqpoint{4.018981in}{1.567158in}}{\pgfqpoint{4.025164in}{1.569719in}}{\pgfqpoint{4.029722in}{1.574277in}}%
\pgfpathcurveto{\pgfqpoint{4.034280in}{1.578835in}}{\pgfqpoint{4.036841in}{1.585017in}}{\pgfqpoint{4.036841in}{1.591463in}}%
\pgfpathcurveto{\pgfqpoint{4.036841in}{1.597909in}}{\pgfqpoint{4.034280in}{1.604092in}}{\pgfqpoint{4.029722in}{1.608650in}}%
\pgfpathcurveto{\pgfqpoint{4.025164in}{1.613208in}}{\pgfqpoint{4.018981in}{1.615769in}}{\pgfqpoint{4.012535in}{1.615769in}}%
\pgfpathcurveto{\pgfqpoint{4.006089in}{1.615769in}}{\pgfqpoint{3.999907in}{1.613208in}}{\pgfqpoint{3.995349in}{1.608650in}}%
\pgfpathcurveto{\pgfqpoint{3.990791in}{1.604092in}}{\pgfqpoint{3.988230in}{1.597909in}}{\pgfqpoint{3.988230in}{1.591463in}}%
\pgfpathcurveto{\pgfqpoint{3.988230in}{1.585017in}}{\pgfqpoint{3.990791in}{1.578835in}}{\pgfqpoint{3.995349in}{1.574277in}}%
\pgfpathcurveto{\pgfqpoint{3.999907in}{1.569719in}}{\pgfqpoint{4.006089in}{1.567158in}}{\pgfqpoint{4.012535in}{1.567158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997786in}{1.206558in}}%
\pgfpathcurveto{\pgfqpoint{4.004232in}{1.206558in}}{\pgfqpoint{4.010414in}{1.209119in}}{\pgfqpoint{4.014972in}{1.213677in}}%
\pgfpathcurveto{\pgfqpoint{4.019530in}{1.218235in}}{\pgfqpoint{4.022091in}{1.224417in}}{\pgfqpoint{4.022091in}{1.230863in}}%
\pgfpathcurveto{\pgfqpoint{4.022091in}{1.237309in}}{\pgfqpoint{4.019530in}{1.243492in}}{\pgfqpoint{4.014972in}{1.248050in}}%
\pgfpathcurveto{\pgfqpoint{4.010414in}{1.252608in}}{\pgfqpoint{4.004232in}{1.255169in}}{\pgfqpoint{3.997786in}{1.255169in}}%
\pgfpathcurveto{\pgfqpoint{3.991340in}{1.255169in}}{\pgfqpoint{3.985157in}{1.252608in}}{\pgfqpoint{3.980599in}{1.248050in}}%
\pgfpathcurveto{\pgfqpoint{3.976041in}{1.243492in}}{\pgfqpoint{3.973480in}{1.237309in}}{\pgfqpoint{3.973480in}{1.230863in}}%
\pgfpathcurveto{\pgfqpoint{3.973480in}{1.224417in}}{\pgfqpoint{3.976041in}{1.218235in}}{\pgfqpoint{3.980599in}{1.213677in}}%
\pgfpathcurveto{\pgfqpoint{3.985157in}{1.209119in}}{\pgfqpoint{3.991340in}{1.206558in}}{\pgfqpoint{3.997786in}{1.206558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007986in}{1.829138in}}%
\pgfpathcurveto{\pgfqpoint{4.014432in}{1.829138in}}{\pgfqpoint{4.020615in}{1.831699in}}{\pgfqpoint{4.025173in}{1.836257in}}%
\pgfpathcurveto{\pgfqpoint{4.029731in}{1.840815in}}{\pgfqpoint{4.032291in}{1.846998in}}{\pgfqpoint{4.032291in}{1.853444in}}%
\pgfpathcurveto{\pgfqpoint{4.032291in}{1.859890in}}{\pgfqpoint{4.029731in}{1.866073in}}{\pgfqpoint{4.025173in}{1.870631in}}%
\pgfpathcurveto{\pgfqpoint{4.020615in}{1.875189in}}{\pgfqpoint{4.014432in}{1.877749in}}{\pgfqpoint{4.007986in}{1.877749in}}%
\pgfpathcurveto{\pgfqpoint{4.001540in}{1.877749in}}{\pgfqpoint{3.995357in}{1.875189in}}{\pgfqpoint{3.990799in}{1.870631in}}%
\pgfpathcurveto{\pgfqpoint{3.986241in}{1.866073in}}{\pgfqpoint{3.983680in}{1.859890in}}{\pgfqpoint{3.983680in}{1.853444in}}%
\pgfpathcurveto{\pgfqpoint{3.983680in}{1.846998in}}{\pgfqpoint{3.986241in}{1.840815in}}{\pgfqpoint{3.990799in}{1.836257in}}%
\pgfpathcurveto{\pgfqpoint{3.995357in}{1.831699in}}{\pgfqpoint{4.001540in}{1.829138in}}{\pgfqpoint{4.007986in}{1.829138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033004in}{1.493253in}}%
\pgfpathcurveto{\pgfqpoint{4.039449in}{1.493253in}}{\pgfqpoint{4.045632in}{1.495814in}}{\pgfqpoint{4.050190in}{1.500372in}}%
\pgfpathcurveto{\pgfqpoint{4.054748in}{1.504930in}}{\pgfqpoint{4.057309in}{1.511113in}}{\pgfqpoint{4.057309in}{1.517559in}}%
\pgfpathcurveto{\pgfqpoint{4.057309in}{1.524005in}}{\pgfqpoint{4.054748in}{1.530188in}}{\pgfqpoint{4.050190in}{1.534746in}}%
\pgfpathcurveto{\pgfqpoint{4.045632in}{1.539304in}}{\pgfqpoint{4.039449in}{1.541865in}}{\pgfqpoint{4.033004in}{1.541865in}}%
\pgfpathcurveto{\pgfqpoint{4.026558in}{1.541865in}}{\pgfqpoint{4.020375in}{1.539304in}}{\pgfqpoint{4.015817in}{1.534746in}}%
\pgfpathcurveto{\pgfqpoint{4.011259in}{1.530188in}}{\pgfqpoint{4.008698in}{1.524005in}}{\pgfqpoint{4.008698in}{1.517559in}}%
\pgfpathcurveto{\pgfqpoint{4.008698in}{1.511113in}}{\pgfqpoint{4.011259in}{1.504930in}}{\pgfqpoint{4.015817in}{1.500372in}}%
\pgfpathcurveto{\pgfqpoint{4.020375in}{1.495814in}}{\pgfqpoint{4.026558in}{1.493253in}}{\pgfqpoint{4.033004in}{1.493253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074322in}{1.236839in}}%
\pgfpathcurveto{\pgfqpoint{4.080768in}{1.236839in}}{\pgfqpoint{4.086950in}{1.239400in}}{\pgfqpoint{4.091508in}{1.243958in}}%
\pgfpathcurveto{\pgfqpoint{4.096066in}{1.248516in}}{\pgfqpoint{4.098627in}{1.254699in}}{\pgfqpoint{4.098627in}{1.261145in}}%
\pgfpathcurveto{\pgfqpoint{4.098627in}{1.267591in}}{\pgfqpoint{4.096066in}{1.273773in}}{\pgfqpoint{4.091508in}{1.278331in}}%
\pgfpathcurveto{\pgfqpoint{4.086950in}{1.282889in}}{\pgfqpoint{4.080768in}{1.285450in}}{\pgfqpoint{4.074322in}{1.285450in}}%
\pgfpathcurveto{\pgfqpoint{4.067876in}{1.285450in}}{\pgfqpoint{4.061693in}{1.282889in}}{\pgfqpoint{4.057135in}{1.278331in}}%
\pgfpathcurveto{\pgfqpoint{4.052577in}{1.273773in}}{\pgfqpoint{4.050016in}{1.267591in}}{\pgfqpoint{4.050016in}{1.261145in}}%
\pgfpathcurveto{\pgfqpoint{4.050016in}{1.254699in}}{\pgfqpoint{4.052577in}{1.248516in}}{\pgfqpoint{4.057135in}{1.243958in}}%
\pgfpathcurveto{\pgfqpoint{4.061693in}{1.239400in}}{\pgfqpoint{4.067876in}{1.236839in}}{\pgfqpoint{4.074322in}{1.236839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069781in}{1.461715in}}%
\pgfpathcurveto{\pgfqpoint{4.076227in}{1.461715in}}{\pgfqpoint{4.082410in}{1.464276in}}{\pgfqpoint{4.086968in}{1.468834in}}%
\pgfpathcurveto{\pgfqpoint{4.091526in}{1.473392in}}{\pgfqpoint{4.094087in}{1.479574in}}{\pgfqpoint{4.094087in}{1.486020in}}%
\pgfpathcurveto{\pgfqpoint{4.094087in}{1.492466in}}{\pgfqpoint{4.091526in}{1.498649in}}{\pgfqpoint{4.086968in}{1.503207in}}%
\pgfpathcurveto{\pgfqpoint{4.082410in}{1.507765in}}{\pgfqpoint{4.076227in}{1.510326in}}{\pgfqpoint{4.069781in}{1.510326in}}%
\pgfpathcurveto{\pgfqpoint{4.063335in}{1.510326in}}{\pgfqpoint{4.057153in}{1.507765in}}{\pgfqpoint{4.052595in}{1.503207in}}%
\pgfpathcurveto{\pgfqpoint{4.048037in}{1.498649in}}{\pgfqpoint{4.045476in}{1.492466in}}{\pgfqpoint{4.045476in}{1.486020in}}%
\pgfpathcurveto{\pgfqpoint{4.045476in}{1.479574in}}{\pgfqpoint{4.048037in}{1.473392in}}{\pgfqpoint{4.052595in}{1.468834in}}%
\pgfpathcurveto{\pgfqpoint{4.057153in}{1.464276in}}{\pgfqpoint{4.063335in}{1.461715in}}{\pgfqpoint{4.069781in}{1.461715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010215in}{1.357179in}}%
\pgfpathcurveto{\pgfqpoint{4.016661in}{1.357179in}}{\pgfqpoint{4.022844in}{1.359740in}}{\pgfqpoint{4.027402in}{1.364298in}}%
\pgfpathcurveto{\pgfqpoint{4.031960in}{1.368856in}}{\pgfqpoint{4.034521in}{1.375039in}}{\pgfqpoint{4.034521in}{1.381485in}}%
\pgfpathcurveto{\pgfqpoint{4.034521in}{1.387931in}}{\pgfqpoint{4.031960in}{1.394113in}}{\pgfqpoint{4.027402in}{1.398671in}}%
\pgfpathcurveto{\pgfqpoint{4.022844in}{1.403229in}}{\pgfqpoint{4.016661in}{1.405790in}}{\pgfqpoint{4.010215in}{1.405790in}}%
\pgfpathcurveto{\pgfqpoint{4.003770in}{1.405790in}}{\pgfqpoint{3.997587in}{1.403229in}}{\pgfqpoint{3.993029in}{1.398671in}}%
\pgfpathcurveto{\pgfqpoint{3.988471in}{1.394113in}}{\pgfqpoint{3.985910in}{1.387931in}}{\pgfqpoint{3.985910in}{1.381485in}}%
\pgfpathcurveto{\pgfqpoint{3.985910in}{1.375039in}}{\pgfqpoint{3.988471in}{1.368856in}}{\pgfqpoint{3.993029in}{1.364298in}}%
\pgfpathcurveto{\pgfqpoint{3.997587in}{1.359740in}}{\pgfqpoint{4.003770in}{1.357179in}}{\pgfqpoint{4.010215in}{1.357179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230261in}{1.235950in}}%
\pgfpathcurveto{\pgfqpoint{4.236707in}{1.235950in}}{\pgfqpoint{4.242890in}{1.238511in}}{\pgfqpoint{4.247448in}{1.243069in}}%
\pgfpathcurveto{\pgfqpoint{4.252006in}{1.247627in}}{\pgfqpoint{4.254567in}{1.253809in}}{\pgfqpoint{4.254567in}{1.260255in}}%
\pgfpathcurveto{\pgfqpoint{4.254567in}{1.266701in}}{\pgfqpoint{4.252006in}{1.272884in}}{\pgfqpoint{4.247448in}{1.277442in}}%
\pgfpathcurveto{\pgfqpoint{4.242890in}{1.282000in}}{\pgfqpoint{4.236707in}{1.284561in}}{\pgfqpoint{4.230261in}{1.284561in}}%
\pgfpathcurveto{\pgfqpoint{4.223815in}{1.284561in}}{\pgfqpoint{4.217632in}{1.282000in}}{\pgfqpoint{4.213074in}{1.277442in}}%
\pgfpathcurveto{\pgfqpoint{4.208516in}{1.272884in}}{\pgfqpoint{4.205955in}{1.266701in}}{\pgfqpoint{4.205955in}{1.260255in}}%
\pgfpathcurveto{\pgfqpoint{4.205955in}{1.253809in}}{\pgfqpoint{4.208516in}{1.247627in}}{\pgfqpoint{4.213074in}{1.243069in}}%
\pgfpathcurveto{\pgfqpoint{4.217632in}{1.238511in}}{\pgfqpoint{4.223815in}{1.235950in}}{\pgfqpoint{4.230261in}{1.235950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263402in}{1.163191in}}%
\pgfpathcurveto{\pgfqpoint{4.269848in}{1.163191in}}{\pgfqpoint{4.276031in}{1.165752in}}{\pgfqpoint{4.280589in}{1.170310in}}%
\pgfpathcurveto{\pgfqpoint{4.285147in}{1.174868in}}{\pgfqpoint{4.287708in}{1.181050in}}{\pgfqpoint{4.287708in}{1.187496in}}%
\pgfpathcurveto{\pgfqpoint{4.287708in}{1.193942in}}{\pgfqpoint{4.285147in}{1.200125in}}{\pgfqpoint{4.280589in}{1.204683in}}%
\pgfpathcurveto{\pgfqpoint{4.276031in}{1.209241in}}{\pgfqpoint{4.269848in}{1.211802in}}{\pgfqpoint{4.263402in}{1.211802in}}%
\pgfpathcurveto{\pgfqpoint{4.256956in}{1.211802in}}{\pgfqpoint{4.250773in}{1.209241in}}{\pgfqpoint{4.246216in}{1.204683in}}%
\pgfpathcurveto{\pgfqpoint{4.241658in}{1.200125in}}{\pgfqpoint{4.239097in}{1.193942in}}{\pgfqpoint{4.239097in}{1.187496in}}%
\pgfpathcurveto{\pgfqpoint{4.239097in}{1.181050in}}{\pgfqpoint{4.241658in}{1.174868in}}{\pgfqpoint{4.246216in}{1.170310in}}%
\pgfpathcurveto{\pgfqpoint{4.250773in}{1.165752in}}{\pgfqpoint{4.256956in}{1.163191in}}{\pgfqpoint{4.263402in}{1.163191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231962in}{1.173652in}}%
\pgfpathcurveto{\pgfqpoint{4.238408in}{1.173652in}}{\pgfqpoint{4.244591in}{1.176213in}}{\pgfqpoint{4.249149in}{1.180771in}}%
\pgfpathcurveto{\pgfqpoint{4.253707in}{1.185329in}}{\pgfqpoint{4.256268in}{1.191512in}}{\pgfqpoint{4.256268in}{1.197958in}}%
\pgfpathcurveto{\pgfqpoint{4.256268in}{1.204404in}}{\pgfqpoint{4.253707in}{1.210587in}}{\pgfqpoint{4.249149in}{1.215144in}}%
\pgfpathcurveto{\pgfqpoint{4.244591in}{1.219702in}}{\pgfqpoint{4.238408in}{1.222263in}}{\pgfqpoint{4.231962in}{1.222263in}}%
\pgfpathcurveto{\pgfqpoint{4.225516in}{1.222263in}}{\pgfqpoint{4.219334in}{1.219702in}}{\pgfqpoint{4.214776in}{1.215144in}}%
\pgfpathcurveto{\pgfqpoint{4.210218in}{1.210587in}}{\pgfqpoint{4.207657in}{1.204404in}}{\pgfqpoint{4.207657in}{1.197958in}}%
\pgfpathcurveto{\pgfqpoint{4.207657in}{1.191512in}}{\pgfqpoint{4.210218in}{1.185329in}}{\pgfqpoint{4.214776in}{1.180771in}}%
\pgfpathcurveto{\pgfqpoint{4.219334in}{1.176213in}}{\pgfqpoint{4.225516in}{1.173652in}}{\pgfqpoint{4.231962in}{1.173652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230491in}{1.169521in}}%
\pgfpathcurveto{\pgfqpoint{4.236937in}{1.169521in}}{\pgfqpoint{4.243120in}{1.172082in}}{\pgfqpoint{4.247678in}{1.176640in}}%
\pgfpathcurveto{\pgfqpoint{4.252236in}{1.181198in}}{\pgfqpoint{4.254797in}{1.187381in}}{\pgfqpoint{4.254797in}{1.193827in}}%
\pgfpathcurveto{\pgfqpoint{4.254797in}{1.200273in}}{\pgfqpoint{4.252236in}{1.206456in}}{\pgfqpoint{4.247678in}{1.211014in}}%
\pgfpathcurveto{\pgfqpoint{4.243120in}{1.215571in}}{\pgfqpoint{4.236937in}{1.218132in}}{\pgfqpoint{4.230491in}{1.218132in}}%
\pgfpathcurveto{\pgfqpoint{4.224045in}{1.218132in}}{\pgfqpoint{4.217863in}{1.215571in}}{\pgfqpoint{4.213305in}{1.211014in}}%
\pgfpathcurveto{\pgfqpoint{4.208747in}{1.206456in}}{\pgfqpoint{4.206186in}{1.200273in}}{\pgfqpoint{4.206186in}{1.193827in}}%
\pgfpathcurveto{\pgfqpoint{4.206186in}{1.187381in}}{\pgfqpoint{4.208747in}{1.181198in}}{\pgfqpoint{4.213305in}{1.176640in}}%
\pgfpathcurveto{\pgfqpoint{4.217863in}{1.172082in}}{\pgfqpoint{4.224045in}{1.169521in}}{\pgfqpoint{4.230491in}{1.169521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285957in}{1.184388in}}%
\pgfpathcurveto{\pgfqpoint{4.292403in}{1.184388in}}{\pgfqpoint{4.298585in}{1.186949in}}{\pgfqpoint{4.303143in}{1.191507in}}%
\pgfpathcurveto{\pgfqpoint{4.307701in}{1.196065in}}{\pgfqpoint{4.310262in}{1.202248in}}{\pgfqpoint{4.310262in}{1.208694in}}%
\pgfpathcurveto{\pgfqpoint{4.310262in}{1.215140in}}{\pgfqpoint{4.307701in}{1.221323in}}{\pgfqpoint{4.303143in}{1.225881in}}%
\pgfpathcurveto{\pgfqpoint{4.298585in}{1.230439in}}{\pgfqpoint{4.292403in}{1.233000in}}{\pgfqpoint{4.285957in}{1.233000in}}%
\pgfpathcurveto{\pgfqpoint{4.279511in}{1.233000in}}{\pgfqpoint{4.273328in}{1.230439in}}{\pgfqpoint{4.268770in}{1.225881in}}%
\pgfpathcurveto{\pgfqpoint{4.264212in}{1.221323in}}{\pgfqpoint{4.261651in}{1.215140in}}{\pgfqpoint{4.261651in}{1.208694in}}%
\pgfpathcurveto{\pgfqpoint{4.261651in}{1.202248in}}{\pgfqpoint{4.264212in}{1.196065in}}{\pgfqpoint{4.268770in}{1.191507in}}%
\pgfpathcurveto{\pgfqpoint{4.273328in}{1.186949in}}{\pgfqpoint{4.279511in}{1.184388in}}{\pgfqpoint{4.285957in}{1.184388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246327in}{1.166678in}}%
\pgfpathcurveto{\pgfqpoint{4.252772in}{1.166678in}}{\pgfqpoint{4.258955in}{1.169239in}}{\pgfqpoint{4.263513in}{1.173797in}}%
\pgfpathcurveto{\pgfqpoint{4.268071in}{1.178355in}}{\pgfqpoint{4.270632in}{1.184537in}}{\pgfqpoint{4.270632in}{1.190983in}}%
\pgfpathcurveto{\pgfqpoint{4.270632in}{1.197429in}}{\pgfqpoint{4.268071in}{1.203612in}}{\pgfqpoint{4.263513in}{1.208170in}}%
\pgfpathcurveto{\pgfqpoint{4.258955in}{1.212728in}}{\pgfqpoint{4.252772in}{1.215289in}}{\pgfqpoint{4.246327in}{1.215289in}}%
\pgfpathcurveto{\pgfqpoint{4.239881in}{1.215289in}}{\pgfqpoint{4.233698in}{1.212728in}}{\pgfqpoint{4.229140in}{1.208170in}}%
\pgfpathcurveto{\pgfqpoint{4.224582in}{1.203612in}}{\pgfqpoint{4.222021in}{1.197429in}}{\pgfqpoint{4.222021in}{1.190983in}}%
\pgfpathcurveto{\pgfqpoint{4.222021in}{1.184537in}}{\pgfqpoint{4.224582in}{1.178355in}}{\pgfqpoint{4.229140in}{1.173797in}}%
\pgfpathcurveto{\pgfqpoint{4.233698in}{1.169239in}}{\pgfqpoint{4.239881in}{1.166678in}}{\pgfqpoint{4.246327in}{1.166678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255203in}{1.210044in}}%
\pgfpathcurveto{\pgfqpoint{4.261648in}{1.210044in}}{\pgfqpoint{4.267831in}{1.212605in}}{\pgfqpoint{4.272389in}{1.217163in}}%
\pgfpathcurveto{\pgfqpoint{4.276947in}{1.221721in}}{\pgfqpoint{4.279508in}{1.227904in}}{\pgfqpoint{4.279508in}{1.234350in}}%
\pgfpathcurveto{\pgfqpoint{4.279508in}{1.240796in}}{\pgfqpoint{4.276947in}{1.246979in}}{\pgfqpoint{4.272389in}{1.251537in}}%
\pgfpathcurveto{\pgfqpoint{4.267831in}{1.256095in}}{\pgfqpoint{4.261648in}{1.258656in}}{\pgfqpoint{4.255203in}{1.258656in}}%
\pgfpathcurveto{\pgfqpoint{4.248757in}{1.258656in}}{\pgfqpoint{4.242574in}{1.256095in}}{\pgfqpoint{4.238016in}{1.251537in}}%
\pgfpathcurveto{\pgfqpoint{4.233458in}{1.246979in}}{\pgfqpoint{4.230897in}{1.240796in}}{\pgfqpoint{4.230897in}{1.234350in}}%
\pgfpathcurveto{\pgfqpoint{4.230897in}{1.227904in}}{\pgfqpoint{4.233458in}{1.221721in}}{\pgfqpoint{4.238016in}{1.217163in}}%
\pgfpathcurveto{\pgfqpoint{4.242574in}{1.212605in}}{\pgfqpoint{4.248757in}{1.210044in}}{\pgfqpoint{4.255203in}{1.210044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279368in}{1.167778in}}%
\pgfpathcurveto{\pgfqpoint{4.285814in}{1.167778in}}{\pgfqpoint{4.291997in}{1.170339in}}{\pgfqpoint{4.296555in}{1.174897in}}%
\pgfpathcurveto{\pgfqpoint{4.301113in}{1.179455in}}{\pgfqpoint{4.303674in}{1.185637in}}{\pgfqpoint{4.303674in}{1.192083in}}%
\pgfpathcurveto{\pgfqpoint{4.303674in}{1.198529in}}{\pgfqpoint{4.301113in}{1.204712in}}{\pgfqpoint{4.296555in}{1.209270in}}%
\pgfpathcurveto{\pgfqpoint{4.291997in}{1.213828in}}{\pgfqpoint{4.285814in}{1.216389in}}{\pgfqpoint{4.279368in}{1.216389in}}%
\pgfpathcurveto{\pgfqpoint{4.272922in}{1.216389in}}{\pgfqpoint{4.266740in}{1.213828in}}{\pgfqpoint{4.262182in}{1.209270in}}%
\pgfpathcurveto{\pgfqpoint{4.257624in}{1.204712in}}{\pgfqpoint{4.255063in}{1.198529in}}{\pgfqpoint{4.255063in}{1.192083in}}%
\pgfpathcurveto{\pgfqpoint{4.255063in}{1.185637in}}{\pgfqpoint{4.257624in}{1.179455in}}{\pgfqpoint{4.262182in}{1.174897in}}%
\pgfpathcurveto{\pgfqpoint{4.266740in}{1.170339in}}{\pgfqpoint{4.272922in}{1.167778in}}{\pgfqpoint{4.279368in}{1.167778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256134in}{1.172669in}}%
\pgfpathcurveto{\pgfqpoint{4.262580in}{1.172669in}}{\pgfqpoint{4.268763in}{1.175230in}}{\pgfqpoint{4.273321in}{1.179788in}}%
\pgfpathcurveto{\pgfqpoint{4.277878in}{1.184346in}}{\pgfqpoint{4.280439in}{1.190529in}}{\pgfqpoint{4.280439in}{1.196975in}}%
\pgfpathcurveto{\pgfqpoint{4.280439in}{1.203421in}}{\pgfqpoint{4.277878in}{1.209604in}}{\pgfqpoint{4.273321in}{1.214162in}}%
\pgfpathcurveto{\pgfqpoint{4.268763in}{1.218720in}}{\pgfqpoint{4.262580in}{1.221281in}}{\pgfqpoint{4.256134in}{1.221281in}}%
\pgfpathcurveto{\pgfqpoint{4.249688in}{1.221281in}}{\pgfqpoint{4.243505in}{1.218720in}}{\pgfqpoint{4.238947in}{1.214162in}}%
\pgfpathcurveto{\pgfqpoint{4.234389in}{1.209604in}}{\pgfqpoint{4.231828in}{1.203421in}}{\pgfqpoint{4.231828in}{1.196975in}}%
\pgfpathcurveto{\pgfqpoint{4.231828in}{1.190529in}}{\pgfqpoint{4.234389in}{1.184346in}}{\pgfqpoint{4.238947in}{1.179788in}}%
\pgfpathcurveto{\pgfqpoint{4.243505in}{1.175230in}}{\pgfqpoint{4.249688in}{1.172669in}}{\pgfqpoint{4.256134in}{1.172669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245732in}{1.178392in}}%
\pgfpathcurveto{\pgfqpoint{4.252178in}{1.178392in}}{\pgfqpoint{4.258360in}{1.180952in}}{\pgfqpoint{4.262918in}{1.185510in}}%
\pgfpathcurveto{\pgfqpoint{4.267476in}{1.190068in}}{\pgfqpoint{4.270037in}{1.196251in}}{\pgfqpoint{4.270037in}{1.202697in}}%
\pgfpathcurveto{\pgfqpoint{4.270037in}{1.209143in}}{\pgfqpoint{4.267476in}{1.215326in}}{\pgfqpoint{4.262918in}{1.219884in}}%
\pgfpathcurveto{\pgfqpoint{4.258360in}{1.224442in}}{\pgfqpoint{4.252178in}{1.227003in}}{\pgfqpoint{4.245732in}{1.227003in}}%
\pgfpathcurveto{\pgfqpoint{4.239286in}{1.227003in}}{\pgfqpoint{4.233103in}{1.224442in}}{\pgfqpoint{4.228545in}{1.219884in}}%
\pgfpathcurveto{\pgfqpoint{4.223987in}{1.215326in}}{\pgfqpoint{4.221426in}{1.209143in}}{\pgfqpoint{4.221426in}{1.202697in}}%
\pgfpathcurveto{\pgfqpoint{4.221426in}{1.196251in}}{\pgfqpoint{4.223987in}{1.190068in}}{\pgfqpoint{4.228545in}{1.185510in}}%
\pgfpathcurveto{\pgfqpoint{4.233103in}{1.180952in}}{\pgfqpoint{4.239286in}{1.178392in}}{\pgfqpoint{4.245732in}{1.178392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202244in}{1.146679in}}%
\pgfpathcurveto{\pgfqpoint{4.208690in}{1.146679in}}{\pgfqpoint{4.214873in}{1.149240in}}{\pgfqpoint{4.219431in}{1.153798in}}%
\pgfpathcurveto{\pgfqpoint{4.223989in}{1.158356in}}{\pgfqpoint{4.226550in}{1.164538in}}{\pgfqpoint{4.226550in}{1.170984in}}%
\pgfpathcurveto{\pgfqpoint{4.226550in}{1.177430in}}{\pgfqpoint{4.223989in}{1.183613in}}{\pgfqpoint{4.219431in}{1.188171in}}%
\pgfpathcurveto{\pgfqpoint{4.214873in}{1.192729in}}{\pgfqpoint{4.208690in}{1.195290in}}{\pgfqpoint{4.202244in}{1.195290in}}%
\pgfpathcurveto{\pgfqpoint{4.195798in}{1.195290in}}{\pgfqpoint{4.189615in}{1.192729in}}{\pgfqpoint{4.185057in}{1.188171in}}%
\pgfpathcurveto{\pgfqpoint{4.180499in}{1.183613in}}{\pgfqpoint{4.177938in}{1.177430in}}{\pgfqpoint{4.177938in}{1.170984in}}%
\pgfpathcurveto{\pgfqpoint{4.177938in}{1.164538in}}{\pgfqpoint{4.180499in}{1.158356in}}{\pgfqpoint{4.185057in}{1.153798in}}%
\pgfpathcurveto{\pgfqpoint{4.189615in}{1.149240in}}{\pgfqpoint{4.195798in}{1.146679in}}{\pgfqpoint{4.202244in}{1.146679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227348in}{1.167893in}}%
\pgfpathcurveto{\pgfqpoint{4.233794in}{1.167893in}}{\pgfqpoint{4.239977in}{1.170454in}}{\pgfqpoint{4.244535in}{1.175012in}}%
\pgfpathcurveto{\pgfqpoint{4.249092in}{1.179570in}}{\pgfqpoint{4.251653in}{1.185753in}}{\pgfqpoint{4.251653in}{1.192199in}}%
\pgfpathcurveto{\pgfqpoint{4.251653in}{1.198645in}}{\pgfqpoint{4.249092in}{1.204827in}}{\pgfqpoint{4.244535in}{1.209385in}}%
\pgfpathcurveto{\pgfqpoint{4.239977in}{1.213943in}}{\pgfqpoint{4.233794in}{1.216504in}}{\pgfqpoint{4.227348in}{1.216504in}}%
\pgfpathcurveto{\pgfqpoint{4.220902in}{1.216504in}}{\pgfqpoint{4.214719in}{1.213943in}}{\pgfqpoint{4.210161in}{1.209385in}}%
\pgfpathcurveto{\pgfqpoint{4.205603in}{1.204827in}}{\pgfqpoint{4.203042in}{1.198645in}}{\pgfqpoint{4.203042in}{1.192199in}}%
\pgfpathcurveto{\pgfqpoint{4.203042in}{1.185753in}}{\pgfqpoint{4.205603in}{1.179570in}}{\pgfqpoint{4.210161in}{1.175012in}}%
\pgfpathcurveto{\pgfqpoint{4.214719in}{1.170454in}}{\pgfqpoint{4.220902in}{1.167893in}}{\pgfqpoint{4.227348in}{1.167893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217894in}{1.196428in}}%
\pgfpathcurveto{\pgfqpoint{4.224340in}{1.196428in}}{\pgfqpoint{4.230523in}{1.198989in}}{\pgfqpoint{4.235081in}{1.203547in}}%
\pgfpathcurveto{\pgfqpoint{4.239639in}{1.208105in}}{\pgfqpoint{4.242200in}{1.214288in}}{\pgfqpoint{4.242200in}{1.220734in}}%
\pgfpathcurveto{\pgfqpoint{4.242200in}{1.227180in}}{\pgfqpoint{4.239639in}{1.233362in}}{\pgfqpoint{4.235081in}{1.237920in}}%
\pgfpathcurveto{\pgfqpoint{4.230523in}{1.242478in}}{\pgfqpoint{4.224340in}{1.245039in}}{\pgfqpoint{4.217894in}{1.245039in}}%
\pgfpathcurveto{\pgfqpoint{4.211448in}{1.245039in}}{\pgfqpoint{4.205266in}{1.242478in}}{\pgfqpoint{4.200708in}{1.237920in}}%
\pgfpathcurveto{\pgfqpoint{4.196150in}{1.233362in}}{\pgfqpoint{4.193589in}{1.227180in}}{\pgfqpoint{4.193589in}{1.220734in}}%
\pgfpathcurveto{\pgfqpoint{4.193589in}{1.214288in}}{\pgfqpoint{4.196150in}{1.208105in}}{\pgfqpoint{4.200708in}{1.203547in}}%
\pgfpathcurveto{\pgfqpoint{4.205266in}{1.198989in}}{\pgfqpoint{4.211448in}{1.196428in}}{\pgfqpoint{4.217894in}{1.196428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199023in}{1.173343in}}%
\pgfpathcurveto{\pgfqpoint{4.205469in}{1.173343in}}{\pgfqpoint{4.211652in}{1.175904in}}{\pgfqpoint{4.216210in}{1.180462in}}%
\pgfpathcurveto{\pgfqpoint{4.220768in}{1.185020in}}{\pgfqpoint{4.223329in}{1.191202in}}{\pgfqpoint{4.223329in}{1.197648in}}%
\pgfpathcurveto{\pgfqpoint{4.223329in}{1.204094in}}{\pgfqpoint{4.220768in}{1.210277in}}{\pgfqpoint{4.216210in}{1.214835in}}%
\pgfpathcurveto{\pgfqpoint{4.211652in}{1.219393in}}{\pgfqpoint{4.205469in}{1.221954in}}{\pgfqpoint{4.199023in}{1.221954in}}%
\pgfpathcurveto{\pgfqpoint{4.192577in}{1.221954in}}{\pgfqpoint{4.186394in}{1.219393in}}{\pgfqpoint{4.181836in}{1.214835in}}%
\pgfpathcurveto{\pgfqpoint{4.177278in}{1.210277in}}{\pgfqpoint{4.174717in}{1.204094in}}{\pgfqpoint{4.174717in}{1.197648in}}%
\pgfpathcurveto{\pgfqpoint{4.174717in}{1.191202in}}{\pgfqpoint{4.177278in}{1.185020in}}{\pgfqpoint{4.181836in}{1.180462in}}%
\pgfpathcurveto{\pgfqpoint{4.186394in}{1.175904in}}{\pgfqpoint{4.192577in}{1.173343in}}{\pgfqpoint{4.199023in}{1.173343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225481in}{1.186143in}}%
\pgfpathcurveto{\pgfqpoint{4.231927in}{1.186143in}}{\pgfqpoint{4.238110in}{1.188704in}}{\pgfqpoint{4.242668in}{1.193262in}}%
\pgfpathcurveto{\pgfqpoint{4.247226in}{1.197819in}}{\pgfqpoint{4.249787in}{1.204002in}}{\pgfqpoint{4.249787in}{1.210448in}}%
\pgfpathcurveto{\pgfqpoint{4.249787in}{1.216894in}}{\pgfqpoint{4.247226in}{1.223077in}}{\pgfqpoint{4.242668in}{1.227635in}}%
\pgfpathcurveto{\pgfqpoint{4.238110in}{1.232193in}}{\pgfqpoint{4.231927in}{1.234754in}}{\pgfqpoint{4.225481in}{1.234754in}}%
\pgfpathcurveto{\pgfqpoint{4.219036in}{1.234754in}}{\pgfqpoint{4.212853in}{1.232193in}}{\pgfqpoint{4.208295in}{1.227635in}}%
\pgfpathcurveto{\pgfqpoint{4.203737in}{1.223077in}}{\pgfqpoint{4.201176in}{1.216894in}}{\pgfqpoint{4.201176in}{1.210448in}}%
\pgfpathcurveto{\pgfqpoint{4.201176in}{1.204002in}}{\pgfqpoint{4.203737in}{1.197819in}}{\pgfqpoint{4.208295in}{1.193262in}}%
\pgfpathcurveto{\pgfqpoint{4.212853in}{1.188704in}}{\pgfqpoint{4.219036in}{1.186143in}}{\pgfqpoint{4.225481in}{1.186143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274011in}{1.163273in}}%
\pgfpathcurveto{\pgfqpoint{4.280457in}{1.163273in}}{\pgfqpoint{4.286640in}{1.165834in}}{\pgfqpoint{4.291198in}{1.170392in}}%
\pgfpathcurveto{\pgfqpoint{4.295756in}{1.174950in}}{\pgfqpoint{4.298317in}{1.181132in}}{\pgfqpoint{4.298317in}{1.187578in}}%
\pgfpathcurveto{\pgfqpoint{4.298317in}{1.194024in}}{\pgfqpoint{4.295756in}{1.200207in}}{\pgfqpoint{4.291198in}{1.204765in}}%
\pgfpathcurveto{\pgfqpoint{4.286640in}{1.209323in}}{\pgfqpoint{4.280457in}{1.211884in}}{\pgfqpoint{4.274011in}{1.211884in}}%
\pgfpathcurveto{\pgfqpoint{4.267565in}{1.211884in}}{\pgfqpoint{4.261382in}{1.209323in}}{\pgfqpoint{4.256824in}{1.204765in}}%
\pgfpathcurveto{\pgfqpoint{4.252266in}{1.200207in}}{\pgfqpoint{4.249705in}{1.194024in}}{\pgfqpoint{4.249705in}{1.187578in}}%
\pgfpathcurveto{\pgfqpoint{4.249705in}{1.181132in}}{\pgfqpoint{4.252266in}{1.174950in}}{\pgfqpoint{4.256824in}{1.170392in}}%
\pgfpathcurveto{\pgfqpoint{4.261382in}{1.165834in}}{\pgfqpoint{4.267565in}{1.163273in}}{\pgfqpoint{4.274011in}{1.163273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210929in}{1.155236in}}%
\pgfpathcurveto{\pgfqpoint{4.217375in}{1.155236in}}{\pgfqpoint{4.223558in}{1.157797in}}{\pgfqpoint{4.228116in}{1.162355in}}%
\pgfpathcurveto{\pgfqpoint{4.232674in}{1.166913in}}{\pgfqpoint{4.235235in}{1.173096in}}{\pgfqpoint{4.235235in}{1.179541in}}%
\pgfpathcurveto{\pgfqpoint{4.235235in}{1.185987in}}{\pgfqpoint{4.232674in}{1.192170in}}{\pgfqpoint{4.228116in}{1.196728in}}%
\pgfpathcurveto{\pgfqpoint{4.223558in}{1.201286in}}{\pgfqpoint{4.217375in}{1.203847in}}{\pgfqpoint{4.210929in}{1.203847in}}%
\pgfpathcurveto{\pgfqpoint{4.204483in}{1.203847in}}{\pgfqpoint{4.198300in}{1.201286in}}{\pgfqpoint{4.193742in}{1.196728in}}%
\pgfpathcurveto{\pgfqpoint{4.189184in}{1.192170in}}{\pgfqpoint{4.186624in}{1.185987in}}{\pgfqpoint{4.186624in}{1.179541in}}%
\pgfpathcurveto{\pgfqpoint{4.186624in}{1.173096in}}{\pgfqpoint{4.189184in}{1.166913in}}{\pgfqpoint{4.193742in}{1.162355in}}%
\pgfpathcurveto{\pgfqpoint{4.198300in}{1.157797in}}{\pgfqpoint{4.204483in}{1.155236in}}{\pgfqpoint{4.210929in}{1.155236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209891in}{1.169711in}}%
\pgfpathcurveto{\pgfqpoint{4.216337in}{1.169711in}}{\pgfqpoint{4.222520in}{1.172272in}}{\pgfqpoint{4.227078in}{1.176830in}}%
\pgfpathcurveto{\pgfqpoint{4.231636in}{1.181388in}}{\pgfqpoint{4.234197in}{1.187571in}}{\pgfqpoint{4.234197in}{1.194017in}}%
\pgfpathcurveto{\pgfqpoint{4.234197in}{1.200463in}}{\pgfqpoint{4.231636in}{1.206645in}}{\pgfqpoint{4.227078in}{1.211203in}}%
\pgfpathcurveto{\pgfqpoint{4.222520in}{1.215761in}}{\pgfqpoint{4.216337in}{1.218322in}}{\pgfqpoint{4.209891in}{1.218322in}}%
\pgfpathcurveto{\pgfqpoint{4.203445in}{1.218322in}}{\pgfqpoint{4.197263in}{1.215761in}}{\pgfqpoint{4.192705in}{1.211203in}}%
\pgfpathcurveto{\pgfqpoint{4.188147in}{1.206645in}}{\pgfqpoint{4.185586in}{1.200463in}}{\pgfqpoint{4.185586in}{1.194017in}}%
\pgfpathcurveto{\pgfqpoint{4.185586in}{1.187571in}}{\pgfqpoint{4.188147in}{1.181388in}}{\pgfqpoint{4.192705in}{1.176830in}}%
\pgfpathcurveto{\pgfqpoint{4.197263in}{1.172272in}}{\pgfqpoint{4.203445in}{1.169711in}}{\pgfqpoint{4.209891in}{1.169711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280203in}{1.173381in}}%
\pgfpathcurveto{\pgfqpoint{4.286649in}{1.173381in}}{\pgfqpoint{4.292832in}{1.175942in}}{\pgfqpoint{4.297390in}{1.180499in}}%
\pgfpathcurveto{\pgfqpoint{4.301948in}{1.185057in}}{\pgfqpoint{4.304509in}{1.191240in}}{\pgfqpoint{4.304509in}{1.197686in}}%
\pgfpathcurveto{\pgfqpoint{4.304509in}{1.204132in}}{\pgfqpoint{4.301948in}{1.210315in}}{\pgfqpoint{4.297390in}{1.214873in}}%
\pgfpathcurveto{\pgfqpoint{4.292832in}{1.219431in}}{\pgfqpoint{4.286649in}{1.221992in}}{\pgfqpoint{4.280203in}{1.221992in}}%
\pgfpathcurveto{\pgfqpoint{4.273757in}{1.221992in}}{\pgfqpoint{4.267574in}{1.219431in}}{\pgfqpoint{4.263017in}{1.214873in}}%
\pgfpathcurveto{\pgfqpoint{4.258459in}{1.210315in}}{\pgfqpoint{4.255898in}{1.204132in}}{\pgfqpoint{4.255898in}{1.197686in}}%
\pgfpathcurveto{\pgfqpoint{4.255898in}{1.191240in}}{\pgfqpoint{4.258459in}{1.185057in}}{\pgfqpoint{4.263017in}{1.180499in}}%
\pgfpathcurveto{\pgfqpoint{4.267574in}{1.175942in}}{\pgfqpoint{4.273757in}{1.173381in}}{\pgfqpoint{4.280203in}{1.173381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286980in}{1.151406in}}%
\pgfpathcurveto{\pgfqpoint{4.293426in}{1.151406in}}{\pgfqpoint{4.299609in}{1.153967in}}{\pgfqpoint{4.304167in}{1.158525in}}%
\pgfpathcurveto{\pgfqpoint{4.308725in}{1.163083in}}{\pgfqpoint{4.311286in}{1.169266in}}{\pgfqpoint{4.311286in}{1.175712in}}%
\pgfpathcurveto{\pgfqpoint{4.311286in}{1.182158in}}{\pgfqpoint{4.308725in}{1.188341in}}{\pgfqpoint{4.304167in}{1.192898in}}%
\pgfpathcurveto{\pgfqpoint{4.299609in}{1.197456in}}{\pgfqpoint{4.293426in}{1.200017in}}{\pgfqpoint{4.286980in}{1.200017in}}%
\pgfpathcurveto{\pgfqpoint{4.280534in}{1.200017in}}{\pgfqpoint{4.274352in}{1.197456in}}{\pgfqpoint{4.269794in}{1.192898in}}%
\pgfpathcurveto{\pgfqpoint{4.265236in}{1.188341in}}{\pgfqpoint{4.262675in}{1.182158in}}{\pgfqpoint{4.262675in}{1.175712in}}%
\pgfpathcurveto{\pgfqpoint{4.262675in}{1.169266in}}{\pgfqpoint{4.265236in}{1.163083in}}{\pgfqpoint{4.269794in}{1.158525in}}%
\pgfpathcurveto{\pgfqpoint{4.274352in}{1.153967in}}{\pgfqpoint{4.280534in}{1.151406in}}{\pgfqpoint{4.286980in}{1.151406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302949in}{1.162619in}}%
\pgfpathcurveto{\pgfqpoint{4.309395in}{1.162619in}}{\pgfqpoint{4.315578in}{1.165180in}}{\pgfqpoint{4.320136in}{1.169738in}}%
\pgfpathcurveto{\pgfqpoint{4.324694in}{1.174296in}}{\pgfqpoint{4.327255in}{1.180479in}}{\pgfqpoint{4.327255in}{1.186925in}}%
\pgfpathcurveto{\pgfqpoint{4.327255in}{1.193371in}}{\pgfqpoint{4.324694in}{1.199553in}}{\pgfqpoint{4.320136in}{1.204111in}}%
\pgfpathcurveto{\pgfqpoint{4.315578in}{1.208669in}}{\pgfqpoint{4.309395in}{1.211230in}}{\pgfqpoint{4.302949in}{1.211230in}}%
\pgfpathcurveto{\pgfqpoint{4.296503in}{1.211230in}}{\pgfqpoint{4.290321in}{1.208669in}}{\pgfqpoint{4.285763in}{1.204111in}}%
\pgfpathcurveto{\pgfqpoint{4.281205in}{1.199553in}}{\pgfqpoint{4.278644in}{1.193371in}}{\pgfqpoint{4.278644in}{1.186925in}}%
\pgfpathcurveto{\pgfqpoint{4.278644in}{1.180479in}}{\pgfqpoint{4.281205in}{1.174296in}}{\pgfqpoint{4.285763in}{1.169738in}}%
\pgfpathcurveto{\pgfqpoint{4.290321in}{1.165180in}}{\pgfqpoint{4.296503in}{1.162619in}}{\pgfqpoint{4.302949in}{1.162619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207487in}{1.184161in}}%
\pgfpathcurveto{\pgfqpoint{4.213933in}{1.184161in}}{\pgfqpoint{4.220115in}{1.186722in}}{\pgfqpoint{4.224673in}{1.191280in}}%
\pgfpathcurveto{\pgfqpoint{4.229231in}{1.195838in}}{\pgfqpoint{4.231792in}{1.202021in}}{\pgfqpoint{4.231792in}{1.208467in}}%
\pgfpathcurveto{\pgfqpoint{4.231792in}{1.214913in}}{\pgfqpoint{4.229231in}{1.221096in}}{\pgfqpoint{4.224673in}{1.225654in}}%
\pgfpathcurveto{\pgfqpoint{4.220115in}{1.230211in}}{\pgfqpoint{4.213933in}{1.232772in}}{\pgfqpoint{4.207487in}{1.232772in}}%
\pgfpathcurveto{\pgfqpoint{4.201041in}{1.232772in}}{\pgfqpoint{4.194858in}{1.230211in}}{\pgfqpoint{4.190300in}{1.225654in}}%
\pgfpathcurveto{\pgfqpoint{4.185742in}{1.221096in}}{\pgfqpoint{4.183181in}{1.214913in}}{\pgfqpoint{4.183181in}{1.208467in}}%
\pgfpathcurveto{\pgfqpoint{4.183181in}{1.202021in}}{\pgfqpoint{4.185742in}{1.195838in}}{\pgfqpoint{4.190300in}{1.191280in}}%
\pgfpathcurveto{\pgfqpoint{4.194858in}{1.186722in}}{\pgfqpoint{4.201041in}{1.184161in}}{\pgfqpoint{4.207487in}{1.184161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231440in}{1.337466in}}%
\pgfpathcurveto{\pgfqpoint{4.237886in}{1.337466in}}{\pgfqpoint{4.244069in}{1.340027in}}{\pgfqpoint{4.248627in}{1.344585in}}%
\pgfpathcurveto{\pgfqpoint{4.253185in}{1.349143in}}{\pgfqpoint{4.255746in}{1.355326in}}{\pgfqpoint{4.255746in}{1.361772in}}%
\pgfpathcurveto{\pgfqpoint{4.255746in}{1.368218in}}{\pgfqpoint{4.253185in}{1.374401in}}{\pgfqpoint{4.248627in}{1.378959in}}%
\pgfpathcurveto{\pgfqpoint{4.244069in}{1.383517in}}{\pgfqpoint{4.237886in}{1.386078in}}{\pgfqpoint{4.231440in}{1.386078in}}%
\pgfpathcurveto{\pgfqpoint{4.224994in}{1.386078in}}{\pgfqpoint{4.218812in}{1.383517in}}{\pgfqpoint{4.214254in}{1.378959in}}%
\pgfpathcurveto{\pgfqpoint{4.209696in}{1.374401in}}{\pgfqpoint{4.207135in}{1.368218in}}{\pgfqpoint{4.207135in}{1.361772in}}%
\pgfpathcurveto{\pgfqpoint{4.207135in}{1.355326in}}{\pgfqpoint{4.209696in}{1.349143in}}{\pgfqpoint{4.214254in}{1.344585in}}%
\pgfpathcurveto{\pgfqpoint{4.218812in}{1.340027in}}{\pgfqpoint{4.224994in}{1.337466in}}{\pgfqpoint{4.231440in}{1.337466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193812in}{1.283149in}}%
\pgfpathcurveto{\pgfqpoint{4.200258in}{1.283149in}}{\pgfqpoint{4.206441in}{1.285710in}}{\pgfqpoint{4.210999in}{1.290268in}}%
\pgfpathcurveto{\pgfqpoint{4.215557in}{1.294826in}}{\pgfqpoint{4.218118in}{1.301008in}}{\pgfqpoint{4.218118in}{1.307454in}}%
\pgfpathcurveto{\pgfqpoint{4.218118in}{1.313900in}}{\pgfqpoint{4.215557in}{1.320083in}}{\pgfqpoint{4.210999in}{1.324641in}}%
\pgfpathcurveto{\pgfqpoint{4.206441in}{1.329199in}}{\pgfqpoint{4.200258in}{1.331760in}}{\pgfqpoint{4.193812in}{1.331760in}}%
\pgfpathcurveto{\pgfqpoint{4.187366in}{1.331760in}}{\pgfqpoint{4.181183in}{1.329199in}}{\pgfqpoint{4.176625in}{1.324641in}}%
\pgfpathcurveto{\pgfqpoint{4.172067in}{1.320083in}}{\pgfqpoint{4.169507in}{1.313900in}}{\pgfqpoint{4.169507in}{1.307454in}}%
\pgfpathcurveto{\pgfqpoint{4.169507in}{1.301008in}}{\pgfqpoint{4.172067in}{1.294826in}}{\pgfqpoint{4.176625in}{1.290268in}}%
\pgfpathcurveto{\pgfqpoint{4.181183in}{1.285710in}}{\pgfqpoint{4.187366in}{1.283149in}}{\pgfqpoint{4.193812in}{1.283149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273065in}{1.427997in}}%
\pgfpathcurveto{\pgfqpoint{4.279511in}{1.427997in}}{\pgfqpoint{4.285694in}{1.430558in}}{\pgfqpoint{4.290252in}{1.435116in}}%
\pgfpathcurveto{\pgfqpoint{4.294810in}{1.439674in}}{\pgfqpoint{4.297371in}{1.445857in}}{\pgfqpoint{4.297371in}{1.452303in}}%
\pgfpathcurveto{\pgfqpoint{4.297371in}{1.458749in}}{\pgfqpoint{4.294810in}{1.464931in}}{\pgfqpoint{4.290252in}{1.469489in}}%
\pgfpathcurveto{\pgfqpoint{4.285694in}{1.474047in}}{\pgfqpoint{4.279511in}{1.476608in}}{\pgfqpoint{4.273065in}{1.476608in}}%
\pgfpathcurveto{\pgfqpoint{4.266619in}{1.476608in}}{\pgfqpoint{4.260437in}{1.474047in}}{\pgfqpoint{4.255879in}{1.469489in}}%
\pgfpathcurveto{\pgfqpoint{4.251321in}{1.464931in}}{\pgfqpoint{4.248760in}{1.458749in}}{\pgfqpoint{4.248760in}{1.452303in}}%
\pgfpathcurveto{\pgfqpoint{4.248760in}{1.445857in}}{\pgfqpoint{4.251321in}{1.439674in}}{\pgfqpoint{4.255879in}{1.435116in}}%
\pgfpathcurveto{\pgfqpoint{4.260437in}{1.430558in}}{\pgfqpoint{4.266619in}{1.427997in}}{\pgfqpoint{4.273065in}{1.427997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290980in}{1.163078in}}%
\pgfpathcurveto{\pgfqpoint{4.297426in}{1.163078in}}{\pgfqpoint{4.303609in}{1.165639in}}{\pgfqpoint{4.308167in}{1.170197in}}%
\pgfpathcurveto{\pgfqpoint{4.312725in}{1.174755in}}{\pgfqpoint{4.315286in}{1.180938in}}{\pgfqpoint{4.315286in}{1.187383in}}%
\pgfpathcurveto{\pgfqpoint{4.315286in}{1.193829in}}{\pgfqpoint{4.312725in}{1.200012in}}{\pgfqpoint{4.308167in}{1.204570in}}%
\pgfpathcurveto{\pgfqpoint{4.303609in}{1.209128in}}{\pgfqpoint{4.297426in}{1.211689in}}{\pgfqpoint{4.290980in}{1.211689in}}%
\pgfpathcurveto{\pgfqpoint{4.284534in}{1.211689in}}{\pgfqpoint{4.278351in}{1.209128in}}{\pgfqpoint{4.273793in}{1.204570in}}%
\pgfpathcurveto{\pgfqpoint{4.269235in}{1.200012in}}{\pgfqpoint{4.266674in}{1.193829in}}{\pgfqpoint{4.266674in}{1.187383in}}%
\pgfpathcurveto{\pgfqpoint{4.266674in}{1.180938in}}{\pgfqpoint{4.269235in}{1.174755in}}{\pgfqpoint{4.273793in}{1.170197in}}%
\pgfpathcurveto{\pgfqpoint{4.278351in}{1.165639in}}{\pgfqpoint{4.284534in}{1.163078in}}{\pgfqpoint{4.290980in}{1.163078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281396in}{1.156617in}}%
\pgfpathcurveto{\pgfqpoint{4.287842in}{1.156617in}}{\pgfqpoint{4.294024in}{1.159178in}}{\pgfqpoint{4.298582in}{1.163736in}}%
\pgfpathcurveto{\pgfqpoint{4.303140in}{1.168294in}}{\pgfqpoint{4.305701in}{1.174477in}}{\pgfqpoint{4.305701in}{1.180922in}}%
\pgfpathcurveto{\pgfqpoint{4.305701in}{1.187368in}}{\pgfqpoint{4.303140in}{1.193551in}}{\pgfqpoint{4.298582in}{1.198109in}}%
\pgfpathcurveto{\pgfqpoint{4.294024in}{1.202667in}}{\pgfqpoint{4.287842in}{1.205228in}}{\pgfqpoint{4.281396in}{1.205228in}}%
\pgfpathcurveto{\pgfqpoint{4.274950in}{1.205228in}}{\pgfqpoint{4.268767in}{1.202667in}}{\pgfqpoint{4.264209in}{1.198109in}}%
\pgfpathcurveto{\pgfqpoint{4.259651in}{1.193551in}}{\pgfqpoint{4.257090in}{1.187368in}}{\pgfqpoint{4.257090in}{1.180922in}}%
\pgfpathcurveto{\pgfqpoint{4.257090in}{1.174477in}}{\pgfqpoint{4.259651in}{1.168294in}}{\pgfqpoint{4.264209in}{1.163736in}}%
\pgfpathcurveto{\pgfqpoint{4.268767in}{1.159178in}}{\pgfqpoint{4.274950in}{1.156617in}}{\pgfqpoint{4.281396in}{1.156617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207188in}{1.266022in}}%
\pgfpathcurveto{\pgfqpoint{4.213634in}{1.266022in}}{\pgfqpoint{4.219817in}{1.268583in}}{\pgfqpoint{4.224375in}{1.273141in}}%
\pgfpathcurveto{\pgfqpoint{4.228933in}{1.277699in}}{\pgfqpoint{4.231494in}{1.283882in}}{\pgfqpoint{4.231494in}{1.290328in}}%
\pgfpathcurveto{\pgfqpoint{4.231494in}{1.296774in}}{\pgfqpoint{4.228933in}{1.302956in}}{\pgfqpoint{4.224375in}{1.307514in}}%
\pgfpathcurveto{\pgfqpoint{4.219817in}{1.312072in}}{\pgfqpoint{4.213634in}{1.314633in}}{\pgfqpoint{4.207188in}{1.314633in}}%
\pgfpathcurveto{\pgfqpoint{4.200742in}{1.314633in}}{\pgfqpoint{4.194560in}{1.312072in}}{\pgfqpoint{4.190002in}{1.307514in}}%
\pgfpathcurveto{\pgfqpoint{4.185444in}{1.302956in}}{\pgfqpoint{4.182883in}{1.296774in}}{\pgfqpoint{4.182883in}{1.290328in}}%
\pgfpathcurveto{\pgfqpoint{4.182883in}{1.283882in}}{\pgfqpoint{4.185444in}{1.277699in}}{\pgfqpoint{4.190002in}{1.273141in}}%
\pgfpathcurveto{\pgfqpoint{4.194560in}{1.268583in}}{\pgfqpoint{4.200742in}{1.266022in}}{\pgfqpoint{4.207188in}{1.266022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273761in}{1.171957in}}%
\pgfpathcurveto{\pgfqpoint{4.280207in}{1.171957in}}{\pgfqpoint{4.286389in}{1.174518in}}{\pgfqpoint{4.290947in}{1.179076in}}%
\pgfpathcurveto{\pgfqpoint{4.295505in}{1.183634in}}{\pgfqpoint{4.298066in}{1.189816in}}{\pgfqpoint{4.298066in}{1.196262in}}%
\pgfpathcurveto{\pgfqpoint{4.298066in}{1.202708in}}{\pgfqpoint{4.295505in}{1.208891in}}{\pgfqpoint{4.290947in}{1.213449in}}%
\pgfpathcurveto{\pgfqpoint{4.286389in}{1.218007in}}{\pgfqpoint{4.280207in}{1.220568in}}{\pgfqpoint{4.273761in}{1.220568in}}%
\pgfpathcurveto{\pgfqpoint{4.267315in}{1.220568in}}{\pgfqpoint{4.261132in}{1.218007in}}{\pgfqpoint{4.256574in}{1.213449in}}%
\pgfpathcurveto{\pgfqpoint{4.252016in}{1.208891in}}{\pgfqpoint{4.249455in}{1.202708in}}{\pgfqpoint{4.249455in}{1.196262in}}%
\pgfpathcurveto{\pgfqpoint{4.249455in}{1.189816in}}{\pgfqpoint{4.252016in}{1.183634in}}{\pgfqpoint{4.256574in}{1.179076in}}%
\pgfpathcurveto{\pgfqpoint{4.261132in}{1.174518in}}{\pgfqpoint{4.267315in}{1.171957in}}{\pgfqpoint{4.273761in}{1.171957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250737in}{1.169764in}}%
\pgfpathcurveto{\pgfqpoint{4.257183in}{1.169764in}}{\pgfqpoint{4.263366in}{1.172325in}}{\pgfqpoint{4.267924in}{1.176882in}}%
\pgfpathcurveto{\pgfqpoint{4.272482in}{1.181440in}}{\pgfqpoint{4.275043in}{1.187623in}}{\pgfqpoint{4.275043in}{1.194069in}}%
\pgfpathcurveto{\pgfqpoint{4.275043in}{1.200515in}}{\pgfqpoint{4.272482in}{1.206698in}}{\pgfqpoint{4.267924in}{1.211256in}}%
\pgfpathcurveto{\pgfqpoint{4.263366in}{1.215814in}}{\pgfqpoint{4.257183in}{1.218375in}}{\pgfqpoint{4.250737in}{1.218375in}}%
\pgfpathcurveto{\pgfqpoint{4.244291in}{1.218375in}}{\pgfqpoint{4.238109in}{1.215814in}}{\pgfqpoint{4.233551in}{1.211256in}}%
\pgfpathcurveto{\pgfqpoint{4.228993in}{1.206698in}}{\pgfqpoint{4.226432in}{1.200515in}}{\pgfqpoint{4.226432in}{1.194069in}}%
\pgfpathcurveto{\pgfqpoint{4.226432in}{1.187623in}}{\pgfqpoint{4.228993in}{1.181440in}}{\pgfqpoint{4.233551in}{1.176882in}}%
\pgfpathcurveto{\pgfqpoint{4.238109in}{1.172325in}}{\pgfqpoint{4.244291in}{1.169764in}}{\pgfqpoint{4.250737in}{1.169764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209449in}{1.257083in}}%
\pgfpathcurveto{\pgfqpoint{4.215895in}{1.257083in}}{\pgfqpoint{4.222077in}{1.259644in}}{\pgfqpoint{4.226635in}{1.264202in}}%
\pgfpathcurveto{\pgfqpoint{4.231193in}{1.268760in}}{\pgfqpoint{4.233754in}{1.274943in}}{\pgfqpoint{4.233754in}{1.281389in}}%
\pgfpathcurveto{\pgfqpoint{4.233754in}{1.287835in}}{\pgfqpoint{4.231193in}{1.294018in}}{\pgfqpoint{4.226635in}{1.298576in}}%
\pgfpathcurveto{\pgfqpoint{4.222077in}{1.303133in}}{\pgfqpoint{4.215895in}{1.305694in}}{\pgfqpoint{4.209449in}{1.305694in}}%
\pgfpathcurveto{\pgfqpoint{4.203003in}{1.305694in}}{\pgfqpoint{4.196820in}{1.303133in}}{\pgfqpoint{4.192262in}{1.298576in}}%
\pgfpathcurveto{\pgfqpoint{4.187704in}{1.294018in}}{\pgfqpoint{4.185143in}{1.287835in}}{\pgfqpoint{4.185143in}{1.281389in}}%
\pgfpathcurveto{\pgfqpoint{4.185143in}{1.274943in}}{\pgfqpoint{4.187704in}{1.268760in}}{\pgfqpoint{4.192262in}{1.264202in}}%
\pgfpathcurveto{\pgfqpoint{4.196820in}{1.259644in}}{\pgfqpoint{4.203003in}{1.257083in}}{\pgfqpoint{4.209449in}{1.257083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292699in}{1.373304in}}%
\pgfpathcurveto{\pgfqpoint{4.299145in}{1.373304in}}{\pgfqpoint{4.305328in}{1.375865in}}{\pgfqpoint{4.309886in}{1.380423in}}%
\pgfpathcurveto{\pgfqpoint{4.314444in}{1.384981in}}{\pgfqpoint{4.317005in}{1.391163in}}{\pgfqpoint{4.317005in}{1.397609in}}%
\pgfpathcurveto{\pgfqpoint{4.317005in}{1.404055in}}{\pgfqpoint{4.314444in}{1.410238in}}{\pgfqpoint{4.309886in}{1.414796in}}%
\pgfpathcurveto{\pgfqpoint{4.305328in}{1.419354in}}{\pgfqpoint{4.299145in}{1.421915in}}{\pgfqpoint{4.292699in}{1.421915in}}%
\pgfpathcurveto{\pgfqpoint{4.286253in}{1.421915in}}{\pgfqpoint{4.280070in}{1.419354in}}{\pgfqpoint{4.275513in}{1.414796in}}%
\pgfpathcurveto{\pgfqpoint{4.270955in}{1.410238in}}{\pgfqpoint{4.268394in}{1.404055in}}{\pgfqpoint{4.268394in}{1.397609in}}%
\pgfpathcurveto{\pgfqpoint{4.268394in}{1.391163in}}{\pgfqpoint{4.270955in}{1.384981in}}{\pgfqpoint{4.275513in}{1.380423in}}%
\pgfpathcurveto{\pgfqpoint{4.280070in}{1.375865in}}{\pgfqpoint{4.286253in}{1.373304in}}{\pgfqpoint{4.292699in}{1.373304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239248in}{1.165707in}}%
\pgfpathcurveto{\pgfqpoint{4.245694in}{1.165707in}}{\pgfqpoint{4.251876in}{1.168268in}}{\pgfqpoint{4.256434in}{1.172826in}}%
\pgfpathcurveto{\pgfqpoint{4.260992in}{1.177384in}}{\pgfqpoint{4.263553in}{1.183567in}}{\pgfqpoint{4.263553in}{1.190013in}}%
\pgfpathcurveto{\pgfqpoint{4.263553in}{1.196459in}}{\pgfqpoint{4.260992in}{1.202641in}}{\pgfqpoint{4.256434in}{1.207199in}}%
\pgfpathcurveto{\pgfqpoint{4.251876in}{1.211757in}}{\pgfqpoint{4.245694in}{1.214318in}}{\pgfqpoint{4.239248in}{1.214318in}}%
\pgfpathcurveto{\pgfqpoint{4.232802in}{1.214318in}}{\pgfqpoint{4.226619in}{1.211757in}}{\pgfqpoint{4.222061in}{1.207199in}}%
\pgfpathcurveto{\pgfqpoint{4.217503in}{1.202641in}}{\pgfqpoint{4.214942in}{1.196459in}}{\pgfqpoint{4.214942in}{1.190013in}}%
\pgfpathcurveto{\pgfqpoint{4.214942in}{1.183567in}}{\pgfqpoint{4.217503in}{1.177384in}}{\pgfqpoint{4.222061in}{1.172826in}}%
\pgfpathcurveto{\pgfqpoint{4.226619in}{1.168268in}}{\pgfqpoint{4.232802in}{1.165707in}}{\pgfqpoint{4.239248in}{1.165707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295890in}{1.161539in}}%
\pgfpathcurveto{\pgfqpoint{4.302336in}{1.161539in}}{\pgfqpoint{4.308519in}{1.164100in}}{\pgfqpoint{4.313076in}{1.168658in}}%
\pgfpathcurveto{\pgfqpoint{4.317634in}{1.173216in}}{\pgfqpoint{4.320195in}{1.179398in}}{\pgfqpoint{4.320195in}{1.185844in}}%
\pgfpathcurveto{\pgfqpoint{4.320195in}{1.192290in}}{\pgfqpoint{4.317634in}{1.198473in}}{\pgfqpoint{4.313076in}{1.203031in}}%
\pgfpathcurveto{\pgfqpoint{4.308519in}{1.207589in}}{\pgfqpoint{4.302336in}{1.210150in}}{\pgfqpoint{4.295890in}{1.210150in}}%
\pgfpathcurveto{\pgfqpoint{4.289444in}{1.210150in}}{\pgfqpoint{4.283261in}{1.207589in}}{\pgfqpoint{4.278703in}{1.203031in}}%
\pgfpathcurveto{\pgfqpoint{4.274145in}{1.198473in}}{\pgfqpoint{4.271584in}{1.192290in}}{\pgfqpoint{4.271584in}{1.185844in}}%
\pgfpathcurveto{\pgfqpoint{4.271584in}{1.179398in}}{\pgfqpoint{4.274145in}{1.173216in}}{\pgfqpoint{4.278703in}{1.168658in}}%
\pgfpathcurveto{\pgfqpoint{4.283261in}{1.164100in}}{\pgfqpoint{4.289444in}{1.161539in}}{\pgfqpoint{4.295890in}{1.161539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263082in}{1.297448in}}%
\pgfpathcurveto{\pgfqpoint{4.269528in}{1.297448in}}{\pgfqpoint{4.275710in}{1.300009in}}{\pgfqpoint{4.280268in}{1.304567in}}%
\pgfpathcurveto{\pgfqpoint{4.284826in}{1.309125in}}{\pgfqpoint{4.287387in}{1.315307in}}{\pgfqpoint{4.287387in}{1.321753in}}%
\pgfpathcurveto{\pgfqpoint{4.287387in}{1.328199in}}{\pgfqpoint{4.284826in}{1.334382in}}{\pgfqpoint{4.280268in}{1.338940in}}%
\pgfpathcurveto{\pgfqpoint{4.275710in}{1.343498in}}{\pgfqpoint{4.269528in}{1.346059in}}{\pgfqpoint{4.263082in}{1.346059in}}%
\pgfpathcurveto{\pgfqpoint{4.256636in}{1.346059in}}{\pgfqpoint{4.250453in}{1.343498in}}{\pgfqpoint{4.245895in}{1.338940in}}%
\pgfpathcurveto{\pgfqpoint{4.241337in}{1.334382in}}{\pgfqpoint{4.238776in}{1.328199in}}{\pgfqpoint{4.238776in}{1.321753in}}%
\pgfpathcurveto{\pgfqpoint{4.238776in}{1.315307in}}{\pgfqpoint{4.241337in}{1.309125in}}{\pgfqpoint{4.245895in}{1.304567in}}%
\pgfpathcurveto{\pgfqpoint{4.250453in}{1.300009in}}{\pgfqpoint{4.256636in}{1.297448in}}{\pgfqpoint{4.263082in}{1.297448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204091in}{1.212564in}}%
\pgfpathcurveto{\pgfqpoint{4.210537in}{1.212564in}}{\pgfqpoint{4.216719in}{1.215125in}}{\pgfqpoint{4.221277in}{1.219683in}}%
\pgfpathcurveto{\pgfqpoint{4.225835in}{1.224241in}}{\pgfqpoint{4.228396in}{1.230424in}}{\pgfqpoint{4.228396in}{1.236870in}}%
\pgfpathcurveto{\pgfqpoint{4.228396in}{1.243316in}}{\pgfqpoint{4.225835in}{1.249498in}}{\pgfqpoint{4.221277in}{1.254056in}}%
\pgfpathcurveto{\pgfqpoint{4.216719in}{1.258614in}}{\pgfqpoint{4.210537in}{1.261175in}}{\pgfqpoint{4.204091in}{1.261175in}}%
\pgfpathcurveto{\pgfqpoint{4.197645in}{1.261175in}}{\pgfqpoint{4.191462in}{1.258614in}}{\pgfqpoint{4.186904in}{1.254056in}}%
\pgfpathcurveto{\pgfqpoint{4.182346in}{1.249498in}}{\pgfqpoint{4.179785in}{1.243316in}}{\pgfqpoint{4.179785in}{1.236870in}}%
\pgfpathcurveto{\pgfqpoint{4.179785in}{1.230424in}}{\pgfqpoint{4.182346in}{1.224241in}}{\pgfqpoint{4.186904in}{1.219683in}}%
\pgfpathcurveto{\pgfqpoint{4.191462in}{1.215125in}}{\pgfqpoint{4.197645in}{1.212564in}}{\pgfqpoint{4.204091in}{1.212564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257842in}{1.568022in}}%
\pgfpathcurveto{\pgfqpoint{4.264288in}{1.568022in}}{\pgfqpoint{4.270471in}{1.570583in}}{\pgfqpoint{4.275028in}{1.575141in}}%
\pgfpathcurveto{\pgfqpoint{4.279586in}{1.579699in}}{\pgfqpoint{4.282147in}{1.585881in}}{\pgfqpoint{4.282147in}{1.592327in}}%
\pgfpathcurveto{\pgfqpoint{4.282147in}{1.598773in}}{\pgfqpoint{4.279586in}{1.604956in}}{\pgfqpoint{4.275028in}{1.609514in}}%
\pgfpathcurveto{\pgfqpoint{4.270471in}{1.614072in}}{\pgfqpoint{4.264288in}{1.616633in}}{\pgfqpoint{4.257842in}{1.616633in}}%
\pgfpathcurveto{\pgfqpoint{4.251396in}{1.616633in}}{\pgfqpoint{4.245213in}{1.614072in}}{\pgfqpoint{4.240655in}{1.609514in}}%
\pgfpathcurveto{\pgfqpoint{4.236097in}{1.604956in}}{\pgfqpoint{4.233536in}{1.598773in}}{\pgfqpoint{4.233536in}{1.592327in}}%
\pgfpathcurveto{\pgfqpoint{4.233536in}{1.585881in}}{\pgfqpoint{4.236097in}{1.579699in}}{\pgfqpoint{4.240655in}{1.575141in}}%
\pgfpathcurveto{\pgfqpoint{4.245213in}{1.570583in}}{\pgfqpoint{4.251396in}{1.568022in}}{\pgfqpoint{4.257842in}{1.568022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206610in}{1.353028in}}%
\pgfpathcurveto{\pgfqpoint{4.213056in}{1.353028in}}{\pgfqpoint{4.219239in}{1.355589in}}{\pgfqpoint{4.223797in}{1.360147in}}%
\pgfpathcurveto{\pgfqpoint{4.228355in}{1.364705in}}{\pgfqpoint{4.230916in}{1.370887in}}{\pgfqpoint{4.230916in}{1.377333in}}%
\pgfpathcurveto{\pgfqpoint{4.230916in}{1.383779in}}{\pgfqpoint{4.228355in}{1.389962in}}{\pgfqpoint{4.223797in}{1.394520in}}%
\pgfpathcurveto{\pgfqpoint{4.219239in}{1.399078in}}{\pgfqpoint{4.213056in}{1.401639in}}{\pgfqpoint{4.206610in}{1.401639in}}%
\pgfpathcurveto{\pgfqpoint{4.200164in}{1.401639in}}{\pgfqpoint{4.193981in}{1.399078in}}{\pgfqpoint{4.189423in}{1.394520in}}%
\pgfpathcurveto{\pgfqpoint{4.184865in}{1.389962in}}{\pgfqpoint{4.182305in}{1.383779in}}{\pgfqpoint{4.182305in}{1.377333in}}%
\pgfpathcurveto{\pgfqpoint{4.182305in}{1.370887in}}{\pgfqpoint{4.184865in}{1.364705in}}{\pgfqpoint{4.189423in}{1.360147in}}%
\pgfpathcurveto{\pgfqpoint{4.193981in}{1.355589in}}{\pgfqpoint{4.200164in}{1.353028in}}{\pgfqpoint{4.206610in}{1.353028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220628in}{1.164294in}}%
\pgfpathcurveto{\pgfqpoint{4.227073in}{1.164294in}}{\pgfqpoint{4.233256in}{1.166855in}}{\pgfqpoint{4.237814in}{1.171413in}}%
\pgfpathcurveto{\pgfqpoint{4.242372in}{1.175971in}}{\pgfqpoint{4.244933in}{1.182154in}}{\pgfqpoint{4.244933in}{1.188600in}}%
\pgfpathcurveto{\pgfqpoint{4.244933in}{1.195046in}}{\pgfqpoint{4.242372in}{1.201229in}}{\pgfqpoint{4.237814in}{1.205787in}}%
\pgfpathcurveto{\pgfqpoint{4.233256in}{1.210344in}}{\pgfqpoint{4.227073in}{1.212905in}}{\pgfqpoint{4.220628in}{1.212905in}}%
\pgfpathcurveto{\pgfqpoint{4.214182in}{1.212905in}}{\pgfqpoint{4.207999in}{1.210344in}}{\pgfqpoint{4.203441in}{1.205787in}}%
\pgfpathcurveto{\pgfqpoint{4.198883in}{1.201229in}}{\pgfqpoint{4.196322in}{1.195046in}}{\pgfqpoint{4.196322in}{1.188600in}}%
\pgfpathcurveto{\pgfqpoint{4.196322in}{1.182154in}}{\pgfqpoint{4.198883in}{1.175971in}}{\pgfqpoint{4.203441in}{1.171413in}}%
\pgfpathcurveto{\pgfqpoint{4.207999in}{1.166855in}}{\pgfqpoint{4.214182in}{1.164294in}}{\pgfqpoint{4.220628in}{1.164294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244395in}{1.389450in}}%
\pgfpathcurveto{\pgfqpoint{4.250841in}{1.389450in}}{\pgfqpoint{4.257024in}{1.392011in}}{\pgfqpoint{4.261582in}{1.396569in}}%
\pgfpathcurveto{\pgfqpoint{4.266140in}{1.401127in}}{\pgfqpoint{4.268701in}{1.407310in}}{\pgfqpoint{4.268701in}{1.413756in}}%
\pgfpathcurveto{\pgfqpoint{4.268701in}{1.420202in}}{\pgfqpoint{4.266140in}{1.426385in}}{\pgfqpoint{4.261582in}{1.430943in}}%
\pgfpathcurveto{\pgfqpoint{4.257024in}{1.435501in}}{\pgfqpoint{4.250841in}{1.438061in}}{\pgfqpoint{4.244395in}{1.438061in}}%
\pgfpathcurveto{\pgfqpoint{4.237949in}{1.438061in}}{\pgfqpoint{4.231766in}{1.435501in}}{\pgfqpoint{4.227209in}{1.430943in}}%
\pgfpathcurveto{\pgfqpoint{4.222651in}{1.426385in}}{\pgfqpoint{4.220090in}{1.420202in}}{\pgfqpoint{4.220090in}{1.413756in}}%
\pgfpathcurveto{\pgfqpoint{4.220090in}{1.407310in}}{\pgfqpoint{4.222651in}{1.401127in}}{\pgfqpoint{4.227209in}{1.396569in}}%
\pgfpathcurveto{\pgfqpoint{4.231766in}{1.392011in}}{\pgfqpoint{4.237949in}{1.389450in}}{\pgfqpoint{4.244395in}{1.389450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298451in}{1.243129in}}%
\pgfpathcurveto{\pgfqpoint{4.304897in}{1.243129in}}{\pgfqpoint{4.311080in}{1.245690in}}{\pgfqpoint{4.315638in}{1.250248in}}%
\pgfpathcurveto{\pgfqpoint{4.320196in}{1.254806in}}{\pgfqpoint{4.322757in}{1.260989in}}{\pgfqpoint{4.322757in}{1.267434in}}%
\pgfpathcurveto{\pgfqpoint{4.322757in}{1.273880in}}{\pgfqpoint{4.320196in}{1.280063in}}{\pgfqpoint{4.315638in}{1.284621in}}%
\pgfpathcurveto{\pgfqpoint{4.311080in}{1.289179in}}{\pgfqpoint{4.304897in}{1.291740in}}{\pgfqpoint{4.298451in}{1.291740in}}%
\pgfpathcurveto{\pgfqpoint{4.292005in}{1.291740in}}{\pgfqpoint{4.285822in}{1.289179in}}{\pgfqpoint{4.281265in}{1.284621in}}%
\pgfpathcurveto{\pgfqpoint{4.276707in}{1.280063in}}{\pgfqpoint{4.274146in}{1.273880in}}{\pgfqpoint{4.274146in}{1.267434in}}%
\pgfpathcurveto{\pgfqpoint{4.274146in}{1.260989in}}{\pgfqpoint{4.276707in}{1.254806in}}{\pgfqpoint{4.281265in}{1.250248in}}%
\pgfpathcurveto{\pgfqpoint{4.285822in}{1.245690in}}{\pgfqpoint{4.292005in}{1.243129in}}{\pgfqpoint{4.298451in}{1.243129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251320in}{1.377208in}}%
\pgfpathcurveto{\pgfqpoint{4.257766in}{1.377208in}}{\pgfqpoint{4.263949in}{1.379769in}}{\pgfqpoint{4.268507in}{1.384327in}}%
\pgfpathcurveto{\pgfqpoint{4.273065in}{1.388885in}}{\pgfqpoint{4.275626in}{1.395068in}}{\pgfqpoint{4.275626in}{1.401514in}}%
\pgfpathcurveto{\pgfqpoint{4.275626in}{1.407960in}}{\pgfqpoint{4.273065in}{1.414143in}}{\pgfqpoint{4.268507in}{1.418701in}}%
\pgfpathcurveto{\pgfqpoint{4.263949in}{1.423259in}}{\pgfqpoint{4.257766in}{1.425820in}}{\pgfqpoint{4.251320in}{1.425820in}}%
\pgfpathcurveto{\pgfqpoint{4.244874in}{1.425820in}}{\pgfqpoint{4.238692in}{1.423259in}}{\pgfqpoint{4.234134in}{1.418701in}}%
\pgfpathcurveto{\pgfqpoint{4.229576in}{1.414143in}}{\pgfqpoint{4.227015in}{1.407960in}}{\pgfqpoint{4.227015in}{1.401514in}}%
\pgfpathcurveto{\pgfqpoint{4.227015in}{1.395068in}}{\pgfqpoint{4.229576in}{1.388885in}}{\pgfqpoint{4.234134in}{1.384327in}}%
\pgfpathcurveto{\pgfqpoint{4.238692in}{1.379769in}}{\pgfqpoint{4.244874in}{1.377208in}}{\pgfqpoint{4.251320in}{1.377208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296997in}{1.180066in}}%
\pgfpathcurveto{\pgfqpoint{4.303443in}{1.180066in}}{\pgfqpoint{4.309626in}{1.182627in}}{\pgfqpoint{4.314184in}{1.187185in}}%
\pgfpathcurveto{\pgfqpoint{4.318742in}{1.191743in}}{\pgfqpoint{4.321303in}{1.197926in}}{\pgfqpoint{4.321303in}{1.204372in}}%
\pgfpathcurveto{\pgfqpoint{4.321303in}{1.210818in}}{\pgfqpoint{4.318742in}{1.217000in}}{\pgfqpoint{4.314184in}{1.221558in}}%
\pgfpathcurveto{\pgfqpoint{4.309626in}{1.226116in}}{\pgfqpoint{4.303443in}{1.228677in}}{\pgfqpoint{4.296997in}{1.228677in}}%
\pgfpathcurveto{\pgfqpoint{4.290551in}{1.228677in}}{\pgfqpoint{4.284369in}{1.226116in}}{\pgfqpoint{4.279811in}{1.221558in}}%
\pgfpathcurveto{\pgfqpoint{4.275253in}{1.217000in}}{\pgfqpoint{4.272692in}{1.210818in}}{\pgfqpoint{4.272692in}{1.204372in}}%
\pgfpathcurveto{\pgfqpoint{4.272692in}{1.197926in}}{\pgfqpoint{4.275253in}{1.191743in}}{\pgfqpoint{4.279811in}{1.187185in}}%
\pgfpathcurveto{\pgfqpoint{4.284369in}{1.182627in}}{\pgfqpoint{4.290551in}{1.180066in}}{\pgfqpoint{4.296997in}{1.180066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263742in}{1.165390in}}%
\pgfpathcurveto{\pgfqpoint{4.270188in}{1.165390in}}{\pgfqpoint{4.276370in}{1.167951in}}{\pgfqpoint{4.280928in}{1.172509in}}%
\pgfpathcurveto{\pgfqpoint{4.285486in}{1.177067in}}{\pgfqpoint{4.288047in}{1.183250in}}{\pgfqpoint{4.288047in}{1.189696in}}%
\pgfpathcurveto{\pgfqpoint{4.288047in}{1.196142in}}{\pgfqpoint{4.285486in}{1.202325in}}{\pgfqpoint{4.280928in}{1.206883in}}%
\pgfpathcurveto{\pgfqpoint{4.276370in}{1.211440in}}{\pgfqpoint{4.270188in}{1.214001in}}{\pgfqpoint{4.263742in}{1.214001in}}%
\pgfpathcurveto{\pgfqpoint{4.257296in}{1.214001in}}{\pgfqpoint{4.251113in}{1.211440in}}{\pgfqpoint{4.246555in}{1.206883in}}%
\pgfpathcurveto{\pgfqpoint{4.241997in}{1.202325in}}{\pgfqpoint{4.239436in}{1.196142in}}{\pgfqpoint{4.239436in}{1.189696in}}%
\pgfpathcurveto{\pgfqpoint{4.239436in}{1.183250in}}{\pgfqpoint{4.241997in}{1.177067in}}{\pgfqpoint{4.246555in}{1.172509in}}%
\pgfpathcurveto{\pgfqpoint{4.251113in}{1.167951in}}{\pgfqpoint{4.257296in}{1.165390in}}{\pgfqpoint{4.263742in}{1.165390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303680in}{1.863044in}}%
\pgfpathcurveto{\pgfqpoint{4.310126in}{1.863044in}}{\pgfqpoint{4.316309in}{1.865605in}}{\pgfqpoint{4.320867in}{1.870163in}}%
\pgfpathcurveto{\pgfqpoint{4.325425in}{1.874721in}}{\pgfqpoint{4.327985in}{1.880903in}}{\pgfqpoint{4.327985in}{1.887349in}}%
\pgfpathcurveto{\pgfqpoint{4.327985in}{1.893795in}}{\pgfqpoint{4.325425in}{1.899978in}}{\pgfqpoint{4.320867in}{1.904536in}}%
\pgfpathcurveto{\pgfqpoint{4.316309in}{1.909094in}}{\pgfqpoint{4.310126in}{1.911655in}}{\pgfqpoint{4.303680in}{1.911655in}}%
\pgfpathcurveto{\pgfqpoint{4.297234in}{1.911655in}}{\pgfqpoint{4.291051in}{1.909094in}}{\pgfqpoint{4.286493in}{1.904536in}}%
\pgfpathcurveto{\pgfqpoint{4.281935in}{1.899978in}}{\pgfqpoint{4.279374in}{1.893795in}}{\pgfqpoint{4.279374in}{1.887349in}}%
\pgfpathcurveto{\pgfqpoint{4.279374in}{1.880903in}}{\pgfqpoint{4.281935in}{1.874721in}}{\pgfqpoint{4.286493in}{1.870163in}}%
\pgfpathcurveto{\pgfqpoint{4.291051in}{1.865605in}}{\pgfqpoint{4.297234in}{1.863044in}}{\pgfqpoint{4.303680in}{1.863044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250218in}{1.161443in}}%
\pgfpathcurveto{\pgfqpoint{4.256664in}{1.161443in}}{\pgfqpoint{4.262847in}{1.164004in}}{\pgfqpoint{4.267405in}{1.168562in}}%
\pgfpathcurveto{\pgfqpoint{4.271963in}{1.173120in}}{\pgfqpoint{4.274524in}{1.179303in}}{\pgfqpoint{4.274524in}{1.185749in}}%
\pgfpathcurveto{\pgfqpoint{4.274524in}{1.192195in}}{\pgfqpoint{4.271963in}{1.198378in}}{\pgfqpoint{4.267405in}{1.202936in}}%
\pgfpathcurveto{\pgfqpoint{4.262847in}{1.207493in}}{\pgfqpoint{4.256664in}{1.210054in}}{\pgfqpoint{4.250218in}{1.210054in}}%
\pgfpathcurveto{\pgfqpoint{4.243772in}{1.210054in}}{\pgfqpoint{4.237590in}{1.207493in}}{\pgfqpoint{4.233032in}{1.202936in}}%
\pgfpathcurveto{\pgfqpoint{4.228474in}{1.198378in}}{\pgfqpoint{4.225913in}{1.192195in}}{\pgfqpoint{4.225913in}{1.185749in}}%
\pgfpathcurveto{\pgfqpoint{4.225913in}{1.179303in}}{\pgfqpoint{4.228474in}{1.173120in}}{\pgfqpoint{4.233032in}{1.168562in}}%
\pgfpathcurveto{\pgfqpoint{4.237590in}{1.164004in}}{\pgfqpoint{4.243772in}{1.161443in}}{\pgfqpoint{4.250218in}{1.161443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240427in}{1.188374in}}%
\pgfpathcurveto{\pgfqpoint{4.246873in}{1.188374in}}{\pgfqpoint{4.253056in}{1.190935in}}{\pgfqpoint{4.257614in}{1.195493in}}%
\pgfpathcurveto{\pgfqpoint{4.262172in}{1.200051in}}{\pgfqpoint{4.264733in}{1.206233in}}{\pgfqpoint{4.264733in}{1.212679in}}%
\pgfpathcurveto{\pgfqpoint{4.264733in}{1.219125in}}{\pgfqpoint{4.262172in}{1.225308in}}{\pgfqpoint{4.257614in}{1.229866in}}%
\pgfpathcurveto{\pgfqpoint{4.253056in}{1.234424in}}{\pgfqpoint{4.246873in}{1.236985in}}{\pgfqpoint{4.240427in}{1.236985in}}%
\pgfpathcurveto{\pgfqpoint{4.233981in}{1.236985in}}{\pgfqpoint{4.227799in}{1.234424in}}{\pgfqpoint{4.223241in}{1.229866in}}%
\pgfpathcurveto{\pgfqpoint{4.218683in}{1.225308in}}{\pgfqpoint{4.216122in}{1.219125in}}{\pgfqpoint{4.216122in}{1.212679in}}%
\pgfpathcurveto{\pgfqpoint{4.216122in}{1.206233in}}{\pgfqpoint{4.218683in}{1.200051in}}{\pgfqpoint{4.223241in}{1.195493in}}%
\pgfpathcurveto{\pgfqpoint{4.227799in}{1.190935in}}{\pgfqpoint{4.233981in}{1.188374in}}{\pgfqpoint{4.240427in}{1.188374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204549in}{1.333972in}}%
\pgfpathcurveto{\pgfqpoint{4.210995in}{1.333972in}}{\pgfqpoint{4.217178in}{1.336533in}}{\pgfqpoint{4.221735in}{1.341091in}}%
\pgfpathcurveto{\pgfqpoint{4.226293in}{1.345649in}}{\pgfqpoint{4.228854in}{1.351832in}}{\pgfqpoint{4.228854in}{1.358278in}}%
\pgfpathcurveto{\pgfqpoint{4.228854in}{1.364724in}}{\pgfqpoint{4.226293in}{1.370906in}}{\pgfqpoint{4.221735in}{1.375464in}}%
\pgfpathcurveto{\pgfqpoint{4.217178in}{1.380022in}}{\pgfqpoint{4.210995in}{1.382583in}}{\pgfqpoint{4.204549in}{1.382583in}}%
\pgfpathcurveto{\pgfqpoint{4.198103in}{1.382583in}}{\pgfqpoint{4.191920in}{1.380022in}}{\pgfqpoint{4.187362in}{1.375464in}}%
\pgfpathcurveto{\pgfqpoint{4.182804in}{1.370906in}}{\pgfqpoint{4.180243in}{1.364724in}}{\pgfqpoint{4.180243in}{1.358278in}}%
\pgfpathcurveto{\pgfqpoint{4.180243in}{1.351832in}}{\pgfqpoint{4.182804in}{1.345649in}}{\pgfqpoint{4.187362in}{1.341091in}}%
\pgfpathcurveto{\pgfqpoint{4.191920in}{1.336533in}}{\pgfqpoint{4.198103in}{1.333972in}}{\pgfqpoint{4.204549in}{1.333972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219288in}{1.181516in}}%
\pgfpathcurveto{\pgfqpoint{4.225733in}{1.181516in}}{\pgfqpoint{4.231916in}{1.184077in}}{\pgfqpoint{4.236474in}{1.188634in}}%
\pgfpathcurveto{\pgfqpoint{4.241032in}{1.193192in}}{\pgfqpoint{4.243593in}{1.199375in}}{\pgfqpoint{4.243593in}{1.205821in}}%
\pgfpathcurveto{\pgfqpoint{4.243593in}{1.212267in}}{\pgfqpoint{4.241032in}{1.218450in}}{\pgfqpoint{4.236474in}{1.223008in}}%
\pgfpathcurveto{\pgfqpoint{4.231916in}{1.227566in}}{\pgfqpoint{4.225733in}{1.230127in}}{\pgfqpoint{4.219288in}{1.230127in}}%
\pgfpathcurveto{\pgfqpoint{4.212842in}{1.230127in}}{\pgfqpoint{4.206659in}{1.227566in}}{\pgfqpoint{4.202101in}{1.223008in}}%
\pgfpathcurveto{\pgfqpoint{4.197543in}{1.218450in}}{\pgfqpoint{4.194982in}{1.212267in}}{\pgfqpoint{4.194982in}{1.205821in}}%
\pgfpathcurveto{\pgfqpoint{4.194982in}{1.199375in}}{\pgfqpoint{4.197543in}{1.193192in}}{\pgfqpoint{4.202101in}{1.188634in}}%
\pgfpathcurveto{\pgfqpoint{4.206659in}{1.184077in}}{\pgfqpoint{4.212842in}{1.181516in}}{\pgfqpoint{4.219288in}{1.181516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287668in}{1.182695in}}%
\pgfpathcurveto{\pgfqpoint{4.294114in}{1.182695in}}{\pgfqpoint{4.300297in}{1.185256in}}{\pgfqpoint{4.304855in}{1.189814in}}%
\pgfpathcurveto{\pgfqpoint{4.309413in}{1.194372in}}{\pgfqpoint{4.311974in}{1.200555in}}{\pgfqpoint{4.311974in}{1.207001in}}%
\pgfpathcurveto{\pgfqpoint{4.311974in}{1.213446in}}{\pgfqpoint{4.309413in}{1.219629in}}{\pgfqpoint{4.304855in}{1.224187in}}%
\pgfpathcurveto{\pgfqpoint{4.300297in}{1.228745in}}{\pgfqpoint{4.294114in}{1.231306in}}{\pgfqpoint{4.287668in}{1.231306in}}%
\pgfpathcurveto{\pgfqpoint{4.281222in}{1.231306in}}{\pgfqpoint{4.275040in}{1.228745in}}{\pgfqpoint{4.270482in}{1.224187in}}%
\pgfpathcurveto{\pgfqpoint{4.265924in}{1.219629in}}{\pgfqpoint{4.263363in}{1.213446in}}{\pgfqpoint{4.263363in}{1.207001in}}%
\pgfpathcurveto{\pgfqpoint{4.263363in}{1.200555in}}{\pgfqpoint{4.265924in}{1.194372in}}{\pgfqpoint{4.270482in}{1.189814in}}%
\pgfpathcurveto{\pgfqpoint{4.275040in}{1.185256in}}{\pgfqpoint{4.281222in}{1.182695in}}{\pgfqpoint{4.287668in}{1.182695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193483in}{1.375566in}}%
\pgfpathcurveto{\pgfqpoint{4.199929in}{1.375566in}}{\pgfqpoint{4.206111in}{1.378127in}}{\pgfqpoint{4.210669in}{1.382684in}}%
\pgfpathcurveto{\pgfqpoint{4.215227in}{1.387242in}}{\pgfqpoint{4.217788in}{1.393425in}}{\pgfqpoint{4.217788in}{1.399871in}}%
\pgfpathcurveto{\pgfqpoint{4.217788in}{1.406317in}}{\pgfqpoint{4.215227in}{1.412500in}}{\pgfqpoint{4.210669in}{1.417058in}}%
\pgfpathcurveto{\pgfqpoint{4.206111in}{1.421616in}}{\pgfqpoint{4.199929in}{1.424177in}}{\pgfqpoint{4.193483in}{1.424177in}}%
\pgfpathcurveto{\pgfqpoint{4.187037in}{1.424177in}}{\pgfqpoint{4.180854in}{1.421616in}}{\pgfqpoint{4.176296in}{1.417058in}}%
\pgfpathcurveto{\pgfqpoint{4.171738in}{1.412500in}}{\pgfqpoint{4.169177in}{1.406317in}}{\pgfqpoint{4.169177in}{1.399871in}}%
\pgfpathcurveto{\pgfqpoint{4.169177in}{1.393425in}}{\pgfqpoint{4.171738in}{1.387242in}}{\pgfqpoint{4.176296in}{1.382684in}}%
\pgfpathcurveto{\pgfqpoint{4.180854in}{1.378127in}}{\pgfqpoint{4.187037in}{1.375566in}}{\pgfqpoint{4.193483in}{1.375566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207318in}{1.343315in}}%
\pgfpathcurveto{\pgfqpoint{4.213763in}{1.343315in}}{\pgfqpoint{4.219946in}{1.345876in}}{\pgfqpoint{4.224504in}{1.350434in}}%
\pgfpathcurveto{\pgfqpoint{4.229062in}{1.354992in}}{\pgfqpoint{4.231623in}{1.361175in}}{\pgfqpoint{4.231623in}{1.367621in}}%
\pgfpathcurveto{\pgfqpoint{4.231623in}{1.374067in}}{\pgfqpoint{4.229062in}{1.380249in}}{\pgfqpoint{4.224504in}{1.384807in}}%
\pgfpathcurveto{\pgfqpoint{4.219946in}{1.389365in}}{\pgfqpoint{4.213763in}{1.391926in}}{\pgfqpoint{4.207318in}{1.391926in}}%
\pgfpathcurveto{\pgfqpoint{4.200872in}{1.391926in}}{\pgfqpoint{4.194689in}{1.389365in}}{\pgfqpoint{4.190131in}{1.384807in}}%
\pgfpathcurveto{\pgfqpoint{4.185573in}{1.380249in}}{\pgfqpoint{4.183012in}{1.374067in}}{\pgfqpoint{4.183012in}{1.367621in}}%
\pgfpathcurveto{\pgfqpoint{4.183012in}{1.361175in}}{\pgfqpoint{4.185573in}{1.354992in}}{\pgfqpoint{4.190131in}{1.350434in}}%
\pgfpathcurveto{\pgfqpoint{4.194689in}{1.345876in}}{\pgfqpoint{4.200872in}{1.343315in}}{\pgfqpoint{4.207318in}{1.343315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235137in}{1.189053in}}%
\pgfpathcurveto{\pgfqpoint{4.241583in}{1.189053in}}{\pgfqpoint{4.247766in}{1.191614in}}{\pgfqpoint{4.252324in}{1.196172in}}%
\pgfpathcurveto{\pgfqpoint{4.256882in}{1.200730in}}{\pgfqpoint{4.259443in}{1.206912in}}{\pgfqpoint{4.259443in}{1.213358in}}%
\pgfpathcurveto{\pgfqpoint{4.259443in}{1.219804in}}{\pgfqpoint{4.256882in}{1.225987in}}{\pgfqpoint{4.252324in}{1.230545in}}%
\pgfpathcurveto{\pgfqpoint{4.247766in}{1.235103in}}{\pgfqpoint{4.241583in}{1.237664in}}{\pgfqpoint{4.235137in}{1.237664in}}%
\pgfpathcurveto{\pgfqpoint{4.228691in}{1.237664in}}{\pgfqpoint{4.222508in}{1.235103in}}{\pgfqpoint{4.217950in}{1.230545in}}%
\pgfpathcurveto{\pgfqpoint{4.213392in}{1.225987in}}{\pgfqpoint{4.210831in}{1.219804in}}{\pgfqpoint{4.210831in}{1.213358in}}%
\pgfpathcurveto{\pgfqpoint{4.210831in}{1.206912in}}{\pgfqpoint{4.213392in}{1.200730in}}{\pgfqpoint{4.217950in}{1.196172in}}%
\pgfpathcurveto{\pgfqpoint{4.222508in}{1.191614in}}{\pgfqpoint{4.228691in}{1.189053in}}{\pgfqpoint{4.235137in}{1.189053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244653in}{1.280999in}}%
\pgfpathcurveto{\pgfqpoint{4.251099in}{1.280999in}}{\pgfqpoint{4.257282in}{1.283560in}}{\pgfqpoint{4.261840in}{1.288118in}}%
\pgfpathcurveto{\pgfqpoint{4.266398in}{1.292676in}}{\pgfqpoint{4.268958in}{1.298858in}}{\pgfqpoint{4.268958in}{1.305304in}}%
\pgfpathcurveto{\pgfqpoint{4.268958in}{1.311750in}}{\pgfqpoint{4.266398in}{1.317933in}}{\pgfqpoint{4.261840in}{1.322491in}}%
\pgfpathcurveto{\pgfqpoint{4.257282in}{1.327049in}}{\pgfqpoint{4.251099in}{1.329610in}}{\pgfqpoint{4.244653in}{1.329610in}}%
\pgfpathcurveto{\pgfqpoint{4.238207in}{1.329610in}}{\pgfqpoint{4.232024in}{1.327049in}}{\pgfqpoint{4.227466in}{1.322491in}}%
\pgfpathcurveto{\pgfqpoint{4.222908in}{1.317933in}}{\pgfqpoint{4.220347in}{1.311750in}}{\pgfqpoint{4.220347in}{1.305304in}}%
\pgfpathcurveto{\pgfqpoint{4.220347in}{1.298858in}}{\pgfqpoint{4.222908in}{1.292676in}}{\pgfqpoint{4.227466in}{1.288118in}}%
\pgfpathcurveto{\pgfqpoint{4.232024in}{1.283560in}}{\pgfqpoint{4.238207in}{1.280999in}}{\pgfqpoint{4.244653in}{1.280999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295524in}{1.187175in}}%
\pgfpathcurveto{\pgfqpoint{4.301970in}{1.187175in}}{\pgfqpoint{4.308152in}{1.189736in}}{\pgfqpoint{4.312710in}{1.194294in}}%
\pgfpathcurveto{\pgfqpoint{4.317268in}{1.198852in}}{\pgfqpoint{4.319829in}{1.205035in}}{\pgfqpoint{4.319829in}{1.211481in}}%
\pgfpathcurveto{\pgfqpoint{4.319829in}{1.217927in}}{\pgfqpoint{4.317268in}{1.224109in}}{\pgfqpoint{4.312710in}{1.228667in}}%
\pgfpathcurveto{\pgfqpoint{4.308152in}{1.233225in}}{\pgfqpoint{4.301970in}{1.235786in}}{\pgfqpoint{4.295524in}{1.235786in}}%
\pgfpathcurveto{\pgfqpoint{4.289078in}{1.235786in}}{\pgfqpoint{4.282895in}{1.233225in}}{\pgfqpoint{4.278337in}{1.228667in}}%
\pgfpathcurveto{\pgfqpoint{4.273779in}{1.224109in}}{\pgfqpoint{4.271218in}{1.217927in}}{\pgfqpoint{4.271218in}{1.211481in}}%
\pgfpathcurveto{\pgfqpoint{4.271218in}{1.205035in}}{\pgfqpoint{4.273779in}{1.198852in}}{\pgfqpoint{4.278337in}{1.194294in}}%
\pgfpathcurveto{\pgfqpoint{4.282895in}{1.189736in}}{\pgfqpoint{4.289078in}{1.187175in}}{\pgfqpoint{4.295524in}{1.187175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273838in}{1.198607in}}%
\pgfpathcurveto{\pgfqpoint{4.280284in}{1.198607in}}{\pgfqpoint{4.286467in}{1.201168in}}{\pgfqpoint{4.291025in}{1.205726in}}%
\pgfpathcurveto{\pgfqpoint{4.295583in}{1.210284in}}{\pgfqpoint{4.298144in}{1.216467in}}{\pgfqpoint{4.298144in}{1.222913in}}%
\pgfpathcurveto{\pgfqpoint{4.298144in}{1.229359in}}{\pgfqpoint{4.295583in}{1.235542in}}{\pgfqpoint{4.291025in}{1.240099in}}%
\pgfpathcurveto{\pgfqpoint{4.286467in}{1.244657in}}{\pgfqpoint{4.280284in}{1.247218in}}{\pgfqpoint{4.273838in}{1.247218in}}%
\pgfpathcurveto{\pgfqpoint{4.267392in}{1.247218in}}{\pgfqpoint{4.261210in}{1.244657in}}{\pgfqpoint{4.256652in}{1.240099in}}%
\pgfpathcurveto{\pgfqpoint{4.252094in}{1.235542in}}{\pgfqpoint{4.249533in}{1.229359in}}{\pgfqpoint{4.249533in}{1.222913in}}%
\pgfpathcurveto{\pgfqpoint{4.249533in}{1.216467in}}{\pgfqpoint{4.252094in}{1.210284in}}{\pgfqpoint{4.256652in}{1.205726in}}%
\pgfpathcurveto{\pgfqpoint{4.261210in}{1.201168in}}{\pgfqpoint{4.267392in}{1.198607in}}{\pgfqpoint{4.273838in}{1.198607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211191in}{1.313833in}}%
\pgfpathcurveto{\pgfqpoint{4.217637in}{1.313833in}}{\pgfqpoint{4.223820in}{1.316394in}}{\pgfqpoint{4.228378in}{1.320952in}}%
\pgfpathcurveto{\pgfqpoint{4.232936in}{1.325510in}}{\pgfqpoint{4.235497in}{1.331693in}}{\pgfqpoint{4.235497in}{1.338139in}}%
\pgfpathcurveto{\pgfqpoint{4.235497in}{1.344585in}}{\pgfqpoint{4.232936in}{1.350768in}}{\pgfqpoint{4.228378in}{1.355325in}}%
\pgfpathcurveto{\pgfqpoint{4.223820in}{1.359883in}}{\pgfqpoint{4.217637in}{1.362444in}}{\pgfqpoint{4.211191in}{1.362444in}}%
\pgfpathcurveto{\pgfqpoint{4.204745in}{1.362444in}}{\pgfqpoint{4.198563in}{1.359883in}}{\pgfqpoint{4.194005in}{1.355325in}}%
\pgfpathcurveto{\pgfqpoint{4.189447in}{1.350768in}}{\pgfqpoint{4.186886in}{1.344585in}}{\pgfqpoint{4.186886in}{1.338139in}}%
\pgfpathcurveto{\pgfqpoint{4.186886in}{1.331693in}}{\pgfqpoint{4.189447in}{1.325510in}}{\pgfqpoint{4.194005in}{1.320952in}}%
\pgfpathcurveto{\pgfqpoint{4.198563in}{1.316394in}}{\pgfqpoint{4.204745in}{1.313833in}}{\pgfqpoint{4.211191in}{1.313833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213662in}{1.331436in}}%
\pgfpathcurveto{\pgfqpoint{4.220108in}{1.331436in}}{\pgfqpoint{4.226291in}{1.333997in}}{\pgfqpoint{4.230849in}{1.338555in}}%
\pgfpathcurveto{\pgfqpoint{4.235406in}{1.343112in}}{\pgfqpoint{4.237967in}{1.349295in}}{\pgfqpoint{4.237967in}{1.355741in}}%
\pgfpathcurveto{\pgfqpoint{4.237967in}{1.362187in}}{\pgfqpoint{4.235406in}{1.368370in}}{\pgfqpoint{4.230849in}{1.372928in}}%
\pgfpathcurveto{\pgfqpoint{4.226291in}{1.377486in}}{\pgfqpoint{4.220108in}{1.380047in}}{\pgfqpoint{4.213662in}{1.380047in}}%
\pgfpathcurveto{\pgfqpoint{4.207216in}{1.380047in}}{\pgfqpoint{4.201033in}{1.377486in}}{\pgfqpoint{4.196475in}{1.372928in}}%
\pgfpathcurveto{\pgfqpoint{4.191917in}{1.368370in}}{\pgfqpoint{4.189356in}{1.362187in}}{\pgfqpoint{4.189356in}{1.355741in}}%
\pgfpathcurveto{\pgfqpoint{4.189356in}{1.349295in}}{\pgfqpoint{4.191917in}{1.343112in}}{\pgfqpoint{4.196475in}{1.338555in}}%
\pgfpathcurveto{\pgfqpoint{4.201033in}{1.333997in}}{\pgfqpoint{4.207216in}{1.331436in}}{\pgfqpoint{4.213662in}{1.331436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212500in}{1.317422in}}%
\pgfpathcurveto{\pgfqpoint{4.218946in}{1.317422in}}{\pgfqpoint{4.225129in}{1.319983in}}{\pgfqpoint{4.229687in}{1.324541in}}%
\pgfpathcurveto{\pgfqpoint{4.234245in}{1.329099in}}{\pgfqpoint{4.236806in}{1.335282in}}{\pgfqpoint{4.236806in}{1.341728in}}%
\pgfpathcurveto{\pgfqpoint{4.236806in}{1.348173in}}{\pgfqpoint{4.234245in}{1.354356in}}{\pgfqpoint{4.229687in}{1.358914in}}%
\pgfpathcurveto{\pgfqpoint{4.225129in}{1.363472in}}{\pgfqpoint{4.218946in}{1.366033in}}{\pgfqpoint{4.212500in}{1.366033in}}%
\pgfpathcurveto{\pgfqpoint{4.206054in}{1.366033in}}{\pgfqpoint{4.199872in}{1.363472in}}{\pgfqpoint{4.195314in}{1.358914in}}%
\pgfpathcurveto{\pgfqpoint{4.190756in}{1.354356in}}{\pgfqpoint{4.188195in}{1.348173in}}{\pgfqpoint{4.188195in}{1.341728in}}%
\pgfpathcurveto{\pgfqpoint{4.188195in}{1.335282in}}{\pgfqpoint{4.190756in}{1.329099in}}{\pgfqpoint{4.195314in}{1.324541in}}%
\pgfpathcurveto{\pgfqpoint{4.199872in}{1.319983in}}{\pgfqpoint{4.206054in}{1.317422in}}{\pgfqpoint{4.212500in}{1.317422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299122in}{1.220968in}}%
\pgfpathcurveto{\pgfqpoint{4.305568in}{1.220968in}}{\pgfqpoint{4.311751in}{1.223529in}}{\pgfqpoint{4.316309in}{1.228087in}}%
\pgfpathcurveto{\pgfqpoint{4.320867in}{1.232645in}}{\pgfqpoint{4.323428in}{1.238828in}}{\pgfqpoint{4.323428in}{1.245273in}}%
\pgfpathcurveto{\pgfqpoint{4.323428in}{1.251719in}}{\pgfqpoint{4.320867in}{1.257902in}}{\pgfqpoint{4.316309in}{1.262460in}}%
\pgfpathcurveto{\pgfqpoint{4.311751in}{1.267018in}}{\pgfqpoint{4.305568in}{1.269579in}}{\pgfqpoint{4.299122in}{1.269579in}}%
\pgfpathcurveto{\pgfqpoint{4.292676in}{1.269579in}}{\pgfqpoint{4.286493in}{1.267018in}}{\pgfqpoint{4.281935in}{1.262460in}}%
\pgfpathcurveto{\pgfqpoint{4.277378in}{1.257902in}}{\pgfqpoint{4.274817in}{1.251719in}}{\pgfqpoint{4.274817in}{1.245273in}}%
\pgfpathcurveto{\pgfqpoint{4.274817in}{1.238828in}}{\pgfqpoint{4.277378in}{1.232645in}}{\pgfqpoint{4.281935in}{1.228087in}}%
\pgfpathcurveto{\pgfqpoint{4.286493in}{1.223529in}}{\pgfqpoint{4.292676in}{1.220968in}}{\pgfqpoint{4.299122in}{1.220968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294290in}{1.386364in}}%
\pgfpathcurveto{\pgfqpoint{4.300736in}{1.386364in}}{\pgfqpoint{4.306918in}{1.388925in}}{\pgfqpoint{4.311476in}{1.393483in}}%
\pgfpathcurveto{\pgfqpoint{4.316034in}{1.398041in}}{\pgfqpoint{4.318595in}{1.404224in}}{\pgfqpoint{4.318595in}{1.410669in}}%
\pgfpathcurveto{\pgfqpoint{4.318595in}{1.417115in}}{\pgfqpoint{4.316034in}{1.423298in}}{\pgfqpoint{4.311476in}{1.427856in}}%
\pgfpathcurveto{\pgfqpoint{4.306918in}{1.432414in}}{\pgfqpoint{4.300736in}{1.434975in}}{\pgfqpoint{4.294290in}{1.434975in}}%
\pgfpathcurveto{\pgfqpoint{4.287844in}{1.434975in}}{\pgfqpoint{4.281661in}{1.432414in}}{\pgfqpoint{4.277103in}{1.427856in}}%
\pgfpathcurveto{\pgfqpoint{4.272545in}{1.423298in}}{\pgfqpoint{4.269984in}{1.417115in}}{\pgfqpoint{4.269984in}{1.410669in}}%
\pgfpathcurveto{\pgfqpoint{4.269984in}{1.404224in}}{\pgfqpoint{4.272545in}{1.398041in}}{\pgfqpoint{4.277103in}{1.393483in}}%
\pgfpathcurveto{\pgfqpoint{4.281661in}{1.388925in}}{\pgfqpoint{4.287844in}{1.386364in}}{\pgfqpoint{4.294290in}{1.386364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260773in}{1.234559in}}%
\pgfpathcurveto{\pgfqpoint{4.267218in}{1.234559in}}{\pgfqpoint{4.273401in}{1.237120in}}{\pgfqpoint{4.277959in}{1.241678in}}%
\pgfpathcurveto{\pgfqpoint{4.282517in}{1.246236in}}{\pgfqpoint{4.285078in}{1.252419in}}{\pgfqpoint{4.285078in}{1.258865in}}%
\pgfpathcurveto{\pgfqpoint{4.285078in}{1.265311in}}{\pgfqpoint{4.282517in}{1.271494in}}{\pgfqpoint{4.277959in}{1.276052in}}%
\pgfpathcurveto{\pgfqpoint{4.273401in}{1.280610in}}{\pgfqpoint{4.267218in}{1.283171in}}{\pgfqpoint{4.260773in}{1.283171in}}%
\pgfpathcurveto{\pgfqpoint{4.254327in}{1.283171in}}{\pgfqpoint{4.248144in}{1.280610in}}{\pgfqpoint{4.243586in}{1.276052in}}%
\pgfpathcurveto{\pgfqpoint{4.239028in}{1.271494in}}{\pgfqpoint{4.236467in}{1.265311in}}{\pgfqpoint{4.236467in}{1.258865in}}%
\pgfpathcurveto{\pgfqpoint{4.236467in}{1.252419in}}{\pgfqpoint{4.239028in}{1.246236in}}{\pgfqpoint{4.243586in}{1.241678in}}%
\pgfpathcurveto{\pgfqpoint{4.248144in}{1.237120in}}{\pgfqpoint{4.254327in}{1.234559in}}{\pgfqpoint{4.260773in}{1.234559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241321in}{1.565872in}}%
\pgfpathcurveto{\pgfqpoint{4.247767in}{1.565872in}}{\pgfqpoint{4.253949in}{1.568433in}}{\pgfqpoint{4.258507in}{1.572991in}}%
\pgfpathcurveto{\pgfqpoint{4.263065in}{1.577549in}}{\pgfqpoint{4.265626in}{1.583732in}}{\pgfqpoint{4.265626in}{1.590178in}}%
\pgfpathcurveto{\pgfqpoint{4.265626in}{1.596624in}}{\pgfqpoint{4.263065in}{1.602806in}}{\pgfqpoint{4.258507in}{1.607364in}}%
\pgfpathcurveto{\pgfqpoint{4.253949in}{1.611922in}}{\pgfqpoint{4.247767in}{1.614483in}}{\pgfqpoint{4.241321in}{1.614483in}}%
\pgfpathcurveto{\pgfqpoint{4.234875in}{1.614483in}}{\pgfqpoint{4.228692in}{1.611922in}}{\pgfqpoint{4.224134in}{1.607364in}}%
\pgfpathcurveto{\pgfqpoint{4.219576in}{1.602806in}}{\pgfqpoint{4.217015in}{1.596624in}}{\pgfqpoint{4.217015in}{1.590178in}}%
\pgfpathcurveto{\pgfqpoint{4.217015in}{1.583732in}}{\pgfqpoint{4.219576in}{1.577549in}}{\pgfqpoint{4.224134in}{1.572991in}}%
\pgfpathcurveto{\pgfqpoint{4.228692in}{1.568433in}}{\pgfqpoint{4.234875in}{1.565872in}}{\pgfqpoint{4.241321in}{1.565872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246054in}{1.169742in}}%
\pgfpathcurveto{\pgfqpoint{4.252500in}{1.169742in}}{\pgfqpoint{4.258683in}{1.172303in}}{\pgfqpoint{4.263241in}{1.176861in}}%
\pgfpathcurveto{\pgfqpoint{4.267799in}{1.181419in}}{\pgfqpoint{4.270360in}{1.187602in}}{\pgfqpoint{4.270360in}{1.194048in}}%
\pgfpathcurveto{\pgfqpoint{4.270360in}{1.200493in}}{\pgfqpoint{4.267799in}{1.206676in}}{\pgfqpoint{4.263241in}{1.211234in}}%
\pgfpathcurveto{\pgfqpoint{4.258683in}{1.215792in}}{\pgfqpoint{4.252500in}{1.218353in}}{\pgfqpoint{4.246054in}{1.218353in}}%
\pgfpathcurveto{\pgfqpoint{4.239608in}{1.218353in}}{\pgfqpoint{4.233426in}{1.215792in}}{\pgfqpoint{4.228868in}{1.211234in}}%
\pgfpathcurveto{\pgfqpoint{4.224310in}{1.206676in}}{\pgfqpoint{4.221749in}{1.200493in}}{\pgfqpoint{4.221749in}{1.194048in}}%
\pgfpathcurveto{\pgfqpoint{4.221749in}{1.187602in}}{\pgfqpoint{4.224310in}{1.181419in}}{\pgfqpoint{4.228868in}{1.176861in}}%
\pgfpathcurveto{\pgfqpoint{4.233426in}{1.172303in}}{\pgfqpoint{4.239608in}{1.169742in}}{\pgfqpoint{4.246054in}{1.169742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216145in}{1.731532in}}%
\pgfpathcurveto{\pgfqpoint{4.222591in}{1.731532in}}{\pgfqpoint{4.228773in}{1.734093in}}{\pgfqpoint{4.233331in}{1.738651in}}%
\pgfpathcurveto{\pgfqpoint{4.237889in}{1.743209in}}{\pgfqpoint{4.240450in}{1.749392in}}{\pgfqpoint{4.240450in}{1.755838in}}%
\pgfpathcurveto{\pgfqpoint{4.240450in}{1.762284in}}{\pgfqpoint{4.237889in}{1.768467in}}{\pgfqpoint{4.233331in}{1.773024in}}%
\pgfpathcurveto{\pgfqpoint{4.228773in}{1.777582in}}{\pgfqpoint{4.222591in}{1.780143in}}{\pgfqpoint{4.216145in}{1.780143in}}%
\pgfpathcurveto{\pgfqpoint{4.209699in}{1.780143in}}{\pgfqpoint{4.203516in}{1.777582in}}{\pgfqpoint{4.198958in}{1.773024in}}%
\pgfpathcurveto{\pgfqpoint{4.194400in}{1.768467in}}{\pgfqpoint{4.191839in}{1.762284in}}{\pgfqpoint{4.191839in}{1.755838in}}%
\pgfpathcurveto{\pgfqpoint{4.191839in}{1.749392in}}{\pgfqpoint{4.194400in}{1.743209in}}{\pgfqpoint{4.198958in}{1.738651in}}%
\pgfpathcurveto{\pgfqpoint{4.203516in}{1.734093in}}{\pgfqpoint{4.209699in}{1.731532in}}{\pgfqpoint{4.216145in}{1.731532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275152in}{1.206434in}}%
\pgfpathcurveto{\pgfqpoint{4.281598in}{1.206434in}}{\pgfqpoint{4.287781in}{1.208995in}}{\pgfqpoint{4.292339in}{1.213553in}}%
\pgfpathcurveto{\pgfqpoint{4.296897in}{1.218111in}}{\pgfqpoint{4.299458in}{1.224294in}}{\pgfqpoint{4.299458in}{1.230740in}}%
\pgfpathcurveto{\pgfqpoint{4.299458in}{1.237186in}}{\pgfqpoint{4.296897in}{1.243368in}}{\pgfqpoint{4.292339in}{1.247926in}}%
\pgfpathcurveto{\pgfqpoint{4.287781in}{1.252484in}}{\pgfqpoint{4.281598in}{1.255045in}}{\pgfqpoint{4.275152in}{1.255045in}}%
\pgfpathcurveto{\pgfqpoint{4.268706in}{1.255045in}}{\pgfqpoint{4.262524in}{1.252484in}}{\pgfqpoint{4.257966in}{1.247926in}}%
\pgfpathcurveto{\pgfqpoint{4.253408in}{1.243368in}}{\pgfqpoint{4.250847in}{1.237186in}}{\pgfqpoint{4.250847in}{1.230740in}}%
\pgfpathcurveto{\pgfqpoint{4.250847in}{1.224294in}}{\pgfqpoint{4.253408in}{1.218111in}}{\pgfqpoint{4.257966in}{1.213553in}}%
\pgfpathcurveto{\pgfqpoint{4.262524in}{1.208995in}}{\pgfqpoint{4.268706in}{1.206434in}}{\pgfqpoint{4.275152in}{1.206434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260074in}{1.460394in}}%
\pgfpathcurveto{\pgfqpoint{4.266520in}{1.460394in}}{\pgfqpoint{4.272703in}{1.462955in}}{\pgfqpoint{4.277261in}{1.467513in}}%
\pgfpathcurveto{\pgfqpoint{4.281819in}{1.472071in}}{\pgfqpoint{4.284380in}{1.478254in}}{\pgfqpoint{4.284380in}{1.484700in}}%
\pgfpathcurveto{\pgfqpoint{4.284380in}{1.491146in}}{\pgfqpoint{4.281819in}{1.497328in}}{\pgfqpoint{4.277261in}{1.501886in}}%
\pgfpathcurveto{\pgfqpoint{4.272703in}{1.506444in}}{\pgfqpoint{4.266520in}{1.509005in}}{\pgfqpoint{4.260074in}{1.509005in}}%
\pgfpathcurveto{\pgfqpoint{4.253628in}{1.509005in}}{\pgfqpoint{4.247445in}{1.506444in}}{\pgfqpoint{4.242887in}{1.501886in}}%
\pgfpathcurveto{\pgfqpoint{4.238329in}{1.497328in}}{\pgfqpoint{4.235768in}{1.491146in}}{\pgfqpoint{4.235768in}{1.484700in}}%
\pgfpathcurveto{\pgfqpoint{4.235768in}{1.478254in}}{\pgfqpoint{4.238329in}{1.472071in}}{\pgfqpoint{4.242887in}{1.467513in}}%
\pgfpathcurveto{\pgfqpoint{4.247445in}{1.462955in}}{\pgfqpoint{4.253628in}{1.460394in}}{\pgfqpoint{4.260074in}{1.460394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261564in}{1.590734in}}%
\pgfpathcurveto{\pgfqpoint{4.268010in}{1.590734in}}{\pgfqpoint{4.274192in}{1.593295in}}{\pgfqpoint{4.278750in}{1.597853in}}%
\pgfpathcurveto{\pgfqpoint{4.283308in}{1.602411in}}{\pgfqpoint{4.285869in}{1.608594in}}{\pgfqpoint{4.285869in}{1.615040in}}%
\pgfpathcurveto{\pgfqpoint{4.285869in}{1.621486in}}{\pgfqpoint{4.283308in}{1.627668in}}{\pgfqpoint{4.278750in}{1.632226in}}%
\pgfpathcurveto{\pgfqpoint{4.274192in}{1.636784in}}{\pgfqpoint{4.268010in}{1.639345in}}{\pgfqpoint{4.261564in}{1.639345in}}%
\pgfpathcurveto{\pgfqpoint{4.255118in}{1.639345in}}{\pgfqpoint{4.248935in}{1.636784in}}{\pgfqpoint{4.244377in}{1.632226in}}%
\pgfpathcurveto{\pgfqpoint{4.239819in}{1.627668in}}{\pgfqpoint{4.237258in}{1.621486in}}{\pgfqpoint{4.237258in}{1.615040in}}%
\pgfpathcurveto{\pgfqpoint{4.237258in}{1.608594in}}{\pgfqpoint{4.239819in}{1.602411in}}{\pgfqpoint{4.244377in}{1.597853in}}%
\pgfpathcurveto{\pgfqpoint{4.248935in}{1.593295in}}{\pgfqpoint{4.255118in}{1.590734in}}{\pgfqpoint{4.261564in}{1.590734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292242in}{2.726978in}}%
\pgfpathcurveto{\pgfqpoint{4.298688in}{2.726978in}}{\pgfqpoint{4.304871in}{2.729539in}}{\pgfqpoint{4.309428in}{2.734097in}}%
\pgfpathcurveto{\pgfqpoint{4.313986in}{2.738655in}}{\pgfqpoint{4.316547in}{2.744838in}}{\pgfqpoint{4.316547in}{2.751283in}}%
\pgfpathcurveto{\pgfqpoint{4.316547in}{2.757729in}}{\pgfqpoint{4.313986in}{2.763912in}}{\pgfqpoint{4.309428in}{2.768470in}}%
\pgfpathcurveto{\pgfqpoint{4.304871in}{2.773028in}}{\pgfqpoint{4.298688in}{2.775589in}}{\pgfqpoint{4.292242in}{2.775589in}}%
\pgfpathcurveto{\pgfqpoint{4.285796in}{2.775589in}}{\pgfqpoint{4.279613in}{2.773028in}}{\pgfqpoint{4.275055in}{2.768470in}}%
\pgfpathcurveto{\pgfqpoint{4.270497in}{2.763912in}}{\pgfqpoint{4.267936in}{2.757729in}}{\pgfqpoint{4.267936in}{2.751283in}}%
\pgfpathcurveto{\pgfqpoint{4.267936in}{2.744838in}}{\pgfqpoint{4.270497in}{2.738655in}}{\pgfqpoint{4.275055in}{2.734097in}}%
\pgfpathcurveto{\pgfqpoint{4.279613in}{2.729539in}}{\pgfqpoint{4.285796in}{2.726978in}}{\pgfqpoint{4.292242in}{2.726978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279011in}{1.735370in}}%
\pgfpathcurveto{\pgfqpoint{4.285457in}{1.735370in}}{\pgfqpoint{4.291640in}{1.737931in}}{\pgfqpoint{4.296198in}{1.742489in}}%
\pgfpathcurveto{\pgfqpoint{4.300755in}{1.747047in}}{\pgfqpoint{4.303316in}{1.753230in}}{\pgfqpoint{4.303316in}{1.759675in}}%
\pgfpathcurveto{\pgfqpoint{4.303316in}{1.766121in}}{\pgfqpoint{4.300755in}{1.772304in}}{\pgfqpoint{4.296198in}{1.776862in}}%
\pgfpathcurveto{\pgfqpoint{4.291640in}{1.781420in}}{\pgfqpoint{4.285457in}{1.783981in}}{\pgfqpoint{4.279011in}{1.783981in}}%
\pgfpathcurveto{\pgfqpoint{4.272565in}{1.783981in}}{\pgfqpoint{4.266382in}{1.781420in}}{\pgfqpoint{4.261824in}{1.776862in}}%
\pgfpathcurveto{\pgfqpoint{4.257266in}{1.772304in}}{\pgfqpoint{4.254705in}{1.766121in}}{\pgfqpoint{4.254705in}{1.759675in}}%
\pgfpathcurveto{\pgfqpoint{4.254705in}{1.753230in}}{\pgfqpoint{4.257266in}{1.747047in}}{\pgfqpoint{4.261824in}{1.742489in}}%
\pgfpathcurveto{\pgfqpoint{4.266382in}{1.737931in}}{\pgfqpoint{4.272565in}{1.735370in}}{\pgfqpoint{4.279011in}{1.735370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282058in}{1.277041in}}%
\pgfpathcurveto{\pgfqpoint{4.288504in}{1.277041in}}{\pgfqpoint{4.294687in}{1.279602in}}{\pgfqpoint{4.299245in}{1.284160in}}%
\pgfpathcurveto{\pgfqpoint{4.303802in}{1.288718in}}{\pgfqpoint{4.306363in}{1.294901in}}{\pgfqpoint{4.306363in}{1.301347in}}%
\pgfpathcurveto{\pgfqpoint{4.306363in}{1.307793in}}{\pgfqpoint{4.303802in}{1.313975in}}{\pgfqpoint{4.299245in}{1.318533in}}%
\pgfpathcurveto{\pgfqpoint{4.294687in}{1.323091in}}{\pgfqpoint{4.288504in}{1.325652in}}{\pgfqpoint{4.282058in}{1.325652in}}%
\pgfpathcurveto{\pgfqpoint{4.275612in}{1.325652in}}{\pgfqpoint{4.269429in}{1.323091in}}{\pgfqpoint{4.264871in}{1.318533in}}%
\pgfpathcurveto{\pgfqpoint{4.260313in}{1.313975in}}{\pgfqpoint{4.257752in}{1.307793in}}{\pgfqpoint{4.257752in}{1.301347in}}%
\pgfpathcurveto{\pgfqpoint{4.257752in}{1.294901in}}{\pgfqpoint{4.260313in}{1.288718in}}{\pgfqpoint{4.264871in}{1.284160in}}%
\pgfpathcurveto{\pgfqpoint{4.269429in}{1.279602in}}{\pgfqpoint{4.275612in}{1.277041in}}{\pgfqpoint{4.282058in}{1.277041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226088in}{1.205047in}}%
\pgfpathcurveto{\pgfqpoint{4.232534in}{1.205047in}}{\pgfqpoint{4.238716in}{1.207608in}}{\pgfqpoint{4.243274in}{1.212166in}}%
\pgfpathcurveto{\pgfqpoint{4.247832in}{1.216724in}}{\pgfqpoint{4.250393in}{1.222907in}}{\pgfqpoint{4.250393in}{1.229353in}}%
\pgfpathcurveto{\pgfqpoint{4.250393in}{1.235798in}}{\pgfqpoint{4.247832in}{1.241981in}}{\pgfqpoint{4.243274in}{1.246539in}}%
\pgfpathcurveto{\pgfqpoint{4.238716in}{1.251097in}}{\pgfqpoint{4.232534in}{1.253658in}}{\pgfqpoint{4.226088in}{1.253658in}}%
\pgfpathcurveto{\pgfqpoint{4.219642in}{1.253658in}}{\pgfqpoint{4.213459in}{1.251097in}}{\pgfqpoint{4.208901in}{1.246539in}}%
\pgfpathcurveto{\pgfqpoint{4.204343in}{1.241981in}}{\pgfqpoint{4.201782in}{1.235798in}}{\pgfqpoint{4.201782in}{1.229353in}}%
\pgfpathcurveto{\pgfqpoint{4.201782in}{1.222907in}}{\pgfqpoint{4.204343in}{1.216724in}}{\pgfqpoint{4.208901in}{1.212166in}}%
\pgfpathcurveto{\pgfqpoint{4.213459in}{1.207608in}}{\pgfqpoint{4.219642in}{1.205047in}}{\pgfqpoint{4.226088in}{1.205047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303386in}{1.259503in}}%
\pgfpathcurveto{\pgfqpoint{4.309832in}{1.259503in}}{\pgfqpoint{4.316015in}{1.262064in}}{\pgfqpoint{4.320573in}{1.266622in}}%
\pgfpathcurveto{\pgfqpoint{4.325131in}{1.271180in}}{\pgfqpoint{4.327692in}{1.277363in}}{\pgfqpoint{4.327692in}{1.283809in}}%
\pgfpathcurveto{\pgfqpoint{4.327692in}{1.290255in}}{\pgfqpoint{4.325131in}{1.296438in}}{\pgfqpoint{4.320573in}{1.300995in}}%
\pgfpathcurveto{\pgfqpoint{4.316015in}{1.305553in}}{\pgfqpoint{4.309832in}{1.308114in}}{\pgfqpoint{4.303386in}{1.308114in}}%
\pgfpathcurveto{\pgfqpoint{4.296940in}{1.308114in}}{\pgfqpoint{4.290758in}{1.305553in}}{\pgfqpoint{4.286200in}{1.300995in}}%
\pgfpathcurveto{\pgfqpoint{4.281642in}{1.296438in}}{\pgfqpoint{4.279081in}{1.290255in}}{\pgfqpoint{4.279081in}{1.283809in}}%
\pgfpathcurveto{\pgfqpoint{4.279081in}{1.277363in}}{\pgfqpoint{4.281642in}{1.271180in}}{\pgfqpoint{4.286200in}{1.266622in}}%
\pgfpathcurveto{\pgfqpoint{4.290758in}{1.262064in}}{\pgfqpoint{4.296940in}{1.259503in}}{\pgfqpoint{4.303386in}{1.259503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244623in}{1.923914in}}%
\pgfpathcurveto{\pgfqpoint{4.251069in}{1.923914in}}{\pgfqpoint{4.257252in}{1.926475in}}{\pgfqpoint{4.261810in}{1.931033in}}%
\pgfpathcurveto{\pgfqpoint{4.266368in}{1.935591in}}{\pgfqpoint{4.268929in}{1.941774in}}{\pgfqpoint{4.268929in}{1.948220in}}%
\pgfpathcurveto{\pgfqpoint{4.268929in}{1.954666in}}{\pgfqpoint{4.266368in}{1.960848in}}{\pgfqpoint{4.261810in}{1.965406in}}%
\pgfpathcurveto{\pgfqpoint{4.257252in}{1.969964in}}{\pgfqpoint{4.251069in}{1.972525in}}{\pgfqpoint{4.244623in}{1.972525in}}%
\pgfpathcurveto{\pgfqpoint{4.238178in}{1.972525in}}{\pgfqpoint{4.231995in}{1.969964in}}{\pgfqpoint{4.227437in}{1.965406in}}%
\pgfpathcurveto{\pgfqpoint{4.222879in}{1.960848in}}{\pgfqpoint{4.220318in}{1.954666in}}{\pgfqpoint{4.220318in}{1.948220in}}%
\pgfpathcurveto{\pgfqpoint{4.220318in}{1.941774in}}{\pgfqpoint{4.222879in}{1.935591in}}{\pgfqpoint{4.227437in}{1.931033in}}%
\pgfpathcurveto{\pgfqpoint{4.231995in}{1.926475in}}{\pgfqpoint{4.238178in}{1.923914in}}{\pgfqpoint{4.244623in}{1.923914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267825in}{1.430918in}}%
\pgfpathcurveto{\pgfqpoint{4.274271in}{1.430918in}}{\pgfqpoint{4.280454in}{1.433479in}}{\pgfqpoint{4.285011in}{1.438037in}}%
\pgfpathcurveto{\pgfqpoint{4.289569in}{1.442595in}}{\pgfqpoint{4.292130in}{1.448778in}}{\pgfqpoint{4.292130in}{1.455223in}}%
\pgfpathcurveto{\pgfqpoint{4.292130in}{1.461669in}}{\pgfqpoint{4.289569in}{1.467852in}}{\pgfqpoint{4.285011in}{1.472410in}}%
\pgfpathcurveto{\pgfqpoint{4.280454in}{1.476968in}}{\pgfqpoint{4.274271in}{1.479529in}}{\pgfqpoint{4.267825in}{1.479529in}}%
\pgfpathcurveto{\pgfqpoint{4.261379in}{1.479529in}}{\pgfqpoint{4.255196in}{1.476968in}}{\pgfqpoint{4.250638in}{1.472410in}}%
\pgfpathcurveto{\pgfqpoint{4.246080in}{1.467852in}}{\pgfqpoint{4.243519in}{1.461669in}}{\pgfqpoint{4.243519in}{1.455223in}}%
\pgfpathcurveto{\pgfqpoint{4.243519in}{1.448778in}}{\pgfqpoint{4.246080in}{1.442595in}}{\pgfqpoint{4.250638in}{1.438037in}}%
\pgfpathcurveto{\pgfqpoint{4.255196in}{1.433479in}}{\pgfqpoint{4.261379in}{1.430918in}}{\pgfqpoint{4.267825in}{1.430918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252090in}{1.445867in}}%
\pgfpathcurveto{\pgfqpoint{4.258536in}{1.445867in}}{\pgfqpoint{4.264719in}{1.448428in}}{\pgfqpoint{4.269277in}{1.452986in}}%
\pgfpathcurveto{\pgfqpoint{4.273835in}{1.457544in}}{\pgfqpoint{4.276396in}{1.463727in}}{\pgfqpoint{4.276396in}{1.470172in}}%
\pgfpathcurveto{\pgfqpoint{4.276396in}{1.476618in}}{\pgfqpoint{4.273835in}{1.482801in}}{\pgfqpoint{4.269277in}{1.487359in}}%
\pgfpathcurveto{\pgfqpoint{4.264719in}{1.491917in}}{\pgfqpoint{4.258536in}{1.494478in}}{\pgfqpoint{4.252090in}{1.494478in}}%
\pgfpathcurveto{\pgfqpoint{4.245644in}{1.494478in}}{\pgfqpoint{4.239462in}{1.491917in}}{\pgfqpoint{4.234904in}{1.487359in}}%
\pgfpathcurveto{\pgfqpoint{4.230346in}{1.482801in}}{\pgfqpoint{4.227785in}{1.476618in}}{\pgfqpoint{4.227785in}{1.470172in}}%
\pgfpathcurveto{\pgfqpoint{4.227785in}{1.463727in}}{\pgfqpoint{4.230346in}{1.457544in}}{\pgfqpoint{4.234904in}{1.452986in}}%
\pgfpathcurveto{\pgfqpoint{4.239462in}{1.448428in}}{\pgfqpoint{4.245644in}{1.445867in}}{\pgfqpoint{4.252090in}{1.445867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268337in}{1.276874in}}%
\pgfpathcurveto{\pgfqpoint{4.274783in}{1.276874in}}{\pgfqpoint{4.280965in}{1.279435in}}{\pgfqpoint{4.285523in}{1.283993in}}%
\pgfpathcurveto{\pgfqpoint{4.290081in}{1.288550in}}{\pgfqpoint{4.292642in}{1.294733in}}{\pgfqpoint{4.292642in}{1.301179in}}%
\pgfpathcurveto{\pgfqpoint{4.292642in}{1.307625in}}{\pgfqpoint{4.290081in}{1.313808in}}{\pgfqpoint{4.285523in}{1.318366in}}%
\pgfpathcurveto{\pgfqpoint{4.280965in}{1.322924in}}{\pgfqpoint{4.274783in}{1.325485in}}{\pgfqpoint{4.268337in}{1.325485in}}%
\pgfpathcurveto{\pgfqpoint{4.261891in}{1.325485in}}{\pgfqpoint{4.255708in}{1.322924in}}{\pgfqpoint{4.251150in}{1.318366in}}%
\pgfpathcurveto{\pgfqpoint{4.246592in}{1.313808in}}{\pgfqpoint{4.244031in}{1.307625in}}{\pgfqpoint{4.244031in}{1.301179in}}%
\pgfpathcurveto{\pgfqpoint{4.244031in}{1.294733in}}{\pgfqpoint{4.246592in}{1.288550in}}{\pgfqpoint{4.251150in}{1.283993in}}%
\pgfpathcurveto{\pgfqpoint{4.255708in}{1.279435in}}{\pgfqpoint{4.261891in}{1.276874in}}{\pgfqpoint{4.268337in}{1.276874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237712in}{1.402941in}}%
\pgfpathcurveto{\pgfqpoint{4.244158in}{1.402941in}}{\pgfqpoint{4.250340in}{1.405502in}}{\pgfqpoint{4.254898in}{1.410060in}}%
\pgfpathcurveto{\pgfqpoint{4.259456in}{1.414618in}}{\pgfqpoint{4.262017in}{1.420801in}}{\pgfqpoint{4.262017in}{1.427247in}}%
\pgfpathcurveto{\pgfqpoint{4.262017in}{1.433693in}}{\pgfqpoint{4.259456in}{1.439876in}}{\pgfqpoint{4.254898in}{1.444434in}}%
\pgfpathcurveto{\pgfqpoint{4.250340in}{1.448992in}}{\pgfqpoint{4.244158in}{1.451553in}}{\pgfqpoint{4.237712in}{1.451553in}}%
\pgfpathcurveto{\pgfqpoint{4.231266in}{1.451553in}}{\pgfqpoint{4.225083in}{1.448992in}}{\pgfqpoint{4.220525in}{1.444434in}}%
\pgfpathcurveto{\pgfqpoint{4.215967in}{1.439876in}}{\pgfqpoint{4.213406in}{1.433693in}}{\pgfqpoint{4.213406in}{1.427247in}}%
\pgfpathcurveto{\pgfqpoint{4.213406in}{1.420801in}}{\pgfqpoint{4.215967in}{1.414618in}}{\pgfqpoint{4.220525in}{1.410060in}}%
\pgfpathcurveto{\pgfqpoint{4.225083in}{1.405502in}}{\pgfqpoint{4.231266in}{1.402941in}}{\pgfqpoint{4.237712in}{1.402941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233487in}{1.491398in}}%
\pgfpathcurveto{\pgfqpoint{4.239933in}{1.491398in}}{\pgfqpoint{4.246116in}{1.493959in}}{\pgfqpoint{4.250674in}{1.498517in}}%
\pgfpathcurveto{\pgfqpoint{4.255232in}{1.503074in}}{\pgfqpoint{4.257793in}{1.509257in}}{\pgfqpoint{4.257793in}{1.515703in}}%
\pgfpathcurveto{\pgfqpoint{4.257793in}{1.522149in}}{\pgfqpoint{4.255232in}{1.528332in}}{\pgfqpoint{4.250674in}{1.532890in}}%
\pgfpathcurveto{\pgfqpoint{4.246116in}{1.537448in}}{\pgfqpoint{4.239933in}{1.540009in}}{\pgfqpoint{4.233487in}{1.540009in}}%
\pgfpathcurveto{\pgfqpoint{4.227041in}{1.540009in}}{\pgfqpoint{4.220859in}{1.537448in}}{\pgfqpoint{4.216301in}{1.532890in}}%
\pgfpathcurveto{\pgfqpoint{4.211743in}{1.528332in}}{\pgfqpoint{4.209182in}{1.522149in}}{\pgfqpoint{4.209182in}{1.515703in}}%
\pgfpathcurveto{\pgfqpoint{4.209182in}{1.509257in}}{\pgfqpoint{4.211743in}{1.503074in}}{\pgfqpoint{4.216301in}{1.498517in}}%
\pgfpathcurveto{\pgfqpoint{4.220859in}{1.493959in}}{\pgfqpoint{4.227041in}{1.491398in}}{\pgfqpoint{4.233487in}{1.491398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238274in}{1.174652in}}%
\pgfpathcurveto{\pgfqpoint{4.244720in}{1.174652in}}{\pgfqpoint{4.250903in}{1.177213in}}{\pgfqpoint{4.255461in}{1.181770in}}%
\pgfpathcurveto{\pgfqpoint{4.260019in}{1.186328in}}{\pgfqpoint{4.262580in}{1.192511in}}{\pgfqpoint{4.262580in}{1.198957in}}%
\pgfpathcurveto{\pgfqpoint{4.262580in}{1.205403in}}{\pgfqpoint{4.260019in}{1.211586in}}{\pgfqpoint{4.255461in}{1.216144in}}%
\pgfpathcurveto{\pgfqpoint{4.250903in}{1.220702in}}{\pgfqpoint{4.244720in}{1.223263in}}{\pgfqpoint{4.238274in}{1.223263in}}%
\pgfpathcurveto{\pgfqpoint{4.231828in}{1.223263in}}{\pgfqpoint{4.225645in}{1.220702in}}{\pgfqpoint{4.221088in}{1.216144in}}%
\pgfpathcurveto{\pgfqpoint{4.216530in}{1.211586in}}{\pgfqpoint{4.213969in}{1.205403in}}{\pgfqpoint{4.213969in}{1.198957in}}%
\pgfpathcurveto{\pgfqpoint{4.213969in}{1.192511in}}{\pgfqpoint{4.216530in}{1.186328in}}{\pgfqpoint{4.221088in}{1.181770in}}%
\pgfpathcurveto{\pgfqpoint{4.225645in}{1.177213in}}{\pgfqpoint{4.231828in}{1.174652in}}{\pgfqpoint{4.238274in}{1.174652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243560in}{1.410070in}}%
\pgfpathcurveto{\pgfqpoint{4.250006in}{1.410070in}}{\pgfqpoint{4.256189in}{1.412631in}}{\pgfqpoint{4.260747in}{1.417189in}}%
\pgfpathcurveto{\pgfqpoint{4.265305in}{1.421747in}}{\pgfqpoint{4.267866in}{1.427930in}}{\pgfqpoint{4.267866in}{1.434376in}}%
\pgfpathcurveto{\pgfqpoint{4.267866in}{1.440822in}}{\pgfqpoint{4.265305in}{1.447004in}}{\pgfqpoint{4.260747in}{1.451562in}}%
\pgfpathcurveto{\pgfqpoint{4.256189in}{1.456120in}}{\pgfqpoint{4.250006in}{1.458681in}}{\pgfqpoint{4.243560in}{1.458681in}}%
\pgfpathcurveto{\pgfqpoint{4.237115in}{1.458681in}}{\pgfqpoint{4.230932in}{1.456120in}}{\pgfqpoint{4.226374in}{1.451562in}}%
\pgfpathcurveto{\pgfqpoint{4.221816in}{1.447004in}}{\pgfqpoint{4.219255in}{1.440822in}}{\pgfqpoint{4.219255in}{1.434376in}}%
\pgfpathcurveto{\pgfqpoint{4.219255in}{1.427930in}}{\pgfqpoint{4.221816in}{1.421747in}}{\pgfqpoint{4.226374in}{1.417189in}}%
\pgfpathcurveto{\pgfqpoint{4.230932in}{1.412631in}}{\pgfqpoint{4.237115in}{1.410070in}}{\pgfqpoint{4.243560in}{1.410070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196736in}{1.326777in}}%
\pgfpathcurveto{\pgfqpoint{4.203182in}{1.326777in}}{\pgfqpoint{4.209364in}{1.329338in}}{\pgfqpoint{4.213922in}{1.333896in}}%
\pgfpathcurveto{\pgfqpoint{4.218480in}{1.338454in}}{\pgfqpoint{4.221041in}{1.344637in}}{\pgfqpoint{4.221041in}{1.351083in}}%
\pgfpathcurveto{\pgfqpoint{4.221041in}{1.357529in}}{\pgfqpoint{4.218480in}{1.363712in}}{\pgfqpoint{4.213922in}{1.368270in}}%
\pgfpathcurveto{\pgfqpoint{4.209364in}{1.372828in}}{\pgfqpoint{4.203182in}{1.375389in}}{\pgfqpoint{4.196736in}{1.375389in}}%
\pgfpathcurveto{\pgfqpoint{4.190290in}{1.375389in}}{\pgfqpoint{4.184107in}{1.372828in}}{\pgfqpoint{4.179549in}{1.368270in}}%
\pgfpathcurveto{\pgfqpoint{4.174991in}{1.363712in}}{\pgfqpoint{4.172430in}{1.357529in}}{\pgfqpoint{4.172430in}{1.351083in}}%
\pgfpathcurveto{\pgfqpoint{4.172430in}{1.344637in}}{\pgfqpoint{4.174991in}{1.338454in}}{\pgfqpoint{4.179549in}{1.333896in}}%
\pgfpathcurveto{\pgfqpoint{4.184107in}{1.329338in}}{\pgfqpoint{4.190290in}{1.326777in}}{\pgfqpoint{4.196736in}{1.326777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282045in}{1.213783in}}%
\pgfpathcurveto{\pgfqpoint{4.288491in}{1.213783in}}{\pgfqpoint{4.294674in}{1.216344in}}{\pgfqpoint{4.299232in}{1.220902in}}%
\pgfpathcurveto{\pgfqpoint{4.303790in}{1.225460in}}{\pgfqpoint{4.306351in}{1.231643in}}{\pgfqpoint{4.306351in}{1.238089in}}%
\pgfpathcurveto{\pgfqpoint{4.306351in}{1.244535in}}{\pgfqpoint{4.303790in}{1.250718in}}{\pgfqpoint{4.299232in}{1.255276in}}%
\pgfpathcurveto{\pgfqpoint{4.294674in}{1.259834in}}{\pgfqpoint{4.288491in}{1.262395in}}{\pgfqpoint{4.282045in}{1.262395in}}%
\pgfpathcurveto{\pgfqpoint{4.275600in}{1.262395in}}{\pgfqpoint{4.269417in}{1.259834in}}{\pgfqpoint{4.264859in}{1.255276in}}%
\pgfpathcurveto{\pgfqpoint{4.260301in}{1.250718in}}{\pgfqpoint{4.257740in}{1.244535in}}{\pgfqpoint{4.257740in}{1.238089in}}%
\pgfpathcurveto{\pgfqpoint{4.257740in}{1.231643in}}{\pgfqpoint{4.260301in}{1.225460in}}{\pgfqpoint{4.264859in}{1.220902in}}%
\pgfpathcurveto{\pgfqpoint{4.269417in}{1.216344in}}{\pgfqpoint{4.275600in}{1.213783in}}{\pgfqpoint{4.282045in}{1.213783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237241in}{1.525167in}}%
\pgfpathcurveto{\pgfqpoint{4.243687in}{1.525167in}}{\pgfqpoint{4.249870in}{1.527728in}}{\pgfqpoint{4.254428in}{1.532286in}}%
\pgfpathcurveto{\pgfqpoint{4.258986in}{1.536844in}}{\pgfqpoint{4.261547in}{1.543026in}}{\pgfqpoint{4.261547in}{1.549472in}}%
\pgfpathcurveto{\pgfqpoint{4.261547in}{1.555918in}}{\pgfqpoint{4.258986in}{1.562101in}}{\pgfqpoint{4.254428in}{1.566659in}}%
\pgfpathcurveto{\pgfqpoint{4.249870in}{1.571217in}}{\pgfqpoint{4.243687in}{1.573778in}}{\pgfqpoint{4.237241in}{1.573778in}}%
\pgfpathcurveto{\pgfqpoint{4.230795in}{1.573778in}}{\pgfqpoint{4.224613in}{1.571217in}}{\pgfqpoint{4.220055in}{1.566659in}}%
\pgfpathcurveto{\pgfqpoint{4.215497in}{1.562101in}}{\pgfqpoint{4.212936in}{1.555918in}}{\pgfqpoint{4.212936in}{1.549472in}}%
\pgfpathcurveto{\pgfqpoint{4.212936in}{1.543026in}}{\pgfqpoint{4.215497in}{1.536844in}}{\pgfqpoint{4.220055in}{1.532286in}}%
\pgfpathcurveto{\pgfqpoint{4.224613in}{1.527728in}}{\pgfqpoint{4.230795in}{1.525167in}}{\pgfqpoint{4.237241in}{1.525167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268359in}{1.292331in}}%
\pgfpathcurveto{\pgfqpoint{4.274805in}{1.292331in}}{\pgfqpoint{4.280988in}{1.294892in}}{\pgfqpoint{4.285546in}{1.299450in}}%
\pgfpathcurveto{\pgfqpoint{4.290104in}{1.304008in}}{\pgfqpoint{4.292665in}{1.310191in}}{\pgfqpoint{4.292665in}{1.316637in}}%
\pgfpathcurveto{\pgfqpoint{4.292665in}{1.323083in}}{\pgfqpoint{4.290104in}{1.329266in}}{\pgfqpoint{4.285546in}{1.333824in}}%
\pgfpathcurveto{\pgfqpoint{4.280988in}{1.338382in}}{\pgfqpoint{4.274805in}{1.340943in}}{\pgfqpoint{4.268359in}{1.340943in}}%
\pgfpathcurveto{\pgfqpoint{4.261913in}{1.340943in}}{\pgfqpoint{4.255730in}{1.338382in}}{\pgfqpoint{4.251172in}{1.333824in}}%
\pgfpathcurveto{\pgfqpoint{4.246614in}{1.329266in}}{\pgfqpoint{4.244053in}{1.323083in}}{\pgfqpoint{4.244053in}{1.316637in}}%
\pgfpathcurveto{\pgfqpoint{4.244053in}{1.310191in}}{\pgfqpoint{4.246614in}{1.304008in}}{\pgfqpoint{4.251172in}{1.299450in}}%
\pgfpathcurveto{\pgfqpoint{4.255730in}{1.294892in}}{\pgfqpoint{4.261913in}{1.292331in}}{\pgfqpoint{4.268359in}{1.292331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261841in}{1.365378in}}%
\pgfpathcurveto{\pgfqpoint{4.268287in}{1.365378in}}{\pgfqpoint{4.274470in}{1.367939in}}{\pgfqpoint{4.279028in}{1.372497in}}%
\pgfpathcurveto{\pgfqpoint{4.283586in}{1.377055in}}{\pgfqpoint{4.286147in}{1.383238in}}{\pgfqpoint{4.286147in}{1.389684in}}%
\pgfpathcurveto{\pgfqpoint{4.286147in}{1.396130in}}{\pgfqpoint{4.283586in}{1.402312in}}{\pgfqpoint{4.279028in}{1.406870in}}%
\pgfpathcurveto{\pgfqpoint{4.274470in}{1.411428in}}{\pgfqpoint{4.268287in}{1.413989in}}{\pgfqpoint{4.261841in}{1.413989in}}%
\pgfpathcurveto{\pgfqpoint{4.255396in}{1.413989in}}{\pgfqpoint{4.249213in}{1.411428in}}{\pgfqpoint{4.244655in}{1.406870in}}%
\pgfpathcurveto{\pgfqpoint{4.240097in}{1.402312in}}{\pgfqpoint{4.237536in}{1.396130in}}{\pgfqpoint{4.237536in}{1.389684in}}%
\pgfpathcurveto{\pgfqpoint{4.237536in}{1.383238in}}{\pgfqpoint{4.240097in}{1.377055in}}{\pgfqpoint{4.244655in}{1.372497in}}%
\pgfpathcurveto{\pgfqpoint{4.249213in}{1.367939in}}{\pgfqpoint{4.255396in}{1.365378in}}{\pgfqpoint{4.261841in}{1.365378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241763in}{1.522667in}}%
\pgfpathcurveto{\pgfqpoint{4.248209in}{1.522667in}}{\pgfqpoint{4.254392in}{1.525228in}}{\pgfqpoint{4.258950in}{1.529786in}}%
\pgfpathcurveto{\pgfqpoint{4.263508in}{1.534344in}}{\pgfqpoint{4.266069in}{1.540527in}}{\pgfqpoint{4.266069in}{1.546972in}}%
\pgfpathcurveto{\pgfqpoint{4.266069in}{1.553418in}}{\pgfqpoint{4.263508in}{1.559601in}}{\pgfqpoint{4.258950in}{1.564159in}}%
\pgfpathcurveto{\pgfqpoint{4.254392in}{1.568717in}}{\pgfqpoint{4.248209in}{1.571278in}}{\pgfqpoint{4.241763in}{1.571278in}}%
\pgfpathcurveto{\pgfqpoint{4.235317in}{1.571278in}}{\pgfqpoint{4.229135in}{1.568717in}}{\pgfqpoint{4.224577in}{1.564159in}}%
\pgfpathcurveto{\pgfqpoint{4.220019in}{1.559601in}}{\pgfqpoint{4.217458in}{1.553418in}}{\pgfqpoint{4.217458in}{1.546972in}}%
\pgfpathcurveto{\pgfqpoint{4.217458in}{1.540527in}}{\pgfqpoint{4.220019in}{1.534344in}}{\pgfqpoint{4.224577in}{1.529786in}}%
\pgfpathcurveto{\pgfqpoint{4.229135in}{1.525228in}}{\pgfqpoint{4.235317in}{1.522667in}}{\pgfqpoint{4.241763in}{1.522667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225910in}{1.296283in}}%
\pgfpathcurveto{\pgfqpoint{4.232356in}{1.296283in}}{\pgfqpoint{4.238539in}{1.298844in}}{\pgfqpoint{4.243097in}{1.303402in}}%
\pgfpathcurveto{\pgfqpoint{4.247655in}{1.307960in}}{\pgfqpoint{4.250216in}{1.314143in}}{\pgfqpoint{4.250216in}{1.320589in}}%
\pgfpathcurveto{\pgfqpoint{4.250216in}{1.327035in}}{\pgfqpoint{4.247655in}{1.333217in}}{\pgfqpoint{4.243097in}{1.337775in}}%
\pgfpathcurveto{\pgfqpoint{4.238539in}{1.342333in}}{\pgfqpoint{4.232356in}{1.344894in}}{\pgfqpoint{4.225910in}{1.344894in}}%
\pgfpathcurveto{\pgfqpoint{4.219464in}{1.344894in}}{\pgfqpoint{4.213282in}{1.342333in}}{\pgfqpoint{4.208724in}{1.337775in}}%
\pgfpathcurveto{\pgfqpoint{4.204166in}{1.333217in}}{\pgfqpoint{4.201605in}{1.327035in}}{\pgfqpoint{4.201605in}{1.320589in}}%
\pgfpathcurveto{\pgfqpoint{4.201605in}{1.314143in}}{\pgfqpoint{4.204166in}{1.307960in}}{\pgfqpoint{4.208724in}{1.303402in}}%
\pgfpathcurveto{\pgfqpoint{4.213282in}{1.298844in}}{\pgfqpoint{4.219464in}{1.296283in}}{\pgfqpoint{4.225910in}{1.296283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232626in}{1.207418in}}%
\pgfpathcurveto{\pgfqpoint{4.239072in}{1.207418in}}{\pgfqpoint{4.245255in}{1.209979in}}{\pgfqpoint{4.249813in}{1.214537in}}%
\pgfpathcurveto{\pgfqpoint{4.254371in}{1.219095in}}{\pgfqpoint{4.256932in}{1.225278in}}{\pgfqpoint{4.256932in}{1.231724in}}%
\pgfpathcurveto{\pgfqpoint{4.256932in}{1.238169in}}{\pgfqpoint{4.254371in}{1.244352in}}{\pgfqpoint{4.249813in}{1.248910in}}%
\pgfpathcurveto{\pgfqpoint{4.245255in}{1.253468in}}{\pgfqpoint{4.239072in}{1.256029in}}{\pgfqpoint{4.232626in}{1.256029in}}%
\pgfpathcurveto{\pgfqpoint{4.226180in}{1.256029in}}{\pgfqpoint{4.219997in}{1.253468in}}{\pgfqpoint{4.215440in}{1.248910in}}%
\pgfpathcurveto{\pgfqpoint{4.210882in}{1.244352in}}{\pgfqpoint{4.208321in}{1.238169in}}{\pgfqpoint{4.208321in}{1.231724in}}%
\pgfpathcurveto{\pgfqpoint{4.208321in}{1.225278in}}{\pgfqpoint{4.210882in}{1.219095in}}{\pgfqpoint{4.215440in}{1.214537in}}%
\pgfpathcurveto{\pgfqpoint{4.219997in}{1.209979in}}{\pgfqpoint{4.226180in}{1.207418in}}{\pgfqpoint{4.232626in}{1.207418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269273in}{1.501057in}}%
\pgfpathcurveto{\pgfqpoint{4.275719in}{1.501057in}}{\pgfqpoint{4.281902in}{1.503618in}}{\pgfqpoint{4.286460in}{1.508176in}}%
\pgfpathcurveto{\pgfqpoint{4.291018in}{1.512734in}}{\pgfqpoint{4.293579in}{1.518917in}}{\pgfqpoint{4.293579in}{1.525362in}}%
\pgfpathcurveto{\pgfqpoint{4.293579in}{1.531808in}}{\pgfqpoint{4.291018in}{1.537991in}}{\pgfqpoint{4.286460in}{1.542549in}}%
\pgfpathcurveto{\pgfqpoint{4.281902in}{1.547107in}}{\pgfqpoint{4.275719in}{1.549668in}}{\pgfqpoint{4.269273in}{1.549668in}}%
\pgfpathcurveto{\pgfqpoint{4.262827in}{1.549668in}}{\pgfqpoint{4.256645in}{1.547107in}}{\pgfqpoint{4.252087in}{1.542549in}}%
\pgfpathcurveto{\pgfqpoint{4.247529in}{1.537991in}}{\pgfqpoint{4.244968in}{1.531808in}}{\pgfqpoint{4.244968in}{1.525362in}}%
\pgfpathcurveto{\pgfqpoint{4.244968in}{1.518917in}}{\pgfqpoint{4.247529in}{1.512734in}}{\pgfqpoint{4.252087in}{1.508176in}}%
\pgfpathcurveto{\pgfqpoint{4.256645in}{1.503618in}}{\pgfqpoint{4.262827in}{1.501057in}}{\pgfqpoint{4.269273in}{1.501057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277060in}{1.582425in}}%
\pgfpathcurveto{\pgfqpoint{4.283506in}{1.582425in}}{\pgfqpoint{4.289689in}{1.584986in}}{\pgfqpoint{4.294247in}{1.589544in}}%
\pgfpathcurveto{\pgfqpoint{4.298804in}{1.594102in}}{\pgfqpoint{4.301365in}{1.600284in}}{\pgfqpoint{4.301365in}{1.606730in}}%
\pgfpathcurveto{\pgfqpoint{4.301365in}{1.613176in}}{\pgfqpoint{4.298804in}{1.619359in}}{\pgfqpoint{4.294247in}{1.623917in}}%
\pgfpathcurveto{\pgfqpoint{4.289689in}{1.628475in}}{\pgfqpoint{4.283506in}{1.631036in}}{\pgfqpoint{4.277060in}{1.631036in}}%
\pgfpathcurveto{\pgfqpoint{4.270614in}{1.631036in}}{\pgfqpoint{4.264431in}{1.628475in}}{\pgfqpoint{4.259873in}{1.623917in}}%
\pgfpathcurveto{\pgfqpoint{4.255315in}{1.619359in}}{\pgfqpoint{4.252754in}{1.613176in}}{\pgfqpoint{4.252754in}{1.606730in}}%
\pgfpathcurveto{\pgfqpoint{4.252754in}{1.600284in}}{\pgfqpoint{4.255315in}{1.594102in}}{\pgfqpoint{4.259873in}{1.589544in}}%
\pgfpathcurveto{\pgfqpoint{4.264431in}{1.584986in}}{\pgfqpoint{4.270614in}{1.582425in}}{\pgfqpoint{4.277060in}{1.582425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260386in}{1.418885in}}%
\pgfpathcurveto{\pgfqpoint{4.266832in}{1.418885in}}{\pgfqpoint{4.273015in}{1.421446in}}{\pgfqpoint{4.277573in}{1.426003in}}%
\pgfpathcurveto{\pgfqpoint{4.282131in}{1.430561in}}{\pgfqpoint{4.284692in}{1.436744in}}{\pgfqpoint{4.284692in}{1.443190in}}%
\pgfpathcurveto{\pgfqpoint{4.284692in}{1.449636in}}{\pgfqpoint{4.282131in}{1.455819in}}{\pgfqpoint{4.277573in}{1.460377in}}%
\pgfpathcurveto{\pgfqpoint{4.273015in}{1.464935in}}{\pgfqpoint{4.266832in}{1.467496in}}{\pgfqpoint{4.260386in}{1.467496in}}%
\pgfpathcurveto{\pgfqpoint{4.253940in}{1.467496in}}{\pgfqpoint{4.247758in}{1.464935in}}{\pgfqpoint{4.243200in}{1.460377in}}%
\pgfpathcurveto{\pgfqpoint{4.238642in}{1.455819in}}{\pgfqpoint{4.236081in}{1.449636in}}{\pgfqpoint{4.236081in}{1.443190in}}%
\pgfpathcurveto{\pgfqpoint{4.236081in}{1.436744in}}{\pgfqpoint{4.238642in}{1.430561in}}{\pgfqpoint{4.243200in}{1.426003in}}%
\pgfpathcurveto{\pgfqpoint{4.247758in}{1.421446in}}{\pgfqpoint{4.253940in}{1.418885in}}{\pgfqpoint{4.260386in}{1.418885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287456in}{1.532688in}}%
\pgfpathcurveto{\pgfqpoint{4.293902in}{1.532688in}}{\pgfqpoint{4.300084in}{1.535249in}}{\pgfqpoint{4.304642in}{1.539807in}}%
\pgfpathcurveto{\pgfqpoint{4.309200in}{1.544365in}}{\pgfqpoint{4.311761in}{1.550548in}}{\pgfqpoint{4.311761in}{1.556994in}}%
\pgfpathcurveto{\pgfqpoint{4.311761in}{1.563440in}}{\pgfqpoint{4.309200in}{1.569622in}}{\pgfqpoint{4.304642in}{1.574180in}}%
\pgfpathcurveto{\pgfqpoint{4.300084in}{1.578738in}}{\pgfqpoint{4.293902in}{1.581299in}}{\pgfqpoint{4.287456in}{1.581299in}}%
\pgfpathcurveto{\pgfqpoint{4.281010in}{1.581299in}}{\pgfqpoint{4.274827in}{1.578738in}}{\pgfqpoint{4.270269in}{1.574180in}}%
\pgfpathcurveto{\pgfqpoint{4.265711in}{1.569622in}}{\pgfqpoint{4.263150in}{1.563440in}}{\pgfqpoint{4.263150in}{1.556994in}}%
\pgfpathcurveto{\pgfqpoint{4.263150in}{1.550548in}}{\pgfqpoint{4.265711in}{1.544365in}}{\pgfqpoint{4.270269in}{1.539807in}}%
\pgfpathcurveto{\pgfqpoint{4.274827in}{1.535249in}}{\pgfqpoint{4.281010in}{1.532688in}}{\pgfqpoint{4.287456in}{1.532688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237852in}{3.310436in}}%
\pgfpathcurveto{\pgfqpoint{4.244297in}{3.310436in}}{\pgfqpoint{4.250480in}{3.312997in}}{\pgfqpoint{4.255038in}{3.317555in}}%
\pgfpathcurveto{\pgfqpoint{4.259596in}{3.322113in}}{\pgfqpoint{4.262157in}{3.328296in}}{\pgfqpoint{4.262157in}{3.334742in}}%
\pgfpathcurveto{\pgfqpoint{4.262157in}{3.341188in}}{\pgfqpoint{4.259596in}{3.347370in}}{\pgfqpoint{4.255038in}{3.351928in}}%
\pgfpathcurveto{\pgfqpoint{4.250480in}{3.356486in}}{\pgfqpoint{4.244297in}{3.359047in}}{\pgfqpoint{4.237852in}{3.359047in}}%
\pgfpathcurveto{\pgfqpoint{4.231406in}{3.359047in}}{\pgfqpoint{4.225223in}{3.356486in}}{\pgfqpoint{4.220665in}{3.351928in}}%
\pgfpathcurveto{\pgfqpoint{4.216107in}{3.347370in}}{\pgfqpoint{4.213546in}{3.341188in}}{\pgfqpoint{4.213546in}{3.334742in}}%
\pgfpathcurveto{\pgfqpoint{4.213546in}{3.328296in}}{\pgfqpoint{4.216107in}{3.322113in}}{\pgfqpoint{4.220665in}{3.317555in}}%
\pgfpathcurveto{\pgfqpoint{4.225223in}{3.312997in}}{\pgfqpoint{4.231406in}{3.310436in}}{\pgfqpoint{4.237852in}{3.310436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300118in}{1.396919in}}%
\pgfpathcurveto{\pgfqpoint{4.306564in}{1.396919in}}{\pgfqpoint{4.312747in}{1.399480in}}{\pgfqpoint{4.317305in}{1.404038in}}%
\pgfpathcurveto{\pgfqpoint{4.321863in}{1.408596in}}{\pgfqpoint{4.324424in}{1.414779in}}{\pgfqpoint{4.324424in}{1.421224in}}%
\pgfpathcurveto{\pgfqpoint{4.324424in}{1.427670in}}{\pgfqpoint{4.321863in}{1.433853in}}{\pgfqpoint{4.317305in}{1.438411in}}%
\pgfpathcurveto{\pgfqpoint{4.312747in}{1.442969in}}{\pgfqpoint{4.306564in}{1.445530in}}{\pgfqpoint{4.300118in}{1.445530in}}%
\pgfpathcurveto{\pgfqpoint{4.293673in}{1.445530in}}{\pgfqpoint{4.287490in}{1.442969in}}{\pgfqpoint{4.282932in}{1.438411in}}%
\pgfpathcurveto{\pgfqpoint{4.278374in}{1.433853in}}{\pgfqpoint{4.275813in}{1.427670in}}{\pgfqpoint{4.275813in}{1.421224in}}%
\pgfpathcurveto{\pgfqpoint{4.275813in}{1.414779in}}{\pgfqpoint{4.278374in}{1.408596in}}{\pgfqpoint{4.282932in}{1.404038in}}%
\pgfpathcurveto{\pgfqpoint{4.287490in}{1.399480in}}{\pgfqpoint{4.293673in}{1.396919in}}{\pgfqpoint{4.300118in}{1.396919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242571in}{1.370196in}}%
\pgfpathcurveto{\pgfqpoint{4.249017in}{1.370196in}}{\pgfqpoint{4.255199in}{1.372757in}}{\pgfqpoint{4.259757in}{1.377315in}}%
\pgfpathcurveto{\pgfqpoint{4.264315in}{1.381873in}}{\pgfqpoint{4.266876in}{1.388056in}}{\pgfqpoint{4.266876in}{1.394501in}}%
\pgfpathcurveto{\pgfqpoint{4.266876in}{1.400947in}}{\pgfqpoint{4.264315in}{1.407130in}}{\pgfqpoint{4.259757in}{1.411688in}}%
\pgfpathcurveto{\pgfqpoint{4.255199in}{1.416246in}}{\pgfqpoint{4.249017in}{1.418807in}}{\pgfqpoint{4.242571in}{1.418807in}}%
\pgfpathcurveto{\pgfqpoint{4.236125in}{1.418807in}}{\pgfqpoint{4.229942in}{1.416246in}}{\pgfqpoint{4.225384in}{1.411688in}}%
\pgfpathcurveto{\pgfqpoint{4.220826in}{1.407130in}}{\pgfqpoint{4.218265in}{1.400947in}}{\pgfqpoint{4.218265in}{1.394501in}}%
\pgfpathcurveto{\pgfqpoint{4.218265in}{1.388056in}}{\pgfqpoint{4.220826in}{1.381873in}}{\pgfqpoint{4.225384in}{1.377315in}}%
\pgfpathcurveto{\pgfqpoint{4.229942in}{1.372757in}}{\pgfqpoint{4.236125in}{1.370196in}}{\pgfqpoint{4.242571in}{1.370196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262853in}{1.890062in}}%
\pgfpathcurveto{\pgfqpoint{4.269299in}{1.890062in}}{\pgfqpoint{4.275482in}{1.892623in}}{\pgfqpoint{4.280040in}{1.897181in}}%
\pgfpathcurveto{\pgfqpoint{4.284598in}{1.901739in}}{\pgfqpoint{4.287159in}{1.907921in}}{\pgfqpoint{4.287159in}{1.914367in}}%
\pgfpathcurveto{\pgfqpoint{4.287159in}{1.920813in}}{\pgfqpoint{4.284598in}{1.926996in}}{\pgfqpoint{4.280040in}{1.931554in}}%
\pgfpathcurveto{\pgfqpoint{4.275482in}{1.936112in}}{\pgfqpoint{4.269299in}{1.938673in}}{\pgfqpoint{4.262853in}{1.938673in}}%
\pgfpathcurveto{\pgfqpoint{4.256407in}{1.938673in}}{\pgfqpoint{4.250224in}{1.936112in}}{\pgfqpoint{4.245666in}{1.931554in}}%
\pgfpathcurveto{\pgfqpoint{4.241109in}{1.926996in}}{\pgfqpoint{4.238548in}{1.920813in}}{\pgfqpoint{4.238548in}{1.914367in}}%
\pgfpathcurveto{\pgfqpoint{4.238548in}{1.907921in}}{\pgfqpoint{4.241109in}{1.901739in}}{\pgfqpoint{4.245666in}{1.897181in}}%
\pgfpathcurveto{\pgfqpoint{4.250224in}{1.892623in}}{\pgfqpoint{4.256407in}{1.890062in}}{\pgfqpoint{4.262853in}{1.890062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193860in}{1.244552in}}%
\pgfpathcurveto{\pgfqpoint{4.200306in}{1.244552in}}{\pgfqpoint{4.206489in}{1.247113in}}{\pgfqpoint{4.211047in}{1.251671in}}%
\pgfpathcurveto{\pgfqpoint{4.215605in}{1.256229in}}{\pgfqpoint{4.218166in}{1.262411in}}{\pgfqpoint{4.218166in}{1.268857in}}%
\pgfpathcurveto{\pgfqpoint{4.218166in}{1.275303in}}{\pgfqpoint{4.215605in}{1.281486in}}{\pgfqpoint{4.211047in}{1.286044in}}%
\pgfpathcurveto{\pgfqpoint{4.206489in}{1.290602in}}{\pgfqpoint{4.200306in}{1.293163in}}{\pgfqpoint{4.193860in}{1.293163in}}%
\pgfpathcurveto{\pgfqpoint{4.187414in}{1.293163in}}{\pgfqpoint{4.181231in}{1.290602in}}{\pgfqpoint{4.176674in}{1.286044in}}%
\pgfpathcurveto{\pgfqpoint{4.172116in}{1.281486in}}{\pgfqpoint{4.169555in}{1.275303in}}{\pgfqpoint{4.169555in}{1.268857in}}%
\pgfpathcurveto{\pgfqpoint{4.169555in}{1.262411in}}{\pgfqpoint{4.172116in}{1.256229in}}{\pgfqpoint{4.176674in}{1.251671in}}%
\pgfpathcurveto{\pgfqpoint{4.181231in}{1.247113in}}{\pgfqpoint{4.187414in}{1.244552in}}{\pgfqpoint{4.193860in}{1.244552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201764in}{1.368689in}}%
\pgfpathcurveto{\pgfqpoint{4.208210in}{1.368689in}}{\pgfqpoint{4.214393in}{1.371250in}}{\pgfqpoint{4.218951in}{1.375808in}}%
\pgfpathcurveto{\pgfqpoint{4.223508in}{1.380366in}}{\pgfqpoint{4.226069in}{1.386549in}}{\pgfqpoint{4.226069in}{1.392994in}}%
\pgfpathcurveto{\pgfqpoint{4.226069in}{1.399440in}}{\pgfqpoint{4.223508in}{1.405623in}}{\pgfqpoint{4.218951in}{1.410181in}}%
\pgfpathcurveto{\pgfqpoint{4.214393in}{1.414739in}}{\pgfqpoint{4.208210in}{1.417300in}}{\pgfqpoint{4.201764in}{1.417300in}}%
\pgfpathcurveto{\pgfqpoint{4.195318in}{1.417300in}}{\pgfqpoint{4.189135in}{1.414739in}}{\pgfqpoint{4.184577in}{1.410181in}}%
\pgfpathcurveto{\pgfqpoint{4.180019in}{1.405623in}}{\pgfqpoint{4.177458in}{1.399440in}}{\pgfqpoint{4.177458in}{1.392994in}}%
\pgfpathcurveto{\pgfqpoint{4.177458in}{1.386549in}}{\pgfqpoint{4.180019in}{1.380366in}}{\pgfqpoint{4.184577in}{1.375808in}}%
\pgfpathcurveto{\pgfqpoint{4.189135in}{1.371250in}}{\pgfqpoint{4.195318in}{1.368689in}}{\pgfqpoint{4.201764in}{1.368689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218741in}{2.862440in}}%
\pgfpathcurveto{\pgfqpoint{4.225187in}{2.862440in}}{\pgfqpoint{4.231370in}{2.865001in}}{\pgfqpoint{4.235928in}{2.869559in}}%
\pgfpathcurveto{\pgfqpoint{4.240486in}{2.874117in}}{\pgfqpoint{4.243047in}{2.880299in}}{\pgfqpoint{4.243047in}{2.886745in}}%
\pgfpathcurveto{\pgfqpoint{4.243047in}{2.893191in}}{\pgfqpoint{4.240486in}{2.899374in}}{\pgfqpoint{4.235928in}{2.903932in}}%
\pgfpathcurveto{\pgfqpoint{4.231370in}{2.908490in}}{\pgfqpoint{4.225187in}{2.911051in}}{\pgfqpoint{4.218741in}{2.911051in}}%
\pgfpathcurveto{\pgfqpoint{4.212295in}{2.911051in}}{\pgfqpoint{4.206113in}{2.908490in}}{\pgfqpoint{4.201555in}{2.903932in}}%
\pgfpathcurveto{\pgfqpoint{4.196997in}{2.899374in}}{\pgfqpoint{4.194436in}{2.893191in}}{\pgfqpoint{4.194436in}{2.886745in}}%
\pgfpathcurveto{\pgfqpoint{4.194436in}{2.880299in}}{\pgfqpoint{4.196997in}{2.874117in}}{\pgfqpoint{4.201555in}{2.869559in}}%
\pgfpathcurveto{\pgfqpoint{4.206113in}{2.865001in}}{\pgfqpoint{4.212295in}{2.862440in}}{\pgfqpoint{4.218741in}{2.862440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261604in}{1.260240in}}%
\pgfpathcurveto{\pgfqpoint{4.268050in}{1.260240in}}{\pgfqpoint{4.274232in}{1.262801in}}{\pgfqpoint{4.278790in}{1.267359in}}%
\pgfpathcurveto{\pgfqpoint{4.283348in}{1.271917in}}{\pgfqpoint{4.285909in}{1.278100in}}{\pgfqpoint{4.285909in}{1.284546in}}%
\pgfpathcurveto{\pgfqpoint{4.285909in}{1.290991in}}{\pgfqpoint{4.283348in}{1.297174in}}{\pgfqpoint{4.278790in}{1.301732in}}%
\pgfpathcurveto{\pgfqpoint{4.274232in}{1.306290in}}{\pgfqpoint{4.268050in}{1.308851in}}{\pgfqpoint{4.261604in}{1.308851in}}%
\pgfpathcurveto{\pgfqpoint{4.255158in}{1.308851in}}{\pgfqpoint{4.248975in}{1.306290in}}{\pgfqpoint{4.244417in}{1.301732in}}%
\pgfpathcurveto{\pgfqpoint{4.239859in}{1.297174in}}{\pgfqpoint{4.237298in}{1.290991in}}{\pgfqpoint{4.237298in}{1.284546in}}%
\pgfpathcurveto{\pgfqpoint{4.237298in}{1.278100in}}{\pgfqpoint{4.239859in}{1.271917in}}{\pgfqpoint{4.244417in}{1.267359in}}%
\pgfpathcurveto{\pgfqpoint{4.248975in}{1.262801in}}{\pgfqpoint{4.255158in}{1.260240in}}{\pgfqpoint{4.261604in}{1.260240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223351in}{1.478252in}}%
\pgfpathcurveto{\pgfqpoint{4.229797in}{1.478252in}}{\pgfqpoint{4.235980in}{1.480813in}}{\pgfqpoint{4.240538in}{1.485371in}}%
\pgfpathcurveto{\pgfqpoint{4.245096in}{1.489929in}}{\pgfqpoint{4.247657in}{1.496112in}}{\pgfqpoint{4.247657in}{1.502558in}}%
\pgfpathcurveto{\pgfqpoint{4.247657in}{1.509003in}}{\pgfqpoint{4.245096in}{1.515186in}}{\pgfqpoint{4.240538in}{1.519744in}}%
\pgfpathcurveto{\pgfqpoint{4.235980in}{1.524302in}}{\pgfqpoint{4.229797in}{1.526863in}}{\pgfqpoint{4.223351in}{1.526863in}}%
\pgfpathcurveto{\pgfqpoint{4.216905in}{1.526863in}}{\pgfqpoint{4.210722in}{1.524302in}}{\pgfqpoint{4.206165in}{1.519744in}}%
\pgfpathcurveto{\pgfqpoint{4.201607in}{1.515186in}}{\pgfqpoint{4.199046in}{1.509003in}}{\pgfqpoint{4.199046in}{1.502558in}}%
\pgfpathcurveto{\pgfqpoint{4.199046in}{1.496112in}}{\pgfqpoint{4.201607in}{1.489929in}}{\pgfqpoint{4.206165in}{1.485371in}}%
\pgfpathcurveto{\pgfqpoint{4.210722in}{1.480813in}}{\pgfqpoint{4.216905in}{1.478252in}}{\pgfqpoint{4.223351in}{1.478252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206967in}{1.738130in}}%
\pgfpathcurveto{\pgfqpoint{4.213413in}{1.738130in}}{\pgfqpoint{4.219596in}{1.740691in}}{\pgfqpoint{4.224154in}{1.745249in}}%
\pgfpathcurveto{\pgfqpoint{4.228712in}{1.749807in}}{\pgfqpoint{4.231273in}{1.755990in}}{\pgfqpoint{4.231273in}{1.762436in}}%
\pgfpathcurveto{\pgfqpoint{4.231273in}{1.768882in}}{\pgfqpoint{4.228712in}{1.775064in}}{\pgfqpoint{4.224154in}{1.779622in}}%
\pgfpathcurveto{\pgfqpoint{4.219596in}{1.784180in}}{\pgfqpoint{4.213413in}{1.786741in}}{\pgfqpoint{4.206967in}{1.786741in}}%
\pgfpathcurveto{\pgfqpoint{4.200521in}{1.786741in}}{\pgfqpoint{4.194338in}{1.784180in}}{\pgfqpoint{4.189780in}{1.779622in}}%
\pgfpathcurveto{\pgfqpoint{4.185223in}{1.775064in}}{\pgfqpoint{4.182662in}{1.768882in}}{\pgfqpoint{4.182662in}{1.762436in}}%
\pgfpathcurveto{\pgfqpoint{4.182662in}{1.755990in}}{\pgfqpoint{4.185223in}{1.749807in}}{\pgfqpoint{4.189780in}{1.745249in}}%
\pgfpathcurveto{\pgfqpoint{4.194338in}{1.740691in}}{\pgfqpoint{4.200521in}{1.738130in}}{\pgfqpoint{4.206967in}{1.738130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260261in}{1.458336in}}%
\pgfpathcurveto{\pgfqpoint{4.266707in}{1.458336in}}{\pgfqpoint{4.272889in}{1.460897in}}{\pgfqpoint{4.277447in}{1.465455in}}%
\pgfpathcurveto{\pgfqpoint{4.282005in}{1.470013in}}{\pgfqpoint{4.284566in}{1.476195in}}{\pgfqpoint{4.284566in}{1.482641in}}%
\pgfpathcurveto{\pgfqpoint{4.284566in}{1.489087in}}{\pgfqpoint{4.282005in}{1.495270in}}{\pgfqpoint{4.277447in}{1.499828in}}%
\pgfpathcurveto{\pgfqpoint{4.272889in}{1.504386in}}{\pgfqpoint{4.266707in}{1.506947in}}{\pgfqpoint{4.260261in}{1.506947in}}%
\pgfpathcurveto{\pgfqpoint{4.253815in}{1.506947in}}{\pgfqpoint{4.247632in}{1.504386in}}{\pgfqpoint{4.243074in}{1.499828in}}%
\pgfpathcurveto{\pgfqpoint{4.238516in}{1.495270in}}{\pgfqpoint{4.235955in}{1.489087in}}{\pgfqpoint{4.235955in}{1.482641in}}%
\pgfpathcurveto{\pgfqpoint{4.235955in}{1.476195in}}{\pgfqpoint{4.238516in}{1.470013in}}{\pgfqpoint{4.243074in}{1.465455in}}%
\pgfpathcurveto{\pgfqpoint{4.247632in}{1.460897in}}{\pgfqpoint{4.253815in}{1.458336in}}{\pgfqpoint{4.260261in}{1.458336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260115in}{1.610414in}}%
\pgfpathcurveto{\pgfqpoint{4.266561in}{1.610414in}}{\pgfqpoint{4.272743in}{1.612975in}}{\pgfqpoint{4.277301in}{1.617533in}}%
\pgfpathcurveto{\pgfqpoint{4.281859in}{1.622091in}}{\pgfqpoint{4.284420in}{1.628273in}}{\pgfqpoint{4.284420in}{1.634719in}}%
\pgfpathcurveto{\pgfqpoint{4.284420in}{1.641165in}}{\pgfqpoint{4.281859in}{1.647348in}}{\pgfqpoint{4.277301in}{1.651906in}}%
\pgfpathcurveto{\pgfqpoint{4.272743in}{1.656464in}}{\pgfqpoint{4.266561in}{1.659025in}}{\pgfqpoint{4.260115in}{1.659025in}}%
\pgfpathcurveto{\pgfqpoint{4.253669in}{1.659025in}}{\pgfqpoint{4.247486in}{1.656464in}}{\pgfqpoint{4.242928in}{1.651906in}}%
\pgfpathcurveto{\pgfqpoint{4.238370in}{1.647348in}}{\pgfqpoint{4.235809in}{1.641165in}}{\pgfqpoint{4.235809in}{1.634719in}}%
\pgfpathcurveto{\pgfqpoint{4.235809in}{1.628273in}}{\pgfqpoint{4.238370in}{1.622091in}}{\pgfqpoint{4.242928in}{1.617533in}}%
\pgfpathcurveto{\pgfqpoint{4.247486in}{1.612975in}}{\pgfqpoint{4.253669in}{1.610414in}}{\pgfqpoint{4.260115in}{1.610414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299513in}{1.286880in}}%
\pgfpathcurveto{\pgfqpoint{4.305959in}{1.286880in}}{\pgfqpoint{4.312142in}{1.289441in}}{\pgfqpoint{4.316700in}{1.293998in}}%
\pgfpathcurveto{\pgfqpoint{4.321257in}{1.298556in}}{\pgfqpoint{4.323818in}{1.304739in}}{\pgfqpoint{4.323818in}{1.311185in}}%
\pgfpathcurveto{\pgfqpoint{4.323818in}{1.317631in}}{\pgfqpoint{4.321257in}{1.323814in}}{\pgfqpoint{4.316700in}{1.328372in}}%
\pgfpathcurveto{\pgfqpoint{4.312142in}{1.332930in}}{\pgfqpoint{4.305959in}{1.335491in}}{\pgfqpoint{4.299513in}{1.335491in}}%
\pgfpathcurveto{\pgfqpoint{4.293067in}{1.335491in}}{\pgfqpoint{4.286884in}{1.332930in}}{\pgfqpoint{4.282326in}{1.328372in}}%
\pgfpathcurveto{\pgfqpoint{4.277768in}{1.323814in}}{\pgfqpoint{4.275207in}{1.317631in}}{\pgfqpoint{4.275207in}{1.311185in}}%
\pgfpathcurveto{\pgfqpoint{4.275207in}{1.304739in}}{\pgfqpoint{4.277768in}{1.298556in}}{\pgfqpoint{4.282326in}{1.293998in}}%
\pgfpathcurveto{\pgfqpoint{4.286884in}{1.289441in}}{\pgfqpoint{4.293067in}{1.286880in}}{\pgfqpoint{4.299513in}{1.286880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216676in}{1.478556in}}%
\pgfpathcurveto{\pgfqpoint{4.223122in}{1.478556in}}{\pgfqpoint{4.229305in}{1.481117in}}{\pgfqpoint{4.233863in}{1.485675in}}%
\pgfpathcurveto{\pgfqpoint{4.238421in}{1.490233in}}{\pgfqpoint{4.240982in}{1.496415in}}{\pgfqpoint{4.240982in}{1.502861in}}%
\pgfpathcurveto{\pgfqpoint{4.240982in}{1.509307in}}{\pgfqpoint{4.238421in}{1.515490in}}{\pgfqpoint{4.233863in}{1.520048in}}%
\pgfpathcurveto{\pgfqpoint{4.229305in}{1.524606in}}{\pgfqpoint{4.223122in}{1.527167in}}{\pgfqpoint{4.216676in}{1.527167in}}%
\pgfpathcurveto{\pgfqpoint{4.210230in}{1.527167in}}{\pgfqpoint{4.204048in}{1.524606in}}{\pgfqpoint{4.199490in}{1.520048in}}%
\pgfpathcurveto{\pgfqpoint{4.194932in}{1.515490in}}{\pgfqpoint{4.192371in}{1.509307in}}{\pgfqpoint{4.192371in}{1.502861in}}%
\pgfpathcurveto{\pgfqpoint{4.192371in}{1.496415in}}{\pgfqpoint{4.194932in}{1.490233in}}{\pgfqpoint{4.199490in}{1.485675in}}%
\pgfpathcurveto{\pgfqpoint{4.204048in}{1.481117in}}{\pgfqpoint{4.210230in}{1.478556in}}{\pgfqpoint{4.216676in}{1.478556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273976in}{2.737291in}}%
\pgfpathcurveto{\pgfqpoint{4.280422in}{2.737291in}}{\pgfqpoint{4.286605in}{2.739852in}}{\pgfqpoint{4.291163in}{2.744410in}}%
\pgfpathcurveto{\pgfqpoint{4.295721in}{2.748968in}}{\pgfqpoint{4.298282in}{2.755151in}}{\pgfqpoint{4.298282in}{2.761597in}}%
\pgfpathcurveto{\pgfqpoint{4.298282in}{2.768043in}}{\pgfqpoint{4.295721in}{2.774226in}}{\pgfqpoint{4.291163in}{2.778783in}}%
\pgfpathcurveto{\pgfqpoint{4.286605in}{2.783341in}}{\pgfqpoint{4.280422in}{2.785902in}}{\pgfqpoint{4.273976in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.267530in}{2.785902in}}{\pgfqpoint{4.261347in}{2.783341in}}{\pgfqpoint{4.256789in}{2.778783in}}%
\pgfpathcurveto{\pgfqpoint{4.252231in}{2.774226in}}{\pgfqpoint{4.249670in}{2.768043in}}{\pgfqpoint{4.249670in}{2.761597in}}%
\pgfpathcurveto{\pgfqpoint{4.249670in}{2.755151in}}{\pgfqpoint{4.252231in}{2.748968in}}{\pgfqpoint{4.256789in}{2.744410in}}%
\pgfpathcurveto{\pgfqpoint{4.261347in}{2.739852in}}{\pgfqpoint{4.267530in}{2.737291in}}{\pgfqpoint{4.273976in}{2.737291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279138in}{1.867319in}}%
\pgfpathcurveto{\pgfqpoint{4.285584in}{1.867319in}}{\pgfqpoint{4.291767in}{1.869880in}}{\pgfqpoint{4.296325in}{1.874437in}}%
\pgfpathcurveto{\pgfqpoint{4.300883in}{1.878995in}}{\pgfqpoint{4.303444in}{1.885178in}}{\pgfqpoint{4.303444in}{1.891624in}}%
\pgfpathcurveto{\pgfqpoint{4.303444in}{1.898070in}}{\pgfqpoint{4.300883in}{1.904253in}}{\pgfqpoint{4.296325in}{1.908811in}}%
\pgfpathcurveto{\pgfqpoint{4.291767in}{1.913369in}}{\pgfqpoint{4.285584in}{1.915930in}}{\pgfqpoint{4.279138in}{1.915930in}}%
\pgfpathcurveto{\pgfqpoint{4.272692in}{1.915930in}}{\pgfqpoint{4.266509in}{1.913369in}}{\pgfqpoint{4.261951in}{1.908811in}}%
\pgfpathcurveto{\pgfqpoint{4.257393in}{1.904253in}}{\pgfqpoint{4.254832in}{1.898070in}}{\pgfqpoint{4.254832in}{1.891624in}}%
\pgfpathcurveto{\pgfqpoint{4.254832in}{1.885178in}}{\pgfqpoint{4.257393in}{1.878995in}}{\pgfqpoint{4.261951in}{1.874437in}}%
\pgfpathcurveto{\pgfqpoint{4.266509in}{1.869880in}}{\pgfqpoint{4.272692in}{1.867319in}}{\pgfqpoint{4.279138in}{1.867319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302872in}{1.623897in}}%
\pgfpathcurveto{\pgfqpoint{4.309318in}{1.623897in}}{\pgfqpoint{4.315501in}{1.626458in}}{\pgfqpoint{4.320059in}{1.631016in}}%
\pgfpathcurveto{\pgfqpoint{4.324617in}{1.635574in}}{\pgfqpoint{4.327178in}{1.641757in}}{\pgfqpoint{4.327178in}{1.648203in}}%
\pgfpathcurveto{\pgfqpoint{4.327178in}{1.654649in}}{\pgfqpoint{4.324617in}{1.660831in}}{\pgfqpoint{4.320059in}{1.665389in}}%
\pgfpathcurveto{\pgfqpoint{4.315501in}{1.669947in}}{\pgfqpoint{4.309318in}{1.672508in}}{\pgfqpoint{4.302872in}{1.672508in}}%
\pgfpathcurveto{\pgfqpoint{4.296426in}{1.672508in}}{\pgfqpoint{4.290244in}{1.669947in}}{\pgfqpoint{4.285686in}{1.665389in}}%
\pgfpathcurveto{\pgfqpoint{4.281128in}{1.660831in}}{\pgfqpoint{4.278567in}{1.654649in}}{\pgfqpoint{4.278567in}{1.648203in}}%
\pgfpathcurveto{\pgfqpoint{4.278567in}{1.641757in}}{\pgfqpoint{4.281128in}{1.635574in}}{\pgfqpoint{4.285686in}{1.631016in}}%
\pgfpathcurveto{\pgfqpoint{4.290244in}{1.626458in}}{\pgfqpoint{4.296426in}{1.623897in}}{\pgfqpoint{4.302872in}{1.623897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229529in}{2.744055in}}%
\pgfpathcurveto{\pgfqpoint{4.235975in}{2.744055in}}{\pgfqpoint{4.242157in}{2.746616in}}{\pgfqpoint{4.246715in}{2.751174in}}%
\pgfpathcurveto{\pgfqpoint{4.251273in}{2.755732in}}{\pgfqpoint{4.253834in}{2.761915in}}{\pgfqpoint{4.253834in}{2.768361in}}%
\pgfpathcurveto{\pgfqpoint{4.253834in}{2.774807in}}{\pgfqpoint{4.251273in}{2.780990in}}{\pgfqpoint{4.246715in}{2.785548in}}%
\pgfpathcurveto{\pgfqpoint{4.242157in}{2.790106in}}{\pgfqpoint{4.235975in}{2.792667in}}{\pgfqpoint{4.229529in}{2.792667in}}%
\pgfpathcurveto{\pgfqpoint{4.223083in}{2.792667in}}{\pgfqpoint{4.216900in}{2.790106in}}{\pgfqpoint{4.212342in}{2.785548in}}%
\pgfpathcurveto{\pgfqpoint{4.207784in}{2.780990in}}{\pgfqpoint{4.205223in}{2.774807in}}{\pgfqpoint{4.205223in}{2.768361in}}%
\pgfpathcurveto{\pgfqpoint{4.205223in}{2.761915in}}{\pgfqpoint{4.207784in}{2.755732in}}{\pgfqpoint{4.212342in}{2.751174in}}%
\pgfpathcurveto{\pgfqpoint{4.216900in}{2.746616in}}{\pgfqpoint{4.223083in}{2.744055in}}{\pgfqpoint{4.229529in}{2.744055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271460in}{2.750329in}}%
\pgfpathcurveto{\pgfqpoint{4.277906in}{2.750329in}}{\pgfqpoint{4.284089in}{2.752890in}}{\pgfqpoint{4.288647in}{2.757448in}}%
\pgfpathcurveto{\pgfqpoint{4.293205in}{2.762006in}}{\pgfqpoint{4.295766in}{2.768189in}}{\pgfqpoint{4.295766in}{2.774635in}}%
\pgfpathcurveto{\pgfqpoint{4.295766in}{2.781081in}}{\pgfqpoint{4.293205in}{2.787263in}}{\pgfqpoint{4.288647in}{2.791821in}}%
\pgfpathcurveto{\pgfqpoint{4.284089in}{2.796379in}}{\pgfqpoint{4.277906in}{2.798940in}}{\pgfqpoint{4.271460in}{2.798940in}}%
\pgfpathcurveto{\pgfqpoint{4.265014in}{2.798940in}}{\pgfqpoint{4.258831in}{2.796379in}}{\pgfqpoint{4.254273in}{2.791821in}}%
\pgfpathcurveto{\pgfqpoint{4.249715in}{2.787263in}}{\pgfqpoint{4.247154in}{2.781081in}}{\pgfqpoint{4.247154in}{2.774635in}}%
\pgfpathcurveto{\pgfqpoint{4.247154in}{2.768189in}}{\pgfqpoint{4.249715in}{2.762006in}}{\pgfqpoint{4.254273in}{2.757448in}}%
\pgfpathcurveto{\pgfqpoint{4.258831in}{2.752890in}}{\pgfqpoint{4.265014in}{2.750329in}}{\pgfqpoint{4.271460in}{2.750329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243612in}{1.951205in}}%
\pgfpathcurveto{\pgfqpoint{4.250058in}{1.951205in}}{\pgfqpoint{4.256241in}{1.953766in}}{\pgfqpoint{4.260799in}{1.958324in}}%
\pgfpathcurveto{\pgfqpoint{4.265357in}{1.962882in}}{\pgfqpoint{4.267918in}{1.969065in}}{\pgfqpoint{4.267918in}{1.975511in}}%
\pgfpathcurveto{\pgfqpoint{4.267918in}{1.981957in}}{\pgfqpoint{4.265357in}{1.988139in}}{\pgfqpoint{4.260799in}{1.992697in}}%
\pgfpathcurveto{\pgfqpoint{4.256241in}{1.997255in}}{\pgfqpoint{4.250058in}{1.999816in}}{\pgfqpoint{4.243612in}{1.999816in}}%
\pgfpathcurveto{\pgfqpoint{4.237166in}{1.999816in}}{\pgfqpoint{4.230983in}{1.997255in}}{\pgfqpoint{4.226425in}{1.992697in}}%
\pgfpathcurveto{\pgfqpoint{4.221867in}{1.988139in}}{\pgfqpoint{4.219306in}{1.981957in}}{\pgfqpoint{4.219306in}{1.975511in}}%
\pgfpathcurveto{\pgfqpoint{4.219306in}{1.969065in}}{\pgfqpoint{4.221867in}{1.962882in}}{\pgfqpoint{4.226425in}{1.958324in}}%
\pgfpathcurveto{\pgfqpoint{4.230983in}{1.953766in}}{\pgfqpoint{4.237166in}{1.951205in}}{\pgfqpoint{4.243612in}{1.951205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252672in}{1.528777in}}%
\pgfpathcurveto{\pgfqpoint{4.259118in}{1.528777in}}{\pgfqpoint{4.265301in}{1.531338in}}{\pgfqpoint{4.269859in}{1.535896in}}%
\pgfpathcurveto{\pgfqpoint{4.274416in}{1.540454in}}{\pgfqpoint{4.276977in}{1.546637in}}{\pgfqpoint{4.276977in}{1.553083in}}%
\pgfpathcurveto{\pgfqpoint{4.276977in}{1.559529in}}{\pgfqpoint{4.274416in}{1.565711in}}{\pgfqpoint{4.269859in}{1.570269in}}%
\pgfpathcurveto{\pgfqpoint{4.265301in}{1.574827in}}{\pgfqpoint{4.259118in}{1.577388in}}{\pgfqpoint{4.252672in}{1.577388in}}%
\pgfpathcurveto{\pgfqpoint{4.246226in}{1.577388in}}{\pgfqpoint{4.240043in}{1.574827in}}{\pgfqpoint{4.235485in}{1.570269in}}%
\pgfpathcurveto{\pgfqpoint{4.230927in}{1.565711in}}{\pgfqpoint{4.228366in}{1.559529in}}{\pgfqpoint{4.228366in}{1.553083in}}%
\pgfpathcurveto{\pgfqpoint{4.228366in}{1.546637in}}{\pgfqpoint{4.230927in}{1.540454in}}{\pgfqpoint{4.235485in}{1.535896in}}%
\pgfpathcurveto{\pgfqpoint{4.240043in}{1.531338in}}{\pgfqpoint{4.246226in}{1.528777in}}{\pgfqpoint{4.252672in}{1.528777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252309in}{1.441122in}}%
\pgfpathcurveto{\pgfqpoint{4.258755in}{1.441122in}}{\pgfqpoint{4.264938in}{1.443683in}}{\pgfqpoint{4.269496in}{1.448241in}}%
\pgfpathcurveto{\pgfqpoint{4.274054in}{1.452799in}}{\pgfqpoint{4.276615in}{1.458982in}}{\pgfqpoint{4.276615in}{1.465427in}}%
\pgfpathcurveto{\pgfqpoint{4.276615in}{1.471873in}}{\pgfqpoint{4.274054in}{1.478056in}}{\pgfqpoint{4.269496in}{1.482614in}}%
\pgfpathcurveto{\pgfqpoint{4.264938in}{1.487172in}}{\pgfqpoint{4.258755in}{1.489733in}}{\pgfqpoint{4.252309in}{1.489733in}}%
\pgfpathcurveto{\pgfqpoint{4.245863in}{1.489733in}}{\pgfqpoint{4.239680in}{1.487172in}}{\pgfqpoint{4.235122in}{1.482614in}}%
\pgfpathcurveto{\pgfqpoint{4.230564in}{1.478056in}}{\pgfqpoint{4.228003in}{1.471873in}}{\pgfqpoint{4.228003in}{1.465427in}}%
\pgfpathcurveto{\pgfqpoint{4.228003in}{1.458982in}}{\pgfqpoint{4.230564in}{1.452799in}}{\pgfqpoint{4.235122in}{1.448241in}}%
\pgfpathcurveto{\pgfqpoint{4.239680in}{1.443683in}}{\pgfqpoint{4.245863in}{1.441122in}}{\pgfqpoint{4.252309in}{1.441122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205293in}{1.415556in}}%
\pgfpathcurveto{\pgfqpoint{4.211739in}{1.415556in}}{\pgfqpoint{4.217922in}{1.418117in}}{\pgfqpoint{4.222480in}{1.422675in}}%
\pgfpathcurveto{\pgfqpoint{4.227037in}{1.427233in}}{\pgfqpoint{4.229598in}{1.433416in}}{\pgfqpoint{4.229598in}{1.439862in}}%
\pgfpathcurveto{\pgfqpoint{4.229598in}{1.446308in}}{\pgfqpoint{4.227037in}{1.452490in}}{\pgfqpoint{4.222480in}{1.457048in}}%
\pgfpathcurveto{\pgfqpoint{4.217922in}{1.461606in}}{\pgfqpoint{4.211739in}{1.464167in}}{\pgfqpoint{4.205293in}{1.464167in}}%
\pgfpathcurveto{\pgfqpoint{4.198847in}{1.464167in}}{\pgfqpoint{4.192664in}{1.461606in}}{\pgfqpoint{4.188106in}{1.457048in}}%
\pgfpathcurveto{\pgfqpoint{4.183548in}{1.452490in}}{\pgfqpoint{4.180987in}{1.446308in}}{\pgfqpoint{4.180987in}{1.439862in}}%
\pgfpathcurveto{\pgfqpoint{4.180987in}{1.433416in}}{\pgfqpoint{4.183548in}{1.427233in}}{\pgfqpoint{4.188106in}{1.422675in}}%
\pgfpathcurveto{\pgfqpoint{4.192664in}{1.418117in}}{\pgfqpoint{4.198847in}{1.415556in}}{\pgfqpoint{4.205293in}{1.415556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287746in}{1.405537in}}%
\pgfpathcurveto{\pgfqpoint{4.294191in}{1.405537in}}{\pgfqpoint{4.300374in}{1.408098in}}{\pgfqpoint{4.304932in}{1.412656in}}%
\pgfpathcurveto{\pgfqpoint{4.309490in}{1.417214in}}{\pgfqpoint{4.312051in}{1.423397in}}{\pgfqpoint{4.312051in}{1.429843in}}%
\pgfpathcurveto{\pgfqpoint{4.312051in}{1.436289in}}{\pgfqpoint{4.309490in}{1.442471in}}{\pgfqpoint{4.304932in}{1.447029in}}%
\pgfpathcurveto{\pgfqpoint{4.300374in}{1.451587in}}{\pgfqpoint{4.294191in}{1.454148in}}{\pgfqpoint{4.287746in}{1.454148in}}%
\pgfpathcurveto{\pgfqpoint{4.281300in}{1.454148in}}{\pgfqpoint{4.275117in}{1.451587in}}{\pgfqpoint{4.270559in}{1.447029in}}%
\pgfpathcurveto{\pgfqpoint{4.266001in}{1.442471in}}{\pgfqpoint{4.263440in}{1.436289in}}{\pgfqpoint{4.263440in}{1.429843in}}%
\pgfpathcurveto{\pgfqpoint{4.263440in}{1.423397in}}{\pgfqpoint{4.266001in}{1.417214in}}{\pgfqpoint{4.270559in}{1.412656in}}%
\pgfpathcurveto{\pgfqpoint{4.275117in}{1.408098in}}{\pgfqpoint{4.281300in}{1.405537in}}{\pgfqpoint{4.287746in}{1.405537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255321in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{4.261766in}{1.437765in}}{\pgfqpoint{4.267949in}{1.440326in}}{\pgfqpoint{4.272507in}{1.444884in}}%
\pgfpathcurveto{\pgfqpoint{4.277065in}{1.449441in}}{\pgfqpoint{4.279626in}{1.455624in}}{\pgfqpoint{4.279626in}{1.462070in}}%
\pgfpathcurveto{\pgfqpoint{4.279626in}{1.468516in}}{\pgfqpoint{4.277065in}{1.474699in}}{\pgfqpoint{4.272507in}{1.479257in}}%
\pgfpathcurveto{\pgfqpoint{4.267949in}{1.483815in}}{\pgfqpoint{4.261766in}{1.486376in}}{\pgfqpoint{4.255321in}{1.486376in}}%
\pgfpathcurveto{\pgfqpoint{4.248875in}{1.486376in}}{\pgfqpoint{4.242692in}{1.483815in}}{\pgfqpoint{4.238134in}{1.479257in}}%
\pgfpathcurveto{\pgfqpoint{4.233576in}{1.474699in}}{\pgfqpoint{4.231015in}{1.468516in}}{\pgfqpoint{4.231015in}{1.462070in}}%
\pgfpathcurveto{\pgfqpoint{4.231015in}{1.455624in}}{\pgfqpoint{4.233576in}{1.449441in}}{\pgfqpoint{4.238134in}{1.444884in}}%
\pgfpathcurveto{\pgfqpoint{4.242692in}{1.440326in}}{\pgfqpoint{4.248875in}{1.437765in}}{\pgfqpoint{4.255321in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198373in}{1.613892in}}%
\pgfpathcurveto{\pgfqpoint{4.204819in}{1.613892in}}{\pgfqpoint{4.211002in}{1.616453in}}{\pgfqpoint{4.215560in}{1.621011in}}%
\pgfpathcurveto{\pgfqpoint{4.220118in}{1.625569in}}{\pgfqpoint{4.222679in}{1.631751in}}{\pgfqpoint{4.222679in}{1.638197in}}%
\pgfpathcurveto{\pgfqpoint{4.222679in}{1.644643in}}{\pgfqpoint{4.220118in}{1.650826in}}{\pgfqpoint{4.215560in}{1.655384in}}%
\pgfpathcurveto{\pgfqpoint{4.211002in}{1.659942in}}{\pgfqpoint{4.204819in}{1.662503in}}{\pgfqpoint{4.198373in}{1.662503in}}%
\pgfpathcurveto{\pgfqpoint{4.191927in}{1.662503in}}{\pgfqpoint{4.185745in}{1.659942in}}{\pgfqpoint{4.181187in}{1.655384in}}%
\pgfpathcurveto{\pgfqpoint{4.176629in}{1.650826in}}{\pgfqpoint{4.174068in}{1.644643in}}{\pgfqpoint{4.174068in}{1.638197in}}%
\pgfpathcurveto{\pgfqpoint{4.174068in}{1.631751in}}{\pgfqpoint{4.176629in}{1.625569in}}{\pgfqpoint{4.181187in}{1.621011in}}%
\pgfpathcurveto{\pgfqpoint{4.185745in}{1.616453in}}{\pgfqpoint{4.191927in}{1.613892in}}{\pgfqpoint{4.198373in}{1.613892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249737in}{1.542650in}}%
\pgfpathcurveto{\pgfqpoint{4.256183in}{1.542650in}}{\pgfqpoint{4.262365in}{1.545211in}}{\pgfqpoint{4.266923in}{1.549769in}}%
\pgfpathcurveto{\pgfqpoint{4.271481in}{1.554327in}}{\pgfqpoint{4.274042in}{1.560509in}}{\pgfqpoint{4.274042in}{1.566955in}}%
\pgfpathcurveto{\pgfqpoint{4.274042in}{1.573401in}}{\pgfqpoint{4.271481in}{1.579584in}}{\pgfqpoint{4.266923in}{1.584142in}}%
\pgfpathcurveto{\pgfqpoint{4.262365in}{1.588700in}}{\pgfqpoint{4.256183in}{1.591261in}}{\pgfqpoint{4.249737in}{1.591261in}}%
\pgfpathcurveto{\pgfqpoint{4.243291in}{1.591261in}}{\pgfqpoint{4.237108in}{1.588700in}}{\pgfqpoint{4.232550in}{1.584142in}}%
\pgfpathcurveto{\pgfqpoint{4.227992in}{1.579584in}}{\pgfqpoint{4.225431in}{1.573401in}}{\pgfqpoint{4.225431in}{1.566955in}}%
\pgfpathcurveto{\pgfqpoint{4.225431in}{1.560509in}}{\pgfqpoint{4.227992in}{1.554327in}}{\pgfqpoint{4.232550in}{1.549769in}}%
\pgfpathcurveto{\pgfqpoint{4.237108in}{1.545211in}}{\pgfqpoint{4.243291in}{1.542650in}}{\pgfqpoint{4.249737in}{1.542650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258897in}{1.507438in}}%
\pgfpathcurveto{\pgfqpoint{4.265343in}{1.507438in}}{\pgfqpoint{4.271525in}{1.509999in}}{\pgfqpoint{4.276083in}{1.514557in}}%
\pgfpathcurveto{\pgfqpoint{4.280641in}{1.519115in}}{\pgfqpoint{4.283202in}{1.525298in}}{\pgfqpoint{4.283202in}{1.531744in}}%
\pgfpathcurveto{\pgfqpoint{4.283202in}{1.538190in}}{\pgfqpoint{4.280641in}{1.544373in}}{\pgfqpoint{4.276083in}{1.548931in}}%
\pgfpathcurveto{\pgfqpoint{4.271525in}{1.553488in}}{\pgfqpoint{4.265343in}{1.556049in}}{\pgfqpoint{4.258897in}{1.556049in}}%
\pgfpathcurveto{\pgfqpoint{4.252451in}{1.556049in}}{\pgfqpoint{4.246268in}{1.553488in}}{\pgfqpoint{4.241710in}{1.548931in}}%
\pgfpathcurveto{\pgfqpoint{4.237152in}{1.544373in}}{\pgfqpoint{4.234591in}{1.538190in}}{\pgfqpoint{4.234591in}{1.531744in}}%
\pgfpathcurveto{\pgfqpoint{4.234591in}{1.525298in}}{\pgfqpoint{4.237152in}{1.519115in}}{\pgfqpoint{4.241710in}{1.514557in}}%
\pgfpathcurveto{\pgfqpoint{4.246268in}{1.509999in}}{\pgfqpoint{4.252451in}{1.507438in}}{\pgfqpoint{4.258897in}{1.507438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217762in}{1.805609in}}%
\pgfpathcurveto{\pgfqpoint{4.224208in}{1.805609in}}{\pgfqpoint{4.230391in}{1.808170in}}{\pgfqpoint{4.234949in}{1.812728in}}%
\pgfpathcurveto{\pgfqpoint{4.239507in}{1.817286in}}{\pgfqpoint{4.242068in}{1.823469in}}{\pgfqpoint{4.242068in}{1.829915in}}%
\pgfpathcurveto{\pgfqpoint{4.242068in}{1.836361in}}{\pgfqpoint{4.239507in}{1.842543in}}{\pgfqpoint{4.234949in}{1.847101in}}%
\pgfpathcurveto{\pgfqpoint{4.230391in}{1.851659in}}{\pgfqpoint{4.224208in}{1.854220in}}{\pgfqpoint{4.217762in}{1.854220in}}%
\pgfpathcurveto{\pgfqpoint{4.211316in}{1.854220in}}{\pgfqpoint{4.205133in}{1.851659in}}{\pgfqpoint{4.200575in}{1.847101in}}%
\pgfpathcurveto{\pgfqpoint{4.196017in}{1.842543in}}{\pgfqpoint{4.193456in}{1.836361in}}{\pgfqpoint{4.193456in}{1.829915in}}%
\pgfpathcurveto{\pgfqpoint{4.193456in}{1.823469in}}{\pgfqpoint{4.196017in}{1.817286in}}{\pgfqpoint{4.200575in}{1.812728in}}%
\pgfpathcurveto{\pgfqpoint{4.205133in}{1.808170in}}{\pgfqpoint{4.211316in}{1.805609in}}{\pgfqpoint{4.217762in}{1.805609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293279in}{1.355028in}}%
\pgfpathcurveto{\pgfqpoint{4.299724in}{1.355028in}}{\pgfqpoint{4.305907in}{1.357589in}}{\pgfqpoint{4.310465in}{1.362147in}}%
\pgfpathcurveto{\pgfqpoint{4.315023in}{1.366705in}}{\pgfqpoint{4.317584in}{1.372888in}}{\pgfqpoint{4.317584in}{1.379334in}}%
\pgfpathcurveto{\pgfqpoint{4.317584in}{1.385780in}}{\pgfqpoint{4.315023in}{1.391963in}}{\pgfqpoint{4.310465in}{1.396521in}}%
\pgfpathcurveto{\pgfqpoint{4.305907in}{1.401079in}}{\pgfqpoint{4.299724in}{1.403639in}}{\pgfqpoint{4.293279in}{1.403639in}}%
\pgfpathcurveto{\pgfqpoint{4.286833in}{1.403639in}}{\pgfqpoint{4.280650in}{1.401079in}}{\pgfqpoint{4.276092in}{1.396521in}}%
\pgfpathcurveto{\pgfqpoint{4.271534in}{1.391963in}}{\pgfqpoint{4.268973in}{1.385780in}}{\pgfqpoint{4.268973in}{1.379334in}}%
\pgfpathcurveto{\pgfqpoint{4.268973in}{1.372888in}}{\pgfqpoint{4.271534in}{1.366705in}}{\pgfqpoint{4.276092in}{1.362147in}}%
\pgfpathcurveto{\pgfqpoint{4.280650in}{1.357589in}}{\pgfqpoint{4.286833in}{1.355028in}}{\pgfqpoint{4.293279in}{1.355028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226471in}{1.548100in}}%
\pgfpathcurveto{\pgfqpoint{4.232917in}{1.548100in}}{\pgfqpoint{4.239099in}{1.550661in}}{\pgfqpoint{4.243657in}{1.555219in}}%
\pgfpathcurveto{\pgfqpoint{4.248215in}{1.559777in}}{\pgfqpoint{4.250776in}{1.565960in}}{\pgfqpoint{4.250776in}{1.572406in}}%
\pgfpathcurveto{\pgfqpoint{4.250776in}{1.578852in}}{\pgfqpoint{4.248215in}{1.585035in}}{\pgfqpoint{4.243657in}{1.589593in}}%
\pgfpathcurveto{\pgfqpoint{4.239099in}{1.594151in}}{\pgfqpoint{4.232917in}{1.596712in}}{\pgfqpoint{4.226471in}{1.596712in}}%
\pgfpathcurveto{\pgfqpoint{4.220025in}{1.596712in}}{\pgfqpoint{4.213842in}{1.594151in}}{\pgfqpoint{4.209284in}{1.589593in}}%
\pgfpathcurveto{\pgfqpoint{4.204726in}{1.585035in}}{\pgfqpoint{4.202165in}{1.578852in}}{\pgfqpoint{4.202165in}{1.572406in}}%
\pgfpathcurveto{\pgfqpoint{4.202165in}{1.565960in}}{\pgfqpoint{4.204726in}{1.559777in}}{\pgfqpoint{4.209284in}{1.555219in}}%
\pgfpathcurveto{\pgfqpoint{4.213842in}{1.550661in}}{\pgfqpoint{4.220025in}{1.548100in}}{\pgfqpoint{4.226471in}{1.548100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262975in}{3.053632in}}%
\pgfpathcurveto{\pgfqpoint{4.269421in}{3.053632in}}{\pgfqpoint{4.275603in}{3.056193in}}{\pgfqpoint{4.280161in}{3.060751in}}%
\pgfpathcurveto{\pgfqpoint{4.284719in}{3.065309in}}{\pgfqpoint{4.287280in}{3.071492in}}{\pgfqpoint{4.287280in}{3.077938in}}%
\pgfpathcurveto{\pgfqpoint{4.287280in}{3.084384in}}{\pgfqpoint{4.284719in}{3.090566in}}{\pgfqpoint{4.280161in}{3.095124in}}%
\pgfpathcurveto{\pgfqpoint{4.275603in}{3.099682in}}{\pgfqpoint{4.269421in}{3.102243in}}{\pgfqpoint{4.262975in}{3.102243in}}%
\pgfpathcurveto{\pgfqpoint{4.256529in}{3.102243in}}{\pgfqpoint{4.250346in}{3.099682in}}{\pgfqpoint{4.245788in}{3.095124in}}%
\pgfpathcurveto{\pgfqpoint{4.241230in}{3.090566in}}{\pgfqpoint{4.238669in}{3.084384in}}{\pgfqpoint{4.238669in}{3.077938in}}%
\pgfpathcurveto{\pgfqpoint{4.238669in}{3.071492in}}{\pgfqpoint{4.241230in}{3.065309in}}{\pgfqpoint{4.245788in}{3.060751in}}%
\pgfpathcurveto{\pgfqpoint{4.250346in}{3.056193in}}{\pgfqpoint{4.256529in}{3.053632in}}{\pgfqpoint{4.262975in}{3.053632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270592in}{1.565264in}}%
\pgfpathcurveto{\pgfqpoint{4.277038in}{1.565264in}}{\pgfqpoint{4.283221in}{1.567825in}}{\pgfqpoint{4.287779in}{1.572383in}}%
\pgfpathcurveto{\pgfqpoint{4.292337in}{1.576941in}}{\pgfqpoint{4.294898in}{1.583124in}}{\pgfqpoint{4.294898in}{1.589570in}}%
\pgfpathcurveto{\pgfqpoint{4.294898in}{1.596015in}}{\pgfqpoint{4.292337in}{1.602198in}}{\pgfqpoint{4.287779in}{1.606756in}}%
\pgfpathcurveto{\pgfqpoint{4.283221in}{1.611314in}}{\pgfqpoint{4.277038in}{1.613875in}}{\pgfqpoint{4.270592in}{1.613875in}}%
\pgfpathcurveto{\pgfqpoint{4.264146in}{1.613875in}}{\pgfqpoint{4.257964in}{1.611314in}}{\pgfqpoint{4.253406in}{1.606756in}}%
\pgfpathcurveto{\pgfqpoint{4.248848in}{1.602198in}}{\pgfqpoint{4.246287in}{1.596015in}}{\pgfqpoint{4.246287in}{1.589570in}}%
\pgfpathcurveto{\pgfqpoint{4.246287in}{1.583124in}}{\pgfqpoint{4.248848in}{1.576941in}}{\pgfqpoint{4.253406in}{1.572383in}}%
\pgfpathcurveto{\pgfqpoint{4.257964in}{1.567825in}}{\pgfqpoint{4.264146in}{1.565264in}}{\pgfqpoint{4.270592in}{1.565264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300986in}{1.254507in}}%
\pgfpathcurveto{\pgfqpoint{4.307432in}{1.254507in}}{\pgfqpoint{4.313615in}{1.257068in}}{\pgfqpoint{4.318173in}{1.261626in}}%
\pgfpathcurveto{\pgfqpoint{4.322731in}{1.266184in}}{\pgfqpoint{4.325292in}{1.272367in}}{\pgfqpoint{4.325292in}{1.278813in}}%
\pgfpathcurveto{\pgfqpoint{4.325292in}{1.285259in}}{\pgfqpoint{4.322731in}{1.291441in}}{\pgfqpoint{4.318173in}{1.295999in}}%
\pgfpathcurveto{\pgfqpoint{4.313615in}{1.300557in}}{\pgfqpoint{4.307432in}{1.303118in}}{\pgfqpoint{4.300986in}{1.303118in}}%
\pgfpathcurveto{\pgfqpoint{4.294540in}{1.303118in}}{\pgfqpoint{4.288357in}{1.300557in}}{\pgfqpoint{4.283800in}{1.295999in}}%
\pgfpathcurveto{\pgfqpoint{4.279242in}{1.291441in}}{\pgfqpoint{4.276681in}{1.285259in}}{\pgfqpoint{4.276681in}{1.278813in}}%
\pgfpathcurveto{\pgfqpoint{4.276681in}{1.272367in}}{\pgfqpoint{4.279242in}{1.266184in}}{\pgfqpoint{4.283800in}{1.261626in}}%
\pgfpathcurveto{\pgfqpoint{4.288357in}{1.257068in}}{\pgfqpoint{4.294540in}{1.254507in}}{\pgfqpoint{4.300986in}{1.254507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201072in}{1.971548in}}%
\pgfpathcurveto{\pgfqpoint{4.207518in}{1.971548in}}{\pgfqpoint{4.213701in}{1.974109in}}{\pgfqpoint{4.218259in}{1.978667in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{1.983225in}}{\pgfqpoint{4.225378in}{1.989408in}}{\pgfqpoint{4.225378in}{1.995854in}}%
\pgfpathcurveto{\pgfqpoint{4.225378in}{2.002300in}}{\pgfqpoint{4.222817in}{2.008483in}}{\pgfqpoint{4.218259in}{2.013040in}}%
\pgfpathcurveto{\pgfqpoint{4.213701in}{2.017598in}}{\pgfqpoint{4.207518in}{2.020159in}}{\pgfqpoint{4.201072in}{2.020159in}}%
\pgfpathcurveto{\pgfqpoint{4.194626in}{2.020159in}}{\pgfqpoint{4.188443in}{2.017598in}}{\pgfqpoint{4.183885in}{2.013040in}}%
\pgfpathcurveto{\pgfqpoint{4.179327in}{2.008483in}}{\pgfqpoint{4.176766in}{2.002300in}}{\pgfqpoint{4.176766in}{1.995854in}}%
\pgfpathcurveto{\pgfqpoint{4.176766in}{1.989408in}}{\pgfqpoint{4.179327in}{1.983225in}}{\pgfqpoint{4.183885in}{1.978667in}}%
\pgfpathcurveto{\pgfqpoint{4.188443in}{1.974109in}}{\pgfqpoint{4.194626in}{1.971548in}}{\pgfqpoint{4.201072in}{1.971548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209118in}{1.438093in}}%
\pgfpathcurveto{\pgfqpoint{4.215564in}{1.438093in}}{\pgfqpoint{4.221747in}{1.440654in}}{\pgfqpoint{4.226305in}{1.445212in}}%
\pgfpathcurveto{\pgfqpoint{4.230862in}{1.449770in}}{\pgfqpoint{4.233423in}{1.455953in}}{\pgfqpoint{4.233423in}{1.462399in}}%
\pgfpathcurveto{\pgfqpoint{4.233423in}{1.468845in}}{\pgfqpoint{4.230862in}{1.475028in}}{\pgfqpoint{4.226305in}{1.479586in}}%
\pgfpathcurveto{\pgfqpoint{4.221747in}{1.484143in}}{\pgfqpoint{4.215564in}{1.486704in}}{\pgfqpoint{4.209118in}{1.486704in}}%
\pgfpathcurveto{\pgfqpoint{4.202672in}{1.486704in}}{\pgfqpoint{4.196489in}{1.484143in}}{\pgfqpoint{4.191931in}{1.479586in}}%
\pgfpathcurveto{\pgfqpoint{4.187373in}{1.475028in}}{\pgfqpoint{4.184812in}{1.468845in}}{\pgfqpoint{4.184812in}{1.462399in}}%
\pgfpathcurveto{\pgfqpoint{4.184812in}{1.455953in}}{\pgfqpoint{4.187373in}{1.449770in}}{\pgfqpoint{4.191931in}{1.445212in}}%
\pgfpathcurveto{\pgfqpoint{4.196489in}{1.440654in}}{\pgfqpoint{4.202672in}{1.438093in}}{\pgfqpoint{4.209118in}{1.438093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240350in}{1.555605in}}%
\pgfpathcurveto{\pgfqpoint{4.246795in}{1.555605in}}{\pgfqpoint{4.252978in}{1.558166in}}{\pgfqpoint{4.257536in}{1.562724in}}%
\pgfpathcurveto{\pgfqpoint{4.262094in}{1.567282in}}{\pgfqpoint{4.264655in}{1.573464in}}{\pgfqpoint{4.264655in}{1.579910in}}%
\pgfpathcurveto{\pgfqpoint{4.264655in}{1.586356in}}{\pgfqpoint{4.262094in}{1.592539in}}{\pgfqpoint{4.257536in}{1.597097in}}%
\pgfpathcurveto{\pgfqpoint{4.252978in}{1.601655in}}{\pgfqpoint{4.246795in}{1.604216in}}{\pgfqpoint{4.240350in}{1.604216in}}%
\pgfpathcurveto{\pgfqpoint{4.233904in}{1.604216in}}{\pgfqpoint{4.227721in}{1.601655in}}{\pgfqpoint{4.223163in}{1.597097in}}%
\pgfpathcurveto{\pgfqpoint{4.218605in}{1.592539in}}{\pgfqpoint{4.216044in}{1.586356in}}{\pgfqpoint{4.216044in}{1.579910in}}%
\pgfpathcurveto{\pgfqpoint{4.216044in}{1.573464in}}{\pgfqpoint{4.218605in}{1.567282in}}{\pgfqpoint{4.223163in}{1.562724in}}%
\pgfpathcurveto{\pgfqpoint{4.227721in}{1.558166in}}{\pgfqpoint{4.233904in}{1.555605in}}{\pgfqpoint{4.240350in}{1.555605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293031in}{1.524341in}}%
\pgfpathcurveto{\pgfqpoint{4.299477in}{1.524341in}}{\pgfqpoint{4.305659in}{1.526902in}}{\pgfqpoint{4.310217in}{1.531460in}}%
\pgfpathcurveto{\pgfqpoint{4.314775in}{1.536017in}}{\pgfqpoint{4.317336in}{1.542200in}}{\pgfqpoint{4.317336in}{1.548646in}}%
\pgfpathcurveto{\pgfqpoint{4.317336in}{1.555092in}}{\pgfqpoint{4.314775in}{1.561275in}}{\pgfqpoint{4.310217in}{1.565833in}}%
\pgfpathcurveto{\pgfqpoint{4.305659in}{1.570391in}}{\pgfqpoint{4.299477in}{1.572952in}}{\pgfqpoint{4.293031in}{1.572952in}}%
\pgfpathcurveto{\pgfqpoint{4.286585in}{1.572952in}}{\pgfqpoint{4.280402in}{1.570391in}}{\pgfqpoint{4.275844in}{1.565833in}}%
\pgfpathcurveto{\pgfqpoint{4.271286in}{1.561275in}}{\pgfqpoint{4.268725in}{1.555092in}}{\pgfqpoint{4.268725in}{1.548646in}}%
\pgfpathcurveto{\pgfqpoint{4.268725in}{1.542200in}}{\pgfqpoint{4.271286in}{1.536017in}}{\pgfqpoint{4.275844in}{1.531460in}}%
\pgfpathcurveto{\pgfqpoint{4.280402in}{1.526902in}}{\pgfqpoint{4.286585in}{1.524341in}}{\pgfqpoint{4.293031in}{1.524341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242832in}{1.323981in}}%
\pgfpathcurveto{\pgfqpoint{4.249278in}{1.323981in}}{\pgfqpoint{4.255461in}{1.326542in}}{\pgfqpoint{4.260019in}{1.331100in}}%
\pgfpathcurveto{\pgfqpoint{4.264577in}{1.335658in}}{\pgfqpoint{4.267138in}{1.341841in}}{\pgfqpoint{4.267138in}{1.348286in}}%
\pgfpathcurveto{\pgfqpoint{4.267138in}{1.354732in}}{\pgfqpoint{4.264577in}{1.360915in}}{\pgfqpoint{4.260019in}{1.365473in}}%
\pgfpathcurveto{\pgfqpoint{4.255461in}{1.370031in}}{\pgfqpoint{4.249278in}{1.372592in}}{\pgfqpoint{4.242832in}{1.372592in}}%
\pgfpathcurveto{\pgfqpoint{4.236386in}{1.372592in}}{\pgfqpoint{4.230203in}{1.370031in}}{\pgfqpoint{4.225646in}{1.365473in}}%
\pgfpathcurveto{\pgfqpoint{4.221088in}{1.360915in}}{\pgfqpoint{4.218527in}{1.354732in}}{\pgfqpoint{4.218527in}{1.348286in}}%
\pgfpathcurveto{\pgfqpoint{4.218527in}{1.341841in}}{\pgfqpoint{4.221088in}{1.335658in}}{\pgfqpoint{4.225646in}{1.331100in}}%
\pgfpathcurveto{\pgfqpoint{4.230203in}{1.326542in}}{\pgfqpoint{4.236386in}{1.323981in}}{\pgfqpoint{4.242832in}{1.323981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233041in}{1.804315in}}%
\pgfpathcurveto{\pgfqpoint{4.239487in}{1.804315in}}{\pgfqpoint{4.245670in}{1.806876in}}{\pgfqpoint{4.250228in}{1.811434in}}%
\pgfpathcurveto{\pgfqpoint{4.254786in}{1.815992in}}{\pgfqpoint{4.257347in}{1.822175in}}{\pgfqpoint{4.257347in}{1.828621in}}%
\pgfpathcurveto{\pgfqpoint{4.257347in}{1.835067in}}{\pgfqpoint{4.254786in}{1.841250in}}{\pgfqpoint{4.250228in}{1.845807in}}%
\pgfpathcurveto{\pgfqpoint{4.245670in}{1.850365in}}{\pgfqpoint{4.239487in}{1.852926in}}{\pgfqpoint{4.233041in}{1.852926in}}%
\pgfpathcurveto{\pgfqpoint{4.226595in}{1.852926in}}{\pgfqpoint{4.220412in}{1.850365in}}{\pgfqpoint{4.215855in}{1.845807in}}%
\pgfpathcurveto{\pgfqpoint{4.211297in}{1.841250in}}{\pgfqpoint{4.208736in}{1.835067in}}{\pgfqpoint{4.208736in}{1.828621in}}%
\pgfpathcurveto{\pgfqpoint{4.208736in}{1.822175in}}{\pgfqpoint{4.211297in}{1.815992in}}{\pgfqpoint{4.215855in}{1.811434in}}%
\pgfpathcurveto{\pgfqpoint{4.220412in}{1.806876in}}{\pgfqpoint{4.226595in}{1.804315in}}{\pgfqpoint{4.233041in}{1.804315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303653in}{3.417910in}}%
\pgfpathcurveto{\pgfqpoint{4.310098in}{3.417910in}}{\pgfqpoint{4.316281in}{3.420471in}}{\pgfqpoint{4.320839in}{3.425028in}}%
\pgfpathcurveto{\pgfqpoint{4.325397in}{3.429586in}}{\pgfqpoint{4.327958in}{3.435769in}}{\pgfqpoint{4.327958in}{3.442215in}}%
\pgfpathcurveto{\pgfqpoint{4.327958in}{3.448661in}}{\pgfqpoint{4.325397in}{3.454844in}}{\pgfqpoint{4.320839in}{3.459402in}}%
\pgfpathcurveto{\pgfqpoint{4.316281in}{3.463960in}}{\pgfqpoint{4.310098in}{3.466521in}}{\pgfqpoint{4.303653in}{3.466521in}}%
\pgfpathcurveto{\pgfqpoint{4.297207in}{3.466521in}}{\pgfqpoint{4.291024in}{3.463960in}}{\pgfqpoint{4.286466in}{3.459402in}}%
\pgfpathcurveto{\pgfqpoint{4.281908in}{3.454844in}}{\pgfqpoint{4.279347in}{3.448661in}}{\pgfqpoint{4.279347in}{3.442215in}}%
\pgfpathcurveto{\pgfqpoint{4.279347in}{3.435769in}}{\pgfqpoint{4.281908in}{3.429586in}}{\pgfqpoint{4.286466in}{3.425028in}}%
\pgfpathcurveto{\pgfqpoint{4.291024in}{3.420471in}}{\pgfqpoint{4.297207in}{3.417910in}}{\pgfqpoint{4.303653in}{3.417910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265188in}{1.802921in}}%
\pgfpathcurveto{\pgfqpoint{4.271634in}{1.802921in}}{\pgfqpoint{4.277817in}{1.805482in}}{\pgfqpoint{4.282374in}{1.810040in}}%
\pgfpathcurveto{\pgfqpoint{4.286932in}{1.814598in}}{\pgfqpoint{4.289493in}{1.820781in}}{\pgfqpoint{4.289493in}{1.827227in}}%
\pgfpathcurveto{\pgfqpoint{4.289493in}{1.833673in}}{\pgfqpoint{4.286932in}{1.839856in}}{\pgfqpoint{4.282374in}{1.844414in}}%
\pgfpathcurveto{\pgfqpoint{4.277817in}{1.848971in}}{\pgfqpoint{4.271634in}{1.851532in}}{\pgfqpoint{4.265188in}{1.851532in}}%
\pgfpathcurveto{\pgfqpoint{4.258742in}{1.851532in}}{\pgfqpoint{4.252559in}{1.848971in}}{\pgfqpoint{4.248001in}{1.844414in}}%
\pgfpathcurveto{\pgfqpoint{4.243443in}{1.839856in}}{\pgfqpoint{4.240882in}{1.833673in}}{\pgfqpoint{4.240882in}{1.827227in}}%
\pgfpathcurveto{\pgfqpoint{4.240882in}{1.820781in}}{\pgfqpoint{4.243443in}{1.814598in}}{\pgfqpoint{4.248001in}{1.810040in}}%
\pgfpathcurveto{\pgfqpoint{4.252559in}{1.805482in}}{\pgfqpoint{4.258742in}{1.802921in}}{\pgfqpoint{4.265188in}{1.802921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272677in}{1.349638in}}%
\pgfpathcurveto{\pgfqpoint{4.279122in}{1.349638in}}{\pgfqpoint{4.285305in}{1.352198in}}{\pgfqpoint{4.289863in}{1.356756in}}%
\pgfpathcurveto{\pgfqpoint{4.294421in}{1.361314in}}{\pgfqpoint{4.296982in}{1.367497in}}{\pgfqpoint{4.296982in}{1.373943in}}%
\pgfpathcurveto{\pgfqpoint{4.296982in}{1.380389in}}{\pgfqpoint{4.294421in}{1.386572in}}{\pgfqpoint{4.289863in}{1.391130in}}%
\pgfpathcurveto{\pgfqpoint{4.285305in}{1.395688in}}{\pgfqpoint{4.279122in}{1.398249in}}{\pgfqpoint{4.272677in}{1.398249in}}%
\pgfpathcurveto{\pgfqpoint{4.266231in}{1.398249in}}{\pgfqpoint{4.260048in}{1.395688in}}{\pgfqpoint{4.255490in}{1.391130in}}%
\pgfpathcurveto{\pgfqpoint{4.250932in}{1.386572in}}{\pgfqpoint{4.248371in}{1.380389in}}{\pgfqpoint{4.248371in}{1.373943in}}%
\pgfpathcurveto{\pgfqpoint{4.248371in}{1.367497in}}{\pgfqpoint{4.250932in}{1.361314in}}{\pgfqpoint{4.255490in}{1.356756in}}%
\pgfpathcurveto{\pgfqpoint{4.260048in}{1.352198in}}{\pgfqpoint{4.266231in}{1.349638in}}{\pgfqpoint{4.272677in}{1.349638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297462in}{1.442830in}}%
\pgfpathcurveto{\pgfqpoint{4.303908in}{1.442830in}}{\pgfqpoint{4.310090in}{1.445391in}}{\pgfqpoint{4.314648in}{1.449949in}}%
\pgfpathcurveto{\pgfqpoint{4.319206in}{1.454507in}}{\pgfqpoint{4.321767in}{1.460690in}}{\pgfqpoint{4.321767in}{1.467136in}}%
\pgfpathcurveto{\pgfqpoint{4.321767in}{1.473582in}}{\pgfqpoint{4.319206in}{1.479765in}}{\pgfqpoint{4.314648in}{1.484323in}}%
\pgfpathcurveto{\pgfqpoint{4.310090in}{1.488881in}}{\pgfqpoint{4.303908in}{1.491442in}}{\pgfqpoint{4.297462in}{1.491442in}}%
\pgfpathcurveto{\pgfqpoint{4.291016in}{1.491442in}}{\pgfqpoint{4.284833in}{1.488881in}}{\pgfqpoint{4.280275in}{1.484323in}}%
\pgfpathcurveto{\pgfqpoint{4.275717in}{1.479765in}}{\pgfqpoint{4.273156in}{1.473582in}}{\pgfqpoint{4.273156in}{1.467136in}}%
\pgfpathcurveto{\pgfqpoint{4.273156in}{1.460690in}}{\pgfqpoint{4.275717in}{1.454507in}}{\pgfqpoint{4.280275in}{1.449949in}}%
\pgfpathcurveto{\pgfqpoint{4.284833in}{1.445391in}}{\pgfqpoint{4.291016in}{1.442830in}}{\pgfqpoint{4.297462in}{1.442830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296260in}{1.259891in}}%
\pgfpathcurveto{\pgfqpoint{4.302706in}{1.259891in}}{\pgfqpoint{4.308888in}{1.262452in}}{\pgfqpoint{4.313446in}{1.267010in}}%
\pgfpathcurveto{\pgfqpoint{4.318004in}{1.271568in}}{\pgfqpoint{4.320565in}{1.277751in}}{\pgfqpoint{4.320565in}{1.284197in}}%
\pgfpathcurveto{\pgfqpoint{4.320565in}{1.290643in}}{\pgfqpoint{4.318004in}{1.296825in}}{\pgfqpoint{4.313446in}{1.301383in}}%
\pgfpathcurveto{\pgfqpoint{4.308888in}{1.305941in}}{\pgfqpoint{4.302706in}{1.308502in}}{\pgfqpoint{4.296260in}{1.308502in}}%
\pgfpathcurveto{\pgfqpoint{4.289814in}{1.308502in}}{\pgfqpoint{4.283631in}{1.305941in}}{\pgfqpoint{4.279073in}{1.301383in}}%
\pgfpathcurveto{\pgfqpoint{4.274515in}{1.296825in}}{\pgfqpoint{4.271954in}{1.290643in}}{\pgfqpoint{4.271954in}{1.284197in}}%
\pgfpathcurveto{\pgfqpoint{4.271954in}{1.277751in}}{\pgfqpoint{4.274515in}{1.271568in}}{\pgfqpoint{4.279073in}{1.267010in}}%
\pgfpathcurveto{\pgfqpoint{4.283631in}{1.262452in}}{\pgfqpoint{4.289814in}{1.259891in}}{\pgfqpoint{4.296260in}{1.259891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205993in}{2.260612in}}%
\pgfpathcurveto{\pgfqpoint{4.212439in}{2.260612in}}{\pgfqpoint{4.218622in}{2.263173in}}{\pgfqpoint{4.223180in}{2.267731in}}%
\pgfpathcurveto{\pgfqpoint{4.227737in}{2.272289in}}{\pgfqpoint{4.230298in}{2.278472in}}{\pgfqpoint{4.230298in}{2.284918in}}%
\pgfpathcurveto{\pgfqpoint{4.230298in}{2.291364in}}{\pgfqpoint{4.227737in}{2.297546in}}{\pgfqpoint{4.223180in}{2.302104in}}%
\pgfpathcurveto{\pgfqpoint{4.218622in}{2.306662in}}{\pgfqpoint{4.212439in}{2.309223in}}{\pgfqpoint{4.205993in}{2.309223in}}%
\pgfpathcurveto{\pgfqpoint{4.199547in}{2.309223in}}{\pgfqpoint{4.193364in}{2.306662in}}{\pgfqpoint{4.188806in}{2.302104in}}%
\pgfpathcurveto{\pgfqpoint{4.184248in}{2.297546in}}{\pgfqpoint{4.181687in}{2.291364in}}{\pgfqpoint{4.181687in}{2.284918in}}%
\pgfpathcurveto{\pgfqpoint{4.181687in}{2.278472in}}{\pgfqpoint{4.184248in}{2.272289in}}{\pgfqpoint{4.188806in}{2.267731in}}%
\pgfpathcurveto{\pgfqpoint{4.193364in}{2.263173in}}{\pgfqpoint{4.199547in}{2.260612in}}{\pgfqpoint{4.205993in}{2.260612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216460in}{1.474551in}}%
\pgfpathcurveto{\pgfqpoint{4.222906in}{1.474551in}}{\pgfqpoint{4.229089in}{1.477112in}}{\pgfqpoint{4.233647in}{1.481670in}}%
\pgfpathcurveto{\pgfqpoint{4.238205in}{1.486228in}}{\pgfqpoint{4.240766in}{1.492410in}}{\pgfqpoint{4.240766in}{1.498856in}}%
\pgfpathcurveto{\pgfqpoint{4.240766in}{1.505302in}}{\pgfqpoint{4.238205in}{1.511485in}}{\pgfqpoint{4.233647in}{1.516043in}}%
\pgfpathcurveto{\pgfqpoint{4.229089in}{1.520601in}}{\pgfqpoint{4.222906in}{1.523162in}}{\pgfqpoint{4.216460in}{1.523162in}}%
\pgfpathcurveto{\pgfqpoint{4.210014in}{1.523162in}}{\pgfqpoint{4.203831in}{1.520601in}}{\pgfqpoint{4.199273in}{1.516043in}}%
\pgfpathcurveto{\pgfqpoint{4.194716in}{1.511485in}}{\pgfqpoint{4.192155in}{1.505302in}}{\pgfqpoint{4.192155in}{1.498856in}}%
\pgfpathcurveto{\pgfqpoint{4.192155in}{1.492410in}}{\pgfqpoint{4.194716in}{1.486228in}}{\pgfqpoint{4.199273in}{1.481670in}}%
\pgfpathcurveto{\pgfqpoint{4.203831in}{1.477112in}}{\pgfqpoint{4.210014in}{1.474551in}}{\pgfqpoint{4.216460in}{1.474551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493676in}{1.211578in}}%
\pgfpathcurveto{\pgfqpoint{4.500122in}{1.211578in}}{\pgfqpoint{4.506305in}{1.214139in}}{\pgfqpoint{4.510863in}{1.218697in}}%
\pgfpathcurveto{\pgfqpoint{4.515421in}{1.223255in}}{\pgfqpoint{4.517982in}{1.229438in}}{\pgfqpoint{4.517982in}{1.235883in}}%
\pgfpathcurveto{\pgfqpoint{4.517982in}{1.242329in}}{\pgfqpoint{4.515421in}{1.248512in}}{\pgfqpoint{4.510863in}{1.253070in}}%
\pgfpathcurveto{\pgfqpoint{4.506305in}{1.257628in}}{\pgfqpoint{4.500122in}{1.260189in}}{\pgfqpoint{4.493676in}{1.260189in}}%
\pgfpathcurveto{\pgfqpoint{4.487231in}{1.260189in}}{\pgfqpoint{4.481048in}{1.257628in}}{\pgfqpoint{4.476490in}{1.253070in}}%
\pgfpathcurveto{\pgfqpoint{4.471932in}{1.248512in}}{\pgfqpoint{4.469371in}{1.242329in}}{\pgfqpoint{4.469371in}{1.235883in}}%
\pgfpathcurveto{\pgfqpoint{4.469371in}{1.229438in}}{\pgfqpoint{4.471932in}{1.223255in}}{\pgfqpoint{4.476490in}{1.218697in}}%
\pgfpathcurveto{\pgfqpoint{4.481048in}{1.214139in}}{\pgfqpoint{4.487231in}{1.211578in}}{\pgfqpoint{4.493676in}{1.211578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515004in}{1.282766in}}%
\pgfpathcurveto{\pgfqpoint{4.521450in}{1.282766in}}{\pgfqpoint{4.527632in}{1.285327in}}{\pgfqpoint{4.532190in}{1.289885in}}%
\pgfpathcurveto{\pgfqpoint{4.536748in}{1.294443in}}{\pgfqpoint{4.539309in}{1.300626in}}{\pgfqpoint{4.539309in}{1.307072in}}%
\pgfpathcurveto{\pgfqpoint{4.539309in}{1.313518in}}{\pgfqpoint{4.536748in}{1.319701in}}{\pgfqpoint{4.532190in}{1.324259in}}%
\pgfpathcurveto{\pgfqpoint{4.527632in}{1.328817in}}{\pgfqpoint{4.521450in}{1.331378in}}{\pgfqpoint{4.515004in}{1.331378in}}%
\pgfpathcurveto{\pgfqpoint{4.508558in}{1.331378in}}{\pgfqpoint{4.502375in}{1.328817in}}{\pgfqpoint{4.497817in}{1.324259in}}%
\pgfpathcurveto{\pgfqpoint{4.493259in}{1.319701in}}{\pgfqpoint{4.490698in}{1.313518in}}{\pgfqpoint{4.490698in}{1.307072in}}%
\pgfpathcurveto{\pgfqpoint{4.490698in}{1.300626in}}{\pgfqpoint{4.493259in}{1.294443in}}{\pgfqpoint{4.497817in}{1.289885in}}%
\pgfpathcurveto{\pgfqpoint{4.502375in}{1.285327in}}{\pgfqpoint{4.508558in}{1.282766in}}{\pgfqpoint{4.515004in}{1.282766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476356in}{1.209485in}}%
\pgfpathcurveto{\pgfqpoint{4.482802in}{1.209485in}}{\pgfqpoint{4.488984in}{1.212046in}}{\pgfqpoint{4.493542in}{1.216604in}}%
\pgfpathcurveto{\pgfqpoint{4.498100in}{1.221162in}}{\pgfqpoint{4.500661in}{1.227345in}}{\pgfqpoint{4.500661in}{1.233790in}}%
\pgfpathcurveto{\pgfqpoint{4.500661in}{1.240236in}}{\pgfqpoint{4.498100in}{1.246419in}}{\pgfqpoint{4.493542in}{1.250977in}}%
\pgfpathcurveto{\pgfqpoint{4.488984in}{1.255535in}}{\pgfqpoint{4.482802in}{1.258096in}}{\pgfqpoint{4.476356in}{1.258096in}}%
\pgfpathcurveto{\pgfqpoint{4.469910in}{1.258096in}}{\pgfqpoint{4.463727in}{1.255535in}}{\pgfqpoint{4.459169in}{1.250977in}}%
\pgfpathcurveto{\pgfqpoint{4.454611in}{1.246419in}}{\pgfqpoint{4.452050in}{1.240236in}}{\pgfqpoint{4.452050in}{1.233790in}}%
\pgfpathcurveto{\pgfqpoint{4.452050in}{1.227345in}}{\pgfqpoint{4.454611in}{1.221162in}}{\pgfqpoint{4.459169in}{1.216604in}}%
\pgfpathcurveto{\pgfqpoint{4.463727in}{1.212046in}}{\pgfqpoint{4.469910in}{1.209485in}}{\pgfqpoint{4.476356in}{1.209485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487604in}{1.203333in}}%
\pgfpathcurveto{\pgfqpoint{4.494050in}{1.203333in}}{\pgfqpoint{4.500232in}{1.205894in}}{\pgfqpoint{4.504790in}{1.210452in}}%
\pgfpathcurveto{\pgfqpoint{4.509348in}{1.215010in}}{\pgfqpoint{4.511909in}{1.221193in}}{\pgfqpoint{4.511909in}{1.227638in}}%
\pgfpathcurveto{\pgfqpoint{4.511909in}{1.234084in}}{\pgfqpoint{4.509348in}{1.240267in}}{\pgfqpoint{4.504790in}{1.244825in}}%
\pgfpathcurveto{\pgfqpoint{4.500232in}{1.249383in}}{\pgfqpoint{4.494050in}{1.251944in}}{\pgfqpoint{4.487604in}{1.251944in}}%
\pgfpathcurveto{\pgfqpoint{4.481158in}{1.251944in}}{\pgfqpoint{4.474975in}{1.249383in}}{\pgfqpoint{4.470417in}{1.244825in}}%
\pgfpathcurveto{\pgfqpoint{4.465859in}{1.240267in}}{\pgfqpoint{4.463298in}{1.234084in}}{\pgfqpoint{4.463298in}{1.227638in}}%
\pgfpathcurveto{\pgfqpoint{4.463298in}{1.221193in}}{\pgfqpoint{4.465859in}{1.215010in}}{\pgfqpoint{4.470417in}{1.210452in}}%
\pgfpathcurveto{\pgfqpoint{4.474975in}{1.205894in}}{\pgfqpoint{4.481158in}{1.203333in}}{\pgfqpoint{4.487604in}{1.203333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418671in}{1.204709in}}%
\pgfpathcurveto{\pgfqpoint{4.425117in}{1.204709in}}{\pgfqpoint{4.431300in}{1.207270in}}{\pgfqpoint{4.435858in}{1.211828in}}%
\pgfpathcurveto{\pgfqpoint{4.440416in}{1.216386in}}{\pgfqpoint{4.442977in}{1.222568in}}{\pgfqpoint{4.442977in}{1.229014in}}%
\pgfpathcurveto{\pgfqpoint{4.442977in}{1.235460in}}{\pgfqpoint{4.440416in}{1.241643in}}{\pgfqpoint{4.435858in}{1.246201in}}%
\pgfpathcurveto{\pgfqpoint{4.431300in}{1.250759in}}{\pgfqpoint{4.425117in}{1.253320in}}{\pgfqpoint{4.418671in}{1.253320in}}%
\pgfpathcurveto{\pgfqpoint{4.412225in}{1.253320in}}{\pgfqpoint{4.406042in}{1.250759in}}{\pgfqpoint{4.401485in}{1.246201in}}%
\pgfpathcurveto{\pgfqpoint{4.396927in}{1.241643in}}{\pgfqpoint{4.394366in}{1.235460in}}{\pgfqpoint{4.394366in}{1.229014in}}%
\pgfpathcurveto{\pgfqpoint{4.394366in}{1.222568in}}{\pgfqpoint{4.396927in}{1.216386in}}{\pgfqpoint{4.401485in}{1.211828in}}%
\pgfpathcurveto{\pgfqpoint{4.406042in}{1.207270in}}{\pgfqpoint{4.412225in}{1.204709in}}{\pgfqpoint{4.418671in}{1.204709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440441in}{1.199337in}}%
\pgfpathcurveto{\pgfqpoint{4.446887in}{1.199337in}}{\pgfqpoint{4.453070in}{1.201898in}}{\pgfqpoint{4.457628in}{1.206456in}}%
\pgfpathcurveto{\pgfqpoint{4.462186in}{1.211014in}}{\pgfqpoint{4.464747in}{1.217197in}}{\pgfqpoint{4.464747in}{1.223643in}}%
\pgfpathcurveto{\pgfqpoint{4.464747in}{1.230089in}}{\pgfqpoint{4.462186in}{1.236271in}}{\pgfqpoint{4.457628in}{1.240829in}}%
\pgfpathcurveto{\pgfqpoint{4.453070in}{1.245387in}}{\pgfqpoint{4.446887in}{1.247948in}}{\pgfqpoint{4.440441in}{1.247948in}}%
\pgfpathcurveto{\pgfqpoint{4.433995in}{1.247948in}}{\pgfqpoint{4.427812in}{1.245387in}}{\pgfqpoint{4.423254in}{1.240829in}}%
\pgfpathcurveto{\pgfqpoint{4.418696in}{1.236271in}}{\pgfqpoint{4.416135in}{1.230089in}}{\pgfqpoint{4.416135in}{1.223643in}}%
\pgfpathcurveto{\pgfqpoint{4.416135in}{1.217197in}}{\pgfqpoint{4.418696in}{1.211014in}}{\pgfqpoint{4.423254in}{1.206456in}}%
\pgfpathcurveto{\pgfqpoint{4.427812in}{1.201898in}}{\pgfqpoint{4.433995in}{1.199337in}}{\pgfqpoint{4.440441in}{1.199337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469576in}{1.203766in}}%
\pgfpathcurveto{\pgfqpoint{4.476021in}{1.203766in}}{\pgfqpoint{4.482204in}{1.206327in}}{\pgfqpoint{4.486762in}{1.210885in}}%
\pgfpathcurveto{\pgfqpoint{4.491320in}{1.215443in}}{\pgfqpoint{4.493881in}{1.221625in}}{\pgfqpoint{4.493881in}{1.228071in}}%
\pgfpathcurveto{\pgfqpoint{4.493881in}{1.234517in}}{\pgfqpoint{4.491320in}{1.240700in}}{\pgfqpoint{4.486762in}{1.245258in}}%
\pgfpathcurveto{\pgfqpoint{4.482204in}{1.249816in}}{\pgfqpoint{4.476021in}{1.252377in}}{\pgfqpoint{4.469576in}{1.252377in}}%
\pgfpathcurveto{\pgfqpoint{4.463130in}{1.252377in}}{\pgfqpoint{4.456947in}{1.249816in}}{\pgfqpoint{4.452389in}{1.245258in}}%
\pgfpathcurveto{\pgfqpoint{4.447831in}{1.240700in}}{\pgfqpoint{4.445270in}{1.234517in}}{\pgfqpoint{4.445270in}{1.228071in}}%
\pgfpathcurveto{\pgfqpoint{4.445270in}{1.221625in}}{\pgfqpoint{4.447831in}{1.215443in}}{\pgfqpoint{4.452389in}{1.210885in}}%
\pgfpathcurveto{\pgfqpoint{4.456947in}{1.206327in}}{\pgfqpoint{4.463130in}{1.203766in}}{\pgfqpoint{4.469576in}{1.203766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457339in}{1.212233in}}%
\pgfpathcurveto{\pgfqpoint{4.463785in}{1.212233in}}{\pgfqpoint{4.469968in}{1.214794in}}{\pgfqpoint{4.474526in}{1.219352in}}%
\pgfpathcurveto{\pgfqpoint{4.479084in}{1.223910in}}{\pgfqpoint{4.481645in}{1.230093in}}{\pgfqpoint{4.481645in}{1.236539in}}%
\pgfpathcurveto{\pgfqpoint{4.481645in}{1.242984in}}{\pgfqpoint{4.479084in}{1.249167in}}{\pgfqpoint{4.474526in}{1.253725in}}%
\pgfpathcurveto{\pgfqpoint{4.469968in}{1.258283in}}{\pgfqpoint{4.463785in}{1.260844in}}{\pgfqpoint{4.457339in}{1.260844in}}%
\pgfpathcurveto{\pgfqpoint{4.450893in}{1.260844in}}{\pgfqpoint{4.444710in}{1.258283in}}{\pgfqpoint{4.440152in}{1.253725in}}%
\pgfpathcurveto{\pgfqpoint{4.435594in}{1.249167in}}{\pgfqpoint{4.433033in}{1.242984in}}{\pgfqpoint{4.433033in}{1.236539in}}%
\pgfpathcurveto{\pgfqpoint{4.433033in}{1.230093in}}{\pgfqpoint{4.435594in}{1.223910in}}{\pgfqpoint{4.440152in}{1.219352in}}%
\pgfpathcurveto{\pgfqpoint{4.444710in}{1.214794in}}{\pgfqpoint{4.450893in}{1.212233in}}{\pgfqpoint{4.457339in}{1.212233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486831in}{1.207203in}}%
\pgfpathcurveto{\pgfqpoint{4.493277in}{1.207203in}}{\pgfqpoint{4.499460in}{1.209764in}}{\pgfqpoint{4.504018in}{1.214322in}}%
\pgfpathcurveto{\pgfqpoint{4.508576in}{1.218880in}}{\pgfqpoint{4.511137in}{1.225063in}}{\pgfqpoint{4.511137in}{1.231508in}}%
\pgfpathcurveto{\pgfqpoint{4.511137in}{1.237954in}}{\pgfqpoint{4.508576in}{1.244137in}}{\pgfqpoint{4.504018in}{1.248695in}}%
\pgfpathcurveto{\pgfqpoint{4.499460in}{1.253253in}}{\pgfqpoint{4.493277in}{1.255814in}}{\pgfqpoint{4.486831in}{1.255814in}}%
\pgfpathcurveto{\pgfqpoint{4.480385in}{1.255814in}}{\pgfqpoint{4.474202in}{1.253253in}}{\pgfqpoint{4.469644in}{1.248695in}}%
\pgfpathcurveto{\pgfqpoint{4.465086in}{1.244137in}}{\pgfqpoint{4.462525in}{1.237954in}}{\pgfqpoint{4.462525in}{1.231508in}}%
\pgfpathcurveto{\pgfqpoint{4.462525in}{1.225063in}}{\pgfqpoint{4.465086in}{1.218880in}}{\pgfqpoint{4.469644in}{1.214322in}}%
\pgfpathcurveto{\pgfqpoint{4.474202in}{1.209764in}}{\pgfqpoint{4.480385in}{1.207203in}}{\pgfqpoint{4.486831in}{1.207203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440540in}{1.206102in}}%
\pgfpathcurveto{\pgfqpoint{4.446986in}{1.206102in}}{\pgfqpoint{4.453169in}{1.208663in}}{\pgfqpoint{4.457727in}{1.213221in}}%
\pgfpathcurveto{\pgfqpoint{4.462284in}{1.217779in}}{\pgfqpoint{4.464845in}{1.223962in}}{\pgfqpoint{4.464845in}{1.230408in}}%
\pgfpathcurveto{\pgfqpoint{4.464845in}{1.236854in}}{\pgfqpoint{4.462284in}{1.243037in}}{\pgfqpoint{4.457727in}{1.247595in}}%
\pgfpathcurveto{\pgfqpoint{4.453169in}{1.252152in}}{\pgfqpoint{4.446986in}{1.254713in}}{\pgfqpoint{4.440540in}{1.254713in}}%
\pgfpathcurveto{\pgfqpoint{4.434094in}{1.254713in}}{\pgfqpoint{4.427911in}{1.252152in}}{\pgfqpoint{4.423353in}{1.247595in}}%
\pgfpathcurveto{\pgfqpoint{4.418795in}{1.243037in}}{\pgfqpoint{4.416234in}{1.236854in}}{\pgfqpoint{4.416234in}{1.230408in}}%
\pgfpathcurveto{\pgfqpoint{4.416234in}{1.223962in}}{\pgfqpoint{4.418795in}{1.217779in}}{\pgfqpoint{4.423353in}{1.213221in}}%
\pgfpathcurveto{\pgfqpoint{4.427911in}{1.208663in}}{\pgfqpoint{4.434094in}{1.206102in}}{\pgfqpoint{4.440540in}{1.206102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445973in}{1.210267in}}%
\pgfpathcurveto{\pgfqpoint{4.452419in}{1.210267in}}{\pgfqpoint{4.458601in}{1.212828in}}{\pgfqpoint{4.463159in}{1.217386in}}%
\pgfpathcurveto{\pgfqpoint{4.467717in}{1.221944in}}{\pgfqpoint{4.470278in}{1.228127in}}{\pgfqpoint{4.470278in}{1.234573in}}%
\pgfpathcurveto{\pgfqpoint{4.470278in}{1.241019in}}{\pgfqpoint{4.467717in}{1.247202in}}{\pgfqpoint{4.463159in}{1.251760in}}%
\pgfpathcurveto{\pgfqpoint{4.458601in}{1.256318in}}{\pgfqpoint{4.452419in}{1.258879in}}{\pgfqpoint{4.445973in}{1.258879in}}%
\pgfpathcurveto{\pgfqpoint{4.439527in}{1.258879in}}{\pgfqpoint{4.433344in}{1.256318in}}{\pgfqpoint{4.428786in}{1.251760in}}%
\pgfpathcurveto{\pgfqpoint{4.424228in}{1.247202in}}{\pgfqpoint{4.421667in}{1.241019in}}{\pgfqpoint{4.421667in}{1.234573in}}%
\pgfpathcurveto{\pgfqpoint{4.421667in}{1.228127in}}{\pgfqpoint{4.424228in}{1.221944in}}{\pgfqpoint{4.428786in}{1.217386in}}%
\pgfpathcurveto{\pgfqpoint{4.433344in}{1.212828in}}{\pgfqpoint{4.439527in}{1.210267in}}{\pgfqpoint{4.445973in}{1.210267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461111in}{1.199091in}}%
\pgfpathcurveto{\pgfqpoint{4.467557in}{1.199091in}}{\pgfqpoint{4.473739in}{1.201652in}}{\pgfqpoint{4.478297in}{1.206210in}}%
\pgfpathcurveto{\pgfqpoint{4.482855in}{1.210768in}}{\pgfqpoint{4.485416in}{1.216950in}}{\pgfqpoint{4.485416in}{1.223396in}}%
\pgfpathcurveto{\pgfqpoint{4.485416in}{1.229842in}}{\pgfqpoint{4.482855in}{1.236025in}}{\pgfqpoint{4.478297in}{1.240583in}}%
\pgfpathcurveto{\pgfqpoint{4.473739in}{1.245141in}}{\pgfqpoint{4.467557in}{1.247702in}}{\pgfqpoint{4.461111in}{1.247702in}}%
\pgfpathcurveto{\pgfqpoint{4.454665in}{1.247702in}}{\pgfqpoint{4.448482in}{1.245141in}}{\pgfqpoint{4.443924in}{1.240583in}}%
\pgfpathcurveto{\pgfqpoint{4.439366in}{1.236025in}}{\pgfqpoint{4.436805in}{1.229842in}}{\pgfqpoint{4.436805in}{1.223396in}}%
\pgfpathcurveto{\pgfqpoint{4.436805in}{1.216950in}}{\pgfqpoint{4.439366in}{1.210768in}}{\pgfqpoint{4.443924in}{1.206210in}}%
\pgfpathcurveto{\pgfqpoint{4.448482in}{1.201652in}}{\pgfqpoint{4.454665in}{1.199091in}}{\pgfqpoint{4.461111in}{1.199091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486759in}{1.214707in}}%
\pgfpathcurveto{\pgfqpoint{4.493205in}{1.214707in}}{\pgfqpoint{4.499388in}{1.217268in}}{\pgfqpoint{4.503946in}{1.221826in}}%
\pgfpathcurveto{\pgfqpoint{4.508504in}{1.226384in}}{\pgfqpoint{4.511065in}{1.232567in}}{\pgfqpoint{4.511065in}{1.239012in}}%
\pgfpathcurveto{\pgfqpoint{4.511065in}{1.245458in}}{\pgfqpoint{4.508504in}{1.251641in}}{\pgfqpoint{4.503946in}{1.256199in}}%
\pgfpathcurveto{\pgfqpoint{4.499388in}{1.260757in}}{\pgfqpoint{4.493205in}{1.263318in}}{\pgfqpoint{4.486759in}{1.263318in}}%
\pgfpathcurveto{\pgfqpoint{4.480314in}{1.263318in}}{\pgfqpoint{4.474131in}{1.260757in}}{\pgfqpoint{4.469573in}{1.256199in}}%
\pgfpathcurveto{\pgfqpoint{4.465015in}{1.251641in}}{\pgfqpoint{4.462454in}{1.245458in}}{\pgfqpoint{4.462454in}{1.239012in}}%
\pgfpathcurveto{\pgfqpoint{4.462454in}{1.232567in}}{\pgfqpoint{4.465015in}{1.226384in}}{\pgfqpoint{4.469573in}{1.221826in}}%
\pgfpathcurveto{\pgfqpoint{4.474131in}{1.217268in}}{\pgfqpoint{4.480314in}{1.214707in}}{\pgfqpoint{4.486759in}{1.214707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497272in}{1.200423in}}%
\pgfpathcurveto{\pgfqpoint{4.503718in}{1.200423in}}{\pgfqpoint{4.509901in}{1.202984in}}{\pgfqpoint{4.514459in}{1.207542in}}%
\pgfpathcurveto{\pgfqpoint{4.519017in}{1.212100in}}{\pgfqpoint{4.521578in}{1.218282in}}{\pgfqpoint{4.521578in}{1.224728in}}%
\pgfpathcurveto{\pgfqpoint{4.521578in}{1.231174in}}{\pgfqpoint{4.519017in}{1.237357in}}{\pgfqpoint{4.514459in}{1.241915in}}%
\pgfpathcurveto{\pgfqpoint{4.509901in}{1.246473in}}{\pgfqpoint{4.503718in}{1.249034in}}{\pgfqpoint{4.497272in}{1.249034in}}%
\pgfpathcurveto{\pgfqpoint{4.490826in}{1.249034in}}{\pgfqpoint{4.484643in}{1.246473in}}{\pgfqpoint{4.480086in}{1.241915in}}%
\pgfpathcurveto{\pgfqpoint{4.475528in}{1.237357in}}{\pgfqpoint{4.472967in}{1.231174in}}{\pgfqpoint{4.472967in}{1.224728in}}%
\pgfpathcurveto{\pgfqpoint{4.472967in}{1.218282in}}{\pgfqpoint{4.475528in}{1.212100in}}{\pgfqpoint{4.480086in}{1.207542in}}%
\pgfpathcurveto{\pgfqpoint{4.484643in}{1.202984in}}{\pgfqpoint{4.490826in}{1.200423in}}{\pgfqpoint{4.497272in}{1.200423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463919in}{1.209321in}}%
\pgfpathcurveto{\pgfqpoint{4.470365in}{1.209321in}}{\pgfqpoint{4.476548in}{1.211882in}}{\pgfqpoint{4.481106in}{1.216440in}}%
\pgfpathcurveto{\pgfqpoint{4.485664in}{1.220998in}}{\pgfqpoint{4.488225in}{1.227180in}}{\pgfqpoint{4.488225in}{1.233626in}}%
\pgfpathcurveto{\pgfqpoint{4.488225in}{1.240072in}}{\pgfqpoint{4.485664in}{1.246255in}}{\pgfqpoint{4.481106in}{1.250813in}}%
\pgfpathcurveto{\pgfqpoint{4.476548in}{1.255371in}}{\pgfqpoint{4.470365in}{1.257932in}}{\pgfqpoint{4.463919in}{1.257932in}}%
\pgfpathcurveto{\pgfqpoint{4.457473in}{1.257932in}}{\pgfqpoint{4.451291in}{1.255371in}}{\pgfqpoint{4.446733in}{1.250813in}}%
\pgfpathcurveto{\pgfqpoint{4.442175in}{1.246255in}}{\pgfqpoint{4.439614in}{1.240072in}}{\pgfqpoint{4.439614in}{1.233626in}}%
\pgfpathcurveto{\pgfqpoint{4.439614in}{1.227180in}}{\pgfqpoint{4.442175in}{1.220998in}}{\pgfqpoint{4.446733in}{1.216440in}}%
\pgfpathcurveto{\pgfqpoint{4.451291in}{1.211882in}}{\pgfqpoint{4.457473in}{1.209321in}}{\pgfqpoint{4.463919in}{1.209321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457894in}{1.216611in}}%
\pgfpathcurveto{\pgfqpoint{4.464340in}{1.216611in}}{\pgfqpoint{4.470523in}{1.219172in}}{\pgfqpoint{4.475081in}{1.223730in}}%
\pgfpathcurveto{\pgfqpoint{4.479639in}{1.228288in}}{\pgfqpoint{4.482200in}{1.234471in}}{\pgfqpoint{4.482200in}{1.240917in}}%
\pgfpathcurveto{\pgfqpoint{4.482200in}{1.247363in}}{\pgfqpoint{4.479639in}{1.253545in}}{\pgfqpoint{4.475081in}{1.258103in}}%
\pgfpathcurveto{\pgfqpoint{4.470523in}{1.262661in}}{\pgfqpoint{4.464340in}{1.265222in}}{\pgfqpoint{4.457894in}{1.265222in}}%
\pgfpathcurveto{\pgfqpoint{4.451448in}{1.265222in}}{\pgfqpoint{4.445265in}{1.262661in}}{\pgfqpoint{4.440708in}{1.258103in}}%
\pgfpathcurveto{\pgfqpoint{4.436150in}{1.253545in}}{\pgfqpoint{4.433589in}{1.247363in}}{\pgfqpoint{4.433589in}{1.240917in}}%
\pgfpathcurveto{\pgfqpoint{4.433589in}{1.234471in}}{\pgfqpoint{4.436150in}{1.228288in}}{\pgfqpoint{4.440708in}{1.223730in}}%
\pgfpathcurveto{\pgfqpoint{4.445265in}{1.219172in}}{\pgfqpoint{4.451448in}{1.216611in}}{\pgfqpoint{4.457894in}{1.216611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466372in}{1.212702in}}%
\pgfpathcurveto{\pgfqpoint{4.472818in}{1.212702in}}{\pgfqpoint{4.479001in}{1.215263in}}{\pgfqpoint{4.483559in}{1.219821in}}%
\pgfpathcurveto{\pgfqpoint{4.488117in}{1.224379in}}{\pgfqpoint{4.490678in}{1.230562in}}{\pgfqpoint{4.490678in}{1.237008in}}%
\pgfpathcurveto{\pgfqpoint{4.490678in}{1.243454in}}{\pgfqpoint{4.488117in}{1.249637in}}{\pgfqpoint{4.483559in}{1.254194in}}%
\pgfpathcurveto{\pgfqpoint{4.479001in}{1.258752in}}{\pgfqpoint{4.472818in}{1.261313in}}{\pgfqpoint{4.466372in}{1.261313in}}%
\pgfpathcurveto{\pgfqpoint{4.459926in}{1.261313in}}{\pgfqpoint{4.453743in}{1.258752in}}{\pgfqpoint{4.449185in}{1.254194in}}%
\pgfpathcurveto{\pgfqpoint{4.444627in}{1.249637in}}{\pgfqpoint{4.442066in}{1.243454in}}{\pgfqpoint{4.442066in}{1.237008in}}%
\pgfpathcurveto{\pgfqpoint{4.442066in}{1.230562in}}{\pgfqpoint{4.444627in}{1.224379in}}{\pgfqpoint{4.449185in}{1.219821in}}%
\pgfpathcurveto{\pgfqpoint{4.453743in}{1.215263in}}{\pgfqpoint{4.459926in}{1.212702in}}{\pgfqpoint{4.466372in}{1.212702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422095in}{1.215498in}}%
\pgfpathcurveto{\pgfqpoint{4.428541in}{1.215498in}}{\pgfqpoint{4.434723in}{1.218059in}}{\pgfqpoint{4.439281in}{1.222617in}}%
\pgfpathcurveto{\pgfqpoint{4.443839in}{1.227175in}}{\pgfqpoint{4.446400in}{1.233358in}}{\pgfqpoint{4.446400in}{1.239804in}}%
\pgfpathcurveto{\pgfqpoint{4.446400in}{1.246250in}}{\pgfqpoint{4.443839in}{1.252433in}}{\pgfqpoint{4.439281in}{1.256991in}}%
\pgfpathcurveto{\pgfqpoint{4.434723in}{1.261549in}}{\pgfqpoint{4.428541in}{1.264110in}}{\pgfqpoint{4.422095in}{1.264110in}}%
\pgfpathcurveto{\pgfqpoint{4.415649in}{1.264110in}}{\pgfqpoint{4.409466in}{1.261549in}}{\pgfqpoint{4.404908in}{1.256991in}}%
\pgfpathcurveto{\pgfqpoint{4.400350in}{1.252433in}}{\pgfqpoint{4.397789in}{1.246250in}}{\pgfqpoint{4.397789in}{1.239804in}}%
\pgfpathcurveto{\pgfqpoint{4.397789in}{1.233358in}}{\pgfqpoint{4.400350in}{1.227175in}}{\pgfqpoint{4.404908in}{1.222617in}}%
\pgfpathcurveto{\pgfqpoint{4.409466in}{1.218059in}}{\pgfqpoint{4.415649in}{1.215498in}}{\pgfqpoint{4.422095in}{1.215498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504101in}{1.200188in}}%
\pgfpathcurveto{\pgfqpoint{4.510547in}{1.200188in}}{\pgfqpoint{4.516730in}{1.202749in}}{\pgfqpoint{4.521288in}{1.207307in}}%
\pgfpathcurveto{\pgfqpoint{4.525846in}{1.211865in}}{\pgfqpoint{4.528407in}{1.218047in}}{\pgfqpoint{4.528407in}{1.224493in}}%
\pgfpathcurveto{\pgfqpoint{4.528407in}{1.230939in}}{\pgfqpoint{4.525846in}{1.237122in}}{\pgfqpoint{4.521288in}{1.241680in}}%
\pgfpathcurveto{\pgfqpoint{4.516730in}{1.246238in}}{\pgfqpoint{4.510547in}{1.248799in}}{\pgfqpoint{4.504101in}{1.248799in}}%
\pgfpathcurveto{\pgfqpoint{4.497655in}{1.248799in}}{\pgfqpoint{4.491472in}{1.246238in}}{\pgfqpoint{4.486915in}{1.241680in}}%
\pgfpathcurveto{\pgfqpoint{4.482357in}{1.237122in}}{\pgfqpoint{4.479796in}{1.230939in}}{\pgfqpoint{4.479796in}{1.224493in}}%
\pgfpathcurveto{\pgfqpoint{4.479796in}{1.218047in}}{\pgfqpoint{4.482357in}{1.211865in}}{\pgfqpoint{4.486915in}{1.207307in}}%
\pgfpathcurveto{\pgfqpoint{4.491472in}{1.202749in}}{\pgfqpoint{4.497655in}{1.200188in}}{\pgfqpoint{4.504101in}{1.200188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505545in}{1.518428in}}%
\pgfpathcurveto{\pgfqpoint{4.511991in}{1.518428in}}{\pgfqpoint{4.518174in}{1.520989in}}{\pgfqpoint{4.522732in}{1.525547in}}%
\pgfpathcurveto{\pgfqpoint{4.527290in}{1.530105in}}{\pgfqpoint{4.529851in}{1.536288in}}{\pgfqpoint{4.529851in}{1.542734in}}%
\pgfpathcurveto{\pgfqpoint{4.529851in}{1.549180in}}{\pgfqpoint{4.527290in}{1.555362in}}{\pgfqpoint{4.522732in}{1.559920in}}%
\pgfpathcurveto{\pgfqpoint{4.518174in}{1.564478in}}{\pgfqpoint{4.511991in}{1.567039in}}{\pgfqpoint{4.505545in}{1.567039in}}%
\pgfpathcurveto{\pgfqpoint{4.499099in}{1.567039in}}{\pgfqpoint{4.492917in}{1.564478in}}{\pgfqpoint{4.488359in}{1.559920in}}%
\pgfpathcurveto{\pgfqpoint{4.483801in}{1.555362in}}{\pgfqpoint{4.481240in}{1.549180in}}{\pgfqpoint{4.481240in}{1.542734in}}%
\pgfpathcurveto{\pgfqpoint{4.481240in}{1.536288in}}{\pgfqpoint{4.483801in}{1.530105in}}{\pgfqpoint{4.488359in}{1.525547in}}%
\pgfpathcurveto{\pgfqpoint{4.492917in}{1.520989in}}{\pgfqpoint{4.499099in}{1.518428in}}{\pgfqpoint{4.505545in}{1.518428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432339in}{1.190757in}}%
\pgfpathcurveto{\pgfqpoint{4.438785in}{1.190757in}}{\pgfqpoint{4.444967in}{1.193318in}}{\pgfqpoint{4.449525in}{1.197876in}}%
\pgfpathcurveto{\pgfqpoint{4.454083in}{1.202434in}}{\pgfqpoint{4.456644in}{1.208617in}}{\pgfqpoint{4.456644in}{1.215063in}}%
\pgfpathcurveto{\pgfqpoint{4.456644in}{1.221509in}}{\pgfqpoint{4.454083in}{1.227692in}}{\pgfqpoint{4.449525in}{1.232249in}}%
\pgfpathcurveto{\pgfqpoint{4.444967in}{1.236807in}}{\pgfqpoint{4.438785in}{1.239368in}}{\pgfqpoint{4.432339in}{1.239368in}}%
\pgfpathcurveto{\pgfqpoint{4.425893in}{1.239368in}}{\pgfqpoint{4.419710in}{1.236807in}}{\pgfqpoint{4.415152in}{1.232249in}}%
\pgfpathcurveto{\pgfqpoint{4.410594in}{1.227692in}}{\pgfqpoint{4.408033in}{1.221509in}}{\pgfqpoint{4.408033in}{1.215063in}}%
\pgfpathcurveto{\pgfqpoint{4.408033in}{1.208617in}}{\pgfqpoint{4.410594in}{1.202434in}}{\pgfqpoint{4.415152in}{1.197876in}}%
\pgfpathcurveto{\pgfqpoint{4.419710in}{1.193318in}}{\pgfqpoint{4.425893in}{1.190757in}}{\pgfqpoint{4.432339in}{1.190757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517160in}{1.282611in}}%
\pgfpathcurveto{\pgfqpoint{4.523606in}{1.282611in}}{\pgfqpoint{4.529788in}{1.285172in}}{\pgfqpoint{4.534346in}{1.289730in}}%
\pgfpathcurveto{\pgfqpoint{4.538904in}{1.294288in}}{\pgfqpoint{4.541465in}{1.300470in}}{\pgfqpoint{4.541465in}{1.306916in}}%
\pgfpathcurveto{\pgfqpoint{4.541465in}{1.313362in}}{\pgfqpoint{4.538904in}{1.319545in}}{\pgfqpoint{4.534346in}{1.324103in}}%
\pgfpathcurveto{\pgfqpoint{4.529788in}{1.328661in}}{\pgfqpoint{4.523606in}{1.331222in}}{\pgfqpoint{4.517160in}{1.331222in}}%
\pgfpathcurveto{\pgfqpoint{4.510714in}{1.331222in}}{\pgfqpoint{4.504531in}{1.328661in}}{\pgfqpoint{4.499973in}{1.324103in}}%
\pgfpathcurveto{\pgfqpoint{4.495415in}{1.319545in}}{\pgfqpoint{4.492854in}{1.313362in}}{\pgfqpoint{4.492854in}{1.306916in}}%
\pgfpathcurveto{\pgfqpoint{4.492854in}{1.300470in}}{\pgfqpoint{4.495415in}{1.294288in}}{\pgfqpoint{4.499973in}{1.289730in}}%
\pgfpathcurveto{\pgfqpoint{4.504531in}{1.285172in}}{\pgfqpoint{4.510714in}{1.282611in}}{\pgfqpoint{4.517160in}{1.282611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436329in}{1.282121in}}%
\pgfpathcurveto{\pgfqpoint{4.442775in}{1.282121in}}{\pgfqpoint{4.448958in}{1.284682in}}{\pgfqpoint{4.453516in}{1.289240in}}%
\pgfpathcurveto{\pgfqpoint{4.458074in}{1.293797in}}{\pgfqpoint{4.460635in}{1.299980in}}{\pgfqpoint{4.460635in}{1.306426in}}%
\pgfpathcurveto{\pgfqpoint{4.460635in}{1.312872in}}{\pgfqpoint{4.458074in}{1.319055in}}{\pgfqpoint{4.453516in}{1.323613in}}%
\pgfpathcurveto{\pgfqpoint{4.448958in}{1.328171in}}{\pgfqpoint{4.442775in}{1.330732in}}{\pgfqpoint{4.436329in}{1.330732in}}%
\pgfpathcurveto{\pgfqpoint{4.429883in}{1.330732in}}{\pgfqpoint{4.423700in}{1.328171in}}{\pgfqpoint{4.419143in}{1.323613in}}%
\pgfpathcurveto{\pgfqpoint{4.414585in}{1.319055in}}{\pgfqpoint{4.412024in}{1.312872in}}{\pgfqpoint{4.412024in}{1.306426in}}%
\pgfpathcurveto{\pgfqpoint{4.412024in}{1.299980in}}{\pgfqpoint{4.414585in}{1.293797in}}{\pgfqpoint{4.419143in}{1.289240in}}%
\pgfpathcurveto{\pgfqpoint{4.423700in}{1.284682in}}{\pgfqpoint{4.429883in}{1.282121in}}{\pgfqpoint{4.436329in}{1.282121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438743in}{1.273926in}}%
\pgfpathcurveto{\pgfqpoint{4.445189in}{1.273926in}}{\pgfqpoint{4.451372in}{1.276487in}}{\pgfqpoint{4.455930in}{1.281045in}}%
\pgfpathcurveto{\pgfqpoint{4.460488in}{1.285603in}}{\pgfqpoint{4.463049in}{1.291786in}}{\pgfqpoint{4.463049in}{1.298232in}}%
\pgfpathcurveto{\pgfqpoint{4.463049in}{1.304678in}}{\pgfqpoint{4.460488in}{1.310861in}}{\pgfqpoint{4.455930in}{1.315419in}}%
\pgfpathcurveto{\pgfqpoint{4.451372in}{1.319977in}}{\pgfqpoint{4.445189in}{1.322538in}}{\pgfqpoint{4.438743in}{1.322538in}}%
\pgfpathcurveto{\pgfqpoint{4.432297in}{1.322538in}}{\pgfqpoint{4.426114in}{1.319977in}}{\pgfqpoint{4.421556in}{1.315419in}}%
\pgfpathcurveto{\pgfqpoint{4.416998in}{1.310861in}}{\pgfqpoint{4.414437in}{1.304678in}}{\pgfqpoint{4.414437in}{1.298232in}}%
\pgfpathcurveto{\pgfqpoint{4.414437in}{1.291786in}}{\pgfqpoint{4.416998in}{1.285603in}}{\pgfqpoint{4.421556in}{1.281045in}}%
\pgfpathcurveto{\pgfqpoint{4.426114in}{1.276487in}}{\pgfqpoint{4.432297in}{1.273926in}}{\pgfqpoint{4.438743in}{1.273926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433498in}{1.210319in}}%
\pgfpathcurveto{\pgfqpoint{4.439944in}{1.210319in}}{\pgfqpoint{4.446127in}{1.212880in}}{\pgfqpoint{4.450685in}{1.217438in}}%
\pgfpathcurveto{\pgfqpoint{4.455243in}{1.221996in}}{\pgfqpoint{4.457804in}{1.228179in}}{\pgfqpoint{4.457804in}{1.234625in}}%
\pgfpathcurveto{\pgfqpoint{4.457804in}{1.241070in}}{\pgfqpoint{4.455243in}{1.247253in}}{\pgfqpoint{4.450685in}{1.251811in}}%
\pgfpathcurveto{\pgfqpoint{4.446127in}{1.256369in}}{\pgfqpoint{4.439944in}{1.258930in}}{\pgfqpoint{4.433498in}{1.258930in}}%
\pgfpathcurveto{\pgfqpoint{4.427052in}{1.258930in}}{\pgfqpoint{4.420870in}{1.256369in}}{\pgfqpoint{4.416312in}{1.251811in}}%
\pgfpathcurveto{\pgfqpoint{4.411754in}{1.247253in}}{\pgfqpoint{4.409193in}{1.241070in}}{\pgfqpoint{4.409193in}{1.234625in}}%
\pgfpathcurveto{\pgfqpoint{4.409193in}{1.228179in}}{\pgfqpoint{4.411754in}{1.221996in}}{\pgfqpoint{4.416312in}{1.217438in}}%
\pgfpathcurveto{\pgfqpoint{4.420870in}{1.212880in}}{\pgfqpoint{4.427052in}{1.210319in}}{\pgfqpoint{4.433498in}{1.210319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456043in}{1.202828in}}%
\pgfpathcurveto{\pgfqpoint{4.462489in}{1.202828in}}{\pgfqpoint{4.468672in}{1.205389in}}{\pgfqpoint{4.473230in}{1.209947in}}%
\pgfpathcurveto{\pgfqpoint{4.477788in}{1.214504in}}{\pgfqpoint{4.480349in}{1.220687in}}{\pgfqpoint{4.480349in}{1.227133in}}%
\pgfpathcurveto{\pgfqpoint{4.480349in}{1.233579in}}{\pgfqpoint{4.477788in}{1.239762in}}{\pgfqpoint{4.473230in}{1.244320in}}%
\pgfpathcurveto{\pgfqpoint{4.468672in}{1.248878in}}{\pgfqpoint{4.462489in}{1.251439in}}{\pgfqpoint{4.456043in}{1.251439in}}%
\pgfpathcurveto{\pgfqpoint{4.449598in}{1.251439in}}{\pgfqpoint{4.443415in}{1.248878in}}{\pgfqpoint{4.438857in}{1.244320in}}%
\pgfpathcurveto{\pgfqpoint{4.434299in}{1.239762in}}{\pgfqpoint{4.431738in}{1.233579in}}{\pgfqpoint{4.431738in}{1.227133in}}%
\pgfpathcurveto{\pgfqpoint{4.431738in}{1.220687in}}{\pgfqpoint{4.434299in}{1.214504in}}{\pgfqpoint{4.438857in}{1.209947in}}%
\pgfpathcurveto{\pgfqpoint{4.443415in}{1.205389in}}{\pgfqpoint{4.449598in}{1.202828in}}{\pgfqpoint{4.456043in}{1.202828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507144in}{1.221736in}}%
\pgfpathcurveto{\pgfqpoint{4.513590in}{1.221736in}}{\pgfqpoint{4.519773in}{1.224297in}}{\pgfqpoint{4.524331in}{1.228855in}}%
\pgfpathcurveto{\pgfqpoint{4.528889in}{1.233413in}}{\pgfqpoint{4.531450in}{1.239596in}}{\pgfqpoint{4.531450in}{1.246042in}}%
\pgfpathcurveto{\pgfqpoint{4.531450in}{1.252488in}}{\pgfqpoint{4.528889in}{1.258671in}}{\pgfqpoint{4.524331in}{1.263229in}}%
\pgfpathcurveto{\pgfqpoint{4.519773in}{1.267786in}}{\pgfqpoint{4.513590in}{1.270347in}}{\pgfqpoint{4.507144in}{1.270347in}}%
\pgfpathcurveto{\pgfqpoint{4.500698in}{1.270347in}}{\pgfqpoint{4.494515in}{1.267786in}}{\pgfqpoint{4.489958in}{1.263229in}}%
\pgfpathcurveto{\pgfqpoint{4.485400in}{1.258671in}}{\pgfqpoint{4.482839in}{1.252488in}}{\pgfqpoint{4.482839in}{1.246042in}}%
\pgfpathcurveto{\pgfqpoint{4.482839in}{1.239596in}}{\pgfqpoint{4.485400in}{1.233413in}}{\pgfqpoint{4.489958in}{1.228855in}}%
\pgfpathcurveto{\pgfqpoint{4.494515in}{1.224297in}}{\pgfqpoint{4.500698in}{1.221736in}}{\pgfqpoint{4.507144in}{1.221736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514987in}{1.203739in}}%
\pgfpathcurveto{\pgfqpoint{4.521433in}{1.203739in}}{\pgfqpoint{4.527615in}{1.206300in}}{\pgfqpoint{4.532173in}{1.210858in}}%
\pgfpathcurveto{\pgfqpoint{4.536731in}{1.215416in}}{\pgfqpoint{4.539292in}{1.221598in}}{\pgfqpoint{4.539292in}{1.228044in}}%
\pgfpathcurveto{\pgfqpoint{4.539292in}{1.234490in}}{\pgfqpoint{4.536731in}{1.240673in}}{\pgfqpoint{4.532173in}{1.245231in}}%
\pgfpathcurveto{\pgfqpoint{4.527615in}{1.249789in}}{\pgfqpoint{4.521433in}{1.252350in}}{\pgfqpoint{4.514987in}{1.252350in}}%
\pgfpathcurveto{\pgfqpoint{4.508541in}{1.252350in}}{\pgfqpoint{4.502358in}{1.249789in}}{\pgfqpoint{4.497800in}{1.245231in}}%
\pgfpathcurveto{\pgfqpoint{4.493242in}{1.240673in}}{\pgfqpoint{4.490681in}{1.234490in}}{\pgfqpoint{4.490681in}{1.228044in}}%
\pgfpathcurveto{\pgfqpoint{4.490681in}{1.221598in}}{\pgfqpoint{4.493242in}{1.215416in}}{\pgfqpoint{4.497800in}{1.210858in}}%
\pgfpathcurveto{\pgfqpoint{4.502358in}{1.206300in}}{\pgfqpoint{4.508541in}{1.203739in}}{\pgfqpoint{4.514987in}{1.203739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483515in}{1.220972in}}%
\pgfpathcurveto{\pgfqpoint{4.489961in}{1.220972in}}{\pgfqpoint{4.496143in}{1.223533in}}{\pgfqpoint{4.500701in}{1.228091in}}%
\pgfpathcurveto{\pgfqpoint{4.505259in}{1.232649in}}{\pgfqpoint{4.507820in}{1.238832in}}{\pgfqpoint{4.507820in}{1.245278in}}%
\pgfpathcurveto{\pgfqpoint{4.507820in}{1.251724in}}{\pgfqpoint{4.505259in}{1.257906in}}{\pgfqpoint{4.500701in}{1.262464in}}%
\pgfpathcurveto{\pgfqpoint{4.496143in}{1.267022in}}{\pgfqpoint{4.489961in}{1.269583in}}{\pgfqpoint{4.483515in}{1.269583in}}%
\pgfpathcurveto{\pgfqpoint{4.477069in}{1.269583in}}{\pgfqpoint{4.470886in}{1.267022in}}{\pgfqpoint{4.466328in}{1.262464in}}%
\pgfpathcurveto{\pgfqpoint{4.461770in}{1.257906in}}{\pgfqpoint{4.459209in}{1.251724in}}{\pgfqpoint{4.459209in}{1.245278in}}%
\pgfpathcurveto{\pgfqpoint{4.459209in}{1.238832in}}{\pgfqpoint{4.461770in}{1.232649in}}{\pgfqpoint{4.466328in}{1.228091in}}%
\pgfpathcurveto{\pgfqpoint{4.470886in}{1.223533in}}{\pgfqpoint{4.477069in}{1.220972in}}{\pgfqpoint{4.483515in}{1.220972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509669in}{1.213000in}}%
\pgfpathcurveto{\pgfqpoint{4.516115in}{1.213000in}}{\pgfqpoint{4.522298in}{1.215561in}}{\pgfqpoint{4.526856in}{1.220119in}}%
\pgfpathcurveto{\pgfqpoint{4.531414in}{1.224677in}}{\pgfqpoint{4.533975in}{1.230860in}}{\pgfqpoint{4.533975in}{1.237306in}}%
\pgfpathcurveto{\pgfqpoint{4.533975in}{1.243752in}}{\pgfqpoint{4.531414in}{1.249934in}}{\pgfqpoint{4.526856in}{1.254492in}}%
\pgfpathcurveto{\pgfqpoint{4.522298in}{1.259050in}}{\pgfqpoint{4.516115in}{1.261611in}}{\pgfqpoint{4.509669in}{1.261611in}}%
\pgfpathcurveto{\pgfqpoint{4.503223in}{1.261611in}}{\pgfqpoint{4.497040in}{1.259050in}}{\pgfqpoint{4.492482in}{1.254492in}}%
\pgfpathcurveto{\pgfqpoint{4.487925in}{1.249934in}}{\pgfqpoint{4.485364in}{1.243752in}}{\pgfqpoint{4.485364in}{1.237306in}}%
\pgfpathcurveto{\pgfqpoint{4.485364in}{1.230860in}}{\pgfqpoint{4.487925in}{1.224677in}}{\pgfqpoint{4.492482in}{1.220119in}}%
\pgfpathcurveto{\pgfqpoint{4.497040in}{1.215561in}}{\pgfqpoint{4.503223in}{1.213000in}}{\pgfqpoint{4.509669in}{1.213000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479584in}{1.263428in}}%
\pgfpathcurveto{\pgfqpoint{4.486030in}{1.263428in}}{\pgfqpoint{4.492213in}{1.265989in}}{\pgfqpoint{4.496771in}{1.270547in}}%
\pgfpathcurveto{\pgfqpoint{4.501329in}{1.275105in}}{\pgfqpoint{4.503890in}{1.281287in}}{\pgfqpoint{4.503890in}{1.287733in}}%
\pgfpathcurveto{\pgfqpoint{4.503890in}{1.294179in}}{\pgfqpoint{4.501329in}{1.300362in}}{\pgfqpoint{4.496771in}{1.304920in}}%
\pgfpathcurveto{\pgfqpoint{4.492213in}{1.309478in}}{\pgfqpoint{4.486030in}{1.312039in}}{\pgfqpoint{4.479584in}{1.312039in}}%
\pgfpathcurveto{\pgfqpoint{4.473139in}{1.312039in}}{\pgfqpoint{4.466956in}{1.309478in}}{\pgfqpoint{4.462398in}{1.304920in}}%
\pgfpathcurveto{\pgfqpoint{4.457840in}{1.300362in}}{\pgfqpoint{4.455279in}{1.294179in}}{\pgfqpoint{4.455279in}{1.287733in}}%
\pgfpathcurveto{\pgfqpoint{4.455279in}{1.281287in}}{\pgfqpoint{4.457840in}{1.275105in}}{\pgfqpoint{4.462398in}{1.270547in}}%
\pgfpathcurveto{\pgfqpoint{4.466956in}{1.265989in}}{\pgfqpoint{4.473139in}{1.263428in}}{\pgfqpoint{4.479584in}{1.263428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446872in}{1.209494in}}%
\pgfpathcurveto{\pgfqpoint{4.453318in}{1.209494in}}{\pgfqpoint{4.459501in}{1.212055in}}{\pgfqpoint{4.464059in}{1.216613in}}%
\pgfpathcurveto{\pgfqpoint{4.468617in}{1.221171in}}{\pgfqpoint{4.471178in}{1.227353in}}{\pgfqpoint{4.471178in}{1.233799in}}%
\pgfpathcurveto{\pgfqpoint{4.471178in}{1.240245in}}{\pgfqpoint{4.468617in}{1.246428in}}{\pgfqpoint{4.464059in}{1.250986in}}%
\pgfpathcurveto{\pgfqpoint{4.459501in}{1.255544in}}{\pgfqpoint{4.453318in}{1.258105in}}{\pgfqpoint{4.446872in}{1.258105in}}%
\pgfpathcurveto{\pgfqpoint{4.440426in}{1.258105in}}{\pgfqpoint{4.434244in}{1.255544in}}{\pgfqpoint{4.429686in}{1.250986in}}%
\pgfpathcurveto{\pgfqpoint{4.425128in}{1.246428in}}{\pgfqpoint{4.422567in}{1.240245in}}{\pgfqpoint{4.422567in}{1.233799in}}%
\pgfpathcurveto{\pgfqpoint{4.422567in}{1.227353in}}{\pgfqpoint{4.425128in}{1.221171in}}{\pgfqpoint{4.429686in}{1.216613in}}%
\pgfpathcurveto{\pgfqpoint{4.434244in}{1.212055in}}{\pgfqpoint{4.440426in}{1.209494in}}{\pgfqpoint{4.446872in}{1.209494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428915in}{1.206569in}}%
\pgfpathcurveto{\pgfqpoint{4.435361in}{1.206569in}}{\pgfqpoint{4.441544in}{1.209129in}}{\pgfqpoint{4.446102in}{1.213687in}}%
\pgfpathcurveto{\pgfqpoint{4.450660in}{1.218245in}}{\pgfqpoint{4.453221in}{1.224428in}}{\pgfqpoint{4.453221in}{1.230874in}}%
\pgfpathcurveto{\pgfqpoint{4.453221in}{1.237320in}}{\pgfqpoint{4.450660in}{1.243503in}}{\pgfqpoint{4.446102in}{1.248061in}}%
\pgfpathcurveto{\pgfqpoint{4.441544in}{1.252619in}}{\pgfqpoint{4.435361in}{1.255180in}}{\pgfqpoint{4.428915in}{1.255180in}}%
\pgfpathcurveto{\pgfqpoint{4.422469in}{1.255180in}}{\pgfqpoint{4.416287in}{1.252619in}}{\pgfqpoint{4.411729in}{1.248061in}}%
\pgfpathcurveto{\pgfqpoint{4.407171in}{1.243503in}}{\pgfqpoint{4.404610in}{1.237320in}}{\pgfqpoint{4.404610in}{1.230874in}}%
\pgfpathcurveto{\pgfqpoint{4.404610in}{1.224428in}}{\pgfqpoint{4.407171in}{1.218245in}}{\pgfqpoint{4.411729in}{1.213687in}}%
\pgfpathcurveto{\pgfqpoint{4.416287in}{1.209129in}}{\pgfqpoint{4.422469in}{1.206569in}}{\pgfqpoint{4.428915in}{1.206569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454626in}{1.243117in}}%
\pgfpathcurveto{\pgfqpoint{4.461072in}{1.243117in}}{\pgfqpoint{4.467255in}{1.245678in}}{\pgfqpoint{4.471813in}{1.250235in}}%
\pgfpathcurveto{\pgfqpoint{4.476371in}{1.254793in}}{\pgfqpoint{4.478932in}{1.260976in}}{\pgfqpoint{4.478932in}{1.267422in}}%
\pgfpathcurveto{\pgfqpoint{4.478932in}{1.273868in}}{\pgfqpoint{4.476371in}{1.280051in}}{\pgfqpoint{4.471813in}{1.284609in}}%
\pgfpathcurveto{\pgfqpoint{4.467255in}{1.289167in}}{\pgfqpoint{4.461072in}{1.291728in}}{\pgfqpoint{4.454626in}{1.291728in}}%
\pgfpathcurveto{\pgfqpoint{4.448181in}{1.291728in}}{\pgfqpoint{4.441998in}{1.289167in}}{\pgfqpoint{4.437440in}{1.284609in}}%
\pgfpathcurveto{\pgfqpoint{4.432882in}{1.280051in}}{\pgfqpoint{4.430321in}{1.273868in}}{\pgfqpoint{4.430321in}{1.267422in}}%
\pgfpathcurveto{\pgfqpoint{4.430321in}{1.260976in}}{\pgfqpoint{4.432882in}{1.254793in}}{\pgfqpoint{4.437440in}{1.250235in}}%
\pgfpathcurveto{\pgfqpoint{4.441998in}{1.245678in}}{\pgfqpoint{4.448181in}{1.243117in}}{\pgfqpoint{4.454626in}{1.243117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466599in}{1.217894in}}%
\pgfpathcurveto{\pgfqpoint{4.473045in}{1.217894in}}{\pgfqpoint{4.479228in}{1.220455in}}{\pgfqpoint{4.483786in}{1.225013in}}%
\pgfpathcurveto{\pgfqpoint{4.488344in}{1.229571in}}{\pgfqpoint{4.490905in}{1.235754in}}{\pgfqpoint{4.490905in}{1.242200in}}%
\pgfpathcurveto{\pgfqpoint{4.490905in}{1.248646in}}{\pgfqpoint{4.488344in}{1.254828in}}{\pgfqpoint{4.483786in}{1.259386in}}%
\pgfpathcurveto{\pgfqpoint{4.479228in}{1.263944in}}{\pgfqpoint{4.473045in}{1.266505in}}{\pgfqpoint{4.466599in}{1.266505in}}%
\pgfpathcurveto{\pgfqpoint{4.460153in}{1.266505in}}{\pgfqpoint{4.453970in}{1.263944in}}{\pgfqpoint{4.449413in}{1.259386in}}%
\pgfpathcurveto{\pgfqpoint{4.444855in}{1.254828in}}{\pgfqpoint{4.442294in}{1.248646in}}{\pgfqpoint{4.442294in}{1.242200in}}%
\pgfpathcurveto{\pgfqpoint{4.442294in}{1.235754in}}{\pgfqpoint{4.444855in}{1.229571in}}{\pgfqpoint{4.449413in}{1.225013in}}%
\pgfpathcurveto{\pgfqpoint{4.453970in}{1.220455in}}{\pgfqpoint{4.460153in}{1.217894in}}{\pgfqpoint{4.466599in}{1.217894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481050in}{1.304282in}}%
\pgfpathcurveto{\pgfqpoint{4.487496in}{1.304282in}}{\pgfqpoint{4.493679in}{1.306843in}}{\pgfqpoint{4.498237in}{1.311401in}}%
\pgfpathcurveto{\pgfqpoint{4.502795in}{1.315959in}}{\pgfqpoint{4.505356in}{1.322142in}}{\pgfqpoint{4.505356in}{1.328588in}}%
\pgfpathcurveto{\pgfqpoint{4.505356in}{1.335034in}}{\pgfqpoint{4.502795in}{1.341216in}}{\pgfqpoint{4.498237in}{1.345774in}}%
\pgfpathcurveto{\pgfqpoint{4.493679in}{1.350332in}}{\pgfqpoint{4.487496in}{1.352893in}}{\pgfqpoint{4.481050in}{1.352893in}}%
\pgfpathcurveto{\pgfqpoint{4.474604in}{1.352893in}}{\pgfqpoint{4.468422in}{1.350332in}}{\pgfqpoint{4.463864in}{1.345774in}}%
\pgfpathcurveto{\pgfqpoint{4.459306in}{1.341216in}}{\pgfqpoint{4.456745in}{1.335034in}}{\pgfqpoint{4.456745in}{1.328588in}}%
\pgfpathcurveto{\pgfqpoint{4.456745in}{1.322142in}}{\pgfqpoint{4.459306in}{1.315959in}}{\pgfqpoint{4.463864in}{1.311401in}}%
\pgfpathcurveto{\pgfqpoint{4.468422in}{1.306843in}}{\pgfqpoint{4.474604in}{1.304282in}}{\pgfqpoint{4.481050in}{1.304282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449370in}{1.223910in}}%
\pgfpathcurveto{\pgfqpoint{4.455815in}{1.223910in}}{\pgfqpoint{4.461998in}{1.226471in}}{\pgfqpoint{4.466556in}{1.231029in}}%
\pgfpathcurveto{\pgfqpoint{4.471114in}{1.235587in}}{\pgfqpoint{4.473675in}{1.241769in}}{\pgfqpoint{4.473675in}{1.248215in}}%
\pgfpathcurveto{\pgfqpoint{4.473675in}{1.254661in}}{\pgfqpoint{4.471114in}{1.260844in}}{\pgfqpoint{4.466556in}{1.265402in}}%
\pgfpathcurveto{\pgfqpoint{4.461998in}{1.269960in}}{\pgfqpoint{4.455815in}{1.272521in}}{\pgfqpoint{4.449370in}{1.272521in}}%
\pgfpathcurveto{\pgfqpoint{4.442924in}{1.272521in}}{\pgfqpoint{4.436741in}{1.269960in}}{\pgfqpoint{4.432183in}{1.265402in}}%
\pgfpathcurveto{\pgfqpoint{4.427625in}{1.260844in}}{\pgfqpoint{4.425064in}{1.254661in}}{\pgfqpoint{4.425064in}{1.248215in}}%
\pgfpathcurveto{\pgfqpoint{4.425064in}{1.241769in}}{\pgfqpoint{4.427625in}{1.235587in}}{\pgfqpoint{4.432183in}{1.231029in}}%
\pgfpathcurveto{\pgfqpoint{4.436741in}{1.226471in}}{\pgfqpoint{4.442924in}{1.223910in}}{\pgfqpoint{4.449370in}{1.223910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426262in}{1.210496in}}%
\pgfpathcurveto{\pgfqpoint{4.432708in}{1.210496in}}{\pgfqpoint{4.438891in}{1.213057in}}{\pgfqpoint{4.443449in}{1.217615in}}%
\pgfpathcurveto{\pgfqpoint{4.448007in}{1.222173in}}{\pgfqpoint{4.450568in}{1.228355in}}{\pgfqpoint{4.450568in}{1.234801in}}%
\pgfpathcurveto{\pgfqpoint{4.450568in}{1.241247in}}{\pgfqpoint{4.448007in}{1.247430in}}{\pgfqpoint{4.443449in}{1.251988in}}%
\pgfpathcurveto{\pgfqpoint{4.438891in}{1.256546in}}{\pgfqpoint{4.432708in}{1.259107in}}{\pgfqpoint{4.426262in}{1.259107in}}%
\pgfpathcurveto{\pgfqpoint{4.419817in}{1.259107in}}{\pgfqpoint{4.413634in}{1.256546in}}{\pgfqpoint{4.409076in}{1.251988in}}%
\pgfpathcurveto{\pgfqpoint{4.404518in}{1.247430in}}{\pgfqpoint{4.401957in}{1.241247in}}{\pgfqpoint{4.401957in}{1.234801in}}%
\pgfpathcurveto{\pgfqpoint{4.401957in}{1.228355in}}{\pgfqpoint{4.404518in}{1.222173in}}{\pgfqpoint{4.409076in}{1.217615in}}%
\pgfpathcurveto{\pgfqpoint{4.413634in}{1.213057in}}{\pgfqpoint{4.419817in}{1.210496in}}{\pgfqpoint{4.426262in}{1.210496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443154in}{1.236667in}}%
\pgfpathcurveto{\pgfqpoint{4.449600in}{1.236667in}}{\pgfqpoint{4.455783in}{1.239228in}}{\pgfqpoint{4.460341in}{1.243786in}}%
\pgfpathcurveto{\pgfqpoint{4.464899in}{1.248344in}}{\pgfqpoint{4.467460in}{1.254527in}}{\pgfqpoint{4.467460in}{1.260973in}}%
\pgfpathcurveto{\pgfqpoint{4.467460in}{1.267418in}}{\pgfqpoint{4.464899in}{1.273601in}}{\pgfqpoint{4.460341in}{1.278159in}}%
\pgfpathcurveto{\pgfqpoint{4.455783in}{1.282717in}}{\pgfqpoint{4.449600in}{1.285278in}}{\pgfqpoint{4.443154in}{1.285278in}}%
\pgfpathcurveto{\pgfqpoint{4.436708in}{1.285278in}}{\pgfqpoint{4.430525in}{1.282717in}}{\pgfqpoint{4.425967in}{1.278159in}}%
\pgfpathcurveto{\pgfqpoint{4.421409in}{1.273601in}}{\pgfqpoint{4.418848in}{1.267418in}}{\pgfqpoint{4.418848in}{1.260973in}}%
\pgfpathcurveto{\pgfqpoint{4.418848in}{1.254527in}}{\pgfqpoint{4.421409in}{1.248344in}}{\pgfqpoint{4.425967in}{1.243786in}}%
\pgfpathcurveto{\pgfqpoint{4.430525in}{1.239228in}}{\pgfqpoint{4.436708in}{1.236667in}}{\pgfqpoint{4.443154in}{1.236667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488149in}{1.227153in}}%
\pgfpathcurveto{\pgfqpoint{4.494595in}{1.227153in}}{\pgfqpoint{4.500778in}{1.229714in}}{\pgfqpoint{4.505336in}{1.234272in}}%
\pgfpathcurveto{\pgfqpoint{4.509894in}{1.238830in}}{\pgfqpoint{4.512455in}{1.245012in}}{\pgfqpoint{4.512455in}{1.251458in}}%
\pgfpathcurveto{\pgfqpoint{4.512455in}{1.257904in}}{\pgfqpoint{4.509894in}{1.264087in}}{\pgfqpoint{4.505336in}{1.268645in}}%
\pgfpathcurveto{\pgfqpoint{4.500778in}{1.273203in}}{\pgfqpoint{4.494595in}{1.275764in}}{\pgfqpoint{4.488149in}{1.275764in}}%
\pgfpathcurveto{\pgfqpoint{4.481703in}{1.275764in}}{\pgfqpoint{4.475520in}{1.273203in}}{\pgfqpoint{4.470962in}{1.268645in}}%
\pgfpathcurveto{\pgfqpoint{4.466405in}{1.264087in}}{\pgfqpoint{4.463844in}{1.257904in}}{\pgfqpoint{4.463844in}{1.251458in}}%
\pgfpathcurveto{\pgfqpoint{4.463844in}{1.245012in}}{\pgfqpoint{4.466405in}{1.238830in}}{\pgfqpoint{4.470962in}{1.234272in}}%
\pgfpathcurveto{\pgfqpoint{4.475520in}{1.229714in}}{\pgfqpoint{4.481703in}{1.227153in}}{\pgfqpoint{4.488149in}{1.227153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458791in}{1.278649in}}%
\pgfpathcurveto{\pgfqpoint{4.465237in}{1.278649in}}{\pgfqpoint{4.471419in}{1.281210in}}{\pgfqpoint{4.475977in}{1.285768in}}%
\pgfpathcurveto{\pgfqpoint{4.480535in}{1.290326in}}{\pgfqpoint{4.483096in}{1.296508in}}{\pgfqpoint{4.483096in}{1.302954in}}%
\pgfpathcurveto{\pgfqpoint{4.483096in}{1.309400in}}{\pgfqpoint{4.480535in}{1.315583in}}{\pgfqpoint{4.475977in}{1.320141in}}%
\pgfpathcurveto{\pgfqpoint{4.471419in}{1.324699in}}{\pgfqpoint{4.465237in}{1.327260in}}{\pgfqpoint{4.458791in}{1.327260in}}%
\pgfpathcurveto{\pgfqpoint{4.452345in}{1.327260in}}{\pgfqpoint{4.446162in}{1.324699in}}{\pgfqpoint{4.441604in}{1.320141in}}%
\pgfpathcurveto{\pgfqpoint{4.437046in}{1.315583in}}{\pgfqpoint{4.434485in}{1.309400in}}{\pgfqpoint{4.434485in}{1.302954in}}%
\pgfpathcurveto{\pgfqpoint{4.434485in}{1.296508in}}{\pgfqpoint{4.437046in}{1.290326in}}{\pgfqpoint{4.441604in}{1.285768in}}%
\pgfpathcurveto{\pgfqpoint{4.446162in}{1.281210in}}{\pgfqpoint{4.452345in}{1.278649in}}{\pgfqpoint{4.458791in}{1.278649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499218in}{1.264210in}}%
\pgfpathcurveto{\pgfqpoint{4.505664in}{1.264210in}}{\pgfqpoint{4.511847in}{1.266771in}}{\pgfqpoint{4.516405in}{1.271328in}}%
\pgfpathcurveto{\pgfqpoint{4.520963in}{1.275886in}}{\pgfqpoint{4.523524in}{1.282069in}}{\pgfqpoint{4.523524in}{1.288515in}}%
\pgfpathcurveto{\pgfqpoint{4.523524in}{1.294961in}}{\pgfqpoint{4.520963in}{1.301144in}}{\pgfqpoint{4.516405in}{1.305702in}}%
\pgfpathcurveto{\pgfqpoint{4.511847in}{1.310260in}}{\pgfqpoint{4.505664in}{1.312821in}}{\pgfqpoint{4.499218in}{1.312821in}}%
\pgfpathcurveto{\pgfqpoint{4.492772in}{1.312821in}}{\pgfqpoint{4.486589in}{1.310260in}}{\pgfqpoint{4.482031in}{1.305702in}}%
\pgfpathcurveto{\pgfqpoint{4.477473in}{1.301144in}}{\pgfqpoint{4.474912in}{1.294961in}}{\pgfqpoint{4.474912in}{1.288515in}}%
\pgfpathcurveto{\pgfqpoint{4.474912in}{1.282069in}}{\pgfqpoint{4.477473in}{1.275886in}}{\pgfqpoint{4.482031in}{1.271328in}}%
\pgfpathcurveto{\pgfqpoint{4.486589in}{1.266771in}}{\pgfqpoint{4.492772in}{1.264210in}}{\pgfqpoint{4.499218in}{1.264210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444420in}{1.398808in}}%
\pgfpathcurveto{\pgfqpoint{4.450866in}{1.398808in}}{\pgfqpoint{4.457049in}{1.401369in}}{\pgfqpoint{4.461607in}{1.405927in}}%
\pgfpathcurveto{\pgfqpoint{4.466165in}{1.410485in}}{\pgfqpoint{4.468726in}{1.416667in}}{\pgfqpoint{4.468726in}{1.423113in}}%
\pgfpathcurveto{\pgfqpoint{4.468726in}{1.429559in}}{\pgfqpoint{4.466165in}{1.435742in}}{\pgfqpoint{4.461607in}{1.440300in}}%
\pgfpathcurveto{\pgfqpoint{4.457049in}{1.444858in}}{\pgfqpoint{4.450866in}{1.447419in}}{\pgfqpoint{4.444420in}{1.447419in}}%
\pgfpathcurveto{\pgfqpoint{4.437974in}{1.447419in}}{\pgfqpoint{4.431792in}{1.444858in}}{\pgfqpoint{4.427234in}{1.440300in}}%
\pgfpathcurveto{\pgfqpoint{4.422676in}{1.435742in}}{\pgfqpoint{4.420115in}{1.429559in}}{\pgfqpoint{4.420115in}{1.423113in}}%
\pgfpathcurveto{\pgfqpoint{4.420115in}{1.416667in}}{\pgfqpoint{4.422676in}{1.410485in}}{\pgfqpoint{4.427234in}{1.405927in}}%
\pgfpathcurveto{\pgfqpoint{4.431792in}{1.401369in}}{\pgfqpoint{4.437974in}{1.398808in}}{\pgfqpoint{4.444420in}{1.398808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508020in}{1.327090in}}%
\pgfpathcurveto{\pgfqpoint{4.514466in}{1.327090in}}{\pgfqpoint{4.520649in}{1.329651in}}{\pgfqpoint{4.525207in}{1.334208in}}%
\pgfpathcurveto{\pgfqpoint{4.529765in}{1.338766in}}{\pgfqpoint{4.532326in}{1.344949in}}{\pgfqpoint{4.532326in}{1.351395in}}%
\pgfpathcurveto{\pgfqpoint{4.532326in}{1.357841in}}{\pgfqpoint{4.529765in}{1.364024in}}{\pgfqpoint{4.525207in}{1.368582in}}%
\pgfpathcurveto{\pgfqpoint{4.520649in}{1.373140in}}{\pgfqpoint{4.514466in}{1.375701in}}{\pgfqpoint{4.508020in}{1.375701in}}%
\pgfpathcurveto{\pgfqpoint{4.501574in}{1.375701in}}{\pgfqpoint{4.495391in}{1.373140in}}{\pgfqpoint{4.490833in}{1.368582in}}%
\pgfpathcurveto{\pgfqpoint{4.486276in}{1.364024in}}{\pgfqpoint{4.483715in}{1.357841in}}{\pgfqpoint{4.483715in}{1.351395in}}%
\pgfpathcurveto{\pgfqpoint{4.483715in}{1.344949in}}{\pgfqpoint{4.486276in}{1.338766in}}{\pgfqpoint{4.490833in}{1.334208in}}%
\pgfpathcurveto{\pgfqpoint{4.495391in}{1.329651in}}{\pgfqpoint{4.501574in}{1.327090in}}{\pgfqpoint{4.508020in}{1.327090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506903in}{1.222542in}}%
\pgfpathcurveto{\pgfqpoint{4.513349in}{1.222542in}}{\pgfqpoint{4.519532in}{1.225103in}}{\pgfqpoint{4.524090in}{1.229661in}}%
\pgfpathcurveto{\pgfqpoint{4.528648in}{1.234219in}}{\pgfqpoint{4.531209in}{1.240401in}}{\pgfqpoint{4.531209in}{1.246847in}}%
\pgfpathcurveto{\pgfqpoint{4.531209in}{1.253293in}}{\pgfqpoint{4.528648in}{1.259476in}}{\pgfqpoint{4.524090in}{1.264034in}}%
\pgfpathcurveto{\pgfqpoint{4.519532in}{1.268592in}}{\pgfqpoint{4.513349in}{1.271153in}}{\pgfqpoint{4.506903in}{1.271153in}}%
\pgfpathcurveto{\pgfqpoint{4.500458in}{1.271153in}}{\pgfqpoint{4.494275in}{1.268592in}}{\pgfqpoint{4.489717in}{1.264034in}}%
\pgfpathcurveto{\pgfqpoint{4.485159in}{1.259476in}}{\pgfqpoint{4.482598in}{1.253293in}}{\pgfqpoint{4.482598in}{1.246847in}}%
\pgfpathcurveto{\pgfqpoint{4.482598in}{1.240401in}}{\pgfqpoint{4.485159in}{1.234219in}}{\pgfqpoint{4.489717in}{1.229661in}}%
\pgfpathcurveto{\pgfqpoint{4.494275in}{1.225103in}}{\pgfqpoint{4.500458in}{1.222542in}}{\pgfqpoint{4.506903in}{1.222542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518858in}{1.338134in}}%
\pgfpathcurveto{\pgfqpoint{4.525304in}{1.338134in}}{\pgfqpoint{4.531486in}{1.340695in}}{\pgfqpoint{4.536044in}{1.345253in}}%
\pgfpathcurveto{\pgfqpoint{4.540602in}{1.349811in}}{\pgfqpoint{4.543163in}{1.355994in}}{\pgfqpoint{4.543163in}{1.362440in}}%
\pgfpathcurveto{\pgfqpoint{4.543163in}{1.368886in}}{\pgfqpoint{4.540602in}{1.375069in}}{\pgfqpoint{4.536044in}{1.379627in}}%
\pgfpathcurveto{\pgfqpoint{4.531486in}{1.384185in}}{\pgfqpoint{4.525304in}{1.386746in}}{\pgfqpoint{4.518858in}{1.386746in}}%
\pgfpathcurveto{\pgfqpoint{4.512412in}{1.386746in}}{\pgfqpoint{4.506229in}{1.384185in}}{\pgfqpoint{4.501671in}{1.379627in}}%
\pgfpathcurveto{\pgfqpoint{4.497113in}{1.375069in}}{\pgfqpoint{4.494552in}{1.368886in}}{\pgfqpoint{4.494552in}{1.362440in}}%
\pgfpathcurveto{\pgfqpoint{4.494552in}{1.355994in}}{\pgfqpoint{4.497113in}{1.349811in}}{\pgfqpoint{4.501671in}{1.345253in}}%
\pgfpathcurveto{\pgfqpoint{4.506229in}{1.340695in}}{\pgfqpoint{4.512412in}{1.338134in}}{\pgfqpoint{4.518858in}{1.338134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523868in}{1.268318in}}%
\pgfpathcurveto{\pgfqpoint{4.530314in}{1.268318in}}{\pgfqpoint{4.536496in}{1.270879in}}{\pgfqpoint{4.541054in}{1.275437in}}%
\pgfpathcurveto{\pgfqpoint{4.545612in}{1.279995in}}{\pgfqpoint{4.548173in}{1.286178in}}{\pgfqpoint{4.548173in}{1.292624in}}%
\pgfpathcurveto{\pgfqpoint{4.548173in}{1.299069in}}{\pgfqpoint{4.545612in}{1.305252in}}{\pgfqpoint{4.541054in}{1.309810in}}%
\pgfpathcurveto{\pgfqpoint{4.536496in}{1.314368in}}{\pgfqpoint{4.530314in}{1.316929in}}{\pgfqpoint{4.523868in}{1.316929in}}%
\pgfpathcurveto{\pgfqpoint{4.517422in}{1.316929in}}{\pgfqpoint{4.511239in}{1.314368in}}{\pgfqpoint{4.506681in}{1.309810in}}%
\pgfpathcurveto{\pgfqpoint{4.502123in}{1.305252in}}{\pgfqpoint{4.499562in}{1.299069in}}{\pgfqpoint{4.499562in}{1.292624in}}%
\pgfpathcurveto{\pgfqpoint{4.499562in}{1.286178in}}{\pgfqpoint{4.502123in}{1.279995in}}{\pgfqpoint{4.506681in}{1.275437in}}%
\pgfpathcurveto{\pgfqpoint{4.511239in}{1.270879in}}{\pgfqpoint{4.517422in}{1.268318in}}{\pgfqpoint{4.523868in}{1.268318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470171in}{1.201138in}}%
\pgfpathcurveto{\pgfqpoint{4.476617in}{1.201138in}}{\pgfqpoint{4.482800in}{1.203699in}}{\pgfqpoint{4.487358in}{1.208257in}}%
\pgfpathcurveto{\pgfqpoint{4.491916in}{1.212815in}}{\pgfqpoint{4.494477in}{1.218998in}}{\pgfqpoint{4.494477in}{1.225443in}}%
\pgfpathcurveto{\pgfqpoint{4.494477in}{1.231889in}}{\pgfqpoint{4.491916in}{1.238072in}}{\pgfqpoint{4.487358in}{1.242630in}}%
\pgfpathcurveto{\pgfqpoint{4.482800in}{1.247188in}}{\pgfqpoint{4.476617in}{1.249749in}}{\pgfqpoint{4.470171in}{1.249749in}}%
\pgfpathcurveto{\pgfqpoint{4.463725in}{1.249749in}}{\pgfqpoint{4.457543in}{1.247188in}}{\pgfqpoint{4.452985in}{1.242630in}}%
\pgfpathcurveto{\pgfqpoint{4.448427in}{1.238072in}}{\pgfqpoint{4.445866in}{1.231889in}}{\pgfqpoint{4.445866in}{1.225443in}}%
\pgfpathcurveto{\pgfqpoint{4.445866in}{1.218998in}}{\pgfqpoint{4.448427in}{1.212815in}}{\pgfqpoint{4.452985in}{1.208257in}}%
\pgfpathcurveto{\pgfqpoint{4.457543in}{1.203699in}}{\pgfqpoint{4.463725in}{1.201138in}}{\pgfqpoint{4.470171in}{1.201138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516496in}{1.293289in}}%
\pgfpathcurveto{\pgfqpoint{4.522942in}{1.293289in}}{\pgfqpoint{4.529125in}{1.295850in}}{\pgfqpoint{4.533683in}{1.300408in}}%
\pgfpathcurveto{\pgfqpoint{4.538241in}{1.304966in}}{\pgfqpoint{4.540802in}{1.311149in}}{\pgfqpoint{4.540802in}{1.317595in}}%
\pgfpathcurveto{\pgfqpoint{4.540802in}{1.324041in}}{\pgfqpoint{4.538241in}{1.330223in}}{\pgfqpoint{4.533683in}{1.334781in}}%
\pgfpathcurveto{\pgfqpoint{4.529125in}{1.339339in}}{\pgfqpoint{4.522942in}{1.341900in}}{\pgfqpoint{4.516496in}{1.341900in}}%
\pgfpathcurveto{\pgfqpoint{4.510050in}{1.341900in}}{\pgfqpoint{4.503867in}{1.339339in}}{\pgfqpoint{4.499309in}{1.334781in}}%
\pgfpathcurveto{\pgfqpoint{4.494752in}{1.330223in}}{\pgfqpoint{4.492191in}{1.324041in}}{\pgfqpoint{4.492191in}{1.317595in}}%
\pgfpathcurveto{\pgfqpoint{4.492191in}{1.311149in}}{\pgfqpoint{4.494752in}{1.304966in}}{\pgfqpoint{4.499309in}{1.300408in}}%
\pgfpathcurveto{\pgfqpoint{4.503867in}{1.295850in}}{\pgfqpoint{4.510050in}{1.293289in}}{\pgfqpoint{4.516496in}{1.293289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506445in}{1.288167in}}%
\pgfpathcurveto{\pgfqpoint{4.512891in}{1.288167in}}{\pgfqpoint{4.519074in}{1.290728in}}{\pgfqpoint{4.523632in}{1.295285in}}%
\pgfpathcurveto{\pgfqpoint{4.528190in}{1.299843in}}{\pgfqpoint{4.530751in}{1.306026in}}{\pgfqpoint{4.530751in}{1.312472in}}%
\pgfpathcurveto{\pgfqpoint{4.530751in}{1.318918in}}{\pgfqpoint{4.528190in}{1.325101in}}{\pgfqpoint{4.523632in}{1.329659in}}%
\pgfpathcurveto{\pgfqpoint{4.519074in}{1.334217in}}{\pgfqpoint{4.512891in}{1.336778in}}{\pgfqpoint{4.506445in}{1.336778in}}%
\pgfpathcurveto{\pgfqpoint{4.499999in}{1.336778in}}{\pgfqpoint{4.493816in}{1.334217in}}{\pgfqpoint{4.489258in}{1.329659in}}%
\pgfpathcurveto{\pgfqpoint{4.484701in}{1.325101in}}{\pgfqpoint{4.482140in}{1.318918in}}{\pgfqpoint{4.482140in}{1.312472in}}%
\pgfpathcurveto{\pgfqpoint{4.482140in}{1.306026in}}{\pgfqpoint{4.484701in}{1.299843in}}{\pgfqpoint{4.489258in}{1.295285in}}%
\pgfpathcurveto{\pgfqpoint{4.493816in}{1.290728in}}{\pgfqpoint{4.499999in}{1.288167in}}{\pgfqpoint{4.506445in}{1.288167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462372in}{1.348085in}}%
\pgfpathcurveto{\pgfqpoint{4.468818in}{1.348085in}}{\pgfqpoint{4.475000in}{1.350646in}}{\pgfqpoint{4.479558in}{1.355204in}}%
\pgfpathcurveto{\pgfqpoint{4.484116in}{1.359761in}}{\pgfqpoint{4.486677in}{1.365944in}}{\pgfqpoint{4.486677in}{1.372390in}}%
\pgfpathcurveto{\pgfqpoint{4.486677in}{1.378836in}}{\pgfqpoint{4.484116in}{1.385019in}}{\pgfqpoint{4.479558in}{1.389577in}}%
\pgfpathcurveto{\pgfqpoint{4.475000in}{1.394135in}}{\pgfqpoint{4.468818in}{1.396696in}}{\pgfqpoint{4.462372in}{1.396696in}}%
\pgfpathcurveto{\pgfqpoint{4.455926in}{1.396696in}}{\pgfqpoint{4.449743in}{1.394135in}}{\pgfqpoint{4.445185in}{1.389577in}}%
\pgfpathcurveto{\pgfqpoint{4.440627in}{1.385019in}}{\pgfqpoint{4.438066in}{1.378836in}}{\pgfqpoint{4.438066in}{1.372390in}}%
\pgfpathcurveto{\pgfqpoint{4.438066in}{1.365944in}}{\pgfqpoint{4.440627in}{1.359761in}}{\pgfqpoint{4.445185in}{1.355204in}}%
\pgfpathcurveto{\pgfqpoint{4.449743in}{1.350646in}}{\pgfqpoint{4.455926in}{1.348085in}}{\pgfqpoint{4.462372in}{1.348085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453374in}{1.371479in}}%
\pgfpathcurveto{\pgfqpoint{4.459820in}{1.371479in}}{\pgfqpoint{4.466003in}{1.374040in}}{\pgfqpoint{4.470561in}{1.378598in}}%
\pgfpathcurveto{\pgfqpoint{4.475119in}{1.383156in}}{\pgfqpoint{4.477680in}{1.389339in}}{\pgfqpoint{4.477680in}{1.395784in}}%
\pgfpathcurveto{\pgfqpoint{4.477680in}{1.402230in}}{\pgfqpoint{4.475119in}{1.408413in}}{\pgfqpoint{4.470561in}{1.412971in}}%
\pgfpathcurveto{\pgfqpoint{4.466003in}{1.417529in}}{\pgfqpoint{4.459820in}{1.420090in}}{\pgfqpoint{4.453374in}{1.420090in}}%
\pgfpathcurveto{\pgfqpoint{4.446928in}{1.420090in}}{\pgfqpoint{4.440746in}{1.417529in}}{\pgfqpoint{4.436188in}{1.412971in}}%
\pgfpathcurveto{\pgfqpoint{4.431630in}{1.408413in}}{\pgfqpoint{4.429069in}{1.402230in}}{\pgfqpoint{4.429069in}{1.395784in}}%
\pgfpathcurveto{\pgfqpoint{4.429069in}{1.389339in}}{\pgfqpoint{4.431630in}{1.383156in}}{\pgfqpoint{4.436188in}{1.378598in}}%
\pgfpathcurveto{\pgfqpoint{4.440746in}{1.374040in}}{\pgfqpoint{4.446928in}{1.371479in}}{\pgfqpoint{4.453374in}{1.371479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521974in}{1.331932in}}%
\pgfpathcurveto{\pgfqpoint{4.528420in}{1.331932in}}{\pgfqpoint{4.534602in}{1.334493in}}{\pgfqpoint{4.539160in}{1.339051in}}%
\pgfpathcurveto{\pgfqpoint{4.543718in}{1.343609in}}{\pgfqpoint{4.546279in}{1.349792in}}{\pgfqpoint{4.546279in}{1.356238in}}%
\pgfpathcurveto{\pgfqpoint{4.546279in}{1.362684in}}{\pgfqpoint{4.543718in}{1.368867in}}{\pgfqpoint{4.539160in}{1.373424in}}%
\pgfpathcurveto{\pgfqpoint{4.534602in}{1.377982in}}{\pgfqpoint{4.528420in}{1.380543in}}{\pgfqpoint{4.521974in}{1.380543in}}%
\pgfpathcurveto{\pgfqpoint{4.515528in}{1.380543in}}{\pgfqpoint{4.509345in}{1.377982in}}{\pgfqpoint{4.504787in}{1.373424in}}%
\pgfpathcurveto{\pgfqpoint{4.500229in}{1.368867in}}{\pgfqpoint{4.497668in}{1.362684in}}{\pgfqpoint{4.497668in}{1.356238in}}%
\pgfpathcurveto{\pgfqpoint{4.497668in}{1.349792in}}{\pgfqpoint{4.500229in}{1.343609in}}{\pgfqpoint{4.504787in}{1.339051in}}%
\pgfpathcurveto{\pgfqpoint{4.509345in}{1.334493in}}{\pgfqpoint{4.515528in}{1.331932in}}{\pgfqpoint{4.521974in}{1.331932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447995in}{1.365446in}}%
\pgfpathcurveto{\pgfqpoint{4.454441in}{1.365446in}}{\pgfqpoint{4.460624in}{1.368007in}}{\pgfqpoint{4.465182in}{1.372565in}}%
\pgfpathcurveto{\pgfqpoint{4.469740in}{1.377123in}}{\pgfqpoint{4.472301in}{1.383306in}}{\pgfqpoint{4.472301in}{1.389751in}}%
\pgfpathcurveto{\pgfqpoint{4.472301in}{1.396197in}}{\pgfqpoint{4.469740in}{1.402380in}}{\pgfqpoint{4.465182in}{1.406938in}}%
\pgfpathcurveto{\pgfqpoint{4.460624in}{1.411496in}}{\pgfqpoint{4.454441in}{1.414057in}}{\pgfqpoint{4.447995in}{1.414057in}}%
\pgfpathcurveto{\pgfqpoint{4.441550in}{1.414057in}}{\pgfqpoint{4.435367in}{1.411496in}}{\pgfqpoint{4.430809in}{1.406938in}}%
\pgfpathcurveto{\pgfqpoint{4.426251in}{1.402380in}}{\pgfqpoint{4.423690in}{1.396197in}}{\pgfqpoint{4.423690in}{1.389751in}}%
\pgfpathcurveto{\pgfqpoint{4.423690in}{1.383306in}}{\pgfqpoint{4.426251in}{1.377123in}}{\pgfqpoint{4.430809in}{1.372565in}}%
\pgfpathcurveto{\pgfqpoint{4.435367in}{1.368007in}}{\pgfqpoint{4.441550in}{1.365446in}}{\pgfqpoint{4.447995in}{1.365446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465466in}{1.315236in}}%
\pgfpathcurveto{\pgfqpoint{4.471912in}{1.315236in}}{\pgfqpoint{4.478095in}{1.317797in}}{\pgfqpoint{4.482653in}{1.322355in}}%
\pgfpathcurveto{\pgfqpoint{4.487211in}{1.326913in}}{\pgfqpoint{4.489772in}{1.333095in}}{\pgfqpoint{4.489772in}{1.339541in}}%
\pgfpathcurveto{\pgfqpoint{4.489772in}{1.345987in}}{\pgfqpoint{4.487211in}{1.352170in}}{\pgfqpoint{4.482653in}{1.356728in}}%
\pgfpathcurveto{\pgfqpoint{4.478095in}{1.361286in}}{\pgfqpoint{4.471912in}{1.363847in}}{\pgfqpoint{4.465466in}{1.363847in}}%
\pgfpathcurveto{\pgfqpoint{4.459020in}{1.363847in}}{\pgfqpoint{4.452837in}{1.361286in}}{\pgfqpoint{4.448279in}{1.356728in}}%
\pgfpathcurveto{\pgfqpoint{4.443721in}{1.352170in}}{\pgfqpoint{4.441160in}{1.345987in}}{\pgfqpoint{4.441160in}{1.339541in}}%
\pgfpathcurveto{\pgfqpoint{4.441160in}{1.333095in}}{\pgfqpoint{4.443721in}{1.326913in}}{\pgfqpoint{4.448279in}{1.322355in}}%
\pgfpathcurveto{\pgfqpoint{4.452837in}{1.317797in}}{\pgfqpoint{4.459020in}{1.315236in}}{\pgfqpoint{4.465466in}{1.315236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427672in}{1.393549in}}%
\pgfpathcurveto{\pgfqpoint{4.434118in}{1.393549in}}{\pgfqpoint{4.440300in}{1.396110in}}{\pgfqpoint{4.444858in}{1.400668in}}%
\pgfpathcurveto{\pgfqpoint{4.449416in}{1.405226in}}{\pgfqpoint{4.451977in}{1.411409in}}{\pgfqpoint{4.451977in}{1.417855in}}%
\pgfpathcurveto{\pgfqpoint{4.451977in}{1.424301in}}{\pgfqpoint{4.449416in}{1.430484in}}{\pgfqpoint{4.444858in}{1.435041in}}%
\pgfpathcurveto{\pgfqpoint{4.440300in}{1.439599in}}{\pgfqpoint{4.434118in}{1.442160in}}{\pgfqpoint{4.427672in}{1.442160in}}%
\pgfpathcurveto{\pgfqpoint{4.421226in}{1.442160in}}{\pgfqpoint{4.415043in}{1.439599in}}{\pgfqpoint{4.410485in}{1.435041in}}%
\pgfpathcurveto{\pgfqpoint{4.405927in}{1.430484in}}{\pgfqpoint{4.403366in}{1.424301in}}{\pgfqpoint{4.403366in}{1.417855in}}%
\pgfpathcurveto{\pgfqpoint{4.403366in}{1.411409in}}{\pgfqpoint{4.405927in}{1.405226in}}{\pgfqpoint{4.410485in}{1.400668in}}%
\pgfpathcurveto{\pgfqpoint{4.415043in}{1.396110in}}{\pgfqpoint{4.421226in}{1.393549in}}{\pgfqpoint{4.427672in}{1.393549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434346in}{1.462921in}}%
\pgfpathcurveto{\pgfqpoint{4.440791in}{1.462921in}}{\pgfqpoint{4.446974in}{1.465482in}}{\pgfqpoint{4.451532in}{1.470040in}}%
\pgfpathcurveto{\pgfqpoint{4.456090in}{1.474598in}}{\pgfqpoint{4.458651in}{1.480781in}}{\pgfqpoint{4.458651in}{1.487227in}}%
\pgfpathcurveto{\pgfqpoint{4.458651in}{1.493673in}}{\pgfqpoint{4.456090in}{1.499856in}}{\pgfqpoint{4.451532in}{1.504414in}}%
\pgfpathcurveto{\pgfqpoint{4.446974in}{1.508972in}}{\pgfqpoint{4.440791in}{1.511533in}}{\pgfqpoint{4.434346in}{1.511533in}}%
\pgfpathcurveto{\pgfqpoint{4.427900in}{1.511533in}}{\pgfqpoint{4.421717in}{1.508972in}}{\pgfqpoint{4.417159in}{1.504414in}}%
\pgfpathcurveto{\pgfqpoint{4.412601in}{1.499856in}}{\pgfqpoint{4.410040in}{1.493673in}}{\pgfqpoint{4.410040in}{1.487227in}}%
\pgfpathcurveto{\pgfqpoint{4.410040in}{1.480781in}}{\pgfqpoint{4.412601in}{1.474598in}}{\pgfqpoint{4.417159in}{1.470040in}}%
\pgfpathcurveto{\pgfqpoint{4.421717in}{1.465482in}}{\pgfqpoint{4.427900in}{1.462921in}}{\pgfqpoint{4.434346in}{1.462921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513777in}{1.519486in}}%
\pgfpathcurveto{\pgfqpoint{4.520222in}{1.519486in}}{\pgfqpoint{4.526405in}{1.522047in}}{\pgfqpoint{4.530963in}{1.526605in}}%
\pgfpathcurveto{\pgfqpoint{4.535521in}{1.531163in}}{\pgfqpoint{4.538082in}{1.537346in}}{\pgfqpoint{4.538082in}{1.543792in}}%
\pgfpathcurveto{\pgfqpoint{4.538082in}{1.550238in}}{\pgfqpoint{4.535521in}{1.556420in}}{\pgfqpoint{4.530963in}{1.560978in}}%
\pgfpathcurveto{\pgfqpoint{4.526405in}{1.565536in}}{\pgfqpoint{4.520222in}{1.568097in}}{\pgfqpoint{4.513777in}{1.568097in}}%
\pgfpathcurveto{\pgfqpoint{4.507331in}{1.568097in}}{\pgfqpoint{4.501148in}{1.565536in}}{\pgfqpoint{4.496590in}{1.560978in}}%
\pgfpathcurveto{\pgfqpoint{4.492032in}{1.556420in}}{\pgfqpoint{4.489471in}{1.550238in}}{\pgfqpoint{4.489471in}{1.543792in}}%
\pgfpathcurveto{\pgfqpoint{4.489471in}{1.537346in}}{\pgfqpoint{4.492032in}{1.531163in}}{\pgfqpoint{4.496590in}{1.526605in}}%
\pgfpathcurveto{\pgfqpoint{4.501148in}{1.522047in}}{\pgfqpoint{4.507331in}{1.519486in}}{\pgfqpoint{4.513777in}{1.519486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462929in}{1.233247in}}%
\pgfpathcurveto{\pgfqpoint{4.469375in}{1.233247in}}{\pgfqpoint{4.475558in}{1.235808in}}{\pgfqpoint{4.480116in}{1.240366in}}%
\pgfpathcurveto{\pgfqpoint{4.484674in}{1.244924in}}{\pgfqpoint{4.487235in}{1.251107in}}{\pgfqpoint{4.487235in}{1.257553in}}%
\pgfpathcurveto{\pgfqpoint{4.487235in}{1.263999in}}{\pgfqpoint{4.484674in}{1.270182in}}{\pgfqpoint{4.480116in}{1.274740in}}%
\pgfpathcurveto{\pgfqpoint{4.475558in}{1.279298in}}{\pgfqpoint{4.469375in}{1.281859in}}{\pgfqpoint{4.462929in}{1.281859in}}%
\pgfpathcurveto{\pgfqpoint{4.456483in}{1.281859in}}{\pgfqpoint{4.450300in}{1.279298in}}{\pgfqpoint{4.445742in}{1.274740in}}%
\pgfpathcurveto{\pgfqpoint{4.441184in}{1.270182in}}{\pgfqpoint{4.438623in}{1.263999in}}{\pgfqpoint{4.438623in}{1.257553in}}%
\pgfpathcurveto{\pgfqpoint{4.438623in}{1.251107in}}{\pgfqpoint{4.441184in}{1.244924in}}{\pgfqpoint{4.445742in}{1.240366in}}%
\pgfpathcurveto{\pgfqpoint{4.450300in}{1.235808in}}{\pgfqpoint{4.456483in}{1.233247in}}{\pgfqpoint{4.462929in}{1.233247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439400in}{1.281791in}}%
\pgfpathcurveto{\pgfqpoint{4.445846in}{1.281791in}}{\pgfqpoint{4.452029in}{1.284352in}}{\pgfqpoint{4.456587in}{1.288910in}}%
\pgfpathcurveto{\pgfqpoint{4.461145in}{1.293468in}}{\pgfqpoint{4.463706in}{1.299651in}}{\pgfqpoint{4.463706in}{1.306096in}}%
\pgfpathcurveto{\pgfqpoint{4.463706in}{1.312542in}}{\pgfqpoint{4.461145in}{1.318725in}}{\pgfqpoint{4.456587in}{1.323283in}}%
\pgfpathcurveto{\pgfqpoint{4.452029in}{1.327841in}}{\pgfqpoint{4.445846in}{1.330402in}}{\pgfqpoint{4.439400in}{1.330402in}}%
\pgfpathcurveto{\pgfqpoint{4.432954in}{1.330402in}}{\pgfqpoint{4.426771in}{1.327841in}}{\pgfqpoint{4.422214in}{1.323283in}}%
\pgfpathcurveto{\pgfqpoint{4.417656in}{1.318725in}}{\pgfqpoint{4.415095in}{1.312542in}}{\pgfqpoint{4.415095in}{1.306096in}}%
\pgfpathcurveto{\pgfqpoint{4.415095in}{1.299651in}}{\pgfqpoint{4.417656in}{1.293468in}}{\pgfqpoint{4.422214in}{1.288910in}}%
\pgfpathcurveto{\pgfqpoint{4.426771in}{1.284352in}}{\pgfqpoint{4.432954in}{1.281791in}}{\pgfqpoint{4.439400in}{1.281791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514904in}{1.518674in}}%
\pgfpathcurveto{\pgfqpoint{4.521349in}{1.518674in}}{\pgfqpoint{4.527532in}{1.521235in}}{\pgfqpoint{4.532090in}{1.525793in}}%
\pgfpathcurveto{\pgfqpoint{4.536648in}{1.530351in}}{\pgfqpoint{4.539209in}{1.536534in}}{\pgfqpoint{4.539209in}{1.542980in}}%
\pgfpathcurveto{\pgfqpoint{4.539209in}{1.549425in}}{\pgfqpoint{4.536648in}{1.555608in}}{\pgfqpoint{4.532090in}{1.560166in}}%
\pgfpathcurveto{\pgfqpoint{4.527532in}{1.564724in}}{\pgfqpoint{4.521349in}{1.567285in}}{\pgfqpoint{4.514904in}{1.567285in}}%
\pgfpathcurveto{\pgfqpoint{4.508458in}{1.567285in}}{\pgfqpoint{4.502275in}{1.564724in}}{\pgfqpoint{4.497717in}{1.560166in}}%
\pgfpathcurveto{\pgfqpoint{4.493159in}{1.555608in}}{\pgfqpoint{4.490598in}{1.549425in}}{\pgfqpoint{4.490598in}{1.542980in}}%
\pgfpathcurveto{\pgfqpoint{4.490598in}{1.536534in}}{\pgfqpoint{4.493159in}{1.530351in}}{\pgfqpoint{4.497717in}{1.525793in}}%
\pgfpathcurveto{\pgfqpoint{4.502275in}{1.521235in}}{\pgfqpoint{4.508458in}{1.518674in}}{\pgfqpoint{4.514904in}{1.518674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509639in}{1.431181in}}%
\pgfpathcurveto{\pgfqpoint{4.516085in}{1.431181in}}{\pgfqpoint{4.522268in}{1.433742in}}{\pgfqpoint{4.526826in}{1.438300in}}%
\pgfpathcurveto{\pgfqpoint{4.531384in}{1.442858in}}{\pgfqpoint{4.533945in}{1.449041in}}{\pgfqpoint{4.533945in}{1.455487in}}%
\pgfpathcurveto{\pgfqpoint{4.533945in}{1.461932in}}{\pgfqpoint{4.531384in}{1.468115in}}{\pgfqpoint{4.526826in}{1.472673in}}%
\pgfpathcurveto{\pgfqpoint{4.522268in}{1.477231in}}{\pgfqpoint{4.516085in}{1.479792in}}{\pgfqpoint{4.509639in}{1.479792in}}%
\pgfpathcurveto{\pgfqpoint{4.503193in}{1.479792in}}{\pgfqpoint{4.497010in}{1.477231in}}{\pgfqpoint{4.492452in}{1.472673in}}%
\pgfpathcurveto{\pgfqpoint{4.487894in}{1.468115in}}{\pgfqpoint{4.485333in}{1.461932in}}{\pgfqpoint{4.485333in}{1.455487in}}%
\pgfpathcurveto{\pgfqpoint{4.485333in}{1.449041in}}{\pgfqpoint{4.487894in}{1.442858in}}{\pgfqpoint{4.492452in}{1.438300in}}%
\pgfpathcurveto{\pgfqpoint{4.497010in}{1.433742in}}{\pgfqpoint{4.503193in}{1.431181in}}{\pgfqpoint{4.509639in}{1.431181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429788in}{1.426405in}}%
\pgfpathcurveto{\pgfqpoint{4.436234in}{1.426405in}}{\pgfqpoint{4.442416in}{1.428966in}}{\pgfqpoint{4.446974in}{1.433524in}}%
\pgfpathcurveto{\pgfqpoint{4.451532in}{1.438082in}}{\pgfqpoint{4.454093in}{1.444265in}}{\pgfqpoint{4.454093in}{1.450711in}}%
\pgfpathcurveto{\pgfqpoint{4.454093in}{1.457157in}}{\pgfqpoint{4.451532in}{1.463340in}}{\pgfqpoint{4.446974in}{1.467898in}}%
\pgfpathcurveto{\pgfqpoint{4.442416in}{1.472456in}}{\pgfqpoint{4.436234in}{1.475017in}}{\pgfqpoint{4.429788in}{1.475017in}}%
\pgfpathcurveto{\pgfqpoint{4.423342in}{1.475017in}}{\pgfqpoint{4.417159in}{1.472456in}}{\pgfqpoint{4.412601in}{1.467898in}}%
\pgfpathcurveto{\pgfqpoint{4.408043in}{1.463340in}}{\pgfqpoint{4.405482in}{1.457157in}}{\pgfqpoint{4.405482in}{1.450711in}}%
\pgfpathcurveto{\pgfqpoint{4.405482in}{1.444265in}}{\pgfqpoint{4.408043in}{1.438082in}}{\pgfqpoint{4.412601in}{1.433524in}}%
\pgfpathcurveto{\pgfqpoint{4.417159in}{1.428966in}}{\pgfqpoint{4.423342in}{1.426405in}}{\pgfqpoint{4.429788in}{1.426405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434414in}{1.255132in}}%
\pgfpathcurveto{\pgfqpoint{4.440859in}{1.255132in}}{\pgfqpoint{4.447042in}{1.257693in}}{\pgfqpoint{4.451600in}{1.262251in}}%
\pgfpathcurveto{\pgfqpoint{4.456158in}{1.266809in}}{\pgfqpoint{4.458719in}{1.272991in}}{\pgfqpoint{4.458719in}{1.279437in}}%
\pgfpathcurveto{\pgfqpoint{4.458719in}{1.285883in}}{\pgfqpoint{4.456158in}{1.292066in}}{\pgfqpoint{4.451600in}{1.296624in}}%
\pgfpathcurveto{\pgfqpoint{4.447042in}{1.301182in}}{\pgfqpoint{4.440859in}{1.303743in}}{\pgfqpoint{4.434414in}{1.303743in}}%
\pgfpathcurveto{\pgfqpoint{4.427968in}{1.303743in}}{\pgfqpoint{4.421785in}{1.301182in}}{\pgfqpoint{4.417227in}{1.296624in}}%
\pgfpathcurveto{\pgfqpoint{4.412669in}{1.292066in}}{\pgfqpoint{4.410108in}{1.285883in}}{\pgfqpoint{4.410108in}{1.279437in}}%
\pgfpathcurveto{\pgfqpoint{4.410108in}{1.272991in}}{\pgfqpoint{4.412669in}{1.266809in}}{\pgfqpoint{4.417227in}{1.262251in}}%
\pgfpathcurveto{\pgfqpoint{4.421785in}{1.257693in}}{\pgfqpoint{4.427968in}{1.255132in}}{\pgfqpoint{4.434414in}{1.255132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465642in}{1.609880in}}%
\pgfpathcurveto{\pgfqpoint{4.472088in}{1.609880in}}{\pgfqpoint{4.478270in}{1.612440in}}{\pgfqpoint{4.482828in}{1.616998in}}%
\pgfpathcurveto{\pgfqpoint{4.487386in}{1.621556in}}{\pgfqpoint{4.489947in}{1.627739in}}{\pgfqpoint{4.489947in}{1.634185in}}%
\pgfpathcurveto{\pgfqpoint{4.489947in}{1.640631in}}{\pgfqpoint{4.487386in}{1.646814in}}{\pgfqpoint{4.482828in}{1.651372in}}%
\pgfpathcurveto{\pgfqpoint{4.478270in}{1.655930in}}{\pgfqpoint{4.472088in}{1.658491in}}{\pgfqpoint{4.465642in}{1.658491in}}%
\pgfpathcurveto{\pgfqpoint{4.459196in}{1.658491in}}{\pgfqpoint{4.453013in}{1.655930in}}{\pgfqpoint{4.448455in}{1.651372in}}%
\pgfpathcurveto{\pgfqpoint{4.443897in}{1.646814in}}{\pgfqpoint{4.441336in}{1.640631in}}{\pgfqpoint{4.441336in}{1.634185in}}%
\pgfpathcurveto{\pgfqpoint{4.441336in}{1.627739in}}{\pgfqpoint{4.443897in}{1.621556in}}{\pgfqpoint{4.448455in}{1.616998in}}%
\pgfpathcurveto{\pgfqpoint{4.453013in}{1.612440in}}{\pgfqpoint{4.459196in}{1.609880in}}{\pgfqpoint{4.465642in}{1.609880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447387in}{2.787214in}}%
\pgfpathcurveto{\pgfqpoint{4.453833in}{2.787214in}}{\pgfqpoint{4.460015in}{2.789775in}}{\pgfqpoint{4.464573in}{2.794333in}}%
\pgfpathcurveto{\pgfqpoint{4.469131in}{2.798891in}}{\pgfqpoint{4.471692in}{2.805074in}}{\pgfqpoint{4.471692in}{2.811519in}}%
\pgfpathcurveto{\pgfqpoint{4.471692in}{2.817965in}}{\pgfqpoint{4.469131in}{2.824148in}}{\pgfqpoint{4.464573in}{2.828706in}}%
\pgfpathcurveto{\pgfqpoint{4.460015in}{2.833264in}}{\pgfqpoint{4.453833in}{2.835825in}}{\pgfqpoint{4.447387in}{2.835825in}}%
\pgfpathcurveto{\pgfqpoint{4.440941in}{2.835825in}}{\pgfqpoint{4.434758in}{2.833264in}}{\pgfqpoint{4.430200in}{2.828706in}}%
\pgfpathcurveto{\pgfqpoint{4.425642in}{2.824148in}}{\pgfqpoint{4.423081in}{2.817965in}}{\pgfqpoint{4.423081in}{2.811519in}}%
\pgfpathcurveto{\pgfqpoint{4.423081in}{2.805074in}}{\pgfqpoint{4.425642in}{2.798891in}}{\pgfqpoint{4.430200in}{2.794333in}}%
\pgfpathcurveto{\pgfqpoint{4.434758in}{2.789775in}}{\pgfqpoint{4.440941in}{2.787214in}}{\pgfqpoint{4.447387in}{2.787214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440212in}{2.013293in}}%
\pgfpathcurveto{\pgfqpoint{4.446658in}{2.013293in}}{\pgfqpoint{4.452841in}{2.015854in}}{\pgfqpoint{4.457399in}{2.020412in}}%
\pgfpathcurveto{\pgfqpoint{4.461957in}{2.024970in}}{\pgfqpoint{4.464518in}{2.031153in}}{\pgfqpoint{4.464518in}{2.037599in}}%
\pgfpathcurveto{\pgfqpoint{4.464518in}{2.044045in}}{\pgfqpoint{4.461957in}{2.050228in}}{\pgfqpoint{4.457399in}{2.054786in}}%
\pgfpathcurveto{\pgfqpoint{4.452841in}{2.059344in}}{\pgfqpoint{4.446658in}{2.061905in}}{\pgfqpoint{4.440212in}{2.061905in}}%
\pgfpathcurveto{\pgfqpoint{4.433766in}{2.061905in}}{\pgfqpoint{4.427584in}{2.059344in}}{\pgfqpoint{4.423026in}{2.054786in}}%
\pgfpathcurveto{\pgfqpoint{4.418468in}{2.050228in}}{\pgfqpoint{4.415907in}{2.044045in}}{\pgfqpoint{4.415907in}{2.037599in}}%
\pgfpathcurveto{\pgfqpoint{4.415907in}{2.031153in}}{\pgfqpoint{4.418468in}{2.024970in}}{\pgfqpoint{4.423026in}{2.020412in}}%
\pgfpathcurveto{\pgfqpoint{4.427584in}{2.015854in}}{\pgfqpoint{4.433766in}{2.013293in}}{\pgfqpoint{4.440212in}{2.013293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451014in}{1.317141in}}%
\pgfpathcurveto{\pgfqpoint{4.457460in}{1.317141in}}{\pgfqpoint{4.463643in}{1.319702in}}{\pgfqpoint{4.468201in}{1.324260in}}%
\pgfpathcurveto{\pgfqpoint{4.472759in}{1.328818in}}{\pgfqpoint{4.475320in}{1.335000in}}{\pgfqpoint{4.475320in}{1.341446in}}%
\pgfpathcurveto{\pgfqpoint{4.475320in}{1.347892in}}{\pgfqpoint{4.472759in}{1.354075in}}{\pgfqpoint{4.468201in}{1.358633in}}%
\pgfpathcurveto{\pgfqpoint{4.463643in}{1.363191in}}{\pgfqpoint{4.457460in}{1.365752in}}{\pgfqpoint{4.451014in}{1.365752in}}%
\pgfpathcurveto{\pgfqpoint{4.444568in}{1.365752in}}{\pgfqpoint{4.438385in}{1.363191in}}{\pgfqpoint{4.433827in}{1.358633in}}%
\pgfpathcurveto{\pgfqpoint{4.429269in}{1.354075in}}{\pgfqpoint{4.426709in}{1.347892in}}{\pgfqpoint{4.426709in}{1.341446in}}%
\pgfpathcurveto{\pgfqpoint{4.426709in}{1.335000in}}{\pgfqpoint{4.429269in}{1.328818in}}{\pgfqpoint{4.433827in}{1.324260in}}%
\pgfpathcurveto{\pgfqpoint{4.438385in}{1.319702in}}{\pgfqpoint{4.444568in}{1.317141in}}{\pgfqpoint{4.451014in}{1.317141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418759in}{1.491037in}}%
\pgfpathcurveto{\pgfqpoint{4.425205in}{1.491037in}}{\pgfqpoint{4.431387in}{1.493598in}}{\pgfqpoint{4.435945in}{1.498156in}}%
\pgfpathcurveto{\pgfqpoint{4.440503in}{1.502714in}}{\pgfqpoint{4.443064in}{1.508897in}}{\pgfqpoint{4.443064in}{1.515343in}}%
\pgfpathcurveto{\pgfqpoint{4.443064in}{1.521789in}}{\pgfqpoint{4.440503in}{1.527971in}}{\pgfqpoint{4.435945in}{1.532529in}}%
\pgfpathcurveto{\pgfqpoint{4.431387in}{1.537087in}}{\pgfqpoint{4.425205in}{1.539648in}}{\pgfqpoint{4.418759in}{1.539648in}}%
\pgfpathcurveto{\pgfqpoint{4.412313in}{1.539648in}}{\pgfqpoint{4.406130in}{1.537087in}}{\pgfqpoint{4.401572in}{1.532529in}}%
\pgfpathcurveto{\pgfqpoint{4.397014in}{1.527971in}}{\pgfqpoint{4.394453in}{1.521789in}}{\pgfqpoint{4.394453in}{1.515343in}}%
\pgfpathcurveto{\pgfqpoint{4.394453in}{1.508897in}}{\pgfqpoint{4.397014in}{1.502714in}}{\pgfqpoint{4.401572in}{1.498156in}}%
\pgfpathcurveto{\pgfqpoint{4.406130in}{1.493598in}}{\pgfqpoint{4.412313in}{1.491037in}}{\pgfqpoint{4.418759in}{1.491037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505876in}{1.772065in}}%
\pgfpathcurveto{\pgfqpoint{4.512322in}{1.772065in}}{\pgfqpoint{4.518505in}{1.774626in}}{\pgfqpoint{4.523063in}{1.779184in}}%
\pgfpathcurveto{\pgfqpoint{4.527620in}{1.783742in}}{\pgfqpoint{4.530181in}{1.789925in}}{\pgfqpoint{4.530181in}{1.796370in}}%
\pgfpathcurveto{\pgfqpoint{4.530181in}{1.802816in}}{\pgfqpoint{4.527620in}{1.808999in}}{\pgfqpoint{4.523063in}{1.813557in}}%
\pgfpathcurveto{\pgfqpoint{4.518505in}{1.818115in}}{\pgfqpoint{4.512322in}{1.820676in}}{\pgfqpoint{4.505876in}{1.820676in}}%
\pgfpathcurveto{\pgfqpoint{4.499430in}{1.820676in}}{\pgfqpoint{4.493247in}{1.818115in}}{\pgfqpoint{4.488689in}{1.813557in}}%
\pgfpathcurveto{\pgfqpoint{4.484131in}{1.808999in}}{\pgfqpoint{4.481570in}{1.802816in}}{\pgfqpoint{4.481570in}{1.796370in}}%
\pgfpathcurveto{\pgfqpoint{4.481570in}{1.789925in}}{\pgfqpoint{4.484131in}{1.783742in}}{\pgfqpoint{4.488689in}{1.779184in}}%
\pgfpathcurveto{\pgfqpoint{4.493247in}{1.774626in}}{\pgfqpoint{4.499430in}{1.772065in}}{\pgfqpoint{4.505876in}{1.772065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415630in}{1.526587in}}%
\pgfpathcurveto{\pgfqpoint{4.422075in}{1.526587in}}{\pgfqpoint{4.428258in}{1.529148in}}{\pgfqpoint{4.432816in}{1.533706in}}%
\pgfpathcurveto{\pgfqpoint{4.437374in}{1.538264in}}{\pgfqpoint{4.439935in}{1.544446in}}{\pgfqpoint{4.439935in}{1.550892in}}%
\pgfpathcurveto{\pgfqpoint{4.439935in}{1.557338in}}{\pgfqpoint{4.437374in}{1.563521in}}{\pgfqpoint{4.432816in}{1.568079in}}%
\pgfpathcurveto{\pgfqpoint{4.428258in}{1.572637in}}{\pgfqpoint{4.422075in}{1.575198in}}{\pgfqpoint{4.415630in}{1.575198in}}%
\pgfpathcurveto{\pgfqpoint{4.409184in}{1.575198in}}{\pgfqpoint{4.403001in}{1.572637in}}{\pgfqpoint{4.398443in}{1.568079in}}%
\pgfpathcurveto{\pgfqpoint{4.393885in}{1.563521in}}{\pgfqpoint{4.391324in}{1.557338in}}{\pgfqpoint{4.391324in}{1.550892in}}%
\pgfpathcurveto{\pgfqpoint{4.391324in}{1.544446in}}{\pgfqpoint{4.393885in}{1.538264in}}{\pgfqpoint{4.398443in}{1.533706in}}%
\pgfpathcurveto{\pgfqpoint{4.403001in}{1.529148in}}{\pgfqpoint{4.409184in}{1.526587in}}{\pgfqpoint{4.415630in}{1.526587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502378in}{1.248038in}}%
\pgfpathcurveto{\pgfqpoint{4.508824in}{1.248038in}}{\pgfqpoint{4.515007in}{1.250599in}}{\pgfqpoint{4.519565in}{1.255157in}}%
\pgfpathcurveto{\pgfqpoint{4.524123in}{1.259715in}}{\pgfqpoint{4.526684in}{1.265897in}}{\pgfqpoint{4.526684in}{1.272343in}}%
\pgfpathcurveto{\pgfqpoint{4.526684in}{1.278789in}}{\pgfqpoint{4.524123in}{1.284972in}}{\pgfqpoint{4.519565in}{1.289530in}}%
\pgfpathcurveto{\pgfqpoint{4.515007in}{1.294088in}}{\pgfqpoint{4.508824in}{1.296649in}}{\pgfqpoint{4.502378in}{1.296649in}}%
\pgfpathcurveto{\pgfqpoint{4.495933in}{1.296649in}}{\pgfqpoint{4.489750in}{1.294088in}}{\pgfqpoint{4.485192in}{1.289530in}}%
\pgfpathcurveto{\pgfqpoint{4.480634in}{1.284972in}}{\pgfqpoint{4.478073in}{1.278789in}}{\pgfqpoint{4.478073in}{1.272343in}}%
\pgfpathcurveto{\pgfqpoint{4.478073in}{1.265897in}}{\pgfqpoint{4.480634in}{1.259715in}}{\pgfqpoint{4.485192in}{1.255157in}}%
\pgfpathcurveto{\pgfqpoint{4.489750in}{1.250599in}}{\pgfqpoint{4.495933in}{1.248038in}}{\pgfqpoint{4.502378in}{1.248038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442512in}{1.444292in}}%
\pgfpathcurveto{\pgfqpoint{4.448958in}{1.444292in}}{\pgfqpoint{4.455140in}{1.446853in}}{\pgfqpoint{4.459698in}{1.451410in}}%
\pgfpathcurveto{\pgfqpoint{4.464256in}{1.455968in}}{\pgfqpoint{4.466817in}{1.462151in}}{\pgfqpoint{4.466817in}{1.468597in}}%
\pgfpathcurveto{\pgfqpoint{4.466817in}{1.475043in}}{\pgfqpoint{4.464256in}{1.481226in}}{\pgfqpoint{4.459698in}{1.485784in}}%
\pgfpathcurveto{\pgfqpoint{4.455140in}{1.490342in}}{\pgfqpoint{4.448958in}{1.492903in}}{\pgfqpoint{4.442512in}{1.492903in}}%
\pgfpathcurveto{\pgfqpoint{4.436066in}{1.492903in}}{\pgfqpoint{4.429883in}{1.490342in}}{\pgfqpoint{4.425325in}{1.485784in}}%
\pgfpathcurveto{\pgfqpoint{4.420767in}{1.481226in}}{\pgfqpoint{4.418206in}{1.475043in}}{\pgfqpoint{4.418206in}{1.468597in}}%
\pgfpathcurveto{\pgfqpoint{4.418206in}{1.462151in}}{\pgfqpoint{4.420767in}{1.455968in}}{\pgfqpoint{4.425325in}{1.451410in}}%
\pgfpathcurveto{\pgfqpoint{4.429883in}{1.446853in}}{\pgfqpoint{4.436066in}{1.444292in}}{\pgfqpoint{4.442512in}{1.444292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525358in}{1.485149in}}%
\pgfpathcurveto{\pgfqpoint{4.531803in}{1.485149in}}{\pgfqpoint{4.537986in}{1.487710in}}{\pgfqpoint{4.542544in}{1.492268in}}%
\pgfpathcurveto{\pgfqpoint{4.547102in}{1.496826in}}{\pgfqpoint{4.549663in}{1.503009in}}{\pgfqpoint{4.549663in}{1.509454in}}%
\pgfpathcurveto{\pgfqpoint{4.549663in}{1.515900in}}{\pgfqpoint{4.547102in}{1.522083in}}{\pgfqpoint{4.542544in}{1.526641in}}%
\pgfpathcurveto{\pgfqpoint{4.537986in}{1.531199in}}{\pgfqpoint{4.531803in}{1.533760in}}{\pgfqpoint{4.525358in}{1.533760in}}%
\pgfpathcurveto{\pgfqpoint{4.518912in}{1.533760in}}{\pgfqpoint{4.512729in}{1.531199in}}{\pgfqpoint{4.508171in}{1.526641in}}%
\pgfpathcurveto{\pgfqpoint{4.503613in}{1.522083in}}{\pgfqpoint{4.501052in}{1.515900in}}{\pgfqpoint{4.501052in}{1.509454in}}%
\pgfpathcurveto{\pgfqpoint{4.501052in}{1.503009in}}{\pgfqpoint{4.503613in}{1.496826in}}{\pgfqpoint{4.508171in}{1.492268in}}%
\pgfpathcurveto{\pgfqpoint{4.512729in}{1.487710in}}{\pgfqpoint{4.518912in}{1.485149in}}{\pgfqpoint{4.525358in}{1.485149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517507in}{1.256879in}}%
\pgfpathcurveto{\pgfqpoint{4.523953in}{1.256879in}}{\pgfqpoint{4.530136in}{1.259440in}}{\pgfqpoint{4.534694in}{1.263998in}}%
\pgfpathcurveto{\pgfqpoint{4.539252in}{1.268556in}}{\pgfqpoint{4.541813in}{1.274739in}}{\pgfqpoint{4.541813in}{1.281185in}}%
\pgfpathcurveto{\pgfqpoint{4.541813in}{1.287631in}}{\pgfqpoint{4.539252in}{1.293813in}}{\pgfqpoint{4.534694in}{1.298371in}}%
\pgfpathcurveto{\pgfqpoint{4.530136in}{1.302929in}}{\pgfqpoint{4.523953in}{1.305490in}}{\pgfqpoint{4.517507in}{1.305490in}}%
\pgfpathcurveto{\pgfqpoint{4.511061in}{1.305490in}}{\pgfqpoint{4.504879in}{1.302929in}}{\pgfqpoint{4.500321in}{1.298371in}}%
\pgfpathcurveto{\pgfqpoint{4.495763in}{1.293813in}}{\pgfqpoint{4.493202in}{1.287631in}}{\pgfqpoint{4.493202in}{1.281185in}}%
\pgfpathcurveto{\pgfqpoint{4.493202in}{1.274739in}}{\pgfqpoint{4.495763in}{1.268556in}}{\pgfqpoint{4.500321in}{1.263998in}}%
\pgfpathcurveto{\pgfqpoint{4.504879in}{1.259440in}}{\pgfqpoint{4.511061in}{1.256879in}}{\pgfqpoint{4.517507in}{1.256879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432519in}{2.785452in}}%
\pgfpathcurveto{\pgfqpoint{4.438965in}{2.785452in}}{\pgfqpoint{4.445147in}{2.788013in}}{\pgfqpoint{4.449705in}{2.792571in}}%
\pgfpathcurveto{\pgfqpoint{4.454263in}{2.797129in}}{\pgfqpoint{4.456824in}{2.803312in}}{\pgfqpoint{4.456824in}{2.809758in}}%
\pgfpathcurveto{\pgfqpoint{4.456824in}{2.816204in}}{\pgfqpoint{4.454263in}{2.822387in}}{\pgfqpoint{4.449705in}{2.826945in}}%
\pgfpathcurveto{\pgfqpoint{4.445147in}{2.831503in}}{\pgfqpoint{4.438965in}{2.834064in}}{\pgfqpoint{4.432519in}{2.834064in}}%
\pgfpathcurveto{\pgfqpoint{4.426073in}{2.834064in}}{\pgfqpoint{4.419890in}{2.831503in}}{\pgfqpoint{4.415332in}{2.826945in}}%
\pgfpathcurveto{\pgfqpoint{4.410774in}{2.822387in}}{\pgfqpoint{4.408213in}{2.816204in}}{\pgfqpoint{4.408213in}{2.809758in}}%
\pgfpathcurveto{\pgfqpoint{4.408213in}{2.803312in}}{\pgfqpoint{4.410774in}{2.797129in}}{\pgfqpoint{4.415332in}{2.792571in}}%
\pgfpathcurveto{\pgfqpoint{4.419890in}{2.788013in}}{\pgfqpoint{4.426073in}{2.785452in}}{\pgfqpoint{4.432519in}{2.785452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465401in}{1.294458in}}%
\pgfpathcurveto{\pgfqpoint{4.471847in}{1.294458in}}{\pgfqpoint{4.478030in}{1.297019in}}{\pgfqpoint{4.482588in}{1.301577in}}%
\pgfpathcurveto{\pgfqpoint{4.487146in}{1.306135in}}{\pgfqpoint{4.489707in}{1.312318in}}{\pgfqpoint{4.489707in}{1.318764in}}%
\pgfpathcurveto{\pgfqpoint{4.489707in}{1.325210in}}{\pgfqpoint{4.487146in}{1.331392in}}{\pgfqpoint{4.482588in}{1.335950in}}%
\pgfpathcurveto{\pgfqpoint{4.478030in}{1.340508in}}{\pgfqpoint{4.471847in}{1.343069in}}{\pgfqpoint{4.465401in}{1.343069in}}%
\pgfpathcurveto{\pgfqpoint{4.458955in}{1.343069in}}{\pgfqpoint{4.452772in}{1.340508in}}{\pgfqpoint{4.448214in}{1.335950in}}%
\pgfpathcurveto{\pgfqpoint{4.443656in}{1.331392in}}{\pgfqpoint{4.441095in}{1.325210in}}{\pgfqpoint{4.441095in}{1.318764in}}%
\pgfpathcurveto{\pgfqpoint{4.441095in}{1.312318in}}{\pgfqpoint{4.443656in}{1.306135in}}{\pgfqpoint{4.448214in}{1.301577in}}%
\pgfpathcurveto{\pgfqpoint{4.452772in}{1.297019in}}{\pgfqpoint{4.458955in}{1.294458in}}{\pgfqpoint{4.465401in}{1.294458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418607in}{1.378580in}}%
\pgfpathcurveto{\pgfqpoint{4.425053in}{1.378580in}}{\pgfqpoint{4.431236in}{1.381141in}}{\pgfqpoint{4.435794in}{1.385699in}}%
\pgfpathcurveto{\pgfqpoint{4.440352in}{1.390257in}}{\pgfqpoint{4.442913in}{1.396440in}}{\pgfqpoint{4.442913in}{1.402885in}}%
\pgfpathcurveto{\pgfqpoint{4.442913in}{1.409331in}}{\pgfqpoint{4.440352in}{1.415514in}}{\pgfqpoint{4.435794in}{1.420072in}}%
\pgfpathcurveto{\pgfqpoint{4.431236in}{1.424630in}}{\pgfqpoint{4.425053in}{1.427191in}}{\pgfqpoint{4.418607in}{1.427191in}}%
\pgfpathcurveto{\pgfqpoint{4.412161in}{1.427191in}}{\pgfqpoint{4.405978in}{1.424630in}}{\pgfqpoint{4.401420in}{1.420072in}}%
\pgfpathcurveto{\pgfqpoint{4.396862in}{1.415514in}}{\pgfqpoint{4.394301in}{1.409331in}}{\pgfqpoint{4.394301in}{1.402885in}}%
\pgfpathcurveto{\pgfqpoint{4.394301in}{1.396440in}}{\pgfqpoint{4.396862in}{1.390257in}}{\pgfqpoint{4.401420in}{1.385699in}}%
\pgfpathcurveto{\pgfqpoint{4.405978in}{1.381141in}}{\pgfqpoint{4.412161in}{1.378580in}}{\pgfqpoint{4.418607in}{1.378580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505178in}{2.208188in}}%
\pgfpathcurveto{\pgfqpoint{4.511624in}{2.208188in}}{\pgfqpoint{4.517807in}{2.210749in}}{\pgfqpoint{4.522365in}{2.215307in}}%
\pgfpathcurveto{\pgfqpoint{4.526923in}{2.219865in}}{\pgfqpoint{4.529484in}{2.226048in}}{\pgfqpoint{4.529484in}{2.232494in}}%
\pgfpathcurveto{\pgfqpoint{4.529484in}{2.238940in}}{\pgfqpoint{4.526923in}{2.245123in}}{\pgfqpoint{4.522365in}{2.249680in}}%
\pgfpathcurveto{\pgfqpoint{4.517807in}{2.254238in}}{\pgfqpoint{4.511624in}{2.256799in}}{\pgfqpoint{4.505178in}{2.256799in}}%
\pgfpathcurveto{\pgfqpoint{4.498732in}{2.256799in}}{\pgfqpoint{4.492549in}{2.254238in}}{\pgfqpoint{4.487992in}{2.249680in}}%
\pgfpathcurveto{\pgfqpoint{4.483434in}{2.245123in}}{\pgfqpoint{4.480873in}{2.238940in}}{\pgfqpoint{4.480873in}{2.232494in}}%
\pgfpathcurveto{\pgfqpoint{4.480873in}{2.226048in}}{\pgfqpoint{4.483434in}{2.219865in}}{\pgfqpoint{4.487992in}{2.215307in}}%
\pgfpathcurveto{\pgfqpoint{4.492549in}{2.210749in}}{\pgfqpoint{4.498732in}{2.208188in}}{\pgfqpoint{4.505178in}{2.208188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444278in}{1.213054in}}%
\pgfpathcurveto{\pgfqpoint{4.450724in}{1.213054in}}{\pgfqpoint{4.456906in}{1.215615in}}{\pgfqpoint{4.461464in}{1.220172in}}%
\pgfpathcurveto{\pgfqpoint{4.466022in}{1.224730in}}{\pgfqpoint{4.468583in}{1.230913in}}{\pgfqpoint{4.468583in}{1.237359in}}%
\pgfpathcurveto{\pgfqpoint{4.468583in}{1.243805in}}{\pgfqpoint{4.466022in}{1.249988in}}{\pgfqpoint{4.461464in}{1.254546in}}%
\pgfpathcurveto{\pgfqpoint{4.456906in}{1.259104in}}{\pgfqpoint{4.450724in}{1.261665in}}{\pgfqpoint{4.444278in}{1.261665in}}%
\pgfpathcurveto{\pgfqpoint{4.437832in}{1.261665in}}{\pgfqpoint{4.431649in}{1.259104in}}{\pgfqpoint{4.427091in}{1.254546in}}%
\pgfpathcurveto{\pgfqpoint{4.422533in}{1.249988in}}{\pgfqpoint{4.419972in}{1.243805in}}{\pgfqpoint{4.419972in}{1.237359in}}%
\pgfpathcurveto{\pgfqpoint{4.419972in}{1.230913in}}{\pgfqpoint{4.422533in}{1.224730in}}{\pgfqpoint{4.427091in}{1.220172in}}%
\pgfpathcurveto{\pgfqpoint{4.431649in}{1.215615in}}{\pgfqpoint{4.437832in}{1.213054in}}{\pgfqpoint{4.444278in}{1.213054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463728in}{1.271880in}}%
\pgfpathcurveto{\pgfqpoint{4.470174in}{1.271880in}}{\pgfqpoint{4.476357in}{1.274441in}}{\pgfqpoint{4.480915in}{1.278999in}}%
\pgfpathcurveto{\pgfqpoint{4.485473in}{1.283556in}}{\pgfqpoint{4.488034in}{1.289739in}}{\pgfqpoint{4.488034in}{1.296185in}}%
\pgfpathcurveto{\pgfqpoint{4.488034in}{1.302631in}}{\pgfqpoint{4.485473in}{1.308814in}}{\pgfqpoint{4.480915in}{1.313372in}}%
\pgfpathcurveto{\pgfqpoint{4.476357in}{1.317930in}}{\pgfqpoint{4.470174in}{1.320491in}}{\pgfqpoint{4.463728in}{1.320491in}}%
\pgfpathcurveto{\pgfqpoint{4.457282in}{1.320491in}}{\pgfqpoint{4.451100in}{1.317930in}}{\pgfqpoint{4.446542in}{1.313372in}}%
\pgfpathcurveto{\pgfqpoint{4.441984in}{1.308814in}}{\pgfqpoint{4.439423in}{1.302631in}}{\pgfqpoint{4.439423in}{1.296185in}}%
\pgfpathcurveto{\pgfqpoint{4.439423in}{1.289739in}}{\pgfqpoint{4.441984in}{1.283556in}}{\pgfqpoint{4.446542in}{1.278999in}}%
\pgfpathcurveto{\pgfqpoint{4.451100in}{1.274441in}}{\pgfqpoint{4.457282in}{1.271880in}}{\pgfqpoint{4.463728in}{1.271880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461125in}{1.611440in}}%
\pgfpathcurveto{\pgfqpoint{4.467571in}{1.611440in}}{\pgfqpoint{4.473754in}{1.614001in}}{\pgfqpoint{4.478311in}{1.618559in}}%
\pgfpathcurveto{\pgfqpoint{4.482869in}{1.623117in}}{\pgfqpoint{4.485430in}{1.629300in}}{\pgfqpoint{4.485430in}{1.635746in}}%
\pgfpathcurveto{\pgfqpoint{4.485430in}{1.642192in}}{\pgfqpoint{4.482869in}{1.648374in}}{\pgfqpoint{4.478311in}{1.652932in}}%
\pgfpathcurveto{\pgfqpoint{4.473754in}{1.657490in}}{\pgfqpoint{4.467571in}{1.660051in}}{\pgfqpoint{4.461125in}{1.660051in}}%
\pgfpathcurveto{\pgfqpoint{4.454679in}{1.660051in}}{\pgfqpoint{4.448496in}{1.657490in}}{\pgfqpoint{4.443938in}{1.652932in}}%
\pgfpathcurveto{\pgfqpoint{4.439380in}{1.648374in}}{\pgfqpoint{4.436819in}{1.642192in}}{\pgfqpoint{4.436819in}{1.635746in}}%
\pgfpathcurveto{\pgfqpoint{4.436819in}{1.629300in}}{\pgfqpoint{4.439380in}{1.623117in}}{\pgfqpoint{4.443938in}{1.618559in}}%
\pgfpathcurveto{\pgfqpoint{4.448496in}{1.614001in}}{\pgfqpoint{4.454679in}{1.611440in}}{\pgfqpoint{4.461125in}{1.611440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476661in}{1.315933in}}%
\pgfpathcurveto{\pgfqpoint{4.483106in}{1.315933in}}{\pgfqpoint{4.489289in}{1.318494in}}{\pgfqpoint{4.493847in}{1.323052in}}%
\pgfpathcurveto{\pgfqpoint{4.498405in}{1.327610in}}{\pgfqpoint{4.500966in}{1.333793in}}{\pgfqpoint{4.500966in}{1.340239in}}%
\pgfpathcurveto{\pgfqpoint{4.500966in}{1.346685in}}{\pgfqpoint{4.498405in}{1.352867in}}{\pgfqpoint{4.493847in}{1.357425in}}%
\pgfpathcurveto{\pgfqpoint{4.489289in}{1.361983in}}{\pgfqpoint{4.483106in}{1.364544in}}{\pgfqpoint{4.476661in}{1.364544in}}%
\pgfpathcurveto{\pgfqpoint{4.470215in}{1.364544in}}{\pgfqpoint{4.464032in}{1.361983in}}{\pgfqpoint{4.459474in}{1.357425in}}%
\pgfpathcurveto{\pgfqpoint{4.454916in}{1.352867in}}{\pgfqpoint{4.452355in}{1.346685in}}{\pgfqpoint{4.452355in}{1.340239in}}%
\pgfpathcurveto{\pgfqpoint{4.452355in}{1.333793in}}{\pgfqpoint{4.454916in}{1.327610in}}{\pgfqpoint{4.459474in}{1.323052in}}%
\pgfpathcurveto{\pgfqpoint{4.464032in}{1.318494in}}{\pgfqpoint{4.470215in}{1.315933in}}{\pgfqpoint{4.476661in}{1.315933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445748in}{1.313307in}}%
\pgfpathcurveto{\pgfqpoint{4.452194in}{1.313307in}}{\pgfqpoint{4.458377in}{1.315868in}}{\pgfqpoint{4.462935in}{1.320426in}}%
\pgfpathcurveto{\pgfqpoint{4.467492in}{1.324984in}}{\pgfqpoint{4.470053in}{1.331167in}}{\pgfqpoint{4.470053in}{1.337613in}}%
\pgfpathcurveto{\pgfqpoint{4.470053in}{1.344058in}}{\pgfqpoint{4.467492in}{1.350241in}}{\pgfqpoint{4.462935in}{1.354799in}}%
\pgfpathcurveto{\pgfqpoint{4.458377in}{1.359357in}}{\pgfqpoint{4.452194in}{1.361918in}}{\pgfqpoint{4.445748in}{1.361918in}}%
\pgfpathcurveto{\pgfqpoint{4.439302in}{1.361918in}}{\pgfqpoint{4.433119in}{1.359357in}}{\pgfqpoint{4.428561in}{1.354799in}}%
\pgfpathcurveto{\pgfqpoint{4.424003in}{1.350241in}}{\pgfqpoint{4.421442in}{1.344058in}}{\pgfqpoint{4.421442in}{1.337613in}}%
\pgfpathcurveto{\pgfqpoint{4.421442in}{1.331167in}}{\pgfqpoint{4.424003in}{1.324984in}}{\pgfqpoint{4.428561in}{1.320426in}}%
\pgfpathcurveto{\pgfqpoint{4.433119in}{1.315868in}}{\pgfqpoint{4.439302in}{1.313307in}}{\pgfqpoint{4.445748in}{1.313307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416063in}{2.991846in}}%
\pgfpathcurveto{\pgfqpoint{4.422509in}{2.991846in}}{\pgfqpoint{4.428692in}{2.994407in}}{\pgfqpoint{4.433250in}{2.998965in}}%
\pgfpathcurveto{\pgfqpoint{4.437808in}{3.003523in}}{\pgfqpoint{4.440369in}{3.009706in}}{\pgfqpoint{4.440369in}{3.016152in}}%
\pgfpathcurveto{\pgfqpoint{4.440369in}{3.022598in}}{\pgfqpoint{4.437808in}{3.028781in}}{\pgfqpoint{4.433250in}{3.033339in}}%
\pgfpathcurveto{\pgfqpoint{4.428692in}{3.037896in}}{\pgfqpoint{4.422509in}{3.040457in}}{\pgfqpoint{4.416063in}{3.040457in}}%
\pgfpathcurveto{\pgfqpoint{4.409617in}{3.040457in}}{\pgfqpoint{4.403435in}{3.037896in}}{\pgfqpoint{4.398877in}{3.033339in}}%
\pgfpathcurveto{\pgfqpoint{4.394319in}{3.028781in}}{\pgfqpoint{4.391758in}{3.022598in}}{\pgfqpoint{4.391758in}{3.016152in}}%
\pgfpathcurveto{\pgfqpoint{4.391758in}{3.009706in}}{\pgfqpoint{4.394319in}{3.003523in}}{\pgfqpoint{4.398877in}{2.998965in}}%
\pgfpathcurveto{\pgfqpoint{4.403435in}{2.994407in}}{\pgfqpoint{4.409617in}{2.991846in}}{\pgfqpoint{4.416063in}{2.991846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498412in}{1.357355in}}%
\pgfpathcurveto{\pgfqpoint{4.504858in}{1.357355in}}{\pgfqpoint{4.511040in}{1.359916in}}{\pgfqpoint{4.515598in}{1.364474in}}%
\pgfpathcurveto{\pgfqpoint{4.520156in}{1.369032in}}{\pgfqpoint{4.522717in}{1.375214in}}{\pgfqpoint{4.522717in}{1.381660in}}%
\pgfpathcurveto{\pgfqpoint{4.522717in}{1.388106in}}{\pgfqpoint{4.520156in}{1.394289in}}{\pgfqpoint{4.515598in}{1.398847in}}%
\pgfpathcurveto{\pgfqpoint{4.511040in}{1.403405in}}{\pgfqpoint{4.504858in}{1.405966in}}{\pgfqpoint{4.498412in}{1.405966in}}%
\pgfpathcurveto{\pgfqpoint{4.491966in}{1.405966in}}{\pgfqpoint{4.485783in}{1.403405in}}{\pgfqpoint{4.481225in}{1.398847in}}%
\pgfpathcurveto{\pgfqpoint{4.476667in}{1.394289in}}{\pgfqpoint{4.474106in}{1.388106in}}{\pgfqpoint{4.474106in}{1.381660in}}%
\pgfpathcurveto{\pgfqpoint{4.474106in}{1.375214in}}{\pgfqpoint{4.476667in}{1.369032in}}{\pgfqpoint{4.481225in}{1.364474in}}%
\pgfpathcurveto{\pgfqpoint{4.485783in}{1.359916in}}{\pgfqpoint{4.491966in}{1.357355in}}{\pgfqpoint{4.498412in}{1.357355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428873in}{3.020929in}}%
\pgfpathcurveto{\pgfqpoint{4.435319in}{3.020929in}}{\pgfqpoint{4.441502in}{3.023490in}}{\pgfqpoint{4.446060in}{3.028048in}}%
\pgfpathcurveto{\pgfqpoint{4.450618in}{3.032605in}}{\pgfqpoint{4.453179in}{3.038788in}}{\pgfqpoint{4.453179in}{3.045234in}}%
\pgfpathcurveto{\pgfqpoint{4.453179in}{3.051680in}}{\pgfqpoint{4.450618in}{3.057863in}}{\pgfqpoint{4.446060in}{3.062421in}}%
\pgfpathcurveto{\pgfqpoint{4.441502in}{3.066979in}}{\pgfqpoint{4.435319in}{3.069540in}}{\pgfqpoint{4.428873in}{3.069540in}}%
\pgfpathcurveto{\pgfqpoint{4.422427in}{3.069540in}}{\pgfqpoint{4.416245in}{3.066979in}}{\pgfqpoint{4.411687in}{3.062421in}}%
\pgfpathcurveto{\pgfqpoint{4.407129in}{3.057863in}}{\pgfqpoint{4.404568in}{3.051680in}}{\pgfqpoint{4.404568in}{3.045234in}}%
\pgfpathcurveto{\pgfqpoint{4.404568in}{3.038788in}}{\pgfqpoint{4.407129in}{3.032605in}}{\pgfqpoint{4.411687in}{3.028048in}}%
\pgfpathcurveto{\pgfqpoint{4.416245in}{3.023490in}}{\pgfqpoint{4.422427in}{3.020929in}}{\pgfqpoint{4.428873in}{3.020929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485190in}{1.866391in}}%
\pgfpathcurveto{\pgfqpoint{4.491636in}{1.866391in}}{\pgfqpoint{4.497818in}{1.868952in}}{\pgfqpoint{4.502376in}{1.873510in}}%
\pgfpathcurveto{\pgfqpoint{4.506934in}{1.878068in}}{\pgfqpoint{4.509495in}{1.884250in}}{\pgfqpoint{4.509495in}{1.890696in}}%
\pgfpathcurveto{\pgfqpoint{4.509495in}{1.897142in}}{\pgfqpoint{4.506934in}{1.903325in}}{\pgfqpoint{4.502376in}{1.907883in}}%
\pgfpathcurveto{\pgfqpoint{4.497818in}{1.912441in}}{\pgfqpoint{4.491636in}{1.915002in}}{\pgfqpoint{4.485190in}{1.915002in}}%
\pgfpathcurveto{\pgfqpoint{4.478744in}{1.915002in}}{\pgfqpoint{4.472561in}{1.912441in}}{\pgfqpoint{4.468003in}{1.907883in}}%
\pgfpathcurveto{\pgfqpoint{4.463445in}{1.903325in}}{\pgfqpoint{4.460884in}{1.897142in}}{\pgfqpoint{4.460884in}{1.890696in}}%
\pgfpathcurveto{\pgfqpoint{4.460884in}{1.884250in}}{\pgfqpoint{4.463445in}{1.878068in}}{\pgfqpoint{4.468003in}{1.873510in}}%
\pgfpathcurveto{\pgfqpoint{4.472561in}{1.868952in}}{\pgfqpoint{4.478744in}{1.866391in}}{\pgfqpoint{4.485190in}{1.866391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472672in}{1.558270in}}%
\pgfpathcurveto{\pgfqpoint{4.479118in}{1.558270in}}{\pgfqpoint{4.485301in}{1.560831in}}{\pgfqpoint{4.489859in}{1.565389in}}%
\pgfpathcurveto{\pgfqpoint{4.494417in}{1.569947in}}{\pgfqpoint{4.496978in}{1.576130in}}{\pgfqpoint{4.496978in}{1.582576in}}%
\pgfpathcurveto{\pgfqpoint{4.496978in}{1.589022in}}{\pgfqpoint{4.494417in}{1.595204in}}{\pgfqpoint{4.489859in}{1.599762in}}%
\pgfpathcurveto{\pgfqpoint{4.485301in}{1.604320in}}{\pgfqpoint{4.479118in}{1.606881in}}{\pgfqpoint{4.472672in}{1.606881in}}%
\pgfpathcurveto{\pgfqpoint{4.466226in}{1.606881in}}{\pgfqpoint{4.460044in}{1.604320in}}{\pgfqpoint{4.455486in}{1.599762in}}%
\pgfpathcurveto{\pgfqpoint{4.450928in}{1.595204in}}{\pgfqpoint{4.448367in}{1.589022in}}{\pgfqpoint{4.448367in}{1.582576in}}%
\pgfpathcurveto{\pgfqpoint{4.448367in}{1.576130in}}{\pgfqpoint{4.450928in}{1.569947in}}{\pgfqpoint{4.455486in}{1.565389in}}%
\pgfpathcurveto{\pgfqpoint{4.460044in}{1.560831in}}{\pgfqpoint{4.466226in}{1.558270in}}{\pgfqpoint{4.472672in}{1.558270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434709in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{4.441155in}{1.524150in}}{\pgfqpoint{4.447337in}{1.526711in}}{\pgfqpoint{4.451895in}{1.531269in}}%
\pgfpathcurveto{\pgfqpoint{4.456453in}{1.535827in}}{\pgfqpoint{4.459014in}{1.542010in}}{\pgfqpoint{4.459014in}{1.548456in}}%
\pgfpathcurveto{\pgfqpoint{4.459014in}{1.554902in}}{\pgfqpoint{4.456453in}{1.561084in}}{\pgfqpoint{4.451895in}{1.565642in}}%
\pgfpathcurveto{\pgfqpoint{4.447337in}{1.570200in}}{\pgfqpoint{4.441155in}{1.572761in}}{\pgfqpoint{4.434709in}{1.572761in}}%
\pgfpathcurveto{\pgfqpoint{4.428263in}{1.572761in}}{\pgfqpoint{4.422080in}{1.570200in}}{\pgfqpoint{4.417522in}{1.565642in}}%
\pgfpathcurveto{\pgfqpoint{4.412964in}{1.561084in}}{\pgfqpoint{4.410403in}{1.554902in}}{\pgfqpoint{4.410403in}{1.548456in}}%
\pgfpathcurveto{\pgfqpoint{4.410403in}{1.542010in}}{\pgfqpoint{4.412964in}{1.535827in}}{\pgfqpoint{4.417522in}{1.531269in}}%
\pgfpathcurveto{\pgfqpoint{4.422080in}{1.526711in}}{\pgfqpoint{4.428263in}{1.524150in}}{\pgfqpoint{4.434709in}{1.524150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511811in}{1.737612in}}%
\pgfpathcurveto{\pgfqpoint{4.518257in}{1.737612in}}{\pgfqpoint{4.524440in}{1.740173in}}{\pgfqpoint{4.528998in}{1.744731in}}%
\pgfpathcurveto{\pgfqpoint{4.533555in}{1.749289in}}{\pgfqpoint{4.536116in}{1.755472in}}{\pgfqpoint{4.536116in}{1.761918in}}%
\pgfpathcurveto{\pgfqpoint{4.536116in}{1.768364in}}{\pgfqpoint{4.533555in}{1.774547in}}{\pgfqpoint{4.528998in}{1.779105in}}%
\pgfpathcurveto{\pgfqpoint{4.524440in}{1.783663in}}{\pgfqpoint{4.518257in}{1.786224in}}{\pgfqpoint{4.511811in}{1.786224in}}%
\pgfpathcurveto{\pgfqpoint{4.505365in}{1.786224in}}{\pgfqpoint{4.499182in}{1.783663in}}{\pgfqpoint{4.494624in}{1.779105in}}%
\pgfpathcurveto{\pgfqpoint{4.490066in}{1.774547in}}{\pgfqpoint{4.487505in}{1.768364in}}{\pgfqpoint{4.487505in}{1.761918in}}%
\pgfpathcurveto{\pgfqpoint{4.487505in}{1.755472in}}{\pgfqpoint{4.490066in}{1.749289in}}{\pgfqpoint{4.494624in}{1.744731in}}%
\pgfpathcurveto{\pgfqpoint{4.499182in}{1.740173in}}{\pgfqpoint{4.505365in}{1.737612in}}{\pgfqpoint{4.511811in}{1.737612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445215in}{1.281660in}}%
\pgfpathcurveto{\pgfqpoint{4.451661in}{1.281660in}}{\pgfqpoint{4.457844in}{1.284221in}}{\pgfqpoint{4.462402in}{1.288779in}}%
\pgfpathcurveto{\pgfqpoint{4.466960in}{1.293337in}}{\pgfqpoint{4.469521in}{1.299520in}}{\pgfqpoint{4.469521in}{1.305966in}}%
\pgfpathcurveto{\pgfqpoint{4.469521in}{1.312412in}}{\pgfqpoint{4.466960in}{1.318594in}}{\pgfqpoint{4.462402in}{1.323152in}}%
\pgfpathcurveto{\pgfqpoint{4.457844in}{1.327710in}}{\pgfqpoint{4.451661in}{1.330271in}}{\pgfqpoint{4.445215in}{1.330271in}}%
\pgfpathcurveto{\pgfqpoint{4.438769in}{1.330271in}}{\pgfqpoint{4.432587in}{1.327710in}}{\pgfqpoint{4.428029in}{1.323152in}}%
\pgfpathcurveto{\pgfqpoint{4.423471in}{1.318594in}}{\pgfqpoint{4.420910in}{1.312412in}}{\pgfqpoint{4.420910in}{1.305966in}}%
\pgfpathcurveto{\pgfqpoint{4.420910in}{1.299520in}}{\pgfqpoint{4.423471in}{1.293337in}}{\pgfqpoint{4.428029in}{1.288779in}}%
\pgfpathcurveto{\pgfqpoint{4.432587in}{1.284221in}}{\pgfqpoint{4.438769in}{1.281660in}}{\pgfqpoint{4.445215in}{1.281660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515333in}{1.664485in}}%
\pgfpathcurveto{\pgfqpoint{4.521779in}{1.664485in}}{\pgfqpoint{4.527962in}{1.667046in}}{\pgfqpoint{4.532520in}{1.671604in}}%
\pgfpathcurveto{\pgfqpoint{4.537077in}{1.676162in}}{\pgfqpoint{4.539638in}{1.682345in}}{\pgfqpoint{4.539638in}{1.688791in}}%
\pgfpathcurveto{\pgfqpoint{4.539638in}{1.695237in}}{\pgfqpoint{4.537077in}{1.701419in}}{\pgfqpoint{4.532520in}{1.705977in}}%
\pgfpathcurveto{\pgfqpoint{4.527962in}{1.710535in}}{\pgfqpoint{4.521779in}{1.713096in}}{\pgfqpoint{4.515333in}{1.713096in}}%
\pgfpathcurveto{\pgfqpoint{4.508887in}{1.713096in}}{\pgfqpoint{4.502704in}{1.710535in}}{\pgfqpoint{4.498146in}{1.705977in}}%
\pgfpathcurveto{\pgfqpoint{4.493588in}{1.701419in}}{\pgfqpoint{4.491027in}{1.695237in}}{\pgfqpoint{4.491027in}{1.688791in}}%
\pgfpathcurveto{\pgfqpoint{4.491027in}{1.682345in}}{\pgfqpoint{4.493588in}{1.676162in}}{\pgfqpoint{4.498146in}{1.671604in}}%
\pgfpathcurveto{\pgfqpoint{4.502704in}{1.667046in}}{\pgfqpoint{4.508887in}{1.664485in}}{\pgfqpoint{4.515333in}{1.664485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476140in}{1.505805in}}%
\pgfpathcurveto{\pgfqpoint{4.482585in}{1.505805in}}{\pgfqpoint{4.488768in}{1.508366in}}{\pgfqpoint{4.493326in}{1.512924in}}%
\pgfpathcurveto{\pgfqpoint{4.497884in}{1.517482in}}{\pgfqpoint{4.500445in}{1.523665in}}{\pgfqpoint{4.500445in}{1.530111in}}%
\pgfpathcurveto{\pgfqpoint{4.500445in}{1.536557in}}{\pgfqpoint{4.497884in}{1.542740in}}{\pgfqpoint{4.493326in}{1.547297in}}%
\pgfpathcurveto{\pgfqpoint{4.488768in}{1.551855in}}{\pgfqpoint{4.482585in}{1.554416in}}{\pgfqpoint{4.476140in}{1.554416in}}%
\pgfpathcurveto{\pgfqpoint{4.469694in}{1.554416in}}{\pgfqpoint{4.463511in}{1.551855in}}{\pgfqpoint{4.458953in}{1.547297in}}%
\pgfpathcurveto{\pgfqpoint{4.454395in}{1.542740in}}{\pgfqpoint{4.451834in}{1.536557in}}{\pgfqpoint{4.451834in}{1.530111in}}%
\pgfpathcurveto{\pgfqpoint{4.451834in}{1.523665in}}{\pgfqpoint{4.454395in}{1.517482in}}{\pgfqpoint{4.458953in}{1.512924in}}%
\pgfpathcurveto{\pgfqpoint{4.463511in}{1.508366in}}{\pgfqpoint{4.469694in}{1.505805in}}{\pgfqpoint{4.476140in}{1.505805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431653in}{2.959386in}}%
\pgfpathcurveto{\pgfqpoint{4.438099in}{2.959386in}}{\pgfqpoint{4.444282in}{2.961947in}}{\pgfqpoint{4.448840in}{2.966505in}}%
\pgfpathcurveto{\pgfqpoint{4.453398in}{2.971063in}}{\pgfqpoint{4.455959in}{2.977246in}}{\pgfqpoint{4.455959in}{2.983692in}}%
\pgfpathcurveto{\pgfqpoint{4.455959in}{2.990138in}}{\pgfqpoint{4.453398in}{2.996320in}}{\pgfqpoint{4.448840in}{3.000878in}}%
\pgfpathcurveto{\pgfqpoint{4.444282in}{3.005436in}}{\pgfqpoint{4.438099in}{3.007997in}}{\pgfqpoint{4.431653in}{3.007997in}}%
\pgfpathcurveto{\pgfqpoint{4.425207in}{3.007997in}}{\pgfqpoint{4.419024in}{3.005436in}}{\pgfqpoint{4.414466in}{3.000878in}}%
\pgfpathcurveto{\pgfqpoint{4.409909in}{2.996320in}}{\pgfqpoint{4.407348in}{2.990138in}}{\pgfqpoint{4.407348in}{2.983692in}}%
\pgfpathcurveto{\pgfqpoint{4.407348in}{2.977246in}}{\pgfqpoint{4.409909in}{2.971063in}}{\pgfqpoint{4.414466in}{2.966505in}}%
\pgfpathcurveto{\pgfqpoint{4.419024in}{2.961947in}}{\pgfqpoint{4.425207in}{2.959386in}}{\pgfqpoint{4.431653in}{2.959386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421192in}{1.608693in}}%
\pgfpathcurveto{\pgfqpoint{4.427638in}{1.608693in}}{\pgfqpoint{4.433821in}{1.611254in}}{\pgfqpoint{4.438379in}{1.615812in}}%
\pgfpathcurveto{\pgfqpoint{4.442937in}{1.620370in}}{\pgfqpoint{4.445498in}{1.626553in}}{\pgfqpoint{4.445498in}{1.632999in}}%
\pgfpathcurveto{\pgfqpoint{4.445498in}{1.639445in}}{\pgfqpoint{4.442937in}{1.645627in}}{\pgfqpoint{4.438379in}{1.650185in}}%
\pgfpathcurveto{\pgfqpoint{4.433821in}{1.654743in}}{\pgfqpoint{4.427638in}{1.657304in}}{\pgfqpoint{4.421192in}{1.657304in}}%
\pgfpathcurveto{\pgfqpoint{4.414746in}{1.657304in}}{\pgfqpoint{4.408563in}{1.654743in}}{\pgfqpoint{4.404005in}{1.650185in}}%
\pgfpathcurveto{\pgfqpoint{4.399447in}{1.645627in}}{\pgfqpoint{4.396886in}{1.639445in}}{\pgfqpoint{4.396886in}{1.632999in}}%
\pgfpathcurveto{\pgfqpoint{4.396886in}{1.626553in}}{\pgfqpoint{4.399447in}{1.620370in}}{\pgfqpoint{4.404005in}{1.615812in}}%
\pgfpathcurveto{\pgfqpoint{4.408563in}{1.611254in}}{\pgfqpoint{4.414746in}{1.608693in}}{\pgfqpoint{4.421192in}{1.608693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506560in}{1.325373in}}%
\pgfpathcurveto{\pgfqpoint{4.513006in}{1.325373in}}{\pgfqpoint{4.519189in}{1.327934in}}{\pgfqpoint{4.523747in}{1.332492in}}%
\pgfpathcurveto{\pgfqpoint{4.528304in}{1.337050in}}{\pgfqpoint{4.530865in}{1.343233in}}{\pgfqpoint{4.530865in}{1.349679in}}%
\pgfpathcurveto{\pgfqpoint{4.530865in}{1.356125in}}{\pgfqpoint{4.528304in}{1.362308in}}{\pgfqpoint{4.523747in}{1.366866in}}%
\pgfpathcurveto{\pgfqpoint{4.519189in}{1.371423in}}{\pgfqpoint{4.513006in}{1.373984in}}{\pgfqpoint{4.506560in}{1.373984in}}%
\pgfpathcurveto{\pgfqpoint{4.500114in}{1.373984in}}{\pgfqpoint{4.493931in}{1.371423in}}{\pgfqpoint{4.489373in}{1.366866in}}%
\pgfpathcurveto{\pgfqpoint{4.484815in}{1.362308in}}{\pgfqpoint{4.482254in}{1.356125in}}{\pgfqpoint{4.482254in}{1.349679in}}%
\pgfpathcurveto{\pgfqpoint{4.482254in}{1.343233in}}{\pgfqpoint{4.484815in}{1.337050in}}{\pgfqpoint{4.489373in}{1.332492in}}%
\pgfpathcurveto{\pgfqpoint{4.493931in}{1.327934in}}{\pgfqpoint{4.500114in}{1.325373in}}{\pgfqpoint{4.506560in}{1.325373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468608in}{1.542050in}}%
\pgfpathcurveto{\pgfqpoint{4.475054in}{1.542050in}}{\pgfqpoint{4.481237in}{1.544611in}}{\pgfqpoint{4.485795in}{1.549169in}}%
\pgfpathcurveto{\pgfqpoint{4.490353in}{1.553727in}}{\pgfqpoint{4.492914in}{1.559910in}}{\pgfqpoint{4.492914in}{1.566356in}}%
\pgfpathcurveto{\pgfqpoint{4.492914in}{1.572802in}}{\pgfqpoint{4.490353in}{1.578984in}}{\pgfqpoint{4.485795in}{1.583542in}}%
\pgfpathcurveto{\pgfqpoint{4.481237in}{1.588100in}}{\pgfqpoint{4.475054in}{1.590661in}}{\pgfqpoint{4.468608in}{1.590661in}}%
\pgfpathcurveto{\pgfqpoint{4.462162in}{1.590661in}}{\pgfqpoint{4.455979in}{1.588100in}}{\pgfqpoint{4.451421in}{1.583542in}}%
\pgfpathcurveto{\pgfqpoint{4.446863in}{1.578984in}}{\pgfqpoint{4.444302in}{1.572802in}}{\pgfqpoint{4.444302in}{1.566356in}}%
\pgfpathcurveto{\pgfqpoint{4.444302in}{1.559910in}}{\pgfqpoint{4.446863in}{1.553727in}}{\pgfqpoint{4.451421in}{1.549169in}}%
\pgfpathcurveto{\pgfqpoint{4.455979in}{1.544611in}}{\pgfqpoint{4.462162in}{1.542050in}}{\pgfqpoint{4.468608in}{1.542050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492937in}{1.406573in}}%
\pgfpathcurveto{\pgfqpoint{4.499382in}{1.406573in}}{\pgfqpoint{4.505565in}{1.409134in}}{\pgfqpoint{4.510123in}{1.413692in}}%
\pgfpathcurveto{\pgfqpoint{4.514681in}{1.418250in}}{\pgfqpoint{4.517242in}{1.424432in}}{\pgfqpoint{4.517242in}{1.430878in}}%
\pgfpathcurveto{\pgfqpoint{4.517242in}{1.437324in}}{\pgfqpoint{4.514681in}{1.443507in}}{\pgfqpoint{4.510123in}{1.448065in}}%
\pgfpathcurveto{\pgfqpoint{4.505565in}{1.452623in}}{\pgfqpoint{4.499382in}{1.455184in}}{\pgfqpoint{4.492937in}{1.455184in}}%
\pgfpathcurveto{\pgfqpoint{4.486491in}{1.455184in}}{\pgfqpoint{4.480308in}{1.452623in}}{\pgfqpoint{4.475750in}{1.448065in}}%
\pgfpathcurveto{\pgfqpoint{4.471192in}{1.443507in}}{\pgfqpoint{4.468631in}{1.437324in}}{\pgfqpoint{4.468631in}{1.430878in}}%
\pgfpathcurveto{\pgfqpoint{4.468631in}{1.424432in}}{\pgfqpoint{4.471192in}{1.418250in}}{\pgfqpoint{4.475750in}{1.413692in}}%
\pgfpathcurveto{\pgfqpoint{4.480308in}{1.409134in}}{\pgfqpoint{4.486491in}{1.406573in}}{\pgfqpoint{4.492937in}{1.406573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450809in}{2.795762in}}%
\pgfpathcurveto{\pgfqpoint{4.457255in}{2.795762in}}{\pgfqpoint{4.463438in}{2.798323in}}{\pgfqpoint{4.467996in}{2.802881in}}%
\pgfpathcurveto{\pgfqpoint{4.472554in}{2.807439in}}{\pgfqpoint{4.475115in}{2.813621in}}{\pgfqpoint{4.475115in}{2.820067in}}%
\pgfpathcurveto{\pgfqpoint{4.475115in}{2.826513in}}{\pgfqpoint{4.472554in}{2.832696in}}{\pgfqpoint{4.467996in}{2.837254in}}%
\pgfpathcurveto{\pgfqpoint{4.463438in}{2.841812in}}{\pgfqpoint{4.457255in}{2.844373in}}{\pgfqpoint{4.450809in}{2.844373in}}%
\pgfpathcurveto{\pgfqpoint{4.444363in}{2.844373in}}{\pgfqpoint{4.438181in}{2.841812in}}{\pgfqpoint{4.433623in}{2.837254in}}%
\pgfpathcurveto{\pgfqpoint{4.429065in}{2.832696in}}{\pgfqpoint{4.426504in}{2.826513in}}{\pgfqpoint{4.426504in}{2.820067in}}%
\pgfpathcurveto{\pgfqpoint{4.426504in}{2.813621in}}{\pgfqpoint{4.429065in}{2.807439in}}{\pgfqpoint{4.433623in}{2.802881in}}%
\pgfpathcurveto{\pgfqpoint{4.438181in}{2.798323in}}{\pgfqpoint{4.444363in}{2.795762in}}{\pgfqpoint{4.450809in}{2.795762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437820in}{1.467124in}}%
\pgfpathcurveto{\pgfqpoint{4.444266in}{1.467124in}}{\pgfqpoint{4.450449in}{1.469685in}}{\pgfqpoint{4.455007in}{1.474243in}}%
\pgfpathcurveto{\pgfqpoint{4.459565in}{1.478801in}}{\pgfqpoint{4.462125in}{1.484984in}}{\pgfqpoint{4.462125in}{1.491430in}}%
\pgfpathcurveto{\pgfqpoint{4.462125in}{1.497876in}}{\pgfqpoint{4.459565in}{1.504059in}}{\pgfqpoint{4.455007in}{1.508617in}}%
\pgfpathcurveto{\pgfqpoint{4.450449in}{1.513175in}}{\pgfqpoint{4.444266in}{1.515736in}}{\pgfqpoint{4.437820in}{1.515736in}}%
\pgfpathcurveto{\pgfqpoint{4.431374in}{1.515736in}}{\pgfqpoint{4.425191in}{1.513175in}}{\pgfqpoint{4.420633in}{1.508617in}}%
\pgfpathcurveto{\pgfqpoint{4.416075in}{1.504059in}}{\pgfqpoint{4.413514in}{1.497876in}}{\pgfqpoint{4.413514in}{1.491430in}}%
\pgfpathcurveto{\pgfqpoint{4.413514in}{1.484984in}}{\pgfqpoint{4.416075in}{1.478801in}}{\pgfqpoint{4.420633in}{1.474243in}}%
\pgfpathcurveto{\pgfqpoint{4.425191in}{1.469685in}}{\pgfqpoint{4.431374in}{1.467124in}}{\pgfqpoint{4.437820in}{1.467124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486841in}{1.695920in}}%
\pgfpathcurveto{\pgfqpoint{4.493287in}{1.695920in}}{\pgfqpoint{4.499469in}{1.698481in}}{\pgfqpoint{4.504027in}{1.703039in}}%
\pgfpathcurveto{\pgfqpoint{4.508585in}{1.707597in}}{\pgfqpoint{4.511146in}{1.713780in}}{\pgfqpoint{4.511146in}{1.720226in}}%
\pgfpathcurveto{\pgfqpoint{4.511146in}{1.726672in}}{\pgfqpoint{4.508585in}{1.732855in}}{\pgfqpoint{4.504027in}{1.737412in}}%
\pgfpathcurveto{\pgfqpoint{4.499469in}{1.741970in}}{\pgfqpoint{4.493287in}{1.744531in}}{\pgfqpoint{4.486841in}{1.744531in}}%
\pgfpathcurveto{\pgfqpoint{4.480395in}{1.744531in}}{\pgfqpoint{4.474212in}{1.741970in}}{\pgfqpoint{4.469654in}{1.737412in}}%
\pgfpathcurveto{\pgfqpoint{4.465096in}{1.732855in}}{\pgfqpoint{4.462535in}{1.726672in}}{\pgfqpoint{4.462535in}{1.720226in}}%
\pgfpathcurveto{\pgfqpoint{4.462535in}{1.713780in}}{\pgfqpoint{4.465096in}{1.707597in}}{\pgfqpoint{4.469654in}{1.703039in}}%
\pgfpathcurveto{\pgfqpoint{4.474212in}{1.698481in}}{\pgfqpoint{4.480395in}{1.695920in}}{\pgfqpoint{4.486841in}{1.695920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461578in}{1.268658in}}%
\pgfpathcurveto{\pgfqpoint{4.468024in}{1.268658in}}{\pgfqpoint{4.474206in}{1.271219in}}{\pgfqpoint{4.478764in}{1.275777in}}%
\pgfpathcurveto{\pgfqpoint{4.483322in}{1.280335in}}{\pgfqpoint{4.485883in}{1.286518in}}{\pgfqpoint{4.485883in}{1.292964in}}%
\pgfpathcurveto{\pgfqpoint{4.485883in}{1.299410in}}{\pgfqpoint{4.483322in}{1.305593in}}{\pgfqpoint{4.478764in}{1.310151in}}%
\pgfpathcurveto{\pgfqpoint{4.474206in}{1.314709in}}{\pgfqpoint{4.468024in}{1.317270in}}{\pgfqpoint{4.461578in}{1.317270in}}%
\pgfpathcurveto{\pgfqpoint{4.455132in}{1.317270in}}{\pgfqpoint{4.448949in}{1.314709in}}{\pgfqpoint{4.444391in}{1.310151in}}%
\pgfpathcurveto{\pgfqpoint{4.439833in}{1.305593in}}{\pgfqpoint{4.437272in}{1.299410in}}{\pgfqpoint{4.437272in}{1.292964in}}%
\pgfpathcurveto{\pgfqpoint{4.437272in}{1.286518in}}{\pgfqpoint{4.439833in}{1.280335in}}{\pgfqpoint{4.444391in}{1.275777in}}%
\pgfpathcurveto{\pgfqpoint{4.448949in}{1.271219in}}{\pgfqpoint{4.455132in}{1.268658in}}{\pgfqpoint{4.461578in}{1.268658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460933in}{1.396947in}}%
\pgfpathcurveto{\pgfqpoint{4.467379in}{1.396947in}}{\pgfqpoint{4.473561in}{1.399508in}}{\pgfqpoint{4.478119in}{1.404066in}}%
\pgfpathcurveto{\pgfqpoint{4.482677in}{1.408624in}}{\pgfqpoint{4.485238in}{1.414807in}}{\pgfqpoint{4.485238in}{1.421253in}}%
\pgfpathcurveto{\pgfqpoint{4.485238in}{1.427699in}}{\pgfqpoint{4.482677in}{1.433881in}}{\pgfqpoint{4.478119in}{1.438439in}}%
\pgfpathcurveto{\pgfqpoint{4.473561in}{1.442997in}}{\pgfqpoint{4.467379in}{1.445558in}}{\pgfqpoint{4.460933in}{1.445558in}}%
\pgfpathcurveto{\pgfqpoint{4.454487in}{1.445558in}}{\pgfqpoint{4.448304in}{1.442997in}}{\pgfqpoint{4.443746in}{1.438439in}}%
\pgfpathcurveto{\pgfqpoint{4.439188in}{1.433881in}}{\pgfqpoint{4.436627in}{1.427699in}}{\pgfqpoint{4.436627in}{1.421253in}}%
\pgfpathcurveto{\pgfqpoint{4.436627in}{1.414807in}}{\pgfqpoint{4.439188in}{1.408624in}}{\pgfqpoint{4.443746in}{1.404066in}}%
\pgfpathcurveto{\pgfqpoint{4.448304in}{1.399508in}}{\pgfqpoint{4.454487in}{1.396947in}}{\pgfqpoint{4.460933in}{1.396947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488842in}{1.724147in}}%
\pgfpathcurveto{\pgfqpoint{4.495288in}{1.724147in}}{\pgfqpoint{4.501471in}{1.726708in}}{\pgfqpoint{4.506029in}{1.731266in}}%
\pgfpathcurveto{\pgfqpoint{4.510587in}{1.735824in}}{\pgfqpoint{4.513148in}{1.742007in}}{\pgfqpoint{4.513148in}{1.748453in}}%
\pgfpathcurveto{\pgfqpoint{4.513148in}{1.754899in}}{\pgfqpoint{4.510587in}{1.761081in}}{\pgfqpoint{4.506029in}{1.765639in}}%
\pgfpathcurveto{\pgfqpoint{4.501471in}{1.770197in}}{\pgfqpoint{4.495288in}{1.772758in}}{\pgfqpoint{4.488842in}{1.772758in}}%
\pgfpathcurveto{\pgfqpoint{4.482396in}{1.772758in}}{\pgfqpoint{4.476213in}{1.770197in}}{\pgfqpoint{4.471655in}{1.765639in}}%
\pgfpathcurveto{\pgfqpoint{4.467097in}{1.761081in}}{\pgfqpoint{4.464536in}{1.754899in}}{\pgfqpoint{4.464536in}{1.748453in}}%
\pgfpathcurveto{\pgfqpoint{4.464536in}{1.742007in}}{\pgfqpoint{4.467097in}{1.735824in}}{\pgfqpoint{4.471655in}{1.731266in}}%
\pgfpathcurveto{\pgfqpoint{4.476213in}{1.726708in}}{\pgfqpoint{4.482396in}{1.724147in}}{\pgfqpoint{4.488842in}{1.724147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450903in}{1.558617in}}%
\pgfpathcurveto{\pgfqpoint{4.457349in}{1.558617in}}{\pgfqpoint{4.463532in}{1.561178in}}{\pgfqpoint{4.468090in}{1.565736in}}%
\pgfpathcurveto{\pgfqpoint{4.472648in}{1.570294in}}{\pgfqpoint{4.475209in}{1.576477in}}{\pgfqpoint{4.475209in}{1.582922in}}%
\pgfpathcurveto{\pgfqpoint{4.475209in}{1.589368in}}{\pgfqpoint{4.472648in}{1.595551in}}{\pgfqpoint{4.468090in}{1.600109in}}%
\pgfpathcurveto{\pgfqpoint{4.463532in}{1.604667in}}{\pgfqpoint{4.457349in}{1.607228in}}{\pgfqpoint{4.450903in}{1.607228in}}%
\pgfpathcurveto{\pgfqpoint{4.444457in}{1.607228in}}{\pgfqpoint{4.438274in}{1.604667in}}{\pgfqpoint{4.433716in}{1.600109in}}%
\pgfpathcurveto{\pgfqpoint{4.429158in}{1.595551in}}{\pgfqpoint{4.426597in}{1.589368in}}{\pgfqpoint{4.426597in}{1.582922in}}%
\pgfpathcurveto{\pgfqpoint{4.426597in}{1.576477in}}{\pgfqpoint{4.429158in}{1.570294in}}{\pgfqpoint{4.433716in}{1.565736in}}%
\pgfpathcurveto{\pgfqpoint{4.438274in}{1.561178in}}{\pgfqpoint{4.444457in}{1.558617in}}{\pgfqpoint{4.450903in}{1.558617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466246in}{1.539729in}}%
\pgfpathcurveto{\pgfqpoint{4.472692in}{1.539729in}}{\pgfqpoint{4.478874in}{1.542290in}}{\pgfqpoint{4.483432in}{1.546848in}}%
\pgfpathcurveto{\pgfqpoint{4.487990in}{1.551406in}}{\pgfqpoint{4.490551in}{1.557589in}}{\pgfqpoint{4.490551in}{1.564035in}}%
\pgfpathcurveto{\pgfqpoint{4.490551in}{1.570481in}}{\pgfqpoint{4.487990in}{1.576664in}}{\pgfqpoint{4.483432in}{1.581222in}}%
\pgfpathcurveto{\pgfqpoint{4.478874in}{1.585780in}}{\pgfqpoint{4.472692in}{1.588341in}}{\pgfqpoint{4.466246in}{1.588341in}}%
\pgfpathcurveto{\pgfqpoint{4.459800in}{1.588341in}}{\pgfqpoint{4.453617in}{1.585780in}}{\pgfqpoint{4.449059in}{1.581222in}}%
\pgfpathcurveto{\pgfqpoint{4.444501in}{1.576664in}}{\pgfqpoint{4.441940in}{1.570481in}}{\pgfqpoint{4.441940in}{1.564035in}}%
\pgfpathcurveto{\pgfqpoint{4.441940in}{1.557589in}}{\pgfqpoint{4.444501in}{1.551406in}}{\pgfqpoint{4.449059in}{1.546848in}}%
\pgfpathcurveto{\pgfqpoint{4.453617in}{1.542290in}}{\pgfqpoint{4.459800in}{1.539729in}}{\pgfqpoint{4.466246in}{1.539729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417850in}{1.662748in}}%
\pgfpathcurveto{\pgfqpoint{4.424296in}{1.662748in}}{\pgfqpoint{4.430479in}{1.665309in}}{\pgfqpoint{4.435037in}{1.669867in}}%
\pgfpathcurveto{\pgfqpoint{4.439595in}{1.674425in}}{\pgfqpoint{4.442156in}{1.680607in}}{\pgfqpoint{4.442156in}{1.687053in}}%
\pgfpathcurveto{\pgfqpoint{4.442156in}{1.693499in}}{\pgfqpoint{4.439595in}{1.699682in}}{\pgfqpoint{4.435037in}{1.704240in}}%
\pgfpathcurveto{\pgfqpoint{4.430479in}{1.708798in}}{\pgfqpoint{4.424296in}{1.711359in}}{\pgfqpoint{4.417850in}{1.711359in}}%
\pgfpathcurveto{\pgfqpoint{4.411404in}{1.711359in}}{\pgfqpoint{4.405221in}{1.708798in}}{\pgfqpoint{4.400663in}{1.704240in}}%
\pgfpathcurveto{\pgfqpoint{4.396105in}{1.699682in}}{\pgfqpoint{4.393544in}{1.693499in}}{\pgfqpoint{4.393544in}{1.687053in}}%
\pgfpathcurveto{\pgfqpoint{4.393544in}{1.680607in}}{\pgfqpoint{4.396105in}{1.674425in}}{\pgfqpoint{4.400663in}{1.669867in}}%
\pgfpathcurveto{\pgfqpoint{4.405221in}{1.665309in}}{\pgfqpoint{4.411404in}{1.662748in}}{\pgfqpoint{4.417850in}{1.662748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489308in}{2.787232in}}%
\pgfpathcurveto{\pgfqpoint{4.495754in}{2.787232in}}{\pgfqpoint{4.501937in}{2.789793in}}{\pgfqpoint{4.506495in}{2.794351in}}%
\pgfpathcurveto{\pgfqpoint{4.511053in}{2.798909in}}{\pgfqpoint{4.513614in}{2.805092in}}{\pgfqpoint{4.513614in}{2.811538in}}%
\pgfpathcurveto{\pgfqpoint{4.513614in}{2.817984in}}{\pgfqpoint{4.511053in}{2.824167in}}{\pgfqpoint{4.506495in}{2.828725in}}%
\pgfpathcurveto{\pgfqpoint{4.501937in}{2.833283in}}{\pgfqpoint{4.495754in}{2.835844in}}{\pgfqpoint{4.489308in}{2.835844in}}%
\pgfpathcurveto{\pgfqpoint{4.482862in}{2.835844in}}{\pgfqpoint{4.476679in}{2.833283in}}{\pgfqpoint{4.472121in}{2.828725in}}%
\pgfpathcurveto{\pgfqpoint{4.467563in}{2.824167in}}{\pgfqpoint{4.465002in}{2.817984in}}{\pgfqpoint{4.465002in}{2.811538in}}%
\pgfpathcurveto{\pgfqpoint{4.465002in}{2.805092in}}{\pgfqpoint{4.467563in}{2.798909in}}{\pgfqpoint{4.472121in}{2.794351in}}%
\pgfpathcurveto{\pgfqpoint{4.476679in}{2.789793in}}{\pgfqpoint{4.482862in}{2.787232in}}{\pgfqpoint{4.489308in}{2.787232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472585in}{1.458591in}}%
\pgfpathcurveto{\pgfqpoint{4.479031in}{1.458591in}}{\pgfqpoint{4.485214in}{1.461152in}}{\pgfqpoint{4.489772in}{1.465710in}}%
\pgfpathcurveto{\pgfqpoint{4.494330in}{1.470268in}}{\pgfqpoint{4.496891in}{1.476451in}}{\pgfqpoint{4.496891in}{1.482897in}}%
\pgfpathcurveto{\pgfqpoint{4.496891in}{1.489343in}}{\pgfqpoint{4.494330in}{1.495526in}}{\pgfqpoint{4.489772in}{1.500084in}}%
\pgfpathcurveto{\pgfqpoint{4.485214in}{1.504642in}}{\pgfqpoint{4.479031in}{1.507203in}}{\pgfqpoint{4.472585in}{1.507203in}}%
\pgfpathcurveto{\pgfqpoint{4.466139in}{1.507203in}}{\pgfqpoint{4.459956in}{1.504642in}}{\pgfqpoint{4.455398in}{1.500084in}}%
\pgfpathcurveto{\pgfqpoint{4.450841in}{1.495526in}}{\pgfqpoint{4.448280in}{1.489343in}}{\pgfqpoint{4.448280in}{1.482897in}}%
\pgfpathcurveto{\pgfqpoint{4.448280in}{1.476451in}}{\pgfqpoint{4.450841in}{1.470268in}}{\pgfqpoint{4.455398in}{1.465710in}}%
\pgfpathcurveto{\pgfqpoint{4.459956in}{1.461152in}}{\pgfqpoint{4.466139in}{1.458591in}}{\pgfqpoint{4.472585in}{1.458591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467429in}{1.823930in}}%
\pgfpathcurveto{\pgfqpoint{4.473875in}{1.823930in}}{\pgfqpoint{4.480058in}{1.826491in}}{\pgfqpoint{4.484616in}{1.831049in}}%
\pgfpathcurveto{\pgfqpoint{4.489174in}{1.835607in}}{\pgfqpoint{4.491735in}{1.841790in}}{\pgfqpoint{4.491735in}{1.848236in}}%
\pgfpathcurveto{\pgfqpoint{4.491735in}{1.854682in}}{\pgfqpoint{4.489174in}{1.860864in}}{\pgfqpoint{4.484616in}{1.865422in}}%
\pgfpathcurveto{\pgfqpoint{4.480058in}{1.869980in}}{\pgfqpoint{4.473875in}{1.872541in}}{\pgfqpoint{4.467429in}{1.872541in}}%
\pgfpathcurveto{\pgfqpoint{4.460983in}{1.872541in}}{\pgfqpoint{4.454800in}{1.869980in}}{\pgfqpoint{4.450242in}{1.865422in}}%
\pgfpathcurveto{\pgfqpoint{4.445684in}{1.860864in}}{\pgfqpoint{4.443123in}{1.854682in}}{\pgfqpoint{4.443123in}{1.848236in}}%
\pgfpathcurveto{\pgfqpoint{4.443123in}{1.841790in}}{\pgfqpoint{4.445684in}{1.835607in}}{\pgfqpoint{4.450242in}{1.831049in}}%
\pgfpathcurveto{\pgfqpoint{4.454800in}{1.826491in}}{\pgfqpoint{4.460983in}{1.823930in}}{\pgfqpoint{4.467429in}{1.823930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458377in}{1.809595in}}%
\pgfpathcurveto{\pgfqpoint{4.464823in}{1.809595in}}{\pgfqpoint{4.471006in}{1.812156in}}{\pgfqpoint{4.475564in}{1.816714in}}%
\pgfpathcurveto{\pgfqpoint{4.480122in}{1.821272in}}{\pgfqpoint{4.482683in}{1.827455in}}{\pgfqpoint{4.482683in}{1.833901in}}%
\pgfpathcurveto{\pgfqpoint{4.482683in}{1.840347in}}{\pgfqpoint{4.480122in}{1.846529in}}{\pgfqpoint{4.475564in}{1.851087in}}%
\pgfpathcurveto{\pgfqpoint{4.471006in}{1.855645in}}{\pgfqpoint{4.464823in}{1.858206in}}{\pgfqpoint{4.458377in}{1.858206in}}%
\pgfpathcurveto{\pgfqpoint{4.451931in}{1.858206in}}{\pgfqpoint{4.445748in}{1.855645in}}{\pgfqpoint{4.441190in}{1.851087in}}%
\pgfpathcurveto{\pgfqpoint{4.436633in}{1.846529in}}{\pgfqpoint{4.434072in}{1.840347in}}{\pgfqpoint{4.434072in}{1.833901in}}%
\pgfpathcurveto{\pgfqpoint{4.434072in}{1.827455in}}{\pgfqpoint{4.436633in}{1.821272in}}{\pgfqpoint{4.441190in}{1.816714in}}%
\pgfpathcurveto{\pgfqpoint{4.445748in}{1.812156in}}{\pgfqpoint{4.451931in}{1.809595in}}{\pgfqpoint{4.458377in}{1.809595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499759in}{2.886991in}}%
\pgfpathcurveto{\pgfqpoint{4.506205in}{2.886991in}}{\pgfqpoint{4.512387in}{2.889552in}}{\pgfqpoint{4.516945in}{2.894110in}}%
\pgfpathcurveto{\pgfqpoint{4.521503in}{2.898668in}}{\pgfqpoint{4.524064in}{2.904851in}}{\pgfqpoint{4.524064in}{2.911297in}}%
\pgfpathcurveto{\pgfqpoint{4.524064in}{2.917743in}}{\pgfqpoint{4.521503in}{2.923926in}}{\pgfqpoint{4.516945in}{2.928484in}}%
\pgfpathcurveto{\pgfqpoint{4.512387in}{2.933041in}}{\pgfqpoint{4.506205in}{2.935602in}}{\pgfqpoint{4.499759in}{2.935602in}}%
\pgfpathcurveto{\pgfqpoint{4.493313in}{2.935602in}}{\pgfqpoint{4.487130in}{2.933041in}}{\pgfqpoint{4.482572in}{2.928484in}}%
\pgfpathcurveto{\pgfqpoint{4.478014in}{2.923926in}}{\pgfqpoint{4.475453in}{2.917743in}}{\pgfqpoint{4.475453in}{2.911297in}}%
\pgfpathcurveto{\pgfqpoint{4.475453in}{2.904851in}}{\pgfqpoint{4.478014in}{2.898668in}}{\pgfqpoint{4.482572in}{2.894110in}}%
\pgfpathcurveto{\pgfqpoint{4.487130in}{2.889552in}}{\pgfqpoint{4.493313in}{2.886991in}}{\pgfqpoint{4.499759in}{2.886991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506356in}{1.743242in}}%
\pgfpathcurveto{\pgfqpoint{4.512802in}{1.743242in}}{\pgfqpoint{4.518984in}{1.745803in}}{\pgfqpoint{4.523542in}{1.750361in}}%
\pgfpathcurveto{\pgfqpoint{4.528100in}{1.754919in}}{\pgfqpoint{4.530661in}{1.761102in}}{\pgfqpoint{4.530661in}{1.767548in}}%
\pgfpathcurveto{\pgfqpoint{4.530661in}{1.773994in}}{\pgfqpoint{4.528100in}{1.780177in}}{\pgfqpoint{4.523542in}{1.784735in}}%
\pgfpathcurveto{\pgfqpoint{4.518984in}{1.789293in}}{\pgfqpoint{4.512802in}{1.791854in}}{\pgfqpoint{4.506356in}{1.791854in}}%
\pgfpathcurveto{\pgfqpoint{4.499910in}{1.791854in}}{\pgfqpoint{4.493727in}{1.789293in}}{\pgfqpoint{4.489169in}{1.784735in}}%
\pgfpathcurveto{\pgfqpoint{4.484611in}{1.780177in}}{\pgfqpoint{4.482050in}{1.773994in}}{\pgfqpoint{4.482050in}{1.767548in}}%
\pgfpathcurveto{\pgfqpoint{4.482050in}{1.761102in}}{\pgfqpoint{4.484611in}{1.754919in}}{\pgfqpoint{4.489169in}{1.750361in}}%
\pgfpathcurveto{\pgfqpoint{4.493727in}{1.745803in}}{\pgfqpoint{4.499910in}{1.743242in}}{\pgfqpoint{4.506356in}{1.743242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437361in}{1.405531in}}%
\pgfpathcurveto{\pgfqpoint{4.443807in}{1.405531in}}{\pgfqpoint{4.449989in}{1.408092in}}{\pgfqpoint{4.454547in}{1.412650in}}%
\pgfpathcurveto{\pgfqpoint{4.459105in}{1.417208in}}{\pgfqpoint{4.461666in}{1.423391in}}{\pgfqpoint{4.461666in}{1.429836in}}%
\pgfpathcurveto{\pgfqpoint{4.461666in}{1.436282in}}{\pgfqpoint{4.459105in}{1.442465in}}{\pgfqpoint{4.454547in}{1.447023in}}%
\pgfpathcurveto{\pgfqpoint{4.449989in}{1.451581in}}{\pgfqpoint{4.443807in}{1.454142in}}{\pgfqpoint{4.437361in}{1.454142in}}%
\pgfpathcurveto{\pgfqpoint{4.430915in}{1.454142in}}{\pgfqpoint{4.424732in}{1.451581in}}{\pgfqpoint{4.420174in}{1.447023in}}%
\pgfpathcurveto{\pgfqpoint{4.415616in}{1.442465in}}{\pgfqpoint{4.413055in}{1.436282in}}{\pgfqpoint{4.413055in}{1.429836in}}%
\pgfpathcurveto{\pgfqpoint{4.413055in}{1.423391in}}{\pgfqpoint{4.415616in}{1.417208in}}{\pgfqpoint{4.420174in}{1.412650in}}%
\pgfpathcurveto{\pgfqpoint{4.424732in}{1.408092in}}{\pgfqpoint{4.430915in}{1.405531in}}{\pgfqpoint{4.437361in}{1.405531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418927in}{1.623982in}}%
\pgfpathcurveto{\pgfqpoint{4.425373in}{1.623982in}}{\pgfqpoint{4.431556in}{1.626543in}}{\pgfqpoint{4.436114in}{1.631100in}}%
\pgfpathcurveto{\pgfqpoint{4.440672in}{1.635658in}}{\pgfqpoint{4.443233in}{1.641841in}}{\pgfqpoint{4.443233in}{1.648287in}}%
\pgfpathcurveto{\pgfqpoint{4.443233in}{1.654733in}}{\pgfqpoint{4.440672in}{1.660916in}}{\pgfqpoint{4.436114in}{1.665474in}}%
\pgfpathcurveto{\pgfqpoint{4.431556in}{1.670032in}}{\pgfqpoint{4.425373in}{1.672593in}}{\pgfqpoint{4.418927in}{1.672593in}}%
\pgfpathcurveto{\pgfqpoint{4.412481in}{1.672593in}}{\pgfqpoint{4.406298in}{1.670032in}}{\pgfqpoint{4.401741in}{1.665474in}}%
\pgfpathcurveto{\pgfqpoint{4.397183in}{1.660916in}}{\pgfqpoint{4.394622in}{1.654733in}}{\pgfqpoint{4.394622in}{1.648287in}}%
\pgfpathcurveto{\pgfqpoint{4.394622in}{1.641841in}}{\pgfqpoint{4.397183in}{1.635658in}}{\pgfqpoint{4.401741in}{1.631100in}}%
\pgfpathcurveto{\pgfqpoint{4.406298in}{1.626543in}}{\pgfqpoint{4.412481in}{1.623982in}}{\pgfqpoint{4.418927in}{1.623982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468145in}{1.357080in}}%
\pgfpathcurveto{\pgfqpoint{4.474591in}{1.357080in}}{\pgfqpoint{4.480773in}{1.359641in}}{\pgfqpoint{4.485331in}{1.364199in}}%
\pgfpathcurveto{\pgfqpoint{4.489889in}{1.368757in}}{\pgfqpoint{4.492450in}{1.374940in}}{\pgfqpoint{4.492450in}{1.381386in}}%
\pgfpathcurveto{\pgfqpoint{4.492450in}{1.387832in}}{\pgfqpoint{4.489889in}{1.394014in}}{\pgfqpoint{4.485331in}{1.398572in}}%
\pgfpathcurveto{\pgfqpoint{4.480773in}{1.403130in}}{\pgfqpoint{4.474591in}{1.405691in}}{\pgfqpoint{4.468145in}{1.405691in}}%
\pgfpathcurveto{\pgfqpoint{4.461699in}{1.405691in}}{\pgfqpoint{4.455516in}{1.403130in}}{\pgfqpoint{4.450958in}{1.398572in}}%
\pgfpathcurveto{\pgfqpoint{4.446400in}{1.394014in}}{\pgfqpoint{4.443839in}{1.387832in}}{\pgfqpoint{4.443839in}{1.381386in}}%
\pgfpathcurveto{\pgfqpoint{4.443839in}{1.374940in}}{\pgfqpoint{4.446400in}{1.368757in}}{\pgfqpoint{4.450958in}{1.364199in}}%
\pgfpathcurveto{\pgfqpoint{4.455516in}{1.359641in}}{\pgfqpoint{4.461699in}{1.357080in}}{\pgfqpoint{4.468145in}{1.357080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435893in}{2.918076in}}%
\pgfpathcurveto{\pgfqpoint{4.442339in}{2.918076in}}{\pgfqpoint{4.448522in}{2.920637in}}{\pgfqpoint{4.453080in}{2.925195in}}%
\pgfpathcurveto{\pgfqpoint{4.457638in}{2.929753in}}{\pgfqpoint{4.460199in}{2.935935in}}{\pgfqpoint{4.460199in}{2.942381in}}%
\pgfpathcurveto{\pgfqpoint{4.460199in}{2.948827in}}{\pgfqpoint{4.457638in}{2.955010in}}{\pgfqpoint{4.453080in}{2.959568in}}%
\pgfpathcurveto{\pgfqpoint{4.448522in}{2.964126in}}{\pgfqpoint{4.442339in}{2.966687in}}{\pgfqpoint{4.435893in}{2.966687in}}%
\pgfpathcurveto{\pgfqpoint{4.429447in}{2.966687in}}{\pgfqpoint{4.423265in}{2.964126in}}{\pgfqpoint{4.418707in}{2.959568in}}%
\pgfpathcurveto{\pgfqpoint{4.414149in}{2.955010in}}{\pgfqpoint{4.411588in}{2.948827in}}{\pgfqpoint{4.411588in}{2.942381in}}%
\pgfpathcurveto{\pgfqpoint{4.411588in}{2.935935in}}{\pgfqpoint{4.414149in}{2.929753in}}{\pgfqpoint{4.418707in}{2.925195in}}%
\pgfpathcurveto{\pgfqpoint{4.423265in}{2.920637in}}{\pgfqpoint{4.429447in}{2.918076in}}{\pgfqpoint{4.435893in}{2.918076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498561in}{1.490233in}}%
\pgfpathcurveto{\pgfqpoint{4.505007in}{1.490233in}}{\pgfqpoint{4.511190in}{1.492794in}}{\pgfqpoint{4.515748in}{1.497352in}}%
\pgfpathcurveto{\pgfqpoint{4.520306in}{1.501910in}}{\pgfqpoint{4.522867in}{1.508093in}}{\pgfqpoint{4.522867in}{1.514539in}}%
\pgfpathcurveto{\pgfqpoint{4.522867in}{1.520985in}}{\pgfqpoint{4.520306in}{1.527167in}}{\pgfqpoint{4.515748in}{1.531725in}}%
\pgfpathcurveto{\pgfqpoint{4.511190in}{1.536283in}}{\pgfqpoint{4.505007in}{1.538844in}}{\pgfqpoint{4.498561in}{1.538844in}}%
\pgfpathcurveto{\pgfqpoint{4.492115in}{1.538844in}}{\pgfqpoint{4.485932in}{1.536283in}}{\pgfqpoint{4.481374in}{1.531725in}}%
\pgfpathcurveto{\pgfqpoint{4.476816in}{1.527167in}}{\pgfqpoint{4.474255in}{1.520985in}}{\pgfqpoint{4.474255in}{1.514539in}}%
\pgfpathcurveto{\pgfqpoint{4.474255in}{1.508093in}}{\pgfqpoint{4.476816in}{1.501910in}}{\pgfqpoint{4.481374in}{1.497352in}}%
\pgfpathcurveto{\pgfqpoint{4.485932in}{1.492794in}}{\pgfqpoint{4.492115in}{1.490233in}}{\pgfqpoint{4.498561in}{1.490233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428894in}{1.310235in}}%
\pgfpathcurveto{\pgfqpoint{4.435340in}{1.310235in}}{\pgfqpoint{4.441522in}{1.312796in}}{\pgfqpoint{4.446080in}{1.317354in}}%
\pgfpathcurveto{\pgfqpoint{4.450638in}{1.321912in}}{\pgfqpoint{4.453199in}{1.328095in}}{\pgfqpoint{4.453199in}{1.334541in}}%
\pgfpathcurveto{\pgfqpoint{4.453199in}{1.340987in}}{\pgfqpoint{4.450638in}{1.347170in}}{\pgfqpoint{4.446080in}{1.351728in}}%
\pgfpathcurveto{\pgfqpoint{4.441522in}{1.356285in}}{\pgfqpoint{4.435340in}{1.358846in}}{\pgfqpoint{4.428894in}{1.358846in}}%
\pgfpathcurveto{\pgfqpoint{4.422448in}{1.358846in}}{\pgfqpoint{4.416265in}{1.356285in}}{\pgfqpoint{4.411707in}{1.351728in}}%
\pgfpathcurveto{\pgfqpoint{4.407149in}{1.347170in}}{\pgfqpoint{4.404588in}{1.340987in}}{\pgfqpoint{4.404588in}{1.334541in}}%
\pgfpathcurveto{\pgfqpoint{4.404588in}{1.328095in}}{\pgfqpoint{4.407149in}{1.321912in}}{\pgfqpoint{4.411707in}{1.317354in}}%
\pgfpathcurveto{\pgfqpoint{4.416265in}{1.312796in}}{\pgfqpoint{4.422448in}{1.310235in}}{\pgfqpoint{4.428894in}{1.310235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444217in}{1.415199in}}%
\pgfpathcurveto{\pgfqpoint{4.450663in}{1.415199in}}{\pgfqpoint{4.456846in}{1.417760in}}{\pgfqpoint{4.461404in}{1.422318in}}%
\pgfpathcurveto{\pgfqpoint{4.465962in}{1.426876in}}{\pgfqpoint{4.468523in}{1.433059in}}{\pgfqpoint{4.468523in}{1.439505in}}%
\pgfpathcurveto{\pgfqpoint{4.468523in}{1.445951in}}{\pgfqpoint{4.465962in}{1.452133in}}{\pgfqpoint{4.461404in}{1.456691in}}%
\pgfpathcurveto{\pgfqpoint{4.456846in}{1.461249in}}{\pgfqpoint{4.450663in}{1.463810in}}{\pgfqpoint{4.444217in}{1.463810in}}%
\pgfpathcurveto{\pgfqpoint{4.437772in}{1.463810in}}{\pgfqpoint{4.431589in}{1.461249in}}{\pgfqpoint{4.427031in}{1.456691in}}%
\pgfpathcurveto{\pgfqpoint{4.422473in}{1.452133in}}{\pgfqpoint{4.419912in}{1.445951in}}{\pgfqpoint{4.419912in}{1.439505in}}%
\pgfpathcurveto{\pgfqpoint{4.419912in}{1.433059in}}{\pgfqpoint{4.422473in}{1.426876in}}{\pgfqpoint{4.427031in}{1.422318in}}%
\pgfpathcurveto{\pgfqpoint{4.431589in}{1.417760in}}{\pgfqpoint{4.437772in}{1.415199in}}{\pgfqpoint{4.444217in}{1.415199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512081in}{1.647540in}}%
\pgfpathcurveto{\pgfqpoint{4.518527in}{1.647540in}}{\pgfqpoint{4.524710in}{1.650101in}}{\pgfqpoint{4.529268in}{1.654658in}}%
\pgfpathcurveto{\pgfqpoint{4.533826in}{1.659216in}}{\pgfqpoint{4.536387in}{1.665399in}}{\pgfqpoint{4.536387in}{1.671845in}}%
\pgfpathcurveto{\pgfqpoint{4.536387in}{1.678291in}}{\pgfqpoint{4.533826in}{1.684474in}}{\pgfqpoint{4.529268in}{1.689032in}}%
\pgfpathcurveto{\pgfqpoint{4.524710in}{1.693590in}}{\pgfqpoint{4.518527in}{1.696151in}}{\pgfqpoint{4.512081in}{1.696151in}}%
\pgfpathcurveto{\pgfqpoint{4.505636in}{1.696151in}}{\pgfqpoint{4.499453in}{1.693590in}}{\pgfqpoint{4.494895in}{1.689032in}}%
\pgfpathcurveto{\pgfqpoint{4.490337in}{1.684474in}}{\pgfqpoint{4.487776in}{1.678291in}}{\pgfqpoint{4.487776in}{1.671845in}}%
\pgfpathcurveto{\pgfqpoint{4.487776in}{1.665399in}}{\pgfqpoint{4.490337in}{1.659216in}}{\pgfqpoint{4.494895in}{1.654658in}}%
\pgfpathcurveto{\pgfqpoint{4.499453in}{1.650101in}}{\pgfqpoint{4.505636in}{1.647540in}}{\pgfqpoint{4.512081in}{1.647540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415114in}{1.531490in}}%
\pgfpathcurveto{\pgfqpoint{4.421560in}{1.531490in}}{\pgfqpoint{4.427743in}{1.534051in}}{\pgfqpoint{4.432301in}{1.538609in}}%
\pgfpathcurveto{\pgfqpoint{4.436859in}{1.543167in}}{\pgfqpoint{4.439420in}{1.549350in}}{\pgfqpoint{4.439420in}{1.555796in}}%
\pgfpathcurveto{\pgfqpoint{4.439420in}{1.562242in}}{\pgfqpoint{4.436859in}{1.568424in}}{\pgfqpoint{4.432301in}{1.572982in}}%
\pgfpathcurveto{\pgfqpoint{4.427743in}{1.577540in}}{\pgfqpoint{4.421560in}{1.580101in}}{\pgfqpoint{4.415114in}{1.580101in}}%
\pgfpathcurveto{\pgfqpoint{4.408668in}{1.580101in}}{\pgfqpoint{4.402486in}{1.577540in}}{\pgfqpoint{4.397928in}{1.572982in}}%
\pgfpathcurveto{\pgfqpoint{4.393370in}{1.568424in}}{\pgfqpoint{4.390809in}{1.562242in}}{\pgfqpoint{4.390809in}{1.555796in}}%
\pgfpathcurveto{\pgfqpoint{4.390809in}{1.549350in}}{\pgfqpoint{4.393370in}{1.543167in}}{\pgfqpoint{4.397928in}{1.538609in}}%
\pgfpathcurveto{\pgfqpoint{4.402486in}{1.534051in}}{\pgfqpoint{4.408668in}{1.531490in}}{\pgfqpoint{4.415114in}{1.531490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432032in}{1.613896in}}%
\pgfpathcurveto{\pgfqpoint{4.438478in}{1.613896in}}{\pgfqpoint{4.444661in}{1.616457in}}{\pgfqpoint{4.449219in}{1.621015in}}%
\pgfpathcurveto{\pgfqpoint{4.453777in}{1.625573in}}{\pgfqpoint{4.456338in}{1.631756in}}{\pgfqpoint{4.456338in}{1.638202in}}%
\pgfpathcurveto{\pgfqpoint{4.456338in}{1.644648in}}{\pgfqpoint{4.453777in}{1.650830in}}{\pgfqpoint{4.449219in}{1.655388in}}%
\pgfpathcurveto{\pgfqpoint{4.444661in}{1.659946in}}{\pgfqpoint{4.438478in}{1.662507in}}{\pgfqpoint{4.432032in}{1.662507in}}%
\pgfpathcurveto{\pgfqpoint{4.425587in}{1.662507in}}{\pgfqpoint{4.419404in}{1.659946in}}{\pgfqpoint{4.414846in}{1.655388in}}%
\pgfpathcurveto{\pgfqpoint{4.410288in}{1.650830in}}{\pgfqpoint{4.407727in}{1.644648in}}{\pgfqpoint{4.407727in}{1.638202in}}%
\pgfpathcurveto{\pgfqpoint{4.407727in}{1.631756in}}{\pgfqpoint{4.410288in}{1.625573in}}{\pgfqpoint{4.414846in}{1.621015in}}%
\pgfpathcurveto{\pgfqpoint{4.419404in}{1.616457in}}{\pgfqpoint{4.425587in}{1.613896in}}{\pgfqpoint{4.432032in}{1.613896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448917in}{1.671152in}}%
\pgfpathcurveto{\pgfqpoint{4.455363in}{1.671152in}}{\pgfqpoint{4.461546in}{1.673713in}}{\pgfqpoint{4.466104in}{1.678271in}}%
\pgfpathcurveto{\pgfqpoint{4.470662in}{1.682829in}}{\pgfqpoint{4.473223in}{1.689012in}}{\pgfqpoint{4.473223in}{1.695458in}}%
\pgfpathcurveto{\pgfqpoint{4.473223in}{1.701904in}}{\pgfqpoint{4.470662in}{1.708086in}}{\pgfqpoint{4.466104in}{1.712644in}}%
\pgfpathcurveto{\pgfqpoint{4.461546in}{1.717202in}}{\pgfqpoint{4.455363in}{1.719763in}}{\pgfqpoint{4.448917in}{1.719763in}}%
\pgfpathcurveto{\pgfqpoint{4.442471in}{1.719763in}}{\pgfqpoint{4.436289in}{1.717202in}}{\pgfqpoint{4.431731in}{1.712644in}}%
\pgfpathcurveto{\pgfqpoint{4.427173in}{1.708086in}}{\pgfqpoint{4.424612in}{1.701904in}}{\pgfqpoint{4.424612in}{1.695458in}}%
\pgfpathcurveto{\pgfqpoint{4.424612in}{1.689012in}}{\pgfqpoint{4.427173in}{1.682829in}}{\pgfqpoint{4.431731in}{1.678271in}}%
\pgfpathcurveto{\pgfqpoint{4.436289in}{1.673713in}}{\pgfqpoint{4.442471in}{1.671152in}}{\pgfqpoint{4.448917in}{1.671152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427949in}{2.002327in}}%
\pgfpathcurveto{\pgfqpoint{4.434395in}{2.002327in}}{\pgfqpoint{4.440577in}{2.004888in}}{\pgfqpoint{4.445135in}{2.009446in}}%
\pgfpathcurveto{\pgfqpoint{4.449693in}{2.014004in}}{\pgfqpoint{4.452254in}{2.020187in}}{\pgfqpoint{4.452254in}{2.026633in}}%
\pgfpathcurveto{\pgfqpoint{4.452254in}{2.033079in}}{\pgfqpoint{4.449693in}{2.039261in}}{\pgfqpoint{4.445135in}{2.043819in}}%
\pgfpathcurveto{\pgfqpoint{4.440577in}{2.048377in}}{\pgfqpoint{4.434395in}{2.050938in}}{\pgfqpoint{4.427949in}{2.050938in}}%
\pgfpathcurveto{\pgfqpoint{4.421503in}{2.050938in}}{\pgfqpoint{4.415320in}{2.048377in}}{\pgfqpoint{4.410762in}{2.043819in}}%
\pgfpathcurveto{\pgfqpoint{4.406204in}{2.039261in}}{\pgfqpoint{4.403643in}{2.033079in}}{\pgfqpoint{4.403643in}{2.026633in}}%
\pgfpathcurveto{\pgfqpoint{4.403643in}{2.020187in}}{\pgfqpoint{4.406204in}{2.014004in}}{\pgfqpoint{4.410762in}{2.009446in}}%
\pgfpathcurveto{\pgfqpoint{4.415320in}{2.004888in}}{\pgfqpoint{4.421503in}{2.002327in}}{\pgfqpoint{4.427949in}{2.002327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431987in}{1.398356in}}%
\pgfpathcurveto{\pgfqpoint{4.438433in}{1.398356in}}{\pgfqpoint{4.444616in}{1.400917in}}{\pgfqpoint{4.449174in}{1.405475in}}%
\pgfpathcurveto{\pgfqpoint{4.453732in}{1.410033in}}{\pgfqpoint{4.456293in}{1.416216in}}{\pgfqpoint{4.456293in}{1.422662in}}%
\pgfpathcurveto{\pgfqpoint{4.456293in}{1.429107in}}{\pgfqpoint{4.453732in}{1.435290in}}{\pgfqpoint{4.449174in}{1.439848in}}%
\pgfpathcurveto{\pgfqpoint{4.444616in}{1.444406in}}{\pgfqpoint{4.438433in}{1.446967in}}{\pgfqpoint{4.431987in}{1.446967in}}%
\pgfpathcurveto{\pgfqpoint{4.425541in}{1.446967in}}{\pgfqpoint{4.419359in}{1.444406in}}{\pgfqpoint{4.414801in}{1.439848in}}%
\pgfpathcurveto{\pgfqpoint{4.410243in}{1.435290in}}{\pgfqpoint{4.407682in}{1.429107in}}{\pgfqpoint{4.407682in}{1.422662in}}%
\pgfpathcurveto{\pgfqpoint{4.407682in}{1.416216in}}{\pgfqpoint{4.410243in}{1.410033in}}{\pgfqpoint{4.414801in}{1.405475in}}%
\pgfpathcurveto{\pgfqpoint{4.419359in}{1.400917in}}{\pgfqpoint{4.425541in}{1.398356in}}{\pgfqpoint{4.431987in}{1.398356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471293in}{1.818828in}}%
\pgfpathcurveto{\pgfqpoint{4.477739in}{1.818828in}}{\pgfqpoint{4.483921in}{1.821389in}}{\pgfqpoint{4.488479in}{1.825947in}}%
\pgfpathcurveto{\pgfqpoint{4.493037in}{1.830505in}}{\pgfqpoint{4.495598in}{1.836688in}}{\pgfqpoint{4.495598in}{1.843134in}}%
\pgfpathcurveto{\pgfqpoint{4.495598in}{1.849580in}}{\pgfqpoint{4.493037in}{1.855763in}}{\pgfqpoint{4.488479in}{1.860321in}}%
\pgfpathcurveto{\pgfqpoint{4.483921in}{1.864878in}}{\pgfqpoint{4.477739in}{1.867439in}}{\pgfqpoint{4.471293in}{1.867439in}}%
\pgfpathcurveto{\pgfqpoint{4.464847in}{1.867439in}}{\pgfqpoint{4.458664in}{1.864878in}}{\pgfqpoint{4.454106in}{1.860321in}}%
\pgfpathcurveto{\pgfqpoint{4.449548in}{1.855763in}}{\pgfqpoint{4.446987in}{1.849580in}}{\pgfqpoint{4.446987in}{1.843134in}}%
\pgfpathcurveto{\pgfqpoint{4.446987in}{1.836688in}}{\pgfqpoint{4.449548in}{1.830505in}}{\pgfqpoint{4.454106in}{1.825947in}}%
\pgfpathcurveto{\pgfqpoint{4.458664in}{1.821389in}}{\pgfqpoint{4.464847in}{1.818828in}}{\pgfqpoint{4.471293in}{1.818828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524058in}{1.451065in}}%
\pgfpathcurveto{\pgfqpoint{4.530504in}{1.451065in}}{\pgfqpoint{4.536687in}{1.453626in}}{\pgfqpoint{4.541245in}{1.458184in}}%
\pgfpathcurveto{\pgfqpoint{4.545802in}{1.462742in}}{\pgfqpoint{4.548363in}{1.468925in}}{\pgfqpoint{4.548363in}{1.475370in}}%
\pgfpathcurveto{\pgfqpoint{4.548363in}{1.481816in}}{\pgfqpoint{4.545802in}{1.487999in}}{\pgfqpoint{4.541245in}{1.492557in}}%
\pgfpathcurveto{\pgfqpoint{4.536687in}{1.497115in}}{\pgfqpoint{4.530504in}{1.499676in}}{\pgfqpoint{4.524058in}{1.499676in}}%
\pgfpathcurveto{\pgfqpoint{4.517612in}{1.499676in}}{\pgfqpoint{4.511429in}{1.497115in}}{\pgfqpoint{4.506871in}{1.492557in}}%
\pgfpathcurveto{\pgfqpoint{4.502313in}{1.487999in}}{\pgfqpoint{4.499752in}{1.481816in}}{\pgfqpoint{4.499752in}{1.475370in}}%
\pgfpathcurveto{\pgfqpoint{4.499752in}{1.468925in}}{\pgfqpoint{4.502313in}{1.462742in}}{\pgfqpoint{4.506871in}{1.458184in}}%
\pgfpathcurveto{\pgfqpoint{4.511429in}{1.453626in}}{\pgfqpoint{4.517612in}{1.451065in}}{\pgfqpoint{4.524058in}{1.451065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503325in}{2.805283in}}%
\pgfpathcurveto{\pgfqpoint{4.509771in}{2.805283in}}{\pgfqpoint{4.515954in}{2.807844in}}{\pgfqpoint{4.520512in}{2.812402in}}%
\pgfpathcurveto{\pgfqpoint{4.525070in}{2.816960in}}{\pgfqpoint{4.527631in}{2.823143in}}{\pgfqpoint{4.527631in}{2.829589in}}%
\pgfpathcurveto{\pgfqpoint{4.527631in}{2.836035in}}{\pgfqpoint{4.525070in}{2.842218in}}{\pgfqpoint{4.520512in}{2.846776in}}%
\pgfpathcurveto{\pgfqpoint{4.515954in}{2.851333in}}{\pgfqpoint{4.509771in}{2.853894in}}{\pgfqpoint{4.503325in}{2.853894in}}%
\pgfpathcurveto{\pgfqpoint{4.496879in}{2.853894in}}{\pgfqpoint{4.490696in}{2.851333in}}{\pgfqpoint{4.486138in}{2.846776in}}%
\pgfpathcurveto{\pgfqpoint{4.481580in}{2.842218in}}{\pgfqpoint{4.479019in}{2.836035in}}{\pgfqpoint{4.479019in}{2.829589in}}%
\pgfpathcurveto{\pgfqpoint{4.479019in}{2.823143in}}{\pgfqpoint{4.481580in}{2.816960in}}{\pgfqpoint{4.486138in}{2.812402in}}%
\pgfpathcurveto{\pgfqpoint{4.490696in}{2.807844in}}{\pgfqpoint{4.496879in}{2.805283in}}{\pgfqpoint{4.503325in}{2.805283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437390in}{1.910298in}}%
\pgfpathcurveto{\pgfqpoint{4.443836in}{1.910298in}}{\pgfqpoint{4.450019in}{1.912859in}}{\pgfqpoint{4.454576in}{1.917417in}}%
\pgfpathcurveto{\pgfqpoint{4.459134in}{1.921975in}}{\pgfqpoint{4.461695in}{1.928158in}}{\pgfqpoint{4.461695in}{1.934604in}}%
\pgfpathcurveto{\pgfqpoint{4.461695in}{1.941050in}}{\pgfqpoint{4.459134in}{1.947232in}}{\pgfqpoint{4.454576in}{1.951790in}}%
\pgfpathcurveto{\pgfqpoint{4.450019in}{1.956348in}}{\pgfqpoint{4.443836in}{1.958909in}}{\pgfqpoint{4.437390in}{1.958909in}}%
\pgfpathcurveto{\pgfqpoint{4.430944in}{1.958909in}}{\pgfqpoint{4.424761in}{1.956348in}}{\pgfqpoint{4.420203in}{1.951790in}}%
\pgfpathcurveto{\pgfqpoint{4.415645in}{1.947232in}}{\pgfqpoint{4.413084in}{1.941050in}}{\pgfqpoint{4.413084in}{1.934604in}}%
\pgfpathcurveto{\pgfqpoint{4.413084in}{1.928158in}}{\pgfqpoint{4.415645in}{1.921975in}}{\pgfqpoint{4.420203in}{1.917417in}}%
\pgfpathcurveto{\pgfqpoint{4.424761in}{1.912859in}}{\pgfqpoint{4.430944in}{1.910298in}}{\pgfqpoint{4.437390in}{1.910298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508632in}{2.210498in}}%
\pgfpathcurveto{\pgfqpoint{4.515078in}{2.210498in}}{\pgfqpoint{4.521261in}{2.213059in}}{\pgfqpoint{4.525819in}{2.217617in}}%
\pgfpathcurveto{\pgfqpoint{4.530377in}{2.222175in}}{\pgfqpoint{4.532938in}{2.228357in}}{\pgfqpoint{4.532938in}{2.234803in}}%
\pgfpathcurveto{\pgfqpoint{4.532938in}{2.241249in}}{\pgfqpoint{4.530377in}{2.247432in}}{\pgfqpoint{4.525819in}{2.251990in}}%
\pgfpathcurveto{\pgfqpoint{4.521261in}{2.256548in}}{\pgfqpoint{4.515078in}{2.259109in}}{\pgfqpoint{4.508632in}{2.259109in}}%
\pgfpathcurveto{\pgfqpoint{4.502186in}{2.259109in}}{\pgfqpoint{4.496003in}{2.256548in}}{\pgfqpoint{4.491445in}{2.251990in}}%
\pgfpathcurveto{\pgfqpoint{4.486888in}{2.247432in}}{\pgfqpoint{4.484327in}{2.241249in}}{\pgfqpoint{4.484327in}{2.234803in}}%
\pgfpathcurveto{\pgfqpoint{4.484327in}{2.228357in}}{\pgfqpoint{4.486888in}{2.222175in}}{\pgfqpoint{4.491445in}{2.217617in}}%
\pgfpathcurveto{\pgfqpoint{4.496003in}{2.213059in}}{\pgfqpoint{4.502186in}{2.210498in}}{\pgfqpoint{4.508632in}{2.210498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492633in}{1.736784in}}%
\pgfpathcurveto{\pgfqpoint{4.499079in}{1.736784in}}{\pgfqpoint{4.505262in}{1.739345in}}{\pgfqpoint{4.509820in}{1.743903in}}%
\pgfpathcurveto{\pgfqpoint{4.514378in}{1.748460in}}{\pgfqpoint{4.516939in}{1.754643in}}{\pgfqpoint{4.516939in}{1.761089in}}%
\pgfpathcurveto{\pgfqpoint{4.516939in}{1.767535in}}{\pgfqpoint{4.514378in}{1.773718in}}{\pgfqpoint{4.509820in}{1.778276in}}%
\pgfpathcurveto{\pgfqpoint{4.505262in}{1.782834in}}{\pgfqpoint{4.499079in}{1.785395in}}{\pgfqpoint{4.492633in}{1.785395in}}%
\pgfpathcurveto{\pgfqpoint{4.486188in}{1.785395in}}{\pgfqpoint{4.480005in}{1.782834in}}{\pgfqpoint{4.475447in}{1.778276in}}%
\pgfpathcurveto{\pgfqpoint{4.470889in}{1.773718in}}{\pgfqpoint{4.468328in}{1.767535in}}{\pgfqpoint{4.468328in}{1.761089in}}%
\pgfpathcurveto{\pgfqpoint{4.468328in}{1.754643in}}{\pgfqpoint{4.470889in}{1.748460in}}{\pgfqpoint{4.475447in}{1.743903in}}%
\pgfpathcurveto{\pgfqpoint{4.480005in}{1.739345in}}{\pgfqpoint{4.486188in}{1.736784in}}{\pgfqpoint{4.492633in}{1.736784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485525in}{1.625745in}}%
\pgfpathcurveto{\pgfqpoint{4.491971in}{1.625745in}}{\pgfqpoint{4.498153in}{1.628306in}}{\pgfqpoint{4.502711in}{1.632864in}}%
\pgfpathcurveto{\pgfqpoint{4.507269in}{1.637422in}}{\pgfqpoint{4.509830in}{1.643604in}}{\pgfqpoint{4.509830in}{1.650050in}}%
\pgfpathcurveto{\pgfqpoint{4.509830in}{1.656496in}}{\pgfqpoint{4.507269in}{1.662679in}}{\pgfqpoint{4.502711in}{1.667237in}}%
\pgfpathcurveto{\pgfqpoint{4.498153in}{1.671795in}}{\pgfqpoint{4.491971in}{1.674356in}}{\pgfqpoint{4.485525in}{1.674356in}}%
\pgfpathcurveto{\pgfqpoint{4.479079in}{1.674356in}}{\pgfqpoint{4.472896in}{1.671795in}}{\pgfqpoint{4.468338in}{1.667237in}}%
\pgfpathcurveto{\pgfqpoint{4.463780in}{1.662679in}}{\pgfqpoint{4.461219in}{1.656496in}}{\pgfqpoint{4.461219in}{1.650050in}}%
\pgfpathcurveto{\pgfqpoint{4.461219in}{1.643604in}}{\pgfqpoint{4.463780in}{1.637422in}}{\pgfqpoint{4.468338in}{1.632864in}}%
\pgfpathcurveto{\pgfqpoint{4.472896in}{1.628306in}}{\pgfqpoint{4.479079in}{1.625745in}}{\pgfqpoint{4.485525in}{1.625745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476894in}{1.734596in}}%
\pgfpathcurveto{\pgfqpoint{4.483340in}{1.734596in}}{\pgfqpoint{4.489523in}{1.737157in}}{\pgfqpoint{4.494081in}{1.741715in}}%
\pgfpathcurveto{\pgfqpoint{4.498639in}{1.746273in}}{\pgfqpoint{4.501200in}{1.752456in}}{\pgfqpoint{4.501200in}{1.758902in}}%
\pgfpathcurveto{\pgfqpoint{4.501200in}{1.765348in}}{\pgfqpoint{4.498639in}{1.771530in}}{\pgfqpoint{4.494081in}{1.776088in}}%
\pgfpathcurveto{\pgfqpoint{4.489523in}{1.780646in}}{\pgfqpoint{4.483340in}{1.783207in}}{\pgfqpoint{4.476894in}{1.783207in}}%
\pgfpathcurveto{\pgfqpoint{4.470449in}{1.783207in}}{\pgfqpoint{4.464266in}{1.780646in}}{\pgfqpoint{4.459708in}{1.776088in}}%
\pgfpathcurveto{\pgfqpoint{4.455150in}{1.771530in}}{\pgfqpoint{4.452589in}{1.765348in}}{\pgfqpoint{4.452589in}{1.758902in}}%
\pgfpathcurveto{\pgfqpoint{4.452589in}{1.752456in}}{\pgfqpoint{4.455150in}{1.746273in}}{\pgfqpoint{4.459708in}{1.741715in}}%
\pgfpathcurveto{\pgfqpoint{4.464266in}{1.737157in}}{\pgfqpoint{4.470449in}{1.734596in}}{\pgfqpoint{4.476894in}{1.734596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484092in}{1.477288in}}%
\pgfpathcurveto{\pgfqpoint{4.490538in}{1.477288in}}{\pgfqpoint{4.496721in}{1.479849in}}{\pgfqpoint{4.501279in}{1.484407in}}%
\pgfpathcurveto{\pgfqpoint{4.505837in}{1.488965in}}{\pgfqpoint{4.508398in}{1.495148in}}{\pgfqpoint{4.508398in}{1.501594in}}%
\pgfpathcurveto{\pgfqpoint{4.508398in}{1.508040in}}{\pgfqpoint{4.505837in}{1.514222in}}{\pgfqpoint{4.501279in}{1.518780in}}%
\pgfpathcurveto{\pgfqpoint{4.496721in}{1.523338in}}{\pgfqpoint{4.490538in}{1.525899in}}{\pgfqpoint{4.484092in}{1.525899in}}%
\pgfpathcurveto{\pgfqpoint{4.477646in}{1.525899in}}{\pgfqpoint{4.471463in}{1.523338in}}{\pgfqpoint{4.466905in}{1.518780in}}%
\pgfpathcurveto{\pgfqpoint{4.462347in}{1.514222in}}{\pgfqpoint{4.459786in}{1.508040in}}{\pgfqpoint{4.459786in}{1.501594in}}%
\pgfpathcurveto{\pgfqpoint{4.459786in}{1.495148in}}{\pgfqpoint{4.462347in}{1.488965in}}{\pgfqpoint{4.466905in}{1.484407in}}%
\pgfpathcurveto{\pgfqpoint{4.471463in}{1.479849in}}{\pgfqpoint{4.477646in}{1.477288in}}{\pgfqpoint{4.484092in}{1.477288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444783in}{1.517148in}}%
\pgfpathcurveto{\pgfqpoint{4.451228in}{1.517148in}}{\pgfqpoint{4.457411in}{1.519709in}}{\pgfqpoint{4.461969in}{1.524266in}}%
\pgfpathcurveto{\pgfqpoint{4.466527in}{1.528824in}}{\pgfqpoint{4.469088in}{1.535007in}}{\pgfqpoint{4.469088in}{1.541453in}}%
\pgfpathcurveto{\pgfqpoint{4.469088in}{1.547899in}}{\pgfqpoint{4.466527in}{1.554082in}}{\pgfqpoint{4.461969in}{1.558640in}}%
\pgfpathcurveto{\pgfqpoint{4.457411in}{1.563198in}}{\pgfqpoint{4.451228in}{1.565759in}}{\pgfqpoint{4.444783in}{1.565759in}}%
\pgfpathcurveto{\pgfqpoint{4.438337in}{1.565759in}}{\pgfqpoint{4.432154in}{1.563198in}}{\pgfqpoint{4.427596in}{1.558640in}}%
\pgfpathcurveto{\pgfqpoint{4.423038in}{1.554082in}}{\pgfqpoint{4.420477in}{1.547899in}}{\pgfqpoint{4.420477in}{1.541453in}}%
\pgfpathcurveto{\pgfqpoint{4.420477in}{1.535007in}}{\pgfqpoint{4.423038in}{1.528824in}}{\pgfqpoint{4.427596in}{1.524266in}}%
\pgfpathcurveto{\pgfqpoint{4.432154in}{1.519709in}}{\pgfqpoint{4.438337in}{1.517148in}}{\pgfqpoint{4.444783in}{1.517148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512103in}{1.758719in}}%
\pgfpathcurveto{\pgfqpoint{4.518549in}{1.758719in}}{\pgfqpoint{4.524732in}{1.761280in}}{\pgfqpoint{4.529290in}{1.765838in}}%
\pgfpathcurveto{\pgfqpoint{4.533848in}{1.770396in}}{\pgfqpoint{4.536409in}{1.776579in}}{\pgfqpoint{4.536409in}{1.783025in}}%
\pgfpathcurveto{\pgfqpoint{4.536409in}{1.789470in}}{\pgfqpoint{4.533848in}{1.795653in}}{\pgfqpoint{4.529290in}{1.800211in}}%
\pgfpathcurveto{\pgfqpoint{4.524732in}{1.804769in}}{\pgfqpoint{4.518549in}{1.807330in}}{\pgfqpoint{4.512103in}{1.807330in}}%
\pgfpathcurveto{\pgfqpoint{4.505657in}{1.807330in}}{\pgfqpoint{4.499475in}{1.804769in}}{\pgfqpoint{4.494917in}{1.800211in}}%
\pgfpathcurveto{\pgfqpoint{4.490359in}{1.795653in}}{\pgfqpoint{4.487798in}{1.789470in}}{\pgfqpoint{4.487798in}{1.783025in}}%
\pgfpathcurveto{\pgfqpoint{4.487798in}{1.776579in}}{\pgfqpoint{4.490359in}{1.770396in}}{\pgfqpoint{4.494917in}{1.765838in}}%
\pgfpathcurveto{\pgfqpoint{4.499475in}{1.761280in}}{\pgfqpoint{4.505657in}{1.758719in}}{\pgfqpoint{4.512103in}{1.758719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496784in}{1.806193in}}%
\pgfpathcurveto{\pgfqpoint{4.503230in}{1.806193in}}{\pgfqpoint{4.509413in}{1.808754in}}{\pgfqpoint{4.513971in}{1.813312in}}%
\pgfpathcurveto{\pgfqpoint{4.518529in}{1.817870in}}{\pgfqpoint{4.521090in}{1.824052in}}{\pgfqpoint{4.521090in}{1.830498in}}%
\pgfpathcurveto{\pgfqpoint{4.521090in}{1.836944in}}{\pgfqpoint{4.518529in}{1.843127in}}{\pgfqpoint{4.513971in}{1.847685in}}%
\pgfpathcurveto{\pgfqpoint{4.509413in}{1.852243in}}{\pgfqpoint{4.503230in}{1.854804in}}{\pgfqpoint{4.496784in}{1.854804in}}%
\pgfpathcurveto{\pgfqpoint{4.490338in}{1.854804in}}{\pgfqpoint{4.484155in}{1.852243in}}{\pgfqpoint{4.479597in}{1.847685in}}%
\pgfpathcurveto{\pgfqpoint{4.475040in}{1.843127in}}{\pgfqpoint{4.472479in}{1.836944in}}{\pgfqpoint{4.472479in}{1.830498in}}%
\pgfpathcurveto{\pgfqpoint{4.472479in}{1.824052in}}{\pgfqpoint{4.475040in}{1.817870in}}{\pgfqpoint{4.479597in}{1.813312in}}%
\pgfpathcurveto{\pgfqpoint{4.484155in}{1.808754in}}{\pgfqpoint{4.490338in}{1.806193in}}{\pgfqpoint{4.496784in}{1.806193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494993in}{2.078907in}}%
\pgfpathcurveto{\pgfqpoint{4.501439in}{2.078907in}}{\pgfqpoint{4.507622in}{2.081468in}}{\pgfqpoint{4.512180in}{2.086026in}}%
\pgfpathcurveto{\pgfqpoint{4.516738in}{2.090584in}}{\pgfqpoint{4.519299in}{2.096767in}}{\pgfqpoint{4.519299in}{2.103213in}}%
\pgfpathcurveto{\pgfqpoint{4.519299in}{2.109659in}}{\pgfqpoint{4.516738in}{2.115842in}}{\pgfqpoint{4.512180in}{2.120400in}}%
\pgfpathcurveto{\pgfqpoint{4.507622in}{2.124957in}}{\pgfqpoint{4.501439in}{2.127518in}}{\pgfqpoint{4.494993in}{2.127518in}}%
\pgfpathcurveto{\pgfqpoint{4.488547in}{2.127518in}}{\pgfqpoint{4.482364in}{2.124957in}}{\pgfqpoint{4.477806in}{2.120400in}}%
\pgfpathcurveto{\pgfqpoint{4.473248in}{2.115842in}}{\pgfqpoint{4.470687in}{2.109659in}}{\pgfqpoint{4.470687in}{2.103213in}}%
\pgfpathcurveto{\pgfqpoint{4.470687in}{2.096767in}}{\pgfqpoint{4.473248in}{2.090584in}}{\pgfqpoint{4.477806in}{2.086026in}}%
\pgfpathcurveto{\pgfqpoint{4.482364in}{2.081468in}}{\pgfqpoint{4.488547in}{2.078907in}}{\pgfqpoint{4.494993in}{2.078907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643626in}{1.272919in}}%
\pgfpathcurveto{\pgfqpoint{4.650072in}{1.272919in}}{\pgfqpoint{4.656255in}{1.275480in}}{\pgfqpoint{4.660813in}{1.280038in}}%
\pgfpathcurveto{\pgfqpoint{4.665371in}{1.284596in}}{\pgfqpoint{4.667932in}{1.290779in}}{\pgfqpoint{4.667932in}{1.297224in}}%
\pgfpathcurveto{\pgfqpoint{4.667932in}{1.303670in}}{\pgfqpoint{4.665371in}{1.309853in}}{\pgfqpoint{4.660813in}{1.314411in}}%
\pgfpathcurveto{\pgfqpoint{4.656255in}{1.318969in}}{\pgfqpoint{4.650072in}{1.321530in}}{\pgfqpoint{4.643626in}{1.321530in}}%
\pgfpathcurveto{\pgfqpoint{4.637180in}{1.321530in}}{\pgfqpoint{4.630998in}{1.318969in}}{\pgfqpoint{4.626440in}{1.314411in}}%
\pgfpathcurveto{\pgfqpoint{4.621882in}{1.309853in}}{\pgfqpoint{4.619321in}{1.303670in}}{\pgfqpoint{4.619321in}{1.297224in}}%
\pgfpathcurveto{\pgfqpoint{4.619321in}{1.290779in}}{\pgfqpoint{4.621882in}{1.284596in}}{\pgfqpoint{4.626440in}{1.280038in}}%
\pgfpathcurveto{\pgfqpoint{4.630998in}{1.275480in}}{\pgfqpoint{4.637180in}{1.272919in}}{\pgfqpoint{4.643626in}{1.272919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739852in}{1.276770in}}%
\pgfpathcurveto{\pgfqpoint{4.746298in}{1.276770in}}{\pgfqpoint{4.752481in}{1.279331in}}{\pgfqpoint{4.757039in}{1.283889in}}%
\pgfpathcurveto{\pgfqpoint{4.761597in}{1.288447in}}{\pgfqpoint{4.764158in}{1.294630in}}{\pgfqpoint{4.764158in}{1.301076in}}%
\pgfpathcurveto{\pgfqpoint{4.764158in}{1.307522in}}{\pgfqpoint{4.761597in}{1.313705in}}{\pgfqpoint{4.757039in}{1.318263in}}%
\pgfpathcurveto{\pgfqpoint{4.752481in}{1.322821in}}{\pgfqpoint{4.746298in}{1.325381in}}{\pgfqpoint{4.739852in}{1.325381in}}%
\pgfpathcurveto{\pgfqpoint{4.733406in}{1.325381in}}{\pgfqpoint{4.727223in}{1.322821in}}{\pgfqpoint{4.722665in}{1.318263in}}%
\pgfpathcurveto{\pgfqpoint{4.718108in}{1.313705in}}{\pgfqpoint{4.715547in}{1.307522in}}{\pgfqpoint{4.715547in}{1.301076in}}%
\pgfpathcurveto{\pgfqpoint{4.715547in}{1.294630in}}{\pgfqpoint{4.718108in}{1.288447in}}{\pgfqpoint{4.722665in}{1.283889in}}%
\pgfpathcurveto{\pgfqpoint{4.727223in}{1.279331in}}{\pgfqpoint{4.733406in}{1.276770in}}{\pgfqpoint{4.739852in}{1.276770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746791in}{1.272972in}}%
\pgfpathcurveto{\pgfqpoint{4.753237in}{1.272972in}}{\pgfqpoint{4.759420in}{1.275533in}}{\pgfqpoint{4.763978in}{1.280091in}}%
\pgfpathcurveto{\pgfqpoint{4.768536in}{1.284649in}}{\pgfqpoint{4.771097in}{1.290832in}}{\pgfqpoint{4.771097in}{1.297278in}}%
\pgfpathcurveto{\pgfqpoint{4.771097in}{1.303724in}}{\pgfqpoint{4.768536in}{1.309907in}}{\pgfqpoint{4.763978in}{1.314465in}}%
\pgfpathcurveto{\pgfqpoint{4.759420in}{1.319023in}}{\pgfqpoint{4.753237in}{1.321584in}}{\pgfqpoint{4.746791in}{1.321584in}}%
\pgfpathcurveto{\pgfqpoint{4.740345in}{1.321584in}}{\pgfqpoint{4.734163in}{1.319023in}}{\pgfqpoint{4.729605in}{1.314465in}}%
\pgfpathcurveto{\pgfqpoint{4.725047in}{1.309907in}}{\pgfqpoint{4.722486in}{1.303724in}}{\pgfqpoint{4.722486in}{1.297278in}}%
\pgfpathcurveto{\pgfqpoint{4.722486in}{1.290832in}}{\pgfqpoint{4.725047in}{1.284649in}}{\pgfqpoint{4.729605in}{1.280091in}}%
\pgfpathcurveto{\pgfqpoint{4.734163in}{1.275533in}}{\pgfqpoint{4.740345in}{1.272972in}}{\pgfqpoint{4.746791in}{1.272972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643428in}{1.268295in}}%
\pgfpathcurveto{\pgfqpoint{4.649874in}{1.268295in}}{\pgfqpoint{4.656057in}{1.270856in}}{\pgfqpoint{4.660615in}{1.275414in}}%
\pgfpathcurveto{\pgfqpoint{4.665173in}{1.279971in}}{\pgfqpoint{4.667734in}{1.286154in}}{\pgfqpoint{4.667734in}{1.292600in}}%
\pgfpathcurveto{\pgfqpoint{4.667734in}{1.299046in}}{\pgfqpoint{4.665173in}{1.305229in}}{\pgfqpoint{4.660615in}{1.309787in}}%
\pgfpathcurveto{\pgfqpoint{4.656057in}{1.314345in}}{\pgfqpoint{4.649874in}{1.316906in}}{\pgfqpoint{4.643428in}{1.316906in}}%
\pgfpathcurveto{\pgfqpoint{4.636982in}{1.316906in}}{\pgfqpoint{4.630800in}{1.314345in}}{\pgfqpoint{4.626242in}{1.309787in}}%
\pgfpathcurveto{\pgfqpoint{4.621684in}{1.305229in}}{\pgfqpoint{4.619123in}{1.299046in}}{\pgfqpoint{4.619123in}{1.292600in}}%
\pgfpathcurveto{\pgfqpoint{4.619123in}{1.286154in}}{\pgfqpoint{4.621684in}{1.279971in}}{\pgfqpoint{4.626242in}{1.275414in}}%
\pgfpathcurveto{\pgfqpoint{4.630800in}{1.270856in}}{\pgfqpoint{4.636982in}{1.268295in}}{\pgfqpoint{4.643428in}{1.268295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661403in}{1.248159in}}%
\pgfpathcurveto{\pgfqpoint{4.667849in}{1.248159in}}{\pgfqpoint{4.674031in}{1.250720in}}{\pgfqpoint{4.678589in}{1.255278in}}%
\pgfpathcurveto{\pgfqpoint{4.683147in}{1.259836in}}{\pgfqpoint{4.685708in}{1.266019in}}{\pgfqpoint{4.685708in}{1.272465in}}%
\pgfpathcurveto{\pgfqpoint{4.685708in}{1.278911in}}{\pgfqpoint{4.683147in}{1.285093in}}{\pgfqpoint{4.678589in}{1.289651in}}%
\pgfpathcurveto{\pgfqpoint{4.674031in}{1.294209in}}{\pgfqpoint{4.667849in}{1.296770in}}{\pgfqpoint{4.661403in}{1.296770in}}%
\pgfpathcurveto{\pgfqpoint{4.654957in}{1.296770in}}{\pgfqpoint{4.648774in}{1.294209in}}{\pgfqpoint{4.644216in}{1.289651in}}%
\pgfpathcurveto{\pgfqpoint{4.639658in}{1.285093in}}{\pgfqpoint{4.637097in}{1.278911in}}{\pgfqpoint{4.637097in}{1.272465in}}%
\pgfpathcurveto{\pgfqpoint{4.637097in}{1.266019in}}{\pgfqpoint{4.639658in}{1.259836in}}{\pgfqpoint{4.644216in}{1.255278in}}%
\pgfpathcurveto{\pgfqpoint{4.648774in}{1.250720in}}{\pgfqpoint{4.654957in}{1.248159in}}{\pgfqpoint{4.661403in}{1.248159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680405in}{1.250813in}}%
\pgfpathcurveto{\pgfqpoint{4.686851in}{1.250813in}}{\pgfqpoint{4.693034in}{1.253374in}}{\pgfqpoint{4.697592in}{1.257932in}}%
\pgfpathcurveto{\pgfqpoint{4.702150in}{1.262490in}}{\pgfqpoint{4.704711in}{1.268673in}}{\pgfqpoint{4.704711in}{1.275119in}}%
\pgfpathcurveto{\pgfqpoint{4.704711in}{1.281565in}}{\pgfqpoint{4.702150in}{1.287748in}}{\pgfqpoint{4.697592in}{1.292306in}}%
\pgfpathcurveto{\pgfqpoint{4.693034in}{1.296864in}}{\pgfqpoint{4.686851in}{1.299425in}}{\pgfqpoint{4.680405in}{1.299425in}}%
\pgfpathcurveto{\pgfqpoint{4.673959in}{1.299425in}}{\pgfqpoint{4.667776in}{1.296864in}}{\pgfqpoint{4.663219in}{1.292306in}}%
\pgfpathcurveto{\pgfqpoint{4.658661in}{1.287748in}}{\pgfqpoint{4.656100in}{1.281565in}}{\pgfqpoint{4.656100in}{1.275119in}}%
\pgfpathcurveto{\pgfqpoint{4.656100in}{1.268673in}}{\pgfqpoint{4.658661in}{1.262490in}}{\pgfqpoint{4.663219in}{1.257932in}}%
\pgfpathcurveto{\pgfqpoint{4.667776in}{1.253374in}}{\pgfqpoint{4.673959in}{1.250813in}}{\pgfqpoint{4.680405in}{1.250813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642148in}{1.265515in}}%
\pgfpathcurveto{\pgfqpoint{4.648594in}{1.265515in}}{\pgfqpoint{4.654777in}{1.268076in}}{\pgfqpoint{4.659335in}{1.272634in}}%
\pgfpathcurveto{\pgfqpoint{4.663893in}{1.277192in}}{\pgfqpoint{4.666454in}{1.283374in}}{\pgfqpoint{4.666454in}{1.289820in}}%
\pgfpathcurveto{\pgfqpoint{4.666454in}{1.296266in}}{\pgfqpoint{4.663893in}{1.302449in}}{\pgfqpoint{4.659335in}{1.307007in}}%
\pgfpathcurveto{\pgfqpoint{4.654777in}{1.311565in}}{\pgfqpoint{4.648594in}{1.314126in}}{\pgfqpoint{4.642148in}{1.314126in}}%
\pgfpathcurveto{\pgfqpoint{4.635703in}{1.314126in}}{\pgfqpoint{4.629520in}{1.311565in}}{\pgfqpoint{4.624962in}{1.307007in}}%
\pgfpathcurveto{\pgfqpoint{4.620404in}{1.302449in}}{\pgfqpoint{4.617843in}{1.296266in}}{\pgfqpoint{4.617843in}{1.289820in}}%
\pgfpathcurveto{\pgfqpoint{4.617843in}{1.283374in}}{\pgfqpoint{4.620404in}{1.277192in}}{\pgfqpoint{4.624962in}{1.272634in}}%
\pgfpathcurveto{\pgfqpoint{4.629520in}{1.268076in}}{\pgfqpoint{4.635703in}{1.265515in}}{\pgfqpoint{4.642148in}{1.265515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662853in}{1.266383in}}%
\pgfpathcurveto{\pgfqpoint{4.669299in}{1.266383in}}{\pgfqpoint{4.675481in}{1.268944in}}{\pgfqpoint{4.680039in}{1.273502in}}%
\pgfpathcurveto{\pgfqpoint{4.684597in}{1.278060in}}{\pgfqpoint{4.687158in}{1.284242in}}{\pgfqpoint{4.687158in}{1.290688in}}%
\pgfpathcurveto{\pgfqpoint{4.687158in}{1.297134in}}{\pgfqpoint{4.684597in}{1.303317in}}{\pgfqpoint{4.680039in}{1.307875in}}%
\pgfpathcurveto{\pgfqpoint{4.675481in}{1.312433in}}{\pgfqpoint{4.669299in}{1.314994in}}{\pgfqpoint{4.662853in}{1.314994in}}%
\pgfpathcurveto{\pgfqpoint{4.656407in}{1.314994in}}{\pgfqpoint{4.650224in}{1.312433in}}{\pgfqpoint{4.645666in}{1.307875in}}%
\pgfpathcurveto{\pgfqpoint{4.641108in}{1.303317in}}{\pgfqpoint{4.638547in}{1.297134in}}{\pgfqpoint{4.638547in}{1.290688in}}%
\pgfpathcurveto{\pgfqpoint{4.638547in}{1.284242in}}{\pgfqpoint{4.641108in}{1.278060in}}{\pgfqpoint{4.645666in}{1.273502in}}%
\pgfpathcurveto{\pgfqpoint{4.650224in}{1.268944in}}{\pgfqpoint{4.656407in}{1.266383in}}{\pgfqpoint{4.662853in}{1.266383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650639in}{1.269845in}}%
\pgfpathcurveto{\pgfqpoint{4.657085in}{1.269845in}}{\pgfqpoint{4.663268in}{1.272406in}}{\pgfqpoint{4.667826in}{1.276964in}}%
\pgfpathcurveto{\pgfqpoint{4.672384in}{1.281522in}}{\pgfqpoint{4.674945in}{1.287705in}}{\pgfqpoint{4.674945in}{1.294151in}}%
\pgfpathcurveto{\pgfqpoint{4.674945in}{1.300597in}}{\pgfqpoint{4.672384in}{1.306779in}}{\pgfqpoint{4.667826in}{1.311337in}}%
\pgfpathcurveto{\pgfqpoint{4.663268in}{1.315895in}}{\pgfqpoint{4.657085in}{1.318456in}}{\pgfqpoint{4.650639in}{1.318456in}}%
\pgfpathcurveto{\pgfqpoint{4.644193in}{1.318456in}}{\pgfqpoint{4.638010in}{1.315895in}}{\pgfqpoint{4.633452in}{1.311337in}}%
\pgfpathcurveto{\pgfqpoint{4.628894in}{1.306779in}}{\pgfqpoint{4.626334in}{1.300597in}}{\pgfqpoint{4.626334in}{1.294151in}}%
\pgfpathcurveto{\pgfqpoint{4.626334in}{1.287705in}}{\pgfqpoint{4.628894in}{1.281522in}}{\pgfqpoint{4.633452in}{1.276964in}}%
\pgfpathcurveto{\pgfqpoint{4.638010in}{1.272406in}}{\pgfqpoint{4.644193in}{1.269845in}}{\pgfqpoint{4.650639in}{1.269845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661046in}{1.290276in}}%
\pgfpathcurveto{\pgfqpoint{4.667492in}{1.290276in}}{\pgfqpoint{4.673674in}{1.292837in}}{\pgfqpoint{4.678232in}{1.297395in}}%
\pgfpathcurveto{\pgfqpoint{4.682790in}{1.301952in}}{\pgfqpoint{4.685351in}{1.308135in}}{\pgfqpoint{4.685351in}{1.314581in}}%
\pgfpathcurveto{\pgfqpoint{4.685351in}{1.321027in}}{\pgfqpoint{4.682790in}{1.327210in}}{\pgfqpoint{4.678232in}{1.331768in}}%
\pgfpathcurveto{\pgfqpoint{4.673674in}{1.336326in}}{\pgfqpoint{4.667492in}{1.338887in}}{\pgfqpoint{4.661046in}{1.338887in}}%
\pgfpathcurveto{\pgfqpoint{4.654600in}{1.338887in}}{\pgfqpoint{4.648417in}{1.336326in}}{\pgfqpoint{4.643859in}{1.331768in}}%
\pgfpathcurveto{\pgfqpoint{4.639301in}{1.327210in}}{\pgfqpoint{4.636740in}{1.321027in}}{\pgfqpoint{4.636740in}{1.314581in}}%
\pgfpathcurveto{\pgfqpoint{4.636740in}{1.308135in}}{\pgfqpoint{4.639301in}{1.301952in}}{\pgfqpoint{4.643859in}{1.297395in}}%
\pgfpathcurveto{\pgfqpoint{4.648417in}{1.292837in}}{\pgfqpoint{4.654600in}{1.290276in}}{\pgfqpoint{4.661046in}{1.290276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669677in}{1.270463in}}%
\pgfpathcurveto{\pgfqpoint{4.676123in}{1.270463in}}{\pgfqpoint{4.682306in}{1.273024in}}{\pgfqpoint{4.686864in}{1.277582in}}%
\pgfpathcurveto{\pgfqpoint{4.691422in}{1.282140in}}{\pgfqpoint{4.693983in}{1.288322in}}{\pgfqpoint{4.693983in}{1.294768in}}%
\pgfpathcurveto{\pgfqpoint{4.693983in}{1.301214in}}{\pgfqpoint{4.691422in}{1.307397in}}{\pgfqpoint{4.686864in}{1.311955in}}%
\pgfpathcurveto{\pgfqpoint{4.682306in}{1.316513in}}{\pgfqpoint{4.676123in}{1.319074in}}{\pgfqpoint{4.669677in}{1.319074in}}%
\pgfpathcurveto{\pgfqpoint{4.663232in}{1.319074in}}{\pgfqpoint{4.657049in}{1.316513in}}{\pgfqpoint{4.652491in}{1.311955in}}%
\pgfpathcurveto{\pgfqpoint{4.647933in}{1.307397in}}{\pgfqpoint{4.645372in}{1.301214in}}{\pgfqpoint{4.645372in}{1.294768in}}%
\pgfpathcurveto{\pgfqpoint{4.645372in}{1.288322in}}{\pgfqpoint{4.647933in}{1.282140in}}{\pgfqpoint{4.652491in}{1.277582in}}%
\pgfpathcurveto{\pgfqpoint{4.657049in}{1.273024in}}{\pgfqpoint{4.663232in}{1.270463in}}{\pgfqpoint{4.669677in}{1.270463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669618in}{1.274231in}}%
\pgfpathcurveto{\pgfqpoint{4.676064in}{1.274231in}}{\pgfqpoint{4.682246in}{1.276792in}}{\pgfqpoint{4.686804in}{1.281349in}}%
\pgfpathcurveto{\pgfqpoint{4.691362in}{1.285907in}}{\pgfqpoint{4.693923in}{1.292090in}}{\pgfqpoint{4.693923in}{1.298536in}}%
\pgfpathcurveto{\pgfqpoint{4.693923in}{1.304982in}}{\pgfqpoint{4.691362in}{1.311165in}}{\pgfqpoint{4.686804in}{1.315723in}}%
\pgfpathcurveto{\pgfqpoint{4.682246in}{1.320281in}}{\pgfqpoint{4.676064in}{1.322842in}}{\pgfqpoint{4.669618in}{1.322842in}}%
\pgfpathcurveto{\pgfqpoint{4.663172in}{1.322842in}}{\pgfqpoint{4.656989in}{1.320281in}}{\pgfqpoint{4.652431in}{1.315723in}}%
\pgfpathcurveto{\pgfqpoint{4.647873in}{1.311165in}}{\pgfqpoint{4.645312in}{1.304982in}}{\pgfqpoint{4.645312in}{1.298536in}}%
\pgfpathcurveto{\pgfqpoint{4.645312in}{1.292090in}}{\pgfqpoint{4.647873in}{1.285907in}}{\pgfqpoint{4.652431in}{1.281349in}}%
\pgfpathcurveto{\pgfqpoint{4.656989in}{1.276792in}}{\pgfqpoint{4.663172in}{1.274231in}}{\pgfqpoint{4.669618in}{1.274231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740066in}{1.245857in}}%
\pgfpathcurveto{\pgfqpoint{4.746512in}{1.245857in}}{\pgfqpoint{4.752694in}{1.248418in}}{\pgfqpoint{4.757252in}{1.252976in}}%
\pgfpathcurveto{\pgfqpoint{4.761810in}{1.257534in}}{\pgfqpoint{4.764371in}{1.263717in}}{\pgfqpoint{4.764371in}{1.270163in}}%
\pgfpathcurveto{\pgfqpoint{4.764371in}{1.276609in}}{\pgfqpoint{4.761810in}{1.282792in}}{\pgfqpoint{4.757252in}{1.287349in}}%
\pgfpathcurveto{\pgfqpoint{4.752694in}{1.291907in}}{\pgfqpoint{4.746512in}{1.294468in}}{\pgfqpoint{4.740066in}{1.294468in}}%
\pgfpathcurveto{\pgfqpoint{4.733620in}{1.294468in}}{\pgfqpoint{4.727437in}{1.291907in}}{\pgfqpoint{4.722879in}{1.287349in}}%
\pgfpathcurveto{\pgfqpoint{4.718321in}{1.282792in}}{\pgfqpoint{4.715760in}{1.276609in}}{\pgfqpoint{4.715760in}{1.270163in}}%
\pgfpathcurveto{\pgfqpoint{4.715760in}{1.263717in}}{\pgfqpoint{4.718321in}{1.257534in}}{\pgfqpoint{4.722879in}{1.252976in}}%
\pgfpathcurveto{\pgfqpoint{4.727437in}{1.248418in}}{\pgfqpoint{4.733620in}{1.245857in}}{\pgfqpoint{4.740066in}{1.245857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698773in}{1.282749in}}%
\pgfpathcurveto{\pgfqpoint{4.705219in}{1.282749in}}{\pgfqpoint{4.711402in}{1.285310in}}{\pgfqpoint{4.715960in}{1.289868in}}%
\pgfpathcurveto{\pgfqpoint{4.720518in}{1.294426in}}{\pgfqpoint{4.723079in}{1.300609in}}{\pgfqpoint{4.723079in}{1.307055in}}%
\pgfpathcurveto{\pgfqpoint{4.723079in}{1.313501in}}{\pgfqpoint{4.720518in}{1.319683in}}{\pgfqpoint{4.715960in}{1.324241in}}%
\pgfpathcurveto{\pgfqpoint{4.711402in}{1.328799in}}{\pgfqpoint{4.705219in}{1.331360in}}{\pgfqpoint{4.698773in}{1.331360in}}%
\pgfpathcurveto{\pgfqpoint{4.692327in}{1.331360in}}{\pgfqpoint{4.686145in}{1.328799in}}{\pgfqpoint{4.681587in}{1.324241in}}%
\pgfpathcurveto{\pgfqpoint{4.677029in}{1.319683in}}{\pgfqpoint{4.674468in}{1.313501in}}{\pgfqpoint{4.674468in}{1.307055in}}%
\pgfpathcurveto{\pgfqpoint{4.674468in}{1.300609in}}{\pgfqpoint{4.677029in}{1.294426in}}{\pgfqpoint{4.681587in}{1.289868in}}%
\pgfpathcurveto{\pgfqpoint{4.686145in}{1.285310in}}{\pgfqpoint{4.692327in}{1.282749in}}{\pgfqpoint{4.698773in}{1.282749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674998in}{1.258639in}}%
\pgfpathcurveto{\pgfqpoint{4.681444in}{1.258639in}}{\pgfqpoint{4.687627in}{1.261200in}}{\pgfqpoint{4.692185in}{1.265758in}}%
\pgfpathcurveto{\pgfqpoint{4.696743in}{1.270316in}}{\pgfqpoint{4.699303in}{1.276498in}}{\pgfqpoint{4.699303in}{1.282944in}}%
\pgfpathcurveto{\pgfqpoint{4.699303in}{1.289390in}}{\pgfqpoint{4.696743in}{1.295573in}}{\pgfqpoint{4.692185in}{1.300131in}}%
\pgfpathcurveto{\pgfqpoint{4.687627in}{1.304689in}}{\pgfqpoint{4.681444in}{1.307250in}}{\pgfqpoint{4.674998in}{1.307250in}}%
\pgfpathcurveto{\pgfqpoint{4.668552in}{1.307250in}}{\pgfqpoint{4.662369in}{1.304689in}}{\pgfqpoint{4.657811in}{1.300131in}}%
\pgfpathcurveto{\pgfqpoint{4.653253in}{1.295573in}}{\pgfqpoint{4.650692in}{1.289390in}}{\pgfqpoint{4.650692in}{1.282944in}}%
\pgfpathcurveto{\pgfqpoint{4.650692in}{1.276498in}}{\pgfqpoint{4.653253in}{1.270316in}}{\pgfqpoint{4.657811in}{1.265758in}}%
\pgfpathcurveto{\pgfqpoint{4.662369in}{1.261200in}}{\pgfqpoint{4.668552in}{1.258639in}}{\pgfqpoint{4.674998in}{1.258639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664949in}{1.269943in}}%
\pgfpathcurveto{\pgfqpoint{4.671394in}{1.269943in}}{\pgfqpoint{4.677577in}{1.272504in}}{\pgfqpoint{4.682135in}{1.277062in}}%
\pgfpathcurveto{\pgfqpoint{4.686693in}{1.281620in}}{\pgfqpoint{4.689254in}{1.287803in}}{\pgfqpoint{4.689254in}{1.294249in}}%
\pgfpathcurveto{\pgfqpoint{4.689254in}{1.300695in}}{\pgfqpoint{4.686693in}{1.306877in}}{\pgfqpoint{4.682135in}{1.311435in}}%
\pgfpathcurveto{\pgfqpoint{4.677577in}{1.315993in}}{\pgfqpoint{4.671394in}{1.318554in}}{\pgfqpoint{4.664949in}{1.318554in}}%
\pgfpathcurveto{\pgfqpoint{4.658503in}{1.318554in}}{\pgfqpoint{4.652320in}{1.315993in}}{\pgfqpoint{4.647762in}{1.311435in}}%
\pgfpathcurveto{\pgfqpoint{4.643204in}{1.306877in}}{\pgfqpoint{4.640643in}{1.300695in}}{\pgfqpoint{4.640643in}{1.294249in}}%
\pgfpathcurveto{\pgfqpoint{4.640643in}{1.287803in}}{\pgfqpoint{4.643204in}{1.281620in}}{\pgfqpoint{4.647762in}{1.277062in}}%
\pgfpathcurveto{\pgfqpoint{4.652320in}{1.272504in}}{\pgfqpoint{4.658503in}{1.269943in}}{\pgfqpoint{4.664949in}{1.269943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708183in}{1.353124in}}%
\pgfpathcurveto{\pgfqpoint{4.714629in}{1.353124in}}{\pgfqpoint{4.720812in}{1.355685in}}{\pgfqpoint{4.725370in}{1.360243in}}%
\pgfpathcurveto{\pgfqpoint{4.729928in}{1.364801in}}{\pgfqpoint{4.732489in}{1.370984in}}{\pgfqpoint{4.732489in}{1.377429in}}%
\pgfpathcurveto{\pgfqpoint{4.732489in}{1.383875in}}{\pgfqpoint{4.729928in}{1.390058in}}{\pgfqpoint{4.725370in}{1.394616in}}%
\pgfpathcurveto{\pgfqpoint{4.720812in}{1.399174in}}{\pgfqpoint{4.714629in}{1.401735in}}{\pgfqpoint{4.708183in}{1.401735in}}%
\pgfpathcurveto{\pgfqpoint{4.701737in}{1.401735in}}{\pgfqpoint{4.695554in}{1.399174in}}{\pgfqpoint{4.690996in}{1.394616in}}%
\pgfpathcurveto{\pgfqpoint{4.686439in}{1.390058in}}{\pgfqpoint{4.683878in}{1.383875in}}{\pgfqpoint{4.683878in}{1.377429in}}%
\pgfpathcurveto{\pgfqpoint{4.683878in}{1.370984in}}{\pgfqpoint{4.686439in}{1.364801in}}{\pgfqpoint{4.690996in}{1.360243in}}%
\pgfpathcurveto{\pgfqpoint{4.695554in}{1.355685in}}{\pgfqpoint{4.701737in}{1.353124in}}{\pgfqpoint{4.708183in}{1.353124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689945in}{1.245665in}}%
\pgfpathcurveto{\pgfqpoint{4.696391in}{1.245665in}}{\pgfqpoint{4.702573in}{1.248226in}}{\pgfqpoint{4.707131in}{1.252784in}}%
\pgfpathcurveto{\pgfqpoint{4.711689in}{1.257342in}}{\pgfqpoint{4.714250in}{1.263525in}}{\pgfqpoint{4.714250in}{1.269971in}}%
\pgfpathcurveto{\pgfqpoint{4.714250in}{1.276417in}}{\pgfqpoint{4.711689in}{1.282600in}}{\pgfqpoint{4.707131in}{1.287157in}}%
\pgfpathcurveto{\pgfqpoint{4.702573in}{1.291715in}}{\pgfqpoint{4.696391in}{1.294276in}}{\pgfqpoint{4.689945in}{1.294276in}}%
\pgfpathcurveto{\pgfqpoint{4.683499in}{1.294276in}}{\pgfqpoint{4.677316in}{1.291715in}}{\pgfqpoint{4.672758in}{1.287157in}}%
\pgfpathcurveto{\pgfqpoint{4.668200in}{1.282600in}}{\pgfqpoint{4.665639in}{1.276417in}}{\pgfqpoint{4.665639in}{1.269971in}}%
\pgfpathcurveto{\pgfqpoint{4.665639in}{1.263525in}}{\pgfqpoint{4.668200in}{1.257342in}}{\pgfqpoint{4.672758in}{1.252784in}}%
\pgfpathcurveto{\pgfqpoint{4.677316in}{1.248226in}}{\pgfqpoint{4.683499in}{1.245665in}}{\pgfqpoint{4.689945in}{1.245665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743560in}{1.340416in}}%
\pgfpathcurveto{\pgfqpoint{4.750006in}{1.340416in}}{\pgfqpoint{4.756188in}{1.342977in}}{\pgfqpoint{4.760746in}{1.347535in}}%
\pgfpathcurveto{\pgfqpoint{4.765304in}{1.352093in}}{\pgfqpoint{4.767865in}{1.358275in}}{\pgfqpoint{4.767865in}{1.364721in}}%
\pgfpathcurveto{\pgfqpoint{4.767865in}{1.371167in}}{\pgfqpoint{4.765304in}{1.377350in}}{\pgfqpoint{4.760746in}{1.381908in}}%
\pgfpathcurveto{\pgfqpoint{4.756188in}{1.386466in}}{\pgfqpoint{4.750006in}{1.389027in}}{\pgfqpoint{4.743560in}{1.389027in}}%
\pgfpathcurveto{\pgfqpoint{4.737114in}{1.389027in}}{\pgfqpoint{4.730931in}{1.386466in}}{\pgfqpoint{4.726373in}{1.381908in}}%
\pgfpathcurveto{\pgfqpoint{4.721815in}{1.377350in}}{\pgfqpoint{4.719254in}{1.371167in}}{\pgfqpoint{4.719254in}{1.364721in}}%
\pgfpathcurveto{\pgfqpoint{4.719254in}{1.358275in}}{\pgfqpoint{4.721815in}{1.352093in}}{\pgfqpoint{4.726373in}{1.347535in}}%
\pgfpathcurveto{\pgfqpoint{4.730931in}{1.342977in}}{\pgfqpoint{4.737114in}{1.340416in}}{\pgfqpoint{4.743560in}{1.340416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697353in}{1.325948in}}%
\pgfpathcurveto{\pgfqpoint{4.703799in}{1.325948in}}{\pgfqpoint{4.709982in}{1.328509in}}{\pgfqpoint{4.714540in}{1.333067in}}%
\pgfpathcurveto{\pgfqpoint{4.719098in}{1.337625in}}{\pgfqpoint{4.721659in}{1.343808in}}{\pgfqpoint{4.721659in}{1.350254in}}%
\pgfpathcurveto{\pgfqpoint{4.721659in}{1.356700in}}{\pgfqpoint{4.719098in}{1.362883in}}{\pgfqpoint{4.714540in}{1.367440in}}%
\pgfpathcurveto{\pgfqpoint{4.709982in}{1.371998in}}{\pgfqpoint{4.703799in}{1.374559in}}{\pgfqpoint{4.697353in}{1.374559in}}%
\pgfpathcurveto{\pgfqpoint{4.690907in}{1.374559in}}{\pgfqpoint{4.684725in}{1.371998in}}{\pgfqpoint{4.680167in}{1.367440in}}%
\pgfpathcurveto{\pgfqpoint{4.675609in}{1.362883in}}{\pgfqpoint{4.673048in}{1.356700in}}{\pgfqpoint{4.673048in}{1.350254in}}%
\pgfpathcurveto{\pgfqpoint{4.673048in}{1.343808in}}{\pgfqpoint{4.675609in}{1.337625in}}{\pgfqpoint{4.680167in}{1.333067in}}%
\pgfpathcurveto{\pgfqpoint{4.684725in}{1.328509in}}{\pgfqpoint{4.690907in}{1.325948in}}{\pgfqpoint{4.697353in}{1.325948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739199in}{1.519249in}}%
\pgfpathcurveto{\pgfqpoint{4.745645in}{1.519249in}}{\pgfqpoint{4.751828in}{1.521810in}}{\pgfqpoint{4.756386in}{1.526368in}}%
\pgfpathcurveto{\pgfqpoint{4.760944in}{1.530926in}}{\pgfqpoint{4.763505in}{1.537109in}}{\pgfqpoint{4.763505in}{1.543554in}}%
\pgfpathcurveto{\pgfqpoint{4.763505in}{1.550000in}}{\pgfqpoint{4.760944in}{1.556183in}}{\pgfqpoint{4.756386in}{1.560741in}}%
\pgfpathcurveto{\pgfqpoint{4.751828in}{1.565299in}}{\pgfqpoint{4.745645in}{1.567860in}}{\pgfqpoint{4.739199in}{1.567860in}}%
\pgfpathcurveto{\pgfqpoint{4.732753in}{1.567860in}}{\pgfqpoint{4.726570in}{1.565299in}}{\pgfqpoint{4.722012in}{1.560741in}}%
\pgfpathcurveto{\pgfqpoint{4.717454in}{1.556183in}}{\pgfqpoint{4.714893in}{1.550000in}}{\pgfqpoint{4.714893in}{1.543554in}}%
\pgfpathcurveto{\pgfqpoint{4.714893in}{1.537109in}}{\pgfqpoint{4.717454in}{1.530926in}}{\pgfqpoint{4.722012in}{1.526368in}}%
\pgfpathcurveto{\pgfqpoint{4.726570in}{1.521810in}}{\pgfqpoint{4.732753in}{1.519249in}}{\pgfqpoint{4.739199in}{1.519249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675414in}{1.281880in}}%
\pgfpathcurveto{\pgfqpoint{4.681860in}{1.281880in}}{\pgfqpoint{4.688043in}{1.284441in}}{\pgfqpoint{4.692601in}{1.288999in}}%
\pgfpathcurveto{\pgfqpoint{4.697159in}{1.293557in}}{\pgfqpoint{4.699720in}{1.299739in}}{\pgfqpoint{4.699720in}{1.306185in}}%
\pgfpathcurveto{\pgfqpoint{4.699720in}{1.312631in}}{\pgfqpoint{4.697159in}{1.318814in}}{\pgfqpoint{4.692601in}{1.323372in}}%
\pgfpathcurveto{\pgfqpoint{4.688043in}{1.327930in}}{\pgfqpoint{4.681860in}{1.330491in}}{\pgfqpoint{4.675414in}{1.330491in}}%
\pgfpathcurveto{\pgfqpoint{4.668968in}{1.330491in}}{\pgfqpoint{4.662786in}{1.327930in}}{\pgfqpoint{4.658228in}{1.323372in}}%
\pgfpathcurveto{\pgfqpoint{4.653670in}{1.318814in}}{\pgfqpoint{4.651109in}{1.312631in}}{\pgfqpoint{4.651109in}{1.306185in}}%
\pgfpathcurveto{\pgfqpoint{4.651109in}{1.299739in}}{\pgfqpoint{4.653670in}{1.293557in}}{\pgfqpoint{4.658228in}{1.288999in}}%
\pgfpathcurveto{\pgfqpoint{4.662786in}{1.284441in}}{\pgfqpoint{4.668968in}{1.281880in}}{\pgfqpoint{4.675414in}{1.281880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705242in}{1.273679in}}%
\pgfpathcurveto{\pgfqpoint{4.711688in}{1.273679in}}{\pgfqpoint{4.717870in}{1.276240in}}{\pgfqpoint{4.722428in}{1.280798in}}%
\pgfpathcurveto{\pgfqpoint{4.726986in}{1.285356in}}{\pgfqpoint{4.729547in}{1.291539in}}{\pgfqpoint{4.729547in}{1.297985in}}%
\pgfpathcurveto{\pgfqpoint{4.729547in}{1.304430in}}{\pgfqpoint{4.726986in}{1.310613in}}{\pgfqpoint{4.722428in}{1.315171in}}%
\pgfpathcurveto{\pgfqpoint{4.717870in}{1.319729in}}{\pgfqpoint{4.711688in}{1.322290in}}{\pgfqpoint{4.705242in}{1.322290in}}%
\pgfpathcurveto{\pgfqpoint{4.698796in}{1.322290in}}{\pgfqpoint{4.692613in}{1.319729in}}{\pgfqpoint{4.688055in}{1.315171in}}%
\pgfpathcurveto{\pgfqpoint{4.683497in}{1.310613in}}{\pgfqpoint{4.680936in}{1.304430in}}{\pgfqpoint{4.680936in}{1.297985in}}%
\pgfpathcurveto{\pgfqpoint{4.680936in}{1.291539in}}{\pgfqpoint{4.683497in}{1.285356in}}{\pgfqpoint{4.688055in}{1.280798in}}%
\pgfpathcurveto{\pgfqpoint{4.692613in}{1.276240in}}{\pgfqpoint{4.698796in}{1.273679in}}{\pgfqpoint{4.705242in}{1.273679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729591in}{1.284955in}}%
\pgfpathcurveto{\pgfqpoint{4.736037in}{1.284955in}}{\pgfqpoint{4.742219in}{1.287516in}}{\pgfqpoint{4.746777in}{1.292074in}}%
\pgfpathcurveto{\pgfqpoint{4.751335in}{1.296632in}}{\pgfqpoint{4.753896in}{1.302815in}}{\pgfqpoint{4.753896in}{1.309261in}}%
\pgfpathcurveto{\pgfqpoint{4.753896in}{1.315707in}}{\pgfqpoint{4.751335in}{1.321890in}}{\pgfqpoint{4.746777in}{1.326447in}}%
\pgfpathcurveto{\pgfqpoint{4.742219in}{1.331005in}}{\pgfqpoint{4.736037in}{1.333566in}}{\pgfqpoint{4.729591in}{1.333566in}}%
\pgfpathcurveto{\pgfqpoint{4.723145in}{1.333566in}}{\pgfqpoint{4.716962in}{1.331005in}}{\pgfqpoint{4.712404in}{1.326447in}}%
\pgfpathcurveto{\pgfqpoint{4.707846in}{1.321890in}}{\pgfqpoint{4.705285in}{1.315707in}}{\pgfqpoint{4.705285in}{1.309261in}}%
\pgfpathcurveto{\pgfqpoint{4.705285in}{1.302815in}}{\pgfqpoint{4.707846in}{1.296632in}}{\pgfqpoint{4.712404in}{1.292074in}}%
\pgfpathcurveto{\pgfqpoint{4.716962in}{1.287516in}}{\pgfqpoint{4.723145in}{1.284955in}}{\pgfqpoint{4.729591in}{1.284955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672474in}{1.387761in}}%
\pgfpathcurveto{\pgfqpoint{4.678919in}{1.387761in}}{\pgfqpoint{4.685102in}{1.390322in}}{\pgfqpoint{4.689660in}{1.394880in}}%
\pgfpathcurveto{\pgfqpoint{4.694218in}{1.399438in}}{\pgfqpoint{4.696779in}{1.405621in}}{\pgfqpoint{4.696779in}{1.412067in}}%
\pgfpathcurveto{\pgfqpoint{4.696779in}{1.418512in}}{\pgfqpoint{4.694218in}{1.424695in}}{\pgfqpoint{4.689660in}{1.429253in}}%
\pgfpathcurveto{\pgfqpoint{4.685102in}{1.433811in}}{\pgfqpoint{4.678919in}{1.436372in}}{\pgfqpoint{4.672474in}{1.436372in}}%
\pgfpathcurveto{\pgfqpoint{4.666028in}{1.436372in}}{\pgfqpoint{4.659845in}{1.433811in}}{\pgfqpoint{4.655287in}{1.429253in}}%
\pgfpathcurveto{\pgfqpoint{4.650729in}{1.424695in}}{\pgfqpoint{4.648168in}{1.418512in}}{\pgfqpoint{4.648168in}{1.412067in}}%
\pgfpathcurveto{\pgfqpoint{4.648168in}{1.405621in}}{\pgfqpoint{4.650729in}{1.399438in}}{\pgfqpoint{4.655287in}{1.394880in}}%
\pgfpathcurveto{\pgfqpoint{4.659845in}{1.390322in}}{\pgfqpoint{4.666028in}{1.387761in}}{\pgfqpoint{4.672474in}{1.387761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722101in}{1.339300in}}%
\pgfpathcurveto{\pgfqpoint{4.728547in}{1.339300in}}{\pgfqpoint{4.734730in}{1.341861in}}{\pgfqpoint{4.739288in}{1.346419in}}%
\pgfpathcurveto{\pgfqpoint{4.743846in}{1.350977in}}{\pgfqpoint{4.746407in}{1.357160in}}{\pgfqpoint{4.746407in}{1.363606in}}%
\pgfpathcurveto{\pgfqpoint{4.746407in}{1.370052in}}{\pgfqpoint{4.743846in}{1.376234in}}{\pgfqpoint{4.739288in}{1.380792in}}%
\pgfpathcurveto{\pgfqpoint{4.734730in}{1.385350in}}{\pgfqpoint{4.728547in}{1.387911in}}{\pgfqpoint{4.722101in}{1.387911in}}%
\pgfpathcurveto{\pgfqpoint{4.715655in}{1.387911in}}{\pgfqpoint{4.709473in}{1.385350in}}{\pgfqpoint{4.704915in}{1.380792in}}%
\pgfpathcurveto{\pgfqpoint{4.700357in}{1.376234in}}{\pgfqpoint{4.697796in}{1.370052in}}{\pgfqpoint{4.697796in}{1.363606in}}%
\pgfpathcurveto{\pgfqpoint{4.697796in}{1.357160in}}{\pgfqpoint{4.700357in}{1.350977in}}{\pgfqpoint{4.704915in}{1.346419in}}%
\pgfpathcurveto{\pgfqpoint{4.709473in}{1.341861in}}{\pgfqpoint{4.715655in}{1.339300in}}{\pgfqpoint{4.722101in}{1.339300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701028in}{1.263768in}}%
\pgfpathcurveto{\pgfqpoint{4.707474in}{1.263768in}}{\pgfqpoint{4.713657in}{1.266329in}}{\pgfqpoint{4.718215in}{1.270887in}}%
\pgfpathcurveto{\pgfqpoint{4.722773in}{1.275445in}}{\pgfqpoint{4.725334in}{1.281628in}}{\pgfqpoint{4.725334in}{1.288074in}}%
\pgfpathcurveto{\pgfqpoint{4.725334in}{1.294520in}}{\pgfqpoint{4.722773in}{1.300703in}}{\pgfqpoint{4.718215in}{1.305260in}}%
\pgfpathcurveto{\pgfqpoint{4.713657in}{1.309818in}}{\pgfqpoint{4.707474in}{1.312379in}}{\pgfqpoint{4.701028in}{1.312379in}}%
\pgfpathcurveto{\pgfqpoint{4.694583in}{1.312379in}}{\pgfqpoint{4.688400in}{1.309818in}}{\pgfqpoint{4.683842in}{1.305260in}}%
\pgfpathcurveto{\pgfqpoint{4.679284in}{1.300703in}}{\pgfqpoint{4.676723in}{1.294520in}}{\pgfqpoint{4.676723in}{1.288074in}}%
\pgfpathcurveto{\pgfqpoint{4.676723in}{1.281628in}}{\pgfqpoint{4.679284in}{1.275445in}}{\pgfqpoint{4.683842in}{1.270887in}}%
\pgfpathcurveto{\pgfqpoint{4.688400in}{1.266329in}}{\pgfqpoint{4.694583in}{1.263768in}}{\pgfqpoint{4.701028in}{1.263768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743218in}{1.306027in}}%
\pgfpathcurveto{\pgfqpoint{4.749664in}{1.306027in}}{\pgfqpoint{4.755847in}{1.308588in}}{\pgfqpoint{4.760405in}{1.313146in}}%
\pgfpathcurveto{\pgfqpoint{4.764963in}{1.317704in}}{\pgfqpoint{4.767524in}{1.323887in}}{\pgfqpoint{4.767524in}{1.330333in}}%
\pgfpathcurveto{\pgfqpoint{4.767524in}{1.336779in}}{\pgfqpoint{4.764963in}{1.342962in}}{\pgfqpoint{4.760405in}{1.347520in}}%
\pgfpathcurveto{\pgfqpoint{4.755847in}{1.352077in}}{\pgfqpoint{4.749664in}{1.354638in}}{\pgfqpoint{4.743218in}{1.354638in}}%
\pgfpathcurveto{\pgfqpoint{4.736772in}{1.354638in}}{\pgfqpoint{4.730589in}{1.352077in}}{\pgfqpoint{4.726032in}{1.347520in}}%
\pgfpathcurveto{\pgfqpoint{4.721474in}{1.342962in}}{\pgfqpoint{4.718913in}{1.336779in}}{\pgfqpoint{4.718913in}{1.330333in}}%
\pgfpathcurveto{\pgfqpoint{4.718913in}{1.323887in}}{\pgfqpoint{4.721474in}{1.317704in}}{\pgfqpoint{4.726032in}{1.313146in}}%
\pgfpathcurveto{\pgfqpoint{4.730589in}{1.308588in}}{\pgfqpoint{4.736772in}{1.306027in}}{\pgfqpoint{4.743218in}{1.306027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720061in}{1.251764in}}%
\pgfpathcurveto{\pgfqpoint{4.726507in}{1.251764in}}{\pgfqpoint{4.732690in}{1.254325in}}{\pgfqpoint{4.737248in}{1.258883in}}%
\pgfpathcurveto{\pgfqpoint{4.741806in}{1.263441in}}{\pgfqpoint{4.744367in}{1.269623in}}{\pgfqpoint{4.744367in}{1.276069in}}%
\pgfpathcurveto{\pgfqpoint{4.744367in}{1.282515in}}{\pgfqpoint{4.741806in}{1.288698in}}{\pgfqpoint{4.737248in}{1.293256in}}%
\pgfpathcurveto{\pgfqpoint{4.732690in}{1.297814in}}{\pgfqpoint{4.726507in}{1.300375in}}{\pgfqpoint{4.720061in}{1.300375in}}%
\pgfpathcurveto{\pgfqpoint{4.713615in}{1.300375in}}{\pgfqpoint{4.707433in}{1.297814in}}{\pgfqpoint{4.702875in}{1.293256in}}%
\pgfpathcurveto{\pgfqpoint{4.698317in}{1.288698in}}{\pgfqpoint{4.695756in}{1.282515in}}{\pgfqpoint{4.695756in}{1.276069in}}%
\pgfpathcurveto{\pgfqpoint{4.695756in}{1.269623in}}{\pgfqpoint{4.698317in}{1.263441in}}{\pgfqpoint{4.702875in}{1.258883in}}%
\pgfpathcurveto{\pgfqpoint{4.707433in}{1.254325in}}{\pgfqpoint{4.713615in}{1.251764in}}{\pgfqpoint{4.720061in}{1.251764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713253in}{1.282516in}}%
\pgfpathcurveto{\pgfqpoint{4.719699in}{1.282516in}}{\pgfqpoint{4.725882in}{1.285077in}}{\pgfqpoint{4.730440in}{1.289635in}}%
\pgfpathcurveto{\pgfqpoint{4.734998in}{1.294193in}}{\pgfqpoint{4.737559in}{1.300376in}}{\pgfqpoint{4.737559in}{1.306821in}}%
\pgfpathcurveto{\pgfqpoint{4.737559in}{1.313267in}}{\pgfqpoint{4.734998in}{1.319450in}}{\pgfqpoint{4.730440in}{1.324008in}}%
\pgfpathcurveto{\pgfqpoint{4.725882in}{1.328566in}}{\pgfqpoint{4.719699in}{1.331127in}}{\pgfqpoint{4.713253in}{1.331127in}}%
\pgfpathcurveto{\pgfqpoint{4.706807in}{1.331127in}}{\pgfqpoint{4.700624in}{1.328566in}}{\pgfqpoint{4.696066in}{1.324008in}}%
\pgfpathcurveto{\pgfqpoint{4.691508in}{1.319450in}}{\pgfqpoint{4.688947in}{1.313267in}}{\pgfqpoint{4.688947in}{1.306821in}}%
\pgfpathcurveto{\pgfqpoint{4.688947in}{1.300376in}}{\pgfqpoint{4.691508in}{1.294193in}}{\pgfqpoint{4.696066in}{1.289635in}}%
\pgfpathcurveto{\pgfqpoint{4.700624in}{1.285077in}}{\pgfqpoint{4.706807in}{1.282516in}}{\pgfqpoint{4.713253in}{1.282516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710032in}{1.399536in}}%
\pgfpathcurveto{\pgfqpoint{4.716478in}{1.399536in}}{\pgfqpoint{4.722661in}{1.402097in}}{\pgfqpoint{4.727219in}{1.406655in}}%
\pgfpathcurveto{\pgfqpoint{4.731777in}{1.411213in}}{\pgfqpoint{4.734338in}{1.417396in}}{\pgfqpoint{4.734338in}{1.423842in}}%
\pgfpathcurveto{\pgfqpoint{4.734338in}{1.430288in}}{\pgfqpoint{4.731777in}{1.436471in}}{\pgfqpoint{4.727219in}{1.441029in}}%
\pgfpathcurveto{\pgfqpoint{4.722661in}{1.445587in}}{\pgfqpoint{4.716478in}{1.448148in}}{\pgfqpoint{4.710032in}{1.448148in}}%
\pgfpathcurveto{\pgfqpoint{4.703586in}{1.448148in}}{\pgfqpoint{4.697404in}{1.445587in}}{\pgfqpoint{4.692846in}{1.441029in}}%
\pgfpathcurveto{\pgfqpoint{4.688288in}{1.436471in}}{\pgfqpoint{4.685727in}{1.430288in}}{\pgfqpoint{4.685727in}{1.423842in}}%
\pgfpathcurveto{\pgfqpoint{4.685727in}{1.417396in}}{\pgfqpoint{4.688288in}{1.411213in}}{\pgfqpoint{4.692846in}{1.406655in}}%
\pgfpathcurveto{\pgfqpoint{4.697404in}{1.402097in}}{\pgfqpoint{4.703586in}{1.399536in}}{\pgfqpoint{4.710032in}{1.399536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703130in}{1.269356in}}%
\pgfpathcurveto{\pgfqpoint{4.709575in}{1.269356in}}{\pgfqpoint{4.715758in}{1.271917in}}{\pgfqpoint{4.720316in}{1.276475in}}%
\pgfpathcurveto{\pgfqpoint{4.724874in}{1.281033in}}{\pgfqpoint{4.727435in}{1.287216in}}{\pgfqpoint{4.727435in}{1.293662in}}%
\pgfpathcurveto{\pgfqpoint{4.727435in}{1.300108in}}{\pgfqpoint{4.724874in}{1.306291in}}{\pgfqpoint{4.720316in}{1.310849in}}%
\pgfpathcurveto{\pgfqpoint{4.715758in}{1.315407in}}{\pgfqpoint{4.709575in}{1.317968in}}{\pgfqpoint{4.703130in}{1.317968in}}%
\pgfpathcurveto{\pgfqpoint{4.696684in}{1.317968in}}{\pgfqpoint{4.690501in}{1.315407in}}{\pgfqpoint{4.685943in}{1.310849in}}%
\pgfpathcurveto{\pgfqpoint{4.681385in}{1.306291in}}{\pgfqpoint{4.678824in}{1.300108in}}{\pgfqpoint{4.678824in}{1.293662in}}%
\pgfpathcurveto{\pgfqpoint{4.678824in}{1.287216in}}{\pgfqpoint{4.681385in}{1.281033in}}{\pgfqpoint{4.685943in}{1.276475in}}%
\pgfpathcurveto{\pgfqpoint{4.690501in}{1.271917in}}{\pgfqpoint{4.696684in}{1.269356in}}{\pgfqpoint{4.703130in}{1.269356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706951in}{1.249673in}}%
\pgfpathcurveto{\pgfqpoint{4.713397in}{1.249673in}}{\pgfqpoint{4.719580in}{1.252234in}}{\pgfqpoint{4.724137in}{1.256792in}}%
\pgfpathcurveto{\pgfqpoint{4.728695in}{1.261350in}}{\pgfqpoint{4.731256in}{1.267533in}}{\pgfqpoint{4.731256in}{1.273979in}}%
\pgfpathcurveto{\pgfqpoint{4.731256in}{1.280425in}}{\pgfqpoint{4.728695in}{1.286608in}}{\pgfqpoint{4.724137in}{1.291166in}}%
\pgfpathcurveto{\pgfqpoint{4.719580in}{1.295723in}}{\pgfqpoint{4.713397in}{1.298284in}}{\pgfqpoint{4.706951in}{1.298284in}}%
\pgfpathcurveto{\pgfqpoint{4.700505in}{1.298284in}}{\pgfqpoint{4.694322in}{1.295723in}}{\pgfqpoint{4.689764in}{1.291166in}}%
\pgfpathcurveto{\pgfqpoint{4.685206in}{1.286608in}}{\pgfqpoint{4.682645in}{1.280425in}}{\pgfqpoint{4.682645in}{1.273979in}}%
\pgfpathcurveto{\pgfqpoint{4.682645in}{1.267533in}}{\pgfqpoint{4.685206in}{1.261350in}}{\pgfqpoint{4.689764in}{1.256792in}}%
\pgfpathcurveto{\pgfqpoint{4.694322in}{1.252234in}}{\pgfqpoint{4.700505in}{1.249673in}}{\pgfqpoint{4.706951in}{1.249673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714972in}{1.278541in}}%
\pgfpathcurveto{\pgfqpoint{4.721418in}{1.278541in}}{\pgfqpoint{4.727601in}{1.281102in}}{\pgfqpoint{4.732159in}{1.285660in}}%
\pgfpathcurveto{\pgfqpoint{4.736717in}{1.290218in}}{\pgfqpoint{4.739278in}{1.296401in}}{\pgfqpoint{4.739278in}{1.302847in}}%
\pgfpathcurveto{\pgfqpoint{4.739278in}{1.309293in}}{\pgfqpoint{4.736717in}{1.315475in}}{\pgfqpoint{4.732159in}{1.320033in}}%
\pgfpathcurveto{\pgfqpoint{4.727601in}{1.324591in}}{\pgfqpoint{4.721418in}{1.327152in}}{\pgfqpoint{4.714972in}{1.327152in}}%
\pgfpathcurveto{\pgfqpoint{4.708526in}{1.327152in}}{\pgfqpoint{4.702343in}{1.324591in}}{\pgfqpoint{4.697786in}{1.320033in}}%
\pgfpathcurveto{\pgfqpoint{4.693228in}{1.315475in}}{\pgfqpoint{4.690667in}{1.309293in}}{\pgfqpoint{4.690667in}{1.302847in}}%
\pgfpathcurveto{\pgfqpoint{4.690667in}{1.296401in}}{\pgfqpoint{4.693228in}{1.290218in}}{\pgfqpoint{4.697786in}{1.285660in}}%
\pgfpathcurveto{\pgfqpoint{4.702343in}{1.281102in}}{\pgfqpoint{4.708526in}{1.278541in}}{\pgfqpoint{4.714972in}{1.278541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654437in}{1.267571in}}%
\pgfpathcurveto{\pgfqpoint{4.660883in}{1.267571in}}{\pgfqpoint{4.667066in}{1.270132in}}{\pgfqpoint{4.671624in}{1.274689in}}%
\pgfpathcurveto{\pgfqpoint{4.676182in}{1.279247in}}{\pgfqpoint{4.678743in}{1.285430in}}{\pgfqpoint{4.678743in}{1.291876in}}%
\pgfpathcurveto{\pgfqpoint{4.678743in}{1.298322in}}{\pgfqpoint{4.676182in}{1.304505in}}{\pgfqpoint{4.671624in}{1.309063in}}%
\pgfpathcurveto{\pgfqpoint{4.667066in}{1.313621in}}{\pgfqpoint{4.660883in}{1.316182in}}{\pgfqpoint{4.654437in}{1.316182in}}%
\pgfpathcurveto{\pgfqpoint{4.647991in}{1.316182in}}{\pgfqpoint{4.641808in}{1.313621in}}{\pgfqpoint{4.637250in}{1.309063in}}%
\pgfpathcurveto{\pgfqpoint{4.632692in}{1.304505in}}{\pgfqpoint{4.630131in}{1.298322in}}{\pgfqpoint{4.630131in}{1.291876in}}%
\pgfpathcurveto{\pgfqpoint{4.630131in}{1.285430in}}{\pgfqpoint{4.632692in}{1.279247in}}{\pgfqpoint{4.637250in}{1.274689in}}%
\pgfpathcurveto{\pgfqpoint{4.641808in}{1.270132in}}{\pgfqpoint{4.647991in}{1.267571in}}{\pgfqpoint{4.654437in}{1.267571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705451in}{1.276428in}}%
\pgfpathcurveto{\pgfqpoint{4.711897in}{1.276428in}}{\pgfqpoint{4.718079in}{1.278989in}}{\pgfqpoint{4.722637in}{1.283547in}}%
\pgfpathcurveto{\pgfqpoint{4.727195in}{1.288105in}}{\pgfqpoint{4.729756in}{1.294288in}}{\pgfqpoint{4.729756in}{1.300734in}}%
\pgfpathcurveto{\pgfqpoint{4.729756in}{1.307180in}}{\pgfqpoint{4.727195in}{1.313362in}}{\pgfqpoint{4.722637in}{1.317920in}}%
\pgfpathcurveto{\pgfqpoint{4.718079in}{1.322478in}}{\pgfqpoint{4.711897in}{1.325039in}}{\pgfqpoint{4.705451in}{1.325039in}}%
\pgfpathcurveto{\pgfqpoint{4.699005in}{1.325039in}}{\pgfqpoint{4.692822in}{1.322478in}}{\pgfqpoint{4.688264in}{1.317920in}}%
\pgfpathcurveto{\pgfqpoint{4.683706in}{1.313362in}}{\pgfqpoint{4.681145in}{1.307180in}}{\pgfqpoint{4.681145in}{1.300734in}}%
\pgfpathcurveto{\pgfqpoint{4.681145in}{1.294288in}}{\pgfqpoint{4.683706in}{1.288105in}}{\pgfqpoint{4.688264in}{1.283547in}}%
\pgfpathcurveto{\pgfqpoint{4.692822in}{1.278989in}}{\pgfqpoint{4.699005in}{1.276428in}}{\pgfqpoint{4.705451in}{1.276428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661949in}{1.271431in}}%
\pgfpathcurveto{\pgfqpoint{4.668395in}{1.271431in}}{\pgfqpoint{4.674578in}{1.273992in}}{\pgfqpoint{4.679136in}{1.278550in}}%
\pgfpathcurveto{\pgfqpoint{4.683694in}{1.283108in}}{\pgfqpoint{4.686255in}{1.289291in}}{\pgfqpoint{4.686255in}{1.295737in}}%
\pgfpathcurveto{\pgfqpoint{4.686255in}{1.302183in}}{\pgfqpoint{4.683694in}{1.308366in}}{\pgfqpoint{4.679136in}{1.312923in}}%
\pgfpathcurveto{\pgfqpoint{4.674578in}{1.317481in}}{\pgfqpoint{4.668395in}{1.320042in}}{\pgfqpoint{4.661949in}{1.320042in}}%
\pgfpathcurveto{\pgfqpoint{4.655503in}{1.320042in}}{\pgfqpoint{4.649321in}{1.317481in}}{\pgfqpoint{4.644763in}{1.312923in}}%
\pgfpathcurveto{\pgfqpoint{4.640205in}{1.308366in}}{\pgfqpoint{4.637644in}{1.302183in}}{\pgfqpoint{4.637644in}{1.295737in}}%
\pgfpathcurveto{\pgfqpoint{4.637644in}{1.289291in}}{\pgfqpoint{4.640205in}{1.283108in}}{\pgfqpoint{4.644763in}{1.278550in}}%
\pgfpathcurveto{\pgfqpoint{4.649321in}{1.273992in}}{\pgfqpoint{4.655503in}{1.271431in}}{\pgfqpoint{4.661949in}{1.271431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640282in}{1.424096in}}%
\pgfpathcurveto{\pgfqpoint{4.646728in}{1.424096in}}{\pgfqpoint{4.652911in}{1.426657in}}{\pgfqpoint{4.657469in}{1.431215in}}%
\pgfpathcurveto{\pgfqpoint{4.662027in}{1.435773in}}{\pgfqpoint{4.664588in}{1.441956in}}{\pgfqpoint{4.664588in}{1.448402in}}%
\pgfpathcurveto{\pgfqpoint{4.664588in}{1.454848in}}{\pgfqpoint{4.662027in}{1.461031in}}{\pgfqpoint{4.657469in}{1.465589in}}%
\pgfpathcurveto{\pgfqpoint{4.652911in}{1.470146in}}{\pgfqpoint{4.646728in}{1.472707in}}{\pgfqpoint{4.640282in}{1.472707in}}%
\pgfpathcurveto{\pgfqpoint{4.633837in}{1.472707in}}{\pgfqpoint{4.627654in}{1.470146in}}{\pgfqpoint{4.623096in}{1.465589in}}%
\pgfpathcurveto{\pgfqpoint{4.618538in}{1.461031in}}{\pgfqpoint{4.615977in}{1.454848in}}{\pgfqpoint{4.615977in}{1.448402in}}%
\pgfpathcurveto{\pgfqpoint{4.615977in}{1.441956in}}{\pgfqpoint{4.618538in}{1.435773in}}{\pgfqpoint{4.623096in}{1.431215in}}%
\pgfpathcurveto{\pgfqpoint{4.627654in}{1.426657in}}{\pgfqpoint{4.633837in}{1.424096in}}{\pgfqpoint{4.640282in}{1.424096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729696in}{1.345495in}}%
\pgfpathcurveto{\pgfqpoint{4.736141in}{1.345495in}}{\pgfqpoint{4.742324in}{1.348056in}}{\pgfqpoint{4.746882in}{1.352614in}}%
\pgfpathcurveto{\pgfqpoint{4.751440in}{1.357172in}}{\pgfqpoint{4.754001in}{1.363354in}}{\pgfqpoint{4.754001in}{1.369800in}}%
\pgfpathcurveto{\pgfqpoint{4.754001in}{1.376246in}}{\pgfqpoint{4.751440in}{1.382429in}}{\pgfqpoint{4.746882in}{1.386987in}}%
\pgfpathcurveto{\pgfqpoint{4.742324in}{1.391545in}}{\pgfqpoint{4.736141in}{1.394106in}}{\pgfqpoint{4.729696in}{1.394106in}}%
\pgfpathcurveto{\pgfqpoint{4.723250in}{1.394106in}}{\pgfqpoint{4.717067in}{1.391545in}}{\pgfqpoint{4.712509in}{1.386987in}}%
\pgfpathcurveto{\pgfqpoint{4.707951in}{1.382429in}}{\pgfqpoint{4.705390in}{1.376246in}}{\pgfqpoint{4.705390in}{1.369800in}}%
\pgfpathcurveto{\pgfqpoint{4.705390in}{1.363354in}}{\pgfqpoint{4.707951in}{1.357172in}}{\pgfqpoint{4.712509in}{1.352614in}}%
\pgfpathcurveto{\pgfqpoint{4.717067in}{1.348056in}}{\pgfqpoint{4.723250in}{1.345495in}}{\pgfqpoint{4.729696in}{1.345495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644440in}{1.278470in}}%
\pgfpathcurveto{\pgfqpoint{4.650886in}{1.278470in}}{\pgfqpoint{4.657069in}{1.281031in}}{\pgfqpoint{4.661627in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{4.666185in}{1.290147in}}{\pgfqpoint{4.668746in}{1.296329in}}{\pgfqpoint{4.668746in}{1.302775in}}%
\pgfpathcurveto{\pgfqpoint{4.668746in}{1.309221in}}{\pgfqpoint{4.666185in}{1.315404in}}{\pgfqpoint{4.661627in}{1.319962in}}%
\pgfpathcurveto{\pgfqpoint{4.657069in}{1.324520in}}{\pgfqpoint{4.650886in}{1.327081in}}{\pgfqpoint{4.644440in}{1.327081in}}%
\pgfpathcurveto{\pgfqpoint{4.637994in}{1.327081in}}{\pgfqpoint{4.631811in}{1.324520in}}{\pgfqpoint{4.627254in}{1.319962in}}%
\pgfpathcurveto{\pgfqpoint{4.622696in}{1.315404in}}{\pgfqpoint{4.620135in}{1.309221in}}{\pgfqpoint{4.620135in}{1.302775in}}%
\pgfpathcurveto{\pgfqpoint{4.620135in}{1.296329in}}{\pgfqpoint{4.622696in}{1.290147in}}{\pgfqpoint{4.627254in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{4.631811in}{1.281031in}}{\pgfqpoint{4.637994in}{1.278470in}}{\pgfqpoint{4.644440in}{1.278470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721656in}{1.536552in}}%
\pgfpathcurveto{\pgfqpoint{4.728102in}{1.536552in}}{\pgfqpoint{4.734285in}{1.539113in}}{\pgfqpoint{4.738842in}{1.543671in}}%
\pgfpathcurveto{\pgfqpoint{4.743400in}{1.548229in}}{\pgfqpoint{4.745961in}{1.554411in}}{\pgfqpoint{4.745961in}{1.560857in}}%
\pgfpathcurveto{\pgfqpoint{4.745961in}{1.567303in}}{\pgfqpoint{4.743400in}{1.573486in}}{\pgfqpoint{4.738842in}{1.578044in}}%
\pgfpathcurveto{\pgfqpoint{4.734285in}{1.582602in}}{\pgfqpoint{4.728102in}{1.585163in}}{\pgfqpoint{4.721656in}{1.585163in}}%
\pgfpathcurveto{\pgfqpoint{4.715210in}{1.585163in}}{\pgfqpoint{4.709027in}{1.582602in}}{\pgfqpoint{4.704469in}{1.578044in}}%
\pgfpathcurveto{\pgfqpoint{4.699911in}{1.573486in}}{\pgfqpoint{4.697350in}{1.567303in}}{\pgfqpoint{4.697350in}{1.560857in}}%
\pgfpathcurveto{\pgfqpoint{4.697350in}{1.554411in}}{\pgfqpoint{4.699911in}{1.548229in}}{\pgfqpoint{4.704469in}{1.543671in}}%
\pgfpathcurveto{\pgfqpoint{4.709027in}{1.539113in}}{\pgfqpoint{4.715210in}{1.536552in}}{\pgfqpoint{4.721656in}{1.536552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663026in}{1.330329in}}%
\pgfpathcurveto{\pgfqpoint{4.669472in}{1.330329in}}{\pgfqpoint{4.675655in}{1.332890in}}{\pgfqpoint{4.680213in}{1.337448in}}%
\pgfpathcurveto{\pgfqpoint{4.684770in}{1.342006in}}{\pgfqpoint{4.687331in}{1.348189in}}{\pgfqpoint{4.687331in}{1.354635in}}%
\pgfpathcurveto{\pgfqpoint{4.687331in}{1.361081in}}{\pgfqpoint{4.684770in}{1.367263in}}{\pgfqpoint{4.680213in}{1.371821in}}%
\pgfpathcurveto{\pgfqpoint{4.675655in}{1.376379in}}{\pgfqpoint{4.669472in}{1.378940in}}{\pgfqpoint{4.663026in}{1.378940in}}%
\pgfpathcurveto{\pgfqpoint{4.656580in}{1.378940in}}{\pgfqpoint{4.650397in}{1.376379in}}{\pgfqpoint{4.645839in}{1.371821in}}%
\pgfpathcurveto{\pgfqpoint{4.641281in}{1.367263in}}{\pgfqpoint{4.638720in}{1.361081in}}{\pgfqpoint{4.638720in}{1.354635in}}%
\pgfpathcurveto{\pgfqpoint{4.638720in}{1.348189in}}{\pgfqpoint{4.641281in}{1.342006in}}{\pgfqpoint{4.645839in}{1.337448in}}%
\pgfpathcurveto{\pgfqpoint{4.650397in}{1.332890in}}{\pgfqpoint{4.656580in}{1.330329in}}{\pgfqpoint{4.663026in}{1.330329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675730in}{1.463635in}}%
\pgfpathcurveto{\pgfqpoint{4.682176in}{1.463635in}}{\pgfqpoint{4.688359in}{1.466196in}}{\pgfqpoint{4.692917in}{1.470754in}}%
\pgfpathcurveto{\pgfqpoint{4.697475in}{1.475312in}}{\pgfqpoint{4.700036in}{1.481494in}}{\pgfqpoint{4.700036in}{1.487940in}}%
\pgfpathcurveto{\pgfqpoint{4.700036in}{1.494386in}}{\pgfqpoint{4.697475in}{1.500569in}}{\pgfqpoint{4.692917in}{1.505127in}}%
\pgfpathcurveto{\pgfqpoint{4.688359in}{1.509685in}}{\pgfqpoint{4.682176in}{1.512246in}}{\pgfqpoint{4.675730in}{1.512246in}}%
\pgfpathcurveto{\pgfqpoint{4.669284in}{1.512246in}}{\pgfqpoint{4.663102in}{1.509685in}}{\pgfqpoint{4.658544in}{1.505127in}}%
\pgfpathcurveto{\pgfqpoint{4.653986in}{1.500569in}}{\pgfqpoint{4.651425in}{1.494386in}}{\pgfqpoint{4.651425in}{1.487940in}}%
\pgfpathcurveto{\pgfqpoint{4.651425in}{1.481494in}}{\pgfqpoint{4.653986in}{1.475312in}}{\pgfqpoint{4.658544in}{1.470754in}}%
\pgfpathcurveto{\pgfqpoint{4.663102in}{1.466196in}}{\pgfqpoint{4.669284in}{1.463635in}}{\pgfqpoint{4.675730in}{1.463635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722763in}{1.561708in}}%
\pgfpathcurveto{\pgfqpoint{4.729209in}{1.561708in}}{\pgfqpoint{4.735392in}{1.564269in}}{\pgfqpoint{4.739950in}{1.568827in}}%
\pgfpathcurveto{\pgfqpoint{4.744508in}{1.573385in}}{\pgfqpoint{4.747069in}{1.579567in}}{\pgfqpoint{4.747069in}{1.586013in}}%
\pgfpathcurveto{\pgfqpoint{4.747069in}{1.592459in}}{\pgfqpoint{4.744508in}{1.598642in}}{\pgfqpoint{4.739950in}{1.603200in}}%
\pgfpathcurveto{\pgfqpoint{4.735392in}{1.607758in}}{\pgfqpoint{4.729209in}{1.610319in}}{\pgfqpoint{4.722763in}{1.610319in}}%
\pgfpathcurveto{\pgfqpoint{4.716317in}{1.610319in}}{\pgfqpoint{4.710134in}{1.607758in}}{\pgfqpoint{4.705576in}{1.603200in}}%
\pgfpathcurveto{\pgfqpoint{4.701018in}{1.598642in}}{\pgfqpoint{4.698457in}{1.592459in}}{\pgfqpoint{4.698457in}{1.586013in}}%
\pgfpathcurveto{\pgfqpoint{4.698457in}{1.579567in}}{\pgfqpoint{4.701018in}{1.573385in}}{\pgfqpoint{4.705576in}{1.568827in}}%
\pgfpathcurveto{\pgfqpoint{4.710134in}{1.564269in}}{\pgfqpoint{4.716317in}{1.561708in}}{\pgfqpoint{4.722763in}{1.561708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720829in}{1.281574in}}%
\pgfpathcurveto{\pgfqpoint{4.727275in}{1.281574in}}{\pgfqpoint{4.733458in}{1.284135in}}{\pgfqpoint{4.738016in}{1.288693in}}%
\pgfpathcurveto{\pgfqpoint{4.742574in}{1.293251in}}{\pgfqpoint{4.745135in}{1.299434in}}{\pgfqpoint{4.745135in}{1.305880in}}%
\pgfpathcurveto{\pgfqpoint{4.745135in}{1.312325in}}{\pgfqpoint{4.742574in}{1.318508in}}{\pgfqpoint{4.738016in}{1.323066in}}%
\pgfpathcurveto{\pgfqpoint{4.733458in}{1.327624in}}{\pgfqpoint{4.727275in}{1.330185in}}{\pgfqpoint{4.720829in}{1.330185in}}%
\pgfpathcurveto{\pgfqpoint{4.714383in}{1.330185in}}{\pgfqpoint{4.708200in}{1.327624in}}{\pgfqpoint{4.703642in}{1.323066in}}%
\pgfpathcurveto{\pgfqpoint{4.699084in}{1.318508in}}{\pgfqpoint{4.696523in}{1.312325in}}{\pgfqpoint{4.696523in}{1.305880in}}%
\pgfpathcurveto{\pgfqpoint{4.696523in}{1.299434in}}{\pgfqpoint{4.699084in}{1.293251in}}{\pgfqpoint{4.703642in}{1.288693in}}%
\pgfpathcurveto{\pgfqpoint{4.708200in}{1.284135in}}{\pgfqpoint{4.714383in}{1.281574in}}{\pgfqpoint{4.720829in}{1.281574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681293in}{1.348693in}}%
\pgfpathcurveto{\pgfqpoint{4.687739in}{1.348693in}}{\pgfqpoint{4.693922in}{1.351253in}}{\pgfqpoint{4.698479in}{1.355811in}}%
\pgfpathcurveto{\pgfqpoint{4.703037in}{1.360369in}}{\pgfqpoint{4.705598in}{1.366552in}}{\pgfqpoint{4.705598in}{1.372998in}}%
\pgfpathcurveto{\pgfqpoint{4.705598in}{1.379444in}}{\pgfqpoint{4.703037in}{1.385627in}}{\pgfqpoint{4.698479in}{1.390185in}}%
\pgfpathcurveto{\pgfqpoint{4.693922in}{1.394743in}}{\pgfqpoint{4.687739in}{1.397304in}}{\pgfqpoint{4.681293in}{1.397304in}}%
\pgfpathcurveto{\pgfqpoint{4.674847in}{1.397304in}}{\pgfqpoint{4.668664in}{1.394743in}}{\pgfqpoint{4.664106in}{1.390185in}}%
\pgfpathcurveto{\pgfqpoint{4.659548in}{1.385627in}}{\pgfqpoint{4.656987in}{1.379444in}}{\pgfqpoint{4.656987in}{1.372998in}}%
\pgfpathcurveto{\pgfqpoint{4.656987in}{1.366552in}}{\pgfqpoint{4.659548in}{1.360369in}}{\pgfqpoint{4.664106in}{1.355811in}}%
\pgfpathcurveto{\pgfqpoint{4.668664in}{1.351253in}}{\pgfqpoint{4.674847in}{1.348693in}}{\pgfqpoint{4.681293in}{1.348693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672620in}{1.313035in}}%
\pgfpathcurveto{\pgfqpoint{4.679066in}{1.313035in}}{\pgfqpoint{4.685249in}{1.315596in}}{\pgfqpoint{4.689807in}{1.320154in}}%
\pgfpathcurveto{\pgfqpoint{4.694365in}{1.324712in}}{\pgfqpoint{4.696926in}{1.330895in}}{\pgfqpoint{4.696926in}{1.337341in}}%
\pgfpathcurveto{\pgfqpoint{4.696926in}{1.343787in}}{\pgfqpoint{4.694365in}{1.349969in}}{\pgfqpoint{4.689807in}{1.354527in}}%
\pgfpathcurveto{\pgfqpoint{4.685249in}{1.359085in}}{\pgfqpoint{4.679066in}{1.361646in}}{\pgfqpoint{4.672620in}{1.361646in}}%
\pgfpathcurveto{\pgfqpoint{4.666174in}{1.361646in}}{\pgfqpoint{4.659991in}{1.359085in}}{\pgfqpoint{4.655434in}{1.354527in}}%
\pgfpathcurveto{\pgfqpoint{4.650876in}{1.349969in}}{\pgfqpoint{4.648315in}{1.343787in}}{\pgfqpoint{4.648315in}{1.337341in}}%
\pgfpathcurveto{\pgfqpoint{4.648315in}{1.330895in}}{\pgfqpoint{4.650876in}{1.324712in}}{\pgfqpoint{4.655434in}{1.320154in}}%
\pgfpathcurveto{\pgfqpoint{4.659991in}{1.315596in}}{\pgfqpoint{4.666174in}{1.313035in}}{\pgfqpoint{4.672620in}{1.313035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676362in}{1.380724in}}%
\pgfpathcurveto{\pgfqpoint{4.682808in}{1.380724in}}{\pgfqpoint{4.688991in}{1.383285in}}{\pgfqpoint{4.693549in}{1.387843in}}%
\pgfpathcurveto{\pgfqpoint{4.698107in}{1.392401in}}{\pgfqpoint{4.700668in}{1.398583in}}{\pgfqpoint{4.700668in}{1.405029in}}%
\pgfpathcurveto{\pgfqpoint{4.700668in}{1.411475in}}{\pgfqpoint{4.698107in}{1.417658in}}{\pgfqpoint{4.693549in}{1.422216in}}%
\pgfpathcurveto{\pgfqpoint{4.688991in}{1.426774in}}{\pgfqpoint{4.682808in}{1.429335in}}{\pgfqpoint{4.676362in}{1.429335in}}%
\pgfpathcurveto{\pgfqpoint{4.669916in}{1.429335in}}{\pgfqpoint{4.663734in}{1.426774in}}{\pgfqpoint{4.659176in}{1.422216in}}%
\pgfpathcurveto{\pgfqpoint{4.654618in}{1.417658in}}{\pgfqpoint{4.652057in}{1.411475in}}{\pgfqpoint{4.652057in}{1.405029in}}%
\pgfpathcurveto{\pgfqpoint{4.652057in}{1.398583in}}{\pgfqpoint{4.654618in}{1.392401in}}{\pgfqpoint{4.659176in}{1.387843in}}%
\pgfpathcurveto{\pgfqpoint{4.663734in}{1.383285in}}{\pgfqpoint{4.669916in}{1.380724in}}{\pgfqpoint{4.676362in}{1.380724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708015in}{1.356536in}}%
\pgfpathcurveto{\pgfqpoint{4.714461in}{1.356536in}}{\pgfqpoint{4.720644in}{1.359097in}}{\pgfqpoint{4.725202in}{1.363655in}}%
\pgfpathcurveto{\pgfqpoint{4.729760in}{1.368213in}}{\pgfqpoint{4.732321in}{1.374396in}}{\pgfqpoint{4.732321in}{1.380842in}}%
\pgfpathcurveto{\pgfqpoint{4.732321in}{1.387287in}}{\pgfqpoint{4.729760in}{1.393470in}}{\pgfqpoint{4.725202in}{1.398028in}}%
\pgfpathcurveto{\pgfqpoint{4.720644in}{1.402586in}}{\pgfqpoint{4.714461in}{1.405147in}}{\pgfqpoint{4.708015in}{1.405147in}}%
\pgfpathcurveto{\pgfqpoint{4.701569in}{1.405147in}}{\pgfqpoint{4.695387in}{1.402586in}}{\pgfqpoint{4.690829in}{1.398028in}}%
\pgfpathcurveto{\pgfqpoint{4.686271in}{1.393470in}}{\pgfqpoint{4.683710in}{1.387287in}}{\pgfqpoint{4.683710in}{1.380842in}}%
\pgfpathcurveto{\pgfqpoint{4.683710in}{1.374396in}}{\pgfqpoint{4.686271in}{1.368213in}}{\pgfqpoint{4.690829in}{1.363655in}}%
\pgfpathcurveto{\pgfqpoint{4.695387in}{1.359097in}}{\pgfqpoint{4.701569in}{1.356536in}}{\pgfqpoint{4.708015in}{1.356536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660634in}{1.982255in}}%
\pgfpathcurveto{\pgfqpoint{4.667080in}{1.982255in}}{\pgfqpoint{4.673263in}{1.984816in}}{\pgfqpoint{4.677821in}{1.989374in}}%
\pgfpathcurveto{\pgfqpoint{4.682379in}{1.993932in}}{\pgfqpoint{4.684940in}{2.000115in}}{\pgfqpoint{4.684940in}{2.006561in}}%
\pgfpathcurveto{\pgfqpoint{4.684940in}{2.013007in}}{\pgfqpoint{4.682379in}{2.019189in}}{\pgfqpoint{4.677821in}{2.023747in}}%
\pgfpathcurveto{\pgfqpoint{4.673263in}{2.028305in}}{\pgfqpoint{4.667080in}{2.030866in}}{\pgfqpoint{4.660634in}{2.030866in}}%
\pgfpathcurveto{\pgfqpoint{4.654188in}{2.030866in}}{\pgfqpoint{4.648006in}{2.028305in}}{\pgfqpoint{4.643448in}{2.023747in}}%
\pgfpathcurveto{\pgfqpoint{4.638890in}{2.019189in}}{\pgfqpoint{4.636329in}{2.013007in}}{\pgfqpoint{4.636329in}{2.006561in}}%
\pgfpathcurveto{\pgfqpoint{4.636329in}{2.000115in}}{\pgfqpoint{4.638890in}{1.993932in}}{\pgfqpoint{4.643448in}{1.989374in}}%
\pgfpathcurveto{\pgfqpoint{4.648006in}{1.984816in}}{\pgfqpoint{4.654188in}{1.982255in}}{\pgfqpoint{4.660634in}{1.982255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650522in}{1.307947in}}%
\pgfpathcurveto{\pgfqpoint{4.656968in}{1.307947in}}{\pgfqpoint{4.663150in}{1.310508in}}{\pgfqpoint{4.667708in}{1.315066in}}%
\pgfpathcurveto{\pgfqpoint{4.672266in}{1.319624in}}{\pgfqpoint{4.674827in}{1.325806in}}{\pgfqpoint{4.674827in}{1.332252in}}%
\pgfpathcurveto{\pgfqpoint{4.674827in}{1.338698in}}{\pgfqpoint{4.672266in}{1.344881in}}{\pgfqpoint{4.667708in}{1.349439in}}%
\pgfpathcurveto{\pgfqpoint{4.663150in}{1.353997in}}{\pgfqpoint{4.656968in}{1.356558in}}{\pgfqpoint{4.650522in}{1.356558in}}%
\pgfpathcurveto{\pgfqpoint{4.644076in}{1.356558in}}{\pgfqpoint{4.637893in}{1.353997in}}{\pgfqpoint{4.633335in}{1.349439in}}%
\pgfpathcurveto{\pgfqpoint{4.628777in}{1.344881in}}{\pgfqpoint{4.626216in}{1.338698in}}{\pgfqpoint{4.626216in}{1.332252in}}%
\pgfpathcurveto{\pgfqpoint{4.626216in}{1.325806in}}{\pgfqpoint{4.628777in}{1.319624in}}{\pgfqpoint{4.633335in}{1.315066in}}%
\pgfpathcurveto{\pgfqpoint{4.637893in}{1.310508in}}{\pgfqpoint{4.644076in}{1.307947in}}{\pgfqpoint{4.650522in}{1.307947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683329in}{1.269780in}}%
\pgfpathcurveto{\pgfqpoint{4.689775in}{1.269780in}}{\pgfqpoint{4.695958in}{1.272341in}}{\pgfqpoint{4.700515in}{1.276899in}}%
\pgfpathcurveto{\pgfqpoint{4.705073in}{1.281457in}}{\pgfqpoint{4.707634in}{1.287639in}}{\pgfqpoint{4.707634in}{1.294085in}}%
\pgfpathcurveto{\pgfqpoint{4.707634in}{1.300531in}}{\pgfqpoint{4.705073in}{1.306714in}}{\pgfqpoint{4.700515in}{1.311272in}}%
\pgfpathcurveto{\pgfqpoint{4.695958in}{1.315830in}}{\pgfqpoint{4.689775in}{1.318391in}}{\pgfqpoint{4.683329in}{1.318391in}}%
\pgfpathcurveto{\pgfqpoint{4.676883in}{1.318391in}}{\pgfqpoint{4.670700in}{1.315830in}}{\pgfqpoint{4.666142in}{1.311272in}}%
\pgfpathcurveto{\pgfqpoint{4.661584in}{1.306714in}}{\pgfqpoint{4.659023in}{1.300531in}}{\pgfqpoint{4.659023in}{1.294085in}}%
\pgfpathcurveto{\pgfqpoint{4.659023in}{1.287639in}}{\pgfqpoint{4.661584in}{1.281457in}}{\pgfqpoint{4.666142in}{1.276899in}}%
\pgfpathcurveto{\pgfqpoint{4.670700in}{1.272341in}}{\pgfqpoint{4.676883in}{1.269780in}}{\pgfqpoint{4.683329in}{1.269780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683383in}{1.398499in}}%
\pgfpathcurveto{\pgfqpoint{4.689829in}{1.398499in}}{\pgfqpoint{4.696012in}{1.401060in}}{\pgfqpoint{4.700570in}{1.405618in}}%
\pgfpathcurveto{\pgfqpoint{4.705128in}{1.410176in}}{\pgfqpoint{4.707689in}{1.416358in}}{\pgfqpoint{4.707689in}{1.422804in}}%
\pgfpathcurveto{\pgfqpoint{4.707689in}{1.429250in}}{\pgfqpoint{4.705128in}{1.435433in}}{\pgfqpoint{4.700570in}{1.439991in}}%
\pgfpathcurveto{\pgfqpoint{4.696012in}{1.444549in}}{\pgfqpoint{4.689829in}{1.447110in}}{\pgfqpoint{4.683383in}{1.447110in}}%
\pgfpathcurveto{\pgfqpoint{4.676937in}{1.447110in}}{\pgfqpoint{4.670754in}{1.444549in}}{\pgfqpoint{4.666197in}{1.439991in}}%
\pgfpathcurveto{\pgfqpoint{4.661639in}{1.435433in}}{\pgfqpoint{4.659078in}{1.429250in}}{\pgfqpoint{4.659078in}{1.422804in}}%
\pgfpathcurveto{\pgfqpoint{4.659078in}{1.416358in}}{\pgfqpoint{4.661639in}{1.410176in}}{\pgfqpoint{4.666197in}{1.405618in}}%
\pgfpathcurveto{\pgfqpoint{4.670754in}{1.401060in}}{\pgfqpoint{4.676937in}{1.398499in}}{\pgfqpoint{4.683383in}{1.398499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640114in}{1.352565in}}%
\pgfpathcurveto{\pgfqpoint{4.646560in}{1.352565in}}{\pgfqpoint{4.652743in}{1.355126in}}{\pgfqpoint{4.657301in}{1.359684in}}%
\pgfpathcurveto{\pgfqpoint{4.661859in}{1.364242in}}{\pgfqpoint{4.664420in}{1.370425in}}{\pgfqpoint{4.664420in}{1.376871in}}%
\pgfpathcurveto{\pgfqpoint{4.664420in}{1.383316in}}{\pgfqpoint{4.661859in}{1.389499in}}{\pgfqpoint{4.657301in}{1.394057in}}%
\pgfpathcurveto{\pgfqpoint{4.652743in}{1.398615in}}{\pgfqpoint{4.646560in}{1.401176in}}{\pgfqpoint{4.640114in}{1.401176in}}%
\pgfpathcurveto{\pgfqpoint{4.633668in}{1.401176in}}{\pgfqpoint{4.627486in}{1.398615in}}{\pgfqpoint{4.622928in}{1.394057in}}%
\pgfpathcurveto{\pgfqpoint{4.618370in}{1.389499in}}{\pgfqpoint{4.615809in}{1.383316in}}{\pgfqpoint{4.615809in}{1.376871in}}%
\pgfpathcurveto{\pgfqpoint{4.615809in}{1.370425in}}{\pgfqpoint{4.618370in}{1.364242in}}{\pgfqpoint{4.622928in}{1.359684in}}%
\pgfpathcurveto{\pgfqpoint{4.627486in}{1.355126in}}{\pgfqpoint{4.633668in}{1.352565in}}{\pgfqpoint{4.640114in}{1.352565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636992in}{1.339322in}}%
\pgfpathcurveto{\pgfqpoint{4.643438in}{1.339322in}}{\pgfqpoint{4.649620in}{1.341883in}}{\pgfqpoint{4.654178in}{1.346441in}}%
\pgfpathcurveto{\pgfqpoint{4.658736in}{1.350999in}}{\pgfqpoint{4.661297in}{1.357182in}}{\pgfqpoint{4.661297in}{1.363628in}}%
\pgfpathcurveto{\pgfqpoint{4.661297in}{1.370074in}}{\pgfqpoint{4.658736in}{1.376256in}}{\pgfqpoint{4.654178in}{1.380814in}}%
\pgfpathcurveto{\pgfqpoint{4.649620in}{1.385372in}}{\pgfqpoint{4.643438in}{1.387933in}}{\pgfqpoint{4.636992in}{1.387933in}}%
\pgfpathcurveto{\pgfqpoint{4.630546in}{1.387933in}}{\pgfqpoint{4.624363in}{1.385372in}}{\pgfqpoint{4.619805in}{1.380814in}}%
\pgfpathcurveto{\pgfqpoint{4.615247in}{1.376256in}}{\pgfqpoint{4.612686in}{1.370074in}}{\pgfqpoint{4.612686in}{1.363628in}}%
\pgfpathcurveto{\pgfqpoint{4.612686in}{1.357182in}}{\pgfqpoint{4.615247in}{1.350999in}}{\pgfqpoint{4.619805in}{1.346441in}}%
\pgfpathcurveto{\pgfqpoint{4.624363in}{1.341883in}}{\pgfqpoint{4.630546in}{1.339322in}}{\pgfqpoint{4.636992in}{1.339322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670591in}{1.448712in}}%
\pgfpathcurveto{\pgfqpoint{4.677037in}{1.448712in}}{\pgfqpoint{4.683220in}{1.451272in}}{\pgfqpoint{4.687778in}{1.455830in}}%
\pgfpathcurveto{\pgfqpoint{4.692335in}{1.460388in}}{\pgfqpoint{4.694896in}{1.466571in}}{\pgfqpoint{4.694896in}{1.473017in}}%
\pgfpathcurveto{\pgfqpoint{4.694896in}{1.479463in}}{\pgfqpoint{4.692335in}{1.485646in}}{\pgfqpoint{4.687778in}{1.490204in}}%
\pgfpathcurveto{\pgfqpoint{4.683220in}{1.494762in}}{\pgfqpoint{4.677037in}{1.497323in}}{\pgfqpoint{4.670591in}{1.497323in}}%
\pgfpathcurveto{\pgfqpoint{4.664145in}{1.497323in}}{\pgfqpoint{4.657962in}{1.494762in}}{\pgfqpoint{4.653404in}{1.490204in}}%
\pgfpathcurveto{\pgfqpoint{4.648846in}{1.485646in}}{\pgfqpoint{4.646285in}{1.479463in}}{\pgfqpoint{4.646285in}{1.473017in}}%
\pgfpathcurveto{\pgfqpoint{4.646285in}{1.466571in}}{\pgfqpoint{4.648846in}{1.460388in}}{\pgfqpoint{4.653404in}{1.455830in}}%
\pgfpathcurveto{\pgfqpoint{4.657962in}{1.451272in}}{\pgfqpoint{4.664145in}{1.448712in}}{\pgfqpoint{4.670591in}{1.448712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712963in}{1.271499in}}%
\pgfpathcurveto{\pgfqpoint{4.719409in}{1.271499in}}{\pgfqpoint{4.725592in}{1.274060in}}{\pgfqpoint{4.730149in}{1.278618in}}%
\pgfpathcurveto{\pgfqpoint{4.734707in}{1.283176in}}{\pgfqpoint{4.737268in}{1.289359in}}{\pgfqpoint{4.737268in}{1.295805in}}%
\pgfpathcurveto{\pgfqpoint{4.737268in}{1.302251in}}{\pgfqpoint{4.734707in}{1.308434in}}{\pgfqpoint{4.730149in}{1.312992in}}%
\pgfpathcurveto{\pgfqpoint{4.725592in}{1.317549in}}{\pgfqpoint{4.719409in}{1.320110in}}{\pgfqpoint{4.712963in}{1.320110in}}%
\pgfpathcurveto{\pgfqpoint{4.706517in}{1.320110in}}{\pgfqpoint{4.700334in}{1.317549in}}{\pgfqpoint{4.695776in}{1.312992in}}%
\pgfpathcurveto{\pgfqpoint{4.691218in}{1.308434in}}{\pgfqpoint{4.688657in}{1.302251in}}{\pgfqpoint{4.688657in}{1.295805in}}%
\pgfpathcurveto{\pgfqpoint{4.688657in}{1.289359in}}{\pgfqpoint{4.691218in}{1.283176in}}{\pgfqpoint{4.695776in}{1.278618in}}%
\pgfpathcurveto{\pgfqpoint{4.700334in}{1.274060in}}{\pgfqpoint{4.706517in}{1.271499in}}{\pgfqpoint{4.712963in}{1.271499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738958in}{1.352655in}}%
\pgfpathcurveto{\pgfqpoint{4.745403in}{1.352655in}}{\pgfqpoint{4.751586in}{1.355216in}}{\pgfqpoint{4.756144in}{1.359774in}}%
\pgfpathcurveto{\pgfqpoint{4.760702in}{1.364332in}}{\pgfqpoint{4.763263in}{1.370515in}}{\pgfqpoint{4.763263in}{1.376961in}}%
\pgfpathcurveto{\pgfqpoint{4.763263in}{1.383407in}}{\pgfqpoint{4.760702in}{1.389589in}}{\pgfqpoint{4.756144in}{1.394147in}}%
\pgfpathcurveto{\pgfqpoint{4.751586in}{1.398705in}}{\pgfqpoint{4.745403in}{1.401266in}}{\pgfqpoint{4.738958in}{1.401266in}}%
\pgfpathcurveto{\pgfqpoint{4.732512in}{1.401266in}}{\pgfqpoint{4.726329in}{1.398705in}}{\pgfqpoint{4.721771in}{1.394147in}}%
\pgfpathcurveto{\pgfqpoint{4.717213in}{1.389589in}}{\pgfqpoint{4.714652in}{1.383407in}}{\pgfqpoint{4.714652in}{1.376961in}}%
\pgfpathcurveto{\pgfqpoint{4.714652in}{1.370515in}}{\pgfqpoint{4.717213in}{1.364332in}}{\pgfqpoint{4.721771in}{1.359774in}}%
\pgfpathcurveto{\pgfqpoint{4.726329in}{1.355216in}}{\pgfqpoint{4.732512in}{1.352655in}}{\pgfqpoint{4.738958in}{1.352655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682593in}{1.257264in}}%
\pgfpathcurveto{\pgfqpoint{4.689039in}{1.257264in}}{\pgfqpoint{4.695222in}{1.259825in}}{\pgfqpoint{4.699780in}{1.264383in}}%
\pgfpathcurveto{\pgfqpoint{4.704338in}{1.268940in}}{\pgfqpoint{4.706899in}{1.275123in}}{\pgfqpoint{4.706899in}{1.281569in}}%
\pgfpathcurveto{\pgfqpoint{4.706899in}{1.288015in}}{\pgfqpoint{4.704338in}{1.294198in}}{\pgfqpoint{4.699780in}{1.298756in}}%
\pgfpathcurveto{\pgfqpoint{4.695222in}{1.303314in}}{\pgfqpoint{4.689039in}{1.305875in}}{\pgfqpoint{4.682593in}{1.305875in}}%
\pgfpathcurveto{\pgfqpoint{4.676147in}{1.305875in}}{\pgfqpoint{4.669965in}{1.303314in}}{\pgfqpoint{4.665407in}{1.298756in}}%
\pgfpathcurveto{\pgfqpoint{4.660849in}{1.294198in}}{\pgfqpoint{4.658288in}{1.288015in}}{\pgfqpoint{4.658288in}{1.281569in}}%
\pgfpathcurveto{\pgfqpoint{4.658288in}{1.275123in}}{\pgfqpoint{4.660849in}{1.268940in}}{\pgfqpoint{4.665407in}{1.264383in}}%
\pgfpathcurveto{\pgfqpoint{4.669965in}{1.259825in}}{\pgfqpoint{4.676147in}{1.257264in}}{\pgfqpoint{4.682593in}{1.257264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699074in}{1.480025in}}%
\pgfpathcurveto{\pgfqpoint{4.705520in}{1.480025in}}{\pgfqpoint{4.711703in}{1.482586in}}{\pgfqpoint{4.716260in}{1.487143in}}%
\pgfpathcurveto{\pgfqpoint{4.720818in}{1.491701in}}{\pgfqpoint{4.723379in}{1.497884in}}{\pgfqpoint{4.723379in}{1.504330in}}%
\pgfpathcurveto{\pgfqpoint{4.723379in}{1.510776in}}{\pgfqpoint{4.720818in}{1.516959in}}{\pgfqpoint{4.716260in}{1.521517in}}%
\pgfpathcurveto{\pgfqpoint{4.711703in}{1.526075in}}{\pgfqpoint{4.705520in}{1.528636in}}{\pgfqpoint{4.699074in}{1.528636in}}%
\pgfpathcurveto{\pgfqpoint{4.692628in}{1.528636in}}{\pgfqpoint{4.686445in}{1.526075in}}{\pgfqpoint{4.681887in}{1.521517in}}%
\pgfpathcurveto{\pgfqpoint{4.677329in}{1.516959in}}{\pgfqpoint{4.674768in}{1.510776in}}{\pgfqpoint{4.674768in}{1.504330in}}%
\pgfpathcurveto{\pgfqpoint{4.674768in}{1.497884in}}{\pgfqpoint{4.677329in}{1.491701in}}{\pgfqpoint{4.681887in}{1.487143in}}%
\pgfpathcurveto{\pgfqpoint{4.686445in}{1.482586in}}{\pgfqpoint{4.692628in}{1.480025in}}{\pgfqpoint{4.699074in}{1.480025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637451in}{1.504185in}}%
\pgfpathcurveto{\pgfqpoint{4.643897in}{1.504185in}}{\pgfqpoint{4.650080in}{1.506746in}}{\pgfqpoint{4.654638in}{1.511304in}}%
\pgfpathcurveto{\pgfqpoint{4.659196in}{1.515862in}}{\pgfqpoint{4.661757in}{1.522045in}}{\pgfqpoint{4.661757in}{1.528490in}}%
\pgfpathcurveto{\pgfqpoint{4.661757in}{1.534936in}}{\pgfqpoint{4.659196in}{1.541119in}}{\pgfqpoint{4.654638in}{1.545677in}}%
\pgfpathcurveto{\pgfqpoint{4.650080in}{1.550235in}}{\pgfqpoint{4.643897in}{1.552796in}}{\pgfqpoint{4.637451in}{1.552796in}}%
\pgfpathcurveto{\pgfqpoint{4.631005in}{1.552796in}}{\pgfqpoint{4.624823in}{1.550235in}}{\pgfqpoint{4.620265in}{1.545677in}}%
\pgfpathcurveto{\pgfqpoint{4.615707in}{1.541119in}}{\pgfqpoint{4.613146in}{1.534936in}}{\pgfqpoint{4.613146in}{1.528490in}}%
\pgfpathcurveto{\pgfqpoint{4.613146in}{1.522045in}}{\pgfqpoint{4.615707in}{1.515862in}}{\pgfqpoint{4.620265in}{1.511304in}}%
\pgfpathcurveto{\pgfqpoint{4.624823in}{1.506746in}}{\pgfqpoint{4.631005in}{1.504185in}}{\pgfqpoint{4.637451in}{1.504185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665024in}{1.459295in}}%
\pgfpathcurveto{\pgfqpoint{4.671470in}{1.459295in}}{\pgfqpoint{4.677653in}{1.461856in}}{\pgfqpoint{4.682211in}{1.466413in}}%
\pgfpathcurveto{\pgfqpoint{4.686769in}{1.470971in}}{\pgfqpoint{4.689330in}{1.477154in}}{\pgfqpoint{4.689330in}{1.483600in}}%
\pgfpathcurveto{\pgfqpoint{4.689330in}{1.490046in}}{\pgfqpoint{4.686769in}{1.496229in}}{\pgfqpoint{4.682211in}{1.500787in}}%
\pgfpathcurveto{\pgfqpoint{4.677653in}{1.505345in}}{\pgfqpoint{4.671470in}{1.507906in}}{\pgfqpoint{4.665024in}{1.507906in}}%
\pgfpathcurveto{\pgfqpoint{4.658578in}{1.507906in}}{\pgfqpoint{4.652395in}{1.505345in}}{\pgfqpoint{4.647838in}{1.500787in}}%
\pgfpathcurveto{\pgfqpoint{4.643280in}{1.496229in}}{\pgfqpoint{4.640719in}{1.490046in}}{\pgfqpoint{4.640719in}{1.483600in}}%
\pgfpathcurveto{\pgfqpoint{4.640719in}{1.477154in}}{\pgfqpoint{4.643280in}{1.470971in}}{\pgfqpoint{4.647838in}{1.466413in}}%
\pgfpathcurveto{\pgfqpoint{4.652395in}{1.461856in}}{\pgfqpoint{4.658578in}{1.459295in}}{\pgfqpoint{4.665024in}{1.459295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715096in}{1.338046in}}%
\pgfpathcurveto{\pgfqpoint{4.721542in}{1.338046in}}{\pgfqpoint{4.727724in}{1.340607in}}{\pgfqpoint{4.732282in}{1.345165in}}%
\pgfpathcurveto{\pgfqpoint{4.736840in}{1.349723in}}{\pgfqpoint{4.739401in}{1.355905in}}{\pgfqpoint{4.739401in}{1.362351in}}%
\pgfpathcurveto{\pgfqpoint{4.739401in}{1.368797in}}{\pgfqpoint{4.736840in}{1.374980in}}{\pgfqpoint{4.732282in}{1.379538in}}%
\pgfpathcurveto{\pgfqpoint{4.727724in}{1.384096in}}{\pgfqpoint{4.721542in}{1.386657in}}{\pgfqpoint{4.715096in}{1.386657in}}%
\pgfpathcurveto{\pgfqpoint{4.708650in}{1.386657in}}{\pgfqpoint{4.702467in}{1.384096in}}{\pgfqpoint{4.697909in}{1.379538in}}%
\pgfpathcurveto{\pgfqpoint{4.693351in}{1.374980in}}{\pgfqpoint{4.690790in}{1.368797in}}{\pgfqpoint{4.690790in}{1.362351in}}%
\pgfpathcurveto{\pgfqpoint{4.690790in}{1.355905in}}{\pgfqpoint{4.693351in}{1.349723in}}{\pgfqpoint{4.697909in}{1.345165in}}%
\pgfpathcurveto{\pgfqpoint{4.702467in}{1.340607in}}{\pgfqpoint{4.708650in}{1.338046in}}{\pgfqpoint{4.715096in}{1.338046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736163in}{1.399558in}}%
\pgfpathcurveto{\pgfqpoint{4.742609in}{1.399558in}}{\pgfqpoint{4.748792in}{1.402119in}}{\pgfqpoint{4.753350in}{1.406677in}}%
\pgfpathcurveto{\pgfqpoint{4.757908in}{1.411235in}}{\pgfqpoint{4.760469in}{1.417418in}}{\pgfqpoint{4.760469in}{1.423864in}}%
\pgfpathcurveto{\pgfqpoint{4.760469in}{1.430310in}}{\pgfqpoint{4.757908in}{1.436493in}}{\pgfqpoint{4.753350in}{1.441050in}}%
\pgfpathcurveto{\pgfqpoint{4.748792in}{1.445608in}}{\pgfqpoint{4.742609in}{1.448169in}}{\pgfqpoint{4.736163in}{1.448169in}}%
\pgfpathcurveto{\pgfqpoint{4.729718in}{1.448169in}}{\pgfqpoint{4.723535in}{1.445608in}}{\pgfqpoint{4.718977in}{1.441050in}}%
\pgfpathcurveto{\pgfqpoint{4.714419in}{1.436493in}}{\pgfqpoint{4.711858in}{1.430310in}}{\pgfqpoint{4.711858in}{1.423864in}}%
\pgfpathcurveto{\pgfqpoint{4.711858in}{1.417418in}}{\pgfqpoint{4.714419in}{1.411235in}}{\pgfqpoint{4.718977in}{1.406677in}}%
\pgfpathcurveto{\pgfqpoint{4.723535in}{1.402119in}}{\pgfqpoint{4.729718in}{1.399558in}}{\pgfqpoint{4.736163in}{1.399558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699045in}{1.270438in}}%
\pgfpathcurveto{\pgfqpoint{4.705491in}{1.270438in}}{\pgfqpoint{4.711674in}{1.272999in}}{\pgfqpoint{4.716232in}{1.277557in}}%
\pgfpathcurveto{\pgfqpoint{4.720790in}{1.282115in}}{\pgfqpoint{4.723351in}{1.288298in}}{\pgfqpoint{4.723351in}{1.294743in}}%
\pgfpathcurveto{\pgfqpoint{4.723351in}{1.301189in}}{\pgfqpoint{4.720790in}{1.307372in}}{\pgfqpoint{4.716232in}{1.311930in}}%
\pgfpathcurveto{\pgfqpoint{4.711674in}{1.316488in}}{\pgfqpoint{4.705491in}{1.319049in}}{\pgfqpoint{4.699045in}{1.319049in}}%
\pgfpathcurveto{\pgfqpoint{4.692599in}{1.319049in}}{\pgfqpoint{4.686417in}{1.316488in}}{\pgfqpoint{4.681859in}{1.311930in}}%
\pgfpathcurveto{\pgfqpoint{4.677301in}{1.307372in}}{\pgfqpoint{4.674740in}{1.301189in}}{\pgfqpoint{4.674740in}{1.294743in}}%
\pgfpathcurveto{\pgfqpoint{4.674740in}{1.288298in}}{\pgfqpoint{4.677301in}{1.282115in}}{\pgfqpoint{4.681859in}{1.277557in}}%
\pgfpathcurveto{\pgfqpoint{4.686417in}{1.272999in}}{\pgfqpoint{4.692599in}{1.270438in}}{\pgfqpoint{4.699045in}{1.270438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685114in}{1.251300in}}%
\pgfpathcurveto{\pgfqpoint{4.691560in}{1.251300in}}{\pgfqpoint{4.697743in}{1.253861in}}{\pgfqpoint{4.702301in}{1.258419in}}%
\pgfpathcurveto{\pgfqpoint{4.706859in}{1.262977in}}{\pgfqpoint{4.709420in}{1.269160in}}{\pgfqpoint{4.709420in}{1.275606in}}%
\pgfpathcurveto{\pgfqpoint{4.709420in}{1.282052in}}{\pgfqpoint{4.706859in}{1.288234in}}{\pgfqpoint{4.702301in}{1.292792in}}%
\pgfpathcurveto{\pgfqpoint{4.697743in}{1.297350in}}{\pgfqpoint{4.691560in}{1.299911in}}{\pgfqpoint{4.685114in}{1.299911in}}%
\pgfpathcurveto{\pgfqpoint{4.678669in}{1.299911in}}{\pgfqpoint{4.672486in}{1.297350in}}{\pgfqpoint{4.667928in}{1.292792in}}%
\pgfpathcurveto{\pgfqpoint{4.663370in}{1.288234in}}{\pgfqpoint{4.660809in}{1.282052in}}{\pgfqpoint{4.660809in}{1.275606in}}%
\pgfpathcurveto{\pgfqpoint{4.660809in}{1.269160in}}{\pgfqpoint{4.663370in}{1.262977in}}{\pgfqpoint{4.667928in}{1.258419in}}%
\pgfpathcurveto{\pgfqpoint{4.672486in}{1.253861in}}{\pgfqpoint{4.678669in}{1.251300in}}{\pgfqpoint{4.685114in}{1.251300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732236in}{1.877923in}}%
\pgfpathcurveto{\pgfqpoint{4.738682in}{1.877923in}}{\pgfqpoint{4.744865in}{1.880484in}}{\pgfqpoint{4.749423in}{1.885042in}}%
\pgfpathcurveto{\pgfqpoint{4.753981in}{1.889600in}}{\pgfqpoint{4.756542in}{1.895783in}}{\pgfqpoint{4.756542in}{1.902229in}}%
\pgfpathcurveto{\pgfqpoint{4.756542in}{1.908675in}}{\pgfqpoint{4.753981in}{1.914858in}}{\pgfqpoint{4.749423in}{1.919416in}}%
\pgfpathcurveto{\pgfqpoint{4.744865in}{1.923974in}}{\pgfqpoint{4.738682in}{1.926535in}}{\pgfqpoint{4.732236in}{1.926535in}}%
\pgfpathcurveto{\pgfqpoint{4.725790in}{1.926535in}}{\pgfqpoint{4.719608in}{1.923974in}}{\pgfqpoint{4.715050in}{1.919416in}}%
\pgfpathcurveto{\pgfqpoint{4.710492in}{1.914858in}}{\pgfqpoint{4.707931in}{1.908675in}}{\pgfqpoint{4.707931in}{1.902229in}}%
\pgfpathcurveto{\pgfqpoint{4.707931in}{1.895783in}}{\pgfqpoint{4.710492in}{1.889600in}}{\pgfqpoint{4.715050in}{1.885042in}}%
\pgfpathcurveto{\pgfqpoint{4.719608in}{1.880484in}}{\pgfqpoint{4.725790in}{1.877923in}}{\pgfqpoint{4.732236in}{1.877923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708534in}{2.809413in}}%
\pgfpathcurveto{\pgfqpoint{4.714980in}{2.809413in}}{\pgfqpoint{4.721163in}{2.811974in}}{\pgfqpoint{4.725721in}{2.816532in}}%
\pgfpathcurveto{\pgfqpoint{4.730279in}{2.821090in}}{\pgfqpoint{4.732840in}{2.827272in}}{\pgfqpoint{4.732840in}{2.833718in}}%
\pgfpathcurveto{\pgfqpoint{4.732840in}{2.840164in}}{\pgfqpoint{4.730279in}{2.846347in}}{\pgfqpoint{4.725721in}{2.850905in}}%
\pgfpathcurveto{\pgfqpoint{4.721163in}{2.855463in}}{\pgfqpoint{4.714980in}{2.858024in}}{\pgfqpoint{4.708534in}{2.858024in}}%
\pgfpathcurveto{\pgfqpoint{4.702088in}{2.858024in}}{\pgfqpoint{4.695905in}{2.855463in}}{\pgfqpoint{4.691347in}{2.850905in}}%
\pgfpathcurveto{\pgfqpoint{4.686789in}{2.846347in}}{\pgfqpoint{4.684228in}{2.840164in}}{\pgfqpoint{4.684228in}{2.833718in}}%
\pgfpathcurveto{\pgfqpoint{4.684228in}{2.827272in}}{\pgfqpoint{4.686789in}{2.821090in}}{\pgfqpoint{4.691347in}{2.816532in}}%
\pgfpathcurveto{\pgfqpoint{4.695905in}{2.811974in}}{\pgfqpoint{4.702088in}{2.809413in}}{\pgfqpoint{4.708534in}{2.809413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665258in}{1.307513in}}%
\pgfpathcurveto{\pgfqpoint{4.671704in}{1.307513in}}{\pgfqpoint{4.677886in}{1.310074in}}{\pgfqpoint{4.682444in}{1.314632in}}%
\pgfpathcurveto{\pgfqpoint{4.687002in}{1.319190in}}{\pgfqpoint{4.689563in}{1.325373in}}{\pgfqpoint{4.689563in}{1.331819in}}%
\pgfpathcurveto{\pgfqpoint{4.689563in}{1.338265in}}{\pgfqpoint{4.687002in}{1.344447in}}{\pgfqpoint{4.682444in}{1.349005in}}%
\pgfpathcurveto{\pgfqpoint{4.677886in}{1.353563in}}{\pgfqpoint{4.671704in}{1.356124in}}{\pgfqpoint{4.665258in}{1.356124in}}%
\pgfpathcurveto{\pgfqpoint{4.658812in}{1.356124in}}{\pgfqpoint{4.652629in}{1.353563in}}{\pgfqpoint{4.648071in}{1.349005in}}%
\pgfpathcurveto{\pgfqpoint{4.643513in}{1.344447in}}{\pgfqpoint{4.640952in}{1.338265in}}{\pgfqpoint{4.640952in}{1.331819in}}%
\pgfpathcurveto{\pgfqpoint{4.640952in}{1.325373in}}{\pgfqpoint{4.643513in}{1.319190in}}{\pgfqpoint{4.648071in}{1.314632in}}%
\pgfpathcurveto{\pgfqpoint{4.652629in}{1.310074in}}{\pgfqpoint{4.658812in}{1.307513in}}{\pgfqpoint{4.665258in}{1.307513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661083in}{1.550766in}}%
\pgfpathcurveto{\pgfqpoint{4.667529in}{1.550766in}}{\pgfqpoint{4.673712in}{1.553327in}}{\pgfqpoint{4.678270in}{1.557885in}}%
\pgfpathcurveto{\pgfqpoint{4.682828in}{1.562443in}}{\pgfqpoint{4.685389in}{1.568626in}}{\pgfqpoint{4.685389in}{1.575072in}}%
\pgfpathcurveto{\pgfqpoint{4.685389in}{1.581518in}}{\pgfqpoint{4.682828in}{1.587701in}}{\pgfqpoint{4.678270in}{1.592258in}}%
\pgfpathcurveto{\pgfqpoint{4.673712in}{1.596816in}}{\pgfqpoint{4.667529in}{1.599377in}}{\pgfqpoint{4.661083in}{1.599377in}}%
\pgfpathcurveto{\pgfqpoint{4.654637in}{1.599377in}}{\pgfqpoint{4.648455in}{1.596816in}}{\pgfqpoint{4.643897in}{1.592258in}}%
\pgfpathcurveto{\pgfqpoint{4.639339in}{1.587701in}}{\pgfqpoint{4.636778in}{1.581518in}}{\pgfqpoint{4.636778in}{1.575072in}}%
\pgfpathcurveto{\pgfqpoint{4.636778in}{1.568626in}}{\pgfqpoint{4.639339in}{1.562443in}}{\pgfqpoint{4.643897in}{1.557885in}}%
\pgfpathcurveto{\pgfqpoint{4.648455in}{1.553327in}}{\pgfqpoint{4.654637in}{1.550766in}}{\pgfqpoint{4.661083in}{1.550766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709291in}{1.349090in}}%
\pgfpathcurveto{\pgfqpoint{4.715737in}{1.349090in}}{\pgfqpoint{4.721920in}{1.351651in}}{\pgfqpoint{4.726478in}{1.356209in}}%
\pgfpathcurveto{\pgfqpoint{4.731036in}{1.360767in}}{\pgfqpoint{4.733597in}{1.366949in}}{\pgfqpoint{4.733597in}{1.373395in}}%
\pgfpathcurveto{\pgfqpoint{4.733597in}{1.379841in}}{\pgfqpoint{4.731036in}{1.386024in}}{\pgfqpoint{4.726478in}{1.390582in}}%
\pgfpathcurveto{\pgfqpoint{4.721920in}{1.395140in}}{\pgfqpoint{4.715737in}{1.397701in}}{\pgfqpoint{4.709291in}{1.397701in}}%
\pgfpathcurveto{\pgfqpoint{4.702845in}{1.397701in}}{\pgfqpoint{4.696663in}{1.395140in}}{\pgfqpoint{4.692105in}{1.390582in}}%
\pgfpathcurveto{\pgfqpoint{4.687547in}{1.386024in}}{\pgfqpoint{4.684986in}{1.379841in}}{\pgfqpoint{4.684986in}{1.373395in}}%
\pgfpathcurveto{\pgfqpoint{4.684986in}{1.366949in}}{\pgfqpoint{4.687547in}{1.360767in}}{\pgfqpoint{4.692105in}{1.356209in}}%
\pgfpathcurveto{\pgfqpoint{4.696663in}{1.351651in}}{\pgfqpoint{4.702845in}{1.349090in}}{\pgfqpoint{4.709291in}{1.349090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648342in}{1.345824in}}%
\pgfpathcurveto{\pgfqpoint{4.654788in}{1.345824in}}{\pgfqpoint{4.660971in}{1.348385in}}{\pgfqpoint{4.665529in}{1.352943in}}%
\pgfpathcurveto{\pgfqpoint{4.670087in}{1.357500in}}{\pgfqpoint{4.672648in}{1.363683in}}{\pgfqpoint{4.672648in}{1.370129in}}%
\pgfpathcurveto{\pgfqpoint{4.672648in}{1.376575in}}{\pgfqpoint{4.670087in}{1.382758in}}{\pgfqpoint{4.665529in}{1.387316in}}%
\pgfpathcurveto{\pgfqpoint{4.660971in}{1.391874in}}{\pgfqpoint{4.654788in}{1.394435in}}{\pgfqpoint{4.648342in}{1.394435in}}%
\pgfpathcurveto{\pgfqpoint{4.641896in}{1.394435in}}{\pgfqpoint{4.635714in}{1.391874in}}{\pgfqpoint{4.631156in}{1.387316in}}%
\pgfpathcurveto{\pgfqpoint{4.626598in}{1.382758in}}{\pgfqpoint{4.624037in}{1.376575in}}{\pgfqpoint{4.624037in}{1.370129in}}%
\pgfpathcurveto{\pgfqpoint{4.624037in}{1.363683in}}{\pgfqpoint{4.626598in}{1.357500in}}{\pgfqpoint{4.631156in}{1.352943in}}%
\pgfpathcurveto{\pgfqpoint{4.635714in}{1.348385in}}{\pgfqpoint{4.641896in}{1.345824in}}{\pgfqpoint{4.648342in}{1.345824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742265in}{1.299365in}}%
\pgfpathcurveto{\pgfqpoint{4.748711in}{1.299365in}}{\pgfqpoint{4.754894in}{1.301926in}}{\pgfqpoint{4.759452in}{1.306484in}}%
\pgfpathcurveto{\pgfqpoint{4.764010in}{1.311042in}}{\pgfqpoint{4.766571in}{1.317225in}}{\pgfqpoint{4.766571in}{1.323670in}}%
\pgfpathcurveto{\pgfqpoint{4.766571in}{1.330116in}}{\pgfqpoint{4.764010in}{1.336299in}}{\pgfqpoint{4.759452in}{1.340857in}}%
\pgfpathcurveto{\pgfqpoint{4.754894in}{1.345415in}}{\pgfqpoint{4.748711in}{1.347976in}}{\pgfqpoint{4.742265in}{1.347976in}}%
\pgfpathcurveto{\pgfqpoint{4.735819in}{1.347976in}}{\pgfqpoint{4.729637in}{1.345415in}}{\pgfqpoint{4.725079in}{1.340857in}}%
\pgfpathcurveto{\pgfqpoint{4.720521in}{1.336299in}}{\pgfqpoint{4.717960in}{1.330116in}}{\pgfqpoint{4.717960in}{1.323670in}}%
\pgfpathcurveto{\pgfqpoint{4.717960in}{1.317225in}}{\pgfqpoint{4.720521in}{1.311042in}}{\pgfqpoint{4.725079in}{1.306484in}}%
\pgfpathcurveto{\pgfqpoint{4.729637in}{1.301926in}}{\pgfqpoint{4.735819in}{1.299365in}}{\pgfqpoint{4.742265in}{1.299365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662395in}{1.735478in}}%
\pgfpathcurveto{\pgfqpoint{4.668841in}{1.735478in}}{\pgfqpoint{4.675024in}{1.738039in}}{\pgfqpoint{4.679582in}{1.742597in}}%
\pgfpathcurveto{\pgfqpoint{4.684139in}{1.747155in}}{\pgfqpoint{4.686700in}{1.753338in}}{\pgfqpoint{4.686700in}{1.759784in}}%
\pgfpathcurveto{\pgfqpoint{4.686700in}{1.766230in}}{\pgfqpoint{4.684139in}{1.772412in}}{\pgfqpoint{4.679582in}{1.776970in}}%
\pgfpathcurveto{\pgfqpoint{4.675024in}{1.781528in}}{\pgfqpoint{4.668841in}{1.784089in}}{\pgfqpoint{4.662395in}{1.784089in}}%
\pgfpathcurveto{\pgfqpoint{4.655949in}{1.784089in}}{\pgfqpoint{4.649766in}{1.781528in}}{\pgfqpoint{4.645208in}{1.776970in}}%
\pgfpathcurveto{\pgfqpoint{4.640650in}{1.772412in}}{\pgfqpoint{4.638089in}{1.766230in}}{\pgfqpoint{4.638089in}{1.759784in}}%
\pgfpathcurveto{\pgfqpoint{4.638089in}{1.753338in}}{\pgfqpoint{4.640650in}{1.747155in}}{\pgfqpoint{4.645208in}{1.742597in}}%
\pgfpathcurveto{\pgfqpoint{4.649766in}{1.738039in}}{\pgfqpoint{4.655949in}{1.735478in}}{\pgfqpoint{4.662395in}{1.735478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747008in}{1.405719in}}%
\pgfpathcurveto{\pgfqpoint{4.753454in}{1.405719in}}{\pgfqpoint{4.759637in}{1.408280in}}{\pgfqpoint{4.764195in}{1.412837in}}%
\pgfpathcurveto{\pgfqpoint{4.768753in}{1.417395in}}{\pgfqpoint{4.771314in}{1.423578in}}{\pgfqpoint{4.771314in}{1.430024in}}%
\pgfpathcurveto{\pgfqpoint{4.771314in}{1.436470in}}{\pgfqpoint{4.768753in}{1.442653in}}{\pgfqpoint{4.764195in}{1.447211in}}%
\pgfpathcurveto{\pgfqpoint{4.759637in}{1.451769in}}{\pgfqpoint{4.753454in}{1.454330in}}{\pgfqpoint{4.747008in}{1.454330in}}%
\pgfpathcurveto{\pgfqpoint{4.740562in}{1.454330in}}{\pgfqpoint{4.734379in}{1.451769in}}{\pgfqpoint{4.729821in}{1.447211in}}%
\pgfpathcurveto{\pgfqpoint{4.725263in}{1.442653in}}{\pgfqpoint{4.722702in}{1.436470in}}{\pgfqpoint{4.722702in}{1.430024in}}%
\pgfpathcurveto{\pgfqpoint{4.722702in}{1.423578in}}{\pgfqpoint{4.725263in}{1.417395in}}{\pgfqpoint{4.729821in}{1.412837in}}%
\pgfpathcurveto{\pgfqpoint{4.734379in}{1.408280in}}{\pgfqpoint{4.740562in}{1.405719in}}{\pgfqpoint{4.747008in}{1.405719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682270in}{1.682325in}}%
\pgfpathcurveto{\pgfqpoint{4.688716in}{1.682325in}}{\pgfqpoint{4.694899in}{1.684886in}}{\pgfqpoint{4.699457in}{1.689444in}}%
\pgfpathcurveto{\pgfqpoint{4.704015in}{1.694002in}}{\pgfqpoint{4.706576in}{1.700185in}}{\pgfqpoint{4.706576in}{1.706631in}}%
\pgfpathcurveto{\pgfqpoint{4.706576in}{1.713077in}}{\pgfqpoint{4.704015in}{1.719260in}}{\pgfqpoint{4.699457in}{1.723818in}}%
\pgfpathcurveto{\pgfqpoint{4.694899in}{1.728376in}}{\pgfqpoint{4.688716in}{1.730937in}}{\pgfqpoint{4.682270in}{1.730937in}}%
\pgfpathcurveto{\pgfqpoint{4.675825in}{1.730937in}}{\pgfqpoint{4.669642in}{1.728376in}}{\pgfqpoint{4.665084in}{1.723818in}}%
\pgfpathcurveto{\pgfqpoint{4.660526in}{1.719260in}}{\pgfqpoint{4.657965in}{1.713077in}}{\pgfqpoint{4.657965in}{1.706631in}}%
\pgfpathcurveto{\pgfqpoint{4.657965in}{1.700185in}}{\pgfqpoint{4.660526in}{1.694002in}}{\pgfqpoint{4.665084in}{1.689444in}}%
\pgfpathcurveto{\pgfqpoint{4.669642in}{1.684886in}}{\pgfqpoint{4.675825in}{1.682325in}}{\pgfqpoint{4.682270in}{1.682325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745559in}{1.267655in}}%
\pgfpathcurveto{\pgfqpoint{4.752005in}{1.267655in}}{\pgfqpoint{4.758188in}{1.270216in}}{\pgfqpoint{4.762746in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{4.767304in}{1.279332in}}{\pgfqpoint{4.769865in}{1.285515in}}{\pgfqpoint{4.769865in}{1.291961in}}%
\pgfpathcurveto{\pgfqpoint{4.769865in}{1.298407in}}{\pgfqpoint{4.767304in}{1.304589in}}{\pgfqpoint{4.762746in}{1.309147in}}%
\pgfpathcurveto{\pgfqpoint{4.758188in}{1.313705in}}{\pgfqpoint{4.752005in}{1.316266in}}{\pgfqpoint{4.745559in}{1.316266in}}%
\pgfpathcurveto{\pgfqpoint{4.739113in}{1.316266in}}{\pgfqpoint{4.732930in}{1.313705in}}{\pgfqpoint{4.728373in}{1.309147in}}%
\pgfpathcurveto{\pgfqpoint{4.723815in}{1.304589in}}{\pgfqpoint{4.721254in}{1.298407in}}{\pgfqpoint{4.721254in}{1.291961in}}%
\pgfpathcurveto{\pgfqpoint{4.721254in}{1.285515in}}{\pgfqpoint{4.723815in}{1.279332in}}{\pgfqpoint{4.728373in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{4.732930in}{1.270216in}}{\pgfqpoint{4.739113in}{1.267655in}}{\pgfqpoint{4.745559in}{1.267655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645276in}{1.589682in}}%
\pgfpathcurveto{\pgfqpoint{4.651722in}{1.589682in}}{\pgfqpoint{4.657904in}{1.592243in}}{\pgfqpoint{4.662462in}{1.596801in}}%
\pgfpathcurveto{\pgfqpoint{4.667020in}{1.601359in}}{\pgfqpoint{4.669581in}{1.607542in}}{\pgfqpoint{4.669581in}{1.613987in}}%
\pgfpathcurveto{\pgfqpoint{4.669581in}{1.620433in}}{\pgfqpoint{4.667020in}{1.626616in}}{\pgfqpoint{4.662462in}{1.631174in}}%
\pgfpathcurveto{\pgfqpoint{4.657904in}{1.635732in}}{\pgfqpoint{4.651722in}{1.638293in}}{\pgfqpoint{4.645276in}{1.638293in}}%
\pgfpathcurveto{\pgfqpoint{4.638830in}{1.638293in}}{\pgfqpoint{4.632647in}{1.635732in}}{\pgfqpoint{4.628089in}{1.631174in}}%
\pgfpathcurveto{\pgfqpoint{4.623531in}{1.626616in}}{\pgfqpoint{4.620970in}{1.620433in}}{\pgfqpoint{4.620970in}{1.613987in}}%
\pgfpathcurveto{\pgfqpoint{4.620970in}{1.607542in}}{\pgfqpoint{4.623531in}{1.601359in}}{\pgfqpoint{4.628089in}{1.596801in}}%
\pgfpathcurveto{\pgfqpoint{4.632647in}{1.592243in}}{\pgfqpoint{4.638830in}{1.589682in}}{\pgfqpoint{4.645276in}{1.589682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717347in}{1.409523in}}%
\pgfpathcurveto{\pgfqpoint{4.723793in}{1.409523in}}{\pgfqpoint{4.729976in}{1.412084in}}{\pgfqpoint{4.734534in}{1.416642in}}%
\pgfpathcurveto{\pgfqpoint{4.739092in}{1.421199in}}{\pgfqpoint{4.741653in}{1.427382in}}{\pgfqpoint{4.741653in}{1.433828in}}%
\pgfpathcurveto{\pgfqpoint{4.741653in}{1.440274in}}{\pgfqpoint{4.739092in}{1.446457in}}{\pgfqpoint{4.734534in}{1.451015in}}%
\pgfpathcurveto{\pgfqpoint{4.729976in}{1.455573in}}{\pgfqpoint{4.723793in}{1.458134in}}{\pgfqpoint{4.717347in}{1.458134in}}%
\pgfpathcurveto{\pgfqpoint{4.710902in}{1.458134in}}{\pgfqpoint{4.704719in}{1.455573in}}{\pgfqpoint{4.700161in}{1.451015in}}%
\pgfpathcurveto{\pgfqpoint{4.695603in}{1.446457in}}{\pgfqpoint{4.693042in}{1.440274in}}{\pgfqpoint{4.693042in}{1.433828in}}%
\pgfpathcurveto{\pgfqpoint{4.693042in}{1.427382in}}{\pgfqpoint{4.695603in}{1.421199in}}{\pgfqpoint{4.700161in}{1.416642in}}%
\pgfpathcurveto{\pgfqpoint{4.704719in}{1.412084in}}{\pgfqpoint{4.710902in}{1.409523in}}{\pgfqpoint{4.717347in}{1.409523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726946in}{2.164804in}}%
\pgfpathcurveto{\pgfqpoint{4.733392in}{2.164804in}}{\pgfqpoint{4.739575in}{2.167365in}}{\pgfqpoint{4.744133in}{2.171923in}}%
\pgfpathcurveto{\pgfqpoint{4.748691in}{2.176481in}}{\pgfqpoint{4.751252in}{2.182664in}}{\pgfqpoint{4.751252in}{2.189110in}}%
\pgfpathcurveto{\pgfqpoint{4.751252in}{2.195556in}}{\pgfqpoint{4.748691in}{2.201739in}}{\pgfqpoint{4.744133in}{2.206296in}}%
\pgfpathcurveto{\pgfqpoint{4.739575in}{2.210854in}}{\pgfqpoint{4.733392in}{2.213415in}}{\pgfqpoint{4.726946in}{2.213415in}}%
\pgfpathcurveto{\pgfqpoint{4.720500in}{2.213415in}}{\pgfqpoint{4.714318in}{2.210854in}}{\pgfqpoint{4.709760in}{2.206296in}}%
\pgfpathcurveto{\pgfqpoint{4.705202in}{2.201739in}}{\pgfqpoint{4.702641in}{2.195556in}}{\pgfqpoint{4.702641in}{2.189110in}}%
\pgfpathcurveto{\pgfqpoint{4.702641in}{2.182664in}}{\pgfqpoint{4.705202in}{2.176481in}}{\pgfqpoint{4.709760in}{2.171923in}}%
\pgfpathcurveto{\pgfqpoint{4.714318in}{2.167365in}}{\pgfqpoint{4.720500in}{2.164804in}}{\pgfqpoint{4.726946in}{2.164804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674091in}{1.472585in}}%
\pgfpathcurveto{\pgfqpoint{4.680537in}{1.472585in}}{\pgfqpoint{4.686720in}{1.475146in}}{\pgfqpoint{4.691278in}{1.479704in}}%
\pgfpathcurveto{\pgfqpoint{4.695836in}{1.484262in}}{\pgfqpoint{4.698397in}{1.490444in}}{\pgfqpoint{4.698397in}{1.496890in}}%
\pgfpathcurveto{\pgfqpoint{4.698397in}{1.503336in}}{\pgfqpoint{4.695836in}{1.509519in}}{\pgfqpoint{4.691278in}{1.514077in}}%
\pgfpathcurveto{\pgfqpoint{4.686720in}{1.518635in}}{\pgfqpoint{4.680537in}{1.521196in}}{\pgfqpoint{4.674091in}{1.521196in}}%
\pgfpathcurveto{\pgfqpoint{4.667646in}{1.521196in}}{\pgfqpoint{4.661463in}{1.518635in}}{\pgfqpoint{4.656905in}{1.514077in}}%
\pgfpathcurveto{\pgfqpoint{4.652347in}{1.509519in}}{\pgfqpoint{4.649786in}{1.503336in}}{\pgfqpoint{4.649786in}{1.496890in}}%
\pgfpathcurveto{\pgfqpoint{4.649786in}{1.490444in}}{\pgfqpoint{4.652347in}{1.484262in}}{\pgfqpoint{4.656905in}{1.479704in}}%
\pgfpathcurveto{\pgfqpoint{4.661463in}{1.475146in}}{\pgfqpoint{4.667646in}{1.472585in}}{\pgfqpoint{4.674091in}{1.472585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668842in}{1.642492in}}%
\pgfpathcurveto{\pgfqpoint{4.675288in}{1.642492in}}{\pgfqpoint{4.681470in}{1.645053in}}{\pgfqpoint{4.686028in}{1.649611in}}%
\pgfpathcurveto{\pgfqpoint{4.690586in}{1.654169in}}{\pgfqpoint{4.693147in}{1.660352in}}{\pgfqpoint{4.693147in}{1.666798in}}%
\pgfpathcurveto{\pgfqpoint{4.693147in}{1.673244in}}{\pgfqpoint{4.690586in}{1.679426in}}{\pgfqpoint{4.686028in}{1.683984in}}%
\pgfpathcurveto{\pgfqpoint{4.681470in}{1.688542in}}{\pgfqpoint{4.675288in}{1.691103in}}{\pgfqpoint{4.668842in}{1.691103in}}%
\pgfpathcurveto{\pgfqpoint{4.662396in}{1.691103in}}{\pgfqpoint{4.656213in}{1.688542in}}{\pgfqpoint{4.651655in}{1.683984in}}%
\pgfpathcurveto{\pgfqpoint{4.647097in}{1.679426in}}{\pgfqpoint{4.644536in}{1.673244in}}{\pgfqpoint{4.644536in}{1.666798in}}%
\pgfpathcurveto{\pgfqpoint{4.644536in}{1.660352in}}{\pgfqpoint{4.647097in}{1.654169in}}{\pgfqpoint{4.651655in}{1.649611in}}%
\pgfpathcurveto{\pgfqpoint{4.656213in}{1.645053in}}{\pgfqpoint{4.662396in}{1.642492in}}{\pgfqpoint{4.668842in}{1.642492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707976in}{1.309610in}}%
\pgfpathcurveto{\pgfqpoint{4.714422in}{1.309610in}}{\pgfqpoint{4.720605in}{1.312171in}}{\pgfqpoint{4.725163in}{1.316729in}}%
\pgfpathcurveto{\pgfqpoint{4.729721in}{1.321287in}}{\pgfqpoint{4.732282in}{1.327470in}}{\pgfqpoint{4.732282in}{1.333916in}}%
\pgfpathcurveto{\pgfqpoint{4.732282in}{1.340362in}}{\pgfqpoint{4.729721in}{1.346545in}}{\pgfqpoint{4.725163in}{1.351103in}}%
\pgfpathcurveto{\pgfqpoint{4.720605in}{1.355661in}}{\pgfqpoint{4.714422in}{1.358222in}}{\pgfqpoint{4.707976in}{1.358222in}}%
\pgfpathcurveto{\pgfqpoint{4.701530in}{1.358222in}}{\pgfqpoint{4.695348in}{1.355661in}}{\pgfqpoint{4.690790in}{1.351103in}}%
\pgfpathcurveto{\pgfqpoint{4.686232in}{1.346545in}}{\pgfqpoint{4.683671in}{1.340362in}}{\pgfqpoint{4.683671in}{1.333916in}}%
\pgfpathcurveto{\pgfqpoint{4.683671in}{1.327470in}}{\pgfqpoint{4.686232in}{1.321287in}}{\pgfqpoint{4.690790in}{1.316729in}}%
\pgfpathcurveto{\pgfqpoint{4.695348in}{1.312171in}}{\pgfqpoint{4.701530in}{1.309610in}}{\pgfqpoint{4.707976in}{1.309610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739211in}{2.313468in}}%
\pgfpathcurveto{\pgfqpoint{4.745657in}{2.313468in}}{\pgfqpoint{4.751840in}{2.316029in}}{\pgfqpoint{4.756398in}{2.320587in}}%
\pgfpathcurveto{\pgfqpoint{4.760956in}{2.325145in}}{\pgfqpoint{4.763517in}{2.331328in}}{\pgfqpoint{4.763517in}{2.337774in}}%
\pgfpathcurveto{\pgfqpoint{4.763517in}{2.344220in}}{\pgfqpoint{4.760956in}{2.350403in}}{\pgfqpoint{4.756398in}{2.354961in}}%
\pgfpathcurveto{\pgfqpoint{4.751840in}{2.359519in}}{\pgfqpoint{4.745657in}{2.362080in}}{\pgfqpoint{4.739211in}{2.362080in}}%
\pgfpathcurveto{\pgfqpoint{4.732766in}{2.362080in}}{\pgfqpoint{4.726583in}{2.359519in}}{\pgfqpoint{4.722025in}{2.354961in}}%
\pgfpathcurveto{\pgfqpoint{4.717467in}{2.350403in}}{\pgfqpoint{4.714906in}{2.344220in}}{\pgfqpoint{4.714906in}{2.337774in}}%
\pgfpathcurveto{\pgfqpoint{4.714906in}{2.331328in}}{\pgfqpoint{4.717467in}{2.325145in}}{\pgfqpoint{4.722025in}{2.320587in}}%
\pgfpathcurveto{\pgfqpoint{4.726583in}{2.316029in}}{\pgfqpoint{4.732766in}{2.313468in}}{\pgfqpoint{4.739211in}{2.313468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710816in}{1.448831in}}%
\pgfpathcurveto{\pgfqpoint{4.717262in}{1.448831in}}{\pgfqpoint{4.723445in}{1.451392in}}{\pgfqpoint{4.728003in}{1.455950in}}%
\pgfpathcurveto{\pgfqpoint{4.732561in}{1.460508in}}{\pgfqpoint{4.735122in}{1.466690in}}{\pgfqpoint{4.735122in}{1.473136in}}%
\pgfpathcurveto{\pgfqpoint{4.735122in}{1.479582in}}{\pgfqpoint{4.732561in}{1.485765in}}{\pgfqpoint{4.728003in}{1.490323in}}%
\pgfpathcurveto{\pgfqpoint{4.723445in}{1.494881in}}{\pgfqpoint{4.717262in}{1.497442in}}{\pgfqpoint{4.710816in}{1.497442in}}%
\pgfpathcurveto{\pgfqpoint{4.704370in}{1.497442in}}{\pgfqpoint{4.698188in}{1.494881in}}{\pgfqpoint{4.693630in}{1.490323in}}%
\pgfpathcurveto{\pgfqpoint{4.689072in}{1.485765in}}{\pgfqpoint{4.686511in}{1.479582in}}{\pgfqpoint{4.686511in}{1.473136in}}%
\pgfpathcurveto{\pgfqpoint{4.686511in}{1.466690in}}{\pgfqpoint{4.689072in}{1.460508in}}{\pgfqpoint{4.693630in}{1.455950in}}%
\pgfpathcurveto{\pgfqpoint{4.698188in}{1.451392in}}{\pgfqpoint{4.704370in}{1.448831in}}{\pgfqpoint{4.710816in}{1.448831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697073in}{1.594033in}}%
\pgfpathcurveto{\pgfqpoint{4.703518in}{1.594033in}}{\pgfqpoint{4.709701in}{1.596594in}}{\pgfqpoint{4.714259in}{1.601152in}}%
\pgfpathcurveto{\pgfqpoint{4.718817in}{1.605710in}}{\pgfqpoint{4.721378in}{1.611893in}}{\pgfqpoint{4.721378in}{1.618339in}}%
\pgfpathcurveto{\pgfqpoint{4.721378in}{1.624785in}}{\pgfqpoint{4.718817in}{1.630967in}}{\pgfqpoint{4.714259in}{1.635525in}}%
\pgfpathcurveto{\pgfqpoint{4.709701in}{1.640083in}}{\pgfqpoint{4.703518in}{1.642644in}}{\pgfqpoint{4.697073in}{1.642644in}}%
\pgfpathcurveto{\pgfqpoint{4.690627in}{1.642644in}}{\pgfqpoint{4.684444in}{1.640083in}}{\pgfqpoint{4.679886in}{1.635525in}}%
\pgfpathcurveto{\pgfqpoint{4.675328in}{1.630967in}}{\pgfqpoint{4.672767in}{1.624785in}}{\pgfqpoint{4.672767in}{1.618339in}}%
\pgfpathcurveto{\pgfqpoint{4.672767in}{1.611893in}}{\pgfqpoint{4.675328in}{1.605710in}}{\pgfqpoint{4.679886in}{1.601152in}}%
\pgfpathcurveto{\pgfqpoint{4.684444in}{1.596594in}}{\pgfqpoint{4.690627in}{1.594033in}}{\pgfqpoint{4.697073in}{1.594033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645964in}{1.459385in}}%
\pgfpathcurveto{\pgfqpoint{4.652410in}{1.459385in}}{\pgfqpoint{4.658593in}{1.461946in}}{\pgfqpoint{4.663150in}{1.466504in}}%
\pgfpathcurveto{\pgfqpoint{4.667708in}{1.471062in}}{\pgfqpoint{4.670269in}{1.477245in}}{\pgfqpoint{4.670269in}{1.483691in}}%
\pgfpathcurveto{\pgfqpoint{4.670269in}{1.490137in}}{\pgfqpoint{4.667708in}{1.496319in}}{\pgfqpoint{4.663150in}{1.500877in}}%
\pgfpathcurveto{\pgfqpoint{4.658593in}{1.505435in}}{\pgfqpoint{4.652410in}{1.507996in}}{\pgfqpoint{4.645964in}{1.507996in}}%
\pgfpathcurveto{\pgfqpoint{4.639518in}{1.507996in}}{\pgfqpoint{4.633335in}{1.505435in}}{\pgfqpoint{4.628777in}{1.500877in}}%
\pgfpathcurveto{\pgfqpoint{4.624219in}{1.496319in}}{\pgfqpoint{4.621658in}{1.490137in}}{\pgfqpoint{4.621658in}{1.483691in}}%
\pgfpathcurveto{\pgfqpoint{4.621658in}{1.477245in}}{\pgfqpoint{4.624219in}{1.471062in}}{\pgfqpoint{4.628777in}{1.466504in}}%
\pgfpathcurveto{\pgfqpoint{4.633335in}{1.461946in}}{\pgfqpoint{4.639518in}{1.459385in}}{\pgfqpoint{4.645964in}{1.459385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707389in}{2.859551in}}%
\pgfpathcurveto{\pgfqpoint{4.713834in}{2.859551in}}{\pgfqpoint{4.720017in}{2.862112in}}{\pgfqpoint{4.724575in}{2.866670in}}%
\pgfpathcurveto{\pgfqpoint{4.729133in}{2.871228in}}{\pgfqpoint{4.731694in}{2.877411in}}{\pgfqpoint{4.731694in}{2.883857in}}%
\pgfpathcurveto{\pgfqpoint{4.731694in}{2.890303in}}{\pgfqpoint{4.729133in}{2.896486in}}{\pgfqpoint{4.724575in}{2.901044in}}%
\pgfpathcurveto{\pgfqpoint{4.720017in}{2.905602in}}{\pgfqpoint{4.713834in}{2.908163in}}{\pgfqpoint{4.707389in}{2.908163in}}%
\pgfpathcurveto{\pgfqpoint{4.700943in}{2.908163in}}{\pgfqpoint{4.694760in}{2.905602in}}{\pgfqpoint{4.690202in}{2.901044in}}%
\pgfpathcurveto{\pgfqpoint{4.685644in}{2.896486in}}{\pgfqpoint{4.683083in}{2.890303in}}{\pgfqpoint{4.683083in}{2.883857in}}%
\pgfpathcurveto{\pgfqpoint{4.683083in}{2.877411in}}{\pgfqpoint{4.685644in}{2.871228in}}{\pgfqpoint{4.690202in}{2.866670in}}%
\pgfpathcurveto{\pgfqpoint{4.694760in}{2.862112in}}{\pgfqpoint{4.700943in}{2.859551in}}{\pgfqpoint{4.707389in}{2.859551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704175in}{1.414527in}}%
\pgfpathcurveto{\pgfqpoint{4.710621in}{1.414527in}}{\pgfqpoint{4.716804in}{1.417088in}}{\pgfqpoint{4.721362in}{1.421646in}}%
\pgfpathcurveto{\pgfqpoint{4.725919in}{1.426204in}}{\pgfqpoint{4.728480in}{1.432387in}}{\pgfqpoint{4.728480in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.728480in}{1.445279in}}{\pgfqpoint{4.725919in}{1.451461in}}{\pgfqpoint{4.721362in}{1.456019in}}%
\pgfpathcurveto{\pgfqpoint{4.716804in}{1.460577in}}{\pgfqpoint{4.710621in}{1.463138in}}{\pgfqpoint{4.704175in}{1.463138in}}%
\pgfpathcurveto{\pgfqpoint{4.697729in}{1.463138in}}{\pgfqpoint{4.691546in}{1.460577in}}{\pgfqpoint{4.686988in}{1.456019in}}%
\pgfpathcurveto{\pgfqpoint{4.682430in}{1.451461in}}{\pgfqpoint{4.679869in}{1.445279in}}{\pgfqpoint{4.679869in}{1.438833in}}%
\pgfpathcurveto{\pgfqpoint{4.679869in}{1.432387in}}{\pgfqpoint{4.682430in}{1.426204in}}{\pgfqpoint{4.686988in}{1.421646in}}%
\pgfpathcurveto{\pgfqpoint{4.691546in}{1.417088in}}{\pgfqpoint{4.697729in}{1.414527in}}{\pgfqpoint{4.704175in}{1.414527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659856in}{1.666933in}}%
\pgfpathcurveto{\pgfqpoint{4.666302in}{1.666933in}}{\pgfqpoint{4.672484in}{1.669494in}}{\pgfqpoint{4.677042in}{1.674052in}}%
\pgfpathcurveto{\pgfqpoint{4.681600in}{1.678610in}}{\pgfqpoint{4.684161in}{1.684793in}}{\pgfqpoint{4.684161in}{1.691239in}}%
\pgfpathcurveto{\pgfqpoint{4.684161in}{1.697685in}}{\pgfqpoint{4.681600in}{1.703867in}}{\pgfqpoint{4.677042in}{1.708425in}}%
\pgfpathcurveto{\pgfqpoint{4.672484in}{1.712983in}}{\pgfqpoint{4.666302in}{1.715544in}}{\pgfqpoint{4.659856in}{1.715544in}}%
\pgfpathcurveto{\pgfqpoint{4.653410in}{1.715544in}}{\pgfqpoint{4.647227in}{1.712983in}}{\pgfqpoint{4.642669in}{1.708425in}}%
\pgfpathcurveto{\pgfqpoint{4.638111in}{1.703867in}}{\pgfqpoint{4.635550in}{1.697685in}}{\pgfqpoint{4.635550in}{1.691239in}}%
\pgfpathcurveto{\pgfqpoint{4.635550in}{1.684793in}}{\pgfqpoint{4.638111in}{1.678610in}}{\pgfqpoint{4.642669in}{1.674052in}}%
\pgfpathcurveto{\pgfqpoint{4.647227in}{1.669494in}}{\pgfqpoint{4.653410in}{1.666933in}}{\pgfqpoint{4.659856in}{1.666933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667446in}{1.409121in}}%
\pgfpathcurveto{\pgfqpoint{4.673892in}{1.409121in}}{\pgfqpoint{4.680075in}{1.411682in}}{\pgfqpoint{4.684633in}{1.416240in}}%
\pgfpathcurveto{\pgfqpoint{4.689191in}{1.420798in}}{\pgfqpoint{4.691752in}{1.426980in}}{\pgfqpoint{4.691752in}{1.433426in}}%
\pgfpathcurveto{\pgfqpoint{4.691752in}{1.439872in}}{\pgfqpoint{4.689191in}{1.446055in}}{\pgfqpoint{4.684633in}{1.450613in}}%
\pgfpathcurveto{\pgfqpoint{4.680075in}{1.455171in}}{\pgfqpoint{4.673892in}{1.457732in}}{\pgfqpoint{4.667446in}{1.457732in}}%
\pgfpathcurveto{\pgfqpoint{4.661000in}{1.457732in}}{\pgfqpoint{4.654818in}{1.455171in}}{\pgfqpoint{4.650260in}{1.450613in}}%
\pgfpathcurveto{\pgfqpoint{4.645702in}{1.446055in}}{\pgfqpoint{4.643141in}{1.439872in}}{\pgfqpoint{4.643141in}{1.433426in}}%
\pgfpathcurveto{\pgfqpoint{4.643141in}{1.426980in}}{\pgfqpoint{4.645702in}{1.420798in}}{\pgfqpoint{4.650260in}{1.416240in}}%
\pgfpathcurveto{\pgfqpoint{4.654818in}{1.411682in}}{\pgfqpoint{4.661000in}{1.409121in}}{\pgfqpoint{4.667446in}{1.409121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647597in}{1.799248in}}%
\pgfpathcurveto{\pgfqpoint{4.654043in}{1.799248in}}{\pgfqpoint{4.660225in}{1.801809in}}{\pgfqpoint{4.664783in}{1.806367in}}%
\pgfpathcurveto{\pgfqpoint{4.669341in}{1.810925in}}{\pgfqpoint{4.671902in}{1.817108in}}{\pgfqpoint{4.671902in}{1.823554in}}%
\pgfpathcurveto{\pgfqpoint{4.671902in}{1.830000in}}{\pgfqpoint{4.669341in}{1.836182in}}{\pgfqpoint{4.664783in}{1.840740in}}%
\pgfpathcurveto{\pgfqpoint{4.660225in}{1.845298in}}{\pgfqpoint{4.654043in}{1.847859in}}{\pgfqpoint{4.647597in}{1.847859in}}%
\pgfpathcurveto{\pgfqpoint{4.641151in}{1.847859in}}{\pgfqpoint{4.634968in}{1.845298in}}{\pgfqpoint{4.630410in}{1.840740in}}%
\pgfpathcurveto{\pgfqpoint{4.625852in}{1.836182in}}{\pgfqpoint{4.623291in}{1.830000in}}{\pgfqpoint{4.623291in}{1.823554in}}%
\pgfpathcurveto{\pgfqpoint{4.623291in}{1.817108in}}{\pgfqpoint{4.625852in}{1.810925in}}{\pgfqpoint{4.630410in}{1.806367in}}%
\pgfpathcurveto{\pgfqpoint{4.634968in}{1.801809in}}{\pgfqpoint{4.641151in}{1.799248in}}{\pgfqpoint{4.647597in}{1.799248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724079in}{1.624267in}}%
\pgfpathcurveto{\pgfqpoint{4.730525in}{1.624267in}}{\pgfqpoint{4.736708in}{1.626828in}}{\pgfqpoint{4.741266in}{1.631386in}}%
\pgfpathcurveto{\pgfqpoint{4.745824in}{1.635944in}}{\pgfqpoint{4.748385in}{1.642127in}}{\pgfqpoint{4.748385in}{1.648573in}}%
\pgfpathcurveto{\pgfqpoint{4.748385in}{1.655019in}}{\pgfqpoint{4.745824in}{1.661202in}}{\pgfqpoint{4.741266in}{1.665760in}}%
\pgfpathcurveto{\pgfqpoint{4.736708in}{1.670318in}}{\pgfqpoint{4.730525in}{1.672879in}}{\pgfqpoint{4.724079in}{1.672879in}}%
\pgfpathcurveto{\pgfqpoint{4.717633in}{1.672879in}}{\pgfqpoint{4.711451in}{1.670318in}}{\pgfqpoint{4.706893in}{1.665760in}}%
\pgfpathcurveto{\pgfqpoint{4.702335in}{1.661202in}}{\pgfqpoint{4.699774in}{1.655019in}}{\pgfqpoint{4.699774in}{1.648573in}}%
\pgfpathcurveto{\pgfqpoint{4.699774in}{1.642127in}}{\pgfqpoint{4.702335in}{1.635944in}}{\pgfqpoint{4.706893in}{1.631386in}}%
\pgfpathcurveto{\pgfqpoint{4.711451in}{1.626828in}}{\pgfqpoint{4.717633in}{1.624267in}}{\pgfqpoint{4.724079in}{1.624267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687695in}{2.845740in}}%
\pgfpathcurveto{\pgfqpoint{4.694141in}{2.845740in}}{\pgfqpoint{4.700324in}{2.848301in}}{\pgfqpoint{4.704882in}{2.852859in}}%
\pgfpathcurveto{\pgfqpoint{4.709440in}{2.857417in}}{\pgfqpoint{4.712001in}{2.863600in}}{\pgfqpoint{4.712001in}{2.870045in}}%
\pgfpathcurveto{\pgfqpoint{4.712001in}{2.876491in}}{\pgfqpoint{4.709440in}{2.882674in}}{\pgfqpoint{4.704882in}{2.887232in}}%
\pgfpathcurveto{\pgfqpoint{4.700324in}{2.891790in}}{\pgfqpoint{4.694141in}{2.894351in}}{\pgfqpoint{4.687695in}{2.894351in}}%
\pgfpathcurveto{\pgfqpoint{4.681249in}{2.894351in}}{\pgfqpoint{4.675067in}{2.891790in}}{\pgfqpoint{4.670509in}{2.887232in}}%
\pgfpathcurveto{\pgfqpoint{4.665951in}{2.882674in}}{\pgfqpoint{4.663390in}{2.876491in}}{\pgfqpoint{4.663390in}{2.870045in}}%
\pgfpathcurveto{\pgfqpoint{4.663390in}{2.863600in}}{\pgfqpoint{4.665951in}{2.857417in}}{\pgfqpoint{4.670509in}{2.852859in}}%
\pgfpathcurveto{\pgfqpoint{4.675067in}{2.848301in}}{\pgfqpoint{4.681249in}{2.845740in}}{\pgfqpoint{4.687695in}{2.845740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718596in}{1.264870in}}%
\pgfpathcurveto{\pgfqpoint{4.725042in}{1.264870in}}{\pgfqpoint{4.731225in}{1.267431in}}{\pgfqpoint{4.735783in}{1.271988in}}%
\pgfpathcurveto{\pgfqpoint{4.740341in}{1.276546in}}{\pgfqpoint{4.742902in}{1.282729in}}{\pgfqpoint{4.742902in}{1.289175in}}%
\pgfpathcurveto{\pgfqpoint{4.742902in}{1.295621in}}{\pgfqpoint{4.740341in}{1.301804in}}{\pgfqpoint{4.735783in}{1.306362in}}%
\pgfpathcurveto{\pgfqpoint{4.731225in}{1.310920in}}{\pgfqpoint{4.725042in}{1.313481in}}{\pgfqpoint{4.718596in}{1.313481in}}%
\pgfpathcurveto{\pgfqpoint{4.712151in}{1.313481in}}{\pgfqpoint{4.705968in}{1.310920in}}{\pgfqpoint{4.701410in}{1.306362in}}%
\pgfpathcurveto{\pgfqpoint{4.696852in}{1.301804in}}{\pgfqpoint{4.694291in}{1.295621in}}{\pgfqpoint{4.694291in}{1.289175in}}%
\pgfpathcurveto{\pgfqpoint{4.694291in}{1.282729in}}{\pgfqpoint{4.696852in}{1.276546in}}{\pgfqpoint{4.701410in}{1.271988in}}%
\pgfpathcurveto{\pgfqpoint{4.705968in}{1.267431in}}{\pgfqpoint{4.712151in}{1.264870in}}{\pgfqpoint{4.718596in}{1.264870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676264in}{1.375251in}}%
\pgfpathcurveto{\pgfqpoint{4.682710in}{1.375251in}}{\pgfqpoint{4.688893in}{1.377812in}}{\pgfqpoint{4.693451in}{1.382370in}}%
\pgfpathcurveto{\pgfqpoint{4.698009in}{1.386928in}}{\pgfqpoint{4.700570in}{1.393110in}}{\pgfqpoint{4.700570in}{1.399556in}}%
\pgfpathcurveto{\pgfqpoint{4.700570in}{1.406002in}}{\pgfqpoint{4.698009in}{1.412185in}}{\pgfqpoint{4.693451in}{1.416743in}}%
\pgfpathcurveto{\pgfqpoint{4.688893in}{1.421301in}}{\pgfqpoint{4.682710in}{1.423862in}}{\pgfqpoint{4.676264in}{1.423862in}}%
\pgfpathcurveto{\pgfqpoint{4.669818in}{1.423862in}}{\pgfqpoint{4.663636in}{1.421301in}}{\pgfqpoint{4.659078in}{1.416743in}}%
\pgfpathcurveto{\pgfqpoint{4.654520in}{1.412185in}}{\pgfqpoint{4.651959in}{1.406002in}}{\pgfqpoint{4.651959in}{1.399556in}}%
\pgfpathcurveto{\pgfqpoint{4.651959in}{1.393110in}}{\pgfqpoint{4.654520in}{1.386928in}}{\pgfqpoint{4.659078in}{1.382370in}}%
\pgfpathcurveto{\pgfqpoint{4.663636in}{1.377812in}}{\pgfqpoint{4.669818in}{1.375251in}}{\pgfqpoint{4.676264in}{1.375251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645378in}{1.729967in}}%
\pgfpathcurveto{\pgfqpoint{4.651824in}{1.729967in}}{\pgfqpoint{4.658007in}{1.732528in}}{\pgfqpoint{4.662565in}{1.737086in}}%
\pgfpathcurveto{\pgfqpoint{4.667123in}{1.741644in}}{\pgfqpoint{4.669684in}{1.747827in}}{\pgfqpoint{4.669684in}{1.754273in}}%
\pgfpathcurveto{\pgfqpoint{4.669684in}{1.760718in}}{\pgfqpoint{4.667123in}{1.766901in}}{\pgfqpoint{4.662565in}{1.771459in}}%
\pgfpathcurveto{\pgfqpoint{4.658007in}{1.776017in}}{\pgfqpoint{4.651824in}{1.778578in}}{\pgfqpoint{4.645378in}{1.778578in}}%
\pgfpathcurveto{\pgfqpoint{4.638932in}{1.778578in}}{\pgfqpoint{4.632750in}{1.776017in}}{\pgfqpoint{4.628192in}{1.771459in}}%
\pgfpathcurveto{\pgfqpoint{4.623634in}{1.766901in}}{\pgfqpoint{4.621073in}{1.760718in}}{\pgfqpoint{4.621073in}{1.754273in}}%
\pgfpathcurveto{\pgfqpoint{4.621073in}{1.747827in}}{\pgfqpoint{4.623634in}{1.741644in}}{\pgfqpoint{4.628192in}{1.737086in}}%
\pgfpathcurveto{\pgfqpoint{4.632750in}{1.732528in}}{\pgfqpoint{4.638932in}{1.729967in}}{\pgfqpoint{4.645378in}{1.729967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737342in}{1.825130in}}%
\pgfpathcurveto{\pgfqpoint{4.743788in}{1.825130in}}{\pgfqpoint{4.749971in}{1.827691in}}{\pgfqpoint{4.754529in}{1.832249in}}%
\pgfpathcurveto{\pgfqpoint{4.759087in}{1.836807in}}{\pgfqpoint{4.761647in}{1.842990in}}{\pgfqpoint{4.761647in}{1.849436in}}%
\pgfpathcurveto{\pgfqpoint{4.761647in}{1.855882in}}{\pgfqpoint{4.759087in}{1.862065in}}{\pgfqpoint{4.754529in}{1.866623in}}%
\pgfpathcurveto{\pgfqpoint{4.749971in}{1.871180in}}{\pgfqpoint{4.743788in}{1.873741in}}{\pgfqpoint{4.737342in}{1.873741in}}%
\pgfpathcurveto{\pgfqpoint{4.730896in}{1.873741in}}{\pgfqpoint{4.724713in}{1.871180in}}{\pgfqpoint{4.720155in}{1.866623in}}%
\pgfpathcurveto{\pgfqpoint{4.715597in}{1.862065in}}{\pgfqpoint{4.713036in}{1.855882in}}{\pgfqpoint{4.713036in}{1.849436in}}%
\pgfpathcurveto{\pgfqpoint{4.713036in}{1.842990in}}{\pgfqpoint{4.715597in}{1.836807in}}{\pgfqpoint{4.720155in}{1.832249in}}%
\pgfpathcurveto{\pgfqpoint{4.724713in}{1.827691in}}{\pgfqpoint{4.730896in}{1.825130in}}{\pgfqpoint{4.737342in}{1.825130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717957in}{1.704757in}}%
\pgfpathcurveto{\pgfqpoint{4.724402in}{1.704757in}}{\pgfqpoint{4.730585in}{1.707318in}}{\pgfqpoint{4.735143in}{1.711876in}}%
\pgfpathcurveto{\pgfqpoint{4.739701in}{1.716434in}}{\pgfqpoint{4.742262in}{1.722617in}}{\pgfqpoint{4.742262in}{1.729063in}}%
\pgfpathcurveto{\pgfqpoint{4.742262in}{1.735509in}}{\pgfqpoint{4.739701in}{1.741691in}}{\pgfqpoint{4.735143in}{1.746249in}}%
\pgfpathcurveto{\pgfqpoint{4.730585in}{1.750807in}}{\pgfqpoint{4.724402in}{1.753368in}}{\pgfqpoint{4.717957in}{1.753368in}}%
\pgfpathcurveto{\pgfqpoint{4.711511in}{1.753368in}}{\pgfqpoint{4.705328in}{1.750807in}}{\pgfqpoint{4.700770in}{1.746249in}}%
\pgfpathcurveto{\pgfqpoint{4.696212in}{1.741691in}}{\pgfqpoint{4.693651in}{1.735509in}}{\pgfqpoint{4.693651in}{1.729063in}}%
\pgfpathcurveto{\pgfqpoint{4.693651in}{1.722617in}}{\pgfqpoint{4.696212in}{1.716434in}}{\pgfqpoint{4.700770in}{1.711876in}}%
\pgfpathcurveto{\pgfqpoint{4.705328in}{1.707318in}}{\pgfqpoint{4.711511in}{1.704757in}}{\pgfqpoint{4.717957in}{1.704757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733825in}{2.843024in}}%
\pgfpathcurveto{\pgfqpoint{4.740271in}{2.843024in}}{\pgfqpoint{4.746454in}{2.845585in}}{\pgfqpoint{4.751012in}{2.850143in}}%
\pgfpathcurveto{\pgfqpoint{4.755570in}{2.854701in}}{\pgfqpoint{4.758131in}{2.860884in}}{\pgfqpoint{4.758131in}{2.867330in}}%
\pgfpathcurveto{\pgfqpoint{4.758131in}{2.873776in}}{\pgfqpoint{4.755570in}{2.879958in}}{\pgfqpoint{4.751012in}{2.884516in}}%
\pgfpathcurveto{\pgfqpoint{4.746454in}{2.889074in}}{\pgfqpoint{4.740271in}{2.891635in}}{\pgfqpoint{4.733825in}{2.891635in}}%
\pgfpathcurveto{\pgfqpoint{4.727379in}{2.891635in}}{\pgfqpoint{4.721197in}{2.889074in}}{\pgfqpoint{4.716639in}{2.884516in}}%
\pgfpathcurveto{\pgfqpoint{4.712081in}{2.879958in}}{\pgfqpoint{4.709520in}{2.873776in}}{\pgfqpoint{4.709520in}{2.867330in}}%
\pgfpathcurveto{\pgfqpoint{4.709520in}{2.860884in}}{\pgfqpoint{4.712081in}{2.854701in}}{\pgfqpoint{4.716639in}{2.850143in}}%
\pgfpathcurveto{\pgfqpoint{4.721197in}{2.845585in}}{\pgfqpoint{4.727379in}{2.843024in}}{\pgfqpoint{4.733825in}{2.843024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640629in}{1.358572in}}%
\pgfpathcurveto{\pgfqpoint{4.647075in}{1.358572in}}{\pgfqpoint{4.653258in}{1.361133in}}{\pgfqpoint{4.657816in}{1.365691in}}%
\pgfpathcurveto{\pgfqpoint{4.662373in}{1.370249in}}{\pgfqpoint{4.664934in}{1.376432in}}{\pgfqpoint{4.664934in}{1.382878in}}%
\pgfpathcurveto{\pgfqpoint{4.664934in}{1.389324in}}{\pgfqpoint{4.662373in}{1.395506in}}{\pgfqpoint{4.657816in}{1.400064in}}%
\pgfpathcurveto{\pgfqpoint{4.653258in}{1.404622in}}{\pgfqpoint{4.647075in}{1.407183in}}{\pgfqpoint{4.640629in}{1.407183in}}%
\pgfpathcurveto{\pgfqpoint{4.634183in}{1.407183in}}{\pgfqpoint{4.628000in}{1.404622in}}{\pgfqpoint{4.623442in}{1.400064in}}%
\pgfpathcurveto{\pgfqpoint{4.618884in}{1.395506in}}{\pgfqpoint{4.616323in}{1.389324in}}{\pgfqpoint{4.616323in}{1.382878in}}%
\pgfpathcurveto{\pgfqpoint{4.616323in}{1.376432in}}{\pgfqpoint{4.618884in}{1.370249in}}{\pgfqpoint{4.623442in}{1.365691in}}%
\pgfpathcurveto{\pgfqpoint{4.628000in}{1.361133in}}{\pgfqpoint{4.634183in}{1.358572in}}{\pgfqpoint{4.640629in}{1.358572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690252in}{1.573107in}}%
\pgfpathcurveto{\pgfqpoint{4.696698in}{1.573107in}}{\pgfqpoint{4.702881in}{1.575668in}}{\pgfqpoint{4.707439in}{1.580226in}}%
\pgfpathcurveto{\pgfqpoint{4.711997in}{1.584784in}}{\pgfqpoint{4.714558in}{1.590967in}}{\pgfqpoint{4.714558in}{1.597413in}}%
\pgfpathcurveto{\pgfqpoint{4.714558in}{1.603859in}}{\pgfqpoint{4.711997in}{1.610042in}}{\pgfqpoint{4.707439in}{1.614600in}}%
\pgfpathcurveto{\pgfqpoint{4.702881in}{1.619158in}}{\pgfqpoint{4.696698in}{1.621719in}}{\pgfqpoint{4.690252in}{1.621719in}}%
\pgfpathcurveto{\pgfqpoint{4.683806in}{1.621719in}}{\pgfqpoint{4.677624in}{1.619158in}}{\pgfqpoint{4.673066in}{1.614600in}}%
\pgfpathcurveto{\pgfqpoint{4.668508in}{1.610042in}}{\pgfqpoint{4.665947in}{1.603859in}}{\pgfqpoint{4.665947in}{1.597413in}}%
\pgfpathcurveto{\pgfqpoint{4.665947in}{1.590967in}}{\pgfqpoint{4.668508in}{1.584784in}}{\pgfqpoint{4.673066in}{1.580226in}}%
\pgfpathcurveto{\pgfqpoint{4.677624in}{1.575668in}}{\pgfqpoint{4.683806in}{1.573107in}}{\pgfqpoint{4.690252in}{1.573107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646474in}{2.843295in}}%
\pgfpathcurveto{\pgfqpoint{4.652920in}{2.843295in}}{\pgfqpoint{4.659103in}{2.845856in}}{\pgfqpoint{4.663661in}{2.850414in}}%
\pgfpathcurveto{\pgfqpoint{4.668219in}{2.854972in}}{\pgfqpoint{4.670780in}{2.861155in}}{\pgfqpoint{4.670780in}{2.867601in}}%
\pgfpathcurveto{\pgfqpoint{4.670780in}{2.874047in}}{\pgfqpoint{4.668219in}{2.880229in}}{\pgfqpoint{4.663661in}{2.884787in}}%
\pgfpathcurveto{\pgfqpoint{4.659103in}{2.889345in}}{\pgfqpoint{4.652920in}{2.891906in}}{\pgfqpoint{4.646474in}{2.891906in}}%
\pgfpathcurveto{\pgfqpoint{4.640028in}{2.891906in}}{\pgfqpoint{4.633846in}{2.889345in}}{\pgfqpoint{4.629288in}{2.884787in}}%
\pgfpathcurveto{\pgfqpoint{4.624730in}{2.880229in}}{\pgfqpoint{4.622169in}{2.874047in}}{\pgfqpoint{4.622169in}{2.867601in}}%
\pgfpathcurveto{\pgfqpoint{4.622169in}{2.861155in}}{\pgfqpoint{4.624730in}{2.854972in}}{\pgfqpoint{4.629288in}{2.850414in}}%
\pgfpathcurveto{\pgfqpoint{4.633846in}{2.845856in}}{\pgfqpoint{4.640028in}{2.843295in}}{\pgfqpoint{4.646474in}{2.843295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686571in}{1.843599in}}%
\pgfpathcurveto{\pgfqpoint{4.693017in}{1.843599in}}{\pgfqpoint{4.699200in}{1.846160in}}{\pgfqpoint{4.703758in}{1.850718in}}%
\pgfpathcurveto{\pgfqpoint{4.708316in}{1.855276in}}{\pgfqpoint{4.710877in}{1.861458in}}{\pgfqpoint{4.710877in}{1.867904in}}%
\pgfpathcurveto{\pgfqpoint{4.710877in}{1.874350in}}{\pgfqpoint{4.708316in}{1.880533in}}{\pgfqpoint{4.703758in}{1.885091in}}%
\pgfpathcurveto{\pgfqpoint{4.699200in}{1.889649in}}{\pgfqpoint{4.693017in}{1.892210in}}{\pgfqpoint{4.686571in}{1.892210in}}%
\pgfpathcurveto{\pgfqpoint{4.680125in}{1.892210in}}{\pgfqpoint{4.673943in}{1.889649in}}{\pgfqpoint{4.669385in}{1.885091in}}%
\pgfpathcurveto{\pgfqpoint{4.664827in}{1.880533in}}{\pgfqpoint{4.662266in}{1.874350in}}{\pgfqpoint{4.662266in}{1.867904in}}%
\pgfpathcurveto{\pgfqpoint{4.662266in}{1.861458in}}{\pgfqpoint{4.664827in}{1.855276in}}{\pgfqpoint{4.669385in}{1.850718in}}%
\pgfpathcurveto{\pgfqpoint{4.673943in}{1.846160in}}{\pgfqpoint{4.680125in}{1.843599in}}{\pgfqpoint{4.686571in}{1.843599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744049in}{2.858554in}}%
\pgfpathcurveto{\pgfqpoint{4.750495in}{2.858554in}}{\pgfqpoint{4.756677in}{2.861115in}}{\pgfqpoint{4.761235in}{2.865673in}}%
\pgfpathcurveto{\pgfqpoint{4.765793in}{2.870231in}}{\pgfqpoint{4.768354in}{2.876413in}}{\pgfqpoint{4.768354in}{2.882859in}}%
\pgfpathcurveto{\pgfqpoint{4.768354in}{2.889305in}}{\pgfqpoint{4.765793in}{2.895488in}}{\pgfqpoint{4.761235in}{2.900046in}}%
\pgfpathcurveto{\pgfqpoint{4.756677in}{2.904604in}}{\pgfqpoint{4.750495in}{2.907165in}}{\pgfqpoint{4.744049in}{2.907165in}}%
\pgfpathcurveto{\pgfqpoint{4.737603in}{2.907165in}}{\pgfqpoint{4.731420in}{2.904604in}}{\pgfqpoint{4.726862in}{2.900046in}}%
\pgfpathcurveto{\pgfqpoint{4.722304in}{2.895488in}}{\pgfqpoint{4.719743in}{2.889305in}}{\pgfqpoint{4.719743in}{2.882859in}}%
\pgfpathcurveto{\pgfqpoint{4.719743in}{2.876413in}}{\pgfqpoint{4.722304in}{2.870231in}}{\pgfqpoint{4.726862in}{2.865673in}}%
\pgfpathcurveto{\pgfqpoint{4.731420in}{2.861115in}}{\pgfqpoint{4.737603in}{2.858554in}}{\pgfqpoint{4.744049in}{2.858554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716430in}{1.675787in}}%
\pgfpathcurveto{\pgfqpoint{4.722876in}{1.675787in}}{\pgfqpoint{4.729058in}{1.678348in}}{\pgfqpoint{4.733616in}{1.682906in}}%
\pgfpathcurveto{\pgfqpoint{4.738174in}{1.687464in}}{\pgfqpoint{4.740735in}{1.693647in}}{\pgfqpoint{4.740735in}{1.700093in}}%
\pgfpathcurveto{\pgfqpoint{4.740735in}{1.706539in}}{\pgfqpoint{4.738174in}{1.712722in}}{\pgfqpoint{4.733616in}{1.717280in}}%
\pgfpathcurveto{\pgfqpoint{4.729058in}{1.721838in}}{\pgfqpoint{4.722876in}{1.724399in}}{\pgfqpoint{4.716430in}{1.724399in}}%
\pgfpathcurveto{\pgfqpoint{4.709984in}{1.724399in}}{\pgfqpoint{4.703801in}{1.721838in}}{\pgfqpoint{4.699243in}{1.717280in}}%
\pgfpathcurveto{\pgfqpoint{4.694685in}{1.712722in}}{\pgfqpoint{4.692124in}{1.706539in}}{\pgfqpoint{4.692124in}{1.700093in}}%
\pgfpathcurveto{\pgfqpoint{4.692124in}{1.693647in}}{\pgfqpoint{4.694685in}{1.687464in}}{\pgfqpoint{4.699243in}{1.682906in}}%
\pgfpathcurveto{\pgfqpoint{4.703801in}{1.678348in}}{\pgfqpoint{4.709984in}{1.675787in}}{\pgfqpoint{4.716430in}{1.675787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642871in}{1.731610in}}%
\pgfpathcurveto{\pgfqpoint{4.649317in}{1.731610in}}{\pgfqpoint{4.655500in}{1.734171in}}{\pgfqpoint{4.660058in}{1.738729in}}%
\pgfpathcurveto{\pgfqpoint{4.664616in}{1.743287in}}{\pgfqpoint{4.667177in}{1.749470in}}{\pgfqpoint{4.667177in}{1.755915in}}%
\pgfpathcurveto{\pgfqpoint{4.667177in}{1.762361in}}{\pgfqpoint{4.664616in}{1.768544in}}{\pgfqpoint{4.660058in}{1.773102in}}%
\pgfpathcurveto{\pgfqpoint{4.655500in}{1.777660in}}{\pgfqpoint{4.649317in}{1.780221in}}{\pgfqpoint{4.642871in}{1.780221in}}%
\pgfpathcurveto{\pgfqpoint{4.636425in}{1.780221in}}{\pgfqpoint{4.630242in}{1.777660in}}{\pgfqpoint{4.625684in}{1.773102in}}%
\pgfpathcurveto{\pgfqpoint{4.621126in}{1.768544in}}{\pgfqpoint{4.618565in}{1.762361in}}{\pgfqpoint{4.618565in}{1.755915in}}%
\pgfpathcurveto{\pgfqpoint{4.618565in}{1.749470in}}{\pgfqpoint{4.621126in}{1.743287in}}{\pgfqpoint{4.625684in}{1.738729in}}%
\pgfpathcurveto{\pgfqpoint{4.630242in}{1.734171in}}{\pgfqpoint{4.636425in}{1.731610in}}{\pgfqpoint{4.642871in}{1.731610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671850in}{1.407992in}}%
\pgfpathcurveto{\pgfqpoint{4.678296in}{1.407992in}}{\pgfqpoint{4.684479in}{1.410553in}}{\pgfqpoint{4.689037in}{1.415111in}}%
\pgfpathcurveto{\pgfqpoint{4.693595in}{1.419669in}}{\pgfqpoint{4.696156in}{1.425852in}}{\pgfqpoint{4.696156in}{1.432298in}}%
\pgfpathcurveto{\pgfqpoint{4.696156in}{1.438744in}}{\pgfqpoint{4.693595in}{1.444926in}}{\pgfqpoint{4.689037in}{1.449484in}}%
\pgfpathcurveto{\pgfqpoint{4.684479in}{1.454042in}}{\pgfqpoint{4.678296in}{1.456603in}}{\pgfqpoint{4.671850in}{1.456603in}}%
\pgfpathcurveto{\pgfqpoint{4.665404in}{1.456603in}}{\pgfqpoint{4.659222in}{1.454042in}}{\pgfqpoint{4.654664in}{1.449484in}}%
\pgfpathcurveto{\pgfqpoint{4.650106in}{1.444926in}}{\pgfqpoint{4.647545in}{1.438744in}}{\pgfqpoint{4.647545in}{1.432298in}}%
\pgfpathcurveto{\pgfqpoint{4.647545in}{1.425852in}}{\pgfqpoint{4.650106in}{1.419669in}}{\pgfqpoint{4.654664in}{1.415111in}}%
\pgfpathcurveto{\pgfqpoint{4.659222in}{1.410553in}}{\pgfqpoint{4.665404in}{1.407992in}}{\pgfqpoint{4.671850in}{1.407992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729212in}{1.735291in}}%
\pgfpathcurveto{\pgfqpoint{4.735658in}{1.735291in}}{\pgfqpoint{4.741841in}{1.737852in}}{\pgfqpoint{4.746399in}{1.742410in}}%
\pgfpathcurveto{\pgfqpoint{4.750957in}{1.746968in}}{\pgfqpoint{4.753518in}{1.753150in}}{\pgfqpoint{4.753518in}{1.759596in}}%
\pgfpathcurveto{\pgfqpoint{4.753518in}{1.766042in}}{\pgfqpoint{4.750957in}{1.772225in}}{\pgfqpoint{4.746399in}{1.776783in}}%
\pgfpathcurveto{\pgfqpoint{4.741841in}{1.781341in}}{\pgfqpoint{4.735658in}{1.783902in}}{\pgfqpoint{4.729212in}{1.783902in}}%
\pgfpathcurveto{\pgfqpoint{4.722766in}{1.783902in}}{\pgfqpoint{4.716584in}{1.781341in}}{\pgfqpoint{4.712026in}{1.776783in}}%
\pgfpathcurveto{\pgfqpoint{4.707468in}{1.772225in}}{\pgfqpoint{4.704907in}{1.766042in}}{\pgfqpoint{4.704907in}{1.759596in}}%
\pgfpathcurveto{\pgfqpoint{4.704907in}{1.753150in}}{\pgfqpoint{4.707468in}{1.746968in}}{\pgfqpoint{4.712026in}{1.742410in}}%
\pgfpathcurveto{\pgfqpoint{4.716584in}{1.737852in}}{\pgfqpoint{4.722766in}{1.735291in}}{\pgfqpoint{4.729212in}{1.735291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742805in}{1.665575in}}%
\pgfpathcurveto{\pgfqpoint{4.749251in}{1.665575in}}{\pgfqpoint{4.755434in}{1.668136in}}{\pgfqpoint{4.759992in}{1.672694in}}%
\pgfpathcurveto{\pgfqpoint{4.764550in}{1.677252in}}{\pgfqpoint{4.767111in}{1.683434in}}{\pgfqpoint{4.767111in}{1.689880in}}%
\pgfpathcurveto{\pgfqpoint{4.767111in}{1.696326in}}{\pgfqpoint{4.764550in}{1.702509in}}{\pgfqpoint{4.759992in}{1.707067in}}%
\pgfpathcurveto{\pgfqpoint{4.755434in}{1.711625in}}{\pgfqpoint{4.749251in}{1.714186in}}{\pgfqpoint{4.742805in}{1.714186in}}%
\pgfpathcurveto{\pgfqpoint{4.736359in}{1.714186in}}{\pgfqpoint{4.730177in}{1.711625in}}{\pgfqpoint{4.725619in}{1.707067in}}%
\pgfpathcurveto{\pgfqpoint{4.721061in}{1.702509in}}{\pgfqpoint{4.718500in}{1.696326in}}{\pgfqpoint{4.718500in}{1.689880in}}%
\pgfpathcurveto{\pgfqpoint{4.718500in}{1.683434in}}{\pgfqpoint{4.721061in}{1.677252in}}{\pgfqpoint{4.725619in}{1.672694in}}%
\pgfpathcurveto{\pgfqpoint{4.730177in}{1.668136in}}{\pgfqpoint{4.736359in}{1.665575in}}{\pgfqpoint{4.742805in}{1.665575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646982in}{1.434546in}}%
\pgfpathcurveto{\pgfqpoint{4.653428in}{1.434546in}}{\pgfqpoint{4.659611in}{1.437107in}}{\pgfqpoint{4.664169in}{1.441665in}}%
\pgfpathcurveto{\pgfqpoint{4.668727in}{1.446223in}}{\pgfqpoint{4.671288in}{1.452405in}}{\pgfqpoint{4.671288in}{1.458851in}}%
\pgfpathcurveto{\pgfqpoint{4.671288in}{1.465297in}}{\pgfqpoint{4.668727in}{1.471480in}}{\pgfqpoint{4.664169in}{1.476038in}}%
\pgfpathcurveto{\pgfqpoint{4.659611in}{1.480596in}}{\pgfqpoint{4.653428in}{1.483157in}}{\pgfqpoint{4.646982in}{1.483157in}}%
\pgfpathcurveto{\pgfqpoint{4.640536in}{1.483157in}}{\pgfqpoint{4.634354in}{1.480596in}}{\pgfqpoint{4.629796in}{1.476038in}}%
\pgfpathcurveto{\pgfqpoint{4.625238in}{1.471480in}}{\pgfqpoint{4.622677in}{1.465297in}}{\pgfqpoint{4.622677in}{1.458851in}}%
\pgfpathcurveto{\pgfqpoint{4.622677in}{1.452405in}}{\pgfqpoint{4.625238in}{1.446223in}}{\pgfqpoint{4.629796in}{1.441665in}}%
\pgfpathcurveto{\pgfqpoint{4.634354in}{1.437107in}}{\pgfqpoint{4.640536in}{1.434546in}}{\pgfqpoint{4.646982in}{1.434546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656107in}{1.638330in}}%
\pgfpathcurveto{\pgfqpoint{4.662553in}{1.638330in}}{\pgfqpoint{4.668736in}{1.640890in}}{\pgfqpoint{4.673294in}{1.645448in}}%
\pgfpathcurveto{\pgfqpoint{4.677852in}{1.650006in}}{\pgfqpoint{4.680413in}{1.656189in}}{\pgfqpoint{4.680413in}{1.662635in}}%
\pgfpathcurveto{\pgfqpoint{4.680413in}{1.669081in}}{\pgfqpoint{4.677852in}{1.675264in}}{\pgfqpoint{4.673294in}{1.679822in}}%
\pgfpathcurveto{\pgfqpoint{4.668736in}{1.684380in}}{\pgfqpoint{4.662553in}{1.686941in}}{\pgfqpoint{4.656107in}{1.686941in}}%
\pgfpathcurveto{\pgfqpoint{4.649662in}{1.686941in}}{\pgfqpoint{4.643479in}{1.684380in}}{\pgfqpoint{4.638921in}{1.679822in}}%
\pgfpathcurveto{\pgfqpoint{4.634363in}{1.675264in}}{\pgfqpoint{4.631802in}{1.669081in}}{\pgfqpoint{4.631802in}{1.662635in}}%
\pgfpathcurveto{\pgfqpoint{4.631802in}{1.656189in}}{\pgfqpoint{4.634363in}{1.650006in}}{\pgfqpoint{4.638921in}{1.645448in}}%
\pgfpathcurveto{\pgfqpoint{4.643479in}{1.640890in}}{\pgfqpoint{4.649662in}{1.638330in}}{\pgfqpoint{4.656107in}{1.638330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636869in}{1.952509in}}%
\pgfpathcurveto{\pgfqpoint{4.643315in}{1.952509in}}{\pgfqpoint{4.649498in}{1.955070in}}{\pgfqpoint{4.654056in}{1.959628in}}%
\pgfpathcurveto{\pgfqpoint{4.658614in}{1.964186in}}{\pgfqpoint{4.661175in}{1.970369in}}{\pgfqpoint{4.661175in}{1.976815in}}%
\pgfpathcurveto{\pgfqpoint{4.661175in}{1.983261in}}{\pgfqpoint{4.658614in}{1.989443in}}{\pgfqpoint{4.654056in}{1.994001in}}%
\pgfpathcurveto{\pgfqpoint{4.649498in}{1.998559in}}{\pgfqpoint{4.643315in}{2.001120in}}{\pgfqpoint{4.636869in}{2.001120in}}%
\pgfpathcurveto{\pgfqpoint{4.630424in}{2.001120in}}{\pgfqpoint{4.624241in}{1.998559in}}{\pgfqpoint{4.619683in}{1.994001in}}%
\pgfpathcurveto{\pgfqpoint{4.615125in}{1.989443in}}{\pgfqpoint{4.612564in}{1.983261in}}{\pgfqpoint{4.612564in}{1.976815in}}%
\pgfpathcurveto{\pgfqpoint{4.612564in}{1.970369in}}{\pgfqpoint{4.615125in}{1.964186in}}{\pgfqpoint{4.619683in}{1.959628in}}%
\pgfpathcurveto{\pgfqpoint{4.624241in}{1.955070in}}{\pgfqpoint{4.630424in}{1.952509in}}{\pgfqpoint{4.636869in}{1.952509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641840in}{1.610763in}}%
\pgfpathcurveto{\pgfqpoint{4.648286in}{1.610763in}}{\pgfqpoint{4.654469in}{1.613324in}}{\pgfqpoint{4.659027in}{1.617882in}}%
\pgfpathcurveto{\pgfqpoint{4.663585in}{1.622439in}}{\pgfqpoint{4.666146in}{1.628622in}}{\pgfqpoint{4.666146in}{1.635068in}}%
\pgfpathcurveto{\pgfqpoint{4.666146in}{1.641514in}}{\pgfqpoint{4.663585in}{1.647697in}}{\pgfqpoint{4.659027in}{1.652255in}}%
\pgfpathcurveto{\pgfqpoint{4.654469in}{1.656813in}}{\pgfqpoint{4.648286in}{1.659374in}}{\pgfqpoint{4.641840in}{1.659374in}}%
\pgfpathcurveto{\pgfqpoint{4.635395in}{1.659374in}}{\pgfqpoint{4.629212in}{1.656813in}}{\pgfqpoint{4.624654in}{1.652255in}}%
\pgfpathcurveto{\pgfqpoint{4.620096in}{1.647697in}}{\pgfqpoint{4.617535in}{1.641514in}}{\pgfqpoint{4.617535in}{1.635068in}}%
\pgfpathcurveto{\pgfqpoint{4.617535in}{1.628622in}}{\pgfqpoint{4.620096in}{1.622439in}}{\pgfqpoint{4.624654in}{1.617882in}}%
\pgfpathcurveto{\pgfqpoint{4.629212in}{1.613324in}}{\pgfqpoint{4.635395in}{1.610763in}}{\pgfqpoint{4.641840in}{1.610763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636784in}{2.870411in}}%
\pgfpathcurveto{\pgfqpoint{4.643230in}{2.870411in}}{\pgfqpoint{4.649412in}{2.872972in}}{\pgfqpoint{4.653970in}{2.877530in}}%
\pgfpathcurveto{\pgfqpoint{4.658528in}{2.882088in}}{\pgfqpoint{4.661089in}{2.888271in}}{\pgfqpoint{4.661089in}{2.894717in}}%
\pgfpathcurveto{\pgfqpoint{4.661089in}{2.901163in}}{\pgfqpoint{4.658528in}{2.907346in}}{\pgfqpoint{4.653970in}{2.911904in}}%
\pgfpathcurveto{\pgfqpoint{4.649412in}{2.916462in}}{\pgfqpoint{4.643230in}{2.919023in}}{\pgfqpoint{4.636784in}{2.919023in}}%
\pgfpathcurveto{\pgfqpoint{4.630338in}{2.919023in}}{\pgfqpoint{4.624155in}{2.916462in}}{\pgfqpoint{4.619597in}{2.911904in}}%
\pgfpathcurveto{\pgfqpoint{4.615039in}{2.907346in}}{\pgfqpoint{4.612478in}{2.901163in}}{\pgfqpoint{4.612478in}{2.894717in}}%
\pgfpathcurveto{\pgfqpoint{4.612478in}{2.888271in}}{\pgfqpoint{4.615039in}{2.882088in}}{\pgfqpoint{4.619597in}{2.877530in}}%
\pgfpathcurveto{\pgfqpoint{4.624155in}{2.872972in}}{\pgfqpoint{4.630338in}{2.870411in}}{\pgfqpoint{4.636784in}{2.870411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675446in}{1.581690in}}%
\pgfpathcurveto{\pgfqpoint{4.681892in}{1.581690in}}{\pgfqpoint{4.688075in}{1.584251in}}{\pgfqpoint{4.692633in}{1.588809in}}%
\pgfpathcurveto{\pgfqpoint{4.697191in}{1.593367in}}{\pgfqpoint{4.699752in}{1.599550in}}{\pgfqpoint{4.699752in}{1.605995in}}%
\pgfpathcurveto{\pgfqpoint{4.699752in}{1.612441in}}{\pgfqpoint{4.697191in}{1.618624in}}{\pgfqpoint{4.692633in}{1.623182in}}%
\pgfpathcurveto{\pgfqpoint{4.688075in}{1.627740in}}{\pgfqpoint{4.681892in}{1.630301in}}{\pgfqpoint{4.675446in}{1.630301in}}%
\pgfpathcurveto{\pgfqpoint{4.669000in}{1.630301in}}{\pgfqpoint{4.662817in}{1.627740in}}{\pgfqpoint{4.658259in}{1.623182in}}%
\pgfpathcurveto{\pgfqpoint{4.653701in}{1.618624in}}{\pgfqpoint{4.651140in}{1.612441in}}{\pgfqpoint{4.651140in}{1.605995in}}%
\pgfpathcurveto{\pgfqpoint{4.651140in}{1.599550in}}{\pgfqpoint{4.653701in}{1.593367in}}{\pgfqpoint{4.658259in}{1.588809in}}%
\pgfpathcurveto{\pgfqpoint{4.662817in}{1.584251in}}{\pgfqpoint{4.669000in}{1.581690in}}{\pgfqpoint{4.675446in}{1.581690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643938in}{1.559673in}}%
\pgfpathcurveto{\pgfqpoint{4.650384in}{1.559673in}}{\pgfqpoint{4.656566in}{1.562234in}}{\pgfqpoint{4.661124in}{1.566792in}}%
\pgfpathcurveto{\pgfqpoint{4.665682in}{1.571350in}}{\pgfqpoint{4.668243in}{1.577533in}}{\pgfqpoint{4.668243in}{1.583979in}}%
\pgfpathcurveto{\pgfqpoint{4.668243in}{1.590425in}}{\pgfqpoint{4.665682in}{1.596608in}}{\pgfqpoint{4.661124in}{1.601166in}}%
\pgfpathcurveto{\pgfqpoint{4.656566in}{1.605724in}}{\pgfqpoint{4.650384in}{1.608285in}}{\pgfqpoint{4.643938in}{1.608285in}}%
\pgfpathcurveto{\pgfqpoint{4.637492in}{1.608285in}}{\pgfqpoint{4.631309in}{1.605724in}}{\pgfqpoint{4.626751in}{1.601166in}}%
\pgfpathcurveto{\pgfqpoint{4.622193in}{1.596608in}}{\pgfqpoint{4.619632in}{1.590425in}}{\pgfqpoint{4.619632in}{1.583979in}}%
\pgfpathcurveto{\pgfqpoint{4.619632in}{1.577533in}}{\pgfqpoint{4.622193in}{1.571350in}}{\pgfqpoint{4.626751in}{1.566792in}}%
\pgfpathcurveto{\pgfqpoint{4.631309in}{1.562234in}}{\pgfqpoint{4.637492in}{1.559673in}}{\pgfqpoint{4.643938in}{1.559673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735474in}{1.683133in}}%
\pgfpathcurveto{\pgfqpoint{4.741920in}{1.683133in}}{\pgfqpoint{4.748103in}{1.685694in}}{\pgfqpoint{4.752661in}{1.690252in}}%
\pgfpathcurveto{\pgfqpoint{4.757219in}{1.694810in}}{\pgfqpoint{4.759780in}{1.700992in}}{\pgfqpoint{4.759780in}{1.707438in}}%
\pgfpathcurveto{\pgfqpoint{4.759780in}{1.713884in}}{\pgfqpoint{4.757219in}{1.720067in}}{\pgfqpoint{4.752661in}{1.724625in}}%
\pgfpathcurveto{\pgfqpoint{4.748103in}{1.729183in}}{\pgfqpoint{4.741920in}{1.731744in}}{\pgfqpoint{4.735474in}{1.731744in}}%
\pgfpathcurveto{\pgfqpoint{4.729028in}{1.731744in}}{\pgfqpoint{4.722846in}{1.729183in}}{\pgfqpoint{4.718288in}{1.724625in}}%
\pgfpathcurveto{\pgfqpoint{4.713730in}{1.720067in}}{\pgfqpoint{4.711169in}{1.713884in}}{\pgfqpoint{4.711169in}{1.707438in}}%
\pgfpathcurveto{\pgfqpoint{4.711169in}{1.700992in}}{\pgfqpoint{4.713730in}{1.694810in}}{\pgfqpoint{4.718288in}{1.690252in}}%
\pgfpathcurveto{\pgfqpoint{4.722846in}{1.685694in}}{\pgfqpoint{4.729028in}{1.683133in}}{\pgfqpoint{4.735474in}{1.683133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665356in}{1.538439in}}%
\pgfpathcurveto{\pgfqpoint{4.671802in}{1.538439in}}{\pgfqpoint{4.677985in}{1.541000in}}{\pgfqpoint{4.682543in}{1.545558in}}%
\pgfpathcurveto{\pgfqpoint{4.687101in}{1.550116in}}{\pgfqpoint{4.689662in}{1.556299in}}{\pgfqpoint{4.689662in}{1.562745in}}%
\pgfpathcurveto{\pgfqpoint{4.689662in}{1.569191in}}{\pgfqpoint{4.687101in}{1.575374in}}{\pgfqpoint{4.682543in}{1.579931in}}%
\pgfpathcurveto{\pgfqpoint{4.677985in}{1.584489in}}{\pgfqpoint{4.671802in}{1.587050in}}{\pgfqpoint{4.665356in}{1.587050in}}%
\pgfpathcurveto{\pgfqpoint{4.658911in}{1.587050in}}{\pgfqpoint{4.652728in}{1.584489in}}{\pgfqpoint{4.648170in}{1.579931in}}%
\pgfpathcurveto{\pgfqpoint{4.643612in}{1.575374in}}{\pgfqpoint{4.641051in}{1.569191in}}{\pgfqpoint{4.641051in}{1.562745in}}%
\pgfpathcurveto{\pgfqpoint{4.641051in}{1.556299in}}{\pgfqpoint{4.643612in}{1.550116in}}{\pgfqpoint{4.648170in}{1.545558in}}%
\pgfpathcurveto{\pgfqpoint{4.652728in}{1.541000in}}{\pgfqpoint{4.658911in}{1.538439in}}{\pgfqpoint{4.665356in}{1.538439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703994in}{1.366145in}}%
\pgfpathcurveto{\pgfqpoint{4.710439in}{1.366145in}}{\pgfqpoint{4.716622in}{1.368706in}}{\pgfqpoint{4.721180in}{1.373264in}}%
\pgfpathcurveto{\pgfqpoint{4.725738in}{1.377822in}}{\pgfqpoint{4.728299in}{1.384004in}}{\pgfqpoint{4.728299in}{1.390450in}}%
\pgfpathcurveto{\pgfqpoint{4.728299in}{1.396896in}}{\pgfqpoint{4.725738in}{1.403079in}}{\pgfqpoint{4.721180in}{1.407637in}}%
\pgfpathcurveto{\pgfqpoint{4.716622in}{1.412195in}}{\pgfqpoint{4.710439in}{1.414756in}}{\pgfqpoint{4.703994in}{1.414756in}}%
\pgfpathcurveto{\pgfqpoint{4.697548in}{1.414756in}}{\pgfqpoint{4.691365in}{1.412195in}}{\pgfqpoint{4.686807in}{1.407637in}}%
\pgfpathcurveto{\pgfqpoint{4.682249in}{1.403079in}}{\pgfqpoint{4.679688in}{1.396896in}}{\pgfqpoint{4.679688in}{1.390450in}}%
\pgfpathcurveto{\pgfqpoint{4.679688in}{1.384004in}}{\pgfqpoint{4.682249in}{1.377822in}}{\pgfqpoint{4.686807in}{1.373264in}}%
\pgfpathcurveto{\pgfqpoint{4.691365in}{1.368706in}}{\pgfqpoint{4.697548in}{1.366145in}}{\pgfqpoint{4.703994in}{1.366145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663311in}{1.624927in}}%
\pgfpathcurveto{\pgfqpoint{4.669757in}{1.624927in}}{\pgfqpoint{4.675940in}{1.627488in}}{\pgfqpoint{4.680498in}{1.632046in}}%
\pgfpathcurveto{\pgfqpoint{4.685056in}{1.636604in}}{\pgfqpoint{4.687617in}{1.642787in}}{\pgfqpoint{4.687617in}{1.649233in}}%
\pgfpathcurveto{\pgfqpoint{4.687617in}{1.655679in}}{\pgfqpoint{4.685056in}{1.661862in}}{\pgfqpoint{4.680498in}{1.666420in}}%
\pgfpathcurveto{\pgfqpoint{4.675940in}{1.670978in}}{\pgfqpoint{4.669757in}{1.673539in}}{\pgfqpoint{4.663311in}{1.673539in}}%
\pgfpathcurveto{\pgfqpoint{4.656865in}{1.673539in}}{\pgfqpoint{4.650683in}{1.670978in}}{\pgfqpoint{4.646125in}{1.666420in}}%
\pgfpathcurveto{\pgfqpoint{4.641567in}{1.661862in}}{\pgfqpoint{4.639006in}{1.655679in}}{\pgfqpoint{4.639006in}{1.649233in}}%
\pgfpathcurveto{\pgfqpoint{4.639006in}{1.642787in}}{\pgfqpoint{4.641567in}{1.636604in}}{\pgfqpoint{4.646125in}{1.632046in}}%
\pgfpathcurveto{\pgfqpoint{4.650683in}{1.627488in}}{\pgfqpoint{4.656865in}{1.624927in}}{\pgfqpoint{4.663311in}{1.624927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657802in}{2.066868in}}%
\pgfpathcurveto{\pgfqpoint{4.664247in}{2.066868in}}{\pgfqpoint{4.670430in}{2.069429in}}{\pgfqpoint{4.674988in}{2.073987in}}%
\pgfpathcurveto{\pgfqpoint{4.679546in}{2.078545in}}{\pgfqpoint{4.682107in}{2.084728in}}{\pgfqpoint{4.682107in}{2.091173in}}%
\pgfpathcurveto{\pgfqpoint{4.682107in}{2.097619in}}{\pgfqpoint{4.679546in}{2.103802in}}{\pgfqpoint{4.674988in}{2.108360in}}%
\pgfpathcurveto{\pgfqpoint{4.670430in}{2.112918in}}{\pgfqpoint{4.664247in}{2.115479in}}{\pgfqpoint{4.657802in}{2.115479in}}%
\pgfpathcurveto{\pgfqpoint{4.651356in}{2.115479in}}{\pgfqpoint{4.645173in}{2.112918in}}{\pgfqpoint{4.640615in}{2.108360in}}%
\pgfpathcurveto{\pgfqpoint{4.636057in}{2.103802in}}{\pgfqpoint{4.633496in}{2.097619in}}{\pgfqpoint{4.633496in}{2.091173in}}%
\pgfpathcurveto{\pgfqpoint{4.633496in}{2.084728in}}{\pgfqpoint{4.636057in}{2.078545in}}{\pgfqpoint{4.640615in}{2.073987in}}%
\pgfpathcurveto{\pgfqpoint{4.645173in}{2.069429in}}{\pgfqpoint{4.651356in}{2.066868in}}{\pgfqpoint{4.657802in}{2.066868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637289in}{2.121319in}}%
\pgfpathcurveto{\pgfqpoint{4.643734in}{2.121319in}}{\pgfqpoint{4.649917in}{2.123880in}}{\pgfqpoint{4.654475in}{2.128438in}}%
\pgfpathcurveto{\pgfqpoint{4.659033in}{2.132996in}}{\pgfqpoint{4.661594in}{2.139179in}}{\pgfqpoint{4.661594in}{2.145625in}}%
\pgfpathcurveto{\pgfqpoint{4.661594in}{2.152071in}}{\pgfqpoint{4.659033in}{2.158253in}}{\pgfqpoint{4.654475in}{2.162811in}}%
\pgfpathcurveto{\pgfqpoint{4.649917in}{2.167369in}}{\pgfqpoint{4.643734in}{2.169930in}}{\pgfqpoint{4.637289in}{2.169930in}}%
\pgfpathcurveto{\pgfqpoint{4.630843in}{2.169930in}}{\pgfqpoint{4.624660in}{2.167369in}}{\pgfqpoint{4.620102in}{2.162811in}}%
\pgfpathcurveto{\pgfqpoint{4.615544in}{2.158253in}}{\pgfqpoint{4.612983in}{2.152071in}}{\pgfqpoint{4.612983in}{2.145625in}}%
\pgfpathcurveto{\pgfqpoint{4.612983in}{2.139179in}}{\pgfqpoint{4.615544in}{2.132996in}}{\pgfqpoint{4.620102in}{2.128438in}}%
\pgfpathcurveto{\pgfqpoint{4.624660in}{2.123880in}}{\pgfqpoint{4.630843in}{2.121319in}}{\pgfqpoint{4.637289in}{2.121319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669487in}{1.593827in}}%
\pgfpathcurveto{\pgfqpoint{4.675933in}{1.593827in}}{\pgfqpoint{4.682116in}{1.596388in}}{\pgfqpoint{4.686674in}{1.600946in}}%
\pgfpathcurveto{\pgfqpoint{4.691232in}{1.605504in}}{\pgfqpoint{4.693793in}{1.611687in}}{\pgfqpoint{4.693793in}{1.618133in}}%
\pgfpathcurveto{\pgfqpoint{4.693793in}{1.624579in}}{\pgfqpoint{4.691232in}{1.630762in}}{\pgfqpoint{4.686674in}{1.635320in}}%
\pgfpathcurveto{\pgfqpoint{4.682116in}{1.639877in}}{\pgfqpoint{4.675933in}{1.642438in}}{\pgfqpoint{4.669487in}{1.642438in}}%
\pgfpathcurveto{\pgfqpoint{4.663041in}{1.642438in}}{\pgfqpoint{4.656858in}{1.639877in}}{\pgfqpoint{4.652300in}{1.635320in}}%
\pgfpathcurveto{\pgfqpoint{4.647743in}{1.630762in}}{\pgfqpoint{4.645182in}{1.624579in}}{\pgfqpoint{4.645182in}{1.618133in}}%
\pgfpathcurveto{\pgfqpoint{4.645182in}{1.611687in}}{\pgfqpoint{4.647743in}{1.605504in}}{\pgfqpoint{4.652300in}{1.600946in}}%
\pgfpathcurveto{\pgfqpoint{4.656858in}{1.596388in}}{\pgfqpoint{4.663041in}{1.593827in}}{\pgfqpoint{4.669487in}{1.593827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674314in}{1.610064in}}%
\pgfpathcurveto{\pgfqpoint{4.680760in}{1.610064in}}{\pgfqpoint{4.686943in}{1.612625in}}{\pgfqpoint{4.691501in}{1.617183in}}%
\pgfpathcurveto{\pgfqpoint{4.696058in}{1.621741in}}{\pgfqpoint{4.698619in}{1.627923in}}{\pgfqpoint{4.698619in}{1.634369in}}%
\pgfpathcurveto{\pgfqpoint{4.698619in}{1.640815in}}{\pgfqpoint{4.696058in}{1.646998in}}{\pgfqpoint{4.691501in}{1.651556in}}%
\pgfpathcurveto{\pgfqpoint{4.686943in}{1.656114in}}{\pgfqpoint{4.680760in}{1.658675in}}{\pgfqpoint{4.674314in}{1.658675in}}%
\pgfpathcurveto{\pgfqpoint{4.667868in}{1.658675in}}{\pgfqpoint{4.661685in}{1.656114in}}{\pgfqpoint{4.657127in}{1.651556in}}%
\pgfpathcurveto{\pgfqpoint{4.652569in}{1.646998in}}{\pgfqpoint{4.650008in}{1.640815in}}{\pgfqpoint{4.650008in}{1.634369in}}%
\pgfpathcurveto{\pgfqpoint{4.650008in}{1.627923in}}{\pgfqpoint{4.652569in}{1.621741in}}{\pgfqpoint{4.657127in}{1.617183in}}%
\pgfpathcurveto{\pgfqpoint{4.661685in}{1.612625in}}{\pgfqpoint{4.667868in}{1.610064in}}{\pgfqpoint{4.674314in}{1.610064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693687in}{2.901779in}}%
\pgfpathcurveto{\pgfqpoint{4.700133in}{2.901779in}}{\pgfqpoint{4.706316in}{2.904340in}}{\pgfqpoint{4.710874in}{2.908898in}}%
\pgfpathcurveto{\pgfqpoint{4.715432in}{2.913456in}}{\pgfqpoint{4.717993in}{2.919639in}}{\pgfqpoint{4.717993in}{2.926085in}}%
\pgfpathcurveto{\pgfqpoint{4.717993in}{2.932530in}}{\pgfqpoint{4.715432in}{2.938713in}}{\pgfqpoint{4.710874in}{2.943271in}}%
\pgfpathcurveto{\pgfqpoint{4.706316in}{2.947829in}}{\pgfqpoint{4.700133in}{2.950390in}}{\pgfqpoint{4.693687in}{2.950390in}}%
\pgfpathcurveto{\pgfqpoint{4.687242in}{2.950390in}}{\pgfqpoint{4.681059in}{2.947829in}}{\pgfqpoint{4.676501in}{2.943271in}}%
\pgfpathcurveto{\pgfqpoint{4.671943in}{2.938713in}}{\pgfqpoint{4.669382in}{2.932530in}}{\pgfqpoint{4.669382in}{2.926085in}}%
\pgfpathcurveto{\pgfqpoint{4.669382in}{2.919639in}}{\pgfqpoint{4.671943in}{2.913456in}}{\pgfqpoint{4.676501in}{2.908898in}}%
\pgfpathcurveto{\pgfqpoint{4.681059in}{2.904340in}}{\pgfqpoint{4.687242in}{2.901779in}}{\pgfqpoint{4.693687in}{2.901779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706374in}{2.883222in}}%
\pgfpathcurveto{\pgfqpoint{4.712819in}{2.883222in}}{\pgfqpoint{4.719002in}{2.885783in}}{\pgfqpoint{4.723560in}{2.890340in}}%
\pgfpathcurveto{\pgfqpoint{4.728118in}{2.894898in}}{\pgfqpoint{4.730679in}{2.901081in}}{\pgfqpoint{4.730679in}{2.907527in}}%
\pgfpathcurveto{\pgfqpoint{4.730679in}{2.913973in}}{\pgfqpoint{4.728118in}{2.920156in}}{\pgfqpoint{4.723560in}{2.924714in}}%
\pgfpathcurveto{\pgfqpoint{4.719002in}{2.929272in}}{\pgfqpoint{4.712819in}{2.931833in}}{\pgfqpoint{4.706374in}{2.931833in}}%
\pgfpathcurveto{\pgfqpoint{4.699928in}{2.931833in}}{\pgfqpoint{4.693745in}{2.929272in}}{\pgfqpoint{4.689187in}{2.924714in}}%
\pgfpathcurveto{\pgfqpoint{4.684629in}{2.920156in}}{\pgfqpoint{4.682068in}{2.913973in}}{\pgfqpoint{4.682068in}{2.907527in}}%
\pgfpathcurveto{\pgfqpoint{4.682068in}{2.901081in}}{\pgfqpoint{4.684629in}{2.894898in}}{\pgfqpoint{4.689187in}{2.890340in}}%
\pgfpathcurveto{\pgfqpoint{4.693745in}{2.885783in}}{\pgfqpoint{4.699928in}{2.883222in}}{\pgfqpoint{4.706374in}{2.883222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740920in}{1.977868in}}%
\pgfpathcurveto{\pgfqpoint{4.747366in}{1.977868in}}{\pgfqpoint{4.753548in}{1.980429in}}{\pgfqpoint{4.758106in}{1.984987in}}%
\pgfpathcurveto{\pgfqpoint{4.762664in}{1.989545in}}{\pgfqpoint{4.765225in}{1.995728in}}{\pgfqpoint{4.765225in}{2.002174in}}%
\pgfpathcurveto{\pgfqpoint{4.765225in}{2.008620in}}{\pgfqpoint{4.762664in}{2.014802in}}{\pgfqpoint{4.758106in}{2.019360in}}%
\pgfpathcurveto{\pgfqpoint{4.753548in}{2.023918in}}{\pgfqpoint{4.747366in}{2.026479in}}{\pgfqpoint{4.740920in}{2.026479in}}%
\pgfpathcurveto{\pgfqpoint{4.734474in}{2.026479in}}{\pgfqpoint{4.728291in}{2.023918in}}{\pgfqpoint{4.723733in}{2.019360in}}%
\pgfpathcurveto{\pgfqpoint{4.719175in}{2.014802in}}{\pgfqpoint{4.716614in}{2.008620in}}{\pgfqpoint{4.716614in}{2.002174in}}%
\pgfpathcurveto{\pgfqpoint{4.716614in}{1.995728in}}{\pgfqpoint{4.719175in}{1.989545in}}{\pgfqpoint{4.723733in}{1.984987in}}%
\pgfpathcurveto{\pgfqpoint{4.728291in}{1.980429in}}{\pgfqpoint{4.734474in}{1.977868in}}{\pgfqpoint{4.740920in}{1.977868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734058in}{1.583482in}}%
\pgfpathcurveto{\pgfqpoint{4.740504in}{1.583482in}}{\pgfqpoint{4.746687in}{1.586043in}}{\pgfqpoint{4.751245in}{1.590601in}}%
\pgfpathcurveto{\pgfqpoint{4.755803in}{1.595159in}}{\pgfqpoint{4.758364in}{1.601342in}}{\pgfqpoint{4.758364in}{1.607787in}}%
\pgfpathcurveto{\pgfqpoint{4.758364in}{1.614233in}}{\pgfqpoint{4.755803in}{1.620416in}}{\pgfqpoint{4.751245in}{1.624974in}}%
\pgfpathcurveto{\pgfqpoint{4.746687in}{1.629532in}}{\pgfqpoint{4.740504in}{1.632093in}}{\pgfqpoint{4.734058in}{1.632093in}}%
\pgfpathcurveto{\pgfqpoint{4.727612in}{1.632093in}}{\pgfqpoint{4.721429in}{1.629532in}}{\pgfqpoint{4.716871in}{1.624974in}}%
\pgfpathcurveto{\pgfqpoint{4.712314in}{1.620416in}}{\pgfqpoint{4.709753in}{1.614233in}}{\pgfqpoint{4.709753in}{1.607787in}}%
\pgfpathcurveto{\pgfqpoint{4.709753in}{1.601342in}}{\pgfqpoint{4.712314in}{1.595159in}}{\pgfqpoint{4.716871in}{1.590601in}}%
\pgfpathcurveto{\pgfqpoint{4.721429in}{1.586043in}}{\pgfqpoint{4.727612in}{1.583482in}}{\pgfqpoint{4.734058in}{1.583482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671336in}{1.661688in}}%
\pgfpathcurveto{\pgfqpoint{4.677782in}{1.661688in}}{\pgfqpoint{4.683964in}{1.664248in}}{\pgfqpoint{4.688522in}{1.668806in}}%
\pgfpathcurveto{\pgfqpoint{4.693080in}{1.673364in}}{\pgfqpoint{4.695641in}{1.679547in}}{\pgfqpoint{4.695641in}{1.685993in}}%
\pgfpathcurveto{\pgfqpoint{4.695641in}{1.692439in}}{\pgfqpoint{4.693080in}{1.698622in}}{\pgfqpoint{4.688522in}{1.703180in}}%
\pgfpathcurveto{\pgfqpoint{4.683964in}{1.707738in}}{\pgfqpoint{4.677782in}{1.710299in}}{\pgfqpoint{4.671336in}{1.710299in}}%
\pgfpathcurveto{\pgfqpoint{4.664890in}{1.710299in}}{\pgfqpoint{4.658707in}{1.707738in}}{\pgfqpoint{4.654149in}{1.703180in}}%
\pgfpathcurveto{\pgfqpoint{4.649591in}{1.698622in}}{\pgfqpoint{4.647030in}{1.692439in}}{\pgfqpoint{4.647030in}{1.685993in}}%
\pgfpathcurveto{\pgfqpoint{4.647030in}{1.679547in}}{\pgfqpoint{4.649591in}{1.673364in}}{\pgfqpoint{4.654149in}{1.668806in}}%
\pgfpathcurveto{\pgfqpoint{4.658707in}{1.664248in}}{\pgfqpoint{4.664890in}{1.661688in}}{\pgfqpoint{4.671336in}{1.661688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712328in}{2.852935in}}%
\pgfpathcurveto{\pgfqpoint{4.718774in}{2.852935in}}{\pgfqpoint{4.724957in}{2.855496in}}{\pgfqpoint{4.729515in}{2.860054in}}%
\pgfpathcurveto{\pgfqpoint{4.734073in}{2.864612in}}{\pgfqpoint{4.736634in}{2.870795in}}{\pgfqpoint{4.736634in}{2.877241in}}%
\pgfpathcurveto{\pgfqpoint{4.736634in}{2.883687in}}{\pgfqpoint{4.734073in}{2.889870in}}{\pgfqpoint{4.729515in}{2.894428in}}%
\pgfpathcurveto{\pgfqpoint{4.724957in}{2.898986in}}{\pgfqpoint{4.718774in}{2.901547in}}{\pgfqpoint{4.712328in}{2.901547in}}%
\pgfpathcurveto{\pgfqpoint{4.705882in}{2.901547in}}{\pgfqpoint{4.699700in}{2.898986in}}{\pgfqpoint{4.695142in}{2.894428in}}%
\pgfpathcurveto{\pgfqpoint{4.690584in}{2.889870in}}{\pgfqpoint{4.688023in}{2.883687in}}{\pgfqpoint{4.688023in}{2.877241in}}%
\pgfpathcurveto{\pgfqpoint{4.688023in}{2.870795in}}{\pgfqpoint{4.690584in}{2.864612in}}{\pgfqpoint{4.695142in}{2.860054in}}%
\pgfpathcurveto{\pgfqpoint{4.699700in}{2.855496in}}{\pgfqpoint{4.705882in}{2.852935in}}{\pgfqpoint{4.712328in}{2.852935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701827in}{1.382975in}}%
\pgfpathcurveto{\pgfqpoint{4.708273in}{1.382975in}}{\pgfqpoint{4.714456in}{1.385536in}}{\pgfqpoint{4.719014in}{1.390094in}}%
\pgfpathcurveto{\pgfqpoint{4.723571in}{1.394651in}}{\pgfqpoint{4.726132in}{1.400834in}}{\pgfqpoint{4.726132in}{1.407280in}}%
\pgfpathcurveto{\pgfqpoint{4.726132in}{1.413726in}}{\pgfqpoint{4.723571in}{1.419909in}}{\pgfqpoint{4.719014in}{1.424467in}}%
\pgfpathcurveto{\pgfqpoint{4.714456in}{1.429025in}}{\pgfqpoint{4.708273in}{1.431586in}}{\pgfqpoint{4.701827in}{1.431586in}}%
\pgfpathcurveto{\pgfqpoint{4.695381in}{1.431586in}}{\pgfqpoint{4.689198in}{1.429025in}}{\pgfqpoint{4.684640in}{1.424467in}}%
\pgfpathcurveto{\pgfqpoint{4.680082in}{1.419909in}}{\pgfqpoint{4.677521in}{1.413726in}}{\pgfqpoint{4.677521in}{1.407280in}}%
\pgfpathcurveto{\pgfqpoint{4.677521in}{1.400834in}}{\pgfqpoint{4.680082in}{1.394651in}}{\pgfqpoint{4.684640in}{1.390094in}}%
\pgfpathcurveto{\pgfqpoint{4.689198in}{1.385536in}}{\pgfqpoint{4.695381in}{1.382975in}}{\pgfqpoint{4.701827in}{1.382975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740474in}{1.680114in}}%
\pgfpathcurveto{\pgfqpoint{4.746920in}{1.680114in}}{\pgfqpoint{4.753103in}{1.682675in}}{\pgfqpoint{4.757661in}{1.687233in}}%
\pgfpathcurveto{\pgfqpoint{4.762219in}{1.691791in}}{\pgfqpoint{4.764780in}{1.697974in}}{\pgfqpoint{4.764780in}{1.704420in}}%
\pgfpathcurveto{\pgfqpoint{4.764780in}{1.710866in}}{\pgfqpoint{4.762219in}{1.717048in}}{\pgfqpoint{4.757661in}{1.721606in}}%
\pgfpathcurveto{\pgfqpoint{4.753103in}{1.726164in}}{\pgfqpoint{4.746920in}{1.728725in}}{\pgfqpoint{4.740474in}{1.728725in}}%
\pgfpathcurveto{\pgfqpoint{4.734029in}{1.728725in}}{\pgfqpoint{4.727846in}{1.726164in}}{\pgfqpoint{4.723288in}{1.721606in}}%
\pgfpathcurveto{\pgfqpoint{4.718730in}{1.717048in}}{\pgfqpoint{4.716169in}{1.710866in}}{\pgfqpoint{4.716169in}{1.704420in}}%
\pgfpathcurveto{\pgfqpoint{4.716169in}{1.697974in}}{\pgfqpoint{4.718730in}{1.691791in}}{\pgfqpoint{4.723288in}{1.687233in}}%
\pgfpathcurveto{\pgfqpoint{4.727846in}{1.682675in}}{\pgfqpoint{4.734029in}{1.680114in}}{\pgfqpoint{4.740474in}{1.680114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642816in}{1.699623in}}%
\pgfpathcurveto{\pgfqpoint{4.649262in}{1.699623in}}{\pgfqpoint{4.655444in}{1.702184in}}{\pgfqpoint{4.660002in}{1.706742in}}%
\pgfpathcurveto{\pgfqpoint{4.664560in}{1.711300in}}{\pgfqpoint{4.667121in}{1.717483in}}{\pgfqpoint{4.667121in}{1.723929in}}%
\pgfpathcurveto{\pgfqpoint{4.667121in}{1.730375in}}{\pgfqpoint{4.664560in}{1.736558in}}{\pgfqpoint{4.660002in}{1.741115in}}%
\pgfpathcurveto{\pgfqpoint{4.655444in}{1.745673in}}{\pgfqpoint{4.649262in}{1.748234in}}{\pgfqpoint{4.642816in}{1.748234in}}%
\pgfpathcurveto{\pgfqpoint{4.636370in}{1.748234in}}{\pgfqpoint{4.630187in}{1.745673in}}{\pgfqpoint{4.625629in}{1.741115in}}%
\pgfpathcurveto{\pgfqpoint{4.621071in}{1.736558in}}{\pgfqpoint{4.618510in}{1.730375in}}{\pgfqpoint{4.618510in}{1.723929in}}%
\pgfpathcurveto{\pgfqpoint{4.618510in}{1.717483in}}{\pgfqpoint{4.621071in}{1.711300in}}{\pgfqpoint{4.625629in}{1.706742in}}%
\pgfpathcurveto{\pgfqpoint{4.630187in}{1.702184in}}{\pgfqpoint{4.636370in}{1.699623in}}{\pgfqpoint{4.642816in}{1.699623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669397in}{1.687059in}}%
\pgfpathcurveto{\pgfqpoint{4.675843in}{1.687059in}}{\pgfqpoint{4.682025in}{1.689620in}}{\pgfqpoint{4.686583in}{1.694178in}}%
\pgfpathcurveto{\pgfqpoint{4.691141in}{1.698736in}}{\pgfqpoint{4.693702in}{1.704919in}}{\pgfqpoint{4.693702in}{1.711365in}}%
\pgfpathcurveto{\pgfqpoint{4.693702in}{1.717811in}}{\pgfqpoint{4.691141in}{1.723994in}}{\pgfqpoint{4.686583in}{1.728552in}}%
\pgfpathcurveto{\pgfqpoint{4.682025in}{1.733110in}}{\pgfqpoint{4.675843in}{1.735670in}}{\pgfqpoint{4.669397in}{1.735670in}}%
\pgfpathcurveto{\pgfqpoint{4.662951in}{1.735670in}}{\pgfqpoint{4.656768in}{1.733110in}}{\pgfqpoint{4.652210in}{1.728552in}}%
\pgfpathcurveto{\pgfqpoint{4.647652in}{1.723994in}}{\pgfqpoint{4.645091in}{1.717811in}}{\pgfqpoint{4.645091in}{1.711365in}}%
\pgfpathcurveto{\pgfqpoint{4.645091in}{1.704919in}}{\pgfqpoint{4.647652in}{1.698736in}}{\pgfqpoint{4.652210in}{1.694178in}}%
\pgfpathcurveto{\pgfqpoint{4.656768in}{1.689620in}}{\pgfqpoint{4.662951in}{1.687059in}}{\pgfqpoint{4.669397in}{1.687059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710696in}{1.887907in}}%
\pgfpathcurveto{\pgfqpoint{4.717142in}{1.887907in}}{\pgfqpoint{4.723325in}{1.890468in}}{\pgfqpoint{4.727883in}{1.895026in}}%
\pgfpathcurveto{\pgfqpoint{4.732440in}{1.899584in}}{\pgfqpoint{4.735001in}{1.905766in}}{\pgfqpoint{4.735001in}{1.912212in}}%
\pgfpathcurveto{\pgfqpoint{4.735001in}{1.918658in}}{\pgfqpoint{4.732440in}{1.924841in}}{\pgfqpoint{4.727883in}{1.929399in}}%
\pgfpathcurveto{\pgfqpoint{4.723325in}{1.933957in}}{\pgfqpoint{4.717142in}{1.936518in}}{\pgfqpoint{4.710696in}{1.936518in}}%
\pgfpathcurveto{\pgfqpoint{4.704250in}{1.936518in}}{\pgfqpoint{4.698067in}{1.933957in}}{\pgfqpoint{4.693509in}{1.929399in}}%
\pgfpathcurveto{\pgfqpoint{4.688951in}{1.924841in}}{\pgfqpoint{4.686390in}{1.918658in}}{\pgfqpoint{4.686390in}{1.912212in}}%
\pgfpathcurveto{\pgfqpoint{4.686390in}{1.905766in}}{\pgfqpoint{4.688951in}{1.899584in}}{\pgfqpoint{4.693509in}{1.895026in}}%
\pgfpathcurveto{\pgfqpoint{4.698067in}{1.890468in}}{\pgfqpoint{4.704250in}{1.887907in}}{\pgfqpoint{4.710696in}{1.887907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674860in}{2.402370in}}%
\pgfpathcurveto{\pgfqpoint{4.681306in}{2.402370in}}{\pgfqpoint{4.687489in}{2.404931in}}{\pgfqpoint{4.692047in}{2.409488in}}%
\pgfpathcurveto{\pgfqpoint{4.696605in}{2.414046in}}{\pgfqpoint{4.699166in}{2.420229in}}{\pgfqpoint{4.699166in}{2.426675in}}%
\pgfpathcurveto{\pgfqpoint{4.699166in}{2.433121in}}{\pgfqpoint{4.696605in}{2.439304in}}{\pgfqpoint{4.692047in}{2.443862in}}%
\pgfpathcurveto{\pgfqpoint{4.687489in}{2.448420in}}{\pgfqpoint{4.681306in}{2.450981in}}{\pgfqpoint{4.674860in}{2.450981in}}%
\pgfpathcurveto{\pgfqpoint{4.668414in}{2.450981in}}{\pgfqpoint{4.662232in}{2.448420in}}{\pgfqpoint{4.657674in}{2.443862in}}%
\pgfpathcurveto{\pgfqpoint{4.653116in}{2.439304in}}{\pgfqpoint{4.650555in}{2.433121in}}{\pgfqpoint{4.650555in}{2.426675in}}%
\pgfpathcurveto{\pgfqpoint{4.650555in}{2.420229in}}{\pgfqpoint{4.653116in}{2.414046in}}{\pgfqpoint{4.657674in}{2.409488in}}%
\pgfpathcurveto{\pgfqpoint{4.662232in}{2.404931in}}{\pgfqpoint{4.668414in}{2.402370in}}{\pgfqpoint{4.674860in}{2.402370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700417in}{2.263406in}}%
\pgfpathcurveto{\pgfqpoint{4.706863in}{2.263406in}}{\pgfqpoint{4.713046in}{2.265967in}}{\pgfqpoint{4.717604in}{2.270525in}}%
\pgfpathcurveto{\pgfqpoint{4.722162in}{2.275083in}}{\pgfqpoint{4.724723in}{2.281266in}}{\pgfqpoint{4.724723in}{2.287711in}}%
\pgfpathcurveto{\pgfqpoint{4.724723in}{2.294157in}}{\pgfqpoint{4.722162in}{2.300340in}}{\pgfqpoint{4.717604in}{2.304898in}}%
\pgfpathcurveto{\pgfqpoint{4.713046in}{2.309456in}}{\pgfqpoint{4.706863in}{2.312017in}}{\pgfqpoint{4.700417in}{2.312017in}}%
\pgfpathcurveto{\pgfqpoint{4.693971in}{2.312017in}}{\pgfqpoint{4.687789in}{2.309456in}}{\pgfqpoint{4.683231in}{2.304898in}}%
\pgfpathcurveto{\pgfqpoint{4.678673in}{2.300340in}}{\pgfqpoint{4.676112in}{2.294157in}}{\pgfqpoint{4.676112in}{2.287711in}}%
\pgfpathcurveto{\pgfqpoint{4.676112in}{2.281266in}}{\pgfqpoint{4.678673in}{2.275083in}}{\pgfqpoint{4.683231in}{2.270525in}}%
\pgfpathcurveto{\pgfqpoint{4.687789in}{2.265967in}}{\pgfqpoint{4.693971in}{2.263406in}}{\pgfqpoint{4.700417in}{2.263406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743964in}{1.786474in}}%
\pgfpathcurveto{\pgfqpoint{4.750410in}{1.786474in}}{\pgfqpoint{4.756593in}{1.789035in}}{\pgfqpoint{4.761151in}{1.793592in}}%
\pgfpathcurveto{\pgfqpoint{4.765708in}{1.798150in}}{\pgfqpoint{4.768269in}{1.804333in}}{\pgfqpoint{4.768269in}{1.810779in}}%
\pgfpathcurveto{\pgfqpoint{4.768269in}{1.817225in}}{\pgfqpoint{4.765708in}{1.823408in}}{\pgfqpoint{4.761151in}{1.827966in}}%
\pgfpathcurveto{\pgfqpoint{4.756593in}{1.832524in}}{\pgfqpoint{4.750410in}{1.835085in}}{\pgfqpoint{4.743964in}{1.835085in}}%
\pgfpathcurveto{\pgfqpoint{4.737518in}{1.835085in}}{\pgfqpoint{4.731335in}{1.832524in}}{\pgfqpoint{4.726777in}{1.827966in}}%
\pgfpathcurveto{\pgfqpoint{4.722219in}{1.823408in}}{\pgfqpoint{4.719658in}{1.817225in}}{\pgfqpoint{4.719658in}{1.810779in}}%
\pgfpathcurveto{\pgfqpoint{4.719658in}{1.804333in}}{\pgfqpoint{4.722219in}{1.798150in}}{\pgfqpoint{4.726777in}{1.793592in}}%
\pgfpathcurveto{\pgfqpoint{4.731335in}{1.789035in}}{\pgfqpoint{4.737518in}{1.786474in}}{\pgfqpoint{4.743964in}{1.786474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680192in}{2.862991in}}%
\pgfpathcurveto{\pgfqpoint{4.686638in}{2.862991in}}{\pgfqpoint{4.692821in}{2.865552in}}{\pgfqpoint{4.697379in}{2.870110in}}%
\pgfpathcurveto{\pgfqpoint{4.701937in}{2.874668in}}{\pgfqpoint{4.704498in}{2.880851in}}{\pgfqpoint{4.704498in}{2.887296in}}%
\pgfpathcurveto{\pgfqpoint{4.704498in}{2.893742in}}{\pgfqpoint{4.701937in}{2.899925in}}{\pgfqpoint{4.697379in}{2.904483in}}%
\pgfpathcurveto{\pgfqpoint{4.692821in}{2.909041in}}{\pgfqpoint{4.686638in}{2.911602in}}{\pgfqpoint{4.680192in}{2.911602in}}%
\pgfpathcurveto{\pgfqpoint{4.673746in}{2.911602in}}{\pgfqpoint{4.667564in}{2.909041in}}{\pgfqpoint{4.663006in}{2.904483in}}%
\pgfpathcurveto{\pgfqpoint{4.658448in}{2.899925in}}{\pgfqpoint{4.655887in}{2.893742in}}{\pgfqpoint{4.655887in}{2.887296in}}%
\pgfpathcurveto{\pgfqpoint{4.655887in}{2.880851in}}{\pgfqpoint{4.658448in}{2.874668in}}{\pgfqpoint{4.663006in}{2.870110in}}%
\pgfpathcurveto{\pgfqpoint{4.667564in}{2.865552in}}{\pgfqpoint{4.673746in}{2.862991in}}{\pgfqpoint{4.680192in}{2.862991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889637in}{1.299027in}}%
\pgfpathcurveto{\pgfqpoint{4.896082in}{1.299027in}}{\pgfqpoint{4.902265in}{1.301588in}}{\pgfqpoint{4.906823in}{1.306146in}}%
\pgfpathcurveto{\pgfqpoint{4.911381in}{1.310704in}}{\pgfqpoint{4.913942in}{1.316887in}}{\pgfqpoint{4.913942in}{1.323332in}}%
\pgfpathcurveto{\pgfqpoint{4.913942in}{1.329778in}}{\pgfqpoint{4.911381in}{1.335961in}}{\pgfqpoint{4.906823in}{1.340519in}}%
\pgfpathcurveto{\pgfqpoint{4.902265in}{1.345077in}}{\pgfqpoint{4.896082in}{1.347638in}}{\pgfqpoint{4.889637in}{1.347638in}}%
\pgfpathcurveto{\pgfqpoint{4.883191in}{1.347638in}}{\pgfqpoint{4.877008in}{1.345077in}}{\pgfqpoint{4.872450in}{1.340519in}}%
\pgfpathcurveto{\pgfqpoint{4.867892in}{1.335961in}}{\pgfqpoint{4.865331in}{1.329778in}}{\pgfqpoint{4.865331in}{1.323332in}}%
\pgfpathcurveto{\pgfqpoint{4.865331in}{1.316887in}}{\pgfqpoint{4.867892in}{1.310704in}}{\pgfqpoint{4.872450in}{1.306146in}}%
\pgfpathcurveto{\pgfqpoint{4.877008in}{1.301588in}}{\pgfqpoint{4.883191in}{1.299027in}}{\pgfqpoint{4.889637in}{1.299027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887590in}{1.334369in}}%
\pgfpathcurveto{\pgfqpoint{4.894036in}{1.334369in}}{\pgfqpoint{4.900219in}{1.336930in}}{\pgfqpoint{4.904777in}{1.341488in}}%
\pgfpathcurveto{\pgfqpoint{4.909335in}{1.346046in}}{\pgfqpoint{4.911896in}{1.352229in}}{\pgfqpoint{4.911896in}{1.358674in}}%
\pgfpathcurveto{\pgfqpoint{4.911896in}{1.365120in}}{\pgfqpoint{4.909335in}{1.371303in}}{\pgfqpoint{4.904777in}{1.375861in}}%
\pgfpathcurveto{\pgfqpoint{4.900219in}{1.380419in}}{\pgfqpoint{4.894036in}{1.382980in}}{\pgfqpoint{4.887590in}{1.382980in}}%
\pgfpathcurveto{\pgfqpoint{4.881145in}{1.382980in}}{\pgfqpoint{4.874962in}{1.380419in}}{\pgfqpoint{4.870404in}{1.375861in}}%
\pgfpathcurveto{\pgfqpoint{4.865846in}{1.371303in}}{\pgfqpoint{4.863285in}{1.365120in}}{\pgfqpoint{4.863285in}{1.358674in}}%
\pgfpathcurveto{\pgfqpoint{4.863285in}{1.352229in}}{\pgfqpoint{4.865846in}{1.346046in}}{\pgfqpoint{4.870404in}{1.341488in}}%
\pgfpathcurveto{\pgfqpoint{4.874962in}{1.336930in}}{\pgfqpoint{4.881145in}{1.334369in}}{\pgfqpoint{4.887590in}{1.334369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886386in}{1.307435in}}%
\pgfpathcurveto{\pgfqpoint{4.892832in}{1.307435in}}{\pgfqpoint{4.899014in}{1.309996in}}{\pgfqpoint{4.903572in}{1.314553in}}%
\pgfpathcurveto{\pgfqpoint{4.908130in}{1.319111in}}{\pgfqpoint{4.910691in}{1.325294in}}{\pgfqpoint{4.910691in}{1.331740in}}%
\pgfpathcurveto{\pgfqpoint{4.910691in}{1.338186in}}{\pgfqpoint{4.908130in}{1.344369in}}{\pgfqpoint{4.903572in}{1.348927in}}%
\pgfpathcurveto{\pgfqpoint{4.899014in}{1.353485in}}{\pgfqpoint{4.892832in}{1.356046in}}{\pgfqpoint{4.886386in}{1.356046in}}%
\pgfpathcurveto{\pgfqpoint{4.879940in}{1.356046in}}{\pgfqpoint{4.873757in}{1.353485in}}{\pgfqpoint{4.869199in}{1.348927in}}%
\pgfpathcurveto{\pgfqpoint{4.864641in}{1.344369in}}{\pgfqpoint{4.862080in}{1.338186in}}{\pgfqpoint{4.862080in}{1.331740in}}%
\pgfpathcurveto{\pgfqpoint{4.862080in}{1.325294in}}{\pgfqpoint{4.864641in}{1.319111in}}{\pgfqpoint{4.869199in}{1.314553in}}%
\pgfpathcurveto{\pgfqpoint{4.873757in}{1.309996in}}{\pgfqpoint{4.879940in}{1.307435in}}{\pgfqpoint{4.886386in}{1.307435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946197in}{1.319037in}}%
\pgfpathcurveto{\pgfqpoint{4.952643in}{1.319037in}}{\pgfqpoint{4.958826in}{1.321598in}}{\pgfqpoint{4.963384in}{1.326156in}}%
\pgfpathcurveto{\pgfqpoint{4.967942in}{1.330714in}}{\pgfqpoint{4.970503in}{1.336897in}}{\pgfqpoint{4.970503in}{1.343343in}}%
\pgfpathcurveto{\pgfqpoint{4.970503in}{1.349789in}}{\pgfqpoint{4.967942in}{1.355971in}}{\pgfqpoint{4.963384in}{1.360529in}}%
\pgfpathcurveto{\pgfqpoint{4.958826in}{1.365087in}}{\pgfqpoint{4.952643in}{1.367648in}}{\pgfqpoint{4.946197in}{1.367648in}}%
\pgfpathcurveto{\pgfqpoint{4.939751in}{1.367648in}}{\pgfqpoint{4.933568in}{1.365087in}}{\pgfqpoint{4.929010in}{1.360529in}}%
\pgfpathcurveto{\pgfqpoint{4.924453in}{1.355971in}}{\pgfqpoint{4.921892in}{1.349789in}}{\pgfqpoint{4.921892in}{1.343343in}}%
\pgfpathcurveto{\pgfqpoint{4.921892in}{1.336897in}}{\pgfqpoint{4.924453in}{1.330714in}}{\pgfqpoint{4.929010in}{1.326156in}}%
\pgfpathcurveto{\pgfqpoint{4.933568in}{1.321598in}}{\pgfqpoint{4.939751in}{1.319037in}}{\pgfqpoint{4.946197in}{1.319037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938139in}{1.517259in}}%
\pgfpathcurveto{\pgfqpoint{4.944584in}{1.517259in}}{\pgfqpoint{4.950767in}{1.519820in}}{\pgfqpoint{4.955325in}{1.524378in}}%
\pgfpathcurveto{\pgfqpoint{4.959883in}{1.528936in}}{\pgfqpoint{4.962444in}{1.535119in}}{\pgfqpoint{4.962444in}{1.541565in}}%
\pgfpathcurveto{\pgfqpoint{4.962444in}{1.548011in}}{\pgfqpoint{4.959883in}{1.554194in}}{\pgfqpoint{4.955325in}{1.558752in}}%
\pgfpathcurveto{\pgfqpoint{4.950767in}{1.563310in}}{\pgfqpoint{4.944584in}{1.565871in}}{\pgfqpoint{4.938139in}{1.565871in}}%
\pgfpathcurveto{\pgfqpoint{4.931693in}{1.565871in}}{\pgfqpoint{4.925510in}{1.563310in}}{\pgfqpoint{4.920952in}{1.558752in}}%
\pgfpathcurveto{\pgfqpoint{4.916394in}{1.554194in}}{\pgfqpoint{4.913833in}{1.548011in}}{\pgfqpoint{4.913833in}{1.541565in}}%
\pgfpathcurveto{\pgfqpoint{4.913833in}{1.535119in}}{\pgfqpoint{4.916394in}{1.528936in}}{\pgfqpoint{4.920952in}{1.524378in}}%
\pgfpathcurveto{\pgfqpoint{4.925510in}{1.519820in}}{\pgfqpoint{4.931693in}{1.517259in}}{\pgfqpoint{4.938139in}{1.517259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859673in}{1.334724in}}%
\pgfpathcurveto{\pgfqpoint{4.866119in}{1.334724in}}{\pgfqpoint{4.872301in}{1.337285in}}{\pgfqpoint{4.876859in}{1.341843in}}%
\pgfpathcurveto{\pgfqpoint{4.881417in}{1.346401in}}{\pgfqpoint{4.883978in}{1.352584in}}{\pgfqpoint{4.883978in}{1.359029in}}%
\pgfpathcurveto{\pgfqpoint{4.883978in}{1.365475in}}{\pgfqpoint{4.881417in}{1.371658in}}{\pgfqpoint{4.876859in}{1.376216in}}%
\pgfpathcurveto{\pgfqpoint{4.872301in}{1.380774in}}{\pgfqpoint{4.866119in}{1.383335in}}{\pgfqpoint{4.859673in}{1.383335in}}%
\pgfpathcurveto{\pgfqpoint{4.853227in}{1.383335in}}{\pgfqpoint{4.847044in}{1.380774in}}{\pgfqpoint{4.842486in}{1.376216in}}%
\pgfpathcurveto{\pgfqpoint{4.837928in}{1.371658in}}{\pgfqpoint{4.835367in}{1.365475in}}{\pgfqpoint{4.835367in}{1.359029in}}%
\pgfpathcurveto{\pgfqpoint{4.835367in}{1.352584in}}{\pgfqpoint{4.837928in}{1.346401in}}{\pgfqpoint{4.842486in}{1.341843in}}%
\pgfpathcurveto{\pgfqpoint{4.847044in}{1.337285in}}{\pgfqpoint{4.853227in}{1.334724in}}{\pgfqpoint{4.859673in}{1.334724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892325in}{1.332464in}}%
\pgfpathcurveto{\pgfqpoint{4.898771in}{1.332464in}}{\pgfqpoint{4.904954in}{1.335025in}}{\pgfqpoint{4.909512in}{1.339583in}}%
\pgfpathcurveto{\pgfqpoint{4.914070in}{1.344141in}}{\pgfqpoint{4.916631in}{1.350323in}}{\pgfqpoint{4.916631in}{1.356769in}}%
\pgfpathcurveto{\pgfqpoint{4.916631in}{1.363215in}}{\pgfqpoint{4.914070in}{1.369398in}}{\pgfqpoint{4.909512in}{1.373956in}}%
\pgfpathcurveto{\pgfqpoint{4.904954in}{1.378514in}}{\pgfqpoint{4.898771in}{1.381075in}}{\pgfqpoint{4.892325in}{1.381075in}}%
\pgfpathcurveto{\pgfqpoint{4.885879in}{1.381075in}}{\pgfqpoint{4.879697in}{1.378514in}}{\pgfqpoint{4.875139in}{1.373956in}}%
\pgfpathcurveto{\pgfqpoint{4.870581in}{1.369398in}}{\pgfqpoint{4.868020in}{1.363215in}}{\pgfqpoint{4.868020in}{1.356769in}}%
\pgfpathcurveto{\pgfqpoint{4.868020in}{1.350323in}}{\pgfqpoint{4.870581in}{1.344141in}}{\pgfqpoint{4.875139in}{1.339583in}}%
\pgfpathcurveto{\pgfqpoint{4.879697in}{1.335025in}}{\pgfqpoint{4.885879in}{1.332464in}}{\pgfqpoint{4.892325in}{1.332464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962153in}{1.303000in}}%
\pgfpathcurveto{\pgfqpoint{4.968599in}{1.303000in}}{\pgfqpoint{4.974782in}{1.305561in}}{\pgfqpoint{4.979340in}{1.310119in}}%
\pgfpathcurveto{\pgfqpoint{4.983898in}{1.314677in}}{\pgfqpoint{4.986459in}{1.320860in}}{\pgfqpoint{4.986459in}{1.327306in}}%
\pgfpathcurveto{\pgfqpoint{4.986459in}{1.333752in}}{\pgfqpoint{4.983898in}{1.339934in}}{\pgfqpoint{4.979340in}{1.344492in}}%
\pgfpathcurveto{\pgfqpoint{4.974782in}{1.349050in}}{\pgfqpoint{4.968599in}{1.351611in}}{\pgfqpoint{4.962153in}{1.351611in}}%
\pgfpathcurveto{\pgfqpoint{4.955707in}{1.351611in}}{\pgfqpoint{4.949524in}{1.349050in}}{\pgfqpoint{4.944966in}{1.344492in}}%
\pgfpathcurveto{\pgfqpoint{4.940408in}{1.339934in}}{\pgfqpoint{4.937848in}{1.333752in}}{\pgfqpoint{4.937848in}{1.327306in}}%
\pgfpathcurveto{\pgfqpoint{4.937848in}{1.320860in}}{\pgfqpoint{4.940408in}{1.314677in}}{\pgfqpoint{4.944966in}{1.310119in}}%
\pgfpathcurveto{\pgfqpoint{4.949524in}{1.305561in}}{\pgfqpoint{4.955707in}{1.303000in}}{\pgfqpoint{4.962153in}{1.303000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906720in}{1.313245in}}%
\pgfpathcurveto{\pgfqpoint{4.913166in}{1.313245in}}{\pgfqpoint{4.919348in}{1.315806in}}{\pgfqpoint{4.923906in}{1.320364in}}%
\pgfpathcurveto{\pgfqpoint{4.928464in}{1.324922in}}{\pgfqpoint{4.931025in}{1.331105in}}{\pgfqpoint{4.931025in}{1.337551in}}%
\pgfpathcurveto{\pgfqpoint{4.931025in}{1.343997in}}{\pgfqpoint{4.928464in}{1.350179in}}{\pgfqpoint{4.923906in}{1.354737in}}%
\pgfpathcurveto{\pgfqpoint{4.919348in}{1.359295in}}{\pgfqpoint{4.913166in}{1.361856in}}{\pgfqpoint{4.906720in}{1.361856in}}%
\pgfpathcurveto{\pgfqpoint{4.900274in}{1.361856in}}{\pgfqpoint{4.894091in}{1.359295in}}{\pgfqpoint{4.889533in}{1.354737in}}%
\pgfpathcurveto{\pgfqpoint{4.884975in}{1.350179in}}{\pgfqpoint{4.882414in}{1.343997in}}{\pgfqpoint{4.882414in}{1.337551in}}%
\pgfpathcurveto{\pgfqpoint{4.882414in}{1.331105in}}{\pgfqpoint{4.884975in}{1.324922in}}{\pgfqpoint{4.889533in}{1.320364in}}%
\pgfpathcurveto{\pgfqpoint{4.894091in}{1.315806in}}{\pgfqpoint{4.900274in}{1.313245in}}{\pgfqpoint{4.906720in}{1.313245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919030in}{1.322258in}}%
\pgfpathcurveto{\pgfqpoint{4.925476in}{1.322258in}}{\pgfqpoint{4.931659in}{1.324819in}}{\pgfqpoint{4.936216in}{1.329377in}}%
\pgfpathcurveto{\pgfqpoint{4.940774in}{1.333934in}}{\pgfqpoint{4.943335in}{1.340117in}}{\pgfqpoint{4.943335in}{1.346563in}}%
\pgfpathcurveto{\pgfqpoint{4.943335in}{1.353009in}}{\pgfqpoint{4.940774in}{1.359192in}}{\pgfqpoint{4.936216in}{1.363750in}}%
\pgfpathcurveto{\pgfqpoint{4.931659in}{1.368308in}}{\pgfqpoint{4.925476in}{1.370869in}}{\pgfqpoint{4.919030in}{1.370869in}}%
\pgfpathcurveto{\pgfqpoint{4.912584in}{1.370869in}}{\pgfqpoint{4.906401in}{1.368308in}}{\pgfqpoint{4.901843in}{1.363750in}}%
\pgfpathcurveto{\pgfqpoint{4.897285in}{1.359192in}}{\pgfqpoint{4.894724in}{1.353009in}}{\pgfqpoint{4.894724in}{1.346563in}}%
\pgfpathcurveto{\pgfqpoint{4.894724in}{1.340117in}}{\pgfqpoint{4.897285in}{1.333934in}}{\pgfqpoint{4.901843in}{1.329377in}}%
\pgfpathcurveto{\pgfqpoint{4.906401in}{1.324819in}}{\pgfqpoint{4.912584in}{1.322258in}}{\pgfqpoint{4.919030in}{1.322258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869030in}{1.356189in}}%
\pgfpathcurveto{\pgfqpoint{4.875476in}{1.356189in}}{\pgfqpoint{4.881659in}{1.358750in}}{\pgfqpoint{4.886216in}{1.363308in}}%
\pgfpathcurveto{\pgfqpoint{4.890774in}{1.367866in}}{\pgfqpoint{4.893335in}{1.374049in}}{\pgfqpoint{4.893335in}{1.380495in}}%
\pgfpathcurveto{\pgfqpoint{4.893335in}{1.386941in}}{\pgfqpoint{4.890774in}{1.393124in}}{\pgfqpoint{4.886216in}{1.397682in}}%
\pgfpathcurveto{\pgfqpoint{4.881659in}{1.402240in}}{\pgfqpoint{4.875476in}{1.404800in}}{\pgfqpoint{4.869030in}{1.404800in}}%
\pgfpathcurveto{\pgfqpoint{4.862584in}{1.404800in}}{\pgfqpoint{4.856401in}{1.402240in}}{\pgfqpoint{4.851843in}{1.397682in}}%
\pgfpathcurveto{\pgfqpoint{4.847285in}{1.393124in}}{\pgfqpoint{4.844724in}{1.386941in}}{\pgfqpoint{4.844724in}{1.380495in}}%
\pgfpathcurveto{\pgfqpoint{4.844724in}{1.374049in}}{\pgfqpoint{4.847285in}{1.367866in}}{\pgfqpoint{4.851843in}{1.363308in}}%
\pgfpathcurveto{\pgfqpoint{4.856401in}{1.358750in}}{\pgfqpoint{4.862584in}{1.356189in}}{\pgfqpoint{4.869030in}{1.356189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890210in}{1.371904in}}%
\pgfpathcurveto{\pgfqpoint{4.896656in}{1.371904in}}{\pgfqpoint{4.902839in}{1.374465in}}{\pgfqpoint{4.907396in}{1.379023in}}%
\pgfpathcurveto{\pgfqpoint{4.911954in}{1.383581in}}{\pgfqpoint{4.914515in}{1.389764in}}{\pgfqpoint{4.914515in}{1.396210in}}%
\pgfpathcurveto{\pgfqpoint{4.914515in}{1.402656in}}{\pgfqpoint{4.911954in}{1.408838in}}{\pgfqpoint{4.907396in}{1.413396in}}%
\pgfpathcurveto{\pgfqpoint{4.902839in}{1.417954in}}{\pgfqpoint{4.896656in}{1.420515in}}{\pgfqpoint{4.890210in}{1.420515in}}%
\pgfpathcurveto{\pgfqpoint{4.883764in}{1.420515in}}{\pgfqpoint{4.877581in}{1.417954in}}{\pgfqpoint{4.873023in}{1.413396in}}%
\pgfpathcurveto{\pgfqpoint{4.868465in}{1.408838in}}{\pgfqpoint{4.865904in}{1.402656in}}{\pgfqpoint{4.865904in}{1.396210in}}%
\pgfpathcurveto{\pgfqpoint{4.865904in}{1.389764in}}{\pgfqpoint{4.868465in}{1.383581in}}{\pgfqpoint{4.873023in}{1.379023in}}%
\pgfpathcurveto{\pgfqpoint{4.877581in}{1.374465in}}{\pgfqpoint{4.883764in}{1.371904in}}{\pgfqpoint{4.890210in}{1.371904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895510in}{1.299871in}}%
\pgfpathcurveto{\pgfqpoint{4.901956in}{1.299871in}}{\pgfqpoint{4.908139in}{1.302432in}}{\pgfqpoint{4.912697in}{1.306990in}}%
\pgfpathcurveto{\pgfqpoint{4.917255in}{1.311548in}}{\pgfqpoint{4.919816in}{1.317731in}}{\pgfqpoint{4.919816in}{1.324177in}}%
\pgfpathcurveto{\pgfqpoint{4.919816in}{1.330623in}}{\pgfqpoint{4.917255in}{1.336805in}}{\pgfqpoint{4.912697in}{1.341363in}}%
\pgfpathcurveto{\pgfqpoint{4.908139in}{1.345921in}}{\pgfqpoint{4.901956in}{1.348482in}}{\pgfqpoint{4.895510in}{1.348482in}}%
\pgfpathcurveto{\pgfqpoint{4.889064in}{1.348482in}}{\pgfqpoint{4.882881in}{1.345921in}}{\pgfqpoint{4.878323in}{1.341363in}}%
\pgfpathcurveto{\pgfqpoint{4.873766in}{1.336805in}}{\pgfqpoint{4.871205in}{1.330623in}}{\pgfqpoint{4.871205in}{1.324177in}}%
\pgfpathcurveto{\pgfqpoint{4.871205in}{1.317731in}}{\pgfqpoint{4.873766in}{1.311548in}}{\pgfqpoint{4.878323in}{1.306990in}}%
\pgfpathcurveto{\pgfqpoint{4.882881in}{1.302432in}}{\pgfqpoint{4.889064in}{1.299871in}}{\pgfqpoint{4.895510in}{1.299871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938727in}{1.373256in}}%
\pgfpathcurveto{\pgfqpoint{4.945173in}{1.373256in}}{\pgfqpoint{4.951356in}{1.375817in}}{\pgfqpoint{4.955913in}{1.380374in}}%
\pgfpathcurveto{\pgfqpoint{4.960471in}{1.384932in}}{\pgfqpoint{4.963032in}{1.391115in}}{\pgfqpoint{4.963032in}{1.397561in}}%
\pgfpathcurveto{\pgfqpoint{4.963032in}{1.404007in}}{\pgfqpoint{4.960471in}{1.410190in}}{\pgfqpoint{4.955913in}{1.414748in}}%
\pgfpathcurveto{\pgfqpoint{4.951356in}{1.419306in}}{\pgfqpoint{4.945173in}{1.421867in}}{\pgfqpoint{4.938727in}{1.421867in}}%
\pgfpathcurveto{\pgfqpoint{4.932281in}{1.421867in}}{\pgfqpoint{4.926098in}{1.419306in}}{\pgfqpoint{4.921540in}{1.414748in}}%
\pgfpathcurveto{\pgfqpoint{4.916982in}{1.410190in}}{\pgfqpoint{4.914421in}{1.404007in}}{\pgfqpoint{4.914421in}{1.397561in}}%
\pgfpathcurveto{\pgfqpoint{4.914421in}{1.391115in}}{\pgfqpoint{4.916982in}{1.384932in}}{\pgfqpoint{4.921540in}{1.380374in}}%
\pgfpathcurveto{\pgfqpoint{4.926098in}{1.375817in}}{\pgfqpoint{4.932281in}{1.373256in}}{\pgfqpoint{4.938727in}{1.373256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942834in}{1.335880in}}%
\pgfpathcurveto{\pgfqpoint{4.949280in}{1.335880in}}{\pgfqpoint{4.955463in}{1.338441in}}{\pgfqpoint{4.960021in}{1.342999in}}%
\pgfpathcurveto{\pgfqpoint{4.964579in}{1.347557in}}{\pgfqpoint{4.967140in}{1.353740in}}{\pgfqpoint{4.967140in}{1.360186in}}%
\pgfpathcurveto{\pgfqpoint{4.967140in}{1.366632in}}{\pgfqpoint{4.964579in}{1.372814in}}{\pgfqpoint{4.960021in}{1.377372in}}%
\pgfpathcurveto{\pgfqpoint{4.955463in}{1.381930in}}{\pgfqpoint{4.949280in}{1.384491in}}{\pgfqpoint{4.942834in}{1.384491in}}%
\pgfpathcurveto{\pgfqpoint{4.936388in}{1.384491in}}{\pgfqpoint{4.930205in}{1.381930in}}{\pgfqpoint{4.925647in}{1.377372in}}%
\pgfpathcurveto{\pgfqpoint{4.921089in}{1.372814in}}{\pgfqpoint{4.918528in}{1.366632in}}{\pgfqpoint{4.918528in}{1.360186in}}%
\pgfpathcurveto{\pgfqpoint{4.918528in}{1.353740in}}{\pgfqpoint{4.921089in}{1.347557in}}{\pgfqpoint{4.925647in}{1.342999in}}%
\pgfpathcurveto{\pgfqpoint{4.930205in}{1.338441in}}{\pgfqpoint{4.936388in}{1.335880in}}{\pgfqpoint{4.942834in}{1.335880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920342in}{1.399304in}}%
\pgfpathcurveto{\pgfqpoint{4.926787in}{1.399304in}}{\pgfqpoint{4.932970in}{1.401865in}}{\pgfqpoint{4.937528in}{1.406423in}}%
\pgfpathcurveto{\pgfqpoint{4.942086in}{1.410981in}}{\pgfqpoint{4.944647in}{1.417163in}}{\pgfqpoint{4.944647in}{1.423609in}}%
\pgfpathcurveto{\pgfqpoint{4.944647in}{1.430055in}}{\pgfqpoint{4.942086in}{1.436238in}}{\pgfqpoint{4.937528in}{1.440796in}}%
\pgfpathcurveto{\pgfqpoint{4.932970in}{1.445354in}}{\pgfqpoint{4.926787in}{1.447915in}}{\pgfqpoint{4.920342in}{1.447915in}}%
\pgfpathcurveto{\pgfqpoint{4.913896in}{1.447915in}}{\pgfqpoint{4.907713in}{1.445354in}}{\pgfqpoint{4.903155in}{1.440796in}}%
\pgfpathcurveto{\pgfqpoint{4.898597in}{1.436238in}}{\pgfqpoint{4.896036in}{1.430055in}}{\pgfqpoint{4.896036in}{1.423609in}}%
\pgfpathcurveto{\pgfqpoint{4.896036in}{1.417163in}}{\pgfqpoint{4.898597in}{1.410981in}}{\pgfqpoint{4.903155in}{1.406423in}}%
\pgfpathcurveto{\pgfqpoint{4.907713in}{1.401865in}}{\pgfqpoint{4.913896in}{1.399304in}}{\pgfqpoint{4.920342in}{1.399304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867068in}{1.341035in}}%
\pgfpathcurveto{\pgfqpoint{4.873514in}{1.341035in}}{\pgfqpoint{4.879697in}{1.343596in}}{\pgfqpoint{4.884255in}{1.348154in}}%
\pgfpathcurveto{\pgfqpoint{4.888813in}{1.352712in}}{\pgfqpoint{4.891374in}{1.358894in}}{\pgfqpoint{4.891374in}{1.365340in}}%
\pgfpathcurveto{\pgfqpoint{4.891374in}{1.371786in}}{\pgfqpoint{4.888813in}{1.377969in}}{\pgfqpoint{4.884255in}{1.382527in}}%
\pgfpathcurveto{\pgfqpoint{4.879697in}{1.387085in}}{\pgfqpoint{4.873514in}{1.389646in}}{\pgfqpoint{4.867068in}{1.389646in}}%
\pgfpathcurveto{\pgfqpoint{4.860622in}{1.389646in}}{\pgfqpoint{4.854439in}{1.387085in}}{\pgfqpoint{4.849881in}{1.382527in}}%
\pgfpathcurveto{\pgfqpoint{4.845323in}{1.377969in}}{\pgfqpoint{4.842763in}{1.371786in}}{\pgfqpoint{4.842763in}{1.365340in}}%
\pgfpathcurveto{\pgfqpoint{4.842763in}{1.358894in}}{\pgfqpoint{4.845323in}{1.352712in}}{\pgfqpoint{4.849881in}{1.348154in}}%
\pgfpathcurveto{\pgfqpoint{4.854439in}{1.343596in}}{\pgfqpoint{4.860622in}{1.341035in}}{\pgfqpoint{4.867068in}{1.341035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934573in}{1.322045in}}%
\pgfpathcurveto{\pgfqpoint{4.941018in}{1.322045in}}{\pgfqpoint{4.947201in}{1.324606in}}{\pgfqpoint{4.951759in}{1.329164in}}%
\pgfpathcurveto{\pgfqpoint{4.956317in}{1.333722in}}{\pgfqpoint{4.958878in}{1.339905in}}{\pgfqpoint{4.958878in}{1.346351in}}%
\pgfpathcurveto{\pgfqpoint{4.958878in}{1.352796in}}{\pgfqpoint{4.956317in}{1.358979in}}{\pgfqpoint{4.951759in}{1.363537in}}%
\pgfpathcurveto{\pgfqpoint{4.947201in}{1.368095in}}{\pgfqpoint{4.941018in}{1.370656in}}{\pgfqpoint{4.934573in}{1.370656in}}%
\pgfpathcurveto{\pgfqpoint{4.928127in}{1.370656in}}{\pgfqpoint{4.921944in}{1.368095in}}{\pgfqpoint{4.917386in}{1.363537in}}%
\pgfpathcurveto{\pgfqpoint{4.912828in}{1.358979in}}{\pgfqpoint{4.910267in}{1.352796in}}{\pgfqpoint{4.910267in}{1.346351in}}%
\pgfpathcurveto{\pgfqpoint{4.910267in}{1.339905in}}{\pgfqpoint{4.912828in}{1.333722in}}{\pgfqpoint{4.917386in}{1.329164in}}%
\pgfpathcurveto{\pgfqpoint{4.921944in}{1.324606in}}{\pgfqpoint{4.928127in}{1.322045in}}{\pgfqpoint{4.934573in}{1.322045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899873in}{1.298173in}}%
\pgfpathcurveto{\pgfqpoint{4.906319in}{1.298173in}}{\pgfqpoint{4.912502in}{1.300734in}}{\pgfqpoint{4.917060in}{1.305292in}}%
\pgfpathcurveto{\pgfqpoint{4.921618in}{1.309850in}}{\pgfqpoint{4.924179in}{1.316032in}}{\pgfqpoint{4.924179in}{1.322478in}}%
\pgfpathcurveto{\pgfqpoint{4.924179in}{1.328924in}}{\pgfqpoint{4.921618in}{1.335107in}}{\pgfqpoint{4.917060in}{1.339665in}}%
\pgfpathcurveto{\pgfqpoint{4.912502in}{1.344223in}}{\pgfqpoint{4.906319in}{1.346784in}}{\pgfqpoint{4.899873in}{1.346784in}}%
\pgfpathcurveto{\pgfqpoint{4.893428in}{1.346784in}}{\pgfqpoint{4.887245in}{1.344223in}}{\pgfqpoint{4.882687in}{1.339665in}}%
\pgfpathcurveto{\pgfqpoint{4.878129in}{1.335107in}}{\pgfqpoint{4.875568in}{1.328924in}}{\pgfqpoint{4.875568in}{1.322478in}}%
\pgfpathcurveto{\pgfqpoint{4.875568in}{1.316032in}}{\pgfqpoint{4.878129in}{1.309850in}}{\pgfqpoint{4.882687in}{1.305292in}}%
\pgfpathcurveto{\pgfqpoint{4.887245in}{1.300734in}}{\pgfqpoint{4.893428in}{1.298173in}}{\pgfqpoint{4.899873in}{1.298173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858921in}{1.321090in}}%
\pgfpathcurveto{\pgfqpoint{4.865367in}{1.321090in}}{\pgfqpoint{4.871550in}{1.323651in}}{\pgfqpoint{4.876108in}{1.328209in}}%
\pgfpathcurveto{\pgfqpoint{4.880666in}{1.332767in}}{\pgfqpoint{4.883227in}{1.338949in}}{\pgfqpoint{4.883227in}{1.345395in}}%
\pgfpathcurveto{\pgfqpoint{4.883227in}{1.351841in}}{\pgfqpoint{4.880666in}{1.358024in}}{\pgfqpoint{4.876108in}{1.362582in}}%
\pgfpathcurveto{\pgfqpoint{4.871550in}{1.367140in}}{\pgfqpoint{4.865367in}{1.369701in}}{\pgfqpoint{4.858921in}{1.369701in}}%
\pgfpathcurveto{\pgfqpoint{4.852475in}{1.369701in}}{\pgfqpoint{4.846292in}{1.367140in}}{\pgfqpoint{4.841735in}{1.362582in}}%
\pgfpathcurveto{\pgfqpoint{4.837177in}{1.358024in}}{\pgfqpoint{4.834616in}{1.351841in}}{\pgfqpoint{4.834616in}{1.345395in}}%
\pgfpathcurveto{\pgfqpoint{4.834616in}{1.338949in}}{\pgfqpoint{4.837177in}{1.332767in}}{\pgfqpoint{4.841735in}{1.328209in}}%
\pgfpathcurveto{\pgfqpoint{4.846292in}{1.323651in}}{\pgfqpoint{4.852475in}{1.321090in}}{\pgfqpoint{4.858921in}{1.321090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938699in}{1.376816in}}%
\pgfpathcurveto{\pgfqpoint{4.945145in}{1.376816in}}{\pgfqpoint{4.951328in}{1.379377in}}{\pgfqpoint{4.955886in}{1.383935in}}%
\pgfpathcurveto{\pgfqpoint{4.960444in}{1.388493in}}{\pgfqpoint{4.963005in}{1.394676in}}{\pgfqpoint{4.963005in}{1.401121in}}%
\pgfpathcurveto{\pgfqpoint{4.963005in}{1.407567in}}{\pgfqpoint{4.960444in}{1.413750in}}{\pgfqpoint{4.955886in}{1.418308in}}%
\pgfpathcurveto{\pgfqpoint{4.951328in}{1.422866in}}{\pgfqpoint{4.945145in}{1.425427in}}{\pgfqpoint{4.938699in}{1.425427in}}%
\pgfpathcurveto{\pgfqpoint{4.932253in}{1.425427in}}{\pgfqpoint{4.926070in}{1.422866in}}{\pgfqpoint{4.921512in}{1.418308in}}%
\pgfpathcurveto{\pgfqpoint{4.916954in}{1.413750in}}{\pgfqpoint{4.914393in}{1.407567in}}{\pgfqpoint{4.914393in}{1.401121in}}%
\pgfpathcurveto{\pgfqpoint{4.914393in}{1.394676in}}{\pgfqpoint{4.916954in}{1.388493in}}{\pgfqpoint{4.921512in}{1.383935in}}%
\pgfpathcurveto{\pgfqpoint{4.926070in}{1.379377in}}{\pgfqpoint{4.932253in}{1.376816in}}{\pgfqpoint{4.938699in}{1.376816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922728in}{1.322420in}}%
\pgfpathcurveto{\pgfqpoint{4.929173in}{1.322420in}}{\pgfqpoint{4.935356in}{1.324981in}}{\pgfqpoint{4.939914in}{1.329539in}}%
\pgfpathcurveto{\pgfqpoint{4.944472in}{1.334097in}}{\pgfqpoint{4.947033in}{1.340280in}}{\pgfqpoint{4.947033in}{1.346726in}}%
\pgfpathcurveto{\pgfqpoint{4.947033in}{1.353172in}}{\pgfqpoint{4.944472in}{1.359355in}}{\pgfqpoint{4.939914in}{1.363912in}}%
\pgfpathcurveto{\pgfqpoint{4.935356in}{1.368470in}}{\pgfqpoint{4.929173in}{1.371031in}}{\pgfqpoint{4.922728in}{1.371031in}}%
\pgfpathcurveto{\pgfqpoint{4.916282in}{1.371031in}}{\pgfqpoint{4.910099in}{1.368470in}}{\pgfqpoint{4.905541in}{1.363912in}}%
\pgfpathcurveto{\pgfqpoint{4.900983in}{1.359355in}}{\pgfqpoint{4.898422in}{1.353172in}}{\pgfqpoint{4.898422in}{1.346726in}}%
\pgfpathcurveto{\pgfqpoint{4.898422in}{1.340280in}}{\pgfqpoint{4.900983in}{1.334097in}}{\pgfqpoint{4.905541in}{1.329539in}}%
\pgfpathcurveto{\pgfqpoint{4.910099in}{1.324981in}}{\pgfqpoint{4.916282in}{1.322420in}}{\pgfqpoint{4.922728in}{1.322420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933586in}{1.318360in}}%
\pgfpathcurveto{\pgfqpoint{4.940032in}{1.318360in}}{\pgfqpoint{4.946215in}{1.320921in}}{\pgfqpoint{4.950773in}{1.325479in}}%
\pgfpathcurveto{\pgfqpoint{4.955331in}{1.330036in}}{\pgfqpoint{4.957892in}{1.336219in}}{\pgfqpoint{4.957892in}{1.342665in}}%
\pgfpathcurveto{\pgfqpoint{4.957892in}{1.349111in}}{\pgfqpoint{4.955331in}{1.355294in}}{\pgfqpoint{4.950773in}{1.359852in}}%
\pgfpathcurveto{\pgfqpoint{4.946215in}{1.364410in}}{\pgfqpoint{4.940032in}{1.366971in}}{\pgfqpoint{4.933586in}{1.366971in}}%
\pgfpathcurveto{\pgfqpoint{4.927141in}{1.366971in}}{\pgfqpoint{4.920958in}{1.364410in}}{\pgfqpoint{4.916400in}{1.359852in}}%
\pgfpathcurveto{\pgfqpoint{4.911842in}{1.355294in}}{\pgfqpoint{4.909281in}{1.349111in}}{\pgfqpoint{4.909281in}{1.342665in}}%
\pgfpathcurveto{\pgfqpoint{4.909281in}{1.336219in}}{\pgfqpoint{4.911842in}{1.330036in}}{\pgfqpoint{4.916400in}{1.325479in}}%
\pgfpathcurveto{\pgfqpoint{4.920958in}{1.320921in}}{\pgfqpoint{4.927141in}{1.318360in}}{\pgfqpoint{4.933586in}{1.318360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910077in}{1.362616in}}%
\pgfpathcurveto{\pgfqpoint{4.916523in}{1.362616in}}{\pgfqpoint{4.922706in}{1.365177in}}{\pgfqpoint{4.927264in}{1.369735in}}%
\pgfpathcurveto{\pgfqpoint{4.931822in}{1.374293in}}{\pgfqpoint{4.934383in}{1.380476in}}{\pgfqpoint{4.934383in}{1.386922in}}%
\pgfpathcurveto{\pgfqpoint{4.934383in}{1.393368in}}{\pgfqpoint{4.931822in}{1.399551in}}{\pgfqpoint{4.927264in}{1.404109in}}%
\pgfpathcurveto{\pgfqpoint{4.922706in}{1.408667in}}{\pgfqpoint{4.916523in}{1.411228in}}{\pgfqpoint{4.910077in}{1.411228in}}%
\pgfpathcurveto{\pgfqpoint{4.903632in}{1.411228in}}{\pgfqpoint{4.897449in}{1.408667in}}{\pgfqpoint{4.892891in}{1.404109in}}%
\pgfpathcurveto{\pgfqpoint{4.888333in}{1.399551in}}{\pgfqpoint{4.885772in}{1.393368in}}{\pgfqpoint{4.885772in}{1.386922in}}%
\pgfpathcurveto{\pgfqpoint{4.885772in}{1.380476in}}{\pgfqpoint{4.888333in}{1.374293in}}{\pgfqpoint{4.892891in}{1.369735in}}%
\pgfpathcurveto{\pgfqpoint{4.897449in}{1.365177in}}{\pgfqpoint{4.903632in}{1.362616in}}{\pgfqpoint{4.910077in}{1.362616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955784in}{1.504637in}}%
\pgfpathcurveto{\pgfqpoint{4.962230in}{1.504637in}}{\pgfqpoint{4.968413in}{1.507198in}}{\pgfqpoint{4.972971in}{1.511756in}}%
\pgfpathcurveto{\pgfqpoint{4.977528in}{1.516314in}}{\pgfqpoint{4.980089in}{1.522497in}}{\pgfqpoint{4.980089in}{1.528942in}}%
\pgfpathcurveto{\pgfqpoint{4.980089in}{1.535388in}}{\pgfqpoint{4.977528in}{1.541571in}}{\pgfqpoint{4.972971in}{1.546129in}}%
\pgfpathcurveto{\pgfqpoint{4.968413in}{1.550687in}}{\pgfqpoint{4.962230in}{1.553248in}}{\pgfqpoint{4.955784in}{1.553248in}}%
\pgfpathcurveto{\pgfqpoint{4.949338in}{1.553248in}}{\pgfqpoint{4.943155in}{1.550687in}}{\pgfqpoint{4.938597in}{1.546129in}}%
\pgfpathcurveto{\pgfqpoint{4.934039in}{1.541571in}}{\pgfqpoint{4.931478in}{1.535388in}}{\pgfqpoint{4.931478in}{1.528942in}}%
\pgfpathcurveto{\pgfqpoint{4.931478in}{1.522497in}}{\pgfqpoint{4.934039in}{1.516314in}}{\pgfqpoint{4.938597in}{1.511756in}}%
\pgfpathcurveto{\pgfqpoint{4.943155in}{1.507198in}}{\pgfqpoint{4.949338in}{1.504637in}}{\pgfqpoint{4.955784in}{1.504637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955032in}{1.317921in}}%
\pgfpathcurveto{\pgfqpoint{4.961478in}{1.317921in}}{\pgfqpoint{4.967661in}{1.320482in}}{\pgfqpoint{4.972219in}{1.325040in}}%
\pgfpathcurveto{\pgfqpoint{4.976777in}{1.329598in}}{\pgfqpoint{4.979338in}{1.335781in}}{\pgfqpoint{4.979338in}{1.342227in}}%
\pgfpathcurveto{\pgfqpoint{4.979338in}{1.348673in}}{\pgfqpoint{4.976777in}{1.354855in}}{\pgfqpoint{4.972219in}{1.359413in}}%
\pgfpathcurveto{\pgfqpoint{4.967661in}{1.363971in}}{\pgfqpoint{4.961478in}{1.366532in}}{\pgfqpoint{4.955032in}{1.366532in}}%
\pgfpathcurveto{\pgfqpoint{4.948586in}{1.366532in}}{\pgfqpoint{4.942403in}{1.363971in}}{\pgfqpoint{4.937845in}{1.359413in}}%
\pgfpathcurveto{\pgfqpoint{4.933287in}{1.354855in}}{\pgfqpoint{4.930726in}{1.348673in}}{\pgfqpoint{4.930726in}{1.342227in}}%
\pgfpathcurveto{\pgfqpoint{4.930726in}{1.335781in}}{\pgfqpoint{4.933287in}{1.329598in}}{\pgfqpoint{4.937845in}{1.325040in}}%
\pgfpathcurveto{\pgfqpoint{4.942403in}{1.320482in}}{\pgfqpoint{4.948586in}{1.317921in}}{\pgfqpoint{4.955032in}{1.317921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927559in}{1.305598in}}%
\pgfpathcurveto{\pgfqpoint{4.934005in}{1.305598in}}{\pgfqpoint{4.940188in}{1.308159in}}{\pgfqpoint{4.944746in}{1.312717in}}%
\pgfpathcurveto{\pgfqpoint{4.949303in}{1.317275in}}{\pgfqpoint{4.951864in}{1.323457in}}{\pgfqpoint{4.951864in}{1.329903in}}%
\pgfpathcurveto{\pgfqpoint{4.951864in}{1.336349in}}{\pgfqpoint{4.949303in}{1.342532in}}{\pgfqpoint{4.944746in}{1.347090in}}%
\pgfpathcurveto{\pgfqpoint{4.940188in}{1.351648in}}{\pgfqpoint{4.934005in}{1.354209in}}{\pgfqpoint{4.927559in}{1.354209in}}%
\pgfpathcurveto{\pgfqpoint{4.921113in}{1.354209in}}{\pgfqpoint{4.914930in}{1.351648in}}{\pgfqpoint{4.910372in}{1.347090in}}%
\pgfpathcurveto{\pgfqpoint{4.905814in}{1.342532in}}{\pgfqpoint{4.903253in}{1.336349in}}{\pgfqpoint{4.903253in}{1.329903in}}%
\pgfpathcurveto{\pgfqpoint{4.903253in}{1.323457in}}{\pgfqpoint{4.905814in}{1.317275in}}{\pgfqpoint{4.910372in}{1.312717in}}%
\pgfpathcurveto{\pgfqpoint{4.914930in}{1.308159in}}{\pgfqpoint{4.921113in}{1.305598in}}{\pgfqpoint{4.927559in}{1.305598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879046in}{1.395179in}}%
\pgfpathcurveto{\pgfqpoint{4.885492in}{1.395179in}}{\pgfqpoint{4.891675in}{1.397740in}}{\pgfqpoint{4.896233in}{1.402298in}}%
\pgfpathcurveto{\pgfqpoint{4.900791in}{1.406856in}}{\pgfqpoint{4.903352in}{1.413038in}}{\pgfqpoint{4.903352in}{1.419484in}}%
\pgfpathcurveto{\pgfqpoint{4.903352in}{1.425930in}}{\pgfqpoint{4.900791in}{1.432113in}}{\pgfqpoint{4.896233in}{1.436671in}}%
\pgfpathcurveto{\pgfqpoint{4.891675in}{1.441229in}}{\pgfqpoint{4.885492in}{1.443790in}}{\pgfqpoint{4.879046in}{1.443790in}}%
\pgfpathcurveto{\pgfqpoint{4.872600in}{1.443790in}}{\pgfqpoint{4.866418in}{1.441229in}}{\pgfqpoint{4.861860in}{1.436671in}}%
\pgfpathcurveto{\pgfqpoint{4.857302in}{1.432113in}}{\pgfqpoint{4.854741in}{1.425930in}}{\pgfqpoint{4.854741in}{1.419484in}}%
\pgfpathcurveto{\pgfqpoint{4.854741in}{1.413038in}}{\pgfqpoint{4.857302in}{1.406856in}}{\pgfqpoint{4.861860in}{1.402298in}}%
\pgfpathcurveto{\pgfqpoint{4.866418in}{1.397740in}}{\pgfqpoint{4.872600in}{1.395179in}}{\pgfqpoint{4.879046in}{1.395179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864492in}{1.353590in}}%
\pgfpathcurveto{\pgfqpoint{4.870938in}{1.353590in}}{\pgfqpoint{4.877121in}{1.356151in}}{\pgfqpoint{4.881679in}{1.360709in}}%
\pgfpathcurveto{\pgfqpoint{4.886237in}{1.365267in}}{\pgfqpoint{4.888797in}{1.371450in}}{\pgfqpoint{4.888797in}{1.377896in}}%
\pgfpathcurveto{\pgfqpoint{4.888797in}{1.384342in}}{\pgfqpoint{4.886237in}{1.390525in}}{\pgfqpoint{4.881679in}{1.395083in}}%
\pgfpathcurveto{\pgfqpoint{4.877121in}{1.399641in}}{\pgfqpoint{4.870938in}{1.402201in}}{\pgfqpoint{4.864492in}{1.402201in}}%
\pgfpathcurveto{\pgfqpoint{4.858046in}{1.402201in}}{\pgfqpoint{4.851863in}{1.399641in}}{\pgfqpoint{4.847305in}{1.395083in}}%
\pgfpathcurveto{\pgfqpoint{4.842747in}{1.390525in}}{\pgfqpoint{4.840186in}{1.384342in}}{\pgfqpoint{4.840186in}{1.377896in}}%
\pgfpathcurveto{\pgfqpoint{4.840186in}{1.371450in}}{\pgfqpoint{4.842747in}{1.365267in}}{\pgfqpoint{4.847305in}{1.360709in}}%
\pgfpathcurveto{\pgfqpoint{4.851863in}{1.356151in}}{\pgfqpoint{4.858046in}{1.353590in}}{\pgfqpoint{4.864492in}{1.353590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957932in}{1.319439in}}%
\pgfpathcurveto{\pgfqpoint{4.964377in}{1.319439in}}{\pgfqpoint{4.970560in}{1.322000in}}{\pgfqpoint{4.975118in}{1.326558in}}%
\pgfpathcurveto{\pgfqpoint{4.979676in}{1.331116in}}{\pgfqpoint{4.982237in}{1.337299in}}{\pgfqpoint{4.982237in}{1.343744in}}%
\pgfpathcurveto{\pgfqpoint{4.982237in}{1.350190in}}{\pgfqpoint{4.979676in}{1.356373in}}{\pgfqpoint{4.975118in}{1.360931in}}%
\pgfpathcurveto{\pgfqpoint{4.970560in}{1.365489in}}{\pgfqpoint{4.964377in}{1.368050in}}{\pgfqpoint{4.957932in}{1.368050in}}%
\pgfpathcurveto{\pgfqpoint{4.951486in}{1.368050in}}{\pgfqpoint{4.945303in}{1.365489in}}{\pgfqpoint{4.940745in}{1.360931in}}%
\pgfpathcurveto{\pgfqpoint{4.936187in}{1.356373in}}{\pgfqpoint{4.933626in}{1.350190in}}{\pgfqpoint{4.933626in}{1.343744in}}%
\pgfpathcurveto{\pgfqpoint{4.933626in}{1.337299in}}{\pgfqpoint{4.936187in}{1.331116in}}{\pgfqpoint{4.940745in}{1.326558in}}%
\pgfpathcurveto{\pgfqpoint{4.945303in}{1.322000in}}{\pgfqpoint{4.951486in}{1.319439in}}{\pgfqpoint{4.957932in}{1.319439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868142in}{1.330491in}}%
\pgfpathcurveto{\pgfqpoint{4.874588in}{1.330491in}}{\pgfqpoint{4.880771in}{1.333052in}}{\pgfqpoint{4.885329in}{1.337610in}}%
\pgfpathcurveto{\pgfqpoint{4.889887in}{1.342168in}}{\pgfqpoint{4.892448in}{1.348351in}}{\pgfqpoint{4.892448in}{1.354797in}}%
\pgfpathcurveto{\pgfqpoint{4.892448in}{1.361243in}}{\pgfqpoint{4.889887in}{1.367425in}}{\pgfqpoint{4.885329in}{1.371983in}}%
\pgfpathcurveto{\pgfqpoint{4.880771in}{1.376541in}}{\pgfqpoint{4.874588in}{1.379102in}}{\pgfqpoint{4.868142in}{1.379102in}}%
\pgfpathcurveto{\pgfqpoint{4.861696in}{1.379102in}}{\pgfqpoint{4.855513in}{1.376541in}}{\pgfqpoint{4.850955in}{1.371983in}}%
\pgfpathcurveto{\pgfqpoint{4.846397in}{1.367425in}}{\pgfqpoint{4.843836in}{1.361243in}}{\pgfqpoint{4.843836in}{1.354797in}}%
\pgfpathcurveto{\pgfqpoint{4.843836in}{1.348351in}}{\pgfqpoint{4.846397in}{1.342168in}}{\pgfqpoint{4.850955in}{1.337610in}}%
\pgfpathcurveto{\pgfqpoint{4.855513in}{1.333052in}}{\pgfqpoint{4.861696in}{1.330491in}}{\pgfqpoint{4.868142in}{1.330491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875966in}{1.462684in}}%
\pgfpathcurveto{\pgfqpoint{4.882412in}{1.462684in}}{\pgfqpoint{4.888594in}{1.465245in}}{\pgfqpoint{4.893152in}{1.469802in}}%
\pgfpathcurveto{\pgfqpoint{4.897710in}{1.474360in}}{\pgfqpoint{4.900271in}{1.480543in}}{\pgfqpoint{4.900271in}{1.486989in}}%
\pgfpathcurveto{\pgfqpoint{4.900271in}{1.493435in}}{\pgfqpoint{4.897710in}{1.499618in}}{\pgfqpoint{4.893152in}{1.504176in}}%
\pgfpathcurveto{\pgfqpoint{4.888594in}{1.508734in}}{\pgfqpoint{4.882412in}{1.511295in}}{\pgfqpoint{4.875966in}{1.511295in}}%
\pgfpathcurveto{\pgfqpoint{4.869520in}{1.511295in}}{\pgfqpoint{4.863337in}{1.508734in}}{\pgfqpoint{4.858779in}{1.504176in}}%
\pgfpathcurveto{\pgfqpoint{4.854221in}{1.499618in}}{\pgfqpoint{4.851660in}{1.493435in}}{\pgfqpoint{4.851660in}{1.486989in}}%
\pgfpathcurveto{\pgfqpoint{4.851660in}{1.480543in}}{\pgfqpoint{4.854221in}{1.474360in}}{\pgfqpoint{4.858779in}{1.469802in}}%
\pgfpathcurveto{\pgfqpoint{4.863337in}{1.465245in}}{\pgfqpoint{4.869520in}{1.462684in}}{\pgfqpoint{4.875966in}{1.462684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908729in}{1.447110in}}%
\pgfpathcurveto{\pgfqpoint{4.915175in}{1.447110in}}{\pgfqpoint{4.921358in}{1.449671in}}{\pgfqpoint{4.925916in}{1.454229in}}%
\pgfpathcurveto{\pgfqpoint{4.930474in}{1.458787in}}{\pgfqpoint{4.933035in}{1.464970in}}{\pgfqpoint{4.933035in}{1.471416in}}%
\pgfpathcurveto{\pgfqpoint{4.933035in}{1.477862in}}{\pgfqpoint{4.930474in}{1.484044in}}{\pgfqpoint{4.925916in}{1.488602in}}%
\pgfpathcurveto{\pgfqpoint{4.921358in}{1.493160in}}{\pgfqpoint{4.915175in}{1.495721in}}{\pgfqpoint{4.908729in}{1.495721in}}%
\pgfpathcurveto{\pgfqpoint{4.902283in}{1.495721in}}{\pgfqpoint{4.896100in}{1.493160in}}{\pgfqpoint{4.891542in}{1.488602in}}%
\pgfpathcurveto{\pgfqpoint{4.886984in}{1.484044in}}{\pgfqpoint{4.884423in}{1.477862in}}{\pgfqpoint{4.884423in}{1.471416in}}%
\pgfpathcurveto{\pgfqpoint{4.884423in}{1.464970in}}{\pgfqpoint{4.886984in}{1.458787in}}{\pgfqpoint{4.891542in}{1.454229in}}%
\pgfpathcurveto{\pgfqpoint{4.896100in}{1.449671in}}{\pgfqpoint{4.902283in}{1.447110in}}{\pgfqpoint{4.908729in}{1.447110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933788in}{2.342197in}}%
\pgfpathcurveto{\pgfqpoint{4.940234in}{2.342197in}}{\pgfqpoint{4.946417in}{2.344758in}}{\pgfqpoint{4.950975in}{2.349316in}}%
\pgfpathcurveto{\pgfqpoint{4.955533in}{2.353874in}}{\pgfqpoint{4.958094in}{2.360057in}}{\pgfqpoint{4.958094in}{2.366503in}}%
\pgfpathcurveto{\pgfqpoint{4.958094in}{2.372949in}}{\pgfqpoint{4.955533in}{2.379132in}}{\pgfqpoint{4.950975in}{2.383689in}}%
\pgfpathcurveto{\pgfqpoint{4.946417in}{2.388247in}}{\pgfqpoint{4.940234in}{2.390808in}}{\pgfqpoint{4.933788in}{2.390808in}}%
\pgfpathcurveto{\pgfqpoint{4.927342in}{2.390808in}}{\pgfqpoint{4.921160in}{2.388247in}}{\pgfqpoint{4.916602in}{2.383689in}}%
\pgfpathcurveto{\pgfqpoint{4.912044in}{2.379132in}}{\pgfqpoint{4.909483in}{2.372949in}}{\pgfqpoint{4.909483in}{2.366503in}}%
\pgfpathcurveto{\pgfqpoint{4.909483in}{2.360057in}}{\pgfqpoint{4.912044in}{2.353874in}}{\pgfqpoint{4.916602in}{2.349316in}}%
\pgfpathcurveto{\pgfqpoint{4.921160in}{2.344758in}}{\pgfqpoint{4.927342in}{2.342197in}}{\pgfqpoint{4.933788in}{2.342197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963656in}{1.401034in}}%
\pgfpathcurveto{\pgfqpoint{4.970102in}{1.401034in}}{\pgfqpoint{4.976285in}{1.403595in}}{\pgfqpoint{4.980843in}{1.408153in}}%
\pgfpathcurveto{\pgfqpoint{4.985401in}{1.412711in}}{\pgfqpoint{4.987962in}{1.418894in}}{\pgfqpoint{4.987962in}{1.425339in}}%
\pgfpathcurveto{\pgfqpoint{4.987962in}{1.431785in}}{\pgfqpoint{4.985401in}{1.437968in}}{\pgfqpoint{4.980843in}{1.442526in}}%
\pgfpathcurveto{\pgfqpoint{4.976285in}{1.447084in}}{\pgfqpoint{4.970102in}{1.449645in}}{\pgfqpoint{4.963656in}{1.449645in}}%
\pgfpathcurveto{\pgfqpoint{4.957210in}{1.449645in}}{\pgfqpoint{4.951028in}{1.447084in}}{\pgfqpoint{4.946470in}{1.442526in}}%
\pgfpathcurveto{\pgfqpoint{4.941912in}{1.437968in}}{\pgfqpoint{4.939351in}{1.431785in}}{\pgfqpoint{4.939351in}{1.425339in}}%
\pgfpathcurveto{\pgfqpoint{4.939351in}{1.418894in}}{\pgfqpoint{4.941912in}{1.412711in}}{\pgfqpoint{4.946470in}{1.408153in}}%
\pgfpathcurveto{\pgfqpoint{4.951028in}{1.403595in}}{\pgfqpoint{4.957210in}{1.401034in}}{\pgfqpoint{4.963656in}{1.401034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897646in}{1.369597in}}%
\pgfpathcurveto{\pgfqpoint{4.904092in}{1.369597in}}{\pgfqpoint{4.910274in}{1.372158in}}{\pgfqpoint{4.914832in}{1.376716in}}%
\pgfpathcurveto{\pgfqpoint{4.919390in}{1.381274in}}{\pgfqpoint{4.921951in}{1.387457in}}{\pgfqpoint{4.921951in}{1.393902in}}%
\pgfpathcurveto{\pgfqpoint{4.921951in}{1.400348in}}{\pgfqpoint{4.919390in}{1.406531in}}{\pgfqpoint{4.914832in}{1.411089in}}%
\pgfpathcurveto{\pgfqpoint{4.910274in}{1.415647in}}{\pgfqpoint{4.904092in}{1.418208in}}{\pgfqpoint{4.897646in}{1.418208in}}%
\pgfpathcurveto{\pgfqpoint{4.891200in}{1.418208in}}{\pgfqpoint{4.885017in}{1.415647in}}{\pgfqpoint{4.880459in}{1.411089in}}%
\pgfpathcurveto{\pgfqpoint{4.875901in}{1.406531in}}{\pgfqpoint{4.873340in}{1.400348in}}{\pgfqpoint{4.873340in}{1.393902in}}%
\pgfpathcurveto{\pgfqpoint{4.873340in}{1.387457in}}{\pgfqpoint{4.875901in}{1.381274in}}{\pgfqpoint{4.880459in}{1.376716in}}%
\pgfpathcurveto{\pgfqpoint{4.885017in}{1.372158in}}{\pgfqpoint{4.891200in}{1.369597in}}{\pgfqpoint{4.897646in}{1.369597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953587in}{1.320744in}}%
\pgfpathcurveto{\pgfqpoint{4.960033in}{1.320744in}}{\pgfqpoint{4.966215in}{1.323305in}}{\pgfqpoint{4.970773in}{1.327863in}}%
\pgfpathcurveto{\pgfqpoint{4.975331in}{1.332421in}}{\pgfqpoint{4.977892in}{1.338604in}}{\pgfqpoint{4.977892in}{1.345050in}}%
\pgfpathcurveto{\pgfqpoint{4.977892in}{1.351496in}}{\pgfqpoint{4.975331in}{1.357679in}}{\pgfqpoint{4.970773in}{1.362237in}}%
\pgfpathcurveto{\pgfqpoint{4.966215in}{1.366795in}}{\pgfqpoint{4.960033in}{1.369356in}}{\pgfqpoint{4.953587in}{1.369356in}}%
\pgfpathcurveto{\pgfqpoint{4.947141in}{1.369356in}}{\pgfqpoint{4.940958in}{1.366795in}}{\pgfqpoint{4.936400in}{1.362237in}}%
\pgfpathcurveto{\pgfqpoint{4.931842in}{1.357679in}}{\pgfqpoint{4.929281in}{1.351496in}}{\pgfqpoint{4.929281in}{1.345050in}}%
\pgfpathcurveto{\pgfqpoint{4.929281in}{1.338604in}}{\pgfqpoint{4.931842in}{1.332421in}}{\pgfqpoint{4.936400in}{1.327863in}}%
\pgfpathcurveto{\pgfqpoint{4.940958in}{1.323305in}}{\pgfqpoint{4.947141in}{1.320744in}}{\pgfqpoint{4.953587in}{1.320744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879359in}{1.330929in}}%
\pgfpathcurveto{\pgfqpoint{4.885805in}{1.330929in}}{\pgfqpoint{4.891988in}{1.333490in}}{\pgfqpoint{4.896546in}{1.338048in}}%
\pgfpathcurveto{\pgfqpoint{4.901104in}{1.342606in}}{\pgfqpoint{4.903664in}{1.348789in}}{\pgfqpoint{4.903664in}{1.355235in}}%
\pgfpathcurveto{\pgfqpoint{4.903664in}{1.361681in}}{\pgfqpoint{4.901104in}{1.367863in}}{\pgfqpoint{4.896546in}{1.372421in}}%
\pgfpathcurveto{\pgfqpoint{4.891988in}{1.376979in}}{\pgfqpoint{4.885805in}{1.379540in}}{\pgfqpoint{4.879359in}{1.379540in}}%
\pgfpathcurveto{\pgfqpoint{4.872913in}{1.379540in}}{\pgfqpoint{4.866730in}{1.376979in}}{\pgfqpoint{4.862172in}{1.372421in}}%
\pgfpathcurveto{\pgfqpoint{4.857614in}{1.367863in}}{\pgfqpoint{4.855053in}{1.361681in}}{\pgfqpoint{4.855053in}{1.355235in}}%
\pgfpathcurveto{\pgfqpoint{4.855053in}{1.348789in}}{\pgfqpoint{4.857614in}{1.342606in}}{\pgfqpoint{4.862172in}{1.338048in}}%
\pgfpathcurveto{\pgfqpoint{4.866730in}{1.333490in}}{\pgfqpoint{4.872913in}{1.330929in}}{\pgfqpoint{4.879359in}{1.330929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904960in}{1.332966in}}%
\pgfpathcurveto{\pgfqpoint{4.911405in}{1.332966in}}{\pgfqpoint{4.917588in}{1.335527in}}{\pgfqpoint{4.922146in}{1.340085in}}%
\pgfpathcurveto{\pgfqpoint{4.926704in}{1.344643in}}{\pgfqpoint{4.929265in}{1.350826in}}{\pgfqpoint{4.929265in}{1.357272in}}%
\pgfpathcurveto{\pgfqpoint{4.929265in}{1.363718in}}{\pgfqpoint{4.926704in}{1.369901in}}{\pgfqpoint{4.922146in}{1.374459in}}%
\pgfpathcurveto{\pgfqpoint{4.917588in}{1.379016in}}{\pgfqpoint{4.911405in}{1.381577in}}{\pgfqpoint{4.904960in}{1.381577in}}%
\pgfpathcurveto{\pgfqpoint{4.898514in}{1.381577in}}{\pgfqpoint{4.892331in}{1.379016in}}{\pgfqpoint{4.887773in}{1.374459in}}%
\pgfpathcurveto{\pgfqpoint{4.883215in}{1.369901in}}{\pgfqpoint{4.880654in}{1.363718in}}{\pgfqpoint{4.880654in}{1.357272in}}%
\pgfpathcurveto{\pgfqpoint{4.880654in}{1.350826in}}{\pgfqpoint{4.883215in}{1.344643in}}{\pgfqpoint{4.887773in}{1.340085in}}%
\pgfpathcurveto{\pgfqpoint{4.892331in}{1.335527in}}{\pgfqpoint{4.898514in}{1.332966in}}{\pgfqpoint{4.904960in}{1.332966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872519in}{1.406142in}}%
\pgfpathcurveto{\pgfqpoint{4.878965in}{1.406142in}}{\pgfqpoint{4.885148in}{1.408703in}}{\pgfqpoint{4.889706in}{1.413261in}}%
\pgfpathcurveto{\pgfqpoint{4.894264in}{1.417819in}}{\pgfqpoint{4.896825in}{1.424002in}}{\pgfqpoint{4.896825in}{1.430448in}}%
\pgfpathcurveto{\pgfqpoint{4.896825in}{1.436894in}}{\pgfqpoint{4.894264in}{1.443077in}}{\pgfqpoint{4.889706in}{1.447635in}}%
\pgfpathcurveto{\pgfqpoint{4.885148in}{1.452193in}}{\pgfqpoint{4.878965in}{1.454754in}}{\pgfqpoint{4.872519in}{1.454754in}}%
\pgfpathcurveto{\pgfqpoint{4.866073in}{1.454754in}}{\pgfqpoint{4.859891in}{1.452193in}}{\pgfqpoint{4.855333in}{1.447635in}}%
\pgfpathcurveto{\pgfqpoint{4.850775in}{1.443077in}}{\pgfqpoint{4.848214in}{1.436894in}}{\pgfqpoint{4.848214in}{1.430448in}}%
\pgfpathcurveto{\pgfqpoint{4.848214in}{1.424002in}}{\pgfqpoint{4.850775in}{1.417819in}}{\pgfqpoint{4.855333in}{1.413261in}}%
\pgfpathcurveto{\pgfqpoint{4.859891in}{1.408703in}}{\pgfqpoint{4.866073in}{1.406142in}}{\pgfqpoint{4.872519in}{1.406142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945847in}{1.411409in}}%
\pgfpathcurveto{\pgfqpoint{4.952293in}{1.411409in}}{\pgfqpoint{4.958476in}{1.413970in}}{\pgfqpoint{4.963034in}{1.418528in}}%
\pgfpathcurveto{\pgfqpoint{4.967592in}{1.423085in}}{\pgfqpoint{4.970153in}{1.429268in}}{\pgfqpoint{4.970153in}{1.435714in}}%
\pgfpathcurveto{\pgfqpoint{4.970153in}{1.442160in}}{\pgfqpoint{4.967592in}{1.448343in}}{\pgfqpoint{4.963034in}{1.452901in}}%
\pgfpathcurveto{\pgfqpoint{4.958476in}{1.457459in}}{\pgfqpoint{4.952293in}{1.460020in}}{\pgfqpoint{4.945847in}{1.460020in}}%
\pgfpathcurveto{\pgfqpoint{4.939402in}{1.460020in}}{\pgfqpoint{4.933219in}{1.457459in}}{\pgfqpoint{4.928661in}{1.452901in}}%
\pgfpathcurveto{\pgfqpoint{4.924103in}{1.448343in}}{\pgfqpoint{4.921542in}{1.442160in}}{\pgfqpoint{4.921542in}{1.435714in}}%
\pgfpathcurveto{\pgfqpoint{4.921542in}{1.429268in}}{\pgfqpoint{4.924103in}{1.423085in}}{\pgfqpoint{4.928661in}{1.418528in}}%
\pgfpathcurveto{\pgfqpoint{4.933219in}{1.413970in}}{\pgfqpoint{4.939402in}{1.411409in}}{\pgfqpoint{4.945847in}{1.411409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955901in}{1.427570in}}%
\pgfpathcurveto{\pgfqpoint{4.962347in}{1.427570in}}{\pgfqpoint{4.968530in}{1.430131in}}{\pgfqpoint{4.973088in}{1.434689in}}%
\pgfpathcurveto{\pgfqpoint{4.977646in}{1.439247in}}{\pgfqpoint{4.980207in}{1.445429in}}{\pgfqpoint{4.980207in}{1.451875in}}%
\pgfpathcurveto{\pgfqpoint{4.980207in}{1.458321in}}{\pgfqpoint{4.977646in}{1.464504in}}{\pgfqpoint{4.973088in}{1.469062in}}%
\pgfpathcurveto{\pgfqpoint{4.968530in}{1.473620in}}{\pgfqpoint{4.962347in}{1.476181in}}{\pgfqpoint{4.955901in}{1.476181in}}%
\pgfpathcurveto{\pgfqpoint{4.949455in}{1.476181in}}{\pgfqpoint{4.943272in}{1.473620in}}{\pgfqpoint{4.938714in}{1.469062in}}%
\pgfpathcurveto{\pgfqpoint{4.934157in}{1.464504in}}{\pgfqpoint{4.931596in}{1.458321in}}{\pgfqpoint{4.931596in}{1.451875in}}%
\pgfpathcurveto{\pgfqpoint{4.931596in}{1.445429in}}{\pgfqpoint{4.934157in}{1.439247in}}{\pgfqpoint{4.938714in}{1.434689in}}%
\pgfpathcurveto{\pgfqpoint{4.943272in}{1.430131in}}{\pgfqpoint{4.949455in}{1.427570in}}{\pgfqpoint{4.955901in}{1.427570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965550in}{1.308021in}}%
\pgfpathcurveto{\pgfqpoint{4.971996in}{1.308021in}}{\pgfqpoint{4.978179in}{1.310582in}}{\pgfqpoint{4.982737in}{1.315140in}}%
\pgfpathcurveto{\pgfqpoint{4.987295in}{1.319698in}}{\pgfqpoint{4.989856in}{1.325881in}}{\pgfqpoint{4.989856in}{1.332327in}}%
\pgfpathcurveto{\pgfqpoint{4.989856in}{1.338773in}}{\pgfqpoint{4.987295in}{1.344955in}}{\pgfqpoint{4.982737in}{1.349513in}}%
\pgfpathcurveto{\pgfqpoint{4.978179in}{1.354071in}}{\pgfqpoint{4.971996in}{1.356632in}}{\pgfqpoint{4.965550in}{1.356632in}}%
\pgfpathcurveto{\pgfqpoint{4.959104in}{1.356632in}}{\pgfqpoint{4.952921in}{1.354071in}}{\pgfqpoint{4.948364in}{1.349513in}}%
\pgfpathcurveto{\pgfqpoint{4.943806in}{1.344955in}}{\pgfqpoint{4.941245in}{1.338773in}}{\pgfqpoint{4.941245in}{1.332327in}}%
\pgfpathcurveto{\pgfqpoint{4.941245in}{1.325881in}}{\pgfqpoint{4.943806in}{1.319698in}}{\pgfqpoint{4.948364in}{1.315140in}}%
\pgfpathcurveto{\pgfqpoint{4.952921in}{1.310582in}}{\pgfqpoint{4.959104in}{1.308021in}}{\pgfqpoint{4.965550in}{1.308021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929805in}{1.496911in}}%
\pgfpathcurveto{\pgfqpoint{4.936251in}{1.496911in}}{\pgfqpoint{4.942434in}{1.499472in}}{\pgfqpoint{4.946992in}{1.504030in}}%
\pgfpathcurveto{\pgfqpoint{4.951550in}{1.508588in}}{\pgfqpoint{4.954111in}{1.514770in}}{\pgfqpoint{4.954111in}{1.521216in}}%
\pgfpathcurveto{\pgfqpoint{4.954111in}{1.527662in}}{\pgfqpoint{4.951550in}{1.533845in}}{\pgfqpoint{4.946992in}{1.538403in}}%
\pgfpathcurveto{\pgfqpoint{4.942434in}{1.542961in}}{\pgfqpoint{4.936251in}{1.545522in}}{\pgfqpoint{4.929805in}{1.545522in}}%
\pgfpathcurveto{\pgfqpoint{4.923359in}{1.545522in}}{\pgfqpoint{4.917176in}{1.542961in}}{\pgfqpoint{4.912618in}{1.538403in}}%
\pgfpathcurveto{\pgfqpoint{4.908061in}{1.533845in}}{\pgfqpoint{4.905500in}{1.527662in}}{\pgfqpoint{4.905500in}{1.521216in}}%
\pgfpathcurveto{\pgfqpoint{4.905500in}{1.514770in}}{\pgfqpoint{4.908061in}{1.508588in}}{\pgfqpoint{4.912618in}{1.504030in}}%
\pgfpathcurveto{\pgfqpoint{4.917176in}{1.499472in}}{\pgfqpoint{4.923359in}{1.496911in}}{\pgfqpoint{4.929805in}{1.496911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870669in}{2.544027in}}%
\pgfpathcurveto{\pgfqpoint{4.877115in}{2.544027in}}{\pgfqpoint{4.883297in}{2.546588in}}{\pgfqpoint{4.887855in}{2.551146in}}%
\pgfpathcurveto{\pgfqpoint{4.892413in}{2.555704in}}{\pgfqpoint{4.894974in}{2.561887in}}{\pgfqpoint{4.894974in}{2.568333in}}%
\pgfpathcurveto{\pgfqpoint{4.894974in}{2.574779in}}{\pgfqpoint{4.892413in}{2.580962in}}{\pgfqpoint{4.887855in}{2.585520in}}%
\pgfpathcurveto{\pgfqpoint{4.883297in}{2.590077in}}{\pgfqpoint{4.877115in}{2.592638in}}{\pgfqpoint{4.870669in}{2.592638in}}%
\pgfpathcurveto{\pgfqpoint{4.864223in}{2.592638in}}{\pgfqpoint{4.858040in}{2.590077in}}{\pgfqpoint{4.853482in}{2.585520in}}%
\pgfpathcurveto{\pgfqpoint{4.848924in}{2.580962in}}{\pgfqpoint{4.846363in}{2.574779in}}{\pgfqpoint{4.846363in}{2.568333in}}%
\pgfpathcurveto{\pgfqpoint{4.846363in}{2.561887in}}{\pgfqpoint{4.848924in}{2.555704in}}{\pgfqpoint{4.853482in}{2.551146in}}%
\pgfpathcurveto{\pgfqpoint{4.858040in}{2.546588in}}{\pgfqpoint{4.864223in}{2.544027in}}{\pgfqpoint{4.870669in}{2.544027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915826in}{1.476069in}}%
\pgfpathcurveto{\pgfqpoint{4.922271in}{1.476069in}}{\pgfqpoint{4.928454in}{1.478630in}}{\pgfqpoint{4.933012in}{1.483188in}}%
\pgfpathcurveto{\pgfqpoint{4.937570in}{1.487746in}}{\pgfqpoint{4.940131in}{1.493929in}}{\pgfqpoint{4.940131in}{1.500375in}}%
\pgfpathcurveto{\pgfqpoint{4.940131in}{1.506821in}}{\pgfqpoint{4.937570in}{1.513003in}}{\pgfqpoint{4.933012in}{1.517561in}}%
\pgfpathcurveto{\pgfqpoint{4.928454in}{1.522119in}}{\pgfqpoint{4.922271in}{1.524680in}}{\pgfqpoint{4.915826in}{1.524680in}}%
\pgfpathcurveto{\pgfqpoint{4.909380in}{1.524680in}}{\pgfqpoint{4.903197in}{1.522119in}}{\pgfqpoint{4.898639in}{1.517561in}}%
\pgfpathcurveto{\pgfqpoint{4.894081in}{1.513003in}}{\pgfqpoint{4.891520in}{1.506821in}}{\pgfqpoint{4.891520in}{1.500375in}}%
\pgfpathcurveto{\pgfqpoint{4.891520in}{1.493929in}}{\pgfqpoint{4.894081in}{1.487746in}}{\pgfqpoint{4.898639in}{1.483188in}}%
\pgfpathcurveto{\pgfqpoint{4.903197in}{1.478630in}}{\pgfqpoint{4.909380in}{1.476069in}}{\pgfqpoint{4.915826in}{1.476069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895749in}{1.552489in}}%
\pgfpathcurveto{\pgfqpoint{4.902195in}{1.552489in}}{\pgfqpoint{4.908377in}{1.555050in}}{\pgfqpoint{4.912935in}{1.559608in}}%
\pgfpathcurveto{\pgfqpoint{4.917493in}{1.564166in}}{\pgfqpoint{4.920054in}{1.570349in}}{\pgfqpoint{4.920054in}{1.576795in}}%
\pgfpathcurveto{\pgfqpoint{4.920054in}{1.583240in}}{\pgfqpoint{4.917493in}{1.589423in}}{\pgfqpoint{4.912935in}{1.593981in}}%
\pgfpathcurveto{\pgfqpoint{4.908377in}{1.598539in}}{\pgfqpoint{4.902195in}{1.601100in}}{\pgfqpoint{4.895749in}{1.601100in}}%
\pgfpathcurveto{\pgfqpoint{4.889303in}{1.601100in}}{\pgfqpoint{4.883120in}{1.598539in}}{\pgfqpoint{4.878562in}{1.593981in}}%
\pgfpathcurveto{\pgfqpoint{4.874004in}{1.589423in}}{\pgfqpoint{4.871443in}{1.583240in}}{\pgfqpoint{4.871443in}{1.576795in}}%
\pgfpathcurveto{\pgfqpoint{4.871443in}{1.570349in}}{\pgfqpoint{4.874004in}{1.564166in}}{\pgfqpoint{4.878562in}{1.559608in}}%
\pgfpathcurveto{\pgfqpoint{4.883120in}{1.555050in}}{\pgfqpoint{4.889303in}{1.552489in}}{\pgfqpoint{4.895749in}{1.552489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948889in}{1.355618in}}%
\pgfpathcurveto{\pgfqpoint{4.955335in}{1.355618in}}{\pgfqpoint{4.961517in}{1.358179in}}{\pgfqpoint{4.966075in}{1.362737in}}%
\pgfpathcurveto{\pgfqpoint{4.970633in}{1.367295in}}{\pgfqpoint{4.973194in}{1.373477in}}{\pgfqpoint{4.973194in}{1.379923in}}%
\pgfpathcurveto{\pgfqpoint{4.973194in}{1.386369in}}{\pgfqpoint{4.970633in}{1.392552in}}{\pgfqpoint{4.966075in}{1.397110in}}%
\pgfpathcurveto{\pgfqpoint{4.961517in}{1.401668in}}{\pgfqpoint{4.955335in}{1.404229in}}{\pgfqpoint{4.948889in}{1.404229in}}%
\pgfpathcurveto{\pgfqpoint{4.942443in}{1.404229in}}{\pgfqpoint{4.936260in}{1.401668in}}{\pgfqpoint{4.931702in}{1.397110in}}%
\pgfpathcurveto{\pgfqpoint{4.927144in}{1.392552in}}{\pgfqpoint{4.924583in}{1.386369in}}{\pgfqpoint{4.924583in}{1.379923in}}%
\pgfpathcurveto{\pgfqpoint{4.924583in}{1.373477in}}{\pgfqpoint{4.927144in}{1.367295in}}{\pgfqpoint{4.931702in}{1.362737in}}%
\pgfpathcurveto{\pgfqpoint{4.936260in}{1.358179in}}{\pgfqpoint{4.942443in}{1.355618in}}{\pgfqpoint{4.948889in}{1.355618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929221in}{1.351357in}}%
\pgfpathcurveto{\pgfqpoint{4.935667in}{1.351357in}}{\pgfqpoint{4.941850in}{1.353918in}}{\pgfqpoint{4.946408in}{1.358476in}}%
\pgfpathcurveto{\pgfqpoint{4.950966in}{1.363034in}}{\pgfqpoint{4.953527in}{1.369217in}}{\pgfqpoint{4.953527in}{1.375663in}}%
\pgfpathcurveto{\pgfqpoint{4.953527in}{1.382109in}}{\pgfqpoint{4.950966in}{1.388291in}}{\pgfqpoint{4.946408in}{1.392849in}}%
\pgfpathcurveto{\pgfqpoint{4.941850in}{1.397407in}}{\pgfqpoint{4.935667in}{1.399968in}}{\pgfqpoint{4.929221in}{1.399968in}}%
\pgfpathcurveto{\pgfqpoint{4.922775in}{1.399968in}}{\pgfqpoint{4.916593in}{1.397407in}}{\pgfqpoint{4.912035in}{1.392849in}}%
\pgfpathcurveto{\pgfqpoint{4.907477in}{1.388291in}}{\pgfqpoint{4.904916in}{1.382109in}}{\pgfqpoint{4.904916in}{1.375663in}}%
\pgfpathcurveto{\pgfqpoint{4.904916in}{1.369217in}}{\pgfqpoint{4.907477in}{1.363034in}}{\pgfqpoint{4.912035in}{1.358476in}}%
\pgfpathcurveto{\pgfqpoint{4.916593in}{1.353918in}}{\pgfqpoint{4.922775in}{1.351357in}}{\pgfqpoint{4.929221in}{1.351357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867544in}{1.465243in}}%
\pgfpathcurveto{\pgfqpoint{4.873990in}{1.465243in}}{\pgfqpoint{4.880173in}{1.467804in}}{\pgfqpoint{4.884731in}{1.472362in}}%
\pgfpathcurveto{\pgfqpoint{4.889289in}{1.476920in}}{\pgfqpoint{4.891850in}{1.483102in}}{\pgfqpoint{4.891850in}{1.489548in}}%
\pgfpathcurveto{\pgfqpoint{4.891850in}{1.495994in}}{\pgfqpoint{4.889289in}{1.502177in}}{\pgfqpoint{4.884731in}{1.506735in}}%
\pgfpathcurveto{\pgfqpoint{4.880173in}{1.511293in}}{\pgfqpoint{4.873990in}{1.513854in}}{\pgfqpoint{4.867544in}{1.513854in}}%
\pgfpathcurveto{\pgfqpoint{4.861098in}{1.513854in}}{\pgfqpoint{4.854916in}{1.511293in}}{\pgfqpoint{4.850358in}{1.506735in}}%
\pgfpathcurveto{\pgfqpoint{4.845800in}{1.502177in}}{\pgfqpoint{4.843239in}{1.495994in}}{\pgfqpoint{4.843239in}{1.489548in}}%
\pgfpathcurveto{\pgfqpoint{4.843239in}{1.483102in}}{\pgfqpoint{4.845800in}{1.476920in}}{\pgfqpoint{4.850358in}{1.472362in}}%
\pgfpathcurveto{\pgfqpoint{4.854916in}{1.467804in}}{\pgfqpoint{4.861098in}{1.465243in}}{\pgfqpoint{4.867544in}{1.465243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892951in}{1.327002in}}%
\pgfpathcurveto{\pgfqpoint{4.899397in}{1.327002in}}{\pgfqpoint{4.905579in}{1.329563in}}{\pgfqpoint{4.910137in}{1.334121in}}%
\pgfpathcurveto{\pgfqpoint{4.914695in}{1.338679in}}{\pgfqpoint{4.917256in}{1.344862in}}{\pgfqpoint{4.917256in}{1.351308in}}%
\pgfpathcurveto{\pgfqpoint{4.917256in}{1.357754in}}{\pgfqpoint{4.914695in}{1.363936in}}{\pgfqpoint{4.910137in}{1.368494in}}%
\pgfpathcurveto{\pgfqpoint{4.905579in}{1.373052in}}{\pgfqpoint{4.899397in}{1.375613in}}{\pgfqpoint{4.892951in}{1.375613in}}%
\pgfpathcurveto{\pgfqpoint{4.886505in}{1.375613in}}{\pgfqpoint{4.880322in}{1.373052in}}{\pgfqpoint{4.875764in}{1.368494in}}%
\pgfpathcurveto{\pgfqpoint{4.871206in}{1.363936in}}{\pgfqpoint{4.868645in}{1.357754in}}{\pgfqpoint{4.868645in}{1.351308in}}%
\pgfpathcurveto{\pgfqpoint{4.868645in}{1.344862in}}{\pgfqpoint{4.871206in}{1.338679in}}{\pgfqpoint{4.875764in}{1.334121in}}%
\pgfpathcurveto{\pgfqpoint{4.880322in}{1.329563in}}{\pgfqpoint{4.886505in}{1.327002in}}{\pgfqpoint{4.892951in}{1.327002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966425in}{1.402867in}}%
\pgfpathcurveto{\pgfqpoint{4.972871in}{1.402867in}}{\pgfqpoint{4.979054in}{1.405428in}}{\pgfqpoint{4.983612in}{1.409985in}}%
\pgfpathcurveto{\pgfqpoint{4.988170in}{1.414543in}}{\pgfqpoint{4.990731in}{1.420726in}}{\pgfqpoint{4.990731in}{1.427172in}}%
\pgfpathcurveto{\pgfqpoint{4.990731in}{1.433618in}}{\pgfqpoint{4.988170in}{1.439801in}}{\pgfqpoint{4.983612in}{1.444359in}}%
\pgfpathcurveto{\pgfqpoint{4.979054in}{1.448917in}}{\pgfqpoint{4.972871in}{1.451478in}}{\pgfqpoint{4.966425in}{1.451478in}}%
\pgfpathcurveto{\pgfqpoint{4.959979in}{1.451478in}}{\pgfqpoint{4.953796in}{1.448917in}}{\pgfqpoint{4.949238in}{1.444359in}}%
\pgfpathcurveto{\pgfqpoint{4.944681in}{1.439801in}}{\pgfqpoint{4.942120in}{1.433618in}}{\pgfqpoint{4.942120in}{1.427172in}}%
\pgfpathcurveto{\pgfqpoint{4.942120in}{1.420726in}}{\pgfqpoint{4.944681in}{1.414543in}}{\pgfqpoint{4.949238in}{1.409985in}}%
\pgfpathcurveto{\pgfqpoint{4.953796in}{1.405428in}}{\pgfqpoint{4.959979in}{1.402867in}}{\pgfqpoint{4.966425in}{1.402867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909659in}{1.489804in}}%
\pgfpathcurveto{\pgfqpoint{4.916105in}{1.489804in}}{\pgfqpoint{4.922287in}{1.492365in}}{\pgfqpoint{4.926845in}{1.496923in}}%
\pgfpathcurveto{\pgfqpoint{4.931403in}{1.501481in}}{\pgfqpoint{4.933964in}{1.507664in}}{\pgfqpoint{4.933964in}{1.514110in}}%
\pgfpathcurveto{\pgfqpoint{4.933964in}{1.520556in}}{\pgfqpoint{4.931403in}{1.526739in}}{\pgfqpoint{4.926845in}{1.531296in}}%
\pgfpathcurveto{\pgfqpoint{4.922287in}{1.535854in}}{\pgfqpoint{4.916105in}{1.538415in}}{\pgfqpoint{4.909659in}{1.538415in}}%
\pgfpathcurveto{\pgfqpoint{4.903213in}{1.538415in}}{\pgfqpoint{4.897030in}{1.535854in}}{\pgfqpoint{4.892472in}{1.531296in}}%
\pgfpathcurveto{\pgfqpoint{4.887914in}{1.526739in}}{\pgfqpoint{4.885353in}{1.520556in}}{\pgfqpoint{4.885353in}{1.514110in}}%
\pgfpathcurveto{\pgfqpoint{4.885353in}{1.507664in}}{\pgfqpoint{4.887914in}{1.501481in}}{\pgfqpoint{4.892472in}{1.496923in}}%
\pgfpathcurveto{\pgfqpoint{4.897030in}{1.492365in}}{\pgfqpoint{4.903213in}{1.489804in}}{\pgfqpoint{4.909659in}{1.489804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892768in}{1.404870in}}%
\pgfpathcurveto{\pgfqpoint{4.899214in}{1.404870in}}{\pgfqpoint{4.905397in}{1.407431in}}{\pgfqpoint{4.909955in}{1.411989in}}%
\pgfpathcurveto{\pgfqpoint{4.914513in}{1.416547in}}{\pgfqpoint{4.917074in}{1.422729in}}{\pgfqpoint{4.917074in}{1.429175in}}%
\pgfpathcurveto{\pgfqpoint{4.917074in}{1.435621in}}{\pgfqpoint{4.914513in}{1.441804in}}{\pgfqpoint{4.909955in}{1.446362in}}%
\pgfpathcurveto{\pgfqpoint{4.905397in}{1.450920in}}{\pgfqpoint{4.899214in}{1.453481in}}{\pgfqpoint{4.892768in}{1.453481in}}%
\pgfpathcurveto{\pgfqpoint{4.886322in}{1.453481in}}{\pgfqpoint{4.880140in}{1.450920in}}{\pgfqpoint{4.875582in}{1.446362in}}%
\pgfpathcurveto{\pgfqpoint{4.871024in}{1.441804in}}{\pgfqpoint{4.868463in}{1.435621in}}{\pgfqpoint{4.868463in}{1.429175in}}%
\pgfpathcurveto{\pgfqpoint{4.868463in}{1.422729in}}{\pgfqpoint{4.871024in}{1.416547in}}{\pgfqpoint{4.875582in}{1.411989in}}%
\pgfpathcurveto{\pgfqpoint{4.880140in}{1.407431in}}{\pgfqpoint{4.886322in}{1.404870in}}{\pgfqpoint{4.892768in}{1.404870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957361in}{1.375935in}}%
\pgfpathcurveto{\pgfqpoint{4.963807in}{1.375935in}}{\pgfqpoint{4.969990in}{1.378496in}}{\pgfqpoint{4.974548in}{1.383054in}}%
\pgfpathcurveto{\pgfqpoint{4.979106in}{1.387612in}}{\pgfqpoint{4.981667in}{1.393795in}}{\pgfqpoint{4.981667in}{1.400241in}}%
\pgfpathcurveto{\pgfqpoint{4.981667in}{1.406687in}}{\pgfqpoint{4.979106in}{1.412870in}}{\pgfqpoint{4.974548in}{1.417427in}}%
\pgfpathcurveto{\pgfqpoint{4.969990in}{1.421985in}}{\pgfqpoint{4.963807in}{1.424546in}}{\pgfqpoint{4.957361in}{1.424546in}}%
\pgfpathcurveto{\pgfqpoint{4.950916in}{1.424546in}}{\pgfqpoint{4.944733in}{1.421985in}}{\pgfqpoint{4.940175in}{1.417427in}}%
\pgfpathcurveto{\pgfqpoint{4.935617in}{1.412870in}}{\pgfqpoint{4.933056in}{1.406687in}}{\pgfqpoint{4.933056in}{1.400241in}}%
\pgfpathcurveto{\pgfqpoint{4.933056in}{1.393795in}}{\pgfqpoint{4.935617in}{1.387612in}}{\pgfqpoint{4.940175in}{1.383054in}}%
\pgfpathcurveto{\pgfqpoint{4.944733in}{1.378496in}}{\pgfqpoint{4.950916in}{1.375935in}}{\pgfqpoint{4.957361in}{1.375935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915930in}{1.512597in}}%
\pgfpathcurveto{\pgfqpoint{4.922376in}{1.512597in}}{\pgfqpoint{4.928559in}{1.515158in}}{\pgfqpoint{4.933117in}{1.519716in}}%
\pgfpathcurveto{\pgfqpoint{4.937675in}{1.524274in}}{\pgfqpoint{4.940236in}{1.530457in}}{\pgfqpoint{4.940236in}{1.536902in}}%
\pgfpathcurveto{\pgfqpoint{4.940236in}{1.543348in}}{\pgfqpoint{4.937675in}{1.549531in}}{\pgfqpoint{4.933117in}{1.554089in}}%
\pgfpathcurveto{\pgfqpoint{4.928559in}{1.558647in}}{\pgfqpoint{4.922376in}{1.561208in}}{\pgfqpoint{4.915930in}{1.561208in}}%
\pgfpathcurveto{\pgfqpoint{4.909484in}{1.561208in}}{\pgfqpoint{4.903302in}{1.558647in}}{\pgfqpoint{4.898744in}{1.554089in}}%
\pgfpathcurveto{\pgfqpoint{4.894186in}{1.549531in}}{\pgfqpoint{4.891625in}{1.543348in}}{\pgfqpoint{4.891625in}{1.536902in}}%
\pgfpathcurveto{\pgfqpoint{4.891625in}{1.530457in}}{\pgfqpoint{4.894186in}{1.524274in}}{\pgfqpoint{4.898744in}{1.519716in}}%
\pgfpathcurveto{\pgfqpoint{4.903302in}{1.515158in}}{\pgfqpoint{4.909484in}{1.512597in}}{\pgfqpoint{4.915930in}{1.512597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890229in}{1.437033in}}%
\pgfpathcurveto{\pgfqpoint{4.896675in}{1.437033in}}{\pgfqpoint{4.902857in}{1.439593in}}{\pgfqpoint{4.907415in}{1.444151in}}%
\pgfpathcurveto{\pgfqpoint{4.911973in}{1.448709in}}{\pgfqpoint{4.914534in}{1.454892in}}{\pgfqpoint{4.914534in}{1.461338in}}%
\pgfpathcurveto{\pgfqpoint{4.914534in}{1.467784in}}{\pgfqpoint{4.911973in}{1.473967in}}{\pgfqpoint{4.907415in}{1.478525in}}%
\pgfpathcurveto{\pgfqpoint{4.902857in}{1.483083in}}{\pgfqpoint{4.896675in}{1.485644in}}{\pgfqpoint{4.890229in}{1.485644in}}%
\pgfpathcurveto{\pgfqpoint{4.883783in}{1.485644in}}{\pgfqpoint{4.877600in}{1.483083in}}{\pgfqpoint{4.873042in}{1.478525in}}%
\pgfpathcurveto{\pgfqpoint{4.868484in}{1.473967in}}{\pgfqpoint{4.865923in}{1.467784in}}{\pgfqpoint{4.865923in}{1.461338in}}%
\pgfpathcurveto{\pgfqpoint{4.865923in}{1.454892in}}{\pgfqpoint{4.868484in}{1.448709in}}{\pgfqpoint{4.873042in}{1.444151in}}%
\pgfpathcurveto{\pgfqpoint{4.877600in}{1.439593in}}{\pgfqpoint{4.883783in}{1.437033in}}{\pgfqpoint{4.890229in}{1.437033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870354in}{2.994897in}}%
\pgfpathcurveto{\pgfqpoint{4.876799in}{2.994897in}}{\pgfqpoint{4.882982in}{2.997458in}}{\pgfqpoint{4.887540in}{3.002016in}}%
\pgfpathcurveto{\pgfqpoint{4.892098in}{3.006574in}}{\pgfqpoint{4.894659in}{3.012757in}}{\pgfqpoint{4.894659in}{3.019203in}}%
\pgfpathcurveto{\pgfqpoint{4.894659in}{3.025649in}}{\pgfqpoint{4.892098in}{3.031832in}}{\pgfqpoint{4.887540in}{3.036390in}}%
\pgfpathcurveto{\pgfqpoint{4.882982in}{3.040947in}}{\pgfqpoint{4.876799in}{3.043508in}}{\pgfqpoint{4.870354in}{3.043508in}}%
\pgfpathcurveto{\pgfqpoint{4.863908in}{3.043508in}}{\pgfqpoint{4.857725in}{3.040947in}}{\pgfqpoint{4.853167in}{3.036390in}}%
\pgfpathcurveto{\pgfqpoint{4.848609in}{3.031832in}}{\pgfqpoint{4.846048in}{3.025649in}}{\pgfqpoint{4.846048in}{3.019203in}}%
\pgfpathcurveto{\pgfqpoint{4.846048in}{3.012757in}}{\pgfqpoint{4.848609in}{3.006574in}}{\pgfqpoint{4.853167in}{3.002016in}}%
\pgfpathcurveto{\pgfqpoint{4.857725in}{2.997458in}}{\pgfqpoint{4.863908in}{2.994897in}}{\pgfqpoint{4.870354in}{2.994897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925042in}{1.351676in}}%
\pgfpathcurveto{\pgfqpoint{4.931488in}{1.351676in}}{\pgfqpoint{4.937671in}{1.354237in}}{\pgfqpoint{4.942229in}{1.358795in}}%
\pgfpathcurveto{\pgfqpoint{4.946786in}{1.363353in}}{\pgfqpoint{4.949347in}{1.369536in}}{\pgfqpoint{4.949347in}{1.375982in}}%
\pgfpathcurveto{\pgfqpoint{4.949347in}{1.382428in}}{\pgfqpoint{4.946786in}{1.388611in}}{\pgfqpoint{4.942229in}{1.393169in}}%
\pgfpathcurveto{\pgfqpoint{4.937671in}{1.397726in}}{\pgfqpoint{4.931488in}{1.400287in}}{\pgfqpoint{4.925042in}{1.400287in}}%
\pgfpathcurveto{\pgfqpoint{4.918596in}{1.400287in}}{\pgfqpoint{4.912413in}{1.397726in}}{\pgfqpoint{4.907855in}{1.393169in}}%
\pgfpathcurveto{\pgfqpoint{4.903297in}{1.388611in}}{\pgfqpoint{4.900736in}{1.382428in}}{\pgfqpoint{4.900736in}{1.375982in}}%
\pgfpathcurveto{\pgfqpoint{4.900736in}{1.369536in}}{\pgfqpoint{4.903297in}{1.363353in}}{\pgfqpoint{4.907855in}{1.358795in}}%
\pgfpathcurveto{\pgfqpoint{4.912413in}{1.354237in}}{\pgfqpoint{4.918596in}{1.351676in}}{\pgfqpoint{4.925042in}{1.351676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858329in}{1.420748in}}%
\pgfpathcurveto{\pgfqpoint{4.864775in}{1.420748in}}{\pgfqpoint{4.870957in}{1.423309in}}{\pgfqpoint{4.875515in}{1.427867in}}%
\pgfpathcurveto{\pgfqpoint{4.880073in}{1.432425in}}{\pgfqpoint{4.882634in}{1.438608in}}{\pgfqpoint{4.882634in}{1.445054in}}%
\pgfpathcurveto{\pgfqpoint{4.882634in}{1.451500in}}{\pgfqpoint{4.880073in}{1.457683in}}{\pgfqpoint{4.875515in}{1.462241in}}%
\pgfpathcurveto{\pgfqpoint{4.870957in}{1.466798in}}{\pgfqpoint{4.864775in}{1.469359in}}{\pgfqpoint{4.858329in}{1.469359in}}%
\pgfpathcurveto{\pgfqpoint{4.851883in}{1.469359in}}{\pgfqpoint{4.845700in}{1.466798in}}{\pgfqpoint{4.841142in}{1.462241in}}%
\pgfpathcurveto{\pgfqpoint{4.836584in}{1.457683in}}{\pgfqpoint{4.834023in}{1.451500in}}{\pgfqpoint{4.834023in}{1.445054in}}%
\pgfpathcurveto{\pgfqpoint{4.834023in}{1.438608in}}{\pgfqpoint{4.836584in}{1.432425in}}{\pgfqpoint{4.841142in}{1.427867in}}%
\pgfpathcurveto{\pgfqpoint{4.845700in}{1.423309in}}{\pgfqpoint{4.851883in}{1.420748in}}{\pgfqpoint{4.858329in}{1.420748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917323in}{1.430315in}}%
\pgfpathcurveto{\pgfqpoint{4.923768in}{1.430315in}}{\pgfqpoint{4.929951in}{1.432876in}}{\pgfqpoint{4.934509in}{1.437433in}}%
\pgfpathcurveto{\pgfqpoint{4.939067in}{1.441991in}}{\pgfqpoint{4.941628in}{1.448174in}}{\pgfqpoint{4.941628in}{1.454620in}}%
\pgfpathcurveto{\pgfqpoint{4.941628in}{1.461066in}}{\pgfqpoint{4.939067in}{1.467249in}}{\pgfqpoint{4.934509in}{1.471807in}}%
\pgfpathcurveto{\pgfqpoint{4.929951in}{1.476365in}}{\pgfqpoint{4.923768in}{1.478926in}}{\pgfqpoint{4.917323in}{1.478926in}}%
\pgfpathcurveto{\pgfqpoint{4.910877in}{1.478926in}}{\pgfqpoint{4.904694in}{1.476365in}}{\pgfqpoint{4.900136in}{1.471807in}}%
\pgfpathcurveto{\pgfqpoint{4.895578in}{1.467249in}}{\pgfqpoint{4.893017in}{1.461066in}}{\pgfqpoint{4.893017in}{1.454620in}}%
\pgfpathcurveto{\pgfqpoint{4.893017in}{1.448174in}}{\pgfqpoint{4.895578in}{1.441991in}}{\pgfqpoint{4.900136in}{1.437433in}}%
\pgfpathcurveto{\pgfqpoint{4.904694in}{1.432876in}}{\pgfqpoint{4.910877in}{1.430315in}}{\pgfqpoint{4.917323in}{1.430315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903975in}{1.394373in}}%
\pgfpathcurveto{\pgfqpoint{4.910421in}{1.394373in}}{\pgfqpoint{4.916603in}{1.396934in}}{\pgfqpoint{4.921161in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{4.925719in}{1.406050in}}{\pgfqpoint{4.928280in}{1.412233in}}{\pgfqpoint{4.928280in}{1.418678in}}%
\pgfpathcurveto{\pgfqpoint{4.928280in}{1.425124in}}{\pgfqpoint{4.925719in}{1.431307in}}{\pgfqpoint{4.921161in}{1.435865in}}%
\pgfpathcurveto{\pgfqpoint{4.916603in}{1.440423in}}{\pgfqpoint{4.910421in}{1.442984in}}{\pgfqpoint{4.903975in}{1.442984in}}%
\pgfpathcurveto{\pgfqpoint{4.897529in}{1.442984in}}{\pgfqpoint{4.891346in}{1.440423in}}{\pgfqpoint{4.886788in}{1.435865in}}%
\pgfpathcurveto{\pgfqpoint{4.882230in}{1.431307in}}{\pgfqpoint{4.879669in}{1.425124in}}{\pgfqpoint{4.879669in}{1.418678in}}%
\pgfpathcurveto{\pgfqpoint{4.879669in}{1.412233in}}{\pgfqpoint{4.882230in}{1.406050in}}{\pgfqpoint{4.886788in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{4.891346in}{1.396934in}}{\pgfqpoint{4.897529in}{1.394373in}}{\pgfqpoint{4.903975in}{1.394373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955427in}{1.381568in}}%
\pgfpathcurveto{\pgfqpoint{4.961873in}{1.381568in}}{\pgfqpoint{4.968056in}{1.384129in}}{\pgfqpoint{4.972614in}{1.388687in}}%
\pgfpathcurveto{\pgfqpoint{4.977172in}{1.393245in}}{\pgfqpoint{4.979733in}{1.399428in}}{\pgfqpoint{4.979733in}{1.405874in}}%
\pgfpathcurveto{\pgfqpoint{4.979733in}{1.412320in}}{\pgfqpoint{4.977172in}{1.418502in}}{\pgfqpoint{4.972614in}{1.423060in}}%
\pgfpathcurveto{\pgfqpoint{4.968056in}{1.427618in}}{\pgfqpoint{4.961873in}{1.430179in}}{\pgfqpoint{4.955427in}{1.430179in}}%
\pgfpathcurveto{\pgfqpoint{4.948981in}{1.430179in}}{\pgfqpoint{4.942799in}{1.427618in}}{\pgfqpoint{4.938241in}{1.423060in}}%
\pgfpathcurveto{\pgfqpoint{4.933683in}{1.418502in}}{\pgfqpoint{4.931122in}{1.412320in}}{\pgfqpoint{4.931122in}{1.405874in}}%
\pgfpathcurveto{\pgfqpoint{4.931122in}{1.399428in}}{\pgfqpoint{4.933683in}{1.393245in}}{\pgfqpoint{4.938241in}{1.388687in}}%
\pgfpathcurveto{\pgfqpoint{4.942799in}{1.384129in}}{\pgfqpoint{4.948981in}{1.381568in}}{\pgfqpoint{4.955427in}{1.381568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933444in}{2.030731in}}%
\pgfpathcurveto{\pgfqpoint{4.939890in}{2.030731in}}{\pgfqpoint{4.946073in}{2.033292in}}{\pgfqpoint{4.950631in}{2.037850in}}%
\pgfpathcurveto{\pgfqpoint{4.955188in}{2.042408in}}{\pgfqpoint{4.957749in}{2.048591in}}{\pgfqpoint{4.957749in}{2.055036in}}%
\pgfpathcurveto{\pgfqpoint{4.957749in}{2.061482in}}{\pgfqpoint{4.955188in}{2.067665in}}{\pgfqpoint{4.950631in}{2.072223in}}%
\pgfpathcurveto{\pgfqpoint{4.946073in}{2.076781in}}{\pgfqpoint{4.939890in}{2.079342in}}{\pgfqpoint{4.933444in}{2.079342in}}%
\pgfpathcurveto{\pgfqpoint{4.926998in}{2.079342in}}{\pgfqpoint{4.920815in}{2.076781in}}{\pgfqpoint{4.916257in}{2.072223in}}%
\pgfpathcurveto{\pgfqpoint{4.911699in}{2.067665in}}{\pgfqpoint{4.909138in}{2.061482in}}{\pgfqpoint{4.909138in}{2.055036in}}%
\pgfpathcurveto{\pgfqpoint{4.909138in}{2.048591in}}{\pgfqpoint{4.911699in}{2.042408in}}{\pgfqpoint{4.916257in}{2.037850in}}%
\pgfpathcurveto{\pgfqpoint{4.920815in}{2.033292in}}{\pgfqpoint{4.926998in}{2.030731in}}{\pgfqpoint{4.933444in}{2.030731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953461in}{1.340191in}}%
\pgfpathcurveto{\pgfqpoint{4.959907in}{1.340191in}}{\pgfqpoint{4.966089in}{1.342752in}}{\pgfqpoint{4.970647in}{1.347309in}}%
\pgfpathcurveto{\pgfqpoint{4.975205in}{1.351867in}}{\pgfqpoint{4.977766in}{1.358050in}}{\pgfqpoint{4.977766in}{1.364496in}}%
\pgfpathcurveto{\pgfqpoint{4.977766in}{1.370942in}}{\pgfqpoint{4.975205in}{1.377125in}}{\pgfqpoint{4.970647in}{1.381683in}}%
\pgfpathcurveto{\pgfqpoint{4.966089in}{1.386241in}}{\pgfqpoint{4.959907in}{1.388802in}}{\pgfqpoint{4.953461in}{1.388802in}}%
\pgfpathcurveto{\pgfqpoint{4.947015in}{1.388802in}}{\pgfqpoint{4.940832in}{1.386241in}}{\pgfqpoint{4.936274in}{1.381683in}}%
\pgfpathcurveto{\pgfqpoint{4.931716in}{1.377125in}}{\pgfqpoint{4.929155in}{1.370942in}}{\pgfqpoint{4.929155in}{1.364496in}}%
\pgfpathcurveto{\pgfqpoint{4.929155in}{1.358050in}}{\pgfqpoint{4.931716in}{1.351867in}}{\pgfqpoint{4.936274in}{1.347309in}}%
\pgfpathcurveto{\pgfqpoint{4.940832in}{1.342752in}}{\pgfqpoint{4.947015in}{1.340191in}}{\pgfqpoint{4.953461in}{1.340191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942663in}{1.460195in}}%
\pgfpathcurveto{\pgfqpoint{4.949109in}{1.460195in}}{\pgfqpoint{4.955292in}{1.462756in}}{\pgfqpoint{4.959850in}{1.467314in}}%
\pgfpathcurveto{\pgfqpoint{4.964408in}{1.471872in}}{\pgfqpoint{4.966969in}{1.478055in}}{\pgfqpoint{4.966969in}{1.484501in}}%
\pgfpathcurveto{\pgfqpoint{4.966969in}{1.490947in}}{\pgfqpoint{4.964408in}{1.497129in}}{\pgfqpoint{4.959850in}{1.501687in}}%
\pgfpathcurveto{\pgfqpoint{4.955292in}{1.506245in}}{\pgfqpoint{4.949109in}{1.508806in}}{\pgfqpoint{4.942663in}{1.508806in}}%
\pgfpathcurveto{\pgfqpoint{4.936217in}{1.508806in}}{\pgfqpoint{4.930035in}{1.506245in}}{\pgfqpoint{4.925477in}{1.501687in}}%
\pgfpathcurveto{\pgfqpoint{4.920919in}{1.497129in}}{\pgfqpoint{4.918358in}{1.490947in}}{\pgfqpoint{4.918358in}{1.484501in}}%
\pgfpathcurveto{\pgfqpoint{4.918358in}{1.478055in}}{\pgfqpoint{4.920919in}{1.471872in}}{\pgfqpoint{4.925477in}{1.467314in}}%
\pgfpathcurveto{\pgfqpoint{4.930035in}{1.462756in}}{\pgfqpoint{4.936217in}{1.460195in}}{\pgfqpoint{4.942663in}{1.460195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890593in}{1.333897in}}%
\pgfpathcurveto{\pgfqpoint{4.897039in}{1.333897in}}{\pgfqpoint{4.903221in}{1.336458in}}{\pgfqpoint{4.907779in}{1.341015in}}%
\pgfpathcurveto{\pgfqpoint{4.912337in}{1.345573in}}{\pgfqpoint{4.914898in}{1.351756in}}{\pgfqpoint{4.914898in}{1.358202in}}%
\pgfpathcurveto{\pgfqpoint{4.914898in}{1.364648in}}{\pgfqpoint{4.912337in}{1.370831in}}{\pgfqpoint{4.907779in}{1.375389in}}%
\pgfpathcurveto{\pgfqpoint{4.903221in}{1.379947in}}{\pgfqpoint{4.897039in}{1.382508in}}{\pgfqpoint{4.890593in}{1.382508in}}%
\pgfpathcurveto{\pgfqpoint{4.884147in}{1.382508in}}{\pgfqpoint{4.877964in}{1.379947in}}{\pgfqpoint{4.873406in}{1.375389in}}%
\pgfpathcurveto{\pgfqpoint{4.868848in}{1.370831in}}{\pgfqpoint{4.866287in}{1.364648in}}{\pgfqpoint{4.866287in}{1.358202in}}%
\pgfpathcurveto{\pgfqpoint{4.866287in}{1.351756in}}{\pgfqpoint{4.868848in}{1.345573in}}{\pgfqpoint{4.873406in}{1.341015in}}%
\pgfpathcurveto{\pgfqpoint{4.877964in}{1.336458in}}{\pgfqpoint{4.884147in}{1.333897in}}{\pgfqpoint{4.890593in}{1.333897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961412in}{1.557404in}}%
\pgfpathcurveto{\pgfqpoint{4.967858in}{1.557404in}}{\pgfqpoint{4.974041in}{1.559965in}}{\pgfqpoint{4.978599in}{1.564523in}}%
\pgfpathcurveto{\pgfqpoint{4.983157in}{1.569081in}}{\pgfqpoint{4.985718in}{1.575264in}}{\pgfqpoint{4.985718in}{1.581710in}}%
\pgfpathcurveto{\pgfqpoint{4.985718in}{1.588156in}}{\pgfqpoint{4.983157in}{1.594339in}}{\pgfqpoint{4.978599in}{1.598897in}}%
\pgfpathcurveto{\pgfqpoint{4.974041in}{1.603455in}}{\pgfqpoint{4.967858in}{1.606016in}}{\pgfqpoint{4.961412in}{1.606016in}}%
\pgfpathcurveto{\pgfqpoint{4.954966in}{1.606016in}}{\pgfqpoint{4.948784in}{1.603455in}}{\pgfqpoint{4.944226in}{1.598897in}}%
\pgfpathcurveto{\pgfqpoint{4.939668in}{1.594339in}}{\pgfqpoint{4.937107in}{1.588156in}}{\pgfqpoint{4.937107in}{1.581710in}}%
\pgfpathcurveto{\pgfqpoint{4.937107in}{1.575264in}}{\pgfqpoint{4.939668in}{1.569081in}}{\pgfqpoint{4.944226in}{1.564523in}}%
\pgfpathcurveto{\pgfqpoint{4.948784in}{1.559965in}}{\pgfqpoint{4.954966in}{1.557404in}}{\pgfqpoint{4.961412in}{1.557404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928807in}{1.777426in}}%
\pgfpathcurveto{\pgfqpoint{4.935253in}{1.777426in}}{\pgfqpoint{4.941436in}{1.779987in}}{\pgfqpoint{4.945994in}{1.784545in}}%
\pgfpathcurveto{\pgfqpoint{4.950552in}{1.789102in}}{\pgfqpoint{4.953112in}{1.795285in}}{\pgfqpoint{4.953112in}{1.801731in}}%
\pgfpathcurveto{\pgfqpoint{4.953112in}{1.808177in}}{\pgfqpoint{4.950552in}{1.814360in}}{\pgfqpoint{4.945994in}{1.818918in}}%
\pgfpathcurveto{\pgfqpoint{4.941436in}{1.823476in}}{\pgfqpoint{4.935253in}{1.826037in}}{\pgfqpoint{4.928807in}{1.826037in}}%
\pgfpathcurveto{\pgfqpoint{4.922361in}{1.826037in}}{\pgfqpoint{4.916178in}{1.823476in}}{\pgfqpoint{4.911620in}{1.818918in}}%
\pgfpathcurveto{\pgfqpoint{4.907062in}{1.814360in}}{\pgfqpoint{4.904501in}{1.808177in}}{\pgfqpoint{4.904501in}{1.801731in}}%
\pgfpathcurveto{\pgfqpoint{4.904501in}{1.795285in}}{\pgfqpoint{4.907062in}{1.789102in}}{\pgfqpoint{4.911620in}{1.784545in}}%
\pgfpathcurveto{\pgfqpoint{4.916178in}{1.779987in}}{\pgfqpoint{4.922361in}{1.777426in}}{\pgfqpoint{4.928807in}{1.777426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869425in}{1.417242in}}%
\pgfpathcurveto{\pgfqpoint{4.875871in}{1.417242in}}{\pgfqpoint{4.882054in}{1.419803in}}{\pgfqpoint{4.886612in}{1.424361in}}%
\pgfpathcurveto{\pgfqpoint{4.891170in}{1.428919in}}{\pgfqpoint{4.893731in}{1.435102in}}{\pgfqpoint{4.893731in}{1.441547in}}%
\pgfpathcurveto{\pgfqpoint{4.893731in}{1.447993in}}{\pgfqpoint{4.891170in}{1.454176in}}{\pgfqpoint{4.886612in}{1.458734in}}%
\pgfpathcurveto{\pgfqpoint{4.882054in}{1.463292in}}{\pgfqpoint{4.875871in}{1.465853in}}{\pgfqpoint{4.869425in}{1.465853in}}%
\pgfpathcurveto{\pgfqpoint{4.862979in}{1.465853in}}{\pgfqpoint{4.856797in}{1.463292in}}{\pgfqpoint{4.852239in}{1.458734in}}%
\pgfpathcurveto{\pgfqpoint{4.847681in}{1.454176in}}{\pgfqpoint{4.845120in}{1.447993in}}{\pgfqpoint{4.845120in}{1.441547in}}%
\pgfpathcurveto{\pgfqpoint{4.845120in}{1.435102in}}{\pgfqpoint{4.847681in}{1.428919in}}{\pgfqpoint{4.852239in}{1.424361in}}%
\pgfpathcurveto{\pgfqpoint{4.856797in}{1.419803in}}{\pgfqpoint{4.862979in}{1.417242in}}{\pgfqpoint{4.869425in}{1.417242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956874in}{1.488854in}}%
\pgfpathcurveto{\pgfqpoint{4.963320in}{1.488854in}}{\pgfqpoint{4.969503in}{1.491415in}}{\pgfqpoint{4.974061in}{1.495973in}}%
\pgfpathcurveto{\pgfqpoint{4.978619in}{1.500531in}}{\pgfqpoint{4.981180in}{1.506714in}}{\pgfqpoint{4.981180in}{1.513160in}}%
\pgfpathcurveto{\pgfqpoint{4.981180in}{1.519606in}}{\pgfqpoint{4.978619in}{1.525788in}}{\pgfqpoint{4.974061in}{1.530346in}}%
\pgfpathcurveto{\pgfqpoint{4.969503in}{1.534904in}}{\pgfqpoint{4.963320in}{1.537465in}}{\pgfqpoint{4.956874in}{1.537465in}}%
\pgfpathcurveto{\pgfqpoint{4.950429in}{1.537465in}}{\pgfqpoint{4.944246in}{1.534904in}}{\pgfqpoint{4.939688in}{1.530346in}}%
\pgfpathcurveto{\pgfqpoint{4.935130in}{1.525788in}}{\pgfqpoint{4.932569in}{1.519606in}}{\pgfqpoint{4.932569in}{1.513160in}}%
\pgfpathcurveto{\pgfqpoint{4.932569in}{1.506714in}}{\pgfqpoint{4.935130in}{1.500531in}}{\pgfqpoint{4.939688in}{1.495973in}}%
\pgfpathcurveto{\pgfqpoint{4.944246in}{1.491415in}}{\pgfqpoint{4.950429in}{1.488854in}}{\pgfqpoint{4.956874in}{1.488854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916490in}{1.631594in}}%
\pgfpathcurveto{\pgfqpoint{4.922936in}{1.631594in}}{\pgfqpoint{4.929119in}{1.634155in}}{\pgfqpoint{4.933677in}{1.638713in}}%
\pgfpathcurveto{\pgfqpoint{4.938235in}{1.643271in}}{\pgfqpoint{4.940796in}{1.649454in}}{\pgfqpoint{4.940796in}{1.655900in}}%
\pgfpathcurveto{\pgfqpoint{4.940796in}{1.662346in}}{\pgfqpoint{4.938235in}{1.668529in}}{\pgfqpoint{4.933677in}{1.673086in}}%
\pgfpathcurveto{\pgfqpoint{4.929119in}{1.677644in}}{\pgfqpoint{4.922936in}{1.680205in}}{\pgfqpoint{4.916490in}{1.680205in}}%
\pgfpathcurveto{\pgfqpoint{4.910044in}{1.680205in}}{\pgfqpoint{4.903861in}{1.677644in}}{\pgfqpoint{4.899304in}{1.673086in}}%
\pgfpathcurveto{\pgfqpoint{4.894746in}{1.668529in}}{\pgfqpoint{4.892185in}{1.662346in}}{\pgfqpoint{4.892185in}{1.655900in}}%
\pgfpathcurveto{\pgfqpoint{4.892185in}{1.649454in}}{\pgfqpoint{4.894746in}{1.643271in}}{\pgfqpoint{4.899304in}{1.638713in}}%
\pgfpathcurveto{\pgfqpoint{4.903861in}{1.634155in}}{\pgfqpoint{4.910044in}{1.631594in}}{\pgfqpoint{4.916490in}{1.631594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864481in}{1.502537in}}%
\pgfpathcurveto{\pgfqpoint{4.870927in}{1.502537in}}{\pgfqpoint{4.877110in}{1.505098in}}{\pgfqpoint{4.881668in}{1.509656in}}%
\pgfpathcurveto{\pgfqpoint{4.886226in}{1.514214in}}{\pgfqpoint{4.888787in}{1.520397in}}{\pgfqpoint{4.888787in}{1.526843in}}%
\pgfpathcurveto{\pgfqpoint{4.888787in}{1.533289in}}{\pgfqpoint{4.886226in}{1.539471in}}{\pgfqpoint{4.881668in}{1.544029in}}%
\pgfpathcurveto{\pgfqpoint{4.877110in}{1.548587in}}{\pgfqpoint{4.870927in}{1.551148in}}{\pgfqpoint{4.864481in}{1.551148in}}%
\pgfpathcurveto{\pgfqpoint{4.858035in}{1.551148in}}{\pgfqpoint{4.851852in}{1.548587in}}{\pgfqpoint{4.847294in}{1.544029in}}%
\pgfpathcurveto{\pgfqpoint{4.842736in}{1.539471in}}{\pgfqpoint{4.840175in}{1.533289in}}{\pgfqpoint{4.840175in}{1.526843in}}%
\pgfpathcurveto{\pgfqpoint{4.840175in}{1.520397in}}{\pgfqpoint{4.842736in}{1.514214in}}{\pgfqpoint{4.847294in}{1.509656in}}%
\pgfpathcurveto{\pgfqpoint{4.851852in}{1.505098in}}{\pgfqpoint{4.858035in}{1.502537in}}{\pgfqpoint{4.864481in}{1.502537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900501in}{1.745436in}}%
\pgfpathcurveto{\pgfqpoint{4.906947in}{1.745436in}}{\pgfqpoint{4.913130in}{1.747997in}}{\pgfqpoint{4.917688in}{1.752555in}}%
\pgfpathcurveto{\pgfqpoint{4.922246in}{1.757113in}}{\pgfqpoint{4.924807in}{1.763296in}}{\pgfqpoint{4.924807in}{1.769742in}}%
\pgfpathcurveto{\pgfqpoint{4.924807in}{1.776188in}}{\pgfqpoint{4.922246in}{1.782370in}}{\pgfqpoint{4.917688in}{1.786928in}}%
\pgfpathcurveto{\pgfqpoint{4.913130in}{1.791486in}}{\pgfqpoint{4.906947in}{1.794047in}}{\pgfqpoint{4.900501in}{1.794047in}}%
\pgfpathcurveto{\pgfqpoint{4.894055in}{1.794047in}}{\pgfqpoint{4.887872in}{1.791486in}}{\pgfqpoint{4.883315in}{1.786928in}}%
\pgfpathcurveto{\pgfqpoint{4.878757in}{1.782370in}}{\pgfqpoint{4.876196in}{1.776188in}}{\pgfqpoint{4.876196in}{1.769742in}}%
\pgfpathcurveto{\pgfqpoint{4.876196in}{1.763296in}}{\pgfqpoint{4.878757in}{1.757113in}}{\pgfqpoint{4.883315in}{1.752555in}}%
\pgfpathcurveto{\pgfqpoint{4.887872in}{1.747997in}}{\pgfqpoint{4.894055in}{1.745436in}}{\pgfqpoint{4.900501in}{1.745436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915666in}{3.112814in}}%
\pgfpathcurveto{\pgfqpoint{4.922112in}{3.112814in}}{\pgfqpoint{4.928295in}{3.115375in}}{\pgfqpoint{4.932853in}{3.119933in}}%
\pgfpathcurveto{\pgfqpoint{4.937411in}{3.124491in}}{\pgfqpoint{4.939972in}{3.130673in}}{\pgfqpoint{4.939972in}{3.137119in}}%
\pgfpathcurveto{\pgfqpoint{4.939972in}{3.143565in}}{\pgfqpoint{4.937411in}{3.149748in}}{\pgfqpoint{4.932853in}{3.154306in}}%
\pgfpathcurveto{\pgfqpoint{4.928295in}{3.158864in}}{\pgfqpoint{4.922112in}{3.161425in}}{\pgfqpoint{4.915666in}{3.161425in}}%
\pgfpathcurveto{\pgfqpoint{4.909220in}{3.161425in}}{\pgfqpoint{4.903038in}{3.158864in}}{\pgfqpoint{4.898480in}{3.154306in}}%
\pgfpathcurveto{\pgfqpoint{4.893922in}{3.149748in}}{\pgfqpoint{4.891361in}{3.143565in}}{\pgfqpoint{4.891361in}{3.137119in}}%
\pgfpathcurveto{\pgfqpoint{4.891361in}{3.130673in}}{\pgfqpoint{4.893922in}{3.124491in}}{\pgfqpoint{4.898480in}{3.119933in}}%
\pgfpathcurveto{\pgfqpoint{4.903038in}{3.115375in}}{\pgfqpoint{4.909220in}{3.112814in}}{\pgfqpoint{4.915666in}{3.112814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948545in}{1.807414in}}%
\pgfpathcurveto{\pgfqpoint{4.954990in}{1.807414in}}{\pgfqpoint{4.961173in}{1.809975in}}{\pgfqpoint{4.965731in}{1.814533in}}%
\pgfpathcurveto{\pgfqpoint{4.970289in}{1.819091in}}{\pgfqpoint{4.972850in}{1.825274in}}{\pgfqpoint{4.972850in}{1.831720in}}%
\pgfpathcurveto{\pgfqpoint{4.972850in}{1.838166in}}{\pgfqpoint{4.970289in}{1.844348in}}{\pgfqpoint{4.965731in}{1.848906in}}%
\pgfpathcurveto{\pgfqpoint{4.961173in}{1.853464in}}{\pgfqpoint{4.954990in}{1.856025in}}{\pgfqpoint{4.948545in}{1.856025in}}%
\pgfpathcurveto{\pgfqpoint{4.942099in}{1.856025in}}{\pgfqpoint{4.935916in}{1.853464in}}{\pgfqpoint{4.931358in}{1.848906in}}%
\pgfpathcurveto{\pgfqpoint{4.926800in}{1.844348in}}{\pgfqpoint{4.924239in}{1.838166in}}{\pgfqpoint{4.924239in}{1.831720in}}%
\pgfpathcurveto{\pgfqpoint{4.924239in}{1.825274in}}{\pgfqpoint{4.926800in}{1.819091in}}{\pgfqpoint{4.931358in}{1.814533in}}%
\pgfpathcurveto{\pgfqpoint{4.935916in}{1.809975in}}{\pgfqpoint{4.942099in}{1.807414in}}{\pgfqpoint{4.948545in}{1.807414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924096in}{1.730949in}}%
\pgfpathcurveto{\pgfqpoint{4.930542in}{1.730949in}}{\pgfqpoint{4.936725in}{1.733510in}}{\pgfqpoint{4.941283in}{1.738068in}}%
\pgfpathcurveto{\pgfqpoint{4.945841in}{1.742626in}}{\pgfqpoint{4.948402in}{1.748809in}}{\pgfqpoint{4.948402in}{1.755255in}}%
\pgfpathcurveto{\pgfqpoint{4.948402in}{1.761700in}}{\pgfqpoint{4.945841in}{1.767883in}}{\pgfqpoint{4.941283in}{1.772441in}}%
\pgfpathcurveto{\pgfqpoint{4.936725in}{1.776999in}}{\pgfqpoint{4.930542in}{1.779560in}}{\pgfqpoint{4.924096in}{1.779560in}}%
\pgfpathcurveto{\pgfqpoint{4.917651in}{1.779560in}}{\pgfqpoint{4.911468in}{1.776999in}}{\pgfqpoint{4.906910in}{1.772441in}}%
\pgfpathcurveto{\pgfqpoint{4.902352in}{1.767883in}}{\pgfqpoint{4.899791in}{1.761700in}}{\pgfqpoint{4.899791in}{1.755255in}}%
\pgfpathcurveto{\pgfqpoint{4.899791in}{1.748809in}}{\pgfqpoint{4.902352in}{1.742626in}}{\pgfqpoint{4.906910in}{1.738068in}}%
\pgfpathcurveto{\pgfqpoint{4.911468in}{1.733510in}}{\pgfqpoint{4.917651in}{1.730949in}}{\pgfqpoint{4.924096in}{1.730949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903726in}{2.300587in}}%
\pgfpathcurveto{\pgfqpoint{4.910172in}{2.300587in}}{\pgfqpoint{4.916355in}{2.303148in}}{\pgfqpoint{4.920913in}{2.307706in}}%
\pgfpathcurveto{\pgfqpoint{4.925471in}{2.312264in}}{\pgfqpoint{4.928032in}{2.318447in}}{\pgfqpoint{4.928032in}{2.324893in}}%
\pgfpathcurveto{\pgfqpoint{4.928032in}{2.331339in}}{\pgfqpoint{4.925471in}{2.337522in}}{\pgfqpoint{4.920913in}{2.342080in}}%
\pgfpathcurveto{\pgfqpoint{4.916355in}{2.346638in}}{\pgfqpoint{4.910172in}{2.349199in}}{\pgfqpoint{4.903726in}{2.349199in}}%
\pgfpathcurveto{\pgfqpoint{4.897280in}{2.349199in}}{\pgfqpoint{4.891097in}{2.346638in}}{\pgfqpoint{4.886539in}{2.342080in}}%
\pgfpathcurveto{\pgfqpoint{4.881981in}{2.337522in}}{\pgfqpoint{4.879420in}{2.331339in}}{\pgfqpoint{4.879420in}{2.324893in}}%
\pgfpathcurveto{\pgfqpoint{4.879420in}{2.318447in}}{\pgfqpoint{4.881981in}{2.312264in}}{\pgfqpoint{4.886539in}{2.307706in}}%
\pgfpathcurveto{\pgfqpoint{4.891097in}{2.303148in}}{\pgfqpoint{4.897280in}{2.300587in}}{\pgfqpoint{4.903726in}{2.300587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874144in}{1.669072in}}%
\pgfpathcurveto{\pgfqpoint{4.880590in}{1.669072in}}{\pgfqpoint{4.886773in}{1.671633in}}{\pgfqpoint{4.891331in}{1.676191in}}%
\pgfpathcurveto{\pgfqpoint{4.895889in}{1.680748in}}{\pgfqpoint{4.898450in}{1.686931in}}{\pgfqpoint{4.898450in}{1.693377in}}%
\pgfpathcurveto{\pgfqpoint{4.898450in}{1.699823in}}{\pgfqpoint{4.895889in}{1.706006in}}{\pgfqpoint{4.891331in}{1.710564in}}%
\pgfpathcurveto{\pgfqpoint{4.886773in}{1.715122in}}{\pgfqpoint{4.880590in}{1.717683in}}{\pgfqpoint{4.874144in}{1.717683in}}%
\pgfpathcurveto{\pgfqpoint{4.867699in}{1.717683in}}{\pgfqpoint{4.861516in}{1.715122in}}{\pgfqpoint{4.856958in}{1.710564in}}%
\pgfpathcurveto{\pgfqpoint{4.852400in}{1.706006in}}{\pgfqpoint{4.849839in}{1.699823in}}{\pgfqpoint{4.849839in}{1.693377in}}%
\pgfpathcurveto{\pgfqpoint{4.849839in}{1.686931in}}{\pgfqpoint{4.852400in}{1.680748in}}{\pgfqpoint{4.856958in}{1.676191in}}%
\pgfpathcurveto{\pgfqpoint{4.861516in}{1.671633in}}{\pgfqpoint{4.867699in}{1.669072in}}{\pgfqpoint{4.874144in}{1.669072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886710in}{1.447142in}}%
\pgfpathcurveto{\pgfqpoint{4.893156in}{1.447142in}}{\pgfqpoint{4.899339in}{1.449703in}}{\pgfqpoint{4.903897in}{1.454261in}}%
\pgfpathcurveto{\pgfqpoint{4.908455in}{1.458819in}}{\pgfqpoint{4.911016in}{1.465002in}}{\pgfqpoint{4.911016in}{1.471447in}}%
\pgfpathcurveto{\pgfqpoint{4.911016in}{1.477893in}}{\pgfqpoint{4.908455in}{1.484076in}}{\pgfqpoint{4.903897in}{1.488634in}}%
\pgfpathcurveto{\pgfqpoint{4.899339in}{1.493192in}}{\pgfqpoint{4.893156in}{1.495753in}}{\pgfqpoint{4.886710in}{1.495753in}}%
\pgfpathcurveto{\pgfqpoint{4.880264in}{1.495753in}}{\pgfqpoint{4.874081in}{1.493192in}}{\pgfqpoint{4.869523in}{1.488634in}}%
\pgfpathcurveto{\pgfqpoint{4.864966in}{1.484076in}}{\pgfqpoint{4.862405in}{1.477893in}}{\pgfqpoint{4.862405in}{1.471447in}}%
\pgfpathcurveto{\pgfqpoint{4.862405in}{1.465002in}}{\pgfqpoint{4.864966in}{1.458819in}}{\pgfqpoint{4.869523in}{1.454261in}}%
\pgfpathcurveto{\pgfqpoint{4.874081in}{1.449703in}}{\pgfqpoint{4.880264in}{1.447142in}}{\pgfqpoint{4.886710in}{1.447142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878691in}{1.707263in}}%
\pgfpathcurveto{\pgfqpoint{4.885137in}{1.707263in}}{\pgfqpoint{4.891319in}{1.709824in}}{\pgfqpoint{4.895877in}{1.714382in}}%
\pgfpathcurveto{\pgfqpoint{4.900435in}{1.718940in}}{\pgfqpoint{4.902996in}{1.725123in}}{\pgfqpoint{4.902996in}{1.731569in}}%
\pgfpathcurveto{\pgfqpoint{4.902996in}{1.738015in}}{\pgfqpoint{4.900435in}{1.744197in}}{\pgfqpoint{4.895877in}{1.748755in}}%
\pgfpathcurveto{\pgfqpoint{4.891319in}{1.753313in}}{\pgfqpoint{4.885137in}{1.755874in}}{\pgfqpoint{4.878691in}{1.755874in}}%
\pgfpathcurveto{\pgfqpoint{4.872245in}{1.755874in}}{\pgfqpoint{4.866062in}{1.753313in}}{\pgfqpoint{4.861504in}{1.748755in}}%
\pgfpathcurveto{\pgfqpoint{4.856946in}{1.744197in}}{\pgfqpoint{4.854385in}{1.738015in}}{\pgfqpoint{4.854385in}{1.731569in}}%
\pgfpathcurveto{\pgfqpoint{4.854385in}{1.725123in}}{\pgfqpoint{4.856946in}{1.718940in}}{\pgfqpoint{4.861504in}{1.714382in}}%
\pgfpathcurveto{\pgfqpoint{4.866062in}{1.709824in}}{\pgfqpoint{4.872245in}{1.707263in}}{\pgfqpoint{4.878691in}{1.707263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929063in}{1.456692in}}%
\pgfpathcurveto{\pgfqpoint{4.935509in}{1.456692in}}{\pgfqpoint{4.941692in}{1.459253in}}{\pgfqpoint{4.946250in}{1.463810in}}%
\pgfpathcurveto{\pgfqpoint{4.950808in}{1.468368in}}{\pgfqpoint{4.953369in}{1.474551in}}{\pgfqpoint{4.953369in}{1.480997in}}%
\pgfpathcurveto{\pgfqpoint{4.953369in}{1.487443in}}{\pgfqpoint{4.950808in}{1.493626in}}{\pgfqpoint{4.946250in}{1.498184in}}%
\pgfpathcurveto{\pgfqpoint{4.941692in}{1.502742in}}{\pgfqpoint{4.935509in}{1.505303in}}{\pgfqpoint{4.929063in}{1.505303in}}%
\pgfpathcurveto{\pgfqpoint{4.922617in}{1.505303in}}{\pgfqpoint{4.916435in}{1.502742in}}{\pgfqpoint{4.911877in}{1.498184in}}%
\pgfpathcurveto{\pgfqpoint{4.907319in}{1.493626in}}{\pgfqpoint{4.904758in}{1.487443in}}{\pgfqpoint{4.904758in}{1.480997in}}%
\pgfpathcurveto{\pgfqpoint{4.904758in}{1.474551in}}{\pgfqpoint{4.907319in}{1.468368in}}{\pgfqpoint{4.911877in}{1.463810in}}%
\pgfpathcurveto{\pgfqpoint{4.916435in}{1.459253in}}{\pgfqpoint{4.922617in}{1.456692in}}{\pgfqpoint{4.929063in}{1.456692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914189in}{1.568698in}}%
\pgfpathcurveto{\pgfqpoint{4.920635in}{1.568698in}}{\pgfqpoint{4.926817in}{1.571259in}}{\pgfqpoint{4.931375in}{1.575817in}}%
\pgfpathcurveto{\pgfqpoint{4.935933in}{1.580375in}}{\pgfqpoint{4.938494in}{1.586558in}}{\pgfqpoint{4.938494in}{1.593004in}}%
\pgfpathcurveto{\pgfqpoint{4.938494in}{1.599449in}}{\pgfqpoint{4.935933in}{1.605632in}}{\pgfqpoint{4.931375in}{1.610190in}}%
\pgfpathcurveto{\pgfqpoint{4.926817in}{1.614748in}}{\pgfqpoint{4.920635in}{1.617309in}}{\pgfqpoint{4.914189in}{1.617309in}}%
\pgfpathcurveto{\pgfqpoint{4.907743in}{1.617309in}}{\pgfqpoint{4.901560in}{1.614748in}}{\pgfqpoint{4.897002in}{1.610190in}}%
\pgfpathcurveto{\pgfqpoint{4.892444in}{1.605632in}}{\pgfqpoint{4.889883in}{1.599449in}}{\pgfqpoint{4.889883in}{1.593004in}}%
\pgfpathcurveto{\pgfqpoint{4.889883in}{1.586558in}}{\pgfqpoint{4.892444in}{1.580375in}}{\pgfqpoint{4.897002in}{1.575817in}}%
\pgfpathcurveto{\pgfqpoint{4.901560in}{1.571259in}}{\pgfqpoint{4.907743in}{1.568698in}}{\pgfqpoint{4.914189in}{1.568698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964349in}{1.330556in}}%
\pgfpathcurveto{\pgfqpoint{4.970795in}{1.330556in}}{\pgfqpoint{4.976978in}{1.333117in}}{\pgfqpoint{4.981536in}{1.337675in}}%
\pgfpathcurveto{\pgfqpoint{4.986094in}{1.342233in}}{\pgfqpoint{4.988655in}{1.348416in}}{\pgfqpoint{4.988655in}{1.354861in}}%
\pgfpathcurveto{\pgfqpoint{4.988655in}{1.361307in}}{\pgfqpoint{4.986094in}{1.367490in}}{\pgfqpoint{4.981536in}{1.372048in}}%
\pgfpathcurveto{\pgfqpoint{4.976978in}{1.376606in}}{\pgfqpoint{4.970795in}{1.379167in}}{\pgfqpoint{4.964349in}{1.379167in}}%
\pgfpathcurveto{\pgfqpoint{4.957903in}{1.379167in}}{\pgfqpoint{4.951720in}{1.376606in}}{\pgfqpoint{4.947162in}{1.372048in}}%
\pgfpathcurveto{\pgfqpoint{4.942604in}{1.367490in}}{\pgfqpoint{4.940043in}{1.361307in}}{\pgfqpoint{4.940043in}{1.354861in}}%
\pgfpathcurveto{\pgfqpoint{4.940043in}{1.348416in}}{\pgfqpoint{4.942604in}{1.342233in}}{\pgfqpoint{4.947162in}{1.337675in}}%
\pgfpathcurveto{\pgfqpoint{4.951720in}{1.333117in}}{\pgfqpoint{4.957903in}{1.330556in}}{\pgfqpoint{4.964349in}{1.330556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893310in}{1.418565in}}%
\pgfpathcurveto{\pgfqpoint{4.899756in}{1.418565in}}{\pgfqpoint{4.905939in}{1.421126in}}{\pgfqpoint{4.910497in}{1.425684in}}%
\pgfpathcurveto{\pgfqpoint{4.915055in}{1.430242in}}{\pgfqpoint{4.917616in}{1.436424in}}{\pgfqpoint{4.917616in}{1.442870in}}%
\pgfpathcurveto{\pgfqpoint{4.917616in}{1.449316in}}{\pgfqpoint{4.915055in}{1.455499in}}{\pgfqpoint{4.910497in}{1.460057in}}%
\pgfpathcurveto{\pgfqpoint{4.905939in}{1.464615in}}{\pgfqpoint{4.899756in}{1.467176in}}{\pgfqpoint{4.893310in}{1.467176in}}%
\pgfpathcurveto{\pgfqpoint{4.886864in}{1.467176in}}{\pgfqpoint{4.880681in}{1.464615in}}{\pgfqpoint{4.876124in}{1.460057in}}%
\pgfpathcurveto{\pgfqpoint{4.871566in}{1.455499in}}{\pgfqpoint{4.869005in}{1.449316in}}{\pgfqpoint{4.869005in}{1.442870in}}%
\pgfpathcurveto{\pgfqpoint{4.869005in}{1.436424in}}{\pgfqpoint{4.871566in}{1.430242in}}{\pgfqpoint{4.876124in}{1.425684in}}%
\pgfpathcurveto{\pgfqpoint{4.880681in}{1.421126in}}{\pgfqpoint{4.886864in}{1.418565in}}{\pgfqpoint{4.893310in}{1.418565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917810in}{1.390430in}}%
\pgfpathcurveto{\pgfqpoint{4.924256in}{1.390430in}}{\pgfqpoint{4.930439in}{1.392991in}}{\pgfqpoint{4.934996in}{1.397549in}}%
\pgfpathcurveto{\pgfqpoint{4.939554in}{1.402106in}}{\pgfqpoint{4.942115in}{1.408289in}}{\pgfqpoint{4.942115in}{1.414735in}}%
\pgfpathcurveto{\pgfqpoint{4.942115in}{1.421181in}}{\pgfqpoint{4.939554in}{1.427364in}}{\pgfqpoint{4.934996in}{1.431922in}}%
\pgfpathcurveto{\pgfqpoint{4.930439in}{1.436480in}}{\pgfqpoint{4.924256in}{1.439041in}}{\pgfqpoint{4.917810in}{1.439041in}}%
\pgfpathcurveto{\pgfqpoint{4.911364in}{1.439041in}}{\pgfqpoint{4.905181in}{1.436480in}}{\pgfqpoint{4.900623in}{1.431922in}}%
\pgfpathcurveto{\pgfqpoint{4.896065in}{1.427364in}}{\pgfqpoint{4.893504in}{1.421181in}}{\pgfqpoint{4.893504in}{1.414735in}}%
\pgfpathcurveto{\pgfqpoint{4.893504in}{1.408289in}}{\pgfqpoint{4.896065in}{1.402106in}}{\pgfqpoint{4.900623in}{1.397549in}}%
\pgfpathcurveto{\pgfqpoint{4.905181in}{1.392991in}}{\pgfqpoint{4.911364in}{1.390430in}}{\pgfqpoint{4.917810in}{1.390430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873765in}{1.680365in}}%
\pgfpathcurveto{\pgfqpoint{4.880211in}{1.680365in}}{\pgfqpoint{4.886393in}{1.682926in}}{\pgfqpoint{4.890951in}{1.687484in}}%
\pgfpathcurveto{\pgfqpoint{4.895509in}{1.692042in}}{\pgfqpoint{4.898070in}{1.698225in}}{\pgfqpoint{4.898070in}{1.704671in}}%
\pgfpathcurveto{\pgfqpoint{4.898070in}{1.711117in}}{\pgfqpoint{4.895509in}{1.717299in}}{\pgfqpoint{4.890951in}{1.721857in}}%
\pgfpathcurveto{\pgfqpoint{4.886393in}{1.726415in}}{\pgfqpoint{4.880211in}{1.728976in}}{\pgfqpoint{4.873765in}{1.728976in}}%
\pgfpathcurveto{\pgfqpoint{4.867319in}{1.728976in}}{\pgfqpoint{4.861136in}{1.726415in}}{\pgfqpoint{4.856578in}{1.721857in}}%
\pgfpathcurveto{\pgfqpoint{4.852020in}{1.717299in}}{\pgfqpoint{4.849459in}{1.711117in}}{\pgfqpoint{4.849459in}{1.704671in}}%
\pgfpathcurveto{\pgfqpoint{4.849459in}{1.698225in}}{\pgfqpoint{4.852020in}{1.692042in}}{\pgfqpoint{4.856578in}{1.687484in}}%
\pgfpathcurveto{\pgfqpoint{4.861136in}{1.682926in}}{\pgfqpoint{4.867319in}{1.680365in}}{\pgfqpoint{4.873765in}{1.680365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922569in}{2.148813in}}%
\pgfpathcurveto{\pgfqpoint{4.929015in}{2.148813in}}{\pgfqpoint{4.935198in}{2.151374in}}{\pgfqpoint{4.939756in}{2.155932in}}%
\pgfpathcurveto{\pgfqpoint{4.944313in}{2.160490in}}{\pgfqpoint{4.946874in}{2.166672in}}{\pgfqpoint{4.946874in}{2.173118in}}%
\pgfpathcurveto{\pgfqpoint{4.946874in}{2.179564in}}{\pgfqpoint{4.944313in}{2.185747in}}{\pgfqpoint{4.939756in}{2.190305in}}%
\pgfpathcurveto{\pgfqpoint{4.935198in}{2.194863in}}{\pgfqpoint{4.929015in}{2.197424in}}{\pgfqpoint{4.922569in}{2.197424in}}%
\pgfpathcurveto{\pgfqpoint{4.916123in}{2.197424in}}{\pgfqpoint{4.909940in}{2.194863in}}{\pgfqpoint{4.905382in}{2.190305in}}%
\pgfpathcurveto{\pgfqpoint{4.900824in}{2.185747in}}{\pgfqpoint{4.898263in}{2.179564in}}{\pgfqpoint{4.898263in}{2.173118in}}%
\pgfpathcurveto{\pgfqpoint{4.898263in}{2.166672in}}{\pgfqpoint{4.900824in}{2.160490in}}{\pgfqpoint{4.905382in}{2.155932in}}%
\pgfpathcurveto{\pgfqpoint{4.909940in}{2.151374in}}{\pgfqpoint{4.916123in}{2.148813in}}{\pgfqpoint{4.922569in}{2.148813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937723in}{1.810568in}}%
\pgfpathcurveto{\pgfqpoint{4.944169in}{1.810568in}}{\pgfqpoint{4.950351in}{1.813129in}}{\pgfqpoint{4.954909in}{1.817687in}}%
\pgfpathcurveto{\pgfqpoint{4.959467in}{1.822245in}}{\pgfqpoint{4.962028in}{1.828428in}}{\pgfqpoint{4.962028in}{1.834874in}}%
\pgfpathcurveto{\pgfqpoint{4.962028in}{1.841320in}}{\pgfqpoint{4.959467in}{1.847503in}}{\pgfqpoint{4.954909in}{1.852060in}}%
\pgfpathcurveto{\pgfqpoint{4.950351in}{1.856618in}}{\pgfqpoint{4.944169in}{1.859179in}}{\pgfqpoint{4.937723in}{1.859179in}}%
\pgfpathcurveto{\pgfqpoint{4.931277in}{1.859179in}}{\pgfqpoint{4.925094in}{1.856618in}}{\pgfqpoint{4.920536in}{1.852060in}}%
\pgfpathcurveto{\pgfqpoint{4.915978in}{1.847503in}}{\pgfqpoint{4.913417in}{1.841320in}}{\pgfqpoint{4.913417in}{1.834874in}}%
\pgfpathcurveto{\pgfqpoint{4.913417in}{1.828428in}}{\pgfqpoint{4.915978in}{1.822245in}}{\pgfqpoint{4.920536in}{1.817687in}}%
\pgfpathcurveto{\pgfqpoint{4.925094in}{1.813129in}}{\pgfqpoint{4.931277in}{1.810568in}}{\pgfqpoint{4.937723in}{1.810568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915692in}{1.685403in}}%
\pgfpathcurveto{\pgfqpoint{4.922138in}{1.685403in}}{\pgfqpoint{4.928321in}{1.687964in}}{\pgfqpoint{4.932879in}{1.692522in}}%
\pgfpathcurveto{\pgfqpoint{4.937437in}{1.697079in}}{\pgfqpoint{4.939998in}{1.703262in}}{\pgfqpoint{4.939998in}{1.709708in}}%
\pgfpathcurveto{\pgfqpoint{4.939998in}{1.716154in}}{\pgfqpoint{4.937437in}{1.722337in}}{\pgfqpoint{4.932879in}{1.726895in}}%
\pgfpathcurveto{\pgfqpoint{4.928321in}{1.731453in}}{\pgfqpoint{4.922138in}{1.734014in}}{\pgfqpoint{4.915692in}{1.734014in}}%
\pgfpathcurveto{\pgfqpoint{4.909246in}{1.734014in}}{\pgfqpoint{4.903064in}{1.731453in}}{\pgfqpoint{4.898506in}{1.726895in}}%
\pgfpathcurveto{\pgfqpoint{4.893948in}{1.722337in}}{\pgfqpoint{4.891387in}{1.716154in}}{\pgfqpoint{4.891387in}{1.709708in}}%
\pgfpathcurveto{\pgfqpoint{4.891387in}{1.703262in}}{\pgfqpoint{4.893948in}{1.697079in}}{\pgfqpoint{4.898506in}{1.692522in}}%
\pgfpathcurveto{\pgfqpoint{4.903064in}{1.687964in}}{\pgfqpoint{4.909246in}{1.685403in}}{\pgfqpoint{4.915692in}{1.685403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885500in}{1.909763in}}%
\pgfpathcurveto{\pgfqpoint{4.891946in}{1.909763in}}{\pgfqpoint{4.898129in}{1.912324in}}{\pgfqpoint{4.902687in}{1.916882in}}%
\pgfpathcurveto{\pgfqpoint{4.907245in}{1.921440in}}{\pgfqpoint{4.909806in}{1.927623in}}{\pgfqpoint{4.909806in}{1.934069in}}%
\pgfpathcurveto{\pgfqpoint{4.909806in}{1.940515in}}{\pgfqpoint{4.907245in}{1.946697in}}{\pgfqpoint{4.902687in}{1.951255in}}%
\pgfpathcurveto{\pgfqpoint{4.898129in}{1.955813in}}{\pgfqpoint{4.891946in}{1.958374in}}{\pgfqpoint{4.885500in}{1.958374in}}%
\pgfpathcurveto{\pgfqpoint{4.879054in}{1.958374in}}{\pgfqpoint{4.872871in}{1.955813in}}{\pgfqpoint{4.868313in}{1.951255in}}%
\pgfpathcurveto{\pgfqpoint{4.863755in}{1.946697in}}{\pgfqpoint{4.861194in}{1.940515in}}{\pgfqpoint{4.861194in}{1.934069in}}%
\pgfpathcurveto{\pgfqpoint{4.861194in}{1.927623in}}{\pgfqpoint{4.863755in}{1.921440in}}{\pgfqpoint{4.868313in}{1.916882in}}%
\pgfpathcurveto{\pgfqpoint{4.872871in}{1.912324in}}{\pgfqpoint{4.879054in}{1.909763in}}{\pgfqpoint{4.885500in}{1.909763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883195in}{1.421920in}}%
\pgfpathcurveto{\pgfqpoint{4.889641in}{1.421920in}}{\pgfqpoint{4.895824in}{1.424481in}}{\pgfqpoint{4.900382in}{1.429039in}}%
\pgfpathcurveto{\pgfqpoint{4.904940in}{1.433597in}}{\pgfqpoint{4.907501in}{1.439779in}}{\pgfqpoint{4.907501in}{1.446225in}}%
\pgfpathcurveto{\pgfqpoint{4.907501in}{1.452671in}}{\pgfqpoint{4.904940in}{1.458854in}}{\pgfqpoint{4.900382in}{1.463412in}}%
\pgfpathcurveto{\pgfqpoint{4.895824in}{1.467970in}}{\pgfqpoint{4.889641in}{1.470531in}}{\pgfqpoint{4.883195in}{1.470531in}}%
\pgfpathcurveto{\pgfqpoint{4.876749in}{1.470531in}}{\pgfqpoint{4.870567in}{1.467970in}}{\pgfqpoint{4.866009in}{1.463412in}}%
\pgfpathcurveto{\pgfqpoint{4.861451in}{1.458854in}}{\pgfqpoint{4.858890in}{1.452671in}}{\pgfqpoint{4.858890in}{1.446225in}}%
\pgfpathcurveto{\pgfqpoint{4.858890in}{1.439779in}}{\pgfqpoint{4.861451in}{1.433597in}}{\pgfqpoint{4.866009in}{1.429039in}}%
\pgfpathcurveto{\pgfqpoint{4.870567in}{1.424481in}}{\pgfqpoint{4.876749in}{1.421920in}}{\pgfqpoint{4.883195in}{1.421920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908734in}{1.765108in}}%
\pgfpathcurveto{\pgfqpoint{4.915180in}{1.765108in}}{\pgfqpoint{4.921363in}{1.767669in}}{\pgfqpoint{4.925921in}{1.772227in}}%
\pgfpathcurveto{\pgfqpoint{4.930479in}{1.776785in}}{\pgfqpoint{4.933040in}{1.782968in}}{\pgfqpoint{4.933040in}{1.789413in}}%
\pgfpathcurveto{\pgfqpoint{4.933040in}{1.795859in}}{\pgfqpoint{4.930479in}{1.802042in}}{\pgfqpoint{4.925921in}{1.806600in}}%
\pgfpathcurveto{\pgfqpoint{4.921363in}{1.811158in}}{\pgfqpoint{4.915180in}{1.813719in}}{\pgfqpoint{4.908734in}{1.813719in}}%
\pgfpathcurveto{\pgfqpoint{4.902288in}{1.813719in}}{\pgfqpoint{4.896105in}{1.811158in}}{\pgfqpoint{4.891547in}{1.806600in}}%
\pgfpathcurveto{\pgfqpoint{4.886989in}{1.802042in}}{\pgfqpoint{4.884428in}{1.795859in}}{\pgfqpoint{4.884428in}{1.789413in}}%
\pgfpathcurveto{\pgfqpoint{4.884428in}{1.782968in}}{\pgfqpoint{4.886989in}{1.776785in}}{\pgfqpoint{4.891547in}{1.772227in}}%
\pgfpathcurveto{\pgfqpoint{4.896105in}{1.767669in}}{\pgfqpoint{4.902288in}{1.765108in}}{\pgfqpoint{4.908734in}{1.765108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914927in}{1.639463in}}%
\pgfpathcurveto{\pgfqpoint{4.921373in}{1.639463in}}{\pgfqpoint{4.927556in}{1.642024in}}{\pgfqpoint{4.932114in}{1.646582in}}%
\pgfpathcurveto{\pgfqpoint{4.936672in}{1.651140in}}{\pgfqpoint{4.939233in}{1.657322in}}{\pgfqpoint{4.939233in}{1.663768in}}%
\pgfpathcurveto{\pgfqpoint{4.939233in}{1.670214in}}{\pgfqpoint{4.936672in}{1.676397in}}{\pgfqpoint{4.932114in}{1.680955in}}%
\pgfpathcurveto{\pgfqpoint{4.927556in}{1.685513in}}{\pgfqpoint{4.921373in}{1.688074in}}{\pgfqpoint{4.914927in}{1.688074in}}%
\pgfpathcurveto{\pgfqpoint{4.908481in}{1.688074in}}{\pgfqpoint{4.902298in}{1.685513in}}{\pgfqpoint{4.897740in}{1.680955in}}%
\pgfpathcurveto{\pgfqpoint{4.893182in}{1.676397in}}{\pgfqpoint{4.890621in}{1.670214in}}{\pgfqpoint{4.890621in}{1.663768in}}%
\pgfpathcurveto{\pgfqpoint{4.890621in}{1.657322in}}{\pgfqpoint{4.893182in}{1.651140in}}{\pgfqpoint{4.897740in}{1.646582in}}%
\pgfpathcurveto{\pgfqpoint{4.902298in}{1.642024in}}{\pgfqpoint{4.908481in}{1.639463in}}{\pgfqpoint{4.914927in}{1.639463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952543in}{1.604467in}}%
\pgfpathcurveto{\pgfqpoint{4.958989in}{1.604467in}}{\pgfqpoint{4.965171in}{1.607028in}}{\pgfqpoint{4.969729in}{1.611586in}}%
\pgfpathcurveto{\pgfqpoint{4.974287in}{1.616144in}}{\pgfqpoint{4.976848in}{1.622327in}}{\pgfqpoint{4.976848in}{1.628773in}}%
\pgfpathcurveto{\pgfqpoint{4.976848in}{1.635219in}}{\pgfqpoint{4.974287in}{1.641402in}}{\pgfqpoint{4.969729in}{1.645960in}}%
\pgfpathcurveto{\pgfqpoint{4.965171in}{1.650517in}}{\pgfqpoint{4.958989in}{1.653078in}}{\pgfqpoint{4.952543in}{1.653078in}}%
\pgfpathcurveto{\pgfqpoint{4.946097in}{1.653078in}}{\pgfqpoint{4.939914in}{1.650517in}}{\pgfqpoint{4.935356in}{1.645960in}}%
\pgfpathcurveto{\pgfqpoint{4.930798in}{1.641402in}}{\pgfqpoint{4.928237in}{1.635219in}}{\pgfqpoint{4.928237in}{1.628773in}}%
\pgfpathcurveto{\pgfqpoint{4.928237in}{1.622327in}}{\pgfqpoint{4.930798in}{1.616144in}}{\pgfqpoint{4.935356in}{1.611586in}}%
\pgfpathcurveto{\pgfqpoint{4.939914in}{1.607028in}}{\pgfqpoint{4.946097in}{1.604467in}}{\pgfqpoint{4.952543in}{1.604467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928580in}{2.956762in}}%
\pgfpathcurveto{\pgfqpoint{4.935026in}{2.956762in}}{\pgfqpoint{4.941208in}{2.959323in}}{\pgfqpoint{4.945766in}{2.963881in}}%
\pgfpathcurveto{\pgfqpoint{4.950324in}{2.968439in}}{\pgfqpoint{4.952885in}{2.974622in}}{\pgfqpoint{4.952885in}{2.981068in}}%
\pgfpathcurveto{\pgfqpoint{4.952885in}{2.987514in}}{\pgfqpoint{4.950324in}{2.993696in}}{\pgfqpoint{4.945766in}{2.998254in}}%
\pgfpathcurveto{\pgfqpoint{4.941208in}{3.002812in}}{\pgfqpoint{4.935026in}{3.005373in}}{\pgfqpoint{4.928580in}{3.005373in}}%
\pgfpathcurveto{\pgfqpoint{4.922134in}{3.005373in}}{\pgfqpoint{4.915951in}{3.002812in}}{\pgfqpoint{4.911393in}{2.998254in}}%
\pgfpathcurveto{\pgfqpoint{4.906835in}{2.993696in}}{\pgfqpoint{4.904274in}{2.987514in}}{\pgfqpoint{4.904274in}{2.981068in}}%
\pgfpathcurveto{\pgfqpoint{4.904274in}{2.974622in}}{\pgfqpoint{4.906835in}{2.968439in}}{\pgfqpoint{4.911393in}{2.963881in}}%
\pgfpathcurveto{\pgfqpoint{4.915951in}{2.959323in}}{\pgfqpoint{4.922134in}{2.956762in}}{\pgfqpoint{4.928580in}{2.956762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880761in}{2.893474in}}%
\pgfpathcurveto{\pgfqpoint{4.887207in}{2.893474in}}{\pgfqpoint{4.893390in}{2.896035in}}{\pgfqpoint{4.897948in}{2.900593in}}%
\pgfpathcurveto{\pgfqpoint{4.902506in}{2.905150in}}{\pgfqpoint{4.905067in}{2.911333in}}{\pgfqpoint{4.905067in}{2.917779in}}%
\pgfpathcurveto{\pgfqpoint{4.905067in}{2.924225in}}{\pgfqpoint{4.902506in}{2.930408in}}{\pgfqpoint{4.897948in}{2.934966in}}%
\pgfpathcurveto{\pgfqpoint{4.893390in}{2.939524in}}{\pgfqpoint{4.887207in}{2.942085in}}{\pgfqpoint{4.880761in}{2.942085in}}%
\pgfpathcurveto{\pgfqpoint{4.874315in}{2.942085in}}{\pgfqpoint{4.868133in}{2.939524in}}{\pgfqpoint{4.863575in}{2.934966in}}%
\pgfpathcurveto{\pgfqpoint{4.859017in}{2.930408in}}{\pgfqpoint{4.856456in}{2.924225in}}{\pgfqpoint{4.856456in}{2.917779in}}%
\pgfpathcurveto{\pgfqpoint{4.856456in}{2.911333in}}{\pgfqpoint{4.859017in}{2.905150in}}{\pgfqpoint{4.863575in}{2.900593in}}%
\pgfpathcurveto{\pgfqpoint{4.868133in}{2.896035in}}{\pgfqpoint{4.874315in}{2.893474in}}{\pgfqpoint{4.880761in}{2.893474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926597in}{1.657509in}}%
\pgfpathcurveto{\pgfqpoint{4.933043in}{1.657509in}}{\pgfqpoint{4.939225in}{1.660070in}}{\pgfqpoint{4.943783in}{1.664628in}}%
\pgfpathcurveto{\pgfqpoint{4.948341in}{1.669186in}}{\pgfqpoint{4.950902in}{1.675369in}}{\pgfqpoint{4.950902in}{1.681815in}}%
\pgfpathcurveto{\pgfqpoint{4.950902in}{1.688261in}}{\pgfqpoint{4.948341in}{1.694443in}}{\pgfqpoint{4.943783in}{1.699001in}}%
\pgfpathcurveto{\pgfqpoint{4.939225in}{1.703559in}}{\pgfqpoint{4.933043in}{1.706120in}}{\pgfqpoint{4.926597in}{1.706120in}}%
\pgfpathcurveto{\pgfqpoint{4.920151in}{1.706120in}}{\pgfqpoint{4.913968in}{1.703559in}}{\pgfqpoint{4.909410in}{1.699001in}}%
\pgfpathcurveto{\pgfqpoint{4.904852in}{1.694443in}}{\pgfqpoint{4.902291in}{1.688261in}}{\pgfqpoint{4.902291in}{1.681815in}}%
\pgfpathcurveto{\pgfqpoint{4.902291in}{1.675369in}}{\pgfqpoint{4.904852in}{1.669186in}}{\pgfqpoint{4.909410in}{1.664628in}}%
\pgfpathcurveto{\pgfqpoint{4.913968in}{1.660070in}}{\pgfqpoint{4.920151in}{1.657509in}}{\pgfqpoint{4.926597in}{1.657509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967802in}{2.908523in}}%
\pgfpathcurveto{\pgfqpoint{4.974247in}{2.908523in}}{\pgfqpoint{4.980430in}{2.911084in}}{\pgfqpoint{4.984988in}{2.915642in}}%
\pgfpathcurveto{\pgfqpoint{4.989546in}{2.920200in}}{\pgfqpoint{4.992107in}{2.926383in}}{\pgfqpoint{4.992107in}{2.932829in}}%
\pgfpathcurveto{\pgfqpoint{4.992107in}{2.939275in}}{\pgfqpoint{4.989546in}{2.945458in}}{\pgfqpoint{4.984988in}{2.950016in}}%
\pgfpathcurveto{\pgfqpoint{4.980430in}{2.954574in}}{\pgfqpoint{4.974247in}{2.957135in}}{\pgfqpoint{4.967802in}{2.957135in}}%
\pgfpathcurveto{\pgfqpoint{4.961356in}{2.957135in}}{\pgfqpoint{4.955173in}{2.954574in}}{\pgfqpoint{4.950615in}{2.950016in}}%
\pgfpathcurveto{\pgfqpoint{4.946057in}{2.945458in}}{\pgfqpoint{4.943496in}{2.939275in}}{\pgfqpoint{4.943496in}{2.932829in}}%
\pgfpathcurveto{\pgfqpoint{4.943496in}{2.926383in}}{\pgfqpoint{4.946057in}{2.920200in}}{\pgfqpoint{4.950615in}{2.915642in}}%
\pgfpathcurveto{\pgfqpoint{4.955173in}{2.911084in}}{\pgfqpoint{4.961356in}{2.908523in}}{\pgfqpoint{4.967802in}{2.908523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914066in}{1.563288in}}%
\pgfpathcurveto{\pgfqpoint{4.920512in}{1.563288in}}{\pgfqpoint{4.926695in}{1.565849in}}{\pgfqpoint{4.931253in}{1.570407in}}%
\pgfpathcurveto{\pgfqpoint{4.935811in}{1.574965in}}{\pgfqpoint{4.938372in}{1.581148in}}{\pgfqpoint{4.938372in}{1.587594in}}%
\pgfpathcurveto{\pgfqpoint{4.938372in}{1.594039in}}{\pgfqpoint{4.935811in}{1.600222in}}{\pgfqpoint{4.931253in}{1.604780in}}%
\pgfpathcurveto{\pgfqpoint{4.926695in}{1.609338in}}{\pgfqpoint{4.920512in}{1.611899in}}{\pgfqpoint{4.914066in}{1.611899in}}%
\pgfpathcurveto{\pgfqpoint{4.907621in}{1.611899in}}{\pgfqpoint{4.901438in}{1.609338in}}{\pgfqpoint{4.896880in}{1.604780in}}%
\pgfpathcurveto{\pgfqpoint{4.892322in}{1.600222in}}{\pgfqpoint{4.889761in}{1.594039in}}{\pgfqpoint{4.889761in}{1.587594in}}%
\pgfpathcurveto{\pgfqpoint{4.889761in}{1.581148in}}{\pgfqpoint{4.892322in}{1.574965in}}{\pgfqpoint{4.896880in}{1.570407in}}%
\pgfpathcurveto{\pgfqpoint{4.901438in}{1.565849in}}{\pgfqpoint{4.907621in}{1.563288in}}{\pgfqpoint{4.914066in}{1.563288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868251in}{2.914894in}}%
\pgfpathcurveto{\pgfqpoint{4.874696in}{2.914894in}}{\pgfqpoint{4.880879in}{2.917455in}}{\pgfqpoint{4.885437in}{2.922013in}}%
\pgfpathcurveto{\pgfqpoint{4.889995in}{2.926571in}}{\pgfqpoint{4.892556in}{2.932754in}}{\pgfqpoint{4.892556in}{2.939200in}}%
\pgfpathcurveto{\pgfqpoint{4.892556in}{2.945646in}}{\pgfqpoint{4.889995in}{2.951829in}}{\pgfqpoint{4.885437in}{2.956387in}}%
\pgfpathcurveto{\pgfqpoint{4.880879in}{2.960945in}}{\pgfqpoint{4.874696in}{2.963506in}}{\pgfqpoint{4.868251in}{2.963506in}}%
\pgfpathcurveto{\pgfqpoint{4.861805in}{2.963506in}}{\pgfqpoint{4.855622in}{2.960945in}}{\pgfqpoint{4.851064in}{2.956387in}}%
\pgfpathcurveto{\pgfqpoint{4.846506in}{2.951829in}}{\pgfqpoint{4.843945in}{2.945646in}}{\pgfqpoint{4.843945in}{2.939200in}}%
\pgfpathcurveto{\pgfqpoint{4.843945in}{2.932754in}}{\pgfqpoint{4.846506in}{2.926571in}}{\pgfqpoint{4.851064in}{2.922013in}}%
\pgfpathcurveto{\pgfqpoint{4.855622in}{2.917455in}}{\pgfqpoint{4.861805in}{2.914894in}}{\pgfqpoint{4.868251in}{2.914894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869399in}{1.978111in}}%
\pgfpathcurveto{\pgfqpoint{4.875844in}{1.978111in}}{\pgfqpoint{4.882027in}{1.980672in}}{\pgfqpoint{4.886585in}{1.985230in}}%
\pgfpathcurveto{\pgfqpoint{4.891143in}{1.989788in}}{\pgfqpoint{4.893704in}{1.995971in}}{\pgfqpoint{4.893704in}{2.002417in}}%
\pgfpathcurveto{\pgfqpoint{4.893704in}{2.008863in}}{\pgfqpoint{4.891143in}{2.015046in}}{\pgfqpoint{4.886585in}{2.019603in}}%
\pgfpathcurveto{\pgfqpoint{4.882027in}{2.024161in}}{\pgfqpoint{4.875844in}{2.026722in}}{\pgfqpoint{4.869399in}{2.026722in}}%
\pgfpathcurveto{\pgfqpoint{4.862953in}{2.026722in}}{\pgfqpoint{4.856770in}{2.024161in}}{\pgfqpoint{4.852212in}{2.019603in}}%
\pgfpathcurveto{\pgfqpoint{4.847654in}{2.015046in}}{\pgfqpoint{4.845093in}{2.008863in}}{\pgfqpoint{4.845093in}{2.002417in}}%
\pgfpathcurveto{\pgfqpoint{4.845093in}{1.995971in}}{\pgfqpoint{4.847654in}{1.989788in}}{\pgfqpoint{4.852212in}{1.985230in}}%
\pgfpathcurveto{\pgfqpoint{4.856770in}{1.980672in}}{\pgfqpoint{4.862953in}{1.978111in}}{\pgfqpoint{4.869399in}{1.978111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939809in}{2.902033in}}%
\pgfpathcurveto{\pgfqpoint{4.946255in}{2.902033in}}{\pgfqpoint{4.952437in}{2.904594in}}{\pgfqpoint{4.956995in}{2.909152in}}%
\pgfpathcurveto{\pgfqpoint{4.961553in}{2.913710in}}{\pgfqpoint{4.964114in}{2.919893in}}{\pgfqpoint{4.964114in}{2.926339in}}%
\pgfpathcurveto{\pgfqpoint{4.964114in}{2.932785in}}{\pgfqpoint{4.961553in}{2.938967in}}{\pgfqpoint{4.956995in}{2.943525in}}%
\pgfpathcurveto{\pgfqpoint{4.952437in}{2.948083in}}{\pgfqpoint{4.946255in}{2.950644in}}{\pgfqpoint{4.939809in}{2.950644in}}%
\pgfpathcurveto{\pgfqpoint{4.933363in}{2.950644in}}{\pgfqpoint{4.927180in}{2.948083in}}{\pgfqpoint{4.922622in}{2.943525in}}%
\pgfpathcurveto{\pgfqpoint{4.918064in}{2.938967in}}{\pgfqpoint{4.915503in}{2.932785in}}{\pgfqpoint{4.915503in}{2.926339in}}%
\pgfpathcurveto{\pgfqpoint{4.915503in}{2.919893in}}{\pgfqpoint{4.918064in}{2.913710in}}{\pgfqpoint{4.922622in}{2.909152in}}%
\pgfpathcurveto{\pgfqpoint{4.927180in}{2.904594in}}{\pgfqpoint{4.933363in}{2.902033in}}{\pgfqpoint{4.939809in}{2.902033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889576in}{1.897604in}}%
\pgfpathcurveto{\pgfqpoint{4.896022in}{1.897604in}}{\pgfqpoint{4.902205in}{1.900165in}}{\pgfqpoint{4.906763in}{1.904723in}}%
\pgfpathcurveto{\pgfqpoint{4.911321in}{1.909281in}}{\pgfqpoint{4.913882in}{1.915464in}}{\pgfqpoint{4.913882in}{1.921910in}}%
\pgfpathcurveto{\pgfqpoint{4.913882in}{1.928355in}}{\pgfqpoint{4.911321in}{1.934538in}}{\pgfqpoint{4.906763in}{1.939096in}}%
\pgfpathcurveto{\pgfqpoint{4.902205in}{1.943654in}}{\pgfqpoint{4.896022in}{1.946215in}}{\pgfqpoint{4.889576in}{1.946215in}}%
\pgfpathcurveto{\pgfqpoint{4.883130in}{1.946215in}}{\pgfqpoint{4.876947in}{1.943654in}}{\pgfqpoint{4.872390in}{1.939096in}}%
\pgfpathcurveto{\pgfqpoint{4.867832in}{1.934538in}}{\pgfqpoint{4.865271in}{1.928355in}}{\pgfqpoint{4.865271in}{1.921910in}}%
\pgfpathcurveto{\pgfqpoint{4.865271in}{1.915464in}}{\pgfqpoint{4.867832in}{1.909281in}}{\pgfqpoint{4.872390in}{1.904723in}}%
\pgfpathcurveto{\pgfqpoint{4.876947in}{1.900165in}}{\pgfqpoint{4.883130in}{1.897604in}}{\pgfqpoint{4.889576in}{1.897604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902374in}{1.651386in}}%
\pgfpathcurveto{\pgfqpoint{4.908820in}{1.651386in}}{\pgfqpoint{4.915003in}{1.653947in}}{\pgfqpoint{4.919561in}{1.658505in}}%
\pgfpathcurveto{\pgfqpoint{4.924119in}{1.663063in}}{\pgfqpoint{4.926680in}{1.669246in}}{\pgfqpoint{4.926680in}{1.675692in}}%
\pgfpathcurveto{\pgfqpoint{4.926680in}{1.682138in}}{\pgfqpoint{4.924119in}{1.688320in}}{\pgfqpoint{4.919561in}{1.692878in}}%
\pgfpathcurveto{\pgfqpoint{4.915003in}{1.697436in}}{\pgfqpoint{4.908820in}{1.699997in}}{\pgfqpoint{4.902374in}{1.699997in}}%
\pgfpathcurveto{\pgfqpoint{4.895929in}{1.699997in}}{\pgfqpoint{4.889746in}{1.697436in}}{\pgfqpoint{4.885188in}{1.692878in}}%
\pgfpathcurveto{\pgfqpoint{4.880630in}{1.688320in}}{\pgfqpoint{4.878069in}{1.682138in}}{\pgfqpoint{4.878069in}{1.675692in}}%
\pgfpathcurveto{\pgfqpoint{4.878069in}{1.669246in}}{\pgfqpoint{4.880630in}{1.663063in}}{\pgfqpoint{4.885188in}{1.658505in}}%
\pgfpathcurveto{\pgfqpoint{4.889746in}{1.653947in}}{\pgfqpoint{4.895929in}{1.651386in}}{\pgfqpoint{4.902374in}{1.651386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861706in}{1.376846in}}%
\pgfpathcurveto{\pgfqpoint{4.868152in}{1.376846in}}{\pgfqpoint{4.874334in}{1.379407in}}{\pgfqpoint{4.878892in}{1.383965in}}%
\pgfpathcurveto{\pgfqpoint{4.883450in}{1.388523in}}{\pgfqpoint{4.886011in}{1.394705in}}{\pgfqpoint{4.886011in}{1.401151in}}%
\pgfpathcurveto{\pgfqpoint{4.886011in}{1.407597in}}{\pgfqpoint{4.883450in}{1.413780in}}{\pgfqpoint{4.878892in}{1.418338in}}%
\pgfpathcurveto{\pgfqpoint{4.874334in}{1.422896in}}{\pgfqpoint{4.868152in}{1.425457in}}{\pgfqpoint{4.861706in}{1.425457in}}%
\pgfpathcurveto{\pgfqpoint{4.855260in}{1.425457in}}{\pgfqpoint{4.849077in}{1.422896in}}{\pgfqpoint{4.844519in}{1.418338in}}%
\pgfpathcurveto{\pgfqpoint{4.839961in}{1.413780in}}{\pgfqpoint{4.837400in}{1.407597in}}{\pgfqpoint{4.837400in}{1.401151in}}%
\pgfpathcurveto{\pgfqpoint{4.837400in}{1.394705in}}{\pgfqpoint{4.839961in}{1.388523in}}{\pgfqpoint{4.844519in}{1.383965in}}%
\pgfpathcurveto{\pgfqpoint{4.849077in}{1.379407in}}{\pgfqpoint{4.855260in}{1.376846in}}{\pgfqpoint{4.861706in}{1.376846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908778in}{1.693459in}}%
\pgfpathcurveto{\pgfqpoint{4.915224in}{1.693459in}}{\pgfqpoint{4.921406in}{1.696020in}}{\pgfqpoint{4.925964in}{1.700578in}}%
\pgfpathcurveto{\pgfqpoint{4.930522in}{1.705136in}}{\pgfqpoint{4.933083in}{1.711318in}}{\pgfqpoint{4.933083in}{1.717764in}}%
\pgfpathcurveto{\pgfqpoint{4.933083in}{1.724210in}}{\pgfqpoint{4.930522in}{1.730393in}}{\pgfqpoint{4.925964in}{1.734951in}}%
\pgfpathcurveto{\pgfqpoint{4.921406in}{1.739509in}}{\pgfqpoint{4.915224in}{1.742070in}}{\pgfqpoint{4.908778in}{1.742070in}}%
\pgfpathcurveto{\pgfqpoint{4.902332in}{1.742070in}}{\pgfqpoint{4.896149in}{1.739509in}}{\pgfqpoint{4.891591in}{1.734951in}}%
\pgfpathcurveto{\pgfqpoint{4.887033in}{1.730393in}}{\pgfqpoint{4.884472in}{1.724210in}}{\pgfqpoint{4.884472in}{1.717764in}}%
\pgfpathcurveto{\pgfqpoint{4.884472in}{1.711318in}}{\pgfqpoint{4.887033in}{1.705136in}}{\pgfqpoint{4.891591in}{1.700578in}}%
\pgfpathcurveto{\pgfqpoint{4.896149in}{1.696020in}}{\pgfqpoint{4.902332in}{1.693459in}}{\pgfqpoint{4.908778in}{1.693459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955085in}{1.697626in}}%
\pgfpathcurveto{\pgfqpoint{4.961531in}{1.697626in}}{\pgfqpoint{4.967714in}{1.700187in}}{\pgfqpoint{4.972272in}{1.704745in}}%
\pgfpathcurveto{\pgfqpoint{4.976830in}{1.709303in}}{\pgfqpoint{4.979391in}{1.715485in}}{\pgfqpoint{4.979391in}{1.721931in}}%
\pgfpathcurveto{\pgfqpoint{4.979391in}{1.728377in}}{\pgfqpoint{4.976830in}{1.734560in}}{\pgfqpoint{4.972272in}{1.739118in}}%
\pgfpathcurveto{\pgfqpoint{4.967714in}{1.743676in}}{\pgfqpoint{4.961531in}{1.746237in}}{\pgfqpoint{4.955085in}{1.746237in}}%
\pgfpathcurveto{\pgfqpoint{4.948639in}{1.746237in}}{\pgfqpoint{4.942457in}{1.743676in}}{\pgfqpoint{4.937899in}{1.739118in}}%
\pgfpathcurveto{\pgfqpoint{4.933341in}{1.734560in}}{\pgfqpoint{4.930780in}{1.728377in}}{\pgfqpoint{4.930780in}{1.721931in}}%
\pgfpathcurveto{\pgfqpoint{4.930780in}{1.715485in}}{\pgfqpoint{4.933341in}{1.709303in}}{\pgfqpoint{4.937899in}{1.704745in}}%
\pgfpathcurveto{\pgfqpoint{4.942457in}{1.700187in}}{\pgfqpoint{4.948639in}{1.697626in}}{\pgfqpoint{4.955085in}{1.697626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866540in}{2.952575in}}%
\pgfpathcurveto{\pgfqpoint{4.872986in}{2.952575in}}{\pgfqpoint{4.879169in}{2.955136in}}{\pgfqpoint{4.883727in}{2.959694in}}%
\pgfpathcurveto{\pgfqpoint{4.888285in}{2.964252in}}{\pgfqpoint{4.890846in}{2.970435in}}{\pgfqpoint{4.890846in}{2.976881in}}%
\pgfpathcurveto{\pgfqpoint{4.890846in}{2.983327in}}{\pgfqpoint{4.888285in}{2.989510in}}{\pgfqpoint{4.883727in}{2.994068in}}%
\pgfpathcurveto{\pgfqpoint{4.879169in}{2.998626in}}{\pgfqpoint{4.872986in}{3.001187in}}{\pgfqpoint{4.866540in}{3.001187in}}%
\pgfpathcurveto{\pgfqpoint{4.860094in}{3.001187in}}{\pgfqpoint{4.853911in}{2.998626in}}{\pgfqpoint{4.849353in}{2.994068in}}%
\pgfpathcurveto{\pgfqpoint{4.844795in}{2.989510in}}{\pgfqpoint{4.842235in}{2.983327in}}{\pgfqpoint{4.842235in}{2.976881in}}%
\pgfpathcurveto{\pgfqpoint{4.842235in}{2.970435in}}{\pgfqpoint{4.844795in}{2.964252in}}{\pgfqpoint{4.849353in}{2.959694in}}%
\pgfpathcurveto{\pgfqpoint{4.853911in}{2.955136in}}{\pgfqpoint{4.860094in}{2.952575in}}{\pgfqpoint{4.866540in}{2.952575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958626in}{1.917671in}}%
\pgfpathcurveto{\pgfqpoint{4.965072in}{1.917671in}}{\pgfqpoint{4.971255in}{1.920232in}}{\pgfqpoint{4.975813in}{1.924790in}}%
\pgfpathcurveto{\pgfqpoint{4.980371in}{1.929348in}}{\pgfqpoint{4.982932in}{1.935531in}}{\pgfqpoint{4.982932in}{1.941977in}}%
\pgfpathcurveto{\pgfqpoint{4.982932in}{1.948422in}}{\pgfqpoint{4.980371in}{1.954605in}}{\pgfqpoint{4.975813in}{1.959163in}}%
\pgfpathcurveto{\pgfqpoint{4.971255in}{1.963721in}}{\pgfqpoint{4.965072in}{1.966282in}}{\pgfqpoint{4.958626in}{1.966282in}}%
\pgfpathcurveto{\pgfqpoint{4.952180in}{1.966282in}}{\pgfqpoint{4.945998in}{1.963721in}}{\pgfqpoint{4.941440in}{1.959163in}}%
\pgfpathcurveto{\pgfqpoint{4.936882in}{1.954605in}}{\pgfqpoint{4.934321in}{1.948422in}}{\pgfqpoint{4.934321in}{1.941977in}}%
\pgfpathcurveto{\pgfqpoint{4.934321in}{1.935531in}}{\pgfqpoint{4.936882in}{1.929348in}}{\pgfqpoint{4.941440in}{1.924790in}}%
\pgfpathcurveto{\pgfqpoint{4.945998in}{1.920232in}}{\pgfqpoint{4.952180in}{1.917671in}}{\pgfqpoint{4.958626in}{1.917671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879493in}{2.944605in}}%
\pgfpathcurveto{\pgfqpoint{4.885939in}{2.944605in}}{\pgfqpoint{4.892122in}{2.947166in}}{\pgfqpoint{4.896680in}{2.951724in}}%
\pgfpathcurveto{\pgfqpoint{4.901238in}{2.956282in}}{\pgfqpoint{4.903799in}{2.962465in}}{\pgfqpoint{4.903799in}{2.968911in}}%
\pgfpathcurveto{\pgfqpoint{4.903799in}{2.975356in}}{\pgfqpoint{4.901238in}{2.981539in}}{\pgfqpoint{4.896680in}{2.986097in}}%
\pgfpathcurveto{\pgfqpoint{4.892122in}{2.990655in}}{\pgfqpoint{4.885939in}{2.993216in}}{\pgfqpoint{4.879493in}{2.993216in}}%
\pgfpathcurveto{\pgfqpoint{4.873048in}{2.993216in}}{\pgfqpoint{4.866865in}{2.990655in}}{\pgfqpoint{4.862307in}{2.986097in}}%
\pgfpathcurveto{\pgfqpoint{4.857749in}{2.981539in}}{\pgfqpoint{4.855188in}{2.975356in}}{\pgfqpoint{4.855188in}{2.968911in}}%
\pgfpathcurveto{\pgfqpoint{4.855188in}{2.962465in}}{\pgfqpoint{4.857749in}{2.956282in}}{\pgfqpoint{4.862307in}{2.951724in}}%
\pgfpathcurveto{\pgfqpoint{4.866865in}{2.947166in}}{\pgfqpoint{4.873048in}{2.944605in}}{\pgfqpoint{4.879493in}{2.944605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931068in}{1.782080in}}%
\pgfpathcurveto{\pgfqpoint{4.937514in}{1.782080in}}{\pgfqpoint{4.943696in}{1.784641in}}{\pgfqpoint{4.948254in}{1.789199in}}%
\pgfpathcurveto{\pgfqpoint{4.952812in}{1.793757in}}{\pgfqpoint{4.955373in}{1.799940in}}{\pgfqpoint{4.955373in}{1.806386in}}%
\pgfpathcurveto{\pgfqpoint{4.955373in}{1.812832in}}{\pgfqpoint{4.952812in}{1.819014in}}{\pgfqpoint{4.948254in}{1.823572in}}%
\pgfpathcurveto{\pgfqpoint{4.943696in}{1.828130in}}{\pgfqpoint{4.937514in}{1.830691in}}{\pgfqpoint{4.931068in}{1.830691in}}%
\pgfpathcurveto{\pgfqpoint{4.924622in}{1.830691in}}{\pgfqpoint{4.918439in}{1.828130in}}{\pgfqpoint{4.913881in}{1.823572in}}%
\pgfpathcurveto{\pgfqpoint{4.909323in}{1.819014in}}{\pgfqpoint{4.906762in}{1.812832in}}{\pgfqpoint{4.906762in}{1.806386in}}%
\pgfpathcurveto{\pgfqpoint{4.906762in}{1.799940in}}{\pgfqpoint{4.909323in}{1.793757in}}{\pgfqpoint{4.913881in}{1.789199in}}%
\pgfpathcurveto{\pgfqpoint{4.918439in}{1.784641in}}{\pgfqpoint{4.924622in}{1.782080in}}{\pgfqpoint{4.931068in}{1.782080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877043in}{1.605067in}}%
\pgfpathcurveto{\pgfqpoint{4.883489in}{1.605067in}}{\pgfqpoint{4.889672in}{1.607628in}}{\pgfqpoint{4.894230in}{1.612186in}}%
\pgfpathcurveto{\pgfqpoint{4.898788in}{1.616744in}}{\pgfqpoint{4.901349in}{1.622927in}}{\pgfqpoint{4.901349in}{1.629373in}}%
\pgfpathcurveto{\pgfqpoint{4.901349in}{1.635818in}}{\pgfqpoint{4.898788in}{1.642001in}}{\pgfqpoint{4.894230in}{1.646559in}}%
\pgfpathcurveto{\pgfqpoint{4.889672in}{1.651117in}}{\pgfqpoint{4.883489in}{1.653678in}}{\pgfqpoint{4.877043in}{1.653678in}}%
\pgfpathcurveto{\pgfqpoint{4.870597in}{1.653678in}}{\pgfqpoint{4.864414in}{1.651117in}}{\pgfqpoint{4.859856in}{1.646559in}}%
\pgfpathcurveto{\pgfqpoint{4.855298in}{1.642001in}}{\pgfqpoint{4.852737in}{1.635818in}}{\pgfqpoint{4.852737in}{1.629373in}}%
\pgfpathcurveto{\pgfqpoint{4.852737in}{1.622927in}}{\pgfqpoint{4.855298in}{1.616744in}}{\pgfqpoint{4.859856in}{1.612186in}}%
\pgfpathcurveto{\pgfqpoint{4.864414in}{1.607628in}}{\pgfqpoint{4.870597in}{1.605067in}}{\pgfqpoint{4.877043in}{1.605067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905561in}{2.920846in}}%
\pgfpathcurveto{\pgfqpoint{4.912007in}{2.920846in}}{\pgfqpoint{4.918189in}{2.923407in}}{\pgfqpoint{4.922747in}{2.927965in}}%
\pgfpathcurveto{\pgfqpoint{4.927305in}{2.932523in}}{\pgfqpoint{4.929866in}{2.938706in}}{\pgfqpoint{4.929866in}{2.945152in}}%
\pgfpathcurveto{\pgfqpoint{4.929866in}{2.951598in}}{\pgfqpoint{4.927305in}{2.957780in}}{\pgfqpoint{4.922747in}{2.962338in}}%
\pgfpathcurveto{\pgfqpoint{4.918189in}{2.966896in}}{\pgfqpoint{4.912007in}{2.969457in}}{\pgfqpoint{4.905561in}{2.969457in}}%
\pgfpathcurveto{\pgfqpoint{4.899115in}{2.969457in}}{\pgfqpoint{4.892932in}{2.966896in}}{\pgfqpoint{4.888374in}{2.962338in}}%
\pgfpathcurveto{\pgfqpoint{4.883816in}{2.957780in}}{\pgfqpoint{4.881255in}{2.951598in}}{\pgfqpoint{4.881255in}{2.945152in}}%
\pgfpathcurveto{\pgfqpoint{4.881255in}{2.938706in}}{\pgfqpoint{4.883816in}{2.932523in}}{\pgfqpoint{4.888374in}{2.927965in}}%
\pgfpathcurveto{\pgfqpoint{4.892932in}{2.923407in}}{\pgfqpoint{4.899115in}{2.920846in}}{\pgfqpoint{4.905561in}{2.920846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884647in}{1.501617in}}%
\pgfpathcurveto{\pgfqpoint{4.891093in}{1.501617in}}{\pgfqpoint{4.897276in}{1.504178in}}{\pgfqpoint{4.901834in}{1.508736in}}%
\pgfpathcurveto{\pgfqpoint{4.906392in}{1.513294in}}{\pgfqpoint{4.908953in}{1.519477in}}{\pgfqpoint{4.908953in}{1.525923in}}%
\pgfpathcurveto{\pgfqpoint{4.908953in}{1.532369in}}{\pgfqpoint{4.906392in}{1.538551in}}{\pgfqpoint{4.901834in}{1.543109in}}%
\pgfpathcurveto{\pgfqpoint{4.897276in}{1.547667in}}{\pgfqpoint{4.891093in}{1.550228in}}{\pgfqpoint{4.884647in}{1.550228in}}%
\pgfpathcurveto{\pgfqpoint{4.878201in}{1.550228in}}{\pgfqpoint{4.872018in}{1.547667in}}{\pgfqpoint{4.867460in}{1.543109in}}%
\pgfpathcurveto{\pgfqpoint{4.862902in}{1.538551in}}{\pgfqpoint{4.860341in}{1.532369in}}{\pgfqpoint{4.860341in}{1.525923in}}%
\pgfpathcurveto{\pgfqpoint{4.860341in}{1.519477in}}{\pgfqpoint{4.862902in}{1.513294in}}{\pgfqpoint{4.867460in}{1.508736in}}%
\pgfpathcurveto{\pgfqpoint{4.872018in}{1.504178in}}{\pgfqpoint{4.878201in}{1.501617in}}{\pgfqpoint{4.884647in}{1.501617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947743in}{1.606934in}}%
\pgfpathcurveto{\pgfqpoint{4.954189in}{1.606934in}}{\pgfqpoint{4.960372in}{1.609495in}}{\pgfqpoint{4.964930in}{1.614053in}}%
\pgfpathcurveto{\pgfqpoint{4.969488in}{1.618611in}}{\pgfqpoint{4.972049in}{1.624794in}}{\pgfqpoint{4.972049in}{1.631239in}}%
\pgfpathcurveto{\pgfqpoint{4.972049in}{1.637685in}}{\pgfqpoint{4.969488in}{1.643868in}}{\pgfqpoint{4.964930in}{1.648426in}}%
\pgfpathcurveto{\pgfqpoint{4.960372in}{1.652984in}}{\pgfqpoint{4.954189in}{1.655545in}}{\pgfqpoint{4.947743in}{1.655545in}}%
\pgfpathcurveto{\pgfqpoint{4.941297in}{1.655545in}}{\pgfqpoint{4.935114in}{1.652984in}}{\pgfqpoint{4.930556in}{1.648426in}}%
\pgfpathcurveto{\pgfqpoint{4.925998in}{1.643868in}}{\pgfqpoint{4.923437in}{1.637685in}}{\pgfqpoint{4.923437in}{1.631239in}}%
\pgfpathcurveto{\pgfqpoint{4.923437in}{1.624794in}}{\pgfqpoint{4.925998in}{1.618611in}}{\pgfqpoint{4.930556in}{1.614053in}}%
\pgfpathcurveto{\pgfqpoint{4.935114in}{1.609495in}}{\pgfqpoint{4.941297in}{1.606934in}}{\pgfqpoint{4.947743in}{1.606934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961767in}{1.493009in}}%
\pgfpathcurveto{\pgfqpoint{4.968213in}{1.493009in}}{\pgfqpoint{4.974395in}{1.495570in}}{\pgfqpoint{4.978953in}{1.500128in}}%
\pgfpathcurveto{\pgfqpoint{4.983511in}{1.504686in}}{\pgfqpoint{4.986072in}{1.510868in}}{\pgfqpoint{4.986072in}{1.517314in}}%
\pgfpathcurveto{\pgfqpoint{4.986072in}{1.523760in}}{\pgfqpoint{4.983511in}{1.529943in}}{\pgfqpoint{4.978953in}{1.534501in}}%
\pgfpathcurveto{\pgfqpoint{4.974395in}{1.539059in}}{\pgfqpoint{4.968213in}{1.541620in}}{\pgfqpoint{4.961767in}{1.541620in}}%
\pgfpathcurveto{\pgfqpoint{4.955321in}{1.541620in}}{\pgfqpoint{4.949138in}{1.539059in}}{\pgfqpoint{4.944580in}{1.534501in}}%
\pgfpathcurveto{\pgfqpoint{4.940022in}{1.529943in}}{\pgfqpoint{4.937461in}{1.523760in}}{\pgfqpoint{4.937461in}{1.517314in}}%
\pgfpathcurveto{\pgfqpoint{4.937461in}{1.510868in}}{\pgfqpoint{4.940022in}{1.504686in}}{\pgfqpoint{4.944580in}{1.500128in}}%
\pgfpathcurveto{\pgfqpoint{4.949138in}{1.495570in}}{\pgfqpoint{4.955321in}{1.493009in}}{\pgfqpoint{4.961767in}{1.493009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932481in}{1.691437in}}%
\pgfpathcurveto{\pgfqpoint{4.938927in}{1.691437in}}{\pgfqpoint{4.945110in}{1.693998in}}{\pgfqpoint{4.949668in}{1.698556in}}%
\pgfpathcurveto{\pgfqpoint{4.954226in}{1.703114in}}{\pgfqpoint{4.956787in}{1.709297in}}{\pgfqpoint{4.956787in}{1.715743in}}%
\pgfpathcurveto{\pgfqpoint{4.956787in}{1.722189in}}{\pgfqpoint{4.954226in}{1.728372in}}{\pgfqpoint{4.949668in}{1.732930in}}%
\pgfpathcurveto{\pgfqpoint{4.945110in}{1.737488in}}{\pgfqpoint{4.938927in}{1.740049in}}{\pgfqpoint{4.932481in}{1.740049in}}%
\pgfpathcurveto{\pgfqpoint{4.926035in}{1.740049in}}{\pgfqpoint{4.919853in}{1.737488in}}{\pgfqpoint{4.915295in}{1.732930in}}%
\pgfpathcurveto{\pgfqpoint{4.910737in}{1.728372in}}{\pgfqpoint{4.908176in}{1.722189in}}{\pgfqpoint{4.908176in}{1.715743in}}%
\pgfpathcurveto{\pgfqpoint{4.908176in}{1.709297in}}{\pgfqpoint{4.910737in}{1.703114in}}{\pgfqpoint{4.915295in}{1.698556in}}%
\pgfpathcurveto{\pgfqpoint{4.919853in}{1.693998in}}{\pgfqpoint{4.926035in}{1.691437in}}{\pgfqpoint{4.932481in}{1.691437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913870in}{1.749213in}}%
\pgfpathcurveto{\pgfqpoint{4.920316in}{1.749213in}}{\pgfqpoint{4.926499in}{1.751774in}}{\pgfqpoint{4.931057in}{1.756331in}}%
\pgfpathcurveto{\pgfqpoint{4.935615in}{1.760889in}}{\pgfqpoint{4.938176in}{1.767072in}}{\pgfqpoint{4.938176in}{1.773518in}}%
\pgfpathcurveto{\pgfqpoint{4.938176in}{1.779964in}}{\pgfqpoint{4.935615in}{1.786147in}}{\pgfqpoint{4.931057in}{1.790705in}}%
\pgfpathcurveto{\pgfqpoint{4.926499in}{1.795263in}}{\pgfqpoint{4.920316in}{1.797824in}}{\pgfqpoint{4.913870in}{1.797824in}}%
\pgfpathcurveto{\pgfqpoint{4.907424in}{1.797824in}}{\pgfqpoint{4.901241in}{1.795263in}}{\pgfqpoint{4.896683in}{1.790705in}}%
\pgfpathcurveto{\pgfqpoint{4.892125in}{1.786147in}}{\pgfqpoint{4.889564in}{1.779964in}}{\pgfqpoint{4.889564in}{1.773518in}}%
\pgfpathcurveto{\pgfqpoint{4.889564in}{1.767072in}}{\pgfqpoint{4.892125in}{1.760889in}}{\pgfqpoint{4.896683in}{1.756331in}}%
\pgfpathcurveto{\pgfqpoint{4.901241in}{1.751774in}}{\pgfqpoint{4.907424in}{1.749213in}}{\pgfqpoint{4.913870in}{1.749213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869877in}{1.921684in}}%
\pgfpathcurveto{\pgfqpoint{4.876323in}{1.921684in}}{\pgfqpoint{4.882506in}{1.924245in}}{\pgfqpoint{4.887064in}{1.928803in}}%
\pgfpathcurveto{\pgfqpoint{4.891622in}{1.933361in}}{\pgfqpoint{4.894183in}{1.939543in}}{\pgfqpoint{4.894183in}{1.945989in}}%
\pgfpathcurveto{\pgfqpoint{4.894183in}{1.952435in}}{\pgfqpoint{4.891622in}{1.958618in}}{\pgfqpoint{4.887064in}{1.963176in}}%
\pgfpathcurveto{\pgfqpoint{4.882506in}{1.967734in}}{\pgfqpoint{4.876323in}{1.970295in}}{\pgfqpoint{4.869877in}{1.970295in}}%
\pgfpathcurveto{\pgfqpoint{4.863431in}{1.970295in}}{\pgfqpoint{4.857248in}{1.967734in}}{\pgfqpoint{4.852690in}{1.963176in}}%
\pgfpathcurveto{\pgfqpoint{4.848133in}{1.958618in}}{\pgfqpoint{4.845572in}{1.952435in}}{\pgfqpoint{4.845572in}{1.945989in}}%
\pgfpathcurveto{\pgfqpoint{4.845572in}{1.939543in}}{\pgfqpoint{4.848133in}{1.933361in}}{\pgfqpoint{4.852690in}{1.928803in}}%
\pgfpathcurveto{\pgfqpoint{4.857248in}{1.924245in}}{\pgfqpoint{4.863431in}{1.921684in}}{\pgfqpoint{4.869877in}{1.921684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959230in}{2.961071in}}%
\pgfpathcurveto{\pgfqpoint{4.965676in}{2.961071in}}{\pgfqpoint{4.971859in}{2.963632in}}{\pgfqpoint{4.976417in}{2.968190in}}%
\pgfpathcurveto{\pgfqpoint{4.980974in}{2.972748in}}{\pgfqpoint{4.983535in}{2.978931in}}{\pgfqpoint{4.983535in}{2.985377in}}%
\pgfpathcurveto{\pgfqpoint{4.983535in}{2.991823in}}{\pgfqpoint{4.980974in}{2.998005in}}{\pgfqpoint{4.976417in}{3.002563in}}%
\pgfpathcurveto{\pgfqpoint{4.971859in}{3.007121in}}{\pgfqpoint{4.965676in}{3.009682in}}{\pgfqpoint{4.959230in}{3.009682in}}%
\pgfpathcurveto{\pgfqpoint{4.952784in}{3.009682in}}{\pgfqpoint{4.946601in}{3.007121in}}{\pgfqpoint{4.942043in}{3.002563in}}%
\pgfpathcurveto{\pgfqpoint{4.937485in}{2.998005in}}{\pgfqpoint{4.934924in}{2.991823in}}{\pgfqpoint{4.934924in}{2.985377in}}%
\pgfpathcurveto{\pgfqpoint{4.934924in}{2.978931in}}{\pgfqpoint{4.937485in}{2.972748in}}{\pgfqpoint{4.942043in}{2.968190in}}%
\pgfpathcurveto{\pgfqpoint{4.946601in}{2.963632in}}{\pgfqpoint{4.952784in}{2.961071in}}{\pgfqpoint{4.959230in}{2.961071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885603in}{1.698357in}}%
\pgfpathcurveto{\pgfqpoint{4.892049in}{1.698357in}}{\pgfqpoint{4.898232in}{1.700918in}}{\pgfqpoint{4.902790in}{1.705476in}}%
\pgfpathcurveto{\pgfqpoint{4.907348in}{1.710034in}}{\pgfqpoint{4.909909in}{1.716217in}}{\pgfqpoint{4.909909in}{1.722662in}}%
\pgfpathcurveto{\pgfqpoint{4.909909in}{1.729108in}}{\pgfqpoint{4.907348in}{1.735291in}}{\pgfqpoint{4.902790in}{1.739849in}}%
\pgfpathcurveto{\pgfqpoint{4.898232in}{1.744407in}}{\pgfqpoint{4.892049in}{1.746968in}}{\pgfqpoint{4.885603in}{1.746968in}}%
\pgfpathcurveto{\pgfqpoint{4.879157in}{1.746968in}}{\pgfqpoint{4.872974in}{1.744407in}}{\pgfqpoint{4.868417in}{1.739849in}}%
\pgfpathcurveto{\pgfqpoint{4.863859in}{1.735291in}}{\pgfqpoint{4.861298in}{1.729108in}}{\pgfqpoint{4.861298in}{1.722662in}}%
\pgfpathcurveto{\pgfqpoint{4.861298in}{1.716217in}}{\pgfqpoint{4.863859in}{1.710034in}}{\pgfqpoint{4.868417in}{1.705476in}}%
\pgfpathcurveto{\pgfqpoint{4.872974in}{1.700918in}}{\pgfqpoint{4.879157in}{1.698357in}}{\pgfqpoint{4.885603in}{1.698357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867585in}{2.087568in}}%
\pgfpathcurveto{\pgfqpoint{4.874031in}{2.087568in}}{\pgfqpoint{4.880214in}{2.090129in}}{\pgfqpoint{4.884772in}{2.094687in}}%
\pgfpathcurveto{\pgfqpoint{4.889330in}{2.099245in}}{\pgfqpoint{4.891891in}{2.105427in}}{\pgfqpoint{4.891891in}{2.111873in}}%
\pgfpathcurveto{\pgfqpoint{4.891891in}{2.118319in}}{\pgfqpoint{4.889330in}{2.124502in}}{\pgfqpoint{4.884772in}{2.129060in}}%
\pgfpathcurveto{\pgfqpoint{4.880214in}{2.133618in}}{\pgfqpoint{4.874031in}{2.136179in}}{\pgfqpoint{4.867585in}{2.136179in}}%
\pgfpathcurveto{\pgfqpoint{4.861140in}{2.136179in}}{\pgfqpoint{4.854957in}{2.133618in}}{\pgfqpoint{4.850399in}{2.129060in}}%
\pgfpathcurveto{\pgfqpoint{4.845841in}{2.124502in}}{\pgfqpoint{4.843280in}{2.118319in}}{\pgfqpoint{4.843280in}{2.111873in}}%
\pgfpathcurveto{\pgfqpoint{4.843280in}{2.105427in}}{\pgfqpoint{4.845841in}{2.099245in}}{\pgfqpoint{4.850399in}{2.094687in}}%
\pgfpathcurveto{\pgfqpoint{4.854957in}{2.090129in}}{\pgfqpoint{4.861140in}{2.087568in}}{\pgfqpoint{4.867585in}{2.087568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860711in}{2.944510in}}%
\pgfpathcurveto{\pgfqpoint{4.867157in}{2.944510in}}{\pgfqpoint{4.873340in}{2.947071in}}{\pgfqpoint{4.877898in}{2.951629in}}%
\pgfpathcurveto{\pgfqpoint{4.882456in}{2.956187in}}{\pgfqpoint{4.885017in}{2.962369in}}{\pgfqpoint{4.885017in}{2.968815in}}%
\pgfpathcurveto{\pgfqpoint{4.885017in}{2.975261in}}{\pgfqpoint{4.882456in}{2.981444in}}{\pgfqpoint{4.877898in}{2.986002in}}%
\pgfpathcurveto{\pgfqpoint{4.873340in}{2.990560in}}{\pgfqpoint{4.867157in}{2.993121in}}{\pgfqpoint{4.860711in}{2.993121in}}%
\pgfpathcurveto{\pgfqpoint{4.854266in}{2.993121in}}{\pgfqpoint{4.848083in}{2.990560in}}{\pgfqpoint{4.843525in}{2.986002in}}%
\pgfpathcurveto{\pgfqpoint{4.838967in}{2.981444in}}{\pgfqpoint{4.836406in}{2.975261in}}{\pgfqpoint{4.836406in}{2.968815in}}%
\pgfpathcurveto{\pgfqpoint{4.836406in}{2.962369in}}{\pgfqpoint{4.838967in}{2.956187in}}{\pgfqpoint{4.843525in}{2.951629in}}%
\pgfpathcurveto{\pgfqpoint{4.848083in}{2.947071in}}{\pgfqpoint{4.854266in}{2.944510in}}{\pgfqpoint{4.860711in}{2.944510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882682in}{1.561822in}}%
\pgfpathcurveto{\pgfqpoint{4.889128in}{1.561822in}}{\pgfqpoint{4.895311in}{1.564383in}}{\pgfqpoint{4.899868in}{1.568941in}}%
\pgfpathcurveto{\pgfqpoint{4.904426in}{1.573499in}}{\pgfqpoint{4.906987in}{1.579682in}}{\pgfqpoint{4.906987in}{1.586128in}}%
\pgfpathcurveto{\pgfqpoint{4.906987in}{1.592574in}}{\pgfqpoint{4.904426in}{1.598756in}}{\pgfqpoint{4.899868in}{1.603314in}}%
\pgfpathcurveto{\pgfqpoint{4.895311in}{1.607872in}}{\pgfqpoint{4.889128in}{1.610433in}}{\pgfqpoint{4.882682in}{1.610433in}}%
\pgfpathcurveto{\pgfqpoint{4.876236in}{1.610433in}}{\pgfqpoint{4.870053in}{1.607872in}}{\pgfqpoint{4.865495in}{1.603314in}}%
\pgfpathcurveto{\pgfqpoint{4.860937in}{1.598756in}}{\pgfqpoint{4.858376in}{1.592574in}}{\pgfqpoint{4.858376in}{1.586128in}}%
\pgfpathcurveto{\pgfqpoint{4.858376in}{1.579682in}}{\pgfqpoint{4.860937in}{1.573499in}}{\pgfqpoint{4.865495in}{1.568941in}}%
\pgfpathcurveto{\pgfqpoint{4.870053in}{1.564383in}}{\pgfqpoint{4.876236in}{1.561822in}}{\pgfqpoint{4.882682in}{1.561822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916463in}{1.853466in}}%
\pgfpathcurveto{\pgfqpoint{4.922909in}{1.853466in}}{\pgfqpoint{4.929092in}{1.856027in}}{\pgfqpoint{4.933650in}{1.860585in}}%
\pgfpathcurveto{\pgfqpoint{4.938208in}{1.865143in}}{\pgfqpoint{4.940769in}{1.871326in}}{\pgfqpoint{4.940769in}{1.877772in}}%
\pgfpathcurveto{\pgfqpoint{4.940769in}{1.884218in}}{\pgfqpoint{4.938208in}{1.890400in}}{\pgfqpoint{4.933650in}{1.894958in}}%
\pgfpathcurveto{\pgfqpoint{4.929092in}{1.899516in}}{\pgfqpoint{4.922909in}{1.902077in}}{\pgfqpoint{4.916463in}{1.902077in}}%
\pgfpathcurveto{\pgfqpoint{4.910017in}{1.902077in}}{\pgfqpoint{4.903835in}{1.899516in}}{\pgfqpoint{4.899277in}{1.894958in}}%
\pgfpathcurveto{\pgfqpoint{4.894719in}{1.890400in}}{\pgfqpoint{4.892158in}{1.884218in}}{\pgfqpoint{4.892158in}{1.877772in}}%
\pgfpathcurveto{\pgfqpoint{4.892158in}{1.871326in}}{\pgfqpoint{4.894719in}{1.865143in}}{\pgfqpoint{4.899277in}{1.860585in}}%
\pgfpathcurveto{\pgfqpoint{4.903835in}{1.856027in}}{\pgfqpoint{4.910017in}{1.853466in}}{\pgfqpoint{4.916463in}{1.853466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878542in}{2.050534in}}%
\pgfpathcurveto{\pgfqpoint{4.884988in}{2.050534in}}{\pgfqpoint{4.891170in}{2.053095in}}{\pgfqpoint{4.895728in}{2.057653in}}%
\pgfpathcurveto{\pgfqpoint{4.900286in}{2.062211in}}{\pgfqpoint{4.902847in}{2.068394in}}{\pgfqpoint{4.902847in}{2.074840in}}%
\pgfpathcurveto{\pgfqpoint{4.902847in}{2.081286in}}{\pgfqpoint{4.900286in}{2.087468in}}{\pgfqpoint{4.895728in}{2.092026in}}%
\pgfpathcurveto{\pgfqpoint{4.891170in}{2.096584in}}{\pgfqpoint{4.884988in}{2.099145in}}{\pgfqpoint{4.878542in}{2.099145in}}%
\pgfpathcurveto{\pgfqpoint{4.872096in}{2.099145in}}{\pgfqpoint{4.865913in}{2.096584in}}{\pgfqpoint{4.861355in}{2.092026in}}%
\pgfpathcurveto{\pgfqpoint{4.856797in}{2.087468in}}{\pgfqpoint{4.854236in}{2.081286in}}{\pgfqpoint{4.854236in}{2.074840in}}%
\pgfpathcurveto{\pgfqpoint{4.854236in}{2.068394in}}{\pgfqpoint{4.856797in}{2.062211in}}{\pgfqpoint{4.861355in}{2.057653in}}%
\pgfpathcurveto{\pgfqpoint{4.865913in}{2.053095in}}{\pgfqpoint{4.872096in}{2.050534in}}{\pgfqpoint{4.878542in}{2.050534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884216in}{1.717796in}}%
\pgfpathcurveto{\pgfqpoint{4.890662in}{1.717796in}}{\pgfqpoint{4.896844in}{1.720357in}}{\pgfqpoint{4.901402in}{1.724915in}}%
\pgfpathcurveto{\pgfqpoint{4.905960in}{1.729473in}}{\pgfqpoint{4.908521in}{1.735656in}}{\pgfqpoint{4.908521in}{1.742102in}}%
\pgfpathcurveto{\pgfqpoint{4.908521in}{1.748547in}}{\pgfqpoint{4.905960in}{1.754730in}}{\pgfqpoint{4.901402in}{1.759288in}}%
\pgfpathcurveto{\pgfqpoint{4.896844in}{1.763846in}}{\pgfqpoint{4.890662in}{1.766407in}}{\pgfqpoint{4.884216in}{1.766407in}}%
\pgfpathcurveto{\pgfqpoint{4.877770in}{1.766407in}}{\pgfqpoint{4.871587in}{1.763846in}}{\pgfqpoint{4.867029in}{1.759288in}}%
\pgfpathcurveto{\pgfqpoint{4.862471in}{1.754730in}}{\pgfqpoint{4.859910in}{1.748547in}}{\pgfqpoint{4.859910in}{1.742102in}}%
\pgfpathcurveto{\pgfqpoint{4.859910in}{1.735656in}}{\pgfqpoint{4.862471in}{1.729473in}}{\pgfqpoint{4.867029in}{1.724915in}}%
\pgfpathcurveto{\pgfqpoint{4.871587in}{1.720357in}}{\pgfqpoint{4.877770in}{1.717796in}}{\pgfqpoint{4.884216in}{1.717796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938146in}{1.935028in}}%
\pgfpathcurveto{\pgfqpoint{4.944592in}{1.935028in}}{\pgfqpoint{4.950775in}{1.937589in}}{\pgfqpoint{4.955333in}{1.942147in}}%
\pgfpathcurveto{\pgfqpoint{4.959891in}{1.946705in}}{\pgfqpoint{4.962452in}{1.952887in}}{\pgfqpoint{4.962452in}{1.959333in}}%
\pgfpathcurveto{\pgfqpoint{4.962452in}{1.965779in}}{\pgfqpoint{4.959891in}{1.971962in}}{\pgfqpoint{4.955333in}{1.976520in}}%
\pgfpathcurveto{\pgfqpoint{4.950775in}{1.981078in}}{\pgfqpoint{4.944592in}{1.983639in}}{\pgfqpoint{4.938146in}{1.983639in}}%
\pgfpathcurveto{\pgfqpoint{4.931700in}{1.983639in}}{\pgfqpoint{4.925517in}{1.981078in}}{\pgfqpoint{4.920959in}{1.976520in}}%
\pgfpathcurveto{\pgfqpoint{4.916402in}{1.971962in}}{\pgfqpoint{4.913841in}{1.965779in}}{\pgfqpoint{4.913841in}{1.959333in}}%
\pgfpathcurveto{\pgfqpoint{4.913841in}{1.952887in}}{\pgfqpoint{4.916402in}{1.946705in}}{\pgfqpoint{4.920959in}{1.942147in}}%
\pgfpathcurveto{\pgfqpoint{4.925517in}{1.937589in}}{\pgfqpoint{4.931700in}{1.935028in}}{\pgfqpoint{4.938146in}{1.935028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879828in}{1.924519in}}%
\pgfpathcurveto{\pgfqpoint{4.886274in}{1.924519in}}{\pgfqpoint{4.892457in}{1.927080in}}{\pgfqpoint{4.897015in}{1.931638in}}%
\pgfpathcurveto{\pgfqpoint{4.901573in}{1.936196in}}{\pgfqpoint{4.904134in}{1.942378in}}{\pgfqpoint{4.904134in}{1.948824in}}%
\pgfpathcurveto{\pgfqpoint{4.904134in}{1.955270in}}{\pgfqpoint{4.901573in}{1.961453in}}{\pgfqpoint{4.897015in}{1.966011in}}%
\pgfpathcurveto{\pgfqpoint{4.892457in}{1.970569in}}{\pgfqpoint{4.886274in}{1.973130in}}{\pgfqpoint{4.879828in}{1.973130in}}%
\pgfpathcurveto{\pgfqpoint{4.873382in}{1.973130in}}{\pgfqpoint{4.867199in}{1.970569in}}{\pgfqpoint{4.862641in}{1.966011in}}%
\pgfpathcurveto{\pgfqpoint{4.858083in}{1.961453in}}{\pgfqpoint{4.855522in}{1.955270in}}{\pgfqpoint{4.855522in}{1.948824in}}%
\pgfpathcurveto{\pgfqpoint{4.855522in}{1.942378in}}{\pgfqpoint{4.858083in}{1.936196in}}{\pgfqpoint{4.862641in}{1.931638in}}%
\pgfpathcurveto{\pgfqpoint{4.867199in}{1.927080in}}{\pgfqpoint{4.873382in}{1.924519in}}{\pgfqpoint{4.879828in}{1.924519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952818in}{2.420074in}}%
\pgfpathcurveto{\pgfqpoint{4.959264in}{2.420074in}}{\pgfqpoint{4.965446in}{2.422635in}}{\pgfqpoint{4.970004in}{2.427192in}}%
\pgfpathcurveto{\pgfqpoint{4.974562in}{2.431750in}}{\pgfqpoint{4.977123in}{2.437933in}}{\pgfqpoint{4.977123in}{2.444379in}}%
\pgfpathcurveto{\pgfqpoint{4.977123in}{2.450825in}}{\pgfqpoint{4.974562in}{2.457008in}}{\pgfqpoint{4.970004in}{2.461566in}}%
\pgfpathcurveto{\pgfqpoint{4.965446in}{2.466124in}}{\pgfqpoint{4.959264in}{2.468685in}}{\pgfqpoint{4.952818in}{2.468685in}}%
\pgfpathcurveto{\pgfqpoint{4.946372in}{2.468685in}}{\pgfqpoint{4.940189in}{2.466124in}}{\pgfqpoint{4.935631in}{2.461566in}}%
\pgfpathcurveto{\pgfqpoint{4.931073in}{2.457008in}}{\pgfqpoint{4.928512in}{2.450825in}}{\pgfqpoint{4.928512in}{2.444379in}}%
\pgfpathcurveto{\pgfqpoint{4.928512in}{2.437933in}}{\pgfqpoint{4.931073in}{2.431750in}}{\pgfqpoint{4.935631in}{2.427192in}}%
\pgfpathcurveto{\pgfqpoint{4.940189in}{2.422635in}}{\pgfqpoint{4.946372in}{2.420074in}}{\pgfqpoint{4.952818in}{2.420074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885898in}{1.786546in}}%
\pgfpathcurveto{\pgfqpoint{4.892344in}{1.786546in}}{\pgfqpoint{4.898526in}{1.789107in}}{\pgfqpoint{4.903084in}{1.793665in}}%
\pgfpathcurveto{\pgfqpoint{4.907642in}{1.798223in}}{\pgfqpoint{4.910203in}{1.804406in}}{\pgfqpoint{4.910203in}{1.810852in}}%
\pgfpathcurveto{\pgfqpoint{4.910203in}{1.817298in}}{\pgfqpoint{4.907642in}{1.823481in}}{\pgfqpoint{4.903084in}{1.828038in}}%
\pgfpathcurveto{\pgfqpoint{4.898526in}{1.832596in}}{\pgfqpoint{4.892344in}{1.835157in}}{\pgfqpoint{4.885898in}{1.835157in}}%
\pgfpathcurveto{\pgfqpoint{4.879452in}{1.835157in}}{\pgfqpoint{4.873269in}{1.832596in}}{\pgfqpoint{4.868711in}{1.828038in}}%
\pgfpathcurveto{\pgfqpoint{4.864153in}{1.823481in}}{\pgfqpoint{4.861592in}{1.817298in}}{\pgfqpoint{4.861592in}{1.810852in}}%
\pgfpathcurveto{\pgfqpoint{4.861592in}{1.804406in}}{\pgfqpoint{4.864153in}{1.798223in}}{\pgfqpoint{4.868711in}{1.793665in}}%
\pgfpathcurveto{\pgfqpoint{4.873269in}{1.789107in}}{\pgfqpoint{4.879452in}{1.786546in}}{\pgfqpoint{4.885898in}{1.786546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951358in}{2.157919in}}%
\pgfpathcurveto{\pgfqpoint{4.957804in}{2.157919in}}{\pgfqpoint{4.963986in}{2.160480in}}{\pgfqpoint{4.968544in}{2.165038in}}%
\pgfpathcurveto{\pgfqpoint{4.973102in}{2.169596in}}{\pgfqpoint{4.975663in}{2.175778in}}{\pgfqpoint{4.975663in}{2.182224in}}%
\pgfpathcurveto{\pgfqpoint{4.975663in}{2.188670in}}{\pgfqpoint{4.973102in}{2.194853in}}{\pgfqpoint{4.968544in}{2.199411in}}%
\pgfpathcurveto{\pgfqpoint{4.963986in}{2.203969in}}{\pgfqpoint{4.957804in}{2.206530in}}{\pgfqpoint{4.951358in}{2.206530in}}%
\pgfpathcurveto{\pgfqpoint{4.944912in}{2.206530in}}{\pgfqpoint{4.938729in}{2.203969in}}{\pgfqpoint{4.934171in}{2.199411in}}%
\pgfpathcurveto{\pgfqpoint{4.929613in}{2.194853in}}{\pgfqpoint{4.927052in}{2.188670in}}{\pgfqpoint{4.927052in}{2.182224in}}%
\pgfpathcurveto{\pgfqpoint{4.927052in}{2.175778in}}{\pgfqpoint{4.929613in}{2.169596in}}{\pgfqpoint{4.934171in}{2.165038in}}%
\pgfpathcurveto{\pgfqpoint{4.938729in}{2.160480in}}{\pgfqpoint{4.944912in}{2.157919in}}{\pgfqpoint{4.951358in}{2.157919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892328in}{1.779638in}}%
\pgfpathcurveto{\pgfqpoint{4.898774in}{1.779638in}}{\pgfqpoint{4.904956in}{1.782199in}}{\pgfqpoint{4.909514in}{1.786757in}}%
\pgfpathcurveto{\pgfqpoint{4.914072in}{1.791315in}}{\pgfqpoint{4.916633in}{1.797498in}}{\pgfqpoint{4.916633in}{1.803943in}}%
\pgfpathcurveto{\pgfqpoint{4.916633in}{1.810389in}}{\pgfqpoint{4.914072in}{1.816572in}}{\pgfqpoint{4.909514in}{1.821130in}}%
\pgfpathcurveto{\pgfqpoint{4.904956in}{1.825688in}}{\pgfqpoint{4.898774in}{1.828249in}}{\pgfqpoint{4.892328in}{1.828249in}}%
\pgfpathcurveto{\pgfqpoint{4.885882in}{1.828249in}}{\pgfqpoint{4.879699in}{1.825688in}}{\pgfqpoint{4.875141in}{1.821130in}}%
\pgfpathcurveto{\pgfqpoint{4.870583in}{1.816572in}}{\pgfqpoint{4.868022in}{1.810389in}}{\pgfqpoint{4.868022in}{1.803943in}}%
\pgfpathcurveto{\pgfqpoint{4.868022in}{1.797498in}}{\pgfqpoint{4.870583in}{1.791315in}}{\pgfqpoint{4.875141in}{1.786757in}}%
\pgfpathcurveto{\pgfqpoint{4.879699in}{1.782199in}}{\pgfqpoint{4.885882in}{1.779638in}}{\pgfqpoint{4.892328in}{1.779638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880915in}{1.739809in}}%
\pgfpathcurveto{\pgfqpoint{4.887361in}{1.739809in}}{\pgfqpoint{4.893544in}{1.742370in}}{\pgfqpoint{4.898102in}{1.746928in}}%
\pgfpathcurveto{\pgfqpoint{4.902660in}{1.751486in}}{\pgfqpoint{4.905221in}{1.757669in}}{\pgfqpoint{4.905221in}{1.764115in}}%
\pgfpathcurveto{\pgfqpoint{4.905221in}{1.770560in}}{\pgfqpoint{4.902660in}{1.776743in}}{\pgfqpoint{4.898102in}{1.781301in}}%
\pgfpathcurveto{\pgfqpoint{4.893544in}{1.785859in}}{\pgfqpoint{4.887361in}{1.788420in}}{\pgfqpoint{4.880915in}{1.788420in}}%
\pgfpathcurveto{\pgfqpoint{4.874469in}{1.788420in}}{\pgfqpoint{4.868287in}{1.785859in}}{\pgfqpoint{4.863729in}{1.781301in}}%
\pgfpathcurveto{\pgfqpoint{4.859171in}{1.776743in}}{\pgfqpoint{4.856610in}{1.770560in}}{\pgfqpoint{4.856610in}{1.764115in}}%
\pgfpathcurveto{\pgfqpoint{4.856610in}{1.757669in}}{\pgfqpoint{4.859171in}{1.751486in}}{\pgfqpoint{4.863729in}{1.746928in}}%
\pgfpathcurveto{\pgfqpoint{4.868287in}{1.742370in}}{\pgfqpoint{4.874469in}{1.739809in}}{\pgfqpoint{4.880915in}{1.739809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944927in}{2.174495in}}%
\pgfpathcurveto{\pgfqpoint{4.951372in}{2.174495in}}{\pgfqpoint{4.957555in}{2.177056in}}{\pgfqpoint{4.962113in}{2.181614in}}%
\pgfpathcurveto{\pgfqpoint{4.966671in}{2.186172in}}{\pgfqpoint{4.969232in}{2.192354in}}{\pgfqpoint{4.969232in}{2.198800in}}%
\pgfpathcurveto{\pgfqpoint{4.969232in}{2.205246in}}{\pgfqpoint{4.966671in}{2.211429in}}{\pgfqpoint{4.962113in}{2.215987in}}%
\pgfpathcurveto{\pgfqpoint{4.957555in}{2.220545in}}{\pgfqpoint{4.951372in}{2.223106in}}{\pgfqpoint{4.944927in}{2.223106in}}%
\pgfpathcurveto{\pgfqpoint{4.938481in}{2.223106in}}{\pgfqpoint{4.932298in}{2.220545in}}{\pgfqpoint{4.927740in}{2.215987in}}%
\pgfpathcurveto{\pgfqpoint{4.923182in}{2.211429in}}{\pgfqpoint{4.920621in}{2.205246in}}{\pgfqpoint{4.920621in}{2.198800in}}%
\pgfpathcurveto{\pgfqpoint{4.920621in}{2.192354in}}{\pgfqpoint{4.923182in}{2.186172in}}{\pgfqpoint{4.927740in}{2.181614in}}%
\pgfpathcurveto{\pgfqpoint{4.932298in}{2.177056in}}{\pgfqpoint{4.938481in}{2.174495in}}{\pgfqpoint{4.944927in}{2.174495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907676in}{3.009456in}}%
\pgfpathcurveto{\pgfqpoint{4.914122in}{3.009456in}}{\pgfqpoint{4.920304in}{3.012017in}}{\pgfqpoint{4.924862in}{3.016575in}}%
\pgfpathcurveto{\pgfqpoint{4.929420in}{3.021133in}}{\pgfqpoint{4.931981in}{3.027315in}}{\pgfqpoint{4.931981in}{3.033761in}}%
\pgfpathcurveto{\pgfqpoint{4.931981in}{3.040207in}}{\pgfqpoint{4.929420in}{3.046390in}}{\pgfqpoint{4.924862in}{3.050948in}}%
\pgfpathcurveto{\pgfqpoint{4.920304in}{3.055506in}}{\pgfqpoint{4.914122in}{3.058067in}}{\pgfqpoint{4.907676in}{3.058067in}}%
\pgfpathcurveto{\pgfqpoint{4.901230in}{3.058067in}}{\pgfqpoint{4.895047in}{3.055506in}}{\pgfqpoint{4.890489in}{3.050948in}}%
\pgfpathcurveto{\pgfqpoint{4.885931in}{3.046390in}}{\pgfqpoint{4.883370in}{3.040207in}}{\pgfqpoint{4.883370in}{3.033761in}}%
\pgfpathcurveto{\pgfqpoint{4.883370in}{3.027315in}}{\pgfqpoint{4.885931in}{3.021133in}}{\pgfqpoint{4.890489in}{3.016575in}}%
\pgfpathcurveto{\pgfqpoint{4.895047in}{3.012017in}}{\pgfqpoint{4.901230in}{3.009456in}}{\pgfqpoint{4.907676in}{3.009456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910720in}{1.693379in}}%
\pgfpathcurveto{\pgfqpoint{4.917166in}{1.693379in}}{\pgfqpoint{4.923349in}{1.695940in}}{\pgfqpoint{4.927907in}{1.700498in}}%
\pgfpathcurveto{\pgfqpoint{4.932465in}{1.705056in}}{\pgfqpoint{4.935026in}{1.711238in}}{\pgfqpoint{4.935026in}{1.717684in}}%
\pgfpathcurveto{\pgfqpoint{4.935026in}{1.724130in}}{\pgfqpoint{4.932465in}{1.730313in}}{\pgfqpoint{4.927907in}{1.734871in}}%
\pgfpathcurveto{\pgfqpoint{4.923349in}{1.739429in}}{\pgfqpoint{4.917166in}{1.741990in}}{\pgfqpoint{4.910720in}{1.741990in}}%
\pgfpathcurveto{\pgfqpoint{4.904274in}{1.741990in}}{\pgfqpoint{4.898092in}{1.739429in}}{\pgfqpoint{4.893534in}{1.734871in}}%
\pgfpathcurveto{\pgfqpoint{4.888976in}{1.730313in}}{\pgfqpoint{4.886415in}{1.724130in}}{\pgfqpoint{4.886415in}{1.717684in}}%
\pgfpathcurveto{\pgfqpoint{4.886415in}{1.711238in}}{\pgfqpoint{4.888976in}{1.705056in}}{\pgfqpoint{4.893534in}{1.700498in}}%
\pgfpathcurveto{\pgfqpoint{4.898092in}{1.695940in}}{\pgfqpoint{4.904274in}{1.693379in}}{\pgfqpoint{4.910720in}{1.693379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879794in}{2.965443in}}%
\pgfpathcurveto{\pgfqpoint{4.886240in}{2.965443in}}{\pgfqpoint{4.892423in}{2.968004in}}{\pgfqpoint{4.896981in}{2.972562in}}%
\pgfpathcurveto{\pgfqpoint{4.901539in}{2.977120in}}{\pgfqpoint{4.904100in}{2.983303in}}{\pgfqpoint{4.904100in}{2.989749in}}%
\pgfpathcurveto{\pgfqpoint{4.904100in}{2.996195in}}{\pgfqpoint{4.901539in}{3.002377in}}{\pgfqpoint{4.896981in}{3.006935in}}%
\pgfpathcurveto{\pgfqpoint{4.892423in}{3.011493in}}{\pgfqpoint{4.886240in}{3.014054in}}{\pgfqpoint{4.879794in}{3.014054in}}%
\pgfpathcurveto{\pgfqpoint{4.873348in}{3.014054in}}{\pgfqpoint{4.867165in}{3.011493in}}{\pgfqpoint{4.862608in}{3.006935in}}%
\pgfpathcurveto{\pgfqpoint{4.858050in}{3.002377in}}{\pgfqpoint{4.855489in}{2.996195in}}{\pgfqpoint{4.855489in}{2.989749in}}%
\pgfpathcurveto{\pgfqpoint{4.855489in}{2.983303in}}{\pgfqpoint{4.858050in}{2.977120in}}{\pgfqpoint{4.862608in}{2.972562in}}%
\pgfpathcurveto{\pgfqpoint{4.867165in}{2.968004in}}{\pgfqpoint{4.873348in}{2.965443in}}{\pgfqpoint{4.879794in}{2.965443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869287in}{1.622002in}}%
\pgfpathcurveto{\pgfqpoint{4.875733in}{1.622002in}}{\pgfqpoint{4.881916in}{1.624563in}}{\pgfqpoint{4.886474in}{1.629121in}}%
\pgfpathcurveto{\pgfqpoint{4.891032in}{1.633678in}}{\pgfqpoint{4.893593in}{1.639861in}}{\pgfqpoint{4.893593in}{1.646307in}}%
\pgfpathcurveto{\pgfqpoint{4.893593in}{1.652753in}}{\pgfqpoint{4.891032in}{1.658936in}}{\pgfqpoint{4.886474in}{1.663494in}}%
\pgfpathcurveto{\pgfqpoint{4.881916in}{1.668052in}}{\pgfqpoint{4.875733in}{1.670613in}}{\pgfqpoint{4.869287in}{1.670613in}}%
\pgfpathcurveto{\pgfqpoint{4.862841in}{1.670613in}}{\pgfqpoint{4.856658in}{1.668052in}}{\pgfqpoint{4.852100in}{1.663494in}}%
\pgfpathcurveto{\pgfqpoint{4.847543in}{1.658936in}}{\pgfqpoint{4.844982in}{1.652753in}}{\pgfqpoint{4.844982in}{1.646307in}}%
\pgfpathcurveto{\pgfqpoint{4.844982in}{1.639861in}}{\pgfqpoint{4.847543in}{1.633678in}}{\pgfqpoint{4.852100in}{1.629121in}}%
\pgfpathcurveto{\pgfqpoint{4.856658in}{1.624563in}}{\pgfqpoint{4.862841in}{1.622002in}}{\pgfqpoint{4.869287in}{1.622002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183960in}{1.419351in}}%
\pgfpathcurveto{\pgfqpoint{5.190406in}{1.419351in}}{\pgfqpoint{5.196589in}{1.421912in}}{\pgfqpoint{5.201147in}{1.426470in}}%
\pgfpathcurveto{\pgfqpoint{5.205705in}{1.431028in}}{\pgfqpoint{5.208266in}{1.437210in}}{\pgfqpoint{5.208266in}{1.443656in}}%
\pgfpathcurveto{\pgfqpoint{5.208266in}{1.450102in}}{\pgfqpoint{5.205705in}{1.456285in}}{\pgfqpoint{5.201147in}{1.460843in}}%
\pgfpathcurveto{\pgfqpoint{5.196589in}{1.465401in}}{\pgfqpoint{5.190406in}{1.467962in}}{\pgfqpoint{5.183960in}{1.467962in}}%
\pgfpathcurveto{\pgfqpoint{5.177514in}{1.467962in}}{\pgfqpoint{5.171331in}{1.465401in}}{\pgfqpoint{5.166774in}{1.460843in}}%
\pgfpathcurveto{\pgfqpoint{5.162216in}{1.456285in}}{\pgfqpoint{5.159655in}{1.450102in}}{\pgfqpoint{5.159655in}{1.443656in}}%
\pgfpathcurveto{\pgfqpoint{5.159655in}{1.437210in}}{\pgfqpoint{5.162216in}{1.431028in}}{\pgfqpoint{5.166774in}{1.426470in}}%
\pgfpathcurveto{\pgfqpoint{5.171331in}{1.421912in}}{\pgfqpoint{5.177514in}{1.419351in}}{\pgfqpoint{5.183960in}{1.419351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165137in}{1.477444in}}%
\pgfpathcurveto{\pgfqpoint{5.171583in}{1.477444in}}{\pgfqpoint{5.177765in}{1.480005in}}{\pgfqpoint{5.182323in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{5.186881in}{1.489121in}}{\pgfqpoint{5.189442in}{1.495304in}}{\pgfqpoint{5.189442in}{1.501750in}}%
\pgfpathcurveto{\pgfqpoint{5.189442in}{1.508196in}}{\pgfqpoint{5.186881in}{1.514379in}}{\pgfqpoint{5.182323in}{1.518937in}}%
\pgfpathcurveto{\pgfqpoint{5.177765in}{1.523494in}}{\pgfqpoint{5.171583in}{1.526055in}}{\pgfqpoint{5.165137in}{1.526055in}}%
\pgfpathcurveto{\pgfqpoint{5.158691in}{1.526055in}}{\pgfqpoint{5.152508in}{1.523494in}}{\pgfqpoint{5.147950in}{1.518937in}}%
\pgfpathcurveto{\pgfqpoint{5.143392in}{1.514379in}}{\pgfqpoint{5.140831in}{1.508196in}}{\pgfqpoint{5.140831in}{1.501750in}}%
\pgfpathcurveto{\pgfqpoint{5.140831in}{1.495304in}}{\pgfqpoint{5.143392in}{1.489121in}}{\pgfqpoint{5.147950in}{1.484563in}}%
\pgfpathcurveto{\pgfqpoint{5.152508in}{1.480005in}}{\pgfqpoint{5.158691in}{1.477444in}}{\pgfqpoint{5.165137in}{1.477444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120027in}{1.432591in}}%
\pgfpathcurveto{\pgfqpoint{5.126472in}{1.432591in}}{\pgfqpoint{5.132655in}{1.435152in}}{\pgfqpoint{5.137213in}{1.439710in}}%
\pgfpathcurveto{\pgfqpoint{5.141771in}{1.444268in}}{\pgfqpoint{5.144332in}{1.450451in}}{\pgfqpoint{5.144332in}{1.456897in}}%
\pgfpathcurveto{\pgfqpoint{5.144332in}{1.463343in}}{\pgfqpoint{5.141771in}{1.469525in}}{\pgfqpoint{5.137213in}{1.474083in}}%
\pgfpathcurveto{\pgfqpoint{5.132655in}{1.478641in}}{\pgfqpoint{5.126472in}{1.481202in}}{\pgfqpoint{5.120027in}{1.481202in}}%
\pgfpathcurveto{\pgfqpoint{5.113581in}{1.481202in}}{\pgfqpoint{5.107398in}{1.478641in}}{\pgfqpoint{5.102840in}{1.474083in}}%
\pgfpathcurveto{\pgfqpoint{5.098282in}{1.469525in}}{\pgfqpoint{5.095721in}{1.463343in}}{\pgfqpoint{5.095721in}{1.456897in}}%
\pgfpathcurveto{\pgfqpoint{5.095721in}{1.450451in}}{\pgfqpoint{5.098282in}{1.444268in}}{\pgfqpoint{5.102840in}{1.439710in}}%
\pgfpathcurveto{\pgfqpoint{5.107398in}{1.435152in}}{\pgfqpoint{5.113581in}{1.432591in}}{\pgfqpoint{5.120027in}{1.432591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128595in}{1.414158in}}%
\pgfpathcurveto{\pgfqpoint{5.135041in}{1.414158in}}{\pgfqpoint{5.141224in}{1.416719in}}{\pgfqpoint{5.145782in}{1.421277in}}%
\pgfpathcurveto{\pgfqpoint{5.150340in}{1.425835in}}{\pgfqpoint{5.152901in}{1.432018in}}{\pgfqpoint{5.152901in}{1.438464in}}%
\pgfpathcurveto{\pgfqpoint{5.152901in}{1.444910in}}{\pgfqpoint{5.150340in}{1.451092in}}{\pgfqpoint{5.145782in}{1.455650in}}%
\pgfpathcurveto{\pgfqpoint{5.141224in}{1.460208in}}{\pgfqpoint{5.135041in}{1.462769in}}{\pgfqpoint{5.128595in}{1.462769in}}%
\pgfpathcurveto{\pgfqpoint{5.122149in}{1.462769in}}{\pgfqpoint{5.115967in}{1.460208in}}{\pgfqpoint{5.111409in}{1.455650in}}%
\pgfpathcurveto{\pgfqpoint{5.106851in}{1.451092in}}{\pgfqpoint{5.104290in}{1.444910in}}{\pgfqpoint{5.104290in}{1.438464in}}%
\pgfpathcurveto{\pgfqpoint{5.104290in}{1.432018in}}{\pgfqpoint{5.106851in}{1.425835in}}{\pgfqpoint{5.111409in}{1.421277in}}%
\pgfpathcurveto{\pgfqpoint{5.115967in}{1.416719in}}{\pgfqpoint{5.122149in}{1.414158in}}{\pgfqpoint{5.128595in}{1.414158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108601in}{1.412470in}}%
\pgfpathcurveto{\pgfqpoint{5.115047in}{1.412470in}}{\pgfqpoint{5.121230in}{1.415031in}}{\pgfqpoint{5.125788in}{1.419589in}}%
\pgfpathcurveto{\pgfqpoint{5.130346in}{1.424147in}}{\pgfqpoint{5.132907in}{1.430330in}}{\pgfqpoint{5.132907in}{1.436776in}}%
\pgfpathcurveto{\pgfqpoint{5.132907in}{1.443222in}}{\pgfqpoint{5.130346in}{1.449405in}}{\pgfqpoint{5.125788in}{1.453963in}}%
\pgfpathcurveto{\pgfqpoint{5.121230in}{1.458520in}}{\pgfqpoint{5.115047in}{1.461081in}}{\pgfqpoint{5.108601in}{1.461081in}}%
\pgfpathcurveto{\pgfqpoint{5.102155in}{1.461081in}}{\pgfqpoint{5.095973in}{1.458520in}}{\pgfqpoint{5.091415in}{1.453963in}}%
\pgfpathcurveto{\pgfqpoint{5.086857in}{1.449405in}}{\pgfqpoint{5.084296in}{1.443222in}}{\pgfqpoint{5.084296in}{1.436776in}}%
\pgfpathcurveto{\pgfqpoint{5.084296in}{1.430330in}}{\pgfqpoint{5.086857in}{1.424147in}}{\pgfqpoint{5.091415in}{1.419589in}}%
\pgfpathcurveto{\pgfqpoint{5.095973in}{1.415031in}}{\pgfqpoint{5.102155in}{1.412470in}}{\pgfqpoint{5.108601in}{1.412470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131471in}{1.457071in}}%
\pgfpathcurveto{\pgfqpoint{5.137917in}{1.457071in}}{\pgfqpoint{5.144100in}{1.459632in}}{\pgfqpoint{5.148657in}{1.464190in}}%
\pgfpathcurveto{\pgfqpoint{5.153215in}{1.468748in}}{\pgfqpoint{5.155776in}{1.474931in}}{\pgfqpoint{5.155776in}{1.481377in}}%
\pgfpathcurveto{\pgfqpoint{5.155776in}{1.487823in}}{\pgfqpoint{5.153215in}{1.494005in}}{\pgfqpoint{5.148657in}{1.498563in}}%
\pgfpathcurveto{\pgfqpoint{5.144100in}{1.503121in}}{\pgfqpoint{5.137917in}{1.505682in}}{\pgfqpoint{5.131471in}{1.505682in}}%
\pgfpathcurveto{\pgfqpoint{5.125025in}{1.505682in}}{\pgfqpoint{5.118842in}{1.503121in}}{\pgfqpoint{5.114284in}{1.498563in}}%
\pgfpathcurveto{\pgfqpoint{5.109726in}{1.494005in}}{\pgfqpoint{5.107165in}{1.487823in}}{\pgfqpoint{5.107165in}{1.481377in}}%
\pgfpathcurveto{\pgfqpoint{5.107165in}{1.474931in}}{\pgfqpoint{5.109726in}{1.468748in}}{\pgfqpoint{5.114284in}{1.464190in}}%
\pgfpathcurveto{\pgfqpoint{5.118842in}{1.459632in}}{\pgfqpoint{5.125025in}{1.457071in}}{\pgfqpoint{5.131471in}{1.457071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128143in}{1.442408in}}%
\pgfpathcurveto{\pgfqpoint{5.134588in}{1.442408in}}{\pgfqpoint{5.140771in}{1.444969in}}{\pgfqpoint{5.145329in}{1.449527in}}%
\pgfpathcurveto{\pgfqpoint{5.149887in}{1.454085in}}{\pgfqpoint{5.152448in}{1.460268in}}{\pgfqpoint{5.152448in}{1.466714in}}%
\pgfpathcurveto{\pgfqpoint{5.152448in}{1.473160in}}{\pgfqpoint{5.149887in}{1.479343in}}{\pgfqpoint{5.145329in}{1.483900in}}%
\pgfpathcurveto{\pgfqpoint{5.140771in}{1.488458in}}{\pgfqpoint{5.134588in}{1.491019in}}{\pgfqpoint{5.128143in}{1.491019in}}%
\pgfpathcurveto{\pgfqpoint{5.121697in}{1.491019in}}{\pgfqpoint{5.115514in}{1.488458in}}{\pgfqpoint{5.110956in}{1.483900in}}%
\pgfpathcurveto{\pgfqpoint{5.106398in}{1.479343in}}{\pgfqpoint{5.103837in}{1.473160in}}{\pgfqpoint{5.103837in}{1.466714in}}%
\pgfpathcurveto{\pgfqpoint{5.103837in}{1.460268in}}{\pgfqpoint{5.106398in}{1.454085in}}{\pgfqpoint{5.110956in}{1.449527in}}%
\pgfpathcurveto{\pgfqpoint{5.115514in}{1.444969in}}{\pgfqpoint{5.121697in}{1.442408in}}{\pgfqpoint{5.128143in}{1.442408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108687in}{1.487550in}}%
\pgfpathcurveto{\pgfqpoint{5.115133in}{1.487550in}}{\pgfqpoint{5.121315in}{1.490111in}}{\pgfqpoint{5.125873in}{1.494669in}}%
\pgfpathcurveto{\pgfqpoint{5.130431in}{1.499227in}}{\pgfqpoint{5.132992in}{1.505409in}}{\pgfqpoint{5.132992in}{1.511855in}}%
\pgfpathcurveto{\pgfqpoint{5.132992in}{1.518301in}}{\pgfqpoint{5.130431in}{1.524484in}}{\pgfqpoint{5.125873in}{1.529042in}}%
\pgfpathcurveto{\pgfqpoint{5.121315in}{1.533600in}}{\pgfqpoint{5.115133in}{1.536161in}}{\pgfqpoint{5.108687in}{1.536161in}}%
\pgfpathcurveto{\pgfqpoint{5.102241in}{1.536161in}}{\pgfqpoint{5.096058in}{1.533600in}}{\pgfqpoint{5.091500in}{1.529042in}}%
\pgfpathcurveto{\pgfqpoint{5.086942in}{1.524484in}}{\pgfqpoint{5.084381in}{1.518301in}}{\pgfqpoint{5.084381in}{1.511855in}}%
\pgfpathcurveto{\pgfqpoint{5.084381in}{1.505409in}}{\pgfqpoint{5.086942in}{1.499227in}}{\pgfqpoint{5.091500in}{1.494669in}}%
\pgfpathcurveto{\pgfqpoint{5.096058in}{1.490111in}}{\pgfqpoint{5.102241in}{1.487550in}}{\pgfqpoint{5.108687in}{1.487550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091957in}{1.405449in}}%
\pgfpathcurveto{\pgfqpoint{5.098403in}{1.405449in}}{\pgfqpoint{5.104585in}{1.408010in}}{\pgfqpoint{5.109143in}{1.412568in}}%
\pgfpathcurveto{\pgfqpoint{5.113701in}{1.417126in}}{\pgfqpoint{5.116262in}{1.423309in}}{\pgfqpoint{5.116262in}{1.429754in}}%
\pgfpathcurveto{\pgfqpoint{5.116262in}{1.436200in}}{\pgfqpoint{5.113701in}{1.442383in}}{\pgfqpoint{5.109143in}{1.446941in}}%
\pgfpathcurveto{\pgfqpoint{5.104585in}{1.451499in}}{\pgfqpoint{5.098403in}{1.454060in}}{\pgfqpoint{5.091957in}{1.454060in}}%
\pgfpathcurveto{\pgfqpoint{5.085511in}{1.454060in}}{\pgfqpoint{5.079328in}{1.451499in}}{\pgfqpoint{5.074770in}{1.446941in}}%
\pgfpathcurveto{\pgfqpoint{5.070212in}{1.442383in}}{\pgfqpoint{5.067651in}{1.436200in}}{\pgfqpoint{5.067651in}{1.429754in}}%
\pgfpathcurveto{\pgfqpoint{5.067651in}{1.423309in}}{\pgfqpoint{5.070212in}{1.417126in}}{\pgfqpoint{5.074770in}{1.412568in}}%
\pgfpathcurveto{\pgfqpoint{5.079328in}{1.408010in}}{\pgfqpoint{5.085511in}{1.405449in}}{\pgfqpoint{5.091957in}{1.405449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150378in}{1.424162in}}%
\pgfpathcurveto{\pgfqpoint{5.156824in}{1.424162in}}{\pgfqpoint{5.163007in}{1.426723in}}{\pgfqpoint{5.167565in}{1.431281in}}%
\pgfpathcurveto{\pgfqpoint{5.172123in}{1.435839in}}{\pgfqpoint{5.174684in}{1.442021in}}{\pgfqpoint{5.174684in}{1.448467in}}%
\pgfpathcurveto{\pgfqpoint{5.174684in}{1.454913in}}{\pgfqpoint{5.172123in}{1.461096in}}{\pgfqpoint{5.167565in}{1.465654in}}%
\pgfpathcurveto{\pgfqpoint{5.163007in}{1.470212in}}{\pgfqpoint{5.156824in}{1.472773in}}{\pgfqpoint{5.150378in}{1.472773in}}%
\pgfpathcurveto{\pgfqpoint{5.143932in}{1.472773in}}{\pgfqpoint{5.137749in}{1.470212in}}{\pgfqpoint{5.133191in}{1.465654in}}%
\pgfpathcurveto{\pgfqpoint{5.128633in}{1.461096in}}{\pgfqpoint{5.126072in}{1.454913in}}{\pgfqpoint{5.126072in}{1.448467in}}%
\pgfpathcurveto{\pgfqpoint{5.126072in}{1.442021in}}{\pgfqpoint{5.128633in}{1.435839in}}{\pgfqpoint{5.133191in}{1.431281in}}%
\pgfpathcurveto{\pgfqpoint{5.137749in}{1.426723in}}{\pgfqpoint{5.143932in}{1.424162in}}{\pgfqpoint{5.150378in}{1.424162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141133in}{1.501013in}}%
\pgfpathcurveto{\pgfqpoint{5.147579in}{1.501013in}}{\pgfqpoint{5.153761in}{1.503573in}}{\pgfqpoint{5.158319in}{1.508131in}}%
\pgfpathcurveto{\pgfqpoint{5.162877in}{1.512689in}}{\pgfqpoint{5.165438in}{1.518872in}}{\pgfqpoint{5.165438in}{1.525318in}}%
\pgfpathcurveto{\pgfqpoint{5.165438in}{1.531764in}}{\pgfqpoint{5.162877in}{1.537947in}}{\pgfqpoint{5.158319in}{1.542505in}}%
\pgfpathcurveto{\pgfqpoint{5.153761in}{1.547063in}}{\pgfqpoint{5.147579in}{1.549624in}}{\pgfqpoint{5.141133in}{1.549624in}}%
\pgfpathcurveto{\pgfqpoint{5.134687in}{1.549624in}}{\pgfqpoint{5.128504in}{1.547063in}}{\pgfqpoint{5.123946in}{1.542505in}}%
\pgfpathcurveto{\pgfqpoint{5.119388in}{1.537947in}}{\pgfqpoint{5.116827in}{1.531764in}}{\pgfqpoint{5.116827in}{1.525318in}}%
\pgfpathcurveto{\pgfqpoint{5.116827in}{1.518872in}}{\pgfqpoint{5.119388in}{1.512689in}}{\pgfqpoint{5.123946in}{1.508131in}}%
\pgfpathcurveto{\pgfqpoint{5.128504in}{1.503573in}}{\pgfqpoint{5.134687in}{1.501013in}}{\pgfqpoint{5.141133in}{1.501013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161174in}{1.413273in}}%
\pgfpathcurveto{\pgfqpoint{5.167620in}{1.413273in}}{\pgfqpoint{5.173803in}{1.415834in}}{\pgfqpoint{5.178361in}{1.420392in}}%
\pgfpathcurveto{\pgfqpoint{5.182918in}{1.424950in}}{\pgfqpoint{5.185479in}{1.431132in}}{\pgfqpoint{5.185479in}{1.437578in}}%
\pgfpathcurveto{\pgfqpoint{5.185479in}{1.444024in}}{\pgfqpoint{5.182918in}{1.450207in}}{\pgfqpoint{5.178361in}{1.454765in}}%
\pgfpathcurveto{\pgfqpoint{5.173803in}{1.459323in}}{\pgfqpoint{5.167620in}{1.461884in}}{\pgfqpoint{5.161174in}{1.461884in}}%
\pgfpathcurveto{\pgfqpoint{5.154728in}{1.461884in}}{\pgfqpoint{5.148545in}{1.459323in}}{\pgfqpoint{5.143987in}{1.454765in}}%
\pgfpathcurveto{\pgfqpoint{5.139429in}{1.450207in}}{\pgfqpoint{5.136868in}{1.444024in}}{\pgfqpoint{5.136868in}{1.437578in}}%
\pgfpathcurveto{\pgfqpoint{5.136868in}{1.431132in}}{\pgfqpoint{5.139429in}{1.424950in}}{\pgfqpoint{5.143987in}{1.420392in}}%
\pgfpathcurveto{\pgfqpoint{5.148545in}{1.415834in}}{\pgfqpoint{5.154728in}{1.413273in}}{\pgfqpoint{5.161174in}{1.413273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190078in}{1.400399in}}%
\pgfpathcurveto{\pgfqpoint{5.196523in}{1.400399in}}{\pgfqpoint{5.202706in}{1.402960in}}{\pgfqpoint{5.207264in}{1.407517in}}%
\pgfpathcurveto{\pgfqpoint{5.211822in}{1.412075in}}{\pgfqpoint{5.214383in}{1.418258in}}{\pgfqpoint{5.214383in}{1.424704in}}%
\pgfpathcurveto{\pgfqpoint{5.214383in}{1.431150in}}{\pgfqpoint{5.211822in}{1.437333in}}{\pgfqpoint{5.207264in}{1.441891in}}%
\pgfpathcurveto{\pgfqpoint{5.202706in}{1.446449in}}{\pgfqpoint{5.196523in}{1.449010in}}{\pgfqpoint{5.190078in}{1.449010in}}%
\pgfpathcurveto{\pgfqpoint{5.183632in}{1.449010in}}{\pgfqpoint{5.177449in}{1.446449in}}{\pgfqpoint{5.172891in}{1.441891in}}%
\pgfpathcurveto{\pgfqpoint{5.168333in}{1.437333in}}{\pgfqpoint{5.165772in}{1.431150in}}{\pgfqpoint{5.165772in}{1.424704in}}%
\pgfpathcurveto{\pgfqpoint{5.165772in}{1.418258in}}{\pgfqpoint{5.168333in}{1.412075in}}{\pgfqpoint{5.172891in}{1.407517in}}%
\pgfpathcurveto{\pgfqpoint{5.177449in}{1.402960in}}{\pgfqpoint{5.183632in}{1.400399in}}{\pgfqpoint{5.190078in}{1.400399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097355in}{1.562819in}}%
\pgfpathcurveto{\pgfqpoint{5.103801in}{1.562819in}}{\pgfqpoint{5.109983in}{1.565380in}}{\pgfqpoint{5.114541in}{1.569938in}}%
\pgfpathcurveto{\pgfqpoint{5.119099in}{1.574496in}}{\pgfqpoint{5.121660in}{1.580678in}}{\pgfqpoint{5.121660in}{1.587124in}}%
\pgfpathcurveto{\pgfqpoint{5.121660in}{1.593570in}}{\pgfqpoint{5.119099in}{1.599753in}}{\pgfqpoint{5.114541in}{1.604311in}}%
\pgfpathcurveto{\pgfqpoint{5.109983in}{1.608869in}}{\pgfqpoint{5.103801in}{1.611430in}}{\pgfqpoint{5.097355in}{1.611430in}}%
\pgfpathcurveto{\pgfqpoint{5.090909in}{1.611430in}}{\pgfqpoint{5.084726in}{1.608869in}}{\pgfqpoint{5.080168in}{1.604311in}}%
\pgfpathcurveto{\pgfqpoint{5.075610in}{1.599753in}}{\pgfqpoint{5.073049in}{1.593570in}}{\pgfqpoint{5.073049in}{1.587124in}}%
\pgfpathcurveto{\pgfqpoint{5.073049in}{1.580678in}}{\pgfqpoint{5.075610in}{1.574496in}}{\pgfqpoint{5.080168in}{1.569938in}}%
\pgfpathcurveto{\pgfqpoint{5.084726in}{1.565380in}}{\pgfqpoint{5.090909in}{1.562819in}}{\pgfqpoint{5.097355in}{1.562819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140330in}{1.472497in}}%
\pgfpathcurveto{\pgfqpoint{5.146776in}{1.472497in}}{\pgfqpoint{5.152958in}{1.475058in}}{\pgfqpoint{5.157516in}{1.479616in}}%
\pgfpathcurveto{\pgfqpoint{5.162074in}{1.484174in}}{\pgfqpoint{5.164635in}{1.490357in}}{\pgfqpoint{5.164635in}{1.496803in}}%
\pgfpathcurveto{\pgfqpoint{5.164635in}{1.503249in}}{\pgfqpoint{5.162074in}{1.509431in}}{\pgfqpoint{5.157516in}{1.513989in}}%
\pgfpathcurveto{\pgfqpoint{5.152958in}{1.518547in}}{\pgfqpoint{5.146776in}{1.521108in}}{\pgfqpoint{5.140330in}{1.521108in}}%
\pgfpathcurveto{\pgfqpoint{5.133884in}{1.521108in}}{\pgfqpoint{5.127701in}{1.518547in}}{\pgfqpoint{5.123143in}{1.513989in}}%
\pgfpathcurveto{\pgfqpoint{5.118585in}{1.509431in}}{\pgfqpoint{5.116024in}{1.503249in}}{\pgfqpoint{5.116024in}{1.496803in}}%
\pgfpathcurveto{\pgfqpoint{5.116024in}{1.490357in}}{\pgfqpoint{5.118585in}{1.484174in}}{\pgfqpoint{5.123143in}{1.479616in}}%
\pgfpathcurveto{\pgfqpoint{5.127701in}{1.475058in}}{\pgfqpoint{5.133884in}{1.472497in}}{\pgfqpoint{5.140330in}{1.472497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127105in}{1.512468in}}%
\pgfpathcurveto{\pgfqpoint{5.133551in}{1.512468in}}{\pgfqpoint{5.139734in}{1.515028in}}{\pgfqpoint{5.144291in}{1.519586in}}%
\pgfpathcurveto{\pgfqpoint{5.148849in}{1.524144in}}{\pgfqpoint{5.151410in}{1.530327in}}{\pgfqpoint{5.151410in}{1.536773in}}%
\pgfpathcurveto{\pgfqpoint{5.151410in}{1.543219in}}{\pgfqpoint{5.148849in}{1.549402in}}{\pgfqpoint{5.144291in}{1.553960in}}%
\pgfpathcurveto{\pgfqpoint{5.139734in}{1.558518in}}{\pgfqpoint{5.133551in}{1.561079in}}{\pgfqpoint{5.127105in}{1.561079in}}%
\pgfpathcurveto{\pgfqpoint{5.120659in}{1.561079in}}{\pgfqpoint{5.114476in}{1.558518in}}{\pgfqpoint{5.109918in}{1.553960in}}%
\pgfpathcurveto{\pgfqpoint{5.105360in}{1.549402in}}{\pgfqpoint{5.102799in}{1.543219in}}{\pgfqpoint{5.102799in}{1.536773in}}%
\pgfpathcurveto{\pgfqpoint{5.102799in}{1.530327in}}{\pgfqpoint{5.105360in}{1.524144in}}{\pgfqpoint{5.109918in}{1.519586in}}%
\pgfpathcurveto{\pgfqpoint{5.114476in}{1.515028in}}{\pgfqpoint{5.120659in}{1.512468in}}{\pgfqpoint{5.127105in}{1.512468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172774in}{1.441477in}}%
\pgfpathcurveto{\pgfqpoint{5.179219in}{1.441477in}}{\pgfqpoint{5.185402in}{1.444038in}}{\pgfqpoint{5.189960in}{1.448596in}}%
\pgfpathcurveto{\pgfqpoint{5.194518in}{1.453154in}}{\pgfqpoint{5.197079in}{1.459336in}}{\pgfqpoint{5.197079in}{1.465782in}}%
\pgfpathcurveto{\pgfqpoint{5.197079in}{1.472228in}}{\pgfqpoint{5.194518in}{1.478411in}}{\pgfqpoint{5.189960in}{1.482969in}}%
\pgfpathcurveto{\pgfqpoint{5.185402in}{1.487527in}}{\pgfqpoint{5.179219in}{1.490088in}}{\pgfqpoint{5.172774in}{1.490088in}}%
\pgfpathcurveto{\pgfqpoint{5.166328in}{1.490088in}}{\pgfqpoint{5.160145in}{1.487527in}}{\pgfqpoint{5.155587in}{1.482969in}}%
\pgfpathcurveto{\pgfqpoint{5.151029in}{1.478411in}}{\pgfqpoint{5.148468in}{1.472228in}}{\pgfqpoint{5.148468in}{1.465782in}}%
\pgfpathcurveto{\pgfqpoint{5.148468in}{1.459336in}}{\pgfqpoint{5.151029in}{1.453154in}}{\pgfqpoint{5.155587in}{1.448596in}}%
\pgfpathcurveto{\pgfqpoint{5.160145in}{1.444038in}}{\pgfqpoint{5.166328in}{1.441477in}}{\pgfqpoint{5.172774in}{1.441477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181144in}{1.392159in}}%
\pgfpathcurveto{\pgfqpoint{5.187590in}{1.392159in}}{\pgfqpoint{5.193773in}{1.394720in}}{\pgfqpoint{5.198331in}{1.399278in}}%
\pgfpathcurveto{\pgfqpoint{5.202889in}{1.403836in}}{\pgfqpoint{5.205450in}{1.410019in}}{\pgfqpoint{5.205450in}{1.416465in}}%
\pgfpathcurveto{\pgfqpoint{5.205450in}{1.422911in}}{\pgfqpoint{5.202889in}{1.429094in}}{\pgfqpoint{5.198331in}{1.433652in}}%
\pgfpathcurveto{\pgfqpoint{5.193773in}{1.438209in}}{\pgfqpoint{5.187590in}{1.440770in}}{\pgfqpoint{5.181144in}{1.440770in}}%
\pgfpathcurveto{\pgfqpoint{5.174699in}{1.440770in}}{\pgfqpoint{5.168516in}{1.438209in}}{\pgfqpoint{5.163958in}{1.433652in}}%
\pgfpathcurveto{\pgfqpoint{5.159400in}{1.429094in}}{\pgfqpoint{5.156839in}{1.422911in}}{\pgfqpoint{5.156839in}{1.416465in}}%
\pgfpathcurveto{\pgfqpoint{5.156839in}{1.410019in}}{\pgfqpoint{5.159400in}{1.403836in}}{\pgfqpoint{5.163958in}{1.399278in}}%
\pgfpathcurveto{\pgfqpoint{5.168516in}{1.394720in}}{\pgfqpoint{5.174699in}{1.392159in}}{\pgfqpoint{5.181144in}{1.392159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181308in}{1.438783in}}%
\pgfpathcurveto{\pgfqpoint{5.187754in}{1.438783in}}{\pgfqpoint{5.193937in}{1.441344in}}{\pgfqpoint{5.198495in}{1.445902in}}%
\pgfpathcurveto{\pgfqpoint{5.203053in}{1.450460in}}{\pgfqpoint{5.205614in}{1.456642in}}{\pgfqpoint{5.205614in}{1.463088in}}%
\pgfpathcurveto{\pgfqpoint{5.205614in}{1.469534in}}{\pgfqpoint{5.203053in}{1.475717in}}{\pgfqpoint{5.198495in}{1.480275in}}%
\pgfpathcurveto{\pgfqpoint{5.193937in}{1.484833in}}{\pgfqpoint{5.187754in}{1.487394in}}{\pgfqpoint{5.181308in}{1.487394in}}%
\pgfpathcurveto{\pgfqpoint{5.174862in}{1.487394in}}{\pgfqpoint{5.168680in}{1.484833in}}{\pgfqpoint{5.164122in}{1.480275in}}%
\pgfpathcurveto{\pgfqpoint{5.159564in}{1.475717in}}{\pgfqpoint{5.157003in}{1.469534in}}{\pgfqpoint{5.157003in}{1.463088in}}%
\pgfpathcurveto{\pgfqpoint{5.157003in}{1.456642in}}{\pgfqpoint{5.159564in}{1.450460in}}{\pgfqpoint{5.164122in}{1.445902in}}%
\pgfpathcurveto{\pgfqpoint{5.168680in}{1.441344in}}{\pgfqpoint{5.174862in}{1.438783in}}{\pgfqpoint{5.181308in}{1.438783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096450in}{1.489438in}}%
\pgfpathcurveto{\pgfqpoint{5.102896in}{1.489438in}}{\pgfqpoint{5.109079in}{1.491999in}}{\pgfqpoint{5.113637in}{1.496557in}}%
\pgfpathcurveto{\pgfqpoint{5.118195in}{1.501115in}}{\pgfqpoint{5.120756in}{1.507298in}}{\pgfqpoint{5.120756in}{1.513744in}}%
\pgfpathcurveto{\pgfqpoint{5.120756in}{1.520190in}}{\pgfqpoint{5.118195in}{1.526372in}}{\pgfqpoint{5.113637in}{1.530930in}}%
\pgfpathcurveto{\pgfqpoint{5.109079in}{1.535488in}}{\pgfqpoint{5.102896in}{1.538049in}}{\pgfqpoint{5.096450in}{1.538049in}}%
\pgfpathcurveto{\pgfqpoint{5.090005in}{1.538049in}}{\pgfqpoint{5.083822in}{1.535488in}}{\pgfqpoint{5.079264in}{1.530930in}}%
\pgfpathcurveto{\pgfqpoint{5.074706in}{1.526372in}}{\pgfqpoint{5.072145in}{1.520190in}}{\pgfqpoint{5.072145in}{1.513744in}}%
\pgfpathcurveto{\pgfqpoint{5.072145in}{1.507298in}}{\pgfqpoint{5.074706in}{1.501115in}}{\pgfqpoint{5.079264in}{1.496557in}}%
\pgfpathcurveto{\pgfqpoint{5.083822in}{1.491999in}}{\pgfqpoint{5.090005in}{1.489438in}}{\pgfqpoint{5.096450in}{1.489438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170483in}{1.481421in}}%
\pgfpathcurveto{\pgfqpoint{5.176929in}{1.481421in}}{\pgfqpoint{5.183111in}{1.483982in}}{\pgfqpoint{5.187669in}{1.488540in}}%
\pgfpathcurveto{\pgfqpoint{5.192227in}{1.493098in}}{\pgfqpoint{5.194788in}{1.499281in}}{\pgfqpoint{5.194788in}{1.505727in}}%
\pgfpathcurveto{\pgfqpoint{5.194788in}{1.512173in}}{\pgfqpoint{5.192227in}{1.518356in}}{\pgfqpoint{5.187669in}{1.522913in}}%
\pgfpathcurveto{\pgfqpoint{5.183111in}{1.527471in}}{\pgfqpoint{5.176929in}{1.530032in}}{\pgfqpoint{5.170483in}{1.530032in}}%
\pgfpathcurveto{\pgfqpoint{5.164037in}{1.530032in}}{\pgfqpoint{5.157854in}{1.527471in}}{\pgfqpoint{5.153296in}{1.522913in}}%
\pgfpathcurveto{\pgfqpoint{5.148738in}{1.518356in}}{\pgfqpoint{5.146177in}{1.512173in}}{\pgfqpoint{5.146177in}{1.505727in}}%
\pgfpathcurveto{\pgfqpoint{5.146177in}{1.499281in}}{\pgfqpoint{5.148738in}{1.493098in}}{\pgfqpoint{5.153296in}{1.488540in}}%
\pgfpathcurveto{\pgfqpoint{5.157854in}{1.483982in}}{\pgfqpoint{5.164037in}{1.481421in}}{\pgfqpoint{5.170483in}{1.481421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124997in}{1.396054in}}%
\pgfpathcurveto{\pgfqpoint{5.131443in}{1.396054in}}{\pgfqpoint{5.137626in}{1.398615in}}{\pgfqpoint{5.142184in}{1.403173in}}%
\pgfpathcurveto{\pgfqpoint{5.146742in}{1.407731in}}{\pgfqpoint{5.149303in}{1.413914in}}{\pgfqpoint{5.149303in}{1.420360in}}%
\pgfpathcurveto{\pgfqpoint{5.149303in}{1.426806in}}{\pgfqpoint{5.146742in}{1.432989in}}{\pgfqpoint{5.142184in}{1.437547in}}%
\pgfpathcurveto{\pgfqpoint{5.137626in}{1.442104in}}{\pgfqpoint{5.131443in}{1.444665in}}{\pgfqpoint{5.124997in}{1.444665in}}%
\pgfpathcurveto{\pgfqpoint{5.118551in}{1.444665in}}{\pgfqpoint{5.112369in}{1.442104in}}{\pgfqpoint{5.107811in}{1.437547in}}%
\pgfpathcurveto{\pgfqpoint{5.103253in}{1.432989in}}{\pgfqpoint{5.100692in}{1.426806in}}{\pgfqpoint{5.100692in}{1.420360in}}%
\pgfpathcurveto{\pgfqpoint{5.100692in}{1.413914in}}{\pgfqpoint{5.103253in}{1.407731in}}{\pgfqpoint{5.107811in}{1.403173in}}%
\pgfpathcurveto{\pgfqpoint{5.112369in}{1.398615in}}{\pgfqpoint{5.118551in}{1.396054in}}{\pgfqpoint{5.124997in}{1.396054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144798in}{1.442269in}}%
\pgfpathcurveto{\pgfqpoint{5.151244in}{1.442269in}}{\pgfqpoint{5.157427in}{1.444830in}}{\pgfqpoint{5.161985in}{1.449388in}}%
\pgfpathcurveto{\pgfqpoint{5.166543in}{1.453946in}}{\pgfqpoint{5.169104in}{1.460129in}}{\pgfqpoint{5.169104in}{1.466575in}}%
\pgfpathcurveto{\pgfqpoint{5.169104in}{1.473021in}}{\pgfqpoint{5.166543in}{1.479204in}}{\pgfqpoint{5.161985in}{1.483762in}}%
\pgfpathcurveto{\pgfqpoint{5.157427in}{1.488319in}}{\pgfqpoint{5.151244in}{1.490880in}}{\pgfqpoint{5.144798in}{1.490880in}}%
\pgfpathcurveto{\pgfqpoint{5.138352in}{1.490880in}}{\pgfqpoint{5.132169in}{1.488319in}}{\pgfqpoint{5.127611in}{1.483762in}}%
\pgfpathcurveto{\pgfqpoint{5.123053in}{1.479204in}}{\pgfqpoint{5.120492in}{1.473021in}}{\pgfqpoint{5.120492in}{1.466575in}}%
\pgfpathcurveto{\pgfqpoint{5.120492in}{1.460129in}}{\pgfqpoint{5.123053in}{1.453946in}}{\pgfqpoint{5.127611in}{1.449388in}}%
\pgfpathcurveto{\pgfqpoint{5.132169in}{1.444830in}}{\pgfqpoint{5.138352in}{1.442269in}}{\pgfqpoint{5.144798in}{1.442269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188553in}{1.512140in}}%
\pgfpathcurveto{\pgfqpoint{5.194999in}{1.512140in}}{\pgfqpoint{5.201181in}{1.514701in}}{\pgfqpoint{5.205739in}{1.519259in}}%
\pgfpathcurveto{\pgfqpoint{5.210297in}{1.523817in}}{\pgfqpoint{5.212858in}{1.530000in}}{\pgfqpoint{5.212858in}{1.536446in}}%
\pgfpathcurveto{\pgfqpoint{5.212858in}{1.542891in}}{\pgfqpoint{5.210297in}{1.549074in}}{\pgfqpoint{5.205739in}{1.553632in}}%
\pgfpathcurveto{\pgfqpoint{5.201181in}{1.558190in}}{\pgfqpoint{5.194999in}{1.560751in}}{\pgfqpoint{5.188553in}{1.560751in}}%
\pgfpathcurveto{\pgfqpoint{5.182107in}{1.560751in}}{\pgfqpoint{5.175924in}{1.558190in}}{\pgfqpoint{5.171366in}{1.553632in}}%
\pgfpathcurveto{\pgfqpoint{5.166808in}{1.549074in}}{\pgfqpoint{5.164247in}{1.542891in}}{\pgfqpoint{5.164247in}{1.536446in}}%
\pgfpathcurveto{\pgfqpoint{5.164247in}{1.530000in}}{\pgfqpoint{5.166808in}{1.523817in}}{\pgfqpoint{5.171366in}{1.519259in}}%
\pgfpathcurveto{\pgfqpoint{5.175924in}{1.514701in}}{\pgfqpoint{5.182107in}{1.512140in}}{\pgfqpoint{5.188553in}{1.512140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189838in}{1.440888in}}%
\pgfpathcurveto{\pgfqpoint{5.196284in}{1.440888in}}{\pgfqpoint{5.202467in}{1.443449in}}{\pgfqpoint{5.207025in}{1.448007in}}%
\pgfpathcurveto{\pgfqpoint{5.211583in}{1.452565in}}{\pgfqpoint{5.214144in}{1.458747in}}{\pgfqpoint{5.214144in}{1.465193in}}%
\pgfpathcurveto{\pgfqpoint{5.214144in}{1.471639in}}{\pgfqpoint{5.211583in}{1.477822in}}{\pgfqpoint{5.207025in}{1.482380in}}%
\pgfpathcurveto{\pgfqpoint{5.202467in}{1.486938in}}{\pgfqpoint{5.196284in}{1.489499in}}{\pgfqpoint{5.189838in}{1.489499in}}%
\pgfpathcurveto{\pgfqpoint{5.183392in}{1.489499in}}{\pgfqpoint{5.177210in}{1.486938in}}{\pgfqpoint{5.172652in}{1.482380in}}%
\pgfpathcurveto{\pgfqpoint{5.168094in}{1.477822in}}{\pgfqpoint{5.165533in}{1.471639in}}{\pgfqpoint{5.165533in}{1.465193in}}%
\pgfpathcurveto{\pgfqpoint{5.165533in}{1.458747in}}{\pgfqpoint{5.168094in}{1.452565in}}{\pgfqpoint{5.172652in}{1.448007in}}%
\pgfpathcurveto{\pgfqpoint{5.177210in}{1.443449in}}{\pgfqpoint{5.183392in}{1.440888in}}{\pgfqpoint{5.189838in}{1.440888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107903in}{1.556775in}}%
\pgfpathcurveto{\pgfqpoint{5.114349in}{1.556775in}}{\pgfqpoint{5.120532in}{1.559336in}}{\pgfqpoint{5.125090in}{1.563894in}}%
\pgfpathcurveto{\pgfqpoint{5.129648in}{1.568451in}}{\pgfqpoint{5.132209in}{1.574634in}}{\pgfqpoint{5.132209in}{1.581080in}}%
\pgfpathcurveto{\pgfqpoint{5.132209in}{1.587526in}}{\pgfqpoint{5.129648in}{1.593709in}}{\pgfqpoint{5.125090in}{1.598267in}}%
\pgfpathcurveto{\pgfqpoint{5.120532in}{1.602825in}}{\pgfqpoint{5.114349in}{1.605386in}}{\pgfqpoint{5.107903in}{1.605386in}}%
\pgfpathcurveto{\pgfqpoint{5.101457in}{1.605386in}}{\pgfqpoint{5.095274in}{1.602825in}}{\pgfqpoint{5.090716in}{1.598267in}}%
\pgfpathcurveto{\pgfqpoint{5.086158in}{1.593709in}}{\pgfqpoint{5.083597in}{1.587526in}}{\pgfqpoint{5.083597in}{1.581080in}}%
\pgfpathcurveto{\pgfqpoint{5.083597in}{1.574634in}}{\pgfqpoint{5.086158in}{1.568451in}}{\pgfqpoint{5.090716in}{1.563894in}}%
\pgfpathcurveto{\pgfqpoint{5.095274in}{1.559336in}}{\pgfqpoint{5.101457in}{1.556775in}}{\pgfqpoint{5.107903in}{1.556775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118484in}{1.471013in}}%
\pgfpathcurveto{\pgfqpoint{5.124930in}{1.471013in}}{\pgfqpoint{5.131112in}{1.473574in}}{\pgfqpoint{5.135670in}{1.478132in}}%
\pgfpathcurveto{\pgfqpoint{5.140228in}{1.482690in}}{\pgfqpoint{5.142789in}{1.488873in}}{\pgfqpoint{5.142789in}{1.495319in}}%
\pgfpathcurveto{\pgfqpoint{5.142789in}{1.501765in}}{\pgfqpoint{5.140228in}{1.507948in}}{\pgfqpoint{5.135670in}{1.512505in}}%
\pgfpathcurveto{\pgfqpoint{5.131112in}{1.517063in}}{\pgfqpoint{5.124930in}{1.519624in}}{\pgfqpoint{5.118484in}{1.519624in}}%
\pgfpathcurveto{\pgfqpoint{5.112038in}{1.519624in}}{\pgfqpoint{5.105855in}{1.517063in}}{\pgfqpoint{5.101297in}{1.512505in}}%
\pgfpathcurveto{\pgfqpoint{5.096739in}{1.507948in}}{\pgfqpoint{5.094178in}{1.501765in}}{\pgfqpoint{5.094178in}{1.495319in}}%
\pgfpathcurveto{\pgfqpoint{5.094178in}{1.488873in}}{\pgfqpoint{5.096739in}{1.482690in}}{\pgfqpoint{5.101297in}{1.478132in}}%
\pgfpathcurveto{\pgfqpoint{5.105855in}{1.473574in}}{\pgfqpoint{5.112038in}{1.471013in}}{\pgfqpoint{5.118484in}{1.471013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145714in}{1.418760in}}%
\pgfpathcurveto{\pgfqpoint{5.152160in}{1.418760in}}{\pgfqpoint{5.158343in}{1.421321in}}{\pgfqpoint{5.162901in}{1.425879in}}%
\pgfpathcurveto{\pgfqpoint{5.167459in}{1.430437in}}{\pgfqpoint{5.170020in}{1.436620in}}{\pgfqpoint{5.170020in}{1.443066in}}%
\pgfpathcurveto{\pgfqpoint{5.170020in}{1.449511in}}{\pgfqpoint{5.167459in}{1.455694in}}{\pgfqpoint{5.162901in}{1.460252in}}%
\pgfpathcurveto{\pgfqpoint{5.158343in}{1.464810in}}{\pgfqpoint{5.152160in}{1.467371in}}{\pgfqpoint{5.145714in}{1.467371in}}%
\pgfpathcurveto{\pgfqpoint{5.139268in}{1.467371in}}{\pgfqpoint{5.133085in}{1.464810in}}{\pgfqpoint{5.128527in}{1.460252in}}%
\pgfpathcurveto{\pgfqpoint{5.123969in}{1.455694in}}{\pgfqpoint{5.121408in}{1.449511in}}{\pgfqpoint{5.121408in}{1.443066in}}%
\pgfpathcurveto{\pgfqpoint{5.121408in}{1.436620in}}{\pgfqpoint{5.123969in}{1.430437in}}{\pgfqpoint{5.128527in}{1.425879in}}%
\pgfpathcurveto{\pgfqpoint{5.133085in}{1.421321in}}{\pgfqpoint{5.139268in}{1.418760in}}{\pgfqpoint{5.145714in}{1.418760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143681in}{1.500854in}}%
\pgfpathcurveto{\pgfqpoint{5.150127in}{1.500854in}}{\pgfqpoint{5.156310in}{1.503415in}}{\pgfqpoint{5.160867in}{1.507973in}}%
\pgfpathcurveto{\pgfqpoint{5.165425in}{1.512531in}}{\pgfqpoint{5.167986in}{1.518714in}}{\pgfqpoint{5.167986in}{1.525160in}}%
\pgfpathcurveto{\pgfqpoint{5.167986in}{1.531606in}}{\pgfqpoint{5.165425in}{1.537789in}}{\pgfqpoint{5.160867in}{1.542347in}}%
\pgfpathcurveto{\pgfqpoint{5.156310in}{1.546905in}}{\pgfqpoint{5.150127in}{1.549466in}}{\pgfqpoint{5.143681in}{1.549466in}}%
\pgfpathcurveto{\pgfqpoint{5.137235in}{1.549466in}}{\pgfqpoint{5.131052in}{1.546905in}}{\pgfqpoint{5.126494in}{1.542347in}}%
\pgfpathcurveto{\pgfqpoint{5.121936in}{1.537789in}}{\pgfqpoint{5.119375in}{1.531606in}}{\pgfqpoint{5.119375in}{1.525160in}}%
\pgfpathcurveto{\pgfqpoint{5.119375in}{1.518714in}}{\pgfqpoint{5.121936in}{1.512531in}}{\pgfqpoint{5.126494in}{1.507973in}}%
\pgfpathcurveto{\pgfqpoint{5.131052in}{1.503415in}}{\pgfqpoint{5.137235in}{1.500854in}}{\pgfqpoint{5.143681in}{1.500854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088979in}{1.444397in}}%
\pgfpathcurveto{\pgfqpoint{5.095425in}{1.444397in}}{\pgfqpoint{5.101608in}{1.446958in}}{\pgfqpoint{5.106166in}{1.451516in}}%
\pgfpathcurveto{\pgfqpoint{5.110724in}{1.456073in}}{\pgfqpoint{5.113285in}{1.462256in}}{\pgfqpoint{5.113285in}{1.468702in}}%
\pgfpathcurveto{\pgfqpoint{5.113285in}{1.475148in}}{\pgfqpoint{5.110724in}{1.481331in}}{\pgfqpoint{5.106166in}{1.485889in}}%
\pgfpathcurveto{\pgfqpoint{5.101608in}{1.490447in}}{\pgfqpoint{5.095425in}{1.493008in}}{\pgfqpoint{5.088979in}{1.493008in}}%
\pgfpathcurveto{\pgfqpoint{5.082533in}{1.493008in}}{\pgfqpoint{5.076350in}{1.490447in}}{\pgfqpoint{5.071792in}{1.485889in}}%
\pgfpathcurveto{\pgfqpoint{5.067234in}{1.481331in}}{\pgfqpoint{5.064674in}{1.475148in}}{\pgfqpoint{5.064674in}{1.468702in}}%
\pgfpathcurveto{\pgfqpoint{5.064674in}{1.462256in}}{\pgfqpoint{5.067234in}{1.456073in}}{\pgfqpoint{5.071792in}{1.451516in}}%
\pgfpathcurveto{\pgfqpoint{5.076350in}{1.446958in}}{\pgfqpoint{5.082533in}{1.444397in}}{\pgfqpoint{5.088979in}{1.444397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104459in}{1.475299in}}%
\pgfpathcurveto{\pgfqpoint{5.110905in}{1.475299in}}{\pgfqpoint{5.117088in}{1.477860in}}{\pgfqpoint{5.121645in}{1.482418in}}%
\pgfpathcurveto{\pgfqpoint{5.126203in}{1.486976in}}{\pgfqpoint{5.128764in}{1.493159in}}{\pgfqpoint{5.128764in}{1.499604in}}%
\pgfpathcurveto{\pgfqpoint{5.128764in}{1.506050in}}{\pgfqpoint{5.126203in}{1.512233in}}{\pgfqpoint{5.121645in}{1.516791in}}%
\pgfpathcurveto{\pgfqpoint{5.117088in}{1.521349in}}{\pgfqpoint{5.110905in}{1.523910in}}{\pgfqpoint{5.104459in}{1.523910in}}%
\pgfpathcurveto{\pgfqpoint{5.098013in}{1.523910in}}{\pgfqpoint{5.091830in}{1.521349in}}{\pgfqpoint{5.087272in}{1.516791in}}%
\pgfpathcurveto{\pgfqpoint{5.082714in}{1.512233in}}{\pgfqpoint{5.080153in}{1.506050in}}{\pgfqpoint{5.080153in}{1.499604in}}%
\pgfpathcurveto{\pgfqpoint{5.080153in}{1.493159in}}{\pgfqpoint{5.082714in}{1.486976in}}{\pgfqpoint{5.087272in}{1.482418in}}%
\pgfpathcurveto{\pgfqpoint{5.091830in}{1.477860in}}{\pgfqpoint{5.098013in}{1.475299in}}{\pgfqpoint{5.104459in}{1.475299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092690in}{1.491157in}}%
\pgfpathcurveto{\pgfqpoint{5.099136in}{1.491157in}}{\pgfqpoint{5.105319in}{1.493718in}}{\pgfqpoint{5.109877in}{1.498276in}}%
\pgfpathcurveto{\pgfqpoint{5.114435in}{1.502834in}}{\pgfqpoint{5.116996in}{1.509017in}}{\pgfqpoint{5.116996in}{1.515463in}}%
\pgfpathcurveto{\pgfqpoint{5.116996in}{1.521908in}}{\pgfqpoint{5.114435in}{1.528091in}}{\pgfqpoint{5.109877in}{1.532649in}}%
\pgfpathcurveto{\pgfqpoint{5.105319in}{1.537207in}}{\pgfqpoint{5.099136in}{1.539768in}}{\pgfqpoint{5.092690in}{1.539768in}}%
\pgfpathcurveto{\pgfqpoint{5.086244in}{1.539768in}}{\pgfqpoint{5.080062in}{1.537207in}}{\pgfqpoint{5.075504in}{1.532649in}}%
\pgfpathcurveto{\pgfqpoint{5.070946in}{1.528091in}}{\pgfqpoint{5.068385in}{1.521908in}}{\pgfqpoint{5.068385in}{1.515463in}}%
\pgfpathcurveto{\pgfqpoint{5.068385in}{1.509017in}}{\pgfqpoint{5.070946in}{1.502834in}}{\pgfqpoint{5.075504in}{1.498276in}}%
\pgfpathcurveto{\pgfqpoint{5.080062in}{1.493718in}}{\pgfqpoint{5.086244in}{1.491157in}}{\pgfqpoint{5.092690in}{1.491157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178637in}{1.419787in}}%
\pgfpathcurveto{\pgfqpoint{5.185083in}{1.419787in}}{\pgfqpoint{5.191265in}{1.422348in}}{\pgfqpoint{5.195823in}{1.426906in}}%
\pgfpathcurveto{\pgfqpoint{5.200381in}{1.431464in}}{\pgfqpoint{5.202942in}{1.437647in}}{\pgfqpoint{5.202942in}{1.444093in}}%
\pgfpathcurveto{\pgfqpoint{5.202942in}{1.450538in}}{\pgfqpoint{5.200381in}{1.456721in}}{\pgfqpoint{5.195823in}{1.461279in}}%
\pgfpathcurveto{\pgfqpoint{5.191265in}{1.465837in}}{\pgfqpoint{5.185083in}{1.468398in}}{\pgfqpoint{5.178637in}{1.468398in}}%
\pgfpathcurveto{\pgfqpoint{5.172191in}{1.468398in}}{\pgfqpoint{5.166008in}{1.465837in}}{\pgfqpoint{5.161450in}{1.461279in}}%
\pgfpathcurveto{\pgfqpoint{5.156892in}{1.456721in}}{\pgfqpoint{5.154331in}{1.450538in}}{\pgfqpoint{5.154331in}{1.444093in}}%
\pgfpathcurveto{\pgfqpoint{5.154331in}{1.437647in}}{\pgfqpoint{5.156892in}{1.431464in}}{\pgfqpoint{5.161450in}{1.426906in}}%
\pgfpathcurveto{\pgfqpoint{5.166008in}{1.422348in}}{\pgfqpoint{5.172191in}{1.419787in}}{\pgfqpoint{5.178637in}{1.419787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093287in}{1.433126in}}%
\pgfpathcurveto{\pgfqpoint{5.099732in}{1.433126in}}{\pgfqpoint{5.105915in}{1.435687in}}{\pgfqpoint{5.110473in}{1.440244in}}%
\pgfpathcurveto{\pgfqpoint{5.115031in}{1.444802in}}{\pgfqpoint{5.117592in}{1.450985in}}{\pgfqpoint{5.117592in}{1.457431in}}%
\pgfpathcurveto{\pgfqpoint{5.117592in}{1.463877in}}{\pgfqpoint{5.115031in}{1.470060in}}{\pgfqpoint{5.110473in}{1.474618in}}%
\pgfpathcurveto{\pgfqpoint{5.105915in}{1.479176in}}{\pgfqpoint{5.099732in}{1.481737in}}{\pgfqpoint{5.093287in}{1.481737in}}%
\pgfpathcurveto{\pgfqpoint{5.086841in}{1.481737in}}{\pgfqpoint{5.080658in}{1.479176in}}{\pgfqpoint{5.076100in}{1.474618in}}%
\pgfpathcurveto{\pgfqpoint{5.071542in}{1.470060in}}{\pgfqpoint{5.068981in}{1.463877in}}{\pgfqpoint{5.068981in}{1.457431in}}%
\pgfpathcurveto{\pgfqpoint{5.068981in}{1.450985in}}{\pgfqpoint{5.071542in}{1.444802in}}{\pgfqpoint{5.076100in}{1.440244in}}%
\pgfpathcurveto{\pgfqpoint{5.080658in}{1.435687in}}{\pgfqpoint{5.086841in}{1.433126in}}{\pgfqpoint{5.093287in}{1.433126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105375in}{1.423079in}}%
\pgfpathcurveto{\pgfqpoint{5.111820in}{1.423079in}}{\pgfqpoint{5.118003in}{1.425640in}}{\pgfqpoint{5.122561in}{1.430198in}}%
\pgfpathcurveto{\pgfqpoint{5.127119in}{1.434756in}}{\pgfqpoint{5.129680in}{1.440938in}}{\pgfqpoint{5.129680in}{1.447384in}}%
\pgfpathcurveto{\pgfqpoint{5.129680in}{1.453830in}}{\pgfqpoint{5.127119in}{1.460013in}}{\pgfqpoint{5.122561in}{1.464571in}}%
\pgfpathcurveto{\pgfqpoint{5.118003in}{1.469129in}}{\pgfqpoint{5.111820in}{1.471690in}}{\pgfqpoint{5.105375in}{1.471690in}}%
\pgfpathcurveto{\pgfqpoint{5.098929in}{1.471690in}}{\pgfqpoint{5.092746in}{1.469129in}}{\pgfqpoint{5.088188in}{1.464571in}}%
\pgfpathcurveto{\pgfqpoint{5.083630in}{1.460013in}}{\pgfqpoint{5.081069in}{1.453830in}}{\pgfqpoint{5.081069in}{1.447384in}}%
\pgfpathcurveto{\pgfqpoint{5.081069in}{1.440938in}}{\pgfqpoint{5.083630in}{1.434756in}}{\pgfqpoint{5.088188in}{1.430198in}}%
\pgfpathcurveto{\pgfqpoint{5.092746in}{1.425640in}}{\pgfqpoint{5.098929in}{1.423079in}}{\pgfqpoint{5.105375in}{1.423079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091034in}{1.514227in}}%
\pgfpathcurveto{\pgfqpoint{5.097480in}{1.514227in}}{\pgfqpoint{5.103663in}{1.516788in}}{\pgfqpoint{5.108221in}{1.521345in}}%
\pgfpathcurveto{\pgfqpoint{5.112778in}{1.525903in}}{\pgfqpoint{5.115339in}{1.532086in}}{\pgfqpoint{5.115339in}{1.538532in}}%
\pgfpathcurveto{\pgfqpoint{5.115339in}{1.544978in}}{\pgfqpoint{5.112778in}{1.551161in}}{\pgfqpoint{5.108221in}{1.555719in}}%
\pgfpathcurveto{\pgfqpoint{5.103663in}{1.560277in}}{\pgfqpoint{5.097480in}{1.562838in}}{\pgfqpoint{5.091034in}{1.562838in}}%
\pgfpathcurveto{\pgfqpoint{5.084588in}{1.562838in}}{\pgfqpoint{5.078405in}{1.560277in}}{\pgfqpoint{5.073847in}{1.555719in}}%
\pgfpathcurveto{\pgfqpoint{5.069289in}{1.551161in}}{\pgfqpoint{5.066728in}{1.544978in}}{\pgfqpoint{5.066728in}{1.538532in}}%
\pgfpathcurveto{\pgfqpoint{5.066728in}{1.532086in}}{\pgfqpoint{5.069289in}{1.525903in}}{\pgfqpoint{5.073847in}{1.521345in}}%
\pgfpathcurveto{\pgfqpoint{5.078405in}{1.516788in}}{\pgfqpoint{5.084588in}{1.514227in}}{\pgfqpoint{5.091034in}{1.514227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103699in}{1.551880in}}%
\pgfpathcurveto{\pgfqpoint{5.110145in}{1.551880in}}{\pgfqpoint{5.116327in}{1.554441in}}{\pgfqpoint{5.120885in}{1.558999in}}%
\pgfpathcurveto{\pgfqpoint{5.125443in}{1.563557in}}{\pgfqpoint{5.128004in}{1.569739in}}{\pgfqpoint{5.128004in}{1.576185in}}%
\pgfpathcurveto{\pgfqpoint{5.128004in}{1.582631in}}{\pgfqpoint{5.125443in}{1.588814in}}{\pgfqpoint{5.120885in}{1.593372in}}%
\pgfpathcurveto{\pgfqpoint{5.116327in}{1.597930in}}{\pgfqpoint{5.110145in}{1.600491in}}{\pgfqpoint{5.103699in}{1.600491in}}%
\pgfpathcurveto{\pgfqpoint{5.097253in}{1.600491in}}{\pgfqpoint{5.091070in}{1.597930in}}{\pgfqpoint{5.086512in}{1.593372in}}%
\pgfpathcurveto{\pgfqpoint{5.081954in}{1.588814in}}{\pgfqpoint{5.079393in}{1.582631in}}{\pgfqpoint{5.079393in}{1.576185in}}%
\pgfpathcurveto{\pgfqpoint{5.079393in}{1.569739in}}{\pgfqpoint{5.081954in}{1.563557in}}{\pgfqpoint{5.086512in}{1.558999in}}%
\pgfpathcurveto{\pgfqpoint{5.091070in}{1.554441in}}{\pgfqpoint{5.097253in}{1.551880in}}{\pgfqpoint{5.103699in}{1.551880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145314in}{1.426898in}}%
\pgfpathcurveto{\pgfqpoint{5.151760in}{1.426898in}}{\pgfqpoint{5.157942in}{1.429459in}}{\pgfqpoint{5.162500in}{1.434017in}}%
\pgfpathcurveto{\pgfqpoint{5.167058in}{1.438575in}}{\pgfqpoint{5.169619in}{1.444758in}}{\pgfqpoint{5.169619in}{1.451204in}}%
\pgfpathcurveto{\pgfqpoint{5.169619in}{1.457650in}}{\pgfqpoint{5.167058in}{1.463832in}}{\pgfqpoint{5.162500in}{1.468390in}}%
\pgfpathcurveto{\pgfqpoint{5.157942in}{1.472948in}}{\pgfqpoint{5.151760in}{1.475509in}}{\pgfqpoint{5.145314in}{1.475509in}}%
\pgfpathcurveto{\pgfqpoint{5.138868in}{1.475509in}}{\pgfqpoint{5.132685in}{1.472948in}}{\pgfqpoint{5.128127in}{1.468390in}}%
\pgfpathcurveto{\pgfqpoint{5.123569in}{1.463832in}}{\pgfqpoint{5.121008in}{1.457650in}}{\pgfqpoint{5.121008in}{1.451204in}}%
\pgfpathcurveto{\pgfqpoint{5.121008in}{1.444758in}}{\pgfqpoint{5.123569in}{1.438575in}}{\pgfqpoint{5.128127in}{1.434017in}}%
\pgfpathcurveto{\pgfqpoint{5.132685in}{1.429459in}}{\pgfqpoint{5.138868in}{1.426898in}}{\pgfqpoint{5.145314in}{1.426898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176136in}{1.457895in}}%
\pgfpathcurveto{\pgfqpoint{5.182582in}{1.457895in}}{\pgfqpoint{5.188765in}{1.460456in}}{\pgfqpoint{5.193323in}{1.465014in}}%
\pgfpathcurveto{\pgfqpoint{5.197881in}{1.469572in}}{\pgfqpoint{5.200442in}{1.475754in}}{\pgfqpoint{5.200442in}{1.482200in}}%
\pgfpathcurveto{\pgfqpoint{5.200442in}{1.488646in}}{\pgfqpoint{5.197881in}{1.494829in}}{\pgfqpoint{5.193323in}{1.499387in}}%
\pgfpathcurveto{\pgfqpoint{5.188765in}{1.503945in}}{\pgfqpoint{5.182582in}{1.506506in}}{\pgfqpoint{5.176136in}{1.506506in}}%
\pgfpathcurveto{\pgfqpoint{5.169690in}{1.506506in}}{\pgfqpoint{5.163508in}{1.503945in}}{\pgfqpoint{5.158950in}{1.499387in}}%
\pgfpathcurveto{\pgfqpoint{5.154392in}{1.494829in}}{\pgfqpoint{5.151831in}{1.488646in}}{\pgfqpoint{5.151831in}{1.482200in}}%
\pgfpathcurveto{\pgfqpoint{5.151831in}{1.475754in}}{\pgfqpoint{5.154392in}{1.469572in}}{\pgfqpoint{5.158950in}{1.465014in}}%
\pgfpathcurveto{\pgfqpoint{5.163508in}{1.460456in}}{\pgfqpoint{5.169690in}{1.457895in}}{\pgfqpoint{5.176136in}{1.457895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089120in}{1.457500in}}%
\pgfpathcurveto{\pgfqpoint{5.095566in}{1.457500in}}{\pgfqpoint{5.101748in}{1.460061in}}{\pgfqpoint{5.106306in}{1.464619in}}%
\pgfpathcurveto{\pgfqpoint{5.110864in}{1.469177in}}{\pgfqpoint{5.113425in}{1.475360in}}{\pgfqpoint{5.113425in}{1.481806in}}%
\pgfpathcurveto{\pgfqpoint{5.113425in}{1.488251in}}{\pgfqpoint{5.110864in}{1.494434in}}{\pgfqpoint{5.106306in}{1.498992in}}%
\pgfpathcurveto{\pgfqpoint{5.101748in}{1.503550in}}{\pgfqpoint{5.095566in}{1.506111in}}{\pgfqpoint{5.089120in}{1.506111in}}%
\pgfpathcurveto{\pgfqpoint{5.082674in}{1.506111in}}{\pgfqpoint{5.076491in}{1.503550in}}{\pgfqpoint{5.071933in}{1.498992in}}%
\pgfpathcurveto{\pgfqpoint{5.067375in}{1.494434in}}{\pgfqpoint{5.064814in}{1.488251in}}{\pgfqpoint{5.064814in}{1.481806in}}%
\pgfpathcurveto{\pgfqpoint{5.064814in}{1.475360in}}{\pgfqpoint{5.067375in}{1.469177in}}{\pgfqpoint{5.071933in}{1.464619in}}%
\pgfpathcurveto{\pgfqpoint{5.076491in}{1.460061in}}{\pgfqpoint{5.082674in}{1.457500in}}{\pgfqpoint{5.089120in}{1.457500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133377in}{1.525270in}}%
\pgfpathcurveto{\pgfqpoint{5.139822in}{1.525270in}}{\pgfqpoint{5.146005in}{1.527831in}}{\pgfqpoint{5.150563in}{1.532389in}}%
\pgfpathcurveto{\pgfqpoint{5.155121in}{1.536946in}}{\pgfqpoint{5.157682in}{1.543129in}}{\pgfqpoint{5.157682in}{1.549575in}}%
\pgfpathcurveto{\pgfqpoint{5.157682in}{1.556021in}}{\pgfqpoint{5.155121in}{1.562204in}}{\pgfqpoint{5.150563in}{1.566762in}}%
\pgfpathcurveto{\pgfqpoint{5.146005in}{1.571320in}}{\pgfqpoint{5.139822in}{1.573881in}}{\pgfqpoint{5.133377in}{1.573881in}}%
\pgfpathcurveto{\pgfqpoint{5.126931in}{1.573881in}}{\pgfqpoint{5.120748in}{1.571320in}}{\pgfqpoint{5.116190in}{1.566762in}}%
\pgfpathcurveto{\pgfqpoint{5.111632in}{1.562204in}}{\pgfqpoint{5.109071in}{1.556021in}}{\pgfqpoint{5.109071in}{1.549575in}}%
\pgfpathcurveto{\pgfqpoint{5.109071in}{1.543129in}}{\pgfqpoint{5.111632in}{1.536946in}}{\pgfqpoint{5.116190in}{1.532389in}}%
\pgfpathcurveto{\pgfqpoint{5.120748in}{1.527831in}}{\pgfqpoint{5.126931in}{1.525270in}}{\pgfqpoint{5.133377in}{1.525270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165922in}{1.615456in}}%
\pgfpathcurveto{\pgfqpoint{5.172368in}{1.615456in}}{\pgfqpoint{5.178551in}{1.618017in}}{\pgfqpoint{5.183108in}{1.622575in}}%
\pgfpathcurveto{\pgfqpoint{5.187666in}{1.627133in}}{\pgfqpoint{5.190227in}{1.633316in}}{\pgfqpoint{5.190227in}{1.639762in}}%
\pgfpathcurveto{\pgfqpoint{5.190227in}{1.646208in}}{\pgfqpoint{5.187666in}{1.652390in}}{\pgfqpoint{5.183108in}{1.656948in}}%
\pgfpathcurveto{\pgfqpoint{5.178551in}{1.661506in}}{\pgfqpoint{5.172368in}{1.664067in}}{\pgfqpoint{5.165922in}{1.664067in}}%
\pgfpathcurveto{\pgfqpoint{5.159476in}{1.664067in}}{\pgfqpoint{5.153293in}{1.661506in}}{\pgfqpoint{5.148735in}{1.656948in}}%
\pgfpathcurveto{\pgfqpoint{5.144177in}{1.652390in}}{\pgfqpoint{5.141616in}{1.646208in}}{\pgfqpoint{5.141616in}{1.639762in}}%
\pgfpathcurveto{\pgfqpoint{5.141616in}{1.633316in}}{\pgfqpoint{5.144177in}{1.627133in}}{\pgfqpoint{5.148735in}{1.622575in}}%
\pgfpathcurveto{\pgfqpoint{5.153293in}{1.618017in}}{\pgfqpoint{5.159476in}{1.615456in}}{\pgfqpoint{5.165922in}{1.615456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156174in}{1.710530in}}%
\pgfpathcurveto{\pgfqpoint{5.162619in}{1.710530in}}{\pgfqpoint{5.168802in}{1.713091in}}{\pgfqpoint{5.173360in}{1.717649in}}%
\pgfpathcurveto{\pgfqpoint{5.177918in}{1.722207in}}{\pgfqpoint{5.180479in}{1.728389in}}{\pgfqpoint{5.180479in}{1.734835in}}%
\pgfpathcurveto{\pgfqpoint{5.180479in}{1.741281in}}{\pgfqpoint{5.177918in}{1.747464in}}{\pgfqpoint{5.173360in}{1.752022in}}%
\pgfpathcurveto{\pgfqpoint{5.168802in}{1.756580in}}{\pgfqpoint{5.162619in}{1.759141in}}{\pgfqpoint{5.156174in}{1.759141in}}%
\pgfpathcurveto{\pgfqpoint{5.149728in}{1.759141in}}{\pgfqpoint{5.143545in}{1.756580in}}{\pgfqpoint{5.138987in}{1.752022in}}%
\pgfpathcurveto{\pgfqpoint{5.134429in}{1.747464in}}{\pgfqpoint{5.131868in}{1.741281in}}{\pgfqpoint{5.131868in}{1.734835in}}%
\pgfpathcurveto{\pgfqpoint{5.131868in}{1.728389in}}{\pgfqpoint{5.134429in}{1.722207in}}{\pgfqpoint{5.138987in}{1.717649in}}%
\pgfpathcurveto{\pgfqpoint{5.143545in}{1.713091in}}{\pgfqpoint{5.149728in}{1.710530in}}{\pgfqpoint{5.156174in}{1.710530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161205in}{1.528799in}}%
\pgfpathcurveto{\pgfqpoint{5.167651in}{1.528799in}}{\pgfqpoint{5.173833in}{1.531360in}}{\pgfqpoint{5.178391in}{1.535918in}}%
\pgfpathcurveto{\pgfqpoint{5.182949in}{1.540476in}}{\pgfqpoint{5.185510in}{1.546659in}}{\pgfqpoint{5.185510in}{1.553105in}}%
\pgfpathcurveto{\pgfqpoint{5.185510in}{1.559551in}}{\pgfqpoint{5.182949in}{1.565734in}}{\pgfqpoint{5.178391in}{1.570292in}}%
\pgfpathcurveto{\pgfqpoint{5.173833in}{1.574850in}}{\pgfqpoint{5.167651in}{1.577411in}}{\pgfqpoint{5.161205in}{1.577411in}}%
\pgfpathcurveto{\pgfqpoint{5.154759in}{1.577411in}}{\pgfqpoint{5.148576in}{1.574850in}}{\pgfqpoint{5.144018in}{1.570292in}}%
\pgfpathcurveto{\pgfqpoint{5.139460in}{1.565734in}}{\pgfqpoint{5.136899in}{1.559551in}}{\pgfqpoint{5.136899in}{1.553105in}}%
\pgfpathcurveto{\pgfqpoint{5.136899in}{1.546659in}}{\pgfqpoint{5.139460in}{1.540476in}}{\pgfqpoint{5.144018in}{1.535918in}}%
\pgfpathcurveto{\pgfqpoint{5.148576in}{1.531360in}}{\pgfqpoint{5.154759in}{1.528799in}}{\pgfqpoint{5.161205in}{1.528799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080366in}{1.573172in}}%
\pgfpathcurveto{\pgfqpoint{5.086812in}{1.573172in}}{\pgfqpoint{5.092995in}{1.575733in}}{\pgfqpoint{5.097553in}{1.580290in}}%
\pgfpathcurveto{\pgfqpoint{5.102111in}{1.584848in}}{\pgfqpoint{5.104672in}{1.591031in}}{\pgfqpoint{5.104672in}{1.597477in}}%
\pgfpathcurveto{\pgfqpoint{5.104672in}{1.603923in}}{\pgfqpoint{5.102111in}{1.610106in}}{\pgfqpoint{5.097553in}{1.614664in}}%
\pgfpathcurveto{\pgfqpoint{5.092995in}{1.619222in}}{\pgfqpoint{5.086812in}{1.621783in}}{\pgfqpoint{5.080366in}{1.621783in}}%
\pgfpathcurveto{\pgfqpoint{5.073921in}{1.621783in}}{\pgfqpoint{5.067738in}{1.619222in}}{\pgfqpoint{5.063180in}{1.614664in}}%
\pgfpathcurveto{\pgfqpoint{5.058622in}{1.610106in}}{\pgfqpoint{5.056061in}{1.603923in}}{\pgfqpoint{5.056061in}{1.597477in}}%
\pgfpathcurveto{\pgfqpoint{5.056061in}{1.591031in}}{\pgfqpoint{5.058622in}{1.584848in}}{\pgfqpoint{5.063180in}{1.580290in}}%
\pgfpathcurveto{\pgfqpoint{5.067738in}{1.575733in}}{\pgfqpoint{5.073921in}{1.573172in}}{\pgfqpoint{5.080366in}{1.573172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116240in}{1.548225in}}%
\pgfpathcurveto{\pgfqpoint{5.122686in}{1.548225in}}{\pgfqpoint{5.128869in}{1.550786in}}{\pgfqpoint{5.133427in}{1.555344in}}%
\pgfpathcurveto{\pgfqpoint{5.137985in}{1.559902in}}{\pgfqpoint{5.140546in}{1.566085in}}{\pgfqpoint{5.140546in}{1.572531in}}%
\pgfpathcurveto{\pgfqpoint{5.140546in}{1.578977in}}{\pgfqpoint{5.137985in}{1.585159in}}{\pgfqpoint{5.133427in}{1.589717in}}%
\pgfpathcurveto{\pgfqpoint{5.128869in}{1.594275in}}{\pgfqpoint{5.122686in}{1.596836in}}{\pgfqpoint{5.116240in}{1.596836in}}%
\pgfpathcurveto{\pgfqpoint{5.109794in}{1.596836in}}{\pgfqpoint{5.103612in}{1.594275in}}{\pgfqpoint{5.099054in}{1.589717in}}%
\pgfpathcurveto{\pgfqpoint{5.094496in}{1.585159in}}{\pgfqpoint{5.091935in}{1.578977in}}{\pgfqpoint{5.091935in}{1.572531in}}%
\pgfpathcurveto{\pgfqpoint{5.091935in}{1.566085in}}{\pgfqpoint{5.094496in}{1.559902in}}{\pgfqpoint{5.099054in}{1.555344in}}%
\pgfpathcurveto{\pgfqpoint{5.103612in}{1.550786in}}{\pgfqpoint{5.109794in}{1.548225in}}{\pgfqpoint{5.116240in}{1.548225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107536in}{1.488114in}}%
\pgfpathcurveto{\pgfqpoint{5.113982in}{1.488114in}}{\pgfqpoint{5.120165in}{1.490675in}}{\pgfqpoint{5.124723in}{1.495233in}}%
\pgfpathcurveto{\pgfqpoint{5.129281in}{1.499791in}}{\pgfqpoint{5.131842in}{1.505974in}}{\pgfqpoint{5.131842in}{1.512420in}}%
\pgfpathcurveto{\pgfqpoint{5.131842in}{1.518866in}}{\pgfqpoint{5.129281in}{1.525049in}}{\pgfqpoint{5.124723in}{1.529606in}}%
\pgfpathcurveto{\pgfqpoint{5.120165in}{1.534164in}}{\pgfqpoint{5.113982in}{1.536725in}}{\pgfqpoint{5.107536in}{1.536725in}}%
\pgfpathcurveto{\pgfqpoint{5.101090in}{1.536725in}}{\pgfqpoint{5.094907in}{1.534164in}}{\pgfqpoint{5.090349in}{1.529606in}}%
\pgfpathcurveto{\pgfqpoint{5.085792in}{1.525049in}}{\pgfqpoint{5.083231in}{1.518866in}}{\pgfqpoint{5.083231in}{1.512420in}}%
\pgfpathcurveto{\pgfqpoint{5.083231in}{1.505974in}}{\pgfqpoint{5.085792in}{1.499791in}}{\pgfqpoint{5.090349in}{1.495233in}}%
\pgfpathcurveto{\pgfqpoint{5.094907in}{1.490675in}}{\pgfqpoint{5.101090in}{1.488114in}}{\pgfqpoint{5.107536in}{1.488114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156016in}{1.616822in}}%
\pgfpathcurveto{\pgfqpoint{5.162462in}{1.616822in}}{\pgfqpoint{5.168645in}{1.619383in}}{\pgfqpoint{5.173203in}{1.623941in}}%
\pgfpathcurveto{\pgfqpoint{5.177761in}{1.628499in}}{\pgfqpoint{5.180322in}{1.634682in}}{\pgfqpoint{5.180322in}{1.641128in}}%
\pgfpathcurveto{\pgfqpoint{5.180322in}{1.647574in}}{\pgfqpoint{5.177761in}{1.653756in}}{\pgfqpoint{5.173203in}{1.658314in}}%
\pgfpathcurveto{\pgfqpoint{5.168645in}{1.662872in}}{\pgfqpoint{5.162462in}{1.665433in}}{\pgfqpoint{5.156016in}{1.665433in}}%
\pgfpathcurveto{\pgfqpoint{5.149570in}{1.665433in}}{\pgfqpoint{5.143387in}{1.662872in}}{\pgfqpoint{5.138830in}{1.658314in}}%
\pgfpathcurveto{\pgfqpoint{5.134272in}{1.653756in}}{\pgfqpoint{5.131711in}{1.647574in}}{\pgfqpoint{5.131711in}{1.641128in}}%
\pgfpathcurveto{\pgfqpoint{5.131711in}{1.634682in}}{\pgfqpoint{5.134272in}{1.628499in}}{\pgfqpoint{5.138830in}{1.623941in}}%
\pgfpathcurveto{\pgfqpoint{5.143387in}{1.619383in}}{\pgfqpoint{5.149570in}{1.616822in}}{\pgfqpoint{5.156016in}{1.616822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101498in}{1.621919in}}%
\pgfpathcurveto{\pgfqpoint{5.107944in}{1.621919in}}{\pgfqpoint{5.114127in}{1.624480in}}{\pgfqpoint{5.118685in}{1.629038in}}%
\pgfpathcurveto{\pgfqpoint{5.123243in}{1.633596in}}{\pgfqpoint{5.125804in}{1.639779in}}{\pgfqpoint{5.125804in}{1.646225in}}%
\pgfpathcurveto{\pgfqpoint{5.125804in}{1.652670in}}{\pgfqpoint{5.123243in}{1.658853in}}{\pgfqpoint{5.118685in}{1.663411in}}%
\pgfpathcurveto{\pgfqpoint{5.114127in}{1.667969in}}{\pgfqpoint{5.107944in}{1.670530in}}{\pgfqpoint{5.101498in}{1.670530in}}%
\pgfpathcurveto{\pgfqpoint{5.095052in}{1.670530in}}{\pgfqpoint{5.088869in}{1.667969in}}{\pgfqpoint{5.084311in}{1.663411in}}%
\pgfpathcurveto{\pgfqpoint{5.079753in}{1.658853in}}{\pgfqpoint{5.077192in}{1.652670in}}{\pgfqpoint{5.077192in}{1.646225in}}%
\pgfpathcurveto{\pgfqpoint{5.077192in}{1.639779in}}{\pgfqpoint{5.079753in}{1.633596in}}{\pgfqpoint{5.084311in}{1.629038in}}%
\pgfpathcurveto{\pgfqpoint{5.088869in}{1.624480in}}{\pgfqpoint{5.095052in}{1.621919in}}{\pgfqpoint{5.101498in}{1.621919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088419in}{1.720787in}}%
\pgfpathcurveto{\pgfqpoint{5.094865in}{1.720787in}}{\pgfqpoint{5.101048in}{1.723348in}}{\pgfqpoint{5.105606in}{1.727906in}}%
\pgfpathcurveto{\pgfqpoint{5.110164in}{1.732464in}}{\pgfqpoint{5.112725in}{1.738647in}}{\pgfqpoint{5.112725in}{1.745093in}}%
\pgfpathcurveto{\pgfqpoint{5.112725in}{1.751539in}}{\pgfqpoint{5.110164in}{1.757721in}}{\pgfqpoint{5.105606in}{1.762279in}}%
\pgfpathcurveto{\pgfqpoint{5.101048in}{1.766837in}}{\pgfqpoint{5.094865in}{1.769398in}}{\pgfqpoint{5.088419in}{1.769398in}}%
\pgfpathcurveto{\pgfqpoint{5.081973in}{1.769398in}}{\pgfqpoint{5.075791in}{1.766837in}}{\pgfqpoint{5.071233in}{1.762279in}}%
\pgfpathcurveto{\pgfqpoint{5.066675in}{1.757721in}}{\pgfqpoint{5.064114in}{1.751539in}}{\pgfqpoint{5.064114in}{1.745093in}}%
\pgfpathcurveto{\pgfqpoint{5.064114in}{1.738647in}}{\pgfqpoint{5.066675in}{1.732464in}}{\pgfqpoint{5.071233in}{1.727906in}}%
\pgfpathcurveto{\pgfqpoint{5.075791in}{1.723348in}}{\pgfqpoint{5.081973in}{1.720787in}}{\pgfqpoint{5.088419in}{1.720787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105822in}{1.684462in}}%
\pgfpathcurveto{\pgfqpoint{5.112268in}{1.684462in}}{\pgfqpoint{5.118451in}{1.687023in}}{\pgfqpoint{5.123009in}{1.691581in}}%
\pgfpathcurveto{\pgfqpoint{5.127567in}{1.696138in}}{\pgfqpoint{5.130128in}{1.702321in}}{\pgfqpoint{5.130128in}{1.708767in}}%
\pgfpathcurveto{\pgfqpoint{5.130128in}{1.715213in}}{\pgfqpoint{5.127567in}{1.721396in}}{\pgfqpoint{5.123009in}{1.725954in}}%
\pgfpathcurveto{\pgfqpoint{5.118451in}{1.730512in}}{\pgfqpoint{5.112268in}{1.733073in}}{\pgfqpoint{5.105822in}{1.733073in}}%
\pgfpathcurveto{\pgfqpoint{5.099376in}{1.733073in}}{\pgfqpoint{5.093194in}{1.730512in}}{\pgfqpoint{5.088636in}{1.725954in}}%
\pgfpathcurveto{\pgfqpoint{5.084078in}{1.721396in}}{\pgfqpoint{5.081517in}{1.715213in}}{\pgfqpoint{5.081517in}{1.708767in}}%
\pgfpathcurveto{\pgfqpoint{5.081517in}{1.702321in}}{\pgfqpoint{5.084078in}{1.696138in}}{\pgfqpoint{5.088636in}{1.691581in}}%
\pgfpathcurveto{\pgfqpoint{5.093194in}{1.687023in}}{\pgfqpoint{5.099376in}{1.684462in}}{\pgfqpoint{5.105822in}{1.684462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137694in}{1.634520in}}%
\pgfpathcurveto{\pgfqpoint{5.144140in}{1.634520in}}{\pgfqpoint{5.150323in}{1.637081in}}{\pgfqpoint{5.154881in}{1.641639in}}%
\pgfpathcurveto{\pgfqpoint{5.159439in}{1.646197in}}{\pgfqpoint{5.162000in}{1.652380in}}{\pgfqpoint{5.162000in}{1.658826in}}%
\pgfpathcurveto{\pgfqpoint{5.162000in}{1.665272in}}{\pgfqpoint{5.159439in}{1.671454in}}{\pgfqpoint{5.154881in}{1.676012in}}%
\pgfpathcurveto{\pgfqpoint{5.150323in}{1.680570in}}{\pgfqpoint{5.144140in}{1.683131in}}{\pgfqpoint{5.137694in}{1.683131in}}%
\pgfpathcurveto{\pgfqpoint{5.131248in}{1.683131in}}{\pgfqpoint{5.125066in}{1.680570in}}{\pgfqpoint{5.120508in}{1.676012in}}%
\pgfpathcurveto{\pgfqpoint{5.115950in}{1.671454in}}{\pgfqpoint{5.113389in}{1.665272in}}{\pgfqpoint{5.113389in}{1.658826in}}%
\pgfpathcurveto{\pgfqpoint{5.113389in}{1.652380in}}{\pgfqpoint{5.115950in}{1.646197in}}{\pgfqpoint{5.120508in}{1.641639in}}%
\pgfpathcurveto{\pgfqpoint{5.125066in}{1.637081in}}{\pgfqpoint{5.131248in}{1.634520in}}{\pgfqpoint{5.137694in}{1.634520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112467in}{1.887669in}}%
\pgfpathcurveto{\pgfqpoint{5.118913in}{1.887669in}}{\pgfqpoint{5.125096in}{1.890230in}}{\pgfqpoint{5.129654in}{1.894788in}}%
\pgfpathcurveto{\pgfqpoint{5.134212in}{1.899346in}}{\pgfqpoint{5.136773in}{1.905529in}}{\pgfqpoint{5.136773in}{1.911975in}}%
\pgfpathcurveto{\pgfqpoint{5.136773in}{1.918421in}}{\pgfqpoint{5.134212in}{1.924604in}}{\pgfqpoint{5.129654in}{1.929161in}}%
\pgfpathcurveto{\pgfqpoint{5.125096in}{1.933719in}}{\pgfqpoint{5.118913in}{1.936280in}}{\pgfqpoint{5.112467in}{1.936280in}}%
\pgfpathcurveto{\pgfqpoint{5.106021in}{1.936280in}}{\pgfqpoint{5.099838in}{1.933719in}}{\pgfqpoint{5.095280in}{1.929161in}}%
\pgfpathcurveto{\pgfqpoint{5.090722in}{1.924604in}}{\pgfqpoint{5.088161in}{1.918421in}}{\pgfqpoint{5.088161in}{1.911975in}}%
\pgfpathcurveto{\pgfqpoint{5.088161in}{1.905529in}}{\pgfqpoint{5.090722in}{1.899346in}}{\pgfqpoint{5.095280in}{1.894788in}}%
\pgfpathcurveto{\pgfqpoint{5.099838in}{1.890230in}}{\pgfqpoint{5.106021in}{1.887669in}}{\pgfqpoint{5.112467in}{1.887669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181221in}{1.526509in}}%
\pgfpathcurveto{\pgfqpoint{5.187667in}{1.526509in}}{\pgfqpoint{5.193849in}{1.529070in}}{\pgfqpoint{5.198407in}{1.533627in}}%
\pgfpathcurveto{\pgfqpoint{5.202965in}{1.538185in}}{\pgfqpoint{5.205526in}{1.544368in}}{\pgfqpoint{5.205526in}{1.550814in}}%
\pgfpathcurveto{\pgfqpoint{5.205526in}{1.557260in}}{\pgfqpoint{5.202965in}{1.563443in}}{\pgfqpoint{5.198407in}{1.568001in}}%
\pgfpathcurveto{\pgfqpoint{5.193849in}{1.572559in}}{\pgfqpoint{5.187667in}{1.575120in}}{\pgfqpoint{5.181221in}{1.575120in}}%
\pgfpathcurveto{\pgfqpoint{5.174775in}{1.575120in}}{\pgfqpoint{5.168592in}{1.572559in}}{\pgfqpoint{5.164034in}{1.568001in}}%
\pgfpathcurveto{\pgfqpoint{5.159476in}{1.563443in}}{\pgfqpoint{5.156915in}{1.557260in}}{\pgfqpoint{5.156915in}{1.550814in}}%
\pgfpathcurveto{\pgfqpoint{5.156915in}{1.544368in}}{\pgfqpoint{5.159476in}{1.538185in}}{\pgfqpoint{5.164034in}{1.533627in}}%
\pgfpathcurveto{\pgfqpoint{5.168592in}{1.529070in}}{\pgfqpoint{5.174775in}{1.526509in}}{\pgfqpoint{5.181221in}{1.526509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101102in}{1.962942in}}%
\pgfpathcurveto{\pgfqpoint{5.107548in}{1.962942in}}{\pgfqpoint{5.113731in}{1.965503in}}{\pgfqpoint{5.118289in}{1.970061in}}%
\pgfpathcurveto{\pgfqpoint{5.122847in}{1.974618in}}{\pgfqpoint{5.125408in}{1.980801in}}{\pgfqpoint{5.125408in}{1.987247in}}%
\pgfpathcurveto{\pgfqpoint{5.125408in}{1.993693in}}{\pgfqpoint{5.122847in}{1.999876in}}{\pgfqpoint{5.118289in}{2.004434in}}%
\pgfpathcurveto{\pgfqpoint{5.113731in}{2.008992in}}{\pgfqpoint{5.107548in}{2.011553in}}{\pgfqpoint{5.101102in}{2.011553in}}%
\pgfpathcurveto{\pgfqpoint{5.094656in}{2.011553in}}{\pgfqpoint{5.088473in}{2.008992in}}{\pgfqpoint{5.083916in}{2.004434in}}%
\pgfpathcurveto{\pgfqpoint{5.079358in}{1.999876in}}{\pgfqpoint{5.076797in}{1.993693in}}{\pgfqpoint{5.076797in}{1.987247in}}%
\pgfpathcurveto{\pgfqpoint{5.076797in}{1.980801in}}{\pgfqpoint{5.079358in}{1.974618in}}{\pgfqpoint{5.083916in}{1.970061in}}%
\pgfpathcurveto{\pgfqpoint{5.088473in}{1.965503in}}{\pgfqpoint{5.094656in}{1.962942in}}{\pgfqpoint{5.101102in}{1.962942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121066in}{1.505156in}}%
\pgfpathcurveto{\pgfqpoint{5.127512in}{1.505156in}}{\pgfqpoint{5.133694in}{1.507717in}}{\pgfqpoint{5.138252in}{1.512275in}}%
\pgfpathcurveto{\pgfqpoint{5.142810in}{1.516833in}}{\pgfqpoint{5.145371in}{1.523016in}}{\pgfqpoint{5.145371in}{1.529462in}}%
\pgfpathcurveto{\pgfqpoint{5.145371in}{1.535908in}}{\pgfqpoint{5.142810in}{1.542091in}}{\pgfqpoint{5.138252in}{1.546649in}}%
\pgfpathcurveto{\pgfqpoint{5.133694in}{1.551207in}}{\pgfqpoint{5.127512in}{1.553768in}}{\pgfqpoint{5.121066in}{1.553768in}}%
\pgfpathcurveto{\pgfqpoint{5.114620in}{1.553768in}}{\pgfqpoint{5.108437in}{1.551207in}}{\pgfqpoint{5.103879in}{1.546649in}}%
\pgfpathcurveto{\pgfqpoint{5.099321in}{1.542091in}}{\pgfqpoint{5.096760in}{1.535908in}}{\pgfqpoint{5.096760in}{1.529462in}}%
\pgfpathcurveto{\pgfqpoint{5.096760in}{1.523016in}}{\pgfqpoint{5.099321in}{1.516833in}}{\pgfqpoint{5.103879in}{1.512275in}}%
\pgfpathcurveto{\pgfqpoint{5.108437in}{1.507717in}}{\pgfqpoint{5.114620in}{1.505156in}}{\pgfqpoint{5.121066in}{1.505156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097972in}{1.646861in}}%
\pgfpathcurveto{\pgfqpoint{5.104418in}{1.646861in}}{\pgfqpoint{5.110601in}{1.649422in}}{\pgfqpoint{5.115159in}{1.653980in}}%
\pgfpathcurveto{\pgfqpoint{5.119717in}{1.658538in}}{\pgfqpoint{5.122278in}{1.664721in}}{\pgfqpoint{5.122278in}{1.671167in}}%
\pgfpathcurveto{\pgfqpoint{5.122278in}{1.677613in}}{\pgfqpoint{5.119717in}{1.683795in}}{\pgfqpoint{5.115159in}{1.688353in}}%
\pgfpathcurveto{\pgfqpoint{5.110601in}{1.692911in}}{\pgfqpoint{5.104418in}{1.695472in}}{\pgfqpoint{5.097972in}{1.695472in}}%
\pgfpathcurveto{\pgfqpoint{5.091526in}{1.695472in}}{\pgfqpoint{5.085343in}{1.692911in}}{\pgfqpoint{5.080786in}{1.688353in}}%
\pgfpathcurveto{\pgfqpoint{5.076228in}{1.683795in}}{\pgfqpoint{5.073667in}{1.677613in}}{\pgfqpoint{5.073667in}{1.671167in}}%
\pgfpathcurveto{\pgfqpoint{5.073667in}{1.664721in}}{\pgfqpoint{5.076228in}{1.658538in}}{\pgfqpoint{5.080786in}{1.653980in}}%
\pgfpathcurveto{\pgfqpoint{5.085343in}{1.649422in}}{\pgfqpoint{5.091526in}{1.646861in}}{\pgfqpoint{5.097972in}{1.646861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155640in}{1.499727in}}%
\pgfpathcurveto{\pgfqpoint{5.162086in}{1.499727in}}{\pgfqpoint{5.168268in}{1.502288in}}{\pgfqpoint{5.172826in}{1.506846in}}%
\pgfpathcurveto{\pgfqpoint{5.177384in}{1.511404in}}{\pgfqpoint{5.179945in}{1.517586in}}{\pgfqpoint{5.179945in}{1.524032in}}%
\pgfpathcurveto{\pgfqpoint{5.179945in}{1.530478in}}{\pgfqpoint{5.177384in}{1.536661in}}{\pgfqpoint{5.172826in}{1.541219in}}%
\pgfpathcurveto{\pgfqpoint{5.168268in}{1.545777in}}{\pgfqpoint{5.162086in}{1.548338in}}{\pgfqpoint{5.155640in}{1.548338in}}%
\pgfpathcurveto{\pgfqpoint{5.149194in}{1.548338in}}{\pgfqpoint{5.143011in}{1.545777in}}{\pgfqpoint{5.138453in}{1.541219in}}%
\pgfpathcurveto{\pgfqpoint{5.133895in}{1.536661in}}{\pgfqpoint{5.131334in}{1.530478in}}{\pgfqpoint{5.131334in}{1.524032in}}%
\pgfpathcurveto{\pgfqpoint{5.131334in}{1.517586in}}{\pgfqpoint{5.133895in}{1.511404in}}{\pgfqpoint{5.138453in}{1.506846in}}%
\pgfpathcurveto{\pgfqpoint{5.143011in}{1.502288in}}{\pgfqpoint{5.149194in}{1.499727in}}{\pgfqpoint{5.155640in}{1.499727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158709in}{1.683062in}}%
\pgfpathcurveto{\pgfqpoint{5.165155in}{1.683062in}}{\pgfqpoint{5.171338in}{1.685623in}}{\pgfqpoint{5.175896in}{1.690181in}}%
\pgfpathcurveto{\pgfqpoint{5.180454in}{1.694739in}}{\pgfqpoint{5.183015in}{1.700922in}}{\pgfqpoint{5.183015in}{1.707368in}}%
\pgfpathcurveto{\pgfqpoint{5.183015in}{1.713814in}}{\pgfqpoint{5.180454in}{1.719997in}}{\pgfqpoint{5.175896in}{1.724555in}}%
\pgfpathcurveto{\pgfqpoint{5.171338in}{1.729113in}}{\pgfqpoint{5.165155in}{1.731674in}}{\pgfqpoint{5.158709in}{1.731674in}}%
\pgfpathcurveto{\pgfqpoint{5.152263in}{1.731674in}}{\pgfqpoint{5.146080in}{1.729113in}}{\pgfqpoint{5.141522in}{1.724555in}}%
\pgfpathcurveto{\pgfqpoint{5.136964in}{1.719997in}}{\pgfqpoint{5.134403in}{1.713814in}}{\pgfqpoint{5.134403in}{1.707368in}}%
\pgfpathcurveto{\pgfqpoint{5.134403in}{1.700922in}}{\pgfqpoint{5.136964in}{1.694739in}}{\pgfqpoint{5.141522in}{1.690181in}}%
\pgfpathcurveto{\pgfqpoint{5.146080in}{1.685623in}}{\pgfqpoint{5.152263in}{1.683062in}}{\pgfqpoint{5.158709in}{1.683062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079471in}{1.629709in}}%
\pgfpathcurveto{\pgfqpoint{5.085917in}{1.629709in}}{\pgfqpoint{5.092100in}{1.632270in}}{\pgfqpoint{5.096658in}{1.636828in}}%
\pgfpathcurveto{\pgfqpoint{5.101216in}{1.641385in}}{\pgfqpoint{5.103777in}{1.647568in}}{\pgfqpoint{5.103777in}{1.654014in}}%
\pgfpathcurveto{\pgfqpoint{5.103777in}{1.660460in}}{\pgfqpoint{5.101216in}{1.666643in}}{\pgfqpoint{5.096658in}{1.671201in}}%
\pgfpathcurveto{\pgfqpoint{5.092100in}{1.675759in}}{\pgfqpoint{5.085917in}{1.678320in}}{\pgfqpoint{5.079471in}{1.678320in}}%
\pgfpathcurveto{\pgfqpoint{5.073025in}{1.678320in}}{\pgfqpoint{5.066843in}{1.675759in}}{\pgfqpoint{5.062285in}{1.671201in}}%
\pgfpathcurveto{\pgfqpoint{5.057727in}{1.666643in}}{\pgfqpoint{5.055166in}{1.660460in}}{\pgfqpoint{5.055166in}{1.654014in}}%
\pgfpathcurveto{\pgfqpoint{5.055166in}{1.647568in}}{\pgfqpoint{5.057727in}{1.641385in}}{\pgfqpoint{5.062285in}{1.636828in}}%
\pgfpathcurveto{\pgfqpoint{5.066843in}{1.632270in}}{\pgfqpoint{5.073025in}{1.629709in}}{\pgfqpoint{5.079471in}{1.629709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150626in}{1.550311in}}%
\pgfpathcurveto{\pgfqpoint{5.157072in}{1.550311in}}{\pgfqpoint{5.163255in}{1.552872in}}{\pgfqpoint{5.167813in}{1.557430in}}%
\pgfpathcurveto{\pgfqpoint{5.172371in}{1.561988in}}{\pgfqpoint{5.174932in}{1.568171in}}{\pgfqpoint{5.174932in}{1.574616in}}%
\pgfpathcurveto{\pgfqpoint{5.174932in}{1.581062in}}{\pgfqpoint{5.172371in}{1.587245in}}{\pgfqpoint{5.167813in}{1.591803in}}%
\pgfpathcurveto{\pgfqpoint{5.163255in}{1.596361in}}{\pgfqpoint{5.157072in}{1.598922in}}{\pgfqpoint{5.150626in}{1.598922in}}%
\pgfpathcurveto{\pgfqpoint{5.144181in}{1.598922in}}{\pgfqpoint{5.137998in}{1.596361in}}{\pgfqpoint{5.133440in}{1.591803in}}%
\pgfpathcurveto{\pgfqpoint{5.128882in}{1.587245in}}{\pgfqpoint{5.126321in}{1.581062in}}{\pgfqpoint{5.126321in}{1.574616in}}%
\pgfpathcurveto{\pgfqpoint{5.126321in}{1.568171in}}{\pgfqpoint{5.128882in}{1.561988in}}{\pgfqpoint{5.133440in}{1.557430in}}%
\pgfpathcurveto{\pgfqpoint{5.137998in}{1.552872in}}{\pgfqpoint{5.144181in}{1.550311in}}{\pgfqpoint{5.150626in}{1.550311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091711in}{1.675370in}}%
\pgfpathcurveto{\pgfqpoint{5.098157in}{1.675370in}}{\pgfqpoint{5.104340in}{1.677931in}}{\pgfqpoint{5.108898in}{1.682489in}}%
\pgfpathcurveto{\pgfqpoint{5.113456in}{1.687046in}}{\pgfqpoint{5.116017in}{1.693229in}}{\pgfqpoint{5.116017in}{1.699675in}}%
\pgfpathcurveto{\pgfqpoint{5.116017in}{1.706121in}}{\pgfqpoint{5.113456in}{1.712304in}}{\pgfqpoint{5.108898in}{1.716862in}}%
\pgfpathcurveto{\pgfqpoint{5.104340in}{1.721420in}}{\pgfqpoint{5.098157in}{1.723981in}}{\pgfqpoint{5.091711in}{1.723981in}}%
\pgfpathcurveto{\pgfqpoint{5.085265in}{1.723981in}}{\pgfqpoint{5.079082in}{1.721420in}}{\pgfqpoint{5.074524in}{1.716862in}}%
\pgfpathcurveto{\pgfqpoint{5.069966in}{1.712304in}}{\pgfqpoint{5.067405in}{1.706121in}}{\pgfqpoint{5.067405in}{1.699675in}}%
\pgfpathcurveto{\pgfqpoint{5.067405in}{1.693229in}}{\pgfqpoint{5.069966in}{1.687046in}}{\pgfqpoint{5.074524in}{1.682489in}}%
\pgfpathcurveto{\pgfqpoint{5.079082in}{1.677931in}}{\pgfqpoint{5.085265in}{1.675370in}}{\pgfqpoint{5.091711in}{1.675370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134369in}{2.064821in}}%
\pgfpathcurveto{\pgfqpoint{5.140815in}{2.064821in}}{\pgfqpoint{5.146998in}{2.067382in}}{\pgfqpoint{5.151556in}{2.071940in}}%
\pgfpathcurveto{\pgfqpoint{5.156114in}{2.076498in}}{\pgfqpoint{5.158675in}{2.082681in}}{\pgfqpoint{5.158675in}{2.089127in}}%
\pgfpathcurveto{\pgfqpoint{5.158675in}{2.095572in}}{\pgfqpoint{5.156114in}{2.101755in}}{\pgfqpoint{5.151556in}{2.106313in}}%
\pgfpathcurveto{\pgfqpoint{5.146998in}{2.110871in}}{\pgfqpoint{5.140815in}{2.113432in}}{\pgfqpoint{5.134369in}{2.113432in}}%
\pgfpathcurveto{\pgfqpoint{5.127923in}{2.113432in}}{\pgfqpoint{5.121740in}{2.110871in}}{\pgfqpoint{5.117182in}{2.106313in}}%
\pgfpathcurveto{\pgfqpoint{5.112624in}{2.101755in}}{\pgfqpoint{5.110063in}{2.095572in}}{\pgfqpoint{5.110063in}{2.089127in}}%
\pgfpathcurveto{\pgfqpoint{5.110063in}{2.082681in}}{\pgfqpoint{5.112624in}{2.076498in}}{\pgfqpoint{5.117182in}{2.071940in}}%
\pgfpathcurveto{\pgfqpoint{5.121740in}{2.067382in}}{\pgfqpoint{5.127923in}{2.064821in}}{\pgfqpoint{5.134369in}{2.064821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163458in}{1.646365in}}%
\pgfpathcurveto{\pgfqpoint{5.169904in}{1.646365in}}{\pgfqpoint{5.176087in}{1.648926in}}{\pgfqpoint{5.180645in}{1.653484in}}%
\pgfpathcurveto{\pgfqpoint{5.185203in}{1.658042in}}{\pgfqpoint{5.187764in}{1.664225in}}{\pgfqpoint{5.187764in}{1.670671in}}%
\pgfpathcurveto{\pgfqpoint{5.187764in}{1.677117in}}{\pgfqpoint{5.185203in}{1.683300in}}{\pgfqpoint{5.180645in}{1.687857in}}%
\pgfpathcurveto{\pgfqpoint{5.176087in}{1.692415in}}{\pgfqpoint{5.169904in}{1.694976in}}{\pgfqpoint{5.163458in}{1.694976in}}%
\pgfpathcurveto{\pgfqpoint{5.157012in}{1.694976in}}{\pgfqpoint{5.150829in}{1.692415in}}{\pgfqpoint{5.146271in}{1.687857in}}%
\pgfpathcurveto{\pgfqpoint{5.141713in}{1.683300in}}{\pgfqpoint{5.139152in}{1.677117in}}{\pgfqpoint{5.139152in}{1.670671in}}%
\pgfpathcurveto{\pgfqpoint{5.139152in}{1.664225in}}{\pgfqpoint{5.141713in}{1.658042in}}{\pgfqpoint{5.146271in}{1.653484in}}%
\pgfpathcurveto{\pgfqpoint{5.150829in}{1.648926in}}{\pgfqpoint{5.157012in}{1.646365in}}{\pgfqpoint{5.163458in}{1.646365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092898in}{1.787544in}}%
\pgfpathcurveto{\pgfqpoint{5.099344in}{1.787544in}}{\pgfqpoint{5.105527in}{1.790105in}}{\pgfqpoint{5.110085in}{1.794663in}}%
\pgfpathcurveto{\pgfqpoint{5.114643in}{1.799221in}}{\pgfqpoint{5.117204in}{1.805403in}}{\pgfqpoint{5.117204in}{1.811849in}}%
\pgfpathcurveto{\pgfqpoint{5.117204in}{1.818295in}}{\pgfqpoint{5.114643in}{1.824478in}}{\pgfqpoint{5.110085in}{1.829036in}}%
\pgfpathcurveto{\pgfqpoint{5.105527in}{1.833594in}}{\pgfqpoint{5.099344in}{1.836155in}}{\pgfqpoint{5.092898in}{1.836155in}}%
\pgfpathcurveto{\pgfqpoint{5.086452in}{1.836155in}}{\pgfqpoint{5.080269in}{1.833594in}}{\pgfqpoint{5.075711in}{1.829036in}}%
\pgfpathcurveto{\pgfqpoint{5.071153in}{1.824478in}}{\pgfqpoint{5.068593in}{1.818295in}}{\pgfqpoint{5.068593in}{1.811849in}}%
\pgfpathcurveto{\pgfqpoint{5.068593in}{1.805403in}}{\pgfqpoint{5.071153in}{1.799221in}}{\pgfqpoint{5.075711in}{1.794663in}}%
\pgfpathcurveto{\pgfqpoint{5.080269in}{1.790105in}}{\pgfqpoint{5.086452in}{1.787544in}}{\pgfqpoint{5.092898in}{1.787544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160977in}{1.601653in}}%
\pgfpathcurveto{\pgfqpoint{5.167423in}{1.601653in}}{\pgfqpoint{5.173606in}{1.604214in}}{\pgfqpoint{5.178164in}{1.608772in}}%
\pgfpathcurveto{\pgfqpoint{5.182722in}{1.613330in}}{\pgfqpoint{5.185283in}{1.619513in}}{\pgfqpoint{5.185283in}{1.625959in}}%
\pgfpathcurveto{\pgfqpoint{5.185283in}{1.632404in}}{\pgfqpoint{5.182722in}{1.638587in}}{\pgfqpoint{5.178164in}{1.643145in}}%
\pgfpathcurveto{\pgfqpoint{5.173606in}{1.647703in}}{\pgfqpoint{5.167423in}{1.650264in}}{\pgfqpoint{5.160977in}{1.650264in}}%
\pgfpathcurveto{\pgfqpoint{5.154531in}{1.650264in}}{\pgfqpoint{5.148348in}{1.647703in}}{\pgfqpoint{5.143790in}{1.643145in}}%
\pgfpathcurveto{\pgfqpoint{5.139232in}{1.638587in}}{\pgfqpoint{5.136671in}{1.632404in}}{\pgfqpoint{5.136671in}{1.625959in}}%
\pgfpathcurveto{\pgfqpoint{5.136671in}{1.619513in}}{\pgfqpoint{5.139232in}{1.613330in}}{\pgfqpoint{5.143790in}{1.608772in}}%
\pgfpathcurveto{\pgfqpoint{5.148348in}{1.604214in}}{\pgfqpoint{5.154531in}{1.601653in}}{\pgfqpoint{5.160977in}{1.601653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179308in}{1.649940in}}%
\pgfpathcurveto{\pgfqpoint{5.185754in}{1.649940in}}{\pgfqpoint{5.191936in}{1.652501in}}{\pgfqpoint{5.196494in}{1.657059in}}%
\pgfpathcurveto{\pgfqpoint{5.201052in}{1.661617in}}{\pgfqpoint{5.203613in}{1.667800in}}{\pgfqpoint{5.203613in}{1.674246in}}%
\pgfpathcurveto{\pgfqpoint{5.203613in}{1.680692in}}{\pgfqpoint{5.201052in}{1.686875in}}{\pgfqpoint{5.196494in}{1.691433in}}%
\pgfpathcurveto{\pgfqpoint{5.191936in}{1.695991in}}{\pgfqpoint{5.185754in}{1.698552in}}{\pgfqpoint{5.179308in}{1.698552in}}%
\pgfpathcurveto{\pgfqpoint{5.172862in}{1.698552in}}{\pgfqpoint{5.166679in}{1.695991in}}{\pgfqpoint{5.162121in}{1.691433in}}%
\pgfpathcurveto{\pgfqpoint{5.157563in}{1.686875in}}{\pgfqpoint{5.155002in}{1.680692in}}{\pgfqpoint{5.155002in}{1.674246in}}%
\pgfpathcurveto{\pgfqpoint{5.155002in}{1.667800in}}{\pgfqpoint{5.157563in}{1.661617in}}{\pgfqpoint{5.162121in}{1.657059in}}%
\pgfpathcurveto{\pgfqpoint{5.166679in}{1.652501in}}{\pgfqpoint{5.172862in}{1.649940in}}{\pgfqpoint{5.179308in}{1.649940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117523in}{1.562541in}}%
\pgfpathcurveto{\pgfqpoint{5.123969in}{1.562541in}}{\pgfqpoint{5.130152in}{1.565102in}}{\pgfqpoint{5.134710in}{1.569660in}}%
\pgfpathcurveto{\pgfqpoint{5.139267in}{1.574218in}}{\pgfqpoint{5.141828in}{1.580401in}}{\pgfqpoint{5.141828in}{1.586847in}}%
\pgfpathcurveto{\pgfqpoint{5.141828in}{1.593293in}}{\pgfqpoint{5.139267in}{1.599476in}}{\pgfqpoint{5.134710in}{1.604034in}}%
\pgfpathcurveto{\pgfqpoint{5.130152in}{1.608592in}}{\pgfqpoint{5.123969in}{1.611153in}}{\pgfqpoint{5.117523in}{1.611153in}}%
\pgfpathcurveto{\pgfqpoint{5.111077in}{1.611153in}}{\pgfqpoint{5.104894in}{1.608592in}}{\pgfqpoint{5.100336in}{1.604034in}}%
\pgfpathcurveto{\pgfqpoint{5.095778in}{1.599476in}}{\pgfqpoint{5.093217in}{1.593293in}}{\pgfqpoint{5.093217in}{1.586847in}}%
\pgfpathcurveto{\pgfqpoint{5.093217in}{1.580401in}}{\pgfqpoint{5.095778in}{1.574218in}}{\pgfqpoint{5.100336in}{1.569660in}}%
\pgfpathcurveto{\pgfqpoint{5.104894in}{1.565102in}}{\pgfqpoint{5.111077in}{1.562541in}}{\pgfqpoint{5.117523in}{1.562541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159954in}{1.773584in}}%
\pgfpathcurveto{\pgfqpoint{5.166400in}{1.773584in}}{\pgfqpoint{5.172582in}{1.776145in}}{\pgfqpoint{5.177140in}{1.780703in}}%
\pgfpathcurveto{\pgfqpoint{5.181698in}{1.785261in}}{\pgfqpoint{5.184259in}{1.791443in}}{\pgfqpoint{5.184259in}{1.797889in}}%
\pgfpathcurveto{\pgfqpoint{5.184259in}{1.804335in}}{\pgfqpoint{5.181698in}{1.810518in}}{\pgfqpoint{5.177140in}{1.815076in}}%
\pgfpathcurveto{\pgfqpoint{5.172582in}{1.819634in}}{\pgfqpoint{5.166400in}{1.822195in}}{\pgfqpoint{5.159954in}{1.822195in}}%
\pgfpathcurveto{\pgfqpoint{5.153508in}{1.822195in}}{\pgfqpoint{5.147325in}{1.819634in}}{\pgfqpoint{5.142767in}{1.815076in}}%
\pgfpathcurveto{\pgfqpoint{5.138209in}{1.810518in}}{\pgfqpoint{5.135648in}{1.804335in}}{\pgfqpoint{5.135648in}{1.797889in}}%
\pgfpathcurveto{\pgfqpoint{5.135648in}{1.791443in}}{\pgfqpoint{5.138209in}{1.785261in}}{\pgfqpoint{5.142767in}{1.780703in}}%
\pgfpathcurveto{\pgfqpoint{5.147325in}{1.776145in}}{\pgfqpoint{5.153508in}{1.773584in}}{\pgfqpoint{5.159954in}{1.773584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177933in}{1.467461in}}%
\pgfpathcurveto{\pgfqpoint{5.184379in}{1.467461in}}{\pgfqpoint{5.190562in}{1.470022in}}{\pgfqpoint{5.195120in}{1.474580in}}%
\pgfpathcurveto{\pgfqpoint{5.199678in}{1.479138in}}{\pgfqpoint{5.202239in}{1.485320in}}{\pgfqpoint{5.202239in}{1.491766in}}%
\pgfpathcurveto{\pgfqpoint{5.202239in}{1.498212in}}{\pgfqpoint{5.199678in}{1.504395in}}{\pgfqpoint{5.195120in}{1.508953in}}%
\pgfpathcurveto{\pgfqpoint{5.190562in}{1.513511in}}{\pgfqpoint{5.184379in}{1.516072in}}{\pgfqpoint{5.177933in}{1.516072in}}%
\pgfpathcurveto{\pgfqpoint{5.171487in}{1.516072in}}{\pgfqpoint{5.165304in}{1.513511in}}{\pgfqpoint{5.160747in}{1.508953in}}%
\pgfpathcurveto{\pgfqpoint{5.156189in}{1.504395in}}{\pgfqpoint{5.153628in}{1.498212in}}{\pgfqpoint{5.153628in}{1.491766in}}%
\pgfpathcurveto{\pgfqpoint{5.153628in}{1.485320in}}{\pgfqpoint{5.156189in}{1.479138in}}{\pgfqpoint{5.160747in}{1.474580in}}%
\pgfpathcurveto{\pgfqpoint{5.165304in}{1.470022in}}{\pgfqpoint{5.171487in}{1.467461in}}{\pgfqpoint{5.177933in}{1.467461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149502in}{1.409449in}}%
\pgfpathcurveto{\pgfqpoint{5.155948in}{1.409449in}}{\pgfqpoint{5.162131in}{1.412010in}}{\pgfqpoint{5.166689in}{1.416568in}}%
\pgfpathcurveto{\pgfqpoint{5.171247in}{1.421126in}}{\pgfqpoint{5.173808in}{1.427309in}}{\pgfqpoint{5.173808in}{1.433755in}}%
\pgfpathcurveto{\pgfqpoint{5.173808in}{1.440201in}}{\pgfqpoint{5.171247in}{1.446383in}}{\pgfqpoint{5.166689in}{1.450941in}}%
\pgfpathcurveto{\pgfqpoint{5.162131in}{1.455499in}}{\pgfqpoint{5.155948in}{1.458060in}}{\pgfqpoint{5.149502in}{1.458060in}}%
\pgfpathcurveto{\pgfqpoint{5.143056in}{1.458060in}}{\pgfqpoint{5.136874in}{1.455499in}}{\pgfqpoint{5.132316in}{1.450941in}}%
\pgfpathcurveto{\pgfqpoint{5.127758in}{1.446383in}}{\pgfqpoint{5.125197in}{1.440201in}}{\pgfqpoint{5.125197in}{1.433755in}}%
\pgfpathcurveto{\pgfqpoint{5.125197in}{1.427309in}}{\pgfqpoint{5.127758in}{1.421126in}}{\pgfqpoint{5.132316in}{1.416568in}}%
\pgfpathcurveto{\pgfqpoint{5.136874in}{1.412010in}}{\pgfqpoint{5.143056in}{1.409449in}}{\pgfqpoint{5.149502in}{1.409449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115991in}{1.422350in}}%
\pgfpathcurveto{\pgfqpoint{5.122436in}{1.422350in}}{\pgfqpoint{5.128619in}{1.424911in}}{\pgfqpoint{5.133177in}{1.429469in}}%
\pgfpathcurveto{\pgfqpoint{5.137735in}{1.434027in}}{\pgfqpoint{5.140296in}{1.440210in}}{\pgfqpoint{5.140296in}{1.446656in}}%
\pgfpathcurveto{\pgfqpoint{5.140296in}{1.453101in}}{\pgfqpoint{5.137735in}{1.459284in}}{\pgfqpoint{5.133177in}{1.463842in}}%
\pgfpathcurveto{\pgfqpoint{5.128619in}{1.468400in}}{\pgfqpoint{5.122436in}{1.470961in}}{\pgfqpoint{5.115991in}{1.470961in}}%
\pgfpathcurveto{\pgfqpoint{5.109545in}{1.470961in}}{\pgfqpoint{5.103362in}{1.468400in}}{\pgfqpoint{5.098804in}{1.463842in}}%
\pgfpathcurveto{\pgfqpoint{5.094246in}{1.459284in}}{\pgfqpoint{5.091685in}{1.453101in}}{\pgfqpoint{5.091685in}{1.446656in}}%
\pgfpathcurveto{\pgfqpoint{5.091685in}{1.440210in}}{\pgfqpoint{5.094246in}{1.434027in}}{\pgfqpoint{5.098804in}{1.429469in}}%
\pgfpathcurveto{\pgfqpoint{5.103362in}{1.424911in}}{\pgfqpoint{5.109545in}{1.422350in}}{\pgfqpoint{5.115991in}{1.422350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167086in}{1.499313in}}%
\pgfpathcurveto{\pgfqpoint{5.173532in}{1.499313in}}{\pgfqpoint{5.179715in}{1.501874in}}{\pgfqpoint{5.184273in}{1.506432in}}%
\pgfpathcurveto{\pgfqpoint{5.188831in}{1.510990in}}{\pgfqpoint{5.191392in}{1.517173in}}{\pgfqpoint{5.191392in}{1.523619in}}%
\pgfpathcurveto{\pgfqpoint{5.191392in}{1.530065in}}{\pgfqpoint{5.188831in}{1.536247in}}{\pgfqpoint{5.184273in}{1.540805in}}%
\pgfpathcurveto{\pgfqpoint{5.179715in}{1.545363in}}{\pgfqpoint{5.173532in}{1.547924in}}{\pgfqpoint{5.167086in}{1.547924in}}%
\pgfpathcurveto{\pgfqpoint{5.160640in}{1.547924in}}{\pgfqpoint{5.154458in}{1.545363in}}{\pgfqpoint{5.149900in}{1.540805in}}%
\pgfpathcurveto{\pgfqpoint{5.145342in}{1.536247in}}{\pgfqpoint{5.142781in}{1.530065in}}{\pgfqpoint{5.142781in}{1.523619in}}%
\pgfpathcurveto{\pgfqpoint{5.142781in}{1.517173in}}{\pgfqpoint{5.145342in}{1.510990in}}{\pgfqpoint{5.149900in}{1.506432in}}%
\pgfpathcurveto{\pgfqpoint{5.154458in}{1.501874in}}{\pgfqpoint{5.160640in}{1.499313in}}{\pgfqpoint{5.167086in}{1.499313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114523in}{1.513307in}}%
\pgfpathcurveto{\pgfqpoint{5.120969in}{1.513307in}}{\pgfqpoint{5.127152in}{1.515868in}}{\pgfqpoint{5.131710in}{1.520426in}}%
\pgfpathcurveto{\pgfqpoint{5.136268in}{1.524984in}}{\pgfqpoint{5.138829in}{1.531166in}}{\pgfqpoint{5.138829in}{1.537612in}}%
\pgfpathcurveto{\pgfqpoint{5.138829in}{1.544058in}}{\pgfqpoint{5.136268in}{1.550241in}}{\pgfqpoint{5.131710in}{1.554799in}}%
\pgfpathcurveto{\pgfqpoint{5.127152in}{1.559357in}}{\pgfqpoint{5.120969in}{1.561918in}}{\pgfqpoint{5.114523in}{1.561918in}}%
\pgfpathcurveto{\pgfqpoint{5.108077in}{1.561918in}}{\pgfqpoint{5.101894in}{1.559357in}}{\pgfqpoint{5.097336in}{1.554799in}}%
\pgfpathcurveto{\pgfqpoint{5.092779in}{1.550241in}}{\pgfqpoint{5.090218in}{1.544058in}}{\pgfqpoint{5.090218in}{1.537612in}}%
\pgfpathcurveto{\pgfqpoint{5.090218in}{1.531166in}}{\pgfqpoint{5.092779in}{1.524984in}}{\pgfqpoint{5.097336in}{1.520426in}}%
\pgfpathcurveto{\pgfqpoint{5.101894in}{1.515868in}}{\pgfqpoint{5.108077in}{1.513307in}}{\pgfqpoint{5.114523in}{1.513307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111436in}{1.864268in}}%
\pgfpathcurveto{\pgfqpoint{5.117882in}{1.864268in}}{\pgfqpoint{5.124065in}{1.866829in}}{\pgfqpoint{5.128623in}{1.871387in}}%
\pgfpathcurveto{\pgfqpoint{5.133181in}{1.875945in}}{\pgfqpoint{5.135742in}{1.882128in}}{\pgfqpoint{5.135742in}{1.888574in}}%
\pgfpathcurveto{\pgfqpoint{5.135742in}{1.895020in}}{\pgfqpoint{5.133181in}{1.901202in}}{\pgfqpoint{5.128623in}{1.905760in}}%
\pgfpathcurveto{\pgfqpoint{5.124065in}{1.910318in}}{\pgfqpoint{5.117882in}{1.912879in}}{\pgfqpoint{5.111436in}{1.912879in}}%
\pgfpathcurveto{\pgfqpoint{5.104990in}{1.912879in}}{\pgfqpoint{5.098807in}{1.910318in}}{\pgfqpoint{5.094249in}{1.905760in}}%
\pgfpathcurveto{\pgfqpoint{5.089691in}{1.901202in}}{\pgfqpoint{5.087130in}{1.895020in}}{\pgfqpoint{5.087130in}{1.888574in}}%
\pgfpathcurveto{\pgfqpoint{5.087130in}{1.882128in}}{\pgfqpoint{5.089691in}{1.875945in}}{\pgfqpoint{5.094249in}{1.871387in}}%
\pgfpathcurveto{\pgfqpoint{5.098807in}{1.866829in}}{\pgfqpoint{5.104990in}{1.864268in}}{\pgfqpoint{5.111436in}{1.864268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172619in}{1.577064in}}%
\pgfpathcurveto{\pgfqpoint{5.179065in}{1.577064in}}{\pgfqpoint{5.185248in}{1.579625in}}{\pgfqpoint{5.189806in}{1.584183in}}%
\pgfpathcurveto{\pgfqpoint{5.194364in}{1.588741in}}{\pgfqpoint{5.196925in}{1.594924in}}{\pgfqpoint{5.196925in}{1.601370in}}%
\pgfpathcurveto{\pgfqpoint{5.196925in}{1.607816in}}{\pgfqpoint{5.194364in}{1.613999in}}{\pgfqpoint{5.189806in}{1.618557in}}%
\pgfpathcurveto{\pgfqpoint{5.185248in}{1.623114in}}{\pgfqpoint{5.179065in}{1.625675in}}{\pgfqpoint{5.172619in}{1.625675in}}%
\pgfpathcurveto{\pgfqpoint{5.166173in}{1.625675in}}{\pgfqpoint{5.159990in}{1.623114in}}{\pgfqpoint{5.155432in}{1.618557in}}%
\pgfpathcurveto{\pgfqpoint{5.150874in}{1.613999in}}{\pgfqpoint{5.148313in}{1.607816in}}{\pgfqpoint{5.148313in}{1.601370in}}%
\pgfpathcurveto{\pgfqpoint{5.148313in}{1.594924in}}{\pgfqpoint{5.150874in}{1.588741in}}{\pgfqpoint{5.155432in}{1.584183in}}%
\pgfpathcurveto{\pgfqpoint{5.159990in}{1.579625in}}{\pgfqpoint{5.166173in}{1.577064in}}{\pgfqpoint{5.172619in}{1.577064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094457in}{1.565628in}}%
\pgfpathcurveto{\pgfqpoint{5.100903in}{1.565628in}}{\pgfqpoint{5.107086in}{1.568189in}}{\pgfqpoint{5.111644in}{1.572747in}}%
\pgfpathcurveto{\pgfqpoint{5.116202in}{1.577305in}}{\pgfqpoint{5.118763in}{1.583487in}}{\pgfqpoint{5.118763in}{1.589933in}}%
\pgfpathcurveto{\pgfqpoint{5.118763in}{1.596379in}}{\pgfqpoint{5.116202in}{1.602562in}}{\pgfqpoint{5.111644in}{1.607120in}}%
\pgfpathcurveto{\pgfqpoint{5.107086in}{1.611678in}}{\pgfqpoint{5.100903in}{1.614239in}}{\pgfqpoint{5.094457in}{1.614239in}}%
\pgfpathcurveto{\pgfqpoint{5.088011in}{1.614239in}}{\pgfqpoint{5.081828in}{1.611678in}}{\pgfqpoint{5.077270in}{1.607120in}}%
\pgfpathcurveto{\pgfqpoint{5.072712in}{1.602562in}}{\pgfqpoint{5.070151in}{1.596379in}}{\pgfqpoint{5.070151in}{1.589933in}}%
\pgfpathcurveto{\pgfqpoint{5.070151in}{1.583487in}}{\pgfqpoint{5.072712in}{1.577305in}}{\pgfqpoint{5.077270in}{1.572747in}}%
\pgfpathcurveto{\pgfqpoint{5.081828in}{1.568189in}}{\pgfqpoint{5.088011in}{1.565628in}}{\pgfqpoint{5.094457in}{1.565628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083215in}{1.445027in}}%
\pgfpathcurveto{\pgfqpoint{5.089661in}{1.445027in}}{\pgfqpoint{5.095844in}{1.447588in}}{\pgfqpoint{5.100402in}{1.452146in}}%
\pgfpathcurveto{\pgfqpoint{5.104960in}{1.456704in}}{\pgfqpoint{5.107521in}{1.462886in}}{\pgfqpoint{5.107521in}{1.469332in}}%
\pgfpathcurveto{\pgfqpoint{5.107521in}{1.475778in}}{\pgfqpoint{5.104960in}{1.481961in}}{\pgfqpoint{5.100402in}{1.486519in}}%
\pgfpathcurveto{\pgfqpoint{5.095844in}{1.491077in}}{\pgfqpoint{5.089661in}{1.493638in}}{\pgfqpoint{5.083215in}{1.493638in}}%
\pgfpathcurveto{\pgfqpoint{5.076769in}{1.493638in}}{\pgfqpoint{5.070586in}{1.491077in}}{\pgfqpoint{5.066029in}{1.486519in}}%
\pgfpathcurveto{\pgfqpoint{5.061471in}{1.481961in}}{\pgfqpoint{5.058910in}{1.475778in}}{\pgfqpoint{5.058910in}{1.469332in}}%
\pgfpathcurveto{\pgfqpoint{5.058910in}{1.462886in}}{\pgfqpoint{5.061471in}{1.456704in}}{\pgfqpoint{5.066029in}{1.452146in}}%
\pgfpathcurveto{\pgfqpoint{5.070586in}{1.447588in}}{\pgfqpoint{5.076769in}{1.445027in}}{\pgfqpoint{5.083215in}{1.445027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081665in}{1.504003in}}%
\pgfpathcurveto{\pgfqpoint{5.088111in}{1.504003in}}{\pgfqpoint{5.094294in}{1.506564in}}{\pgfqpoint{5.098852in}{1.511122in}}%
\pgfpathcurveto{\pgfqpoint{5.103410in}{1.515680in}}{\pgfqpoint{5.105970in}{1.521862in}}{\pgfqpoint{5.105970in}{1.528308in}}%
\pgfpathcurveto{\pgfqpoint{5.105970in}{1.534754in}}{\pgfqpoint{5.103410in}{1.540937in}}{\pgfqpoint{5.098852in}{1.545495in}}%
\pgfpathcurveto{\pgfqpoint{5.094294in}{1.550053in}}{\pgfqpoint{5.088111in}{1.552614in}}{\pgfqpoint{5.081665in}{1.552614in}}%
\pgfpathcurveto{\pgfqpoint{5.075219in}{1.552614in}}{\pgfqpoint{5.069036in}{1.550053in}}{\pgfqpoint{5.064478in}{1.545495in}}%
\pgfpathcurveto{\pgfqpoint{5.059920in}{1.540937in}}{\pgfqpoint{5.057359in}{1.534754in}}{\pgfqpoint{5.057359in}{1.528308in}}%
\pgfpathcurveto{\pgfqpoint{5.057359in}{1.521862in}}{\pgfqpoint{5.059920in}{1.515680in}}{\pgfqpoint{5.064478in}{1.511122in}}%
\pgfpathcurveto{\pgfqpoint{5.069036in}{1.506564in}}{\pgfqpoint{5.075219in}{1.504003in}}{\pgfqpoint{5.081665in}{1.504003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181192in}{1.369438in}}%
\pgfpathcurveto{\pgfqpoint{5.187638in}{1.369438in}}{\pgfqpoint{5.193821in}{1.371999in}}{\pgfqpoint{5.198379in}{1.376557in}}%
\pgfpathcurveto{\pgfqpoint{5.202937in}{1.381115in}}{\pgfqpoint{5.205498in}{1.387298in}}{\pgfqpoint{5.205498in}{1.393744in}}%
\pgfpathcurveto{\pgfqpoint{5.205498in}{1.400189in}}{\pgfqpoint{5.202937in}{1.406372in}}{\pgfqpoint{5.198379in}{1.410930in}}%
\pgfpathcurveto{\pgfqpoint{5.193821in}{1.415488in}}{\pgfqpoint{5.187638in}{1.418049in}}{\pgfqpoint{5.181192in}{1.418049in}}%
\pgfpathcurveto{\pgfqpoint{5.174746in}{1.418049in}}{\pgfqpoint{5.168564in}{1.415488in}}{\pgfqpoint{5.164006in}{1.410930in}}%
\pgfpathcurveto{\pgfqpoint{5.159448in}{1.406372in}}{\pgfqpoint{5.156887in}{1.400189in}}{\pgfqpoint{5.156887in}{1.393744in}}%
\pgfpathcurveto{\pgfqpoint{5.156887in}{1.387298in}}{\pgfqpoint{5.159448in}{1.381115in}}{\pgfqpoint{5.164006in}{1.376557in}}%
\pgfpathcurveto{\pgfqpoint{5.168564in}{1.371999in}}{\pgfqpoint{5.174746in}{1.369438in}}{\pgfqpoint{5.181192in}{1.369438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108668in}{2.234957in}}%
\pgfpathcurveto{\pgfqpoint{5.115113in}{2.234957in}}{\pgfqpoint{5.121296in}{2.237518in}}{\pgfqpoint{5.125854in}{2.242076in}}%
\pgfpathcurveto{\pgfqpoint{5.130412in}{2.246634in}}{\pgfqpoint{5.132973in}{2.252817in}}{\pgfqpoint{5.132973in}{2.259262in}}%
\pgfpathcurveto{\pgfqpoint{5.132973in}{2.265708in}}{\pgfqpoint{5.130412in}{2.271891in}}{\pgfqpoint{5.125854in}{2.276449in}}%
\pgfpathcurveto{\pgfqpoint{5.121296in}{2.281007in}}{\pgfqpoint{5.115113in}{2.283568in}}{\pgfqpoint{5.108668in}{2.283568in}}%
\pgfpathcurveto{\pgfqpoint{5.102222in}{2.283568in}}{\pgfqpoint{5.096039in}{2.281007in}}{\pgfqpoint{5.091481in}{2.276449in}}%
\pgfpathcurveto{\pgfqpoint{5.086923in}{2.271891in}}{\pgfqpoint{5.084362in}{2.265708in}}{\pgfqpoint{5.084362in}{2.259262in}}%
\pgfpathcurveto{\pgfqpoint{5.084362in}{2.252817in}}{\pgfqpoint{5.086923in}{2.246634in}}{\pgfqpoint{5.091481in}{2.242076in}}%
\pgfpathcurveto{\pgfqpoint{5.096039in}{2.237518in}}{\pgfqpoint{5.102222in}{2.234957in}}{\pgfqpoint{5.108668in}{2.234957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160438in}{1.867674in}}%
\pgfpathcurveto{\pgfqpoint{5.166883in}{1.867674in}}{\pgfqpoint{5.173066in}{1.870235in}}{\pgfqpoint{5.177624in}{1.874793in}}%
\pgfpathcurveto{\pgfqpoint{5.182182in}{1.879351in}}{\pgfqpoint{5.184743in}{1.885534in}}{\pgfqpoint{5.184743in}{1.891980in}}%
\pgfpathcurveto{\pgfqpoint{5.184743in}{1.898426in}}{\pgfqpoint{5.182182in}{1.904609in}}{\pgfqpoint{5.177624in}{1.909167in}}%
\pgfpathcurveto{\pgfqpoint{5.173066in}{1.913725in}}{\pgfqpoint{5.166883in}{1.916286in}}{\pgfqpoint{5.160438in}{1.916286in}}%
\pgfpathcurveto{\pgfqpoint{5.153992in}{1.916286in}}{\pgfqpoint{5.147809in}{1.913725in}}{\pgfqpoint{5.143251in}{1.909167in}}%
\pgfpathcurveto{\pgfqpoint{5.138693in}{1.904609in}}{\pgfqpoint{5.136132in}{1.898426in}}{\pgfqpoint{5.136132in}{1.891980in}}%
\pgfpathcurveto{\pgfqpoint{5.136132in}{1.885534in}}{\pgfqpoint{5.138693in}{1.879351in}}{\pgfqpoint{5.143251in}{1.874793in}}%
\pgfpathcurveto{\pgfqpoint{5.147809in}{1.870235in}}{\pgfqpoint{5.153992in}{1.867674in}}{\pgfqpoint{5.160438in}{1.867674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133587in}{1.608051in}}%
\pgfpathcurveto{\pgfqpoint{5.140033in}{1.608051in}}{\pgfqpoint{5.146216in}{1.610612in}}{\pgfqpoint{5.150774in}{1.615170in}}%
\pgfpathcurveto{\pgfqpoint{5.155332in}{1.619728in}}{\pgfqpoint{5.157893in}{1.625910in}}{\pgfqpoint{5.157893in}{1.632356in}}%
\pgfpathcurveto{\pgfqpoint{5.157893in}{1.638802in}}{\pgfqpoint{5.155332in}{1.644985in}}{\pgfqpoint{5.150774in}{1.649543in}}%
\pgfpathcurveto{\pgfqpoint{5.146216in}{1.654101in}}{\pgfqpoint{5.140033in}{1.656662in}}{\pgfqpoint{5.133587in}{1.656662in}}%
\pgfpathcurveto{\pgfqpoint{5.127142in}{1.656662in}}{\pgfqpoint{5.120959in}{1.654101in}}{\pgfqpoint{5.116401in}{1.649543in}}%
\pgfpathcurveto{\pgfqpoint{5.111843in}{1.644985in}}{\pgfqpoint{5.109282in}{1.638802in}}{\pgfqpoint{5.109282in}{1.632356in}}%
\pgfpathcurveto{\pgfqpoint{5.109282in}{1.625910in}}{\pgfqpoint{5.111843in}{1.619728in}}{\pgfqpoint{5.116401in}{1.615170in}}%
\pgfpathcurveto{\pgfqpoint{5.120959in}{1.610612in}}{\pgfqpoint{5.127142in}{1.608051in}}{\pgfqpoint{5.133587in}{1.608051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092436in}{1.700202in}}%
\pgfpathcurveto{\pgfqpoint{5.098882in}{1.700202in}}{\pgfqpoint{5.105065in}{1.702763in}}{\pgfqpoint{5.109623in}{1.707321in}}%
\pgfpathcurveto{\pgfqpoint{5.114181in}{1.711879in}}{\pgfqpoint{5.116742in}{1.718061in}}{\pgfqpoint{5.116742in}{1.724507in}}%
\pgfpathcurveto{\pgfqpoint{5.116742in}{1.730953in}}{\pgfqpoint{5.114181in}{1.737136in}}{\pgfqpoint{5.109623in}{1.741694in}}%
\pgfpathcurveto{\pgfqpoint{5.105065in}{1.746252in}}{\pgfqpoint{5.098882in}{1.748813in}}{\pgfqpoint{5.092436in}{1.748813in}}%
\pgfpathcurveto{\pgfqpoint{5.085990in}{1.748813in}}{\pgfqpoint{5.079808in}{1.746252in}}{\pgfqpoint{5.075250in}{1.741694in}}%
\pgfpathcurveto{\pgfqpoint{5.070692in}{1.737136in}}{\pgfqpoint{5.068131in}{1.730953in}}{\pgfqpoint{5.068131in}{1.724507in}}%
\pgfpathcurveto{\pgfqpoint{5.068131in}{1.718061in}}{\pgfqpoint{5.070692in}{1.711879in}}{\pgfqpoint{5.075250in}{1.707321in}}%
\pgfpathcurveto{\pgfqpoint{5.079808in}{1.702763in}}{\pgfqpoint{5.085990in}{1.700202in}}{\pgfqpoint{5.092436in}{1.700202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087592in}{1.765375in}}%
\pgfpathcurveto{\pgfqpoint{5.094038in}{1.765375in}}{\pgfqpoint{5.100221in}{1.767936in}}{\pgfqpoint{5.104778in}{1.772494in}}%
\pgfpathcurveto{\pgfqpoint{5.109336in}{1.777052in}}{\pgfqpoint{5.111897in}{1.783235in}}{\pgfqpoint{5.111897in}{1.789681in}}%
\pgfpathcurveto{\pgfqpoint{5.111897in}{1.796126in}}{\pgfqpoint{5.109336in}{1.802309in}}{\pgfqpoint{5.104778in}{1.806867in}}%
\pgfpathcurveto{\pgfqpoint{5.100221in}{1.811425in}}{\pgfqpoint{5.094038in}{1.813986in}}{\pgfqpoint{5.087592in}{1.813986in}}%
\pgfpathcurveto{\pgfqpoint{5.081146in}{1.813986in}}{\pgfqpoint{5.074963in}{1.811425in}}{\pgfqpoint{5.070405in}{1.806867in}}%
\pgfpathcurveto{\pgfqpoint{5.065847in}{1.802309in}}{\pgfqpoint{5.063286in}{1.796126in}}{\pgfqpoint{5.063286in}{1.789681in}}%
\pgfpathcurveto{\pgfqpoint{5.063286in}{1.783235in}}{\pgfqpoint{5.065847in}{1.777052in}}{\pgfqpoint{5.070405in}{1.772494in}}%
\pgfpathcurveto{\pgfqpoint{5.074963in}{1.767936in}}{\pgfqpoint{5.081146in}{1.765375in}}{\pgfqpoint{5.087592in}{1.765375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160719in}{1.818672in}}%
\pgfpathcurveto{\pgfqpoint{5.167165in}{1.818672in}}{\pgfqpoint{5.173348in}{1.821233in}}{\pgfqpoint{5.177906in}{1.825791in}}%
\pgfpathcurveto{\pgfqpoint{5.182464in}{1.830349in}}{\pgfqpoint{5.185025in}{1.836531in}}{\pgfqpoint{5.185025in}{1.842977in}}%
\pgfpathcurveto{\pgfqpoint{5.185025in}{1.849423in}}{\pgfqpoint{5.182464in}{1.855606in}}{\pgfqpoint{5.177906in}{1.860164in}}%
\pgfpathcurveto{\pgfqpoint{5.173348in}{1.864722in}}{\pgfqpoint{5.167165in}{1.867283in}}{\pgfqpoint{5.160719in}{1.867283in}}%
\pgfpathcurveto{\pgfqpoint{5.154274in}{1.867283in}}{\pgfqpoint{5.148091in}{1.864722in}}{\pgfqpoint{5.143533in}{1.860164in}}%
\pgfpathcurveto{\pgfqpoint{5.138975in}{1.855606in}}{\pgfqpoint{5.136414in}{1.849423in}}{\pgfqpoint{5.136414in}{1.842977in}}%
\pgfpathcurveto{\pgfqpoint{5.136414in}{1.836531in}}{\pgfqpoint{5.138975in}{1.830349in}}{\pgfqpoint{5.143533in}{1.825791in}}%
\pgfpathcurveto{\pgfqpoint{5.148091in}{1.821233in}}{\pgfqpoint{5.154274in}{1.818672in}}{\pgfqpoint{5.160719in}{1.818672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098154in}{1.551784in}}%
\pgfpathcurveto{\pgfqpoint{5.104600in}{1.551784in}}{\pgfqpoint{5.110783in}{1.554345in}}{\pgfqpoint{5.115341in}{1.558903in}}%
\pgfpathcurveto{\pgfqpoint{5.119899in}{1.563461in}}{\pgfqpoint{5.122460in}{1.569643in}}{\pgfqpoint{5.122460in}{1.576089in}}%
\pgfpathcurveto{\pgfqpoint{5.122460in}{1.582535in}}{\pgfqpoint{5.119899in}{1.588718in}}{\pgfqpoint{5.115341in}{1.593276in}}%
\pgfpathcurveto{\pgfqpoint{5.110783in}{1.597834in}}{\pgfqpoint{5.104600in}{1.600395in}}{\pgfqpoint{5.098154in}{1.600395in}}%
\pgfpathcurveto{\pgfqpoint{5.091708in}{1.600395in}}{\pgfqpoint{5.085525in}{1.597834in}}{\pgfqpoint{5.080968in}{1.593276in}}%
\pgfpathcurveto{\pgfqpoint{5.076410in}{1.588718in}}{\pgfqpoint{5.073849in}{1.582535in}}{\pgfqpoint{5.073849in}{1.576089in}}%
\pgfpathcurveto{\pgfqpoint{5.073849in}{1.569643in}}{\pgfqpoint{5.076410in}{1.563461in}}{\pgfqpoint{5.080968in}{1.558903in}}%
\pgfpathcurveto{\pgfqpoint{5.085525in}{1.554345in}}{\pgfqpoint{5.091708in}{1.551784in}}{\pgfqpoint{5.098154in}{1.551784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133117in}{2.946085in}}%
\pgfpathcurveto{\pgfqpoint{5.139563in}{2.946085in}}{\pgfqpoint{5.145745in}{2.948646in}}{\pgfqpoint{5.150303in}{2.953204in}}%
\pgfpathcurveto{\pgfqpoint{5.154861in}{2.957762in}}{\pgfqpoint{5.157422in}{2.963945in}}{\pgfqpoint{5.157422in}{2.970390in}}%
\pgfpathcurveto{\pgfqpoint{5.157422in}{2.976836in}}{\pgfqpoint{5.154861in}{2.983019in}}{\pgfqpoint{5.150303in}{2.987577in}}%
\pgfpathcurveto{\pgfqpoint{5.145745in}{2.992135in}}{\pgfqpoint{5.139563in}{2.994696in}}{\pgfqpoint{5.133117in}{2.994696in}}%
\pgfpathcurveto{\pgfqpoint{5.126671in}{2.994696in}}{\pgfqpoint{5.120488in}{2.992135in}}{\pgfqpoint{5.115930in}{2.987577in}}%
\pgfpathcurveto{\pgfqpoint{5.111372in}{2.983019in}}{\pgfqpoint{5.108811in}{2.976836in}}{\pgfqpoint{5.108811in}{2.970390in}}%
\pgfpathcurveto{\pgfqpoint{5.108811in}{2.963945in}}{\pgfqpoint{5.111372in}{2.957762in}}{\pgfqpoint{5.115930in}{2.953204in}}%
\pgfpathcurveto{\pgfqpoint{5.120488in}{2.948646in}}{\pgfqpoint{5.126671in}{2.946085in}}{\pgfqpoint{5.133117in}{2.946085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085628in}{1.467893in}}%
\pgfpathcurveto{\pgfqpoint{5.092074in}{1.467893in}}{\pgfqpoint{5.098256in}{1.470454in}}{\pgfqpoint{5.102814in}{1.475012in}}%
\pgfpathcurveto{\pgfqpoint{5.107372in}{1.479570in}}{\pgfqpoint{5.109933in}{1.485753in}}{\pgfqpoint{5.109933in}{1.492199in}}%
\pgfpathcurveto{\pgfqpoint{5.109933in}{1.498645in}}{\pgfqpoint{5.107372in}{1.504827in}}{\pgfqpoint{5.102814in}{1.509385in}}%
\pgfpathcurveto{\pgfqpoint{5.098256in}{1.513943in}}{\pgfqpoint{5.092074in}{1.516504in}}{\pgfqpoint{5.085628in}{1.516504in}}%
\pgfpathcurveto{\pgfqpoint{5.079182in}{1.516504in}}{\pgfqpoint{5.072999in}{1.513943in}}{\pgfqpoint{5.068441in}{1.509385in}}%
\pgfpathcurveto{\pgfqpoint{5.063883in}{1.504827in}}{\pgfqpoint{5.061322in}{1.498645in}}{\pgfqpoint{5.061322in}{1.492199in}}%
\pgfpathcurveto{\pgfqpoint{5.061322in}{1.485753in}}{\pgfqpoint{5.063883in}{1.479570in}}{\pgfqpoint{5.068441in}{1.475012in}}%
\pgfpathcurveto{\pgfqpoint{5.072999in}{1.470454in}}{\pgfqpoint{5.079182in}{1.467893in}}{\pgfqpoint{5.085628in}{1.467893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120069in}{1.492773in}}%
\pgfpathcurveto{\pgfqpoint{5.126515in}{1.492773in}}{\pgfqpoint{5.132698in}{1.495334in}}{\pgfqpoint{5.137255in}{1.499892in}}%
\pgfpathcurveto{\pgfqpoint{5.141813in}{1.504450in}}{\pgfqpoint{5.144374in}{1.510633in}}{\pgfqpoint{5.144374in}{1.517079in}}%
\pgfpathcurveto{\pgfqpoint{5.144374in}{1.523525in}}{\pgfqpoint{5.141813in}{1.529708in}}{\pgfqpoint{5.137255in}{1.534266in}}%
\pgfpathcurveto{\pgfqpoint{5.132698in}{1.538823in}}{\pgfqpoint{5.126515in}{1.541384in}}{\pgfqpoint{5.120069in}{1.541384in}}%
\pgfpathcurveto{\pgfqpoint{5.113623in}{1.541384in}}{\pgfqpoint{5.107440in}{1.538823in}}{\pgfqpoint{5.102882in}{1.534266in}}%
\pgfpathcurveto{\pgfqpoint{5.098324in}{1.529708in}}{\pgfqpoint{5.095763in}{1.523525in}}{\pgfqpoint{5.095763in}{1.517079in}}%
\pgfpathcurveto{\pgfqpoint{5.095763in}{1.510633in}}{\pgfqpoint{5.098324in}{1.504450in}}{\pgfqpoint{5.102882in}{1.499892in}}%
\pgfpathcurveto{\pgfqpoint{5.107440in}{1.495334in}}{\pgfqpoint{5.113623in}{1.492773in}}{\pgfqpoint{5.120069in}{1.492773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106066in}{1.810850in}}%
\pgfpathcurveto{\pgfqpoint{5.112512in}{1.810850in}}{\pgfqpoint{5.118695in}{1.813411in}}{\pgfqpoint{5.123253in}{1.817969in}}%
\pgfpathcurveto{\pgfqpoint{5.127811in}{1.822527in}}{\pgfqpoint{5.130372in}{1.828710in}}{\pgfqpoint{5.130372in}{1.835155in}}%
\pgfpathcurveto{\pgfqpoint{5.130372in}{1.841601in}}{\pgfqpoint{5.127811in}{1.847784in}}{\pgfqpoint{5.123253in}{1.852342in}}%
\pgfpathcurveto{\pgfqpoint{5.118695in}{1.856900in}}{\pgfqpoint{5.112512in}{1.859461in}}{\pgfqpoint{5.106066in}{1.859461in}}%
\pgfpathcurveto{\pgfqpoint{5.099620in}{1.859461in}}{\pgfqpoint{5.093438in}{1.856900in}}{\pgfqpoint{5.088880in}{1.852342in}}%
\pgfpathcurveto{\pgfqpoint{5.084322in}{1.847784in}}{\pgfqpoint{5.081761in}{1.841601in}}{\pgfqpoint{5.081761in}{1.835155in}}%
\pgfpathcurveto{\pgfqpoint{5.081761in}{1.828710in}}{\pgfqpoint{5.084322in}{1.822527in}}{\pgfqpoint{5.088880in}{1.817969in}}%
\pgfpathcurveto{\pgfqpoint{5.093438in}{1.813411in}}{\pgfqpoint{5.099620in}{1.810850in}}{\pgfqpoint{5.106066in}{1.810850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181795in}{1.976396in}}%
\pgfpathcurveto{\pgfqpoint{5.188241in}{1.976396in}}{\pgfqpoint{5.194424in}{1.978957in}}{\pgfqpoint{5.198982in}{1.983515in}}%
\pgfpathcurveto{\pgfqpoint{5.203540in}{1.988073in}}{\pgfqpoint{5.206101in}{1.994256in}}{\pgfqpoint{5.206101in}{2.000702in}}%
\pgfpathcurveto{\pgfqpoint{5.206101in}{2.007147in}}{\pgfqpoint{5.203540in}{2.013330in}}{\pgfqpoint{5.198982in}{2.017888in}}%
\pgfpathcurveto{\pgfqpoint{5.194424in}{2.022446in}}{\pgfqpoint{5.188241in}{2.025007in}}{\pgfqpoint{5.181795in}{2.025007in}}%
\pgfpathcurveto{\pgfqpoint{5.175349in}{2.025007in}}{\pgfqpoint{5.169166in}{2.022446in}}{\pgfqpoint{5.164608in}{2.017888in}}%
\pgfpathcurveto{\pgfqpoint{5.160050in}{2.013330in}}{\pgfqpoint{5.157489in}{2.007147in}}{\pgfqpoint{5.157489in}{2.000702in}}%
\pgfpathcurveto{\pgfqpoint{5.157489in}{1.994256in}}{\pgfqpoint{5.160050in}{1.988073in}}{\pgfqpoint{5.164608in}{1.983515in}}%
\pgfpathcurveto{\pgfqpoint{5.169166in}{1.978957in}}{\pgfqpoint{5.175349in}{1.976396in}}{\pgfqpoint{5.181795in}{1.976396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083843in}{1.593310in}}%
\pgfpathcurveto{\pgfqpoint{5.090289in}{1.593310in}}{\pgfqpoint{5.096472in}{1.595871in}}{\pgfqpoint{5.101030in}{1.600429in}}%
\pgfpathcurveto{\pgfqpoint{5.105588in}{1.604987in}}{\pgfqpoint{5.108149in}{1.611170in}}{\pgfqpoint{5.108149in}{1.617616in}}%
\pgfpathcurveto{\pgfqpoint{5.108149in}{1.624062in}}{\pgfqpoint{5.105588in}{1.630245in}}{\pgfqpoint{5.101030in}{1.634802in}}%
\pgfpathcurveto{\pgfqpoint{5.096472in}{1.639360in}}{\pgfqpoint{5.090289in}{1.641921in}}{\pgfqpoint{5.083843in}{1.641921in}}%
\pgfpathcurveto{\pgfqpoint{5.077397in}{1.641921in}}{\pgfqpoint{5.071215in}{1.639360in}}{\pgfqpoint{5.066657in}{1.634802in}}%
\pgfpathcurveto{\pgfqpoint{5.062099in}{1.630245in}}{\pgfqpoint{5.059538in}{1.624062in}}{\pgfqpoint{5.059538in}{1.617616in}}%
\pgfpathcurveto{\pgfqpoint{5.059538in}{1.611170in}}{\pgfqpoint{5.062099in}{1.604987in}}{\pgfqpoint{5.066657in}{1.600429in}}%
\pgfpathcurveto{\pgfqpoint{5.071215in}{1.595871in}}{\pgfqpoint{5.077397in}{1.593310in}}{\pgfqpoint{5.083843in}{1.593310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110521in}{1.721289in}}%
\pgfpathcurveto{\pgfqpoint{5.116966in}{1.721289in}}{\pgfqpoint{5.123149in}{1.723850in}}{\pgfqpoint{5.127707in}{1.728408in}}%
\pgfpathcurveto{\pgfqpoint{5.132265in}{1.732966in}}{\pgfqpoint{5.134826in}{1.739149in}}{\pgfqpoint{5.134826in}{1.745595in}}%
\pgfpathcurveto{\pgfqpoint{5.134826in}{1.752041in}}{\pgfqpoint{5.132265in}{1.758224in}}{\pgfqpoint{5.127707in}{1.762782in}}%
\pgfpathcurveto{\pgfqpoint{5.123149in}{1.767340in}}{\pgfqpoint{5.116966in}{1.769901in}}{\pgfqpoint{5.110521in}{1.769901in}}%
\pgfpathcurveto{\pgfqpoint{5.104075in}{1.769901in}}{\pgfqpoint{5.097892in}{1.767340in}}{\pgfqpoint{5.093334in}{1.762782in}}%
\pgfpathcurveto{\pgfqpoint{5.088776in}{1.758224in}}{\pgfqpoint{5.086215in}{1.752041in}}{\pgfqpoint{5.086215in}{1.745595in}}%
\pgfpathcurveto{\pgfqpoint{5.086215in}{1.739149in}}{\pgfqpoint{5.088776in}{1.732966in}}{\pgfqpoint{5.093334in}{1.728408in}}%
\pgfpathcurveto{\pgfqpoint{5.097892in}{1.723850in}}{\pgfqpoint{5.104075in}{1.721289in}}{\pgfqpoint{5.110521in}{1.721289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087500in}{1.537861in}}%
\pgfpathcurveto{\pgfqpoint{5.093946in}{1.537861in}}{\pgfqpoint{5.100129in}{1.540422in}}{\pgfqpoint{5.104687in}{1.544980in}}%
\pgfpathcurveto{\pgfqpoint{5.109245in}{1.549538in}}{\pgfqpoint{5.111806in}{1.555721in}}{\pgfqpoint{5.111806in}{1.562167in}}%
\pgfpathcurveto{\pgfqpoint{5.111806in}{1.568612in}}{\pgfqpoint{5.109245in}{1.574795in}}{\pgfqpoint{5.104687in}{1.579353in}}%
\pgfpathcurveto{\pgfqpoint{5.100129in}{1.583911in}}{\pgfqpoint{5.093946in}{1.586472in}}{\pgfqpoint{5.087500in}{1.586472in}}%
\pgfpathcurveto{\pgfqpoint{5.081054in}{1.586472in}}{\pgfqpoint{5.074872in}{1.583911in}}{\pgfqpoint{5.070314in}{1.579353in}}%
\pgfpathcurveto{\pgfqpoint{5.065756in}{1.574795in}}{\pgfqpoint{5.063195in}{1.568612in}}{\pgfqpoint{5.063195in}{1.562167in}}%
\pgfpathcurveto{\pgfqpoint{5.063195in}{1.555721in}}{\pgfqpoint{5.065756in}{1.549538in}}{\pgfqpoint{5.070314in}{1.544980in}}%
\pgfpathcurveto{\pgfqpoint{5.074872in}{1.540422in}}{\pgfqpoint{5.081054in}{1.537861in}}{\pgfqpoint{5.087500in}{1.537861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167435in}{1.761055in}}%
\pgfpathcurveto{\pgfqpoint{5.173881in}{1.761055in}}{\pgfqpoint{5.180063in}{1.763616in}}{\pgfqpoint{5.184621in}{1.768173in}}%
\pgfpathcurveto{\pgfqpoint{5.189179in}{1.772731in}}{\pgfqpoint{5.191740in}{1.778914in}}{\pgfqpoint{5.191740in}{1.785360in}}%
\pgfpathcurveto{\pgfqpoint{5.191740in}{1.791806in}}{\pgfqpoint{5.189179in}{1.797989in}}{\pgfqpoint{5.184621in}{1.802547in}}%
\pgfpathcurveto{\pgfqpoint{5.180063in}{1.807105in}}{\pgfqpoint{5.173881in}{1.809666in}}{\pgfqpoint{5.167435in}{1.809666in}}%
\pgfpathcurveto{\pgfqpoint{5.160989in}{1.809666in}}{\pgfqpoint{5.154806in}{1.807105in}}{\pgfqpoint{5.150248in}{1.802547in}}%
\pgfpathcurveto{\pgfqpoint{5.145690in}{1.797989in}}{\pgfqpoint{5.143129in}{1.791806in}}{\pgfqpoint{5.143129in}{1.785360in}}%
\pgfpathcurveto{\pgfqpoint{5.143129in}{1.778914in}}{\pgfqpoint{5.145690in}{1.772731in}}{\pgfqpoint{5.150248in}{1.768173in}}%
\pgfpathcurveto{\pgfqpoint{5.154806in}{1.763616in}}{\pgfqpoint{5.160989in}{1.761055in}}{\pgfqpoint{5.167435in}{1.761055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136826in}{1.831843in}}%
\pgfpathcurveto{\pgfqpoint{5.143272in}{1.831843in}}{\pgfqpoint{5.149454in}{1.834404in}}{\pgfqpoint{5.154012in}{1.838962in}}%
\pgfpathcurveto{\pgfqpoint{5.158570in}{1.843520in}}{\pgfqpoint{5.161131in}{1.849703in}}{\pgfqpoint{5.161131in}{1.856149in}}%
\pgfpathcurveto{\pgfqpoint{5.161131in}{1.862595in}}{\pgfqpoint{5.158570in}{1.868778in}}{\pgfqpoint{5.154012in}{1.873336in}}%
\pgfpathcurveto{\pgfqpoint{5.149454in}{1.877894in}}{\pgfqpoint{5.143272in}{1.880454in}}{\pgfqpoint{5.136826in}{1.880454in}}%
\pgfpathcurveto{\pgfqpoint{5.130380in}{1.880454in}}{\pgfqpoint{5.124197in}{1.877894in}}{\pgfqpoint{5.119639in}{1.873336in}}%
\pgfpathcurveto{\pgfqpoint{5.115081in}{1.868778in}}{\pgfqpoint{5.112520in}{1.862595in}}{\pgfqpoint{5.112520in}{1.856149in}}%
\pgfpathcurveto{\pgfqpoint{5.112520in}{1.849703in}}{\pgfqpoint{5.115081in}{1.843520in}}{\pgfqpoint{5.119639in}{1.838962in}}%
\pgfpathcurveto{\pgfqpoint{5.124197in}{1.834404in}}{\pgfqpoint{5.130380in}{1.831843in}}{\pgfqpoint{5.136826in}{1.831843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084148in}{1.727217in}}%
\pgfpathcurveto{\pgfqpoint{5.090594in}{1.727217in}}{\pgfqpoint{5.096777in}{1.729778in}}{\pgfqpoint{5.101335in}{1.734336in}}%
\pgfpathcurveto{\pgfqpoint{5.105893in}{1.738894in}}{\pgfqpoint{5.108454in}{1.745077in}}{\pgfqpoint{5.108454in}{1.751523in}}%
\pgfpathcurveto{\pgfqpoint{5.108454in}{1.757969in}}{\pgfqpoint{5.105893in}{1.764151in}}{\pgfqpoint{5.101335in}{1.768709in}}%
\pgfpathcurveto{\pgfqpoint{5.096777in}{1.773267in}}{\pgfqpoint{5.090594in}{1.775828in}}{\pgfqpoint{5.084148in}{1.775828in}}%
\pgfpathcurveto{\pgfqpoint{5.077703in}{1.775828in}}{\pgfqpoint{5.071520in}{1.773267in}}{\pgfqpoint{5.066962in}{1.768709in}}%
\pgfpathcurveto{\pgfqpoint{5.062404in}{1.764151in}}{\pgfqpoint{5.059843in}{1.757969in}}{\pgfqpoint{5.059843in}{1.751523in}}%
\pgfpathcurveto{\pgfqpoint{5.059843in}{1.745077in}}{\pgfqpoint{5.062404in}{1.738894in}}{\pgfqpoint{5.066962in}{1.734336in}}%
\pgfpathcurveto{\pgfqpoint{5.071520in}{1.729778in}}{\pgfqpoint{5.077703in}{1.727217in}}{\pgfqpoint{5.084148in}{1.727217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136045in}{1.404817in}}%
\pgfpathcurveto{\pgfqpoint{5.142491in}{1.404817in}}{\pgfqpoint{5.148674in}{1.407378in}}{\pgfqpoint{5.153232in}{1.411936in}}%
\pgfpathcurveto{\pgfqpoint{5.157790in}{1.416494in}}{\pgfqpoint{5.160351in}{1.422676in}}{\pgfqpoint{5.160351in}{1.429122in}}%
\pgfpathcurveto{\pgfqpoint{5.160351in}{1.435568in}}{\pgfqpoint{5.157790in}{1.441751in}}{\pgfqpoint{5.153232in}{1.446309in}}%
\pgfpathcurveto{\pgfqpoint{5.148674in}{1.450867in}}{\pgfqpoint{5.142491in}{1.453428in}}{\pgfqpoint{5.136045in}{1.453428in}}%
\pgfpathcurveto{\pgfqpoint{5.129600in}{1.453428in}}{\pgfqpoint{5.123417in}{1.450867in}}{\pgfqpoint{5.118859in}{1.446309in}}%
\pgfpathcurveto{\pgfqpoint{5.114301in}{1.441751in}}{\pgfqpoint{5.111740in}{1.435568in}}{\pgfqpoint{5.111740in}{1.429122in}}%
\pgfpathcurveto{\pgfqpoint{5.111740in}{1.422676in}}{\pgfqpoint{5.114301in}{1.416494in}}{\pgfqpoint{5.118859in}{1.411936in}}%
\pgfpathcurveto{\pgfqpoint{5.123417in}{1.407378in}}{\pgfqpoint{5.129600in}{1.404817in}}{\pgfqpoint{5.136045in}{1.404817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131554in}{1.478165in}}%
\pgfpathcurveto{\pgfqpoint{5.138000in}{1.478165in}}{\pgfqpoint{5.144183in}{1.480726in}}{\pgfqpoint{5.148740in}{1.485284in}}%
\pgfpathcurveto{\pgfqpoint{5.153298in}{1.489842in}}{\pgfqpoint{5.155859in}{1.496024in}}{\pgfqpoint{5.155859in}{1.502470in}}%
\pgfpathcurveto{\pgfqpoint{5.155859in}{1.508916in}}{\pgfqpoint{5.153298in}{1.515099in}}{\pgfqpoint{5.148740in}{1.519657in}}%
\pgfpathcurveto{\pgfqpoint{5.144183in}{1.524215in}}{\pgfqpoint{5.138000in}{1.526776in}}{\pgfqpoint{5.131554in}{1.526776in}}%
\pgfpathcurveto{\pgfqpoint{5.125108in}{1.526776in}}{\pgfqpoint{5.118925in}{1.524215in}}{\pgfqpoint{5.114367in}{1.519657in}}%
\pgfpathcurveto{\pgfqpoint{5.109809in}{1.515099in}}{\pgfqpoint{5.107248in}{1.508916in}}{\pgfqpoint{5.107248in}{1.502470in}}%
\pgfpathcurveto{\pgfqpoint{5.107248in}{1.496024in}}{\pgfqpoint{5.109809in}{1.489842in}}{\pgfqpoint{5.114367in}{1.485284in}}%
\pgfpathcurveto{\pgfqpoint{5.118925in}{1.480726in}}{\pgfqpoint{5.125108in}{1.478165in}}{\pgfqpoint{5.131554in}{1.478165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085626in}{1.764929in}}%
\pgfpathcurveto{\pgfqpoint{5.092072in}{1.764929in}}{\pgfqpoint{5.098255in}{1.767490in}}{\pgfqpoint{5.102813in}{1.772048in}}%
\pgfpathcurveto{\pgfqpoint{5.107371in}{1.776606in}}{\pgfqpoint{5.109932in}{1.782789in}}{\pgfqpoint{5.109932in}{1.789235in}}%
\pgfpathcurveto{\pgfqpoint{5.109932in}{1.795681in}}{\pgfqpoint{5.107371in}{1.801864in}}{\pgfqpoint{5.102813in}{1.806422in}}%
\pgfpathcurveto{\pgfqpoint{5.098255in}{1.810980in}}{\pgfqpoint{5.092072in}{1.813541in}}{\pgfqpoint{5.085626in}{1.813541in}}%
\pgfpathcurveto{\pgfqpoint{5.079180in}{1.813541in}}{\pgfqpoint{5.072998in}{1.810980in}}{\pgfqpoint{5.068440in}{1.806422in}}%
\pgfpathcurveto{\pgfqpoint{5.063882in}{1.801864in}}{\pgfqpoint{5.061321in}{1.795681in}}{\pgfqpoint{5.061321in}{1.789235in}}%
\pgfpathcurveto{\pgfqpoint{5.061321in}{1.782789in}}{\pgfqpoint{5.063882in}{1.776606in}}{\pgfqpoint{5.068440in}{1.772048in}}%
\pgfpathcurveto{\pgfqpoint{5.072998in}{1.767490in}}{\pgfqpoint{5.079180in}{1.764929in}}{\pgfqpoint{5.085626in}{1.764929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175252in}{2.949911in}}%
\pgfpathcurveto{\pgfqpoint{5.181698in}{2.949911in}}{\pgfqpoint{5.187881in}{2.952472in}}{\pgfqpoint{5.192439in}{2.957029in}}%
\pgfpathcurveto{\pgfqpoint{5.196997in}{2.961587in}}{\pgfqpoint{5.199558in}{2.967770in}}{\pgfqpoint{5.199558in}{2.974216in}}%
\pgfpathcurveto{\pgfqpoint{5.199558in}{2.980662in}}{\pgfqpoint{5.196997in}{2.986845in}}{\pgfqpoint{5.192439in}{2.991403in}}%
\pgfpathcurveto{\pgfqpoint{5.187881in}{2.995961in}}{\pgfqpoint{5.181698in}{2.998522in}}{\pgfqpoint{5.175252in}{2.998522in}}%
\pgfpathcurveto{\pgfqpoint{5.168806in}{2.998522in}}{\pgfqpoint{5.162624in}{2.995961in}}{\pgfqpoint{5.158066in}{2.991403in}}%
\pgfpathcurveto{\pgfqpoint{5.153508in}{2.986845in}}{\pgfqpoint{5.150947in}{2.980662in}}{\pgfqpoint{5.150947in}{2.974216in}}%
\pgfpathcurveto{\pgfqpoint{5.150947in}{2.967770in}}{\pgfqpoint{5.153508in}{2.961587in}}{\pgfqpoint{5.158066in}{2.957029in}}%
\pgfpathcurveto{\pgfqpoint{5.162624in}{2.952472in}}{\pgfqpoint{5.168806in}{2.949911in}}{\pgfqpoint{5.175252in}{2.949911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140501in}{1.489092in}}%
\pgfpathcurveto{\pgfqpoint{5.146947in}{1.489092in}}{\pgfqpoint{5.153129in}{1.491653in}}{\pgfqpoint{5.157687in}{1.496211in}}%
\pgfpathcurveto{\pgfqpoint{5.162245in}{1.500769in}}{\pgfqpoint{5.164806in}{1.506951in}}{\pgfqpoint{5.164806in}{1.513397in}}%
\pgfpathcurveto{\pgfqpoint{5.164806in}{1.519843in}}{\pgfqpoint{5.162245in}{1.526026in}}{\pgfqpoint{5.157687in}{1.530584in}}%
\pgfpathcurveto{\pgfqpoint{5.153129in}{1.535142in}}{\pgfqpoint{5.146947in}{1.537703in}}{\pgfqpoint{5.140501in}{1.537703in}}%
\pgfpathcurveto{\pgfqpoint{5.134055in}{1.537703in}}{\pgfqpoint{5.127872in}{1.535142in}}{\pgfqpoint{5.123314in}{1.530584in}}%
\pgfpathcurveto{\pgfqpoint{5.118756in}{1.526026in}}{\pgfqpoint{5.116195in}{1.519843in}}{\pgfqpoint{5.116195in}{1.513397in}}%
\pgfpathcurveto{\pgfqpoint{5.116195in}{1.506951in}}{\pgfqpoint{5.118756in}{1.500769in}}{\pgfqpoint{5.123314in}{1.496211in}}%
\pgfpathcurveto{\pgfqpoint{5.127872in}{1.491653in}}{\pgfqpoint{5.134055in}{1.489092in}}{\pgfqpoint{5.140501in}{1.489092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119351in}{1.669782in}}%
\pgfpathcurveto{\pgfqpoint{5.125797in}{1.669782in}}{\pgfqpoint{5.131980in}{1.672343in}}{\pgfqpoint{5.136537in}{1.676900in}}%
\pgfpathcurveto{\pgfqpoint{5.141095in}{1.681458in}}{\pgfqpoint{5.143656in}{1.687641in}}{\pgfqpoint{5.143656in}{1.694087in}}%
\pgfpathcurveto{\pgfqpoint{5.143656in}{1.700533in}}{\pgfqpoint{5.141095in}{1.706716in}}{\pgfqpoint{5.136537in}{1.711274in}}%
\pgfpathcurveto{\pgfqpoint{5.131980in}{1.715832in}}{\pgfqpoint{5.125797in}{1.718393in}}{\pgfqpoint{5.119351in}{1.718393in}}%
\pgfpathcurveto{\pgfqpoint{5.112905in}{1.718393in}}{\pgfqpoint{5.106722in}{1.715832in}}{\pgfqpoint{5.102164in}{1.711274in}}%
\pgfpathcurveto{\pgfqpoint{5.097606in}{1.706716in}}{\pgfqpoint{5.095045in}{1.700533in}}{\pgfqpoint{5.095045in}{1.694087in}}%
\pgfpathcurveto{\pgfqpoint{5.095045in}{1.687641in}}{\pgfqpoint{5.097606in}{1.681458in}}{\pgfqpoint{5.102164in}{1.676900in}}%
\pgfpathcurveto{\pgfqpoint{5.106722in}{1.672343in}}{\pgfqpoint{5.112905in}{1.669782in}}{\pgfqpoint{5.119351in}{1.669782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150075in}{1.616703in}}%
\pgfpathcurveto{\pgfqpoint{5.156521in}{1.616703in}}{\pgfqpoint{5.162704in}{1.619264in}}{\pgfqpoint{5.167262in}{1.623822in}}%
\pgfpathcurveto{\pgfqpoint{5.171820in}{1.628380in}}{\pgfqpoint{5.174381in}{1.634563in}}{\pgfqpoint{5.174381in}{1.641009in}}%
\pgfpathcurveto{\pgfqpoint{5.174381in}{1.647455in}}{\pgfqpoint{5.171820in}{1.653638in}}{\pgfqpoint{5.167262in}{1.658196in}}%
\pgfpathcurveto{\pgfqpoint{5.162704in}{1.662754in}}{\pgfqpoint{5.156521in}{1.665315in}}{\pgfqpoint{5.150075in}{1.665315in}}%
\pgfpathcurveto{\pgfqpoint{5.143629in}{1.665315in}}{\pgfqpoint{5.137447in}{1.662754in}}{\pgfqpoint{5.132889in}{1.658196in}}%
\pgfpathcurveto{\pgfqpoint{5.128331in}{1.653638in}}{\pgfqpoint{5.125770in}{1.647455in}}{\pgfqpoint{5.125770in}{1.641009in}}%
\pgfpathcurveto{\pgfqpoint{5.125770in}{1.634563in}}{\pgfqpoint{5.128331in}{1.628380in}}{\pgfqpoint{5.132889in}{1.623822in}}%
\pgfpathcurveto{\pgfqpoint{5.137447in}{1.619264in}}{\pgfqpoint{5.143629in}{1.616703in}}{\pgfqpoint{5.150075in}{1.616703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166542in}{1.957020in}}%
\pgfpathcurveto{\pgfqpoint{5.172988in}{1.957020in}}{\pgfqpoint{5.179170in}{1.959581in}}{\pgfqpoint{5.183728in}{1.964139in}}%
\pgfpathcurveto{\pgfqpoint{5.188286in}{1.968697in}}{\pgfqpoint{5.190847in}{1.974880in}}{\pgfqpoint{5.190847in}{1.981326in}}%
\pgfpathcurveto{\pgfqpoint{5.190847in}{1.987772in}}{\pgfqpoint{5.188286in}{1.993955in}}{\pgfqpoint{5.183728in}{1.998513in}}%
\pgfpathcurveto{\pgfqpoint{5.179170in}{2.003071in}}{\pgfqpoint{5.172988in}{2.005632in}}{\pgfqpoint{5.166542in}{2.005632in}}%
\pgfpathcurveto{\pgfqpoint{5.160096in}{2.005632in}}{\pgfqpoint{5.153913in}{2.003071in}}{\pgfqpoint{5.149355in}{1.998513in}}%
\pgfpathcurveto{\pgfqpoint{5.144797in}{1.993955in}}{\pgfqpoint{5.142236in}{1.987772in}}{\pgfqpoint{5.142236in}{1.981326in}}%
\pgfpathcurveto{\pgfqpoint{5.142236in}{1.974880in}}{\pgfqpoint{5.144797in}{1.968697in}}{\pgfqpoint{5.149355in}{1.964139in}}%
\pgfpathcurveto{\pgfqpoint{5.153913in}{1.959581in}}{\pgfqpoint{5.160096in}{1.957020in}}{\pgfqpoint{5.166542in}{1.957020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130350in}{2.942779in}}%
\pgfpathcurveto{\pgfqpoint{5.136796in}{2.942779in}}{\pgfqpoint{5.142978in}{2.945340in}}{\pgfqpoint{5.147536in}{2.949898in}}%
\pgfpathcurveto{\pgfqpoint{5.152094in}{2.954456in}}{\pgfqpoint{5.154655in}{2.960638in}}{\pgfqpoint{5.154655in}{2.967084in}}%
\pgfpathcurveto{\pgfqpoint{5.154655in}{2.973530in}}{\pgfqpoint{5.152094in}{2.979713in}}{\pgfqpoint{5.147536in}{2.984271in}}%
\pgfpathcurveto{\pgfqpoint{5.142978in}{2.988829in}}{\pgfqpoint{5.136796in}{2.991390in}}{\pgfqpoint{5.130350in}{2.991390in}}%
\pgfpathcurveto{\pgfqpoint{5.123904in}{2.991390in}}{\pgfqpoint{5.117721in}{2.988829in}}{\pgfqpoint{5.113163in}{2.984271in}}%
\pgfpathcurveto{\pgfqpoint{5.108605in}{2.979713in}}{\pgfqpoint{5.106044in}{2.973530in}}{\pgfqpoint{5.106044in}{2.967084in}}%
\pgfpathcurveto{\pgfqpoint{5.106044in}{2.960638in}}{\pgfqpoint{5.108605in}{2.954456in}}{\pgfqpoint{5.113163in}{2.949898in}}%
\pgfpathcurveto{\pgfqpoint{5.117721in}{2.945340in}}{\pgfqpoint{5.123904in}{2.942779in}}{\pgfqpoint{5.130350in}{2.942779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130923in}{1.575116in}}%
\pgfpathcurveto{\pgfqpoint{5.137369in}{1.575116in}}{\pgfqpoint{5.143552in}{1.577677in}}{\pgfqpoint{5.148110in}{1.582235in}}%
\pgfpathcurveto{\pgfqpoint{5.152668in}{1.586793in}}{\pgfqpoint{5.155229in}{1.592975in}}{\pgfqpoint{5.155229in}{1.599421in}}%
\pgfpathcurveto{\pgfqpoint{5.155229in}{1.605867in}}{\pgfqpoint{5.152668in}{1.612050in}}{\pgfqpoint{5.148110in}{1.616608in}}%
\pgfpathcurveto{\pgfqpoint{5.143552in}{1.621166in}}{\pgfqpoint{5.137369in}{1.623727in}}{\pgfqpoint{5.130923in}{1.623727in}}%
\pgfpathcurveto{\pgfqpoint{5.124477in}{1.623727in}}{\pgfqpoint{5.118294in}{1.621166in}}{\pgfqpoint{5.113736in}{1.616608in}}%
\pgfpathcurveto{\pgfqpoint{5.109179in}{1.612050in}}{\pgfqpoint{5.106618in}{1.605867in}}{\pgfqpoint{5.106618in}{1.599421in}}%
\pgfpathcurveto{\pgfqpoint{5.106618in}{1.592975in}}{\pgfqpoint{5.109179in}{1.586793in}}{\pgfqpoint{5.113736in}{1.582235in}}%
\pgfpathcurveto{\pgfqpoint{5.118294in}{1.577677in}}{\pgfqpoint{5.124477in}{1.575116in}}{\pgfqpoint{5.130923in}{1.575116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102152in}{1.665846in}}%
\pgfpathcurveto{\pgfqpoint{5.108598in}{1.665846in}}{\pgfqpoint{5.114781in}{1.668407in}}{\pgfqpoint{5.119339in}{1.672965in}}%
\pgfpathcurveto{\pgfqpoint{5.123897in}{1.677523in}}{\pgfqpoint{5.126458in}{1.683706in}}{\pgfqpoint{5.126458in}{1.690152in}}%
\pgfpathcurveto{\pgfqpoint{5.126458in}{1.696598in}}{\pgfqpoint{5.123897in}{1.702780in}}{\pgfqpoint{5.119339in}{1.707338in}}%
\pgfpathcurveto{\pgfqpoint{5.114781in}{1.711896in}}{\pgfqpoint{5.108598in}{1.714457in}}{\pgfqpoint{5.102152in}{1.714457in}}%
\pgfpathcurveto{\pgfqpoint{5.095706in}{1.714457in}}{\pgfqpoint{5.089523in}{1.711896in}}{\pgfqpoint{5.084965in}{1.707338in}}%
\pgfpathcurveto{\pgfqpoint{5.080408in}{1.702780in}}{\pgfqpoint{5.077847in}{1.696598in}}{\pgfqpoint{5.077847in}{1.690152in}}%
\pgfpathcurveto{\pgfqpoint{5.077847in}{1.683706in}}{\pgfqpoint{5.080408in}{1.677523in}}{\pgfqpoint{5.084965in}{1.672965in}}%
\pgfpathcurveto{\pgfqpoint{5.089523in}{1.668407in}}{\pgfqpoint{5.095706in}{1.665846in}}{\pgfqpoint{5.102152in}{1.665846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170975in}{1.690811in}}%
\pgfpathcurveto{\pgfqpoint{5.177421in}{1.690811in}}{\pgfqpoint{5.183603in}{1.693372in}}{\pgfqpoint{5.188161in}{1.697930in}}%
\pgfpathcurveto{\pgfqpoint{5.192719in}{1.702488in}}{\pgfqpoint{5.195280in}{1.708671in}}{\pgfqpoint{5.195280in}{1.715117in}}%
\pgfpathcurveto{\pgfqpoint{5.195280in}{1.721563in}}{\pgfqpoint{5.192719in}{1.727746in}}{\pgfqpoint{5.188161in}{1.732304in}}%
\pgfpathcurveto{\pgfqpoint{5.183603in}{1.736861in}}{\pgfqpoint{5.177421in}{1.739422in}}{\pgfqpoint{5.170975in}{1.739422in}}%
\pgfpathcurveto{\pgfqpoint{5.164529in}{1.739422in}}{\pgfqpoint{5.158346in}{1.736861in}}{\pgfqpoint{5.153788in}{1.732304in}}%
\pgfpathcurveto{\pgfqpoint{5.149230in}{1.727746in}}{\pgfqpoint{5.146669in}{1.721563in}}{\pgfqpoint{5.146669in}{1.715117in}}%
\pgfpathcurveto{\pgfqpoint{5.146669in}{1.708671in}}{\pgfqpoint{5.149230in}{1.702488in}}{\pgfqpoint{5.153788in}{1.697930in}}%
\pgfpathcurveto{\pgfqpoint{5.158346in}{1.693372in}}{\pgfqpoint{5.164529in}{1.690811in}}{\pgfqpoint{5.170975in}{1.690811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152878in}{1.555244in}}%
\pgfpathcurveto{\pgfqpoint{5.159324in}{1.555244in}}{\pgfqpoint{5.165507in}{1.557805in}}{\pgfqpoint{5.170065in}{1.562363in}}%
\pgfpathcurveto{\pgfqpoint{5.174623in}{1.566921in}}{\pgfqpoint{5.177184in}{1.573104in}}{\pgfqpoint{5.177184in}{1.579550in}}%
\pgfpathcurveto{\pgfqpoint{5.177184in}{1.585996in}}{\pgfqpoint{5.174623in}{1.592178in}}{\pgfqpoint{5.170065in}{1.596736in}}%
\pgfpathcurveto{\pgfqpoint{5.165507in}{1.601294in}}{\pgfqpoint{5.159324in}{1.603855in}}{\pgfqpoint{5.152878in}{1.603855in}}%
\pgfpathcurveto{\pgfqpoint{5.146432in}{1.603855in}}{\pgfqpoint{5.140249in}{1.601294in}}{\pgfqpoint{5.135691in}{1.596736in}}%
\pgfpathcurveto{\pgfqpoint{5.131133in}{1.592178in}}{\pgfqpoint{5.128572in}{1.585996in}}{\pgfqpoint{5.128572in}{1.579550in}}%
\pgfpathcurveto{\pgfqpoint{5.128572in}{1.573104in}}{\pgfqpoint{5.131133in}{1.566921in}}{\pgfqpoint{5.135691in}{1.562363in}}%
\pgfpathcurveto{\pgfqpoint{5.140249in}{1.557805in}}{\pgfqpoint{5.146432in}{1.555244in}}{\pgfqpoint{5.152878in}{1.555244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166178in}{1.483611in}}%
\pgfpathcurveto{\pgfqpoint{5.172624in}{1.483611in}}{\pgfqpoint{5.178807in}{1.486172in}}{\pgfqpoint{5.183365in}{1.490730in}}%
\pgfpathcurveto{\pgfqpoint{5.187923in}{1.495288in}}{\pgfqpoint{5.190484in}{1.501470in}}{\pgfqpoint{5.190484in}{1.507916in}}%
\pgfpathcurveto{\pgfqpoint{5.190484in}{1.514362in}}{\pgfqpoint{5.187923in}{1.520545in}}{\pgfqpoint{5.183365in}{1.525103in}}%
\pgfpathcurveto{\pgfqpoint{5.178807in}{1.529661in}}{\pgfqpoint{5.172624in}{1.532222in}}{\pgfqpoint{5.166178in}{1.532222in}}%
\pgfpathcurveto{\pgfqpoint{5.159732in}{1.532222in}}{\pgfqpoint{5.153549in}{1.529661in}}{\pgfqpoint{5.148991in}{1.525103in}}%
\pgfpathcurveto{\pgfqpoint{5.144433in}{1.520545in}}{\pgfqpoint{5.141872in}{1.514362in}}{\pgfqpoint{5.141872in}{1.507916in}}%
\pgfpathcurveto{\pgfqpoint{5.141872in}{1.501470in}}{\pgfqpoint{5.144433in}{1.495288in}}{\pgfqpoint{5.148991in}{1.490730in}}%
\pgfpathcurveto{\pgfqpoint{5.153549in}{1.486172in}}{\pgfqpoint{5.159732in}{1.483611in}}{\pgfqpoint{5.166178in}{1.483611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082137in}{1.746431in}}%
\pgfpathcurveto{\pgfqpoint{5.088583in}{1.746431in}}{\pgfqpoint{5.094766in}{1.748992in}}{\pgfqpoint{5.099324in}{1.753550in}}%
\pgfpathcurveto{\pgfqpoint{5.103882in}{1.758108in}}{\pgfqpoint{5.106443in}{1.764291in}}{\pgfqpoint{5.106443in}{1.770737in}}%
\pgfpathcurveto{\pgfqpoint{5.106443in}{1.777183in}}{\pgfqpoint{5.103882in}{1.783365in}}{\pgfqpoint{5.099324in}{1.787923in}}%
\pgfpathcurveto{\pgfqpoint{5.094766in}{1.792481in}}{\pgfqpoint{5.088583in}{1.795042in}}{\pgfqpoint{5.082137in}{1.795042in}}%
\pgfpathcurveto{\pgfqpoint{5.075691in}{1.795042in}}{\pgfqpoint{5.069508in}{1.792481in}}{\pgfqpoint{5.064950in}{1.787923in}}%
\pgfpathcurveto{\pgfqpoint{5.060393in}{1.783365in}}{\pgfqpoint{5.057832in}{1.777183in}}{\pgfqpoint{5.057832in}{1.770737in}}%
\pgfpathcurveto{\pgfqpoint{5.057832in}{1.764291in}}{\pgfqpoint{5.060393in}{1.758108in}}{\pgfqpoint{5.064950in}{1.753550in}}%
\pgfpathcurveto{\pgfqpoint{5.069508in}{1.748992in}}{\pgfqpoint{5.075691in}{1.746431in}}{\pgfqpoint{5.082137in}{1.746431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091952in}{1.459250in}}%
\pgfpathcurveto{\pgfqpoint{5.098398in}{1.459250in}}{\pgfqpoint{5.104580in}{1.461811in}}{\pgfqpoint{5.109138in}{1.466368in}}%
\pgfpathcurveto{\pgfqpoint{5.113696in}{1.470926in}}{\pgfqpoint{5.116257in}{1.477109in}}{\pgfqpoint{5.116257in}{1.483555in}}%
\pgfpathcurveto{\pgfqpoint{5.116257in}{1.490001in}}{\pgfqpoint{5.113696in}{1.496184in}}{\pgfqpoint{5.109138in}{1.500742in}}%
\pgfpathcurveto{\pgfqpoint{5.104580in}{1.505300in}}{\pgfqpoint{5.098398in}{1.507861in}}{\pgfqpoint{5.091952in}{1.507861in}}%
\pgfpathcurveto{\pgfqpoint{5.085506in}{1.507861in}}{\pgfqpoint{5.079323in}{1.505300in}}{\pgfqpoint{5.074765in}{1.500742in}}%
\pgfpathcurveto{\pgfqpoint{5.070207in}{1.496184in}}{\pgfqpoint{5.067646in}{1.490001in}}{\pgfqpoint{5.067646in}{1.483555in}}%
\pgfpathcurveto{\pgfqpoint{5.067646in}{1.477109in}}{\pgfqpoint{5.070207in}{1.470926in}}{\pgfqpoint{5.074765in}{1.466368in}}%
\pgfpathcurveto{\pgfqpoint{5.079323in}{1.461811in}}{\pgfqpoint{5.085506in}{1.459250in}}{\pgfqpoint{5.091952in}{1.459250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133975in}{1.695884in}}%
\pgfpathcurveto{\pgfqpoint{5.140421in}{1.695884in}}{\pgfqpoint{5.146604in}{1.698445in}}{\pgfqpoint{5.151162in}{1.703003in}}%
\pgfpathcurveto{\pgfqpoint{5.155720in}{1.707561in}}{\pgfqpoint{5.158281in}{1.713744in}}{\pgfqpoint{5.158281in}{1.720190in}}%
\pgfpathcurveto{\pgfqpoint{5.158281in}{1.726636in}}{\pgfqpoint{5.155720in}{1.732818in}}{\pgfqpoint{5.151162in}{1.737376in}}%
\pgfpathcurveto{\pgfqpoint{5.146604in}{1.741934in}}{\pgfqpoint{5.140421in}{1.744495in}}{\pgfqpoint{5.133975in}{1.744495in}}%
\pgfpathcurveto{\pgfqpoint{5.127529in}{1.744495in}}{\pgfqpoint{5.121346in}{1.741934in}}{\pgfqpoint{5.116788in}{1.737376in}}%
\pgfpathcurveto{\pgfqpoint{5.112230in}{1.732818in}}{\pgfqpoint{5.109669in}{1.726636in}}{\pgfqpoint{5.109669in}{1.720190in}}%
\pgfpathcurveto{\pgfqpoint{5.109669in}{1.713744in}}{\pgfqpoint{5.112230in}{1.707561in}}{\pgfqpoint{5.116788in}{1.703003in}}%
\pgfpathcurveto{\pgfqpoint{5.121346in}{1.698445in}}{\pgfqpoint{5.127529in}{1.695884in}}{\pgfqpoint{5.133975in}{1.695884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188986in}{2.054209in}}%
\pgfpathcurveto{\pgfqpoint{5.195432in}{2.054209in}}{\pgfqpoint{5.201614in}{2.056770in}}{\pgfqpoint{5.206172in}{2.061328in}}%
\pgfpathcurveto{\pgfqpoint{5.210730in}{2.065886in}}{\pgfqpoint{5.213291in}{2.072068in}}{\pgfqpoint{5.213291in}{2.078514in}}%
\pgfpathcurveto{\pgfqpoint{5.213291in}{2.084960in}}{\pgfqpoint{5.210730in}{2.091143in}}{\pgfqpoint{5.206172in}{2.095701in}}%
\pgfpathcurveto{\pgfqpoint{5.201614in}{2.100259in}}{\pgfqpoint{5.195432in}{2.102820in}}{\pgfqpoint{5.188986in}{2.102820in}}%
\pgfpathcurveto{\pgfqpoint{5.182540in}{2.102820in}}{\pgfqpoint{5.176357in}{2.100259in}}{\pgfqpoint{5.171799in}{2.095701in}}%
\pgfpathcurveto{\pgfqpoint{5.167241in}{2.091143in}}{\pgfqpoint{5.164680in}{2.084960in}}{\pgfqpoint{5.164680in}{2.078514in}}%
\pgfpathcurveto{\pgfqpoint{5.164680in}{2.072068in}}{\pgfqpoint{5.167241in}{2.065886in}}{\pgfqpoint{5.171799in}{2.061328in}}%
\pgfpathcurveto{\pgfqpoint{5.176357in}{2.056770in}}{\pgfqpoint{5.182540in}{2.054209in}}{\pgfqpoint{5.188986in}{2.054209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124010in}{1.665003in}}%
\pgfpathcurveto{\pgfqpoint{5.130456in}{1.665003in}}{\pgfqpoint{5.136639in}{1.667564in}}{\pgfqpoint{5.141197in}{1.672122in}}%
\pgfpathcurveto{\pgfqpoint{5.145755in}{1.676680in}}{\pgfqpoint{5.148316in}{1.682863in}}{\pgfqpoint{5.148316in}{1.689308in}}%
\pgfpathcurveto{\pgfqpoint{5.148316in}{1.695754in}}{\pgfqpoint{5.145755in}{1.701937in}}{\pgfqpoint{5.141197in}{1.706495in}}%
\pgfpathcurveto{\pgfqpoint{5.136639in}{1.711053in}}{\pgfqpoint{5.130456in}{1.713614in}}{\pgfqpoint{5.124010in}{1.713614in}}%
\pgfpathcurveto{\pgfqpoint{5.117564in}{1.713614in}}{\pgfqpoint{5.111382in}{1.711053in}}{\pgfqpoint{5.106824in}{1.706495in}}%
\pgfpathcurveto{\pgfqpoint{5.102266in}{1.701937in}}{\pgfqpoint{5.099705in}{1.695754in}}{\pgfqpoint{5.099705in}{1.689308in}}%
\pgfpathcurveto{\pgfqpoint{5.099705in}{1.682863in}}{\pgfqpoint{5.102266in}{1.676680in}}{\pgfqpoint{5.106824in}{1.672122in}}%
\pgfpathcurveto{\pgfqpoint{5.111382in}{1.667564in}}{\pgfqpoint{5.117564in}{1.665003in}}{\pgfqpoint{5.124010in}{1.665003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093529in}{1.756385in}}%
\pgfpathcurveto{\pgfqpoint{5.099975in}{1.756385in}}{\pgfqpoint{5.106158in}{1.758946in}}{\pgfqpoint{5.110716in}{1.763504in}}%
\pgfpathcurveto{\pgfqpoint{5.115274in}{1.768062in}}{\pgfqpoint{5.117835in}{1.774244in}}{\pgfqpoint{5.117835in}{1.780690in}}%
\pgfpathcurveto{\pgfqpoint{5.117835in}{1.787136in}}{\pgfqpoint{5.115274in}{1.793319in}}{\pgfqpoint{5.110716in}{1.797877in}}%
\pgfpathcurveto{\pgfqpoint{5.106158in}{1.802435in}}{\pgfqpoint{5.099975in}{1.804996in}}{\pgfqpoint{5.093529in}{1.804996in}}%
\pgfpathcurveto{\pgfqpoint{5.087083in}{1.804996in}}{\pgfqpoint{5.080900in}{1.802435in}}{\pgfqpoint{5.076342in}{1.797877in}}%
\pgfpathcurveto{\pgfqpoint{5.071784in}{1.793319in}}{\pgfqpoint{5.069223in}{1.787136in}}{\pgfqpoint{5.069223in}{1.780690in}}%
\pgfpathcurveto{\pgfqpoint{5.069223in}{1.774244in}}{\pgfqpoint{5.071784in}{1.768062in}}{\pgfqpoint{5.076342in}{1.763504in}}%
\pgfpathcurveto{\pgfqpoint{5.080900in}{1.758946in}}{\pgfqpoint{5.087083in}{1.756385in}}{\pgfqpoint{5.093529in}{1.756385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079496in}{3.001583in}}%
\pgfpathcurveto{\pgfqpoint{5.085941in}{3.001583in}}{\pgfqpoint{5.092124in}{3.004144in}}{\pgfqpoint{5.096682in}{3.008702in}}%
\pgfpathcurveto{\pgfqpoint{5.101240in}{3.013260in}}{\pgfqpoint{5.103801in}{3.019442in}}{\pgfqpoint{5.103801in}{3.025888in}}%
\pgfpathcurveto{\pgfqpoint{5.103801in}{3.032334in}}{\pgfqpoint{5.101240in}{3.038517in}}{\pgfqpoint{5.096682in}{3.043075in}}%
\pgfpathcurveto{\pgfqpoint{5.092124in}{3.047633in}}{\pgfqpoint{5.085941in}{3.050194in}}{\pgfqpoint{5.079496in}{3.050194in}}%
\pgfpathcurveto{\pgfqpoint{5.073050in}{3.050194in}}{\pgfqpoint{5.066867in}{3.047633in}}{\pgfqpoint{5.062309in}{3.043075in}}%
\pgfpathcurveto{\pgfqpoint{5.057751in}{3.038517in}}{\pgfqpoint{5.055190in}{3.032334in}}{\pgfqpoint{5.055190in}{3.025888in}}%
\pgfpathcurveto{\pgfqpoint{5.055190in}{3.019442in}}{\pgfqpoint{5.057751in}{3.013260in}}{\pgfqpoint{5.062309in}{3.008702in}}%
\pgfpathcurveto{\pgfqpoint{5.066867in}{3.004144in}}{\pgfqpoint{5.073050in}{3.001583in}}{\pgfqpoint{5.079496in}{3.001583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098671in}{1.545755in}}%
\pgfpathcurveto{\pgfqpoint{5.105116in}{1.545755in}}{\pgfqpoint{5.111299in}{1.548316in}}{\pgfqpoint{5.115857in}{1.552874in}}%
\pgfpathcurveto{\pgfqpoint{5.120415in}{1.557432in}}{\pgfqpoint{5.122976in}{1.563615in}}{\pgfqpoint{5.122976in}{1.570061in}}%
\pgfpathcurveto{\pgfqpoint{5.122976in}{1.576507in}}{\pgfqpoint{5.120415in}{1.582690in}}{\pgfqpoint{5.115857in}{1.587247in}}%
\pgfpathcurveto{\pgfqpoint{5.111299in}{1.591805in}}{\pgfqpoint{5.105116in}{1.594366in}}{\pgfqpoint{5.098671in}{1.594366in}}%
\pgfpathcurveto{\pgfqpoint{5.092225in}{1.594366in}}{\pgfqpoint{5.086042in}{1.591805in}}{\pgfqpoint{5.081484in}{1.587247in}}%
\pgfpathcurveto{\pgfqpoint{5.076926in}{1.582690in}}{\pgfqpoint{5.074365in}{1.576507in}}{\pgfqpoint{5.074365in}{1.570061in}}%
\pgfpathcurveto{\pgfqpoint{5.074365in}{1.563615in}}{\pgfqpoint{5.076926in}{1.557432in}}{\pgfqpoint{5.081484in}{1.552874in}}%
\pgfpathcurveto{\pgfqpoint{5.086042in}{1.548316in}}{\pgfqpoint{5.092225in}{1.545755in}}{\pgfqpoint{5.098671in}{1.545755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099072in}{1.793182in}}%
\pgfpathcurveto{\pgfqpoint{5.105518in}{1.793182in}}{\pgfqpoint{5.111700in}{1.795743in}}{\pgfqpoint{5.116258in}{1.800301in}}%
\pgfpathcurveto{\pgfqpoint{5.120816in}{1.804859in}}{\pgfqpoint{5.123377in}{1.811041in}}{\pgfqpoint{5.123377in}{1.817487in}}%
\pgfpathcurveto{\pgfqpoint{5.123377in}{1.823933in}}{\pgfqpoint{5.120816in}{1.830116in}}{\pgfqpoint{5.116258in}{1.834674in}}%
\pgfpathcurveto{\pgfqpoint{5.111700in}{1.839232in}}{\pgfqpoint{5.105518in}{1.841793in}}{\pgfqpoint{5.099072in}{1.841793in}}%
\pgfpathcurveto{\pgfqpoint{5.092626in}{1.841793in}}{\pgfqpoint{5.086443in}{1.839232in}}{\pgfqpoint{5.081885in}{1.834674in}}%
\pgfpathcurveto{\pgfqpoint{5.077327in}{1.830116in}}{\pgfqpoint{5.074766in}{1.823933in}}{\pgfqpoint{5.074766in}{1.817487in}}%
\pgfpathcurveto{\pgfqpoint{5.074766in}{1.811041in}}{\pgfqpoint{5.077327in}{1.804859in}}{\pgfqpoint{5.081885in}{1.800301in}}%
\pgfpathcurveto{\pgfqpoint{5.086443in}{1.795743in}}{\pgfqpoint{5.092626in}{1.793182in}}{\pgfqpoint{5.099072in}{1.793182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088684in}{2.964852in}}%
\pgfpathcurveto{\pgfqpoint{5.095130in}{2.964852in}}{\pgfqpoint{5.101312in}{2.967413in}}{\pgfqpoint{5.105870in}{2.971971in}}%
\pgfpathcurveto{\pgfqpoint{5.110428in}{2.976529in}}{\pgfqpoint{5.112989in}{2.982712in}}{\pgfqpoint{5.112989in}{2.989158in}}%
\pgfpathcurveto{\pgfqpoint{5.112989in}{2.995604in}}{\pgfqpoint{5.110428in}{3.001786in}}{\pgfqpoint{5.105870in}{3.006344in}}%
\pgfpathcurveto{\pgfqpoint{5.101312in}{3.010902in}}{\pgfqpoint{5.095130in}{3.013463in}}{\pgfqpoint{5.088684in}{3.013463in}}%
\pgfpathcurveto{\pgfqpoint{5.082238in}{3.013463in}}{\pgfqpoint{5.076055in}{3.010902in}}{\pgfqpoint{5.071497in}{3.006344in}}%
\pgfpathcurveto{\pgfqpoint{5.066939in}{3.001786in}}{\pgfqpoint{5.064378in}{2.995604in}}{\pgfqpoint{5.064378in}{2.989158in}}%
\pgfpathcurveto{\pgfqpoint{5.064378in}{2.982712in}}{\pgfqpoint{5.066939in}{2.976529in}}{\pgfqpoint{5.071497in}{2.971971in}}%
\pgfpathcurveto{\pgfqpoint{5.076055in}{2.967413in}}{\pgfqpoint{5.082238in}{2.964852in}}{\pgfqpoint{5.088684in}{2.964852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166005in}{1.790430in}}%
\pgfpathcurveto{\pgfqpoint{5.172450in}{1.790430in}}{\pgfqpoint{5.178633in}{1.792991in}}{\pgfqpoint{5.183191in}{1.797549in}}%
\pgfpathcurveto{\pgfqpoint{5.187749in}{1.802107in}}{\pgfqpoint{5.190310in}{1.808290in}}{\pgfqpoint{5.190310in}{1.814736in}}%
\pgfpathcurveto{\pgfqpoint{5.190310in}{1.821182in}}{\pgfqpoint{5.187749in}{1.827365in}}{\pgfqpoint{5.183191in}{1.831923in}}%
\pgfpathcurveto{\pgfqpoint{5.178633in}{1.836481in}}{\pgfqpoint{5.172450in}{1.839042in}}{\pgfqpoint{5.166005in}{1.839042in}}%
\pgfpathcurveto{\pgfqpoint{5.159559in}{1.839042in}}{\pgfqpoint{5.153376in}{1.836481in}}{\pgfqpoint{5.148818in}{1.831923in}}%
\pgfpathcurveto{\pgfqpoint{5.144260in}{1.827365in}}{\pgfqpoint{5.141699in}{1.821182in}}{\pgfqpoint{5.141699in}{1.814736in}}%
\pgfpathcurveto{\pgfqpoint{5.141699in}{1.808290in}}{\pgfqpoint{5.144260in}{1.802107in}}{\pgfqpoint{5.148818in}{1.797549in}}%
\pgfpathcurveto{\pgfqpoint{5.153376in}{1.792991in}}{\pgfqpoint{5.159559in}{1.790430in}}{\pgfqpoint{5.166005in}{1.790430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178497in}{2.955717in}}%
\pgfpathcurveto{\pgfqpoint{5.184943in}{2.955717in}}{\pgfqpoint{5.191126in}{2.958278in}}{\pgfqpoint{5.195684in}{2.962836in}}%
\pgfpathcurveto{\pgfqpoint{5.200242in}{2.967394in}}{\pgfqpoint{5.202803in}{2.973577in}}{\pgfqpoint{5.202803in}{2.980023in}}%
\pgfpathcurveto{\pgfqpoint{5.202803in}{2.986469in}}{\pgfqpoint{5.200242in}{2.992651in}}{\pgfqpoint{5.195684in}{2.997209in}}%
\pgfpathcurveto{\pgfqpoint{5.191126in}{3.001767in}}{\pgfqpoint{5.184943in}{3.004328in}}{\pgfqpoint{5.178497in}{3.004328in}}%
\pgfpathcurveto{\pgfqpoint{5.172051in}{3.004328in}}{\pgfqpoint{5.165869in}{3.001767in}}{\pgfqpoint{5.161311in}{2.997209in}}%
\pgfpathcurveto{\pgfqpoint{5.156753in}{2.992651in}}{\pgfqpoint{5.154192in}{2.986469in}}{\pgfqpoint{5.154192in}{2.980023in}}%
\pgfpathcurveto{\pgfqpoint{5.154192in}{2.973577in}}{\pgfqpoint{5.156753in}{2.967394in}}{\pgfqpoint{5.161311in}{2.962836in}}%
\pgfpathcurveto{\pgfqpoint{5.165869in}{2.958278in}}{\pgfqpoint{5.172051in}{2.955717in}}{\pgfqpoint{5.178497in}{2.955717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084326in}{2.971730in}}%
\pgfpathcurveto{\pgfqpoint{5.090772in}{2.971730in}}{\pgfqpoint{5.096954in}{2.974291in}}{\pgfqpoint{5.101512in}{2.978849in}}%
\pgfpathcurveto{\pgfqpoint{5.106070in}{2.983407in}}{\pgfqpoint{5.108631in}{2.989590in}}{\pgfqpoint{5.108631in}{2.996036in}}%
\pgfpathcurveto{\pgfqpoint{5.108631in}{3.002482in}}{\pgfqpoint{5.106070in}{3.008665in}}{\pgfqpoint{5.101512in}{3.013223in}}%
\pgfpathcurveto{\pgfqpoint{5.096954in}{3.017781in}}{\pgfqpoint{5.090772in}{3.020341in}}{\pgfqpoint{5.084326in}{3.020341in}}%
\pgfpathcurveto{\pgfqpoint{5.077880in}{3.020341in}}{\pgfqpoint{5.071697in}{3.017781in}}{\pgfqpoint{5.067139in}{3.013223in}}%
\pgfpathcurveto{\pgfqpoint{5.062581in}{3.008665in}}{\pgfqpoint{5.060020in}{3.002482in}}{\pgfqpoint{5.060020in}{2.996036in}}%
\pgfpathcurveto{\pgfqpoint{5.060020in}{2.989590in}}{\pgfqpoint{5.062581in}{2.983407in}}{\pgfqpoint{5.067139in}{2.978849in}}%
\pgfpathcurveto{\pgfqpoint{5.071697in}{2.974291in}}{\pgfqpoint{5.077880in}{2.971730in}}{\pgfqpoint{5.084326in}{2.971730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183853in}{2.850101in}}%
\pgfpathcurveto{\pgfqpoint{5.190299in}{2.850101in}}{\pgfqpoint{5.196482in}{2.852662in}}{\pgfqpoint{5.201040in}{2.857220in}}%
\pgfpathcurveto{\pgfqpoint{5.205598in}{2.861778in}}{\pgfqpoint{5.208159in}{2.867961in}}{\pgfqpoint{5.208159in}{2.874407in}}%
\pgfpathcurveto{\pgfqpoint{5.208159in}{2.880853in}}{\pgfqpoint{5.205598in}{2.887036in}}{\pgfqpoint{5.201040in}{2.891594in}}%
\pgfpathcurveto{\pgfqpoint{5.196482in}{2.896151in}}{\pgfqpoint{5.190299in}{2.898712in}}{\pgfqpoint{5.183853in}{2.898712in}}%
\pgfpathcurveto{\pgfqpoint{5.177408in}{2.898712in}}{\pgfqpoint{5.171225in}{2.896151in}}{\pgfqpoint{5.166667in}{2.891594in}}%
\pgfpathcurveto{\pgfqpoint{5.162109in}{2.887036in}}{\pgfqpoint{5.159548in}{2.880853in}}{\pgfqpoint{5.159548in}{2.874407in}}%
\pgfpathcurveto{\pgfqpoint{5.159548in}{2.867961in}}{\pgfqpoint{5.162109in}{2.861778in}}{\pgfqpoint{5.166667in}{2.857220in}}%
\pgfpathcurveto{\pgfqpoint{5.171225in}{2.852662in}}{\pgfqpoint{5.177408in}{2.850101in}}{\pgfqpoint{5.183853in}{2.850101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113912in}{1.711587in}}%
\pgfpathcurveto{\pgfqpoint{5.120358in}{1.711587in}}{\pgfqpoint{5.126540in}{1.714148in}}{\pgfqpoint{5.131098in}{1.718706in}}%
\pgfpathcurveto{\pgfqpoint{5.135656in}{1.723264in}}{\pgfqpoint{5.138217in}{1.729447in}}{\pgfqpoint{5.138217in}{1.735893in}}%
\pgfpathcurveto{\pgfqpoint{5.138217in}{1.742338in}}{\pgfqpoint{5.135656in}{1.748521in}}{\pgfqpoint{5.131098in}{1.753079in}}%
\pgfpathcurveto{\pgfqpoint{5.126540in}{1.757637in}}{\pgfqpoint{5.120358in}{1.760198in}}{\pgfqpoint{5.113912in}{1.760198in}}%
\pgfpathcurveto{\pgfqpoint{5.107466in}{1.760198in}}{\pgfqpoint{5.101283in}{1.757637in}}{\pgfqpoint{5.096725in}{1.753079in}}%
\pgfpathcurveto{\pgfqpoint{5.092167in}{1.748521in}}{\pgfqpoint{5.089606in}{1.742338in}}{\pgfqpoint{5.089606in}{1.735893in}}%
\pgfpathcurveto{\pgfqpoint{5.089606in}{1.729447in}}{\pgfqpoint{5.092167in}{1.723264in}}{\pgfqpoint{5.096725in}{1.718706in}}%
\pgfpathcurveto{\pgfqpoint{5.101283in}{1.714148in}}{\pgfqpoint{5.107466in}{1.711587in}}{\pgfqpoint{5.113912in}{1.711587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085538in}{1.571591in}}%
\pgfpathcurveto{\pgfqpoint{5.091984in}{1.571591in}}{\pgfqpoint{5.098167in}{1.574152in}}{\pgfqpoint{5.102725in}{1.578710in}}%
\pgfpathcurveto{\pgfqpoint{5.107283in}{1.583268in}}{\pgfqpoint{5.109844in}{1.589451in}}{\pgfqpoint{5.109844in}{1.595897in}}%
\pgfpathcurveto{\pgfqpoint{5.109844in}{1.602343in}}{\pgfqpoint{5.107283in}{1.608525in}}{\pgfqpoint{5.102725in}{1.613083in}}%
\pgfpathcurveto{\pgfqpoint{5.098167in}{1.617641in}}{\pgfqpoint{5.091984in}{1.620202in}}{\pgfqpoint{5.085538in}{1.620202in}}%
\pgfpathcurveto{\pgfqpoint{5.079092in}{1.620202in}}{\pgfqpoint{5.072910in}{1.617641in}}{\pgfqpoint{5.068352in}{1.613083in}}%
\pgfpathcurveto{\pgfqpoint{5.063794in}{1.608525in}}{\pgfqpoint{5.061233in}{1.602343in}}{\pgfqpoint{5.061233in}{1.595897in}}%
\pgfpathcurveto{\pgfqpoint{5.061233in}{1.589451in}}{\pgfqpoint{5.063794in}{1.583268in}}{\pgfqpoint{5.068352in}{1.578710in}}%
\pgfpathcurveto{\pgfqpoint{5.072910in}{1.574152in}}{\pgfqpoint{5.079092in}{1.571591in}}{\pgfqpoint{5.085538in}{1.571591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105346in}{1.661881in}}%
\pgfpathcurveto{\pgfqpoint{5.111792in}{1.661881in}}{\pgfqpoint{5.117975in}{1.664442in}}{\pgfqpoint{5.122533in}{1.669000in}}%
\pgfpathcurveto{\pgfqpoint{5.127091in}{1.673558in}}{\pgfqpoint{5.129652in}{1.679741in}}{\pgfqpoint{5.129652in}{1.686187in}}%
\pgfpathcurveto{\pgfqpoint{5.129652in}{1.692633in}}{\pgfqpoint{5.127091in}{1.698816in}}{\pgfqpoint{5.122533in}{1.703373in}}%
\pgfpathcurveto{\pgfqpoint{5.117975in}{1.707931in}}{\pgfqpoint{5.111792in}{1.710492in}}{\pgfqpoint{5.105346in}{1.710492in}}%
\pgfpathcurveto{\pgfqpoint{5.098900in}{1.710492in}}{\pgfqpoint{5.092717in}{1.707931in}}{\pgfqpoint{5.088159in}{1.703373in}}%
\pgfpathcurveto{\pgfqpoint{5.083601in}{1.698816in}}{\pgfqpoint{5.081040in}{1.692633in}}{\pgfqpoint{5.081040in}{1.686187in}}%
\pgfpathcurveto{\pgfqpoint{5.081040in}{1.679741in}}{\pgfqpoint{5.083601in}{1.673558in}}{\pgfqpoint{5.088159in}{1.669000in}}%
\pgfpathcurveto{\pgfqpoint{5.092717in}{1.664442in}}{\pgfqpoint{5.098900in}{1.661881in}}{\pgfqpoint{5.105346in}{1.661881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114576in}{1.814604in}}%
\pgfpathcurveto{\pgfqpoint{5.121022in}{1.814604in}}{\pgfqpoint{5.127205in}{1.817165in}}{\pgfqpoint{5.131763in}{1.821723in}}%
\pgfpathcurveto{\pgfqpoint{5.136321in}{1.826281in}}{\pgfqpoint{5.138882in}{1.832463in}}{\pgfqpoint{5.138882in}{1.838909in}}%
\pgfpathcurveto{\pgfqpoint{5.138882in}{1.845355in}}{\pgfqpoint{5.136321in}{1.851538in}}{\pgfqpoint{5.131763in}{1.856096in}}%
\pgfpathcurveto{\pgfqpoint{5.127205in}{1.860654in}}{\pgfqpoint{5.121022in}{1.863215in}}{\pgfqpoint{5.114576in}{1.863215in}}%
\pgfpathcurveto{\pgfqpoint{5.108131in}{1.863215in}}{\pgfqpoint{5.101948in}{1.860654in}}{\pgfqpoint{5.097390in}{1.856096in}}%
\pgfpathcurveto{\pgfqpoint{5.092832in}{1.851538in}}{\pgfqpoint{5.090271in}{1.845355in}}{\pgfqpoint{5.090271in}{1.838909in}}%
\pgfpathcurveto{\pgfqpoint{5.090271in}{1.832463in}}{\pgfqpoint{5.092832in}{1.826281in}}{\pgfqpoint{5.097390in}{1.821723in}}%
\pgfpathcurveto{\pgfqpoint{5.101948in}{1.817165in}}{\pgfqpoint{5.108131in}{1.814604in}}{\pgfqpoint{5.114576in}{1.814604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157023in}{1.606977in}}%
\pgfpathcurveto{\pgfqpoint{5.163469in}{1.606977in}}{\pgfqpoint{5.169652in}{1.609538in}}{\pgfqpoint{5.174210in}{1.614096in}}%
\pgfpathcurveto{\pgfqpoint{5.178768in}{1.618654in}}{\pgfqpoint{5.181329in}{1.624836in}}{\pgfqpoint{5.181329in}{1.631282in}}%
\pgfpathcurveto{\pgfqpoint{5.181329in}{1.637728in}}{\pgfqpoint{5.178768in}{1.643911in}}{\pgfqpoint{5.174210in}{1.648469in}}%
\pgfpathcurveto{\pgfqpoint{5.169652in}{1.653027in}}{\pgfqpoint{5.163469in}{1.655588in}}{\pgfqpoint{5.157023in}{1.655588in}}%
\pgfpathcurveto{\pgfqpoint{5.150577in}{1.655588in}}{\pgfqpoint{5.144394in}{1.653027in}}{\pgfqpoint{5.139836in}{1.648469in}}%
\pgfpathcurveto{\pgfqpoint{5.135278in}{1.643911in}}{\pgfqpoint{5.132717in}{1.637728in}}{\pgfqpoint{5.132717in}{1.631282in}}%
\pgfpathcurveto{\pgfqpoint{5.132717in}{1.624836in}}{\pgfqpoint{5.135278in}{1.618654in}}{\pgfqpoint{5.139836in}{1.614096in}}%
\pgfpathcurveto{\pgfqpoint{5.144394in}{1.609538in}}{\pgfqpoint{5.150577in}{1.606977in}}{\pgfqpoint{5.157023in}{1.606977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173382in}{1.864974in}}%
\pgfpathcurveto{\pgfqpoint{5.179828in}{1.864974in}}{\pgfqpoint{5.186011in}{1.867535in}}{\pgfqpoint{5.190569in}{1.872093in}}%
\pgfpathcurveto{\pgfqpoint{5.195126in}{1.876651in}}{\pgfqpoint{5.197687in}{1.882834in}}{\pgfqpoint{5.197687in}{1.889280in}}%
\pgfpathcurveto{\pgfqpoint{5.197687in}{1.895726in}}{\pgfqpoint{5.195126in}{1.901909in}}{\pgfqpoint{5.190569in}{1.906467in}}%
\pgfpathcurveto{\pgfqpoint{5.186011in}{1.911024in}}{\pgfqpoint{5.179828in}{1.913585in}}{\pgfqpoint{5.173382in}{1.913585in}}%
\pgfpathcurveto{\pgfqpoint{5.166936in}{1.913585in}}{\pgfqpoint{5.160753in}{1.911024in}}{\pgfqpoint{5.156195in}{1.906467in}}%
\pgfpathcurveto{\pgfqpoint{5.151637in}{1.901909in}}{\pgfqpoint{5.149076in}{1.895726in}}{\pgfqpoint{5.149076in}{1.889280in}}%
\pgfpathcurveto{\pgfqpoint{5.149076in}{1.882834in}}{\pgfqpoint{5.151637in}{1.876651in}}{\pgfqpoint{5.156195in}{1.872093in}}%
\pgfpathcurveto{\pgfqpoint{5.160753in}{1.867535in}}{\pgfqpoint{5.166936in}{1.864974in}}{\pgfqpoint{5.173382in}{1.864974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082739in}{2.022338in}}%
\pgfpathcurveto{\pgfqpoint{5.089185in}{2.022338in}}{\pgfqpoint{5.095368in}{2.024899in}}{\pgfqpoint{5.099926in}{2.029457in}}%
\pgfpathcurveto{\pgfqpoint{5.104484in}{2.034015in}}{\pgfqpoint{5.107045in}{2.040198in}}{\pgfqpoint{5.107045in}{2.046644in}}%
\pgfpathcurveto{\pgfqpoint{5.107045in}{2.053090in}}{\pgfqpoint{5.104484in}{2.059273in}}{\pgfqpoint{5.099926in}{2.063830in}}%
\pgfpathcurveto{\pgfqpoint{5.095368in}{2.068388in}}{\pgfqpoint{5.089185in}{2.070949in}}{\pgfqpoint{5.082739in}{2.070949in}}%
\pgfpathcurveto{\pgfqpoint{5.076293in}{2.070949in}}{\pgfqpoint{5.070111in}{2.068388in}}{\pgfqpoint{5.065553in}{2.063830in}}%
\pgfpathcurveto{\pgfqpoint{5.060995in}{2.059273in}}{\pgfqpoint{5.058434in}{2.053090in}}{\pgfqpoint{5.058434in}{2.046644in}}%
\pgfpathcurveto{\pgfqpoint{5.058434in}{2.040198in}}{\pgfqpoint{5.060995in}{2.034015in}}{\pgfqpoint{5.065553in}{2.029457in}}%
\pgfpathcurveto{\pgfqpoint{5.070111in}{2.024899in}}{\pgfqpoint{5.076293in}{2.022338in}}{\pgfqpoint{5.082739in}{2.022338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169471in}{1.844285in}}%
\pgfpathcurveto{\pgfqpoint{5.175917in}{1.844285in}}{\pgfqpoint{5.182100in}{1.846846in}}{\pgfqpoint{5.186658in}{1.851404in}}%
\pgfpathcurveto{\pgfqpoint{5.191215in}{1.855962in}}{\pgfqpoint{5.193776in}{1.862144in}}{\pgfqpoint{5.193776in}{1.868590in}}%
\pgfpathcurveto{\pgfqpoint{5.193776in}{1.875036in}}{\pgfqpoint{5.191215in}{1.881219in}}{\pgfqpoint{5.186658in}{1.885777in}}%
\pgfpathcurveto{\pgfqpoint{5.182100in}{1.890335in}}{\pgfqpoint{5.175917in}{1.892896in}}{\pgfqpoint{5.169471in}{1.892896in}}%
\pgfpathcurveto{\pgfqpoint{5.163025in}{1.892896in}}{\pgfqpoint{5.156842in}{1.890335in}}{\pgfqpoint{5.152284in}{1.885777in}}%
\pgfpathcurveto{\pgfqpoint{5.147726in}{1.881219in}}{\pgfqpoint{5.145165in}{1.875036in}}{\pgfqpoint{5.145165in}{1.868590in}}%
\pgfpathcurveto{\pgfqpoint{5.145165in}{1.862144in}}{\pgfqpoint{5.147726in}{1.855962in}}{\pgfqpoint{5.152284in}{1.851404in}}%
\pgfpathcurveto{\pgfqpoint{5.156842in}{1.846846in}}{\pgfqpoint{5.163025in}{1.844285in}}{\pgfqpoint{5.169471in}{1.844285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167639in}{2.102586in}}%
\pgfpathcurveto{\pgfqpoint{5.174085in}{2.102586in}}{\pgfqpoint{5.180268in}{2.105147in}}{\pgfqpoint{5.184826in}{2.109705in}}%
\pgfpathcurveto{\pgfqpoint{5.189384in}{2.114263in}}{\pgfqpoint{5.191945in}{2.120446in}}{\pgfqpoint{5.191945in}{2.126892in}}%
\pgfpathcurveto{\pgfqpoint{5.191945in}{2.133338in}}{\pgfqpoint{5.189384in}{2.139521in}}{\pgfqpoint{5.184826in}{2.144079in}}%
\pgfpathcurveto{\pgfqpoint{5.180268in}{2.148637in}}{\pgfqpoint{5.174085in}{2.151198in}}{\pgfqpoint{5.167639in}{2.151198in}}%
\pgfpathcurveto{\pgfqpoint{5.161193in}{2.151198in}}{\pgfqpoint{5.155010in}{2.148637in}}{\pgfqpoint{5.150453in}{2.144079in}}%
\pgfpathcurveto{\pgfqpoint{5.145895in}{2.139521in}}{\pgfqpoint{5.143334in}{2.133338in}}{\pgfqpoint{5.143334in}{2.126892in}}%
\pgfpathcurveto{\pgfqpoint{5.143334in}{2.120446in}}{\pgfqpoint{5.145895in}{2.114263in}}{\pgfqpoint{5.150453in}{2.109705in}}%
\pgfpathcurveto{\pgfqpoint{5.155010in}{2.105147in}}{\pgfqpoint{5.161193in}{2.102586in}}{\pgfqpoint{5.167639in}{2.102586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105552in}{2.493765in}}%
\pgfpathcurveto{\pgfqpoint{5.111998in}{2.493765in}}{\pgfqpoint{5.118180in}{2.496326in}}{\pgfqpoint{5.122738in}{2.500884in}}%
\pgfpathcurveto{\pgfqpoint{5.127296in}{2.505442in}}{\pgfqpoint{5.129857in}{2.511625in}}{\pgfqpoint{5.129857in}{2.518070in}}%
\pgfpathcurveto{\pgfqpoint{5.129857in}{2.524516in}}{\pgfqpoint{5.127296in}{2.530699in}}{\pgfqpoint{5.122738in}{2.535257in}}%
\pgfpathcurveto{\pgfqpoint{5.118180in}{2.539815in}}{\pgfqpoint{5.111998in}{2.542376in}}{\pgfqpoint{5.105552in}{2.542376in}}%
\pgfpathcurveto{\pgfqpoint{5.099106in}{2.542376in}}{\pgfqpoint{5.092923in}{2.539815in}}{\pgfqpoint{5.088365in}{2.535257in}}%
\pgfpathcurveto{\pgfqpoint{5.083807in}{2.530699in}}{\pgfqpoint{5.081246in}{2.524516in}}{\pgfqpoint{5.081246in}{2.518070in}}%
\pgfpathcurveto{\pgfqpoint{5.081246in}{2.511625in}}{\pgfqpoint{5.083807in}{2.505442in}}{\pgfqpoint{5.088365in}{2.500884in}}%
\pgfpathcurveto{\pgfqpoint{5.092923in}{2.496326in}}{\pgfqpoint{5.099106in}{2.493765in}}{\pgfqpoint{5.105552in}{2.493765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127362in}{1.862935in}}%
\pgfpathcurveto{\pgfqpoint{5.133808in}{1.862935in}}{\pgfqpoint{5.139991in}{1.865496in}}{\pgfqpoint{5.144549in}{1.870054in}}%
\pgfpathcurveto{\pgfqpoint{5.149106in}{1.874612in}}{\pgfqpoint{5.151667in}{1.880795in}}{\pgfqpoint{5.151667in}{1.887240in}}%
\pgfpathcurveto{\pgfqpoint{5.151667in}{1.893686in}}{\pgfqpoint{5.149106in}{1.899869in}}{\pgfqpoint{5.144549in}{1.904427in}}%
\pgfpathcurveto{\pgfqpoint{5.139991in}{1.908985in}}{\pgfqpoint{5.133808in}{1.911546in}}{\pgfqpoint{5.127362in}{1.911546in}}%
\pgfpathcurveto{\pgfqpoint{5.120916in}{1.911546in}}{\pgfqpoint{5.114733in}{1.908985in}}{\pgfqpoint{5.110175in}{1.904427in}}%
\pgfpathcurveto{\pgfqpoint{5.105617in}{1.899869in}}{\pgfqpoint{5.103056in}{1.893686in}}{\pgfqpoint{5.103056in}{1.887240in}}%
\pgfpathcurveto{\pgfqpoint{5.103056in}{1.880795in}}{\pgfqpoint{5.105617in}{1.874612in}}{\pgfqpoint{5.110175in}{1.870054in}}%
\pgfpathcurveto{\pgfqpoint{5.114733in}{1.865496in}}{\pgfqpoint{5.120916in}{1.862935in}}{\pgfqpoint{5.127362in}{1.862935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156928in}{1.552877in}}%
\pgfpathcurveto{\pgfqpoint{5.163374in}{1.552877in}}{\pgfqpoint{5.169557in}{1.555438in}}{\pgfqpoint{5.174115in}{1.559996in}}%
\pgfpathcurveto{\pgfqpoint{5.178673in}{1.564553in}}{\pgfqpoint{5.181233in}{1.570736in}}{\pgfqpoint{5.181233in}{1.577182in}}%
\pgfpathcurveto{\pgfqpoint{5.181233in}{1.583628in}}{\pgfqpoint{5.178673in}{1.589811in}}{\pgfqpoint{5.174115in}{1.594369in}}%
\pgfpathcurveto{\pgfqpoint{5.169557in}{1.598927in}}{\pgfqpoint{5.163374in}{1.601488in}}{\pgfqpoint{5.156928in}{1.601488in}}%
\pgfpathcurveto{\pgfqpoint{5.150482in}{1.601488in}}{\pgfqpoint{5.144299in}{1.598927in}}{\pgfqpoint{5.139741in}{1.594369in}}%
\pgfpathcurveto{\pgfqpoint{5.135183in}{1.589811in}}{\pgfqpoint{5.132622in}{1.583628in}}{\pgfqpoint{5.132622in}{1.577182in}}%
\pgfpathcurveto{\pgfqpoint{5.132622in}{1.570736in}}{\pgfqpoint{5.135183in}{1.564553in}}{\pgfqpoint{5.139741in}{1.559996in}}%
\pgfpathcurveto{\pgfqpoint{5.144299in}{1.555438in}}{\pgfqpoint{5.150482in}{1.552877in}}{\pgfqpoint{5.156928in}{1.552877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103917in}{2.432598in}}%
\pgfpathcurveto{\pgfqpoint{5.110363in}{2.432598in}}{\pgfqpoint{5.116546in}{2.435159in}}{\pgfqpoint{5.121104in}{2.439717in}}%
\pgfpathcurveto{\pgfqpoint{5.125662in}{2.444275in}}{\pgfqpoint{5.128223in}{2.450458in}}{\pgfqpoint{5.128223in}{2.456904in}}%
\pgfpathcurveto{\pgfqpoint{5.128223in}{2.463349in}}{\pgfqpoint{5.125662in}{2.469532in}}{\pgfqpoint{5.121104in}{2.474090in}}%
\pgfpathcurveto{\pgfqpoint{5.116546in}{2.478648in}}{\pgfqpoint{5.110363in}{2.481209in}}{\pgfqpoint{5.103917in}{2.481209in}}%
\pgfpathcurveto{\pgfqpoint{5.097472in}{2.481209in}}{\pgfqpoint{5.091289in}{2.478648in}}{\pgfqpoint{5.086731in}{2.474090in}}%
\pgfpathcurveto{\pgfqpoint{5.082173in}{2.469532in}}{\pgfqpoint{5.079612in}{2.463349in}}{\pgfqpoint{5.079612in}{2.456904in}}%
\pgfpathcurveto{\pgfqpoint{5.079612in}{2.450458in}}{\pgfqpoint{5.082173in}{2.444275in}}{\pgfqpoint{5.086731in}{2.439717in}}%
\pgfpathcurveto{\pgfqpoint{5.091289in}{2.435159in}}{\pgfqpoint{5.097472in}{2.432598in}}{\pgfqpoint{5.103917in}{2.432598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167732in}{2.027756in}}%
\pgfpathcurveto{\pgfqpoint{5.174178in}{2.027756in}}{\pgfqpoint{5.180361in}{2.030317in}}{\pgfqpoint{5.184919in}{2.034875in}}%
\pgfpathcurveto{\pgfqpoint{5.189477in}{2.039433in}}{\pgfqpoint{5.192038in}{2.045616in}}{\pgfqpoint{5.192038in}{2.052062in}}%
\pgfpathcurveto{\pgfqpoint{5.192038in}{2.058507in}}{\pgfqpoint{5.189477in}{2.064690in}}{\pgfqpoint{5.184919in}{2.069248in}}%
\pgfpathcurveto{\pgfqpoint{5.180361in}{2.073806in}}{\pgfqpoint{5.174178in}{2.076367in}}{\pgfqpoint{5.167732in}{2.076367in}}%
\pgfpathcurveto{\pgfqpoint{5.161286in}{2.076367in}}{\pgfqpoint{5.155104in}{2.073806in}}{\pgfqpoint{5.150546in}{2.069248in}}%
\pgfpathcurveto{\pgfqpoint{5.145988in}{2.064690in}}{\pgfqpoint{5.143427in}{2.058507in}}{\pgfqpoint{5.143427in}{2.052062in}}%
\pgfpathcurveto{\pgfqpoint{5.143427in}{2.045616in}}{\pgfqpoint{5.145988in}{2.039433in}}{\pgfqpoint{5.150546in}{2.034875in}}%
\pgfpathcurveto{\pgfqpoint{5.155104in}{2.030317in}}{\pgfqpoint{5.161286in}{2.027756in}}{\pgfqpoint{5.167732in}{2.027756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409425in}{1.443196in}}%
\pgfpathcurveto{\pgfqpoint{5.415870in}{1.443196in}}{\pgfqpoint{5.422053in}{1.445757in}}{\pgfqpoint{5.426611in}{1.450315in}}%
\pgfpathcurveto{\pgfqpoint{5.431169in}{1.454873in}}{\pgfqpoint{5.433730in}{1.461056in}}{\pgfqpoint{5.433730in}{1.467502in}}%
\pgfpathcurveto{\pgfqpoint{5.433730in}{1.473948in}}{\pgfqpoint{5.431169in}{1.480130in}}{\pgfqpoint{5.426611in}{1.484688in}}%
\pgfpathcurveto{\pgfqpoint{5.422053in}{1.489246in}}{\pgfqpoint{5.415870in}{1.491807in}}{\pgfqpoint{5.409425in}{1.491807in}}%
\pgfpathcurveto{\pgfqpoint{5.402979in}{1.491807in}}{\pgfqpoint{5.396796in}{1.489246in}}{\pgfqpoint{5.392238in}{1.484688in}}%
\pgfpathcurveto{\pgfqpoint{5.387680in}{1.480130in}}{\pgfqpoint{5.385119in}{1.473948in}}{\pgfqpoint{5.385119in}{1.467502in}}%
\pgfpathcurveto{\pgfqpoint{5.385119in}{1.461056in}}{\pgfqpoint{5.387680in}{1.454873in}}{\pgfqpoint{5.392238in}{1.450315in}}%
\pgfpathcurveto{\pgfqpoint{5.396796in}{1.445757in}}{\pgfqpoint{5.402979in}{1.443196in}}{\pgfqpoint{5.409425in}{1.443196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356513in}{1.485202in}}%
\pgfpathcurveto{\pgfqpoint{5.362959in}{1.485202in}}{\pgfqpoint{5.369142in}{1.487763in}}{\pgfqpoint{5.373700in}{1.492321in}}%
\pgfpathcurveto{\pgfqpoint{5.378258in}{1.496879in}}{\pgfqpoint{5.380819in}{1.503062in}}{\pgfqpoint{5.380819in}{1.509508in}}%
\pgfpathcurveto{\pgfqpoint{5.380819in}{1.515954in}}{\pgfqpoint{5.378258in}{1.522136in}}{\pgfqpoint{5.373700in}{1.526694in}}%
\pgfpathcurveto{\pgfqpoint{5.369142in}{1.531252in}}{\pgfqpoint{5.362959in}{1.533813in}}{\pgfqpoint{5.356513in}{1.533813in}}%
\pgfpathcurveto{\pgfqpoint{5.350067in}{1.533813in}}{\pgfqpoint{5.343885in}{1.531252in}}{\pgfqpoint{5.339327in}{1.526694in}}%
\pgfpathcurveto{\pgfqpoint{5.334769in}{1.522136in}}{\pgfqpoint{5.332208in}{1.515954in}}{\pgfqpoint{5.332208in}{1.509508in}}%
\pgfpathcurveto{\pgfqpoint{5.332208in}{1.503062in}}{\pgfqpoint{5.334769in}{1.496879in}}{\pgfqpoint{5.339327in}{1.492321in}}%
\pgfpathcurveto{\pgfqpoint{5.343885in}{1.487763in}}{\pgfqpoint{5.350067in}{1.485202in}}{\pgfqpoint{5.356513in}{1.485202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319302in}{1.473698in}}%
\pgfpathcurveto{\pgfqpoint{5.325748in}{1.473698in}}{\pgfqpoint{5.331931in}{1.476259in}}{\pgfqpoint{5.336489in}{1.480817in}}%
\pgfpathcurveto{\pgfqpoint{5.341046in}{1.485375in}}{\pgfqpoint{5.343607in}{1.491558in}}{\pgfqpoint{5.343607in}{1.498004in}}%
\pgfpathcurveto{\pgfqpoint{5.343607in}{1.504450in}}{\pgfqpoint{5.341046in}{1.510632in}}{\pgfqpoint{5.336489in}{1.515190in}}%
\pgfpathcurveto{\pgfqpoint{5.331931in}{1.519748in}}{\pgfqpoint{5.325748in}{1.522309in}}{\pgfqpoint{5.319302in}{1.522309in}}%
\pgfpathcurveto{\pgfqpoint{5.312856in}{1.522309in}}{\pgfqpoint{5.306673in}{1.519748in}}{\pgfqpoint{5.302115in}{1.515190in}}%
\pgfpathcurveto{\pgfqpoint{5.297557in}{1.510632in}}{\pgfqpoint{5.294996in}{1.504450in}}{\pgfqpoint{5.294996in}{1.498004in}}%
\pgfpathcurveto{\pgfqpoint{5.294996in}{1.491558in}}{\pgfqpoint{5.297557in}{1.485375in}}{\pgfqpoint{5.302115in}{1.480817in}}%
\pgfpathcurveto{\pgfqpoint{5.306673in}{1.476259in}}{\pgfqpoint{5.312856in}{1.473698in}}{\pgfqpoint{5.319302in}{1.473698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304373in}{1.440513in}}%
\pgfpathcurveto{\pgfqpoint{5.310819in}{1.440513in}}{\pgfqpoint{5.317001in}{1.443074in}}{\pgfqpoint{5.321559in}{1.447632in}}%
\pgfpathcurveto{\pgfqpoint{5.326117in}{1.452190in}}{\pgfqpoint{5.328678in}{1.458372in}}{\pgfqpoint{5.328678in}{1.464818in}}%
\pgfpathcurveto{\pgfqpoint{5.328678in}{1.471264in}}{\pgfqpoint{5.326117in}{1.477447in}}{\pgfqpoint{5.321559in}{1.482005in}}%
\pgfpathcurveto{\pgfqpoint{5.317001in}{1.486563in}}{\pgfqpoint{5.310819in}{1.489124in}}{\pgfqpoint{5.304373in}{1.489124in}}%
\pgfpathcurveto{\pgfqpoint{5.297927in}{1.489124in}}{\pgfqpoint{5.291744in}{1.486563in}}{\pgfqpoint{5.287186in}{1.482005in}}%
\pgfpathcurveto{\pgfqpoint{5.282628in}{1.477447in}}{\pgfqpoint{5.280067in}{1.471264in}}{\pgfqpoint{5.280067in}{1.464818in}}%
\pgfpathcurveto{\pgfqpoint{5.280067in}{1.458372in}}{\pgfqpoint{5.282628in}{1.452190in}}{\pgfqpoint{5.287186in}{1.447632in}}%
\pgfpathcurveto{\pgfqpoint{5.291744in}{1.443074in}}{\pgfqpoint{5.297927in}{1.440513in}}{\pgfqpoint{5.304373in}{1.440513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391244in}{1.438327in}}%
\pgfpathcurveto{\pgfqpoint{5.397690in}{1.438327in}}{\pgfqpoint{5.403873in}{1.440888in}}{\pgfqpoint{5.408431in}{1.445446in}}%
\pgfpathcurveto{\pgfqpoint{5.412989in}{1.450004in}}{\pgfqpoint{5.415550in}{1.456187in}}{\pgfqpoint{5.415550in}{1.462632in}}%
\pgfpathcurveto{\pgfqpoint{5.415550in}{1.469078in}}{\pgfqpoint{5.412989in}{1.475261in}}{\pgfqpoint{5.408431in}{1.479819in}}%
\pgfpathcurveto{\pgfqpoint{5.403873in}{1.484377in}}{\pgfqpoint{5.397690in}{1.486938in}}{\pgfqpoint{5.391244in}{1.486938in}}%
\pgfpathcurveto{\pgfqpoint{5.384799in}{1.486938in}}{\pgfqpoint{5.378616in}{1.484377in}}{\pgfqpoint{5.374058in}{1.479819in}}%
\pgfpathcurveto{\pgfqpoint{5.369500in}{1.475261in}}{\pgfqpoint{5.366939in}{1.469078in}}{\pgfqpoint{5.366939in}{1.462632in}}%
\pgfpathcurveto{\pgfqpoint{5.366939in}{1.456187in}}{\pgfqpoint{5.369500in}{1.450004in}}{\pgfqpoint{5.374058in}{1.445446in}}%
\pgfpathcurveto{\pgfqpoint{5.378616in}{1.440888in}}{\pgfqpoint{5.384799in}{1.438327in}}{\pgfqpoint{5.391244in}{1.438327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374561in}{1.432630in}}%
\pgfpathcurveto{\pgfqpoint{5.381007in}{1.432630in}}{\pgfqpoint{5.387190in}{1.435191in}}{\pgfqpoint{5.391748in}{1.439749in}}%
\pgfpathcurveto{\pgfqpoint{5.396306in}{1.444307in}}{\pgfqpoint{5.398867in}{1.450490in}}{\pgfqpoint{5.398867in}{1.456936in}}%
\pgfpathcurveto{\pgfqpoint{5.398867in}{1.463382in}}{\pgfqpoint{5.396306in}{1.469565in}}{\pgfqpoint{5.391748in}{1.474123in}}%
\pgfpathcurveto{\pgfqpoint{5.387190in}{1.478681in}}{\pgfqpoint{5.381007in}{1.481242in}}{\pgfqpoint{5.374561in}{1.481242in}}%
\pgfpathcurveto{\pgfqpoint{5.368115in}{1.481242in}}{\pgfqpoint{5.361933in}{1.478681in}}{\pgfqpoint{5.357375in}{1.474123in}}%
\pgfpathcurveto{\pgfqpoint{5.352817in}{1.469565in}}{\pgfqpoint{5.350256in}{1.463382in}}{\pgfqpoint{5.350256in}{1.456936in}}%
\pgfpathcurveto{\pgfqpoint{5.350256in}{1.450490in}}{\pgfqpoint{5.352817in}{1.444307in}}{\pgfqpoint{5.357375in}{1.439749in}}%
\pgfpathcurveto{\pgfqpoint{5.361933in}{1.435191in}}{\pgfqpoint{5.368115in}{1.432630in}}{\pgfqpoint{5.374561in}{1.432630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333239in}{1.468705in}}%
\pgfpathcurveto{\pgfqpoint{5.339685in}{1.468705in}}{\pgfqpoint{5.345868in}{1.471266in}}{\pgfqpoint{5.350426in}{1.475823in}}%
\pgfpathcurveto{\pgfqpoint{5.354984in}{1.480381in}}{\pgfqpoint{5.357545in}{1.486564in}}{\pgfqpoint{5.357545in}{1.493010in}}%
\pgfpathcurveto{\pgfqpoint{5.357545in}{1.499456in}}{\pgfqpoint{5.354984in}{1.505639in}}{\pgfqpoint{5.350426in}{1.510197in}}%
\pgfpathcurveto{\pgfqpoint{5.345868in}{1.514755in}}{\pgfqpoint{5.339685in}{1.517316in}}{\pgfqpoint{5.333239in}{1.517316in}}%
\pgfpathcurveto{\pgfqpoint{5.326793in}{1.517316in}}{\pgfqpoint{5.320611in}{1.514755in}}{\pgfqpoint{5.316053in}{1.510197in}}%
\pgfpathcurveto{\pgfqpoint{5.311495in}{1.505639in}}{\pgfqpoint{5.308934in}{1.499456in}}{\pgfqpoint{5.308934in}{1.493010in}}%
\pgfpathcurveto{\pgfqpoint{5.308934in}{1.486564in}}{\pgfqpoint{5.311495in}{1.480381in}}{\pgfqpoint{5.316053in}{1.475823in}}%
\pgfpathcurveto{\pgfqpoint{5.320611in}{1.471266in}}{\pgfqpoint{5.326793in}{1.468705in}}{\pgfqpoint{5.333239in}{1.468705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363876in}{1.437170in}}%
\pgfpathcurveto{\pgfqpoint{5.370322in}{1.437170in}}{\pgfqpoint{5.376505in}{1.439731in}}{\pgfqpoint{5.381063in}{1.444289in}}%
\pgfpathcurveto{\pgfqpoint{5.385620in}{1.448847in}}{\pgfqpoint{5.388181in}{1.455030in}}{\pgfqpoint{5.388181in}{1.461475in}}%
\pgfpathcurveto{\pgfqpoint{5.388181in}{1.467921in}}{\pgfqpoint{5.385620in}{1.474104in}}{\pgfqpoint{5.381063in}{1.478662in}}%
\pgfpathcurveto{\pgfqpoint{5.376505in}{1.483220in}}{\pgfqpoint{5.370322in}{1.485781in}}{\pgfqpoint{5.363876in}{1.485781in}}%
\pgfpathcurveto{\pgfqpoint{5.357430in}{1.485781in}}{\pgfqpoint{5.351247in}{1.483220in}}{\pgfqpoint{5.346689in}{1.478662in}}%
\pgfpathcurveto{\pgfqpoint{5.342131in}{1.474104in}}{\pgfqpoint{5.339570in}{1.467921in}}{\pgfqpoint{5.339570in}{1.461475in}}%
\pgfpathcurveto{\pgfqpoint{5.339570in}{1.455030in}}{\pgfqpoint{5.342131in}{1.448847in}}{\pgfqpoint{5.346689in}{1.444289in}}%
\pgfpathcurveto{\pgfqpoint{5.351247in}{1.439731in}}{\pgfqpoint{5.357430in}{1.437170in}}{\pgfqpoint{5.363876in}{1.437170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411429in}{1.463768in}}%
\pgfpathcurveto{\pgfqpoint{5.417875in}{1.463768in}}{\pgfqpoint{5.424057in}{1.466329in}}{\pgfqpoint{5.428615in}{1.470887in}}%
\pgfpathcurveto{\pgfqpoint{5.433173in}{1.475445in}}{\pgfqpoint{5.435734in}{1.481627in}}{\pgfqpoint{5.435734in}{1.488073in}}%
\pgfpathcurveto{\pgfqpoint{5.435734in}{1.494519in}}{\pgfqpoint{5.433173in}{1.500702in}}{\pgfqpoint{5.428615in}{1.505260in}}%
\pgfpathcurveto{\pgfqpoint{5.424057in}{1.509818in}}{\pgfqpoint{5.417875in}{1.512379in}}{\pgfqpoint{5.411429in}{1.512379in}}%
\pgfpathcurveto{\pgfqpoint{5.404983in}{1.512379in}}{\pgfqpoint{5.398800in}{1.509818in}}{\pgfqpoint{5.394242in}{1.505260in}}%
\pgfpathcurveto{\pgfqpoint{5.389684in}{1.500702in}}{\pgfqpoint{5.387123in}{1.494519in}}{\pgfqpoint{5.387123in}{1.488073in}}%
\pgfpathcurveto{\pgfqpoint{5.387123in}{1.481627in}}{\pgfqpoint{5.389684in}{1.475445in}}{\pgfqpoint{5.394242in}{1.470887in}}%
\pgfpathcurveto{\pgfqpoint{5.398800in}{1.466329in}}{\pgfqpoint{5.404983in}{1.463768in}}{\pgfqpoint{5.411429in}{1.463768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366081in}{1.451187in}}%
\pgfpathcurveto{\pgfqpoint{5.372527in}{1.451187in}}{\pgfqpoint{5.378710in}{1.453748in}}{\pgfqpoint{5.383268in}{1.458306in}}%
\pgfpathcurveto{\pgfqpoint{5.387825in}{1.462864in}}{\pgfqpoint{5.390386in}{1.469046in}}{\pgfqpoint{5.390386in}{1.475492in}}%
\pgfpathcurveto{\pgfqpoint{5.390386in}{1.481938in}}{\pgfqpoint{5.387825in}{1.488121in}}{\pgfqpoint{5.383268in}{1.492679in}}%
\pgfpathcurveto{\pgfqpoint{5.378710in}{1.497237in}}{\pgfqpoint{5.372527in}{1.499798in}}{\pgfqpoint{5.366081in}{1.499798in}}%
\pgfpathcurveto{\pgfqpoint{5.359635in}{1.499798in}}{\pgfqpoint{5.353452in}{1.497237in}}{\pgfqpoint{5.348894in}{1.492679in}}%
\pgfpathcurveto{\pgfqpoint{5.344336in}{1.488121in}}{\pgfqpoint{5.341775in}{1.481938in}}{\pgfqpoint{5.341775in}{1.475492in}}%
\pgfpathcurveto{\pgfqpoint{5.341775in}{1.469046in}}{\pgfqpoint{5.344336in}{1.462864in}}{\pgfqpoint{5.348894in}{1.458306in}}%
\pgfpathcurveto{\pgfqpoint{5.353452in}{1.453748in}}{\pgfqpoint{5.359635in}{1.451187in}}{\pgfqpoint{5.366081in}{1.451187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360424in}{1.441412in}}%
\pgfpathcurveto{\pgfqpoint{5.366870in}{1.441412in}}{\pgfqpoint{5.373053in}{1.443973in}}{\pgfqpoint{5.377610in}{1.448530in}}%
\pgfpathcurveto{\pgfqpoint{5.382168in}{1.453088in}}{\pgfqpoint{5.384729in}{1.459271in}}{\pgfqpoint{5.384729in}{1.465717in}}%
\pgfpathcurveto{\pgfqpoint{5.384729in}{1.472163in}}{\pgfqpoint{5.382168in}{1.478346in}}{\pgfqpoint{5.377610in}{1.482904in}}%
\pgfpathcurveto{\pgfqpoint{5.373053in}{1.487462in}}{\pgfqpoint{5.366870in}{1.490023in}}{\pgfqpoint{5.360424in}{1.490023in}}%
\pgfpathcurveto{\pgfqpoint{5.353978in}{1.490023in}}{\pgfqpoint{5.347795in}{1.487462in}}{\pgfqpoint{5.343237in}{1.482904in}}%
\pgfpathcurveto{\pgfqpoint{5.338679in}{1.478346in}}{\pgfqpoint{5.336118in}{1.472163in}}{\pgfqpoint{5.336118in}{1.465717in}}%
\pgfpathcurveto{\pgfqpoint{5.336118in}{1.459271in}}{\pgfqpoint{5.338679in}{1.453088in}}{\pgfqpoint{5.343237in}{1.448530in}}%
\pgfpathcurveto{\pgfqpoint{5.347795in}{1.443973in}}{\pgfqpoint{5.353978in}{1.441412in}}{\pgfqpoint{5.360424in}{1.441412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369324in}{1.439752in}}%
\pgfpathcurveto{\pgfqpoint{5.375770in}{1.439752in}}{\pgfqpoint{5.381952in}{1.442313in}}{\pgfqpoint{5.386510in}{1.446871in}}%
\pgfpathcurveto{\pgfqpoint{5.391068in}{1.451429in}}{\pgfqpoint{5.393629in}{1.457611in}}{\pgfqpoint{5.393629in}{1.464057in}}%
\pgfpathcurveto{\pgfqpoint{5.393629in}{1.470503in}}{\pgfqpoint{5.391068in}{1.476686in}}{\pgfqpoint{5.386510in}{1.481244in}}%
\pgfpathcurveto{\pgfqpoint{5.381952in}{1.485802in}}{\pgfqpoint{5.375770in}{1.488363in}}{\pgfqpoint{5.369324in}{1.488363in}}%
\pgfpathcurveto{\pgfqpoint{5.362878in}{1.488363in}}{\pgfqpoint{5.356695in}{1.485802in}}{\pgfqpoint{5.352137in}{1.481244in}}%
\pgfpathcurveto{\pgfqpoint{5.347579in}{1.476686in}}{\pgfqpoint{5.345018in}{1.470503in}}{\pgfqpoint{5.345018in}{1.464057in}}%
\pgfpathcurveto{\pgfqpoint{5.345018in}{1.457611in}}{\pgfqpoint{5.347579in}{1.451429in}}{\pgfqpoint{5.352137in}{1.446871in}}%
\pgfpathcurveto{\pgfqpoint{5.356695in}{1.442313in}}{\pgfqpoint{5.362878in}{1.439752in}}{\pgfqpoint{5.369324in}{1.439752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307699in}{1.429274in}}%
\pgfpathcurveto{\pgfqpoint{5.314145in}{1.429274in}}{\pgfqpoint{5.320328in}{1.431835in}}{\pgfqpoint{5.324886in}{1.436393in}}%
\pgfpathcurveto{\pgfqpoint{5.329444in}{1.440951in}}{\pgfqpoint{5.332005in}{1.447134in}}{\pgfqpoint{5.332005in}{1.453580in}}%
\pgfpathcurveto{\pgfqpoint{5.332005in}{1.460026in}}{\pgfqpoint{5.329444in}{1.466209in}}{\pgfqpoint{5.324886in}{1.470767in}}%
\pgfpathcurveto{\pgfqpoint{5.320328in}{1.475324in}}{\pgfqpoint{5.314145in}{1.477885in}}{\pgfqpoint{5.307699in}{1.477885in}}%
\pgfpathcurveto{\pgfqpoint{5.301253in}{1.477885in}}{\pgfqpoint{5.295071in}{1.475324in}}{\pgfqpoint{5.290513in}{1.470767in}}%
\pgfpathcurveto{\pgfqpoint{5.285955in}{1.466209in}}{\pgfqpoint{5.283394in}{1.460026in}}{\pgfqpoint{5.283394in}{1.453580in}}%
\pgfpathcurveto{\pgfqpoint{5.283394in}{1.447134in}}{\pgfqpoint{5.285955in}{1.440951in}}{\pgfqpoint{5.290513in}{1.436393in}}%
\pgfpathcurveto{\pgfqpoint{5.295071in}{1.431835in}}{\pgfqpoint{5.301253in}{1.429274in}}{\pgfqpoint{5.307699in}{1.429274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350821in}{1.430640in}}%
\pgfpathcurveto{\pgfqpoint{5.357267in}{1.430640in}}{\pgfqpoint{5.363450in}{1.433201in}}{\pgfqpoint{5.368008in}{1.437759in}}%
\pgfpathcurveto{\pgfqpoint{5.372566in}{1.442317in}}{\pgfqpoint{5.375127in}{1.448499in}}{\pgfqpoint{5.375127in}{1.454945in}}%
\pgfpathcurveto{\pgfqpoint{5.375127in}{1.461391in}}{\pgfqpoint{5.372566in}{1.467574in}}{\pgfqpoint{5.368008in}{1.472132in}}%
\pgfpathcurveto{\pgfqpoint{5.363450in}{1.476690in}}{\pgfqpoint{5.357267in}{1.479251in}}{\pgfqpoint{5.350821in}{1.479251in}}%
\pgfpathcurveto{\pgfqpoint{5.344375in}{1.479251in}}{\pgfqpoint{5.338193in}{1.476690in}}{\pgfqpoint{5.333635in}{1.472132in}}%
\pgfpathcurveto{\pgfqpoint{5.329077in}{1.467574in}}{\pgfqpoint{5.326516in}{1.461391in}}{\pgfqpoint{5.326516in}{1.454945in}}%
\pgfpathcurveto{\pgfqpoint{5.326516in}{1.448499in}}{\pgfqpoint{5.329077in}{1.442317in}}{\pgfqpoint{5.333635in}{1.437759in}}%
\pgfpathcurveto{\pgfqpoint{5.338193in}{1.433201in}}{\pgfqpoint{5.344375in}{1.430640in}}{\pgfqpoint{5.350821in}{1.430640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373718in}{1.430952in}}%
\pgfpathcurveto{\pgfqpoint{5.380163in}{1.430952in}}{\pgfqpoint{5.386346in}{1.433513in}}{\pgfqpoint{5.390904in}{1.438071in}}%
\pgfpathcurveto{\pgfqpoint{5.395462in}{1.442629in}}{\pgfqpoint{5.398023in}{1.448812in}}{\pgfqpoint{5.398023in}{1.455258in}}%
\pgfpathcurveto{\pgfqpoint{5.398023in}{1.461704in}}{\pgfqpoint{5.395462in}{1.467887in}}{\pgfqpoint{5.390904in}{1.472445in}}%
\pgfpathcurveto{\pgfqpoint{5.386346in}{1.477002in}}{\pgfqpoint{5.380163in}{1.479563in}}{\pgfqpoint{5.373718in}{1.479563in}}%
\pgfpathcurveto{\pgfqpoint{5.367272in}{1.479563in}}{\pgfqpoint{5.361089in}{1.477002in}}{\pgfqpoint{5.356531in}{1.472445in}}%
\pgfpathcurveto{\pgfqpoint{5.351973in}{1.467887in}}{\pgfqpoint{5.349412in}{1.461704in}}{\pgfqpoint{5.349412in}{1.455258in}}%
\pgfpathcurveto{\pgfqpoint{5.349412in}{1.448812in}}{\pgfqpoint{5.351973in}{1.442629in}}{\pgfqpoint{5.356531in}{1.438071in}}%
\pgfpathcurveto{\pgfqpoint{5.361089in}{1.433513in}}{\pgfqpoint{5.367272in}{1.430952in}}{\pgfqpoint{5.373718in}{1.430952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398778in}{1.792827in}}%
\pgfpathcurveto{\pgfqpoint{5.405224in}{1.792827in}}{\pgfqpoint{5.411406in}{1.795388in}}{\pgfqpoint{5.415964in}{1.799946in}}%
\pgfpathcurveto{\pgfqpoint{5.420522in}{1.804504in}}{\pgfqpoint{5.423083in}{1.810687in}}{\pgfqpoint{5.423083in}{1.817133in}}%
\pgfpathcurveto{\pgfqpoint{5.423083in}{1.823579in}}{\pgfqpoint{5.420522in}{1.829762in}}{\pgfqpoint{5.415964in}{1.834319in}}%
\pgfpathcurveto{\pgfqpoint{5.411406in}{1.838877in}}{\pgfqpoint{5.405224in}{1.841438in}}{\pgfqpoint{5.398778in}{1.841438in}}%
\pgfpathcurveto{\pgfqpoint{5.392332in}{1.841438in}}{\pgfqpoint{5.386149in}{1.838877in}}{\pgfqpoint{5.381591in}{1.834319in}}%
\pgfpathcurveto{\pgfqpoint{5.377033in}{1.829762in}}{\pgfqpoint{5.374472in}{1.823579in}}{\pgfqpoint{5.374472in}{1.817133in}}%
\pgfpathcurveto{\pgfqpoint{5.374472in}{1.810687in}}{\pgfqpoint{5.377033in}{1.804504in}}{\pgfqpoint{5.381591in}{1.799946in}}%
\pgfpathcurveto{\pgfqpoint{5.386149in}{1.795388in}}{\pgfqpoint{5.392332in}{1.792827in}}{\pgfqpoint{5.398778in}{1.792827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314643in}{1.590324in}}%
\pgfpathcurveto{\pgfqpoint{5.321089in}{1.590324in}}{\pgfqpoint{5.327271in}{1.592885in}}{\pgfqpoint{5.331829in}{1.597443in}}%
\pgfpathcurveto{\pgfqpoint{5.336387in}{1.602001in}}{\pgfqpoint{5.338948in}{1.608184in}}{\pgfqpoint{5.338948in}{1.614630in}}%
\pgfpathcurveto{\pgfqpoint{5.338948in}{1.621076in}}{\pgfqpoint{5.336387in}{1.627259in}}{\pgfqpoint{5.331829in}{1.631817in}}%
\pgfpathcurveto{\pgfqpoint{5.327271in}{1.636374in}}{\pgfqpoint{5.321089in}{1.638935in}}{\pgfqpoint{5.314643in}{1.638935in}}%
\pgfpathcurveto{\pgfqpoint{5.308197in}{1.638935in}}{\pgfqpoint{5.302014in}{1.636374in}}{\pgfqpoint{5.297456in}{1.631817in}}%
\pgfpathcurveto{\pgfqpoint{5.292898in}{1.627259in}}{\pgfqpoint{5.290337in}{1.621076in}}{\pgfqpoint{5.290337in}{1.614630in}}%
\pgfpathcurveto{\pgfqpoint{5.290337in}{1.608184in}}{\pgfqpoint{5.292898in}{1.602001in}}{\pgfqpoint{5.297456in}{1.597443in}}%
\pgfpathcurveto{\pgfqpoint{5.302014in}{1.592885in}}{\pgfqpoint{5.308197in}{1.590324in}}{\pgfqpoint{5.314643in}{1.590324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409630in}{1.632169in}}%
\pgfpathcurveto{\pgfqpoint{5.416076in}{1.632169in}}{\pgfqpoint{5.422258in}{1.634730in}}{\pgfqpoint{5.426816in}{1.639288in}}%
\pgfpathcurveto{\pgfqpoint{5.431374in}{1.643846in}}{\pgfqpoint{5.433935in}{1.650029in}}{\pgfqpoint{5.433935in}{1.656474in}}%
\pgfpathcurveto{\pgfqpoint{5.433935in}{1.662920in}}{\pgfqpoint{5.431374in}{1.669103in}}{\pgfqpoint{5.426816in}{1.673661in}}%
\pgfpathcurveto{\pgfqpoint{5.422258in}{1.678219in}}{\pgfqpoint{5.416076in}{1.680780in}}{\pgfqpoint{5.409630in}{1.680780in}}%
\pgfpathcurveto{\pgfqpoint{5.403184in}{1.680780in}}{\pgfqpoint{5.397001in}{1.678219in}}{\pgfqpoint{5.392443in}{1.673661in}}%
\pgfpathcurveto{\pgfqpoint{5.387885in}{1.669103in}}{\pgfqpoint{5.385324in}{1.662920in}}{\pgfqpoint{5.385324in}{1.656474in}}%
\pgfpathcurveto{\pgfqpoint{5.385324in}{1.650029in}}{\pgfqpoint{5.387885in}{1.643846in}}{\pgfqpoint{5.392443in}{1.639288in}}%
\pgfpathcurveto{\pgfqpoint{5.397001in}{1.634730in}}{\pgfqpoint{5.403184in}{1.632169in}}{\pgfqpoint{5.409630in}{1.632169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355839in}{1.460321in}}%
\pgfpathcurveto{\pgfqpoint{5.362285in}{1.460321in}}{\pgfqpoint{5.368467in}{1.462882in}}{\pgfqpoint{5.373025in}{1.467440in}}%
\pgfpathcurveto{\pgfqpoint{5.377583in}{1.471998in}}{\pgfqpoint{5.380144in}{1.478181in}}{\pgfqpoint{5.380144in}{1.484627in}}%
\pgfpathcurveto{\pgfqpoint{5.380144in}{1.491073in}}{\pgfqpoint{5.377583in}{1.497256in}}{\pgfqpoint{5.373025in}{1.501814in}}%
\pgfpathcurveto{\pgfqpoint{5.368467in}{1.506372in}}{\pgfqpoint{5.362285in}{1.508933in}}{\pgfqpoint{5.355839in}{1.508933in}}%
\pgfpathcurveto{\pgfqpoint{5.349393in}{1.508933in}}{\pgfqpoint{5.343210in}{1.506372in}}{\pgfqpoint{5.338652in}{1.501814in}}%
\pgfpathcurveto{\pgfqpoint{5.334094in}{1.497256in}}{\pgfqpoint{5.331533in}{1.491073in}}{\pgfqpoint{5.331533in}{1.484627in}}%
\pgfpathcurveto{\pgfqpoint{5.331533in}{1.478181in}}{\pgfqpoint{5.334094in}{1.471998in}}{\pgfqpoint{5.338652in}{1.467440in}}%
\pgfpathcurveto{\pgfqpoint{5.343210in}{1.462882in}}{\pgfqpoint{5.349393in}{1.460321in}}{\pgfqpoint{5.355839in}{1.460321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387600in}{1.539537in}}%
\pgfpathcurveto{\pgfqpoint{5.394046in}{1.539537in}}{\pgfqpoint{5.400228in}{1.542098in}}{\pgfqpoint{5.404786in}{1.546656in}}%
\pgfpathcurveto{\pgfqpoint{5.409344in}{1.551214in}}{\pgfqpoint{5.411905in}{1.557397in}}{\pgfqpoint{5.411905in}{1.563843in}}%
\pgfpathcurveto{\pgfqpoint{5.411905in}{1.570289in}}{\pgfqpoint{5.409344in}{1.576472in}}{\pgfqpoint{5.404786in}{1.581030in}}%
\pgfpathcurveto{\pgfqpoint{5.400228in}{1.585588in}}{\pgfqpoint{5.394046in}{1.588149in}}{\pgfqpoint{5.387600in}{1.588149in}}%
\pgfpathcurveto{\pgfqpoint{5.381154in}{1.588149in}}{\pgfqpoint{5.374971in}{1.585588in}}{\pgfqpoint{5.370413in}{1.581030in}}%
\pgfpathcurveto{\pgfqpoint{5.365855in}{1.576472in}}{\pgfqpoint{5.363294in}{1.570289in}}{\pgfqpoint{5.363294in}{1.563843in}}%
\pgfpathcurveto{\pgfqpoint{5.363294in}{1.557397in}}{\pgfqpoint{5.365855in}{1.551214in}}{\pgfqpoint{5.370413in}{1.546656in}}%
\pgfpathcurveto{\pgfqpoint{5.374971in}{1.542098in}}{\pgfqpoint{5.381154in}{1.539537in}}{\pgfqpoint{5.387600in}{1.539537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323899in}{1.453164in}}%
\pgfpathcurveto{\pgfqpoint{5.330345in}{1.453164in}}{\pgfqpoint{5.336528in}{1.455725in}}{\pgfqpoint{5.341086in}{1.460283in}}%
\pgfpathcurveto{\pgfqpoint{5.345644in}{1.464841in}}{\pgfqpoint{5.348205in}{1.471023in}}{\pgfqpoint{5.348205in}{1.477469in}}%
\pgfpathcurveto{\pgfqpoint{5.348205in}{1.483915in}}{\pgfqpoint{5.345644in}{1.490098in}}{\pgfqpoint{5.341086in}{1.494656in}}%
\pgfpathcurveto{\pgfqpoint{5.336528in}{1.499214in}}{\pgfqpoint{5.330345in}{1.501775in}}{\pgfqpoint{5.323899in}{1.501775in}}%
\pgfpathcurveto{\pgfqpoint{5.317453in}{1.501775in}}{\pgfqpoint{5.311270in}{1.499214in}}{\pgfqpoint{5.306712in}{1.494656in}}%
\pgfpathcurveto{\pgfqpoint{5.302154in}{1.490098in}}{\pgfqpoint{5.299593in}{1.483915in}}{\pgfqpoint{5.299593in}{1.477469in}}%
\pgfpathcurveto{\pgfqpoint{5.299593in}{1.471023in}}{\pgfqpoint{5.302154in}{1.464841in}}{\pgfqpoint{5.306712in}{1.460283in}}%
\pgfpathcurveto{\pgfqpoint{5.311270in}{1.455725in}}{\pgfqpoint{5.317453in}{1.453164in}}{\pgfqpoint{5.323899in}{1.453164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381876in}{1.964144in}}%
\pgfpathcurveto{\pgfqpoint{5.388322in}{1.964144in}}{\pgfqpoint{5.394505in}{1.966705in}}{\pgfqpoint{5.399063in}{1.971263in}}%
\pgfpathcurveto{\pgfqpoint{5.403621in}{1.975821in}}{\pgfqpoint{5.406182in}{1.982004in}}{\pgfqpoint{5.406182in}{1.988450in}}%
\pgfpathcurveto{\pgfqpoint{5.406182in}{1.994896in}}{\pgfqpoint{5.403621in}{2.001078in}}{\pgfqpoint{5.399063in}{2.005636in}}%
\pgfpathcurveto{\pgfqpoint{5.394505in}{2.010194in}}{\pgfqpoint{5.388322in}{2.012755in}}{\pgfqpoint{5.381876in}{2.012755in}}%
\pgfpathcurveto{\pgfqpoint{5.375430in}{2.012755in}}{\pgfqpoint{5.369247in}{2.010194in}}{\pgfqpoint{5.364689in}{2.005636in}}%
\pgfpathcurveto{\pgfqpoint{5.360131in}{2.001078in}}{\pgfqpoint{5.357570in}{1.994896in}}{\pgfqpoint{5.357570in}{1.988450in}}%
\pgfpathcurveto{\pgfqpoint{5.357570in}{1.982004in}}{\pgfqpoint{5.360131in}{1.975821in}}{\pgfqpoint{5.364689in}{1.971263in}}%
\pgfpathcurveto{\pgfqpoint{5.369247in}{1.966705in}}{\pgfqpoint{5.375430in}{1.964144in}}{\pgfqpoint{5.381876in}{1.964144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302565in}{1.598693in}}%
\pgfpathcurveto{\pgfqpoint{5.309011in}{1.598693in}}{\pgfqpoint{5.315194in}{1.601254in}}{\pgfqpoint{5.319752in}{1.605812in}}%
\pgfpathcurveto{\pgfqpoint{5.324309in}{1.610369in}}{\pgfqpoint{5.326870in}{1.616552in}}{\pgfqpoint{5.326870in}{1.622998in}}%
\pgfpathcurveto{\pgfqpoint{5.326870in}{1.629444in}}{\pgfqpoint{5.324309in}{1.635627in}}{\pgfqpoint{5.319752in}{1.640185in}}%
\pgfpathcurveto{\pgfqpoint{5.315194in}{1.644743in}}{\pgfqpoint{5.309011in}{1.647304in}}{\pgfqpoint{5.302565in}{1.647304in}}%
\pgfpathcurveto{\pgfqpoint{5.296119in}{1.647304in}}{\pgfqpoint{5.289936in}{1.644743in}}{\pgfqpoint{5.285378in}{1.640185in}}%
\pgfpathcurveto{\pgfqpoint{5.280820in}{1.635627in}}{\pgfqpoint{5.278259in}{1.629444in}}{\pgfqpoint{5.278259in}{1.622998in}}%
\pgfpathcurveto{\pgfqpoint{5.278259in}{1.616552in}}{\pgfqpoint{5.280820in}{1.610369in}}{\pgfqpoint{5.285378in}{1.605812in}}%
\pgfpathcurveto{\pgfqpoint{5.289936in}{1.601254in}}{\pgfqpoint{5.296119in}{1.598693in}}{\pgfqpoint{5.302565in}{1.598693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337132in}{1.438021in}}%
\pgfpathcurveto{\pgfqpoint{5.343578in}{1.438021in}}{\pgfqpoint{5.349761in}{1.440582in}}{\pgfqpoint{5.354318in}{1.445140in}}%
\pgfpathcurveto{\pgfqpoint{5.358876in}{1.449698in}}{\pgfqpoint{5.361437in}{1.455881in}}{\pgfqpoint{5.361437in}{1.462327in}}%
\pgfpathcurveto{\pgfqpoint{5.361437in}{1.468772in}}{\pgfqpoint{5.358876in}{1.474955in}}{\pgfqpoint{5.354318in}{1.479513in}}%
\pgfpathcurveto{\pgfqpoint{5.349761in}{1.484071in}}{\pgfqpoint{5.343578in}{1.486632in}}{\pgfqpoint{5.337132in}{1.486632in}}%
\pgfpathcurveto{\pgfqpoint{5.330686in}{1.486632in}}{\pgfqpoint{5.324503in}{1.484071in}}{\pgfqpoint{5.319945in}{1.479513in}}%
\pgfpathcurveto{\pgfqpoint{5.315387in}{1.474955in}}{\pgfqpoint{5.312826in}{1.468772in}}{\pgfqpoint{5.312826in}{1.462327in}}%
\pgfpathcurveto{\pgfqpoint{5.312826in}{1.455881in}}{\pgfqpoint{5.315387in}{1.449698in}}{\pgfqpoint{5.319945in}{1.445140in}}%
\pgfpathcurveto{\pgfqpoint{5.324503in}{1.440582in}}{\pgfqpoint{5.330686in}{1.438021in}}{\pgfqpoint{5.337132in}{1.438021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392644in}{1.462820in}}%
\pgfpathcurveto{\pgfqpoint{5.399090in}{1.462820in}}{\pgfqpoint{5.405273in}{1.465381in}}{\pgfqpoint{5.409831in}{1.469939in}}%
\pgfpathcurveto{\pgfqpoint{5.414389in}{1.474497in}}{\pgfqpoint{5.416949in}{1.480679in}}{\pgfqpoint{5.416949in}{1.487125in}}%
\pgfpathcurveto{\pgfqpoint{5.416949in}{1.493571in}}{\pgfqpoint{5.414389in}{1.499754in}}{\pgfqpoint{5.409831in}{1.504312in}}%
\pgfpathcurveto{\pgfqpoint{5.405273in}{1.508870in}}{\pgfqpoint{5.399090in}{1.511431in}}{\pgfqpoint{5.392644in}{1.511431in}}%
\pgfpathcurveto{\pgfqpoint{5.386198in}{1.511431in}}{\pgfqpoint{5.380015in}{1.508870in}}{\pgfqpoint{5.375457in}{1.504312in}}%
\pgfpathcurveto{\pgfqpoint{5.370899in}{1.499754in}}{\pgfqpoint{5.368338in}{1.493571in}}{\pgfqpoint{5.368338in}{1.487125in}}%
\pgfpathcurveto{\pgfqpoint{5.368338in}{1.480679in}}{\pgfqpoint{5.370899in}{1.474497in}}{\pgfqpoint{5.375457in}{1.469939in}}%
\pgfpathcurveto{\pgfqpoint{5.380015in}{1.465381in}}{\pgfqpoint{5.386198in}{1.462820in}}{\pgfqpoint{5.392644in}{1.462820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320497in}{1.567502in}}%
\pgfpathcurveto{\pgfqpoint{5.326943in}{1.567502in}}{\pgfqpoint{5.333125in}{1.570063in}}{\pgfqpoint{5.337683in}{1.574621in}}%
\pgfpathcurveto{\pgfqpoint{5.342241in}{1.579179in}}{\pgfqpoint{5.344802in}{1.585362in}}{\pgfqpoint{5.344802in}{1.591808in}}%
\pgfpathcurveto{\pgfqpoint{5.344802in}{1.598254in}}{\pgfqpoint{5.342241in}{1.604436in}}{\pgfqpoint{5.337683in}{1.608994in}}%
\pgfpathcurveto{\pgfqpoint{5.333125in}{1.613552in}}{\pgfqpoint{5.326943in}{1.616113in}}{\pgfqpoint{5.320497in}{1.616113in}}%
\pgfpathcurveto{\pgfqpoint{5.314051in}{1.616113in}}{\pgfqpoint{5.307868in}{1.613552in}}{\pgfqpoint{5.303310in}{1.608994in}}%
\pgfpathcurveto{\pgfqpoint{5.298752in}{1.604436in}}{\pgfqpoint{5.296191in}{1.598254in}}{\pgfqpoint{5.296191in}{1.591808in}}%
\pgfpathcurveto{\pgfqpoint{5.296191in}{1.585362in}}{\pgfqpoint{5.298752in}{1.579179in}}{\pgfqpoint{5.303310in}{1.574621in}}%
\pgfpathcurveto{\pgfqpoint{5.307868in}{1.570063in}}{\pgfqpoint{5.314051in}{1.567502in}}{\pgfqpoint{5.320497in}{1.567502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305214in}{1.447139in}}%
\pgfpathcurveto{\pgfqpoint{5.311660in}{1.447139in}}{\pgfqpoint{5.317843in}{1.449700in}}{\pgfqpoint{5.322401in}{1.454258in}}%
\pgfpathcurveto{\pgfqpoint{5.326959in}{1.458816in}}{\pgfqpoint{5.329520in}{1.464999in}}{\pgfqpoint{5.329520in}{1.471444in}}%
\pgfpathcurveto{\pgfqpoint{5.329520in}{1.477890in}}{\pgfqpoint{5.326959in}{1.484073in}}{\pgfqpoint{5.322401in}{1.488631in}}%
\pgfpathcurveto{\pgfqpoint{5.317843in}{1.493189in}}{\pgfqpoint{5.311660in}{1.495750in}}{\pgfqpoint{5.305214in}{1.495750in}}%
\pgfpathcurveto{\pgfqpoint{5.298768in}{1.495750in}}{\pgfqpoint{5.292586in}{1.493189in}}{\pgfqpoint{5.288028in}{1.488631in}}%
\pgfpathcurveto{\pgfqpoint{5.283470in}{1.484073in}}{\pgfqpoint{5.280909in}{1.477890in}}{\pgfqpoint{5.280909in}{1.471444in}}%
\pgfpathcurveto{\pgfqpoint{5.280909in}{1.464999in}}{\pgfqpoint{5.283470in}{1.458816in}}{\pgfqpoint{5.288028in}{1.454258in}}%
\pgfpathcurveto{\pgfqpoint{5.292586in}{1.449700in}}{\pgfqpoint{5.298768in}{1.447139in}}{\pgfqpoint{5.305214in}{1.447139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303206in}{1.433137in}}%
\pgfpathcurveto{\pgfqpoint{5.309652in}{1.433137in}}{\pgfqpoint{5.315835in}{1.435698in}}{\pgfqpoint{5.320393in}{1.440256in}}%
\pgfpathcurveto{\pgfqpoint{5.324951in}{1.444814in}}{\pgfqpoint{5.327512in}{1.450997in}}{\pgfqpoint{5.327512in}{1.457443in}}%
\pgfpathcurveto{\pgfqpoint{5.327512in}{1.463889in}}{\pgfqpoint{5.324951in}{1.470071in}}{\pgfqpoint{5.320393in}{1.474629in}}%
\pgfpathcurveto{\pgfqpoint{5.315835in}{1.479187in}}{\pgfqpoint{5.309652in}{1.481748in}}{\pgfqpoint{5.303206in}{1.481748in}}%
\pgfpathcurveto{\pgfqpoint{5.296760in}{1.481748in}}{\pgfqpoint{5.290577in}{1.479187in}}{\pgfqpoint{5.286019in}{1.474629in}}%
\pgfpathcurveto{\pgfqpoint{5.281461in}{1.470071in}}{\pgfqpoint{5.278901in}{1.463889in}}{\pgfqpoint{5.278901in}{1.457443in}}%
\pgfpathcurveto{\pgfqpoint{5.278901in}{1.450997in}}{\pgfqpoint{5.281461in}{1.444814in}}{\pgfqpoint{5.286019in}{1.440256in}}%
\pgfpathcurveto{\pgfqpoint{5.290577in}{1.435698in}}{\pgfqpoint{5.296760in}{1.433137in}}{\pgfqpoint{5.303206in}{1.433137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346665in}{1.461167in}}%
\pgfpathcurveto{\pgfqpoint{5.353110in}{1.461167in}}{\pgfqpoint{5.359293in}{1.463728in}}{\pgfqpoint{5.363851in}{1.468286in}}%
\pgfpathcurveto{\pgfqpoint{5.368409in}{1.472844in}}{\pgfqpoint{5.370970in}{1.479027in}}{\pgfqpoint{5.370970in}{1.485473in}}%
\pgfpathcurveto{\pgfqpoint{5.370970in}{1.491918in}}{\pgfqpoint{5.368409in}{1.498101in}}{\pgfqpoint{5.363851in}{1.502659in}}%
\pgfpathcurveto{\pgfqpoint{5.359293in}{1.507217in}}{\pgfqpoint{5.353110in}{1.509778in}}{\pgfqpoint{5.346665in}{1.509778in}}%
\pgfpathcurveto{\pgfqpoint{5.340219in}{1.509778in}}{\pgfqpoint{5.334036in}{1.507217in}}{\pgfqpoint{5.329478in}{1.502659in}}%
\pgfpathcurveto{\pgfqpoint{5.324920in}{1.498101in}}{\pgfqpoint{5.322359in}{1.491918in}}{\pgfqpoint{5.322359in}{1.485473in}}%
\pgfpathcurveto{\pgfqpoint{5.322359in}{1.479027in}}{\pgfqpoint{5.324920in}{1.472844in}}{\pgfqpoint{5.329478in}{1.468286in}}%
\pgfpathcurveto{\pgfqpoint{5.334036in}{1.463728in}}{\pgfqpoint{5.340219in}{1.461167in}}{\pgfqpoint{5.346665in}{1.461167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355805in}{1.447140in}}%
\pgfpathcurveto{\pgfqpoint{5.362251in}{1.447140in}}{\pgfqpoint{5.368434in}{1.449701in}}{\pgfqpoint{5.372992in}{1.454259in}}%
\pgfpathcurveto{\pgfqpoint{5.377549in}{1.458817in}}{\pgfqpoint{5.380110in}{1.465000in}}{\pgfqpoint{5.380110in}{1.471446in}}%
\pgfpathcurveto{\pgfqpoint{5.380110in}{1.477892in}}{\pgfqpoint{5.377549in}{1.484075in}}{\pgfqpoint{5.372992in}{1.488633in}}%
\pgfpathcurveto{\pgfqpoint{5.368434in}{1.493191in}}{\pgfqpoint{5.362251in}{1.495752in}}{\pgfqpoint{5.355805in}{1.495752in}}%
\pgfpathcurveto{\pgfqpoint{5.349359in}{1.495752in}}{\pgfqpoint{5.343176in}{1.493191in}}{\pgfqpoint{5.338618in}{1.488633in}}%
\pgfpathcurveto{\pgfqpoint{5.334060in}{1.484075in}}{\pgfqpoint{5.331499in}{1.477892in}}{\pgfqpoint{5.331499in}{1.471446in}}%
\pgfpathcurveto{\pgfqpoint{5.331499in}{1.465000in}}{\pgfqpoint{5.334060in}{1.458817in}}{\pgfqpoint{5.338618in}{1.454259in}}%
\pgfpathcurveto{\pgfqpoint{5.343176in}{1.449701in}}{\pgfqpoint{5.349359in}{1.447140in}}{\pgfqpoint{5.355805in}{1.447140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375306in}{1.659128in}}%
\pgfpathcurveto{\pgfqpoint{5.381752in}{1.659128in}}{\pgfqpoint{5.387935in}{1.661689in}}{\pgfqpoint{5.392493in}{1.666247in}}%
\pgfpathcurveto{\pgfqpoint{5.397051in}{1.670805in}}{\pgfqpoint{5.399612in}{1.676988in}}{\pgfqpoint{5.399612in}{1.683434in}}%
\pgfpathcurveto{\pgfqpoint{5.399612in}{1.689880in}}{\pgfqpoint{5.397051in}{1.696062in}}{\pgfqpoint{5.392493in}{1.700620in}}%
\pgfpathcurveto{\pgfqpoint{5.387935in}{1.705178in}}{\pgfqpoint{5.381752in}{1.707739in}}{\pgfqpoint{5.375306in}{1.707739in}}%
\pgfpathcurveto{\pgfqpoint{5.368860in}{1.707739in}}{\pgfqpoint{5.362677in}{1.705178in}}{\pgfqpoint{5.358119in}{1.700620in}}%
\pgfpathcurveto{\pgfqpoint{5.353561in}{1.696062in}}{\pgfqpoint{5.351000in}{1.689880in}}{\pgfqpoint{5.351000in}{1.683434in}}%
\pgfpathcurveto{\pgfqpoint{5.351000in}{1.676988in}}{\pgfqpoint{5.353561in}{1.670805in}}{\pgfqpoint{5.358119in}{1.666247in}}%
\pgfpathcurveto{\pgfqpoint{5.362677in}{1.661689in}}{\pgfqpoint{5.368860in}{1.659128in}}{\pgfqpoint{5.375306in}{1.659128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411347in}{1.501431in}}%
\pgfpathcurveto{\pgfqpoint{5.417793in}{1.501431in}}{\pgfqpoint{5.423975in}{1.503992in}}{\pgfqpoint{5.428533in}{1.508550in}}%
\pgfpathcurveto{\pgfqpoint{5.433091in}{1.513108in}}{\pgfqpoint{5.435652in}{1.519291in}}{\pgfqpoint{5.435652in}{1.525737in}}%
\pgfpathcurveto{\pgfqpoint{5.435652in}{1.532183in}}{\pgfqpoint{5.433091in}{1.538365in}}{\pgfqpoint{5.428533in}{1.542923in}}%
\pgfpathcurveto{\pgfqpoint{5.423975in}{1.547481in}}{\pgfqpoint{5.417793in}{1.550042in}}{\pgfqpoint{5.411347in}{1.550042in}}%
\pgfpathcurveto{\pgfqpoint{5.404901in}{1.550042in}}{\pgfqpoint{5.398718in}{1.547481in}}{\pgfqpoint{5.394160in}{1.542923in}}%
\pgfpathcurveto{\pgfqpoint{5.389602in}{1.538365in}}{\pgfqpoint{5.387041in}{1.532183in}}{\pgfqpoint{5.387041in}{1.525737in}}%
\pgfpathcurveto{\pgfqpoint{5.387041in}{1.519291in}}{\pgfqpoint{5.389602in}{1.513108in}}{\pgfqpoint{5.394160in}{1.508550in}}%
\pgfpathcurveto{\pgfqpoint{5.398718in}{1.503992in}}{\pgfqpoint{5.404901in}{1.501431in}}{\pgfqpoint{5.411347in}{1.501431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326531in}{1.453196in}}%
\pgfpathcurveto{\pgfqpoint{5.332977in}{1.453196in}}{\pgfqpoint{5.339160in}{1.455757in}}{\pgfqpoint{5.343718in}{1.460315in}}%
\pgfpathcurveto{\pgfqpoint{5.348276in}{1.464872in}}{\pgfqpoint{5.350837in}{1.471055in}}{\pgfqpoint{5.350837in}{1.477501in}}%
\pgfpathcurveto{\pgfqpoint{5.350837in}{1.483947in}}{\pgfqpoint{5.348276in}{1.490130in}}{\pgfqpoint{5.343718in}{1.494688in}}%
\pgfpathcurveto{\pgfqpoint{5.339160in}{1.499246in}}{\pgfqpoint{5.332977in}{1.501807in}}{\pgfqpoint{5.326531in}{1.501807in}}%
\pgfpathcurveto{\pgfqpoint{5.320085in}{1.501807in}}{\pgfqpoint{5.313902in}{1.499246in}}{\pgfqpoint{5.309344in}{1.494688in}}%
\pgfpathcurveto{\pgfqpoint{5.304787in}{1.490130in}}{\pgfqpoint{5.302226in}{1.483947in}}{\pgfqpoint{5.302226in}{1.477501in}}%
\pgfpathcurveto{\pgfqpoint{5.302226in}{1.471055in}}{\pgfqpoint{5.304787in}{1.464872in}}{\pgfqpoint{5.309344in}{1.460315in}}%
\pgfpathcurveto{\pgfqpoint{5.313902in}{1.455757in}}{\pgfqpoint{5.320085in}{1.453196in}}{\pgfqpoint{5.326531in}{1.453196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350149in}{1.578317in}}%
\pgfpathcurveto{\pgfqpoint{5.356594in}{1.578317in}}{\pgfqpoint{5.362777in}{1.580878in}}{\pgfqpoint{5.367335in}{1.585436in}}%
\pgfpathcurveto{\pgfqpoint{5.371893in}{1.589994in}}{\pgfqpoint{5.374454in}{1.596177in}}{\pgfqpoint{5.374454in}{1.602622in}}%
\pgfpathcurveto{\pgfqpoint{5.374454in}{1.609068in}}{\pgfqpoint{5.371893in}{1.615251in}}{\pgfqpoint{5.367335in}{1.619809in}}%
\pgfpathcurveto{\pgfqpoint{5.362777in}{1.624367in}}{\pgfqpoint{5.356594in}{1.626928in}}{\pgfqpoint{5.350149in}{1.626928in}}%
\pgfpathcurveto{\pgfqpoint{5.343703in}{1.626928in}}{\pgfqpoint{5.337520in}{1.624367in}}{\pgfqpoint{5.332962in}{1.619809in}}%
\pgfpathcurveto{\pgfqpoint{5.328404in}{1.615251in}}{\pgfqpoint{5.325843in}{1.609068in}}{\pgfqpoint{5.325843in}{1.602622in}}%
\pgfpathcurveto{\pgfqpoint{5.325843in}{1.596177in}}{\pgfqpoint{5.328404in}{1.589994in}}{\pgfqpoint{5.332962in}{1.585436in}}%
\pgfpathcurveto{\pgfqpoint{5.337520in}{1.580878in}}{\pgfqpoint{5.343703in}{1.578317in}}{\pgfqpoint{5.350149in}{1.578317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363514in}{1.482579in}}%
\pgfpathcurveto{\pgfqpoint{5.369960in}{1.482579in}}{\pgfqpoint{5.376142in}{1.485140in}}{\pgfqpoint{5.380700in}{1.489698in}}%
\pgfpathcurveto{\pgfqpoint{5.385258in}{1.494256in}}{\pgfqpoint{5.387819in}{1.500439in}}{\pgfqpoint{5.387819in}{1.506884in}}%
\pgfpathcurveto{\pgfqpoint{5.387819in}{1.513330in}}{\pgfqpoint{5.385258in}{1.519513in}}{\pgfqpoint{5.380700in}{1.524071in}}%
\pgfpathcurveto{\pgfqpoint{5.376142in}{1.528629in}}{\pgfqpoint{5.369960in}{1.531190in}}{\pgfqpoint{5.363514in}{1.531190in}}%
\pgfpathcurveto{\pgfqpoint{5.357068in}{1.531190in}}{\pgfqpoint{5.350885in}{1.528629in}}{\pgfqpoint{5.346327in}{1.524071in}}%
\pgfpathcurveto{\pgfqpoint{5.341769in}{1.519513in}}{\pgfqpoint{5.339208in}{1.513330in}}{\pgfqpoint{5.339208in}{1.506884in}}%
\pgfpathcurveto{\pgfqpoint{5.339208in}{1.500439in}}{\pgfqpoint{5.341769in}{1.494256in}}{\pgfqpoint{5.346327in}{1.489698in}}%
\pgfpathcurveto{\pgfqpoint{5.350885in}{1.485140in}}{\pgfqpoint{5.357068in}{1.482579in}}{\pgfqpoint{5.363514in}{1.482579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335804in}{1.499528in}}%
\pgfpathcurveto{\pgfqpoint{5.342250in}{1.499528in}}{\pgfqpoint{5.348433in}{1.502089in}}{\pgfqpoint{5.352991in}{1.506647in}}%
\pgfpathcurveto{\pgfqpoint{5.357549in}{1.511205in}}{\pgfqpoint{5.360110in}{1.517388in}}{\pgfqpoint{5.360110in}{1.523834in}}%
\pgfpathcurveto{\pgfqpoint{5.360110in}{1.530279in}}{\pgfqpoint{5.357549in}{1.536462in}}{\pgfqpoint{5.352991in}{1.541020in}}%
\pgfpathcurveto{\pgfqpoint{5.348433in}{1.545578in}}{\pgfqpoint{5.342250in}{1.548139in}}{\pgfqpoint{5.335804in}{1.548139in}}%
\pgfpathcurveto{\pgfqpoint{5.329359in}{1.548139in}}{\pgfqpoint{5.323176in}{1.545578in}}{\pgfqpoint{5.318618in}{1.541020in}}%
\pgfpathcurveto{\pgfqpoint{5.314060in}{1.536462in}}{\pgfqpoint{5.311499in}{1.530279in}}{\pgfqpoint{5.311499in}{1.523834in}}%
\pgfpathcurveto{\pgfqpoint{5.311499in}{1.517388in}}{\pgfqpoint{5.314060in}{1.511205in}}{\pgfqpoint{5.318618in}{1.506647in}}%
\pgfpathcurveto{\pgfqpoint{5.323176in}{1.502089in}}{\pgfqpoint{5.329359in}{1.499528in}}{\pgfqpoint{5.335804in}{1.499528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377707in}{1.822546in}}%
\pgfpathcurveto{\pgfqpoint{5.384153in}{1.822546in}}{\pgfqpoint{5.390336in}{1.825107in}}{\pgfqpoint{5.394894in}{1.829664in}}%
\pgfpathcurveto{\pgfqpoint{5.399452in}{1.834222in}}{\pgfqpoint{5.402013in}{1.840405in}}{\pgfqpoint{5.402013in}{1.846851in}}%
\pgfpathcurveto{\pgfqpoint{5.402013in}{1.853297in}}{\pgfqpoint{5.399452in}{1.859480in}}{\pgfqpoint{5.394894in}{1.864038in}}%
\pgfpathcurveto{\pgfqpoint{5.390336in}{1.868596in}}{\pgfqpoint{5.384153in}{1.871157in}}{\pgfqpoint{5.377707in}{1.871157in}}%
\pgfpathcurveto{\pgfqpoint{5.371261in}{1.871157in}}{\pgfqpoint{5.365079in}{1.868596in}}{\pgfqpoint{5.360521in}{1.864038in}}%
\pgfpathcurveto{\pgfqpoint{5.355963in}{1.859480in}}{\pgfqpoint{5.353402in}{1.853297in}}{\pgfqpoint{5.353402in}{1.846851in}}%
\pgfpathcurveto{\pgfqpoint{5.353402in}{1.840405in}}{\pgfqpoint{5.355963in}{1.834222in}}{\pgfqpoint{5.360521in}{1.829664in}}%
\pgfpathcurveto{\pgfqpoint{5.365079in}{1.825107in}}{\pgfqpoint{5.371261in}{1.822546in}}{\pgfqpoint{5.377707in}{1.822546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367313in}{1.432623in}}%
\pgfpathcurveto{\pgfqpoint{5.373759in}{1.432623in}}{\pgfqpoint{5.379942in}{1.435184in}}{\pgfqpoint{5.384500in}{1.439742in}}%
\pgfpathcurveto{\pgfqpoint{5.389058in}{1.444300in}}{\pgfqpoint{5.391619in}{1.450483in}}{\pgfqpoint{5.391619in}{1.456929in}}%
\pgfpathcurveto{\pgfqpoint{5.391619in}{1.463375in}}{\pgfqpoint{5.389058in}{1.469558in}}{\pgfqpoint{5.384500in}{1.474115in}}%
\pgfpathcurveto{\pgfqpoint{5.379942in}{1.478673in}}{\pgfqpoint{5.373759in}{1.481234in}}{\pgfqpoint{5.367313in}{1.481234in}}%
\pgfpathcurveto{\pgfqpoint{5.360867in}{1.481234in}}{\pgfqpoint{5.354684in}{1.478673in}}{\pgfqpoint{5.350126in}{1.474115in}}%
\pgfpathcurveto{\pgfqpoint{5.345568in}{1.469558in}}{\pgfqpoint{5.343007in}{1.463375in}}{\pgfqpoint{5.343007in}{1.456929in}}%
\pgfpathcurveto{\pgfqpoint{5.343007in}{1.450483in}}{\pgfqpoint{5.345568in}{1.444300in}}{\pgfqpoint{5.350126in}{1.439742in}}%
\pgfpathcurveto{\pgfqpoint{5.354684in}{1.435184in}}{\pgfqpoint{5.360867in}{1.432623in}}{\pgfqpoint{5.367313in}{1.432623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353012in}{1.439618in}}%
\pgfpathcurveto{\pgfqpoint{5.359458in}{1.439618in}}{\pgfqpoint{5.365641in}{1.442179in}}{\pgfqpoint{5.370199in}{1.446737in}}%
\pgfpathcurveto{\pgfqpoint{5.374757in}{1.451295in}}{\pgfqpoint{5.377318in}{1.457477in}}{\pgfqpoint{5.377318in}{1.463923in}}%
\pgfpathcurveto{\pgfqpoint{5.377318in}{1.470369in}}{\pgfqpoint{5.374757in}{1.476552in}}{\pgfqpoint{5.370199in}{1.481110in}}%
\pgfpathcurveto{\pgfqpoint{5.365641in}{1.485668in}}{\pgfqpoint{5.359458in}{1.488229in}}{\pgfqpoint{5.353012in}{1.488229in}}%
\pgfpathcurveto{\pgfqpoint{5.346566in}{1.488229in}}{\pgfqpoint{5.340383in}{1.485668in}}{\pgfqpoint{5.335825in}{1.481110in}}%
\pgfpathcurveto{\pgfqpoint{5.331267in}{1.476552in}}{\pgfqpoint{5.328706in}{1.470369in}}{\pgfqpoint{5.328706in}{1.463923in}}%
\pgfpathcurveto{\pgfqpoint{5.328706in}{1.457477in}}{\pgfqpoint{5.331267in}{1.451295in}}{\pgfqpoint{5.335825in}{1.446737in}}%
\pgfpathcurveto{\pgfqpoint{5.340383in}{1.442179in}}{\pgfqpoint{5.346566in}{1.439618in}}{\pgfqpoint{5.353012in}{1.439618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387026in}{1.610969in}}%
\pgfpathcurveto{\pgfqpoint{5.393472in}{1.610969in}}{\pgfqpoint{5.399655in}{1.613530in}}{\pgfqpoint{5.404213in}{1.618088in}}%
\pgfpathcurveto{\pgfqpoint{5.408771in}{1.622646in}}{\pgfqpoint{5.411331in}{1.628829in}}{\pgfqpoint{5.411331in}{1.635275in}}%
\pgfpathcurveto{\pgfqpoint{5.411331in}{1.641721in}}{\pgfqpoint{5.408771in}{1.647904in}}{\pgfqpoint{5.404213in}{1.652462in}}%
\pgfpathcurveto{\pgfqpoint{5.399655in}{1.657019in}}{\pgfqpoint{5.393472in}{1.659580in}}{\pgfqpoint{5.387026in}{1.659580in}}%
\pgfpathcurveto{\pgfqpoint{5.380580in}{1.659580in}}{\pgfqpoint{5.374397in}{1.657019in}}{\pgfqpoint{5.369839in}{1.652462in}}%
\pgfpathcurveto{\pgfqpoint{5.365281in}{1.647904in}}{\pgfqpoint{5.362720in}{1.641721in}}{\pgfqpoint{5.362720in}{1.635275in}}%
\pgfpathcurveto{\pgfqpoint{5.362720in}{1.628829in}}{\pgfqpoint{5.365281in}{1.622646in}}{\pgfqpoint{5.369839in}{1.618088in}}%
\pgfpathcurveto{\pgfqpoint{5.374397in}{1.613530in}}{\pgfqpoint{5.380580in}{1.610969in}}{\pgfqpoint{5.387026in}{1.610969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409640in}{1.563220in}}%
\pgfpathcurveto{\pgfqpoint{5.416086in}{1.563220in}}{\pgfqpoint{5.422269in}{1.565781in}}{\pgfqpoint{5.426827in}{1.570339in}}%
\pgfpathcurveto{\pgfqpoint{5.431385in}{1.574896in}}{\pgfqpoint{5.433946in}{1.581079in}}{\pgfqpoint{5.433946in}{1.587525in}}%
\pgfpathcurveto{\pgfqpoint{5.433946in}{1.593971in}}{\pgfqpoint{5.431385in}{1.600154in}}{\pgfqpoint{5.426827in}{1.604712in}}%
\pgfpathcurveto{\pgfqpoint{5.422269in}{1.609270in}}{\pgfqpoint{5.416086in}{1.611831in}}{\pgfqpoint{5.409640in}{1.611831in}}%
\pgfpathcurveto{\pgfqpoint{5.403195in}{1.611831in}}{\pgfqpoint{5.397012in}{1.609270in}}{\pgfqpoint{5.392454in}{1.604712in}}%
\pgfpathcurveto{\pgfqpoint{5.387896in}{1.600154in}}{\pgfqpoint{5.385335in}{1.593971in}}{\pgfqpoint{5.385335in}{1.587525in}}%
\pgfpathcurveto{\pgfqpoint{5.385335in}{1.581079in}}{\pgfqpoint{5.387896in}{1.574896in}}{\pgfqpoint{5.392454in}{1.570339in}}%
\pgfpathcurveto{\pgfqpoint{5.397012in}{1.565781in}}{\pgfqpoint{5.403195in}{1.563220in}}{\pgfqpoint{5.409640in}{1.563220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402880in}{1.473291in}}%
\pgfpathcurveto{\pgfqpoint{5.409326in}{1.473291in}}{\pgfqpoint{5.415509in}{1.475852in}}{\pgfqpoint{5.420067in}{1.480410in}}%
\pgfpathcurveto{\pgfqpoint{5.424625in}{1.484968in}}{\pgfqpoint{5.427185in}{1.491151in}}{\pgfqpoint{5.427185in}{1.497596in}}%
\pgfpathcurveto{\pgfqpoint{5.427185in}{1.504042in}}{\pgfqpoint{5.424625in}{1.510225in}}{\pgfqpoint{5.420067in}{1.514783in}}%
\pgfpathcurveto{\pgfqpoint{5.415509in}{1.519341in}}{\pgfqpoint{5.409326in}{1.521902in}}{\pgfqpoint{5.402880in}{1.521902in}}%
\pgfpathcurveto{\pgfqpoint{5.396434in}{1.521902in}}{\pgfqpoint{5.390251in}{1.519341in}}{\pgfqpoint{5.385693in}{1.514783in}}%
\pgfpathcurveto{\pgfqpoint{5.381135in}{1.510225in}}{\pgfqpoint{5.378574in}{1.504042in}}{\pgfqpoint{5.378574in}{1.497596in}}%
\pgfpathcurveto{\pgfqpoint{5.378574in}{1.491151in}}{\pgfqpoint{5.381135in}{1.484968in}}{\pgfqpoint{5.385693in}{1.480410in}}%
\pgfpathcurveto{\pgfqpoint{5.390251in}{1.475852in}}{\pgfqpoint{5.396434in}{1.473291in}}{\pgfqpoint{5.402880in}{1.473291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360047in}{1.446956in}}%
\pgfpathcurveto{\pgfqpoint{5.366493in}{1.446956in}}{\pgfqpoint{5.372676in}{1.449517in}}{\pgfqpoint{5.377234in}{1.454075in}}%
\pgfpathcurveto{\pgfqpoint{5.381792in}{1.458633in}}{\pgfqpoint{5.384353in}{1.464816in}}{\pgfqpoint{5.384353in}{1.471262in}}%
\pgfpathcurveto{\pgfqpoint{5.384353in}{1.477708in}}{\pgfqpoint{5.381792in}{1.483890in}}{\pgfqpoint{5.377234in}{1.488448in}}%
\pgfpathcurveto{\pgfqpoint{5.372676in}{1.493006in}}{\pgfqpoint{5.366493in}{1.495567in}}{\pgfqpoint{5.360047in}{1.495567in}}%
\pgfpathcurveto{\pgfqpoint{5.353601in}{1.495567in}}{\pgfqpoint{5.347419in}{1.493006in}}{\pgfqpoint{5.342861in}{1.488448in}}%
\pgfpathcurveto{\pgfqpoint{5.338303in}{1.483890in}}{\pgfqpoint{5.335742in}{1.477708in}}{\pgfqpoint{5.335742in}{1.471262in}}%
\pgfpathcurveto{\pgfqpoint{5.335742in}{1.464816in}}{\pgfqpoint{5.338303in}{1.458633in}}{\pgfqpoint{5.342861in}{1.454075in}}%
\pgfpathcurveto{\pgfqpoint{5.347419in}{1.449517in}}{\pgfqpoint{5.353601in}{1.446956in}}{\pgfqpoint{5.360047in}{1.446956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306416in}{1.497560in}}%
\pgfpathcurveto{\pgfqpoint{5.312861in}{1.497560in}}{\pgfqpoint{5.319044in}{1.500121in}}{\pgfqpoint{5.323602in}{1.504679in}}%
\pgfpathcurveto{\pgfqpoint{5.328160in}{1.509237in}}{\pgfqpoint{5.330721in}{1.515419in}}{\pgfqpoint{5.330721in}{1.521865in}}%
\pgfpathcurveto{\pgfqpoint{5.330721in}{1.528311in}}{\pgfqpoint{5.328160in}{1.534494in}}{\pgfqpoint{5.323602in}{1.539052in}}%
\pgfpathcurveto{\pgfqpoint{5.319044in}{1.543610in}}{\pgfqpoint{5.312861in}{1.546171in}}{\pgfqpoint{5.306416in}{1.546171in}}%
\pgfpathcurveto{\pgfqpoint{5.299970in}{1.546171in}}{\pgfqpoint{5.293787in}{1.543610in}}{\pgfqpoint{5.289229in}{1.539052in}}%
\pgfpathcurveto{\pgfqpoint{5.284671in}{1.534494in}}{\pgfqpoint{5.282110in}{1.528311in}}{\pgfqpoint{5.282110in}{1.521865in}}%
\pgfpathcurveto{\pgfqpoint{5.282110in}{1.515419in}}{\pgfqpoint{5.284671in}{1.509237in}}{\pgfqpoint{5.289229in}{1.504679in}}%
\pgfpathcurveto{\pgfqpoint{5.293787in}{1.500121in}}{\pgfqpoint{5.299970in}{1.497560in}}{\pgfqpoint{5.306416in}{1.497560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356132in}{1.524453in}}%
\pgfpathcurveto{\pgfqpoint{5.362578in}{1.524453in}}{\pgfqpoint{5.368761in}{1.527014in}}{\pgfqpoint{5.373319in}{1.531572in}}%
\pgfpathcurveto{\pgfqpoint{5.377877in}{1.536130in}}{\pgfqpoint{5.380438in}{1.542313in}}{\pgfqpoint{5.380438in}{1.548759in}}%
\pgfpathcurveto{\pgfqpoint{5.380438in}{1.555205in}}{\pgfqpoint{5.377877in}{1.561387in}}{\pgfqpoint{5.373319in}{1.565945in}}%
\pgfpathcurveto{\pgfqpoint{5.368761in}{1.570503in}}{\pgfqpoint{5.362578in}{1.573064in}}{\pgfqpoint{5.356132in}{1.573064in}}%
\pgfpathcurveto{\pgfqpoint{5.349687in}{1.573064in}}{\pgfqpoint{5.343504in}{1.570503in}}{\pgfqpoint{5.338946in}{1.565945in}}%
\pgfpathcurveto{\pgfqpoint{5.334388in}{1.561387in}}{\pgfqpoint{5.331827in}{1.555205in}}{\pgfqpoint{5.331827in}{1.548759in}}%
\pgfpathcurveto{\pgfqpoint{5.331827in}{1.542313in}}{\pgfqpoint{5.334388in}{1.536130in}}{\pgfqpoint{5.338946in}{1.531572in}}%
\pgfpathcurveto{\pgfqpoint{5.343504in}{1.527014in}}{\pgfqpoint{5.349687in}{1.524453in}}{\pgfqpoint{5.356132in}{1.524453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369852in}{1.613870in}}%
\pgfpathcurveto{\pgfqpoint{5.376298in}{1.613870in}}{\pgfqpoint{5.382480in}{1.616431in}}{\pgfqpoint{5.387038in}{1.620989in}}%
\pgfpathcurveto{\pgfqpoint{5.391596in}{1.625547in}}{\pgfqpoint{5.394157in}{1.631729in}}{\pgfqpoint{5.394157in}{1.638175in}}%
\pgfpathcurveto{\pgfqpoint{5.394157in}{1.644621in}}{\pgfqpoint{5.391596in}{1.650804in}}{\pgfqpoint{5.387038in}{1.655362in}}%
\pgfpathcurveto{\pgfqpoint{5.382480in}{1.659920in}}{\pgfqpoint{5.376298in}{1.662481in}}{\pgfqpoint{5.369852in}{1.662481in}}%
\pgfpathcurveto{\pgfqpoint{5.363406in}{1.662481in}}{\pgfqpoint{5.357223in}{1.659920in}}{\pgfqpoint{5.352665in}{1.655362in}}%
\pgfpathcurveto{\pgfqpoint{5.348107in}{1.650804in}}{\pgfqpoint{5.345546in}{1.644621in}}{\pgfqpoint{5.345546in}{1.638175in}}%
\pgfpathcurveto{\pgfqpoint{5.345546in}{1.631729in}}{\pgfqpoint{5.348107in}{1.625547in}}{\pgfqpoint{5.352665in}{1.620989in}}%
\pgfpathcurveto{\pgfqpoint{5.357223in}{1.616431in}}{\pgfqpoint{5.363406in}{1.613870in}}{\pgfqpoint{5.369852in}{1.613870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328721in}{1.450879in}}%
\pgfpathcurveto{\pgfqpoint{5.335167in}{1.450879in}}{\pgfqpoint{5.341349in}{1.453440in}}{\pgfqpoint{5.345907in}{1.457997in}}%
\pgfpathcurveto{\pgfqpoint{5.350465in}{1.462555in}}{\pgfqpoint{5.353026in}{1.468738in}}{\pgfqpoint{5.353026in}{1.475184in}}%
\pgfpathcurveto{\pgfqpoint{5.353026in}{1.481630in}}{\pgfqpoint{5.350465in}{1.487813in}}{\pgfqpoint{5.345907in}{1.492371in}}%
\pgfpathcurveto{\pgfqpoint{5.341349in}{1.496929in}}{\pgfqpoint{5.335167in}{1.499490in}}{\pgfqpoint{5.328721in}{1.499490in}}%
\pgfpathcurveto{\pgfqpoint{5.322275in}{1.499490in}}{\pgfqpoint{5.316092in}{1.496929in}}{\pgfqpoint{5.311534in}{1.492371in}}%
\pgfpathcurveto{\pgfqpoint{5.306976in}{1.487813in}}{\pgfqpoint{5.304415in}{1.481630in}}{\pgfqpoint{5.304415in}{1.475184in}}%
\pgfpathcurveto{\pgfqpoint{5.304415in}{1.468738in}}{\pgfqpoint{5.306976in}{1.462555in}}{\pgfqpoint{5.311534in}{1.457997in}}%
\pgfpathcurveto{\pgfqpoint{5.316092in}{1.453440in}}{\pgfqpoint{5.322275in}{1.450879in}}{\pgfqpoint{5.328721in}{1.450879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310909in}{1.586669in}}%
\pgfpathcurveto{\pgfqpoint{5.317355in}{1.586669in}}{\pgfqpoint{5.323538in}{1.589230in}}{\pgfqpoint{5.328095in}{1.593788in}}%
\pgfpathcurveto{\pgfqpoint{5.332653in}{1.598346in}}{\pgfqpoint{5.335214in}{1.604528in}}{\pgfqpoint{5.335214in}{1.610974in}}%
\pgfpathcurveto{\pgfqpoint{5.335214in}{1.617420in}}{\pgfqpoint{5.332653in}{1.623603in}}{\pgfqpoint{5.328095in}{1.628161in}}%
\pgfpathcurveto{\pgfqpoint{5.323538in}{1.632719in}}{\pgfqpoint{5.317355in}{1.635280in}}{\pgfqpoint{5.310909in}{1.635280in}}%
\pgfpathcurveto{\pgfqpoint{5.304463in}{1.635280in}}{\pgfqpoint{5.298280in}{1.632719in}}{\pgfqpoint{5.293722in}{1.628161in}}%
\pgfpathcurveto{\pgfqpoint{5.289164in}{1.623603in}}{\pgfqpoint{5.286603in}{1.617420in}}{\pgfqpoint{5.286603in}{1.610974in}}%
\pgfpathcurveto{\pgfqpoint{5.286603in}{1.604528in}}{\pgfqpoint{5.289164in}{1.598346in}}{\pgfqpoint{5.293722in}{1.593788in}}%
\pgfpathcurveto{\pgfqpoint{5.298280in}{1.589230in}}{\pgfqpoint{5.304463in}{1.586669in}}{\pgfqpoint{5.310909in}{1.586669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359381in}{1.585164in}}%
\pgfpathcurveto{\pgfqpoint{5.365827in}{1.585164in}}{\pgfqpoint{5.372010in}{1.587725in}}{\pgfqpoint{5.376568in}{1.592283in}}%
\pgfpathcurveto{\pgfqpoint{5.381126in}{1.596841in}}{\pgfqpoint{5.383687in}{1.603024in}}{\pgfqpoint{5.383687in}{1.609470in}}%
\pgfpathcurveto{\pgfqpoint{5.383687in}{1.615916in}}{\pgfqpoint{5.381126in}{1.622098in}}{\pgfqpoint{5.376568in}{1.626656in}}%
\pgfpathcurveto{\pgfqpoint{5.372010in}{1.631214in}}{\pgfqpoint{5.365827in}{1.633775in}}{\pgfqpoint{5.359381in}{1.633775in}}%
\pgfpathcurveto{\pgfqpoint{5.352935in}{1.633775in}}{\pgfqpoint{5.346753in}{1.631214in}}{\pgfqpoint{5.342195in}{1.626656in}}%
\pgfpathcurveto{\pgfqpoint{5.337637in}{1.622098in}}{\pgfqpoint{5.335076in}{1.615916in}}{\pgfqpoint{5.335076in}{1.609470in}}%
\pgfpathcurveto{\pgfqpoint{5.335076in}{1.603024in}}{\pgfqpoint{5.337637in}{1.596841in}}{\pgfqpoint{5.342195in}{1.592283in}}%
\pgfpathcurveto{\pgfqpoint{5.346753in}{1.587725in}}{\pgfqpoint{5.352935in}{1.585164in}}{\pgfqpoint{5.359381in}{1.585164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332107in}{1.576157in}}%
\pgfpathcurveto{\pgfqpoint{5.338553in}{1.576157in}}{\pgfqpoint{5.344736in}{1.578718in}}{\pgfqpoint{5.349294in}{1.583276in}}%
\pgfpathcurveto{\pgfqpoint{5.353852in}{1.587834in}}{\pgfqpoint{5.356413in}{1.594016in}}{\pgfqpoint{5.356413in}{1.600462in}}%
\pgfpathcurveto{\pgfqpoint{5.356413in}{1.606908in}}{\pgfqpoint{5.353852in}{1.613091in}}{\pgfqpoint{5.349294in}{1.617649in}}%
\pgfpathcurveto{\pgfqpoint{5.344736in}{1.622207in}}{\pgfqpoint{5.338553in}{1.624768in}}{\pgfqpoint{5.332107in}{1.624768in}}%
\pgfpathcurveto{\pgfqpoint{5.325661in}{1.624768in}}{\pgfqpoint{5.319479in}{1.622207in}}{\pgfqpoint{5.314921in}{1.617649in}}%
\pgfpathcurveto{\pgfqpoint{5.310363in}{1.613091in}}{\pgfqpoint{5.307802in}{1.606908in}}{\pgfqpoint{5.307802in}{1.600462in}}%
\pgfpathcurveto{\pgfqpoint{5.307802in}{1.594016in}}{\pgfqpoint{5.310363in}{1.587834in}}{\pgfqpoint{5.314921in}{1.583276in}}%
\pgfpathcurveto{\pgfqpoint{5.319479in}{1.578718in}}{\pgfqpoint{5.325661in}{1.576157in}}{\pgfqpoint{5.332107in}{1.576157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337557in}{1.668745in}}%
\pgfpathcurveto{\pgfqpoint{5.344003in}{1.668745in}}{\pgfqpoint{5.350186in}{1.671306in}}{\pgfqpoint{5.354744in}{1.675864in}}%
\pgfpathcurveto{\pgfqpoint{5.359302in}{1.680422in}}{\pgfqpoint{5.361863in}{1.686604in}}{\pgfqpoint{5.361863in}{1.693050in}}%
\pgfpathcurveto{\pgfqpoint{5.361863in}{1.699496in}}{\pgfqpoint{5.359302in}{1.705679in}}{\pgfqpoint{5.354744in}{1.710237in}}%
\pgfpathcurveto{\pgfqpoint{5.350186in}{1.714795in}}{\pgfqpoint{5.344003in}{1.717356in}}{\pgfqpoint{5.337557in}{1.717356in}}%
\pgfpathcurveto{\pgfqpoint{5.331111in}{1.717356in}}{\pgfqpoint{5.324928in}{1.714795in}}{\pgfqpoint{5.320371in}{1.710237in}}%
\pgfpathcurveto{\pgfqpoint{5.315813in}{1.705679in}}{\pgfqpoint{5.313252in}{1.699496in}}{\pgfqpoint{5.313252in}{1.693050in}}%
\pgfpathcurveto{\pgfqpoint{5.313252in}{1.686604in}}{\pgfqpoint{5.315813in}{1.680422in}}{\pgfqpoint{5.320371in}{1.675864in}}%
\pgfpathcurveto{\pgfqpoint{5.324928in}{1.671306in}}{\pgfqpoint{5.331111in}{1.668745in}}{\pgfqpoint{5.337557in}{1.668745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338122in}{1.458687in}}%
\pgfpathcurveto{\pgfqpoint{5.344568in}{1.458687in}}{\pgfqpoint{5.350751in}{1.461248in}}{\pgfqpoint{5.355309in}{1.465806in}}%
\pgfpathcurveto{\pgfqpoint{5.359866in}{1.470364in}}{\pgfqpoint{5.362427in}{1.476547in}}{\pgfqpoint{5.362427in}{1.482992in}}%
\pgfpathcurveto{\pgfqpoint{5.362427in}{1.489438in}}{\pgfqpoint{5.359866in}{1.495621in}}{\pgfqpoint{5.355309in}{1.500179in}}%
\pgfpathcurveto{\pgfqpoint{5.350751in}{1.504737in}}{\pgfqpoint{5.344568in}{1.507298in}}{\pgfqpoint{5.338122in}{1.507298in}}%
\pgfpathcurveto{\pgfqpoint{5.331676in}{1.507298in}}{\pgfqpoint{5.325493in}{1.504737in}}{\pgfqpoint{5.320935in}{1.500179in}}%
\pgfpathcurveto{\pgfqpoint{5.316377in}{1.495621in}}{\pgfqpoint{5.313816in}{1.489438in}}{\pgfqpoint{5.313816in}{1.482992in}}%
\pgfpathcurveto{\pgfqpoint{5.313816in}{1.476547in}}{\pgfqpoint{5.316377in}{1.470364in}}{\pgfqpoint{5.320935in}{1.465806in}}%
\pgfpathcurveto{\pgfqpoint{5.325493in}{1.461248in}}{\pgfqpoint{5.331676in}{1.458687in}}{\pgfqpoint{5.338122in}{1.458687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404599in}{2.992485in}}%
\pgfpathcurveto{\pgfqpoint{5.411045in}{2.992485in}}{\pgfqpoint{5.417228in}{2.995046in}}{\pgfqpoint{5.421785in}{2.999604in}}%
\pgfpathcurveto{\pgfqpoint{5.426343in}{3.004162in}}{\pgfqpoint{5.428904in}{3.010345in}}{\pgfqpoint{5.428904in}{3.016791in}}%
\pgfpathcurveto{\pgfqpoint{5.428904in}{3.023237in}}{\pgfqpoint{5.426343in}{3.029420in}}{\pgfqpoint{5.421785in}{3.033978in}}%
\pgfpathcurveto{\pgfqpoint{5.417228in}{3.038536in}}{\pgfqpoint{5.411045in}{3.041096in}}{\pgfqpoint{5.404599in}{3.041096in}}%
\pgfpathcurveto{\pgfqpoint{5.398153in}{3.041096in}}{\pgfqpoint{5.391970in}{3.038536in}}{\pgfqpoint{5.387412in}{3.033978in}}%
\pgfpathcurveto{\pgfqpoint{5.382854in}{3.029420in}}{\pgfqpoint{5.380293in}{3.023237in}}{\pgfqpoint{5.380293in}{3.016791in}}%
\pgfpathcurveto{\pgfqpoint{5.380293in}{3.010345in}}{\pgfqpoint{5.382854in}{3.004162in}}{\pgfqpoint{5.387412in}{2.999604in}}%
\pgfpathcurveto{\pgfqpoint{5.391970in}{2.995046in}}{\pgfqpoint{5.398153in}{2.992485in}}{\pgfqpoint{5.404599in}{2.992485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327199in}{1.560208in}}%
\pgfpathcurveto{\pgfqpoint{5.333645in}{1.560208in}}{\pgfqpoint{5.339828in}{1.562769in}}{\pgfqpoint{5.344386in}{1.567327in}}%
\pgfpathcurveto{\pgfqpoint{5.348944in}{1.571885in}}{\pgfqpoint{5.351505in}{1.578068in}}{\pgfqpoint{5.351505in}{1.584514in}}%
\pgfpathcurveto{\pgfqpoint{5.351505in}{1.590959in}}{\pgfqpoint{5.348944in}{1.597142in}}{\pgfqpoint{5.344386in}{1.601700in}}%
\pgfpathcurveto{\pgfqpoint{5.339828in}{1.606258in}}{\pgfqpoint{5.333645in}{1.608819in}}{\pgfqpoint{5.327199in}{1.608819in}}%
\pgfpathcurveto{\pgfqpoint{5.320753in}{1.608819in}}{\pgfqpoint{5.314571in}{1.606258in}}{\pgfqpoint{5.310013in}{1.601700in}}%
\pgfpathcurveto{\pgfqpoint{5.305455in}{1.597142in}}{\pgfqpoint{5.302894in}{1.590959in}}{\pgfqpoint{5.302894in}{1.584514in}}%
\pgfpathcurveto{\pgfqpoint{5.302894in}{1.578068in}}{\pgfqpoint{5.305455in}{1.571885in}}{\pgfqpoint{5.310013in}{1.567327in}}%
\pgfpathcurveto{\pgfqpoint{5.314571in}{1.562769in}}{\pgfqpoint{5.320753in}{1.560208in}}{\pgfqpoint{5.327199in}{1.560208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394255in}{1.526082in}}%
\pgfpathcurveto{\pgfqpoint{5.400701in}{1.526082in}}{\pgfqpoint{5.406884in}{1.528643in}}{\pgfqpoint{5.411442in}{1.533201in}}%
\pgfpathcurveto{\pgfqpoint{5.416000in}{1.537759in}}{\pgfqpoint{5.418561in}{1.543941in}}{\pgfqpoint{5.418561in}{1.550387in}}%
\pgfpathcurveto{\pgfqpoint{5.418561in}{1.556833in}}{\pgfqpoint{5.416000in}{1.563016in}}{\pgfqpoint{5.411442in}{1.567574in}}%
\pgfpathcurveto{\pgfqpoint{5.406884in}{1.572132in}}{\pgfqpoint{5.400701in}{1.574693in}}{\pgfqpoint{5.394255in}{1.574693in}}%
\pgfpathcurveto{\pgfqpoint{5.387809in}{1.574693in}}{\pgfqpoint{5.381627in}{1.572132in}}{\pgfqpoint{5.377069in}{1.567574in}}%
\pgfpathcurveto{\pgfqpoint{5.372511in}{1.563016in}}{\pgfqpoint{5.369950in}{1.556833in}}{\pgfqpoint{5.369950in}{1.550387in}}%
\pgfpathcurveto{\pgfqpoint{5.369950in}{1.543941in}}{\pgfqpoint{5.372511in}{1.537759in}}{\pgfqpoint{5.377069in}{1.533201in}}%
\pgfpathcurveto{\pgfqpoint{5.381627in}{1.528643in}}{\pgfqpoint{5.387809in}{1.526082in}}{\pgfqpoint{5.394255in}{1.526082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394324in}{1.713835in}}%
\pgfpathcurveto{\pgfqpoint{5.400769in}{1.713835in}}{\pgfqpoint{5.406952in}{1.716396in}}{\pgfqpoint{5.411510in}{1.720954in}}%
\pgfpathcurveto{\pgfqpoint{5.416068in}{1.725512in}}{\pgfqpoint{5.418629in}{1.731695in}}{\pgfqpoint{5.418629in}{1.738141in}}%
\pgfpathcurveto{\pgfqpoint{5.418629in}{1.744587in}}{\pgfqpoint{5.416068in}{1.750769in}}{\pgfqpoint{5.411510in}{1.755327in}}%
\pgfpathcurveto{\pgfqpoint{5.406952in}{1.759885in}}{\pgfqpoint{5.400769in}{1.762446in}}{\pgfqpoint{5.394324in}{1.762446in}}%
\pgfpathcurveto{\pgfqpoint{5.387878in}{1.762446in}}{\pgfqpoint{5.381695in}{1.759885in}}{\pgfqpoint{5.377137in}{1.755327in}}%
\pgfpathcurveto{\pgfqpoint{5.372579in}{1.750769in}}{\pgfqpoint{5.370018in}{1.744587in}}{\pgfqpoint{5.370018in}{1.738141in}}%
\pgfpathcurveto{\pgfqpoint{5.370018in}{1.731695in}}{\pgfqpoint{5.372579in}{1.725512in}}{\pgfqpoint{5.377137in}{1.720954in}}%
\pgfpathcurveto{\pgfqpoint{5.381695in}{1.716396in}}{\pgfqpoint{5.387878in}{1.713835in}}{\pgfqpoint{5.394324in}{1.713835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321153in}{1.510833in}}%
\pgfpathcurveto{\pgfqpoint{5.327599in}{1.510833in}}{\pgfqpoint{5.333781in}{1.513394in}}{\pgfqpoint{5.338339in}{1.517952in}}%
\pgfpathcurveto{\pgfqpoint{5.342897in}{1.522510in}}{\pgfqpoint{5.345458in}{1.528693in}}{\pgfqpoint{5.345458in}{1.535138in}}%
\pgfpathcurveto{\pgfqpoint{5.345458in}{1.541584in}}{\pgfqpoint{5.342897in}{1.547767in}}{\pgfqpoint{5.338339in}{1.552325in}}%
\pgfpathcurveto{\pgfqpoint{5.333781in}{1.556883in}}{\pgfqpoint{5.327599in}{1.559444in}}{\pgfqpoint{5.321153in}{1.559444in}}%
\pgfpathcurveto{\pgfqpoint{5.314707in}{1.559444in}}{\pgfqpoint{5.308524in}{1.556883in}}{\pgfqpoint{5.303966in}{1.552325in}}%
\pgfpathcurveto{\pgfqpoint{5.299408in}{1.547767in}}{\pgfqpoint{5.296847in}{1.541584in}}{\pgfqpoint{5.296847in}{1.535138in}}%
\pgfpathcurveto{\pgfqpoint{5.296847in}{1.528693in}}{\pgfqpoint{5.299408in}{1.522510in}}{\pgfqpoint{5.303966in}{1.517952in}}%
\pgfpathcurveto{\pgfqpoint{5.308524in}{1.513394in}}{\pgfqpoint{5.314707in}{1.510833in}}{\pgfqpoint{5.321153in}{1.510833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305151in}{1.715785in}}%
\pgfpathcurveto{\pgfqpoint{5.311597in}{1.715785in}}{\pgfqpoint{5.317779in}{1.718346in}}{\pgfqpoint{5.322337in}{1.722904in}}%
\pgfpathcurveto{\pgfqpoint{5.326895in}{1.727462in}}{\pgfqpoint{5.329456in}{1.733645in}}{\pgfqpoint{5.329456in}{1.740091in}}%
\pgfpathcurveto{\pgfqpoint{5.329456in}{1.746537in}}{\pgfqpoint{5.326895in}{1.752719in}}{\pgfqpoint{5.322337in}{1.757277in}}%
\pgfpathcurveto{\pgfqpoint{5.317779in}{1.761835in}}{\pgfqpoint{5.311597in}{1.764396in}}{\pgfqpoint{5.305151in}{1.764396in}}%
\pgfpathcurveto{\pgfqpoint{5.298705in}{1.764396in}}{\pgfqpoint{5.292522in}{1.761835in}}{\pgfqpoint{5.287964in}{1.757277in}}%
\pgfpathcurveto{\pgfqpoint{5.283406in}{1.752719in}}{\pgfqpoint{5.280845in}{1.746537in}}{\pgfqpoint{5.280845in}{1.740091in}}%
\pgfpathcurveto{\pgfqpoint{5.280845in}{1.733645in}}{\pgfqpoint{5.283406in}{1.727462in}}{\pgfqpoint{5.287964in}{1.722904in}}%
\pgfpathcurveto{\pgfqpoint{5.292522in}{1.718346in}}{\pgfqpoint{5.298705in}{1.715785in}}{\pgfqpoint{5.305151in}{1.715785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339236in}{1.553670in}}%
\pgfpathcurveto{\pgfqpoint{5.345682in}{1.553670in}}{\pgfqpoint{5.351865in}{1.556231in}}{\pgfqpoint{5.356423in}{1.560789in}}%
\pgfpathcurveto{\pgfqpoint{5.360981in}{1.565347in}}{\pgfqpoint{5.363542in}{1.571529in}}{\pgfqpoint{5.363542in}{1.577975in}}%
\pgfpathcurveto{\pgfqpoint{5.363542in}{1.584421in}}{\pgfqpoint{5.360981in}{1.590604in}}{\pgfqpoint{5.356423in}{1.595162in}}%
\pgfpathcurveto{\pgfqpoint{5.351865in}{1.599720in}}{\pgfqpoint{5.345682in}{1.602281in}}{\pgfqpoint{5.339236in}{1.602281in}}%
\pgfpathcurveto{\pgfqpoint{5.332790in}{1.602281in}}{\pgfqpoint{5.326607in}{1.599720in}}{\pgfqpoint{5.322049in}{1.595162in}}%
\pgfpathcurveto{\pgfqpoint{5.317491in}{1.590604in}}{\pgfqpoint{5.314930in}{1.584421in}}{\pgfqpoint{5.314930in}{1.577975in}}%
\pgfpathcurveto{\pgfqpoint{5.314930in}{1.571529in}}{\pgfqpoint{5.317491in}{1.565347in}}{\pgfqpoint{5.322049in}{1.560789in}}%
\pgfpathcurveto{\pgfqpoint{5.326607in}{1.556231in}}{\pgfqpoint{5.332790in}{1.553670in}}{\pgfqpoint{5.339236in}{1.553670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331760in}{1.633307in}}%
\pgfpathcurveto{\pgfqpoint{5.338206in}{1.633307in}}{\pgfqpoint{5.344389in}{1.635868in}}{\pgfqpoint{5.348947in}{1.640425in}}%
\pgfpathcurveto{\pgfqpoint{5.353505in}{1.644983in}}{\pgfqpoint{5.356066in}{1.651166in}}{\pgfqpoint{5.356066in}{1.657612in}}%
\pgfpathcurveto{\pgfqpoint{5.356066in}{1.664058in}}{\pgfqpoint{5.353505in}{1.670241in}}{\pgfqpoint{5.348947in}{1.674799in}}%
\pgfpathcurveto{\pgfqpoint{5.344389in}{1.679357in}}{\pgfqpoint{5.338206in}{1.681918in}}{\pgfqpoint{5.331760in}{1.681918in}}%
\pgfpathcurveto{\pgfqpoint{5.325315in}{1.681918in}}{\pgfqpoint{5.319132in}{1.679357in}}{\pgfqpoint{5.314574in}{1.674799in}}%
\pgfpathcurveto{\pgfqpoint{5.310016in}{1.670241in}}{\pgfqpoint{5.307455in}{1.664058in}}{\pgfqpoint{5.307455in}{1.657612in}}%
\pgfpathcurveto{\pgfqpoint{5.307455in}{1.651166in}}{\pgfqpoint{5.310016in}{1.644983in}}{\pgfqpoint{5.314574in}{1.640425in}}%
\pgfpathcurveto{\pgfqpoint{5.319132in}{1.635868in}}{\pgfqpoint{5.325315in}{1.633307in}}{\pgfqpoint{5.331760in}{1.633307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322624in}{1.525579in}}%
\pgfpathcurveto{\pgfqpoint{5.329070in}{1.525579in}}{\pgfqpoint{5.335253in}{1.528140in}}{\pgfqpoint{5.339811in}{1.532698in}}%
\pgfpathcurveto{\pgfqpoint{5.344369in}{1.537256in}}{\pgfqpoint{5.346930in}{1.543439in}}{\pgfqpoint{5.346930in}{1.549885in}}%
\pgfpathcurveto{\pgfqpoint{5.346930in}{1.556330in}}{\pgfqpoint{5.344369in}{1.562513in}}{\pgfqpoint{5.339811in}{1.567071in}}%
\pgfpathcurveto{\pgfqpoint{5.335253in}{1.571629in}}{\pgfqpoint{5.329070in}{1.574190in}}{\pgfqpoint{5.322624in}{1.574190in}}%
\pgfpathcurveto{\pgfqpoint{5.316178in}{1.574190in}}{\pgfqpoint{5.309995in}{1.571629in}}{\pgfqpoint{5.305437in}{1.567071in}}%
\pgfpathcurveto{\pgfqpoint{5.300879in}{1.562513in}}{\pgfqpoint{5.298318in}{1.556330in}}{\pgfqpoint{5.298318in}{1.549885in}}%
\pgfpathcurveto{\pgfqpoint{5.298318in}{1.543439in}}{\pgfqpoint{5.300879in}{1.537256in}}{\pgfqpoint{5.305437in}{1.532698in}}%
\pgfpathcurveto{\pgfqpoint{5.309995in}{1.528140in}}{\pgfqpoint{5.316178in}{1.525579in}}{\pgfqpoint{5.322624in}{1.525579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343462in}{1.499280in}}%
\pgfpathcurveto{\pgfqpoint{5.349908in}{1.499280in}}{\pgfqpoint{5.356090in}{1.501841in}}{\pgfqpoint{5.360648in}{1.506399in}}%
\pgfpathcurveto{\pgfqpoint{5.365206in}{1.510957in}}{\pgfqpoint{5.367767in}{1.517140in}}{\pgfqpoint{5.367767in}{1.523585in}}%
\pgfpathcurveto{\pgfqpoint{5.367767in}{1.530031in}}{\pgfqpoint{5.365206in}{1.536214in}}{\pgfqpoint{5.360648in}{1.540772in}}%
\pgfpathcurveto{\pgfqpoint{5.356090in}{1.545330in}}{\pgfqpoint{5.349908in}{1.547891in}}{\pgfqpoint{5.343462in}{1.547891in}}%
\pgfpathcurveto{\pgfqpoint{5.337016in}{1.547891in}}{\pgfqpoint{5.330833in}{1.545330in}}{\pgfqpoint{5.326275in}{1.540772in}}%
\pgfpathcurveto{\pgfqpoint{5.321717in}{1.536214in}}{\pgfqpoint{5.319156in}{1.530031in}}{\pgfqpoint{5.319156in}{1.523585in}}%
\pgfpathcurveto{\pgfqpoint{5.319156in}{1.517140in}}{\pgfqpoint{5.321717in}{1.510957in}}{\pgfqpoint{5.326275in}{1.506399in}}%
\pgfpathcurveto{\pgfqpoint{5.330833in}{1.501841in}}{\pgfqpoint{5.337016in}{1.499280in}}{\pgfqpoint{5.343462in}{1.499280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364757in}{1.458536in}}%
\pgfpathcurveto{\pgfqpoint{5.371203in}{1.458536in}}{\pgfqpoint{5.377386in}{1.461097in}}{\pgfqpoint{5.381944in}{1.465655in}}%
\pgfpathcurveto{\pgfqpoint{5.386502in}{1.470213in}}{\pgfqpoint{5.389063in}{1.476396in}}{\pgfqpoint{5.389063in}{1.482842in}}%
\pgfpathcurveto{\pgfqpoint{5.389063in}{1.489288in}}{\pgfqpoint{5.386502in}{1.495470in}}{\pgfqpoint{5.381944in}{1.500028in}}%
\pgfpathcurveto{\pgfqpoint{5.377386in}{1.504586in}}{\pgfqpoint{5.371203in}{1.507147in}}{\pgfqpoint{5.364757in}{1.507147in}}%
\pgfpathcurveto{\pgfqpoint{5.358311in}{1.507147in}}{\pgfqpoint{5.352129in}{1.504586in}}{\pgfqpoint{5.347571in}{1.500028in}}%
\pgfpathcurveto{\pgfqpoint{5.343013in}{1.495470in}}{\pgfqpoint{5.340452in}{1.489288in}}{\pgfqpoint{5.340452in}{1.482842in}}%
\pgfpathcurveto{\pgfqpoint{5.340452in}{1.476396in}}{\pgfqpoint{5.343013in}{1.470213in}}{\pgfqpoint{5.347571in}{1.465655in}}%
\pgfpathcurveto{\pgfqpoint{5.352129in}{1.461097in}}{\pgfqpoint{5.358311in}{1.458536in}}{\pgfqpoint{5.364757in}{1.458536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374224in}{2.399408in}}%
\pgfpathcurveto{\pgfqpoint{5.380670in}{2.399408in}}{\pgfqpoint{5.386853in}{2.401969in}}{\pgfqpoint{5.391411in}{2.406527in}}%
\pgfpathcurveto{\pgfqpoint{5.395969in}{2.411085in}}{\pgfqpoint{5.398530in}{2.417268in}}{\pgfqpoint{5.398530in}{2.423714in}}%
\pgfpathcurveto{\pgfqpoint{5.398530in}{2.430160in}}{\pgfqpoint{5.395969in}{2.436342in}}{\pgfqpoint{5.391411in}{2.440900in}}%
\pgfpathcurveto{\pgfqpoint{5.386853in}{2.445458in}}{\pgfqpoint{5.380670in}{2.448019in}}{\pgfqpoint{5.374224in}{2.448019in}}%
\pgfpathcurveto{\pgfqpoint{5.367778in}{2.448019in}}{\pgfqpoint{5.361596in}{2.445458in}}{\pgfqpoint{5.357038in}{2.440900in}}%
\pgfpathcurveto{\pgfqpoint{5.352480in}{2.436342in}}{\pgfqpoint{5.349919in}{2.430160in}}{\pgfqpoint{5.349919in}{2.423714in}}%
\pgfpathcurveto{\pgfqpoint{5.349919in}{2.417268in}}{\pgfqpoint{5.352480in}{2.411085in}}{\pgfqpoint{5.357038in}{2.406527in}}%
\pgfpathcurveto{\pgfqpoint{5.361596in}{2.401969in}}{\pgfqpoint{5.367778in}{2.399408in}}{\pgfqpoint{5.374224in}{2.399408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319702in}{1.654897in}}%
\pgfpathcurveto{\pgfqpoint{5.326148in}{1.654897in}}{\pgfqpoint{5.332331in}{1.657458in}}{\pgfqpoint{5.336889in}{1.662016in}}%
\pgfpathcurveto{\pgfqpoint{5.341447in}{1.666574in}}{\pgfqpoint{5.344008in}{1.672757in}}{\pgfqpoint{5.344008in}{1.679203in}}%
\pgfpathcurveto{\pgfqpoint{5.344008in}{1.685649in}}{\pgfqpoint{5.341447in}{1.691831in}}{\pgfqpoint{5.336889in}{1.696389in}}%
\pgfpathcurveto{\pgfqpoint{5.332331in}{1.700947in}}{\pgfqpoint{5.326148in}{1.703508in}}{\pgfqpoint{5.319702in}{1.703508in}}%
\pgfpathcurveto{\pgfqpoint{5.313256in}{1.703508in}}{\pgfqpoint{5.307074in}{1.700947in}}{\pgfqpoint{5.302516in}{1.696389in}}%
\pgfpathcurveto{\pgfqpoint{5.297958in}{1.691831in}}{\pgfqpoint{5.295397in}{1.685649in}}{\pgfqpoint{5.295397in}{1.679203in}}%
\pgfpathcurveto{\pgfqpoint{5.295397in}{1.672757in}}{\pgfqpoint{5.297958in}{1.666574in}}{\pgfqpoint{5.302516in}{1.662016in}}%
\pgfpathcurveto{\pgfqpoint{5.307074in}{1.657458in}}{\pgfqpoint{5.313256in}{1.654897in}}{\pgfqpoint{5.319702in}{1.654897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329902in}{1.839072in}}%
\pgfpathcurveto{\pgfqpoint{5.336348in}{1.839072in}}{\pgfqpoint{5.342531in}{1.841633in}}{\pgfqpoint{5.347089in}{1.846191in}}%
\pgfpathcurveto{\pgfqpoint{5.351647in}{1.850749in}}{\pgfqpoint{5.354208in}{1.856932in}}{\pgfqpoint{5.354208in}{1.863377in}}%
\pgfpathcurveto{\pgfqpoint{5.354208in}{1.869823in}}{\pgfqpoint{5.351647in}{1.876006in}}{\pgfqpoint{5.347089in}{1.880564in}}%
\pgfpathcurveto{\pgfqpoint{5.342531in}{1.885122in}}{\pgfqpoint{5.336348in}{1.887683in}}{\pgfqpoint{5.329902in}{1.887683in}}%
\pgfpathcurveto{\pgfqpoint{5.323456in}{1.887683in}}{\pgfqpoint{5.317274in}{1.885122in}}{\pgfqpoint{5.312716in}{1.880564in}}%
\pgfpathcurveto{\pgfqpoint{5.308158in}{1.876006in}}{\pgfqpoint{5.305597in}{1.869823in}}{\pgfqpoint{5.305597in}{1.863377in}}%
\pgfpathcurveto{\pgfqpoint{5.305597in}{1.856932in}}{\pgfqpoint{5.308158in}{1.850749in}}{\pgfqpoint{5.312716in}{1.846191in}}%
\pgfpathcurveto{\pgfqpoint{5.317274in}{1.841633in}}{\pgfqpoint{5.323456in}{1.839072in}}{\pgfqpoint{5.329902in}{1.839072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329297in}{1.531208in}}%
\pgfpathcurveto{\pgfqpoint{5.335743in}{1.531208in}}{\pgfqpoint{5.341926in}{1.533769in}}{\pgfqpoint{5.346484in}{1.538327in}}%
\pgfpathcurveto{\pgfqpoint{5.351041in}{1.542885in}}{\pgfqpoint{5.353602in}{1.549067in}}{\pgfqpoint{5.353602in}{1.555513in}}%
\pgfpathcurveto{\pgfqpoint{5.353602in}{1.561959in}}{\pgfqpoint{5.351041in}{1.568142in}}{\pgfqpoint{5.346484in}{1.572700in}}%
\pgfpathcurveto{\pgfqpoint{5.341926in}{1.577258in}}{\pgfqpoint{5.335743in}{1.579819in}}{\pgfqpoint{5.329297in}{1.579819in}}%
\pgfpathcurveto{\pgfqpoint{5.322851in}{1.579819in}}{\pgfqpoint{5.316668in}{1.577258in}}{\pgfqpoint{5.312110in}{1.572700in}}%
\pgfpathcurveto{\pgfqpoint{5.307552in}{1.568142in}}{\pgfqpoint{5.304991in}{1.561959in}}{\pgfqpoint{5.304991in}{1.555513in}}%
\pgfpathcurveto{\pgfqpoint{5.304991in}{1.549067in}}{\pgfqpoint{5.307552in}{1.542885in}}{\pgfqpoint{5.312110in}{1.538327in}}%
\pgfpathcurveto{\pgfqpoint{5.316668in}{1.533769in}}{\pgfqpoint{5.322851in}{1.531208in}}{\pgfqpoint{5.329297in}{1.531208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335533in}{1.636120in}}%
\pgfpathcurveto{\pgfqpoint{5.341979in}{1.636120in}}{\pgfqpoint{5.348162in}{1.638681in}}{\pgfqpoint{5.352720in}{1.643239in}}%
\pgfpathcurveto{\pgfqpoint{5.357278in}{1.647797in}}{\pgfqpoint{5.359839in}{1.653979in}}{\pgfqpoint{5.359839in}{1.660425in}}%
\pgfpathcurveto{\pgfqpoint{5.359839in}{1.666871in}}{\pgfqpoint{5.357278in}{1.673054in}}{\pgfqpoint{5.352720in}{1.677612in}}%
\pgfpathcurveto{\pgfqpoint{5.348162in}{1.682170in}}{\pgfqpoint{5.341979in}{1.684731in}}{\pgfqpoint{5.335533in}{1.684731in}}%
\pgfpathcurveto{\pgfqpoint{5.329088in}{1.684731in}}{\pgfqpoint{5.322905in}{1.682170in}}{\pgfqpoint{5.318347in}{1.677612in}}%
\pgfpathcurveto{\pgfqpoint{5.313789in}{1.673054in}}{\pgfqpoint{5.311228in}{1.666871in}}{\pgfqpoint{5.311228in}{1.660425in}}%
\pgfpathcurveto{\pgfqpoint{5.311228in}{1.653979in}}{\pgfqpoint{5.313789in}{1.647797in}}{\pgfqpoint{5.318347in}{1.643239in}}%
\pgfpathcurveto{\pgfqpoint{5.322905in}{1.638681in}}{\pgfqpoint{5.329088in}{1.636120in}}{\pgfqpoint{5.335533in}{1.636120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345712in}{1.610224in}}%
\pgfpathcurveto{\pgfqpoint{5.352158in}{1.610224in}}{\pgfqpoint{5.358341in}{1.612785in}}{\pgfqpoint{5.362899in}{1.617343in}}%
\pgfpathcurveto{\pgfqpoint{5.367457in}{1.621901in}}{\pgfqpoint{5.370018in}{1.628084in}}{\pgfqpoint{5.370018in}{1.634530in}}%
\pgfpathcurveto{\pgfqpoint{5.370018in}{1.640975in}}{\pgfqpoint{5.367457in}{1.647158in}}{\pgfqpoint{5.362899in}{1.651716in}}%
\pgfpathcurveto{\pgfqpoint{5.358341in}{1.656274in}}{\pgfqpoint{5.352158in}{1.658835in}}{\pgfqpoint{5.345712in}{1.658835in}}%
\pgfpathcurveto{\pgfqpoint{5.339266in}{1.658835in}}{\pgfqpoint{5.333083in}{1.656274in}}{\pgfqpoint{5.328525in}{1.651716in}}%
\pgfpathcurveto{\pgfqpoint{5.323967in}{1.647158in}}{\pgfqpoint{5.321406in}{1.640975in}}{\pgfqpoint{5.321406in}{1.634530in}}%
\pgfpathcurveto{\pgfqpoint{5.321406in}{1.628084in}}{\pgfqpoint{5.323967in}{1.621901in}}{\pgfqpoint{5.328525in}{1.617343in}}%
\pgfpathcurveto{\pgfqpoint{5.333083in}{1.612785in}}{\pgfqpoint{5.339266in}{1.610224in}}{\pgfqpoint{5.345712in}{1.610224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408408in}{1.704356in}}%
\pgfpathcurveto{\pgfqpoint{5.414854in}{1.704356in}}{\pgfqpoint{5.421036in}{1.706917in}}{\pgfqpoint{5.425594in}{1.711475in}}%
\pgfpathcurveto{\pgfqpoint{5.430152in}{1.716033in}}{\pgfqpoint{5.432713in}{1.722216in}}{\pgfqpoint{5.432713in}{1.728662in}}%
\pgfpathcurveto{\pgfqpoint{5.432713in}{1.735108in}}{\pgfqpoint{5.430152in}{1.741290in}}{\pgfqpoint{5.425594in}{1.745848in}}%
\pgfpathcurveto{\pgfqpoint{5.421036in}{1.750406in}}{\pgfqpoint{5.414854in}{1.752967in}}{\pgfqpoint{5.408408in}{1.752967in}}%
\pgfpathcurveto{\pgfqpoint{5.401962in}{1.752967in}}{\pgfqpoint{5.395779in}{1.750406in}}{\pgfqpoint{5.391221in}{1.745848in}}%
\pgfpathcurveto{\pgfqpoint{5.386663in}{1.741290in}}{\pgfqpoint{5.384102in}{1.735108in}}{\pgfqpoint{5.384102in}{1.728662in}}%
\pgfpathcurveto{\pgfqpoint{5.384102in}{1.722216in}}{\pgfqpoint{5.386663in}{1.716033in}}{\pgfqpoint{5.391221in}{1.711475in}}%
\pgfpathcurveto{\pgfqpoint{5.395779in}{1.706917in}}{\pgfqpoint{5.401962in}{1.704356in}}{\pgfqpoint{5.408408in}{1.704356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339223in}{3.008683in}}%
\pgfpathcurveto{\pgfqpoint{5.345669in}{3.008683in}}{\pgfqpoint{5.351852in}{3.011244in}}{\pgfqpoint{5.356410in}{3.015802in}}%
\pgfpathcurveto{\pgfqpoint{5.360968in}{3.020360in}}{\pgfqpoint{5.363529in}{3.026542in}}{\pgfqpoint{5.363529in}{3.032988in}}%
\pgfpathcurveto{\pgfqpoint{5.363529in}{3.039434in}}{\pgfqpoint{5.360968in}{3.045617in}}{\pgfqpoint{5.356410in}{3.050175in}}%
\pgfpathcurveto{\pgfqpoint{5.351852in}{3.054733in}}{\pgfqpoint{5.345669in}{3.057294in}}{\pgfqpoint{5.339223in}{3.057294in}}%
\pgfpathcurveto{\pgfqpoint{5.332778in}{3.057294in}}{\pgfqpoint{5.326595in}{3.054733in}}{\pgfqpoint{5.322037in}{3.050175in}}%
\pgfpathcurveto{\pgfqpoint{5.317479in}{3.045617in}}{\pgfqpoint{5.314918in}{3.039434in}}{\pgfqpoint{5.314918in}{3.032988in}}%
\pgfpathcurveto{\pgfqpoint{5.314918in}{3.026542in}}{\pgfqpoint{5.317479in}{3.020360in}}{\pgfqpoint{5.322037in}{3.015802in}}%
\pgfpathcurveto{\pgfqpoint{5.326595in}{3.011244in}}{\pgfqpoint{5.332778in}{3.008683in}}{\pgfqpoint{5.339223in}{3.008683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326338in}{2.947817in}}%
\pgfpathcurveto{\pgfqpoint{5.332784in}{2.947817in}}{\pgfqpoint{5.338966in}{2.950378in}}{\pgfqpoint{5.343524in}{2.954936in}}%
\pgfpathcurveto{\pgfqpoint{5.348082in}{2.959494in}}{\pgfqpoint{5.350643in}{2.965677in}}{\pgfqpoint{5.350643in}{2.972123in}}%
\pgfpathcurveto{\pgfqpoint{5.350643in}{2.978569in}}{\pgfqpoint{5.348082in}{2.984752in}}{\pgfqpoint{5.343524in}{2.989310in}}%
\pgfpathcurveto{\pgfqpoint{5.338966in}{2.993868in}}{\pgfqpoint{5.332784in}{2.996429in}}{\pgfqpoint{5.326338in}{2.996429in}}%
\pgfpathcurveto{\pgfqpoint{5.319892in}{2.996429in}}{\pgfqpoint{5.313709in}{2.993868in}}{\pgfqpoint{5.309151in}{2.989310in}}%
\pgfpathcurveto{\pgfqpoint{5.304593in}{2.984752in}}{\pgfqpoint{5.302032in}{2.978569in}}{\pgfqpoint{5.302032in}{2.972123in}}%
\pgfpathcurveto{\pgfqpoint{5.302032in}{2.965677in}}{\pgfqpoint{5.304593in}{2.959494in}}{\pgfqpoint{5.309151in}{2.954936in}}%
\pgfpathcurveto{\pgfqpoint{5.313709in}{2.950378in}}{\pgfqpoint{5.319892in}{2.947817in}}{\pgfqpoint{5.326338in}{2.947817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390541in}{1.681763in}}%
\pgfpathcurveto{\pgfqpoint{5.396987in}{1.681763in}}{\pgfqpoint{5.403169in}{1.684324in}}{\pgfqpoint{5.407727in}{1.688882in}}%
\pgfpathcurveto{\pgfqpoint{5.412285in}{1.693440in}}{\pgfqpoint{5.414846in}{1.699622in}}{\pgfqpoint{5.414846in}{1.706068in}}%
\pgfpathcurveto{\pgfqpoint{5.414846in}{1.712514in}}{\pgfqpoint{5.412285in}{1.718697in}}{\pgfqpoint{5.407727in}{1.723255in}}%
\pgfpathcurveto{\pgfqpoint{5.403169in}{1.727813in}}{\pgfqpoint{5.396987in}{1.730374in}}{\pgfqpoint{5.390541in}{1.730374in}}%
\pgfpathcurveto{\pgfqpoint{5.384095in}{1.730374in}}{\pgfqpoint{5.377912in}{1.727813in}}{\pgfqpoint{5.373354in}{1.723255in}}%
\pgfpathcurveto{\pgfqpoint{5.368796in}{1.718697in}}{\pgfqpoint{5.366235in}{1.712514in}}{\pgfqpoint{5.366235in}{1.706068in}}%
\pgfpathcurveto{\pgfqpoint{5.366235in}{1.699622in}}{\pgfqpoint{5.368796in}{1.693440in}}{\pgfqpoint{5.373354in}{1.688882in}}%
\pgfpathcurveto{\pgfqpoint{5.377912in}{1.684324in}}{\pgfqpoint{5.384095in}{1.681763in}}{\pgfqpoint{5.390541in}{1.681763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310247in}{1.717130in}}%
\pgfpathcurveto{\pgfqpoint{5.316693in}{1.717130in}}{\pgfqpoint{5.322875in}{1.719691in}}{\pgfqpoint{5.327433in}{1.724249in}}%
\pgfpathcurveto{\pgfqpoint{5.331991in}{1.728807in}}{\pgfqpoint{5.334552in}{1.734990in}}{\pgfqpoint{5.334552in}{1.741436in}}%
\pgfpathcurveto{\pgfqpoint{5.334552in}{1.747882in}}{\pgfqpoint{5.331991in}{1.754065in}}{\pgfqpoint{5.327433in}{1.758623in}}%
\pgfpathcurveto{\pgfqpoint{5.322875in}{1.763181in}}{\pgfqpoint{5.316693in}{1.765742in}}{\pgfqpoint{5.310247in}{1.765742in}}%
\pgfpathcurveto{\pgfqpoint{5.303801in}{1.765742in}}{\pgfqpoint{5.297618in}{1.763181in}}{\pgfqpoint{5.293060in}{1.758623in}}%
\pgfpathcurveto{\pgfqpoint{5.288502in}{1.754065in}}{\pgfqpoint{5.285941in}{1.747882in}}{\pgfqpoint{5.285941in}{1.741436in}}%
\pgfpathcurveto{\pgfqpoint{5.285941in}{1.734990in}}{\pgfqpoint{5.288502in}{1.728807in}}{\pgfqpoint{5.293060in}{1.724249in}}%
\pgfpathcurveto{\pgfqpoint{5.297618in}{1.719691in}}{\pgfqpoint{5.303801in}{1.717130in}}{\pgfqpoint{5.310247in}{1.717130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.301396in}{1.462231in}}%
\pgfpathcurveto{\pgfqpoint{5.307841in}{1.462231in}}{\pgfqpoint{5.314024in}{1.464792in}}{\pgfqpoint{5.318582in}{1.469350in}}%
\pgfpathcurveto{\pgfqpoint{5.323140in}{1.473908in}}{\pgfqpoint{5.325701in}{1.480091in}}{\pgfqpoint{5.325701in}{1.486537in}}%
\pgfpathcurveto{\pgfqpoint{5.325701in}{1.492983in}}{\pgfqpoint{5.323140in}{1.499165in}}{\pgfqpoint{5.318582in}{1.503723in}}%
\pgfpathcurveto{\pgfqpoint{5.314024in}{1.508281in}}{\pgfqpoint{5.307841in}{1.510842in}}{\pgfqpoint{5.301396in}{1.510842in}}%
\pgfpathcurveto{\pgfqpoint{5.294950in}{1.510842in}}{\pgfqpoint{5.288767in}{1.508281in}}{\pgfqpoint{5.284209in}{1.503723in}}%
\pgfpathcurveto{\pgfqpoint{5.279651in}{1.499165in}}{\pgfqpoint{5.277090in}{1.492983in}}{\pgfqpoint{5.277090in}{1.486537in}}%
\pgfpathcurveto{\pgfqpoint{5.277090in}{1.480091in}}{\pgfqpoint{5.279651in}{1.473908in}}{\pgfqpoint{5.284209in}{1.469350in}}%
\pgfpathcurveto{\pgfqpoint{5.288767in}{1.464792in}}{\pgfqpoint{5.294950in}{1.462231in}}{\pgfqpoint{5.301396in}{1.462231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344660in}{1.712020in}}%
\pgfpathcurveto{\pgfqpoint{5.351106in}{1.712020in}}{\pgfqpoint{5.357289in}{1.714581in}}{\pgfqpoint{5.361846in}{1.719139in}}%
\pgfpathcurveto{\pgfqpoint{5.366404in}{1.723697in}}{\pgfqpoint{5.368965in}{1.729880in}}{\pgfqpoint{5.368965in}{1.736325in}}%
\pgfpathcurveto{\pgfqpoint{5.368965in}{1.742771in}}{\pgfqpoint{5.366404in}{1.748954in}}{\pgfqpoint{5.361846in}{1.753512in}}%
\pgfpathcurveto{\pgfqpoint{5.357289in}{1.758070in}}{\pgfqpoint{5.351106in}{1.760631in}}{\pgfqpoint{5.344660in}{1.760631in}}%
\pgfpathcurveto{\pgfqpoint{5.338214in}{1.760631in}}{\pgfqpoint{5.332031in}{1.758070in}}{\pgfqpoint{5.327473in}{1.753512in}}%
\pgfpathcurveto{\pgfqpoint{5.322915in}{1.748954in}}{\pgfqpoint{5.320354in}{1.742771in}}{\pgfqpoint{5.320354in}{1.736325in}}%
\pgfpathcurveto{\pgfqpoint{5.320354in}{1.729880in}}{\pgfqpoint{5.322915in}{1.723697in}}{\pgfqpoint{5.327473in}{1.719139in}}%
\pgfpathcurveto{\pgfqpoint{5.332031in}{1.714581in}}{\pgfqpoint{5.338214in}{1.712020in}}{\pgfqpoint{5.344660in}{1.712020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354429in}{1.663904in}}%
\pgfpathcurveto{\pgfqpoint{5.360875in}{1.663904in}}{\pgfqpoint{5.367058in}{1.666465in}}{\pgfqpoint{5.371616in}{1.671023in}}%
\pgfpathcurveto{\pgfqpoint{5.376173in}{1.675581in}}{\pgfqpoint{5.378734in}{1.681763in}}{\pgfqpoint{5.378734in}{1.688209in}}%
\pgfpathcurveto{\pgfqpoint{5.378734in}{1.694655in}}{\pgfqpoint{5.376173in}{1.700838in}}{\pgfqpoint{5.371616in}{1.705396in}}%
\pgfpathcurveto{\pgfqpoint{5.367058in}{1.709954in}}{\pgfqpoint{5.360875in}{1.712515in}}{\pgfqpoint{5.354429in}{1.712515in}}%
\pgfpathcurveto{\pgfqpoint{5.347983in}{1.712515in}}{\pgfqpoint{5.341800in}{1.709954in}}{\pgfqpoint{5.337242in}{1.705396in}}%
\pgfpathcurveto{\pgfqpoint{5.332684in}{1.700838in}}{\pgfqpoint{5.330123in}{1.694655in}}{\pgfqpoint{5.330123in}{1.688209in}}%
\pgfpathcurveto{\pgfqpoint{5.330123in}{1.681763in}}{\pgfqpoint{5.332684in}{1.675581in}}{\pgfqpoint{5.337242in}{1.671023in}}%
\pgfpathcurveto{\pgfqpoint{5.341800in}{1.666465in}}{\pgfqpoint{5.347983in}{1.663904in}}{\pgfqpoint{5.354429in}{1.663904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323624in}{1.688174in}}%
\pgfpathcurveto{\pgfqpoint{5.330069in}{1.688174in}}{\pgfqpoint{5.336252in}{1.690735in}}{\pgfqpoint{5.340810in}{1.695293in}}%
\pgfpathcurveto{\pgfqpoint{5.345368in}{1.699851in}}{\pgfqpoint{5.347929in}{1.706034in}}{\pgfqpoint{5.347929in}{1.712480in}}%
\pgfpathcurveto{\pgfqpoint{5.347929in}{1.718926in}}{\pgfqpoint{5.345368in}{1.725109in}}{\pgfqpoint{5.340810in}{1.729667in}}%
\pgfpathcurveto{\pgfqpoint{5.336252in}{1.734225in}}{\pgfqpoint{5.330069in}{1.736786in}}{\pgfqpoint{5.323624in}{1.736786in}}%
\pgfpathcurveto{\pgfqpoint{5.317178in}{1.736786in}}{\pgfqpoint{5.310995in}{1.734225in}}{\pgfqpoint{5.306437in}{1.729667in}}%
\pgfpathcurveto{\pgfqpoint{5.301879in}{1.725109in}}{\pgfqpoint{5.299318in}{1.718926in}}{\pgfqpoint{5.299318in}{1.712480in}}%
\pgfpathcurveto{\pgfqpoint{5.299318in}{1.706034in}}{\pgfqpoint{5.301879in}{1.699851in}}{\pgfqpoint{5.306437in}{1.695293in}}%
\pgfpathcurveto{\pgfqpoint{5.310995in}{1.690735in}}{\pgfqpoint{5.317178in}{1.688174in}}{\pgfqpoint{5.323624in}{1.688174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399267in}{1.928612in}}%
\pgfpathcurveto{\pgfqpoint{5.405713in}{1.928612in}}{\pgfqpoint{5.411896in}{1.931173in}}{\pgfqpoint{5.416454in}{1.935731in}}%
\pgfpathcurveto{\pgfqpoint{5.421012in}{1.940289in}}{\pgfqpoint{5.423573in}{1.946471in}}{\pgfqpoint{5.423573in}{1.952917in}}%
\pgfpathcurveto{\pgfqpoint{5.423573in}{1.959363in}}{\pgfqpoint{5.421012in}{1.965546in}}{\pgfqpoint{5.416454in}{1.970104in}}%
\pgfpathcurveto{\pgfqpoint{5.411896in}{1.974662in}}{\pgfqpoint{5.405713in}{1.977223in}}{\pgfqpoint{5.399267in}{1.977223in}}%
\pgfpathcurveto{\pgfqpoint{5.392821in}{1.977223in}}{\pgfqpoint{5.386638in}{1.974662in}}{\pgfqpoint{5.382080in}{1.970104in}}%
\pgfpathcurveto{\pgfqpoint{5.377522in}{1.965546in}}{\pgfqpoint{5.374961in}{1.959363in}}{\pgfqpoint{5.374961in}{1.952917in}}%
\pgfpathcurveto{\pgfqpoint{5.374961in}{1.946471in}}{\pgfqpoint{5.377522in}{1.940289in}}{\pgfqpoint{5.382080in}{1.935731in}}%
\pgfpathcurveto{\pgfqpoint{5.386638in}{1.931173in}}{\pgfqpoint{5.392821in}{1.928612in}}{\pgfqpoint{5.399267in}{1.928612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323689in}{2.987944in}}%
\pgfpathcurveto{\pgfqpoint{5.330134in}{2.987944in}}{\pgfqpoint{5.336317in}{2.990505in}}{\pgfqpoint{5.340875in}{2.995063in}}%
\pgfpathcurveto{\pgfqpoint{5.345433in}{2.999621in}}{\pgfqpoint{5.347994in}{3.005803in}}{\pgfqpoint{5.347994in}{3.012249in}}%
\pgfpathcurveto{\pgfqpoint{5.347994in}{3.018695in}}{\pgfqpoint{5.345433in}{3.024878in}}{\pgfqpoint{5.340875in}{3.029436in}}%
\pgfpathcurveto{\pgfqpoint{5.336317in}{3.033994in}}{\pgfqpoint{5.330134in}{3.036555in}}{\pgfqpoint{5.323689in}{3.036555in}}%
\pgfpathcurveto{\pgfqpoint{5.317243in}{3.036555in}}{\pgfqpoint{5.311060in}{3.033994in}}{\pgfqpoint{5.306502in}{3.029436in}}%
\pgfpathcurveto{\pgfqpoint{5.301944in}{3.024878in}}{\pgfqpoint{5.299383in}{3.018695in}}{\pgfqpoint{5.299383in}{3.012249in}}%
\pgfpathcurveto{\pgfqpoint{5.299383in}{3.005803in}}{\pgfqpoint{5.301944in}{2.999621in}}{\pgfqpoint{5.306502in}{2.995063in}}%
\pgfpathcurveto{\pgfqpoint{5.311060in}{2.990505in}}{\pgfqpoint{5.317243in}{2.987944in}}{\pgfqpoint{5.323689in}{2.987944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361776in}{1.620670in}}%
\pgfpathcurveto{\pgfqpoint{5.368222in}{1.620670in}}{\pgfqpoint{5.374405in}{1.623231in}}{\pgfqpoint{5.378963in}{1.627789in}}%
\pgfpathcurveto{\pgfqpoint{5.383520in}{1.632347in}}{\pgfqpoint{5.386081in}{1.638530in}}{\pgfqpoint{5.386081in}{1.644976in}}%
\pgfpathcurveto{\pgfqpoint{5.386081in}{1.651422in}}{\pgfqpoint{5.383520in}{1.657604in}}{\pgfqpoint{5.378963in}{1.662162in}}%
\pgfpathcurveto{\pgfqpoint{5.374405in}{1.666720in}}{\pgfqpoint{5.368222in}{1.669281in}}{\pgfqpoint{5.361776in}{1.669281in}}%
\pgfpathcurveto{\pgfqpoint{5.355330in}{1.669281in}}{\pgfqpoint{5.349147in}{1.666720in}}{\pgfqpoint{5.344589in}{1.662162in}}%
\pgfpathcurveto{\pgfqpoint{5.340031in}{1.657604in}}{\pgfqpoint{5.337470in}{1.651422in}}{\pgfqpoint{5.337470in}{1.644976in}}%
\pgfpathcurveto{\pgfqpoint{5.337470in}{1.638530in}}{\pgfqpoint{5.340031in}{1.632347in}}{\pgfqpoint{5.344589in}{1.627789in}}%
\pgfpathcurveto{\pgfqpoint{5.349147in}{1.623231in}}{\pgfqpoint{5.355330in}{1.620670in}}{\pgfqpoint{5.361776in}{1.620670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315348in}{1.619603in}}%
\pgfpathcurveto{\pgfqpoint{5.321794in}{1.619603in}}{\pgfqpoint{5.327977in}{1.622164in}}{\pgfqpoint{5.332535in}{1.626721in}}%
\pgfpathcurveto{\pgfqpoint{5.337093in}{1.631279in}}{\pgfqpoint{5.339654in}{1.637462in}}{\pgfqpoint{5.339654in}{1.643908in}}%
\pgfpathcurveto{\pgfqpoint{5.339654in}{1.650354in}}{\pgfqpoint{5.337093in}{1.656537in}}{\pgfqpoint{5.332535in}{1.661095in}}%
\pgfpathcurveto{\pgfqpoint{5.327977in}{1.665653in}}{\pgfqpoint{5.321794in}{1.668214in}}{\pgfqpoint{5.315348in}{1.668214in}}%
\pgfpathcurveto{\pgfqpoint{5.308902in}{1.668214in}}{\pgfqpoint{5.302719in}{1.665653in}}{\pgfqpoint{5.298161in}{1.661095in}}%
\pgfpathcurveto{\pgfqpoint{5.293604in}{1.656537in}}{\pgfqpoint{5.291043in}{1.650354in}}{\pgfqpoint{5.291043in}{1.643908in}}%
\pgfpathcurveto{\pgfqpoint{5.291043in}{1.637462in}}{\pgfqpoint{5.293604in}{1.631279in}}{\pgfqpoint{5.298161in}{1.626721in}}%
\pgfpathcurveto{\pgfqpoint{5.302719in}{1.622164in}}{\pgfqpoint{5.308902in}{1.619603in}}{\pgfqpoint{5.315348in}{1.619603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338877in}{1.671392in}}%
\pgfpathcurveto{\pgfqpoint{5.345323in}{1.671392in}}{\pgfqpoint{5.351506in}{1.673953in}}{\pgfqpoint{5.356064in}{1.678511in}}%
\pgfpathcurveto{\pgfqpoint{5.360622in}{1.683069in}}{\pgfqpoint{5.363183in}{1.689251in}}{\pgfqpoint{5.363183in}{1.695697in}}%
\pgfpathcurveto{\pgfqpoint{5.363183in}{1.702143in}}{\pgfqpoint{5.360622in}{1.708326in}}{\pgfqpoint{5.356064in}{1.712884in}}%
\pgfpathcurveto{\pgfqpoint{5.351506in}{1.717442in}}{\pgfqpoint{5.345323in}{1.720003in}}{\pgfqpoint{5.338877in}{1.720003in}}%
\pgfpathcurveto{\pgfqpoint{5.332431in}{1.720003in}}{\pgfqpoint{5.326248in}{1.717442in}}{\pgfqpoint{5.321691in}{1.712884in}}%
\pgfpathcurveto{\pgfqpoint{5.317133in}{1.708326in}}{\pgfqpoint{5.314572in}{1.702143in}}{\pgfqpoint{5.314572in}{1.695697in}}%
\pgfpathcurveto{\pgfqpoint{5.314572in}{1.689251in}}{\pgfqpoint{5.317133in}{1.683069in}}{\pgfqpoint{5.321691in}{1.678511in}}%
\pgfpathcurveto{\pgfqpoint{5.326248in}{1.673953in}}{\pgfqpoint{5.332431in}{1.671392in}}{\pgfqpoint{5.338877in}{1.671392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334213in}{2.011778in}}%
\pgfpathcurveto{\pgfqpoint{5.340659in}{2.011778in}}{\pgfqpoint{5.346842in}{2.014339in}}{\pgfqpoint{5.351400in}{2.018897in}}%
\pgfpathcurveto{\pgfqpoint{5.355958in}{2.023455in}}{\pgfqpoint{5.358519in}{2.029638in}}{\pgfqpoint{5.358519in}{2.036084in}}%
\pgfpathcurveto{\pgfqpoint{5.358519in}{2.042530in}}{\pgfqpoint{5.355958in}{2.048713in}}{\pgfqpoint{5.351400in}{2.053271in}}%
\pgfpathcurveto{\pgfqpoint{5.346842in}{2.057828in}}{\pgfqpoint{5.340659in}{2.060389in}}{\pgfqpoint{5.334213in}{2.060389in}}%
\pgfpathcurveto{\pgfqpoint{5.327767in}{2.060389in}}{\pgfqpoint{5.321584in}{2.057828in}}{\pgfqpoint{5.317026in}{2.053271in}}%
\pgfpathcurveto{\pgfqpoint{5.312469in}{2.048713in}}{\pgfqpoint{5.309908in}{2.042530in}}{\pgfqpoint{5.309908in}{2.036084in}}%
\pgfpathcurveto{\pgfqpoint{5.309908in}{2.029638in}}{\pgfqpoint{5.312469in}{2.023455in}}{\pgfqpoint{5.317026in}{2.018897in}}%
\pgfpathcurveto{\pgfqpoint{5.321584in}{2.014339in}}{\pgfqpoint{5.327767in}{2.011778in}}{\pgfqpoint{5.334213in}{2.011778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336072in}{1.615064in}}%
\pgfpathcurveto{\pgfqpoint{5.342518in}{1.615064in}}{\pgfqpoint{5.348701in}{1.617625in}}{\pgfqpoint{5.353259in}{1.622183in}}%
\pgfpathcurveto{\pgfqpoint{5.357817in}{1.626741in}}{\pgfqpoint{5.360377in}{1.632923in}}{\pgfqpoint{5.360377in}{1.639369in}}%
\pgfpathcurveto{\pgfqpoint{5.360377in}{1.645815in}}{\pgfqpoint{5.357817in}{1.651998in}}{\pgfqpoint{5.353259in}{1.656556in}}%
\pgfpathcurveto{\pgfqpoint{5.348701in}{1.661114in}}{\pgfqpoint{5.342518in}{1.663675in}}{\pgfqpoint{5.336072in}{1.663675in}}%
\pgfpathcurveto{\pgfqpoint{5.329626in}{1.663675in}}{\pgfqpoint{5.323443in}{1.661114in}}{\pgfqpoint{5.318885in}{1.656556in}}%
\pgfpathcurveto{\pgfqpoint{5.314327in}{1.651998in}}{\pgfqpoint{5.311766in}{1.645815in}}{\pgfqpoint{5.311766in}{1.639369in}}%
\pgfpathcurveto{\pgfqpoint{5.311766in}{1.632923in}}{\pgfqpoint{5.314327in}{1.626741in}}{\pgfqpoint{5.318885in}{1.622183in}}%
\pgfpathcurveto{\pgfqpoint{5.323443in}{1.617625in}}{\pgfqpoint{5.329626in}{1.615064in}}{\pgfqpoint{5.336072in}{1.615064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352766in}{1.539875in}}%
\pgfpathcurveto{\pgfqpoint{5.359212in}{1.539875in}}{\pgfqpoint{5.365395in}{1.542436in}}{\pgfqpoint{5.369953in}{1.546993in}}%
\pgfpathcurveto{\pgfqpoint{5.374511in}{1.551551in}}{\pgfqpoint{5.377072in}{1.557734in}}{\pgfqpoint{5.377072in}{1.564180in}}%
\pgfpathcurveto{\pgfqpoint{5.377072in}{1.570626in}}{\pgfqpoint{5.374511in}{1.576809in}}{\pgfqpoint{5.369953in}{1.581367in}}%
\pgfpathcurveto{\pgfqpoint{5.365395in}{1.585925in}}{\pgfqpoint{5.359212in}{1.588486in}}{\pgfqpoint{5.352766in}{1.588486in}}%
\pgfpathcurveto{\pgfqpoint{5.346320in}{1.588486in}}{\pgfqpoint{5.340137in}{1.585925in}}{\pgfqpoint{5.335579in}{1.581367in}}%
\pgfpathcurveto{\pgfqpoint{5.331022in}{1.576809in}}{\pgfqpoint{5.328461in}{1.570626in}}{\pgfqpoint{5.328461in}{1.564180in}}%
\pgfpathcurveto{\pgfqpoint{5.328461in}{1.557734in}}{\pgfqpoint{5.331022in}{1.551551in}}{\pgfqpoint{5.335579in}{1.546993in}}%
\pgfpathcurveto{\pgfqpoint{5.340137in}{1.542436in}}{\pgfqpoint{5.346320in}{1.539875in}}{\pgfqpoint{5.352766in}{1.539875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370626in}{1.699618in}}%
\pgfpathcurveto{\pgfqpoint{5.377072in}{1.699618in}}{\pgfqpoint{5.383254in}{1.702179in}}{\pgfqpoint{5.387812in}{1.706737in}}%
\pgfpathcurveto{\pgfqpoint{5.392370in}{1.711295in}}{\pgfqpoint{5.394931in}{1.717478in}}{\pgfqpoint{5.394931in}{1.723924in}}%
\pgfpathcurveto{\pgfqpoint{5.394931in}{1.730370in}}{\pgfqpoint{5.392370in}{1.736553in}}{\pgfqpoint{5.387812in}{1.741111in}}%
\pgfpathcurveto{\pgfqpoint{5.383254in}{1.745669in}}{\pgfqpoint{5.377072in}{1.748229in}}{\pgfqpoint{5.370626in}{1.748229in}}%
\pgfpathcurveto{\pgfqpoint{5.364180in}{1.748229in}}{\pgfqpoint{5.357997in}{1.745669in}}{\pgfqpoint{5.353439in}{1.741111in}}%
\pgfpathcurveto{\pgfqpoint{5.348881in}{1.736553in}}{\pgfqpoint{5.346320in}{1.730370in}}{\pgfqpoint{5.346320in}{1.723924in}}%
\pgfpathcurveto{\pgfqpoint{5.346320in}{1.717478in}}{\pgfqpoint{5.348881in}{1.711295in}}{\pgfqpoint{5.353439in}{1.706737in}}%
\pgfpathcurveto{\pgfqpoint{5.357997in}{1.702179in}}{\pgfqpoint{5.364180in}{1.699618in}}{\pgfqpoint{5.370626in}{1.699618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310045in}{1.770896in}}%
\pgfpathcurveto{\pgfqpoint{5.316491in}{1.770896in}}{\pgfqpoint{5.322674in}{1.773457in}}{\pgfqpoint{5.327232in}{1.778015in}}%
\pgfpathcurveto{\pgfqpoint{5.331790in}{1.782572in}}{\pgfqpoint{5.334351in}{1.788755in}}{\pgfqpoint{5.334351in}{1.795201in}}%
\pgfpathcurveto{\pgfqpoint{5.334351in}{1.801647in}}{\pgfqpoint{5.331790in}{1.807830in}}{\pgfqpoint{5.327232in}{1.812388in}}%
\pgfpathcurveto{\pgfqpoint{5.322674in}{1.816946in}}{\pgfqpoint{5.316491in}{1.819507in}}{\pgfqpoint{5.310045in}{1.819507in}}%
\pgfpathcurveto{\pgfqpoint{5.303599in}{1.819507in}}{\pgfqpoint{5.297416in}{1.816946in}}{\pgfqpoint{5.292859in}{1.812388in}}%
\pgfpathcurveto{\pgfqpoint{5.288301in}{1.807830in}}{\pgfqpoint{5.285740in}{1.801647in}}{\pgfqpoint{5.285740in}{1.795201in}}%
\pgfpathcurveto{\pgfqpoint{5.285740in}{1.788755in}}{\pgfqpoint{5.288301in}{1.782572in}}{\pgfqpoint{5.292859in}{1.778015in}}%
\pgfpathcurveto{\pgfqpoint{5.297416in}{1.773457in}}{\pgfqpoint{5.303599in}{1.770896in}}{\pgfqpoint{5.310045in}{1.770896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401059in}{1.589127in}}%
\pgfpathcurveto{\pgfqpoint{5.407505in}{1.589127in}}{\pgfqpoint{5.413687in}{1.591688in}}{\pgfqpoint{5.418245in}{1.596246in}}%
\pgfpathcurveto{\pgfqpoint{5.422803in}{1.600804in}}{\pgfqpoint{5.425364in}{1.606987in}}{\pgfqpoint{5.425364in}{1.613433in}}%
\pgfpathcurveto{\pgfqpoint{5.425364in}{1.619879in}}{\pgfqpoint{5.422803in}{1.626062in}}{\pgfqpoint{5.418245in}{1.630619in}}%
\pgfpathcurveto{\pgfqpoint{5.413687in}{1.635177in}}{\pgfqpoint{5.407505in}{1.637738in}}{\pgfqpoint{5.401059in}{1.637738in}}%
\pgfpathcurveto{\pgfqpoint{5.394613in}{1.637738in}}{\pgfqpoint{5.388430in}{1.635177in}}{\pgfqpoint{5.383872in}{1.630619in}}%
\pgfpathcurveto{\pgfqpoint{5.379314in}{1.626062in}}{\pgfqpoint{5.376753in}{1.619879in}}{\pgfqpoint{5.376753in}{1.613433in}}%
\pgfpathcurveto{\pgfqpoint{5.376753in}{1.606987in}}{\pgfqpoint{5.379314in}{1.600804in}}{\pgfqpoint{5.383872in}{1.596246in}}%
\pgfpathcurveto{\pgfqpoint{5.388430in}{1.591688in}}{\pgfqpoint{5.394613in}{1.589127in}}{\pgfqpoint{5.401059in}{1.589127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366310in}{1.895101in}}%
\pgfpathcurveto{\pgfqpoint{5.372756in}{1.895101in}}{\pgfqpoint{5.378939in}{1.897662in}}{\pgfqpoint{5.383497in}{1.902220in}}%
\pgfpathcurveto{\pgfqpoint{5.388055in}{1.906778in}}{\pgfqpoint{5.390616in}{1.912960in}}{\pgfqpoint{5.390616in}{1.919406in}}%
\pgfpathcurveto{\pgfqpoint{5.390616in}{1.925852in}}{\pgfqpoint{5.388055in}{1.932035in}}{\pgfqpoint{5.383497in}{1.936593in}}%
\pgfpathcurveto{\pgfqpoint{5.378939in}{1.941151in}}{\pgfqpoint{5.372756in}{1.943712in}}{\pgfqpoint{5.366310in}{1.943712in}}%
\pgfpathcurveto{\pgfqpoint{5.359864in}{1.943712in}}{\pgfqpoint{5.353682in}{1.941151in}}{\pgfqpoint{5.349124in}{1.936593in}}%
\pgfpathcurveto{\pgfqpoint{5.344566in}{1.932035in}}{\pgfqpoint{5.342005in}{1.925852in}}{\pgfqpoint{5.342005in}{1.919406in}}%
\pgfpathcurveto{\pgfqpoint{5.342005in}{1.912960in}}{\pgfqpoint{5.344566in}{1.906778in}}{\pgfqpoint{5.349124in}{1.902220in}}%
\pgfpathcurveto{\pgfqpoint{5.353682in}{1.897662in}}{\pgfqpoint{5.359864in}{1.895101in}}{\pgfqpoint{5.366310in}{1.895101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365998in}{1.879596in}}%
\pgfpathcurveto{\pgfqpoint{5.372444in}{1.879596in}}{\pgfqpoint{5.378627in}{1.882157in}}{\pgfqpoint{5.383185in}{1.886715in}}%
\pgfpathcurveto{\pgfqpoint{5.387743in}{1.891272in}}{\pgfqpoint{5.390304in}{1.897455in}}{\pgfqpoint{5.390304in}{1.903901in}}%
\pgfpathcurveto{\pgfqpoint{5.390304in}{1.910347in}}{\pgfqpoint{5.387743in}{1.916530in}}{\pgfqpoint{5.383185in}{1.921088in}}%
\pgfpathcurveto{\pgfqpoint{5.378627in}{1.925646in}}{\pgfqpoint{5.372444in}{1.928207in}}{\pgfqpoint{5.365998in}{1.928207in}}%
\pgfpathcurveto{\pgfqpoint{5.359552in}{1.928207in}}{\pgfqpoint{5.353369in}{1.925646in}}{\pgfqpoint{5.348811in}{1.921088in}}%
\pgfpathcurveto{\pgfqpoint{5.344253in}{1.916530in}}{\pgfqpoint{5.341692in}{1.910347in}}{\pgfqpoint{5.341692in}{1.903901in}}%
\pgfpathcurveto{\pgfqpoint{5.341692in}{1.897455in}}{\pgfqpoint{5.344253in}{1.891272in}}{\pgfqpoint{5.348811in}{1.886715in}}%
\pgfpathcurveto{\pgfqpoint{5.353369in}{1.882157in}}{\pgfqpoint{5.359552in}{1.879596in}}{\pgfqpoint{5.365998in}{1.879596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358263in}{1.919250in}}%
\pgfpathcurveto{\pgfqpoint{5.364709in}{1.919250in}}{\pgfqpoint{5.370892in}{1.921811in}}{\pgfqpoint{5.375450in}{1.926369in}}%
\pgfpathcurveto{\pgfqpoint{5.380008in}{1.930927in}}{\pgfqpoint{5.382569in}{1.937110in}}{\pgfqpoint{5.382569in}{1.943556in}}%
\pgfpathcurveto{\pgfqpoint{5.382569in}{1.950002in}}{\pgfqpoint{5.380008in}{1.956184in}}{\pgfqpoint{5.375450in}{1.960742in}}%
\pgfpathcurveto{\pgfqpoint{5.370892in}{1.965300in}}{\pgfqpoint{5.364709in}{1.967861in}}{\pgfqpoint{5.358263in}{1.967861in}}%
\pgfpathcurveto{\pgfqpoint{5.351817in}{1.967861in}}{\pgfqpoint{5.345635in}{1.965300in}}{\pgfqpoint{5.341077in}{1.960742in}}%
\pgfpathcurveto{\pgfqpoint{5.336519in}{1.956184in}}{\pgfqpoint{5.333958in}{1.950002in}}{\pgfqpoint{5.333958in}{1.943556in}}%
\pgfpathcurveto{\pgfqpoint{5.333958in}{1.937110in}}{\pgfqpoint{5.336519in}{1.930927in}}{\pgfqpoint{5.341077in}{1.926369in}}%
\pgfpathcurveto{\pgfqpoint{5.345635in}{1.921811in}}{\pgfqpoint{5.351817in}{1.919250in}}{\pgfqpoint{5.358263in}{1.919250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402717in}{1.612870in}}%
\pgfpathcurveto{\pgfqpoint{5.409163in}{1.612870in}}{\pgfqpoint{5.415345in}{1.615431in}}{\pgfqpoint{5.419903in}{1.619989in}}%
\pgfpathcurveto{\pgfqpoint{5.424461in}{1.624547in}}{\pgfqpoint{5.427022in}{1.630730in}}{\pgfqpoint{5.427022in}{1.637176in}}%
\pgfpathcurveto{\pgfqpoint{5.427022in}{1.643622in}}{\pgfqpoint{5.424461in}{1.649804in}}{\pgfqpoint{5.419903in}{1.654362in}}%
\pgfpathcurveto{\pgfqpoint{5.415345in}{1.658920in}}{\pgfqpoint{5.409163in}{1.661481in}}{\pgfqpoint{5.402717in}{1.661481in}}%
\pgfpathcurveto{\pgfqpoint{5.396271in}{1.661481in}}{\pgfqpoint{5.390088in}{1.658920in}}{\pgfqpoint{5.385530in}{1.654362in}}%
\pgfpathcurveto{\pgfqpoint{5.380972in}{1.649804in}}{\pgfqpoint{5.378411in}{1.643622in}}{\pgfqpoint{5.378411in}{1.637176in}}%
\pgfpathcurveto{\pgfqpoint{5.378411in}{1.630730in}}{\pgfqpoint{5.380972in}{1.624547in}}{\pgfqpoint{5.385530in}{1.619989in}}%
\pgfpathcurveto{\pgfqpoint{5.390088in}{1.615431in}}{\pgfqpoint{5.396271in}{1.612870in}}{\pgfqpoint{5.402717in}{1.612870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398745in}{1.644503in}}%
\pgfpathcurveto{\pgfqpoint{5.405191in}{1.644503in}}{\pgfqpoint{5.411373in}{1.647064in}}{\pgfqpoint{5.415931in}{1.651622in}}%
\pgfpathcurveto{\pgfqpoint{5.420489in}{1.656180in}}{\pgfqpoint{5.423050in}{1.662363in}}{\pgfqpoint{5.423050in}{1.668809in}}%
\pgfpathcurveto{\pgfqpoint{5.423050in}{1.675255in}}{\pgfqpoint{5.420489in}{1.681438in}}{\pgfqpoint{5.415931in}{1.685995in}}%
\pgfpathcurveto{\pgfqpoint{5.411373in}{1.690553in}}{\pgfqpoint{5.405191in}{1.693114in}}{\pgfqpoint{5.398745in}{1.693114in}}%
\pgfpathcurveto{\pgfqpoint{5.392299in}{1.693114in}}{\pgfqpoint{5.386116in}{1.690553in}}{\pgfqpoint{5.381558in}{1.685995in}}%
\pgfpathcurveto{\pgfqpoint{5.377000in}{1.681438in}}{\pgfqpoint{5.374439in}{1.675255in}}{\pgfqpoint{5.374439in}{1.668809in}}%
\pgfpathcurveto{\pgfqpoint{5.374439in}{1.662363in}}{\pgfqpoint{5.377000in}{1.656180in}}{\pgfqpoint{5.381558in}{1.651622in}}%
\pgfpathcurveto{\pgfqpoint{5.386116in}{1.647064in}}{\pgfqpoint{5.392299in}{1.644503in}}{\pgfqpoint{5.398745in}{1.644503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365992in}{2.688406in}}%
\pgfpathcurveto{\pgfqpoint{5.372438in}{2.688406in}}{\pgfqpoint{5.378620in}{2.690967in}}{\pgfqpoint{5.383178in}{2.695525in}}%
\pgfpathcurveto{\pgfqpoint{5.387736in}{2.700083in}}{\pgfqpoint{5.390297in}{2.706266in}}{\pgfqpoint{5.390297in}{2.712712in}}%
\pgfpathcurveto{\pgfqpoint{5.390297in}{2.719158in}}{\pgfqpoint{5.387736in}{2.725340in}}{\pgfqpoint{5.383178in}{2.729898in}}%
\pgfpathcurveto{\pgfqpoint{5.378620in}{2.734456in}}{\pgfqpoint{5.372438in}{2.737017in}}{\pgfqpoint{5.365992in}{2.737017in}}%
\pgfpathcurveto{\pgfqpoint{5.359546in}{2.737017in}}{\pgfqpoint{5.353363in}{2.734456in}}{\pgfqpoint{5.348805in}{2.729898in}}%
\pgfpathcurveto{\pgfqpoint{5.344247in}{2.725340in}}{\pgfqpoint{5.341686in}{2.719158in}}{\pgfqpoint{5.341686in}{2.712712in}}%
\pgfpathcurveto{\pgfqpoint{5.341686in}{2.706266in}}{\pgfqpoint{5.344247in}{2.700083in}}{\pgfqpoint{5.348805in}{2.695525in}}%
\pgfpathcurveto{\pgfqpoint{5.353363in}{2.690967in}}{\pgfqpoint{5.359546in}{2.688406in}}{\pgfqpoint{5.365992in}{2.688406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403137in}{2.113340in}}%
\pgfpathcurveto{\pgfqpoint{5.409583in}{2.113340in}}{\pgfqpoint{5.415766in}{2.115901in}}{\pgfqpoint{5.420324in}{2.120459in}}%
\pgfpathcurveto{\pgfqpoint{5.424882in}{2.125017in}}{\pgfqpoint{5.427443in}{2.131200in}}{\pgfqpoint{5.427443in}{2.137646in}}%
\pgfpathcurveto{\pgfqpoint{5.427443in}{2.144092in}}{\pgfqpoint{5.424882in}{2.150275in}}{\pgfqpoint{5.420324in}{2.154833in}}%
\pgfpathcurveto{\pgfqpoint{5.415766in}{2.159391in}}{\pgfqpoint{5.409583in}{2.161952in}}{\pgfqpoint{5.403137in}{2.161952in}}%
\pgfpathcurveto{\pgfqpoint{5.396692in}{2.161952in}}{\pgfqpoint{5.390509in}{2.159391in}}{\pgfqpoint{5.385951in}{2.154833in}}%
\pgfpathcurveto{\pgfqpoint{5.381393in}{2.150275in}}{\pgfqpoint{5.378832in}{2.144092in}}{\pgfqpoint{5.378832in}{2.137646in}}%
\pgfpathcurveto{\pgfqpoint{5.378832in}{2.131200in}}{\pgfqpoint{5.381393in}{2.125017in}}{\pgfqpoint{5.385951in}{2.120459in}}%
\pgfpathcurveto{\pgfqpoint{5.390509in}{2.115901in}}{\pgfqpoint{5.396692in}{2.113340in}}{\pgfqpoint{5.403137in}{2.113340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393993in}{1.545480in}}%
\pgfpathcurveto{\pgfqpoint{5.400439in}{1.545480in}}{\pgfqpoint{5.406622in}{1.548041in}}{\pgfqpoint{5.411180in}{1.552599in}}%
\pgfpathcurveto{\pgfqpoint{5.415738in}{1.557157in}}{\pgfqpoint{5.418299in}{1.563339in}}{\pgfqpoint{5.418299in}{1.569785in}}%
\pgfpathcurveto{\pgfqpoint{5.418299in}{1.576231in}}{\pgfqpoint{5.415738in}{1.582414in}}{\pgfqpoint{5.411180in}{1.586972in}}%
\pgfpathcurveto{\pgfqpoint{5.406622in}{1.591530in}}{\pgfqpoint{5.400439in}{1.594091in}}{\pgfqpoint{5.393993in}{1.594091in}}%
\pgfpathcurveto{\pgfqpoint{5.387547in}{1.594091in}}{\pgfqpoint{5.381365in}{1.591530in}}{\pgfqpoint{5.376807in}{1.586972in}}%
\pgfpathcurveto{\pgfqpoint{5.372249in}{1.582414in}}{\pgfqpoint{5.369688in}{1.576231in}}{\pgfqpoint{5.369688in}{1.569785in}}%
\pgfpathcurveto{\pgfqpoint{5.369688in}{1.563339in}}{\pgfqpoint{5.372249in}{1.557157in}}{\pgfqpoint{5.376807in}{1.552599in}}%
\pgfpathcurveto{\pgfqpoint{5.381365in}{1.548041in}}{\pgfqpoint{5.387547in}{1.545480in}}{\pgfqpoint{5.393993in}{1.545480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380037in}{1.896541in}}%
\pgfpathcurveto{\pgfqpoint{5.386483in}{1.896541in}}{\pgfqpoint{5.392665in}{1.899102in}}{\pgfqpoint{5.397223in}{1.903660in}}%
\pgfpathcurveto{\pgfqpoint{5.401781in}{1.908218in}}{\pgfqpoint{5.404342in}{1.914400in}}{\pgfqpoint{5.404342in}{1.920846in}}%
\pgfpathcurveto{\pgfqpoint{5.404342in}{1.927292in}}{\pgfqpoint{5.401781in}{1.933475in}}{\pgfqpoint{5.397223in}{1.938033in}}%
\pgfpathcurveto{\pgfqpoint{5.392665in}{1.942591in}}{\pgfqpoint{5.386483in}{1.945152in}}{\pgfqpoint{5.380037in}{1.945152in}}%
\pgfpathcurveto{\pgfqpoint{5.373591in}{1.945152in}}{\pgfqpoint{5.367408in}{1.942591in}}{\pgfqpoint{5.362850in}{1.938033in}}%
\pgfpathcurveto{\pgfqpoint{5.358292in}{1.933475in}}{\pgfqpoint{5.355731in}{1.927292in}}{\pgfqpoint{5.355731in}{1.920846in}}%
\pgfpathcurveto{\pgfqpoint{5.355731in}{1.914400in}}{\pgfqpoint{5.358292in}{1.908218in}}{\pgfqpoint{5.362850in}{1.903660in}}%
\pgfpathcurveto{\pgfqpoint{5.367408in}{1.899102in}}{\pgfqpoint{5.373591in}{1.896541in}}{\pgfqpoint{5.380037in}{1.896541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351914in}{1.633058in}}%
\pgfpathcurveto{\pgfqpoint{5.358360in}{1.633058in}}{\pgfqpoint{5.364543in}{1.635619in}}{\pgfqpoint{5.369101in}{1.640176in}}%
\pgfpathcurveto{\pgfqpoint{5.373658in}{1.644734in}}{\pgfqpoint{5.376219in}{1.650917in}}{\pgfqpoint{5.376219in}{1.657363in}}%
\pgfpathcurveto{\pgfqpoint{5.376219in}{1.663809in}}{\pgfqpoint{5.373658in}{1.669992in}}{\pgfqpoint{5.369101in}{1.674550in}}%
\pgfpathcurveto{\pgfqpoint{5.364543in}{1.679108in}}{\pgfqpoint{5.358360in}{1.681669in}}{\pgfqpoint{5.351914in}{1.681669in}}%
\pgfpathcurveto{\pgfqpoint{5.345468in}{1.681669in}}{\pgfqpoint{5.339285in}{1.679108in}}{\pgfqpoint{5.334727in}{1.674550in}}%
\pgfpathcurveto{\pgfqpoint{5.330169in}{1.669992in}}{\pgfqpoint{5.327608in}{1.663809in}}{\pgfqpoint{5.327608in}{1.657363in}}%
\pgfpathcurveto{\pgfqpoint{5.327608in}{1.650917in}}{\pgfqpoint{5.330169in}{1.644734in}}{\pgfqpoint{5.334727in}{1.640176in}}%
\pgfpathcurveto{\pgfqpoint{5.339285in}{1.635619in}}{\pgfqpoint{5.345468in}{1.633058in}}{\pgfqpoint{5.351914in}{1.633058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356545in}{1.756912in}}%
\pgfpathcurveto{\pgfqpoint{5.362991in}{1.756912in}}{\pgfqpoint{5.369174in}{1.759473in}}{\pgfqpoint{5.373732in}{1.764031in}}%
\pgfpathcurveto{\pgfqpoint{5.378290in}{1.768589in}}{\pgfqpoint{5.380851in}{1.774772in}}{\pgfqpoint{5.380851in}{1.781218in}}%
\pgfpathcurveto{\pgfqpoint{5.380851in}{1.787664in}}{\pgfqpoint{5.378290in}{1.793846in}}{\pgfqpoint{5.373732in}{1.798404in}}%
\pgfpathcurveto{\pgfqpoint{5.369174in}{1.802962in}}{\pgfqpoint{5.362991in}{1.805523in}}{\pgfqpoint{5.356545in}{1.805523in}}%
\pgfpathcurveto{\pgfqpoint{5.350099in}{1.805523in}}{\pgfqpoint{5.343917in}{1.802962in}}{\pgfqpoint{5.339359in}{1.798404in}}%
\pgfpathcurveto{\pgfqpoint{5.334801in}{1.793846in}}{\pgfqpoint{5.332240in}{1.787664in}}{\pgfqpoint{5.332240in}{1.781218in}}%
\pgfpathcurveto{\pgfqpoint{5.332240in}{1.774772in}}{\pgfqpoint{5.334801in}{1.768589in}}{\pgfqpoint{5.339359in}{1.764031in}}%
\pgfpathcurveto{\pgfqpoint{5.343917in}{1.759473in}}{\pgfqpoint{5.350099in}{1.756912in}}{\pgfqpoint{5.356545in}{1.756912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324496in}{2.605005in}}%
\pgfpathcurveto{\pgfqpoint{5.330942in}{2.605005in}}{\pgfqpoint{5.337125in}{2.607566in}}{\pgfqpoint{5.341682in}{2.612124in}}%
\pgfpathcurveto{\pgfqpoint{5.346240in}{2.616682in}}{\pgfqpoint{5.348801in}{2.622864in}}{\pgfqpoint{5.348801in}{2.629310in}}%
\pgfpathcurveto{\pgfqpoint{5.348801in}{2.635756in}}{\pgfqpoint{5.346240in}{2.641939in}}{\pgfqpoint{5.341682in}{2.646497in}}%
\pgfpathcurveto{\pgfqpoint{5.337125in}{2.651055in}}{\pgfqpoint{5.330942in}{2.653616in}}{\pgfqpoint{5.324496in}{2.653616in}}%
\pgfpathcurveto{\pgfqpoint{5.318050in}{2.653616in}}{\pgfqpoint{5.311867in}{2.651055in}}{\pgfqpoint{5.307309in}{2.646497in}}%
\pgfpathcurveto{\pgfqpoint{5.302751in}{2.641939in}}{\pgfqpoint{5.300190in}{2.635756in}}{\pgfqpoint{5.300190in}{2.629310in}}%
\pgfpathcurveto{\pgfqpoint{5.300190in}{2.622864in}}{\pgfqpoint{5.302751in}{2.616682in}}{\pgfqpoint{5.307309in}{2.612124in}}%
\pgfpathcurveto{\pgfqpoint{5.311867in}{2.607566in}}{\pgfqpoint{5.318050in}{2.605005in}}{\pgfqpoint{5.324496in}{2.605005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349731in}{1.710948in}}%
\pgfpathcurveto{\pgfqpoint{5.356177in}{1.710948in}}{\pgfqpoint{5.362360in}{1.713509in}}{\pgfqpoint{5.366918in}{1.718067in}}%
\pgfpathcurveto{\pgfqpoint{5.371475in}{1.722625in}}{\pgfqpoint{5.374036in}{1.728808in}}{\pgfqpoint{5.374036in}{1.735254in}}%
\pgfpathcurveto{\pgfqpoint{5.374036in}{1.741699in}}{\pgfqpoint{5.371475in}{1.747882in}}{\pgfqpoint{5.366918in}{1.752440in}}%
\pgfpathcurveto{\pgfqpoint{5.362360in}{1.756998in}}{\pgfqpoint{5.356177in}{1.759559in}}{\pgfqpoint{5.349731in}{1.759559in}}%
\pgfpathcurveto{\pgfqpoint{5.343285in}{1.759559in}}{\pgfqpoint{5.337102in}{1.756998in}}{\pgfqpoint{5.332544in}{1.752440in}}%
\pgfpathcurveto{\pgfqpoint{5.327986in}{1.747882in}}{\pgfqpoint{5.325425in}{1.741699in}}{\pgfqpoint{5.325425in}{1.735254in}}%
\pgfpathcurveto{\pgfqpoint{5.325425in}{1.728808in}}{\pgfqpoint{5.327986in}{1.722625in}}{\pgfqpoint{5.332544in}{1.718067in}}%
\pgfpathcurveto{\pgfqpoint{5.337102in}{1.713509in}}{\pgfqpoint{5.343285in}{1.710948in}}{\pgfqpoint{5.349731in}{1.710948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331244in}{3.016254in}}%
\pgfpathcurveto{\pgfqpoint{5.337690in}{3.016254in}}{\pgfqpoint{5.343872in}{3.018815in}}{\pgfqpoint{5.348430in}{3.023373in}}%
\pgfpathcurveto{\pgfqpoint{5.352988in}{3.027931in}}{\pgfqpoint{5.355549in}{3.034114in}}{\pgfqpoint{5.355549in}{3.040560in}}%
\pgfpathcurveto{\pgfqpoint{5.355549in}{3.047006in}}{\pgfqpoint{5.352988in}{3.053188in}}{\pgfqpoint{5.348430in}{3.057746in}}%
\pgfpathcurveto{\pgfqpoint{5.343872in}{3.062304in}}{\pgfqpoint{5.337690in}{3.064865in}}{\pgfqpoint{5.331244in}{3.064865in}}%
\pgfpathcurveto{\pgfqpoint{5.324798in}{3.064865in}}{\pgfqpoint{5.318615in}{3.062304in}}{\pgfqpoint{5.314057in}{3.057746in}}%
\pgfpathcurveto{\pgfqpoint{5.309499in}{3.053188in}}{\pgfqpoint{5.306938in}{3.047006in}}{\pgfqpoint{5.306938in}{3.040560in}}%
\pgfpathcurveto{\pgfqpoint{5.306938in}{3.034114in}}{\pgfqpoint{5.309499in}{3.027931in}}{\pgfqpoint{5.314057in}{3.023373in}}%
\pgfpathcurveto{\pgfqpoint{5.318615in}{3.018815in}}{\pgfqpoint{5.324798in}{3.016254in}}{\pgfqpoint{5.331244in}{3.016254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320428in}{1.641429in}}%
\pgfpathcurveto{\pgfqpoint{5.326874in}{1.641429in}}{\pgfqpoint{5.333057in}{1.643990in}}{\pgfqpoint{5.337614in}{1.648548in}}%
\pgfpathcurveto{\pgfqpoint{5.342172in}{1.653106in}}{\pgfqpoint{5.344733in}{1.659289in}}{\pgfqpoint{5.344733in}{1.665735in}}%
\pgfpathcurveto{\pgfqpoint{5.344733in}{1.672181in}}{\pgfqpoint{5.342172in}{1.678363in}}{\pgfqpoint{5.337614in}{1.682921in}}%
\pgfpathcurveto{\pgfqpoint{5.333057in}{1.687479in}}{\pgfqpoint{5.326874in}{1.690040in}}{\pgfqpoint{5.320428in}{1.690040in}}%
\pgfpathcurveto{\pgfqpoint{5.313982in}{1.690040in}}{\pgfqpoint{5.307799in}{1.687479in}}{\pgfqpoint{5.303241in}{1.682921in}}%
\pgfpathcurveto{\pgfqpoint{5.298683in}{1.678363in}}{\pgfqpoint{5.296122in}{1.672181in}}{\pgfqpoint{5.296122in}{1.665735in}}%
\pgfpathcurveto{\pgfqpoint{5.296122in}{1.659289in}}{\pgfqpoint{5.298683in}{1.653106in}}{\pgfqpoint{5.303241in}{1.648548in}}%
\pgfpathcurveto{\pgfqpoint{5.307799in}{1.643990in}}{\pgfqpoint{5.313982in}{1.641429in}}{\pgfqpoint{5.320428in}{1.641429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348335in}{2.294655in}}%
\pgfpathcurveto{\pgfqpoint{5.354781in}{2.294655in}}{\pgfqpoint{5.360964in}{2.297216in}}{\pgfqpoint{5.365522in}{2.301774in}}%
\pgfpathcurveto{\pgfqpoint{5.370080in}{2.306332in}}{\pgfqpoint{5.372641in}{2.312515in}}{\pgfqpoint{5.372641in}{2.318960in}}%
\pgfpathcurveto{\pgfqpoint{5.372641in}{2.325406in}}{\pgfqpoint{5.370080in}{2.331589in}}{\pgfqpoint{5.365522in}{2.336147in}}%
\pgfpathcurveto{\pgfqpoint{5.360964in}{2.340705in}}{\pgfqpoint{5.354781in}{2.343266in}}{\pgfqpoint{5.348335in}{2.343266in}}%
\pgfpathcurveto{\pgfqpoint{5.341889in}{2.343266in}}{\pgfqpoint{5.335706in}{2.340705in}}{\pgfqpoint{5.331148in}{2.336147in}}%
\pgfpathcurveto{\pgfqpoint{5.326590in}{2.331589in}}{\pgfqpoint{5.324029in}{2.325406in}}{\pgfqpoint{5.324029in}{2.318960in}}%
\pgfpathcurveto{\pgfqpoint{5.324029in}{2.312515in}}{\pgfqpoint{5.326590in}{2.306332in}}{\pgfqpoint{5.331148in}{2.301774in}}%
\pgfpathcurveto{\pgfqpoint{5.335706in}{2.297216in}}{\pgfqpoint{5.341889in}{2.294655in}}{\pgfqpoint{5.348335in}{2.294655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325930in}{1.801404in}}%
\pgfpathcurveto{\pgfqpoint{5.332376in}{1.801404in}}{\pgfqpoint{5.338558in}{1.803965in}}{\pgfqpoint{5.343116in}{1.808522in}}%
\pgfpathcurveto{\pgfqpoint{5.347674in}{1.813080in}}{\pgfqpoint{5.350235in}{1.819263in}}{\pgfqpoint{5.350235in}{1.825709in}}%
\pgfpathcurveto{\pgfqpoint{5.350235in}{1.832155in}}{\pgfqpoint{5.347674in}{1.838338in}}{\pgfqpoint{5.343116in}{1.842896in}}%
\pgfpathcurveto{\pgfqpoint{5.338558in}{1.847454in}}{\pgfqpoint{5.332376in}{1.850015in}}{\pgfqpoint{5.325930in}{1.850015in}}%
\pgfpathcurveto{\pgfqpoint{5.319484in}{1.850015in}}{\pgfqpoint{5.313301in}{1.847454in}}{\pgfqpoint{5.308743in}{1.842896in}}%
\pgfpathcurveto{\pgfqpoint{5.304185in}{1.838338in}}{\pgfqpoint{5.301624in}{1.832155in}}{\pgfqpoint{5.301624in}{1.825709in}}%
\pgfpathcurveto{\pgfqpoint{5.301624in}{1.819263in}}{\pgfqpoint{5.304185in}{1.813080in}}{\pgfqpoint{5.308743in}{1.808522in}}%
\pgfpathcurveto{\pgfqpoint{5.313301in}{1.803965in}}{\pgfqpoint{5.319484in}{1.801404in}}{\pgfqpoint{5.325930in}{1.801404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333389in}{1.638876in}}%
\pgfpathcurveto{\pgfqpoint{5.339835in}{1.638876in}}{\pgfqpoint{5.346017in}{1.641437in}}{\pgfqpoint{5.350575in}{1.645995in}}%
\pgfpathcurveto{\pgfqpoint{5.355133in}{1.650553in}}{\pgfqpoint{5.357694in}{1.656735in}}{\pgfqpoint{5.357694in}{1.663181in}}%
\pgfpathcurveto{\pgfqpoint{5.357694in}{1.669627in}}{\pgfqpoint{5.355133in}{1.675810in}}{\pgfqpoint{5.350575in}{1.680368in}}%
\pgfpathcurveto{\pgfqpoint{5.346017in}{1.684926in}}{\pgfqpoint{5.339835in}{1.687487in}}{\pgfqpoint{5.333389in}{1.687487in}}%
\pgfpathcurveto{\pgfqpoint{5.326943in}{1.687487in}}{\pgfqpoint{5.320760in}{1.684926in}}{\pgfqpoint{5.316202in}{1.680368in}}%
\pgfpathcurveto{\pgfqpoint{5.311644in}{1.675810in}}{\pgfqpoint{5.309083in}{1.669627in}}{\pgfqpoint{5.309083in}{1.663181in}}%
\pgfpathcurveto{\pgfqpoint{5.309083in}{1.656735in}}{\pgfqpoint{5.311644in}{1.650553in}}{\pgfqpoint{5.316202in}{1.645995in}}%
\pgfpathcurveto{\pgfqpoint{5.320760in}{1.641437in}}{\pgfqpoint{5.326943in}{1.638876in}}{\pgfqpoint{5.333389in}{1.638876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315755in}{1.878062in}}%
\pgfpathcurveto{\pgfqpoint{5.322201in}{1.878062in}}{\pgfqpoint{5.328384in}{1.880623in}}{\pgfqpoint{5.332942in}{1.885181in}}%
\pgfpathcurveto{\pgfqpoint{5.337500in}{1.889739in}}{\pgfqpoint{5.340060in}{1.895922in}}{\pgfqpoint{5.340060in}{1.902368in}}%
\pgfpathcurveto{\pgfqpoint{5.340060in}{1.908814in}}{\pgfqpoint{5.337500in}{1.914997in}}{\pgfqpoint{5.332942in}{1.919555in}}%
\pgfpathcurveto{\pgfqpoint{5.328384in}{1.924113in}}{\pgfqpoint{5.322201in}{1.926673in}}{\pgfqpoint{5.315755in}{1.926673in}}%
\pgfpathcurveto{\pgfqpoint{5.309309in}{1.926673in}}{\pgfqpoint{5.303126in}{1.924113in}}{\pgfqpoint{5.298568in}{1.919555in}}%
\pgfpathcurveto{\pgfqpoint{5.294010in}{1.914997in}}{\pgfqpoint{5.291449in}{1.908814in}}{\pgfqpoint{5.291449in}{1.902368in}}%
\pgfpathcurveto{\pgfqpoint{5.291449in}{1.895922in}}{\pgfqpoint{5.294010in}{1.889739in}}{\pgfqpoint{5.298568in}{1.885181in}}%
\pgfpathcurveto{\pgfqpoint{5.303126in}{1.880623in}}{\pgfqpoint{5.309309in}{1.878062in}}{\pgfqpoint{5.315755in}{1.878062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336164in}{1.655164in}}%
\pgfpathcurveto{\pgfqpoint{5.342609in}{1.655164in}}{\pgfqpoint{5.348792in}{1.657725in}}{\pgfqpoint{5.353350in}{1.662283in}}%
\pgfpathcurveto{\pgfqpoint{5.357908in}{1.666841in}}{\pgfqpoint{5.360469in}{1.673024in}}{\pgfqpoint{5.360469in}{1.679470in}}%
\pgfpathcurveto{\pgfqpoint{5.360469in}{1.685915in}}{\pgfqpoint{5.357908in}{1.692098in}}{\pgfqpoint{5.353350in}{1.696656in}}%
\pgfpathcurveto{\pgfqpoint{5.348792in}{1.701214in}}{\pgfqpoint{5.342609in}{1.703775in}}{\pgfqpoint{5.336164in}{1.703775in}}%
\pgfpathcurveto{\pgfqpoint{5.329718in}{1.703775in}}{\pgfqpoint{5.323535in}{1.701214in}}{\pgfqpoint{5.318977in}{1.696656in}}%
\pgfpathcurveto{\pgfqpoint{5.314419in}{1.692098in}}{\pgfqpoint{5.311858in}{1.685915in}}{\pgfqpoint{5.311858in}{1.679470in}}%
\pgfpathcurveto{\pgfqpoint{5.311858in}{1.673024in}}{\pgfqpoint{5.314419in}{1.666841in}}{\pgfqpoint{5.318977in}{1.662283in}}%
\pgfpathcurveto{\pgfqpoint{5.323535in}{1.657725in}}{\pgfqpoint{5.329718in}{1.655164in}}{\pgfqpoint{5.336164in}{1.655164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352984in}{2.494775in}}%
\pgfpathcurveto{\pgfqpoint{5.359430in}{2.494775in}}{\pgfqpoint{5.365613in}{2.497336in}}{\pgfqpoint{5.370171in}{2.501894in}}%
\pgfpathcurveto{\pgfqpoint{5.374729in}{2.506451in}}{\pgfqpoint{5.377290in}{2.512634in}}{\pgfqpoint{5.377290in}{2.519080in}}%
\pgfpathcurveto{\pgfqpoint{5.377290in}{2.525526in}}{\pgfqpoint{5.374729in}{2.531709in}}{\pgfqpoint{5.370171in}{2.536267in}}%
\pgfpathcurveto{\pgfqpoint{5.365613in}{2.540825in}}{\pgfqpoint{5.359430in}{2.543386in}}{\pgfqpoint{5.352984in}{2.543386in}}%
\pgfpathcurveto{\pgfqpoint{5.346538in}{2.543386in}}{\pgfqpoint{5.340355in}{2.540825in}}{\pgfqpoint{5.335798in}{2.536267in}}%
\pgfpathcurveto{\pgfqpoint{5.331240in}{2.531709in}}{\pgfqpoint{5.328679in}{2.525526in}}{\pgfqpoint{5.328679in}{2.519080in}}%
\pgfpathcurveto{\pgfqpoint{5.328679in}{2.512634in}}{\pgfqpoint{5.331240in}{2.506451in}}{\pgfqpoint{5.335798in}{2.501894in}}%
\pgfpathcurveto{\pgfqpoint{5.340355in}{2.497336in}}{\pgfqpoint{5.346538in}{2.494775in}}{\pgfqpoint{5.352984in}{2.494775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303300in}{2.125418in}}%
\pgfpathcurveto{\pgfqpoint{5.309746in}{2.125418in}}{\pgfqpoint{5.315929in}{2.127979in}}{\pgfqpoint{5.320487in}{2.132537in}}%
\pgfpathcurveto{\pgfqpoint{5.325045in}{2.137095in}}{\pgfqpoint{5.327606in}{2.143277in}}{\pgfqpoint{5.327606in}{2.149723in}}%
\pgfpathcurveto{\pgfqpoint{5.327606in}{2.156169in}}{\pgfqpoint{5.325045in}{2.162352in}}{\pgfqpoint{5.320487in}{2.166910in}}%
\pgfpathcurveto{\pgfqpoint{5.315929in}{2.171468in}}{\pgfqpoint{5.309746in}{2.174029in}}{\pgfqpoint{5.303300in}{2.174029in}}%
\pgfpathcurveto{\pgfqpoint{5.296854in}{2.174029in}}{\pgfqpoint{5.290671in}{2.171468in}}{\pgfqpoint{5.286113in}{2.166910in}}%
\pgfpathcurveto{\pgfqpoint{5.281555in}{2.162352in}}{\pgfqpoint{5.278994in}{2.156169in}}{\pgfqpoint{5.278994in}{2.149723in}}%
\pgfpathcurveto{\pgfqpoint{5.278994in}{2.143277in}}{\pgfqpoint{5.281555in}{2.137095in}}{\pgfqpoint{5.286113in}{2.132537in}}%
\pgfpathcurveto{\pgfqpoint{5.290671in}{2.127979in}}{\pgfqpoint{5.296854in}{2.125418in}}{\pgfqpoint{5.303300in}{2.125418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324960in}{3.033848in}}%
\pgfpathcurveto{\pgfqpoint{5.331406in}{3.033848in}}{\pgfqpoint{5.337589in}{3.036409in}}{\pgfqpoint{5.342147in}{3.040967in}}%
\pgfpathcurveto{\pgfqpoint{5.346705in}{3.045525in}}{\pgfqpoint{5.349266in}{3.051708in}}{\pgfqpoint{5.349266in}{3.058154in}}%
\pgfpathcurveto{\pgfqpoint{5.349266in}{3.064600in}}{\pgfqpoint{5.346705in}{3.070782in}}{\pgfqpoint{5.342147in}{3.075340in}}%
\pgfpathcurveto{\pgfqpoint{5.337589in}{3.079898in}}{\pgfqpoint{5.331406in}{3.082459in}}{\pgfqpoint{5.324960in}{3.082459in}}%
\pgfpathcurveto{\pgfqpoint{5.318515in}{3.082459in}}{\pgfqpoint{5.312332in}{3.079898in}}{\pgfqpoint{5.307774in}{3.075340in}}%
\pgfpathcurveto{\pgfqpoint{5.303216in}{3.070782in}}{\pgfqpoint{5.300655in}{3.064600in}}{\pgfqpoint{5.300655in}{3.058154in}}%
\pgfpathcurveto{\pgfqpoint{5.300655in}{3.051708in}}{\pgfqpoint{5.303216in}{3.045525in}}{\pgfqpoint{5.307774in}{3.040967in}}%
\pgfpathcurveto{\pgfqpoint{5.312332in}{3.036409in}}{\pgfqpoint{5.318515in}{3.033848in}}{\pgfqpoint{5.324960in}{3.033848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333794in}{1.993118in}}%
\pgfpathcurveto{\pgfqpoint{5.340240in}{1.993118in}}{\pgfqpoint{5.346423in}{1.995679in}}{\pgfqpoint{5.350981in}{2.000237in}}%
\pgfpathcurveto{\pgfqpoint{5.355539in}{2.004795in}}{\pgfqpoint{5.358100in}{2.010977in}}{\pgfqpoint{5.358100in}{2.017423in}}%
\pgfpathcurveto{\pgfqpoint{5.358100in}{2.023869in}}{\pgfqpoint{5.355539in}{2.030052in}}{\pgfqpoint{5.350981in}{2.034610in}}%
\pgfpathcurveto{\pgfqpoint{5.346423in}{2.039168in}}{\pgfqpoint{5.340240in}{2.041729in}}{\pgfqpoint{5.333794in}{2.041729in}}%
\pgfpathcurveto{\pgfqpoint{5.327348in}{2.041729in}}{\pgfqpoint{5.321165in}{2.039168in}}{\pgfqpoint{5.316608in}{2.034610in}}%
\pgfpathcurveto{\pgfqpoint{5.312050in}{2.030052in}}{\pgfqpoint{5.309489in}{2.023869in}}{\pgfqpoint{5.309489in}{2.017423in}}%
\pgfpathcurveto{\pgfqpoint{5.309489in}{2.010977in}}{\pgfqpoint{5.312050in}{2.004795in}}{\pgfqpoint{5.316608in}{2.000237in}}%
\pgfpathcurveto{\pgfqpoint{5.321165in}{1.995679in}}{\pgfqpoint{5.327348in}{1.993118in}}{\pgfqpoint{5.333794in}{1.993118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343709in}{2.111124in}}%
\pgfpathcurveto{\pgfqpoint{5.350155in}{2.111124in}}{\pgfqpoint{5.356338in}{2.113685in}}{\pgfqpoint{5.360896in}{2.118243in}}%
\pgfpathcurveto{\pgfqpoint{5.365454in}{2.122801in}}{\pgfqpoint{5.368015in}{2.128984in}}{\pgfqpoint{5.368015in}{2.135430in}}%
\pgfpathcurveto{\pgfqpoint{5.368015in}{2.141876in}}{\pgfqpoint{5.365454in}{2.148058in}}{\pgfqpoint{5.360896in}{2.152616in}}%
\pgfpathcurveto{\pgfqpoint{5.356338in}{2.157174in}}{\pgfqpoint{5.350155in}{2.159735in}}{\pgfqpoint{5.343709in}{2.159735in}}%
\pgfpathcurveto{\pgfqpoint{5.337263in}{2.159735in}}{\pgfqpoint{5.331080in}{2.157174in}}{\pgfqpoint{5.326522in}{2.152616in}}%
\pgfpathcurveto{\pgfqpoint{5.321964in}{2.148058in}}{\pgfqpoint{5.319403in}{2.141876in}}{\pgfqpoint{5.319403in}{2.135430in}}%
\pgfpathcurveto{\pgfqpoint{5.319403in}{2.128984in}}{\pgfqpoint{5.321964in}{2.122801in}}{\pgfqpoint{5.326522in}{2.118243in}}%
\pgfpathcurveto{\pgfqpoint{5.331080in}{2.113685in}}{\pgfqpoint{5.337263in}{2.111124in}}{\pgfqpoint{5.343709in}{2.111124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342711in}{2.223637in}}%
\pgfpathcurveto{\pgfqpoint{5.349157in}{2.223637in}}{\pgfqpoint{5.355339in}{2.226198in}}{\pgfqpoint{5.359897in}{2.230756in}}%
\pgfpathcurveto{\pgfqpoint{5.364455in}{2.235314in}}{\pgfqpoint{5.367016in}{2.241497in}}{\pgfqpoint{5.367016in}{2.247943in}}%
\pgfpathcurveto{\pgfqpoint{5.367016in}{2.254389in}}{\pgfqpoint{5.364455in}{2.260571in}}{\pgfqpoint{5.359897in}{2.265129in}}%
\pgfpathcurveto{\pgfqpoint{5.355339in}{2.269687in}}{\pgfqpoint{5.349157in}{2.272248in}}{\pgfqpoint{5.342711in}{2.272248in}}%
\pgfpathcurveto{\pgfqpoint{5.336265in}{2.272248in}}{\pgfqpoint{5.330082in}{2.269687in}}{\pgfqpoint{5.325524in}{2.265129in}}%
\pgfpathcurveto{\pgfqpoint{5.320966in}{2.260571in}}{\pgfqpoint{5.318405in}{2.254389in}}{\pgfqpoint{5.318405in}{2.247943in}}%
\pgfpathcurveto{\pgfqpoint{5.318405in}{2.241497in}}{\pgfqpoint{5.320966in}{2.235314in}}{\pgfqpoint{5.325524in}{2.230756in}}%
\pgfpathcurveto{\pgfqpoint{5.330082in}{2.226198in}}{\pgfqpoint{5.336265in}{2.223637in}}{\pgfqpoint{5.342711in}{2.223637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403512in}{1.966634in}}%
\pgfpathcurveto{\pgfqpoint{5.409957in}{1.966634in}}{\pgfqpoint{5.416140in}{1.969195in}}{\pgfqpoint{5.420698in}{1.973753in}}%
\pgfpathcurveto{\pgfqpoint{5.425256in}{1.978311in}}{\pgfqpoint{5.427817in}{1.984494in}}{\pgfqpoint{5.427817in}{1.990940in}}%
\pgfpathcurveto{\pgfqpoint{5.427817in}{1.997386in}}{\pgfqpoint{5.425256in}{2.003568in}}{\pgfqpoint{5.420698in}{2.008126in}}%
\pgfpathcurveto{\pgfqpoint{5.416140in}{2.012684in}}{\pgfqpoint{5.409957in}{2.015245in}}{\pgfqpoint{5.403512in}{2.015245in}}%
\pgfpathcurveto{\pgfqpoint{5.397066in}{2.015245in}}{\pgfqpoint{5.390883in}{2.012684in}}{\pgfqpoint{5.386325in}{2.008126in}}%
\pgfpathcurveto{\pgfqpoint{5.381767in}{2.003568in}}{\pgfqpoint{5.379206in}{1.997386in}}{\pgfqpoint{5.379206in}{1.990940in}}%
\pgfpathcurveto{\pgfqpoint{5.379206in}{1.984494in}}{\pgfqpoint{5.381767in}{1.978311in}}{\pgfqpoint{5.386325in}{1.973753in}}%
\pgfpathcurveto{\pgfqpoint{5.390883in}{1.969195in}}{\pgfqpoint{5.397066in}{1.966634in}}{\pgfqpoint{5.403512in}{1.966634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370717in}{3.024487in}}%
\pgfpathcurveto{\pgfqpoint{5.377163in}{3.024487in}}{\pgfqpoint{5.383345in}{3.027048in}}{\pgfqpoint{5.387903in}{3.031606in}}%
\pgfpathcurveto{\pgfqpoint{5.392461in}{3.036164in}}{\pgfqpoint{5.395022in}{3.042346in}}{\pgfqpoint{5.395022in}{3.048792in}}%
\pgfpathcurveto{\pgfqpoint{5.395022in}{3.055238in}}{\pgfqpoint{5.392461in}{3.061421in}}{\pgfqpoint{5.387903in}{3.065979in}}%
\pgfpathcurveto{\pgfqpoint{5.383345in}{3.070537in}}{\pgfqpoint{5.377163in}{3.073098in}}{\pgfqpoint{5.370717in}{3.073098in}}%
\pgfpathcurveto{\pgfqpoint{5.364271in}{3.073098in}}{\pgfqpoint{5.358088in}{3.070537in}}{\pgfqpoint{5.353530in}{3.065979in}}%
\pgfpathcurveto{\pgfqpoint{5.348972in}{3.061421in}}{\pgfqpoint{5.346411in}{3.055238in}}{\pgfqpoint{5.346411in}{3.048792in}}%
\pgfpathcurveto{\pgfqpoint{5.346411in}{3.042346in}}{\pgfqpoint{5.348972in}{3.036164in}}{\pgfqpoint{5.353530in}{3.031606in}}%
\pgfpathcurveto{\pgfqpoint{5.358088in}{3.027048in}}{\pgfqpoint{5.364271in}{3.024487in}}{\pgfqpoint{5.370717in}{3.024487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363808in}{1.560426in}}%
\pgfpathcurveto{\pgfqpoint{5.370254in}{1.560426in}}{\pgfqpoint{5.376437in}{1.562987in}}{\pgfqpoint{5.380995in}{1.567545in}}%
\pgfpathcurveto{\pgfqpoint{5.385553in}{1.572103in}}{\pgfqpoint{5.388114in}{1.578286in}}{\pgfqpoint{5.388114in}{1.584732in}}%
\pgfpathcurveto{\pgfqpoint{5.388114in}{1.591178in}}{\pgfqpoint{5.385553in}{1.597361in}}{\pgfqpoint{5.380995in}{1.601919in}}%
\pgfpathcurveto{\pgfqpoint{5.376437in}{1.606477in}}{\pgfqpoint{5.370254in}{1.609038in}}{\pgfqpoint{5.363808in}{1.609038in}}%
\pgfpathcurveto{\pgfqpoint{5.357362in}{1.609038in}}{\pgfqpoint{5.351179in}{1.606477in}}{\pgfqpoint{5.346621in}{1.601919in}}%
\pgfpathcurveto{\pgfqpoint{5.342064in}{1.597361in}}{\pgfqpoint{5.339503in}{1.591178in}}{\pgfqpoint{5.339503in}{1.584732in}}%
\pgfpathcurveto{\pgfqpoint{5.339503in}{1.578286in}}{\pgfqpoint{5.342064in}{1.572103in}}{\pgfqpoint{5.346621in}{1.567545in}}%
\pgfpathcurveto{\pgfqpoint{5.351179in}{1.562987in}}{\pgfqpoint{5.357362in}{1.560426in}}{\pgfqpoint{5.363808in}{1.560426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393458in}{2.282026in}}%
\pgfpathcurveto{\pgfqpoint{5.399904in}{2.282026in}}{\pgfqpoint{5.406087in}{2.284587in}}{\pgfqpoint{5.410645in}{2.289145in}}%
\pgfpathcurveto{\pgfqpoint{5.415203in}{2.293703in}}{\pgfqpoint{5.417764in}{2.299886in}}{\pgfqpoint{5.417764in}{2.306332in}}%
\pgfpathcurveto{\pgfqpoint{5.417764in}{2.312778in}}{\pgfqpoint{5.415203in}{2.318961in}}{\pgfqpoint{5.410645in}{2.323518in}}%
\pgfpathcurveto{\pgfqpoint{5.406087in}{2.328076in}}{\pgfqpoint{5.399904in}{2.330637in}}{\pgfqpoint{5.393458in}{2.330637in}}%
\pgfpathcurveto{\pgfqpoint{5.387012in}{2.330637in}}{\pgfqpoint{5.380830in}{2.328076in}}{\pgfqpoint{5.376272in}{2.323518in}}%
\pgfpathcurveto{\pgfqpoint{5.371714in}{2.318961in}}{\pgfqpoint{5.369153in}{2.312778in}}{\pgfqpoint{5.369153in}{2.306332in}}%
\pgfpathcurveto{\pgfqpoint{5.369153in}{2.299886in}}{\pgfqpoint{5.371714in}{2.293703in}}{\pgfqpoint{5.376272in}{2.289145in}}%
\pgfpathcurveto{\pgfqpoint{5.380830in}{2.284587in}}{\pgfqpoint{5.387012in}{2.282026in}}{\pgfqpoint{5.393458in}{2.282026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365877in}{3.117751in}}%
\pgfpathcurveto{\pgfqpoint{5.372323in}{3.117751in}}{\pgfqpoint{5.378506in}{3.120312in}}{\pgfqpoint{5.383064in}{3.124870in}}%
\pgfpathcurveto{\pgfqpoint{5.387622in}{3.129428in}}{\pgfqpoint{5.390183in}{3.135611in}}{\pgfqpoint{5.390183in}{3.142057in}}%
\pgfpathcurveto{\pgfqpoint{5.390183in}{3.148503in}}{\pgfqpoint{5.387622in}{3.154685in}}{\pgfqpoint{5.383064in}{3.159243in}}%
\pgfpathcurveto{\pgfqpoint{5.378506in}{3.163801in}}{\pgfqpoint{5.372323in}{3.166362in}}{\pgfqpoint{5.365877in}{3.166362in}}%
\pgfpathcurveto{\pgfqpoint{5.359431in}{3.166362in}}{\pgfqpoint{5.353248in}{3.163801in}}{\pgfqpoint{5.348691in}{3.159243in}}%
\pgfpathcurveto{\pgfqpoint{5.344133in}{3.154685in}}{\pgfqpoint{5.341572in}{3.148503in}}{\pgfqpoint{5.341572in}{3.142057in}}%
\pgfpathcurveto{\pgfqpoint{5.341572in}{3.135611in}}{\pgfqpoint{5.344133in}{3.129428in}}{\pgfqpoint{5.348691in}{3.124870in}}%
\pgfpathcurveto{\pgfqpoint{5.353248in}{3.120312in}}{\pgfqpoint{5.359431in}{3.117751in}}{\pgfqpoint{5.365877in}{3.117751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368290in}{3.025583in}}%
\pgfpathcurveto{\pgfqpoint{5.374735in}{3.025583in}}{\pgfqpoint{5.380918in}{3.028144in}}{\pgfqpoint{5.385476in}{3.032702in}}%
\pgfpathcurveto{\pgfqpoint{5.390034in}{3.037260in}}{\pgfqpoint{5.392595in}{3.043443in}}{\pgfqpoint{5.392595in}{3.049889in}}%
\pgfpathcurveto{\pgfqpoint{5.392595in}{3.056335in}}{\pgfqpoint{5.390034in}{3.062517in}}{\pgfqpoint{5.385476in}{3.067075in}}%
\pgfpathcurveto{\pgfqpoint{5.380918in}{3.071633in}}{\pgfqpoint{5.374735in}{3.074194in}}{\pgfqpoint{5.368290in}{3.074194in}}%
\pgfpathcurveto{\pgfqpoint{5.361844in}{3.074194in}}{\pgfqpoint{5.355661in}{3.071633in}}{\pgfqpoint{5.351103in}{3.067075in}}%
\pgfpathcurveto{\pgfqpoint{5.346545in}{3.062517in}}{\pgfqpoint{5.343984in}{3.056335in}}{\pgfqpoint{5.343984in}{3.049889in}}%
\pgfpathcurveto{\pgfqpoint{5.343984in}{3.043443in}}{\pgfqpoint{5.346545in}{3.037260in}}{\pgfqpoint{5.351103in}{3.032702in}}%
\pgfpathcurveto{\pgfqpoint{5.355661in}{3.028144in}}{\pgfqpoint{5.361844in}{3.025583in}}{\pgfqpoint{5.368290in}{3.025583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326148in}{2.284890in}}%
\pgfpathcurveto{\pgfqpoint{5.332594in}{2.284890in}}{\pgfqpoint{5.338777in}{2.287451in}}{\pgfqpoint{5.343335in}{2.292009in}}%
\pgfpathcurveto{\pgfqpoint{5.347893in}{2.296567in}}{\pgfqpoint{5.350454in}{2.302750in}}{\pgfqpoint{5.350454in}{2.309196in}}%
\pgfpathcurveto{\pgfqpoint{5.350454in}{2.315642in}}{\pgfqpoint{5.347893in}{2.321824in}}{\pgfqpoint{5.343335in}{2.326382in}}%
\pgfpathcurveto{\pgfqpoint{5.338777in}{2.330940in}}{\pgfqpoint{5.332594in}{2.333501in}}{\pgfqpoint{5.326148in}{2.333501in}}%
\pgfpathcurveto{\pgfqpoint{5.319702in}{2.333501in}}{\pgfqpoint{5.313519in}{2.330940in}}{\pgfqpoint{5.308961in}{2.326382in}}%
\pgfpathcurveto{\pgfqpoint{5.304403in}{2.321824in}}{\pgfqpoint{5.301842in}{2.315642in}}{\pgfqpoint{5.301842in}{2.309196in}}%
\pgfpathcurveto{\pgfqpoint{5.301842in}{2.302750in}}{\pgfqpoint{5.304403in}{2.296567in}}{\pgfqpoint{5.308961in}{2.292009in}}%
\pgfpathcurveto{\pgfqpoint{5.313519in}{2.287451in}}{\pgfqpoint{5.319702in}{2.284890in}}{\pgfqpoint{5.326148in}{2.284890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411407in}{3.003742in}}%
\pgfpathcurveto{\pgfqpoint{5.417853in}{3.003742in}}{\pgfqpoint{5.424035in}{3.006303in}}{\pgfqpoint{5.428593in}{3.010861in}}%
\pgfpathcurveto{\pgfqpoint{5.433151in}{3.015419in}}{\pgfqpoint{5.435712in}{3.021601in}}{\pgfqpoint{5.435712in}{3.028047in}}%
\pgfpathcurveto{\pgfqpoint{5.435712in}{3.034493in}}{\pgfqpoint{5.433151in}{3.040676in}}{\pgfqpoint{5.428593in}{3.045234in}}%
\pgfpathcurveto{\pgfqpoint{5.424035in}{3.049792in}}{\pgfqpoint{5.417853in}{3.052353in}}{\pgfqpoint{5.411407in}{3.052353in}}%
\pgfpathcurveto{\pgfqpoint{5.404961in}{3.052353in}}{\pgfqpoint{5.398778in}{3.049792in}}{\pgfqpoint{5.394220in}{3.045234in}}%
\pgfpathcurveto{\pgfqpoint{5.389662in}{3.040676in}}{\pgfqpoint{5.387101in}{3.034493in}}{\pgfqpoint{5.387101in}{3.028047in}}%
\pgfpathcurveto{\pgfqpoint{5.387101in}{3.021601in}}{\pgfqpoint{5.389662in}{3.015419in}}{\pgfqpoint{5.394220in}{3.010861in}}%
\pgfpathcurveto{\pgfqpoint{5.398778in}{3.006303in}}{\pgfqpoint{5.404961in}{3.003742in}}{\pgfqpoint{5.411407in}{3.003742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349920in}{2.831540in}}%
\pgfpathcurveto{\pgfqpoint{5.356366in}{2.831540in}}{\pgfqpoint{5.362549in}{2.834101in}}{\pgfqpoint{5.367106in}{2.838659in}}%
\pgfpathcurveto{\pgfqpoint{5.371664in}{2.843217in}}{\pgfqpoint{5.374225in}{2.849400in}}{\pgfqpoint{5.374225in}{2.855846in}}%
\pgfpathcurveto{\pgfqpoint{5.374225in}{2.862292in}}{\pgfqpoint{5.371664in}{2.868474in}}{\pgfqpoint{5.367106in}{2.873032in}}%
\pgfpathcurveto{\pgfqpoint{5.362549in}{2.877590in}}{\pgfqpoint{5.356366in}{2.880151in}}{\pgfqpoint{5.349920in}{2.880151in}}%
\pgfpathcurveto{\pgfqpoint{5.343474in}{2.880151in}}{\pgfqpoint{5.337291in}{2.877590in}}{\pgfqpoint{5.332733in}{2.873032in}}%
\pgfpathcurveto{\pgfqpoint{5.328175in}{2.868474in}}{\pgfqpoint{5.325614in}{2.862292in}}{\pgfqpoint{5.325614in}{2.855846in}}%
\pgfpathcurveto{\pgfqpoint{5.325614in}{2.849400in}}{\pgfqpoint{5.328175in}{2.843217in}}{\pgfqpoint{5.332733in}{2.838659in}}%
\pgfpathcurveto{\pgfqpoint{5.337291in}{2.834101in}}{\pgfqpoint{5.343474in}{2.831540in}}{\pgfqpoint{5.349920in}{2.831540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374971in}{1.721674in}}%
\pgfpathcurveto{\pgfqpoint{5.381417in}{1.721674in}}{\pgfqpoint{5.387600in}{1.724235in}}{\pgfqpoint{5.392157in}{1.728793in}}%
\pgfpathcurveto{\pgfqpoint{5.396715in}{1.733351in}}{\pgfqpoint{5.399276in}{1.739534in}}{\pgfqpoint{5.399276in}{1.745980in}}%
\pgfpathcurveto{\pgfqpoint{5.399276in}{1.752425in}}{\pgfqpoint{5.396715in}{1.758608in}}{\pgfqpoint{5.392157in}{1.763166in}}%
\pgfpathcurveto{\pgfqpoint{5.387600in}{1.767724in}}{\pgfqpoint{5.381417in}{1.770285in}}{\pgfqpoint{5.374971in}{1.770285in}}%
\pgfpathcurveto{\pgfqpoint{5.368525in}{1.770285in}}{\pgfqpoint{5.362342in}{1.767724in}}{\pgfqpoint{5.357784in}{1.763166in}}%
\pgfpathcurveto{\pgfqpoint{5.353226in}{1.758608in}}{\pgfqpoint{5.350665in}{1.752425in}}{\pgfqpoint{5.350665in}{1.745980in}}%
\pgfpathcurveto{\pgfqpoint{5.350665in}{1.739534in}}{\pgfqpoint{5.353226in}{1.733351in}}{\pgfqpoint{5.357784in}{1.728793in}}%
\pgfpathcurveto{\pgfqpoint{5.362342in}{1.724235in}}{\pgfqpoint{5.368525in}{1.721674in}}{\pgfqpoint{5.374971in}{1.721674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316715in}{2.081300in}}%
\pgfpathcurveto{\pgfqpoint{5.323161in}{2.081300in}}{\pgfqpoint{5.329344in}{2.083861in}}{\pgfqpoint{5.333901in}{2.088419in}}%
\pgfpathcurveto{\pgfqpoint{5.338459in}{2.092977in}}{\pgfqpoint{5.341020in}{2.099160in}}{\pgfqpoint{5.341020in}{2.105606in}}%
\pgfpathcurveto{\pgfqpoint{5.341020in}{2.112052in}}{\pgfqpoint{5.338459in}{2.118234in}}{\pgfqpoint{5.333901in}{2.122792in}}%
\pgfpathcurveto{\pgfqpoint{5.329344in}{2.127350in}}{\pgfqpoint{5.323161in}{2.129911in}}{\pgfqpoint{5.316715in}{2.129911in}}%
\pgfpathcurveto{\pgfqpoint{5.310269in}{2.129911in}}{\pgfqpoint{5.304086in}{2.127350in}}{\pgfqpoint{5.299528in}{2.122792in}}%
\pgfpathcurveto{\pgfqpoint{5.294970in}{2.118234in}}{\pgfqpoint{5.292409in}{2.112052in}}{\pgfqpoint{5.292409in}{2.105606in}}%
\pgfpathcurveto{\pgfqpoint{5.292409in}{2.099160in}}{\pgfqpoint{5.294970in}{2.092977in}}{\pgfqpoint{5.299528in}{2.088419in}}%
\pgfpathcurveto{\pgfqpoint{5.304086in}{2.083861in}}{\pgfqpoint{5.310269in}{2.081300in}}{\pgfqpoint{5.316715in}{2.081300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355532in}{1.731500in}}%
\pgfpathcurveto{\pgfqpoint{5.361978in}{1.731500in}}{\pgfqpoint{5.368161in}{1.734061in}}{\pgfqpoint{5.372718in}{1.738619in}}%
\pgfpathcurveto{\pgfqpoint{5.377276in}{1.743176in}}{\pgfqpoint{5.379837in}{1.749359in}}{\pgfqpoint{5.379837in}{1.755805in}}%
\pgfpathcurveto{\pgfqpoint{5.379837in}{1.762251in}}{\pgfqpoint{5.377276in}{1.768434in}}{\pgfqpoint{5.372718in}{1.772992in}}%
\pgfpathcurveto{\pgfqpoint{5.368161in}{1.777550in}}{\pgfqpoint{5.361978in}{1.780111in}}{\pgfqpoint{5.355532in}{1.780111in}}%
\pgfpathcurveto{\pgfqpoint{5.349086in}{1.780111in}}{\pgfqpoint{5.342903in}{1.777550in}}{\pgfqpoint{5.338345in}{1.772992in}}%
\pgfpathcurveto{\pgfqpoint{5.333787in}{1.768434in}}{\pgfqpoint{5.331226in}{1.762251in}}{\pgfqpoint{5.331226in}{1.755805in}}%
\pgfpathcurveto{\pgfqpoint{5.331226in}{1.749359in}}{\pgfqpoint{5.333787in}{1.743176in}}{\pgfqpoint{5.338345in}{1.738619in}}%
\pgfpathcurveto{\pgfqpoint{5.342903in}{1.734061in}}{\pgfqpoint{5.349086in}{1.731500in}}{\pgfqpoint{5.355532in}{1.731500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327354in}{1.541016in}}%
\pgfpathcurveto{\pgfqpoint{5.333800in}{1.541016in}}{\pgfqpoint{5.339983in}{1.543577in}}{\pgfqpoint{5.344541in}{1.548135in}}%
\pgfpathcurveto{\pgfqpoint{5.349099in}{1.552693in}}{\pgfqpoint{5.351660in}{1.558875in}}{\pgfqpoint{5.351660in}{1.565321in}}%
\pgfpathcurveto{\pgfqpoint{5.351660in}{1.571767in}}{\pgfqpoint{5.349099in}{1.577950in}}{\pgfqpoint{5.344541in}{1.582508in}}%
\pgfpathcurveto{\pgfqpoint{5.339983in}{1.587066in}}{\pgfqpoint{5.333800in}{1.589627in}}{\pgfqpoint{5.327354in}{1.589627in}}%
\pgfpathcurveto{\pgfqpoint{5.320908in}{1.589627in}}{\pgfqpoint{5.314725in}{1.587066in}}{\pgfqpoint{5.310167in}{1.582508in}}%
\pgfpathcurveto{\pgfqpoint{5.305610in}{1.577950in}}{\pgfqpoint{5.303049in}{1.571767in}}{\pgfqpoint{5.303049in}{1.565321in}}%
\pgfpathcurveto{\pgfqpoint{5.303049in}{1.558875in}}{\pgfqpoint{5.305610in}{1.552693in}}{\pgfqpoint{5.310167in}{1.548135in}}%
\pgfpathcurveto{\pgfqpoint{5.314725in}{1.543577in}}{\pgfqpoint{5.320908in}{1.541016in}}{\pgfqpoint{5.327354in}{1.541016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381527in}{3.053375in}}%
\pgfpathcurveto{\pgfqpoint{5.387973in}{3.053375in}}{\pgfqpoint{5.394156in}{3.055936in}}{\pgfqpoint{5.398714in}{3.060494in}}%
\pgfpathcurveto{\pgfqpoint{5.403272in}{3.065052in}}{\pgfqpoint{5.405832in}{3.071235in}}{\pgfqpoint{5.405832in}{3.077681in}}%
\pgfpathcurveto{\pgfqpoint{5.405832in}{3.084127in}}{\pgfqpoint{5.403272in}{3.090309in}}{\pgfqpoint{5.398714in}{3.094867in}}%
\pgfpathcurveto{\pgfqpoint{5.394156in}{3.099425in}}{\pgfqpoint{5.387973in}{3.101986in}}{\pgfqpoint{5.381527in}{3.101986in}}%
\pgfpathcurveto{\pgfqpoint{5.375081in}{3.101986in}}{\pgfqpoint{5.368898in}{3.099425in}}{\pgfqpoint{5.364340in}{3.094867in}}%
\pgfpathcurveto{\pgfqpoint{5.359782in}{3.090309in}}{\pgfqpoint{5.357221in}{3.084127in}}{\pgfqpoint{5.357221in}{3.077681in}}%
\pgfpathcurveto{\pgfqpoint{5.357221in}{3.071235in}}{\pgfqpoint{5.359782in}{3.065052in}}{\pgfqpoint{5.364340in}{3.060494in}}%
\pgfpathcurveto{\pgfqpoint{5.368898in}{3.055936in}}{\pgfqpoint{5.375081in}{3.053375in}}{\pgfqpoint{5.381527in}{3.053375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401329in}{2.027993in}}%
\pgfpathcurveto{\pgfqpoint{5.407775in}{2.027993in}}{\pgfqpoint{5.413958in}{2.030554in}}{\pgfqpoint{5.418516in}{2.035112in}}%
\pgfpathcurveto{\pgfqpoint{5.423074in}{2.039670in}}{\pgfqpoint{5.425635in}{2.045853in}}{\pgfqpoint{5.425635in}{2.052298in}}%
\pgfpathcurveto{\pgfqpoint{5.425635in}{2.058744in}}{\pgfqpoint{5.423074in}{2.064927in}}{\pgfqpoint{5.418516in}{2.069485in}}%
\pgfpathcurveto{\pgfqpoint{5.413958in}{2.074043in}}{\pgfqpoint{5.407775in}{2.076604in}}{\pgfqpoint{5.401329in}{2.076604in}}%
\pgfpathcurveto{\pgfqpoint{5.394883in}{2.076604in}}{\pgfqpoint{5.388701in}{2.074043in}}{\pgfqpoint{5.384143in}{2.069485in}}%
\pgfpathcurveto{\pgfqpoint{5.379585in}{2.064927in}}{\pgfqpoint{5.377024in}{2.058744in}}{\pgfqpoint{5.377024in}{2.052298in}}%
\pgfpathcurveto{\pgfqpoint{5.377024in}{2.045853in}}{\pgfqpoint{5.379585in}{2.039670in}}{\pgfqpoint{5.384143in}{2.035112in}}%
\pgfpathcurveto{\pgfqpoint{5.388701in}{2.030554in}}{\pgfqpoint{5.394883in}{2.027993in}}{\pgfqpoint{5.401329in}{2.027993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334452in}{3.060503in}}%
\pgfpathcurveto{\pgfqpoint{5.340898in}{3.060503in}}{\pgfqpoint{5.347081in}{3.063064in}}{\pgfqpoint{5.351638in}{3.067622in}}%
\pgfpathcurveto{\pgfqpoint{5.356196in}{3.072180in}}{\pgfqpoint{5.358757in}{3.078363in}}{\pgfqpoint{5.358757in}{3.084809in}}%
\pgfpathcurveto{\pgfqpoint{5.358757in}{3.091255in}}{\pgfqpoint{5.356196in}{3.097438in}}{\pgfqpoint{5.351638in}{3.101995in}}%
\pgfpathcurveto{\pgfqpoint{5.347081in}{3.106553in}}{\pgfqpoint{5.340898in}{3.109114in}}{\pgfqpoint{5.334452in}{3.109114in}}%
\pgfpathcurveto{\pgfqpoint{5.328006in}{3.109114in}}{\pgfqpoint{5.321823in}{3.106553in}}{\pgfqpoint{5.317265in}{3.101995in}}%
\pgfpathcurveto{\pgfqpoint{5.312707in}{3.097438in}}{\pgfqpoint{5.310146in}{3.091255in}}{\pgfqpoint{5.310146in}{3.084809in}}%
\pgfpathcurveto{\pgfqpoint{5.310146in}{3.078363in}}{\pgfqpoint{5.312707in}{3.072180in}}{\pgfqpoint{5.317265in}{3.067622in}}%
\pgfpathcurveto{\pgfqpoint{5.321823in}{3.063064in}}{\pgfqpoint{5.328006in}{3.060503in}}{\pgfqpoint{5.334452in}{3.060503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352860in}{1.924749in}}%
\pgfpathcurveto{\pgfqpoint{5.359306in}{1.924749in}}{\pgfqpoint{5.365488in}{1.927310in}}{\pgfqpoint{5.370046in}{1.931868in}}%
\pgfpathcurveto{\pgfqpoint{5.374604in}{1.936426in}}{\pgfqpoint{5.377165in}{1.942608in}}{\pgfqpoint{5.377165in}{1.949054in}}%
\pgfpathcurveto{\pgfqpoint{5.377165in}{1.955500in}}{\pgfqpoint{5.374604in}{1.961683in}}{\pgfqpoint{5.370046in}{1.966241in}}%
\pgfpathcurveto{\pgfqpoint{5.365488in}{1.970799in}}{\pgfqpoint{5.359306in}{1.973360in}}{\pgfqpoint{5.352860in}{1.973360in}}%
\pgfpathcurveto{\pgfqpoint{5.346414in}{1.973360in}}{\pgfqpoint{5.340231in}{1.970799in}}{\pgfqpoint{5.335673in}{1.966241in}}%
\pgfpathcurveto{\pgfqpoint{5.331115in}{1.961683in}}{\pgfqpoint{5.328554in}{1.955500in}}{\pgfqpoint{5.328554in}{1.949054in}}%
\pgfpathcurveto{\pgfqpoint{5.328554in}{1.942608in}}{\pgfqpoint{5.331115in}{1.936426in}}{\pgfqpoint{5.335673in}{1.931868in}}%
\pgfpathcurveto{\pgfqpoint{5.340231in}{1.927310in}}{\pgfqpoint{5.346414in}{1.924749in}}{\pgfqpoint{5.352860in}{1.924749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306800in}{1.781752in}}%
\pgfpathcurveto{\pgfqpoint{5.313246in}{1.781752in}}{\pgfqpoint{5.319429in}{1.784313in}}{\pgfqpoint{5.323987in}{1.788871in}}%
\pgfpathcurveto{\pgfqpoint{5.328544in}{1.793429in}}{\pgfqpoint{5.331105in}{1.799612in}}{\pgfqpoint{5.331105in}{1.806057in}}%
\pgfpathcurveto{\pgfqpoint{5.331105in}{1.812503in}}{\pgfqpoint{5.328544in}{1.818686in}}{\pgfqpoint{5.323987in}{1.823244in}}%
\pgfpathcurveto{\pgfqpoint{5.319429in}{1.827802in}}{\pgfqpoint{5.313246in}{1.830363in}}{\pgfqpoint{5.306800in}{1.830363in}}%
\pgfpathcurveto{\pgfqpoint{5.300354in}{1.830363in}}{\pgfqpoint{5.294171in}{1.827802in}}{\pgfqpoint{5.289613in}{1.823244in}}%
\pgfpathcurveto{\pgfqpoint{5.285055in}{1.818686in}}{\pgfqpoint{5.282494in}{1.812503in}}{\pgfqpoint{5.282494in}{1.806057in}}%
\pgfpathcurveto{\pgfqpoint{5.282494in}{1.799612in}}{\pgfqpoint{5.285055in}{1.793429in}}{\pgfqpoint{5.289613in}{1.788871in}}%
\pgfpathcurveto{\pgfqpoint{5.294171in}{1.784313in}}{\pgfqpoint{5.300354in}{1.781752in}}{\pgfqpoint{5.306800in}{1.781752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371838in}{2.026576in}}%
\pgfpathcurveto{\pgfqpoint{5.378284in}{2.026576in}}{\pgfqpoint{5.384467in}{2.029137in}}{\pgfqpoint{5.389025in}{2.033695in}}%
\pgfpathcurveto{\pgfqpoint{5.393582in}{2.038253in}}{\pgfqpoint{5.396143in}{2.044436in}}{\pgfqpoint{5.396143in}{2.050882in}}%
\pgfpathcurveto{\pgfqpoint{5.396143in}{2.057328in}}{\pgfqpoint{5.393582in}{2.063511in}}{\pgfqpoint{5.389025in}{2.068069in}}%
\pgfpathcurveto{\pgfqpoint{5.384467in}{2.072627in}}{\pgfqpoint{5.378284in}{2.075188in}}{\pgfqpoint{5.371838in}{2.075188in}}%
\pgfpathcurveto{\pgfqpoint{5.365392in}{2.075188in}}{\pgfqpoint{5.359209in}{2.072627in}}{\pgfqpoint{5.354651in}{2.068069in}}%
\pgfpathcurveto{\pgfqpoint{5.350093in}{2.063511in}}{\pgfqpoint{5.347532in}{2.057328in}}{\pgfqpoint{5.347532in}{2.050882in}}%
\pgfpathcurveto{\pgfqpoint{5.347532in}{2.044436in}}{\pgfqpoint{5.350093in}{2.038253in}}{\pgfqpoint{5.354651in}{2.033695in}}%
\pgfpathcurveto{\pgfqpoint{5.359209in}{2.029137in}}{\pgfqpoint{5.365392in}{2.026576in}}{\pgfqpoint{5.371838in}{2.026576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376386in}{1.964348in}}%
\pgfpathcurveto{\pgfqpoint{5.382832in}{1.964348in}}{\pgfqpoint{5.389015in}{1.966909in}}{\pgfqpoint{5.393573in}{1.971466in}}%
\pgfpathcurveto{\pgfqpoint{5.398131in}{1.976024in}}{\pgfqpoint{5.400692in}{1.982207in}}{\pgfqpoint{5.400692in}{1.988653in}}%
\pgfpathcurveto{\pgfqpoint{5.400692in}{1.995099in}}{\pgfqpoint{5.398131in}{2.001282in}}{\pgfqpoint{5.393573in}{2.005840in}}%
\pgfpathcurveto{\pgfqpoint{5.389015in}{2.010398in}}{\pgfqpoint{5.382832in}{2.012959in}}{\pgfqpoint{5.376386in}{2.012959in}}%
\pgfpathcurveto{\pgfqpoint{5.369940in}{2.012959in}}{\pgfqpoint{5.363757in}{2.010398in}}{\pgfqpoint{5.359199in}{2.005840in}}%
\pgfpathcurveto{\pgfqpoint{5.354641in}{2.001282in}}{\pgfqpoint{5.352080in}{1.995099in}}{\pgfqpoint{5.352080in}{1.988653in}}%
\pgfpathcurveto{\pgfqpoint{5.352080in}{1.982207in}}{\pgfqpoint{5.354641in}{1.976024in}}{\pgfqpoint{5.359199in}{1.971466in}}%
\pgfpathcurveto{\pgfqpoint{5.363757in}{1.966909in}}{\pgfqpoint{5.369940in}{1.964348in}}{\pgfqpoint{5.376386in}{1.964348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389062in}{1.679434in}}%
\pgfpathcurveto{\pgfqpoint{5.395508in}{1.679434in}}{\pgfqpoint{5.401691in}{1.681995in}}{\pgfqpoint{5.406249in}{1.686553in}}%
\pgfpathcurveto{\pgfqpoint{5.410807in}{1.691111in}}{\pgfqpoint{5.413368in}{1.697294in}}{\pgfqpoint{5.413368in}{1.703740in}}%
\pgfpathcurveto{\pgfqpoint{5.413368in}{1.710185in}}{\pgfqpoint{5.410807in}{1.716368in}}{\pgfqpoint{5.406249in}{1.720926in}}%
\pgfpathcurveto{\pgfqpoint{5.401691in}{1.725484in}}{\pgfqpoint{5.395508in}{1.728045in}}{\pgfqpoint{5.389062in}{1.728045in}}%
\pgfpathcurveto{\pgfqpoint{5.382616in}{1.728045in}}{\pgfqpoint{5.376433in}{1.725484in}}{\pgfqpoint{5.371875in}{1.720926in}}%
\pgfpathcurveto{\pgfqpoint{5.367318in}{1.716368in}}{\pgfqpoint{5.364757in}{1.710185in}}{\pgfqpoint{5.364757in}{1.703740in}}%
\pgfpathcurveto{\pgfqpoint{5.364757in}{1.697294in}}{\pgfqpoint{5.367318in}{1.691111in}}{\pgfqpoint{5.371875in}{1.686553in}}%
\pgfpathcurveto{\pgfqpoint{5.376433in}{1.681995in}}{\pgfqpoint{5.382616in}{1.679434in}}{\pgfqpoint{5.389062in}{1.679434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339774in}{1.651992in}}%
\pgfpathcurveto{\pgfqpoint{5.346220in}{1.651992in}}{\pgfqpoint{5.352403in}{1.654553in}}{\pgfqpoint{5.356961in}{1.659111in}}%
\pgfpathcurveto{\pgfqpoint{5.361519in}{1.663669in}}{\pgfqpoint{5.364080in}{1.669852in}}{\pgfqpoint{5.364080in}{1.676297in}}%
\pgfpathcurveto{\pgfqpoint{5.364080in}{1.682743in}}{\pgfqpoint{5.361519in}{1.688926in}}{\pgfqpoint{5.356961in}{1.693484in}}%
\pgfpathcurveto{\pgfqpoint{5.352403in}{1.698042in}}{\pgfqpoint{5.346220in}{1.700603in}}{\pgfqpoint{5.339774in}{1.700603in}}%
\pgfpathcurveto{\pgfqpoint{5.333328in}{1.700603in}}{\pgfqpoint{5.327145in}{1.698042in}}{\pgfqpoint{5.322587in}{1.693484in}}%
\pgfpathcurveto{\pgfqpoint{5.318029in}{1.688926in}}{\pgfqpoint{5.315469in}{1.682743in}}{\pgfqpoint{5.315469in}{1.676297in}}%
\pgfpathcurveto{\pgfqpoint{5.315469in}{1.669852in}}{\pgfqpoint{5.318029in}{1.663669in}}{\pgfqpoint{5.322587in}{1.659111in}}%
\pgfpathcurveto{\pgfqpoint{5.327145in}{1.654553in}}{\pgfqpoint{5.333328in}{1.651992in}}{\pgfqpoint{5.339774in}{1.651992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314626in}{3.088917in}}%
\pgfpathcurveto{\pgfqpoint{5.321072in}{3.088917in}}{\pgfqpoint{5.327255in}{3.091478in}}{\pgfqpoint{5.331813in}{3.096036in}}%
\pgfpathcurveto{\pgfqpoint{5.336371in}{3.100594in}}{\pgfqpoint{5.338932in}{3.106776in}}{\pgfqpoint{5.338932in}{3.113222in}}%
\pgfpathcurveto{\pgfqpoint{5.338932in}{3.119668in}}{\pgfqpoint{5.336371in}{3.125851in}}{\pgfqpoint{5.331813in}{3.130409in}}%
\pgfpathcurveto{\pgfqpoint{5.327255in}{3.134967in}}{\pgfqpoint{5.321072in}{3.137528in}}{\pgfqpoint{5.314626in}{3.137528in}}%
\pgfpathcurveto{\pgfqpoint{5.308181in}{3.137528in}}{\pgfqpoint{5.301998in}{3.134967in}}{\pgfqpoint{5.297440in}{3.130409in}}%
\pgfpathcurveto{\pgfqpoint{5.292882in}{3.125851in}}{\pgfqpoint{5.290321in}{3.119668in}}{\pgfqpoint{5.290321in}{3.113222in}}%
\pgfpathcurveto{\pgfqpoint{5.290321in}{3.106776in}}{\pgfqpoint{5.292882in}{3.100594in}}{\pgfqpoint{5.297440in}{3.096036in}}%
\pgfpathcurveto{\pgfqpoint{5.301998in}{3.091478in}}{\pgfqpoint{5.308181in}{3.088917in}}{\pgfqpoint{5.314626in}{3.088917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372473in}{1.674280in}}%
\pgfpathcurveto{\pgfqpoint{5.378919in}{1.674280in}}{\pgfqpoint{5.385102in}{1.676841in}}{\pgfqpoint{5.389660in}{1.681399in}}%
\pgfpathcurveto{\pgfqpoint{5.394218in}{1.685957in}}{\pgfqpoint{5.396779in}{1.692140in}}{\pgfqpoint{5.396779in}{1.698586in}}%
\pgfpathcurveto{\pgfqpoint{5.396779in}{1.705032in}}{\pgfqpoint{5.394218in}{1.711214in}}{\pgfqpoint{5.389660in}{1.715772in}}%
\pgfpathcurveto{\pgfqpoint{5.385102in}{1.720330in}}{\pgfqpoint{5.378919in}{1.722891in}}{\pgfqpoint{5.372473in}{1.722891in}}%
\pgfpathcurveto{\pgfqpoint{5.366027in}{1.722891in}}{\pgfqpoint{5.359845in}{1.720330in}}{\pgfqpoint{5.355287in}{1.715772in}}%
\pgfpathcurveto{\pgfqpoint{5.350729in}{1.711214in}}{\pgfqpoint{5.348168in}{1.705032in}}{\pgfqpoint{5.348168in}{1.698586in}}%
\pgfpathcurveto{\pgfqpoint{5.348168in}{1.692140in}}{\pgfqpoint{5.350729in}{1.685957in}}{\pgfqpoint{5.355287in}{1.681399in}}%
\pgfpathcurveto{\pgfqpoint{5.359845in}{1.676841in}}{\pgfqpoint{5.366027in}{1.674280in}}{\pgfqpoint{5.372473in}{1.674280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327659in}{3.757001in}}%
\pgfpathcurveto{\pgfqpoint{5.334105in}{3.757001in}}{\pgfqpoint{5.340287in}{3.759562in}}{\pgfqpoint{5.344845in}{3.764120in}}%
\pgfpathcurveto{\pgfqpoint{5.349403in}{3.768678in}}{\pgfqpoint{5.351964in}{3.774861in}}{\pgfqpoint{5.351964in}{3.781307in}}%
\pgfpathcurveto{\pgfqpoint{5.351964in}{3.787753in}}{\pgfqpoint{5.349403in}{3.793936in}}{\pgfqpoint{5.344845in}{3.798494in}}%
\pgfpathcurveto{\pgfqpoint{5.340287in}{3.803052in}}{\pgfqpoint{5.334105in}{3.805613in}}{\pgfqpoint{5.327659in}{3.805613in}}%
\pgfpathcurveto{\pgfqpoint{5.321213in}{3.805613in}}{\pgfqpoint{5.315030in}{3.803052in}}{\pgfqpoint{5.310472in}{3.798494in}}%
\pgfpathcurveto{\pgfqpoint{5.305914in}{3.793936in}}{\pgfqpoint{5.303353in}{3.787753in}}{\pgfqpoint{5.303353in}{3.781307in}}%
\pgfpathcurveto{\pgfqpoint{5.303353in}{3.774861in}}{\pgfqpoint{5.305914in}{3.768678in}}{\pgfqpoint{5.310472in}{3.764120in}}%
\pgfpathcurveto{\pgfqpoint{5.315030in}{3.759562in}}{\pgfqpoint{5.321213in}{3.757001in}}{\pgfqpoint{5.327659in}{3.757001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558790in}{1.545561in}}%
\pgfpathcurveto{\pgfqpoint{5.565236in}{1.545561in}}{\pgfqpoint{5.571419in}{1.548122in}}{\pgfqpoint{5.575977in}{1.552680in}}%
\pgfpathcurveto{\pgfqpoint{5.580535in}{1.557238in}}{\pgfqpoint{5.583096in}{1.563421in}}{\pgfqpoint{5.583096in}{1.569867in}}%
\pgfpathcurveto{\pgfqpoint{5.583096in}{1.576313in}}{\pgfqpoint{5.580535in}{1.582496in}}{\pgfqpoint{5.575977in}{1.587054in}}%
\pgfpathcurveto{\pgfqpoint{5.571419in}{1.591612in}}{\pgfqpoint{5.565236in}{1.594173in}}{\pgfqpoint{5.558790in}{1.594173in}}%
\pgfpathcurveto{\pgfqpoint{5.552344in}{1.594173in}}{\pgfqpoint{5.546162in}{1.591612in}}{\pgfqpoint{5.541604in}{1.587054in}}%
\pgfpathcurveto{\pgfqpoint{5.537046in}{1.582496in}}{\pgfqpoint{5.534485in}{1.576313in}}{\pgfqpoint{5.534485in}{1.569867in}}%
\pgfpathcurveto{\pgfqpoint{5.534485in}{1.563421in}}{\pgfqpoint{5.537046in}{1.557238in}}{\pgfqpoint{5.541604in}{1.552680in}}%
\pgfpathcurveto{\pgfqpoint{5.546162in}{1.548122in}}{\pgfqpoint{5.552344in}{1.545561in}}{\pgfqpoint{5.558790in}{1.545561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629605in}{1.529878in}}%
\pgfpathcurveto{\pgfqpoint{5.636051in}{1.529878in}}{\pgfqpoint{5.642234in}{1.532439in}}{\pgfqpoint{5.646791in}{1.536997in}}%
\pgfpathcurveto{\pgfqpoint{5.651349in}{1.541555in}}{\pgfqpoint{5.653910in}{1.547738in}}{\pgfqpoint{5.653910in}{1.554184in}}%
\pgfpathcurveto{\pgfqpoint{5.653910in}{1.560630in}}{\pgfqpoint{5.651349in}{1.566812in}}{\pgfqpoint{5.646791in}{1.571370in}}%
\pgfpathcurveto{\pgfqpoint{5.642234in}{1.575928in}}{\pgfqpoint{5.636051in}{1.578489in}}{\pgfqpoint{5.629605in}{1.578489in}}%
\pgfpathcurveto{\pgfqpoint{5.623159in}{1.578489in}}{\pgfqpoint{5.616976in}{1.575928in}}{\pgfqpoint{5.612418in}{1.571370in}}%
\pgfpathcurveto{\pgfqpoint{5.607860in}{1.566812in}}{\pgfqpoint{5.605299in}{1.560630in}}{\pgfqpoint{5.605299in}{1.554184in}}%
\pgfpathcurveto{\pgfqpoint{5.605299in}{1.547738in}}{\pgfqpoint{5.607860in}{1.541555in}}{\pgfqpoint{5.612418in}{1.536997in}}%
\pgfpathcurveto{\pgfqpoint{5.616976in}{1.532439in}}{\pgfqpoint{5.623159in}{1.529878in}}{\pgfqpoint{5.629605in}{1.529878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532075in}{1.483048in}}%
\pgfpathcurveto{\pgfqpoint{5.538521in}{1.483048in}}{\pgfqpoint{5.544703in}{1.485609in}}{\pgfqpoint{5.549261in}{1.490166in}}%
\pgfpathcurveto{\pgfqpoint{5.553819in}{1.494724in}}{\pgfqpoint{5.556380in}{1.500907in}}{\pgfqpoint{5.556380in}{1.507353in}}%
\pgfpathcurveto{\pgfqpoint{5.556380in}{1.513799in}}{\pgfqpoint{5.553819in}{1.519982in}}{\pgfqpoint{5.549261in}{1.524540in}}%
\pgfpathcurveto{\pgfqpoint{5.544703in}{1.529098in}}{\pgfqpoint{5.538521in}{1.531659in}}{\pgfqpoint{5.532075in}{1.531659in}}%
\pgfpathcurveto{\pgfqpoint{5.525629in}{1.531659in}}{\pgfqpoint{5.519446in}{1.529098in}}{\pgfqpoint{5.514888in}{1.524540in}}%
\pgfpathcurveto{\pgfqpoint{5.510330in}{1.519982in}}{\pgfqpoint{5.507769in}{1.513799in}}{\pgfqpoint{5.507769in}{1.507353in}}%
\pgfpathcurveto{\pgfqpoint{5.507769in}{1.500907in}}{\pgfqpoint{5.510330in}{1.494724in}}{\pgfqpoint{5.514888in}{1.490166in}}%
\pgfpathcurveto{\pgfqpoint{5.519446in}{1.485609in}}{\pgfqpoint{5.525629in}{1.483048in}}{\pgfqpoint{5.532075in}{1.483048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611182in}{1.525140in}}%
\pgfpathcurveto{\pgfqpoint{5.617627in}{1.525140in}}{\pgfqpoint{5.623810in}{1.527701in}}{\pgfqpoint{5.628368in}{1.532259in}}%
\pgfpathcurveto{\pgfqpoint{5.632926in}{1.536817in}}{\pgfqpoint{5.635487in}{1.543000in}}{\pgfqpoint{5.635487in}{1.549446in}}%
\pgfpathcurveto{\pgfqpoint{5.635487in}{1.555892in}}{\pgfqpoint{5.632926in}{1.562074in}}{\pgfqpoint{5.628368in}{1.566632in}}%
\pgfpathcurveto{\pgfqpoint{5.623810in}{1.571190in}}{\pgfqpoint{5.617627in}{1.573751in}}{\pgfqpoint{5.611182in}{1.573751in}}%
\pgfpathcurveto{\pgfqpoint{5.604736in}{1.573751in}}{\pgfqpoint{5.598553in}{1.571190in}}{\pgfqpoint{5.593995in}{1.566632in}}%
\pgfpathcurveto{\pgfqpoint{5.589437in}{1.562074in}}{\pgfqpoint{5.586876in}{1.555892in}}{\pgfqpoint{5.586876in}{1.549446in}}%
\pgfpathcurveto{\pgfqpoint{5.586876in}{1.543000in}}{\pgfqpoint{5.589437in}{1.536817in}}{\pgfqpoint{5.593995in}{1.532259in}}%
\pgfpathcurveto{\pgfqpoint{5.598553in}{1.527701in}}{\pgfqpoint{5.604736in}{1.525140in}}{\pgfqpoint{5.611182in}{1.525140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625279in}{1.499650in}}%
\pgfpathcurveto{\pgfqpoint{5.631725in}{1.499650in}}{\pgfqpoint{5.637908in}{1.502211in}}{\pgfqpoint{5.642466in}{1.506769in}}%
\pgfpathcurveto{\pgfqpoint{5.647024in}{1.511327in}}{\pgfqpoint{5.649585in}{1.517510in}}{\pgfqpoint{5.649585in}{1.523956in}}%
\pgfpathcurveto{\pgfqpoint{5.649585in}{1.530402in}}{\pgfqpoint{5.647024in}{1.536585in}}{\pgfqpoint{5.642466in}{1.541142in}}%
\pgfpathcurveto{\pgfqpoint{5.637908in}{1.545700in}}{\pgfqpoint{5.631725in}{1.548261in}}{\pgfqpoint{5.625279in}{1.548261in}}%
\pgfpathcurveto{\pgfqpoint{5.618834in}{1.548261in}}{\pgfqpoint{5.612651in}{1.545700in}}{\pgfqpoint{5.608093in}{1.541142in}}%
\pgfpathcurveto{\pgfqpoint{5.603535in}{1.536585in}}{\pgfqpoint{5.600974in}{1.530402in}}{\pgfqpoint{5.600974in}{1.523956in}}%
\pgfpathcurveto{\pgfqpoint{5.600974in}{1.517510in}}{\pgfqpoint{5.603535in}{1.511327in}}{\pgfqpoint{5.608093in}{1.506769in}}%
\pgfpathcurveto{\pgfqpoint{5.612651in}{1.502211in}}{\pgfqpoint{5.618834in}{1.499650in}}{\pgfqpoint{5.625279in}{1.499650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611519in}{1.511538in}}%
\pgfpathcurveto{\pgfqpoint{5.617965in}{1.511538in}}{\pgfqpoint{5.624148in}{1.514099in}}{\pgfqpoint{5.628706in}{1.518657in}}%
\pgfpathcurveto{\pgfqpoint{5.633264in}{1.523215in}}{\pgfqpoint{5.635825in}{1.529398in}}{\pgfqpoint{5.635825in}{1.535844in}}%
\pgfpathcurveto{\pgfqpoint{5.635825in}{1.542290in}}{\pgfqpoint{5.633264in}{1.548472in}}{\pgfqpoint{5.628706in}{1.553030in}}%
\pgfpathcurveto{\pgfqpoint{5.624148in}{1.557588in}}{\pgfqpoint{5.617965in}{1.560149in}}{\pgfqpoint{5.611519in}{1.560149in}}%
\pgfpathcurveto{\pgfqpoint{5.605073in}{1.560149in}}{\pgfqpoint{5.598890in}{1.557588in}}{\pgfqpoint{5.594333in}{1.553030in}}%
\pgfpathcurveto{\pgfqpoint{5.589775in}{1.548472in}}{\pgfqpoint{5.587214in}{1.542290in}}{\pgfqpoint{5.587214in}{1.535844in}}%
\pgfpathcurveto{\pgfqpoint{5.587214in}{1.529398in}}{\pgfqpoint{5.589775in}{1.523215in}}{\pgfqpoint{5.594333in}{1.518657in}}%
\pgfpathcurveto{\pgfqpoint{5.598890in}{1.514099in}}{\pgfqpoint{5.605073in}{1.511538in}}{\pgfqpoint{5.611519in}{1.511538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524417in}{1.529025in}}%
\pgfpathcurveto{\pgfqpoint{5.530863in}{1.529025in}}{\pgfqpoint{5.537046in}{1.531586in}}{\pgfqpoint{5.541604in}{1.536144in}}%
\pgfpathcurveto{\pgfqpoint{5.546162in}{1.540702in}}{\pgfqpoint{5.548723in}{1.546885in}}{\pgfqpoint{5.548723in}{1.553331in}}%
\pgfpathcurveto{\pgfqpoint{5.548723in}{1.559777in}}{\pgfqpoint{5.546162in}{1.565960in}}{\pgfqpoint{5.541604in}{1.570517in}}%
\pgfpathcurveto{\pgfqpoint{5.537046in}{1.575075in}}{\pgfqpoint{5.530863in}{1.577636in}}{\pgfqpoint{5.524417in}{1.577636in}}%
\pgfpathcurveto{\pgfqpoint{5.517971in}{1.577636in}}{\pgfqpoint{5.511789in}{1.575075in}}{\pgfqpoint{5.507231in}{1.570517in}}%
\pgfpathcurveto{\pgfqpoint{5.502673in}{1.565960in}}{\pgfqpoint{5.500112in}{1.559777in}}{\pgfqpoint{5.500112in}{1.553331in}}%
\pgfpathcurveto{\pgfqpoint{5.500112in}{1.546885in}}{\pgfqpoint{5.502673in}{1.540702in}}{\pgfqpoint{5.507231in}{1.536144in}}%
\pgfpathcurveto{\pgfqpoint{5.511789in}{1.531586in}}{\pgfqpoint{5.517971in}{1.529025in}}{\pgfqpoint{5.524417in}{1.529025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553890in}{1.514581in}}%
\pgfpathcurveto{\pgfqpoint{5.560336in}{1.514581in}}{\pgfqpoint{5.566518in}{1.517142in}}{\pgfqpoint{5.571076in}{1.521700in}}%
\pgfpathcurveto{\pgfqpoint{5.575634in}{1.526258in}}{\pgfqpoint{5.578195in}{1.532441in}}{\pgfqpoint{5.578195in}{1.538887in}}%
\pgfpathcurveto{\pgfqpoint{5.578195in}{1.545333in}}{\pgfqpoint{5.575634in}{1.551515in}}{\pgfqpoint{5.571076in}{1.556073in}}%
\pgfpathcurveto{\pgfqpoint{5.566518in}{1.560631in}}{\pgfqpoint{5.560336in}{1.563192in}}{\pgfqpoint{5.553890in}{1.563192in}}%
\pgfpathcurveto{\pgfqpoint{5.547444in}{1.563192in}}{\pgfqpoint{5.541261in}{1.560631in}}{\pgfqpoint{5.536703in}{1.556073in}}%
\pgfpathcurveto{\pgfqpoint{5.532145in}{1.551515in}}{\pgfqpoint{5.529584in}{1.545333in}}{\pgfqpoint{5.529584in}{1.538887in}}%
\pgfpathcurveto{\pgfqpoint{5.529584in}{1.532441in}}{\pgfqpoint{5.532145in}{1.526258in}}{\pgfqpoint{5.536703in}{1.521700in}}%
\pgfpathcurveto{\pgfqpoint{5.541261in}{1.517142in}}{\pgfqpoint{5.547444in}{1.514581in}}{\pgfqpoint{5.553890in}{1.514581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527597in}{1.539786in}}%
\pgfpathcurveto{\pgfqpoint{5.534043in}{1.539786in}}{\pgfqpoint{5.540226in}{1.542347in}}{\pgfqpoint{5.544784in}{1.546905in}}%
\pgfpathcurveto{\pgfqpoint{5.549342in}{1.551463in}}{\pgfqpoint{5.551903in}{1.557646in}}{\pgfqpoint{5.551903in}{1.564092in}}%
\pgfpathcurveto{\pgfqpoint{5.551903in}{1.570538in}}{\pgfqpoint{5.549342in}{1.576720in}}{\pgfqpoint{5.544784in}{1.581278in}}%
\pgfpathcurveto{\pgfqpoint{5.540226in}{1.585836in}}{\pgfqpoint{5.534043in}{1.588397in}}{\pgfqpoint{5.527597in}{1.588397in}}%
\pgfpathcurveto{\pgfqpoint{5.521151in}{1.588397in}}{\pgfqpoint{5.514968in}{1.585836in}}{\pgfqpoint{5.510410in}{1.581278in}}%
\pgfpathcurveto{\pgfqpoint{5.505852in}{1.576720in}}{\pgfqpoint{5.503291in}{1.570538in}}{\pgfqpoint{5.503291in}{1.564092in}}%
\pgfpathcurveto{\pgfqpoint{5.503291in}{1.557646in}}{\pgfqpoint{5.505852in}{1.551463in}}{\pgfqpoint{5.510410in}{1.546905in}}%
\pgfpathcurveto{\pgfqpoint{5.514968in}{1.542347in}}{\pgfqpoint{5.521151in}{1.539786in}}{\pgfqpoint{5.527597in}{1.539786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528048in}{1.511248in}}%
\pgfpathcurveto{\pgfqpoint{5.534494in}{1.511248in}}{\pgfqpoint{5.540676in}{1.513809in}}{\pgfqpoint{5.545234in}{1.518367in}}%
\pgfpathcurveto{\pgfqpoint{5.549792in}{1.522925in}}{\pgfqpoint{5.552353in}{1.529108in}}{\pgfqpoint{5.552353in}{1.535554in}}%
\pgfpathcurveto{\pgfqpoint{5.552353in}{1.541999in}}{\pgfqpoint{5.549792in}{1.548182in}}{\pgfqpoint{5.545234in}{1.552740in}}%
\pgfpathcurveto{\pgfqpoint{5.540676in}{1.557298in}}{\pgfqpoint{5.534494in}{1.559859in}}{\pgfqpoint{5.528048in}{1.559859in}}%
\pgfpathcurveto{\pgfqpoint{5.521602in}{1.559859in}}{\pgfqpoint{5.515419in}{1.557298in}}{\pgfqpoint{5.510861in}{1.552740in}}%
\pgfpathcurveto{\pgfqpoint{5.506303in}{1.548182in}}{\pgfqpoint{5.503742in}{1.541999in}}{\pgfqpoint{5.503742in}{1.535554in}}%
\pgfpathcurveto{\pgfqpoint{5.503742in}{1.529108in}}{\pgfqpoint{5.506303in}{1.522925in}}{\pgfqpoint{5.510861in}{1.518367in}}%
\pgfpathcurveto{\pgfqpoint{5.515419in}{1.513809in}}{\pgfqpoint{5.521602in}{1.511248in}}{\pgfqpoint{5.528048in}{1.511248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544030in}{1.508623in}}%
\pgfpathcurveto{\pgfqpoint{5.550476in}{1.508623in}}{\pgfqpoint{5.556659in}{1.511184in}}{\pgfqpoint{5.561217in}{1.515742in}}%
\pgfpathcurveto{\pgfqpoint{5.565775in}{1.520300in}}{\pgfqpoint{5.568336in}{1.526483in}}{\pgfqpoint{5.568336in}{1.532929in}}%
\pgfpathcurveto{\pgfqpoint{5.568336in}{1.539375in}}{\pgfqpoint{5.565775in}{1.545557in}}{\pgfqpoint{5.561217in}{1.550115in}}%
\pgfpathcurveto{\pgfqpoint{5.556659in}{1.554673in}}{\pgfqpoint{5.550476in}{1.557234in}}{\pgfqpoint{5.544030in}{1.557234in}}%
\pgfpathcurveto{\pgfqpoint{5.537584in}{1.557234in}}{\pgfqpoint{5.531401in}{1.554673in}}{\pgfqpoint{5.526843in}{1.550115in}}%
\pgfpathcurveto{\pgfqpoint{5.522285in}{1.545557in}}{\pgfqpoint{5.519724in}{1.539375in}}{\pgfqpoint{5.519724in}{1.532929in}}%
\pgfpathcurveto{\pgfqpoint{5.519724in}{1.526483in}}{\pgfqpoint{5.522285in}{1.520300in}}{\pgfqpoint{5.526843in}{1.515742in}}%
\pgfpathcurveto{\pgfqpoint{5.531401in}{1.511184in}}{\pgfqpoint{5.537584in}{1.508623in}}{\pgfqpoint{5.544030in}{1.508623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542203in}{1.515279in}}%
\pgfpathcurveto{\pgfqpoint{5.548649in}{1.515279in}}{\pgfqpoint{5.554832in}{1.517840in}}{\pgfqpoint{5.559390in}{1.522398in}}%
\pgfpathcurveto{\pgfqpoint{5.563948in}{1.526956in}}{\pgfqpoint{5.566509in}{1.533138in}}{\pgfqpoint{5.566509in}{1.539584in}}%
\pgfpathcurveto{\pgfqpoint{5.566509in}{1.546030in}}{\pgfqpoint{5.563948in}{1.552213in}}{\pgfqpoint{5.559390in}{1.556771in}}%
\pgfpathcurveto{\pgfqpoint{5.554832in}{1.561329in}}{\pgfqpoint{5.548649in}{1.563890in}}{\pgfqpoint{5.542203in}{1.563890in}}%
\pgfpathcurveto{\pgfqpoint{5.535757in}{1.563890in}}{\pgfqpoint{5.529575in}{1.561329in}}{\pgfqpoint{5.525017in}{1.556771in}}%
\pgfpathcurveto{\pgfqpoint{5.520459in}{1.552213in}}{\pgfqpoint{5.517898in}{1.546030in}}{\pgfqpoint{5.517898in}{1.539584in}}%
\pgfpathcurveto{\pgfqpoint{5.517898in}{1.533138in}}{\pgfqpoint{5.520459in}{1.526956in}}{\pgfqpoint{5.525017in}{1.522398in}}%
\pgfpathcurveto{\pgfqpoint{5.529575in}{1.517840in}}{\pgfqpoint{5.535757in}{1.515279in}}{\pgfqpoint{5.542203in}{1.515279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555365in}{1.664082in}}%
\pgfpathcurveto{\pgfqpoint{5.561811in}{1.664082in}}{\pgfqpoint{5.567993in}{1.666643in}}{\pgfqpoint{5.572551in}{1.671201in}}%
\pgfpathcurveto{\pgfqpoint{5.577109in}{1.675758in}}{\pgfqpoint{5.579670in}{1.681941in}}{\pgfqpoint{5.579670in}{1.688387in}}%
\pgfpathcurveto{\pgfqpoint{5.579670in}{1.694833in}}{\pgfqpoint{5.577109in}{1.701016in}}{\pgfqpoint{5.572551in}{1.705574in}}%
\pgfpathcurveto{\pgfqpoint{5.567993in}{1.710132in}}{\pgfqpoint{5.561811in}{1.712693in}}{\pgfqpoint{5.555365in}{1.712693in}}%
\pgfpathcurveto{\pgfqpoint{5.548919in}{1.712693in}}{\pgfqpoint{5.542736in}{1.710132in}}{\pgfqpoint{5.538178in}{1.705574in}}%
\pgfpathcurveto{\pgfqpoint{5.533620in}{1.701016in}}{\pgfqpoint{5.531059in}{1.694833in}}{\pgfqpoint{5.531059in}{1.688387in}}%
\pgfpathcurveto{\pgfqpoint{5.531059in}{1.681941in}}{\pgfqpoint{5.533620in}{1.675758in}}{\pgfqpoint{5.538178in}{1.671201in}}%
\pgfpathcurveto{\pgfqpoint{5.542736in}{1.666643in}}{\pgfqpoint{5.548919in}{1.664082in}}{\pgfqpoint{5.555365in}{1.664082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589711in}{1.524058in}}%
\pgfpathcurveto{\pgfqpoint{5.596156in}{1.524058in}}{\pgfqpoint{5.602339in}{1.526619in}}{\pgfqpoint{5.606897in}{1.531177in}}%
\pgfpathcurveto{\pgfqpoint{5.611455in}{1.535735in}}{\pgfqpoint{5.614016in}{1.541918in}}{\pgfqpoint{5.614016in}{1.548364in}}%
\pgfpathcurveto{\pgfqpoint{5.614016in}{1.554810in}}{\pgfqpoint{5.611455in}{1.560993in}}{\pgfqpoint{5.606897in}{1.565551in}}%
\pgfpathcurveto{\pgfqpoint{5.602339in}{1.570109in}}{\pgfqpoint{5.596156in}{1.572669in}}{\pgfqpoint{5.589711in}{1.572669in}}%
\pgfpathcurveto{\pgfqpoint{5.583265in}{1.572669in}}{\pgfqpoint{5.577082in}{1.570109in}}{\pgfqpoint{5.572524in}{1.565551in}}%
\pgfpathcurveto{\pgfqpoint{5.567966in}{1.560993in}}{\pgfqpoint{5.565405in}{1.554810in}}{\pgfqpoint{5.565405in}{1.548364in}}%
\pgfpathcurveto{\pgfqpoint{5.565405in}{1.541918in}}{\pgfqpoint{5.567966in}{1.535735in}}{\pgfqpoint{5.572524in}{1.531177in}}%
\pgfpathcurveto{\pgfqpoint{5.577082in}{1.526619in}}{\pgfqpoint{5.583265in}{1.524058in}}{\pgfqpoint{5.589711in}{1.524058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553067in}{1.552311in}}%
\pgfpathcurveto{\pgfqpoint{5.559513in}{1.552311in}}{\pgfqpoint{5.565696in}{1.554872in}}{\pgfqpoint{5.570254in}{1.559430in}}%
\pgfpathcurveto{\pgfqpoint{5.574812in}{1.563988in}}{\pgfqpoint{5.577373in}{1.570171in}}{\pgfqpoint{5.577373in}{1.576617in}}%
\pgfpathcurveto{\pgfqpoint{5.577373in}{1.583063in}}{\pgfqpoint{5.574812in}{1.589245in}}{\pgfqpoint{5.570254in}{1.593803in}}%
\pgfpathcurveto{\pgfqpoint{5.565696in}{1.598361in}}{\pgfqpoint{5.559513in}{1.600922in}}{\pgfqpoint{5.553067in}{1.600922in}}%
\pgfpathcurveto{\pgfqpoint{5.546621in}{1.600922in}}{\pgfqpoint{5.540439in}{1.598361in}}{\pgfqpoint{5.535881in}{1.593803in}}%
\pgfpathcurveto{\pgfqpoint{5.531323in}{1.589245in}}{\pgfqpoint{5.528762in}{1.583063in}}{\pgfqpoint{5.528762in}{1.576617in}}%
\pgfpathcurveto{\pgfqpoint{5.528762in}{1.570171in}}{\pgfqpoint{5.531323in}{1.563988in}}{\pgfqpoint{5.535881in}{1.559430in}}%
\pgfpathcurveto{\pgfqpoint{5.540439in}{1.554872in}}{\pgfqpoint{5.546621in}{1.552311in}}{\pgfqpoint{5.553067in}{1.552311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532984in}{1.510185in}}%
\pgfpathcurveto{\pgfqpoint{5.539430in}{1.510185in}}{\pgfqpoint{5.545613in}{1.512746in}}{\pgfqpoint{5.550171in}{1.517304in}}%
\pgfpathcurveto{\pgfqpoint{5.554729in}{1.521862in}}{\pgfqpoint{5.557290in}{1.528045in}}{\pgfqpoint{5.557290in}{1.534491in}}%
\pgfpathcurveto{\pgfqpoint{5.557290in}{1.540937in}}{\pgfqpoint{5.554729in}{1.547119in}}{\pgfqpoint{5.550171in}{1.551677in}}%
\pgfpathcurveto{\pgfqpoint{5.545613in}{1.556235in}}{\pgfqpoint{5.539430in}{1.558796in}}{\pgfqpoint{5.532984in}{1.558796in}}%
\pgfpathcurveto{\pgfqpoint{5.526538in}{1.558796in}}{\pgfqpoint{5.520356in}{1.556235in}}{\pgfqpoint{5.515798in}{1.551677in}}%
\pgfpathcurveto{\pgfqpoint{5.511240in}{1.547119in}}{\pgfqpoint{5.508679in}{1.540937in}}{\pgfqpoint{5.508679in}{1.534491in}}%
\pgfpathcurveto{\pgfqpoint{5.508679in}{1.528045in}}{\pgfqpoint{5.511240in}{1.521862in}}{\pgfqpoint{5.515798in}{1.517304in}}%
\pgfpathcurveto{\pgfqpoint{5.520356in}{1.512746in}}{\pgfqpoint{5.526538in}{1.510185in}}{\pgfqpoint{5.532984in}{1.510185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629748in}{1.518902in}}%
\pgfpathcurveto{\pgfqpoint{5.636194in}{1.518902in}}{\pgfqpoint{5.642377in}{1.521463in}}{\pgfqpoint{5.646935in}{1.526021in}}%
\pgfpathcurveto{\pgfqpoint{5.651492in}{1.530579in}}{\pgfqpoint{5.654053in}{1.536762in}}{\pgfqpoint{5.654053in}{1.543208in}}%
\pgfpathcurveto{\pgfqpoint{5.654053in}{1.549654in}}{\pgfqpoint{5.651492in}{1.555837in}}{\pgfqpoint{5.646935in}{1.560394in}}%
\pgfpathcurveto{\pgfqpoint{5.642377in}{1.564952in}}{\pgfqpoint{5.636194in}{1.567513in}}{\pgfqpoint{5.629748in}{1.567513in}}%
\pgfpathcurveto{\pgfqpoint{5.623302in}{1.567513in}}{\pgfqpoint{5.617119in}{1.564952in}}{\pgfqpoint{5.612561in}{1.560394in}}%
\pgfpathcurveto{\pgfqpoint{5.608003in}{1.555837in}}{\pgfqpoint{5.605442in}{1.549654in}}{\pgfqpoint{5.605442in}{1.543208in}}%
\pgfpathcurveto{\pgfqpoint{5.605442in}{1.536762in}}{\pgfqpoint{5.608003in}{1.530579in}}{\pgfqpoint{5.612561in}{1.526021in}}%
\pgfpathcurveto{\pgfqpoint{5.617119in}{1.521463in}}{\pgfqpoint{5.623302in}{1.518902in}}{\pgfqpoint{5.629748in}{1.518902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557788in}{1.514609in}}%
\pgfpathcurveto{\pgfqpoint{5.564234in}{1.514609in}}{\pgfqpoint{5.570417in}{1.517170in}}{\pgfqpoint{5.574975in}{1.521728in}}%
\pgfpathcurveto{\pgfqpoint{5.579533in}{1.526286in}}{\pgfqpoint{5.582094in}{1.532468in}}{\pgfqpoint{5.582094in}{1.538914in}}%
\pgfpathcurveto{\pgfqpoint{5.582094in}{1.545360in}}{\pgfqpoint{5.579533in}{1.551543in}}{\pgfqpoint{5.574975in}{1.556101in}}%
\pgfpathcurveto{\pgfqpoint{5.570417in}{1.560659in}}{\pgfqpoint{5.564234in}{1.563220in}}{\pgfqpoint{5.557788in}{1.563220in}}%
\pgfpathcurveto{\pgfqpoint{5.551342in}{1.563220in}}{\pgfqpoint{5.545159in}{1.560659in}}{\pgfqpoint{5.540602in}{1.556101in}}%
\pgfpathcurveto{\pgfqpoint{5.536044in}{1.551543in}}{\pgfqpoint{5.533483in}{1.545360in}}{\pgfqpoint{5.533483in}{1.538914in}}%
\pgfpathcurveto{\pgfqpoint{5.533483in}{1.532468in}}{\pgfqpoint{5.536044in}{1.526286in}}{\pgfqpoint{5.540602in}{1.521728in}}%
\pgfpathcurveto{\pgfqpoint{5.545159in}{1.517170in}}{\pgfqpoint{5.551342in}{1.514609in}}{\pgfqpoint{5.557788in}{1.514609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583817in}{1.575462in}}%
\pgfpathcurveto{\pgfqpoint{5.590263in}{1.575462in}}{\pgfqpoint{5.596446in}{1.578023in}}{\pgfqpoint{5.601004in}{1.582580in}}%
\pgfpathcurveto{\pgfqpoint{5.605562in}{1.587138in}}{\pgfqpoint{5.608123in}{1.593321in}}{\pgfqpoint{5.608123in}{1.599767in}}%
\pgfpathcurveto{\pgfqpoint{5.608123in}{1.606213in}}{\pgfqpoint{5.605562in}{1.612396in}}{\pgfqpoint{5.601004in}{1.616954in}}%
\pgfpathcurveto{\pgfqpoint{5.596446in}{1.621512in}}{\pgfqpoint{5.590263in}{1.624073in}}{\pgfqpoint{5.583817in}{1.624073in}}%
\pgfpathcurveto{\pgfqpoint{5.577371in}{1.624073in}}{\pgfqpoint{5.571189in}{1.621512in}}{\pgfqpoint{5.566631in}{1.616954in}}%
\pgfpathcurveto{\pgfqpoint{5.562073in}{1.612396in}}{\pgfqpoint{5.559512in}{1.606213in}}{\pgfqpoint{5.559512in}{1.599767in}}%
\pgfpathcurveto{\pgfqpoint{5.559512in}{1.593321in}}{\pgfqpoint{5.562073in}{1.587138in}}{\pgfqpoint{5.566631in}{1.582580in}}%
\pgfpathcurveto{\pgfqpoint{5.571189in}{1.578023in}}{\pgfqpoint{5.577371in}{1.575462in}}{\pgfqpoint{5.583817in}{1.575462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631190in}{1.540199in}}%
\pgfpathcurveto{\pgfqpoint{5.637636in}{1.540199in}}{\pgfqpoint{5.643818in}{1.542760in}}{\pgfqpoint{5.648376in}{1.547318in}}%
\pgfpathcurveto{\pgfqpoint{5.652934in}{1.551876in}}{\pgfqpoint{5.655495in}{1.558058in}}{\pgfqpoint{5.655495in}{1.564504in}}%
\pgfpathcurveto{\pgfqpoint{5.655495in}{1.570950in}}{\pgfqpoint{5.652934in}{1.577133in}}{\pgfqpoint{5.648376in}{1.581691in}}%
\pgfpathcurveto{\pgfqpoint{5.643818in}{1.586249in}}{\pgfqpoint{5.637636in}{1.588810in}}{\pgfqpoint{5.631190in}{1.588810in}}%
\pgfpathcurveto{\pgfqpoint{5.624744in}{1.588810in}}{\pgfqpoint{5.618561in}{1.586249in}}{\pgfqpoint{5.614003in}{1.581691in}}%
\pgfpathcurveto{\pgfqpoint{5.609445in}{1.577133in}}{\pgfqpoint{5.606884in}{1.570950in}}{\pgfqpoint{5.606884in}{1.564504in}}%
\pgfpathcurveto{\pgfqpoint{5.606884in}{1.558058in}}{\pgfqpoint{5.609445in}{1.551876in}}{\pgfqpoint{5.614003in}{1.547318in}}%
\pgfpathcurveto{\pgfqpoint{5.618561in}{1.542760in}}{\pgfqpoint{5.624744in}{1.540199in}}{\pgfqpoint{5.631190in}{1.540199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593058in}{1.502943in}}%
\pgfpathcurveto{\pgfqpoint{5.599504in}{1.502943in}}{\pgfqpoint{5.605686in}{1.505504in}}{\pgfqpoint{5.610244in}{1.510062in}}%
\pgfpathcurveto{\pgfqpoint{5.614802in}{1.514620in}}{\pgfqpoint{5.617363in}{1.520803in}}{\pgfqpoint{5.617363in}{1.527249in}}%
\pgfpathcurveto{\pgfqpoint{5.617363in}{1.533695in}}{\pgfqpoint{5.614802in}{1.539878in}}{\pgfqpoint{5.610244in}{1.544436in}}%
\pgfpathcurveto{\pgfqpoint{5.605686in}{1.548994in}}{\pgfqpoint{5.599504in}{1.551555in}}{\pgfqpoint{5.593058in}{1.551555in}}%
\pgfpathcurveto{\pgfqpoint{5.586612in}{1.551555in}}{\pgfqpoint{5.580429in}{1.548994in}}{\pgfqpoint{5.575871in}{1.544436in}}%
\pgfpathcurveto{\pgfqpoint{5.571313in}{1.539878in}}{\pgfqpoint{5.568752in}{1.533695in}}{\pgfqpoint{5.568752in}{1.527249in}}%
\pgfpathcurveto{\pgfqpoint{5.568752in}{1.520803in}}{\pgfqpoint{5.571313in}{1.514620in}}{\pgfqpoint{5.575871in}{1.510062in}}%
\pgfpathcurveto{\pgfqpoint{5.580429in}{1.505504in}}{\pgfqpoint{5.586612in}{1.502943in}}{\pgfqpoint{5.593058in}{1.502943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561494in}{1.503610in}}%
\pgfpathcurveto{\pgfqpoint{5.567940in}{1.503610in}}{\pgfqpoint{5.574123in}{1.506171in}}{\pgfqpoint{5.578680in}{1.510729in}}%
\pgfpathcurveto{\pgfqpoint{5.583238in}{1.515287in}}{\pgfqpoint{5.585799in}{1.521469in}}{\pgfqpoint{5.585799in}{1.527915in}}%
\pgfpathcurveto{\pgfqpoint{5.585799in}{1.534361in}}{\pgfqpoint{5.583238in}{1.540544in}}{\pgfqpoint{5.578680in}{1.545102in}}%
\pgfpathcurveto{\pgfqpoint{5.574123in}{1.549660in}}{\pgfqpoint{5.567940in}{1.552221in}}{\pgfqpoint{5.561494in}{1.552221in}}%
\pgfpathcurveto{\pgfqpoint{5.555048in}{1.552221in}}{\pgfqpoint{5.548865in}{1.549660in}}{\pgfqpoint{5.544307in}{1.545102in}}%
\pgfpathcurveto{\pgfqpoint{5.539749in}{1.540544in}}{\pgfqpoint{5.537188in}{1.534361in}}{\pgfqpoint{5.537188in}{1.527915in}}%
\pgfpathcurveto{\pgfqpoint{5.537188in}{1.521469in}}{\pgfqpoint{5.539749in}{1.515287in}}{\pgfqpoint{5.544307in}{1.510729in}}%
\pgfpathcurveto{\pgfqpoint{5.548865in}{1.506171in}}{\pgfqpoint{5.555048in}{1.503610in}}{\pgfqpoint{5.561494in}{1.503610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535241in}{1.503494in}}%
\pgfpathcurveto{\pgfqpoint{5.541687in}{1.503494in}}{\pgfqpoint{5.547870in}{1.506055in}}{\pgfqpoint{5.552428in}{1.510613in}}%
\pgfpathcurveto{\pgfqpoint{5.556986in}{1.515171in}}{\pgfqpoint{5.559547in}{1.521353in}}{\pgfqpoint{5.559547in}{1.527799in}}%
\pgfpathcurveto{\pgfqpoint{5.559547in}{1.534245in}}{\pgfqpoint{5.556986in}{1.540428in}}{\pgfqpoint{5.552428in}{1.544986in}}%
\pgfpathcurveto{\pgfqpoint{5.547870in}{1.549544in}}{\pgfqpoint{5.541687in}{1.552105in}}{\pgfqpoint{5.535241in}{1.552105in}}%
\pgfpathcurveto{\pgfqpoint{5.528795in}{1.552105in}}{\pgfqpoint{5.522613in}{1.549544in}}{\pgfqpoint{5.518055in}{1.544986in}}%
\pgfpathcurveto{\pgfqpoint{5.513497in}{1.540428in}}{\pgfqpoint{5.510936in}{1.534245in}}{\pgfqpoint{5.510936in}{1.527799in}}%
\pgfpathcurveto{\pgfqpoint{5.510936in}{1.521353in}}{\pgfqpoint{5.513497in}{1.515171in}}{\pgfqpoint{5.518055in}{1.510613in}}%
\pgfpathcurveto{\pgfqpoint{5.522613in}{1.506055in}}{\pgfqpoint{5.528795in}{1.503494in}}{\pgfqpoint{5.535241in}{1.503494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594635in}{1.507591in}}%
\pgfpathcurveto{\pgfqpoint{5.601081in}{1.507591in}}{\pgfqpoint{5.607264in}{1.510152in}}{\pgfqpoint{5.611822in}{1.514710in}}%
\pgfpathcurveto{\pgfqpoint{5.616380in}{1.519268in}}{\pgfqpoint{5.618941in}{1.525451in}}{\pgfqpoint{5.618941in}{1.531897in}}%
\pgfpathcurveto{\pgfqpoint{5.618941in}{1.538343in}}{\pgfqpoint{5.616380in}{1.544526in}}{\pgfqpoint{5.611822in}{1.549084in}}%
\pgfpathcurveto{\pgfqpoint{5.607264in}{1.553642in}}{\pgfqpoint{5.601081in}{1.556203in}}{\pgfqpoint{5.594635in}{1.556203in}}%
\pgfpathcurveto{\pgfqpoint{5.588189in}{1.556203in}}{\pgfqpoint{5.582007in}{1.553642in}}{\pgfqpoint{5.577449in}{1.549084in}}%
\pgfpathcurveto{\pgfqpoint{5.572891in}{1.544526in}}{\pgfqpoint{5.570330in}{1.538343in}}{\pgfqpoint{5.570330in}{1.531897in}}%
\pgfpathcurveto{\pgfqpoint{5.570330in}{1.525451in}}{\pgfqpoint{5.572891in}{1.519268in}}{\pgfqpoint{5.577449in}{1.514710in}}%
\pgfpathcurveto{\pgfqpoint{5.582007in}{1.510152in}}{\pgfqpoint{5.588189in}{1.507591in}}{\pgfqpoint{5.594635in}{1.507591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551186in}{1.678882in}}%
\pgfpathcurveto{\pgfqpoint{5.557632in}{1.678882in}}{\pgfqpoint{5.563815in}{1.681443in}}{\pgfqpoint{5.568373in}{1.686000in}}%
\pgfpathcurveto{\pgfqpoint{5.572931in}{1.690558in}}{\pgfqpoint{5.575492in}{1.696741in}}{\pgfqpoint{5.575492in}{1.703187in}}%
\pgfpathcurveto{\pgfqpoint{5.575492in}{1.709633in}}{\pgfqpoint{5.572931in}{1.715816in}}{\pgfqpoint{5.568373in}{1.720374in}}%
\pgfpathcurveto{\pgfqpoint{5.563815in}{1.724932in}}{\pgfqpoint{5.557632in}{1.727493in}}{\pgfqpoint{5.551186in}{1.727493in}}%
\pgfpathcurveto{\pgfqpoint{5.544740in}{1.727493in}}{\pgfqpoint{5.538557in}{1.724932in}}{\pgfqpoint{5.533999in}{1.720374in}}%
\pgfpathcurveto{\pgfqpoint{5.529441in}{1.715816in}}{\pgfqpoint{5.526880in}{1.709633in}}{\pgfqpoint{5.526880in}{1.703187in}}%
\pgfpathcurveto{\pgfqpoint{5.526880in}{1.696741in}}{\pgfqpoint{5.529441in}{1.690558in}}{\pgfqpoint{5.533999in}{1.686000in}}%
\pgfpathcurveto{\pgfqpoint{5.538557in}{1.681443in}}{\pgfqpoint{5.544740in}{1.678882in}}{\pgfqpoint{5.551186in}{1.678882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575972in}{1.553500in}}%
\pgfpathcurveto{\pgfqpoint{5.582418in}{1.553500in}}{\pgfqpoint{5.588601in}{1.556061in}}{\pgfqpoint{5.593159in}{1.560619in}}%
\pgfpathcurveto{\pgfqpoint{5.597717in}{1.565176in}}{\pgfqpoint{5.600278in}{1.571359in}}{\pgfqpoint{5.600278in}{1.577805in}}%
\pgfpathcurveto{\pgfqpoint{5.600278in}{1.584251in}}{\pgfqpoint{5.597717in}{1.590434in}}{\pgfqpoint{5.593159in}{1.594992in}}%
\pgfpathcurveto{\pgfqpoint{5.588601in}{1.599550in}}{\pgfqpoint{5.582418in}{1.602111in}}{\pgfqpoint{5.575972in}{1.602111in}}%
\pgfpathcurveto{\pgfqpoint{5.569526in}{1.602111in}}{\pgfqpoint{5.563343in}{1.599550in}}{\pgfqpoint{5.558785in}{1.594992in}}%
\pgfpathcurveto{\pgfqpoint{5.554227in}{1.590434in}}{\pgfqpoint{5.551666in}{1.584251in}}{\pgfqpoint{5.551666in}{1.577805in}}%
\pgfpathcurveto{\pgfqpoint{5.551666in}{1.571359in}}{\pgfqpoint{5.554227in}{1.565176in}}{\pgfqpoint{5.558785in}{1.560619in}}%
\pgfpathcurveto{\pgfqpoint{5.563343in}{1.556061in}}{\pgfqpoint{5.569526in}{1.553500in}}{\pgfqpoint{5.575972in}{1.553500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580154in}{1.595728in}}%
\pgfpathcurveto{\pgfqpoint{5.586600in}{1.595728in}}{\pgfqpoint{5.592783in}{1.598289in}}{\pgfqpoint{5.597341in}{1.602846in}}%
\pgfpathcurveto{\pgfqpoint{5.601899in}{1.607404in}}{\pgfqpoint{5.604460in}{1.613587in}}{\pgfqpoint{5.604460in}{1.620033in}}%
\pgfpathcurveto{\pgfqpoint{5.604460in}{1.626479in}}{\pgfqpoint{5.601899in}{1.632662in}}{\pgfqpoint{5.597341in}{1.637220in}}%
\pgfpathcurveto{\pgfqpoint{5.592783in}{1.641778in}}{\pgfqpoint{5.586600in}{1.644339in}}{\pgfqpoint{5.580154in}{1.644339in}}%
\pgfpathcurveto{\pgfqpoint{5.573709in}{1.644339in}}{\pgfqpoint{5.567526in}{1.641778in}}{\pgfqpoint{5.562968in}{1.637220in}}%
\pgfpathcurveto{\pgfqpoint{5.558410in}{1.632662in}}{\pgfqpoint{5.555849in}{1.626479in}}{\pgfqpoint{5.555849in}{1.620033in}}%
\pgfpathcurveto{\pgfqpoint{5.555849in}{1.613587in}}{\pgfqpoint{5.558410in}{1.607404in}}{\pgfqpoint{5.562968in}{1.602846in}}%
\pgfpathcurveto{\pgfqpoint{5.567526in}{1.598289in}}{\pgfqpoint{5.573709in}{1.595728in}}{\pgfqpoint{5.580154in}{1.595728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536683in}{1.653085in}}%
\pgfpathcurveto{\pgfqpoint{5.543129in}{1.653085in}}{\pgfqpoint{5.549312in}{1.655646in}}{\pgfqpoint{5.553870in}{1.660204in}}%
\pgfpathcurveto{\pgfqpoint{5.558428in}{1.664762in}}{\pgfqpoint{5.560989in}{1.670945in}}{\pgfqpoint{5.560989in}{1.677391in}}%
\pgfpathcurveto{\pgfqpoint{5.560989in}{1.683837in}}{\pgfqpoint{5.558428in}{1.690020in}}{\pgfqpoint{5.553870in}{1.694578in}}%
\pgfpathcurveto{\pgfqpoint{5.549312in}{1.699136in}}{\pgfqpoint{5.543129in}{1.701697in}}{\pgfqpoint{5.536683in}{1.701697in}}%
\pgfpathcurveto{\pgfqpoint{5.530238in}{1.701697in}}{\pgfqpoint{5.524055in}{1.699136in}}{\pgfqpoint{5.519497in}{1.694578in}}%
\pgfpathcurveto{\pgfqpoint{5.514939in}{1.690020in}}{\pgfqpoint{5.512378in}{1.683837in}}{\pgfqpoint{5.512378in}{1.677391in}}%
\pgfpathcurveto{\pgfqpoint{5.512378in}{1.670945in}}{\pgfqpoint{5.514939in}{1.664762in}}{\pgfqpoint{5.519497in}{1.660204in}}%
\pgfpathcurveto{\pgfqpoint{5.524055in}{1.655646in}}{\pgfqpoint{5.530238in}{1.653085in}}{\pgfqpoint{5.536683in}{1.653085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580461in}{1.537364in}}%
\pgfpathcurveto{\pgfqpoint{5.586907in}{1.537364in}}{\pgfqpoint{5.593090in}{1.539925in}}{\pgfqpoint{5.597648in}{1.544483in}}%
\pgfpathcurveto{\pgfqpoint{5.602206in}{1.549041in}}{\pgfqpoint{5.604767in}{1.555224in}}{\pgfqpoint{5.604767in}{1.561670in}}%
\pgfpathcurveto{\pgfqpoint{5.604767in}{1.568116in}}{\pgfqpoint{5.602206in}{1.574298in}}{\pgfqpoint{5.597648in}{1.578856in}}%
\pgfpathcurveto{\pgfqpoint{5.593090in}{1.583414in}}{\pgfqpoint{5.586907in}{1.585975in}}{\pgfqpoint{5.580461in}{1.585975in}}%
\pgfpathcurveto{\pgfqpoint{5.574016in}{1.585975in}}{\pgfqpoint{5.567833in}{1.583414in}}{\pgfqpoint{5.563275in}{1.578856in}}%
\pgfpathcurveto{\pgfqpoint{5.558717in}{1.574298in}}{\pgfqpoint{5.556156in}{1.568116in}}{\pgfqpoint{5.556156in}{1.561670in}}%
\pgfpathcurveto{\pgfqpoint{5.556156in}{1.555224in}}{\pgfqpoint{5.558717in}{1.549041in}}{\pgfqpoint{5.563275in}{1.544483in}}%
\pgfpathcurveto{\pgfqpoint{5.567833in}{1.539925in}}{\pgfqpoint{5.574016in}{1.537364in}}{\pgfqpoint{5.580461in}{1.537364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.582714in}{1.559785in}}%
\pgfpathcurveto{\pgfqpoint{5.589160in}{1.559785in}}{\pgfqpoint{5.595343in}{1.562346in}}{\pgfqpoint{5.599901in}{1.566904in}}%
\pgfpathcurveto{\pgfqpoint{5.604459in}{1.571462in}}{\pgfqpoint{5.607020in}{1.577645in}}{\pgfqpoint{5.607020in}{1.584091in}}%
\pgfpathcurveto{\pgfqpoint{5.607020in}{1.590536in}}{\pgfqpoint{5.604459in}{1.596719in}}{\pgfqpoint{5.599901in}{1.601277in}}%
\pgfpathcurveto{\pgfqpoint{5.595343in}{1.605835in}}{\pgfqpoint{5.589160in}{1.608396in}}{\pgfqpoint{5.582714in}{1.608396in}}%
\pgfpathcurveto{\pgfqpoint{5.576268in}{1.608396in}}{\pgfqpoint{5.570086in}{1.605835in}}{\pgfqpoint{5.565528in}{1.601277in}}%
\pgfpathcurveto{\pgfqpoint{5.560970in}{1.596719in}}{\pgfqpoint{5.558409in}{1.590536in}}{\pgfqpoint{5.558409in}{1.584091in}}%
\pgfpathcurveto{\pgfqpoint{5.558409in}{1.577645in}}{\pgfqpoint{5.560970in}{1.571462in}}{\pgfqpoint{5.565528in}{1.566904in}}%
\pgfpathcurveto{\pgfqpoint{5.570086in}{1.562346in}}{\pgfqpoint{5.576268in}{1.559785in}}{\pgfqpoint{5.582714in}{1.559785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569640in}{1.679473in}}%
\pgfpathcurveto{\pgfqpoint{5.576086in}{1.679473in}}{\pgfqpoint{5.582269in}{1.682034in}}{\pgfqpoint{5.586827in}{1.686592in}}%
\pgfpathcurveto{\pgfqpoint{5.591385in}{1.691150in}}{\pgfqpoint{5.593946in}{1.697333in}}{\pgfqpoint{5.593946in}{1.703779in}}%
\pgfpathcurveto{\pgfqpoint{5.593946in}{1.710225in}}{\pgfqpoint{5.591385in}{1.716408in}}{\pgfqpoint{5.586827in}{1.720966in}}%
\pgfpathcurveto{\pgfqpoint{5.582269in}{1.725524in}}{\pgfqpoint{5.576086in}{1.728085in}}{\pgfqpoint{5.569640in}{1.728085in}}%
\pgfpathcurveto{\pgfqpoint{5.563194in}{1.728085in}}{\pgfqpoint{5.557012in}{1.725524in}}{\pgfqpoint{5.552454in}{1.720966in}}%
\pgfpathcurveto{\pgfqpoint{5.547896in}{1.716408in}}{\pgfqpoint{5.545335in}{1.710225in}}{\pgfqpoint{5.545335in}{1.703779in}}%
\pgfpathcurveto{\pgfqpoint{5.545335in}{1.697333in}}{\pgfqpoint{5.547896in}{1.691150in}}{\pgfqpoint{5.552454in}{1.686592in}}%
\pgfpathcurveto{\pgfqpoint{5.557012in}{1.682034in}}{\pgfqpoint{5.563194in}{1.679473in}}{\pgfqpoint{5.569640in}{1.679473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602410in}{1.526982in}}%
\pgfpathcurveto{\pgfqpoint{5.608856in}{1.526982in}}{\pgfqpoint{5.615039in}{1.529543in}}{\pgfqpoint{5.619597in}{1.534100in}}%
\pgfpathcurveto{\pgfqpoint{5.624155in}{1.538658in}}{\pgfqpoint{5.626716in}{1.544841in}}{\pgfqpoint{5.626716in}{1.551287in}}%
\pgfpathcurveto{\pgfqpoint{5.626716in}{1.557733in}}{\pgfqpoint{5.624155in}{1.563916in}}{\pgfqpoint{5.619597in}{1.568474in}}%
\pgfpathcurveto{\pgfqpoint{5.615039in}{1.573032in}}{\pgfqpoint{5.608856in}{1.575593in}}{\pgfqpoint{5.602410in}{1.575593in}}%
\pgfpathcurveto{\pgfqpoint{5.595964in}{1.575593in}}{\pgfqpoint{5.589781in}{1.573032in}}{\pgfqpoint{5.585224in}{1.568474in}}%
\pgfpathcurveto{\pgfqpoint{5.580666in}{1.563916in}}{\pgfqpoint{5.578105in}{1.557733in}}{\pgfqpoint{5.578105in}{1.551287in}}%
\pgfpathcurveto{\pgfqpoint{5.578105in}{1.544841in}}{\pgfqpoint{5.580666in}{1.538658in}}{\pgfqpoint{5.585224in}{1.534100in}}%
\pgfpathcurveto{\pgfqpoint{5.589781in}{1.529543in}}{\pgfqpoint{5.595964in}{1.526982in}}{\pgfqpoint{5.602410in}{1.526982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.571822in}{1.897234in}}%
\pgfpathcurveto{\pgfqpoint{5.578268in}{1.897234in}}{\pgfqpoint{5.584450in}{1.899795in}}{\pgfqpoint{5.589008in}{1.904353in}}%
\pgfpathcurveto{\pgfqpoint{5.593566in}{1.908911in}}{\pgfqpoint{5.596127in}{1.915094in}}{\pgfqpoint{5.596127in}{1.921540in}}%
\pgfpathcurveto{\pgfqpoint{5.596127in}{1.927986in}}{\pgfqpoint{5.593566in}{1.934168in}}{\pgfqpoint{5.589008in}{1.938726in}}%
\pgfpathcurveto{\pgfqpoint{5.584450in}{1.943284in}}{\pgfqpoint{5.578268in}{1.945845in}}{\pgfqpoint{5.571822in}{1.945845in}}%
\pgfpathcurveto{\pgfqpoint{5.565376in}{1.945845in}}{\pgfqpoint{5.559193in}{1.943284in}}{\pgfqpoint{5.554635in}{1.938726in}}%
\pgfpathcurveto{\pgfqpoint{5.550077in}{1.934168in}}{\pgfqpoint{5.547516in}{1.927986in}}{\pgfqpoint{5.547516in}{1.921540in}}%
\pgfpathcurveto{\pgfqpoint{5.547516in}{1.915094in}}{\pgfqpoint{5.550077in}{1.908911in}}{\pgfqpoint{5.554635in}{1.904353in}}%
\pgfpathcurveto{\pgfqpoint{5.559193in}{1.899795in}}{\pgfqpoint{5.565376in}{1.897234in}}{\pgfqpoint{5.571822in}{1.897234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549940in}{1.547634in}}%
\pgfpathcurveto{\pgfqpoint{5.556386in}{1.547634in}}{\pgfqpoint{5.562569in}{1.550195in}}{\pgfqpoint{5.567127in}{1.554753in}}%
\pgfpathcurveto{\pgfqpoint{5.571685in}{1.559311in}}{\pgfqpoint{5.574246in}{1.565494in}}{\pgfqpoint{5.574246in}{1.571940in}}%
\pgfpathcurveto{\pgfqpoint{5.574246in}{1.578386in}}{\pgfqpoint{5.571685in}{1.584568in}}{\pgfqpoint{5.567127in}{1.589126in}}%
\pgfpathcurveto{\pgfqpoint{5.562569in}{1.593684in}}{\pgfqpoint{5.556386in}{1.596245in}}{\pgfqpoint{5.549940in}{1.596245in}}%
\pgfpathcurveto{\pgfqpoint{5.543494in}{1.596245in}}{\pgfqpoint{5.537311in}{1.593684in}}{\pgfqpoint{5.532753in}{1.589126in}}%
\pgfpathcurveto{\pgfqpoint{5.528196in}{1.584568in}}{\pgfqpoint{5.525635in}{1.578386in}}{\pgfqpoint{5.525635in}{1.571940in}}%
\pgfpathcurveto{\pgfqpoint{5.525635in}{1.565494in}}{\pgfqpoint{5.528196in}{1.559311in}}{\pgfqpoint{5.532753in}{1.554753in}}%
\pgfpathcurveto{\pgfqpoint{5.537311in}{1.550195in}}{\pgfqpoint{5.543494in}{1.547634in}}{\pgfqpoint{5.549940in}{1.547634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578618in}{1.552454in}}%
\pgfpathcurveto{\pgfqpoint{5.585064in}{1.552454in}}{\pgfqpoint{5.591247in}{1.555015in}}{\pgfqpoint{5.595805in}{1.559573in}}%
\pgfpathcurveto{\pgfqpoint{5.600363in}{1.564131in}}{\pgfqpoint{5.602924in}{1.570314in}}{\pgfqpoint{5.602924in}{1.576760in}}%
\pgfpathcurveto{\pgfqpoint{5.602924in}{1.583206in}}{\pgfqpoint{5.600363in}{1.589388in}}{\pgfqpoint{5.595805in}{1.593946in}}%
\pgfpathcurveto{\pgfqpoint{5.591247in}{1.598504in}}{\pgfqpoint{5.585064in}{1.601065in}}{\pgfqpoint{5.578618in}{1.601065in}}%
\pgfpathcurveto{\pgfqpoint{5.572172in}{1.601065in}}{\pgfqpoint{5.565989in}{1.598504in}}{\pgfqpoint{5.561431in}{1.593946in}}%
\pgfpathcurveto{\pgfqpoint{5.556873in}{1.589388in}}{\pgfqpoint{5.554312in}{1.583206in}}{\pgfqpoint{5.554312in}{1.576760in}}%
\pgfpathcurveto{\pgfqpoint{5.554312in}{1.570314in}}{\pgfqpoint{5.556873in}{1.564131in}}{\pgfqpoint{5.561431in}{1.559573in}}%
\pgfpathcurveto{\pgfqpoint{5.565989in}{1.555015in}}{\pgfqpoint{5.572172in}{1.552454in}}{\pgfqpoint{5.578618in}{1.552454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539271in}{1.546848in}}%
\pgfpathcurveto{\pgfqpoint{5.545717in}{1.546848in}}{\pgfqpoint{5.551900in}{1.549409in}}{\pgfqpoint{5.556458in}{1.553967in}}%
\pgfpathcurveto{\pgfqpoint{5.561016in}{1.558525in}}{\pgfqpoint{5.563577in}{1.564708in}}{\pgfqpoint{5.563577in}{1.571154in}}%
\pgfpathcurveto{\pgfqpoint{5.563577in}{1.577600in}}{\pgfqpoint{5.561016in}{1.583782in}}{\pgfqpoint{5.556458in}{1.588340in}}%
\pgfpathcurveto{\pgfqpoint{5.551900in}{1.592898in}}{\pgfqpoint{5.545717in}{1.595459in}}{\pgfqpoint{5.539271in}{1.595459in}}%
\pgfpathcurveto{\pgfqpoint{5.532825in}{1.595459in}}{\pgfqpoint{5.526643in}{1.592898in}}{\pgfqpoint{5.522085in}{1.588340in}}%
\pgfpathcurveto{\pgfqpoint{5.517527in}{1.583782in}}{\pgfqpoint{5.514966in}{1.577600in}}{\pgfqpoint{5.514966in}{1.571154in}}%
\pgfpathcurveto{\pgfqpoint{5.514966in}{1.564708in}}{\pgfqpoint{5.517527in}{1.558525in}}{\pgfqpoint{5.522085in}{1.553967in}}%
\pgfpathcurveto{\pgfqpoint{5.526643in}{1.549409in}}{\pgfqpoint{5.532825in}{1.546848in}}{\pgfqpoint{5.539271in}{1.546848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585200in}{3.144809in}}%
\pgfpathcurveto{\pgfqpoint{5.591646in}{3.144809in}}{\pgfqpoint{5.597829in}{3.147370in}}{\pgfqpoint{5.602387in}{3.151928in}}%
\pgfpathcurveto{\pgfqpoint{5.606945in}{3.156486in}}{\pgfqpoint{5.609505in}{3.162669in}}{\pgfqpoint{5.609505in}{3.169115in}}%
\pgfpathcurveto{\pgfqpoint{5.609505in}{3.175561in}}{\pgfqpoint{5.606945in}{3.181744in}}{\pgfqpoint{5.602387in}{3.186302in}}%
\pgfpathcurveto{\pgfqpoint{5.597829in}{3.190860in}}{\pgfqpoint{5.591646in}{3.193420in}}{\pgfqpoint{5.585200in}{3.193420in}}%
\pgfpathcurveto{\pgfqpoint{5.578754in}{3.193420in}}{\pgfqpoint{5.572571in}{3.190860in}}{\pgfqpoint{5.568013in}{3.186302in}}%
\pgfpathcurveto{\pgfqpoint{5.563455in}{3.181744in}}{\pgfqpoint{5.560894in}{3.175561in}}{\pgfqpoint{5.560894in}{3.169115in}}%
\pgfpathcurveto{\pgfqpoint{5.560894in}{3.162669in}}{\pgfqpoint{5.563455in}{3.156486in}}{\pgfqpoint{5.568013in}{3.151928in}}%
\pgfpathcurveto{\pgfqpoint{5.572571in}{3.147370in}}{\pgfqpoint{5.578754in}{3.144809in}}{\pgfqpoint{5.585200in}{3.144809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617935in}{1.684356in}}%
\pgfpathcurveto{\pgfqpoint{5.624381in}{1.684356in}}{\pgfqpoint{5.630564in}{1.686917in}}{\pgfqpoint{5.635122in}{1.691475in}}%
\pgfpathcurveto{\pgfqpoint{5.639680in}{1.696033in}}{\pgfqpoint{5.642241in}{1.702216in}}{\pgfqpoint{5.642241in}{1.708661in}}%
\pgfpathcurveto{\pgfqpoint{5.642241in}{1.715107in}}{\pgfqpoint{5.639680in}{1.721290in}}{\pgfqpoint{5.635122in}{1.725848in}}%
\pgfpathcurveto{\pgfqpoint{5.630564in}{1.730406in}}{\pgfqpoint{5.624381in}{1.732967in}}{\pgfqpoint{5.617935in}{1.732967in}}%
\pgfpathcurveto{\pgfqpoint{5.611489in}{1.732967in}}{\pgfqpoint{5.605306in}{1.730406in}}{\pgfqpoint{5.600748in}{1.725848in}}%
\pgfpathcurveto{\pgfqpoint{5.596191in}{1.721290in}}{\pgfqpoint{5.593630in}{1.715107in}}{\pgfqpoint{5.593630in}{1.708661in}}%
\pgfpathcurveto{\pgfqpoint{5.593630in}{1.702216in}}{\pgfqpoint{5.596191in}{1.696033in}}{\pgfqpoint{5.600748in}{1.691475in}}%
\pgfpathcurveto{\pgfqpoint{5.605306in}{1.686917in}}{\pgfqpoint{5.611489in}{1.684356in}}{\pgfqpoint{5.617935in}{1.684356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.554510in}{1.756838in}}%
\pgfpathcurveto{\pgfqpoint{5.560956in}{1.756838in}}{\pgfqpoint{5.567139in}{1.759399in}}{\pgfqpoint{5.571697in}{1.763957in}}%
\pgfpathcurveto{\pgfqpoint{5.576255in}{1.768515in}}{\pgfqpoint{5.578816in}{1.774698in}}{\pgfqpoint{5.578816in}{1.781143in}}%
\pgfpathcurveto{\pgfqpoint{5.578816in}{1.787589in}}{\pgfqpoint{5.576255in}{1.793772in}}{\pgfqpoint{5.571697in}{1.798330in}}%
\pgfpathcurveto{\pgfqpoint{5.567139in}{1.802888in}}{\pgfqpoint{5.560956in}{1.805449in}}{\pgfqpoint{5.554510in}{1.805449in}}%
\pgfpathcurveto{\pgfqpoint{5.548064in}{1.805449in}}{\pgfqpoint{5.541881in}{1.802888in}}{\pgfqpoint{5.537323in}{1.798330in}}%
\pgfpathcurveto{\pgfqpoint{5.532765in}{1.793772in}}{\pgfqpoint{5.530204in}{1.787589in}}{\pgfqpoint{5.530204in}{1.781143in}}%
\pgfpathcurveto{\pgfqpoint{5.530204in}{1.774698in}}{\pgfqpoint{5.532765in}{1.768515in}}{\pgfqpoint{5.537323in}{1.763957in}}%
\pgfpathcurveto{\pgfqpoint{5.541881in}{1.759399in}}{\pgfqpoint{5.548064in}{1.756838in}}{\pgfqpoint{5.554510in}{1.756838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536187in}{3.072765in}}%
\pgfpathcurveto{\pgfqpoint{5.542633in}{3.072765in}}{\pgfqpoint{5.548816in}{3.075326in}}{\pgfqpoint{5.553374in}{3.079884in}}%
\pgfpathcurveto{\pgfqpoint{5.557932in}{3.084442in}}{\pgfqpoint{5.560493in}{3.090625in}}{\pgfqpoint{5.560493in}{3.097071in}}%
\pgfpathcurveto{\pgfqpoint{5.560493in}{3.103516in}}{\pgfqpoint{5.557932in}{3.109699in}}{\pgfqpoint{5.553374in}{3.114257in}}%
\pgfpathcurveto{\pgfqpoint{5.548816in}{3.118815in}}{\pgfqpoint{5.542633in}{3.121376in}}{\pgfqpoint{5.536187in}{3.121376in}}%
\pgfpathcurveto{\pgfqpoint{5.529741in}{3.121376in}}{\pgfqpoint{5.523558in}{3.118815in}}{\pgfqpoint{5.519000in}{3.114257in}}%
\pgfpathcurveto{\pgfqpoint{5.514443in}{3.109699in}}{\pgfqpoint{5.511882in}{3.103516in}}{\pgfqpoint{5.511882in}{3.097071in}}%
\pgfpathcurveto{\pgfqpoint{5.511882in}{3.090625in}}{\pgfqpoint{5.514443in}{3.084442in}}{\pgfqpoint{5.519000in}{3.079884in}}%
\pgfpathcurveto{\pgfqpoint{5.523558in}{3.075326in}}{\pgfqpoint{5.529741in}{3.072765in}}{\pgfqpoint{5.536187in}{3.072765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531470in}{1.357293in}}%
\pgfpathcurveto{\pgfqpoint{5.537916in}{1.357293in}}{\pgfqpoint{5.544099in}{1.359854in}}{\pgfqpoint{5.548657in}{1.364412in}}%
\pgfpathcurveto{\pgfqpoint{5.553215in}{1.368970in}}{\pgfqpoint{5.555776in}{1.375153in}}{\pgfqpoint{5.555776in}{1.381599in}}%
\pgfpathcurveto{\pgfqpoint{5.555776in}{1.388045in}}{\pgfqpoint{5.553215in}{1.394227in}}{\pgfqpoint{5.548657in}{1.398785in}}%
\pgfpathcurveto{\pgfqpoint{5.544099in}{1.403343in}}{\pgfqpoint{5.537916in}{1.405904in}}{\pgfqpoint{5.531470in}{1.405904in}}%
\pgfpathcurveto{\pgfqpoint{5.525024in}{1.405904in}}{\pgfqpoint{5.518841in}{1.403343in}}{\pgfqpoint{5.514283in}{1.398785in}}%
\pgfpathcurveto{\pgfqpoint{5.509725in}{1.394227in}}{\pgfqpoint{5.507164in}{1.388045in}}{\pgfqpoint{5.507164in}{1.381599in}}%
\pgfpathcurveto{\pgfqpoint{5.507164in}{1.375153in}}{\pgfqpoint{5.509725in}{1.368970in}}{\pgfqpoint{5.514283in}{1.364412in}}%
\pgfpathcurveto{\pgfqpoint{5.518841in}{1.359854in}}{\pgfqpoint{5.525024in}{1.357293in}}{\pgfqpoint{5.531470in}{1.357293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608317in}{1.508794in}}%
\pgfpathcurveto{\pgfqpoint{5.614763in}{1.508794in}}{\pgfqpoint{5.620946in}{1.511355in}}{\pgfqpoint{5.625504in}{1.515913in}}%
\pgfpathcurveto{\pgfqpoint{5.630062in}{1.520471in}}{\pgfqpoint{5.632623in}{1.526654in}}{\pgfqpoint{5.632623in}{1.533100in}}%
\pgfpathcurveto{\pgfqpoint{5.632623in}{1.539546in}}{\pgfqpoint{5.630062in}{1.545729in}}{\pgfqpoint{5.625504in}{1.550287in}}%
\pgfpathcurveto{\pgfqpoint{5.620946in}{1.554845in}}{\pgfqpoint{5.614763in}{1.557406in}}{\pgfqpoint{5.608317in}{1.557406in}}%
\pgfpathcurveto{\pgfqpoint{5.601871in}{1.557406in}}{\pgfqpoint{5.595688in}{1.554845in}}{\pgfqpoint{5.591130in}{1.550287in}}%
\pgfpathcurveto{\pgfqpoint{5.586573in}{1.545729in}}{\pgfqpoint{5.584012in}{1.539546in}}{\pgfqpoint{5.584012in}{1.533100in}}%
\pgfpathcurveto{\pgfqpoint{5.584012in}{1.526654in}}{\pgfqpoint{5.586573in}{1.520471in}}{\pgfqpoint{5.591130in}{1.515913in}}%
\pgfpathcurveto{\pgfqpoint{5.595688in}{1.511355in}}{\pgfqpoint{5.601871in}{1.508794in}}{\pgfqpoint{5.608317in}{1.508794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602219in}{1.405878in}}%
\pgfpathcurveto{\pgfqpoint{5.608665in}{1.405878in}}{\pgfqpoint{5.614848in}{1.408439in}}{\pgfqpoint{5.619406in}{1.412996in}}%
\pgfpathcurveto{\pgfqpoint{5.623964in}{1.417554in}}{\pgfqpoint{5.626525in}{1.423737in}}{\pgfqpoint{5.626525in}{1.430183in}}%
\pgfpathcurveto{\pgfqpoint{5.626525in}{1.436629in}}{\pgfqpoint{5.623964in}{1.442812in}}{\pgfqpoint{5.619406in}{1.447370in}}%
\pgfpathcurveto{\pgfqpoint{5.614848in}{1.451928in}}{\pgfqpoint{5.608665in}{1.454489in}}{\pgfqpoint{5.602219in}{1.454489in}}%
\pgfpathcurveto{\pgfqpoint{5.595774in}{1.454489in}}{\pgfqpoint{5.589591in}{1.451928in}}{\pgfqpoint{5.585033in}{1.447370in}}%
\pgfpathcurveto{\pgfqpoint{5.580475in}{1.442812in}}{\pgfqpoint{5.577914in}{1.436629in}}{\pgfqpoint{5.577914in}{1.430183in}}%
\pgfpathcurveto{\pgfqpoint{5.577914in}{1.423737in}}{\pgfqpoint{5.580475in}{1.417554in}}{\pgfqpoint{5.585033in}{1.412996in}}%
\pgfpathcurveto{\pgfqpoint{5.589591in}{1.408439in}}{\pgfqpoint{5.595774in}{1.405878in}}{\pgfqpoint{5.602219in}{1.405878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611322in}{1.575734in}}%
\pgfpathcurveto{\pgfqpoint{5.617767in}{1.575734in}}{\pgfqpoint{5.623950in}{1.578295in}}{\pgfqpoint{5.628508in}{1.582853in}}%
\pgfpathcurveto{\pgfqpoint{5.633066in}{1.587410in}}{\pgfqpoint{5.635627in}{1.593593in}}{\pgfqpoint{5.635627in}{1.600039in}}%
\pgfpathcurveto{\pgfqpoint{5.635627in}{1.606485in}}{\pgfqpoint{5.633066in}{1.612668in}}{\pgfqpoint{5.628508in}{1.617226in}}%
\pgfpathcurveto{\pgfqpoint{5.623950in}{1.621784in}}{\pgfqpoint{5.617767in}{1.624345in}}{\pgfqpoint{5.611322in}{1.624345in}}%
\pgfpathcurveto{\pgfqpoint{5.604876in}{1.624345in}}{\pgfqpoint{5.598693in}{1.621784in}}{\pgfqpoint{5.594135in}{1.617226in}}%
\pgfpathcurveto{\pgfqpoint{5.589577in}{1.612668in}}{\pgfqpoint{5.587016in}{1.606485in}}{\pgfqpoint{5.587016in}{1.600039in}}%
\pgfpathcurveto{\pgfqpoint{5.587016in}{1.593593in}}{\pgfqpoint{5.589577in}{1.587410in}}{\pgfqpoint{5.594135in}{1.582853in}}%
\pgfpathcurveto{\pgfqpoint{5.598693in}{1.578295in}}{\pgfqpoint{5.604876in}{1.575734in}}{\pgfqpoint{5.611322in}{1.575734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629255in}{1.796884in}}%
\pgfpathcurveto{\pgfqpoint{5.635701in}{1.796884in}}{\pgfqpoint{5.641884in}{1.799445in}}{\pgfqpoint{5.646442in}{1.804003in}}%
\pgfpathcurveto{\pgfqpoint{5.651000in}{1.808561in}}{\pgfqpoint{5.653561in}{1.814743in}}{\pgfqpoint{5.653561in}{1.821189in}}%
\pgfpathcurveto{\pgfqpoint{5.653561in}{1.827635in}}{\pgfqpoint{5.651000in}{1.833818in}}{\pgfqpoint{5.646442in}{1.838376in}}%
\pgfpathcurveto{\pgfqpoint{5.641884in}{1.842934in}}{\pgfqpoint{5.635701in}{1.845495in}}{\pgfqpoint{5.629255in}{1.845495in}}%
\pgfpathcurveto{\pgfqpoint{5.622809in}{1.845495in}}{\pgfqpoint{5.616626in}{1.842934in}}{\pgfqpoint{5.612069in}{1.838376in}}%
\pgfpathcurveto{\pgfqpoint{5.607511in}{1.833818in}}{\pgfqpoint{5.604950in}{1.827635in}}{\pgfqpoint{5.604950in}{1.821189in}}%
\pgfpathcurveto{\pgfqpoint{5.604950in}{1.814743in}}{\pgfqpoint{5.607511in}{1.808561in}}{\pgfqpoint{5.612069in}{1.804003in}}%
\pgfpathcurveto{\pgfqpoint{5.616626in}{1.799445in}}{\pgfqpoint{5.622809in}{1.796884in}}{\pgfqpoint{5.629255in}{1.796884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557442in}{1.673298in}}%
\pgfpathcurveto{\pgfqpoint{5.563888in}{1.673298in}}{\pgfqpoint{5.570071in}{1.675859in}}{\pgfqpoint{5.574628in}{1.680417in}}%
\pgfpathcurveto{\pgfqpoint{5.579186in}{1.684975in}}{\pgfqpoint{5.581747in}{1.691158in}}{\pgfqpoint{5.581747in}{1.697604in}}%
\pgfpathcurveto{\pgfqpoint{5.581747in}{1.704050in}}{\pgfqpoint{5.579186in}{1.710233in}}{\pgfqpoint{5.574628in}{1.714791in}}%
\pgfpathcurveto{\pgfqpoint{5.570071in}{1.719349in}}{\pgfqpoint{5.563888in}{1.721910in}}{\pgfqpoint{5.557442in}{1.721910in}}%
\pgfpathcurveto{\pgfqpoint{5.550996in}{1.721910in}}{\pgfqpoint{5.544813in}{1.719349in}}{\pgfqpoint{5.540255in}{1.714791in}}%
\pgfpathcurveto{\pgfqpoint{5.535697in}{1.710233in}}{\pgfqpoint{5.533136in}{1.704050in}}{\pgfqpoint{5.533136in}{1.697604in}}%
\pgfpathcurveto{\pgfqpoint{5.533136in}{1.691158in}}{\pgfqpoint{5.535697in}{1.684975in}}{\pgfqpoint{5.540255in}{1.680417in}}%
\pgfpathcurveto{\pgfqpoint{5.544813in}{1.675859in}}{\pgfqpoint{5.550996in}{1.673298in}}{\pgfqpoint{5.557442in}{1.673298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593253in}{1.645369in}}%
\pgfpathcurveto{\pgfqpoint{5.599699in}{1.645369in}}{\pgfqpoint{5.605881in}{1.647930in}}{\pgfqpoint{5.610439in}{1.652487in}}%
\pgfpathcurveto{\pgfqpoint{5.614997in}{1.657045in}}{\pgfqpoint{5.617558in}{1.663228in}}{\pgfqpoint{5.617558in}{1.669674in}}%
\pgfpathcurveto{\pgfqpoint{5.617558in}{1.676120in}}{\pgfqpoint{5.614997in}{1.682303in}}{\pgfqpoint{5.610439in}{1.686861in}}%
\pgfpathcurveto{\pgfqpoint{5.605881in}{1.691419in}}{\pgfqpoint{5.599699in}{1.693980in}}{\pgfqpoint{5.593253in}{1.693980in}}%
\pgfpathcurveto{\pgfqpoint{5.586807in}{1.693980in}}{\pgfqpoint{5.580624in}{1.691419in}}{\pgfqpoint{5.576066in}{1.686861in}}%
\pgfpathcurveto{\pgfqpoint{5.571508in}{1.682303in}}{\pgfqpoint{5.568947in}{1.676120in}}{\pgfqpoint{5.568947in}{1.669674in}}%
\pgfpathcurveto{\pgfqpoint{5.568947in}{1.663228in}}{\pgfqpoint{5.571508in}{1.657045in}}{\pgfqpoint{5.576066in}{1.652487in}}%
\pgfpathcurveto{\pgfqpoint{5.580624in}{1.647930in}}{\pgfqpoint{5.586807in}{1.645369in}}{\pgfqpoint{5.593253in}{1.645369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608849in}{1.360678in}}%
\pgfpathcurveto{\pgfqpoint{5.615295in}{1.360678in}}{\pgfqpoint{5.621477in}{1.363239in}}{\pgfqpoint{5.626035in}{1.367797in}}%
\pgfpathcurveto{\pgfqpoint{5.630593in}{1.372355in}}{\pgfqpoint{5.633154in}{1.378537in}}{\pgfqpoint{5.633154in}{1.384983in}}%
\pgfpathcurveto{\pgfqpoint{5.633154in}{1.391429in}}{\pgfqpoint{5.630593in}{1.397612in}}{\pgfqpoint{5.626035in}{1.402170in}}%
\pgfpathcurveto{\pgfqpoint{5.621477in}{1.406728in}}{\pgfqpoint{5.615295in}{1.409289in}}{\pgfqpoint{5.608849in}{1.409289in}}%
\pgfpathcurveto{\pgfqpoint{5.602403in}{1.409289in}}{\pgfqpoint{5.596220in}{1.406728in}}{\pgfqpoint{5.591662in}{1.402170in}}%
\pgfpathcurveto{\pgfqpoint{5.587104in}{1.397612in}}{\pgfqpoint{5.584543in}{1.391429in}}{\pgfqpoint{5.584543in}{1.384983in}}%
\pgfpathcurveto{\pgfqpoint{5.584543in}{1.378537in}}{\pgfqpoint{5.587104in}{1.372355in}}{\pgfqpoint{5.591662in}{1.367797in}}%
\pgfpathcurveto{\pgfqpoint{5.596220in}{1.363239in}}{\pgfqpoint{5.602403in}{1.360678in}}{\pgfqpoint{5.608849in}{1.360678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620366in}{1.436885in}}%
\pgfpathcurveto{\pgfqpoint{5.626812in}{1.436885in}}{\pgfqpoint{5.632994in}{1.439446in}}{\pgfqpoint{5.637552in}{1.444004in}}%
\pgfpathcurveto{\pgfqpoint{5.642110in}{1.448561in}}{\pgfqpoint{5.644671in}{1.454744in}}{\pgfqpoint{5.644671in}{1.461190in}}%
\pgfpathcurveto{\pgfqpoint{5.644671in}{1.467636in}}{\pgfqpoint{5.642110in}{1.473819in}}{\pgfqpoint{5.637552in}{1.478377in}}%
\pgfpathcurveto{\pgfqpoint{5.632994in}{1.482935in}}{\pgfqpoint{5.626812in}{1.485496in}}{\pgfqpoint{5.620366in}{1.485496in}}%
\pgfpathcurveto{\pgfqpoint{5.613920in}{1.485496in}}{\pgfqpoint{5.607737in}{1.482935in}}{\pgfqpoint{5.603179in}{1.478377in}}%
\pgfpathcurveto{\pgfqpoint{5.598621in}{1.473819in}}{\pgfqpoint{5.596060in}{1.467636in}}{\pgfqpoint{5.596060in}{1.461190in}}%
\pgfpathcurveto{\pgfqpoint{5.596060in}{1.454744in}}{\pgfqpoint{5.598621in}{1.448561in}}{\pgfqpoint{5.603179in}{1.444004in}}%
\pgfpathcurveto{\pgfqpoint{5.607737in}{1.439446in}}{\pgfqpoint{5.613920in}{1.436885in}}{\pgfqpoint{5.620366in}{1.436885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600284in}{1.520493in}}%
\pgfpathcurveto{\pgfqpoint{5.606730in}{1.520493in}}{\pgfqpoint{5.612913in}{1.523054in}}{\pgfqpoint{5.617471in}{1.527612in}}%
\pgfpathcurveto{\pgfqpoint{5.622029in}{1.532170in}}{\pgfqpoint{5.624590in}{1.538353in}}{\pgfqpoint{5.624590in}{1.544799in}}%
\pgfpathcurveto{\pgfqpoint{5.624590in}{1.551245in}}{\pgfqpoint{5.622029in}{1.557428in}}{\pgfqpoint{5.617471in}{1.561986in}}%
\pgfpathcurveto{\pgfqpoint{5.612913in}{1.566544in}}{\pgfqpoint{5.606730in}{1.569105in}}{\pgfqpoint{5.600284in}{1.569105in}}%
\pgfpathcurveto{\pgfqpoint{5.593838in}{1.569105in}}{\pgfqpoint{5.587656in}{1.566544in}}{\pgfqpoint{5.583098in}{1.561986in}}%
\pgfpathcurveto{\pgfqpoint{5.578540in}{1.557428in}}{\pgfqpoint{5.575979in}{1.551245in}}{\pgfqpoint{5.575979in}{1.544799in}}%
\pgfpathcurveto{\pgfqpoint{5.575979in}{1.538353in}}{\pgfqpoint{5.578540in}{1.532170in}}{\pgfqpoint{5.583098in}{1.527612in}}%
\pgfpathcurveto{\pgfqpoint{5.587656in}{1.523054in}}{\pgfqpoint{5.593838in}{1.520493in}}{\pgfqpoint{5.600284in}{1.520493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576824in}{1.693134in}}%
\pgfpathcurveto{\pgfqpoint{5.583270in}{1.693134in}}{\pgfqpoint{5.589453in}{1.695695in}}{\pgfqpoint{5.594011in}{1.700253in}}%
\pgfpathcurveto{\pgfqpoint{5.598569in}{1.704811in}}{\pgfqpoint{5.601130in}{1.710994in}}{\pgfqpoint{5.601130in}{1.717440in}}%
\pgfpathcurveto{\pgfqpoint{5.601130in}{1.723885in}}{\pgfqpoint{5.598569in}{1.730068in}}{\pgfqpoint{5.594011in}{1.734626in}}%
\pgfpathcurveto{\pgfqpoint{5.589453in}{1.739184in}}{\pgfqpoint{5.583270in}{1.741745in}}{\pgfqpoint{5.576824in}{1.741745in}}%
\pgfpathcurveto{\pgfqpoint{5.570379in}{1.741745in}}{\pgfqpoint{5.564196in}{1.739184in}}{\pgfqpoint{5.559638in}{1.734626in}}%
\pgfpathcurveto{\pgfqpoint{5.555080in}{1.730068in}}{\pgfqpoint{5.552519in}{1.723885in}}{\pgfqpoint{5.552519in}{1.717440in}}%
\pgfpathcurveto{\pgfqpoint{5.552519in}{1.710994in}}{\pgfqpoint{5.555080in}{1.704811in}}{\pgfqpoint{5.559638in}{1.700253in}}%
\pgfpathcurveto{\pgfqpoint{5.564196in}{1.695695in}}{\pgfqpoint{5.570379in}{1.693134in}}{\pgfqpoint{5.576824in}{1.693134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598963in}{1.528090in}}%
\pgfpathcurveto{\pgfqpoint{5.605409in}{1.528090in}}{\pgfqpoint{5.611592in}{1.530651in}}{\pgfqpoint{5.616150in}{1.535209in}}%
\pgfpathcurveto{\pgfqpoint{5.620708in}{1.539767in}}{\pgfqpoint{5.623269in}{1.545949in}}{\pgfqpoint{5.623269in}{1.552395in}}%
\pgfpathcurveto{\pgfqpoint{5.623269in}{1.558841in}}{\pgfqpoint{5.620708in}{1.565024in}}{\pgfqpoint{5.616150in}{1.569582in}}%
\pgfpathcurveto{\pgfqpoint{5.611592in}{1.574140in}}{\pgfqpoint{5.605409in}{1.576701in}}{\pgfqpoint{5.598963in}{1.576701in}}%
\pgfpathcurveto{\pgfqpoint{5.592517in}{1.576701in}}{\pgfqpoint{5.586335in}{1.574140in}}{\pgfqpoint{5.581777in}{1.569582in}}%
\pgfpathcurveto{\pgfqpoint{5.577219in}{1.565024in}}{\pgfqpoint{5.574658in}{1.558841in}}{\pgfqpoint{5.574658in}{1.552395in}}%
\pgfpathcurveto{\pgfqpoint{5.574658in}{1.545949in}}{\pgfqpoint{5.577219in}{1.539767in}}{\pgfqpoint{5.581777in}{1.535209in}}%
\pgfpathcurveto{\pgfqpoint{5.586335in}{1.530651in}}{\pgfqpoint{5.592517in}{1.528090in}}{\pgfqpoint{5.598963in}{1.528090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617671in}{1.504845in}}%
\pgfpathcurveto{\pgfqpoint{5.624117in}{1.504845in}}{\pgfqpoint{5.630300in}{1.507406in}}{\pgfqpoint{5.634858in}{1.511964in}}%
\pgfpathcurveto{\pgfqpoint{5.639416in}{1.516521in}}{\pgfqpoint{5.641977in}{1.522704in}}{\pgfqpoint{5.641977in}{1.529150in}}%
\pgfpathcurveto{\pgfqpoint{5.641977in}{1.535596in}}{\pgfqpoint{5.639416in}{1.541779in}}{\pgfqpoint{5.634858in}{1.546337in}}%
\pgfpathcurveto{\pgfqpoint{5.630300in}{1.550895in}}{\pgfqpoint{5.624117in}{1.553456in}}{\pgfqpoint{5.617671in}{1.553456in}}%
\pgfpathcurveto{\pgfqpoint{5.611225in}{1.553456in}}{\pgfqpoint{5.605042in}{1.550895in}}{\pgfqpoint{5.600485in}{1.546337in}}%
\pgfpathcurveto{\pgfqpoint{5.595927in}{1.541779in}}{\pgfqpoint{5.593366in}{1.535596in}}{\pgfqpoint{5.593366in}{1.529150in}}%
\pgfpathcurveto{\pgfqpoint{5.593366in}{1.522704in}}{\pgfqpoint{5.595927in}{1.516521in}}{\pgfqpoint{5.600485in}{1.511964in}}%
\pgfpathcurveto{\pgfqpoint{5.605042in}{1.507406in}}{\pgfqpoint{5.611225in}{1.504845in}}{\pgfqpoint{5.617671in}{1.504845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589973in}{1.387722in}}%
\pgfpathcurveto{\pgfqpoint{5.596419in}{1.387722in}}{\pgfqpoint{5.602601in}{1.390282in}}{\pgfqpoint{5.607159in}{1.394840in}}%
\pgfpathcurveto{\pgfqpoint{5.611717in}{1.399398in}}{\pgfqpoint{5.614278in}{1.405581in}}{\pgfqpoint{5.614278in}{1.412027in}}%
\pgfpathcurveto{\pgfqpoint{5.614278in}{1.418473in}}{\pgfqpoint{5.611717in}{1.424656in}}{\pgfqpoint{5.607159in}{1.429214in}}%
\pgfpathcurveto{\pgfqpoint{5.602601in}{1.433772in}}{\pgfqpoint{5.596419in}{1.436333in}}{\pgfqpoint{5.589973in}{1.436333in}}%
\pgfpathcurveto{\pgfqpoint{5.583527in}{1.436333in}}{\pgfqpoint{5.577344in}{1.433772in}}{\pgfqpoint{5.572786in}{1.429214in}}%
\pgfpathcurveto{\pgfqpoint{5.568228in}{1.424656in}}{\pgfqpoint{5.565667in}{1.418473in}}{\pgfqpoint{5.565667in}{1.412027in}}%
\pgfpathcurveto{\pgfqpoint{5.565667in}{1.405581in}}{\pgfqpoint{5.568228in}{1.399398in}}{\pgfqpoint{5.572786in}{1.394840in}}%
\pgfpathcurveto{\pgfqpoint{5.577344in}{1.390282in}}{\pgfqpoint{5.583527in}{1.387722in}}{\pgfqpoint{5.589973in}{1.387722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611289in}{1.621578in}}%
\pgfpathcurveto{\pgfqpoint{5.617735in}{1.621578in}}{\pgfqpoint{5.623917in}{1.624139in}}{\pgfqpoint{5.628475in}{1.628697in}}%
\pgfpathcurveto{\pgfqpoint{5.633033in}{1.633254in}}{\pgfqpoint{5.635594in}{1.639437in}}{\pgfqpoint{5.635594in}{1.645883in}}%
\pgfpathcurveto{\pgfqpoint{5.635594in}{1.652329in}}{\pgfqpoint{5.633033in}{1.658512in}}{\pgfqpoint{5.628475in}{1.663070in}}%
\pgfpathcurveto{\pgfqpoint{5.623917in}{1.667628in}}{\pgfqpoint{5.617735in}{1.670189in}}{\pgfqpoint{5.611289in}{1.670189in}}%
\pgfpathcurveto{\pgfqpoint{5.604843in}{1.670189in}}{\pgfqpoint{5.598660in}{1.667628in}}{\pgfqpoint{5.594102in}{1.663070in}}%
\pgfpathcurveto{\pgfqpoint{5.589544in}{1.658512in}}{\pgfqpoint{5.586983in}{1.652329in}}{\pgfqpoint{5.586983in}{1.645883in}}%
\pgfpathcurveto{\pgfqpoint{5.586983in}{1.639437in}}{\pgfqpoint{5.589544in}{1.633254in}}{\pgfqpoint{5.594102in}{1.628697in}}%
\pgfpathcurveto{\pgfqpoint{5.598660in}{1.624139in}}{\pgfqpoint{5.604843in}{1.621578in}}{\pgfqpoint{5.611289in}{1.621578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610144in}{1.412141in}}%
\pgfpathcurveto{\pgfqpoint{5.616590in}{1.412141in}}{\pgfqpoint{5.622773in}{1.414702in}}{\pgfqpoint{5.627331in}{1.419260in}}%
\pgfpathcurveto{\pgfqpoint{5.631889in}{1.423818in}}{\pgfqpoint{5.634450in}{1.430001in}}{\pgfqpoint{5.634450in}{1.436447in}}%
\pgfpathcurveto{\pgfqpoint{5.634450in}{1.442892in}}{\pgfqpoint{5.631889in}{1.449075in}}{\pgfqpoint{5.627331in}{1.453633in}}%
\pgfpathcurveto{\pgfqpoint{5.622773in}{1.458191in}}{\pgfqpoint{5.616590in}{1.460752in}}{\pgfqpoint{5.610144in}{1.460752in}}%
\pgfpathcurveto{\pgfqpoint{5.603699in}{1.460752in}}{\pgfqpoint{5.597516in}{1.458191in}}{\pgfqpoint{5.592958in}{1.453633in}}%
\pgfpathcurveto{\pgfqpoint{5.588400in}{1.449075in}}{\pgfqpoint{5.585839in}{1.442892in}}{\pgfqpoint{5.585839in}{1.436447in}}%
\pgfpathcurveto{\pgfqpoint{5.585839in}{1.430001in}}{\pgfqpoint{5.588400in}{1.423818in}}{\pgfqpoint{5.592958in}{1.419260in}}%
\pgfpathcurveto{\pgfqpoint{5.597516in}{1.414702in}}{\pgfqpoint{5.603699in}{1.412141in}}{\pgfqpoint{5.610144in}{1.412141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589183in}{1.638053in}}%
\pgfpathcurveto{\pgfqpoint{5.595629in}{1.638053in}}{\pgfqpoint{5.601812in}{1.640614in}}{\pgfqpoint{5.606369in}{1.645172in}}%
\pgfpathcurveto{\pgfqpoint{5.610927in}{1.649730in}}{\pgfqpoint{5.613488in}{1.655912in}}{\pgfqpoint{5.613488in}{1.662358in}}%
\pgfpathcurveto{\pgfqpoint{5.613488in}{1.668804in}}{\pgfqpoint{5.610927in}{1.674987in}}{\pgfqpoint{5.606369in}{1.679545in}}%
\pgfpathcurveto{\pgfqpoint{5.601812in}{1.684103in}}{\pgfqpoint{5.595629in}{1.686664in}}{\pgfqpoint{5.589183in}{1.686664in}}%
\pgfpathcurveto{\pgfqpoint{5.582737in}{1.686664in}}{\pgfqpoint{5.576554in}{1.684103in}}{\pgfqpoint{5.571996in}{1.679545in}}%
\pgfpathcurveto{\pgfqpoint{5.567438in}{1.674987in}}{\pgfqpoint{5.564877in}{1.668804in}}{\pgfqpoint{5.564877in}{1.662358in}}%
\pgfpathcurveto{\pgfqpoint{5.564877in}{1.655912in}}{\pgfqpoint{5.567438in}{1.649730in}}{\pgfqpoint{5.571996in}{1.645172in}}%
\pgfpathcurveto{\pgfqpoint{5.576554in}{1.640614in}}{\pgfqpoint{5.582737in}{1.638053in}}{\pgfqpoint{5.589183in}{1.638053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628871in}{1.420815in}}%
\pgfpathcurveto{\pgfqpoint{5.635316in}{1.420815in}}{\pgfqpoint{5.641499in}{1.423376in}}{\pgfqpoint{5.646057in}{1.427934in}}%
\pgfpathcurveto{\pgfqpoint{5.650615in}{1.432492in}}{\pgfqpoint{5.653176in}{1.438675in}}{\pgfqpoint{5.653176in}{1.445121in}}%
\pgfpathcurveto{\pgfqpoint{5.653176in}{1.451567in}}{\pgfqpoint{5.650615in}{1.457749in}}{\pgfqpoint{5.646057in}{1.462307in}}%
\pgfpathcurveto{\pgfqpoint{5.641499in}{1.466865in}}{\pgfqpoint{5.635316in}{1.469426in}}{\pgfqpoint{5.628871in}{1.469426in}}%
\pgfpathcurveto{\pgfqpoint{5.622425in}{1.469426in}}{\pgfqpoint{5.616242in}{1.466865in}}{\pgfqpoint{5.611684in}{1.462307in}}%
\pgfpathcurveto{\pgfqpoint{5.607126in}{1.457749in}}{\pgfqpoint{5.604565in}{1.451567in}}{\pgfqpoint{5.604565in}{1.445121in}}%
\pgfpathcurveto{\pgfqpoint{5.604565in}{1.438675in}}{\pgfqpoint{5.607126in}{1.432492in}}{\pgfqpoint{5.611684in}{1.427934in}}%
\pgfpathcurveto{\pgfqpoint{5.616242in}{1.423376in}}{\pgfqpoint{5.622425in}{1.420815in}}{\pgfqpoint{5.628871in}{1.420815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565735in}{1.647699in}}%
\pgfpathcurveto{\pgfqpoint{5.572181in}{1.647699in}}{\pgfqpoint{5.578364in}{1.650260in}}{\pgfqpoint{5.582922in}{1.654818in}}%
\pgfpathcurveto{\pgfqpoint{5.587480in}{1.659376in}}{\pgfqpoint{5.590041in}{1.665559in}}{\pgfqpoint{5.590041in}{1.672005in}}%
\pgfpathcurveto{\pgfqpoint{5.590041in}{1.678451in}}{\pgfqpoint{5.587480in}{1.684634in}}{\pgfqpoint{5.582922in}{1.689192in}}%
\pgfpathcurveto{\pgfqpoint{5.578364in}{1.693750in}}{\pgfqpoint{5.572181in}{1.696311in}}{\pgfqpoint{5.565735in}{1.696311in}}%
\pgfpathcurveto{\pgfqpoint{5.559289in}{1.696311in}}{\pgfqpoint{5.553106in}{1.693750in}}{\pgfqpoint{5.548548in}{1.689192in}}%
\pgfpathcurveto{\pgfqpoint{5.543990in}{1.684634in}}{\pgfqpoint{5.541429in}{1.678451in}}{\pgfqpoint{5.541429in}{1.672005in}}%
\pgfpathcurveto{\pgfqpoint{5.541429in}{1.665559in}}{\pgfqpoint{5.543990in}{1.659376in}}{\pgfqpoint{5.548548in}{1.654818in}}%
\pgfpathcurveto{\pgfqpoint{5.553106in}{1.650260in}}{\pgfqpoint{5.559289in}{1.647699in}}{\pgfqpoint{5.565735in}{1.647699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.582583in}{1.430170in}}%
\pgfpathcurveto{\pgfqpoint{5.589029in}{1.430170in}}{\pgfqpoint{5.595212in}{1.432731in}}{\pgfqpoint{5.599770in}{1.437289in}}%
\pgfpathcurveto{\pgfqpoint{5.604328in}{1.441847in}}{\pgfqpoint{5.606889in}{1.448030in}}{\pgfqpoint{5.606889in}{1.454476in}}%
\pgfpathcurveto{\pgfqpoint{5.606889in}{1.460922in}}{\pgfqpoint{5.604328in}{1.467104in}}{\pgfqpoint{5.599770in}{1.471662in}}%
\pgfpathcurveto{\pgfqpoint{5.595212in}{1.476220in}}{\pgfqpoint{5.589029in}{1.478781in}}{\pgfqpoint{5.582583in}{1.478781in}}%
\pgfpathcurveto{\pgfqpoint{5.576137in}{1.478781in}}{\pgfqpoint{5.569954in}{1.476220in}}{\pgfqpoint{5.565396in}{1.471662in}}%
\pgfpathcurveto{\pgfqpoint{5.560839in}{1.467104in}}{\pgfqpoint{5.558278in}{1.460922in}}{\pgfqpoint{5.558278in}{1.454476in}}%
\pgfpathcurveto{\pgfqpoint{5.558278in}{1.448030in}}{\pgfqpoint{5.560839in}{1.441847in}}{\pgfqpoint{5.565396in}{1.437289in}}%
\pgfpathcurveto{\pgfqpoint{5.569954in}{1.432731in}}{\pgfqpoint{5.576137in}{1.430170in}}{\pgfqpoint{5.582583in}{1.430170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530975in}{1.413613in}}%
\pgfpathcurveto{\pgfqpoint{5.537421in}{1.413613in}}{\pgfqpoint{5.543604in}{1.416174in}}{\pgfqpoint{5.548162in}{1.420732in}}%
\pgfpathcurveto{\pgfqpoint{5.552720in}{1.425290in}}{\pgfqpoint{5.555281in}{1.431473in}}{\pgfqpoint{5.555281in}{1.437919in}}%
\pgfpathcurveto{\pgfqpoint{5.555281in}{1.444365in}}{\pgfqpoint{5.552720in}{1.450547in}}{\pgfqpoint{5.548162in}{1.455105in}}%
\pgfpathcurveto{\pgfqpoint{5.543604in}{1.459663in}}{\pgfqpoint{5.537421in}{1.462224in}}{\pgfqpoint{5.530975in}{1.462224in}}%
\pgfpathcurveto{\pgfqpoint{5.524529in}{1.462224in}}{\pgfqpoint{5.518346in}{1.459663in}}{\pgfqpoint{5.513788in}{1.455105in}}%
\pgfpathcurveto{\pgfqpoint{5.509230in}{1.450547in}}{\pgfqpoint{5.506670in}{1.444365in}}{\pgfqpoint{5.506670in}{1.437919in}}%
\pgfpathcurveto{\pgfqpoint{5.506670in}{1.431473in}}{\pgfqpoint{5.509230in}{1.425290in}}{\pgfqpoint{5.513788in}{1.420732in}}%
\pgfpathcurveto{\pgfqpoint{5.518346in}{1.416174in}}{\pgfqpoint{5.524529in}{1.413613in}}{\pgfqpoint{5.530975in}{1.413613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525774in}{1.570797in}}%
\pgfpathcurveto{\pgfqpoint{5.532220in}{1.570797in}}{\pgfqpoint{5.538403in}{1.573358in}}{\pgfqpoint{5.542961in}{1.577916in}}%
\pgfpathcurveto{\pgfqpoint{5.547519in}{1.582474in}}{\pgfqpoint{5.550080in}{1.588657in}}{\pgfqpoint{5.550080in}{1.595103in}}%
\pgfpathcurveto{\pgfqpoint{5.550080in}{1.601549in}}{\pgfqpoint{5.547519in}{1.607732in}}{\pgfqpoint{5.542961in}{1.612290in}}%
\pgfpathcurveto{\pgfqpoint{5.538403in}{1.616848in}}{\pgfqpoint{5.532220in}{1.619409in}}{\pgfqpoint{5.525774in}{1.619409in}}%
\pgfpathcurveto{\pgfqpoint{5.519328in}{1.619409in}}{\pgfqpoint{5.513145in}{1.616848in}}{\pgfqpoint{5.508587in}{1.612290in}}%
\pgfpathcurveto{\pgfqpoint{5.504029in}{1.607732in}}{\pgfqpoint{5.501468in}{1.601549in}}{\pgfqpoint{5.501468in}{1.595103in}}%
\pgfpathcurveto{\pgfqpoint{5.501468in}{1.588657in}}{\pgfqpoint{5.504029in}{1.582474in}}{\pgfqpoint{5.508587in}{1.577916in}}%
\pgfpathcurveto{\pgfqpoint{5.513145in}{1.573358in}}{\pgfqpoint{5.519328in}{1.570797in}}{\pgfqpoint{5.525774in}{1.570797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.572396in}{1.393341in}}%
\pgfpathcurveto{\pgfqpoint{5.578842in}{1.393341in}}{\pgfqpoint{5.585025in}{1.395902in}}{\pgfqpoint{5.589583in}{1.400460in}}%
\pgfpathcurveto{\pgfqpoint{5.594141in}{1.405018in}}{\pgfqpoint{5.596702in}{1.411200in}}{\pgfqpoint{5.596702in}{1.417646in}}%
\pgfpathcurveto{\pgfqpoint{5.596702in}{1.424092in}}{\pgfqpoint{5.594141in}{1.430275in}}{\pgfqpoint{5.589583in}{1.434833in}}%
\pgfpathcurveto{\pgfqpoint{5.585025in}{1.439391in}}{\pgfqpoint{5.578842in}{1.441952in}}{\pgfqpoint{5.572396in}{1.441952in}}%
\pgfpathcurveto{\pgfqpoint{5.565950in}{1.441952in}}{\pgfqpoint{5.559768in}{1.439391in}}{\pgfqpoint{5.555210in}{1.434833in}}%
\pgfpathcurveto{\pgfqpoint{5.550652in}{1.430275in}}{\pgfqpoint{5.548091in}{1.424092in}}{\pgfqpoint{5.548091in}{1.417646in}}%
\pgfpathcurveto{\pgfqpoint{5.548091in}{1.411200in}}{\pgfqpoint{5.550652in}{1.405018in}}{\pgfqpoint{5.555210in}{1.400460in}}%
\pgfpathcurveto{\pgfqpoint{5.559768in}{1.395902in}}{\pgfqpoint{5.565950in}{1.393341in}}{\pgfqpoint{5.572396in}{1.393341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.571327in}{3.023659in}}%
\pgfpathcurveto{\pgfqpoint{5.577773in}{3.023659in}}{\pgfqpoint{5.583956in}{3.026220in}}{\pgfqpoint{5.588514in}{3.030777in}}%
\pgfpathcurveto{\pgfqpoint{5.593072in}{3.035335in}}{\pgfqpoint{5.595632in}{3.041518in}}{\pgfqpoint{5.595632in}{3.047964in}}%
\pgfpathcurveto{\pgfqpoint{5.595632in}{3.054410in}}{\pgfqpoint{5.593072in}{3.060593in}}{\pgfqpoint{5.588514in}{3.065151in}}%
\pgfpathcurveto{\pgfqpoint{5.583956in}{3.069709in}}{\pgfqpoint{5.577773in}{3.072270in}}{\pgfqpoint{5.571327in}{3.072270in}}%
\pgfpathcurveto{\pgfqpoint{5.564881in}{3.072270in}}{\pgfqpoint{5.558698in}{3.069709in}}{\pgfqpoint{5.554140in}{3.065151in}}%
\pgfpathcurveto{\pgfqpoint{5.549582in}{3.060593in}}{\pgfqpoint{5.547021in}{3.054410in}}{\pgfqpoint{5.547021in}{3.047964in}}%
\pgfpathcurveto{\pgfqpoint{5.547021in}{3.041518in}}{\pgfqpoint{5.549582in}{3.035335in}}{\pgfqpoint{5.554140in}{3.030777in}}%
\pgfpathcurveto{\pgfqpoint{5.558698in}{3.026220in}}{\pgfqpoint{5.564881in}{3.023659in}}{\pgfqpoint{5.571327in}{3.023659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629580in}{1.570671in}}%
\pgfpathcurveto{\pgfqpoint{5.636026in}{1.570671in}}{\pgfqpoint{5.642209in}{1.573232in}}{\pgfqpoint{5.646767in}{1.577790in}}%
\pgfpathcurveto{\pgfqpoint{5.651325in}{1.582348in}}{\pgfqpoint{5.653886in}{1.588531in}}{\pgfqpoint{5.653886in}{1.594977in}}%
\pgfpathcurveto{\pgfqpoint{5.653886in}{1.601423in}}{\pgfqpoint{5.651325in}{1.607606in}}{\pgfqpoint{5.646767in}{1.612164in}}%
\pgfpathcurveto{\pgfqpoint{5.642209in}{1.616722in}}{\pgfqpoint{5.636026in}{1.619283in}}{\pgfqpoint{5.629580in}{1.619283in}}%
\pgfpathcurveto{\pgfqpoint{5.623134in}{1.619283in}}{\pgfqpoint{5.616952in}{1.616722in}}{\pgfqpoint{5.612394in}{1.612164in}}%
\pgfpathcurveto{\pgfqpoint{5.607836in}{1.607606in}}{\pgfqpoint{5.605275in}{1.601423in}}{\pgfqpoint{5.605275in}{1.594977in}}%
\pgfpathcurveto{\pgfqpoint{5.605275in}{1.588531in}}{\pgfqpoint{5.607836in}{1.582348in}}{\pgfqpoint{5.612394in}{1.577790in}}%
\pgfpathcurveto{\pgfqpoint{5.616952in}{1.573232in}}{\pgfqpoint{5.623134in}{1.570671in}}{\pgfqpoint{5.629580in}{1.570671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624120in}{1.360061in}}%
\pgfpathcurveto{\pgfqpoint{5.630566in}{1.360061in}}{\pgfqpoint{5.636748in}{1.362622in}}{\pgfqpoint{5.641306in}{1.367180in}}%
\pgfpathcurveto{\pgfqpoint{5.645864in}{1.371738in}}{\pgfqpoint{5.648425in}{1.377921in}}{\pgfqpoint{5.648425in}{1.384367in}}%
\pgfpathcurveto{\pgfqpoint{5.648425in}{1.390813in}}{\pgfqpoint{5.645864in}{1.396995in}}{\pgfqpoint{5.641306in}{1.401553in}}%
\pgfpathcurveto{\pgfqpoint{5.636748in}{1.406111in}}{\pgfqpoint{5.630566in}{1.408672in}}{\pgfqpoint{5.624120in}{1.408672in}}%
\pgfpathcurveto{\pgfqpoint{5.617674in}{1.408672in}}{\pgfqpoint{5.611491in}{1.406111in}}{\pgfqpoint{5.606933in}{1.401553in}}%
\pgfpathcurveto{\pgfqpoint{5.602375in}{1.396995in}}{\pgfqpoint{5.599814in}{1.390813in}}{\pgfqpoint{5.599814in}{1.384367in}}%
\pgfpathcurveto{\pgfqpoint{5.599814in}{1.377921in}}{\pgfqpoint{5.602375in}{1.371738in}}{\pgfqpoint{5.606933in}{1.367180in}}%
\pgfpathcurveto{\pgfqpoint{5.611491in}{1.362622in}}{\pgfqpoint{5.617674in}{1.360061in}}{\pgfqpoint{5.624120in}{1.360061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526781in}{1.385120in}}%
\pgfpathcurveto{\pgfqpoint{5.533227in}{1.385120in}}{\pgfqpoint{5.539409in}{1.387681in}}{\pgfqpoint{5.543967in}{1.392239in}}%
\pgfpathcurveto{\pgfqpoint{5.548525in}{1.396797in}}{\pgfqpoint{5.551086in}{1.402979in}}{\pgfqpoint{5.551086in}{1.409425in}}%
\pgfpathcurveto{\pgfqpoint{5.551086in}{1.415871in}}{\pgfqpoint{5.548525in}{1.422054in}}{\pgfqpoint{5.543967in}{1.426612in}}%
\pgfpathcurveto{\pgfqpoint{5.539409in}{1.431170in}}{\pgfqpoint{5.533227in}{1.433731in}}{\pgfqpoint{5.526781in}{1.433731in}}%
\pgfpathcurveto{\pgfqpoint{5.520335in}{1.433731in}}{\pgfqpoint{5.514152in}{1.431170in}}{\pgfqpoint{5.509594in}{1.426612in}}%
\pgfpathcurveto{\pgfqpoint{5.505036in}{1.422054in}}{\pgfqpoint{5.502475in}{1.415871in}}{\pgfqpoint{5.502475in}{1.409425in}}%
\pgfpathcurveto{\pgfqpoint{5.502475in}{1.402979in}}{\pgfqpoint{5.505036in}{1.396797in}}{\pgfqpoint{5.509594in}{1.392239in}}%
\pgfpathcurveto{\pgfqpoint{5.514152in}{1.387681in}}{\pgfqpoint{5.520335in}{1.385120in}}{\pgfqpoint{5.526781in}{1.385120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626368in}{1.412860in}}%
\pgfpathcurveto{\pgfqpoint{5.632813in}{1.412860in}}{\pgfqpoint{5.638996in}{1.415421in}}{\pgfqpoint{5.643554in}{1.419979in}}%
\pgfpathcurveto{\pgfqpoint{5.648112in}{1.424537in}}{\pgfqpoint{5.650673in}{1.430720in}}{\pgfqpoint{5.650673in}{1.437166in}}%
\pgfpathcurveto{\pgfqpoint{5.650673in}{1.443612in}}{\pgfqpoint{5.648112in}{1.449794in}}{\pgfqpoint{5.643554in}{1.454352in}}%
\pgfpathcurveto{\pgfqpoint{5.638996in}{1.458910in}}{\pgfqpoint{5.632813in}{1.461471in}}{\pgfqpoint{5.626368in}{1.461471in}}%
\pgfpathcurveto{\pgfqpoint{5.619922in}{1.461471in}}{\pgfqpoint{5.613739in}{1.458910in}}{\pgfqpoint{5.609181in}{1.454352in}}%
\pgfpathcurveto{\pgfqpoint{5.604623in}{1.449794in}}{\pgfqpoint{5.602062in}{1.443612in}}{\pgfqpoint{5.602062in}{1.437166in}}%
\pgfpathcurveto{\pgfqpoint{5.602062in}{1.430720in}}{\pgfqpoint{5.604623in}{1.424537in}}{\pgfqpoint{5.609181in}{1.419979in}}%
\pgfpathcurveto{\pgfqpoint{5.613739in}{1.415421in}}{\pgfqpoint{5.619922in}{1.412860in}}{\pgfqpoint{5.626368in}{1.412860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611852in}{1.512634in}}%
\pgfpathcurveto{\pgfqpoint{5.618298in}{1.512634in}}{\pgfqpoint{5.624481in}{1.515195in}}{\pgfqpoint{5.629039in}{1.519753in}}%
\pgfpathcurveto{\pgfqpoint{5.633597in}{1.524311in}}{\pgfqpoint{5.636158in}{1.530494in}}{\pgfqpoint{5.636158in}{1.536940in}}%
\pgfpathcurveto{\pgfqpoint{5.636158in}{1.543386in}}{\pgfqpoint{5.633597in}{1.549568in}}{\pgfqpoint{5.629039in}{1.554126in}}%
\pgfpathcurveto{\pgfqpoint{5.624481in}{1.558684in}}{\pgfqpoint{5.618298in}{1.561245in}}{\pgfqpoint{5.611852in}{1.561245in}}%
\pgfpathcurveto{\pgfqpoint{5.605406in}{1.561245in}}{\pgfqpoint{5.599223in}{1.558684in}}{\pgfqpoint{5.594666in}{1.554126in}}%
\pgfpathcurveto{\pgfqpoint{5.590108in}{1.549568in}}{\pgfqpoint{5.587547in}{1.543386in}}{\pgfqpoint{5.587547in}{1.536940in}}%
\pgfpathcurveto{\pgfqpoint{5.587547in}{1.530494in}}{\pgfqpoint{5.590108in}{1.524311in}}{\pgfqpoint{5.594666in}{1.519753in}}%
\pgfpathcurveto{\pgfqpoint{5.599223in}{1.515195in}}{\pgfqpoint{5.605406in}{1.512634in}}{\pgfqpoint{5.611852in}{1.512634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622673in}{2.333855in}}%
\pgfpathcurveto{\pgfqpoint{5.629119in}{2.333855in}}{\pgfqpoint{5.635302in}{2.336416in}}{\pgfqpoint{5.639860in}{2.340974in}}%
\pgfpathcurveto{\pgfqpoint{5.644418in}{2.345532in}}{\pgfqpoint{5.646979in}{2.351715in}}{\pgfqpoint{5.646979in}{2.358161in}}%
\pgfpathcurveto{\pgfqpoint{5.646979in}{2.364607in}}{\pgfqpoint{5.644418in}{2.370789in}}{\pgfqpoint{5.639860in}{2.375347in}}%
\pgfpathcurveto{\pgfqpoint{5.635302in}{2.379905in}}{\pgfqpoint{5.629119in}{2.382466in}}{\pgfqpoint{5.622673in}{2.382466in}}%
\pgfpathcurveto{\pgfqpoint{5.616227in}{2.382466in}}{\pgfqpoint{5.610045in}{2.379905in}}{\pgfqpoint{5.605487in}{2.375347in}}%
\pgfpathcurveto{\pgfqpoint{5.600929in}{2.370789in}}{\pgfqpoint{5.598368in}{2.364607in}}{\pgfqpoint{5.598368in}{2.358161in}}%
\pgfpathcurveto{\pgfqpoint{5.598368in}{2.351715in}}{\pgfqpoint{5.600929in}{2.345532in}}{\pgfqpoint{5.605487in}{2.340974in}}%
\pgfpathcurveto{\pgfqpoint{5.610045in}{2.336416in}}{\pgfqpoint{5.616227in}{2.333855in}}{\pgfqpoint{5.622673in}{2.333855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531702in}{1.390804in}}%
\pgfpathcurveto{\pgfqpoint{5.538148in}{1.390804in}}{\pgfqpoint{5.544331in}{1.393365in}}{\pgfqpoint{5.548888in}{1.397923in}}%
\pgfpathcurveto{\pgfqpoint{5.553446in}{1.402481in}}{\pgfqpoint{5.556007in}{1.408664in}}{\pgfqpoint{5.556007in}{1.415110in}}%
\pgfpathcurveto{\pgfqpoint{5.556007in}{1.421555in}}{\pgfqpoint{5.553446in}{1.427738in}}{\pgfqpoint{5.548888in}{1.432296in}}%
\pgfpathcurveto{\pgfqpoint{5.544331in}{1.436854in}}{\pgfqpoint{5.538148in}{1.439415in}}{\pgfqpoint{5.531702in}{1.439415in}}%
\pgfpathcurveto{\pgfqpoint{5.525256in}{1.439415in}}{\pgfqpoint{5.519073in}{1.436854in}}{\pgfqpoint{5.514515in}{1.432296in}}%
\pgfpathcurveto{\pgfqpoint{5.509957in}{1.427738in}}{\pgfqpoint{5.507396in}{1.421555in}}{\pgfqpoint{5.507396in}{1.415110in}}%
\pgfpathcurveto{\pgfqpoint{5.507396in}{1.408664in}}{\pgfqpoint{5.509957in}{1.402481in}}{\pgfqpoint{5.514515in}{1.397923in}}%
\pgfpathcurveto{\pgfqpoint{5.519073in}{1.393365in}}{\pgfqpoint{5.525256in}{1.390804in}}{\pgfqpoint{5.531702in}{1.390804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561894in}{1.478489in}}%
\pgfpathcurveto{\pgfqpoint{5.568340in}{1.478489in}}{\pgfqpoint{5.574522in}{1.481050in}}{\pgfqpoint{5.579080in}{1.485608in}}%
\pgfpathcurveto{\pgfqpoint{5.583638in}{1.490166in}}{\pgfqpoint{5.586199in}{1.496349in}}{\pgfqpoint{5.586199in}{1.502794in}}%
\pgfpathcurveto{\pgfqpoint{5.586199in}{1.509240in}}{\pgfqpoint{5.583638in}{1.515423in}}{\pgfqpoint{5.579080in}{1.519981in}}%
\pgfpathcurveto{\pgfqpoint{5.574522in}{1.524539in}}{\pgfqpoint{5.568340in}{1.527100in}}{\pgfqpoint{5.561894in}{1.527100in}}%
\pgfpathcurveto{\pgfqpoint{5.555448in}{1.527100in}}{\pgfqpoint{5.549265in}{1.524539in}}{\pgfqpoint{5.544707in}{1.519981in}}%
\pgfpathcurveto{\pgfqpoint{5.540149in}{1.515423in}}{\pgfqpoint{5.537588in}{1.509240in}}{\pgfqpoint{5.537588in}{1.502794in}}%
\pgfpathcurveto{\pgfqpoint{5.537588in}{1.496349in}}{\pgfqpoint{5.540149in}{1.490166in}}{\pgfqpoint{5.544707in}{1.485608in}}%
\pgfpathcurveto{\pgfqpoint{5.549265in}{1.481050in}}{\pgfqpoint{5.555448in}{1.478489in}}{\pgfqpoint{5.561894in}{1.478489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.567643in}{1.431956in}}%
\pgfpathcurveto{\pgfqpoint{5.574089in}{1.431956in}}{\pgfqpoint{5.580271in}{1.434517in}}{\pgfqpoint{5.584829in}{1.439075in}}%
\pgfpathcurveto{\pgfqpoint{5.589387in}{1.443633in}}{\pgfqpoint{5.591948in}{1.449816in}}{\pgfqpoint{5.591948in}{1.456261in}}%
\pgfpathcurveto{\pgfqpoint{5.591948in}{1.462707in}}{\pgfqpoint{5.589387in}{1.468890in}}{\pgfqpoint{5.584829in}{1.473448in}}%
\pgfpathcurveto{\pgfqpoint{5.580271in}{1.478006in}}{\pgfqpoint{5.574089in}{1.480567in}}{\pgfqpoint{5.567643in}{1.480567in}}%
\pgfpathcurveto{\pgfqpoint{5.561197in}{1.480567in}}{\pgfqpoint{5.555014in}{1.478006in}}{\pgfqpoint{5.550456in}{1.473448in}}%
\pgfpathcurveto{\pgfqpoint{5.545898in}{1.468890in}}{\pgfqpoint{5.543337in}{1.462707in}}{\pgfqpoint{5.543337in}{1.456261in}}%
\pgfpathcurveto{\pgfqpoint{5.543337in}{1.449816in}}{\pgfqpoint{5.545898in}{1.443633in}}{\pgfqpoint{5.550456in}{1.439075in}}%
\pgfpathcurveto{\pgfqpoint{5.555014in}{1.434517in}}{\pgfqpoint{5.561197in}{1.431956in}}{\pgfqpoint{5.567643in}{1.431956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.546536in}{1.660684in}}%
\pgfpathcurveto{\pgfqpoint{5.552982in}{1.660684in}}{\pgfqpoint{5.559164in}{1.663245in}}{\pgfqpoint{5.563722in}{1.667803in}}%
\pgfpathcurveto{\pgfqpoint{5.568280in}{1.672361in}}{\pgfqpoint{5.570841in}{1.678544in}}{\pgfqpoint{5.570841in}{1.684990in}}%
\pgfpathcurveto{\pgfqpoint{5.570841in}{1.691435in}}{\pgfqpoint{5.568280in}{1.697618in}}{\pgfqpoint{5.563722in}{1.702176in}}%
\pgfpathcurveto{\pgfqpoint{5.559164in}{1.706734in}}{\pgfqpoint{5.552982in}{1.709295in}}{\pgfqpoint{5.546536in}{1.709295in}}%
\pgfpathcurveto{\pgfqpoint{5.540090in}{1.709295in}}{\pgfqpoint{5.533907in}{1.706734in}}{\pgfqpoint{5.529349in}{1.702176in}}%
\pgfpathcurveto{\pgfqpoint{5.524791in}{1.697618in}}{\pgfqpoint{5.522230in}{1.691435in}}{\pgfqpoint{5.522230in}{1.684990in}}%
\pgfpathcurveto{\pgfqpoint{5.522230in}{1.678544in}}{\pgfqpoint{5.524791in}{1.672361in}}{\pgfqpoint{5.529349in}{1.667803in}}%
\pgfpathcurveto{\pgfqpoint{5.533907in}{1.663245in}}{\pgfqpoint{5.540090in}{1.660684in}}{\pgfqpoint{5.546536in}{1.660684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601615in}{1.745879in}}%
\pgfpathcurveto{\pgfqpoint{5.608061in}{1.745879in}}{\pgfqpoint{5.614244in}{1.748440in}}{\pgfqpoint{5.618801in}{1.752998in}}%
\pgfpathcurveto{\pgfqpoint{5.623359in}{1.757556in}}{\pgfqpoint{5.625920in}{1.763738in}}{\pgfqpoint{5.625920in}{1.770184in}}%
\pgfpathcurveto{\pgfqpoint{5.625920in}{1.776630in}}{\pgfqpoint{5.623359in}{1.782813in}}{\pgfqpoint{5.618801in}{1.787371in}}%
\pgfpathcurveto{\pgfqpoint{5.614244in}{1.791929in}}{\pgfqpoint{5.608061in}{1.794490in}}{\pgfqpoint{5.601615in}{1.794490in}}%
\pgfpathcurveto{\pgfqpoint{5.595169in}{1.794490in}}{\pgfqpoint{5.588986in}{1.791929in}}{\pgfqpoint{5.584428in}{1.787371in}}%
\pgfpathcurveto{\pgfqpoint{5.579870in}{1.782813in}}{\pgfqpoint{5.577309in}{1.776630in}}{\pgfqpoint{5.577309in}{1.770184in}}%
\pgfpathcurveto{\pgfqpoint{5.577309in}{1.763738in}}{\pgfqpoint{5.579870in}{1.757556in}}{\pgfqpoint{5.584428in}{1.752998in}}%
\pgfpathcurveto{\pgfqpoint{5.588986in}{1.748440in}}{\pgfqpoint{5.595169in}{1.745879in}}{\pgfqpoint{5.601615in}{1.745879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574101in}{1.446050in}}%
\pgfpathcurveto{\pgfqpoint{5.580546in}{1.446050in}}{\pgfqpoint{5.586729in}{1.448611in}}{\pgfqpoint{5.591287in}{1.453169in}}%
\pgfpathcurveto{\pgfqpoint{5.595845in}{1.457727in}}{\pgfqpoint{5.598406in}{1.463910in}}{\pgfqpoint{5.598406in}{1.470356in}}%
\pgfpathcurveto{\pgfqpoint{5.598406in}{1.476802in}}{\pgfqpoint{5.595845in}{1.482985in}}{\pgfqpoint{5.591287in}{1.487542in}}%
\pgfpathcurveto{\pgfqpoint{5.586729in}{1.492100in}}{\pgfqpoint{5.580546in}{1.494661in}}{\pgfqpoint{5.574101in}{1.494661in}}%
\pgfpathcurveto{\pgfqpoint{5.567655in}{1.494661in}}{\pgfqpoint{5.561472in}{1.492100in}}{\pgfqpoint{5.556914in}{1.487542in}}%
\pgfpathcurveto{\pgfqpoint{5.552356in}{1.482985in}}{\pgfqpoint{5.549795in}{1.476802in}}{\pgfqpoint{5.549795in}{1.470356in}}%
\pgfpathcurveto{\pgfqpoint{5.549795in}{1.463910in}}{\pgfqpoint{5.552356in}{1.457727in}}{\pgfqpoint{5.556914in}{1.453169in}}%
\pgfpathcurveto{\pgfqpoint{5.561472in}{1.448611in}}{\pgfqpoint{5.567655in}{1.446050in}}{\pgfqpoint{5.574101in}{1.446050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588175in}{1.505310in}}%
\pgfpathcurveto{\pgfqpoint{5.594621in}{1.505310in}}{\pgfqpoint{5.600804in}{1.507871in}}{\pgfqpoint{5.605362in}{1.512429in}}%
\pgfpathcurveto{\pgfqpoint{5.609920in}{1.516987in}}{\pgfqpoint{5.612481in}{1.523170in}}{\pgfqpoint{5.612481in}{1.529615in}}%
\pgfpathcurveto{\pgfqpoint{5.612481in}{1.536061in}}{\pgfqpoint{5.609920in}{1.542244in}}{\pgfqpoint{5.605362in}{1.546802in}}%
\pgfpathcurveto{\pgfqpoint{5.600804in}{1.551360in}}{\pgfqpoint{5.594621in}{1.553921in}}{\pgfqpoint{5.588175in}{1.553921in}}%
\pgfpathcurveto{\pgfqpoint{5.581729in}{1.553921in}}{\pgfqpoint{5.575547in}{1.551360in}}{\pgfqpoint{5.570989in}{1.546802in}}%
\pgfpathcurveto{\pgfqpoint{5.566431in}{1.542244in}}{\pgfqpoint{5.563870in}{1.536061in}}{\pgfqpoint{5.563870in}{1.529615in}}%
\pgfpathcurveto{\pgfqpoint{5.563870in}{1.523170in}}{\pgfqpoint{5.566431in}{1.516987in}}{\pgfqpoint{5.570989in}{1.512429in}}%
\pgfpathcurveto{\pgfqpoint{5.575547in}{1.507871in}}{\pgfqpoint{5.581729in}{1.505310in}}{\pgfqpoint{5.588175in}{1.505310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585490in}{1.632115in}}%
\pgfpathcurveto{\pgfqpoint{5.591936in}{1.632115in}}{\pgfqpoint{5.598118in}{1.634676in}}{\pgfqpoint{5.602676in}{1.639234in}}%
\pgfpathcurveto{\pgfqpoint{5.607234in}{1.643792in}}{\pgfqpoint{5.609795in}{1.649975in}}{\pgfqpoint{5.609795in}{1.656421in}}%
\pgfpathcurveto{\pgfqpoint{5.609795in}{1.662866in}}{\pgfqpoint{5.607234in}{1.669049in}}{\pgfqpoint{5.602676in}{1.673607in}}%
\pgfpathcurveto{\pgfqpoint{5.598118in}{1.678165in}}{\pgfqpoint{5.591936in}{1.680726in}}{\pgfqpoint{5.585490in}{1.680726in}}%
\pgfpathcurveto{\pgfqpoint{5.579044in}{1.680726in}}{\pgfqpoint{5.572861in}{1.678165in}}{\pgfqpoint{5.568303in}{1.673607in}}%
\pgfpathcurveto{\pgfqpoint{5.563745in}{1.669049in}}{\pgfqpoint{5.561184in}{1.662866in}}{\pgfqpoint{5.561184in}{1.656421in}}%
\pgfpathcurveto{\pgfqpoint{5.561184in}{1.649975in}}{\pgfqpoint{5.563745in}{1.643792in}}{\pgfqpoint{5.568303in}{1.639234in}}%
\pgfpathcurveto{\pgfqpoint{5.572861in}{1.634676in}}{\pgfqpoint{5.579044in}{1.632115in}}{\pgfqpoint{5.585490in}{1.632115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526291in}{1.447143in}}%
\pgfpathcurveto{\pgfqpoint{5.532737in}{1.447143in}}{\pgfqpoint{5.538920in}{1.449704in}}{\pgfqpoint{5.543478in}{1.454262in}}%
\pgfpathcurveto{\pgfqpoint{5.548036in}{1.458820in}}{\pgfqpoint{5.550597in}{1.465003in}}{\pgfqpoint{5.550597in}{1.471449in}}%
\pgfpathcurveto{\pgfqpoint{5.550597in}{1.477895in}}{\pgfqpoint{5.548036in}{1.484077in}}{\pgfqpoint{5.543478in}{1.488635in}}%
\pgfpathcurveto{\pgfqpoint{5.538920in}{1.493193in}}{\pgfqpoint{5.532737in}{1.495754in}}{\pgfqpoint{5.526291in}{1.495754in}}%
\pgfpathcurveto{\pgfqpoint{5.519846in}{1.495754in}}{\pgfqpoint{5.513663in}{1.493193in}}{\pgfqpoint{5.509105in}{1.488635in}}%
\pgfpathcurveto{\pgfqpoint{5.504547in}{1.484077in}}{\pgfqpoint{5.501986in}{1.477895in}}{\pgfqpoint{5.501986in}{1.471449in}}%
\pgfpathcurveto{\pgfqpoint{5.501986in}{1.465003in}}{\pgfqpoint{5.504547in}{1.458820in}}{\pgfqpoint{5.509105in}{1.454262in}}%
\pgfpathcurveto{\pgfqpoint{5.513663in}{1.449704in}}{\pgfqpoint{5.519846in}{1.447143in}}{\pgfqpoint{5.526291in}{1.447143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535195in}{1.451675in}}%
\pgfpathcurveto{\pgfqpoint{5.541641in}{1.451675in}}{\pgfqpoint{5.547824in}{1.454236in}}{\pgfqpoint{5.552382in}{1.458794in}}%
\pgfpathcurveto{\pgfqpoint{5.556940in}{1.463352in}}{\pgfqpoint{5.559501in}{1.469534in}}{\pgfqpoint{5.559501in}{1.475980in}}%
\pgfpathcurveto{\pgfqpoint{5.559501in}{1.482426in}}{\pgfqpoint{5.556940in}{1.488609in}}{\pgfqpoint{5.552382in}{1.493167in}}%
\pgfpathcurveto{\pgfqpoint{5.547824in}{1.497725in}}{\pgfqpoint{5.541641in}{1.500286in}}{\pgfqpoint{5.535195in}{1.500286in}}%
\pgfpathcurveto{\pgfqpoint{5.528750in}{1.500286in}}{\pgfqpoint{5.522567in}{1.497725in}}{\pgfqpoint{5.518009in}{1.493167in}}%
\pgfpathcurveto{\pgfqpoint{5.513451in}{1.488609in}}{\pgfqpoint{5.510890in}{1.482426in}}{\pgfqpoint{5.510890in}{1.475980in}}%
\pgfpathcurveto{\pgfqpoint{5.510890in}{1.469534in}}{\pgfqpoint{5.513451in}{1.463352in}}{\pgfqpoint{5.518009in}{1.458794in}}%
\pgfpathcurveto{\pgfqpoint{5.522567in}{1.454236in}}{\pgfqpoint{5.528750in}{1.451675in}}{\pgfqpoint{5.535195in}{1.451675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577301in}{1.635819in}}%
\pgfpathcurveto{\pgfqpoint{5.583747in}{1.635819in}}{\pgfqpoint{5.589930in}{1.638380in}}{\pgfqpoint{5.594488in}{1.642938in}}%
\pgfpathcurveto{\pgfqpoint{5.599046in}{1.647496in}}{\pgfqpoint{5.601607in}{1.653679in}}{\pgfqpoint{5.601607in}{1.660125in}}%
\pgfpathcurveto{\pgfqpoint{5.601607in}{1.666571in}}{\pgfqpoint{5.599046in}{1.672753in}}{\pgfqpoint{5.594488in}{1.677311in}}%
\pgfpathcurveto{\pgfqpoint{5.589930in}{1.681869in}}{\pgfqpoint{5.583747in}{1.684430in}}{\pgfqpoint{5.577301in}{1.684430in}}%
\pgfpathcurveto{\pgfqpoint{5.570855in}{1.684430in}}{\pgfqpoint{5.564672in}{1.681869in}}{\pgfqpoint{5.560115in}{1.677311in}}%
\pgfpathcurveto{\pgfqpoint{5.555557in}{1.672753in}}{\pgfqpoint{5.552996in}{1.666571in}}{\pgfqpoint{5.552996in}{1.660125in}}%
\pgfpathcurveto{\pgfqpoint{5.552996in}{1.653679in}}{\pgfqpoint{5.555557in}{1.647496in}}{\pgfqpoint{5.560115in}{1.642938in}}%
\pgfpathcurveto{\pgfqpoint{5.564672in}{1.638380in}}{\pgfqpoint{5.570855in}{1.635819in}}{\pgfqpoint{5.577301in}{1.635819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.582726in}{1.890077in}}%
\pgfpathcurveto{\pgfqpoint{5.589172in}{1.890077in}}{\pgfqpoint{5.595355in}{1.892638in}}{\pgfqpoint{5.599913in}{1.897196in}}%
\pgfpathcurveto{\pgfqpoint{5.604471in}{1.901754in}}{\pgfqpoint{5.607032in}{1.907937in}}{\pgfqpoint{5.607032in}{1.914382in}}%
\pgfpathcurveto{\pgfqpoint{5.607032in}{1.920828in}}{\pgfqpoint{5.604471in}{1.927011in}}{\pgfqpoint{5.599913in}{1.931569in}}%
\pgfpathcurveto{\pgfqpoint{5.595355in}{1.936127in}}{\pgfqpoint{5.589172in}{1.938688in}}{\pgfqpoint{5.582726in}{1.938688in}}%
\pgfpathcurveto{\pgfqpoint{5.576280in}{1.938688in}}{\pgfqpoint{5.570097in}{1.936127in}}{\pgfqpoint{5.565539in}{1.931569in}}%
\pgfpathcurveto{\pgfqpoint{5.560981in}{1.927011in}}{\pgfqpoint{5.558420in}{1.920828in}}{\pgfqpoint{5.558420in}{1.914382in}}%
\pgfpathcurveto{\pgfqpoint{5.558420in}{1.907937in}}{\pgfqpoint{5.560981in}{1.901754in}}{\pgfqpoint{5.565539in}{1.897196in}}%
\pgfpathcurveto{\pgfqpoint{5.570097in}{1.892638in}}{\pgfqpoint{5.576280in}{1.890077in}}{\pgfqpoint{5.582726in}{1.890077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620442in}{1.858878in}}%
\pgfpathcurveto{\pgfqpoint{5.626888in}{1.858878in}}{\pgfqpoint{5.633070in}{1.861439in}}{\pgfqpoint{5.637628in}{1.865996in}}%
\pgfpathcurveto{\pgfqpoint{5.642186in}{1.870554in}}{\pgfqpoint{5.644747in}{1.876737in}}{\pgfqpoint{5.644747in}{1.883183in}}%
\pgfpathcurveto{\pgfqpoint{5.644747in}{1.889629in}}{\pgfqpoint{5.642186in}{1.895812in}}{\pgfqpoint{5.637628in}{1.900370in}}%
\pgfpathcurveto{\pgfqpoint{5.633070in}{1.904928in}}{\pgfqpoint{5.626888in}{1.907489in}}{\pgfqpoint{5.620442in}{1.907489in}}%
\pgfpathcurveto{\pgfqpoint{5.613996in}{1.907489in}}{\pgfqpoint{5.607813in}{1.904928in}}{\pgfqpoint{5.603255in}{1.900370in}}%
\pgfpathcurveto{\pgfqpoint{5.598697in}{1.895812in}}{\pgfqpoint{5.596136in}{1.889629in}}{\pgfqpoint{5.596136in}{1.883183in}}%
\pgfpathcurveto{\pgfqpoint{5.596136in}{1.876737in}}{\pgfqpoint{5.598697in}{1.870554in}}{\pgfqpoint{5.603255in}{1.865996in}}%
\pgfpathcurveto{\pgfqpoint{5.607813in}{1.861439in}}{\pgfqpoint{5.613996in}{1.858878in}}{\pgfqpoint{5.620442in}{1.858878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531900in}{1.836255in}}%
\pgfpathcurveto{\pgfqpoint{5.538346in}{1.836255in}}{\pgfqpoint{5.544528in}{1.838816in}}{\pgfqpoint{5.549086in}{1.843374in}}%
\pgfpathcurveto{\pgfqpoint{5.553644in}{1.847932in}}{\pgfqpoint{5.556205in}{1.854114in}}{\pgfqpoint{5.556205in}{1.860560in}}%
\pgfpathcurveto{\pgfqpoint{5.556205in}{1.867006in}}{\pgfqpoint{5.553644in}{1.873189in}}{\pgfqpoint{5.549086in}{1.877747in}}%
\pgfpathcurveto{\pgfqpoint{5.544528in}{1.882305in}}{\pgfqpoint{5.538346in}{1.884866in}}{\pgfqpoint{5.531900in}{1.884866in}}%
\pgfpathcurveto{\pgfqpoint{5.525454in}{1.884866in}}{\pgfqpoint{5.519271in}{1.882305in}}{\pgfqpoint{5.514713in}{1.877747in}}%
\pgfpathcurveto{\pgfqpoint{5.510155in}{1.873189in}}{\pgfqpoint{5.507594in}{1.867006in}}{\pgfqpoint{5.507594in}{1.860560in}}%
\pgfpathcurveto{\pgfqpoint{5.507594in}{1.854114in}}{\pgfqpoint{5.510155in}{1.847932in}}{\pgfqpoint{5.514713in}{1.843374in}}%
\pgfpathcurveto{\pgfqpoint{5.519271in}{1.838816in}}{\pgfqpoint{5.525454in}{1.836255in}}{\pgfqpoint{5.531900in}{1.836255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523646in}{2.932453in}}%
\pgfpathcurveto{\pgfqpoint{5.530092in}{2.932453in}}{\pgfqpoint{5.536275in}{2.935014in}}{\pgfqpoint{5.540833in}{2.939572in}}%
\pgfpathcurveto{\pgfqpoint{5.545391in}{2.944130in}}{\pgfqpoint{5.547952in}{2.950312in}}{\pgfqpoint{5.547952in}{2.956758in}}%
\pgfpathcurveto{\pgfqpoint{5.547952in}{2.963204in}}{\pgfqpoint{5.545391in}{2.969387in}}{\pgfqpoint{5.540833in}{2.973945in}}%
\pgfpathcurveto{\pgfqpoint{5.536275in}{2.978503in}}{\pgfqpoint{5.530092in}{2.981064in}}{\pgfqpoint{5.523646in}{2.981064in}}%
\pgfpathcurveto{\pgfqpoint{5.517200in}{2.981064in}}{\pgfqpoint{5.511017in}{2.978503in}}{\pgfqpoint{5.506459in}{2.973945in}}%
\pgfpathcurveto{\pgfqpoint{5.501901in}{2.969387in}}{\pgfqpoint{5.499340in}{2.963204in}}{\pgfqpoint{5.499340in}{2.956758in}}%
\pgfpathcurveto{\pgfqpoint{5.499340in}{2.950312in}}{\pgfqpoint{5.501901in}{2.944130in}}{\pgfqpoint{5.506459in}{2.939572in}}%
\pgfpathcurveto{\pgfqpoint{5.511017in}{2.935014in}}{\pgfqpoint{5.517200in}{2.932453in}}{\pgfqpoint{5.523646in}{2.932453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524963in}{1.789422in}}%
\pgfpathcurveto{\pgfqpoint{5.531409in}{1.789422in}}{\pgfqpoint{5.537592in}{1.791983in}}{\pgfqpoint{5.542150in}{1.796541in}}%
\pgfpathcurveto{\pgfqpoint{5.546708in}{1.801099in}}{\pgfqpoint{5.549269in}{1.807281in}}{\pgfqpoint{5.549269in}{1.813727in}}%
\pgfpathcurveto{\pgfqpoint{5.549269in}{1.820173in}}{\pgfqpoint{5.546708in}{1.826356in}}{\pgfqpoint{5.542150in}{1.830914in}}%
\pgfpathcurveto{\pgfqpoint{5.537592in}{1.835472in}}{\pgfqpoint{5.531409in}{1.838033in}}{\pgfqpoint{5.524963in}{1.838033in}}%
\pgfpathcurveto{\pgfqpoint{5.518517in}{1.838033in}}{\pgfqpoint{5.512334in}{1.835472in}}{\pgfqpoint{5.507776in}{1.830914in}}%
\pgfpathcurveto{\pgfqpoint{5.503218in}{1.826356in}}{\pgfqpoint{5.500658in}{1.820173in}}{\pgfqpoint{5.500658in}{1.813727in}}%
\pgfpathcurveto{\pgfqpoint{5.500658in}{1.807281in}}{\pgfqpoint{5.503218in}{1.801099in}}{\pgfqpoint{5.507776in}{1.796541in}}%
\pgfpathcurveto{\pgfqpoint{5.512334in}{1.791983in}}{\pgfqpoint{5.518517in}{1.789422in}}{\pgfqpoint{5.524963in}{1.789422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526657in}{1.706920in}}%
\pgfpathcurveto{\pgfqpoint{5.533103in}{1.706920in}}{\pgfqpoint{5.539286in}{1.709481in}}{\pgfqpoint{5.543844in}{1.714039in}}%
\pgfpathcurveto{\pgfqpoint{5.548402in}{1.718596in}}{\pgfqpoint{5.550963in}{1.724779in}}{\pgfqpoint{5.550963in}{1.731225in}}%
\pgfpathcurveto{\pgfqpoint{5.550963in}{1.737671in}}{\pgfqpoint{5.548402in}{1.743854in}}{\pgfqpoint{5.543844in}{1.748412in}}%
\pgfpathcurveto{\pgfqpoint{5.539286in}{1.752970in}}{\pgfqpoint{5.533103in}{1.755531in}}{\pgfqpoint{5.526657in}{1.755531in}}%
\pgfpathcurveto{\pgfqpoint{5.520211in}{1.755531in}}{\pgfqpoint{5.514028in}{1.752970in}}{\pgfqpoint{5.509471in}{1.748412in}}%
\pgfpathcurveto{\pgfqpoint{5.504913in}{1.743854in}}{\pgfqpoint{5.502352in}{1.737671in}}{\pgfqpoint{5.502352in}{1.731225in}}%
\pgfpathcurveto{\pgfqpoint{5.502352in}{1.724779in}}{\pgfqpoint{5.504913in}{1.718596in}}{\pgfqpoint{5.509471in}{1.714039in}}%
\pgfpathcurveto{\pgfqpoint{5.514028in}{1.709481in}}{\pgfqpoint{5.520211in}{1.706920in}}{\pgfqpoint{5.526657in}{1.706920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.546948in}{2.311231in}}%
\pgfpathcurveto{\pgfqpoint{5.553394in}{2.311231in}}{\pgfqpoint{5.559576in}{2.313792in}}{\pgfqpoint{5.564134in}{2.318350in}}%
\pgfpathcurveto{\pgfqpoint{5.568692in}{2.322908in}}{\pgfqpoint{5.571253in}{2.329091in}}{\pgfqpoint{5.571253in}{2.335537in}}%
\pgfpathcurveto{\pgfqpoint{5.571253in}{2.341983in}}{\pgfqpoint{5.568692in}{2.348165in}}{\pgfqpoint{5.564134in}{2.352723in}}%
\pgfpathcurveto{\pgfqpoint{5.559576in}{2.357281in}}{\pgfqpoint{5.553394in}{2.359842in}}{\pgfqpoint{5.546948in}{2.359842in}}%
\pgfpathcurveto{\pgfqpoint{5.540502in}{2.359842in}}{\pgfqpoint{5.534319in}{2.357281in}}{\pgfqpoint{5.529761in}{2.352723in}}%
\pgfpathcurveto{\pgfqpoint{5.525203in}{2.348165in}}{\pgfqpoint{5.522642in}{2.341983in}}{\pgfqpoint{5.522642in}{2.335537in}}%
\pgfpathcurveto{\pgfqpoint{5.522642in}{2.329091in}}{\pgfqpoint{5.525203in}{2.322908in}}{\pgfqpoint{5.529761in}{2.318350in}}%
\pgfpathcurveto{\pgfqpoint{5.534319in}{2.313792in}}{\pgfqpoint{5.540502in}{2.311231in}}{\pgfqpoint{5.546948in}{2.311231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591717in}{1.680367in}}%
\pgfpathcurveto{\pgfqpoint{5.598163in}{1.680367in}}{\pgfqpoint{5.604346in}{1.682928in}}{\pgfqpoint{5.608904in}{1.687486in}}%
\pgfpathcurveto{\pgfqpoint{5.613462in}{1.692044in}}{\pgfqpoint{5.616023in}{1.698227in}}{\pgfqpoint{5.616023in}{1.704673in}}%
\pgfpathcurveto{\pgfqpoint{5.616023in}{1.711118in}}{\pgfqpoint{5.613462in}{1.717301in}}{\pgfqpoint{5.608904in}{1.721859in}}%
\pgfpathcurveto{\pgfqpoint{5.604346in}{1.726417in}}{\pgfqpoint{5.598163in}{1.728978in}}{\pgfqpoint{5.591717in}{1.728978in}}%
\pgfpathcurveto{\pgfqpoint{5.585271in}{1.728978in}}{\pgfqpoint{5.579088in}{1.726417in}}{\pgfqpoint{5.574530in}{1.721859in}}%
\pgfpathcurveto{\pgfqpoint{5.569972in}{1.717301in}}{\pgfqpoint{5.567411in}{1.711118in}}{\pgfqpoint{5.567411in}{1.704673in}}%
\pgfpathcurveto{\pgfqpoint{5.567411in}{1.698227in}}{\pgfqpoint{5.569972in}{1.692044in}}{\pgfqpoint{5.574530in}{1.687486in}}%
\pgfpathcurveto{\pgfqpoint{5.579088in}{1.682928in}}{\pgfqpoint{5.585271in}{1.680367in}}{\pgfqpoint{5.591717in}{1.680367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604615in}{2.055502in}}%
\pgfpathcurveto{\pgfqpoint{5.611061in}{2.055502in}}{\pgfqpoint{5.617243in}{2.058063in}}{\pgfqpoint{5.621801in}{2.062621in}}%
\pgfpathcurveto{\pgfqpoint{5.626359in}{2.067179in}}{\pgfqpoint{5.628920in}{2.073362in}}{\pgfqpoint{5.628920in}{2.079807in}}%
\pgfpathcurveto{\pgfqpoint{5.628920in}{2.086253in}}{\pgfqpoint{5.626359in}{2.092436in}}{\pgfqpoint{5.621801in}{2.096994in}}%
\pgfpathcurveto{\pgfqpoint{5.617243in}{2.101552in}}{\pgfqpoint{5.611061in}{2.104113in}}{\pgfqpoint{5.604615in}{2.104113in}}%
\pgfpathcurveto{\pgfqpoint{5.598169in}{2.104113in}}{\pgfqpoint{5.591986in}{2.101552in}}{\pgfqpoint{5.587428in}{2.096994in}}%
\pgfpathcurveto{\pgfqpoint{5.582870in}{2.092436in}}{\pgfqpoint{5.580309in}{2.086253in}}{\pgfqpoint{5.580309in}{2.079807in}}%
\pgfpathcurveto{\pgfqpoint{5.580309in}{2.073362in}}{\pgfqpoint{5.582870in}{2.067179in}}{\pgfqpoint{5.587428in}{2.062621in}}%
\pgfpathcurveto{\pgfqpoint{5.591986in}{2.058063in}}{\pgfqpoint{5.598169in}{2.055502in}}{\pgfqpoint{5.604615in}{2.055502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577988in}{1.652141in}}%
\pgfpathcurveto{\pgfqpoint{5.584434in}{1.652141in}}{\pgfqpoint{5.590617in}{1.654702in}}{\pgfqpoint{5.595175in}{1.659260in}}%
\pgfpathcurveto{\pgfqpoint{5.599733in}{1.663818in}}{\pgfqpoint{5.602294in}{1.670001in}}{\pgfqpoint{5.602294in}{1.676447in}}%
\pgfpathcurveto{\pgfqpoint{5.602294in}{1.682892in}}{\pgfqpoint{5.599733in}{1.689075in}}{\pgfqpoint{5.595175in}{1.693633in}}%
\pgfpathcurveto{\pgfqpoint{5.590617in}{1.698191in}}{\pgfqpoint{5.584434in}{1.700752in}}{\pgfqpoint{5.577988in}{1.700752in}}%
\pgfpathcurveto{\pgfqpoint{5.571542in}{1.700752in}}{\pgfqpoint{5.565359in}{1.698191in}}{\pgfqpoint{5.560801in}{1.693633in}}%
\pgfpathcurveto{\pgfqpoint{5.556243in}{1.689075in}}{\pgfqpoint{5.553682in}{1.682892in}}{\pgfqpoint{5.553682in}{1.676447in}}%
\pgfpathcurveto{\pgfqpoint{5.553682in}{1.670001in}}{\pgfqpoint{5.556243in}{1.663818in}}{\pgfqpoint{5.560801in}{1.659260in}}%
\pgfpathcurveto{\pgfqpoint{5.565359in}{1.654702in}}{\pgfqpoint{5.571542in}{1.652141in}}{\pgfqpoint{5.577988in}{1.652141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598980in}{1.703450in}}%
\pgfpathcurveto{\pgfqpoint{5.605426in}{1.703450in}}{\pgfqpoint{5.611609in}{1.706011in}}{\pgfqpoint{5.616167in}{1.710569in}}%
\pgfpathcurveto{\pgfqpoint{5.620725in}{1.715127in}}{\pgfqpoint{5.623286in}{1.721310in}}{\pgfqpoint{5.623286in}{1.727755in}}%
\pgfpathcurveto{\pgfqpoint{5.623286in}{1.734201in}}{\pgfqpoint{5.620725in}{1.740384in}}{\pgfqpoint{5.616167in}{1.744942in}}%
\pgfpathcurveto{\pgfqpoint{5.611609in}{1.749500in}}{\pgfqpoint{5.605426in}{1.752061in}}{\pgfqpoint{5.598980in}{1.752061in}}%
\pgfpathcurveto{\pgfqpoint{5.592534in}{1.752061in}}{\pgfqpoint{5.586352in}{1.749500in}}{\pgfqpoint{5.581794in}{1.744942in}}%
\pgfpathcurveto{\pgfqpoint{5.577236in}{1.740384in}}{\pgfqpoint{5.574675in}{1.734201in}}{\pgfqpoint{5.574675in}{1.727755in}}%
\pgfpathcurveto{\pgfqpoint{5.574675in}{1.721310in}}{\pgfqpoint{5.577236in}{1.715127in}}{\pgfqpoint{5.581794in}{1.710569in}}%
\pgfpathcurveto{\pgfqpoint{5.586352in}{1.706011in}}{\pgfqpoint{5.592534in}{1.703450in}}{\pgfqpoint{5.598980in}{1.703450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545697in}{1.578556in}}%
\pgfpathcurveto{\pgfqpoint{5.552143in}{1.578556in}}{\pgfqpoint{5.558326in}{1.581117in}}{\pgfqpoint{5.562884in}{1.585675in}}%
\pgfpathcurveto{\pgfqpoint{5.567442in}{1.590233in}}{\pgfqpoint{5.570003in}{1.596416in}}{\pgfqpoint{5.570003in}{1.602862in}}%
\pgfpathcurveto{\pgfqpoint{5.570003in}{1.609308in}}{\pgfqpoint{5.567442in}{1.615491in}}{\pgfqpoint{5.562884in}{1.620048in}}%
\pgfpathcurveto{\pgfqpoint{5.558326in}{1.624606in}}{\pgfqpoint{5.552143in}{1.627167in}}{\pgfqpoint{5.545697in}{1.627167in}}%
\pgfpathcurveto{\pgfqpoint{5.539251in}{1.627167in}}{\pgfqpoint{5.533068in}{1.624606in}}{\pgfqpoint{5.528510in}{1.620048in}}%
\pgfpathcurveto{\pgfqpoint{5.523952in}{1.615491in}}{\pgfqpoint{5.521391in}{1.609308in}}{\pgfqpoint{5.521391in}{1.602862in}}%
\pgfpathcurveto{\pgfqpoint{5.521391in}{1.596416in}}{\pgfqpoint{5.523952in}{1.590233in}}{\pgfqpoint{5.528510in}{1.585675in}}%
\pgfpathcurveto{\pgfqpoint{5.533068in}{1.581117in}}{\pgfqpoint{5.539251in}{1.578556in}}{\pgfqpoint{5.545697in}{1.578556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626561in}{1.837520in}}%
\pgfpathcurveto{\pgfqpoint{5.633007in}{1.837520in}}{\pgfqpoint{5.639189in}{1.840081in}}{\pgfqpoint{5.643747in}{1.844639in}}%
\pgfpathcurveto{\pgfqpoint{5.648305in}{1.849197in}}{\pgfqpoint{5.650866in}{1.855380in}}{\pgfqpoint{5.650866in}{1.861825in}}%
\pgfpathcurveto{\pgfqpoint{5.650866in}{1.868271in}}{\pgfqpoint{5.648305in}{1.874454in}}{\pgfqpoint{5.643747in}{1.879012in}}%
\pgfpathcurveto{\pgfqpoint{5.639189in}{1.883570in}}{\pgfqpoint{5.633007in}{1.886131in}}{\pgfqpoint{5.626561in}{1.886131in}}%
\pgfpathcurveto{\pgfqpoint{5.620115in}{1.886131in}}{\pgfqpoint{5.613932in}{1.883570in}}{\pgfqpoint{5.609374in}{1.879012in}}%
\pgfpathcurveto{\pgfqpoint{5.604816in}{1.874454in}}{\pgfqpoint{5.602255in}{1.868271in}}{\pgfqpoint{5.602255in}{1.861825in}}%
\pgfpathcurveto{\pgfqpoint{5.602255in}{1.855380in}}{\pgfqpoint{5.604816in}{1.849197in}}{\pgfqpoint{5.609374in}{1.844639in}}%
\pgfpathcurveto{\pgfqpoint{5.613932in}{1.840081in}}{\pgfqpoint{5.620115in}{1.837520in}}{\pgfqpoint{5.626561in}{1.837520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625726in}{1.756763in}}%
\pgfpathcurveto{\pgfqpoint{5.632172in}{1.756763in}}{\pgfqpoint{5.638354in}{1.759324in}}{\pgfqpoint{5.642912in}{1.763882in}}%
\pgfpathcurveto{\pgfqpoint{5.647470in}{1.768440in}}{\pgfqpoint{5.650031in}{1.774623in}}{\pgfqpoint{5.650031in}{1.781069in}}%
\pgfpathcurveto{\pgfqpoint{5.650031in}{1.787514in}}{\pgfqpoint{5.647470in}{1.793697in}}{\pgfqpoint{5.642912in}{1.798255in}}%
\pgfpathcurveto{\pgfqpoint{5.638354in}{1.802813in}}{\pgfqpoint{5.632172in}{1.805374in}}{\pgfqpoint{5.625726in}{1.805374in}}%
\pgfpathcurveto{\pgfqpoint{5.619280in}{1.805374in}}{\pgfqpoint{5.613097in}{1.802813in}}{\pgfqpoint{5.608539in}{1.798255in}}%
\pgfpathcurveto{\pgfqpoint{5.603981in}{1.793697in}}{\pgfqpoint{5.601420in}{1.787514in}}{\pgfqpoint{5.601420in}{1.781069in}}%
\pgfpathcurveto{\pgfqpoint{5.601420in}{1.774623in}}{\pgfqpoint{5.603981in}{1.768440in}}{\pgfqpoint{5.608539in}{1.763882in}}%
\pgfpathcurveto{\pgfqpoint{5.613097in}{1.759324in}}{\pgfqpoint{5.619280in}{1.756763in}}{\pgfqpoint{5.625726in}{1.756763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532670in}{1.563393in}}%
\pgfpathcurveto{\pgfqpoint{5.539116in}{1.563393in}}{\pgfqpoint{5.545298in}{1.565954in}}{\pgfqpoint{5.549856in}{1.570512in}}%
\pgfpathcurveto{\pgfqpoint{5.554414in}{1.575070in}}{\pgfqpoint{5.556975in}{1.581253in}}{\pgfqpoint{5.556975in}{1.587699in}}%
\pgfpathcurveto{\pgfqpoint{5.556975in}{1.594145in}}{\pgfqpoint{5.554414in}{1.600327in}}{\pgfqpoint{5.549856in}{1.604885in}}%
\pgfpathcurveto{\pgfqpoint{5.545298in}{1.609443in}}{\pgfqpoint{5.539116in}{1.612004in}}{\pgfqpoint{5.532670in}{1.612004in}}%
\pgfpathcurveto{\pgfqpoint{5.526224in}{1.612004in}}{\pgfqpoint{5.520041in}{1.609443in}}{\pgfqpoint{5.515483in}{1.604885in}}%
\pgfpathcurveto{\pgfqpoint{5.510925in}{1.600327in}}{\pgfqpoint{5.508364in}{1.594145in}}{\pgfqpoint{5.508364in}{1.587699in}}%
\pgfpathcurveto{\pgfqpoint{5.508364in}{1.581253in}}{\pgfqpoint{5.510925in}{1.575070in}}{\pgfqpoint{5.515483in}{1.570512in}}%
\pgfpathcurveto{\pgfqpoint{5.520041in}{1.565954in}}{\pgfqpoint{5.526224in}{1.563393in}}{\pgfqpoint{5.532670in}{1.563393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563511in}{1.772067in}}%
\pgfpathcurveto{\pgfqpoint{5.569957in}{1.772067in}}{\pgfqpoint{5.576140in}{1.774628in}}{\pgfqpoint{5.580698in}{1.779186in}}%
\pgfpathcurveto{\pgfqpoint{5.585256in}{1.783744in}}{\pgfqpoint{5.587817in}{1.789927in}}{\pgfqpoint{5.587817in}{1.796373in}}%
\pgfpathcurveto{\pgfqpoint{5.587817in}{1.802819in}}{\pgfqpoint{5.585256in}{1.809001in}}{\pgfqpoint{5.580698in}{1.813559in}}%
\pgfpathcurveto{\pgfqpoint{5.576140in}{1.818117in}}{\pgfqpoint{5.569957in}{1.820678in}}{\pgfqpoint{5.563511in}{1.820678in}}%
\pgfpathcurveto{\pgfqpoint{5.557066in}{1.820678in}}{\pgfqpoint{5.550883in}{1.818117in}}{\pgfqpoint{5.546325in}{1.813559in}}%
\pgfpathcurveto{\pgfqpoint{5.541767in}{1.809001in}}{\pgfqpoint{5.539206in}{1.802819in}}{\pgfqpoint{5.539206in}{1.796373in}}%
\pgfpathcurveto{\pgfqpoint{5.539206in}{1.789927in}}{\pgfqpoint{5.541767in}{1.783744in}}{\pgfqpoint{5.546325in}{1.779186in}}%
\pgfpathcurveto{\pgfqpoint{5.550883in}{1.774628in}}{\pgfqpoint{5.557066in}{1.772067in}}{\pgfqpoint{5.563511in}{1.772067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628027in}{1.522125in}}%
\pgfpathcurveto{\pgfqpoint{5.634473in}{1.522125in}}{\pgfqpoint{5.640656in}{1.524686in}}{\pgfqpoint{5.645214in}{1.529244in}}%
\pgfpathcurveto{\pgfqpoint{5.649772in}{1.533801in}}{\pgfqpoint{5.652333in}{1.539984in}}{\pgfqpoint{5.652333in}{1.546430in}}%
\pgfpathcurveto{\pgfqpoint{5.652333in}{1.552876in}}{\pgfqpoint{5.649772in}{1.559059in}}{\pgfqpoint{5.645214in}{1.563617in}}%
\pgfpathcurveto{\pgfqpoint{5.640656in}{1.568175in}}{\pgfqpoint{5.634473in}{1.570736in}}{\pgfqpoint{5.628027in}{1.570736in}}%
\pgfpathcurveto{\pgfqpoint{5.621581in}{1.570736in}}{\pgfqpoint{5.615399in}{1.568175in}}{\pgfqpoint{5.610841in}{1.563617in}}%
\pgfpathcurveto{\pgfqpoint{5.606283in}{1.559059in}}{\pgfqpoint{5.603722in}{1.552876in}}{\pgfqpoint{5.603722in}{1.546430in}}%
\pgfpathcurveto{\pgfqpoint{5.603722in}{1.539984in}}{\pgfqpoint{5.606283in}{1.533801in}}{\pgfqpoint{5.610841in}{1.529244in}}%
\pgfpathcurveto{\pgfqpoint{5.615399in}{1.524686in}}{\pgfqpoint{5.621581in}{1.522125in}}{\pgfqpoint{5.628027in}{1.522125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527007in}{2.958643in}}%
\pgfpathcurveto{\pgfqpoint{5.533453in}{2.958643in}}{\pgfqpoint{5.539636in}{2.961204in}}{\pgfqpoint{5.544194in}{2.965762in}}%
\pgfpathcurveto{\pgfqpoint{5.548752in}{2.970320in}}{\pgfqpoint{5.551313in}{2.976503in}}{\pgfqpoint{5.551313in}{2.982949in}}%
\pgfpathcurveto{\pgfqpoint{5.551313in}{2.989394in}}{\pgfqpoint{5.548752in}{2.995577in}}{\pgfqpoint{5.544194in}{3.000135in}}%
\pgfpathcurveto{\pgfqpoint{5.539636in}{3.004693in}}{\pgfqpoint{5.533453in}{3.007254in}}{\pgfqpoint{5.527007in}{3.007254in}}%
\pgfpathcurveto{\pgfqpoint{5.520561in}{3.007254in}}{\pgfqpoint{5.514379in}{3.004693in}}{\pgfqpoint{5.509821in}{3.000135in}}%
\pgfpathcurveto{\pgfqpoint{5.505263in}{2.995577in}}{\pgfqpoint{5.502702in}{2.989394in}}{\pgfqpoint{5.502702in}{2.982949in}}%
\pgfpathcurveto{\pgfqpoint{5.502702in}{2.976503in}}{\pgfqpoint{5.505263in}{2.970320in}}{\pgfqpoint{5.509821in}{2.965762in}}%
\pgfpathcurveto{\pgfqpoint{5.514379in}{2.961204in}}{\pgfqpoint{5.520561in}{2.958643in}}{\pgfqpoint{5.527007in}{2.958643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.627911in}{1.882384in}}%
\pgfpathcurveto{\pgfqpoint{5.634357in}{1.882384in}}{\pgfqpoint{5.640540in}{1.884945in}}{\pgfqpoint{5.645098in}{1.889503in}}%
\pgfpathcurveto{\pgfqpoint{5.649655in}{1.894061in}}{\pgfqpoint{5.652216in}{1.900243in}}{\pgfqpoint{5.652216in}{1.906689in}}%
\pgfpathcurveto{\pgfqpoint{5.652216in}{1.913135in}}{\pgfqpoint{5.649655in}{1.919318in}}{\pgfqpoint{5.645098in}{1.923876in}}%
\pgfpathcurveto{\pgfqpoint{5.640540in}{1.928434in}}{\pgfqpoint{5.634357in}{1.930995in}}{\pgfqpoint{5.627911in}{1.930995in}}%
\pgfpathcurveto{\pgfqpoint{5.621465in}{1.930995in}}{\pgfqpoint{5.615282in}{1.928434in}}{\pgfqpoint{5.610724in}{1.923876in}}%
\pgfpathcurveto{\pgfqpoint{5.606166in}{1.919318in}}{\pgfqpoint{5.603605in}{1.913135in}}{\pgfqpoint{5.603605in}{1.906689in}}%
\pgfpathcurveto{\pgfqpoint{5.603605in}{1.900243in}}{\pgfqpoint{5.606166in}{1.894061in}}{\pgfqpoint{5.610724in}{1.889503in}}%
\pgfpathcurveto{\pgfqpoint{5.615282in}{1.884945in}}{\pgfqpoint{5.621465in}{1.882384in}}{\pgfqpoint{5.627911in}{1.882384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549298in}{1.644317in}}%
\pgfpathcurveto{\pgfqpoint{5.555744in}{1.644317in}}{\pgfqpoint{5.561926in}{1.646878in}}{\pgfqpoint{5.566484in}{1.651436in}}%
\pgfpathcurveto{\pgfqpoint{5.571042in}{1.655994in}}{\pgfqpoint{5.573603in}{1.662177in}}{\pgfqpoint{5.573603in}{1.668623in}}%
\pgfpathcurveto{\pgfqpoint{5.573603in}{1.675069in}}{\pgfqpoint{5.571042in}{1.681251in}}{\pgfqpoint{5.566484in}{1.685809in}}%
\pgfpathcurveto{\pgfqpoint{5.561926in}{1.690367in}}{\pgfqpoint{5.555744in}{1.692928in}}{\pgfqpoint{5.549298in}{1.692928in}}%
\pgfpathcurveto{\pgfqpoint{5.542852in}{1.692928in}}{\pgfqpoint{5.536669in}{1.690367in}}{\pgfqpoint{5.532111in}{1.685809in}}%
\pgfpathcurveto{\pgfqpoint{5.527553in}{1.681251in}}{\pgfqpoint{5.524992in}{1.675069in}}{\pgfqpoint{5.524992in}{1.668623in}}%
\pgfpathcurveto{\pgfqpoint{5.524992in}{1.662177in}}{\pgfqpoint{5.527553in}{1.655994in}}{\pgfqpoint{5.532111in}{1.651436in}}%
\pgfpathcurveto{\pgfqpoint{5.536669in}{1.646878in}}{\pgfqpoint{5.542852in}{1.644317in}}{\pgfqpoint{5.549298in}{1.644317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631017in}{1.689304in}}%
\pgfpathcurveto{\pgfqpoint{5.637463in}{1.689304in}}{\pgfqpoint{5.643645in}{1.691865in}}{\pgfqpoint{5.648203in}{1.696423in}}%
\pgfpathcurveto{\pgfqpoint{5.652761in}{1.700981in}}{\pgfqpoint{5.655322in}{1.707163in}}{\pgfqpoint{5.655322in}{1.713609in}}%
\pgfpathcurveto{\pgfqpoint{5.655322in}{1.720055in}}{\pgfqpoint{5.652761in}{1.726238in}}{\pgfqpoint{5.648203in}{1.730796in}}%
\pgfpathcurveto{\pgfqpoint{5.643645in}{1.735354in}}{\pgfqpoint{5.637463in}{1.737915in}}{\pgfqpoint{5.631017in}{1.737915in}}%
\pgfpathcurveto{\pgfqpoint{5.624571in}{1.737915in}}{\pgfqpoint{5.618388in}{1.735354in}}{\pgfqpoint{5.613830in}{1.730796in}}%
\pgfpathcurveto{\pgfqpoint{5.609272in}{1.726238in}}{\pgfqpoint{5.606711in}{1.720055in}}{\pgfqpoint{5.606711in}{1.713609in}}%
\pgfpathcurveto{\pgfqpoint{5.606711in}{1.707163in}}{\pgfqpoint{5.609272in}{1.700981in}}{\pgfqpoint{5.613830in}{1.696423in}}%
\pgfpathcurveto{\pgfqpoint{5.618388in}{1.691865in}}{\pgfqpoint{5.624571in}{1.689304in}}{\pgfqpoint{5.631017in}{1.689304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628490in}{1.829735in}}%
\pgfpathcurveto{\pgfqpoint{5.634936in}{1.829735in}}{\pgfqpoint{5.641119in}{1.832296in}}{\pgfqpoint{5.645677in}{1.836854in}}%
\pgfpathcurveto{\pgfqpoint{5.650235in}{1.841412in}}{\pgfqpoint{5.652796in}{1.847595in}}{\pgfqpoint{5.652796in}{1.854040in}}%
\pgfpathcurveto{\pgfqpoint{5.652796in}{1.860486in}}{\pgfqpoint{5.650235in}{1.866669in}}{\pgfqpoint{5.645677in}{1.871227in}}%
\pgfpathcurveto{\pgfqpoint{5.641119in}{1.875785in}}{\pgfqpoint{5.634936in}{1.878346in}}{\pgfqpoint{5.628490in}{1.878346in}}%
\pgfpathcurveto{\pgfqpoint{5.622044in}{1.878346in}}{\pgfqpoint{5.615861in}{1.875785in}}{\pgfqpoint{5.611303in}{1.871227in}}%
\pgfpathcurveto{\pgfqpoint{5.606745in}{1.866669in}}{\pgfqpoint{5.604184in}{1.860486in}}{\pgfqpoint{5.604184in}{1.854040in}}%
\pgfpathcurveto{\pgfqpoint{5.604184in}{1.847595in}}{\pgfqpoint{5.606745in}{1.841412in}}{\pgfqpoint{5.611303in}{1.836854in}}%
\pgfpathcurveto{\pgfqpoint{5.615861in}{1.832296in}}{\pgfqpoint{5.622044in}{1.829735in}}{\pgfqpoint{5.628490in}{1.829735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534249in}{1.956181in}}%
\pgfpathcurveto{\pgfqpoint{5.540694in}{1.956181in}}{\pgfqpoint{5.546877in}{1.958742in}}{\pgfqpoint{5.551435in}{1.963300in}}%
\pgfpathcurveto{\pgfqpoint{5.555993in}{1.967858in}}{\pgfqpoint{5.558554in}{1.974041in}}{\pgfqpoint{5.558554in}{1.980487in}}%
\pgfpathcurveto{\pgfqpoint{5.558554in}{1.986933in}}{\pgfqpoint{5.555993in}{1.993116in}}{\pgfqpoint{5.551435in}{1.997674in}}%
\pgfpathcurveto{\pgfqpoint{5.546877in}{2.002232in}}{\pgfqpoint{5.540694in}{2.004793in}}{\pgfqpoint{5.534249in}{2.004793in}}%
\pgfpathcurveto{\pgfqpoint{5.527803in}{2.004793in}}{\pgfqpoint{5.521620in}{2.002232in}}{\pgfqpoint{5.517062in}{1.997674in}}%
\pgfpathcurveto{\pgfqpoint{5.512504in}{1.993116in}}{\pgfqpoint{5.509943in}{1.986933in}}{\pgfqpoint{5.509943in}{1.980487in}}%
\pgfpathcurveto{\pgfqpoint{5.509943in}{1.974041in}}{\pgfqpoint{5.512504in}{1.967858in}}{\pgfqpoint{5.517062in}{1.963300in}}%
\pgfpathcurveto{\pgfqpoint{5.521620in}{1.958742in}}{\pgfqpoint{5.527803in}{1.956181in}}{\pgfqpoint{5.534249in}{1.956181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603121in}{1.422889in}}%
\pgfpathcurveto{\pgfqpoint{5.609566in}{1.422889in}}{\pgfqpoint{5.615749in}{1.425450in}}{\pgfqpoint{5.620307in}{1.430008in}}%
\pgfpathcurveto{\pgfqpoint{5.624865in}{1.434566in}}{\pgfqpoint{5.627426in}{1.440749in}}{\pgfqpoint{5.627426in}{1.447195in}}%
\pgfpathcurveto{\pgfqpoint{5.627426in}{1.453641in}}{\pgfqpoint{5.624865in}{1.459823in}}{\pgfqpoint{5.620307in}{1.464381in}}%
\pgfpathcurveto{\pgfqpoint{5.615749in}{1.468939in}}{\pgfqpoint{5.609566in}{1.471500in}}{\pgfqpoint{5.603121in}{1.471500in}}%
\pgfpathcurveto{\pgfqpoint{5.596675in}{1.471500in}}{\pgfqpoint{5.590492in}{1.468939in}}{\pgfqpoint{5.585934in}{1.464381in}}%
\pgfpathcurveto{\pgfqpoint{5.581376in}{1.459823in}}{\pgfqpoint{5.578815in}{1.453641in}}{\pgfqpoint{5.578815in}{1.447195in}}%
\pgfpathcurveto{\pgfqpoint{5.578815in}{1.440749in}}{\pgfqpoint{5.581376in}{1.434566in}}{\pgfqpoint{5.585934in}{1.430008in}}%
\pgfpathcurveto{\pgfqpoint{5.590492in}{1.425450in}}{\pgfqpoint{5.596675in}{1.422889in}}{\pgfqpoint{5.603121in}{1.422889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585297in}{1.710155in}}%
\pgfpathcurveto{\pgfqpoint{5.591743in}{1.710155in}}{\pgfqpoint{5.597926in}{1.712716in}}{\pgfqpoint{5.602484in}{1.717273in}}%
\pgfpathcurveto{\pgfqpoint{5.607041in}{1.721831in}}{\pgfqpoint{5.609602in}{1.728014in}}{\pgfqpoint{5.609602in}{1.734460in}}%
\pgfpathcurveto{\pgfqpoint{5.609602in}{1.740906in}}{\pgfqpoint{5.607041in}{1.747089in}}{\pgfqpoint{5.602484in}{1.751647in}}%
\pgfpathcurveto{\pgfqpoint{5.597926in}{1.756205in}}{\pgfqpoint{5.591743in}{1.758766in}}{\pgfqpoint{5.585297in}{1.758766in}}%
\pgfpathcurveto{\pgfqpoint{5.578851in}{1.758766in}}{\pgfqpoint{5.572668in}{1.756205in}}{\pgfqpoint{5.568110in}{1.751647in}}%
\pgfpathcurveto{\pgfqpoint{5.563552in}{1.747089in}}{\pgfqpoint{5.560991in}{1.740906in}}{\pgfqpoint{5.560991in}{1.734460in}}%
\pgfpathcurveto{\pgfqpoint{5.560991in}{1.728014in}}{\pgfqpoint{5.563552in}{1.721831in}}{\pgfqpoint{5.568110in}{1.717273in}}%
\pgfpathcurveto{\pgfqpoint{5.572668in}{1.712716in}}{\pgfqpoint{5.578851in}{1.710155in}}{\pgfqpoint{5.585297in}{1.710155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624919in}{1.406626in}}%
\pgfpathcurveto{\pgfqpoint{5.631365in}{1.406626in}}{\pgfqpoint{5.637548in}{1.409187in}}{\pgfqpoint{5.642105in}{1.413745in}}%
\pgfpathcurveto{\pgfqpoint{5.646663in}{1.418303in}}{\pgfqpoint{5.649224in}{1.424486in}}{\pgfqpoint{5.649224in}{1.430932in}}%
\pgfpathcurveto{\pgfqpoint{5.649224in}{1.437378in}}{\pgfqpoint{5.646663in}{1.443560in}}{\pgfqpoint{5.642105in}{1.448118in}}%
\pgfpathcurveto{\pgfqpoint{5.637548in}{1.452676in}}{\pgfqpoint{5.631365in}{1.455237in}}{\pgfqpoint{5.624919in}{1.455237in}}%
\pgfpathcurveto{\pgfqpoint{5.618473in}{1.455237in}}{\pgfqpoint{5.612290in}{1.452676in}}{\pgfqpoint{5.607732in}{1.448118in}}%
\pgfpathcurveto{\pgfqpoint{5.603174in}{1.443560in}}{\pgfqpoint{5.600613in}{1.437378in}}{\pgfqpoint{5.600613in}{1.430932in}}%
\pgfpathcurveto{\pgfqpoint{5.600613in}{1.424486in}}{\pgfqpoint{5.603174in}{1.418303in}}{\pgfqpoint{5.607732in}{1.413745in}}%
\pgfpathcurveto{\pgfqpoint{5.612290in}{1.409187in}}{\pgfqpoint{5.618473in}{1.406626in}}{\pgfqpoint{5.624919in}{1.406626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594124in}{1.613565in}}%
\pgfpathcurveto{\pgfqpoint{5.600570in}{1.613565in}}{\pgfqpoint{5.606752in}{1.616126in}}{\pgfqpoint{5.611310in}{1.620684in}}%
\pgfpathcurveto{\pgfqpoint{5.615868in}{1.625242in}}{\pgfqpoint{5.618429in}{1.631424in}}{\pgfqpoint{5.618429in}{1.637870in}}%
\pgfpathcurveto{\pgfqpoint{5.618429in}{1.644316in}}{\pgfqpoint{5.615868in}{1.650499in}}{\pgfqpoint{5.611310in}{1.655057in}}%
\pgfpathcurveto{\pgfqpoint{5.606752in}{1.659615in}}{\pgfqpoint{5.600570in}{1.662176in}}{\pgfqpoint{5.594124in}{1.662176in}}%
\pgfpathcurveto{\pgfqpoint{5.587678in}{1.662176in}}{\pgfqpoint{5.581495in}{1.659615in}}{\pgfqpoint{5.576937in}{1.655057in}}%
\pgfpathcurveto{\pgfqpoint{5.572379in}{1.650499in}}{\pgfqpoint{5.569818in}{1.644316in}}{\pgfqpoint{5.569818in}{1.637870in}}%
\pgfpathcurveto{\pgfqpoint{5.569818in}{1.631424in}}{\pgfqpoint{5.572379in}{1.625242in}}{\pgfqpoint{5.576937in}{1.620684in}}%
\pgfpathcurveto{\pgfqpoint{5.581495in}{1.616126in}}{\pgfqpoint{5.587678in}{1.613565in}}{\pgfqpoint{5.594124in}{1.613565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530351in}{4.032465in}}%
\pgfpathcurveto{\pgfqpoint{5.536797in}{4.032465in}}{\pgfqpoint{5.542980in}{4.035026in}}{\pgfqpoint{5.547538in}{4.039584in}}%
\pgfpathcurveto{\pgfqpoint{5.552096in}{4.044142in}}{\pgfqpoint{5.554657in}{4.050325in}}{\pgfqpoint{5.554657in}{4.056770in}}%
\pgfpathcurveto{\pgfqpoint{5.554657in}{4.063216in}}{\pgfqpoint{5.552096in}{4.069399in}}{\pgfqpoint{5.547538in}{4.073957in}}%
\pgfpathcurveto{\pgfqpoint{5.542980in}{4.078515in}}{\pgfqpoint{5.536797in}{4.081076in}}{\pgfqpoint{5.530351in}{4.081076in}}%
\pgfpathcurveto{\pgfqpoint{5.523905in}{4.081076in}}{\pgfqpoint{5.517722in}{4.078515in}}{\pgfqpoint{5.513164in}{4.073957in}}%
\pgfpathcurveto{\pgfqpoint{5.508607in}{4.069399in}}{\pgfqpoint{5.506046in}{4.063216in}}{\pgfqpoint{5.506046in}{4.056770in}}%
\pgfpathcurveto{\pgfqpoint{5.506046in}{4.050325in}}{\pgfqpoint{5.508607in}{4.044142in}}{\pgfqpoint{5.513164in}{4.039584in}}%
\pgfpathcurveto{\pgfqpoint{5.517722in}{4.035026in}}{\pgfqpoint{5.523905in}{4.032465in}}{\pgfqpoint{5.530351in}{4.032465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611218in}{1.702275in}}%
\pgfpathcurveto{\pgfqpoint{5.617664in}{1.702275in}}{\pgfqpoint{5.623847in}{1.704836in}}{\pgfqpoint{5.628405in}{1.709394in}}%
\pgfpathcurveto{\pgfqpoint{5.632963in}{1.713952in}}{\pgfqpoint{5.635524in}{1.720135in}}{\pgfqpoint{5.635524in}{1.726581in}}%
\pgfpathcurveto{\pgfqpoint{5.635524in}{1.733026in}}{\pgfqpoint{5.632963in}{1.739209in}}{\pgfqpoint{5.628405in}{1.743767in}}%
\pgfpathcurveto{\pgfqpoint{5.623847in}{1.748325in}}{\pgfqpoint{5.617664in}{1.750886in}}{\pgfqpoint{5.611218in}{1.750886in}}%
\pgfpathcurveto{\pgfqpoint{5.604772in}{1.750886in}}{\pgfqpoint{5.598589in}{1.748325in}}{\pgfqpoint{5.594031in}{1.743767in}}%
\pgfpathcurveto{\pgfqpoint{5.589473in}{1.739209in}}{\pgfqpoint{5.586913in}{1.733026in}}{\pgfqpoint{5.586913in}{1.726581in}}%
\pgfpathcurveto{\pgfqpoint{5.586913in}{1.720135in}}{\pgfqpoint{5.589473in}{1.713952in}}{\pgfqpoint{5.594031in}{1.709394in}}%
\pgfpathcurveto{\pgfqpoint{5.598589in}{1.704836in}}{\pgfqpoint{5.604772in}{1.702275in}}{\pgfqpoint{5.611218in}{1.702275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.550818in}{1.678122in}}%
\pgfpathcurveto{\pgfqpoint{5.557264in}{1.678122in}}{\pgfqpoint{5.563447in}{1.680683in}}{\pgfqpoint{5.568005in}{1.685241in}}%
\pgfpathcurveto{\pgfqpoint{5.572563in}{1.689799in}}{\pgfqpoint{5.575124in}{1.695982in}}{\pgfqpoint{5.575124in}{1.702428in}}%
\pgfpathcurveto{\pgfqpoint{5.575124in}{1.708874in}}{\pgfqpoint{5.572563in}{1.715057in}}{\pgfqpoint{5.568005in}{1.719615in}}%
\pgfpathcurveto{\pgfqpoint{5.563447in}{1.724172in}}{\pgfqpoint{5.557264in}{1.726733in}}{\pgfqpoint{5.550818in}{1.726733in}}%
\pgfpathcurveto{\pgfqpoint{5.544372in}{1.726733in}}{\pgfqpoint{5.538190in}{1.724172in}}{\pgfqpoint{5.533632in}{1.719615in}}%
\pgfpathcurveto{\pgfqpoint{5.529074in}{1.715057in}}{\pgfqpoint{5.526513in}{1.708874in}}{\pgfqpoint{5.526513in}{1.702428in}}%
\pgfpathcurveto{\pgfqpoint{5.526513in}{1.695982in}}{\pgfqpoint{5.529074in}{1.689799in}}{\pgfqpoint{5.533632in}{1.685241in}}%
\pgfpathcurveto{\pgfqpoint{5.538190in}{1.680683in}}{\pgfqpoint{5.544372in}{1.678122in}}{\pgfqpoint{5.550818in}{1.678122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588991in}{1.569420in}}%
\pgfpathcurveto{\pgfqpoint{5.595437in}{1.569420in}}{\pgfqpoint{5.601620in}{1.571981in}}{\pgfqpoint{5.606178in}{1.576539in}}%
\pgfpathcurveto{\pgfqpoint{5.610736in}{1.581097in}}{\pgfqpoint{5.613297in}{1.587280in}}{\pgfqpoint{5.613297in}{1.593726in}}%
\pgfpathcurveto{\pgfqpoint{5.613297in}{1.600172in}}{\pgfqpoint{5.610736in}{1.606354in}}{\pgfqpoint{5.606178in}{1.610912in}}%
\pgfpathcurveto{\pgfqpoint{5.601620in}{1.615470in}}{\pgfqpoint{5.595437in}{1.618031in}}{\pgfqpoint{5.588991in}{1.618031in}}%
\pgfpathcurveto{\pgfqpoint{5.582545in}{1.618031in}}{\pgfqpoint{5.576363in}{1.615470in}}{\pgfqpoint{5.571805in}{1.610912in}}%
\pgfpathcurveto{\pgfqpoint{5.567247in}{1.606354in}}{\pgfqpoint{5.564686in}{1.600172in}}{\pgfqpoint{5.564686in}{1.593726in}}%
\pgfpathcurveto{\pgfqpoint{5.564686in}{1.587280in}}{\pgfqpoint{5.567247in}{1.581097in}}{\pgfqpoint{5.571805in}{1.576539in}}%
\pgfpathcurveto{\pgfqpoint{5.576363in}{1.571981in}}{\pgfqpoint{5.582545in}{1.569420in}}{\pgfqpoint{5.588991in}{1.569420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588627in}{1.939357in}}%
\pgfpathcurveto{\pgfqpoint{5.595073in}{1.939357in}}{\pgfqpoint{5.601255in}{1.941918in}}{\pgfqpoint{5.605813in}{1.946476in}}%
\pgfpathcurveto{\pgfqpoint{5.610371in}{1.951034in}}{\pgfqpoint{5.612932in}{1.957216in}}{\pgfqpoint{5.612932in}{1.963662in}}%
\pgfpathcurveto{\pgfqpoint{5.612932in}{1.970108in}}{\pgfqpoint{5.610371in}{1.976291in}}{\pgfqpoint{5.605813in}{1.980849in}}%
\pgfpathcurveto{\pgfqpoint{5.601255in}{1.985407in}}{\pgfqpoint{5.595073in}{1.987968in}}{\pgfqpoint{5.588627in}{1.987968in}}%
\pgfpathcurveto{\pgfqpoint{5.582181in}{1.987968in}}{\pgfqpoint{5.575998in}{1.985407in}}{\pgfqpoint{5.571440in}{1.980849in}}%
\pgfpathcurveto{\pgfqpoint{5.566882in}{1.976291in}}{\pgfqpoint{5.564321in}{1.970108in}}{\pgfqpoint{5.564321in}{1.963662in}}%
\pgfpathcurveto{\pgfqpoint{5.564321in}{1.957216in}}{\pgfqpoint{5.566882in}{1.951034in}}{\pgfqpoint{5.571440in}{1.946476in}}%
\pgfpathcurveto{\pgfqpoint{5.575998in}{1.941918in}}{\pgfqpoint{5.582181in}{1.939357in}}{\pgfqpoint{5.588627in}{1.939357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560140in}{1.434605in}}%
\pgfpathcurveto{\pgfqpoint{5.566586in}{1.434605in}}{\pgfqpoint{5.572769in}{1.437166in}}{\pgfqpoint{5.577327in}{1.441723in}}%
\pgfpathcurveto{\pgfqpoint{5.581885in}{1.446281in}}{\pgfqpoint{5.584446in}{1.452464in}}{\pgfqpoint{5.584446in}{1.458910in}}%
\pgfpathcurveto{\pgfqpoint{5.584446in}{1.465356in}}{\pgfqpoint{5.581885in}{1.471539in}}{\pgfqpoint{5.577327in}{1.476097in}}%
\pgfpathcurveto{\pgfqpoint{5.572769in}{1.480655in}}{\pgfqpoint{5.566586in}{1.483216in}}{\pgfqpoint{5.560140in}{1.483216in}}%
\pgfpathcurveto{\pgfqpoint{5.553695in}{1.483216in}}{\pgfqpoint{5.547512in}{1.480655in}}{\pgfqpoint{5.542954in}{1.476097in}}%
\pgfpathcurveto{\pgfqpoint{5.538396in}{1.471539in}}{\pgfqpoint{5.535835in}{1.465356in}}{\pgfqpoint{5.535835in}{1.458910in}}%
\pgfpathcurveto{\pgfqpoint{5.535835in}{1.452464in}}{\pgfqpoint{5.538396in}{1.446281in}}{\pgfqpoint{5.542954in}{1.441723in}}%
\pgfpathcurveto{\pgfqpoint{5.547512in}{1.437166in}}{\pgfqpoint{5.553695in}{1.434605in}}{\pgfqpoint{5.560140in}{1.434605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562570in}{2.031618in}}%
\pgfpathcurveto{\pgfqpoint{5.569016in}{2.031618in}}{\pgfqpoint{5.575199in}{2.034179in}}{\pgfqpoint{5.579757in}{2.038737in}}%
\pgfpathcurveto{\pgfqpoint{5.584315in}{2.043295in}}{\pgfqpoint{5.586876in}{2.049477in}}{\pgfqpoint{5.586876in}{2.055923in}}%
\pgfpathcurveto{\pgfqpoint{5.586876in}{2.062369in}}{\pgfqpoint{5.584315in}{2.068552in}}{\pgfqpoint{5.579757in}{2.073110in}}%
\pgfpathcurveto{\pgfqpoint{5.575199in}{2.077668in}}{\pgfqpoint{5.569016in}{2.080229in}}{\pgfqpoint{5.562570in}{2.080229in}}%
\pgfpathcurveto{\pgfqpoint{5.556124in}{2.080229in}}{\pgfqpoint{5.549941in}{2.077668in}}{\pgfqpoint{5.545383in}{2.073110in}}%
\pgfpathcurveto{\pgfqpoint{5.540825in}{2.068552in}}{\pgfqpoint{5.538265in}{2.062369in}}{\pgfqpoint{5.538265in}{2.055923in}}%
\pgfpathcurveto{\pgfqpoint{5.538265in}{2.049477in}}{\pgfqpoint{5.540825in}{2.043295in}}{\pgfqpoint{5.545383in}{2.038737in}}%
\pgfpathcurveto{\pgfqpoint{5.549941in}{2.034179in}}{\pgfqpoint{5.556124in}{2.031618in}}{\pgfqpoint{5.562570in}{2.031618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630068in}{1.916007in}}%
\pgfpathcurveto{\pgfqpoint{5.636514in}{1.916007in}}{\pgfqpoint{5.642696in}{1.918567in}}{\pgfqpoint{5.647254in}{1.923125in}}%
\pgfpathcurveto{\pgfqpoint{5.651812in}{1.927683in}}{\pgfqpoint{5.654373in}{1.933866in}}{\pgfqpoint{5.654373in}{1.940312in}}%
\pgfpathcurveto{\pgfqpoint{5.654373in}{1.946758in}}{\pgfqpoint{5.651812in}{1.952941in}}{\pgfqpoint{5.647254in}{1.957499in}}%
\pgfpathcurveto{\pgfqpoint{5.642696in}{1.962057in}}{\pgfqpoint{5.636514in}{1.964618in}}{\pgfqpoint{5.630068in}{1.964618in}}%
\pgfpathcurveto{\pgfqpoint{5.623622in}{1.964618in}}{\pgfqpoint{5.617439in}{1.962057in}}{\pgfqpoint{5.612881in}{1.957499in}}%
\pgfpathcurveto{\pgfqpoint{5.608323in}{1.952941in}}{\pgfqpoint{5.605762in}{1.946758in}}{\pgfqpoint{5.605762in}{1.940312in}}%
\pgfpathcurveto{\pgfqpoint{5.605762in}{1.933866in}}{\pgfqpoint{5.608323in}{1.927683in}}{\pgfqpoint{5.612881in}{1.923125in}}%
\pgfpathcurveto{\pgfqpoint{5.617439in}{1.918567in}}{\pgfqpoint{5.623622in}{1.916007in}}{\pgfqpoint{5.630068in}{1.916007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547562in}{1.707940in}}%
\pgfpathcurveto{\pgfqpoint{5.554007in}{1.707940in}}{\pgfqpoint{5.560190in}{1.710501in}}{\pgfqpoint{5.564748in}{1.715059in}}%
\pgfpathcurveto{\pgfqpoint{5.569306in}{1.719617in}}{\pgfqpoint{5.571867in}{1.725800in}}{\pgfqpoint{5.571867in}{1.732246in}}%
\pgfpathcurveto{\pgfqpoint{5.571867in}{1.738692in}}{\pgfqpoint{5.569306in}{1.744874in}}{\pgfqpoint{5.564748in}{1.749432in}}%
\pgfpathcurveto{\pgfqpoint{5.560190in}{1.753990in}}{\pgfqpoint{5.554007in}{1.756551in}}{\pgfqpoint{5.547562in}{1.756551in}}%
\pgfpathcurveto{\pgfqpoint{5.541116in}{1.756551in}}{\pgfqpoint{5.534933in}{1.753990in}}{\pgfqpoint{5.530375in}{1.749432in}}%
\pgfpathcurveto{\pgfqpoint{5.525817in}{1.744874in}}{\pgfqpoint{5.523256in}{1.738692in}}{\pgfqpoint{5.523256in}{1.732246in}}%
\pgfpathcurveto{\pgfqpoint{5.523256in}{1.725800in}}{\pgfqpoint{5.525817in}{1.719617in}}{\pgfqpoint{5.530375in}{1.715059in}}%
\pgfpathcurveto{\pgfqpoint{5.534933in}{1.710501in}}{\pgfqpoint{5.541116in}{1.707940in}}{\pgfqpoint{5.547562in}{1.707940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561488in}{1.789036in}}%
\pgfpathcurveto{\pgfqpoint{5.567934in}{1.789036in}}{\pgfqpoint{5.574117in}{1.791597in}}{\pgfqpoint{5.578675in}{1.796155in}}%
\pgfpathcurveto{\pgfqpoint{5.583233in}{1.800713in}}{\pgfqpoint{5.585794in}{1.806896in}}{\pgfqpoint{5.585794in}{1.813341in}}%
\pgfpathcurveto{\pgfqpoint{5.585794in}{1.819787in}}{\pgfqpoint{5.583233in}{1.825970in}}{\pgfqpoint{5.578675in}{1.830528in}}%
\pgfpathcurveto{\pgfqpoint{5.574117in}{1.835086in}}{\pgfqpoint{5.567934in}{1.837647in}}{\pgfqpoint{5.561488in}{1.837647in}}%
\pgfpathcurveto{\pgfqpoint{5.555042in}{1.837647in}}{\pgfqpoint{5.548860in}{1.835086in}}{\pgfqpoint{5.544302in}{1.830528in}}%
\pgfpathcurveto{\pgfqpoint{5.539744in}{1.825970in}}{\pgfqpoint{5.537183in}{1.819787in}}{\pgfqpoint{5.537183in}{1.813341in}}%
\pgfpathcurveto{\pgfqpoint{5.537183in}{1.806896in}}{\pgfqpoint{5.539744in}{1.800713in}}{\pgfqpoint{5.544302in}{1.796155in}}%
\pgfpathcurveto{\pgfqpoint{5.548860in}{1.791597in}}{\pgfqpoint{5.555042in}{1.789036in}}{\pgfqpoint{5.561488in}{1.789036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589778in}{1.846976in}}%
\pgfpathcurveto{\pgfqpoint{5.596224in}{1.846976in}}{\pgfqpoint{5.602407in}{1.849537in}}{\pgfqpoint{5.606965in}{1.854095in}}%
\pgfpathcurveto{\pgfqpoint{5.611523in}{1.858653in}}{\pgfqpoint{5.614084in}{1.864836in}}{\pgfqpoint{5.614084in}{1.871282in}}%
\pgfpathcurveto{\pgfqpoint{5.614084in}{1.877728in}}{\pgfqpoint{5.611523in}{1.883911in}}{\pgfqpoint{5.606965in}{1.888469in}}%
\pgfpathcurveto{\pgfqpoint{5.602407in}{1.893027in}}{\pgfqpoint{5.596224in}{1.895588in}}{\pgfqpoint{5.589778in}{1.895588in}}%
\pgfpathcurveto{\pgfqpoint{5.583332in}{1.895588in}}{\pgfqpoint{5.577150in}{1.893027in}}{\pgfqpoint{5.572592in}{1.888469in}}%
\pgfpathcurveto{\pgfqpoint{5.568034in}{1.883911in}}{\pgfqpoint{5.565473in}{1.877728in}}{\pgfqpoint{5.565473in}{1.871282in}}%
\pgfpathcurveto{\pgfqpoint{5.565473in}{1.864836in}}{\pgfqpoint{5.568034in}{1.858653in}}{\pgfqpoint{5.572592in}{1.854095in}}%
\pgfpathcurveto{\pgfqpoint{5.577150in}{1.849537in}}{\pgfqpoint{5.583332in}{1.846976in}}{\pgfqpoint{5.589778in}{1.846976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573593in}{2.654750in}}%
\pgfpathcurveto{\pgfqpoint{5.580039in}{2.654750in}}{\pgfqpoint{5.586222in}{2.657311in}}{\pgfqpoint{5.590780in}{2.661869in}}%
\pgfpathcurveto{\pgfqpoint{5.595338in}{2.666427in}}{\pgfqpoint{5.597899in}{2.672609in}}{\pgfqpoint{5.597899in}{2.679055in}}%
\pgfpathcurveto{\pgfqpoint{5.597899in}{2.685501in}}{\pgfqpoint{5.595338in}{2.691684in}}{\pgfqpoint{5.590780in}{2.696242in}}%
\pgfpathcurveto{\pgfqpoint{5.586222in}{2.700800in}}{\pgfqpoint{5.580039in}{2.703361in}}{\pgfqpoint{5.573593in}{2.703361in}}%
\pgfpathcurveto{\pgfqpoint{5.567148in}{2.703361in}}{\pgfqpoint{5.560965in}{2.700800in}}{\pgfqpoint{5.556407in}{2.696242in}}%
\pgfpathcurveto{\pgfqpoint{5.551849in}{2.691684in}}{\pgfqpoint{5.549288in}{2.685501in}}{\pgfqpoint{5.549288in}{2.679055in}}%
\pgfpathcurveto{\pgfqpoint{5.549288in}{2.672609in}}{\pgfqpoint{5.551849in}{2.666427in}}{\pgfqpoint{5.556407in}{2.661869in}}%
\pgfpathcurveto{\pgfqpoint{5.560965in}{2.657311in}}{\pgfqpoint{5.567148in}{2.654750in}}{\pgfqpoint{5.573593in}{2.654750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.614295in}{1.872999in}}%
\pgfpathcurveto{\pgfqpoint{5.620741in}{1.872999in}}{\pgfqpoint{5.626924in}{1.875560in}}{\pgfqpoint{5.631482in}{1.880118in}}%
\pgfpathcurveto{\pgfqpoint{5.636040in}{1.884676in}}{\pgfqpoint{5.638601in}{1.890858in}}{\pgfqpoint{5.638601in}{1.897304in}}%
\pgfpathcurveto{\pgfqpoint{5.638601in}{1.903750in}}{\pgfqpoint{5.636040in}{1.909933in}}{\pgfqpoint{5.631482in}{1.914491in}}%
\pgfpathcurveto{\pgfqpoint{5.626924in}{1.919049in}}{\pgfqpoint{5.620741in}{1.921610in}}{\pgfqpoint{5.614295in}{1.921610in}}%
\pgfpathcurveto{\pgfqpoint{5.607849in}{1.921610in}}{\pgfqpoint{5.601666in}{1.919049in}}{\pgfqpoint{5.597109in}{1.914491in}}%
\pgfpathcurveto{\pgfqpoint{5.592551in}{1.909933in}}{\pgfqpoint{5.589990in}{1.903750in}}{\pgfqpoint{5.589990in}{1.897304in}}%
\pgfpathcurveto{\pgfqpoint{5.589990in}{1.890858in}}{\pgfqpoint{5.592551in}{1.884676in}}{\pgfqpoint{5.597109in}{1.880118in}}%
\pgfpathcurveto{\pgfqpoint{5.601666in}{1.875560in}}{\pgfqpoint{5.607849in}{1.872999in}}{\pgfqpoint{5.614295in}{1.872999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528749in}{2.101289in}}%
\pgfpathcurveto{\pgfqpoint{5.535195in}{2.101289in}}{\pgfqpoint{5.541377in}{2.103850in}}{\pgfqpoint{5.545935in}{2.108408in}}%
\pgfpathcurveto{\pgfqpoint{5.550493in}{2.112966in}}{\pgfqpoint{5.553054in}{2.119149in}}{\pgfqpoint{5.553054in}{2.125595in}}%
\pgfpathcurveto{\pgfqpoint{5.553054in}{2.132041in}}{\pgfqpoint{5.550493in}{2.138223in}}{\pgfqpoint{5.545935in}{2.142781in}}%
\pgfpathcurveto{\pgfqpoint{5.541377in}{2.147339in}}{\pgfqpoint{5.535195in}{2.149900in}}{\pgfqpoint{5.528749in}{2.149900in}}%
\pgfpathcurveto{\pgfqpoint{5.522303in}{2.149900in}}{\pgfqpoint{5.516120in}{2.147339in}}{\pgfqpoint{5.511562in}{2.142781in}}%
\pgfpathcurveto{\pgfqpoint{5.507004in}{2.138223in}}{\pgfqpoint{5.504443in}{2.132041in}}{\pgfqpoint{5.504443in}{2.125595in}}%
\pgfpathcurveto{\pgfqpoint{5.504443in}{2.119149in}}{\pgfqpoint{5.507004in}{2.112966in}}{\pgfqpoint{5.511562in}{2.108408in}}%
\pgfpathcurveto{\pgfqpoint{5.516120in}{2.103850in}}{\pgfqpoint{5.522303in}{2.101289in}}{\pgfqpoint{5.528749in}{2.101289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616213in}{2.057847in}}%
\pgfpathcurveto{\pgfqpoint{5.622659in}{2.057847in}}{\pgfqpoint{5.628841in}{2.060408in}}{\pgfqpoint{5.633399in}{2.064966in}}%
\pgfpathcurveto{\pgfqpoint{5.637957in}{2.069524in}}{\pgfqpoint{5.640518in}{2.075706in}}{\pgfqpoint{5.640518in}{2.082152in}}%
\pgfpathcurveto{\pgfqpoint{5.640518in}{2.088598in}}{\pgfqpoint{5.637957in}{2.094781in}}{\pgfqpoint{5.633399in}{2.099339in}}%
\pgfpathcurveto{\pgfqpoint{5.628841in}{2.103897in}}{\pgfqpoint{5.622659in}{2.106458in}}{\pgfqpoint{5.616213in}{2.106458in}}%
\pgfpathcurveto{\pgfqpoint{5.609767in}{2.106458in}}{\pgfqpoint{5.603584in}{2.103897in}}{\pgfqpoint{5.599026in}{2.099339in}}%
\pgfpathcurveto{\pgfqpoint{5.594468in}{2.094781in}}{\pgfqpoint{5.591907in}{2.088598in}}{\pgfqpoint{5.591907in}{2.082152in}}%
\pgfpathcurveto{\pgfqpoint{5.591907in}{2.075706in}}{\pgfqpoint{5.594468in}{2.069524in}}{\pgfqpoint{5.599026in}{2.064966in}}%
\pgfpathcurveto{\pgfqpoint{5.603584in}{2.060408in}}{\pgfqpoint{5.609767in}{2.057847in}}{\pgfqpoint{5.616213in}{2.057847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578107in}{2.982800in}}%
\pgfpathcurveto{\pgfqpoint{5.584553in}{2.982800in}}{\pgfqpoint{5.590736in}{2.985361in}}{\pgfqpoint{5.595294in}{2.989919in}}%
\pgfpathcurveto{\pgfqpoint{5.599852in}{2.994476in}}{\pgfqpoint{5.602413in}{3.000659in}}{\pgfqpoint{5.602413in}{3.007105in}}%
\pgfpathcurveto{\pgfqpoint{5.602413in}{3.013551in}}{\pgfqpoint{5.599852in}{3.019734in}}{\pgfqpoint{5.595294in}{3.024292in}}%
\pgfpathcurveto{\pgfqpoint{5.590736in}{3.028850in}}{\pgfqpoint{5.584553in}{3.031411in}}{\pgfqpoint{5.578107in}{3.031411in}}%
\pgfpathcurveto{\pgfqpoint{5.571661in}{3.031411in}}{\pgfqpoint{5.565479in}{3.028850in}}{\pgfqpoint{5.560921in}{3.024292in}}%
\pgfpathcurveto{\pgfqpoint{5.556363in}{3.019734in}}{\pgfqpoint{5.553802in}{3.013551in}}{\pgfqpoint{5.553802in}{3.007105in}}%
\pgfpathcurveto{\pgfqpoint{5.553802in}{3.000659in}}{\pgfqpoint{5.556363in}{2.994476in}}{\pgfqpoint{5.560921in}{2.989919in}}%
\pgfpathcurveto{\pgfqpoint{5.565479in}{2.985361in}}{\pgfqpoint{5.571661in}{2.982800in}}{\pgfqpoint{5.578107in}{2.982800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583179in}{1.447392in}}%
\pgfpathcurveto{\pgfqpoint{5.589625in}{1.447392in}}{\pgfqpoint{5.595808in}{1.449953in}}{\pgfqpoint{5.600366in}{1.454511in}}%
\pgfpathcurveto{\pgfqpoint{5.604924in}{1.459069in}}{\pgfqpoint{5.607485in}{1.465252in}}{\pgfqpoint{5.607485in}{1.471698in}}%
\pgfpathcurveto{\pgfqpoint{5.607485in}{1.478144in}}{\pgfqpoint{5.604924in}{1.484327in}}{\pgfqpoint{5.600366in}{1.488885in}}%
\pgfpathcurveto{\pgfqpoint{5.595808in}{1.493443in}}{\pgfqpoint{5.589625in}{1.496004in}}{\pgfqpoint{5.583179in}{1.496004in}}%
\pgfpathcurveto{\pgfqpoint{5.576733in}{1.496004in}}{\pgfqpoint{5.570550in}{1.493443in}}{\pgfqpoint{5.565992in}{1.488885in}}%
\pgfpathcurveto{\pgfqpoint{5.561434in}{1.484327in}}{\pgfqpoint{5.558873in}{1.478144in}}{\pgfqpoint{5.558873in}{1.471698in}}%
\pgfpathcurveto{\pgfqpoint{5.558873in}{1.465252in}}{\pgfqpoint{5.561434in}{1.459069in}}{\pgfqpoint{5.565992in}{1.454511in}}%
\pgfpathcurveto{\pgfqpoint{5.570550in}{1.449953in}}{\pgfqpoint{5.576733in}{1.447392in}}{\pgfqpoint{5.583179in}{1.447392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603945in}{1.985375in}}%
\pgfpathcurveto{\pgfqpoint{5.610391in}{1.985375in}}{\pgfqpoint{5.616574in}{1.987936in}}{\pgfqpoint{5.621132in}{1.992494in}}%
\pgfpathcurveto{\pgfqpoint{5.625690in}{1.997052in}}{\pgfqpoint{5.628251in}{2.003235in}}{\pgfqpoint{5.628251in}{2.009681in}}%
\pgfpathcurveto{\pgfqpoint{5.628251in}{2.016127in}}{\pgfqpoint{5.625690in}{2.022309in}}{\pgfqpoint{5.621132in}{2.026867in}}%
\pgfpathcurveto{\pgfqpoint{5.616574in}{2.031425in}}{\pgfqpoint{5.610391in}{2.033986in}}{\pgfqpoint{5.603945in}{2.033986in}}%
\pgfpathcurveto{\pgfqpoint{5.597500in}{2.033986in}}{\pgfqpoint{5.591317in}{2.031425in}}{\pgfqpoint{5.586759in}{2.026867in}}%
\pgfpathcurveto{\pgfqpoint{5.582201in}{2.022309in}}{\pgfqpoint{5.579640in}{2.016127in}}{\pgfqpoint{5.579640in}{2.009681in}}%
\pgfpathcurveto{\pgfqpoint{5.579640in}{2.003235in}}{\pgfqpoint{5.582201in}{1.997052in}}{\pgfqpoint{5.586759in}{1.992494in}}%
\pgfpathcurveto{\pgfqpoint{5.591317in}{1.987936in}}{\pgfqpoint{5.597500in}{1.985375in}}{\pgfqpoint{5.603945in}{1.985375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539695in}{2.927229in}}%
\pgfpathcurveto{\pgfqpoint{5.546140in}{2.927229in}}{\pgfqpoint{5.552323in}{2.929790in}}{\pgfqpoint{5.556881in}{2.934348in}}%
\pgfpathcurveto{\pgfqpoint{5.561439in}{2.938906in}}{\pgfqpoint{5.564000in}{2.945089in}}{\pgfqpoint{5.564000in}{2.951535in}}%
\pgfpathcurveto{\pgfqpoint{5.564000in}{2.957981in}}{\pgfqpoint{5.561439in}{2.964164in}}{\pgfqpoint{5.556881in}{2.968722in}}%
\pgfpathcurveto{\pgfqpoint{5.552323in}{2.973280in}}{\pgfqpoint{5.546140in}{2.975841in}}{\pgfqpoint{5.539695in}{2.975841in}}%
\pgfpathcurveto{\pgfqpoint{5.533249in}{2.975841in}}{\pgfqpoint{5.527066in}{2.973280in}}{\pgfqpoint{5.522508in}{2.968722in}}%
\pgfpathcurveto{\pgfqpoint{5.517950in}{2.964164in}}{\pgfqpoint{5.515389in}{2.957981in}}{\pgfqpoint{5.515389in}{2.951535in}}%
\pgfpathcurveto{\pgfqpoint{5.515389in}{2.945089in}}{\pgfqpoint{5.517950in}{2.938906in}}{\pgfqpoint{5.522508in}{2.934348in}}%
\pgfpathcurveto{\pgfqpoint{5.527066in}{2.929790in}}{\pgfqpoint{5.533249in}{2.927229in}}{\pgfqpoint{5.539695in}{2.927229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620765in}{2.972330in}}%
\pgfpathcurveto{\pgfqpoint{5.627211in}{2.972330in}}{\pgfqpoint{5.633394in}{2.974891in}}{\pgfqpoint{5.637952in}{2.979449in}}%
\pgfpathcurveto{\pgfqpoint{5.642510in}{2.984007in}}{\pgfqpoint{5.645071in}{2.990190in}}{\pgfqpoint{5.645071in}{2.996636in}}%
\pgfpathcurveto{\pgfqpoint{5.645071in}{3.003081in}}{\pgfqpoint{5.642510in}{3.009264in}}{\pgfqpoint{5.637952in}{3.013822in}}%
\pgfpathcurveto{\pgfqpoint{5.633394in}{3.018380in}}{\pgfqpoint{5.627211in}{3.020941in}}{\pgfqpoint{5.620765in}{3.020941in}}%
\pgfpathcurveto{\pgfqpoint{5.614319in}{3.020941in}}{\pgfqpoint{5.608137in}{3.018380in}}{\pgfqpoint{5.603579in}{3.013822in}}%
\pgfpathcurveto{\pgfqpoint{5.599021in}{3.009264in}}{\pgfqpoint{5.596460in}{3.003081in}}{\pgfqpoint{5.596460in}{2.996636in}}%
\pgfpathcurveto{\pgfqpoint{5.596460in}{2.990190in}}{\pgfqpoint{5.599021in}{2.984007in}}{\pgfqpoint{5.603579in}{2.979449in}}%
\pgfpathcurveto{\pgfqpoint{5.608137in}{2.974891in}}{\pgfqpoint{5.614319in}{2.972330in}}{\pgfqpoint{5.620765in}{2.972330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542018in}{1.760346in}}%
\pgfpathcurveto{\pgfqpoint{5.548464in}{1.760346in}}{\pgfqpoint{5.554647in}{1.762907in}}{\pgfqpoint{5.559205in}{1.767465in}}%
\pgfpathcurveto{\pgfqpoint{5.563763in}{1.772023in}}{\pgfqpoint{5.566324in}{1.778206in}}{\pgfqpoint{5.566324in}{1.784652in}}%
\pgfpathcurveto{\pgfqpoint{5.566324in}{1.791098in}}{\pgfqpoint{5.563763in}{1.797281in}}{\pgfqpoint{5.559205in}{1.801839in}}%
\pgfpathcurveto{\pgfqpoint{5.554647in}{1.806397in}}{\pgfqpoint{5.548464in}{1.808958in}}{\pgfqpoint{5.542018in}{1.808958in}}%
\pgfpathcurveto{\pgfqpoint{5.535572in}{1.808958in}}{\pgfqpoint{5.529389in}{1.806397in}}{\pgfqpoint{5.524831in}{1.801839in}}%
\pgfpathcurveto{\pgfqpoint{5.520273in}{1.797281in}}{\pgfqpoint{5.517712in}{1.791098in}}{\pgfqpoint{5.517712in}{1.784652in}}%
\pgfpathcurveto{\pgfqpoint{5.517712in}{1.778206in}}{\pgfqpoint{5.520273in}{1.772023in}}{\pgfqpoint{5.524831in}{1.767465in}}%
\pgfpathcurveto{\pgfqpoint{5.529389in}{1.762907in}}{\pgfqpoint{5.535572in}{1.760346in}}{\pgfqpoint{5.542018in}{1.760346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562335in}{1.534481in}}%
\pgfpathcurveto{\pgfqpoint{5.568781in}{1.534481in}}{\pgfqpoint{5.574964in}{1.537042in}}{\pgfqpoint{5.579522in}{1.541600in}}%
\pgfpathcurveto{\pgfqpoint{5.584080in}{1.546158in}}{\pgfqpoint{5.586641in}{1.552341in}}{\pgfqpoint{5.586641in}{1.558787in}}%
\pgfpathcurveto{\pgfqpoint{5.586641in}{1.565233in}}{\pgfqpoint{5.584080in}{1.571416in}}{\pgfqpoint{5.579522in}{1.575974in}}%
\pgfpathcurveto{\pgfqpoint{5.574964in}{1.580532in}}{\pgfqpoint{5.568781in}{1.583093in}}{\pgfqpoint{5.562335in}{1.583093in}}%
\pgfpathcurveto{\pgfqpoint{5.555889in}{1.583093in}}{\pgfqpoint{5.549707in}{1.580532in}}{\pgfqpoint{5.545149in}{1.575974in}}%
\pgfpathcurveto{\pgfqpoint{5.540591in}{1.571416in}}{\pgfqpoint{5.538030in}{1.565233in}}{\pgfqpoint{5.538030in}{1.558787in}}%
\pgfpathcurveto{\pgfqpoint{5.538030in}{1.552341in}}{\pgfqpoint{5.540591in}{1.546158in}}{\pgfqpoint{5.545149in}{1.541600in}}%
\pgfpathcurveto{\pgfqpoint{5.549707in}{1.537042in}}{\pgfqpoint{5.555889in}{1.534481in}}{\pgfqpoint{5.562335in}{1.534481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538592in}{2.042022in}}%
\pgfpathcurveto{\pgfqpoint{5.545038in}{2.042022in}}{\pgfqpoint{5.551221in}{2.044583in}}{\pgfqpoint{5.555779in}{2.049141in}}%
\pgfpathcurveto{\pgfqpoint{5.560336in}{2.053699in}}{\pgfqpoint{5.562897in}{2.059881in}}{\pgfqpoint{5.562897in}{2.066327in}}%
\pgfpathcurveto{\pgfqpoint{5.562897in}{2.072773in}}{\pgfqpoint{5.560336in}{2.078956in}}{\pgfqpoint{5.555779in}{2.083514in}}%
\pgfpathcurveto{\pgfqpoint{5.551221in}{2.088072in}}{\pgfqpoint{5.545038in}{2.090633in}}{\pgfqpoint{5.538592in}{2.090633in}}%
\pgfpathcurveto{\pgfqpoint{5.532146in}{2.090633in}}{\pgfqpoint{5.525963in}{2.088072in}}{\pgfqpoint{5.521405in}{2.083514in}}%
\pgfpathcurveto{\pgfqpoint{5.516847in}{2.078956in}}{\pgfqpoint{5.514286in}{2.072773in}}{\pgfqpoint{5.514286in}{2.066327in}}%
\pgfpathcurveto{\pgfqpoint{5.514286in}{2.059881in}}{\pgfqpoint{5.516847in}{2.053699in}}{\pgfqpoint{5.521405in}{2.049141in}}%
\pgfpathcurveto{\pgfqpoint{5.525963in}{2.044583in}}{\pgfqpoint{5.532146in}{2.042022in}}{\pgfqpoint{5.538592in}{2.042022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526028in}{1.677722in}}%
\pgfpathcurveto{\pgfqpoint{5.532474in}{1.677722in}}{\pgfqpoint{5.538657in}{1.680283in}}{\pgfqpoint{5.543215in}{1.684841in}}%
\pgfpathcurveto{\pgfqpoint{5.547773in}{1.689399in}}{\pgfqpoint{5.550334in}{1.695582in}}{\pgfqpoint{5.550334in}{1.702028in}}%
\pgfpathcurveto{\pgfqpoint{5.550334in}{1.708474in}}{\pgfqpoint{5.547773in}{1.714656in}}{\pgfqpoint{5.543215in}{1.719214in}}%
\pgfpathcurveto{\pgfqpoint{5.538657in}{1.723772in}}{\pgfqpoint{5.532474in}{1.726333in}}{\pgfqpoint{5.526028in}{1.726333in}}%
\pgfpathcurveto{\pgfqpoint{5.519582in}{1.726333in}}{\pgfqpoint{5.513399in}{1.723772in}}{\pgfqpoint{5.508842in}{1.719214in}}%
\pgfpathcurveto{\pgfqpoint{5.504284in}{1.714656in}}{\pgfqpoint{5.501723in}{1.708474in}}{\pgfqpoint{5.501723in}{1.702028in}}%
\pgfpathcurveto{\pgfqpoint{5.501723in}{1.695582in}}{\pgfqpoint{5.504284in}{1.689399in}}{\pgfqpoint{5.508842in}{1.684841in}}%
\pgfpathcurveto{\pgfqpoint{5.513399in}{1.680283in}}{\pgfqpoint{5.519582in}{1.677722in}}{\pgfqpoint{5.526028in}{1.677722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592095in}{1.530798in}}%
\pgfpathcurveto{\pgfqpoint{5.598541in}{1.530798in}}{\pgfqpoint{5.604724in}{1.533359in}}{\pgfqpoint{5.609282in}{1.537917in}}%
\pgfpathcurveto{\pgfqpoint{5.613840in}{1.542475in}}{\pgfqpoint{5.616401in}{1.548658in}}{\pgfqpoint{5.616401in}{1.555104in}}%
\pgfpathcurveto{\pgfqpoint{5.616401in}{1.561550in}}{\pgfqpoint{5.613840in}{1.567732in}}{\pgfqpoint{5.609282in}{1.572290in}}%
\pgfpathcurveto{\pgfqpoint{5.604724in}{1.576848in}}{\pgfqpoint{5.598541in}{1.579409in}}{\pgfqpoint{5.592095in}{1.579409in}}%
\pgfpathcurveto{\pgfqpoint{5.585649in}{1.579409in}}{\pgfqpoint{5.579467in}{1.576848in}}{\pgfqpoint{5.574909in}{1.572290in}}%
\pgfpathcurveto{\pgfqpoint{5.570351in}{1.567732in}}{\pgfqpoint{5.567790in}{1.561550in}}{\pgfqpoint{5.567790in}{1.555104in}}%
\pgfpathcurveto{\pgfqpoint{5.567790in}{1.548658in}}{\pgfqpoint{5.570351in}{1.542475in}}{\pgfqpoint{5.574909in}{1.537917in}}%
\pgfpathcurveto{\pgfqpoint{5.579467in}{1.533359in}}{\pgfqpoint{5.585649in}{1.530798in}}{\pgfqpoint{5.592095in}{1.530798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565365in}{2.154647in}}%
\pgfpathcurveto{\pgfqpoint{5.571810in}{2.154647in}}{\pgfqpoint{5.577993in}{2.157208in}}{\pgfqpoint{5.582551in}{2.161766in}}%
\pgfpathcurveto{\pgfqpoint{5.587109in}{2.166324in}}{\pgfqpoint{5.589670in}{2.172507in}}{\pgfqpoint{5.589670in}{2.178953in}}%
\pgfpathcurveto{\pgfqpoint{5.589670in}{2.185399in}}{\pgfqpoint{5.587109in}{2.191581in}}{\pgfqpoint{5.582551in}{2.196139in}}%
\pgfpathcurveto{\pgfqpoint{5.577993in}{2.200697in}}{\pgfqpoint{5.571810in}{2.203258in}}{\pgfqpoint{5.565365in}{2.203258in}}%
\pgfpathcurveto{\pgfqpoint{5.558919in}{2.203258in}}{\pgfqpoint{5.552736in}{2.200697in}}{\pgfqpoint{5.548178in}{2.196139in}}%
\pgfpathcurveto{\pgfqpoint{5.543620in}{2.191581in}}{\pgfqpoint{5.541059in}{2.185399in}}{\pgfqpoint{5.541059in}{2.178953in}}%
\pgfpathcurveto{\pgfqpoint{5.541059in}{2.172507in}}{\pgfqpoint{5.543620in}{2.166324in}}{\pgfqpoint{5.548178in}{2.161766in}}%
\pgfpathcurveto{\pgfqpoint{5.552736in}{2.157208in}}{\pgfqpoint{5.558919in}{2.154647in}}{\pgfqpoint{5.565365in}{2.154647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628857in}{1.847001in}}%
\pgfpathcurveto{\pgfqpoint{5.635302in}{1.847001in}}{\pgfqpoint{5.641485in}{1.849562in}}{\pgfqpoint{5.646043in}{1.854120in}}%
\pgfpathcurveto{\pgfqpoint{5.650601in}{1.858678in}}{\pgfqpoint{5.653162in}{1.864861in}}{\pgfqpoint{5.653162in}{1.871307in}}%
\pgfpathcurveto{\pgfqpoint{5.653162in}{1.877753in}}{\pgfqpoint{5.650601in}{1.883935in}}{\pgfqpoint{5.646043in}{1.888493in}}%
\pgfpathcurveto{\pgfqpoint{5.641485in}{1.893051in}}{\pgfqpoint{5.635302in}{1.895612in}}{\pgfqpoint{5.628857in}{1.895612in}}%
\pgfpathcurveto{\pgfqpoint{5.622411in}{1.895612in}}{\pgfqpoint{5.616228in}{1.893051in}}{\pgfqpoint{5.611670in}{1.888493in}}%
\pgfpathcurveto{\pgfqpoint{5.607112in}{1.883935in}}{\pgfqpoint{5.604551in}{1.877753in}}{\pgfqpoint{5.604551in}{1.871307in}}%
\pgfpathcurveto{\pgfqpoint{5.604551in}{1.864861in}}{\pgfqpoint{5.607112in}{1.858678in}}{\pgfqpoint{5.611670in}{1.854120in}}%
\pgfpathcurveto{\pgfqpoint{5.616228in}{1.849562in}}{\pgfqpoint{5.622411in}{1.847001in}}{\pgfqpoint{5.628857in}{1.847001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573231in}{2.983467in}}%
\pgfpathcurveto{\pgfqpoint{5.579677in}{2.983467in}}{\pgfqpoint{5.585860in}{2.986028in}}{\pgfqpoint{5.590418in}{2.990586in}}%
\pgfpathcurveto{\pgfqpoint{5.594976in}{2.995144in}}{\pgfqpoint{5.597537in}{3.001326in}}{\pgfqpoint{5.597537in}{3.007772in}}%
\pgfpathcurveto{\pgfqpoint{5.597537in}{3.014218in}}{\pgfqpoint{5.594976in}{3.020401in}}{\pgfqpoint{5.590418in}{3.024959in}}%
\pgfpathcurveto{\pgfqpoint{5.585860in}{3.029517in}}{\pgfqpoint{5.579677in}{3.032078in}}{\pgfqpoint{5.573231in}{3.032078in}}%
\pgfpathcurveto{\pgfqpoint{5.566785in}{3.032078in}}{\pgfqpoint{5.560603in}{3.029517in}}{\pgfqpoint{5.556045in}{3.024959in}}%
\pgfpathcurveto{\pgfqpoint{5.551487in}{3.020401in}}{\pgfqpoint{5.548926in}{3.014218in}}{\pgfqpoint{5.548926in}{3.007772in}}%
\pgfpathcurveto{\pgfqpoint{5.548926in}{3.001326in}}{\pgfqpoint{5.551487in}{2.995144in}}{\pgfqpoint{5.556045in}{2.990586in}}%
\pgfpathcurveto{\pgfqpoint{5.560603in}{2.986028in}}{\pgfqpoint{5.566785in}{2.983467in}}{\pgfqpoint{5.573231in}{2.983467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622306in}{3.073669in}}%
\pgfpathcurveto{\pgfqpoint{5.628751in}{3.073669in}}{\pgfqpoint{5.634934in}{3.076230in}}{\pgfqpoint{5.639492in}{3.080788in}}%
\pgfpathcurveto{\pgfqpoint{5.644050in}{3.085346in}}{\pgfqpoint{5.646611in}{3.091529in}}{\pgfqpoint{5.646611in}{3.097975in}}%
\pgfpathcurveto{\pgfqpoint{5.646611in}{3.104421in}}{\pgfqpoint{5.644050in}{3.110604in}}{\pgfqpoint{5.639492in}{3.115161in}}%
\pgfpathcurveto{\pgfqpoint{5.634934in}{3.119719in}}{\pgfqpoint{5.628751in}{3.122280in}}{\pgfqpoint{5.622306in}{3.122280in}}%
\pgfpathcurveto{\pgfqpoint{5.615860in}{3.122280in}}{\pgfqpoint{5.609677in}{3.119719in}}{\pgfqpoint{5.605119in}{3.115161in}}%
\pgfpathcurveto{\pgfqpoint{5.600561in}{3.110604in}}{\pgfqpoint{5.598000in}{3.104421in}}{\pgfqpoint{5.598000in}{3.097975in}}%
\pgfpathcurveto{\pgfqpoint{5.598000in}{3.091529in}}{\pgfqpoint{5.600561in}{3.085346in}}{\pgfqpoint{5.605119in}{3.080788in}}%
\pgfpathcurveto{\pgfqpoint{5.609677in}{3.076230in}}{\pgfqpoint{5.615860in}{3.073669in}}{\pgfqpoint{5.622306in}{3.073669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544689in}{1.825632in}}%
\pgfpathcurveto{\pgfqpoint{5.551135in}{1.825632in}}{\pgfqpoint{5.557318in}{1.828193in}}{\pgfqpoint{5.561876in}{1.832751in}}%
\pgfpathcurveto{\pgfqpoint{5.566434in}{1.837309in}}{\pgfqpoint{5.568995in}{1.843491in}}{\pgfqpoint{5.568995in}{1.849937in}}%
\pgfpathcurveto{\pgfqpoint{5.568995in}{1.856383in}}{\pgfqpoint{5.566434in}{1.862566in}}{\pgfqpoint{5.561876in}{1.867124in}}%
\pgfpathcurveto{\pgfqpoint{5.557318in}{1.871682in}}{\pgfqpoint{5.551135in}{1.874243in}}{\pgfqpoint{5.544689in}{1.874243in}}%
\pgfpathcurveto{\pgfqpoint{5.538243in}{1.874243in}}{\pgfqpoint{5.532061in}{1.871682in}}{\pgfqpoint{5.527503in}{1.867124in}}%
\pgfpathcurveto{\pgfqpoint{5.522945in}{1.862566in}}{\pgfqpoint{5.520384in}{1.856383in}}{\pgfqpoint{5.520384in}{1.849937in}}%
\pgfpathcurveto{\pgfqpoint{5.520384in}{1.843491in}}{\pgfqpoint{5.522945in}{1.837309in}}{\pgfqpoint{5.527503in}{1.832751in}}%
\pgfpathcurveto{\pgfqpoint{5.532061in}{1.828193in}}{\pgfqpoint{5.538243in}{1.825632in}}{\pgfqpoint{5.544689in}{1.825632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533222in}{2.659838in}}%
\pgfpathcurveto{\pgfqpoint{5.539668in}{2.659838in}}{\pgfqpoint{5.545851in}{2.662399in}}{\pgfqpoint{5.550409in}{2.666957in}}%
\pgfpathcurveto{\pgfqpoint{5.554967in}{2.671515in}}{\pgfqpoint{5.557528in}{2.677698in}}{\pgfqpoint{5.557528in}{2.684144in}}%
\pgfpathcurveto{\pgfqpoint{5.557528in}{2.690590in}}{\pgfqpoint{5.554967in}{2.696773in}}{\pgfqpoint{5.550409in}{2.701331in}}%
\pgfpathcurveto{\pgfqpoint{5.545851in}{2.705889in}}{\pgfqpoint{5.539668in}{2.708450in}}{\pgfqpoint{5.533222in}{2.708450in}}%
\pgfpathcurveto{\pgfqpoint{5.526776in}{2.708450in}}{\pgfqpoint{5.520594in}{2.705889in}}{\pgfqpoint{5.516036in}{2.701331in}}%
\pgfpathcurveto{\pgfqpoint{5.511478in}{2.696773in}}{\pgfqpoint{5.508917in}{2.690590in}}{\pgfqpoint{5.508917in}{2.684144in}}%
\pgfpathcurveto{\pgfqpoint{5.508917in}{2.677698in}}{\pgfqpoint{5.511478in}{2.671515in}}{\pgfqpoint{5.516036in}{2.666957in}}%
\pgfpathcurveto{\pgfqpoint{5.520594in}{2.662399in}}{\pgfqpoint{5.526776in}{2.659838in}}{\pgfqpoint{5.533222in}{2.659838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602312in}{3.310407in}}%
\pgfpathcurveto{\pgfqpoint{5.608758in}{3.310407in}}{\pgfqpoint{5.614940in}{3.312968in}}{\pgfqpoint{5.619498in}{3.317526in}}%
\pgfpathcurveto{\pgfqpoint{5.624056in}{3.322084in}}{\pgfqpoint{5.626617in}{3.328267in}}{\pgfqpoint{5.626617in}{3.334712in}}%
\pgfpathcurveto{\pgfqpoint{5.626617in}{3.341158in}}{\pgfqpoint{5.624056in}{3.347341in}}{\pgfqpoint{5.619498in}{3.351899in}}%
\pgfpathcurveto{\pgfqpoint{5.614940in}{3.356457in}}{\pgfqpoint{5.608758in}{3.359018in}}{\pgfqpoint{5.602312in}{3.359018in}}%
\pgfpathcurveto{\pgfqpoint{5.595866in}{3.359018in}}{\pgfqpoint{5.589683in}{3.356457in}}{\pgfqpoint{5.585125in}{3.351899in}}%
\pgfpathcurveto{\pgfqpoint{5.580567in}{3.347341in}}{\pgfqpoint{5.578006in}{3.341158in}}{\pgfqpoint{5.578006in}{3.334712in}}%
\pgfpathcurveto{\pgfqpoint{5.578006in}{3.328267in}}{\pgfqpoint{5.580567in}{3.322084in}}{\pgfqpoint{5.585125in}{3.317526in}}%
\pgfpathcurveto{\pgfqpoint{5.589683in}{3.312968in}}{\pgfqpoint{5.595866in}{3.310407in}}{\pgfqpoint{5.602312in}{3.310407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847351in}{1.406172in}}%
\pgfpathcurveto{\pgfqpoint{5.853796in}{1.406172in}}{\pgfqpoint{5.859979in}{1.408733in}}{\pgfqpoint{5.864537in}{1.413291in}}%
\pgfpathcurveto{\pgfqpoint{5.869095in}{1.417849in}}{\pgfqpoint{5.871656in}{1.424032in}}{\pgfqpoint{5.871656in}{1.430478in}}%
\pgfpathcurveto{\pgfqpoint{5.871656in}{1.436924in}}{\pgfqpoint{5.869095in}{1.443107in}}{\pgfqpoint{5.864537in}{1.447665in}}%
\pgfpathcurveto{\pgfqpoint{5.859979in}{1.452223in}}{\pgfqpoint{5.853796in}{1.454783in}}{\pgfqpoint{5.847351in}{1.454783in}}%
\pgfpathcurveto{\pgfqpoint{5.840905in}{1.454783in}}{\pgfqpoint{5.834722in}{1.452223in}}{\pgfqpoint{5.830164in}{1.447665in}}%
\pgfpathcurveto{\pgfqpoint{5.825606in}{1.443107in}}{\pgfqpoint{5.823045in}{1.436924in}}{\pgfqpoint{5.823045in}{1.430478in}}%
\pgfpathcurveto{\pgfqpoint{5.823045in}{1.424032in}}{\pgfqpoint{5.825606in}{1.417849in}}{\pgfqpoint{5.830164in}{1.413291in}}%
\pgfpathcurveto{\pgfqpoint{5.834722in}{1.408733in}}{\pgfqpoint{5.840905in}{1.406172in}}{\pgfqpoint{5.847351in}{1.406172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744764in}{1.415977in}}%
\pgfpathcurveto{\pgfqpoint{5.751209in}{1.415977in}}{\pgfqpoint{5.757392in}{1.418538in}}{\pgfqpoint{5.761950in}{1.423096in}}%
\pgfpathcurveto{\pgfqpoint{5.766508in}{1.427654in}}{\pgfqpoint{5.769069in}{1.433837in}}{\pgfqpoint{5.769069in}{1.440283in}}%
\pgfpathcurveto{\pgfqpoint{5.769069in}{1.446729in}}{\pgfqpoint{5.766508in}{1.452912in}}{\pgfqpoint{5.761950in}{1.457470in}}%
\pgfpathcurveto{\pgfqpoint{5.757392in}{1.462028in}}{\pgfqpoint{5.751209in}{1.464589in}}{\pgfqpoint{5.744764in}{1.464589in}}%
\pgfpathcurveto{\pgfqpoint{5.738318in}{1.464589in}}{\pgfqpoint{5.732135in}{1.462028in}}{\pgfqpoint{5.727577in}{1.457470in}}%
\pgfpathcurveto{\pgfqpoint{5.723019in}{1.452912in}}{\pgfqpoint{5.720458in}{1.446729in}}{\pgfqpoint{5.720458in}{1.440283in}}%
\pgfpathcurveto{\pgfqpoint{5.720458in}{1.433837in}}{\pgfqpoint{5.723019in}{1.427654in}}{\pgfqpoint{5.727577in}{1.423096in}}%
\pgfpathcurveto{\pgfqpoint{5.732135in}{1.418538in}}{\pgfqpoint{5.738318in}{1.415977in}}{\pgfqpoint{5.744764in}{1.415977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810505in}{1.403892in}}%
\pgfpathcurveto{\pgfqpoint{5.816951in}{1.403892in}}{\pgfqpoint{5.823134in}{1.406453in}}{\pgfqpoint{5.827692in}{1.411011in}}%
\pgfpathcurveto{\pgfqpoint{5.832250in}{1.415569in}}{\pgfqpoint{5.834811in}{1.421751in}}{\pgfqpoint{5.834811in}{1.428197in}}%
\pgfpathcurveto{\pgfqpoint{5.834811in}{1.434643in}}{\pgfqpoint{5.832250in}{1.440826in}}{\pgfqpoint{5.827692in}{1.445384in}}%
\pgfpathcurveto{\pgfqpoint{5.823134in}{1.449942in}}{\pgfqpoint{5.816951in}{1.452503in}}{\pgfqpoint{5.810505in}{1.452503in}}%
\pgfpathcurveto{\pgfqpoint{5.804059in}{1.452503in}}{\pgfqpoint{5.797877in}{1.449942in}}{\pgfqpoint{5.793319in}{1.445384in}}%
\pgfpathcurveto{\pgfqpoint{5.788761in}{1.440826in}}{\pgfqpoint{5.786200in}{1.434643in}}{\pgfqpoint{5.786200in}{1.428197in}}%
\pgfpathcurveto{\pgfqpoint{5.786200in}{1.421751in}}{\pgfqpoint{5.788761in}{1.415569in}}{\pgfqpoint{5.793319in}{1.411011in}}%
\pgfpathcurveto{\pgfqpoint{5.797877in}{1.406453in}}{\pgfqpoint{5.804059in}{1.403892in}}{\pgfqpoint{5.810505in}{1.403892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829861in}{1.402395in}}%
\pgfpathcurveto{\pgfqpoint{5.836306in}{1.402395in}}{\pgfqpoint{5.842489in}{1.404956in}}{\pgfqpoint{5.847047in}{1.409514in}}%
\pgfpathcurveto{\pgfqpoint{5.851605in}{1.414072in}}{\pgfqpoint{5.854166in}{1.420255in}}{\pgfqpoint{5.854166in}{1.426701in}}%
\pgfpathcurveto{\pgfqpoint{5.854166in}{1.433147in}}{\pgfqpoint{5.851605in}{1.439330in}}{\pgfqpoint{5.847047in}{1.443888in}}%
\pgfpathcurveto{\pgfqpoint{5.842489in}{1.448446in}}{\pgfqpoint{5.836306in}{1.451007in}}{\pgfqpoint{5.829861in}{1.451007in}}%
\pgfpathcurveto{\pgfqpoint{5.823415in}{1.451007in}}{\pgfqpoint{5.817232in}{1.448446in}}{\pgfqpoint{5.812674in}{1.443888in}}%
\pgfpathcurveto{\pgfqpoint{5.808116in}{1.439330in}}{\pgfqpoint{5.805555in}{1.433147in}}{\pgfqpoint{5.805555in}{1.426701in}}%
\pgfpathcurveto{\pgfqpoint{5.805555in}{1.420255in}}{\pgfqpoint{5.808116in}{1.414072in}}{\pgfqpoint{5.812674in}{1.409514in}}%
\pgfpathcurveto{\pgfqpoint{5.817232in}{1.404956in}}{\pgfqpoint{5.823415in}{1.402395in}}{\pgfqpoint{5.829861in}{1.402395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767809in}{1.405992in}}%
\pgfpathcurveto{\pgfqpoint{5.774254in}{1.405992in}}{\pgfqpoint{5.780437in}{1.408553in}}{\pgfqpoint{5.784995in}{1.413110in}}%
\pgfpathcurveto{\pgfqpoint{5.789553in}{1.417668in}}{\pgfqpoint{5.792114in}{1.423851in}}{\pgfqpoint{5.792114in}{1.430297in}}%
\pgfpathcurveto{\pgfqpoint{5.792114in}{1.436743in}}{\pgfqpoint{5.789553in}{1.442926in}}{\pgfqpoint{5.784995in}{1.447484in}}%
\pgfpathcurveto{\pgfqpoint{5.780437in}{1.452042in}}{\pgfqpoint{5.774254in}{1.454603in}}{\pgfqpoint{5.767809in}{1.454603in}}%
\pgfpathcurveto{\pgfqpoint{5.761363in}{1.454603in}}{\pgfqpoint{5.755180in}{1.452042in}}{\pgfqpoint{5.750622in}{1.447484in}}%
\pgfpathcurveto{\pgfqpoint{5.746064in}{1.442926in}}{\pgfqpoint{5.743503in}{1.436743in}}{\pgfqpoint{5.743503in}{1.430297in}}%
\pgfpathcurveto{\pgfqpoint{5.743503in}{1.423851in}}{\pgfqpoint{5.746064in}{1.417668in}}{\pgfqpoint{5.750622in}{1.413110in}}%
\pgfpathcurveto{\pgfqpoint{5.755180in}{1.408553in}}{\pgfqpoint{5.761363in}{1.405992in}}{\pgfqpoint{5.767809in}{1.405992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793475in}{1.403951in}}%
\pgfpathcurveto{\pgfqpoint{5.799921in}{1.403951in}}{\pgfqpoint{5.806104in}{1.406512in}}{\pgfqpoint{5.810662in}{1.411070in}}%
\pgfpathcurveto{\pgfqpoint{5.815220in}{1.415628in}}{\pgfqpoint{5.817781in}{1.421811in}}{\pgfqpoint{5.817781in}{1.428257in}}%
\pgfpathcurveto{\pgfqpoint{5.817781in}{1.434703in}}{\pgfqpoint{5.815220in}{1.440885in}}{\pgfqpoint{5.810662in}{1.445443in}}%
\pgfpathcurveto{\pgfqpoint{5.806104in}{1.450001in}}{\pgfqpoint{5.799921in}{1.452562in}}{\pgfqpoint{5.793475in}{1.452562in}}%
\pgfpathcurveto{\pgfqpoint{5.787030in}{1.452562in}}{\pgfqpoint{5.780847in}{1.450001in}}{\pgfqpoint{5.776289in}{1.445443in}}%
\pgfpathcurveto{\pgfqpoint{5.771731in}{1.440885in}}{\pgfqpoint{5.769170in}{1.434703in}}{\pgfqpoint{5.769170in}{1.428257in}}%
\pgfpathcurveto{\pgfqpoint{5.769170in}{1.421811in}}{\pgfqpoint{5.771731in}{1.415628in}}{\pgfqpoint{5.776289in}{1.411070in}}%
\pgfpathcurveto{\pgfqpoint{5.780847in}{1.406512in}}{\pgfqpoint{5.787030in}{1.403951in}}{\pgfqpoint{5.793475in}{1.403951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761773in}{1.404432in}}%
\pgfpathcurveto{\pgfqpoint{5.768219in}{1.404432in}}{\pgfqpoint{5.774402in}{1.406993in}}{\pgfqpoint{5.778960in}{1.411551in}}%
\pgfpathcurveto{\pgfqpoint{5.783518in}{1.416109in}}{\pgfqpoint{5.786079in}{1.422292in}}{\pgfqpoint{5.786079in}{1.428738in}}%
\pgfpathcurveto{\pgfqpoint{5.786079in}{1.435184in}}{\pgfqpoint{5.783518in}{1.441366in}}{\pgfqpoint{5.778960in}{1.445924in}}%
\pgfpathcurveto{\pgfqpoint{5.774402in}{1.450482in}}{\pgfqpoint{5.768219in}{1.453043in}}{\pgfqpoint{5.761773in}{1.453043in}}%
\pgfpathcurveto{\pgfqpoint{5.755327in}{1.453043in}}{\pgfqpoint{5.749144in}{1.450482in}}{\pgfqpoint{5.744586in}{1.445924in}}%
\pgfpathcurveto{\pgfqpoint{5.740028in}{1.441366in}}{\pgfqpoint{5.737467in}{1.435184in}}{\pgfqpoint{5.737467in}{1.428738in}}%
\pgfpathcurveto{\pgfqpoint{5.737467in}{1.422292in}}{\pgfqpoint{5.740028in}{1.416109in}}{\pgfqpoint{5.744586in}{1.411551in}}%
\pgfpathcurveto{\pgfqpoint{5.749144in}{1.406993in}}{\pgfqpoint{5.755327in}{1.404432in}}{\pgfqpoint{5.761773in}{1.404432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786554in}{1.434713in}}%
\pgfpathcurveto{\pgfqpoint{5.793000in}{1.434713in}}{\pgfqpoint{5.799183in}{1.437274in}}{\pgfqpoint{5.803741in}{1.441832in}}%
\pgfpathcurveto{\pgfqpoint{5.808299in}{1.446390in}}{\pgfqpoint{5.810860in}{1.452573in}}{\pgfqpoint{5.810860in}{1.459019in}}%
\pgfpathcurveto{\pgfqpoint{5.810860in}{1.465464in}}{\pgfqpoint{5.808299in}{1.471647in}}{\pgfqpoint{5.803741in}{1.476205in}}%
\pgfpathcurveto{\pgfqpoint{5.799183in}{1.480763in}}{\pgfqpoint{5.793000in}{1.483324in}}{\pgfqpoint{5.786554in}{1.483324in}}%
\pgfpathcurveto{\pgfqpoint{5.780109in}{1.483324in}}{\pgfqpoint{5.773926in}{1.480763in}}{\pgfqpoint{5.769368in}{1.476205in}}%
\pgfpathcurveto{\pgfqpoint{5.764810in}{1.471647in}}{\pgfqpoint{5.762249in}{1.465464in}}{\pgfqpoint{5.762249in}{1.459019in}}%
\pgfpathcurveto{\pgfqpoint{5.762249in}{1.452573in}}{\pgfqpoint{5.764810in}{1.446390in}}{\pgfqpoint{5.769368in}{1.441832in}}%
\pgfpathcurveto{\pgfqpoint{5.773926in}{1.437274in}}{\pgfqpoint{5.780109in}{1.434713in}}{\pgfqpoint{5.786554in}{1.434713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.834288in}{1.418563in}}%
\pgfpathcurveto{\pgfqpoint{5.840734in}{1.418563in}}{\pgfqpoint{5.846917in}{1.421124in}}{\pgfqpoint{5.851475in}{1.425682in}}%
\pgfpathcurveto{\pgfqpoint{5.856033in}{1.430240in}}{\pgfqpoint{5.858594in}{1.436423in}}{\pgfqpoint{5.858594in}{1.442869in}}%
\pgfpathcurveto{\pgfqpoint{5.858594in}{1.449315in}}{\pgfqpoint{5.856033in}{1.455497in}}{\pgfqpoint{5.851475in}{1.460055in}}%
\pgfpathcurveto{\pgfqpoint{5.846917in}{1.464613in}}{\pgfqpoint{5.840734in}{1.467174in}}{\pgfqpoint{5.834288in}{1.467174in}}%
\pgfpathcurveto{\pgfqpoint{5.827842in}{1.467174in}}{\pgfqpoint{5.821659in}{1.464613in}}{\pgfqpoint{5.817102in}{1.460055in}}%
\pgfpathcurveto{\pgfqpoint{5.812544in}{1.455497in}}{\pgfqpoint{5.809983in}{1.449315in}}{\pgfqpoint{5.809983in}{1.442869in}}%
\pgfpathcurveto{\pgfqpoint{5.809983in}{1.436423in}}{\pgfqpoint{5.812544in}{1.430240in}}{\pgfqpoint{5.817102in}{1.425682in}}%
\pgfpathcurveto{\pgfqpoint{5.821659in}{1.421124in}}{\pgfqpoint{5.827842in}{1.418563in}}{\pgfqpoint{5.834288in}{1.418563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763784in}{1.431129in}}%
\pgfpathcurveto{\pgfqpoint{5.770230in}{1.431129in}}{\pgfqpoint{5.776412in}{1.433690in}}{\pgfqpoint{5.780970in}{1.438248in}}%
\pgfpathcurveto{\pgfqpoint{5.785528in}{1.442805in}}{\pgfqpoint{5.788089in}{1.448988in}}{\pgfqpoint{5.788089in}{1.455434in}}%
\pgfpathcurveto{\pgfqpoint{5.788089in}{1.461880in}}{\pgfqpoint{5.785528in}{1.468063in}}{\pgfqpoint{5.780970in}{1.472621in}}%
\pgfpathcurveto{\pgfqpoint{5.776412in}{1.477179in}}{\pgfqpoint{5.770230in}{1.479740in}}{\pgfqpoint{5.763784in}{1.479740in}}%
\pgfpathcurveto{\pgfqpoint{5.757338in}{1.479740in}}{\pgfqpoint{5.751155in}{1.477179in}}{\pgfqpoint{5.746597in}{1.472621in}}%
\pgfpathcurveto{\pgfqpoint{5.742039in}{1.468063in}}{\pgfqpoint{5.739478in}{1.461880in}}{\pgfqpoint{5.739478in}{1.455434in}}%
\pgfpathcurveto{\pgfqpoint{5.739478in}{1.448988in}}{\pgfqpoint{5.742039in}{1.442805in}}{\pgfqpoint{5.746597in}{1.438248in}}%
\pgfpathcurveto{\pgfqpoint{5.751155in}{1.433690in}}{\pgfqpoint{5.757338in}{1.431129in}}{\pgfqpoint{5.763784in}{1.431129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.745332in}{1.414056in}}%
\pgfpathcurveto{\pgfqpoint{5.751778in}{1.414056in}}{\pgfqpoint{5.757961in}{1.416617in}}{\pgfqpoint{5.762518in}{1.421175in}}%
\pgfpathcurveto{\pgfqpoint{5.767076in}{1.425733in}}{\pgfqpoint{5.769637in}{1.431916in}}{\pgfqpoint{5.769637in}{1.438362in}}%
\pgfpathcurveto{\pgfqpoint{5.769637in}{1.444807in}}{\pgfqpoint{5.767076in}{1.450990in}}{\pgfqpoint{5.762518in}{1.455548in}}%
\pgfpathcurveto{\pgfqpoint{5.757961in}{1.460106in}}{\pgfqpoint{5.751778in}{1.462667in}}{\pgfqpoint{5.745332in}{1.462667in}}%
\pgfpathcurveto{\pgfqpoint{5.738886in}{1.462667in}}{\pgfqpoint{5.732703in}{1.460106in}}{\pgfqpoint{5.728145in}{1.455548in}}%
\pgfpathcurveto{\pgfqpoint{5.723587in}{1.450990in}}{\pgfqpoint{5.721026in}{1.444807in}}{\pgfqpoint{5.721026in}{1.438362in}}%
\pgfpathcurveto{\pgfqpoint{5.721026in}{1.431916in}}{\pgfqpoint{5.723587in}{1.425733in}}{\pgfqpoint{5.728145in}{1.421175in}}%
\pgfpathcurveto{\pgfqpoint{5.732703in}{1.416617in}}{\pgfqpoint{5.738886in}{1.414056in}}{\pgfqpoint{5.745332in}{1.414056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846460in}{1.409108in}}%
\pgfpathcurveto{\pgfqpoint{5.852906in}{1.409108in}}{\pgfqpoint{5.859088in}{1.411669in}}{\pgfqpoint{5.863646in}{1.416227in}}%
\pgfpathcurveto{\pgfqpoint{5.868204in}{1.420785in}}{\pgfqpoint{5.870765in}{1.426968in}}{\pgfqpoint{5.870765in}{1.433414in}}%
\pgfpathcurveto{\pgfqpoint{5.870765in}{1.439860in}}{\pgfqpoint{5.868204in}{1.446042in}}{\pgfqpoint{5.863646in}{1.450600in}}%
\pgfpathcurveto{\pgfqpoint{5.859088in}{1.455158in}}{\pgfqpoint{5.852906in}{1.457719in}}{\pgfqpoint{5.846460in}{1.457719in}}%
\pgfpathcurveto{\pgfqpoint{5.840014in}{1.457719in}}{\pgfqpoint{5.833831in}{1.455158in}}{\pgfqpoint{5.829273in}{1.450600in}}%
\pgfpathcurveto{\pgfqpoint{5.824715in}{1.446042in}}{\pgfqpoint{5.822154in}{1.439860in}}{\pgfqpoint{5.822154in}{1.433414in}}%
\pgfpathcurveto{\pgfqpoint{5.822154in}{1.426968in}}{\pgfqpoint{5.824715in}{1.420785in}}{\pgfqpoint{5.829273in}{1.416227in}}%
\pgfpathcurveto{\pgfqpoint{5.833831in}{1.411669in}}{\pgfqpoint{5.840014in}{1.409108in}}{\pgfqpoint{5.846460in}{1.409108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772973in}{1.415009in}}%
\pgfpathcurveto{\pgfqpoint{5.779419in}{1.415009in}}{\pgfqpoint{5.785602in}{1.417570in}}{\pgfqpoint{5.790160in}{1.422128in}}%
\pgfpathcurveto{\pgfqpoint{5.794718in}{1.426686in}}{\pgfqpoint{5.797279in}{1.432868in}}{\pgfqpoint{5.797279in}{1.439314in}}%
\pgfpathcurveto{\pgfqpoint{5.797279in}{1.445760in}}{\pgfqpoint{5.794718in}{1.451943in}}{\pgfqpoint{5.790160in}{1.456501in}}%
\pgfpathcurveto{\pgfqpoint{5.785602in}{1.461059in}}{\pgfqpoint{5.779419in}{1.463620in}}{\pgfqpoint{5.772973in}{1.463620in}}%
\pgfpathcurveto{\pgfqpoint{5.766527in}{1.463620in}}{\pgfqpoint{5.760344in}{1.461059in}}{\pgfqpoint{5.755786in}{1.456501in}}%
\pgfpathcurveto{\pgfqpoint{5.751228in}{1.451943in}}{\pgfqpoint{5.748667in}{1.445760in}}{\pgfqpoint{5.748667in}{1.439314in}}%
\pgfpathcurveto{\pgfqpoint{5.748667in}{1.432868in}}{\pgfqpoint{5.751228in}{1.426686in}}{\pgfqpoint{5.755786in}{1.422128in}}%
\pgfpathcurveto{\pgfqpoint{5.760344in}{1.417570in}}{\pgfqpoint{5.766527in}{1.415009in}}{\pgfqpoint{5.772973in}{1.415009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807783in}{1.435689in}}%
\pgfpathcurveto{\pgfqpoint{5.814229in}{1.435689in}}{\pgfqpoint{5.820412in}{1.438250in}}{\pgfqpoint{5.824970in}{1.442808in}}%
\pgfpathcurveto{\pgfqpoint{5.829528in}{1.447366in}}{\pgfqpoint{5.832089in}{1.453549in}}{\pgfqpoint{5.832089in}{1.459995in}}%
\pgfpathcurveto{\pgfqpoint{5.832089in}{1.466441in}}{\pgfqpoint{5.829528in}{1.472624in}}{\pgfqpoint{5.824970in}{1.477182in}}%
\pgfpathcurveto{\pgfqpoint{5.820412in}{1.481740in}}{\pgfqpoint{5.814229in}{1.484301in}}{\pgfqpoint{5.807783in}{1.484301in}}%
\pgfpathcurveto{\pgfqpoint{5.801337in}{1.484301in}}{\pgfqpoint{5.795154in}{1.481740in}}{\pgfqpoint{5.790596in}{1.477182in}}%
\pgfpathcurveto{\pgfqpoint{5.786038in}{1.472624in}}{\pgfqpoint{5.783477in}{1.466441in}}{\pgfqpoint{5.783477in}{1.459995in}}%
\pgfpathcurveto{\pgfqpoint{5.783477in}{1.453549in}}{\pgfqpoint{5.786038in}{1.447366in}}{\pgfqpoint{5.790596in}{1.442808in}}%
\pgfpathcurveto{\pgfqpoint{5.795154in}{1.438250in}}{\pgfqpoint{5.801337in}{1.435689in}}{\pgfqpoint{5.807783in}{1.435689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786710in}{1.410893in}}%
\pgfpathcurveto{\pgfqpoint{5.793156in}{1.410893in}}{\pgfqpoint{5.799339in}{1.413454in}}{\pgfqpoint{5.803897in}{1.418012in}}%
\pgfpathcurveto{\pgfqpoint{5.808455in}{1.422570in}}{\pgfqpoint{5.811016in}{1.428753in}}{\pgfqpoint{5.811016in}{1.435199in}}%
\pgfpathcurveto{\pgfqpoint{5.811016in}{1.441645in}}{\pgfqpoint{5.808455in}{1.447828in}}{\pgfqpoint{5.803897in}{1.452386in}}%
\pgfpathcurveto{\pgfqpoint{5.799339in}{1.456944in}}{\pgfqpoint{5.793156in}{1.459505in}}{\pgfqpoint{5.786710in}{1.459505in}}%
\pgfpathcurveto{\pgfqpoint{5.780265in}{1.459505in}}{\pgfqpoint{5.774082in}{1.456944in}}{\pgfqpoint{5.769524in}{1.452386in}}%
\pgfpathcurveto{\pgfqpoint{5.764966in}{1.447828in}}{\pgfqpoint{5.762405in}{1.441645in}}{\pgfqpoint{5.762405in}{1.435199in}}%
\pgfpathcurveto{\pgfqpoint{5.762405in}{1.428753in}}{\pgfqpoint{5.764966in}{1.422570in}}{\pgfqpoint{5.769524in}{1.418012in}}%
\pgfpathcurveto{\pgfqpoint{5.774082in}{1.413454in}}{\pgfqpoint{5.780265in}{1.410893in}}{\pgfqpoint{5.786710in}{1.410893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775715in}{1.529799in}}%
\pgfpathcurveto{\pgfqpoint{5.782161in}{1.529799in}}{\pgfqpoint{5.788344in}{1.532360in}}{\pgfqpoint{5.792902in}{1.536918in}}%
\pgfpathcurveto{\pgfqpoint{5.797460in}{1.541476in}}{\pgfqpoint{5.800021in}{1.547659in}}{\pgfqpoint{5.800021in}{1.554105in}}%
\pgfpathcurveto{\pgfqpoint{5.800021in}{1.560550in}}{\pgfqpoint{5.797460in}{1.566733in}}{\pgfqpoint{5.792902in}{1.571291in}}%
\pgfpathcurveto{\pgfqpoint{5.788344in}{1.575849in}}{\pgfqpoint{5.782161in}{1.578410in}}{\pgfqpoint{5.775715in}{1.578410in}}%
\pgfpathcurveto{\pgfqpoint{5.769269in}{1.578410in}}{\pgfqpoint{5.763086in}{1.575849in}}{\pgfqpoint{5.758529in}{1.571291in}}%
\pgfpathcurveto{\pgfqpoint{5.753971in}{1.566733in}}{\pgfqpoint{5.751410in}{1.560550in}}{\pgfqpoint{5.751410in}{1.554105in}}%
\pgfpathcurveto{\pgfqpoint{5.751410in}{1.547659in}}{\pgfqpoint{5.753971in}{1.541476in}}{\pgfqpoint{5.758529in}{1.536918in}}%
\pgfpathcurveto{\pgfqpoint{5.763086in}{1.532360in}}{\pgfqpoint{5.769269in}{1.529799in}}{\pgfqpoint{5.775715in}{1.529799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842567in}{1.417729in}}%
\pgfpathcurveto{\pgfqpoint{5.849013in}{1.417729in}}{\pgfqpoint{5.855196in}{1.420290in}}{\pgfqpoint{5.859754in}{1.424848in}}%
\pgfpathcurveto{\pgfqpoint{5.864312in}{1.429406in}}{\pgfqpoint{5.866873in}{1.435589in}}{\pgfqpoint{5.866873in}{1.442035in}}%
\pgfpathcurveto{\pgfqpoint{5.866873in}{1.448481in}}{\pgfqpoint{5.864312in}{1.454664in}}{\pgfqpoint{5.859754in}{1.459222in}}%
\pgfpathcurveto{\pgfqpoint{5.855196in}{1.463779in}}{\pgfqpoint{5.849013in}{1.466340in}}{\pgfqpoint{5.842567in}{1.466340in}}%
\pgfpathcurveto{\pgfqpoint{5.836121in}{1.466340in}}{\pgfqpoint{5.829938in}{1.463779in}}{\pgfqpoint{5.825380in}{1.459222in}}%
\pgfpathcurveto{\pgfqpoint{5.820823in}{1.454664in}}{\pgfqpoint{5.818262in}{1.448481in}}{\pgfqpoint{5.818262in}{1.442035in}}%
\pgfpathcurveto{\pgfqpoint{5.818262in}{1.435589in}}{\pgfqpoint{5.820823in}{1.429406in}}{\pgfqpoint{5.825380in}{1.424848in}}%
\pgfpathcurveto{\pgfqpoint{5.829938in}{1.420290in}}{\pgfqpoint{5.836121in}{1.417729in}}{\pgfqpoint{5.842567in}{1.417729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.780524in}{1.438035in}}%
\pgfpathcurveto{\pgfqpoint{5.786970in}{1.438035in}}{\pgfqpoint{5.793153in}{1.440596in}}{\pgfqpoint{5.797711in}{1.445153in}}%
\pgfpathcurveto{\pgfqpoint{5.802269in}{1.449711in}}{\pgfqpoint{5.804830in}{1.455894in}}{\pgfqpoint{5.804830in}{1.462340in}}%
\pgfpathcurveto{\pgfqpoint{5.804830in}{1.468786in}}{\pgfqpoint{5.802269in}{1.474969in}}{\pgfqpoint{5.797711in}{1.479527in}}%
\pgfpathcurveto{\pgfqpoint{5.793153in}{1.484085in}}{\pgfqpoint{5.786970in}{1.486646in}}{\pgfqpoint{5.780524in}{1.486646in}}%
\pgfpathcurveto{\pgfqpoint{5.774079in}{1.486646in}}{\pgfqpoint{5.767896in}{1.484085in}}{\pgfqpoint{5.763338in}{1.479527in}}%
\pgfpathcurveto{\pgfqpoint{5.758780in}{1.474969in}}{\pgfqpoint{5.756219in}{1.468786in}}{\pgfqpoint{5.756219in}{1.462340in}}%
\pgfpathcurveto{\pgfqpoint{5.756219in}{1.455894in}}{\pgfqpoint{5.758780in}{1.449711in}}{\pgfqpoint{5.763338in}{1.445153in}}%
\pgfpathcurveto{\pgfqpoint{5.767896in}{1.440596in}}{\pgfqpoint{5.774079in}{1.438035in}}{\pgfqpoint{5.780524in}{1.438035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.815539in}{1.420543in}}%
\pgfpathcurveto{\pgfqpoint{5.821985in}{1.420543in}}{\pgfqpoint{5.828167in}{1.423104in}}{\pgfqpoint{5.832725in}{1.427662in}}%
\pgfpathcurveto{\pgfqpoint{5.837283in}{1.432220in}}{\pgfqpoint{5.839844in}{1.438402in}}{\pgfqpoint{5.839844in}{1.444848in}}%
\pgfpathcurveto{\pgfqpoint{5.839844in}{1.451294in}}{\pgfqpoint{5.837283in}{1.457477in}}{\pgfqpoint{5.832725in}{1.462035in}}%
\pgfpathcurveto{\pgfqpoint{5.828167in}{1.466593in}}{\pgfqpoint{5.821985in}{1.469154in}}{\pgfqpoint{5.815539in}{1.469154in}}%
\pgfpathcurveto{\pgfqpoint{5.809093in}{1.469154in}}{\pgfqpoint{5.802910in}{1.466593in}}{\pgfqpoint{5.798352in}{1.462035in}}%
\pgfpathcurveto{\pgfqpoint{5.793794in}{1.457477in}}{\pgfqpoint{5.791233in}{1.451294in}}{\pgfqpoint{5.791233in}{1.444848in}}%
\pgfpathcurveto{\pgfqpoint{5.791233in}{1.438402in}}{\pgfqpoint{5.793794in}{1.432220in}}{\pgfqpoint{5.798352in}{1.427662in}}%
\pgfpathcurveto{\pgfqpoint{5.802910in}{1.423104in}}{\pgfqpoint{5.809093in}{1.420543in}}{\pgfqpoint{5.815539in}{1.420543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838551in}{1.467159in}}%
\pgfpathcurveto{\pgfqpoint{5.844997in}{1.467159in}}{\pgfqpoint{5.851180in}{1.469720in}}{\pgfqpoint{5.855738in}{1.474278in}}%
\pgfpathcurveto{\pgfqpoint{5.860296in}{1.478836in}}{\pgfqpoint{5.862857in}{1.485019in}}{\pgfqpoint{5.862857in}{1.491465in}}%
\pgfpathcurveto{\pgfqpoint{5.862857in}{1.497911in}}{\pgfqpoint{5.860296in}{1.504094in}}{\pgfqpoint{5.855738in}{1.508651in}}%
\pgfpathcurveto{\pgfqpoint{5.851180in}{1.513209in}}{\pgfqpoint{5.844997in}{1.515770in}}{\pgfqpoint{5.838551in}{1.515770in}}%
\pgfpathcurveto{\pgfqpoint{5.832105in}{1.515770in}}{\pgfqpoint{5.825923in}{1.513209in}}{\pgfqpoint{5.821365in}{1.508651in}}%
\pgfpathcurveto{\pgfqpoint{5.816807in}{1.504094in}}{\pgfqpoint{5.814246in}{1.497911in}}{\pgfqpoint{5.814246in}{1.491465in}}%
\pgfpathcurveto{\pgfqpoint{5.814246in}{1.485019in}}{\pgfqpoint{5.816807in}{1.478836in}}{\pgfqpoint{5.821365in}{1.474278in}}%
\pgfpathcurveto{\pgfqpoint{5.825923in}{1.469720in}}{\pgfqpoint{5.832105in}{1.467159in}}{\pgfqpoint{5.838551in}{1.467159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840357in}{1.447381in}}%
\pgfpathcurveto{\pgfqpoint{5.846803in}{1.447381in}}{\pgfqpoint{5.852986in}{1.449942in}}{\pgfqpoint{5.857544in}{1.454500in}}%
\pgfpathcurveto{\pgfqpoint{5.862102in}{1.459058in}}{\pgfqpoint{5.864663in}{1.465241in}}{\pgfqpoint{5.864663in}{1.471687in}}%
\pgfpathcurveto{\pgfqpoint{5.864663in}{1.478133in}}{\pgfqpoint{5.862102in}{1.484316in}}{\pgfqpoint{5.857544in}{1.488874in}}%
\pgfpathcurveto{\pgfqpoint{5.852986in}{1.493431in}}{\pgfqpoint{5.846803in}{1.495992in}}{\pgfqpoint{5.840357in}{1.495992in}}%
\pgfpathcurveto{\pgfqpoint{5.833911in}{1.495992in}}{\pgfqpoint{5.827728in}{1.493431in}}{\pgfqpoint{5.823170in}{1.488874in}}%
\pgfpathcurveto{\pgfqpoint{5.818612in}{1.484316in}}{\pgfqpoint{5.816052in}{1.478133in}}{\pgfqpoint{5.816052in}{1.471687in}}%
\pgfpathcurveto{\pgfqpoint{5.816052in}{1.465241in}}{\pgfqpoint{5.818612in}{1.459058in}}{\pgfqpoint{5.823170in}{1.454500in}}%
\pgfpathcurveto{\pgfqpoint{5.827728in}{1.449942in}}{\pgfqpoint{5.833911in}{1.447381in}}{\pgfqpoint{5.840357in}{1.447381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750650in}{1.450366in}}%
\pgfpathcurveto{\pgfqpoint{5.757096in}{1.450366in}}{\pgfqpoint{5.763279in}{1.452927in}}{\pgfqpoint{5.767837in}{1.457485in}}%
\pgfpathcurveto{\pgfqpoint{5.772395in}{1.462043in}}{\pgfqpoint{5.774956in}{1.468226in}}{\pgfqpoint{5.774956in}{1.474672in}}%
\pgfpathcurveto{\pgfqpoint{5.774956in}{1.481118in}}{\pgfqpoint{5.772395in}{1.487300in}}{\pgfqpoint{5.767837in}{1.491858in}}%
\pgfpathcurveto{\pgfqpoint{5.763279in}{1.496416in}}{\pgfqpoint{5.757096in}{1.498977in}}{\pgfqpoint{5.750650in}{1.498977in}}%
\pgfpathcurveto{\pgfqpoint{5.744205in}{1.498977in}}{\pgfqpoint{5.738022in}{1.496416in}}{\pgfqpoint{5.733464in}{1.491858in}}%
\pgfpathcurveto{\pgfqpoint{5.728906in}{1.487300in}}{\pgfqpoint{5.726345in}{1.481118in}}{\pgfqpoint{5.726345in}{1.474672in}}%
\pgfpathcurveto{\pgfqpoint{5.726345in}{1.468226in}}{\pgfqpoint{5.728906in}{1.462043in}}{\pgfqpoint{5.733464in}{1.457485in}}%
\pgfpathcurveto{\pgfqpoint{5.738022in}{1.452927in}}{\pgfqpoint{5.744205in}{1.450366in}}{\pgfqpoint{5.750650in}{1.450366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.808662in}{1.428292in}}%
\pgfpathcurveto{\pgfqpoint{5.815108in}{1.428292in}}{\pgfqpoint{5.821290in}{1.430853in}}{\pgfqpoint{5.825848in}{1.435411in}}%
\pgfpathcurveto{\pgfqpoint{5.830406in}{1.439969in}}{\pgfqpoint{5.832967in}{1.446152in}}{\pgfqpoint{5.832967in}{1.452598in}}%
\pgfpathcurveto{\pgfqpoint{5.832967in}{1.459044in}}{\pgfqpoint{5.830406in}{1.465226in}}{\pgfqpoint{5.825848in}{1.469784in}}%
\pgfpathcurveto{\pgfqpoint{5.821290in}{1.474342in}}{\pgfqpoint{5.815108in}{1.476903in}}{\pgfqpoint{5.808662in}{1.476903in}}%
\pgfpathcurveto{\pgfqpoint{5.802216in}{1.476903in}}{\pgfqpoint{5.796033in}{1.474342in}}{\pgfqpoint{5.791475in}{1.469784in}}%
\pgfpathcurveto{\pgfqpoint{5.786917in}{1.465226in}}{\pgfqpoint{5.784356in}{1.459044in}}{\pgfqpoint{5.784356in}{1.452598in}}%
\pgfpathcurveto{\pgfqpoint{5.784356in}{1.446152in}}{\pgfqpoint{5.786917in}{1.439969in}}{\pgfqpoint{5.791475in}{1.435411in}}%
\pgfpathcurveto{\pgfqpoint{5.796033in}{1.430853in}}{\pgfqpoint{5.802216in}{1.428292in}}{\pgfqpoint{5.808662in}{1.428292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.835788in}{1.437780in}}%
\pgfpathcurveto{\pgfqpoint{5.842234in}{1.437780in}}{\pgfqpoint{5.848416in}{1.440341in}}{\pgfqpoint{5.852974in}{1.444899in}}%
\pgfpathcurveto{\pgfqpoint{5.857532in}{1.449457in}}{\pgfqpoint{5.860093in}{1.455640in}}{\pgfqpoint{5.860093in}{1.462086in}}%
\pgfpathcurveto{\pgfqpoint{5.860093in}{1.468532in}}{\pgfqpoint{5.857532in}{1.474715in}}{\pgfqpoint{5.852974in}{1.479272in}}%
\pgfpathcurveto{\pgfqpoint{5.848416in}{1.483830in}}{\pgfqpoint{5.842234in}{1.486391in}}{\pgfqpoint{5.835788in}{1.486391in}}%
\pgfpathcurveto{\pgfqpoint{5.829342in}{1.486391in}}{\pgfqpoint{5.823159in}{1.483830in}}{\pgfqpoint{5.818601in}{1.479272in}}%
\pgfpathcurveto{\pgfqpoint{5.814043in}{1.474715in}}{\pgfqpoint{5.811482in}{1.468532in}}{\pgfqpoint{5.811482in}{1.462086in}}%
\pgfpathcurveto{\pgfqpoint{5.811482in}{1.455640in}}{\pgfqpoint{5.814043in}{1.449457in}}{\pgfqpoint{5.818601in}{1.444899in}}%
\pgfpathcurveto{\pgfqpoint{5.823159in}{1.440341in}}{\pgfqpoint{5.829342in}{1.437780in}}{\pgfqpoint{5.835788in}{1.437780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833467in}{1.440931in}}%
\pgfpathcurveto{\pgfqpoint{5.839913in}{1.440931in}}{\pgfqpoint{5.846096in}{1.443492in}}{\pgfqpoint{5.850654in}{1.448050in}}%
\pgfpathcurveto{\pgfqpoint{5.855211in}{1.452608in}}{\pgfqpoint{5.857772in}{1.458791in}}{\pgfqpoint{5.857772in}{1.465237in}}%
\pgfpathcurveto{\pgfqpoint{5.857772in}{1.471683in}}{\pgfqpoint{5.855211in}{1.477865in}}{\pgfqpoint{5.850654in}{1.482423in}}%
\pgfpathcurveto{\pgfqpoint{5.846096in}{1.486981in}}{\pgfqpoint{5.839913in}{1.489542in}}{\pgfqpoint{5.833467in}{1.489542in}}%
\pgfpathcurveto{\pgfqpoint{5.827021in}{1.489542in}}{\pgfqpoint{5.820838in}{1.486981in}}{\pgfqpoint{5.816280in}{1.482423in}}%
\pgfpathcurveto{\pgfqpoint{5.811722in}{1.477865in}}{\pgfqpoint{5.809161in}{1.471683in}}{\pgfqpoint{5.809161in}{1.465237in}}%
\pgfpathcurveto{\pgfqpoint{5.809161in}{1.458791in}}{\pgfqpoint{5.811722in}{1.452608in}}{\pgfqpoint{5.816280in}{1.448050in}}%
\pgfpathcurveto{\pgfqpoint{5.820838in}{1.443492in}}{\pgfqpoint{5.827021in}{1.440931in}}{\pgfqpoint{5.833467in}{1.440931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800443in}{1.421380in}}%
\pgfpathcurveto{\pgfqpoint{5.806889in}{1.421380in}}{\pgfqpoint{5.813072in}{1.423941in}}{\pgfqpoint{5.817630in}{1.428499in}}%
\pgfpathcurveto{\pgfqpoint{5.822188in}{1.433057in}}{\pgfqpoint{5.824749in}{1.439239in}}{\pgfqpoint{5.824749in}{1.445685in}}%
\pgfpathcurveto{\pgfqpoint{5.824749in}{1.452131in}}{\pgfqpoint{5.822188in}{1.458314in}}{\pgfqpoint{5.817630in}{1.462872in}}%
\pgfpathcurveto{\pgfqpoint{5.813072in}{1.467430in}}{\pgfqpoint{5.806889in}{1.469991in}}{\pgfqpoint{5.800443in}{1.469991in}}%
\pgfpathcurveto{\pgfqpoint{5.793997in}{1.469991in}}{\pgfqpoint{5.787815in}{1.467430in}}{\pgfqpoint{5.783257in}{1.462872in}}%
\pgfpathcurveto{\pgfqpoint{5.778699in}{1.458314in}}{\pgfqpoint{5.776138in}{1.452131in}}{\pgfqpoint{5.776138in}{1.445685in}}%
\pgfpathcurveto{\pgfqpoint{5.776138in}{1.439239in}}{\pgfqpoint{5.778699in}{1.433057in}}{\pgfqpoint{5.783257in}{1.428499in}}%
\pgfpathcurveto{\pgfqpoint{5.787815in}{1.423941in}}{\pgfqpoint{5.793997in}{1.421380in}}{\pgfqpoint{5.800443in}{1.421380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843870in}{1.408467in}}%
\pgfpathcurveto{\pgfqpoint{5.850316in}{1.408467in}}{\pgfqpoint{5.856499in}{1.411028in}}{\pgfqpoint{5.861057in}{1.415586in}}%
\pgfpathcurveto{\pgfqpoint{5.865615in}{1.420144in}}{\pgfqpoint{5.868176in}{1.426327in}}{\pgfqpoint{5.868176in}{1.432773in}}%
\pgfpathcurveto{\pgfqpoint{5.868176in}{1.439218in}}{\pgfqpoint{5.865615in}{1.445401in}}{\pgfqpoint{5.861057in}{1.449959in}}%
\pgfpathcurveto{\pgfqpoint{5.856499in}{1.454517in}}{\pgfqpoint{5.850316in}{1.457078in}}{\pgfqpoint{5.843870in}{1.457078in}}%
\pgfpathcurveto{\pgfqpoint{5.837424in}{1.457078in}}{\pgfqpoint{5.831241in}{1.454517in}}{\pgfqpoint{5.826683in}{1.449959in}}%
\pgfpathcurveto{\pgfqpoint{5.822126in}{1.445401in}}{\pgfqpoint{5.819565in}{1.439218in}}{\pgfqpoint{5.819565in}{1.432773in}}%
\pgfpathcurveto{\pgfqpoint{5.819565in}{1.426327in}}{\pgfqpoint{5.822126in}{1.420144in}}{\pgfqpoint{5.826683in}{1.415586in}}%
\pgfpathcurveto{\pgfqpoint{5.831241in}{1.411028in}}{\pgfqpoint{5.837424in}{1.408467in}}{\pgfqpoint{5.843870in}{1.408467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.822903in}{1.489084in}}%
\pgfpathcurveto{\pgfqpoint{5.829349in}{1.489084in}}{\pgfqpoint{5.835532in}{1.491645in}}{\pgfqpoint{5.840090in}{1.496203in}}%
\pgfpathcurveto{\pgfqpoint{5.844648in}{1.500761in}}{\pgfqpoint{5.847209in}{1.506944in}}{\pgfqpoint{5.847209in}{1.513389in}}%
\pgfpathcurveto{\pgfqpoint{5.847209in}{1.519835in}}{\pgfqpoint{5.844648in}{1.526018in}}{\pgfqpoint{5.840090in}{1.530576in}}%
\pgfpathcurveto{\pgfqpoint{5.835532in}{1.535134in}}{\pgfqpoint{5.829349in}{1.537695in}}{\pgfqpoint{5.822903in}{1.537695in}}%
\pgfpathcurveto{\pgfqpoint{5.816458in}{1.537695in}}{\pgfqpoint{5.810275in}{1.535134in}}{\pgfqpoint{5.805717in}{1.530576in}}%
\pgfpathcurveto{\pgfqpoint{5.801159in}{1.526018in}}{\pgfqpoint{5.798598in}{1.519835in}}{\pgfqpoint{5.798598in}{1.513389in}}%
\pgfpathcurveto{\pgfqpoint{5.798598in}{1.506944in}}{\pgfqpoint{5.801159in}{1.500761in}}{\pgfqpoint{5.805717in}{1.496203in}}%
\pgfpathcurveto{\pgfqpoint{5.810275in}{1.491645in}}{\pgfqpoint{5.816458in}{1.489084in}}{\pgfqpoint{5.822903in}{1.489084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770138in}{1.428432in}}%
\pgfpathcurveto{\pgfqpoint{5.776584in}{1.428432in}}{\pgfqpoint{5.782767in}{1.430993in}}{\pgfqpoint{5.787325in}{1.435551in}}%
\pgfpathcurveto{\pgfqpoint{5.791883in}{1.440109in}}{\pgfqpoint{5.794444in}{1.446291in}}{\pgfqpoint{5.794444in}{1.452737in}}%
\pgfpathcurveto{\pgfqpoint{5.794444in}{1.459183in}}{\pgfqpoint{5.791883in}{1.465366in}}{\pgfqpoint{5.787325in}{1.469924in}}%
\pgfpathcurveto{\pgfqpoint{5.782767in}{1.474482in}}{\pgfqpoint{5.776584in}{1.477043in}}{\pgfqpoint{5.770138in}{1.477043in}}%
\pgfpathcurveto{\pgfqpoint{5.763692in}{1.477043in}}{\pgfqpoint{5.757509in}{1.474482in}}{\pgfqpoint{5.752951in}{1.469924in}}%
\pgfpathcurveto{\pgfqpoint{5.748393in}{1.465366in}}{\pgfqpoint{5.745832in}{1.459183in}}{\pgfqpoint{5.745832in}{1.452737in}}%
\pgfpathcurveto{\pgfqpoint{5.745832in}{1.446291in}}{\pgfqpoint{5.748393in}{1.440109in}}{\pgfqpoint{5.752951in}{1.435551in}}%
\pgfpathcurveto{\pgfqpoint{5.757509in}{1.430993in}}{\pgfqpoint{5.763692in}{1.428432in}}{\pgfqpoint{5.770138in}{1.428432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.845392in}{1.498992in}}%
\pgfpathcurveto{\pgfqpoint{5.851838in}{1.498992in}}{\pgfqpoint{5.858020in}{1.501553in}}{\pgfqpoint{5.862578in}{1.506111in}}%
\pgfpathcurveto{\pgfqpoint{5.867136in}{1.510669in}}{\pgfqpoint{5.869697in}{1.516852in}}{\pgfqpoint{5.869697in}{1.523298in}}%
\pgfpathcurveto{\pgfqpoint{5.869697in}{1.529744in}}{\pgfqpoint{5.867136in}{1.535927in}}{\pgfqpoint{5.862578in}{1.540485in}}%
\pgfpathcurveto{\pgfqpoint{5.858020in}{1.545043in}}{\pgfqpoint{5.851838in}{1.547604in}}{\pgfqpoint{5.845392in}{1.547604in}}%
\pgfpathcurveto{\pgfqpoint{5.838946in}{1.547604in}}{\pgfqpoint{5.832763in}{1.545043in}}{\pgfqpoint{5.828205in}{1.540485in}}%
\pgfpathcurveto{\pgfqpoint{5.823647in}{1.535927in}}{\pgfqpoint{5.821086in}{1.529744in}}{\pgfqpoint{5.821086in}{1.523298in}}%
\pgfpathcurveto{\pgfqpoint{5.821086in}{1.516852in}}{\pgfqpoint{5.823647in}{1.510669in}}{\pgfqpoint{5.828205in}{1.506111in}}%
\pgfpathcurveto{\pgfqpoint{5.832763in}{1.501553in}}{\pgfqpoint{5.838946in}{1.498992in}}{\pgfqpoint{5.845392in}{1.498992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750636in}{1.443106in}}%
\pgfpathcurveto{\pgfqpoint{5.757082in}{1.443106in}}{\pgfqpoint{5.763265in}{1.445667in}}{\pgfqpoint{5.767823in}{1.450225in}}%
\pgfpathcurveto{\pgfqpoint{5.772381in}{1.454783in}}{\pgfqpoint{5.774942in}{1.460966in}}{\pgfqpoint{5.774942in}{1.467411in}}%
\pgfpathcurveto{\pgfqpoint{5.774942in}{1.473857in}}{\pgfqpoint{5.772381in}{1.480040in}}{\pgfqpoint{5.767823in}{1.484598in}}%
\pgfpathcurveto{\pgfqpoint{5.763265in}{1.489156in}}{\pgfqpoint{5.757082in}{1.491717in}}{\pgfqpoint{5.750636in}{1.491717in}}%
\pgfpathcurveto{\pgfqpoint{5.744190in}{1.491717in}}{\pgfqpoint{5.738008in}{1.489156in}}{\pgfqpoint{5.733450in}{1.484598in}}%
\pgfpathcurveto{\pgfqpoint{5.728892in}{1.480040in}}{\pgfqpoint{5.726331in}{1.473857in}}{\pgfqpoint{5.726331in}{1.467411in}}%
\pgfpathcurveto{\pgfqpoint{5.726331in}{1.460966in}}{\pgfqpoint{5.728892in}{1.454783in}}{\pgfqpoint{5.733450in}{1.450225in}}%
\pgfpathcurveto{\pgfqpoint{5.738008in}{1.445667in}}{\pgfqpoint{5.744190in}{1.443106in}}{\pgfqpoint{5.750636in}{1.443106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850821in}{2.359913in}}%
\pgfpathcurveto{\pgfqpoint{5.857267in}{2.359913in}}{\pgfqpoint{5.863450in}{2.362474in}}{\pgfqpoint{5.868008in}{2.367032in}}%
\pgfpathcurveto{\pgfqpoint{5.872565in}{2.371590in}}{\pgfqpoint{5.875126in}{2.377773in}}{\pgfqpoint{5.875126in}{2.384219in}}%
\pgfpathcurveto{\pgfqpoint{5.875126in}{2.390664in}}{\pgfqpoint{5.872565in}{2.396847in}}{\pgfqpoint{5.868008in}{2.401405in}}%
\pgfpathcurveto{\pgfqpoint{5.863450in}{2.405963in}}{\pgfqpoint{5.857267in}{2.408524in}}{\pgfqpoint{5.850821in}{2.408524in}}%
\pgfpathcurveto{\pgfqpoint{5.844375in}{2.408524in}}{\pgfqpoint{5.838192in}{2.405963in}}{\pgfqpoint{5.833634in}{2.401405in}}%
\pgfpathcurveto{\pgfqpoint{5.829076in}{2.396847in}}{\pgfqpoint{5.826515in}{2.390664in}}{\pgfqpoint{5.826515in}{2.384219in}}%
\pgfpathcurveto{\pgfqpoint{5.826515in}{2.377773in}}{\pgfqpoint{5.829076in}{2.371590in}}{\pgfqpoint{5.833634in}{2.367032in}}%
\pgfpathcurveto{\pgfqpoint{5.838192in}{2.362474in}}{\pgfqpoint{5.844375in}{2.359913in}}{\pgfqpoint{5.850821in}{2.359913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776529in}{1.419843in}}%
\pgfpathcurveto{\pgfqpoint{5.782974in}{1.419843in}}{\pgfqpoint{5.789157in}{1.422404in}}{\pgfqpoint{5.793715in}{1.426962in}}%
\pgfpathcurveto{\pgfqpoint{5.798273in}{1.431520in}}{\pgfqpoint{5.800834in}{1.437703in}}{\pgfqpoint{5.800834in}{1.444149in}}%
\pgfpathcurveto{\pgfqpoint{5.800834in}{1.450595in}}{\pgfqpoint{5.798273in}{1.456778in}}{\pgfqpoint{5.793715in}{1.461336in}}%
\pgfpathcurveto{\pgfqpoint{5.789157in}{1.465894in}}{\pgfqpoint{5.782974in}{1.468454in}}{\pgfqpoint{5.776529in}{1.468454in}}%
\pgfpathcurveto{\pgfqpoint{5.770083in}{1.468454in}}{\pgfqpoint{5.763900in}{1.465894in}}{\pgfqpoint{5.759342in}{1.461336in}}%
\pgfpathcurveto{\pgfqpoint{5.754784in}{1.456778in}}{\pgfqpoint{5.752223in}{1.450595in}}{\pgfqpoint{5.752223in}{1.444149in}}%
\pgfpathcurveto{\pgfqpoint{5.752223in}{1.437703in}}{\pgfqpoint{5.754784in}{1.431520in}}{\pgfqpoint{5.759342in}{1.426962in}}%
\pgfpathcurveto{\pgfqpoint{5.763900in}{1.422404in}}{\pgfqpoint{5.770083in}{1.419843in}}{\pgfqpoint{5.776529in}{1.419843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.808263in}{1.477312in}}%
\pgfpathcurveto{\pgfqpoint{5.814709in}{1.477312in}}{\pgfqpoint{5.820892in}{1.479873in}}{\pgfqpoint{5.825450in}{1.484430in}}%
\pgfpathcurveto{\pgfqpoint{5.830008in}{1.488988in}}{\pgfqpoint{5.832569in}{1.495171in}}{\pgfqpoint{5.832569in}{1.501617in}}%
\pgfpathcurveto{\pgfqpoint{5.832569in}{1.508063in}}{\pgfqpoint{5.830008in}{1.514246in}}{\pgfqpoint{5.825450in}{1.518804in}}%
\pgfpathcurveto{\pgfqpoint{5.820892in}{1.523362in}}{\pgfqpoint{5.814709in}{1.525923in}}{\pgfqpoint{5.808263in}{1.525923in}}%
\pgfpathcurveto{\pgfqpoint{5.801817in}{1.525923in}}{\pgfqpoint{5.795634in}{1.523362in}}{\pgfqpoint{5.791077in}{1.518804in}}%
\pgfpathcurveto{\pgfqpoint{5.786519in}{1.514246in}}{\pgfqpoint{5.783958in}{1.508063in}}{\pgfqpoint{5.783958in}{1.501617in}}%
\pgfpathcurveto{\pgfqpoint{5.783958in}{1.495171in}}{\pgfqpoint{5.786519in}{1.488988in}}{\pgfqpoint{5.791077in}{1.484430in}}%
\pgfpathcurveto{\pgfqpoint{5.795634in}{1.479873in}}{\pgfqpoint{5.801817in}{1.477312in}}{\pgfqpoint{5.808263in}{1.477312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846323in}{1.415940in}}%
\pgfpathcurveto{\pgfqpoint{5.852769in}{1.415940in}}{\pgfqpoint{5.858951in}{1.418501in}}{\pgfqpoint{5.863509in}{1.423059in}}%
\pgfpathcurveto{\pgfqpoint{5.868067in}{1.427617in}}{\pgfqpoint{5.870628in}{1.433800in}}{\pgfqpoint{5.870628in}{1.440246in}}%
\pgfpathcurveto{\pgfqpoint{5.870628in}{1.446692in}}{\pgfqpoint{5.868067in}{1.452875in}}{\pgfqpoint{5.863509in}{1.457433in}}%
\pgfpathcurveto{\pgfqpoint{5.858951in}{1.461991in}}{\pgfqpoint{5.852769in}{1.464552in}}{\pgfqpoint{5.846323in}{1.464552in}}%
\pgfpathcurveto{\pgfqpoint{5.839877in}{1.464552in}}{\pgfqpoint{5.833694in}{1.461991in}}{\pgfqpoint{5.829136in}{1.457433in}}%
\pgfpathcurveto{\pgfqpoint{5.824578in}{1.452875in}}{\pgfqpoint{5.822017in}{1.446692in}}{\pgfqpoint{5.822017in}{1.440246in}}%
\pgfpathcurveto{\pgfqpoint{5.822017in}{1.433800in}}{\pgfqpoint{5.824578in}{1.427617in}}{\pgfqpoint{5.829136in}{1.423059in}}%
\pgfpathcurveto{\pgfqpoint{5.833694in}{1.418501in}}{\pgfqpoint{5.839877in}{1.415940in}}{\pgfqpoint{5.846323in}{1.415940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790290in}{1.429265in}}%
\pgfpathcurveto{\pgfqpoint{5.796735in}{1.429265in}}{\pgfqpoint{5.802918in}{1.431826in}}{\pgfqpoint{5.807476in}{1.436384in}}%
\pgfpathcurveto{\pgfqpoint{5.812034in}{1.440942in}}{\pgfqpoint{5.814595in}{1.447125in}}{\pgfqpoint{5.814595in}{1.453571in}}%
\pgfpathcurveto{\pgfqpoint{5.814595in}{1.460017in}}{\pgfqpoint{5.812034in}{1.466199in}}{\pgfqpoint{5.807476in}{1.470757in}}%
\pgfpathcurveto{\pgfqpoint{5.802918in}{1.475315in}}{\pgfqpoint{5.796735in}{1.477876in}}{\pgfqpoint{5.790290in}{1.477876in}}%
\pgfpathcurveto{\pgfqpoint{5.783844in}{1.477876in}}{\pgfqpoint{5.777661in}{1.475315in}}{\pgfqpoint{5.773103in}{1.470757in}}%
\pgfpathcurveto{\pgfqpoint{5.768545in}{1.466199in}}{\pgfqpoint{5.765984in}{1.460017in}}{\pgfqpoint{5.765984in}{1.453571in}}%
\pgfpathcurveto{\pgfqpoint{5.765984in}{1.447125in}}{\pgfqpoint{5.768545in}{1.440942in}}{\pgfqpoint{5.773103in}{1.436384in}}%
\pgfpathcurveto{\pgfqpoint{5.777661in}{1.431826in}}{\pgfqpoint{5.783844in}{1.429265in}}{\pgfqpoint{5.790290in}{1.429265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809128in}{1.431002in}}%
\pgfpathcurveto{\pgfqpoint{5.815574in}{1.431002in}}{\pgfqpoint{5.821757in}{1.433563in}}{\pgfqpoint{5.826314in}{1.438121in}}%
\pgfpathcurveto{\pgfqpoint{5.830872in}{1.442679in}}{\pgfqpoint{5.833433in}{1.448862in}}{\pgfqpoint{5.833433in}{1.455308in}}%
\pgfpathcurveto{\pgfqpoint{5.833433in}{1.461753in}}{\pgfqpoint{5.830872in}{1.467936in}}{\pgfqpoint{5.826314in}{1.472494in}}%
\pgfpathcurveto{\pgfqpoint{5.821757in}{1.477052in}}{\pgfqpoint{5.815574in}{1.479613in}}{\pgfqpoint{5.809128in}{1.479613in}}%
\pgfpathcurveto{\pgfqpoint{5.802682in}{1.479613in}}{\pgfqpoint{5.796499in}{1.477052in}}{\pgfqpoint{5.791941in}{1.472494in}}%
\pgfpathcurveto{\pgfqpoint{5.787383in}{1.467936in}}{\pgfqpoint{5.784822in}{1.461753in}}{\pgfqpoint{5.784822in}{1.455308in}}%
\pgfpathcurveto{\pgfqpoint{5.784822in}{1.448862in}}{\pgfqpoint{5.787383in}{1.442679in}}{\pgfqpoint{5.791941in}{1.438121in}}%
\pgfpathcurveto{\pgfqpoint{5.796499in}{1.433563in}}{\pgfqpoint{5.802682in}{1.431002in}}{\pgfqpoint{5.809128in}{1.431002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.819233in}{1.409714in}}%
\pgfpathcurveto{\pgfqpoint{5.825679in}{1.409714in}}{\pgfqpoint{5.831861in}{1.412275in}}{\pgfqpoint{5.836419in}{1.416833in}}%
\pgfpathcurveto{\pgfqpoint{5.840977in}{1.421390in}}{\pgfqpoint{5.843538in}{1.427573in}}{\pgfqpoint{5.843538in}{1.434019in}}%
\pgfpathcurveto{\pgfqpoint{5.843538in}{1.440465in}}{\pgfqpoint{5.840977in}{1.446648in}}{\pgfqpoint{5.836419in}{1.451206in}}%
\pgfpathcurveto{\pgfqpoint{5.831861in}{1.455764in}}{\pgfqpoint{5.825679in}{1.458325in}}{\pgfqpoint{5.819233in}{1.458325in}}%
\pgfpathcurveto{\pgfqpoint{5.812787in}{1.458325in}}{\pgfqpoint{5.806604in}{1.455764in}}{\pgfqpoint{5.802046in}{1.451206in}}%
\pgfpathcurveto{\pgfqpoint{5.797488in}{1.446648in}}{\pgfqpoint{5.794927in}{1.440465in}}{\pgfqpoint{5.794927in}{1.434019in}}%
\pgfpathcurveto{\pgfqpoint{5.794927in}{1.427573in}}{\pgfqpoint{5.797488in}{1.421390in}}{\pgfqpoint{5.802046in}{1.416833in}}%
\pgfpathcurveto{\pgfqpoint{5.806604in}{1.412275in}}{\pgfqpoint{5.812787in}{1.409714in}}{\pgfqpoint{5.819233in}{1.409714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814568in}{1.495577in}}%
\pgfpathcurveto{\pgfqpoint{5.821014in}{1.495577in}}{\pgfqpoint{5.827196in}{1.498138in}}{\pgfqpoint{5.831754in}{1.502696in}}%
\pgfpathcurveto{\pgfqpoint{5.836312in}{1.507254in}}{\pgfqpoint{5.838873in}{1.513437in}}{\pgfqpoint{5.838873in}{1.519883in}}%
\pgfpathcurveto{\pgfqpoint{5.838873in}{1.526329in}}{\pgfqpoint{5.836312in}{1.532511in}}{\pgfqpoint{5.831754in}{1.537069in}}%
\pgfpathcurveto{\pgfqpoint{5.827196in}{1.541627in}}{\pgfqpoint{5.821014in}{1.544188in}}{\pgfqpoint{5.814568in}{1.544188in}}%
\pgfpathcurveto{\pgfqpoint{5.808122in}{1.544188in}}{\pgfqpoint{5.801939in}{1.541627in}}{\pgfqpoint{5.797381in}{1.537069in}}%
\pgfpathcurveto{\pgfqpoint{5.792823in}{1.532511in}}{\pgfqpoint{5.790262in}{1.526329in}}{\pgfqpoint{5.790262in}{1.519883in}}%
\pgfpathcurveto{\pgfqpoint{5.790262in}{1.513437in}}{\pgfqpoint{5.792823in}{1.507254in}}{\pgfqpoint{5.797381in}{1.502696in}}%
\pgfpathcurveto{\pgfqpoint{5.801939in}{1.498138in}}{\pgfqpoint{5.808122in}{1.495577in}}{\pgfqpoint{5.814568in}{1.495577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763246in}{1.423380in}}%
\pgfpathcurveto{\pgfqpoint{5.769692in}{1.423380in}}{\pgfqpoint{5.775875in}{1.425941in}}{\pgfqpoint{5.780433in}{1.430499in}}%
\pgfpathcurveto{\pgfqpoint{5.784991in}{1.435057in}}{\pgfqpoint{5.787552in}{1.441240in}}{\pgfqpoint{5.787552in}{1.447686in}}%
\pgfpathcurveto{\pgfqpoint{5.787552in}{1.454131in}}{\pgfqpoint{5.784991in}{1.460314in}}{\pgfqpoint{5.780433in}{1.464872in}}%
\pgfpathcurveto{\pgfqpoint{5.775875in}{1.469430in}}{\pgfqpoint{5.769692in}{1.471991in}}{\pgfqpoint{5.763246in}{1.471991in}}%
\pgfpathcurveto{\pgfqpoint{5.756800in}{1.471991in}}{\pgfqpoint{5.750618in}{1.469430in}}{\pgfqpoint{5.746060in}{1.464872in}}%
\pgfpathcurveto{\pgfqpoint{5.741502in}{1.460314in}}{\pgfqpoint{5.738941in}{1.454131in}}{\pgfqpoint{5.738941in}{1.447686in}}%
\pgfpathcurveto{\pgfqpoint{5.738941in}{1.441240in}}{\pgfqpoint{5.741502in}{1.435057in}}{\pgfqpoint{5.746060in}{1.430499in}}%
\pgfpathcurveto{\pgfqpoint{5.750618in}{1.425941in}}{\pgfqpoint{5.756800in}{1.423380in}}{\pgfqpoint{5.763246in}{1.423380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790759in}{1.493210in}}%
\pgfpathcurveto{\pgfqpoint{5.797205in}{1.493210in}}{\pgfqpoint{5.803388in}{1.495771in}}{\pgfqpoint{5.807946in}{1.500329in}}%
\pgfpathcurveto{\pgfqpoint{5.812504in}{1.504887in}}{\pgfqpoint{5.815065in}{1.511070in}}{\pgfqpoint{5.815065in}{1.517516in}}%
\pgfpathcurveto{\pgfqpoint{5.815065in}{1.523962in}}{\pgfqpoint{5.812504in}{1.530145in}}{\pgfqpoint{5.807946in}{1.534702in}}%
\pgfpathcurveto{\pgfqpoint{5.803388in}{1.539260in}}{\pgfqpoint{5.797205in}{1.541821in}}{\pgfqpoint{5.790759in}{1.541821in}}%
\pgfpathcurveto{\pgfqpoint{5.784313in}{1.541821in}}{\pgfqpoint{5.778130in}{1.539260in}}{\pgfqpoint{5.773572in}{1.534702in}}%
\pgfpathcurveto{\pgfqpoint{5.769014in}{1.530145in}}{\pgfqpoint{5.766453in}{1.523962in}}{\pgfqpoint{5.766453in}{1.517516in}}%
\pgfpathcurveto{\pgfqpoint{5.766453in}{1.511070in}}{\pgfqpoint{5.769014in}{1.504887in}}{\pgfqpoint{5.773572in}{1.500329in}}%
\pgfpathcurveto{\pgfqpoint{5.778130in}{1.495771in}}{\pgfqpoint{5.784313in}{1.493210in}}{\pgfqpoint{5.790759in}{1.493210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849566in}{1.419453in}}%
\pgfpathcurveto{\pgfqpoint{5.856012in}{1.419453in}}{\pgfqpoint{5.862195in}{1.422014in}}{\pgfqpoint{5.866753in}{1.426572in}}%
\pgfpathcurveto{\pgfqpoint{5.871311in}{1.431130in}}{\pgfqpoint{5.873872in}{1.437312in}}{\pgfqpoint{5.873872in}{1.443758in}}%
\pgfpathcurveto{\pgfqpoint{5.873872in}{1.450204in}}{\pgfqpoint{5.871311in}{1.456387in}}{\pgfqpoint{5.866753in}{1.460945in}}%
\pgfpathcurveto{\pgfqpoint{5.862195in}{1.465503in}}{\pgfqpoint{5.856012in}{1.468064in}}{\pgfqpoint{5.849566in}{1.468064in}}%
\pgfpathcurveto{\pgfqpoint{5.843120in}{1.468064in}}{\pgfqpoint{5.836938in}{1.465503in}}{\pgfqpoint{5.832380in}{1.460945in}}%
\pgfpathcurveto{\pgfqpoint{5.827822in}{1.456387in}}{\pgfqpoint{5.825261in}{1.450204in}}{\pgfqpoint{5.825261in}{1.443758in}}%
\pgfpathcurveto{\pgfqpoint{5.825261in}{1.437312in}}{\pgfqpoint{5.827822in}{1.431130in}}{\pgfqpoint{5.832380in}{1.426572in}}%
\pgfpathcurveto{\pgfqpoint{5.836938in}{1.422014in}}{\pgfqpoint{5.843120in}{1.419453in}}{\pgfqpoint{5.849566in}{1.419453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758424in}{1.551272in}}%
\pgfpathcurveto{\pgfqpoint{5.764870in}{1.551272in}}{\pgfqpoint{5.771052in}{1.553833in}}{\pgfqpoint{5.775610in}{1.558391in}}%
\pgfpathcurveto{\pgfqpoint{5.780168in}{1.562949in}}{\pgfqpoint{5.782729in}{1.569132in}}{\pgfqpoint{5.782729in}{1.575577in}}%
\pgfpathcurveto{\pgfqpoint{5.782729in}{1.582023in}}{\pgfqpoint{5.780168in}{1.588206in}}{\pgfqpoint{5.775610in}{1.592764in}}%
\pgfpathcurveto{\pgfqpoint{5.771052in}{1.597322in}}{\pgfqpoint{5.764870in}{1.599883in}}{\pgfqpoint{5.758424in}{1.599883in}}%
\pgfpathcurveto{\pgfqpoint{5.751978in}{1.599883in}}{\pgfqpoint{5.745795in}{1.597322in}}{\pgfqpoint{5.741237in}{1.592764in}}%
\pgfpathcurveto{\pgfqpoint{5.736679in}{1.588206in}}{\pgfqpoint{5.734118in}{1.582023in}}{\pgfqpoint{5.734118in}{1.575577in}}%
\pgfpathcurveto{\pgfqpoint{5.734118in}{1.569132in}}{\pgfqpoint{5.736679in}{1.562949in}}{\pgfqpoint{5.741237in}{1.558391in}}%
\pgfpathcurveto{\pgfqpoint{5.745795in}{1.553833in}}{\pgfqpoint{5.751978in}{1.551272in}}{\pgfqpoint{5.758424in}{1.551272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751215in}{1.442647in}}%
\pgfpathcurveto{\pgfqpoint{5.757661in}{1.442647in}}{\pgfqpoint{5.763844in}{1.445208in}}{\pgfqpoint{5.768402in}{1.449766in}}%
\pgfpathcurveto{\pgfqpoint{5.772959in}{1.454324in}}{\pgfqpoint{5.775520in}{1.460506in}}{\pgfqpoint{5.775520in}{1.466952in}}%
\pgfpathcurveto{\pgfqpoint{5.775520in}{1.473398in}}{\pgfqpoint{5.772959in}{1.479581in}}{\pgfqpoint{5.768402in}{1.484139in}}%
\pgfpathcurveto{\pgfqpoint{5.763844in}{1.488697in}}{\pgfqpoint{5.757661in}{1.491258in}}{\pgfqpoint{5.751215in}{1.491258in}}%
\pgfpathcurveto{\pgfqpoint{5.744769in}{1.491258in}}{\pgfqpoint{5.738586in}{1.488697in}}{\pgfqpoint{5.734028in}{1.484139in}}%
\pgfpathcurveto{\pgfqpoint{5.729470in}{1.479581in}}{\pgfqpoint{5.726909in}{1.473398in}}{\pgfqpoint{5.726909in}{1.466952in}}%
\pgfpathcurveto{\pgfqpoint{5.726909in}{1.460506in}}{\pgfqpoint{5.729470in}{1.454324in}}{\pgfqpoint{5.734028in}{1.449766in}}%
\pgfpathcurveto{\pgfqpoint{5.738586in}{1.445208in}}{\pgfqpoint{5.744769in}{1.442647in}}{\pgfqpoint{5.751215in}{1.442647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763526in}{2.618333in}}%
\pgfpathcurveto{\pgfqpoint{5.769972in}{2.618333in}}{\pgfqpoint{5.776155in}{2.620894in}}{\pgfqpoint{5.780713in}{2.625452in}}%
\pgfpathcurveto{\pgfqpoint{5.785270in}{2.630010in}}{\pgfqpoint{5.787831in}{2.636192in}}{\pgfqpoint{5.787831in}{2.642638in}}%
\pgfpathcurveto{\pgfqpoint{5.787831in}{2.649084in}}{\pgfqpoint{5.785270in}{2.655267in}}{\pgfqpoint{5.780713in}{2.659825in}}%
\pgfpathcurveto{\pgfqpoint{5.776155in}{2.664383in}}{\pgfqpoint{5.769972in}{2.666944in}}{\pgfqpoint{5.763526in}{2.666944in}}%
\pgfpathcurveto{\pgfqpoint{5.757080in}{2.666944in}}{\pgfqpoint{5.750897in}{2.664383in}}{\pgfqpoint{5.746339in}{2.659825in}}%
\pgfpathcurveto{\pgfqpoint{5.741781in}{2.655267in}}{\pgfqpoint{5.739220in}{2.649084in}}{\pgfqpoint{5.739220in}{2.642638in}}%
\pgfpathcurveto{\pgfqpoint{5.739220in}{2.636192in}}{\pgfqpoint{5.741781in}{2.630010in}}{\pgfqpoint{5.746339in}{2.625452in}}%
\pgfpathcurveto{\pgfqpoint{5.750897in}{2.620894in}}{\pgfqpoint{5.757080in}{2.618333in}}{\pgfqpoint{5.763526in}{2.618333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787642in}{1.569214in}}%
\pgfpathcurveto{\pgfqpoint{5.794088in}{1.569214in}}{\pgfqpoint{5.800271in}{1.571775in}}{\pgfqpoint{5.804829in}{1.576333in}}%
\pgfpathcurveto{\pgfqpoint{5.809386in}{1.580891in}}{\pgfqpoint{5.811947in}{1.587074in}}{\pgfqpoint{5.811947in}{1.593520in}}%
\pgfpathcurveto{\pgfqpoint{5.811947in}{1.599966in}}{\pgfqpoint{5.809386in}{1.606149in}}{\pgfqpoint{5.804829in}{1.610707in}}%
\pgfpathcurveto{\pgfqpoint{5.800271in}{1.615264in}}{\pgfqpoint{5.794088in}{1.617825in}}{\pgfqpoint{5.787642in}{1.617825in}}%
\pgfpathcurveto{\pgfqpoint{5.781196in}{1.617825in}}{\pgfqpoint{5.775013in}{1.615264in}}{\pgfqpoint{5.770455in}{1.610707in}}%
\pgfpathcurveto{\pgfqpoint{5.765897in}{1.606149in}}{\pgfqpoint{5.763336in}{1.599966in}}{\pgfqpoint{5.763336in}{1.593520in}}%
\pgfpathcurveto{\pgfqpoint{5.763336in}{1.587074in}}{\pgfqpoint{5.765897in}{1.580891in}}{\pgfqpoint{5.770455in}{1.576333in}}%
\pgfpathcurveto{\pgfqpoint{5.775013in}{1.571775in}}{\pgfqpoint{5.781196in}{1.569214in}}{\pgfqpoint{5.787642in}{1.569214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782414in}{1.432878in}}%
\pgfpathcurveto{\pgfqpoint{5.788859in}{1.432878in}}{\pgfqpoint{5.795042in}{1.435438in}}{\pgfqpoint{5.799600in}{1.439996in}}%
\pgfpathcurveto{\pgfqpoint{5.804158in}{1.444554in}}{\pgfqpoint{5.806719in}{1.450737in}}{\pgfqpoint{5.806719in}{1.457183in}}%
\pgfpathcurveto{\pgfqpoint{5.806719in}{1.463629in}}{\pgfqpoint{5.804158in}{1.469812in}}{\pgfqpoint{5.799600in}{1.474370in}}%
\pgfpathcurveto{\pgfqpoint{5.795042in}{1.478928in}}{\pgfqpoint{5.788859in}{1.481489in}}{\pgfqpoint{5.782414in}{1.481489in}}%
\pgfpathcurveto{\pgfqpoint{5.775968in}{1.481489in}}{\pgfqpoint{5.769785in}{1.478928in}}{\pgfqpoint{5.765227in}{1.474370in}}%
\pgfpathcurveto{\pgfqpoint{5.760669in}{1.469812in}}{\pgfqpoint{5.758108in}{1.463629in}}{\pgfqpoint{5.758108in}{1.457183in}}%
\pgfpathcurveto{\pgfqpoint{5.758108in}{1.450737in}}{\pgfqpoint{5.760669in}{1.444554in}}{\pgfqpoint{5.765227in}{1.439996in}}%
\pgfpathcurveto{\pgfqpoint{5.769785in}{1.435438in}}{\pgfqpoint{5.775968in}{1.432878in}}{\pgfqpoint{5.782414in}{1.432878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749553in}{1.424472in}}%
\pgfpathcurveto{\pgfqpoint{5.755999in}{1.424472in}}{\pgfqpoint{5.762182in}{1.427033in}}{\pgfqpoint{5.766740in}{1.431591in}}%
\pgfpathcurveto{\pgfqpoint{5.771298in}{1.436149in}}{\pgfqpoint{5.773859in}{1.442332in}}{\pgfqpoint{5.773859in}{1.448778in}}%
\pgfpathcurveto{\pgfqpoint{5.773859in}{1.455223in}}{\pgfqpoint{5.771298in}{1.461406in}}{\pgfqpoint{5.766740in}{1.465964in}}%
\pgfpathcurveto{\pgfqpoint{5.762182in}{1.470522in}}{\pgfqpoint{5.755999in}{1.473083in}}{\pgfqpoint{5.749553in}{1.473083in}}%
\pgfpathcurveto{\pgfqpoint{5.743107in}{1.473083in}}{\pgfqpoint{5.736925in}{1.470522in}}{\pgfqpoint{5.732367in}{1.465964in}}%
\pgfpathcurveto{\pgfqpoint{5.727809in}{1.461406in}}{\pgfqpoint{5.725248in}{1.455223in}}{\pgfqpoint{5.725248in}{1.448778in}}%
\pgfpathcurveto{\pgfqpoint{5.725248in}{1.442332in}}{\pgfqpoint{5.727809in}{1.436149in}}{\pgfqpoint{5.732367in}{1.431591in}}%
\pgfpathcurveto{\pgfqpoint{5.736925in}{1.427033in}}{\pgfqpoint{5.743107in}{1.424472in}}{\pgfqpoint{5.749553in}{1.424472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.845089in}{1.450340in}}%
\pgfpathcurveto{\pgfqpoint{5.851535in}{1.450340in}}{\pgfqpoint{5.857718in}{1.452901in}}{\pgfqpoint{5.862276in}{1.457459in}}%
\pgfpathcurveto{\pgfqpoint{5.866834in}{1.462017in}}{\pgfqpoint{5.869394in}{1.468200in}}{\pgfqpoint{5.869394in}{1.474645in}}%
\pgfpathcurveto{\pgfqpoint{5.869394in}{1.481091in}}{\pgfqpoint{5.866834in}{1.487274in}}{\pgfqpoint{5.862276in}{1.491832in}}%
\pgfpathcurveto{\pgfqpoint{5.857718in}{1.496390in}}{\pgfqpoint{5.851535in}{1.498951in}}{\pgfqpoint{5.845089in}{1.498951in}}%
\pgfpathcurveto{\pgfqpoint{5.838643in}{1.498951in}}{\pgfqpoint{5.832460in}{1.496390in}}{\pgfqpoint{5.827902in}{1.491832in}}%
\pgfpathcurveto{\pgfqpoint{5.823344in}{1.487274in}}{\pgfqpoint{5.820783in}{1.481091in}}{\pgfqpoint{5.820783in}{1.474645in}}%
\pgfpathcurveto{\pgfqpoint{5.820783in}{1.468200in}}{\pgfqpoint{5.823344in}{1.462017in}}{\pgfqpoint{5.827902in}{1.457459in}}%
\pgfpathcurveto{\pgfqpoint{5.832460in}{1.452901in}}{\pgfqpoint{5.838643in}{1.450340in}}{\pgfqpoint{5.845089in}{1.450340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811732in}{1.421679in}}%
\pgfpathcurveto{\pgfqpoint{5.818178in}{1.421679in}}{\pgfqpoint{5.824360in}{1.424240in}}{\pgfqpoint{5.828918in}{1.428798in}}%
\pgfpathcurveto{\pgfqpoint{5.833476in}{1.433356in}}{\pgfqpoint{5.836037in}{1.439539in}}{\pgfqpoint{5.836037in}{1.445984in}}%
\pgfpathcurveto{\pgfqpoint{5.836037in}{1.452430in}}{\pgfqpoint{5.833476in}{1.458613in}}{\pgfqpoint{5.828918in}{1.463171in}}%
\pgfpathcurveto{\pgfqpoint{5.824360in}{1.467729in}}{\pgfqpoint{5.818178in}{1.470290in}}{\pgfqpoint{5.811732in}{1.470290in}}%
\pgfpathcurveto{\pgfqpoint{5.805286in}{1.470290in}}{\pgfqpoint{5.799103in}{1.467729in}}{\pgfqpoint{5.794545in}{1.463171in}}%
\pgfpathcurveto{\pgfqpoint{5.789987in}{1.458613in}}{\pgfqpoint{5.787426in}{1.452430in}}{\pgfqpoint{5.787426in}{1.445984in}}%
\pgfpathcurveto{\pgfqpoint{5.787426in}{1.439539in}}{\pgfqpoint{5.789987in}{1.433356in}}{\pgfqpoint{5.794545in}{1.428798in}}%
\pgfpathcurveto{\pgfqpoint{5.799103in}{1.424240in}}{\pgfqpoint{5.805286in}{1.421679in}}{\pgfqpoint{5.811732in}{1.421679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.845336in}{1.449007in}}%
\pgfpathcurveto{\pgfqpoint{5.851782in}{1.449007in}}{\pgfqpoint{5.857965in}{1.451568in}}{\pgfqpoint{5.862522in}{1.456126in}}%
\pgfpathcurveto{\pgfqpoint{5.867080in}{1.460684in}}{\pgfqpoint{5.869641in}{1.466867in}}{\pgfqpoint{5.869641in}{1.473313in}}%
\pgfpathcurveto{\pgfqpoint{5.869641in}{1.479758in}}{\pgfqpoint{5.867080in}{1.485941in}}{\pgfqpoint{5.862522in}{1.490499in}}%
\pgfpathcurveto{\pgfqpoint{5.857965in}{1.495057in}}{\pgfqpoint{5.851782in}{1.497618in}}{\pgfqpoint{5.845336in}{1.497618in}}%
\pgfpathcurveto{\pgfqpoint{5.838890in}{1.497618in}}{\pgfqpoint{5.832707in}{1.495057in}}{\pgfqpoint{5.828149in}{1.490499in}}%
\pgfpathcurveto{\pgfqpoint{5.823591in}{1.485941in}}{\pgfqpoint{5.821030in}{1.479758in}}{\pgfqpoint{5.821030in}{1.473313in}}%
\pgfpathcurveto{\pgfqpoint{5.821030in}{1.466867in}}{\pgfqpoint{5.823591in}{1.460684in}}{\pgfqpoint{5.828149in}{1.456126in}}%
\pgfpathcurveto{\pgfqpoint{5.832707in}{1.451568in}}{\pgfqpoint{5.838890in}{1.449007in}}{\pgfqpoint{5.845336in}{1.449007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779183in}{1.584580in}}%
\pgfpathcurveto{\pgfqpoint{5.785629in}{1.584580in}}{\pgfqpoint{5.791812in}{1.587141in}}{\pgfqpoint{5.796369in}{1.591699in}}%
\pgfpathcurveto{\pgfqpoint{5.800927in}{1.596257in}}{\pgfqpoint{5.803488in}{1.602440in}}{\pgfqpoint{5.803488in}{1.608886in}}%
\pgfpathcurveto{\pgfqpoint{5.803488in}{1.615331in}}{\pgfqpoint{5.800927in}{1.621514in}}{\pgfqpoint{5.796369in}{1.626072in}}%
\pgfpathcurveto{\pgfqpoint{5.791812in}{1.630630in}}{\pgfqpoint{5.785629in}{1.633191in}}{\pgfqpoint{5.779183in}{1.633191in}}%
\pgfpathcurveto{\pgfqpoint{5.772737in}{1.633191in}}{\pgfqpoint{5.766554in}{1.630630in}}{\pgfqpoint{5.761996in}{1.626072in}}%
\pgfpathcurveto{\pgfqpoint{5.757438in}{1.621514in}}{\pgfqpoint{5.754877in}{1.615331in}}{\pgfqpoint{5.754877in}{1.608886in}}%
\pgfpathcurveto{\pgfqpoint{5.754877in}{1.602440in}}{\pgfqpoint{5.757438in}{1.596257in}}{\pgfqpoint{5.761996in}{1.591699in}}%
\pgfpathcurveto{\pgfqpoint{5.766554in}{1.587141in}}{\pgfqpoint{5.772737in}{1.584580in}}{\pgfqpoint{5.779183in}{1.584580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806856in}{1.465515in}}%
\pgfpathcurveto{\pgfqpoint{5.813302in}{1.465515in}}{\pgfqpoint{5.819485in}{1.468076in}}{\pgfqpoint{5.824043in}{1.472634in}}%
\pgfpathcurveto{\pgfqpoint{5.828601in}{1.477192in}}{\pgfqpoint{5.831162in}{1.483375in}}{\pgfqpoint{5.831162in}{1.489821in}}%
\pgfpathcurveto{\pgfqpoint{5.831162in}{1.496267in}}{\pgfqpoint{5.828601in}{1.502449in}}{\pgfqpoint{5.824043in}{1.507007in}}%
\pgfpathcurveto{\pgfqpoint{5.819485in}{1.511565in}}{\pgfqpoint{5.813302in}{1.514126in}}{\pgfqpoint{5.806856in}{1.514126in}}%
\pgfpathcurveto{\pgfqpoint{5.800410in}{1.514126in}}{\pgfqpoint{5.794228in}{1.511565in}}{\pgfqpoint{5.789670in}{1.507007in}}%
\pgfpathcurveto{\pgfqpoint{5.785112in}{1.502449in}}{\pgfqpoint{5.782551in}{1.496267in}}{\pgfqpoint{5.782551in}{1.489821in}}%
\pgfpathcurveto{\pgfqpoint{5.782551in}{1.483375in}}{\pgfqpoint{5.785112in}{1.477192in}}{\pgfqpoint{5.789670in}{1.472634in}}%
\pgfpathcurveto{\pgfqpoint{5.794228in}{1.468076in}}{\pgfqpoint{5.800410in}{1.465515in}}{\pgfqpoint{5.806856in}{1.465515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796346in}{1.471567in}}%
\pgfpathcurveto{\pgfqpoint{5.802792in}{1.471567in}}{\pgfqpoint{5.808975in}{1.474128in}}{\pgfqpoint{5.813533in}{1.478686in}}%
\pgfpathcurveto{\pgfqpoint{5.818090in}{1.483244in}}{\pgfqpoint{5.820651in}{1.489427in}}{\pgfqpoint{5.820651in}{1.495873in}}%
\pgfpathcurveto{\pgfqpoint{5.820651in}{1.502319in}}{\pgfqpoint{5.818090in}{1.508502in}}{\pgfqpoint{5.813533in}{1.513059in}}%
\pgfpathcurveto{\pgfqpoint{5.808975in}{1.517617in}}{\pgfqpoint{5.802792in}{1.520178in}}{\pgfqpoint{5.796346in}{1.520178in}}%
\pgfpathcurveto{\pgfqpoint{5.789900in}{1.520178in}}{\pgfqpoint{5.783717in}{1.517617in}}{\pgfqpoint{5.779159in}{1.513059in}}%
\pgfpathcurveto{\pgfqpoint{5.774601in}{1.508502in}}{\pgfqpoint{5.772040in}{1.502319in}}{\pgfqpoint{5.772040in}{1.495873in}}%
\pgfpathcurveto{\pgfqpoint{5.772040in}{1.489427in}}{\pgfqpoint{5.774601in}{1.483244in}}{\pgfqpoint{5.779159in}{1.478686in}}%
\pgfpathcurveto{\pgfqpoint{5.783717in}{1.474128in}}{\pgfqpoint{5.789900in}{1.471567in}}{\pgfqpoint{5.796346in}{1.471567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842147in}{1.685480in}}%
\pgfpathcurveto{\pgfqpoint{5.848593in}{1.685480in}}{\pgfqpoint{5.854776in}{1.688041in}}{\pgfqpoint{5.859334in}{1.692599in}}%
\pgfpathcurveto{\pgfqpoint{5.863892in}{1.697157in}}{\pgfqpoint{5.866453in}{1.703340in}}{\pgfqpoint{5.866453in}{1.709786in}}%
\pgfpathcurveto{\pgfqpoint{5.866453in}{1.716231in}}{\pgfqpoint{5.863892in}{1.722414in}}{\pgfqpoint{5.859334in}{1.726972in}}%
\pgfpathcurveto{\pgfqpoint{5.854776in}{1.731530in}}{\pgfqpoint{5.848593in}{1.734091in}}{\pgfqpoint{5.842147in}{1.734091in}}%
\pgfpathcurveto{\pgfqpoint{5.835701in}{1.734091in}}{\pgfqpoint{5.829519in}{1.731530in}}{\pgfqpoint{5.824961in}{1.726972in}}%
\pgfpathcurveto{\pgfqpoint{5.820403in}{1.722414in}}{\pgfqpoint{5.817842in}{1.716231in}}{\pgfqpoint{5.817842in}{1.709786in}}%
\pgfpathcurveto{\pgfqpoint{5.817842in}{1.703340in}}{\pgfqpoint{5.820403in}{1.697157in}}{\pgfqpoint{5.824961in}{1.692599in}}%
\pgfpathcurveto{\pgfqpoint{5.829519in}{1.688041in}}{\pgfqpoint{5.835701in}{1.685480in}}{\pgfqpoint{5.842147in}{1.685480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.781363in}{1.429105in}}%
\pgfpathcurveto{\pgfqpoint{5.787809in}{1.429105in}}{\pgfqpoint{5.793991in}{1.431666in}}{\pgfqpoint{5.798549in}{1.436224in}}%
\pgfpathcurveto{\pgfqpoint{5.803107in}{1.440782in}}{\pgfqpoint{5.805668in}{1.446965in}}{\pgfqpoint{5.805668in}{1.453411in}}%
\pgfpathcurveto{\pgfqpoint{5.805668in}{1.459857in}}{\pgfqpoint{5.803107in}{1.466039in}}{\pgfqpoint{5.798549in}{1.470597in}}%
\pgfpathcurveto{\pgfqpoint{5.793991in}{1.475155in}}{\pgfqpoint{5.787809in}{1.477716in}}{\pgfqpoint{5.781363in}{1.477716in}}%
\pgfpathcurveto{\pgfqpoint{5.774917in}{1.477716in}}{\pgfqpoint{5.768734in}{1.475155in}}{\pgfqpoint{5.764176in}{1.470597in}}%
\pgfpathcurveto{\pgfqpoint{5.759618in}{1.466039in}}{\pgfqpoint{5.757057in}{1.459857in}}{\pgfqpoint{5.757057in}{1.453411in}}%
\pgfpathcurveto{\pgfqpoint{5.757057in}{1.446965in}}{\pgfqpoint{5.759618in}{1.440782in}}{\pgfqpoint{5.764176in}{1.436224in}}%
\pgfpathcurveto{\pgfqpoint{5.768734in}{1.431666in}}{\pgfqpoint{5.774917in}{1.429105in}}{\pgfqpoint{5.781363in}{1.429105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852088in}{3.010849in}}%
\pgfpathcurveto{\pgfqpoint{5.858534in}{3.010849in}}{\pgfqpoint{5.864717in}{3.013410in}}{\pgfqpoint{5.869275in}{3.017968in}}%
\pgfpathcurveto{\pgfqpoint{5.873833in}{3.022526in}}{\pgfqpoint{5.876394in}{3.028709in}}{\pgfqpoint{5.876394in}{3.035155in}}%
\pgfpathcurveto{\pgfqpoint{5.876394in}{3.041601in}}{\pgfqpoint{5.873833in}{3.047784in}}{\pgfqpoint{5.869275in}{3.052342in}}%
\pgfpathcurveto{\pgfqpoint{5.864717in}{3.056899in}}{\pgfqpoint{5.858534in}{3.059460in}}{\pgfqpoint{5.852088in}{3.059460in}}%
\pgfpathcurveto{\pgfqpoint{5.845642in}{3.059460in}}{\pgfqpoint{5.839459in}{3.056899in}}{\pgfqpoint{5.834901in}{3.052342in}}%
\pgfpathcurveto{\pgfqpoint{5.830343in}{3.047784in}}{\pgfqpoint{5.827782in}{3.041601in}}{\pgfqpoint{5.827782in}{3.035155in}}%
\pgfpathcurveto{\pgfqpoint{5.827782in}{3.028709in}}{\pgfqpoint{5.830343in}{3.022526in}}{\pgfqpoint{5.834901in}{3.017968in}}%
\pgfpathcurveto{\pgfqpoint{5.839459in}{3.013410in}}{\pgfqpoint{5.845642in}{3.010849in}}{\pgfqpoint{5.852088in}{3.010849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770427in}{1.841752in}}%
\pgfpathcurveto{\pgfqpoint{5.776873in}{1.841752in}}{\pgfqpoint{5.783056in}{1.844313in}}{\pgfqpoint{5.787614in}{1.848871in}}%
\pgfpathcurveto{\pgfqpoint{5.792172in}{1.853429in}}{\pgfqpoint{5.794733in}{1.859612in}}{\pgfqpoint{5.794733in}{1.866058in}}%
\pgfpathcurveto{\pgfqpoint{5.794733in}{1.872504in}}{\pgfqpoint{5.792172in}{1.878686in}}{\pgfqpoint{5.787614in}{1.883244in}}%
\pgfpathcurveto{\pgfqpoint{5.783056in}{1.887802in}}{\pgfqpoint{5.776873in}{1.890363in}}{\pgfqpoint{5.770427in}{1.890363in}}%
\pgfpathcurveto{\pgfqpoint{5.763981in}{1.890363in}}{\pgfqpoint{5.757799in}{1.887802in}}{\pgfqpoint{5.753241in}{1.883244in}}%
\pgfpathcurveto{\pgfqpoint{5.748683in}{1.878686in}}{\pgfqpoint{5.746122in}{1.872504in}}{\pgfqpoint{5.746122in}{1.866058in}}%
\pgfpathcurveto{\pgfqpoint{5.746122in}{1.859612in}}{\pgfqpoint{5.748683in}{1.853429in}}{\pgfqpoint{5.753241in}{1.848871in}}%
\pgfpathcurveto{\pgfqpoint{5.757799in}{1.844313in}}{\pgfqpoint{5.763981in}{1.841752in}}{\pgfqpoint{5.770427in}{1.841752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.837547in}{1.504858in}}%
\pgfpathcurveto{\pgfqpoint{5.843993in}{1.504858in}}{\pgfqpoint{5.850176in}{1.507419in}}{\pgfqpoint{5.854733in}{1.511977in}}%
\pgfpathcurveto{\pgfqpoint{5.859291in}{1.516535in}}{\pgfqpoint{5.861852in}{1.522717in}}{\pgfqpoint{5.861852in}{1.529163in}}%
\pgfpathcurveto{\pgfqpoint{5.861852in}{1.535609in}}{\pgfqpoint{5.859291in}{1.541792in}}{\pgfqpoint{5.854733in}{1.546350in}}%
\pgfpathcurveto{\pgfqpoint{5.850176in}{1.550908in}}{\pgfqpoint{5.843993in}{1.553469in}}{\pgfqpoint{5.837547in}{1.553469in}}%
\pgfpathcurveto{\pgfqpoint{5.831101in}{1.553469in}}{\pgfqpoint{5.824918in}{1.550908in}}{\pgfqpoint{5.820360in}{1.546350in}}%
\pgfpathcurveto{\pgfqpoint{5.815802in}{1.541792in}}{\pgfqpoint{5.813241in}{1.535609in}}{\pgfqpoint{5.813241in}{1.529163in}}%
\pgfpathcurveto{\pgfqpoint{5.813241in}{1.522717in}}{\pgfqpoint{5.815802in}{1.516535in}}{\pgfqpoint{5.820360in}{1.511977in}}%
\pgfpathcurveto{\pgfqpoint{5.824918in}{1.507419in}}{\pgfqpoint{5.831101in}{1.504858in}}{\pgfqpoint{5.837547in}{1.504858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785831in}{1.564923in}}%
\pgfpathcurveto{\pgfqpoint{5.792277in}{1.564923in}}{\pgfqpoint{5.798460in}{1.567484in}}{\pgfqpoint{5.803018in}{1.572042in}}%
\pgfpathcurveto{\pgfqpoint{5.807576in}{1.576600in}}{\pgfqpoint{5.810137in}{1.582783in}}{\pgfqpoint{5.810137in}{1.589229in}}%
\pgfpathcurveto{\pgfqpoint{5.810137in}{1.595675in}}{\pgfqpoint{5.807576in}{1.601858in}}{\pgfqpoint{5.803018in}{1.606416in}}%
\pgfpathcurveto{\pgfqpoint{5.798460in}{1.610974in}}{\pgfqpoint{5.792277in}{1.613535in}}{\pgfqpoint{5.785831in}{1.613535in}}%
\pgfpathcurveto{\pgfqpoint{5.779385in}{1.613535in}}{\pgfqpoint{5.773203in}{1.610974in}}{\pgfqpoint{5.768645in}{1.606416in}}%
\pgfpathcurveto{\pgfqpoint{5.764087in}{1.601858in}}{\pgfqpoint{5.761526in}{1.595675in}}{\pgfqpoint{5.761526in}{1.589229in}}%
\pgfpathcurveto{\pgfqpoint{5.761526in}{1.582783in}}{\pgfqpoint{5.764087in}{1.576600in}}{\pgfqpoint{5.768645in}{1.572042in}}%
\pgfpathcurveto{\pgfqpoint{5.773203in}{1.567484in}}{\pgfqpoint{5.779385in}{1.564923in}}{\pgfqpoint{5.785831in}{1.564923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752112in}{1.573167in}}%
\pgfpathcurveto{\pgfqpoint{5.758558in}{1.573167in}}{\pgfqpoint{5.764740in}{1.575728in}}{\pgfqpoint{5.769298in}{1.580286in}}%
\pgfpathcurveto{\pgfqpoint{5.773856in}{1.584844in}}{\pgfqpoint{5.776417in}{1.591027in}}{\pgfqpoint{5.776417in}{1.597473in}}%
\pgfpathcurveto{\pgfqpoint{5.776417in}{1.603919in}}{\pgfqpoint{5.773856in}{1.610101in}}{\pgfqpoint{5.769298in}{1.614659in}}%
\pgfpathcurveto{\pgfqpoint{5.764740in}{1.619217in}}{\pgfqpoint{5.758558in}{1.621778in}}{\pgfqpoint{5.752112in}{1.621778in}}%
\pgfpathcurveto{\pgfqpoint{5.745666in}{1.621778in}}{\pgfqpoint{5.739483in}{1.619217in}}{\pgfqpoint{5.734925in}{1.614659in}}%
\pgfpathcurveto{\pgfqpoint{5.730367in}{1.610101in}}{\pgfqpoint{5.727806in}{1.603919in}}{\pgfqpoint{5.727806in}{1.597473in}}%
\pgfpathcurveto{\pgfqpoint{5.727806in}{1.591027in}}{\pgfqpoint{5.730367in}{1.584844in}}{\pgfqpoint{5.734925in}{1.580286in}}%
\pgfpathcurveto{\pgfqpoint{5.739483in}{1.575728in}}{\pgfqpoint{5.745666in}{1.573167in}}{\pgfqpoint{5.752112in}{1.573167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820562in}{1.867405in}}%
\pgfpathcurveto{\pgfqpoint{5.827008in}{1.867405in}}{\pgfqpoint{5.833190in}{1.869966in}}{\pgfqpoint{5.837748in}{1.874524in}}%
\pgfpathcurveto{\pgfqpoint{5.842306in}{1.879082in}}{\pgfqpoint{5.844867in}{1.885265in}}{\pgfqpoint{5.844867in}{1.891711in}}%
\pgfpathcurveto{\pgfqpoint{5.844867in}{1.898157in}}{\pgfqpoint{5.842306in}{1.904339in}}{\pgfqpoint{5.837748in}{1.908897in}}%
\pgfpathcurveto{\pgfqpoint{5.833190in}{1.913455in}}{\pgfqpoint{5.827008in}{1.916016in}}{\pgfqpoint{5.820562in}{1.916016in}}%
\pgfpathcurveto{\pgfqpoint{5.814116in}{1.916016in}}{\pgfqpoint{5.807933in}{1.913455in}}{\pgfqpoint{5.803375in}{1.908897in}}%
\pgfpathcurveto{\pgfqpoint{5.798817in}{1.904339in}}{\pgfqpoint{5.796256in}{1.898157in}}{\pgfqpoint{5.796256in}{1.891711in}}%
\pgfpathcurveto{\pgfqpoint{5.796256in}{1.885265in}}{\pgfqpoint{5.798817in}{1.879082in}}{\pgfqpoint{5.803375in}{1.874524in}}%
\pgfpathcurveto{\pgfqpoint{5.807933in}{1.869966in}}{\pgfqpoint{5.814116in}{1.867405in}}{\pgfqpoint{5.820562in}{1.867405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829255in}{1.608262in}}%
\pgfpathcurveto{\pgfqpoint{5.835701in}{1.608262in}}{\pgfqpoint{5.841884in}{1.610823in}}{\pgfqpoint{5.846442in}{1.615381in}}%
\pgfpathcurveto{\pgfqpoint{5.851000in}{1.619939in}}{\pgfqpoint{5.853561in}{1.626122in}}{\pgfqpoint{5.853561in}{1.632567in}}%
\pgfpathcurveto{\pgfqpoint{5.853561in}{1.639013in}}{\pgfqpoint{5.851000in}{1.645196in}}{\pgfqpoint{5.846442in}{1.649754in}}%
\pgfpathcurveto{\pgfqpoint{5.841884in}{1.654312in}}{\pgfqpoint{5.835701in}{1.656873in}}{\pgfqpoint{5.829255in}{1.656873in}}%
\pgfpathcurveto{\pgfqpoint{5.822809in}{1.656873in}}{\pgfqpoint{5.816627in}{1.654312in}}{\pgfqpoint{5.812069in}{1.649754in}}%
\pgfpathcurveto{\pgfqpoint{5.807511in}{1.645196in}}{\pgfqpoint{5.804950in}{1.639013in}}{\pgfqpoint{5.804950in}{1.632567in}}%
\pgfpathcurveto{\pgfqpoint{5.804950in}{1.626122in}}{\pgfqpoint{5.807511in}{1.619939in}}{\pgfqpoint{5.812069in}{1.615381in}}%
\pgfpathcurveto{\pgfqpoint{5.816627in}{1.610823in}}{\pgfqpoint{5.822809in}{1.608262in}}{\pgfqpoint{5.829255in}{1.608262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797481in}{1.537500in}}%
\pgfpathcurveto{\pgfqpoint{5.803927in}{1.537500in}}{\pgfqpoint{5.810110in}{1.540061in}}{\pgfqpoint{5.814668in}{1.544618in}}%
\pgfpathcurveto{\pgfqpoint{5.819226in}{1.549176in}}{\pgfqpoint{5.821787in}{1.555359in}}{\pgfqpoint{5.821787in}{1.561805in}}%
\pgfpathcurveto{\pgfqpoint{5.821787in}{1.568251in}}{\pgfqpoint{5.819226in}{1.574434in}}{\pgfqpoint{5.814668in}{1.578992in}}%
\pgfpathcurveto{\pgfqpoint{5.810110in}{1.583550in}}{\pgfqpoint{5.803927in}{1.586111in}}{\pgfqpoint{5.797481in}{1.586111in}}%
\pgfpathcurveto{\pgfqpoint{5.791035in}{1.586111in}}{\pgfqpoint{5.784852in}{1.583550in}}{\pgfqpoint{5.780294in}{1.578992in}}%
\pgfpathcurveto{\pgfqpoint{5.775736in}{1.574434in}}{\pgfqpoint{5.773175in}{1.568251in}}{\pgfqpoint{5.773175in}{1.561805in}}%
\pgfpathcurveto{\pgfqpoint{5.773175in}{1.555359in}}{\pgfqpoint{5.775736in}{1.549176in}}{\pgfqpoint{5.780294in}{1.544618in}}%
\pgfpathcurveto{\pgfqpoint{5.784852in}{1.540061in}}{\pgfqpoint{5.791035in}{1.537500in}}{\pgfqpoint{5.797481in}{1.537500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770201in}{2.154703in}}%
\pgfpathcurveto{\pgfqpoint{5.776647in}{2.154703in}}{\pgfqpoint{5.782829in}{2.157264in}}{\pgfqpoint{5.787387in}{2.161822in}}%
\pgfpathcurveto{\pgfqpoint{5.791945in}{2.166380in}}{\pgfqpoint{5.794506in}{2.172563in}}{\pgfqpoint{5.794506in}{2.179009in}}%
\pgfpathcurveto{\pgfqpoint{5.794506in}{2.185455in}}{\pgfqpoint{5.791945in}{2.191637in}}{\pgfqpoint{5.787387in}{2.196195in}}%
\pgfpathcurveto{\pgfqpoint{5.782829in}{2.200753in}}{\pgfqpoint{5.776647in}{2.203314in}}{\pgfqpoint{5.770201in}{2.203314in}}%
\pgfpathcurveto{\pgfqpoint{5.763755in}{2.203314in}}{\pgfqpoint{5.757572in}{2.200753in}}{\pgfqpoint{5.753014in}{2.196195in}}%
\pgfpathcurveto{\pgfqpoint{5.748456in}{2.191637in}}{\pgfqpoint{5.745895in}{2.185455in}}{\pgfqpoint{5.745895in}{2.179009in}}%
\pgfpathcurveto{\pgfqpoint{5.745895in}{2.172563in}}{\pgfqpoint{5.748456in}{2.166380in}}{\pgfqpoint{5.753014in}{2.161822in}}%
\pgfpathcurveto{\pgfqpoint{5.757572in}{2.157264in}}{\pgfqpoint{5.763755in}{2.154703in}}{\pgfqpoint{5.770201in}{2.154703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812338in}{1.588819in}}%
\pgfpathcurveto{\pgfqpoint{5.818784in}{1.588819in}}{\pgfqpoint{5.824967in}{1.591380in}}{\pgfqpoint{5.829525in}{1.595938in}}%
\pgfpathcurveto{\pgfqpoint{5.834083in}{1.600496in}}{\pgfqpoint{5.836644in}{1.606679in}}{\pgfqpoint{5.836644in}{1.613125in}}%
\pgfpathcurveto{\pgfqpoint{5.836644in}{1.619571in}}{\pgfqpoint{5.834083in}{1.625754in}}{\pgfqpoint{5.829525in}{1.630312in}}%
\pgfpathcurveto{\pgfqpoint{5.824967in}{1.634870in}}{\pgfqpoint{5.818784in}{1.637431in}}{\pgfqpoint{5.812338in}{1.637431in}}%
\pgfpathcurveto{\pgfqpoint{5.805892in}{1.637431in}}{\pgfqpoint{5.799710in}{1.634870in}}{\pgfqpoint{5.795152in}{1.630312in}}%
\pgfpathcurveto{\pgfqpoint{5.790594in}{1.625754in}}{\pgfqpoint{5.788033in}{1.619571in}}{\pgfqpoint{5.788033in}{1.613125in}}%
\pgfpathcurveto{\pgfqpoint{5.788033in}{1.606679in}}{\pgfqpoint{5.790594in}{1.600496in}}{\pgfqpoint{5.795152in}{1.595938in}}%
\pgfpathcurveto{\pgfqpoint{5.799710in}{1.591380in}}{\pgfqpoint{5.805892in}{1.588819in}}{\pgfqpoint{5.812338in}{1.588819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755612in}{1.428486in}}%
\pgfpathcurveto{\pgfqpoint{5.762057in}{1.428486in}}{\pgfqpoint{5.768240in}{1.431047in}}{\pgfqpoint{5.772798in}{1.435605in}}%
\pgfpathcurveto{\pgfqpoint{5.777356in}{1.440163in}}{\pgfqpoint{5.779917in}{1.446346in}}{\pgfqpoint{5.779917in}{1.452792in}}%
\pgfpathcurveto{\pgfqpoint{5.779917in}{1.459238in}}{\pgfqpoint{5.777356in}{1.465420in}}{\pgfqpoint{5.772798in}{1.469978in}}%
\pgfpathcurveto{\pgfqpoint{5.768240in}{1.474536in}}{\pgfqpoint{5.762057in}{1.477097in}}{\pgfqpoint{5.755612in}{1.477097in}}%
\pgfpathcurveto{\pgfqpoint{5.749166in}{1.477097in}}{\pgfqpoint{5.742983in}{1.474536in}}{\pgfqpoint{5.738425in}{1.469978in}}%
\pgfpathcurveto{\pgfqpoint{5.733867in}{1.465420in}}{\pgfqpoint{5.731306in}{1.459238in}}{\pgfqpoint{5.731306in}{1.452792in}}%
\pgfpathcurveto{\pgfqpoint{5.731306in}{1.446346in}}{\pgfqpoint{5.733867in}{1.440163in}}{\pgfqpoint{5.738425in}{1.435605in}}%
\pgfpathcurveto{\pgfqpoint{5.742983in}{1.431047in}}{\pgfqpoint{5.749166in}{1.428486in}}{\pgfqpoint{5.755612in}{1.428486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830870in}{1.780158in}}%
\pgfpathcurveto{\pgfqpoint{5.837316in}{1.780158in}}{\pgfqpoint{5.843498in}{1.782719in}}{\pgfqpoint{5.848056in}{1.787277in}}%
\pgfpathcurveto{\pgfqpoint{5.852614in}{1.791835in}}{\pgfqpoint{5.855175in}{1.798017in}}{\pgfqpoint{5.855175in}{1.804463in}}%
\pgfpathcurveto{\pgfqpoint{5.855175in}{1.810909in}}{\pgfqpoint{5.852614in}{1.817092in}}{\pgfqpoint{5.848056in}{1.821650in}}%
\pgfpathcurveto{\pgfqpoint{5.843498in}{1.826208in}}{\pgfqpoint{5.837316in}{1.828769in}}{\pgfqpoint{5.830870in}{1.828769in}}%
\pgfpathcurveto{\pgfqpoint{5.824424in}{1.828769in}}{\pgfqpoint{5.818241in}{1.826208in}}{\pgfqpoint{5.813683in}{1.821650in}}%
\pgfpathcurveto{\pgfqpoint{5.809125in}{1.817092in}}{\pgfqpoint{5.806564in}{1.810909in}}{\pgfqpoint{5.806564in}{1.804463in}}%
\pgfpathcurveto{\pgfqpoint{5.806564in}{1.798017in}}{\pgfqpoint{5.809125in}{1.791835in}}{\pgfqpoint{5.813683in}{1.787277in}}%
\pgfpathcurveto{\pgfqpoint{5.818241in}{1.782719in}}{\pgfqpoint{5.824424in}{1.780158in}}{\pgfqpoint{5.830870in}{1.780158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824198in}{1.531683in}}%
\pgfpathcurveto{\pgfqpoint{5.830644in}{1.531683in}}{\pgfqpoint{5.836827in}{1.534244in}}{\pgfqpoint{5.841385in}{1.538802in}}%
\pgfpathcurveto{\pgfqpoint{5.845943in}{1.543360in}}{\pgfqpoint{5.848504in}{1.549543in}}{\pgfqpoint{5.848504in}{1.555989in}}%
\pgfpathcurveto{\pgfqpoint{5.848504in}{1.562435in}}{\pgfqpoint{5.845943in}{1.568617in}}{\pgfqpoint{5.841385in}{1.573175in}}%
\pgfpathcurveto{\pgfqpoint{5.836827in}{1.577733in}}{\pgfqpoint{5.830644in}{1.580294in}}{\pgfqpoint{5.824198in}{1.580294in}}%
\pgfpathcurveto{\pgfqpoint{5.817753in}{1.580294in}}{\pgfqpoint{5.811570in}{1.577733in}}{\pgfqpoint{5.807012in}{1.573175in}}%
\pgfpathcurveto{\pgfqpoint{5.802454in}{1.568617in}}{\pgfqpoint{5.799893in}{1.562435in}}{\pgfqpoint{5.799893in}{1.555989in}}%
\pgfpathcurveto{\pgfqpoint{5.799893in}{1.549543in}}{\pgfqpoint{5.802454in}{1.543360in}}{\pgfqpoint{5.807012in}{1.538802in}}%
\pgfpathcurveto{\pgfqpoint{5.811570in}{1.534244in}}{\pgfqpoint{5.817753in}{1.531683in}}{\pgfqpoint{5.824198in}{1.531683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840546in}{1.455837in}}%
\pgfpathcurveto{\pgfqpoint{5.846991in}{1.455837in}}{\pgfqpoint{5.853174in}{1.458398in}}{\pgfqpoint{5.857732in}{1.462956in}}%
\pgfpathcurveto{\pgfqpoint{5.862290in}{1.467514in}}{\pgfqpoint{5.864851in}{1.473696in}}{\pgfqpoint{5.864851in}{1.480142in}}%
\pgfpathcurveto{\pgfqpoint{5.864851in}{1.486588in}}{\pgfqpoint{5.862290in}{1.492771in}}{\pgfqpoint{5.857732in}{1.497329in}}%
\pgfpathcurveto{\pgfqpoint{5.853174in}{1.501887in}}{\pgfqpoint{5.846991in}{1.504448in}}{\pgfqpoint{5.840546in}{1.504448in}}%
\pgfpathcurveto{\pgfqpoint{5.834100in}{1.504448in}}{\pgfqpoint{5.827917in}{1.501887in}}{\pgfqpoint{5.823359in}{1.497329in}}%
\pgfpathcurveto{\pgfqpoint{5.818801in}{1.492771in}}{\pgfqpoint{5.816240in}{1.486588in}}{\pgfqpoint{5.816240in}{1.480142in}}%
\pgfpathcurveto{\pgfqpoint{5.816240in}{1.473696in}}{\pgfqpoint{5.818801in}{1.467514in}}{\pgfqpoint{5.823359in}{1.462956in}}%
\pgfpathcurveto{\pgfqpoint{5.827917in}{1.458398in}}{\pgfqpoint{5.834100in}{1.455837in}}{\pgfqpoint{5.840546in}{1.455837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852980in}{1.469584in}}%
\pgfpathcurveto{\pgfqpoint{5.859426in}{1.469584in}}{\pgfqpoint{5.865608in}{1.472145in}}{\pgfqpoint{5.870166in}{1.476703in}}%
\pgfpathcurveto{\pgfqpoint{5.874724in}{1.481260in}}{\pgfqpoint{5.877285in}{1.487443in}}{\pgfqpoint{5.877285in}{1.493889in}}%
\pgfpathcurveto{\pgfqpoint{5.877285in}{1.500335in}}{\pgfqpoint{5.874724in}{1.506518in}}{\pgfqpoint{5.870166in}{1.511076in}}%
\pgfpathcurveto{\pgfqpoint{5.865608in}{1.515634in}}{\pgfqpoint{5.859426in}{1.518195in}}{\pgfqpoint{5.852980in}{1.518195in}}%
\pgfpathcurveto{\pgfqpoint{5.846534in}{1.518195in}}{\pgfqpoint{5.840351in}{1.515634in}}{\pgfqpoint{5.835793in}{1.511076in}}%
\pgfpathcurveto{\pgfqpoint{5.831235in}{1.506518in}}{\pgfqpoint{5.828674in}{1.500335in}}{\pgfqpoint{5.828674in}{1.493889in}}%
\pgfpathcurveto{\pgfqpoint{5.828674in}{1.487443in}}{\pgfqpoint{5.831235in}{1.481260in}}{\pgfqpoint{5.835793in}{1.476703in}}%
\pgfpathcurveto{\pgfqpoint{5.840351in}{1.472145in}}{\pgfqpoint{5.846534in}{1.469584in}}{\pgfqpoint{5.852980in}{1.469584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747040in}{1.585722in}}%
\pgfpathcurveto{\pgfqpoint{5.753486in}{1.585722in}}{\pgfqpoint{5.759669in}{1.588283in}}{\pgfqpoint{5.764227in}{1.592841in}}%
\pgfpathcurveto{\pgfqpoint{5.768785in}{1.597398in}}{\pgfqpoint{5.771346in}{1.603581in}}{\pgfqpoint{5.771346in}{1.610027in}}%
\pgfpathcurveto{\pgfqpoint{5.771346in}{1.616473in}}{\pgfqpoint{5.768785in}{1.622656in}}{\pgfqpoint{5.764227in}{1.627214in}}%
\pgfpathcurveto{\pgfqpoint{5.759669in}{1.631772in}}{\pgfqpoint{5.753486in}{1.634333in}}{\pgfqpoint{5.747040in}{1.634333in}}%
\pgfpathcurveto{\pgfqpoint{5.740594in}{1.634333in}}{\pgfqpoint{5.734412in}{1.631772in}}{\pgfqpoint{5.729854in}{1.627214in}}%
\pgfpathcurveto{\pgfqpoint{5.725296in}{1.622656in}}{\pgfqpoint{5.722735in}{1.616473in}}{\pgfqpoint{5.722735in}{1.610027in}}%
\pgfpathcurveto{\pgfqpoint{5.722735in}{1.603581in}}{\pgfqpoint{5.725296in}{1.597398in}}{\pgfqpoint{5.729854in}{1.592841in}}%
\pgfpathcurveto{\pgfqpoint{5.734412in}{1.588283in}}{\pgfqpoint{5.740594in}{1.585722in}}{\pgfqpoint{5.747040in}{1.585722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775782in}{1.688272in}}%
\pgfpathcurveto{\pgfqpoint{5.782228in}{1.688272in}}{\pgfqpoint{5.788411in}{1.690833in}}{\pgfqpoint{5.792969in}{1.695390in}}%
\pgfpathcurveto{\pgfqpoint{5.797527in}{1.699948in}}{\pgfqpoint{5.800088in}{1.706131in}}{\pgfqpoint{5.800088in}{1.712577in}}%
\pgfpathcurveto{\pgfqpoint{5.800088in}{1.719023in}}{\pgfqpoint{5.797527in}{1.725206in}}{\pgfqpoint{5.792969in}{1.729764in}}%
\pgfpathcurveto{\pgfqpoint{5.788411in}{1.734322in}}{\pgfqpoint{5.782228in}{1.736883in}}{\pgfqpoint{5.775782in}{1.736883in}}%
\pgfpathcurveto{\pgfqpoint{5.769336in}{1.736883in}}{\pgfqpoint{5.763153in}{1.734322in}}{\pgfqpoint{5.758595in}{1.729764in}}%
\pgfpathcurveto{\pgfqpoint{5.754037in}{1.725206in}}{\pgfqpoint{5.751476in}{1.719023in}}{\pgfqpoint{5.751476in}{1.712577in}}%
\pgfpathcurveto{\pgfqpoint{5.751476in}{1.706131in}}{\pgfqpoint{5.754037in}{1.699948in}}{\pgfqpoint{5.758595in}{1.695390in}}%
\pgfpathcurveto{\pgfqpoint{5.763153in}{1.690833in}}{\pgfqpoint{5.769336in}{1.688272in}}{\pgfqpoint{5.775782in}{1.688272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786331in}{1.555669in}}%
\pgfpathcurveto{\pgfqpoint{5.792777in}{1.555669in}}{\pgfqpoint{5.798960in}{1.558230in}}{\pgfqpoint{5.803518in}{1.562788in}}%
\pgfpathcurveto{\pgfqpoint{5.808076in}{1.567346in}}{\pgfqpoint{5.810637in}{1.573529in}}{\pgfqpoint{5.810637in}{1.579975in}}%
\pgfpathcurveto{\pgfqpoint{5.810637in}{1.586421in}}{\pgfqpoint{5.808076in}{1.592603in}}{\pgfqpoint{5.803518in}{1.597161in}}%
\pgfpathcurveto{\pgfqpoint{5.798960in}{1.601719in}}{\pgfqpoint{5.792777in}{1.604280in}}{\pgfqpoint{5.786331in}{1.604280in}}%
\pgfpathcurveto{\pgfqpoint{5.779885in}{1.604280in}}{\pgfqpoint{5.773703in}{1.601719in}}{\pgfqpoint{5.769145in}{1.597161in}}%
\pgfpathcurveto{\pgfqpoint{5.764587in}{1.592603in}}{\pgfqpoint{5.762026in}{1.586421in}}{\pgfqpoint{5.762026in}{1.579975in}}%
\pgfpathcurveto{\pgfqpoint{5.762026in}{1.573529in}}{\pgfqpoint{5.764587in}{1.567346in}}{\pgfqpoint{5.769145in}{1.562788in}}%
\pgfpathcurveto{\pgfqpoint{5.773703in}{1.558230in}}{\pgfqpoint{5.779885in}{1.555669in}}{\pgfqpoint{5.786331in}{1.555669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.762281in}{1.612092in}}%
\pgfpathcurveto{\pgfqpoint{5.768727in}{1.612092in}}{\pgfqpoint{5.774909in}{1.614653in}}{\pgfqpoint{5.779467in}{1.619211in}}%
\pgfpathcurveto{\pgfqpoint{5.784025in}{1.623769in}}{\pgfqpoint{5.786586in}{1.629951in}}{\pgfqpoint{5.786586in}{1.636397in}}%
\pgfpathcurveto{\pgfqpoint{5.786586in}{1.642843in}}{\pgfqpoint{5.784025in}{1.649026in}}{\pgfqpoint{5.779467in}{1.653584in}}%
\pgfpathcurveto{\pgfqpoint{5.774909in}{1.658142in}}{\pgfqpoint{5.768727in}{1.660703in}}{\pgfqpoint{5.762281in}{1.660703in}}%
\pgfpathcurveto{\pgfqpoint{5.755835in}{1.660703in}}{\pgfqpoint{5.749652in}{1.658142in}}{\pgfqpoint{5.745094in}{1.653584in}}%
\pgfpathcurveto{\pgfqpoint{5.740536in}{1.649026in}}{\pgfqpoint{5.737975in}{1.642843in}}{\pgfqpoint{5.737975in}{1.636397in}}%
\pgfpathcurveto{\pgfqpoint{5.737975in}{1.629951in}}{\pgfqpoint{5.740536in}{1.623769in}}{\pgfqpoint{5.745094in}{1.619211in}}%
\pgfpathcurveto{\pgfqpoint{5.749652in}{1.614653in}}{\pgfqpoint{5.755835in}{1.612092in}}{\pgfqpoint{5.762281in}{1.612092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809728in}{1.432992in}}%
\pgfpathcurveto{\pgfqpoint{5.816174in}{1.432992in}}{\pgfqpoint{5.822356in}{1.435553in}}{\pgfqpoint{5.826914in}{1.440111in}}%
\pgfpathcurveto{\pgfqpoint{5.831472in}{1.444669in}}{\pgfqpoint{5.834033in}{1.450851in}}{\pgfqpoint{5.834033in}{1.457297in}}%
\pgfpathcurveto{\pgfqpoint{5.834033in}{1.463743in}}{\pgfqpoint{5.831472in}{1.469926in}}{\pgfqpoint{5.826914in}{1.474484in}}%
\pgfpathcurveto{\pgfqpoint{5.822356in}{1.479042in}}{\pgfqpoint{5.816174in}{1.481603in}}{\pgfqpoint{5.809728in}{1.481603in}}%
\pgfpathcurveto{\pgfqpoint{5.803282in}{1.481603in}}{\pgfqpoint{5.797099in}{1.479042in}}{\pgfqpoint{5.792541in}{1.474484in}}%
\pgfpathcurveto{\pgfqpoint{5.787983in}{1.469926in}}{\pgfqpoint{5.785422in}{1.463743in}}{\pgfqpoint{5.785422in}{1.457297in}}%
\pgfpathcurveto{\pgfqpoint{5.785422in}{1.450851in}}{\pgfqpoint{5.787983in}{1.444669in}}{\pgfqpoint{5.792541in}{1.440111in}}%
\pgfpathcurveto{\pgfqpoint{5.797099in}{1.435553in}}{\pgfqpoint{5.803282in}{1.432992in}}{\pgfqpoint{5.809728in}{1.432992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843021in}{1.866236in}}%
\pgfpathcurveto{\pgfqpoint{5.849467in}{1.866236in}}{\pgfqpoint{5.855650in}{1.868797in}}{\pgfqpoint{5.860208in}{1.873355in}}%
\pgfpathcurveto{\pgfqpoint{5.864766in}{1.877913in}}{\pgfqpoint{5.867327in}{1.884096in}}{\pgfqpoint{5.867327in}{1.890542in}}%
\pgfpathcurveto{\pgfqpoint{5.867327in}{1.896988in}}{\pgfqpoint{5.864766in}{1.903171in}}{\pgfqpoint{5.860208in}{1.907729in}}%
\pgfpathcurveto{\pgfqpoint{5.855650in}{1.912287in}}{\pgfqpoint{5.849467in}{1.914848in}}{\pgfqpoint{5.843021in}{1.914848in}}%
\pgfpathcurveto{\pgfqpoint{5.836575in}{1.914848in}}{\pgfqpoint{5.830393in}{1.912287in}}{\pgfqpoint{5.825835in}{1.907729in}}%
\pgfpathcurveto{\pgfqpoint{5.821277in}{1.903171in}}{\pgfqpoint{5.818716in}{1.896988in}}{\pgfqpoint{5.818716in}{1.890542in}}%
\pgfpathcurveto{\pgfqpoint{5.818716in}{1.884096in}}{\pgfqpoint{5.821277in}{1.877913in}}{\pgfqpoint{5.825835in}{1.873355in}}%
\pgfpathcurveto{\pgfqpoint{5.830393in}{1.868797in}}{\pgfqpoint{5.836575in}{1.866236in}}{\pgfqpoint{5.843021in}{1.866236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813171in}{1.716998in}}%
\pgfpathcurveto{\pgfqpoint{5.819617in}{1.716998in}}{\pgfqpoint{5.825800in}{1.719559in}}{\pgfqpoint{5.830358in}{1.724117in}}%
\pgfpathcurveto{\pgfqpoint{5.834915in}{1.728674in}}{\pgfqpoint{5.837476in}{1.734857in}}{\pgfqpoint{5.837476in}{1.741303in}}%
\pgfpathcurveto{\pgfqpoint{5.837476in}{1.747749in}}{\pgfqpoint{5.834915in}{1.753932in}}{\pgfqpoint{5.830358in}{1.758490in}}%
\pgfpathcurveto{\pgfqpoint{5.825800in}{1.763048in}}{\pgfqpoint{5.819617in}{1.765609in}}{\pgfqpoint{5.813171in}{1.765609in}}%
\pgfpathcurveto{\pgfqpoint{5.806725in}{1.765609in}}{\pgfqpoint{5.800542in}{1.763048in}}{\pgfqpoint{5.795984in}{1.758490in}}%
\pgfpathcurveto{\pgfqpoint{5.791426in}{1.753932in}}{\pgfqpoint{5.788865in}{1.747749in}}{\pgfqpoint{5.788865in}{1.741303in}}%
\pgfpathcurveto{\pgfqpoint{5.788865in}{1.734857in}}{\pgfqpoint{5.791426in}{1.728674in}}{\pgfqpoint{5.795984in}{1.724117in}}%
\pgfpathcurveto{\pgfqpoint{5.800542in}{1.719559in}}{\pgfqpoint{5.806725in}{1.716998in}}{\pgfqpoint{5.813171in}{1.716998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828986in}{1.742147in}}%
\pgfpathcurveto{\pgfqpoint{5.835432in}{1.742147in}}{\pgfqpoint{5.841615in}{1.744708in}}{\pgfqpoint{5.846173in}{1.749266in}}%
\pgfpathcurveto{\pgfqpoint{5.850730in}{1.753824in}}{\pgfqpoint{5.853291in}{1.760006in}}{\pgfqpoint{5.853291in}{1.766452in}}%
\pgfpathcurveto{\pgfqpoint{5.853291in}{1.772898in}}{\pgfqpoint{5.850730in}{1.779081in}}{\pgfqpoint{5.846173in}{1.783639in}}%
\pgfpathcurveto{\pgfqpoint{5.841615in}{1.788197in}}{\pgfqpoint{5.835432in}{1.790758in}}{\pgfqpoint{5.828986in}{1.790758in}}%
\pgfpathcurveto{\pgfqpoint{5.822540in}{1.790758in}}{\pgfqpoint{5.816357in}{1.788197in}}{\pgfqpoint{5.811799in}{1.783639in}}%
\pgfpathcurveto{\pgfqpoint{5.807241in}{1.779081in}}{\pgfqpoint{5.804680in}{1.772898in}}{\pgfqpoint{5.804680in}{1.766452in}}%
\pgfpathcurveto{\pgfqpoint{5.804680in}{1.760006in}}{\pgfqpoint{5.807241in}{1.753824in}}{\pgfqpoint{5.811799in}{1.749266in}}%
\pgfpathcurveto{\pgfqpoint{5.816357in}{1.744708in}}{\pgfqpoint{5.822540in}{1.742147in}}{\pgfqpoint{5.828986in}{1.742147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853312in}{1.906345in}}%
\pgfpathcurveto{\pgfqpoint{5.859757in}{1.906345in}}{\pgfqpoint{5.865940in}{1.908906in}}{\pgfqpoint{5.870498in}{1.913464in}}%
\pgfpathcurveto{\pgfqpoint{5.875056in}{1.918022in}}{\pgfqpoint{5.877617in}{1.924204in}}{\pgfqpoint{5.877617in}{1.930650in}}%
\pgfpathcurveto{\pgfqpoint{5.877617in}{1.937096in}}{\pgfqpoint{5.875056in}{1.943279in}}{\pgfqpoint{5.870498in}{1.947837in}}%
\pgfpathcurveto{\pgfqpoint{5.865940in}{1.952395in}}{\pgfqpoint{5.859757in}{1.954956in}}{\pgfqpoint{5.853312in}{1.954956in}}%
\pgfpathcurveto{\pgfqpoint{5.846866in}{1.954956in}}{\pgfqpoint{5.840683in}{1.952395in}}{\pgfqpoint{5.836125in}{1.947837in}}%
\pgfpathcurveto{\pgfqpoint{5.831567in}{1.943279in}}{\pgfqpoint{5.829006in}{1.937096in}}{\pgfqpoint{5.829006in}{1.930650in}}%
\pgfpathcurveto{\pgfqpoint{5.829006in}{1.924204in}}{\pgfqpoint{5.831567in}{1.918022in}}{\pgfqpoint{5.836125in}{1.913464in}}%
\pgfpathcurveto{\pgfqpoint{5.840683in}{1.908906in}}{\pgfqpoint{5.846866in}{1.906345in}}{\pgfqpoint{5.853312in}{1.906345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843402in}{1.720042in}}%
\pgfpathcurveto{\pgfqpoint{5.849848in}{1.720042in}}{\pgfqpoint{5.856031in}{1.722603in}}{\pgfqpoint{5.860589in}{1.727161in}}%
\pgfpathcurveto{\pgfqpoint{5.865147in}{1.731719in}}{\pgfqpoint{5.867708in}{1.737901in}}{\pgfqpoint{5.867708in}{1.744347in}}%
\pgfpathcurveto{\pgfqpoint{5.867708in}{1.750793in}}{\pgfqpoint{5.865147in}{1.756976in}}{\pgfqpoint{5.860589in}{1.761534in}}%
\pgfpathcurveto{\pgfqpoint{5.856031in}{1.766092in}}{\pgfqpoint{5.849848in}{1.768653in}}{\pgfqpoint{5.843402in}{1.768653in}}%
\pgfpathcurveto{\pgfqpoint{5.836956in}{1.768653in}}{\pgfqpoint{5.830774in}{1.766092in}}{\pgfqpoint{5.826216in}{1.761534in}}%
\pgfpathcurveto{\pgfqpoint{5.821658in}{1.756976in}}{\pgfqpoint{5.819097in}{1.750793in}}{\pgfqpoint{5.819097in}{1.744347in}}%
\pgfpathcurveto{\pgfqpoint{5.819097in}{1.737901in}}{\pgfqpoint{5.821658in}{1.731719in}}{\pgfqpoint{5.826216in}{1.727161in}}%
\pgfpathcurveto{\pgfqpoint{5.830774in}{1.722603in}}{\pgfqpoint{5.836956in}{1.720042in}}{\pgfqpoint{5.843402in}{1.720042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842742in}{3.490402in}}%
\pgfpathcurveto{\pgfqpoint{5.849188in}{3.490402in}}{\pgfqpoint{5.855371in}{3.492963in}}{\pgfqpoint{5.859929in}{3.497521in}}%
\pgfpathcurveto{\pgfqpoint{5.864487in}{3.502079in}}{\pgfqpoint{5.867048in}{3.508262in}}{\pgfqpoint{5.867048in}{3.514708in}}%
\pgfpathcurveto{\pgfqpoint{5.867048in}{3.521153in}}{\pgfqpoint{5.864487in}{3.527336in}}{\pgfqpoint{5.859929in}{3.531894in}}%
\pgfpathcurveto{\pgfqpoint{5.855371in}{3.536452in}}{\pgfqpoint{5.849188in}{3.539013in}}{\pgfqpoint{5.842742in}{3.539013in}}%
\pgfpathcurveto{\pgfqpoint{5.836296in}{3.539013in}}{\pgfqpoint{5.830113in}{3.536452in}}{\pgfqpoint{5.825556in}{3.531894in}}%
\pgfpathcurveto{\pgfqpoint{5.820998in}{3.527336in}}{\pgfqpoint{5.818437in}{3.521153in}}{\pgfqpoint{5.818437in}{3.514708in}}%
\pgfpathcurveto{\pgfqpoint{5.818437in}{3.508262in}}{\pgfqpoint{5.820998in}{3.502079in}}{\pgfqpoint{5.825556in}{3.497521in}}%
\pgfpathcurveto{\pgfqpoint{5.830113in}{3.492963in}}{\pgfqpoint{5.836296in}{3.490402in}}{\pgfqpoint{5.842742in}{3.490402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841256in}{1.767893in}}%
\pgfpathcurveto{\pgfqpoint{5.847702in}{1.767893in}}{\pgfqpoint{5.853885in}{1.770454in}}{\pgfqpoint{5.858443in}{1.775012in}}%
\pgfpathcurveto{\pgfqpoint{5.863001in}{1.779570in}}{\pgfqpoint{5.865562in}{1.785753in}}{\pgfqpoint{5.865562in}{1.792199in}}%
\pgfpathcurveto{\pgfqpoint{5.865562in}{1.798644in}}{\pgfqpoint{5.863001in}{1.804827in}}{\pgfqpoint{5.858443in}{1.809385in}}%
\pgfpathcurveto{\pgfqpoint{5.853885in}{1.813943in}}{\pgfqpoint{5.847702in}{1.816504in}}{\pgfqpoint{5.841256in}{1.816504in}}%
\pgfpathcurveto{\pgfqpoint{5.834810in}{1.816504in}}{\pgfqpoint{5.828627in}{1.813943in}}{\pgfqpoint{5.824069in}{1.809385in}}%
\pgfpathcurveto{\pgfqpoint{5.819512in}{1.804827in}}{\pgfqpoint{5.816951in}{1.798644in}}{\pgfqpoint{5.816951in}{1.792199in}}%
\pgfpathcurveto{\pgfqpoint{5.816951in}{1.785753in}}{\pgfqpoint{5.819512in}{1.779570in}}{\pgfqpoint{5.824069in}{1.775012in}}%
\pgfpathcurveto{\pgfqpoint{5.828627in}{1.770454in}}{\pgfqpoint{5.834810in}{1.767893in}}{\pgfqpoint{5.841256in}{1.767893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.792133in}{1.891557in}}%
\pgfpathcurveto{\pgfqpoint{5.798579in}{1.891557in}}{\pgfqpoint{5.804761in}{1.894118in}}{\pgfqpoint{5.809319in}{1.898676in}}%
\pgfpathcurveto{\pgfqpoint{5.813877in}{1.903234in}}{\pgfqpoint{5.816438in}{1.909417in}}{\pgfqpoint{5.816438in}{1.915863in}}%
\pgfpathcurveto{\pgfqpoint{5.816438in}{1.922309in}}{\pgfqpoint{5.813877in}{1.928491in}}{\pgfqpoint{5.809319in}{1.933049in}}%
\pgfpathcurveto{\pgfqpoint{5.804761in}{1.937607in}}{\pgfqpoint{5.798579in}{1.940168in}}{\pgfqpoint{5.792133in}{1.940168in}}%
\pgfpathcurveto{\pgfqpoint{5.785687in}{1.940168in}}{\pgfqpoint{5.779504in}{1.937607in}}{\pgfqpoint{5.774946in}{1.933049in}}%
\pgfpathcurveto{\pgfqpoint{5.770388in}{1.928491in}}{\pgfqpoint{5.767827in}{1.922309in}}{\pgfqpoint{5.767827in}{1.915863in}}%
\pgfpathcurveto{\pgfqpoint{5.767827in}{1.909417in}}{\pgfqpoint{5.770388in}{1.903234in}}{\pgfqpoint{5.774946in}{1.898676in}}%
\pgfpathcurveto{\pgfqpoint{5.779504in}{1.894118in}}{\pgfqpoint{5.785687in}{1.891557in}}{\pgfqpoint{5.792133in}{1.891557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.803048in}{1.680121in}}%
\pgfpathcurveto{\pgfqpoint{5.809493in}{1.680121in}}{\pgfqpoint{5.815676in}{1.682681in}}{\pgfqpoint{5.820234in}{1.687239in}}%
\pgfpathcurveto{\pgfqpoint{5.824792in}{1.691797in}}{\pgfqpoint{5.827353in}{1.697980in}}{\pgfqpoint{5.827353in}{1.704426in}}%
\pgfpathcurveto{\pgfqpoint{5.827353in}{1.710872in}}{\pgfqpoint{5.824792in}{1.717055in}}{\pgfqpoint{5.820234in}{1.721613in}}%
\pgfpathcurveto{\pgfqpoint{5.815676in}{1.726171in}}{\pgfqpoint{5.809493in}{1.728732in}}{\pgfqpoint{5.803048in}{1.728732in}}%
\pgfpathcurveto{\pgfqpoint{5.796602in}{1.728732in}}{\pgfqpoint{5.790419in}{1.726171in}}{\pgfqpoint{5.785861in}{1.721613in}}%
\pgfpathcurveto{\pgfqpoint{5.781303in}{1.717055in}}{\pgfqpoint{5.778742in}{1.710872in}}{\pgfqpoint{5.778742in}{1.704426in}}%
\pgfpathcurveto{\pgfqpoint{5.778742in}{1.697980in}}{\pgfqpoint{5.781303in}{1.691797in}}{\pgfqpoint{5.785861in}{1.687239in}}%
\pgfpathcurveto{\pgfqpoint{5.790419in}{1.682681in}}{\pgfqpoint{5.796602in}{1.680121in}}{\pgfqpoint{5.803048in}{1.680121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783097in}{1.712894in}}%
\pgfpathcurveto{\pgfqpoint{5.789543in}{1.712894in}}{\pgfqpoint{5.795726in}{1.715455in}}{\pgfqpoint{5.800284in}{1.720013in}}%
\pgfpathcurveto{\pgfqpoint{5.804842in}{1.724571in}}{\pgfqpoint{5.807403in}{1.730753in}}{\pgfqpoint{5.807403in}{1.737199in}}%
\pgfpathcurveto{\pgfqpoint{5.807403in}{1.743645in}}{\pgfqpoint{5.804842in}{1.749828in}}{\pgfqpoint{5.800284in}{1.754386in}}%
\pgfpathcurveto{\pgfqpoint{5.795726in}{1.758944in}}{\pgfqpoint{5.789543in}{1.761505in}}{\pgfqpoint{5.783097in}{1.761505in}}%
\pgfpathcurveto{\pgfqpoint{5.776651in}{1.761505in}}{\pgfqpoint{5.770469in}{1.758944in}}{\pgfqpoint{5.765911in}{1.754386in}}%
\pgfpathcurveto{\pgfqpoint{5.761353in}{1.749828in}}{\pgfqpoint{5.758792in}{1.743645in}}{\pgfqpoint{5.758792in}{1.737199in}}%
\pgfpathcurveto{\pgfqpoint{5.758792in}{1.730753in}}{\pgfqpoint{5.761353in}{1.724571in}}{\pgfqpoint{5.765911in}{1.720013in}}%
\pgfpathcurveto{\pgfqpoint{5.770469in}{1.715455in}}{\pgfqpoint{5.776651in}{1.712894in}}{\pgfqpoint{5.783097in}{1.712894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752731in}{1.579033in}}%
\pgfpathcurveto{\pgfqpoint{5.759177in}{1.579033in}}{\pgfqpoint{5.765360in}{1.581594in}}{\pgfqpoint{5.769917in}{1.586152in}}%
\pgfpathcurveto{\pgfqpoint{5.774475in}{1.590710in}}{\pgfqpoint{5.777036in}{1.596893in}}{\pgfqpoint{5.777036in}{1.603338in}}%
\pgfpathcurveto{\pgfqpoint{5.777036in}{1.609784in}}{\pgfqpoint{5.774475in}{1.615967in}}{\pgfqpoint{5.769917in}{1.620525in}}%
\pgfpathcurveto{\pgfqpoint{5.765360in}{1.625083in}}{\pgfqpoint{5.759177in}{1.627644in}}{\pgfqpoint{5.752731in}{1.627644in}}%
\pgfpathcurveto{\pgfqpoint{5.746285in}{1.627644in}}{\pgfqpoint{5.740102in}{1.625083in}}{\pgfqpoint{5.735544in}{1.620525in}}%
\pgfpathcurveto{\pgfqpoint{5.730986in}{1.615967in}}{\pgfqpoint{5.728425in}{1.609784in}}{\pgfqpoint{5.728425in}{1.603338in}}%
\pgfpathcurveto{\pgfqpoint{5.728425in}{1.596893in}}{\pgfqpoint{5.730986in}{1.590710in}}{\pgfqpoint{5.735544in}{1.586152in}}%
\pgfpathcurveto{\pgfqpoint{5.740102in}{1.581594in}}{\pgfqpoint{5.746285in}{1.579033in}}{\pgfqpoint{5.752731in}{1.579033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836381in}{2.993310in}}%
\pgfpathcurveto{\pgfqpoint{5.842827in}{2.993310in}}{\pgfqpoint{5.849010in}{2.995871in}}{\pgfqpoint{5.853568in}{3.000429in}}%
\pgfpathcurveto{\pgfqpoint{5.858125in}{3.004987in}}{\pgfqpoint{5.860686in}{3.011170in}}{\pgfqpoint{5.860686in}{3.017616in}}%
\pgfpathcurveto{\pgfqpoint{5.860686in}{3.024062in}}{\pgfqpoint{5.858125in}{3.030244in}}{\pgfqpoint{5.853568in}{3.034802in}}%
\pgfpathcurveto{\pgfqpoint{5.849010in}{3.039360in}}{\pgfqpoint{5.842827in}{3.041921in}}{\pgfqpoint{5.836381in}{3.041921in}}%
\pgfpathcurveto{\pgfqpoint{5.829935in}{3.041921in}}{\pgfqpoint{5.823752in}{3.039360in}}{\pgfqpoint{5.819194in}{3.034802in}}%
\pgfpathcurveto{\pgfqpoint{5.814636in}{3.030244in}}{\pgfqpoint{5.812075in}{3.024062in}}{\pgfqpoint{5.812075in}{3.017616in}}%
\pgfpathcurveto{\pgfqpoint{5.812075in}{3.011170in}}{\pgfqpoint{5.814636in}{3.004987in}}{\pgfqpoint{5.819194in}{3.000429in}}%
\pgfpathcurveto{\pgfqpoint{5.823752in}{2.995871in}}{\pgfqpoint{5.829935in}{2.993310in}}{\pgfqpoint{5.836381in}{2.993310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771162in}{2.999931in}}%
\pgfpathcurveto{\pgfqpoint{5.777608in}{2.999931in}}{\pgfqpoint{5.783791in}{3.002492in}}{\pgfqpoint{5.788349in}{3.007050in}}%
\pgfpathcurveto{\pgfqpoint{5.792907in}{3.011608in}}{\pgfqpoint{5.795468in}{3.017790in}}{\pgfqpoint{5.795468in}{3.024236in}}%
\pgfpathcurveto{\pgfqpoint{5.795468in}{3.030682in}}{\pgfqpoint{5.792907in}{3.036865in}}{\pgfqpoint{5.788349in}{3.041423in}}%
\pgfpathcurveto{\pgfqpoint{5.783791in}{3.045981in}}{\pgfqpoint{5.777608in}{3.048542in}}{\pgfqpoint{5.771162in}{3.048542in}}%
\pgfpathcurveto{\pgfqpoint{5.764716in}{3.048542in}}{\pgfqpoint{5.758533in}{3.045981in}}{\pgfqpoint{5.753976in}{3.041423in}}%
\pgfpathcurveto{\pgfqpoint{5.749418in}{3.036865in}}{\pgfqpoint{5.746857in}{3.030682in}}{\pgfqpoint{5.746857in}{3.024236in}}%
\pgfpathcurveto{\pgfqpoint{5.746857in}{3.017790in}}{\pgfqpoint{5.749418in}{3.011608in}}{\pgfqpoint{5.753976in}{3.007050in}}%
\pgfpathcurveto{\pgfqpoint{5.758533in}{3.002492in}}{\pgfqpoint{5.764716in}{2.999931in}}{\pgfqpoint{5.771162in}{2.999931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751113in}{1.699730in}}%
\pgfpathcurveto{\pgfqpoint{5.757559in}{1.699730in}}{\pgfqpoint{5.763742in}{1.702291in}}{\pgfqpoint{5.768300in}{1.706849in}}%
\pgfpathcurveto{\pgfqpoint{5.772858in}{1.711407in}}{\pgfqpoint{5.775419in}{1.717590in}}{\pgfqpoint{5.775419in}{1.724035in}}%
\pgfpathcurveto{\pgfqpoint{5.775419in}{1.730481in}}{\pgfqpoint{5.772858in}{1.736664in}}{\pgfqpoint{5.768300in}{1.741222in}}%
\pgfpathcurveto{\pgfqpoint{5.763742in}{1.745780in}}{\pgfqpoint{5.757559in}{1.748341in}}{\pgfqpoint{5.751113in}{1.748341in}}%
\pgfpathcurveto{\pgfqpoint{5.744667in}{1.748341in}}{\pgfqpoint{5.738485in}{1.745780in}}{\pgfqpoint{5.733927in}{1.741222in}}%
\pgfpathcurveto{\pgfqpoint{5.729369in}{1.736664in}}{\pgfqpoint{5.726808in}{1.730481in}}{\pgfqpoint{5.726808in}{1.724035in}}%
\pgfpathcurveto{\pgfqpoint{5.726808in}{1.717590in}}{\pgfqpoint{5.729369in}{1.711407in}}{\pgfqpoint{5.733927in}{1.706849in}}%
\pgfpathcurveto{\pgfqpoint{5.738485in}{1.702291in}}{\pgfqpoint{5.744667in}{1.699730in}}{\pgfqpoint{5.751113in}{1.699730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764663in}{1.969383in}}%
\pgfpathcurveto{\pgfqpoint{5.771109in}{1.969383in}}{\pgfqpoint{5.777292in}{1.971944in}}{\pgfqpoint{5.781850in}{1.976502in}}%
\pgfpathcurveto{\pgfqpoint{5.786408in}{1.981060in}}{\pgfqpoint{5.788969in}{1.987242in}}{\pgfqpoint{5.788969in}{1.993688in}}%
\pgfpathcurveto{\pgfqpoint{5.788969in}{2.000134in}}{\pgfqpoint{5.786408in}{2.006317in}}{\pgfqpoint{5.781850in}{2.010875in}}%
\pgfpathcurveto{\pgfqpoint{5.777292in}{2.015433in}}{\pgfqpoint{5.771109in}{2.017994in}}{\pgfqpoint{5.764663in}{2.017994in}}%
\pgfpathcurveto{\pgfqpoint{5.758217in}{2.017994in}}{\pgfqpoint{5.752034in}{2.015433in}}{\pgfqpoint{5.747476in}{2.010875in}}%
\pgfpathcurveto{\pgfqpoint{5.742918in}{2.006317in}}{\pgfqpoint{5.740357in}{2.000134in}}{\pgfqpoint{5.740357in}{1.993688in}}%
\pgfpathcurveto{\pgfqpoint{5.740357in}{1.987242in}}{\pgfqpoint{5.742918in}{1.981060in}}{\pgfqpoint{5.747476in}{1.976502in}}%
\pgfpathcurveto{\pgfqpoint{5.752034in}{1.971944in}}{\pgfqpoint{5.758217in}{1.969383in}}{\pgfqpoint{5.764663in}{1.969383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763088in}{1.594961in}}%
\pgfpathcurveto{\pgfqpoint{5.769534in}{1.594961in}}{\pgfqpoint{5.775717in}{1.597522in}}{\pgfqpoint{5.780275in}{1.602080in}}%
\pgfpathcurveto{\pgfqpoint{5.784833in}{1.606637in}}{\pgfqpoint{5.787394in}{1.612820in}}{\pgfqpoint{5.787394in}{1.619266in}}%
\pgfpathcurveto{\pgfqpoint{5.787394in}{1.625712in}}{\pgfqpoint{5.784833in}{1.631895in}}{\pgfqpoint{5.780275in}{1.636453in}}%
\pgfpathcurveto{\pgfqpoint{5.775717in}{1.641011in}}{\pgfqpoint{5.769534in}{1.643572in}}{\pgfqpoint{5.763088in}{1.643572in}}%
\pgfpathcurveto{\pgfqpoint{5.756642in}{1.643572in}}{\pgfqpoint{5.750459in}{1.641011in}}{\pgfqpoint{5.745901in}{1.636453in}}%
\pgfpathcurveto{\pgfqpoint{5.741344in}{1.631895in}}{\pgfqpoint{5.738783in}{1.625712in}}{\pgfqpoint{5.738783in}{1.619266in}}%
\pgfpathcurveto{\pgfqpoint{5.738783in}{1.612820in}}{\pgfqpoint{5.741344in}{1.606637in}}{\pgfqpoint{5.745901in}{1.602080in}}%
\pgfpathcurveto{\pgfqpoint{5.750459in}{1.597522in}}{\pgfqpoint{5.756642in}{1.594961in}}{\pgfqpoint{5.763088in}{1.594961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833779in}{1.484738in}}%
\pgfpathcurveto{\pgfqpoint{5.840225in}{1.484738in}}{\pgfqpoint{5.846408in}{1.487299in}}{\pgfqpoint{5.850966in}{1.491857in}}%
\pgfpathcurveto{\pgfqpoint{5.855524in}{1.496414in}}{\pgfqpoint{5.858085in}{1.502597in}}{\pgfqpoint{5.858085in}{1.509043in}}%
\pgfpathcurveto{\pgfqpoint{5.858085in}{1.515489in}}{\pgfqpoint{5.855524in}{1.521672in}}{\pgfqpoint{5.850966in}{1.526230in}}%
\pgfpathcurveto{\pgfqpoint{5.846408in}{1.530788in}}{\pgfqpoint{5.840225in}{1.533349in}}{\pgfqpoint{5.833779in}{1.533349in}}%
\pgfpathcurveto{\pgfqpoint{5.827333in}{1.533349in}}{\pgfqpoint{5.821151in}{1.530788in}}{\pgfqpoint{5.816593in}{1.526230in}}%
\pgfpathcurveto{\pgfqpoint{5.812035in}{1.521672in}}{\pgfqpoint{5.809474in}{1.515489in}}{\pgfqpoint{5.809474in}{1.509043in}}%
\pgfpathcurveto{\pgfqpoint{5.809474in}{1.502597in}}{\pgfqpoint{5.812035in}{1.496414in}}{\pgfqpoint{5.816593in}{1.491857in}}%
\pgfpathcurveto{\pgfqpoint{5.821151in}{1.487299in}}{\pgfqpoint{5.827333in}{1.484738in}}{\pgfqpoint{5.833779in}{1.484738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752393in}{1.771153in}}%
\pgfpathcurveto{\pgfqpoint{5.758838in}{1.771153in}}{\pgfqpoint{5.765021in}{1.773714in}}{\pgfqpoint{5.769579in}{1.778272in}}%
\pgfpathcurveto{\pgfqpoint{5.774137in}{1.782830in}}{\pgfqpoint{5.776698in}{1.789013in}}{\pgfqpoint{5.776698in}{1.795458in}}%
\pgfpathcurveto{\pgfqpoint{5.776698in}{1.801904in}}{\pgfqpoint{5.774137in}{1.808087in}}{\pgfqpoint{5.769579in}{1.812645in}}%
\pgfpathcurveto{\pgfqpoint{5.765021in}{1.817203in}}{\pgfqpoint{5.758838in}{1.819764in}}{\pgfqpoint{5.752393in}{1.819764in}}%
\pgfpathcurveto{\pgfqpoint{5.745947in}{1.819764in}}{\pgfqpoint{5.739764in}{1.817203in}}{\pgfqpoint{5.735206in}{1.812645in}}%
\pgfpathcurveto{\pgfqpoint{5.730648in}{1.808087in}}{\pgfqpoint{5.728087in}{1.801904in}}{\pgfqpoint{5.728087in}{1.795458in}}%
\pgfpathcurveto{\pgfqpoint{5.728087in}{1.789013in}}{\pgfqpoint{5.730648in}{1.782830in}}{\pgfqpoint{5.735206in}{1.778272in}}%
\pgfpathcurveto{\pgfqpoint{5.739764in}{1.773714in}}{\pgfqpoint{5.745947in}{1.771153in}}{\pgfqpoint{5.752393in}{1.771153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767145in}{1.981312in}}%
\pgfpathcurveto{\pgfqpoint{5.773591in}{1.981312in}}{\pgfqpoint{5.779774in}{1.983873in}}{\pgfqpoint{5.784332in}{1.988431in}}%
\pgfpathcurveto{\pgfqpoint{5.788890in}{1.992989in}}{\pgfqpoint{5.791451in}{1.999172in}}{\pgfqpoint{5.791451in}{2.005618in}}%
\pgfpathcurveto{\pgfqpoint{5.791451in}{2.012063in}}{\pgfqpoint{5.788890in}{2.018246in}}{\pgfqpoint{5.784332in}{2.022804in}}%
\pgfpathcurveto{\pgfqpoint{5.779774in}{2.027362in}}{\pgfqpoint{5.773591in}{2.029923in}}{\pgfqpoint{5.767145in}{2.029923in}}%
\pgfpathcurveto{\pgfqpoint{5.760699in}{2.029923in}}{\pgfqpoint{5.754517in}{2.027362in}}{\pgfqpoint{5.749959in}{2.022804in}}%
\pgfpathcurveto{\pgfqpoint{5.745401in}{2.018246in}}{\pgfqpoint{5.742840in}{2.012063in}}{\pgfqpoint{5.742840in}{2.005618in}}%
\pgfpathcurveto{\pgfqpoint{5.742840in}{1.999172in}}{\pgfqpoint{5.745401in}{1.992989in}}{\pgfqpoint{5.749959in}{1.988431in}}%
\pgfpathcurveto{\pgfqpoint{5.754517in}{1.983873in}}{\pgfqpoint{5.760699in}{1.981312in}}{\pgfqpoint{5.767145in}{1.981312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744982in}{1.545406in}}%
\pgfpathcurveto{\pgfqpoint{5.751428in}{1.545406in}}{\pgfqpoint{5.757611in}{1.547967in}}{\pgfqpoint{5.762169in}{1.552525in}}%
\pgfpathcurveto{\pgfqpoint{5.766727in}{1.557082in}}{\pgfqpoint{5.769288in}{1.563265in}}{\pgfqpoint{5.769288in}{1.569711in}}%
\pgfpathcurveto{\pgfqpoint{5.769288in}{1.576157in}}{\pgfqpoint{5.766727in}{1.582340in}}{\pgfqpoint{5.762169in}{1.586898in}}%
\pgfpathcurveto{\pgfqpoint{5.757611in}{1.591456in}}{\pgfqpoint{5.751428in}{1.594017in}}{\pgfqpoint{5.744982in}{1.594017in}}%
\pgfpathcurveto{\pgfqpoint{5.738536in}{1.594017in}}{\pgfqpoint{5.732353in}{1.591456in}}{\pgfqpoint{5.727795in}{1.586898in}}%
\pgfpathcurveto{\pgfqpoint{5.723237in}{1.582340in}}{\pgfqpoint{5.720676in}{1.576157in}}{\pgfqpoint{5.720676in}{1.569711in}}%
\pgfpathcurveto{\pgfqpoint{5.720676in}{1.563265in}}{\pgfqpoint{5.723237in}{1.557082in}}{\pgfqpoint{5.727795in}{1.552525in}}%
\pgfpathcurveto{\pgfqpoint{5.732353in}{1.547967in}}{\pgfqpoint{5.738536in}{1.545406in}}{\pgfqpoint{5.744982in}{1.545406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840117in}{1.746613in}}%
\pgfpathcurveto{\pgfqpoint{5.846563in}{1.746613in}}{\pgfqpoint{5.852746in}{1.749174in}}{\pgfqpoint{5.857304in}{1.753732in}}%
\pgfpathcurveto{\pgfqpoint{5.861862in}{1.758290in}}{\pgfqpoint{5.864423in}{1.764473in}}{\pgfqpoint{5.864423in}{1.770919in}}%
\pgfpathcurveto{\pgfqpoint{5.864423in}{1.777365in}}{\pgfqpoint{5.861862in}{1.783547in}}{\pgfqpoint{5.857304in}{1.788105in}}%
\pgfpathcurveto{\pgfqpoint{5.852746in}{1.792663in}}{\pgfqpoint{5.846563in}{1.795224in}}{\pgfqpoint{5.840117in}{1.795224in}}%
\pgfpathcurveto{\pgfqpoint{5.833671in}{1.795224in}}{\pgfqpoint{5.827488in}{1.792663in}}{\pgfqpoint{5.822930in}{1.788105in}}%
\pgfpathcurveto{\pgfqpoint{5.818372in}{1.783547in}}{\pgfqpoint{5.815811in}{1.777365in}}{\pgfqpoint{5.815811in}{1.770919in}}%
\pgfpathcurveto{\pgfqpoint{5.815811in}{1.764473in}}{\pgfqpoint{5.818372in}{1.758290in}}{\pgfqpoint{5.822930in}{1.753732in}}%
\pgfpathcurveto{\pgfqpoint{5.827488in}{1.749174in}}{\pgfqpoint{5.833671in}{1.746613in}}{\pgfqpoint{5.840117in}{1.746613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793946in}{3.035432in}}%
\pgfpathcurveto{\pgfqpoint{5.800392in}{3.035432in}}{\pgfqpoint{5.806575in}{3.037993in}}{\pgfqpoint{5.811133in}{3.042551in}}%
\pgfpathcurveto{\pgfqpoint{5.815691in}{3.047109in}}{\pgfqpoint{5.818251in}{3.053292in}}{\pgfqpoint{5.818251in}{3.059738in}}%
\pgfpathcurveto{\pgfqpoint{5.818251in}{3.066184in}}{\pgfqpoint{5.815691in}{3.072366in}}{\pgfqpoint{5.811133in}{3.076924in}}%
\pgfpathcurveto{\pgfqpoint{5.806575in}{3.081482in}}{\pgfqpoint{5.800392in}{3.084043in}}{\pgfqpoint{5.793946in}{3.084043in}}%
\pgfpathcurveto{\pgfqpoint{5.787500in}{3.084043in}}{\pgfqpoint{5.781317in}{3.081482in}}{\pgfqpoint{5.776759in}{3.076924in}}%
\pgfpathcurveto{\pgfqpoint{5.772201in}{3.072366in}}{\pgfqpoint{5.769640in}{3.066184in}}{\pgfqpoint{5.769640in}{3.059738in}}%
\pgfpathcurveto{\pgfqpoint{5.769640in}{3.053292in}}{\pgfqpoint{5.772201in}{3.047109in}}{\pgfqpoint{5.776759in}{3.042551in}}%
\pgfpathcurveto{\pgfqpoint{5.781317in}{3.037993in}}{\pgfqpoint{5.787500in}{3.035432in}}{\pgfqpoint{5.793946in}{3.035432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754255in}{2.565636in}}%
\pgfpathcurveto{\pgfqpoint{5.760701in}{2.565636in}}{\pgfqpoint{5.766883in}{2.568197in}}{\pgfqpoint{5.771441in}{2.572754in}}%
\pgfpathcurveto{\pgfqpoint{5.775999in}{2.577312in}}{\pgfqpoint{5.778560in}{2.583495in}}{\pgfqpoint{5.778560in}{2.589941in}}%
\pgfpathcurveto{\pgfqpoint{5.778560in}{2.596387in}}{\pgfqpoint{5.775999in}{2.602570in}}{\pgfqpoint{5.771441in}{2.607128in}}%
\pgfpathcurveto{\pgfqpoint{5.766883in}{2.611686in}}{\pgfqpoint{5.760701in}{2.614247in}}{\pgfqpoint{5.754255in}{2.614247in}}%
\pgfpathcurveto{\pgfqpoint{5.747809in}{2.614247in}}{\pgfqpoint{5.741626in}{2.611686in}}{\pgfqpoint{5.737068in}{2.607128in}}%
\pgfpathcurveto{\pgfqpoint{5.732510in}{2.602570in}}{\pgfqpoint{5.729949in}{2.596387in}}{\pgfqpoint{5.729949in}{2.589941in}}%
\pgfpathcurveto{\pgfqpoint{5.729949in}{2.583495in}}{\pgfqpoint{5.732510in}{2.577312in}}{\pgfqpoint{5.737068in}{2.572754in}}%
\pgfpathcurveto{\pgfqpoint{5.741626in}{2.568197in}}{\pgfqpoint{5.747809in}{2.565636in}}{\pgfqpoint{5.754255in}{2.565636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.819543in}{3.012441in}}%
\pgfpathcurveto{\pgfqpoint{5.825989in}{3.012441in}}{\pgfqpoint{5.832172in}{3.015002in}}{\pgfqpoint{5.836730in}{3.019560in}}%
\pgfpathcurveto{\pgfqpoint{5.841288in}{3.024118in}}{\pgfqpoint{5.843849in}{3.030300in}}{\pgfqpoint{5.843849in}{3.036746in}}%
\pgfpathcurveto{\pgfqpoint{5.843849in}{3.043192in}}{\pgfqpoint{5.841288in}{3.049375in}}{\pgfqpoint{5.836730in}{3.053933in}}%
\pgfpathcurveto{\pgfqpoint{5.832172in}{3.058491in}}{\pgfqpoint{5.825989in}{3.061052in}}{\pgfqpoint{5.819543in}{3.061052in}}%
\pgfpathcurveto{\pgfqpoint{5.813097in}{3.061052in}}{\pgfqpoint{5.806915in}{3.058491in}}{\pgfqpoint{5.802357in}{3.053933in}}%
\pgfpathcurveto{\pgfqpoint{5.797799in}{3.049375in}}{\pgfqpoint{5.795238in}{3.043192in}}{\pgfqpoint{5.795238in}{3.036746in}}%
\pgfpathcurveto{\pgfqpoint{5.795238in}{3.030300in}}{\pgfqpoint{5.797799in}{3.024118in}}{\pgfqpoint{5.802357in}{3.019560in}}%
\pgfpathcurveto{\pgfqpoint{5.806915in}{3.015002in}}{\pgfqpoint{5.813097in}{3.012441in}}{\pgfqpoint{5.819543in}{3.012441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833619in}{1.647266in}}%
\pgfpathcurveto{\pgfqpoint{5.840065in}{1.647266in}}{\pgfqpoint{5.846248in}{1.649827in}}{\pgfqpoint{5.850805in}{1.654385in}}%
\pgfpathcurveto{\pgfqpoint{5.855363in}{1.658943in}}{\pgfqpoint{5.857924in}{1.665126in}}{\pgfqpoint{5.857924in}{1.671571in}}%
\pgfpathcurveto{\pgfqpoint{5.857924in}{1.678017in}}{\pgfqpoint{5.855363in}{1.684200in}}{\pgfqpoint{5.850805in}{1.688758in}}%
\pgfpathcurveto{\pgfqpoint{5.846248in}{1.693316in}}{\pgfqpoint{5.840065in}{1.695877in}}{\pgfqpoint{5.833619in}{1.695877in}}%
\pgfpathcurveto{\pgfqpoint{5.827173in}{1.695877in}}{\pgfqpoint{5.820990in}{1.693316in}}{\pgfqpoint{5.816432in}{1.688758in}}%
\pgfpathcurveto{\pgfqpoint{5.811874in}{1.684200in}}{\pgfqpoint{5.809313in}{1.678017in}}{\pgfqpoint{5.809313in}{1.671571in}}%
\pgfpathcurveto{\pgfqpoint{5.809313in}{1.665126in}}{\pgfqpoint{5.811874in}{1.658943in}}{\pgfqpoint{5.816432in}{1.654385in}}%
\pgfpathcurveto{\pgfqpoint{5.820990in}{1.649827in}}{\pgfqpoint{5.827173in}{1.647266in}}{\pgfqpoint{5.833619in}{1.647266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840166in}{2.114481in}}%
\pgfpathcurveto{\pgfqpoint{5.846612in}{2.114481in}}{\pgfqpoint{5.852794in}{2.117042in}}{\pgfqpoint{5.857352in}{2.121600in}}%
\pgfpathcurveto{\pgfqpoint{5.861910in}{2.126158in}}{\pgfqpoint{5.864471in}{2.132341in}}{\pgfqpoint{5.864471in}{2.138787in}}%
\pgfpathcurveto{\pgfqpoint{5.864471in}{2.145233in}}{\pgfqpoint{5.861910in}{2.151415in}}{\pgfqpoint{5.857352in}{2.155973in}}%
\pgfpathcurveto{\pgfqpoint{5.852794in}{2.160531in}}{\pgfqpoint{5.846612in}{2.163092in}}{\pgfqpoint{5.840166in}{2.163092in}}%
\pgfpathcurveto{\pgfqpoint{5.833720in}{2.163092in}}{\pgfqpoint{5.827537in}{2.160531in}}{\pgfqpoint{5.822979in}{2.155973in}}%
\pgfpathcurveto{\pgfqpoint{5.818421in}{2.151415in}}{\pgfqpoint{5.815860in}{2.145233in}}{\pgfqpoint{5.815860in}{2.138787in}}%
\pgfpathcurveto{\pgfqpoint{5.815860in}{2.132341in}}{\pgfqpoint{5.818421in}{2.126158in}}{\pgfqpoint{5.822979in}{2.121600in}}%
\pgfpathcurveto{\pgfqpoint{5.827537in}{2.117042in}}{\pgfqpoint{5.833720in}{2.114481in}}{\pgfqpoint{5.840166in}{2.114481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.792020in}{1.802924in}}%
\pgfpathcurveto{\pgfqpoint{5.798466in}{1.802924in}}{\pgfqpoint{5.804649in}{1.805485in}}{\pgfqpoint{5.809207in}{1.810043in}}%
\pgfpathcurveto{\pgfqpoint{5.813765in}{1.814601in}}{\pgfqpoint{5.816326in}{1.820783in}}{\pgfqpoint{5.816326in}{1.827229in}}%
\pgfpathcurveto{\pgfqpoint{5.816326in}{1.833675in}}{\pgfqpoint{5.813765in}{1.839858in}}{\pgfqpoint{5.809207in}{1.844416in}}%
\pgfpathcurveto{\pgfqpoint{5.804649in}{1.848974in}}{\pgfqpoint{5.798466in}{1.851535in}}{\pgfqpoint{5.792020in}{1.851535in}}%
\pgfpathcurveto{\pgfqpoint{5.785574in}{1.851535in}}{\pgfqpoint{5.779392in}{1.848974in}}{\pgfqpoint{5.774834in}{1.844416in}}%
\pgfpathcurveto{\pgfqpoint{5.770276in}{1.839858in}}{\pgfqpoint{5.767715in}{1.833675in}}{\pgfqpoint{5.767715in}{1.827229in}}%
\pgfpathcurveto{\pgfqpoint{5.767715in}{1.820783in}}{\pgfqpoint{5.770276in}{1.814601in}}{\pgfqpoint{5.774834in}{1.810043in}}%
\pgfpathcurveto{\pgfqpoint{5.779392in}{1.805485in}}{\pgfqpoint{5.785574in}{1.802924in}}{\pgfqpoint{5.792020in}{1.802924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765560in}{3.024737in}}%
\pgfpathcurveto{\pgfqpoint{5.772006in}{3.024737in}}{\pgfqpoint{5.778188in}{3.027298in}}{\pgfqpoint{5.782746in}{3.031856in}}%
\pgfpathcurveto{\pgfqpoint{5.787304in}{3.036414in}}{\pgfqpoint{5.789865in}{3.042596in}}{\pgfqpoint{5.789865in}{3.049042in}}%
\pgfpathcurveto{\pgfqpoint{5.789865in}{3.055488in}}{\pgfqpoint{5.787304in}{3.061671in}}{\pgfqpoint{5.782746in}{3.066229in}}%
\pgfpathcurveto{\pgfqpoint{5.778188in}{3.070787in}}{\pgfqpoint{5.772006in}{3.073348in}}{\pgfqpoint{5.765560in}{3.073348in}}%
\pgfpathcurveto{\pgfqpoint{5.759114in}{3.073348in}}{\pgfqpoint{5.752931in}{3.070787in}}{\pgfqpoint{5.748373in}{3.066229in}}%
\pgfpathcurveto{\pgfqpoint{5.743815in}{3.061671in}}{\pgfqpoint{5.741254in}{3.055488in}}{\pgfqpoint{5.741254in}{3.049042in}}%
\pgfpathcurveto{\pgfqpoint{5.741254in}{3.042596in}}{\pgfqpoint{5.743815in}{3.036414in}}{\pgfqpoint{5.748373in}{3.031856in}}%
\pgfpathcurveto{\pgfqpoint{5.752931in}{3.027298in}}{\pgfqpoint{5.759114in}{3.024737in}}{\pgfqpoint{5.765560in}{3.024737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756597in}{1.789186in}}%
\pgfpathcurveto{\pgfqpoint{5.763043in}{1.789186in}}{\pgfqpoint{5.769226in}{1.791747in}}{\pgfqpoint{5.773784in}{1.796305in}}%
\pgfpathcurveto{\pgfqpoint{5.778342in}{1.800863in}}{\pgfqpoint{5.780903in}{1.807045in}}{\pgfqpoint{5.780903in}{1.813491in}}%
\pgfpathcurveto{\pgfqpoint{5.780903in}{1.819937in}}{\pgfqpoint{5.778342in}{1.826120in}}{\pgfqpoint{5.773784in}{1.830678in}}%
\pgfpathcurveto{\pgfqpoint{5.769226in}{1.835236in}}{\pgfqpoint{5.763043in}{1.837797in}}{\pgfqpoint{5.756597in}{1.837797in}}%
\pgfpathcurveto{\pgfqpoint{5.750151in}{1.837797in}}{\pgfqpoint{5.743969in}{1.835236in}}{\pgfqpoint{5.739411in}{1.830678in}}%
\pgfpathcurveto{\pgfqpoint{5.734853in}{1.826120in}}{\pgfqpoint{5.732292in}{1.819937in}}{\pgfqpoint{5.732292in}{1.813491in}}%
\pgfpathcurveto{\pgfqpoint{5.732292in}{1.807045in}}{\pgfqpoint{5.734853in}{1.800863in}}{\pgfqpoint{5.739411in}{1.796305in}}%
\pgfpathcurveto{\pgfqpoint{5.743969in}{1.791747in}}{\pgfqpoint{5.750151in}{1.789186in}}{\pgfqpoint{5.756597in}{1.789186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842962in}{2.227700in}}%
\pgfpathcurveto{\pgfqpoint{5.849408in}{2.227700in}}{\pgfqpoint{5.855591in}{2.230261in}}{\pgfqpoint{5.860149in}{2.234819in}}%
\pgfpathcurveto{\pgfqpoint{5.864707in}{2.239377in}}{\pgfqpoint{5.867268in}{2.245560in}}{\pgfqpoint{5.867268in}{2.252006in}}%
\pgfpathcurveto{\pgfqpoint{5.867268in}{2.258451in}}{\pgfqpoint{5.864707in}{2.264634in}}{\pgfqpoint{5.860149in}{2.269192in}}%
\pgfpathcurveto{\pgfqpoint{5.855591in}{2.273750in}}{\pgfqpoint{5.849408in}{2.276311in}}{\pgfqpoint{5.842962in}{2.276311in}}%
\pgfpathcurveto{\pgfqpoint{5.836516in}{2.276311in}}{\pgfqpoint{5.830334in}{2.273750in}}{\pgfqpoint{5.825776in}{2.269192in}}%
\pgfpathcurveto{\pgfqpoint{5.821218in}{2.264634in}}{\pgfqpoint{5.818657in}{2.258451in}}{\pgfqpoint{5.818657in}{2.252006in}}%
\pgfpathcurveto{\pgfqpoint{5.818657in}{2.245560in}}{\pgfqpoint{5.821218in}{2.239377in}}{\pgfqpoint{5.825776in}{2.234819in}}%
\pgfpathcurveto{\pgfqpoint{5.830334in}{2.230261in}}{\pgfqpoint{5.836516in}{2.227700in}}{\pgfqpoint{5.842962in}{2.227700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.781015in}{3.011573in}}%
\pgfpathcurveto{\pgfqpoint{5.787461in}{3.011573in}}{\pgfqpoint{5.793644in}{3.014134in}}{\pgfqpoint{5.798202in}{3.018692in}}%
\pgfpathcurveto{\pgfqpoint{5.802760in}{3.023250in}}{\pgfqpoint{5.805321in}{3.029433in}}{\pgfqpoint{5.805321in}{3.035879in}}%
\pgfpathcurveto{\pgfqpoint{5.805321in}{3.042325in}}{\pgfqpoint{5.802760in}{3.048508in}}{\pgfqpoint{5.798202in}{3.053066in}}%
\pgfpathcurveto{\pgfqpoint{5.793644in}{3.057624in}}{\pgfqpoint{5.787461in}{3.060185in}}{\pgfqpoint{5.781015in}{3.060185in}}%
\pgfpathcurveto{\pgfqpoint{5.774569in}{3.060185in}}{\pgfqpoint{5.768386in}{3.057624in}}{\pgfqpoint{5.763828in}{3.053066in}}%
\pgfpathcurveto{\pgfqpoint{5.759270in}{3.048508in}}{\pgfqpoint{5.756709in}{3.042325in}}{\pgfqpoint{5.756709in}{3.035879in}}%
\pgfpathcurveto{\pgfqpoint{5.756709in}{3.029433in}}{\pgfqpoint{5.759270in}{3.023250in}}{\pgfqpoint{5.763828in}{3.018692in}}%
\pgfpathcurveto{\pgfqpoint{5.768386in}{3.014134in}}{\pgfqpoint{5.774569in}{3.011573in}}{\pgfqpoint{5.781015in}{3.011573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782134in}{2.196665in}}%
\pgfpathcurveto{\pgfqpoint{5.788580in}{2.196665in}}{\pgfqpoint{5.794763in}{2.199226in}}{\pgfqpoint{5.799321in}{2.203784in}}%
\pgfpathcurveto{\pgfqpoint{5.803879in}{2.208342in}}{\pgfqpoint{5.806440in}{2.214525in}}{\pgfqpoint{5.806440in}{2.220971in}}%
\pgfpathcurveto{\pgfqpoint{5.806440in}{2.227417in}}{\pgfqpoint{5.803879in}{2.233600in}}{\pgfqpoint{5.799321in}{2.238158in}}%
\pgfpathcurveto{\pgfqpoint{5.794763in}{2.242716in}}{\pgfqpoint{5.788580in}{2.245277in}}{\pgfqpoint{5.782134in}{2.245277in}}%
\pgfpathcurveto{\pgfqpoint{5.775688in}{2.245277in}}{\pgfqpoint{5.769506in}{2.242716in}}{\pgfqpoint{5.764948in}{2.238158in}}%
\pgfpathcurveto{\pgfqpoint{5.760390in}{2.233600in}}{\pgfqpoint{5.757829in}{2.227417in}}{\pgfqpoint{5.757829in}{2.220971in}}%
\pgfpathcurveto{\pgfqpoint{5.757829in}{2.214525in}}{\pgfqpoint{5.760390in}{2.208342in}}{\pgfqpoint{5.764948in}{2.203784in}}%
\pgfpathcurveto{\pgfqpoint{5.769506in}{2.199226in}}{\pgfqpoint{5.775688in}{2.196665in}}{\pgfqpoint{5.782134in}{2.196665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797200in}{1.603778in}}%
\pgfpathcurveto{\pgfqpoint{5.803646in}{1.603778in}}{\pgfqpoint{5.809829in}{1.606339in}}{\pgfqpoint{5.814387in}{1.610897in}}%
\pgfpathcurveto{\pgfqpoint{5.818945in}{1.615455in}}{\pgfqpoint{5.821506in}{1.621638in}}{\pgfqpoint{5.821506in}{1.628084in}}%
\pgfpathcurveto{\pgfqpoint{5.821506in}{1.634530in}}{\pgfqpoint{5.818945in}{1.640713in}}{\pgfqpoint{5.814387in}{1.645271in}}%
\pgfpathcurveto{\pgfqpoint{5.809829in}{1.649829in}}{\pgfqpoint{5.803646in}{1.652390in}}{\pgfqpoint{5.797200in}{1.652390in}}%
\pgfpathcurveto{\pgfqpoint{5.790754in}{1.652390in}}{\pgfqpoint{5.784572in}{1.649829in}}{\pgfqpoint{5.780014in}{1.645271in}}%
\pgfpathcurveto{\pgfqpoint{5.775456in}{1.640713in}}{\pgfqpoint{5.772895in}{1.634530in}}{\pgfqpoint{5.772895in}{1.628084in}}%
\pgfpathcurveto{\pgfqpoint{5.772895in}{1.621638in}}{\pgfqpoint{5.775456in}{1.615455in}}{\pgfqpoint{5.780014in}{1.610897in}}%
\pgfpathcurveto{\pgfqpoint{5.784572in}{1.606339in}}{\pgfqpoint{5.790754in}{1.603778in}}{\pgfqpoint{5.797200in}{1.603778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750845in}{1.699308in}}%
\pgfpathcurveto{\pgfqpoint{5.757291in}{1.699308in}}{\pgfqpoint{5.763474in}{1.701869in}}{\pgfqpoint{5.768032in}{1.706427in}}%
\pgfpathcurveto{\pgfqpoint{5.772590in}{1.710985in}}{\pgfqpoint{5.775151in}{1.717168in}}{\pgfqpoint{5.775151in}{1.723614in}}%
\pgfpathcurveto{\pgfqpoint{5.775151in}{1.730060in}}{\pgfqpoint{5.772590in}{1.736242in}}{\pgfqpoint{5.768032in}{1.740800in}}%
\pgfpathcurveto{\pgfqpoint{5.763474in}{1.745358in}}{\pgfqpoint{5.757291in}{1.747919in}}{\pgfqpoint{5.750845in}{1.747919in}}%
\pgfpathcurveto{\pgfqpoint{5.744399in}{1.747919in}}{\pgfqpoint{5.738217in}{1.745358in}}{\pgfqpoint{5.733659in}{1.740800in}}%
\pgfpathcurveto{\pgfqpoint{5.729101in}{1.736242in}}{\pgfqpoint{5.726540in}{1.730060in}}{\pgfqpoint{5.726540in}{1.723614in}}%
\pgfpathcurveto{\pgfqpoint{5.726540in}{1.717168in}}{\pgfqpoint{5.729101in}{1.710985in}}{\pgfqpoint{5.733659in}{1.706427in}}%
\pgfpathcurveto{\pgfqpoint{5.738217in}{1.701869in}}{\pgfqpoint{5.744399in}{1.699308in}}{\pgfqpoint{5.750845in}{1.699308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797719in}{1.881952in}}%
\pgfpathcurveto{\pgfqpoint{5.804165in}{1.881952in}}{\pgfqpoint{5.810348in}{1.884513in}}{\pgfqpoint{5.814906in}{1.889071in}}%
\pgfpathcurveto{\pgfqpoint{5.819464in}{1.893629in}}{\pgfqpoint{5.822025in}{1.899812in}}{\pgfqpoint{5.822025in}{1.906258in}}%
\pgfpathcurveto{\pgfqpoint{5.822025in}{1.912704in}}{\pgfqpoint{5.819464in}{1.918886in}}{\pgfqpoint{5.814906in}{1.923444in}}%
\pgfpathcurveto{\pgfqpoint{5.810348in}{1.928002in}}{\pgfqpoint{5.804165in}{1.930563in}}{\pgfqpoint{5.797719in}{1.930563in}}%
\pgfpathcurveto{\pgfqpoint{5.791274in}{1.930563in}}{\pgfqpoint{5.785091in}{1.928002in}}{\pgfqpoint{5.780533in}{1.923444in}}%
\pgfpathcurveto{\pgfqpoint{5.775975in}{1.918886in}}{\pgfqpoint{5.773414in}{1.912704in}}{\pgfqpoint{5.773414in}{1.906258in}}%
\pgfpathcurveto{\pgfqpoint{5.773414in}{1.899812in}}{\pgfqpoint{5.775975in}{1.893629in}}{\pgfqpoint{5.780533in}{1.889071in}}%
\pgfpathcurveto{\pgfqpoint{5.785091in}{1.884513in}}{\pgfqpoint{5.791274in}{1.881952in}}{\pgfqpoint{5.797719in}{1.881952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797506in}{1.666669in}}%
\pgfpathcurveto{\pgfqpoint{5.803952in}{1.666669in}}{\pgfqpoint{5.810134in}{1.669230in}}{\pgfqpoint{5.814692in}{1.673788in}}%
\pgfpathcurveto{\pgfqpoint{5.819250in}{1.678346in}}{\pgfqpoint{5.821811in}{1.684529in}}{\pgfqpoint{5.821811in}{1.690974in}}%
\pgfpathcurveto{\pgfqpoint{5.821811in}{1.697420in}}{\pgfqpoint{5.819250in}{1.703603in}}{\pgfqpoint{5.814692in}{1.708161in}}%
\pgfpathcurveto{\pgfqpoint{5.810134in}{1.712719in}}{\pgfqpoint{5.803952in}{1.715280in}}{\pgfqpoint{5.797506in}{1.715280in}}%
\pgfpathcurveto{\pgfqpoint{5.791060in}{1.715280in}}{\pgfqpoint{5.784877in}{1.712719in}}{\pgfqpoint{5.780319in}{1.708161in}}%
\pgfpathcurveto{\pgfqpoint{5.775761in}{1.703603in}}{\pgfqpoint{5.773200in}{1.697420in}}{\pgfqpoint{5.773200in}{1.690974in}}%
\pgfpathcurveto{\pgfqpoint{5.773200in}{1.684529in}}{\pgfqpoint{5.775761in}{1.678346in}}{\pgfqpoint{5.780319in}{1.673788in}}%
\pgfpathcurveto{\pgfqpoint{5.784877in}{1.669230in}}{\pgfqpoint{5.791060in}{1.666669in}}{\pgfqpoint{5.797506in}{1.666669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757885in}{1.757601in}}%
\pgfpathcurveto{\pgfqpoint{5.764331in}{1.757601in}}{\pgfqpoint{5.770513in}{1.760162in}}{\pgfqpoint{5.775071in}{1.764720in}}%
\pgfpathcurveto{\pgfqpoint{5.779629in}{1.769278in}}{\pgfqpoint{5.782190in}{1.775460in}}{\pgfqpoint{5.782190in}{1.781906in}}%
\pgfpathcurveto{\pgfqpoint{5.782190in}{1.788352in}}{\pgfqpoint{5.779629in}{1.794535in}}{\pgfqpoint{5.775071in}{1.799093in}}%
\pgfpathcurveto{\pgfqpoint{5.770513in}{1.803651in}}{\pgfqpoint{5.764331in}{1.806212in}}{\pgfqpoint{5.757885in}{1.806212in}}%
\pgfpathcurveto{\pgfqpoint{5.751439in}{1.806212in}}{\pgfqpoint{5.745256in}{1.803651in}}{\pgfqpoint{5.740698in}{1.799093in}}%
\pgfpathcurveto{\pgfqpoint{5.736140in}{1.794535in}}{\pgfqpoint{5.733579in}{1.788352in}}{\pgfqpoint{5.733579in}{1.781906in}}%
\pgfpathcurveto{\pgfqpoint{5.733579in}{1.775460in}}{\pgfqpoint{5.736140in}{1.769278in}}{\pgfqpoint{5.740698in}{1.764720in}}%
\pgfpathcurveto{\pgfqpoint{5.745256in}{1.760162in}}{\pgfqpoint{5.751439in}{1.757601in}}{\pgfqpoint{5.757885in}{1.757601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820611in}{1.717755in}}%
\pgfpathcurveto{\pgfqpoint{5.827057in}{1.717755in}}{\pgfqpoint{5.833240in}{1.720316in}}{\pgfqpoint{5.837797in}{1.724874in}}%
\pgfpathcurveto{\pgfqpoint{5.842355in}{1.729432in}}{\pgfqpoint{5.844916in}{1.735614in}}{\pgfqpoint{5.844916in}{1.742060in}}%
\pgfpathcurveto{\pgfqpoint{5.844916in}{1.748506in}}{\pgfqpoint{5.842355in}{1.754689in}}{\pgfqpoint{5.837797in}{1.759247in}}%
\pgfpathcurveto{\pgfqpoint{5.833240in}{1.763805in}}{\pgfqpoint{5.827057in}{1.766366in}}{\pgfqpoint{5.820611in}{1.766366in}}%
\pgfpathcurveto{\pgfqpoint{5.814165in}{1.766366in}}{\pgfqpoint{5.807982in}{1.763805in}}{\pgfqpoint{5.803424in}{1.759247in}}%
\pgfpathcurveto{\pgfqpoint{5.798866in}{1.754689in}}{\pgfqpoint{5.796305in}{1.748506in}}{\pgfqpoint{5.796305in}{1.742060in}}%
\pgfpathcurveto{\pgfqpoint{5.796305in}{1.735614in}}{\pgfqpoint{5.798866in}{1.729432in}}{\pgfqpoint{5.803424in}{1.724874in}}%
\pgfpathcurveto{\pgfqpoint{5.807982in}{1.720316in}}{\pgfqpoint{5.814165in}{1.717755in}}{\pgfqpoint{5.820611in}{1.717755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778407in}{1.866882in}}%
\pgfpathcurveto{\pgfqpoint{5.784853in}{1.866882in}}{\pgfqpoint{5.791035in}{1.869443in}}{\pgfqpoint{5.795593in}{1.874001in}}%
\pgfpathcurveto{\pgfqpoint{5.800151in}{1.878559in}}{\pgfqpoint{5.802712in}{1.884742in}}{\pgfqpoint{5.802712in}{1.891187in}}%
\pgfpathcurveto{\pgfqpoint{5.802712in}{1.897633in}}{\pgfqpoint{5.800151in}{1.903816in}}{\pgfqpoint{5.795593in}{1.908374in}}%
\pgfpathcurveto{\pgfqpoint{5.791035in}{1.912932in}}{\pgfqpoint{5.784853in}{1.915493in}}{\pgfqpoint{5.778407in}{1.915493in}}%
\pgfpathcurveto{\pgfqpoint{5.771961in}{1.915493in}}{\pgfqpoint{5.765778in}{1.912932in}}{\pgfqpoint{5.761220in}{1.908374in}}%
\pgfpathcurveto{\pgfqpoint{5.756662in}{1.903816in}}{\pgfqpoint{5.754101in}{1.897633in}}{\pgfqpoint{5.754101in}{1.891187in}}%
\pgfpathcurveto{\pgfqpoint{5.754101in}{1.884742in}}{\pgfqpoint{5.756662in}{1.878559in}}{\pgfqpoint{5.761220in}{1.874001in}}%
\pgfpathcurveto{\pgfqpoint{5.765778in}{1.869443in}}{\pgfqpoint{5.771961in}{1.866882in}}{\pgfqpoint{5.778407in}{1.866882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825146in}{1.443688in}}%
\pgfpathcurveto{\pgfqpoint{5.831592in}{1.443688in}}{\pgfqpoint{5.837775in}{1.446249in}}{\pgfqpoint{5.842333in}{1.450807in}}%
\pgfpathcurveto{\pgfqpoint{5.846891in}{1.455365in}}{\pgfqpoint{5.849452in}{1.461548in}}{\pgfqpoint{5.849452in}{1.467993in}}%
\pgfpathcurveto{\pgfqpoint{5.849452in}{1.474439in}}{\pgfqpoint{5.846891in}{1.480622in}}{\pgfqpoint{5.842333in}{1.485180in}}%
\pgfpathcurveto{\pgfqpoint{5.837775in}{1.489738in}}{\pgfqpoint{5.831592in}{1.492299in}}{\pgfqpoint{5.825146in}{1.492299in}}%
\pgfpathcurveto{\pgfqpoint{5.818701in}{1.492299in}}{\pgfqpoint{5.812518in}{1.489738in}}{\pgfqpoint{5.807960in}{1.485180in}}%
\pgfpathcurveto{\pgfqpoint{5.803402in}{1.480622in}}{\pgfqpoint{5.800841in}{1.474439in}}{\pgfqpoint{5.800841in}{1.467993in}}%
\pgfpathcurveto{\pgfqpoint{5.800841in}{1.461548in}}{\pgfqpoint{5.803402in}{1.455365in}}{\pgfqpoint{5.807960in}{1.450807in}}%
\pgfpathcurveto{\pgfqpoint{5.812518in}{1.446249in}}{\pgfqpoint{5.818701in}{1.443688in}}{\pgfqpoint{5.825146in}{1.443688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.773302in}{3.028991in}}%
\pgfpathcurveto{\pgfqpoint{5.779748in}{3.028991in}}{\pgfqpoint{5.785931in}{3.031552in}}{\pgfqpoint{5.790489in}{3.036110in}}%
\pgfpathcurveto{\pgfqpoint{5.795047in}{3.040667in}}{\pgfqpoint{5.797608in}{3.046850in}}{\pgfqpoint{5.797608in}{3.053296in}}%
\pgfpathcurveto{\pgfqpoint{5.797608in}{3.059742in}}{\pgfqpoint{5.795047in}{3.065925in}}{\pgfqpoint{5.790489in}{3.070483in}}%
\pgfpathcurveto{\pgfqpoint{5.785931in}{3.075041in}}{\pgfqpoint{5.779748in}{3.077602in}}{\pgfqpoint{5.773302in}{3.077602in}}%
\pgfpathcurveto{\pgfqpoint{5.766856in}{3.077602in}}{\pgfqpoint{5.760674in}{3.075041in}}{\pgfqpoint{5.756116in}{3.070483in}}%
\pgfpathcurveto{\pgfqpoint{5.751558in}{3.065925in}}{\pgfqpoint{5.748997in}{3.059742in}}{\pgfqpoint{5.748997in}{3.053296in}}%
\pgfpathcurveto{\pgfqpoint{5.748997in}{3.046850in}}{\pgfqpoint{5.751558in}{3.040667in}}{\pgfqpoint{5.756116in}{3.036110in}}%
\pgfpathcurveto{\pgfqpoint{5.760674in}{3.031552in}}{\pgfqpoint{5.766856in}{3.028991in}}{\pgfqpoint{5.773302in}{3.028991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.773407in}{1.645040in}}%
\pgfpathcurveto{\pgfqpoint{5.779852in}{1.645040in}}{\pgfqpoint{5.786035in}{1.647601in}}{\pgfqpoint{5.790593in}{1.652159in}}%
\pgfpathcurveto{\pgfqpoint{5.795151in}{1.656717in}}{\pgfqpoint{5.797712in}{1.662899in}}{\pgfqpoint{5.797712in}{1.669345in}}%
\pgfpathcurveto{\pgfqpoint{5.797712in}{1.675791in}}{\pgfqpoint{5.795151in}{1.681974in}}{\pgfqpoint{5.790593in}{1.686532in}}%
\pgfpathcurveto{\pgfqpoint{5.786035in}{1.691090in}}{\pgfqpoint{5.779852in}{1.693651in}}{\pgfqpoint{5.773407in}{1.693651in}}%
\pgfpathcurveto{\pgfqpoint{5.766961in}{1.693651in}}{\pgfqpoint{5.760778in}{1.691090in}}{\pgfqpoint{5.756220in}{1.686532in}}%
\pgfpathcurveto{\pgfqpoint{5.751662in}{1.681974in}}{\pgfqpoint{5.749101in}{1.675791in}}{\pgfqpoint{5.749101in}{1.669345in}}%
\pgfpathcurveto{\pgfqpoint{5.749101in}{1.662899in}}{\pgfqpoint{5.751662in}{1.656717in}}{\pgfqpoint{5.756220in}{1.652159in}}%
\pgfpathcurveto{\pgfqpoint{5.760778in}{1.647601in}}{\pgfqpoint{5.766961in}{1.645040in}}{\pgfqpoint{5.773407in}{1.645040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848524in}{1.528938in}}%
\pgfpathcurveto{\pgfqpoint{5.854970in}{1.528938in}}{\pgfqpoint{5.861152in}{1.531499in}}{\pgfqpoint{5.865710in}{1.536057in}}%
\pgfpathcurveto{\pgfqpoint{5.870268in}{1.540615in}}{\pgfqpoint{5.872829in}{1.546798in}}{\pgfqpoint{5.872829in}{1.553244in}}%
\pgfpathcurveto{\pgfqpoint{5.872829in}{1.559690in}}{\pgfqpoint{5.870268in}{1.565873in}}{\pgfqpoint{5.865710in}{1.570431in}}%
\pgfpathcurveto{\pgfqpoint{5.861152in}{1.574989in}}{\pgfqpoint{5.854970in}{1.577550in}}{\pgfqpoint{5.848524in}{1.577550in}}%
\pgfpathcurveto{\pgfqpoint{5.842078in}{1.577550in}}{\pgfqpoint{5.835895in}{1.574989in}}{\pgfqpoint{5.831337in}{1.570431in}}%
\pgfpathcurveto{\pgfqpoint{5.826779in}{1.565873in}}{\pgfqpoint{5.824218in}{1.559690in}}{\pgfqpoint{5.824218in}{1.553244in}}%
\pgfpathcurveto{\pgfqpoint{5.824218in}{1.546798in}}{\pgfqpoint{5.826779in}{1.540615in}}{\pgfqpoint{5.831337in}{1.536057in}}%
\pgfpathcurveto{\pgfqpoint{5.835895in}{1.531499in}}{\pgfqpoint{5.842078in}{1.528938in}}{\pgfqpoint{5.848524in}{1.528938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759228in}{3.342843in}}%
\pgfpathcurveto{\pgfqpoint{5.765674in}{3.342843in}}{\pgfqpoint{5.771857in}{3.345404in}}{\pgfqpoint{5.776414in}{3.349962in}}%
\pgfpathcurveto{\pgfqpoint{5.780972in}{3.354520in}}{\pgfqpoint{5.783533in}{3.360702in}}{\pgfqpoint{5.783533in}{3.367148in}}%
\pgfpathcurveto{\pgfqpoint{5.783533in}{3.373594in}}{\pgfqpoint{5.780972in}{3.379777in}}{\pgfqpoint{5.776414in}{3.384335in}}%
\pgfpathcurveto{\pgfqpoint{5.771857in}{3.388893in}}{\pgfqpoint{5.765674in}{3.391454in}}{\pgfqpoint{5.759228in}{3.391454in}}%
\pgfpathcurveto{\pgfqpoint{5.752782in}{3.391454in}}{\pgfqpoint{5.746599in}{3.388893in}}{\pgfqpoint{5.742041in}{3.384335in}}%
\pgfpathcurveto{\pgfqpoint{5.737483in}{3.379777in}}{\pgfqpoint{5.734922in}{3.373594in}}{\pgfqpoint{5.734922in}{3.367148in}}%
\pgfpathcurveto{\pgfqpoint{5.734922in}{3.360702in}}{\pgfqpoint{5.737483in}{3.354520in}}{\pgfqpoint{5.742041in}{3.349962in}}%
\pgfpathcurveto{\pgfqpoint{5.746599in}{3.345404in}}{\pgfqpoint{5.752782in}{3.342843in}}{\pgfqpoint{5.759228in}{3.342843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777703in}{3.392189in}}%
\pgfpathcurveto{\pgfqpoint{5.784149in}{3.392189in}}{\pgfqpoint{5.790331in}{3.394750in}}{\pgfqpoint{5.794889in}{3.399308in}}%
\pgfpathcurveto{\pgfqpoint{5.799447in}{3.403866in}}{\pgfqpoint{5.802008in}{3.410049in}}{\pgfqpoint{5.802008in}{3.416494in}}%
\pgfpathcurveto{\pgfqpoint{5.802008in}{3.422940in}}{\pgfqpoint{5.799447in}{3.429123in}}{\pgfqpoint{5.794889in}{3.433681in}}%
\pgfpathcurveto{\pgfqpoint{5.790331in}{3.438239in}}{\pgfqpoint{5.784149in}{3.440800in}}{\pgfqpoint{5.777703in}{3.440800in}}%
\pgfpathcurveto{\pgfqpoint{5.771257in}{3.440800in}}{\pgfqpoint{5.765074in}{3.438239in}}{\pgfqpoint{5.760516in}{3.433681in}}%
\pgfpathcurveto{\pgfqpoint{5.755958in}{3.429123in}}{\pgfqpoint{5.753397in}{3.422940in}}{\pgfqpoint{5.753397in}{3.416494in}}%
\pgfpathcurveto{\pgfqpoint{5.753397in}{3.410049in}}{\pgfqpoint{5.755958in}{3.403866in}}{\pgfqpoint{5.760516in}{3.399308in}}%
\pgfpathcurveto{\pgfqpoint{5.765074in}{3.394750in}}{\pgfqpoint{5.771257in}{3.392189in}}{\pgfqpoint{5.777703in}{3.392189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753921in}{1.859933in}}%
\pgfpathcurveto{\pgfqpoint{5.760366in}{1.859933in}}{\pgfqpoint{5.766549in}{1.862494in}}{\pgfqpoint{5.771107in}{1.867052in}}%
\pgfpathcurveto{\pgfqpoint{5.775665in}{1.871610in}}{\pgfqpoint{5.778226in}{1.877793in}}{\pgfqpoint{5.778226in}{1.884238in}}%
\pgfpathcurveto{\pgfqpoint{5.778226in}{1.890684in}}{\pgfqpoint{5.775665in}{1.896867in}}{\pgfqpoint{5.771107in}{1.901425in}}%
\pgfpathcurveto{\pgfqpoint{5.766549in}{1.905983in}}{\pgfqpoint{5.760366in}{1.908544in}}{\pgfqpoint{5.753921in}{1.908544in}}%
\pgfpathcurveto{\pgfqpoint{5.747475in}{1.908544in}}{\pgfqpoint{5.741292in}{1.905983in}}{\pgfqpoint{5.736734in}{1.901425in}}%
\pgfpathcurveto{\pgfqpoint{5.732176in}{1.896867in}}{\pgfqpoint{5.729615in}{1.890684in}}{\pgfqpoint{5.729615in}{1.884238in}}%
\pgfpathcurveto{\pgfqpoint{5.729615in}{1.877793in}}{\pgfqpoint{5.732176in}{1.871610in}}{\pgfqpoint{5.736734in}{1.867052in}}%
\pgfpathcurveto{\pgfqpoint{5.741292in}{1.862494in}}{\pgfqpoint{5.747475in}{1.859933in}}{\pgfqpoint{5.753921in}{1.859933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829665in}{1.806720in}}%
\pgfpathcurveto{\pgfqpoint{5.836111in}{1.806720in}}{\pgfqpoint{5.842294in}{1.809281in}}{\pgfqpoint{5.846852in}{1.813839in}}%
\pgfpathcurveto{\pgfqpoint{5.851410in}{1.818397in}}{\pgfqpoint{5.853971in}{1.824579in}}{\pgfqpoint{5.853971in}{1.831025in}}%
\pgfpathcurveto{\pgfqpoint{5.853971in}{1.837471in}}{\pgfqpoint{5.851410in}{1.843654in}}{\pgfqpoint{5.846852in}{1.848212in}}%
\pgfpathcurveto{\pgfqpoint{5.842294in}{1.852770in}}{\pgfqpoint{5.836111in}{1.855331in}}{\pgfqpoint{5.829665in}{1.855331in}}%
\pgfpathcurveto{\pgfqpoint{5.823219in}{1.855331in}}{\pgfqpoint{5.817036in}{1.852770in}}{\pgfqpoint{5.812479in}{1.848212in}}%
\pgfpathcurveto{\pgfqpoint{5.807921in}{1.843654in}}{\pgfqpoint{5.805360in}{1.837471in}}{\pgfqpoint{5.805360in}{1.831025in}}%
\pgfpathcurveto{\pgfqpoint{5.805360in}{1.824579in}}{\pgfqpoint{5.807921in}{1.818397in}}{\pgfqpoint{5.812479in}{1.813839in}}%
\pgfpathcurveto{\pgfqpoint{5.817036in}{1.809281in}}{\pgfqpoint{5.823219in}{1.806720in}}{\pgfqpoint{5.829665in}{1.806720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807071in}{2.246368in}}%
\pgfpathcurveto{\pgfqpoint{5.813517in}{2.246368in}}{\pgfqpoint{5.819699in}{2.248929in}}{\pgfqpoint{5.824257in}{2.253487in}}%
\pgfpathcurveto{\pgfqpoint{5.828815in}{2.258045in}}{\pgfqpoint{5.831376in}{2.264228in}}{\pgfqpoint{5.831376in}{2.270674in}}%
\pgfpathcurveto{\pgfqpoint{5.831376in}{2.277120in}}{\pgfqpoint{5.828815in}{2.283302in}}{\pgfqpoint{5.824257in}{2.287860in}}%
\pgfpathcurveto{\pgfqpoint{5.819699in}{2.292418in}}{\pgfqpoint{5.813517in}{2.294979in}}{\pgfqpoint{5.807071in}{2.294979in}}%
\pgfpathcurveto{\pgfqpoint{5.800625in}{2.294979in}}{\pgfqpoint{5.794442in}{2.292418in}}{\pgfqpoint{5.789884in}{2.287860in}}%
\pgfpathcurveto{\pgfqpoint{5.785326in}{2.283302in}}{\pgfqpoint{5.782765in}{2.277120in}}{\pgfqpoint{5.782765in}{2.270674in}}%
\pgfpathcurveto{\pgfqpoint{5.782765in}{2.264228in}}{\pgfqpoint{5.785326in}{2.258045in}}{\pgfqpoint{5.789884in}{2.253487in}}%
\pgfpathcurveto{\pgfqpoint{5.794442in}{2.248929in}}{\pgfqpoint{5.800625in}{2.246368in}}{\pgfqpoint{5.807071in}{2.246368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744336in}{3.019839in}}%
\pgfpathcurveto{\pgfqpoint{5.750782in}{3.019839in}}{\pgfqpoint{5.756964in}{3.022400in}}{\pgfqpoint{5.761522in}{3.026958in}}%
\pgfpathcurveto{\pgfqpoint{5.766080in}{3.031516in}}{\pgfqpoint{5.768641in}{3.037699in}}{\pgfqpoint{5.768641in}{3.044145in}}%
\pgfpathcurveto{\pgfqpoint{5.768641in}{3.050591in}}{\pgfqpoint{5.766080in}{3.056774in}}{\pgfqpoint{5.761522in}{3.061332in}}%
\pgfpathcurveto{\pgfqpoint{5.756964in}{3.065890in}}{\pgfqpoint{5.750782in}{3.068451in}}{\pgfqpoint{5.744336in}{3.068451in}}%
\pgfpathcurveto{\pgfqpoint{5.737890in}{3.068451in}}{\pgfqpoint{5.731707in}{3.065890in}}{\pgfqpoint{5.727149in}{3.061332in}}%
\pgfpathcurveto{\pgfqpoint{5.722591in}{3.056774in}}{\pgfqpoint{5.720030in}{3.050591in}}{\pgfqpoint{5.720030in}{3.044145in}}%
\pgfpathcurveto{\pgfqpoint{5.720030in}{3.037699in}}{\pgfqpoint{5.722591in}{3.031516in}}{\pgfqpoint{5.727149in}{3.026958in}}%
\pgfpathcurveto{\pgfqpoint{5.731707in}{3.022400in}}{\pgfqpoint{5.737890in}{3.019839in}}{\pgfqpoint{5.744336in}{3.019839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754560in}{2.006646in}}%
\pgfpathcurveto{\pgfqpoint{5.761006in}{2.006646in}}{\pgfqpoint{5.767189in}{2.009207in}}{\pgfqpoint{5.771747in}{2.013765in}}%
\pgfpathcurveto{\pgfqpoint{5.776305in}{2.018323in}}{\pgfqpoint{5.778865in}{2.024505in}}{\pgfqpoint{5.778865in}{2.030951in}}%
\pgfpathcurveto{\pgfqpoint{5.778865in}{2.037397in}}{\pgfqpoint{5.776305in}{2.043580in}}{\pgfqpoint{5.771747in}{2.048138in}}%
\pgfpathcurveto{\pgfqpoint{5.767189in}{2.052696in}}{\pgfqpoint{5.761006in}{2.055257in}}{\pgfqpoint{5.754560in}{2.055257in}}%
\pgfpathcurveto{\pgfqpoint{5.748114in}{2.055257in}}{\pgfqpoint{5.741931in}{2.052696in}}{\pgfqpoint{5.737373in}{2.048138in}}%
\pgfpathcurveto{\pgfqpoint{5.732815in}{2.043580in}}{\pgfqpoint{5.730254in}{2.037397in}}{\pgfqpoint{5.730254in}{2.030951in}}%
\pgfpathcurveto{\pgfqpoint{5.730254in}{2.024505in}}{\pgfqpoint{5.732815in}{2.018323in}}{\pgfqpoint{5.737373in}{2.013765in}}%
\pgfpathcurveto{\pgfqpoint{5.741931in}{2.009207in}}{\pgfqpoint{5.748114in}{2.006646in}}{\pgfqpoint{5.754560in}{2.006646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.769170in}{2.261855in}}%
\pgfpathcurveto{\pgfqpoint{5.775616in}{2.261855in}}{\pgfqpoint{5.781798in}{2.264416in}}{\pgfqpoint{5.786356in}{2.268974in}}%
\pgfpathcurveto{\pgfqpoint{5.790914in}{2.273532in}}{\pgfqpoint{5.793475in}{2.279715in}}{\pgfqpoint{5.793475in}{2.286161in}}%
\pgfpathcurveto{\pgfqpoint{5.793475in}{2.292607in}}{\pgfqpoint{5.790914in}{2.298789in}}{\pgfqpoint{5.786356in}{2.303347in}}%
\pgfpathcurveto{\pgfqpoint{5.781798in}{2.307905in}}{\pgfqpoint{5.775616in}{2.310466in}}{\pgfqpoint{5.769170in}{2.310466in}}%
\pgfpathcurveto{\pgfqpoint{5.762724in}{2.310466in}}{\pgfqpoint{5.756541in}{2.307905in}}{\pgfqpoint{5.751983in}{2.303347in}}%
\pgfpathcurveto{\pgfqpoint{5.747425in}{2.298789in}}{\pgfqpoint{5.744864in}{2.292607in}}{\pgfqpoint{5.744864in}{2.286161in}}%
\pgfpathcurveto{\pgfqpoint{5.744864in}{2.279715in}}{\pgfqpoint{5.747425in}{2.273532in}}{\pgfqpoint{5.751983in}{2.268974in}}%
\pgfpathcurveto{\pgfqpoint{5.756541in}{2.264416in}}{\pgfqpoint{5.762724in}{2.261855in}}{\pgfqpoint{5.769170in}{2.261855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753981in}{2.028599in}}%
\pgfpathcurveto{\pgfqpoint{5.760427in}{2.028599in}}{\pgfqpoint{5.766609in}{2.031160in}}{\pgfqpoint{5.771167in}{2.035718in}}%
\pgfpathcurveto{\pgfqpoint{5.775725in}{2.040276in}}{\pgfqpoint{5.778286in}{2.046459in}}{\pgfqpoint{5.778286in}{2.052905in}}%
\pgfpathcurveto{\pgfqpoint{5.778286in}{2.059350in}}{\pgfqpoint{5.775725in}{2.065533in}}{\pgfqpoint{5.771167in}{2.070091in}}%
\pgfpathcurveto{\pgfqpoint{5.766609in}{2.074649in}}{\pgfqpoint{5.760427in}{2.077210in}}{\pgfqpoint{5.753981in}{2.077210in}}%
\pgfpathcurveto{\pgfqpoint{5.747535in}{2.077210in}}{\pgfqpoint{5.741352in}{2.074649in}}{\pgfqpoint{5.736794in}{2.070091in}}%
\pgfpathcurveto{\pgfqpoint{5.732236in}{2.065533in}}{\pgfqpoint{5.729675in}{2.059350in}}{\pgfqpoint{5.729675in}{2.052905in}}%
\pgfpathcurveto{\pgfqpoint{5.729675in}{2.046459in}}{\pgfqpoint{5.732236in}{2.040276in}}{\pgfqpoint{5.736794in}{2.035718in}}%
\pgfpathcurveto{\pgfqpoint{5.741352in}{2.031160in}}{\pgfqpoint{5.747535in}{2.028599in}}{\pgfqpoint{5.753981in}{2.028599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827532in}{3.053349in}}%
\pgfpathcurveto{\pgfqpoint{5.833978in}{3.053349in}}{\pgfqpoint{5.840161in}{3.055910in}}{\pgfqpoint{5.844719in}{3.060468in}}%
\pgfpathcurveto{\pgfqpoint{5.849277in}{3.065026in}}{\pgfqpoint{5.851838in}{3.071208in}}{\pgfqpoint{5.851838in}{3.077654in}}%
\pgfpathcurveto{\pgfqpoint{5.851838in}{3.084100in}}{\pgfqpoint{5.849277in}{3.090283in}}{\pgfqpoint{5.844719in}{3.094841in}}%
\pgfpathcurveto{\pgfqpoint{5.840161in}{3.099399in}}{\pgfqpoint{5.833978in}{3.101960in}}{\pgfqpoint{5.827532in}{3.101960in}}%
\pgfpathcurveto{\pgfqpoint{5.821086in}{3.101960in}}{\pgfqpoint{5.814903in}{3.099399in}}{\pgfqpoint{5.810345in}{3.094841in}}%
\pgfpathcurveto{\pgfqpoint{5.805787in}{3.090283in}}{\pgfqpoint{5.803226in}{3.084100in}}{\pgfqpoint{5.803226in}{3.077654in}}%
\pgfpathcurveto{\pgfqpoint{5.803226in}{3.071208in}}{\pgfqpoint{5.805787in}{3.065026in}}{\pgfqpoint{5.810345in}{3.060468in}}%
\pgfpathcurveto{\pgfqpoint{5.814903in}{3.055910in}}{\pgfqpoint{5.821086in}{3.053349in}}{\pgfqpoint{5.827532in}{3.053349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801342in}{2.612771in}}%
\pgfpathcurveto{\pgfqpoint{5.807788in}{2.612771in}}{\pgfqpoint{5.813971in}{2.615332in}}{\pgfqpoint{5.818529in}{2.619890in}}%
\pgfpathcurveto{\pgfqpoint{5.823086in}{2.624448in}}{\pgfqpoint{5.825647in}{2.630631in}}{\pgfqpoint{5.825647in}{2.637076in}}%
\pgfpathcurveto{\pgfqpoint{5.825647in}{2.643522in}}{\pgfqpoint{5.823086in}{2.649705in}}{\pgfqpoint{5.818529in}{2.654263in}}%
\pgfpathcurveto{\pgfqpoint{5.813971in}{2.658821in}}{\pgfqpoint{5.807788in}{2.661382in}}{\pgfqpoint{5.801342in}{2.661382in}}%
\pgfpathcurveto{\pgfqpoint{5.794896in}{2.661382in}}{\pgfqpoint{5.788713in}{2.658821in}}{\pgfqpoint{5.784155in}{2.654263in}}%
\pgfpathcurveto{\pgfqpoint{5.779597in}{2.649705in}}{\pgfqpoint{5.777036in}{2.643522in}}{\pgfqpoint{5.777036in}{2.637076in}}%
\pgfpathcurveto{\pgfqpoint{5.777036in}{2.630631in}}{\pgfqpoint{5.779597in}{2.624448in}}{\pgfqpoint{5.784155in}{2.619890in}}%
\pgfpathcurveto{\pgfqpoint{5.788713in}{2.615332in}}{\pgfqpoint{5.794896in}{2.612771in}}{\pgfqpoint{5.801342in}{2.612771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783075in}{1.857748in}}%
\pgfpathcurveto{\pgfqpoint{5.789521in}{1.857748in}}{\pgfqpoint{5.795704in}{1.860309in}}{\pgfqpoint{5.800262in}{1.864867in}}%
\pgfpathcurveto{\pgfqpoint{5.804820in}{1.869425in}}{\pgfqpoint{5.807381in}{1.875608in}}{\pgfqpoint{5.807381in}{1.882054in}}%
\pgfpathcurveto{\pgfqpoint{5.807381in}{1.888499in}}{\pgfqpoint{5.804820in}{1.894682in}}{\pgfqpoint{5.800262in}{1.899240in}}%
\pgfpathcurveto{\pgfqpoint{5.795704in}{1.903798in}}{\pgfqpoint{5.789521in}{1.906359in}}{\pgfqpoint{5.783075in}{1.906359in}}%
\pgfpathcurveto{\pgfqpoint{5.776629in}{1.906359in}}{\pgfqpoint{5.770447in}{1.903798in}}{\pgfqpoint{5.765889in}{1.899240in}}%
\pgfpathcurveto{\pgfqpoint{5.761331in}{1.894682in}}{\pgfqpoint{5.758770in}{1.888499in}}{\pgfqpoint{5.758770in}{1.882054in}}%
\pgfpathcurveto{\pgfqpoint{5.758770in}{1.875608in}}{\pgfqpoint{5.761331in}{1.869425in}}{\pgfqpoint{5.765889in}{1.864867in}}%
\pgfpathcurveto{\pgfqpoint{5.770447in}{1.860309in}}{\pgfqpoint{5.776629in}{1.857748in}}{\pgfqpoint{5.783075in}{1.857748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763542in}{1.829308in}}%
\pgfpathcurveto{\pgfqpoint{5.769988in}{1.829308in}}{\pgfqpoint{5.776171in}{1.831869in}}{\pgfqpoint{5.780729in}{1.836427in}}%
\pgfpathcurveto{\pgfqpoint{5.785287in}{1.840985in}}{\pgfqpoint{5.787848in}{1.847167in}}{\pgfqpoint{5.787848in}{1.853613in}}%
\pgfpathcurveto{\pgfqpoint{5.787848in}{1.860059in}}{\pgfqpoint{5.785287in}{1.866242in}}{\pgfqpoint{5.780729in}{1.870800in}}%
\pgfpathcurveto{\pgfqpoint{5.776171in}{1.875358in}}{\pgfqpoint{5.769988in}{1.877919in}}{\pgfqpoint{5.763542in}{1.877919in}}%
\pgfpathcurveto{\pgfqpoint{5.757097in}{1.877919in}}{\pgfqpoint{5.750914in}{1.875358in}}{\pgfqpoint{5.746356in}{1.870800in}}%
\pgfpathcurveto{\pgfqpoint{5.741798in}{1.866242in}}{\pgfqpoint{5.739237in}{1.860059in}}{\pgfqpoint{5.739237in}{1.853613in}}%
\pgfpathcurveto{\pgfqpoint{5.739237in}{1.847167in}}{\pgfqpoint{5.741798in}{1.840985in}}{\pgfqpoint{5.746356in}{1.836427in}}%
\pgfpathcurveto{\pgfqpoint{5.750914in}{1.831869in}}{\pgfqpoint{5.757097in}{1.829308in}}{\pgfqpoint{5.763542in}{1.829308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830049in}{1.671019in}}%
\pgfpathcurveto{\pgfqpoint{5.836495in}{1.671019in}}{\pgfqpoint{5.842678in}{1.673580in}}{\pgfqpoint{5.847235in}{1.678138in}}%
\pgfpathcurveto{\pgfqpoint{5.851793in}{1.682696in}}{\pgfqpoint{5.854354in}{1.688879in}}{\pgfqpoint{5.854354in}{1.695325in}}%
\pgfpathcurveto{\pgfqpoint{5.854354in}{1.701771in}}{\pgfqpoint{5.851793in}{1.707953in}}{\pgfqpoint{5.847235in}{1.712511in}}%
\pgfpathcurveto{\pgfqpoint{5.842678in}{1.717069in}}{\pgfqpoint{5.836495in}{1.719630in}}{\pgfqpoint{5.830049in}{1.719630in}}%
\pgfpathcurveto{\pgfqpoint{5.823603in}{1.719630in}}{\pgfqpoint{5.817420in}{1.717069in}}{\pgfqpoint{5.812862in}{1.712511in}}%
\pgfpathcurveto{\pgfqpoint{5.808304in}{1.707953in}}{\pgfqpoint{5.805743in}{1.701771in}}{\pgfqpoint{5.805743in}{1.695325in}}%
\pgfpathcurveto{\pgfqpoint{5.805743in}{1.688879in}}{\pgfqpoint{5.808304in}{1.682696in}}{\pgfqpoint{5.812862in}{1.678138in}}%
\pgfpathcurveto{\pgfqpoint{5.817420in}{1.673580in}}{\pgfqpoint{5.823603in}{1.671019in}}{\pgfqpoint{5.830049in}{1.671019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796852in}{3.056649in}}%
\pgfpathcurveto{\pgfqpoint{5.803298in}{3.056649in}}{\pgfqpoint{5.809481in}{3.059210in}}{\pgfqpoint{5.814039in}{3.063768in}}%
\pgfpathcurveto{\pgfqpoint{5.818597in}{3.068326in}}{\pgfqpoint{5.821158in}{3.074509in}}{\pgfqpoint{5.821158in}{3.080955in}}%
\pgfpathcurveto{\pgfqpoint{5.821158in}{3.087401in}}{\pgfqpoint{5.818597in}{3.093584in}}{\pgfqpoint{5.814039in}{3.098142in}}%
\pgfpathcurveto{\pgfqpoint{5.809481in}{3.102699in}}{\pgfqpoint{5.803298in}{3.105260in}}{\pgfqpoint{5.796852in}{3.105260in}}%
\pgfpathcurveto{\pgfqpoint{5.790406in}{3.105260in}}{\pgfqpoint{5.784223in}{3.102699in}}{\pgfqpoint{5.779665in}{3.098142in}}%
\pgfpathcurveto{\pgfqpoint{5.775107in}{3.093584in}}{\pgfqpoint{5.772546in}{3.087401in}}{\pgfqpoint{5.772546in}{3.080955in}}%
\pgfpathcurveto{\pgfqpoint{5.772546in}{3.074509in}}{\pgfqpoint{5.775107in}{3.068326in}}{\pgfqpoint{5.779665in}{3.063768in}}%
\pgfpathcurveto{\pgfqpoint{5.784223in}{3.059210in}}{\pgfqpoint{5.790406in}{3.056649in}}{\pgfqpoint{5.796852in}{3.056649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814259in}{3.028239in}}%
\pgfpathcurveto{\pgfqpoint{5.820705in}{3.028239in}}{\pgfqpoint{5.826888in}{3.030800in}}{\pgfqpoint{5.831446in}{3.035358in}}%
\pgfpathcurveto{\pgfqpoint{5.836003in}{3.039916in}}{\pgfqpoint{5.838564in}{3.046098in}}{\pgfqpoint{5.838564in}{3.052544in}}%
\pgfpathcurveto{\pgfqpoint{5.838564in}{3.058990in}}{\pgfqpoint{5.836003in}{3.065173in}}{\pgfqpoint{5.831446in}{3.069731in}}%
\pgfpathcurveto{\pgfqpoint{5.826888in}{3.074289in}}{\pgfqpoint{5.820705in}{3.076850in}}{\pgfqpoint{5.814259in}{3.076850in}}%
\pgfpathcurveto{\pgfqpoint{5.807813in}{3.076850in}}{\pgfqpoint{5.801630in}{3.074289in}}{\pgfqpoint{5.797072in}{3.069731in}}%
\pgfpathcurveto{\pgfqpoint{5.792514in}{3.065173in}}{\pgfqpoint{5.789953in}{3.058990in}}{\pgfqpoint{5.789953in}{3.052544in}}%
\pgfpathcurveto{\pgfqpoint{5.789953in}{3.046098in}}{\pgfqpoint{5.792514in}{3.039916in}}{\pgfqpoint{5.797072in}{3.035358in}}%
\pgfpathcurveto{\pgfqpoint{5.801630in}{3.030800in}}{\pgfqpoint{5.807813in}{3.028239in}}{\pgfqpoint{5.814259in}{3.028239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838096in}{3.026595in}}%
\pgfpathcurveto{\pgfqpoint{5.844542in}{3.026595in}}{\pgfqpoint{5.850724in}{3.029156in}}{\pgfqpoint{5.855282in}{3.033714in}}%
\pgfpathcurveto{\pgfqpoint{5.859840in}{3.038272in}}{\pgfqpoint{5.862401in}{3.044455in}}{\pgfqpoint{5.862401in}{3.050901in}}%
\pgfpathcurveto{\pgfqpoint{5.862401in}{3.057347in}}{\pgfqpoint{5.859840in}{3.063529in}}{\pgfqpoint{5.855282in}{3.068087in}}%
\pgfpathcurveto{\pgfqpoint{5.850724in}{3.072645in}}{\pgfqpoint{5.844542in}{3.075206in}}{\pgfqpoint{5.838096in}{3.075206in}}%
\pgfpathcurveto{\pgfqpoint{5.831650in}{3.075206in}}{\pgfqpoint{5.825467in}{3.072645in}}{\pgfqpoint{5.820909in}{3.068087in}}%
\pgfpathcurveto{\pgfqpoint{5.816351in}{3.063529in}}{\pgfqpoint{5.813790in}{3.057347in}}{\pgfqpoint{5.813790in}{3.050901in}}%
\pgfpathcurveto{\pgfqpoint{5.813790in}{3.044455in}}{\pgfqpoint{5.816351in}{3.038272in}}{\pgfqpoint{5.820909in}{3.033714in}}%
\pgfpathcurveto{\pgfqpoint{5.825467in}{3.029156in}}{\pgfqpoint{5.831650in}{3.026595in}}{\pgfqpoint{5.838096in}{3.026595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770716in}{3.053584in}}%
\pgfpathcurveto{\pgfqpoint{5.777162in}{3.053584in}}{\pgfqpoint{5.783345in}{3.056145in}}{\pgfqpoint{5.787903in}{3.060703in}}%
\pgfpathcurveto{\pgfqpoint{5.792461in}{3.065261in}}{\pgfqpoint{5.795022in}{3.071444in}}{\pgfqpoint{5.795022in}{3.077890in}}%
\pgfpathcurveto{\pgfqpoint{5.795022in}{3.084336in}}{\pgfqpoint{5.792461in}{3.090518in}}{\pgfqpoint{5.787903in}{3.095076in}}%
\pgfpathcurveto{\pgfqpoint{5.783345in}{3.099634in}}{\pgfqpoint{5.777162in}{3.102195in}}{\pgfqpoint{5.770716in}{3.102195in}}%
\pgfpathcurveto{\pgfqpoint{5.764270in}{3.102195in}}{\pgfqpoint{5.758087in}{3.099634in}}{\pgfqpoint{5.753530in}{3.095076in}}%
\pgfpathcurveto{\pgfqpoint{5.748972in}{3.090518in}}{\pgfqpoint{5.746411in}{3.084336in}}{\pgfqpoint{5.746411in}{3.077890in}}%
\pgfpathcurveto{\pgfqpoint{5.746411in}{3.071444in}}{\pgfqpoint{5.748972in}{3.065261in}}{\pgfqpoint{5.753530in}{3.060703in}}%
\pgfpathcurveto{\pgfqpoint{5.758087in}{3.056145in}}{\pgfqpoint{5.764270in}{3.053584in}}{\pgfqpoint{5.770716in}{3.053584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764897in}{1.653580in}}%
\pgfpathcurveto{\pgfqpoint{5.771343in}{1.653580in}}{\pgfqpoint{5.777526in}{1.656141in}}{\pgfqpoint{5.782083in}{1.660699in}}%
\pgfpathcurveto{\pgfqpoint{5.786641in}{1.665257in}}{\pgfqpoint{5.789202in}{1.671440in}}{\pgfqpoint{5.789202in}{1.677886in}}%
\pgfpathcurveto{\pgfqpoint{5.789202in}{1.684332in}}{\pgfqpoint{5.786641in}{1.690514in}}{\pgfqpoint{5.782083in}{1.695072in}}%
\pgfpathcurveto{\pgfqpoint{5.777526in}{1.699630in}}{\pgfqpoint{5.771343in}{1.702191in}}{\pgfqpoint{5.764897in}{1.702191in}}%
\pgfpathcurveto{\pgfqpoint{5.758451in}{1.702191in}}{\pgfqpoint{5.752268in}{1.699630in}}{\pgfqpoint{5.747710in}{1.695072in}}%
\pgfpathcurveto{\pgfqpoint{5.743152in}{1.690514in}}{\pgfqpoint{5.740591in}{1.684332in}}{\pgfqpoint{5.740591in}{1.677886in}}%
\pgfpathcurveto{\pgfqpoint{5.740591in}{1.671440in}}{\pgfqpoint{5.743152in}{1.665257in}}{\pgfqpoint{5.747710in}{1.660699in}}%
\pgfpathcurveto{\pgfqpoint{5.752268in}{1.656141in}}{\pgfqpoint{5.758451in}{1.653580in}}{\pgfqpoint{5.764897in}{1.653580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841709in}{2.132118in}}%
\pgfpathcurveto{\pgfqpoint{5.848155in}{2.132118in}}{\pgfqpoint{5.854338in}{2.134679in}}{\pgfqpoint{5.858896in}{2.139237in}}%
\pgfpathcurveto{\pgfqpoint{5.863454in}{2.143795in}}{\pgfqpoint{5.866015in}{2.149978in}}{\pgfqpoint{5.866015in}{2.156423in}}%
\pgfpathcurveto{\pgfqpoint{5.866015in}{2.162869in}}{\pgfqpoint{5.863454in}{2.169052in}}{\pgfqpoint{5.858896in}{2.173610in}}%
\pgfpathcurveto{\pgfqpoint{5.854338in}{2.178168in}}{\pgfqpoint{5.848155in}{2.180729in}}{\pgfqpoint{5.841709in}{2.180729in}}%
\pgfpathcurveto{\pgfqpoint{5.835263in}{2.180729in}}{\pgfqpoint{5.829081in}{2.178168in}}{\pgfqpoint{5.824523in}{2.173610in}}%
\pgfpathcurveto{\pgfqpoint{5.819965in}{2.169052in}}{\pgfqpoint{5.817404in}{2.162869in}}{\pgfqpoint{5.817404in}{2.156423in}}%
\pgfpathcurveto{\pgfqpoint{5.817404in}{2.149978in}}{\pgfqpoint{5.819965in}{2.143795in}}{\pgfqpoint{5.824523in}{2.139237in}}%
\pgfpathcurveto{\pgfqpoint{5.829081in}{2.134679in}}{\pgfqpoint{5.835263in}{2.132118in}}{\pgfqpoint{5.841709in}{2.132118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847593in}{2.005600in}}%
\pgfpathcurveto{\pgfqpoint{5.854039in}{2.005600in}}{\pgfqpoint{5.860222in}{2.008161in}}{\pgfqpoint{5.864780in}{2.012719in}}%
\pgfpathcurveto{\pgfqpoint{5.869337in}{2.017277in}}{\pgfqpoint{5.871898in}{2.023459in}}{\pgfqpoint{5.871898in}{2.029905in}}%
\pgfpathcurveto{\pgfqpoint{5.871898in}{2.036351in}}{\pgfqpoint{5.869337in}{2.042534in}}{\pgfqpoint{5.864780in}{2.047092in}}%
\pgfpathcurveto{\pgfqpoint{5.860222in}{2.051650in}}{\pgfqpoint{5.854039in}{2.054211in}}{\pgfqpoint{5.847593in}{2.054211in}}%
\pgfpathcurveto{\pgfqpoint{5.841147in}{2.054211in}}{\pgfqpoint{5.834964in}{2.051650in}}{\pgfqpoint{5.830406in}{2.047092in}}%
\pgfpathcurveto{\pgfqpoint{5.825848in}{2.042534in}}{\pgfqpoint{5.823287in}{2.036351in}}{\pgfqpoint{5.823287in}{2.029905in}}%
\pgfpathcurveto{\pgfqpoint{5.823287in}{2.023459in}}{\pgfqpoint{5.825848in}{2.017277in}}{\pgfqpoint{5.830406in}{2.012719in}}%
\pgfpathcurveto{\pgfqpoint{5.834964in}{2.008161in}}{\pgfqpoint{5.841147in}{2.005600in}}{\pgfqpoint{5.847593in}{2.005600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.965741in}{1.484796in}}%
\pgfpathcurveto{\pgfqpoint{5.972187in}{1.484796in}}{\pgfqpoint{5.978370in}{1.487357in}}{\pgfqpoint{5.982928in}{1.491915in}}%
\pgfpathcurveto{\pgfqpoint{5.987486in}{1.496473in}}{\pgfqpoint{5.990047in}{1.502655in}}{\pgfqpoint{5.990047in}{1.509101in}}%
\pgfpathcurveto{\pgfqpoint{5.990047in}{1.515547in}}{\pgfqpoint{5.987486in}{1.521730in}}{\pgfqpoint{5.982928in}{1.526288in}}%
\pgfpathcurveto{\pgfqpoint{5.978370in}{1.530846in}}{\pgfqpoint{5.972187in}{1.533407in}}{\pgfqpoint{5.965741in}{1.533407in}}%
\pgfpathcurveto{\pgfqpoint{5.959295in}{1.533407in}}{\pgfqpoint{5.953113in}{1.530846in}}{\pgfqpoint{5.948555in}{1.526288in}}%
\pgfpathcurveto{\pgfqpoint{5.943997in}{1.521730in}}{\pgfqpoint{5.941436in}{1.515547in}}{\pgfqpoint{5.941436in}{1.509101in}}%
\pgfpathcurveto{\pgfqpoint{5.941436in}{1.502655in}}{\pgfqpoint{5.943997in}{1.496473in}}{\pgfqpoint{5.948555in}{1.491915in}}%
\pgfpathcurveto{\pgfqpoint{5.953113in}{1.487357in}}{\pgfqpoint{5.959295in}{1.484796in}}{\pgfqpoint{5.965741in}{1.484796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062599in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{6.069044in}{1.568373in}}{\pgfqpoint{6.075227in}{1.570934in}}{\pgfqpoint{6.079785in}{1.575492in}}%
\pgfpathcurveto{\pgfqpoint{6.084343in}{1.580050in}}{\pgfqpoint{6.086904in}{1.586233in}}{\pgfqpoint{6.086904in}{1.592679in}}%
\pgfpathcurveto{\pgfqpoint{6.086904in}{1.599125in}}{\pgfqpoint{6.084343in}{1.605307in}}{\pgfqpoint{6.079785in}{1.609865in}}%
\pgfpathcurveto{\pgfqpoint{6.075227in}{1.614423in}}{\pgfqpoint{6.069044in}{1.616984in}}{\pgfqpoint{6.062599in}{1.616984in}}%
\pgfpathcurveto{\pgfqpoint{6.056153in}{1.616984in}}{\pgfqpoint{6.049970in}{1.614423in}}{\pgfqpoint{6.045412in}{1.609865in}}%
\pgfpathcurveto{\pgfqpoint{6.040854in}{1.605307in}}{\pgfqpoint{6.038293in}{1.599125in}}{\pgfqpoint{6.038293in}{1.592679in}}%
\pgfpathcurveto{\pgfqpoint{6.038293in}{1.586233in}}{\pgfqpoint{6.040854in}{1.580050in}}{\pgfqpoint{6.045412in}{1.575492in}}%
\pgfpathcurveto{\pgfqpoint{6.049970in}{1.570934in}}{\pgfqpoint{6.056153in}{1.568373in}}{\pgfqpoint{6.062599in}{1.568373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.074416in}{1.535173in}}%
\pgfpathcurveto{\pgfqpoint{6.080862in}{1.535173in}}{\pgfqpoint{6.087045in}{1.537734in}}{\pgfqpoint{6.091603in}{1.542292in}}%
\pgfpathcurveto{\pgfqpoint{6.096161in}{1.546849in}}{\pgfqpoint{6.098722in}{1.553032in}}{\pgfqpoint{6.098722in}{1.559478in}}%
\pgfpathcurveto{\pgfqpoint{6.098722in}{1.565924in}}{\pgfqpoint{6.096161in}{1.572107in}}{\pgfqpoint{6.091603in}{1.576665in}}%
\pgfpathcurveto{\pgfqpoint{6.087045in}{1.581223in}}{\pgfqpoint{6.080862in}{1.583784in}}{\pgfqpoint{6.074416in}{1.583784in}}%
\pgfpathcurveto{\pgfqpoint{6.067970in}{1.583784in}}{\pgfqpoint{6.061788in}{1.581223in}}{\pgfqpoint{6.057230in}{1.576665in}}%
\pgfpathcurveto{\pgfqpoint{6.052672in}{1.572107in}}{\pgfqpoint{6.050111in}{1.565924in}}{\pgfqpoint{6.050111in}{1.559478in}}%
\pgfpathcurveto{\pgfqpoint{6.050111in}{1.553032in}}{\pgfqpoint{6.052672in}{1.546849in}}{\pgfqpoint{6.057230in}{1.542292in}}%
\pgfpathcurveto{\pgfqpoint{6.061788in}{1.537734in}}{\pgfqpoint{6.067970in}{1.535173in}}{\pgfqpoint{6.074416in}{1.535173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066190in}{1.509658in}}%
\pgfpathcurveto{\pgfqpoint{6.072636in}{1.509658in}}{\pgfqpoint{6.078819in}{1.512219in}}{\pgfqpoint{6.083377in}{1.516777in}}%
\pgfpathcurveto{\pgfqpoint{6.087935in}{1.521335in}}{\pgfqpoint{6.090496in}{1.527517in}}{\pgfqpoint{6.090496in}{1.533963in}}%
\pgfpathcurveto{\pgfqpoint{6.090496in}{1.540409in}}{\pgfqpoint{6.087935in}{1.546592in}}{\pgfqpoint{6.083377in}{1.551150in}}%
\pgfpathcurveto{\pgfqpoint{6.078819in}{1.555708in}}{\pgfqpoint{6.072636in}{1.558269in}}{\pgfqpoint{6.066190in}{1.558269in}}%
\pgfpathcurveto{\pgfqpoint{6.059744in}{1.558269in}}{\pgfqpoint{6.053562in}{1.555708in}}{\pgfqpoint{6.049004in}{1.551150in}}%
\pgfpathcurveto{\pgfqpoint{6.044446in}{1.546592in}}{\pgfqpoint{6.041885in}{1.540409in}}{\pgfqpoint{6.041885in}{1.533963in}}%
\pgfpathcurveto{\pgfqpoint{6.041885in}{1.527517in}}{\pgfqpoint{6.044446in}{1.521335in}}{\pgfqpoint{6.049004in}{1.516777in}}%
\pgfpathcurveto{\pgfqpoint{6.053562in}{1.512219in}}{\pgfqpoint{6.059744in}{1.509658in}}{\pgfqpoint{6.066190in}{1.509658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990551in}{1.528422in}}%
\pgfpathcurveto{\pgfqpoint{5.996997in}{1.528422in}}{\pgfqpoint{6.003180in}{1.530983in}}{\pgfqpoint{6.007738in}{1.535541in}}%
\pgfpathcurveto{\pgfqpoint{6.012296in}{1.540099in}}{\pgfqpoint{6.014857in}{1.546282in}}{\pgfqpoint{6.014857in}{1.552728in}}%
\pgfpathcurveto{\pgfqpoint{6.014857in}{1.559173in}}{\pgfqpoint{6.012296in}{1.565356in}}{\pgfqpoint{6.007738in}{1.569914in}}%
\pgfpathcurveto{\pgfqpoint{6.003180in}{1.574472in}}{\pgfqpoint{5.996997in}{1.577033in}}{\pgfqpoint{5.990551in}{1.577033in}}%
\pgfpathcurveto{\pgfqpoint{5.984106in}{1.577033in}}{\pgfqpoint{5.977923in}{1.574472in}}{\pgfqpoint{5.973365in}{1.569914in}}%
\pgfpathcurveto{\pgfqpoint{5.968807in}{1.565356in}}{\pgfqpoint{5.966246in}{1.559173in}}{\pgfqpoint{5.966246in}{1.552728in}}%
\pgfpathcurveto{\pgfqpoint{5.966246in}{1.546282in}}{\pgfqpoint{5.968807in}{1.540099in}}{\pgfqpoint{5.973365in}{1.535541in}}%
\pgfpathcurveto{\pgfqpoint{5.977923in}{1.530983in}}{\pgfqpoint{5.984106in}{1.528422in}}{\pgfqpoint{5.990551in}{1.528422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.981277in}{1.568566in}}%
\pgfpathcurveto{\pgfqpoint{5.987722in}{1.568566in}}{\pgfqpoint{5.993905in}{1.571127in}}{\pgfqpoint{5.998463in}{1.575685in}}%
\pgfpathcurveto{\pgfqpoint{6.003021in}{1.580243in}}{\pgfqpoint{6.005582in}{1.586426in}}{\pgfqpoint{6.005582in}{1.592872in}}%
\pgfpathcurveto{\pgfqpoint{6.005582in}{1.599318in}}{\pgfqpoint{6.003021in}{1.605500in}}{\pgfqpoint{5.998463in}{1.610058in}}%
\pgfpathcurveto{\pgfqpoint{5.993905in}{1.614616in}}{\pgfqpoint{5.987722in}{1.617177in}}{\pgfqpoint{5.981277in}{1.617177in}}%
\pgfpathcurveto{\pgfqpoint{5.974831in}{1.617177in}}{\pgfqpoint{5.968648in}{1.614616in}}{\pgfqpoint{5.964090in}{1.610058in}}%
\pgfpathcurveto{\pgfqpoint{5.959532in}{1.605500in}}{\pgfqpoint{5.956971in}{1.599318in}}{\pgfqpoint{5.956971in}{1.592872in}}%
\pgfpathcurveto{\pgfqpoint{5.956971in}{1.586426in}}{\pgfqpoint{5.959532in}{1.580243in}}{\pgfqpoint{5.964090in}{1.575685in}}%
\pgfpathcurveto{\pgfqpoint{5.968648in}{1.571127in}}{\pgfqpoint{5.974831in}{1.568566in}}{\pgfqpoint{5.981277in}{1.568566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057946in}{1.607322in}}%
\pgfpathcurveto{\pgfqpoint{6.064392in}{1.607322in}}{\pgfqpoint{6.070575in}{1.609883in}}{\pgfqpoint{6.075133in}{1.614441in}}%
\pgfpathcurveto{\pgfqpoint{6.079691in}{1.618999in}}{\pgfqpoint{6.082252in}{1.625181in}}{\pgfqpoint{6.082252in}{1.631627in}}%
\pgfpathcurveto{\pgfqpoint{6.082252in}{1.638073in}}{\pgfqpoint{6.079691in}{1.644256in}}{\pgfqpoint{6.075133in}{1.648814in}}%
\pgfpathcurveto{\pgfqpoint{6.070575in}{1.653372in}}{\pgfqpoint{6.064392in}{1.655933in}}{\pgfqpoint{6.057946in}{1.655933in}}%
\pgfpathcurveto{\pgfqpoint{6.051500in}{1.655933in}}{\pgfqpoint{6.045317in}{1.653372in}}{\pgfqpoint{6.040759in}{1.648814in}}%
\pgfpathcurveto{\pgfqpoint{6.036201in}{1.644256in}}{\pgfqpoint{6.033641in}{1.638073in}}{\pgfqpoint{6.033641in}{1.631627in}}%
\pgfpathcurveto{\pgfqpoint{6.033641in}{1.625181in}}{\pgfqpoint{6.036201in}{1.618999in}}{\pgfqpoint{6.040759in}{1.614441in}}%
\pgfpathcurveto{\pgfqpoint{6.045317in}{1.609883in}}{\pgfqpoint{6.051500in}{1.607322in}}{\pgfqpoint{6.057946in}{1.607322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041367in}{1.565345in}}%
\pgfpathcurveto{\pgfqpoint{6.047813in}{1.565345in}}{\pgfqpoint{6.053996in}{1.567906in}}{\pgfqpoint{6.058554in}{1.572464in}}%
\pgfpathcurveto{\pgfqpoint{6.063112in}{1.577022in}}{\pgfqpoint{6.065673in}{1.583205in}}{\pgfqpoint{6.065673in}{1.589651in}}%
\pgfpathcurveto{\pgfqpoint{6.065673in}{1.596096in}}{\pgfqpoint{6.063112in}{1.602279in}}{\pgfqpoint{6.058554in}{1.606837in}}%
\pgfpathcurveto{\pgfqpoint{6.053996in}{1.611395in}}{\pgfqpoint{6.047813in}{1.613956in}}{\pgfqpoint{6.041367in}{1.613956in}}%
\pgfpathcurveto{\pgfqpoint{6.034921in}{1.613956in}}{\pgfqpoint{6.028739in}{1.611395in}}{\pgfqpoint{6.024181in}{1.606837in}}%
\pgfpathcurveto{\pgfqpoint{6.019623in}{1.602279in}}{\pgfqpoint{6.017062in}{1.596096in}}{\pgfqpoint{6.017062in}{1.589651in}}%
\pgfpathcurveto{\pgfqpoint{6.017062in}{1.583205in}}{\pgfqpoint{6.019623in}{1.577022in}}{\pgfqpoint{6.024181in}{1.572464in}}%
\pgfpathcurveto{\pgfqpoint{6.028739in}{1.567906in}}{\pgfqpoint{6.034921in}{1.565345in}}{\pgfqpoint{6.041367in}{1.565345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.980930in}{1.473000in}}%
\pgfpathcurveto{\pgfqpoint{5.987376in}{1.473000in}}{\pgfqpoint{5.993559in}{1.475561in}}{\pgfqpoint{5.998117in}{1.480119in}}%
\pgfpathcurveto{\pgfqpoint{6.002675in}{1.484677in}}{\pgfqpoint{6.005236in}{1.490860in}}{\pgfqpoint{6.005236in}{1.497306in}}%
\pgfpathcurveto{\pgfqpoint{6.005236in}{1.503752in}}{\pgfqpoint{6.002675in}{1.509935in}}{\pgfqpoint{5.998117in}{1.514493in}}%
\pgfpathcurveto{\pgfqpoint{5.993559in}{1.519050in}}{\pgfqpoint{5.987376in}{1.521611in}}{\pgfqpoint{5.980930in}{1.521611in}}%
\pgfpathcurveto{\pgfqpoint{5.974484in}{1.521611in}}{\pgfqpoint{5.968301in}{1.519050in}}{\pgfqpoint{5.963744in}{1.514493in}}%
\pgfpathcurveto{\pgfqpoint{5.959186in}{1.509935in}}{\pgfqpoint{5.956625in}{1.503752in}}{\pgfqpoint{5.956625in}{1.497306in}}%
\pgfpathcurveto{\pgfqpoint{5.956625in}{1.490860in}}{\pgfqpoint{5.959186in}{1.484677in}}{\pgfqpoint{5.963744in}{1.480119in}}%
\pgfpathcurveto{\pgfqpoint{5.968301in}{1.475561in}}{\pgfqpoint{5.974484in}{1.473000in}}{\pgfqpoint{5.980930in}{1.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018515in}{1.544727in}}%
\pgfpathcurveto{\pgfqpoint{6.024961in}{1.544727in}}{\pgfqpoint{6.031143in}{1.547288in}}{\pgfqpoint{6.035701in}{1.551846in}}%
\pgfpathcurveto{\pgfqpoint{6.040259in}{1.556404in}}{\pgfqpoint{6.042820in}{1.562586in}}{\pgfqpoint{6.042820in}{1.569032in}}%
\pgfpathcurveto{\pgfqpoint{6.042820in}{1.575478in}}{\pgfqpoint{6.040259in}{1.581661in}}{\pgfqpoint{6.035701in}{1.586219in}}%
\pgfpathcurveto{\pgfqpoint{6.031143in}{1.590777in}}{\pgfqpoint{6.024961in}{1.593338in}}{\pgfqpoint{6.018515in}{1.593338in}}%
\pgfpathcurveto{\pgfqpoint{6.012069in}{1.593338in}}{\pgfqpoint{6.005886in}{1.590777in}}{\pgfqpoint{6.001328in}{1.586219in}}%
\pgfpathcurveto{\pgfqpoint{5.996770in}{1.581661in}}{\pgfqpoint{5.994209in}{1.575478in}}{\pgfqpoint{5.994209in}{1.569032in}}%
\pgfpathcurveto{\pgfqpoint{5.994209in}{1.562586in}}{\pgfqpoint{5.996770in}{1.556404in}}{\pgfqpoint{6.001328in}{1.551846in}}%
\pgfpathcurveto{\pgfqpoint{6.005886in}{1.547288in}}{\pgfqpoint{6.012069in}{1.544727in}}{\pgfqpoint{6.018515in}{1.544727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038464in}{1.493413in}}%
\pgfpathcurveto{\pgfqpoint{6.044910in}{1.493413in}}{\pgfqpoint{6.051093in}{1.495974in}}{\pgfqpoint{6.055651in}{1.500532in}}%
\pgfpathcurveto{\pgfqpoint{6.060208in}{1.505090in}}{\pgfqpoint{6.062769in}{1.511273in}}{\pgfqpoint{6.062769in}{1.517719in}}%
\pgfpathcurveto{\pgfqpoint{6.062769in}{1.524165in}}{\pgfqpoint{6.060208in}{1.530348in}}{\pgfqpoint{6.055651in}{1.534906in}}%
\pgfpathcurveto{\pgfqpoint{6.051093in}{1.539463in}}{\pgfqpoint{6.044910in}{1.542024in}}{\pgfqpoint{6.038464in}{1.542024in}}%
\pgfpathcurveto{\pgfqpoint{6.032018in}{1.542024in}}{\pgfqpoint{6.025835in}{1.539463in}}{\pgfqpoint{6.021277in}{1.534906in}}%
\pgfpathcurveto{\pgfqpoint{6.016719in}{1.530348in}}{\pgfqpoint{6.014158in}{1.524165in}}{\pgfqpoint{6.014158in}{1.517719in}}%
\pgfpathcurveto{\pgfqpoint{6.014158in}{1.511273in}}{\pgfqpoint{6.016719in}{1.505090in}}{\pgfqpoint{6.021277in}{1.500532in}}%
\pgfpathcurveto{\pgfqpoint{6.025835in}{1.495974in}}{\pgfqpoint{6.032018in}{1.493413in}}{\pgfqpoint{6.038464in}{1.493413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.059957in}{1.680232in}}%
\pgfpathcurveto{\pgfqpoint{6.066403in}{1.680232in}}{\pgfqpoint{6.072586in}{1.682793in}}{\pgfqpoint{6.077144in}{1.687351in}}%
\pgfpathcurveto{\pgfqpoint{6.081702in}{1.691909in}}{\pgfqpoint{6.084263in}{1.698091in}}{\pgfqpoint{6.084263in}{1.704537in}}%
\pgfpathcurveto{\pgfqpoint{6.084263in}{1.710983in}}{\pgfqpoint{6.081702in}{1.717166in}}{\pgfqpoint{6.077144in}{1.721724in}}%
\pgfpathcurveto{\pgfqpoint{6.072586in}{1.726282in}}{\pgfqpoint{6.066403in}{1.728843in}}{\pgfqpoint{6.059957in}{1.728843in}}%
\pgfpathcurveto{\pgfqpoint{6.053511in}{1.728843in}}{\pgfqpoint{6.047328in}{1.726282in}}{\pgfqpoint{6.042770in}{1.721724in}}%
\pgfpathcurveto{\pgfqpoint{6.038213in}{1.717166in}}{\pgfqpoint{6.035652in}{1.710983in}}{\pgfqpoint{6.035652in}{1.704537in}}%
\pgfpathcurveto{\pgfqpoint{6.035652in}{1.698091in}}{\pgfqpoint{6.038213in}{1.691909in}}{\pgfqpoint{6.042770in}{1.687351in}}%
\pgfpathcurveto{\pgfqpoint{6.047328in}{1.682793in}}{\pgfqpoint{6.053511in}{1.680232in}}{\pgfqpoint{6.059957in}{1.680232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.046551in}{1.595567in}}%
\pgfpathcurveto{\pgfqpoint{6.052997in}{1.595567in}}{\pgfqpoint{6.059180in}{1.598128in}}{\pgfqpoint{6.063738in}{1.602686in}}%
\pgfpathcurveto{\pgfqpoint{6.068296in}{1.607244in}}{\pgfqpoint{6.070857in}{1.613426in}}{\pgfqpoint{6.070857in}{1.619872in}}%
\pgfpathcurveto{\pgfqpoint{6.070857in}{1.626318in}}{\pgfqpoint{6.068296in}{1.632501in}}{\pgfqpoint{6.063738in}{1.637059in}}%
\pgfpathcurveto{\pgfqpoint{6.059180in}{1.641617in}}{\pgfqpoint{6.052997in}{1.644178in}}{\pgfqpoint{6.046551in}{1.644178in}}%
\pgfpathcurveto{\pgfqpoint{6.040105in}{1.644178in}}{\pgfqpoint{6.033923in}{1.641617in}}{\pgfqpoint{6.029365in}{1.637059in}}%
\pgfpathcurveto{\pgfqpoint{6.024807in}{1.632501in}}{\pgfqpoint{6.022246in}{1.626318in}}{\pgfqpoint{6.022246in}{1.619872in}}%
\pgfpathcurveto{\pgfqpoint{6.022246in}{1.613426in}}{\pgfqpoint{6.024807in}{1.607244in}}{\pgfqpoint{6.029365in}{1.602686in}}%
\pgfpathcurveto{\pgfqpoint{6.033923in}{1.598128in}}{\pgfqpoint{6.040105in}{1.595567in}}{\pgfqpoint{6.046551in}{1.595567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.059621in}{1.587499in}}%
\pgfpathcurveto{\pgfqpoint{6.066067in}{1.587499in}}{\pgfqpoint{6.072250in}{1.590060in}}{\pgfqpoint{6.076807in}{1.594618in}}%
\pgfpathcurveto{\pgfqpoint{6.081365in}{1.599176in}}{\pgfqpoint{6.083926in}{1.605359in}}{\pgfqpoint{6.083926in}{1.611805in}}%
\pgfpathcurveto{\pgfqpoint{6.083926in}{1.618251in}}{\pgfqpoint{6.081365in}{1.624433in}}{\pgfqpoint{6.076807in}{1.628991in}}%
\pgfpathcurveto{\pgfqpoint{6.072250in}{1.633549in}}{\pgfqpoint{6.066067in}{1.636110in}}{\pgfqpoint{6.059621in}{1.636110in}}%
\pgfpathcurveto{\pgfqpoint{6.053175in}{1.636110in}}{\pgfqpoint{6.046992in}{1.633549in}}{\pgfqpoint{6.042434in}{1.628991in}}%
\pgfpathcurveto{\pgfqpoint{6.037876in}{1.624433in}}{\pgfqpoint{6.035315in}{1.618251in}}{\pgfqpoint{6.035315in}{1.611805in}}%
\pgfpathcurveto{\pgfqpoint{6.035315in}{1.605359in}}{\pgfqpoint{6.037876in}{1.599176in}}{\pgfqpoint{6.042434in}{1.594618in}}%
\pgfpathcurveto{\pgfqpoint{6.046992in}{1.590060in}}{\pgfqpoint{6.053175in}{1.587499in}}{\pgfqpoint{6.059621in}{1.587499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.980821in}{1.501203in}}%
\pgfpathcurveto{\pgfqpoint{5.987267in}{1.501203in}}{\pgfqpoint{5.993450in}{1.503764in}}{\pgfqpoint{5.998008in}{1.508322in}}%
\pgfpathcurveto{\pgfqpoint{6.002566in}{1.512880in}}{\pgfqpoint{6.005127in}{1.519063in}}{\pgfqpoint{6.005127in}{1.525509in}}%
\pgfpathcurveto{\pgfqpoint{6.005127in}{1.531955in}}{\pgfqpoint{6.002566in}{1.538137in}}{\pgfqpoint{5.998008in}{1.542695in}}%
\pgfpathcurveto{\pgfqpoint{5.993450in}{1.547253in}}{\pgfqpoint{5.987267in}{1.549814in}}{\pgfqpoint{5.980821in}{1.549814in}}%
\pgfpathcurveto{\pgfqpoint{5.974375in}{1.549814in}}{\pgfqpoint{5.968193in}{1.547253in}}{\pgfqpoint{5.963635in}{1.542695in}}%
\pgfpathcurveto{\pgfqpoint{5.959077in}{1.538137in}}{\pgfqpoint{5.956516in}{1.531955in}}{\pgfqpoint{5.956516in}{1.525509in}}%
\pgfpathcurveto{\pgfqpoint{5.956516in}{1.519063in}}{\pgfqpoint{5.959077in}{1.512880in}}{\pgfqpoint{5.963635in}{1.508322in}}%
\pgfpathcurveto{\pgfqpoint{5.968193in}{1.503764in}}{\pgfqpoint{5.974375in}{1.501203in}}{\pgfqpoint{5.980821in}{1.501203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.065022in}{1.478314in}}%
\pgfpathcurveto{\pgfqpoint{6.071467in}{1.478314in}}{\pgfqpoint{6.077650in}{1.480875in}}{\pgfqpoint{6.082208in}{1.485433in}}%
\pgfpathcurveto{\pgfqpoint{6.086766in}{1.489991in}}{\pgfqpoint{6.089327in}{1.496174in}}{\pgfqpoint{6.089327in}{1.502620in}}%
\pgfpathcurveto{\pgfqpoint{6.089327in}{1.509066in}}{\pgfqpoint{6.086766in}{1.515249in}}{\pgfqpoint{6.082208in}{1.519807in}}%
\pgfpathcurveto{\pgfqpoint{6.077650in}{1.524365in}}{\pgfqpoint{6.071467in}{1.526926in}}{\pgfqpoint{6.065022in}{1.526926in}}%
\pgfpathcurveto{\pgfqpoint{6.058576in}{1.526926in}}{\pgfqpoint{6.052393in}{1.524365in}}{\pgfqpoint{6.047835in}{1.519807in}}%
\pgfpathcurveto{\pgfqpoint{6.043277in}{1.515249in}}{\pgfqpoint{6.040716in}{1.509066in}}{\pgfqpoint{6.040716in}{1.502620in}}%
\pgfpathcurveto{\pgfqpoint{6.040716in}{1.496174in}}{\pgfqpoint{6.043277in}{1.489991in}}{\pgfqpoint{6.047835in}{1.485433in}}%
\pgfpathcurveto{\pgfqpoint{6.052393in}{1.480875in}}{\pgfqpoint{6.058576in}{1.478314in}}{\pgfqpoint{6.065022in}{1.478314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.031507in}{1.476009in}}%
\pgfpathcurveto{\pgfqpoint{6.037953in}{1.476009in}}{\pgfqpoint{6.044136in}{1.478570in}}{\pgfqpoint{6.048694in}{1.483127in}}%
\pgfpathcurveto{\pgfqpoint{6.053252in}{1.487685in}}{\pgfqpoint{6.055813in}{1.493868in}}{\pgfqpoint{6.055813in}{1.500314in}}%
\pgfpathcurveto{\pgfqpoint{6.055813in}{1.506760in}}{\pgfqpoint{6.053252in}{1.512943in}}{\pgfqpoint{6.048694in}{1.517501in}}%
\pgfpathcurveto{\pgfqpoint{6.044136in}{1.522059in}}{\pgfqpoint{6.037953in}{1.524620in}}{\pgfqpoint{6.031507in}{1.524620in}}%
\pgfpathcurveto{\pgfqpoint{6.025061in}{1.524620in}}{\pgfqpoint{6.018878in}{1.522059in}}{\pgfqpoint{6.014320in}{1.517501in}}%
\pgfpathcurveto{\pgfqpoint{6.009762in}{1.512943in}}{\pgfqpoint{6.007201in}{1.506760in}}{\pgfqpoint{6.007201in}{1.500314in}}%
\pgfpathcurveto{\pgfqpoint{6.007201in}{1.493868in}}{\pgfqpoint{6.009762in}{1.487685in}}{\pgfqpoint{6.014320in}{1.483127in}}%
\pgfpathcurveto{\pgfqpoint{6.018878in}{1.478570in}}{\pgfqpoint{6.025061in}{1.476009in}}{\pgfqpoint{6.031507in}{1.476009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000808in}{1.505923in}}%
\pgfpathcurveto{\pgfqpoint{6.007254in}{1.505923in}}{\pgfqpoint{6.013437in}{1.508484in}}{\pgfqpoint{6.017995in}{1.513042in}}%
\pgfpathcurveto{\pgfqpoint{6.022553in}{1.517600in}}{\pgfqpoint{6.025114in}{1.523782in}}{\pgfqpoint{6.025114in}{1.530228in}}%
\pgfpathcurveto{\pgfqpoint{6.025114in}{1.536674in}}{\pgfqpoint{6.022553in}{1.542857in}}{\pgfqpoint{6.017995in}{1.547415in}}%
\pgfpathcurveto{\pgfqpoint{6.013437in}{1.551973in}}{\pgfqpoint{6.007254in}{1.554534in}}{\pgfqpoint{6.000808in}{1.554534in}}%
\pgfpathcurveto{\pgfqpoint{5.994362in}{1.554534in}}{\pgfqpoint{5.988179in}{1.551973in}}{\pgfqpoint{5.983621in}{1.547415in}}%
\pgfpathcurveto{\pgfqpoint{5.979063in}{1.542857in}}{\pgfqpoint{5.976502in}{1.536674in}}{\pgfqpoint{5.976502in}{1.530228in}}%
\pgfpathcurveto{\pgfqpoint{5.976502in}{1.523782in}}{\pgfqpoint{5.979063in}{1.517600in}}{\pgfqpoint{5.983621in}{1.513042in}}%
\pgfpathcurveto{\pgfqpoint{5.988179in}{1.508484in}}{\pgfqpoint{5.994362in}{1.505923in}}{\pgfqpoint{6.000808in}{1.505923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.980790in}{1.475529in}}%
\pgfpathcurveto{\pgfqpoint{5.987236in}{1.475529in}}{\pgfqpoint{5.993418in}{1.478090in}}{\pgfqpoint{5.997976in}{1.482648in}}%
\pgfpathcurveto{\pgfqpoint{6.002534in}{1.487206in}}{\pgfqpoint{6.005095in}{1.493388in}}{\pgfqpoint{6.005095in}{1.499834in}}%
\pgfpathcurveto{\pgfqpoint{6.005095in}{1.506280in}}{\pgfqpoint{6.002534in}{1.512463in}}{\pgfqpoint{5.997976in}{1.517021in}}%
\pgfpathcurveto{\pgfqpoint{5.993418in}{1.521579in}}{\pgfqpoint{5.987236in}{1.524140in}}{\pgfqpoint{5.980790in}{1.524140in}}%
\pgfpathcurveto{\pgfqpoint{5.974344in}{1.524140in}}{\pgfqpoint{5.968161in}{1.521579in}}{\pgfqpoint{5.963603in}{1.517021in}}%
\pgfpathcurveto{\pgfqpoint{5.959045in}{1.512463in}}{\pgfqpoint{5.956484in}{1.506280in}}{\pgfqpoint{5.956484in}{1.499834in}}%
\pgfpathcurveto{\pgfqpoint{5.956484in}{1.493388in}}{\pgfqpoint{5.959045in}{1.487206in}}{\pgfqpoint{5.963603in}{1.482648in}}%
\pgfpathcurveto{\pgfqpoint{5.968161in}{1.478090in}}{\pgfqpoint{5.974344in}{1.475529in}}{\pgfqpoint{5.980790in}{1.475529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974985in}{1.470548in}}%
\pgfpathcurveto{\pgfqpoint{5.981431in}{1.470548in}}{\pgfqpoint{5.987613in}{1.473109in}}{\pgfqpoint{5.992171in}{1.477667in}}%
\pgfpathcurveto{\pgfqpoint{5.996729in}{1.482225in}}{\pgfqpoint{5.999290in}{1.488408in}}{\pgfqpoint{5.999290in}{1.494854in}}%
\pgfpathcurveto{\pgfqpoint{5.999290in}{1.501300in}}{\pgfqpoint{5.996729in}{1.507483in}}{\pgfqpoint{5.992171in}{1.512040in}}%
\pgfpathcurveto{\pgfqpoint{5.987613in}{1.516598in}}{\pgfqpoint{5.981431in}{1.519159in}}{\pgfqpoint{5.974985in}{1.519159in}}%
\pgfpathcurveto{\pgfqpoint{5.968539in}{1.519159in}}{\pgfqpoint{5.962356in}{1.516598in}}{\pgfqpoint{5.957798in}{1.512040in}}%
\pgfpathcurveto{\pgfqpoint{5.953240in}{1.507483in}}{\pgfqpoint{5.950679in}{1.501300in}}{\pgfqpoint{5.950679in}{1.494854in}}%
\pgfpathcurveto{\pgfqpoint{5.950679in}{1.488408in}}{\pgfqpoint{5.953240in}{1.482225in}}{\pgfqpoint{5.957798in}{1.477667in}}%
\pgfpathcurveto{\pgfqpoint{5.962356in}{1.473109in}}{\pgfqpoint{5.968539in}{1.470548in}}{\pgfqpoint{5.974985in}{1.470548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.980895in}{1.483173in}}%
\pgfpathcurveto{\pgfqpoint{5.987341in}{1.483173in}}{\pgfqpoint{5.993524in}{1.485734in}}{\pgfqpoint{5.998082in}{1.490292in}}%
\pgfpathcurveto{\pgfqpoint{6.002640in}{1.494850in}}{\pgfqpoint{6.005200in}{1.501033in}}{\pgfqpoint{6.005200in}{1.507478in}}%
\pgfpathcurveto{\pgfqpoint{6.005200in}{1.513924in}}{\pgfqpoint{6.002640in}{1.520107in}}{\pgfqpoint{5.998082in}{1.524665in}}%
\pgfpathcurveto{\pgfqpoint{5.993524in}{1.529223in}}{\pgfqpoint{5.987341in}{1.531784in}}{\pgfqpoint{5.980895in}{1.531784in}}%
\pgfpathcurveto{\pgfqpoint{5.974449in}{1.531784in}}{\pgfqpoint{5.968266in}{1.529223in}}{\pgfqpoint{5.963708in}{1.524665in}}%
\pgfpathcurveto{\pgfqpoint{5.959150in}{1.520107in}}{\pgfqpoint{5.956589in}{1.513924in}}{\pgfqpoint{5.956589in}{1.507478in}}%
\pgfpathcurveto{\pgfqpoint{5.956589in}{1.501033in}}{\pgfqpoint{5.959150in}{1.494850in}}{\pgfqpoint{5.963708in}{1.490292in}}%
\pgfpathcurveto{\pgfqpoint{5.968266in}{1.485734in}}{\pgfqpoint{5.974449in}{1.483173in}}{\pgfqpoint{5.980895in}{1.483173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.997063in}{1.835462in}}%
\pgfpathcurveto{\pgfqpoint{6.003509in}{1.835462in}}{\pgfqpoint{6.009691in}{1.838023in}}{\pgfqpoint{6.014249in}{1.842581in}}%
\pgfpathcurveto{\pgfqpoint{6.018807in}{1.847139in}}{\pgfqpoint{6.021368in}{1.853321in}}{\pgfqpoint{6.021368in}{1.859767in}}%
\pgfpathcurveto{\pgfqpoint{6.021368in}{1.866213in}}{\pgfqpoint{6.018807in}{1.872396in}}{\pgfqpoint{6.014249in}{1.876954in}}%
\pgfpathcurveto{\pgfqpoint{6.009691in}{1.881512in}}{\pgfqpoint{6.003509in}{1.884073in}}{\pgfqpoint{5.997063in}{1.884073in}}%
\pgfpathcurveto{\pgfqpoint{5.990617in}{1.884073in}}{\pgfqpoint{5.984434in}{1.881512in}}{\pgfqpoint{5.979876in}{1.876954in}}%
\pgfpathcurveto{\pgfqpoint{5.975318in}{1.872396in}}{\pgfqpoint{5.972757in}{1.866213in}}{\pgfqpoint{5.972757in}{1.859767in}}%
\pgfpathcurveto{\pgfqpoint{5.972757in}{1.853321in}}{\pgfqpoint{5.975318in}{1.847139in}}{\pgfqpoint{5.979876in}{1.842581in}}%
\pgfpathcurveto{\pgfqpoint{5.984434in}{1.838023in}}{\pgfqpoint{5.990617in}{1.835462in}}{\pgfqpoint{5.997063in}{1.835462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.061514in}{1.480197in}}%
\pgfpathcurveto{\pgfqpoint{6.067960in}{1.480197in}}{\pgfqpoint{6.074143in}{1.482758in}}{\pgfqpoint{6.078700in}{1.487316in}}%
\pgfpathcurveto{\pgfqpoint{6.083258in}{1.491874in}}{\pgfqpoint{6.085819in}{1.498056in}}{\pgfqpoint{6.085819in}{1.504502in}}%
\pgfpathcurveto{\pgfqpoint{6.085819in}{1.510948in}}{\pgfqpoint{6.083258in}{1.517131in}}{\pgfqpoint{6.078700in}{1.521689in}}%
\pgfpathcurveto{\pgfqpoint{6.074143in}{1.526247in}}{\pgfqpoint{6.067960in}{1.528808in}}{\pgfqpoint{6.061514in}{1.528808in}}%
\pgfpathcurveto{\pgfqpoint{6.055068in}{1.528808in}}{\pgfqpoint{6.048885in}{1.526247in}}{\pgfqpoint{6.044327in}{1.521689in}}%
\pgfpathcurveto{\pgfqpoint{6.039769in}{1.517131in}}{\pgfqpoint{6.037208in}{1.510948in}}{\pgfqpoint{6.037208in}{1.504502in}}%
\pgfpathcurveto{\pgfqpoint{6.037208in}{1.498056in}}{\pgfqpoint{6.039769in}{1.491874in}}{\pgfqpoint{6.044327in}{1.487316in}}%
\pgfpathcurveto{\pgfqpoint{6.048885in}{1.482758in}}{\pgfqpoint{6.055068in}{1.480197in}}{\pgfqpoint{6.061514in}{1.480197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.979702in}{1.486038in}}%
\pgfpathcurveto{\pgfqpoint{5.986148in}{1.486038in}}{\pgfqpoint{5.992331in}{1.488599in}}{\pgfqpoint{5.996889in}{1.493157in}}%
\pgfpathcurveto{\pgfqpoint{6.001447in}{1.497715in}}{\pgfqpoint{6.004008in}{1.503898in}}{\pgfqpoint{6.004008in}{1.510344in}}%
\pgfpathcurveto{\pgfqpoint{6.004008in}{1.516790in}}{\pgfqpoint{6.001447in}{1.522973in}}{\pgfqpoint{5.996889in}{1.527531in}}%
\pgfpathcurveto{\pgfqpoint{5.992331in}{1.532089in}}{\pgfqpoint{5.986148in}{1.534650in}}{\pgfqpoint{5.979702in}{1.534650in}}%
\pgfpathcurveto{\pgfqpoint{5.973256in}{1.534650in}}{\pgfqpoint{5.967073in}{1.532089in}}{\pgfqpoint{5.962515in}{1.527531in}}%
\pgfpathcurveto{\pgfqpoint{5.957957in}{1.522973in}}{\pgfqpoint{5.955396in}{1.516790in}}{\pgfqpoint{5.955396in}{1.510344in}}%
\pgfpathcurveto{\pgfqpoint{5.955396in}{1.503898in}}{\pgfqpoint{5.957957in}{1.497715in}}{\pgfqpoint{5.962515in}{1.493157in}}%
\pgfpathcurveto{\pgfqpoint{5.967073in}{1.488599in}}{\pgfqpoint{5.973256in}{1.486038in}}{\pgfqpoint{5.979702in}{1.486038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993807in}{1.480838in}}%
\pgfpathcurveto{\pgfqpoint{6.000253in}{1.480838in}}{\pgfqpoint{6.006435in}{1.483399in}}{\pgfqpoint{6.010993in}{1.487957in}}%
\pgfpathcurveto{\pgfqpoint{6.015551in}{1.492515in}}{\pgfqpoint{6.018112in}{1.498698in}}{\pgfqpoint{6.018112in}{1.505144in}}%
\pgfpathcurveto{\pgfqpoint{6.018112in}{1.511590in}}{\pgfqpoint{6.015551in}{1.517773in}}{\pgfqpoint{6.010993in}{1.522330in}}%
\pgfpathcurveto{\pgfqpoint{6.006435in}{1.526888in}}{\pgfqpoint{6.000253in}{1.529449in}}{\pgfqpoint{5.993807in}{1.529449in}}%
\pgfpathcurveto{\pgfqpoint{5.987361in}{1.529449in}}{\pgfqpoint{5.981178in}{1.526888in}}{\pgfqpoint{5.976620in}{1.522330in}}%
\pgfpathcurveto{\pgfqpoint{5.972062in}{1.517773in}}{\pgfqpoint{5.969501in}{1.511590in}}{\pgfqpoint{5.969501in}{1.505144in}}%
\pgfpathcurveto{\pgfqpoint{5.969501in}{1.498698in}}{\pgfqpoint{5.972062in}{1.492515in}}{\pgfqpoint{5.976620in}{1.487957in}}%
\pgfpathcurveto{\pgfqpoint{5.981178in}{1.483399in}}{\pgfqpoint{5.987361in}{1.480838in}}{\pgfqpoint{5.993807in}{1.480838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017418in}{1.475878in}}%
\pgfpathcurveto{\pgfqpoint{6.023864in}{1.475878in}}{\pgfqpoint{6.030046in}{1.478439in}}{\pgfqpoint{6.034604in}{1.482997in}}%
\pgfpathcurveto{\pgfqpoint{6.039162in}{1.487555in}}{\pgfqpoint{6.041723in}{1.493738in}}{\pgfqpoint{6.041723in}{1.500184in}}%
\pgfpathcurveto{\pgfqpoint{6.041723in}{1.506630in}}{\pgfqpoint{6.039162in}{1.512813in}}{\pgfqpoint{6.034604in}{1.517371in}}%
\pgfpathcurveto{\pgfqpoint{6.030046in}{1.521929in}}{\pgfqpoint{6.023864in}{1.524490in}}{\pgfqpoint{6.017418in}{1.524490in}}%
\pgfpathcurveto{\pgfqpoint{6.010972in}{1.524490in}}{\pgfqpoint{6.004789in}{1.521929in}}{\pgfqpoint{6.000231in}{1.517371in}}%
\pgfpathcurveto{\pgfqpoint{5.995673in}{1.512813in}}{\pgfqpoint{5.993112in}{1.506630in}}{\pgfqpoint{5.993112in}{1.500184in}}%
\pgfpathcurveto{\pgfqpoint{5.993112in}{1.493738in}}{\pgfqpoint{5.995673in}{1.487555in}}{\pgfqpoint{6.000231in}{1.482997in}}%
\pgfpathcurveto{\pgfqpoint{6.004789in}{1.478439in}}{\pgfqpoint{6.010972in}{1.475878in}}{\pgfqpoint{6.017418in}{1.475878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007242in}{1.796031in}}%
\pgfpathcurveto{\pgfqpoint{6.013688in}{1.796031in}}{\pgfqpoint{6.019871in}{1.798592in}}{\pgfqpoint{6.024429in}{1.803150in}}%
\pgfpathcurveto{\pgfqpoint{6.028987in}{1.807708in}}{\pgfqpoint{6.031548in}{1.813891in}}{\pgfqpoint{6.031548in}{1.820337in}}%
\pgfpathcurveto{\pgfqpoint{6.031548in}{1.826783in}}{\pgfqpoint{6.028987in}{1.832965in}}{\pgfqpoint{6.024429in}{1.837523in}}%
\pgfpathcurveto{\pgfqpoint{6.019871in}{1.842081in}}{\pgfqpoint{6.013688in}{1.844642in}}{\pgfqpoint{6.007242in}{1.844642in}}%
\pgfpathcurveto{\pgfqpoint{6.000796in}{1.844642in}}{\pgfqpoint{5.994614in}{1.842081in}}{\pgfqpoint{5.990056in}{1.837523in}}%
\pgfpathcurveto{\pgfqpoint{5.985498in}{1.832965in}}{\pgfqpoint{5.982937in}{1.826783in}}{\pgfqpoint{5.982937in}{1.820337in}}%
\pgfpathcurveto{\pgfqpoint{5.982937in}{1.813891in}}{\pgfqpoint{5.985498in}{1.807708in}}{\pgfqpoint{5.990056in}{1.803150in}}%
\pgfpathcurveto{\pgfqpoint{5.994614in}{1.798592in}}{\pgfqpoint{6.000796in}{1.796031in}}{\pgfqpoint{6.007242in}{1.796031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047778in}{1.678152in}}%
\pgfpathcurveto{\pgfqpoint{6.054224in}{1.678152in}}{\pgfqpoint{6.060407in}{1.680713in}}{\pgfqpoint{6.064965in}{1.685271in}}%
\pgfpathcurveto{\pgfqpoint{6.069523in}{1.689829in}}{\pgfqpoint{6.072084in}{1.696012in}}{\pgfqpoint{6.072084in}{1.702457in}}%
\pgfpathcurveto{\pgfqpoint{6.072084in}{1.708903in}}{\pgfqpoint{6.069523in}{1.715086in}}{\pgfqpoint{6.064965in}{1.719644in}}%
\pgfpathcurveto{\pgfqpoint{6.060407in}{1.724202in}}{\pgfqpoint{6.054224in}{1.726763in}}{\pgfqpoint{6.047778in}{1.726763in}}%
\pgfpathcurveto{\pgfqpoint{6.041332in}{1.726763in}}{\pgfqpoint{6.035149in}{1.724202in}}{\pgfqpoint{6.030591in}{1.719644in}}%
\pgfpathcurveto{\pgfqpoint{6.026033in}{1.715086in}}{\pgfqpoint{6.023472in}{1.708903in}}{\pgfqpoint{6.023472in}{1.702457in}}%
\pgfpathcurveto{\pgfqpoint{6.023472in}{1.696012in}}{\pgfqpoint{6.026033in}{1.689829in}}{\pgfqpoint{6.030591in}{1.685271in}}%
\pgfpathcurveto{\pgfqpoint{6.035149in}{1.680713in}}{\pgfqpoint{6.041332in}{1.678152in}}{\pgfqpoint{6.047778in}{1.678152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027705in}{1.490567in}}%
\pgfpathcurveto{\pgfqpoint{6.034151in}{1.490567in}}{\pgfqpoint{6.040334in}{1.493128in}}{\pgfqpoint{6.044892in}{1.497686in}}%
\pgfpathcurveto{\pgfqpoint{6.049450in}{1.502244in}}{\pgfqpoint{6.052011in}{1.508427in}}{\pgfqpoint{6.052011in}{1.514873in}}%
\pgfpathcurveto{\pgfqpoint{6.052011in}{1.521319in}}{\pgfqpoint{6.049450in}{1.527501in}}{\pgfqpoint{6.044892in}{1.532059in}}%
\pgfpathcurveto{\pgfqpoint{6.040334in}{1.536617in}}{\pgfqpoint{6.034151in}{1.539178in}}{\pgfqpoint{6.027705in}{1.539178in}}%
\pgfpathcurveto{\pgfqpoint{6.021259in}{1.539178in}}{\pgfqpoint{6.015076in}{1.536617in}}{\pgfqpoint{6.010518in}{1.532059in}}%
\pgfpathcurveto{\pgfqpoint{6.005960in}{1.527501in}}{\pgfqpoint{6.003399in}{1.521319in}}{\pgfqpoint{6.003399in}{1.514873in}}%
\pgfpathcurveto{\pgfqpoint{6.003399in}{1.508427in}}{\pgfqpoint{6.005960in}{1.502244in}}{\pgfqpoint{6.010518in}{1.497686in}}%
\pgfpathcurveto{\pgfqpoint{6.015076in}{1.493128in}}{\pgfqpoint{6.021259in}{1.490567in}}{\pgfqpoint{6.027705in}{1.490567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.074669in}{1.488505in}}%
\pgfpathcurveto{\pgfqpoint{6.081115in}{1.488505in}}{\pgfqpoint{6.087298in}{1.491066in}}{\pgfqpoint{6.091856in}{1.495624in}}%
\pgfpathcurveto{\pgfqpoint{6.096414in}{1.500182in}}{\pgfqpoint{6.098974in}{1.506365in}}{\pgfqpoint{6.098974in}{1.512811in}}%
\pgfpathcurveto{\pgfqpoint{6.098974in}{1.519256in}}{\pgfqpoint{6.096414in}{1.525439in}}{\pgfqpoint{6.091856in}{1.529997in}}%
\pgfpathcurveto{\pgfqpoint{6.087298in}{1.534555in}}{\pgfqpoint{6.081115in}{1.537116in}}{\pgfqpoint{6.074669in}{1.537116in}}%
\pgfpathcurveto{\pgfqpoint{6.068223in}{1.537116in}}{\pgfqpoint{6.062040in}{1.534555in}}{\pgfqpoint{6.057482in}{1.529997in}}%
\pgfpathcurveto{\pgfqpoint{6.052924in}{1.525439in}}{\pgfqpoint{6.050363in}{1.519256in}}{\pgfqpoint{6.050363in}{1.512811in}}%
\pgfpathcurveto{\pgfqpoint{6.050363in}{1.506365in}}{\pgfqpoint{6.052924in}{1.500182in}}{\pgfqpoint{6.057482in}{1.495624in}}%
\pgfpathcurveto{\pgfqpoint{6.062040in}{1.491066in}}{\pgfqpoint{6.068223in}{1.488505in}}{\pgfqpoint{6.074669in}{1.488505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975066in}{3.112326in}}%
\pgfpathcurveto{\pgfqpoint{5.981511in}{3.112326in}}{\pgfqpoint{5.987694in}{3.114887in}}{\pgfqpoint{5.992252in}{3.119445in}}%
\pgfpathcurveto{\pgfqpoint{5.996810in}{3.124003in}}{\pgfqpoint{5.999371in}{3.130186in}}{\pgfqpoint{5.999371in}{3.136632in}}%
\pgfpathcurveto{\pgfqpoint{5.999371in}{3.143078in}}{\pgfqpoint{5.996810in}{3.149260in}}{\pgfqpoint{5.992252in}{3.153818in}}%
\pgfpathcurveto{\pgfqpoint{5.987694in}{3.158376in}}{\pgfqpoint{5.981511in}{3.160937in}}{\pgfqpoint{5.975066in}{3.160937in}}%
\pgfpathcurveto{\pgfqpoint{5.968620in}{3.160937in}}{\pgfqpoint{5.962437in}{3.158376in}}{\pgfqpoint{5.957879in}{3.153818in}}%
\pgfpathcurveto{\pgfqpoint{5.953321in}{3.149260in}}{\pgfqpoint{5.950760in}{3.143078in}}{\pgfqpoint{5.950760in}{3.136632in}}%
\pgfpathcurveto{\pgfqpoint{5.950760in}{3.130186in}}{\pgfqpoint{5.953321in}{3.124003in}}{\pgfqpoint{5.957879in}{3.119445in}}%
\pgfpathcurveto{\pgfqpoint{5.962437in}{3.114887in}}{\pgfqpoint{5.968620in}{3.112326in}}{\pgfqpoint{5.975066in}{3.112326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.969458in}{1.487701in}}%
\pgfpathcurveto{\pgfqpoint{5.975904in}{1.487701in}}{\pgfqpoint{5.982087in}{1.490262in}}{\pgfqpoint{5.986645in}{1.494820in}}%
\pgfpathcurveto{\pgfqpoint{5.991203in}{1.499378in}}{\pgfqpoint{5.993764in}{1.505560in}}{\pgfqpoint{5.993764in}{1.512006in}}%
\pgfpathcurveto{\pgfqpoint{5.993764in}{1.518452in}}{\pgfqpoint{5.991203in}{1.524635in}}{\pgfqpoint{5.986645in}{1.529193in}}%
\pgfpathcurveto{\pgfqpoint{5.982087in}{1.533751in}}{\pgfqpoint{5.975904in}{1.536312in}}{\pgfqpoint{5.969458in}{1.536312in}}%
\pgfpathcurveto{\pgfqpoint{5.963012in}{1.536312in}}{\pgfqpoint{5.956830in}{1.533751in}}{\pgfqpoint{5.952272in}{1.529193in}}%
\pgfpathcurveto{\pgfqpoint{5.947714in}{1.524635in}}{\pgfqpoint{5.945153in}{1.518452in}}{\pgfqpoint{5.945153in}{1.512006in}}%
\pgfpathcurveto{\pgfqpoint{5.945153in}{1.505560in}}{\pgfqpoint{5.947714in}{1.499378in}}{\pgfqpoint{5.952272in}{1.494820in}}%
\pgfpathcurveto{\pgfqpoint{5.956830in}{1.490262in}}{\pgfqpoint{5.963012in}{1.487701in}}{\pgfqpoint{5.969458in}{1.487701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978708in}{1.601301in}}%
\pgfpathcurveto{\pgfqpoint{5.985153in}{1.601301in}}{\pgfqpoint{5.991336in}{1.603862in}}{\pgfqpoint{5.995894in}{1.608420in}}%
\pgfpathcurveto{\pgfqpoint{6.000452in}{1.612978in}}{\pgfqpoint{6.003013in}{1.619160in}}{\pgfqpoint{6.003013in}{1.625606in}}%
\pgfpathcurveto{\pgfqpoint{6.003013in}{1.632052in}}{\pgfqpoint{6.000452in}{1.638235in}}{\pgfqpoint{5.995894in}{1.642793in}}%
\pgfpathcurveto{\pgfqpoint{5.991336in}{1.647351in}}{\pgfqpoint{5.985153in}{1.649912in}}{\pgfqpoint{5.978708in}{1.649912in}}%
\pgfpathcurveto{\pgfqpoint{5.972262in}{1.649912in}}{\pgfqpoint{5.966079in}{1.647351in}}{\pgfqpoint{5.961521in}{1.642793in}}%
\pgfpathcurveto{\pgfqpoint{5.956963in}{1.638235in}}{\pgfqpoint{5.954402in}{1.632052in}}{\pgfqpoint{5.954402in}{1.625606in}}%
\pgfpathcurveto{\pgfqpoint{5.954402in}{1.619160in}}{\pgfqpoint{5.956963in}{1.612978in}}{\pgfqpoint{5.961521in}{1.608420in}}%
\pgfpathcurveto{\pgfqpoint{5.966079in}{1.603862in}}{\pgfqpoint{5.972262in}{1.601301in}}{\pgfqpoint{5.978708in}{1.601301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027631in}{1.487640in}}%
\pgfpathcurveto{\pgfqpoint{6.034077in}{1.487640in}}{\pgfqpoint{6.040260in}{1.490201in}}{\pgfqpoint{6.044818in}{1.494759in}}%
\pgfpathcurveto{\pgfqpoint{6.049376in}{1.499317in}}{\pgfqpoint{6.051937in}{1.505500in}}{\pgfqpoint{6.051937in}{1.511946in}}%
\pgfpathcurveto{\pgfqpoint{6.051937in}{1.518392in}}{\pgfqpoint{6.049376in}{1.524574in}}{\pgfqpoint{6.044818in}{1.529132in}}%
\pgfpathcurveto{\pgfqpoint{6.040260in}{1.533690in}}{\pgfqpoint{6.034077in}{1.536251in}}{\pgfqpoint{6.027631in}{1.536251in}}%
\pgfpathcurveto{\pgfqpoint{6.021185in}{1.536251in}}{\pgfqpoint{6.015002in}{1.533690in}}{\pgfqpoint{6.010444in}{1.529132in}}%
\pgfpathcurveto{\pgfqpoint{6.005886in}{1.524574in}}{\pgfqpoint{6.003325in}{1.518392in}}{\pgfqpoint{6.003325in}{1.511946in}}%
\pgfpathcurveto{\pgfqpoint{6.003325in}{1.505500in}}{\pgfqpoint{6.005886in}{1.499317in}}{\pgfqpoint{6.010444in}{1.494759in}}%
\pgfpathcurveto{\pgfqpoint{6.015002in}{1.490201in}}{\pgfqpoint{6.021185in}{1.487640in}}{\pgfqpoint{6.027631in}{1.487640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.075847in}{1.550669in}}%
\pgfpathcurveto{\pgfqpoint{6.082293in}{1.550669in}}{\pgfqpoint{6.088476in}{1.553230in}}{\pgfqpoint{6.093034in}{1.557788in}}%
\pgfpathcurveto{\pgfqpoint{6.097592in}{1.562345in}}{\pgfqpoint{6.100152in}{1.568528in}}{\pgfqpoint{6.100152in}{1.574974in}}%
\pgfpathcurveto{\pgfqpoint{6.100152in}{1.581420in}}{\pgfqpoint{6.097592in}{1.587603in}}{\pgfqpoint{6.093034in}{1.592161in}}%
\pgfpathcurveto{\pgfqpoint{6.088476in}{1.596719in}}{\pgfqpoint{6.082293in}{1.599280in}}{\pgfqpoint{6.075847in}{1.599280in}}%
\pgfpathcurveto{\pgfqpoint{6.069401in}{1.599280in}}{\pgfqpoint{6.063218in}{1.596719in}}{\pgfqpoint{6.058660in}{1.592161in}}%
\pgfpathcurveto{\pgfqpoint{6.054102in}{1.587603in}}{\pgfqpoint{6.051541in}{1.581420in}}{\pgfqpoint{6.051541in}{1.574974in}}%
\pgfpathcurveto{\pgfqpoint{6.051541in}{1.568528in}}{\pgfqpoint{6.054102in}{1.562345in}}{\pgfqpoint{6.058660in}{1.557788in}}%
\pgfpathcurveto{\pgfqpoint{6.063218in}{1.553230in}}{\pgfqpoint{6.069401in}{1.550669in}}{\pgfqpoint{6.075847in}{1.550669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.069683in}{1.505411in}}%
\pgfpathcurveto{\pgfqpoint{6.076129in}{1.505411in}}{\pgfqpoint{6.082311in}{1.507972in}}{\pgfqpoint{6.086869in}{1.512530in}}%
\pgfpathcurveto{\pgfqpoint{6.091427in}{1.517088in}}{\pgfqpoint{6.093988in}{1.523271in}}{\pgfqpoint{6.093988in}{1.529716in}}%
\pgfpathcurveto{\pgfqpoint{6.093988in}{1.536162in}}{\pgfqpoint{6.091427in}{1.542345in}}{\pgfqpoint{6.086869in}{1.546903in}}%
\pgfpathcurveto{\pgfqpoint{6.082311in}{1.551461in}}{\pgfqpoint{6.076129in}{1.554022in}}{\pgfqpoint{6.069683in}{1.554022in}}%
\pgfpathcurveto{\pgfqpoint{6.063237in}{1.554022in}}{\pgfqpoint{6.057054in}{1.551461in}}{\pgfqpoint{6.052496in}{1.546903in}}%
\pgfpathcurveto{\pgfqpoint{6.047938in}{1.542345in}}{\pgfqpoint{6.045377in}{1.536162in}}{\pgfqpoint{6.045377in}{1.529716in}}%
\pgfpathcurveto{\pgfqpoint{6.045377in}{1.523271in}}{\pgfqpoint{6.047938in}{1.517088in}}{\pgfqpoint{6.052496in}{1.512530in}}%
\pgfpathcurveto{\pgfqpoint{6.057054in}{1.507972in}}{\pgfqpoint{6.063237in}{1.505411in}}{\pgfqpoint{6.069683in}{1.505411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055182in}{1.497013in}}%
\pgfpathcurveto{\pgfqpoint{6.061628in}{1.497013in}}{\pgfqpoint{6.067811in}{1.499574in}}{\pgfqpoint{6.072368in}{1.504132in}}%
\pgfpathcurveto{\pgfqpoint{6.076926in}{1.508690in}}{\pgfqpoint{6.079487in}{1.514872in}}{\pgfqpoint{6.079487in}{1.521318in}}%
\pgfpathcurveto{\pgfqpoint{6.079487in}{1.527764in}}{\pgfqpoint{6.076926in}{1.533947in}}{\pgfqpoint{6.072368in}{1.538505in}}%
\pgfpathcurveto{\pgfqpoint{6.067811in}{1.543063in}}{\pgfqpoint{6.061628in}{1.545624in}}{\pgfqpoint{6.055182in}{1.545624in}}%
\pgfpathcurveto{\pgfqpoint{6.048736in}{1.545624in}}{\pgfqpoint{6.042553in}{1.543063in}}{\pgfqpoint{6.037995in}{1.538505in}}%
\pgfpathcurveto{\pgfqpoint{6.033437in}{1.533947in}}{\pgfqpoint{6.030876in}{1.527764in}}{\pgfqpoint{6.030876in}{1.521318in}}%
\pgfpathcurveto{\pgfqpoint{6.030876in}{1.514872in}}{\pgfqpoint{6.033437in}{1.508690in}}{\pgfqpoint{6.037995in}{1.504132in}}%
\pgfpathcurveto{\pgfqpoint{6.042553in}{1.499574in}}{\pgfqpoint{6.048736in}{1.497013in}}{\pgfqpoint{6.055182in}{1.497013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988367in}{1.496583in}}%
\pgfpathcurveto{\pgfqpoint{5.994812in}{1.496583in}}{\pgfqpoint{6.000995in}{1.499144in}}{\pgfqpoint{6.005553in}{1.503702in}}%
\pgfpathcurveto{\pgfqpoint{6.010111in}{1.508260in}}{\pgfqpoint{6.012672in}{1.514443in}}{\pgfqpoint{6.012672in}{1.520889in}}%
\pgfpathcurveto{\pgfqpoint{6.012672in}{1.527334in}}{\pgfqpoint{6.010111in}{1.533517in}}{\pgfqpoint{6.005553in}{1.538075in}}%
\pgfpathcurveto{\pgfqpoint{6.000995in}{1.542633in}}{\pgfqpoint{5.994812in}{1.545194in}}{\pgfqpoint{5.988367in}{1.545194in}}%
\pgfpathcurveto{\pgfqpoint{5.981921in}{1.545194in}}{\pgfqpoint{5.975738in}{1.542633in}}{\pgfqpoint{5.971180in}{1.538075in}}%
\pgfpathcurveto{\pgfqpoint{5.966622in}{1.533517in}}{\pgfqpoint{5.964061in}{1.527334in}}{\pgfqpoint{5.964061in}{1.520889in}}%
\pgfpathcurveto{\pgfqpoint{5.964061in}{1.514443in}}{\pgfqpoint{5.966622in}{1.508260in}}{\pgfqpoint{5.971180in}{1.503702in}}%
\pgfpathcurveto{\pgfqpoint{5.975738in}{1.499144in}}{\pgfqpoint{5.981921in}{1.496583in}}{\pgfqpoint{5.988367in}{1.496583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038192in}{1.562463in}}%
\pgfpathcurveto{\pgfqpoint{6.044638in}{1.562463in}}{\pgfqpoint{6.050821in}{1.565024in}}{\pgfqpoint{6.055379in}{1.569581in}}%
\pgfpathcurveto{\pgfqpoint{6.059937in}{1.574139in}}{\pgfqpoint{6.062498in}{1.580322in}}{\pgfqpoint{6.062498in}{1.586768in}}%
\pgfpathcurveto{\pgfqpoint{6.062498in}{1.593214in}}{\pgfqpoint{6.059937in}{1.599397in}}{\pgfqpoint{6.055379in}{1.603955in}}%
\pgfpathcurveto{\pgfqpoint{6.050821in}{1.608513in}}{\pgfqpoint{6.044638in}{1.611074in}}{\pgfqpoint{6.038192in}{1.611074in}}%
\pgfpathcurveto{\pgfqpoint{6.031746in}{1.611074in}}{\pgfqpoint{6.025564in}{1.608513in}}{\pgfqpoint{6.021006in}{1.603955in}}%
\pgfpathcurveto{\pgfqpoint{6.016448in}{1.599397in}}{\pgfqpoint{6.013887in}{1.593214in}}{\pgfqpoint{6.013887in}{1.586768in}}%
\pgfpathcurveto{\pgfqpoint{6.013887in}{1.580322in}}{\pgfqpoint{6.016448in}{1.574139in}}{\pgfqpoint{6.021006in}{1.569581in}}%
\pgfpathcurveto{\pgfqpoint{6.025564in}{1.565024in}}{\pgfqpoint{6.031746in}{1.562463in}}{\pgfqpoint{6.038192in}{1.562463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062231in}{1.495798in}}%
\pgfpathcurveto{\pgfqpoint{6.068677in}{1.495798in}}{\pgfqpoint{6.074860in}{1.498359in}}{\pgfqpoint{6.079418in}{1.502917in}}%
\pgfpathcurveto{\pgfqpoint{6.083976in}{1.507475in}}{\pgfqpoint{6.086537in}{1.513658in}}{\pgfqpoint{6.086537in}{1.520104in}}%
\pgfpathcurveto{\pgfqpoint{6.086537in}{1.526550in}}{\pgfqpoint{6.083976in}{1.532733in}}{\pgfqpoint{6.079418in}{1.537291in}}%
\pgfpathcurveto{\pgfqpoint{6.074860in}{1.541849in}}{\pgfqpoint{6.068677in}{1.544410in}}{\pgfqpoint{6.062231in}{1.544410in}}%
\pgfpathcurveto{\pgfqpoint{6.055785in}{1.544410in}}{\pgfqpoint{6.049603in}{1.541849in}}{\pgfqpoint{6.045045in}{1.537291in}}%
\pgfpathcurveto{\pgfqpoint{6.040487in}{1.532733in}}{\pgfqpoint{6.037926in}{1.526550in}}{\pgfqpoint{6.037926in}{1.520104in}}%
\pgfpathcurveto{\pgfqpoint{6.037926in}{1.513658in}}{\pgfqpoint{6.040487in}{1.507475in}}{\pgfqpoint{6.045045in}{1.502917in}}%
\pgfpathcurveto{\pgfqpoint{6.049603in}{1.498359in}}{\pgfqpoint{6.055785in}{1.495798in}}{\pgfqpoint{6.062231in}{1.495798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040962in}{1.517774in}}%
\pgfpathcurveto{\pgfqpoint{6.047408in}{1.517774in}}{\pgfqpoint{6.053591in}{1.520335in}}{\pgfqpoint{6.058149in}{1.524893in}}%
\pgfpathcurveto{\pgfqpoint{6.062707in}{1.529451in}}{\pgfqpoint{6.065268in}{1.535633in}}{\pgfqpoint{6.065268in}{1.542079in}}%
\pgfpathcurveto{\pgfqpoint{6.065268in}{1.548525in}}{\pgfqpoint{6.062707in}{1.554708in}}{\pgfqpoint{6.058149in}{1.559266in}}%
\pgfpathcurveto{\pgfqpoint{6.053591in}{1.563824in}}{\pgfqpoint{6.047408in}{1.566385in}}{\pgfqpoint{6.040962in}{1.566385in}}%
\pgfpathcurveto{\pgfqpoint{6.034516in}{1.566385in}}{\pgfqpoint{6.028334in}{1.563824in}}{\pgfqpoint{6.023776in}{1.559266in}}%
\pgfpathcurveto{\pgfqpoint{6.019218in}{1.554708in}}{\pgfqpoint{6.016657in}{1.548525in}}{\pgfqpoint{6.016657in}{1.542079in}}%
\pgfpathcurveto{\pgfqpoint{6.016657in}{1.535633in}}{\pgfqpoint{6.019218in}{1.529451in}}{\pgfqpoint{6.023776in}{1.524893in}}%
\pgfpathcurveto{\pgfqpoint{6.028334in}{1.520335in}}{\pgfqpoint{6.034516in}{1.517774in}}{\pgfqpoint{6.040962in}{1.517774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.030018in}{1.654431in}}%
\pgfpathcurveto{\pgfqpoint{6.036464in}{1.654431in}}{\pgfqpoint{6.042647in}{1.656992in}}{\pgfqpoint{6.047205in}{1.661550in}}%
\pgfpathcurveto{\pgfqpoint{6.051763in}{1.666108in}}{\pgfqpoint{6.054324in}{1.672291in}}{\pgfqpoint{6.054324in}{1.678737in}}%
\pgfpathcurveto{\pgfqpoint{6.054324in}{1.685183in}}{\pgfqpoint{6.051763in}{1.691366in}}{\pgfqpoint{6.047205in}{1.695923in}}%
\pgfpathcurveto{\pgfqpoint{6.042647in}{1.700481in}}{\pgfqpoint{6.036464in}{1.703042in}}{\pgfqpoint{6.030018in}{1.703042in}}%
\pgfpathcurveto{\pgfqpoint{6.023572in}{1.703042in}}{\pgfqpoint{6.017389in}{1.700481in}}{\pgfqpoint{6.012831in}{1.695923in}}%
\pgfpathcurveto{\pgfqpoint{6.008273in}{1.691366in}}{\pgfqpoint{6.005712in}{1.685183in}}{\pgfqpoint{6.005712in}{1.678737in}}%
\pgfpathcurveto{\pgfqpoint{6.005712in}{1.672291in}}{\pgfqpoint{6.008273in}{1.666108in}}{\pgfqpoint{6.012831in}{1.661550in}}%
\pgfpathcurveto{\pgfqpoint{6.017389in}{1.656992in}}{\pgfqpoint{6.023572in}{1.654431in}}{\pgfqpoint{6.030018in}{1.654431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.980361in}{1.490023in}}%
\pgfpathcurveto{\pgfqpoint{5.986806in}{1.490023in}}{\pgfqpoint{5.992989in}{1.492584in}}{\pgfqpoint{5.997547in}{1.497142in}}%
\pgfpathcurveto{\pgfqpoint{6.002105in}{1.501700in}}{\pgfqpoint{6.004666in}{1.507883in}}{\pgfqpoint{6.004666in}{1.514329in}}%
\pgfpathcurveto{\pgfqpoint{6.004666in}{1.520775in}}{\pgfqpoint{6.002105in}{1.526957in}}{\pgfqpoint{5.997547in}{1.531515in}}%
\pgfpathcurveto{\pgfqpoint{5.992989in}{1.536073in}}{\pgfqpoint{5.986806in}{1.538634in}}{\pgfqpoint{5.980361in}{1.538634in}}%
\pgfpathcurveto{\pgfqpoint{5.973915in}{1.538634in}}{\pgfqpoint{5.967732in}{1.536073in}}{\pgfqpoint{5.963174in}{1.531515in}}%
\pgfpathcurveto{\pgfqpoint{5.958616in}{1.526957in}}{\pgfqpoint{5.956055in}{1.520775in}}{\pgfqpoint{5.956055in}{1.514329in}}%
\pgfpathcurveto{\pgfqpoint{5.956055in}{1.507883in}}{\pgfqpoint{5.958616in}{1.501700in}}{\pgfqpoint{5.963174in}{1.497142in}}%
\pgfpathcurveto{\pgfqpoint{5.967732in}{1.492584in}}{\pgfqpoint{5.973915in}{1.490023in}}{\pgfqpoint{5.980361in}{1.490023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988963in}{3.105405in}}%
\pgfpathcurveto{\pgfqpoint{5.995409in}{3.105405in}}{\pgfqpoint{6.001591in}{3.107966in}}{\pgfqpoint{6.006149in}{3.112524in}}%
\pgfpathcurveto{\pgfqpoint{6.010707in}{3.117082in}}{\pgfqpoint{6.013268in}{3.123264in}}{\pgfqpoint{6.013268in}{3.129710in}}%
\pgfpathcurveto{\pgfqpoint{6.013268in}{3.136156in}}{\pgfqpoint{6.010707in}{3.142339in}}{\pgfqpoint{6.006149in}{3.146897in}}%
\pgfpathcurveto{\pgfqpoint{6.001591in}{3.151455in}}{\pgfqpoint{5.995409in}{3.154016in}}{\pgfqpoint{5.988963in}{3.154016in}}%
\pgfpathcurveto{\pgfqpoint{5.982517in}{3.154016in}}{\pgfqpoint{5.976334in}{3.151455in}}{\pgfqpoint{5.971776in}{3.146897in}}%
\pgfpathcurveto{\pgfqpoint{5.967218in}{3.142339in}}{\pgfqpoint{5.964657in}{3.136156in}}{\pgfqpoint{5.964657in}{3.129710in}}%
\pgfpathcurveto{\pgfqpoint{5.964657in}{3.123264in}}{\pgfqpoint{5.967218in}{3.117082in}}{\pgfqpoint{5.971776in}{3.112524in}}%
\pgfpathcurveto{\pgfqpoint{5.976334in}{3.107966in}}{\pgfqpoint{5.982517in}{3.105405in}}{\pgfqpoint{5.988963in}{3.105405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045356in}{1.755706in}}%
\pgfpathcurveto{\pgfqpoint{6.051802in}{1.755706in}}{\pgfqpoint{6.057985in}{1.758267in}}{\pgfqpoint{6.062543in}{1.762824in}}%
\pgfpathcurveto{\pgfqpoint{6.067101in}{1.767382in}}{\pgfqpoint{6.069662in}{1.773565in}}{\pgfqpoint{6.069662in}{1.780011in}}%
\pgfpathcurveto{\pgfqpoint{6.069662in}{1.786457in}}{\pgfqpoint{6.067101in}{1.792640in}}{\pgfqpoint{6.062543in}{1.797198in}}%
\pgfpathcurveto{\pgfqpoint{6.057985in}{1.801756in}}{\pgfqpoint{6.051802in}{1.804317in}}{\pgfqpoint{6.045356in}{1.804317in}}%
\pgfpathcurveto{\pgfqpoint{6.038910in}{1.804317in}}{\pgfqpoint{6.032727in}{1.801756in}}{\pgfqpoint{6.028170in}{1.797198in}}%
\pgfpathcurveto{\pgfqpoint{6.023612in}{1.792640in}}{\pgfqpoint{6.021051in}{1.786457in}}{\pgfqpoint{6.021051in}{1.780011in}}%
\pgfpathcurveto{\pgfqpoint{6.021051in}{1.773565in}}{\pgfqpoint{6.023612in}{1.767382in}}{\pgfqpoint{6.028170in}{1.762824in}}%
\pgfpathcurveto{\pgfqpoint{6.032727in}{1.758267in}}{\pgfqpoint{6.038910in}{1.755706in}}{\pgfqpoint{6.045356in}{1.755706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045920in}{1.566002in}}%
\pgfpathcurveto{\pgfqpoint{6.052366in}{1.566002in}}{\pgfqpoint{6.058549in}{1.568563in}}{\pgfqpoint{6.063107in}{1.573121in}}%
\pgfpathcurveto{\pgfqpoint{6.067664in}{1.577679in}}{\pgfqpoint{6.070225in}{1.583862in}}{\pgfqpoint{6.070225in}{1.590308in}}%
\pgfpathcurveto{\pgfqpoint{6.070225in}{1.596754in}}{\pgfqpoint{6.067664in}{1.602936in}}{\pgfqpoint{6.063107in}{1.607494in}}%
\pgfpathcurveto{\pgfqpoint{6.058549in}{1.612052in}}{\pgfqpoint{6.052366in}{1.614613in}}{\pgfqpoint{6.045920in}{1.614613in}}%
\pgfpathcurveto{\pgfqpoint{6.039474in}{1.614613in}}{\pgfqpoint{6.033291in}{1.612052in}}{\pgfqpoint{6.028733in}{1.607494in}}%
\pgfpathcurveto{\pgfqpoint{6.024175in}{1.602936in}}{\pgfqpoint{6.021614in}{1.596754in}}{\pgfqpoint{6.021614in}{1.590308in}}%
\pgfpathcurveto{\pgfqpoint{6.021614in}{1.583862in}}{\pgfqpoint{6.024175in}{1.577679in}}{\pgfqpoint{6.028733in}{1.573121in}}%
\pgfpathcurveto{\pgfqpoint{6.033291in}{1.568563in}}{\pgfqpoint{6.039474in}{1.566002in}}{\pgfqpoint{6.045920in}{1.566002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012768in}{1.530913in}}%
\pgfpathcurveto{\pgfqpoint{6.019214in}{1.530913in}}{\pgfqpoint{6.025397in}{1.533474in}}{\pgfqpoint{6.029955in}{1.538032in}}%
\pgfpathcurveto{\pgfqpoint{6.034513in}{1.542590in}}{\pgfqpoint{6.037074in}{1.548772in}}{\pgfqpoint{6.037074in}{1.555218in}}%
\pgfpathcurveto{\pgfqpoint{6.037074in}{1.561664in}}{\pgfqpoint{6.034513in}{1.567847in}}{\pgfqpoint{6.029955in}{1.572405in}}%
\pgfpathcurveto{\pgfqpoint{6.025397in}{1.576963in}}{\pgfqpoint{6.019214in}{1.579524in}}{\pgfqpoint{6.012768in}{1.579524in}}%
\pgfpathcurveto{\pgfqpoint{6.006322in}{1.579524in}}{\pgfqpoint{6.000139in}{1.576963in}}{\pgfqpoint{5.995581in}{1.572405in}}%
\pgfpathcurveto{\pgfqpoint{5.991023in}{1.567847in}}{\pgfqpoint{5.988462in}{1.561664in}}{\pgfqpoint{5.988462in}{1.555218in}}%
\pgfpathcurveto{\pgfqpoint{5.988462in}{1.548772in}}{\pgfqpoint{5.991023in}{1.542590in}}{\pgfqpoint{5.995581in}{1.538032in}}%
\pgfpathcurveto{\pgfqpoint{6.000139in}{1.533474in}}{\pgfqpoint{6.006322in}{1.530913in}}{\pgfqpoint{6.012768in}{1.530913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993894in}{1.686307in}}%
\pgfpathcurveto{\pgfqpoint{6.000340in}{1.686307in}}{\pgfqpoint{6.006523in}{1.688868in}}{\pgfqpoint{6.011081in}{1.693426in}}%
\pgfpathcurveto{\pgfqpoint{6.015639in}{1.697984in}}{\pgfqpoint{6.018200in}{1.704167in}}{\pgfqpoint{6.018200in}{1.710613in}}%
\pgfpathcurveto{\pgfqpoint{6.018200in}{1.717059in}}{\pgfqpoint{6.015639in}{1.723241in}}{\pgfqpoint{6.011081in}{1.727799in}}%
\pgfpathcurveto{\pgfqpoint{6.006523in}{1.732357in}}{\pgfqpoint{6.000340in}{1.734918in}}{\pgfqpoint{5.993894in}{1.734918in}}%
\pgfpathcurveto{\pgfqpoint{5.987448in}{1.734918in}}{\pgfqpoint{5.981266in}{1.732357in}}{\pgfqpoint{5.976708in}{1.727799in}}%
\pgfpathcurveto{\pgfqpoint{5.972150in}{1.723241in}}{\pgfqpoint{5.969589in}{1.717059in}}{\pgfqpoint{5.969589in}{1.710613in}}%
\pgfpathcurveto{\pgfqpoint{5.969589in}{1.704167in}}{\pgfqpoint{5.972150in}{1.697984in}}{\pgfqpoint{5.976708in}{1.693426in}}%
\pgfpathcurveto{\pgfqpoint{5.981266in}{1.688868in}}{\pgfqpoint{5.987448in}{1.686307in}}{\pgfqpoint{5.993894in}{1.686307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000245in}{1.565673in}}%
\pgfpathcurveto{\pgfqpoint{6.006691in}{1.565673in}}{\pgfqpoint{6.012874in}{1.568234in}}{\pgfqpoint{6.017432in}{1.572791in}}%
\pgfpathcurveto{\pgfqpoint{6.021990in}{1.577349in}}{\pgfqpoint{6.024551in}{1.583532in}}{\pgfqpoint{6.024551in}{1.589978in}}%
\pgfpathcurveto{\pgfqpoint{6.024551in}{1.596424in}}{\pgfqpoint{6.021990in}{1.602607in}}{\pgfqpoint{6.017432in}{1.607165in}}%
\pgfpathcurveto{\pgfqpoint{6.012874in}{1.611723in}}{\pgfqpoint{6.006691in}{1.614284in}}{\pgfqpoint{6.000245in}{1.614284in}}%
\pgfpathcurveto{\pgfqpoint{5.993800in}{1.614284in}}{\pgfqpoint{5.987617in}{1.611723in}}{\pgfqpoint{5.983059in}{1.607165in}}%
\pgfpathcurveto{\pgfqpoint{5.978501in}{1.602607in}}{\pgfqpoint{5.975940in}{1.596424in}}{\pgfqpoint{5.975940in}{1.589978in}}%
\pgfpathcurveto{\pgfqpoint{5.975940in}{1.583532in}}{\pgfqpoint{5.978501in}{1.577349in}}{\pgfqpoint{5.983059in}{1.572791in}}%
\pgfpathcurveto{\pgfqpoint{5.987617in}{1.568234in}}{\pgfqpoint{5.993800in}{1.565673in}}{\pgfqpoint{6.000245in}{1.565673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978162in}{1.504353in}}%
\pgfpathcurveto{\pgfqpoint{5.984608in}{1.504353in}}{\pgfqpoint{5.990791in}{1.506914in}}{\pgfqpoint{5.995349in}{1.511472in}}%
\pgfpathcurveto{\pgfqpoint{5.999907in}{1.516030in}}{\pgfqpoint{6.002468in}{1.522213in}}{\pgfqpoint{6.002468in}{1.528659in}}%
\pgfpathcurveto{\pgfqpoint{6.002468in}{1.535105in}}{\pgfqpoint{5.999907in}{1.541288in}}{\pgfqpoint{5.995349in}{1.545846in}}%
\pgfpathcurveto{\pgfqpoint{5.990791in}{1.550404in}}{\pgfqpoint{5.984608in}{1.552965in}}{\pgfqpoint{5.978162in}{1.552965in}}%
\pgfpathcurveto{\pgfqpoint{5.971716in}{1.552965in}}{\pgfqpoint{5.965533in}{1.550404in}}{\pgfqpoint{5.960975in}{1.545846in}}%
\pgfpathcurveto{\pgfqpoint{5.956418in}{1.541288in}}{\pgfqpoint{5.953857in}{1.535105in}}{\pgfqpoint{5.953857in}{1.528659in}}%
\pgfpathcurveto{\pgfqpoint{5.953857in}{1.522213in}}{\pgfqpoint{5.956418in}{1.516030in}}{\pgfqpoint{5.960975in}{1.511472in}}%
\pgfpathcurveto{\pgfqpoint{5.965533in}{1.506914in}}{\pgfqpoint{5.971716in}{1.504353in}}{\pgfqpoint{5.978162in}{1.504353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.016110in}{1.513993in}}%
\pgfpathcurveto{\pgfqpoint{6.022556in}{1.513993in}}{\pgfqpoint{6.028739in}{1.516554in}}{\pgfqpoint{6.033297in}{1.521112in}}%
\pgfpathcurveto{\pgfqpoint{6.037855in}{1.525670in}}{\pgfqpoint{6.040416in}{1.531852in}}{\pgfqpoint{6.040416in}{1.538298in}}%
\pgfpathcurveto{\pgfqpoint{6.040416in}{1.544744in}}{\pgfqpoint{6.037855in}{1.550927in}}{\pgfqpoint{6.033297in}{1.555485in}}%
\pgfpathcurveto{\pgfqpoint{6.028739in}{1.560043in}}{\pgfqpoint{6.022556in}{1.562604in}}{\pgfqpoint{6.016110in}{1.562604in}}%
\pgfpathcurveto{\pgfqpoint{6.009664in}{1.562604in}}{\pgfqpoint{6.003482in}{1.560043in}}{\pgfqpoint{5.998924in}{1.555485in}}%
\pgfpathcurveto{\pgfqpoint{5.994366in}{1.550927in}}{\pgfqpoint{5.991805in}{1.544744in}}{\pgfqpoint{5.991805in}{1.538298in}}%
\pgfpathcurveto{\pgfqpoint{5.991805in}{1.531852in}}{\pgfqpoint{5.994366in}{1.525670in}}{\pgfqpoint{5.998924in}{1.521112in}}%
\pgfpathcurveto{\pgfqpoint{6.003482in}{1.516554in}}{\pgfqpoint{6.009664in}{1.513993in}}{\pgfqpoint{6.016110in}{1.513993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.031113in}{1.573786in}}%
\pgfpathcurveto{\pgfqpoint{6.037559in}{1.573786in}}{\pgfqpoint{6.043741in}{1.576347in}}{\pgfqpoint{6.048299in}{1.580905in}}%
\pgfpathcurveto{\pgfqpoint{6.052857in}{1.585463in}}{\pgfqpoint{6.055418in}{1.591646in}}{\pgfqpoint{6.055418in}{1.598092in}}%
\pgfpathcurveto{\pgfqpoint{6.055418in}{1.604538in}}{\pgfqpoint{6.052857in}{1.610720in}}{\pgfqpoint{6.048299in}{1.615278in}}%
\pgfpathcurveto{\pgfqpoint{6.043741in}{1.619836in}}{\pgfqpoint{6.037559in}{1.622397in}}{\pgfqpoint{6.031113in}{1.622397in}}%
\pgfpathcurveto{\pgfqpoint{6.024667in}{1.622397in}}{\pgfqpoint{6.018484in}{1.619836in}}{\pgfqpoint{6.013926in}{1.615278in}}%
\pgfpathcurveto{\pgfqpoint{6.009368in}{1.610720in}}{\pgfqpoint{6.006807in}{1.604538in}}{\pgfqpoint{6.006807in}{1.598092in}}%
\pgfpathcurveto{\pgfqpoint{6.006807in}{1.591646in}}{\pgfqpoint{6.009368in}{1.585463in}}{\pgfqpoint{6.013926in}{1.580905in}}%
\pgfpathcurveto{\pgfqpoint{6.018484in}{1.576347in}}{\pgfqpoint{6.024667in}{1.573786in}}{\pgfqpoint{6.031113in}{1.573786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992330in}{1.477697in}}%
\pgfpathcurveto{\pgfqpoint{5.998776in}{1.477697in}}{\pgfqpoint{6.004959in}{1.480258in}}{\pgfqpoint{6.009517in}{1.484816in}}%
\pgfpathcurveto{\pgfqpoint{6.014074in}{1.489374in}}{\pgfqpoint{6.016635in}{1.495557in}}{\pgfqpoint{6.016635in}{1.502003in}}%
\pgfpathcurveto{\pgfqpoint{6.016635in}{1.508448in}}{\pgfqpoint{6.014074in}{1.514631in}}{\pgfqpoint{6.009517in}{1.519189in}}%
\pgfpathcurveto{\pgfqpoint{6.004959in}{1.523747in}}{\pgfqpoint{5.998776in}{1.526308in}}{\pgfqpoint{5.992330in}{1.526308in}}%
\pgfpathcurveto{\pgfqpoint{5.985884in}{1.526308in}}{\pgfqpoint{5.979701in}{1.523747in}}{\pgfqpoint{5.975143in}{1.519189in}}%
\pgfpathcurveto{\pgfqpoint{5.970585in}{1.514631in}}{\pgfqpoint{5.968024in}{1.508448in}}{\pgfqpoint{5.968024in}{1.502003in}}%
\pgfpathcurveto{\pgfqpoint{5.968024in}{1.495557in}}{\pgfqpoint{5.970585in}{1.489374in}}{\pgfqpoint{5.975143in}{1.484816in}}%
\pgfpathcurveto{\pgfqpoint{5.979701in}{1.480258in}}{\pgfqpoint{5.985884in}{1.477697in}}{\pgfqpoint{5.992330in}{1.477697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017706in}{1.579213in}}%
\pgfpathcurveto{\pgfqpoint{6.024152in}{1.579213in}}{\pgfqpoint{6.030335in}{1.581774in}}{\pgfqpoint{6.034893in}{1.586332in}}%
\pgfpathcurveto{\pgfqpoint{6.039451in}{1.590890in}}{\pgfqpoint{6.042012in}{1.597073in}}{\pgfqpoint{6.042012in}{1.603518in}}%
\pgfpathcurveto{\pgfqpoint{6.042012in}{1.609964in}}{\pgfqpoint{6.039451in}{1.616147in}}{\pgfqpoint{6.034893in}{1.620705in}}%
\pgfpathcurveto{\pgfqpoint{6.030335in}{1.625263in}}{\pgfqpoint{6.024152in}{1.627824in}}{\pgfqpoint{6.017706in}{1.627824in}}%
\pgfpathcurveto{\pgfqpoint{6.011260in}{1.627824in}}{\pgfqpoint{6.005077in}{1.625263in}}{\pgfqpoint{6.000519in}{1.620705in}}%
\pgfpathcurveto{\pgfqpoint{5.995962in}{1.616147in}}{\pgfqpoint{5.993401in}{1.609964in}}{\pgfqpoint{5.993401in}{1.603518in}}%
\pgfpathcurveto{\pgfqpoint{5.993401in}{1.597073in}}{\pgfqpoint{5.995962in}{1.590890in}}{\pgfqpoint{6.000519in}{1.586332in}}%
\pgfpathcurveto{\pgfqpoint{6.005077in}{1.581774in}}{\pgfqpoint{6.011260in}{1.579213in}}{\pgfqpoint{6.017706in}{1.579213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992030in}{2.257228in}}%
\pgfpathcurveto{\pgfqpoint{5.998476in}{2.257228in}}{\pgfqpoint{6.004659in}{2.259788in}}{\pgfqpoint{6.009217in}{2.264346in}}%
\pgfpathcurveto{\pgfqpoint{6.013775in}{2.268904in}}{\pgfqpoint{6.016336in}{2.275087in}}{\pgfqpoint{6.016336in}{2.281533in}}%
\pgfpathcurveto{\pgfqpoint{6.016336in}{2.287979in}}{\pgfqpoint{6.013775in}{2.294162in}}{\pgfqpoint{6.009217in}{2.298720in}}%
\pgfpathcurveto{\pgfqpoint{6.004659in}{2.303278in}}{\pgfqpoint{5.998476in}{2.305839in}}{\pgfqpoint{5.992030in}{2.305839in}}%
\pgfpathcurveto{\pgfqpoint{5.985584in}{2.305839in}}{\pgfqpoint{5.979401in}{2.303278in}}{\pgfqpoint{5.974844in}{2.298720in}}%
\pgfpathcurveto{\pgfqpoint{5.970286in}{2.294162in}}{\pgfqpoint{5.967725in}{2.287979in}}{\pgfqpoint{5.967725in}{2.281533in}}%
\pgfpathcurveto{\pgfqpoint{5.967725in}{2.275087in}}{\pgfqpoint{5.970286in}{2.268904in}}{\pgfqpoint{5.974844in}{2.264346in}}%
\pgfpathcurveto{\pgfqpoint{5.979401in}{2.259788in}}{\pgfqpoint{5.985584in}{2.257228in}}{\pgfqpoint{5.992030in}{2.257228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020532in}{1.679371in}}%
\pgfpathcurveto{\pgfqpoint{6.026978in}{1.679371in}}{\pgfqpoint{6.033161in}{1.681932in}}{\pgfqpoint{6.037719in}{1.686489in}}%
\pgfpathcurveto{\pgfqpoint{6.042277in}{1.691047in}}{\pgfqpoint{6.044838in}{1.697230in}}{\pgfqpoint{6.044838in}{1.703676in}}%
\pgfpathcurveto{\pgfqpoint{6.044838in}{1.710122in}}{\pgfqpoint{6.042277in}{1.716305in}}{\pgfqpoint{6.037719in}{1.720863in}}%
\pgfpathcurveto{\pgfqpoint{6.033161in}{1.725421in}}{\pgfqpoint{6.026978in}{1.727982in}}{\pgfqpoint{6.020532in}{1.727982in}}%
\pgfpathcurveto{\pgfqpoint{6.014086in}{1.727982in}}{\pgfqpoint{6.007904in}{1.725421in}}{\pgfqpoint{6.003346in}{1.720863in}}%
\pgfpathcurveto{\pgfqpoint{5.998788in}{1.716305in}}{\pgfqpoint{5.996227in}{1.710122in}}{\pgfqpoint{5.996227in}{1.703676in}}%
\pgfpathcurveto{\pgfqpoint{5.996227in}{1.697230in}}{\pgfqpoint{5.998788in}{1.691047in}}{\pgfqpoint{6.003346in}{1.686489in}}%
\pgfpathcurveto{\pgfqpoint{6.007904in}{1.681932in}}{\pgfqpoint{6.014086in}{1.679371in}}{\pgfqpoint{6.020532in}{1.679371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001427in}{2.202596in}}%
\pgfpathcurveto{\pgfqpoint{6.007873in}{2.202596in}}{\pgfqpoint{6.014056in}{2.205157in}}{\pgfqpoint{6.018614in}{2.209715in}}%
\pgfpathcurveto{\pgfqpoint{6.023172in}{2.214273in}}{\pgfqpoint{6.025733in}{2.220456in}}{\pgfqpoint{6.025733in}{2.226901in}}%
\pgfpathcurveto{\pgfqpoint{6.025733in}{2.233347in}}{\pgfqpoint{6.023172in}{2.239530in}}{\pgfqpoint{6.018614in}{2.244088in}}%
\pgfpathcurveto{\pgfqpoint{6.014056in}{2.248646in}}{\pgfqpoint{6.007873in}{2.251207in}}{\pgfqpoint{6.001427in}{2.251207in}}%
\pgfpathcurveto{\pgfqpoint{5.994981in}{2.251207in}}{\pgfqpoint{5.988798in}{2.248646in}}{\pgfqpoint{5.984240in}{2.244088in}}%
\pgfpathcurveto{\pgfqpoint{5.979682in}{2.239530in}}{\pgfqpoint{5.977121in}{2.233347in}}{\pgfqpoint{5.977121in}{2.226901in}}%
\pgfpathcurveto{\pgfqpoint{5.977121in}{2.220456in}}{\pgfqpoint{5.979682in}{2.214273in}}{\pgfqpoint{5.984240in}{2.209715in}}%
\pgfpathcurveto{\pgfqpoint{5.988798in}{2.205157in}}{\pgfqpoint{5.994981in}{2.202596in}}{\pgfqpoint{6.001427in}{2.202596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070970in}{1.478306in}}%
\pgfpathcurveto{\pgfqpoint{6.077416in}{1.478306in}}{\pgfqpoint{6.083599in}{1.480867in}}{\pgfqpoint{6.088157in}{1.485425in}}%
\pgfpathcurveto{\pgfqpoint{6.092715in}{1.489983in}}{\pgfqpoint{6.095276in}{1.496166in}}{\pgfqpoint{6.095276in}{1.502612in}}%
\pgfpathcurveto{\pgfqpoint{6.095276in}{1.509058in}}{\pgfqpoint{6.092715in}{1.515241in}}{\pgfqpoint{6.088157in}{1.519799in}}%
\pgfpathcurveto{\pgfqpoint{6.083599in}{1.524357in}}{\pgfqpoint{6.077416in}{1.526918in}}{\pgfqpoint{6.070970in}{1.526918in}}%
\pgfpathcurveto{\pgfqpoint{6.064524in}{1.526918in}}{\pgfqpoint{6.058342in}{1.524357in}}{\pgfqpoint{6.053784in}{1.519799in}}%
\pgfpathcurveto{\pgfqpoint{6.049226in}{1.515241in}}{\pgfqpoint{6.046665in}{1.509058in}}{\pgfqpoint{6.046665in}{1.502612in}}%
\pgfpathcurveto{\pgfqpoint{6.046665in}{1.496166in}}{\pgfqpoint{6.049226in}{1.489983in}}{\pgfqpoint{6.053784in}{1.485425in}}%
\pgfpathcurveto{\pgfqpoint{6.058342in}{1.480867in}}{\pgfqpoint{6.064524in}{1.478306in}}{\pgfqpoint{6.070970in}{1.478306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.058935in}{1.530931in}}%
\pgfpathcurveto{\pgfqpoint{6.065381in}{1.530931in}}{\pgfqpoint{6.071564in}{1.533492in}}{\pgfqpoint{6.076122in}{1.538050in}}%
\pgfpathcurveto{\pgfqpoint{6.080680in}{1.542608in}}{\pgfqpoint{6.083241in}{1.548791in}}{\pgfqpoint{6.083241in}{1.555237in}}%
\pgfpathcurveto{\pgfqpoint{6.083241in}{1.561682in}}{\pgfqpoint{6.080680in}{1.567865in}}{\pgfqpoint{6.076122in}{1.572423in}}%
\pgfpathcurveto{\pgfqpoint{6.071564in}{1.576981in}}{\pgfqpoint{6.065381in}{1.579542in}}{\pgfqpoint{6.058935in}{1.579542in}}%
\pgfpathcurveto{\pgfqpoint{6.052489in}{1.579542in}}{\pgfqpoint{6.046307in}{1.576981in}}{\pgfqpoint{6.041749in}{1.572423in}}%
\pgfpathcurveto{\pgfqpoint{6.037191in}{1.567865in}}{\pgfqpoint{6.034630in}{1.561682in}}{\pgfqpoint{6.034630in}{1.555237in}}%
\pgfpathcurveto{\pgfqpoint{6.034630in}{1.548791in}}{\pgfqpoint{6.037191in}{1.542608in}}{\pgfqpoint{6.041749in}{1.538050in}}%
\pgfpathcurveto{\pgfqpoint{6.046307in}{1.533492in}}{\pgfqpoint{6.052489in}{1.530931in}}{\pgfqpoint{6.058935in}{1.530931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051041in}{1.720901in}}%
\pgfpathcurveto{\pgfqpoint{6.057486in}{1.720901in}}{\pgfqpoint{6.063669in}{1.723462in}}{\pgfqpoint{6.068227in}{1.728020in}}%
\pgfpathcurveto{\pgfqpoint{6.072785in}{1.732578in}}{\pgfqpoint{6.075346in}{1.738761in}}{\pgfqpoint{6.075346in}{1.745207in}}%
\pgfpathcurveto{\pgfqpoint{6.075346in}{1.751653in}}{\pgfqpoint{6.072785in}{1.757835in}}{\pgfqpoint{6.068227in}{1.762393in}}%
\pgfpathcurveto{\pgfqpoint{6.063669in}{1.766951in}}{\pgfqpoint{6.057486in}{1.769512in}}{\pgfqpoint{6.051041in}{1.769512in}}%
\pgfpathcurveto{\pgfqpoint{6.044595in}{1.769512in}}{\pgfqpoint{6.038412in}{1.766951in}}{\pgfqpoint{6.033854in}{1.762393in}}%
\pgfpathcurveto{\pgfqpoint{6.029296in}{1.757835in}}{\pgfqpoint{6.026735in}{1.751653in}}{\pgfqpoint{6.026735in}{1.745207in}}%
\pgfpathcurveto{\pgfqpoint{6.026735in}{1.738761in}}{\pgfqpoint{6.029296in}{1.732578in}}{\pgfqpoint{6.033854in}{1.728020in}}%
\pgfpathcurveto{\pgfqpoint{6.038412in}{1.723462in}}{\pgfqpoint{6.044595in}{1.720901in}}{\pgfqpoint{6.051041in}{1.720901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.043863in}{1.673514in}}%
\pgfpathcurveto{\pgfqpoint{6.050309in}{1.673514in}}{\pgfqpoint{6.056492in}{1.676075in}}{\pgfqpoint{6.061050in}{1.680633in}}%
\pgfpathcurveto{\pgfqpoint{6.065608in}{1.685191in}}{\pgfqpoint{6.068169in}{1.691374in}}{\pgfqpoint{6.068169in}{1.697820in}}%
\pgfpathcurveto{\pgfqpoint{6.068169in}{1.704266in}}{\pgfqpoint{6.065608in}{1.710448in}}{\pgfqpoint{6.061050in}{1.715006in}}%
\pgfpathcurveto{\pgfqpoint{6.056492in}{1.719564in}}{\pgfqpoint{6.050309in}{1.722125in}}{\pgfqpoint{6.043863in}{1.722125in}}%
\pgfpathcurveto{\pgfqpoint{6.037418in}{1.722125in}}{\pgfqpoint{6.031235in}{1.719564in}}{\pgfqpoint{6.026677in}{1.715006in}}%
\pgfpathcurveto{\pgfqpoint{6.022119in}{1.710448in}}{\pgfqpoint{6.019558in}{1.704266in}}{\pgfqpoint{6.019558in}{1.697820in}}%
\pgfpathcurveto{\pgfqpoint{6.019558in}{1.691374in}}{\pgfqpoint{6.022119in}{1.685191in}}{\pgfqpoint{6.026677in}{1.680633in}}%
\pgfpathcurveto{\pgfqpoint{6.031235in}{1.676075in}}{\pgfqpoint{6.037418in}{1.673514in}}{\pgfqpoint{6.043863in}{1.673514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.026767in}{1.534302in}}%
\pgfpathcurveto{\pgfqpoint{6.033213in}{1.534302in}}{\pgfqpoint{6.039395in}{1.536863in}}{\pgfqpoint{6.043953in}{1.541421in}}%
\pgfpathcurveto{\pgfqpoint{6.048511in}{1.545979in}}{\pgfqpoint{6.051072in}{1.552162in}}{\pgfqpoint{6.051072in}{1.558608in}}%
\pgfpathcurveto{\pgfqpoint{6.051072in}{1.565054in}}{\pgfqpoint{6.048511in}{1.571236in}}{\pgfqpoint{6.043953in}{1.575794in}}%
\pgfpathcurveto{\pgfqpoint{6.039395in}{1.580352in}}{\pgfqpoint{6.033213in}{1.582913in}}{\pgfqpoint{6.026767in}{1.582913in}}%
\pgfpathcurveto{\pgfqpoint{6.020321in}{1.582913in}}{\pgfqpoint{6.014138in}{1.580352in}}{\pgfqpoint{6.009580in}{1.575794in}}%
\pgfpathcurveto{\pgfqpoint{6.005022in}{1.571236in}}{\pgfqpoint{6.002461in}{1.565054in}}{\pgfqpoint{6.002461in}{1.558608in}}%
\pgfpathcurveto{\pgfqpoint{6.002461in}{1.552162in}}{\pgfqpoint{6.005022in}{1.545979in}}{\pgfqpoint{6.009580in}{1.541421in}}%
\pgfpathcurveto{\pgfqpoint{6.014138in}{1.536863in}}{\pgfqpoint{6.020321in}{1.534302in}}{\pgfqpoint{6.026767in}{1.534302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023263in}{1.787147in}}%
\pgfpathcurveto{\pgfqpoint{6.029709in}{1.787147in}}{\pgfqpoint{6.035892in}{1.789708in}}{\pgfqpoint{6.040450in}{1.794266in}}%
\pgfpathcurveto{\pgfqpoint{6.045007in}{1.798824in}}{\pgfqpoint{6.047568in}{1.805007in}}{\pgfqpoint{6.047568in}{1.811453in}}%
\pgfpathcurveto{\pgfqpoint{6.047568in}{1.817899in}}{\pgfqpoint{6.045007in}{1.824081in}}{\pgfqpoint{6.040450in}{1.828639in}}%
\pgfpathcurveto{\pgfqpoint{6.035892in}{1.833197in}}{\pgfqpoint{6.029709in}{1.835758in}}{\pgfqpoint{6.023263in}{1.835758in}}%
\pgfpathcurveto{\pgfqpoint{6.016817in}{1.835758in}}{\pgfqpoint{6.010634in}{1.833197in}}{\pgfqpoint{6.006076in}{1.828639in}}%
\pgfpathcurveto{\pgfqpoint{6.001518in}{1.824081in}}{\pgfqpoint{5.998957in}{1.817899in}}{\pgfqpoint{5.998957in}{1.811453in}}%
\pgfpathcurveto{\pgfqpoint{5.998957in}{1.805007in}}{\pgfqpoint{6.001518in}{1.798824in}}{\pgfqpoint{6.006076in}{1.794266in}}%
\pgfpathcurveto{\pgfqpoint{6.010634in}{1.789708in}}{\pgfqpoint{6.016817in}{1.787147in}}{\pgfqpoint{6.023263in}{1.787147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982702in}{1.581586in}}%
\pgfpathcurveto{\pgfqpoint{5.989148in}{1.581586in}}{\pgfqpoint{5.995330in}{1.584147in}}{\pgfqpoint{5.999888in}{1.588705in}}%
\pgfpathcurveto{\pgfqpoint{6.004446in}{1.593263in}}{\pgfqpoint{6.007007in}{1.599446in}}{\pgfqpoint{6.007007in}{1.605892in}}%
\pgfpathcurveto{\pgfqpoint{6.007007in}{1.612338in}}{\pgfqpoint{6.004446in}{1.618521in}}{\pgfqpoint{5.999888in}{1.623079in}}%
\pgfpathcurveto{\pgfqpoint{5.995330in}{1.627636in}}{\pgfqpoint{5.989148in}{1.630197in}}{\pgfqpoint{5.982702in}{1.630197in}}%
\pgfpathcurveto{\pgfqpoint{5.976256in}{1.630197in}}{\pgfqpoint{5.970073in}{1.627636in}}{\pgfqpoint{5.965515in}{1.623079in}}%
\pgfpathcurveto{\pgfqpoint{5.960957in}{1.618521in}}{\pgfqpoint{5.958396in}{1.612338in}}{\pgfqpoint{5.958396in}{1.605892in}}%
\pgfpathcurveto{\pgfqpoint{5.958396in}{1.599446in}}{\pgfqpoint{5.960957in}{1.593263in}}{\pgfqpoint{5.965515in}{1.588705in}}%
\pgfpathcurveto{\pgfqpoint{5.970073in}{1.584147in}}{\pgfqpoint{5.976256in}{1.581586in}}{\pgfqpoint{5.982702in}{1.581586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050235in}{1.532239in}}%
\pgfpathcurveto{\pgfqpoint{6.056681in}{1.532239in}}{\pgfqpoint{6.062864in}{1.534800in}}{\pgfqpoint{6.067422in}{1.539358in}}%
\pgfpathcurveto{\pgfqpoint{6.071980in}{1.543916in}}{\pgfqpoint{6.074541in}{1.550099in}}{\pgfqpoint{6.074541in}{1.556545in}}%
\pgfpathcurveto{\pgfqpoint{6.074541in}{1.562991in}}{\pgfqpoint{6.071980in}{1.569174in}}{\pgfqpoint{6.067422in}{1.573731in}}%
\pgfpathcurveto{\pgfqpoint{6.062864in}{1.578289in}}{\pgfqpoint{6.056681in}{1.580850in}}{\pgfqpoint{6.050235in}{1.580850in}}%
\pgfpathcurveto{\pgfqpoint{6.043789in}{1.580850in}}{\pgfqpoint{6.037607in}{1.578289in}}{\pgfqpoint{6.033049in}{1.573731in}}%
\pgfpathcurveto{\pgfqpoint{6.028491in}{1.569174in}}{\pgfqpoint{6.025930in}{1.562991in}}{\pgfqpoint{6.025930in}{1.556545in}}%
\pgfpathcurveto{\pgfqpoint{6.025930in}{1.550099in}}{\pgfqpoint{6.028491in}{1.543916in}}{\pgfqpoint{6.033049in}{1.539358in}}%
\pgfpathcurveto{\pgfqpoint{6.037607in}{1.534800in}}{\pgfqpoint{6.043789in}{1.532239in}}{\pgfqpoint{6.050235in}{1.532239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987761in}{1.487510in}}%
\pgfpathcurveto{\pgfqpoint{5.994207in}{1.487510in}}{\pgfqpoint{6.000390in}{1.490071in}}{\pgfqpoint{6.004948in}{1.494629in}}%
\pgfpathcurveto{\pgfqpoint{6.009506in}{1.499187in}}{\pgfqpoint{6.012067in}{1.505370in}}{\pgfqpoint{6.012067in}{1.511816in}}%
\pgfpathcurveto{\pgfqpoint{6.012067in}{1.518262in}}{\pgfqpoint{6.009506in}{1.524444in}}{\pgfqpoint{6.004948in}{1.529002in}}%
\pgfpathcurveto{\pgfqpoint{6.000390in}{1.533560in}}{\pgfqpoint{5.994207in}{1.536121in}}{\pgfqpoint{5.987761in}{1.536121in}}%
\pgfpathcurveto{\pgfqpoint{5.981315in}{1.536121in}}{\pgfqpoint{5.975133in}{1.533560in}}{\pgfqpoint{5.970575in}{1.529002in}}%
\pgfpathcurveto{\pgfqpoint{5.966017in}{1.524444in}}{\pgfqpoint{5.963456in}{1.518262in}}{\pgfqpoint{5.963456in}{1.511816in}}%
\pgfpathcurveto{\pgfqpoint{5.963456in}{1.505370in}}{\pgfqpoint{5.966017in}{1.499187in}}{\pgfqpoint{5.970575in}{1.494629in}}%
\pgfpathcurveto{\pgfqpoint{5.975133in}{1.490071in}}{\pgfqpoint{5.981315in}{1.487510in}}{\pgfqpoint{5.987761in}{1.487510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.009584in}{1.670209in}}%
\pgfpathcurveto{\pgfqpoint{6.016030in}{1.670209in}}{\pgfqpoint{6.022212in}{1.672770in}}{\pgfqpoint{6.026770in}{1.677328in}}%
\pgfpathcurveto{\pgfqpoint{6.031328in}{1.681886in}}{\pgfqpoint{6.033889in}{1.688069in}}{\pgfqpoint{6.033889in}{1.694515in}}%
\pgfpathcurveto{\pgfqpoint{6.033889in}{1.700961in}}{\pgfqpoint{6.031328in}{1.707143in}}{\pgfqpoint{6.026770in}{1.711701in}}%
\pgfpathcurveto{\pgfqpoint{6.022212in}{1.716259in}}{\pgfqpoint{6.016030in}{1.718820in}}{\pgfqpoint{6.009584in}{1.718820in}}%
\pgfpathcurveto{\pgfqpoint{6.003138in}{1.718820in}}{\pgfqpoint{5.996955in}{1.716259in}}{\pgfqpoint{5.992397in}{1.711701in}}%
\pgfpathcurveto{\pgfqpoint{5.987839in}{1.707143in}}{\pgfqpoint{5.985278in}{1.700961in}}{\pgfqpoint{5.985278in}{1.694515in}}%
\pgfpathcurveto{\pgfqpoint{5.985278in}{1.688069in}}{\pgfqpoint{5.987839in}{1.681886in}}{\pgfqpoint{5.992397in}{1.677328in}}%
\pgfpathcurveto{\pgfqpoint{5.996955in}{1.672770in}}{\pgfqpoint{6.003138in}{1.670209in}}{\pgfqpoint{6.009584in}{1.670209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970226in}{1.511826in}}%
\pgfpathcurveto{\pgfqpoint{5.976672in}{1.511826in}}{\pgfqpoint{5.982855in}{1.514387in}}{\pgfqpoint{5.987413in}{1.518945in}}%
\pgfpathcurveto{\pgfqpoint{5.991971in}{1.523503in}}{\pgfqpoint{5.994532in}{1.529686in}}{\pgfqpoint{5.994532in}{1.536132in}}%
\pgfpathcurveto{\pgfqpoint{5.994532in}{1.542578in}}{\pgfqpoint{5.991971in}{1.548761in}}{\pgfqpoint{5.987413in}{1.553318in}}%
\pgfpathcurveto{\pgfqpoint{5.982855in}{1.557876in}}{\pgfqpoint{5.976672in}{1.560437in}}{\pgfqpoint{5.970226in}{1.560437in}}%
\pgfpathcurveto{\pgfqpoint{5.963780in}{1.560437in}}{\pgfqpoint{5.957598in}{1.557876in}}{\pgfqpoint{5.953040in}{1.553318in}}%
\pgfpathcurveto{\pgfqpoint{5.948482in}{1.548761in}}{\pgfqpoint{5.945921in}{1.542578in}}{\pgfqpoint{5.945921in}{1.536132in}}%
\pgfpathcurveto{\pgfqpoint{5.945921in}{1.529686in}}{\pgfqpoint{5.948482in}{1.523503in}}{\pgfqpoint{5.953040in}{1.518945in}}%
\pgfpathcurveto{\pgfqpoint{5.957598in}{1.514387in}}{\pgfqpoint{5.963780in}{1.511826in}}{\pgfqpoint{5.970226in}{1.511826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000410in}{1.590644in}}%
\pgfpathcurveto{\pgfqpoint{6.006856in}{1.590644in}}{\pgfqpoint{6.013039in}{1.593205in}}{\pgfqpoint{6.017597in}{1.597763in}}%
\pgfpathcurveto{\pgfqpoint{6.022155in}{1.602321in}}{\pgfqpoint{6.024716in}{1.608504in}}{\pgfqpoint{6.024716in}{1.614950in}}%
\pgfpathcurveto{\pgfqpoint{6.024716in}{1.621396in}}{\pgfqpoint{6.022155in}{1.627579in}}{\pgfqpoint{6.017597in}{1.632137in}}%
\pgfpathcurveto{\pgfqpoint{6.013039in}{1.636695in}}{\pgfqpoint{6.006856in}{1.639256in}}{\pgfqpoint{6.000410in}{1.639256in}}%
\pgfpathcurveto{\pgfqpoint{5.993964in}{1.639256in}}{\pgfqpoint{5.987782in}{1.636695in}}{\pgfqpoint{5.983224in}{1.632137in}}%
\pgfpathcurveto{\pgfqpoint{5.978666in}{1.627579in}}{\pgfqpoint{5.976105in}{1.621396in}}{\pgfqpoint{5.976105in}{1.614950in}}%
\pgfpathcurveto{\pgfqpoint{5.976105in}{1.608504in}}{\pgfqpoint{5.978666in}{1.602321in}}{\pgfqpoint{5.983224in}{1.597763in}}%
\pgfpathcurveto{\pgfqpoint{5.987782in}{1.593205in}}{\pgfqpoint{5.993964in}{1.590644in}}{\pgfqpoint{6.000410in}{1.590644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995487in}{1.762854in}}%
\pgfpathcurveto{\pgfqpoint{6.001933in}{1.762854in}}{\pgfqpoint{6.008115in}{1.765415in}}{\pgfqpoint{6.012673in}{1.769973in}}%
\pgfpathcurveto{\pgfqpoint{6.017231in}{1.774531in}}{\pgfqpoint{6.019792in}{1.780714in}}{\pgfqpoint{6.019792in}{1.787160in}}%
\pgfpathcurveto{\pgfqpoint{6.019792in}{1.793605in}}{\pgfqpoint{6.017231in}{1.799788in}}{\pgfqpoint{6.012673in}{1.804346in}}%
\pgfpathcurveto{\pgfqpoint{6.008115in}{1.808904in}}{\pgfqpoint{6.001933in}{1.811465in}}{\pgfqpoint{5.995487in}{1.811465in}}%
\pgfpathcurveto{\pgfqpoint{5.989041in}{1.811465in}}{\pgfqpoint{5.982858in}{1.808904in}}{\pgfqpoint{5.978300in}{1.804346in}}%
\pgfpathcurveto{\pgfqpoint{5.973742in}{1.799788in}}{\pgfqpoint{5.971181in}{1.793605in}}{\pgfqpoint{5.971181in}{1.787160in}}%
\pgfpathcurveto{\pgfqpoint{5.971181in}{1.780714in}}{\pgfqpoint{5.973742in}{1.774531in}}{\pgfqpoint{5.978300in}{1.769973in}}%
\pgfpathcurveto{\pgfqpoint{5.982858in}{1.765415in}}{\pgfqpoint{5.989041in}{1.762854in}}{\pgfqpoint{5.995487in}{1.762854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982579in}{1.976271in}}%
\pgfpathcurveto{\pgfqpoint{5.989025in}{1.976271in}}{\pgfqpoint{5.995208in}{1.978832in}}{\pgfqpoint{5.999766in}{1.983390in}}%
\pgfpathcurveto{\pgfqpoint{6.004324in}{1.987948in}}{\pgfqpoint{6.006885in}{1.994131in}}{\pgfqpoint{6.006885in}{2.000577in}}%
\pgfpathcurveto{\pgfqpoint{6.006885in}{2.007023in}}{\pgfqpoint{6.004324in}{2.013206in}}{\pgfqpoint{5.999766in}{2.017764in}}%
\pgfpathcurveto{\pgfqpoint{5.995208in}{2.022322in}}{\pgfqpoint{5.989025in}{2.024883in}}{\pgfqpoint{5.982579in}{2.024883in}}%
\pgfpathcurveto{\pgfqpoint{5.976133in}{2.024883in}}{\pgfqpoint{5.969951in}{2.022322in}}{\pgfqpoint{5.965393in}{2.017764in}}%
\pgfpathcurveto{\pgfqpoint{5.960835in}{2.013206in}}{\pgfqpoint{5.958274in}{2.007023in}}{\pgfqpoint{5.958274in}{2.000577in}}%
\pgfpathcurveto{\pgfqpoint{5.958274in}{1.994131in}}{\pgfqpoint{5.960835in}{1.987948in}}{\pgfqpoint{5.965393in}{1.983390in}}%
\pgfpathcurveto{\pgfqpoint{5.969951in}{1.978832in}}{\pgfqpoint{5.976133in}{1.976271in}}{\pgfqpoint{5.982579in}{1.976271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995933in}{2.410467in}}%
\pgfpathcurveto{\pgfqpoint{6.002379in}{2.410467in}}{\pgfqpoint{6.008562in}{2.413028in}}{\pgfqpoint{6.013120in}{2.417586in}}%
\pgfpathcurveto{\pgfqpoint{6.017678in}{2.422144in}}{\pgfqpoint{6.020238in}{2.428327in}}{\pgfqpoint{6.020238in}{2.434773in}}%
\pgfpathcurveto{\pgfqpoint{6.020238in}{2.441219in}}{\pgfqpoint{6.017678in}{2.447401in}}{\pgfqpoint{6.013120in}{2.451959in}}%
\pgfpathcurveto{\pgfqpoint{6.008562in}{2.456517in}}{\pgfqpoint{6.002379in}{2.459078in}}{\pgfqpoint{5.995933in}{2.459078in}}%
\pgfpathcurveto{\pgfqpoint{5.989487in}{2.459078in}}{\pgfqpoint{5.983304in}{2.456517in}}{\pgfqpoint{5.978746in}{2.451959in}}%
\pgfpathcurveto{\pgfqpoint{5.974188in}{2.447401in}}{\pgfqpoint{5.971627in}{2.441219in}}{\pgfqpoint{5.971627in}{2.434773in}}%
\pgfpathcurveto{\pgfqpoint{5.971627in}{2.428327in}}{\pgfqpoint{5.974188in}{2.422144in}}{\pgfqpoint{5.978746in}{2.417586in}}%
\pgfpathcurveto{\pgfqpoint{5.983304in}{2.413028in}}{\pgfqpoint{5.989487in}{2.410467in}}{\pgfqpoint{5.995933in}{2.410467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.060726in}{1.789425in}}%
\pgfpathcurveto{\pgfqpoint{6.067172in}{1.789425in}}{\pgfqpoint{6.073355in}{1.791986in}}{\pgfqpoint{6.077913in}{1.796544in}}%
\pgfpathcurveto{\pgfqpoint{6.082471in}{1.801102in}}{\pgfqpoint{6.085032in}{1.807285in}}{\pgfqpoint{6.085032in}{1.813731in}}%
\pgfpathcurveto{\pgfqpoint{6.085032in}{1.820177in}}{\pgfqpoint{6.082471in}{1.826360in}}{\pgfqpoint{6.077913in}{1.830918in}}%
\pgfpathcurveto{\pgfqpoint{6.073355in}{1.835475in}}{\pgfqpoint{6.067172in}{1.838036in}}{\pgfqpoint{6.060726in}{1.838036in}}%
\pgfpathcurveto{\pgfqpoint{6.054280in}{1.838036in}}{\pgfqpoint{6.048097in}{1.835475in}}{\pgfqpoint{6.043539in}{1.830918in}}%
\pgfpathcurveto{\pgfqpoint{6.038982in}{1.826360in}}{\pgfqpoint{6.036421in}{1.820177in}}{\pgfqpoint{6.036421in}{1.813731in}}%
\pgfpathcurveto{\pgfqpoint{6.036421in}{1.807285in}}{\pgfqpoint{6.038982in}{1.801102in}}{\pgfqpoint{6.043539in}{1.796544in}}%
\pgfpathcurveto{\pgfqpoint{6.048097in}{1.791986in}}{\pgfqpoint{6.054280in}{1.789425in}}{\pgfqpoint{6.060726in}{1.789425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990789in}{1.491800in}}%
\pgfpathcurveto{\pgfqpoint{5.997235in}{1.491800in}}{\pgfqpoint{6.003418in}{1.494361in}}{\pgfqpoint{6.007976in}{1.498919in}}%
\pgfpathcurveto{\pgfqpoint{6.012534in}{1.503477in}}{\pgfqpoint{6.015095in}{1.509659in}}{\pgfqpoint{6.015095in}{1.516105in}}%
\pgfpathcurveto{\pgfqpoint{6.015095in}{1.522551in}}{\pgfqpoint{6.012534in}{1.528734in}}{\pgfqpoint{6.007976in}{1.533292in}}%
\pgfpathcurveto{\pgfqpoint{6.003418in}{1.537850in}}{\pgfqpoint{5.997235in}{1.540411in}}{\pgfqpoint{5.990789in}{1.540411in}}%
\pgfpathcurveto{\pgfqpoint{5.984343in}{1.540411in}}{\pgfqpoint{5.978160in}{1.537850in}}{\pgfqpoint{5.973602in}{1.533292in}}%
\pgfpathcurveto{\pgfqpoint{5.969044in}{1.528734in}}{\pgfqpoint{5.966483in}{1.522551in}}{\pgfqpoint{5.966483in}{1.516105in}}%
\pgfpathcurveto{\pgfqpoint{5.966483in}{1.509659in}}{\pgfqpoint{5.969044in}{1.503477in}}{\pgfqpoint{5.973602in}{1.498919in}}%
\pgfpathcurveto{\pgfqpoint{5.978160in}{1.494361in}}{\pgfqpoint{5.984343in}{1.491800in}}{\pgfqpoint{5.990789in}{1.491800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978337in}{1.677484in}}%
\pgfpathcurveto{\pgfqpoint{5.984783in}{1.677484in}}{\pgfqpoint{5.990966in}{1.680045in}}{\pgfqpoint{5.995524in}{1.684603in}}%
\pgfpathcurveto{\pgfqpoint{6.000082in}{1.689160in}}{\pgfqpoint{6.002643in}{1.695343in}}{\pgfqpoint{6.002643in}{1.701789in}}%
\pgfpathcurveto{\pgfqpoint{6.002643in}{1.708235in}}{\pgfqpoint{6.000082in}{1.714418in}}{\pgfqpoint{5.995524in}{1.718976in}}%
\pgfpathcurveto{\pgfqpoint{5.990966in}{1.723534in}}{\pgfqpoint{5.984783in}{1.726095in}}{\pgfqpoint{5.978337in}{1.726095in}}%
\pgfpathcurveto{\pgfqpoint{5.971892in}{1.726095in}}{\pgfqpoint{5.965709in}{1.723534in}}{\pgfqpoint{5.961151in}{1.718976in}}%
\pgfpathcurveto{\pgfqpoint{5.956593in}{1.714418in}}{\pgfqpoint{5.954032in}{1.708235in}}{\pgfqpoint{5.954032in}{1.701789in}}%
\pgfpathcurveto{\pgfqpoint{5.954032in}{1.695343in}}{\pgfqpoint{5.956593in}{1.689160in}}{\pgfqpoint{5.961151in}{1.684603in}}%
\pgfpathcurveto{\pgfqpoint{5.965709in}{1.680045in}}{\pgfqpoint{5.971892in}{1.677484in}}{\pgfqpoint{5.978337in}{1.677484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991386in}{1.923843in}}%
\pgfpathcurveto{\pgfqpoint{5.997832in}{1.923843in}}{\pgfqpoint{6.004015in}{1.926404in}}{\pgfqpoint{6.008573in}{1.930962in}}%
\pgfpathcurveto{\pgfqpoint{6.013131in}{1.935520in}}{\pgfqpoint{6.015692in}{1.941703in}}{\pgfqpoint{6.015692in}{1.948149in}}%
\pgfpathcurveto{\pgfqpoint{6.015692in}{1.954595in}}{\pgfqpoint{6.013131in}{1.960777in}}{\pgfqpoint{6.008573in}{1.965335in}}%
\pgfpathcurveto{\pgfqpoint{6.004015in}{1.969893in}}{\pgfqpoint{5.997832in}{1.972454in}}{\pgfqpoint{5.991386in}{1.972454in}}%
\pgfpathcurveto{\pgfqpoint{5.984940in}{1.972454in}}{\pgfqpoint{5.978758in}{1.969893in}}{\pgfqpoint{5.974200in}{1.965335in}}%
\pgfpathcurveto{\pgfqpoint{5.969642in}{1.960777in}}{\pgfqpoint{5.967081in}{1.954595in}}{\pgfqpoint{5.967081in}{1.948149in}}%
\pgfpathcurveto{\pgfqpoint{5.967081in}{1.941703in}}{\pgfqpoint{5.969642in}{1.935520in}}{\pgfqpoint{5.974200in}{1.930962in}}%
\pgfpathcurveto{\pgfqpoint{5.978758in}{1.926404in}}{\pgfqpoint{5.984940in}{1.923843in}}{\pgfqpoint{5.991386in}{1.923843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.996920in}{1.502630in}}%
\pgfpathcurveto{\pgfqpoint{6.003366in}{1.502630in}}{\pgfqpoint{6.009548in}{1.505191in}}{\pgfqpoint{6.014106in}{1.509749in}}%
\pgfpathcurveto{\pgfqpoint{6.018664in}{1.514307in}}{\pgfqpoint{6.021225in}{1.520490in}}{\pgfqpoint{6.021225in}{1.526936in}}%
\pgfpathcurveto{\pgfqpoint{6.021225in}{1.533382in}}{\pgfqpoint{6.018664in}{1.539564in}}{\pgfqpoint{6.014106in}{1.544122in}}%
\pgfpathcurveto{\pgfqpoint{6.009548in}{1.548680in}}{\pgfqpoint{6.003366in}{1.551241in}}{\pgfqpoint{5.996920in}{1.551241in}}%
\pgfpathcurveto{\pgfqpoint{5.990474in}{1.551241in}}{\pgfqpoint{5.984291in}{1.548680in}}{\pgfqpoint{5.979733in}{1.544122in}}%
\pgfpathcurveto{\pgfqpoint{5.975175in}{1.539564in}}{\pgfqpoint{5.972614in}{1.533382in}}{\pgfqpoint{5.972614in}{1.526936in}}%
\pgfpathcurveto{\pgfqpoint{5.972614in}{1.520490in}}{\pgfqpoint{5.975175in}{1.514307in}}{\pgfqpoint{5.979733in}{1.509749in}}%
\pgfpathcurveto{\pgfqpoint{5.984291in}{1.505191in}}{\pgfqpoint{5.990474in}{1.502630in}}{\pgfqpoint{5.996920in}{1.502630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.063366in}{1.500212in}}%
\pgfpathcurveto{\pgfqpoint{6.069812in}{1.500212in}}{\pgfqpoint{6.075994in}{1.502773in}}{\pgfqpoint{6.080552in}{1.507331in}}%
\pgfpathcurveto{\pgfqpoint{6.085110in}{1.511889in}}{\pgfqpoint{6.087671in}{1.518072in}}{\pgfqpoint{6.087671in}{1.524518in}}%
\pgfpathcurveto{\pgfqpoint{6.087671in}{1.530964in}}{\pgfqpoint{6.085110in}{1.537147in}}{\pgfqpoint{6.080552in}{1.541704in}}%
\pgfpathcurveto{\pgfqpoint{6.075994in}{1.546262in}}{\pgfqpoint{6.069812in}{1.548823in}}{\pgfqpoint{6.063366in}{1.548823in}}%
\pgfpathcurveto{\pgfqpoint{6.056920in}{1.548823in}}{\pgfqpoint{6.050737in}{1.546262in}}{\pgfqpoint{6.046179in}{1.541704in}}%
\pgfpathcurveto{\pgfqpoint{6.041621in}{1.537147in}}{\pgfqpoint{6.039060in}{1.530964in}}{\pgfqpoint{6.039060in}{1.524518in}}%
\pgfpathcurveto{\pgfqpoint{6.039060in}{1.518072in}}{\pgfqpoint{6.041621in}{1.511889in}}{\pgfqpoint{6.046179in}{1.507331in}}%
\pgfpathcurveto{\pgfqpoint{6.050737in}{1.502773in}}{\pgfqpoint{6.056920in}{1.500212in}}{\pgfqpoint{6.063366in}{1.500212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007940in}{1.738456in}}%
\pgfpathcurveto{\pgfqpoint{6.014386in}{1.738456in}}{\pgfqpoint{6.020569in}{1.741017in}}{\pgfqpoint{6.025127in}{1.745575in}}%
\pgfpathcurveto{\pgfqpoint{6.029685in}{1.750133in}}{\pgfqpoint{6.032246in}{1.756316in}}{\pgfqpoint{6.032246in}{1.762762in}}%
\pgfpathcurveto{\pgfqpoint{6.032246in}{1.769208in}}{\pgfqpoint{6.029685in}{1.775391in}}{\pgfqpoint{6.025127in}{1.779949in}}%
\pgfpathcurveto{\pgfqpoint{6.020569in}{1.784506in}}{\pgfqpoint{6.014386in}{1.787067in}}{\pgfqpoint{6.007940in}{1.787067in}}%
\pgfpathcurveto{\pgfqpoint{6.001494in}{1.787067in}}{\pgfqpoint{5.995312in}{1.784506in}}{\pgfqpoint{5.990754in}{1.779949in}}%
\pgfpathcurveto{\pgfqpoint{5.986196in}{1.775391in}}{\pgfqpoint{5.983635in}{1.769208in}}{\pgfqpoint{5.983635in}{1.762762in}}%
\pgfpathcurveto{\pgfqpoint{5.983635in}{1.756316in}}{\pgfqpoint{5.986196in}{1.750133in}}{\pgfqpoint{5.990754in}{1.745575in}}%
\pgfpathcurveto{\pgfqpoint{5.995312in}{1.741017in}}{\pgfqpoint{6.001494in}{1.738456in}}{\pgfqpoint{6.007940in}{1.738456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.976143in}{3.074093in}}%
\pgfpathcurveto{\pgfqpoint{5.982589in}{3.074093in}}{\pgfqpoint{5.988771in}{3.076654in}}{\pgfqpoint{5.993329in}{3.081212in}}%
\pgfpathcurveto{\pgfqpoint{5.997887in}{3.085770in}}{\pgfqpoint{6.000448in}{3.091952in}}{\pgfqpoint{6.000448in}{3.098398in}}%
\pgfpathcurveto{\pgfqpoint{6.000448in}{3.104844in}}{\pgfqpoint{5.997887in}{3.111027in}}{\pgfqpoint{5.993329in}{3.115585in}}%
\pgfpathcurveto{\pgfqpoint{5.988771in}{3.120143in}}{\pgfqpoint{5.982589in}{3.122704in}}{\pgfqpoint{5.976143in}{3.122704in}}%
\pgfpathcurveto{\pgfqpoint{5.969697in}{3.122704in}}{\pgfqpoint{5.963514in}{3.120143in}}{\pgfqpoint{5.958956in}{3.115585in}}%
\pgfpathcurveto{\pgfqpoint{5.954398in}{3.111027in}}{\pgfqpoint{5.951837in}{3.104844in}}{\pgfqpoint{5.951837in}{3.098398in}}%
\pgfpathcurveto{\pgfqpoint{5.951837in}{3.091952in}}{\pgfqpoint{5.954398in}{3.085770in}}{\pgfqpoint{5.958956in}{3.081212in}}%
\pgfpathcurveto{\pgfqpoint{5.963514in}{3.076654in}}{\pgfqpoint{5.969697in}{3.074093in}}{\pgfqpoint{5.976143in}{3.074093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995062in}{1.632841in}}%
\pgfpathcurveto{\pgfqpoint{6.001508in}{1.632841in}}{\pgfqpoint{6.007691in}{1.635402in}}{\pgfqpoint{6.012249in}{1.639960in}}%
\pgfpathcurveto{\pgfqpoint{6.016807in}{1.644518in}}{\pgfqpoint{6.019368in}{1.650700in}}{\pgfqpoint{6.019368in}{1.657146in}}%
\pgfpathcurveto{\pgfqpoint{6.019368in}{1.663592in}}{\pgfqpoint{6.016807in}{1.669775in}}{\pgfqpoint{6.012249in}{1.674333in}}%
\pgfpathcurveto{\pgfqpoint{6.007691in}{1.678891in}}{\pgfqpoint{6.001508in}{1.681452in}}{\pgfqpoint{5.995062in}{1.681452in}}%
\pgfpathcurveto{\pgfqpoint{5.988617in}{1.681452in}}{\pgfqpoint{5.982434in}{1.678891in}}{\pgfqpoint{5.977876in}{1.674333in}}%
\pgfpathcurveto{\pgfqpoint{5.973318in}{1.669775in}}{\pgfqpoint{5.970757in}{1.663592in}}{\pgfqpoint{5.970757in}{1.657146in}}%
\pgfpathcurveto{\pgfqpoint{5.970757in}{1.650700in}}{\pgfqpoint{5.973318in}{1.644518in}}{\pgfqpoint{5.977876in}{1.639960in}}%
\pgfpathcurveto{\pgfqpoint{5.982434in}{1.635402in}}{\pgfqpoint{5.988617in}{1.632841in}}{\pgfqpoint{5.995062in}{1.632841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.997721in}{1.815614in}}%
\pgfpathcurveto{\pgfqpoint{6.004167in}{1.815614in}}{\pgfqpoint{6.010349in}{1.818175in}}{\pgfqpoint{6.014907in}{1.822733in}}%
\pgfpathcurveto{\pgfqpoint{6.019465in}{1.827291in}}{\pgfqpoint{6.022026in}{1.833473in}}{\pgfqpoint{6.022026in}{1.839919in}}%
\pgfpathcurveto{\pgfqpoint{6.022026in}{1.846365in}}{\pgfqpoint{6.019465in}{1.852548in}}{\pgfqpoint{6.014907in}{1.857106in}}%
\pgfpathcurveto{\pgfqpoint{6.010349in}{1.861664in}}{\pgfqpoint{6.004167in}{1.864225in}}{\pgfqpoint{5.997721in}{1.864225in}}%
\pgfpathcurveto{\pgfqpoint{5.991275in}{1.864225in}}{\pgfqpoint{5.985092in}{1.861664in}}{\pgfqpoint{5.980534in}{1.857106in}}%
\pgfpathcurveto{\pgfqpoint{5.975976in}{1.852548in}}{\pgfqpoint{5.973415in}{1.846365in}}{\pgfqpoint{5.973415in}{1.839919in}}%
\pgfpathcurveto{\pgfqpoint{5.973415in}{1.833473in}}{\pgfqpoint{5.975976in}{1.827291in}}{\pgfqpoint{5.980534in}{1.822733in}}%
\pgfpathcurveto{\pgfqpoint{5.985092in}{1.818175in}}{\pgfqpoint{5.991275in}{1.815614in}}{\pgfqpoint{5.997721in}{1.815614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.060067in}{1.691198in}}%
\pgfpathcurveto{\pgfqpoint{6.066513in}{1.691198in}}{\pgfqpoint{6.072696in}{1.693759in}}{\pgfqpoint{6.077254in}{1.698317in}}%
\pgfpathcurveto{\pgfqpoint{6.081812in}{1.702875in}}{\pgfqpoint{6.084373in}{1.709058in}}{\pgfqpoint{6.084373in}{1.715504in}}%
\pgfpathcurveto{\pgfqpoint{6.084373in}{1.721950in}}{\pgfqpoint{6.081812in}{1.728133in}}{\pgfqpoint{6.077254in}{1.732691in}}%
\pgfpathcurveto{\pgfqpoint{6.072696in}{1.737248in}}{\pgfqpoint{6.066513in}{1.739809in}}{\pgfqpoint{6.060067in}{1.739809in}}%
\pgfpathcurveto{\pgfqpoint{6.053621in}{1.739809in}}{\pgfqpoint{6.047438in}{1.737248in}}{\pgfqpoint{6.042880in}{1.732691in}}%
\pgfpathcurveto{\pgfqpoint{6.038322in}{1.728133in}}{\pgfqpoint{6.035761in}{1.721950in}}{\pgfqpoint{6.035761in}{1.715504in}}%
\pgfpathcurveto{\pgfqpoint{6.035761in}{1.709058in}}{\pgfqpoint{6.038322in}{1.702875in}}{\pgfqpoint{6.042880in}{1.698317in}}%
\pgfpathcurveto{\pgfqpoint{6.047438in}{1.693759in}}{\pgfqpoint{6.053621in}{1.691198in}}{\pgfqpoint{6.060067in}{1.691198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.074166in}{2.531109in}}%
\pgfpathcurveto{\pgfqpoint{6.080612in}{2.531109in}}{\pgfqpoint{6.086794in}{2.533670in}}{\pgfqpoint{6.091352in}{2.538228in}}%
\pgfpathcurveto{\pgfqpoint{6.095910in}{2.542786in}}{\pgfqpoint{6.098471in}{2.548969in}}{\pgfqpoint{6.098471in}{2.555415in}}%
\pgfpathcurveto{\pgfqpoint{6.098471in}{2.561861in}}{\pgfqpoint{6.095910in}{2.568044in}}{\pgfqpoint{6.091352in}{2.572602in}}%
\pgfpathcurveto{\pgfqpoint{6.086794in}{2.577160in}}{\pgfqpoint{6.080612in}{2.579720in}}{\pgfqpoint{6.074166in}{2.579720in}}%
\pgfpathcurveto{\pgfqpoint{6.067720in}{2.579720in}}{\pgfqpoint{6.061537in}{2.577160in}}{\pgfqpoint{6.056979in}{2.572602in}}%
\pgfpathcurveto{\pgfqpoint{6.052421in}{2.568044in}}{\pgfqpoint{6.049860in}{2.561861in}}{\pgfqpoint{6.049860in}{2.555415in}}%
\pgfpathcurveto{\pgfqpoint{6.049860in}{2.548969in}}{\pgfqpoint{6.052421in}{2.542786in}}{\pgfqpoint{6.056979in}{2.538228in}}%
\pgfpathcurveto{\pgfqpoint{6.061537in}{2.533670in}}{\pgfqpoint{6.067720in}{2.531109in}}{\pgfqpoint{6.074166in}{2.531109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008293in}{1.562705in}}%
\pgfpathcurveto{\pgfqpoint{6.014739in}{1.562705in}}{\pgfqpoint{6.020922in}{1.565266in}}{\pgfqpoint{6.025480in}{1.569824in}}%
\pgfpathcurveto{\pgfqpoint{6.030038in}{1.574382in}}{\pgfqpoint{6.032599in}{1.580565in}}{\pgfqpoint{6.032599in}{1.587011in}}%
\pgfpathcurveto{\pgfqpoint{6.032599in}{1.593456in}}{\pgfqpoint{6.030038in}{1.599639in}}{\pgfqpoint{6.025480in}{1.604197in}}%
\pgfpathcurveto{\pgfqpoint{6.020922in}{1.608755in}}{\pgfqpoint{6.014739in}{1.611316in}}{\pgfqpoint{6.008293in}{1.611316in}}%
\pgfpathcurveto{\pgfqpoint{6.001847in}{1.611316in}}{\pgfqpoint{5.995664in}{1.608755in}}{\pgfqpoint{5.991107in}{1.604197in}}%
\pgfpathcurveto{\pgfqpoint{5.986549in}{1.599639in}}{\pgfqpoint{5.983988in}{1.593456in}}{\pgfqpoint{5.983988in}{1.587011in}}%
\pgfpathcurveto{\pgfqpoint{5.983988in}{1.580565in}}{\pgfqpoint{5.986549in}{1.574382in}}{\pgfqpoint{5.991107in}{1.569824in}}%
\pgfpathcurveto{\pgfqpoint{5.995664in}{1.565266in}}{\pgfqpoint{6.001847in}{1.562705in}}{\pgfqpoint{6.008293in}{1.562705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003903in}{1.684321in}}%
\pgfpathcurveto{\pgfqpoint{6.010349in}{1.684321in}}{\pgfqpoint{6.016532in}{1.686882in}}{\pgfqpoint{6.021090in}{1.691440in}}%
\pgfpathcurveto{\pgfqpoint{6.025648in}{1.695998in}}{\pgfqpoint{6.028209in}{1.702181in}}{\pgfqpoint{6.028209in}{1.708627in}}%
\pgfpathcurveto{\pgfqpoint{6.028209in}{1.715073in}}{\pgfqpoint{6.025648in}{1.721256in}}{\pgfqpoint{6.021090in}{1.725814in}}%
\pgfpathcurveto{\pgfqpoint{6.016532in}{1.730372in}}{\pgfqpoint{6.010349in}{1.732933in}}{\pgfqpoint{6.003903in}{1.732933in}}%
\pgfpathcurveto{\pgfqpoint{5.997458in}{1.732933in}}{\pgfqpoint{5.991275in}{1.730372in}}{\pgfqpoint{5.986717in}{1.725814in}}%
\pgfpathcurveto{\pgfqpoint{5.982159in}{1.721256in}}{\pgfqpoint{5.979598in}{1.715073in}}{\pgfqpoint{5.979598in}{1.708627in}}%
\pgfpathcurveto{\pgfqpoint{5.979598in}{1.702181in}}{\pgfqpoint{5.982159in}{1.695998in}}{\pgfqpoint{5.986717in}{1.691440in}}%
\pgfpathcurveto{\pgfqpoint{5.991275in}{1.686882in}}{\pgfqpoint{5.997458in}{1.684321in}}{\pgfqpoint{6.003903in}{1.684321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.043560in}{2.152626in}}%
\pgfpathcurveto{\pgfqpoint{6.050006in}{2.152626in}}{\pgfqpoint{6.056188in}{2.155187in}}{\pgfqpoint{6.060746in}{2.159745in}}%
\pgfpathcurveto{\pgfqpoint{6.065304in}{2.164303in}}{\pgfqpoint{6.067865in}{2.170486in}}{\pgfqpoint{6.067865in}{2.176932in}}%
\pgfpathcurveto{\pgfqpoint{6.067865in}{2.183378in}}{\pgfqpoint{6.065304in}{2.189561in}}{\pgfqpoint{6.060746in}{2.194119in}}%
\pgfpathcurveto{\pgfqpoint{6.056188in}{2.198677in}}{\pgfqpoint{6.050006in}{2.201238in}}{\pgfqpoint{6.043560in}{2.201238in}}%
\pgfpathcurveto{\pgfqpoint{6.037114in}{2.201238in}}{\pgfqpoint{6.030931in}{2.198677in}}{\pgfqpoint{6.026373in}{2.194119in}}%
\pgfpathcurveto{\pgfqpoint{6.021815in}{2.189561in}}{\pgfqpoint{6.019254in}{2.183378in}}{\pgfqpoint{6.019254in}{2.176932in}}%
\pgfpathcurveto{\pgfqpoint{6.019254in}{2.170486in}}{\pgfqpoint{6.021815in}{2.164303in}}{\pgfqpoint{6.026373in}{2.159745in}}%
\pgfpathcurveto{\pgfqpoint{6.030931in}{2.155187in}}{\pgfqpoint{6.037114in}{2.152626in}}{\pgfqpoint{6.043560in}{2.152626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987400in}{1.991591in}}%
\pgfpathcurveto{\pgfqpoint{5.993846in}{1.991591in}}{\pgfqpoint{6.000028in}{1.994152in}}{\pgfqpoint{6.004586in}{1.998710in}}%
\pgfpathcurveto{\pgfqpoint{6.009144in}{2.003268in}}{\pgfqpoint{6.011705in}{2.009450in}}{\pgfqpoint{6.011705in}{2.015896in}}%
\pgfpathcurveto{\pgfqpoint{6.011705in}{2.022342in}}{\pgfqpoint{6.009144in}{2.028525in}}{\pgfqpoint{6.004586in}{2.033083in}}%
\pgfpathcurveto{\pgfqpoint{6.000028in}{2.037641in}}{\pgfqpoint{5.993846in}{2.040202in}}{\pgfqpoint{5.987400in}{2.040202in}}%
\pgfpathcurveto{\pgfqpoint{5.980954in}{2.040202in}}{\pgfqpoint{5.974771in}{2.037641in}}{\pgfqpoint{5.970213in}{2.033083in}}%
\pgfpathcurveto{\pgfqpoint{5.965655in}{2.028525in}}{\pgfqpoint{5.963094in}{2.022342in}}{\pgfqpoint{5.963094in}{2.015896in}}%
\pgfpathcurveto{\pgfqpoint{5.963094in}{2.009450in}}{\pgfqpoint{5.965655in}{2.003268in}}{\pgfqpoint{5.970213in}{1.998710in}}%
\pgfpathcurveto{\pgfqpoint{5.974771in}{1.994152in}}{\pgfqpoint{5.980954in}{1.991591in}}{\pgfqpoint{5.987400in}{1.991591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.033439in}{2.094793in}}%
\pgfpathcurveto{\pgfqpoint{6.039885in}{2.094793in}}{\pgfqpoint{6.046068in}{2.097354in}}{\pgfqpoint{6.050626in}{2.101912in}}%
\pgfpathcurveto{\pgfqpoint{6.055184in}{2.106470in}}{\pgfqpoint{6.057745in}{2.112653in}}{\pgfqpoint{6.057745in}{2.119099in}}%
\pgfpathcurveto{\pgfqpoint{6.057745in}{2.125545in}}{\pgfqpoint{6.055184in}{2.131727in}}{\pgfqpoint{6.050626in}{2.136285in}}%
\pgfpathcurveto{\pgfqpoint{6.046068in}{2.140843in}}{\pgfqpoint{6.039885in}{2.143404in}}{\pgfqpoint{6.033439in}{2.143404in}}%
\pgfpathcurveto{\pgfqpoint{6.026993in}{2.143404in}}{\pgfqpoint{6.020810in}{2.140843in}}{\pgfqpoint{6.016252in}{2.136285in}}%
\pgfpathcurveto{\pgfqpoint{6.011694in}{2.131727in}}{\pgfqpoint{6.009133in}{2.125545in}}{\pgfqpoint{6.009133in}{2.119099in}}%
\pgfpathcurveto{\pgfqpoint{6.009133in}{2.112653in}}{\pgfqpoint{6.011694in}{2.106470in}}{\pgfqpoint{6.016252in}{2.101912in}}%
\pgfpathcurveto{\pgfqpoint{6.020810in}{2.097354in}}{\pgfqpoint{6.026993in}{2.094793in}}{\pgfqpoint{6.033439in}{2.094793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037650in}{3.071588in}}%
\pgfpathcurveto{\pgfqpoint{6.044096in}{3.071588in}}{\pgfqpoint{6.050279in}{3.074149in}}{\pgfqpoint{6.054837in}{3.078707in}}%
\pgfpathcurveto{\pgfqpoint{6.059395in}{3.083265in}}{\pgfqpoint{6.061956in}{3.089447in}}{\pgfqpoint{6.061956in}{3.095893in}}%
\pgfpathcurveto{\pgfqpoint{6.061956in}{3.102339in}}{\pgfqpoint{6.059395in}{3.108522in}}{\pgfqpoint{6.054837in}{3.113080in}}%
\pgfpathcurveto{\pgfqpoint{6.050279in}{3.117638in}}{\pgfqpoint{6.044096in}{3.120199in}}{\pgfqpoint{6.037650in}{3.120199in}}%
\pgfpathcurveto{\pgfqpoint{6.031204in}{3.120199in}}{\pgfqpoint{6.025021in}{3.117638in}}{\pgfqpoint{6.020463in}{3.113080in}}%
\pgfpathcurveto{\pgfqpoint{6.015905in}{3.108522in}}{\pgfqpoint{6.013344in}{3.102339in}}{\pgfqpoint{6.013344in}{3.095893in}}%
\pgfpathcurveto{\pgfqpoint{6.013344in}{3.089447in}}{\pgfqpoint{6.015905in}{3.083265in}}{\pgfqpoint{6.020463in}{3.078707in}}%
\pgfpathcurveto{\pgfqpoint{6.025021in}{3.074149in}}{\pgfqpoint{6.031204in}{3.071588in}}{\pgfqpoint{6.037650in}{3.071588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032504in}{2.108135in}}%
\pgfpathcurveto{\pgfqpoint{6.038950in}{2.108135in}}{\pgfqpoint{6.045132in}{2.110696in}}{\pgfqpoint{6.049690in}{2.115254in}}%
\pgfpathcurveto{\pgfqpoint{6.054248in}{2.119812in}}{\pgfqpoint{6.056809in}{2.125995in}}{\pgfqpoint{6.056809in}{2.132441in}}%
\pgfpathcurveto{\pgfqpoint{6.056809in}{2.138887in}}{\pgfqpoint{6.054248in}{2.145070in}}{\pgfqpoint{6.049690in}{2.149628in}}%
\pgfpathcurveto{\pgfqpoint{6.045132in}{2.154185in}}{\pgfqpoint{6.038950in}{2.156746in}}{\pgfqpoint{6.032504in}{2.156746in}}%
\pgfpathcurveto{\pgfqpoint{6.026058in}{2.156746in}}{\pgfqpoint{6.019875in}{2.154185in}}{\pgfqpoint{6.015317in}{2.149628in}}%
\pgfpathcurveto{\pgfqpoint{6.010759in}{2.145070in}}{\pgfqpoint{6.008198in}{2.138887in}}{\pgfqpoint{6.008198in}{2.132441in}}%
\pgfpathcurveto{\pgfqpoint{6.008198in}{2.125995in}}{\pgfqpoint{6.010759in}{2.119812in}}{\pgfqpoint{6.015317in}{2.115254in}}%
\pgfpathcurveto{\pgfqpoint{6.019875in}{2.110696in}}{\pgfqpoint{6.026058in}{2.108135in}}{\pgfqpoint{6.032504in}{2.108135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007050in}{3.077941in}}%
\pgfpathcurveto{\pgfqpoint{6.013496in}{3.077941in}}{\pgfqpoint{6.019679in}{3.080502in}}{\pgfqpoint{6.024237in}{3.085060in}}%
\pgfpathcurveto{\pgfqpoint{6.028795in}{3.089618in}}{\pgfqpoint{6.031356in}{3.095801in}}{\pgfqpoint{6.031356in}{3.102247in}}%
\pgfpathcurveto{\pgfqpoint{6.031356in}{3.108693in}}{\pgfqpoint{6.028795in}{3.114876in}}{\pgfqpoint{6.024237in}{3.119434in}}%
\pgfpathcurveto{\pgfqpoint{6.019679in}{3.123992in}}{\pgfqpoint{6.013496in}{3.126552in}}{\pgfqpoint{6.007050in}{3.126552in}}%
\pgfpathcurveto{\pgfqpoint{6.000604in}{3.126552in}}{\pgfqpoint{5.994422in}{3.123992in}}{\pgfqpoint{5.989864in}{3.119434in}}%
\pgfpathcurveto{\pgfqpoint{5.985306in}{3.114876in}}{\pgfqpoint{5.982745in}{3.108693in}}{\pgfqpoint{5.982745in}{3.102247in}}%
\pgfpathcurveto{\pgfqpoint{5.982745in}{3.095801in}}{\pgfqpoint{5.985306in}{3.089618in}}{\pgfqpoint{5.989864in}{3.085060in}}%
\pgfpathcurveto{\pgfqpoint{5.994422in}{3.080502in}}{\pgfqpoint{6.000604in}{3.077941in}}{\pgfqpoint{6.007050in}{3.077941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.065532in}{1.871930in}}%
\pgfpathcurveto{\pgfqpoint{6.071978in}{1.871930in}}{\pgfqpoint{6.078160in}{1.874491in}}{\pgfqpoint{6.082718in}{1.879049in}}%
\pgfpathcurveto{\pgfqpoint{6.087276in}{1.883607in}}{\pgfqpoint{6.089837in}{1.889790in}}{\pgfqpoint{6.089837in}{1.896236in}}%
\pgfpathcurveto{\pgfqpoint{6.089837in}{1.902682in}}{\pgfqpoint{6.087276in}{1.908864in}}{\pgfqpoint{6.082718in}{1.913422in}}%
\pgfpathcurveto{\pgfqpoint{6.078160in}{1.917980in}}{\pgfqpoint{6.071978in}{1.920541in}}{\pgfqpoint{6.065532in}{1.920541in}}%
\pgfpathcurveto{\pgfqpoint{6.059086in}{1.920541in}}{\pgfqpoint{6.052903in}{1.917980in}}{\pgfqpoint{6.048345in}{1.913422in}}%
\pgfpathcurveto{\pgfqpoint{6.043787in}{1.908864in}}{\pgfqpoint{6.041226in}{1.902682in}}{\pgfqpoint{6.041226in}{1.896236in}}%
\pgfpathcurveto{\pgfqpoint{6.041226in}{1.889790in}}{\pgfqpoint{6.043787in}{1.883607in}}{\pgfqpoint{6.048345in}{1.879049in}}%
\pgfpathcurveto{\pgfqpoint{6.052903in}{1.874491in}}{\pgfqpoint{6.059086in}{1.871930in}}{\pgfqpoint{6.065532in}{1.871930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032018in}{1.784954in}}%
\pgfpathcurveto{\pgfqpoint{6.038464in}{1.784954in}}{\pgfqpoint{6.044646in}{1.787515in}}{\pgfqpoint{6.049204in}{1.792073in}}%
\pgfpathcurveto{\pgfqpoint{6.053762in}{1.796630in}}{\pgfqpoint{6.056323in}{1.802813in}}{\pgfqpoint{6.056323in}{1.809259in}}%
\pgfpathcurveto{\pgfqpoint{6.056323in}{1.815705in}}{\pgfqpoint{6.053762in}{1.821888in}}{\pgfqpoint{6.049204in}{1.826446in}}%
\pgfpathcurveto{\pgfqpoint{6.044646in}{1.831004in}}{\pgfqpoint{6.038464in}{1.833565in}}{\pgfqpoint{6.032018in}{1.833565in}}%
\pgfpathcurveto{\pgfqpoint{6.025572in}{1.833565in}}{\pgfqpoint{6.019389in}{1.831004in}}{\pgfqpoint{6.014831in}{1.826446in}}%
\pgfpathcurveto{\pgfqpoint{6.010273in}{1.821888in}}{\pgfqpoint{6.007712in}{1.815705in}}{\pgfqpoint{6.007712in}{1.809259in}}%
\pgfpathcurveto{\pgfqpoint{6.007712in}{1.802813in}}{\pgfqpoint{6.010273in}{1.796630in}}{\pgfqpoint{6.014831in}{1.792073in}}%
\pgfpathcurveto{\pgfqpoint{6.019389in}{1.787515in}}{\pgfqpoint{6.025572in}{1.784954in}}{\pgfqpoint{6.032018in}{1.784954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047455in}{1.872896in}}%
\pgfpathcurveto{\pgfqpoint{6.053901in}{1.872896in}}{\pgfqpoint{6.060084in}{1.875457in}}{\pgfqpoint{6.064641in}{1.880015in}}%
\pgfpathcurveto{\pgfqpoint{6.069199in}{1.884573in}}{\pgfqpoint{6.071760in}{1.890756in}}{\pgfqpoint{6.071760in}{1.897202in}}%
\pgfpathcurveto{\pgfqpoint{6.071760in}{1.903648in}}{\pgfqpoint{6.069199in}{1.909831in}}{\pgfqpoint{6.064641in}{1.914389in}}%
\pgfpathcurveto{\pgfqpoint{6.060084in}{1.918947in}}{\pgfqpoint{6.053901in}{1.921508in}}{\pgfqpoint{6.047455in}{1.921508in}}%
\pgfpathcurveto{\pgfqpoint{6.041009in}{1.921508in}}{\pgfqpoint{6.034826in}{1.918947in}}{\pgfqpoint{6.030268in}{1.914389in}}%
\pgfpathcurveto{\pgfqpoint{6.025710in}{1.909831in}}{\pgfqpoint{6.023149in}{1.903648in}}{\pgfqpoint{6.023149in}{1.897202in}}%
\pgfpathcurveto{\pgfqpoint{6.023149in}{1.890756in}}{\pgfqpoint{6.025710in}{1.884573in}}{\pgfqpoint{6.030268in}{1.880015in}}%
\pgfpathcurveto{\pgfqpoint{6.034826in}{1.875457in}}{\pgfqpoint{6.041009in}{1.872896in}}{\pgfqpoint{6.047455in}{1.872896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048440in}{1.673824in}}%
\pgfpathcurveto{\pgfqpoint{6.054886in}{1.673824in}}{\pgfqpoint{6.061068in}{1.676385in}}{\pgfqpoint{6.065626in}{1.680943in}}%
\pgfpathcurveto{\pgfqpoint{6.070184in}{1.685501in}}{\pgfqpoint{6.072745in}{1.691684in}}{\pgfqpoint{6.072745in}{1.698130in}}%
\pgfpathcurveto{\pgfqpoint{6.072745in}{1.704576in}}{\pgfqpoint{6.070184in}{1.710758in}}{\pgfqpoint{6.065626in}{1.715316in}}%
\pgfpathcurveto{\pgfqpoint{6.061068in}{1.719874in}}{\pgfqpoint{6.054886in}{1.722435in}}{\pgfqpoint{6.048440in}{1.722435in}}%
\pgfpathcurveto{\pgfqpoint{6.041994in}{1.722435in}}{\pgfqpoint{6.035811in}{1.719874in}}{\pgfqpoint{6.031253in}{1.715316in}}%
\pgfpathcurveto{\pgfqpoint{6.026695in}{1.710758in}}{\pgfqpoint{6.024134in}{1.704576in}}{\pgfqpoint{6.024134in}{1.698130in}}%
\pgfpathcurveto{\pgfqpoint{6.024134in}{1.691684in}}{\pgfqpoint{6.026695in}{1.685501in}}{\pgfqpoint{6.031253in}{1.680943in}}%
\pgfpathcurveto{\pgfqpoint{6.035811in}{1.676385in}}{\pgfqpoint{6.041994in}{1.673824in}}{\pgfqpoint{6.048440in}{1.673824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047685in}{1.931577in}}%
\pgfpathcurveto{\pgfqpoint{6.054131in}{1.931577in}}{\pgfqpoint{6.060313in}{1.934138in}}{\pgfqpoint{6.064871in}{1.938696in}}%
\pgfpathcurveto{\pgfqpoint{6.069429in}{1.943254in}}{\pgfqpoint{6.071990in}{1.949437in}}{\pgfqpoint{6.071990in}{1.955883in}}%
\pgfpathcurveto{\pgfqpoint{6.071990in}{1.962329in}}{\pgfqpoint{6.069429in}{1.968512in}}{\pgfqpoint{6.064871in}{1.973070in}}%
\pgfpathcurveto{\pgfqpoint{6.060313in}{1.977627in}}{\pgfqpoint{6.054131in}{1.980188in}}{\pgfqpoint{6.047685in}{1.980188in}}%
\pgfpathcurveto{\pgfqpoint{6.041239in}{1.980188in}}{\pgfqpoint{6.035056in}{1.977627in}}{\pgfqpoint{6.030498in}{1.973070in}}%
\pgfpathcurveto{\pgfqpoint{6.025940in}{1.968512in}}{\pgfqpoint{6.023379in}{1.962329in}}{\pgfqpoint{6.023379in}{1.955883in}}%
\pgfpathcurveto{\pgfqpoint{6.023379in}{1.949437in}}{\pgfqpoint{6.025940in}{1.943254in}}{\pgfqpoint{6.030498in}{1.938696in}}%
\pgfpathcurveto{\pgfqpoint{6.035056in}{1.934138in}}{\pgfqpoint{6.041239in}{1.931577in}}{\pgfqpoint{6.047685in}{1.931577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.980323in}{1.676496in}}%
\pgfpathcurveto{\pgfqpoint{5.986769in}{1.676496in}}{\pgfqpoint{5.992951in}{1.679057in}}{\pgfqpoint{5.997509in}{1.683615in}}%
\pgfpathcurveto{\pgfqpoint{6.002067in}{1.688173in}}{\pgfqpoint{6.004628in}{1.694356in}}{\pgfqpoint{6.004628in}{1.700802in}}%
\pgfpathcurveto{\pgfqpoint{6.004628in}{1.707248in}}{\pgfqpoint{6.002067in}{1.713431in}}{\pgfqpoint{5.997509in}{1.717989in}}%
\pgfpathcurveto{\pgfqpoint{5.992951in}{1.722547in}}{\pgfqpoint{5.986769in}{1.725108in}}{\pgfqpoint{5.980323in}{1.725108in}}%
\pgfpathcurveto{\pgfqpoint{5.973877in}{1.725108in}}{\pgfqpoint{5.967694in}{1.722547in}}{\pgfqpoint{5.963136in}{1.717989in}}%
\pgfpathcurveto{\pgfqpoint{5.958578in}{1.713431in}}{\pgfqpoint{5.956017in}{1.707248in}}{\pgfqpoint{5.956017in}{1.700802in}}%
\pgfpathcurveto{\pgfqpoint{5.956017in}{1.694356in}}{\pgfqpoint{5.958578in}{1.688173in}}{\pgfqpoint{5.963136in}{1.683615in}}%
\pgfpathcurveto{\pgfqpoint{5.967694in}{1.679057in}}{\pgfqpoint{5.973877in}{1.676496in}}{\pgfqpoint{5.980323in}{1.676496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999470in}{2.002205in}}%
\pgfpathcurveto{\pgfqpoint{6.005916in}{2.002205in}}{\pgfqpoint{6.012099in}{2.004766in}}{\pgfqpoint{6.016657in}{2.009324in}}%
\pgfpathcurveto{\pgfqpoint{6.021215in}{2.013882in}}{\pgfqpoint{6.023776in}{2.020064in}}{\pgfqpoint{6.023776in}{2.026510in}}%
\pgfpathcurveto{\pgfqpoint{6.023776in}{2.032956in}}{\pgfqpoint{6.021215in}{2.039139in}}{\pgfqpoint{6.016657in}{2.043697in}}%
\pgfpathcurveto{\pgfqpoint{6.012099in}{2.048255in}}{\pgfqpoint{6.005916in}{2.050816in}}{\pgfqpoint{5.999470in}{2.050816in}}%
\pgfpathcurveto{\pgfqpoint{5.993024in}{2.050816in}}{\pgfqpoint{5.986841in}{2.048255in}}{\pgfqpoint{5.982283in}{2.043697in}}%
\pgfpathcurveto{\pgfqpoint{5.977725in}{2.039139in}}{\pgfqpoint{5.975164in}{2.032956in}}{\pgfqpoint{5.975164in}{2.026510in}}%
\pgfpathcurveto{\pgfqpoint{5.975164in}{2.020064in}}{\pgfqpoint{5.977725in}{2.013882in}}{\pgfqpoint{5.982283in}{2.009324in}}%
\pgfpathcurveto{\pgfqpoint{5.986841in}{2.004766in}}{\pgfqpoint{5.993024in}{2.002205in}}{\pgfqpoint{5.999470in}{2.002205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057015in}{2.372745in}}%
\pgfpathcurveto{\pgfqpoint{6.063461in}{2.372745in}}{\pgfqpoint{6.069644in}{2.375306in}}{\pgfqpoint{6.074202in}{2.379864in}}%
\pgfpathcurveto{\pgfqpoint{6.078760in}{2.384422in}}{\pgfqpoint{6.081321in}{2.390605in}}{\pgfqpoint{6.081321in}{2.397051in}}%
\pgfpathcurveto{\pgfqpoint{6.081321in}{2.403497in}}{\pgfqpoint{6.078760in}{2.409680in}}{\pgfqpoint{6.074202in}{2.414237in}}%
\pgfpathcurveto{\pgfqpoint{6.069644in}{2.418795in}}{\pgfqpoint{6.063461in}{2.421356in}}{\pgfqpoint{6.057015in}{2.421356in}}%
\pgfpathcurveto{\pgfqpoint{6.050569in}{2.421356in}}{\pgfqpoint{6.044386in}{2.418795in}}{\pgfqpoint{6.039828in}{2.414237in}}%
\pgfpathcurveto{\pgfqpoint{6.035271in}{2.409680in}}{\pgfqpoint{6.032710in}{2.403497in}}{\pgfqpoint{6.032710in}{2.397051in}}%
\pgfpathcurveto{\pgfqpoint{6.032710in}{2.390605in}}{\pgfqpoint{6.035271in}{2.384422in}}{\pgfqpoint{6.039828in}{2.379864in}}%
\pgfpathcurveto{\pgfqpoint{6.044386in}{2.375306in}}{\pgfqpoint{6.050569in}{2.372745in}}{\pgfqpoint{6.057015in}{2.372745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070526in}{1.749588in}}%
\pgfpathcurveto{\pgfqpoint{6.076972in}{1.749588in}}{\pgfqpoint{6.083155in}{1.752149in}}{\pgfqpoint{6.087713in}{1.756707in}}%
\pgfpathcurveto{\pgfqpoint{6.092271in}{1.761265in}}{\pgfqpoint{6.094831in}{1.767448in}}{\pgfqpoint{6.094831in}{1.773894in}}%
\pgfpathcurveto{\pgfqpoint{6.094831in}{1.780340in}}{\pgfqpoint{6.092271in}{1.786523in}}{\pgfqpoint{6.087713in}{1.791081in}}%
\pgfpathcurveto{\pgfqpoint{6.083155in}{1.795639in}}{\pgfqpoint{6.076972in}{1.798200in}}{\pgfqpoint{6.070526in}{1.798200in}}%
\pgfpathcurveto{\pgfqpoint{6.064080in}{1.798200in}}{\pgfqpoint{6.057897in}{1.795639in}}{\pgfqpoint{6.053339in}{1.791081in}}%
\pgfpathcurveto{\pgfqpoint{6.048781in}{1.786523in}}{\pgfqpoint{6.046220in}{1.780340in}}{\pgfqpoint{6.046220in}{1.773894in}}%
\pgfpathcurveto{\pgfqpoint{6.046220in}{1.767448in}}{\pgfqpoint{6.048781in}{1.761265in}}{\pgfqpoint{6.053339in}{1.756707in}}%
\pgfpathcurveto{\pgfqpoint{6.057897in}{1.752149in}}{\pgfqpoint{6.064080in}{1.749588in}}{\pgfqpoint{6.070526in}{1.749588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973082in}{1.925093in}}%
\pgfpathcurveto{\pgfqpoint{5.979528in}{1.925093in}}{\pgfqpoint{5.985711in}{1.927654in}}{\pgfqpoint{5.990269in}{1.932212in}}%
\pgfpathcurveto{\pgfqpoint{5.994826in}{1.936770in}}{\pgfqpoint{5.997387in}{1.942953in}}{\pgfqpoint{5.997387in}{1.949399in}}%
\pgfpathcurveto{\pgfqpoint{5.997387in}{1.955845in}}{\pgfqpoint{5.994826in}{1.962028in}}{\pgfqpoint{5.990269in}{1.966585in}}%
\pgfpathcurveto{\pgfqpoint{5.985711in}{1.971143in}}{\pgfqpoint{5.979528in}{1.973704in}}{\pgfqpoint{5.973082in}{1.973704in}}%
\pgfpathcurveto{\pgfqpoint{5.966636in}{1.973704in}}{\pgfqpoint{5.960453in}{1.971143in}}{\pgfqpoint{5.955895in}{1.966585in}}%
\pgfpathcurveto{\pgfqpoint{5.951337in}{1.962028in}}{\pgfqpoint{5.948776in}{1.955845in}}{\pgfqpoint{5.948776in}{1.949399in}}%
\pgfpathcurveto{\pgfqpoint{5.948776in}{1.942953in}}{\pgfqpoint{5.951337in}{1.936770in}}{\pgfqpoint{5.955895in}{1.932212in}}%
\pgfpathcurveto{\pgfqpoint{5.960453in}{1.927654in}}{\pgfqpoint{5.966636in}{1.925093in}}{\pgfqpoint{5.973082in}{1.925093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022079in}{3.054182in}}%
\pgfpathcurveto{\pgfqpoint{6.028525in}{3.054182in}}{\pgfqpoint{6.034707in}{3.056743in}}{\pgfqpoint{6.039265in}{3.061301in}}%
\pgfpathcurveto{\pgfqpoint{6.043823in}{3.065858in}}{\pgfqpoint{6.046384in}{3.072041in}}{\pgfqpoint{6.046384in}{3.078487in}}%
\pgfpathcurveto{\pgfqpoint{6.046384in}{3.084933in}}{\pgfqpoint{6.043823in}{3.091116in}}{\pgfqpoint{6.039265in}{3.095674in}}%
\pgfpathcurveto{\pgfqpoint{6.034707in}{3.100232in}}{\pgfqpoint{6.028525in}{3.102793in}}{\pgfqpoint{6.022079in}{3.102793in}}%
\pgfpathcurveto{\pgfqpoint{6.015633in}{3.102793in}}{\pgfqpoint{6.009450in}{3.100232in}}{\pgfqpoint{6.004892in}{3.095674in}}%
\pgfpathcurveto{\pgfqpoint{6.000334in}{3.091116in}}{\pgfqpoint{5.997773in}{3.084933in}}{\pgfqpoint{5.997773in}{3.078487in}}%
\pgfpathcurveto{\pgfqpoint{5.997773in}{3.072041in}}{\pgfqpoint{6.000334in}{3.065858in}}{\pgfqpoint{6.004892in}{3.061301in}}%
\pgfpathcurveto{\pgfqpoint{6.009450in}{3.056743in}}{\pgfqpoint{6.015633in}{3.054182in}}{\pgfqpoint{6.022079in}{3.054182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999200in}{1.551013in}}%
\pgfpathcurveto{\pgfqpoint{6.005646in}{1.551013in}}{\pgfqpoint{6.011829in}{1.553574in}}{\pgfqpoint{6.016387in}{1.558132in}}%
\pgfpathcurveto{\pgfqpoint{6.020945in}{1.562690in}}{\pgfqpoint{6.023506in}{1.568873in}}{\pgfqpoint{6.023506in}{1.575319in}}%
\pgfpathcurveto{\pgfqpoint{6.023506in}{1.581765in}}{\pgfqpoint{6.020945in}{1.587947in}}{\pgfqpoint{6.016387in}{1.592505in}}%
\pgfpathcurveto{\pgfqpoint{6.011829in}{1.597063in}}{\pgfqpoint{6.005646in}{1.599624in}}{\pgfqpoint{5.999200in}{1.599624in}}%
\pgfpathcurveto{\pgfqpoint{5.992755in}{1.599624in}}{\pgfqpoint{5.986572in}{1.597063in}}{\pgfqpoint{5.982014in}{1.592505in}}%
\pgfpathcurveto{\pgfqpoint{5.977456in}{1.587947in}}{\pgfqpoint{5.974895in}{1.581765in}}{\pgfqpoint{5.974895in}{1.575319in}}%
\pgfpathcurveto{\pgfqpoint{5.974895in}{1.568873in}}{\pgfqpoint{5.977456in}{1.562690in}}{\pgfqpoint{5.982014in}{1.558132in}}%
\pgfpathcurveto{\pgfqpoint{5.986572in}{1.553574in}}{\pgfqpoint{5.992755in}{1.551013in}}{\pgfqpoint{5.999200in}{1.551013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047762in}{1.632259in}}%
\pgfpathcurveto{\pgfqpoint{6.054208in}{1.632259in}}{\pgfqpoint{6.060391in}{1.634820in}}{\pgfqpoint{6.064949in}{1.639378in}}%
\pgfpathcurveto{\pgfqpoint{6.069507in}{1.643936in}}{\pgfqpoint{6.072068in}{1.650119in}}{\pgfqpoint{6.072068in}{1.656565in}}%
\pgfpathcurveto{\pgfqpoint{6.072068in}{1.663011in}}{\pgfqpoint{6.069507in}{1.669193in}}{\pgfqpoint{6.064949in}{1.673751in}}%
\pgfpathcurveto{\pgfqpoint{6.060391in}{1.678309in}}{\pgfqpoint{6.054208in}{1.680870in}}{\pgfqpoint{6.047762in}{1.680870in}}%
\pgfpathcurveto{\pgfqpoint{6.041316in}{1.680870in}}{\pgfqpoint{6.035133in}{1.678309in}}{\pgfqpoint{6.030576in}{1.673751in}}%
\pgfpathcurveto{\pgfqpoint{6.026018in}{1.669193in}}{\pgfqpoint{6.023457in}{1.663011in}}{\pgfqpoint{6.023457in}{1.656565in}}%
\pgfpathcurveto{\pgfqpoint{6.023457in}{1.650119in}}{\pgfqpoint{6.026018in}{1.643936in}}{\pgfqpoint{6.030576in}{1.639378in}}%
\pgfpathcurveto{\pgfqpoint{6.035133in}{1.634820in}}{\pgfqpoint{6.041316in}{1.632259in}}{\pgfqpoint{6.047762in}{1.632259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.010959in}{1.466558in}}%
\pgfpathcurveto{\pgfqpoint{6.017405in}{1.466558in}}{\pgfqpoint{6.023588in}{1.469119in}}{\pgfqpoint{6.028145in}{1.473676in}}%
\pgfpathcurveto{\pgfqpoint{6.032703in}{1.478234in}}{\pgfqpoint{6.035264in}{1.484417in}}{\pgfqpoint{6.035264in}{1.490863in}}%
\pgfpathcurveto{\pgfqpoint{6.035264in}{1.497309in}}{\pgfqpoint{6.032703in}{1.503492in}}{\pgfqpoint{6.028145in}{1.508050in}}%
\pgfpathcurveto{\pgfqpoint{6.023588in}{1.512608in}}{\pgfqpoint{6.017405in}{1.515169in}}{\pgfqpoint{6.010959in}{1.515169in}}%
\pgfpathcurveto{\pgfqpoint{6.004513in}{1.515169in}}{\pgfqpoint{5.998330in}{1.512608in}}{\pgfqpoint{5.993772in}{1.508050in}}%
\pgfpathcurveto{\pgfqpoint{5.989214in}{1.503492in}}{\pgfqpoint{5.986653in}{1.497309in}}{\pgfqpoint{5.986653in}{1.490863in}}%
\pgfpathcurveto{\pgfqpoint{5.986653in}{1.484417in}}{\pgfqpoint{5.989214in}{1.478234in}}{\pgfqpoint{5.993772in}{1.473676in}}%
\pgfpathcurveto{\pgfqpoint{5.998330in}{1.469119in}}{\pgfqpoint{6.004513in}{1.466558in}}{\pgfqpoint{6.010959in}{1.466558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990061in}{2.161252in}}%
\pgfpathcurveto{\pgfqpoint{5.996507in}{2.161252in}}{\pgfqpoint{6.002689in}{2.163813in}}{\pgfqpoint{6.007247in}{2.168371in}}%
\pgfpathcurveto{\pgfqpoint{6.011805in}{2.172929in}}{\pgfqpoint{6.014366in}{2.179112in}}{\pgfqpoint{6.014366in}{2.185558in}}%
\pgfpathcurveto{\pgfqpoint{6.014366in}{2.192004in}}{\pgfqpoint{6.011805in}{2.198187in}}{\pgfqpoint{6.007247in}{2.202744in}}%
\pgfpathcurveto{\pgfqpoint{6.002689in}{2.207302in}}{\pgfqpoint{5.996507in}{2.209863in}}{\pgfqpoint{5.990061in}{2.209863in}}%
\pgfpathcurveto{\pgfqpoint{5.983615in}{2.209863in}}{\pgfqpoint{5.977432in}{2.207302in}}{\pgfqpoint{5.972874in}{2.202744in}}%
\pgfpathcurveto{\pgfqpoint{5.968316in}{2.198187in}}{\pgfqpoint{5.965755in}{2.192004in}}{\pgfqpoint{5.965755in}{2.185558in}}%
\pgfpathcurveto{\pgfqpoint{5.965755in}{2.179112in}}{\pgfqpoint{5.968316in}{2.172929in}}{\pgfqpoint{5.972874in}{2.168371in}}%
\pgfpathcurveto{\pgfqpoint{5.977432in}{2.163813in}}{\pgfqpoint{5.983615in}{2.161252in}}{\pgfqpoint{5.990061in}{2.161252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027073in}{1.815027in}}%
\pgfpathcurveto{\pgfqpoint{6.033519in}{1.815027in}}{\pgfqpoint{6.039702in}{1.817588in}}{\pgfqpoint{6.044260in}{1.822146in}}%
\pgfpathcurveto{\pgfqpoint{6.048818in}{1.826704in}}{\pgfqpoint{6.051379in}{1.832887in}}{\pgfqpoint{6.051379in}{1.839333in}}%
\pgfpathcurveto{\pgfqpoint{6.051379in}{1.845779in}}{\pgfqpoint{6.048818in}{1.851961in}}{\pgfqpoint{6.044260in}{1.856519in}}%
\pgfpathcurveto{\pgfqpoint{6.039702in}{1.861077in}}{\pgfqpoint{6.033519in}{1.863638in}}{\pgfqpoint{6.027073in}{1.863638in}}%
\pgfpathcurveto{\pgfqpoint{6.020627in}{1.863638in}}{\pgfqpoint{6.014445in}{1.861077in}}{\pgfqpoint{6.009887in}{1.856519in}}%
\pgfpathcurveto{\pgfqpoint{6.005329in}{1.851961in}}{\pgfqpoint{6.002768in}{1.845779in}}{\pgfqpoint{6.002768in}{1.839333in}}%
\pgfpathcurveto{\pgfqpoint{6.002768in}{1.832887in}}{\pgfqpoint{6.005329in}{1.826704in}}{\pgfqpoint{6.009887in}{1.822146in}}%
\pgfpathcurveto{\pgfqpoint{6.014445in}{1.817588in}}{\pgfqpoint{6.020627in}{1.815027in}}{\pgfqpoint{6.027073in}{1.815027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.984001in}{1.843538in}}%
\pgfpathcurveto{\pgfqpoint{5.990447in}{1.843538in}}{\pgfqpoint{5.996629in}{1.846099in}}{\pgfqpoint{6.001187in}{1.850657in}}%
\pgfpathcurveto{\pgfqpoint{6.005745in}{1.855215in}}{\pgfqpoint{6.008306in}{1.861398in}}{\pgfqpoint{6.008306in}{1.867844in}}%
\pgfpathcurveto{\pgfqpoint{6.008306in}{1.874290in}}{\pgfqpoint{6.005745in}{1.880472in}}{\pgfqpoint{6.001187in}{1.885030in}}%
\pgfpathcurveto{\pgfqpoint{5.996629in}{1.889588in}}{\pgfqpoint{5.990447in}{1.892149in}}{\pgfqpoint{5.984001in}{1.892149in}}%
\pgfpathcurveto{\pgfqpoint{5.977555in}{1.892149in}}{\pgfqpoint{5.971372in}{1.889588in}}{\pgfqpoint{5.966814in}{1.885030in}}%
\pgfpathcurveto{\pgfqpoint{5.962256in}{1.880472in}}{\pgfqpoint{5.959695in}{1.874290in}}{\pgfqpoint{5.959695in}{1.867844in}}%
\pgfpathcurveto{\pgfqpoint{5.959695in}{1.861398in}}{\pgfqpoint{5.962256in}{1.855215in}}{\pgfqpoint{5.966814in}{1.850657in}}%
\pgfpathcurveto{\pgfqpoint{5.971372in}{1.846099in}}{\pgfqpoint{5.977555in}{1.843538in}}{\pgfqpoint{5.984001in}{1.843538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974058in}{3.040948in}}%
\pgfpathcurveto{\pgfqpoint{5.980504in}{3.040948in}}{\pgfqpoint{5.986687in}{3.043509in}}{\pgfqpoint{5.991244in}{3.048067in}}%
\pgfpathcurveto{\pgfqpoint{5.995802in}{3.052625in}}{\pgfqpoint{5.998363in}{3.058808in}}{\pgfqpoint{5.998363in}{3.065254in}}%
\pgfpathcurveto{\pgfqpoint{5.998363in}{3.071700in}}{\pgfqpoint{5.995802in}{3.077883in}}{\pgfqpoint{5.991244in}{3.082441in}}%
\pgfpathcurveto{\pgfqpoint{5.986687in}{3.086999in}}{\pgfqpoint{5.980504in}{3.089560in}}{\pgfqpoint{5.974058in}{3.089560in}}%
\pgfpathcurveto{\pgfqpoint{5.967612in}{3.089560in}}{\pgfqpoint{5.961429in}{3.086999in}}{\pgfqpoint{5.956871in}{3.082441in}}%
\pgfpathcurveto{\pgfqpoint{5.952313in}{3.077883in}}{\pgfqpoint{5.949752in}{3.071700in}}{\pgfqpoint{5.949752in}{3.065254in}}%
\pgfpathcurveto{\pgfqpoint{5.949752in}{3.058808in}}{\pgfqpoint{5.952313in}{3.052625in}}{\pgfqpoint{5.956871in}{3.048067in}}%
\pgfpathcurveto{\pgfqpoint{5.961429in}{3.043509in}}{\pgfqpoint{5.967612in}{3.040948in}}{\pgfqpoint{5.974058in}{3.040948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038791in}{1.826608in}}%
\pgfpathcurveto{\pgfqpoint{6.045237in}{1.826608in}}{\pgfqpoint{6.051420in}{1.829169in}}{\pgfqpoint{6.055978in}{1.833727in}}%
\pgfpathcurveto{\pgfqpoint{6.060536in}{1.838285in}}{\pgfqpoint{6.063097in}{1.844468in}}{\pgfqpoint{6.063097in}{1.850914in}}%
\pgfpathcurveto{\pgfqpoint{6.063097in}{1.857360in}}{\pgfqpoint{6.060536in}{1.863543in}}{\pgfqpoint{6.055978in}{1.868101in}}%
\pgfpathcurveto{\pgfqpoint{6.051420in}{1.872659in}}{\pgfqpoint{6.045237in}{1.875220in}}{\pgfqpoint{6.038791in}{1.875220in}}%
\pgfpathcurveto{\pgfqpoint{6.032346in}{1.875220in}}{\pgfqpoint{6.026163in}{1.872659in}}{\pgfqpoint{6.021605in}{1.868101in}}%
\pgfpathcurveto{\pgfqpoint{6.017047in}{1.863543in}}{\pgfqpoint{6.014486in}{1.857360in}}{\pgfqpoint{6.014486in}{1.850914in}}%
\pgfpathcurveto{\pgfqpoint{6.014486in}{1.844468in}}{\pgfqpoint{6.017047in}{1.838285in}}{\pgfqpoint{6.021605in}{1.833727in}}%
\pgfpathcurveto{\pgfqpoint{6.026163in}{1.829169in}}{\pgfqpoint{6.032346in}{1.826608in}}{\pgfqpoint{6.038791in}{1.826608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.053235in}{2.785883in}}%
\pgfpathcurveto{\pgfqpoint{6.059681in}{2.785883in}}{\pgfqpoint{6.065863in}{2.788444in}}{\pgfqpoint{6.070421in}{2.793001in}}%
\pgfpathcurveto{\pgfqpoint{6.074979in}{2.797559in}}{\pgfqpoint{6.077540in}{2.803742in}}{\pgfqpoint{6.077540in}{2.810188in}}%
\pgfpathcurveto{\pgfqpoint{6.077540in}{2.816634in}}{\pgfqpoint{6.074979in}{2.822817in}}{\pgfqpoint{6.070421in}{2.827375in}}%
\pgfpathcurveto{\pgfqpoint{6.065863in}{2.831933in}}{\pgfqpoint{6.059681in}{2.834494in}}{\pgfqpoint{6.053235in}{2.834494in}}%
\pgfpathcurveto{\pgfqpoint{6.046789in}{2.834494in}}{\pgfqpoint{6.040606in}{2.831933in}}{\pgfqpoint{6.036048in}{2.827375in}}%
\pgfpathcurveto{\pgfqpoint{6.031490in}{2.822817in}}{\pgfqpoint{6.028929in}{2.816634in}}{\pgfqpoint{6.028929in}{2.810188in}}%
\pgfpathcurveto{\pgfqpoint{6.028929in}{2.803742in}}{\pgfqpoint{6.031490in}{2.797559in}}{\pgfqpoint{6.036048in}{2.793001in}}%
\pgfpathcurveto{\pgfqpoint{6.040606in}{2.788444in}}{\pgfqpoint{6.046789in}{2.785883in}}{\pgfqpoint{6.053235in}{2.785883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988554in}{1.723915in}}%
\pgfpathcurveto{\pgfqpoint{5.995000in}{1.723915in}}{\pgfqpoint{6.001182in}{1.726476in}}{\pgfqpoint{6.005740in}{1.731034in}}%
\pgfpathcurveto{\pgfqpoint{6.010298in}{1.735591in}}{\pgfqpoint{6.012859in}{1.741774in}}{\pgfqpoint{6.012859in}{1.748220in}}%
\pgfpathcurveto{\pgfqpoint{6.012859in}{1.754666in}}{\pgfqpoint{6.010298in}{1.760849in}}{\pgfqpoint{6.005740in}{1.765407in}}%
\pgfpathcurveto{\pgfqpoint{6.001182in}{1.769965in}}{\pgfqpoint{5.995000in}{1.772526in}}{\pgfqpoint{5.988554in}{1.772526in}}%
\pgfpathcurveto{\pgfqpoint{5.982108in}{1.772526in}}{\pgfqpoint{5.975925in}{1.769965in}}{\pgfqpoint{5.971367in}{1.765407in}}%
\pgfpathcurveto{\pgfqpoint{5.966809in}{1.760849in}}{\pgfqpoint{5.964248in}{1.754666in}}{\pgfqpoint{5.964248in}{1.748220in}}%
\pgfpathcurveto{\pgfqpoint{5.964248in}{1.741774in}}{\pgfqpoint{5.966809in}{1.735591in}}{\pgfqpoint{5.971367in}{1.731034in}}%
\pgfpathcurveto{\pgfqpoint{5.975925in}{1.726476in}}{\pgfqpoint{5.982108in}{1.723915in}}{\pgfqpoint{5.988554in}{1.723915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993164in}{1.660010in}}%
\pgfpathcurveto{\pgfqpoint{5.999610in}{1.660010in}}{\pgfqpoint{6.005793in}{1.662571in}}{\pgfqpoint{6.010351in}{1.667129in}}%
\pgfpathcurveto{\pgfqpoint{6.014909in}{1.671687in}}{\pgfqpoint{6.017470in}{1.677870in}}{\pgfqpoint{6.017470in}{1.684316in}}%
\pgfpathcurveto{\pgfqpoint{6.017470in}{1.690762in}}{\pgfqpoint{6.014909in}{1.696945in}}{\pgfqpoint{6.010351in}{1.701503in}}%
\pgfpathcurveto{\pgfqpoint{6.005793in}{1.706061in}}{\pgfqpoint{5.999610in}{1.708622in}}{\pgfqpoint{5.993164in}{1.708622in}}%
\pgfpathcurveto{\pgfqpoint{5.986718in}{1.708622in}}{\pgfqpoint{5.980535in}{1.706061in}}{\pgfqpoint{5.975978in}{1.701503in}}%
\pgfpathcurveto{\pgfqpoint{5.971420in}{1.696945in}}{\pgfqpoint{5.968859in}{1.690762in}}{\pgfqpoint{5.968859in}{1.684316in}}%
\pgfpathcurveto{\pgfqpoint{5.968859in}{1.677870in}}{\pgfqpoint{5.971420in}{1.671687in}}{\pgfqpoint{5.975978in}{1.667129in}}%
\pgfpathcurveto{\pgfqpoint{5.980535in}{1.662571in}}{\pgfqpoint{5.986718in}{1.660010in}}{\pgfqpoint{5.993164in}{1.660010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.056191in}{3.563080in}}%
\pgfpathcurveto{\pgfqpoint{6.062637in}{3.563080in}}{\pgfqpoint{6.068820in}{3.565641in}}{\pgfqpoint{6.073377in}{3.570199in}}%
\pgfpathcurveto{\pgfqpoint{6.077935in}{3.574757in}}{\pgfqpoint{6.080496in}{3.580940in}}{\pgfqpoint{6.080496in}{3.587385in}}%
\pgfpathcurveto{\pgfqpoint{6.080496in}{3.593831in}}{\pgfqpoint{6.077935in}{3.600014in}}{\pgfqpoint{6.073377in}{3.604572in}}%
\pgfpathcurveto{\pgfqpoint{6.068820in}{3.609130in}}{\pgfqpoint{6.062637in}{3.611691in}}{\pgfqpoint{6.056191in}{3.611691in}}%
\pgfpathcurveto{\pgfqpoint{6.049745in}{3.611691in}}{\pgfqpoint{6.043562in}{3.609130in}}{\pgfqpoint{6.039004in}{3.604572in}}%
\pgfpathcurveto{\pgfqpoint{6.034446in}{3.600014in}}{\pgfqpoint{6.031885in}{3.593831in}}{\pgfqpoint{6.031885in}{3.587385in}}%
\pgfpathcurveto{\pgfqpoint{6.031885in}{3.580940in}}{\pgfqpoint{6.034446in}{3.574757in}}{\pgfqpoint{6.039004in}{3.570199in}}%
\pgfpathcurveto{\pgfqpoint{6.043562in}{3.565641in}}{\pgfqpoint{6.049745in}{3.563080in}}{\pgfqpoint{6.056191in}{3.563080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015886in}{2.531558in}}%
\pgfpathcurveto{\pgfqpoint{6.022331in}{2.531558in}}{\pgfqpoint{6.028514in}{2.534119in}}{\pgfqpoint{6.033072in}{2.538677in}}%
\pgfpathcurveto{\pgfqpoint{6.037630in}{2.543235in}}{\pgfqpoint{6.040191in}{2.549418in}}{\pgfqpoint{6.040191in}{2.555864in}}%
\pgfpathcurveto{\pgfqpoint{6.040191in}{2.562310in}}{\pgfqpoint{6.037630in}{2.568493in}}{\pgfqpoint{6.033072in}{2.573050in}}%
\pgfpathcurveto{\pgfqpoint{6.028514in}{2.577608in}}{\pgfqpoint{6.022331in}{2.580169in}}{\pgfqpoint{6.015886in}{2.580169in}}%
\pgfpathcurveto{\pgfqpoint{6.009440in}{2.580169in}}{\pgfqpoint{6.003257in}{2.577608in}}{\pgfqpoint{5.998699in}{2.573050in}}%
\pgfpathcurveto{\pgfqpoint{5.994141in}{2.568493in}}{\pgfqpoint{5.991580in}{2.562310in}}{\pgfqpoint{5.991580in}{2.555864in}}%
\pgfpathcurveto{\pgfqpoint{5.991580in}{2.549418in}}{\pgfqpoint{5.994141in}{2.543235in}}{\pgfqpoint{5.998699in}{2.538677in}}%
\pgfpathcurveto{\pgfqpoint{6.003257in}{2.534119in}}{\pgfqpoint{6.009440in}{2.531558in}}{\pgfqpoint{6.015886in}{2.531558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029615in}{1.582585in}}%
\pgfpathcurveto{\pgfqpoint{6.036061in}{1.582585in}}{\pgfqpoint{6.042244in}{1.585146in}}{\pgfqpoint{6.046802in}{1.589704in}}%
\pgfpathcurveto{\pgfqpoint{6.051360in}{1.594262in}}{\pgfqpoint{6.053921in}{1.600445in}}{\pgfqpoint{6.053921in}{1.606891in}}%
\pgfpathcurveto{\pgfqpoint{6.053921in}{1.613337in}}{\pgfqpoint{6.051360in}{1.619519in}}{\pgfqpoint{6.046802in}{1.624077in}}%
\pgfpathcurveto{\pgfqpoint{6.042244in}{1.628635in}}{\pgfqpoint{6.036061in}{1.631196in}}{\pgfqpoint{6.029615in}{1.631196in}}%
\pgfpathcurveto{\pgfqpoint{6.023169in}{1.631196in}}{\pgfqpoint{6.016986in}{1.628635in}}{\pgfqpoint{6.012429in}{1.624077in}}%
\pgfpathcurveto{\pgfqpoint{6.007871in}{1.619519in}}{\pgfqpoint{6.005310in}{1.613337in}}{\pgfqpoint{6.005310in}{1.606891in}}%
\pgfpathcurveto{\pgfqpoint{6.005310in}{1.600445in}}{\pgfqpoint{6.007871in}{1.594262in}}{\pgfqpoint{6.012429in}{1.589704in}}%
\pgfpathcurveto{\pgfqpoint{6.016986in}{1.585146in}}{\pgfqpoint{6.023169in}{1.582585in}}{\pgfqpoint{6.029615in}{1.582585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072296in}{2.011007in}}%
\pgfpathcurveto{\pgfqpoint{6.078742in}{2.011007in}}{\pgfqpoint{6.084925in}{2.013568in}}{\pgfqpoint{6.089483in}{2.018126in}}%
\pgfpathcurveto{\pgfqpoint{6.094041in}{2.022684in}}{\pgfqpoint{6.096602in}{2.028866in}}{\pgfqpoint{6.096602in}{2.035312in}}%
\pgfpathcurveto{\pgfqpoint{6.096602in}{2.041758in}}{\pgfqpoint{6.094041in}{2.047941in}}{\pgfqpoint{6.089483in}{2.052499in}}%
\pgfpathcurveto{\pgfqpoint{6.084925in}{2.057057in}}{\pgfqpoint{6.078742in}{2.059618in}}{\pgfqpoint{6.072296in}{2.059618in}}%
\pgfpathcurveto{\pgfqpoint{6.065850in}{2.059618in}}{\pgfqpoint{6.059668in}{2.057057in}}{\pgfqpoint{6.055110in}{2.052499in}}%
\pgfpathcurveto{\pgfqpoint{6.050552in}{2.047941in}}{\pgfqpoint{6.047991in}{2.041758in}}{\pgfqpoint{6.047991in}{2.035312in}}%
\pgfpathcurveto{\pgfqpoint{6.047991in}{2.028866in}}{\pgfqpoint{6.050552in}{2.022684in}}{\pgfqpoint{6.055110in}{2.018126in}}%
\pgfpathcurveto{\pgfqpoint{6.059668in}{2.013568in}}{\pgfqpoint{6.065850in}{2.011007in}}{\pgfqpoint{6.072296in}{2.011007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987527in}{1.845228in}}%
\pgfpathcurveto{\pgfqpoint{5.993973in}{1.845228in}}{\pgfqpoint{6.000155in}{1.847789in}}{\pgfqpoint{6.004713in}{1.852346in}}%
\pgfpathcurveto{\pgfqpoint{6.009271in}{1.856904in}}{\pgfqpoint{6.011832in}{1.863087in}}{\pgfqpoint{6.011832in}{1.869533in}}%
\pgfpathcurveto{\pgfqpoint{6.011832in}{1.875979in}}{\pgfqpoint{6.009271in}{1.882162in}}{\pgfqpoint{6.004713in}{1.886720in}}%
\pgfpathcurveto{\pgfqpoint{6.000155in}{1.891278in}}{\pgfqpoint{5.993973in}{1.893839in}}{\pgfqpoint{5.987527in}{1.893839in}}%
\pgfpathcurveto{\pgfqpoint{5.981081in}{1.893839in}}{\pgfqpoint{5.974898in}{1.891278in}}{\pgfqpoint{5.970340in}{1.886720in}}%
\pgfpathcurveto{\pgfqpoint{5.965782in}{1.882162in}}{\pgfqpoint{5.963221in}{1.875979in}}{\pgfqpoint{5.963221in}{1.869533in}}%
\pgfpathcurveto{\pgfqpoint{5.963221in}{1.863087in}}{\pgfqpoint{5.965782in}{1.856904in}}{\pgfqpoint{5.970340in}{1.852346in}}%
\pgfpathcurveto{\pgfqpoint{5.974898in}{1.847789in}}{\pgfqpoint{5.981081in}{1.845228in}}{\pgfqpoint{5.987527in}{1.845228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050165in}{2.272535in}}%
\pgfpathcurveto{\pgfqpoint{6.056611in}{2.272535in}}{\pgfqpoint{6.062794in}{2.275096in}}{\pgfqpoint{6.067352in}{2.279654in}}%
\pgfpathcurveto{\pgfqpoint{6.071910in}{2.284212in}}{\pgfqpoint{6.074471in}{2.290395in}}{\pgfqpoint{6.074471in}{2.296841in}}%
\pgfpathcurveto{\pgfqpoint{6.074471in}{2.303287in}}{\pgfqpoint{6.071910in}{2.309469in}}{\pgfqpoint{6.067352in}{2.314027in}}%
\pgfpathcurveto{\pgfqpoint{6.062794in}{2.318585in}}{\pgfqpoint{6.056611in}{2.321146in}}{\pgfqpoint{6.050165in}{2.321146in}}%
\pgfpathcurveto{\pgfqpoint{6.043719in}{2.321146in}}{\pgfqpoint{6.037536in}{2.318585in}}{\pgfqpoint{6.032979in}{2.314027in}}%
\pgfpathcurveto{\pgfqpoint{6.028421in}{2.309469in}}{\pgfqpoint{6.025860in}{2.303287in}}{\pgfqpoint{6.025860in}{2.296841in}}%
\pgfpathcurveto{\pgfqpoint{6.025860in}{2.290395in}}{\pgfqpoint{6.028421in}{2.284212in}}{\pgfqpoint{6.032979in}{2.279654in}}%
\pgfpathcurveto{\pgfqpoint{6.037536in}{2.275096in}}{\pgfqpoint{6.043719in}{2.272535in}}{\pgfqpoint{6.050165in}{2.272535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018707in}{3.042901in}}%
\pgfpathcurveto{\pgfqpoint{6.025153in}{3.042901in}}{\pgfqpoint{6.031336in}{3.045462in}}{\pgfqpoint{6.035894in}{3.050020in}}%
\pgfpathcurveto{\pgfqpoint{6.040452in}{3.054578in}}{\pgfqpoint{6.043013in}{3.060761in}}{\pgfqpoint{6.043013in}{3.067207in}}%
\pgfpathcurveto{\pgfqpoint{6.043013in}{3.073652in}}{\pgfqpoint{6.040452in}{3.079835in}}{\pgfqpoint{6.035894in}{3.084393in}}%
\pgfpathcurveto{\pgfqpoint{6.031336in}{3.088951in}}{\pgfqpoint{6.025153in}{3.091512in}}{\pgfqpoint{6.018707in}{3.091512in}}%
\pgfpathcurveto{\pgfqpoint{6.012261in}{3.091512in}}{\pgfqpoint{6.006078in}{3.088951in}}{\pgfqpoint{6.001521in}{3.084393in}}%
\pgfpathcurveto{\pgfqpoint{5.996963in}{3.079835in}}{\pgfqpoint{5.994402in}{3.073652in}}{\pgfqpoint{5.994402in}{3.067207in}}%
\pgfpathcurveto{\pgfqpoint{5.994402in}{3.060761in}}{\pgfqpoint{5.996963in}{3.054578in}}{\pgfqpoint{6.001521in}{3.050020in}}%
\pgfpathcurveto{\pgfqpoint{6.006078in}{3.045462in}}{\pgfqpoint{6.012261in}{3.042901in}}{\pgfqpoint{6.018707in}{3.042901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.033447in}{3.042325in}}%
\pgfpathcurveto{\pgfqpoint{6.039893in}{3.042325in}}{\pgfqpoint{6.046075in}{3.044886in}}{\pgfqpoint{6.050633in}{3.049444in}}%
\pgfpathcurveto{\pgfqpoint{6.055191in}{3.054002in}}{\pgfqpoint{6.057752in}{3.060185in}}{\pgfqpoint{6.057752in}{3.066631in}}%
\pgfpathcurveto{\pgfqpoint{6.057752in}{3.073077in}}{\pgfqpoint{6.055191in}{3.079259in}}{\pgfqpoint{6.050633in}{3.083817in}}%
\pgfpathcurveto{\pgfqpoint{6.046075in}{3.088375in}}{\pgfqpoint{6.039893in}{3.090936in}}{\pgfqpoint{6.033447in}{3.090936in}}%
\pgfpathcurveto{\pgfqpoint{6.027001in}{3.090936in}}{\pgfqpoint{6.020818in}{3.088375in}}{\pgfqpoint{6.016260in}{3.083817in}}%
\pgfpathcurveto{\pgfqpoint{6.011702in}{3.079259in}}{\pgfqpoint{6.009141in}{3.073077in}}{\pgfqpoint{6.009141in}{3.066631in}}%
\pgfpathcurveto{\pgfqpoint{6.009141in}{3.060185in}}{\pgfqpoint{6.011702in}{3.054002in}}{\pgfqpoint{6.016260in}{3.049444in}}%
\pgfpathcurveto{\pgfqpoint{6.020818in}{3.044886in}}{\pgfqpoint{6.027001in}{3.042325in}}{\pgfqpoint{6.033447in}{3.042325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057035in}{1.963540in}}%
\pgfpathcurveto{\pgfqpoint{6.063481in}{1.963540in}}{\pgfqpoint{6.069664in}{1.966101in}}{\pgfqpoint{6.074222in}{1.970659in}}%
\pgfpathcurveto{\pgfqpoint{6.078780in}{1.975217in}}{\pgfqpoint{6.081341in}{1.981400in}}{\pgfqpoint{6.081341in}{1.987846in}}%
\pgfpathcurveto{\pgfqpoint{6.081341in}{1.994291in}}{\pgfqpoint{6.078780in}{2.000474in}}{\pgfqpoint{6.074222in}{2.005032in}}%
\pgfpathcurveto{\pgfqpoint{6.069664in}{2.009590in}}{\pgfqpoint{6.063481in}{2.012151in}}{\pgfqpoint{6.057035in}{2.012151in}}%
\pgfpathcurveto{\pgfqpoint{6.050589in}{2.012151in}}{\pgfqpoint{6.044406in}{2.009590in}}{\pgfqpoint{6.039848in}{2.005032in}}%
\pgfpathcurveto{\pgfqpoint{6.035290in}{2.000474in}}{\pgfqpoint{6.032729in}{1.994291in}}{\pgfqpoint{6.032729in}{1.987846in}}%
\pgfpathcurveto{\pgfqpoint{6.032729in}{1.981400in}}{\pgfqpoint{6.035290in}{1.975217in}}{\pgfqpoint{6.039848in}{1.970659in}}%
\pgfpathcurveto{\pgfqpoint{6.044406in}{1.966101in}}{\pgfqpoint{6.050589in}{1.963540in}}{\pgfqpoint{6.057035in}{1.963540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991735in}{2.768925in}}%
\pgfpathcurveto{\pgfqpoint{5.998181in}{2.768925in}}{\pgfqpoint{6.004363in}{2.771486in}}{\pgfqpoint{6.008921in}{2.776044in}}%
\pgfpathcurveto{\pgfqpoint{6.013479in}{2.780602in}}{\pgfqpoint{6.016040in}{2.786785in}}{\pgfqpoint{6.016040in}{2.793231in}}%
\pgfpathcurveto{\pgfqpoint{6.016040in}{2.799677in}}{\pgfqpoint{6.013479in}{2.805859in}}{\pgfqpoint{6.008921in}{2.810417in}}%
\pgfpathcurveto{\pgfqpoint{6.004363in}{2.814975in}}{\pgfqpoint{5.998181in}{2.817536in}}{\pgfqpoint{5.991735in}{2.817536in}}%
\pgfpathcurveto{\pgfqpoint{5.985289in}{2.817536in}}{\pgfqpoint{5.979106in}{2.814975in}}{\pgfqpoint{5.974548in}{2.810417in}}%
\pgfpathcurveto{\pgfqpoint{5.969990in}{2.805859in}}{\pgfqpoint{5.967429in}{2.799677in}}{\pgfqpoint{5.967429in}{2.793231in}}%
\pgfpathcurveto{\pgfqpoint{5.967429in}{2.786785in}}{\pgfqpoint{5.969990in}{2.780602in}}{\pgfqpoint{5.974548in}{2.776044in}}%
\pgfpathcurveto{\pgfqpoint{5.979106in}{2.771486in}}{\pgfqpoint{5.985289in}{2.768925in}}{\pgfqpoint{5.991735in}{2.768925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.011361in}{2.071595in}}%
\pgfpathcurveto{\pgfqpoint{6.017807in}{2.071595in}}{\pgfqpoint{6.023990in}{2.074156in}}{\pgfqpoint{6.028548in}{2.078714in}}%
\pgfpathcurveto{\pgfqpoint{6.033106in}{2.083272in}}{\pgfqpoint{6.035667in}{2.089454in}}{\pgfqpoint{6.035667in}{2.095900in}}%
\pgfpathcurveto{\pgfqpoint{6.035667in}{2.102346in}}{\pgfqpoint{6.033106in}{2.108529in}}{\pgfqpoint{6.028548in}{2.113087in}}%
\pgfpathcurveto{\pgfqpoint{6.023990in}{2.117645in}}{\pgfqpoint{6.017807in}{2.120206in}}{\pgfqpoint{6.011361in}{2.120206in}}%
\pgfpathcurveto{\pgfqpoint{6.004915in}{2.120206in}}{\pgfqpoint{5.998732in}{2.117645in}}{\pgfqpoint{5.994175in}{2.113087in}}%
\pgfpathcurveto{\pgfqpoint{5.989617in}{2.108529in}}{\pgfqpoint{5.987056in}{2.102346in}}{\pgfqpoint{5.987056in}{2.095900in}}%
\pgfpathcurveto{\pgfqpoint{5.987056in}{2.089454in}}{\pgfqpoint{5.989617in}{2.083272in}}{\pgfqpoint{5.994175in}{2.078714in}}%
\pgfpathcurveto{\pgfqpoint{5.998732in}{2.074156in}}{\pgfqpoint{6.004915in}{2.071595in}}{\pgfqpoint{6.011361in}{2.071595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993985in}{1.986940in}}%
\pgfpathcurveto{\pgfqpoint{6.000431in}{1.986940in}}{\pgfqpoint{6.006613in}{1.989501in}}{\pgfqpoint{6.011171in}{1.994059in}}%
\pgfpathcurveto{\pgfqpoint{6.015729in}{1.998617in}}{\pgfqpoint{6.018290in}{2.004800in}}{\pgfqpoint{6.018290in}{2.011246in}}%
\pgfpathcurveto{\pgfqpoint{6.018290in}{2.017692in}}{\pgfqpoint{6.015729in}{2.023875in}}{\pgfqpoint{6.011171in}{2.028433in}}%
\pgfpathcurveto{\pgfqpoint{6.006613in}{2.032991in}}{\pgfqpoint{6.000431in}{2.035552in}}{\pgfqpoint{5.993985in}{2.035552in}}%
\pgfpathcurveto{\pgfqpoint{5.987539in}{2.035552in}}{\pgfqpoint{5.981356in}{2.032991in}}{\pgfqpoint{5.976798in}{2.028433in}}%
\pgfpathcurveto{\pgfqpoint{5.972240in}{2.023875in}}{\pgfqpoint{5.969679in}{2.017692in}}{\pgfqpoint{5.969679in}{2.011246in}}%
\pgfpathcurveto{\pgfqpoint{5.969679in}{2.004800in}}{\pgfqpoint{5.972240in}{1.998617in}}{\pgfqpoint{5.976798in}{1.994059in}}%
\pgfpathcurveto{\pgfqpoint{5.981356in}{1.989501in}}{\pgfqpoint{5.987539in}{1.986940in}}{\pgfqpoint{5.993985in}{1.986940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000283in}{2.232521in}}%
\pgfpathcurveto{\pgfqpoint{6.006729in}{2.232521in}}{\pgfqpoint{6.012912in}{2.235082in}}{\pgfqpoint{6.017469in}{2.239640in}}%
\pgfpathcurveto{\pgfqpoint{6.022027in}{2.244198in}}{\pgfqpoint{6.024588in}{2.250381in}}{\pgfqpoint{6.024588in}{2.256827in}}%
\pgfpathcurveto{\pgfqpoint{6.024588in}{2.263273in}}{\pgfqpoint{6.022027in}{2.269456in}}{\pgfqpoint{6.017469in}{2.274014in}}%
\pgfpathcurveto{\pgfqpoint{6.012912in}{2.278572in}}{\pgfqpoint{6.006729in}{2.281133in}}{\pgfqpoint{6.000283in}{2.281133in}}%
\pgfpathcurveto{\pgfqpoint{5.993837in}{2.281133in}}{\pgfqpoint{5.987654in}{2.278572in}}{\pgfqpoint{5.983096in}{2.274014in}}%
\pgfpathcurveto{\pgfqpoint{5.978538in}{2.269456in}}{\pgfqpoint{5.975977in}{2.263273in}}{\pgfqpoint{5.975977in}{2.256827in}}%
\pgfpathcurveto{\pgfqpoint{5.975977in}{2.250381in}}{\pgfqpoint{5.978538in}{2.244198in}}{\pgfqpoint{5.983096in}{2.239640in}}%
\pgfpathcurveto{\pgfqpoint{5.987654in}{2.235082in}}{\pgfqpoint{5.993837in}{2.232521in}}{\pgfqpoint{6.000283in}{2.232521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.035095in}{2.418494in}}%
\pgfpathcurveto{\pgfqpoint{6.041541in}{2.418494in}}{\pgfqpoint{6.047723in}{2.421055in}}{\pgfqpoint{6.052281in}{2.425613in}}%
\pgfpathcurveto{\pgfqpoint{6.056839in}{2.430171in}}{\pgfqpoint{6.059400in}{2.436354in}}{\pgfqpoint{6.059400in}{2.442800in}}%
\pgfpathcurveto{\pgfqpoint{6.059400in}{2.449246in}}{\pgfqpoint{6.056839in}{2.455429in}}{\pgfqpoint{6.052281in}{2.459987in}}%
\pgfpathcurveto{\pgfqpoint{6.047723in}{2.464545in}}{\pgfqpoint{6.041541in}{2.467106in}}{\pgfqpoint{6.035095in}{2.467106in}}%
\pgfpathcurveto{\pgfqpoint{6.028649in}{2.467106in}}{\pgfqpoint{6.022466in}{2.464545in}}{\pgfqpoint{6.017908in}{2.459987in}}%
\pgfpathcurveto{\pgfqpoint{6.013350in}{2.455429in}}{\pgfqpoint{6.010789in}{2.449246in}}{\pgfqpoint{6.010789in}{2.442800in}}%
\pgfpathcurveto{\pgfqpoint{6.010789in}{2.436354in}}{\pgfqpoint{6.013350in}{2.430171in}}{\pgfqpoint{6.017908in}{2.425613in}}%
\pgfpathcurveto{\pgfqpoint{6.022466in}{2.421055in}}{\pgfqpoint{6.028649in}{2.418494in}}{\pgfqpoint{6.035095in}{2.418494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.074742in}{3.047883in}}%
\pgfpathcurveto{\pgfqpoint{6.081188in}{3.047883in}}{\pgfqpoint{6.087371in}{3.050444in}}{\pgfqpoint{6.091929in}{3.055002in}}%
\pgfpathcurveto{\pgfqpoint{6.096487in}{3.059560in}}{\pgfqpoint{6.099048in}{3.065743in}}{\pgfqpoint{6.099048in}{3.072189in}}%
\pgfpathcurveto{\pgfqpoint{6.099048in}{3.078634in}}{\pgfqpoint{6.096487in}{3.084817in}}{\pgfqpoint{6.091929in}{3.089375in}}%
\pgfpathcurveto{\pgfqpoint{6.087371in}{3.093933in}}{\pgfqpoint{6.081188in}{3.096494in}}{\pgfqpoint{6.074742in}{3.096494in}}%
\pgfpathcurveto{\pgfqpoint{6.068296in}{3.096494in}}{\pgfqpoint{6.062113in}{3.093933in}}{\pgfqpoint{6.057555in}{3.089375in}}%
\pgfpathcurveto{\pgfqpoint{6.052997in}{3.084817in}}{\pgfqpoint{6.050436in}{3.078634in}}{\pgfqpoint{6.050436in}{3.072189in}}%
\pgfpathcurveto{\pgfqpoint{6.050436in}{3.065743in}}{\pgfqpoint{6.052997in}{3.059560in}}{\pgfqpoint{6.057555in}{3.055002in}}%
\pgfpathcurveto{\pgfqpoint{6.062113in}{3.050444in}}{\pgfqpoint{6.068296in}{3.047883in}}{\pgfqpoint{6.074742in}{3.047883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.049213in}{2.688404in}}%
\pgfpathcurveto{\pgfqpoint{6.055658in}{2.688404in}}{\pgfqpoint{6.061841in}{2.690965in}}{\pgfqpoint{6.066399in}{2.695523in}}%
\pgfpathcurveto{\pgfqpoint{6.070957in}{2.700081in}}{\pgfqpoint{6.073518in}{2.706264in}}{\pgfqpoint{6.073518in}{2.712710in}}%
\pgfpathcurveto{\pgfqpoint{6.073518in}{2.719156in}}{\pgfqpoint{6.070957in}{2.725339in}}{\pgfqpoint{6.066399in}{2.729896in}}%
\pgfpathcurveto{\pgfqpoint{6.061841in}{2.734454in}}{\pgfqpoint{6.055658in}{2.737015in}}{\pgfqpoint{6.049213in}{2.737015in}}%
\pgfpathcurveto{\pgfqpoint{6.042767in}{2.737015in}}{\pgfqpoint{6.036584in}{2.734454in}}{\pgfqpoint{6.032026in}{2.729896in}}%
\pgfpathcurveto{\pgfqpoint{6.027468in}{2.725339in}}{\pgfqpoint{6.024907in}{2.719156in}}{\pgfqpoint{6.024907in}{2.712710in}}%
\pgfpathcurveto{\pgfqpoint{6.024907in}{2.706264in}}{\pgfqpoint{6.027468in}{2.700081in}}{\pgfqpoint{6.032026in}{2.695523in}}%
\pgfpathcurveto{\pgfqpoint{6.036584in}{2.690965in}}{\pgfqpoint{6.042767in}{2.688404in}}{\pgfqpoint{6.049213in}{2.688404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008025in}{2.083549in}}%
\pgfpathcurveto{\pgfqpoint{6.014471in}{2.083549in}}{\pgfqpoint{6.020654in}{2.086110in}}{\pgfqpoint{6.025212in}{2.090668in}}%
\pgfpathcurveto{\pgfqpoint{6.029770in}{2.095226in}}{\pgfqpoint{6.032331in}{2.101409in}}{\pgfqpoint{6.032331in}{2.107854in}}%
\pgfpathcurveto{\pgfqpoint{6.032331in}{2.114300in}}{\pgfqpoint{6.029770in}{2.120483in}}{\pgfqpoint{6.025212in}{2.125041in}}%
\pgfpathcurveto{\pgfqpoint{6.020654in}{2.129599in}}{\pgfqpoint{6.014471in}{2.132160in}}{\pgfqpoint{6.008025in}{2.132160in}}%
\pgfpathcurveto{\pgfqpoint{6.001580in}{2.132160in}}{\pgfqpoint{5.995397in}{2.129599in}}{\pgfqpoint{5.990839in}{2.125041in}}%
\pgfpathcurveto{\pgfqpoint{5.986281in}{2.120483in}}{\pgfqpoint{5.983720in}{2.114300in}}{\pgfqpoint{5.983720in}{2.107854in}}%
\pgfpathcurveto{\pgfqpoint{5.983720in}{2.101409in}}{\pgfqpoint{5.986281in}{2.095226in}}{\pgfqpoint{5.990839in}{2.090668in}}%
\pgfpathcurveto{\pgfqpoint{5.995397in}{2.086110in}}{\pgfqpoint{6.001580in}{2.083549in}}{\pgfqpoint{6.008025in}{2.083549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.019383in}{3.064348in}}%
\pgfpathcurveto{\pgfqpoint{6.025828in}{3.064348in}}{\pgfqpoint{6.032011in}{3.066909in}}{\pgfqpoint{6.036569in}{3.071467in}}%
\pgfpathcurveto{\pgfqpoint{6.041127in}{3.076025in}}{\pgfqpoint{6.043688in}{3.082208in}}{\pgfqpoint{6.043688in}{3.088654in}}%
\pgfpathcurveto{\pgfqpoint{6.043688in}{3.095099in}}{\pgfqpoint{6.041127in}{3.101282in}}{\pgfqpoint{6.036569in}{3.105840in}}%
\pgfpathcurveto{\pgfqpoint{6.032011in}{3.110398in}}{\pgfqpoint{6.025828in}{3.112959in}}{\pgfqpoint{6.019383in}{3.112959in}}%
\pgfpathcurveto{\pgfqpoint{6.012937in}{3.112959in}}{\pgfqpoint{6.006754in}{3.110398in}}{\pgfqpoint{6.002196in}{3.105840in}}%
\pgfpathcurveto{\pgfqpoint{5.997638in}{3.101282in}}{\pgfqpoint{5.995077in}{3.095099in}}{\pgfqpoint{5.995077in}{3.088654in}}%
\pgfpathcurveto{\pgfqpoint{5.995077in}{3.082208in}}{\pgfqpoint{5.997638in}{3.076025in}}{\pgfqpoint{6.002196in}{3.071467in}}%
\pgfpathcurveto{\pgfqpoint{6.006754in}{3.066909in}}{\pgfqpoint{6.012937in}{3.064348in}}{\pgfqpoint{6.019383in}{3.064348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066947in}{1.811533in}}%
\pgfpathcurveto{\pgfqpoint{6.073393in}{1.811533in}}{\pgfqpoint{6.079575in}{1.814094in}}{\pgfqpoint{6.084133in}{1.818652in}}%
\pgfpathcurveto{\pgfqpoint{6.088691in}{1.823210in}}{\pgfqpoint{6.091252in}{1.829392in}}{\pgfqpoint{6.091252in}{1.835838in}}%
\pgfpathcurveto{\pgfqpoint{6.091252in}{1.842284in}}{\pgfqpoint{6.088691in}{1.848467in}}{\pgfqpoint{6.084133in}{1.853025in}}%
\pgfpathcurveto{\pgfqpoint{6.079575in}{1.857583in}}{\pgfqpoint{6.073393in}{1.860144in}}{\pgfqpoint{6.066947in}{1.860144in}}%
\pgfpathcurveto{\pgfqpoint{6.060501in}{1.860144in}}{\pgfqpoint{6.054318in}{1.857583in}}{\pgfqpoint{6.049760in}{1.853025in}}%
\pgfpathcurveto{\pgfqpoint{6.045202in}{1.848467in}}{\pgfqpoint{6.042641in}{1.842284in}}{\pgfqpoint{6.042641in}{1.835838in}}%
\pgfpathcurveto{\pgfqpoint{6.042641in}{1.829392in}}{\pgfqpoint{6.045202in}{1.823210in}}{\pgfqpoint{6.049760in}{1.818652in}}%
\pgfpathcurveto{\pgfqpoint{6.054318in}{1.814094in}}{\pgfqpoint{6.060501in}{1.811533in}}{\pgfqpoint{6.066947in}{1.811533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.971034in}{1.713926in}}%
\pgfpathcurveto{\pgfqpoint{5.977479in}{1.713926in}}{\pgfqpoint{5.983662in}{1.716487in}}{\pgfqpoint{5.988220in}{1.721045in}}%
\pgfpathcurveto{\pgfqpoint{5.992778in}{1.725603in}}{\pgfqpoint{5.995339in}{1.731786in}}{\pgfqpoint{5.995339in}{1.738232in}}%
\pgfpathcurveto{\pgfqpoint{5.995339in}{1.744677in}}{\pgfqpoint{5.992778in}{1.750860in}}{\pgfqpoint{5.988220in}{1.755418in}}%
\pgfpathcurveto{\pgfqpoint{5.983662in}{1.759976in}}{\pgfqpoint{5.977479in}{1.762537in}}{\pgfqpoint{5.971034in}{1.762537in}}%
\pgfpathcurveto{\pgfqpoint{5.964588in}{1.762537in}}{\pgfqpoint{5.958405in}{1.759976in}}{\pgfqpoint{5.953847in}{1.755418in}}%
\pgfpathcurveto{\pgfqpoint{5.949289in}{1.750860in}}{\pgfqpoint{5.946728in}{1.744677in}}{\pgfqpoint{5.946728in}{1.738232in}}%
\pgfpathcurveto{\pgfqpoint{5.946728in}{1.731786in}}{\pgfqpoint{5.949289in}{1.725603in}}{\pgfqpoint{5.953847in}{1.721045in}}%
\pgfpathcurveto{\pgfqpoint{5.958405in}{1.716487in}}{\pgfqpoint{5.964588in}{1.713926in}}{\pgfqpoint{5.971034in}{1.713926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004884in}{2.539717in}}%
\pgfpathcurveto{\pgfqpoint{6.011330in}{2.539717in}}{\pgfqpoint{6.017513in}{2.542278in}}{\pgfqpoint{6.022071in}{2.546836in}}%
\pgfpathcurveto{\pgfqpoint{6.026629in}{2.551394in}}{\pgfqpoint{6.029190in}{2.557577in}}{\pgfqpoint{6.029190in}{2.564023in}}%
\pgfpathcurveto{\pgfqpoint{6.029190in}{2.570469in}}{\pgfqpoint{6.026629in}{2.576652in}}{\pgfqpoint{6.022071in}{2.581210in}}%
\pgfpathcurveto{\pgfqpoint{6.017513in}{2.585767in}}{\pgfqpoint{6.011330in}{2.588328in}}{\pgfqpoint{6.004884in}{2.588328in}}%
\pgfpathcurveto{\pgfqpoint{5.998438in}{2.588328in}}{\pgfqpoint{5.992256in}{2.585767in}}{\pgfqpoint{5.987698in}{2.581210in}}%
\pgfpathcurveto{\pgfqpoint{5.983140in}{2.576652in}}{\pgfqpoint{5.980579in}{2.570469in}}{\pgfqpoint{5.980579in}{2.564023in}}%
\pgfpathcurveto{\pgfqpoint{5.980579in}{2.557577in}}{\pgfqpoint{5.983140in}{2.551394in}}{\pgfqpoint{5.987698in}{2.546836in}}%
\pgfpathcurveto{\pgfqpoint{5.992256in}{2.542278in}}{\pgfqpoint{5.998438in}{2.539717in}}{\pgfqpoint{6.004884in}{2.539717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025202in}{1.843748in}}%
\pgfpathcurveto{\pgfqpoint{6.031648in}{1.843748in}}{\pgfqpoint{6.037831in}{1.846309in}}{\pgfqpoint{6.042389in}{1.850867in}}%
\pgfpathcurveto{\pgfqpoint{6.046947in}{1.855424in}}{\pgfqpoint{6.049508in}{1.861607in}}{\pgfqpoint{6.049508in}{1.868053in}}%
\pgfpathcurveto{\pgfqpoint{6.049508in}{1.874499in}}{\pgfqpoint{6.046947in}{1.880682in}}{\pgfqpoint{6.042389in}{1.885240in}}%
\pgfpathcurveto{\pgfqpoint{6.037831in}{1.889798in}}{\pgfqpoint{6.031648in}{1.892359in}}{\pgfqpoint{6.025202in}{1.892359in}}%
\pgfpathcurveto{\pgfqpoint{6.018756in}{1.892359in}}{\pgfqpoint{6.012573in}{1.889798in}}{\pgfqpoint{6.008015in}{1.885240in}}%
\pgfpathcurveto{\pgfqpoint{6.003457in}{1.880682in}}{\pgfqpoint{6.000896in}{1.874499in}}{\pgfqpoint{6.000896in}{1.868053in}}%
\pgfpathcurveto{\pgfqpoint{6.000896in}{1.861607in}}{\pgfqpoint{6.003457in}{1.855424in}}{\pgfqpoint{6.008015in}{1.850867in}}%
\pgfpathcurveto{\pgfqpoint{6.012573in}{1.846309in}}{\pgfqpoint{6.018756in}{1.843748in}}{\pgfqpoint{6.025202in}{1.843748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045246in}{2.764704in}}%
\pgfpathcurveto{\pgfqpoint{6.051692in}{2.764704in}}{\pgfqpoint{6.057874in}{2.767265in}}{\pgfqpoint{6.062432in}{2.771823in}}%
\pgfpathcurveto{\pgfqpoint{6.066990in}{2.776381in}}{\pgfqpoint{6.069551in}{2.782564in}}{\pgfqpoint{6.069551in}{2.789009in}}%
\pgfpathcurveto{\pgfqpoint{6.069551in}{2.795455in}}{\pgfqpoint{6.066990in}{2.801638in}}{\pgfqpoint{6.062432in}{2.806196in}}%
\pgfpathcurveto{\pgfqpoint{6.057874in}{2.810754in}}{\pgfqpoint{6.051692in}{2.813315in}}{\pgfqpoint{6.045246in}{2.813315in}}%
\pgfpathcurveto{\pgfqpoint{6.038800in}{2.813315in}}{\pgfqpoint{6.032617in}{2.810754in}}{\pgfqpoint{6.028059in}{2.806196in}}%
\pgfpathcurveto{\pgfqpoint{6.023501in}{2.801638in}}{\pgfqpoint{6.020940in}{2.795455in}}{\pgfqpoint{6.020940in}{2.789009in}}%
\pgfpathcurveto{\pgfqpoint{6.020940in}{2.782564in}}{\pgfqpoint{6.023501in}{2.776381in}}{\pgfqpoint{6.028059in}{2.771823in}}%
\pgfpathcurveto{\pgfqpoint{6.032617in}{2.767265in}}{\pgfqpoint{6.038800in}{2.764704in}}{\pgfqpoint{6.045246in}{2.764704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.021187in}{1.999326in}}%
\pgfpathcurveto{\pgfqpoint{6.027633in}{1.999326in}}{\pgfqpoint{6.033816in}{2.001887in}}{\pgfqpoint{6.038374in}{2.006445in}}%
\pgfpathcurveto{\pgfqpoint{6.042932in}{2.011003in}}{\pgfqpoint{6.045493in}{2.017186in}}{\pgfqpoint{6.045493in}{2.023632in}}%
\pgfpathcurveto{\pgfqpoint{6.045493in}{2.030078in}}{\pgfqpoint{6.042932in}{2.036261in}}{\pgfqpoint{6.038374in}{2.040818in}}%
\pgfpathcurveto{\pgfqpoint{6.033816in}{2.045376in}}{\pgfqpoint{6.027633in}{2.047937in}}{\pgfqpoint{6.021187in}{2.047937in}}%
\pgfpathcurveto{\pgfqpoint{6.014741in}{2.047937in}}{\pgfqpoint{6.008558in}{2.045376in}}{\pgfqpoint{6.004000in}{2.040818in}}%
\pgfpathcurveto{\pgfqpoint{5.999442in}{2.036261in}}{\pgfqpoint{5.996881in}{2.030078in}}{\pgfqpoint{5.996881in}{2.023632in}}%
\pgfpathcurveto{\pgfqpoint{5.996881in}{2.017186in}}{\pgfqpoint{5.999442in}{2.011003in}}{\pgfqpoint{6.004000in}{2.006445in}}%
\pgfpathcurveto{\pgfqpoint{6.008558in}{2.001887in}}{\pgfqpoint{6.014741in}{1.999326in}}{\pgfqpoint{6.021187in}{1.999326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.996508in}{1.687078in}}%
\pgfpathcurveto{\pgfqpoint{6.002954in}{1.687078in}}{\pgfqpoint{6.009137in}{1.689639in}}{\pgfqpoint{6.013695in}{1.694197in}}%
\pgfpathcurveto{\pgfqpoint{6.018253in}{1.698755in}}{\pgfqpoint{6.020814in}{1.704938in}}{\pgfqpoint{6.020814in}{1.711384in}}%
\pgfpathcurveto{\pgfqpoint{6.020814in}{1.717830in}}{\pgfqpoint{6.018253in}{1.724013in}}{\pgfqpoint{6.013695in}{1.728571in}}%
\pgfpathcurveto{\pgfqpoint{6.009137in}{1.733129in}}{\pgfqpoint{6.002954in}{1.735690in}}{\pgfqpoint{5.996508in}{1.735690in}}%
\pgfpathcurveto{\pgfqpoint{5.990062in}{1.735690in}}{\pgfqpoint{5.983880in}{1.733129in}}{\pgfqpoint{5.979322in}{1.728571in}}%
\pgfpathcurveto{\pgfqpoint{5.974764in}{1.724013in}}{\pgfqpoint{5.972203in}{1.717830in}}{\pgfqpoint{5.972203in}{1.711384in}}%
\pgfpathcurveto{\pgfqpoint{5.972203in}{1.704938in}}{\pgfqpoint{5.974764in}{1.698755in}}{\pgfqpoint{5.979322in}{1.694197in}}%
\pgfpathcurveto{\pgfqpoint{5.983880in}{1.689639in}}{\pgfqpoint{5.990062in}{1.687078in}}{\pgfqpoint{5.996508in}{1.687078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.014412in}{1.768893in}}%
\pgfpathcurveto{\pgfqpoint{6.020858in}{1.768893in}}{\pgfqpoint{6.027041in}{1.771454in}}{\pgfqpoint{6.031599in}{1.776012in}}%
\pgfpathcurveto{\pgfqpoint{6.036157in}{1.780570in}}{\pgfqpoint{6.038718in}{1.786752in}}{\pgfqpoint{6.038718in}{1.793198in}}%
\pgfpathcurveto{\pgfqpoint{6.038718in}{1.799644in}}{\pgfqpoint{6.036157in}{1.805827in}}{\pgfqpoint{6.031599in}{1.810385in}}%
\pgfpathcurveto{\pgfqpoint{6.027041in}{1.814943in}}{\pgfqpoint{6.020858in}{1.817504in}}{\pgfqpoint{6.014412in}{1.817504in}}%
\pgfpathcurveto{\pgfqpoint{6.007966in}{1.817504in}}{\pgfqpoint{6.001783in}{1.814943in}}{\pgfqpoint{5.997225in}{1.810385in}}%
\pgfpathcurveto{\pgfqpoint{5.992667in}{1.805827in}}{\pgfqpoint{5.990106in}{1.799644in}}{\pgfqpoint{5.990106in}{1.793198in}}%
\pgfpathcurveto{\pgfqpoint{5.990106in}{1.786752in}}{\pgfqpoint{5.992667in}{1.780570in}}{\pgfqpoint{5.997225in}{1.776012in}}%
\pgfpathcurveto{\pgfqpoint{6.001783in}{1.771454in}}{\pgfqpoint{6.007966in}{1.768893in}}{\pgfqpoint{6.014412in}{1.768893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.275840in}{1.530414in}}%
\pgfpathcurveto{\pgfqpoint{6.282286in}{1.530414in}}{\pgfqpoint{6.288469in}{1.532975in}}{\pgfqpoint{6.293027in}{1.537533in}}%
\pgfpathcurveto{\pgfqpoint{6.297585in}{1.542091in}}{\pgfqpoint{6.300146in}{1.548274in}}{\pgfqpoint{6.300146in}{1.554720in}}%
\pgfpathcurveto{\pgfqpoint{6.300146in}{1.561166in}}{\pgfqpoint{6.297585in}{1.567349in}}{\pgfqpoint{6.293027in}{1.571906in}}%
\pgfpathcurveto{\pgfqpoint{6.288469in}{1.576464in}}{\pgfqpoint{6.282286in}{1.579025in}}{\pgfqpoint{6.275840in}{1.579025in}}%
\pgfpathcurveto{\pgfqpoint{6.269394in}{1.579025in}}{\pgfqpoint{6.263212in}{1.576464in}}{\pgfqpoint{6.258654in}{1.571906in}}%
\pgfpathcurveto{\pgfqpoint{6.254096in}{1.567349in}}{\pgfqpoint{6.251535in}{1.561166in}}{\pgfqpoint{6.251535in}{1.554720in}}%
\pgfpathcurveto{\pgfqpoint{6.251535in}{1.548274in}}{\pgfqpoint{6.254096in}{1.542091in}}{\pgfqpoint{6.258654in}{1.537533in}}%
\pgfpathcurveto{\pgfqpoint{6.263212in}{1.532975in}}{\pgfqpoint{6.269394in}{1.530414in}}{\pgfqpoint{6.275840in}{1.530414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.253292in}{1.523567in}}%
\pgfpathcurveto{\pgfqpoint{6.259738in}{1.523567in}}{\pgfqpoint{6.265921in}{1.526128in}}{\pgfqpoint{6.270479in}{1.530686in}}%
\pgfpathcurveto{\pgfqpoint{6.275037in}{1.535243in}}{\pgfqpoint{6.277598in}{1.541426in}}{\pgfqpoint{6.277598in}{1.547872in}}%
\pgfpathcurveto{\pgfqpoint{6.277598in}{1.554318in}}{\pgfqpoint{6.275037in}{1.560501in}}{\pgfqpoint{6.270479in}{1.565059in}}%
\pgfpathcurveto{\pgfqpoint{6.265921in}{1.569617in}}{\pgfqpoint{6.259738in}{1.572178in}}{\pgfqpoint{6.253292in}{1.572178in}}%
\pgfpathcurveto{\pgfqpoint{6.246847in}{1.572178in}}{\pgfqpoint{6.240664in}{1.569617in}}{\pgfqpoint{6.236106in}{1.565059in}}%
\pgfpathcurveto{\pgfqpoint{6.231548in}{1.560501in}}{\pgfqpoint{6.228987in}{1.554318in}}{\pgfqpoint{6.228987in}{1.547872in}}%
\pgfpathcurveto{\pgfqpoint{6.228987in}{1.541426in}}{\pgfqpoint{6.231548in}{1.535243in}}{\pgfqpoint{6.236106in}{1.530686in}}%
\pgfpathcurveto{\pgfqpoint{6.240664in}{1.526128in}}{\pgfqpoint{6.246847in}{1.523567in}}{\pgfqpoint{6.253292in}{1.523567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255931in}{1.536113in}}%
\pgfpathcurveto{\pgfqpoint{6.262377in}{1.536113in}}{\pgfqpoint{6.268560in}{1.538674in}}{\pgfqpoint{6.273118in}{1.543232in}}%
\pgfpathcurveto{\pgfqpoint{6.277676in}{1.547790in}}{\pgfqpoint{6.280237in}{1.553973in}}{\pgfqpoint{6.280237in}{1.560419in}}%
\pgfpathcurveto{\pgfqpoint{6.280237in}{1.566865in}}{\pgfqpoint{6.277676in}{1.573048in}}{\pgfqpoint{6.273118in}{1.577605in}}%
\pgfpathcurveto{\pgfqpoint{6.268560in}{1.582163in}}{\pgfqpoint{6.262377in}{1.584724in}}{\pgfqpoint{6.255931in}{1.584724in}}%
\pgfpathcurveto{\pgfqpoint{6.249485in}{1.584724in}}{\pgfqpoint{6.243303in}{1.582163in}}{\pgfqpoint{6.238745in}{1.577605in}}%
\pgfpathcurveto{\pgfqpoint{6.234187in}{1.573048in}}{\pgfqpoint{6.231626in}{1.566865in}}{\pgfqpoint{6.231626in}{1.560419in}}%
\pgfpathcurveto{\pgfqpoint{6.231626in}{1.553973in}}{\pgfqpoint{6.234187in}{1.547790in}}{\pgfqpoint{6.238745in}{1.543232in}}%
\pgfpathcurveto{\pgfqpoint{6.243303in}{1.538674in}}{\pgfqpoint{6.249485in}{1.536113in}}{\pgfqpoint{6.255931in}{1.536113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214478in}{1.528139in}}%
\pgfpathcurveto{\pgfqpoint{6.220924in}{1.528139in}}{\pgfqpoint{6.227107in}{1.530700in}}{\pgfqpoint{6.231664in}{1.535258in}}%
\pgfpathcurveto{\pgfqpoint{6.236222in}{1.539816in}}{\pgfqpoint{6.238783in}{1.545999in}}{\pgfqpoint{6.238783in}{1.552445in}}%
\pgfpathcurveto{\pgfqpoint{6.238783in}{1.558891in}}{\pgfqpoint{6.236222in}{1.565073in}}{\pgfqpoint{6.231664in}{1.569631in}}%
\pgfpathcurveto{\pgfqpoint{6.227107in}{1.574189in}}{\pgfqpoint{6.220924in}{1.576750in}}{\pgfqpoint{6.214478in}{1.576750in}}%
\pgfpathcurveto{\pgfqpoint{6.208032in}{1.576750in}}{\pgfqpoint{6.201849in}{1.574189in}}{\pgfqpoint{6.197291in}{1.569631in}}%
\pgfpathcurveto{\pgfqpoint{6.192733in}{1.565073in}}{\pgfqpoint{6.190172in}{1.558891in}}{\pgfqpoint{6.190172in}{1.552445in}}%
\pgfpathcurveto{\pgfqpoint{6.190172in}{1.545999in}}{\pgfqpoint{6.192733in}{1.539816in}}{\pgfqpoint{6.197291in}{1.535258in}}%
\pgfpathcurveto{\pgfqpoint{6.201849in}{1.530700in}}{\pgfqpoint{6.208032in}{1.528139in}}{\pgfqpoint{6.214478in}{1.528139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229624in}{1.530702in}}%
\pgfpathcurveto{\pgfqpoint{6.236070in}{1.530702in}}{\pgfqpoint{6.242253in}{1.533263in}}{\pgfqpoint{6.246810in}{1.537821in}}%
\pgfpathcurveto{\pgfqpoint{6.251368in}{1.542379in}}{\pgfqpoint{6.253929in}{1.548562in}}{\pgfqpoint{6.253929in}{1.555008in}}%
\pgfpathcurveto{\pgfqpoint{6.253929in}{1.561454in}}{\pgfqpoint{6.251368in}{1.567636in}}{\pgfqpoint{6.246810in}{1.572194in}}%
\pgfpathcurveto{\pgfqpoint{6.242253in}{1.576752in}}{\pgfqpoint{6.236070in}{1.579313in}}{\pgfqpoint{6.229624in}{1.579313in}}%
\pgfpathcurveto{\pgfqpoint{6.223178in}{1.579313in}}{\pgfqpoint{6.216995in}{1.576752in}}{\pgfqpoint{6.212437in}{1.572194in}}%
\pgfpathcurveto{\pgfqpoint{6.207879in}{1.567636in}}{\pgfqpoint{6.205318in}{1.561454in}}{\pgfqpoint{6.205318in}{1.555008in}}%
\pgfpathcurveto{\pgfqpoint{6.205318in}{1.548562in}}{\pgfqpoint{6.207879in}{1.542379in}}{\pgfqpoint{6.212437in}{1.537821in}}%
\pgfpathcurveto{\pgfqpoint{6.216995in}{1.533263in}}{\pgfqpoint{6.223178in}{1.530702in}}{\pgfqpoint{6.229624in}{1.530702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295309in}{1.518012in}}%
\pgfpathcurveto{\pgfqpoint{6.301755in}{1.518012in}}{\pgfqpoint{6.307938in}{1.520573in}}{\pgfqpoint{6.312496in}{1.525131in}}%
\pgfpathcurveto{\pgfqpoint{6.317054in}{1.529689in}}{\pgfqpoint{6.319615in}{1.535872in}}{\pgfqpoint{6.319615in}{1.542318in}}%
\pgfpathcurveto{\pgfqpoint{6.319615in}{1.548764in}}{\pgfqpoint{6.317054in}{1.554947in}}{\pgfqpoint{6.312496in}{1.559505in}}%
\pgfpathcurveto{\pgfqpoint{6.307938in}{1.564063in}}{\pgfqpoint{6.301755in}{1.566624in}}{\pgfqpoint{6.295309in}{1.566624in}}%
\pgfpathcurveto{\pgfqpoint{6.288863in}{1.566624in}}{\pgfqpoint{6.282681in}{1.564063in}}{\pgfqpoint{6.278123in}{1.559505in}}%
\pgfpathcurveto{\pgfqpoint{6.273565in}{1.554947in}}{\pgfqpoint{6.271004in}{1.548764in}}{\pgfqpoint{6.271004in}{1.542318in}}%
\pgfpathcurveto{\pgfqpoint{6.271004in}{1.535872in}}{\pgfqpoint{6.273565in}{1.529689in}}{\pgfqpoint{6.278123in}{1.525131in}}%
\pgfpathcurveto{\pgfqpoint{6.282681in}{1.520573in}}{\pgfqpoint{6.288863in}{1.518012in}}{\pgfqpoint{6.295309in}{1.518012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194743in}{1.557273in}}%
\pgfpathcurveto{\pgfqpoint{6.201189in}{1.557273in}}{\pgfqpoint{6.207372in}{1.559834in}}{\pgfqpoint{6.211930in}{1.564392in}}%
\pgfpathcurveto{\pgfqpoint{6.216488in}{1.568950in}}{\pgfqpoint{6.219049in}{1.575133in}}{\pgfqpoint{6.219049in}{1.581579in}}%
\pgfpathcurveto{\pgfqpoint{6.219049in}{1.588025in}}{\pgfqpoint{6.216488in}{1.594207in}}{\pgfqpoint{6.211930in}{1.598765in}}%
\pgfpathcurveto{\pgfqpoint{6.207372in}{1.603323in}}{\pgfqpoint{6.201189in}{1.605884in}}{\pgfqpoint{6.194743in}{1.605884in}}%
\pgfpathcurveto{\pgfqpoint{6.188297in}{1.605884in}}{\pgfqpoint{6.182115in}{1.603323in}}{\pgfqpoint{6.177557in}{1.598765in}}%
\pgfpathcurveto{\pgfqpoint{6.172999in}{1.594207in}}{\pgfqpoint{6.170438in}{1.588025in}}{\pgfqpoint{6.170438in}{1.581579in}}%
\pgfpathcurveto{\pgfqpoint{6.170438in}{1.575133in}}{\pgfqpoint{6.172999in}{1.568950in}}{\pgfqpoint{6.177557in}{1.564392in}}%
\pgfpathcurveto{\pgfqpoint{6.182115in}{1.559834in}}{\pgfqpoint{6.188297in}{1.557273in}}{\pgfqpoint{6.194743in}{1.557273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195579in}{1.527339in}}%
\pgfpathcurveto{\pgfqpoint{6.202025in}{1.527339in}}{\pgfqpoint{6.208208in}{1.529900in}}{\pgfqpoint{6.212766in}{1.534458in}}%
\pgfpathcurveto{\pgfqpoint{6.217324in}{1.539016in}}{\pgfqpoint{6.219885in}{1.545199in}}{\pgfqpoint{6.219885in}{1.551644in}}%
\pgfpathcurveto{\pgfqpoint{6.219885in}{1.558090in}}{\pgfqpoint{6.217324in}{1.564273in}}{\pgfqpoint{6.212766in}{1.568831in}}%
\pgfpathcurveto{\pgfqpoint{6.208208in}{1.573389in}}{\pgfqpoint{6.202025in}{1.575950in}}{\pgfqpoint{6.195579in}{1.575950in}}%
\pgfpathcurveto{\pgfqpoint{6.189133in}{1.575950in}}{\pgfqpoint{6.182951in}{1.573389in}}{\pgfqpoint{6.178393in}{1.568831in}}%
\pgfpathcurveto{\pgfqpoint{6.173835in}{1.564273in}}{\pgfqpoint{6.171274in}{1.558090in}}{\pgfqpoint{6.171274in}{1.551644in}}%
\pgfpathcurveto{\pgfqpoint{6.171274in}{1.545199in}}{\pgfqpoint{6.173835in}{1.539016in}}{\pgfqpoint{6.178393in}{1.534458in}}%
\pgfpathcurveto{\pgfqpoint{6.182951in}{1.529900in}}{\pgfqpoint{6.189133in}{1.527339in}}{\pgfqpoint{6.195579in}{1.527339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198257in}{1.538142in}}%
\pgfpathcurveto{\pgfqpoint{6.204703in}{1.538142in}}{\pgfqpoint{6.210886in}{1.540703in}}{\pgfqpoint{6.215444in}{1.545261in}}%
\pgfpathcurveto{\pgfqpoint{6.220001in}{1.549819in}}{\pgfqpoint{6.222562in}{1.556001in}}{\pgfqpoint{6.222562in}{1.562447in}}%
\pgfpathcurveto{\pgfqpoint{6.222562in}{1.568893in}}{\pgfqpoint{6.220001in}{1.575076in}}{\pgfqpoint{6.215444in}{1.579634in}}%
\pgfpathcurveto{\pgfqpoint{6.210886in}{1.584192in}}{\pgfqpoint{6.204703in}{1.586753in}}{\pgfqpoint{6.198257in}{1.586753in}}%
\pgfpathcurveto{\pgfqpoint{6.191811in}{1.586753in}}{\pgfqpoint{6.185628in}{1.584192in}}{\pgfqpoint{6.181070in}{1.579634in}}%
\pgfpathcurveto{\pgfqpoint{6.176512in}{1.575076in}}{\pgfqpoint{6.173951in}{1.568893in}}{\pgfqpoint{6.173951in}{1.562447in}}%
\pgfpathcurveto{\pgfqpoint{6.173951in}{1.556001in}}{\pgfqpoint{6.176512in}{1.549819in}}{\pgfqpoint{6.181070in}{1.545261in}}%
\pgfpathcurveto{\pgfqpoint{6.185628in}{1.540703in}}{\pgfqpoint{6.191811in}{1.538142in}}{\pgfqpoint{6.198257in}{1.538142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190719in}{1.532590in}}%
\pgfpathcurveto{\pgfqpoint{6.197165in}{1.532590in}}{\pgfqpoint{6.203348in}{1.535151in}}{\pgfqpoint{6.207906in}{1.539709in}}%
\pgfpathcurveto{\pgfqpoint{6.212464in}{1.544267in}}{\pgfqpoint{6.215025in}{1.550449in}}{\pgfqpoint{6.215025in}{1.556895in}}%
\pgfpathcurveto{\pgfqpoint{6.215025in}{1.563341in}}{\pgfqpoint{6.212464in}{1.569524in}}{\pgfqpoint{6.207906in}{1.574082in}}%
\pgfpathcurveto{\pgfqpoint{6.203348in}{1.578640in}}{\pgfqpoint{6.197165in}{1.581201in}}{\pgfqpoint{6.190719in}{1.581201in}}%
\pgfpathcurveto{\pgfqpoint{6.184274in}{1.581201in}}{\pgfqpoint{6.178091in}{1.578640in}}{\pgfqpoint{6.173533in}{1.574082in}}%
\pgfpathcurveto{\pgfqpoint{6.168975in}{1.569524in}}{\pgfqpoint{6.166414in}{1.563341in}}{\pgfqpoint{6.166414in}{1.556895in}}%
\pgfpathcurveto{\pgfqpoint{6.166414in}{1.550449in}}{\pgfqpoint{6.168975in}{1.544267in}}{\pgfqpoint{6.173533in}{1.539709in}}%
\pgfpathcurveto{\pgfqpoint{6.178091in}{1.535151in}}{\pgfqpoint{6.184274in}{1.532590in}}{\pgfqpoint{6.190719in}{1.532590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222249in}{2.012423in}}%
\pgfpathcurveto{\pgfqpoint{6.228695in}{2.012423in}}{\pgfqpoint{6.234878in}{2.014984in}}{\pgfqpoint{6.239436in}{2.019542in}}%
\pgfpathcurveto{\pgfqpoint{6.243994in}{2.024100in}}{\pgfqpoint{6.246555in}{2.030282in}}{\pgfqpoint{6.246555in}{2.036728in}}%
\pgfpathcurveto{\pgfqpoint{6.246555in}{2.043174in}}{\pgfqpoint{6.243994in}{2.049357in}}{\pgfqpoint{6.239436in}{2.053915in}}%
\pgfpathcurveto{\pgfqpoint{6.234878in}{2.058473in}}{\pgfqpoint{6.228695in}{2.061034in}}{\pgfqpoint{6.222249in}{2.061034in}}%
\pgfpathcurveto{\pgfqpoint{6.215803in}{2.061034in}}{\pgfqpoint{6.209620in}{2.058473in}}{\pgfqpoint{6.205062in}{2.053915in}}%
\pgfpathcurveto{\pgfqpoint{6.200504in}{2.049357in}}{\pgfqpoint{6.197943in}{2.043174in}}{\pgfqpoint{6.197943in}{2.036728in}}%
\pgfpathcurveto{\pgfqpoint{6.197943in}{2.030282in}}{\pgfqpoint{6.200504in}{2.024100in}}{\pgfqpoint{6.205062in}{2.019542in}}%
\pgfpathcurveto{\pgfqpoint{6.209620in}{2.014984in}}{\pgfqpoint{6.215803in}{2.012423in}}{\pgfqpoint{6.222249in}{2.012423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.289931in}{1.790266in}}%
\pgfpathcurveto{\pgfqpoint{6.296377in}{1.790266in}}{\pgfqpoint{6.302560in}{1.792827in}}{\pgfqpoint{6.307118in}{1.797385in}}%
\pgfpathcurveto{\pgfqpoint{6.311676in}{1.801943in}}{\pgfqpoint{6.314237in}{1.808126in}}{\pgfqpoint{6.314237in}{1.814571in}}%
\pgfpathcurveto{\pgfqpoint{6.314237in}{1.821017in}}{\pgfqpoint{6.311676in}{1.827200in}}{\pgfqpoint{6.307118in}{1.831758in}}%
\pgfpathcurveto{\pgfqpoint{6.302560in}{1.836316in}}{\pgfqpoint{6.296377in}{1.838877in}}{\pgfqpoint{6.289931in}{1.838877in}}%
\pgfpathcurveto{\pgfqpoint{6.283485in}{1.838877in}}{\pgfqpoint{6.277303in}{1.836316in}}{\pgfqpoint{6.272745in}{1.831758in}}%
\pgfpathcurveto{\pgfqpoint{6.268187in}{1.827200in}}{\pgfqpoint{6.265626in}{1.821017in}}{\pgfqpoint{6.265626in}{1.814571in}}%
\pgfpathcurveto{\pgfqpoint{6.265626in}{1.808126in}}{\pgfqpoint{6.268187in}{1.801943in}}{\pgfqpoint{6.272745in}{1.797385in}}%
\pgfpathcurveto{\pgfqpoint{6.277303in}{1.792827in}}{\pgfqpoint{6.283485in}{1.790266in}}{\pgfqpoint{6.289931in}{1.790266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.232343in}{1.604243in}}%
\pgfpathcurveto{\pgfqpoint{6.238789in}{1.604243in}}{\pgfqpoint{6.244971in}{1.606804in}}{\pgfqpoint{6.249529in}{1.611362in}}%
\pgfpathcurveto{\pgfqpoint{6.254087in}{1.615920in}}{\pgfqpoint{6.256648in}{1.622103in}}{\pgfqpoint{6.256648in}{1.628549in}}%
\pgfpathcurveto{\pgfqpoint{6.256648in}{1.634995in}}{\pgfqpoint{6.254087in}{1.641177in}}{\pgfqpoint{6.249529in}{1.645735in}}%
\pgfpathcurveto{\pgfqpoint{6.244971in}{1.650293in}}{\pgfqpoint{6.238789in}{1.652854in}}{\pgfqpoint{6.232343in}{1.652854in}}%
\pgfpathcurveto{\pgfqpoint{6.225897in}{1.652854in}}{\pgfqpoint{6.219714in}{1.650293in}}{\pgfqpoint{6.215156in}{1.645735in}}%
\pgfpathcurveto{\pgfqpoint{6.210598in}{1.641177in}}{\pgfqpoint{6.208037in}{1.634995in}}{\pgfqpoint{6.208037in}{1.628549in}}%
\pgfpathcurveto{\pgfqpoint{6.208037in}{1.622103in}}{\pgfqpoint{6.210598in}{1.615920in}}{\pgfqpoint{6.215156in}{1.611362in}}%
\pgfpathcurveto{\pgfqpoint{6.219714in}{1.606804in}}{\pgfqpoint{6.225897in}{1.604243in}}{\pgfqpoint{6.232343in}{1.604243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213260in}{1.545338in}}%
\pgfpathcurveto{\pgfqpoint{6.219706in}{1.545338in}}{\pgfqpoint{6.225889in}{1.547899in}}{\pgfqpoint{6.230447in}{1.552457in}}%
\pgfpathcurveto{\pgfqpoint{6.235005in}{1.557015in}}{\pgfqpoint{6.237566in}{1.563197in}}{\pgfqpoint{6.237566in}{1.569643in}}%
\pgfpathcurveto{\pgfqpoint{6.237566in}{1.576089in}}{\pgfqpoint{6.235005in}{1.582272in}}{\pgfqpoint{6.230447in}{1.586830in}}%
\pgfpathcurveto{\pgfqpoint{6.225889in}{1.591388in}}{\pgfqpoint{6.219706in}{1.593949in}}{\pgfqpoint{6.213260in}{1.593949in}}%
\pgfpathcurveto{\pgfqpoint{6.206814in}{1.593949in}}{\pgfqpoint{6.200632in}{1.591388in}}{\pgfqpoint{6.196074in}{1.586830in}}%
\pgfpathcurveto{\pgfqpoint{6.191516in}{1.582272in}}{\pgfqpoint{6.188955in}{1.576089in}}{\pgfqpoint{6.188955in}{1.569643in}}%
\pgfpathcurveto{\pgfqpoint{6.188955in}{1.563197in}}{\pgfqpoint{6.191516in}{1.557015in}}{\pgfqpoint{6.196074in}{1.552457in}}%
\pgfpathcurveto{\pgfqpoint{6.200632in}{1.547899in}}{\pgfqpoint{6.206814in}{1.545338in}}{\pgfqpoint{6.213260in}{1.545338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285691in}{1.879996in}}%
\pgfpathcurveto{\pgfqpoint{6.292137in}{1.879996in}}{\pgfqpoint{6.298320in}{1.882557in}}{\pgfqpoint{6.302878in}{1.887114in}}%
\pgfpathcurveto{\pgfqpoint{6.307436in}{1.891672in}}{\pgfqpoint{6.309997in}{1.897855in}}{\pgfqpoint{6.309997in}{1.904301in}}%
\pgfpathcurveto{\pgfqpoint{6.309997in}{1.910747in}}{\pgfqpoint{6.307436in}{1.916930in}}{\pgfqpoint{6.302878in}{1.921488in}}%
\pgfpathcurveto{\pgfqpoint{6.298320in}{1.926046in}}{\pgfqpoint{6.292137in}{1.928607in}}{\pgfqpoint{6.285691in}{1.928607in}}%
\pgfpathcurveto{\pgfqpoint{6.279245in}{1.928607in}}{\pgfqpoint{6.273063in}{1.926046in}}{\pgfqpoint{6.268505in}{1.921488in}}%
\pgfpathcurveto{\pgfqpoint{6.263947in}{1.916930in}}{\pgfqpoint{6.261386in}{1.910747in}}{\pgfqpoint{6.261386in}{1.904301in}}%
\pgfpathcurveto{\pgfqpoint{6.261386in}{1.897855in}}{\pgfqpoint{6.263947in}{1.891672in}}{\pgfqpoint{6.268505in}{1.887114in}}%
\pgfpathcurveto{\pgfqpoint{6.273063in}{1.882557in}}{\pgfqpoint{6.279245in}{1.879996in}}{\pgfqpoint{6.285691in}{1.879996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258093in}{1.541582in}}%
\pgfpathcurveto{\pgfqpoint{6.264539in}{1.541582in}}{\pgfqpoint{6.270722in}{1.544143in}}{\pgfqpoint{6.275280in}{1.548701in}}%
\pgfpathcurveto{\pgfqpoint{6.279838in}{1.553259in}}{\pgfqpoint{6.282399in}{1.559442in}}{\pgfqpoint{6.282399in}{1.565888in}}%
\pgfpathcurveto{\pgfqpoint{6.282399in}{1.572334in}}{\pgfqpoint{6.279838in}{1.578516in}}{\pgfqpoint{6.275280in}{1.583074in}}%
\pgfpathcurveto{\pgfqpoint{6.270722in}{1.587632in}}{\pgfqpoint{6.264539in}{1.590193in}}{\pgfqpoint{6.258093in}{1.590193in}}%
\pgfpathcurveto{\pgfqpoint{6.251647in}{1.590193in}}{\pgfqpoint{6.245465in}{1.587632in}}{\pgfqpoint{6.240907in}{1.583074in}}%
\pgfpathcurveto{\pgfqpoint{6.236349in}{1.578516in}}{\pgfqpoint{6.233788in}{1.572334in}}{\pgfqpoint{6.233788in}{1.565888in}}%
\pgfpathcurveto{\pgfqpoint{6.233788in}{1.559442in}}{\pgfqpoint{6.236349in}{1.553259in}}{\pgfqpoint{6.240907in}{1.548701in}}%
\pgfpathcurveto{\pgfqpoint{6.245465in}{1.544143in}}{\pgfqpoint{6.251647in}{1.541582in}}{\pgfqpoint{6.258093in}{1.541582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215778in}{1.550518in}}%
\pgfpathcurveto{\pgfqpoint{6.222224in}{1.550518in}}{\pgfqpoint{6.228407in}{1.553079in}}{\pgfqpoint{6.232965in}{1.557637in}}%
\pgfpathcurveto{\pgfqpoint{6.237523in}{1.562195in}}{\pgfqpoint{6.240084in}{1.568378in}}{\pgfqpoint{6.240084in}{1.574823in}}%
\pgfpathcurveto{\pgfqpoint{6.240084in}{1.581269in}}{\pgfqpoint{6.237523in}{1.587452in}}{\pgfqpoint{6.232965in}{1.592010in}}%
\pgfpathcurveto{\pgfqpoint{6.228407in}{1.596568in}}{\pgfqpoint{6.222224in}{1.599129in}}{\pgfqpoint{6.215778in}{1.599129in}}%
\pgfpathcurveto{\pgfqpoint{6.209332in}{1.599129in}}{\pgfqpoint{6.203149in}{1.596568in}}{\pgfqpoint{6.198592in}{1.592010in}}%
\pgfpathcurveto{\pgfqpoint{6.194034in}{1.587452in}}{\pgfqpoint{6.191473in}{1.581269in}}{\pgfqpoint{6.191473in}{1.574823in}}%
\pgfpathcurveto{\pgfqpoint{6.191473in}{1.568378in}}{\pgfqpoint{6.194034in}{1.562195in}}{\pgfqpoint{6.198592in}{1.557637in}}%
\pgfpathcurveto{\pgfqpoint{6.203149in}{1.553079in}}{\pgfqpoint{6.209332in}{1.550518in}}{\pgfqpoint{6.215778in}{1.550518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205032in}{1.609949in}}%
\pgfpathcurveto{\pgfqpoint{6.211478in}{1.609949in}}{\pgfqpoint{6.217660in}{1.612510in}}{\pgfqpoint{6.222218in}{1.617067in}}%
\pgfpathcurveto{\pgfqpoint{6.226776in}{1.621625in}}{\pgfqpoint{6.229337in}{1.627808in}}{\pgfqpoint{6.229337in}{1.634254in}}%
\pgfpathcurveto{\pgfqpoint{6.229337in}{1.640700in}}{\pgfqpoint{6.226776in}{1.646883in}}{\pgfqpoint{6.222218in}{1.651441in}}%
\pgfpathcurveto{\pgfqpoint{6.217660in}{1.655999in}}{\pgfqpoint{6.211478in}{1.658560in}}{\pgfqpoint{6.205032in}{1.658560in}}%
\pgfpathcurveto{\pgfqpoint{6.198586in}{1.658560in}}{\pgfqpoint{6.192403in}{1.655999in}}{\pgfqpoint{6.187845in}{1.651441in}}%
\pgfpathcurveto{\pgfqpoint{6.183287in}{1.646883in}}{\pgfqpoint{6.180726in}{1.640700in}}{\pgfqpoint{6.180726in}{1.634254in}}%
\pgfpathcurveto{\pgfqpoint{6.180726in}{1.627808in}}{\pgfqpoint{6.183287in}{1.621625in}}{\pgfqpoint{6.187845in}{1.617067in}}%
\pgfpathcurveto{\pgfqpoint{6.192403in}{1.612510in}}{\pgfqpoint{6.198586in}{1.609949in}}{\pgfqpoint{6.205032in}{1.609949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224612in}{1.628743in}}%
\pgfpathcurveto{\pgfqpoint{6.231058in}{1.628743in}}{\pgfqpoint{6.237241in}{1.631304in}}{\pgfqpoint{6.241799in}{1.635862in}}%
\pgfpathcurveto{\pgfqpoint{6.246357in}{1.640420in}}{\pgfqpoint{6.248918in}{1.646602in}}{\pgfqpoint{6.248918in}{1.653048in}}%
\pgfpathcurveto{\pgfqpoint{6.248918in}{1.659494in}}{\pgfqpoint{6.246357in}{1.665677in}}{\pgfqpoint{6.241799in}{1.670235in}}%
\pgfpathcurveto{\pgfqpoint{6.237241in}{1.674793in}}{\pgfqpoint{6.231058in}{1.677354in}}{\pgfqpoint{6.224612in}{1.677354in}}%
\pgfpathcurveto{\pgfqpoint{6.218166in}{1.677354in}}{\pgfqpoint{6.211984in}{1.674793in}}{\pgfqpoint{6.207426in}{1.670235in}}%
\pgfpathcurveto{\pgfqpoint{6.202868in}{1.665677in}}{\pgfqpoint{6.200307in}{1.659494in}}{\pgfqpoint{6.200307in}{1.653048in}}%
\pgfpathcurveto{\pgfqpoint{6.200307in}{1.646602in}}{\pgfqpoint{6.202868in}{1.640420in}}{\pgfqpoint{6.207426in}{1.635862in}}%
\pgfpathcurveto{\pgfqpoint{6.211984in}{1.631304in}}{\pgfqpoint{6.218166in}{1.628743in}}{\pgfqpoint{6.224612in}{1.628743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203426in}{1.538515in}}%
\pgfpathcurveto{\pgfqpoint{6.209872in}{1.538515in}}{\pgfqpoint{6.216054in}{1.541076in}}{\pgfqpoint{6.220612in}{1.545634in}}%
\pgfpathcurveto{\pgfqpoint{6.225170in}{1.550192in}}{\pgfqpoint{6.227731in}{1.556374in}}{\pgfqpoint{6.227731in}{1.562820in}}%
\pgfpathcurveto{\pgfqpoint{6.227731in}{1.569266in}}{\pgfqpoint{6.225170in}{1.575449in}}{\pgfqpoint{6.220612in}{1.580007in}}%
\pgfpathcurveto{\pgfqpoint{6.216054in}{1.584565in}}{\pgfqpoint{6.209872in}{1.587126in}}{\pgfqpoint{6.203426in}{1.587126in}}%
\pgfpathcurveto{\pgfqpoint{6.196980in}{1.587126in}}{\pgfqpoint{6.190797in}{1.584565in}}{\pgfqpoint{6.186239in}{1.580007in}}%
\pgfpathcurveto{\pgfqpoint{6.181681in}{1.575449in}}{\pgfqpoint{6.179120in}{1.569266in}}{\pgfqpoint{6.179120in}{1.562820in}}%
\pgfpathcurveto{\pgfqpoint{6.179120in}{1.556374in}}{\pgfqpoint{6.181681in}{1.550192in}}{\pgfqpoint{6.186239in}{1.545634in}}%
\pgfpathcurveto{\pgfqpoint{6.190797in}{1.541076in}}{\pgfqpoint{6.196980in}{1.538515in}}{\pgfqpoint{6.203426in}{1.538515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223724in}{1.587055in}}%
\pgfpathcurveto{\pgfqpoint{6.230170in}{1.587055in}}{\pgfqpoint{6.236353in}{1.589616in}}{\pgfqpoint{6.240911in}{1.594174in}}%
\pgfpathcurveto{\pgfqpoint{6.245469in}{1.598732in}}{\pgfqpoint{6.248030in}{1.604915in}}{\pgfqpoint{6.248030in}{1.611361in}}%
\pgfpathcurveto{\pgfqpoint{6.248030in}{1.617807in}}{\pgfqpoint{6.245469in}{1.623989in}}{\pgfqpoint{6.240911in}{1.628547in}}%
\pgfpathcurveto{\pgfqpoint{6.236353in}{1.633105in}}{\pgfqpoint{6.230170in}{1.635666in}}{\pgfqpoint{6.223724in}{1.635666in}}%
\pgfpathcurveto{\pgfqpoint{6.217278in}{1.635666in}}{\pgfqpoint{6.211096in}{1.633105in}}{\pgfqpoint{6.206538in}{1.628547in}}%
\pgfpathcurveto{\pgfqpoint{6.201980in}{1.623989in}}{\pgfqpoint{6.199419in}{1.617807in}}{\pgfqpoint{6.199419in}{1.611361in}}%
\pgfpathcurveto{\pgfqpoint{6.199419in}{1.604915in}}{\pgfqpoint{6.201980in}{1.598732in}}{\pgfqpoint{6.206538in}{1.594174in}}%
\pgfpathcurveto{\pgfqpoint{6.211096in}{1.589616in}}{\pgfqpoint{6.217278in}{1.587055in}}{\pgfqpoint{6.223724in}{1.587055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.266361in}{1.614585in}}%
\pgfpathcurveto{\pgfqpoint{6.272807in}{1.614585in}}{\pgfqpoint{6.278989in}{1.617146in}}{\pgfqpoint{6.283547in}{1.621704in}}%
\pgfpathcurveto{\pgfqpoint{6.288105in}{1.626262in}}{\pgfqpoint{6.290666in}{1.632444in}}{\pgfqpoint{6.290666in}{1.638890in}}%
\pgfpathcurveto{\pgfqpoint{6.290666in}{1.645336in}}{\pgfqpoint{6.288105in}{1.651519in}}{\pgfqpoint{6.283547in}{1.656077in}}%
\pgfpathcurveto{\pgfqpoint{6.278989in}{1.660635in}}{\pgfqpoint{6.272807in}{1.663196in}}{\pgfqpoint{6.266361in}{1.663196in}}%
\pgfpathcurveto{\pgfqpoint{6.259915in}{1.663196in}}{\pgfqpoint{6.253732in}{1.660635in}}{\pgfqpoint{6.249174in}{1.656077in}}%
\pgfpathcurveto{\pgfqpoint{6.244616in}{1.651519in}}{\pgfqpoint{6.242055in}{1.645336in}}{\pgfqpoint{6.242055in}{1.638890in}}%
\pgfpathcurveto{\pgfqpoint{6.242055in}{1.632444in}}{\pgfqpoint{6.244616in}{1.626262in}}{\pgfqpoint{6.249174in}{1.621704in}}%
\pgfpathcurveto{\pgfqpoint{6.253732in}{1.617146in}}{\pgfqpoint{6.259915in}{1.614585in}}{\pgfqpoint{6.266361in}{1.614585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.279704in}{1.599951in}}%
\pgfpathcurveto{\pgfqpoint{6.286149in}{1.599951in}}{\pgfqpoint{6.292332in}{1.602512in}}{\pgfqpoint{6.296890in}{1.607070in}}%
\pgfpathcurveto{\pgfqpoint{6.301448in}{1.611628in}}{\pgfqpoint{6.304009in}{1.617811in}}{\pgfqpoint{6.304009in}{1.624257in}}%
\pgfpathcurveto{\pgfqpoint{6.304009in}{1.630703in}}{\pgfqpoint{6.301448in}{1.636885in}}{\pgfqpoint{6.296890in}{1.641443in}}%
\pgfpathcurveto{\pgfqpoint{6.292332in}{1.646001in}}{\pgfqpoint{6.286149in}{1.648562in}}{\pgfqpoint{6.279704in}{1.648562in}}%
\pgfpathcurveto{\pgfqpoint{6.273258in}{1.648562in}}{\pgfqpoint{6.267075in}{1.646001in}}{\pgfqpoint{6.262517in}{1.641443in}}%
\pgfpathcurveto{\pgfqpoint{6.257959in}{1.636885in}}{\pgfqpoint{6.255398in}{1.630703in}}{\pgfqpoint{6.255398in}{1.624257in}}%
\pgfpathcurveto{\pgfqpoint{6.255398in}{1.617811in}}{\pgfqpoint{6.257959in}{1.611628in}}{\pgfqpoint{6.262517in}{1.607070in}}%
\pgfpathcurveto{\pgfqpoint{6.267075in}{1.602512in}}{\pgfqpoint{6.273258in}{1.599951in}}{\pgfqpoint{6.279704in}{1.599951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297680in}{1.521795in}}%
\pgfpathcurveto{\pgfqpoint{6.304126in}{1.521795in}}{\pgfqpoint{6.310309in}{1.524356in}}{\pgfqpoint{6.314867in}{1.528914in}}%
\pgfpathcurveto{\pgfqpoint{6.319425in}{1.533472in}}{\pgfqpoint{6.321986in}{1.539655in}}{\pgfqpoint{6.321986in}{1.546101in}}%
\pgfpathcurveto{\pgfqpoint{6.321986in}{1.552547in}}{\pgfqpoint{6.319425in}{1.558729in}}{\pgfqpoint{6.314867in}{1.563287in}}%
\pgfpathcurveto{\pgfqpoint{6.310309in}{1.567845in}}{\pgfqpoint{6.304126in}{1.570406in}}{\pgfqpoint{6.297680in}{1.570406in}}%
\pgfpathcurveto{\pgfqpoint{6.291234in}{1.570406in}}{\pgfqpoint{6.285051in}{1.567845in}}{\pgfqpoint{6.280493in}{1.563287in}}%
\pgfpathcurveto{\pgfqpoint{6.275935in}{1.558729in}}{\pgfqpoint{6.273375in}{1.552547in}}{\pgfqpoint{6.273375in}{1.546101in}}%
\pgfpathcurveto{\pgfqpoint{6.273375in}{1.539655in}}{\pgfqpoint{6.275935in}{1.533472in}}{\pgfqpoint{6.280493in}{1.528914in}}%
\pgfpathcurveto{\pgfqpoint{6.285051in}{1.524356in}}{\pgfqpoint{6.291234in}{1.521795in}}{\pgfqpoint{6.297680in}{1.521795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.268114in}{1.595158in}}%
\pgfpathcurveto{\pgfqpoint{6.274560in}{1.595158in}}{\pgfqpoint{6.280743in}{1.597718in}}{\pgfqpoint{6.285301in}{1.602276in}}%
\pgfpathcurveto{\pgfqpoint{6.289859in}{1.606834in}}{\pgfqpoint{6.292420in}{1.613017in}}{\pgfqpoint{6.292420in}{1.619463in}}%
\pgfpathcurveto{\pgfqpoint{6.292420in}{1.625909in}}{\pgfqpoint{6.289859in}{1.632092in}}{\pgfqpoint{6.285301in}{1.636650in}}%
\pgfpathcurveto{\pgfqpoint{6.280743in}{1.641208in}}{\pgfqpoint{6.274560in}{1.643769in}}{\pgfqpoint{6.268114in}{1.643769in}}%
\pgfpathcurveto{\pgfqpoint{6.261668in}{1.643769in}}{\pgfqpoint{6.255486in}{1.641208in}}{\pgfqpoint{6.250928in}{1.636650in}}%
\pgfpathcurveto{\pgfqpoint{6.246370in}{1.632092in}}{\pgfqpoint{6.243809in}{1.625909in}}{\pgfqpoint{6.243809in}{1.619463in}}%
\pgfpathcurveto{\pgfqpoint{6.243809in}{1.613017in}}{\pgfqpoint{6.246370in}{1.606834in}}{\pgfqpoint{6.250928in}{1.602276in}}%
\pgfpathcurveto{\pgfqpoint{6.255486in}{1.597718in}}{\pgfqpoint{6.261668in}{1.595158in}}{\pgfqpoint{6.268114in}{1.595158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.267080in}{1.550623in}}%
\pgfpathcurveto{\pgfqpoint{6.273526in}{1.550623in}}{\pgfqpoint{6.279708in}{1.553184in}}{\pgfqpoint{6.284266in}{1.557742in}}%
\pgfpathcurveto{\pgfqpoint{6.288824in}{1.562300in}}{\pgfqpoint{6.291385in}{1.568483in}}{\pgfqpoint{6.291385in}{1.574929in}}%
\pgfpathcurveto{\pgfqpoint{6.291385in}{1.581374in}}{\pgfqpoint{6.288824in}{1.587557in}}{\pgfqpoint{6.284266in}{1.592115in}}%
\pgfpathcurveto{\pgfqpoint{6.279708in}{1.596673in}}{\pgfqpoint{6.273526in}{1.599234in}}{\pgfqpoint{6.267080in}{1.599234in}}%
\pgfpathcurveto{\pgfqpoint{6.260634in}{1.599234in}}{\pgfqpoint{6.254451in}{1.596673in}}{\pgfqpoint{6.249893in}{1.592115in}}%
\pgfpathcurveto{\pgfqpoint{6.245335in}{1.587557in}}{\pgfqpoint{6.242774in}{1.581374in}}{\pgfqpoint{6.242774in}{1.574929in}}%
\pgfpathcurveto{\pgfqpoint{6.242774in}{1.568483in}}{\pgfqpoint{6.245335in}{1.562300in}}{\pgfqpoint{6.249893in}{1.557742in}}%
\pgfpathcurveto{\pgfqpoint{6.254451in}{1.553184in}}{\pgfqpoint{6.260634in}{1.550623in}}{\pgfqpoint{6.267080in}{1.550623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227316in}{1.532146in}}%
\pgfpathcurveto{\pgfqpoint{6.233762in}{1.532146in}}{\pgfqpoint{6.239944in}{1.534707in}}{\pgfqpoint{6.244502in}{1.539265in}}%
\pgfpathcurveto{\pgfqpoint{6.249060in}{1.543823in}}{\pgfqpoint{6.251621in}{1.550006in}}{\pgfqpoint{6.251621in}{1.556452in}}%
\pgfpathcurveto{\pgfqpoint{6.251621in}{1.562898in}}{\pgfqpoint{6.249060in}{1.569080in}}{\pgfqpoint{6.244502in}{1.573638in}}%
\pgfpathcurveto{\pgfqpoint{6.239944in}{1.578196in}}{\pgfqpoint{6.233762in}{1.580757in}}{\pgfqpoint{6.227316in}{1.580757in}}%
\pgfpathcurveto{\pgfqpoint{6.220870in}{1.580757in}}{\pgfqpoint{6.214687in}{1.578196in}}{\pgfqpoint{6.210129in}{1.573638in}}%
\pgfpathcurveto{\pgfqpoint{6.205571in}{1.569080in}}{\pgfqpoint{6.203010in}{1.562898in}}{\pgfqpoint{6.203010in}{1.556452in}}%
\pgfpathcurveto{\pgfqpoint{6.203010in}{1.550006in}}{\pgfqpoint{6.205571in}{1.543823in}}{\pgfqpoint{6.210129in}{1.539265in}}%
\pgfpathcurveto{\pgfqpoint{6.214687in}{1.534707in}}{\pgfqpoint{6.220870in}{1.532146in}}{\pgfqpoint{6.227316in}{1.532146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292308in}{1.558217in}}%
\pgfpathcurveto{\pgfqpoint{6.298754in}{1.558217in}}{\pgfqpoint{6.304937in}{1.560778in}}{\pgfqpoint{6.309495in}{1.565336in}}%
\pgfpathcurveto{\pgfqpoint{6.314053in}{1.569894in}}{\pgfqpoint{6.316614in}{1.576077in}}{\pgfqpoint{6.316614in}{1.582523in}}%
\pgfpathcurveto{\pgfqpoint{6.316614in}{1.588969in}}{\pgfqpoint{6.314053in}{1.595151in}}{\pgfqpoint{6.309495in}{1.599709in}}%
\pgfpathcurveto{\pgfqpoint{6.304937in}{1.604267in}}{\pgfqpoint{6.298754in}{1.606828in}}{\pgfqpoint{6.292308in}{1.606828in}}%
\pgfpathcurveto{\pgfqpoint{6.285862in}{1.606828in}}{\pgfqpoint{6.279679in}{1.604267in}}{\pgfqpoint{6.275121in}{1.599709in}}%
\pgfpathcurveto{\pgfqpoint{6.270564in}{1.595151in}}{\pgfqpoint{6.268003in}{1.588969in}}{\pgfqpoint{6.268003in}{1.582523in}}%
\pgfpathcurveto{\pgfqpoint{6.268003in}{1.576077in}}{\pgfqpoint{6.270564in}{1.569894in}}{\pgfqpoint{6.275121in}{1.565336in}}%
\pgfpathcurveto{\pgfqpoint{6.279679in}{1.560778in}}{\pgfqpoint{6.285862in}{1.558217in}}{\pgfqpoint{6.292308in}{1.558217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189760in}{1.506909in}}%
\pgfpathcurveto{\pgfqpoint{6.196206in}{1.506909in}}{\pgfqpoint{6.202388in}{1.509470in}}{\pgfqpoint{6.206946in}{1.514028in}}%
\pgfpathcurveto{\pgfqpoint{6.211504in}{1.518586in}}{\pgfqpoint{6.214065in}{1.524769in}}{\pgfqpoint{6.214065in}{1.531215in}}%
\pgfpathcurveto{\pgfqpoint{6.214065in}{1.537661in}}{\pgfqpoint{6.211504in}{1.543844in}}{\pgfqpoint{6.206946in}{1.548401in}}%
\pgfpathcurveto{\pgfqpoint{6.202388in}{1.552959in}}{\pgfqpoint{6.196206in}{1.555520in}}{\pgfqpoint{6.189760in}{1.555520in}}%
\pgfpathcurveto{\pgfqpoint{6.183314in}{1.555520in}}{\pgfqpoint{6.177131in}{1.552959in}}{\pgfqpoint{6.172573in}{1.548401in}}%
\pgfpathcurveto{\pgfqpoint{6.168015in}{1.543844in}}{\pgfqpoint{6.165454in}{1.537661in}}{\pgfqpoint{6.165454in}{1.531215in}}%
\pgfpathcurveto{\pgfqpoint{6.165454in}{1.524769in}}{\pgfqpoint{6.168015in}{1.518586in}}{\pgfqpoint{6.172573in}{1.514028in}}%
\pgfpathcurveto{\pgfqpoint{6.177131in}{1.509470in}}{\pgfqpoint{6.183314in}{1.506909in}}{\pgfqpoint{6.189760in}{1.506909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.256327in}{1.515624in}}%
\pgfpathcurveto{\pgfqpoint{6.262773in}{1.515624in}}{\pgfqpoint{6.268956in}{1.518185in}}{\pgfqpoint{6.273513in}{1.522743in}}%
\pgfpathcurveto{\pgfqpoint{6.278071in}{1.527301in}}{\pgfqpoint{6.280632in}{1.533484in}}{\pgfqpoint{6.280632in}{1.539930in}}%
\pgfpathcurveto{\pgfqpoint{6.280632in}{1.546376in}}{\pgfqpoint{6.278071in}{1.552558in}}{\pgfqpoint{6.273513in}{1.557116in}}%
\pgfpathcurveto{\pgfqpoint{6.268956in}{1.561674in}}{\pgfqpoint{6.262773in}{1.564235in}}{\pgfqpoint{6.256327in}{1.564235in}}%
\pgfpathcurveto{\pgfqpoint{6.249881in}{1.564235in}}{\pgfqpoint{6.243698in}{1.561674in}}{\pgfqpoint{6.239140in}{1.557116in}}%
\pgfpathcurveto{\pgfqpoint{6.234582in}{1.552558in}}{\pgfqpoint{6.232021in}{1.546376in}}{\pgfqpoint{6.232021in}{1.539930in}}%
\pgfpathcurveto{\pgfqpoint{6.232021in}{1.533484in}}{\pgfqpoint{6.234582in}{1.527301in}}{\pgfqpoint{6.239140in}{1.522743in}}%
\pgfpathcurveto{\pgfqpoint{6.243698in}{1.518185in}}{\pgfqpoint{6.249881in}{1.515624in}}{\pgfqpoint{6.256327in}{1.515624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.188054in}{1.660777in}}%
\pgfpathcurveto{\pgfqpoint{6.194499in}{1.660777in}}{\pgfqpoint{6.200682in}{1.663338in}}{\pgfqpoint{6.205240in}{1.667896in}}%
\pgfpathcurveto{\pgfqpoint{6.209798in}{1.672454in}}{\pgfqpoint{6.212359in}{1.678637in}}{\pgfqpoint{6.212359in}{1.685083in}}%
\pgfpathcurveto{\pgfqpoint{6.212359in}{1.691528in}}{\pgfqpoint{6.209798in}{1.697711in}}{\pgfqpoint{6.205240in}{1.702269in}}%
\pgfpathcurveto{\pgfqpoint{6.200682in}{1.706827in}}{\pgfqpoint{6.194499in}{1.709388in}}{\pgfqpoint{6.188054in}{1.709388in}}%
\pgfpathcurveto{\pgfqpoint{6.181608in}{1.709388in}}{\pgfqpoint{6.175425in}{1.706827in}}{\pgfqpoint{6.170867in}{1.702269in}}%
\pgfpathcurveto{\pgfqpoint{6.166309in}{1.697711in}}{\pgfqpoint{6.163748in}{1.691528in}}{\pgfqpoint{6.163748in}{1.685083in}}%
\pgfpathcurveto{\pgfqpoint{6.163748in}{1.678637in}}{\pgfqpoint{6.166309in}{1.672454in}}{\pgfqpoint{6.170867in}{1.667896in}}%
\pgfpathcurveto{\pgfqpoint{6.175425in}{1.663338in}}{\pgfqpoint{6.181608in}{1.660777in}}{\pgfqpoint{6.188054in}{1.660777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.240198in}{1.650480in}}%
\pgfpathcurveto{\pgfqpoint{6.246643in}{1.650480in}}{\pgfqpoint{6.252826in}{1.653041in}}{\pgfqpoint{6.257384in}{1.657599in}}%
\pgfpathcurveto{\pgfqpoint{6.261942in}{1.662157in}}{\pgfqpoint{6.264503in}{1.668340in}}{\pgfqpoint{6.264503in}{1.674785in}}%
\pgfpathcurveto{\pgfqpoint{6.264503in}{1.681231in}}{\pgfqpoint{6.261942in}{1.687414in}}{\pgfqpoint{6.257384in}{1.691972in}}%
\pgfpathcurveto{\pgfqpoint{6.252826in}{1.696530in}}{\pgfqpoint{6.246643in}{1.699091in}}{\pgfqpoint{6.240198in}{1.699091in}}%
\pgfpathcurveto{\pgfqpoint{6.233752in}{1.699091in}}{\pgfqpoint{6.227569in}{1.696530in}}{\pgfqpoint{6.223011in}{1.691972in}}%
\pgfpathcurveto{\pgfqpoint{6.218453in}{1.687414in}}{\pgfqpoint{6.215892in}{1.681231in}}{\pgfqpoint{6.215892in}{1.674785in}}%
\pgfpathcurveto{\pgfqpoint{6.215892in}{1.668340in}}{\pgfqpoint{6.218453in}{1.662157in}}{\pgfqpoint{6.223011in}{1.657599in}}%
\pgfpathcurveto{\pgfqpoint{6.227569in}{1.653041in}}{\pgfqpoint{6.233752in}{1.650480in}}{\pgfqpoint{6.240198in}{1.650480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287189in}{1.590480in}}%
\pgfpathcurveto{\pgfqpoint{6.293635in}{1.590480in}}{\pgfqpoint{6.299818in}{1.593041in}}{\pgfqpoint{6.304376in}{1.597599in}}%
\pgfpathcurveto{\pgfqpoint{6.308934in}{1.602157in}}{\pgfqpoint{6.311495in}{1.608340in}}{\pgfqpoint{6.311495in}{1.614786in}}%
\pgfpathcurveto{\pgfqpoint{6.311495in}{1.621232in}}{\pgfqpoint{6.308934in}{1.627414in}}{\pgfqpoint{6.304376in}{1.631972in}}%
\pgfpathcurveto{\pgfqpoint{6.299818in}{1.636530in}}{\pgfqpoint{6.293635in}{1.639091in}}{\pgfqpoint{6.287189in}{1.639091in}}%
\pgfpathcurveto{\pgfqpoint{6.280743in}{1.639091in}}{\pgfqpoint{6.274560in}{1.636530in}}{\pgfqpoint{6.270002in}{1.631972in}}%
\pgfpathcurveto{\pgfqpoint{6.265445in}{1.627414in}}{\pgfqpoint{6.262884in}{1.621232in}}{\pgfqpoint{6.262884in}{1.614786in}}%
\pgfpathcurveto{\pgfqpoint{6.262884in}{1.608340in}}{\pgfqpoint{6.265445in}{1.602157in}}{\pgfqpoint{6.270002in}{1.597599in}}%
\pgfpathcurveto{\pgfqpoint{6.274560in}{1.593041in}}{\pgfqpoint{6.280743in}{1.590480in}}{\pgfqpoint{6.287189in}{1.590480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.252701in}{1.523297in}}%
\pgfpathcurveto{\pgfqpoint{6.259147in}{1.523297in}}{\pgfqpoint{6.265330in}{1.525858in}}{\pgfqpoint{6.269888in}{1.530416in}}%
\pgfpathcurveto{\pgfqpoint{6.274446in}{1.534974in}}{\pgfqpoint{6.277007in}{1.541156in}}{\pgfqpoint{6.277007in}{1.547602in}}%
\pgfpathcurveto{\pgfqpoint{6.277007in}{1.554048in}}{\pgfqpoint{6.274446in}{1.560231in}}{\pgfqpoint{6.269888in}{1.564789in}}%
\pgfpathcurveto{\pgfqpoint{6.265330in}{1.569347in}}{\pgfqpoint{6.259147in}{1.571908in}}{\pgfqpoint{6.252701in}{1.571908in}}%
\pgfpathcurveto{\pgfqpoint{6.246255in}{1.571908in}}{\pgfqpoint{6.240073in}{1.569347in}}{\pgfqpoint{6.235515in}{1.564789in}}%
\pgfpathcurveto{\pgfqpoint{6.230957in}{1.560231in}}{\pgfqpoint{6.228396in}{1.554048in}}{\pgfqpoint{6.228396in}{1.547602in}}%
\pgfpathcurveto{\pgfqpoint{6.228396in}{1.541156in}}{\pgfqpoint{6.230957in}{1.534974in}}{\pgfqpoint{6.235515in}{1.530416in}}%
\pgfpathcurveto{\pgfqpoint{6.240073in}{1.525858in}}{\pgfqpoint{6.246255in}{1.523297in}}{\pgfqpoint{6.252701in}{1.523297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263525in}{1.526834in}}%
\pgfpathcurveto{\pgfqpoint{6.269971in}{1.526834in}}{\pgfqpoint{6.276153in}{1.529395in}}{\pgfqpoint{6.280711in}{1.533953in}}%
\pgfpathcurveto{\pgfqpoint{6.285269in}{1.538511in}}{\pgfqpoint{6.287830in}{1.544694in}}{\pgfqpoint{6.287830in}{1.551139in}}%
\pgfpathcurveto{\pgfqpoint{6.287830in}{1.557585in}}{\pgfqpoint{6.285269in}{1.563768in}}{\pgfqpoint{6.280711in}{1.568326in}}%
\pgfpathcurveto{\pgfqpoint{6.276153in}{1.572884in}}{\pgfqpoint{6.269971in}{1.575445in}}{\pgfqpoint{6.263525in}{1.575445in}}%
\pgfpathcurveto{\pgfqpoint{6.257079in}{1.575445in}}{\pgfqpoint{6.250896in}{1.572884in}}{\pgfqpoint{6.246338in}{1.568326in}}%
\pgfpathcurveto{\pgfqpoint{6.241780in}{1.563768in}}{\pgfqpoint{6.239219in}{1.557585in}}{\pgfqpoint{6.239219in}{1.551139in}}%
\pgfpathcurveto{\pgfqpoint{6.239219in}{1.544694in}}{\pgfqpoint{6.241780in}{1.538511in}}{\pgfqpoint{6.246338in}{1.533953in}}%
\pgfpathcurveto{\pgfqpoint{6.250896in}{1.529395in}}{\pgfqpoint{6.257079in}{1.526834in}}{\pgfqpoint{6.263525in}{1.526834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203566in}{1.664213in}}%
\pgfpathcurveto{\pgfqpoint{6.210012in}{1.664213in}}{\pgfqpoint{6.216194in}{1.666774in}}{\pgfqpoint{6.220752in}{1.671332in}}%
\pgfpathcurveto{\pgfqpoint{6.225310in}{1.675890in}}{\pgfqpoint{6.227871in}{1.682073in}}{\pgfqpoint{6.227871in}{1.688518in}}%
\pgfpathcurveto{\pgfqpoint{6.227871in}{1.694964in}}{\pgfqpoint{6.225310in}{1.701147in}}{\pgfqpoint{6.220752in}{1.705705in}}%
\pgfpathcurveto{\pgfqpoint{6.216194in}{1.710263in}}{\pgfqpoint{6.210012in}{1.712824in}}{\pgfqpoint{6.203566in}{1.712824in}}%
\pgfpathcurveto{\pgfqpoint{6.197120in}{1.712824in}}{\pgfqpoint{6.190937in}{1.710263in}}{\pgfqpoint{6.186379in}{1.705705in}}%
\pgfpathcurveto{\pgfqpoint{6.181821in}{1.701147in}}{\pgfqpoint{6.179260in}{1.694964in}}{\pgfqpoint{6.179260in}{1.688518in}}%
\pgfpathcurveto{\pgfqpoint{6.179260in}{1.682073in}}{\pgfqpoint{6.181821in}{1.675890in}}{\pgfqpoint{6.186379in}{1.671332in}}%
\pgfpathcurveto{\pgfqpoint{6.190937in}{1.666774in}}{\pgfqpoint{6.197120in}{1.664213in}}{\pgfqpoint{6.203566in}{1.664213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.232112in}{1.527753in}}%
\pgfpathcurveto{\pgfqpoint{6.238558in}{1.527753in}}{\pgfqpoint{6.244741in}{1.530314in}}{\pgfqpoint{6.249299in}{1.534872in}}%
\pgfpathcurveto{\pgfqpoint{6.253857in}{1.539430in}}{\pgfqpoint{6.256418in}{1.545613in}}{\pgfqpoint{6.256418in}{1.552059in}}%
\pgfpathcurveto{\pgfqpoint{6.256418in}{1.558505in}}{\pgfqpoint{6.253857in}{1.564687in}}{\pgfqpoint{6.249299in}{1.569245in}}%
\pgfpathcurveto{\pgfqpoint{6.244741in}{1.573803in}}{\pgfqpoint{6.238558in}{1.576364in}}{\pgfqpoint{6.232112in}{1.576364in}}%
\pgfpathcurveto{\pgfqpoint{6.225666in}{1.576364in}}{\pgfqpoint{6.219484in}{1.573803in}}{\pgfqpoint{6.214926in}{1.569245in}}%
\pgfpathcurveto{\pgfqpoint{6.210368in}{1.564687in}}{\pgfqpoint{6.207807in}{1.558505in}}{\pgfqpoint{6.207807in}{1.552059in}}%
\pgfpathcurveto{\pgfqpoint{6.207807in}{1.545613in}}{\pgfqpoint{6.210368in}{1.539430in}}{\pgfqpoint{6.214926in}{1.534872in}}%
\pgfpathcurveto{\pgfqpoint{6.219484in}{1.530314in}}{\pgfqpoint{6.225666in}{1.527753in}}{\pgfqpoint{6.232112in}{1.527753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274837in}{1.530338in}}%
\pgfpathcurveto{\pgfqpoint{6.281283in}{1.530338in}}{\pgfqpoint{6.287465in}{1.532899in}}{\pgfqpoint{6.292023in}{1.537457in}}%
\pgfpathcurveto{\pgfqpoint{6.296581in}{1.542015in}}{\pgfqpoint{6.299142in}{1.548198in}}{\pgfqpoint{6.299142in}{1.554644in}}%
\pgfpathcurveto{\pgfqpoint{6.299142in}{1.561090in}}{\pgfqpoint{6.296581in}{1.567273in}}{\pgfqpoint{6.292023in}{1.571831in}}%
\pgfpathcurveto{\pgfqpoint{6.287465in}{1.576389in}}{\pgfqpoint{6.281283in}{1.578950in}}{\pgfqpoint{6.274837in}{1.578950in}}%
\pgfpathcurveto{\pgfqpoint{6.268391in}{1.578950in}}{\pgfqpoint{6.262208in}{1.576389in}}{\pgfqpoint{6.257650in}{1.571831in}}%
\pgfpathcurveto{\pgfqpoint{6.253092in}{1.567273in}}{\pgfqpoint{6.250531in}{1.561090in}}{\pgfqpoint{6.250531in}{1.554644in}}%
\pgfpathcurveto{\pgfqpoint{6.250531in}{1.548198in}}{\pgfqpoint{6.253092in}{1.542015in}}{\pgfqpoint{6.257650in}{1.537457in}}%
\pgfpathcurveto{\pgfqpoint{6.262208in}{1.532899in}}{\pgfqpoint{6.268391in}{1.530338in}}{\pgfqpoint{6.274837in}{1.530338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.236101in}{1.763680in}}%
\pgfpathcurveto{\pgfqpoint{6.242547in}{1.763680in}}{\pgfqpoint{6.248729in}{1.766241in}}{\pgfqpoint{6.253287in}{1.770799in}}%
\pgfpathcurveto{\pgfqpoint{6.257845in}{1.775357in}}{\pgfqpoint{6.260406in}{1.781539in}}{\pgfqpoint{6.260406in}{1.787985in}}%
\pgfpathcurveto{\pgfqpoint{6.260406in}{1.794431in}}{\pgfqpoint{6.257845in}{1.800614in}}{\pgfqpoint{6.253287in}{1.805172in}}%
\pgfpathcurveto{\pgfqpoint{6.248729in}{1.809730in}}{\pgfqpoint{6.242547in}{1.812291in}}{\pgfqpoint{6.236101in}{1.812291in}}%
\pgfpathcurveto{\pgfqpoint{6.229655in}{1.812291in}}{\pgfqpoint{6.223472in}{1.809730in}}{\pgfqpoint{6.218914in}{1.805172in}}%
\pgfpathcurveto{\pgfqpoint{6.214356in}{1.800614in}}{\pgfqpoint{6.211795in}{1.794431in}}{\pgfqpoint{6.211795in}{1.787985in}}%
\pgfpathcurveto{\pgfqpoint{6.211795in}{1.781539in}}{\pgfqpoint{6.214356in}{1.775357in}}{\pgfqpoint{6.218914in}{1.770799in}}%
\pgfpathcurveto{\pgfqpoint{6.223472in}{1.766241in}}{\pgfqpoint{6.229655in}{1.763680in}}{\pgfqpoint{6.236101in}{1.763680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227242in}{1.662159in}}%
\pgfpathcurveto{\pgfqpoint{6.233688in}{1.662159in}}{\pgfqpoint{6.239871in}{1.664720in}}{\pgfqpoint{6.244429in}{1.669278in}}%
\pgfpathcurveto{\pgfqpoint{6.248987in}{1.673836in}}{\pgfqpoint{6.251548in}{1.680019in}}{\pgfqpoint{6.251548in}{1.686465in}}%
\pgfpathcurveto{\pgfqpoint{6.251548in}{1.692911in}}{\pgfqpoint{6.248987in}{1.699093in}}{\pgfqpoint{6.244429in}{1.703651in}}%
\pgfpathcurveto{\pgfqpoint{6.239871in}{1.708209in}}{\pgfqpoint{6.233688in}{1.710770in}}{\pgfqpoint{6.227242in}{1.710770in}}%
\pgfpathcurveto{\pgfqpoint{6.220796in}{1.710770in}}{\pgfqpoint{6.214614in}{1.708209in}}{\pgfqpoint{6.210056in}{1.703651in}}%
\pgfpathcurveto{\pgfqpoint{6.205498in}{1.699093in}}{\pgfqpoint{6.202937in}{1.692911in}}{\pgfqpoint{6.202937in}{1.686465in}}%
\pgfpathcurveto{\pgfqpoint{6.202937in}{1.680019in}}{\pgfqpoint{6.205498in}{1.673836in}}{\pgfqpoint{6.210056in}{1.669278in}}%
\pgfpathcurveto{\pgfqpoint{6.214614in}{1.664720in}}{\pgfqpoint{6.220796in}{1.662159in}}{\pgfqpoint{6.227242in}{1.662159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201780in}{1.767465in}}%
\pgfpathcurveto{\pgfqpoint{6.208226in}{1.767465in}}{\pgfqpoint{6.214408in}{1.770026in}}{\pgfqpoint{6.218966in}{1.774584in}}%
\pgfpathcurveto{\pgfqpoint{6.223524in}{1.779142in}}{\pgfqpoint{6.226085in}{1.785325in}}{\pgfqpoint{6.226085in}{1.791771in}}%
\pgfpathcurveto{\pgfqpoint{6.226085in}{1.798217in}}{\pgfqpoint{6.223524in}{1.804400in}}{\pgfqpoint{6.218966in}{1.808957in}}%
\pgfpathcurveto{\pgfqpoint{6.214408in}{1.813515in}}{\pgfqpoint{6.208226in}{1.816076in}}{\pgfqpoint{6.201780in}{1.816076in}}%
\pgfpathcurveto{\pgfqpoint{6.195334in}{1.816076in}}{\pgfqpoint{6.189151in}{1.813515in}}{\pgfqpoint{6.184593in}{1.808957in}}%
\pgfpathcurveto{\pgfqpoint{6.180035in}{1.804400in}}{\pgfqpoint{6.177474in}{1.798217in}}{\pgfqpoint{6.177474in}{1.791771in}}%
\pgfpathcurveto{\pgfqpoint{6.177474in}{1.785325in}}{\pgfqpoint{6.180035in}{1.779142in}}{\pgfqpoint{6.184593in}{1.774584in}}%
\pgfpathcurveto{\pgfqpoint{6.189151in}{1.770026in}}{\pgfqpoint{6.195334in}{1.767465in}}{\pgfqpoint{6.201780in}{1.767465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.257401in}{1.572200in}}%
\pgfpathcurveto{\pgfqpoint{6.263847in}{1.572200in}}{\pgfqpoint{6.270029in}{1.574761in}}{\pgfqpoint{6.274587in}{1.579319in}}%
\pgfpathcurveto{\pgfqpoint{6.279145in}{1.583877in}}{\pgfqpoint{6.281706in}{1.590060in}}{\pgfqpoint{6.281706in}{1.596506in}}%
\pgfpathcurveto{\pgfqpoint{6.281706in}{1.602952in}}{\pgfqpoint{6.279145in}{1.609135in}}{\pgfqpoint{6.274587in}{1.613693in}}%
\pgfpathcurveto{\pgfqpoint{6.270029in}{1.618250in}}{\pgfqpoint{6.263847in}{1.620811in}}{\pgfqpoint{6.257401in}{1.620811in}}%
\pgfpathcurveto{\pgfqpoint{6.250955in}{1.620811in}}{\pgfqpoint{6.244772in}{1.618250in}}{\pgfqpoint{6.240214in}{1.613693in}}%
\pgfpathcurveto{\pgfqpoint{6.235656in}{1.609135in}}{\pgfqpoint{6.233095in}{1.602952in}}{\pgfqpoint{6.233095in}{1.596506in}}%
\pgfpathcurveto{\pgfqpoint{6.233095in}{1.590060in}}{\pgfqpoint{6.235656in}{1.583877in}}{\pgfqpoint{6.240214in}{1.579319in}}%
\pgfpathcurveto{\pgfqpoint{6.244772in}{1.574761in}}{\pgfqpoint{6.250955in}{1.572200in}}{\pgfqpoint{6.257401in}{1.572200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292585in}{1.544407in}}%
\pgfpathcurveto{\pgfqpoint{6.299031in}{1.544407in}}{\pgfqpoint{6.305214in}{1.546968in}}{\pgfqpoint{6.309772in}{1.551526in}}%
\pgfpathcurveto{\pgfqpoint{6.314330in}{1.556084in}}{\pgfqpoint{6.316891in}{1.562267in}}{\pgfqpoint{6.316891in}{1.568713in}}%
\pgfpathcurveto{\pgfqpoint{6.316891in}{1.575158in}}{\pgfqpoint{6.314330in}{1.581341in}}{\pgfqpoint{6.309772in}{1.585899in}}%
\pgfpathcurveto{\pgfqpoint{6.305214in}{1.590457in}}{\pgfqpoint{6.299031in}{1.593018in}}{\pgfqpoint{6.292585in}{1.593018in}}%
\pgfpathcurveto{\pgfqpoint{6.286139in}{1.593018in}}{\pgfqpoint{6.279957in}{1.590457in}}{\pgfqpoint{6.275399in}{1.585899in}}%
\pgfpathcurveto{\pgfqpoint{6.270841in}{1.581341in}}{\pgfqpoint{6.268280in}{1.575158in}}{\pgfqpoint{6.268280in}{1.568713in}}%
\pgfpathcurveto{\pgfqpoint{6.268280in}{1.562267in}}{\pgfqpoint{6.270841in}{1.556084in}}{\pgfqpoint{6.275399in}{1.551526in}}%
\pgfpathcurveto{\pgfqpoint{6.279957in}{1.546968in}}{\pgfqpoint{6.286139in}{1.544407in}}{\pgfqpoint{6.292585in}{1.544407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.262294in}{1.541781in}}%
\pgfpathcurveto{\pgfqpoint{6.268740in}{1.541781in}}{\pgfqpoint{6.274923in}{1.544342in}}{\pgfqpoint{6.279481in}{1.548900in}}%
\pgfpathcurveto{\pgfqpoint{6.284039in}{1.553458in}}{\pgfqpoint{6.286600in}{1.559641in}}{\pgfqpoint{6.286600in}{1.566086in}}%
\pgfpathcurveto{\pgfqpoint{6.286600in}{1.572532in}}{\pgfqpoint{6.284039in}{1.578715in}}{\pgfqpoint{6.279481in}{1.583273in}}%
\pgfpathcurveto{\pgfqpoint{6.274923in}{1.587831in}}{\pgfqpoint{6.268740in}{1.590392in}}{\pgfqpoint{6.262294in}{1.590392in}}%
\pgfpathcurveto{\pgfqpoint{6.255849in}{1.590392in}}{\pgfqpoint{6.249666in}{1.587831in}}{\pgfqpoint{6.245108in}{1.583273in}}%
\pgfpathcurveto{\pgfqpoint{6.240550in}{1.578715in}}{\pgfqpoint{6.237989in}{1.572532in}}{\pgfqpoint{6.237989in}{1.566086in}}%
\pgfpathcurveto{\pgfqpoint{6.237989in}{1.559641in}}{\pgfqpoint{6.240550in}{1.553458in}}{\pgfqpoint{6.245108in}{1.548900in}}%
\pgfpathcurveto{\pgfqpoint{6.249666in}{1.544342in}}{\pgfqpoint{6.255849in}{1.541781in}}{\pgfqpoint{6.262294in}{1.541781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207942in}{1.570044in}}%
\pgfpathcurveto{\pgfqpoint{6.214388in}{1.570044in}}{\pgfqpoint{6.220571in}{1.572605in}}{\pgfqpoint{6.225129in}{1.577163in}}%
\pgfpathcurveto{\pgfqpoint{6.229687in}{1.581721in}}{\pgfqpoint{6.232248in}{1.587903in}}{\pgfqpoint{6.232248in}{1.594349in}}%
\pgfpathcurveto{\pgfqpoint{6.232248in}{1.600795in}}{\pgfqpoint{6.229687in}{1.606978in}}{\pgfqpoint{6.225129in}{1.611536in}}%
\pgfpathcurveto{\pgfqpoint{6.220571in}{1.616094in}}{\pgfqpoint{6.214388in}{1.618655in}}{\pgfqpoint{6.207942in}{1.618655in}}%
\pgfpathcurveto{\pgfqpoint{6.201496in}{1.618655in}}{\pgfqpoint{6.195314in}{1.616094in}}{\pgfqpoint{6.190756in}{1.611536in}}%
\pgfpathcurveto{\pgfqpoint{6.186198in}{1.606978in}}{\pgfqpoint{6.183637in}{1.600795in}}{\pgfqpoint{6.183637in}{1.594349in}}%
\pgfpathcurveto{\pgfqpoint{6.183637in}{1.587903in}}{\pgfqpoint{6.186198in}{1.581721in}}{\pgfqpoint{6.190756in}{1.577163in}}%
\pgfpathcurveto{\pgfqpoint{6.195314in}{1.572605in}}{\pgfqpoint{6.201496in}{1.570044in}}{\pgfqpoint{6.207942in}{1.570044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237850in}{1.995777in}}%
\pgfpathcurveto{\pgfqpoint{6.244296in}{1.995777in}}{\pgfqpoint{6.250479in}{1.998338in}}{\pgfqpoint{6.255037in}{2.002896in}}%
\pgfpathcurveto{\pgfqpoint{6.259595in}{2.007454in}}{\pgfqpoint{6.262156in}{2.013637in}}{\pgfqpoint{6.262156in}{2.020083in}}%
\pgfpathcurveto{\pgfqpoint{6.262156in}{2.026529in}}{\pgfqpoint{6.259595in}{2.032711in}}{\pgfqpoint{6.255037in}{2.037269in}}%
\pgfpathcurveto{\pgfqpoint{6.250479in}{2.041827in}}{\pgfqpoint{6.244296in}{2.044388in}}{\pgfqpoint{6.237850in}{2.044388in}}%
\pgfpathcurveto{\pgfqpoint{6.231404in}{2.044388in}}{\pgfqpoint{6.225221in}{2.041827in}}{\pgfqpoint{6.220663in}{2.037269in}}%
\pgfpathcurveto{\pgfqpoint{6.216105in}{2.032711in}}{\pgfqpoint{6.213544in}{2.026529in}}{\pgfqpoint{6.213544in}{2.020083in}}%
\pgfpathcurveto{\pgfqpoint{6.213544in}{2.013637in}}{\pgfqpoint{6.216105in}{2.007454in}}{\pgfqpoint{6.220663in}{2.002896in}}%
\pgfpathcurveto{\pgfqpoint{6.225221in}{1.998338in}}{\pgfqpoint{6.231404in}{1.995777in}}{\pgfqpoint{6.237850in}{1.995777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263913in}{1.698032in}}%
\pgfpathcurveto{\pgfqpoint{6.270359in}{1.698032in}}{\pgfqpoint{6.276541in}{1.700593in}}{\pgfqpoint{6.281099in}{1.705151in}}%
\pgfpathcurveto{\pgfqpoint{6.285657in}{1.709709in}}{\pgfqpoint{6.288218in}{1.715892in}}{\pgfqpoint{6.288218in}{1.722338in}}%
\pgfpathcurveto{\pgfqpoint{6.288218in}{1.728784in}}{\pgfqpoint{6.285657in}{1.734967in}}{\pgfqpoint{6.281099in}{1.739525in}}%
\pgfpathcurveto{\pgfqpoint{6.276541in}{1.744083in}}{\pgfqpoint{6.270359in}{1.746644in}}{\pgfqpoint{6.263913in}{1.746644in}}%
\pgfpathcurveto{\pgfqpoint{6.257467in}{1.746644in}}{\pgfqpoint{6.251284in}{1.744083in}}{\pgfqpoint{6.246726in}{1.739525in}}%
\pgfpathcurveto{\pgfqpoint{6.242168in}{1.734967in}}{\pgfqpoint{6.239607in}{1.728784in}}{\pgfqpoint{6.239607in}{1.722338in}}%
\pgfpathcurveto{\pgfqpoint{6.239607in}{1.715892in}}{\pgfqpoint{6.242168in}{1.709709in}}{\pgfqpoint{6.246726in}{1.705151in}}%
\pgfpathcurveto{\pgfqpoint{6.251284in}{1.700593in}}{\pgfqpoint{6.257467in}{1.698032in}}{\pgfqpoint{6.263913in}{1.698032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.234418in}{1.710496in}}%
\pgfpathcurveto{\pgfqpoint{6.240863in}{1.710496in}}{\pgfqpoint{6.247046in}{1.713057in}}{\pgfqpoint{6.251604in}{1.717615in}}%
\pgfpathcurveto{\pgfqpoint{6.256162in}{1.722173in}}{\pgfqpoint{6.258723in}{1.728356in}}{\pgfqpoint{6.258723in}{1.734802in}}%
\pgfpathcurveto{\pgfqpoint{6.258723in}{1.741247in}}{\pgfqpoint{6.256162in}{1.747430in}}{\pgfqpoint{6.251604in}{1.751988in}}%
\pgfpathcurveto{\pgfqpoint{6.247046in}{1.756546in}}{\pgfqpoint{6.240863in}{1.759107in}}{\pgfqpoint{6.234418in}{1.759107in}}%
\pgfpathcurveto{\pgfqpoint{6.227972in}{1.759107in}}{\pgfqpoint{6.221789in}{1.756546in}}{\pgfqpoint{6.217231in}{1.751988in}}%
\pgfpathcurveto{\pgfqpoint{6.212673in}{1.747430in}}{\pgfqpoint{6.210112in}{1.741247in}}{\pgfqpoint{6.210112in}{1.734802in}}%
\pgfpathcurveto{\pgfqpoint{6.210112in}{1.728356in}}{\pgfqpoint{6.212673in}{1.722173in}}{\pgfqpoint{6.217231in}{1.717615in}}%
\pgfpathcurveto{\pgfqpoint{6.221789in}{1.713057in}}{\pgfqpoint{6.227972in}{1.710496in}}{\pgfqpoint{6.234418in}{1.710496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196223in}{3.357980in}}%
\pgfpathcurveto{\pgfqpoint{6.202668in}{3.357980in}}{\pgfqpoint{6.208851in}{3.360540in}}{\pgfqpoint{6.213409in}{3.365098in}}%
\pgfpathcurveto{\pgfqpoint{6.217967in}{3.369656in}}{\pgfqpoint{6.220528in}{3.375839in}}{\pgfqpoint{6.220528in}{3.382285in}}%
\pgfpathcurveto{\pgfqpoint{6.220528in}{3.388731in}}{\pgfqpoint{6.217967in}{3.394914in}}{\pgfqpoint{6.213409in}{3.399472in}}%
\pgfpathcurveto{\pgfqpoint{6.208851in}{3.404030in}}{\pgfqpoint{6.202668in}{3.406591in}}{\pgfqpoint{6.196223in}{3.406591in}}%
\pgfpathcurveto{\pgfqpoint{6.189777in}{3.406591in}}{\pgfqpoint{6.183594in}{3.404030in}}{\pgfqpoint{6.179036in}{3.399472in}}%
\pgfpathcurveto{\pgfqpoint{6.174478in}{3.394914in}}{\pgfqpoint{6.171917in}{3.388731in}}{\pgfqpoint{6.171917in}{3.382285in}}%
\pgfpathcurveto{\pgfqpoint{6.171917in}{3.375839in}}{\pgfqpoint{6.174478in}{3.369656in}}{\pgfqpoint{6.179036in}{3.365098in}}%
\pgfpathcurveto{\pgfqpoint{6.183594in}{3.360540in}}{\pgfqpoint{6.189777in}{3.357980in}}{\pgfqpoint{6.196223in}{3.357980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.246054in}{1.610704in}}%
\pgfpathcurveto{\pgfqpoint{6.252499in}{1.610704in}}{\pgfqpoint{6.258682in}{1.613265in}}{\pgfqpoint{6.263240in}{1.617823in}}%
\pgfpathcurveto{\pgfqpoint{6.267798in}{1.622381in}}{\pgfqpoint{6.270359in}{1.628563in}}{\pgfqpoint{6.270359in}{1.635009in}}%
\pgfpathcurveto{\pgfqpoint{6.270359in}{1.641455in}}{\pgfqpoint{6.267798in}{1.647638in}}{\pgfqpoint{6.263240in}{1.652196in}}%
\pgfpathcurveto{\pgfqpoint{6.258682in}{1.656754in}}{\pgfqpoint{6.252499in}{1.659315in}}{\pgfqpoint{6.246054in}{1.659315in}}%
\pgfpathcurveto{\pgfqpoint{6.239608in}{1.659315in}}{\pgfqpoint{6.233425in}{1.656754in}}{\pgfqpoint{6.228867in}{1.652196in}}%
\pgfpathcurveto{\pgfqpoint{6.224309in}{1.647638in}}{\pgfqpoint{6.221748in}{1.641455in}}{\pgfqpoint{6.221748in}{1.635009in}}%
\pgfpathcurveto{\pgfqpoint{6.221748in}{1.628563in}}{\pgfqpoint{6.224309in}{1.622381in}}{\pgfqpoint{6.228867in}{1.617823in}}%
\pgfpathcurveto{\pgfqpoint{6.233425in}{1.613265in}}{\pgfqpoint{6.239608in}{1.610704in}}{\pgfqpoint{6.246054in}{1.610704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276645in}{1.700631in}}%
\pgfpathcurveto{\pgfqpoint{6.283091in}{1.700631in}}{\pgfqpoint{6.289274in}{1.703192in}}{\pgfqpoint{6.293832in}{1.707749in}}%
\pgfpathcurveto{\pgfqpoint{6.298390in}{1.712307in}}{\pgfqpoint{6.300951in}{1.718490in}}{\pgfqpoint{6.300951in}{1.724936in}}%
\pgfpathcurveto{\pgfqpoint{6.300951in}{1.731382in}}{\pgfqpoint{6.298390in}{1.737565in}}{\pgfqpoint{6.293832in}{1.742123in}}%
\pgfpathcurveto{\pgfqpoint{6.289274in}{1.746681in}}{\pgfqpoint{6.283091in}{1.749242in}}{\pgfqpoint{6.276645in}{1.749242in}}%
\pgfpathcurveto{\pgfqpoint{6.270199in}{1.749242in}}{\pgfqpoint{6.264016in}{1.746681in}}{\pgfqpoint{6.259458in}{1.742123in}}%
\pgfpathcurveto{\pgfqpoint{6.254900in}{1.737565in}}{\pgfqpoint{6.252339in}{1.731382in}}{\pgfqpoint{6.252339in}{1.724936in}}%
\pgfpathcurveto{\pgfqpoint{6.252339in}{1.718490in}}{\pgfqpoint{6.254900in}{1.712307in}}{\pgfqpoint{6.259458in}{1.707749in}}%
\pgfpathcurveto{\pgfqpoint{6.264016in}{1.703192in}}{\pgfqpoint{6.270199in}{1.700631in}}{\pgfqpoint{6.276645in}{1.700631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.240444in}{1.683187in}}%
\pgfpathcurveto{\pgfqpoint{6.246890in}{1.683187in}}{\pgfqpoint{6.253073in}{1.685748in}}{\pgfqpoint{6.257631in}{1.690306in}}%
\pgfpathcurveto{\pgfqpoint{6.262189in}{1.694864in}}{\pgfqpoint{6.264750in}{1.701047in}}{\pgfqpoint{6.264750in}{1.707492in}}%
\pgfpathcurveto{\pgfqpoint{6.264750in}{1.713938in}}{\pgfqpoint{6.262189in}{1.720121in}}{\pgfqpoint{6.257631in}{1.724679in}}%
\pgfpathcurveto{\pgfqpoint{6.253073in}{1.729237in}}{\pgfqpoint{6.246890in}{1.731798in}}{\pgfqpoint{6.240444in}{1.731798in}}%
\pgfpathcurveto{\pgfqpoint{6.233998in}{1.731798in}}{\pgfqpoint{6.227816in}{1.729237in}}{\pgfqpoint{6.223258in}{1.724679in}}%
\pgfpathcurveto{\pgfqpoint{6.218700in}{1.720121in}}{\pgfqpoint{6.216139in}{1.713938in}}{\pgfqpoint{6.216139in}{1.707492in}}%
\pgfpathcurveto{\pgfqpoint{6.216139in}{1.701047in}}{\pgfqpoint{6.218700in}{1.694864in}}{\pgfqpoint{6.223258in}{1.690306in}}%
\pgfpathcurveto{\pgfqpoint{6.227816in}{1.685748in}}{\pgfqpoint{6.233998in}{1.683187in}}{\pgfqpoint{6.240444in}{1.683187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.262423in}{1.829618in}}%
\pgfpathcurveto{\pgfqpoint{6.268869in}{1.829618in}}{\pgfqpoint{6.275052in}{1.832179in}}{\pgfqpoint{6.279610in}{1.836737in}}%
\pgfpathcurveto{\pgfqpoint{6.284167in}{1.841295in}}{\pgfqpoint{6.286728in}{1.847478in}}{\pgfqpoint{6.286728in}{1.853924in}}%
\pgfpathcurveto{\pgfqpoint{6.286728in}{1.860370in}}{\pgfqpoint{6.284167in}{1.866553in}}{\pgfqpoint{6.279610in}{1.871111in}}%
\pgfpathcurveto{\pgfqpoint{6.275052in}{1.875669in}}{\pgfqpoint{6.268869in}{1.878230in}}{\pgfqpoint{6.262423in}{1.878230in}}%
\pgfpathcurveto{\pgfqpoint{6.255977in}{1.878230in}}{\pgfqpoint{6.249794in}{1.875669in}}{\pgfqpoint{6.245236in}{1.871111in}}%
\pgfpathcurveto{\pgfqpoint{6.240678in}{1.866553in}}{\pgfqpoint{6.238117in}{1.860370in}}{\pgfqpoint{6.238117in}{1.853924in}}%
\pgfpathcurveto{\pgfqpoint{6.238117in}{1.847478in}}{\pgfqpoint{6.240678in}{1.841295in}}{\pgfqpoint{6.245236in}{1.836737in}}%
\pgfpathcurveto{\pgfqpoint{6.249794in}{1.832179in}}{\pgfqpoint{6.255977in}{1.829618in}}{\pgfqpoint{6.262423in}{1.829618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285264in}{1.708996in}}%
\pgfpathcurveto{\pgfqpoint{6.291710in}{1.708996in}}{\pgfqpoint{6.297893in}{1.711557in}}{\pgfqpoint{6.302451in}{1.716115in}}%
\pgfpathcurveto{\pgfqpoint{6.307009in}{1.720673in}}{\pgfqpoint{6.309570in}{1.726855in}}{\pgfqpoint{6.309570in}{1.733301in}}%
\pgfpathcurveto{\pgfqpoint{6.309570in}{1.739747in}}{\pgfqpoint{6.307009in}{1.745930in}}{\pgfqpoint{6.302451in}{1.750488in}}%
\pgfpathcurveto{\pgfqpoint{6.297893in}{1.755046in}}{\pgfqpoint{6.291710in}{1.757607in}}{\pgfqpoint{6.285264in}{1.757607in}}%
\pgfpathcurveto{\pgfqpoint{6.278818in}{1.757607in}}{\pgfqpoint{6.272635in}{1.755046in}}{\pgfqpoint{6.268078in}{1.750488in}}%
\pgfpathcurveto{\pgfqpoint{6.263520in}{1.745930in}}{\pgfqpoint{6.260959in}{1.739747in}}{\pgfqpoint{6.260959in}{1.733301in}}%
\pgfpathcurveto{\pgfqpoint{6.260959in}{1.726855in}}{\pgfqpoint{6.263520in}{1.720673in}}{\pgfqpoint{6.268078in}{1.716115in}}%
\pgfpathcurveto{\pgfqpoint{6.272635in}{1.711557in}}{\pgfqpoint{6.278818in}{1.708996in}}{\pgfqpoint{6.285264in}{1.708996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278618in}{1.632770in}}%
\pgfpathcurveto{\pgfqpoint{6.285064in}{1.632770in}}{\pgfqpoint{6.291247in}{1.635331in}}{\pgfqpoint{6.295805in}{1.639889in}}%
\pgfpathcurveto{\pgfqpoint{6.300363in}{1.644447in}}{\pgfqpoint{6.302924in}{1.650630in}}{\pgfqpoint{6.302924in}{1.657076in}}%
\pgfpathcurveto{\pgfqpoint{6.302924in}{1.663522in}}{\pgfqpoint{6.300363in}{1.669705in}}{\pgfqpoint{6.295805in}{1.674263in}}%
\pgfpathcurveto{\pgfqpoint{6.291247in}{1.678821in}}{\pgfqpoint{6.285064in}{1.681382in}}{\pgfqpoint{6.278618in}{1.681382in}}%
\pgfpathcurveto{\pgfqpoint{6.272172in}{1.681382in}}{\pgfqpoint{6.265990in}{1.678821in}}{\pgfqpoint{6.261432in}{1.674263in}}%
\pgfpathcurveto{\pgfqpoint{6.256874in}{1.669705in}}{\pgfqpoint{6.254313in}{1.663522in}}{\pgfqpoint{6.254313in}{1.657076in}}%
\pgfpathcurveto{\pgfqpoint{6.254313in}{1.650630in}}{\pgfqpoint{6.256874in}{1.644447in}}{\pgfqpoint{6.261432in}{1.639889in}}%
\pgfpathcurveto{\pgfqpoint{6.265990in}{1.635331in}}{\pgfqpoint{6.272172in}{1.632770in}}{\pgfqpoint{6.278618in}{1.632770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.192096in}{1.579698in}}%
\pgfpathcurveto{\pgfqpoint{6.198542in}{1.579698in}}{\pgfqpoint{6.204725in}{1.582259in}}{\pgfqpoint{6.209283in}{1.586817in}}%
\pgfpathcurveto{\pgfqpoint{6.213840in}{1.591375in}}{\pgfqpoint{6.216401in}{1.597558in}}{\pgfqpoint{6.216401in}{1.604004in}}%
\pgfpathcurveto{\pgfqpoint{6.216401in}{1.610450in}}{\pgfqpoint{6.213840in}{1.616633in}}{\pgfqpoint{6.209283in}{1.621191in}}%
\pgfpathcurveto{\pgfqpoint{6.204725in}{1.625749in}}{\pgfqpoint{6.198542in}{1.628310in}}{\pgfqpoint{6.192096in}{1.628310in}}%
\pgfpathcurveto{\pgfqpoint{6.185650in}{1.628310in}}{\pgfqpoint{6.179467in}{1.625749in}}{\pgfqpoint{6.174909in}{1.621191in}}%
\pgfpathcurveto{\pgfqpoint{6.170351in}{1.616633in}}{\pgfqpoint{6.167790in}{1.610450in}}{\pgfqpoint{6.167790in}{1.604004in}}%
\pgfpathcurveto{\pgfqpoint{6.167790in}{1.597558in}}{\pgfqpoint{6.170351in}{1.591375in}}{\pgfqpoint{6.174909in}{1.586817in}}%
\pgfpathcurveto{\pgfqpoint{6.179467in}{1.582259in}}{\pgfqpoint{6.185650in}{1.579698in}}{\pgfqpoint{6.192096in}{1.579698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.232771in}{1.798295in}}%
\pgfpathcurveto{\pgfqpoint{6.239217in}{1.798295in}}{\pgfqpoint{6.245400in}{1.800856in}}{\pgfqpoint{6.249958in}{1.805414in}}%
\pgfpathcurveto{\pgfqpoint{6.254516in}{1.809971in}}{\pgfqpoint{6.257077in}{1.816154in}}{\pgfqpoint{6.257077in}{1.822600in}}%
\pgfpathcurveto{\pgfqpoint{6.257077in}{1.829046in}}{\pgfqpoint{6.254516in}{1.835229in}}{\pgfqpoint{6.249958in}{1.839787in}}%
\pgfpathcurveto{\pgfqpoint{6.245400in}{1.844345in}}{\pgfqpoint{6.239217in}{1.846906in}}{\pgfqpoint{6.232771in}{1.846906in}}%
\pgfpathcurveto{\pgfqpoint{6.226326in}{1.846906in}}{\pgfqpoint{6.220143in}{1.844345in}}{\pgfqpoint{6.215585in}{1.839787in}}%
\pgfpathcurveto{\pgfqpoint{6.211027in}{1.835229in}}{\pgfqpoint{6.208466in}{1.829046in}}{\pgfqpoint{6.208466in}{1.822600in}}%
\pgfpathcurveto{\pgfqpoint{6.208466in}{1.816154in}}{\pgfqpoint{6.211027in}{1.809971in}}{\pgfqpoint{6.215585in}{1.805414in}}%
\pgfpathcurveto{\pgfqpoint{6.220143in}{1.800856in}}{\pgfqpoint{6.226326in}{1.798295in}}{\pgfqpoint{6.232771in}{1.798295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.254924in}{1.552884in}}%
\pgfpathcurveto{\pgfqpoint{6.261370in}{1.552884in}}{\pgfqpoint{6.267552in}{1.555445in}}{\pgfqpoint{6.272110in}{1.560003in}}%
\pgfpathcurveto{\pgfqpoint{6.276668in}{1.564561in}}{\pgfqpoint{6.279229in}{1.570743in}}{\pgfqpoint{6.279229in}{1.577189in}}%
\pgfpathcurveto{\pgfqpoint{6.279229in}{1.583635in}}{\pgfqpoint{6.276668in}{1.589818in}}{\pgfqpoint{6.272110in}{1.594376in}}%
\pgfpathcurveto{\pgfqpoint{6.267552in}{1.598934in}}{\pgfqpoint{6.261370in}{1.601495in}}{\pgfqpoint{6.254924in}{1.601495in}}%
\pgfpathcurveto{\pgfqpoint{6.248478in}{1.601495in}}{\pgfqpoint{6.242295in}{1.598934in}}{\pgfqpoint{6.237737in}{1.594376in}}%
\pgfpathcurveto{\pgfqpoint{6.233179in}{1.589818in}}{\pgfqpoint{6.230618in}{1.583635in}}{\pgfqpoint{6.230618in}{1.577189in}}%
\pgfpathcurveto{\pgfqpoint{6.230618in}{1.570743in}}{\pgfqpoint{6.233179in}{1.564561in}}{\pgfqpoint{6.237737in}{1.560003in}}%
\pgfpathcurveto{\pgfqpoint{6.242295in}{1.555445in}}{\pgfqpoint{6.248478in}{1.552884in}}{\pgfqpoint{6.254924in}{1.552884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.239916in}{1.781369in}}%
\pgfpathcurveto{\pgfqpoint{6.246362in}{1.781369in}}{\pgfqpoint{6.252545in}{1.783930in}}{\pgfqpoint{6.257103in}{1.788488in}}%
\pgfpathcurveto{\pgfqpoint{6.261661in}{1.793045in}}{\pgfqpoint{6.264222in}{1.799228in}}{\pgfqpoint{6.264222in}{1.805674in}}%
\pgfpathcurveto{\pgfqpoint{6.264222in}{1.812120in}}{\pgfqpoint{6.261661in}{1.818303in}}{\pgfqpoint{6.257103in}{1.822861in}}%
\pgfpathcurveto{\pgfqpoint{6.252545in}{1.827419in}}{\pgfqpoint{6.246362in}{1.829980in}}{\pgfqpoint{6.239916in}{1.829980in}}%
\pgfpathcurveto{\pgfqpoint{6.233470in}{1.829980in}}{\pgfqpoint{6.227287in}{1.827419in}}{\pgfqpoint{6.222730in}{1.822861in}}%
\pgfpathcurveto{\pgfqpoint{6.218172in}{1.818303in}}{\pgfqpoint{6.215611in}{1.812120in}}{\pgfqpoint{6.215611in}{1.805674in}}%
\pgfpathcurveto{\pgfqpoint{6.215611in}{1.799228in}}{\pgfqpoint{6.218172in}{1.793045in}}{\pgfqpoint{6.222730in}{1.788488in}}%
\pgfpathcurveto{\pgfqpoint{6.227287in}{1.783930in}}{\pgfqpoint{6.233470in}{1.781369in}}{\pgfqpoint{6.239916in}{1.781369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274158in}{1.542381in}}%
\pgfpathcurveto{\pgfqpoint{6.280604in}{1.542381in}}{\pgfqpoint{6.286787in}{1.544942in}}{\pgfqpoint{6.291345in}{1.549500in}}%
\pgfpathcurveto{\pgfqpoint{6.295902in}{1.554058in}}{\pgfqpoint{6.298463in}{1.560240in}}{\pgfqpoint{6.298463in}{1.566686in}}%
\pgfpathcurveto{\pgfqpoint{6.298463in}{1.573132in}}{\pgfqpoint{6.295902in}{1.579315in}}{\pgfqpoint{6.291345in}{1.583873in}}%
\pgfpathcurveto{\pgfqpoint{6.286787in}{1.588431in}}{\pgfqpoint{6.280604in}{1.590992in}}{\pgfqpoint{6.274158in}{1.590992in}}%
\pgfpathcurveto{\pgfqpoint{6.267712in}{1.590992in}}{\pgfqpoint{6.261529in}{1.588431in}}{\pgfqpoint{6.256971in}{1.583873in}}%
\pgfpathcurveto{\pgfqpoint{6.252413in}{1.579315in}}{\pgfqpoint{6.249852in}{1.573132in}}{\pgfqpoint{6.249852in}{1.566686in}}%
\pgfpathcurveto{\pgfqpoint{6.249852in}{1.560240in}}{\pgfqpoint{6.252413in}{1.554058in}}{\pgfqpoint{6.256971in}{1.549500in}}%
\pgfpathcurveto{\pgfqpoint{6.261529in}{1.544942in}}{\pgfqpoint{6.267712in}{1.542381in}}{\pgfqpoint{6.274158in}{1.542381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201581in}{1.684416in}}%
\pgfpathcurveto{\pgfqpoint{6.208027in}{1.684416in}}{\pgfqpoint{6.214210in}{1.686977in}}{\pgfqpoint{6.218768in}{1.691535in}}%
\pgfpathcurveto{\pgfqpoint{6.223326in}{1.696093in}}{\pgfqpoint{6.225887in}{1.702276in}}{\pgfqpoint{6.225887in}{1.708722in}}%
\pgfpathcurveto{\pgfqpoint{6.225887in}{1.715167in}}{\pgfqpoint{6.223326in}{1.721350in}}{\pgfqpoint{6.218768in}{1.725908in}}%
\pgfpathcurveto{\pgfqpoint{6.214210in}{1.730466in}}{\pgfqpoint{6.208027in}{1.733027in}}{\pgfqpoint{6.201581in}{1.733027in}}%
\pgfpathcurveto{\pgfqpoint{6.195135in}{1.733027in}}{\pgfqpoint{6.188953in}{1.730466in}}{\pgfqpoint{6.184395in}{1.725908in}}%
\pgfpathcurveto{\pgfqpoint{6.179837in}{1.721350in}}{\pgfqpoint{6.177276in}{1.715167in}}{\pgfqpoint{6.177276in}{1.708722in}}%
\pgfpathcurveto{\pgfqpoint{6.177276in}{1.702276in}}{\pgfqpoint{6.179837in}{1.696093in}}{\pgfqpoint{6.184395in}{1.691535in}}%
\pgfpathcurveto{\pgfqpoint{6.188953in}{1.686977in}}{\pgfqpoint{6.195135in}{1.684416in}}{\pgfqpoint{6.201581in}{1.684416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226807in}{1.614503in}}%
\pgfpathcurveto{\pgfqpoint{6.233253in}{1.614503in}}{\pgfqpoint{6.239436in}{1.617064in}}{\pgfqpoint{6.243994in}{1.621622in}}%
\pgfpathcurveto{\pgfqpoint{6.248552in}{1.626180in}}{\pgfqpoint{6.251113in}{1.632362in}}{\pgfqpoint{6.251113in}{1.638808in}}%
\pgfpathcurveto{\pgfqpoint{6.251113in}{1.645254in}}{\pgfqpoint{6.248552in}{1.651437in}}{\pgfqpoint{6.243994in}{1.655995in}}%
\pgfpathcurveto{\pgfqpoint{6.239436in}{1.660553in}}{\pgfqpoint{6.233253in}{1.663114in}}{\pgfqpoint{6.226807in}{1.663114in}}%
\pgfpathcurveto{\pgfqpoint{6.220361in}{1.663114in}}{\pgfqpoint{6.214178in}{1.660553in}}{\pgfqpoint{6.209620in}{1.655995in}}%
\pgfpathcurveto{\pgfqpoint{6.205062in}{1.651437in}}{\pgfqpoint{6.202501in}{1.645254in}}{\pgfqpoint{6.202501in}{1.638808in}}%
\pgfpathcurveto{\pgfqpoint{6.202501in}{1.632362in}}{\pgfqpoint{6.205062in}{1.626180in}}{\pgfqpoint{6.209620in}{1.621622in}}%
\pgfpathcurveto{\pgfqpoint{6.214178in}{1.617064in}}{\pgfqpoint{6.220361in}{1.614503in}}{\pgfqpoint{6.226807in}{1.614503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238198in}{1.739979in}}%
\pgfpathcurveto{\pgfqpoint{6.244644in}{1.739979in}}{\pgfqpoint{6.250827in}{1.742540in}}{\pgfqpoint{6.255385in}{1.747098in}}%
\pgfpathcurveto{\pgfqpoint{6.259942in}{1.751656in}}{\pgfqpoint{6.262503in}{1.757839in}}{\pgfqpoint{6.262503in}{1.764285in}}%
\pgfpathcurveto{\pgfqpoint{6.262503in}{1.770731in}}{\pgfqpoint{6.259942in}{1.776913in}}{\pgfqpoint{6.255385in}{1.781471in}}%
\pgfpathcurveto{\pgfqpoint{6.250827in}{1.786029in}}{\pgfqpoint{6.244644in}{1.788590in}}{\pgfqpoint{6.238198in}{1.788590in}}%
\pgfpathcurveto{\pgfqpoint{6.231752in}{1.788590in}}{\pgfqpoint{6.225569in}{1.786029in}}{\pgfqpoint{6.221011in}{1.781471in}}%
\pgfpathcurveto{\pgfqpoint{6.216453in}{1.776913in}}{\pgfqpoint{6.213892in}{1.770731in}}{\pgfqpoint{6.213892in}{1.764285in}}%
\pgfpathcurveto{\pgfqpoint{6.213892in}{1.757839in}}{\pgfqpoint{6.216453in}{1.751656in}}{\pgfqpoint{6.221011in}{1.747098in}}%
\pgfpathcurveto{\pgfqpoint{6.225569in}{1.742540in}}{\pgfqpoint{6.231752in}{1.739979in}}{\pgfqpoint{6.238198in}{1.739979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.270197in}{1.644135in}}%
\pgfpathcurveto{\pgfqpoint{6.276642in}{1.644135in}}{\pgfqpoint{6.282825in}{1.646696in}}{\pgfqpoint{6.287383in}{1.651254in}}%
\pgfpathcurveto{\pgfqpoint{6.291941in}{1.655812in}}{\pgfqpoint{6.294502in}{1.661994in}}{\pgfqpoint{6.294502in}{1.668440in}}%
\pgfpathcurveto{\pgfqpoint{6.294502in}{1.674886in}}{\pgfqpoint{6.291941in}{1.681069in}}{\pgfqpoint{6.287383in}{1.685627in}}%
\pgfpathcurveto{\pgfqpoint{6.282825in}{1.690185in}}{\pgfqpoint{6.276642in}{1.692746in}}{\pgfqpoint{6.270197in}{1.692746in}}%
\pgfpathcurveto{\pgfqpoint{6.263751in}{1.692746in}}{\pgfqpoint{6.257568in}{1.690185in}}{\pgfqpoint{6.253010in}{1.685627in}}%
\pgfpathcurveto{\pgfqpoint{6.248452in}{1.681069in}}{\pgfqpoint{6.245891in}{1.674886in}}{\pgfqpoint{6.245891in}{1.668440in}}%
\pgfpathcurveto{\pgfqpoint{6.245891in}{1.661994in}}{\pgfqpoint{6.248452in}{1.655812in}}{\pgfqpoint{6.253010in}{1.651254in}}%
\pgfpathcurveto{\pgfqpoint{6.257568in}{1.646696in}}{\pgfqpoint{6.263751in}{1.644135in}}{\pgfqpoint{6.270197in}{1.644135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.279329in}{1.827599in}}%
\pgfpathcurveto{\pgfqpoint{6.285775in}{1.827599in}}{\pgfqpoint{6.291958in}{1.830160in}}{\pgfqpoint{6.296516in}{1.834718in}}%
\pgfpathcurveto{\pgfqpoint{6.301074in}{1.839276in}}{\pgfqpoint{6.303635in}{1.845458in}}{\pgfqpoint{6.303635in}{1.851904in}}%
\pgfpathcurveto{\pgfqpoint{6.303635in}{1.858350in}}{\pgfqpoint{6.301074in}{1.864533in}}{\pgfqpoint{6.296516in}{1.869091in}}%
\pgfpathcurveto{\pgfqpoint{6.291958in}{1.873649in}}{\pgfqpoint{6.285775in}{1.876210in}}{\pgfqpoint{6.279329in}{1.876210in}}%
\pgfpathcurveto{\pgfqpoint{6.272884in}{1.876210in}}{\pgfqpoint{6.266701in}{1.873649in}}{\pgfqpoint{6.262143in}{1.869091in}}%
\pgfpathcurveto{\pgfqpoint{6.257585in}{1.864533in}}{\pgfqpoint{6.255024in}{1.858350in}}{\pgfqpoint{6.255024in}{1.851904in}}%
\pgfpathcurveto{\pgfqpoint{6.255024in}{1.845458in}}{\pgfqpoint{6.257585in}{1.839276in}}{\pgfqpoint{6.262143in}{1.834718in}}%
\pgfpathcurveto{\pgfqpoint{6.266701in}{1.830160in}}{\pgfqpoint{6.272884in}{1.827599in}}{\pgfqpoint{6.279329in}{1.827599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285854in}{1.883698in}}%
\pgfpathcurveto{\pgfqpoint{6.292300in}{1.883698in}}{\pgfqpoint{6.298483in}{1.886259in}}{\pgfqpoint{6.303041in}{1.890817in}}%
\pgfpathcurveto{\pgfqpoint{6.307599in}{1.895375in}}{\pgfqpoint{6.310160in}{1.901558in}}{\pgfqpoint{6.310160in}{1.908003in}}%
\pgfpathcurveto{\pgfqpoint{6.310160in}{1.914449in}}{\pgfqpoint{6.307599in}{1.920632in}}{\pgfqpoint{6.303041in}{1.925190in}}%
\pgfpathcurveto{\pgfqpoint{6.298483in}{1.929748in}}{\pgfqpoint{6.292300in}{1.932309in}}{\pgfqpoint{6.285854in}{1.932309in}}%
\pgfpathcurveto{\pgfqpoint{6.279408in}{1.932309in}}{\pgfqpoint{6.273226in}{1.929748in}}{\pgfqpoint{6.268668in}{1.925190in}}%
\pgfpathcurveto{\pgfqpoint{6.264110in}{1.920632in}}{\pgfqpoint{6.261549in}{1.914449in}}{\pgfqpoint{6.261549in}{1.908003in}}%
\pgfpathcurveto{\pgfqpoint{6.261549in}{1.901558in}}{\pgfqpoint{6.264110in}{1.895375in}}{\pgfqpoint{6.268668in}{1.890817in}}%
\pgfpathcurveto{\pgfqpoint{6.273226in}{1.886259in}}{\pgfqpoint{6.279408in}{1.883698in}}{\pgfqpoint{6.285854in}{1.883698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208415in}{3.567975in}}%
\pgfpathcurveto{\pgfqpoint{6.214860in}{3.567975in}}{\pgfqpoint{6.221043in}{3.570536in}}{\pgfqpoint{6.225601in}{3.575094in}}%
\pgfpathcurveto{\pgfqpoint{6.230159in}{3.579652in}}{\pgfqpoint{6.232720in}{3.585835in}}{\pgfqpoint{6.232720in}{3.592281in}}%
\pgfpathcurveto{\pgfqpoint{6.232720in}{3.598727in}}{\pgfqpoint{6.230159in}{3.604910in}}{\pgfqpoint{6.225601in}{3.609468in}}%
\pgfpathcurveto{\pgfqpoint{6.221043in}{3.614025in}}{\pgfqpoint{6.214860in}{3.616586in}}{\pgfqpoint{6.208415in}{3.616586in}}%
\pgfpathcurveto{\pgfqpoint{6.201969in}{3.616586in}}{\pgfqpoint{6.195786in}{3.614025in}}{\pgfqpoint{6.191228in}{3.609468in}}%
\pgfpathcurveto{\pgfqpoint{6.186670in}{3.604910in}}{\pgfqpoint{6.184109in}{3.598727in}}{\pgfqpoint{6.184109in}{3.592281in}}%
\pgfpathcurveto{\pgfqpoint{6.184109in}{3.585835in}}{\pgfqpoint{6.186670in}{3.579652in}}{\pgfqpoint{6.191228in}{3.575094in}}%
\pgfpathcurveto{\pgfqpoint{6.195786in}{3.570536in}}{\pgfqpoint{6.201969in}{3.567975in}}{\pgfqpoint{6.208415in}{3.567975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278247in}{1.793635in}}%
\pgfpathcurveto{\pgfqpoint{6.284693in}{1.793635in}}{\pgfqpoint{6.290876in}{1.796196in}}{\pgfqpoint{6.295434in}{1.800754in}}%
\pgfpathcurveto{\pgfqpoint{6.299992in}{1.805312in}}{\pgfqpoint{6.302552in}{1.811495in}}{\pgfqpoint{6.302552in}{1.817941in}}%
\pgfpathcurveto{\pgfqpoint{6.302552in}{1.824387in}}{\pgfqpoint{6.299992in}{1.830569in}}{\pgfqpoint{6.295434in}{1.835127in}}%
\pgfpathcurveto{\pgfqpoint{6.290876in}{1.839685in}}{\pgfqpoint{6.284693in}{1.842246in}}{\pgfqpoint{6.278247in}{1.842246in}}%
\pgfpathcurveto{\pgfqpoint{6.271801in}{1.842246in}}{\pgfqpoint{6.265618in}{1.839685in}}{\pgfqpoint{6.261060in}{1.835127in}}%
\pgfpathcurveto{\pgfqpoint{6.256502in}{1.830569in}}{\pgfqpoint{6.253941in}{1.824387in}}{\pgfqpoint{6.253941in}{1.817941in}}%
\pgfpathcurveto{\pgfqpoint{6.253941in}{1.811495in}}{\pgfqpoint{6.256502in}{1.805312in}}{\pgfqpoint{6.261060in}{1.800754in}}%
\pgfpathcurveto{\pgfqpoint{6.265618in}{1.796196in}}{\pgfqpoint{6.271801in}{1.793635in}}{\pgfqpoint{6.278247in}{1.793635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294405in}{1.933350in}}%
\pgfpathcurveto{\pgfqpoint{6.300851in}{1.933350in}}{\pgfqpoint{6.307034in}{1.935911in}}{\pgfqpoint{6.311592in}{1.940469in}}%
\pgfpathcurveto{\pgfqpoint{6.316150in}{1.945027in}}{\pgfqpoint{6.318711in}{1.951210in}}{\pgfqpoint{6.318711in}{1.957656in}}%
\pgfpathcurveto{\pgfqpoint{6.318711in}{1.964102in}}{\pgfqpoint{6.316150in}{1.970285in}}{\pgfqpoint{6.311592in}{1.974842in}}%
\pgfpathcurveto{\pgfqpoint{6.307034in}{1.979400in}}{\pgfqpoint{6.300851in}{1.981961in}}{\pgfqpoint{6.294405in}{1.981961in}}%
\pgfpathcurveto{\pgfqpoint{6.287959in}{1.981961in}}{\pgfqpoint{6.281777in}{1.979400in}}{\pgfqpoint{6.277219in}{1.974842in}}%
\pgfpathcurveto{\pgfqpoint{6.272661in}{1.970285in}}{\pgfqpoint{6.270100in}{1.964102in}}{\pgfqpoint{6.270100in}{1.957656in}}%
\pgfpathcurveto{\pgfqpoint{6.270100in}{1.951210in}}{\pgfqpoint{6.272661in}{1.945027in}}{\pgfqpoint{6.277219in}{1.940469in}}%
\pgfpathcurveto{\pgfqpoint{6.281777in}{1.935911in}}{\pgfqpoint{6.287959in}{1.933350in}}{\pgfqpoint{6.294405in}{1.933350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193005in}{1.836989in}}%
\pgfpathcurveto{\pgfqpoint{6.199451in}{1.836989in}}{\pgfqpoint{6.205634in}{1.839550in}}{\pgfqpoint{6.210192in}{1.844108in}}%
\pgfpathcurveto{\pgfqpoint{6.214750in}{1.848666in}}{\pgfqpoint{6.217311in}{1.854848in}}{\pgfqpoint{6.217311in}{1.861294in}}%
\pgfpathcurveto{\pgfqpoint{6.217311in}{1.867740in}}{\pgfqpoint{6.214750in}{1.873923in}}{\pgfqpoint{6.210192in}{1.878481in}}%
\pgfpathcurveto{\pgfqpoint{6.205634in}{1.883039in}}{\pgfqpoint{6.199451in}{1.885600in}}{\pgfqpoint{6.193005in}{1.885600in}}%
\pgfpathcurveto{\pgfqpoint{6.186560in}{1.885600in}}{\pgfqpoint{6.180377in}{1.883039in}}{\pgfqpoint{6.175819in}{1.878481in}}%
\pgfpathcurveto{\pgfqpoint{6.171261in}{1.873923in}}{\pgfqpoint{6.168700in}{1.867740in}}{\pgfqpoint{6.168700in}{1.861294in}}%
\pgfpathcurveto{\pgfqpoint{6.168700in}{1.854848in}}{\pgfqpoint{6.171261in}{1.848666in}}{\pgfqpoint{6.175819in}{1.844108in}}%
\pgfpathcurveto{\pgfqpoint{6.180377in}{1.839550in}}{\pgfqpoint{6.186560in}{1.836989in}}{\pgfqpoint{6.193005in}{1.836989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.259523in}{1.776292in}}%
\pgfpathcurveto{\pgfqpoint{6.265969in}{1.776292in}}{\pgfqpoint{6.272152in}{1.778853in}}{\pgfqpoint{6.276710in}{1.783411in}}%
\pgfpathcurveto{\pgfqpoint{6.281268in}{1.787969in}}{\pgfqpoint{6.283829in}{1.794151in}}{\pgfqpoint{6.283829in}{1.800597in}}%
\pgfpathcurveto{\pgfqpoint{6.283829in}{1.807043in}}{\pgfqpoint{6.281268in}{1.813226in}}{\pgfqpoint{6.276710in}{1.817784in}}%
\pgfpathcurveto{\pgfqpoint{6.272152in}{1.822342in}}{\pgfqpoint{6.265969in}{1.824903in}}{\pgfqpoint{6.259523in}{1.824903in}}%
\pgfpathcurveto{\pgfqpoint{6.253077in}{1.824903in}}{\pgfqpoint{6.246894in}{1.822342in}}{\pgfqpoint{6.242336in}{1.817784in}}%
\pgfpathcurveto{\pgfqpoint{6.237778in}{1.813226in}}{\pgfqpoint{6.235217in}{1.807043in}}{\pgfqpoint{6.235217in}{1.800597in}}%
\pgfpathcurveto{\pgfqpoint{6.235217in}{1.794151in}}{\pgfqpoint{6.237778in}{1.787969in}}{\pgfqpoint{6.242336in}{1.783411in}}%
\pgfpathcurveto{\pgfqpoint{6.246894in}{1.778853in}}{\pgfqpoint{6.253077in}{1.776292in}}{\pgfqpoint{6.259523in}{1.776292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.209828in}{1.807272in}}%
\pgfpathcurveto{\pgfqpoint{6.216274in}{1.807272in}}{\pgfqpoint{6.222457in}{1.809833in}}{\pgfqpoint{6.227015in}{1.814391in}}%
\pgfpathcurveto{\pgfqpoint{6.231573in}{1.818949in}}{\pgfqpoint{6.234134in}{1.825132in}}{\pgfqpoint{6.234134in}{1.831578in}}%
\pgfpathcurveto{\pgfqpoint{6.234134in}{1.838023in}}{\pgfqpoint{6.231573in}{1.844206in}}{\pgfqpoint{6.227015in}{1.848764in}}%
\pgfpathcurveto{\pgfqpoint{6.222457in}{1.853322in}}{\pgfqpoint{6.216274in}{1.855883in}}{\pgfqpoint{6.209828in}{1.855883in}}%
\pgfpathcurveto{\pgfqpoint{6.203382in}{1.855883in}}{\pgfqpoint{6.197199in}{1.853322in}}{\pgfqpoint{6.192641in}{1.848764in}}%
\pgfpathcurveto{\pgfqpoint{6.188084in}{1.844206in}}{\pgfqpoint{6.185523in}{1.838023in}}{\pgfqpoint{6.185523in}{1.831578in}}%
\pgfpathcurveto{\pgfqpoint{6.185523in}{1.825132in}}{\pgfqpoint{6.188084in}{1.818949in}}{\pgfqpoint{6.192641in}{1.814391in}}%
\pgfpathcurveto{\pgfqpoint{6.197199in}{1.809833in}}{\pgfqpoint{6.203382in}{1.807272in}}{\pgfqpoint{6.209828in}{1.807272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225313in}{1.989805in}}%
\pgfpathcurveto{\pgfqpoint{6.231759in}{1.989805in}}{\pgfqpoint{6.237942in}{1.992366in}}{\pgfqpoint{6.242500in}{1.996924in}}%
\pgfpathcurveto{\pgfqpoint{6.247058in}{2.001482in}}{\pgfqpoint{6.249619in}{2.007664in}}{\pgfqpoint{6.249619in}{2.014110in}}%
\pgfpathcurveto{\pgfqpoint{6.249619in}{2.020556in}}{\pgfqpoint{6.247058in}{2.026739in}}{\pgfqpoint{6.242500in}{2.031297in}}%
\pgfpathcurveto{\pgfqpoint{6.237942in}{2.035855in}}{\pgfqpoint{6.231759in}{2.038416in}}{\pgfqpoint{6.225313in}{2.038416in}}%
\pgfpathcurveto{\pgfqpoint{6.218867in}{2.038416in}}{\pgfqpoint{6.212685in}{2.035855in}}{\pgfqpoint{6.208127in}{2.031297in}}%
\pgfpathcurveto{\pgfqpoint{6.203569in}{2.026739in}}{\pgfqpoint{6.201008in}{2.020556in}}{\pgfqpoint{6.201008in}{2.014110in}}%
\pgfpathcurveto{\pgfqpoint{6.201008in}{2.007664in}}{\pgfqpoint{6.203569in}{2.001482in}}{\pgfqpoint{6.208127in}{1.996924in}}%
\pgfpathcurveto{\pgfqpoint{6.212685in}{1.992366in}}{\pgfqpoint{6.218867in}{1.989805in}}{\pgfqpoint{6.225313in}{1.989805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296214in}{1.564743in}}%
\pgfpathcurveto{\pgfqpoint{6.302660in}{1.564743in}}{\pgfqpoint{6.308843in}{1.567304in}}{\pgfqpoint{6.313401in}{1.571862in}}%
\pgfpathcurveto{\pgfqpoint{6.317959in}{1.576420in}}{\pgfqpoint{6.320520in}{1.582603in}}{\pgfqpoint{6.320520in}{1.589049in}}%
\pgfpathcurveto{\pgfqpoint{6.320520in}{1.595495in}}{\pgfqpoint{6.317959in}{1.601677in}}{\pgfqpoint{6.313401in}{1.606235in}}%
\pgfpathcurveto{\pgfqpoint{6.308843in}{1.610793in}}{\pgfqpoint{6.302660in}{1.613354in}}{\pgfqpoint{6.296214in}{1.613354in}}%
\pgfpathcurveto{\pgfqpoint{6.289768in}{1.613354in}}{\pgfqpoint{6.283586in}{1.610793in}}{\pgfqpoint{6.279028in}{1.606235in}}%
\pgfpathcurveto{\pgfqpoint{6.274470in}{1.601677in}}{\pgfqpoint{6.271909in}{1.595495in}}{\pgfqpoint{6.271909in}{1.589049in}}%
\pgfpathcurveto{\pgfqpoint{6.271909in}{1.582603in}}{\pgfqpoint{6.274470in}{1.576420in}}{\pgfqpoint{6.279028in}{1.571862in}}%
\pgfpathcurveto{\pgfqpoint{6.283586in}{1.567304in}}{\pgfqpoint{6.289768in}{1.564743in}}{\pgfqpoint{6.296214in}{1.564743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.230665in}{1.705314in}}%
\pgfpathcurveto{\pgfqpoint{6.237111in}{1.705314in}}{\pgfqpoint{6.243294in}{1.707875in}}{\pgfqpoint{6.247852in}{1.712433in}}%
\pgfpathcurveto{\pgfqpoint{6.252410in}{1.716991in}}{\pgfqpoint{6.254971in}{1.723174in}}{\pgfqpoint{6.254971in}{1.729620in}}%
\pgfpathcurveto{\pgfqpoint{6.254971in}{1.736065in}}{\pgfqpoint{6.252410in}{1.742248in}}{\pgfqpoint{6.247852in}{1.746806in}}%
\pgfpathcurveto{\pgfqpoint{6.243294in}{1.751364in}}{\pgfqpoint{6.237111in}{1.753925in}}{\pgfqpoint{6.230665in}{1.753925in}}%
\pgfpathcurveto{\pgfqpoint{6.224219in}{1.753925in}}{\pgfqpoint{6.218036in}{1.751364in}}{\pgfqpoint{6.213479in}{1.746806in}}%
\pgfpathcurveto{\pgfqpoint{6.208921in}{1.742248in}}{\pgfqpoint{6.206360in}{1.736065in}}{\pgfqpoint{6.206360in}{1.729620in}}%
\pgfpathcurveto{\pgfqpoint{6.206360in}{1.723174in}}{\pgfqpoint{6.208921in}{1.716991in}}{\pgfqpoint{6.213479in}{1.712433in}}%
\pgfpathcurveto{\pgfqpoint{6.218036in}{1.707875in}}{\pgfqpoint{6.224219in}{1.705314in}}{\pgfqpoint{6.230665in}{1.705314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228919in}{2.087991in}}%
\pgfpathcurveto{\pgfqpoint{6.235365in}{2.087991in}}{\pgfqpoint{6.241548in}{2.090552in}}{\pgfqpoint{6.246106in}{2.095110in}}%
\pgfpathcurveto{\pgfqpoint{6.250664in}{2.099668in}}{\pgfqpoint{6.253225in}{2.105851in}}{\pgfqpoint{6.253225in}{2.112297in}}%
\pgfpathcurveto{\pgfqpoint{6.253225in}{2.118743in}}{\pgfqpoint{6.250664in}{2.124926in}}{\pgfqpoint{6.246106in}{2.129484in}}%
\pgfpathcurveto{\pgfqpoint{6.241548in}{2.134041in}}{\pgfqpoint{6.235365in}{2.136602in}}{\pgfqpoint{6.228919in}{2.136602in}}%
\pgfpathcurveto{\pgfqpoint{6.222473in}{2.136602in}}{\pgfqpoint{6.216291in}{2.134041in}}{\pgfqpoint{6.211733in}{2.129484in}}%
\pgfpathcurveto{\pgfqpoint{6.207175in}{2.124926in}}{\pgfqpoint{6.204614in}{2.118743in}}{\pgfqpoint{6.204614in}{2.112297in}}%
\pgfpathcurveto{\pgfqpoint{6.204614in}{2.105851in}}{\pgfqpoint{6.207175in}{2.099668in}}{\pgfqpoint{6.211733in}{2.095110in}}%
\pgfpathcurveto{\pgfqpoint{6.216291in}{2.090552in}}{\pgfqpoint{6.222473in}{2.087991in}}{\pgfqpoint{6.228919in}{2.087991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.230991in}{1.623385in}}%
\pgfpathcurveto{\pgfqpoint{6.237437in}{1.623385in}}{\pgfqpoint{6.243620in}{1.625946in}}{\pgfqpoint{6.248178in}{1.630504in}}%
\pgfpathcurveto{\pgfqpoint{6.252736in}{1.635062in}}{\pgfqpoint{6.255297in}{1.641244in}}{\pgfqpoint{6.255297in}{1.647690in}}%
\pgfpathcurveto{\pgfqpoint{6.255297in}{1.654136in}}{\pgfqpoint{6.252736in}{1.660319in}}{\pgfqpoint{6.248178in}{1.664877in}}%
\pgfpathcurveto{\pgfqpoint{6.243620in}{1.669435in}}{\pgfqpoint{6.237437in}{1.671996in}}{\pgfqpoint{6.230991in}{1.671996in}}%
\pgfpathcurveto{\pgfqpoint{6.224545in}{1.671996in}}{\pgfqpoint{6.218362in}{1.669435in}}{\pgfqpoint{6.213804in}{1.664877in}}%
\pgfpathcurveto{\pgfqpoint{6.209247in}{1.660319in}}{\pgfqpoint{6.206686in}{1.654136in}}{\pgfqpoint{6.206686in}{1.647690in}}%
\pgfpathcurveto{\pgfqpoint{6.206686in}{1.641244in}}{\pgfqpoint{6.209247in}{1.635062in}}{\pgfqpoint{6.213804in}{1.630504in}}%
\pgfpathcurveto{\pgfqpoint{6.218362in}{1.625946in}}{\pgfqpoint{6.224545in}{1.623385in}}{\pgfqpoint{6.230991in}{1.623385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202375in}{1.878924in}}%
\pgfpathcurveto{\pgfqpoint{6.208821in}{1.878924in}}{\pgfqpoint{6.215004in}{1.881485in}}{\pgfqpoint{6.219562in}{1.886043in}}%
\pgfpathcurveto{\pgfqpoint{6.224120in}{1.890601in}}{\pgfqpoint{6.226681in}{1.896784in}}{\pgfqpoint{6.226681in}{1.903230in}}%
\pgfpathcurveto{\pgfqpoint{6.226681in}{1.909676in}}{\pgfqpoint{6.224120in}{1.915858in}}{\pgfqpoint{6.219562in}{1.920416in}}%
\pgfpathcurveto{\pgfqpoint{6.215004in}{1.924974in}}{\pgfqpoint{6.208821in}{1.927535in}}{\pgfqpoint{6.202375in}{1.927535in}}%
\pgfpathcurveto{\pgfqpoint{6.195929in}{1.927535in}}{\pgfqpoint{6.189746in}{1.924974in}}{\pgfqpoint{6.185188in}{1.920416in}}%
\pgfpathcurveto{\pgfqpoint{6.180630in}{1.915858in}}{\pgfqpoint{6.178069in}{1.909676in}}{\pgfqpoint{6.178069in}{1.903230in}}%
\pgfpathcurveto{\pgfqpoint{6.178069in}{1.896784in}}{\pgfqpoint{6.180630in}{1.890601in}}{\pgfqpoint{6.185188in}{1.886043in}}%
\pgfpathcurveto{\pgfqpoint{6.189746in}{1.881485in}}{\pgfqpoint{6.195929in}{1.878924in}}{\pgfqpoint{6.202375in}{1.878924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.209674in}{1.892451in}}%
\pgfpathcurveto{\pgfqpoint{6.216120in}{1.892451in}}{\pgfqpoint{6.222303in}{1.895012in}}{\pgfqpoint{6.226861in}{1.899570in}}%
\pgfpathcurveto{\pgfqpoint{6.231418in}{1.904128in}}{\pgfqpoint{6.233979in}{1.910311in}}{\pgfqpoint{6.233979in}{1.916757in}}%
\pgfpathcurveto{\pgfqpoint{6.233979in}{1.923203in}}{\pgfqpoint{6.231418in}{1.929386in}}{\pgfqpoint{6.226861in}{1.933943in}}%
\pgfpathcurveto{\pgfqpoint{6.222303in}{1.938501in}}{\pgfqpoint{6.216120in}{1.941062in}}{\pgfqpoint{6.209674in}{1.941062in}}%
\pgfpathcurveto{\pgfqpoint{6.203228in}{1.941062in}}{\pgfqpoint{6.197045in}{1.938501in}}{\pgfqpoint{6.192487in}{1.933943in}}%
\pgfpathcurveto{\pgfqpoint{6.187929in}{1.929386in}}{\pgfqpoint{6.185368in}{1.923203in}}{\pgfqpoint{6.185368in}{1.916757in}}%
\pgfpathcurveto{\pgfqpoint{6.185368in}{1.910311in}}{\pgfqpoint{6.187929in}{1.904128in}}{\pgfqpoint{6.192487in}{1.899570in}}%
\pgfpathcurveto{\pgfqpoint{6.197045in}{1.895012in}}{\pgfqpoint{6.203228in}{1.892451in}}{\pgfqpoint{6.209674in}{1.892451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286166in}{3.110121in}}%
\pgfpathcurveto{\pgfqpoint{6.292612in}{3.110121in}}{\pgfqpoint{6.298795in}{3.112682in}}{\pgfqpoint{6.303353in}{3.117239in}}%
\pgfpathcurveto{\pgfqpoint{6.307911in}{3.121797in}}{\pgfqpoint{6.310472in}{3.127980in}}{\pgfqpoint{6.310472in}{3.134426in}}%
\pgfpathcurveto{\pgfqpoint{6.310472in}{3.140872in}}{\pgfqpoint{6.307911in}{3.147055in}}{\pgfqpoint{6.303353in}{3.151613in}}%
\pgfpathcurveto{\pgfqpoint{6.298795in}{3.156171in}}{\pgfqpoint{6.292612in}{3.158732in}}{\pgfqpoint{6.286166in}{3.158732in}}%
\pgfpathcurveto{\pgfqpoint{6.279720in}{3.158732in}}{\pgfqpoint{6.273538in}{3.156171in}}{\pgfqpoint{6.268980in}{3.151613in}}%
\pgfpathcurveto{\pgfqpoint{6.264422in}{3.147055in}}{\pgfqpoint{6.261861in}{3.140872in}}{\pgfqpoint{6.261861in}{3.134426in}}%
\pgfpathcurveto{\pgfqpoint{6.261861in}{3.127980in}}{\pgfqpoint{6.264422in}{3.121797in}}{\pgfqpoint{6.268980in}{3.117239in}}%
\pgfpathcurveto{\pgfqpoint{6.273538in}{3.112682in}}{\pgfqpoint{6.279720in}{3.110121in}}{\pgfqpoint{6.286166in}{3.110121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.200049in}{1.761831in}}%
\pgfpathcurveto{\pgfqpoint{6.206495in}{1.761831in}}{\pgfqpoint{6.212677in}{1.764392in}}{\pgfqpoint{6.217235in}{1.768950in}}%
\pgfpathcurveto{\pgfqpoint{6.221793in}{1.773508in}}{\pgfqpoint{6.224354in}{1.779691in}}{\pgfqpoint{6.224354in}{1.786137in}}%
\pgfpathcurveto{\pgfqpoint{6.224354in}{1.792582in}}{\pgfqpoint{6.221793in}{1.798765in}}{\pgfqpoint{6.217235in}{1.803323in}}%
\pgfpathcurveto{\pgfqpoint{6.212677in}{1.807881in}}{\pgfqpoint{6.206495in}{1.810442in}}{\pgfqpoint{6.200049in}{1.810442in}}%
\pgfpathcurveto{\pgfqpoint{6.193603in}{1.810442in}}{\pgfqpoint{6.187420in}{1.807881in}}{\pgfqpoint{6.182862in}{1.803323in}}%
\pgfpathcurveto{\pgfqpoint{6.178304in}{1.798765in}}{\pgfqpoint{6.175743in}{1.792582in}}{\pgfqpoint{6.175743in}{1.786137in}}%
\pgfpathcurveto{\pgfqpoint{6.175743in}{1.779691in}}{\pgfqpoint{6.178304in}{1.773508in}}{\pgfqpoint{6.182862in}{1.768950in}}%
\pgfpathcurveto{\pgfqpoint{6.187420in}{1.764392in}}{\pgfqpoint{6.193603in}{1.761831in}}{\pgfqpoint{6.200049in}{1.761831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222812in}{1.695887in}}%
\pgfpathcurveto{\pgfqpoint{6.229257in}{1.695887in}}{\pgfqpoint{6.235440in}{1.698448in}}{\pgfqpoint{6.239998in}{1.703006in}}%
\pgfpathcurveto{\pgfqpoint{6.244556in}{1.707564in}}{\pgfqpoint{6.247117in}{1.713746in}}{\pgfqpoint{6.247117in}{1.720192in}}%
\pgfpathcurveto{\pgfqpoint{6.247117in}{1.726638in}}{\pgfqpoint{6.244556in}{1.732821in}}{\pgfqpoint{6.239998in}{1.737379in}}%
\pgfpathcurveto{\pgfqpoint{6.235440in}{1.741937in}}{\pgfqpoint{6.229257in}{1.744498in}}{\pgfqpoint{6.222812in}{1.744498in}}%
\pgfpathcurveto{\pgfqpoint{6.216366in}{1.744498in}}{\pgfqpoint{6.210183in}{1.741937in}}{\pgfqpoint{6.205625in}{1.737379in}}%
\pgfpathcurveto{\pgfqpoint{6.201067in}{1.732821in}}{\pgfqpoint{6.198506in}{1.726638in}}{\pgfqpoint{6.198506in}{1.720192in}}%
\pgfpathcurveto{\pgfqpoint{6.198506in}{1.713746in}}{\pgfqpoint{6.201067in}{1.707564in}}{\pgfqpoint{6.205625in}{1.703006in}}%
\pgfpathcurveto{\pgfqpoint{6.210183in}{1.698448in}}{\pgfqpoint{6.216366in}{1.695887in}}{\pgfqpoint{6.222812in}{1.695887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.270274in}{1.995283in}}%
\pgfpathcurveto{\pgfqpoint{6.276720in}{1.995283in}}{\pgfqpoint{6.282903in}{1.997844in}}{\pgfqpoint{6.287461in}{2.002402in}}%
\pgfpathcurveto{\pgfqpoint{6.292018in}{2.006960in}}{\pgfqpoint{6.294579in}{2.013143in}}{\pgfqpoint{6.294579in}{2.019589in}}%
\pgfpathcurveto{\pgfqpoint{6.294579in}{2.026035in}}{\pgfqpoint{6.292018in}{2.032217in}}{\pgfqpoint{6.287461in}{2.036775in}}%
\pgfpathcurveto{\pgfqpoint{6.282903in}{2.041333in}}{\pgfqpoint{6.276720in}{2.043894in}}{\pgfqpoint{6.270274in}{2.043894in}}%
\pgfpathcurveto{\pgfqpoint{6.263828in}{2.043894in}}{\pgfqpoint{6.257645in}{2.041333in}}{\pgfqpoint{6.253087in}{2.036775in}}%
\pgfpathcurveto{\pgfqpoint{6.248529in}{2.032217in}}{\pgfqpoint{6.245968in}{2.026035in}}{\pgfqpoint{6.245968in}{2.019589in}}%
\pgfpathcurveto{\pgfqpoint{6.245968in}{2.013143in}}{\pgfqpoint{6.248529in}{2.006960in}}{\pgfqpoint{6.253087in}{2.002402in}}%
\pgfpathcurveto{\pgfqpoint{6.257645in}{1.997844in}}{\pgfqpoint{6.263828in}{1.995283in}}{\pgfqpoint{6.270274in}{1.995283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202728in}{1.785313in}}%
\pgfpathcurveto{\pgfqpoint{6.209174in}{1.785313in}}{\pgfqpoint{6.215357in}{1.787874in}}{\pgfqpoint{6.219915in}{1.792432in}}%
\pgfpathcurveto{\pgfqpoint{6.224473in}{1.796990in}}{\pgfqpoint{6.227034in}{1.803173in}}{\pgfqpoint{6.227034in}{1.809619in}}%
\pgfpathcurveto{\pgfqpoint{6.227034in}{1.816065in}}{\pgfqpoint{6.224473in}{1.822248in}}{\pgfqpoint{6.219915in}{1.826806in}}%
\pgfpathcurveto{\pgfqpoint{6.215357in}{1.831364in}}{\pgfqpoint{6.209174in}{1.833925in}}{\pgfqpoint{6.202728in}{1.833925in}}%
\pgfpathcurveto{\pgfqpoint{6.196282in}{1.833925in}}{\pgfqpoint{6.190100in}{1.831364in}}{\pgfqpoint{6.185542in}{1.826806in}}%
\pgfpathcurveto{\pgfqpoint{6.180984in}{1.822248in}}{\pgfqpoint{6.178423in}{1.816065in}}{\pgfqpoint{6.178423in}{1.809619in}}%
\pgfpathcurveto{\pgfqpoint{6.178423in}{1.803173in}}{\pgfqpoint{6.180984in}{1.796990in}}{\pgfqpoint{6.185542in}{1.792432in}}%
\pgfpathcurveto{\pgfqpoint{6.190100in}{1.787874in}}{\pgfqpoint{6.196282in}{1.785313in}}{\pgfqpoint{6.202728in}{1.785313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.254938in}{1.809946in}}%
\pgfpathcurveto{\pgfqpoint{6.261384in}{1.809946in}}{\pgfqpoint{6.267567in}{1.812507in}}{\pgfqpoint{6.272125in}{1.817065in}}%
\pgfpathcurveto{\pgfqpoint{6.276683in}{1.821623in}}{\pgfqpoint{6.279244in}{1.827806in}}{\pgfqpoint{6.279244in}{1.834252in}}%
\pgfpathcurveto{\pgfqpoint{6.279244in}{1.840698in}}{\pgfqpoint{6.276683in}{1.846880in}}{\pgfqpoint{6.272125in}{1.851438in}}%
\pgfpathcurveto{\pgfqpoint{6.267567in}{1.855996in}}{\pgfqpoint{6.261384in}{1.858557in}}{\pgfqpoint{6.254938in}{1.858557in}}%
\pgfpathcurveto{\pgfqpoint{6.248492in}{1.858557in}}{\pgfqpoint{6.242310in}{1.855996in}}{\pgfqpoint{6.237752in}{1.851438in}}%
\pgfpathcurveto{\pgfqpoint{6.233194in}{1.846880in}}{\pgfqpoint{6.230633in}{1.840698in}}{\pgfqpoint{6.230633in}{1.834252in}}%
\pgfpathcurveto{\pgfqpoint{6.230633in}{1.827806in}}{\pgfqpoint{6.233194in}{1.821623in}}{\pgfqpoint{6.237752in}{1.817065in}}%
\pgfpathcurveto{\pgfqpoint{6.242310in}{1.812507in}}{\pgfqpoint{6.248492in}{1.809946in}}{\pgfqpoint{6.254938in}{1.809946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.240473in}{3.112505in}}%
\pgfpathcurveto{\pgfqpoint{6.246919in}{3.112505in}}{\pgfqpoint{6.253101in}{3.115066in}}{\pgfqpoint{6.257659in}{3.119624in}}%
\pgfpathcurveto{\pgfqpoint{6.262217in}{3.124182in}}{\pgfqpoint{6.264778in}{3.130365in}}{\pgfqpoint{6.264778in}{3.136811in}}%
\pgfpathcurveto{\pgfqpoint{6.264778in}{3.143257in}}{\pgfqpoint{6.262217in}{3.149439in}}{\pgfqpoint{6.257659in}{3.153997in}}%
\pgfpathcurveto{\pgfqpoint{6.253101in}{3.158555in}}{\pgfqpoint{6.246919in}{3.161116in}}{\pgfqpoint{6.240473in}{3.161116in}}%
\pgfpathcurveto{\pgfqpoint{6.234027in}{3.161116in}}{\pgfqpoint{6.227844in}{3.158555in}}{\pgfqpoint{6.223286in}{3.153997in}}%
\pgfpathcurveto{\pgfqpoint{6.218728in}{3.149439in}}{\pgfqpoint{6.216167in}{3.143257in}}{\pgfqpoint{6.216167in}{3.136811in}}%
\pgfpathcurveto{\pgfqpoint{6.216167in}{3.130365in}}{\pgfqpoint{6.218728in}{3.124182in}}{\pgfqpoint{6.223286in}{3.119624in}}%
\pgfpathcurveto{\pgfqpoint{6.227844in}{3.115066in}}{\pgfqpoint{6.234027in}{3.112505in}}{\pgfqpoint{6.240473in}{3.112505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190948in}{1.832094in}}%
\pgfpathcurveto{\pgfqpoint{6.197394in}{1.832094in}}{\pgfqpoint{6.203576in}{1.834655in}}{\pgfqpoint{6.208134in}{1.839213in}}%
\pgfpathcurveto{\pgfqpoint{6.212692in}{1.843770in}}{\pgfqpoint{6.215253in}{1.849953in}}{\pgfqpoint{6.215253in}{1.856399in}}%
\pgfpathcurveto{\pgfqpoint{6.215253in}{1.862845in}}{\pgfqpoint{6.212692in}{1.869028in}}{\pgfqpoint{6.208134in}{1.873586in}}%
\pgfpathcurveto{\pgfqpoint{6.203576in}{1.878144in}}{\pgfqpoint{6.197394in}{1.880705in}}{\pgfqpoint{6.190948in}{1.880705in}}%
\pgfpathcurveto{\pgfqpoint{6.184502in}{1.880705in}}{\pgfqpoint{6.178319in}{1.878144in}}{\pgfqpoint{6.173761in}{1.873586in}}%
\pgfpathcurveto{\pgfqpoint{6.169203in}{1.869028in}}{\pgfqpoint{6.166642in}{1.862845in}}{\pgfqpoint{6.166642in}{1.856399in}}%
\pgfpathcurveto{\pgfqpoint{6.166642in}{1.849953in}}{\pgfqpoint{6.169203in}{1.843770in}}{\pgfqpoint{6.173761in}{1.839213in}}%
\pgfpathcurveto{\pgfqpoint{6.178319in}{1.834655in}}{\pgfqpoint{6.184502in}{1.832094in}}{\pgfqpoint{6.190948in}{1.832094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216493in}{2.788344in}}%
\pgfpathcurveto{\pgfqpoint{6.222939in}{2.788344in}}{\pgfqpoint{6.229122in}{2.790905in}}{\pgfqpoint{6.233680in}{2.795463in}}%
\pgfpathcurveto{\pgfqpoint{6.238238in}{2.800021in}}{\pgfqpoint{6.240799in}{2.806203in}}{\pgfqpoint{6.240799in}{2.812649in}}%
\pgfpathcurveto{\pgfqpoint{6.240799in}{2.819095in}}{\pgfqpoint{6.238238in}{2.825278in}}{\pgfqpoint{6.233680in}{2.829836in}}%
\pgfpathcurveto{\pgfqpoint{6.229122in}{2.834394in}}{\pgfqpoint{6.222939in}{2.836955in}}{\pgfqpoint{6.216493in}{2.836955in}}%
\pgfpathcurveto{\pgfqpoint{6.210048in}{2.836955in}}{\pgfqpoint{6.203865in}{2.834394in}}{\pgfqpoint{6.199307in}{2.829836in}}%
\pgfpathcurveto{\pgfqpoint{6.194749in}{2.825278in}}{\pgfqpoint{6.192188in}{2.819095in}}{\pgfqpoint{6.192188in}{2.812649in}}%
\pgfpathcurveto{\pgfqpoint{6.192188in}{2.806203in}}{\pgfqpoint{6.194749in}{2.800021in}}{\pgfqpoint{6.199307in}{2.795463in}}%
\pgfpathcurveto{\pgfqpoint{6.203865in}{2.790905in}}{\pgfqpoint{6.210048in}{2.788344in}}{\pgfqpoint{6.216493in}{2.788344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205503in}{1.776935in}}%
\pgfpathcurveto{\pgfqpoint{6.211949in}{1.776935in}}{\pgfqpoint{6.218132in}{1.779496in}}{\pgfqpoint{6.222690in}{1.784054in}}%
\pgfpathcurveto{\pgfqpoint{6.227248in}{1.788612in}}{\pgfqpoint{6.229809in}{1.794795in}}{\pgfqpoint{6.229809in}{1.801241in}}%
\pgfpathcurveto{\pgfqpoint{6.229809in}{1.807687in}}{\pgfqpoint{6.227248in}{1.813870in}}{\pgfqpoint{6.222690in}{1.818428in}}%
\pgfpathcurveto{\pgfqpoint{6.218132in}{1.822985in}}{\pgfqpoint{6.211949in}{1.825546in}}{\pgfqpoint{6.205503in}{1.825546in}}%
\pgfpathcurveto{\pgfqpoint{6.199057in}{1.825546in}}{\pgfqpoint{6.192874in}{1.822985in}}{\pgfqpoint{6.188316in}{1.818428in}}%
\pgfpathcurveto{\pgfqpoint{6.183758in}{1.813870in}}{\pgfqpoint{6.181197in}{1.807687in}}{\pgfqpoint{6.181197in}{1.801241in}}%
\pgfpathcurveto{\pgfqpoint{6.181197in}{1.794795in}}{\pgfqpoint{6.183758in}{1.788612in}}{\pgfqpoint{6.188316in}{1.784054in}}%
\pgfpathcurveto{\pgfqpoint{6.192874in}{1.779496in}}{\pgfqpoint{6.199057in}{1.776935in}}{\pgfqpoint{6.205503in}{1.776935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.270119in}{2.007885in}}%
\pgfpathcurveto{\pgfqpoint{6.276565in}{2.007885in}}{\pgfqpoint{6.282748in}{2.010446in}}{\pgfqpoint{6.287306in}{2.015004in}}%
\pgfpathcurveto{\pgfqpoint{6.291864in}{2.019562in}}{\pgfqpoint{6.294425in}{2.025745in}}{\pgfqpoint{6.294425in}{2.032191in}}%
\pgfpathcurveto{\pgfqpoint{6.294425in}{2.038637in}}{\pgfqpoint{6.291864in}{2.044820in}}{\pgfqpoint{6.287306in}{2.049377in}}%
\pgfpathcurveto{\pgfqpoint{6.282748in}{2.053935in}}{\pgfqpoint{6.276565in}{2.056496in}}{\pgfqpoint{6.270119in}{2.056496in}}%
\pgfpathcurveto{\pgfqpoint{6.263673in}{2.056496in}}{\pgfqpoint{6.257490in}{2.053935in}}{\pgfqpoint{6.252933in}{2.049377in}}%
\pgfpathcurveto{\pgfqpoint{6.248375in}{2.044820in}}{\pgfqpoint{6.245814in}{2.038637in}}{\pgfqpoint{6.245814in}{2.032191in}}%
\pgfpathcurveto{\pgfqpoint{6.245814in}{2.025745in}}{\pgfqpoint{6.248375in}{2.019562in}}{\pgfqpoint{6.252933in}{2.015004in}}%
\pgfpathcurveto{\pgfqpoint{6.257490in}{2.010446in}}{\pgfqpoint{6.263673in}{2.007885in}}{\pgfqpoint{6.270119in}{2.007885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.200183in}{3.116179in}}%
\pgfpathcurveto{\pgfqpoint{6.206629in}{3.116179in}}{\pgfqpoint{6.212812in}{3.118740in}}{\pgfqpoint{6.217370in}{3.123298in}}%
\pgfpathcurveto{\pgfqpoint{6.221928in}{3.127856in}}{\pgfqpoint{6.224489in}{3.134039in}}{\pgfqpoint{6.224489in}{3.140485in}}%
\pgfpathcurveto{\pgfqpoint{6.224489in}{3.146931in}}{\pgfqpoint{6.221928in}{3.153114in}}{\pgfqpoint{6.217370in}{3.157672in}}%
\pgfpathcurveto{\pgfqpoint{6.212812in}{3.162230in}}{\pgfqpoint{6.206629in}{3.164791in}}{\pgfqpoint{6.200183in}{3.164791in}}%
\pgfpathcurveto{\pgfqpoint{6.193737in}{3.164791in}}{\pgfqpoint{6.187555in}{3.162230in}}{\pgfqpoint{6.182997in}{3.157672in}}%
\pgfpathcurveto{\pgfqpoint{6.178439in}{3.153114in}}{\pgfqpoint{6.175878in}{3.146931in}}{\pgfqpoint{6.175878in}{3.140485in}}%
\pgfpathcurveto{\pgfqpoint{6.175878in}{3.134039in}}{\pgfqpoint{6.178439in}{3.127856in}}{\pgfqpoint{6.182997in}{3.123298in}}%
\pgfpathcurveto{\pgfqpoint{6.187555in}{3.118740in}}{\pgfqpoint{6.193737in}{3.116179in}}{\pgfqpoint{6.200183in}{3.116179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218283in}{1.852828in}}%
\pgfpathcurveto{\pgfqpoint{6.224728in}{1.852828in}}{\pgfqpoint{6.230911in}{1.855389in}}{\pgfqpoint{6.235469in}{1.859947in}}%
\pgfpathcurveto{\pgfqpoint{6.240027in}{1.864505in}}{\pgfqpoint{6.242588in}{1.870688in}}{\pgfqpoint{6.242588in}{1.877134in}}%
\pgfpathcurveto{\pgfqpoint{6.242588in}{1.883580in}}{\pgfqpoint{6.240027in}{1.889762in}}{\pgfqpoint{6.235469in}{1.894320in}}%
\pgfpathcurveto{\pgfqpoint{6.230911in}{1.898878in}}{\pgfqpoint{6.224728in}{1.901439in}}{\pgfqpoint{6.218283in}{1.901439in}}%
\pgfpathcurveto{\pgfqpoint{6.211837in}{1.901439in}}{\pgfqpoint{6.205654in}{1.898878in}}{\pgfqpoint{6.201096in}{1.894320in}}%
\pgfpathcurveto{\pgfqpoint{6.196538in}{1.889762in}}{\pgfqpoint{6.193977in}{1.883580in}}{\pgfqpoint{6.193977in}{1.877134in}}%
\pgfpathcurveto{\pgfqpoint{6.193977in}{1.870688in}}{\pgfqpoint{6.196538in}{1.864505in}}{\pgfqpoint{6.201096in}{1.859947in}}%
\pgfpathcurveto{\pgfqpoint{6.205654in}{1.855389in}}{\pgfqpoint{6.211837in}{1.852828in}}{\pgfqpoint{6.218283in}{1.852828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.253734in}{2.253110in}}%
\pgfpathcurveto{\pgfqpoint{6.260180in}{2.253110in}}{\pgfqpoint{6.266362in}{2.255671in}}{\pgfqpoint{6.270920in}{2.260229in}}%
\pgfpathcurveto{\pgfqpoint{6.275478in}{2.264787in}}{\pgfqpoint{6.278039in}{2.270969in}}{\pgfqpoint{6.278039in}{2.277415in}}%
\pgfpathcurveto{\pgfqpoint{6.278039in}{2.283861in}}{\pgfqpoint{6.275478in}{2.290044in}}{\pgfqpoint{6.270920in}{2.294602in}}%
\pgfpathcurveto{\pgfqpoint{6.266362in}{2.299160in}}{\pgfqpoint{6.260180in}{2.301721in}}{\pgfqpoint{6.253734in}{2.301721in}}%
\pgfpathcurveto{\pgfqpoint{6.247288in}{2.301721in}}{\pgfqpoint{6.241105in}{2.299160in}}{\pgfqpoint{6.236547in}{2.294602in}}%
\pgfpathcurveto{\pgfqpoint{6.231989in}{2.290044in}}{\pgfqpoint{6.229428in}{2.283861in}}{\pgfqpoint{6.229428in}{2.277415in}}%
\pgfpathcurveto{\pgfqpoint{6.229428in}{2.270969in}}{\pgfqpoint{6.231989in}{2.264787in}}{\pgfqpoint{6.236547in}{2.260229in}}%
\pgfpathcurveto{\pgfqpoint{6.241105in}{2.255671in}}{\pgfqpoint{6.247288in}{2.253110in}}{\pgfqpoint{6.253734in}{2.253110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238573in}{3.105664in}}%
\pgfpathcurveto{\pgfqpoint{6.245019in}{3.105664in}}{\pgfqpoint{6.251202in}{3.108225in}}{\pgfqpoint{6.255760in}{3.112783in}}%
\pgfpathcurveto{\pgfqpoint{6.260318in}{3.117341in}}{\pgfqpoint{6.262879in}{3.123524in}}{\pgfqpoint{6.262879in}{3.129970in}}%
\pgfpathcurveto{\pgfqpoint{6.262879in}{3.136416in}}{\pgfqpoint{6.260318in}{3.142598in}}{\pgfqpoint{6.255760in}{3.147156in}}%
\pgfpathcurveto{\pgfqpoint{6.251202in}{3.151714in}}{\pgfqpoint{6.245019in}{3.154275in}}{\pgfqpoint{6.238573in}{3.154275in}}%
\pgfpathcurveto{\pgfqpoint{6.232128in}{3.154275in}}{\pgfqpoint{6.225945in}{3.151714in}}{\pgfqpoint{6.221387in}{3.147156in}}%
\pgfpathcurveto{\pgfqpoint{6.216829in}{3.142598in}}{\pgfqpoint{6.214268in}{3.136416in}}{\pgfqpoint{6.214268in}{3.129970in}}%
\pgfpathcurveto{\pgfqpoint{6.214268in}{3.123524in}}{\pgfqpoint{6.216829in}{3.117341in}}{\pgfqpoint{6.221387in}{3.112783in}}%
\pgfpathcurveto{\pgfqpoint{6.225945in}{3.108225in}}{\pgfqpoint{6.232128in}{3.105664in}}{\pgfqpoint{6.238573in}{3.105664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.268690in}{1.728790in}}%
\pgfpathcurveto{\pgfqpoint{6.275136in}{1.728790in}}{\pgfqpoint{6.281319in}{1.731351in}}{\pgfqpoint{6.285877in}{1.735909in}}%
\pgfpathcurveto{\pgfqpoint{6.290435in}{1.740467in}}{\pgfqpoint{6.292996in}{1.746650in}}{\pgfqpoint{6.292996in}{1.753096in}}%
\pgfpathcurveto{\pgfqpoint{6.292996in}{1.759542in}}{\pgfqpoint{6.290435in}{1.765725in}}{\pgfqpoint{6.285877in}{1.770282in}}%
\pgfpathcurveto{\pgfqpoint{6.281319in}{1.774840in}}{\pgfqpoint{6.275136in}{1.777401in}}{\pgfqpoint{6.268690in}{1.777401in}}%
\pgfpathcurveto{\pgfqpoint{6.262244in}{1.777401in}}{\pgfqpoint{6.256061in}{1.774840in}}{\pgfqpoint{6.251504in}{1.770282in}}%
\pgfpathcurveto{\pgfqpoint{6.246946in}{1.765725in}}{\pgfqpoint{6.244385in}{1.759542in}}{\pgfqpoint{6.244385in}{1.753096in}}%
\pgfpathcurveto{\pgfqpoint{6.244385in}{1.746650in}}{\pgfqpoint{6.246946in}{1.740467in}}{\pgfqpoint{6.251504in}{1.735909in}}%
\pgfpathcurveto{\pgfqpoint{6.256061in}{1.731351in}}{\pgfqpoint{6.262244in}{1.728790in}}{\pgfqpoint{6.268690in}{1.728790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.265092in}{1.911069in}}%
\pgfpathcurveto{\pgfqpoint{6.271538in}{1.911069in}}{\pgfqpoint{6.277721in}{1.913630in}}{\pgfqpoint{6.282279in}{1.918188in}}%
\pgfpathcurveto{\pgfqpoint{6.286837in}{1.922746in}}{\pgfqpoint{6.289398in}{1.928929in}}{\pgfqpoint{6.289398in}{1.935374in}}%
\pgfpathcurveto{\pgfqpoint{6.289398in}{1.941820in}}{\pgfqpoint{6.286837in}{1.948003in}}{\pgfqpoint{6.282279in}{1.952561in}}%
\pgfpathcurveto{\pgfqpoint{6.277721in}{1.957119in}}{\pgfqpoint{6.271538in}{1.959680in}}{\pgfqpoint{6.265092in}{1.959680in}}%
\pgfpathcurveto{\pgfqpoint{6.258647in}{1.959680in}}{\pgfqpoint{6.252464in}{1.957119in}}{\pgfqpoint{6.247906in}{1.952561in}}%
\pgfpathcurveto{\pgfqpoint{6.243348in}{1.948003in}}{\pgfqpoint{6.240787in}{1.941820in}}{\pgfqpoint{6.240787in}{1.935374in}}%
\pgfpathcurveto{\pgfqpoint{6.240787in}{1.928929in}}{\pgfqpoint{6.243348in}{1.922746in}}{\pgfqpoint{6.247906in}{1.918188in}}%
\pgfpathcurveto{\pgfqpoint{6.252464in}{1.913630in}}{\pgfqpoint{6.258647in}{1.911069in}}{\pgfqpoint{6.265092in}{1.911069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.209241in}{1.878801in}}%
\pgfpathcurveto{\pgfqpoint{6.215687in}{1.878801in}}{\pgfqpoint{6.221870in}{1.881362in}}{\pgfqpoint{6.226428in}{1.885920in}}%
\pgfpathcurveto{\pgfqpoint{6.230986in}{1.890478in}}{\pgfqpoint{6.233547in}{1.896661in}}{\pgfqpoint{6.233547in}{1.903107in}}%
\pgfpathcurveto{\pgfqpoint{6.233547in}{1.909552in}}{\pgfqpoint{6.230986in}{1.915735in}}{\pgfqpoint{6.226428in}{1.920293in}}%
\pgfpathcurveto{\pgfqpoint{6.221870in}{1.924851in}}{\pgfqpoint{6.215687in}{1.927412in}}{\pgfqpoint{6.209241in}{1.927412in}}%
\pgfpathcurveto{\pgfqpoint{6.202796in}{1.927412in}}{\pgfqpoint{6.196613in}{1.924851in}}{\pgfqpoint{6.192055in}{1.920293in}}%
\pgfpathcurveto{\pgfqpoint{6.187497in}{1.915735in}}{\pgfqpoint{6.184936in}{1.909552in}}{\pgfqpoint{6.184936in}{1.903107in}}%
\pgfpathcurveto{\pgfqpoint{6.184936in}{1.896661in}}{\pgfqpoint{6.187497in}{1.890478in}}{\pgfqpoint{6.192055in}{1.885920in}}%
\pgfpathcurveto{\pgfqpoint{6.196613in}{1.881362in}}{\pgfqpoint{6.202796in}{1.878801in}}{\pgfqpoint{6.209241in}{1.878801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189655in}{2.099612in}}%
\pgfpathcurveto{\pgfqpoint{6.196101in}{2.099612in}}{\pgfqpoint{6.202284in}{2.102173in}}{\pgfqpoint{6.206842in}{2.106731in}}%
\pgfpathcurveto{\pgfqpoint{6.211400in}{2.111289in}}{\pgfqpoint{6.213961in}{2.117472in}}{\pgfqpoint{6.213961in}{2.123918in}}%
\pgfpathcurveto{\pgfqpoint{6.213961in}{2.130364in}}{\pgfqpoint{6.211400in}{2.136547in}}{\pgfqpoint{6.206842in}{2.141105in}}%
\pgfpathcurveto{\pgfqpoint{6.202284in}{2.145663in}}{\pgfqpoint{6.196101in}{2.148224in}}{\pgfqpoint{6.189655in}{2.148224in}}%
\pgfpathcurveto{\pgfqpoint{6.183209in}{2.148224in}}{\pgfqpoint{6.177027in}{2.145663in}}{\pgfqpoint{6.172469in}{2.141105in}}%
\pgfpathcurveto{\pgfqpoint{6.167911in}{2.136547in}}{\pgfqpoint{6.165350in}{2.130364in}}{\pgfqpoint{6.165350in}{2.123918in}}%
\pgfpathcurveto{\pgfqpoint{6.165350in}{2.117472in}}{\pgfqpoint{6.167911in}{2.111289in}}{\pgfqpoint{6.172469in}{2.106731in}}%
\pgfpathcurveto{\pgfqpoint{6.177027in}{2.102173in}}{\pgfqpoint{6.183209in}{2.099612in}}{\pgfqpoint{6.189655in}{2.099612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.259669in}{1.888914in}}%
\pgfpathcurveto{\pgfqpoint{6.266115in}{1.888914in}}{\pgfqpoint{6.272298in}{1.891475in}}{\pgfqpoint{6.276856in}{1.896033in}}%
\pgfpathcurveto{\pgfqpoint{6.281414in}{1.900591in}}{\pgfqpoint{6.283975in}{1.906774in}}{\pgfqpoint{6.283975in}{1.913220in}}%
\pgfpathcurveto{\pgfqpoint{6.283975in}{1.919666in}}{\pgfqpoint{6.281414in}{1.925849in}}{\pgfqpoint{6.276856in}{1.930407in}}%
\pgfpathcurveto{\pgfqpoint{6.272298in}{1.934965in}}{\pgfqpoint{6.266115in}{1.937525in}}{\pgfqpoint{6.259669in}{1.937525in}}%
\pgfpathcurveto{\pgfqpoint{6.253223in}{1.937525in}}{\pgfqpoint{6.247040in}{1.934965in}}{\pgfqpoint{6.242482in}{1.930407in}}%
\pgfpathcurveto{\pgfqpoint{6.237924in}{1.925849in}}{\pgfqpoint{6.235363in}{1.919666in}}{\pgfqpoint{6.235363in}{1.913220in}}%
\pgfpathcurveto{\pgfqpoint{6.235363in}{1.906774in}}{\pgfqpoint{6.237924in}{1.900591in}}{\pgfqpoint{6.242482in}{1.896033in}}%
\pgfpathcurveto{\pgfqpoint{6.247040in}{1.891475in}}{\pgfqpoint{6.253223in}{1.888914in}}{\pgfqpoint{6.259669in}{1.888914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278677in}{1.641667in}}%
\pgfpathcurveto{\pgfqpoint{6.285123in}{1.641667in}}{\pgfqpoint{6.291306in}{1.644228in}}{\pgfqpoint{6.295864in}{1.648786in}}%
\pgfpathcurveto{\pgfqpoint{6.300422in}{1.653344in}}{\pgfqpoint{6.302983in}{1.659526in}}{\pgfqpoint{6.302983in}{1.665972in}}%
\pgfpathcurveto{\pgfqpoint{6.302983in}{1.672418in}}{\pgfqpoint{6.300422in}{1.678601in}}{\pgfqpoint{6.295864in}{1.683159in}}%
\pgfpathcurveto{\pgfqpoint{6.291306in}{1.687717in}}{\pgfqpoint{6.285123in}{1.690278in}}{\pgfqpoint{6.278677in}{1.690278in}}%
\pgfpathcurveto{\pgfqpoint{6.272231in}{1.690278in}}{\pgfqpoint{6.266049in}{1.687717in}}{\pgfqpoint{6.261491in}{1.683159in}}%
\pgfpathcurveto{\pgfqpoint{6.256933in}{1.678601in}}{\pgfqpoint{6.254372in}{1.672418in}}{\pgfqpoint{6.254372in}{1.665972in}}%
\pgfpathcurveto{\pgfqpoint{6.254372in}{1.659526in}}{\pgfqpoint{6.256933in}{1.653344in}}{\pgfqpoint{6.261491in}{1.648786in}}%
\pgfpathcurveto{\pgfqpoint{6.266049in}{1.644228in}}{\pgfqpoint{6.272231in}{1.641667in}}{\pgfqpoint{6.278677in}{1.641667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248938in}{1.913533in}}%
\pgfpathcurveto{\pgfqpoint{6.255384in}{1.913533in}}{\pgfqpoint{6.261567in}{1.916094in}}{\pgfqpoint{6.266125in}{1.920652in}}%
\pgfpathcurveto{\pgfqpoint{6.270683in}{1.925210in}}{\pgfqpoint{6.273244in}{1.931393in}}{\pgfqpoint{6.273244in}{1.937839in}}%
\pgfpathcurveto{\pgfqpoint{6.273244in}{1.944285in}}{\pgfqpoint{6.270683in}{1.950467in}}{\pgfqpoint{6.266125in}{1.955025in}}%
\pgfpathcurveto{\pgfqpoint{6.261567in}{1.959583in}}{\pgfqpoint{6.255384in}{1.962144in}}{\pgfqpoint{6.248938in}{1.962144in}}%
\pgfpathcurveto{\pgfqpoint{6.242492in}{1.962144in}}{\pgfqpoint{6.236309in}{1.959583in}}{\pgfqpoint{6.231751in}{1.955025in}}%
\pgfpathcurveto{\pgfqpoint{6.227194in}{1.950467in}}{\pgfqpoint{6.224633in}{1.944285in}}{\pgfqpoint{6.224633in}{1.937839in}}%
\pgfpathcurveto{\pgfqpoint{6.224633in}{1.931393in}}{\pgfqpoint{6.227194in}{1.925210in}}{\pgfqpoint{6.231751in}{1.920652in}}%
\pgfpathcurveto{\pgfqpoint{6.236309in}{1.916094in}}{\pgfqpoint{6.242492in}{1.913533in}}{\pgfqpoint{6.248938in}{1.913533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247955in}{2.510953in}}%
\pgfpathcurveto{\pgfqpoint{6.254401in}{2.510953in}}{\pgfqpoint{6.260583in}{2.513514in}}{\pgfqpoint{6.265141in}{2.518072in}}%
\pgfpathcurveto{\pgfqpoint{6.269699in}{2.522630in}}{\pgfqpoint{6.272260in}{2.528812in}}{\pgfqpoint{6.272260in}{2.535258in}}%
\pgfpathcurveto{\pgfqpoint{6.272260in}{2.541704in}}{\pgfqpoint{6.269699in}{2.547887in}}{\pgfqpoint{6.265141in}{2.552445in}}%
\pgfpathcurveto{\pgfqpoint{6.260583in}{2.557003in}}{\pgfqpoint{6.254401in}{2.559564in}}{\pgfqpoint{6.247955in}{2.559564in}}%
\pgfpathcurveto{\pgfqpoint{6.241509in}{2.559564in}}{\pgfqpoint{6.235326in}{2.557003in}}{\pgfqpoint{6.230768in}{2.552445in}}%
\pgfpathcurveto{\pgfqpoint{6.226210in}{2.547887in}}{\pgfqpoint{6.223649in}{2.541704in}}{\pgfqpoint{6.223649in}{2.535258in}}%
\pgfpathcurveto{\pgfqpoint{6.223649in}{2.528812in}}{\pgfqpoint{6.226210in}{2.522630in}}{\pgfqpoint{6.230768in}{2.518072in}}%
\pgfpathcurveto{\pgfqpoint{6.235326in}{2.513514in}}{\pgfqpoint{6.241509in}{2.510953in}}{\pgfqpoint{6.247955in}{2.510953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.187745in}{2.150914in}}%
\pgfpathcurveto{\pgfqpoint{6.194190in}{2.150914in}}{\pgfqpoint{6.200373in}{2.153475in}}{\pgfqpoint{6.204931in}{2.158033in}}%
\pgfpathcurveto{\pgfqpoint{6.209489in}{2.162591in}}{\pgfqpoint{6.212050in}{2.168774in}}{\pgfqpoint{6.212050in}{2.175220in}}%
\pgfpathcurveto{\pgfqpoint{6.212050in}{2.181666in}}{\pgfqpoint{6.209489in}{2.187848in}}{\pgfqpoint{6.204931in}{2.192406in}}%
\pgfpathcurveto{\pgfqpoint{6.200373in}{2.196964in}}{\pgfqpoint{6.194190in}{2.199525in}}{\pgfqpoint{6.187745in}{2.199525in}}%
\pgfpathcurveto{\pgfqpoint{6.181299in}{2.199525in}}{\pgfqpoint{6.175116in}{2.196964in}}{\pgfqpoint{6.170558in}{2.192406in}}%
\pgfpathcurveto{\pgfqpoint{6.166000in}{2.187848in}}{\pgfqpoint{6.163439in}{2.181666in}}{\pgfqpoint{6.163439in}{2.175220in}}%
\pgfpathcurveto{\pgfqpoint{6.163439in}{2.168774in}}{\pgfqpoint{6.166000in}{2.162591in}}{\pgfqpoint{6.170558in}{2.158033in}}%
\pgfpathcurveto{\pgfqpoint{6.175116in}{2.153475in}}{\pgfqpoint{6.181299in}{2.150914in}}{\pgfqpoint{6.187745in}{2.150914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250461in}{2.308172in}}%
\pgfpathcurveto{\pgfqpoint{6.256907in}{2.308172in}}{\pgfqpoint{6.263090in}{2.310733in}}{\pgfqpoint{6.267648in}{2.315290in}}%
\pgfpathcurveto{\pgfqpoint{6.272206in}{2.319848in}}{\pgfqpoint{6.274767in}{2.326031in}}{\pgfqpoint{6.274767in}{2.332477in}}%
\pgfpathcurveto{\pgfqpoint{6.274767in}{2.338923in}}{\pgfqpoint{6.272206in}{2.345106in}}{\pgfqpoint{6.267648in}{2.349664in}}%
\pgfpathcurveto{\pgfqpoint{6.263090in}{2.354222in}}{\pgfqpoint{6.256907in}{2.356783in}}{\pgfqpoint{6.250461in}{2.356783in}}%
\pgfpathcurveto{\pgfqpoint{6.244015in}{2.356783in}}{\pgfqpoint{6.237833in}{2.354222in}}{\pgfqpoint{6.233275in}{2.349664in}}%
\pgfpathcurveto{\pgfqpoint{6.228717in}{2.345106in}}{\pgfqpoint{6.226156in}{2.338923in}}{\pgfqpoint{6.226156in}{2.332477in}}%
\pgfpathcurveto{\pgfqpoint{6.226156in}{2.326031in}}{\pgfqpoint{6.228717in}{2.319848in}}{\pgfqpoint{6.233275in}{2.315290in}}%
\pgfpathcurveto{\pgfqpoint{6.237833in}{2.310733in}}{\pgfqpoint{6.244015in}{2.308172in}}{\pgfqpoint{6.250461in}{2.308172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.187717in}{3.112040in}}%
\pgfpathcurveto{\pgfqpoint{6.194163in}{3.112040in}}{\pgfqpoint{6.200346in}{3.114601in}}{\pgfqpoint{6.204903in}{3.119159in}}%
\pgfpathcurveto{\pgfqpoint{6.209461in}{3.123717in}}{\pgfqpoint{6.212022in}{3.129900in}}{\pgfqpoint{6.212022in}{3.136346in}}%
\pgfpathcurveto{\pgfqpoint{6.212022in}{3.142792in}}{\pgfqpoint{6.209461in}{3.148975in}}{\pgfqpoint{6.204903in}{3.153533in}}%
\pgfpathcurveto{\pgfqpoint{6.200346in}{3.158091in}}{\pgfqpoint{6.194163in}{3.160652in}}{\pgfqpoint{6.187717in}{3.160652in}}%
\pgfpathcurveto{\pgfqpoint{6.181271in}{3.160652in}}{\pgfqpoint{6.175088in}{3.158091in}}{\pgfqpoint{6.170530in}{3.153533in}}%
\pgfpathcurveto{\pgfqpoint{6.165972in}{3.148975in}}{\pgfqpoint{6.163411in}{3.142792in}}{\pgfqpoint{6.163411in}{3.136346in}}%
\pgfpathcurveto{\pgfqpoint{6.163411in}{3.129900in}}{\pgfqpoint{6.165972in}{3.123717in}}{\pgfqpoint{6.170530in}{3.119159in}}%
\pgfpathcurveto{\pgfqpoint{6.175088in}{3.114601in}}{\pgfqpoint{6.181271in}{3.112040in}}{\pgfqpoint{6.187717in}{3.112040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202671in}{1.898347in}}%
\pgfpathcurveto{\pgfqpoint{6.209116in}{1.898347in}}{\pgfqpoint{6.215299in}{1.900908in}}{\pgfqpoint{6.219857in}{1.905466in}}%
\pgfpathcurveto{\pgfqpoint{6.224415in}{1.910023in}}{\pgfqpoint{6.226976in}{1.916206in}}{\pgfqpoint{6.226976in}{1.922652in}}%
\pgfpathcurveto{\pgfqpoint{6.226976in}{1.929098in}}{\pgfqpoint{6.224415in}{1.935281in}}{\pgfqpoint{6.219857in}{1.939839in}}%
\pgfpathcurveto{\pgfqpoint{6.215299in}{1.944397in}}{\pgfqpoint{6.209116in}{1.946958in}}{\pgfqpoint{6.202671in}{1.946958in}}%
\pgfpathcurveto{\pgfqpoint{6.196225in}{1.946958in}}{\pgfqpoint{6.190042in}{1.944397in}}{\pgfqpoint{6.185484in}{1.939839in}}%
\pgfpathcurveto{\pgfqpoint{6.180926in}{1.935281in}}{\pgfqpoint{6.178365in}{1.929098in}}{\pgfqpoint{6.178365in}{1.922652in}}%
\pgfpathcurveto{\pgfqpoint{6.178365in}{1.916206in}}{\pgfqpoint{6.180926in}{1.910023in}}{\pgfqpoint{6.185484in}{1.905466in}}%
\pgfpathcurveto{\pgfqpoint{6.190042in}{1.900908in}}{\pgfqpoint{6.196225in}{1.898347in}}{\pgfqpoint{6.202671in}{1.898347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286213in}{1.807626in}}%
\pgfpathcurveto{\pgfqpoint{6.292659in}{1.807626in}}{\pgfqpoint{6.298841in}{1.810187in}}{\pgfqpoint{6.303399in}{1.814745in}}%
\pgfpathcurveto{\pgfqpoint{6.307957in}{1.819303in}}{\pgfqpoint{6.310518in}{1.825486in}}{\pgfqpoint{6.310518in}{1.831932in}}%
\pgfpathcurveto{\pgfqpoint{6.310518in}{1.838378in}}{\pgfqpoint{6.307957in}{1.844561in}}{\pgfqpoint{6.303399in}{1.849119in}}%
\pgfpathcurveto{\pgfqpoint{6.298841in}{1.853676in}}{\pgfqpoint{6.292659in}{1.856237in}}{\pgfqpoint{6.286213in}{1.856237in}}%
\pgfpathcurveto{\pgfqpoint{6.279767in}{1.856237in}}{\pgfqpoint{6.273584in}{1.853676in}}{\pgfqpoint{6.269026in}{1.849119in}}%
\pgfpathcurveto{\pgfqpoint{6.264468in}{1.844561in}}{\pgfqpoint{6.261907in}{1.838378in}}{\pgfqpoint{6.261907in}{1.831932in}}%
\pgfpathcurveto{\pgfqpoint{6.261907in}{1.825486in}}{\pgfqpoint{6.264468in}{1.819303in}}{\pgfqpoint{6.269026in}{1.814745in}}%
\pgfpathcurveto{\pgfqpoint{6.273584in}{1.810187in}}{\pgfqpoint{6.279767in}{1.807626in}}{\pgfqpoint{6.286213in}{1.807626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.283470in}{1.703180in}}%
\pgfpathcurveto{\pgfqpoint{6.289916in}{1.703180in}}{\pgfqpoint{6.296099in}{1.705741in}}{\pgfqpoint{6.300657in}{1.710299in}}%
\pgfpathcurveto{\pgfqpoint{6.305215in}{1.714857in}}{\pgfqpoint{6.307776in}{1.721039in}}{\pgfqpoint{6.307776in}{1.727485in}}%
\pgfpathcurveto{\pgfqpoint{6.307776in}{1.733931in}}{\pgfqpoint{6.305215in}{1.740114in}}{\pgfqpoint{6.300657in}{1.744672in}}%
\pgfpathcurveto{\pgfqpoint{6.296099in}{1.749230in}}{\pgfqpoint{6.289916in}{1.751791in}}{\pgfqpoint{6.283470in}{1.751791in}}%
\pgfpathcurveto{\pgfqpoint{6.277024in}{1.751791in}}{\pgfqpoint{6.270842in}{1.749230in}}{\pgfqpoint{6.266284in}{1.744672in}}%
\pgfpathcurveto{\pgfqpoint{6.261726in}{1.740114in}}{\pgfqpoint{6.259165in}{1.733931in}}{\pgfqpoint{6.259165in}{1.727485in}}%
\pgfpathcurveto{\pgfqpoint{6.259165in}{1.721039in}}{\pgfqpoint{6.261726in}{1.714857in}}{\pgfqpoint{6.266284in}{1.710299in}}%
\pgfpathcurveto{\pgfqpoint{6.270842in}{1.705741in}}{\pgfqpoint{6.277024in}{1.703180in}}{\pgfqpoint{6.283470in}{1.703180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285353in}{1.691316in}}%
\pgfpathcurveto{\pgfqpoint{6.291799in}{1.691316in}}{\pgfqpoint{6.297982in}{1.693877in}}{\pgfqpoint{6.302540in}{1.698435in}}%
\pgfpathcurveto{\pgfqpoint{6.307098in}{1.702993in}}{\pgfqpoint{6.309659in}{1.709176in}}{\pgfqpoint{6.309659in}{1.715622in}}%
\pgfpathcurveto{\pgfqpoint{6.309659in}{1.722068in}}{\pgfqpoint{6.307098in}{1.728250in}}{\pgfqpoint{6.302540in}{1.732808in}}%
\pgfpathcurveto{\pgfqpoint{6.297982in}{1.737366in}}{\pgfqpoint{6.291799in}{1.739927in}}{\pgfqpoint{6.285353in}{1.739927in}}%
\pgfpathcurveto{\pgfqpoint{6.278907in}{1.739927in}}{\pgfqpoint{6.272724in}{1.737366in}}{\pgfqpoint{6.268167in}{1.732808in}}%
\pgfpathcurveto{\pgfqpoint{6.263609in}{1.728250in}}{\pgfqpoint{6.261048in}{1.722068in}}{\pgfqpoint{6.261048in}{1.715622in}}%
\pgfpathcurveto{\pgfqpoint{6.261048in}{1.709176in}}{\pgfqpoint{6.263609in}{1.702993in}}{\pgfqpoint{6.268167in}{1.698435in}}%
\pgfpathcurveto{\pgfqpoint{6.272724in}{1.693877in}}{\pgfqpoint{6.278907in}{1.691316in}}{\pgfqpoint{6.285353in}{1.691316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287046in}{1.794588in}}%
\pgfpathcurveto{\pgfqpoint{6.293492in}{1.794588in}}{\pgfqpoint{6.299675in}{1.797149in}}{\pgfqpoint{6.304233in}{1.801707in}}%
\pgfpathcurveto{\pgfqpoint{6.308791in}{1.806265in}}{\pgfqpoint{6.311352in}{1.812448in}}{\pgfqpoint{6.311352in}{1.818894in}}%
\pgfpathcurveto{\pgfqpoint{6.311352in}{1.825340in}}{\pgfqpoint{6.308791in}{1.831522in}}{\pgfqpoint{6.304233in}{1.836080in}}%
\pgfpathcurveto{\pgfqpoint{6.299675in}{1.840638in}}{\pgfqpoint{6.293492in}{1.843199in}}{\pgfqpoint{6.287046in}{1.843199in}}%
\pgfpathcurveto{\pgfqpoint{6.280601in}{1.843199in}}{\pgfqpoint{6.274418in}{1.840638in}}{\pgfqpoint{6.269860in}{1.836080in}}%
\pgfpathcurveto{\pgfqpoint{6.265302in}{1.831522in}}{\pgfqpoint{6.262741in}{1.825340in}}{\pgfqpoint{6.262741in}{1.818894in}}%
\pgfpathcurveto{\pgfqpoint{6.262741in}{1.812448in}}{\pgfqpoint{6.265302in}{1.806265in}}{\pgfqpoint{6.269860in}{1.801707in}}%
\pgfpathcurveto{\pgfqpoint{6.274418in}{1.797149in}}{\pgfqpoint{6.280601in}{1.794588in}}{\pgfqpoint{6.287046in}{1.794588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211715in}{3.118762in}}%
\pgfpathcurveto{\pgfqpoint{6.218160in}{3.118762in}}{\pgfqpoint{6.224343in}{3.121323in}}{\pgfqpoint{6.228901in}{3.125881in}}%
\pgfpathcurveto{\pgfqpoint{6.233459in}{3.130439in}}{\pgfqpoint{6.236020in}{3.136622in}}{\pgfqpoint{6.236020in}{3.143068in}}%
\pgfpathcurveto{\pgfqpoint{6.236020in}{3.149514in}}{\pgfqpoint{6.233459in}{3.155697in}}{\pgfqpoint{6.228901in}{3.160255in}}%
\pgfpathcurveto{\pgfqpoint{6.224343in}{3.164813in}}{\pgfqpoint{6.218160in}{3.167374in}}{\pgfqpoint{6.211715in}{3.167374in}}%
\pgfpathcurveto{\pgfqpoint{6.205269in}{3.167374in}}{\pgfqpoint{6.199086in}{3.164813in}}{\pgfqpoint{6.194528in}{3.160255in}}%
\pgfpathcurveto{\pgfqpoint{6.189970in}{3.155697in}}{\pgfqpoint{6.187409in}{3.149514in}}{\pgfqpoint{6.187409in}{3.143068in}}%
\pgfpathcurveto{\pgfqpoint{6.187409in}{3.136622in}}{\pgfqpoint{6.189970in}{3.130439in}}{\pgfqpoint{6.194528in}{3.125881in}}%
\pgfpathcurveto{\pgfqpoint{6.199086in}{3.121323in}}{\pgfqpoint{6.205269in}{3.118762in}}{\pgfqpoint{6.211715in}{3.118762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221167in}{1.917134in}}%
\pgfpathcurveto{\pgfqpoint{6.227613in}{1.917134in}}{\pgfqpoint{6.233796in}{1.919695in}}{\pgfqpoint{6.238354in}{1.924253in}}%
\pgfpathcurveto{\pgfqpoint{6.242912in}{1.928811in}}{\pgfqpoint{6.245472in}{1.934994in}}{\pgfqpoint{6.245472in}{1.941439in}}%
\pgfpathcurveto{\pgfqpoint{6.245472in}{1.947885in}}{\pgfqpoint{6.242912in}{1.954068in}}{\pgfqpoint{6.238354in}{1.958626in}}%
\pgfpathcurveto{\pgfqpoint{6.233796in}{1.963184in}}{\pgfqpoint{6.227613in}{1.965745in}}{\pgfqpoint{6.221167in}{1.965745in}}%
\pgfpathcurveto{\pgfqpoint{6.214721in}{1.965745in}}{\pgfqpoint{6.208538in}{1.963184in}}{\pgfqpoint{6.203980in}{1.958626in}}%
\pgfpathcurveto{\pgfqpoint{6.199422in}{1.954068in}}{\pgfqpoint{6.196861in}{1.947885in}}{\pgfqpoint{6.196861in}{1.941439in}}%
\pgfpathcurveto{\pgfqpoint{6.196861in}{1.934994in}}{\pgfqpoint{6.199422in}{1.928811in}}{\pgfqpoint{6.203980in}{1.924253in}}%
\pgfpathcurveto{\pgfqpoint{6.208538in}{1.919695in}}{\pgfqpoint{6.214721in}{1.917134in}}{\pgfqpoint{6.221167in}{1.917134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225939in}{2.048255in}}%
\pgfpathcurveto{\pgfqpoint{6.232385in}{2.048255in}}{\pgfqpoint{6.238568in}{2.050816in}}{\pgfqpoint{6.243126in}{2.055374in}}%
\pgfpathcurveto{\pgfqpoint{6.247684in}{2.059932in}}{\pgfqpoint{6.250245in}{2.066115in}}{\pgfqpoint{6.250245in}{2.072561in}}%
\pgfpathcurveto{\pgfqpoint{6.250245in}{2.079007in}}{\pgfqpoint{6.247684in}{2.085189in}}{\pgfqpoint{6.243126in}{2.089747in}}%
\pgfpathcurveto{\pgfqpoint{6.238568in}{2.094305in}}{\pgfqpoint{6.232385in}{2.096866in}}{\pgfqpoint{6.225939in}{2.096866in}}%
\pgfpathcurveto{\pgfqpoint{6.219493in}{2.096866in}}{\pgfqpoint{6.213310in}{2.094305in}}{\pgfqpoint{6.208752in}{2.089747in}}%
\pgfpathcurveto{\pgfqpoint{6.204194in}{2.085189in}}{\pgfqpoint{6.201634in}{2.079007in}}{\pgfqpoint{6.201634in}{2.072561in}}%
\pgfpathcurveto{\pgfqpoint{6.201634in}{2.066115in}}{\pgfqpoint{6.204194in}{2.059932in}}{\pgfqpoint{6.208752in}{2.055374in}}%
\pgfpathcurveto{\pgfqpoint{6.213310in}{2.050816in}}{\pgfqpoint{6.219493in}{2.048255in}}{\pgfqpoint{6.225939in}{2.048255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213667in}{3.148005in}}%
\pgfpathcurveto{\pgfqpoint{6.220113in}{3.148005in}}{\pgfqpoint{6.226296in}{3.150566in}}{\pgfqpoint{6.230854in}{3.155124in}}%
\pgfpathcurveto{\pgfqpoint{6.235411in}{3.159682in}}{\pgfqpoint{6.237972in}{3.165865in}}{\pgfqpoint{6.237972in}{3.172311in}}%
\pgfpathcurveto{\pgfqpoint{6.237972in}{3.178757in}}{\pgfqpoint{6.235411in}{3.184939in}}{\pgfqpoint{6.230854in}{3.189497in}}%
\pgfpathcurveto{\pgfqpoint{6.226296in}{3.194055in}}{\pgfqpoint{6.220113in}{3.196616in}}{\pgfqpoint{6.213667in}{3.196616in}}%
\pgfpathcurveto{\pgfqpoint{6.207221in}{3.196616in}}{\pgfqpoint{6.201038in}{3.194055in}}{\pgfqpoint{6.196480in}{3.189497in}}%
\pgfpathcurveto{\pgfqpoint{6.191922in}{3.184939in}}{\pgfqpoint{6.189361in}{3.178757in}}{\pgfqpoint{6.189361in}{3.172311in}}%
\pgfpathcurveto{\pgfqpoint{6.189361in}{3.165865in}}{\pgfqpoint{6.191922in}{3.159682in}}{\pgfqpoint{6.196480in}{3.155124in}}%
\pgfpathcurveto{\pgfqpoint{6.201038in}{3.150566in}}{\pgfqpoint{6.207221in}{3.148005in}}{\pgfqpoint{6.213667in}{3.148005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.236363in}{1.791799in}}%
\pgfpathcurveto{\pgfqpoint{6.242809in}{1.791799in}}{\pgfqpoint{6.248992in}{1.794360in}}{\pgfqpoint{6.253549in}{1.798918in}}%
\pgfpathcurveto{\pgfqpoint{6.258107in}{1.803476in}}{\pgfqpoint{6.260668in}{1.809659in}}{\pgfqpoint{6.260668in}{1.816105in}}%
\pgfpathcurveto{\pgfqpoint{6.260668in}{1.822551in}}{\pgfqpoint{6.258107in}{1.828733in}}{\pgfqpoint{6.253549in}{1.833291in}}%
\pgfpathcurveto{\pgfqpoint{6.248992in}{1.837849in}}{\pgfqpoint{6.242809in}{1.840410in}}{\pgfqpoint{6.236363in}{1.840410in}}%
\pgfpathcurveto{\pgfqpoint{6.229917in}{1.840410in}}{\pgfqpoint{6.223734in}{1.837849in}}{\pgfqpoint{6.219176in}{1.833291in}}%
\pgfpathcurveto{\pgfqpoint{6.214618in}{1.828733in}}{\pgfqpoint{6.212057in}{1.822551in}}{\pgfqpoint{6.212057in}{1.816105in}}%
\pgfpathcurveto{\pgfqpoint{6.212057in}{1.809659in}}{\pgfqpoint{6.214618in}{1.803476in}}{\pgfqpoint{6.219176in}{1.798918in}}%
\pgfpathcurveto{\pgfqpoint{6.223734in}{1.794360in}}{\pgfqpoint{6.229917in}{1.791799in}}{\pgfqpoint{6.236363in}{1.791799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243900in}{1.994212in}}%
\pgfpathcurveto{\pgfqpoint{6.250346in}{1.994212in}}{\pgfqpoint{6.256529in}{1.996773in}}{\pgfqpoint{6.261087in}{2.001331in}}%
\pgfpathcurveto{\pgfqpoint{6.265645in}{2.005889in}}{\pgfqpoint{6.268206in}{2.012072in}}{\pgfqpoint{6.268206in}{2.018518in}}%
\pgfpathcurveto{\pgfqpoint{6.268206in}{2.024964in}}{\pgfqpoint{6.265645in}{2.031146in}}{\pgfqpoint{6.261087in}{2.035704in}}%
\pgfpathcurveto{\pgfqpoint{6.256529in}{2.040262in}}{\pgfqpoint{6.250346in}{2.042823in}}{\pgfqpoint{6.243900in}{2.042823in}}%
\pgfpathcurveto{\pgfqpoint{6.237455in}{2.042823in}}{\pgfqpoint{6.231272in}{2.040262in}}{\pgfqpoint{6.226714in}{2.035704in}}%
\pgfpathcurveto{\pgfqpoint{6.222156in}{2.031146in}}{\pgfqpoint{6.219595in}{2.024964in}}{\pgfqpoint{6.219595in}{2.018518in}}%
\pgfpathcurveto{\pgfqpoint{6.219595in}{2.012072in}}{\pgfqpoint{6.222156in}{2.005889in}}{\pgfqpoint{6.226714in}{2.001331in}}%
\pgfpathcurveto{\pgfqpoint{6.231272in}{1.996773in}}{\pgfqpoint{6.237455in}{1.994212in}}{\pgfqpoint{6.243900in}{1.994212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220683in}{2.063879in}}%
\pgfpathcurveto{\pgfqpoint{6.227129in}{2.063879in}}{\pgfqpoint{6.233312in}{2.066440in}}{\pgfqpoint{6.237870in}{2.070998in}}%
\pgfpathcurveto{\pgfqpoint{6.242428in}{2.075556in}}{\pgfqpoint{6.244989in}{2.081739in}}{\pgfqpoint{6.244989in}{2.088185in}}%
\pgfpathcurveto{\pgfqpoint{6.244989in}{2.094631in}}{\pgfqpoint{6.242428in}{2.100814in}}{\pgfqpoint{6.237870in}{2.105372in}}%
\pgfpathcurveto{\pgfqpoint{6.233312in}{2.109930in}}{\pgfqpoint{6.227129in}{2.112491in}}{\pgfqpoint{6.220683in}{2.112491in}}%
\pgfpathcurveto{\pgfqpoint{6.214237in}{2.112491in}}{\pgfqpoint{6.208054in}{2.109930in}}{\pgfqpoint{6.203496in}{2.105372in}}%
\pgfpathcurveto{\pgfqpoint{6.198938in}{2.100814in}}{\pgfqpoint{6.196377in}{2.094631in}}{\pgfqpoint{6.196377in}{2.088185in}}%
\pgfpathcurveto{\pgfqpoint{6.196377in}{2.081739in}}{\pgfqpoint{6.198938in}{2.075556in}}{\pgfqpoint{6.203496in}{2.070998in}}%
\pgfpathcurveto{\pgfqpoint{6.208054in}{2.066440in}}{\pgfqpoint{6.214237in}{2.063879in}}{\pgfqpoint{6.220683in}{2.063879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.262610in}{2.285925in}}%
\pgfpathcurveto{\pgfqpoint{6.269056in}{2.285925in}}{\pgfqpoint{6.275239in}{2.288486in}}{\pgfqpoint{6.279797in}{2.293044in}}%
\pgfpathcurveto{\pgfqpoint{6.284355in}{2.297602in}}{\pgfqpoint{6.286916in}{2.303785in}}{\pgfqpoint{6.286916in}{2.310230in}}%
\pgfpathcurveto{\pgfqpoint{6.286916in}{2.316676in}}{\pgfqpoint{6.284355in}{2.322859in}}{\pgfqpoint{6.279797in}{2.327417in}}%
\pgfpathcurveto{\pgfqpoint{6.275239in}{2.331975in}}{\pgfqpoint{6.269056in}{2.334536in}}{\pgfqpoint{6.262610in}{2.334536in}}%
\pgfpathcurveto{\pgfqpoint{6.256164in}{2.334536in}}{\pgfqpoint{6.249982in}{2.331975in}}{\pgfqpoint{6.245424in}{2.327417in}}%
\pgfpathcurveto{\pgfqpoint{6.240866in}{2.322859in}}{\pgfqpoint{6.238305in}{2.316676in}}{\pgfqpoint{6.238305in}{2.310230in}}%
\pgfpathcurveto{\pgfqpoint{6.238305in}{2.303785in}}{\pgfqpoint{6.240866in}{2.297602in}}{\pgfqpoint{6.245424in}{2.293044in}}%
\pgfpathcurveto{\pgfqpoint{6.249982in}{2.288486in}}{\pgfqpoint{6.256164in}{2.285925in}}{\pgfqpoint{6.262610in}{2.285925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.234435in}{3.130144in}}%
\pgfpathcurveto{\pgfqpoint{6.240881in}{3.130144in}}{\pgfqpoint{6.247064in}{3.132705in}}{\pgfqpoint{6.251622in}{3.137263in}}%
\pgfpathcurveto{\pgfqpoint{6.256180in}{3.141821in}}{\pgfqpoint{6.258741in}{3.148004in}}{\pgfqpoint{6.258741in}{3.154450in}}%
\pgfpathcurveto{\pgfqpoint{6.258741in}{3.160896in}}{\pgfqpoint{6.256180in}{3.167078in}}{\pgfqpoint{6.251622in}{3.171636in}}%
\pgfpathcurveto{\pgfqpoint{6.247064in}{3.176194in}}{\pgfqpoint{6.240881in}{3.178755in}}{\pgfqpoint{6.234435in}{3.178755in}}%
\pgfpathcurveto{\pgfqpoint{6.227989in}{3.178755in}}{\pgfqpoint{6.221807in}{3.176194in}}{\pgfqpoint{6.217249in}{3.171636in}}%
\pgfpathcurveto{\pgfqpoint{6.212691in}{3.167078in}}{\pgfqpoint{6.210130in}{3.160896in}}{\pgfqpoint{6.210130in}{3.154450in}}%
\pgfpathcurveto{\pgfqpoint{6.210130in}{3.148004in}}{\pgfqpoint{6.212691in}{3.141821in}}{\pgfqpoint{6.217249in}{3.137263in}}%
\pgfpathcurveto{\pgfqpoint{6.221807in}{3.132705in}}{\pgfqpoint{6.227989in}{3.130144in}}{\pgfqpoint{6.234435in}{3.130144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244551in}{2.088030in}}%
\pgfpathcurveto{\pgfqpoint{6.250996in}{2.088030in}}{\pgfqpoint{6.257179in}{2.090591in}}{\pgfqpoint{6.261737in}{2.095149in}}%
\pgfpathcurveto{\pgfqpoint{6.266295in}{2.099707in}}{\pgfqpoint{6.268856in}{2.105890in}}{\pgfqpoint{6.268856in}{2.112336in}}%
\pgfpathcurveto{\pgfqpoint{6.268856in}{2.118782in}}{\pgfqpoint{6.266295in}{2.124964in}}{\pgfqpoint{6.261737in}{2.129522in}}%
\pgfpathcurveto{\pgfqpoint{6.257179in}{2.134080in}}{\pgfqpoint{6.250996in}{2.136641in}}{\pgfqpoint{6.244551in}{2.136641in}}%
\pgfpathcurveto{\pgfqpoint{6.238105in}{2.136641in}}{\pgfqpoint{6.231922in}{2.134080in}}{\pgfqpoint{6.227364in}{2.129522in}}%
\pgfpathcurveto{\pgfqpoint{6.222806in}{2.124964in}}{\pgfqpoint{6.220245in}{2.118782in}}{\pgfqpoint{6.220245in}{2.112336in}}%
\pgfpathcurveto{\pgfqpoint{6.220245in}{2.105890in}}{\pgfqpoint{6.222806in}{2.099707in}}{\pgfqpoint{6.227364in}{2.095149in}}%
\pgfpathcurveto{\pgfqpoint{6.231922in}{2.090591in}}{\pgfqpoint{6.238105in}{2.088030in}}{\pgfqpoint{6.244551in}{2.088030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.271532in}{2.099930in}}%
\pgfpathcurveto{\pgfqpoint{6.277978in}{2.099930in}}{\pgfqpoint{6.284161in}{2.102490in}}{\pgfqpoint{6.288719in}{2.107048in}}%
\pgfpathcurveto{\pgfqpoint{6.293277in}{2.111606in}}{\pgfqpoint{6.295838in}{2.117789in}}{\pgfqpoint{6.295838in}{2.124235in}}%
\pgfpathcurveto{\pgfqpoint{6.295838in}{2.130681in}}{\pgfqpoint{6.293277in}{2.136864in}}{\pgfqpoint{6.288719in}{2.141422in}}%
\pgfpathcurveto{\pgfqpoint{6.284161in}{2.145980in}}{\pgfqpoint{6.277978in}{2.148541in}}{\pgfqpoint{6.271532in}{2.148541in}}%
\pgfpathcurveto{\pgfqpoint{6.265086in}{2.148541in}}{\pgfqpoint{6.258904in}{2.145980in}}{\pgfqpoint{6.254346in}{2.141422in}}%
\pgfpathcurveto{\pgfqpoint{6.249788in}{2.136864in}}{\pgfqpoint{6.247227in}{2.130681in}}{\pgfqpoint{6.247227in}{2.124235in}}%
\pgfpathcurveto{\pgfqpoint{6.247227in}{2.117789in}}{\pgfqpoint{6.249788in}{2.111606in}}{\pgfqpoint{6.254346in}{2.107048in}}%
\pgfpathcurveto{\pgfqpoint{6.258904in}{2.102490in}}{\pgfqpoint{6.265086in}{2.099930in}}{\pgfqpoint{6.271532in}{2.099930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207138in}{2.562258in}}%
\pgfpathcurveto{\pgfqpoint{6.213584in}{2.562258in}}{\pgfqpoint{6.219767in}{2.564819in}}{\pgfqpoint{6.224324in}{2.569377in}}%
\pgfpathcurveto{\pgfqpoint{6.228882in}{2.573935in}}{\pgfqpoint{6.231443in}{2.580118in}}{\pgfqpoint{6.231443in}{2.586564in}}%
\pgfpathcurveto{\pgfqpoint{6.231443in}{2.593010in}}{\pgfqpoint{6.228882in}{2.599192in}}{\pgfqpoint{6.224324in}{2.603750in}}%
\pgfpathcurveto{\pgfqpoint{6.219767in}{2.608308in}}{\pgfqpoint{6.213584in}{2.610869in}}{\pgfqpoint{6.207138in}{2.610869in}}%
\pgfpathcurveto{\pgfqpoint{6.200692in}{2.610869in}}{\pgfqpoint{6.194509in}{2.608308in}}{\pgfqpoint{6.189951in}{2.603750in}}%
\pgfpathcurveto{\pgfqpoint{6.185393in}{2.599192in}}{\pgfqpoint{6.182832in}{2.593010in}}{\pgfqpoint{6.182832in}{2.586564in}}%
\pgfpathcurveto{\pgfqpoint{6.182832in}{2.580118in}}{\pgfqpoint{6.185393in}{2.573935in}}{\pgfqpoint{6.189951in}{2.569377in}}%
\pgfpathcurveto{\pgfqpoint{6.194509in}{2.564819in}}{\pgfqpoint{6.200692in}{2.562258in}}{\pgfqpoint{6.207138in}{2.562258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.288189in}{3.154235in}}%
\pgfpathcurveto{\pgfqpoint{6.294635in}{3.154235in}}{\pgfqpoint{6.300817in}{3.156796in}}{\pgfqpoint{6.305375in}{3.161354in}}%
\pgfpathcurveto{\pgfqpoint{6.309933in}{3.165912in}}{\pgfqpoint{6.312494in}{3.172095in}}{\pgfqpoint{6.312494in}{3.178541in}}%
\pgfpathcurveto{\pgfqpoint{6.312494in}{3.184987in}}{\pgfqpoint{6.309933in}{3.191169in}}{\pgfqpoint{6.305375in}{3.195727in}}%
\pgfpathcurveto{\pgfqpoint{6.300817in}{3.200285in}}{\pgfqpoint{6.294635in}{3.202846in}}{\pgfqpoint{6.288189in}{3.202846in}}%
\pgfpathcurveto{\pgfqpoint{6.281743in}{3.202846in}}{\pgfqpoint{6.275560in}{3.200285in}}{\pgfqpoint{6.271002in}{3.195727in}}%
\pgfpathcurveto{\pgfqpoint{6.266444in}{3.191169in}}{\pgfqpoint{6.263883in}{3.184987in}}{\pgfqpoint{6.263883in}{3.178541in}}%
\pgfpathcurveto{\pgfqpoint{6.263883in}{3.172095in}}{\pgfqpoint{6.266444in}{3.165912in}}{\pgfqpoint{6.271002in}{3.161354in}}%
\pgfpathcurveto{\pgfqpoint{6.275560in}{3.156796in}}{\pgfqpoint{6.281743in}{3.154235in}}{\pgfqpoint{6.288189in}{3.154235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213112in}{3.129484in}}%
\pgfpathcurveto{\pgfqpoint{6.219558in}{3.129484in}}{\pgfqpoint{6.225741in}{3.132045in}}{\pgfqpoint{6.230299in}{3.136603in}}%
\pgfpathcurveto{\pgfqpoint{6.234857in}{3.141161in}}{\pgfqpoint{6.237418in}{3.147344in}}{\pgfqpoint{6.237418in}{3.153790in}}%
\pgfpathcurveto{\pgfqpoint{6.237418in}{3.160236in}}{\pgfqpoint{6.234857in}{3.166419in}}{\pgfqpoint{6.230299in}{3.170977in}}%
\pgfpathcurveto{\pgfqpoint{6.225741in}{3.175535in}}{\pgfqpoint{6.219558in}{3.178096in}}{\pgfqpoint{6.213112in}{3.178096in}}%
\pgfpathcurveto{\pgfqpoint{6.206666in}{3.178096in}}{\pgfqpoint{6.200483in}{3.175535in}}{\pgfqpoint{6.195925in}{3.170977in}}%
\pgfpathcurveto{\pgfqpoint{6.191368in}{3.166419in}}{\pgfqpoint{6.188807in}{3.160236in}}{\pgfqpoint{6.188807in}{3.153790in}}%
\pgfpathcurveto{\pgfqpoint{6.188807in}{3.147344in}}{\pgfqpoint{6.191368in}{3.141161in}}{\pgfqpoint{6.195925in}{3.136603in}}%
\pgfpathcurveto{\pgfqpoint{6.200483in}{3.132045in}}{\pgfqpoint{6.206666in}{3.129484in}}{\pgfqpoint{6.213112in}{3.129484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237049in}{3.175785in}}%
\pgfpathcurveto{\pgfqpoint{6.243495in}{3.175785in}}{\pgfqpoint{6.249678in}{3.178346in}}{\pgfqpoint{6.254236in}{3.182904in}}%
\pgfpathcurveto{\pgfqpoint{6.258793in}{3.187462in}}{\pgfqpoint{6.261354in}{3.193645in}}{\pgfqpoint{6.261354in}{3.200091in}}%
\pgfpathcurveto{\pgfqpoint{6.261354in}{3.206537in}}{\pgfqpoint{6.258793in}{3.212719in}}{\pgfqpoint{6.254236in}{3.217277in}}%
\pgfpathcurveto{\pgfqpoint{6.249678in}{3.221835in}}{\pgfqpoint{6.243495in}{3.224396in}}{\pgfqpoint{6.237049in}{3.224396in}}%
\pgfpathcurveto{\pgfqpoint{6.230603in}{3.224396in}}{\pgfqpoint{6.224420in}{3.221835in}}{\pgfqpoint{6.219862in}{3.217277in}}%
\pgfpathcurveto{\pgfqpoint{6.215304in}{3.212719in}}{\pgfqpoint{6.212743in}{3.206537in}}{\pgfqpoint{6.212743in}{3.200091in}}%
\pgfpathcurveto{\pgfqpoint{6.212743in}{3.193645in}}{\pgfqpoint{6.215304in}{3.187462in}}{\pgfqpoint{6.219862in}{3.182904in}}%
\pgfpathcurveto{\pgfqpoint{6.224420in}{3.178346in}}{\pgfqpoint{6.230603in}{3.175785in}}{\pgfqpoint{6.237049in}{3.175785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280787in}{3.129606in}}%
\pgfpathcurveto{\pgfqpoint{6.287232in}{3.129606in}}{\pgfqpoint{6.293415in}{3.132167in}}{\pgfqpoint{6.297973in}{3.136725in}}%
\pgfpathcurveto{\pgfqpoint{6.302531in}{3.141283in}}{\pgfqpoint{6.305092in}{3.147466in}}{\pgfqpoint{6.305092in}{3.153912in}}%
\pgfpathcurveto{\pgfqpoint{6.305092in}{3.160358in}}{\pgfqpoint{6.302531in}{3.166540in}}{\pgfqpoint{6.297973in}{3.171098in}}%
\pgfpathcurveto{\pgfqpoint{6.293415in}{3.175656in}}{\pgfqpoint{6.287232in}{3.178217in}}{\pgfqpoint{6.280787in}{3.178217in}}%
\pgfpathcurveto{\pgfqpoint{6.274341in}{3.178217in}}{\pgfqpoint{6.268158in}{3.175656in}}{\pgfqpoint{6.263600in}{3.171098in}}%
\pgfpathcurveto{\pgfqpoint{6.259042in}{3.166540in}}{\pgfqpoint{6.256481in}{3.160358in}}{\pgfqpoint{6.256481in}{3.153912in}}%
\pgfpathcurveto{\pgfqpoint{6.256481in}{3.147466in}}{\pgfqpoint{6.259042in}{3.141283in}}{\pgfqpoint{6.263600in}{3.136725in}}%
\pgfpathcurveto{\pgfqpoint{6.268158in}{3.132167in}}{\pgfqpoint{6.274341in}{3.129606in}}{\pgfqpoint{6.280787in}{3.129606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.187704in}{1.948135in}}%
\pgfpathcurveto{\pgfqpoint{6.194150in}{1.948135in}}{\pgfqpoint{6.200333in}{1.950696in}}{\pgfqpoint{6.204891in}{1.955254in}}%
\pgfpathcurveto{\pgfqpoint{6.209449in}{1.959812in}}{\pgfqpoint{6.212010in}{1.965995in}}{\pgfqpoint{6.212010in}{1.972441in}}%
\pgfpathcurveto{\pgfqpoint{6.212010in}{1.978887in}}{\pgfqpoint{6.209449in}{1.985069in}}{\pgfqpoint{6.204891in}{1.989627in}}%
\pgfpathcurveto{\pgfqpoint{6.200333in}{1.994185in}}{\pgfqpoint{6.194150in}{1.996746in}}{\pgfqpoint{6.187704in}{1.996746in}}%
\pgfpathcurveto{\pgfqpoint{6.181258in}{1.996746in}}{\pgfqpoint{6.175076in}{1.994185in}}{\pgfqpoint{6.170518in}{1.989627in}}%
\pgfpathcurveto{\pgfqpoint{6.165960in}{1.985069in}}{\pgfqpoint{6.163399in}{1.978887in}}{\pgfqpoint{6.163399in}{1.972441in}}%
\pgfpathcurveto{\pgfqpoint{6.163399in}{1.965995in}}{\pgfqpoint{6.165960in}{1.959812in}}{\pgfqpoint{6.170518in}{1.955254in}}%
\pgfpathcurveto{\pgfqpoint{6.175076in}{1.950696in}}{\pgfqpoint{6.181258in}{1.948135in}}{\pgfqpoint{6.187704in}{1.948135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243160in}{3.111783in}}%
\pgfpathcurveto{\pgfqpoint{6.249606in}{3.111783in}}{\pgfqpoint{6.255788in}{3.114344in}}{\pgfqpoint{6.260346in}{3.118902in}}%
\pgfpathcurveto{\pgfqpoint{6.264904in}{3.123460in}}{\pgfqpoint{6.267465in}{3.129643in}}{\pgfqpoint{6.267465in}{3.136089in}}%
\pgfpathcurveto{\pgfqpoint{6.267465in}{3.142535in}}{\pgfqpoint{6.264904in}{3.148717in}}{\pgfqpoint{6.260346in}{3.153275in}}%
\pgfpathcurveto{\pgfqpoint{6.255788in}{3.157833in}}{\pgfqpoint{6.249606in}{3.160394in}}{\pgfqpoint{6.243160in}{3.160394in}}%
\pgfpathcurveto{\pgfqpoint{6.236714in}{3.160394in}}{\pgfqpoint{6.230531in}{3.157833in}}{\pgfqpoint{6.225973in}{3.153275in}}%
\pgfpathcurveto{\pgfqpoint{6.221415in}{3.148717in}}{\pgfqpoint{6.218854in}{3.142535in}}{\pgfqpoint{6.218854in}{3.136089in}}%
\pgfpathcurveto{\pgfqpoint{6.218854in}{3.129643in}}{\pgfqpoint{6.221415in}{3.123460in}}{\pgfqpoint{6.225973in}{3.118902in}}%
\pgfpathcurveto{\pgfqpoint{6.230531in}{3.114344in}}{\pgfqpoint{6.236714in}{3.111783in}}{\pgfqpoint{6.243160in}{3.111783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221872in}{3.124684in}}%
\pgfpathcurveto{\pgfqpoint{6.228318in}{3.124684in}}{\pgfqpoint{6.234501in}{3.127245in}}{\pgfqpoint{6.239059in}{3.131803in}}%
\pgfpathcurveto{\pgfqpoint{6.243617in}{3.136361in}}{\pgfqpoint{6.246178in}{3.142544in}}{\pgfqpoint{6.246178in}{3.148990in}}%
\pgfpathcurveto{\pgfqpoint{6.246178in}{3.155436in}}{\pgfqpoint{6.243617in}{3.161618in}}{\pgfqpoint{6.239059in}{3.166176in}}%
\pgfpathcurveto{\pgfqpoint{6.234501in}{3.170734in}}{\pgfqpoint{6.228318in}{3.173295in}}{\pgfqpoint{6.221872in}{3.173295in}}%
\pgfpathcurveto{\pgfqpoint{6.215426in}{3.173295in}}{\pgfqpoint{6.209244in}{3.170734in}}{\pgfqpoint{6.204686in}{3.166176in}}%
\pgfpathcurveto{\pgfqpoint{6.200128in}{3.161618in}}{\pgfqpoint{6.197567in}{3.155436in}}{\pgfqpoint{6.197567in}{3.148990in}}%
\pgfpathcurveto{\pgfqpoint{6.197567in}{3.142544in}}{\pgfqpoint{6.200128in}{3.136361in}}{\pgfqpoint{6.204686in}{3.131803in}}%
\pgfpathcurveto{\pgfqpoint{6.209244in}{3.127245in}}{\pgfqpoint{6.215426in}{3.124684in}}{\pgfqpoint{6.221872in}{3.124684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194494in}{2.171481in}}%
\pgfpathcurveto{\pgfqpoint{6.200939in}{2.171481in}}{\pgfqpoint{6.207122in}{2.174042in}}{\pgfqpoint{6.211680in}{2.178600in}}%
\pgfpathcurveto{\pgfqpoint{6.216238in}{2.183158in}}{\pgfqpoint{6.218799in}{2.189341in}}{\pgfqpoint{6.218799in}{2.195787in}}%
\pgfpathcurveto{\pgfqpoint{6.218799in}{2.202232in}}{\pgfqpoint{6.216238in}{2.208415in}}{\pgfqpoint{6.211680in}{2.212973in}}%
\pgfpathcurveto{\pgfqpoint{6.207122in}{2.217531in}}{\pgfqpoint{6.200939in}{2.220092in}}{\pgfqpoint{6.194494in}{2.220092in}}%
\pgfpathcurveto{\pgfqpoint{6.188048in}{2.220092in}}{\pgfqpoint{6.181865in}{2.217531in}}{\pgfqpoint{6.177307in}{2.212973in}}%
\pgfpathcurveto{\pgfqpoint{6.172749in}{2.208415in}}{\pgfqpoint{6.170188in}{2.202232in}}{\pgfqpoint{6.170188in}{2.195787in}}%
\pgfpathcurveto{\pgfqpoint{6.170188in}{2.189341in}}{\pgfqpoint{6.172749in}{2.183158in}}{\pgfqpoint{6.177307in}{2.178600in}}%
\pgfpathcurveto{\pgfqpoint{6.181865in}{2.174042in}}{\pgfqpoint{6.188048in}{2.171481in}}{\pgfqpoint{6.194494in}{2.171481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276856in}{1.733497in}}%
\pgfpathcurveto{\pgfqpoint{6.283302in}{1.733497in}}{\pgfqpoint{6.289484in}{1.736058in}}{\pgfqpoint{6.294042in}{1.740616in}}%
\pgfpathcurveto{\pgfqpoint{6.298600in}{1.745174in}}{\pgfqpoint{6.301161in}{1.751356in}}{\pgfqpoint{6.301161in}{1.757802in}}%
\pgfpathcurveto{\pgfqpoint{6.301161in}{1.764248in}}{\pgfqpoint{6.298600in}{1.770431in}}{\pgfqpoint{6.294042in}{1.774989in}}%
\pgfpathcurveto{\pgfqpoint{6.289484in}{1.779547in}}{\pgfqpoint{6.283302in}{1.782108in}}{\pgfqpoint{6.276856in}{1.782108in}}%
\pgfpathcurveto{\pgfqpoint{6.270410in}{1.782108in}}{\pgfqpoint{6.264227in}{1.779547in}}{\pgfqpoint{6.259669in}{1.774989in}}%
\pgfpathcurveto{\pgfqpoint{6.255111in}{1.770431in}}{\pgfqpoint{6.252550in}{1.764248in}}{\pgfqpoint{6.252550in}{1.757802in}}%
\pgfpathcurveto{\pgfqpoint{6.252550in}{1.751356in}}{\pgfqpoint{6.255111in}{1.745174in}}{\pgfqpoint{6.259669in}{1.740616in}}%
\pgfpathcurveto{\pgfqpoint{6.264227in}{1.736058in}}{\pgfqpoint{6.270410in}{1.733497in}}{\pgfqpoint{6.276856in}{1.733497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.273274in}{2.076814in}}%
\pgfpathcurveto{\pgfqpoint{6.279720in}{2.076814in}}{\pgfqpoint{6.285903in}{2.079375in}}{\pgfqpoint{6.290461in}{2.083933in}}%
\pgfpathcurveto{\pgfqpoint{6.295019in}{2.088491in}}{\pgfqpoint{6.297580in}{2.094674in}}{\pgfqpoint{6.297580in}{2.101120in}}%
\pgfpathcurveto{\pgfqpoint{6.297580in}{2.107565in}}{\pgfqpoint{6.295019in}{2.113748in}}{\pgfqpoint{6.290461in}{2.118306in}}%
\pgfpathcurveto{\pgfqpoint{6.285903in}{2.122864in}}{\pgfqpoint{6.279720in}{2.125425in}}{\pgfqpoint{6.273274in}{2.125425in}}%
\pgfpathcurveto{\pgfqpoint{6.266828in}{2.125425in}}{\pgfqpoint{6.260645in}{2.122864in}}{\pgfqpoint{6.256088in}{2.118306in}}%
\pgfpathcurveto{\pgfqpoint{6.251530in}{2.113748in}}{\pgfqpoint{6.248969in}{2.107565in}}{\pgfqpoint{6.248969in}{2.101120in}}%
\pgfpathcurveto{\pgfqpoint{6.248969in}{2.094674in}}{\pgfqpoint{6.251530in}{2.088491in}}{\pgfqpoint{6.256088in}{2.083933in}}%
\pgfpathcurveto{\pgfqpoint{6.260645in}{2.079375in}}{\pgfqpoint{6.266828in}{2.076814in}}{\pgfqpoint{6.273274in}{2.076814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292839in}{2.059337in}}%
\pgfpathcurveto{\pgfqpoint{6.299285in}{2.059337in}}{\pgfqpoint{6.305468in}{2.061898in}}{\pgfqpoint{6.310026in}{2.066456in}}%
\pgfpathcurveto{\pgfqpoint{6.314584in}{2.071014in}}{\pgfqpoint{6.317145in}{2.077197in}}{\pgfqpoint{6.317145in}{2.083643in}}%
\pgfpathcurveto{\pgfqpoint{6.317145in}{2.090089in}}{\pgfqpoint{6.314584in}{2.096272in}}{\pgfqpoint{6.310026in}{2.100830in}}%
\pgfpathcurveto{\pgfqpoint{6.305468in}{2.105388in}}{\pgfqpoint{6.299285in}{2.107949in}}{\pgfqpoint{6.292839in}{2.107949in}}%
\pgfpathcurveto{\pgfqpoint{6.286393in}{2.107949in}}{\pgfqpoint{6.280211in}{2.105388in}}{\pgfqpoint{6.275653in}{2.100830in}}%
\pgfpathcurveto{\pgfqpoint{6.271095in}{2.096272in}}{\pgfqpoint{6.268534in}{2.090089in}}{\pgfqpoint{6.268534in}{2.083643in}}%
\pgfpathcurveto{\pgfqpoint{6.268534in}{2.077197in}}{\pgfqpoint{6.271095in}{2.071014in}}{\pgfqpoint{6.275653in}{2.066456in}}%
\pgfpathcurveto{\pgfqpoint{6.280211in}{2.061898in}}{\pgfqpoint{6.286393in}{2.059337in}}{\pgfqpoint{6.292839in}{2.059337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277592in}{3.134970in}}%
\pgfpathcurveto{\pgfqpoint{6.284038in}{3.134970in}}{\pgfqpoint{6.290221in}{3.137531in}}{\pgfqpoint{6.294779in}{3.142089in}}%
\pgfpathcurveto{\pgfqpoint{6.299337in}{3.146647in}}{\pgfqpoint{6.301898in}{3.152830in}}{\pgfqpoint{6.301898in}{3.159276in}}%
\pgfpathcurveto{\pgfqpoint{6.301898in}{3.165722in}}{\pgfqpoint{6.299337in}{3.171905in}}{\pgfqpoint{6.294779in}{3.176463in}}%
\pgfpathcurveto{\pgfqpoint{6.290221in}{3.181021in}}{\pgfqpoint{6.284038in}{3.183582in}}{\pgfqpoint{6.277592in}{3.183582in}}%
\pgfpathcurveto{\pgfqpoint{6.271146in}{3.183582in}}{\pgfqpoint{6.264963in}{3.181021in}}{\pgfqpoint{6.260405in}{3.176463in}}%
\pgfpathcurveto{\pgfqpoint{6.255848in}{3.171905in}}{\pgfqpoint{6.253287in}{3.165722in}}{\pgfqpoint{6.253287in}{3.159276in}}%
\pgfpathcurveto{\pgfqpoint{6.253287in}{3.152830in}}{\pgfqpoint{6.255848in}{3.146647in}}{\pgfqpoint{6.260405in}{3.142089in}}%
\pgfpathcurveto{\pgfqpoint{6.264963in}{3.137531in}}{\pgfqpoint{6.271146in}{3.134970in}}{\pgfqpoint{6.277592in}{3.134970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269774in}{3.155839in}}%
\pgfpathcurveto{\pgfqpoint{6.276220in}{3.155839in}}{\pgfqpoint{6.282403in}{3.158400in}}{\pgfqpoint{6.286961in}{3.162958in}}%
\pgfpathcurveto{\pgfqpoint{6.291519in}{3.167516in}}{\pgfqpoint{6.294080in}{3.173699in}}{\pgfqpoint{6.294080in}{3.180144in}}%
\pgfpathcurveto{\pgfqpoint{6.294080in}{3.186590in}}{\pgfqpoint{6.291519in}{3.192773in}}{\pgfqpoint{6.286961in}{3.197331in}}%
\pgfpathcurveto{\pgfqpoint{6.282403in}{3.201889in}}{\pgfqpoint{6.276220in}{3.204450in}}{\pgfqpoint{6.269774in}{3.204450in}}%
\pgfpathcurveto{\pgfqpoint{6.263328in}{3.204450in}}{\pgfqpoint{6.257145in}{3.201889in}}{\pgfqpoint{6.252587in}{3.197331in}}%
\pgfpathcurveto{\pgfqpoint{6.248029in}{3.192773in}}{\pgfqpoint{6.245468in}{3.186590in}}{\pgfqpoint{6.245468in}{3.180144in}}%
\pgfpathcurveto{\pgfqpoint{6.245468in}{3.173699in}}{\pgfqpoint{6.248029in}{3.167516in}}{\pgfqpoint{6.252587in}{3.162958in}}%
\pgfpathcurveto{\pgfqpoint{6.257145in}{3.158400in}}{\pgfqpoint{6.263328in}{3.155839in}}{\pgfqpoint{6.269774in}{3.155839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225023in}{2.013869in}}%
\pgfpathcurveto{\pgfqpoint{6.231469in}{2.013869in}}{\pgfqpoint{6.237652in}{2.016430in}}{\pgfqpoint{6.242210in}{2.020988in}}%
\pgfpathcurveto{\pgfqpoint{6.246768in}{2.025546in}}{\pgfqpoint{6.249329in}{2.031728in}}{\pgfqpoint{6.249329in}{2.038174in}}%
\pgfpathcurveto{\pgfqpoint{6.249329in}{2.044620in}}{\pgfqpoint{6.246768in}{2.050803in}}{\pgfqpoint{6.242210in}{2.055361in}}%
\pgfpathcurveto{\pgfqpoint{6.237652in}{2.059919in}}{\pgfqpoint{6.231469in}{2.062480in}}{\pgfqpoint{6.225023in}{2.062480in}}%
\pgfpathcurveto{\pgfqpoint{6.218577in}{2.062480in}}{\pgfqpoint{6.212394in}{2.059919in}}{\pgfqpoint{6.207836in}{2.055361in}}%
\pgfpathcurveto{\pgfqpoint{6.203278in}{2.050803in}}{\pgfqpoint{6.200717in}{2.044620in}}{\pgfqpoint{6.200717in}{2.038174in}}%
\pgfpathcurveto{\pgfqpoint{6.200717in}{2.031728in}}{\pgfqpoint{6.203278in}{2.025546in}}{\pgfqpoint{6.207836in}{2.020988in}}%
\pgfpathcurveto{\pgfqpoint{6.212394in}{2.016430in}}{\pgfqpoint{6.218577in}{2.013869in}}{\pgfqpoint{6.225023in}{2.013869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285027in}{3.161309in}}%
\pgfpathcurveto{\pgfqpoint{6.291473in}{3.161309in}}{\pgfqpoint{6.297656in}{3.163870in}}{\pgfqpoint{6.302214in}{3.168428in}}%
\pgfpathcurveto{\pgfqpoint{6.306772in}{3.172986in}}{\pgfqpoint{6.309333in}{3.179169in}}{\pgfqpoint{6.309333in}{3.185614in}}%
\pgfpathcurveto{\pgfqpoint{6.309333in}{3.192060in}}{\pgfqpoint{6.306772in}{3.198243in}}{\pgfqpoint{6.302214in}{3.202801in}}%
\pgfpathcurveto{\pgfqpoint{6.297656in}{3.207359in}}{\pgfqpoint{6.291473in}{3.209920in}}{\pgfqpoint{6.285027in}{3.209920in}}%
\pgfpathcurveto{\pgfqpoint{6.278581in}{3.209920in}}{\pgfqpoint{6.272398in}{3.207359in}}{\pgfqpoint{6.267840in}{3.202801in}}%
\pgfpathcurveto{\pgfqpoint{6.263282in}{3.198243in}}{\pgfqpoint{6.260721in}{3.192060in}}{\pgfqpoint{6.260721in}{3.185614in}}%
\pgfpathcurveto{\pgfqpoint{6.260721in}{3.179169in}}{\pgfqpoint{6.263282in}{3.172986in}}{\pgfqpoint{6.267840in}{3.168428in}}%
\pgfpathcurveto{\pgfqpoint{6.272398in}{3.163870in}}{\pgfqpoint{6.278581in}{3.161309in}}{\pgfqpoint{6.285027in}{3.161309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247579in}{1.964034in}}%
\pgfpathcurveto{\pgfqpoint{6.254025in}{1.964034in}}{\pgfqpoint{6.260208in}{1.966595in}}{\pgfqpoint{6.264766in}{1.971153in}}%
\pgfpathcurveto{\pgfqpoint{6.269324in}{1.975711in}}{\pgfqpoint{6.271885in}{1.981894in}}{\pgfqpoint{6.271885in}{1.988340in}}%
\pgfpathcurveto{\pgfqpoint{6.271885in}{1.994786in}}{\pgfqpoint{6.269324in}{2.000969in}}{\pgfqpoint{6.264766in}{2.005527in}}%
\pgfpathcurveto{\pgfqpoint{6.260208in}{2.010085in}}{\pgfqpoint{6.254025in}{2.012646in}}{\pgfqpoint{6.247579in}{2.012646in}}%
\pgfpathcurveto{\pgfqpoint{6.241133in}{2.012646in}}{\pgfqpoint{6.234951in}{2.010085in}}{\pgfqpoint{6.230393in}{2.005527in}}%
\pgfpathcurveto{\pgfqpoint{6.225835in}{2.000969in}}{\pgfqpoint{6.223274in}{1.994786in}}{\pgfqpoint{6.223274in}{1.988340in}}%
\pgfpathcurveto{\pgfqpoint{6.223274in}{1.981894in}}{\pgfqpoint{6.225835in}{1.975711in}}{\pgfqpoint{6.230393in}{1.971153in}}%
\pgfpathcurveto{\pgfqpoint{6.234951in}{1.966595in}}{\pgfqpoint{6.241133in}{1.964034in}}{\pgfqpoint{6.247579in}{1.964034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263098in}{3.163005in}}%
\pgfpathcurveto{\pgfqpoint{6.269544in}{3.163005in}}{\pgfqpoint{6.275727in}{3.165566in}}{\pgfqpoint{6.280285in}{3.170124in}}%
\pgfpathcurveto{\pgfqpoint{6.284843in}{3.174682in}}{\pgfqpoint{6.287404in}{3.180865in}}{\pgfqpoint{6.287404in}{3.187311in}}%
\pgfpathcurveto{\pgfqpoint{6.287404in}{3.193757in}}{\pgfqpoint{6.284843in}{3.199939in}}{\pgfqpoint{6.280285in}{3.204497in}}%
\pgfpathcurveto{\pgfqpoint{6.275727in}{3.209055in}}{\pgfqpoint{6.269544in}{3.211616in}}{\pgfqpoint{6.263098in}{3.211616in}}%
\pgfpathcurveto{\pgfqpoint{6.256652in}{3.211616in}}{\pgfqpoint{6.250469in}{3.209055in}}{\pgfqpoint{6.245911in}{3.204497in}}%
\pgfpathcurveto{\pgfqpoint{6.241354in}{3.199939in}}{\pgfqpoint{6.238793in}{3.193757in}}{\pgfqpoint{6.238793in}{3.187311in}}%
\pgfpathcurveto{\pgfqpoint{6.238793in}{3.180865in}}{\pgfqpoint{6.241354in}{3.174682in}}{\pgfqpoint{6.245911in}{3.170124in}}%
\pgfpathcurveto{\pgfqpoint{6.250469in}{3.165566in}}{\pgfqpoint{6.256652in}{3.163005in}}{\pgfqpoint{6.263098in}{3.163005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.264425in}{1.888007in}}%
\pgfpathcurveto{\pgfqpoint{6.270871in}{1.888007in}}{\pgfqpoint{6.277054in}{1.890568in}}{\pgfqpoint{6.281612in}{1.895126in}}%
\pgfpathcurveto{\pgfqpoint{6.286170in}{1.899684in}}{\pgfqpoint{6.288731in}{1.905867in}}{\pgfqpoint{6.288731in}{1.912313in}}%
\pgfpathcurveto{\pgfqpoint{6.288731in}{1.918758in}}{\pgfqpoint{6.286170in}{1.924941in}}{\pgfqpoint{6.281612in}{1.929499in}}%
\pgfpathcurveto{\pgfqpoint{6.277054in}{1.934057in}}{\pgfqpoint{6.270871in}{1.936618in}}{\pgfqpoint{6.264425in}{1.936618in}}%
\pgfpathcurveto{\pgfqpoint{6.257979in}{1.936618in}}{\pgfqpoint{6.251797in}{1.934057in}}{\pgfqpoint{6.247239in}{1.929499in}}%
\pgfpathcurveto{\pgfqpoint{6.242681in}{1.924941in}}{\pgfqpoint{6.240120in}{1.918758in}}{\pgfqpoint{6.240120in}{1.912313in}}%
\pgfpathcurveto{\pgfqpoint{6.240120in}{1.905867in}}{\pgfqpoint{6.242681in}{1.899684in}}{\pgfqpoint{6.247239in}{1.895126in}}%
\pgfpathcurveto{\pgfqpoint{6.251797in}{1.890568in}}{\pgfqpoint{6.257979in}{1.888007in}}{\pgfqpoint{6.264425in}{1.888007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.443377in}{1.604511in}}%
\pgfpathcurveto{\pgfqpoint{6.449823in}{1.604511in}}{\pgfqpoint{6.456006in}{1.607072in}}{\pgfqpoint{6.460564in}{1.611630in}}%
\pgfpathcurveto{\pgfqpoint{6.465122in}{1.616188in}}{\pgfqpoint{6.467683in}{1.622371in}}{\pgfqpoint{6.467683in}{1.628817in}}%
\pgfpathcurveto{\pgfqpoint{6.467683in}{1.635263in}}{\pgfqpoint{6.465122in}{1.641446in}}{\pgfqpoint{6.460564in}{1.646004in}}%
\pgfpathcurveto{\pgfqpoint{6.456006in}{1.650562in}}{\pgfqpoint{6.449823in}{1.653123in}}{\pgfqpoint{6.443377in}{1.653123in}}%
\pgfpathcurveto{\pgfqpoint{6.436931in}{1.653123in}}{\pgfqpoint{6.430748in}{1.650562in}}{\pgfqpoint{6.426190in}{1.646004in}}%
\pgfpathcurveto{\pgfqpoint{6.421632in}{1.641446in}}{\pgfqpoint{6.419071in}{1.635263in}}{\pgfqpoint{6.419071in}{1.628817in}}%
\pgfpathcurveto{\pgfqpoint{6.419071in}{1.622371in}}{\pgfqpoint{6.421632in}{1.616188in}}{\pgfqpoint{6.426190in}{1.611630in}}%
\pgfpathcurveto{\pgfqpoint{6.430748in}{1.607072in}}{\pgfqpoint{6.436931in}{1.604511in}}{\pgfqpoint{6.443377in}{1.604511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410281in}{1.610939in}}%
\pgfpathcurveto{\pgfqpoint{6.416726in}{1.610939in}}{\pgfqpoint{6.422909in}{1.613500in}}{\pgfqpoint{6.427467in}{1.618058in}}%
\pgfpathcurveto{\pgfqpoint{6.432025in}{1.622616in}}{\pgfqpoint{6.434586in}{1.628799in}}{\pgfqpoint{6.434586in}{1.635245in}}%
\pgfpathcurveto{\pgfqpoint{6.434586in}{1.641691in}}{\pgfqpoint{6.432025in}{1.647874in}}{\pgfqpoint{6.427467in}{1.652432in}}%
\pgfpathcurveto{\pgfqpoint{6.422909in}{1.656990in}}{\pgfqpoint{6.416726in}{1.659551in}}{\pgfqpoint{6.410281in}{1.659551in}}%
\pgfpathcurveto{\pgfqpoint{6.403835in}{1.659551in}}{\pgfqpoint{6.397652in}{1.656990in}}{\pgfqpoint{6.393094in}{1.652432in}}%
\pgfpathcurveto{\pgfqpoint{6.388536in}{1.647874in}}{\pgfqpoint{6.385975in}{1.641691in}}{\pgfqpoint{6.385975in}{1.635245in}}%
\pgfpathcurveto{\pgfqpoint{6.385975in}{1.628799in}}{\pgfqpoint{6.388536in}{1.622616in}}{\pgfqpoint{6.393094in}{1.618058in}}%
\pgfpathcurveto{\pgfqpoint{6.397652in}{1.613500in}}{\pgfqpoint{6.403835in}{1.610939in}}{\pgfqpoint{6.410281in}{1.610939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491641in}{1.600611in}}%
\pgfpathcurveto{\pgfqpoint{6.498087in}{1.600611in}}{\pgfqpoint{6.504270in}{1.603172in}}{\pgfqpoint{6.508828in}{1.607730in}}%
\pgfpathcurveto{\pgfqpoint{6.513386in}{1.612288in}}{\pgfqpoint{6.515947in}{1.618471in}}{\pgfqpoint{6.515947in}{1.624917in}}%
\pgfpathcurveto{\pgfqpoint{6.515947in}{1.631363in}}{\pgfqpoint{6.513386in}{1.637545in}}{\pgfqpoint{6.508828in}{1.642103in}}%
\pgfpathcurveto{\pgfqpoint{6.504270in}{1.646661in}}{\pgfqpoint{6.498087in}{1.649222in}}{\pgfqpoint{6.491641in}{1.649222in}}%
\pgfpathcurveto{\pgfqpoint{6.485195in}{1.649222in}}{\pgfqpoint{6.479013in}{1.646661in}}{\pgfqpoint{6.474455in}{1.642103in}}%
\pgfpathcurveto{\pgfqpoint{6.469897in}{1.637545in}}{\pgfqpoint{6.467336in}{1.631363in}}{\pgfqpoint{6.467336in}{1.624917in}}%
\pgfpathcurveto{\pgfqpoint{6.467336in}{1.618471in}}{\pgfqpoint{6.469897in}{1.612288in}}{\pgfqpoint{6.474455in}{1.607730in}}%
\pgfpathcurveto{\pgfqpoint{6.479013in}{1.603172in}}{\pgfqpoint{6.485195in}{1.600611in}}{\pgfqpoint{6.491641in}{1.600611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442977in}{1.727028in}}%
\pgfpathcurveto{\pgfqpoint{6.449423in}{1.727028in}}{\pgfqpoint{6.455606in}{1.729589in}}{\pgfqpoint{6.460164in}{1.734147in}}%
\pgfpathcurveto{\pgfqpoint{6.464722in}{1.738705in}}{\pgfqpoint{6.467283in}{1.744888in}}{\pgfqpoint{6.467283in}{1.751334in}}%
\pgfpathcurveto{\pgfqpoint{6.467283in}{1.757780in}}{\pgfqpoint{6.464722in}{1.763962in}}{\pgfqpoint{6.460164in}{1.768520in}}%
\pgfpathcurveto{\pgfqpoint{6.455606in}{1.773078in}}{\pgfqpoint{6.449423in}{1.775639in}}{\pgfqpoint{6.442977in}{1.775639in}}%
\pgfpathcurveto{\pgfqpoint{6.436531in}{1.775639in}}{\pgfqpoint{6.430349in}{1.773078in}}{\pgfqpoint{6.425791in}{1.768520in}}%
\pgfpathcurveto{\pgfqpoint{6.421233in}{1.763962in}}{\pgfqpoint{6.418672in}{1.757780in}}{\pgfqpoint{6.418672in}{1.751334in}}%
\pgfpathcurveto{\pgfqpoint{6.418672in}{1.744888in}}{\pgfqpoint{6.421233in}{1.738705in}}{\pgfqpoint{6.425791in}{1.734147in}}%
\pgfpathcurveto{\pgfqpoint{6.430349in}{1.729589in}}{\pgfqpoint{6.436531in}{1.727028in}}{\pgfqpoint{6.442977in}{1.727028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472112in}{1.603738in}}%
\pgfpathcurveto{\pgfqpoint{6.478558in}{1.603738in}}{\pgfqpoint{6.484741in}{1.606299in}}{\pgfqpoint{6.489299in}{1.610857in}}%
\pgfpathcurveto{\pgfqpoint{6.493857in}{1.615415in}}{\pgfqpoint{6.496418in}{1.621598in}}{\pgfqpoint{6.496418in}{1.628044in}}%
\pgfpathcurveto{\pgfqpoint{6.496418in}{1.634490in}}{\pgfqpoint{6.493857in}{1.640673in}}{\pgfqpoint{6.489299in}{1.645231in}}%
\pgfpathcurveto{\pgfqpoint{6.484741in}{1.649788in}}{\pgfqpoint{6.478558in}{1.652349in}}{\pgfqpoint{6.472112in}{1.652349in}}%
\pgfpathcurveto{\pgfqpoint{6.465666in}{1.652349in}}{\pgfqpoint{6.459484in}{1.649788in}}{\pgfqpoint{6.454926in}{1.645231in}}%
\pgfpathcurveto{\pgfqpoint{6.450368in}{1.640673in}}{\pgfqpoint{6.447807in}{1.634490in}}{\pgfqpoint{6.447807in}{1.628044in}}%
\pgfpathcurveto{\pgfqpoint{6.447807in}{1.621598in}}{\pgfqpoint{6.450368in}{1.615415in}}{\pgfqpoint{6.454926in}{1.610857in}}%
\pgfpathcurveto{\pgfqpoint{6.459484in}{1.606299in}}{\pgfqpoint{6.465666in}{1.603738in}}{\pgfqpoint{6.472112in}{1.603738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.433501in}{1.687351in}}%
\pgfpathcurveto{\pgfqpoint{6.439946in}{1.687351in}}{\pgfqpoint{6.446129in}{1.689912in}}{\pgfqpoint{6.450687in}{1.694470in}}%
\pgfpathcurveto{\pgfqpoint{6.455245in}{1.699028in}}{\pgfqpoint{6.457806in}{1.705211in}}{\pgfqpoint{6.457806in}{1.711656in}}%
\pgfpathcurveto{\pgfqpoint{6.457806in}{1.718102in}}{\pgfqpoint{6.455245in}{1.724285in}}{\pgfqpoint{6.450687in}{1.728843in}}%
\pgfpathcurveto{\pgfqpoint{6.446129in}{1.733401in}}{\pgfqpoint{6.439946in}{1.735962in}}{\pgfqpoint{6.433501in}{1.735962in}}%
\pgfpathcurveto{\pgfqpoint{6.427055in}{1.735962in}}{\pgfqpoint{6.420872in}{1.733401in}}{\pgfqpoint{6.416314in}{1.728843in}}%
\pgfpathcurveto{\pgfqpoint{6.411756in}{1.724285in}}{\pgfqpoint{6.409195in}{1.718102in}}{\pgfqpoint{6.409195in}{1.711656in}}%
\pgfpathcurveto{\pgfqpoint{6.409195in}{1.705211in}}{\pgfqpoint{6.411756in}{1.699028in}}{\pgfqpoint{6.416314in}{1.694470in}}%
\pgfpathcurveto{\pgfqpoint{6.420872in}{1.689912in}}{\pgfqpoint{6.427055in}{1.687351in}}{\pgfqpoint{6.433501in}{1.687351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509833in}{1.665011in}}%
\pgfpathcurveto{\pgfqpoint{6.516279in}{1.665011in}}{\pgfqpoint{6.522461in}{1.667572in}}{\pgfqpoint{6.527019in}{1.672130in}}%
\pgfpathcurveto{\pgfqpoint{6.531577in}{1.676687in}}{\pgfqpoint{6.534138in}{1.682870in}}{\pgfqpoint{6.534138in}{1.689316in}}%
\pgfpathcurveto{\pgfqpoint{6.534138in}{1.695762in}}{\pgfqpoint{6.531577in}{1.701945in}}{\pgfqpoint{6.527019in}{1.706503in}}%
\pgfpathcurveto{\pgfqpoint{6.522461in}{1.711061in}}{\pgfqpoint{6.516279in}{1.713622in}}{\pgfqpoint{6.509833in}{1.713622in}}%
\pgfpathcurveto{\pgfqpoint{6.503387in}{1.713622in}}{\pgfqpoint{6.497204in}{1.711061in}}{\pgfqpoint{6.492646in}{1.706503in}}%
\pgfpathcurveto{\pgfqpoint{6.488088in}{1.701945in}}{\pgfqpoint{6.485527in}{1.695762in}}{\pgfqpoint{6.485527in}{1.689316in}}%
\pgfpathcurveto{\pgfqpoint{6.485527in}{1.682870in}}{\pgfqpoint{6.488088in}{1.676687in}}{\pgfqpoint{6.492646in}{1.672130in}}%
\pgfpathcurveto{\pgfqpoint{6.497204in}{1.667572in}}{\pgfqpoint{6.503387in}{1.665011in}}{\pgfqpoint{6.509833in}{1.665011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488495in}{1.634008in}}%
\pgfpathcurveto{\pgfqpoint{6.494941in}{1.634008in}}{\pgfqpoint{6.501124in}{1.636569in}}{\pgfqpoint{6.505682in}{1.641127in}}%
\pgfpathcurveto{\pgfqpoint{6.510240in}{1.645685in}}{\pgfqpoint{6.512801in}{1.651868in}}{\pgfqpoint{6.512801in}{1.658314in}}%
\pgfpathcurveto{\pgfqpoint{6.512801in}{1.664760in}}{\pgfqpoint{6.510240in}{1.670943in}}{\pgfqpoint{6.505682in}{1.675501in}}%
\pgfpathcurveto{\pgfqpoint{6.501124in}{1.680059in}}{\pgfqpoint{6.494941in}{1.682620in}}{\pgfqpoint{6.488495in}{1.682620in}}%
\pgfpathcurveto{\pgfqpoint{6.482050in}{1.682620in}}{\pgfqpoint{6.475867in}{1.680059in}}{\pgfqpoint{6.471309in}{1.675501in}}%
\pgfpathcurveto{\pgfqpoint{6.466751in}{1.670943in}}{\pgfqpoint{6.464190in}{1.664760in}}{\pgfqpoint{6.464190in}{1.658314in}}%
\pgfpathcurveto{\pgfqpoint{6.464190in}{1.651868in}}{\pgfqpoint{6.466751in}{1.645685in}}{\pgfqpoint{6.471309in}{1.641127in}}%
\pgfpathcurveto{\pgfqpoint{6.475867in}{1.636569in}}{\pgfqpoint{6.482050in}{1.634008in}}{\pgfqpoint{6.488495in}{1.634008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.453465in}{1.707425in}}%
\pgfpathcurveto{\pgfqpoint{6.459910in}{1.707425in}}{\pgfqpoint{6.466093in}{1.709986in}}{\pgfqpoint{6.470651in}{1.714544in}}%
\pgfpathcurveto{\pgfqpoint{6.475209in}{1.719102in}}{\pgfqpoint{6.477770in}{1.725285in}}{\pgfqpoint{6.477770in}{1.731731in}}%
\pgfpathcurveto{\pgfqpoint{6.477770in}{1.738177in}}{\pgfqpoint{6.475209in}{1.744359in}}{\pgfqpoint{6.470651in}{1.748917in}}%
\pgfpathcurveto{\pgfqpoint{6.466093in}{1.753475in}}{\pgfqpoint{6.459910in}{1.756036in}}{\pgfqpoint{6.453465in}{1.756036in}}%
\pgfpathcurveto{\pgfqpoint{6.447019in}{1.756036in}}{\pgfqpoint{6.440836in}{1.753475in}}{\pgfqpoint{6.436278in}{1.748917in}}%
\pgfpathcurveto{\pgfqpoint{6.431720in}{1.744359in}}{\pgfqpoint{6.429159in}{1.738177in}}{\pgfqpoint{6.429159in}{1.731731in}}%
\pgfpathcurveto{\pgfqpoint{6.429159in}{1.725285in}}{\pgfqpoint{6.431720in}{1.719102in}}{\pgfqpoint{6.436278in}{1.714544in}}%
\pgfpathcurveto{\pgfqpoint{6.440836in}{1.709986in}}{\pgfqpoint{6.447019in}{1.707425in}}{\pgfqpoint{6.453465in}{1.707425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489207in}{1.625159in}}%
\pgfpathcurveto{\pgfqpoint{6.495653in}{1.625159in}}{\pgfqpoint{6.501836in}{1.627720in}}{\pgfqpoint{6.506394in}{1.632278in}}%
\pgfpathcurveto{\pgfqpoint{6.510952in}{1.636836in}}{\pgfqpoint{6.513513in}{1.643019in}}{\pgfqpoint{6.513513in}{1.649464in}}%
\pgfpathcurveto{\pgfqpoint{6.513513in}{1.655910in}}{\pgfqpoint{6.510952in}{1.662093in}}{\pgfqpoint{6.506394in}{1.666651in}}%
\pgfpathcurveto{\pgfqpoint{6.501836in}{1.671209in}}{\pgfqpoint{6.495653in}{1.673770in}}{\pgfqpoint{6.489207in}{1.673770in}}%
\pgfpathcurveto{\pgfqpoint{6.482761in}{1.673770in}}{\pgfqpoint{6.476579in}{1.671209in}}{\pgfqpoint{6.472021in}{1.666651in}}%
\pgfpathcurveto{\pgfqpoint{6.467463in}{1.662093in}}{\pgfqpoint{6.464902in}{1.655910in}}{\pgfqpoint{6.464902in}{1.649464in}}%
\pgfpathcurveto{\pgfqpoint{6.464902in}{1.643019in}}{\pgfqpoint{6.467463in}{1.636836in}}{\pgfqpoint{6.472021in}{1.632278in}}%
\pgfpathcurveto{\pgfqpoint{6.476579in}{1.627720in}}{\pgfqpoint{6.482761in}{1.625159in}}{\pgfqpoint{6.489207in}{1.625159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446168in}{1.603911in}}%
\pgfpathcurveto{\pgfqpoint{6.452614in}{1.603911in}}{\pgfqpoint{6.458797in}{1.606472in}}{\pgfqpoint{6.463355in}{1.611030in}}%
\pgfpathcurveto{\pgfqpoint{6.467913in}{1.615587in}}{\pgfqpoint{6.470474in}{1.621770in}}{\pgfqpoint{6.470474in}{1.628216in}}%
\pgfpathcurveto{\pgfqpoint{6.470474in}{1.634662in}}{\pgfqpoint{6.467913in}{1.640845in}}{\pgfqpoint{6.463355in}{1.645403in}}%
\pgfpathcurveto{\pgfqpoint{6.458797in}{1.649961in}}{\pgfqpoint{6.452614in}{1.652522in}}{\pgfqpoint{6.446168in}{1.652522in}}%
\pgfpathcurveto{\pgfqpoint{6.439722in}{1.652522in}}{\pgfqpoint{6.433540in}{1.649961in}}{\pgfqpoint{6.428982in}{1.645403in}}%
\pgfpathcurveto{\pgfqpoint{6.424424in}{1.640845in}}{\pgfqpoint{6.421863in}{1.634662in}}{\pgfqpoint{6.421863in}{1.628216in}}%
\pgfpathcurveto{\pgfqpoint{6.421863in}{1.621770in}}{\pgfqpoint{6.424424in}{1.615587in}}{\pgfqpoint{6.428982in}{1.611030in}}%
\pgfpathcurveto{\pgfqpoint{6.433540in}{1.606472in}}{\pgfqpoint{6.439722in}{1.603911in}}{\pgfqpoint{6.446168in}{1.603911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449994in}{1.634935in}}%
\pgfpathcurveto{\pgfqpoint{6.456439in}{1.634935in}}{\pgfqpoint{6.462622in}{1.637496in}}{\pgfqpoint{6.467180in}{1.642054in}}%
\pgfpathcurveto{\pgfqpoint{6.471738in}{1.646612in}}{\pgfqpoint{6.474299in}{1.652795in}}{\pgfqpoint{6.474299in}{1.659240in}}%
\pgfpathcurveto{\pgfqpoint{6.474299in}{1.665686in}}{\pgfqpoint{6.471738in}{1.671869in}}{\pgfqpoint{6.467180in}{1.676427in}}%
\pgfpathcurveto{\pgfqpoint{6.462622in}{1.680985in}}{\pgfqpoint{6.456439in}{1.683546in}}{\pgfqpoint{6.449994in}{1.683546in}}%
\pgfpathcurveto{\pgfqpoint{6.443548in}{1.683546in}}{\pgfqpoint{6.437365in}{1.680985in}}{\pgfqpoint{6.432807in}{1.676427in}}%
\pgfpathcurveto{\pgfqpoint{6.428249in}{1.671869in}}{\pgfqpoint{6.425688in}{1.665686in}}{\pgfqpoint{6.425688in}{1.659240in}}%
\pgfpathcurveto{\pgfqpoint{6.425688in}{1.652795in}}{\pgfqpoint{6.428249in}{1.646612in}}{\pgfqpoint{6.432807in}{1.642054in}}%
\pgfpathcurveto{\pgfqpoint{6.437365in}{1.637496in}}{\pgfqpoint{6.443548in}{1.634935in}}{\pgfqpoint{6.449994in}{1.634935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.445573in}{1.613518in}}%
\pgfpathcurveto{\pgfqpoint{6.452019in}{1.613518in}}{\pgfqpoint{6.458202in}{1.616079in}}{\pgfqpoint{6.462760in}{1.620637in}}%
\pgfpathcurveto{\pgfqpoint{6.467317in}{1.625195in}}{\pgfqpoint{6.469878in}{1.631377in}}{\pgfqpoint{6.469878in}{1.637823in}}%
\pgfpathcurveto{\pgfqpoint{6.469878in}{1.644269in}}{\pgfqpoint{6.467317in}{1.650452in}}{\pgfqpoint{6.462760in}{1.655010in}}%
\pgfpathcurveto{\pgfqpoint{6.458202in}{1.659568in}}{\pgfqpoint{6.452019in}{1.662129in}}{\pgfqpoint{6.445573in}{1.662129in}}%
\pgfpathcurveto{\pgfqpoint{6.439127in}{1.662129in}}{\pgfqpoint{6.432944in}{1.659568in}}{\pgfqpoint{6.428386in}{1.655010in}}%
\pgfpathcurveto{\pgfqpoint{6.423828in}{1.650452in}}{\pgfqpoint{6.421267in}{1.644269in}}{\pgfqpoint{6.421267in}{1.637823in}}%
\pgfpathcurveto{\pgfqpoint{6.421267in}{1.631377in}}{\pgfqpoint{6.423828in}{1.625195in}}{\pgfqpoint{6.428386in}{1.620637in}}%
\pgfpathcurveto{\pgfqpoint{6.432944in}{1.616079in}}{\pgfqpoint{6.439127in}{1.613518in}}{\pgfqpoint{6.445573in}{1.613518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484996in}{1.745286in}}%
\pgfpathcurveto{\pgfqpoint{6.491442in}{1.745286in}}{\pgfqpoint{6.497624in}{1.747847in}}{\pgfqpoint{6.502182in}{1.752405in}}%
\pgfpathcurveto{\pgfqpoint{6.506740in}{1.756963in}}{\pgfqpoint{6.509301in}{1.763146in}}{\pgfqpoint{6.509301in}{1.769592in}}%
\pgfpathcurveto{\pgfqpoint{6.509301in}{1.776038in}}{\pgfqpoint{6.506740in}{1.782220in}}{\pgfqpoint{6.502182in}{1.786778in}}%
\pgfpathcurveto{\pgfqpoint{6.497624in}{1.791336in}}{\pgfqpoint{6.491442in}{1.793897in}}{\pgfqpoint{6.484996in}{1.793897in}}%
\pgfpathcurveto{\pgfqpoint{6.478550in}{1.793897in}}{\pgfqpoint{6.472367in}{1.791336in}}{\pgfqpoint{6.467809in}{1.786778in}}%
\pgfpathcurveto{\pgfqpoint{6.463251in}{1.782220in}}{\pgfqpoint{6.460690in}{1.776038in}}{\pgfqpoint{6.460690in}{1.769592in}}%
\pgfpathcurveto{\pgfqpoint{6.460690in}{1.763146in}}{\pgfqpoint{6.463251in}{1.756963in}}{\pgfqpoint{6.467809in}{1.752405in}}%
\pgfpathcurveto{\pgfqpoint{6.472367in}{1.747847in}}{\pgfqpoint{6.478550in}{1.745286in}}{\pgfqpoint{6.484996in}{1.745286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434557in}{1.721927in}}%
\pgfpathcurveto{\pgfqpoint{6.441003in}{1.721927in}}{\pgfqpoint{6.447186in}{1.724488in}}{\pgfqpoint{6.451744in}{1.729046in}}%
\pgfpathcurveto{\pgfqpoint{6.456302in}{1.733603in}}{\pgfqpoint{6.458863in}{1.739786in}}{\pgfqpoint{6.458863in}{1.746232in}}%
\pgfpathcurveto{\pgfqpoint{6.458863in}{1.752678in}}{\pgfqpoint{6.456302in}{1.758861in}}{\pgfqpoint{6.451744in}{1.763419in}}%
\pgfpathcurveto{\pgfqpoint{6.447186in}{1.767977in}}{\pgfqpoint{6.441003in}{1.770538in}}{\pgfqpoint{6.434557in}{1.770538in}}%
\pgfpathcurveto{\pgfqpoint{6.428111in}{1.770538in}}{\pgfqpoint{6.421929in}{1.767977in}}{\pgfqpoint{6.417371in}{1.763419in}}%
\pgfpathcurveto{\pgfqpoint{6.412813in}{1.758861in}}{\pgfqpoint{6.410252in}{1.752678in}}{\pgfqpoint{6.410252in}{1.746232in}}%
\pgfpathcurveto{\pgfqpoint{6.410252in}{1.739786in}}{\pgfqpoint{6.412813in}{1.733603in}}{\pgfqpoint{6.417371in}{1.729046in}}%
\pgfpathcurveto{\pgfqpoint{6.421929in}{1.724488in}}{\pgfqpoint{6.428111in}{1.721927in}}{\pgfqpoint{6.434557in}{1.721927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.425224in}{1.791444in}}%
\pgfpathcurveto{\pgfqpoint{6.431670in}{1.791444in}}{\pgfqpoint{6.437853in}{1.794005in}}{\pgfqpoint{6.442411in}{1.798562in}}%
\pgfpathcurveto{\pgfqpoint{6.446969in}{1.803120in}}{\pgfqpoint{6.449530in}{1.809303in}}{\pgfqpoint{6.449530in}{1.815749in}}%
\pgfpathcurveto{\pgfqpoint{6.449530in}{1.822195in}}{\pgfqpoint{6.446969in}{1.828378in}}{\pgfqpoint{6.442411in}{1.832936in}}%
\pgfpathcurveto{\pgfqpoint{6.437853in}{1.837494in}}{\pgfqpoint{6.431670in}{1.840055in}}{\pgfqpoint{6.425224in}{1.840055in}}%
\pgfpathcurveto{\pgfqpoint{6.418779in}{1.840055in}}{\pgfqpoint{6.412596in}{1.837494in}}{\pgfqpoint{6.408038in}{1.832936in}}%
\pgfpathcurveto{\pgfqpoint{6.403480in}{1.828378in}}{\pgfqpoint{6.400919in}{1.822195in}}{\pgfqpoint{6.400919in}{1.815749in}}%
\pgfpathcurveto{\pgfqpoint{6.400919in}{1.809303in}}{\pgfqpoint{6.403480in}{1.803120in}}{\pgfqpoint{6.408038in}{1.798562in}}%
\pgfpathcurveto{\pgfqpoint{6.412596in}{1.794005in}}{\pgfqpoint{6.418779in}{1.791444in}}{\pgfqpoint{6.425224in}{1.791444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448909in}{1.628883in}}%
\pgfpathcurveto{\pgfqpoint{6.455355in}{1.628883in}}{\pgfqpoint{6.461538in}{1.631444in}}{\pgfqpoint{6.466096in}{1.636001in}}%
\pgfpathcurveto{\pgfqpoint{6.470654in}{1.640559in}}{\pgfqpoint{6.473215in}{1.646742in}}{\pgfqpoint{6.473215in}{1.653188in}}%
\pgfpathcurveto{\pgfqpoint{6.473215in}{1.659634in}}{\pgfqpoint{6.470654in}{1.665817in}}{\pgfqpoint{6.466096in}{1.670375in}}%
\pgfpathcurveto{\pgfqpoint{6.461538in}{1.674933in}}{\pgfqpoint{6.455355in}{1.677494in}}{\pgfqpoint{6.448909in}{1.677494in}}%
\pgfpathcurveto{\pgfqpoint{6.442463in}{1.677494in}}{\pgfqpoint{6.436280in}{1.674933in}}{\pgfqpoint{6.431723in}{1.670375in}}%
\pgfpathcurveto{\pgfqpoint{6.427165in}{1.665817in}}{\pgfqpoint{6.424604in}{1.659634in}}{\pgfqpoint{6.424604in}{1.653188in}}%
\pgfpathcurveto{\pgfqpoint{6.424604in}{1.646742in}}{\pgfqpoint{6.427165in}{1.640559in}}{\pgfqpoint{6.431723in}{1.636001in}}%
\pgfpathcurveto{\pgfqpoint{6.436280in}{1.631444in}}{\pgfqpoint{6.442463in}{1.628883in}}{\pgfqpoint{6.448909in}{1.628883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459594in}{1.602637in}}%
\pgfpathcurveto{\pgfqpoint{6.466040in}{1.602637in}}{\pgfqpoint{6.472222in}{1.605197in}}{\pgfqpoint{6.476780in}{1.609755in}}%
\pgfpathcurveto{\pgfqpoint{6.481338in}{1.614313in}}{\pgfqpoint{6.483899in}{1.620496in}}{\pgfqpoint{6.483899in}{1.626942in}}%
\pgfpathcurveto{\pgfqpoint{6.483899in}{1.633388in}}{\pgfqpoint{6.481338in}{1.639571in}}{\pgfqpoint{6.476780in}{1.644129in}}%
\pgfpathcurveto{\pgfqpoint{6.472222in}{1.648687in}}{\pgfqpoint{6.466040in}{1.651248in}}{\pgfqpoint{6.459594in}{1.651248in}}%
\pgfpathcurveto{\pgfqpoint{6.453148in}{1.651248in}}{\pgfqpoint{6.446965in}{1.648687in}}{\pgfqpoint{6.442407in}{1.644129in}}%
\pgfpathcurveto{\pgfqpoint{6.437849in}{1.639571in}}{\pgfqpoint{6.435288in}{1.633388in}}{\pgfqpoint{6.435288in}{1.626942in}}%
\pgfpathcurveto{\pgfqpoint{6.435288in}{1.620496in}}{\pgfqpoint{6.437849in}{1.614313in}}{\pgfqpoint{6.442407in}{1.609755in}}%
\pgfpathcurveto{\pgfqpoint{6.446965in}{1.605197in}}{\pgfqpoint{6.453148in}{1.602637in}}{\pgfqpoint{6.459594in}{1.602637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470838in}{1.599697in}}%
\pgfpathcurveto{\pgfqpoint{6.477284in}{1.599697in}}{\pgfqpoint{6.483467in}{1.602258in}}{\pgfqpoint{6.488025in}{1.606816in}}%
\pgfpathcurveto{\pgfqpoint{6.492583in}{1.611374in}}{\pgfqpoint{6.495144in}{1.617557in}}{\pgfqpoint{6.495144in}{1.624003in}}%
\pgfpathcurveto{\pgfqpoint{6.495144in}{1.630449in}}{\pgfqpoint{6.492583in}{1.636631in}}{\pgfqpoint{6.488025in}{1.641189in}}%
\pgfpathcurveto{\pgfqpoint{6.483467in}{1.645747in}}{\pgfqpoint{6.477284in}{1.648308in}}{\pgfqpoint{6.470838in}{1.648308in}}%
\pgfpathcurveto{\pgfqpoint{6.464392in}{1.648308in}}{\pgfqpoint{6.458210in}{1.645747in}}{\pgfqpoint{6.453652in}{1.641189in}}%
\pgfpathcurveto{\pgfqpoint{6.449094in}{1.636631in}}{\pgfqpoint{6.446533in}{1.630449in}}{\pgfqpoint{6.446533in}{1.624003in}}%
\pgfpathcurveto{\pgfqpoint{6.446533in}{1.617557in}}{\pgfqpoint{6.449094in}{1.611374in}}{\pgfqpoint{6.453652in}{1.606816in}}%
\pgfpathcurveto{\pgfqpoint{6.458210in}{1.602258in}}{\pgfqpoint{6.464392in}{1.599697in}}{\pgfqpoint{6.470838in}{1.599697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500973in}{1.778074in}}%
\pgfpathcurveto{\pgfqpoint{6.507419in}{1.778074in}}{\pgfqpoint{6.513602in}{1.780635in}}{\pgfqpoint{6.518160in}{1.785193in}}%
\pgfpathcurveto{\pgfqpoint{6.522718in}{1.789751in}}{\pgfqpoint{6.525279in}{1.795934in}}{\pgfqpoint{6.525279in}{1.802379in}}%
\pgfpathcurveto{\pgfqpoint{6.525279in}{1.808825in}}{\pgfqpoint{6.522718in}{1.815008in}}{\pgfqpoint{6.518160in}{1.819566in}}%
\pgfpathcurveto{\pgfqpoint{6.513602in}{1.824124in}}{\pgfqpoint{6.507419in}{1.826685in}}{\pgfqpoint{6.500973in}{1.826685in}}%
\pgfpathcurveto{\pgfqpoint{6.494527in}{1.826685in}}{\pgfqpoint{6.488345in}{1.824124in}}{\pgfqpoint{6.483787in}{1.819566in}}%
\pgfpathcurveto{\pgfqpoint{6.479229in}{1.815008in}}{\pgfqpoint{6.476668in}{1.808825in}}{\pgfqpoint{6.476668in}{1.802379in}}%
\pgfpathcurveto{\pgfqpoint{6.476668in}{1.795934in}}{\pgfqpoint{6.479229in}{1.789751in}}{\pgfqpoint{6.483787in}{1.785193in}}%
\pgfpathcurveto{\pgfqpoint{6.488345in}{1.780635in}}{\pgfqpoint{6.494527in}{1.778074in}}{\pgfqpoint{6.500973in}{1.778074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495405in}{1.598740in}}%
\pgfpathcurveto{\pgfqpoint{6.501851in}{1.598740in}}{\pgfqpoint{6.508033in}{1.601301in}}{\pgfqpoint{6.512591in}{1.605859in}}%
\pgfpathcurveto{\pgfqpoint{6.517149in}{1.610417in}}{\pgfqpoint{6.519710in}{1.616600in}}{\pgfqpoint{6.519710in}{1.623046in}}%
\pgfpathcurveto{\pgfqpoint{6.519710in}{1.629492in}}{\pgfqpoint{6.517149in}{1.635675in}}{\pgfqpoint{6.512591in}{1.640233in}}%
\pgfpathcurveto{\pgfqpoint{6.508033in}{1.644790in}}{\pgfqpoint{6.501851in}{1.647351in}}{\pgfqpoint{6.495405in}{1.647351in}}%
\pgfpathcurveto{\pgfqpoint{6.488959in}{1.647351in}}{\pgfqpoint{6.482776in}{1.644790in}}{\pgfqpoint{6.478218in}{1.640233in}}%
\pgfpathcurveto{\pgfqpoint{6.473660in}{1.635675in}}{\pgfqpoint{6.471099in}{1.629492in}}{\pgfqpoint{6.471099in}{1.623046in}}%
\pgfpathcurveto{\pgfqpoint{6.471099in}{1.616600in}}{\pgfqpoint{6.473660in}{1.610417in}}{\pgfqpoint{6.478218in}{1.605859in}}%
\pgfpathcurveto{\pgfqpoint{6.482776in}{1.601301in}}{\pgfqpoint{6.488959in}{1.598740in}}{\pgfqpoint{6.495405in}{1.598740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454650in}{1.657520in}}%
\pgfpathcurveto{\pgfqpoint{6.461096in}{1.657520in}}{\pgfqpoint{6.467279in}{1.660081in}}{\pgfqpoint{6.471837in}{1.664639in}}%
\pgfpathcurveto{\pgfqpoint{6.476395in}{1.669197in}}{\pgfqpoint{6.478956in}{1.675380in}}{\pgfqpoint{6.478956in}{1.681826in}}%
\pgfpathcurveto{\pgfqpoint{6.478956in}{1.688272in}}{\pgfqpoint{6.476395in}{1.694455in}}{\pgfqpoint{6.471837in}{1.699013in}}%
\pgfpathcurveto{\pgfqpoint{6.467279in}{1.703571in}}{\pgfqpoint{6.461096in}{1.706132in}}{\pgfqpoint{6.454650in}{1.706132in}}%
\pgfpathcurveto{\pgfqpoint{6.448205in}{1.706132in}}{\pgfqpoint{6.442022in}{1.703571in}}{\pgfqpoint{6.437464in}{1.699013in}}%
\pgfpathcurveto{\pgfqpoint{6.432906in}{1.694455in}}{\pgfqpoint{6.430345in}{1.688272in}}{\pgfqpoint{6.430345in}{1.681826in}}%
\pgfpathcurveto{\pgfqpoint{6.430345in}{1.675380in}}{\pgfqpoint{6.432906in}{1.669197in}}{\pgfqpoint{6.437464in}{1.664639in}}%
\pgfpathcurveto{\pgfqpoint{6.442022in}{1.660081in}}{\pgfqpoint{6.448205in}{1.657520in}}{\pgfqpoint{6.454650in}{1.657520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482452in}{1.674807in}}%
\pgfpathcurveto{\pgfqpoint{6.488898in}{1.674807in}}{\pgfqpoint{6.495081in}{1.677368in}}{\pgfqpoint{6.499639in}{1.681926in}}%
\pgfpathcurveto{\pgfqpoint{6.504197in}{1.686484in}}{\pgfqpoint{6.506758in}{1.692666in}}{\pgfqpoint{6.506758in}{1.699112in}}%
\pgfpathcurveto{\pgfqpoint{6.506758in}{1.705558in}}{\pgfqpoint{6.504197in}{1.711741in}}{\pgfqpoint{6.499639in}{1.716299in}}%
\pgfpathcurveto{\pgfqpoint{6.495081in}{1.720857in}}{\pgfqpoint{6.488898in}{1.723418in}}{\pgfqpoint{6.482452in}{1.723418in}}%
\pgfpathcurveto{\pgfqpoint{6.476006in}{1.723418in}}{\pgfqpoint{6.469824in}{1.720857in}}{\pgfqpoint{6.465266in}{1.716299in}}%
\pgfpathcurveto{\pgfqpoint{6.460708in}{1.711741in}}{\pgfqpoint{6.458147in}{1.705558in}}{\pgfqpoint{6.458147in}{1.699112in}}%
\pgfpathcurveto{\pgfqpoint{6.458147in}{1.692666in}}{\pgfqpoint{6.460708in}{1.686484in}}{\pgfqpoint{6.465266in}{1.681926in}}%
\pgfpathcurveto{\pgfqpoint{6.469824in}{1.677368in}}{\pgfqpoint{6.476006in}{1.674807in}}{\pgfqpoint{6.482452in}{1.674807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.430375in}{1.648230in}}%
\pgfpathcurveto{\pgfqpoint{6.436821in}{1.648230in}}{\pgfqpoint{6.443003in}{1.650791in}}{\pgfqpoint{6.447561in}{1.655349in}}%
\pgfpathcurveto{\pgfqpoint{6.452119in}{1.659907in}}{\pgfqpoint{6.454680in}{1.666089in}}{\pgfqpoint{6.454680in}{1.672535in}}%
\pgfpathcurveto{\pgfqpoint{6.454680in}{1.678981in}}{\pgfqpoint{6.452119in}{1.685164in}}{\pgfqpoint{6.447561in}{1.689722in}}%
\pgfpathcurveto{\pgfqpoint{6.443003in}{1.694280in}}{\pgfqpoint{6.436821in}{1.696841in}}{\pgfqpoint{6.430375in}{1.696841in}}%
\pgfpathcurveto{\pgfqpoint{6.423929in}{1.696841in}}{\pgfqpoint{6.417746in}{1.694280in}}{\pgfqpoint{6.413188in}{1.689722in}}%
\pgfpathcurveto{\pgfqpoint{6.408630in}{1.685164in}}{\pgfqpoint{6.406069in}{1.678981in}}{\pgfqpoint{6.406069in}{1.672535in}}%
\pgfpathcurveto{\pgfqpoint{6.406069in}{1.666089in}}{\pgfqpoint{6.408630in}{1.659907in}}{\pgfqpoint{6.413188in}{1.655349in}}%
\pgfpathcurveto{\pgfqpoint{6.417746in}{1.650791in}}{\pgfqpoint{6.423929in}{1.648230in}}{\pgfqpoint{6.430375in}{1.648230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496770in}{1.794334in}}%
\pgfpathcurveto{\pgfqpoint{6.503216in}{1.794334in}}{\pgfqpoint{6.509398in}{1.796895in}}{\pgfqpoint{6.513956in}{1.801453in}}%
\pgfpathcurveto{\pgfqpoint{6.518514in}{1.806011in}}{\pgfqpoint{6.521075in}{1.812194in}}{\pgfqpoint{6.521075in}{1.818640in}}%
\pgfpathcurveto{\pgfqpoint{6.521075in}{1.825085in}}{\pgfqpoint{6.518514in}{1.831268in}}{\pgfqpoint{6.513956in}{1.835826in}}%
\pgfpathcurveto{\pgfqpoint{6.509398in}{1.840384in}}{\pgfqpoint{6.503216in}{1.842945in}}{\pgfqpoint{6.496770in}{1.842945in}}%
\pgfpathcurveto{\pgfqpoint{6.490324in}{1.842945in}}{\pgfqpoint{6.484141in}{1.840384in}}{\pgfqpoint{6.479583in}{1.835826in}}%
\pgfpathcurveto{\pgfqpoint{6.475025in}{1.831268in}}{\pgfqpoint{6.472464in}{1.825085in}}{\pgfqpoint{6.472464in}{1.818640in}}%
\pgfpathcurveto{\pgfqpoint{6.472464in}{1.812194in}}{\pgfqpoint{6.475025in}{1.806011in}}{\pgfqpoint{6.479583in}{1.801453in}}%
\pgfpathcurveto{\pgfqpoint{6.484141in}{1.796895in}}{\pgfqpoint{6.490324in}{1.794334in}}{\pgfqpoint{6.496770in}{1.794334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432687in}{1.776836in}}%
\pgfpathcurveto{\pgfqpoint{6.439133in}{1.776836in}}{\pgfqpoint{6.445316in}{1.779397in}}{\pgfqpoint{6.449874in}{1.783955in}}%
\pgfpathcurveto{\pgfqpoint{6.454432in}{1.788513in}}{\pgfqpoint{6.456993in}{1.794695in}}{\pgfqpoint{6.456993in}{1.801141in}}%
\pgfpathcurveto{\pgfqpoint{6.456993in}{1.807587in}}{\pgfqpoint{6.454432in}{1.813770in}}{\pgfqpoint{6.449874in}{1.818328in}}%
\pgfpathcurveto{\pgfqpoint{6.445316in}{1.822886in}}{\pgfqpoint{6.439133in}{1.825447in}}{\pgfqpoint{6.432687in}{1.825447in}}%
\pgfpathcurveto{\pgfqpoint{6.426241in}{1.825447in}}{\pgfqpoint{6.420059in}{1.822886in}}{\pgfqpoint{6.415501in}{1.818328in}}%
\pgfpathcurveto{\pgfqpoint{6.410943in}{1.813770in}}{\pgfqpoint{6.408382in}{1.807587in}}{\pgfqpoint{6.408382in}{1.801141in}}%
\pgfpathcurveto{\pgfqpoint{6.408382in}{1.794695in}}{\pgfqpoint{6.410943in}{1.788513in}}{\pgfqpoint{6.415501in}{1.783955in}}%
\pgfpathcurveto{\pgfqpoint{6.420059in}{1.779397in}}{\pgfqpoint{6.426241in}{1.776836in}}{\pgfqpoint{6.432687in}{1.776836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.419420in}{1.611023in}}%
\pgfpathcurveto{\pgfqpoint{6.425866in}{1.611023in}}{\pgfqpoint{6.432049in}{1.613584in}}{\pgfqpoint{6.436607in}{1.618142in}}%
\pgfpathcurveto{\pgfqpoint{6.441165in}{1.622700in}}{\pgfqpoint{6.443726in}{1.628883in}}{\pgfqpoint{6.443726in}{1.635329in}}%
\pgfpathcurveto{\pgfqpoint{6.443726in}{1.641775in}}{\pgfqpoint{6.441165in}{1.647957in}}{\pgfqpoint{6.436607in}{1.652515in}}%
\pgfpathcurveto{\pgfqpoint{6.432049in}{1.657073in}}{\pgfqpoint{6.425866in}{1.659634in}}{\pgfqpoint{6.419420in}{1.659634in}}%
\pgfpathcurveto{\pgfqpoint{6.412974in}{1.659634in}}{\pgfqpoint{6.406791in}{1.657073in}}{\pgfqpoint{6.402233in}{1.652515in}}%
\pgfpathcurveto{\pgfqpoint{6.397676in}{1.647957in}}{\pgfqpoint{6.395115in}{1.641775in}}{\pgfqpoint{6.395115in}{1.635329in}}%
\pgfpathcurveto{\pgfqpoint{6.395115in}{1.628883in}}{\pgfqpoint{6.397676in}{1.622700in}}{\pgfqpoint{6.402233in}{1.618142in}}%
\pgfpathcurveto{\pgfqpoint{6.406791in}{1.613584in}}{\pgfqpoint{6.412974in}{1.611023in}}{\pgfqpoint{6.419420in}{1.611023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455845in}{1.610015in}}%
\pgfpathcurveto{\pgfqpoint{6.462291in}{1.610015in}}{\pgfqpoint{6.468473in}{1.612576in}}{\pgfqpoint{6.473031in}{1.617134in}}%
\pgfpathcurveto{\pgfqpoint{6.477589in}{1.621692in}}{\pgfqpoint{6.480150in}{1.627875in}}{\pgfqpoint{6.480150in}{1.634321in}}%
\pgfpathcurveto{\pgfqpoint{6.480150in}{1.640767in}}{\pgfqpoint{6.477589in}{1.646949in}}{\pgfqpoint{6.473031in}{1.651507in}}%
\pgfpathcurveto{\pgfqpoint{6.468473in}{1.656065in}}{\pgfqpoint{6.462291in}{1.658626in}}{\pgfqpoint{6.455845in}{1.658626in}}%
\pgfpathcurveto{\pgfqpoint{6.449399in}{1.658626in}}{\pgfqpoint{6.443216in}{1.656065in}}{\pgfqpoint{6.438658in}{1.651507in}}%
\pgfpathcurveto{\pgfqpoint{6.434100in}{1.646949in}}{\pgfqpoint{6.431539in}{1.640767in}}{\pgfqpoint{6.431539in}{1.634321in}}%
\pgfpathcurveto{\pgfqpoint{6.431539in}{1.627875in}}{\pgfqpoint{6.434100in}{1.621692in}}{\pgfqpoint{6.438658in}{1.617134in}}%
\pgfpathcurveto{\pgfqpoint{6.443216in}{1.612576in}}{\pgfqpoint{6.449399in}{1.610015in}}{\pgfqpoint{6.455845in}{1.610015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473576in}{1.817344in}}%
\pgfpathcurveto{\pgfqpoint{6.480022in}{1.817344in}}{\pgfqpoint{6.486205in}{1.819905in}}{\pgfqpoint{6.490763in}{1.824463in}}%
\pgfpathcurveto{\pgfqpoint{6.495321in}{1.829021in}}{\pgfqpoint{6.497882in}{1.835203in}}{\pgfqpoint{6.497882in}{1.841649in}}%
\pgfpathcurveto{\pgfqpoint{6.497882in}{1.848095in}}{\pgfqpoint{6.495321in}{1.854278in}}{\pgfqpoint{6.490763in}{1.858836in}}%
\pgfpathcurveto{\pgfqpoint{6.486205in}{1.863394in}}{\pgfqpoint{6.480022in}{1.865955in}}{\pgfqpoint{6.473576in}{1.865955in}}%
\pgfpathcurveto{\pgfqpoint{6.467130in}{1.865955in}}{\pgfqpoint{6.460947in}{1.863394in}}{\pgfqpoint{6.456389in}{1.858836in}}%
\pgfpathcurveto{\pgfqpoint{6.451831in}{1.854278in}}{\pgfqpoint{6.449270in}{1.848095in}}{\pgfqpoint{6.449270in}{1.841649in}}%
\pgfpathcurveto{\pgfqpoint{6.449270in}{1.835203in}}{\pgfqpoint{6.451831in}{1.829021in}}{\pgfqpoint{6.456389in}{1.824463in}}%
\pgfpathcurveto{\pgfqpoint{6.460947in}{1.819905in}}{\pgfqpoint{6.467130in}{1.817344in}}{\pgfqpoint{6.473576in}{1.817344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458664in}{1.616525in}}%
\pgfpathcurveto{\pgfqpoint{6.465110in}{1.616525in}}{\pgfqpoint{6.471292in}{1.619086in}}{\pgfqpoint{6.475850in}{1.623644in}}%
\pgfpathcurveto{\pgfqpoint{6.480408in}{1.628202in}}{\pgfqpoint{6.482969in}{1.634384in}}{\pgfqpoint{6.482969in}{1.640830in}}%
\pgfpathcurveto{\pgfqpoint{6.482969in}{1.647276in}}{\pgfqpoint{6.480408in}{1.653459in}}{\pgfqpoint{6.475850in}{1.658017in}}%
\pgfpathcurveto{\pgfqpoint{6.471292in}{1.662575in}}{\pgfqpoint{6.465110in}{1.665136in}}{\pgfqpoint{6.458664in}{1.665136in}}%
\pgfpathcurveto{\pgfqpoint{6.452218in}{1.665136in}}{\pgfqpoint{6.446035in}{1.662575in}}{\pgfqpoint{6.441477in}{1.658017in}}%
\pgfpathcurveto{\pgfqpoint{6.436919in}{1.653459in}}{\pgfqpoint{6.434358in}{1.647276in}}{\pgfqpoint{6.434358in}{1.640830in}}%
\pgfpathcurveto{\pgfqpoint{6.434358in}{1.634384in}}{\pgfqpoint{6.436919in}{1.628202in}}{\pgfqpoint{6.441477in}{1.623644in}}%
\pgfpathcurveto{\pgfqpoint{6.446035in}{1.619086in}}{\pgfqpoint{6.452218in}{1.616525in}}{\pgfqpoint{6.458664in}{1.616525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499315in}{1.662667in}}%
\pgfpathcurveto{\pgfqpoint{6.505761in}{1.662667in}}{\pgfqpoint{6.511944in}{1.665228in}}{\pgfqpoint{6.516502in}{1.669786in}}%
\pgfpathcurveto{\pgfqpoint{6.521060in}{1.674344in}}{\pgfqpoint{6.523620in}{1.680526in}}{\pgfqpoint{6.523620in}{1.686972in}}%
\pgfpathcurveto{\pgfqpoint{6.523620in}{1.693418in}}{\pgfqpoint{6.521060in}{1.699601in}}{\pgfqpoint{6.516502in}{1.704159in}}%
\pgfpathcurveto{\pgfqpoint{6.511944in}{1.708717in}}{\pgfqpoint{6.505761in}{1.711278in}}{\pgfqpoint{6.499315in}{1.711278in}}%
\pgfpathcurveto{\pgfqpoint{6.492869in}{1.711278in}}{\pgfqpoint{6.486686in}{1.708717in}}{\pgfqpoint{6.482128in}{1.704159in}}%
\pgfpathcurveto{\pgfqpoint{6.477570in}{1.699601in}}{\pgfqpoint{6.475009in}{1.693418in}}{\pgfqpoint{6.475009in}{1.686972in}}%
\pgfpathcurveto{\pgfqpoint{6.475009in}{1.680526in}}{\pgfqpoint{6.477570in}{1.674344in}}{\pgfqpoint{6.482128in}{1.669786in}}%
\pgfpathcurveto{\pgfqpoint{6.486686in}{1.665228in}}{\pgfqpoint{6.492869in}{1.662667in}}{\pgfqpoint{6.499315in}{1.662667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439046in}{1.687672in}}%
\pgfpathcurveto{\pgfqpoint{6.445492in}{1.687672in}}{\pgfqpoint{6.451675in}{1.690233in}}{\pgfqpoint{6.456233in}{1.694791in}}%
\pgfpathcurveto{\pgfqpoint{6.460791in}{1.699348in}}{\pgfqpoint{6.463352in}{1.705531in}}{\pgfqpoint{6.463352in}{1.711977in}}%
\pgfpathcurveto{\pgfqpoint{6.463352in}{1.718423in}}{\pgfqpoint{6.460791in}{1.724606in}}{\pgfqpoint{6.456233in}{1.729164in}}%
\pgfpathcurveto{\pgfqpoint{6.451675in}{1.733722in}}{\pgfqpoint{6.445492in}{1.736283in}}{\pgfqpoint{6.439046in}{1.736283in}}%
\pgfpathcurveto{\pgfqpoint{6.432600in}{1.736283in}}{\pgfqpoint{6.426417in}{1.733722in}}{\pgfqpoint{6.421859in}{1.729164in}}%
\pgfpathcurveto{\pgfqpoint{6.417301in}{1.724606in}}{\pgfqpoint{6.414740in}{1.718423in}}{\pgfqpoint{6.414740in}{1.711977in}}%
\pgfpathcurveto{\pgfqpoint{6.414740in}{1.705531in}}{\pgfqpoint{6.417301in}{1.699348in}}{\pgfqpoint{6.421859in}{1.694791in}}%
\pgfpathcurveto{\pgfqpoint{6.426417in}{1.690233in}}{\pgfqpoint{6.432600in}{1.687672in}}{\pgfqpoint{6.439046in}{1.687672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.428778in}{1.798991in}}%
\pgfpathcurveto{\pgfqpoint{6.435224in}{1.798991in}}{\pgfqpoint{6.441407in}{1.801552in}}{\pgfqpoint{6.445965in}{1.806110in}}%
\pgfpathcurveto{\pgfqpoint{6.450523in}{1.810668in}}{\pgfqpoint{6.453084in}{1.816851in}}{\pgfqpoint{6.453084in}{1.823297in}}%
\pgfpathcurveto{\pgfqpoint{6.453084in}{1.829742in}}{\pgfqpoint{6.450523in}{1.835925in}}{\pgfqpoint{6.445965in}{1.840483in}}%
\pgfpathcurveto{\pgfqpoint{6.441407in}{1.845041in}}{\pgfqpoint{6.435224in}{1.847602in}}{\pgfqpoint{6.428778in}{1.847602in}}%
\pgfpathcurveto{\pgfqpoint{6.422332in}{1.847602in}}{\pgfqpoint{6.416149in}{1.845041in}}{\pgfqpoint{6.411591in}{1.840483in}}%
\pgfpathcurveto{\pgfqpoint{6.407033in}{1.835925in}}{\pgfqpoint{6.404472in}{1.829742in}}{\pgfqpoint{6.404472in}{1.823297in}}%
\pgfpathcurveto{\pgfqpoint{6.404472in}{1.816851in}}{\pgfqpoint{6.407033in}{1.810668in}}{\pgfqpoint{6.411591in}{1.806110in}}%
\pgfpathcurveto{\pgfqpoint{6.416149in}{1.801552in}}{\pgfqpoint{6.422332in}{1.798991in}}{\pgfqpoint{6.428778in}{1.798991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.430127in}{1.648448in}}%
\pgfpathcurveto{\pgfqpoint{6.436573in}{1.648448in}}{\pgfqpoint{6.442756in}{1.651009in}}{\pgfqpoint{6.447314in}{1.655567in}}%
\pgfpathcurveto{\pgfqpoint{6.451872in}{1.660125in}}{\pgfqpoint{6.454433in}{1.666308in}}{\pgfqpoint{6.454433in}{1.672753in}}%
\pgfpathcurveto{\pgfqpoint{6.454433in}{1.679199in}}{\pgfqpoint{6.451872in}{1.685382in}}{\pgfqpoint{6.447314in}{1.689940in}}%
\pgfpathcurveto{\pgfqpoint{6.442756in}{1.694498in}}{\pgfqpoint{6.436573in}{1.697059in}}{\pgfqpoint{6.430127in}{1.697059in}}%
\pgfpathcurveto{\pgfqpoint{6.423681in}{1.697059in}}{\pgfqpoint{6.417498in}{1.694498in}}{\pgfqpoint{6.412940in}{1.689940in}}%
\pgfpathcurveto{\pgfqpoint{6.408382in}{1.685382in}}{\pgfqpoint{6.405821in}{1.679199in}}{\pgfqpoint{6.405821in}{1.672753in}}%
\pgfpathcurveto{\pgfqpoint{6.405821in}{1.666308in}}{\pgfqpoint{6.408382in}{1.660125in}}{\pgfqpoint{6.412940in}{1.655567in}}%
\pgfpathcurveto{\pgfqpoint{6.417498in}{1.651009in}}{\pgfqpoint{6.423681in}{1.648448in}}{\pgfqpoint{6.430127in}{1.648448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482402in}{1.614914in}}%
\pgfpathcurveto{\pgfqpoint{6.488848in}{1.614914in}}{\pgfqpoint{6.495030in}{1.617475in}}{\pgfqpoint{6.499588in}{1.622033in}}%
\pgfpathcurveto{\pgfqpoint{6.504146in}{1.626590in}}{\pgfqpoint{6.506707in}{1.632773in}}{\pgfqpoint{6.506707in}{1.639219in}}%
\pgfpathcurveto{\pgfqpoint{6.506707in}{1.645665in}}{\pgfqpoint{6.504146in}{1.651848in}}{\pgfqpoint{6.499588in}{1.656406in}}%
\pgfpathcurveto{\pgfqpoint{6.495030in}{1.660964in}}{\pgfqpoint{6.488848in}{1.663525in}}{\pgfqpoint{6.482402in}{1.663525in}}%
\pgfpathcurveto{\pgfqpoint{6.475956in}{1.663525in}}{\pgfqpoint{6.469773in}{1.660964in}}{\pgfqpoint{6.465215in}{1.656406in}}%
\pgfpathcurveto{\pgfqpoint{6.460657in}{1.651848in}}{\pgfqpoint{6.458096in}{1.645665in}}{\pgfqpoint{6.458096in}{1.639219in}}%
\pgfpathcurveto{\pgfqpoint{6.458096in}{1.632773in}}{\pgfqpoint{6.460657in}{1.626590in}}{\pgfqpoint{6.465215in}{1.622033in}}%
\pgfpathcurveto{\pgfqpoint{6.469773in}{1.617475in}}{\pgfqpoint{6.475956in}{1.614914in}}{\pgfqpoint{6.482402in}{1.614914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435977in}{1.743986in}}%
\pgfpathcurveto{\pgfqpoint{6.442423in}{1.743986in}}{\pgfqpoint{6.448606in}{1.746547in}}{\pgfqpoint{6.453163in}{1.751105in}}%
\pgfpathcurveto{\pgfqpoint{6.457721in}{1.755662in}}{\pgfqpoint{6.460282in}{1.761845in}}{\pgfqpoint{6.460282in}{1.768291in}}%
\pgfpathcurveto{\pgfqpoint{6.460282in}{1.774737in}}{\pgfqpoint{6.457721in}{1.780920in}}{\pgfqpoint{6.453163in}{1.785478in}}%
\pgfpathcurveto{\pgfqpoint{6.448606in}{1.790036in}}{\pgfqpoint{6.442423in}{1.792597in}}{\pgfqpoint{6.435977in}{1.792597in}}%
\pgfpathcurveto{\pgfqpoint{6.429531in}{1.792597in}}{\pgfqpoint{6.423348in}{1.790036in}}{\pgfqpoint{6.418790in}{1.785478in}}%
\pgfpathcurveto{\pgfqpoint{6.414232in}{1.780920in}}{\pgfqpoint{6.411671in}{1.774737in}}{\pgfqpoint{6.411671in}{1.768291in}}%
\pgfpathcurveto{\pgfqpoint{6.411671in}{1.761845in}}{\pgfqpoint{6.414232in}{1.755662in}}{\pgfqpoint{6.418790in}{1.751105in}}%
\pgfpathcurveto{\pgfqpoint{6.423348in}{1.746547in}}{\pgfqpoint{6.429531in}{1.743986in}}{\pgfqpoint{6.435977in}{1.743986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454975in}{1.596490in}}%
\pgfpathcurveto{\pgfqpoint{6.461421in}{1.596490in}}{\pgfqpoint{6.467603in}{1.599051in}}{\pgfqpoint{6.472161in}{1.603609in}}%
\pgfpathcurveto{\pgfqpoint{6.476719in}{1.608167in}}{\pgfqpoint{6.479280in}{1.614349in}}{\pgfqpoint{6.479280in}{1.620795in}}%
\pgfpathcurveto{\pgfqpoint{6.479280in}{1.627241in}}{\pgfqpoint{6.476719in}{1.633424in}}{\pgfqpoint{6.472161in}{1.637982in}}%
\pgfpathcurveto{\pgfqpoint{6.467603in}{1.642540in}}{\pgfqpoint{6.461421in}{1.645101in}}{\pgfqpoint{6.454975in}{1.645101in}}%
\pgfpathcurveto{\pgfqpoint{6.448529in}{1.645101in}}{\pgfqpoint{6.442346in}{1.642540in}}{\pgfqpoint{6.437788in}{1.637982in}}%
\pgfpathcurveto{\pgfqpoint{6.433230in}{1.633424in}}{\pgfqpoint{6.430669in}{1.627241in}}{\pgfqpoint{6.430669in}{1.620795in}}%
\pgfpathcurveto{\pgfqpoint{6.430669in}{1.614349in}}{\pgfqpoint{6.433230in}{1.608167in}}{\pgfqpoint{6.437788in}{1.603609in}}%
\pgfpathcurveto{\pgfqpoint{6.442346in}{1.599051in}}{\pgfqpoint{6.448529in}{1.596490in}}{\pgfqpoint{6.454975in}{1.596490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486469in}{1.614688in}}%
\pgfpathcurveto{\pgfqpoint{6.492915in}{1.614688in}}{\pgfqpoint{6.499098in}{1.617249in}}{\pgfqpoint{6.503656in}{1.621807in}}%
\pgfpathcurveto{\pgfqpoint{6.508214in}{1.626365in}}{\pgfqpoint{6.510775in}{1.632548in}}{\pgfqpoint{6.510775in}{1.638994in}}%
\pgfpathcurveto{\pgfqpoint{6.510775in}{1.645439in}}{\pgfqpoint{6.508214in}{1.651622in}}{\pgfqpoint{6.503656in}{1.656180in}}%
\pgfpathcurveto{\pgfqpoint{6.499098in}{1.660738in}}{\pgfqpoint{6.492915in}{1.663299in}}{\pgfqpoint{6.486469in}{1.663299in}}%
\pgfpathcurveto{\pgfqpoint{6.480023in}{1.663299in}}{\pgfqpoint{6.473840in}{1.660738in}}{\pgfqpoint{6.469282in}{1.656180in}}%
\pgfpathcurveto{\pgfqpoint{6.464724in}{1.651622in}}{\pgfqpoint{6.462163in}{1.645439in}}{\pgfqpoint{6.462163in}{1.638994in}}%
\pgfpathcurveto{\pgfqpoint{6.462163in}{1.632548in}}{\pgfqpoint{6.464724in}{1.626365in}}{\pgfqpoint{6.469282in}{1.621807in}}%
\pgfpathcurveto{\pgfqpoint{6.473840in}{1.617249in}}{\pgfqpoint{6.480023in}{1.614688in}}{\pgfqpoint{6.486469in}{1.614688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494537in}{3.171071in}}%
\pgfpathcurveto{\pgfqpoint{6.500983in}{3.171071in}}{\pgfqpoint{6.507166in}{3.173632in}}{\pgfqpoint{6.511724in}{3.178190in}}%
\pgfpathcurveto{\pgfqpoint{6.516282in}{3.182748in}}{\pgfqpoint{6.518843in}{3.188930in}}{\pgfqpoint{6.518843in}{3.195376in}}%
\pgfpathcurveto{\pgfqpoint{6.518843in}{3.201822in}}{\pgfqpoint{6.516282in}{3.208005in}}{\pgfqpoint{6.511724in}{3.212563in}}%
\pgfpathcurveto{\pgfqpoint{6.507166in}{3.217121in}}{\pgfqpoint{6.500983in}{3.219682in}}{\pgfqpoint{6.494537in}{3.219682in}}%
\pgfpathcurveto{\pgfqpoint{6.488092in}{3.219682in}}{\pgfqpoint{6.481909in}{3.217121in}}{\pgfqpoint{6.477351in}{3.212563in}}%
\pgfpathcurveto{\pgfqpoint{6.472793in}{3.208005in}}{\pgfqpoint{6.470232in}{3.201822in}}{\pgfqpoint{6.470232in}{3.195376in}}%
\pgfpathcurveto{\pgfqpoint{6.470232in}{3.188930in}}{\pgfqpoint{6.472793in}{3.182748in}}{\pgfqpoint{6.477351in}{3.178190in}}%
\pgfpathcurveto{\pgfqpoint{6.481909in}{3.173632in}}{\pgfqpoint{6.488092in}{3.171071in}}{\pgfqpoint{6.494537in}{3.171071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440631in}{1.595680in}}%
\pgfpathcurveto{\pgfqpoint{6.447077in}{1.595680in}}{\pgfqpoint{6.453259in}{1.598241in}}{\pgfqpoint{6.457817in}{1.602799in}}%
\pgfpathcurveto{\pgfqpoint{6.462375in}{1.607357in}}{\pgfqpoint{6.464936in}{1.613540in}}{\pgfqpoint{6.464936in}{1.619986in}}%
\pgfpathcurveto{\pgfqpoint{6.464936in}{1.626432in}}{\pgfqpoint{6.462375in}{1.632615in}}{\pgfqpoint{6.457817in}{1.637173in}}%
\pgfpathcurveto{\pgfqpoint{6.453259in}{1.641731in}}{\pgfqpoint{6.447077in}{1.644291in}}{\pgfqpoint{6.440631in}{1.644291in}}%
\pgfpathcurveto{\pgfqpoint{6.434185in}{1.644291in}}{\pgfqpoint{6.428002in}{1.641731in}}{\pgfqpoint{6.423444in}{1.637173in}}%
\pgfpathcurveto{\pgfqpoint{6.418886in}{1.632615in}}{\pgfqpoint{6.416325in}{1.626432in}}{\pgfqpoint{6.416325in}{1.619986in}}%
\pgfpathcurveto{\pgfqpoint{6.416325in}{1.613540in}}{\pgfqpoint{6.418886in}{1.607357in}}{\pgfqpoint{6.423444in}{1.602799in}}%
\pgfpathcurveto{\pgfqpoint{6.428002in}{1.598241in}}{\pgfqpoint{6.434185in}{1.595680in}}{\pgfqpoint{6.440631in}{1.595680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516644in}{1.616517in}}%
\pgfpathcurveto{\pgfqpoint{6.523090in}{1.616517in}}{\pgfqpoint{6.529273in}{1.619078in}}{\pgfqpoint{6.533831in}{1.623636in}}%
\pgfpathcurveto{\pgfqpoint{6.538389in}{1.628194in}}{\pgfqpoint{6.540950in}{1.634377in}}{\pgfqpoint{6.540950in}{1.640823in}}%
\pgfpathcurveto{\pgfqpoint{6.540950in}{1.647269in}}{\pgfqpoint{6.538389in}{1.653452in}}{\pgfqpoint{6.533831in}{1.658010in}}%
\pgfpathcurveto{\pgfqpoint{6.529273in}{1.662567in}}{\pgfqpoint{6.523090in}{1.665128in}}{\pgfqpoint{6.516644in}{1.665128in}}%
\pgfpathcurveto{\pgfqpoint{6.510198in}{1.665128in}}{\pgfqpoint{6.504016in}{1.662567in}}{\pgfqpoint{6.499458in}{1.658010in}}%
\pgfpathcurveto{\pgfqpoint{6.494900in}{1.653452in}}{\pgfqpoint{6.492339in}{1.647269in}}{\pgfqpoint{6.492339in}{1.640823in}}%
\pgfpathcurveto{\pgfqpoint{6.492339in}{1.634377in}}{\pgfqpoint{6.494900in}{1.628194in}}{\pgfqpoint{6.499458in}{1.623636in}}%
\pgfpathcurveto{\pgfqpoint{6.504016in}{1.619078in}}{\pgfqpoint{6.510198in}{1.616517in}}{\pgfqpoint{6.516644in}{1.616517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471845in}{1.705687in}}%
\pgfpathcurveto{\pgfqpoint{6.478291in}{1.705687in}}{\pgfqpoint{6.484474in}{1.708248in}}{\pgfqpoint{6.489032in}{1.712806in}}%
\pgfpathcurveto{\pgfqpoint{6.493590in}{1.717364in}}{\pgfqpoint{6.496151in}{1.723547in}}{\pgfqpoint{6.496151in}{1.729993in}}%
\pgfpathcurveto{\pgfqpoint{6.496151in}{1.736439in}}{\pgfqpoint{6.493590in}{1.742621in}}{\pgfqpoint{6.489032in}{1.747179in}}%
\pgfpathcurveto{\pgfqpoint{6.484474in}{1.751737in}}{\pgfqpoint{6.478291in}{1.754298in}}{\pgfqpoint{6.471845in}{1.754298in}}%
\pgfpathcurveto{\pgfqpoint{6.465399in}{1.754298in}}{\pgfqpoint{6.459217in}{1.751737in}}{\pgfqpoint{6.454659in}{1.747179in}}%
\pgfpathcurveto{\pgfqpoint{6.450101in}{1.742621in}}{\pgfqpoint{6.447540in}{1.736439in}}{\pgfqpoint{6.447540in}{1.729993in}}%
\pgfpathcurveto{\pgfqpoint{6.447540in}{1.723547in}}{\pgfqpoint{6.450101in}{1.717364in}}{\pgfqpoint{6.454659in}{1.712806in}}%
\pgfpathcurveto{\pgfqpoint{6.459217in}{1.708248in}}{\pgfqpoint{6.465399in}{1.705687in}}{\pgfqpoint{6.471845in}{1.705687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.411755in}{1.783893in}}%
\pgfpathcurveto{\pgfqpoint{6.418201in}{1.783893in}}{\pgfqpoint{6.424384in}{1.786454in}}{\pgfqpoint{6.428941in}{1.791012in}}%
\pgfpathcurveto{\pgfqpoint{6.433499in}{1.795570in}}{\pgfqpoint{6.436060in}{1.801753in}}{\pgfqpoint{6.436060in}{1.808199in}}%
\pgfpathcurveto{\pgfqpoint{6.436060in}{1.814645in}}{\pgfqpoint{6.433499in}{1.820828in}}{\pgfqpoint{6.428941in}{1.825386in}}%
\pgfpathcurveto{\pgfqpoint{6.424384in}{1.829943in}}{\pgfqpoint{6.418201in}{1.832504in}}{\pgfqpoint{6.411755in}{1.832504in}}%
\pgfpathcurveto{\pgfqpoint{6.405309in}{1.832504in}}{\pgfqpoint{6.399126in}{1.829943in}}{\pgfqpoint{6.394568in}{1.825386in}}%
\pgfpathcurveto{\pgfqpoint{6.390010in}{1.820828in}}{\pgfqpoint{6.387449in}{1.814645in}}{\pgfqpoint{6.387449in}{1.808199in}}%
\pgfpathcurveto{\pgfqpoint{6.387449in}{1.801753in}}{\pgfqpoint{6.390010in}{1.795570in}}{\pgfqpoint{6.394568in}{1.791012in}}%
\pgfpathcurveto{\pgfqpoint{6.399126in}{1.786454in}}{\pgfqpoint{6.405309in}{1.783893in}}{\pgfqpoint{6.411755in}{1.783893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505313in}{1.700017in}}%
\pgfpathcurveto{\pgfqpoint{6.511759in}{1.700017in}}{\pgfqpoint{6.517942in}{1.702578in}}{\pgfqpoint{6.522499in}{1.707136in}}%
\pgfpathcurveto{\pgfqpoint{6.527057in}{1.711694in}}{\pgfqpoint{6.529618in}{1.717877in}}{\pgfqpoint{6.529618in}{1.724323in}}%
\pgfpathcurveto{\pgfqpoint{6.529618in}{1.730769in}}{\pgfqpoint{6.527057in}{1.736952in}}{\pgfqpoint{6.522499in}{1.741510in}}%
\pgfpathcurveto{\pgfqpoint{6.517942in}{1.746068in}}{\pgfqpoint{6.511759in}{1.748629in}}{\pgfqpoint{6.505313in}{1.748629in}}%
\pgfpathcurveto{\pgfqpoint{6.498867in}{1.748629in}}{\pgfqpoint{6.492684in}{1.746068in}}{\pgfqpoint{6.488126in}{1.741510in}}%
\pgfpathcurveto{\pgfqpoint{6.483568in}{1.736952in}}{\pgfqpoint{6.481007in}{1.730769in}}{\pgfqpoint{6.481007in}{1.724323in}}%
\pgfpathcurveto{\pgfqpoint{6.481007in}{1.717877in}}{\pgfqpoint{6.483568in}{1.711694in}}{\pgfqpoint{6.488126in}{1.707136in}}%
\pgfpathcurveto{\pgfqpoint{6.492684in}{1.702578in}}{\pgfqpoint{6.498867in}{1.700017in}}{\pgfqpoint{6.505313in}{1.700017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434111in}{3.194078in}}%
\pgfpathcurveto{\pgfqpoint{6.440557in}{3.194078in}}{\pgfqpoint{6.446739in}{3.196639in}}{\pgfqpoint{6.451297in}{3.201197in}}%
\pgfpathcurveto{\pgfqpoint{6.455855in}{3.205755in}}{\pgfqpoint{6.458416in}{3.211938in}}{\pgfqpoint{6.458416in}{3.218384in}}%
\pgfpathcurveto{\pgfqpoint{6.458416in}{3.224830in}}{\pgfqpoint{6.455855in}{3.231012in}}{\pgfqpoint{6.451297in}{3.235570in}}%
\pgfpathcurveto{\pgfqpoint{6.446739in}{3.240128in}}{\pgfqpoint{6.440557in}{3.242689in}}{\pgfqpoint{6.434111in}{3.242689in}}%
\pgfpathcurveto{\pgfqpoint{6.427665in}{3.242689in}}{\pgfqpoint{6.421482in}{3.240128in}}{\pgfqpoint{6.416924in}{3.235570in}}%
\pgfpathcurveto{\pgfqpoint{6.412366in}{3.231012in}}{\pgfqpoint{6.409805in}{3.224830in}}{\pgfqpoint{6.409805in}{3.218384in}}%
\pgfpathcurveto{\pgfqpoint{6.409805in}{3.211938in}}{\pgfqpoint{6.412366in}{3.205755in}}{\pgfqpoint{6.416924in}{3.201197in}}%
\pgfpathcurveto{\pgfqpoint{6.421482in}{3.196639in}}{\pgfqpoint{6.427665in}{3.194078in}}{\pgfqpoint{6.434111in}{3.194078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.425536in}{2.711844in}}%
\pgfpathcurveto{\pgfqpoint{6.431982in}{2.711844in}}{\pgfqpoint{6.438165in}{2.714405in}}{\pgfqpoint{6.442722in}{2.718963in}}%
\pgfpathcurveto{\pgfqpoint{6.447280in}{2.723521in}}{\pgfqpoint{6.449841in}{2.729704in}}{\pgfqpoint{6.449841in}{2.736150in}}%
\pgfpathcurveto{\pgfqpoint{6.449841in}{2.742595in}}{\pgfqpoint{6.447280in}{2.748778in}}{\pgfqpoint{6.442722in}{2.753336in}}%
\pgfpathcurveto{\pgfqpoint{6.438165in}{2.757894in}}{\pgfqpoint{6.431982in}{2.760455in}}{\pgfqpoint{6.425536in}{2.760455in}}%
\pgfpathcurveto{\pgfqpoint{6.419090in}{2.760455in}}{\pgfqpoint{6.412907in}{2.757894in}}{\pgfqpoint{6.408349in}{2.753336in}}%
\pgfpathcurveto{\pgfqpoint{6.403791in}{2.748778in}}{\pgfqpoint{6.401230in}{2.742595in}}{\pgfqpoint{6.401230in}{2.736150in}}%
\pgfpathcurveto{\pgfqpoint{6.401230in}{2.729704in}}{\pgfqpoint{6.403791in}{2.723521in}}{\pgfqpoint{6.408349in}{2.718963in}}%
\pgfpathcurveto{\pgfqpoint{6.412907in}{2.714405in}}{\pgfqpoint{6.419090in}{2.711844in}}{\pgfqpoint{6.425536in}{2.711844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.445062in}{1.593691in}}%
\pgfpathcurveto{\pgfqpoint{6.451508in}{1.593691in}}{\pgfqpoint{6.457691in}{1.596252in}}{\pgfqpoint{6.462249in}{1.600810in}}%
\pgfpathcurveto{\pgfqpoint{6.466806in}{1.605368in}}{\pgfqpoint{6.469367in}{1.611551in}}{\pgfqpoint{6.469367in}{1.617997in}}%
\pgfpathcurveto{\pgfqpoint{6.469367in}{1.624443in}}{\pgfqpoint{6.466806in}{1.630625in}}{\pgfqpoint{6.462249in}{1.635183in}}%
\pgfpathcurveto{\pgfqpoint{6.457691in}{1.639741in}}{\pgfqpoint{6.451508in}{1.642302in}}{\pgfqpoint{6.445062in}{1.642302in}}%
\pgfpathcurveto{\pgfqpoint{6.438616in}{1.642302in}}{\pgfqpoint{6.432433in}{1.639741in}}{\pgfqpoint{6.427875in}{1.635183in}}%
\pgfpathcurveto{\pgfqpoint{6.423317in}{1.630625in}}{\pgfqpoint{6.420756in}{1.624443in}}{\pgfqpoint{6.420756in}{1.617997in}}%
\pgfpathcurveto{\pgfqpoint{6.420756in}{1.611551in}}{\pgfqpoint{6.423317in}{1.605368in}}{\pgfqpoint{6.427875in}{1.600810in}}%
\pgfpathcurveto{\pgfqpoint{6.432433in}{1.596252in}}{\pgfqpoint{6.438616in}{1.593691in}}{\pgfqpoint{6.445062in}{1.593691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429294in}{1.738793in}}%
\pgfpathcurveto{\pgfqpoint{6.435740in}{1.738793in}}{\pgfqpoint{6.441923in}{1.741354in}}{\pgfqpoint{6.446481in}{1.745912in}}%
\pgfpathcurveto{\pgfqpoint{6.451038in}{1.750470in}}{\pgfqpoint{6.453599in}{1.756652in}}{\pgfqpoint{6.453599in}{1.763098in}}%
\pgfpathcurveto{\pgfqpoint{6.453599in}{1.769544in}}{\pgfqpoint{6.451038in}{1.775727in}}{\pgfqpoint{6.446481in}{1.780285in}}%
\pgfpathcurveto{\pgfqpoint{6.441923in}{1.784843in}}{\pgfqpoint{6.435740in}{1.787404in}}{\pgfqpoint{6.429294in}{1.787404in}}%
\pgfpathcurveto{\pgfqpoint{6.422848in}{1.787404in}}{\pgfqpoint{6.416665in}{1.784843in}}{\pgfqpoint{6.412107in}{1.780285in}}%
\pgfpathcurveto{\pgfqpoint{6.407549in}{1.775727in}}{\pgfqpoint{6.404988in}{1.769544in}}{\pgfqpoint{6.404988in}{1.763098in}}%
\pgfpathcurveto{\pgfqpoint{6.404988in}{1.756652in}}{\pgfqpoint{6.407549in}{1.750470in}}{\pgfqpoint{6.412107in}{1.745912in}}%
\pgfpathcurveto{\pgfqpoint{6.416665in}{1.741354in}}{\pgfqpoint{6.422848in}{1.738793in}}{\pgfqpoint{6.429294in}{1.738793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505759in}{1.606530in}}%
\pgfpathcurveto{\pgfqpoint{6.512205in}{1.606530in}}{\pgfqpoint{6.518388in}{1.609091in}}{\pgfqpoint{6.522946in}{1.613649in}}%
\pgfpathcurveto{\pgfqpoint{6.527503in}{1.618206in}}{\pgfqpoint{6.530064in}{1.624389in}}{\pgfqpoint{6.530064in}{1.630835in}}%
\pgfpathcurveto{\pgfqpoint{6.530064in}{1.637281in}}{\pgfqpoint{6.527503in}{1.643464in}}{\pgfqpoint{6.522946in}{1.648022in}}%
\pgfpathcurveto{\pgfqpoint{6.518388in}{1.652580in}}{\pgfqpoint{6.512205in}{1.655141in}}{\pgfqpoint{6.505759in}{1.655141in}}%
\pgfpathcurveto{\pgfqpoint{6.499313in}{1.655141in}}{\pgfqpoint{6.493130in}{1.652580in}}{\pgfqpoint{6.488572in}{1.648022in}}%
\pgfpathcurveto{\pgfqpoint{6.484014in}{1.643464in}}{\pgfqpoint{6.481453in}{1.637281in}}{\pgfqpoint{6.481453in}{1.630835in}}%
\pgfpathcurveto{\pgfqpoint{6.481453in}{1.624389in}}{\pgfqpoint{6.484014in}{1.618206in}}{\pgfqpoint{6.488572in}{1.613649in}}%
\pgfpathcurveto{\pgfqpoint{6.493130in}{1.609091in}}{\pgfqpoint{6.499313in}{1.606530in}}{\pgfqpoint{6.505759in}{1.606530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414145in}{1.852804in}}%
\pgfpathcurveto{\pgfqpoint{6.420591in}{1.852804in}}{\pgfqpoint{6.426774in}{1.855365in}}{\pgfqpoint{6.431332in}{1.859923in}}%
\pgfpathcurveto{\pgfqpoint{6.435889in}{1.864481in}}{\pgfqpoint{6.438450in}{1.870664in}}{\pgfqpoint{6.438450in}{1.877109in}}%
\pgfpathcurveto{\pgfqpoint{6.438450in}{1.883555in}}{\pgfqpoint{6.435889in}{1.889738in}}{\pgfqpoint{6.431332in}{1.894296in}}%
\pgfpathcurveto{\pgfqpoint{6.426774in}{1.898854in}}{\pgfqpoint{6.420591in}{1.901415in}}{\pgfqpoint{6.414145in}{1.901415in}}%
\pgfpathcurveto{\pgfqpoint{6.407699in}{1.901415in}}{\pgfqpoint{6.401516in}{1.898854in}}{\pgfqpoint{6.396958in}{1.894296in}}%
\pgfpathcurveto{\pgfqpoint{6.392400in}{1.889738in}}{\pgfqpoint{6.389839in}{1.883555in}}{\pgfqpoint{6.389839in}{1.877109in}}%
\pgfpathcurveto{\pgfqpoint{6.389839in}{1.870664in}}{\pgfqpoint{6.392400in}{1.864481in}}{\pgfqpoint{6.396958in}{1.859923in}}%
\pgfpathcurveto{\pgfqpoint{6.401516in}{1.855365in}}{\pgfqpoint{6.407699in}{1.852804in}}{\pgfqpoint{6.414145in}{1.852804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502786in}{1.673320in}}%
\pgfpathcurveto{\pgfqpoint{6.509232in}{1.673320in}}{\pgfqpoint{6.515415in}{1.675881in}}{\pgfqpoint{6.519973in}{1.680439in}}%
\pgfpathcurveto{\pgfqpoint{6.524530in}{1.684997in}}{\pgfqpoint{6.527091in}{1.691179in}}{\pgfqpoint{6.527091in}{1.697625in}}%
\pgfpathcurveto{\pgfqpoint{6.527091in}{1.704071in}}{\pgfqpoint{6.524530in}{1.710254in}}{\pgfqpoint{6.519973in}{1.714812in}}%
\pgfpathcurveto{\pgfqpoint{6.515415in}{1.719370in}}{\pgfqpoint{6.509232in}{1.721931in}}{\pgfqpoint{6.502786in}{1.721931in}}%
\pgfpathcurveto{\pgfqpoint{6.496340in}{1.721931in}}{\pgfqpoint{6.490157in}{1.719370in}}{\pgfqpoint{6.485599in}{1.714812in}}%
\pgfpathcurveto{\pgfqpoint{6.481041in}{1.710254in}}{\pgfqpoint{6.478480in}{1.704071in}}{\pgfqpoint{6.478480in}{1.697625in}}%
\pgfpathcurveto{\pgfqpoint{6.478480in}{1.691179in}}{\pgfqpoint{6.481041in}{1.684997in}}{\pgfqpoint{6.485599in}{1.680439in}}%
\pgfpathcurveto{\pgfqpoint{6.490157in}{1.675881in}}{\pgfqpoint{6.496340in}{1.673320in}}{\pgfqpoint{6.502786in}{1.673320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.433601in}{1.719278in}}%
\pgfpathcurveto{\pgfqpoint{6.440047in}{1.719278in}}{\pgfqpoint{6.446230in}{1.721839in}}{\pgfqpoint{6.450788in}{1.726397in}}%
\pgfpathcurveto{\pgfqpoint{6.455345in}{1.730955in}}{\pgfqpoint{6.457906in}{1.737137in}}{\pgfqpoint{6.457906in}{1.743583in}}%
\pgfpathcurveto{\pgfqpoint{6.457906in}{1.750029in}}{\pgfqpoint{6.455345in}{1.756212in}}{\pgfqpoint{6.450788in}{1.760770in}}%
\pgfpathcurveto{\pgfqpoint{6.446230in}{1.765328in}}{\pgfqpoint{6.440047in}{1.767889in}}{\pgfqpoint{6.433601in}{1.767889in}}%
\pgfpathcurveto{\pgfqpoint{6.427155in}{1.767889in}}{\pgfqpoint{6.420972in}{1.765328in}}{\pgfqpoint{6.416414in}{1.760770in}}%
\pgfpathcurveto{\pgfqpoint{6.411856in}{1.756212in}}{\pgfqpoint{6.409295in}{1.750029in}}{\pgfqpoint{6.409295in}{1.743583in}}%
\pgfpathcurveto{\pgfqpoint{6.409295in}{1.737137in}}{\pgfqpoint{6.411856in}{1.730955in}}{\pgfqpoint{6.416414in}{1.726397in}}%
\pgfpathcurveto{\pgfqpoint{6.420972in}{1.721839in}}{\pgfqpoint{6.427155in}{1.719278in}}{\pgfqpoint{6.433601in}{1.719278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436317in}{1.723336in}}%
\pgfpathcurveto{\pgfqpoint{6.442763in}{1.723336in}}{\pgfqpoint{6.448945in}{1.725897in}}{\pgfqpoint{6.453503in}{1.730455in}}%
\pgfpathcurveto{\pgfqpoint{6.458061in}{1.735013in}}{\pgfqpoint{6.460622in}{1.741196in}}{\pgfqpoint{6.460622in}{1.747642in}}%
\pgfpathcurveto{\pgfqpoint{6.460622in}{1.754088in}}{\pgfqpoint{6.458061in}{1.760270in}}{\pgfqpoint{6.453503in}{1.764828in}}%
\pgfpathcurveto{\pgfqpoint{6.448945in}{1.769386in}}{\pgfqpoint{6.442763in}{1.771947in}}{\pgfqpoint{6.436317in}{1.771947in}}%
\pgfpathcurveto{\pgfqpoint{6.429871in}{1.771947in}}{\pgfqpoint{6.423688in}{1.769386in}}{\pgfqpoint{6.419130in}{1.764828in}}%
\pgfpathcurveto{\pgfqpoint{6.414572in}{1.760270in}}{\pgfqpoint{6.412011in}{1.754088in}}{\pgfqpoint{6.412011in}{1.747642in}}%
\pgfpathcurveto{\pgfqpoint{6.412011in}{1.741196in}}{\pgfqpoint{6.414572in}{1.735013in}}{\pgfqpoint{6.419130in}{1.730455in}}%
\pgfpathcurveto{\pgfqpoint{6.423688in}{1.725897in}}{\pgfqpoint{6.429871in}{1.723336in}}{\pgfqpoint{6.436317in}{1.723336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497241in}{1.723060in}}%
\pgfpathcurveto{\pgfqpoint{6.503687in}{1.723060in}}{\pgfqpoint{6.509870in}{1.725621in}}{\pgfqpoint{6.514428in}{1.730179in}}%
\pgfpathcurveto{\pgfqpoint{6.518986in}{1.734737in}}{\pgfqpoint{6.521547in}{1.740920in}}{\pgfqpoint{6.521547in}{1.747365in}}%
\pgfpathcurveto{\pgfqpoint{6.521547in}{1.753811in}}{\pgfqpoint{6.518986in}{1.759994in}}{\pgfqpoint{6.514428in}{1.764552in}}%
\pgfpathcurveto{\pgfqpoint{6.509870in}{1.769110in}}{\pgfqpoint{6.503687in}{1.771671in}}{\pgfqpoint{6.497241in}{1.771671in}}%
\pgfpathcurveto{\pgfqpoint{6.490795in}{1.771671in}}{\pgfqpoint{6.484613in}{1.769110in}}{\pgfqpoint{6.480055in}{1.764552in}}%
\pgfpathcurveto{\pgfqpoint{6.475497in}{1.759994in}}{\pgfqpoint{6.472936in}{1.753811in}}{\pgfqpoint{6.472936in}{1.747365in}}%
\pgfpathcurveto{\pgfqpoint{6.472936in}{1.740920in}}{\pgfqpoint{6.475497in}{1.734737in}}{\pgfqpoint{6.480055in}{1.730179in}}%
\pgfpathcurveto{\pgfqpoint{6.484613in}{1.725621in}}{\pgfqpoint{6.490795in}{1.723060in}}{\pgfqpoint{6.497241in}{1.723060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495484in}{1.826915in}}%
\pgfpathcurveto{\pgfqpoint{6.501930in}{1.826915in}}{\pgfqpoint{6.508113in}{1.829476in}}{\pgfqpoint{6.512671in}{1.834034in}}%
\pgfpathcurveto{\pgfqpoint{6.517228in}{1.838592in}}{\pgfqpoint{6.519789in}{1.844775in}}{\pgfqpoint{6.519789in}{1.851221in}}%
\pgfpathcurveto{\pgfqpoint{6.519789in}{1.857667in}}{\pgfqpoint{6.517228in}{1.863850in}}{\pgfqpoint{6.512671in}{1.868407in}}%
\pgfpathcurveto{\pgfqpoint{6.508113in}{1.872965in}}{\pgfqpoint{6.501930in}{1.875526in}}{\pgfqpoint{6.495484in}{1.875526in}}%
\pgfpathcurveto{\pgfqpoint{6.489038in}{1.875526in}}{\pgfqpoint{6.482855in}{1.872965in}}{\pgfqpoint{6.478297in}{1.868407in}}%
\pgfpathcurveto{\pgfqpoint{6.473739in}{1.863850in}}{\pgfqpoint{6.471178in}{1.857667in}}{\pgfqpoint{6.471178in}{1.851221in}}%
\pgfpathcurveto{\pgfqpoint{6.471178in}{1.844775in}}{\pgfqpoint{6.473739in}{1.838592in}}{\pgfqpoint{6.478297in}{1.834034in}}%
\pgfpathcurveto{\pgfqpoint{6.482855in}{1.829476in}}{\pgfqpoint{6.489038in}{1.826915in}}{\pgfqpoint{6.495484in}{1.826915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458370in}{2.489242in}}%
\pgfpathcurveto{\pgfqpoint{6.464816in}{2.489242in}}{\pgfqpoint{6.470999in}{2.491803in}}{\pgfqpoint{6.475557in}{2.496361in}}%
\pgfpathcurveto{\pgfqpoint{6.480115in}{2.500919in}}{\pgfqpoint{6.482676in}{2.507101in}}{\pgfqpoint{6.482676in}{2.513547in}}%
\pgfpathcurveto{\pgfqpoint{6.482676in}{2.519993in}}{\pgfqpoint{6.480115in}{2.526176in}}{\pgfqpoint{6.475557in}{2.530734in}}%
\pgfpathcurveto{\pgfqpoint{6.470999in}{2.535292in}}{\pgfqpoint{6.464816in}{2.537853in}}{\pgfqpoint{6.458370in}{2.537853in}}%
\pgfpathcurveto{\pgfqpoint{6.451924in}{2.537853in}}{\pgfqpoint{6.445742in}{2.535292in}}{\pgfqpoint{6.441184in}{2.530734in}}%
\pgfpathcurveto{\pgfqpoint{6.436626in}{2.526176in}}{\pgfqpoint{6.434065in}{2.519993in}}{\pgfqpoint{6.434065in}{2.513547in}}%
\pgfpathcurveto{\pgfqpoint{6.434065in}{2.507101in}}{\pgfqpoint{6.436626in}{2.500919in}}{\pgfqpoint{6.441184in}{2.496361in}}%
\pgfpathcurveto{\pgfqpoint{6.445742in}{2.491803in}}{\pgfqpoint{6.451924in}{2.489242in}}{\pgfqpoint{6.458370in}{2.489242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512794in}{1.794446in}}%
\pgfpathcurveto{\pgfqpoint{6.519240in}{1.794446in}}{\pgfqpoint{6.525422in}{1.797007in}}{\pgfqpoint{6.529980in}{1.801565in}}%
\pgfpathcurveto{\pgfqpoint{6.534538in}{1.806123in}}{\pgfqpoint{6.537099in}{1.812306in}}{\pgfqpoint{6.537099in}{1.818752in}}%
\pgfpathcurveto{\pgfqpoint{6.537099in}{1.825198in}}{\pgfqpoint{6.534538in}{1.831381in}}{\pgfqpoint{6.529980in}{1.835939in}}%
\pgfpathcurveto{\pgfqpoint{6.525422in}{1.840497in}}{\pgfqpoint{6.519240in}{1.843058in}}{\pgfqpoint{6.512794in}{1.843058in}}%
\pgfpathcurveto{\pgfqpoint{6.506348in}{1.843058in}}{\pgfqpoint{6.500165in}{1.840497in}}{\pgfqpoint{6.495607in}{1.835939in}}%
\pgfpathcurveto{\pgfqpoint{6.491049in}{1.831381in}}{\pgfqpoint{6.488488in}{1.825198in}}{\pgfqpoint{6.488488in}{1.818752in}}%
\pgfpathcurveto{\pgfqpoint{6.488488in}{1.812306in}}{\pgfqpoint{6.491049in}{1.806123in}}{\pgfqpoint{6.495607in}{1.801565in}}%
\pgfpathcurveto{\pgfqpoint{6.500165in}{1.797007in}}{\pgfqpoint{6.506348in}{1.794446in}}{\pgfqpoint{6.512794in}{1.794446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499553in}{1.762197in}}%
\pgfpathcurveto{\pgfqpoint{6.505999in}{1.762197in}}{\pgfqpoint{6.512182in}{1.764758in}}{\pgfqpoint{6.516740in}{1.769316in}}%
\pgfpathcurveto{\pgfqpoint{6.521298in}{1.773874in}}{\pgfqpoint{6.523859in}{1.780057in}}{\pgfqpoint{6.523859in}{1.786503in}}%
\pgfpathcurveto{\pgfqpoint{6.523859in}{1.792949in}}{\pgfqpoint{6.521298in}{1.799132in}}{\pgfqpoint{6.516740in}{1.803690in}}%
\pgfpathcurveto{\pgfqpoint{6.512182in}{1.808247in}}{\pgfqpoint{6.505999in}{1.810808in}}{\pgfqpoint{6.499553in}{1.810808in}}%
\pgfpathcurveto{\pgfqpoint{6.493107in}{1.810808in}}{\pgfqpoint{6.486925in}{1.808247in}}{\pgfqpoint{6.482367in}{1.803690in}}%
\pgfpathcurveto{\pgfqpoint{6.477809in}{1.799132in}}{\pgfqpoint{6.475248in}{1.792949in}}{\pgfqpoint{6.475248in}{1.786503in}}%
\pgfpathcurveto{\pgfqpoint{6.475248in}{1.780057in}}{\pgfqpoint{6.477809in}{1.773874in}}{\pgfqpoint{6.482367in}{1.769316in}}%
\pgfpathcurveto{\pgfqpoint{6.486925in}{1.764758in}}{\pgfqpoint{6.493107in}{1.762197in}}{\pgfqpoint{6.499553in}{1.762197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517642in}{1.746500in}}%
\pgfpathcurveto{\pgfqpoint{6.524088in}{1.746500in}}{\pgfqpoint{6.530270in}{1.749061in}}{\pgfqpoint{6.534828in}{1.753618in}}%
\pgfpathcurveto{\pgfqpoint{6.539386in}{1.758176in}}{\pgfqpoint{6.541947in}{1.764359in}}{\pgfqpoint{6.541947in}{1.770805in}}%
\pgfpathcurveto{\pgfqpoint{6.541947in}{1.777251in}}{\pgfqpoint{6.539386in}{1.783434in}}{\pgfqpoint{6.534828in}{1.787992in}}%
\pgfpathcurveto{\pgfqpoint{6.530270in}{1.792550in}}{\pgfqpoint{6.524088in}{1.795111in}}{\pgfqpoint{6.517642in}{1.795111in}}%
\pgfpathcurveto{\pgfqpoint{6.511196in}{1.795111in}}{\pgfqpoint{6.505013in}{1.792550in}}{\pgfqpoint{6.500455in}{1.787992in}}%
\pgfpathcurveto{\pgfqpoint{6.495897in}{1.783434in}}{\pgfqpoint{6.493336in}{1.777251in}}{\pgfqpoint{6.493336in}{1.770805in}}%
\pgfpathcurveto{\pgfqpoint{6.493336in}{1.764359in}}{\pgfqpoint{6.495897in}{1.758176in}}{\pgfqpoint{6.500455in}{1.753618in}}%
\pgfpathcurveto{\pgfqpoint{6.505013in}{1.749061in}}{\pgfqpoint{6.511196in}{1.746500in}}{\pgfqpoint{6.517642in}{1.746500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465715in}{1.849725in}}%
\pgfpathcurveto{\pgfqpoint{6.472161in}{1.849725in}}{\pgfqpoint{6.478343in}{1.852286in}}{\pgfqpoint{6.482901in}{1.856844in}}%
\pgfpathcurveto{\pgfqpoint{6.487459in}{1.861402in}}{\pgfqpoint{6.490020in}{1.867585in}}{\pgfqpoint{6.490020in}{1.874031in}}%
\pgfpathcurveto{\pgfqpoint{6.490020in}{1.880477in}}{\pgfqpoint{6.487459in}{1.886660in}}{\pgfqpoint{6.482901in}{1.891218in}}%
\pgfpathcurveto{\pgfqpoint{6.478343in}{1.895776in}}{\pgfqpoint{6.472161in}{1.898337in}}{\pgfqpoint{6.465715in}{1.898337in}}%
\pgfpathcurveto{\pgfqpoint{6.459269in}{1.898337in}}{\pgfqpoint{6.453086in}{1.895776in}}{\pgfqpoint{6.448528in}{1.891218in}}%
\pgfpathcurveto{\pgfqpoint{6.443970in}{1.886660in}}{\pgfqpoint{6.441409in}{1.880477in}}{\pgfqpoint{6.441409in}{1.874031in}}%
\pgfpathcurveto{\pgfqpoint{6.441409in}{1.867585in}}{\pgfqpoint{6.443970in}{1.861402in}}{\pgfqpoint{6.448528in}{1.856844in}}%
\pgfpathcurveto{\pgfqpoint{6.453086in}{1.852286in}}{\pgfqpoint{6.459269in}{1.849725in}}{\pgfqpoint{6.465715in}{1.849725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479472in}{1.776860in}}%
\pgfpathcurveto{\pgfqpoint{6.485918in}{1.776860in}}{\pgfqpoint{6.492101in}{1.779421in}}{\pgfqpoint{6.496659in}{1.783979in}}%
\pgfpathcurveto{\pgfqpoint{6.501217in}{1.788537in}}{\pgfqpoint{6.503778in}{1.794720in}}{\pgfqpoint{6.503778in}{1.801166in}}%
\pgfpathcurveto{\pgfqpoint{6.503778in}{1.807612in}}{\pgfqpoint{6.501217in}{1.813794in}}{\pgfqpoint{6.496659in}{1.818352in}}%
\pgfpathcurveto{\pgfqpoint{6.492101in}{1.822910in}}{\pgfqpoint{6.485918in}{1.825471in}}{\pgfqpoint{6.479472in}{1.825471in}}%
\pgfpathcurveto{\pgfqpoint{6.473026in}{1.825471in}}{\pgfqpoint{6.466844in}{1.822910in}}{\pgfqpoint{6.462286in}{1.818352in}}%
\pgfpathcurveto{\pgfqpoint{6.457728in}{1.813794in}}{\pgfqpoint{6.455167in}{1.807612in}}{\pgfqpoint{6.455167in}{1.801166in}}%
\pgfpathcurveto{\pgfqpoint{6.455167in}{1.794720in}}{\pgfqpoint{6.457728in}{1.788537in}}{\pgfqpoint{6.462286in}{1.783979in}}%
\pgfpathcurveto{\pgfqpoint{6.466844in}{1.779421in}}{\pgfqpoint{6.473026in}{1.776860in}}{\pgfqpoint{6.479472in}{1.776860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.433894in}{1.702720in}}%
\pgfpathcurveto{\pgfqpoint{6.440340in}{1.702720in}}{\pgfqpoint{6.446522in}{1.705281in}}{\pgfqpoint{6.451080in}{1.709839in}}%
\pgfpathcurveto{\pgfqpoint{6.455638in}{1.714397in}}{\pgfqpoint{6.458199in}{1.720580in}}{\pgfqpoint{6.458199in}{1.727025in}}%
\pgfpathcurveto{\pgfqpoint{6.458199in}{1.733471in}}{\pgfqpoint{6.455638in}{1.739654in}}{\pgfqpoint{6.451080in}{1.744212in}}%
\pgfpathcurveto{\pgfqpoint{6.446522in}{1.748770in}}{\pgfqpoint{6.440340in}{1.751331in}}{\pgfqpoint{6.433894in}{1.751331in}}%
\pgfpathcurveto{\pgfqpoint{6.427448in}{1.751331in}}{\pgfqpoint{6.421265in}{1.748770in}}{\pgfqpoint{6.416707in}{1.744212in}}%
\pgfpathcurveto{\pgfqpoint{6.412149in}{1.739654in}}{\pgfqpoint{6.409588in}{1.733471in}}{\pgfqpoint{6.409588in}{1.727025in}}%
\pgfpathcurveto{\pgfqpoint{6.409588in}{1.720580in}}{\pgfqpoint{6.412149in}{1.714397in}}{\pgfqpoint{6.416707in}{1.709839in}}%
\pgfpathcurveto{\pgfqpoint{6.421265in}{1.705281in}}{\pgfqpoint{6.427448in}{1.702720in}}{\pgfqpoint{6.433894in}{1.702720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486509in}{1.712556in}}%
\pgfpathcurveto{\pgfqpoint{6.492955in}{1.712556in}}{\pgfqpoint{6.499138in}{1.715117in}}{\pgfqpoint{6.503696in}{1.719675in}}%
\pgfpathcurveto{\pgfqpoint{6.508254in}{1.724233in}}{\pgfqpoint{6.510815in}{1.730415in}}{\pgfqpoint{6.510815in}{1.736861in}}%
\pgfpathcurveto{\pgfqpoint{6.510815in}{1.743307in}}{\pgfqpoint{6.508254in}{1.749490in}}{\pgfqpoint{6.503696in}{1.754048in}}%
\pgfpathcurveto{\pgfqpoint{6.499138in}{1.758606in}}{\pgfqpoint{6.492955in}{1.761167in}}{\pgfqpoint{6.486509in}{1.761167in}}%
\pgfpathcurveto{\pgfqpoint{6.480064in}{1.761167in}}{\pgfqpoint{6.473881in}{1.758606in}}{\pgfqpoint{6.469323in}{1.754048in}}%
\pgfpathcurveto{\pgfqpoint{6.464765in}{1.749490in}}{\pgfqpoint{6.462204in}{1.743307in}}{\pgfqpoint{6.462204in}{1.736861in}}%
\pgfpathcurveto{\pgfqpoint{6.462204in}{1.730415in}}{\pgfqpoint{6.464765in}{1.724233in}}{\pgfqpoint{6.469323in}{1.719675in}}%
\pgfpathcurveto{\pgfqpoint{6.473881in}{1.715117in}}{\pgfqpoint{6.480064in}{1.712556in}}{\pgfqpoint{6.486509in}{1.712556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467329in}{1.660633in}}%
\pgfpathcurveto{\pgfqpoint{6.473775in}{1.660633in}}{\pgfqpoint{6.479958in}{1.663193in}}{\pgfqpoint{6.484516in}{1.667751in}}%
\pgfpathcurveto{\pgfqpoint{6.489074in}{1.672309in}}{\pgfqpoint{6.491635in}{1.678492in}}{\pgfqpoint{6.491635in}{1.684938in}}%
\pgfpathcurveto{\pgfqpoint{6.491635in}{1.691384in}}{\pgfqpoint{6.489074in}{1.697567in}}{\pgfqpoint{6.484516in}{1.702125in}}%
\pgfpathcurveto{\pgfqpoint{6.479958in}{1.706683in}}{\pgfqpoint{6.473775in}{1.709244in}}{\pgfqpoint{6.467329in}{1.709244in}}%
\pgfpathcurveto{\pgfqpoint{6.460883in}{1.709244in}}{\pgfqpoint{6.454700in}{1.706683in}}{\pgfqpoint{6.450143in}{1.702125in}}%
\pgfpathcurveto{\pgfqpoint{6.445585in}{1.697567in}}{\pgfqpoint{6.443024in}{1.691384in}}{\pgfqpoint{6.443024in}{1.684938in}}%
\pgfpathcurveto{\pgfqpoint{6.443024in}{1.678492in}}{\pgfqpoint{6.445585in}{1.672309in}}{\pgfqpoint{6.450143in}{1.667751in}}%
\pgfpathcurveto{\pgfqpoint{6.454700in}{1.663193in}}{\pgfqpoint{6.460883in}{1.660633in}}{\pgfqpoint{6.467329in}{1.660633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447383in}{1.758188in}}%
\pgfpathcurveto{\pgfqpoint{6.453829in}{1.758188in}}{\pgfqpoint{6.460011in}{1.760749in}}{\pgfqpoint{6.464569in}{1.765307in}}%
\pgfpathcurveto{\pgfqpoint{6.469127in}{1.769865in}}{\pgfqpoint{6.471688in}{1.776047in}}{\pgfqpoint{6.471688in}{1.782493in}}%
\pgfpathcurveto{\pgfqpoint{6.471688in}{1.788939in}}{\pgfqpoint{6.469127in}{1.795122in}}{\pgfqpoint{6.464569in}{1.799680in}}%
\pgfpathcurveto{\pgfqpoint{6.460011in}{1.804238in}}{\pgfqpoint{6.453829in}{1.806799in}}{\pgfqpoint{6.447383in}{1.806799in}}%
\pgfpathcurveto{\pgfqpoint{6.440937in}{1.806799in}}{\pgfqpoint{6.434754in}{1.804238in}}{\pgfqpoint{6.430196in}{1.799680in}}%
\pgfpathcurveto{\pgfqpoint{6.425638in}{1.795122in}}{\pgfqpoint{6.423077in}{1.788939in}}{\pgfqpoint{6.423077in}{1.782493in}}%
\pgfpathcurveto{\pgfqpoint{6.423077in}{1.776047in}}{\pgfqpoint{6.425638in}{1.769865in}}{\pgfqpoint{6.430196in}{1.765307in}}%
\pgfpathcurveto{\pgfqpoint{6.434754in}{1.760749in}}{\pgfqpoint{6.440937in}{1.758188in}}{\pgfqpoint{6.447383in}{1.758188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436098in}{1.682740in}}%
\pgfpathcurveto{\pgfqpoint{6.442544in}{1.682740in}}{\pgfqpoint{6.448727in}{1.685301in}}{\pgfqpoint{6.453285in}{1.689858in}}%
\pgfpathcurveto{\pgfqpoint{6.457843in}{1.694416in}}{\pgfqpoint{6.460404in}{1.700599in}}{\pgfqpoint{6.460404in}{1.707045in}}%
\pgfpathcurveto{\pgfqpoint{6.460404in}{1.713491in}}{\pgfqpoint{6.457843in}{1.719674in}}{\pgfqpoint{6.453285in}{1.724232in}}%
\pgfpathcurveto{\pgfqpoint{6.448727in}{1.728790in}}{\pgfqpoint{6.442544in}{1.731351in}}{\pgfqpoint{6.436098in}{1.731351in}}%
\pgfpathcurveto{\pgfqpoint{6.429652in}{1.731351in}}{\pgfqpoint{6.423470in}{1.728790in}}{\pgfqpoint{6.418912in}{1.724232in}}%
\pgfpathcurveto{\pgfqpoint{6.414354in}{1.719674in}}{\pgfqpoint{6.411793in}{1.713491in}}{\pgfqpoint{6.411793in}{1.707045in}}%
\pgfpathcurveto{\pgfqpoint{6.411793in}{1.700599in}}{\pgfqpoint{6.414354in}{1.694416in}}{\pgfqpoint{6.418912in}{1.689858in}}%
\pgfpathcurveto{\pgfqpoint{6.423470in}{1.685301in}}{\pgfqpoint{6.429652in}{1.682740in}}{\pgfqpoint{6.436098in}{1.682740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465293in}{1.624475in}}%
\pgfpathcurveto{\pgfqpoint{6.471739in}{1.624475in}}{\pgfqpoint{6.477921in}{1.627036in}}{\pgfqpoint{6.482479in}{1.631594in}}%
\pgfpathcurveto{\pgfqpoint{6.487037in}{1.636152in}}{\pgfqpoint{6.489598in}{1.642335in}}{\pgfqpoint{6.489598in}{1.648781in}}%
\pgfpathcurveto{\pgfqpoint{6.489598in}{1.655227in}}{\pgfqpoint{6.487037in}{1.661409in}}{\pgfqpoint{6.482479in}{1.665967in}}%
\pgfpathcurveto{\pgfqpoint{6.477921in}{1.670525in}}{\pgfqpoint{6.471739in}{1.673086in}}{\pgfqpoint{6.465293in}{1.673086in}}%
\pgfpathcurveto{\pgfqpoint{6.458847in}{1.673086in}}{\pgfqpoint{6.452664in}{1.670525in}}{\pgfqpoint{6.448106in}{1.665967in}}%
\pgfpathcurveto{\pgfqpoint{6.443548in}{1.661409in}}{\pgfqpoint{6.440987in}{1.655227in}}{\pgfqpoint{6.440987in}{1.648781in}}%
\pgfpathcurveto{\pgfqpoint{6.440987in}{1.642335in}}{\pgfqpoint{6.443548in}{1.636152in}}{\pgfqpoint{6.448106in}{1.631594in}}%
\pgfpathcurveto{\pgfqpoint{6.452664in}{1.627036in}}{\pgfqpoint{6.458847in}{1.624475in}}{\pgfqpoint{6.465293in}{1.624475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514598in}{1.644375in}}%
\pgfpathcurveto{\pgfqpoint{6.521044in}{1.644375in}}{\pgfqpoint{6.527227in}{1.646936in}}{\pgfqpoint{6.531785in}{1.651494in}}%
\pgfpathcurveto{\pgfqpoint{6.536343in}{1.656052in}}{\pgfqpoint{6.538904in}{1.662235in}}{\pgfqpoint{6.538904in}{1.668681in}}%
\pgfpathcurveto{\pgfqpoint{6.538904in}{1.675127in}}{\pgfqpoint{6.536343in}{1.681310in}}{\pgfqpoint{6.531785in}{1.685868in}}%
\pgfpathcurveto{\pgfqpoint{6.527227in}{1.690426in}}{\pgfqpoint{6.521044in}{1.692987in}}{\pgfqpoint{6.514598in}{1.692987in}}%
\pgfpathcurveto{\pgfqpoint{6.508153in}{1.692987in}}{\pgfqpoint{6.501970in}{1.690426in}}{\pgfqpoint{6.497412in}{1.685868in}}%
\pgfpathcurveto{\pgfqpoint{6.492854in}{1.681310in}}{\pgfqpoint{6.490293in}{1.675127in}}{\pgfqpoint{6.490293in}{1.668681in}}%
\pgfpathcurveto{\pgfqpoint{6.490293in}{1.662235in}}{\pgfqpoint{6.492854in}{1.656052in}}{\pgfqpoint{6.497412in}{1.651494in}}%
\pgfpathcurveto{\pgfqpoint{6.501970in}{1.646936in}}{\pgfqpoint{6.508153in}{1.644375in}}{\pgfqpoint{6.514598in}{1.644375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461815in}{1.841618in}}%
\pgfpathcurveto{\pgfqpoint{6.468260in}{1.841618in}}{\pgfqpoint{6.474443in}{1.844179in}}{\pgfqpoint{6.479001in}{1.848737in}}%
\pgfpathcurveto{\pgfqpoint{6.483559in}{1.853295in}}{\pgfqpoint{6.486120in}{1.859478in}}{\pgfqpoint{6.486120in}{1.865924in}}%
\pgfpathcurveto{\pgfqpoint{6.486120in}{1.872370in}}{\pgfqpoint{6.483559in}{1.878553in}}{\pgfqpoint{6.479001in}{1.883111in}}%
\pgfpathcurveto{\pgfqpoint{6.474443in}{1.887669in}}{\pgfqpoint{6.468260in}{1.890230in}}{\pgfqpoint{6.461815in}{1.890230in}}%
\pgfpathcurveto{\pgfqpoint{6.455369in}{1.890230in}}{\pgfqpoint{6.449186in}{1.887669in}}{\pgfqpoint{6.444628in}{1.883111in}}%
\pgfpathcurveto{\pgfqpoint{6.440070in}{1.878553in}}{\pgfqpoint{6.437509in}{1.872370in}}{\pgfqpoint{6.437509in}{1.865924in}}%
\pgfpathcurveto{\pgfqpoint{6.437509in}{1.859478in}}{\pgfqpoint{6.440070in}{1.853295in}}{\pgfqpoint{6.444628in}{1.848737in}}%
\pgfpathcurveto{\pgfqpoint{6.449186in}{1.844179in}}{\pgfqpoint{6.455369in}{1.841618in}}{\pgfqpoint{6.461815in}{1.841618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.453802in}{2.132720in}}%
\pgfpathcurveto{\pgfqpoint{6.460248in}{2.132720in}}{\pgfqpoint{6.466431in}{2.135281in}}{\pgfqpoint{6.470989in}{2.139839in}}%
\pgfpathcurveto{\pgfqpoint{6.475547in}{2.144397in}}{\pgfqpoint{6.478108in}{2.150579in}}{\pgfqpoint{6.478108in}{2.157025in}}%
\pgfpathcurveto{\pgfqpoint{6.478108in}{2.163471in}}{\pgfqpoint{6.475547in}{2.169654in}}{\pgfqpoint{6.470989in}{2.174212in}}%
\pgfpathcurveto{\pgfqpoint{6.466431in}{2.178770in}}{\pgfqpoint{6.460248in}{2.181331in}}{\pgfqpoint{6.453802in}{2.181331in}}%
\pgfpathcurveto{\pgfqpoint{6.447356in}{2.181331in}}{\pgfqpoint{6.441174in}{2.178770in}}{\pgfqpoint{6.436616in}{2.174212in}}%
\pgfpathcurveto{\pgfqpoint{6.432058in}{2.169654in}}{\pgfqpoint{6.429497in}{2.163471in}}{\pgfqpoint{6.429497in}{2.157025in}}%
\pgfpathcurveto{\pgfqpoint{6.429497in}{2.150579in}}{\pgfqpoint{6.432058in}{2.144397in}}{\pgfqpoint{6.436616in}{2.139839in}}%
\pgfpathcurveto{\pgfqpoint{6.441174in}{2.135281in}}{\pgfqpoint{6.447356in}{2.132720in}}{\pgfqpoint{6.453802in}{2.132720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431492in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{6.437937in}{1.790456in}}{\pgfqpoint{6.444120in}{1.793017in}}{\pgfqpoint{6.448678in}{1.797575in}}%
\pgfpathcurveto{\pgfqpoint{6.453236in}{1.802133in}}{\pgfqpoint{6.455797in}{1.808316in}}{\pgfqpoint{6.455797in}{1.814762in}}%
\pgfpathcurveto{\pgfqpoint{6.455797in}{1.821207in}}{\pgfqpoint{6.453236in}{1.827390in}}{\pgfqpoint{6.448678in}{1.831948in}}%
\pgfpathcurveto{\pgfqpoint{6.444120in}{1.836506in}}{\pgfqpoint{6.437937in}{1.839067in}}{\pgfqpoint{6.431492in}{1.839067in}}%
\pgfpathcurveto{\pgfqpoint{6.425046in}{1.839067in}}{\pgfqpoint{6.418863in}{1.836506in}}{\pgfqpoint{6.414305in}{1.831948in}}%
\pgfpathcurveto{\pgfqpoint{6.409747in}{1.827390in}}{\pgfqpoint{6.407186in}{1.821207in}}{\pgfqpoint{6.407186in}{1.814762in}}%
\pgfpathcurveto{\pgfqpoint{6.407186in}{1.808316in}}{\pgfqpoint{6.409747in}{1.802133in}}{\pgfqpoint{6.414305in}{1.797575in}}%
\pgfpathcurveto{\pgfqpoint{6.418863in}{1.793017in}}{\pgfqpoint{6.425046in}{1.790456in}}{\pgfqpoint{6.431492in}{1.790456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472655in}{1.796736in}}%
\pgfpathcurveto{\pgfqpoint{6.479101in}{1.796736in}}{\pgfqpoint{6.485284in}{1.799297in}}{\pgfqpoint{6.489842in}{1.803855in}}%
\pgfpathcurveto{\pgfqpoint{6.494400in}{1.808413in}}{\pgfqpoint{6.496961in}{1.814596in}}{\pgfqpoint{6.496961in}{1.821042in}}%
\pgfpathcurveto{\pgfqpoint{6.496961in}{1.827488in}}{\pgfqpoint{6.494400in}{1.833671in}}{\pgfqpoint{6.489842in}{1.838229in}}%
\pgfpathcurveto{\pgfqpoint{6.485284in}{1.842787in}}{\pgfqpoint{6.479101in}{1.845348in}}{\pgfqpoint{6.472655in}{1.845348in}}%
\pgfpathcurveto{\pgfqpoint{6.466209in}{1.845348in}}{\pgfqpoint{6.460027in}{1.842787in}}{\pgfqpoint{6.455469in}{1.838229in}}%
\pgfpathcurveto{\pgfqpoint{6.450911in}{1.833671in}}{\pgfqpoint{6.448350in}{1.827488in}}{\pgfqpoint{6.448350in}{1.821042in}}%
\pgfpathcurveto{\pgfqpoint{6.448350in}{1.814596in}}{\pgfqpoint{6.450911in}{1.808413in}}{\pgfqpoint{6.455469in}{1.803855in}}%
\pgfpathcurveto{\pgfqpoint{6.460027in}{1.799297in}}{\pgfqpoint{6.466209in}{1.796736in}}{\pgfqpoint{6.472655in}{1.796736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498857in}{2.388019in}}%
\pgfpathcurveto{\pgfqpoint{6.505303in}{2.388019in}}{\pgfqpoint{6.511485in}{2.390580in}}{\pgfqpoint{6.516043in}{2.395138in}}%
\pgfpathcurveto{\pgfqpoint{6.520601in}{2.399696in}}{\pgfqpoint{6.523162in}{2.405879in}}{\pgfqpoint{6.523162in}{2.412325in}}%
\pgfpathcurveto{\pgfqpoint{6.523162in}{2.418771in}}{\pgfqpoint{6.520601in}{2.424954in}}{\pgfqpoint{6.516043in}{2.429512in}}%
\pgfpathcurveto{\pgfqpoint{6.511485in}{2.434070in}}{\pgfqpoint{6.505303in}{2.436631in}}{\pgfqpoint{6.498857in}{2.436631in}}%
\pgfpathcurveto{\pgfqpoint{6.492411in}{2.436631in}}{\pgfqpoint{6.486228in}{2.434070in}}{\pgfqpoint{6.481670in}{2.429512in}}%
\pgfpathcurveto{\pgfqpoint{6.477112in}{2.424954in}}{\pgfqpoint{6.474551in}{2.418771in}}{\pgfqpoint{6.474551in}{2.412325in}}%
\pgfpathcurveto{\pgfqpoint{6.474551in}{2.405879in}}{\pgfqpoint{6.477112in}{2.399696in}}{\pgfqpoint{6.481670in}{2.395138in}}%
\pgfpathcurveto{\pgfqpoint{6.486228in}{2.390580in}}{\pgfqpoint{6.492411in}{2.388019in}}{\pgfqpoint{6.498857in}{2.388019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482098in}{1.849142in}}%
\pgfpathcurveto{\pgfqpoint{6.488544in}{1.849142in}}{\pgfqpoint{6.494727in}{1.851703in}}{\pgfqpoint{6.499284in}{1.856261in}}%
\pgfpathcurveto{\pgfqpoint{6.503842in}{1.860819in}}{\pgfqpoint{6.506403in}{1.867002in}}{\pgfqpoint{6.506403in}{1.873448in}}%
\pgfpathcurveto{\pgfqpoint{6.506403in}{1.879894in}}{\pgfqpoint{6.503842in}{1.886077in}}{\pgfqpoint{6.499284in}{1.890635in}}%
\pgfpathcurveto{\pgfqpoint{6.494727in}{1.895193in}}{\pgfqpoint{6.488544in}{1.897754in}}{\pgfqpoint{6.482098in}{1.897754in}}%
\pgfpathcurveto{\pgfqpoint{6.475652in}{1.897754in}}{\pgfqpoint{6.469469in}{1.895193in}}{\pgfqpoint{6.464911in}{1.890635in}}%
\pgfpathcurveto{\pgfqpoint{6.460353in}{1.886077in}}{\pgfqpoint{6.457792in}{1.879894in}}{\pgfqpoint{6.457792in}{1.873448in}}%
\pgfpathcurveto{\pgfqpoint{6.457792in}{1.867002in}}{\pgfqpoint{6.460353in}{1.860819in}}{\pgfqpoint{6.464911in}{1.856261in}}%
\pgfpathcurveto{\pgfqpoint{6.469469in}{1.851703in}}{\pgfqpoint{6.475652in}{1.849142in}}{\pgfqpoint{6.482098in}{1.849142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513975in}{1.765547in}}%
\pgfpathcurveto{\pgfqpoint{6.520421in}{1.765547in}}{\pgfqpoint{6.526604in}{1.768108in}}{\pgfqpoint{6.531161in}{1.772666in}}%
\pgfpathcurveto{\pgfqpoint{6.535719in}{1.777223in}}{\pgfqpoint{6.538280in}{1.783406in}}{\pgfqpoint{6.538280in}{1.789852in}}%
\pgfpathcurveto{\pgfqpoint{6.538280in}{1.796298in}}{\pgfqpoint{6.535719in}{1.802481in}}{\pgfqpoint{6.531161in}{1.807039in}}%
\pgfpathcurveto{\pgfqpoint{6.526604in}{1.811597in}}{\pgfqpoint{6.520421in}{1.814158in}}{\pgfqpoint{6.513975in}{1.814158in}}%
\pgfpathcurveto{\pgfqpoint{6.507529in}{1.814158in}}{\pgfqpoint{6.501346in}{1.811597in}}{\pgfqpoint{6.496788in}{1.807039in}}%
\pgfpathcurveto{\pgfqpoint{6.492230in}{1.802481in}}{\pgfqpoint{6.489669in}{1.796298in}}{\pgfqpoint{6.489669in}{1.789852in}}%
\pgfpathcurveto{\pgfqpoint{6.489669in}{1.783406in}}{\pgfqpoint{6.492230in}{1.777223in}}{\pgfqpoint{6.496788in}{1.772666in}}%
\pgfpathcurveto{\pgfqpoint{6.501346in}{1.768108in}}{\pgfqpoint{6.507529in}{1.765547in}}{\pgfqpoint{6.513975in}{1.765547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441523in}{1.913057in}}%
\pgfpathcurveto{\pgfqpoint{6.447968in}{1.913057in}}{\pgfqpoint{6.454151in}{1.915618in}}{\pgfqpoint{6.458709in}{1.920175in}}%
\pgfpathcurveto{\pgfqpoint{6.463267in}{1.924733in}}{\pgfqpoint{6.465828in}{1.930916in}}{\pgfqpoint{6.465828in}{1.937362in}}%
\pgfpathcurveto{\pgfqpoint{6.465828in}{1.943808in}}{\pgfqpoint{6.463267in}{1.949991in}}{\pgfqpoint{6.458709in}{1.954549in}}%
\pgfpathcurveto{\pgfqpoint{6.454151in}{1.959107in}}{\pgfqpoint{6.447968in}{1.961668in}}{\pgfqpoint{6.441523in}{1.961668in}}%
\pgfpathcurveto{\pgfqpoint{6.435077in}{1.961668in}}{\pgfqpoint{6.428894in}{1.959107in}}{\pgfqpoint{6.424336in}{1.954549in}}%
\pgfpathcurveto{\pgfqpoint{6.419778in}{1.949991in}}{\pgfqpoint{6.417217in}{1.943808in}}{\pgfqpoint{6.417217in}{1.937362in}}%
\pgfpathcurveto{\pgfqpoint{6.417217in}{1.930916in}}{\pgfqpoint{6.419778in}{1.924733in}}{\pgfqpoint{6.424336in}{1.920175in}}%
\pgfpathcurveto{\pgfqpoint{6.428894in}{1.915618in}}{\pgfqpoint{6.435077in}{1.913057in}}{\pgfqpoint{6.441523in}{1.913057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454889in}{1.906184in}}%
\pgfpathcurveto{\pgfqpoint{6.461335in}{1.906184in}}{\pgfqpoint{6.467518in}{1.908745in}}{\pgfqpoint{6.472076in}{1.913303in}}%
\pgfpathcurveto{\pgfqpoint{6.476634in}{1.917861in}}{\pgfqpoint{6.479195in}{1.924044in}}{\pgfqpoint{6.479195in}{1.930489in}}%
\pgfpathcurveto{\pgfqpoint{6.479195in}{1.936935in}}{\pgfqpoint{6.476634in}{1.943118in}}{\pgfqpoint{6.472076in}{1.947676in}}%
\pgfpathcurveto{\pgfqpoint{6.467518in}{1.952234in}}{\pgfqpoint{6.461335in}{1.954795in}}{\pgfqpoint{6.454889in}{1.954795in}}%
\pgfpathcurveto{\pgfqpoint{6.448443in}{1.954795in}}{\pgfqpoint{6.442260in}{1.952234in}}{\pgfqpoint{6.437702in}{1.947676in}}%
\pgfpathcurveto{\pgfqpoint{6.433144in}{1.943118in}}{\pgfqpoint{6.430583in}{1.936935in}}{\pgfqpoint{6.430583in}{1.930489in}}%
\pgfpathcurveto{\pgfqpoint{6.430583in}{1.924044in}}{\pgfqpoint{6.433144in}{1.917861in}}{\pgfqpoint{6.437702in}{1.913303in}}%
\pgfpathcurveto{\pgfqpoint{6.442260in}{1.908745in}}{\pgfqpoint{6.448443in}{1.906184in}}{\pgfqpoint{6.454889in}{1.906184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418715in}{1.827499in}}%
\pgfpathcurveto{\pgfqpoint{6.425161in}{1.827499in}}{\pgfqpoint{6.431344in}{1.830060in}}{\pgfqpoint{6.435902in}{1.834618in}}%
\pgfpathcurveto{\pgfqpoint{6.440460in}{1.839176in}}{\pgfqpoint{6.443021in}{1.845359in}}{\pgfqpoint{6.443021in}{1.851804in}}%
\pgfpathcurveto{\pgfqpoint{6.443021in}{1.858250in}}{\pgfqpoint{6.440460in}{1.864433in}}{\pgfqpoint{6.435902in}{1.868991in}}%
\pgfpathcurveto{\pgfqpoint{6.431344in}{1.873549in}}{\pgfqpoint{6.425161in}{1.876110in}}{\pgfqpoint{6.418715in}{1.876110in}}%
\pgfpathcurveto{\pgfqpoint{6.412269in}{1.876110in}}{\pgfqpoint{6.406086in}{1.873549in}}{\pgfqpoint{6.401528in}{1.868991in}}%
\pgfpathcurveto{\pgfqpoint{6.396970in}{1.864433in}}{\pgfqpoint{6.394409in}{1.858250in}}{\pgfqpoint{6.394409in}{1.851804in}}%
\pgfpathcurveto{\pgfqpoint{6.394409in}{1.845359in}}{\pgfqpoint{6.396970in}{1.839176in}}{\pgfqpoint{6.401528in}{1.834618in}}%
\pgfpathcurveto{\pgfqpoint{6.406086in}{1.830060in}}{\pgfqpoint{6.412269in}{1.827499in}}{\pgfqpoint{6.418715in}{1.827499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511918in}{1.810553in}}%
\pgfpathcurveto{\pgfqpoint{6.518364in}{1.810553in}}{\pgfqpoint{6.524547in}{1.813114in}}{\pgfqpoint{6.529105in}{1.817671in}}%
\pgfpathcurveto{\pgfqpoint{6.533663in}{1.822229in}}{\pgfqpoint{6.536224in}{1.828412in}}{\pgfqpoint{6.536224in}{1.834858in}}%
\pgfpathcurveto{\pgfqpoint{6.536224in}{1.841304in}}{\pgfqpoint{6.533663in}{1.847487in}}{\pgfqpoint{6.529105in}{1.852045in}}%
\pgfpathcurveto{\pgfqpoint{6.524547in}{1.856603in}}{\pgfqpoint{6.518364in}{1.859164in}}{\pgfqpoint{6.511918in}{1.859164in}}%
\pgfpathcurveto{\pgfqpoint{6.505472in}{1.859164in}}{\pgfqpoint{6.499290in}{1.856603in}}{\pgfqpoint{6.494732in}{1.852045in}}%
\pgfpathcurveto{\pgfqpoint{6.490174in}{1.847487in}}{\pgfqpoint{6.487613in}{1.841304in}}{\pgfqpoint{6.487613in}{1.834858in}}%
\pgfpathcurveto{\pgfqpoint{6.487613in}{1.828412in}}{\pgfqpoint{6.490174in}{1.822229in}}{\pgfqpoint{6.494732in}{1.817671in}}%
\pgfpathcurveto{\pgfqpoint{6.499290in}{1.813114in}}{\pgfqpoint{6.505472in}{1.810553in}}{\pgfqpoint{6.511918in}{1.810553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.430870in}{1.882582in}}%
\pgfpathcurveto{\pgfqpoint{6.437316in}{1.882582in}}{\pgfqpoint{6.443499in}{1.885143in}}{\pgfqpoint{6.448057in}{1.889701in}}%
\pgfpathcurveto{\pgfqpoint{6.452615in}{1.894259in}}{\pgfqpoint{6.455176in}{1.900442in}}{\pgfqpoint{6.455176in}{1.906888in}}%
\pgfpathcurveto{\pgfqpoint{6.455176in}{1.913334in}}{\pgfqpoint{6.452615in}{1.919516in}}{\pgfqpoint{6.448057in}{1.924074in}}%
\pgfpathcurveto{\pgfqpoint{6.443499in}{1.928632in}}{\pgfqpoint{6.437316in}{1.931193in}}{\pgfqpoint{6.430870in}{1.931193in}}%
\pgfpathcurveto{\pgfqpoint{6.424424in}{1.931193in}}{\pgfqpoint{6.418241in}{1.928632in}}{\pgfqpoint{6.413683in}{1.924074in}}%
\pgfpathcurveto{\pgfqpoint{6.409125in}{1.919516in}}{\pgfqpoint{6.406564in}{1.913334in}}{\pgfqpoint{6.406564in}{1.906888in}}%
\pgfpathcurveto{\pgfqpoint{6.406564in}{1.900442in}}{\pgfqpoint{6.409125in}{1.894259in}}{\pgfqpoint{6.413683in}{1.889701in}}%
\pgfpathcurveto{\pgfqpoint{6.418241in}{1.885143in}}{\pgfqpoint{6.424424in}{1.882582in}}{\pgfqpoint{6.430870in}{1.882582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480830in}{1.687414in}}%
\pgfpathcurveto{\pgfqpoint{6.487275in}{1.687414in}}{\pgfqpoint{6.493458in}{1.689975in}}{\pgfqpoint{6.498016in}{1.694533in}}%
\pgfpathcurveto{\pgfqpoint{6.502574in}{1.699091in}}{\pgfqpoint{6.505135in}{1.705274in}}{\pgfqpoint{6.505135in}{1.711720in}}%
\pgfpathcurveto{\pgfqpoint{6.505135in}{1.718165in}}{\pgfqpoint{6.502574in}{1.724348in}}{\pgfqpoint{6.498016in}{1.728906in}}%
\pgfpathcurveto{\pgfqpoint{6.493458in}{1.733464in}}{\pgfqpoint{6.487275in}{1.736025in}}{\pgfqpoint{6.480830in}{1.736025in}}%
\pgfpathcurveto{\pgfqpoint{6.474384in}{1.736025in}}{\pgfqpoint{6.468201in}{1.733464in}}{\pgfqpoint{6.463643in}{1.728906in}}%
\pgfpathcurveto{\pgfqpoint{6.459085in}{1.724348in}}{\pgfqpoint{6.456524in}{1.718165in}}{\pgfqpoint{6.456524in}{1.711720in}}%
\pgfpathcurveto{\pgfqpoint{6.456524in}{1.705274in}}{\pgfqpoint{6.459085in}{1.699091in}}{\pgfqpoint{6.463643in}{1.694533in}}%
\pgfpathcurveto{\pgfqpoint{6.468201in}{1.689975in}}{\pgfqpoint{6.474384in}{1.687414in}}{\pgfqpoint{6.480830in}{1.687414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439555in}{1.801974in}}%
\pgfpathcurveto{\pgfqpoint{6.446001in}{1.801974in}}{\pgfqpoint{6.452184in}{1.804535in}}{\pgfqpoint{6.456742in}{1.809093in}}%
\pgfpathcurveto{\pgfqpoint{6.461300in}{1.813651in}}{\pgfqpoint{6.463861in}{1.819834in}}{\pgfqpoint{6.463861in}{1.826280in}}%
\pgfpathcurveto{\pgfqpoint{6.463861in}{1.832726in}}{\pgfqpoint{6.461300in}{1.838909in}}{\pgfqpoint{6.456742in}{1.843467in}}%
\pgfpathcurveto{\pgfqpoint{6.452184in}{1.848025in}}{\pgfqpoint{6.446001in}{1.850586in}}{\pgfqpoint{6.439555in}{1.850586in}}%
\pgfpathcurveto{\pgfqpoint{6.433110in}{1.850586in}}{\pgfqpoint{6.426927in}{1.848025in}}{\pgfqpoint{6.422369in}{1.843467in}}%
\pgfpathcurveto{\pgfqpoint{6.417811in}{1.838909in}}{\pgfqpoint{6.415250in}{1.832726in}}{\pgfqpoint{6.415250in}{1.826280in}}%
\pgfpathcurveto{\pgfqpoint{6.415250in}{1.819834in}}{\pgfqpoint{6.417811in}{1.813651in}}{\pgfqpoint{6.422369in}{1.809093in}}%
\pgfpathcurveto{\pgfqpoint{6.426927in}{1.804535in}}{\pgfqpoint{6.433110in}{1.801974in}}{\pgfqpoint{6.439555in}{1.801974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436702in}{1.706928in}}%
\pgfpathcurveto{\pgfqpoint{6.443148in}{1.706928in}}{\pgfqpoint{6.449331in}{1.709489in}}{\pgfqpoint{6.453888in}{1.714047in}}%
\pgfpathcurveto{\pgfqpoint{6.458446in}{1.718604in}}{\pgfqpoint{6.461007in}{1.724787in}}{\pgfqpoint{6.461007in}{1.731233in}}%
\pgfpathcurveto{\pgfqpoint{6.461007in}{1.737679in}}{\pgfqpoint{6.458446in}{1.743862in}}{\pgfqpoint{6.453888in}{1.748420in}}%
\pgfpathcurveto{\pgfqpoint{6.449331in}{1.752978in}}{\pgfqpoint{6.443148in}{1.755539in}}{\pgfqpoint{6.436702in}{1.755539in}}%
\pgfpathcurveto{\pgfqpoint{6.430256in}{1.755539in}}{\pgfqpoint{6.424073in}{1.752978in}}{\pgfqpoint{6.419515in}{1.748420in}}%
\pgfpathcurveto{\pgfqpoint{6.414957in}{1.743862in}}{\pgfqpoint{6.412396in}{1.737679in}}{\pgfqpoint{6.412396in}{1.731233in}}%
\pgfpathcurveto{\pgfqpoint{6.412396in}{1.724787in}}{\pgfqpoint{6.414957in}{1.718604in}}{\pgfqpoint{6.419515in}{1.714047in}}%
\pgfpathcurveto{\pgfqpoint{6.424073in}{1.709489in}}{\pgfqpoint{6.430256in}{1.706928in}}{\pgfqpoint{6.436702in}{1.706928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495643in}{1.895867in}}%
\pgfpathcurveto{\pgfqpoint{6.502089in}{1.895867in}}{\pgfqpoint{6.508272in}{1.898428in}}{\pgfqpoint{6.512830in}{1.902986in}}%
\pgfpathcurveto{\pgfqpoint{6.517388in}{1.907544in}}{\pgfqpoint{6.519949in}{1.913726in}}{\pgfqpoint{6.519949in}{1.920172in}}%
\pgfpathcurveto{\pgfqpoint{6.519949in}{1.926618in}}{\pgfqpoint{6.517388in}{1.932801in}}{\pgfqpoint{6.512830in}{1.937359in}}%
\pgfpathcurveto{\pgfqpoint{6.508272in}{1.941917in}}{\pgfqpoint{6.502089in}{1.944478in}}{\pgfqpoint{6.495643in}{1.944478in}}%
\pgfpathcurveto{\pgfqpoint{6.489197in}{1.944478in}}{\pgfqpoint{6.483015in}{1.941917in}}{\pgfqpoint{6.478457in}{1.937359in}}%
\pgfpathcurveto{\pgfqpoint{6.473899in}{1.932801in}}{\pgfqpoint{6.471338in}{1.926618in}}{\pgfqpoint{6.471338in}{1.920172in}}%
\pgfpathcurveto{\pgfqpoint{6.471338in}{1.913726in}}{\pgfqpoint{6.473899in}{1.907544in}}{\pgfqpoint{6.478457in}{1.902986in}}%
\pgfpathcurveto{\pgfqpoint{6.483015in}{1.898428in}}{\pgfqpoint{6.489197in}{1.895867in}}{\pgfqpoint{6.495643in}{1.895867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500577in}{3.207638in}}%
\pgfpathcurveto{\pgfqpoint{6.507022in}{3.207638in}}{\pgfqpoint{6.513205in}{3.210199in}}{\pgfqpoint{6.517763in}{3.214757in}}%
\pgfpathcurveto{\pgfqpoint{6.522321in}{3.219315in}}{\pgfqpoint{6.524882in}{3.225498in}}{\pgfqpoint{6.524882in}{3.231944in}}%
\pgfpathcurveto{\pgfqpoint{6.524882in}{3.238390in}}{\pgfqpoint{6.522321in}{3.244572in}}{\pgfqpoint{6.517763in}{3.249130in}}%
\pgfpathcurveto{\pgfqpoint{6.513205in}{3.253688in}}{\pgfqpoint{6.507022in}{3.256249in}}{\pgfqpoint{6.500577in}{3.256249in}}%
\pgfpathcurveto{\pgfqpoint{6.494131in}{3.256249in}}{\pgfqpoint{6.487948in}{3.253688in}}{\pgfqpoint{6.483390in}{3.249130in}}%
\pgfpathcurveto{\pgfqpoint{6.478832in}{3.244572in}}{\pgfqpoint{6.476271in}{3.238390in}}{\pgfqpoint{6.476271in}{3.231944in}}%
\pgfpathcurveto{\pgfqpoint{6.476271in}{3.225498in}}{\pgfqpoint{6.478832in}{3.219315in}}{\pgfqpoint{6.483390in}{3.214757in}}%
\pgfpathcurveto{\pgfqpoint{6.487948in}{3.210199in}}{\pgfqpoint{6.494131in}{3.207638in}}{\pgfqpoint{6.500577in}{3.207638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.416762in}{2.025448in}}%
\pgfpathcurveto{\pgfqpoint{6.423208in}{2.025448in}}{\pgfqpoint{6.429391in}{2.028009in}}{\pgfqpoint{6.433949in}{2.032567in}}%
\pgfpathcurveto{\pgfqpoint{6.438507in}{2.037125in}}{\pgfqpoint{6.441068in}{2.043308in}}{\pgfqpoint{6.441068in}{2.049754in}}%
\pgfpathcurveto{\pgfqpoint{6.441068in}{2.056200in}}{\pgfqpoint{6.438507in}{2.062382in}}{\pgfqpoint{6.433949in}{2.066940in}}%
\pgfpathcurveto{\pgfqpoint{6.429391in}{2.071498in}}{\pgfqpoint{6.423208in}{2.074059in}}{\pgfqpoint{6.416762in}{2.074059in}}%
\pgfpathcurveto{\pgfqpoint{6.410316in}{2.074059in}}{\pgfqpoint{6.404134in}{2.071498in}}{\pgfqpoint{6.399576in}{2.066940in}}%
\pgfpathcurveto{\pgfqpoint{6.395018in}{2.062382in}}{\pgfqpoint{6.392457in}{2.056200in}}{\pgfqpoint{6.392457in}{2.049754in}}%
\pgfpathcurveto{\pgfqpoint{6.392457in}{2.043308in}}{\pgfqpoint{6.395018in}{2.037125in}}{\pgfqpoint{6.399576in}{2.032567in}}%
\pgfpathcurveto{\pgfqpoint{6.404134in}{2.028009in}}{\pgfqpoint{6.410316in}{2.025448in}}{\pgfqpoint{6.416762in}{2.025448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517598in}{1.901580in}}%
\pgfpathcurveto{\pgfqpoint{6.524044in}{1.901580in}}{\pgfqpoint{6.530226in}{1.904141in}}{\pgfqpoint{6.534784in}{1.908699in}}%
\pgfpathcurveto{\pgfqpoint{6.539342in}{1.913257in}}{\pgfqpoint{6.541903in}{1.919440in}}{\pgfqpoint{6.541903in}{1.925886in}}%
\pgfpathcurveto{\pgfqpoint{6.541903in}{1.932332in}}{\pgfqpoint{6.539342in}{1.938515in}}{\pgfqpoint{6.534784in}{1.943072in}}%
\pgfpathcurveto{\pgfqpoint{6.530226in}{1.947630in}}{\pgfqpoint{6.524044in}{1.950191in}}{\pgfqpoint{6.517598in}{1.950191in}}%
\pgfpathcurveto{\pgfqpoint{6.511152in}{1.950191in}}{\pgfqpoint{6.504969in}{1.947630in}}{\pgfqpoint{6.500411in}{1.943072in}}%
\pgfpathcurveto{\pgfqpoint{6.495853in}{1.938515in}}{\pgfqpoint{6.493292in}{1.932332in}}{\pgfqpoint{6.493292in}{1.925886in}}%
\pgfpathcurveto{\pgfqpoint{6.493292in}{1.919440in}}{\pgfqpoint{6.495853in}{1.913257in}}{\pgfqpoint{6.500411in}{1.908699in}}%
\pgfpathcurveto{\pgfqpoint{6.504969in}{1.904141in}}{\pgfqpoint{6.511152in}{1.901580in}}{\pgfqpoint{6.517598in}{1.901580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.453127in}{1.626052in}}%
\pgfpathcurveto{\pgfqpoint{6.459573in}{1.626052in}}{\pgfqpoint{6.465756in}{1.628613in}}{\pgfqpoint{6.470314in}{1.633171in}}%
\pgfpathcurveto{\pgfqpoint{6.474871in}{1.637729in}}{\pgfqpoint{6.477432in}{1.643911in}}{\pgfqpoint{6.477432in}{1.650357in}}%
\pgfpathcurveto{\pgfqpoint{6.477432in}{1.656803in}}{\pgfqpoint{6.474871in}{1.662986in}}{\pgfqpoint{6.470314in}{1.667544in}}%
\pgfpathcurveto{\pgfqpoint{6.465756in}{1.672102in}}{\pgfqpoint{6.459573in}{1.674663in}}{\pgfqpoint{6.453127in}{1.674663in}}%
\pgfpathcurveto{\pgfqpoint{6.446681in}{1.674663in}}{\pgfqpoint{6.440498in}{1.672102in}}{\pgfqpoint{6.435940in}{1.667544in}}%
\pgfpathcurveto{\pgfqpoint{6.431382in}{1.662986in}}{\pgfqpoint{6.428821in}{1.656803in}}{\pgfqpoint{6.428821in}{1.650357in}}%
\pgfpathcurveto{\pgfqpoint{6.428821in}{1.643911in}}{\pgfqpoint{6.431382in}{1.637729in}}{\pgfqpoint{6.435940in}{1.633171in}}%
\pgfpathcurveto{\pgfqpoint{6.440498in}{1.628613in}}{\pgfqpoint{6.446681in}{1.626052in}}{\pgfqpoint{6.453127in}{1.626052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435802in}{3.178202in}}%
\pgfpathcurveto{\pgfqpoint{6.442248in}{3.178202in}}{\pgfqpoint{6.448431in}{3.180763in}}{\pgfqpoint{6.452989in}{3.185321in}}%
\pgfpathcurveto{\pgfqpoint{6.457547in}{3.189879in}}{\pgfqpoint{6.460108in}{3.196062in}}{\pgfqpoint{6.460108in}{3.202508in}}%
\pgfpathcurveto{\pgfqpoint{6.460108in}{3.208954in}}{\pgfqpoint{6.457547in}{3.215136in}}{\pgfqpoint{6.452989in}{3.219694in}}%
\pgfpathcurveto{\pgfqpoint{6.448431in}{3.224252in}}{\pgfqpoint{6.442248in}{3.226813in}}{\pgfqpoint{6.435802in}{3.226813in}}%
\pgfpathcurveto{\pgfqpoint{6.429356in}{3.226813in}}{\pgfqpoint{6.423174in}{3.224252in}}{\pgfqpoint{6.418616in}{3.219694in}}%
\pgfpathcurveto{\pgfqpoint{6.414058in}{3.215136in}}{\pgfqpoint{6.411497in}{3.208954in}}{\pgfqpoint{6.411497in}{3.202508in}}%
\pgfpathcurveto{\pgfqpoint{6.411497in}{3.196062in}}{\pgfqpoint{6.414058in}{3.189879in}}{\pgfqpoint{6.418616in}{3.185321in}}%
\pgfpathcurveto{\pgfqpoint{6.423174in}{3.180763in}}{\pgfqpoint{6.429356in}{3.178202in}}{\pgfqpoint{6.435802in}{3.178202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438239in}{1.678564in}}%
\pgfpathcurveto{\pgfqpoint{6.444684in}{1.678564in}}{\pgfqpoint{6.450867in}{1.681125in}}{\pgfqpoint{6.455425in}{1.685683in}}%
\pgfpathcurveto{\pgfqpoint{6.459983in}{1.690240in}}{\pgfqpoint{6.462544in}{1.696423in}}{\pgfqpoint{6.462544in}{1.702869in}}%
\pgfpathcurveto{\pgfqpoint{6.462544in}{1.709315in}}{\pgfqpoint{6.459983in}{1.715498in}}{\pgfqpoint{6.455425in}{1.720056in}}%
\pgfpathcurveto{\pgfqpoint{6.450867in}{1.724614in}}{\pgfqpoint{6.444684in}{1.727175in}}{\pgfqpoint{6.438239in}{1.727175in}}%
\pgfpathcurveto{\pgfqpoint{6.431793in}{1.727175in}}{\pgfqpoint{6.425610in}{1.724614in}}{\pgfqpoint{6.421052in}{1.720056in}}%
\pgfpathcurveto{\pgfqpoint{6.416494in}{1.715498in}}{\pgfqpoint{6.413933in}{1.709315in}}{\pgfqpoint{6.413933in}{1.702869in}}%
\pgfpathcurveto{\pgfqpoint{6.413933in}{1.696423in}}{\pgfqpoint{6.416494in}{1.690240in}}{\pgfqpoint{6.421052in}{1.685683in}}%
\pgfpathcurveto{\pgfqpoint{6.425610in}{1.681125in}}{\pgfqpoint{6.431793in}{1.678564in}}{\pgfqpoint{6.438239in}{1.678564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413714in}{2.372858in}}%
\pgfpathcurveto{\pgfqpoint{6.420160in}{2.372858in}}{\pgfqpoint{6.426343in}{2.375419in}}{\pgfqpoint{6.430900in}{2.379977in}}%
\pgfpathcurveto{\pgfqpoint{6.435458in}{2.384535in}}{\pgfqpoint{6.438019in}{2.390718in}}{\pgfqpoint{6.438019in}{2.397164in}}%
\pgfpathcurveto{\pgfqpoint{6.438019in}{2.403610in}}{\pgfqpoint{6.435458in}{2.409792in}}{\pgfqpoint{6.430900in}{2.414350in}}%
\pgfpathcurveto{\pgfqpoint{6.426343in}{2.418908in}}{\pgfqpoint{6.420160in}{2.421469in}}{\pgfqpoint{6.413714in}{2.421469in}}%
\pgfpathcurveto{\pgfqpoint{6.407268in}{2.421469in}}{\pgfqpoint{6.401085in}{2.418908in}}{\pgfqpoint{6.396527in}{2.414350in}}%
\pgfpathcurveto{\pgfqpoint{6.391969in}{2.409792in}}{\pgfqpoint{6.389408in}{2.403610in}}{\pgfqpoint{6.389408in}{2.397164in}}%
\pgfpathcurveto{\pgfqpoint{6.389408in}{2.390718in}}{\pgfqpoint{6.391969in}{2.384535in}}{\pgfqpoint{6.396527in}{2.379977in}}%
\pgfpathcurveto{\pgfqpoint{6.401085in}{2.375419in}}{\pgfqpoint{6.407268in}{2.372858in}}{\pgfqpoint{6.413714in}{2.372858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492002in}{1.791831in}}%
\pgfpathcurveto{\pgfqpoint{6.498448in}{1.791831in}}{\pgfqpoint{6.504630in}{1.794392in}}{\pgfqpoint{6.509188in}{1.798950in}}%
\pgfpathcurveto{\pgfqpoint{6.513746in}{1.803508in}}{\pgfqpoint{6.516307in}{1.809691in}}{\pgfqpoint{6.516307in}{1.816137in}}%
\pgfpathcurveto{\pgfqpoint{6.516307in}{1.822583in}}{\pgfqpoint{6.513746in}{1.828765in}}{\pgfqpoint{6.509188in}{1.833323in}}%
\pgfpathcurveto{\pgfqpoint{6.504630in}{1.837881in}}{\pgfqpoint{6.498448in}{1.840442in}}{\pgfqpoint{6.492002in}{1.840442in}}%
\pgfpathcurveto{\pgfqpoint{6.485556in}{1.840442in}}{\pgfqpoint{6.479373in}{1.837881in}}{\pgfqpoint{6.474815in}{1.833323in}}%
\pgfpathcurveto{\pgfqpoint{6.470257in}{1.828765in}}{\pgfqpoint{6.467696in}{1.822583in}}{\pgfqpoint{6.467696in}{1.816137in}}%
\pgfpathcurveto{\pgfqpoint{6.467696in}{1.809691in}}{\pgfqpoint{6.470257in}{1.803508in}}{\pgfqpoint{6.474815in}{1.798950in}}%
\pgfpathcurveto{\pgfqpoint{6.479373in}{1.794392in}}{\pgfqpoint{6.485556in}{1.791831in}}{\pgfqpoint{6.492002in}{1.791831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467536in}{2.092767in}}%
\pgfpathcurveto{\pgfqpoint{6.473982in}{2.092767in}}{\pgfqpoint{6.480165in}{2.095328in}}{\pgfqpoint{6.484723in}{2.099886in}}%
\pgfpathcurveto{\pgfqpoint{6.489281in}{2.104444in}}{\pgfqpoint{6.491842in}{2.110626in}}{\pgfqpoint{6.491842in}{2.117072in}}%
\pgfpathcurveto{\pgfqpoint{6.491842in}{2.123518in}}{\pgfqpoint{6.489281in}{2.129701in}}{\pgfqpoint{6.484723in}{2.134259in}}%
\pgfpathcurveto{\pgfqpoint{6.480165in}{2.138817in}}{\pgfqpoint{6.473982in}{2.141378in}}{\pgfqpoint{6.467536in}{2.141378in}}%
\pgfpathcurveto{\pgfqpoint{6.461090in}{2.141378in}}{\pgfqpoint{6.454908in}{2.138817in}}{\pgfqpoint{6.450350in}{2.134259in}}%
\pgfpathcurveto{\pgfqpoint{6.445792in}{2.129701in}}{\pgfqpoint{6.443231in}{2.123518in}}{\pgfqpoint{6.443231in}{2.117072in}}%
\pgfpathcurveto{\pgfqpoint{6.443231in}{2.110626in}}{\pgfqpoint{6.445792in}{2.104444in}}{\pgfqpoint{6.450350in}{2.099886in}}%
\pgfpathcurveto{\pgfqpoint{6.454908in}{2.095328in}}{\pgfqpoint{6.461090in}{2.092767in}}{\pgfqpoint{6.467536in}{2.092767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.427966in}{1.896014in}}%
\pgfpathcurveto{\pgfqpoint{6.434412in}{1.896014in}}{\pgfqpoint{6.440594in}{1.898575in}}{\pgfqpoint{6.445152in}{1.903133in}}%
\pgfpathcurveto{\pgfqpoint{6.449710in}{1.907691in}}{\pgfqpoint{6.452271in}{1.913873in}}{\pgfqpoint{6.452271in}{1.920319in}}%
\pgfpathcurveto{\pgfqpoint{6.452271in}{1.926765in}}{\pgfqpoint{6.449710in}{1.932948in}}{\pgfqpoint{6.445152in}{1.937506in}}%
\pgfpathcurveto{\pgfqpoint{6.440594in}{1.942064in}}{\pgfqpoint{6.434412in}{1.944625in}}{\pgfqpoint{6.427966in}{1.944625in}}%
\pgfpathcurveto{\pgfqpoint{6.421520in}{1.944625in}}{\pgfqpoint{6.415337in}{1.942064in}}{\pgfqpoint{6.410779in}{1.937506in}}%
\pgfpathcurveto{\pgfqpoint{6.406221in}{1.932948in}}{\pgfqpoint{6.403660in}{1.926765in}}{\pgfqpoint{6.403660in}{1.920319in}}%
\pgfpathcurveto{\pgfqpoint{6.403660in}{1.913873in}}{\pgfqpoint{6.406221in}{1.907691in}}{\pgfqpoint{6.410779in}{1.903133in}}%
\pgfpathcurveto{\pgfqpoint{6.415337in}{1.898575in}}{\pgfqpoint{6.421520in}{1.896014in}}{\pgfqpoint{6.427966in}{1.896014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450913in}{2.258842in}}%
\pgfpathcurveto{\pgfqpoint{6.457359in}{2.258842in}}{\pgfqpoint{6.463541in}{2.261403in}}{\pgfqpoint{6.468099in}{2.265961in}}%
\pgfpathcurveto{\pgfqpoint{6.472657in}{2.270519in}}{\pgfqpoint{6.475218in}{2.276702in}}{\pgfqpoint{6.475218in}{2.283148in}}%
\pgfpathcurveto{\pgfqpoint{6.475218in}{2.289594in}}{\pgfqpoint{6.472657in}{2.295776in}}{\pgfqpoint{6.468099in}{2.300334in}}%
\pgfpathcurveto{\pgfqpoint{6.463541in}{2.304892in}}{\pgfqpoint{6.457359in}{2.307453in}}{\pgfqpoint{6.450913in}{2.307453in}}%
\pgfpathcurveto{\pgfqpoint{6.444467in}{2.307453in}}{\pgfqpoint{6.438284in}{2.304892in}}{\pgfqpoint{6.433726in}{2.300334in}}%
\pgfpathcurveto{\pgfqpoint{6.429168in}{2.295776in}}{\pgfqpoint{6.426607in}{2.289594in}}{\pgfqpoint{6.426607in}{2.283148in}}%
\pgfpathcurveto{\pgfqpoint{6.426607in}{2.276702in}}{\pgfqpoint{6.429168in}{2.270519in}}{\pgfqpoint{6.433726in}{2.265961in}}%
\pgfpathcurveto{\pgfqpoint{6.438284in}{2.261403in}}{\pgfqpoint{6.444467in}{2.258842in}}{\pgfqpoint{6.450913in}{2.258842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511244in}{2.283357in}}%
\pgfpathcurveto{\pgfqpoint{6.517690in}{2.283357in}}{\pgfqpoint{6.523873in}{2.285918in}}{\pgfqpoint{6.528431in}{2.290476in}}%
\pgfpathcurveto{\pgfqpoint{6.532989in}{2.295034in}}{\pgfqpoint{6.535550in}{2.301217in}}{\pgfqpoint{6.535550in}{2.307663in}}%
\pgfpathcurveto{\pgfqpoint{6.535550in}{2.314109in}}{\pgfqpoint{6.532989in}{2.320291in}}{\pgfqpoint{6.528431in}{2.324849in}}%
\pgfpathcurveto{\pgfqpoint{6.523873in}{2.329407in}}{\pgfqpoint{6.517690in}{2.331968in}}{\pgfqpoint{6.511244in}{2.331968in}}%
\pgfpathcurveto{\pgfqpoint{6.504798in}{2.331968in}}{\pgfqpoint{6.498615in}{2.329407in}}{\pgfqpoint{6.494058in}{2.324849in}}%
\pgfpathcurveto{\pgfqpoint{6.489500in}{2.320291in}}{\pgfqpoint{6.486939in}{2.314109in}}{\pgfqpoint{6.486939in}{2.307663in}}%
\pgfpathcurveto{\pgfqpoint{6.486939in}{2.301217in}}{\pgfqpoint{6.489500in}{2.295034in}}{\pgfqpoint{6.494058in}{2.290476in}}%
\pgfpathcurveto{\pgfqpoint{6.498615in}{2.285918in}}{\pgfqpoint{6.504798in}{2.283357in}}{\pgfqpoint{6.511244in}{2.283357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479426in}{1.826554in}}%
\pgfpathcurveto{\pgfqpoint{6.485871in}{1.826554in}}{\pgfqpoint{6.492054in}{1.829115in}}{\pgfqpoint{6.496612in}{1.833673in}}%
\pgfpathcurveto{\pgfqpoint{6.501170in}{1.838231in}}{\pgfqpoint{6.503731in}{1.844414in}}{\pgfqpoint{6.503731in}{1.850859in}}%
\pgfpathcurveto{\pgfqpoint{6.503731in}{1.857305in}}{\pgfqpoint{6.501170in}{1.863488in}}{\pgfqpoint{6.496612in}{1.868046in}}%
\pgfpathcurveto{\pgfqpoint{6.492054in}{1.872604in}}{\pgfqpoint{6.485871in}{1.875165in}}{\pgfqpoint{6.479426in}{1.875165in}}%
\pgfpathcurveto{\pgfqpoint{6.472980in}{1.875165in}}{\pgfqpoint{6.466797in}{1.872604in}}{\pgfqpoint{6.462239in}{1.868046in}}%
\pgfpathcurveto{\pgfqpoint{6.457681in}{1.863488in}}{\pgfqpoint{6.455120in}{1.857305in}}{\pgfqpoint{6.455120in}{1.850859in}}%
\pgfpathcurveto{\pgfqpoint{6.455120in}{1.844414in}}{\pgfqpoint{6.457681in}{1.838231in}}{\pgfqpoint{6.462239in}{1.833673in}}%
\pgfpathcurveto{\pgfqpoint{6.466797in}{1.829115in}}{\pgfqpoint{6.472980in}{1.826554in}}{\pgfqpoint{6.479426in}{1.826554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466511in}{1.783836in}}%
\pgfpathcurveto{\pgfqpoint{6.472956in}{1.783836in}}{\pgfqpoint{6.479139in}{1.786397in}}{\pgfqpoint{6.483697in}{1.790955in}}%
\pgfpathcurveto{\pgfqpoint{6.488255in}{1.795513in}}{\pgfqpoint{6.490816in}{1.801695in}}{\pgfqpoint{6.490816in}{1.808141in}}%
\pgfpathcurveto{\pgfqpoint{6.490816in}{1.814587in}}{\pgfqpoint{6.488255in}{1.820770in}}{\pgfqpoint{6.483697in}{1.825328in}}%
\pgfpathcurveto{\pgfqpoint{6.479139in}{1.829886in}}{\pgfqpoint{6.472956in}{1.832447in}}{\pgfqpoint{6.466511in}{1.832447in}}%
\pgfpathcurveto{\pgfqpoint{6.460065in}{1.832447in}}{\pgfqpoint{6.453882in}{1.829886in}}{\pgfqpoint{6.449324in}{1.825328in}}%
\pgfpathcurveto{\pgfqpoint{6.444766in}{1.820770in}}{\pgfqpoint{6.442205in}{1.814587in}}{\pgfqpoint{6.442205in}{1.808141in}}%
\pgfpathcurveto{\pgfqpoint{6.442205in}{1.801695in}}{\pgfqpoint{6.444766in}{1.795513in}}{\pgfqpoint{6.449324in}{1.790955in}}%
\pgfpathcurveto{\pgfqpoint{6.453882in}{1.786397in}}{\pgfqpoint{6.460065in}{1.783836in}}{\pgfqpoint{6.466511in}{1.783836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442120in}{2.052373in}}%
\pgfpathcurveto{\pgfqpoint{6.448566in}{2.052373in}}{\pgfqpoint{6.454748in}{2.054934in}}{\pgfqpoint{6.459306in}{2.059492in}}%
\pgfpathcurveto{\pgfqpoint{6.463864in}{2.064050in}}{\pgfqpoint{6.466425in}{2.070233in}}{\pgfqpoint{6.466425in}{2.076679in}}%
\pgfpathcurveto{\pgfqpoint{6.466425in}{2.083125in}}{\pgfqpoint{6.463864in}{2.089307in}}{\pgfqpoint{6.459306in}{2.093865in}}%
\pgfpathcurveto{\pgfqpoint{6.454748in}{2.098423in}}{\pgfqpoint{6.448566in}{2.100984in}}{\pgfqpoint{6.442120in}{2.100984in}}%
\pgfpathcurveto{\pgfqpoint{6.435674in}{2.100984in}}{\pgfqpoint{6.429491in}{2.098423in}}{\pgfqpoint{6.424933in}{2.093865in}}%
\pgfpathcurveto{\pgfqpoint{6.420375in}{2.089307in}}{\pgfqpoint{6.417814in}{2.083125in}}{\pgfqpoint{6.417814in}{2.076679in}}%
\pgfpathcurveto{\pgfqpoint{6.417814in}{2.070233in}}{\pgfqpoint{6.420375in}{2.064050in}}{\pgfqpoint{6.424933in}{2.059492in}}%
\pgfpathcurveto{\pgfqpoint{6.429491in}{2.054934in}}{\pgfqpoint{6.435674in}{2.052373in}}{\pgfqpoint{6.442120in}{2.052373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467257in}{2.766830in}}%
\pgfpathcurveto{\pgfqpoint{6.473703in}{2.766830in}}{\pgfqpoint{6.479886in}{2.769391in}}{\pgfqpoint{6.484444in}{2.773949in}}%
\pgfpathcurveto{\pgfqpoint{6.489002in}{2.778506in}}{\pgfqpoint{6.491563in}{2.784689in}}{\pgfqpoint{6.491563in}{2.791135in}}%
\pgfpathcurveto{\pgfqpoint{6.491563in}{2.797581in}}{\pgfqpoint{6.489002in}{2.803764in}}{\pgfqpoint{6.484444in}{2.808322in}}%
\pgfpathcurveto{\pgfqpoint{6.479886in}{2.812880in}}{\pgfqpoint{6.473703in}{2.815441in}}{\pgfqpoint{6.467257in}{2.815441in}}%
\pgfpathcurveto{\pgfqpoint{6.460811in}{2.815441in}}{\pgfqpoint{6.454628in}{2.812880in}}{\pgfqpoint{6.450070in}{2.808322in}}%
\pgfpathcurveto{\pgfqpoint{6.445512in}{2.803764in}}{\pgfqpoint{6.442951in}{2.797581in}}{\pgfqpoint{6.442951in}{2.791135in}}%
\pgfpathcurveto{\pgfqpoint{6.442951in}{2.784689in}}{\pgfqpoint{6.445512in}{2.778506in}}{\pgfqpoint{6.450070in}{2.773949in}}%
\pgfpathcurveto{\pgfqpoint{6.454628in}{2.769391in}}{\pgfqpoint{6.460811in}{2.766830in}}{\pgfqpoint{6.467257in}{2.766830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498421in}{2.967631in}}%
\pgfpathcurveto{\pgfqpoint{6.504866in}{2.967631in}}{\pgfqpoint{6.511049in}{2.970192in}}{\pgfqpoint{6.515607in}{2.974750in}}%
\pgfpathcurveto{\pgfqpoint{6.520165in}{2.979308in}}{\pgfqpoint{6.522726in}{2.985491in}}{\pgfqpoint{6.522726in}{2.991937in}}%
\pgfpathcurveto{\pgfqpoint{6.522726in}{2.998383in}}{\pgfqpoint{6.520165in}{3.004566in}}{\pgfqpoint{6.515607in}{3.009124in}}%
\pgfpathcurveto{\pgfqpoint{6.511049in}{3.013682in}}{\pgfqpoint{6.504866in}{3.016243in}}{\pgfqpoint{6.498421in}{3.016243in}}%
\pgfpathcurveto{\pgfqpoint{6.491975in}{3.016243in}}{\pgfqpoint{6.485792in}{3.013682in}}{\pgfqpoint{6.481234in}{3.009124in}}%
\pgfpathcurveto{\pgfqpoint{6.476676in}{3.004566in}}{\pgfqpoint{6.474115in}{2.998383in}}{\pgfqpoint{6.474115in}{2.991937in}}%
\pgfpathcurveto{\pgfqpoint{6.474115in}{2.985491in}}{\pgfqpoint{6.476676in}{2.979308in}}{\pgfqpoint{6.481234in}{2.974750in}}%
\pgfpathcurveto{\pgfqpoint{6.485792in}{2.970192in}}{\pgfqpoint{6.491975in}{2.967631in}}{\pgfqpoint{6.498421in}{2.967631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461174in}{3.254006in}}%
\pgfpathcurveto{\pgfqpoint{6.467620in}{3.254006in}}{\pgfqpoint{6.473803in}{3.256567in}}{\pgfqpoint{6.478361in}{3.261125in}}%
\pgfpathcurveto{\pgfqpoint{6.482918in}{3.265683in}}{\pgfqpoint{6.485479in}{3.271866in}}{\pgfqpoint{6.485479in}{3.278312in}}%
\pgfpathcurveto{\pgfqpoint{6.485479in}{3.284758in}}{\pgfqpoint{6.482918in}{3.290941in}}{\pgfqpoint{6.478361in}{3.295499in}}%
\pgfpathcurveto{\pgfqpoint{6.473803in}{3.300057in}}{\pgfqpoint{6.467620in}{3.302617in}}{\pgfqpoint{6.461174in}{3.302617in}}%
\pgfpathcurveto{\pgfqpoint{6.454728in}{3.302617in}}{\pgfqpoint{6.448545in}{3.300057in}}{\pgfqpoint{6.443987in}{3.295499in}}%
\pgfpathcurveto{\pgfqpoint{6.439429in}{3.290941in}}{\pgfqpoint{6.436868in}{3.284758in}}{\pgfqpoint{6.436868in}{3.278312in}}%
\pgfpathcurveto{\pgfqpoint{6.436868in}{3.271866in}}{\pgfqpoint{6.439429in}{3.265683in}}{\pgfqpoint{6.443987in}{3.261125in}}%
\pgfpathcurveto{\pgfqpoint{6.448545in}{3.256567in}}{\pgfqpoint{6.454728in}{3.254006in}}{\pgfqpoint{6.461174in}{3.254006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439351in}{2.447958in}}%
\pgfpathcurveto{\pgfqpoint{6.445797in}{2.447958in}}{\pgfqpoint{6.451980in}{2.450519in}}{\pgfqpoint{6.456538in}{2.455077in}}%
\pgfpathcurveto{\pgfqpoint{6.461096in}{2.459635in}}{\pgfqpoint{6.463657in}{2.465818in}}{\pgfqpoint{6.463657in}{2.472264in}}%
\pgfpathcurveto{\pgfqpoint{6.463657in}{2.478710in}}{\pgfqpoint{6.461096in}{2.484892in}}{\pgfqpoint{6.456538in}{2.489450in}}%
\pgfpathcurveto{\pgfqpoint{6.451980in}{2.494008in}}{\pgfqpoint{6.445797in}{2.496569in}}{\pgfqpoint{6.439351in}{2.496569in}}%
\pgfpathcurveto{\pgfqpoint{6.432905in}{2.496569in}}{\pgfqpoint{6.426722in}{2.494008in}}{\pgfqpoint{6.422164in}{2.489450in}}%
\pgfpathcurveto{\pgfqpoint{6.417606in}{2.484892in}}{\pgfqpoint{6.415045in}{2.478710in}}{\pgfqpoint{6.415045in}{2.472264in}}%
\pgfpathcurveto{\pgfqpoint{6.415045in}{2.465818in}}{\pgfqpoint{6.417606in}{2.459635in}}{\pgfqpoint{6.422164in}{2.455077in}}%
\pgfpathcurveto{\pgfqpoint{6.426722in}{2.450519in}}{\pgfqpoint{6.432905in}{2.447958in}}{\pgfqpoint{6.439351in}{2.447958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.424232in}{2.306834in}}%
\pgfpathcurveto{\pgfqpoint{6.430678in}{2.306834in}}{\pgfqpoint{6.436861in}{2.309395in}}{\pgfqpoint{6.441419in}{2.313953in}}%
\pgfpathcurveto{\pgfqpoint{6.445977in}{2.318511in}}{\pgfqpoint{6.448538in}{2.324694in}}{\pgfqpoint{6.448538in}{2.331140in}}%
\pgfpathcurveto{\pgfqpoint{6.448538in}{2.337585in}}{\pgfqpoint{6.445977in}{2.343768in}}{\pgfqpoint{6.441419in}{2.348326in}}%
\pgfpathcurveto{\pgfqpoint{6.436861in}{2.352884in}}{\pgfqpoint{6.430678in}{2.355445in}}{\pgfqpoint{6.424232in}{2.355445in}}%
\pgfpathcurveto{\pgfqpoint{6.417786in}{2.355445in}}{\pgfqpoint{6.411603in}{2.352884in}}{\pgfqpoint{6.407045in}{2.348326in}}%
\pgfpathcurveto{\pgfqpoint{6.402487in}{2.343768in}}{\pgfqpoint{6.399926in}{2.337585in}}{\pgfqpoint{6.399926in}{2.331140in}}%
\pgfpathcurveto{\pgfqpoint{6.399926in}{2.324694in}}{\pgfqpoint{6.402487in}{2.318511in}}{\pgfqpoint{6.407045in}{2.313953in}}%
\pgfpathcurveto{\pgfqpoint{6.411603in}{2.309395in}}{\pgfqpoint{6.417786in}{2.306834in}}{\pgfqpoint{6.424232in}{2.306834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413813in}{2.198024in}}%
\pgfpathcurveto{\pgfqpoint{6.420259in}{2.198024in}}{\pgfqpoint{6.426442in}{2.200585in}}{\pgfqpoint{6.431000in}{2.205143in}}%
\pgfpathcurveto{\pgfqpoint{6.435558in}{2.209701in}}{\pgfqpoint{6.438119in}{2.215884in}}{\pgfqpoint{6.438119in}{2.222330in}}%
\pgfpathcurveto{\pgfqpoint{6.438119in}{2.228776in}}{\pgfqpoint{6.435558in}{2.234959in}}{\pgfqpoint{6.431000in}{2.239516in}}%
\pgfpathcurveto{\pgfqpoint{6.426442in}{2.244074in}}{\pgfqpoint{6.420259in}{2.246635in}}{\pgfqpoint{6.413813in}{2.246635in}}%
\pgfpathcurveto{\pgfqpoint{6.407367in}{2.246635in}}{\pgfqpoint{6.401185in}{2.244074in}}{\pgfqpoint{6.396627in}{2.239516in}}%
\pgfpathcurveto{\pgfqpoint{6.392069in}{2.234959in}}{\pgfqpoint{6.389508in}{2.228776in}}{\pgfqpoint{6.389508in}{2.222330in}}%
\pgfpathcurveto{\pgfqpoint{6.389508in}{2.215884in}}{\pgfqpoint{6.392069in}{2.209701in}}{\pgfqpoint{6.396627in}{2.205143in}}%
\pgfpathcurveto{\pgfqpoint{6.401185in}{2.200585in}}{\pgfqpoint{6.407367in}{2.198024in}}{\pgfqpoint{6.413813in}{2.198024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444636in}{3.193622in}}%
\pgfpathcurveto{\pgfqpoint{6.451081in}{3.193622in}}{\pgfqpoint{6.457264in}{3.196183in}}{\pgfqpoint{6.461822in}{3.200741in}}%
\pgfpathcurveto{\pgfqpoint{6.466380in}{3.205299in}}{\pgfqpoint{6.468941in}{3.211482in}}{\pgfqpoint{6.468941in}{3.217928in}}%
\pgfpathcurveto{\pgfqpoint{6.468941in}{3.224374in}}{\pgfqpoint{6.466380in}{3.230557in}}{\pgfqpoint{6.461822in}{3.235115in}}%
\pgfpathcurveto{\pgfqpoint{6.457264in}{3.239673in}}{\pgfqpoint{6.451081in}{3.242234in}}{\pgfqpoint{6.444636in}{3.242234in}}%
\pgfpathcurveto{\pgfqpoint{6.438190in}{3.242234in}}{\pgfqpoint{6.432007in}{3.239673in}}{\pgfqpoint{6.427449in}{3.235115in}}%
\pgfpathcurveto{\pgfqpoint{6.422891in}{3.230557in}}{\pgfqpoint{6.420330in}{3.224374in}}{\pgfqpoint{6.420330in}{3.217928in}}%
\pgfpathcurveto{\pgfqpoint{6.420330in}{3.211482in}}{\pgfqpoint{6.422891in}{3.205299in}}{\pgfqpoint{6.427449in}{3.200741in}}%
\pgfpathcurveto{\pgfqpoint{6.432007in}{3.196183in}}{\pgfqpoint{6.438190in}{3.193622in}}{\pgfqpoint{6.444636in}{3.193622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495796in}{1.737497in}}%
\pgfpathcurveto{\pgfqpoint{6.502242in}{1.737497in}}{\pgfqpoint{6.508425in}{1.740058in}}{\pgfqpoint{6.512983in}{1.744616in}}%
\pgfpathcurveto{\pgfqpoint{6.517541in}{1.749174in}}{\pgfqpoint{6.520102in}{1.755357in}}{\pgfqpoint{6.520102in}{1.761803in}}%
\pgfpathcurveto{\pgfqpoint{6.520102in}{1.768249in}}{\pgfqpoint{6.517541in}{1.774432in}}{\pgfqpoint{6.512983in}{1.778990in}}%
\pgfpathcurveto{\pgfqpoint{6.508425in}{1.783548in}}{\pgfqpoint{6.502242in}{1.786109in}}{\pgfqpoint{6.495796in}{1.786109in}}%
\pgfpathcurveto{\pgfqpoint{6.489350in}{1.786109in}}{\pgfqpoint{6.483167in}{1.783548in}}{\pgfqpoint{6.478609in}{1.778990in}}%
\pgfpathcurveto{\pgfqpoint{6.474051in}{1.774432in}}{\pgfqpoint{6.471490in}{1.768249in}}{\pgfqpoint{6.471490in}{1.761803in}}%
\pgfpathcurveto{\pgfqpoint{6.471490in}{1.755357in}}{\pgfqpoint{6.474051in}{1.749174in}}{\pgfqpoint{6.478609in}{1.744616in}}%
\pgfpathcurveto{\pgfqpoint{6.483167in}{1.740058in}}{\pgfqpoint{6.489350in}{1.737497in}}{\pgfqpoint{6.495796in}{1.737497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444704in}{1.985123in}}%
\pgfpathcurveto{\pgfqpoint{6.451150in}{1.985123in}}{\pgfqpoint{6.457332in}{1.987684in}}{\pgfqpoint{6.461890in}{1.992242in}}%
\pgfpathcurveto{\pgfqpoint{6.466448in}{1.996800in}}{\pgfqpoint{6.469009in}{2.002983in}}{\pgfqpoint{6.469009in}{2.009429in}}%
\pgfpathcurveto{\pgfqpoint{6.469009in}{2.015875in}}{\pgfqpoint{6.466448in}{2.022057in}}{\pgfqpoint{6.461890in}{2.026615in}}%
\pgfpathcurveto{\pgfqpoint{6.457332in}{2.031173in}}{\pgfqpoint{6.451150in}{2.033734in}}{\pgfqpoint{6.444704in}{2.033734in}}%
\pgfpathcurveto{\pgfqpoint{6.438258in}{2.033734in}}{\pgfqpoint{6.432075in}{2.031173in}}{\pgfqpoint{6.427517in}{2.026615in}}%
\pgfpathcurveto{\pgfqpoint{6.422959in}{2.022057in}}{\pgfqpoint{6.420398in}{2.015875in}}{\pgfqpoint{6.420398in}{2.009429in}}%
\pgfpathcurveto{\pgfqpoint{6.420398in}{2.002983in}}{\pgfqpoint{6.422959in}{1.996800in}}{\pgfqpoint{6.427517in}{1.992242in}}%
\pgfpathcurveto{\pgfqpoint{6.432075in}{1.987684in}}{\pgfqpoint{6.438258in}{1.985123in}}{\pgfqpoint{6.444704in}{1.985123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500005in}{2.055846in}}%
\pgfpathcurveto{\pgfqpoint{6.506451in}{2.055846in}}{\pgfqpoint{6.512633in}{2.058407in}}{\pgfqpoint{6.517191in}{2.062965in}}%
\pgfpathcurveto{\pgfqpoint{6.521749in}{2.067523in}}{\pgfqpoint{6.524310in}{2.073705in}}{\pgfqpoint{6.524310in}{2.080151in}}%
\pgfpathcurveto{\pgfqpoint{6.524310in}{2.086597in}}{\pgfqpoint{6.521749in}{2.092780in}}{\pgfqpoint{6.517191in}{2.097338in}}%
\pgfpathcurveto{\pgfqpoint{6.512633in}{2.101896in}}{\pgfqpoint{6.506451in}{2.104457in}}{\pgfqpoint{6.500005in}{2.104457in}}%
\pgfpathcurveto{\pgfqpoint{6.493559in}{2.104457in}}{\pgfqpoint{6.487376in}{2.101896in}}{\pgfqpoint{6.482818in}{2.097338in}}%
\pgfpathcurveto{\pgfqpoint{6.478260in}{2.092780in}}{\pgfqpoint{6.475699in}{2.086597in}}{\pgfqpoint{6.475699in}{2.080151in}}%
\pgfpathcurveto{\pgfqpoint{6.475699in}{2.073705in}}{\pgfqpoint{6.478260in}{2.067523in}}{\pgfqpoint{6.482818in}{2.062965in}}%
\pgfpathcurveto{\pgfqpoint{6.487376in}{2.058407in}}{\pgfqpoint{6.493559in}{2.055846in}}{\pgfqpoint{6.500005in}{2.055846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516287in}{1.947462in}}%
\pgfpathcurveto{\pgfqpoint{6.522733in}{1.947462in}}{\pgfqpoint{6.528915in}{1.950023in}}{\pgfqpoint{6.533473in}{1.954581in}}%
\pgfpathcurveto{\pgfqpoint{6.538031in}{1.959139in}}{\pgfqpoint{6.540592in}{1.965322in}}{\pgfqpoint{6.540592in}{1.971768in}}%
\pgfpathcurveto{\pgfqpoint{6.540592in}{1.978214in}}{\pgfqpoint{6.538031in}{1.984396in}}{\pgfqpoint{6.533473in}{1.988954in}}%
\pgfpathcurveto{\pgfqpoint{6.528915in}{1.993512in}}{\pgfqpoint{6.522733in}{1.996073in}}{\pgfqpoint{6.516287in}{1.996073in}}%
\pgfpathcurveto{\pgfqpoint{6.509841in}{1.996073in}}{\pgfqpoint{6.503658in}{1.993512in}}{\pgfqpoint{6.499100in}{1.988954in}}%
\pgfpathcurveto{\pgfqpoint{6.494542in}{1.984396in}}{\pgfqpoint{6.491981in}{1.978214in}}{\pgfqpoint{6.491981in}{1.971768in}}%
\pgfpathcurveto{\pgfqpoint{6.491981in}{1.965322in}}{\pgfqpoint{6.494542in}{1.959139in}}{\pgfqpoint{6.499100in}{1.954581in}}%
\pgfpathcurveto{\pgfqpoint{6.503658in}{1.950023in}}{\pgfqpoint{6.509841in}{1.947462in}}{\pgfqpoint{6.516287in}{1.947462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440632in}{1.961933in}}%
\pgfpathcurveto{\pgfqpoint{6.447078in}{1.961933in}}{\pgfqpoint{6.453261in}{1.964494in}}{\pgfqpoint{6.457819in}{1.969052in}}%
\pgfpathcurveto{\pgfqpoint{6.462377in}{1.973610in}}{\pgfqpoint{6.464938in}{1.979792in}}{\pgfqpoint{6.464938in}{1.986238in}}%
\pgfpathcurveto{\pgfqpoint{6.464938in}{1.992684in}}{\pgfqpoint{6.462377in}{1.998867in}}{\pgfqpoint{6.457819in}{2.003425in}}%
\pgfpathcurveto{\pgfqpoint{6.453261in}{2.007983in}}{\pgfqpoint{6.447078in}{2.010544in}}{\pgfqpoint{6.440632in}{2.010544in}}%
\pgfpathcurveto{\pgfqpoint{6.434186in}{2.010544in}}{\pgfqpoint{6.428003in}{2.007983in}}{\pgfqpoint{6.423446in}{2.003425in}}%
\pgfpathcurveto{\pgfqpoint{6.418888in}{1.998867in}}{\pgfqpoint{6.416327in}{1.992684in}}{\pgfqpoint{6.416327in}{1.986238in}}%
\pgfpathcurveto{\pgfqpoint{6.416327in}{1.979792in}}{\pgfqpoint{6.418888in}{1.973610in}}{\pgfqpoint{6.423446in}{1.969052in}}%
\pgfpathcurveto{\pgfqpoint{6.428003in}{1.964494in}}{\pgfqpoint{6.434186in}{1.961933in}}{\pgfqpoint{6.440632in}{1.961933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.415409in}{2.062664in}}%
\pgfpathcurveto{\pgfqpoint{6.421854in}{2.062664in}}{\pgfqpoint{6.428037in}{2.065225in}}{\pgfqpoint{6.432595in}{2.069783in}}%
\pgfpathcurveto{\pgfqpoint{6.437153in}{2.074341in}}{\pgfqpoint{6.439714in}{2.080524in}}{\pgfqpoint{6.439714in}{2.086970in}}%
\pgfpathcurveto{\pgfqpoint{6.439714in}{2.093416in}}{\pgfqpoint{6.437153in}{2.099598in}}{\pgfqpoint{6.432595in}{2.104156in}}%
\pgfpathcurveto{\pgfqpoint{6.428037in}{2.108714in}}{\pgfqpoint{6.421854in}{2.111275in}}{\pgfqpoint{6.415409in}{2.111275in}}%
\pgfpathcurveto{\pgfqpoint{6.408963in}{2.111275in}}{\pgfqpoint{6.402780in}{2.108714in}}{\pgfqpoint{6.398222in}{2.104156in}}%
\pgfpathcurveto{\pgfqpoint{6.393664in}{2.099598in}}{\pgfqpoint{6.391103in}{2.093416in}}{\pgfqpoint{6.391103in}{2.086970in}}%
\pgfpathcurveto{\pgfqpoint{6.391103in}{2.080524in}}{\pgfqpoint{6.393664in}{2.074341in}}{\pgfqpoint{6.398222in}{2.069783in}}%
\pgfpathcurveto{\pgfqpoint{6.402780in}{2.065225in}}{\pgfqpoint{6.408963in}{2.062664in}}{\pgfqpoint{6.415409in}{2.062664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501830in}{2.403794in}}%
\pgfpathcurveto{\pgfqpoint{6.508275in}{2.403794in}}{\pgfqpoint{6.514458in}{2.406355in}}{\pgfqpoint{6.519016in}{2.410913in}}%
\pgfpathcurveto{\pgfqpoint{6.523574in}{2.415471in}}{\pgfqpoint{6.526135in}{2.421654in}}{\pgfqpoint{6.526135in}{2.428100in}}%
\pgfpathcurveto{\pgfqpoint{6.526135in}{2.434546in}}{\pgfqpoint{6.523574in}{2.440729in}}{\pgfqpoint{6.519016in}{2.445286in}}%
\pgfpathcurveto{\pgfqpoint{6.514458in}{2.449844in}}{\pgfqpoint{6.508275in}{2.452405in}}{\pgfqpoint{6.501830in}{2.452405in}}%
\pgfpathcurveto{\pgfqpoint{6.495384in}{2.452405in}}{\pgfqpoint{6.489201in}{2.449844in}}{\pgfqpoint{6.484643in}{2.445286in}}%
\pgfpathcurveto{\pgfqpoint{6.480085in}{2.440729in}}{\pgfqpoint{6.477524in}{2.434546in}}{\pgfqpoint{6.477524in}{2.428100in}}%
\pgfpathcurveto{\pgfqpoint{6.477524in}{2.421654in}}{\pgfqpoint{6.480085in}{2.415471in}}{\pgfqpoint{6.484643in}{2.410913in}}%
\pgfpathcurveto{\pgfqpoint{6.489201in}{2.406355in}}{\pgfqpoint{6.495384in}{2.403794in}}{\pgfqpoint{6.501830in}{2.403794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463777in}{3.232060in}}%
\pgfpathcurveto{\pgfqpoint{6.470223in}{3.232060in}}{\pgfqpoint{6.476406in}{3.234621in}}{\pgfqpoint{6.480964in}{3.239179in}}%
\pgfpathcurveto{\pgfqpoint{6.485522in}{3.243737in}}{\pgfqpoint{6.488083in}{3.249920in}}{\pgfqpoint{6.488083in}{3.256366in}}%
\pgfpathcurveto{\pgfqpoint{6.488083in}{3.262812in}}{\pgfqpoint{6.485522in}{3.268994in}}{\pgfqpoint{6.480964in}{3.273552in}}%
\pgfpathcurveto{\pgfqpoint{6.476406in}{3.278110in}}{\pgfqpoint{6.470223in}{3.280671in}}{\pgfqpoint{6.463777in}{3.280671in}}%
\pgfpathcurveto{\pgfqpoint{6.457331in}{3.280671in}}{\pgfqpoint{6.451149in}{3.278110in}}{\pgfqpoint{6.446591in}{3.273552in}}%
\pgfpathcurveto{\pgfqpoint{6.442033in}{3.268994in}}{\pgfqpoint{6.439472in}{3.262812in}}{\pgfqpoint{6.439472in}{3.256366in}}%
\pgfpathcurveto{\pgfqpoint{6.439472in}{3.249920in}}{\pgfqpoint{6.442033in}{3.243737in}}{\pgfqpoint{6.446591in}{3.239179in}}%
\pgfpathcurveto{\pgfqpoint{6.451149in}{3.234621in}}{\pgfqpoint{6.457331in}{3.232060in}}{\pgfqpoint{6.463777in}{3.232060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441367in}{2.164707in}}%
\pgfpathcurveto{\pgfqpoint{6.447813in}{2.164707in}}{\pgfqpoint{6.453996in}{2.167268in}}{\pgfqpoint{6.458554in}{2.171826in}}%
\pgfpathcurveto{\pgfqpoint{6.463112in}{2.176384in}}{\pgfqpoint{6.465673in}{2.182567in}}{\pgfqpoint{6.465673in}{2.189013in}}%
\pgfpathcurveto{\pgfqpoint{6.465673in}{2.195459in}}{\pgfqpoint{6.463112in}{2.201641in}}{\pgfqpoint{6.458554in}{2.206199in}}%
\pgfpathcurveto{\pgfqpoint{6.453996in}{2.210757in}}{\pgfqpoint{6.447813in}{2.213318in}}{\pgfqpoint{6.441367in}{2.213318in}}%
\pgfpathcurveto{\pgfqpoint{6.434921in}{2.213318in}}{\pgfqpoint{6.428739in}{2.210757in}}{\pgfqpoint{6.424181in}{2.206199in}}%
\pgfpathcurveto{\pgfqpoint{6.419623in}{2.201641in}}{\pgfqpoint{6.417062in}{2.195459in}}{\pgfqpoint{6.417062in}{2.189013in}}%
\pgfpathcurveto{\pgfqpoint{6.417062in}{2.182567in}}{\pgfqpoint{6.419623in}{2.176384in}}{\pgfqpoint{6.424181in}{2.171826in}}%
\pgfpathcurveto{\pgfqpoint{6.428739in}{2.167268in}}{\pgfqpoint{6.434921in}{2.164707in}}{\pgfqpoint{6.441367in}{2.164707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.428254in}{1.766311in}}%
\pgfpathcurveto{\pgfqpoint{6.434700in}{1.766311in}}{\pgfqpoint{6.440882in}{1.768872in}}{\pgfqpoint{6.445440in}{1.773430in}}%
\pgfpathcurveto{\pgfqpoint{6.449998in}{1.777988in}}{\pgfqpoint{6.452559in}{1.784171in}}{\pgfqpoint{6.452559in}{1.790617in}}%
\pgfpathcurveto{\pgfqpoint{6.452559in}{1.797063in}}{\pgfqpoint{6.449998in}{1.803246in}}{\pgfqpoint{6.445440in}{1.807804in}}%
\pgfpathcurveto{\pgfqpoint{6.440882in}{1.812361in}}{\pgfqpoint{6.434700in}{1.814922in}}{\pgfqpoint{6.428254in}{1.814922in}}%
\pgfpathcurveto{\pgfqpoint{6.421808in}{1.814922in}}{\pgfqpoint{6.415625in}{1.812361in}}{\pgfqpoint{6.411067in}{1.807804in}}%
\pgfpathcurveto{\pgfqpoint{6.406509in}{1.803246in}}{\pgfqpoint{6.403948in}{1.797063in}}{\pgfqpoint{6.403948in}{1.790617in}}%
\pgfpathcurveto{\pgfqpoint{6.403948in}{1.784171in}}{\pgfqpoint{6.406509in}{1.777988in}}{\pgfqpoint{6.411067in}{1.773430in}}%
\pgfpathcurveto{\pgfqpoint{6.415625in}{1.768872in}}{\pgfqpoint{6.421808in}{1.766311in}}{\pgfqpoint{6.428254in}{1.766311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444255in}{2.743899in}}%
\pgfpathcurveto{\pgfqpoint{6.450700in}{2.743899in}}{\pgfqpoint{6.456883in}{2.746460in}}{\pgfqpoint{6.461441in}{2.751018in}}%
\pgfpathcurveto{\pgfqpoint{6.465999in}{2.755576in}}{\pgfqpoint{6.468560in}{2.761759in}}{\pgfqpoint{6.468560in}{2.768205in}}%
\pgfpathcurveto{\pgfqpoint{6.468560in}{2.774651in}}{\pgfqpoint{6.465999in}{2.780834in}}{\pgfqpoint{6.461441in}{2.785391in}}%
\pgfpathcurveto{\pgfqpoint{6.456883in}{2.789949in}}{\pgfqpoint{6.450700in}{2.792510in}}{\pgfqpoint{6.444255in}{2.792510in}}%
\pgfpathcurveto{\pgfqpoint{6.437809in}{2.792510in}}{\pgfqpoint{6.431626in}{2.789949in}}{\pgfqpoint{6.427068in}{2.785391in}}%
\pgfpathcurveto{\pgfqpoint{6.422510in}{2.780834in}}{\pgfqpoint{6.419949in}{2.774651in}}{\pgfqpoint{6.419949in}{2.768205in}}%
\pgfpathcurveto{\pgfqpoint{6.419949in}{2.761759in}}{\pgfqpoint{6.422510in}{2.755576in}}{\pgfqpoint{6.427068in}{2.751018in}}%
\pgfpathcurveto{\pgfqpoint{6.431626in}{2.746460in}}{\pgfqpoint{6.437809in}{2.743899in}}{\pgfqpoint{6.444255in}{2.743899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493708in}{2.320261in}}%
\pgfpathcurveto{\pgfqpoint{6.500154in}{2.320261in}}{\pgfqpoint{6.506337in}{2.322822in}}{\pgfqpoint{6.510895in}{2.327380in}}%
\pgfpathcurveto{\pgfqpoint{6.515452in}{2.331938in}}{\pgfqpoint{6.518013in}{2.338121in}}{\pgfqpoint{6.518013in}{2.344567in}}%
\pgfpathcurveto{\pgfqpoint{6.518013in}{2.351013in}}{\pgfqpoint{6.515452in}{2.357195in}}{\pgfqpoint{6.510895in}{2.361753in}}%
\pgfpathcurveto{\pgfqpoint{6.506337in}{2.366311in}}{\pgfqpoint{6.500154in}{2.368872in}}{\pgfqpoint{6.493708in}{2.368872in}}%
\pgfpathcurveto{\pgfqpoint{6.487262in}{2.368872in}}{\pgfqpoint{6.481079in}{2.366311in}}{\pgfqpoint{6.476521in}{2.361753in}}%
\pgfpathcurveto{\pgfqpoint{6.471963in}{2.357195in}}{\pgfqpoint{6.469402in}{2.351013in}}{\pgfqpoint{6.469402in}{2.344567in}}%
\pgfpathcurveto{\pgfqpoint{6.469402in}{2.338121in}}{\pgfqpoint{6.471963in}{2.331938in}}{\pgfqpoint{6.476521in}{2.327380in}}%
\pgfpathcurveto{\pgfqpoint{6.481079in}{2.322822in}}{\pgfqpoint{6.487262in}{2.320261in}}{\pgfqpoint{6.493708in}{2.320261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.419979in}{2.219421in}}%
\pgfpathcurveto{\pgfqpoint{6.426425in}{2.219421in}}{\pgfqpoint{6.432608in}{2.221982in}}{\pgfqpoint{6.437166in}{2.226540in}}%
\pgfpathcurveto{\pgfqpoint{6.441724in}{2.231098in}}{\pgfqpoint{6.444285in}{2.237281in}}{\pgfqpoint{6.444285in}{2.243727in}}%
\pgfpathcurveto{\pgfqpoint{6.444285in}{2.250173in}}{\pgfqpoint{6.441724in}{2.256355in}}{\pgfqpoint{6.437166in}{2.260913in}}%
\pgfpathcurveto{\pgfqpoint{6.432608in}{2.265471in}}{\pgfqpoint{6.426425in}{2.268032in}}{\pgfqpoint{6.419979in}{2.268032in}}%
\pgfpathcurveto{\pgfqpoint{6.413533in}{2.268032in}}{\pgfqpoint{6.407351in}{2.265471in}}{\pgfqpoint{6.402793in}{2.260913in}}%
\pgfpathcurveto{\pgfqpoint{6.398235in}{2.256355in}}{\pgfqpoint{6.395674in}{2.250173in}}{\pgfqpoint{6.395674in}{2.243727in}}%
\pgfpathcurveto{\pgfqpoint{6.395674in}{2.237281in}}{\pgfqpoint{6.398235in}{2.231098in}}{\pgfqpoint{6.402793in}{2.226540in}}%
\pgfpathcurveto{\pgfqpoint{6.407351in}{2.221982in}}{\pgfqpoint{6.413533in}{2.219421in}}{\pgfqpoint{6.419979in}{2.219421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.437709in}{2.022559in}}%
\pgfpathcurveto{\pgfqpoint{6.444155in}{2.022559in}}{\pgfqpoint{6.450338in}{2.025120in}}{\pgfqpoint{6.454896in}{2.029678in}}%
\pgfpathcurveto{\pgfqpoint{6.459454in}{2.034235in}}{\pgfqpoint{6.462015in}{2.040418in}}{\pgfqpoint{6.462015in}{2.046864in}}%
\pgfpathcurveto{\pgfqpoint{6.462015in}{2.053310in}}{\pgfqpoint{6.459454in}{2.059493in}}{\pgfqpoint{6.454896in}{2.064051in}}%
\pgfpathcurveto{\pgfqpoint{6.450338in}{2.068609in}}{\pgfqpoint{6.444155in}{2.071170in}}{\pgfqpoint{6.437709in}{2.071170in}}%
\pgfpathcurveto{\pgfqpoint{6.431264in}{2.071170in}}{\pgfqpoint{6.425081in}{2.068609in}}{\pgfqpoint{6.420523in}{2.064051in}}%
\pgfpathcurveto{\pgfqpoint{6.415965in}{2.059493in}}{\pgfqpoint{6.413404in}{2.053310in}}{\pgfqpoint{6.413404in}{2.046864in}}%
\pgfpathcurveto{\pgfqpoint{6.413404in}{2.040418in}}{\pgfqpoint{6.415965in}{2.034235in}}{\pgfqpoint{6.420523in}{2.029678in}}%
\pgfpathcurveto{\pgfqpoint{6.425081in}{2.025120in}}{\pgfqpoint{6.431264in}{2.022559in}}{\pgfqpoint{6.437709in}{2.022559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446979in}{2.378482in}}%
\pgfpathcurveto{\pgfqpoint{6.453424in}{2.378482in}}{\pgfqpoint{6.459607in}{2.381043in}}{\pgfqpoint{6.464165in}{2.385601in}}%
\pgfpathcurveto{\pgfqpoint{6.468723in}{2.390159in}}{\pgfqpoint{6.471284in}{2.396342in}}{\pgfqpoint{6.471284in}{2.402788in}}%
\pgfpathcurveto{\pgfqpoint{6.471284in}{2.409234in}}{\pgfqpoint{6.468723in}{2.415417in}}{\pgfqpoint{6.464165in}{2.419975in}}%
\pgfpathcurveto{\pgfqpoint{6.459607in}{2.424533in}}{\pgfqpoint{6.453424in}{2.427094in}}{\pgfqpoint{6.446979in}{2.427094in}}%
\pgfpathcurveto{\pgfqpoint{6.440533in}{2.427094in}}{\pgfqpoint{6.434350in}{2.424533in}}{\pgfqpoint{6.429792in}{2.419975in}}%
\pgfpathcurveto{\pgfqpoint{6.425234in}{2.415417in}}{\pgfqpoint{6.422673in}{2.409234in}}{\pgfqpoint{6.422673in}{2.402788in}}%
\pgfpathcurveto{\pgfqpoint{6.422673in}{2.396342in}}{\pgfqpoint{6.425234in}{2.390159in}}{\pgfqpoint{6.429792in}{2.385601in}}%
\pgfpathcurveto{\pgfqpoint{6.434350in}{2.381043in}}{\pgfqpoint{6.440533in}{2.378482in}}{\pgfqpoint{6.446979in}{2.378482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410389in}{1.937647in}}%
\pgfpathcurveto{\pgfqpoint{6.416835in}{1.937647in}}{\pgfqpoint{6.423017in}{1.940208in}}{\pgfqpoint{6.427575in}{1.944766in}}%
\pgfpathcurveto{\pgfqpoint{6.432133in}{1.949324in}}{\pgfqpoint{6.434694in}{1.955507in}}{\pgfqpoint{6.434694in}{1.961953in}}%
\pgfpathcurveto{\pgfqpoint{6.434694in}{1.968399in}}{\pgfqpoint{6.432133in}{1.974582in}}{\pgfqpoint{6.427575in}{1.979140in}}%
\pgfpathcurveto{\pgfqpoint{6.423017in}{1.983697in}}{\pgfqpoint{6.416835in}{1.986258in}}{\pgfqpoint{6.410389in}{1.986258in}}%
\pgfpathcurveto{\pgfqpoint{6.403943in}{1.986258in}}{\pgfqpoint{6.397760in}{1.983697in}}{\pgfqpoint{6.393202in}{1.979140in}}%
\pgfpathcurveto{\pgfqpoint{6.388644in}{1.974582in}}{\pgfqpoint{6.386083in}{1.968399in}}{\pgfqpoint{6.386083in}{1.961953in}}%
\pgfpathcurveto{\pgfqpoint{6.386083in}{1.955507in}}{\pgfqpoint{6.388644in}{1.949324in}}{\pgfqpoint{6.393202in}{1.944766in}}%
\pgfpathcurveto{\pgfqpoint{6.397760in}{1.940208in}}{\pgfqpoint{6.403943in}{1.937647in}}{\pgfqpoint{6.410389in}{1.937647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.437534in}{2.033662in}}%
\pgfpathcurveto{\pgfqpoint{6.443980in}{2.033662in}}{\pgfqpoint{6.450163in}{2.036223in}}{\pgfqpoint{6.454721in}{2.040781in}}%
\pgfpathcurveto{\pgfqpoint{6.459279in}{2.045339in}}{\pgfqpoint{6.461840in}{2.051522in}}{\pgfqpoint{6.461840in}{2.057968in}}%
\pgfpathcurveto{\pgfqpoint{6.461840in}{2.064414in}}{\pgfqpoint{6.459279in}{2.070597in}}{\pgfqpoint{6.454721in}{2.075155in}}%
\pgfpathcurveto{\pgfqpoint{6.450163in}{2.079712in}}{\pgfqpoint{6.443980in}{2.082273in}}{\pgfqpoint{6.437534in}{2.082273in}}%
\pgfpathcurveto{\pgfqpoint{6.431088in}{2.082273in}}{\pgfqpoint{6.424905in}{2.079712in}}{\pgfqpoint{6.420348in}{2.075155in}}%
\pgfpathcurveto{\pgfqpoint{6.415790in}{2.070597in}}{\pgfqpoint{6.413229in}{2.064414in}}{\pgfqpoint{6.413229in}{2.057968in}}%
\pgfpathcurveto{\pgfqpoint{6.413229in}{2.051522in}}{\pgfqpoint{6.415790in}{2.045339in}}{\pgfqpoint{6.420348in}{2.040781in}}%
\pgfpathcurveto{\pgfqpoint{6.424905in}{2.036223in}}{\pgfqpoint{6.431088in}{2.033662in}}{\pgfqpoint{6.437534in}{2.033662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.428978in}{2.377706in}}%
\pgfpathcurveto{\pgfqpoint{6.435424in}{2.377706in}}{\pgfqpoint{6.441607in}{2.380267in}}{\pgfqpoint{6.446165in}{2.384825in}}%
\pgfpathcurveto{\pgfqpoint{6.450723in}{2.389383in}}{\pgfqpoint{6.453284in}{2.395565in}}{\pgfqpoint{6.453284in}{2.402011in}}%
\pgfpathcurveto{\pgfqpoint{6.453284in}{2.408457in}}{\pgfqpoint{6.450723in}{2.414640in}}{\pgfqpoint{6.446165in}{2.419198in}}%
\pgfpathcurveto{\pgfqpoint{6.441607in}{2.423756in}}{\pgfqpoint{6.435424in}{2.426317in}}{\pgfqpoint{6.428978in}{2.426317in}}%
\pgfpathcurveto{\pgfqpoint{6.422532in}{2.426317in}}{\pgfqpoint{6.416349in}{2.423756in}}{\pgfqpoint{6.411791in}{2.419198in}}%
\pgfpathcurveto{\pgfqpoint{6.407233in}{2.414640in}}{\pgfqpoint{6.404672in}{2.408457in}}{\pgfqpoint{6.404672in}{2.402011in}}%
\pgfpathcurveto{\pgfqpoint{6.404672in}{2.395565in}}{\pgfqpoint{6.407233in}{2.389383in}}{\pgfqpoint{6.411791in}{2.384825in}}%
\pgfpathcurveto{\pgfqpoint{6.416349in}{2.380267in}}{\pgfqpoint{6.422532in}{2.377706in}}{\pgfqpoint{6.428978in}{2.377706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451474in}{2.021334in}}%
\pgfpathcurveto{\pgfqpoint{6.457920in}{2.021334in}}{\pgfqpoint{6.464103in}{2.023895in}}{\pgfqpoint{6.468661in}{2.028453in}}%
\pgfpathcurveto{\pgfqpoint{6.473219in}{2.033011in}}{\pgfqpoint{6.475780in}{2.039194in}}{\pgfqpoint{6.475780in}{2.045640in}}%
\pgfpathcurveto{\pgfqpoint{6.475780in}{2.052086in}}{\pgfqpoint{6.473219in}{2.058269in}}{\pgfqpoint{6.468661in}{2.062827in}}%
\pgfpathcurveto{\pgfqpoint{6.464103in}{2.067385in}}{\pgfqpoint{6.457920in}{2.069946in}}{\pgfqpoint{6.451474in}{2.069946in}}%
\pgfpathcurveto{\pgfqpoint{6.445028in}{2.069946in}}{\pgfqpoint{6.438846in}{2.067385in}}{\pgfqpoint{6.434288in}{2.062827in}}%
\pgfpathcurveto{\pgfqpoint{6.429730in}{2.058269in}}{\pgfqpoint{6.427169in}{2.052086in}}{\pgfqpoint{6.427169in}{2.045640in}}%
\pgfpathcurveto{\pgfqpoint{6.427169in}{2.039194in}}{\pgfqpoint{6.429730in}{2.033011in}}{\pgfqpoint{6.434288in}{2.028453in}}%
\pgfpathcurveto{\pgfqpoint{6.438846in}{2.023895in}}{\pgfqpoint{6.445028in}{2.021334in}}{\pgfqpoint{6.451474in}{2.021334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.411526in}{1.632260in}}%
\pgfpathcurveto{\pgfqpoint{6.417972in}{1.632260in}}{\pgfqpoint{6.424155in}{1.634821in}}{\pgfqpoint{6.428713in}{1.639378in}}%
\pgfpathcurveto{\pgfqpoint{6.433271in}{1.643936in}}{\pgfqpoint{6.435832in}{1.650119in}}{\pgfqpoint{6.435832in}{1.656565in}}%
\pgfpathcurveto{\pgfqpoint{6.435832in}{1.663011in}}{\pgfqpoint{6.433271in}{1.669194in}}{\pgfqpoint{6.428713in}{1.673752in}}%
\pgfpathcurveto{\pgfqpoint{6.424155in}{1.678310in}}{\pgfqpoint{6.417972in}{1.680871in}}{\pgfqpoint{6.411526in}{1.680871in}}%
\pgfpathcurveto{\pgfqpoint{6.405080in}{1.680871in}}{\pgfqpoint{6.398897in}{1.678310in}}{\pgfqpoint{6.394339in}{1.673752in}}%
\pgfpathcurveto{\pgfqpoint{6.389781in}{1.669194in}}{\pgfqpoint{6.387220in}{1.663011in}}{\pgfqpoint{6.387220in}{1.656565in}}%
\pgfpathcurveto{\pgfqpoint{6.387220in}{1.650119in}}{\pgfqpoint{6.389781in}{1.643936in}}{\pgfqpoint{6.394339in}{1.639378in}}%
\pgfpathcurveto{\pgfqpoint{6.398897in}{1.634821in}}{\pgfqpoint{6.405080in}{1.632260in}}{\pgfqpoint{6.411526in}{1.632260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.437259in}{1.991087in}}%
\pgfpathcurveto{\pgfqpoint{6.443705in}{1.991087in}}{\pgfqpoint{6.449888in}{1.993648in}}{\pgfqpoint{6.454446in}{1.998206in}}%
\pgfpathcurveto{\pgfqpoint{6.459004in}{2.002764in}}{\pgfqpoint{6.461565in}{2.008947in}}{\pgfqpoint{6.461565in}{2.015393in}}%
\pgfpathcurveto{\pgfqpoint{6.461565in}{2.021839in}}{\pgfqpoint{6.459004in}{2.028021in}}{\pgfqpoint{6.454446in}{2.032579in}}%
\pgfpathcurveto{\pgfqpoint{6.449888in}{2.037137in}}{\pgfqpoint{6.443705in}{2.039698in}}{\pgfqpoint{6.437259in}{2.039698in}}%
\pgfpathcurveto{\pgfqpoint{6.430813in}{2.039698in}}{\pgfqpoint{6.424630in}{2.037137in}}{\pgfqpoint{6.420072in}{2.032579in}}%
\pgfpathcurveto{\pgfqpoint{6.415514in}{2.028021in}}{\pgfqpoint{6.412953in}{2.021839in}}{\pgfqpoint{6.412953in}{2.015393in}}%
\pgfpathcurveto{\pgfqpoint{6.412953in}{2.008947in}}{\pgfqpoint{6.415514in}{2.002764in}}{\pgfqpoint{6.420072in}{1.998206in}}%
\pgfpathcurveto{\pgfqpoint{6.424630in}{1.993648in}}{\pgfqpoint{6.430813in}{1.991087in}}{\pgfqpoint{6.437259in}{1.991087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452216in}{2.368551in}}%
\pgfpathcurveto{\pgfqpoint{6.458662in}{2.368551in}}{\pgfqpoint{6.464845in}{2.371112in}}{\pgfqpoint{6.469403in}{2.375669in}}%
\pgfpathcurveto{\pgfqpoint{6.473960in}{2.380227in}}{\pgfqpoint{6.476521in}{2.386410in}}{\pgfqpoint{6.476521in}{2.392856in}}%
\pgfpathcurveto{\pgfqpoint{6.476521in}{2.399302in}}{\pgfqpoint{6.473960in}{2.405485in}}{\pgfqpoint{6.469403in}{2.410043in}}%
\pgfpathcurveto{\pgfqpoint{6.464845in}{2.414601in}}{\pgfqpoint{6.458662in}{2.417162in}}{\pgfqpoint{6.452216in}{2.417162in}}%
\pgfpathcurveto{\pgfqpoint{6.445770in}{2.417162in}}{\pgfqpoint{6.439587in}{2.414601in}}{\pgfqpoint{6.435029in}{2.410043in}}%
\pgfpathcurveto{\pgfqpoint{6.430471in}{2.405485in}}{\pgfqpoint{6.427910in}{2.399302in}}{\pgfqpoint{6.427910in}{2.392856in}}%
\pgfpathcurveto{\pgfqpoint{6.427910in}{2.386410in}}{\pgfqpoint{6.430471in}{2.380227in}}{\pgfqpoint{6.435029in}{2.375669in}}%
\pgfpathcurveto{\pgfqpoint{6.439587in}{2.371112in}}{\pgfqpoint{6.445770in}{2.368551in}}{\pgfqpoint{6.452216in}{2.368551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.415905in}{3.187105in}}%
\pgfpathcurveto{\pgfqpoint{6.422351in}{3.187105in}}{\pgfqpoint{6.428533in}{3.189666in}}{\pgfqpoint{6.433091in}{3.194224in}}%
\pgfpathcurveto{\pgfqpoint{6.437649in}{3.198782in}}{\pgfqpoint{6.440210in}{3.204964in}}{\pgfqpoint{6.440210in}{3.211410in}}%
\pgfpathcurveto{\pgfqpoint{6.440210in}{3.217856in}}{\pgfqpoint{6.437649in}{3.224039in}}{\pgfqpoint{6.433091in}{3.228597in}}%
\pgfpathcurveto{\pgfqpoint{6.428533in}{3.233155in}}{\pgfqpoint{6.422351in}{3.235716in}}{\pgfqpoint{6.415905in}{3.235716in}}%
\pgfpathcurveto{\pgfqpoint{6.409459in}{3.235716in}}{\pgfqpoint{6.403276in}{3.233155in}}{\pgfqpoint{6.398718in}{3.228597in}}%
\pgfpathcurveto{\pgfqpoint{6.394160in}{3.224039in}}{\pgfqpoint{6.391599in}{3.217856in}}{\pgfqpoint{6.391599in}{3.211410in}}%
\pgfpathcurveto{\pgfqpoint{6.391599in}{3.204964in}}{\pgfqpoint{6.394160in}{3.198782in}}{\pgfqpoint{6.398718in}{3.194224in}}%
\pgfpathcurveto{\pgfqpoint{6.403276in}{3.189666in}}{\pgfqpoint{6.409459in}{3.187105in}}{\pgfqpoint{6.415905in}{3.187105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454753in}{2.309390in}}%
\pgfpathcurveto{\pgfqpoint{6.461199in}{2.309390in}}{\pgfqpoint{6.467382in}{2.311951in}}{\pgfqpoint{6.471940in}{2.316509in}}%
\pgfpathcurveto{\pgfqpoint{6.476498in}{2.321067in}}{\pgfqpoint{6.479059in}{2.327250in}}{\pgfqpoint{6.479059in}{2.333696in}}%
\pgfpathcurveto{\pgfqpoint{6.479059in}{2.340142in}}{\pgfqpoint{6.476498in}{2.346325in}}{\pgfqpoint{6.471940in}{2.350883in}}%
\pgfpathcurveto{\pgfqpoint{6.467382in}{2.355441in}}{\pgfqpoint{6.461199in}{2.358002in}}{\pgfqpoint{6.454753in}{2.358002in}}%
\pgfpathcurveto{\pgfqpoint{6.448307in}{2.358002in}}{\pgfqpoint{6.442124in}{2.355441in}}{\pgfqpoint{6.437566in}{2.350883in}}%
\pgfpathcurveto{\pgfqpoint{6.433008in}{2.346325in}}{\pgfqpoint{6.430447in}{2.340142in}}{\pgfqpoint{6.430447in}{2.333696in}}%
\pgfpathcurveto{\pgfqpoint{6.430447in}{2.327250in}}{\pgfqpoint{6.433008in}{2.321067in}}{\pgfqpoint{6.437566in}{2.316509in}}%
\pgfpathcurveto{\pgfqpoint{6.442124in}{2.311951in}}{\pgfqpoint{6.448307in}{2.309390in}}{\pgfqpoint{6.454753in}{2.309390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466642in}{3.000208in}}%
\pgfpathcurveto{\pgfqpoint{6.473088in}{3.000208in}}{\pgfqpoint{6.479271in}{3.002769in}}{\pgfqpoint{6.483829in}{3.007327in}}%
\pgfpathcurveto{\pgfqpoint{6.488387in}{3.011885in}}{\pgfqpoint{6.490948in}{3.018068in}}{\pgfqpoint{6.490948in}{3.024514in}}%
\pgfpathcurveto{\pgfqpoint{6.490948in}{3.030960in}}{\pgfqpoint{6.488387in}{3.037143in}}{\pgfqpoint{6.483829in}{3.041701in}}%
\pgfpathcurveto{\pgfqpoint{6.479271in}{3.046259in}}{\pgfqpoint{6.473088in}{3.048820in}}{\pgfqpoint{6.466642in}{3.048820in}}%
\pgfpathcurveto{\pgfqpoint{6.460196in}{3.048820in}}{\pgfqpoint{6.454013in}{3.046259in}}{\pgfqpoint{6.449455in}{3.041701in}}%
\pgfpathcurveto{\pgfqpoint{6.444897in}{3.037143in}}{\pgfqpoint{6.442336in}{3.030960in}}{\pgfqpoint{6.442336in}{3.024514in}}%
\pgfpathcurveto{\pgfqpoint{6.442336in}{3.018068in}}{\pgfqpoint{6.444897in}{3.011885in}}{\pgfqpoint{6.449455in}{3.007327in}}%
\pgfpathcurveto{\pgfqpoint{6.454013in}{3.002769in}}{\pgfqpoint{6.460196in}{3.000208in}}{\pgfqpoint{6.466642in}{3.000208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488686in}{3.230127in}}%
\pgfpathcurveto{\pgfqpoint{6.495132in}{3.230127in}}{\pgfqpoint{6.501315in}{3.232688in}}{\pgfqpoint{6.505873in}{3.237246in}}%
\pgfpathcurveto{\pgfqpoint{6.510430in}{3.241804in}}{\pgfqpoint{6.512991in}{3.247987in}}{\pgfqpoint{6.512991in}{3.254433in}}%
\pgfpathcurveto{\pgfqpoint{6.512991in}{3.260879in}}{\pgfqpoint{6.510430in}{3.267061in}}{\pgfqpoint{6.505873in}{3.271619in}}%
\pgfpathcurveto{\pgfqpoint{6.501315in}{3.276177in}}{\pgfqpoint{6.495132in}{3.278738in}}{\pgfqpoint{6.488686in}{3.278738in}}%
\pgfpathcurveto{\pgfqpoint{6.482240in}{3.278738in}}{\pgfqpoint{6.476057in}{3.276177in}}{\pgfqpoint{6.471499in}{3.271619in}}%
\pgfpathcurveto{\pgfqpoint{6.466941in}{3.267061in}}{\pgfqpoint{6.464380in}{3.260879in}}{\pgfqpoint{6.464380in}{3.254433in}}%
\pgfpathcurveto{\pgfqpoint{6.464380in}{3.247987in}}{\pgfqpoint{6.466941in}{3.241804in}}{\pgfqpoint{6.471499in}{3.237246in}}%
\pgfpathcurveto{\pgfqpoint{6.476057in}{3.232688in}}{\pgfqpoint{6.482240in}{3.230127in}}{\pgfqpoint{6.488686in}{3.230127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494804in}{2.230455in}}%
\pgfpathcurveto{\pgfqpoint{6.501250in}{2.230455in}}{\pgfqpoint{6.507433in}{2.233016in}}{\pgfqpoint{6.511991in}{2.237574in}}%
\pgfpathcurveto{\pgfqpoint{6.516548in}{2.242131in}}{\pgfqpoint{6.519109in}{2.248314in}}{\pgfqpoint{6.519109in}{2.254760in}}%
\pgfpathcurveto{\pgfqpoint{6.519109in}{2.261206in}}{\pgfqpoint{6.516548in}{2.267389in}}{\pgfqpoint{6.511991in}{2.271947in}}%
\pgfpathcurveto{\pgfqpoint{6.507433in}{2.276505in}}{\pgfqpoint{6.501250in}{2.279066in}}{\pgfqpoint{6.494804in}{2.279066in}}%
\pgfpathcurveto{\pgfqpoint{6.488358in}{2.279066in}}{\pgfqpoint{6.482175in}{2.276505in}}{\pgfqpoint{6.477617in}{2.271947in}}%
\pgfpathcurveto{\pgfqpoint{6.473059in}{2.267389in}}{\pgfqpoint{6.470498in}{2.261206in}}{\pgfqpoint{6.470498in}{2.254760in}}%
\pgfpathcurveto{\pgfqpoint{6.470498in}{2.248314in}}{\pgfqpoint{6.473059in}{2.242131in}}{\pgfqpoint{6.477617in}{2.237574in}}%
\pgfpathcurveto{\pgfqpoint{6.482175in}{2.233016in}}{\pgfqpoint{6.488358in}{2.230455in}}{\pgfqpoint{6.494804in}{2.230455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439261in}{1.987402in}}%
\pgfpathcurveto{\pgfqpoint{6.445707in}{1.987402in}}{\pgfqpoint{6.451890in}{1.989963in}}{\pgfqpoint{6.456448in}{1.994521in}}%
\pgfpathcurveto{\pgfqpoint{6.461005in}{1.999079in}}{\pgfqpoint{6.463566in}{2.005262in}}{\pgfqpoint{6.463566in}{2.011708in}}%
\pgfpathcurveto{\pgfqpoint{6.463566in}{2.018153in}}{\pgfqpoint{6.461005in}{2.024336in}}{\pgfqpoint{6.456448in}{2.028894in}}%
\pgfpathcurveto{\pgfqpoint{6.451890in}{2.033452in}}{\pgfqpoint{6.445707in}{2.036013in}}{\pgfqpoint{6.439261in}{2.036013in}}%
\pgfpathcurveto{\pgfqpoint{6.432815in}{2.036013in}}{\pgfqpoint{6.426632in}{2.033452in}}{\pgfqpoint{6.422074in}{2.028894in}}%
\pgfpathcurveto{\pgfqpoint{6.417516in}{2.024336in}}{\pgfqpoint{6.414955in}{2.018153in}}{\pgfqpoint{6.414955in}{2.011708in}}%
\pgfpathcurveto{\pgfqpoint{6.414955in}{2.005262in}}{\pgfqpoint{6.417516in}{1.999079in}}{\pgfqpoint{6.422074in}{1.994521in}}%
\pgfpathcurveto{\pgfqpoint{6.426632in}{1.989963in}}{\pgfqpoint{6.432815in}{1.987402in}}{\pgfqpoint{6.439261in}{1.987402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481231in}{2.498101in}}%
\pgfpathcurveto{\pgfqpoint{6.487677in}{2.498101in}}{\pgfqpoint{6.493860in}{2.500662in}}{\pgfqpoint{6.498418in}{2.505220in}}%
\pgfpathcurveto{\pgfqpoint{6.502976in}{2.509778in}}{\pgfqpoint{6.505537in}{2.515961in}}{\pgfqpoint{6.505537in}{2.522407in}}%
\pgfpathcurveto{\pgfqpoint{6.505537in}{2.528853in}}{\pgfqpoint{6.502976in}{2.535036in}}{\pgfqpoint{6.498418in}{2.539594in}}%
\pgfpathcurveto{\pgfqpoint{6.493860in}{2.544151in}}{\pgfqpoint{6.487677in}{2.546712in}}{\pgfqpoint{6.481231in}{2.546712in}}%
\pgfpathcurveto{\pgfqpoint{6.474786in}{2.546712in}}{\pgfqpoint{6.468603in}{2.544151in}}{\pgfqpoint{6.464045in}{2.539594in}}%
\pgfpathcurveto{\pgfqpoint{6.459487in}{2.535036in}}{\pgfqpoint{6.456926in}{2.528853in}}{\pgfqpoint{6.456926in}{2.522407in}}%
\pgfpathcurveto{\pgfqpoint{6.456926in}{2.515961in}}{\pgfqpoint{6.459487in}{2.509778in}}{\pgfqpoint{6.464045in}{2.505220in}}%
\pgfpathcurveto{\pgfqpoint{6.468603in}{2.500662in}}{\pgfqpoint{6.474786in}{2.498101in}}{\pgfqpoint{6.481231in}{2.498101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504787in}{1.932571in}}%
\pgfpathcurveto{\pgfqpoint{6.511233in}{1.932571in}}{\pgfqpoint{6.517416in}{1.935132in}}{\pgfqpoint{6.521974in}{1.939690in}}%
\pgfpathcurveto{\pgfqpoint{6.526532in}{1.944248in}}{\pgfqpoint{6.529093in}{1.950431in}}{\pgfqpoint{6.529093in}{1.956877in}}%
\pgfpathcurveto{\pgfqpoint{6.529093in}{1.963323in}}{\pgfqpoint{6.526532in}{1.969506in}}{\pgfqpoint{6.521974in}{1.974064in}}%
\pgfpathcurveto{\pgfqpoint{6.517416in}{1.978621in}}{\pgfqpoint{6.511233in}{1.981182in}}{\pgfqpoint{6.504787in}{1.981182in}}%
\pgfpathcurveto{\pgfqpoint{6.498341in}{1.981182in}}{\pgfqpoint{6.492158in}{1.978621in}}{\pgfqpoint{6.487600in}{1.974064in}}%
\pgfpathcurveto{\pgfqpoint{6.483043in}{1.969506in}}{\pgfqpoint{6.480482in}{1.963323in}}{\pgfqpoint{6.480482in}{1.956877in}}%
\pgfpathcurveto{\pgfqpoint{6.480482in}{1.950431in}}{\pgfqpoint{6.483043in}{1.944248in}}{\pgfqpoint{6.487600in}{1.939690in}}%
\pgfpathcurveto{\pgfqpoint{6.492158in}{1.935132in}}{\pgfqpoint{6.498341in}{1.932571in}}{\pgfqpoint{6.504787in}{1.932571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409556in}{2.411671in}}%
\pgfpathcurveto{\pgfqpoint{6.416002in}{2.411671in}}{\pgfqpoint{6.422184in}{2.414232in}}{\pgfqpoint{6.426742in}{2.418790in}}%
\pgfpathcurveto{\pgfqpoint{6.431300in}{2.423348in}}{\pgfqpoint{6.433861in}{2.429531in}}{\pgfqpoint{6.433861in}{2.435977in}}%
\pgfpathcurveto{\pgfqpoint{6.433861in}{2.442423in}}{\pgfqpoint{6.431300in}{2.448606in}}{\pgfqpoint{6.426742in}{2.453164in}}%
\pgfpathcurveto{\pgfqpoint{6.422184in}{2.457722in}}{\pgfqpoint{6.416002in}{2.460282in}}{\pgfqpoint{6.409556in}{2.460282in}}%
\pgfpathcurveto{\pgfqpoint{6.403110in}{2.460282in}}{\pgfqpoint{6.396927in}{2.457722in}}{\pgfqpoint{6.392369in}{2.453164in}}%
\pgfpathcurveto{\pgfqpoint{6.387811in}{2.448606in}}{\pgfqpoint{6.385250in}{2.442423in}}{\pgfqpoint{6.385250in}{2.435977in}}%
\pgfpathcurveto{\pgfqpoint{6.385250in}{2.429531in}}{\pgfqpoint{6.387811in}{2.423348in}}{\pgfqpoint{6.392369in}{2.418790in}}%
\pgfpathcurveto{\pgfqpoint{6.396927in}{2.414232in}}{\pgfqpoint{6.403110in}{2.411671in}}{\pgfqpoint{6.409556in}{2.411671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516562in}{3.211305in}}%
\pgfpathcurveto{\pgfqpoint{6.523007in}{3.211305in}}{\pgfqpoint{6.529190in}{3.213866in}}{\pgfqpoint{6.533748in}{3.218424in}}%
\pgfpathcurveto{\pgfqpoint{6.538306in}{3.222982in}}{\pgfqpoint{6.540867in}{3.229165in}}{\pgfqpoint{6.540867in}{3.235611in}}%
\pgfpathcurveto{\pgfqpoint{6.540867in}{3.242057in}}{\pgfqpoint{6.538306in}{3.248239in}}{\pgfqpoint{6.533748in}{3.252797in}}%
\pgfpathcurveto{\pgfqpoint{6.529190in}{3.257355in}}{\pgfqpoint{6.523007in}{3.259916in}}{\pgfqpoint{6.516562in}{3.259916in}}%
\pgfpathcurveto{\pgfqpoint{6.510116in}{3.259916in}}{\pgfqpoint{6.503933in}{3.257355in}}{\pgfqpoint{6.499375in}{3.252797in}}%
\pgfpathcurveto{\pgfqpoint{6.494817in}{3.248239in}}{\pgfqpoint{6.492256in}{3.242057in}}{\pgfqpoint{6.492256in}{3.235611in}}%
\pgfpathcurveto{\pgfqpoint{6.492256in}{3.229165in}}{\pgfqpoint{6.494817in}{3.222982in}}{\pgfqpoint{6.499375in}{3.218424in}}%
\pgfpathcurveto{\pgfqpoint{6.503933in}{3.213866in}}{\pgfqpoint{6.510116in}{3.211305in}}{\pgfqpoint{6.516562in}{3.211305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446774in}{2.284776in}}%
\pgfpathcurveto{\pgfqpoint{6.453220in}{2.284776in}}{\pgfqpoint{6.459403in}{2.287337in}}{\pgfqpoint{6.463961in}{2.291895in}}%
\pgfpathcurveto{\pgfqpoint{6.468519in}{2.296453in}}{\pgfqpoint{6.471080in}{2.302635in}}{\pgfqpoint{6.471080in}{2.309081in}}%
\pgfpathcurveto{\pgfqpoint{6.471080in}{2.315527in}}{\pgfqpoint{6.468519in}{2.321710in}}{\pgfqpoint{6.463961in}{2.326268in}}%
\pgfpathcurveto{\pgfqpoint{6.459403in}{2.330826in}}{\pgfqpoint{6.453220in}{2.333387in}}{\pgfqpoint{6.446774in}{2.333387in}}%
\pgfpathcurveto{\pgfqpoint{6.440328in}{2.333387in}}{\pgfqpoint{6.434145in}{2.330826in}}{\pgfqpoint{6.429587in}{2.326268in}}%
\pgfpathcurveto{\pgfqpoint{6.425029in}{2.321710in}}{\pgfqpoint{6.422468in}{2.315527in}}{\pgfqpoint{6.422468in}{2.309081in}}%
\pgfpathcurveto{\pgfqpoint{6.422468in}{2.302635in}}{\pgfqpoint{6.425029in}{2.296453in}}{\pgfqpoint{6.429587in}{2.291895in}}%
\pgfpathcurveto{\pgfqpoint{6.434145in}{2.287337in}}{\pgfqpoint{6.440328in}{2.284776in}}{\pgfqpoint{6.446774in}{2.284776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442863in}{2.893243in}}%
\pgfpathcurveto{\pgfqpoint{6.449309in}{2.893243in}}{\pgfqpoint{6.455492in}{2.895804in}}{\pgfqpoint{6.460050in}{2.900362in}}%
\pgfpathcurveto{\pgfqpoint{6.464608in}{2.904920in}}{\pgfqpoint{6.467169in}{2.911102in}}{\pgfqpoint{6.467169in}{2.917548in}}%
\pgfpathcurveto{\pgfqpoint{6.467169in}{2.923994in}}{\pgfqpoint{6.464608in}{2.930177in}}{\pgfqpoint{6.460050in}{2.934735in}}%
\pgfpathcurveto{\pgfqpoint{6.455492in}{2.939293in}}{\pgfqpoint{6.449309in}{2.941854in}}{\pgfqpoint{6.442863in}{2.941854in}}%
\pgfpathcurveto{\pgfqpoint{6.436417in}{2.941854in}}{\pgfqpoint{6.430235in}{2.939293in}}{\pgfqpoint{6.425677in}{2.934735in}}%
\pgfpathcurveto{\pgfqpoint{6.421119in}{2.930177in}}{\pgfqpoint{6.418558in}{2.923994in}}{\pgfqpoint{6.418558in}{2.917548in}}%
\pgfpathcurveto{\pgfqpoint{6.418558in}{2.911102in}}{\pgfqpoint{6.421119in}{2.904920in}}{\pgfqpoint{6.425677in}{2.900362in}}%
\pgfpathcurveto{\pgfqpoint{6.430235in}{2.895804in}}{\pgfqpoint{6.436417in}{2.893243in}}{\pgfqpoint{6.442863in}{2.893243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.705441in}{1.699096in}}%
\pgfpathcurveto{\pgfqpoint{6.711887in}{1.699096in}}{\pgfqpoint{6.718070in}{1.701657in}}{\pgfqpoint{6.722628in}{1.706215in}}%
\pgfpathcurveto{\pgfqpoint{6.727186in}{1.710773in}}{\pgfqpoint{6.729747in}{1.716956in}}{\pgfqpoint{6.729747in}{1.723402in}}%
\pgfpathcurveto{\pgfqpoint{6.729747in}{1.729848in}}{\pgfqpoint{6.727186in}{1.736030in}}{\pgfqpoint{6.722628in}{1.740588in}}%
\pgfpathcurveto{\pgfqpoint{6.718070in}{1.745146in}}{\pgfqpoint{6.711887in}{1.747707in}}{\pgfqpoint{6.705441in}{1.747707in}}%
\pgfpathcurveto{\pgfqpoint{6.698995in}{1.747707in}}{\pgfqpoint{6.692812in}{1.745146in}}{\pgfqpoint{6.688254in}{1.740588in}}%
\pgfpathcurveto{\pgfqpoint{6.683696in}{1.736030in}}{\pgfqpoint{6.681136in}{1.729848in}}{\pgfqpoint{6.681136in}{1.723402in}}%
\pgfpathcurveto{\pgfqpoint{6.681136in}{1.716956in}}{\pgfqpoint{6.683696in}{1.710773in}}{\pgfqpoint{6.688254in}{1.706215in}}%
\pgfpathcurveto{\pgfqpoint{6.692812in}{1.701657in}}{\pgfqpoint{6.698995in}{1.699096in}}{\pgfqpoint{6.705441in}{1.699096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.669655in}{1.697809in}}%
\pgfpathcurveto{\pgfqpoint{6.676101in}{1.697809in}}{\pgfqpoint{6.682284in}{1.700370in}}{\pgfqpoint{6.686842in}{1.704928in}}%
\pgfpathcurveto{\pgfqpoint{6.691400in}{1.709486in}}{\pgfqpoint{6.693961in}{1.715669in}}{\pgfqpoint{6.693961in}{1.722115in}}%
\pgfpathcurveto{\pgfqpoint{6.693961in}{1.728561in}}{\pgfqpoint{6.691400in}{1.734743in}}{\pgfqpoint{6.686842in}{1.739301in}}%
\pgfpathcurveto{\pgfqpoint{6.682284in}{1.743859in}}{\pgfqpoint{6.676101in}{1.746420in}}{\pgfqpoint{6.669655in}{1.746420in}}%
\pgfpathcurveto{\pgfqpoint{6.663209in}{1.746420in}}{\pgfqpoint{6.657027in}{1.743859in}}{\pgfqpoint{6.652469in}{1.739301in}}%
\pgfpathcurveto{\pgfqpoint{6.647911in}{1.734743in}}{\pgfqpoint{6.645350in}{1.728561in}}{\pgfqpoint{6.645350in}{1.722115in}}%
\pgfpathcurveto{\pgfqpoint{6.645350in}{1.715669in}}{\pgfqpoint{6.647911in}{1.709486in}}{\pgfqpoint{6.652469in}{1.704928in}}%
\pgfpathcurveto{\pgfqpoint{6.657027in}{1.700370in}}{\pgfqpoint{6.663209in}{1.697809in}}{\pgfqpoint{6.669655in}{1.697809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.649173in}{1.840261in}}%
\pgfpathcurveto{\pgfqpoint{6.655619in}{1.840261in}}{\pgfqpoint{6.661802in}{1.842822in}}{\pgfqpoint{6.666360in}{1.847380in}}%
\pgfpathcurveto{\pgfqpoint{6.670918in}{1.851938in}}{\pgfqpoint{6.673479in}{1.858121in}}{\pgfqpoint{6.673479in}{1.864567in}}%
\pgfpathcurveto{\pgfqpoint{6.673479in}{1.871013in}}{\pgfqpoint{6.670918in}{1.877195in}}{\pgfqpoint{6.666360in}{1.881753in}}%
\pgfpathcurveto{\pgfqpoint{6.661802in}{1.886311in}}{\pgfqpoint{6.655619in}{1.888872in}}{\pgfqpoint{6.649173in}{1.888872in}}%
\pgfpathcurveto{\pgfqpoint{6.642727in}{1.888872in}}{\pgfqpoint{6.636544in}{1.886311in}}{\pgfqpoint{6.631986in}{1.881753in}}%
\pgfpathcurveto{\pgfqpoint{6.627428in}{1.877195in}}{\pgfqpoint{6.624868in}{1.871013in}}{\pgfqpoint{6.624868in}{1.864567in}}%
\pgfpathcurveto{\pgfqpoint{6.624868in}{1.858121in}}{\pgfqpoint{6.627428in}{1.851938in}}{\pgfqpoint{6.631986in}{1.847380in}}%
\pgfpathcurveto{\pgfqpoint{6.636544in}{1.842822in}}{\pgfqpoint{6.642727in}{1.840261in}}{\pgfqpoint{6.649173in}{1.840261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.704000in}{1.685729in}}%
\pgfpathcurveto{\pgfqpoint{6.710446in}{1.685729in}}{\pgfqpoint{6.716628in}{1.688290in}}{\pgfqpoint{6.721186in}{1.692848in}}%
\pgfpathcurveto{\pgfqpoint{6.725744in}{1.697406in}}{\pgfqpoint{6.728305in}{1.703589in}}{\pgfqpoint{6.728305in}{1.710034in}}%
\pgfpathcurveto{\pgfqpoint{6.728305in}{1.716480in}}{\pgfqpoint{6.725744in}{1.722663in}}{\pgfqpoint{6.721186in}{1.727221in}}%
\pgfpathcurveto{\pgfqpoint{6.716628in}{1.731779in}}{\pgfqpoint{6.710446in}{1.734340in}}{\pgfqpoint{6.704000in}{1.734340in}}%
\pgfpathcurveto{\pgfqpoint{6.697554in}{1.734340in}}{\pgfqpoint{6.691371in}{1.731779in}}{\pgfqpoint{6.686813in}{1.727221in}}%
\pgfpathcurveto{\pgfqpoint{6.682255in}{1.722663in}}{\pgfqpoint{6.679694in}{1.716480in}}{\pgfqpoint{6.679694in}{1.710034in}}%
\pgfpathcurveto{\pgfqpoint{6.679694in}{1.703589in}}{\pgfqpoint{6.682255in}{1.697406in}}{\pgfqpoint{6.686813in}{1.692848in}}%
\pgfpathcurveto{\pgfqpoint{6.691371in}{1.688290in}}{\pgfqpoint{6.697554in}{1.685729in}}{\pgfqpoint{6.704000in}{1.685729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735337in}{1.698746in}}%
\pgfpathcurveto{\pgfqpoint{6.741783in}{1.698746in}}{\pgfqpoint{6.747966in}{1.701307in}}{\pgfqpoint{6.752523in}{1.705865in}}%
\pgfpathcurveto{\pgfqpoint{6.757081in}{1.710423in}}{\pgfqpoint{6.759642in}{1.716606in}}{\pgfqpoint{6.759642in}{1.723052in}}%
\pgfpathcurveto{\pgfqpoint{6.759642in}{1.729498in}}{\pgfqpoint{6.757081in}{1.735681in}}{\pgfqpoint{6.752523in}{1.740239in}}%
\pgfpathcurveto{\pgfqpoint{6.747966in}{1.744797in}}{\pgfqpoint{6.741783in}{1.747358in}}{\pgfqpoint{6.735337in}{1.747358in}}%
\pgfpathcurveto{\pgfqpoint{6.728891in}{1.747358in}}{\pgfqpoint{6.722708in}{1.744797in}}{\pgfqpoint{6.718150in}{1.740239in}}%
\pgfpathcurveto{\pgfqpoint{6.713592in}{1.735681in}}{\pgfqpoint{6.711031in}{1.729498in}}{\pgfqpoint{6.711031in}{1.723052in}}%
\pgfpathcurveto{\pgfqpoint{6.711031in}{1.716606in}}{\pgfqpoint{6.713592in}{1.710423in}}{\pgfqpoint{6.718150in}{1.705865in}}%
\pgfpathcurveto{\pgfqpoint{6.722708in}{1.701307in}}{\pgfqpoint{6.728891in}{1.698746in}}{\pgfqpoint{6.735337in}{1.698746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.733057in}{1.671595in}}%
\pgfpathcurveto{\pgfqpoint{6.739503in}{1.671595in}}{\pgfqpoint{6.745686in}{1.674156in}}{\pgfqpoint{6.750244in}{1.678714in}}%
\pgfpathcurveto{\pgfqpoint{6.754802in}{1.683272in}}{\pgfqpoint{6.757363in}{1.689455in}}{\pgfqpoint{6.757363in}{1.695901in}}%
\pgfpathcurveto{\pgfqpoint{6.757363in}{1.702347in}}{\pgfqpoint{6.754802in}{1.708530in}}{\pgfqpoint{6.750244in}{1.713088in}}%
\pgfpathcurveto{\pgfqpoint{6.745686in}{1.717646in}}{\pgfqpoint{6.739503in}{1.720207in}}{\pgfqpoint{6.733057in}{1.720207in}}%
\pgfpathcurveto{\pgfqpoint{6.726611in}{1.720207in}}{\pgfqpoint{6.720429in}{1.717646in}}{\pgfqpoint{6.715871in}{1.713088in}}%
\pgfpathcurveto{\pgfqpoint{6.711313in}{1.708530in}}{\pgfqpoint{6.708752in}{1.702347in}}{\pgfqpoint{6.708752in}{1.695901in}}%
\pgfpathcurveto{\pgfqpoint{6.708752in}{1.689455in}}{\pgfqpoint{6.711313in}{1.683272in}}{\pgfqpoint{6.715871in}{1.678714in}}%
\pgfpathcurveto{\pgfqpoint{6.720429in}{1.674156in}}{\pgfqpoint{6.726611in}{1.671595in}}{\pgfqpoint{6.733057in}{1.671595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.649063in}{1.682118in}}%
\pgfpathcurveto{\pgfqpoint{6.655509in}{1.682118in}}{\pgfqpoint{6.661691in}{1.684679in}}{\pgfqpoint{6.666249in}{1.689237in}}%
\pgfpathcurveto{\pgfqpoint{6.670807in}{1.693795in}}{\pgfqpoint{6.673368in}{1.699978in}}{\pgfqpoint{6.673368in}{1.706424in}}%
\pgfpathcurveto{\pgfqpoint{6.673368in}{1.712870in}}{\pgfqpoint{6.670807in}{1.719052in}}{\pgfqpoint{6.666249in}{1.723610in}}%
\pgfpathcurveto{\pgfqpoint{6.661691in}{1.728168in}}{\pgfqpoint{6.655509in}{1.730729in}}{\pgfqpoint{6.649063in}{1.730729in}}%
\pgfpathcurveto{\pgfqpoint{6.642617in}{1.730729in}}{\pgfqpoint{6.636434in}{1.728168in}}{\pgfqpoint{6.631876in}{1.723610in}}%
\pgfpathcurveto{\pgfqpoint{6.627318in}{1.719052in}}{\pgfqpoint{6.624757in}{1.712870in}}{\pgfqpoint{6.624757in}{1.706424in}}%
\pgfpathcurveto{\pgfqpoint{6.624757in}{1.699978in}}{\pgfqpoint{6.627318in}{1.693795in}}{\pgfqpoint{6.631876in}{1.689237in}}%
\pgfpathcurveto{\pgfqpoint{6.636434in}{1.684679in}}{\pgfqpoint{6.642617in}{1.682118in}}{\pgfqpoint{6.649063in}{1.682118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.723995in}{1.662295in}}%
\pgfpathcurveto{\pgfqpoint{6.730441in}{1.662295in}}{\pgfqpoint{6.736624in}{1.664856in}}{\pgfqpoint{6.741182in}{1.669414in}}%
\pgfpathcurveto{\pgfqpoint{6.745740in}{1.673972in}}{\pgfqpoint{6.748301in}{1.680155in}}{\pgfqpoint{6.748301in}{1.686601in}}%
\pgfpathcurveto{\pgfqpoint{6.748301in}{1.693047in}}{\pgfqpoint{6.745740in}{1.699229in}}{\pgfqpoint{6.741182in}{1.703787in}}%
\pgfpathcurveto{\pgfqpoint{6.736624in}{1.708345in}}{\pgfqpoint{6.730441in}{1.710906in}}{\pgfqpoint{6.723995in}{1.710906in}}%
\pgfpathcurveto{\pgfqpoint{6.717550in}{1.710906in}}{\pgfqpoint{6.711367in}{1.708345in}}{\pgfqpoint{6.706809in}{1.703787in}}%
\pgfpathcurveto{\pgfqpoint{6.702251in}{1.699229in}}{\pgfqpoint{6.699690in}{1.693047in}}{\pgfqpoint{6.699690in}{1.686601in}}%
\pgfpathcurveto{\pgfqpoint{6.699690in}{1.680155in}}{\pgfqpoint{6.702251in}{1.673972in}}{\pgfqpoint{6.706809in}{1.669414in}}%
\pgfpathcurveto{\pgfqpoint{6.711367in}{1.664856in}}{\pgfqpoint{6.717550in}{1.662295in}}{\pgfqpoint{6.723995in}{1.662295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.646239in}{1.705681in}}%
\pgfpathcurveto{\pgfqpoint{6.652685in}{1.705681in}}{\pgfqpoint{6.658867in}{1.708242in}}{\pgfqpoint{6.663425in}{1.712800in}}%
\pgfpathcurveto{\pgfqpoint{6.667983in}{1.717358in}}{\pgfqpoint{6.670544in}{1.723541in}}{\pgfqpoint{6.670544in}{1.729987in}}%
\pgfpathcurveto{\pgfqpoint{6.670544in}{1.736433in}}{\pgfqpoint{6.667983in}{1.742615in}}{\pgfqpoint{6.663425in}{1.747173in}}%
\pgfpathcurveto{\pgfqpoint{6.658867in}{1.751731in}}{\pgfqpoint{6.652685in}{1.754292in}}{\pgfqpoint{6.646239in}{1.754292in}}%
\pgfpathcurveto{\pgfqpoint{6.639793in}{1.754292in}}{\pgfqpoint{6.633610in}{1.751731in}}{\pgfqpoint{6.629052in}{1.747173in}}%
\pgfpathcurveto{\pgfqpoint{6.624494in}{1.742615in}}{\pgfqpoint{6.621933in}{1.736433in}}{\pgfqpoint{6.621933in}{1.729987in}}%
\pgfpathcurveto{\pgfqpoint{6.621933in}{1.723541in}}{\pgfqpoint{6.624494in}{1.717358in}}{\pgfqpoint{6.629052in}{1.712800in}}%
\pgfpathcurveto{\pgfqpoint{6.633610in}{1.708242in}}{\pgfqpoint{6.639793in}{1.705681in}}{\pgfqpoint{6.646239in}{1.705681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727139in}{1.681023in}}%
\pgfpathcurveto{\pgfqpoint{6.733585in}{1.681023in}}{\pgfqpoint{6.739768in}{1.683584in}}{\pgfqpoint{6.744326in}{1.688142in}}%
\pgfpathcurveto{\pgfqpoint{6.748884in}{1.692700in}}{\pgfqpoint{6.751445in}{1.698883in}}{\pgfqpoint{6.751445in}{1.705329in}}%
\pgfpathcurveto{\pgfqpoint{6.751445in}{1.711775in}}{\pgfqpoint{6.748884in}{1.717958in}}{\pgfqpoint{6.744326in}{1.722515in}}%
\pgfpathcurveto{\pgfqpoint{6.739768in}{1.727073in}}{\pgfqpoint{6.733585in}{1.729634in}}{\pgfqpoint{6.727139in}{1.729634in}}%
\pgfpathcurveto{\pgfqpoint{6.720693in}{1.729634in}}{\pgfqpoint{6.714510in}{1.727073in}}{\pgfqpoint{6.709952in}{1.722515in}}%
\pgfpathcurveto{\pgfqpoint{6.705394in}{1.717958in}}{\pgfqpoint{6.702833in}{1.711775in}}{\pgfqpoint{6.702833in}{1.705329in}}%
\pgfpathcurveto{\pgfqpoint{6.702833in}{1.698883in}}{\pgfqpoint{6.705394in}{1.692700in}}{\pgfqpoint{6.709952in}{1.688142in}}%
\pgfpathcurveto{\pgfqpoint{6.714510in}{1.683584in}}{\pgfqpoint{6.720693in}{1.681023in}}{\pgfqpoint{6.727139in}{1.681023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.696547in}{1.782809in}}%
\pgfpathcurveto{\pgfqpoint{6.702992in}{1.782809in}}{\pgfqpoint{6.709175in}{1.785370in}}{\pgfqpoint{6.713733in}{1.789928in}}%
\pgfpathcurveto{\pgfqpoint{6.718291in}{1.794486in}}{\pgfqpoint{6.720852in}{1.800669in}}{\pgfqpoint{6.720852in}{1.807115in}}%
\pgfpathcurveto{\pgfqpoint{6.720852in}{1.813561in}}{\pgfqpoint{6.718291in}{1.819743in}}{\pgfqpoint{6.713733in}{1.824301in}}%
\pgfpathcurveto{\pgfqpoint{6.709175in}{1.828859in}}{\pgfqpoint{6.702992in}{1.831420in}}{\pgfqpoint{6.696547in}{1.831420in}}%
\pgfpathcurveto{\pgfqpoint{6.690101in}{1.831420in}}{\pgfqpoint{6.683918in}{1.828859in}}{\pgfqpoint{6.679360in}{1.824301in}}%
\pgfpathcurveto{\pgfqpoint{6.674802in}{1.819743in}}{\pgfqpoint{6.672241in}{1.813561in}}{\pgfqpoint{6.672241in}{1.807115in}}%
\pgfpathcurveto{\pgfqpoint{6.672241in}{1.800669in}}{\pgfqpoint{6.674802in}{1.794486in}}{\pgfqpoint{6.679360in}{1.789928in}}%
\pgfpathcurveto{\pgfqpoint{6.683918in}{1.785370in}}{\pgfqpoint{6.690101in}{1.782809in}}{\pgfqpoint{6.696547in}{1.782809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.636335in}{1.667911in}}%
\pgfpathcurveto{\pgfqpoint{6.642781in}{1.667911in}}{\pgfqpoint{6.648964in}{1.670472in}}{\pgfqpoint{6.653522in}{1.675030in}}%
\pgfpathcurveto{\pgfqpoint{6.658079in}{1.679588in}}{\pgfqpoint{6.660640in}{1.685771in}}{\pgfqpoint{6.660640in}{1.692217in}}%
\pgfpathcurveto{\pgfqpoint{6.660640in}{1.698663in}}{\pgfqpoint{6.658079in}{1.704845in}}{\pgfqpoint{6.653522in}{1.709403in}}%
\pgfpathcurveto{\pgfqpoint{6.648964in}{1.713961in}}{\pgfqpoint{6.642781in}{1.716522in}}{\pgfqpoint{6.636335in}{1.716522in}}%
\pgfpathcurveto{\pgfqpoint{6.629889in}{1.716522in}}{\pgfqpoint{6.623706in}{1.713961in}}{\pgfqpoint{6.619148in}{1.709403in}}%
\pgfpathcurveto{\pgfqpoint{6.614590in}{1.704845in}}{\pgfqpoint{6.612029in}{1.698663in}}{\pgfqpoint{6.612029in}{1.692217in}}%
\pgfpathcurveto{\pgfqpoint{6.612029in}{1.685771in}}{\pgfqpoint{6.614590in}{1.679588in}}{\pgfqpoint{6.619148in}{1.675030in}}%
\pgfpathcurveto{\pgfqpoint{6.623706in}{1.670472in}}{\pgfqpoint{6.629889in}{1.667911in}}{\pgfqpoint{6.636335in}{1.667911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657858in}{1.663079in}}%
\pgfpathcurveto{\pgfqpoint{6.664304in}{1.663079in}}{\pgfqpoint{6.670486in}{1.665640in}}{\pgfqpoint{6.675044in}{1.670198in}}%
\pgfpathcurveto{\pgfqpoint{6.679602in}{1.674756in}}{\pgfqpoint{6.682163in}{1.680939in}}{\pgfqpoint{6.682163in}{1.687385in}}%
\pgfpathcurveto{\pgfqpoint{6.682163in}{1.693831in}}{\pgfqpoint{6.679602in}{1.700014in}}{\pgfqpoint{6.675044in}{1.704571in}}%
\pgfpathcurveto{\pgfqpoint{6.670486in}{1.709129in}}{\pgfqpoint{6.664304in}{1.711690in}}{\pgfqpoint{6.657858in}{1.711690in}}%
\pgfpathcurveto{\pgfqpoint{6.651412in}{1.711690in}}{\pgfqpoint{6.645229in}{1.709129in}}{\pgfqpoint{6.640671in}{1.704571in}}%
\pgfpathcurveto{\pgfqpoint{6.636113in}{1.700014in}}{\pgfqpoint{6.633552in}{1.693831in}}{\pgfqpoint{6.633552in}{1.687385in}}%
\pgfpathcurveto{\pgfqpoint{6.633552in}{1.680939in}}{\pgfqpoint{6.636113in}{1.674756in}}{\pgfqpoint{6.640671in}{1.670198in}}%
\pgfpathcurveto{\pgfqpoint{6.645229in}{1.665640in}}{\pgfqpoint{6.651412in}{1.663079in}}{\pgfqpoint{6.657858in}{1.663079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.692888in}{1.674461in}}%
\pgfpathcurveto{\pgfqpoint{6.699334in}{1.674461in}}{\pgfqpoint{6.705516in}{1.677022in}}{\pgfqpoint{6.710074in}{1.681580in}}%
\pgfpathcurveto{\pgfqpoint{6.714632in}{1.686138in}}{\pgfqpoint{6.717193in}{1.692320in}}{\pgfqpoint{6.717193in}{1.698766in}}%
\pgfpathcurveto{\pgfqpoint{6.717193in}{1.705212in}}{\pgfqpoint{6.714632in}{1.711395in}}{\pgfqpoint{6.710074in}{1.715953in}}%
\pgfpathcurveto{\pgfqpoint{6.705516in}{1.720511in}}{\pgfqpoint{6.699334in}{1.723072in}}{\pgfqpoint{6.692888in}{1.723072in}}%
\pgfpathcurveto{\pgfqpoint{6.686442in}{1.723072in}}{\pgfqpoint{6.680259in}{1.720511in}}{\pgfqpoint{6.675701in}{1.715953in}}%
\pgfpathcurveto{\pgfqpoint{6.671143in}{1.711395in}}{\pgfqpoint{6.668582in}{1.705212in}}{\pgfqpoint{6.668582in}{1.698766in}}%
\pgfpathcurveto{\pgfqpoint{6.668582in}{1.692320in}}{\pgfqpoint{6.671143in}{1.686138in}}{\pgfqpoint{6.675701in}{1.681580in}}%
\pgfpathcurveto{\pgfqpoint{6.680259in}{1.677022in}}{\pgfqpoint{6.686442in}{1.674461in}}{\pgfqpoint{6.692888in}{1.674461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703593in}{1.674802in}}%
\pgfpathcurveto{\pgfqpoint{6.710039in}{1.674802in}}{\pgfqpoint{6.716221in}{1.677363in}}{\pgfqpoint{6.720779in}{1.681921in}}%
\pgfpathcurveto{\pgfqpoint{6.725337in}{1.686479in}}{\pgfqpoint{6.727898in}{1.692661in}}{\pgfqpoint{6.727898in}{1.699107in}}%
\pgfpathcurveto{\pgfqpoint{6.727898in}{1.705553in}}{\pgfqpoint{6.725337in}{1.711736in}}{\pgfqpoint{6.720779in}{1.716294in}}%
\pgfpathcurveto{\pgfqpoint{6.716221in}{1.720852in}}{\pgfqpoint{6.710039in}{1.723413in}}{\pgfqpoint{6.703593in}{1.723413in}}%
\pgfpathcurveto{\pgfqpoint{6.697147in}{1.723413in}}{\pgfqpoint{6.690964in}{1.720852in}}{\pgfqpoint{6.686406in}{1.716294in}}%
\pgfpathcurveto{\pgfqpoint{6.681848in}{1.711736in}}{\pgfqpoint{6.679287in}{1.705553in}}{\pgfqpoint{6.679287in}{1.699107in}}%
\pgfpathcurveto{\pgfqpoint{6.679287in}{1.692661in}}{\pgfqpoint{6.681848in}{1.686479in}}{\pgfqpoint{6.686406in}{1.681921in}}%
\pgfpathcurveto{\pgfqpoint{6.690964in}{1.677363in}}{\pgfqpoint{6.697147in}{1.674802in}}{\pgfqpoint{6.703593in}{1.674802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.718606in}{1.702560in}}%
\pgfpathcurveto{\pgfqpoint{6.725052in}{1.702560in}}{\pgfqpoint{6.731235in}{1.705121in}}{\pgfqpoint{6.735793in}{1.709679in}}%
\pgfpathcurveto{\pgfqpoint{6.740351in}{1.714237in}}{\pgfqpoint{6.742912in}{1.720419in}}{\pgfqpoint{6.742912in}{1.726865in}}%
\pgfpathcurveto{\pgfqpoint{6.742912in}{1.733311in}}{\pgfqpoint{6.740351in}{1.739494in}}{\pgfqpoint{6.735793in}{1.744052in}}%
\pgfpathcurveto{\pgfqpoint{6.731235in}{1.748610in}}{\pgfqpoint{6.725052in}{1.751171in}}{\pgfqpoint{6.718606in}{1.751171in}}%
\pgfpathcurveto{\pgfqpoint{6.712160in}{1.751171in}}{\pgfqpoint{6.705977in}{1.748610in}}{\pgfqpoint{6.701419in}{1.744052in}}%
\pgfpathcurveto{\pgfqpoint{6.696861in}{1.739494in}}{\pgfqpoint{6.694300in}{1.733311in}}{\pgfqpoint{6.694300in}{1.726865in}}%
\pgfpathcurveto{\pgfqpoint{6.694300in}{1.720419in}}{\pgfqpoint{6.696861in}{1.714237in}}{\pgfqpoint{6.701419in}{1.709679in}}%
\pgfpathcurveto{\pgfqpoint{6.705977in}{1.705121in}}{\pgfqpoint{6.712160in}{1.702560in}}{\pgfqpoint{6.718606in}{1.702560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.667304in}{1.721984in}}%
\pgfpathcurveto{\pgfqpoint{6.673750in}{1.721984in}}{\pgfqpoint{6.679933in}{1.724545in}}{\pgfqpoint{6.684491in}{1.729103in}}%
\pgfpathcurveto{\pgfqpoint{6.689049in}{1.733660in}}{\pgfqpoint{6.691610in}{1.739843in}}{\pgfqpoint{6.691610in}{1.746289in}}%
\pgfpathcurveto{\pgfqpoint{6.691610in}{1.752735in}}{\pgfqpoint{6.689049in}{1.758918in}}{\pgfqpoint{6.684491in}{1.763476in}}%
\pgfpathcurveto{\pgfqpoint{6.679933in}{1.768034in}}{\pgfqpoint{6.673750in}{1.770595in}}{\pgfqpoint{6.667304in}{1.770595in}}%
\pgfpathcurveto{\pgfqpoint{6.660858in}{1.770595in}}{\pgfqpoint{6.654676in}{1.768034in}}{\pgfqpoint{6.650118in}{1.763476in}}%
\pgfpathcurveto{\pgfqpoint{6.645560in}{1.758918in}}{\pgfqpoint{6.642999in}{1.752735in}}{\pgfqpoint{6.642999in}{1.746289in}}%
\pgfpathcurveto{\pgfqpoint{6.642999in}{1.739843in}}{\pgfqpoint{6.645560in}{1.733660in}}{\pgfqpoint{6.650118in}{1.729103in}}%
\pgfpathcurveto{\pgfqpoint{6.654676in}{1.724545in}}{\pgfqpoint{6.660858in}{1.721984in}}{\pgfqpoint{6.667304in}{1.721984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673578in}{1.679943in}}%
\pgfpathcurveto{\pgfqpoint{6.680024in}{1.679943in}}{\pgfqpoint{6.686207in}{1.682504in}}{\pgfqpoint{6.690765in}{1.687062in}}%
\pgfpathcurveto{\pgfqpoint{6.695323in}{1.691620in}}{\pgfqpoint{6.697884in}{1.697803in}}{\pgfqpoint{6.697884in}{1.704249in}}%
\pgfpathcurveto{\pgfqpoint{6.697884in}{1.710695in}}{\pgfqpoint{6.695323in}{1.716878in}}{\pgfqpoint{6.690765in}{1.721436in}}%
\pgfpathcurveto{\pgfqpoint{6.686207in}{1.725993in}}{\pgfqpoint{6.680024in}{1.728554in}}{\pgfqpoint{6.673578in}{1.728554in}}%
\pgfpathcurveto{\pgfqpoint{6.667132in}{1.728554in}}{\pgfqpoint{6.660949in}{1.725993in}}{\pgfqpoint{6.656391in}{1.721436in}}%
\pgfpathcurveto{\pgfqpoint{6.651833in}{1.716878in}}{\pgfqpoint{6.649272in}{1.710695in}}{\pgfqpoint{6.649272in}{1.704249in}}%
\pgfpathcurveto{\pgfqpoint{6.649272in}{1.697803in}}{\pgfqpoint{6.651833in}{1.691620in}}{\pgfqpoint{6.656391in}{1.687062in}}%
\pgfpathcurveto{\pgfqpoint{6.660949in}{1.682504in}}{\pgfqpoint{6.667132in}{1.679943in}}{\pgfqpoint{6.673578in}{1.679943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.711741in}{1.693903in}}%
\pgfpathcurveto{\pgfqpoint{6.718187in}{1.693903in}}{\pgfqpoint{6.724369in}{1.696464in}}{\pgfqpoint{6.728927in}{1.701022in}}%
\pgfpathcurveto{\pgfqpoint{6.733485in}{1.705580in}}{\pgfqpoint{6.736046in}{1.711763in}}{\pgfqpoint{6.736046in}{1.718209in}}%
\pgfpathcurveto{\pgfqpoint{6.736046in}{1.724655in}}{\pgfqpoint{6.733485in}{1.730837in}}{\pgfqpoint{6.728927in}{1.735395in}}%
\pgfpathcurveto{\pgfqpoint{6.724369in}{1.739953in}}{\pgfqpoint{6.718187in}{1.742514in}}{\pgfqpoint{6.711741in}{1.742514in}}%
\pgfpathcurveto{\pgfqpoint{6.705295in}{1.742514in}}{\pgfqpoint{6.699112in}{1.739953in}}{\pgfqpoint{6.694554in}{1.735395in}}%
\pgfpathcurveto{\pgfqpoint{6.689996in}{1.730837in}}{\pgfqpoint{6.687435in}{1.724655in}}{\pgfqpoint{6.687435in}{1.718209in}}%
\pgfpathcurveto{\pgfqpoint{6.687435in}{1.711763in}}{\pgfqpoint{6.689996in}{1.705580in}}{\pgfqpoint{6.694554in}{1.701022in}}%
\pgfpathcurveto{\pgfqpoint{6.699112in}{1.696464in}}{\pgfqpoint{6.705295in}{1.693903in}}{\pgfqpoint{6.711741in}{1.693903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.638254in}{1.674961in}}%
\pgfpathcurveto{\pgfqpoint{6.644699in}{1.674961in}}{\pgfqpoint{6.650882in}{1.677522in}}{\pgfqpoint{6.655440in}{1.682080in}}%
\pgfpathcurveto{\pgfqpoint{6.659998in}{1.686638in}}{\pgfqpoint{6.662559in}{1.692821in}}{\pgfqpoint{6.662559in}{1.699267in}}%
\pgfpathcurveto{\pgfqpoint{6.662559in}{1.705713in}}{\pgfqpoint{6.659998in}{1.711896in}}{\pgfqpoint{6.655440in}{1.716454in}}%
\pgfpathcurveto{\pgfqpoint{6.650882in}{1.721011in}}{\pgfqpoint{6.644699in}{1.723572in}}{\pgfqpoint{6.638254in}{1.723572in}}%
\pgfpathcurveto{\pgfqpoint{6.631808in}{1.723572in}}{\pgfqpoint{6.625625in}{1.721011in}}{\pgfqpoint{6.621067in}{1.716454in}}%
\pgfpathcurveto{\pgfqpoint{6.616509in}{1.711896in}}{\pgfqpoint{6.613948in}{1.705713in}}{\pgfqpoint{6.613948in}{1.699267in}}%
\pgfpathcurveto{\pgfqpoint{6.613948in}{1.692821in}}{\pgfqpoint{6.616509in}{1.686638in}}{\pgfqpoint{6.621067in}{1.682080in}}%
\pgfpathcurveto{\pgfqpoint{6.625625in}{1.677522in}}{\pgfqpoint{6.631808in}{1.674961in}}{\pgfqpoint{6.638254in}{1.674961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.682811in}{1.809137in}}%
\pgfpathcurveto{\pgfqpoint{6.689257in}{1.809137in}}{\pgfqpoint{6.695440in}{1.811698in}}{\pgfqpoint{6.699998in}{1.816256in}}%
\pgfpathcurveto{\pgfqpoint{6.704556in}{1.820814in}}{\pgfqpoint{6.707117in}{1.826997in}}{\pgfqpoint{6.707117in}{1.833443in}}%
\pgfpathcurveto{\pgfqpoint{6.707117in}{1.839889in}}{\pgfqpoint{6.704556in}{1.846072in}}{\pgfqpoint{6.699998in}{1.850630in}}%
\pgfpathcurveto{\pgfqpoint{6.695440in}{1.855187in}}{\pgfqpoint{6.689257in}{1.857748in}}{\pgfqpoint{6.682811in}{1.857748in}}%
\pgfpathcurveto{\pgfqpoint{6.676366in}{1.857748in}}{\pgfqpoint{6.670183in}{1.855187in}}{\pgfqpoint{6.665625in}{1.850630in}}%
\pgfpathcurveto{\pgfqpoint{6.661067in}{1.846072in}}{\pgfqpoint{6.658506in}{1.839889in}}{\pgfqpoint{6.658506in}{1.833443in}}%
\pgfpathcurveto{\pgfqpoint{6.658506in}{1.826997in}}{\pgfqpoint{6.661067in}{1.820814in}}{\pgfqpoint{6.665625in}{1.816256in}}%
\pgfpathcurveto{\pgfqpoint{6.670183in}{1.811698in}}{\pgfqpoint{6.676366in}{1.809137in}}{\pgfqpoint{6.682811in}{1.809137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729982in}{1.795724in}}%
\pgfpathcurveto{\pgfqpoint{6.736428in}{1.795724in}}{\pgfqpoint{6.742611in}{1.798285in}}{\pgfqpoint{6.747169in}{1.802843in}}%
\pgfpathcurveto{\pgfqpoint{6.751727in}{1.807401in}}{\pgfqpoint{6.754288in}{1.813583in}}{\pgfqpoint{6.754288in}{1.820029in}}%
\pgfpathcurveto{\pgfqpoint{6.754288in}{1.826475in}}{\pgfqpoint{6.751727in}{1.832658in}}{\pgfqpoint{6.747169in}{1.837216in}}%
\pgfpathcurveto{\pgfqpoint{6.742611in}{1.841774in}}{\pgfqpoint{6.736428in}{1.844335in}}{\pgfqpoint{6.729982in}{1.844335in}}%
\pgfpathcurveto{\pgfqpoint{6.723536in}{1.844335in}}{\pgfqpoint{6.717354in}{1.841774in}}{\pgfqpoint{6.712796in}{1.837216in}}%
\pgfpathcurveto{\pgfqpoint{6.708238in}{1.832658in}}{\pgfqpoint{6.705677in}{1.826475in}}{\pgfqpoint{6.705677in}{1.820029in}}%
\pgfpathcurveto{\pgfqpoint{6.705677in}{1.813583in}}{\pgfqpoint{6.708238in}{1.807401in}}{\pgfqpoint{6.712796in}{1.802843in}}%
\pgfpathcurveto{\pgfqpoint{6.717354in}{1.798285in}}{\pgfqpoint{6.723536in}{1.795724in}}{\pgfqpoint{6.729982in}{1.795724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.702227in}{1.804834in}}%
\pgfpathcurveto{\pgfqpoint{6.708673in}{1.804834in}}{\pgfqpoint{6.714856in}{1.807395in}}{\pgfqpoint{6.719414in}{1.811953in}}%
\pgfpathcurveto{\pgfqpoint{6.723972in}{1.816511in}}{\pgfqpoint{6.726533in}{1.822693in}}{\pgfqpoint{6.726533in}{1.829139in}}%
\pgfpathcurveto{\pgfqpoint{6.726533in}{1.835585in}}{\pgfqpoint{6.723972in}{1.841768in}}{\pgfqpoint{6.719414in}{1.846326in}}%
\pgfpathcurveto{\pgfqpoint{6.714856in}{1.850884in}}{\pgfqpoint{6.708673in}{1.853445in}}{\pgfqpoint{6.702227in}{1.853445in}}%
\pgfpathcurveto{\pgfqpoint{6.695782in}{1.853445in}}{\pgfqpoint{6.689599in}{1.850884in}}{\pgfqpoint{6.685041in}{1.846326in}}%
\pgfpathcurveto{\pgfqpoint{6.680483in}{1.841768in}}{\pgfqpoint{6.677922in}{1.835585in}}{\pgfqpoint{6.677922in}{1.829139in}}%
\pgfpathcurveto{\pgfqpoint{6.677922in}{1.822693in}}{\pgfqpoint{6.680483in}{1.816511in}}{\pgfqpoint{6.685041in}{1.811953in}}%
\pgfpathcurveto{\pgfqpoint{6.689599in}{1.807395in}}{\pgfqpoint{6.695782in}{1.804834in}}{\pgfqpoint{6.702227in}{1.804834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.670020in}{1.765069in}}%
\pgfpathcurveto{\pgfqpoint{6.676466in}{1.765069in}}{\pgfqpoint{6.682649in}{1.767630in}}{\pgfqpoint{6.687207in}{1.772188in}}%
\pgfpathcurveto{\pgfqpoint{6.691765in}{1.776746in}}{\pgfqpoint{6.694326in}{1.782929in}}{\pgfqpoint{6.694326in}{1.789375in}}%
\pgfpathcurveto{\pgfqpoint{6.694326in}{1.795820in}}{\pgfqpoint{6.691765in}{1.802003in}}{\pgfqpoint{6.687207in}{1.806561in}}%
\pgfpathcurveto{\pgfqpoint{6.682649in}{1.811119in}}{\pgfqpoint{6.676466in}{1.813680in}}{\pgfqpoint{6.670020in}{1.813680in}}%
\pgfpathcurveto{\pgfqpoint{6.663574in}{1.813680in}}{\pgfqpoint{6.657391in}{1.811119in}}{\pgfqpoint{6.652834in}{1.806561in}}%
\pgfpathcurveto{\pgfqpoint{6.648276in}{1.802003in}}{\pgfqpoint{6.645715in}{1.795820in}}{\pgfqpoint{6.645715in}{1.789375in}}%
\pgfpathcurveto{\pgfqpoint{6.645715in}{1.782929in}}{\pgfqpoint{6.648276in}{1.776746in}}{\pgfqpoint{6.652834in}{1.772188in}}%
\pgfpathcurveto{\pgfqpoint{6.657391in}{1.767630in}}{\pgfqpoint{6.663574in}{1.765069in}}{\pgfqpoint{6.670020in}{1.765069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735380in}{1.715975in}}%
\pgfpathcurveto{\pgfqpoint{6.741826in}{1.715975in}}{\pgfqpoint{6.748009in}{1.718536in}}{\pgfqpoint{6.752567in}{1.723094in}}%
\pgfpathcurveto{\pgfqpoint{6.757124in}{1.727652in}}{\pgfqpoint{6.759685in}{1.733835in}}{\pgfqpoint{6.759685in}{1.740281in}}%
\pgfpathcurveto{\pgfqpoint{6.759685in}{1.746727in}}{\pgfqpoint{6.757124in}{1.752909in}}{\pgfqpoint{6.752567in}{1.757467in}}%
\pgfpathcurveto{\pgfqpoint{6.748009in}{1.762025in}}{\pgfqpoint{6.741826in}{1.764586in}}{\pgfqpoint{6.735380in}{1.764586in}}%
\pgfpathcurveto{\pgfqpoint{6.728934in}{1.764586in}}{\pgfqpoint{6.722751in}{1.762025in}}{\pgfqpoint{6.718193in}{1.757467in}}%
\pgfpathcurveto{\pgfqpoint{6.713635in}{1.752909in}}{\pgfqpoint{6.711074in}{1.746727in}}{\pgfqpoint{6.711074in}{1.740281in}}%
\pgfpathcurveto{\pgfqpoint{6.711074in}{1.733835in}}{\pgfqpoint{6.713635in}{1.727652in}}{\pgfqpoint{6.718193in}{1.723094in}}%
\pgfpathcurveto{\pgfqpoint{6.722751in}{1.718536in}}{\pgfqpoint{6.728934in}{1.715975in}}{\pgfqpoint{6.735380in}{1.715975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.649948in}{1.763434in}}%
\pgfpathcurveto{\pgfqpoint{6.656394in}{1.763434in}}{\pgfqpoint{6.662577in}{1.765995in}}{\pgfqpoint{6.667135in}{1.770552in}}%
\pgfpathcurveto{\pgfqpoint{6.671693in}{1.775110in}}{\pgfqpoint{6.674254in}{1.781293in}}{\pgfqpoint{6.674254in}{1.787739in}}%
\pgfpathcurveto{\pgfqpoint{6.674254in}{1.794185in}}{\pgfqpoint{6.671693in}{1.800368in}}{\pgfqpoint{6.667135in}{1.804926in}}%
\pgfpathcurveto{\pgfqpoint{6.662577in}{1.809484in}}{\pgfqpoint{6.656394in}{1.812045in}}{\pgfqpoint{6.649948in}{1.812045in}}%
\pgfpathcurveto{\pgfqpoint{6.643502in}{1.812045in}}{\pgfqpoint{6.637319in}{1.809484in}}{\pgfqpoint{6.632761in}{1.804926in}}%
\pgfpathcurveto{\pgfqpoint{6.628204in}{1.800368in}}{\pgfqpoint{6.625643in}{1.794185in}}{\pgfqpoint{6.625643in}{1.787739in}}%
\pgfpathcurveto{\pgfqpoint{6.625643in}{1.781293in}}{\pgfqpoint{6.628204in}{1.775110in}}{\pgfqpoint{6.632761in}{1.770552in}}%
\pgfpathcurveto{\pgfqpoint{6.637319in}{1.765995in}}{\pgfqpoint{6.643502in}{1.763434in}}{\pgfqpoint{6.649948in}{1.763434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.658561in}{1.824456in}}%
\pgfpathcurveto{\pgfqpoint{6.665007in}{1.824456in}}{\pgfqpoint{6.671190in}{1.827017in}}{\pgfqpoint{6.675748in}{1.831575in}}%
\pgfpathcurveto{\pgfqpoint{6.680306in}{1.836133in}}{\pgfqpoint{6.682867in}{1.842316in}}{\pgfqpoint{6.682867in}{1.848761in}}%
\pgfpathcurveto{\pgfqpoint{6.682867in}{1.855207in}}{\pgfqpoint{6.680306in}{1.861390in}}{\pgfqpoint{6.675748in}{1.865948in}}%
\pgfpathcurveto{\pgfqpoint{6.671190in}{1.870506in}}{\pgfqpoint{6.665007in}{1.873067in}}{\pgfqpoint{6.658561in}{1.873067in}}%
\pgfpathcurveto{\pgfqpoint{6.652115in}{1.873067in}}{\pgfqpoint{6.645933in}{1.870506in}}{\pgfqpoint{6.641375in}{1.865948in}}%
\pgfpathcurveto{\pgfqpoint{6.636817in}{1.861390in}}{\pgfqpoint{6.634256in}{1.855207in}}{\pgfqpoint{6.634256in}{1.848761in}}%
\pgfpathcurveto{\pgfqpoint{6.634256in}{1.842316in}}{\pgfqpoint{6.636817in}{1.836133in}}{\pgfqpoint{6.641375in}{1.831575in}}%
\pgfpathcurveto{\pgfqpoint{6.645933in}{1.827017in}}{\pgfqpoint{6.652115in}{1.824456in}}{\pgfqpoint{6.658561in}{1.824456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.667637in}{1.785404in}}%
\pgfpathcurveto{\pgfqpoint{6.674083in}{1.785404in}}{\pgfqpoint{6.680266in}{1.787965in}}{\pgfqpoint{6.684824in}{1.792523in}}%
\pgfpathcurveto{\pgfqpoint{6.689382in}{1.797081in}}{\pgfqpoint{6.691943in}{1.803264in}}{\pgfqpoint{6.691943in}{1.809710in}}%
\pgfpathcurveto{\pgfqpoint{6.691943in}{1.816156in}}{\pgfqpoint{6.689382in}{1.822338in}}{\pgfqpoint{6.684824in}{1.826896in}}%
\pgfpathcurveto{\pgfqpoint{6.680266in}{1.831454in}}{\pgfqpoint{6.674083in}{1.834015in}}{\pgfqpoint{6.667637in}{1.834015in}}%
\pgfpathcurveto{\pgfqpoint{6.661191in}{1.834015in}}{\pgfqpoint{6.655009in}{1.831454in}}{\pgfqpoint{6.650451in}{1.826896in}}%
\pgfpathcurveto{\pgfqpoint{6.645893in}{1.822338in}}{\pgfqpoint{6.643332in}{1.816156in}}{\pgfqpoint{6.643332in}{1.809710in}}%
\pgfpathcurveto{\pgfqpoint{6.643332in}{1.803264in}}{\pgfqpoint{6.645893in}{1.797081in}}{\pgfqpoint{6.650451in}{1.792523in}}%
\pgfpathcurveto{\pgfqpoint{6.655009in}{1.787965in}}{\pgfqpoint{6.661191in}{1.785404in}}{\pgfqpoint{6.667637in}{1.785404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729408in}{1.699294in}}%
\pgfpathcurveto{\pgfqpoint{6.735854in}{1.699294in}}{\pgfqpoint{6.742037in}{1.701855in}}{\pgfqpoint{6.746595in}{1.706413in}}%
\pgfpathcurveto{\pgfqpoint{6.751153in}{1.710971in}}{\pgfqpoint{6.753714in}{1.717154in}}{\pgfqpoint{6.753714in}{1.723600in}}%
\pgfpathcurveto{\pgfqpoint{6.753714in}{1.730046in}}{\pgfqpoint{6.751153in}{1.736228in}}{\pgfqpoint{6.746595in}{1.740786in}}%
\pgfpathcurveto{\pgfqpoint{6.742037in}{1.745344in}}{\pgfqpoint{6.735854in}{1.747905in}}{\pgfqpoint{6.729408in}{1.747905in}}%
\pgfpathcurveto{\pgfqpoint{6.722962in}{1.747905in}}{\pgfqpoint{6.716779in}{1.745344in}}{\pgfqpoint{6.712221in}{1.740786in}}%
\pgfpathcurveto{\pgfqpoint{6.707663in}{1.736228in}}{\pgfqpoint{6.705103in}{1.730046in}}{\pgfqpoint{6.705103in}{1.723600in}}%
\pgfpathcurveto{\pgfqpoint{6.705103in}{1.717154in}}{\pgfqpoint{6.707663in}{1.710971in}}{\pgfqpoint{6.712221in}{1.706413in}}%
\pgfpathcurveto{\pgfqpoint{6.716779in}{1.701855in}}{\pgfqpoint{6.722962in}{1.699294in}}{\pgfqpoint{6.729408in}{1.699294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.642503in}{1.671324in}}%
\pgfpathcurveto{\pgfqpoint{6.648949in}{1.671324in}}{\pgfqpoint{6.655131in}{1.673885in}}{\pgfqpoint{6.659689in}{1.678443in}}%
\pgfpathcurveto{\pgfqpoint{6.664247in}{1.683001in}}{\pgfqpoint{6.666808in}{1.689184in}}{\pgfqpoint{6.666808in}{1.695630in}}%
\pgfpathcurveto{\pgfqpoint{6.666808in}{1.702076in}}{\pgfqpoint{6.664247in}{1.708259in}}{\pgfqpoint{6.659689in}{1.712816in}}%
\pgfpathcurveto{\pgfqpoint{6.655131in}{1.717374in}}{\pgfqpoint{6.648949in}{1.719935in}}{\pgfqpoint{6.642503in}{1.719935in}}%
\pgfpathcurveto{\pgfqpoint{6.636057in}{1.719935in}}{\pgfqpoint{6.629874in}{1.717374in}}{\pgfqpoint{6.625316in}{1.712816in}}%
\pgfpathcurveto{\pgfqpoint{6.620758in}{1.708259in}}{\pgfqpoint{6.618197in}{1.702076in}}{\pgfqpoint{6.618197in}{1.695630in}}%
\pgfpathcurveto{\pgfqpoint{6.618197in}{1.689184in}}{\pgfqpoint{6.620758in}{1.683001in}}{\pgfqpoint{6.625316in}{1.678443in}}%
\pgfpathcurveto{\pgfqpoint{6.629874in}{1.673885in}}{\pgfqpoint{6.636057in}{1.671324in}}{\pgfqpoint{6.642503in}{1.671324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644014in}{1.680714in}}%
\pgfpathcurveto{\pgfqpoint{6.650459in}{1.680714in}}{\pgfqpoint{6.656642in}{1.683275in}}{\pgfqpoint{6.661200in}{1.687833in}}%
\pgfpathcurveto{\pgfqpoint{6.665758in}{1.692391in}}{\pgfqpoint{6.668319in}{1.698573in}}{\pgfqpoint{6.668319in}{1.705019in}}%
\pgfpathcurveto{\pgfqpoint{6.668319in}{1.711465in}}{\pgfqpoint{6.665758in}{1.717648in}}{\pgfqpoint{6.661200in}{1.722206in}}%
\pgfpathcurveto{\pgfqpoint{6.656642in}{1.726764in}}{\pgfqpoint{6.650459in}{1.729325in}}{\pgfqpoint{6.644014in}{1.729325in}}%
\pgfpathcurveto{\pgfqpoint{6.637568in}{1.729325in}}{\pgfqpoint{6.631385in}{1.726764in}}{\pgfqpoint{6.626827in}{1.722206in}}%
\pgfpathcurveto{\pgfqpoint{6.622269in}{1.717648in}}{\pgfqpoint{6.619708in}{1.711465in}}{\pgfqpoint{6.619708in}{1.705019in}}%
\pgfpathcurveto{\pgfqpoint{6.619708in}{1.698573in}}{\pgfqpoint{6.622269in}{1.692391in}}{\pgfqpoint{6.626827in}{1.687833in}}%
\pgfpathcurveto{\pgfqpoint{6.631385in}{1.683275in}}{\pgfqpoint{6.637568in}{1.680714in}}{\pgfqpoint{6.644014in}{1.680714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633521in}{1.812534in}}%
\pgfpathcurveto{\pgfqpoint{6.639967in}{1.812534in}}{\pgfqpoint{6.646149in}{1.815095in}}{\pgfqpoint{6.650707in}{1.819653in}}%
\pgfpathcurveto{\pgfqpoint{6.655265in}{1.824211in}}{\pgfqpoint{6.657826in}{1.830394in}}{\pgfqpoint{6.657826in}{1.836840in}}%
\pgfpathcurveto{\pgfqpoint{6.657826in}{1.843286in}}{\pgfqpoint{6.655265in}{1.849469in}}{\pgfqpoint{6.650707in}{1.854027in}}%
\pgfpathcurveto{\pgfqpoint{6.646149in}{1.858585in}}{\pgfqpoint{6.639967in}{1.861145in}}{\pgfqpoint{6.633521in}{1.861145in}}%
\pgfpathcurveto{\pgfqpoint{6.627075in}{1.861145in}}{\pgfqpoint{6.620892in}{1.858585in}}{\pgfqpoint{6.616334in}{1.854027in}}%
\pgfpathcurveto{\pgfqpoint{6.611776in}{1.849469in}}{\pgfqpoint{6.609215in}{1.843286in}}{\pgfqpoint{6.609215in}{1.836840in}}%
\pgfpathcurveto{\pgfqpoint{6.609215in}{1.830394in}}{\pgfqpoint{6.611776in}{1.824211in}}{\pgfqpoint{6.616334in}{1.819653in}}%
\pgfpathcurveto{\pgfqpoint{6.620892in}{1.815095in}}{\pgfqpoint{6.627075in}{1.812534in}}{\pgfqpoint{6.633521in}{1.812534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.730380in}{1.800293in}}%
\pgfpathcurveto{\pgfqpoint{6.736826in}{1.800293in}}{\pgfqpoint{6.743009in}{1.802854in}}{\pgfqpoint{6.747567in}{1.807412in}}%
\pgfpathcurveto{\pgfqpoint{6.752125in}{1.811970in}}{\pgfqpoint{6.754686in}{1.818152in}}{\pgfqpoint{6.754686in}{1.824598in}}%
\pgfpathcurveto{\pgfqpoint{6.754686in}{1.831044in}}{\pgfqpoint{6.752125in}{1.837227in}}{\pgfqpoint{6.747567in}{1.841785in}}%
\pgfpathcurveto{\pgfqpoint{6.743009in}{1.846343in}}{\pgfqpoint{6.736826in}{1.848904in}}{\pgfqpoint{6.730380in}{1.848904in}}%
\pgfpathcurveto{\pgfqpoint{6.723934in}{1.848904in}}{\pgfqpoint{6.717751in}{1.846343in}}{\pgfqpoint{6.713194in}{1.841785in}}%
\pgfpathcurveto{\pgfqpoint{6.708636in}{1.837227in}}{\pgfqpoint{6.706075in}{1.831044in}}{\pgfqpoint{6.706075in}{1.824598in}}%
\pgfpathcurveto{\pgfqpoint{6.706075in}{1.818152in}}{\pgfqpoint{6.708636in}{1.811970in}}{\pgfqpoint{6.713194in}{1.807412in}}%
\pgfpathcurveto{\pgfqpoint{6.717751in}{1.802854in}}{\pgfqpoint{6.723934in}{1.800293in}}{\pgfqpoint{6.730380in}{1.800293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679935in}{2.117535in}}%
\pgfpathcurveto{\pgfqpoint{6.686380in}{2.117535in}}{\pgfqpoint{6.692563in}{2.120096in}}{\pgfqpoint{6.697121in}{2.124654in}}%
\pgfpathcurveto{\pgfqpoint{6.701679in}{2.129212in}}{\pgfqpoint{6.704240in}{2.135395in}}{\pgfqpoint{6.704240in}{2.141841in}}%
\pgfpathcurveto{\pgfqpoint{6.704240in}{2.148287in}}{\pgfqpoint{6.701679in}{2.154469in}}{\pgfqpoint{6.697121in}{2.159027in}}%
\pgfpathcurveto{\pgfqpoint{6.692563in}{2.163585in}}{\pgfqpoint{6.686380in}{2.166146in}}{\pgfqpoint{6.679935in}{2.166146in}}%
\pgfpathcurveto{\pgfqpoint{6.673489in}{2.166146in}}{\pgfqpoint{6.667306in}{2.163585in}}{\pgfqpoint{6.662748in}{2.159027in}}%
\pgfpathcurveto{\pgfqpoint{6.658190in}{2.154469in}}{\pgfqpoint{6.655629in}{2.148287in}}{\pgfqpoint{6.655629in}{2.141841in}}%
\pgfpathcurveto{\pgfqpoint{6.655629in}{2.135395in}}{\pgfqpoint{6.658190in}{2.129212in}}{\pgfqpoint{6.662748in}{2.124654in}}%
\pgfpathcurveto{\pgfqpoint{6.667306in}{2.120096in}}{\pgfqpoint{6.673489in}{2.117535in}}{\pgfqpoint{6.679935in}{2.117535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655206in}{1.695045in}}%
\pgfpathcurveto{\pgfqpoint{6.661652in}{1.695045in}}{\pgfqpoint{6.667835in}{1.697606in}}{\pgfqpoint{6.672393in}{1.702164in}}%
\pgfpathcurveto{\pgfqpoint{6.676951in}{1.706722in}}{\pgfqpoint{6.679512in}{1.712905in}}{\pgfqpoint{6.679512in}{1.719350in}}%
\pgfpathcurveto{\pgfqpoint{6.679512in}{1.725796in}}{\pgfqpoint{6.676951in}{1.731979in}}{\pgfqpoint{6.672393in}{1.736537in}}%
\pgfpathcurveto{\pgfqpoint{6.667835in}{1.741095in}}{\pgfqpoint{6.661652in}{1.743656in}}{\pgfqpoint{6.655206in}{1.743656in}}%
\pgfpathcurveto{\pgfqpoint{6.648760in}{1.743656in}}{\pgfqpoint{6.642578in}{1.741095in}}{\pgfqpoint{6.638020in}{1.736537in}}%
\pgfpathcurveto{\pgfqpoint{6.633462in}{1.731979in}}{\pgfqpoint{6.630901in}{1.725796in}}{\pgfqpoint{6.630901in}{1.719350in}}%
\pgfpathcurveto{\pgfqpoint{6.630901in}{1.712905in}}{\pgfqpoint{6.633462in}{1.706722in}}{\pgfqpoint{6.638020in}{1.702164in}}%
\pgfpathcurveto{\pgfqpoint{6.642578in}{1.697606in}}{\pgfqpoint{6.648760in}{1.695045in}}{\pgfqpoint{6.655206in}{1.695045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.714992in}{1.707188in}}%
\pgfpathcurveto{\pgfqpoint{6.721438in}{1.707188in}}{\pgfqpoint{6.727621in}{1.709749in}}{\pgfqpoint{6.732179in}{1.714307in}}%
\pgfpathcurveto{\pgfqpoint{6.736737in}{1.718865in}}{\pgfqpoint{6.739298in}{1.725048in}}{\pgfqpoint{6.739298in}{1.731494in}}%
\pgfpathcurveto{\pgfqpoint{6.739298in}{1.737940in}}{\pgfqpoint{6.736737in}{1.744123in}}{\pgfqpoint{6.732179in}{1.748680in}}%
\pgfpathcurveto{\pgfqpoint{6.727621in}{1.753238in}}{\pgfqpoint{6.721438in}{1.755799in}}{\pgfqpoint{6.714992in}{1.755799in}}%
\pgfpathcurveto{\pgfqpoint{6.708546in}{1.755799in}}{\pgfqpoint{6.702363in}{1.753238in}}{\pgfqpoint{6.697805in}{1.748680in}}%
\pgfpathcurveto{\pgfqpoint{6.693247in}{1.744123in}}{\pgfqpoint{6.690687in}{1.737940in}}{\pgfqpoint{6.690687in}{1.731494in}}%
\pgfpathcurveto{\pgfqpoint{6.690687in}{1.725048in}}{\pgfqpoint{6.693247in}{1.718865in}}{\pgfqpoint{6.697805in}{1.714307in}}%
\pgfpathcurveto{\pgfqpoint{6.702363in}{1.709749in}}{\pgfqpoint{6.708546in}{1.707188in}}{\pgfqpoint{6.714992in}{1.707188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691928in}{1.727000in}}%
\pgfpathcurveto{\pgfqpoint{6.698374in}{1.727000in}}{\pgfqpoint{6.704557in}{1.729560in}}{\pgfqpoint{6.709115in}{1.734118in}}%
\pgfpathcurveto{\pgfqpoint{6.713673in}{1.738676in}}{\pgfqpoint{6.716234in}{1.744859in}}{\pgfqpoint{6.716234in}{1.751305in}}%
\pgfpathcurveto{\pgfqpoint{6.716234in}{1.757751in}}{\pgfqpoint{6.713673in}{1.763934in}}{\pgfqpoint{6.709115in}{1.768492in}}%
\pgfpathcurveto{\pgfqpoint{6.704557in}{1.773050in}}{\pgfqpoint{6.698374in}{1.775611in}}{\pgfqpoint{6.691928in}{1.775611in}}%
\pgfpathcurveto{\pgfqpoint{6.685482in}{1.775611in}}{\pgfqpoint{6.679300in}{1.773050in}}{\pgfqpoint{6.674742in}{1.768492in}}%
\pgfpathcurveto{\pgfqpoint{6.670184in}{1.763934in}}{\pgfqpoint{6.667623in}{1.757751in}}{\pgfqpoint{6.667623in}{1.751305in}}%
\pgfpathcurveto{\pgfqpoint{6.667623in}{1.744859in}}{\pgfqpoint{6.670184in}{1.738676in}}{\pgfqpoint{6.674742in}{1.734118in}}%
\pgfpathcurveto{\pgfqpoint{6.679300in}{1.729560in}}{\pgfqpoint{6.685482in}{1.727000in}}{\pgfqpoint{6.691928in}{1.727000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.670893in}{1.739140in}}%
\pgfpathcurveto{\pgfqpoint{6.677339in}{1.739140in}}{\pgfqpoint{6.683521in}{1.741701in}}{\pgfqpoint{6.688079in}{1.746259in}}%
\pgfpathcurveto{\pgfqpoint{6.692637in}{1.750817in}}{\pgfqpoint{6.695198in}{1.756999in}}{\pgfqpoint{6.695198in}{1.763445in}}%
\pgfpathcurveto{\pgfqpoint{6.695198in}{1.769891in}}{\pgfqpoint{6.692637in}{1.776074in}}{\pgfqpoint{6.688079in}{1.780632in}}%
\pgfpathcurveto{\pgfqpoint{6.683521in}{1.785190in}}{\pgfqpoint{6.677339in}{1.787751in}}{\pgfqpoint{6.670893in}{1.787751in}}%
\pgfpathcurveto{\pgfqpoint{6.664447in}{1.787751in}}{\pgfqpoint{6.658264in}{1.785190in}}{\pgfqpoint{6.653706in}{1.780632in}}%
\pgfpathcurveto{\pgfqpoint{6.649148in}{1.776074in}}{\pgfqpoint{6.646587in}{1.769891in}}{\pgfqpoint{6.646587in}{1.763445in}}%
\pgfpathcurveto{\pgfqpoint{6.646587in}{1.756999in}}{\pgfqpoint{6.649148in}{1.750817in}}{\pgfqpoint{6.653706in}{1.746259in}}%
\pgfpathcurveto{\pgfqpoint{6.658264in}{1.741701in}}{\pgfqpoint{6.664447in}{1.739140in}}{\pgfqpoint{6.670893in}{1.739140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.658851in}{1.693538in}}%
\pgfpathcurveto{\pgfqpoint{6.665297in}{1.693538in}}{\pgfqpoint{6.671480in}{1.696099in}}{\pgfqpoint{6.676038in}{1.700657in}}%
\pgfpathcurveto{\pgfqpoint{6.680596in}{1.705214in}}{\pgfqpoint{6.683157in}{1.711397in}}{\pgfqpoint{6.683157in}{1.717843in}}%
\pgfpathcurveto{\pgfqpoint{6.683157in}{1.724289in}}{\pgfqpoint{6.680596in}{1.730472in}}{\pgfqpoint{6.676038in}{1.735030in}}%
\pgfpathcurveto{\pgfqpoint{6.671480in}{1.739588in}}{\pgfqpoint{6.665297in}{1.742149in}}{\pgfqpoint{6.658851in}{1.742149in}}%
\pgfpathcurveto{\pgfqpoint{6.652406in}{1.742149in}}{\pgfqpoint{6.646223in}{1.739588in}}{\pgfqpoint{6.641665in}{1.735030in}}%
\pgfpathcurveto{\pgfqpoint{6.637107in}{1.730472in}}{\pgfqpoint{6.634546in}{1.724289in}}{\pgfqpoint{6.634546in}{1.717843in}}%
\pgfpathcurveto{\pgfqpoint{6.634546in}{1.711397in}}{\pgfqpoint{6.637107in}{1.705214in}}{\pgfqpoint{6.641665in}{1.700657in}}%
\pgfpathcurveto{\pgfqpoint{6.646223in}{1.696099in}}{\pgfqpoint{6.652406in}{1.693538in}}{\pgfqpoint{6.658851in}{1.693538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.641715in}{1.750578in}}%
\pgfpathcurveto{\pgfqpoint{6.648161in}{1.750578in}}{\pgfqpoint{6.654344in}{1.753139in}}{\pgfqpoint{6.658902in}{1.757697in}}%
\pgfpathcurveto{\pgfqpoint{6.663460in}{1.762255in}}{\pgfqpoint{6.666021in}{1.768438in}}{\pgfqpoint{6.666021in}{1.774884in}}%
\pgfpathcurveto{\pgfqpoint{6.666021in}{1.781330in}}{\pgfqpoint{6.663460in}{1.787513in}}{\pgfqpoint{6.658902in}{1.792071in}}%
\pgfpathcurveto{\pgfqpoint{6.654344in}{1.796629in}}{\pgfqpoint{6.648161in}{1.799190in}}{\pgfqpoint{6.641715in}{1.799190in}}%
\pgfpathcurveto{\pgfqpoint{6.635269in}{1.799190in}}{\pgfqpoint{6.629087in}{1.796629in}}{\pgfqpoint{6.624529in}{1.792071in}}%
\pgfpathcurveto{\pgfqpoint{6.619971in}{1.787513in}}{\pgfqpoint{6.617410in}{1.781330in}}{\pgfqpoint{6.617410in}{1.774884in}}%
\pgfpathcurveto{\pgfqpoint{6.617410in}{1.768438in}}{\pgfqpoint{6.619971in}{1.762255in}}{\pgfqpoint{6.624529in}{1.757697in}}%
\pgfpathcurveto{\pgfqpoint{6.629087in}{1.753139in}}{\pgfqpoint{6.635269in}{1.750578in}}{\pgfqpoint{6.641715in}{1.750578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.659819in}{1.735597in}}%
\pgfpathcurveto{\pgfqpoint{6.666265in}{1.735597in}}{\pgfqpoint{6.672448in}{1.738158in}}{\pgfqpoint{6.677006in}{1.742716in}}%
\pgfpathcurveto{\pgfqpoint{6.681564in}{1.747274in}}{\pgfqpoint{6.684125in}{1.753456in}}{\pgfqpoint{6.684125in}{1.759902in}}%
\pgfpathcurveto{\pgfqpoint{6.684125in}{1.766348in}}{\pgfqpoint{6.681564in}{1.772531in}}{\pgfqpoint{6.677006in}{1.777089in}}%
\pgfpathcurveto{\pgfqpoint{6.672448in}{1.781647in}}{\pgfqpoint{6.666265in}{1.784208in}}{\pgfqpoint{6.659819in}{1.784208in}}%
\pgfpathcurveto{\pgfqpoint{6.653373in}{1.784208in}}{\pgfqpoint{6.647190in}{1.781647in}}{\pgfqpoint{6.642633in}{1.777089in}}%
\pgfpathcurveto{\pgfqpoint{6.638075in}{1.772531in}}{\pgfqpoint{6.635514in}{1.766348in}}{\pgfqpoint{6.635514in}{1.759902in}}%
\pgfpathcurveto{\pgfqpoint{6.635514in}{1.753456in}}{\pgfqpoint{6.638075in}{1.747274in}}{\pgfqpoint{6.642633in}{1.742716in}}%
\pgfpathcurveto{\pgfqpoint{6.647190in}{1.738158in}}{\pgfqpoint{6.653373in}{1.735597in}}{\pgfqpoint{6.659819in}{1.735597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640626in}{1.708321in}}%
\pgfpathcurveto{\pgfqpoint{6.647072in}{1.708321in}}{\pgfqpoint{6.653255in}{1.710882in}}{\pgfqpoint{6.657813in}{1.715440in}}%
\pgfpathcurveto{\pgfqpoint{6.662371in}{1.719998in}}{\pgfqpoint{6.664931in}{1.726180in}}{\pgfqpoint{6.664931in}{1.732626in}}%
\pgfpathcurveto{\pgfqpoint{6.664931in}{1.739072in}}{\pgfqpoint{6.662371in}{1.745255in}}{\pgfqpoint{6.657813in}{1.749813in}}%
\pgfpathcurveto{\pgfqpoint{6.653255in}{1.754371in}}{\pgfqpoint{6.647072in}{1.756932in}}{\pgfqpoint{6.640626in}{1.756932in}}%
\pgfpathcurveto{\pgfqpoint{6.634180in}{1.756932in}}{\pgfqpoint{6.627997in}{1.754371in}}{\pgfqpoint{6.623439in}{1.749813in}}%
\pgfpathcurveto{\pgfqpoint{6.618881in}{1.745255in}}{\pgfqpoint{6.616320in}{1.739072in}}{\pgfqpoint{6.616320in}{1.732626in}}%
\pgfpathcurveto{\pgfqpoint{6.616320in}{1.726180in}}{\pgfqpoint{6.618881in}{1.719998in}}{\pgfqpoint{6.623439in}{1.715440in}}%
\pgfpathcurveto{\pgfqpoint{6.627997in}{1.710882in}}{\pgfqpoint{6.634180in}{1.708321in}}{\pgfqpoint{6.640626in}{1.708321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.738069in}{1.693739in}}%
\pgfpathcurveto{\pgfqpoint{6.744515in}{1.693739in}}{\pgfqpoint{6.750697in}{1.696300in}}{\pgfqpoint{6.755255in}{1.700858in}}%
\pgfpathcurveto{\pgfqpoint{6.759813in}{1.705416in}}{\pgfqpoint{6.762374in}{1.711598in}}{\pgfqpoint{6.762374in}{1.718044in}}%
\pgfpathcurveto{\pgfqpoint{6.762374in}{1.724490in}}{\pgfqpoint{6.759813in}{1.730673in}}{\pgfqpoint{6.755255in}{1.735231in}}%
\pgfpathcurveto{\pgfqpoint{6.750697in}{1.739789in}}{\pgfqpoint{6.744515in}{1.742350in}}{\pgfqpoint{6.738069in}{1.742350in}}%
\pgfpathcurveto{\pgfqpoint{6.731623in}{1.742350in}}{\pgfqpoint{6.725440in}{1.739789in}}{\pgfqpoint{6.720882in}{1.735231in}}%
\pgfpathcurveto{\pgfqpoint{6.716324in}{1.730673in}}{\pgfqpoint{6.713763in}{1.724490in}}{\pgfqpoint{6.713763in}{1.718044in}}%
\pgfpathcurveto{\pgfqpoint{6.713763in}{1.711598in}}{\pgfqpoint{6.716324in}{1.705416in}}{\pgfqpoint{6.720882in}{1.700858in}}%
\pgfpathcurveto{\pgfqpoint{6.725440in}{1.696300in}}{\pgfqpoint{6.731623in}{1.693739in}}{\pgfqpoint{6.738069in}{1.693739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736802in}{1.770206in}}%
\pgfpathcurveto{\pgfqpoint{6.743248in}{1.770206in}}{\pgfqpoint{6.749431in}{1.772767in}}{\pgfqpoint{6.753989in}{1.777325in}}%
\pgfpathcurveto{\pgfqpoint{6.758547in}{1.781883in}}{\pgfqpoint{6.761108in}{1.788066in}}{\pgfqpoint{6.761108in}{1.794512in}}%
\pgfpathcurveto{\pgfqpoint{6.761108in}{1.800958in}}{\pgfqpoint{6.758547in}{1.807141in}}{\pgfqpoint{6.753989in}{1.811699in}}%
\pgfpathcurveto{\pgfqpoint{6.749431in}{1.816256in}}{\pgfqpoint{6.743248in}{1.818817in}}{\pgfqpoint{6.736802in}{1.818817in}}%
\pgfpathcurveto{\pgfqpoint{6.730356in}{1.818817in}}{\pgfqpoint{6.724174in}{1.816256in}}{\pgfqpoint{6.719616in}{1.811699in}}%
\pgfpathcurveto{\pgfqpoint{6.715058in}{1.807141in}}{\pgfqpoint{6.712497in}{1.800958in}}{\pgfqpoint{6.712497in}{1.794512in}}%
\pgfpathcurveto{\pgfqpoint{6.712497in}{1.788066in}}{\pgfqpoint{6.715058in}{1.781883in}}{\pgfqpoint{6.719616in}{1.777325in}}%
\pgfpathcurveto{\pgfqpoint{6.724174in}{1.772767in}}{\pgfqpoint{6.730356in}{1.770206in}}{\pgfqpoint{6.736802in}{1.770206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.712496in}{1.744429in}}%
\pgfpathcurveto{\pgfqpoint{6.718942in}{1.744429in}}{\pgfqpoint{6.725124in}{1.746990in}}{\pgfqpoint{6.729682in}{1.751548in}}%
\pgfpathcurveto{\pgfqpoint{6.734240in}{1.756106in}}{\pgfqpoint{6.736801in}{1.762288in}}{\pgfqpoint{6.736801in}{1.768734in}}%
\pgfpathcurveto{\pgfqpoint{6.736801in}{1.775180in}}{\pgfqpoint{6.734240in}{1.781363in}}{\pgfqpoint{6.729682in}{1.785921in}}%
\pgfpathcurveto{\pgfqpoint{6.725124in}{1.790479in}}{\pgfqpoint{6.718942in}{1.793040in}}{\pgfqpoint{6.712496in}{1.793040in}}%
\pgfpathcurveto{\pgfqpoint{6.706050in}{1.793040in}}{\pgfqpoint{6.699867in}{1.790479in}}{\pgfqpoint{6.695309in}{1.785921in}}%
\pgfpathcurveto{\pgfqpoint{6.690751in}{1.781363in}}{\pgfqpoint{6.688190in}{1.775180in}}{\pgfqpoint{6.688190in}{1.768734in}}%
\pgfpathcurveto{\pgfqpoint{6.688190in}{1.762288in}}{\pgfqpoint{6.690751in}{1.756106in}}{\pgfqpoint{6.695309in}{1.751548in}}%
\pgfpathcurveto{\pgfqpoint{6.699867in}{1.746990in}}{\pgfqpoint{6.706050in}{1.744429in}}{\pgfqpoint{6.712496in}{1.744429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.730458in}{1.839350in}}%
\pgfpathcurveto{\pgfqpoint{6.736904in}{1.839350in}}{\pgfqpoint{6.743087in}{1.841910in}}{\pgfqpoint{6.747645in}{1.846468in}}%
\pgfpathcurveto{\pgfqpoint{6.752203in}{1.851026in}}{\pgfqpoint{6.754764in}{1.857209in}}{\pgfqpoint{6.754764in}{1.863655in}}%
\pgfpathcurveto{\pgfqpoint{6.754764in}{1.870101in}}{\pgfqpoint{6.752203in}{1.876284in}}{\pgfqpoint{6.747645in}{1.880842in}}%
\pgfpathcurveto{\pgfqpoint{6.743087in}{1.885400in}}{\pgfqpoint{6.736904in}{1.887961in}}{\pgfqpoint{6.730458in}{1.887961in}}%
\pgfpathcurveto{\pgfqpoint{6.724012in}{1.887961in}}{\pgfqpoint{6.717830in}{1.885400in}}{\pgfqpoint{6.713272in}{1.880842in}}%
\pgfpathcurveto{\pgfqpoint{6.708714in}{1.876284in}}{\pgfqpoint{6.706153in}{1.870101in}}{\pgfqpoint{6.706153in}{1.863655in}}%
\pgfpathcurveto{\pgfqpoint{6.706153in}{1.857209in}}{\pgfqpoint{6.708714in}{1.851026in}}{\pgfqpoint{6.713272in}{1.846468in}}%
\pgfpathcurveto{\pgfqpoint{6.717830in}{1.841910in}}{\pgfqpoint{6.724012in}{1.839350in}}{\pgfqpoint{6.730458in}{1.839350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.663820in}{1.972342in}}%
\pgfpathcurveto{\pgfqpoint{6.670266in}{1.972342in}}{\pgfqpoint{6.676449in}{1.974903in}}{\pgfqpoint{6.681007in}{1.979461in}}%
\pgfpathcurveto{\pgfqpoint{6.685564in}{1.984019in}}{\pgfqpoint{6.688125in}{1.990202in}}{\pgfqpoint{6.688125in}{1.996648in}}%
\pgfpathcurveto{\pgfqpoint{6.688125in}{2.003093in}}{\pgfqpoint{6.685564in}{2.009276in}}{\pgfqpoint{6.681007in}{2.013834in}}%
\pgfpathcurveto{\pgfqpoint{6.676449in}{2.018392in}}{\pgfqpoint{6.670266in}{2.020953in}}{\pgfqpoint{6.663820in}{2.020953in}}%
\pgfpathcurveto{\pgfqpoint{6.657374in}{2.020953in}}{\pgfqpoint{6.651191in}{2.018392in}}{\pgfqpoint{6.646633in}{2.013834in}}%
\pgfpathcurveto{\pgfqpoint{6.642075in}{2.009276in}}{\pgfqpoint{6.639514in}{2.003093in}}{\pgfqpoint{6.639514in}{1.996648in}}%
\pgfpathcurveto{\pgfqpoint{6.639514in}{1.990202in}}{\pgfqpoint{6.642075in}{1.984019in}}{\pgfqpoint{6.646633in}{1.979461in}}%
\pgfpathcurveto{\pgfqpoint{6.651191in}{1.974903in}}{\pgfqpoint{6.657374in}{1.972342in}}{\pgfqpoint{6.663820in}{1.972342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633359in}{1.739676in}}%
\pgfpathcurveto{\pgfqpoint{6.639805in}{1.739676in}}{\pgfqpoint{6.645988in}{1.742237in}}{\pgfqpoint{6.650546in}{1.746795in}}%
\pgfpathcurveto{\pgfqpoint{6.655104in}{1.751352in}}{\pgfqpoint{6.657665in}{1.757535in}}{\pgfqpoint{6.657665in}{1.763981in}}%
\pgfpathcurveto{\pgfqpoint{6.657665in}{1.770427in}}{\pgfqpoint{6.655104in}{1.776610in}}{\pgfqpoint{6.650546in}{1.781168in}}%
\pgfpathcurveto{\pgfqpoint{6.645988in}{1.785726in}}{\pgfqpoint{6.639805in}{1.788287in}}{\pgfqpoint{6.633359in}{1.788287in}}%
\pgfpathcurveto{\pgfqpoint{6.626913in}{1.788287in}}{\pgfqpoint{6.620730in}{1.785726in}}{\pgfqpoint{6.616172in}{1.781168in}}%
\pgfpathcurveto{\pgfqpoint{6.611614in}{1.776610in}}{\pgfqpoint{6.609054in}{1.770427in}}{\pgfqpoint{6.609054in}{1.763981in}}%
\pgfpathcurveto{\pgfqpoint{6.609054in}{1.757535in}}{\pgfqpoint{6.611614in}{1.751352in}}{\pgfqpoint{6.616172in}{1.746795in}}%
\pgfpathcurveto{\pgfqpoint{6.620730in}{1.742237in}}{\pgfqpoint{6.626913in}{1.739676in}}{\pgfqpoint{6.633359in}{1.739676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673849in}{1.692517in}}%
\pgfpathcurveto{\pgfqpoint{6.680295in}{1.692517in}}{\pgfqpoint{6.686478in}{1.695078in}}{\pgfqpoint{6.691036in}{1.699636in}}%
\pgfpathcurveto{\pgfqpoint{6.695594in}{1.704194in}}{\pgfqpoint{6.698155in}{1.710376in}}{\pgfqpoint{6.698155in}{1.716822in}}%
\pgfpathcurveto{\pgfqpoint{6.698155in}{1.723268in}}{\pgfqpoint{6.695594in}{1.729451in}}{\pgfqpoint{6.691036in}{1.734009in}}%
\pgfpathcurveto{\pgfqpoint{6.686478in}{1.738567in}}{\pgfqpoint{6.680295in}{1.741128in}}{\pgfqpoint{6.673849in}{1.741128in}}%
\pgfpathcurveto{\pgfqpoint{6.667403in}{1.741128in}}{\pgfqpoint{6.661220in}{1.738567in}}{\pgfqpoint{6.656662in}{1.734009in}}%
\pgfpathcurveto{\pgfqpoint{6.652104in}{1.729451in}}{\pgfqpoint{6.649543in}{1.723268in}}{\pgfqpoint{6.649543in}{1.716822in}}%
\pgfpathcurveto{\pgfqpoint{6.649543in}{1.710376in}}{\pgfqpoint{6.652104in}{1.704194in}}{\pgfqpoint{6.656662in}{1.699636in}}%
\pgfpathcurveto{\pgfqpoint{6.661220in}{1.695078in}}{\pgfqpoint{6.667403in}{1.692517in}}{\pgfqpoint{6.673849in}{1.692517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.665628in}{1.670161in}}%
\pgfpathcurveto{\pgfqpoint{6.672074in}{1.670161in}}{\pgfqpoint{6.678257in}{1.672721in}}{\pgfqpoint{6.682815in}{1.677279in}}%
\pgfpathcurveto{\pgfqpoint{6.687372in}{1.681837in}}{\pgfqpoint{6.689933in}{1.688020in}}{\pgfqpoint{6.689933in}{1.694466in}}%
\pgfpathcurveto{\pgfqpoint{6.689933in}{1.700912in}}{\pgfqpoint{6.687372in}{1.707095in}}{\pgfqpoint{6.682815in}{1.711653in}}%
\pgfpathcurveto{\pgfqpoint{6.678257in}{1.716211in}}{\pgfqpoint{6.672074in}{1.718772in}}{\pgfqpoint{6.665628in}{1.718772in}}%
\pgfpathcurveto{\pgfqpoint{6.659182in}{1.718772in}}{\pgfqpoint{6.652999in}{1.716211in}}{\pgfqpoint{6.648441in}{1.711653in}}%
\pgfpathcurveto{\pgfqpoint{6.643883in}{1.707095in}}{\pgfqpoint{6.641322in}{1.700912in}}{\pgfqpoint{6.641322in}{1.694466in}}%
\pgfpathcurveto{\pgfqpoint{6.641322in}{1.688020in}}{\pgfqpoint{6.643883in}{1.681837in}}{\pgfqpoint{6.648441in}{1.677279in}}%
\pgfpathcurveto{\pgfqpoint{6.652999in}{1.672721in}}{\pgfqpoint{6.659182in}{1.670161in}}{\pgfqpoint{6.665628in}{1.670161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721623in}{1.724547in}}%
\pgfpathcurveto{\pgfqpoint{6.728069in}{1.724547in}}{\pgfqpoint{6.734252in}{1.727108in}}{\pgfqpoint{6.738809in}{1.731666in}}%
\pgfpathcurveto{\pgfqpoint{6.743367in}{1.736224in}}{\pgfqpoint{6.745928in}{1.742407in}}{\pgfqpoint{6.745928in}{1.748853in}}%
\pgfpathcurveto{\pgfqpoint{6.745928in}{1.755299in}}{\pgfqpoint{6.743367in}{1.761482in}}{\pgfqpoint{6.738809in}{1.766040in}}%
\pgfpathcurveto{\pgfqpoint{6.734252in}{1.770598in}}{\pgfqpoint{6.728069in}{1.773159in}}{\pgfqpoint{6.721623in}{1.773159in}}%
\pgfpathcurveto{\pgfqpoint{6.715177in}{1.773159in}}{\pgfqpoint{6.708994in}{1.770598in}}{\pgfqpoint{6.704436in}{1.766040in}}%
\pgfpathcurveto{\pgfqpoint{6.699878in}{1.761482in}}{\pgfqpoint{6.697317in}{1.755299in}}{\pgfqpoint{6.697317in}{1.748853in}}%
\pgfpathcurveto{\pgfqpoint{6.697317in}{1.742407in}}{\pgfqpoint{6.699878in}{1.736224in}}{\pgfqpoint{6.704436in}{1.731666in}}%
\pgfpathcurveto{\pgfqpoint{6.708994in}{1.727108in}}{\pgfqpoint{6.715177in}{1.724547in}}{\pgfqpoint{6.721623in}{1.724547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657630in}{1.693487in}}%
\pgfpathcurveto{\pgfqpoint{6.664076in}{1.693487in}}{\pgfqpoint{6.670259in}{1.696048in}}{\pgfqpoint{6.674817in}{1.700606in}}%
\pgfpathcurveto{\pgfqpoint{6.679375in}{1.705164in}}{\pgfqpoint{6.681936in}{1.711346in}}{\pgfqpoint{6.681936in}{1.717792in}}%
\pgfpathcurveto{\pgfqpoint{6.681936in}{1.724238in}}{\pgfqpoint{6.679375in}{1.730421in}}{\pgfqpoint{6.674817in}{1.734979in}}%
\pgfpathcurveto{\pgfqpoint{6.670259in}{1.739537in}}{\pgfqpoint{6.664076in}{1.742098in}}{\pgfqpoint{6.657630in}{1.742098in}}%
\pgfpathcurveto{\pgfqpoint{6.651185in}{1.742098in}}{\pgfqpoint{6.645002in}{1.739537in}}{\pgfqpoint{6.640444in}{1.734979in}}%
\pgfpathcurveto{\pgfqpoint{6.635886in}{1.730421in}}{\pgfqpoint{6.633325in}{1.724238in}}{\pgfqpoint{6.633325in}{1.717792in}}%
\pgfpathcurveto{\pgfqpoint{6.633325in}{1.711346in}}{\pgfqpoint{6.635886in}{1.705164in}}{\pgfqpoint{6.640444in}{1.700606in}}%
\pgfpathcurveto{\pgfqpoint{6.645002in}{1.696048in}}{\pgfqpoint{6.651185in}{1.693487in}}{\pgfqpoint{6.657630in}{1.693487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633719in}{1.747216in}}%
\pgfpathcurveto{\pgfqpoint{6.640165in}{1.747216in}}{\pgfqpoint{6.646347in}{1.749777in}}{\pgfqpoint{6.650905in}{1.754335in}}%
\pgfpathcurveto{\pgfqpoint{6.655463in}{1.758892in}}{\pgfqpoint{6.658024in}{1.765075in}}{\pgfqpoint{6.658024in}{1.771521in}}%
\pgfpathcurveto{\pgfqpoint{6.658024in}{1.777967in}}{\pgfqpoint{6.655463in}{1.784150in}}{\pgfqpoint{6.650905in}{1.788708in}}%
\pgfpathcurveto{\pgfqpoint{6.646347in}{1.793266in}}{\pgfqpoint{6.640165in}{1.795827in}}{\pgfqpoint{6.633719in}{1.795827in}}%
\pgfpathcurveto{\pgfqpoint{6.627273in}{1.795827in}}{\pgfqpoint{6.621090in}{1.793266in}}{\pgfqpoint{6.616532in}{1.788708in}}%
\pgfpathcurveto{\pgfqpoint{6.611974in}{1.784150in}}{\pgfqpoint{6.609413in}{1.777967in}}{\pgfqpoint{6.609413in}{1.771521in}}%
\pgfpathcurveto{\pgfqpoint{6.609413in}{1.765075in}}{\pgfqpoint{6.611974in}{1.758892in}}{\pgfqpoint{6.616532in}{1.754335in}}%
\pgfpathcurveto{\pgfqpoint{6.621090in}{1.749777in}}{\pgfqpoint{6.627273in}{1.747216in}}{\pgfqpoint{6.633719in}{1.747216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.707617in}{3.249238in}}%
\pgfpathcurveto{\pgfqpoint{6.714063in}{3.249238in}}{\pgfqpoint{6.720246in}{3.251799in}}{\pgfqpoint{6.724804in}{3.256357in}}%
\pgfpathcurveto{\pgfqpoint{6.729362in}{3.260915in}}{\pgfqpoint{6.731923in}{3.267098in}}{\pgfqpoint{6.731923in}{3.273543in}}%
\pgfpathcurveto{\pgfqpoint{6.731923in}{3.279989in}}{\pgfqpoint{6.729362in}{3.286172in}}{\pgfqpoint{6.724804in}{3.290730in}}%
\pgfpathcurveto{\pgfqpoint{6.720246in}{3.295288in}}{\pgfqpoint{6.714063in}{3.297849in}}{\pgfqpoint{6.707617in}{3.297849in}}%
\pgfpathcurveto{\pgfqpoint{6.701171in}{3.297849in}}{\pgfqpoint{6.694988in}{3.295288in}}{\pgfqpoint{6.690431in}{3.290730in}}%
\pgfpathcurveto{\pgfqpoint{6.685873in}{3.286172in}}{\pgfqpoint{6.683312in}{3.279989in}}{\pgfqpoint{6.683312in}{3.273543in}}%
\pgfpathcurveto{\pgfqpoint{6.683312in}{3.267098in}}{\pgfqpoint{6.685873in}{3.260915in}}{\pgfqpoint{6.690431in}{3.256357in}}%
\pgfpathcurveto{\pgfqpoint{6.694988in}{3.251799in}}{\pgfqpoint{6.701171in}{3.249238in}}{\pgfqpoint{6.707617in}{3.249238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703892in}{1.783921in}}%
\pgfpathcurveto{\pgfqpoint{6.710338in}{1.783921in}}{\pgfqpoint{6.716521in}{1.786482in}}{\pgfqpoint{6.721079in}{1.791040in}}%
\pgfpathcurveto{\pgfqpoint{6.725637in}{1.795598in}}{\pgfqpoint{6.728198in}{1.801780in}}{\pgfqpoint{6.728198in}{1.808226in}}%
\pgfpathcurveto{\pgfqpoint{6.728198in}{1.814672in}}{\pgfqpoint{6.725637in}{1.820855in}}{\pgfqpoint{6.721079in}{1.825413in}}%
\pgfpathcurveto{\pgfqpoint{6.716521in}{1.829971in}}{\pgfqpoint{6.710338in}{1.832532in}}{\pgfqpoint{6.703892in}{1.832532in}}%
\pgfpathcurveto{\pgfqpoint{6.697446in}{1.832532in}}{\pgfqpoint{6.691263in}{1.829971in}}{\pgfqpoint{6.686705in}{1.825413in}}%
\pgfpathcurveto{\pgfqpoint{6.682147in}{1.820855in}}{\pgfqpoint{6.679586in}{1.814672in}}{\pgfqpoint{6.679586in}{1.808226in}}%
\pgfpathcurveto{\pgfqpoint{6.679586in}{1.801780in}}{\pgfqpoint{6.682147in}{1.795598in}}{\pgfqpoint{6.686705in}{1.791040in}}%
\pgfpathcurveto{\pgfqpoint{6.691263in}{1.786482in}}{\pgfqpoint{6.697446in}{1.783921in}}{\pgfqpoint{6.703892in}{1.783921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.723074in}{1.723388in}}%
\pgfpathcurveto{\pgfqpoint{6.729520in}{1.723388in}}{\pgfqpoint{6.735702in}{1.725949in}}{\pgfqpoint{6.740260in}{1.730507in}}%
\pgfpathcurveto{\pgfqpoint{6.744818in}{1.735065in}}{\pgfqpoint{6.747379in}{1.741248in}}{\pgfqpoint{6.747379in}{1.747694in}}%
\pgfpathcurveto{\pgfqpoint{6.747379in}{1.754139in}}{\pgfqpoint{6.744818in}{1.760322in}}{\pgfqpoint{6.740260in}{1.764880in}}%
\pgfpathcurveto{\pgfqpoint{6.735702in}{1.769438in}}{\pgfqpoint{6.729520in}{1.771999in}}{\pgfqpoint{6.723074in}{1.771999in}}%
\pgfpathcurveto{\pgfqpoint{6.716628in}{1.771999in}}{\pgfqpoint{6.710445in}{1.769438in}}{\pgfqpoint{6.705887in}{1.764880in}}%
\pgfpathcurveto{\pgfqpoint{6.701329in}{1.760322in}}{\pgfqpoint{6.698768in}{1.754139in}}{\pgfqpoint{6.698768in}{1.747694in}}%
\pgfpathcurveto{\pgfqpoint{6.698768in}{1.741248in}}{\pgfqpoint{6.701329in}{1.735065in}}{\pgfqpoint{6.705887in}{1.730507in}}%
\pgfpathcurveto{\pgfqpoint{6.710445in}{1.725949in}}{\pgfqpoint{6.716628in}{1.723388in}}{\pgfqpoint{6.723074in}{1.723388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671541in}{1.851231in}}%
\pgfpathcurveto{\pgfqpoint{6.677987in}{1.851231in}}{\pgfqpoint{6.684169in}{1.853792in}}{\pgfqpoint{6.688727in}{1.858350in}}%
\pgfpathcurveto{\pgfqpoint{6.693285in}{1.862908in}}{\pgfqpoint{6.695846in}{1.869091in}}{\pgfqpoint{6.695846in}{1.875536in}}%
\pgfpathcurveto{\pgfqpoint{6.695846in}{1.881982in}}{\pgfqpoint{6.693285in}{1.888165in}}{\pgfqpoint{6.688727in}{1.892723in}}%
\pgfpathcurveto{\pgfqpoint{6.684169in}{1.897281in}}{\pgfqpoint{6.677987in}{1.899842in}}{\pgfqpoint{6.671541in}{1.899842in}}%
\pgfpathcurveto{\pgfqpoint{6.665095in}{1.899842in}}{\pgfqpoint{6.658912in}{1.897281in}}{\pgfqpoint{6.654354in}{1.892723in}}%
\pgfpathcurveto{\pgfqpoint{6.649796in}{1.888165in}}{\pgfqpoint{6.647235in}{1.881982in}}{\pgfqpoint{6.647235in}{1.875536in}}%
\pgfpathcurveto{\pgfqpoint{6.647235in}{1.869091in}}{\pgfqpoint{6.649796in}{1.862908in}}{\pgfqpoint{6.654354in}{1.858350in}}%
\pgfpathcurveto{\pgfqpoint{6.658912in}{1.853792in}}{\pgfqpoint{6.665095in}{1.851231in}}{\pgfqpoint{6.671541in}{1.851231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697997in}{1.676948in}}%
\pgfpathcurveto{\pgfqpoint{6.704443in}{1.676948in}}{\pgfqpoint{6.710625in}{1.679509in}}{\pgfqpoint{6.715183in}{1.684067in}}%
\pgfpathcurveto{\pgfqpoint{6.719741in}{1.688625in}}{\pgfqpoint{6.722302in}{1.694808in}}{\pgfqpoint{6.722302in}{1.701254in}}%
\pgfpathcurveto{\pgfqpoint{6.722302in}{1.707700in}}{\pgfqpoint{6.719741in}{1.713882in}}{\pgfqpoint{6.715183in}{1.718440in}}%
\pgfpathcurveto{\pgfqpoint{6.710625in}{1.722998in}}{\pgfqpoint{6.704443in}{1.725559in}}{\pgfqpoint{6.697997in}{1.725559in}}%
\pgfpathcurveto{\pgfqpoint{6.691551in}{1.725559in}}{\pgfqpoint{6.685368in}{1.722998in}}{\pgfqpoint{6.680810in}{1.718440in}}%
\pgfpathcurveto{\pgfqpoint{6.676252in}{1.713882in}}{\pgfqpoint{6.673691in}{1.707700in}}{\pgfqpoint{6.673691in}{1.701254in}}%
\pgfpathcurveto{\pgfqpoint{6.673691in}{1.694808in}}{\pgfqpoint{6.676252in}{1.688625in}}{\pgfqpoint{6.680810in}{1.684067in}}%
\pgfpathcurveto{\pgfqpoint{6.685368in}{1.679509in}}{\pgfqpoint{6.691551in}{1.676948in}}{\pgfqpoint{6.697997in}{1.676948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.669313in}{1.756258in}}%
\pgfpathcurveto{\pgfqpoint{6.675759in}{1.756258in}}{\pgfqpoint{6.681942in}{1.758819in}}{\pgfqpoint{6.686500in}{1.763377in}}%
\pgfpathcurveto{\pgfqpoint{6.691058in}{1.767935in}}{\pgfqpoint{6.693619in}{1.774118in}}{\pgfqpoint{6.693619in}{1.780564in}}%
\pgfpathcurveto{\pgfqpoint{6.693619in}{1.787010in}}{\pgfqpoint{6.691058in}{1.793193in}}{\pgfqpoint{6.686500in}{1.797751in}}%
\pgfpathcurveto{\pgfqpoint{6.681942in}{1.802308in}}{\pgfqpoint{6.675759in}{1.804869in}}{\pgfqpoint{6.669313in}{1.804869in}}%
\pgfpathcurveto{\pgfqpoint{6.662867in}{1.804869in}}{\pgfqpoint{6.656685in}{1.802308in}}{\pgfqpoint{6.652127in}{1.797751in}}%
\pgfpathcurveto{\pgfqpoint{6.647569in}{1.793193in}}{\pgfqpoint{6.645008in}{1.787010in}}{\pgfqpoint{6.645008in}{1.780564in}}%
\pgfpathcurveto{\pgfqpoint{6.645008in}{1.774118in}}{\pgfqpoint{6.647569in}{1.767935in}}{\pgfqpoint{6.652127in}{1.763377in}}%
\pgfpathcurveto{\pgfqpoint{6.656685in}{1.758819in}}{\pgfqpoint{6.662867in}{1.756258in}}{\pgfqpoint{6.669313in}{1.756258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.645071in}{1.755284in}}%
\pgfpathcurveto{\pgfqpoint{6.651517in}{1.755284in}}{\pgfqpoint{6.657700in}{1.757845in}}{\pgfqpoint{6.662258in}{1.762403in}}%
\pgfpathcurveto{\pgfqpoint{6.666816in}{1.766961in}}{\pgfqpoint{6.669377in}{1.773144in}}{\pgfqpoint{6.669377in}{1.779590in}}%
\pgfpathcurveto{\pgfqpoint{6.669377in}{1.786036in}}{\pgfqpoint{6.666816in}{1.792218in}}{\pgfqpoint{6.662258in}{1.796776in}}%
\pgfpathcurveto{\pgfqpoint{6.657700in}{1.801334in}}{\pgfqpoint{6.651517in}{1.803895in}}{\pgfqpoint{6.645071in}{1.803895in}}%
\pgfpathcurveto{\pgfqpoint{6.638625in}{1.803895in}}{\pgfqpoint{6.632442in}{1.801334in}}{\pgfqpoint{6.627885in}{1.796776in}}%
\pgfpathcurveto{\pgfqpoint{6.623327in}{1.792218in}}{\pgfqpoint{6.620766in}{1.786036in}}{\pgfqpoint{6.620766in}{1.779590in}}%
\pgfpathcurveto{\pgfqpoint{6.620766in}{1.773144in}}{\pgfqpoint{6.623327in}{1.766961in}}{\pgfqpoint{6.627885in}{1.762403in}}%
\pgfpathcurveto{\pgfqpoint{6.632442in}{1.757845in}}{\pgfqpoint{6.638625in}{1.755284in}}{\pgfqpoint{6.645071in}{1.755284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.646709in}{1.717798in}}%
\pgfpathcurveto{\pgfqpoint{6.653155in}{1.717798in}}{\pgfqpoint{6.659338in}{1.720359in}}{\pgfqpoint{6.663895in}{1.724917in}}%
\pgfpathcurveto{\pgfqpoint{6.668453in}{1.729475in}}{\pgfqpoint{6.671014in}{1.735658in}}{\pgfqpoint{6.671014in}{1.742104in}}%
\pgfpathcurveto{\pgfqpoint{6.671014in}{1.748550in}}{\pgfqpoint{6.668453in}{1.754732in}}{\pgfqpoint{6.663895in}{1.759290in}}%
\pgfpathcurveto{\pgfqpoint{6.659338in}{1.763848in}}{\pgfqpoint{6.653155in}{1.766409in}}{\pgfqpoint{6.646709in}{1.766409in}}%
\pgfpathcurveto{\pgfqpoint{6.640263in}{1.766409in}}{\pgfqpoint{6.634080in}{1.763848in}}{\pgfqpoint{6.629522in}{1.759290in}}%
\pgfpathcurveto{\pgfqpoint{6.624964in}{1.754732in}}{\pgfqpoint{6.622403in}{1.748550in}}{\pgfqpoint{6.622403in}{1.742104in}}%
\pgfpathcurveto{\pgfqpoint{6.622403in}{1.735658in}}{\pgfqpoint{6.624964in}{1.729475in}}{\pgfqpoint{6.629522in}{1.724917in}}%
\pgfpathcurveto{\pgfqpoint{6.634080in}{1.720359in}}{\pgfqpoint{6.640263in}{1.717798in}}{\pgfqpoint{6.646709in}{1.717798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.725131in}{1.954498in}}%
\pgfpathcurveto{\pgfqpoint{6.731577in}{1.954498in}}{\pgfqpoint{6.737759in}{1.957059in}}{\pgfqpoint{6.742317in}{1.961617in}}%
\pgfpathcurveto{\pgfqpoint{6.746875in}{1.966175in}}{\pgfqpoint{6.749436in}{1.972358in}}{\pgfqpoint{6.749436in}{1.978804in}}%
\pgfpathcurveto{\pgfqpoint{6.749436in}{1.985250in}}{\pgfqpoint{6.746875in}{1.991433in}}{\pgfqpoint{6.742317in}{1.995991in}}%
\pgfpathcurveto{\pgfqpoint{6.737759in}{2.000549in}}{\pgfqpoint{6.731577in}{2.003110in}}{\pgfqpoint{6.725131in}{2.003110in}}%
\pgfpathcurveto{\pgfqpoint{6.718685in}{2.003110in}}{\pgfqpoint{6.712502in}{2.000549in}}{\pgfqpoint{6.707944in}{1.995991in}}%
\pgfpathcurveto{\pgfqpoint{6.703386in}{1.991433in}}{\pgfqpoint{6.700825in}{1.985250in}}{\pgfqpoint{6.700825in}{1.978804in}}%
\pgfpathcurveto{\pgfqpoint{6.700825in}{1.972358in}}{\pgfqpoint{6.703386in}{1.966175in}}{\pgfqpoint{6.707944in}{1.961617in}}%
\pgfpathcurveto{\pgfqpoint{6.712502in}{1.957059in}}{\pgfqpoint{6.718685in}{1.954498in}}{\pgfqpoint{6.725131in}{1.954498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.725221in}{1.787415in}}%
\pgfpathcurveto{\pgfqpoint{6.731667in}{1.787415in}}{\pgfqpoint{6.737850in}{1.789976in}}{\pgfqpoint{6.742408in}{1.794534in}}%
\pgfpathcurveto{\pgfqpoint{6.746966in}{1.799092in}}{\pgfqpoint{6.749527in}{1.805275in}}{\pgfqpoint{6.749527in}{1.811721in}}%
\pgfpathcurveto{\pgfqpoint{6.749527in}{1.818167in}}{\pgfqpoint{6.746966in}{1.824349in}}{\pgfqpoint{6.742408in}{1.828907in}}%
\pgfpathcurveto{\pgfqpoint{6.737850in}{1.833465in}}{\pgfqpoint{6.731667in}{1.836026in}}{\pgfqpoint{6.725221in}{1.836026in}}%
\pgfpathcurveto{\pgfqpoint{6.718775in}{1.836026in}}{\pgfqpoint{6.712593in}{1.833465in}}{\pgfqpoint{6.708035in}{1.828907in}}%
\pgfpathcurveto{\pgfqpoint{6.703477in}{1.824349in}}{\pgfqpoint{6.700916in}{1.818167in}}{\pgfqpoint{6.700916in}{1.811721in}}%
\pgfpathcurveto{\pgfqpoint{6.700916in}{1.805275in}}{\pgfqpoint{6.703477in}{1.799092in}}{\pgfqpoint{6.708035in}{1.794534in}}%
\pgfpathcurveto{\pgfqpoint{6.712593in}{1.789976in}}{\pgfqpoint{6.718775in}{1.787415in}}{\pgfqpoint{6.725221in}{1.787415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.642644in}{2.112560in}}%
\pgfpathcurveto{\pgfqpoint{6.649090in}{2.112560in}}{\pgfqpoint{6.655273in}{2.115121in}}{\pgfqpoint{6.659831in}{2.119679in}}%
\pgfpathcurveto{\pgfqpoint{6.664389in}{2.124237in}}{\pgfqpoint{6.666950in}{2.130420in}}{\pgfqpoint{6.666950in}{2.136866in}}%
\pgfpathcurveto{\pgfqpoint{6.666950in}{2.143312in}}{\pgfqpoint{6.664389in}{2.149495in}}{\pgfqpoint{6.659831in}{2.154052in}}%
\pgfpathcurveto{\pgfqpoint{6.655273in}{2.158610in}}{\pgfqpoint{6.649090in}{2.161171in}}{\pgfqpoint{6.642644in}{2.161171in}}%
\pgfpathcurveto{\pgfqpoint{6.636198in}{2.161171in}}{\pgfqpoint{6.630015in}{2.158610in}}{\pgfqpoint{6.625458in}{2.154052in}}%
\pgfpathcurveto{\pgfqpoint{6.620900in}{2.149495in}}{\pgfqpoint{6.618339in}{2.143312in}}{\pgfqpoint{6.618339in}{2.136866in}}%
\pgfpathcurveto{\pgfqpoint{6.618339in}{2.130420in}}{\pgfqpoint{6.620900in}{2.124237in}}{\pgfqpoint{6.625458in}{2.119679in}}%
\pgfpathcurveto{\pgfqpoint{6.630015in}{2.115121in}}{\pgfqpoint{6.636198in}{2.112560in}}{\pgfqpoint{6.642644in}{2.112560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691310in}{2.104073in}}%
\pgfpathcurveto{\pgfqpoint{6.697756in}{2.104073in}}{\pgfqpoint{6.703939in}{2.106634in}}{\pgfqpoint{6.708497in}{2.111192in}}%
\pgfpathcurveto{\pgfqpoint{6.713055in}{2.115750in}}{\pgfqpoint{6.715616in}{2.121932in}}{\pgfqpoint{6.715616in}{2.128378in}}%
\pgfpathcurveto{\pgfqpoint{6.715616in}{2.134824in}}{\pgfqpoint{6.713055in}{2.141007in}}{\pgfqpoint{6.708497in}{2.145565in}}%
\pgfpathcurveto{\pgfqpoint{6.703939in}{2.150123in}}{\pgfqpoint{6.697756in}{2.152684in}}{\pgfqpoint{6.691310in}{2.152684in}}%
\pgfpathcurveto{\pgfqpoint{6.684864in}{2.152684in}}{\pgfqpoint{6.678682in}{2.150123in}}{\pgfqpoint{6.674124in}{2.145565in}}%
\pgfpathcurveto{\pgfqpoint{6.669566in}{2.141007in}}{\pgfqpoint{6.667005in}{2.134824in}}{\pgfqpoint{6.667005in}{2.128378in}}%
\pgfpathcurveto{\pgfqpoint{6.667005in}{2.121932in}}{\pgfqpoint{6.669566in}{2.115750in}}{\pgfqpoint{6.674124in}{2.111192in}}%
\pgfpathcurveto{\pgfqpoint{6.678682in}{2.106634in}}{\pgfqpoint{6.684864in}{2.104073in}}{\pgfqpoint{6.691310in}{2.104073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719765in}{1.742808in}}%
\pgfpathcurveto{\pgfqpoint{6.726211in}{1.742808in}}{\pgfqpoint{6.732394in}{1.745369in}}{\pgfqpoint{6.736952in}{1.749927in}}%
\pgfpathcurveto{\pgfqpoint{6.741510in}{1.754485in}}{\pgfqpoint{6.744071in}{1.760667in}}{\pgfqpoint{6.744071in}{1.767113in}}%
\pgfpathcurveto{\pgfqpoint{6.744071in}{1.773559in}}{\pgfqpoint{6.741510in}{1.779742in}}{\pgfqpoint{6.736952in}{1.784300in}}%
\pgfpathcurveto{\pgfqpoint{6.732394in}{1.788858in}}{\pgfqpoint{6.726211in}{1.791419in}}{\pgfqpoint{6.719765in}{1.791419in}}%
\pgfpathcurveto{\pgfqpoint{6.713319in}{1.791419in}}{\pgfqpoint{6.707136in}{1.788858in}}{\pgfqpoint{6.702578in}{1.784300in}}%
\pgfpathcurveto{\pgfqpoint{6.698020in}{1.779742in}}{\pgfqpoint{6.695459in}{1.773559in}}{\pgfqpoint{6.695459in}{1.767113in}}%
\pgfpathcurveto{\pgfqpoint{6.695459in}{1.760667in}}{\pgfqpoint{6.698020in}{1.754485in}}{\pgfqpoint{6.702578in}{1.749927in}}%
\pgfpathcurveto{\pgfqpoint{6.707136in}{1.745369in}}{\pgfqpoint{6.713319in}{1.742808in}}{\pgfqpoint{6.719765in}{1.742808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727663in}{1.672427in}}%
\pgfpathcurveto{\pgfqpoint{6.734109in}{1.672427in}}{\pgfqpoint{6.740292in}{1.674988in}}{\pgfqpoint{6.744850in}{1.679546in}}%
\pgfpathcurveto{\pgfqpoint{6.749408in}{1.684104in}}{\pgfqpoint{6.751969in}{1.690287in}}{\pgfqpoint{6.751969in}{1.696733in}}%
\pgfpathcurveto{\pgfqpoint{6.751969in}{1.703179in}}{\pgfqpoint{6.749408in}{1.709361in}}{\pgfqpoint{6.744850in}{1.713919in}}%
\pgfpathcurveto{\pgfqpoint{6.740292in}{1.718477in}}{\pgfqpoint{6.734109in}{1.721038in}}{\pgfqpoint{6.727663in}{1.721038in}}%
\pgfpathcurveto{\pgfqpoint{6.721217in}{1.721038in}}{\pgfqpoint{6.715034in}{1.718477in}}{\pgfqpoint{6.710476in}{1.713919in}}%
\pgfpathcurveto{\pgfqpoint{6.705919in}{1.709361in}}{\pgfqpoint{6.703358in}{1.703179in}}{\pgfqpoint{6.703358in}{1.696733in}}%
\pgfpathcurveto{\pgfqpoint{6.703358in}{1.690287in}}{\pgfqpoint{6.705919in}{1.684104in}}{\pgfqpoint{6.710476in}{1.679546in}}%
\pgfpathcurveto{\pgfqpoint{6.715034in}{1.674988in}}{\pgfqpoint{6.721217in}{1.672427in}}{\pgfqpoint{6.727663in}{1.672427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652415in}{1.730499in}}%
\pgfpathcurveto{\pgfqpoint{6.658861in}{1.730499in}}{\pgfqpoint{6.665044in}{1.733060in}}{\pgfqpoint{6.669602in}{1.737617in}}%
\pgfpathcurveto{\pgfqpoint{6.674160in}{1.742175in}}{\pgfqpoint{6.676721in}{1.748358in}}{\pgfqpoint{6.676721in}{1.754804in}}%
\pgfpathcurveto{\pgfqpoint{6.676721in}{1.761250in}}{\pgfqpoint{6.674160in}{1.767433in}}{\pgfqpoint{6.669602in}{1.771991in}}%
\pgfpathcurveto{\pgfqpoint{6.665044in}{1.776549in}}{\pgfqpoint{6.658861in}{1.779110in}}{\pgfqpoint{6.652415in}{1.779110in}}%
\pgfpathcurveto{\pgfqpoint{6.645969in}{1.779110in}}{\pgfqpoint{6.639786in}{1.776549in}}{\pgfqpoint{6.635228in}{1.771991in}}%
\pgfpathcurveto{\pgfqpoint{6.630671in}{1.767433in}}{\pgfqpoint{6.628110in}{1.761250in}}{\pgfqpoint{6.628110in}{1.754804in}}%
\pgfpathcurveto{\pgfqpoint{6.628110in}{1.748358in}}{\pgfqpoint{6.630671in}{1.742175in}}{\pgfqpoint{6.635228in}{1.737617in}}%
\pgfpathcurveto{\pgfqpoint{6.639786in}{1.733060in}}{\pgfqpoint{6.645969in}{1.730499in}}{\pgfqpoint{6.652415in}{1.730499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.728424in}{1.980844in}}%
\pgfpathcurveto{\pgfqpoint{6.734870in}{1.980844in}}{\pgfqpoint{6.741053in}{1.983405in}}{\pgfqpoint{6.745611in}{1.987963in}}%
\pgfpathcurveto{\pgfqpoint{6.750169in}{1.992521in}}{\pgfqpoint{6.752730in}{1.998704in}}{\pgfqpoint{6.752730in}{2.005150in}}%
\pgfpathcurveto{\pgfqpoint{6.752730in}{2.011596in}}{\pgfqpoint{6.750169in}{2.017779in}}{\pgfqpoint{6.745611in}{2.022336in}}%
\pgfpathcurveto{\pgfqpoint{6.741053in}{2.026894in}}{\pgfqpoint{6.734870in}{2.029455in}}{\pgfqpoint{6.728424in}{2.029455in}}%
\pgfpathcurveto{\pgfqpoint{6.721978in}{2.029455in}}{\pgfqpoint{6.715795in}{2.026894in}}{\pgfqpoint{6.711237in}{2.022336in}}%
\pgfpathcurveto{\pgfqpoint{6.706679in}{2.017779in}}{\pgfqpoint{6.704118in}{2.011596in}}{\pgfqpoint{6.704118in}{2.005150in}}%
\pgfpathcurveto{\pgfqpoint{6.704118in}{1.998704in}}{\pgfqpoint{6.706679in}{1.992521in}}{\pgfqpoint{6.711237in}{1.987963in}}%
\pgfpathcurveto{\pgfqpoint{6.715795in}{1.983405in}}{\pgfqpoint{6.721978in}{1.980844in}}{\pgfqpoint{6.728424in}{1.980844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.695562in}{1.878005in}}%
\pgfpathcurveto{\pgfqpoint{6.702008in}{1.878005in}}{\pgfqpoint{6.708191in}{1.880566in}}{\pgfqpoint{6.712749in}{1.885124in}}%
\pgfpathcurveto{\pgfqpoint{6.717307in}{1.889682in}}{\pgfqpoint{6.719868in}{1.895865in}}{\pgfqpoint{6.719868in}{1.902311in}}%
\pgfpathcurveto{\pgfqpoint{6.719868in}{1.908757in}}{\pgfqpoint{6.717307in}{1.914940in}}{\pgfqpoint{6.712749in}{1.919498in}}%
\pgfpathcurveto{\pgfqpoint{6.708191in}{1.924056in}}{\pgfqpoint{6.702008in}{1.926616in}}{\pgfqpoint{6.695562in}{1.926616in}}%
\pgfpathcurveto{\pgfqpoint{6.689116in}{1.926616in}}{\pgfqpoint{6.682934in}{1.924056in}}{\pgfqpoint{6.678376in}{1.919498in}}%
\pgfpathcurveto{\pgfqpoint{6.673818in}{1.914940in}}{\pgfqpoint{6.671257in}{1.908757in}}{\pgfqpoint{6.671257in}{1.902311in}}%
\pgfpathcurveto{\pgfqpoint{6.671257in}{1.895865in}}{\pgfqpoint{6.673818in}{1.889682in}}{\pgfqpoint{6.678376in}{1.885124in}}%
\pgfpathcurveto{\pgfqpoint{6.682934in}{1.880566in}}{\pgfqpoint{6.689116in}{1.878005in}}{\pgfqpoint{6.695562in}{1.878005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715635in}{2.163392in}}%
\pgfpathcurveto{\pgfqpoint{6.722081in}{2.163392in}}{\pgfqpoint{6.728264in}{2.165953in}}{\pgfqpoint{6.732822in}{2.170511in}}%
\pgfpathcurveto{\pgfqpoint{6.737380in}{2.175069in}}{\pgfqpoint{6.739941in}{2.181252in}}{\pgfqpoint{6.739941in}{2.187698in}}%
\pgfpathcurveto{\pgfqpoint{6.739941in}{2.194144in}}{\pgfqpoint{6.737380in}{2.200326in}}{\pgfqpoint{6.732822in}{2.204884in}}%
\pgfpathcurveto{\pgfqpoint{6.728264in}{2.209442in}}{\pgfqpoint{6.722081in}{2.212003in}}{\pgfqpoint{6.715635in}{2.212003in}}%
\pgfpathcurveto{\pgfqpoint{6.709189in}{2.212003in}}{\pgfqpoint{6.703006in}{2.209442in}}{\pgfqpoint{6.698448in}{2.204884in}}%
\pgfpathcurveto{\pgfqpoint{6.693890in}{2.200326in}}{\pgfqpoint{6.691329in}{2.194144in}}{\pgfqpoint{6.691329in}{2.187698in}}%
\pgfpathcurveto{\pgfqpoint{6.691329in}{2.181252in}}{\pgfqpoint{6.693890in}{2.175069in}}{\pgfqpoint{6.698448in}{2.170511in}}%
\pgfpathcurveto{\pgfqpoint{6.703006in}{2.165953in}}{\pgfqpoint{6.709189in}{2.163392in}}{\pgfqpoint{6.715635in}{2.163392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.630411in}{2.593333in}}%
\pgfpathcurveto{\pgfqpoint{6.636857in}{2.593333in}}{\pgfqpoint{6.643040in}{2.595894in}}{\pgfqpoint{6.647598in}{2.600452in}}%
\pgfpathcurveto{\pgfqpoint{6.652156in}{2.605010in}}{\pgfqpoint{6.654717in}{2.611193in}}{\pgfqpoint{6.654717in}{2.617639in}}%
\pgfpathcurveto{\pgfqpoint{6.654717in}{2.624085in}}{\pgfqpoint{6.652156in}{2.630268in}}{\pgfqpoint{6.647598in}{2.634826in}}%
\pgfpathcurveto{\pgfqpoint{6.643040in}{2.639384in}}{\pgfqpoint{6.636857in}{2.641945in}}{\pgfqpoint{6.630411in}{2.641945in}}%
\pgfpathcurveto{\pgfqpoint{6.623965in}{2.641945in}}{\pgfqpoint{6.617783in}{2.639384in}}{\pgfqpoint{6.613225in}{2.634826in}}%
\pgfpathcurveto{\pgfqpoint{6.608667in}{2.630268in}}{\pgfqpoint{6.606106in}{2.624085in}}{\pgfqpoint{6.606106in}{2.617639in}}%
\pgfpathcurveto{\pgfqpoint{6.606106in}{2.611193in}}{\pgfqpoint{6.608667in}{2.605010in}}{\pgfqpoint{6.613225in}{2.600452in}}%
\pgfpathcurveto{\pgfqpoint{6.617783in}{2.595894in}}{\pgfqpoint{6.623965in}{2.593333in}}{\pgfqpoint{6.630411in}{2.593333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719945in}{2.302290in}}%
\pgfpathcurveto{\pgfqpoint{6.726391in}{2.302290in}}{\pgfqpoint{6.732574in}{2.304851in}}{\pgfqpoint{6.737131in}{2.309409in}}%
\pgfpathcurveto{\pgfqpoint{6.741689in}{2.313967in}}{\pgfqpoint{6.744250in}{2.320150in}}{\pgfqpoint{6.744250in}{2.326596in}}%
\pgfpathcurveto{\pgfqpoint{6.744250in}{2.333042in}}{\pgfqpoint{6.741689in}{2.339225in}}{\pgfqpoint{6.737131in}{2.343783in}}%
\pgfpathcurveto{\pgfqpoint{6.732574in}{2.348341in}}{\pgfqpoint{6.726391in}{2.350902in}}{\pgfqpoint{6.719945in}{2.350902in}}%
\pgfpathcurveto{\pgfqpoint{6.713499in}{2.350902in}}{\pgfqpoint{6.707316in}{2.348341in}}{\pgfqpoint{6.702758in}{2.343783in}}%
\pgfpathcurveto{\pgfqpoint{6.698200in}{2.339225in}}{\pgfqpoint{6.695639in}{2.333042in}}{\pgfqpoint{6.695639in}{2.326596in}}%
\pgfpathcurveto{\pgfqpoint{6.695639in}{2.320150in}}{\pgfqpoint{6.698200in}{2.313967in}}{\pgfqpoint{6.702758in}{2.309409in}}%
\pgfpathcurveto{\pgfqpoint{6.707316in}{2.304851in}}{\pgfqpoint{6.713499in}{2.302290in}}{\pgfqpoint{6.719945in}{2.302290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671400in}{1.957998in}}%
\pgfpathcurveto{\pgfqpoint{6.677846in}{1.957998in}}{\pgfqpoint{6.684029in}{1.960559in}}{\pgfqpoint{6.688586in}{1.965117in}}%
\pgfpathcurveto{\pgfqpoint{6.693144in}{1.969675in}}{\pgfqpoint{6.695705in}{1.975858in}}{\pgfqpoint{6.695705in}{1.982304in}}%
\pgfpathcurveto{\pgfqpoint{6.695705in}{1.988750in}}{\pgfqpoint{6.693144in}{1.994932in}}{\pgfqpoint{6.688586in}{1.999490in}}%
\pgfpathcurveto{\pgfqpoint{6.684029in}{2.004048in}}{\pgfqpoint{6.677846in}{2.006609in}}{\pgfqpoint{6.671400in}{2.006609in}}%
\pgfpathcurveto{\pgfqpoint{6.664954in}{2.006609in}}{\pgfqpoint{6.658771in}{2.004048in}}{\pgfqpoint{6.654213in}{1.999490in}}%
\pgfpathcurveto{\pgfqpoint{6.649655in}{1.994932in}}{\pgfqpoint{6.647094in}{1.988750in}}{\pgfqpoint{6.647094in}{1.982304in}}%
\pgfpathcurveto{\pgfqpoint{6.647094in}{1.975858in}}{\pgfqpoint{6.649655in}{1.969675in}}{\pgfqpoint{6.654213in}{1.965117in}}%
\pgfpathcurveto{\pgfqpoint{6.658771in}{1.960559in}}{\pgfqpoint{6.664954in}{1.957998in}}{\pgfqpoint{6.671400in}{1.957998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677804in}{1.649491in}}%
\pgfpathcurveto{\pgfqpoint{6.684250in}{1.649491in}}{\pgfqpoint{6.690432in}{1.652052in}}{\pgfqpoint{6.694990in}{1.656610in}}%
\pgfpathcurveto{\pgfqpoint{6.699548in}{1.661168in}}{\pgfqpoint{6.702109in}{1.667351in}}{\pgfqpoint{6.702109in}{1.673797in}}%
\pgfpathcurveto{\pgfqpoint{6.702109in}{1.680243in}}{\pgfqpoint{6.699548in}{1.686425in}}{\pgfqpoint{6.694990in}{1.690983in}}%
\pgfpathcurveto{\pgfqpoint{6.690432in}{1.695541in}}{\pgfqpoint{6.684250in}{1.698102in}}{\pgfqpoint{6.677804in}{1.698102in}}%
\pgfpathcurveto{\pgfqpoint{6.671358in}{1.698102in}}{\pgfqpoint{6.665175in}{1.695541in}}{\pgfqpoint{6.660617in}{1.690983in}}%
\pgfpathcurveto{\pgfqpoint{6.656059in}{1.686425in}}{\pgfqpoint{6.653498in}{1.680243in}}{\pgfqpoint{6.653498in}{1.673797in}}%
\pgfpathcurveto{\pgfqpoint{6.653498in}{1.667351in}}{\pgfqpoint{6.656059in}{1.661168in}}{\pgfqpoint{6.660617in}{1.656610in}}%
\pgfpathcurveto{\pgfqpoint{6.665175in}{1.652052in}}{\pgfqpoint{6.671358in}{1.649491in}}{\pgfqpoint{6.677804in}{1.649491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677045in}{1.688135in}}%
\pgfpathcurveto{\pgfqpoint{6.683491in}{1.688135in}}{\pgfqpoint{6.689674in}{1.690696in}}{\pgfqpoint{6.694232in}{1.695254in}}%
\pgfpathcurveto{\pgfqpoint{6.698789in}{1.699812in}}{\pgfqpoint{6.701350in}{1.705995in}}{\pgfqpoint{6.701350in}{1.712441in}}%
\pgfpathcurveto{\pgfqpoint{6.701350in}{1.718886in}}{\pgfqpoint{6.698789in}{1.725069in}}{\pgfqpoint{6.694232in}{1.729627in}}%
\pgfpathcurveto{\pgfqpoint{6.689674in}{1.734185in}}{\pgfqpoint{6.683491in}{1.736746in}}{\pgfqpoint{6.677045in}{1.736746in}}%
\pgfpathcurveto{\pgfqpoint{6.670599in}{1.736746in}}{\pgfqpoint{6.664416in}{1.734185in}}{\pgfqpoint{6.659858in}{1.729627in}}%
\pgfpathcurveto{\pgfqpoint{6.655300in}{1.725069in}}{\pgfqpoint{6.652739in}{1.718886in}}{\pgfqpoint{6.652739in}{1.712441in}}%
\pgfpathcurveto{\pgfqpoint{6.652739in}{1.705995in}}{\pgfqpoint{6.655300in}{1.699812in}}{\pgfqpoint{6.659858in}{1.695254in}}%
\pgfpathcurveto{\pgfqpoint{6.664416in}{1.690696in}}{\pgfqpoint{6.670599in}{1.688135in}}{\pgfqpoint{6.677045in}{1.688135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.648594in}{1.889009in}}%
\pgfpathcurveto{\pgfqpoint{6.655040in}{1.889009in}}{\pgfqpoint{6.661223in}{1.891570in}}{\pgfqpoint{6.665781in}{1.896128in}}%
\pgfpathcurveto{\pgfqpoint{6.670339in}{1.900686in}}{\pgfqpoint{6.672900in}{1.906869in}}{\pgfqpoint{6.672900in}{1.913315in}}%
\pgfpathcurveto{\pgfqpoint{6.672900in}{1.919760in}}{\pgfqpoint{6.670339in}{1.925943in}}{\pgfqpoint{6.665781in}{1.930501in}}%
\pgfpathcurveto{\pgfqpoint{6.661223in}{1.935059in}}{\pgfqpoint{6.655040in}{1.937620in}}{\pgfqpoint{6.648594in}{1.937620in}}%
\pgfpathcurveto{\pgfqpoint{6.642148in}{1.937620in}}{\pgfqpoint{6.635966in}{1.935059in}}{\pgfqpoint{6.631408in}{1.930501in}}%
\pgfpathcurveto{\pgfqpoint{6.626850in}{1.925943in}}{\pgfqpoint{6.624289in}{1.919760in}}{\pgfqpoint{6.624289in}{1.913315in}}%
\pgfpathcurveto{\pgfqpoint{6.624289in}{1.906869in}}{\pgfqpoint{6.626850in}{1.900686in}}{\pgfqpoint{6.631408in}{1.896128in}}%
\pgfpathcurveto{\pgfqpoint{6.635966in}{1.891570in}}{\pgfqpoint{6.642148in}{1.889009in}}{\pgfqpoint{6.648594in}{1.889009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.643543in}{1.801526in}}%
\pgfpathcurveto{\pgfqpoint{6.649989in}{1.801526in}}{\pgfqpoint{6.656172in}{1.804087in}}{\pgfqpoint{6.660730in}{1.808645in}}%
\pgfpathcurveto{\pgfqpoint{6.665288in}{1.813203in}}{\pgfqpoint{6.667849in}{1.819386in}}{\pgfqpoint{6.667849in}{1.825832in}}%
\pgfpathcurveto{\pgfqpoint{6.667849in}{1.832278in}}{\pgfqpoint{6.665288in}{1.838461in}}{\pgfqpoint{6.660730in}{1.843019in}}%
\pgfpathcurveto{\pgfqpoint{6.656172in}{1.847577in}}{\pgfqpoint{6.649989in}{1.850138in}}{\pgfqpoint{6.643543in}{1.850138in}}%
\pgfpathcurveto{\pgfqpoint{6.637098in}{1.850138in}}{\pgfqpoint{6.630915in}{1.847577in}}{\pgfqpoint{6.626357in}{1.843019in}}%
\pgfpathcurveto{\pgfqpoint{6.621799in}{1.838461in}}{\pgfqpoint{6.619238in}{1.832278in}}{\pgfqpoint{6.619238in}{1.825832in}}%
\pgfpathcurveto{\pgfqpoint{6.619238in}{1.819386in}}{\pgfqpoint{6.621799in}{1.813203in}}{\pgfqpoint{6.626357in}{1.808645in}}%
\pgfpathcurveto{\pgfqpoint{6.630915in}{1.804087in}}{\pgfqpoint{6.637098in}{1.801526in}}{\pgfqpoint{6.643543in}{1.801526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656359in}{2.189854in}}%
\pgfpathcurveto{\pgfqpoint{6.662805in}{2.189854in}}{\pgfqpoint{6.668988in}{2.192415in}}{\pgfqpoint{6.673546in}{2.196973in}}%
\pgfpathcurveto{\pgfqpoint{6.678104in}{2.201531in}}{\pgfqpoint{6.680665in}{2.207714in}}{\pgfqpoint{6.680665in}{2.214160in}}%
\pgfpathcurveto{\pgfqpoint{6.680665in}{2.220606in}}{\pgfqpoint{6.678104in}{2.226788in}}{\pgfqpoint{6.673546in}{2.231346in}}%
\pgfpathcurveto{\pgfqpoint{6.668988in}{2.235904in}}{\pgfqpoint{6.662805in}{2.238465in}}{\pgfqpoint{6.656359in}{2.238465in}}%
\pgfpathcurveto{\pgfqpoint{6.649913in}{2.238465in}}{\pgfqpoint{6.643731in}{2.235904in}}{\pgfqpoint{6.639173in}{2.231346in}}%
\pgfpathcurveto{\pgfqpoint{6.634615in}{2.226788in}}{\pgfqpoint{6.632054in}{2.220606in}}{\pgfqpoint{6.632054in}{2.214160in}}%
\pgfpathcurveto{\pgfqpoint{6.632054in}{2.207714in}}{\pgfqpoint{6.634615in}{2.201531in}}{\pgfqpoint{6.639173in}{2.196973in}}%
\pgfpathcurveto{\pgfqpoint{6.643731in}{2.192415in}}{\pgfqpoint{6.649913in}{2.189854in}}{\pgfqpoint{6.656359in}{2.189854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672333in}{3.444770in}}%
\pgfpathcurveto{\pgfqpoint{6.678779in}{3.444770in}}{\pgfqpoint{6.684962in}{3.447331in}}{\pgfqpoint{6.689520in}{3.451889in}}%
\pgfpathcurveto{\pgfqpoint{6.694078in}{3.456447in}}{\pgfqpoint{6.696639in}{3.462629in}}{\pgfqpoint{6.696639in}{3.469075in}}%
\pgfpathcurveto{\pgfqpoint{6.696639in}{3.475521in}}{\pgfqpoint{6.694078in}{3.481704in}}{\pgfqpoint{6.689520in}{3.486262in}}%
\pgfpathcurveto{\pgfqpoint{6.684962in}{3.490820in}}{\pgfqpoint{6.678779in}{3.493381in}}{\pgfqpoint{6.672333in}{3.493381in}}%
\pgfpathcurveto{\pgfqpoint{6.665888in}{3.493381in}}{\pgfqpoint{6.659705in}{3.490820in}}{\pgfqpoint{6.655147in}{3.486262in}}%
\pgfpathcurveto{\pgfqpoint{6.650589in}{3.481704in}}{\pgfqpoint{6.648028in}{3.475521in}}{\pgfqpoint{6.648028in}{3.469075in}}%
\pgfpathcurveto{\pgfqpoint{6.648028in}{3.462629in}}{\pgfqpoint{6.650589in}{3.456447in}}{\pgfqpoint{6.655147in}{3.451889in}}%
\pgfpathcurveto{\pgfqpoint{6.659705in}{3.447331in}}{\pgfqpoint{6.665888in}{3.444770in}}{\pgfqpoint{6.672333in}{3.444770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710534in}{1.902506in}}%
\pgfpathcurveto{\pgfqpoint{6.716980in}{1.902506in}}{\pgfqpoint{6.723162in}{1.905067in}}{\pgfqpoint{6.727720in}{1.909625in}}%
\pgfpathcurveto{\pgfqpoint{6.732278in}{1.914183in}}{\pgfqpoint{6.734839in}{1.920366in}}{\pgfqpoint{6.734839in}{1.926811in}}%
\pgfpathcurveto{\pgfqpoint{6.734839in}{1.933257in}}{\pgfqpoint{6.732278in}{1.939440in}}{\pgfqpoint{6.727720in}{1.943998in}}%
\pgfpathcurveto{\pgfqpoint{6.723162in}{1.948556in}}{\pgfqpoint{6.716980in}{1.951117in}}{\pgfqpoint{6.710534in}{1.951117in}}%
\pgfpathcurveto{\pgfqpoint{6.704088in}{1.951117in}}{\pgfqpoint{6.697905in}{1.948556in}}{\pgfqpoint{6.693347in}{1.943998in}}%
\pgfpathcurveto{\pgfqpoint{6.688789in}{1.939440in}}{\pgfqpoint{6.686228in}{1.933257in}}{\pgfqpoint{6.686228in}{1.926811in}}%
\pgfpathcurveto{\pgfqpoint{6.686228in}{1.920366in}}{\pgfqpoint{6.688789in}{1.914183in}}{\pgfqpoint{6.693347in}{1.909625in}}%
\pgfpathcurveto{\pgfqpoint{6.697905in}{1.905067in}}{\pgfqpoint{6.704088in}{1.902506in}}{\pgfqpoint{6.710534in}{1.902506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731448in}{1.899961in}}%
\pgfpathcurveto{\pgfqpoint{6.737894in}{1.899961in}}{\pgfqpoint{6.744076in}{1.902521in}}{\pgfqpoint{6.748634in}{1.907079in}}%
\pgfpathcurveto{\pgfqpoint{6.753192in}{1.911637in}}{\pgfqpoint{6.755753in}{1.917820in}}{\pgfqpoint{6.755753in}{1.924266in}}%
\pgfpathcurveto{\pgfqpoint{6.755753in}{1.930712in}}{\pgfqpoint{6.753192in}{1.936895in}}{\pgfqpoint{6.748634in}{1.941453in}}%
\pgfpathcurveto{\pgfqpoint{6.744076in}{1.946011in}}{\pgfqpoint{6.737894in}{1.948572in}}{\pgfqpoint{6.731448in}{1.948572in}}%
\pgfpathcurveto{\pgfqpoint{6.725002in}{1.948572in}}{\pgfqpoint{6.718819in}{1.946011in}}{\pgfqpoint{6.714261in}{1.941453in}}%
\pgfpathcurveto{\pgfqpoint{6.709703in}{1.936895in}}{\pgfqpoint{6.707142in}{1.930712in}}{\pgfqpoint{6.707142in}{1.924266in}}%
\pgfpathcurveto{\pgfqpoint{6.707142in}{1.917820in}}{\pgfqpoint{6.709703in}{1.911637in}}{\pgfqpoint{6.714261in}{1.907079in}}%
\pgfpathcurveto{\pgfqpoint{6.718819in}{1.902521in}}{\pgfqpoint{6.725002in}{1.899961in}}{\pgfqpoint{6.731448in}{1.899961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.699177in}{1.964802in}}%
\pgfpathcurveto{\pgfqpoint{6.705623in}{1.964802in}}{\pgfqpoint{6.711806in}{1.967363in}}{\pgfqpoint{6.716364in}{1.971921in}}%
\pgfpathcurveto{\pgfqpoint{6.720922in}{1.976479in}}{\pgfqpoint{6.723483in}{1.982662in}}{\pgfqpoint{6.723483in}{1.989108in}}%
\pgfpathcurveto{\pgfqpoint{6.723483in}{1.995553in}}{\pgfqpoint{6.720922in}{2.001736in}}{\pgfqpoint{6.716364in}{2.006294in}}%
\pgfpathcurveto{\pgfqpoint{6.711806in}{2.010852in}}{\pgfqpoint{6.705623in}{2.013413in}}{\pgfqpoint{6.699177in}{2.013413in}}%
\pgfpathcurveto{\pgfqpoint{6.692731in}{2.013413in}}{\pgfqpoint{6.686548in}{2.010852in}}{\pgfqpoint{6.681990in}{2.006294in}}%
\pgfpathcurveto{\pgfqpoint{6.677432in}{2.001736in}}{\pgfqpoint{6.674871in}{1.995553in}}{\pgfqpoint{6.674871in}{1.989108in}}%
\pgfpathcurveto{\pgfqpoint{6.674871in}{1.982662in}}{\pgfqpoint{6.677432in}{1.976479in}}{\pgfqpoint{6.681990in}{1.971921in}}%
\pgfpathcurveto{\pgfqpoint{6.686548in}{1.967363in}}{\pgfqpoint{6.692731in}{1.964802in}}{\pgfqpoint{6.699177in}{1.964802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.636159in}{1.813825in}}%
\pgfpathcurveto{\pgfqpoint{6.642605in}{1.813825in}}{\pgfqpoint{6.648788in}{1.816386in}}{\pgfqpoint{6.653346in}{1.820944in}}%
\pgfpathcurveto{\pgfqpoint{6.657904in}{1.825502in}}{\pgfqpoint{6.660465in}{1.831685in}}{\pgfqpoint{6.660465in}{1.838131in}}%
\pgfpathcurveto{\pgfqpoint{6.660465in}{1.844577in}}{\pgfqpoint{6.657904in}{1.850760in}}{\pgfqpoint{6.653346in}{1.855318in}}%
\pgfpathcurveto{\pgfqpoint{6.648788in}{1.859876in}}{\pgfqpoint{6.642605in}{1.862437in}}{\pgfqpoint{6.636159in}{1.862437in}}%
\pgfpathcurveto{\pgfqpoint{6.629714in}{1.862437in}}{\pgfqpoint{6.623531in}{1.859876in}}{\pgfqpoint{6.618973in}{1.855318in}}%
\pgfpathcurveto{\pgfqpoint{6.614415in}{1.850760in}}{\pgfqpoint{6.611854in}{1.844577in}}{\pgfqpoint{6.611854in}{1.838131in}}%
\pgfpathcurveto{\pgfqpoint{6.611854in}{1.831685in}}{\pgfqpoint{6.614415in}{1.825502in}}{\pgfqpoint{6.618973in}{1.820944in}}%
\pgfpathcurveto{\pgfqpoint{6.623531in}{1.816386in}}{\pgfqpoint{6.629714in}{1.813825in}}{\pgfqpoint{6.636159in}{1.813825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703169in}{3.493483in}}%
\pgfpathcurveto{\pgfqpoint{6.709615in}{3.493483in}}{\pgfqpoint{6.715798in}{3.496044in}}{\pgfqpoint{6.720356in}{3.500602in}}%
\pgfpathcurveto{\pgfqpoint{6.724914in}{3.505160in}}{\pgfqpoint{6.727475in}{3.511343in}}{\pgfqpoint{6.727475in}{3.517789in}}%
\pgfpathcurveto{\pgfqpoint{6.727475in}{3.524235in}}{\pgfqpoint{6.724914in}{3.530417in}}{\pgfqpoint{6.720356in}{3.534975in}}%
\pgfpathcurveto{\pgfqpoint{6.715798in}{3.539533in}}{\pgfqpoint{6.709615in}{3.542094in}}{\pgfqpoint{6.703169in}{3.542094in}}%
\pgfpathcurveto{\pgfqpoint{6.696723in}{3.542094in}}{\pgfqpoint{6.690540in}{3.539533in}}{\pgfqpoint{6.685982in}{3.534975in}}%
\pgfpathcurveto{\pgfqpoint{6.681425in}{3.530417in}}{\pgfqpoint{6.678864in}{3.524235in}}{\pgfqpoint{6.678864in}{3.517789in}}%
\pgfpathcurveto{\pgfqpoint{6.678864in}{3.511343in}}{\pgfqpoint{6.681425in}{3.505160in}}{\pgfqpoint{6.685982in}{3.500602in}}%
\pgfpathcurveto{\pgfqpoint{6.690540in}{3.496044in}}{\pgfqpoint{6.696723in}{3.493483in}}{\pgfqpoint{6.703169in}{3.493483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.660255in}{1.747028in}}%
\pgfpathcurveto{\pgfqpoint{6.666701in}{1.747028in}}{\pgfqpoint{6.672884in}{1.749589in}}{\pgfqpoint{6.677442in}{1.754147in}}%
\pgfpathcurveto{\pgfqpoint{6.682000in}{1.758705in}}{\pgfqpoint{6.684561in}{1.764887in}}{\pgfqpoint{6.684561in}{1.771333in}}%
\pgfpathcurveto{\pgfqpoint{6.684561in}{1.777779in}}{\pgfqpoint{6.682000in}{1.783962in}}{\pgfqpoint{6.677442in}{1.788520in}}%
\pgfpathcurveto{\pgfqpoint{6.672884in}{1.793078in}}{\pgfqpoint{6.666701in}{1.795639in}}{\pgfqpoint{6.660255in}{1.795639in}}%
\pgfpathcurveto{\pgfqpoint{6.653809in}{1.795639in}}{\pgfqpoint{6.647626in}{1.793078in}}{\pgfqpoint{6.643068in}{1.788520in}}%
\pgfpathcurveto{\pgfqpoint{6.638510in}{1.783962in}}{\pgfqpoint{6.635949in}{1.777779in}}{\pgfqpoint{6.635949in}{1.771333in}}%
\pgfpathcurveto{\pgfqpoint{6.635949in}{1.764887in}}{\pgfqpoint{6.638510in}{1.758705in}}{\pgfqpoint{6.643068in}{1.754147in}}%
\pgfpathcurveto{\pgfqpoint{6.647626in}{1.749589in}}{\pgfqpoint{6.653809in}{1.747028in}}{\pgfqpoint{6.660255in}{1.747028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650590in}{1.887092in}}%
\pgfpathcurveto{\pgfqpoint{6.657035in}{1.887092in}}{\pgfqpoint{6.663218in}{1.889653in}}{\pgfqpoint{6.667776in}{1.894211in}}%
\pgfpathcurveto{\pgfqpoint{6.672334in}{1.898769in}}{\pgfqpoint{6.674895in}{1.904952in}}{\pgfqpoint{6.674895in}{1.911398in}}%
\pgfpathcurveto{\pgfqpoint{6.674895in}{1.917844in}}{\pgfqpoint{6.672334in}{1.924026in}}{\pgfqpoint{6.667776in}{1.928584in}}%
\pgfpathcurveto{\pgfqpoint{6.663218in}{1.933142in}}{\pgfqpoint{6.657035in}{1.935703in}}{\pgfqpoint{6.650590in}{1.935703in}}%
\pgfpathcurveto{\pgfqpoint{6.644144in}{1.935703in}}{\pgfqpoint{6.637961in}{1.933142in}}{\pgfqpoint{6.633403in}{1.928584in}}%
\pgfpathcurveto{\pgfqpoint{6.628845in}{1.924026in}}{\pgfqpoint{6.626284in}{1.917844in}}{\pgfqpoint{6.626284in}{1.911398in}}%
\pgfpathcurveto{\pgfqpoint{6.626284in}{1.904952in}}{\pgfqpoint{6.628845in}{1.898769in}}{\pgfqpoint{6.633403in}{1.894211in}}%
\pgfpathcurveto{\pgfqpoint{6.637961in}{1.889653in}}{\pgfqpoint{6.644144in}{1.887092in}}{\pgfqpoint{6.650590in}{1.887092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.712549in}{3.245774in}}%
\pgfpathcurveto{\pgfqpoint{6.718995in}{3.245774in}}{\pgfqpoint{6.725178in}{3.248335in}}{\pgfqpoint{6.729736in}{3.252893in}}%
\pgfpathcurveto{\pgfqpoint{6.734294in}{3.257451in}}{\pgfqpoint{6.736855in}{3.263634in}}{\pgfqpoint{6.736855in}{3.270080in}}%
\pgfpathcurveto{\pgfqpoint{6.736855in}{3.276526in}}{\pgfqpoint{6.734294in}{3.282709in}}{\pgfqpoint{6.729736in}{3.287267in}}%
\pgfpathcurveto{\pgfqpoint{6.725178in}{3.291824in}}{\pgfqpoint{6.718995in}{3.294385in}}{\pgfqpoint{6.712549in}{3.294385in}}%
\pgfpathcurveto{\pgfqpoint{6.706103in}{3.294385in}}{\pgfqpoint{6.699920in}{3.291824in}}{\pgfqpoint{6.695362in}{3.287267in}}%
\pgfpathcurveto{\pgfqpoint{6.690804in}{3.282709in}}{\pgfqpoint{6.688243in}{3.276526in}}{\pgfqpoint{6.688243in}{3.270080in}}%
\pgfpathcurveto{\pgfqpoint{6.688243in}{3.263634in}}{\pgfqpoint{6.690804in}{3.257451in}}{\pgfqpoint{6.695362in}{3.252893in}}%
\pgfpathcurveto{\pgfqpoint{6.699920in}{3.248335in}}{\pgfqpoint{6.706103in}{3.245774in}}{\pgfqpoint{6.712549in}{3.245774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640327in}{1.852993in}}%
\pgfpathcurveto{\pgfqpoint{6.646773in}{1.852993in}}{\pgfqpoint{6.652956in}{1.855554in}}{\pgfqpoint{6.657514in}{1.860112in}}%
\pgfpathcurveto{\pgfqpoint{6.662072in}{1.864670in}}{\pgfqpoint{6.664633in}{1.870853in}}{\pgfqpoint{6.664633in}{1.877299in}}%
\pgfpathcurveto{\pgfqpoint{6.664633in}{1.883745in}}{\pgfqpoint{6.662072in}{1.889928in}}{\pgfqpoint{6.657514in}{1.894486in}}%
\pgfpathcurveto{\pgfqpoint{6.652956in}{1.899044in}}{\pgfqpoint{6.646773in}{1.901604in}}{\pgfqpoint{6.640327in}{1.901604in}}%
\pgfpathcurveto{\pgfqpoint{6.633881in}{1.901604in}}{\pgfqpoint{6.627699in}{1.899044in}}{\pgfqpoint{6.623141in}{1.894486in}}%
\pgfpathcurveto{\pgfqpoint{6.618583in}{1.889928in}}{\pgfqpoint{6.616022in}{1.883745in}}{\pgfqpoint{6.616022in}{1.877299in}}%
\pgfpathcurveto{\pgfqpoint{6.616022in}{1.870853in}}{\pgfqpoint{6.618583in}{1.864670in}}{\pgfqpoint{6.623141in}{1.860112in}}%
\pgfpathcurveto{\pgfqpoint{6.627699in}{1.855554in}}{\pgfqpoint{6.633881in}{1.852993in}}{\pgfqpoint{6.640327in}{1.852993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.647041in}{3.225508in}}%
\pgfpathcurveto{\pgfqpoint{6.653487in}{3.225508in}}{\pgfqpoint{6.659670in}{3.228069in}}{\pgfqpoint{6.664228in}{3.232627in}}%
\pgfpathcurveto{\pgfqpoint{6.668785in}{3.237185in}}{\pgfqpoint{6.671346in}{3.243368in}}{\pgfqpoint{6.671346in}{3.249814in}}%
\pgfpathcurveto{\pgfqpoint{6.671346in}{3.256259in}}{\pgfqpoint{6.668785in}{3.262442in}}{\pgfqpoint{6.664228in}{3.267000in}}%
\pgfpathcurveto{\pgfqpoint{6.659670in}{3.271558in}}{\pgfqpoint{6.653487in}{3.274119in}}{\pgfqpoint{6.647041in}{3.274119in}}%
\pgfpathcurveto{\pgfqpoint{6.640595in}{3.274119in}}{\pgfqpoint{6.634412in}{3.271558in}}{\pgfqpoint{6.629854in}{3.267000in}}%
\pgfpathcurveto{\pgfqpoint{6.625296in}{3.262442in}}{\pgfqpoint{6.622735in}{3.256259in}}{\pgfqpoint{6.622735in}{3.249814in}}%
\pgfpathcurveto{\pgfqpoint{6.622735in}{3.243368in}}{\pgfqpoint{6.625296in}{3.237185in}}{\pgfqpoint{6.629854in}{3.232627in}}%
\pgfpathcurveto{\pgfqpoint{6.634412in}{3.228069in}}{\pgfqpoint{6.640595in}{3.225508in}}{\pgfqpoint{6.647041in}{3.225508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.647108in}{1.987189in}}%
\pgfpathcurveto{\pgfqpoint{6.653554in}{1.987189in}}{\pgfqpoint{6.659737in}{1.989750in}}{\pgfqpoint{6.664295in}{1.994308in}}%
\pgfpathcurveto{\pgfqpoint{6.668853in}{1.998866in}}{\pgfqpoint{6.671414in}{2.005049in}}{\pgfqpoint{6.671414in}{2.011495in}}%
\pgfpathcurveto{\pgfqpoint{6.671414in}{2.017941in}}{\pgfqpoint{6.668853in}{2.024123in}}{\pgfqpoint{6.664295in}{2.028681in}}%
\pgfpathcurveto{\pgfqpoint{6.659737in}{2.033239in}}{\pgfqpoint{6.653554in}{2.035800in}}{\pgfqpoint{6.647108in}{2.035800in}}%
\pgfpathcurveto{\pgfqpoint{6.640662in}{2.035800in}}{\pgfqpoint{6.634480in}{2.033239in}}{\pgfqpoint{6.629922in}{2.028681in}}%
\pgfpathcurveto{\pgfqpoint{6.625364in}{2.024123in}}{\pgfqpoint{6.622803in}{2.017941in}}{\pgfqpoint{6.622803in}{2.011495in}}%
\pgfpathcurveto{\pgfqpoint{6.622803in}{2.005049in}}{\pgfqpoint{6.625364in}{1.998866in}}{\pgfqpoint{6.629922in}{1.994308in}}%
\pgfpathcurveto{\pgfqpoint{6.634480in}{1.989750in}}{\pgfqpoint{6.640662in}{1.987189in}}{\pgfqpoint{6.647108in}{1.987189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.690897in}{1.994403in}}%
\pgfpathcurveto{\pgfqpoint{6.697343in}{1.994403in}}{\pgfqpoint{6.703526in}{1.996964in}}{\pgfqpoint{6.708084in}{2.001522in}}%
\pgfpathcurveto{\pgfqpoint{6.712642in}{2.006080in}}{\pgfqpoint{6.715203in}{2.012262in}}{\pgfqpoint{6.715203in}{2.018708in}}%
\pgfpathcurveto{\pgfqpoint{6.715203in}{2.025154in}}{\pgfqpoint{6.712642in}{2.031337in}}{\pgfqpoint{6.708084in}{2.035895in}}%
\pgfpathcurveto{\pgfqpoint{6.703526in}{2.040453in}}{\pgfqpoint{6.697343in}{2.043014in}}{\pgfqpoint{6.690897in}{2.043014in}}%
\pgfpathcurveto{\pgfqpoint{6.684451in}{2.043014in}}{\pgfqpoint{6.678268in}{2.040453in}}{\pgfqpoint{6.673711in}{2.035895in}}%
\pgfpathcurveto{\pgfqpoint{6.669153in}{2.031337in}}{\pgfqpoint{6.666592in}{2.025154in}}{\pgfqpoint{6.666592in}{2.018708in}}%
\pgfpathcurveto{\pgfqpoint{6.666592in}{2.012262in}}{\pgfqpoint{6.669153in}{2.006080in}}{\pgfqpoint{6.673711in}{2.001522in}}%
\pgfpathcurveto{\pgfqpoint{6.678268in}{1.996964in}}{\pgfqpoint{6.684451in}{1.994403in}}{\pgfqpoint{6.690897in}{1.994403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677742in}{3.260688in}}%
\pgfpathcurveto{\pgfqpoint{6.684188in}{3.260688in}}{\pgfqpoint{6.690371in}{3.263249in}}{\pgfqpoint{6.694929in}{3.267807in}}%
\pgfpathcurveto{\pgfqpoint{6.699487in}{3.272365in}}{\pgfqpoint{6.702048in}{3.278548in}}{\pgfqpoint{6.702048in}{3.284994in}}%
\pgfpathcurveto{\pgfqpoint{6.702048in}{3.291439in}}{\pgfqpoint{6.699487in}{3.297622in}}{\pgfqpoint{6.694929in}{3.302180in}}%
\pgfpathcurveto{\pgfqpoint{6.690371in}{3.306738in}}{\pgfqpoint{6.684188in}{3.309299in}}{\pgfqpoint{6.677742in}{3.309299in}}%
\pgfpathcurveto{\pgfqpoint{6.671296in}{3.309299in}}{\pgfqpoint{6.665113in}{3.306738in}}{\pgfqpoint{6.660555in}{3.302180in}}%
\pgfpathcurveto{\pgfqpoint{6.655997in}{3.297622in}}{\pgfqpoint{6.653436in}{3.291439in}}{\pgfqpoint{6.653436in}{3.284994in}}%
\pgfpathcurveto{\pgfqpoint{6.653436in}{3.278548in}}{\pgfqpoint{6.655997in}{3.272365in}}{\pgfqpoint{6.660555in}{3.267807in}}%
\pgfpathcurveto{\pgfqpoint{6.665113in}{3.263249in}}{\pgfqpoint{6.671296in}{3.260688in}}{\pgfqpoint{6.677742in}{3.260688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684488in}{3.283837in}}%
\pgfpathcurveto{\pgfqpoint{6.690933in}{3.283837in}}{\pgfqpoint{6.697116in}{3.286398in}}{\pgfqpoint{6.701674in}{3.290956in}}%
\pgfpathcurveto{\pgfqpoint{6.706232in}{3.295514in}}{\pgfqpoint{6.708793in}{3.301697in}}{\pgfqpoint{6.708793in}{3.308143in}}%
\pgfpathcurveto{\pgfqpoint{6.708793in}{3.314589in}}{\pgfqpoint{6.706232in}{3.320772in}}{\pgfqpoint{6.701674in}{3.325330in}}%
\pgfpathcurveto{\pgfqpoint{6.697116in}{3.329888in}}{\pgfqpoint{6.690933in}{3.332448in}}{\pgfqpoint{6.684488in}{3.332448in}}%
\pgfpathcurveto{\pgfqpoint{6.678042in}{3.332448in}}{\pgfqpoint{6.671859in}{3.329888in}}{\pgfqpoint{6.667301in}{3.325330in}}%
\pgfpathcurveto{\pgfqpoint{6.662743in}{3.320772in}}{\pgfqpoint{6.660182in}{3.314589in}}{\pgfqpoint{6.660182in}{3.308143in}}%
\pgfpathcurveto{\pgfqpoint{6.660182in}{3.301697in}}{\pgfqpoint{6.662743in}{3.295514in}}{\pgfqpoint{6.667301in}{3.290956in}}%
\pgfpathcurveto{\pgfqpoint{6.671859in}{3.286398in}}{\pgfqpoint{6.678042in}{3.283837in}}{\pgfqpoint{6.684488in}{3.283837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.728859in}{2.011559in}}%
\pgfpathcurveto{\pgfqpoint{6.735305in}{2.011559in}}{\pgfqpoint{6.741488in}{2.014120in}}{\pgfqpoint{6.746045in}{2.018678in}}%
\pgfpathcurveto{\pgfqpoint{6.750603in}{2.023236in}}{\pgfqpoint{6.753164in}{2.029418in}}{\pgfqpoint{6.753164in}{2.035864in}}%
\pgfpathcurveto{\pgfqpoint{6.753164in}{2.042310in}}{\pgfqpoint{6.750603in}{2.048493in}}{\pgfqpoint{6.746045in}{2.053051in}}%
\pgfpathcurveto{\pgfqpoint{6.741488in}{2.057609in}}{\pgfqpoint{6.735305in}{2.060170in}}{\pgfqpoint{6.728859in}{2.060170in}}%
\pgfpathcurveto{\pgfqpoint{6.722413in}{2.060170in}}{\pgfqpoint{6.716230in}{2.057609in}}{\pgfqpoint{6.711672in}{2.053051in}}%
\pgfpathcurveto{\pgfqpoint{6.707114in}{2.048493in}}{\pgfqpoint{6.704553in}{2.042310in}}{\pgfqpoint{6.704553in}{2.035864in}}%
\pgfpathcurveto{\pgfqpoint{6.704553in}{2.029418in}}{\pgfqpoint{6.707114in}{2.023236in}}{\pgfqpoint{6.711672in}{2.018678in}}%
\pgfpathcurveto{\pgfqpoint{6.716230in}{2.014120in}}{\pgfqpoint{6.722413in}{2.011559in}}{\pgfqpoint{6.728859in}{2.011559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656321in}{3.096214in}}%
\pgfpathcurveto{\pgfqpoint{6.662767in}{3.096214in}}{\pgfqpoint{6.668950in}{3.098775in}}{\pgfqpoint{6.673508in}{3.103333in}}%
\pgfpathcurveto{\pgfqpoint{6.678065in}{3.107891in}}{\pgfqpoint{6.680626in}{3.114074in}}{\pgfqpoint{6.680626in}{3.120520in}}%
\pgfpathcurveto{\pgfqpoint{6.680626in}{3.126966in}}{\pgfqpoint{6.678065in}{3.133149in}}{\pgfqpoint{6.673508in}{3.137707in}}%
\pgfpathcurveto{\pgfqpoint{6.668950in}{3.142265in}}{\pgfqpoint{6.662767in}{3.144826in}}{\pgfqpoint{6.656321in}{3.144826in}}%
\pgfpathcurveto{\pgfqpoint{6.649875in}{3.144826in}}{\pgfqpoint{6.643692in}{3.142265in}}{\pgfqpoint{6.639134in}{3.137707in}}%
\pgfpathcurveto{\pgfqpoint{6.634576in}{3.133149in}}{\pgfqpoint{6.632015in}{3.126966in}}{\pgfqpoint{6.632015in}{3.120520in}}%
\pgfpathcurveto{\pgfqpoint{6.632015in}{3.114074in}}{\pgfqpoint{6.634576in}{3.107891in}}{\pgfqpoint{6.639134in}{3.103333in}}%
\pgfpathcurveto{\pgfqpoint{6.643692in}{3.098775in}}{\pgfqpoint{6.649875in}{3.096214in}}{\pgfqpoint{6.656321in}{3.096214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633074in}{2.214055in}}%
\pgfpathcurveto{\pgfqpoint{6.639520in}{2.214055in}}{\pgfqpoint{6.645703in}{2.216616in}}{\pgfqpoint{6.650260in}{2.221174in}}%
\pgfpathcurveto{\pgfqpoint{6.654818in}{2.225731in}}{\pgfqpoint{6.657379in}{2.231914in}}{\pgfqpoint{6.657379in}{2.238360in}}%
\pgfpathcurveto{\pgfqpoint{6.657379in}{2.244806in}}{\pgfqpoint{6.654818in}{2.250989in}}{\pgfqpoint{6.650260in}{2.255547in}}%
\pgfpathcurveto{\pgfqpoint{6.645703in}{2.260105in}}{\pgfqpoint{6.639520in}{2.262666in}}{\pgfqpoint{6.633074in}{2.262666in}}%
\pgfpathcurveto{\pgfqpoint{6.626628in}{2.262666in}}{\pgfqpoint{6.620445in}{2.260105in}}{\pgfqpoint{6.615887in}{2.255547in}}%
\pgfpathcurveto{\pgfqpoint{6.611329in}{2.250989in}}{\pgfqpoint{6.608768in}{2.244806in}}{\pgfqpoint{6.608768in}{2.238360in}}%
\pgfpathcurveto{\pgfqpoint{6.608768in}{2.231914in}}{\pgfqpoint{6.611329in}{2.225731in}}{\pgfqpoint{6.615887in}{2.221174in}}%
\pgfpathcurveto{\pgfqpoint{6.620445in}{2.216616in}}{\pgfqpoint{6.626628in}{2.214055in}}{\pgfqpoint{6.633074in}{2.214055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.692214in}{3.262644in}}%
\pgfpathcurveto{\pgfqpoint{6.698660in}{3.262644in}}{\pgfqpoint{6.704843in}{3.265205in}}{\pgfqpoint{6.709401in}{3.269763in}}%
\pgfpathcurveto{\pgfqpoint{6.713959in}{3.274321in}}{\pgfqpoint{6.716520in}{3.280504in}}{\pgfqpoint{6.716520in}{3.286950in}}%
\pgfpathcurveto{\pgfqpoint{6.716520in}{3.293396in}}{\pgfqpoint{6.713959in}{3.299578in}}{\pgfqpoint{6.709401in}{3.304136in}}%
\pgfpathcurveto{\pgfqpoint{6.704843in}{3.308694in}}{\pgfqpoint{6.698660in}{3.311255in}}{\pgfqpoint{6.692214in}{3.311255in}}%
\pgfpathcurveto{\pgfqpoint{6.685768in}{3.311255in}}{\pgfqpoint{6.679586in}{3.308694in}}{\pgfqpoint{6.675028in}{3.304136in}}%
\pgfpathcurveto{\pgfqpoint{6.670470in}{3.299578in}}{\pgfqpoint{6.667909in}{3.293396in}}{\pgfqpoint{6.667909in}{3.286950in}}%
\pgfpathcurveto{\pgfqpoint{6.667909in}{3.280504in}}{\pgfqpoint{6.670470in}{3.274321in}}{\pgfqpoint{6.675028in}{3.269763in}}%
\pgfpathcurveto{\pgfqpoint{6.679586in}{3.265205in}}{\pgfqpoint{6.685768in}{3.262644in}}{\pgfqpoint{6.692214in}{3.262644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.702764in}{2.188624in}}%
\pgfpathcurveto{\pgfqpoint{6.709210in}{2.188624in}}{\pgfqpoint{6.715393in}{2.191185in}}{\pgfqpoint{6.719951in}{2.195743in}}%
\pgfpathcurveto{\pgfqpoint{6.724509in}{2.200301in}}{\pgfqpoint{6.727070in}{2.206484in}}{\pgfqpoint{6.727070in}{2.212930in}}%
\pgfpathcurveto{\pgfqpoint{6.727070in}{2.219376in}}{\pgfqpoint{6.724509in}{2.225558in}}{\pgfqpoint{6.719951in}{2.230116in}}%
\pgfpathcurveto{\pgfqpoint{6.715393in}{2.234674in}}{\pgfqpoint{6.709210in}{2.237235in}}{\pgfqpoint{6.702764in}{2.237235in}}%
\pgfpathcurveto{\pgfqpoint{6.696319in}{2.237235in}}{\pgfqpoint{6.690136in}{2.234674in}}{\pgfqpoint{6.685578in}{2.230116in}}%
\pgfpathcurveto{\pgfqpoint{6.681020in}{2.225558in}}{\pgfqpoint{6.678459in}{2.219376in}}{\pgfqpoint{6.678459in}{2.212930in}}%
\pgfpathcurveto{\pgfqpoint{6.678459in}{2.206484in}}{\pgfqpoint{6.681020in}{2.200301in}}{\pgfqpoint{6.685578in}{2.195743in}}%
\pgfpathcurveto{\pgfqpoint{6.690136in}{2.191185in}}{\pgfqpoint{6.696319in}{2.188624in}}{\pgfqpoint{6.702764in}{2.188624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686581in}{1.914516in}}%
\pgfpathcurveto{\pgfqpoint{6.693027in}{1.914516in}}{\pgfqpoint{6.699210in}{1.917077in}}{\pgfqpoint{6.703768in}{1.921635in}}%
\pgfpathcurveto{\pgfqpoint{6.708326in}{1.926193in}}{\pgfqpoint{6.710887in}{1.932375in}}{\pgfqpoint{6.710887in}{1.938821in}}%
\pgfpathcurveto{\pgfqpoint{6.710887in}{1.945267in}}{\pgfqpoint{6.708326in}{1.951450in}}{\pgfqpoint{6.703768in}{1.956008in}}%
\pgfpathcurveto{\pgfqpoint{6.699210in}{1.960566in}}{\pgfqpoint{6.693027in}{1.963127in}}{\pgfqpoint{6.686581in}{1.963127in}}%
\pgfpathcurveto{\pgfqpoint{6.680135in}{1.963127in}}{\pgfqpoint{6.673952in}{1.960566in}}{\pgfqpoint{6.669395in}{1.956008in}}%
\pgfpathcurveto{\pgfqpoint{6.664837in}{1.951450in}}{\pgfqpoint{6.662276in}{1.945267in}}{\pgfqpoint{6.662276in}{1.938821in}}%
\pgfpathcurveto{\pgfqpoint{6.662276in}{1.932375in}}{\pgfqpoint{6.664837in}{1.926193in}}{\pgfqpoint{6.669395in}{1.921635in}}%
\pgfpathcurveto{\pgfqpoint{6.673952in}{1.917077in}}{\pgfqpoint{6.680135in}{1.914516in}}{\pgfqpoint{6.686581in}{1.914516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.718215in}{3.306185in}}%
\pgfpathcurveto{\pgfqpoint{6.724660in}{3.306185in}}{\pgfqpoint{6.730843in}{3.308746in}}{\pgfqpoint{6.735401in}{3.313304in}}%
\pgfpathcurveto{\pgfqpoint{6.739959in}{3.317862in}}{\pgfqpoint{6.742520in}{3.324045in}}{\pgfqpoint{6.742520in}{3.330491in}}%
\pgfpathcurveto{\pgfqpoint{6.742520in}{3.336937in}}{\pgfqpoint{6.739959in}{3.343120in}}{\pgfqpoint{6.735401in}{3.347678in}}%
\pgfpathcurveto{\pgfqpoint{6.730843in}{3.352235in}}{\pgfqpoint{6.724660in}{3.354796in}}{\pgfqpoint{6.718215in}{3.354796in}}%
\pgfpathcurveto{\pgfqpoint{6.711769in}{3.354796in}}{\pgfqpoint{6.705586in}{3.352235in}}{\pgfqpoint{6.701028in}{3.347678in}}%
\pgfpathcurveto{\pgfqpoint{6.696470in}{3.343120in}}{\pgfqpoint{6.693909in}{3.336937in}}{\pgfqpoint{6.693909in}{3.330491in}}%
\pgfpathcurveto{\pgfqpoint{6.693909in}{3.324045in}}{\pgfqpoint{6.696470in}{3.317862in}}{\pgfqpoint{6.701028in}{3.313304in}}%
\pgfpathcurveto{\pgfqpoint{6.705586in}{3.308746in}}{\pgfqpoint{6.711769in}{3.306185in}}{\pgfqpoint{6.718215in}{3.306185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.739542in}{2.046698in}}%
\pgfpathcurveto{\pgfqpoint{6.745988in}{2.046698in}}{\pgfqpoint{6.752171in}{2.049259in}}{\pgfqpoint{6.756729in}{2.053817in}}%
\pgfpathcurveto{\pgfqpoint{6.761287in}{2.058375in}}{\pgfqpoint{6.763848in}{2.064558in}}{\pgfqpoint{6.763848in}{2.071004in}}%
\pgfpathcurveto{\pgfqpoint{6.763848in}{2.077449in}}{\pgfqpoint{6.761287in}{2.083632in}}{\pgfqpoint{6.756729in}{2.088190in}}%
\pgfpathcurveto{\pgfqpoint{6.752171in}{2.092748in}}{\pgfqpoint{6.745988in}{2.095309in}}{\pgfqpoint{6.739542in}{2.095309in}}%
\pgfpathcurveto{\pgfqpoint{6.733096in}{2.095309in}}{\pgfqpoint{6.726914in}{2.092748in}}{\pgfqpoint{6.722356in}{2.088190in}}%
\pgfpathcurveto{\pgfqpoint{6.717798in}{2.083632in}}{\pgfqpoint{6.715237in}{2.077449in}}{\pgfqpoint{6.715237in}{2.071004in}}%
\pgfpathcurveto{\pgfqpoint{6.715237in}{2.064558in}}{\pgfqpoint{6.717798in}{2.058375in}}{\pgfqpoint{6.722356in}{2.053817in}}%
\pgfpathcurveto{\pgfqpoint{6.726914in}{2.049259in}}{\pgfqpoint{6.733096in}{2.046698in}}{\pgfqpoint{6.739542in}{2.046698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724009in}{3.243685in}}%
\pgfpathcurveto{\pgfqpoint{6.730455in}{3.243685in}}{\pgfqpoint{6.736638in}{3.246246in}}{\pgfqpoint{6.741196in}{3.250804in}}%
\pgfpathcurveto{\pgfqpoint{6.745754in}{3.255362in}}{\pgfqpoint{6.748315in}{3.261545in}}{\pgfqpoint{6.748315in}{3.267991in}}%
\pgfpathcurveto{\pgfqpoint{6.748315in}{3.274437in}}{\pgfqpoint{6.745754in}{3.280620in}}{\pgfqpoint{6.741196in}{3.285177in}}%
\pgfpathcurveto{\pgfqpoint{6.736638in}{3.289735in}}{\pgfqpoint{6.730455in}{3.292296in}}{\pgfqpoint{6.724009in}{3.292296in}}%
\pgfpathcurveto{\pgfqpoint{6.717563in}{3.292296in}}{\pgfqpoint{6.711381in}{3.289735in}}{\pgfqpoint{6.706823in}{3.285177in}}%
\pgfpathcurveto{\pgfqpoint{6.702265in}{3.280620in}}{\pgfqpoint{6.699704in}{3.274437in}}{\pgfqpoint{6.699704in}{3.267991in}}%
\pgfpathcurveto{\pgfqpoint{6.699704in}{3.261545in}}{\pgfqpoint{6.702265in}{3.255362in}}{\pgfqpoint{6.706823in}{3.250804in}}%
\pgfpathcurveto{\pgfqpoint{6.711381in}{3.246246in}}{\pgfqpoint{6.717563in}{3.243685in}}{\pgfqpoint{6.724009in}{3.243685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657265in}{2.233355in}}%
\pgfpathcurveto{\pgfqpoint{6.663711in}{2.233355in}}{\pgfqpoint{6.669893in}{2.235916in}}{\pgfqpoint{6.674451in}{2.240474in}}%
\pgfpathcurveto{\pgfqpoint{6.679009in}{2.245032in}}{\pgfqpoint{6.681570in}{2.251215in}}{\pgfqpoint{6.681570in}{2.257661in}}%
\pgfpathcurveto{\pgfqpoint{6.681570in}{2.264107in}}{\pgfqpoint{6.679009in}{2.270289in}}{\pgfqpoint{6.674451in}{2.274847in}}%
\pgfpathcurveto{\pgfqpoint{6.669893in}{2.279405in}}{\pgfqpoint{6.663711in}{2.281966in}}{\pgfqpoint{6.657265in}{2.281966in}}%
\pgfpathcurveto{\pgfqpoint{6.650819in}{2.281966in}}{\pgfqpoint{6.644636in}{2.279405in}}{\pgfqpoint{6.640078in}{2.274847in}}%
\pgfpathcurveto{\pgfqpoint{6.635520in}{2.270289in}}{\pgfqpoint{6.632959in}{2.264107in}}{\pgfqpoint{6.632959in}{2.257661in}}%
\pgfpathcurveto{\pgfqpoint{6.632959in}{2.251215in}}{\pgfqpoint{6.635520in}{2.245032in}}{\pgfqpoint{6.640078in}{2.240474in}}%
\pgfpathcurveto{\pgfqpoint{6.644636in}{2.235916in}}{\pgfqpoint{6.650819in}{2.233355in}}{\pgfqpoint{6.657265in}{2.233355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644096in}{2.082373in}}%
\pgfpathcurveto{\pgfqpoint{6.650542in}{2.082373in}}{\pgfqpoint{6.656725in}{2.084934in}}{\pgfqpoint{6.661283in}{2.089492in}}%
\pgfpathcurveto{\pgfqpoint{6.665841in}{2.094050in}}{\pgfqpoint{6.668402in}{2.100233in}}{\pgfqpoint{6.668402in}{2.106679in}}%
\pgfpathcurveto{\pgfqpoint{6.668402in}{2.113125in}}{\pgfqpoint{6.665841in}{2.119307in}}{\pgfqpoint{6.661283in}{2.123865in}}%
\pgfpathcurveto{\pgfqpoint{6.656725in}{2.128423in}}{\pgfqpoint{6.650542in}{2.130984in}}{\pgfqpoint{6.644096in}{2.130984in}}%
\pgfpathcurveto{\pgfqpoint{6.637650in}{2.130984in}}{\pgfqpoint{6.631467in}{2.128423in}}{\pgfqpoint{6.626909in}{2.123865in}}%
\pgfpathcurveto{\pgfqpoint{6.622352in}{2.119307in}}{\pgfqpoint{6.619791in}{2.113125in}}{\pgfqpoint{6.619791in}{2.106679in}}%
\pgfpathcurveto{\pgfqpoint{6.619791in}{2.100233in}}{\pgfqpoint{6.622352in}{2.094050in}}{\pgfqpoint{6.626909in}{2.089492in}}%
\pgfpathcurveto{\pgfqpoint{6.631467in}{2.084934in}}{\pgfqpoint{6.637650in}{2.082373in}}{\pgfqpoint{6.644096in}{2.082373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.704237in}{1.740103in}}%
\pgfpathcurveto{\pgfqpoint{6.710683in}{1.740103in}}{\pgfqpoint{6.716866in}{1.742664in}}{\pgfqpoint{6.721424in}{1.747222in}}%
\pgfpathcurveto{\pgfqpoint{6.725982in}{1.751780in}}{\pgfqpoint{6.728543in}{1.757962in}}{\pgfqpoint{6.728543in}{1.764408in}}%
\pgfpathcurveto{\pgfqpoint{6.728543in}{1.770854in}}{\pgfqpoint{6.725982in}{1.777037in}}{\pgfqpoint{6.721424in}{1.781595in}}%
\pgfpathcurveto{\pgfqpoint{6.716866in}{1.786153in}}{\pgfqpoint{6.710683in}{1.788714in}}{\pgfqpoint{6.704237in}{1.788714in}}%
\pgfpathcurveto{\pgfqpoint{6.697791in}{1.788714in}}{\pgfqpoint{6.691608in}{1.786153in}}{\pgfqpoint{6.687051in}{1.781595in}}%
\pgfpathcurveto{\pgfqpoint{6.682493in}{1.777037in}}{\pgfqpoint{6.679932in}{1.770854in}}{\pgfqpoint{6.679932in}{1.764408in}}%
\pgfpathcurveto{\pgfqpoint{6.679932in}{1.757962in}}{\pgfqpoint{6.682493in}{1.751780in}}{\pgfqpoint{6.687051in}{1.747222in}}%
\pgfpathcurveto{\pgfqpoint{6.691608in}{1.742664in}}{\pgfqpoint{6.697791in}{1.740103in}}{\pgfqpoint{6.704237in}{1.740103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691999in}{2.088696in}}%
\pgfpathcurveto{\pgfqpoint{6.698445in}{2.088696in}}{\pgfqpoint{6.704627in}{2.091257in}}{\pgfqpoint{6.709185in}{2.095815in}}%
\pgfpathcurveto{\pgfqpoint{6.713743in}{2.100373in}}{\pgfqpoint{6.716304in}{2.106556in}}{\pgfqpoint{6.716304in}{2.113002in}}%
\pgfpathcurveto{\pgfqpoint{6.716304in}{2.119448in}}{\pgfqpoint{6.713743in}{2.125630in}}{\pgfqpoint{6.709185in}{2.130188in}}%
\pgfpathcurveto{\pgfqpoint{6.704627in}{2.134746in}}{\pgfqpoint{6.698445in}{2.137307in}}{\pgfqpoint{6.691999in}{2.137307in}}%
\pgfpathcurveto{\pgfqpoint{6.685553in}{2.137307in}}{\pgfqpoint{6.679370in}{2.134746in}}{\pgfqpoint{6.674812in}{2.130188in}}%
\pgfpathcurveto{\pgfqpoint{6.670254in}{2.125630in}}{\pgfqpoint{6.667693in}{2.119448in}}{\pgfqpoint{6.667693in}{2.113002in}}%
\pgfpathcurveto{\pgfqpoint{6.667693in}{2.106556in}}{\pgfqpoint{6.670254in}{2.100373in}}{\pgfqpoint{6.674812in}{2.095815in}}%
\pgfpathcurveto{\pgfqpoint{6.679370in}{2.091257in}}{\pgfqpoint{6.685553in}{2.088696in}}{\pgfqpoint{6.691999in}{2.088696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.728970in}{3.236353in}}%
\pgfpathcurveto{\pgfqpoint{6.735415in}{3.236353in}}{\pgfqpoint{6.741598in}{3.238914in}}{\pgfqpoint{6.746156in}{3.243472in}}%
\pgfpathcurveto{\pgfqpoint{6.750714in}{3.248030in}}{\pgfqpoint{6.753275in}{3.254213in}}{\pgfqpoint{6.753275in}{3.260659in}}%
\pgfpathcurveto{\pgfqpoint{6.753275in}{3.267105in}}{\pgfqpoint{6.750714in}{3.273287in}}{\pgfqpoint{6.746156in}{3.277845in}}%
\pgfpathcurveto{\pgfqpoint{6.741598in}{3.282403in}}{\pgfqpoint{6.735415in}{3.284964in}}{\pgfqpoint{6.728970in}{3.284964in}}%
\pgfpathcurveto{\pgfqpoint{6.722524in}{3.284964in}}{\pgfqpoint{6.716341in}{3.282403in}}{\pgfqpoint{6.711783in}{3.277845in}}%
\pgfpathcurveto{\pgfqpoint{6.707225in}{3.273287in}}{\pgfqpoint{6.704664in}{3.267105in}}{\pgfqpoint{6.704664in}{3.260659in}}%
\pgfpathcurveto{\pgfqpoint{6.704664in}{3.254213in}}{\pgfqpoint{6.707225in}{3.248030in}}{\pgfqpoint{6.711783in}{3.243472in}}%
\pgfpathcurveto{\pgfqpoint{6.716341in}{3.238914in}}{\pgfqpoint{6.722524in}{3.236353in}}{\pgfqpoint{6.728970in}{3.236353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.663685in}{2.138324in}}%
\pgfpathcurveto{\pgfqpoint{6.670131in}{2.138324in}}{\pgfqpoint{6.676313in}{2.140885in}}{\pgfqpoint{6.680871in}{2.145443in}}%
\pgfpathcurveto{\pgfqpoint{6.685429in}{2.150001in}}{\pgfqpoint{6.687990in}{2.156184in}}{\pgfqpoint{6.687990in}{2.162630in}}%
\pgfpathcurveto{\pgfqpoint{6.687990in}{2.169076in}}{\pgfqpoint{6.685429in}{2.175258in}}{\pgfqpoint{6.680871in}{2.179816in}}%
\pgfpathcurveto{\pgfqpoint{6.676313in}{2.184374in}}{\pgfqpoint{6.670131in}{2.186935in}}{\pgfqpoint{6.663685in}{2.186935in}}%
\pgfpathcurveto{\pgfqpoint{6.657239in}{2.186935in}}{\pgfqpoint{6.651056in}{2.184374in}}{\pgfqpoint{6.646498in}{2.179816in}}%
\pgfpathcurveto{\pgfqpoint{6.641940in}{2.175258in}}{\pgfqpoint{6.639379in}{2.169076in}}{\pgfqpoint{6.639379in}{2.162630in}}%
\pgfpathcurveto{\pgfqpoint{6.639379in}{2.156184in}}{\pgfqpoint{6.641940in}{2.150001in}}{\pgfqpoint{6.646498in}{2.145443in}}%
\pgfpathcurveto{\pgfqpoint{6.651056in}{2.140885in}}{\pgfqpoint{6.657239in}{2.138324in}}{\pgfqpoint{6.663685in}{2.138324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.632087in}{2.038067in}}%
\pgfpathcurveto{\pgfqpoint{6.638533in}{2.038067in}}{\pgfqpoint{6.644716in}{2.040628in}}{\pgfqpoint{6.649274in}{2.045186in}}%
\pgfpathcurveto{\pgfqpoint{6.653831in}{2.049743in}}{\pgfqpoint{6.656392in}{2.055926in}}{\pgfqpoint{6.656392in}{2.062372in}}%
\pgfpathcurveto{\pgfqpoint{6.656392in}{2.068818in}}{\pgfqpoint{6.653831in}{2.075001in}}{\pgfqpoint{6.649274in}{2.079559in}}%
\pgfpathcurveto{\pgfqpoint{6.644716in}{2.084117in}}{\pgfqpoint{6.638533in}{2.086678in}}{\pgfqpoint{6.632087in}{2.086678in}}%
\pgfpathcurveto{\pgfqpoint{6.625641in}{2.086678in}}{\pgfqpoint{6.619458in}{2.084117in}}{\pgfqpoint{6.614900in}{2.079559in}}%
\pgfpathcurveto{\pgfqpoint{6.610342in}{2.075001in}}{\pgfqpoint{6.607781in}{2.068818in}}{\pgfqpoint{6.607781in}{2.062372in}}%
\pgfpathcurveto{\pgfqpoint{6.607781in}{2.055926in}}{\pgfqpoint{6.610342in}{2.049743in}}{\pgfqpoint{6.614900in}{2.045186in}}%
\pgfpathcurveto{\pgfqpoint{6.619458in}{2.040628in}}{\pgfqpoint{6.625641in}{2.038067in}}{\pgfqpoint{6.632087in}{2.038067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708331in}{2.097108in}}%
\pgfpathcurveto{\pgfqpoint{6.714777in}{2.097108in}}{\pgfqpoint{6.720959in}{2.099669in}}{\pgfqpoint{6.725517in}{2.104227in}}%
\pgfpathcurveto{\pgfqpoint{6.730075in}{2.108785in}}{\pgfqpoint{6.732636in}{2.114967in}}{\pgfqpoint{6.732636in}{2.121413in}}%
\pgfpathcurveto{\pgfqpoint{6.732636in}{2.127859in}}{\pgfqpoint{6.730075in}{2.134042in}}{\pgfqpoint{6.725517in}{2.138600in}}%
\pgfpathcurveto{\pgfqpoint{6.720959in}{2.143158in}}{\pgfqpoint{6.714777in}{2.145719in}}{\pgfqpoint{6.708331in}{2.145719in}}%
\pgfpathcurveto{\pgfqpoint{6.701885in}{2.145719in}}{\pgfqpoint{6.695702in}{2.143158in}}{\pgfqpoint{6.691144in}{2.138600in}}%
\pgfpathcurveto{\pgfqpoint{6.686586in}{2.134042in}}{\pgfqpoint{6.684025in}{2.127859in}}{\pgfqpoint{6.684025in}{2.121413in}}%
\pgfpathcurveto{\pgfqpoint{6.684025in}{2.114967in}}{\pgfqpoint{6.686586in}{2.108785in}}{\pgfqpoint{6.691144in}{2.104227in}}%
\pgfpathcurveto{\pgfqpoint{6.695702in}{2.099669in}}{\pgfqpoint{6.701885in}{2.097108in}}{\pgfqpoint{6.708331in}{2.097108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.664206in}{2.201786in}}%
\pgfpathcurveto{\pgfqpoint{6.670652in}{2.201786in}}{\pgfqpoint{6.676835in}{2.204347in}}{\pgfqpoint{6.681393in}{2.208904in}}%
\pgfpathcurveto{\pgfqpoint{6.685950in}{2.213462in}}{\pgfqpoint{6.688511in}{2.219645in}}{\pgfqpoint{6.688511in}{2.226091in}}%
\pgfpathcurveto{\pgfqpoint{6.688511in}{2.232537in}}{\pgfqpoint{6.685950in}{2.238720in}}{\pgfqpoint{6.681393in}{2.243278in}}%
\pgfpathcurveto{\pgfqpoint{6.676835in}{2.247836in}}{\pgfqpoint{6.670652in}{2.250397in}}{\pgfqpoint{6.664206in}{2.250397in}}%
\pgfpathcurveto{\pgfqpoint{6.657760in}{2.250397in}}{\pgfqpoint{6.651577in}{2.247836in}}{\pgfqpoint{6.647019in}{2.243278in}}%
\pgfpathcurveto{\pgfqpoint{6.642461in}{2.238720in}}{\pgfqpoint{6.639900in}{2.232537in}}{\pgfqpoint{6.639900in}{2.226091in}}%
\pgfpathcurveto{\pgfqpoint{6.639900in}{2.219645in}}{\pgfqpoint{6.642461in}{2.213462in}}{\pgfqpoint{6.647019in}{2.208904in}}%
\pgfpathcurveto{\pgfqpoint{6.651577in}{2.204347in}}{\pgfqpoint{6.657760in}{2.201786in}}{\pgfqpoint{6.664206in}{2.201786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655455in}{3.272753in}}%
\pgfpathcurveto{\pgfqpoint{6.661901in}{3.272753in}}{\pgfqpoint{6.668084in}{3.275314in}}{\pgfqpoint{6.672642in}{3.279872in}}%
\pgfpathcurveto{\pgfqpoint{6.677200in}{3.284430in}}{\pgfqpoint{6.679761in}{3.290613in}}{\pgfqpoint{6.679761in}{3.297059in}}%
\pgfpathcurveto{\pgfqpoint{6.679761in}{3.303505in}}{\pgfqpoint{6.677200in}{3.309688in}}{\pgfqpoint{6.672642in}{3.314246in}}%
\pgfpathcurveto{\pgfqpoint{6.668084in}{3.318803in}}{\pgfqpoint{6.661901in}{3.321364in}}{\pgfqpoint{6.655455in}{3.321364in}}%
\pgfpathcurveto{\pgfqpoint{6.649009in}{3.321364in}}{\pgfqpoint{6.642826in}{3.318803in}}{\pgfqpoint{6.638268in}{3.314246in}}%
\pgfpathcurveto{\pgfqpoint{6.633710in}{3.309688in}}{\pgfqpoint{6.631149in}{3.303505in}}{\pgfqpoint{6.631149in}{3.297059in}}%
\pgfpathcurveto{\pgfqpoint{6.631149in}{3.290613in}}{\pgfqpoint{6.633710in}{3.284430in}}{\pgfqpoint{6.638268in}{3.279872in}}%
\pgfpathcurveto{\pgfqpoint{6.642826in}{3.275314in}}{\pgfqpoint{6.649009in}{3.272753in}}{\pgfqpoint{6.655455in}{3.272753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685702in}{2.087603in}}%
\pgfpathcurveto{\pgfqpoint{6.692148in}{2.087603in}}{\pgfqpoint{6.698331in}{2.090164in}}{\pgfqpoint{6.702889in}{2.094722in}}%
\pgfpathcurveto{\pgfqpoint{6.707447in}{2.099280in}}{\pgfqpoint{6.710008in}{2.105463in}}{\pgfqpoint{6.710008in}{2.111909in}}%
\pgfpathcurveto{\pgfqpoint{6.710008in}{2.118355in}}{\pgfqpoint{6.707447in}{2.124537in}}{\pgfqpoint{6.702889in}{2.129095in}}%
\pgfpathcurveto{\pgfqpoint{6.698331in}{2.133653in}}{\pgfqpoint{6.692148in}{2.136214in}}{\pgfqpoint{6.685702in}{2.136214in}}%
\pgfpathcurveto{\pgfqpoint{6.679256in}{2.136214in}}{\pgfqpoint{6.673074in}{2.133653in}}{\pgfqpoint{6.668516in}{2.129095in}}%
\pgfpathcurveto{\pgfqpoint{6.663958in}{2.124537in}}{\pgfqpoint{6.661397in}{2.118355in}}{\pgfqpoint{6.661397in}{2.111909in}}%
\pgfpathcurveto{\pgfqpoint{6.661397in}{2.105463in}}{\pgfqpoint{6.663958in}{2.099280in}}{\pgfqpoint{6.668516in}{2.094722in}}%
\pgfpathcurveto{\pgfqpoint{6.673074in}{2.090164in}}{\pgfqpoint{6.679256in}{2.087603in}}{\pgfqpoint{6.685702in}{2.087603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679913in}{2.068604in}}%
\pgfpathcurveto{\pgfqpoint{6.686358in}{2.068604in}}{\pgfqpoint{6.692541in}{2.071164in}}{\pgfqpoint{6.697099in}{2.075722in}}%
\pgfpathcurveto{\pgfqpoint{6.701657in}{2.080280in}}{\pgfqpoint{6.704218in}{2.086463in}}{\pgfqpoint{6.704218in}{2.092909in}}%
\pgfpathcurveto{\pgfqpoint{6.704218in}{2.099355in}}{\pgfqpoint{6.701657in}{2.105538in}}{\pgfqpoint{6.697099in}{2.110096in}}%
\pgfpathcurveto{\pgfqpoint{6.692541in}{2.114654in}}{\pgfqpoint{6.686358in}{2.117215in}}{\pgfqpoint{6.679913in}{2.117215in}}%
\pgfpathcurveto{\pgfqpoint{6.673467in}{2.117215in}}{\pgfqpoint{6.667284in}{2.114654in}}{\pgfqpoint{6.662726in}{2.110096in}}%
\pgfpathcurveto{\pgfqpoint{6.658168in}{2.105538in}}{\pgfqpoint{6.655607in}{2.099355in}}{\pgfqpoint{6.655607in}{2.092909in}}%
\pgfpathcurveto{\pgfqpoint{6.655607in}{2.086463in}}{\pgfqpoint{6.658168in}{2.080280in}}{\pgfqpoint{6.662726in}{2.075722in}}%
\pgfpathcurveto{\pgfqpoint{6.667284in}{2.071164in}}{\pgfqpoint{6.673467in}{2.068604in}}{\pgfqpoint{6.679913in}{2.068604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631146in}{2.672225in}}%
\pgfpathcurveto{\pgfqpoint{6.637592in}{2.672225in}}{\pgfqpoint{6.643775in}{2.674786in}}{\pgfqpoint{6.648333in}{2.679344in}}%
\pgfpathcurveto{\pgfqpoint{6.652891in}{2.683902in}}{\pgfqpoint{6.655452in}{2.690085in}}{\pgfqpoint{6.655452in}{2.696530in}}%
\pgfpathcurveto{\pgfqpoint{6.655452in}{2.702976in}}{\pgfqpoint{6.652891in}{2.709159in}}{\pgfqpoint{6.648333in}{2.713717in}}%
\pgfpathcurveto{\pgfqpoint{6.643775in}{2.718275in}}{\pgfqpoint{6.637592in}{2.720836in}}{\pgfqpoint{6.631146in}{2.720836in}}%
\pgfpathcurveto{\pgfqpoint{6.624700in}{2.720836in}}{\pgfqpoint{6.618517in}{2.718275in}}{\pgfqpoint{6.613959in}{2.713717in}}%
\pgfpathcurveto{\pgfqpoint{6.609401in}{2.709159in}}{\pgfqpoint{6.606840in}{2.702976in}}{\pgfqpoint{6.606840in}{2.696530in}}%
\pgfpathcurveto{\pgfqpoint{6.606840in}{2.690085in}}{\pgfqpoint{6.609401in}{2.683902in}}{\pgfqpoint{6.613959in}{2.679344in}}%
\pgfpathcurveto{\pgfqpoint{6.618517in}{2.674786in}}{\pgfqpoint{6.624700in}{2.672225in}}{\pgfqpoint{6.631146in}{2.672225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.666597in}{2.068313in}}%
\pgfpathcurveto{\pgfqpoint{6.673043in}{2.068313in}}{\pgfqpoint{6.679225in}{2.070874in}}{\pgfqpoint{6.683783in}{2.075432in}}%
\pgfpathcurveto{\pgfqpoint{6.688341in}{2.079990in}}{\pgfqpoint{6.690902in}{2.086173in}}{\pgfqpoint{6.690902in}{2.092619in}}%
\pgfpathcurveto{\pgfqpoint{6.690902in}{2.099064in}}{\pgfqpoint{6.688341in}{2.105247in}}{\pgfqpoint{6.683783in}{2.109805in}}%
\pgfpathcurveto{\pgfqpoint{6.679225in}{2.114363in}}{\pgfqpoint{6.673043in}{2.116924in}}{\pgfqpoint{6.666597in}{2.116924in}}%
\pgfpathcurveto{\pgfqpoint{6.660151in}{2.116924in}}{\pgfqpoint{6.653968in}{2.114363in}}{\pgfqpoint{6.649410in}{2.109805in}}%
\pgfpathcurveto{\pgfqpoint{6.644852in}{2.105247in}}{\pgfqpoint{6.642291in}{2.099064in}}{\pgfqpoint{6.642291in}{2.092619in}}%
\pgfpathcurveto{\pgfqpoint{6.642291in}{2.086173in}}{\pgfqpoint{6.644852in}{2.079990in}}{\pgfqpoint{6.649410in}{2.075432in}}%
\pgfpathcurveto{\pgfqpoint{6.653968in}{2.070874in}}{\pgfqpoint{6.660151in}{2.068313in}}{\pgfqpoint{6.666597in}{2.068313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.635675in}{3.324369in}}%
\pgfpathcurveto{\pgfqpoint{6.642121in}{3.324369in}}{\pgfqpoint{6.648303in}{3.326930in}}{\pgfqpoint{6.652861in}{3.331488in}}%
\pgfpathcurveto{\pgfqpoint{6.657419in}{3.336046in}}{\pgfqpoint{6.659980in}{3.342229in}}{\pgfqpoint{6.659980in}{3.348675in}}%
\pgfpathcurveto{\pgfqpoint{6.659980in}{3.355121in}}{\pgfqpoint{6.657419in}{3.361304in}}{\pgfqpoint{6.652861in}{3.365862in}}%
\pgfpathcurveto{\pgfqpoint{6.648303in}{3.370420in}}{\pgfqpoint{6.642121in}{3.372981in}}{\pgfqpoint{6.635675in}{3.372981in}}%
\pgfpathcurveto{\pgfqpoint{6.629229in}{3.372981in}}{\pgfqpoint{6.623046in}{3.370420in}}{\pgfqpoint{6.618488in}{3.365862in}}%
\pgfpathcurveto{\pgfqpoint{6.613930in}{3.361304in}}{\pgfqpoint{6.611369in}{3.355121in}}{\pgfqpoint{6.611369in}{3.348675in}}%
\pgfpathcurveto{\pgfqpoint{6.611369in}{3.342229in}}{\pgfqpoint{6.613930in}{3.336046in}}{\pgfqpoint{6.618488in}{3.331488in}}%
\pgfpathcurveto{\pgfqpoint{6.623046in}{3.326930in}}{\pgfqpoint{6.629229in}{3.324369in}}{\pgfqpoint{6.635675in}{3.324369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697446in}{2.356571in}}%
\pgfpathcurveto{\pgfqpoint{6.703892in}{2.356571in}}{\pgfqpoint{6.710074in}{2.359132in}}{\pgfqpoint{6.714632in}{2.363690in}}%
\pgfpathcurveto{\pgfqpoint{6.719190in}{2.368248in}}{\pgfqpoint{6.721751in}{2.374430in}}{\pgfqpoint{6.721751in}{2.380876in}}%
\pgfpathcurveto{\pgfqpoint{6.721751in}{2.387322in}}{\pgfqpoint{6.719190in}{2.393505in}}{\pgfqpoint{6.714632in}{2.398063in}}%
\pgfpathcurveto{\pgfqpoint{6.710074in}{2.402621in}}{\pgfqpoint{6.703892in}{2.405182in}}{\pgfqpoint{6.697446in}{2.405182in}}%
\pgfpathcurveto{\pgfqpoint{6.691000in}{2.405182in}}{\pgfqpoint{6.684817in}{2.402621in}}{\pgfqpoint{6.680259in}{2.398063in}}%
\pgfpathcurveto{\pgfqpoint{6.675701in}{2.393505in}}{\pgfqpoint{6.673140in}{2.387322in}}{\pgfqpoint{6.673140in}{2.380876in}}%
\pgfpathcurveto{\pgfqpoint{6.673140in}{2.374430in}}{\pgfqpoint{6.675701in}{2.368248in}}{\pgfqpoint{6.680259in}{2.363690in}}%
\pgfpathcurveto{\pgfqpoint{6.684817in}{2.359132in}}{\pgfqpoint{6.691000in}{2.356571in}}{\pgfqpoint{6.697446in}{2.356571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.632698in}{2.563830in}}%
\pgfpathcurveto{\pgfqpoint{6.639144in}{2.563830in}}{\pgfqpoint{6.645326in}{2.566391in}}{\pgfqpoint{6.649884in}{2.570949in}}%
\pgfpathcurveto{\pgfqpoint{6.654442in}{2.575507in}}{\pgfqpoint{6.657003in}{2.581689in}}{\pgfqpoint{6.657003in}{2.588135in}}%
\pgfpathcurveto{\pgfqpoint{6.657003in}{2.594581in}}{\pgfqpoint{6.654442in}{2.600764in}}{\pgfqpoint{6.649884in}{2.605322in}}%
\pgfpathcurveto{\pgfqpoint{6.645326in}{2.609880in}}{\pgfqpoint{6.639144in}{2.612441in}}{\pgfqpoint{6.632698in}{2.612441in}}%
\pgfpathcurveto{\pgfqpoint{6.626252in}{2.612441in}}{\pgfqpoint{6.620069in}{2.609880in}}{\pgfqpoint{6.615511in}{2.605322in}}%
\pgfpathcurveto{\pgfqpoint{6.610953in}{2.600764in}}{\pgfqpoint{6.608392in}{2.594581in}}{\pgfqpoint{6.608392in}{2.588135in}}%
\pgfpathcurveto{\pgfqpoint{6.608392in}{2.581689in}}{\pgfqpoint{6.610953in}{2.575507in}}{\pgfqpoint{6.615511in}{2.570949in}}%
\pgfpathcurveto{\pgfqpoint{6.620069in}{2.566391in}}{\pgfqpoint{6.626252in}{2.563830in}}{\pgfqpoint{6.632698in}{2.563830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.689478in}{3.319483in}}%
\pgfpathcurveto{\pgfqpoint{6.695924in}{3.319483in}}{\pgfqpoint{6.702107in}{3.322044in}}{\pgfqpoint{6.706664in}{3.326602in}}%
\pgfpathcurveto{\pgfqpoint{6.711222in}{3.331160in}}{\pgfqpoint{6.713783in}{3.337343in}}{\pgfqpoint{6.713783in}{3.343789in}}%
\pgfpathcurveto{\pgfqpoint{6.713783in}{3.350235in}}{\pgfqpoint{6.711222in}{3.356417in}}{\pgfqpoint{6.706664in}{3.360975in}}%
\pgfpathcurveto{\pgfqpoint{6.702107in}{3.365533in}}{\pgfqpoint{6.695924in}{3.368094in}}{\pgfqpoint{6.689478in}{3.368094in}}%
\pgfpathcurveto{\pgfqpoint{6.683032in}{3.368094in}}{\pgfqpoint{6.676849in}{3.365533in}}{\pgfqpoint{6.672291in}{3.360975in}}%
\pgfpathcurveto{\pgfqpoint{6.667733in}{3.356417in}}{\pgfqpoint{6.665172in}{3.350235in}}{\pgfqpoint{6.665172in}{3.343789in}}%
\pgfpathcurveto{\pgfqpoint{6.665172in}{3.337343in}}{\pgfqpoint{6.667733in}{3.331160in}}{\pgfqpoint{6.672291in}{3.326602in}}%
\pgfpathcurveto{\pgfqpoint{6.676849in}{3.322044in}}{\pgfqpoint{6.683032in}{3.319483in}}{\pgfqpoint{6.689478in}{3.319483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.666218in}{2.242344in}}%
\pgfpathcurveto{\pgfqpoint{6.672663in}{2.242344in}}{\pgfqpoint{6.678846in}{2.244905in}}{\pgfqpoint{6.683404in}{2.249463in}}%
\pgfpathcurveto{\pgfqpoint{6.687962in}{2.254021in}}{\pgfqpoint{6.690523in}{2.260204in}}{\pgfqpoint{6.690523in}{2.266650in}}%
\pgfpathcurveto{\pgfqpoint{6.690523in}{2.273096in}}{\pgfqpoint{6.687962in}{2.279279in}}{\pgfqpoint{6.683404in}{2.283837in}}%
\pgfpathcurveto{\pgfqpoint{6.678846in}{2.288394in}}{\pgfqpoint{6.672663in}{2.290955in}}{\pgfqpoint{6.666218in}{2.290955in}}%
\pgfpathcurveto{\pgfqpoint{6.659772in}{2.290955in}}{\pgfqpoint{6.653589in}{2.288394in}}{\pgfqpoint{6.649031in}{2.283837in}}%
\pgfpathcurveto{\pgfqpoint{6.644473in}{2.279279in}}{\pgfqpoint{6.641912in}{2.273096in}}{\pgfqpoint{6.641912in}{2.266650in}}%
\pgfpathcurveto{\pgfqpoint{6.641912in}{2.260204in}}{\pgfqpoint{6.644473in}{2.254021in}}{\pgfqpoint{6.649031in}{2.249463in}}%
\pgfpathcurveto{\pgfqpoint{6.653589in}{2.244905in}}{\pgfqpoint{6.659772in}{2.242344in}}{\pgfqpoint{6.666218in}{2.242344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.728103in}{2.817356in}}%
\pgfpathcurveto{\pgfqpoint{6.734549in}{2.817356in}}{\pgfqpoint{6.740732in}{2.819917in}}{\pgfqpoint{6.745290in}{2.824475in}}%
\pgfpathcurveto{\pgfqpoint{6.749848in}{2.829033in}}{\pgfqpoint{6.752409in}{2.835216in}}{\pgfqpoint{6.752409in}{2.841662in}}%
\pgfpathcurveto{\pgfqpoint{6.752409in}{2.848108in}}{\pgfqpoint{6.749848in}{2.854291in}}{\pgfqpoint{6.745290in}{2.858849in}}%
\pgfpathcurveto{\pgfqpoint{6.740732in}{2.863407in}}{\pgfqpoint{6.734549in}{2.865968in}}{\pgfqpoint{6.728103in}{2.865968in}}%
\pgfpathcurveto{\pgfqpoint{6.721657in}{2.865968in}}{\pgfqpoint{6.715474in}{2.863407in}}{\pgfqpoint{6.710916in}{2.858849in}}%
\pgfpathcurveto{\pgfqpoint{6.706358in}{2.854291in}}{\pgfqpoint{6.703797in}{2.848108in}}{\pgfqpoint{6.703797in}{2.841662in}}%
\pgfpathcurveto{\pgfqpoint{6.703797in}{2.835216in}}{\pgfqpoint{6.706358in}{2.829033in}}{\pgfqpoint{6.710916in}{2.824475in}}%
\pgfpathcurveto{\pgfqpoint{6.715474in}{2.819917in}}{\pgfqpoint{6.721657in}{2.817356in}}{\pgfqpoint{6.728103in}{2.817356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.711043in}{2.545145in}}%
\pgfpathcurveto{\pgfqpoint{6.717489in}{2.545145in}}{\pgfqpoint{6.723672in}{2.547706in}}{\pgfqpoint{6.728230in}{2.552264in}}%
\pgfpathcurveto{\pgfqpoint{6.732788in}{2.556822in}}{\pgfqpoint{6.735349in}{2.563005in}}{\pgfqpoint{6.735349in}{2.569450in}}%
\pgfpathcurveto{\pgfqpoint{6.735349in}{2.575896in}}{\pgfqpoint{6.732788in}{2.582079in}}{\pgfqpoint{6.728230in}{2.586637in}}%
\pgfpathcurveto{\pgfqpoint{6.723672in}{2.591195in}}{\pgfqpoint{6.717489in}{2.593756in}}{\pgfqpoint{6.711043in}{2.593756in}}%
\pgfpathcurveto{\pgfqpoint{6.704598in}{2.593756in}}{\pgfqpoint{6.698415in}{2.591195in}}{\pgfqpoint{6.693857in}{2.586637in}}%
\pgfpathcurveto{\pgfqpoint{6.689299in}{2.582079in}}{\pgfqpoint{6.686738in}{2.575896in}}{\pgfqpoint{6.686738in}{2.569450in}}%
\pgfpathcurveto{\pgfqpoint{6.686738in}{2.563005in}}{\pgfqpoint{6.689299in}{2.556822in}}{\pgfqpoint{6.693857in}{2.552264in}}%
\pgfpathcurveto{\pgfqpoint{6.698415in}{2.547706in}}{\pgfqpoint{6.704598in}{2.545145in}}{\pgfqpoint{6.711043in}{2.545145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.714617in}{2.100582in}}%
\pgfpathcurveto{\pgfqpoint{6.721063in}{2.100582in}}{\pgfqpoint{6.727246in}{2.103143in}}{\pgfqpoint{6.731804in}{2.107701in}}%
\pgfpathcurveto{\pgfqpoint{6.736362in}{2.112259in}}{\pgfqpoint{6.738923in}{2.118441in}}{\pgfqpoint{6.738923in}{2.124887in}}%
\pgfpathcurveto{\pgfqpoint{6.738923in}{2.131333in}}{\pgfqpoint{6.736362in}{2.137516in}}{\pgfqpoint{6.731804in}{2.142074in}}%
\pgfpathcurveto{\pgfqpoint{6.727246in}{2.146632in}}{\pgfqpoint{6.721063in}{2.149193in}}{\pgfqpoint{6.714617in}{2.149193in}}%
\pgfpathcurveto{\pgfqpoint{6.708171in}{2.149193in}}{\pgfqpoint{6.701989in}{2.146632in}}{\pgfqpoint{6.697431in}{2.142074in}}%
\pgfpathcurveto{\pgfqpoint{6.692873in}{2.137516in}}{\pgfqpoint{6.690312in}{2.131333in}}{\pgfqpoint{6.690312in}{2.124887in}}%
\pgfpathcurveto{\pgfqpoint{6.690312in}{2.118441in}}{\pgfqpoint{6.692873in}{2.112259in}}{\pgfqpoint{6.697431in}{2.107701in}}%
\pgfpathcurveto{\pgfqpoint{6.701989in}{2.103143in}}{\pgfqpoint{6.708171in}{2.100582in}}{\pgfqpoint{6.714617in}{2.100582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.666283in}{3.303262in}}%
\pgfpathcurveto{\pgfqpoint{6.672729in}{3.303262in}}{\pgfqpoint{6.678912in}{3.305823in}}{\pgfqpoint{6.683469in}{3.310381in}}%
\pgfpathcurveto{\pgfqpoint{6.688027in}{3.314939in}}{\pgfqpoint{6.690588in}{3.321122in}}{\pgfqpoint{6.690588in}{3.327568in}}%
\pgfpathcurveto{\pgfqpoint{6.690588in}{3.334014in}}{\pgfqpoint{6.688027in}{3.340196in}}{\pgfqpoint{6.683469in}{3.344754in}}%
\pgfpathcurveto{\pgfqpoint{6.678912in}{3.349312in}}{\pgfqpoint{6.672729in}{3.351873in}}{\pgfqpoint{6.666283in}{3.351873in}}%
\pgfpathcurveto{\pgfqpoint{6.659837in}{3.351873in}}{\pgfqpoint{6.653654in}{3.349312in}}{\pgfqpoint{6.649096in}{3.344754in}}%
\pgfpathcurveto{\pgfqpoint{6.644538in}{3.340196in}}{\pgfqpoint{6.641977in}{3.334014in}}{\pgfqpoint{6.641977in}{3.327568in}}%
\pgfpathcurveto{\pgfqpoint{6.641977in}{3.321122in}}{\pgfqpoint{6.644538in}{3.314939in}}{\pgfqpoint{6.649096in}{3.310381in}}%
\pgfpathcurveto{\pgfqpoint{6.653654in}{3.305823in}}{\pgfqpoint{6.659837in}{3.303262in}}{\pgfqpoint{6.666283in}{3.303262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735877in}{2.248833in}}%
\pgfpathcurveto{\pgfqpoint{6.742323in}{2.248833in}}{\pgfqpoint{6.748506in}{2.251394in}}{\pgfqpoint{6.753064in}{2.255952in}}%
\pgfpathcurveto{\pgfqpoint{6.757622in}{2.260510in}}{\pgfqpoint{6.760183in}{2.266693in}}{\pgfqpoint{6.760183in}{2.273139in}}%
\pgfpathcurveto{\pgfqpoint{6.760183in}{2.279585in}}{\pgfqpoint{6.757622in}{2.285768in}}{\pgfqpoint{6.753064in}{2.290326in}}%
\pgfpathcurveto{\pgfqpoint{6.748506in}{2.294884in}}{\pgfqpoint{6.742323in}{2.297444in}}{\pgfqpoint{6.735877in}{2.297444in}}%
\pgfpathcurveto{\pgfqpoint{6.729431in}{2.297444in}}{\pgfqpoint{6.723248in}{2.294884in}}{\pgfqpoint{6.718691in}{2.290326in}}%
\pgfpathcurveto{\pgfqpoint{6.714133in}{2.285768in}}{\pgfqpoint{6.711572in}{2.279585in}}{\pgfqpoint{6.711572in}{2.273139in}}%
\pgfpathcurveto{\pgfqpoint{6.711572in}{2.266693in}}{\pgfqpoint{6.714133in}{2.260510in}}{\pgfqpoint{6.718691in}{2.255952in}}%
\pgfpathcurveto{\pgfqpoint{6.723248in}{2.251394in}}{\pgfqpoint{6.729431in}{2.248833in}}{\pgfqpoint{6.735877in}{2.248833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.683704in}{2.407156in}}%
\pgfpathcurveto{\pgfqpoint{6.690150in}{2.407156in}}{\pgfqpoint{6.696333in}{2.409717in}}{\pgfqpoint{6.700891in}{2.414275in}}%
\pgfpathcurveto{\pgfqpoint{6.705449in}{2.418833in}}{\pgfqpoint{6.708010in}{2.425016in}}{\pgfqpoint{6.708010in}{2.431462in}}%
\pgfpathcurveto{\pgfqpoint{6.708010in}{2.437908in}}{\pgfqpoint{6.705449in}{2.444091in}}{\pgfqpoint{6.700891in}{2.448649in}}%
\pgfpathcurveto{\pgfqpoint{6.696333in}{2.453207in}}{\pgfqpoint{6.690150in}{2.455768in}}{\pgfqpoint{6.683704in}{2.455768in}}%
\pgfpathcurveto{\pgfqpoint{6.677259in}{2.455768in}}{\pgfqpoint{6.671076in}{2.453207in}}{\pgfqpoint{6.666518in}{2.448649in}}%
\pgfpathcurveto{\pgfqpoint{6.661960in}{2.444091in}}{\pgfqpoint{6.659399in}{2.437908in}}{\pgfqpoint{6.659399in}{2.431462in}}%
\pgfpathcurveto{\pgfqpoint{6.659399in}{2.425016in}}{\pgfqpoint{6.661960in}{2.418833in}}{\pgfqpoint{6.666518in}{2.414275in}}%
\pgfpathcurveto{\pgfqpoint{6.671076in}{2.409717in}}{\pgfqpoint{6.677259in}{2.407156in}}{\pgfqpoint{6.683704in}{2.407156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.639850in}{2.149472in}}%
\pgfpathcurveto{\pgfqpoint{6.646296in}{2.149472in}}{\pgfqpoint{6.652479in}{2.152033in}}{\pgfqpoint{6.657037in}{2.156591in}}%
\pgfpathcurveto{\pgfqpoint{6.661595in}{2.161149in}}{\pgfqpoint{6.664156in}{2.167332in}}{\pgfqpoint{6.664156in}{2.173777in}}%
\pgfpathcurveto{\pgfqpoint{6.664156in}{2.180223in}}{\pgfqpoint{6.661595in}{2.186406in}}{\pgfqpoint{6.657037in}{2.190964in}}%
\pgfpathcurveto{\pgfqpoint{6.652479in}{2.195522in}}{\pgfqpoint{6.646296in}{2.198083in}}{\pgfqpoint{6.639850in}{2.198083in}}%
\pgfpathcurveto{\pgfqpoint{6.633404in}{2.198083in}}{\pgfqpoint{6.627221in}{2.195522in}}{\pgfqpoint{6.622663in}{2.190964in}}%
\pgfpathcurveto{\pgfqpoint{6.618105in}{2.186406in}}{\pgfqpoint{6.615545in}{2.180223in}}{\pgfqpoint{6.615545in}{2.173777in}}%
\pgfpathcurveto{\pgfqpoint{6.615545in}{2.167332in}}{\pgfqpoint{6.618105in}{2.161149in}}{\pgfqpoint{6.622663in}{2.156591in}}%
\pgfpathcurveto{\pgfqpoint{6.627221in}{2.152033in}}{\pgfqpoint{6.633404in}{2.149472in}}{\pgfqpoint{6.639850in}{2.149472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674146in}{3.254975in}}%
\pgfpathcurveto{\pgfqpoint{6.680592in}{3.254975in}}{\pgfqpoint{6.686775in}{3.257536in}}{\pgfqpoint{6.691333in}{3.262094in}}%
\pgfpathcurveto{\pgfqpoint{6.695891in}{3.266652in}}{\pgfqpoint{6.698452in}{3.272834in}}{\pgfqpoint{6.698452in}{3.279280in}}%
\pgfpathcurveto{\pgfqpoint{6.698452in}{3.285726in}}{\pgfqpoint{6.695891in}{3.291909in}}{\pgfqpoint{6.691333in}{3.296467in}}%
\pgfpathcurveto{\pgfqpoint{6.686775in}{3.301025in}}{\pgfqpoint{6.680592in}{3.303586in}}{\pgfqpoint{6.674146in}{3.303586in}}%
\pgfpathcurveto{\pgfqpoint{6.667700in}{3.303586in}}{\pgfqpoint{6.661518in}{3.301025in}}{\pgfqpoint{6.656960in}{3.296467in}}%
\pgfpathcurveto{\pgfqpoint{6.652402in}{3.291909in}}{\pgfqpoint{6.649841in}{3.285726in}}{\pgfqpoint{6.649841in}{3.279280in}}%
\pgfpathcurveto{\pgfqpoint{6.649841in}{3.272834in}}{\pgfqpoint{6.652402in}{3.266652in}}{\pgfqpoint{6.656960in}{3.262094in}}%
\pgfpathcurveto{\pgfqpoint{6.661518in}{3.257536in}}{\pgfqpoint{6.667700in}{3.254975in}}{\pgfqpoint{6.674146in}{3.254975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.737436in}{2.182516in}}%
\pgfpathcurveto{\pgfqpoint{6.743882in}{2.182516in}}{\pgfqpoint{6.750065in}{2.185077in}}{\pgfqpoint{6.754623in}{2.189635in}}%
\pgfpathcurveto{\pgfqpoint{6.759181in}{2.194193in}}{\pgfqpoint{6.761742in}{2.200376in}}{\pgfqpoint{6.761742in}{2.206822in}}%
\pgfpathcurveto{\pgfqpoint{6.761742in}{2.213267in}}{\pgfqpoint{6.759181in}{2.219450in}}{\pgfqpoint{6.754623in}{2.224008in}}%
\pgfpathcurveto{\pgfqpoint{6.750065in}{2.228566in}}{\pgfqpoint{6.743882in}{2.231127in}}{\pgfqpoint{6.737436in}{2.231127in}}%
\pgfpathcurveto{\pgfqpoint{6.730990in}{2.231127in}}{\pgfqpoint{6.724808in}{2.228566in}}{\pgfqpoint{6.720250in}{2.224008in}}%
\pgfpathcurveto{\pgfqpoint{6.715692in}{2.219450in}}{\pgfqpoint{6.713131in}{2.213267in}}{\pgfqpoint{6.713131in}{2.206822in}}%
\pgfpathcurveto{\pgfqpoint{6.713131in}{2.200376in}}{\pgfqpoint{6.715692in}{2.194193in}}{\pgfqpoint{6.720250in}{2.189635in}}%
\pgfpathcurveto{\pgfqpoint{6.724808in}{2.185077in}}{\pgfqpoint{6.730990in}{2.182516in}}{\pgfqpoint{6.737436in}{2.182516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.637254in}{2.013219in}}%
\pgfpathcurveto{\pgfqpoint{6.643700in}{2.013219in}}{\pgfqpoint{6.649882in}{2.015780in}}{\pgfqpoint{6.654440in}{2.020337in}}%
\pgfpathcurveto{\pgfqpoint{6.658998in}{2.024895in}}{\pgfqpoint{6.661559in}{2.031078in}}{\pgfqpoint{6.661559in}{2.037524in}}%
\pgfpathcurveto{\pgfqpoint{6.661559in}{2.043970in}}{\pgfqpoint{6.658998in}{2.050153in}}{\pgfqpoint{6.654440in}{2.054711in}}%
\pgfpathcurveto{\pgfqpoint{6.649882in}{2.059269in}}{\pgfqpoint{6.643700in}{2.061830in}}{\pgfqpoint{6.637254in}{2.061830in}}%
\pgfpathcurveto{\pgfqpoint{6.630808in}{2.061830in}}{\pgfqpoint{6.624625in}{2.059269in}}{\pgfqpoint{6.620067in}{2.054711in}}%
\pgfpathcurveto{\pgfqpoint{6.615509in}{2.050153in}}{\pgfqpoint{6.612948in}{2.043970in}}{\pgfqpoint{6.612948in}{2.037524in}}%
\pgfpathcurveto{\pgfqpoint{6.612948in}{2.031078in}}{\pgfqpoint{6.615509in}{2.024895in}}{\pgfqpoint{6.620067in}{2.020337in}}%
\pgfpathcurveto{\pgfqpoint{6.624625in}{2.015780in}}{\pgfqpoint{6.630808in}{2.013219in}}{\pgfqpoint{6.637254in}{2.013219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.705181in}{2.546246in}}%
\pgfpathcurveto{\pgfqpoint{6.711627in}{2.546246in}}{\pgfqpoint{6.717810in}{2.548807in}}{\pgfqpoint{6.722368in}{2.553365in}}%
\pgfpathcurveto{\pgfqpoint{6.726926in}{2.557923in}}{\pgfqpoint{6.729487in}{2.564105in}}{\pgfqpoint{6.729487in}{2.570551in}}%
\pgfpathcurveto{\pgfqpoint{6.729487in}{2.576997in}}{\pgfqpoint{6.726926in}{2.583180in}}{\pgfqpoint{6.722368in}{2.587738in}}%
\pgfpathcurveto{\pgfqpoint{6.717810in}{2.592296in}}{\pgfqpoint{6.711627in}{2.594857in}}{\pgfqpoint{6.705181in}{2.594857in}}%
\pgfpathcurveto{\pgfqpoint{6.698736in}{2.594857in}}{\pgfqpoint{6.692553in}{2.592296in}}{\pgfqpoint{6.687995in}{2.587738in}}%
\pgfpathcurveto{\pgfqpoint{6.683437in}{2.583180in}}{\pgfqpoint{6.680876in}{2.576997in}}{\pgfqpoint{6.680876in}{2.570551in}}%
\pgfpathcurveto{\pgfqpoint{6.680876in}{2.564105in}}{\pgfqpoint{6.683437in}{2.557923in}}{\pgfqpoint{6.687995in}{2.553365in}}%
\pgfpathcurveto{\pgfqpoint{6.692553in}{2.548807in}}{\pgfqpoint{6.698736in}{2.546246in}}{\pgfqpoint{6.705181in}{2.546246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.683213in}{2.412760in}}%
\pgfpathcurveto{\pgfqpoint{6.689659in}{2.412760in}}{\pgfqpoint{6.695841in}{2.415321in}}{\pgfqpoint{6.700399in}{2.419879in}}%
\pgfpathcurveto{\pgfqpoint{6.704957in}{2.424437in}}{\pgfqpoint{6.707518in}{2.430620in}}{\pgfqpoint{6.707518in}{2.437066in}}%
\pgfpathcurveto{\pgfqpoint{6.707518in}{2.443512in}}{\pgfqpoint{6.704957in}{2.449695in}}{\pgfqpoint{6.700399in}{2.454252in}}%
\pgfpathcurveto{\pgfqpoint{6.695841in}{2.458810in}}{\pgfqpoint{6.689659in}{2.461371in}}{\pgfqpoint{6.683213in}{2.461371in}}%
\pgfpathcurveto{\pgfqpoint{6.676767in}{2.461371in}}{\pgfqpoint{6.670584in}{2.458810in}}{\pgfqpoint{6.666026in}{2.454252in}}%
\pgfpathcurveto{\pgfqpoint{6.661468in}{2.449695in}}{\pgfqpoint{6.658907in}{2.443512in}}{\pgfqpoint{6.658907in}{2.437066in}}%
\pgfpathcurveto{\pgfqpoint{6.658907in}{2.430620in}}{\pgfqpoint{6.661468in}{2.424437in}}{\pgfqpoint{6.666026in}{2.419879in}}%
\pgfpathcurveto{\pgfqpoint{6.670584in}{2.415321in}}{\pgfqpoint{6.676767in}{2.412760in}}{\pgfqpoint{6.683213in}{2.412760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.709003in}{3.292122in}}%
\pgfpathcurveto{\pgfqpoint{6.715449in}{3.292122in}}{\pgfqpoint{6.721632in}{3.294682in}}{\pgfqpoint{6.726190in}{3.299240in}}%
\pgfpathcurveto{\pgfqpoint{6.730748in}{3.303798in}}{\pgfqpoint{6.733309in}{3.309981in}}{\pgfqpoint{6.733309in}{3.316427in}}%
\pgfpathcurveto{\pgfqpoint{6.733309in}{3.322873in}}{\pgfqpoint{6.730748in}{3.329056in}}{\pgfqpoint{6.726190in}{3.333614in}}%
\pgfpathcurveto{\pgfqpoint{6.721632in}{3.338172in}}{\pgfqpoint{6.715449in}{3.340733in}}{\pgfqpoint{6.709003in}{3.340733in}}%
\pgfpathcurveto{\pgfqpoint{6.702557in}{3.340733in}}{\pgfqpoint{6.696374in}{3.338172in}}{\pgfqpoint{6.691816in}{3.333614in}}%
\pgfpathcurveto{\pgfqpoint{6.687258in}{3.329056in}}{\pgfqpoint{6.684698in}{3.322873in}}{\pgfqpoint{6.684698in}{3.316427in}}%
\pgfpathcurveto{\pgfqpoint{6.684698in}{3.309981in}}{\pgfqpoint{6.687258in}{3.303798in}}{\pgfqpoint{6.691816in}{3.299240in}}%
\pgfpathcurveto{\pgfqpoint{6.696374in}{3.294682in}}{\pgfqpoint{6.702557in}{3.292122in}}{\pgfqpoint{6.709003in}{3.292122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681121in}{2.268328in}}%
\pgfpathcurveto{\pgfqpoint{6.687567in}{2.268328in}}{\pgfqpoint{6.693750in}{2.270889in}}{\pgfqpoint{6.698308in}{2.275447in}}%
\pgfpathcurveto{\pgfqpoint{6.702866in}{2.280005in}}{\pgfqpoint{6.705427in}{2.286188in}}{\pgfqpoint{6.705427in}{2.292634in}}%
\pgfpathcurveto{\pgfqpoint{6.705427in}{2.299080in}}{\pgfqpoint{6.702866in}{2.305263in}}{\pgfqpoint{6.698308in}{2.309821in}}%
\pgfpathcurveto{\pgfqpoint{6.693750in}{2.314379in}}{\pgfqpoint{6.687567in}{2.316940in}}{\pgfqpoint{6.681121in}{2.316940in}}%
\pgfpathcurveto{\pgfqpoint{6.674675in}{2.316940in}}{\pgfqpoint{6.668493in}{2.314379in}}{\pgfqpoint{6.663935in}{2.309821in}}%
\pgfpathcurveto{\pgfqpoint{6.659377in}{2.305263in}}{\pgfqpoint{6.656816in}{2.299080in}}{\pgfqpoint{6.656816in}{2.292634in}}%
\pgfpathcurveto{\pgfqpoint{6.656816in}{2.286188in}}{\pgfqpoint{6.659377in}{2.280005in}}{\pgfqpoint{6.663935in}{2.275447in}}%
\pgfpathcurveto{\pgfqpoint{6.668493in}{2.270889in}}{\pgfqpoint{6.674675in}{2.268328in}}{\pgfqpoint{6.681121in}{2.268328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656374in}{2.199441in}}%
\pgfpathcurveto{\pgfqpoint{6.662820in}{2.199441in}}{\pgfqpoint{6.669003in}{2.202002in}}{\pgfqpoint{6.673561in}{2.206560in}}%
\pgfpathcurveto{\pgfqpoint{6.678118in}{2.211118in}}{\pgfqpoint{6.680679in}{2.217300in}}{\pgfqpoint{6.680679in}{2.223746in}}%
\pgfpathcurveto{\pgfqpoint{6.680679in}{2.230192in}}{\pgfqpoint{6.678118in}{2.236375in}}{\pgfqpoint{6.673561in}{2.240933in}}%
\pgfpathcurveto{\pgfqpoint{6.669003in}{2.245491in}}{\pgfqpoint{6.662820in}{2.248052in}}{\pgfqpoint{6.656374in}{2.248052in}}%
\pgfpathcurveto{\pgfqpoint{6.649928in}{2.248052in}}{\pgfqpoint{6.643745in}{2.245491in}}{\pgfqpoint{6.639187in}{2.240933in}}%
\pgfpathcurveto{\pgfqpoint{6.634629in}{2.236375in}}{\pgfqpoint{6.632068in}{2.230192in}}{\pgfqpoint{6.632068in}{2.223746in}}%
\pgfpathcurveto{\pgfqpoint{6.632068in}{2.217300in}}{\pgfqpoint{6.634629in}{2.211118in}}{\pgfqpoint{6.639187in}{2.206560in}}%
\pgfpathcurveto{\pgfqpoint{6.643745in}{2.202002in}}{\pgfqpoint{6.649928in}{2.199441in}}{\pgfqpoint{6.656374in}{2.199441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661518in}{2.817039in}}%
\pgfpathcurveto{\pgfqpoint{6.667964in}{2.817039in}}{\pgfqpoint{6.674146in}{2.819600in}}{\pgfqpoint{6.678704in}{2.824158in}}%
\pgfpathcurveto{\pgfqpoint{6.683262in}{2.828716in}}{\pgfqpoint{6.685823in}{2.834899in}}{\pgfqpoint{6.685823in}{2.841345in}}%
\pgfpathcurveto{\pgfqpoint{6.685823in}{2.847791in}}{\pgfqpoint{6.683262in}{2.853974in}}{\pgfqpoint{6.678704in}{2.858532in}}%
\pgfpathcurveto{\pgfqpoint{6.674146in}{2.863090in}}{\pgfqpoint{6.667964in}{2.865650in}}{\pgfqpoint{6.661518in}{2.865650in}}%
\pgfpathcurveto{\pgfqpoint{6.655072in}{2.865650in}}{\pgfqpoint{6.648889in}{2.863090in}}{\pgfqpoint{6.644331in}{2.858532in}}%
\pgfpathcurveto{\pgfqpoint{6.639773in}{2.853974in}}{\pgfqpoint{6.637212in}{2.847791in}}{\pgfqpoint{6.637212in}{2.841345in}}%
\pgfpathcurveto{\pgfqpoint{6.637212in}{2.834899in}}{\pgfqpoint{6.639773in}{2.828716in}}{\pgfqpoint{6.644331in}{2.824158in}}%
\pgfpathcurveto{\pgfqpoint{6.648889in}{2.819600in}}{\pgfqpoint{6.655072in}{2.817039in}}{\pgfqpoint{6.661518in}{2.817039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640328in}{3.363315in}}%
\pgfpathcurveto{\pgfqpoint{6.646774in}{3.363315in}}{\pgfqpoint{6.652957in}{3.365876in}}{\pgfqpoint{6.657514in}{3.370434in}}%
\pgfpathcurveto{\pgfqpoint{6.662072in}{3.374992in}}{\pgfqpoint{6.664633in}{3.381175in}}{\pgfqpoint{6.664633in}{3.387620in}}%
\pgfpathcurveto{\pgfqpoint{6.664633in}{3.394066in}}{\pgfqpoint{6.662072in}{3.400249in}}{\pgfqpoint{6.657514in}{3.404807in}}%
\pgfpathcurveto{\pgfqpoint{6.652957in}{3.409365in}}{\pgfqpoint{6.646774in}{3.411926in}}{\pgfqpoint{6.640328in}{3.411926in}}%
\pgfpathcurveto{\pgfqpoint{6.633882in}{3.411926in}}{\pgfqpoint{6.627699in}{3.409365in}}{\pgfqpoint{6.623141in}{3.404807in}}%
\pgfpathcurveto{\pgfqpoint{6.618583in}{3.400249in}}{\pgfqpoint{6.616022in}{3.394066in}}{\pgfqpoint{6.616022in}{3.387620in}}%
\pgfpathcurveto{\pgfqpoint{6.616022in}{3.381175in}}{\pgfqpoint{6.618583in}{3.374992in}}{\pgfqpoint{6.623141in}{3.370434in}}%
\pgfpathcurveto{\pgfqpoint{6.627699in}{3.365876in}}{\pgfqpoint{6.633882in}{3.363315in}}{\pgfqpoint{6.640328in}{3.363315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686853in}{3.004495in}}%
\pgfpathcurveto{\pgfqpoint{6.693299in}{3.004495in}}{\pgfqpoint{6.699481in}{3.007056in}}{\pgfqpoint{6.704039in}{3.011614in}}%
\pgfpathcurveto{\pgfqpoint{6.708597in}{3.016172in}}{\pgfqpoint{6.711158in}{3.022355in}}{\pgfqpoint{6.711158in}{3.028801in}}%
\pgfpathcurveto{\pgfqpoint{6.711158in}{3.035247in}}{\pgfqpoint{6.708597in}{3.041430in}}{\pgfqpoint{6.704039in}{3.045987in}}%
\pgfpathcurveto{\pgfqpoint{6.699481in}{3.050545in}}{\pgfqpoint{6.693299in}{3.053106in}}{\pgfqpoint{6.686853in}{3.053106in}}%
\pgfpathcurveto{\pgfqpoint{6.680407in}{3.053106in}}{\pgfqpoint{6.674224in}{3.050545in}}{\pgfqpoint{6.669666in}{3.045987in}}%
\pgfpathcurveto{\pgfqpoint{6.665108in}{3.041430in}}{\pgfqpoint{6.662547in}{3.035247in}}{\pgfqpoint{6.662547in}{3.028801in}}%
\pgfpathcurveto{\pgfqpoint{6.662547in}{3.022355in}}{\pgfqpoint{6.665108in}{3.016172in}}{\pgfqpoint{6.669666in}{3.011614in}}%
\pgfpathcurveto{\pgfqpoint{6.674224in}{3.007056in}}{\pgfqpoint{6.680407in}{3.004495in}}{\pgfqpoint{6.686853in}{3.004495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.930370in}{1.762697in}}%
\pgfpathcurveto{\pgfqpoint{6.936815in}{1.762697in}}{\pgfqpoint{6.942998in}{1.765258in}}{\pgfqpoint{6.947556in}{1.769816in}}%
\pgfpathcurveto{\pgfqpoint{6.952114in}{1.774374in}}{\pgfqpoint{6.954675in}{1.780557in}}{\pgfqpoint{6.954675in}{1.787003in}}%
\pgfpathcurveto{\pgfqpoint{6.954675in}{1.793449in}}{\pgfqpoint{6.952114in}{1.799631in}}{\pgfqpoint{6.947556in}{1.804189in}}%
\pgfpathcurveto{\pgfqpoint{6.942998in}{1.808747in}}{\pgfqpoint{6.936815in}{1.811308in}}{\pgfqpoint{6.930370in}{1.811308in}}%
\pgfpathcurveto{\pgfqpoint{6.923924in}{1.811308in}}{\pgfqpoint{6.917741in}{1.808747in}}{\pgfqpoint{6.913183in}{1.804189in}}%
\pgfpathcurveto{\pgfqpoint{6.908625in}{1.799631in}}{\pgfqpoint{6.906064in}{1.793449in}}{\pgfqpoint{6.906064in}{1.787003in}}%
\pgfpathcurveto{\pgfqpoint{6.906064in}{1.780557in}}{\pgfqpoint{6.908625in}{1.774374in}}{\pgfqpoint{6.913183in}{1.769816in}}%
\pgfpathcurveto{\pgfqpoint{6.917741in}{1.765258in}}{\pgfqpoint{6.923924in}{1.762697in}}{\pgfqpoint{6.930370in}{1.762697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912556in}{1.730667in}}%
\pgfpathcurveto{\pgfqpoint{6.919002in}{1.730667in}}{\pgfqpoint{6.925185in}{1.733228in}}{\pgfqpoint{6.929743in}{1.737786in}}%
\pgfpathcurveto{\pgfqpoint{6.934301in}{1.742344in}}{\pgfqpoint{6.936862in}{1.748527in}}{\pgfqpoint{6.936862in}{1.754973in}}%
\pgfpathcurveto{\pgfqpoint{6.936862in}{1.761419in}}{\pgfqpoint{6.934301in}{1.767602in}}{\pgfqpoint{6.929743in}{1.772160in}}%
\pgfpathcurveto{\pgfqpoint{6.925185in}{1.776717in}}{\pgfqpoint{6.919002in}{1.779278in}}{\pgfqpoint{6.912556in}{1.779278in}}%
\pgfpathcurveto{\pgfqpoint{6.906110in}{1.779278in}}{\pgfqpoint{6.899928in}{1.776717in}}{\pgfqpoint{6.895370in}{1.772160in}}%
\pgfpathcurveto{\pgfqpoint{6.890812in}{1.767602in}}{\pgfqpoint{6.888251in}{1.761419in}}{\pgfqpoint{6.888251in}{1.754973in}}%
\pgfpathcurveto{\pgfqpoint{6.888251in}{1.748527in}}{\pgfqpoint{6.890812in}{1.742344in}}{\pgfqpoint{6.895370in}{1.737786in}}%
\pgfpathcurveto{\pgfqpoint{6.899928in}{1.733228in}}{\pgfqpoint{6.906110in}{1.730667in}}{\pgfqpoint{6.912556in}{1.730667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.937349in}{1.738439in}}%
\pgfpathcurveto{\pgfqpoint{6.943795in}{1.738439in}}{\pgfqpoint{6.949978in}{1.741000in}}{\pgfqpoint{6.954536in}{1.745558in}}%
\pgfpathcurveto{\pgfqpoint{6.959093in}{1.750116in}}{\pgfqpoint{6.961654in}{1.756298in}}{\pgfqpoint{6.961654in}{1.762744in}}%
\pgfpathcurveto{\pgfqpoint{6.961654in}{1.769190in}}{\pgfqpoint{6.959093in}{1.775373in}}{\pgfqpoint{6.954536in}{1.779931in}}%
\pgfpathcurveto{\pgfqpoint{6.949978in}{1.784489in}}{\pgfqpoint{6.943795in}{1.787050in}}{\pgfqpoint{6.937349in}{1.787050in}}%
\pgfpathcurveto{\pgfqpoint{6.930903in}{1.787050in}}{\pgfqpoint{6.924720in}{1.784489in}}{\pgfqpoint{6.920162in}{1.779931in}}%
\pgfpathcurveto{\pgfqpoint{6.915604in}{1.775373in}}{\pgfqpoint{6.913043in}{1.769190in}}{\pgfqpoint{6.913043in}{1.762744in}}%
\pgfpathcurveto{\pgfqpoint{6.913043in}{1.756298in}}{\pgfqpoint{6.915604in}{1.750116in}}{\pgfqpoint{6.920162in}{1.745558in}}%
\pgfpathcurveto{\pgfqpoint{6.924720in}{1.741000in}}{\pgfqpoint{6.930903in}{1.738439in}}{\pgfqpoint{6.937349in}{1.738439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.903450in}{1.748921in}}%
\pgfpathcurveto{\pgfqpoint{6.909896in}{1.748921in}}{\pgfqpoint{6.916078in}{1.751482in}}{\pgfqpoint{6.920636in}{1.756040in}}%
\pgfpathcurveto{\pgfqpoint{6.925194in}{1.760598in}}{\pgfqpoint{6.927755in}{1.766781in}}{\pgfqpoint{6.927755in}{1.773227in}}%
\pgfpathcurveto{\pgfqpoint{6.927755in}{1.779673in}}{\pgfqpoint{6.925194in}{1.785855in}}{\pgfqpoint{6.920636in}{1.790413in}}%
\pgfpathcurveto{\pgfqpoint{6.916078in}{1.794971in}}{\pgfqpoint{6.909896in}{1.797532in}}{\pgfqpoint{6.903450in}{1.797532in}}%
\pgfpathcurveto{\pgfqpoint{6.897004in}{1.797532in}}{\pgfqpoint{6.890821in}{1.794971in}}{\pgfqpoint{6.886263in}{1.790413in}}%
\pgfpathcurveto{\pgfqpoint{6.881705in}{1.785855in}}{\pgfqpoint{6.879144in}{1.779673in}}{\pgfqpoint{6.879144in}{1.773227in}}%
\pgfpathcurveto{\pgfqpoint{6.879144in}{1.766781in}}{\pgfqpoint{6.881705in}{1.760598in}}{\pgfqpoint{6.886263in}{1.756040in}}%
\pgfpathcurveto{\pgfqpoint{6.890821in}{1.751482in}}{\pgfqpoint{6.897004in}{1.748921in}}{\pgfqpoint{6.903450in}{1.748921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892658in}{1.934208in}}%
\pgfpathcurveto{\pgfqpoint{6.899104in}{1.934208in}}{\pgfqpoint{6.905287in}{1.936769in}}{\pgfqpoint{6.909845in}{1.941327in}}%
\pgfpathcurveto{\pgfqpoint{6.914403in}{1.945885in}}{\pgfqpoint{6.916964in}{1.952067in}}{\pgfqpoint{6.916964in}{1.958513in}}%
\pgfpathcurveto{\pgfqpoint{6.916964in}{1.964959in}}{\pgfqpoint{6.914403in}{1.971142in}}{\pgfqpoint{6.909845in}{1.975700in}}%
\pgfpathcurveto{\pgfqpoint{6.905287in}{1.980258in}}{\pgfqpoint{6.899104in}{1.982819in}}{\pgfqpoint{6.892658in}{1.982819in}}%
\pgfpathcurveto{\pgfqpoint{6.886213in}{1.982819in}}{\pgfqpoint{6.880030in}{1.980258in}}{\pgfqpoint{6.875472in}{1.975700in}}%
\pgfpathcurveto{\pgfqpoint{6.870914in}{1.971142in}}{\pgfqpoint{6.868353in}{1.964959in}}{\pgfqpoint{6.868353in}{1.958513in}}%
\pgfpathcurveto{\pgfqpoint{6.868353in}{1.952067in}}{\pgfqpoint{6.870914in}{1.945885in}}{\pgfqpoint{6.875472in}{1.941327in}}%
\pgfpathcurveto{\pgfqpoint{6.880030in}{1.936769in}}{\pgfqpoint{6.886213in}{1.934208in}}{\pgfqpoint{6.892658in}{1.934208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.926410in}{1.774298in}}%
\pgfpathcurveto{\pgfqpoint{6.932856in}{1.774298in}}{\pgfqpoint{6.939039in}{1.776859in}}{\pgfqpoint{6.943597in}{1.781417in}}%
\pgfpathcurveto{\pgfqpoint{6.948155in}{1.785975in}}{\pgfqpoint{6.950716in}{1.792158in}}{\pgfqpoint{6.950716in}{1.798603in}}%
\pgfpathcurveto{\pgfqpoint{6.950716in}{1.805049in}}{\pgfqpoint{6.948155in}{1.811232in}}{\pgfqpoint{6.943597in}{1.815790in}}%
\pgfpathcurveto{\pgfqpoint{6.939039in}{1.820348in}}{\pgfqpoint{6.932856in}{1.822909in}}{\pgfqpoint{6.926410in}{1.822909in}}%
\pgfpathcurveto{\pgfqpoint{6.919964in}{1.822909in}}{\pgfqpoint{6.913782in}{1.820348in}}{\pgfqpoint{6.909224in}{1.815790in}}%
\pgfpathcurveto{\pgfqpoint{6.904666in}{1.811232in}}{\pgfqpoint{6.902105in}{1.805049in}}{\pgfqpoint{6.902105in}{1.798603in}}%
\pgfpathcurveto{\pgfqpoint{6.902105in}{1.792158in}}{\pgfqpoint{6.904666in}{1.785975in}}{\pgfqpoint{6.909224in}{1.781417in}}%
\pgfpathcurveto{\pgfqpoint{6.913782in}{1.776859in}}{\pgfqpoint{6.919964in}{1.774298in}}{\pgfqpoint{6.926410in}{1.774298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.911896in}{1.738416in}}%
\pgfpathcurveto{\pgfqpoint{6.918342in}{1.738416in}}{\pgfqpoint{6.924525in}{1.740977in}}{\pgfqpoint{6.929083in}{1.745535in}}%
\pgfpathcurveto{\pgfqpoint{6.933641in}{1.750093in}}{\pgfqpoint{6.936202in}{1.756275in}}{\pgfqpoint{6.936202in}{1.762721in}}%
\pgfpathcurveto{\pgfqpoint{6.936202in}{1.769167in}}{\pgfqpoint{6.933641in}{1.775350in}}{\pgfqpoint{6.929083in}{1.779908in}}%
\pgfpathcurveto{\pgfqpoint{6.924525in}{1.784466in}}{\pgfqpoint{6.918342in}{1.787027in}}{\pgfqpoint{6.911896in}{1.787027in}}%
\pgfpathcurveto{\pgfqpoint{6.905450in}{1.787027in}}{\pgfqpoint{6.899267in}{1.784466in}}{\pgfqpoint{6.894709in}{1.779908in}}%
\pgfpathcurveto{\pgfqpoint{6.890151in}{1.775350in}}{\pgfqpoint{6.887590in}{1.769167in}}{\pgfqpoint{6.887590in}{1.762721in}}%
\pgfpathcurveto{\pgfqpoint{6.887590in}{1.756275in}}{\pgfqpoint{6.890151in}{1.750093in}}{\pgfqpoint{6.894709in}{1.745535in}}%
\pgfpathcurveto{\pgfqpoint{6.899267in}{1.740977in}}{\pgfqpoint{6.905450in}{1.738416in}}{\pgfqpoint{6.911896in}{1.738416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.956165in}{1.758165in}}%
\pgfpathcurveto{\pgfqpoint{6.962611in}{1.758165in}}{\pgfqpoint{6.968794in}{1.760726in}}{\pgfqpoint{6.973352in}{1.765284in}}%
\pgfpathcurveto{\pgfqpoint{6.977910in}{1.769842in}}{\pgfqpoint{6.980471in}{1.776025in}}{\pgfqpoint{6.980471in}{1.782471in}}%
\pgfpathcurveto{\pgfqpoint{6.980471in}{1.788917in}}{\pgfqpoint{6.977910in}{1.795100in}}{\pgfqpoint{6.973352in}{1.799657in}}%
\pgfpathcurveto{\pgfqpoint{6.968794in}{1.804215in}}{\pgfqpoint{6.962611in}{1.806776in}}{\pgfqpoint{6.956165in}{1.806776in}}%
\pgfpathcurveto{\pgfqpoint{6.949719in}{1.806776in}}{\pgfqpoint{6.943537in}{1.804215in}}{\pgfqpoint{6.938979in}{1.799657in}}%
\pgfpathcurveto{\pgfqpoint{6.934421in}{1.795100in}}{\pgfqpoint{6.931860in}{1.788917in}}{\pgfqpoint{6.931860in}{1.782471in}}%
\pgfpathcurveto{\pgfqpoint{6.931860in}{1.776025in}}{\pgfqpoint{6.934421in}{1.769842in}}{\pgfqpoint{6.938979in}{1.765284in}}%
\pgfpathcurveto{\pgfqpoint{6.943537in}{1.760726in}}{\pgfqpoint{6.949719in}{1.758165in}}{\pgfqpoint{6.956165in}{1.758165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944182in}{1.826425in}}%
\pgfpathcurveto{\pgfqpoint{6.950628in}{1.826425in}}{\pgfqpoint{6.956811in}{1.828986in}}{\pgfqpoint{6.961369in}{1.833544in}}%
\pgfpathcurveto{\pgfqpoint{6.965927in}{1.838102in}}{\pgfqpoint{6.968488in}{1.844284in}}{\pgfqpoint{6.968488in}{1.850730in}}%
\pgfpathcurveto{\pgfqpoint{6.968488in}{1.857176in}}{\pgfqpoint{6.965927in}{1.863359in}}{\pgfqpoint{6.961369in}{1.867917in}}%
\pgfpathcurveto{\pgfqpoint{6.956811in}{1.872475in}}{\pgfqpoint{6.950628in}{1.875036in}}{\pgfqpoint{6.944182in}{1.875036in}}%
\pgfpathcurveto{\pgfqpoint{6.937736in}{1.875036in}}{\pgfqpoint{6.931554in}{1.872475in}}{\pgfqpoint{6.926996in}{1.867917in}}%
\pgfpathcurveto{\pgfqpoint{6.922438in}{1.863359in}}{\pgfqpoint{6.919877in}{1.857176in}}{\pgfqpoint{6.919877in}{1.850730in}}%
\pgfpathcurveto{\pgfqpoint{6.919877in}{1.844284in}}{\pgfqpoint{6.922438in}{1.838102in}}{\pgfqpoint{6.926996in}{1.833544in}}%
\pgfpathcurveto{\pgfqpoint{6.931554in}{1.828986in}}{\pgfqpoint{6.937736in}{1.826425in}}{\pgfqpoint{6.944182in}{1.826425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.900149in}{1.760795in}}%
\pgfpathcurveto{\pgfqpoint{6.906595in}{1.760795in}}{\pgfqpoint{6.912778in}{1.763356in}}{\pgfqpoint{6.917336in}{1.767914in}}%
\pgfpathcurveto{\pgfqpoint{6.921894in}{1.772472in}}{\pgfqpoint{6.924455in}{1.778654in}}{\pgfqpoint{6.924455in}{1.785100in}}%
\pgfpathcurveto{\pgfqpoint{6.924455in}{1.791546in}}{\pgfqpoint{6.921894in}{1.797729in}}{\pgfqpoint{6.917336in}{1.802287in}}%
\pgfpathcurveto{\pgfqpoint{6.912778in}{1.806845in}}{\pgfqpoint{6.906595in}{1.809406in}}{\pgfqpoint{6.900149in}{1.809406in}}%
\pgfpathcurveto{\pgfqpoint{6.893703in}{1.809406in}}{\pgfqpoint{6.887520in}{1.806845in}}{\pgfqpoint{6.882962in}{1.802287in}}%
\pgfpathcurveto{\pgfqpoint{6.878404in}{1.797729in}}{\pgfqpoint{6.875843in}{1.791546in}}{\pgfqpoint{6.875843in}{1.785100in}}%
\pgfpathcurveto{\pgfqpoint{6.875843in}{1.778654in}}{\pgfqpoint{6.878404in}{1.772472in}}{\pgfqpoint{6.882962in}{1.767914in}}%
\pgfpathcurveto{\pgfqpoint{6.887520in}{1.763356in}}{\pgfqpoint{6.893703in}{1.760795in}}{\pgfqpoint{6.900149in}{1.760795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853896in}{1.945577in}}%
\pgfpathcurveto{\pgfqpoint{6.860342in}{1.945577in}}{\pgfqpoint{6.866525in}{1.948138in}}{\pgfqpoint{6.871083in}{1.952696in}}%
\pgfpathcurveto{\pgfqpoint{6.875641in}{1.957254in}}{\pgfqpoint{6.878202in}{1.963437in}}{\pgfqpoint{6.878202in}{1.969883in}}%
\pgfpathcurveto{\pgfqpoint{6.878202in}{1.976329in}}{\pgfqpoint{6.875641in}{1.982511in}}{\pgfqpoint{6.871083in}{1.987069in}}%
\pgfpathcurveto{\pgfqpoint{6.866525in}{1.991627in}}{\pgfqpoint{6.860342in}{1.994188in}}{\pgfqpoint{6.853896in}{1.994188in}}%
\pgfpathcurveto{\pgfqpoint{6.847450in}{1.994188in}}{\pgfqpoint{6.841267in}{1.991627in}}{\pgfqpoint{6.836709in}{1.987069in}}%
\pgfpathcurveto{\pgfqpoint{6.832151in}{1.982511in}}{\pgfqpoint{6.829590in}{1.976329in}}{\pgfqpoint{6.829590in}{1.969883in}}%
\pgfpathcurveto{\pgfqpoint{6.829590in}{1.963437in}}{\pgfqpoint{6.832151in}{1.957254in}}{\pgfqpoint{6.836709in}{1.952696in}}%
\pgfpathcurveto{\pgfqpoint{6.841267in}{1.948138in}}{\pgfqpoint{6.847450in}{1.945577in}}{\pgfqpoint{6.853896in}{1.945577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.876387in}{3.331643in}}%
\pgfpathcurveto{\pgfqpoint{6.882833in}{3.331643in}}{\pgfqpoint{6.889016in}{3.334204in}}{\pgfqpoint{6.893574in}{3.338762in}}%
\pgfpathcurveto{\pgfqpoint{6.898131in}{3.343319in}}{\pgfqpoint{6.900692in}{3.349502in}}{\pgfqpoint{6.900692in}{3.355948in}}%
\pgfpathcurveto{\pgfqpoint{6.900692in}{3.362394in}}{\pgfqpoint{6.898131in}{3.368577in}}{\pgfqpoint{6.893574in}{3.373135in}}%
\pgfpathcurveto{\pgfqpoint{6.889016in}{3.377693in}}{\pgfqpoint{6.882833in}{3.380254in}}{\pgfqpoint{6.876387in}{3.380254in}}%
\pgfpathcurveto{\pgfqpoint{6.869941in}{3.380254in}}{\pgfqpoint{6.863758in}{3.377693in}}{\pgfqpoint{6.859200in}{3.373135in}}%
\pgfpathcurveto{\pgfqpoint{6.854642in}{3.368577in}}{\pgfqpoint{6.852081in}{3.362394in}}{\pgfqpoint{6.852081in}{3.355948in}}%
\pgfpathcurveto{\pgfqpoint{6.852081in}{3.349502in}}{\pgfqpoint{6.854642in}{3.343319in}}{\pgfqpoint{6.859200in}{3.338762in}}%
\pgfpathcurveto{\pgfqpoint{6.863758in}{3.334204in}}{\pgfqpoint{6.869941in}{3.331643in}}{\pgfqpoint{6.876387in}{3.331643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.911278in}{1.937785in}}%
\pgfpathcurveto{\pgfqpoint{6.917724in}{1.937785in}}{\pgfqpoint{6.923906in}{1.940346in}}{\pgfqpoint{6.928464in}{1.944904in}}%
\pgfpathcurveto{\pgfqpoint{6.933022in}{1.949462in}}{\pgfqpoint{6.935583in}{1.955645in}}{\pgfqpoint{6.935583in}{1.962091in}}%
\pgfpathcurveto{\pgfqpoint{6.935583in}{1.968537in}}{\pgfqpoint{6.933022in}{1.974720in}}{\pgfqpoint{6.928464in}{1.979278in}}%
\pgfpathcurveto{\pgfqpoint{6.923906in}{1.983836in}}{\pgfqpoint{6.917724in}{1.986396in}}{\pgfqpoint{6.911278in}{1.986396in}}%
\pgfpathcurveto{\pgfqpoint{6.904832in}{1.986396in}}{\pgfqpoint{6.898649in}{1.983836in}}{\pgfqpoint{6.894091in}{1.979278in}}%
\pgfpathcurveto{\pgfqpoint{6.889533in}{1.974720in}}{\pgfqpoint{6.886972in}{1.968537in}}{\pgfqpoint{6.886972in}{1.962091in}}%
\pgfpathcurveto{\pgfqpoint{6.886972in}{1.955645in}}{\pgfqpoint{6.889533in}{1.949462in}}{\pgfqpoint{6.894091in}{1.944904in}}%
\pgfpathcurveto{\pgfqpoint{6.898649in}{1.940346in}}{\pgfqpoint{6.904832in}{1.937785in}}{\pgfqpoint{6.911278in}{1.937785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941831in}{1.848447in}}%
\pgfpathcurveto{\pgfqpoint{6.948277in}{1.848447in}}{\pgfqpoint{6.954459in}{1.851008in}}{\pgfqpoint{6.959017in}{1.855566in}}%
\pgfpathcurveto{\pgfqpoint{6.963575in}{1.860124in}}{\pgfqpoint{6.966136in}{1.866306in}}{\pgfqpoint{6.966136in}{1.872752in}}%
\pgfpathcurveto{\pgfqpoint{6.966136in}{1.879198in}}{\pgfqpoint{6.963575in}{1.885381in}}{\pgfqpoint{6.959017in}{1.889939in}}%
\pgfpathcurveto{\pgfqpoint{6.954459in}{1.894497in}}{\pgfqpoint{6.948277in}{1.897058in}}{\pgfqpoint{6.941831in}{1.897058in}}%
\pgfpathcurveto{\pgfqpoint{6.935385in}{1.897058in}}{\pgfqpoint{6.929202in}{1.894497in}}{\pgfqpoint{6.924644in}{1.889939in}}%
\pgfpathcurveto{\pgfqpoint{6.920086in}{1.885381in}}{\pgfqpoint{6.917525in}{1.879198in}}{\pgfqpoint{6.917525in}{1.872752in}}%
\pgfpathcurveto{\pgfqpoint{6.917525in}{1.866306in}}{\pgfqpoint{6.920086in}{1.860124in}}{\pgfqpoint{6.924644in}{1.855566in}}%
\pgfpathcurveto{\pgfqpoint{6.929202in}{1.851008in}}{\pgfqpoint{6.935385in}{1.848447in}}{\pgfqpoint{6.941831in}{1.848447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.922111in}{1.769342in}}%
\pgfpathcurveto{\pgfqpoint{6.928557in}{1.769342in}}{\pgfqpoint{6.934740in}{1.771903in}}{\pgfqpoint{6.939298in}{1.776461in}}%
\pgfpathcurveto{\pgfqpoint{6.943856in}{1.781019in}}{\pgfqpoint{6.946417in}{1.787202in}}{\pgfqpoint{6.946417in}{1.793648in}}%
\pgfpathcurveto{\pgfqpoint{6.946417in}{1.800094in}}{\pgfqpoint{6.943856in}{1.806277in}}{\pgfqpoint{6.939298in}{1.810835in}}%
\pgfpathcurveto{\pgfqpoint{6.934740in}{1.815392in}}{\pgfqpoint{6.928557in}{1.817953in}}{\pgfqpoint{6.922111in}{1.817953in}}%
\pgfpathcurveto{\pgfqpoint{6.915665in}{1.817953in}}{\pgfqpoint{6.909483in}{1.815392in}}{\pgfqpoint{6.904925in}{1.810835in}}%
\pgfpathcurveto{\pgfqpoint{6.900367in}{1.806277in}}{\pgfqpoint{6.897806in}{1.800094in}}{\pgfqpoint{6.897806in}{1.793648in}}%
\pgfpathcurveto{\pgfqpoint{6.897806in}{1.787202in}}{\pgfqpoint{6.900367in}{1.781019in}}{\pgfqpoint{6.904925in}{1.776461in}}%
\pgfpathcurveto{\pgfqpoint{6.909483in}{1.771903in}}{\pgfqpoint{6.915665in}{1.769342in}}{\pgfqpoint{6.922111in}{1.769342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.878576in}{1.736816in}}%
\pgfpathcurveto{\pgfqpoint{6.885022in}{1.736816in}}{\pgfqpoint{6.891204in}{1.739377in}}{\pgfqpoint{6.895762in}{1.743935in}}%
\pgfpathcurveto{\pgfqpoint{6.900320in}{1.748493in}}{\pgfqpoint{6.902881in}{1.754676in}}{\pgfqpoint{6.902881in}{1.761122in}}%
\pgfpathcurveto{\pgfqpoint{6.902881in}{1.767568in}}{\pgfqpoint{6.900320in}{1.773750in}}{\pgfqpoint{6.895762in}{1.778308in}}%
\pgfpathcurveto{\pgfqpoint{6.891204in}{1.782866in}}{\pgfqpoint{6.885022in}{1.785427in}}{\pgfqpoint{6.878576in}{1.785427in}}%
\pgfpathcurveto{\pgfqpoint{6.872130in}{1.785427in}}{\pgfqpoint{6.865947in}{1.782866in}}{\pgfqpoint{6.861389in}{1.778308in}}%
\pgfpathcurveto{\pgfqpoint{6.856831in}{1.773750in}}{\pgfqpoint{6.854270in}{1.767568in}}{\pgfqpoint{6.854270in}{1.761122in}}%
\pgfpathcurveto{\pgfqpoint{6.854270in}{1.754676in}}{\pgfqpoint{6.856831in}{1.748493in}}{\pgfqpoint{6.861389in}{1.743935in}}%
\pgfpathcurveto{\pgfqpoint{6.865947in}{1.739377in}}{\pgfqpoint{6.872130in}{1.736816in}}{\pgfqpoint{6.878576in}{1.736816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.937951in}{1.743808in}}%
\pgfpathcurveto{\pgfqpoint{6.944397in}{1.743808in}}{\pgfqpoint{6.950580in}{1.746369in}}{\pgfqpoint{6.955138in}{1.750927in}}%
\pgfpathcurveto{\pgfqpoint{6.959696in}{1.755485in}}{\pgfqpoint{6.962257in}{1.761668in}}{\pgfqpoint{6.962257in}{1.768114in}}%
\pgfpathcurveto{\pgfqpoint{6.962257in}{1.774560in}}{\pgfqpoint{6.959696in}{1.780742in}}{\pgfqpoint{6.955138in}{1.785300in}}%
\pgfpathcurveto{\pgfqpoint{6.950580in}{1.789858in}}{\pgfqpoint{6.944397in}{1.792419in}}{\pgfqpoint{6.937951in}{1.792419in}}%
\pgfpathcurveto{\pgfqpoint{6.931505in}{1.792419in}}{\pgfqpoint{6.925322in}{1.789858in}}{\pgfqpoint{6.920764in}{1.785300in}}%
\pgfpathcurveto{\pgfqpoint{6.916206in}{1.780742in}}{\pgfqpoint{6.913645in}{1.774560in}}{\pgfqpoint{6.913645in}{1.768114in}}%
\pgfpathcurveto{\pgfqpoint{6.913645in}{1.761668in}}{\pgfqpoint{6.916206in}{1.755485in}}{\pgfqpoint{6.920764in}{1.750927in}}%
\pgfpathcurveto{\pgfqpoint{6.925322in}{1.746369in}}{\pgfqpoint{6.931505in}{1.743808in}}{\pgfqpoint{6.937951in}{1.743808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.926655in}{1.747617in}}%
\pgfpathcurveto{\pgfqpoint{6.933101in}{1.747617in}}{\pgfqpoint{6.939283in}{1.750178in}}{\pgfqpoint{6.943841in}{1.754736in}}%
\pgfpathcurveto{\pgfqpoint{6.948399in}{1.759294in}}{\pgfqpoint{6.950960in}{1.765476in}}{\pgfqpoint{6.950960in}{1.771922in}}%
\pgfpathcurveto{\pgfqpoint{6.950960in}{1.778368in}}{\pgfqpoint{6.948399in}{1.784551in}}{\pgfqpoint{6.943841in}{1.789109in}}%
\pgfpathcurveto{\pgfqpoint{6.939283in}{1.793667in}}{\pgfqpoint{6.933101in}{1.796228in}}{\pgfqpoint{6.926655in}{1.796228in}}%
\pgfpathcurveto{\pgfqpoint{6.920209in}{1.796228in}}{\pgfqpoint{6.914026in}{1.793667in}}{\pgfqpoint{6.909468in}{1.789109in}}%
\pgfpathcurveto{\pgfqpoint{6.904910in}{1.784551in}}{\pgfqpoint{6.902349in}{1.778368in}}{\pgfqpoint{6.902349in}{1.771922in}}%
\pgfpathcurveto{\pgfqpoint{6.902349in}{1.765476in}}{\pgfqpoint{6.904910in}{1.759294in}}{\pgfqpoint{6.909468in}{1.754736in}}%
\pgfpathcurveto{\pgfqpoint{6.914026in}{1.750178in}}{\pgfqpoint{6.920209in}{1.747617in}}{\pgfqpoint{6.926655in}{1.747617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.861850in}{2.286683in}}%
\pgfpathcurveto{\pgfqpoint{6.868296in}{2.286683in}}{\pgfqpoint{6.874479in}{2.289244in}}{\pgfqpoint{6.879037in}{2.293802in}}%
\pgfpathcurveto{\pgfqpoint{6.883595in}{2.298360in}}{\pgfqpoint{6.886156in}{2.304543in}}{\pgfqpoint{6.886156in}{2.310988in}}%
\pgfpathcurveto{\pgfqpoint{6.886156in}{2.317434in}}{\pgfqpoint{6.883595in}{2.323617in}}{\pgfqpoint{6.879037in}{2.328175in}}%
\pgfpathcurveto{\pgfqpoint{6.874479in}{2.332733in}}{\pgfqpoint{6.868296in}{2.335294in}}{\pgfqpoint{6.861850in}{2.335294in}}%
\pgfpathcurveto{\pgfqpoint{6.855405in}{2.335294in}}{\pgfqpoint{6.849222in}{2.332733in}}{\pgfqpoint{6.844664in}{2.328175in}}%
\pgfpathcurveto{\pgfqpoint{6.840106in}{2.323617in}}{\pgfqpoint{6.837545in}{2.317434in}}{\pgfqpoint{6.837545in}{2.310988in}}%
\pgfpathcurveto{\pgfqpoint{6.837545in}{2.304543in}}{\pgfqpoint{6.840106in}{2.298360in}}{\pgfqpoint{6.844664in}{2.293802in}}%
\pgfpathcurveto{\pgfqpoint{6.849222in}{2.289244in}}{\pgfqpoint{6.855405in}{2.286683in}}{\pgfqpoint{6.861850in}{2.286683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.919015in}{1.803202in}}%
\pgfpathcurveto{\pgfqpoint{6.925461in}{1.803202in}}{\pgfqpoint{6.931643in}{1.805763in}}{\pgfqpoint{6.936201in}{1.810321in}}%
\pgfpathcurveto{\pgfqpoint{6.940759in}{1.814879in}}{\pgfqpoint{6.943320in}{1.821061in}}{\pgfqpoint{6.943320in}{1.827507in}}%
\pgfpathcurveto{\pgfqpoint{6.943320in}{1.833953in}}{\pgfqpoint{6.940759in}{1.840136in}}{\pgfqpoint{6.936201in}{1.844694in}}%
\pgfpathcurveto{\pgfqpoint{6.931643in}{1.849252in}}{\pgfqpoint{6.925461in}{1.851813in}}{\pgfqpoint{6.919015in}{1.851813in}}%
\pgfpathcurveto{\pgfqpoint{6.912569in}{1.851813in}}{\pgfqpoint{6.906386in}{1.849252in}}{\pgfqpoint{6.901828in}{1.844694in}}%
\pgfpathcurveto{\pgfqpoint{6.897270in}{1.840136in}}{\pgfqpoint{6.894709in}{1.833953in}}{\pgfqpoint{6.894709in}{1.827507in}}%
\pgfpathcurveto{\pgfqpoint{6.894709in}{1.821061in}}{\pgfqpoint{6.897270in}{1.814879in}}{\pgfqpoint{6.901828in}{1.810321in}}%
\pgfpathcurveto{\pgfqpoint{6.906386in}{1.805763in}}{\pgfqpoint{6.912569in}{1.803202in}}{\pgfqpoint{6.919015in}{1.803202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935312in}{1.792903in}}%
\pgfpathcurveto{\pgfqpoint{6.941758in}{1.792903in}}{\pgfqpoint{6.947941in}{1.795464in}}{\pgfqpoint{6.952499in}{1.800022in}}%
\pgfpathcurveto{\pgfqpoint{6.957057in}{1.804580in}}{\pgfqpoint{6.959618in}{1.810763in}}{\pgfqpoint{6.959618in}{1.817209in}}%
\pgfpathcurveto{\pgfqpoint{6.959618in}{1.823655in}}{\pgfqpoint{6.957057in}{1.829838in}}{\pgfqpoint{6.952499in}{1.834396in}}%
\pgfpathcurveto{\pgfqpoint{6.947941in}{1.838954in}}{\pgfqpoint{6.941758in}{1.841515in}}{\pgfqpoint{6.935312in}{1.841515in}}%
\pgfpathcurveto{\pgfqpoint{6.928866in}{1.841515in}}{\pgfqpoint{6.922684in}{1.838954in}}{\pgfqpoint{6.918126in}{1.834396in}}%
\pgfpathcurveto{\pgfqpoint{6.913568in}{1.829838in}}{\pgfqpoint{6.911007in}{1.823655in}}{\pgfqpoint{6.911007in}{1.817209in}}%
\pgfpathcurveto{\pgfqpoint{6.911007in}{1.810763in}}{\pgfqpoint{6.913568in}{1.804580in}}{\pgfqpoint{6.918126in}{1.800022in}}%
\pgfpathcurveto{\pgfqpoint{6.922684in}{1.795464in}}{\pgfqpoint{6.928866in}{1.792903in}}{\pgfqpoint{6.935312in}{1.792903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894747in}{1.875740in}}%
\pgfpathcurveto{\pgfqpoint{6.901193in}{1.875740in}}{\pgfqpoint{6.907376in}{1.878301in}}{\pgfqpoint{6.911934in}{1.882859in}}%
\pgfpathcurveto{\pgfqpoint{6.916492in}{1.887417in}}{\pgfqpoint{6.919053in}{1.893599in}}{\pgfqpoint{6.919053in}{1.900045in}}%
\pgfpathcurveto{\pgfqpoint{6.919053in}{1.906491in}}{\pgfqpoint{6.916492in}{1.912674in}}{\pgfqpoint{6.911934in}{1.917232in}}%
\pgfpathcurveto{\pgfqpoint{6.907376in}{1.921790in}}{\pgfqpoint{6.901193in}{1.924351in}}{\pgfqpoint{6.894747in}{1.924351in}}%
\pgfpathcurveto{\pgfqpoint{6.888301in}{1.924351in}}{\pgfqpoint{6.882118in}{1.921790in}}{\pgfqpoint{6.877560in}{1.917232in}}%
\pgfpathcurveto{\pgfqpoint{6.873002in}{1.912674in}}{\pgfqpoint{6.870441in}{1.906491in}}{\pgfqpoint{6.870441in}{1.900045in}}%
\pgfpathcurveto{\pgfqpoint{6.870441in}{1.893599in}}{\pgfqpoint{6.873002in}{1.887417in}}{\pgfqpoint{6.877560in}{1.882859in}}%
\pgfpathcurveto{\pgfqpoint{6.882118in}{1.878301in}}{\pgfqpoint{6.888301in}{1.875740in}}{\pgfqpoint{6.894747in}{1.875740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941093in}{1.812780in}}%
\pgfpathcurveto{\pgfqpoint{6.947539in}{1.812780in}}{\pgfqpoint{6.953721in}{1.815341in}}{\pgfqpoint{6.958279in}{1.819899in}}%
\pgfpathcurveto{\pgfqpoint{6.962837in}{1.824457in}}{\pgfqpoint{6.965398in}{1.830640in}}{\pgfqpoint{6.965398in}{1.837086in}}%
\pgfpathcurveto{\pgfqpoint{6.965398in}{1.843532in}}{\pgfqpoint{6.962837in}{1.849714in}}{\pgfqpoint{6.958279in}{1.854272in}}%
\pgfpathcurveto{\pgfqpoint{6.953721in}{1.858830in}}{\pgfqpoint{6.947539in}{1.861391in}}{\pgfqpoint{6.941093in}{1.861391in}}%
\pgfpathcurveto{\pgfqpoint{6.934647in}{1.861391in}}{\pgfqpoint{6.928464in}{1.858830in}}{\pgfqpoint{6.923906in}{1.854272in}}%
\pgfpathcurveto{\pgfqpoint{6.919348in}{1.849714in}}{\pgfqpoint{6.916787in}{1.843532in}}{\pgfqpoint{6.916787in}{1.837086in}}%
\pgfpathcurveto{\pgfqpoint{6.916787in}{1.830640in}}{\pgfqpoint{6.919348in}{1.824457in}}{\pgfqpoint{6.923906in}{1.819899in}}%
\pgfpathcurveto{\pgfqpoint{6.928464in}{1.815341in}}{\pgfqpoint{6.934647in}{1.812780in}}{\pgfqpoint{6.941093in}{1.812780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.855360in}{1.786835in}}%
\pgfpathcurveto{\pgfqpoint{6.861805in}{1.786835in}}{\pgfqpoint{6.867988in}{1.789396in}}{\pgfqpoint{6.872546in}{1.793954in}}%
\pgfpathcurveto{\pgfqpoint{6.877104in}{1.798512in}}{\pgfqpoint{6.879665in}{1.804695in}}{\pgfqpoint{6.879665in}{1.811141in}}%
\pgfpathcurveto{\pgfqpoint{6.879665in}{1.817587in}}{\pgfqpoint{6.877104in}{1.823770in}}{\pgfqpoint{6.872546in}{1.828327in}}%
\pgfpathcurveto{\pgfqpoint{6.867988in}{1.832885in}}{\pgfqpoint{6.861805in}{1.835446in}}{\pgfqpoint{6.855360in}{1.835446in}}%
\pgfpathcurveto{\pgfqpoint{6.848914in}{1.835446in}}{\pgfqpoint{6.842731in}{1.832885in}}{\pgfqpoint{6.838173in}{1.828327in}}%
\pgfpathcurveto{\pgfqpoint{6.833615in}{1.823770in}}{\pgfqpoint{6.831054in}{1.817587in}}{\pgfqpoint{6.831054in}{1.811141in}}%
\pgfpathcurveto{\pgfqpoint{6.831054in}{1.804695in}}{\pgfqpoint{6.833615in}{1.798512in}}{\pgfqpoint{6.838173in}{1.793954in}}%
\pgfpathcurveto{\pgfqpoint{6.842731in}{1.789396in}}{\pgfqpoint{6.848914in}{1.786835in}}{\pgfqpoint{6.855360in}{1.786835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.954429in}{1.759106in}}%
\pgfpathcurveto{\pgfqpoint{6.960875in}{1.759106in}}{\pgfqpoint{6.967057in}{1.761667in}}{\pgfqpoint{6.971615in}{1.766225in}}%
\pgfpathcurveto{\pgfqpoint{6.976173in}{1.770783in}}{\pgfqpoint{6.978734in}{1.776966in}}{\pgfqpoint{6.978734in}{1.783412in}}%
\pgfpathcurveto{\pgfqpoint{6.978734in}{1.789858in}}{\pgfqpoint{6.976173in}{1.796041in}}{\pgfqpoint{6.971615in}{1.800598in}}%
\pgfpathcurveto{\pgfqpoint{6.967057in}{1.805156in}}{\pgfqpoint{6.960875in}{1.807717in}}{\pgfqpoint{6.954429in}{1.807717in}}%
\pgfpathcurveto{\pgfqpoint{6.947983in}{1.807717in}}{\pgfqpoint{6.941800in}{1.805156in}}{\pgfqpoint{6.937242in}{1.800598in}}%
\pgfpathcurveto{\pgfqpoint{6.932684in}{1.796041in}}{\pgfqpoint{6.930123in}{1.789858in}}{\pgfqpoint{6.930123in}{1.783412in}}%
\pgfpathcurveto{\pgfqpoint{6.930123in}{1.776966in}}{\pgfqpoint{6.932684in}{1.770783in}}{\pgfqpoint{6.937242in}{1.766225in}}%
\pgfpathcurveto{\pgfqpoint{6.941800in}{1.761667in}}{\pgfqpoint{6.947983in}{1.759106in}}{\pgfqpoint{6.954429in}{1.759106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.897638in}{1.802447in}}%
\pgfpathcurveto{\pgfqpoint{6.904084in}{1.802447in}}{\pgfqpoint{6.910267in}{1.805008in}}{\pgfqpoint{6.914825in}{1.809565in}}%
\pgfpathcurveto{\pgfqpoint{6.919383in}{1.814123in}}{\pgfqpoint{6.921944in}{1.820306in}}{\pgfqpoint{6.921944in}{1.826752in}}%
\pgfpathcurveto{\pgfqpoint{6.921944in}{1.833198in}}{\pgfqpoint{6.919383in}{1.839381in}}{\pgfqpoint{6.914825in}{1.843939in}}%
\pgfpathcurveto{\pgfqpoint{6.910267in}{1.848497in}}{\pgfqpoint{6.904084in}{1.851058in}}{\pgfqpoint{6.897638in}{1.851058in}}%
\pgfpathcurveto{\pgfqpoint{6.891192in}{1.851058in}}{\pgfqpoint{6.885010in}{1.848497in}}{\pgfqpoint{6.880452in}{1.843939in}}%
\pgfpathcurveto{\pgfqpoint{6.875894in}{1.839381in}}{\pgfqpoint{6.873333in}{1.833198in}}{\pgfqpoint{6.873333in}{1.826752in}}%
\pgfpathcurveto{\pgfqpoint{6.873333in}{1.820306in}}{\pgfqpoint{6.875894in}{1.814123in}}{\pgfqpoint{6.880452in}{1.809565in}}%
\pgfpathcurveto{\pgfqpoint{6.885010in}{1.805008in}}{\pgfqpoint{6.891192in}{1.802447in}}{\pgfqpoint{6.897638in}{1.802447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.851786in}{1.806974in}}%
\pgfpathcurveto{\pgfqpoint{6.858232in}{1.806974in}}{\pgfqpoint{6.864414in}{1.809535in}}{\pgfqpoint{6.868972in}{1.814093in}}%
\pgfpathcurveto{\pgfqpoint{6.873530in}{1.818651in}}{\pgfqpoint{6.876091in}{1.824834in}}{\pgfqpoint{6.876091in}{1.831280in}}%
\pgfpathcurveto{\pgfqpoint{6.876091in}{1.837726in}}{\pgfqpoint{6.873530in}{1.843909in}}{\pgfqpoint{6.868972in}{1.848467in}}%
\pgfpathcurveto{\pgfqpoint{6.864414in}{1.853024in}}{\pgfqpoint{6.858232in}{1.855585in}}{\pgfqpoint{6.851786in}{1.855585in}}%
\pgfpathcurveto{\pgfqpoint{6.845340in}{1.855585in}}{\pgfqpoint{6.839157in}{1.853024in}}{\pgfqpoint{6.834599in}{1.848467in}}%
\pgfpathcurveto{\pgfqpoint{6.830041in}{1.843909in}}{\pgfqpoint{6.827480in}{1.837726in}}{\pgfqpoint{6.827480in}{1.831280in}}%
\pgfpathcurveto{\pgfqpoint{6.827480in}{1.824834in}}{\pgfqpoint{6.830041in}{1.818651in}}{\pgfqpoint{6.834599in}{1.814093in}}%
\pgfpathcurveto{\pgfqpoint{6.839157in}{1.809535in}}{\pgfqpoint{6.845340in}{1.806974in}}{\pgfqpoint{6.851786in}{1.806974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.855369in}{1.753380in}}%
\pgfpathcurveto{\pgfqpoint{6.861815in}{1.753380in}}{\pgfqpoint{6.867997in}{1.755941in}}{\pgfqpoint{6.872555in}{1.760499in}}%
\pgfpathcurveto{\pgfqpoint{6.877113in}{1.765057in}}{\pgfqpoint{6.879674in}{1.771240in}}{\pgfqpoint{6.879674in}{1.777685in}}%
\pgfpathcurveto{\pgfqpoint{6.879674in}{1.784131in}}{\pgfqpoint{6.877113in}{1.790314in}}{\pgfqpoint{6.872555in}{1.794872in}}%
\pgfpathcurveto{\pgfqpoint{6.867997in}{1.799430in}}{\pgfqpoint{6.861815in}{1.801991in}}{\pgfqpoint{6.855369in}{1.801991in}}%
\pgfpathcurveto{\pgfqpoint{6.848923in}{1.801991in}}{\pgfqpoint{6.842740in}{1.799430in}}{\pgfqpoint{6.838182in}{1.794872in}}%
\pgfpathcurveto{\pgfqpoint{6.833624in}{1.790314in}}{\pgfqpoint{6.831063in}{1.784131in}}{\pgfqpoint{6.831063in}{1.777685in}}%
\pgfpathcurveto{\pgfqpoint{6.831063in}{1.771240in}}{\pgfqpoint{6.833624in}{1.765057in}}{\pgfqpoint{6.838182in}{1.760499in}}%
\pgfpathcurveto{\pgfqpoint{6.842740in}{1.755941in}}{\pgfqpoint{6.848923in}{1.753380in}}{\pgfqpoint{6.855369in}{1.753380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944444in}{1.772768in}}%
\pgfpathcurveto{\pgfqpoint{6.950890in}{1.772768in}}{\pgfqpoint{6.957073in}{1.775329in}}{\pgfqpoint{6.961631in}{1.779887in}}%
\pgfpathcurveto{\pgfqpoint{6.966188in}{1.784445in}}{\pgfqpoint{6.968749in}{1.790628in}}{\pgfqpoint{6.968749in}{1.797074in}}%
\pgfpathcurveto{\pgfqpoint{6.968749in}{1.803520in}}{\pgfqpoint{6.966188in}{1.809702in}}{\pgfqpoint{6.961631in}{1.814260in}}%
\pgfpathcurveto{\pgfqpoint{6.957073in}{1.818818in}}{\pgfqpoint{6.950890in}{1.821379in}}{\pgfqpoint{6.944444in}{1.821379in}}%
\pgfpathcurveto{\pgfqpoint{6.937998in}{1.821379in}}{\pgfqpoint{6.931815in}{1.818818in}}{\pgfqpoint{6.927257in}{1.814260in}}%
\pgfpathcurveto{\pgfqpoint{6.922699in}{1.809702in}}{\pgfqpoint{6.920138in}{1.803520in}}{\pgfqpoint{6.920138in}{1.797074in}}%
\pgfpathcurveto{\pgfqpoint{6.920138in}{1.790628in}}{\pgfqpoint{6.922699in}{1.784445in}}{\pgfqpoint{6.927257in}{1.779887in}}%
\pgfpathcurveto{\pgfqpoint{6.931815in}{1.775329in}}{\pgfqpoint{6.937998in}{1.772768in}}{\pgfqpoint{6.944444in}{1.772768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.878148in}{1.736848in}}%
\pgfpathcurveto{\pgfqpoint{6.884594in}{1.736848in}}{\pgfqpoint{6.890777in}{1.739409in}}{\pgfqpoint{6.895335in}{1.743967in}}%
\pgfpathcurveto{\pgfqpoint{6.899893in}{1.748525in}}{\pgfqpoint{6.902454in}{1.754707in}}{\pgfqpoint{6.902454in}{1.761153in}}%
\pgfpathcurveto{\pgfqpoint{6.902454in}{1.767599in}}{\pgfqpoint{6.899893in}{1.773782in}}{\pgfqpoint{6.895335in}{1.778340in}}%
\pgfpathcurveto{\pgfqpoint{6.890777in}{1.782898in}}{\pgfqpoint{6.884594in}{1.785459in}}{\pgfqpoint{6.878148in}{1.785459in}}%
\pgfpathcurveto{\pgfqpoint{6.871702in}{1.785459in}}{\pgfqpoint{6.865520in}{1.782898in}}{\pgfqpoint{6.860962in}{1.778340in}}%
\pgfpathcurveto{\pgfqpoint{6.856404in}{1.773782in}}{\pgfqpoint{6.853843in}{1.767599in}}{\pgfqpoint{6.853843in}{1.761153in}}%
\pgfpathcurveto{\pgfqpoint{6.853843in}{1.754707in}}{\pgfqpoint{6.856404in}{1.748525in}}{\pgfqpoint{6.860962in}{1.743967in}}%
\pgfpathcurveto{\pgfqpoint{6.865520in}{1.739409in}}{\pgfqpoint{6.871702in}{1.736848in}}{\pgfqpoint{6.878148in}{1.736848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882899in}{1.747318in}}%
\pgfpathcurveto{\pgfqpoint{6.889345in}{1.747318in}}{\pgfqpoint{6.895528in}{1.749879in}}{\pgfqpoint{6.900086in}{1.754437in}}%
\pgfpathcurveto{\pgfqpoint{6.904644in}{1.758995in}}{\pgfqpoint{6.907205in}{1.765178in}}{\pgfqpoint{6.907205in}{1.771623in}}%
\pgfpathcurveto{\pgfqpoint{6.907205in}{1.778069in}}{\pgfqpoint{6.904644in}{1.784252in}}{\pgfqpoint{6.900086in}{1.788810in}}%
\pgfpathcurveto{\pgfqpoint{6.895528in}{1.793368in}}{\pgfqpoint{6.889345in}{1.795929in}}{\pgfqpoint{6.882899in}{1.795929in}}%
\pgfpathcurveto{\pgfqpoint{6.876453in}{1.795929in}}{\pgfqpoint{6.870270in}{1.793368in}}{\pgfqpoint{6.865712in}{1.788810in}}%
\pgfpathcurveto{\pgfqpoint{6.861154in}{1.784252in}}{\pgfqpoint{6.858593in}{1.778069in}}{\pgfqpoint{6.858593in}{1.771623in}}%
\pgfpathcurveto{\pgfqpoint{6.858593in}{1.765178in}}{\pgfqpoint{6.861154in}{1.758995in}}{\pgfqpoint{6.865712in}{1.754437in}}%
\pgfpathcurveto{\pgfqpoint{6.870270in}{1.749879in}}{\pgfqpoint{6.876453in}{1.747318in}}{\pgfqpoint{6.882899in}{1.747318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.920671in}{2.059061in}}%
\pgfpathcurveto{\pgfqpoint{6.927117in}{2.059061in}}{\pgfqpoint{6.933300in}{2.061622in}}{\pgfqpoint{6.937858in}{2.066180in}}%
\pgfpathcurveto{\pgfqpoint{6.942416in}{2.070738in}}{\pgfqpoint{6.944977in}{2.076921in}}{\pgfqpoint{6.944977in}{2.083367in}}%
\pgfpathcurveto{\pgfqpoint{6.944977in}{2.089812in}}{\pgfqpoint{6.942416in}{2.095995in}}{\pgfqpoint{6.937858in}{2.100553in}}%
\pgfpathcurveto{\pgfqpoint{6.933300in}{2.105111in}}{\pgfqpoint{6.927117in}{2.107672in}}{\pgfqpoint{6.920671in}{2.107672in}}%
\pgfpathcurveto{\pgfqpoint{6.914226in}{2.107672in}}{\pgfqpoint{6.908043in}{2.105111in}}{\pgfqpoint{6.903485in}{2.100553in}}%
\pgfpathcurveto{\pgfqpoint{6.898927in}{2.095995in}}{\pgfqpoint{6.896366in}{2.089812in}}{\pgfqpoint{6.896366in}{2.083367in}}%
\pgfpathcurveto{\pgfqpoint{6.896366in}{2.076921in}}{\pgfqpoint{6.898927in}{2.070738in}}{\pgfqpoint{6.903485in}{2.066180in}}%
\pgfpathcurveto{\pgfqpoint{6.908043in}{2.061622in}}{\pgfqpoint{6.914226in}{2.059061in}}{\pgfqpoint{6.920671in}{2.059061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.865131in}{3.333343in}}%
\pgfpathcurveto{\pgfqpoint{6.871577in}{3.333343in}}{\pgfqpoint{6.877760in}{3.335904in}}{\pgfqpoint{6.882318in}{3.340462in}}%
\pgfpathcurveto{\pgfqpoint{6.886876in}{3.345020in}}{\pgfqpoint{6.889437in}{3.351203in}}{\pgfqpoint{6.889437in}{3.357649in}}%
\pgfpathcurveto{\pgfqpoint{6.889437in}{3.364095in}}{\pgfqpoint{6.886876in}{3.370277in}}{\pgfqpoint{6.882318in}{3.374835in}}%
\pgfpathcurveto{\pgfqpoint{6.877760in}{3.379393in}}{\pgfqpoint{6.871577in}{3.381954in}}{\pgfqpoint{6.865131in}{3.381954in}}%
\pgfpathcurveto{\pgfqpoint{6.858685in}{3.381954in}}{\pgfqpoint{6.852503in}{3.379393in}}{\pgfqpoint{6.847945in}{3.374835in}}%
\pgfpathcurveto{\pgfqpoint{6.843387in}{3.370277in}}{\pgfqpoint{6.840826in}{3.364095in}}{\pgfqpoint{6.840826in}{3.357649in}}%
\pgfpathcurveto{\pgfqpoint{6.840826in}{3.351203in}}{\pgfqpoint{6.843387in}{3.345020in}}{\pgfqpoint{6.847945in}{3.340462in}}%
\pgfpathcurveto{\pgfqpoint{6.852503in}{3.335904in}}{\pgfqpoint{6.858685in}{3.333343in}}{\pgfqpoint{6.865131in}{3.333343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.864522in}{1.884117in}}%
\pgfpathcurveto{\pgfqpoint{6.870968in}{1.884117in}}{\pgfqpoint{6.877151in}{1.886678in}}{\pgfqpoint{6.881709in}{1.891236in}}%
\pgfpathcurveto{\pgfqpoint{6.886267in}{1.895794in}}{\pgfqpoint{6.888828in}{1.901976in}}{\pgfqpoint{6.888828in}{1.908422in}}%
\pgfpathcurveto{\pgfqpoint{6.888828in}{1.914868in}}{\pgfqpoint{6.886267in}{1.921051in}}{\pgfqpoint{6.881709in}{1.925609in}}%
\pgfpathcurveto{\pgfqpoint{6.877151in}{1.930167in}}{\pgfqpoint{6.870968in}{1.932728in}}{\pgfqpoint{6.864522in}{1.932728in}}%
\pgfpathcurveto{\pgfqpoint{6.858076in}{1.932728in}}{\pgfqpoint{6.851894in}{1.930167in}}{\pgfqpoint{6.847336in}{1.925609in}}%
\pgfpathcurveto{\pgfqpoint{6.842778in}{1.921051in}}{\pgfqpoint{6.840217in}{1.914868in}}{\pgfqpoint{6.840217in}{1.908422in}}%
\pgfpathcurveto{\pgfqpoint{6.840217in}{1.901976in}}{\pgfqpoint{6.842778in}{1.895794in}}{\pgfqpoint{6.847336in}{1.891236in}}%
\pgfpathcurveto{\pgfqpoint{6.851894in}{1.886678in}}{\pgfqpoint{6.858076in}{1.884117in}}{\pgfqpoint{6.864522in}{1.884117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913661in}{1.760290in}}%
\pgfpathcurveto{\pgfqpoint{6.920107in}{1.760290in}}{\pgfqpoint{6.926290in}{1.762851in}}{\pgfqpoint{6.930848in}{1.767409in}}%
\pgfpathcurveto{\pgfqpoint{6.935406in}{1.771967in}}{\pgfqpoint{6.937967in}{1.778149in}}{\pgfqpoint{6.937967in}{1.784595in}}%
\pgfpathcurveto{\pgfqpoint{6.937967in}{1.791041in}}{\pgfqpoint{6.935406in}{1.797224in}}{\pgfqpoint{6.930848in}{1.801782in}}%
\pgfpathcurveto{\pgfqpoint{6.926290in}{1.806340in}}{\pgfqpoint{6.920107in}{1.808901in}}{\pgfqpoint{6.913661in}{1.808901in}}%
\pgfpathcurveto{\pgfqpoint{6.907215in}{1.808901in}}{\pgfqpoint{6.901032in}{1.806340in}}{\pgfqpoint{6.896475in}{1.801782in}}%
\pgfpathcurveto{\pgfqpoint{6.891917in}{1.797224in}}{\pgfqpoint{6.889356in}{1.791041in}}{\pgfqpoint{6.889356in}{1.784595in}}%
\pgfpathcurveto{\pgfqpoint{6.889356in}{1.778149in}}{\pgfqpoint{6.891917in}{1.771967in}}{\pgfqpoint{6.896475in}{1.767409in}}%
\pgfpathcurveto{\pgfqpoint{6.901032in}{1.762851in}}{\pgfqpoint{6.907215in}{1.760290in}}{\pgfqpoint{6.913661in}{1.760290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.934345in}{1.919953in}}%
\pgfpathcurveto{\pgfqpoint{6.940791in}{1.919953in}}{\pgfqpoint{6.946974in}{1.922514in}}{\pgfqpoint{6.951532in}{1.927072in}}%
\pgfpathcurveto{\pgfqpoint{6.956090in}{1.931629in}}{\pgfqpoint{6.958651in}{1.937812in}}{\pgfqpoint{6.958651in}{1.944258in}}%
\pgfpathcurveto{\pgfqpoint{6.958651in}{1.950704in}}{\pgfqpoint{6.956090in}{1.956887in}}{\pgfqpoint{6.951532in}{1.961445in}}%
\pgfpathcurveto{\pgfqpoint{6.946974in}{1.966003in}}{\pgfqpoint{6.940791in}{1.968564in}}{\pgfqpoint{6.934345in}{1.968564in}}%
\pgfpathcurveto{\pgfqpoint{6.927900in}{1.968564in}}{\pgfqpoint{6.921717in}{1.966003in}}{\pgfqpoint{6.917159in}{1.961445in}}%
\pgfpathcurveto{\pgfqpoint{6.912601in}{1.956887in}}{\pgfqpoint{6.910040in}{1.950704in}}{\pgfqpoint{6.910040in}{1.944258in}}%
\pgfpathcurveto{\pgfqpoint{6.910040in}{1.937812in}}{\pgfqpoint{6.912601in}{1.931629in}}{\pgfqpoint{6.917159in}{1.927072in}}%
\pgfpathcurveto{\pgfqpoint{6.921717in}{1.922514in}}{\pgfqpoint{6.927900in}{1.919953in}}{\pgfqpoint{6.934345in}{1.919953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.887631in}{1.729380in}}%
\pgfpathcurveto{\pgfqpoint{6.894077in}{1.729380in}}{\pgfqpoint{6.900260in}{1.731941in}}{\pgfqpoint{6.904818in}{1.736499in}}%
\pgfpathcurveto{\pgfqpoint{6.909376in}{1.741057in}}{\pgfqpoint{6.911937in}{1.747240in}}{\pgfqpoint{6.911937in}{1.753686in}}%
\pgfpathcurveto{\pgfqpoint{6.911937in}{1.760132in}}{\pgfqpoint{6.909376in}{1.766314in}}{\pgfqpoint{6.904818in}{1.770872in}}%
\pgfpathcurveto{\pgfqpoint{6.900260in}{1.775430in}}{\pgfqpoint{6.894077in}{1.777991in}}{\pgfqpoint{6.887631in}{1.777991in}}%
\pgfpathcurveto{\pgfqpoint{6.881185in}{1.777991in}}{\pgfqpoint{6.875002in}{1.775430in}}{\pgfqpoint{6.870444in}{1.770872in}}%
\pgfpathcurveto{\pgfqpoint{6.865887in}{1.766314in}}{\pgfqpoint{6.863326in}{1.760132in}}{\pgfqpoint{6.863326in}{1.753686in}}%
\pgfpathcurveto{\pgfqpoint{6.863326in}{1.747240in}}{\pgfqpoint{6.865887in}{1.741057in}}{\pgfqpoint{6.870444in}{1.736499in}}%
\pgfpathcurveto{\pgfqpoint{6.875002in}{1.731941in}}{\pgfqpoint{6.881185in}{1.729380in}}{\pgfqpoint{6.887631in}{1.729380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942458in}{1.762357in}}%
\pgfpathcurveto{\pgfqpoint{6.948904in}{1.762357in}}{\pgfqpoint{6.955087in}{1.764918in}}{\pgfqpoint{6.959645in}{1.769476in}}%
\pgfpathcurveto{\pgfqpoint{6.964203in}{1.774034in}}{\pgfqpoint{6.966764in}{1.780217in}}{\pgfqpoint{6.966764in}{1.786663in}}%
\pgfpathcurveto{\pgfqpoint{6.966764in}{1.793108in}}{\pgfqpoint{6.964203in}{1.799291in}}{\pgfqpoint{6.959645in}{1.803849in}}%
\pgfpathcurveto{\pgfqpoint{6.955087in}{1.808407in}}{\pgfqpoint{6.948904in}{1.810968in}}{\pgfqpoint{6.942458in}{1.810968in}}%
\pgfpathcurveto{\pgfqpoint{6.936013in}{1.810968in}}{\pgfqpoint{6.929830in}{1.808407in}}{\pgfqpoint{6.925272in}{1.803849in}}%
\pgfpathcurveto{\pgfqpoint{6.920714in}{1.799291in}}{\pgfqpoint{6.918153in}{1.793108in}}{\pgfqpoint{6.918153in}{1.786663in}}%
\pgfpathcurveto{\pgfqpoint{6.918153in}{1.780217in}}{\pgfqpoint{6.920714in}{1.774034in}}{\pgfqpoint{6.925272in}{1.769476in}}%
\pgfpathcurveto{\pgfqpoint{6.929830in}{1.764918in}}{\pgfqpoint{6.936013in}{1.762357in}}{\pgfqpoint{6.942458in}{1.762357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.900935in}{2.056767in}}%
\pgfpathcurveto{\pgfqpoint{6.907381in}{2.056767in}}{\pgfqpoint{6.913563in}{2.059328in}}{\pgfqpoint{6.918121in}{2.063886in}}%
\pgfpathcurveto{\pgfqpoint{6.922679in}{2.068444in}}{\pgfqpoint{6.925240in}{2.074627in}}{\pgfqpoint{6.925240in}{2.081073in}}%
\pgfpathcurveto{\pgfqpoint{6.925240in}{2.087519in}}{\pgfqpoint{6.922679in}{2.093702in}}{\pgfqpoint{6.918121in}{2.098260in}}%
\pgfpathcurveto{\pgfqpoint{6.913563in}{2.102817in}}{\pgfqpoint{6.907381in}{2.105378in}}{\pgfqpoint{6.900935in}{2.105378in}}%
\pgfpathcurveto{\pgfqpoint{6.894489in}{2.105378in}}{\pgfqpoint{6.888306in}{2.102817in}}{\pgfqpoint{6.883748in}{2.098260in}}%
\pgfpathcurveto{\pgfqpoint{6.879190in}{2.093702in}}{\pgfqpoint{6.876629in}{2.087519in}}{\pgfqpoint{6.876629in}{2.081073in}}%
\pgfpathcurveto{\pgfqpoint{6.876629in}{2.074627in}}{\pgfqpoint{6.879190in}{2.068444in}}{\pgfqpoint{6.883748in}{2.063886in}}%
\pgfpathcurveto{\pgfqpoint{6.888306in}{2.059328in}}{\pgfqpoint{6.894489in}{2.056767in}}{\pgfqpoint{6.900935in}{2.056767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.914163in}{1.865388in}}%
\pgfpathcurveto{\pgfqpoint{6.920609in}{1.865388in}}{\pgfqpoint{6.926792in}{1.867949in}}{\pgfqpoint{6.931350in}{1.872507in}}%
\pgfpathcurveto{\pgfqpoint{6.935908in}{1.877065in}}{\pgfqpoint{6.938469in}{1.883248in}}{\pgfqpoint{6.938469in}{1.889694in}}%
\pgfpathcurveto{\pgfqpoint{6.938469in}{1.896140in}}{\pgfqpoint{6.935908in}{1.902322in}}{\pgfqpoint{6.931350in}{1.906880in}}%
\pgfpathcurveto{\pgfqpoint{6.926792in}{1.911438in}}{\pgfqpoint{6.920609in}{1.913999in}}{\pgfqpoint{6.914163in}{1.913999in}}%
\pgfpathcurveto{\pgfqpoint{6.907717in}{1.913999in}}{\pgfqpoint{6.901535in}{1.911438in}}{\pgfqpoint{6.896977in}{1.906880in}}%
\pgfpathcurveto{\pgfqpoint{6.892419in}{1.902322in}}{\pgfqpoint{6.889858in}{1.896140in}}{\pgfqpoint{6.889858in}{1.889694in}}%
\pgfpathcurveto{\pgfqpoint{6.889858in}{1.883248in}}{\pgfqpoint{6.892419in}{1.877065in}}{\pgfqpoint{6.896977in}{1.872507in}}%
\pgfpathcurveto{\pgfqpoint{6.901535in}{1.867949in}}{\pgfqpoint{6.907717in}{1.865388in}}{\pgfqpoint{6.914163in}{1.865388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871532in}{2.016541in}}%
\pgfpathcurveto{\pgfqpoint{6.877978in}{2.016541in}}{\pgfqpoint{6.884161in}{2.019102in}}{\pgfqpoint{6.888719in}{2.023660in}}%
\pgfpathcurveto{\pgfqpoint{6.893277in}{2.028218in}}{\pgfqpoint{6.895838in}{2.034401in}}{\pgfqpoint{6.895838in}{2.040847in}}%
\pgfpathcurveto{\pgfqpoint{6.895838in}{2.047293in}}{\pgfqpoint{6.893277in}{2.053476in}}{\pgfqpoint{6.888719in}{2.058033in}}%
\pgfpathcurveto{\pgfqpoint{6.884161in}{2.062591in}}{\pgfqpoint{6.877978in}{2.065152in}}{\pgfqpoint{6.871532in}{2.065152in}}%
\pgfpathcurveto{\pgfqpoint{6.865086in}{2.065152in}}{\pgfqpoint{6.858904in}{2.062591in}}{\pgfqpoint{6.854346in}{2.058033in}}%
\pgfpathcurveto{\pgfqpoint{6.849788in}{2.053476in}}{\pgfqpoint{6.847227in}{2.047293in}}{\pgfqpoint{6.847227in}{2.040847in}}%
\pgfpathcurveto{\pgfqpoint{6.847227in}{2.034401in}}{\pgfqpoint{6.849788in}{2.028218in}}{\pgfqpoint{6.854346in}{2.023660in}}%
\pgfpathcurveto{\pgfqpoint{6.858904in}{2.019102in}}{\pgfqpoint{6.865086in}{2.016541in}}{\pgfqpoint{6.871532in}{2.016541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893958in}{1.778600in}}%
\pgfpathcurveto{\pgfqpoint{6.900404in}{1.778600in}}{\pgfqpoint{6.906586in}{1.781161in}}{\pgfqpoint{6.911144in}{1.785719in}}%
\pgfpathcurveto{\pgfqpoint{6.915702in}{1.790277in}}{\pgfqpoint{6.918263in}{1.796460in}}{\pgfqpoint{6.918263in}{1.802906in}}%
\pgfpathcurveto{\pgfqpoint{6.918263in}{1.809352in}}{\pgfqpoint{6.915702in}{1.815534in}}{\pgfqpoint{6.911144in}{1.820092in}}%
\pgfpathcurveto{\pgfqpoint{6.906586in}{1.824650in}}{\pgfqpoint{6.900404in}{1.827211in}}{\pgfqpoint{6.893958in}{1.827211in}}%
\pgfpathcurveto{\pgfqpoint{6.887512in}{1.827211in}}{\pgfqpoint{6.881329in}{1.824650in}}{\pgfqpoint{6.876771in}{1.820092in}}%
\pgfpathcurveto{\pgfqpoint{6.872213in}{1.815534in}}{\pgfqpoint{6.869652in}{1.809352in}}{\pgfqpoint{6.869652in}{1.802906in}}%
\pgfpathcurveto{\pgfqpoint{6.869652in}{1.796460in}}{\pgfqpoint{6.872213in}{1.790277in}}{\pgfqpoint{6.876771in}{1.785719in}}%
\pgfpathcurveto{\pgfqpoint{6.881329in}{1.781161in}}{\pgfqpoint{6.887512in}{1.778600in}}{\pgfqpoint{6.893958in}{1.778600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.946122in}{2.455359in}}%
\pgfpathcurveto{\pgfqpoint{6.952568in}{2.455359in}}{\pgfqpoint{6.958750in}{2.457920in}}{\pgfqpoint{6.963308in}{2.462477in}}%
\pgfpathcurveto{\pgfqpoint{6.967866in}{2.467035in}}{\pgfqpoint{6.970427in}{2.473218in}}{\pgfqpoint{6.970427in}{2.479664in}}%
\pgfpathcurveto{\pgfqpoint{6.970427in}{2.486110in}}{\pgfqpoint{6.967866in}{2.492293in}}{\pgfqpoint{6.963308in}{2.496851in}}%
\pgfpathcurveto{\pgfqpoint{6.958750in}{2.501409in}}{\pgfqpoint{6.952568in}{2.503970in}}{\pgfqpoint{6.946122in}{2.503970in}}%
\pgfpathcurveto{\pgfqpoint{6.939676in}{2.503970in}}{\pgfqpoint{6.933493in}{2.501409in}}{\pgfqpoint{6.928935in}{2.496851in}}%
\pgfpathcurveto{\pgfqpoint{6.924377in}{2.492293in}}{\pgfqpoint{6.921816in}{2.486110in}}{\pgfqpoint{6.921816in}{2.479664in}}%
\pgfpathcurveto{\pgfqpoint{6.921816in}{2.473218in}}{\pgfqpoint{6.924377in}{2.467035in}}{\pgfqpoint{6.928935in}{2.462477in}}%
\pgfpathcurveto{\pgfqpoint{6.933493in}{2.457920in}}{\pgfqpoint{6.939676in}{2.455359in}}{\pgfqpoint{6.946122in}{2.455359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951612in}{1.865658in}}%
\pgfpathcurveto{\pgfqpoint{6.958058in}{1.865658in}}{\pgfqpoint{6.964241in}{1.868219in}}{\pgfqpoint{6.968799in}{1.872777in}}%
\pgfpathcurveto{\pgfqpoint{6.973357in}{1.877335in}}{\pgfqpoint{6.975918in}{1.883518in}}{\pgfqpoint{6.975918in}{1.889964in}}%
\pgfpathcurveto{\pgfqpoint{6.975918in}{1.896410in}}{\pgfqpoint{6.973357in}{1.902593in}}{\pgfqpoint{6.968799in}{1.907151in}}%
\pgfpathcurveto{\pgfqpoint{6.964241in}{1.911708in}}{\pgfqpoint{6.958058in}{1.914269in}}{\pgfqpoint{6.951612in}{1.914269in}}%
\pgfpathcurveto{\pgfqpoint{6.945166in}{1.914269in}}{\pgfqpoint{6.938984in}{1.911708in}}{\pgfqpoint{6.934426in}{1.907151in}}%
\pgfpathcurveto{\pgfqpoint{6.929868in}{1.902593in}}{\pgfqpoint{6.927307in}{1.896410in}}{\pgfqpoint{6.927307in}{1.889964in}}%
\pgfpathcurveto{\pgfqpoint{6.927307in}{1.883518in}}{\pgfqpoint{6.929868in}{1.877335in}}{\pgfqpoint{6.934426in}{1.872777in}}%
\pgfpathcurveto{\pgfqpoint{6.938984in}{1.868219in}}{\pgfqpoint{6.945166in}{1.865658in}}{\pgfqpoint{6.951612in}{1.865658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.887586in}{1.855977in}}%
\pgfpathcurveto{\pgfqpoint{6.894032in}{1.855977in}}{\pgfqpoint{6.900215in}{1.858538in}}{\pgfqpoint{6.904772in}{1.863096in}}%
\pgfpathcurveto{\pgfqpoint{6.909330in}{1.867654in}}{\pgfqpoint{6.911891in}{1.873837in}}{\pgfqpoint{6.911891in}{1.880282in}}%
\pgfpathcurveto{\pgfqpoint{6.911891in}{1.886728in}}{\pgfqpoint{6.909330in}{1.892911in}}{\pgfqpoint{6.904772in}{1.897469in}}%
\pgfpathcurveto{\pgfqpoint{6.900215in}{1.902027in}}{\pgfqpoint{6.894032in}{1.904588in}}{\pgfqpoint{6.887586in}{1.904588in}}%
\pgfpathcurveto{\pgfqpoint{6.881140in}{1.904588in}}{\pgfqpoint{6.874957in}{1.902027in}}{\pgfqpoint{6.870399in}{1.897469in}}%
\pgfpathcurveto{\pgfqpoint{6.865841in}{1.892911in}}{\pgfqpoint{6.863280in}{1.886728in}}{\pgfqpoint{6.863280in}{1.880282in}}%
\pgfpathcurveto{\pgfqpoint{6.863280in}{1.873837in}}{\pgfqpoint{6.865841in}{1.867654in}}{\pgfqpoint{6.870399in}{1.863096in}}%
\pgfpathcurveto{\pgfqpoint{6.874957in}{1.858538in}}{\pgfqpoint{6.881140in}{1.855977in}}{\pgfqpoint{6.887586in}{1.855977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913059in}{2.167762in}}%
\pgfpathcurveto{\pgfqpoint{6.919505in}{2.167762in}}{\pgfqpoint{6.925688in}{2.170323in}}{\pgfqpoint{6.930246in}{2.174881in}}%
\pgfpathcurveto{\pgfqpoint{6.934804in}{2.179439in}}{\pgfqpoint{6.937365in}{2.185621in}}{\pgfqpoint{6.937365in}{2.192067in}}%
\pgfpathcurveto{\pgfqpoint{6.937365in}{2.198513in}}{\pgfqpoint{6.934804in}{2.204696in}}{\pgfqpoint{6.930246in}{2.209254in}}%
\pgfpathcurveto{\pgfqpoint{6.925688in}{2.213812in}}{\pgfqpoint{6.919505in}{2.216373in}}{\pgfqpoint{6.913059in}{2.216373in}}%
\pgfpathcurveto{\pgfqpoint{6.906613in}{2.216373in}}{\pgfqpoint{6.900430in}{2.213812in}}{\pgfqpoint{6.895872in}{2.209254in}}%
\pgfpathcurveto{\pgfqpoint{6.891314in}{2.204696in}}{\pgfqpoint{6.888753in}{2.198513in}}{\pgfqpoint{6.888753in}{2.192067in}}%
\pgfpathcurveto{\pgfqpoint{6.888753in}{2.185621in}}{\pgfqpoint{6.891314in}{2.179439in}}{\pgfqpoint{6.895872in}{2.174881in}}%
\pgfpathcurveto{\pgfqpoint{6.900430in}{2.170323in}}{\pgfqpoint{6.906613in}{2.167762in}}{\pgfqpoint{6.913059in}{2.167762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.869527in}{1.756395in}}%
\pgfpathcurveto{\pgfqpoint{6.875973in}{1.756395in}}{\pgfqpoint{6.882155in}{1.758956in}}{\pgfqpoint{6.886713in}{1.763513in}}%
\pgfpathcurveto{\pgfqpoint{6.891271in}{1.768071in}}{\pgfqpoint{6.893832in}{1.774254in}}{\pgfqpoint{6.893832in}{1.780700in}}%
\pgfpathcurveto{\pgfqpoint{6.893832in}{1.787146in}}{\pgfqpoint{6.891271in}{1.793329in}}{\pgfqpoint{6.886713in}{1.797887in}}%
\pgfpathcurveto{\pgfqpoint{6.882155in}{1.802445in}}{\pgfqpoint{6.875973in}{1.805006in}}{\pgfqpoint{6.869527in}{1.805006in}}%
\pgfpathcurveto{\pgfqpoint{6.863081in}{1.805006in}}{\pgfqpoint{6.856898in}{1.802445in}}{\pgfqpoint{6.852340in}{1.797887in}}%
\pgfpathcurveto{\pgfqpoint{6.847782in}{1.793329in}}{\pgfqpoint{6.845221in}{1.787146in}}{\pgfqpoint{6.845221in}{1.780700in}}%
\pgfpathcurveto{\pgfqpoint{6.845221in}{1.774254in}}{\pgfqpoint{6.847782in}{1.768071in}}{\pgfqpoint{6.852340in}{1.763513in}}%
\pgfpathcurveto{\pgfqpoint{6.856898in}{1.758956in}}{\pgfqpoint{6.863081in}{1.756395in}}{\pgfqpoint{6.869527in}{1.756395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870910in}{1.819121in}}%
\pgfpathcurveto{\pgfqpoint{6.877356in}{1.819121in}}{\pgfqpoint{6.883539in}{1.821682in}}{\pgfqpoint{6.888097in}{1.826240in}}%
\pgfpathcurveto{\pgfqpoint{6.892655in}{1.830798in}}{\pgfqpoint{6.895216in}{1.836981in}}{\pgfqpoint{6.895216in}{1.843427in}}%
\pgfpathcurveto{\pgfqpoint{6.895216in}{1.849873in}}{\pgfqpoint{6.892655in}{1.856055in}}{\pgfqpoint{6.888097in}{1.860613in}}%
\pgfpathcurveto{\pgfqpoint{6.883539in}{1.865171in}}{\pgfqpoint{6.877356in}{1.867732in}}{\pgfqpoint{6.870910in}{1.867732in}}%
\pgfpathcurveto{\pgfqpoint{6.864464in}{1.867732in}}{\pgfqpoint{6.858281in}{1.865171in}}{\pgfqpoint{6.853723in}{1.860613in}}%
\pgfpathcurveto{\pgfqpoint{6.849165in}{1.856055in}}{\pgfqpoint{6.846604in}{1.849873in}}{\pgfqpoint{6.846604in}{1.843427in}}%
\pgfpathcurveto{\pgfqpoint{6.846604in}{1.836981in}}{\pgfqpoint{6.849165in}{1.830798in}}{\pgfqpoint{6.853723in}{1.826240in}}%
\pgfpathcurveto{\pgfqpoint{6.858281in}{1.821682in}}{\pgfqpoint{6.864464in}{1.819121in}}{\pgfqpoint{6.870910in}{1.819121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.937984in}{1.804192in}}%
\pgfpathcurveto{\pgfqpoint{6.944430in}{1.804192in}}{\pgfqpoint{6.950613in}{1.806753in}}{\pgfqpoint{6.955171in}{1.811311in}}%
\pgfpathcurveto{\pgfqpoint{6.959728in}{1.815869in}}{\pgfqpoint{6.962289in}{1.822052in}}{\pgfqpoint{6.962289in}{1.828498in}}%
\pgfpathcurveto{\pgfqpoint{6.962289in}{1.834943in}}{\pgfqpoint{6.959728in}{1.841126in}}{\pgfqpoint{6.955171in}{1.845684in}}%
\pgfpathcurveto{\pgfqpoint{6.950613in}{1.850242in}}{\pgfqpoint{6.944430in}{1.852803in}}{\pgfqpoint{6.937984in}{1.852803in}}%
\pgfpathcurveto{\pgfqpoint{6.931538in}{1.852803in}}{\pgfqpoint{6.925355in}{1.850242in}}{\pgfqpoint{6.920797in}{1.845684in}}%
\pgfpathcurveto{\pgfqpoint{6.916239in}{1.841126in}}{\pgfqpoint{6.913678in}{1.834943in}}{\pgfqpoint{6.913678in}{1.828498in}}%
\pgfpathcurveto{\pgfqpoint{6.913678in}{1.822052in}}{\pgfqpoint{6.916239in}{1.815869in}}{\pgfqpoint{6.920797in}{1.811311in}}%
\pgfpathcurveto{\pgfqpoint{6.925355in}{1.806753in}}{\pgfqpoint{6.931538in}{1.804192in}}{\pgfqpoint{6.937984in}{1.804192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893035in}{1.863889in}}%
\pgfpathcurveto{\pgfqpoint{6.899481in}{1.863889in}}{\pgfqpoint{6.905664in}{1.866450in}}{\pgfqpoint{6.910222in}{1.871008in}}%
\pgfpathcurveto{\pgfqpoint{6.914780in}{1.875566in}}{\pgfqpoint{6.917341in}{1.881748in}}{\pgfqpoint{6.917341in}{1.888194in}}%
\pgfpathcurveto{\pgfqpoint{6.917341in}{1.894640in}}{\pgfqpoint{6.914780in}{1.900823in}}{\pgfqpoint{6.910222in}{1.905381in}}%
\pgfpathcurveto{\pgfqpoint{6.905664in}{1.909939in}}{\pgfqpoint{6.899481in}{1.912500in}}{\pgfqpoint{6.893035in}{1.912500in}}%
\pgfpathcurveto{\pgfqpoint{6.886589in}{1.912500in}}{\pgfqpoint{6.880406in}{1.909939in}}{\pgfqpoint{6.875848in}{1.905381in}}%
\pgfpathcurveto{\pgfqpoint{6.871291in}{1.900823in}}{\pgfqpoint{6.868730in}{1.894640in}}{\pgfqpoint{6.868730in}{1.888194in}}%
\pgfpathcurveto{\pgfqpoint{6.868730in}{1.881748in}}{\pgfqpoint{6.871291in}{1.875566in}}{\pgfqpoint{6.875848in}{1.871008in}}%
\pgfpathcurveto{\pgfqpoint{6.880406in}{1.866450in}}{\pgfqpoint{6.886589in}{1.863889in}}{\pgfqpoint{6.893035in}{1.863889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.903458in}{1.865305in}}%
\pgfpathcurveto{\pgfqpoint{6.909904in}{1.865305in}}{\pgfqpoint{6.916087in}{1.867866in}}{\pgfqpoint{6.920645in}{1.872424in}}%
\pgfpathcurveto{\pgfqpoint{6.925203in}{1.876982in}}{\pgfqpoint{6.927764in}{1.883165in}}{\pgfqpoint{6.927764in}{1.889611in}}%
\pgfpathcurveto{\pgfqpoint{6.927764in}{1.896056in}}{\pgfqpoint{6.925203in}{1.902239in}}{\pgfqpoint{6.920645in}{1.906797in}}%
\pgfpathcurveto{\pgfqpoint{6.916087in}{1.911355in}}{\pgfqpoint{6.909904in}{1.913916in}}{\pgfqpoint{6.903458in}{1.913916in}}%
\pgfpathcurveto{\pgfqpoint{6.897012in}{1.913916in}}{\pgfqpoint{6.890830in}{1.911355in}}{\pgfqpoint{6.886272in}{1.906797in}}%
\pgfpathcurveto{\pgfqpoint{6.881714in}{1.902239in}}{\pgfqpoint{6.879153in}{1.896056in}}{\pgfqpoint{6.879153in}{1.889611in}}%
\pgfpathcurveto{\pgfqpoint{6.879153in}{1.883165in}}{\pgfqpoint{6.881714in}{1.876982in}}{\pgfqpoint{6.886272in}{1.872424in}}%
\pgfpathcurveto{\pgfqpoint{6.890830in}{1.867866in}}{\pgfqpoint{6.897012in}{1.865305in}}{\pgfqpoint{6.903458in}{1.865305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.937405in}{1.984591in}}%
\pgfpathcurveto{\pgfqpoint{6.943851in}{1.984591in}}{\pgfqpoint{6.950034in}{1.987152in}}{\pgfqpoint{6.954592in}{1.991710in}}%
\pgfpathcurveto{\pgfqpoint{6.959150in}{1.996268in}}{\pgfqpoint{6.961711in}{2.002451in}}{\pgfqpoint{6.961711in}{2.008897in}}%
\pgfpathcurveto{\pgfqpoint{6.961711in}{2.015343in}}{\pgfqpoint{6.959150in}{2.021525in}}{\pgfqpoint{6.954592in}{2.026083in}}%
\pgfpathcurveto{\pgfqpoint{6.950034in}{2.030641in}}{\pgfqpoint{6.943851in}{2.033202in}}{\pgfqpoint{6.937405in}{2.033202in}}%
\pgfpathcurveto{\pgfqpoint{6.930959in}{2.033202in}}{\pgfqpoint{6.924777in}{2.030641in}}{\pgfqpoint{6.920219in}{2.026083in}}%
\pgfpathcurveto{\pgfqpoint{6.915661in}{2.021525in}}{\pgfqpoint{6.913100in}{2.015343in}}{\pgfqpoint{6.913100in}{2.008897in}}%
\pgfpathcurveto{\pgfqpoint{6.913100in}{2.002451in}}{\pgfqpoint{6.915661in}{1.996268in}}{\pgfqpoint{6.920219in}{1.991710in}}%
\pgfpathcurveto{\pgfqpoint{6.924777in}{1.987152in}}{\pgfqpoint{6.930959in}{1.984591in}}{\pgfqpoint{6.937405in}{1.984591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.861478in}{2.000596in}}%
\pgfpathcurveto{\pgfqpoint{6.867924in}{2.000596in}}{\pgfqpoint{6.874107in}{2.003157in}}{\pgfqpoint{6.878665in}{2.007715in}}%
\pgfpathcurveto{\pgfqpoint{6.883223in}{2.012273in}}{\pgfqpoint{6.885784in}{2.018456in}}{\pgfqpoint{6.885784in}{2.024902in}}%
\pgfpathcurveto{\pgfqpoint{6.885784in}{2.031348in}}{\pgfqpoint{6.883223in}{2.037530in}}{\pgfqpoint{6.878665in}{2.042088in}}%
\pgfpathcurveto{\pgfqpoint{6.874107in}{2.046646in}}{\pgfqpoint{6.867924in}{2.049207in}}{\pgfqpoint{6.861478in}{2.049207in}}%
\pgfpathcurveto{\pgfqpoint{6.855032in}{2.049207in}}{\pgfqpoint{6.848850in}{2.046646in}}{\pgfqpoint{6.844292in}{2.042088in}}%
\pgfpathcurveto{\pgfqpoint{6.839734in}{2.037530in}}{\pgfqpoint{6.837173in}{2.031348in}}{\pgfqpoint{6.837173in}{2.024902in}}%
\pgfpathcurveto{\pgfqpoint{6.837173in}{2.018456in}}{\pgfqpoint{6.839734in}{2.012273in}}{\pgfqpoint{6.844292in}{2.007715in}}%
\pgfpathcurveto{\pgfqpoint{6.848850in}{2.003157in}}{\pgfqpoint{6.855032in}{2.000596in}}{\pgfqpoint{6.861478in}{2.000596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.953867in}{2.389839in}}%
\pgfpathcurveto{\pgfqpoint{6.960313in}{2.389839in}}{\pgfqpoint{6.966496in}{2.392400in}}{\pgfqpoint{6.971054in}{2.396958in}}%
\pgfpathcurveto{\pgfqpoint{6.975612in}{2.401516in}}{\pgfqpoint{6.978173in}{2.407699in}}{\pgfqpoint{6.978173in}{2.414144in}}%
\pgfpathcurveto{\pgfqpoint{6.978173in}{2.420590in}}{\pgfqpoint{6.975612in}{2.426773in}}{\pgfqpoint{6.971054in}{2.431331in}}%
\pgfpathcurveto{\pgfqpoint{6.966496in}{2.435889in}}{\pgfqpoint{6.960313in}{2.438450in}}{\pgfqpoint{6.953867in}{2.438450in}}%
\pgfpathcurveto{\pgfqpoint{6.947421in}{2.438450in}}{\pgfqpoint{6.941238in}{2.435889in}}{\pgfqpoint{6.936680in}{2.431331in}}%
\pgfpathcurveto{\pgfqpoint{6.932122in}{2.426773in}}{\pgfqpoint{6.929561in}{2.420590in}}{\pgfqpoint{6.929561in}{2.414144in}}%
\pgfpathcurveto{\pgfqpoint{6.929561in}{2.407699in}}{\pgfqpoint{6.932122in}{2.401516in}}{\pgfqpoint{6.936680in}{2.396958in}}%
\pgfpathcurveto{\pgfqpoint{6.941238in}{2.392400in}}{\pgfqpoint{6.947421in}{2.389839in}}{\pgfqpoint{6.953867in}{2.389839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.880902in}{2.623550in}}%
\pgfpathcurveto{\pgfqpoint{6.887348in}{2.623550in}}{\pgfqpoint{6.893530in}{2.626111in}}{\pgfqpoint{6.898088in}{2.630668in}}%
\pgfpathcurveto{\pgfqpoint{6.902646in}{2.635226in}}{\pgfqpoint{6.905207in}{2.641409in}}{\pgfqpoint{6.905207in}{2.647855in}}%
\pgfpathcurveto{\pgfqpoint{6.905207in}{2.654301in}}{\pgfqpoint{6.902646in}{2.660484in}}{\pgfqpoint{6.898088in}{2.665042in}}%
\pgfpathcurveto{\pgfqpoint{6.893530in}{2.669600in}}{\pgfqpoint{6.887348in}{2.672161in}}{\pgfqpoint{6.880902in}{2.672161in}}%
\pgfpathcurveto{\pgfqpoint{6.874456in}{2.672161in}}{\pgfqpoint{6.868273in}{2.669600in}}{\pgfqpoint{6.863715in}{2.665042in}}%
\pgfpathcurveto{\pgfqpoint{6.859157in}{2.660484in}}{\pgfqpoint{6.856596in}{2.654301in}}{\pgfqpoint{6.856596in}{2.647855in}}%
\pgfpathcurveto{\pgfqpoint{6.856596in}{2.641409in}}{\pgfqpoint{6.859157in}{2.635226in}}{\pgfqpoint{6.863715in}{2.630668in}}%
\pgfpathcurveto{\pgfqpoint{6.868273in}{2.626111in}}{\pgfqpoint{6.874456in}{2.623550in}}{\pgfqpoint{6.880902in}{2.623550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.881937in}{2.249937in}}%
\pgfpathcurveto{\pgfqpoint{6.888383in}{2.249937in}}{\pgfqpoint{6.894566in}{2.252498in}}{\pgfqpoint{6.899124in}{2.257056in}}%
\pgfpathcurveto{\pgfqpoint{6.903682in}{2.261614in}}{\pgfqpoint{6.906243in}{2.267797in}}{\pgfqpoint{6.906243in}{2.274243in}}%
\pgfpathcurveto{\pgfqpoint{6.906243in}{2.280689in}}{\pgfqpoint{6.903682in}{2.286871in}}{\pgfqpoint{6.899124in}{2.291429in}}%
\pgfpathcurveto{\pgfqpoint{6.894566in}{2.295987in}}{\pgfqpoint{6.888383in}{2.298548in}}{\pgfqpoint{6.881937in}{2.298548in}}%
\pgfpathcurveto{\pgfqpoint{6.875491in}{2.298548in}}{\pgfqpoint{6.869308in}{2.295987in}}{\pgfqpoint{6.864750in}{2.291429in}}%
\pgfpathcurveto{\pgfqpoint{6.860192in}{2.286871in}}{\pgfqpoint{6.857631in}{2.280689in}}{\pgfqpoint{6.857631in}{2.274243in}}%
\pgfpathcurveto{\pgfqpoint{6.857631in}{2.267797in}}{\pgfqpoint{6.860192in}{2.261614in}}{\pgfqpoint{6.864750in}{2.257056in}}%
\pgfpathcurveto{\pgfqpoint{6.869308in}{2.252498in}}{\pgfqpoint{6.875491in}{2.249937in}}{\pgfqpoint{6.881937in}{2.249937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.863398in}{1.802934in}}%
\pgfpathcurveto{\pgfqpoint{6.869844in}{1.802934in}}{\pgfqpoint{6.876027in}{1.805495in}}{\pgfqpoint{6.880585in}{1.810053in}}%
\pgfpathcurveto{\pgfqpoint{6.885143in}{1.814611in}}{\pgfqpoint{6.887704in}{1.820793in}}{\pgfqpoint{6.887704in}{1.827239in}}%
\pgfpathcurveto{\pgfqpoint{6.887704in}{1.833685in}}{\pgfqpoint{6.885143in}{1.839868in}}{\pgfqpoint{6.880585in}{1.844426in}}%
\pgfpathcurveto{\pgfqpoint{6.876027in}{1.848984in}}{\pgfqpoint{6.869844in}{1.851545in}}{\pgfqpoint{6.863398in}{1.851545in}}%
\pgfpathcurveto{\pgfqpoint{6.856952in}{1.851545in}}{\pgfqpoint{6.850769in}{1.848984in}}{\pgfqpoint{6.846212in}{1.844426in}}%
\pgfpathcurveto{\pgfqpoint{6.841654in}{1.839868in}}{\pgfqpoint{6.839093in}{1.833685in}}{\pgfqpoint{6.839093in}{1.827239in}}%
\pgfpathcurveto{\pgfqpoint{6.839093in}{1.820793in}}{\pgfqpoint{6.841654in}{1.814611in}}{\pgfqpoint{6.846212in}{1.810053in}}%
\pgfpathcurveto{\pgfqpoint{6.850769in}{1.805495in}}{\pgfqpoint{6.856952in}{1.802934in}}{\pgfqpoint{6.863398in}{1.802934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.929304in}{1.839846in}}%
\pgfpathcurveto{\pgfqpoint{6.935750in}{1.839846in}}{\pgfqpoint{6.941933in}{1.842407in}}{\pgfqpoint{6.946490in}{1.846965in}}%
\pgfpathcurveto{\pgfqpoint{6.951048in}{1.851523in}}{\pgfqpoint{6.953609in}{1.857706in}}{\pgfqpoint{6.953609in}{1.864151in}}%
\pgfpathcurveto{\pgfqpoint{6.953609in}{1.870597in}}{\pgfqpoint{6.951048in}{1.876780in}}{\pgfqpoint{6.946490in}{1.881338in}}%
\pgfpathcurveto{\pgfqpoint{6.941933in}{1.885896in}}{\pgfqpoint{6.935750in}{1.888457in}}{\pgfqpoint{6.929304in}{1.888457in}}%
\pgfpathcurveto{\pgfqpoint{6.922858in}{1.888457in}}{\pgfqpoint{6.916675in}{1.885896in}}{\pgfqpoint{6.912117in}{1.881338in}}%
\pgfpathcurveto{\pgfqpoint{6.907559in}{1.876780in}}{\pgfqpoint{6.904998in}{1.870597in}}{\pgfqpoint{6.904998in}{1.864151in}}%
\pgfpathcurveto{\pgfqpoint{6.904998in}{1.857706in}}{\pgfqpoint{6.907559in}{1.851523in}}{\pgfqpoint{6.912117in}{1.846965in}}%
\pgfpathcurveto{\pgfqpoint{6.916675in}{1.842407in}}{\pgfqpoint{6.922858in}{1.839846in}}{\pgfqpoint{6.929304in}{1.839846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892903in}{1.866854in}}%
\pgfpathcurveto{\pgfqpoint{6.899349in}{1.866854in}}{\pgfqpoint{6.905531in}{1.869415in}}{\pgfqpoint{6.910089in}{1.873973in}}%
\pgfpathcurveto{\pgfqpoint{6.914647in}{1.878531in}}{\pgfqpoint{6.917208in}{1.884714in}}{\pgfqpoint{6.917208in}{1.891160in}}%
\pgfpathcurveto{\pgfqpoint{6.917208in}{1.897606in}}{\pgfqpoint{6.914647in}{1.903788in}}{\pgfqpoint{6.910089in}{1.908346in}}%
\pgfpathcurveto{\pgfqpoint{6.905531in}{1.912904in}}{\pgfqpoint{6.899349in}{1.915465in}}{\pgfqpoint{6.892903in}{1.915465in}}%
\pgfpathcurveto{\pgfqpoint{6.886457in}{1.915465in}}{\pgfqpoint{6.880274in}{1.912904in}}{\pgfqpoint{6.875716in}{1.908346in}}%
\pgfpathcurveto{\pgfqpoint{6.871158in}{1.903788in}}{\pgfqpoint{6.868597in}{1.897606in}}{\pgfqpoint{6.868597in}{1.891160in}}%
\pgfpathcurveto{\pgfqpoint{6.868597in}{1.884714in}}{\pgfqpoint{6.871158in}{1.878531in}}{\pgfqpoint{6.875716in}{1.873973in}}%
\pgfpathcurveto{\pgfqpoint{6.880274in}{1.869415in}}{\pgfqpoint{6.886457in}{1.866854in}}{\pgfqpoint{6.892903in}{1.866854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906513in}{1.880562in}}%
\pgfpathcurveto{\pgfqpoint{6.912959in}{1.880562in}}{\pgfqpoint{6.919142in}{1.883123in}}{\pgfqpoint{6.923700in}{1.887681in}}%
\pgfpathcurveto{\pgfqpoint{6.928258in}{1.892239in}}{\pgfqpoint{6.930819in}{1.898422in}}{\pgfqpoint{6.930819in}{1.904867in}}%
\pgfpathcurveto{\pgfqpoint{6.930819in}{1.911313in}}{\pgfqpoint{6.928258in}{1.917496in}}{\pgfqpoint{6.923700in}{1.922054in}}%
\pgfpathcurveto{\pgfqpoint{6.919142in}{1.926612in}}{\pgfqpoint{6.912959in}{1.929173in}}{\pgfqpoint{6.906513in}{1.929173in}}%
\pgfpathcurveto{\pgfqpoint{6.900067in}{1.929173in}}{\pgfqpoint{6.893885in}{1.926612in}}{\pgfqpoint{6.889327in}{1.922054in}}%
\pgfpathcurveto{\pgfqpoint{6.884769in}{1.917496in}}{\pgfqpoint{6.882208in}{1.911313in}}{\pgfqpoint{6.882208in}{1.904867in}}%
\pgfpathcurveto{\pgfqpoint{6.882208in}{1.898422in}}{\pgfqpoint{6.884769in}{1.892239in}}{\pgfqpoint{6.889327in}{1.887681in}}%
\pgfpathcurveto{\pgfqpoint{6.893885in}{1.883123in}}{\pgfqpoint{6.900067in}{1.880562in}}{\pgfqpoint{6.906513in}{1.880562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918407in}{2.047648in}}%
\pgfpathcurveto{\pgfqpoint{6.924853in}{2.047648in}}{\pgfqpoint{6.931036in}{2.050209in}}{\pgfqpoint{6.935593in}{2.054767in}}%
\pgfpathcurveto{\pgfqpoint{6.940151in}{2.059325in}}{\pgfqpoint{6.942712in}{2.065508in}}{\pgfqpoint{6.942712in}{2.071953in}}%
\pgfpathcurveto{\pgfqpoint{6.942712in}{2.078399in}}{\pgfqpoint{6.940151in}{2.084582in}}{\pgfqpoint{6.935593in}{2.089140in}}%
\pgfpathcurveto{\pgfqpoint{6.931036in}{2.093698in}}{\pgfqpoint{6.924853in}{2.096259in}}{\pgfqpoint{6.918407in}{2.096259in}}%
\pgfpathcurveto{\pgfqpoint{6.911961in}{2.096259in}}{\pgfqpoint{6.905778in}{2.093698in}}{\pgfqpoint{6.901220in}{2.089140in}}%
\pgfpathcurveto{\pgfqpoint{6.896662in}{2.084582in}}{\pgfqpoint{6.894101in}{2.078399in}}{\pgfqpoint{6.894101in}{2.071953in}}%
\pgfpathcurveto{\pgfqpoint{6.894101in}{2.065508in}}{\pgfqpoint{6.896662in}{2.059325in}}{\pgfqpoint{6.901220in}{2.054767in}}%
\pgfpathcurveto{\pgfqpoint{6.905778in}{2.050209in}}{\pgfqpoint{6.911961in}{2.047648in}}{\pgfqpoint{6.918407in}{2.047648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.876854in}{2.056065in}}%
\pgfpathcurveto{\pgfqpoint{6.883300in}{2.056065in}}{\pgfqpoint{6.889483in}{2.058626in}}{\pgfqpoint{6.894041in}{2.063183in}}%
\pgfpathcurveto{\pgfqpoint{6.898599in}{2.067741in}}{\pgfqpoint{6.901160in}{2.073924in}}{\pgfqpoint{6.901160in}{2.080370in}}%
\pgfpathcurveto{\pgfqpoint{6.901160in}{2.086816in}}{\pgfqpoint{6.898599in}{2.092999in}}{\pgfqpoint{6.894041in}{2.097557in}}%
\pgfpathcurveto{\pgfqpoint{6.889483in}{2.102115in}}{\pgfqpoint{6.883300in}{2.104676in}}{\pgfqpoint{6.876854in}{2.104676in}}%
\pgfpathcurveto{\pgfqpoint{6.870408in}{2.104676in}}{\pgfqpoint{6.864226in}{2.102115in}}{\pgfqpoint{6.859668in}{2.097557in}}%
\pgfpathcurveto{\pgfqpoint{6.855110in}{2.092999in}}{\pgfqpoint{6.852549in}{2.086816in}}{\pgfqpoint{6.852549in}{2.080370in}}%
\pgfpathcurveto{\pgfqpoint{6.852549in}{2.073924in}}{\pgfqpoint{6.855110in}{2.067741in}}{\pgfqpoint{6.859668in}{2.063183in}}%
\pgfpathcurveto{\pgfqpoint{6.864226in}{2.058626in}}{\pgfqpoint{6.870408in}{2.056065in}}{\pgfqpoint{6.876854in}{2.056065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.919286in}{3.369962in}}%
\pgfpathcurveto{\pgfqpoint{6.925732in}{3.369962in}}{\pgfqpoint{6.931914in}{3.372523in}}{\pgfqpoint{6.936472in}{3.377081in}}%
\pgfpathcurveto{\pgfqpoint{6.941030in}{3.381639in}}{\pgfqpoint{6.943591in}{3.387822in}}{\pgfqpoint{6.943591in}{3.394268in}}%
\pgfpathcurveto{\pgfqpoint{6.943591in}{3.400714in}}{\pgfqpoint{6.941030in}{3.406897in}}{\pgfqpoint{6.936472in}{3.411454in}}%
\pgfpathcurveto{\pgfqpoint{6.931914in}{3.416012in}}{\pgfqpoint{6.925732in}{3.418573in}}{\pgfqpoint{6.919286in}{3.418573in}}%
\pgfpathcurveto{\pgfqpoint{6.912840in}{3.418573in}}{\pgfqpoint{6.906657in}{3.416012in}}{\pgfqpoint{6.902099in}{3.411454in}}%
\pgfpathcurveto{\pgfqpoint{6.897541in}{3.406897in}}{\pgfqpoint{6.894980in}{3.400714in}}{\pgfqpoint{6.894980in}{3.394268in}}%
\pgfpathcurveto{\pgfqpoint{6.894980in}{3.387822in}}{\pgfqpoint{6.897541in}{3.381639in}}{\pgfqpoint{6.902099in}{3.377081in}}%
\pgfpathcurveto{\pgfqpoint{6.906657in}{3.372523in}}{\pgfqpoint{6.912840in}{3.369962in}}{\pgfqpoint{6.919286in}{3.369962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.915781in}{3.306865in}}%
\pgfpathcurveto{\pgfqpoint{6.922226in}{3.306865in}}{\pgfqpoint{6.928409in}{3.309426in}}{\pgfqpoint{6.932967in}{3.313984in}}%
\pgfpathcurveto{\pgfqpoint{6.937525in}{3.318542in}}{\pgfqpoint{6.940086in}{3.324725in}}{\pgfqpoint{6.940086in}{3.331171in}}%
\pgfpathcurveto{\pgfqpoint{6.940086in}{3.337617in}}{\pgfqpoint{6.937525in}{3.343799in}}{\pgfqpoint{6.932967in}{3.348357in}}%
\pgfpathcurveto{\pgfqpoint{6.928409in}{3.352915in}}{\pgfqpoint{6.922226in}{3.355476in}}{\pgfqpoint{6.915781in}{3.355476in}}%
\pgfpathcurveto{\pgfqpoint{6.909335in}{3.355476in}}{\pgfqpoint{6.903152in}{3.352915in}}{\pgfqpoint{6.898594in}{3.348357in}}%
\pgfpathcurveto{\pgfqpoint{6.894036in}{3.343799in}}{\pgfqpoint{6.891475in}{3.337617in}}{\pgfqpoint{6.891475in}{3.331171in}}%
\pgfpathcurveto{\pgfqpoint{6.891475in}{3.324725in}}{\pgfqpoint{6.894036in}{3.318542in}}{\pgfqpoint{6.898594in}{3.313984in}}%
\pgfpathcurveto{\pgfqpoint{6.903152in}{3.309426in}}{\pgfqpoint{6.909335in}{3.306865in}}{\pgfqpoint{6.915781in}{3.306865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875151in}{3.413340in}}%
\pgfpathcurveto{\pgfqpoint{6.881597in}{3.413340in}}{\pgfqpoint{6.887780in}{3.415901in}}{\pgfqpoint{6.892338in}{3.420459in}}%
\pgfpathcurveto{\pgfqpoint{6.896896in}{3.425017in}}{\pgfqpoint{6.899457in}{3.431200in}}{\pgfqpoint{6.899457in}{3.437646in}}%
\pgfpathcurveto{\pgfqpoint{6.899457in}{3.444092in}}{\pgfqpoint{6.896896in}{3.450275in}}{\pgfqpoint{6.892338in}{3.454833in}}%
\pgfpathcurveto{\pgfqpoint{6.887780in}{3.459391in}}{\pgfqpoint{6.881597in}{3.461952in}}{\pgfqpoint{6.875151in}{3.461952in}}%
\pgfpathcurveto{\pgfqpoint{6.868705in}{3.461952in}}{\pgfqpoint{6.862523in}{3.459391in}}{\pgfqpoint{6.857965in}{3.454833in}}%
\pgfpathcurveto{\pgfqpoint{6.853407in}{3.450275in}}{\pgfqpoint{6.850846in}{3.444092in}}{\pgfqpoint{6.850846in}{3.437646in}}%
\pgfpathcurveto{\pgfqpoint{6.850846in}{3.431200in}}{\pgfqpoint{6.853407in}{3.425017in}}{\pgfqpoint{6.857965in}{3.420459in}}%
\pgfpathcurveto{\pgfqpoint{6.862523in}{3.415901in}}{\pgfqpoint{6.868705in}{3.413340in}}{\pgfqpoint{6.875151in}{3.413340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873830in}{1.859539in}}%
\pgfpathcurveto{\pgfqpoint{6.880276in}{1.859539in}}{\pgfqpoint{6.886459in}{1.862100in}}{\pgfqpoint{6.891017in}{1.866658in}}%
\pgfpathcurveto{\pgfqpoint{6.895575in}{1.871216in}}{\pgfqpoint{6.898136in}{1.877399in}}{\pgfqpoint{6.898136in}{1.883845in}}%
\pgfpathcurveto{\pgfqpoint{6.898136in}{1.890291in}}{\pgfqpoint{6.895575in}{1.896473in}}{\pgfqpoint{6.891017in}{1.901031in}}%
\pgfpathcurveto{\pgfqpoint{6.886459in}{1.905589in}}{\pgfqpoint{6.880276in}{1.908150in}}{\pgfqpoint{6.873830in}{1.908150in}}%
\pgfpathcurveto{\pgfqpoint{6.867384in}{1.908150in}}{\pgfqpoint{6.861202in}{1.905589in}}{\pgfqpoint{6.856644in}{1.901031in}}%
\pgfpathcurveto{\pgfqpoint{6.852086in}{1.896473in}}{\pgfqpoint{6.849525in}{1.890291in}}{\pgfqpoint{6.849525in}{1.883845in}}%
\pgfpathcurveto{\pgfqpoint{6.849525in}{1.877399in}}{\pgfqpoint{6.852086in}{1.871216in}}{\pgfqpoint{6.856644in}{1.866658in}}%
\pgfpathcurveto{\pgfqpoint{6.861202in}{1.862100in}}{\pgfqpoint{6.867384in}{1.859539in}}{\pgfqpoint{6.873830in}{1.859539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.910755in}{1.822465in}}%
\pgfpathcurveto{\pgfqpoint{6.917201in}{1.822465in}}{\pgfqpoint{6.923384in}{1.825026in}}{\pgfqpoint{6.927941in}{1.829584in}}%
\pgfpathcurveto{\pgfqpoint{6.932499in}{1.834142in}}{\pgfqpoint{6.935060in}{1.840325in}}{\pgfqpoint{6.935060in}{1.846771in}}%
\pgfpathcurveto{\pgfqpoint{6.935060in}{1.853217in}}{\pgfqpoint{6.932499in}{1.859399in}}{\pgfqpoint{6.927941in}{1.863957in}}%
\pgfpathcurveto{\pgfqpoint{6.923384in}{1.868515in}}{\pgfqpoint{6.917201in}{1.871076in}}{\pgfqpoint{6.910755in}{1.871076in}}%
\pgfpathcurveto{\pgfqpoint{6.904309in}{1.871076in}}{\pgfqpoint{6.898126in}{1.868515in}}{\pgfqpoint{6.893568in}{1.863957in}}%
\pgfpathcurveto{\pgfqpoint{6.889010in}{1.859399in}}{\pgfqpoint{6.886449in}{1.853217in}}{\pgfqpoint{6.886449in}{1.846771in}}%
\pgfpathcurveto{\pgfqpoint{6.886449in}{1.840325in}}{\pgfqpoint{6.889010in}{1.834142in}}{\pgfqpoint{6.893568in}{1.829584in}}%
\pgfpathcurveto{\pgfqpoint{6.898126in}{1.825026in}}{\pgfqpoint{6.904309in}{1.822465in}}{\pgfqpoint{6.910755in}{1.822465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.960238in}{1.977284in}}%
\pgfpathcurveto{\pgfqpoint{6.966684in}{1.977284in}}{\pgfqpoint{6.972867in}{1.979845in}}{\pgfqpoint{6.977425in}{1.984403in}}%
\pgfpathcurveto{\pgfqpoint{6.981983in}{1.988961in}}{\pgfqpoint{6.984544in}{1.995144in}}{\pgfqpoint{6.984544in}{2.001590in}}%
\pgfpathcurveto{\pgfqpoint{6.984544in}{2.008035in}}{\pgfqpoint{6.981983in}{2.014218in}}{\pgfqpoint{6.977425in}{2.018776in}}%
\pgfpathcurveto{\pgfqpoint{6.972867in}{2.023334in}}{\pgfqpoint{6.966684in}{2.025895in}}{\pgfqpoint{6.960238in}{2.025895in}}%
\pgfpathcurveto{\pgfqpoint{6.953792in}{2.025895in}}{\pgfqpoint{6.947609in}{2.023334in}}{\pgfqpoint{6.943051in}{2.018776in}}%
\pgfpathcurveto{\pgfqpoint{6.938493in}{2.014218in}}{\pgfqpoint{6.935933in}{2.008035in}}{\pgfqpoint{6.935933in}{2.001590in}}%
\pgfpathcurveto{\pgfqpoint{6.935933in}{1.995144in}}{\pgfqpoint{6.938493in}{1.988961in}}{\pgfqpoint{6.943051in}{1.984403in}}%
\pgfpathcurveto{\pgfqpoint{6.947609in}{1.979845in}}{\pgfqpoint{6.953792in}{1.977284in}}{\pgfqpoint{6.960238in}{1.977284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.922083in}{2.182485in}}%
\pgfpathcurveto{\pgfqpoint{6.928529in}{2.182485in}}{\pgfqpoint{6.934711in}{2.185046in}}{\pgfqpoint{6.939269in}{2.189604in}}%
\pgfpathcurveto{\pgfqpoint{6.943827in}{2.194162in}}{\pgfqpoint{6.946388in}{2.200345in}}{\pgfqpoint{6.946388in}{2.206791in}}%
\pgfpathcurveto{\pgfqpoint{6.946388in}{2.213237in}}{\pgfqpoint{6.943827in}{2.219420in}}{\pgfqpoint{6.939269in}{2.223978in}}%
\pgfpathcurveto{\pgfqpoint{6.934711in}{2.228536in}}{\pgfqpoint{6.928529in}{2.231097in}}{\pgfqpoint{6.922083in}{2.231097in}}%
\pgfpathcurveto{\pgfqpoint{6.915637in}{2.231097in}}{\pgfqpoint{6.909454in}{2.228536in}}{\pgfqpoint{6.904896in}{2.223978in}}%
\pgfpathcurveto{\pgfqpoint{6.900338in}{2.219420in}}{\pgfqpoint{6.897777in}{2.213237in}}{\pgfqpoint{6.897777in}{2.206791in}}%
\pgfpathcurveto{\pgfqpoint{6.897777in}{2.200345in}}{\pgfqpoint{6.900338in}{2.194162in}}{\pgfqpoint{6.904896in}{2.189604in}}%
\pgfpathcurveto{\pgfqpoint{6.909454in}{2.185046in}}{\pgfqpoint{6.915637in}{2.182485in}}{\pgfqpoint{6.922083in}{2.182485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873010in}{2.298683in}}%
\pgfpathcurveto{\pgfqpoint{6.879456in}{2.298683in}}{\pgfqpoint{6.885638in}{2.301244in}}{\pgfqpoint{6.890196in}{2.305802in}}%
\pgfpathcurveto{\pgfqpoint{6.894754in}{2.310360in}}{\pgfqpoint{6.897315in}{2.316543in}}{\pgfqpoint{6.897315in}{2.322989in}}%
\pgfpathcurveto{\pgfqpoint{6.897315in}{2.329434in}}{\pgfqpoint{6.894754in}{2.335617in}}{\pgfqpoint{6.890196in}{2.340175in}}%
\pgfpathcurveto{\pgfqpoint{6.885638in}{2.344733in}}{\pgfqpoint{6.879456in}{2.347294in}}{\pgfqpoint{6.873010in}{2.347294in}}%
\pgfpathcurveto{\pgfqpoint{6.866564in}{2.347294in}}{\pgfqpoint{6.860381in}{2.344733in}}{\pgfqpoint{6.855823in}{2.340175in}}%
\pgfpathcurveto{\pgfqpoint{6.851265in}{2.335617in}}{\pgfqpoint{6.848704in}{2.329434in}}{\pgfqpoint{6.848704in}{2.322989in}}%
\pgfpathcurveto{\pgfqpoint{6.848704in}{2.316543in}}{\pgfqpoint{6.851265in}{2.310360in}}{\pgfqpoint{6.855823in}{2.305802in}}%
\pgfpathcurveto{\pgfqpoint{6.860381in}{2.301244in}}{\pgfqpoint{6.866564in}{2.298683in}}{\pgfqpoint{6.873010in}{2.298683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.898755in}{1.748136in}}%
\pgfpathcurveto{\pgfqpoint{6.905201in}{1.748136in}}{\pgfqpoint{6.911383in}{1.750697in}}{\pgfqpoint{6.915941in}{1.755255in}}%
\pgfpathcurveto{\pgfqpoint{6.920499in}{1.759813in}}{\pgfqpoint{6.923060in}{1.765996in}}{\pgfqpoint{6.923060in}{1.772442in}}%
\pgfpathcurveto{\pgfqpoint{6.923060in}{1.778888in}}{\pgfqpoint{6.920499in}{1.785071in}}{\pgfqpoint{6.915941in}{1.789628in}}%
\pgfpathcurveto{\pgfqpoint{6.911383in}{1.794186in}}{\pgfqpoint{6.905201in}{1.796747in}}{\pgfqpoint{6.898755in}{1.796747in}}%
\pgfpathcurveto{\pgfqpoint{6.892309in}{1.796747in}}{\pgfqpoint{6.886126in}{1.794186in}}{\pgfqpoint{6.881568in}{1.789628in}}%
\pgfpathcurveto{\pgfqpoint{6.877010in}{1.785071in}}{\pgfqpoint{6.874449in}{1.778888in}}{\pgfqpoint{6.874449in}{1.772442in}}%
\pgfpathcurveto{\pgfqpoint{6.874449in}{1.765996in}}{\pgfqpoint{6.877010in}{1.759813in}}{\pgfqpoint{6.881568in}{1.755255in}}%
\pgfpathcurveto{\pgfqpoint{6.886126in}{1.750697in}}{\pgfqpoint{6.892309in}{1.748136in}}{\pgfqpoint{6.898755in}{1.748136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.909190in}{2.005624in}}%
\pgfpathcurveto{\pgfqpoint{6.915635in}{2.005624in}}{\pgfqpoint{6.921818in}{2.008185in}}{\pgfqpoint{6.926376in}{2.012743in}}%
\pgfpathcurveto{\pgfqpoint{6.930934in}{2.017301in}}{\pgfqpoint{6.933495in}{2.023484in}}{\pgfqpoint{6.933495in}{2.029930in}}%
\pgfpathcurveto{\pgfqpoint{6.933495in}{2.036375in}}{\pgfqpoint{6.930934in}{2.042558in}}{\pgfqpoint{6.926376in}{2.047116in}}%
\pgfpathcurveto{\pgfqpoint{6.921818in}{2.051674in}}{\pgfqpoint{6.915635in}{2.054235in}}{\pgfqpoint{6.909190in}{2.054235in}}%
\pgfpathcurveto{\pgfqpoint{6.902744in}{2.054235in}}{\pgfqpoint{6.896561in}{2.051674in}}{\pgfqpoint{6.892003in}{2.047116in}}%
\pgfpathcurveto{\pgfqpoint{6.887445in}{2.042558in}}{\pgfqpoint{6.884884in}{2.036375in}}{\pgfqpoint{6.884884in}{2.029930in}}%
\pgfpathcurveto{\pgfqpoint{6.884884in}{2.023484in}}{\pgfqpoint{6.887445in}{2.017301in}}{\pgfqpoint{6.892003in}{2.012743in}}%
\pgfpathcurveto{\pgfqpoint{6.896561in}{2.008185in}}{\pgfqpoint{6.902744in}{2.005624in}}{\pgfqpoint{6.909190in}{2.005624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931531in}{3.303713in}}%
\pgfpathcurveto{\pgfqpoint{6.937976in}{3.303713in}}{\pgfqpoint{6.944159in}{3.306274in}}{\pgfqpoint{6.948717in}{3.310832in}}%
\pgfpathcurveto{\pgfqpoint{6.953275in}{3.315390in}}{\pgfqpoint{6.955836in}{3.321573in}}{\pgfqpoint{6.955836in}{3.328019in}}%
\pgfpathcurveto{\pgfqpoint{6.955836in}{3.334465in}}{\pgfqpoint{6.953275in}{3.340648in}}{\pgfqpoint{6.948717in}{3.345205in}}%
\pgfpathcurveto{\pgfqpoint{6.944159in}{3.349763in}}{\pgfqpoint{6.937976in}{3.352324in}}{\pgfqpoint{6.931531in}{3.352324in}}%
\pgfpathcurveto{\pgfqpoint{6.925085in}{3.352324in}}{\pgfqpoint{6.918902in}{3.349763in}}{\pgfqpoint{6.914344in}{3.345205in}}%
\pgfpathcurveto{\pgfqpoint{6.909786in}{3.340648in}}{\pgfqpoint{6.907225in}{3.334465in}}{\pgfqpoint{6.907225in}{3.328019in}}%
\pgfpathcurveto{\pgfqpoint{6.907225in}{3.321573in}}{\pgfqpoint{6.909786in}{3.315390in}}{\pgfqpoint{6.914344in}{3.310832in}}%
\pgfpathcurveto{\pgfqpoint{6.918902in}{3.306274in}}{\pgfqpoint{6.925085in}{3.303713in}}{\pgfqpoint{6.931531in}{3.303713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858743in}{2.317872in}}%
\pgfpathcurveto{\pgfqpoint{6.865189in}{2.317872in}}{\pgfqpoint{6.871372in}{2.320433in}}{\pgfqpoint{6.875929in}{2.324991in}}%
\pgfpathcurveto{\pgfqpoint{6.880487in}{2.329549in}}{\pgfqpoint{6.883048in}{2.335731in}}{\pgfqpoint{6.883048in}{2.342177in}}%
\pgfpathcurveto{\pgfqpoint{6.883048in}{2.348623in}}{\pgfqpoint{6.880487in}{2.354806in}}{\pgfqpoint{6.875929in}{2.359364in}}%
\pgfpathcurveto{\pgfqpoint{6.871372in}{2.363922in}}{\pgfqpoint{6.865189in}{2.366483in}}{\pgfqpoint{6.858743in}{2.366483in}}%
\pgfpathcurveto{\pgfqpoint{6.852297in}{2.366483in}}{\pgfqpoint{6.846114in}{2.363922in}}{\pgfqpoint{6.841556in}{2.359364in}}%
\pgfpathcurveto{\pgfqpoint{6.836998in}{2.354806in}}{\pgfqpoint{6.834437in}{2.348623in}}{\pgfqpoint{6.834437in}{2.342177in}}%
\pgfpathcurveto{\pgfqpoint{6.834437in}{2.335731in}}{\pgfqpoint{6.836998in}{2.329549in}}{\pgfqpoint{6.841556in}{2.324991in}}%
\pgfpathcurveto{\pgfqpoint{6.846114in}{2.320433in}}{\pgfqpoint{6.852297in}{2.317872in}}{\pgfqpoint{6.858743in}{2.317872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935234in}{1.968328in}}%
\pgfpathcurveto{\pgfqpoint{6.941680in}{1.968328in}}{\pgfqpoint{6.947863in}{1.970889in}}{\pgfqpoint{6.952421in}{1.975447in}}%
\pgfpathcurveto{\pgfqpoint{6.956979in}{1.980005in}}{\pgfqpoint{6.959540in}{1.986188in}}{\pgfqpoint{6.959540in}{1.992634in}}%
\pgfpathcurveto{\pgfqpoint{6.959540in}{1.999080in}}{\pgfqpoint{6.956979in}{2.005262in}}{\pgfqpoint{6.952421in}{2.009820in}}%
\pgfpathcurveto{\pgfqpoint{6.947863in}{2.014378in}}{\pgfqpoint{6.941680in}{2.016939in}}{\pgfqpoint{6.935234in}{2.016939in}}%
\pgfpathcurveto{\pgfqpoint{6.928788in}{2.016939in}}{\pgfqpoint{6.922605in}{2.014378in}}{\pgfqpoint{6.918047in}{2.009820in}}%
\pgfpathcurveto{\pgfqpoint{6.913489in}{2.005262in}}{\pgfqpoint{6.910928in}{1.999080in}}{\pgfqpoint{6.910928in}{1.992634in}}%
\pgfpathcurveto{\pgfqpoint{6.910928in}{1.986188in}}{\pgfqpoint{6.913489in}{1.980005in}}{\pgfqpoint{6.918047in}{1.975447in}}%
\pgfpathcurveto{\pgfqpoint{6.922605in}{1.970889in}}{\pgfqpoint{6.928788in}{1.968328in}}{\pgfqpoint{6.935234in}{1.968328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.952241in}{2.085322in}}%
\pgfpathcurveto{\pgfqpoint{6.958686in}{2.085322in}}{\pgfqpoint{6.964869in}{2.087883in}}{\pgfqpoint{6.969427in}{2.092441in}}%
\pgfpathcurveto{\pgfqpoint{6.973985in}{2.096999in}}{\pgfqpoint{6.976546in}{2.103182in}}{\pgfqpoint{6.976546in}{2.109628in}}%
\pgfpathcurveto{\pgfqpoint{6.976546in}{2.116074in}}{\pgfqpoint{6.973985in}{2.122256in}}{\pgfqpoint{6.969427in}{2.126814in}}%
\pgfpathcurveto{\pgfqpoint{6.964869in}{2.131372in}}{\pgfqpoint{6.958686in}{2.133933in}}{\pgfqpoint{6.952241in}{2.133933in}}%
\pgfpathcurveto{\pgfqpoint{6.945795in}{2.133933in}}{\pgfqpoint{6.939612in}{2.131372in}}{\pgfqpoint{6.935054in}{2.126814in}}%
\pgfpathcurveto{\pgfqpoint{6.930496in}{2.122256in}}{\pgfqpoint{6.927935in}{2.116074in}}{\pgfqpoint{6.927935in}{2.109628in}}%
\pgfpathcurveto{\pgfqpoint{6.927935in}{2.103182in}}{\pgfqpoint{6.930496in}{2.096999in}}{\pgfqpoint{6.935054in}{2.092441in}}%
\pgfpathcurveto{\pgfqpoint{6.939612in}{2.087883in}}{\pgfqpoint{6.945795in}{2.085322in}}{\pgfqpoint{6.952241in}{2.085322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906880in}{2.543896in}}%
\pgfpathcurveto{\pgfqpoint{6.913326in}{2.543896in}}{\pgfqpoint{6.919509in}{2.546457in}}{\pgfqpoint{6.924067in}{2.551015in}}%
\pgfpathcurveto{\pgfqpoint{6.928625in}{2.555573in}}{\pgfqpoint{6.931186in}{2.561756in}}{\pgfqpoint{6.931186in}{2.568202in}}%
\pgfpathcurveto{\pgfqpoint{6.931186in}{2.574648in}}{\pgfqpoint{6.928625in}{2.580831in}}{\pgfqpoint{6.924067in}{2.585389in}}%
\pgfpathcurveto{\pgfqpoint{6.919509in}{2.589947in}}{\pgfqpoint{6.913326in}{2.592507in}}{\pgfqpoint{6.906880in}{2.592507in}}%
\pgfpathcurveto{\pgfqpoint{6.900434in}{2.592507in}}{\pgfqpoint{6.894252in}{2.589947in}}{\pgfqpoint{6.889694in}{2.585389in}}%
\pgfpathcurveto{\pgfqpoint{6.885136in}{2.580831in}}{\pgfqpoint{6.882575in}{2.574648in}}{\pgfqpoint{6.882575in}{2.568202in}}%
\pgfpathcurveto{\pgfqpoint{6.882575in}{2.561756in}}{\pgfqpoint{6.885136in}{2.555573in}}{\pgfqpoint{6.889694in}{2.551015in}}%
\pgfpathcurveto{\pgfqpoint{6.894252in}{2.546457in}}{\pgfqpoint{6.900434in}{2.543896in}}{\pgfqpoint{6.906880in}{2.543896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.938766in}{2.150965in}}%
\pgfpathcurveto{\pgfqpoint{6.945211in}{2.150965in}}{\pgfqpoint{6.951394in}{2.153526in}}{\pgfqpoint{6.955952in}{2.158084in}}%
\pgfpathcurveto{\pgfqpoint{6.960510in}{2.162642in}}{\pgfqpoint{6.963071in}{2.168824in}}{\pgfqpoint{6.963071in}{2.175270in}}%
\pgfpathcurveto{\pgfqpoint{6.963071in}{2.181716in}}{\pgfqpoint{6.960510in}{2.187899in}}{\pgfqpoint{6.955952in}{2.192457in}}%
\pgfpathcurveto{\pgfqpoint{6.951394in}{2.197015in}}{\pgfqpoint{6.945211in}{2.199576in}}{\pgfqpoint{6.938766in}{2.199576in}}%
\pgfpathcurveto{\pgfqpoint{6.932320in}{2.199576in}}{\pgfqpoint{6.926137in}{2.197015in}}{\pgfqpoint{6.921579in}{2.192457in}}%
\pgfpathcurveto{\pgfqpoint{6.917021in}{2.187899in}}{\pgfqpoint{6.914460in}{2.181716in}}{\pgfqpoint{6.914460in}{2.175270in}}%
\pgfpathcurveto{\pgfqpoint{6.914460in}{2.168824in}}{\pgfqpoint{6.917021in}{2.162642in}}{\pgfqpoint{6.921579in}{2.158084in}}%
\pgfpathcurveto{\pgfqpoint{6.926137in}{2.153526in}}{\pgfqpoint{6.932320in}{2.150965in}}{\pgfqpoint{6.938766in}{2.150965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.869028in}{2.097334in}}%
\pgfpathcurveto{\pgfqpoint{6.875474in}{2.097334in}}{\pgfqpoint{6.881657in}{2.099895in}}{\pgfqpoint{6.886215in}{2.104453in}}%
\pgfpathcurveto{\pgfqpoint{6.890773in}{2.109010in}}{\pgfqpoint{6.893334in}{2.115193in}}{\pgfqpoint{6.893334in}{2.121639in}}%
\pgfpathcurveto{\pgfqpoint{6.893334in}{2.128085in}}{\pgfqpoint{6.890773in}{2.134268in}}{\pgfqpoint{6.886215in}{2.138826in}}%
\pgfpathcurveto{\pgfqpoint{6.881657in}{2.143384in}}{\pgfqpoint{6.875474in}{2.145945in}}{\pgfqpoint{6.869028in}{2.145945in}}%
\pgfpathcurveto{\pgfqpoint{6.862583in}{2.145945in}}{\pgfqpoint{6.856400in}{2.143384in}}{\pgfqpoint{6.851842in}{2.138826in}}%
\pgfpathcurveto{\pgfqpoint{6.847284in}{2.134268in}}{\pgfqpoint{6.844723in}{2.128085in}}{\pgfqpoint{6.844723in}{2.121639in}}%
\pgfpathcurveto{\pgfqpoint{6.844723in}{2.115193in}}{\pgfqpoint{6.847284in}{2.109010in}}{\pgfqpoint{6.851842in}{2.104453in}}%
\pgfpathcurveto{\pgfqpoint{6.856400in}{2.099895in}}{\pgfqpoint{6.862583in}{2.097334in}}{\pgfqpoint{6.869028in}{2.097334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942646in}{2.080063in}}%
\pgfpathcurveto{\pgfqpoint{6.949092in}{2.080063in}}{\pgfqpoint{6.955275in}{2.082624in}}{\pgfqpoint{6.959833in}{2.087182in}}%
\pgfpathcurveto{\pgfqpoint{6.964391in}{2.091740in}}{\pgfqpoint{6.966952in}{2.097923in}}{\pgfqpoint{6.966952in}{2.104369in}}%
\pgfpathcurveto{\pgfqpoint{6.966952in}{2.110815in}}{\pgfqpoint{6.964391in}{2.116998in}}{\pgfqpoint{6.959833in}{2.121556in}}%
\pgfpathcurveto{\pgfqpoint{6.955275in}{2.126114in}}{\pgfqpoint{6.949092in}{2.128675in}}{\pgfqpoint{6.942646in}{2.128675in}}%
\pgfpathcurveto{\pgfqpoint{6.936201in}{2.128675in}}{\pgfqpoint{6.930018in}{2.126114in}}{\pgfqpoint{6.925460in}{2.121556in}}%
\pgfpathcurveto{\pgfqpoint{6.920902in}{2.116998in}}{\pgfqpoint{6.918341in}{2.110815in}}{\pgfqpoint{6.918341in}{2.104369in}}%
\pgfpathcurveto{\pgfqpoint{6.918341in}{2.097923in}}{\pgfqpoint{6.920902in}{2.091740in}}{\pgfqpoint{6.925460in}{2.087182in}}%
\pgfpathcurveto{\pgfqpoint{6.930018in}{2.082624in}}{\pgfqpoint{6.936201in}{2.080063in}}{\pgfqpoint{6.942646in}{2.080063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923408in}{2.200393in}}%
\pgfpathcurveto{\pgfqpoint{6.929854in}{2.200393in}}{\pgfqpoint{6.936037in}{2.202954in}}{\pgfqpoint{6.940595in}{2.207511in}}%
\pgfpathcurveto{\pgfqpoint{6.945153in}{2.212069in}}{\pgfqpoint{6.947714in}{2.218252in}}{\pgfqpoint{6.947714in}{2.224698in}}%
\pgfpathcurveto{\pgfqpoint{6.947714in}{2.231144in}}{\pgfqpoint{6.945153in}{2.237327in}}{\pgfqpoint{6.940595in}{2.241885in}}%
\pgfpathcurveto{\pgfqpoint{6.936037in}{2.246443in}}{\pgfqpoint{6.929854in}{2.249004in}}{\pgfqpoint{6.923408in}{2.249004in}}%
\pgfpathcurveto{\pgfqpoint{6.916962in}{2.249004in}}{\pgfqpoint{6.910780in}{2.246443in}}{\pgfqpoint{6.906222in}{2.241885in}}%
\pgfpathcurveto{\pgfqpoint{6.901664in}{2.237327in}}{\pgfqpoint{6.899103in}{2.231144in}}{\pgfqpoint{6.899103in}{2.224698in}}%
\pgfpathcurveto{\pgfqpoint{6.899103in}{2.218252in}}{\pgfqpoint{6.901664in}{2.212069in}}{\pgfqpoint{6.906222in}{2.207511in}}%
\pgfpathcurveto{\pgfqpoint{6.910780in}{2.202954in}}{\pgfqpoint{6.916962in}{2.200393in}}{\pgfqpoint{6.923408in}{2.200393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.852140in}{2.433424in}}%
\pgfpathcurveto{\pgfqpoint{6.858586in}{2.433424in}}{\pgfqpoint{6.864769in}{2.435985in}}{\pgfqpoint{6.869327in}{2.440543in}}%
\pgfpathcurveto{\pgfqpoint{6.873885in}{2.445101in}}{\pgfqpoint{6.876446in}{2.451284in}}{\pgfqpoint{6.876446in}{2.457730in}}%
\pgfpathcurveto{\pgfqpoint{6.876446in}{2.464176in}}{\pgfqpoint{6.873885in}{2.470359in}}{\pgfqpoint{6.869327in}{2.474917in}}%
\pgfpathcurveto{\pgfqpoint{6.864769in}{2.479475in}}{\pgfqpoint{6.858586in}{2.482035in}}{\pgfqpoint{6.852140in}{2.482035in}}%
\pgfpathcurveto{\pgfqpoint{6.845694in}{2.482035in}}{\pgfqpoint{6.839512in}{2.479475in}}{\pgfqpoint{6.834954in}{2.474917in}}%
\pgfpathcurveto{\pgfqpoint{6.830396in}{2.470359in}}{\pgfqpoint{6.827835in}{2.464176in}}{\pgfqpoint{6.827835in}{2.457730in}}%
\pgfpathcurveto{\pgfqpoint{6.827835in}{2.451284in}}{\pgfqpoint{6.830396in}{2.445101in}}{\pgfqpoint{6.834954in}{2.440543in}}%
\pgfpathcurveto{\pgfqpoint{6.839512in}{2.435985in}}{\pgfqpoint{6.845694in}{2.433424in}}{\pgfqpoint{6.852140in}{2.433424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879297in}{1.995114in}}%
\pgfpathcurveto{\pgfqpoint{6.885743in}{1.995114in}}{\pgfqpoint{6.891926in}{1.997675in}}{\pgfqpoint{6.896484in}{2.002233in}}%
\pgfpathcurveto{\pgfqpoint{6.901042in}{2.006791in}}{\pgfqpoint{6.903603in}{2.012973in}}{\pgfqpoint{6.903603in}{2.019419in}}%
\pgfpathcurveto{\pgfqpoint{6.903603in}{2.025865in}}{\pgfqpoint{6.901042in}{2.032048in}}{\pgfqpoint{6.896484in}{2.036606in}}%
\pgfpathcurveto{\pgfqpoint{6.891926in}{2.041164in}}{\pgfqpoint{6.885743in}{2.043725in}}{\pgfqpoint{6.879297in}{2.043725in}}%
\pgfpathcurveto{\pgfqpoint{6.872851in}{2.043725in}}{\pgfqpoint{6.866668in}{2.041164in}}{\pgfqpoint{6.862110in}{2.036606in}}%
\pgfpathcurveto{\pgfqpoint{6.857552in}{2.032048in}}{\pgfqpoint{6.854991in}{2.025865in}}{\pgfqpoint{6.854991in}{2.019419in}}%
\pgfpathcurveto{\pgfqpoint{6.854991in}{2.012973in}}{\pgfqpoint{6.857552in}{2.006791in}}{\pgfqpoint{6.862110in}{2.002233in}}%
\pgfpathcurveto{\pgfqpoint{6.866668in}{1.997675in}}{\pgfqpoint{6.872851in}{1.995114in}}{\pgfqpoint{6.879297in}{1.995114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892012in}{1.916449in}}%
\pgfpathcurveto{\pgfqpoint{6.898458in}{1.916449in}}{\pgfqpoint{6.904641in}{1.919010in}}{\pgfqpoint{6.909199in}{1.923568in}}%
\pgfpathcurveto{\pgfqpoint{6.913757in}{1.928126in}}{\pgfqpoint{6.916318in}{1.934309in}}{\pgfqpoint{6.916318in}{1.940755in}}%
\pgfpathcurveto{\pgfqpoint{6.916318in}{1.947200in}}{\pgfqpoint{6.913757in}{1.953383in}}{\pgfqpoint{6.909199in}{1.957941in}}%
\pgfpathcurveto{\pgfqpoint{6.904641in}{1.962499in}}{\pgfqpoint{6.898458in}{1.965060in}}{\pgfqpoint{6.892012in}{1.965060in}}%
\pgfpathcurveto{\pgfqpoint{6.885566in}{1.965060in}}{\pgfqpoint{6.879383in}{1.962499in}}{\pgfqpoint{6.874825in}{1.957941in}}%
\pgfpathcurveto{\pgfqpoint{6.870268in}{1.953383in}}{\pgfqpoint{6.867707in}{1.947200in}}{\pgfqpoint{6.867707in}{1.940755in}}%
\pgfpathcurveto{\pgfqpoint{6.867707in}{1.934309in}}{\pgfqpoint{6.870268in}{1.928126in}}{\pgfqpoint{6.874825in}{1.923568in}}%
\pgfpathcurveto{\pgfqpoint{6.879383in}{1.919010in}}{\pgfqpoint{6.885566in}{1.916449in}}{\pgfqpoint{6.892012in}{1.916449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873134in}{2.179264in}}%
\pgfpathcurveto{\pgfqpoint{6.879580in}{2.179264in}}{\pgfqpoint{6.885763in}{2.181825in}}{\pgfqpoint{6.890321in}{2.186383in}}%
\pgfpathcurveto{\pgfqpoint{6.894879in}{2.190941in}}{\pgfqpoint{6.897440in}{2.197124in}}{\pgfqpoint{6.897440in}{2.203570in}}%
\pgfpathcurveto{\pgfqpoint{6.897440in}{2.210016in}}{\pgfqpoint{6.894879in}{2.216199in}}{\pgfqpoint{6.890321in}{2.220757in}}%
\pgfpathcurveto{\pgfqpoint{6.885763in}{2.225315in}}{\pgfqpoint{6.879580in}{2.227875in}}{\pgfqpoint{6.873134in}{2.227875in}}%
\pgfpathcurveto{\pgfqpoint{6.866688in}{2.227875in}}{\pgfqpoint{6.860505in}{2.225315in}}{\pgfqpoint{6.855948in}{2.220757in}}%
\pgfpathcurveto{\pgfqpoint{6.851390in}{2.216199in}}{\pgfqpoint{6.848829in}{2.210016in}}{\pgfqpoint{6.848829in}{2.203570in}}%
\pgfpathcurveto{\pgfqpoint{6.848829in}{2.197124in}}{\pgfqpoint{6.851390in}{2.190941in}}{\pgfqpoint{6.855948in}{2.186383in}}%
\pgfpathcurveto{\pgfqpoint{6.860505in}{2.181825in}}{\pgfqpoint{6.866688in}{2.179264in}}{\pgfqpoint{6.873134in}{2.179264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.936703in}{2.177648in}}%
\pgfpathcurveto{\pgfqpoint{6.943149in}{2.177648in}}{\pgfqpoint{6.949332in}{2.180209in}}{\pgfqpoint{6.953890in}{2.184767in}}%
\pgfpathcurveto{\pgfqpoint{6.958448in}{2.189325in}}{\pgfqpoint{6.961009in}{2.195507in}}{\pgfqpoint{6.961009in}{2.201953in}}%
\pgfpathcurveto{\pgfqpoint{6.961009in}{2.208399in}}{\pgfqpoint{6.958448in}{2.214582in}}{\pgfqpoint{6.953890in}{2.219140in}}%
\pgfpathcurveto{\pgfqpoint{6.949332in}{2.223698in}}{\pgfqpoint{6.943149in}{2.226259in}}{\pgfqpoint{6.936703in}{2.226259in}}%
\pgfpathcurveto{\pgfqpoint{6.930257in}{2.226259in}}{\pgfqpoint{6.924074in}{2.223698in}}{\pgfqpoint{6.919516in}{2.219140in}}%
\pgfpathcurveto{\pgfqpoint{6.914958in}{2.214582in}}{\pgfqpoint{6.912397in}{2.208399in}}{\pgfqpoint{6.912397in}{2.201953in}}%
\pgfpathcurveto{\pgfqpoint{6.912397in}{2.195507in}}{\pgfqpoint{6.914958in}{2.189325in}}{\pgfqpoint{6.919516in}{2.184767in}}%
\pgfpathcurveto{\pgfqpoint{6.924074in}{2.180209in}}{\pgfqpoint{6.930257in}{2.177648in}}{\pgfqpoint{6.936703in}{2.177648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.933100in}{3.358276in}}%
\pgfpathcurveto{\pgfqpoint{6.939546in}{3.358276in}}{\pgfqpoint{6.945729in}{3.360837in}}{\pgfqpoint{6.950287in}{3.365395in}}%
\pgfpathcurveto{\pgfqpoint{6.954845in}{3.369953in}}{\pgfqpoint{6.957406in}{3.376136in}}{\pgfqpoint{6.957406in}{3.382582in}}%
\pgfpathcurveto{\pgfqpoint{6.957406in}{3.389028in}}{\pgfqpoint{6.954845in}{3.395210in}}{\pgfqpoint{6.950287in}{3.399768in}}%
\pgfpathcurveto{\pgfqpoint{6.945729in}{3.404326in}}{\pgfqpoint{6.939546in}{3.406887in}}{\pgfqpoint{6.933100in}{3.406887in}}%
\pgfpathcurveto{\pgfqpoint{6.926654in}{3.406887in}}{\pgfqpoint{6.920471in}{3.404326in}}{\pgfqpoint{6.915913in}{3.399768in}}%
\pgfpathcurveto{\pgfqpoint{6.911355in}{3.395210in}}{\pgfqpoint{6.908794in}{3.389028in}}{\pgfqpoint{6.908794in}{3.382582in}}%
\pgfpathcurveto{\pgfqpoint{6.908794in}{3.376136in}}{\pgfqpoint{6.911355in}{3.369953in}}{\pgfqpoint{6.915913in}{3.365395in}}%
\pgfpathcurveto{\pgfqpoint{6.920471in}{3.360837in}}{\pgfqpoint{6.926654in}{3.358276in}}{\pgfqpoint{6.933100in}{3.358276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.883064in}{3.495187in}}%
\pgfpathcurveto{\pgfqpoint{6.889510in}{3.495187in}}{\pgfqpoint{6.895693in}{3.497748in}}{\pgfqpoint{6.900250in}{3.502306in}}%
\pgfpathcurveto{\pgfqpoint{6.904808in}{3.506864in}}{\pgfqpoint{6.907369in}{3.513046in}}{\pgfqpoint{6.907369in}{3.519492in}}%
\pgfpathcurveto{\pgfqpoint{6.907369in}{3.525938in}}{\pgfqpoint{6.904808in}{3.532121in}}{\pgfqpoint{6.900250in}{3.536679in}}%
\pgfpathcurveto{\pgfqpoint{6.895693in}{3.541237in}}{\pgfqpoint{6.889510in}{3.543798in}}{\pgfqpoint{6.883064in}{3.543798in}}%
\pgfpathcurveto{\pgfqpoint{6.876618in}{3.543798in}}{\pgfqpoint{6.870435in}{3.541237in}}{\pgfqpoint{6.865877in}{3.536679in}}%
\pgfpathcurveto{\pgfqpoint{6.861319in}{3.532121in}}{\pgfqpoint{6.858758in}{3.525938in}}{\pgfqpoint{6.858758in}{3.519492in}}%
\pgfpathcurveto{\pgfqpoint{6.858758in}{3.513046in}}{\pgfqpoint{6.861319in}{3.506864in}}{\pgfqpoint{6.865877in}{3.502306in}}%
\pgfpathcurveto{\pgfqpoint{6.870435in}{3.497748in}}{\pgfqpoint{6.876618in}{3.495187in}}{\pgfqpoint{6.883064in}{3.495187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941887in}{3.336406in}}%
\pgfpathcurveto{\pgfqpoint{6.948333in}{3.336406in}}{\pgfqpoint{6.954515in}{3.338967in}}{\pgfqpoint{6.959073in}{3.343525in}}%
\pgfpathcurveto{\pgfqpoint{6.963631in}{3.348083in}}{\pgfqpoint{6.966192in}{3.354266in}}{\pgfqpoint{6.966192in}{3.360712in}}%
\pgfpathcurveto{\pgfqpoint{6.966192in}{3.367158in}}{\pgfqpoint{6.963631in}{3.373341in}}{\pgfqpoint{6.959073in}{3.377899in}}%
\pgfpathcurveto{\pgfqpoint{6.954515in}{3.382457in}}{\pgfqpoint{6.948333in}{3.385018in}}{\pgfqpoint{6.941887in}{3.385018in}}%
\pgfpathcurveto{\pgfqpoint{6.935441in}{3.385018in}}{\pgfqpoint{6.929258in}{3.382457in}}{\pgfqpoint{6.924700in}{3.377899in}}%
\pgfpathcurveto{\pgfqpoint{6.920142in}{3.373341in}}{\pgfqpoint{6.917581in}{3.367158in}}{\pgfqpoint{6.917581in}{3.360712in}}%
\pgfpathcurveto{\pgfqpoint{6.917581in}{3.354266in}}{\pgfqpoint{6.920142in}{3.348083in}}{\pgfqpoint{6.924700in}{3.343525in}}%
\pgfpathcurveto{\pgfqpoint{6.929258in}{3.338967in}}{\pgfqpoint{6.935441in}{3.336406in}}{\pgfqpoint{6.941887in}{3.336406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.959732in}{2.103360in}}%
\pgfpathcurveto{\pgfqpoint{6.966178in}{2.103360in}}{\pgfqpoint{6.972361in}{2.105921in}}{\pgfqpoint{6.976919in}{2.110479in}}%
\pgfpathcurveto{\pgfqpoint{6.981477in}{2.115037in}}{\pgfqpoint{6.984038in}{2.121219in}}{\pgfqpoint{6.984038in}{2.127665in}}%
\pgfpathcurveto{\pgfqpoint{6.984038in}{2.134111in}}{\pgfqpoint{6.981477in}{2.140294in}}{\pgfqpoint{6.976919in}{2.144852in}}%
\pgfpathcurveto{\pgfqpoint{6.972361in}{2.149410in}}{\pgfqpoint{6.966178in}{2.151971in}}{\pgfqpoint{6.959732in}{2.151971in}}%
\pgfpathcurveto{\pgfqpoint{6.953286in}{2.151971in}}{\pgfqpoint{6.947104in}{2.149410in}}{\pgfqpoint{6.942546in}{2.144852in}}%
\pgfpathcurveto{\pgfqpoint{6.937988in}{2.140294in}}{\pgfqpoint{6.935427in}{2.134111in}}{\pgfqpoint{6.935427in}{2.127665in}}%
\pgfpathcurveto{\pgfqpoint{6.935427in}{2.121219in}}{\pgfqpoint{6.937988in}{2.115037in}}{\pgfqpoint{6.942546in}{2.110479in}}%
\pgfpathcurveto{\pgfqpoint{6.947104in}{2.105921in}}{\pgfqpoint{6.953286in}{2.103360in}}{\pgfqpoint{6.959732in}{2.103360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.920009in}{3.345330in}}%
\pgfpathcurveto{\pgfqpoint{6.926454in}{3.345330in}}{\pgfqpoint{6.932637in}{3.347891in}}{\pgfqpoint{6.937195in}{3.352449in}}%
\pgfpathcurveto{\pgfqpoint{6.941753in}{3.357006in}}{\pgfqpoint{6.944314in}{3.363189in}}{\pgfqpoint{6.944314in}{3.369635in}}%
\pgfpathcurveto{\pgfqpoint{6.944314in}{3.376081in}}{\pgfqpoint{6.941753in}{3.382264in}}{\pgfqpoint{6.937195in}{3.386822in}}%
\pgfpathcurveto{\pgfqpoint{6.932637in}{3.391380in}}{\pgfqpoint{6.926454in}{3.393941in}}{\pgfqpoint{6.920009in}{3.393941in}}%
\pgfpathcurveto{\pgfqpoint{6.913563in}{3.393941in}}{\pgfqpoint{6.907380in}{3.391380in}}{\pgfqpoint{6.902822in}{3.386822in}}%
\pgfpathcurveto{\pgfqpoint{6.898264in}{3.382264in}}{\pgfqpoint{6.895703in}{3.376081in}}{\pgfqpoint{6.895703in}{3.369635in}}%
\pgfpathcurveto{\pgfqpoint{6.895703in}{3.363189in}}{\pgfqpoint{6.898264in}{3.357006in}}{\pgfqpoint{6.902822in}{3.352449in}}%
\pgfpathcurveto{\pgfqpoint{6.907380in}{3.347891in}}{\pgfqpoint{6.913563in}{3.345330in}}{\pgfqpoint{6.920009in}{3.345330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.919315in}{2.695688in}}%
\pgfpathcurveto{\pgfqpoint{6.925760in}{2.695688in}}{\pgfqpoint{6.931943in}{2.698249in}}{\pgfqpoint{6.936501in}{2.702807in}}%
\pgfpathcurveto{\pgfqpoint{6.941059in}{2.707365in}}{\pgfqpoint{6.943620in}{2.713548in}}{\pgfqpoint{6.943620in}{2.719994in}}%
\pgfpathcurveto{\pgfqpoint{6.943620in}{2.726439in}}{\pgfqpoint{6.941059in}{2.732622in}}{\pgfqpoint{6.936501in}{2.737180in}}%
\pgfpathcurveto{\pgfqpoint{6.931943in}{2.741738in}}{\pgfqpoint{6.925760in}{2.744299in}}{\pgfqpoint{6.919315in}{2.744299in}}%
\pgfpathcurveto{\pgfqpoint{6.912869in}{2.744299in}}{\pgfqpoint{6.906686in}{2.741738in}}{\pgfqpoint{6.902128in}{2.737180in}}%
\pgfpathcurveto{\pgfqpoint{6.897570in}{2.732622in}}{\pgfqpoint{6.895009in}{2.726439in}}{\pgfqpoint{6.895009in}{2.719994in}}%
\pgfpathcurveto{\pgfqpoint{6.895009in}{2.713548in}}{\pgfqpoint{6.897570in}{2.707365in}}{\pgfqpoint{6.902128in}{2.702807in}}%
\pgfpathcurveto{\pgfqpoint{6.906686in}{2.698249in}}{\pgfqpoint{6.912869in}{2.695688in}}{\pgfqpoint{6.919315in}{2.695688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859167in}{3.701513in}}%
\pgfpathcurveto{\pgfqpoint{6.865613in}{3.701513in}}{\pgfqpoint{6.871796in}{3.704074in}}{\pgfqpoint{6.876354in}{3.708632in}}%
\pgfpathcurveto{\pgfqpoint{6.880912in}{3.713190in}}{\pgfqpoint{6.883473in}{3.719373in}}{\pgfqpoint{6.883473in}{3.725819in}}%
\pgfpathcurveto{\pgfqpoint{6.883473in}{3.732264in}}{\pgfqpoint{6.880912in}{3.738447in}}{\pgfqpoint{6.876354in}{3.743005in}}%
\pgfpathcurveto{\pgfqpoint{6.871796in}{3.747563in}}{\pgfqpoint{6.865613in}{3.750124in}}{\pgfqpoint{6.859167in}{3.750124in}}%
\pgfpathcurveto{\pgfqpoint{6.852722in}{3.750124in}}{\pgfqpoint{6.846539in}{3.747563in}}{\pgfqpoint{6.841981in}{3.743005in}}%
\pgfpathcurveto{\pgfqpoint{6.837423in}{3.738447in}}{\pgfqpoint{6.834862in}{3.732264in}}{\pgfqpoint{6.834862in}{3.725819in}}%
\pgfpathcurveto{\pgfqpoint{6.834862in}{3.719373in}}{\pgfqpoint{6.837423in}{3.713190in}}{\pgfqpoint{6.841981in}{3.708632in}}%
\pgfpathcurveto{\pgfqpoint{6.846539in}{3.704074in}}{\pgfqpoint{6.852722in}{3.701513in}}{\pgfqpoint{6.859167in}{3.701513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867162in}{2.046015in}}%
\pgfpathcurveto{\pgfqpoint{6.873608in}{2.046015in}}{\pgfqpoint{6.879791in}{2.048576in}}{\pgfqpoint{6.884349in}{2.053134in}}%
\pgfpathcurveto{\pgfqpoint{6.888907in}{2.057692in}}{\pgfqpoint{6.891468in}{2.063875in}}{\pgfqpoint{6.891468in}{2.070321in}}%
\pgfpathcurveto{\pgfqpoint{6.891468in}{2.076767in}}{\pgfqpoint{6.888907in}{2.082950in}}{\pgfqpoint{6.884349in}{2.087508in}}%
\pgfpathcurveto{\pgfqpoint{6.879791in}{2.092066in}}{\pgfqpoint{6.873608in}{2.094627in}}{\pgfqpoint{6.867162in}{2.094627in}}%
\pgfpathcurveto{\pgfqpoint{6.860716in}{2.094627in}}{\pgfqpoint{6.854533in}{2.092066in}}{\pgfqpoint{6.849975in}{2.087508in}}%
\pgfpathcurveto{\pgfqpoint{6.845418in}{2.082950in}}{\pgfqpoint{6.842857in}{2.076767in}}{\pgfqpoint{6.842857in}{2.070321in}}%
\pgfpathcurveto{\pgfqpoint{6.842857in}{2.063875in}}{\pgfqpoint{6.845418in}{2.057692in}}{\pgfqpoint{6.849975in}{2.053134in}}%
\pgfpathcurveto{\pgfqpoint{6.854533in}{2.048576in}}{\pgfqpoint{6.860716in}{2.046015in}}{\pgfqpoint{6.867162in}{2.046015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856013in}{3.348362in}}%
\pgfpathcurveto{\pgfqpoint{6.862459in}{3.348362in}}{\pgfqpoint{6.868642in}{3.350923in}}{\pgfqpoint{6.873200in}{3.355481in}}%
\pgfpathcurveto{\pgfqpoint{6.877758in}{3.360039in}}{\pgfqpoint{6.880319in}{3.366222in}}{\pgfqpoint{6.880319in}{3.372668in}}%
\pgfpathcurveto{\pgfqpoint{6.880319in}{3.379114in}}{\pgfqpoint{6.877758in}{3.385296in}}{\pgfqpoint{6.873200in}{3.389854in}}%
\pgfpathcurveto{\pgfqpoint{6.868642in}{3.394412in}}{\pgfqpoint{6.862459in}{3.396973in}}{\pgfqpoint{6.856013in}{3.396973in}}%
\pgfpathcurveto{\pgfqpoint{6.849568in}{3.396973in}}{\pgfqpoint{6.843385in}{3.394412in}}{\pgfqpoint{6.838827in}{3.389854in}}%
\pgfpathcurveto{\pgfqpoint{6.834269in}{3.385296in}}{\pgfqpoint{6.831708in}{3.379114in}}{\pgfqpoint{6.831708in}{3.372668in}}%
\pgfpathcurveto{\pgfqpoint{6.831708in}{3.366222in}}{\pgfqpoint{6.834269in}{3.360039in}}{\pgfqpoint{6.838827in}{3.355481in}}%
\pgfpathcurveto{\pgfqpoint{6.843385in}{3.350923in}}{\pgfqpoint{6.849568in}{3.348362in}}{\pgfqpoint{6.856013in}{3.348362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892535in}{2.132942in}}%
\pgfpathcurveto{\pgfqpoint{6.898981in}{2.132942in}}{\pgfqpoint{6.905164in}{2.135503in}}{\pgfqpoint{6.909722in}{2.140060in}}%
\pgfpathcurveto{\pgfqpoint{6.914280in}{2.144618in}}{\pgfqpoint{6.916841in}{2.150801in}}{\pgfqpoint{6.916841in}{2.157247in}}%
\pgfpathcurveto{\pgfqpoint{6.916841in}{2.163693in}}{\pgfqpoint{6.914280in}{2.169876in}}{\pgfqpoint{6.909722in}{2.174434in}}%
\pgfpathcurveto{\pgfqpoint{6.905164in}{2.178992in}}{\pgfqpoint{6.898981in}{2.181553in}}{\pgfqpoint{6.892535in}{2.181553in}}%
\pgfpathcurveto{\pgfqpoint{6.886089in}{2.181553in}}{\pgfqpoint{6.879906in}{2.178992in}}{\pgfqpoint{6.875348in}{2.174434in}}%
\pgfpathcurveto{\pgfqpoint{6.870790in}{2.169876in}}{\pgfqpoint{6.868229in}{2.163693in}}{\pgfqpoint{6.868229in}{2.157247in}}%
\pgfpathcurveto{\pgfqpoint{6.868229in}{2.150801in}}{\pgfqpoint{6.870790in}{2.144618in}}{\pgfqpoint{6.875348in}{2.140060in}}%
\pgfpathcurveto{\pgfqpoint{6.879906in}{2.135503in}}{\pgfqpoint{6.886089in}{2.132942in}}{\pgfqpoint{6.892535in}{2.132942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916626in}{2.073155in}}%
\pgfpathcurveto{\pgfqpoint{6.923072in}{2.073155in}}{\pgfqpoint{6.929255in}{2.075716in}}{\pgfqpoint{6.933813in}{2.080274in}}%
\pgfpathcurveto{\pgfqpoint{6.938371in}{2.084832in}}{\pgfqpoint{6.940932in}{2.091015in}}{\pgfqpoint{6.940932in}{2.097461in}}%
\pgfpathcurveto{\pgfqpoint{6.940932in}{2.103907in}}{\pgfqpoint{6.938371in}{2.110090in}}{\pgfqpoint{6.933813in}{2.114648in}}%
\pgfpathcurveto{\pgfqpoint{6.929255in}{2.119205in}}{\pgfqpoint{6.923072in}{2.121766in}}{\pgfqpoint{6.916626in}{2.121766in}}%
\pgfpathcurveto{\pgfqpoint{6.910180in}{2.121766in}}{\pgfqpoint{6.903997in}{2.119205in}}{\pgfqpoint{6.899439in}{2.114648in}}%
\pgfpathcurveto{\pgfqpoint{6.894882in}{2.110090in}}{\pgfqpoint{6.892321in}{2.103907in}}{\pgfqpoint{6.892321in}{2.097461in}}%
\pgfpathcurveto{\pgfqpoint{6.892321in}{2.091015in}}{\pgfqpoint{6.894882in}{2.084832in}}{\pgfqpoint{6.899439in}{2.080274in}}%
\pgfpathcurveto{\pgfqpoint{6.903997in}{2.075716in}}{\pgfqpoint{6.910180in}{2.073155in}}{\pgfqpoint{6.916626in}{2.073155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941998in}{2.081239in}}%
\pgfpathcurveto{\pgfqpoint{6.948444in}{2.081239in}}{\pgfqpoint{6.954627in}{2.083800in}}{\pgfqpoint{6.959185in}{2.088358in}}%
\pgfpathcurveto{\pgfqpoint{6.963743in}{2.092916in}}{\pgfqpoint{6.966304in}{2.099099in}}{\pgfqpoint{6.966304in}{2.105545in}}%
\pgfpathcurveto{\pgfqpoint{6.966304in}{2.111991in}}{\pgfqpoint{6.963743in}{2.118173in}}{\pgfqpoint{6.959185in}{2.122731in}}%
\pgfpathcurveto{\pgfqpoint{6.954627in}{2.127289in}}{\pgfqpoint{6.948444in}{2.129850in}}{\pgfqpoint{6.941998in}{2.129850in}}%
\pgfpathcurveto{\pgfqpoint{6.935552in}{2.129850in}}{\pgfqpoint{6.929370in}{2.127289in}}{\pgfqpoint{6.924812in}{2.122731in}}%
\pgfpathcurveto{\pgfqpoint{6.920254in}{2.118173in}}{\pgfqpoint{6.917693in}{2.111991in}}{\pgfqpoint{6.917693in}{2.105545in}}%
\pgfpathcurveto{\pgfqpoint{6.917693in}{2.099099in}}{\pgfqpoint{6.920254in}{2.092916in}}{\pgfqpoint{6.924812in}{2.088358in}}%
\pgfpathcurveto{\pgfqpoint{6.929370in}{2.083800in}}{\pgfqpoint{6.935552in}{2.081239in}}{\pgfqpoint{6.941998in}{2.081239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.884516in}{1.887368in}}%
\pgfpathcurveto{\pgfqpoint{6.890962in}{1.887368in}}{\pgfqpoint{6.897145in}{1.889929in}}{\pgfqpoint{6.901702in}{1.894487in}}%
\pgfpathcurveto{\pgfqpoint{6.906260in}{1.899044in}}{\pgfqpoint{6.908821in}{1.905227in}}{\pgfqpoint{6.908821in}{1.911673in}}%
\pgfpathcurveto{\pgfqpoint{6.908821in}{1.918119in}}{\pgfqpoint{6.906260in}{1.924302in}}{\pgfqpoint{6.901702in}{1.928860in}}%
\pgfpathcurveto{\pgfqpoint{6.897145in}{1.933418in}}{\pgfqpoint{6.890962in}{1.935979in}}{\pgfqpoint{6.884516in}{1.935979in}}%
\pgfpathcurveto{\pgfqpoint{6.878070in}{1.935979in}}{\pgfqpoint{6.871887in}{1.933418in}}{\pgfqpoint{6.867329in}{1.928860in}}%
\pgfpathcurveto{\pgfqpoint{6.862771in}{1.924302in}}{\pgfqpoint{6.860210in}{1.918119in}}{\pgfqpoint{6.860210in}{1.911673in}}%
\pgfpathcurveto{\pgfqpoint{6.860210in}{1.905227in}}{\pgfqpoint{6.862771in}{1.899044in}}{\pgfqpoint{6.867329in}{1.894487in}}%
\pgfpathcurveto{\pgfqpoint{6.871887in}{1.889929in}}{\pgfqpoint{6.878070in}{1.887368in}}{\pgfqpoint{6.884516in}{1.887368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859704in}{2.041373in}}%
\pgfpathcurveto{\pgfqpoint{6.866149in}{2.041373in}}{\pgfqpoint{6.872332in}{2.043934in}}{\pgfqpoint{6.876890in}{2.048492in}}%
\pgfpathcurveto{\pgfqpoint{6.881448in}{2.053050in}}{\pgfqpoint{6.884009in}{2.059232in}}{\pgfqpoint{6.884009in}{2.065678in}}%
\pgfpathcurveto{\pgfqpoint{6.884009in}{2.072124in}}{\pgfqpoint{6.881448in}{2.078307in}}{\pgfqpoint{6.876890in}{2.082865in}}%
\pgfpathcurveto{\pgfqpoint{6.872332in}{2.087423in}}{\pgfqpoint{6.866149in}{2.089984in}}{\pgfqpoint{6.859704in}{2.089984in}}%
\pgfpathcurveto{\pgfqpoint{6.853258in}{2.089984in}}{\pgfqpoint{6.847075in}{2.087423in}}{\pgfqpoint{6.842517in}{2.082865in}}%
\pgfpathcurveto{\pgfqpoint{6.837959in}{2.078307in}}{\pgfqpoint{6.835398in}{2.072124in}}{\pgfqpoint{6.835398in}{2.065678in}}%
\pgfpathcurveto{\pgfqpoint{6.835398in}{2.059232in}}{\pgfqpoint{6.837959in}{2.053050in}}{\pgfqpoint{6.842517in}{2.048492in}}%
\pgfpathcurveto{\pgfqpoint{6.847075in}{2.043934in}}{\pgfqpoint{6.853258in}{2.041373in}}{\pgfqpoint{6.859704in}{2.041373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901254in}{2.373315in}}%
\pgfpathcurveto{\pgfqpoint{6.907700in}{2.373315in}}{\pgfqpoint{6.913883in}{2.375876in}}{\pgfqpoint{6.918441in}{2.380434in}}%
\pgfpathcurveto{\pgfqpoint{6.922999in}{2.384992in}}{\pgfqpoint{6.925560in}{2.391175in}}{\pgfqpoint{6.925560in}{2.397621in}}%
\pgfpathcurveto{\pgfqpoint{6.925560in}{2.404066in}}{\pgfqpoint{6.922999in}{2.410249in}}{\pgfqpoint{6.918441in}{2.414807in}}%
\pgfpathcurveto{\pgfqpoint{6.913883in}{2.419365in}}{\pgfqpoint{6.907700in}{2.421926in}}{\pgfqpoint{6.901254in}{2.421926in}}%
\pgfpathcurveto{\pgfqpoint{6.894809in}{2.421926in}}{\pgfqpoint{6.888626in}{2.419365in}}{\pgfqpoint{6.884068in}{2.414807in}}%
\pgfpathcurveto{\pgfqpoint{6.879510in}{2.410249in}}{\pgfqpoint{6.876949in}{2.404066in}}{\pgfqpoint{6.876949in}{2.397621in}}%
\pgfpathcurveto{\pgfqpoint{6.876949in}{2.391175in}}{\pgfqpoint{6.879510in}{2.384992in}}{\pgfqpoint{6.884068in}{2.380434in}}%
\pgfpathcurveto{\pgfqpoint{6.888626in}{2.375876in}}{\pgfqpoint{6.894809in}{2.373315in}}{\pgfqpoint{6.901254in}{2.373315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.855214in}{2.253169in}}%
\pgfpathcurveto{\pgfqpoint{6.861660in}{2.253169in}}{\pgfqpoint{6.867842in}{2.255730in}}{\pgfqpoint{6.872400in}{2.260288in}}%
\pgfpathcurveto{\pgfqpoint{6.876958in}{2.264846in}}{\pgfqpoint{6.879519in}{2.271029in}}{\pgfqpoint{6.879519in}{2.277474in}}%
\pgfpathcurveto{\pgfqpoint{6.879519in}{2.283920in}}{\pgfqpoint{6.876958in}{2.290103in}}{\pgfqpoint{6.872400in}{2.294661in}}%
\pgfpathcurveto{\pgfqpoint{6.867842in}{2.299219in}}{\pgfqpoint{6.861660in}{2.301780in}}{\pgfqpoint{6.855214in}{2.301780in}}%
\pgfpathcurveto{\pgfqpoint{6.848768in}{2.301780in}}{\pgfqpoint{6.842585in}{2.299219in}}{\pgfqpoint{6.838027in}{2.294661in}}%
\pgfpathcurveto{\pgfqpoint{6.833469in}{2.290103in}}{\pgfqpoint{6.830908in}{2.283920in}}{\pgfqpoint{6.830908in}{2.277474in}}%
\pgfpathcurveto{\pgfqpoint{6.830908in}{2.271029in}}{\pgfqpoint{6.833469in}{2.264846in}}{\pgfqpoint{6.838027in}{2.260288in}}%
\pgfpathcurveto{\pgfqpoint{6.842585in}{2.255730in}}{\pgfqpoint{6.848768in}{2.253169in}}{\pgfqpoint{6.855214in}{2.253169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.922368in}{2.188332in}}%
\pgfpathcurveto{\pgfqpoint{6.928814in}{2.188332in}}{\pgfqpoint{6.934997in}{2.190893in}}{\pgfqpoint{6.939555in}{2.195451in}}%
\pgfpathcurveto{\pgfqpoint{6.944113in}{2.200009in}}{\pgfqpoint{6.946674in}{2.206191in}}{\pgfqpoint{6.946674in}{2.212637in}}%
\pgfpathcurveto{\pgfqpoint{6.946674in}{2.219083in}}{\pgfqpoint{6.944113in}{2.225266in}}{\pgfqpoint{6.939555in}{2.229824in}}%
\pgfpathcurveto{\pgfqpoint{6.934997in}{2.234382in}}{\pgfqpoint{6.928814in}{2.236943in}}{\pgfqpoint{6.922368in}{2.236943in}}%
\pgfpathcurveto{\pgfqpoint{6.915923in}{2.236943in}}{\pgfqpoint{6.909740in}{2.234382in}}{\pgfqpoint{6.905182in}{2.229824in}}%
\pgfpathcurveto{\pgfqpoint{6.900624in}{2.225266in}}{\pgfqpoint{6.898063in}{2.219083in}}{\pgfqpoint{6.898063in}{2.212637in}}%
\pgfpathcurveto{\pgfqpoint{6.898063in}{2.206191in}}{\pgfqpoint{6.900624in}{2.200009in}}{\pgfqpoint{6.905182in}{2.195451in}}%
\pgfpathcurveto{\pgfqpoint{6.909740in}{2.190893in}}{\pgfqpoint{6.915923in}{2.188332in}}{\pgfqpoint{6.922368in}{2.188332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.961264in}{3.330311in}}%
\pgfpathcurveto{\pgfqpoint{6.967710in}{3.330311in}}{\pgfqpoint{6.973893in}{3.332872in}}{\pgfqpoint{6.978451in}{3.337430in}}%
\pgfpathcurveto{\pgfqpoint{6.983009in}{3.341988in}}{\pgfqpoint{6.985570in}{3.348171in}}{\pgfqpoint{6.985570in}{3.354616in}}%
\pgfpathcurveto{\pgfqpoint{6.985570in}{3.361062in}}{\pgfqpoint{6.983009in}{3.367245in}}{\pgfqpoint{6.978451in}{3.371803in}}%
\pgfpathcurveto{\pgfqpoint{6.973893in}{3.376361in}}{\pgfqpoint{6.967710in}{3.378922in}}{\pgfqpoint{6.961264in}{3.378922in}}%
\pgfpathcurveto{\pgfqpoint{6.954818in}{3.378922in}}{\pgfqpoint{6.948636in}{3.376361in}}{\pgfqpoint{6.944078in}{3.371803in}}%
\pgfpathcurveto{\pgfqpoint{6.939520in}{3.367245in}}{\pgfqpoint{6.936959in}{3.361062in}}{\pgfqpoint{6.936959in}{3.354616in}}%
\pgfpathcurveto{\pgfqpoint{6.936959in}{3.348171in}}{\pgfqpoint{6.939520in}{3.341988in}}{\pgfqpoint{6.944078in}{3.337430in}}%
\pgfpathcurveto{\pgfqpoint{6.948636in}{3.332872in}}{\pgfqpoint{6.954818in}{3.330311in}}{\pgfqpoint{6.961264in}{3.330311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.887970in}{2.199966in}}%
\pgfpathcurveto{\pgfqpoint{6.894416in}{2.199966in}}{\pgfqpoint{6.900599in}{2.202527in}}{\pgfqpoint{6.905157in}{2.207085in}}%
\pgfpathcurveto{\pgfqpoint{6.909715in}{2.211643in}}{\pgfqpoint{6.912276in}{2.217826in}}{\pgfqpoint{6.912276in}{2.224272in}}%
\pgfpathcurveto{\pgfqpoint{6.912276in}{2.230718in}}{\pgfqpoint{6.909715in}{2.236900in}}{\pgfqpoint{6.905157in}{2.241458in}}%
\pgfpathcurveto{\pgfqpoint{6.900599in}{2.246016in}}{\pgfqpoint{6.894416in}{2.248577in}}{\pgfqpoint{6.887970in}{2.248577in}}%
\pgfpathcurveto{\pgfqpoint{6.881525in}{2.248577in}}{\pgfqpoint{6.875342in}{2.246016in}}{\pgfqpoint{6.870784in}{2.241458in}}%
\pgfpathcurveto{\pgfqpoint{6.866226in}{2.236900in}}{\pgfqpoint{6.863665in}{2.230718in}}{\pgfqpoint{6.863665in}{2.224272in}}%
\pgfpathcurveto{\pgfqpoint{6.863665in}{2.217826in}}{\pgfqpoint{6.866226in}{2.211643in}}{\pgfqpoint{6.870784in}{2.207085in}}%
\pgfpathcurveto{\pgfqpoint{6.875342in}{2.202527in}}{\pgfqpoint{6.881525in}{2.199966in}}{\pgfqpoint{6.887970in}{2.199966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.864356in}{2.418545in}}%
\pgfpathcurveto{\pgfqpoint{6.870802in}{2.418545in}}{\pgfqpoint{6.876985in}{2.421106in}}{\pgfqpoint{6.881543in}{2.425664in}}%
\pgfpathcurveto{\pgfqpoint{6.886101in}{2.430222in}}{\pgfqpoint{6.888662in}{2.436404in}}{\pgfqpoint{6.888662in}{2.442850in}}%
\pgfpathcurveto{\pgfqpoint{6.888662in}{2.449296in}}{\pgfqpoint{6.886101in}{2.455479in}}{\pgfqpoint{6.881543in}{2.460037in}}%
\pgfpathcurveto{\pgfqpoint{6.876985in}{2.464595in}}{\pgfqpoint{6.870802in}{2.467156in}}{\pgfqpoint{6.864356in}{2.467156in}}%
\pgfpathcurveto{\pgfqpoint{6.857910in}{2.467156in}}{\pgfqpoint{6.851728in}{2.464595in}}{\pgfqpoint{6.847170in}{2.460037in}}%
\pgfpathcurveto{\pgfqpoint{6.842612in}{2.455479in}}{\pgfqpoint{6.840051in}{2.449296in}}{\pgfqpoint{6.840051in}{2.442850in}}%
\pgfpathcurveto{\pgfqpoint{6.840051in}{2.436404in}}{\pgfqpoint{6.842612in}{2.430222in}}{\pgfqpoint{6.847170in}{2.425664in}}%
\pgfpathcurveto{\pgfqpoint{6.851728in}{2.421106in}}{\pgfqpoint{6.857910in}{2.418545in}}{\pgfqpoint{6.864356in}{2.418545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.880816in}{3.371125in}}%
\pgfpathcurveto{\pgfqpoint{6.887262in}{3.371125in}}{\pgfqpoint{6.893445in}{3.373686in}}{\pgfqpoint{6.898003in}{3.378244in}}%
\pgfpathcurveto{\pgfqpoint{6.902561in}{3.382802in}}{\pgfqpoint{6.905122in}{3.388985in}}{\pgfqpoint{6.905122in}{3.395431in}}%
\pgfpathcurveto{\pgfqpoint{6.905122in}{3.401877in}}{\pgfqpoint{6.902561in}{3.408059in}}{\pgfqpoint{6.898003in}{3.412617in}}%
\pgfpathcurveto{\pgfqpoint{6.893445in}{3.417175in}}{\pgfqpoint{6.887262in}{3.419736in}}{\pgfqpoint{6.880816in}{3.419736in}}%
\pgfpathcurveto{\pgfqpoint{6.874370in}{3.419736in}}{\pgfqpoint{6.868188in}{3.417175in}}{\pgfqpoint{6.863630in}{3.412617in}}%
\pgfpathcurveto{\pgfqpoint{6.859072in}{3.408059in}}{\pgfqpoint{6.856511in}{3.401877in}}{\pgfqpoint{6.856511in}{3.395431in}}%
\pgfpathcurveto{\pgfqpoint{6.856511in}{3.388985in}}{\pgfqpoint{6.859072in}{3.382802in}}{\pgfqpoint{6.863630in}{3.378244in}}%
\pgfpathcurveto{\pgfqpoint{6.868188in}{3.373686in}}{\pgfqpoint{6.874370in}{3.371125in}}{\pgfqpoint{6.880816in}{3.371125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924410in}{1.932491in}}%
\pgfpathcurveto{\pgfqpoint{6.930855in}{1.932491in}}{\pgfqpoint{6.937038in}{1.935052in}}{\pgfqpoint{6.941596in}{1.939610in}}%
\pgfpathcurveto{\pgfqpoint{6.946154in}{1.944168in}}{\pgfqpoint{6.948715in}{1.950350in}}{\pgfqpoint{6.948715in}{1.956796in}}%
\pgfpathcurveto{\pgfqpoint{6.948715in}{1.963242in}}{\pgfqpoint{6.946154in}{1.969425in}}{\pgfqpoint{6.941596in}{1.973983in}}%
\pgfpathcurveto{\pgfqpoint{6.937038in}{1.978541in}}{\pgfqpoint{6.930855in}{1.981102in}}{\pgfqpoint{6.924410in}{1.981102in}}%
\pgfpathcurveto{\pgfqpoint{6.917964in}{1.981102in}}{\pgfqpoint{6.911781in}{1.978541in}}{\pgfqpoint{6.907223in}{1.973983in}}%
\pgfpathcurveto{\pgfqpoint{6.902665in}{1.969425in}}{\pgfqpoint{6.900104in}{1.963242in}}{\pgfqpoint{6.900104in}{1.956796in}}%
\pgfpathcurveto{\pgfqpoint{6.900104in}{1.950350in}}{\pgfqpoint{6.902665in}{1.944168in}}{\pgfqpoint{6.907223in}{1.939610in}}%
\pgfpathcurveto{\pgfqpoint{6.911781in}{1.935052in}}{\pgfqpoint{6.917964in}{1.932491in}}{\pgfqpoint{6.924410in}{1.932491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906275in}{2.714119in}}%
\pgfpathcurveto{\pgfqpoint{6.912721in}{2.714119in}}{\pgfqpoint{6.918904in}{2.716680in}}{\pgfqpoint{6.923462in}{2.721238in}}%
\pgfpathcurveto{\pgfqpoint{6.928020in}{2.725796in}}{\pgfqpoint{6.930581in}{2.731979in}}{\pgfqpoint{6.930581in}{2.738425in}}%
\pgfpathcurveto{\pgfqpoint{6.930581in}{2.744871in}}{\pgfqpoint{6.928020in}{2.751053in}}{\pgfqpoint{6.923462in}{2.755611in}}%
\pgfpathcurveto{\pgfqpoint{6.918904in}{2.760169in}}{\pgfqpoint{6.912721in}{2.762730in}}{\pgfqpoint{6.906275in}{2.762730in}}%
\pgfpathcurveto{\pgfqpoint{6.899829in}{2.762730in}}{\pgfqpoint{6.893647in}{2.760169in}}{\pgfqpoint{6.889089in}{2.755611in}}%
\pgfpathcurveto{\pgfqpoint{6.884531in}{2.751053in}}{\pgfqpoint{6.881970in}{2.744871in}}{\pgfqpoint{6.881970in}{2.738425in}}%
\pgfpathcurveto{\pgfqpoint{6.881970in}{2.731979in}}{\pgfqpoint{6.884531in}{2.725796in}}{\pgfqpoint{6.889089in}{2.721238in}}%
\pgfpathcurveto{\pgfqpoint{6.893647in}{2.716680in}}{\pgfqpoint{6.899829in}{2.714119in}}{\pgfqpoint{6.906275in}{2.714119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.866232in}{3.142727in}}%
\pgfpathcurveto{\pgfqpoint{6.872678in}{3.142727in}}{\pgfqpoint{6.878860in}{3.145288in}}{\pgfqpoint{6.883418in}{3.149846in}}%
\pgfpathcurveto{\pgfqpoint{6.887976in}{3.154404in}}{\pgfqpoint{6.890537in}{3.160587in}}{\pgfqpoint{6.890537in}{3.167033in}}%
\pgfpathcurveto{\pgfqpoint{6.890537in}{3.173479in}}{\pgfqpoint{6.887976in}{3.179662in}}{\pgfqpoint{6.883418in}{3.184220in}}%
\pgfpathcurveto{\pgfqpoint{6.878860in}{3.188778in}}{\pgfqpoint{6.872678in}{3.191339in}}{\pgfqpoint{6.866232in}{3.191339in}}%
\pgfpathcurveto{\pgfqpoint{6.859786in}{3.191339in}}{\pgfqpoint{6.853603in}{3.188778in}}{\pgfqpoint{6.849045in}{3.184220in}}%
\pgfpathcurveto{\pgfqpoint{6.844487in}{3.179662in}}{\pgfqpoint{6.841926in}{3.173479in}}{\pgfqpoint{6.841926in}{3.167033in}}%
\pgfpathcurveto{\pgfqpoint{6.841926in}{3.160587in}}{\pgfqpoint{6.844487in}{3.154404in}}{\pgfqpoint{6.849045in}{3.149846in}}%
\pgfpathcurveto{\pgfqpoint{6.853603in}{3.145288in}}{\pgfqpoint{6.859786in}{3.142727in}}{\pgfqpoint{6.866232in}{3.142727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.911128in}{2.056549in}}%
\pgfpathcurveto{\pgfqpoint{6.917574in}{2.056549in}}{\pgfqpoint{6.923757in}{2.059110in}}{\pgfqpoint{6.928315in}{2.063668in}}%
\pgfpathcurveto{\pgfqpoint{6.932873in}{2.068225in}}{\pgfqpoint{6.935434in}{2.074408in}}{\pgfqpoint{6.935434in}{2.080854in}}%
\pgfpathcurveto{\pgfqpoint{6.935434in}{2.087300in}}{\pgfqpoint{6.932873in}{2.093483in}}{\pgfqpoint{6.928315in}{2.098041in}}%
\pgfpathcurveto{\pgfqpoint{6.923757in}{2.102599in}}{\pgfqpoint{6.917574in}{2.105160in}}{\pgfqpoint{6.911128in}{2.105160in}}%
\pgfpathcurveto{\pgfqpoint{6.904683in}{2.105160in}}{\pgfqpoint{6.898500in}{2.102599in}}{\pgfqpoint{6.893942in}{2.098041in}}%
\pgfpathcurveto{\pgfqpoint{6.889384in}{2.093483in}}{\pgfqpoint{6.886823in}{2.087300in}}{\pgfqpoint{6.886823in}{2.080854in}}%
\pgfpathcurveto{\pgfqpoint{6.886823in}{2.074408in}}{\pgfqpoint{6.889384in}{2.068225in}}{\pgfqpoint{6.893942in}{2.063668in}}%
\pgfpathcurveto{\pgfqpoint{6.898500in}{2.059110in}}{\pgfqpoint{6.904683in}{2.056549in}}{\pgfqpoint{6.911128in}{2.056549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.898271in}{2.276996in}}%
\pgfpathcurveto{\pgfqpoint{6.904717in}{2.276996in}}{\pgfqpoint{6.910900in}{2.279557in}}{\pgfqpoint{6.915458in}{2.284115in}}%
\pgfpathcurveto{\pgfqpoint{6.920016in}{2.288673in}}{\pgfqpoint{6.922577in}{2.294856in}}{\pgfqpoint{6.922577in}{2.301302in}}%
\pgfpathcurveto{\pgfqpoint{6.922577in}{2.307748in}}{\pgfqpoint{6.920016in}{2.313930in}}{\pgfqpoint{6.915458in}{2.318488in}}%
\pgfpathcurveto{\pgfqpoint{6.910900in}{2.323046in}}{\pgfqpoint{6.904717in}{2.325607in}}{\pgfqpoint{6.898271in}{2.325607in}}%
\pgfpathcurveto{\pgfqpoint{6.891825in}{2.325607in}}{\pgfqpoint{6.885643in}{2.323046in}}{\pgfqpoint{6.881085in}{2.318488in}}%
\pgfpathcurveto{\pgfqpoint{6.876527in}{2.313930in}}{\pgfqpoint{6.873966in}{2.307748in}}{\pgfqpoint{6.873966in}{2.301302in}}%
\pgfpathcurveto{\pgfqpoint{6.873966in}{2.294856in}}{\pgfqpoint{6.876527in}{2.288673in}}{\pgfqpoint{6.881085in}{2.284115in}}%
\pgfpathcurveto{\pgfqpoint{6.885643in}{2.279557in}}{\pgfqpoint{6.891825in}{2.276996in}}{\pgfqpoint{6.898271in}{2.276996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.909317in}{2.856182in}}%
\pgfpathcurveto{\pgfqpoint{6.915763in}{2.856182in}}{\pgfqpoint{6.921945in}{2.858743in}}{\pgfqpoint{6.926503in}{2.863301in}}%
\pgfpathcurveto{\pgfqpoint{6.931061in}{2.867859in}}{\pgfqpoint{6.933622in}{2.874041in}}{\pgfqpoint{6.933622in}{2.880487in}}%
\pgfpathcurveto{\pgfqpoint{6.933622in}{2.886933in}}{\pgfqpoint{6.931061in}{2.893116in}}{\pgfqpoint{6.926503in}{2.897674in}}%
\pgfpathcurveto{\pgfqpoint{6.921945in}{2.902232in}}{\pgfqpoint{6.915763in}{2.904793in}}{\pgfqpoint{6.909317in}{2.904793in}}%
\pgfpathcurveto{\pgfqpoint{6.902871in}{2.904793in}}{\pgfqpoint{6.896688in}{2.902232in}}{\pgfqpoint{6.892130in}{2.897674in}}%
\pgfpathcurveto{\pgfqpoint{6.887572in}{2.893116in}}{\pgfqpoint{6.885011in}{2.886933in}}{\pgfqpoint{6.885011in}{2.880487in}}%
\pgfpathcurveto{\pgfqpoint{6.885011in}{2.874041in}}{\pgfqpoint{6.887572in}{2.867859in}}{\pgfqpoint{6.892130in}{2.863301in}}%
\pgfpathcurveto{\pgfqpoint{6.896688in}{2.858743in}}{\pgfqpoint{6.902871in}{2.856182in}}{\pgfqpoint{6.909317in}{2.856182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.889168in}{2.066958in}}%
\pgfpathcurveto{\pgfqpoint{6.895614in}{2.066958in}}{\pgfqpoint{6.901797in}{2.069519in}}{\pgfqpoint{6.906355in}{2.074077in}}%
\pgfpathcurveto{\pgfqpoint{6.910913in}{2.078635in}}{\pgfqpoint{6.913474in}{2.084818in}}{\pgfqpoint{6.913474in}{2.091264in}}%
\pgfpathcurveto{\pgfqpoint{6.913474in}{2.097710in}}{\pgfqpoint{6.910913in}{2.103893in}}{\pgfqpoint{6.906355in}{2.108451in}}%
\pgfpathcurveto{\pgfqpoint{6.901797in}{2.113009in}}{\pgfqpoint{6.895614in}{2.115570in}}{\pgfqpoint{6.889168in}{2.115570in}}%
\pgfpathcurveto{\pgfqpoint{6.882722in}{2.115570in}}{\pgfqpoint{6.876540in}{2.113009in}}{\pgfqpoint{6.871982in}{2.108451in}}%
\pgfpathcurveto{\pgfqpoint{6.867424in}{2.103893in}}{\pgfqpoint{6.864863in}{2.097710in}}{\pgfqpoint{6.864863in}{2.091264in}}%
\pgfpathcurveto{\pgfqpoint{6.864863in}{2.084818in}}{\pgfqpoint{6.867424in}{2.078635in}}{\pgfqpoint{6.871982in}{2.074077in}}%
\pgfpathcurveto{\pgfqpoint{6.876540in}{2.069519in}}{\pgfqpoint{6.882722in}{2.066958in}}{\pgfqpoint{6.889168in}{2.066958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923560in}{2.119573in}}%
\pgfpathcurveto{\pgfqpoint{6.930005in}{2.119573in}}{\pgfqpoint{6.936188in}{2.122134in}}{\pgfqpoint{6.940746in}{2.126692in}}%
\pgfpathcurveto{\pgfqpoint{6.945304in}{2.131250in}}{\pgfqpoint{6.947865in}{2.137433in}}{\pgfqpoint{6.947865in}{2.143879in}}%
\pgfpathcurveto{\pgfqpoint{6.947865in}{2.150325in}}{\pgfqpoint{6.945304in}{2.156507in}}{\pgfqpoint{6.940746in}{2.161065in}}%
\pgfpathcurveto{\pgfqpoint{6.936188in}{2.165623in}}{\pgfqpoint{6.930005in}{2.168184in}}{\pgfqpoint{6.923560in}{2.168184in}}%
\pgfpathcurveto{\pgfqpoint{6.917114in}{2.168184in}}{\pgfqpoint{6.910931in}{2.165623in}}{\pgfqpoint{6.906373in}{2.161065in}}%
\pgfpathcurveto{\pgfqpoint{6.901815in}{2.156507in}}{\pgfqpoint{6.899254in}{2.150325in}}{\pgfqpoint{6.899254in}{2.143879in}}%
\pgfpathcurveto{\pgfqpoint{6.899254in}{2.137433in}}{\pgfqpoint{6.901815in}{2.131250in}}{\pgfqpoint{6.906373in}{2.126692in}}%
\pgfpathcurveto{\pgfqpoint{6.910931in}{2.122134in}}{\pgfqpoint{6.917114in}{2.119573in}}{\pgfqpoint{6.923560in}{2.119573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931183in}{1.774230in}}%
\pgfpathcurveto{\pgfqpoint{6.937629in}{1.774230in}}{\pgfqpoint{6.943812in}{1.776791in}}{\pgfqpoint{6.948370in}{1.781349in}}%
\pgfpathcurveto{\pgfqpoint{6.952927in}{1.785907in}}{\pgfqpoint{6.955488in}{1.792089in}}{\pgfqpoint{6.955488in}{1.798535in}}%
\pgfpathcurveto{\pgfqpoint{6.955488in}{1.804981in}}{\pgfqpoint{6.952927in}{1.811164in}}{\pgfqpoint{6.948370in}{1.815722in}}%
\pgfpathcurveto{\pgfqpoint{6.943812in}{1.820280in}}{\pgfqpoint{6.937629in}{1.822841in}}{\pgfqpoint{6.931183in}{1.822841in}}%
\pgfpathcurveto{\pgfqpoint{6.924737in}{1.822841in}}{\pgfqpoint{6.918554in}{1.820280in}}{\pgfqpoint{6.913996in}{1.815722in}}%
\pgfpathcurveto{\pgfqpoint{6.909438in}{1.811164in}}{\pgfqpoint{6.906877in}{1.804981in}}{\pgfqpoint{6.906877in}{1.798535in}}%
\pgfpathcurveto{\pgfqpoint{6.906877in}{1.792089in}}{\pgfqpoint{6.909438in}{1.785907in}}{\pgfqpoint{6.913996in}{1.781349in}}%
\pgfpathcurveto{\pgfqpoint{6.918554in}{1.776791in}}{\pgfqpoint{6.924737in}{1.774230in}}{\pgfqpoint{6.931183in}{1.774230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.959542in}{1.839276in}}%
\pgfpathcurveto{\pgfqpoint{6.965988in}{1.839276in}}{\pgfqpoint{6.972170in}{1.841837in}}{\pgfqpoint{6.976728in}{1.846394in}}%
\pgfpathcurveto{\pgfqpoint{6.981286in}{1.850952in}}{\pgfqpoint{6.983847in}{1.857135in}}{\pgfqpoint{6.983847in}{1.863581in}}%
\pgfpathcurveto{\pgfqpoint{6.983847in}{1.870027in}}{\pgfqpoint{6.981286in}{1.876210in}}{\pgfqpoint{6.976728in}{1.880768in}}%
\pgfpathcurveto{\pgfqpoint{6.972170in}{1.885326in}}{\pgfqpoint{6.965988in}{1.887887in}}{\pgfqpoint{6.959542in}{1.887887in}}%
\pgfpathcurveto{\pgfqpoint{6.953096in}{1.887887in}}{\pgfqpoint{6.946913in}{1.885326in}}{\pgfqpoint{6.942355in}{1.880768in}}%
\pgfpathcurveto{\pgfqpoint{6.937797in}{1.876210in}}{\pgfqpoint{6.935236in}{1.870027in}}{\pgfqpoint{6.935236in}{1.863581in}}%
\pgfpathcurveto{\pgfqpoint{6.935236in}{1.857135in}}{\pgfqpoint{6.937797in}{1.850952in}}{\pgfqpoint{6.942355in}{1.846394in}}%
\pgfpathcurveto{\pgfqpoint{6.946913in}{1.841837in}}{\pgfqpoint{6.953096in}{1.839276in}}{\pgfqpoint{6.959542in}{1.839276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.855183in}{1.816476in}}%
\pgfpathcurveto{\pgfqpoint{6.861629in}{1.816476in}}{\pgfqpoint{6.867812in}{1.819037in}}{\pgfqpoint{6.872370in}{1.823595in}}%
\pgfpathcurveto{\pgfqpoint{6.876928in}{1.828153in}}{\pgfqpoint{6.879489in}{1.834336in}}{\pgfqpoint{6.879489in}{1.840782in}}%
\pgfpathcurveto{\pgfqpoint{6.879489in}{1.847228in}}{\pgfqpoint{6.876928in}{1.853410in}}{\pgfqpoint{6.872370in}{1.857968in}}%
\pgfpathcurveto{\pgfqpoint{6.867812in}{1.862526in}}{\pgfqpoint{6.861629in}{1.865087in}}{\pgfqpoint{6.855183in}{1.865087in}}%
\pgfpathcurveto{\pgfqpoint{6.848737in}{1.865087in}}{\pgfqpoint{6.842554in}{1.862526in}}{\pgfqpoint{6.837997in}{1.857968in}}%
\pgfpathcurveto{\pgfqpoint{6.833439in}{1.853410in}}{\pgfqpoint{6.830878in}{1.847228in}}{\pgfqpoint{6.830878in}{1.840782in}}%
\pgfpathcurveto{\pgfqpoint{6.830878in}{1.834336in}}{\pgfqpoint{6.833439in}{1.828153in}}{\pgfqpoint{6.837997in}{1.823595in}}%
\pgfpathcurveto{\pgfqpoint{6.842554in}{1.819037in}}{\pgfqpoint{6.848737in}{1.816476in}}{\pgfqpoint{6.855183in}{1.816476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.922485in}{3.353658in}}%
\pgfpathcurveto{\pgfqpoint{6.928931in}{3.353658in}}{\pgfqpoint{6.935113in}{3.356219in}}{\pgfqpoint{6.939671in}{3.360777in}}%
\pgfpathcurveto{\pgfqpoint{6.944229in}{3.365335in}}{\pgfqpoint{6.946790in}{3.371517in}}{\pgfqpoint{6.946790in}{3.377963in}}%
\pgfpathcurveto{\pgfqpoint{6.946790in}{3.384409in}}{\pgfqpoint{6.944229in}{3.390592in}}{\pgfqpoint{6.939671in}{3.395150in}}%
\pgfpathcurveto{\pgfqpoint{6.935113in}{3.399708in}}{\pgfqpoint{6.928931in}{3.402269in}}{\pgfqpoint{6.922485in}{3.402269in}}%
\pgfpathcurveto{\pgfqpoint{6.916039in}{3.402269in}}{\pgfqpoint{6.909856in}{3.399708in}}{\pgfqpoint{6.905298in}{3.395150in}}%
\pgfpathcurveto{\pgfqpoint{6.900740in}{3.390592in}}{\pgfqpoint{6.898179in}{3.384409in}}{\pgfqpoint{6.898179in}{3.377963in}}%
\pgfpathcurveto{\pgfqpoint{6.898179in}{3.371517in}}{\pgfqpoint{6.900740in}{3.365335in}}{\pgfqpoint{6.905298in}{3.360777in}}%
\pgfpathcurveto{\pgfqpoint{6.909856in}{3.356219in}}{\pgfqpoint{6.916039in}{3.353658in}}{\pgfqpoint{6.922485in}{3.353658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.914593in}{3.355873in}}%
\pgfpathcurveto{\pgfqpoint{6.921039in}{3.355873in}}{\pgfqpoint{6.927222in}{3.358434in}}{\pgfqpoint{6.931780in}{3.362992in}}%
\pgfpathcurveto{\pgfqpoint{6.936337in}{3.367550in}}{\pgfqpoint{6.938898in}{3.373733in}}{\pgfqpoint{6.938898in}{3.380179in}}%
\pgfpathcurveto{\pgfqpoint{6.938898in}{3.386625in}}{\pgfqpoint{6.936337in}{3.392807in}}{\pgfqpoint{6.931780in}{3.397365in}}%
\pgfpathcurveto{\pgfqpoint{6.927222in}{3.401923in}}{\pgfqpoint{6.921039in}{3.404484in}}{\pgfqpoint{6.914593in}{3.404484in}}%
\pgfpathcurveto{\pgfqpoint{6.908147in}{3.404484in}}{\pgfqpoint{6.901964in}{3.401923in}}{\pgfqpoint{6.897406in}{3.397365in}}%
\pgfpathcurveto{\pgfqpoint{6.892848in}{3.392807in}}{\pgfqpoint{6.890287in}{3.386625in}}{\pgfqpoint{6.890287in}{3.380179in}}%
\pgfpathcurveto{\pgfqpoint{6.890287in}{3.373733in}}{\pgfqpoint{6.892848in}{3.367550in}}{\pgfqpoint{6.897406in}{3.362992in}}%
\pgfpathcurveto{\pgfqpoint{6.901964in}{3.358434in}}{\pgfqpoint{6.908147in}{3.355873in}}{\pgfqpoint{6.914593in}{3.355873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.960808in}{2.326999in}}%
\pgfpathcurveto{\pgfqpoint{6.967254in}{2.326999in}}{\pgfqpoint{6.973437in}{2.329560in}}{\pgfqpoint{6.977995in}{2.334118in}}%
\pgfpathcurveto{\pgfqpoint{6.982553in}{2.338676in}}{\pgfqpoint{6.985114in}{2.344859in}}{\pgfqpoint{6.985114in}{2.351305in}}%
\pgfpathcurveto{\pgfqpoint{6.985114in}{2.357751in}}{\pgfqpoint{6.982553in}{2.363933in}}{\pgfqpoint{6.977995in}{2.368491in}}%
\pgfpathcurveto{\pgfqpoint{6.973437in}{2.373049in}}{\pgfqpoint{6.967254in}{2.375610in}}{\pgfqpoint{6.960808in}{2.375610in}}%
\pgfpathcurveto{\pgfqpoint{6.954362in}{2.375610in}}{\pgfqpoint{6.948179in}{2.373049in}}{\pgfqpoint{6.943622in}{2.368491in}}%
\pgfpathcurveto{\pgfqpoint{6.939064in}{2.363933in}}{\pgfqpoint{6.936503in}{2.357751in}}{\pgfqpoint{6.936503in}{2.351305in}}%
\pgfpathcurveto{\pgfqpoint{6.936503in}{2.344859in}}{\pgfqpoint{6.939064in}{2.338676in}}{\pgfqpoint{6.943622in}{2.334118in}}%
\pgfpathcurveto{\pgfqpoint{6.948179in}{2.329560in}}{\pgfqpoint{6.954362in}{2.326999in}}{\pgfqpoint{6.960808in}{2.326999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.955960in}{2.008870in}}%
\pgfpathcurveto{\pgfqpoint{6.962406in}{2.008870in}}{\pgfqpoint{6.968588in}{2.011431in}}{\pgfqpoint{6.973146in}{2.015989in}}%
\pgfpathcurveto{\pgfqpoint{6.977704in}{2.020547in}}{\pgfqpoint{6.980265in}{2.026730in}}{\pgfqpoint{6.980265in}{2.033176in}}%
\pgfpathcurveto{\pgfqpoint{6.980265in}{2.039621in}}{\pgfqpoint{6.977704in}{2.045804in}}{\pgfqpoint{6.973146in}{2.050362in}}%
\pgfpathcurveto{\pgfqpoint{6.968588in}{2.054920in}}{\pgfqpoint{6.962406in}{2.057481in}}{\pgfqpoint{6.955960in}{2.057481in}}%
\pgfpathcurveto{\pgfqpoint{6.949514in}{2.057481in}}{\pgfqpoint{6.943331in}{2.054920in}}{\pgfqpoint{6.938773in}{2.050362in}}%
\pgfpathcurveto{\pgfqpoint{6.934215in}{2.045804in}}{\pgfqpoint{6.931654in}{2.039621in}}{\pgfqpoint{6.931654in}{2.033176in}}%
\pgfpathcurveto{\pgfqpoint{6.931654in}{2.026730in}}{\pgfqpoint{6.934215in}{2.020547in}}{\pgfqpoint{6.938773in}{2.015989in}}%
\pgfpathcurveto{\pgfqpoint{6.943331in}{2.011431in}}{\pgfqpoint{6.949514in}{2.008870in}}{\pgfqpoint{6.955960in}{2.008870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947044in}{2.790206in}}%
\pgfpathcurveto{\pgfqpoint{6.953489in}{2.790206in}}{\pgfqpoint{6.959672in}{2.792767in}}{\pgfqpoint{6.964230in}{2.797325in}}%
\pgfpathcurveto{\pgfqpoint{6.968788in}{2.801883in}}{\pgfqpoint{6.971349in}{2.808066in}}{\pgfqpoint{6.971349in}{2.814512in}}%
\pgfpathcurveto{\pgfqpoint{6.971349in}{2.820958in}}{\pgfqpoint{6.968788in}{2.827140in}}{\pgfqpoint{6.964230in}{2.831698in}}%
\pgfpathcurveto{\pgfqpoint{6.959672in}{2.836256in}}{\pgfqpoint{6.953489in}{2.838817in}}{\pgfqpoint{6.947044in}{2.838817in}}%
\pgfpathcurveto{\pgfqpoint{6.940598in}{2.838817in}}{\pgfqpoint{6.934415in}{2.836256in}}{\pgfqpoint{6.929857in}{2.831698in}}%
\pgfpathcurveto{\pgfqpoint{6.925299in}{2.827140in}}{\pgfqpoint{6.922738in}{2.820958in}}{\pgfqpoint{6.922738in}{2.814512in}}%
\pgfpathcurveto{\pgfqpoint{6.922738in}{2.808066in}}{\pgfqpoint{6.925299in}{2.801883in}}{\pgfqpoint{6.929857in}{2.797325in}}%
\pgfpathcurveto{\pgfqpoint{6.934415in}{2.792767in}}{\pgfqpoint{6.940598in}{2.790206in}}{\pgfqpoint{6.947044in}{2.790206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.949140in}{2.246246in}}%
\pgfpathcurveto{\pgfqpoint{6.955586in}{2.246246in}}{\pgfqpoint{6.961769in}{2.248807in}}{\pgfqpoint{6.966327in}{2.253365in}}%
\pgfpathcurveto{\pgfqpoint{6.970885in}{2.257923in}}{\pgfqpoint{6.973445in}{2.264106in}}{\pgfqpoint{6.973445in}{2.270552in}}%
\pgfpathcurveto{\pgfqpoint{6.973445in}{2.276998in}}{\pgfqpoint{6.970885in}{2.283181in}}{\pgfqpoint{6.966327in}{2.287739in}}%
\pgfpathcurveto{\pgfqpoint{6.961769in}{2.292297in}}{\pgfqpoint{6.955586in}{2.294858in}}{\pgfqpoint{6.949140in}{2.294858in}}%
\pgfpathcurveto{\pgfqpoint{6.942694in}{2.294858in}}{\pgfqpoint{6.936511in}{2.292297in}}{\pgfqpoint{6.931953in}{2.287739in}}%
\pgfpathcurveto{\pgfqpoint{6.927395in}{2.283181in}}{\pgfqpoint{6.924834in}{2.276998in}}{\pgfqpoint{6.924834in}{2.270552in}}%
\pgfpathcurveto{\pgfqpoint{6.924834in}{2.264106in}}{\pgfqpoint{6.927395in}{2.257923in}}{\pgfqpoint{6.931953in}{2.253365in}}%
\pgfpathcurveto{\pgfqpoint{6.936511in}{2.248807in}}{\pgfqpoint{6.942694in}{2.246246in}}{\pgfqpoint{6.949140in}{2.246246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.883682in}{2.107573in}}%
\pgfpathcurveto{\pgfqpoint{6.890128in}{2.107573in}}{\pgfqpoint{6.896311in}{2.110134in}}{\pgfqpoint{6.900869in}{2.114692in}}%
\pgfpathcurveto{\pgfqpoint{6.905427in}{2.119250in}}{\pgfqpoint{6.907988in}{2.125433in}}{\pgfqpoint{6.907988in}{2.131879in}}%
\pgfpathcurveto{\pgfqpoint{6.907988in}{2.138325in}}{\pgfqpoint{6.905427in}{2.144508in}}{\pgfqpoint{6.900869in}{2.149066in}}%
\pgfpathcurveto{\pgfqpoint{6.896311in}{2.153623in}}{\pgfqpoint{6.890128in}{2.156184in}}{\pgfqpoint{6.883682in}{2.156184in}}%
\pgfpathcurveto{\pgfqpoint{6.877236in}{2.156184in}}{\pgfqpoint{6.871053in}{2.153623in}}{\pgfqpoint{6.866496in}{2.149066in}}%
\pgfpathcurveto{\pgfqpoint{6.861938in}{2.144508in}}{\pgfqpoint{6.859377in}{2.138325in}}{\pgfqpoint{6.859377in}{2.131879in}}%
\pgfpathcurveto{\pgfqpoint{6.859377in}{2.125433in}}{\pgfqpoint{6.861938in}{2.119250in}}{\pgfqpoint{6.866496in}{2.114692in}}%
\pgfpathcurveto{\pgfqpoint{6.871053in}{2.110134in}}{\pgfqpoint{6.877236in}{2.107573in}}{\pgfqpoint{6.883682in}{2.107573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.927187in}{2.212734in}}%
\pgfpathcurveto{\pgfqpoint{6.933633in}{2.212734in}}{\pgfqpoint{6.939816in}{2.215295in}}{\pgfqpoint{6.944374in}{2.219853in}}%
\pgfpathcurveto{\pgfqpoint{6.948932in}{2.224411in}}{\pgfqpoint{6.951493in}{2.230594in}}{\pgfqpoint{6.951493in}{2.237040in}}%
\pgfpathcurveto{\pgfqpoint{6.951493in}{2.243486in}}{\pgfqpoint{6.948932in}{2.249669in}}{\pgfqpoint{6.944374in}{2.254226in}}%
\pgfpathcurveto{\pgfqpoint{6.939816in}{2.258784in}}{\pgfqpoint{6.933633in}{2.261345in}}{\pgfqpoint{6.927187in}{2.261345in}}%
\pgfpathcurveto{\pgfqpoint{6.920742in}{2.261345in}}{\pgfqpoint{6.914559in}{2.258784in}}{\pgfqpoint{6.910001in}{2.254226in}}%
\pgfpathcurveto{\pgfqpoint{6.905443in}{2.249669in}}{\pgfqpoint{6.902882in}{2.243486in}}{\pgfqpoint{6.902882in}{2.237040in}}%
\pgfpathcurveto{\pgfqpoint{6.902882in}{2.230594in}}{\pgfqpoint{6.905443in}{2.224411in}}{\pgfqpoint{6.910001in}{2.219853in}}%
\pgfpathcurveto{\pgfqpoint{6.914559in}{2.215295in}}{\pgfqpoint{6.920742in}{2.212734in}}{\pgfqpoint{6.927187in}{2.212734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871994in}{2.420544in}}%
\pgfpathcurveto{\pgfqpoint{6.878440in}{2.420544in}}{\pgfqpoint{6.884622in}{2.423105in}}{\pgfqpoint{6.889180in}{2.427663in}}%
\pgfpathcurveto{\pgfqpoint{6.893738in}{2.432221in}}{\pgfqpoint{6.896299in}{2.438404in}}{\pgfqpoint{6.896299in}{2.444850in}}%
\pgfpathcurveto{\pgfqpoint{6.896299in}{2.451296in}}{\pgfqpoint{6.893738in}{2.457479in}}{\pgfqpoint{6.889180in}{2.462037in}}%
\pgfpathcurveto{\pgfqpoint{6.884622in}{2.466594in}}{\pgfqpoint{6.878440in}{2.469155in}}{\pgfqpoint{6.871994in}{2.469155in}}%
\pgfpathcurveto{\pgfqpoint{6.865548in}{2.469155in}}{\pgfqpoint{6.859365in}{2.466594in}}{\pgfqpoint{6.854807in}{2.462037in}}%
\pgfpathcurveto{\pgfqpoint{6.850249in}{2.457479in}}{\pgfqpoint{6.847688in}{2.451296in}}{\pgfqpoint{6.847688in}{2.444850in}}%
\pgfpathcurveto{\pgfqpoint{6.847688in}{2.438404in}}{\pgfqpoint{6.850249in}{2.432221in}}{\pgfqpoint{6.854807in}{2.427663in}}%
\pgfpathcurveto{\pgfqpoint{6.859365in}{2.423105in}}{\pgfqpoint{6.865548in}{2.420544in}}{\pgfqpoint{6.871994in}{2.420544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888002in}{2.137466in}}%
\pgfpathcurveto{\pgfqpoint{6.894447in}{2.137466in}}{\pgfqpoint{6.900630in}{2.140027in}}{\pgfqpoint{6.905188in}{2.144585in}}%
\pgfpathcurveto{\pgfqpoint{6.909746in}{2.149143in}}{\pgfqpoint{6.912307in}{2.155326in}}{\pgfqpoint{6.912307in}{2.161772in}}%
\pgfpathcurveto{\pgfqpoint{6.912307in}{2.168217in}}{\pgfqpoint{6.909746in}{2.174400in}}{\pgfqpoint{6.905188in}{2.178958in}}%
\pgfpathcurveto{\pgfqpoint{6.900630in}{2.183516in}}{\pgfqpoint{6.894447in}{2.186077in}}{\pgfqpoint{6.888002in}{2.186077in}}%
\pgfpathcurveto{\pgfqpoint{6.881556in}{2.186077in}}{\pgfqpoint{6.875373in}{2.183516in}}{\pgfqpoint{6.870815in}{2.178958in}}%
\pgfpathcurveto{\pgfqpoint{6.866257in}{2.174400in}}{\pgfqpoint{6.863696in}{2.168217in}}{\pgfqpoint{6.863696in}{2.161772in}}%
\pgfpathcurveto{\pgfqpoint{6.863696in}{2.155326in}}{\pgfqpoint{6.866257in}{2.149143in}}{\pgfqpoint{6.870815in}{2.144585in}}%
\pgfpathcurveto{\pgfqpoint{6.875373in}{2.140027in}}{\pgfqpoint{6.881556in}{2.137466in}}{\pgfqpoint{6.888002in}{2.137466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.860228in}{2.841577in}}%
\pgfpathcurveto{\pgfqpoint{6.866674in}{2.841577in}}{\pgfqpoint{6.872857in}{2.844138in}}{\pgfqpoint{6.877415in}{2.848696in}}%
\pgfpathcurveto{\pgfqpoint{6.881973in}{2.853254in}}{\pgfqpoint{6.884534in}{2.859437in}}{\pgfqpoint{6.884534in}{2.865883in}}%
\pgfpathcurveto{\pgfqpoint{6.884534in}{2.872329in}}{\pgfqpoint{6.881973in}{2.878511in}}{\pgfqpoint{6.877415in}{2.883069in}}%
\pgfpathcurveto{\pgfqpoint{6.872857in}{2.887627in}}{\pgfqpoint{6.866674in}{2.890188in}}{\pgfqpoint{6.860228in}{2.890188in}}%
\pgfpathcurveto{\pgfqpoint{6.853783in}{2.890188in}}{\pgfqpoint{6.847600in}{2.887627in}}{\pgfqpoint{6.843042in}{2.883069in}}%
\pgfpathcurveto{\pgfqpoint{6.838484in}{2.878511in}}{\pgfqpoint{6.835923in}{2.872329in}}{\pgfqpoint{6.835923in}{2.865883in}}%
\pgfpathcurveto{\pgfqpoint{6.835923in}{2.859437in}}{\pgfqpoint{6.838484in}{2.853254in}}{\pgfqpoint{6.843042in}{2.848696in}}%
\pgfpathcurveto{\pgfqpoint{6.847600in}{2.844138in}}{\pgfqpoint{6.853783in}{2.841577in}}{\pgfqpoint{6.860228in}{2.841577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951553in}{2.334669in}}%
\pgfpathcurveto{\pgfqpoint{6.957999in}{2.334669in}}{\pgfqpoint{6.964182in}{2.337230in}}{\pgfqpoint{6.968740in}{2.341788in}}%
\pgfpathcurveto{\pgfqpoint{6.973298in}{2.346346in}}{\pgfqpoint{6.975859in}{2.352528in}}{\pgfqpoint{6.975859in}{2.358974in}}%
\pgfpathcurveto{\pgfqpoint{6.975859in}{2.365420in}}{\pgfqpoint{6.973298in}{2.371603in}}{\pgfqpoint{6.968740in}{2.376161in}}%
\pgfpathcurveto{\pgfqpoint{6.964182in}{2.380719in}}{\pgfqpoint{6.957999in}{2.383280in}}{\pgfqpoint{6.951553in}{2.383280in}}%
\pgfpathcurveto{\pgfqpoint{6.945108in}{2.383280in}}{\pgfqpoint{6.938925in}{2.380719in}}{\pgfqpoint{6.934367in}{2.376161in}}%
\pgfpathcurveto{\pgfqpoint{6.929809in}{2.371603in}}{\pgfqpoint{6.927248in}{2.365420in}}{\pgfqpoint{6.927248in}{2.358974in}}%
\pgfpathcurveto{\pgfqpoint{6.927248in}{2.352528in}}{\pgfqpoint{6.929809in}{2.346346in}}{\pgfqpoint{6.934367in}{2.341788in}}%
\pgfpathcurveto{\pgfqpoint{6.938925in}{2.337230in}}{\pgfqpoint{6.945108in}{2.334669in}}{\pgfqpoint{6.951553in}{2.334669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.936442in}{1.978763in}}%
\pgfpathcurveto{\pgfqpoint{6.942888in}{1.978763in}}{\pgfqpoint{6.949071in}{1.981324in}}{\pgfqpoint{6.953629in}{1.985882in}}%
\pgfpathcurveto{\pgfqpoint{6.958187in}{1.990440in}}{\pgfqpoint{6.960748in}{1.996623in}}{\pgfqpoint{6.960748in}{2.003069in}}%
\pgfpathcurveto{\pgfqpoint{6.960748in}{2.009515in}}{\pgfqpoint{6.958187in}{2.015697in}}{\pgfqpoint{6.953629in}{2.020255in}}%
\pgfpathcurveto{\pgfqpoint{6.949071in}{2.024813in}}{\pgfqpoint{6.942888in}{2.027374in}}{\pgfqpoint{6.936442in}{2.027374in}}%
\pgfpathcurveto{\pgfqpoint{6.929996in}{2.027374in}}{\pgfqpoint{6.923814in}{2.024813in}}{\pgfqpoint{6.919256in}{2.020255in}}%
\pgfpathcurveto{\pgfqpoint{6.914698in}{2.015697in}}{\pgfqpoint{6.912137in}{2.009515in}}{\pgfqpoint{6.912137in}{2.003069in}}%
\pgfpathcurveto{\pgfqpoint{6.912137in}{1.996623in}}{\pgfqpoint{6.914698in}{1.990440in}}{\pgfqpoint{6.919256in}{1.985882in}}%
\pgfpathcurveto{\pgfqpoint{6.923814in}{1.981324in}}{\pgfqpoint{6.929996in}{1.978763in}}{\pgfqpoint{6.936442in}{1.978763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.865342in}{1.956963in}}%
\pgfpathcurveto{\pgfqpoint{6.871788in}{1.956963in}}{\pgfqpoint{6.877970in}{1.959524in}}{\pgfqpoint{6.882528in}{1.964082in}}%
\pgfpathcurveto{\pgfqpoint{6.887086in}{1.968640in}}{\pgfqpoint{6.889647in}{1.974822in}}{\pgfqpoint{6.889647in}{1.981268in}}%
\pgfpathcurveto{\pgfqpoint{6.889647in}{1.987714in}}{\pgfqpoint{6.887086in}{1.993897in}}{\pgfqpoint{6.882528in}{1.998455in}}%
\pgfpathcurveto{\pgfqpoint{6.877970in}{2.003013in}}{\pgfqpoint{6.871788in}{2.005574in}}{\pgfqpoint{6.865342in}{2.005574in}}%
\pgfpathcurveto{\pgfqpoint{6.858896in}{2.005574in}}{\pgfqpoint{6.852713in}{2.003013in}}{\pgfqpoint{6.848155in}{1.998455in}}%
\pgfpathcurveto{\pgfqpoint{6.843597in}{1.993897in}}{\pgfqpoint{6.841036in}{1.987714in}}{\pgfqpoint{6.841036in}{1.981268in}}%
\pgfpathcurveto{\pgfqpoint{6.841036in}{1.974822in}}{\pgfqpoint{6.843597in}{1.968640in}}{\pgfqpoint{6.848155in}{1.964082in}}%
\pgfpathcurveto{\pgfqpoint{6.852713in}{1.959524in}}{\pgfqpoint{6.858896in}{1.956963in}}{\pgfqpoint{6.865342in}{1.956963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.928996in}{3.352109in}}%
\pgfpathcurveto{\pgfqpoint{6.935442in}{3.352109in}}{\pgfqpoint{6.941625in}{3.354670in}}{\pgfqpoint{6.946183in}{3.359228in}}%
\pgfpathcurveto{\pgfqpoint{6.950741in}{3.363786in}}{\pgfqpoint{6.953302in}{3.369969in}}{\pgfqpoint{6.953302in}{3.376415in}}%
\pgfpathcurveto{\pgfqpoint{6.953302in}{3.382861in}}{\pgfqpoint{6.950741in}{3.389044in}}{\pgfqpoint{6.946183in}{3.393602in}}%
\pgfpathcurveto{\pgfqpoint{6.941625in}{3.398160in}}{\pgfqpoint{6.935442in}{3.400721in}}{\pgfqpoint{6.928996in}{3.400721in}}%
\pgfpathcurveto{\pgfqpoint{6.922550in}{3.400721in}}{\pgfqpoint{6.916367in}{3.398160in}}{\pgfqpoint{6.911809in}{3.393602in}}%
\pgfpathcurveto{\pgfqpoint{6.907251in}{3.389044in}}{\pgfqpoint{6.904690in}{3.382861in}}{\pgfqpoint{6.904690in}{3.376415in}}%
\pgfpathcurveto{\pgfqpoint{6.904690in}{3.369969in}}{\pgfqpoint{6.907251in}{3.363786in}}{\pgfqpoint{6.911809in}{3.359228in}}%
\pgfpathcurveto{\pgfqpoint{6.916367in}{3.354670in}}{\pgfqpoint{6.922550in}{3.352109in}}{\pgfqpoint{6.928996in}{3.352109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.880279in}{2.576006in}}%
\pgfpathcurveto{\pgfqpoint{6.886725in}{2.576006in}}{\pgfqpoint{6.892908in}{2.578567in}}{\pgfqpoint{6.897466in}{2.583125in}}%
\pgfpathcurveto{\pgfqpoint{6.902024in}{2.587683in}}{\pgfqpoint{6.904585in}{2.593866in}}{\pgfqpoint{6.904585in}{2.600311in}}%
\pgfpathcurveto{\pgfqpoint{6.904585in}{2.606757in}}{\pgfqpoint{6.902024in}{2.612940in}}{\pgfqpoint{6.897466in}{2.617498in}}%
\pgfpathcurveto{\pgfqpoint{6.892908in}{2.622056in}}{\pgfqpoint{6.886725in}{2.624617in}}{\pgfqpoint{6.880279in}{2.624617in}}%
\pgfpathcurveto{\pgfqpoint{6.873833in}{2.624617in}}{\pgfqpoint{6.867650in}{2.622056in}}{\pgfqpoint{6.863092in}{2.617498in}}%
\pgfpathcurveto{\pgfqpoint{6.858534in}{2.612940in}}{\pgfqpoint{6.855973in}{2.606757in}}{\pgfqpoint{6.855973in}{2.600311in}}%
\pgfpathcurveto{\pgfqpoint{6.855973in}{2.593866in}}{\pgfqpoint{6.858534in}{2.587683in}}{\pgfqpoint{6.863092in}{2.583125in}}%
\pgfpathcurveto{\pgfqpoint{6.867650in}{2.578567in}}{\pgfqpoint{6.873833in}{2.576006in}}{\pgfqpoint{6.880279in}{2.576006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879177in}{2.090004in}}%
\pgfpathcurveto{\pgfqpoint{6.885623in}{2.090004in}}{\pgfqpoint{6.891806in}{2.092565in}}{\pgfqpoint{6.896364in}{2.097123in}}%
\pgfpathcurveto{\pgfqpoint{6.900922in}{2.101681in}}{\pgfqpoint{6.903483in}{2.107864in}}{\pgfqpoint{6.903483in}{2.114310in}}%
\pgfpathcurveto{\pgfqpoint{6.903483in}{2.120756in}}{\pgfqpoint{6.900922in}{2.126939in}}{\pgfqpoint{6.896364in}{2.131497in}}%
\pgfpathcurveto{\pgfqpoint{6.891806in}{2.136054in}}{\pgfqpoint{6.885623in}{2.138615in}}{\pgfqpoint{6.879177in}{2.138615in}}%
\pgfpathcurveto{\pgfqpoint{6.872732in}{2.138615in}}{\pgfqpoint{6.866549in}{2.136054in}}{\pgfqpoint{6.861991in}{2.131497in}}%
\pgfpathcurveto{\pgfqpoint{6.857433in}{2.126939in}}{\pgfqpoint{6.854872in}{2.120756in}}{\pgfqpoint{6.854872in}{2.114310in}}%
\pgfpathcurveto{\pgfqpoint{6.854872in}{2.107864in}}{\pgfqpoint{6.857433in}{2.101681in}}{\pgfqpoint{6.861991in}{2.097123in}}%
\pgfpathcurveto{\pgfqpoint{6.866549in}{2.092565in}}{\pgfqpoint{6.872732in}{2.090004in}}{\pgfqpoint{6.879177in}{2.090004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.876055in}{3.358481in}}%
\pgfpathcurveto{\pgfqpoint{6.882501in}{3.358481in}}{\pgfqpoint{6.888683in}{3.361042in}}{\pgfqpoint{6.893241in}{3.365600in}}%
\pgfpathcurveto{\pgfqpoint{6.897799in}{3.370158in}}{\pgfqpoint{6.900360in}{3.376341in}}{\pgfqpoint{6.900360in}{3.382787in}}%
\pgfpathcurveto{\pgfqpoint{6.900360in}{3.389233in}}{\pgfqpoint{6.897799in}{3.395416in}}{\pgfqpoint{6.893241in}{3.399974in}}%
\pgfpathcurveto{\pgfqpoint{6.888683in}{3.404532in}}{\pgfqpoint{6.882501in}{3.407093in}}{\pgfqpoint{6.876055in}{3.407093in}}%
\pgfpathcurveto{\pgfqpoint{6.869609in}{3.407093in}}{\pgfqpoint{6.863426in}{3.404532in}}{\pgfqpoint{6.858868in}{3.399974in}}%
\pgfpathcurveto{\pgfqpoint{6.854310in}{3.395416in}}{\pgfqpoint{6.851749in}{3.389233in}}{\pgfqpoint{6.851749in}{3.382787in}}%
\pgfpathcurveto{\pgfqpoint{6.851749in}{3.376341in}}{\pgfqpoint{6.854310in}{3.370158in}}{\pgfqpoint{6.858868in}{3.365600in}}%
\pgfpathcurveto{\pgfqpoint{6.863426in}{3.361042in}}{\pgfqpoint{6.869609in}{3.358481in}}{\pgfqpoint{6.876055in}{3.358481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.910463in}{2.678521in}}%
\pgfpathcurveto{\pgfqpoint{6.916909in}{2.678521in}}{\pgfqpoint{6.923092in}{2.681082in}}{\pgfqpoint{6.927650in}{2.685640in}}%
\pgfpathcurveto{\pgfqpoint{6.932208in}{2.690198in}}{\pgfqpoint{6.934769in}{2.696381in}}{\pgfqpoint{6.934769in}{2.702827in}}%
\pgfpathcurveto{\pgfqpoint{6.934769in}{2.709272in}}{\pgfqpoint{6.932208in}{2.715455in}}{\pgfqpoint{6.927650in}{2.720013in}}%
\pgfpathcurveto{\pgfqpoint{6.923092in}{2.724571in}}{\pgfqpoint{6.916909in}{2.727132in}}{\pgfqpoint{6.910463in}{2.727132in}}%
\pgfpathcurveto{\pgfqpoint{6.904018in}{2.727132in}}{\pgfqpoint{6.897835in}{2.724571in}}{\pgfqpoint{6.893277in}{2.720013in}}%
\pgfpathcurveto{\pgfqpoint{6.888719in}{2.715455in}}{\pgfqpoint{6.886158in}{2.709272in}}{\pgfqpoint{6.886158in}{2.702827in}}%
\pgfpathcurveto{\pgfqpoint{6.886158in}{2.696381in}}{\pgfqpoint{6.888719in}{2.690198in}}{\pgfqpoint{6.893277in}{2.685640in}}%
\pgfpathcurveto{\pgfqpoint{6.897835in}{2.681082in}}{\pgfqpoint{6.904018in}{2.678521in}}{\pgfqpoint{6.910463in}{2.678521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.900105in}{2.886981in}}%
\pgfpathcurveto{\pgfqpoint{6.906551in}{2.886981in}}{\pgfqpoint{6.912734in}{2.889542in}}{\pgfqpoint{6.917292in}{2.894100in}}%
\pgfpathcurveto{\pgfqpoint{6.921850in}{2.898657in}}{\pgfqpoint{6.924411in}{2.904840in}}{\pgfqpoint{6.924411in}{2.911286in}}%
\pgfpathcurveto{\pgfqpoint{6.924411in}{2.917732in}}{\pgfqpoint{6.921850in}{2.923915in}}{\pgfqpoint{6.917292in}{2.928473in}}%
\pgfpathcurveto{\pgfqpoint{6.912734in}{2.933031in}}{\pgfqpoint{6.906551in}{2.935592in}}{\pgfqpoint{6.900105in}{2.935592in}}%
\pgfpathcurveto{\pgfqpoint{6.893659in}{2.935592in}}{\pgfqpoint{6.887477in}{2.933031in}}{\pgfqpoint{6.882919in}{2.928473in}}%
\pgfpathcurveto{\pgfqpoint{6.878361in}{2.923915in}}{\pgfqpoint{6.875800in}{2.917732in}}{\pgfqpoint{6.875800in}{2.911286in}}%
\pgfpathcurveto{\pgfqpoint{6.875800in}{2.904840in}}{\pgfqpoint{6.878361in}{2.898657in}}{\pgfqpoint{6.882919in}{2.894100in}}%
\pgfpathcurveto{\pgfqpoint{6.887477in}{2.889542in}}{\pgfqpoint{6.893659in}{2.886981in}}{\pgfqpoint{6.900105in}{2.886981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862032in}{2.176566in}}%
\pgfpathcurveto{\pgfqpoint{6.868478in}{2.176566in}}{\pgfqpoint{6.874661in}{2.179127in}}{\pgfqpoint{6.879219in}{2.183685in}}%
\pgfpathcurveto{\pgfqpoint{6.883777in}{2.188243in}}{\pgfqpoint{6.886337in}{2.194426in}}{\pgfqpoint{6.886337in}{2.200872in}}%
\pgfpathcurveto{\pgfqpoint{6.886337in}{2.207318in}}{\pgfqpoint{6.883777in}{2.213500in}}{\pgfqpoint{6.879219in}{2.218058in}}%
\pgfpathcurveto{\pgfqpoint{6.874661in}{2.222616in}}{\pgfqpoint{6.868478in}{2.225177in}}{\pgfqpoint{6.862032in}{2.225177in}}%
\pgfpathcurveto{\pgfqpoint{6.855586in}{2.225177in}}{\pgfqpoint{6.849403in}{2.222616in}}{\pgfqpoint{6.844845in}{2.218058in}}%
\pgfpathcurveto{\pgfqpoint{6.840287in}{2.213500in}}{\pgfqpoint{6.837726in}{2.207318in}}{\pgfqpoint{6.837726in}{2.200872in}}%
\pgfpathcurveto{\pgfqpoint{6.837726in}{2.194426in}}{\pgfqpoint{6.840287in}{2.188243in}}{\pgfqpoint{6.844845in}{2.183685in}}%
\pgfpathcurveto{\pgfqpoint{6.849403in}{2.179127in}}{\pgfqpoint{6.855586in}{2.176566in}}{\pgfqpoint{6.862032in}{2.176566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.917719in}{3.388037in}}%
\pgfpathcurveto{\pgfqpoint{6.924165in}{3.388037in}}{\pgfqpoint{6.930348in}{3.390598in}}{\pgfqpoint{6.934906in}{3.395156in}}%
\pgfpathcurveto{\pgfqpoint{6.939463in}{3.399714in}}{\pgfqpoint{6.942024in}{3.405897in}}{\pgfqpoint{6.942024in}{3.412343in}}%
\pgfpathcurveto{\pgfqpoint{6.942024in}{3.418788in}}{\pgfqpoint{6.939463in}{3.424971in}}{\pgfqpoint{6.934906in}{3.429529in}}%
\pgfpathcurveto{\pgfqpoint{6.930348in}{3.434087in}}{\pgfqpoint{6.924165in}{3.436648in}}{\pgfqpoint{6.917719in}{3.436648in}}%
\pgfpathcurveto{\pgfqpoint{6.911273in}{3.436648in}}{\pgfqpoint{6.905090in}{3.434087in}}{\pgfqpoint{6.900532in}{3.429529in}}%
\pgfpathcurveto{\pgfqpoint{6.895974in}{3.424971in}}{\pgfqpoint{6.893413in}{3.418788in}}{\pgfqpoint{6.893413in}{3.412343in}}%
\pgfpathcurveto{\pgfqpoint{6.893413in}{3.405897in}}{\pgfqpoint{6.895974in}{3.399714in}}{\pgfqpoint{6.900532in}{3.395156in}}%
\pgfpathcurveto{\pgfqpoint{6.905090in}{3.390598in}}{\pgfqpoint{6.911273in}{3.388037in}}{\pgfqpoint{6.917719in}{3.388037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150742in}{1.813221in}}%
\pgfpathcurveto{\pgfqpoint{7.157188in}{1.813221in}}{\pgfqpoint{7.163371in}{1.815782in}}{\pgfqpoint{7.167929in}{1.820340in}}%
\pgfpathcurveto{\pgfqpoint{7.172487in}{1.824898in}}{\pgfqpoint{7.175048in}{1.831081in}}{\pgfqpoint{7.175048in}{1.837527in}}%
\pgfpathcurveto{\pgfqpoint{7.175048in}{1.843973in}}{\pgfqpoint{7.172487in}{1.850155in}}{\pgfqpoint{7.167929in}{1.854713in}}%
\pgfpathcurveto{\pgfqpoint{7.163371in}{1.859271in}}{\pgfqpoint{7.157188in}{1.861832in}}{\pgfqpoint{7.150742in}{1.861832in}}%
\pgfpathcurveto{\pgfqpoint{7.144296in}{1.861832in}}{\pgfqpoint{7.138114in}{1.859271in}}{\pgfqpoint{7.133556in}{1.854713in}}%
\pgfpathcurveto{\pgfqpoint{7.128998in}{1.850155in}}{\pgfqpoint{7.126437in}{1.843973in}}{\pgfqpoint{7.126437in}{1.837527in}}%
\pgfpathcurveto{\pgfqpoint{7.126437in}{1.831081in}}{\pgfqpoint{7.128998in}{1.824898in}}{\pgfqpoint{7.133556in}{1.820340in}}%
\pgfpathcurveto{\pgfqpoint{7.138114in}{1.815782in}}{\pgfqpoint{7.144296in}{1.813221in}}{\pgfqpoint{7.150742in}{1.813221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084373in}{1.833068in}}%
\pgfpathcurveto{\pgfqpoint{7.090819in}{1.833068in}}{\pgfqpoint{7.097001in}{1.835629in}}{\pgfqpoint{7.101559in}{1.840187in}}%
\pgfpathcurveto{\pgfqpoint{7.106117in}{1.844745in}}{\pgfqpoint{7.108678in}{1.850927in}}{\pgfqpoint{7.108678in}{1.857373in}}%
\pgfpathcurveto{\pgfqpoint{7.108678in}{1.863819in}}{\pgfqpoint{7.106117in}{1.870002in}}{\pgfqpoint{7.101559in}{1.874560in}}%
\pgfpathcurveto{\pgfqpoint{7.097001in}{1.879118in}}{\pgfqpoint{7.090819in}{1.881679in}}{\pgfqpoint{7.084373in}{1.881679in}}%
\pgfpathcurveto{\pgfqpoint{7.077927in}{1.881679in}}{\pgfqpoint{7.071744in}{1.879118in}}{\pgfqpoint{7.067186in}{1.874560in}}%
\pgfpathcurveto{\pgfqpoint{7.062628in}{1.870002in}}{\pgfqpoint{7.060067in}{1.863819in}}{\pgfqpoint{7.060067in}{1.857373in}}%
\pgfpathcurveto{\pgfqpoint{7.060067in}{1.850927in}}{\pgfqpoint{7.062628in}{1.844745in}}{\pgfqpoint{7.067186in}{1.840187in}}%
\pgfpathcurveto{\pgfqpoint{7.071744in}{1.835629in}}{\pgfqpoint{7.077927in}{1.833068in}}{\pgfqpoint{7.084373in}{1.833068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182145in}{1.874844in}}%
\pgfpathcurveto{\pgfqpoint{7.188591in}{1.874844in}}{\pgfqpoint{7.194774in}{1.877405in}}{\pgfqpoint{7.199332in}{1.881963in}}%
\pgfpathcurveto{\pgfqpoint{7.203890in}{1.886521in}}{\pgfqpoint{7.206451in}{1.892703in}}{\pgfqpoint{7.206451in}{1.899149in}}%
\pgfpathcurveto{\pgfqpoint{7.206451in}{1.905595in}}{\pgfqpoint{7.203890in}{1.911778in}}{\pgfqpoint{7.199332in}{1.916336in}}%
\pgfpathcurveto{\pgfqpoint{7.194774in}{1.920894in}}{\pgfqpoint{7.188591in}{1.923455in}}{\pgfqpoint{7.182145in}{1.923455in}}%
\pgfpathcurveto{\pgfqpoint{7.175699in}{1.923455in}}{\pgfqpoint{7.169517in}{1.920894in}}{\pgfqpoint{7.164959in}{1.916336in}}%
\pgfpathcurveto{\pgfqpoint{7.160401in}{1.911778in}}{\pgfqpoint{7.157840in}{1.905595in}}{\pgfqpoint{7.157840in}{1.899149in}}%
\pgfpathcurveto{\pgfqpoint{7.157840in}{1.892703in}}{\pgfqpoint{7.160401in}{1.886521in}}{\pgfqpoint{7.164959in}{1.881963in}}%
\pgfpathcurveto{\pgfqpoint{7.169517in}{1.877405in}}{\pgfqpoint{7.175699in}{1.874844in}}{\pgfqpoint{7.182145in}{1.874844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.141619in}{1.821953in}}%
\pgfpathcurveto{\pgfqpoint{7.148065in}{1.821953in}}{\pgfqpoint{7.154248in}{1.824514in}}{\pgfqpoint{7.158806in}{1.829072in}}%
\pgfpathcurveto{\pgfqpoint{7.163363in}{1.833630in}}{\pgfqpoint{7.165924in}{1.839813in}}{\pgfqpoint{7.165924in}{1.846259in}}%
\pgfpathcurveto{\pgfqpoint{7.165924in}{1.852704in}}{\pgfqpoint{7.163363in}{1.858887in}}{\pgfqpoint{7.158806in}{1.863445in}}%
\pgfpathcurveto{\pgfqpoint{7.154248in}{1.868003in}}{\pgfqpoint{7.148065in}{1.870564in}}{\pgfqpoint{7.141619in}{1.870564in}}%
\pgfpathcurveto{\pgfqpoint{7.135173in}{1.870564in}}{\pgfqpoint{7.128990in}{1.868003in}}{\pgfqpoint{7.124432in}{1.863445in}}%
\pgfpathcurveto{\pgfqpoint{7.119874in}{1.858887in}}{\pgfqpoint{7.117313in}{1.852704in}}{\pgfqpoint{7.117313in}{1.846259in}}%
\pgfpathcurveto{\pgfqpoint{7.117313in}{1.839813in}}{\pgfqpoint{7.119874in}{1.833630in}}{\pgfqpoint{7.124432in}{1.829072in}}%
\pgfpathcurveto{\pgfqpoint{7.128990in}{1.824514in}}{\pgfqpoint{7.135173in}{1.821953in}}{\pgfqpoint{7.141619in}{1.821953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163553in}{1.823415in}}%
\pgfpathcurveto{\pgfqpoint{7.169999in}{1.823415in}}{\pgfqpoint{7.176182in}{1.825976in}}{\pgfqpoint{7.180740in}{1.830534in}}%
\pgfpathcurveto{\pgfqpoint{7.185298in}{1.835092in}}{\pgfqpoint{7.187859in}{1.841275in}}{\pgfqpoint{7.187859in}{1.847721in}}%
\pgfpathcurveto{\pgfqpoint{7.187859in}{1.854167in}}{\pgfqpoint{7.185298in}{1.860349in}}{\pgfqpoint{7.180740in}{1.864907in}}%
\pgfpathcurveto{\pgfqpoint{7.176182in}{1.869465in}}{\pgfqpoint{7.169999in}{1.872026in}}{\pgfqpoint{7.163553in}{1.872026in}}%
\pgfpathcurveto{\pgfqpoint{7.157107in}{1.872026in}}{\pgfqpoint{7.150925in}{1.869465in}}{\pgfqpoint{7.146367in}{1.864907in}}%
\pgfpathcurveto{\pgfqpoint{7.141809in}{1.860349in}}{\pgfqpoint{7.139248in}{1.854167in}}{\pgfqpoint{7.139248in}{1.847721in}}%
\pgfpathcurveto{\pgfqpoint{7.139248in}{1.841275in}}{\pgfqpoint{7.141809in}{1.835092in}}{\pgfqpoint{7.146367in}{1.830534in}}%
\pgfpathcurveto{\pgfqpoint{7.150925in}{1.825976in}}{\pgfqpoint{7.157107in}{1.823415in}}{\pgfqpoint{7.163553in}{1.823415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145039in}{1.928046in}}%
\pgfpathcurveto{\pgfqpoint{7.151485in}{1.928046in}}{\pgfqpoint{7.157668in}{1.930607in}}{\pgfqpoint{7.162226in}{1.935165in}}%
\pgfpathcurveto{\pgfqpoint{7.166784in}{1.939723in}}{\pgfqpoint{7.169345in}{1.945906in}}{\pgfqpoint{7.169345in}{1.952352in}}%
\pgfpathcurveto{\pgfqpoint{7.169345in}{1.958798in}}{\pgfqpoint{7.166784in}{1.964981in}}{\pgfqpoint{7.162226in}{1.969538in}}%
\pgfpathcurveto{\pgfqpoint{7.157668in}{1.974096in}}{\pgfqpoint{7.151485in}{1.976657in}}{\pgfqpoint{7.145039in}{1.976657in}}%
\pgfpathcurveto{\pgfqpoint{7.138593in}{1.976657in}}{\pgfqpoint{7.132410in}{1.974096in}}{\pgfqpoint{7.127852in}{1.969538in}}%
\pgfpathcurveto{\pgfqpoint{7.123294in}{1.964981in}}{\pgfqpoint{7.120733in}{1.958798in}}{\pgfqpoint{7.120733in}{1.952352in}}%
\pgfpathcurveto{\pgfqpoint{7.120733in}{1.945906in}}{\pgfqpoint{7.123294in}{1.939723in}}{\pgfqpoint{7.127852in}{1.935165in}}%
\pgfpathcurveto{\pgfqpoint{7.132410in}{1.930607in}}{\pgfqpoint{7.138593in}{1.928046in}}{\pgfqpoint{7.145039in}{1.928046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.141759in}{1.855403in}}%
\pgfpathcurveto{\pgfqpoint{7.148205in}{1.855403in}}{\pgfqpoint{7.154388in}{1.857964in}}{\pgfqpoint{7.158946in}{1.862522in}}%
\pgfpathcurveto{\pgfqpoint{7.163504in}{1.867080in}}{\pgfqpoint{7.166065in}{1.873263in}}{\pgfqpoint{7.166065in}{1.879708in}}%
\pgfpathcurveto{\pgfqpoint{7.166065in}{1.886154in}}{\pgfqpoint{7.163504in}{1.892337in}}{\pgfqpoint{7.158946in}{1.896895in}}%
\pgfpathcurveto{\pgfqpoint{7.154388in}{1.901453in}}{\pgfqpoint{7.148205in}{1.904014in}}{\pgfqpoint{7.141759in}{1.904014in}}%
\pgfpathcurveto{\pgfqpoint{7.135313in}{1.904014in}}{\pgfqpoint{7.129131in}{1.901453in}}{\pgfqpoint{7.124573in}{1.896895in}}%
\pgfpathcurveto{\pgfqpoint{7.120015in}{1.892337in}}{\pgfqpoint{7.117454in}{1.886154in}}{\pgfqpoint{7.117454in}{1.879708in}}%
\pgfpathcurveto{\pgfqpoint{7.117454in}{1.873263in}}{\pgfqpoint{7.120015in}{1.867080in}}{\pgfqpoint{7.124573in}{1.862522in}}%
\pgfpathcurveto{\pgfqpoint{7.129131in}{1.857964in}}{\pgfqpoint{7.135313in}{1.855403in}}{\pgfqpoint{7.141759in}{1.855403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.093474in}{1.820042in}}%
\pgfpathcurveto{\pgfqpoint{7.099919in}{1.820042in}}{\pgfqpoint{7.106102in}{1.822603in}}{\pgfqpoint{7.110660in}{1.827161in}}%
\pgfpathcurveto{\pgfqpoint{7.115218in}{1.831719in}}{\pgfqpoint{7.117779in}{1.837901in}}{\pgfqpoint{7.117779in}{1.844347in}}%
\pgfpathcurveto{\pgfqpoint{7.117779in}{1.850793in}}{\pgfqpoint{7.115218in}{1.856976in}}{\pgfqpoint{7.110660in}{1.861534in}}%
\pgfpathcurveto{\pgfqpoint{7.106102in}{1.866092in}}{\pgfqpoint{7.099919in}{1.868653in}}{\pgfqpoint{7.093474in}{1.868653in}}%
\pgfpathcurveto{\pgfqpoint{7.087028in}{1.868653in}}{\pgfqpoint{7.080845in}{1.866092in}}{\pgfqpoint{7.076287in}{1.861534in}}%
\pgfpathcurveto{\pgfqpoint{7.071729in}{1.856976in}}{\pgfqpoint{7.069168in}{1.850793in}}{\pgfqpoint{7.069168in}{1.844347in}}%
\pgfpathcurveto{\pgfqpoint{7.069168in}{1.837901in}}{\pgfqpoint{7.071729in}{1.831719in}}{\pgfqpoint{7.076287in}{1.827161in}}%
\pgfpathcurveto{\pgfqpoint{7.080845in}{1.822603in}}{\pgfqpoint{7.087028in}{1.820042in}}{\pgfqpoint{7.093474in}{1.820042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151102in}{1.838843in}}%
\pgfpathcurveto{\pgfqpoint{7.157548in}{1.838843in}}{\pgfqpoint{7.163731in}{1.841404in}}{\pgfqpoint{7.168289in}{1.845962in}}%
\pgfpathcurveto{\pgfqpoint{7.172847in}{1.850520in}}{\pgfqpoint{7.175408in}{1.856703in}}{\pgfqpoint{7.175408in}{1.863149in}}%
\pgfpathcurveto{\pgfqpoint{7.175408in}{1.869595in}}{\pgfqpoint{7.172847in}{1.875777in}}{\pgfqpoint{7.168289in}{1.880335in}}%
\pgfpathcurveto{\pgfqpoint{7.163731in}{1.884893in}}{\pgfqpoint{7.157548in}{1.887454in}}{\pgfqpoint{7.151102in}{1.887454in}}%
\pgfpathcurveto{\pgfqpoint{7.144657in}{1.887454in}}{\pgfqpoint{7.138474in}{1.884893in}}{\pgfqpoint{7.133916in}{1.880335in}}%
\pgfpathcurveto{\pgfqpoint{7.129358in}{1.875777in}}{\pgfqpoint{7.126797in}{1.869595in}}{\pgfqpoint{7.126797in}{1.863149in}}%
\pgfpathcurveto{\pgfqpoint{7.126797in}{1.856703in}}{\pgfqpoint{7.129358in}{1.850520in}}{\pgfqpoint{7.133916in}{1.845962in}}%
\pgfpathcurveto{\pgfqpoint{7.138474in}{1.841404in}}{\pgfqpoint{7.144657in}{1.838843in}}{\pgfqpoint{7.151102in}{1.838843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123755in}{1.819906in}}%
\pgfpathcurveto{\pgfqpoint{7.130201in}{1.819906in}}{\pgfqpoint{7.136383in}{1.822467in}}{\pgfqpoint{7.140941in}{1.827025in}}%
\pgfpathcurveto{\pgfqpoint{7.145499in}{1.831583in}}{\pgfqpoint{7.148060in}{1.837766in}}{\pgfqpoint{7.148060in}{1.844212in}}%
\pgfpathcurveto{\pgfqpoint{7.148060in}{1.850658in}}{\pgfqpoint{7.145499in}{1.856840in}}{\pgfqpoint{7.140941in}{1.861398in}}%
\pgfpathcurveto{\pgfqpoint{7.136383in}{1.865956in}}{\pgfqpoint{7.130201in}{1.868517in}}{\pgfqpoint{7.123755in}{1.868517in}}%
\pgfpathcurveto{\pgfqpoint{7.117309in}{1.868517in}}{\pgfqpoint{7.111126in}{1.865956in}}{\pgfqpoint{7.106568in}{1.861398in}}%
\pgfpathcurveto{\pgfqpoint{7.102010in}{1.856840in}}{\pgfqpoint{7.099449in}{1.850658in}}{\pgfqpoint{7.099449in}{1.844212in}}%
\pgfpathcurveto{\pgfqpoint{7.099449in}{1.837766in}}{\pgfqpoint{7.102010in}{1.831583in}}{\pgfqpoint{7.106568in}{1.827025in}}%
\pgfpathcurveto{\pgfqpoint{7.111126in}{1.822467in}}{\pgfqpoint{7.117309in}{1.819906in}}{\pgfqpoint{7.123755in}{1.819906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.167101in}{1.874631in}}%
\pgfpathcurveto{\pgfqpoint{7.173547in}{1.874631in}}{\pgfqpoint{7.179730in}{1.877192in}}{\pgfqpoint{7.184288in}{1.881750in}}%
\pgfpathcurveto{\pgfqpoint{7.188846in}{1.886308in}}{\pgfqpoint{7.191407in}{1.892491in}}{\pgfqpoint{7.191407in}{1.898937in}}%
\pgfpathcurveto{\pgfqpoint{7.191407in}{1.905383in}}{\pgfqpoint{7.188846in}{1.911565in}}{\pgfqpoint{7.184288in}{1.916123in}}%
\pgfpathcurveto{\pgfqpoint{7.179730in}{1.920681in}}{\pgfqpoint{7.173547in}{1.923242in}}{\pgfqpoint{7.167101in}{1.923242in}}%
\pgfpathcurveto{\pgfqpoint{7.160655in}{1.923242in}}{\pgfqpoint{7.154472in}{1.920681in}}{\pgfqpoint{7.149914in}{1.916123in}}%
\pgfpathcurveto{\pgfqpoint{7.145356in}{1.911565in}}{\pgfqpoint{7.142795in}{1.905383in}}{\pgfqpoint{7.142795in}{1.898937in}}%
\pgfpathcurveto{\pgfqpoint{7.142795in}{1.892491in}}{\pgfqpoint{7.145356in}{1.886308in}}{\pgfqpoint{7.149914in}{1.881750in}}%
\pgfpathcurveto{\pgfqpoint{7.154472in}{1.877192in}}{\pgfqpoint{7.160655in}{1.874631in}}{\pgfqpoint{7.167101in}{1.874631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.165696in}{1.830513in}}%
\pgfpathcurveto{\pgfqpoint{7.172142in}{1.830513in}}{\pgfqpoint{7.178325in}{1.833074in}}{\pgfqpoint{7.182883in}{1.837632in}}%
\pgfpathcurveto{\pgfqpoint{7.187441in}{1.842190in}}{\pgfqpoint{7.190002in}{1.848373in}}{\pgfqpoint{7.190002in}{1.854819in}}%
\pgfpathcurveto{\pgfqpoint{7.190002in}{1.861265in}}{\pgfqpoint{7.187441in}{1.867447in}}{\pgfqpoint{7.182883in}{1.872005in}}%
\pgfpathcurveto{\pgfqpoint{7.178325in}{1.876563in}}{\pgfqpoint{7.172142in}{1.879124in}}{\pgfqpoint{7.165696in}{1.879124in}}%
\pgfpathcurveto{\pgfqpoint{7.159250in}{1.879124in}}{\pgfqpoint{7.153067in}{1.876563in}}{\pgfqpoint{7.148509in}{1.872005in}}%
\pgfpathcurveto{\pgfqpoint{7.143951in}{1.867447in}}{\pgfqpoint{7.141390in}{1.861265in}}{\pgfqpoint{7.141390in}{1.854819in}}%
\pgfpathcurveto{\pgfqpoint{7.141390in}{1.848373in}}{\pgfqpoint{7.143951in}{1.842190in}}{\pgfqpoint{7.148509in}{1.837632in}}%
\pgfpathcurveto{\pgfqpoint{7.153067in}{1.833074in}}{\pgfqpoint{7.159250in}{1.830513in}}{\pgfqpoint{7.165696in}{1.830513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082268in}{1.823499in}}%
\pgfpathcurveto{\pgfqpoint{7.088714in}{1.823499in}}{\pgfqpoint{7.094897in}{1.826060in}}{\pgfqpoint{7.099454in}{1.830618in}}%
\pgfpathcurveto{\pgfqpoint{7.104012in}{1.835176in}}{\pgfqpoint{7.106573in}{1.841359in}}{\pgfqpoint{7.106573in}{1.847805in}}%
\pgfpathcurveto{\pgfqpoint{7.106573in}{1.854251in}}{\pgfqpoint{7.104012in}{1.860433in}}{\pgfqpoint{7.099454in}{1.864991in}}%
\pgfpathcurveto{\pgfqpoint{7.094897in}{1.869549in}}{\pgfqpoint{7.088714in}{1.872110in}}{\pgfqpoint{7.082268in}{1.872110in}}%
\pgfpathcurveto{\pgfqpoint{7.075822in}{1.872110in}}{\pgfqpoint{7.069639in}{1.869549in}}{\pgfqpoint{7.065081in}{1.864991in}}%
\pgfpathcurveto{\pgfqpoint{7.060523in}{1.860433in}}{\pgfqpoint{7.057962in}{1.854251in}}{\pgfqpoint{7.057962in}{1.847805in}}%
\pgfpathcurveto{\pgfqpoint{7.057962in}{1.841359in}}{\pgfqpoint{7.060523in}{1.835176in}}{\pgfqpoint{7.065081in}{1.830618in}}%
\pgfpathcurveto{\pgfqpoint{7.069639in}{1.826060in}}{\pgfqpoint{7.075822in}{1.823499in}}{\pgfqpoint{7.082268in}{1.823499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131316in}{1.847717in}}%
\pgfpathcurveto{\pgfqpoint{7.137761in}{1.847717in}}{\pgfqpoint{7.143944in}{1.850278in}}{\pgfqpoint{7.148502in}{1.854836in}}%
\pgfpathcurveto{\pgfqpoint{7.153060in}{1.859394in}}{\pgfqpoint{7.155621in}{1.865577in}}{\pgfqpoint{7.155621in}{1.872023in}}%
\pgfpathcurveto{\pgfqpoint{7.155621in}{1.878469in}}{\pgfqpoint{7.153060in}{1.884652in}}{\pgfqpoint{7.148502in}{1.889210in}}%
\pgfpathcurveto{\pgfqpoint{7.143944in}{1.893768in}}{\pgfqpoint{7.137761in}{1.896329in}}{\pgfqpoint{7.131316in}{1.896329in}}%
\pgfpathcurveto{\pgfqpoint{7.124870in}{1.896329in}}{\pgfqpoint{7.118687in}{1.893768in}}{\pgfqpoint{7.114129in}{1.889210in}}%
\pgfpathcurveto{\pgfqpoint{7.109571in}{1.884652in}}{\pgfqpoint{7.107010in}{1.878469in}}{\pgfqpoint{7.107010in}{1.872023in}}%
\pgfpathcurveto{\pgfqpoint{7.107010in}{1.865577in}}{\pgfqpoint{7.109571in}{1.859394in}}{\pgfqpoint{7.114129in}{1.854836in}}%
\pgfpathcurveto{\pgfqpoint{7.118687in}{1.850278in}}{\pgfqpoint{7.124870in}{1.847717in}}{\pgfqpoint{7.131316in}{1.847717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.139228in}{1.862848in}}%
\pgfpathcurveto{\pgfqpoint{7.145674in}{1.862848in}}{\pgfqpoint{7.151857in}{1.865409in}}{\pgfqpoint{7.156415in}{1.869967in}}%
\pgfpathcurveto{\pgfqpoint{7.160972in}{1.874525in}}{\pgfqpoint{7.163533in}{1.880707in}}{\pgfqpoint{7.163533in}{1.887153in}}%
\pgfpathcurveto{\pgfqpoint{7.163533in}{1.893599in}}{\pgfqpoint{7.160972in}{1.899782in}}{\pgfqpoint{7.156415in}{1.904340in}}%
\pgfpathcurveto{\pgfqpoint{7.151857in}{1.908898in}}{\pgfqpoint{7.145674in}{1.911459in}}{\pgfqpoint{7.139228in}{1.911459in}}%
\pgfpathcurveto{\pgfqpoint{7.132782in}{1.911459in}}{\pgfqpoint{7.126599in}{1.908898in}}{\pgfqpoint{7.122041in}{1.904340in}}%
\pgfpathcurveto{\pgfqpoint{7.117483in}{1.899782in}}{\pgfqpoint{7.114922in}{1.893599in}}{\pgfqpoint{7.114922in}{1.887153in}}%
\pgfpathcurveto{\pgfqpoint{7.114922in}{1.880707in}}{\pgfqpoint{7.117483in}{1.874525in}}{\pgfqpoint{7.122041in}{1.869967in}}%
\pgfpathcurveto{\pgfqpoint{7.126599in}{1.865409in}}{\pgfqpoint{7.132782in}{1.862848in}}{\pgfqpoint{7.139228in}{1.862848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.111220in}{1.839237in}}%
\pgfpathcurveto{\pgfqpoint{7.117665in}{1.839237in}}{\pgfqpoint{7.123848in}{1.841798in}}{\pgfqpoint{7.128406in}{1.846356in}}%
\pgfpathcurveto{\pgfqpoint{7.132964in}{1.850914in}}{\pgfqpoint{7.135525in}{1.857097in}}{\pgfqpoint{7.135525in}{1.863543in}}%
\pgfpathcurveto{\pgfqpoint{7.135525in}{1.869989in}}{\pgfqpoint{7.132964in}{1.876172in}}{\pgfqpoint{7.128406in}{1.880730in}}%
\pgfpathcurveto{\pgfqpoint{7.123848in}{1.885287in}}{\pgfqpoint{7.117665in}{1.887848in}}{\pgfqpoint{7.111220in}{1.887848in}}%
\pgfpathcurveto{\pgfqpoint{7.104774in}{1.887848in}}{\pgfqpoint{7.098591in}{1.885287in}}{\pgfqpoint{7.094033in}{1.880730in}}%
\pgfpathcurveto{\pgfqpoint{7.089475in}{1.876172in}}{\pgfqpoint{7.086914in}{1.869989in}}{\pgfqpoint{7.086914in}{1.863543in}}%
\pgfpathcurveto{\pgfqpoint{7.086914in}{1.857097in}}{\pgfqpoint{7.089475in}{1.850914in}}{\pgfqpoint{7.094033in}{1.846356in}}%
\pgfpathcurveto{\pgfqpoint{7.098591in}{1.841798in}}{\pgfqpoint{7.104774in}{1.839237in}}{\pgfqpoint{7.111220in}{1.839237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079562in}{1.963099in}}%
\pgfpathcurveto{\pgfqpoint{7.086008in}{1.963099in}}{\pgfqpoint{7.092191in}{1.965660in}}{\pgfqpoint{7.096749in}{1.970218in}}%
\pgfpathcurveto{\pgfqpoint{7.101307in}{1.974776in}}{\pgfqpoint{7.103868in}{1.980958in}}{\pgfqpoint{7.103868in}{1.987404in}}%
\pgfpathcurveto{\pgfqpoint{7.103868in}{1.993850in}}{\pgfqpoint{7.101307in}{2.000033in}}{\pgfqpoint{7.096749in}{2.004591in}}%
\pgfpathcurveto{\pgfqpoint{7.092191in}{2.009149in}}{\pgfqpoint{7.086008in}{2.011710in}}{\pgfqpoint{7.079562in}{2.011710in}}%
\pgfpathcurveto{\pgfqpoint{7.073116in}{2.011710in}}{\pgfqpoint{7.066934in}{2.009149in}}{\pgfqpoint{7.062376in}{2.004591in}}%
\pgfpathcurveto{\pgfqpoint{7.057818in}{2.000033in}}{\pgfqpoint{7.055257in}{1.993850in}}{\pgfqpoint{7.055257in}{1.987404in}}%
\pgfpathcurveto{\pgfqpoint{7.055257in}{1.980958in}}{\pgfqpoint{7.057818in}{1.974776in}}{\pgfqpoint{7.062376in}{1.970218in}}%
\pgfpathcurveto{\pgfqpoint{7.066934in}{1.965660in}}{\pgfqpoint{7.073116in}{1.963099in}}{\pgfqpoint{7.079562in}{1.963099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174621in}{1.811114in}}%
\pgfpathcurveto{\pgfqpoint{7.181066in}{1.811114in}}{\pgfqpoint{7.187249in}{1.813675in}}{\pgfqpoint{7.191807in}{1.818233in}}%
\pgfpathcurveto{\pgfqpoint{7.196365in}{1.822791in}}{\pgfqpoint{7.198926in}{1.828974in}}{\pgfqpoint{7.198926in}{1.835420in}}%
\pgfpathcurveto{\pgfqpoint{7.198926in}{1.841865in}}{\pgfqpoint{7.196365in}{1.848048in}}{\pgfqpoint{7.191807in}{1.852606in}}%
\pgfpathcurveto{\pgfqpoint{7.187249in}{1.857164in}}{\pgfqpoint{7.181066in}{1.859725in}}{\pgfqpoint{7.174621in}{1.859725in}}%
\pgfpathcurveto{\pgfqpoint{7.168175in}{1.859725in}}{\pgfqpoint{7.161992in}{1.857164in}}{\pgfqpoint{7.157434in}{1.852606in}}%
\pgfpathcurveto{\pgfqpoint{7.152876in}{1.848048in}}{\pgfqpoint{7.150315in}{1.841865in}}{\pgfqpoint{7.150315in}{1.835420in}}%
\pgfpathcurveto{\pgfqpoint{7.150315in}{1.828974in}}{\pgfqpoint{7.152876in}{1.822791in}}{\pgfqpoint{7.157434in}{1.818233in}}%
\pgfpathcurveto{\pgfqpoint{7.161992in}{1.813675in}}{\pgfqpoint{7.168175in}{1.811114in}}{\pgfqpoint{7.174621in}{1.811114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151567in}{3.506692in}}%
\pgfpathcurveto{\pgfqpoint{7.158013in}{3.506692in}}{\pgfqpoint{7.164196in}{3.509253in}}{\pgfqpoint{7.168754in}{3.513811in}}%
\pgfpathcurveto{\pgfqpoint{7.173312in}{3.518369in}}{\pgfqpoint{7.175873in}{3.524552in}}{\pgfqpoint{7.175873in}{3.530998in}}%
\pgfpathcurveto{\pgfqpoint{7.175873in}{3.537444in}}{\pgfqpoint{7.173312in}{3.543627in}}{\pgfqpoint{7.168754in}{3.548185in}}%
\pgfpathcurveto{\pgfqpoint{7.164196in}{3.552742in}}{\pgfqpoint{7.158013in}{3.555303in}}{\pgfqpoint{7.151567in}{3.555303in}}%
\pgfpathcurveto{\pgfqpoint{7.145121in}{3.555303in}}{\pgfqpoint{7.138939in}{3.552742in}}{\pgfqpoint{7.134381in}{3.548185in}}%
\pgfpathcurveto{\pgfqpoint{7.129823in}{3.543627in}}{\pgfqpoint{7.127262in}{3.537444in}}{\pgfqpoint{7.127262in}{3.530998in}}%
\pgfpathcurveto{\pgfqpoint{7.127262in}{3.524552in}}{\pgfqpoint{7.129823in}{3.518369in}}{\pgfqpoint{7.134381in}{3.513811in}}%
\pgfpathcurveto{\pgfqpoint{7.138939in}{3.509253in}}{\pgfqpoint{7.145121in}{3.506692in}}{\pgfqpoint{7.151567in}{3.506692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140401in}{1.825355in}}%
\pgfpathcurveto{\pgfqpoint{7.146847in}{1.825355in}}{\pgfqpoint{7.153030in}{1.827916in}}{\pgfqpoint{7.157588in}{1.832474in}}%
\pgfpathcurveto{\pgfqpoint{7.162145in}{1.837032in}}{\pgfqpoint{7.164706in}{1.843215in}}{\pgfqpoint{7.164706in}{1.849661in}}%
\pgfpathcurveto{\pgfqpoint{7.164706in}{1.856107in}}{\pgfqpoint{7.162145in}{1.862290in}}{\pgfqpoint{7.157588in}{1.866847in}}%
\pgfpathcurveto{\pgfqpoint{7.153030in}{1.871405in}}{\pgfqpoint{7.146847in}{1.873966in}}{\pgfqpoint{7.140401in}{1.873966in}}%
\pgfpathcurveto{\pgfqpoint{7.133955in}{1.873966in}}{\pgfqpoint{7.127772in}{1.871405in}}{\pgfqpoint{7.123214in}{1.866847in}}%
\pgfpathcurveto{\pgfqpoint{7.118656in}{1.862290in}}{\pgfqpoint{7.116095in}{1.856107in}}{\pgfqpoint{7.116095in}{1.849661in}}%
\pgfpathcurveto{\pgfqpoint{7.116095in}{1.843215in}}{\pgfqpoint{7.118656in}{1.837032in}}{\pgfqpoint{7.123214in}{1.832474in}}%
\pgfpathcurveto{\pgfqpoint{7.127772in}{1.827916in}}{\pgfqpoint{7.133955in}{1.825355in}}{\pgfqpoint{7.140401in}{1.825355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147546in}{1.968553in}}%
\pgfpathcurveto{\pgfqpoint{7.153992in}{1.968553in}}{\pgfqpoint{7.160174in}{1.971114in}}{\pgfqpoint{7.164732in}{1.975672in}}%
\pgfpathcurveto{\pgfqpoint{7.169290in}{1.980230in}}{\pgfqpoint{7.171851in}{1.986412in}}{\pgfqpoint{7.171851in}{1.992858in}}%
\pgfpathcurveto{\pgfqpoint{7.171851in}{1.999304in}}{\pgfqpoint{7.169290in}{2.005487in}}{\pgfqpoint{7.164732in}{2.010045in}}%
\pgfpathcurveto{\pgfqpoint{7.160174in}{2.014603in}}{\pgfqpoint{7.153992in}{2.017164in}}{\pgfqpoint{7.147546in}{2.017164in}}%
\pgfpathcurveto{\pgfqpoint{7.141100in}{2.017164in}}{\pgfqpoint{7.134917in}{2.014603in}}{\pgfqpoint{7.130359in}{2.010045in}}%
\pgfpathcurveto{\pgfqpoint{7.125801in}{2.005487in}}{\pgfqpoint{7.123240in}{1.999304in}}{\pgfqpoint{7.123240in}{1.992858in}}%
\pgfpathcurveto{\pgfqpoint{7.123240in}{1.986412in}}{\pgfqpoint{7.125801in}{1.980230in}}{\pgfqpoint{7.130359in}{1.975672in}}%
\pgfpathcurveto{\pgfqpoint{7.134917in}{1.971114in}}{\pgfqpoint{7.141100in}{1.968553in}}{\pgfqpoint{7.147546in}{1.968553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169939in}{1.836706in}}%
\pgfpathcurveto{\pgfqpoint{7.176385in}{1.836706in}}{\pgfqpoint{7.182568in}{1.839267in}}{\pgfqpoint{7.187126in}{1.843824in}}%
\pgfpathcurveto{\pgfqpoint{7.191684in}{1.848382in}}{\pgfqpoint{7.194245in}{1.854565in}}{\pgfqpoint{7.194245in}{1.861011in}}%
\pgfpathcurveto{\pgfqpoint{7.194245in}{1.867457in}}{\pgfqpoint{7.191684in}{1.873640in}}{\pgfqpoint{7.187126in}{1.878198in}}%
\pgfpathcurveto{\pgfqpoint{7.182568in}{1.882756in}}{\pgfqpoint{7.176385in}{1.885317in}}{\pgfqpoint{7.169939in}{1.885317in}}%
\pgfpathcurveto{\pgfqpoint{7.163493in}{1.885317in}}{\pgfqpoint{7.157310in}{1.882756in}}{\pgfqpoint{7.152752in}{1.878198in}}%
\pgfpathcurveto{\pgfqpoint{7.148194in}{1.873640in}}{\pgfqpoint{7.145633in}{1.867457in}}{\pgfqpoint{7.145633in}{1.861011in}}%
\pgfpathcurveto{\pgfqpoint{7.145633in}{1.854565in}}{\pgfqpoint{7.148194in}{1.848382in}}{\pgfqpoint{7.152752in}{1.843824in}}%
\pgfpathcurveto{\pgfqpoint{7.157310in}{1.839267in}}{\pgfqpoint{7.163493in}{1.836706in}}{\pgfqpoint{7.169939in}{1.836706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.161454in}{1.848234in}}%
\pgfpathcurveto{\pgfqpoint{7.167900in}{1.848234in}}{\pgfqpoint{7.174083in}{1.850795in}}{\pgfqpoint{7.178641in}{1.855353in}}%
\pgfpathcurveto{\pgfqpoint{7.183199in}{1.859911in}}{\pgfqpoint{7.185760in}{1.866094in}}{\pgfqpoint{7.185760in}{1.872540in}}%
\pgfpathcurveto{\pgfqpoint{7.185760in}{1.878986in}}{\pgfqpoint{7.183199in}{1.885168in}}{\pgfqpoint{7.178641in}{1.889726in}}%
\pgfpathcurveto{\pgfqpoint{7.174083in}{1.894284in}}{\pgfqpoint{7.167900in}{1.896845in}}{\pgfqpoint{7.161454in}{1.896845in}}%
\pgfpathcurveto{\pgfqpoint{7.155008in}{1.896845in}}{\pgfqpoint{7.148826in}{1.894284in}}{\pgfqpoint{7.144268in}{1.889726in}}%
\pgfpathcurveto{\pgfqpoint{7.139710in}{1.885168in}}{\pgfqpoint{7.137149in}{1.878986in}}{\pgfqpoint{7.137149in}{1.872540in}}%
\pgfpathcurveto{\pgfqpoint{7.137149in}{1.866094in}}{\pgfqpoint{7.139710in}{1.859911in}}{\pgfqpoint{7.144268in}{1.855353in}}%
\pgfpathcurveto{\pgfqpoint{7.148826in}{1.850795in}}{\pgfqpoint{7.155008in}{1.848234in}}{\pgfqpoint{7.161454in}{1.848234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.141624in}{1.813130in}}%
\pgfpathcurveto{\pgfqpoint{7.148070in}{1.813130in}}{\pgfqpoint{7.154253in}{1.815691in}}{\pgfqpoint{7.158811in}{1.820249in}}%
\pgfpathcurveto{\pgfqpoint{7.163369in}{1.824807in}}{\pgfqpoint{7.165930in}{1.830989in}}{\pgfqpoint{7.165930in}{1.837435in}}%
\pgfpathcurveto{\pgfqpoint{7.165930in}{1.843881in}}{\pgfqpoint{7.163369in}{1.850064in}}{\pgfqpoint{7.158811in}{1.854622in}}%
\pgfpathcurveto{\pgfqpoint{7.154253in}{1.859180in}}{\pgfqpoint{7.148070in}{1.861741in}}{\pgfqpoint{7.141624in}{1.861741in}}%
\pgfpathcurveto{\pgfqpoint{7.135178in}{1.861741in}}{\pgfqpoint{7.128996in}{1.859180in}}{\pgfqpoint{7.124438in}{1.854622in}}%
\pgfpathcurveto{\pgfqpoint{7.119880in}{1.850064in}}{\pgfqpoint{7.117319in}{1.843881in}}{\pgfqpoint{7.117319in}{1.837435in}}%
\pgfpathcurveto{\pgfqpoint{7.117319in}{1.830989in}}{\pgfqpoint{7.119880in}{1.824807in}}{\pgfqpoint{7.124438in}{1.820249in}}%
\pgfpathcurveto{\pgfqpoint{7.128996in}{1.815691in}}{\pgfqpoint{7.135178in}{1.813130in}}{\pgfqpoint{7.141624in}{1.813130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174628in}{1.876481in}}%
\pgfpathcurveto{\pgfqpoint{7.181074in}{1.876481in}}{\pgfqpoint{7.187257in}{1.879042in}}{\pgfqpoint{7.191815in}{1.883600in}}%
\pgfpathcurveto{\pgfqpoint{7.196373in}{1.888158in}}{\pgfqpoint{7.198934in}{1.894340in}}{\pgfqpoint{7.198934in}{1.900786in}}%
\pgfpathcurveto{\pgfqpoint{7.198934in}{1.907232in}}{\pgfqpoint{7.196373in}{1.913415in}}{\pgfqpoint{7.191815in}{1.917973in}}%
\pgfpathcurveto{\pgfqpoint{7.187257in}{1.922531in}}{\pgfqpoint{7.181074in}{1.925092in}}{\pgfqpoint{7.174628in}{1.925092in}}%
\pgfpathcurveto{\pgfqpoint{7.168182in}{1.925092in}}{\pgfqpoint{7.162000in}{1.922531in}}{\pgfqpoint{7.157442in}{1.917973in}}%
\pgfpathcurveto{\pgfqpoint{7.152884in}{1.913415in}}{\pgfqpoint{7.150323in}{1.907232in}}{\pgfqpoint{7.150323in}{1.900786in}}%
\pgfpathcurveto{\pgfqpoint{7.150323in}{1.894340in}}{\pgfqpoint{7.152884in}{1.888158in}}{\pgfqpoint{7.157442in}{1.883600in}}%
\pgfpathcurveto{\pgfqpoint{7.162000in}{1.879042in}}{\pgfqpoint{7.168182in}{1.876481in}}{\pgfqpoint{7.174628in}{1.876481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179409in}{1.847770in}}%
\pgfpathcurveto{\pgfqpoint{7.185854in}{1.847770in}}{\pgfqpoint{7.192037in}{1.850330in}}{\pgfqpoint{7.196595in}{1.854888in}}%
\pgfpathcurveto{\pgfqpoint{7.201153in}{1.859446in}}{\pgfqpoint{7.203714in}{1.865629in}}{\pgfqpoint{7.203714in}{1.872075in}}%
\pgfpathcurveto{\pgfqpoint{7.203714in}{1.878521in}}{\pgfqpoint{7.201153in}{1.884704in}}{\pgfqpoint{7.196595in}{1.889262in}}%
\pgfpathcurveto{\pgfqpoint{7.192037in}{1.893820in}}{\pgfqpoint{7.185854in}{1.896381in}}{\pgfqpoint{7.179409in}{1.896381in}}%
\pgfpathcurveto{\pgfqpoint{7.172963in}{1.896381in}}{\pgfqpoint{7.166780in}{1.893820in}}{\pgfqpoint{7.162222in}{1.889262in}}%
\pgfpathcurveto{\pgfqpoint{7.157664in}{1.884704in}}{\pgfqpoint{7.155103in}{1.878521in}}{\pgfqpoint{7.155103in}{1.872075in}}%
\pgfpathcurveto{\pgfqpoint{7.155103in}{1.865629in}}{\pgfqpoint{7.157664in}{1.859446in}}{\pgfqpoint{7.162222in}{1.854888in}}%
\pgfpathcurveto{\pgfqpoint{7.166780in}{1.850330in}}{\pgfqpoint{7.172963in}{1.847770in}}{\pgfqpoint{7.179409in}{1.847770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089794in}{1.815496in}}%
\pgfpathcurveto{\pgfqpoint{7.096239in}{1.815496in}}{\pgfqpoint{7.102422in}{1.818057in}}{\pgfqpoint{7.106980in}{1.822615in}}%
\pgfpathcurveto{\pgfqpoint{7.111538in}{1.827173in}}{\pgfqpoint{7.114099in}{1.833355in}}{\pgfqpoint{7.114099in}{1.839801in}}%
\pgfpathcurveto{\pgfqpoint{7.114099in}{1.846247in}}{\pgfqpoint{7.111538in}{1.852430in}}{\pgfqpoint{7.106980in}{1.856988in}}%
\pgfpathcurveto{\pgfqpoint{7.102422in}{1.861546in}}{\pgfqpoint{7.096239in}{1.864107in}}{\pgfqpoint{7.089794in}{1.864107in}}%
\pgfpathcurveto{\pgfqpoint{7.083348in}{1.864107in}}{\pgfqpoint{7.077165in}{1.861546in}}{\pgfqpoint{7.072607in}{1.856988in}}%
\pgfpathcurveto{\pgfqpoint{7.068049in}{1.852430in}}{\pgfqpoint{7.065488in}{1.846247in}}{\pgfqpoint{7.065488in}{1.839801in}}%
\pgfpathcurveto{\pgfqpoint{7.065488in}{1.833355in}}{\pgfqpoint{7.068049in}{1.827173in}}{\pgfqpoint{7.072607in}{1.822615in}}%
\pgfpathcurveto{\pgfqpoint{7.077165in}{1.818057in}}{\pgfqpoint{7.083348in}{1.815496in}}{\pgfqpoint{7.089794in}{1.815496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.108265in}{1.837124in}}%
\pgfpathcurveto{\pgfqpoint{7.114711in}{1.837124in}}{\pgfqpoint{7.120894in}{1.839685in}}{\pgfqpoint{7.125452in}{1.844243in}}%
\pgfpathcurveto{\pgfqpoint{7.130010in}{1.848801in}}{\pgfqpoint{7.132571in}{1.854983in}}{\pgfqpoint{7.132571in}{1.861429in}}%
\pgfpathcurveto{\pgfqpoint{7.132571in}{1.867875in}}{\pgfqpoint{7.130010in}{1.874058in}}{\pgfqpoint{7.125452in}{1.878616in}}%
\pgfpathcurveto{\pgfqpoint{7.120894in}{1.883174in}}{\pgfqpoint{7.114711in}{1.885735in}}{\pgfqpoint{7.108265in}{1.885735in}}%
\pgfpathcurveto{\pgfqpoint{7.101819in}{1.885735in}}{\pgfqpoint{7.095636in}{1.883174in}}{\pgfqpoint{7.091078in}{1.878616in}}%
\pgfpathcurveto{\pgfqpoint{7.086521in}{1.874058in}}{\pgfqpoint{7.083960in}{1.867875in}}{\pgfqpoint{7.083960in}{1.861429in}}%
\pgfpathcurveto{\pgfqpoint{7.083960in}{1.854983in}}{\pgfqpoint{7.086521in}{1.848801in}}{\pgfqpoint{7.091078in}{1.844243in}}%
\pgfpathcurveto{\pgfqpoint{7.095636in}{1.839685in}}{\pgfqpoint{7.101819in}{1.837124in}}{\pgfqpoint{7.108265in}{1.837124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110486in}{1.811496in}}%
\pgfpathcurveto{\pgfqpoint{7.116932in}{1.811496in}}{\pgfqpoint{7.123115in}{1.814057in}}{\pgfqpoint{7.127673in}{1.818615in}}%
\pgfpathcurveto{\pgfqpoint{7.132231in}{1.823173in}}{\pgfqpoint{7.134792in}{1.829356in}}{\pgfqpoint{7.134792in}{1.835802in}}%
\pgfpathcurveto{\pgfqpoint{7.134792in}{1.842248in}}{\pgfqpoint{7.132231in}{1.848431in}}{\pgfqpoint{7.127673in}{1.852989in}}%
\pgfpathcurveto{\pgfqpoint{7.123115in}{1.857546in}}{\pgfqpoint{7.116932in}{1.860107in}}{\pgfqpoint{7.110486in}{1.860107in}}%
\pgfpathcurveto{\pgfqpoint{7.104040in}{1.860107in}}{\pgfqpoint{7.097857in}{1.857546in}}{\pgfqpoint{7.093299in}{1.852989in}}%
\pgfpathcurveto{\pgfqpoint{7.088742in}{1.848431in}}{\pgfqpoint{7.086181in}{1.842248in}}{\pgfqpoint{7.086181in}{1.835802in}}%
\pgfpathcurveto{\pgfqpoint{7.086181in}{1.829356in}}{\pgfqpoint{7.088742in}{1.823173in}}{\pgfqpoint{7.093299in}{1.818615in}}%
\pgfpathcurveto{\pgfqpoint{7.097857in}{1.814057in}}{\pgfqpoint{7.104040in}{1.811496in}}{\pgfqpoint{7.110486in}{1.811496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.108957in}{1.848832in}}%
\pgfpathcurveto{\pgfqpoint{7.115403in}{1.848832in}}{\pgfqpoint{7.121586in}{1.851393in}}{\pgfqpoint{7.126144in}{1.855951in}}%
\pgfpathcurveto{\pgfqpoint{7.130702in}{1.860509in}}{\pgfqpoint{7.133263in}{1.866692in}}{\pgfqpoint{7.133263in}{1.873138in}}%
\pgfpathcurveto{\pgfqpoint{7.133263in}{1.879584in}}{\pgfqpoint{7.130702in}{1.885766in}}{\pgfqpoint{7.126144in}{1.890324in}}%
\pgfpathcurveto{\pgfqpoint{7.121586in}{1.894882in}}{\pgfqpoint{7.115403in}{1.897443in}}{\pgfqpoint{7.108957in}{1.897443in}}%
\pgfpathcurveto{\pgfqpoint{7.102511in}{1.897443in}}{\pgfqpoint{7.096329in}{1.894882in}}{\pgfqpoint{7.091771in}{1.890324in}}%
\pgfpathcurveto{\pgfqpoint{7.087213in}{1.885766in}}{\pgfqpoint{7.084652in}{1.879584in}}{\pgfqpoint{7.084652in}{1.873138in}}%
\pgfpathcurveto{\pgfqpoint{7.084652in}{1.866692in}}{\pgfqpoint{7.087213in}{1.860509in}}{\pgfqpoint{7.091771in}{1.855951in}}%
\pgfpathcurveto{\pgfqpoint{7.096329in}{1.851393in}}{\pgfqpoint{7.102511in}{1.848832in}}{\pgfqpoint{7.108957in}{1.848832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178935in}{2.152773in}}%
\pgfpathcurveto{\pgfqpoint{7.185381in}{2.152773in}}{\pgfqpoint{7.191564in}{2.155334in}}{\pgfqpoint{7.196122in}{2.159892in}}%
\pgfpathcurveto{\pgfqpoint{7.200680in}{2.164450in}}{\pgfqpoint{7.203241in}{2.170633in}}{\pgfqpoint{7.203241in}{2.177079in}}%
\pgfpathcurveto{\pgfqpoint{7.203241in}{2.183525in}}{\pgfqpoint{7.200680in}{2.189707in}}{\pgfqpoint{7.196122in}{2.194265in}}%
\pgfpathcurveto{\pgfqpoint{7.191564in}{2.198823in}}{\pgfqpoint{7.185381in}{2.201384in}}{\pgfqpoint{7.178935in}{2.201384in}}%
\pgfpathcurveto{\pgfqpoint{7.172490in}{2.201384in}}{\pgfqpoint{7.166307in}{2.198823in}}{\pgfqpoint{7.161749in}{2.194265in}}%
\pgfpathcurveto{\pgfqpoint{7.157191in}{2.189707in}}{\pgfqpoint{7.154630in}{2.183525in}}{\pgfqpoint{7.154630in}{2.177079in}}%
\pgfpathcurveto{\pgfqpoint{7.154630in}{2.170633in}}{\pgfqpoint{7.157191in}{2.164450in}}{\pgfqpoint{7.161749in}{2.159892in}}%
\pgfpathcurveto{\pgfqpoint{7.166307in}{2.155334in}}{\pgfqpoint{7.172490in}{2.152773in}}{\pgfqpoint{7.178935in}{2.152773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.136253in}{1.879449in}}%
\pgfpathcurveto{\pgfqpoint{7.142699in}{1.879449in}}{\pgfqpoint{7.148882in}{1.882010in}}{\pgfqpoint{7.153440in}{1.886568in}}%
\pgfpathcurveto{\pgfqpoint{7.157998in}{1.891126in}}{\pgfqpoint{7.160559in}{1.897309in}}{\pgfqpoint{7.160559in}{1.903754in}}%
\pgfpathcurveto{\pgfqpoint{7.160559in}{1.910200in}}{\pgfqpoint{7.157998in}{1.916383in}}{\pgfqpoint{7.153440in}{1.920941in}}%
\pgfpathcurveto{\pgfqpoint{7.148882in}{1.925499in}}{\pgfqpoint{7.142699in}{1.928060in}}{\pgfqpoint{7.136253in}{1.928060in}}%
\pgfpathcurveto{\pgfqpoint{7.129808in}{1.928060in}}{\pgfqpoint{7.123625in}{1.925499in}}{\pgfqpoint{7.119067in}{1.920941in}}%
\pgfpathcurveto{\pgfqpoint{7.114509in}{1.916383in}}{\pgfqpoint{7.111948in}{1.910200in}}{\pgfqpoint{7.111948in}{1.903754in}}%
\pgfpathcurveto{\pgfqpoint{7.111948in}{1.897309in}}{\pgfqpoint{7.114509in}{1.891126in}}{\pgfqpoint{7.119067in}{1.886568in}}%
\pgfpathcurveto{\pgfqpoint{7.123625in}{1.882010in}}{\pgfqpoint{7.129808in}{1.879449in}}{\pgfqpoint{7.136253in}{1.879449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099309in}{1.827833in}}%
\pgfpathcurveto{\pgfqpoint{7.105755in}{1.827833in}}{\pgfqpoint{7.111938in}{1.830394in}}{\pgfqpoint{7.116496in}{1.834952in}}%
\pgfpathcurveto{\pgfqpoint{7.121054in}{1.839510in}}{\pgfqpoint{7.123615in}{1.845693in}}{\pgfqpoint{7.123615in}{1.852139in}}%
\pgfpathcurveto{\pgfqpoint{7.123615in}{1.858585in}}{\pgfqpoint{7.121054in}{1.864767in}}{\pgfqpoint{7.116496in}{1.869325in}}%
\pgfpathcurveto{\pgfqpoint{7.111938in}{1.873883in}}{\pgfqpoint{7.105755in}{1.876444in}}{\pgfqpoint{7.099309in}{1.876444in}}%
\pgfpathcurveto{\pgfqpoint{7.092863in}{1.876444in}}{\pgfqpoint{7.086680in}{1.873883in}}{\pgfqpoint{7.082122in}{1.869325in}}%
\pgfpathcurveto{\pgfqpoint{7.077565in}{1.864767in}}{\pgfqpoint{7.075004in}{1.858585in}}{\pgfqpoint{7.075004in}{1.852139in}}%
\pgfpathcurveto{\pgfqpoint{7.075004in}{1.845693in}}{\pgfqpoint{7.077565in}{1.839510in}}{\pgfqpoint{7.082122in}{1.834952in}}%
\pgfpathcurveto{\pgfqpoint{7.086680in}{1.830394in}}{\pgfqpoint{7.092863in}{1.827833in}}{\pgfqpoint{7.099309in}{1.827833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083511in}{1.907377in}}%
\pgfpathcurveto{\pgfqpoint{7.089957in}{1.907377in}}{\pgfqpoint{7.096139in}{1.909938in}}{\pgfqpoint{7.100697in}{1.914496in}}%
\pgfpathcurveto{\pgfqpoint{7.105255in}{1.919054in}}{\pgfqpoint{7.107816in}{1.925236in}}{\pgfqpoint{7.107816in}{1.931682in}}%
\pgfpathcurveto{\pgfqpoint{7.107816in}{1.938128in}}{\pgfqpoint{7.105255in}{1.944311in}}{\pgfqpoint{7.100697in}{1.948869in}}%
\pgfpathcurveto{\pgfqpoint{7.096139in}{1.953427in}}{\pgfqpoint{7.089957in}{1.955988in}}{\pgfqpoint{7.083511in}{1.955988in}}%
\pgfpathcurveto{\pgfqpoint{7.077065in}{1.955988in}}{\pgfqpoint{7.070882in}{1.953427in}}{\pgfqpoint{7.066324in}{1.948869in}}%
\pgfpathcurveto{\pgfqpoint{7.061766in}{1.944311in}}{\pgfqpoint{7.059205in}{1.938128in}}{\pgfqpoint{7.059205in}{1.931682in}}%
\pgfpathcurveto{\pgfqpoint{7.059205in}{1.925236in}}{\pgfqpoint{7.061766in}{1.919054in}}{\pgfqpoint{7.066324in}{1.914496in}}%
\pgfpathcurveto{\pgfqpoint{7.070882in}{1.909938in}}{\pgfqpoint{7.077065in}{1.907377in}}{\pgfqpoint{7.083511in}{1.907377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180226in}{1.858426in}}%
\pgfpathcurveto{\pgfqpoint{7.186672in}{1.858426in}}{\pgfqpoint{7.192854in}{1.860987in}}{\pgfqpoint{7.197412in}{1.865544in}}%
\pgfpathcurveto{\pgfqpoint{7.201970in}{1.870102in}}{\pgfqpoint{7.204531in}{1.876285in}}{\pgfqpoint{7.204531in}{1.882731in}}%
\pgfpathcurveto{\pgfqpoint{7.204531in}{1.889177in}}{\pgfqpoint{7.201970in}{1.895360in}}{\pgfqpoint{7.197412in}{1.899918in}}%
\pgfpathcurveto{\pgfqpoint{7.192854in}{1.904476in}}{\pgfqpoint{7.186672in}{1.907037in}}{\pgfqpoint{7.180226in}{1.907037in}}%
\pgfpathcurveto{\pgfqpoint{7.173780in}{1.907037in}}{\pgfqpoint{7.167597in}{1.904476in}}{\pgfqpoint{7.163039in}{1.899918in}}%
\pgfpathcurveto{\pgfqpoint{7.158481in}{1.895360in}}{\pgfqpoint{7.155920in}{1.889177in}}{\pgfqpoint{7.155920in}{1.882731in}}%
\pgfpathcurveto{\pgfqpoint{7.155920in}{1.876285in}}{\pgfqpoint{7.158481in}{1.870102in}}{\pgfqpoint{7.163039in}{1.865544in}}%
\pgfpathcurveto{\pgfqpoint{7.167597in}{1.860987in}}{\pgfqpoint{7.173780in}{1.858426in}}{\pgfqpoint{7.180226in}{1.858426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.130807in}{1.893957in}}%
\pgfpathcurveto{\pgfqpoint{7.137253in}{1.893957in}}{\pgfqpoint{7.143436in}{1.896518in}}{\pgfqpoint{7.147994in}{1.901076in}}%
\pgfpathcurveto{\pgfqpoint{7.152552in}{1.905634in}}{\pgfqpoint{7.155113in}{1.911817in}}{\pgfqpoint{7.155113in}{1.918263in}}%
\pgfpathcurveto{\pgfqpoint{7.155113in}{1.924709in}}{\pgfqpoint{7.152552in}{1.930891in}}{\pgfqpoint{7.147994in}{1.935449in}}%
\pgfpathcurveto{\pgfqpoint{7.143436in}{1.940007in}}{\pgfqpoint{7.137253in}{1.942568in}}{\pgfqpoint{7.130807in}{1.942568in}}%
\pgfpathcurveto{\pgfqpoint{7.124361in}{1.942568in}}{\pgfqpoint{7.118179in}{1.940007in}}{\pgfqpoint{7.113621in}{1.935449in}}%
\pgfpathcurveto{\pgfqpoint{7.109063in}{1.930891in}}{\pgfqpoint{7.106502in}{1.924709in}}{\pgfqpoint{7.106502in}{1.918263in}}%
\pgfpathcurveto{\pgfqpoint{7.106502in}{1.911817in}}{\pgfqpoint{7.109063in}{1.905634in}}{\pgfqpoint{7.113621in}{1.901076in}}%
\pgfpathcurveto{\pgfqpoint{7.118179in}{1.896518in}}{\pgfqpoint{7.124361in}{1.893957in}}{\pgfqpoint{7.130807in}{1.893957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.136527in}{1.971535in}}%
\pgfpathcurveto{\pgfqpoint{7.142973in}{1.971535in}}{\pgfqpoint{7.149156in}{1.974096in}}{\pgfqpoint{7.153714in}{1.978654in}}%
\pgfpathcurveto{\pgfqpoint{7.158272in}{1.983212in}}{\pgfqpoint{7.160833in}{1.989395in}}{\pgfqpoint{7.160833in}{1.995841in}}%
\pgfpathcurveto{\pgfqpoint{7.160833in}{2.002287in}}{\pgfqpoint{7.158272in}{2.008469in}}{\pgfqpoint{7.153714in}{2.013027in}}%
\pgfpathcurveto{\pgfqpoint{7.149156in}{2.017585in}}{\pgfqpoint{7.142973in}{2.020146in}}{\pgfqpoint{7.136527in}{2.020146in}}%
\pgfpathcurveto{\pgfqpoint{7.130081in}{2.020146in}}{\pgfqpoint{7.123899in}{2.017585in}}{\pgfqpoint{7.119341in}{2.013027in}}%
\pgfpathcurveto{\pgfqpoint{7.114783in}{2.008469in}}{\pgfqpoint{7.112222in}{2.002287in}}{\pgfqpoint{7.112222in}{1.995841in}}%
\pgfpathcurveto{\pgfqpoint{7.112222in}{1.989395in}}{\pgfqpoint{7.114783in}{1.983212in}}{\pgfqpoint{7.119341in}{1.978654in}}%
\pgfpathcurveto{\pgfqpoint{7.123899in}{1.974096in}}{\pgfqpoint{7.130081in}{1.971535in}}{\pgfqpoint{7.136527in}{1.971535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118342in}{2.031455in}}%
\pgfpathcurveto{\pgfqpoint{7.124788in}{2.031455in}}{\pgfqpoint{7.130971in}{2.034016in}}{\pgfqpoint{7.135529in}{2.038574in}}%
\pgfpathcurveto{\pgfqpoint{7.140087in}{2.043132in}}{\pgfqpoint{7.142648in}{2.049315in}}{\pgfqpoint{7.142648in}{2.055761in}}%
\pgfpathcurveto{\pgfqpoint{7.142648in}{2.062206in}}{\pgfqpoint{7.140087in}{2.068389in}}{\pgfqpoint{7.135529in}{2.072947in}}%
\pgfpathcurveto{\pgfqpoint{7.130971in}{2.077505in}}{\pgfqpoint{7.124788in}{2.080066in}}{\pgfqpoint{7.118342in}{2.080066in}}%
\pgfpathcurveto{\pgfqpoint{7.111896in}{2.080066in}}{\pgfqpoint{7.105713in}{2.077505in}}{\pgfqpoint{7.101156in}{2.072947in}}%
\pgfpathcurveto{\pgfqpoint{7.096598in}{2.068389in}}{\pgfqpoint{7.094037in}{2.062206in}}{\pgfqpoint{7.094037in}{2.055761in}}%
\pgfpathcurveto{\pgfqpoint{7.094037in}{2.049315in}}{\pgfqpoint{7.096598in}{2.043132in}}{\pgfqpoint{7.101156in}{2.038574in}}%
\pgfpathcurveto{\pgfqpoint{7.105713in}{2.034016in}}{\pgfqpoint{7.111896in}{2.031455in}}{\pgfqpoint{7.118342in}{2.031455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.137877in}{1.843677in}}%
\pgfpathcurveto{\pgfqpoint{7.144322in}{1.843677in}}{\pgfqpoint{7.150505in}{1.846238in}}{\pgfqpoint{7.155063in}{1.850796in}}%
\pgfpathcurveto{\pgfqpoint{7.159621in}{1.855354in}}{\pgfqpoint{7.162182in}{1.861537in}}{\pgfqpoint{7.162182in}{1.867983in}}%
\pgfpathcurveto{\pgfqpoint{7.162182in}{1.874429in}}{\pgfqpoint{7.159621in}{1.880612in}}{\pgfqpoint{7.155063in}{1.885170in}}%
\pgfpathcurveto{\pgfqpoint{7.150505in}{1.889727in}}{\pgfqpoint{7.144322in}{1.892288in}}{\pgfqpoint{7.137877in}{1.892288in}}%
\pgfpathcurveto{\pgfqpoint{7.131431in}{1.892288in}}{\pgfqpoint{7.125248in}{1.889727in}}{\pgfqpoint{7.120690in}{1.885170in}}%
\pgfpathcurveto{\pgfqpoint{7.116132in}{1.880612in}}{\pgfqpoint{7.113571in}{1.874429in}}{\pgfqpoint{7.113571in}{1.867983in}}%
\pgfpathcurveto{\pgfqpoint{7.113571in}{1.861537in}}{\pgfqpoint{7.116132in}{1.855354in}}{\pgfqpoint{7.120690in}{1.850796in}}%
\pgfpathcurveto{\pgfqpoint{7.125248in}{1.846238in}}{\pgfqpoint{7.131431in}{1.843677in}}{\pgfqpoint{7.137877in}{1.843677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183257in}{1.837081in}}%
\pgfpathcurveto{\pgfqpoint{7.189703in}{1.837081in}}{\pgfqpoint{7.195886in}{1.839641in}}{\pgfqpoint{7.200444in}{1.844199in}}%
\pgfpathcurveto{\pgfqpoint{7.205002in}{1.848757in}}{\pgfqpoint{7.207563in}{1.854940in}}{\pgfqpoint{7.207563in}{1.861386in}}%
\pgfpathcurveto{\pgfqpoint{7.207563in}{1.867832in}}{\pgfqpoint{7.205002in}{1.874015in}}{\pgfqpoint{7.200444in}{1.878573in}}%
\pgfpathcurveto{\pgfqpoint{7.195886in}{1.883131in}}{\pgfqpoint{7.189703in}{1.885692in}}{\pgfqpoint{7.183257in}{1.885692in}}%
\pgfpathcurveto{\pgfqpoint{7.176811in}{1.885692in}}{\pgfqpoint{7.170628in}{1.883131in}}{\pgfqpoint{7.166071in}{1.878573in}}%
\pgfpathcurveto{\pgfqpoint{7.161513in}{1.874015in}}{\pgfqpoint{7.158952in}{1.867832in}}{\pgfqpoint{7.158952in}{1.861386in}}%
\pgfpathcurveto{\pgfqpoint{7.158952in}{1.854940in}}{\pgfqpoint{7.161513in}{1.848757in}}{\pgfqpoint{7.166071in}{1.844199in}}%
\pgfpathcurveto{\pgfqpoint{7.170628in}{1.839641in}}{\pgfqpoint{7.176811in}{1.837081in}}{\pgfqpoint{7.183257in}{1.837081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181782in}{1.936309in}}%
\pgfpathcurveto{\pgfqpoint{7.188228in}{1.936309in}}{\pgfqpoint{7.194411in}{1.938870in}}{\pgfqpoint{7.198969in}{1.943427in}}%
\pgfpathcurveto{\pgfqpoint{7.203527in}{1.947985in}}{\pgfqpoint{7.206088in}{1.954168in}}{\pgfqpoint{7.206088in}{1.960614in}}%
\pgfpathcurveto{\pgfqpoint{7.206088in}{1.967060in}}{\pgfqpoint{7.203527in}{1.973243in}}{\pgfqpoint{7.198969in}{1.977801in}}%
\pgfpathcurveto{\pgfqpoint{7.194411in}{1.982359in}}{\pgfqpoint{7.188228in}{1.984920in}}{\pgfqpoint{7.181782in}{1.984920in}}%
\pgfpathcurveto{\pgfqpoint{7.175337in}{1.984920in}}{\pgfqpoint{7.169154in}{1.982359in}}{\pgfqpoint{7.164596in}{1.977801in}}%
\pgfpathcurveto{\pgfqpoint{7.160038in}{1.973243in}}{\pgfqpoint{7.157477in}{1.967060in}}{\pgfqpoint{7.157477in}{1.960614in}}%
\pgfpathcurveto{\pgfqpoint{7.157477in}{1.954168in}}{\pgfqpoint{7.160038in}{1.947985in}}{\pgfqpoint{7.164596in}{1.943427in}}%
\pgfpathcurveto{\pgfqpoint{7.169154in}{1.938870in}}{\pgfqpoint{7.175337in}{1.936309in}}{\pgfqpoint{7.181782in}{1.936309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.126943in}{1.949094in}}%
\pgfpathcurveto{\pgfqpoint{7.133389in}{1.949094in}}{\pgfqpoint{7.139572in}{1.951655in}}{\pgfqpoint{7.144129in}{1.956213in}}%
\pgfpathcurveto{\pgfqpoint{7.148687in}{1.960771in}}{\pgfqpoint{7.151248in}{1.966954in}}{\pgfqpoint{7.151248in}{1.973400in}}%
\pgfpathcurveto{\pgfqpoint{7.151248in}{1.979846in}}{\pgfqpoint{7.148687in}{1.986029in}}{\pgfqpoint{7.144129in}{1.990587in}}%
\pgfpathcurveto{\pgfqpoint{7.139572in}{1.995144in}}{\pgfqpoint{7.133389in}{1.997705in}}{\pgfqpoint{7.126943in}{1.997705in}}%
\pgfpathcurveto{\pgfqpoint{7.120497in}{1.997705in}}{\pgfqpoint{7.114314in}{1.995144in}}{\pgfqpoint{7.109756in}{1.990587in}}%
\pgfpathcurveto{\pgfqpoint{7.105198in}{1.986029in}}{\pgfqpoint{7.102637in}{1.979846in}}{\pgfqpoint{7.102637in}{1.973400in}}%
\pgfpathcurveto{\pgfqpoint{7.102637in}{1.966954in}}{\pgfqpoint{7.105198in}{1.960771in}}{\pgfqpoint{7.109756in}{1.956213in}}%
\pgfpathcurveto{\pgfqpoint{7.114314in}{1.951655in}}{\pgfqpoint{7.120497in}{1.949094in}}{\pgfqpoint{7.126943in}{1.949094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.103109in}{2.209701in}}%
\pgfpathcurveto{\pgfqpoint{7.109555in}{2.209701in}}{\pgfqpoint{7.115738in}{2.212262in}}{\pgfqpoint{7.120296in}{2.216820in}}%
\pgfpathcurveto{\pgfqpoint{7.124854in}{2.221378in}}{\pgfqpoint{7.127415in}{2.227561in}}{\pgfqpoint{7.127415in}{2.234007in}}%
\pgfpathcurveto{\pgfqpoint{7.127415in}{2.240453in}}{\pgfqpoint{7.124854in}{2.246635in}}{\pgfqpoint{7.120296in}{2.251193in}}%
\pgfpathcurveto{\pgfqpoint{7.115738in}{2.255751in}}{\pgfqpoint{7.109555in}{2.258312in}}{\pgfqpoint{7.103109in}{2.258312in}}%
\pgfpathcurveto{\pgfqpoint{7.096663in}{2.258312in}}{\pgfqpoint{7.090480in}{2.255751in}}{\pgfqpoint{7.085922in}{2.251193in}}%
\pgfpathcurveto{\pgfqpoint{7.081364in}{2.246635in}}{\pgfqpoint{7.078803in}{2.240453in}}{\pgfqpoint{7.078803in}{2.234007in}}%
\pgfpathcurveto{\pgfqpoint{7.078803in}{2.227561in}}{\pgfqpoint{7.081364in}{2.221378in}}{\pgfqpoint{7.085922in}{2.216820in}}%
\pgfpathcurveto{\pgfqpoint{7.090480in}{2.212262in}}{\pgfqpoint{7.096663in}{2.209701in}}{\pgfqpoint{7.103109in}{2.209701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181042in}{1.846684in}}%
\pgfpathcurveto{\pgfqpoint{7.187488in}{1.846684in}}{\pgfqpoint{7.193670in}{1.849245in}}{\pgfqpoint{7.198228in}{1.853803in}}%
\pgfpathcurveto{\pgfqpoint{7.202786in}{1.858361in}}{\pgfqpoint{7.205347in}{1.864543in}}{\pgfqpoint{7.205347in}{1.870989in}}%
\pgfpathcurveto{\pgfqpoint{7.205347in}{1.877435in}}{\pgfqpoint{7.202786in}{1.883618in}}{\pgfqpoint{7.198228in}{1.888176in}}%
\pgfpathcurveto{\pgfqpoint{7.193670in}{1.892734in}}{\pgfqpoint{7.187488in}{1.895295in}}{\pgfqpoint{7.181042in}{1.895295in}}%
\pgfpathcurveto{\pgfqpoint{7.174596in}{1.895295in}}{\pgfqpoint{7.168413in}{1.892734in}}{\pgfqpoint{7.163855in}{1.888176in}}%
\pgfpathcurveto{\pgfqpoint{7.159297in}{1.883618in}}{\pgfqpoint{7.156736in}{1.877435in}}{\pgfqpoint{7.156736in}{1.870989in}}%
\pgfpathcurveto{\pgfqpoint{7.156736in}{1.864543in}}{\pgfqpoint{7.159297in}{1.858361in}}{\pgfqpoint{7.163855in}{1.853803in}}%
\pgfpathcurveto{\pgfqpoint{7.168413in}{1.849245in}}{\pgfqpoint{7.174596in}{1.846684in}}{\pgfqpoint{7.181042in}{1.846684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.096641in}{1.816742in}}%
\pgfpathcurveto{\pgfqpoint{7.103087in}{1.816742in}}{\pgfqpoint{7.109269in}{1.819303in}}{\pgfqpoint{7.113827in}{1.823861in}}%
\pgfpathcurveto{\pgfqpoint{7.118385in}{1.828419in}}{\pgfqpoint{7.120946in}{1.834602in}}{\pgfqpoint{7.120946in}{1.841048in}}%
\pgfpathcurveto{\pgfqpoint{7.120946in}{1.847494in}}{\pgfqpoint{7.118385in}{1.853676in}}{\pgfqpoint{7.113827in}{1.858234in}}%
\pgfpathcurveto{\pgfqpoint{7.109269in}{1.862792in}}{\pgfqpoint{7.103087in}{1.865353in}}{\pgfqpoint{7.096641in}{1.865353in}}%
\pgfpathcurveto{\pgfqpoint{7.090195in}{1.865353in}}{\pgfqpoint{7.084012in}{1.862792in}}{\pgfqpoint{7.079454in}{1.858234in}}%
\pgfpathcurveto{\pgfqpoint{7.074896in}{1.853676in}}{\pgfqpoint{7.072335in}{1.847494in}}{\pgfqpoint{7.072335in}{1.841048in}}%
\pgfpathcurveto{\pgfqpoint{7.072335in}{1.834602in}}{\pgfqpoint{7.074896in}{1.828419in}}{\pgfqpoint{7.079454in}{1.823861in}}%
\pgfpathcurveto{\pgfqpoint{7.084012in}{1.819303in}}{\pgfqpoint{7.090195in}{1.816742in}}{\pgfqpoint{7.096641in}{1.816742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182339in}{1.982665in}}%
\pgfpathcurveto{\pgfqpoint{7.188785in}{1.982665in}}{\pgfqpoint{7.194968in}{1.985226in}}{\pgfqpoint{7.199526in}{1.989784in}}%
\pgfpathcurveto{\pgfqpoint{7.204084in}{1.994342in}}{\pgfqpoint{7.206645in}{2.000524in}}{\pgfqpoint{7.206645in}{2.006970in}}%
\pgfpathcurveto{\pgfqpoint{7.206645in}{2.013416in}}{\pgfqpoint{7.204084in}{2.019599in}}{\pgfqpoint{7.199526in}{2.024157in}}%
\pgfpathcurveto{\pgfqpoint{7.194968in}{2.028715in}}{\pgfqpoint{7.188785in}{2.031276in}}{\pgfqpoint{7.182339in}{2.031276in}}%
\pgfpathcurveto{\pgfqpoint{7.175893in}{2.031276in}}{\pgfqpoint{7.169710in}{2.028715in}}{\pgfqpoint{7.165153in}{2.024157in}}%
\pgfpathcurveto{\pgfqpoint{7.160595in}{2.019599in}}{\pgfqpoint{7.158034in}{2.013416in}}{\pgfqpoint{7.158034in}{2.006970in}}%
\pgfpathcurveto{\pgfqpoint{7.158034in}{2.000524in}}{\pgfqpoint{7.160595in}{1.994342in}}{\pgfqpoint{7.165153in}{1.989784in}}%
\pgfpathcurveto{\pgfqpoint{7.169710in}{1.985226in}}{\pgfqpoint{7.175893in}{1.982665in}}{\pgfqpoint{7.182339in}{1.982665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.114633in}{1.853287in}}%
\pgfpathcurveto{\pgfqpoint{7.121079in}{1.853287in}}{\pgfqpoint{7.127261in}{1.855848in}}{\pgfqpoint{7.131819in}{1.860406in}}%
\pgfpathcurveto{\pgfqpoint{7.136377in}{1.864964in}}{\pgfqpoint{7.138938in}{1.871147in}}{\pgfqpoint{7.138938in}{1.877593in}}%
\pgfpathcurveto{\pgfqpoint{7.138938in}{1.884039in}}{\pgfqpoint{7.136377in}{1.890222in}}{\pgfqpoint{7.131819in}{1.894780in}}%
\pgfpathcurveto{\pgfqpoint{7.127261in}{1.899337in}}{\pgfqpoint{7.121079in}{1.901898in}}{\pgfqpoint{7.114633in}{1.901898in}}%
\pgfpathcurveto{\pgfqpoint{7.108187in}{1.901898in}}{\pgfqpoint{7.102004in}{1.899337in}}{\pgfqpoint{7.097446in}{1.894780in}}%
\pgfpathcurveto{\pgfqpoint{7.092888in}{1.890222in}}{\pgfqpoint{7.090327in}{1.884039in}}{\pgfqpoint{7.090327in}{1.877593in}}%
\pgfpathcurveto{\pgfqpoint{7.090327in}{1.871147in}}{\pgfqpoint{7.092888in}{1.864964in}}{\pgfqpoint{7.097446in}{1.860406in}}%
\pgfpathcurveto{\pgfqpoint{7.102004in}{1.855848in}}{\pgfqpoint{7.108187in}{1.853287in}}{\pgfqpoint{7.114633in}{1.853287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181610in}{2.021821in}}%
\pgfpathcurveto{\pgfqpoint{7.188056in}{2.021821in}}{\pgfqpoint{7.194239in}{2.024382in}}{\pgfqpoint{7.198797in}{2.028940in}}%
\pgfpathcurveto{\pgfqpoint{7.203355in}{2.033498in}}{\pgfqpoint{7.205916in}{2.039681in}}{\pgfqpoint{7.205916in}{2.046127in}}%
\pgfpathcurveto{\pgfqpoint{7.205916in}{2.052573in}}{\pgfqpoint{7.203355in}{2.058755in}}{\pgfqpoint{7.198797in}{2.063313in}}%
\pgfpathcurveto{\pgfqpoint{7.194239in}{2.067871in}}{\pgfqpoint{7.188056in}{2.070432in}}{\pgfqpoint{7.181610in}{2.070432in}}%
\pgfpathcurveto{\pgfqpoint{7.175164in}{2.070432in}}{\pgfqpoint{7.168982in}{2.067871in}}{\pgfqpoint{7.164424in}{2.063313in}}%
\pgfpathcurveto{\pgfqpoint{7.159866in}{2.058755in}}{\pgfqpoint{7.157305in}{2.052573in}}{\pgfqpoint{7.157305in}{2.046127in}}%
\pgfpathcurveto{\pgfqpoint{7.157305in}{2.039681in}}{\pgfqpoint{7.159866in}{2.033498in}}{\pgfqpoint{7.164424in}{2.028940in}}%
\pgfpathcurveto{\pgfqpoint{7.168982in}{2.024382in}}{\pgfqpoint{7.175164in}{2.021821in}}{\pgfqpoint{7.181610in}{2.021821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144519in}{1.988822in}}%
\pgfpathcurveto{\pgfqpoint{7.150965in}{1.988822in}}{\pgfqpoint{7.157148in}{1.991383in}}{\pgfqpoint{7.161706in}{1.995941in}}%
\pgfpathcurveto{\pgfqpoint{7.166264in}{2.000499in}}{\pgfqpoint{7.168825in}{2.006682in}}{\pgfqpoint{7.168825in}{2.013128in}}%
\pgfpathcurveto{\pgfqpoint{7.168825in}{2.019574in}}{\pgfqpoint{7.166264in}{2.025756in}}{\pgfqpoint{7.161706in}{2.030314in}}%
\pgfpathcurveto{\pgfqpoint{7.157148in}{2.034872in}}{\pgfqpoint{7.150965in}{2.037433in}}{\pgfqpoint{7.144519in}{2.037433in}}%
\pgfpathcurveto{\pgfqpoint{7.138073in}{2.037433in}}{\pgfqpoint{7.131891in}{2.034872in}}{\pgfqpoint{7.127333in}{2.030314in}}%
\pgfpathcurveto{\pgfqpoint{7.122775in}{2.025756in}}{\pgfqpoint{7.120214in}{2.019574in}}{\pgfqpoint{7.120214in}{2.013128in}}%
\pgfpathcurveto{\pgfqpoint{7.120214in}{2.006682in}}{\pgfqpoint{7.122775in}{2.000499in}}{\pgfqpoint{7.127333in}{1.995941in}}%
\pgfpathcurveto{\pgfqpoint{7.131891in}{1.991383in}}{\pgfqpoint{7.138073in}{1.988822in}}{\pgfqpoint{7.144519in}{1.988822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177511in}{2.014285in}}%
\pgfpathcurveto{\pgfqpoint{7.183957in}{2.014285in}}{\pgfqpoint{7.190140in}{2.016846in}}{\pgfqpoint{7.194698in}{2.021404in}}%
\pgfpathcurveto{\pgfqpoint{7.199256in}{2.025962in}}{\pgfqpoint{7.201817in}{2.032145in}}{\pgfqpoint{7.201817in}{2.038590in}}%
\pgfpathcurveto{\pgfqpoint{7.201817in}{2.045036in}}{\pgfqpoint{7.199256in}{2.051219in}}{\pgfqpoint{7.194698in}{2.055777in}}%
\pgfpathcurveto{\pgfqpoint{7.190140in}{2.060335in}}{\pgfqpoint{7.183957in}{2.062896in}}{\pgfqpoint{7.177511in}{2.062896in}}%
\pgfpathcurveto{\pgfqpoint{7.171066in}{2.062896in}}{\pgfqpoint{7.164883in}{2.060335in}}{\pgfqpoint{7.160325in}{2.055777in}}%
\pgfpathcurveto{\pgfqpoint{7.155767in}{2.051219in}}{\pgfqpoint{7.153206in}{2.045036in}}{\pgfqpoint{7.153206in}{2.038590in}}%
\pgfpathcurveto{\pgfqpoint{7.153206in}{2.032145in}}{\pgfqpoint{7.155767in}{2.025962in}}{\pgfqpoint{7.160325in}{2.021404in}}%
\pgfpathcurveto{\pgfqpoint{7.164883in}{2.016846in}}{\pgfqpoint{7.171066in}{2.014285in}}{\pgfqpoint{7.177511in}{2.014285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.137960in}{3.375568in}}%
\pgfpathcurveto{\pgfqpoint{7.144406in}{3.375568in}}{\pgfqpoint{7.150589in}{3.378129in}}{\pgfqpoint{7.155147in}{3.382687in}}%
\pgfpathcurveto{\pgfqpoint{7.159705in}{3.387245in}}{\pgfqpoint{7.162266in}{3.393427in}}{\pgfqpoint{7.162266in}{3.399873in}}%
\pgfpathcurveto{\pgfqpoint{7.162266in}{3.406319in}}{\pgfqpoint{7.159705in}{3.412502in}}{\pgfqpoint{7.155147in}{3.417060in}}%
\pgfpathcurveto{\pgfqpoint{7.150589in}{3.421618in}}{\pgfqpoint{7.144406in}{3.424179in}}{\pgfqpoint{7.137960in}{3.424179in}}%
\pgfpathcurveto{\pgfqpoint{7.131514in}{3.424179in}}{\pgfqpoint{7.125332in}{3.421618in}}{\pgfqpoint{7.120774in}{3.417060in}}%
\pgfpathcurveto{\pgfqpoint{7.116216in}{3.412502in}}{\pgfqpoint{7.113655in}{3.406319in}}{\pgfqpoint{7.113655in}{3.399873in}}%
\pgfpathcurveto{\pgfqpoint{7.113655in}{3.393427in}}{\pgfqpoint{7.116216in}{3.387245in}}{\pgfqpoint{7.120774in}{3.382687in}}%
\pgfpathcurveto{\pgfqpoint{7.125332in}{3.378129in}}{\pgfqpoint{7.131514in}{3.375568in}}{\pgfqpoint{7.137960in}{3.375568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.080674in}{2.109127in}}%
\pgfpathcurveto{\pgfqpoint{7.087120in}{2.109127in}}{\pgfqpoint{7.093303in}{2.111688in}}{\pgfqpoint{7.097861in}{2.116246in}}%
\pgfpathcurveto{\pgfqpoint{7.102419in}{2.120804in}}{\pgfqpoint{7.104980in}{2.126987in}}{\pgfqpoint{7.104980in}{2.133433in}}%
\pgfpathcurveto{\pgfqpoint{7.104980in}{2.139879in}}{\pgfqpoint{7.102419in}{2.146061in}}{\pgfqpoint{7.097861in}{2.150619in}}%
\pgfpathcurveto{\pgfqpoint{7.093303in}{2.155177in}}{\pgfqpoint{7.087120in}{2.157738in}}{\pgfqpoint{7.080674in}{2.157738in}}%
\pgfpathcurveto{\pgfqpoint{7.074228in}{2.157738in}}{\pgfqpoint{7.068045in}{2.155177in}}{\pgfqpoint{7.063487in}{2.150619in}}%
\pgfpathcurveto{\pgfqpoint{7.058929in}{2.146061in}}{\pgfqpoint{7.056368in}{2.139879in}}{\pgfqpoint{7.056368in}{2.133433in}}%
\pgfpathcurveto{\pgfqpoint{7.056368in}{2.126987in}}{\pgfqpoint{7.058929in}{2.120804in}}{\pgfqpoint{7.063487in}{2.116246in}}%
\pgfpathcurveto{\pgfqpoint{7.068045in}{2.111688in}}{\pgfqpoint{7.074228in}{2.109127in}}{\pgfqpoint{7.080674in}{2.109127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152012in}{1.859523in}}%
\pgfpathcurveto{\pgfqpoint{7.158458in}{1.859523in}}{\pgfqpoint{7.164641in}{1.862084in}}{\pgfqpoint{7.169199in}{1.866642in}}%
\pgfpathcurveto{\pgfqpoint{7.173757in}{1.871200in}}{\pgfqpoint{7.176318in}{1.877383in}}{\pgfqpoint{7.176318in}{1.883829in}}%
\pgfpathcurveto{\pgfqpoint{7.176318in}{1.890275in}}{\pgfqpoint{7.173757in}{1.896458in}}{\pgfqpoint{7.169199in}{1.901016in}}%
\pgfpathcurveto{\pgfqpoint{7.164641in}{1.905574in}}{\pgfqpoint{7.158458in}{1.908134in}}{\pgfqpoint{7.152012in}{1.908134in}}%
\pgfpathcurveto{\pgfqpoint{7.145567in}{1.908134in}}{\pgfqpoint{7.139384in}{1.905574in}}{\pgfqpoint{7.134826in}{1.901016in}}%
\pgfpathcurveto{\pgfqpoint{7.130268in}{1.896458in}}{\pgfqpoint{7.127707in}{1.890275in}}{\pgfqpoint{7.127707in}{1.883829in}}%
\pgfpathcurveto{\pgfqpoint{7.127707in}{1.877383in}}{\pgfqpoint{7.130268in}{1.871200in}}{\pgfqpoint{7.134826in}{1.866642in}}%
\pgfpathcurveto{\pgfqpoint{7.139384in}{1.862084in}}{\pgfqpoint{7.145567in}{1.859523in}}{\pgfqpoint{7.152012in}{1.859523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150864in}{2.343254in}}%
\pgfpathcurveto{\pgfqpoint{7.157310in}{2.343254in}}{\pgfqpoint{7.163493in}{2.345815in}}{\pgfqpoint{7.168051in}{2.350373in}}%
\pgfpathcurveto{\pgfqpoint{7.172609in}{2.354931in}}{\pgfqpoint{7.175170in}{2.361113in}}{\pgfqpoint{7.175170in}{2.367559in}}%
\pgfpathcurveto{\pgfqpoint{7.175170in}{2.374005in}}{\pgfqpoint{7.172609in}{2.380188in}}{\pgfqpoint{7.168051in}{2.384746in}}%
\pgfpathcurveto{\pgfqpoint{7.163493in}{2.389304in}}{\pgfqpoint{7.157310in}{2.391865in}}{\pgfqpoint{7.150864in}{2.391865in}}%
\pgfpathcurveto{\pgfqpoint{7.144418in}{2.391865in}}{\pgfqpoint{7.138236in}{2.389304in}}{\pgfqpoint{7.133678in}{2.384746in}}%
\pgfpathcurveto{\pgfqpoint{7.129120in}{2.380188in}}{\pgfqpoint{7.126559in}{2.374005in}}{\pgfqpoint{7.126559in}{2.367559in}}%
\pgfpathcurveto{\pgfqpoint{7.126559in}{2.361113in}}{\pgfqpoint{7.129120in}{2.354931in}}{\pgfqpoint{7.133678in}{2.350373in}}%
\pgfpathcurveto{\pgfqpoint{7.138236in}{2.345815in}}{\pgfqpoint{7.144418in}{2.343254in}}{\pgfqpoint{7.150864in}{2.343254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.104655in}{2.116464in}}%
\pgfpathcurveto{\pgfqpoint{7.111101in}{2.116464in}}{\pgfqpoint{7.117283in}{2.119025in}}{\pgfqpoint{7.121841in}{2.123583in}}%
\pgfpathcurveto{\pgfqpoint{7.126399in}{2.128141in}}{\pgfqpoint{7.128960in}{2.134324in}}{\pgfqpoint{7.128960in}{2.140769in}}%
\pgfpathcurveto{\pgfqpoint{7.128960in}{2.147215in}}{\pgfqpoint{7.126399in}{2.153398in}}{\pgfqpoint{7.121841in}{2.157956in}}%
\pgfpathcurveto{\pgfqpoint{7.117283in}{2.162514in}}{\pgfqpoint{7.111101in}{2.165075in}}{\pgfqpoint{7.104655in}{2.165075in}}%
\pgfpathcurveto{\pgfqpoint{7.098209in}{2.165075in}}{\pgfqpoint{7.092026in}{2.162514in}}{\pgfqpoint{7.087468in}{2.157956in}}%
\pgfpathcurveto{\pgfqpoint{7.082910in}{2.153398in}}{\pgfqpoint{7.080349in}{2.147215in}}{\pgfqpoint{7.080349in}{2.140769in}}%
\pgfpathcurveto{\pgfqpoint{7.080349in}{2.134324in}}{\pgfqpoint{7.082910in}{2.128141in}}{\pgfqpoint{7.087468in}{2.123583in}}%
\pgfpathcurveto{\pgfqpoint{7.092026in}{2.119025in}}{\pgfqpoint{7.098209in}{2.116464in}}{\pgfqpoint{7.104655in}{2.116464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180989in}{1.980833in}}%
\pgfpathcurveto{\pgfqpoint{7.187435in}{1.980833in}}{\pgfqpoint{7.193617in}{1.983394in}}{\pgfqpoint{7.198175in}{1.987952in}}%
\pgfpathcurveto{\pgfqpoint{7.202733in}{1.992510in}}{\pgfqpoint{7.205294in}{1.998693in}}{\pgfqpoint{7.205294in}{2.005139in}}%
\pgfpathcurveto{\pgfqpoint{7.205294in}{2.011585in}}{\pgfqpoint{7.202733in}{2.017767in}}{\pgfqpoint{7.198175in}{2.022325in}}%
\pgfpathcurveto{\pgfqpoint{7.193617in}{2.026883in}}{\pgfqpoint{7.187435in}{2.029444in}}{\pgfqpoint{7.180989in}{2.029444in}}%
\pgfpathcurveto{\pgfqpoint{7.174543in}{2.029444in}}{\pgfqpoint{7.168360in}{2.026883in}}{\pgfqpoint{7.163802in}{2.022325in}}%
\pgfpathcurveto{\pgfqpoint{7.159244in}{2.017767in}}{\pgfqpoint{7.156683in}{2.011585in}}{\pgfqpoint{7.156683in}{2.005139in}}%
\pgfpathcurveto{\pgfqpoint{7.156683in}{1.998693in}}{\pgfqpoint{7.159244in}{1.992510in}}{\pgfqpoint{7.163802in}{1.987952in}}%
\pgfpathcurveto{\pgfqpoint{7.168360in}{1.983394in}}{\pgfqpoint{7.174543in}{1.980833in}}{\pgfqpoint{7.180989in}{1.980833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172200in}{1.851476in}}%
\pgfpathcurveto{\pgfqpoint{7.178646in}{1.851476in}}{\pgfqpoint{7.184829in}{1.854037in}}{\pgfqpoint{7.189387in}{1.858595in}}%
\pgfpathcurveto{\pgfqpoint{7.193945in}{1.863152in}}{\pgfqpoint{7.196506in}{1.869335in}}{\pgfqpoint{7.196506in}{1.875781in}}%
\pgfpathcurveto{\pgfqpoint{7.196506in}{1.882227in}}{\pgfqpoint{7.193945in}{1.888410in}}{\pgfqpoint{7.189387in}{1.892968in}}%
\pgfpathcurveto{\pgfqpoint{7.184829in}{1.897526in}}{\pgfqpoint{7.178646in}{1.900087in}}{\pgfqpoint{7.172200in}{1.900087in}}%
\pgfpathcurveto{\pgfqpoint{7.165754in}{1.900087in}}{\pgfqpoint{7.159572in}{1.897526in}}{\pgfqpoint{7.155014in}{1.892968in}}%
\pgfpathcurveto{\pgfqpoint{7.150456in}{1.888410in}}{\pgfqpoint{7.147895in}{1.882227in}}{\pgfqpoint{7.147895in}{1.875781in}}%
\pgfpathcurveto{\pgfqpoint{7.147895in}{1.869335in}}{\pgfqpoint{7.150456in}{1.863152in}}{\pgfqpoint{7.155014in}{1.858595in}}%
\pgfpathcurveto{\pgfqpoint{7.159572in}{1.854037in}}{\pgfqpoint{7.165754in}{1.851476in}}{\pgfqpoint{7.172200in}{1.851476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180699in}{1.822310in}}%
\pgfpathcurveto{\pgfqpoint{7.187145in}{1.822310in}}{\pgfqpoint{7.193328in}{1.824871in}}{\pgfqpoint{7.197886in}{1.829429in}}%
\pgfpathcurveto{\pgfqpoint{7.202444in}{1.833987in}}{\pgfqpoint{7.205005in}{1.840169in}}{\pgfqpoint{7.205005in}{1.846615in}}%
\pgfpathcurveto{\pgfqpoint{7.205005in}{1.853061in}}{\pgfqpoint{7.202444in}{1.859244in}}{\pgfqpoint{7.197886in}{1.863802in}}%
\pgfpathcurveto{\pgfqpoint{7.193328in}{1.868360in}}{\pgfqpoint{7.187145in}{1.870921in}}{\pgfqpoint{7.180699in}{1.870921in}}%
\pgfpathcurveto{\pgfqpoint{7.174253in}{1.870921in}}{\pgfqpoint{7.168070in}{1.868360in}}{\pgfqpoint{7.163512in}{1.863802in}}%
\pgfpathcurveto{\pgfqpoint{7.158954in}{1.859244in}}{\pgfqpoint{7.156393in}{1.853061in}}{\pgfqpoint{7.156393in}{1.846615in}}%
\pgfpathcurveto{\pgfqpoint{7.156393in}{1.840169in}}{\pgfqpoint{7.158954in}{1.833987in}}{\pgfqpoint{7.163512in}{1.829429in}}%
\pgfpathcurveto{\pgfqpoint{7.168070in}{1.824871in}}{\pgfqpoint{7.174253in}{1.822310in}}{\pgfqpoint{7.180699in}{1.822310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129470in}{1.911194in}}%
\pgfpathcurveto{\pgfqpoint{7.135916in}{1.911194in}}{\pgfqpoint{7.142098in}{1.913755in}}{\pgfqpoint{7.146656in}{1.918313in}}%
\pgfpathcurveto{\pgfqpoint{7.151214in}{1.922871in}}{\pgfqpoint{7.153775in}{1.929054in}}{\pgfqpoint{7.153775in}{1.935500in}}%
\pgfpathcurveto{\pgfqpoint{7.153775in}{1.941946in}}{\pgfqpoint{7.151214in}{1.948129in}}{\pgfqpoint{7.146656in}{1.952686in}}%
\pgfpathcurveto{\pgfqpoint{7.142098in}{1.957244in}}{\pgfqpoint{7.135916in}{1.959805in}}{\pgfqpoint{7.129470in}{1.959805in}}%
\pgfpathcurveto{\pgfqpoint{7.123024in}{1.959805in}}{\pgfqpoint{7.116841in}{1.957244in}}{\pgfqpoint{7.112283in}{1.952686in}}%
\pgfpathcurveto{\pgfqpoint{7.107725in}{1.948129in}}{\pgfqpoint{7.105164in}{1.941946in}}{\pgfqpoint{7.105164in}{1.935500in}}%
\pgfpathcurveto{\pgfqpoint{7.105164in}{1.929054in}}{\pgfqpoint{7.107725in}{1.922871in}}{\pgfqpoint{7.112283in}{1.918313in}}%
\pgfpathcurveto{\pgfqpoint{7.116841in}{1.913755in}}{\pgfqpoint{7.123024in}{1.911194in}}{\pgfqpoint{7.129470in}{1.911194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086075in}{2.158862in}}%
\pgfpathcurveto{\pgfqpoint{7.092521in}{2.158862in}}{\pgfqpoint{7.098704in}{2.161423in}}{\pgfqpoint{7.103262in}{2.165981in}}%
\pgfpathcurveto{\pgfqpoint{7.107820in}{2.170539in}}{\pgfqpoint{7.110381in}{2.176722in}}{\pgfqpoint{7.110381in}{2.183167in}}%
\pgfpathcurveto{\pgfqpoint{7.110381in}{2.189613in}}{\pgfqpoint{7.107820in}{2.195796in}}{\pgfqpoint{7.103262in}{2.200354in}}%
\pgfpathcurveto{\pgfqpoint{7.098704in}{2.204912in}}{\pgfqpoint{7.092521in}{2.207473in}}{\pgfqpoint{7.086075in}{2.207473in}}%
\pgfpathcurveto{\pgfqpoint{7.079630in}{2.207473in}}{\pgfqpoint{7.073447in}{2.204912in}}{\pgfqpoint{7.068889in}{2.200354in}}%
\pgfpathcurveto{\pgfqpoint{7.064331in}{2.195796in}}{\pgfqpoint{7.061770in}{2.189613in}}{\pgfqpoint{7.061770in}{2.183167in}}%
\pgfpathcurveto{\pgfqpoint{7.061770in}{2.176722in}}{\pgfqpoint{7.064331in}{2.170539in}}{\pgfqpoint{7.068889in}{2.165981in}}%
\pgfpathcurveto{\pgfqpoint{7.073447in}{2.161423in}}{\pgfqpoint{7.079630in}{2.158862in}}{\pgfqpoint{7.086075in}{2.158862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173577in}{2.188181in}}%
\pgfpathcurveto{\pgfqpoint{7.180023in}{2.188181in}}{\pgfqpoint{7.186206in}{2.190742in}}{\pgfqpoint{7.190764in}{2.195300in}}%
\pgfpathcurveto{\pgfqpoint{7.195322in}{2.199858in}}{\pgfqpoint{7.197883in}{2.206041in}}{\pgfqpoint{7.197883in}{2.212487in}}%
\pgfpathcurveto{\pgfqpoint{7.197883in}{2.218933in}}{\pgfqpoint{7.195322in}{2.225116in}}{\pgfqpoint{7.190764in}{2.229674in}}%
\pgfpathcurveto{\pgfqpoint{7.186206in}{2.234232in}}{\pgfqpoint{7.180023in}{2.236793in}}{\pgfqpoint{7.173577in}{2.236793in}}%
\pgfpathcurveto{\pgfqpoint{7.167131in}{2.236793in}}{\pgfqpoint{7.160949in}{2.234232in}}{\pgfqpoint{7.156391in}{2.229674in}}%
\pgfpathcurveto{\pgfqpoint{7.151833in}{2.225116in}}{\pgfqpoint{7.149272in}{2.218933in}}{\pgfqpoint{7.149272in}{2.212487in}}%
\pgfpathcurveto{\pgfqpoint{7.149272in}{2.206041in}}{\pgfqpoint{7.151833in}{2.199858in}}{\pgfqpoint{7.156391in}{2.195300in}}%
\pgfpathcurveto{\pgfqpoint{7.160949in}{2.190742in}}{\pgfqpoint{7.167131in}{2.188181in}}{\pgfqpoint{7.173577in}{2.188181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.165616in}{2.070506in}}%
\pgfpathcurveto{\pgfqpoint{7.172062in}{2.070506in}}{\pgfqpoint{7.178244in}{2.073067in}}{\pgfqpoint{7.182802in}{2.077625in}}%
\pgfpathcurveto{\pgfqpoint{7.187360in}{2.082183in}}{\pgfqpoint{7.189921in}{2.088366in}}{\pgfqpoint{7.189921in}{2.094812in}}%
\pgfpathcurveto{\pgfqpoint{7.189921in}{2.101258in}}{\pgfqpoint{7.187360in}{2.107441in}}{\pgfqpoint{7.182802in}{2.111999in}}%
\pgfpathcurveto{\pgfqpoint{7.178244in}{2.116557in}}{\pgfqpoint{7.172062in}{2.119118in}}{\pgfqpoint{7.165616in}{2.119118in}}%
\pgfpathcurveto{\pgfqpoint{7.159170in}{2.119118in}}{\pgfqpoint{7.152987in}{2.116557in}}{\pgfqpoint{7.148429in}{2.111999in}}%
\pgfpathcurveto{\pgfqpoint{7.143871in}{2.107441in}}{\pgfqpoint{7.141310in}{2.101258in}}{\pgfqpoint{7.141310in}{2.094812in}}%
\pgfpathcurveto{\pgfqpoint{7.141310in}{2.088366in}}{\pgfqpoint{7.143871in}{2.082183in}}{\pgfqpoint{7.148429in}{2.077625in}}%
\pgfpathcurveto{\pgfqpoint{7.152987in}{2.073067in}}{\pgfqpoint{7.159170in}{2.070506in}}{\pgfqpoint{7.165616in}{2.070506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.155626in}{2.057379in}}%
\pgfpathcurveto{\pgfqpoint{7.162072in}{2.057379in}}{\pgfqpoint{7.168255in}{2.059940in}}{\pgfqpoint{7.172813in}{2.064498in}}%
\pgfpathcurveto{\pgfqpoint{7.177371in}{2.069056in}}{\pgfqpoint{7.179932in}{2.075239in}}{\pgfqpoint{7.179932in}{2.081685in}}%
\pgfpathcurveto{\pgfqpoint{7.179932in}{2.088131in}}{\pgfqpoint{7.177371in}{2.094314in}}{\pgfqpoint{7.172813in}{2.098871in}}%
\pgfpathcurveto{\pgfqpoint{7.168255in}{2.103429in}}{\pgfqpoint{7.162072in}{2.105990in}}{\pgfqpoint{7.155626in}{2.105990in}}%
\pgfpathcurveto{\pgfqpoint{7.149180in}{2.105990in}}{\pgfqpoint{7.142997in}{2.103429in}}{\pgfqpoint{7.138439in}{2.098871in}}%
\pgfpathcurveto{\pgfqpoint{7.133881in}{2.094314in}}{\pgfqpoint{7.131320in}{2.088131in}}{\pgfqpoint{7.131320in}{2.081685in}}%
\pgfpathcurveto{\pgfqpoint{7.131320in}{2.075239in}}{\pgfqpoint{7.133881in}{2.069056in}}{\pgfqpoint{7.138439in}{2.064498in}}%
\pgfpathcurveto{\pgfqpoint{7.142997in}{2.059940in}}{\pgfqpoint{7.149180in}{2.057379in}}{\pgfqpoint{7.155626in}{2.057379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107170in}{1.947595in}}%
\pgfpathcurveto{\pgfqpoint{7.113616in}{1.947595in}}{\pgfqpoint{7.119798in}{1.950156in}}{\pgfqpoint{7.124356in}{1.954714in}}%
\pgfpathcurveto{\pgfqpoint{7.128914in}{1.959272in}}{\pgfqpoint{7.131475in}{1.965455in}}{\pgfqpoint{7.131475in}{1.971901in}}%
\pgfpathcurveto{\pgfqpoint{7.131475in}{1.978347in}}{\pgfqpoint{7.128914in}{1.984530in}}{\pgfqpoint{7.124356in}{1.989088in}}%
\pgfpathcurveto{\pgfqpoint{7.119798in}{1.993645in}}{\pgfqpoint{7.113616in}{1.996206in}}{\pgfqpoint{7.107170in}{1.996206in}}%
\pgfpathcurveto{\pgfqpoint{7.100724in}{1.996206in}}{\pgfqpoint{7.094541in}{1.993645in}}{\pgfqpoint{7.089983in}{1.989088in}}%
\pgfpathcurveto{\pgfqpoint{7.085425in}{1.984530in}}{\pgfqpoint{7.082864in}{1.978347in}}{\pgfqpoint{7.082864in}{1.971901in}}%
\pgfpathcurveto{\pgfqpoint{7.082864in}{1.965455in}}{\pgfqpoint{7.085425in}{1.959272in}}{\pgfqpoint{7.089983in}{1.954714in}}%
\pgfpathcurveto{\pgfqpoint{7.094541in}{1.950156in}}{\pgfqpoint{7.100724in}{1.947595in}}{\pgfqpoint{7.107170in}{1.947595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.158459in}{1.904276in}}%
\pgfpathcurveto{\pgfqpoint{7.164905in}{1.904276in}}{\pgfqpoint{7.171088in}{1.906837in}}{\pgfqpoint{7.175646in}{1.911395in}}%
\pgfpathcurveto{\pgfqpoint{7.180204in}{1.915953in}}{\pgfqpoint{7.182765in}{1.922136in}}{\pgfqpoint{7.182765in}{1.928582in}}%
\pgfpathcurveto{\pgfqpoint{7.182765in}{1.935028in}}{\pgfqpoint{7.180204in}{1.941211in}}{\pgfqpoint{7.175646in}{1.945769in}}%
\pgfpathcurveto{\pgfqpoint{7.171088in}{1.950326in}}{\pgfqpoint{7.164905in}{1.952887in}}{\pgfqpoint{7.158459in}{1.952887in}}%
\pgfpathcurveto{\pgfqpoint{7.152013in}{1.952887in}}{\pgfqpoint{7.145830in}{1.950326in}}{\pgfqpoint{7.141272in}{1.945769in}}%
\pgfpathcurveto{\pgfqpoint{7.136715in}{1.941211in}}{\pgfqpoint{7.134154in}{1.935028in}}{\pgfqpoint{7.134154in}{1.928582in}}%
\pgfpathcurveto{\pgfqpoint{7.134154in}{1.922136in}}{\pgfqpoint{7.136715in}{1.915953in}}{\pgfqpoint{7.141272in}{1.911395in}}%
\pgfpathcurveto{\pgfqpoint{7.145830in}{1.906837in}}{\pgfqpoint{7.152013in}{1.904276in}}{\pgfqpoint{7.158459in}{1.904276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.104573in}{1.798010in}}%
\pgfpathcurveto{\pgfqpoint{7.111019in}{1.798010in}}{\pgfqpoint{7.117202in}{1.800571in}}{\pgfqpoint{7.121760in}{1.805129in}}%
\pgfpathcurveto{\pgfqpoint{7.126318in}{1.809687in}}{\pgfqpoint{7.128879in}{1.815870in}}{\pgfqpoint{7.128879in}{1.822316in}}%
\pgfpathcurveto{\pgfqpoint{7.128879in}{1.828762in}}{\pgfqpoint{7.126318in}{1.834944in}}{\pgfqpoint{7.121760in}{1.839502in}}%
\pgfpathcurveto{\pgfqpoint{7.117202in}{1.844060in}}{\pgfqpoint{7.111019in}{1.846621in}}{\pgfqpoint{7.104573in}{1.846621in}}%
\pgfpathcurveto{\pgfqpoint{7.098127in}{1.846621in}}{\pgfqpoint{7.091944in}{1.844060in}}{\pgfqpoint{7.087387in}{1.839502in}}%
\pgfpathcurveto{\pgfqpoint{7.082829in}{1.834944in}}{\pgfqpoint{7.080268in}{1.828762in}}{\pgfqpoint{7.080268in}{1.822316in}}%
\pgfpathcurveto{\pgfqpoint{7.080268in}{1.815870in}}{\pgfqpoint{7.082829in}{1.809687in}}{\pgfqpoint{7.087387in}{1.805129in}}%
\pgfpathcurveto{\pgfqpoint{7.091944in}{1.800571in}}{\pgfqpoint{7.098127in}{1.798010in}}{\pgfqpoint{7.104573in}{1.798010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125306in}{1.933126in}}%
\pgfpathcurveto{\pgfqpoint{7.131751in}{1.933126in}}{\pgfqpoint{7.137934in}{1.935687in}}{\pgfqpoint{7.142492in}{1.940245in}}%
\pgfpathcurveto{\pgfqpoint{7.147050in}{1.944803in}}{\pgfqpoint{7.149611in}{1.950986in}}{\pgfqpoint{7.149611in}{1.957432in}}%
\pgfpathcurveto{\pgfqpoint{7.149611in}{1.963877in}}{\pgfqpoint{7.147050in}{1.970060in}}{\pgfqpoint{7.142492in}{1.974618in}}%
\pgfpathcurveto{\pgfqpoint{7.137934in}{1.979176in}}{\pgfqpoint{7.131751in}{1.981737in}}{\pgfqpoint{7.125306in}{1.981737in}}%
\pgfpathcurveto{\pgfqpoint{7.118860in}{1.981737in}}{\pgfqpoint{7.112677in}{1.979176in}}{\pgfqpoint{7.108119in}{1.974618in}}%
\pgfpathcurveto{\pgfqpoint{7.103561in}{1.970060in}}{\pgfqpoint{7.101000in}{1.963877in}}{\pgfqpoint{7.101000in}{1.957432in}}%
\pgfpathcurveto{\pgfqpoint{7.101000in}{1.950986in}}{\pgfqpoint{7.103561in}{1.944803in}}{\pgfqpoint{7.108119in}{1.940245in}}%
\pgfpathcurveto{\pgfqpoint{7.112677in}{1.935687in}}{\pgfqpoint{7.118860in}{1.933126in}}{\pgfqpoint{7.125306in}{1.933126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129386in}{3.608746in}}%
\pgfpathcurveto{\pgfqpoint{7.135832in}{3.608746in}}{\pgfqpoint{7.142015in}{3.611307in}}{\pgfqpoint{7.146573in}{3.615865in}}%
\pgfpathcurveto{\pgfqpoint{7.151131in}{3.620423in}}{\pgfqpoint{7.153692in}{3.626606in}}{\pgfqpoint{7.153692in}{3.633052in}}%
\pgfpathcurveto{\pgfqpoint{7.153692in}{3.639498in}}{\pgfqpoint{7.151131in}{3.645680in}}{\pgfqpoint{7.146573in}{3.650238in}}%
\pgfpathcurveto{\pgfqpoint{7.142015in}{3.654796in}}{\pgfqpoint{7.135832in}{3.657357in}}{\pgfqpoint{7.129386in}{3.657357in}}%
\pgfpathcurveto{\pgfqpoint{7.122940in}{3.657357in}}{\pgfqpoint{7.116757in}{3.654796in}}{\pgfqpoint{7.112199in}{3.650238in}}%
\pgfpathcurveto{\pgfqpoint{7.107641in}{3.645680in}}{\pgfqpoint{7.105081in}{3.639498in}}{\pgfqpoint{7.105081in}{3.633052in}}%
\pgfpathcurveto{\pgfqpoint{7.105081in}{3.626606in}}{\pgfqpoint{7.107641in}{3.620423in}}{\pgfqpoint{7.112199in}{3.615865in}}%
\pgfpathcurveto{\pgfqpoint{7.116757in}{3.611307in}}{\pgfqpoint{7.122940in}{3.608746in}}{\pgfqpoint{7.129386in}{3.608746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.130438in}{1.995186in}}%
\pgfpathcurveto{\pgfqpoint{7.136884in}{1.995186in}}{\pgfqpoint{7.143067in}{1.997747in}}{\pgfqpoint{7.147625in}{2.002305in}}%
\pgfpathcurveto{\pgfqpoint{7.152183in}{2.006863in}}{\pgfqpoint{7.154744in}{2.013046in}}{\pgfqpoint{7.154744in}{2.019492in}}%
\pgfpathcurveto{\pgfqpoint{7.154744in}{2.025938in}}{\pgfqpoint{7.152183in}{2.032120in}}{\pgfqpoint{7.147625in}{2.036678in}}%
\pgfpathcurveto{\pgfqpoint{7.143067in}{2.041236in}}{\pgfqpoint{7.136884in}{2.043797in}}{\pgfqpoint{7.130438in}{2.043797in}}%
\pgfpathcurveto{\pgfqpoint{7.123992in}{2.043797in}}{\pgfqpoint{7.117810in}{2.041236in}}{\pgfqpoint{7.113252in}{2.036678in}}%
\pgfpathcurveto{\pgfqpoint{7.108694in}{2.032120in}}{\pgfqpoint{7.106133in}{2.025938in}}{\pgfqpoint{7.106133in}{2.019492in}}%
\pgfpathcurveto{\pgfqpoint{7.106133in}{2.013046in}}{\pgfqpoint{7.108694in}{2.006863in}}{\pgfqpoint{7.113252in}{2.002305in}}%
\pgfpathcurveto{\pgfqpoint{7.117810in}{1.997747in}}{\pgfqpoint{7.123992in}{1.995186in}}{\pgfqpoint{7.130438in}{1.995186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171499in}{3.474754in}}%
\pgfpathcurveto{\pgfqpoint{7.177945in}{3.474754in}}{\pgfqpoint{7.184128in}{3.477315in}}{\pgfqpoint{7.188686in}{3.481873in}}%
\pgfpathcurveto{\pgfqpoint{7.193244in}{3.486431in}}{\pgfqpoint{7.195805in}{3.492614in}}{\pgfqpoint{7.195805in}{3.499060in}}%
\pgfpathcurveto{\pgfqpoint{7.195805in}{3.505506in}}{\pgfqpoint{7.193244in}{3.511688in}}{\pgfqpoint{7.188686in}{3.516246in}}%
\pgfpathcurveto{\pgfqpoint{7.184128in}{3.520804in}}{\pgfqpoint{7.177945in}{3.523365in}}{\pgfqpoint{7.171499in}{3.523365in}}%
\pgfpathcurveto{\pgfqpoint{7.165053in}{3.523365in}}{\pgfqpoint{7.158871in}{3.520804in}}{\pgfqpoint{7.154313in}{3.516246in}}%
\pgfpathcurveto{\pgfqpoint{7.149755in}{3.511688in}}{\pgfqpoint{7.147194in}{3.505506in}}{\pgfqpoint{7.147194in}{3.499060in}}%
\pgfpathcurveto{\pgfqpoint{7.147194in}{3.492614in}}{\pgfqpoint{7.149755in}{3.486431in}}{\pgfqpoint{7.154313in}{3.481873in}}%
\pgfpathcurveto{\pgfqpoint{7.158871in}{3.477315in}}{\pgfqpoint{7.165053in}{3.474754in}}{\pgfqpoint{7.171499in}{3.474754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122659in}{2.405769in}}%
\pgfpathcurveto{\pgfqpoint{7.129105in}{2.405769in}}{\pgfqpoint{7.135288in}{2.408330in}}{\pgfqpoint{7.139846in}{2.412888in}}%
\pgfpathcurveto{\pgfqpoint{7.144404in}{2.417446in}}{\pgfqpoint{7.146965in}{2.423628in}}{\pgfqpoint{7.146965in}{2.430074in}}%
\pgfpathcurveto{\pgfqpoint{7.146965in}{2.436520in}}{\pgfqpoint{7.144404in}{2.442703in}}{\pgfqpoint{7.139846in}{2.447261in}}%
\pgfpathcurveto{\pgfqpoint{7.135288in}{2.451819in}}{\pgfqpoint{7.129105in}{2.454380in}}{\pgfqpoint{7.122659in}{2.454380in}}%
\pgfpathcurveto{\pgfqpoint{7.116213in}{2.454380in}}{\pgfqpoint{7.110031in}{2.451819in}}{\pgfqpoint{7.105473in}{2.447261in}}%
\pgfpathcurveto{\pgfqpoint{7.100915in}{2.442703in}}{\pgfqpoint{7.098354in}{2.436520in}}{\pgfqpoint{7.098354in}{2.430074in}}%
\pgfpathcurveto{\pgfqpoint{7.098354in}{2.423628in}}{\pgfqpoint{7.100915in}{2.417446in}}{\pgfqpoint{7.105473in}{2.412888in}}%
\pgfpathcurveto{\pgfqpoint{7.110031in}{2.408330in}}{\pgfqpoint{7.116213in}{2.405769in}}{\pgfqpoint{7.122659in}{2.405769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078618in}{1.958536in}}%
\pgfpathcurveto{\pgfqpoint{7.085064in}{1.958536in}}{\pgfqpoint{7.091247in}{1.961097in}}{\pgfqpoint{7.095805in}{1.965655in}}%
\pgfpathcurveto{\pgfqpoint{7.100363in}{1.970213in}}{\pgfqpoint{7.102924in}{1.976396in}}{\pgfqpoint{7.102924in}{1.982842in}}%
\pgfpathcurveto{\pgfqpoint{7.102924in}{1.989288in}}{\pgfqpoint{7.100363in}{1.995471in}}{\pgfqpoint{7.095805in}{2.000029in}}%
\pgfpathcurveto{\pgfqpoint{7.091247in}{2.004587in}}{\pgfqpoint{7.085064in}{2.007147in}}{\pgfqpoint{7.078618in}{2.007147in}}%
\pgfpathcurveto{\pgfqpoint{7.072172in}{2.007147in}}{\pgfqpoint{7.065989in}{2.004587in}}{\pgfqpoint{7.061431in}{2.000029in}}%
\pgfpathcurveto{\pgfqpoint{7.056873in}{1.995471in}}{\pgfqpoint{7.054312in}{1.989288in}}{\pgfqpoint{7.054312in}{1.982842in}}%
\pgfpathcurveto{\pgfqpoint{7.054312in}{1.976396in}}{\pgfqpoint{7.056873in}{1.970213in}}{\pgfqpoint{7.061431in}{1.965655in}}%
\pgfpathcurveto{\pgfqpoint{7.065989in}{1.961097in}}{\pgfqpoint{7.072172in}{1.958536in}}{\pgfqpoint{7.078618in}{1.958536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110328in}{2.144354in}}%
\pgfpathcurveto{\pgfqpoint{7.116774in}{2.144354in}}{\pgfqpoint{7.122957in}{2.146915in}}{\pgfqpoint{7.127515in}{2.151473in}}%
\pgfpathcurveto{\pgfqpoint{7.132073in}{2.156031in}}{\pgfqpoint{7.134634in}{2.162214in}}{\pgfqpoint{7.134634in}{2.168660in}}%
\pgfpathcurveto{\pgfqpoint{7.134634in}{2.175105in}}{\pgfqpoint{7.132073in}{2.181288in}}{\pgfqpoint{7.127515in}{2.185846in}}%
\pgfpathcurveto{\pgfqpoint{7.122957in}{2.190404in}}{\pgfqpoint{7.116774in}{2.192965in}}{\pgfqpoint{7.110328in}{2.192965in}}%
\pgfpathcurveto{\pgfqpoint{7.103882in}{2.192965in}}{\pgfqpoint{7.097700in}{2.190404in}}{\pgfqpoint{7.093142in}{2.185846in}}%
\pgfpathcurveto{\pgfqpoint{7.088584in}{2.181288in}}{\pgfqpoint{7.086023in}{2.175105in}}{\pgfqpoint{7.086023in}{2.168660in}}%
\pgfpathcurveto{\pgfqpoint{7.086023in}{2.162214in}}{\pgfqpoint{7.088584in}{2.156031in}}{\pgfqpoint{7.093142in}{2.151473in}}%
\pgfpathcurveto{\pgfqpoint{7.097700in}{2.146915in}}{\pgfqpoint{7.103882in}{2.144354in}}{\pgfqpoint{7.110328in}{2.144354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.101457in}{1.867753in}}%
\pgfpathcurveto{\pgfqpoint{7.107903in}{1.867753in}}{\pgfqpoint{7.114085in}{1.870314in}}{\pgfqpoint{7.118643in}{1.874872in}}%
\pgfpathcurveto{\pgfqpoint{7.123201in}{1.879430in}}{\pgfqpoint{7.125762in}{1.885612in}}{\pgfqpoint{7.125762in}{1.892058in}}%
\pgfpathcurveto{\pgfqpoint{7.125762in}{1.898504in}}{\pgfqpoint{7.123201in}{1.904687in}}{\pgfqpoint{7.118643in}{1.909245in}}%
\pgfpathcurveto{\pgfqpoint{7.114085in}{1.913803in}}{\pgfqpoint{7.107903in}{1.916364in}}{\pgfqpoint{7.101457in}{1.916364in}}%
\pgfpathcurveto{\pgfqpoint{7.095011in}{1.916364in}}{\pgfqpoint{7.088828in}{1.913803in}}{\pgfqpoint{7.084270in}{1.909245in}}%
\pgfpathcurveto{\pgfqpoint{7.079712in}{1.904687in}}{\pgfqpoint{7.077151in}{1.898504in}}{\pgfqpoint{7.077151in}{1.892058in}}%
\pgfpathcurveto{\pgfqpoint{7.077151in}{1.885612in}}{\pgfqpoint{7.079712in}{1.879430in}}{\pgfqpoint{7.084270in}{1.874872in}}%
\pgfpathcurveto{\pgfqpoint{7.088828in}{1.870314in}}{\pgfqpoint{7.095011in}{1.867753in}}{\pgfqpoint{7.101457in}{1.867753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.134227in}{1.980985in}}%
\pgfpathcurveto{\pgfqpoint{7.140673in}{1.980985in}}{\pgfqpoint{7.146856in}{1.983546in}}{\pgfqpoint{7.151414in}{1.988104in}}%
\pgfpathcurveto{\pgfqpoint{7.155972in}{1.992662in}}{\pgfqpoint{7.158533in}{1.998845in}}{\pgfqpoint{7.158533in}{2.005291in}}%
\pgfpathcurveto{\pgfqpoint{7.158533in}{2.011737in}}{\pgfqpoint{7.155972in}{2.017919in}}{\pgfqpoint{7.151414in}{2.022477in}}%
\pgfpathcurveto{\pgfqpoint{7.146856in}{2.027035in}}{\pgfqpoint{7.140673in}{2.029596in}}{\pgfqpoint{7.134227in}{2.029596in}}%
\pgfpathcurveto{\pgfqpoint{7.127781in}{2.029596in}}{\pgfqpoint{7.121598in}{2.027035in}}{\pgfqpoint{7.117040in}{2.022477in}}%
\pgfpathcurveto{\pgfqpoint{7.112482in}{2.017919in}}{\pgfqpoint{7.109921in}{2.011737in}}{\pgfqpoint{7.109921in}{2.005291in}}%
\pgfpathcurveto{\pgfqpoint{7.109921in}{1.998845in}}{\pgfqpoint{7.112482in}{1.992662in}}{\pgfqpoint{7.117040in}{1.988104in}}%
\pgfpathcurveto{\pgfqpoint{7.121598in}{1.983546in}}{\pgfqpoint{7.127781in}{1.980985in}}{\pgfqpoint{7.134227in}{1.980985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113164in}{1.898257in}}%
\pgfpathcurveto{\pgfqpoint{7.119610in}{1.898257in}}{\pgfqpoint{7.125793in}{1.900818in}}{\pgfqpoint{7.130351in}{1.905376in}}%
\pgfpathcurveto{\pgfqpoint{7.134909in}{1.909934in}}{\pgfqpoint{7.137470in}{1.916117in}}{\pgfqpoint{7.137470in}{1.922563in}}%
\pgfpathcurveto{\pgfqpoint{7.137470in}{1.929009in}}{\pgfqpoint{7.134909in}{1.935191in}}{\pgfqpoint{7.130351in}{1.939749in}}%
\pgfpathcurveto{\pgfqpoint{7.125793in}{1.944307in}}{\pgfqpoint{7.119610in}{1.946868in}}{\pgfqpoint{7.113164in}{1.946868in}}%
\pgfpathcurveto{\pgfqpoint{7.106718in}{1.946868in}}{\pgfqpoint{7.100535in}{1.944307in}}{\pgfqpoint{7.095977in}{1.939749in}}%
\pgfpathcurveto{\pgfqpoint{7.091420in}{1.935191in}}{\pgfqpoint{7.088859in}{1.929009in}}{\pgfqpoint{7.088859in}{1.922563in}}%
\pgfpathcurveto{\pgfqpoint{7.088859in}{1.916117in}}{\pgfqpoint{7.091420in}{1.909934in}}{\pgfqpoint{7.095977in}{1.905376in}}%
\pgfpathcurveto{\pgfqpoint{7.100535in}{1.900818in}}{\pgfqpoint{7.106718in}{1.898257in}}{\pgfqpoint{7.113164in}{1.898257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.101356in}{2.056612in}}%
\pgfpathcurveto{\pgfqpoint{7.107802in}{2.056612in}}{\pgfqpoint{7.113985in}{2.059173in}}{\pgfqpoint{7.118543in}{2.063731in}}%
\pgfpathcurveto{\pgfqpoint{7.123100in}{2.068289in}}{\pgfqpoint{7.125661in}{2.074471in}}{\pgfqpoint{7.125661in}{2.080917in}}%
\pgfpathcurveto{\pgfqpoint{7.125661in}{2.087363in}}{\pgfqpoint{7.123100in}{2.093546in}}{\pgfqpoint{7.118543in}{2.098104in}}%
\pgfpathcurveto{\pgfqpoint{7.113985in}{2.102662in}}{\pgfqpoint{7.107802in}{2.105223in}}{\pgfqpoint{7.101356in}{2.105223in}}%
\pgfpathcurveto{\pgfqpoint{7.094910in}{2.105223in}}{\pgfqpoint{7.088727in}{2.102662in}}{\pgfqpoint{7.084169in}{2.098104in}}%
\pgfpathcurveto{\pgfqpoint{7.079611in}{2.093546in}}{\pgfqpoint{7.077050in}{2.087363in}}{\pgfqpoint{7.077050in}{2.080917in}}%
\pgfpathcurveto{\pgfqpoint{7.077050in}{2.074471in}}{\pgfqpoint{7.079611in}{2.068289in}}{\pgfqpoint{7.084169in}{2.063731in}}%
\pgfpathcurveto{\pgfqpoint{7.088727in}{2.059173in}}{\pgfqpoint{7.094910in}{2.056612in}}{\pgfqpoint{7.101356in}{2.056612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098894in}{2.057468in}}%
\pgfpathcurveto{\pgfqpoint{7.105340in}{2.057468in}}{\pgfqpoint{7.111523in}{2.060029in}}{\pgfqpoint{7.116081in}{2.064587in}}%
\pgfpathcurveto{\pgfqpoint{7.120638in}{2.069145in}}{\pgfqpoint{7.123199in}{2.075328in}}{\pgfqpoint{7.123199in}{2.081774in}}%
\pgfpathcurveto{\pgfqpoint{7.123199in}{2.088220in}}{\pgfqpoint{7.120638in}{2.094403in}}{\pgfqpoint{7.116081in}{2.098961in}}%
\pgfpathcurveto{\pgfqpoint{7.111523in}{2.103518in}}{\pgfqpoint{7.105340in}{2.106079in}}{\pgfqpoint{7.098894in}{2.106079in}}%
\pgfpathcurveto{\pgfqpoint{7.092448in}{2.106079in}}{\pgfqpoint{7.086265in}{2.103518in}}{\pgfqpoint{7.081707in}{2.098961in}}%
\pgfpathcurveto{\pgfqpoint{7.077149in}{2.094403in}}{\pgfqpoint{7.074588in}{2.088220in}}{\pgfqpoint{7.074588in}{2.081774in}}%
\pgfpathcurveto{\pgfqpoint{7.074588in}{2.075328in}}{\pgfqpoint{7.077149in}{2.069145in}}{\pgfqpoint{7.081707in}{2.064587in}}%
\pgfpathcurveto{\pgfqpoint{7.086265in}{2.060029in}}{\pgfqpoint{7.092448in}{2.057468in}}{\pgfqpoint{7.098894in}{2.057468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105654in}{2.096303in}}%
\pgfpathcurveto{\pgfqpoint{7.112100in}{2.096303in}}{\pgfqpoint{7.118282in}{2.098864in}}{\pgfqpoint{7.122840in}{2.103422in}}%
\pgfpathcurveto{\pgfqpoint{7.127398in}{2.107980in}}{\pgfqpoint{7.129959in}{2.114163in}}{\pgfqpoint{7.129959in}{2.120609in}}%
\pgfpathcurveto{\pgfqpoint{7.129959in}{2.127055in}}{\pgfqpoint{7.127398in}{2.133237in}}{\pgfqpoint{7.122840in}{2.137795in}}%
\pgfpathcurveto{\pgfqpoint{7.118282in}{2.142353in}}{\pgfqpoint{7.112100in}{2.144914in}}{\pgfqpoint{7.105654in}{2.144914in}}%
\pgfpathcurveto{\pgfqpoint{7.099208in}{2.144914in}}{\pgfqpoint{7.093025in}{2.142353in}}{\pgfqpoint{7.088467in}{2.137795in}}%
\pgfpathcurveto{\pgfqpoint{7.083909in}{2.133237in}}{\pgfqpoint{7.081348in}{2.127055in}}{\pgfqpoint{7.081348in}{2.120609in}}%
\pgfpathcurveto{\pgfqpoint{7.081348in}{2.114163in}}{\pgfqpoint{7.083909in}{2.107980in}}{\pgfqpoint{7.088467in}{2.103422in}}%
\pgfpathcurveto{\pgfqpoint{7.093025in}{2.098864in}}{\pgfqpoint{7.099208in}{2.096303in}}{\pgfqpoint{7.105654in}{2.096303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091536in}{1.913100in}}%
\pgfpathcurveto{\pgfqpoint{7.097982in}{1.913100in}}{\pgfqpoint{7.104164in}{1.915661in}}{\pgfqpoint{7.108722in}{1.920219in}}%
\pgfpathcurveto{\pgfqpoint{7.113280in}{1.924777in}}{\pgfqpoint{7.115841in}{1.930959in}}{\pgfqpoint{7.115841in}{1.937405in}}%
\pgfpathcurveto{\pgfqpoint{7.115841in}{1.943851in}}{\pgfqpoint{7.113280in}{1.950034in}}{\pgfqpoint{7.108722in}{1.954592in}}%
\pgfpathcurveto{\pgfqpoint{7.104164in}{1.959150in}}{\pgfqpoint{7.097982in}{1.961711in}}{\pgfqpoint{7.091536in}{1.961711in}}%
\pgfpathcurveto{\pgfqpoint{7.085090in}{1.961711in}}{\pgfqpoint{7.078907in}{1.959150in}}{\pgfqpoint{7.074349in}{1.954592in}}%
\pgfpathcurveto{\pgfqpoint{7.069791in}{1.950034in}}{\pgfqpoint{7.067230in}{1.943851in}}{\pgfqpoint{7.067230in}{1.937405in}}%
\pgfpathcurveto{\pgfqpoint{7.067230in}{1.930959in}}{\pgfqpoint{7.069791in}{1.924777in}}{\pgfqpoint{7.074349in}{1.920219in}}%
\pgfpathcurveto{\pgfqpoint{7.078907in}{1.915661in}}{\pgfqpoint{7.085090in}{1.913100in}}{\pgfqpoint{7.091536in}{1.913100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.096381in}{2.308026in}}%
\pgfpathcurveto{\pgfqpoint{7.102827in}{2.308026in}}{\pgfqpoint{7.109010in}{2.310587in}}{\pgfqpoint{7.113568in}{2.315145in}}%
\pgfpathcurveto{\pgfqpoint{7.118126in}{2.319703in}}{\pgfqpoint{7.120687in}{2.325885in}}{\pgfqpoint{7.120687in}{2.332331in}}%
\pgfpathcurveto{\pgfqpoint{7.120687in}{2.338777in}}{\pgfqpoint{7.118126in}{2.344960in}}{\pgfqpoint{7.113568in}{2.349518in}}%
\pgfpathcurveto{\pgfqpoint{7.109010in}{2.354076in}}{\pgfqpoint{7.102827in}{2.356637in}}{\pgfqpoint{7.096381in}{2.356637in}}%
\pgfpathcurveto{\pgfqpoint{7.089935in}{2.356637in}}{\pgfqpoint{7.083753in}{2.354076in}}{\pgfqpoint{7.079195in}{2.349518in}}%
\pgfpathcurveto{\pgfqpoint{7.074637in}{2.344960in}}{\pgfqpoint{7.072076in}{2.338777in}}{\pgfqpoint{7.072076in}{2.332331in}}%
\pgfpathcurveto{\pgfqpoint{7.072076in}{2.325885in}}{\pgfqpoint{7.074637in}{2.319703in}}{\pgfqpoint{7.079195in}{2.315145in}}%
\pgfpathcurveto{\pgfqpoint{7.083753in}{2.310587in}}{\pgfqpoint{7.089935in}{2.308026in}}{\pgfqpoint{7.096381in}{2.308026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.161263in}{2.080629in}}%
\pgfpathcurveto{\pgfqpoint{7.167709in}{2.080629in}}{\pgfqpoint{7.173892in}{2.083190in}}{\pgfqpoint{7.178450in}{2.087747in}}%
\pgfpathcurveto{\pgfqpoint{7.183008in}{2.092305in}}{\pgfqpoint{7.185569in}{2.098488in}}{\pgfqpoint{7.185569in}{2.104934in}}%
\pgfpathcurveto{\pgfqpoint{7.185569in}{2.111380in}}{\pgfqpoint{7.183008in}{2.117563in}}{\pgfqpoint{7.178450in}{2.122121in}}%
\pgfpathcurveto{\pgfqpoint{7.173892in}{2.126679in}}{\pgfqpoint{7.167709in}{2.129240in}}{\pgfqpoint{7.161263in}{2.129240in}}%
\pgfpathcurveto{\pgfqpoint{7.154817in}{2.129240in}}{\pgfqpoint{7.148634in}{2.126679in}}{\pgfqpoint{7.144077in}{2.122121in}}%
\pgfpathcurveto{\pgfqpoint{7.139519in}{2.117563in}}{\pgfqpoint{7.136958in}{2.111380in}}{\pgfqpoint{7.136958in}{2.104934in}}%
\pgfpathcurveto{\pgfqpoint{7.136958in}{2.098488in}}{\pgfqpoint{7.139519in}{2.092305in}}{\pgfqpoint{7.144077in}{2.087747in}}%
\pgfpathcurveto{\pgfqpoint{7.148634in}{2.083190in}}{\pgfqpoint{7.154817in}{2.080629in}}{\pgfqpoint{7.161263in}{2.080629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118483in}{2.212193in}}%
\pgfpathcurveto{\pgfqpoint{7.124928in}{2.212193in}}{\pgfqpoint{7.131111in}{2.214754in}}{\pgfqpoint{7.135669in}{2.219312in}}%
\pgfpathcurveto{\pgfqpoint{7.140227in}{2.223870in}}{\pgfqpoint{7.142788in}{2.230053in}}{\pgfqpoint{7.142788in}{2.236499in}}%
\pgfpathcurveto{\pgfqpoint{7.142788in}{2.242945in}}{\pgfqpoint{7.140227in}{2.249127in}}{\pgfqpoint{7.135669in}{2.253685in}}%
\pgfpathcurveto{\pgfqpoint{7.131111in}{2.258243in}}{\pgfqpoint{7.124928in}{2.260804in}}{\pgfqpoint{7.118483in}{2.260804in}}%
\pgfpathcurveto{\pgfqpoint{7.112037in}{2.260804in}}{\pgfqpoint{7.105854in}{2.258243in}}{\pgfqpoint{7.101296in}{2.253685in}}%
\pgfpathcurveto{\pgfqpoint{7.096738in}{2.249127in}}{\pgfqpoint{7.094177in}{2.242945in}}{\pgfqpoint{7.094177in}{2.236499in}}%
\pgfpathcurveto{\pgfqpoint{7.094177in}{2.230053in}}{\pgfqpoint{7.096738in}{2.223870in}}{\pgfqpoint{7.101296in}{2.219312in}}%
\pgfpathcurveto{\pgfqpoint{7.105854in}{2.214754in}}{\pgfqpoint{7.112037in}{2.212193in}}{\pgfqpoint{7.118483in}{2.212193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.119205in}{2.548105in}}%
\pgfpathcurveto{\pgfqpoint{7.125650in}{2.548105in}}{\pgfqpoint{7.131833in}{2.550666in}}{\pgfqpoint{7.136391in}{2.555224in}}%
\pgfpathcurveto{\pgfqpoint{7.140949in}{2.559782in}}{\pgfqpoint{7.143510in}{2.565965in}}{\pgfqpoint{7.143510in}{2.572411in}}%
\pgfpathcurveto{\pgfqpoint{7.143510in}{2.578857in}}{\pgfqpoint{7.140949in}{2.585040in}}{\pgfqpoint{7.136391in}{2.589597in}}%
\pgfpathcurveto{\pgfqpoint{7.131833in}{2.594155in}}{\pgfqpoint{7.125650in}{2.596716in}}{\pgfqpoint{7.119205in}{2.596716in}}%
\pgfpathcurveto{\pgfqpoint{7.112759in}{2.596716in}}{\pgfqpoint{7.106576in}{2.594155in}}{\pgfqpoint{7.102018in}{2.589597in}}%
\pgfpathcurveto{\pgfqpoint{7.097460in}{2.585040in}}{\pgfqpoint{7.094899in}{2.578857in}}{\pgfqpoint{7.094899in}{2.572411in}}%
\pgfpathcurveto{\pgfqpoint{7.094899in}{2.565965in}}{\pgfqpoint{7.097460in}{2.559782in}}{\pgfqpoint{7.102018in}{2.555224in}}%
\pgfpathcurveto{\pgfqpoint{7.106576in}{2.550666in}}{\pgfqpoint{7.112759in}{2.548105in}}{\pgfqpoint{7.119205in}{2.548105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148657in}{1.967157in}}%
\pgfpathcurveto{\pgfqpoint{7.155103in}{1.967157in}}{\pgfqpoint{7.161286in}{1.969718in}}{\pgfqpoint{7.165843in}{1.974276in}}%
\pgfpathcurveto{\pgfqpoint{7.170401in}{1.978834in}}{\pgfqpoint{7.172962in}{1.985017in}}{\pgfqpoint{7.172962in}{1.991463in}}%
\pgfpathcurveto{\pgfqpoint{7.172962in}{1.997909in}}{\pgfqpoint{7.170401in}{2.004092in}}{\pgfqpoint{7.165843in}{2.008649in}}%
\pgfpathcurveto{\pgfqpoint{7.161286in}{2.013207in}}{\pgfqpoint{7.155103in}{2.015768in}}{\pgfqpoint{7.148657in}{2.015768in}}%
\pgfpathcurveto{\pgfqpoint{7.142211in}{2.015768in}}{\pgfqpoint{7.136028in}{2.013207in}}{\pgfqpoint{7.131470in}{2.008649in}}%
\pgfpathcurveto{\pgfqpoint{7.126912in}{2.004092in}}{\pgfqpoint{7.124351in}{1.997909in}}{\pgfqpoint{7.124351in}{1.991463in}}%
\pgfpathcurveto{\pgfqpoint{7.124351in}{1.985017in}}{\pgfqpoint{7.126912in}{1.978834in}}{\pgfqpoint{7.131470in}{1.974276in}}%
\pgfpathcurveto{\pgfqpoint{7.136028in}{1.969718in}}{\pgfqpoint{7.142211in}{1.967157in}}{\pgfqpoint{7.148657in}{1.967157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.109706in}{1.998065in}}%
\pgfpathcurveto{\pgfqpoint{7.116152in}{1.998065in}}{\pgfqpoint{7.122334in}{2.000626in}}{\pgfqpoint{7.126892in}{2.005184in}}%
\pgfpathcurveto{\pgfqpoint{7.131450in}{2.009742in}}{\pgfqpoint{7.134011in}{2.015925in}}{\pgfqpoint{7.134011in}{2.022371in}}%
\pgfpathcurveto{\pgfqpoint{7.134011in}{2.028817in}}{\pgfqpoint{7.131450in}{2.035000in}}{\pgfqpoint{7.126892in}{2.039558in}}%
\pgfpathcurveto{\pgfqpoint{7.122334in}{2.044116in}}{\pgfqpoint{7.116152in}{2.046677in}}{\pgfqpoint{7.109706in}{2.046677in}}%
\pgfpathcurveto{\pgfqpoint{7.103260in}{2.046677in}}{\pgfqpoint{7.097077in}{2.044116in}}{\pgfqpoint{7.092519in}{2.039558in}}%
\pgfpathcurveto{\pgfqpoint{7.087961in}{2.035000in}}{\pgfqpoint{7.085400in}{2.028817in}}{\pgfqpoint{7.085400in}{2.022371in}}%
\pgfpathcurveto{\pgfqpoint{7.085400in}{2.015925in}}{\pgfqpoint{7.087961in}{2.009742in}}{\pgfqpoint{7.092519in}{2.005184in}}%
\pgfpathcurveto{\pgfqpoint{7.097077in}{2.000626in}}{\pgfqpoint{7.103260in}{1.998065in}}{\pgfqpoint{7.109706in}{1.998065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151115in}{2.080803in}}%
\pgfpathcurveto{\pgfqpoint{7.157561in}{2.080803in}}{\pgfqpoint{7.163744in}{2.083364in}}{\pgfqpoint{7.168302in}{2.087922in}}%
\pgfpathcurveto{\pgfqpoint{7.172860in}{2.092480in}}{\pgfqpoint{7.175421in}{2.098663in}}{\pgfqpoint{7.175421in}{2.105108in}}%
\pgfpathcurveto{\pgfqpoint{7.175421in}{2.111554in}}{\pgfqpoint{7.172860in}{2.117737in}}{\pgfqpoint{7.168302in}{2.122295in}}%
\pgfpathcurveto{\pgfqpoint{7.163744in}{2.126853in}}{\pgfqpoint{7.157561in}{2.129414in}}{\pgfqpoint{7.151115in}{2.129414in}}%
\pgfpathcurveto{\pgfqpoint{7.144669in}{2.129414in}}{\pgfqpoint{7.138487in}{2.126853in}}{\pgfqpoint{7.133929in}{2.122295in}}%
\pgfpathcurveto{\pgfqpoint{7.129371in}{2.117737in}}{\pgfqpoint{7.126810in}{2.111554in}}{\pgfqpoint{7.126810in}{2.105108in}}%
\pgfpathcurveto{\pgfqpoint{7.126810in}{2.098663in}}{\pgfqpoint{7.129371in}{2.092480in}}{\pgfqpoint{7.133929in}{2.087922in}}%
\pgfpathcurveto{\pgfqpoint{7.138487in}{2.083364in}}{\pgfqpoint{7.144669in}{2.080803in}}{\pgfqpoint{7.151115in}{2.080803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183268in}{2.056143in}}%
\pgfpathcurveto{\pgfqpoint{7.189714in}{2.056143in}}{\pgfqpoint{7.195896in}{2.058704in}}{\pgfqpoint{7.200454in}{2.063262in}}%
\pgfpathcurveto{\pgfqpoint{7.205012in}{2.067820in}}{\pgfqpoint{7.207573in}{2.074003in}}{\pgfqpoint{7.207573in}{2.080449in}}%
\pgfpathcurveto{\pgfqpoint{7.207573in}{2.086895in}}{\pgfqpoint{7.205012in}{2.093077in}}{\pgfqpoint{7.200454in}{2.097635in}}%
\pgfpathcurveto{\pgfqpoint{7.195896in}{2.102193in}}{\pgfqpoint{7.189714in}{2.104754in}}{\pgfqpoint{7.183268in}{2.104754in}}%
\pgfpathcurveto{\pgfqpoint{7.176822in}{2.104754in}}{\pgfqpoint{7.170639in}{2.102193in}}{\pgfqpoint{7.166081in}{2.097635in}}%
\pgfpathcurveto{\pgfqpoint{7.161523in}{2.093077in}}{\pgfqpoint{7.158962in}{2.086895in}}{\pgfqpoint{7.158962in}{2.080449in}}%
\pgfpathcurveto{\pgfqpoint{7.158962in}{2.074003in}}{\pgfqpoint{7.161523in}{2.067820in}}{\pgfqpoint{7.166081in}{2.063262in}}%
\pgfpathcurveto{\pgfqpoint{7.170639in}{2.058704in}}{\pgfqpoint{7.176822in}{2.056143in}}{\pgfqpoint{7.183268in}{2.056143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183908in}{2.335588in}}%
\pgfpathcurveto{\pgfqpoint{7.190354in}{2.335588in}}{\pgfqpoint{7.196537in}{2.338149in}}{\pgfqpoint{7.201095in}{2.342707in}}%
\pgfpathcurveto{\pgfqpoint{7.205652in}{2.347265in}}{\pgfqpoint{7.208213in}{2.353448in}}{\pgfqpoint{7.208213in}{2.359894in}}%
\pgfpathcurveto{\pgfqpoint{7.208213in}{2.366340in}}{\pgfqpoint{7.205652in}{2.372523in}}{\pgfqpoint{7.201095in}{2.377081in}}%
\pgfpathcurveto{\pgfqpoint{7.196537in}{2.381639in}}{\pgfqpoint{7.190354in}{2.384200in}}{\pgfqpoint{7.183908in}{2.384200in}}%
\pgfpathcurveto{\pgfqpoint{7.177462in}{2.384200in}}{\pgfqpoint{7.171279in}{2.381639in}}{\pgfqpoint{7.166721in}{2.377081in}}%
\pgfpathcurveto{\pgfqpoint{7.162163in}{2.372523in}}{\pgfqpoint{7.159602in}{2.366340in}}{\pgfqpoint{7.159602in}{2.359894in}}%
\pgfpathcurveto{\pgfqpoint{7.159602in}{2.353448in}}{\pgfqpoint{7.162163in}{2.347265in}}{\pgfqpoint{7.166721in}{2.342707in}}%
\pgfpathcurveto{\pgfqpoint{7.171279in}{2.338149in}}{\pgfqpoint{7.177462in}{2.335588in}}{\pgfqpoint{7.183908in}{2.335588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182097in}{2.099990in}}%
\pgfpathcurveto{\pgfqpoint{7.188543in}{2.099990in}}{\pgfqpoint{7.194726in}{2.102551in}}{\pgfqpoint{7.199284in}{2.107109in}}%
\pgfpathcurveto{\pgfqpoint{7.203842in}{2.111667in}}{\pgfqpoint{7.206403in}{2.117850in}}{\pgfqpoint{7.206403in}{2.124296in}}%
\pgfpathcurveto{\pgfqpoint{7.206403in}{2.130742in}}{\pgfqpoint{7.203842in}{2.136924in}}{\pgfqpoint{7.199284in}{2.141482in}}%
\pgfpathcurveto{\pgfqpoint{7.194726in}{2.146040in}}{\pgfqpoint{7.188543in}{2.148601in}}{\pgfqpoint{7.182097in}{2.148601in}}%
\pgfpathcurveto{\pgfqpoint{7.175651in}{2.148601in}}{\pgfqpoint{7.169469in}{2.146040in}}{\pgfqpoint{7.164911in}{2.141482in}}%
\pgfpathcurveto{\pgfqpoint{7.160353in}{2.136924in}}{\pgfqpoint{7.157792in}{2.130742in}}{\pgfqpoint{7.157792in}{2.124296in}}%
\pgfpathcurveto{\pgfqpoint{7.157792in}{2.117850in}}{\pgfqpoint{7.160353in}{2.111667in}}{\pgfqpoint{7.164911in}{2.107109in}}%
\pgfpathcurveto{\pgfqpoint{7.169469in}{2.102551in}}{\pgfqpoint{7.175651in}{2.099990in}}{\pgfqpoint{7.182097in}{2.099990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.108408in}{2.220694in}}%
\pgfpathcurveto{\pgfqpoint{7.114854in}{2.220694in}}{\pgfqpoint{7.121037in}{2.223255in}}{\pgfqpoint{7.125595in}{2.227813in}}%
\pgfpathcurveto{\pgfqpoint{7.130153in}{2.232371in}}{\pgfqpoint{7.132714in}{2.238554in}}{\pgfqpoint{7.132714in}{2.245000in}}%
\pgfpathcurveto{\pgfqpoint{7.132714in}{2.251445in}}{\pgfqpoint{7.130153in}{2.257628in}}{\pgfqpoint{7.125595in}{2.262186in}}%
\pgfpathcurveto{\pgfqpoint{7.121037in}{2.266744in}}{\pgfqpoint{7.114854in}{2.269305in}}{\pgfqpoint{7.108408in}{2.269305in}}%
\pgfpathcurveto{\pgfqpoint{7.101962in}{2.269305in}}{\pgfqpoint{7.095780in}{2.266744in}}{\pgfqpoint{7.091222in}{2.262186in}}%
\pgfpathcurveto{\pgfqpoint{7.086664in}{2.257628in}}{\pgfqpoint{7.084103in}{2.251445in}}{\pgfqpoint{7.084103in}{2.245000in}}%
\pgfpathcurveto{\pgfqpoint{7.084103in}{2.238554in}}{\pgfqpoint{7.086664in}{2.232371in}}{\pgfqpoint{7.091222in}{2.227813in}}%
\pgfpathcurveto{\pgfqpoint{7.095780in}{2.223255in}}{\pgfqpoint{7.101962in}{2.220694in}}{\pgfqpoint{7.108408in}{2.220694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095026in}{3.405359in}}%
\pgfpathcurveto{\pgfqpoint{7.101472in}{3.405359in}}{\pgfqpoint{7.107655in}{3.407920in}}{\pgfqpoint{7.112213in}{3.412478in}}%
\pgfpathcurveto{\pgfqpoint{7.116771in}{3.417036in}}{\pgfqpoint{7.119332in}{3.423219in}}{\pgfqpoint{7.119332in}{3.429665in}}%
\pgfpathcurveto{\pgfqpoint{7.119332in}{3.436111in}}{\pgfqpoint{7.116771in}{3.442293in}}{\pgfqpoint{7.112213in}{3.446851in}}%
\pgfpathcurveto{\pgfqpoint{7.107655in}{3.451409in}}{\pgfqpoint{7.101472in}{3.453970in}}{\pgfqpoint{7.095026in}{3.453970in}}%
\pgfpathcurveto{\pgfqpoint{7.088580in}{3.453970in}}{\pgfqpoint{7.082397in}{3.451409in}}{\pgfqpoint{7.077839in}{3.446851in}}%
\pgfpathcurveto{\pgfqpoint{7.073282in}{3.442293in}}{\pgfqpoint{7.070721in}{3.436111in}}{\pgfqpoint{7.070721in}{3.429665in}}%
\pgfpathcurveto{\pgfqpoint{7.070721in}{3.423219in}}{\pgfqpoint{7.073282in}{3.417036in}}{\pgfqpoint{7.077839in}{3.412478in}}%
\pgfpathcurveto{\pgfqpoint{7.082397in}{3.407920in}}{\pgfqpoint{7.088580in}{3.405359in}}{\pgfqpoint{7.095026in}{3.405359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098295in}{2.129647in}}%
\pgfpathcurveto{\pgfqpoint{7.104741in}{2.129647in}}{\pgfqpoint{7.110924in}{2.132208in}}{\pgfqpoint{7.115482in}{2.136766in}}%
\pgfpathcurveto{\pgfqpoint{7.120040in}{2.141324in}}{\pgfqpoint{7.122601in}{2.147507in}}{\pgfqpoint{7.122601in}{2.153953in}}%
\pgfpathcurveto{\pgfqpoint{7.122601in}{2.160399in}}{\pgfqpoint{7.120040in}{2.166581in}}{\pgfqpoint{7.115482in}{2.171139in}}%
\pgfpathcurveto{\pgfqpoint{7.110924in}{2.175697in}}{\pgfqpoint{7.104741in}{2.178258in}}{\pgfqpoint{7.098295in}{2.178258in}}%
\pgfpathcurveto{\pgfqpoint{7.091849in}{2.178258in}}{\pgfqpoint{7.085667in}{2.175697in}}{\pgfqpoint{7.081109in}{2.171139in}}%
\pgfpathcurveto{\pgfqpoint{7.076551in}{2.166581in}}{\pgfqpoint{7.073990in}{2.160399in}}{\pgfqpoint{7.073990in}{2.153953in}}%
\pgfpathcurveto{\pgfqpoint{7.073990in}{2.147507in}}{\pgfqpoint{7.076551in}{2.141324in}}{\pgfqpoint{7.081109in}{2.136766in}}%
\pgfpathcurveto{\pgfqpoint{7.085667in}{2.132208in}}{\pgfqpoint{7.091849in}{2.129647in}}{\pgfqpoint{7.098295in}{2.129647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172775in}{3.408515in}}%
\pgfpathcurveto{\pgfqpoint{7.179221in}{3.408515in}}{\pgfqpoint{7.185403in}{3.411076in}}{\pgfqpoint{7.189961in}{3.415634in}}%
\pgfpathcurveto{\pgfqpoint{7.194519in}{3.420192in}}{\pgfqpoint{7.197080in}{3.426374in}}{\pgfqpoint{7.197080in}{3.432820in}}%
\pgfpathcurveto{\pgfqpoint{7.197080in}{3.439266in}}{\pgfqpoint{7.194519in}{3.445449in}}{\pgfqpoint{7.189961in}{3.450007in}}%
\pgfpathcurveto{\pgfqpoint{7.185403in}{3.454565in}}{\pgfqpoint{7.179221in}{3.457126in}}{\pgfqpoint{7.172775in}{3.457126in}}%
\pgfpathcurveto{\pgfqpoint{7.166329in}{3.457126in}}{\pgfqpoint{7.160146in}{3.454565in}}{\pgfqpoint{7.155588in}{3.450007in}}%
\pgfpathcurveto{\pgfqpoint{7.151030in}{3.445449in}}{\pgfqpoint{7.148469in}{3.439266in}}{\pgfqpoint{7.148469in}{3.432820in}}%
\pgfpathcurveto{\pgfqpoint{7.148469in}{3.426374in}}{\pgfqpoint{7.151030in}{3.420192in}}{\pgfqpoint{7.155588in}{3.415634in}}%
\pgfpathcurveto{\pgfqpoint{7.160146in}{3.411076in}}{\pgfqpoint{7.166329in}{3.408515in}}{\pgfqpoint{7.172775in}{3.408515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.117701in}{2.885446in}}%
\pgfpathcurveto{\pgfqpoint{7.124147in}{2.885446in}}{\pgfqpoint{7.130330in}{2.888007in}}{\pgfqpoint{7.134887in}{2.892565in}}%
\pgfpathcurveto{\pgfqpoint{7.139445in}{2.897123in}}{\pgfqpoint{7.142006in}{2.903306in}}{\pgfqpoint{7.142006in}{2.909752in}}%
\pgfpathcurveto{\pgfqpoint{7.142006in}{2.916198in}}{\pgfqpoint{7.139445in}{2.922381in}}{\pgfqpoint{7.134887in}{2.926939in}}%
\pgfpathcurveto{\pgfqpoint{7.130330in}{2.931497in}}{\pgfqpoint{7.124147in}{2.934058in}}{\pgfqpoint{7.117701in}{2.934058in}}%
\pgfpathcurveto{\pgfqpoint{7.111255in}{2.934058in}}{\pgfqpoint{7.105072in}{2.931497in}}{\pgfqpoint{7.100514in}{2.926939in}}%
\pgfpathcurveto{\pgfqpoint{7.095956in}{2.922381in}}{\pgfqpoint{7.093395in}{2.916198in}}{\pgfqpoint{7.093395in}{2.909752in}}%
\pgfpathcurveto{\pgfqpoint{7.093395in}{2.903306in}}{\pgfqpoint{7.095956in}{2.897123in}}{\pgfqpoint{7.100514in}{2.892565in}}%
\pgfpathcurveto{\pgfqpoint{7.105072in}{2.888007in}}{\pgfqpoint{7.111255in}{2.885446in}}{\pgfqpoint{7.117701in}{2.885446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.080507in}{1.910216in}}%
\pgfpathcurveto{\pgfqpoint{7.086953in}{1.910216in}}{\pgfqpoint{7.093136in}{1.912777in}}{\pgfqpoint{7.097694in}{1.917335in}}%
\pgfpathcurveto{\pgfqpoint{7.102252in}{1.921893in}}{\pgfqpoint{7.104813in}{1.928076in}}{\pgfqpoint{7.104813in}{1.934522in}}%
\pgfpathcurveto{\pgfqpoint{7.104813in}{1.940968in}}{\pgfqpoint{7.102252in}{1.947151in}}{\pgfqpoint{7.097694in}{1.951708in}}%
\pgfpathcurveto{\pgfqpoint{7.093136in}{1.956266in}}{\pgfqpoint{7.086953in}{1.958827in}}{\pgfqpoint{7.080507in}{1.958827in}}%
\pgfpathcurveto{\pgfqpoint{7.074061in}{1.958827in}}{\pgfqpoint{7.067879in}{1.956266in}}{\pgfqpoint{7.063321in}{1.951708in}}%
\pgfpathcurveto{\pgfqpoint{7.058763in}{1.947151in}}{\pgfqpoint{7.056202in}{1.940968in}}{\pgfqpoint{7.056202in}{1.934522in}}%
\pgfpathcurveto{\pgfqpoint{7.056202in}{1.928076in}}{\pgfqpoint{7.058763in}{1.921893in}}{\pgfqpoint{7.063321in}{1.917335in}}%
\pgfpathcurveto{\pgfqpoint{7.067879in}{1.912777in}}{\pgfqpoint{7.074061in}{1.910216in}}{\pgfqpoint{7.080507in}{1.910216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089913in}{2.804696in}}%
\pgfpathcurveto{\pgfqpoint{7.096359in}{2.804696in}}{\pgfqpoint{7.102542in}{2.807257in}}{\pgfqpoint{7.107100in}{2.811815in}}%
\pgfpathcurveto{\pgfqpoint{7.111658in}{2.816373in}}{\pgfqpoint{7.114219in}{2.822556in}}{\pgfqpoint{7.114219in}{2.829002in}}%
\pgfpathcurveto{\pgfqpoint{7.114219in}{2.835448in}}{\pgfqpoint{7.111658in}{2.841631in}}{\pgfqpoint{7.107100in}{2.846189in}}%
\pgfpathcurveto{\pgfqpoint{7.102542in}{2.850747in}}{\pgfqpoint{7.096359in}{2.853307in}}{\pgfqpoint{7.089913in}{2.853307in}}%
\pgfpathcurveto{\pgfqpoint{7.083467in}{2.853307in}}{\pgfqpoint{7.077285in}{2.850747in}}{\pgfqpoint{7.072727in}{2.846189in}}%
\pgfpathcurveto{\pgfqpoint{7.068169in}{2.841631in}}{\pgfqpoint{7.065608in}{2.835448in}}{\pgfqpoint{7.065608in}{2.829002in}}%
\pgfpathcurveto{\pgfqpoint{7.065608in}{2.822556in}}{\pgfqpoint{7.068169in}{2.816373in}}{\pgfqpoint{7.072727in}{2.811815in}}%
\pgfpathcurveto{\pgfqpoint{7.077285in}{2.807257in}}{\pgfqpoint{7.083467in}{2.804696in}}{\pgfqpoint{7.089913in}{2.804696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083037in}{2.533599in}}%
\pgfpathcurveto{\pgfqpoint{7.089483in}{2.533599in}}{\pgfqpoint{7.095665in}{2.536160in}}{\pgfqpoint{7.100223in}{2.540718in}}%
\pgfpathcurveto{\pgfqpoint{7.104781in}{2.545276in}}{\pgfqpoint{7.107342in}{2.551458in}}{\pgfqpoint{7.107342in}{2.557904in}}%
\pgfpathcurveto{\pgfqpoint{7.107342in}{2.564350in}}{\pgfqpoint{7.104781in}{2.570533in}}{\pgfqpoint{7.100223in}{2.575091in}}%
\pgfpathcurveto{\pgfqpoint{7.095665in}{2.579649in}}{\pgfqpoint{7.089483in}{2.582210in}}{\pgfqpoint{7.083037in}{2.582210in}}%
\pgfpathcurveto{\pgfqpoint{7.076591in}{2.582210in}}{\pgfqpoint{7.070408in}{2.579649in}}{\pgfqpoint{7.065850in}{2.575091in}}%
\pgfpathcurveto{\pgfqpoint{7.061292in}{2.570533in}}{\pgfqpoint{7.058731in}{2.564350in}}{\pgfqpoint{7.058731in}{2.557904in}}%
\pgfpathcurveto{\pgfqpoint{7.058731in}{2.551458in}}{\pgfqpoint{7.061292in}{2.545276in}}{\pgfqpoint{7.065850in}{2.540718in}}%
\pgfpathcurveto{\pgfqpoint{7.070408in}{2.536160in}}{\pgfqpoint{7.076591in}{2.533599in}}{\pgfqpoint{7.083037in}{2.533599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.085556in}{3.407775in}}%
\pgfpathcurveto{\pgfqpoint{7.092002in}{3.407775in}}{\pgfqpoint{7.098184in}{3.410336in}}{\pgfqpoint{7.102742in}{3.414894in}}%
\pgfpathcurveto{\pgfqpoint{7.107300in}{3.419452in}}{\pgfqpoint{7.109861in}{3.425635in}}{\pgfqpoint{7.109861in}{3.432081in}}%
\pgfpathcurveto{\pgfqpoint{7.109861in}{3.438527in}}{\pgfqpoint{7.107300in}{3.444710in}}{\pgfqpoint{7.102742in}{3.449268in}}%
\pgfpathcurveto{\pgfqpoint{7.098184in}{3.453826in}}{\pgfqpoint{7.092002in}{3.456387in}}{\pgfqpoint{7.085556in}{3.456387in}}%
\pgfpathcurveto{\pgfqpoint{7.079110in}{3.456387in}}{\pgfqpoint{7.072927in}{3.453826in}}{\pgfqpoint{7.068369in}{3.449268in}}%
\pgfpathcurveto{\pgfqpoint{7.063811in}{3.444710in}}{\pgfqpoint{7.061250in}{3.438527in}}{\pgfqpoint{7.061250in}{3.432081in}}%
\pgfpathcurveto{\pgfqpoint{7.061250in}{3.425635in}}{\pgfqpoint{7.063811in}{3.419452in}}{\pgfqpoint{7.068369in}{3.414894in}}%
\pgfpathcurveto{\pgfqpoint{7.072927in}{3.410336in}}{\pgfqpoint{7.079110in}{3.407775in}}{\pgfqpoint{7.085556in}{3.407775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.080151in}{3.434289in}}%
\pgfpathcurveto{\pgfqpoint{7.086597in}{3.434289in}}{\pgfqpoint{7.092780in}{3.436850in}}{\pgfqpoint{7.097338in}{3.441408in}}%
\pgfpathcurveto{\pgfqpoint{7.101896in}{3.445966in}}{\pgfqpoint{7.104457in}{3.452149in}}{\pgfqpoint{7.104457in}{3.458594in}}%
\pgfpathcurveto{\pgfqpoint{7.104457in}{3.465040in}}{\pgfqpoint{7.101896in}{3.471223in}}{\pgfqpoint{7.097338in}{3.475781in}}%
\pgfpathcurveto{\pgfqpoint{7.092780in}{3.480339in}}{\pgfqpoint{7.086597in}{3.482900in}}{\pgfqpoint{7.080151in}{3.482900in}}%
\pgfpathcurveto{\pgfqpoint{7.073705in}{3.482900in}}{\pgfqpoint{7.067523in}{3.480339in}}{\pgfqpoint{7.062965in}{3.475781in}}%
\pgfpathcurveto{\pgfqpoint{7.058407in}{3.471223in}}{\pgfqpoint{7.055846in}{3.465040in}}{\pgfqpoint{7.055846in}{3.458594in}}%
\pgfpathcurveto{\pgfqpoint{7.055846in}{3.452149in}}{\pgfqpoint{7.058407in}{3.445966in}}{\pgfqpoint{7.062965in}{3.441408in}}%
\pgfpathcurveto{\pgfqpoint{7.067523in}{3.436850in}}{\pgfqpoint{7.073705in}{3.434289in}}{\pgfqpoint{7.080151in}{3.434289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.090927in}{2.221193in}}%
\pgfpathcurveto{\pgfqpoint{7.097373in}{2.221193in}}{\pgfqpoint{7.103556in}{2.223754in}}{\pgfqpoint{7.108113in}{2.228312in}}%
\pgfpathcurveto{\pgfqpoint{7.112671in}{2.232870in}}{\pgfqpoint{7.115232in}{2.239053in}}{\pgfqpoint{7.115232in}{2.245499in}}%
\pgfpathcurveto{\pgfqpoint{7.115232in}{2.251945in}}{\pgfqpoint{7.112671in}{2.258127in}}{\pgfqpoint{7.108113in}{2.262685in}}%
\pgfpathcurveto{\pgfqpoint{7.103556in}{2.267243in}}{\pgfqpoint{7.097373in}{2.269804in}}{\pgfqpoint{7.090927in}{2.269804in}}%
\pgfpathcurveto{\pgfqpoint{7.084481in}{2.269804in}}{\pgfqpoint{7.078298in}{2.267243in}}{\pgfqpoint{7.073740in}{2.262685in}}%
\pgfpathcurveto{\pgfqpoint{7.069182in}{2.258127in}}{\pgfqpoint{7.066621in}{2.251945in}}{\pgfqpoint{7.066621in}{2.245499in}}%
\pgfpathcurveto{\pgfqpoint{7.066621in}{2.239053in}}{\pgfqpoint{7.069182in}{2.232870in}}{\pgfqpoint{7.073740in}{2.228312in}}%
\pgfpathcurveto{\pgfqpoint{7.078298in}{2.223754in}}{\pgfqpoint{7.084481in}{2.221193in}}{\pgfqpoint{7.090927in}{2.221193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.141764in}{1.863266in}}%
\pgfpathcurveto{\pgfqpoint{7.148210in}{1.863266in}}{\pgfqpoint{7.154392in}{1.865826in}}{\pgfqpoint{7.158950in}{1.870384in}}%
\pgfpathcurveto{\pgfqpoint{7.163508in}{1.874942in}}{\pgfqpoint{7.166069in}{1.881125in}}{\pgfqpoint{7.166069in}{1.887571in}}%
\pgfpathcurveto{\pgfqpoint{7.166069in}{1.894017in}}{\pgfqpoint{7.163508in}{1.900200in}}{\pgfqpoint{7.158950in}{1.904758in}}%
\pgfpathcurveto{\pgfqpoint{7.154392in}{1.909316in}}{\pgfqpoint{7.148210in}{1.911877in}}{\pgfqpoint{7.141764in}{1.911877in}}%
\pgfpathcurveto{\pgfqpoint{7.135318in}{1.911877in}}{\pgfqpoint{7.129135in}{1.909316in}}{\pgfqpoint{7.124577in}{1.904758in}}%
\pgfpathcurveto{\pgfqpoint{7.120019in}{1.900200in}}{\pgfqpoint{7.117458in}{1.894017in}}{\pgfqpoint{7.117458in}{1.887571in}}%
\pgfpathcurveto{\pgfqpoint{7.117458in}{1.881125in}}{\pgfqpoint{7.120019in}{1.874942in}}{\pgfqpoint{7.124577in}{1.870384in}}%
\pgfpathcurveto{\pgfqpoint{7.129135in}{1.865826in}}{\pgfqpoint{7.135318in}{1.863266in}}{\pgfqpoint{7.141764in}{1.863266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.133538in}{1.953579in}}%
\pgfpathcurveto{\pgfqpoint{7.139984in}{1.953579in}}{\pgfqpoint{7.146167in}{1.956140in}}{\pgfqpoint{7.150725in}{1.960698in}}%
\pgfpathcurveto{\pgfqpoint{7.155283in}{1.965256in}}{\pgfqpoint{7.157844in}{1.971439in}}{\pgfqpoint{7.157844in}{1.977885in}}%
\pgfpathcurveto{\pgfqpoint{7.157844in}{1.984331in}}{\pgfqpoint{7.155283in}{1.990514in}}{\pgfqpoint{7.150725in}{1.995072in}}%
\pgfpathcurveto{\pgfqpoint{7.146167in}{1.999629in}}{\pgfqpoint{7.139984in}{2.002190in}}{\pgfqpoint{7.133538in}{2.002190in}}%
\pgfpathcurveto{\pgfqpoint{7.127092in}{2.002190in}}{\pgfqpoint{7.120910in}{1.999629in}}{\pgfqpoint{7.116352in}{1.995072in}}%
\pgfpathcurveto{\pgfqpoint{7.111794in}{1.990514in}}{\pgfqpoint{7.109233in}{1.984331in}}{\pgfqpoint{7.109233in}{1.977885in}}%
\pgfpathcurveto{\pgfqpoint{7.109233in}{1.971439in}}{\pgfqpoint{7.111794in}{1.965256in}}{\pgfqpoint{7.116352in}{1.960698in}}%
\pgfpathcurveto{\pgfqpoint{7.120910in}{1.956140in}}{\pgfqpoint{7.127092in}{1.953579in}}{\pgfqpoint{7.133538in}{1.953579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171581in}{3.433700in}}%
\pgfpathcurveto{\pgfqpoint{7.178027in}{3.433700in}}{\pgfqpoint{7.184210in}{3.436261in}}{\pgfqpoint{7.188767in}{3.440819in}}%
\pgfpathcurveto{\pgfqpoint{7.193325in}{3.445377in}}{\pgfqpoint{7.195886in}{3.451559in}}{\pgfqpoint{7.195886in}{3.458005in}}%
\pgfpathcurveto{\pgfqpoint{7.195886in}{3.464451in}}{\pgfqpoint{7.193325in}{3.470634in}}{\pgfqpoint{7.188767in}{3.475192in}}%
\pgfpathcurveto{\pgfqpoint{7.184210in}{3.479750in}}{\pgfqpoint{7.178027in}{3.482311in}}{\pgfqpoint{7.171581in}{3.482311in}}%
\pgfpathcurveto{\pgfqpoint{7.165135in}{3.482311in}}{\pgfqpoint{7.158952in}{3.479750in}}{\pgfqpoint{7.154394in}{3.475192in}}%
\pgfpathcurveto{\pgfqpoint{7.149836in}{3.470634in}}{\pgfqpoint{7.147275in}{3.464451in}}{\pgfqpoint{7.147275in}{3.458005in}}%
\pgfpathcurveto{\pgfqpoint{7.147275in}{3.451559in}}{\pgfqpoint{7.149836in}{3.445377in}}{\pgfqpoint{7.154394in}{3.440819in}}%
\pgfpathcurveto{\pgfqpoint{7.158952in}{3.436261in}}{\pgfqpoint{7.165135in}{3.433700in}}{\pgfqpoint{7.171581in}{3.433700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113015in}{2.083603in}}%
\pgfpathcurveto{\pgfqpoint{7.119461in}{2.083603in}}{\pgfqpoint{7.125644in}{2.086164in}}{\pgfqpoint{7.130202in}{2.090722in}}%
\pgfpathcurveto{\pgfqpoint{7.134760in}{2.095280in}}{\pgfqpoint{7.137321in}{2.101463in}}{\pgfqpoint{7.137321in}{2.107909in}}%
\pgfpathcurveto{\pgfqpoint{7.137321in}{2.114355in}}{\pgfqpoint{7.134760in}{2.120537in}}{\pgfqpoint{7.130202in}{2.125095in}}%
\pgfpathcurveto{\pgfqpoint{7.125644in}{2.129653in}}{\pgfqpoint{7.119461in}{2.132214in}}{\pgfqpoint{7.113015in}{2.132214in}}%
\pgfpathcurveto{\pgfqpoint{7.106569in}{2.132214in}}{\pgfqpoint{7.100386in}{2.129653in}}{\pgfqpoint{7.095829in}{2.125095in}}%
\pgfpathcurveto{\pgfqpoint{7.091271in}{2.120537in}}{\pgfqpoint{7.088710in}{2.114355in}}{\pgfqpoint{7.088710in}{2.107909in}}%
\pgfpathcurveto{\pgfqpoint{7.088710in}{2.101463in}}{\pgfqpoint{7.091271in}{2.095280in}}{\pgfqpoint{7.095829in}{2.090722in}}%
\pgfpathcurveto{\pgfqpoint{7.100386in}{2.086164in}}{\pgfqpoint{7.106569in}{2.083603in}}{\pgfqpoint{7.113015in}{2.083603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.137797in}{2.501536in}}%
\pgfpathcurveto{\pgfqpoint{7.144243in}{2.501536in}}{\pgfqpoint{7.150426in}{2.504097in}}{\pgfqpoint{7.154984in}{2.508655in}}%
\pgfpathcurveto{\pgfqpoint{7.159542in}{2.513213in}}{\pgfqpoint{7.162103in}{2.519396in}}{\pgfqpoint{7.162103in}{2.525842in}}%
\pgfpathcurveto{\pgfqpoint{7.162103in}{2.532288in}}{\pgfqpoint{7.159542in}{2.538471in}}{\pgfqpoint{7.154984in}{2.543028in}}%
\pgfpathcurveto{\pgfqpoint{7.150426in}{2.547586in}}{\pgfqpoint{7.144243in}{2.550147in}}{\pgfqpoint{7.137797in}{2.550147in}}%
\pgfpathcurveto{\pgfqpoint{7.131351in}{2.550147in}}{\pgfqpoint{7.125168in}{2.547586in}}{\pgfqpoint{7.120611in}{2.543028in}}%
\pgfpathcurveto{\pgfqpoint{7.116053in}{2.538471in}}{\pgfqpoint{7.113492in}{2.532288in}}{\pgfqpoint{7.113492in}{2.525842in}}%
\pgfpathcurveto{\pgfqpoint{7.113492in}{2.519396in}}{\pgfqpoint{7.116053in}{2.513213in}}{\pgfqpoint{7.120611in}{2.508655in}}%
\pgfpathcurveto{\pgfqpoint{7.125168in}{2.504097in}}{\pgfqpoint{7.131351in}{2.501536in}}{\pgfqpoint{7.137797in}{2.501536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.165173in}{2.443346in}}%
\pgfpathcurveto{\pgfqpoint{7.171619in}{2.443346in}}{\pgfqpoint{7.177802in}{2.445907in}}{\pgfqpoint{7.182360in}{2.450465in}}%
\pgfpathcurveto{\pgfqpoint{7.186918in}{2.455023in}}{\pgfqpoint{7.189479in}{2.461206in}}{\pgfqpoint{7.189479in}{2.467652in}}%
\pgfpathcurveto{\pgfqpoint{7.189479in}{2.474098in}}{\pgfqpoint{7.186918in}{2.480281in}}{\pgfqpoint{7.182360in}{2.484839in}}%
\pgfpathcurveto{\pgfqpoint{7.177802in}{2.489397in}}{\pgfqpoint{7.171619in}{2.491958in}}{\pgfqpoint{7.165173in}{2.491958in}}%
\pgfpathcurveto{\pgfqpoint{7.158727in}{2.491958in}}{\pgfqpoint{7.152544in}{2.489397in}}{\pgfqpoint{7.147987in}{2.484839in}}%
\pgfpathcurveto{\pgfqpoint{7.143429in}{2.480281in}}{\pgfqpoint{7.140868in}{2.474098in}}{\pgfqpoint{7.140868in}{2.467652in}}%
\pgfpathcurveto{\pgfqpoint{7.140868in}{2.461206in}}{\pgfqpoint{7.143429in}{2.455023in}}{\pgfqpoint{7.147987in}{2.450465in}}%
\pgfpathcurveto{\pgfqpoint{7.152544in}{2.445907in}}{\pgfqpoint{7.158727in}{2.443346in}}{\pgfqpoint{7.165173in}{2.443346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.136339in}{3.426345in}}%
\pgfpathcurveto{\pgfqpoint{7.142785in}{3.426345in}}{\pgfqpoint{7.148967in}{3.428906in}}{\pgfqpoint{7.153525in}{3.433464in}}%
\pgfpathcurveto{\pgfqpoint{7.158083in}{3.438022in}}{\pgfqpoint{7.160644in}{3.444204in}}{\pgfqpoint{7.160644in}{3.450650in}}%
\pgfpathcurveto{\pgfqpoint{7.160644in}{3.457096in}}{\pgfqpoint{7.158083in}{3.463279in}}{\pgfqpoint{7.153525in}{3.467837in}}%
\pgfpathcurveto{\pgfqpoint{7.148967in}{3.472395in}}{\pgfqpoint{7.142785in}{3.474956in}}{\pgfqpoint{7.136339in}{3.474956in}}%
\pgfpathcurveto{\pgfqpoint{7.129893in}{3.474956in}}{\pgfqpoint{7.123710in}{3.472395in}}{\pgfqpoint{7.119152in}{3.467837in}}%
\pgfpathcurveto{\pgfqpoint{7.114594in}{3.463279in}}{\pgfqpoint{7.112033in}{3.457096in}}{\pgfqpoint{7.112033in}{3.450650in}}%
\pgfpathcurveto{\pgfqpoint{7.112033in}{3.444204in}}{\pgfqpoint{7.114594in}{3.438022in}}{\pgfqpoint{7.119152in}{3.433464in}}%
\pgfpathcurveto{\pgfqpoint{7.123710in}{3.428906in}}{\pgfqpoint{7.129893in}{3.426345in}}{\pgfqpoint{7.136339in}{3.426345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113138in}{2.388556in}}%
\pgfpathcurveto{\pgfqpoint{7.119584in}{2.388556in}}{\pgfqpoint{7.125767in}{2.391117in}}{\pgfqpoint{7.130325in}{2.395675in}}%
\pgfpathcurveto{\pgfqpoint{7.134883in}{2.400233in}}{\pgfqpoint{7.137444in}{2.406416in}}{\pgfqpoint{7.137444in}{2.412862in}}%
\pgfpathcurveto{\pgfqpoint{7.137444in}{2.419308in}}{\pgfqpoint{7.134883in}{2.425491in}}{\pgfqpoint{7.130325in}{2.430049in}}%
\pgfpathcurveto{\pgfqpoint{7.125767in}{2.434607in}}{\pgfqpoint{7.119584in}{2.437168in}}{\pgfqpoint{7.113138in}{2.437168in}}%
\pgfpathcurveto{\pgfqpoint{7.106692in}{2.437168in}}{\pgfqpoint{7.100510in}{2.434607in}}{\pgfqpoint{7.095952in}{2.430049in}}%
\pgfpathcurveto{\pgfqpoint{7.091394in}{2.425491in}}{\pgfqpoint{7.088833in}{2.419308in}}{\pgfqpoint{7.088833in}{2.412862in}}%
\pgfpathcurveto{\pgfqpoint{7.088833in}{2.406416in}}{\pgfqpoint{7.091394in}{2.400233in}}{\pgfqpoint{7.095952in}{2.395675in}}%
\pgfpathcurveto{\pgfqpoint{7.100510in}{2.391117in}}{\pgfqpoint{7.106692in}{2.388556in}}{\pgfqpoint{7.113138in}{2.388556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129870in}{1.899949in}}%
\pgfpathcurveto{\pgfqpoint{7.136316in}{1.899949in}}{\pgfqpoint{7.142499in}{1.902510in}}{\pgfqpoint{7.147056in}{1.907068in}}%
\pgfpathcurveto{\pgfqpoint{7.151614in}{1.911626in}}{\pgfqpoint{7.154175in}{1.917808in}}{\pgfqpoint{7.154175in}{1.924254in}}%
\pgfpathcurveto{\pgfqpoint{7.154175in}{1.930700in}}{\pgfqpoint{7.151614in}{1.936883in}}{\pgfqpoint{7.147056in}{1.941441in}}%
\pgfpathcurveto{\pgfqpoint{7.142499in}{1.945999in}}{\pgfqpoint{7.136316in}{1.948560in}}{\pgfqpoint{7.129870in}{1.948560in}}%
\pgfpathcurveto{\pgfqpoint{7.123424in}{1.948560in}}{\pgfqpoint{7.117241in}{1.945999in}}{\pgfqpoint{7.112683in}{1.941441in}}%
\pgfpathcurveto{\pgfqpoint{7.108125in}{1.936883in}}{\pgfqpoint{7.105564in}{1.930700in}}{\pgfqpoint{7.105564in}{1.924254in}}%
\pgfpathcurveto{\pgfqpoint{7.105564in}{1.917808in}}{\pgfqpoint{7.108125in}{1.911626in}}{\pgfqpoint{7.112683in}{1.907068in}}%
\pgfpathcurveto{\pgfqpoint{7.117241in}{1.902510in}}{\pgfqpoint{7.123424in}{1.899949in}}{\pgfqpoint{7.129870in}{1.899949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172871in}{2.238197in}}%
\pgfpathcurveto{\pgfqpoint{7.179317in}{2.238197in}}{\pgfqpoint{7.185500in}{2.240758in}}{\pgfqpoint{7.190058in}{2.245316in}}%
\pgfpathcurveto{\pgfqpoint{7.194616in}{2.249874in}}{\pgfqpoint{7.197177in}{2.256056in}}{\pgfqpoint{7.197177in}{2.262502in}}%
\pgfpathcurveto{\pgfqpoint{7.197177in}{2.268948in}}{\pgfqpoint{7.194616in}{2.275131in}}{\pgfqpoint{7.190058in}{2.279689in}}%
\pgfpathcurveto{\pgfqpoint{7.185500in}{2.284247in}}{\pgfqpoint{7.179317in}{2.286808in}}{\pgfqpoint{7.172871in}{2.286808in}}%
\pgfpathcurveto{\pgfqpoint{7.166425in}{2.286808in}}{\pgfqpoint{7.160242in}{2.284247in}}{\pgfqpoint{7.155684in}{2.279689in}}%
\pgfpathcurveto{\pgfqpoint{7.151127in}{2.275131in}}{\pgfqpoint{7.148566in}{2.268948in}}{\pgfqpoint{7.148566in}{2.262502in}}%
\pgfpathcurveto{\pgfqpoint{7.148566in}{2.256056in}}{\pgfqpoint{7.151127in}{2.249874in}}{\pgfqpoint{7.155684in}{2.245316in}}%
\pgfpathcurveto{\pgfqpoint{7.160242in}{2.240758in}}{\pgfqpoint{7.166425in}{2.238197in}}{\pgfqpoint{7.172871in}{2.238197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148339in}{3.410291in}}%
\pgfpathcurveto{\pgfqpoint{7.154785in}{3.410291in}}{\pgfqpoint{7.160967in}{3.412852in}}{\pgfqpoint{7.165525in}{3.417410in}}%
\pgfpathcurveto{\pgfqpoint{7.170083in}{3.421968in}}{\pgfqpoint{7.172644in}{3.428151in}}{\pgfqpoint{7.172644in}{3.434597in}}%
\pgfpathcurveto{\pgfqpoint{7.172644in}{3.441042in}}{\pgfqpoint{7.170083in}{3.447225in}}{\pgfqpoint{7.165525in}{3.451783in}}%
\pgfpathcurveto{\pgfqpoint{7.160967in}{3.456341in}}{\pgfqpoint{7.154785in}{3.458902in}}{\pgfqpoint{7.148339in}{3.458902in}}%
\pgfpathcurveto{\pgfqpoint{7.141893in}{3.458902in}}{\pgfqpoint{7.135710in}{3.456341in}}{\pgfqpoint{7.131152in}{3.451783in}}%
\pgfpathcurveto{\pgfqpoint{7.126594in}{3.447225in}}{\pgfqpoint{7.124033in}{3.441042in}}{\pgfqpoint{7.124033in}{3.434597in}}%
\pgfpathcurveto{\pgfqpoint{7.124033in}{3.428151in}}{\pgfqpoint{7.126594in}{3.421968in}}{\pgfqpoint{7.131152in}{3.417410in}}%
\pgfpathcurveto{\pgfqpoint{7.135710in}{3.412852in}}{\pgfqpoint{7.141893in}{3.410291in}}{\pgfqpoint{7.148339in}{3.410291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078340in}{2.540873in}}%
\pgfpathcurveto{\pgfqpoint{7.084785in}{2.540873in}}{\pgfqpoint{7.090968in}{2.543434in}}{\pgfqpoint{7.095526in}{2.547992in}}%
\pgfpathcurveto{\pgfqpoint{7.100084in}{2.552550in}}{\pgfqpoint{7.102645in}{2.558732in}}{\pgfqpoint{7.102645in}{2.565178in}}%
\pgfpathcurveto{\pgfqpoint{7.102645in}{2.571624in}}{\pgfqpoint{7.100084in}{2.577807in}}{\pgfqpoint{7.095526in}{2.582365in}}%
\pgfpathcurveto{\pgfqpoint{7.090968in}{2.586923in}}{\pgfqpoint{7.084785in}{2.589484in}}{\pgfqpoint{7.078340in}{2.589484in}}%
\pgfpathcurveto{\pgfqpoint{7.071894in}{2.589484in}}{\pgfqpoint{7.065711in}{2.586923in}}{\pgfqpoint{7.061153in}{2.582365in}}%
\pgfpathcurveto{\pgfqpoint{7.056595in}{2.577807in}}{\pgfqpoint{7.054034in}{2.571624in}}{\pgfqpoint{7.054034in}{2.565178in}}%
\pgfpathcurveto{\pgfqpoint{7.054034in}{2.558732in}}{\pgfqpoint{7.056595in}{2.552550in}}{\pgfqpoint{7.061153in}{2.547992in}}%
\pgfpathcurveto{\pgfqpoint{7.065711in}{2.543434in}}{\pgfqpoint{7.071894in}{2.540873in}}{\pgfqpoint{7.078340in}{2.540873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.155851in}{2.239265in}}%
\pgfpathcurveto{\pgfqpoint{7.162297in}{2.239265in}}{\pgfqpoint{7.168479in}{2.241826in}}{\pgfqpoint{7.173037in}{2.246384in}}%
\pgfpathcurveto{\pgfqpoint{7.177595in}{2.250942in}}{\pgfqpoint{7.180156in}{2.257125in}}{\pgfqpoint{7.180156in}{2.263571in}}%
\pgfpathcurveto{\pgfqpoint{7.180156in}{2.270016in}}{\pgfqpoint{7.177595in}{2.276199in}}{\pgfqpoint{7.173037in}{2.280757in}}%
\pgfpathcurveto{\pgfqpoint{7.168479in}{2.285315in}}{\pgfqpoint{7.162297in}{2.287876in}}{\pgfqpoint{7.155851in}{2.287876in}}%
\pgfpathcurveto{\pgfqpoint{7.149405in}{2.287876in}}{\pgfqpoint{7.143222in}{2.285315in}}{\pgfqpoint{7.138664in}{2.280757in}}%
\pgfpathcurveto{\pgfqpoint{7.134106in}{2.276199in}}{\pgfqpoint{7.131545in}{2.270016in}}{\pgfqpoint{7.131545in}{2.263571in}}%
\pgfpathcurveto{\pgfqpoint{7.131545in}{2.257125in}}{\pgfqpoint{7.134106in}{2.250942in}}{\pgfqpoint{7.138664in}{2.246384in}}%
\pgfpathcurveto{\pgfqpoint{7.143222in}{2.241826in}}{\pgfqpoint{7.149405in}{2.239265in}}{\pgfqpoint{7.155851in}{2.239265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151869in}{2.322197in}}%
\pgfpathcurveto{\pgfqpoint{7.158315in}{2.322197in}}{\pgfqpoint{7.164498in}{2.324758in}}{\pgfqpoint{7.169056in}{2.329316in}}%
\pgfpathcurveto{\pgfqpoint{7.173614in}{2.333874in}}{\pgfqpoint{7.176175in}{2.340057in}}{\pgfqpoint{7.176175in}{2.346503in}}%
\pgfpathcurveto{\pgfqpoint{7.176175in}{2.352949in}}{\pgfqpoint{7.173614in}{2.359132in}}{\pgfqpoint{7.169056in}{2.363690in}}%
\pgfpathcurveto{\pgfqpoint{7.164498in}{2.368248in}}{\pgfqpoint{7.158315in}{2.370809in}}{\pgfqpoint{7.151869in}{2.370809in}}%
\pgfpathcurveto{\pgfqpoint{7.145424in}{2.370809in}}{\pgfqpoint{7.139241in}{2.368248in}}{\pgfqpoint{7.134683in}{2.363690in}}%
\pgfpathcurveto{\pgfqpoint{7.130125in}{2.359132in}}{\pgfqpoint{7.127564in}{2.352949in}}{\pgfqpoint{7.127564in}{2.346503in}}%
\pgfpathcurveto{\pgfqpoint{7.127564in}{2.340057in}}{\pgfqpoint{7.130125in}{2.333874in}}{\pgfqpoint{7.134683in}{2.329316in}}%
\pgfpathcurveto{\pgfqpoint{7.139241in}{2.324758in}}{\pgfqpoint{7.145424in}{2.322197in}}{\pgfqpoint{7.151869in}{2.322197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183529in}{3.435943in}}%
\pgfpathcurveto{\pgfqpoint{7.189975in}{3.435943in}}{\pgfqpoint{7.196157in}{3.438504in}}{\pgfqpoint{7.200715in}{3.443062in}}%
\pgfpathcurveto{\pgfqpoint{7.205273in}{3.447620in}}{\pgfqpoint{7.207834in}{3.453803in}}{\pgfqpoint{7.207834in}{3.460249in}}%
\pgfpathcurveto{\pgfqpoint{7.207834in}{3.466695in}}{\pgfqpoint{7.205273in}{3.472877in}}{\pgfqpoint{7.200715in}{3.477435in}}%
\pgfpathcurveto{\pgfqpoint{7.196157in}{3.481993in}}{\pgfqpoint{7.189975in}{3.484554in}}{\pgfqpoint{7.183529in}{3.484554in}}%
\pgfpathcurveto{\pgfqpoint{7.177083in}{3.484554in}}{\pgfqpoint{7.170900in}{3.481993in}}{\pgfqpoint{7.166342in}{3.477435in}}%
\pgfpathcurveto{\pgfqpoint{7.161784in}{3.472877in}}{\pgfqpoint{7.159223in}{3.466695in}}{\pgfqpoint{7.159223in}{3.460249in}}%
\pgfpathcurveto{\pgfqpoint{7.159223in}{3.453803in}}{\pgfqpoint{7.161784in}{3.447620in}}{\pgfqpoint{7.166342in}{3.443062in}}%
\pgfpathcurveto{\pgfqpoint{7.170900in}{3.438504in}}{\pgfqpoint{7.177083in}{3.435943in}}{\pgfqpoint{7.183529in}{3.435943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092898in}{3.591467in}}%
\pgfpathcurveto{\pgfqpoint{7.099344in}{3.591467in}}{\pgfqpoint{7.105527in}{3.594028in}}{\pgfqpoint{7.110085in}{3.598586in}}%
\pgfpathcurveto{\pgfqpoint{7.114643in}{3.603144in}}{\pgfqpoint{7.117204in}{3.609327in}}{\pgfqpoint{7.117204in}{3.615773in}}%
\pgfpathcurveto{\pgfqpoint{7.117204in}{3.622219in}}{\pgfqpoint{7.114643in}{3.628401in}}{\pgfqpoint{7.110085in}{3.632959in}}%
\pgfpathcurveto{\pgfqpoint{7.105527in}{3.637517in}}{\pgfqpoint{7.099344in}{3.640078in}}{\pgfqpoint{7.092898in}{3.640078in}}%
\pgfpathcurveto{\pgfqpoint{7.086452in}{3.640078in}}{\pgfqpoint{7.080270in}{3.637517in}}{\pgfqpoint{7.075712in}{3.632959in}}%
\pgfpathcurveto{\pgfqpoint{7.071154in}{3.628401in}}{\pgfqpoint{7.068593in}{3.622219in}}{\pgfqpoint{7.068593in}{3.615773in}}%
\pgfpathcurveto{\pgfqpoint{7.068593in}{3.609327in}}{\pgfqpoint{7.071154in}{3.603144in}}{\pgfqpoint{7.075712in}{3.598586in}}%
\pgfpathcurveto{\pgfqpoint{7.080270in}{3.594028in}}{\pgfqpoint{7.086452in}{3.591467in}}{\pgfqpoint{7.092898in}{3.591467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147207in}{2.937382in}}%
\pgfpathcurveto{\pgfqpoint{7.153653in}{2.937382in}}{\pgfqpoint{7.159835in}{2.939943in}}{\pgfqpoint{7.164393in}{2.944501in}}%
\pgfpathcurveto{\pgfqpoint{7.168951in}{2.949059in}}{\pgfqpoint{7.171512in}{2.955242in}}{\pgfqpoint{7.171512in}{2.961688in}}%
\pgfpathcurveto{\pgfqpoint{7.171512in}{2.968133in}}{\pgfqpoint{7.168951in}{2.974316in}}{\pgfqpoint{7.164393in}{2.978874in}}%
\pgfpathcurveto{\pgfqpoint{7.159835in}{2.983432in}}{\pgfqpoint{7.153653in}{2.985993in}}{\pgfqpoint{7.147207in}{2.985993in}}%
\pgfpathcurveto{\pgfqpoint{7.140761in}{2.985993in}}{\pgfqpoint{7.134578in}{2.983432in}}{\pgfqpoint{7.130020in}{2.978874in}}%
\pgfpathcurveto{\pgfqpoint{7.125462in}{2.974316in}}{\pgfqpoint{7.122901in}{2.968133in}}{\pgfqpoint{7.122901in}{2.961688in}}%
\pgfpathcurveto{\pgfqpoint{7.122901in}{2.955242in}}{\pgfqpoint{7.125462in}{2.949059in}}{\pgfqpoint{7.130020in}{2.944501in}}%
\pgfpathcurveto{\pgfqpoint{7.134578in}{2.939943in}}{\pgfqpoint{7.140761in}{2.937382in}}{\pgfqpoint{7.147207in}{2.937382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138143in}{3.488336in}}%
\pgfpathcurveto{\pgfqpoint{7.144588in}{3.488336in}}{\pgfqpoint{7.150771in}{3.490897in}}{\pgfqpoint{7.155329in}{3.495455in}}%
\pgfpathcurveto{\pgfqpoint{7.159887in}{3.500013in}}{\pgfqpoint{7.162448in}{3.506195in}}{\pgfqpoint{7.162448in}{3.512641in}}%
\pgfpathcurveto{\pgfqpoint{7.162448in}{3.519087in}}{\pgfqpoint{7.159887in}{3.525270in}}{\pgfqpoint{7.155329in}{3.529828in}}%
\pgfpathcurveto{\pgfqpoint{7.150771in}{3.534386in}}{\pgfqpoint{7.144588in}{3.536947in}}{\pgfqpoint{7.138143in}{3.536947in}}%
\pgfpathcurveto{\pgfqpoint{7.131697in}{3.536947in}}{\pgfqpoint{7.125514in}{3.534386in}}{\pgfqpoint{7.120956in}{3.529828in}}%
\pgfpathcurveto{\pgfqpoint{7.116398in}{3.525270in}}{\pgfqpoint{7.113837in}{3.519087in}}{\pgfqpoint{7.113837in}{3.512641in}}%
\pgfpathcurveto{\pgfqpoint{7.113837in}{3.506195in}}{\pgfqpoint{7.116398in}{3.500013in}}{\pgfqpoint{7.120956in}{3.495455in}}%
\pgfpathcurveto{\pgfqpoint{7.125514in}{3.490897in}}{\pgfqpoint{7.131697in}{3.488336in}}{\pgfqpoint{7.138143in}{3.488336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156661in}{2.379217in}}%
\pgfpathcurveto{\pgfqpoint{7.163107in}{2.379217in}}{\pgfqpoint{7.169289in}{2.381778in}}{\pgfqpoint{7.173847in}{2.386336in}}%
\pgfpathcurveto{\pgfqpoint{7.178405in}{2.390894in}}{\pgfqpoint{7.180966in}{2.397077in}}{\pgfqpoint{7.180966in}{2.403523in}}%
\pgfpathcurveto{\pgfqpoint{7.180966in}{2.409969in}}{\pgfqpoint{7.178405in}{2.416151in}}{\pgfqpoint{7.173847in}{2.420709in}}%
\pgfpathcurveto{\pgfqpoint{7.169289in}{2.425267in}}{\pgfqpoint{7.163107in}{2.427828in}}{\pgfqpoint{7.156661in}{2.427828in}}%
\pgfpathcurveto{\pgfqpoint{7.150215in}{2.427828in}}{\pgfqpoint{7.144032in}{2.425267in}}{\pgfqpoint{7.139474in}{2.420709in}}%
\pgfpathcurveto{\pgfqpoint{7.134916in}{2.416151in}}{\pgfqpoint{7.132355in}{2.409969in}}{\pgfqpoint{7.132355in}{2.403523in}}%
\pgfpathcurveto{\pgfqpoint{7.132355in}{2.397077in}}{\pgfqpoint{7.134916in}{2.390894in}}{\pgfqpoint{7.139474in}{2.386336in}}%
\pgfpathcurveto{\pgfqpoint{7.144032in}{2.381778in}}{\pgfqpoint{7.150215in}{2.379217in}}{\pgfqpoint{7.156661in}{2.379217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159864in}{2.260312in}}%
\pgfpathcurveto{\pgfqpoint{7.166310in}{2.260312in}}{\pgfqpoint{7.172493in}{2.262873in}}{\pgfqpoint{7.177051in}{2.267431in}}%
\pgfpathcurveto{\pgfqpoint{7.181609in}{2.271989in}}{\pgfqpoint{7.184170in}{2.278172in}}{\pgfqpoint{7.184170in}{2.284618in}}%
\pgfpathcurveto{\pgfqpoint{7.184170in}{2.291064in}}{\pgfqpoint{7.181609in}{2.297246in}}{\pgfqpoint{7.177051in}{2.301804in}}%
\pgfpathcurveto{\pgfqpoint{7.172493in}{2.306362in}}{\pgfqpoint{7.166310in}{2.308923in}}{\pgfqpoint{7.159864in}{2.308923in}}%
\pgfpathcurveto{\pgfqpoint{7.153418in}{2.308923in}}{\pgfqpoint{7.147236in}{2.306362in}}{\pgfqpoint{7.142678in}{2.301804in}}%
\pgfpathcurveto{\pgfqpoint{7.138120in}{2.297246in}}{\pgfqpoint{7.135559in}{2.291064in}}{\pgfqpoint{7.135559in}{2.284618in}}%
\pgfpathcurveto{\pgfqpoint{7.135559in}{2.278172in}}{\pgfqpoint{7.138120in}{2.271989in}}{\pgfqpoint{7.142678in}{2.267431in}}%
\pgfpathcurveto{\pgfqpoint{7.147236in}{2.262873in}}{\pgfqpoint{7.153418in}{2.260312in}}{\pgfqpoint{7.159864in}{2.260312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091914in}{2.122139in}}%
\pgfpathcurveto{\pgfqpoint{7.098360in}{2.122139in}}{\pgfqpoint{7.104543in}{2.124700in}}{\pgfqpoint{7.109101in}{2.129257in}}%
\pgfpathcurveto{\pgfqpoint{7.113659in}{2.133815in}}{\pgfqpoint{7.116220in}{2.139998in}}{\pgfqpoint{7.116220in}{2.146444in}}%
\pgfpathcurveto{\pgfqpoint{7.116220in}{2.152890in}}{\pgfqpoint{7.113659in}{2.159073in}}{\pgfqpoint{7.109101in}{2.163631in}}%
\pgfpathcurveto{\pgfqpoint{7.104543in}{2.168189in}}{\pgfqpoint{7.098360in}{2.170750in}}{\pgfqpoint{7.091914in}{2.170750in}}%
\pgfpathcurveto{\pgfqpoint{7.085468in}{2.170750in}}{\pgfqpoint{7.079286in}{2.168189in}}{\pgfqpoint{7.074728in}{2.163631in}}%
\pgfpathcurveto{\pgfqpoint{7.070170in}{2.159073in}}{\pgfqpoint{7.067609in}{2.152890in}}{\pgfqpoint{7.067609in}{2.146444in}}%
\pgfpathcurveto{\pgfqpoint{7.067609in}{2.139998in}}{\pgfqpoint{7.070170in}{2.133815in}}{\pgfqpoint{7.074728in}{2.129257in}}%
\pgfpathcurveto{\pgfqpoint{7.079286in}{2.124700in}}{\pgfqpoint{7.085468in}{2.122139in}}{\pgfqpoint{7.091914in}{2.122139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.096687in}{2.191500in}}%
\pgfpathcurveto{\pgfqpoint{7.103133in}{2.191500in}}{\pgfqpoint{7.109316in}{2.194061in}}{\pgfqpoint{7.113874in}{2.198619in}}%
\pgfpathcurveto{\pgfqpoint{7.118432in}{2.203177in}}{\pgfqpoint{7.120993in}{2.209359in}}{\pgfqpoint{7.120993in}{2.215805in}}%
\pgfpathcurveto{\pgfqpoint{7.120993in}{2.222251in}}{\pgfqpoint{7.118432in}{2.228434in}}{\pgfqpoint{7.113874in}{2.232992in}}%
\pgfpathcurveto{\pgfqpoint{7.109316in}{2.237550in}}{\pgfqpoint{7.103133in}{2.240111in}}{\pgfqpoint{7.096687in}{2.240111in}}%
\pgfpathcurveto{\pgfqpoint{7.090241in}{2.240111in}}{\pgfqpoint{7.084059in}{2.237550in}}{\pgfqpoint{7.079501in}{2.232992in}}%
\pgfpathcurveto{\pgfqpoint{7.074943in}{2.228434in}}{\pgfqpoint{7.072382in}{2.222251in}}{\pgfqpoint{7.072382in}{2.215805in}}%
\pgfpathcurveto{\pgfqpoint{7.072382in}{2.209359in}}{\pgfqpoint{7.074943in}{2.203177in}}{\pgfqpoint{7.079501in}{2.198619in}}%
\pgfpathcurveto{\pgfqpoint{7.084059in}{2.194061in}}{\pgfqpoint{7.090241in}{2.191500in}}{\pgfqpoint{7.096687in}{2.191500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.124788in}{3.325635in}}%
\pgfpathcurveto{\pgfqpoint{7.131234in}{3.325635in}}{\pgfqpoint{7.137417in}{3.328196in}}{\pgfqpoint{7.141975in}{3.332754in}}%
\pgfpathcurveto{\pgfqpoint{7.146533in}{3.337312in}}{\pgfqpoint{7.149094in}{3.343495in}}{\pgfqpoint{7.149094in}{3.349940in}}%
\pgfpathcurveto{\pgfqpoint{7.149094in}{3.356386in}}{\pgfqpoint{7.146533in}{3.362569in}}{\pgfqpoint{7.141975in}{3.367127in}}%
\pgfpathcurveto{\pgfqpoint{7.137417in}{3.371685in}}{\pgfqpoint{7.131234in}{3.374246in}}{\pgfqpoint{7.124788in}{3.374246in}}%
\pgfpathcurveto{\pgfqpoint{7.118343in}{3.374246in}}{\pgfqpoint{7.112160in}{3.371685in}}{\pgfqpoint{7.107602in}{3.367127in}}%
\pgfpathcurveto{\pgfqpoint{7.103044in}{3.362569in}}{\pgfqpoint{7.100483in}{3.356386in}}{\pgfqpoint{7.100483in}{3.349940in}}%
\pgfpathcurveto{\pgfqpoint{7.100483in}{3.343495in}}{\pgfqpoint{7.103044in}{3.337312in}}{\pgfqpoint{7.107602in}{3.332754in}}%
\pgfpathcurveto{\pgfqpoint{7.112160in}{3.328196in}}{\pgfqpoint{7.118343in}{3.325635in}}{\pgfqpoint{7.124788in}{3.325635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.085428in}{2.199820in}}%
\pgfpathcurveto{\pgfqpoint{7.091874in}{2.199820in}}{\pgfqpoint{7.098057in}{2.202381in}}{\pgfqpoint{7.102615in}{2.206939in}}%
\pgfpathcurveto{\pgfqpoint{7.107173in}{2.211497in}}{\pgfqpoint{7.109734in}{2.217680in}}{\pgfqpoint{7.109734in}{2.224126in}}%
\pgfpathcurveto{\pgfqpoint{7.109734in}{2.230572in}}{\pgfqpoint{7.107173in}{2.236755in}}{\pgfqpoint{7.102615in}{2.241313in}}%
\pgfpathcurveto{\pgfqpoint{7.098057in}{2.245870in}}{\pgfqpoint{7.091874in}{2.248431in}}{\pgfqpoint{7.085428in}{2.248431in}}%
\pgfpathcurveto{\pgfqpoint{7.078982in}{2.248431in}}{\pgfqpoint{7.072799in}{2.245870in}}{\pgfqpoint{7.068242in}{2.241313in}}%
\pgfpathcurveto{\pgfqpoint{7.063684in}{2.236755in}}{\pgfqpoint{7.061123in}{2.230572in}}{\pgfqpoint{7.061123in}{2.224126in}}%
\pgfpathcurveto{\pgfqpoint{7.061123in}{2.217680in}}{\pgfqpoint{7.063684in}{2.211497in}}{\pgfqpoint{7.068242in}{2.206939in}}%
\pgfpathcurveto{\pgfqpoint{7.072799in}{2.202381in}}{\pgfqpoint{7.078982in}{2.199820in}}{\pgfqpoint{7.085428in}{2.199820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118858in}{2.291859in}}%
\pgfpathcurveto{\pgfqpoint{7.125304in}{2.291859in}}{\pgfqpoint{7.131487in}{2.294420in}}{\pgfqpoint{7.136045in}{2.298978in}}%
\pgfpathcurveto{\pgfqpoint{7.140603in}{2.303536in}}{\pgfqpoint{7.143164in}{2.309719in}}{\pgfqpoint{7.143164in}{2.316165in}}%
\pgfpathcurveto{\pgfqpoint{7.143164in}{2.322611in}}{\pgfqpoint{7.140603in}{2.328794in}}{\pgfqpoint{7.136045in}{2.333352in}}%
\pgfpathcurveto{\pgfqpoint{7.131487in}{2.337909in}}{\pgfqpoint{7.125304in}{2.340470in}}{\pgfqpoint{7.118858in}{2.340470in}}%
\pgfpathcurveto{\pgfqpoint{7.112412in}{2.340470in}}{\pgfqpoint{7.106229in}{2.337909in}}{\pgfqpoint{7.101671in}{2.333352in}}%
\pgfpathcurveto{\pgfqpoint{7.097113in}{2.328794in}}{\pgfqpoint{7.094553in}{2.322611in}}{\pgfqpoint{7.094553in}{2.316165in}}%
\pgfpathcurveto{\pgfqpoint{7.094553in}{2.309719in}}{\pgfqpoint{7.097113in}{2.303536in}}{\pgfqpoint{7.101671in}{2.298978in}}%
\pgfpathcurveto{\pgfqpoint{7.106229in}{2.294420in}}{\pgfqpoint{7.112412in}{2.291859in}}{\pgfqpoint{7.118858in}{2.291859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112991in}{2.783891in}}%
\pgfpathcurveto{\pgfqpoint{7.119437in}{2.783891in}}{\pgfqpoint{7.125620in}{2.786452in}}{\pgfqpoint{7.130178in}{2.791009in}}%
\pgfpathcurveto{\pgfqpoint{7.134736in}{2.795567in}}{\pgfqpoint{7.137297in}{2.801750in}}{\pgfqpoint{7.137297in}{2.808196in}}%
\pgfpathcurveto{\pgfqpoint{7.137297in}{2.814642in}}{\pgfqpoint{7.134736in}{2.820825in}}{\pgfqpoint{7.130178in}{2.825383in}}%
\pgfpathcurveto{\pgfqpoint{7.125620in}{2.829941in}}{\pgfqpoint{7.119437in}{2.832502in}}{\pgfqpoint{7.112991in}{2.832502in}}%
\pgfpathcurveto{\pgfqpoint{7.106545in}{2.832502in}}{\pgfqpoint{7.100363in}{2.829941in}}{\pgfqpoint{7.095805in}{2.825383in}}%
\pgfpathcurveto{\pgfqpoint{7.091247in}{2.820825in}}{\pgfqpoint{7.088686in}{2.814642in}}{\pgfqpoint{7.088686in}{2.808196in}}%
\pgfpathcurveto{\pgfqpoint{7.088686in}{2.801750in}}{\pgfqpoint{7.091247in}{2.795567in}}{\pgfqpoint{7.095805in}{2.791009in}}%
\pgfpathcurveto{\pgfqpoint{7.100363in}{2.786452in}}{\pgfqpoint{7.106545in}{2.783891in}}{\pgfqpoint{7.112991in}{2.783891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129336in}{2.440444in}}%
\pgfpathcurveto{\pgfqpoint{7.135782in}{2.440444in}}{\pgfqpoint{7.141965in}{2.443005in}}{\pgfqpoint{7.146523in}{2.447563in}}%
\pgfpathcurveto{\pgfqpoint{7.151081in}{2.452121in}}{\pgfqpoint{7.153642in}{2.458304in}}{\pgfqpoint{7.153642in}{2.464750in}}%
\pgfpathcurveto{\pgfqpoint{7.153642in}{2.471195in}}{\pgfqpoint{7.151081in}{2.477378in}}{\pgfqpoint{7.146523in}{2.481936in}}%
\pgfpathcurveto{\pgfqpoint{7.141965in}{2.486494in}}{\pgfqpoint{7.135782in}{2.489055in}}{\pgfqpoint{7.129336in}{2.489055in}}%
\pgfpathcurveto{\pgfqpoint{7.122890in}{2.489055in}}{\pgfqpoint{7.116707in}{2.486494in}}{\pgfqpoint{7.112149in}{2.481936in}}%
\pgfpathcurveto{\pgfqpoint{7.107591in}{2.477378in}}{\pgfqpoint{7.105030in}{2.471195in}}{\pgfqpoint{7.105030in}{2.464750in}}%
\pgfpathcurveto{\pgfqpoint{7.105030in}{2.458304in}}{\pgfqpoint{7.107591in}{2.452121in}}{\pgfqpoint{7.112149in}{2.447563in}}%
\pgfpathcurveto{\pgfqpoint{7.116707in}{2.443005in}}{\pgfqpoint{7.122890in}{2.440444in}}{\pgfqpoint{7.129336in}{2.440444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.162930in}{2.255723in}}%
\pgfpathcurveto{\pgfqpoint{7.169376in}{2.255723in}}{\pgfqpoint{7.175559in}{2.258284in}}{\pgfqpoint{7.180117in}{2.262842in}}%
\pgfpathcurveto{\pgfqpoint{7.184675in}{2.267400in}}{\pgfqpoint{7.187236in}{2.273582in}}{\pgfqpoint{7.187236in}{2.280028in}}%
\pgfpathcurveto{\pgfqpoint{7.187236in}{2.286474in}}{\pgfqpoint{7.184675in}{2.292657in}}{\pgfqpoint{7.180117in}{2.297215in}}%
\pgfpathcurveto{\pgfqpoint{7.175559in}{2.301773in}}{\pgfqpoint{7.169376in}{2.304334in}}{\pgfqpoint{7.162930in}{2.304334in}}%
\pgfpathcurveto{\pgfqpoint{7.156484in}{2.304334in}}{\pgfqpoint{7.150301in}{2.301773in}}{\pgfqpoint{7.145743in}{2.297215in}}%
\pgfpathcurveto{\pgfqpoint{7.141185in}{2.292657in}}{\pgfqpoint{7.138625in}{2.286474in}}{\pgfqpoint{7.138625in}{2.280028in}}%
\pgfpathcurveto{\pgfqpoint{7.138625in}{2.273582in}}{\pgfqpoint{7.141185in}{2.267400in}}{\pgfqpoint{7.145743in}{2.262842in}}%
\pgfpathcurveto{\pgfqpoint{7.150301in}{2.258284in}}{\pgfqpoint{7.156484in}{2.255723in}}{\pgfqpoint{7.162930in}{2.255723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099495in}{2.630104in}}%
\pgfpathcurveto{\pgfqpoint{7.105941in}{2.630104in}}{\pgfqpoint{7.112123in}{2.632665in}}{\pgfqpoint{7.116681in}{2.637223in}}%
\pgfpathcurveto{\pgfqpoint{7.121239in}{2.641781in}}{\pgfqpoint{7.123800in}{2.647964in}}{\pgfqpoint{7.123800in}{2.654410in}}%
\pgfpathcurveto{\pgfqpoint{7.123800in}{2.660856in}}{\pgfqpoint{7.121239in}{2.667038in}}{\pgfqpoint{7.116681in}{2.671596in}}%
\pgfpathcurveto{\pgfqpoint{7.112123in}{2.676154in}}{\pgfqpoint{7.105941in}{2.678715in}}{\pgfqpoint{7.099495in}{2.678715in}}%
\pgfpathcurveto{\pgfqpoint{7.093049in}{2.678715in}}{\pgfqpoint{7.086866in}{2.676154in}}{\pgfqpoint{7.082308in}{2.671596in}}%
\pgfpathcurveto{\pgfqpoint{7.077750in}{2.667038in}}{\pgfqpoint{7.075189in}{2.660856in}}{\pgfqpoint{7.075189in}{2.654410in}}%
\pgfpathcurveto{\pgfqpoint{7.075189in}{2.647964in}}{\pgfqpoint{7.077750in}{2.641781in}}{\pgfqpoint{7.082308in}{2.637223in}}%
\pgfpathcurveto{\pgfqpoint{7.086866in}{2.632665in}}{\pgfqpoint{7.093049in}{2.630104in}}{\pgfqpoint{7.099495in}{2.630104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.166903in}{2.389038in}}%
\pgfpathcurveto{\pgfqpoint{7.173349in}{2.389038in}}{\pgfqpoint{7.179532in}{2.391599in}}{\pgfqpoint{7.184090in}{2.396157in}}%
\pgfpathcurveto{\pgfqpoint{7.188648in}{2.400715in}}{\pgfqpoint{7.191209in}{2.406897in}}{\pgfqpoint{7.191209in}{2.413343in}}%
\pgfpathcurveto{\pgfqpoint{7.191209in}{2.419789in}}{\pgfqpoint{7.188648in}{2.425972in}}{\pgfqpoint{7.184090in}{2.430530in}}%
\pgfpathcurveto{\pgfqpoint{7.179532in}{2.435088in}}{\pgfqpoint{7.173349in}{2.437649in}}{\pgfqpoint{7.166903in}{2.437649in}}%
\pgfpathcurveto{\pgfqpoint{7.160457in}{2.437649in}}{\pgfqpoint{7.154274in}{2.435088in}}{\pgfqpoint{7.149716in}{2.430530in}}%
\pgfpathcurveto{\pgfqpoint{7.145159in}{2.425972in}}{\pgfqpoint{7.142598in}{2.419789in}}{\pgfqpoint{7.142598in}{2.413343in}}%
\pgfpathcurveto{\pgfqpoint{7.142598in}{2.406897in}}{\pgfqpoint{7.145159in}{2.400715in}}{\pgfqpoint{7.149716in}{2.396157in}}%
\pgfpathcurveto{\pgfqpoint{7.154274in}{2.391599in}}{\pgfqpoint{7.160457in}{2.389038in}}{\pgfqpoint{7.166903in}{2.389038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112799in}{2.280279in}}%
\pgfpathcurveto{\pgfqpoint{7.119245in}{2.280279in}}{\pgfqpoint{7.125428in}{2.282840in}}{\pgfqpoint{7.129985in}{2.287398in}}%
\pgfpathcurveto{\pgfqpoint{7.134543in}{2.291956in}}{\pgfqpoint{7.137104in}{2.298139in}}{\pgfqpoint{7.137104in}{2.304584in}}%
\pgfpathcurveto{\pgfqpoint{7.137104in}{2.311030in}}{\pgfqpoint{7.134543in}{2.317213in}}{\pgfqpoint{7.129985in}{2.321771in}}%
\pgfpathcurveto{\pgfqpoint{7.125428in}{2.326329in}}{\pgfqpoint{7.119245in}{2.328890in}}{\pgfqpoint{7.112799in}{2.328890in}}%
\pgfpathcurveto{\pgfqpoint{7.106353in}{2.328890in}}{\pgfqpoint{7.100170in}{2.326329in}}{\pgfqpoint{7.095612in}{2.321771in}}%
\pgfpathcurveto{\pgfqpoint{7.091054in}{2.317213in}}{\pgfqpoint{7.088493in}{2.311030in}}{\pgfqpoint{7.088493in}{2.304584in}}%
\pgfpathcurveto{\pgfqpoint{7.088493in}{2.298139in}}{\pgfqpoint{7.091054in}{2.291956in}}{\pgfqpoint{7.095612in}{2.287398in}}%
\pgfpathcurveto{\pgfqpoint{7.100170in}{2.282840in}}{\pgfqpoint{7.106353in}{2.280279in}}{\pgfqpoint{7.112799in}{2.280279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.143054in}{2.623085in}}%
\pgfpathcurveto{\pgfqpoint{7.149500in}{2.623085in}}{\pgfqpoint{7.155683in}{2.625646in}}{\pgfqpoint{7.160241in}{2.630204in}}%
\pgfpathcurveto{\pgfqpoint{7.164799in}{2.634762in}}{\pgfqpoint{7.167360in}{2.640945in}}{\pgfqpoint{7.167360in}{2.647391in}}%
\pgfpathcurveto{\pgfqpoint{7.167360in}{2.653837in}}{\pgfqpoint{7.164799in}{2.660019in}}{\pgfqpoint{7.160241in}{2.664577in}}%
\pgfpathcurveto{\pgfqpoint{7.155683in}{2.669135in}}{\pgfqpoint{7.149500in}{2.671696in}}{\pgfqpoint{7.143054in}{2.671696in}}%
\pgfpathcurveto{\pgfqpoint{7.136609in}{2.671696in}}{\pgfqpoint{7.130426in}{2.669135in}}{\pgfqpoint{7.125868in}{2.664577in}}%
\pgfpathcurveto{\pgfqpoint{7.121310in}{2.660019in}}{\pgfqpoint{7.118749in}{2.653837in}}{\pgfqpoint{7.118749in}{2.647391in}}%
\pgfpathcurveto{\pgfqpoint{7.118749in}{2.640945in}}{\pgfqpoint{7.121310in}{2.634762in}}{\pgfqpoint{7.125868in}{2.630204in}}%
\pgfpathcurveto{\pgfqpoint{7.130426in}{2.625646in}}{\pgfqpoint{7.136609in}{2.623085in}}{\pgfqpoint{7.143054in}{2.623085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.085323in}{2.776838in}}%
\pgfpathcurveto{\pgfqpoint{7.091769in}{2.776838in}}{\pgfqpoint{7.097952in}{2.779399in}}{\pgfqpoint{7.102510in}{2.783957in}}%
\pgfpathcurveto{\pgfqpoint{7.107068in}{2.788515in}}{\pgfqpoint{7.109629in}{2.794698in}}{\pgfqpoint{7.109629in}{2.801144in}}%
\pgfpathcurveto{\pgfqpoint{7.109629in}{2.807590in}}{\pgfqpoint{7.107068in}{2.813773in}}{\pgfqpoint{7.102510in}{2.818330in}}%
\pgfpathcurveto{\pgfqpoint{7.097952in}{2.822888in}}{\pgfqpoint{7.091769in}{2.825449in}}{\pgfqpoint{7.085323in}{2.825449in}}%
\pgfpathcurveto{\pgfqpoint{7.078877in}{2.825449in}}{\pgfqpoint{7.072695in}{2.822888in}}{\pgfqpoint{7.068137in}{2.818330in}}%
\pgfpathcurveto{\pgfqpoint{7.063579in}{2.813773in}}{\pgfqpoint{7.061018in}{2.807590in}}{\pgfqpoint{7.061018in}{2.801144in}}%
\pgfpathcurveto{\pgfqpoint{7.061018in}{2.794698in}}{\pgfqpoint{7.063579in}{2.788515in}}{\pgfqpoint{7.068137in}{2.783957in}}%
\pgfpathcurveto{\pgfqpoint{7.072695in}{2.779399in}}{\pgfqpoint{7.078877in}{2.776838in}}{\pgfqpoint{7.085323in}{2.776838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127543in}{3.434187in}}%
\pgfpathcurveto{\pgfqpoint{7.133989in}{3.434187in}}{\pgfqpoint{7.140172in}{3.436748in}}{\pgfqpoint{7.144730in}{3.441306in}}%
\pgfpathcurveto{\pgfqpoint{7.149288in}{3.445864in}}{\pgfqpoint{7.151849in}{3.452047in}}{\pgfqpoint{7.151849in}{3.458493in}}%
\pgfpathcurveto{\pgfqpoint{7.151849in}{3.464939in}}{\pgfqpoint{7.149288in}{3.471121in}}{\pgfqpoint{7.144730in}{3.475679in}}%
\pgfpathcurveto{\pgfqpoint{7.140172in}{3.480237in}}{\pgfqpoint{7.133989in}{3.482798in}}{\pgfqpoint{7.127543in}{3.482798in}}%
\pgfpathcurveto{\pgfqpoint{7.121098in}{3.482798in}}{\pgfqpoint{7.114915in}{3.480237in}}{\pgfqpoint{7.110357in}{3.475679in}}%
\pgfpathcurveto{\pgfqpoint{7.105799in}{3.471121in}}{\pgfqpoint{7.103238in}{3.464939in}}{\pgfqpoint{7.103238in}{3.458493in}}%
\pgfpathcurveto{\pgfqpoint{7.103238in}{3.452047in}}{\pgfqpoint{7.105799in}{3.445864in}}{\pgfqpoint{7.110357in}{3.441306in}}%
\pgfpathcurveto{\pgfqpoint{7.114915in}{3.436748in}}{\pgfqpoint{7.121098in}{3.434187in}}{\pgfqpoint{7.127543in}{3.434187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159881in}{2.202580in}}%
\pgfpathcurveto{\pgfqpoint{7.166327in}{2.202580in}}{\pgfqpoint{7.172509in}{2.205141in}}{\pgfqpoint{7.177067in}{2.209698in}}%
\pgfpathcurveto{\pgfqpoint{7.181625in}{2.214256in}}{\pgfqpoint{7.184186in}{2.220439in}}{\pgfqpoint{7.184186in}{2.226885in}}%
\pgfpathcurveto{\pgfqpoint{7.184186in}{2.233331in}}{\pgfqpoint{7.181625in}{2.239514in}}{\pgfqpoint{7.177067in}{2.244072in}}%
\pgfpathcurveto{\pgfqpoint{7.172509in}{2.248630in}}{\pgfqpoint{7.166327in}{2.251191in}}{\pgfqpoint{7.159881in}{2.251191in}}%
\pgfpathcurveto{\pgfqpoint{7.153435in}{2.251191in}}{\pgfqpoint{7.147252in}{2.248630in}}{\pgfqpoint{7.142694in}{2.244072in}}%
\pgfpathcurveto{\pgfqpoint{7.138136in}{2.239514in}}{\pgfqpoint{7.135575in}{2.233331in}}{\pgfqpoint{7.135575in}{2.226885in}}%
\pgfpathcurveto{\pgfqpoint{7.135575in}{2.220439in}}{\pgfqpoint{7.138136in}{2.214256in}}{\pgfqpoint{7.142694in}{2.209698in}}%
\pgfpathcurveto{\pgfqpoint{7.147252in}{2.205141in}}{\pgfqpoint{7.153435in}{2.202580in}}{\pgfqpoint{7.159881in}{2.202580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105889in}{3.436652in}}%
\pgfpathcurveto{\pgfqpoint{7.112335in}{3.436652in}}{\pgfqpoint{7.118517in}{3.439213in}}{\pgfqpoint{7.123075in}{3.443771in}}%
\pgfpathcurveto{\pgfqpoint{7.127633in}{3.448329in}}{\pgfqpoint{7.130194in}{3.454512in}}{\pgfqpoint{7.130194in}{3.460958in}}%
\pgfpathcurveto{\pgfqpoint{7.130194in}{3.467404in}}{\pgfqpoint{7.127633in}{3.473586in}}{\pgfqpoint{7.123075in}{3.478144in}}%
\pgfpathcurveto{\pgfqpoint{7.118517in}{3.482702in}}{\pgfqpoint{7.112335in}{3.485263in}}{\pgfqpoint{7.105889in}{3.485263in}}%
\pgfpathcurveto{\pgfqpoint{7.099443in}{3.485263in}}{\pgfqpoint{7.093260in}{3.482702in}}{\pgfqpoint{7.088702in}{3.478144in}}%
\pgfpathcurveto{\pgfqpoint{7.084144in}{3.473586in}}{\pgfqpoint{7.081583in}{3.467404in}}{\pgfqpoint{7.081583in}{3.460958in}}%
\pgfpathcurveto{\pgfqpoint{7.081583in}{3.454512in}}{\pgfqpoint{7.084144in}{3.448329in}}{\pgfqpoint{7.088702in}{3.443771in}}%
\pgfpathcurveto{\pgfqpoint{7.093260in}{3.439213in}}{\pgfqpoint{7.099443in}{3.436652in}}{\pgfqpoint{7.105889in}{3.436652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.126667in}{2.034558in}}%
\pgfpathcurveto{\pgfqpoint{7.133113in}{2.034558in}}{\pgfqpoint{7.139295in}{2.037119in}}{\pgfqpoint{7.143853in}{2.041677in}}%
\pgfpathcurveto{\pgfqpoint{7.148411in}{2.046235in}}{\pgfqpoint{7.150972in}{2.052418in}}{\pgfqpoint{7.150972in}{2.058864in}}%
\pgfpathcurveto{\pgfqpoint{7.150972in}{2.065310in}}{\pgfqpoint{7.148411in}{2.071493in}}{\pgfqpoint{7.143853in}{2.076051in}}%
\pgfpathcurveto{\pgfqpoint{7.139295in}{2.080608in}}{\pgfqpoint{7.133113in}{2.083169in}}{\pgfqpoint{7.126667in}{2.083169in}}%
\pgfpathcurveto{\pgfqpoint{7.120221in}{2.083169in}}{\pgfqpoint{7.114038in}{2.080608in}}{\pgfqpoint{7.109480in}{2.076051in}}%
\pgfpathcurveto{\pgfqpoint{7.104922in}{2.071493in}}{\pgfqpoint{7.102361in}{2.065310in}}{\pgfqpoint{7.102361in}{2.058864in}}%
\pgfpathcurveto{\pgfqpoint{7.102361in}{2.052418in}}{\pgfqpoint{7.104922in}{2.046235in}}{\pgfqpoint{7.109480in}{2.041677in}}%
\pgfpathcurveto{\pgfqpoint{7.114038in}{2.037119in}}{\pgfqpoint{7.120221in}{2.034558in}}{\pgfqpoint{7.126667in}{2.034558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092121in}{3.409915in}}%
\pgfpathcurveto{\pgfqpoint{7.098567in}{3.409915in}}{\pgfqpoint{7.104750in}{3.412476in}}{\pgfqpoint{7.109308in}{3.417034in}}%
\pgfpathcurveto{\pgfqpoint{7.113866in}{3.421592in}}{\pgfqpoint{7.116427in}{3.427774in}}{\pgfqpoint{7.116427in}{3.434220in}}%
\pgfpathcurveto{\pgfqpoint{7.116427in}{3.440666in}}{\pgfqpoint{7.113866in}{3.446849in}}{\pgfqpoint{7.109308in}{3.451407in}}%
\pgfpathcurveto{\pgfqpoint{7.104750in}{3.455965in}}{\pgfqpoint{7.098567in}{3.458526in}}{\pgfqpoint{7.092121in}{3.458526in}}%
\pgfpathcurveto{\pgfqpoint{7.085676in}{3.458526in}}{\pgfqpoint{7.079493in}{3.455965in}}{\pgfqpoint{7.074935in}{3.451407in}}%
\pgfpathcurveto{\pgfqpoint{7.070377in}{3.446849in}}{\pgfqpoint{7.067816in}{3.440666in}}{\pgfqpoint{7.067816in}{3.434220in}}%
\pgfpathcurveto{\pgfqpoint{7.067816in}{3.427774in}}{\pgfqpoint{7.070377in}{3.421592in}}{\pgfqpoint{7.074935in}{3.417034in}}%
\pgfpathcurveto{\pgfqpoint{7.079493in}{3.412476in}}{\pgfqpoint{7.085676in}{3.409915in}}{\pgfqpoint{7.092121in}{3.409915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.139278in}{2.378493in}}%
\pgfpathcurveto{\pgfqpoint{7.145724in}{2.378493in}}{\pgfqpoint{7.151907in}{2.381054in}}{\pgfqpoint{7.156465in}{2.385612in}}%
\pgfpathcurveto{\pgfqpoint{7.161023in}{2.390170in}}{\pgfqpoint{7.163584in}{2.396353in}}{\pgfqpoint{7.163584in}{2.402799in}}%
\pgfpathcurveto{\pgfqpoint{7.163584in}{2.409244in}}{\pgfqpoint{7.161023in}{2.415427in}}{\pgfqpoint{7.156465in}{2.419985in}}%
\pgfpathcurveto{\pgfqpoint{7.151907in}{2.424543in}}{\pgfqpoint{7.145724in}{2.427104in}}{\pgfqpoint{7.139278in}{2.427104in}}%
\pgfpathcurveto{\pgfqpoint{7.132832in}{2.427104in}}{\pgfqpoint{7.126650in}{2.424543in}}{\pgfqpoint{7.122092in}{2.419985in}}%
\pgfpathcurveto{\pgfqpoint{7.117534in}{2.415427in}}{\pgfqpoint{7.114973in}{2.409244in}}{\pgfqpoint{7.114973in}{2.402799in}}%
\pgfpathcurveto{\pgfqpoint{7.114973in}{2.396353in}}{\pgfqpoint{7.117534in}{2.390170in}}{\pgfqpoint{7.122092in}{2.385612in}}%
\pgfpathcurveto{\pgfqpoint{7.126650in}{2.381054in}}{\pgfqpoint{7.132832in}{2.378493in}}{\pgfqpoint{7.139278in}{2.378493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.319411in}{1.892440in}}%
\pgfpathcurveto{\pgfqpoint{7.325857in}{1.892440in}}{\pgfqpoint{7.332039in}{1.895001in}}{\pgfqpoint{7.336597in}{1.899559in}}%
\pgfpathcurveto{\pgfqpoint{7.341155in}{1.904117in}}{\pgfqpoint{7.343716in}{1.910300in}}{\pgfqpoint{7.343716in}{1.916746in}}%
\pgfpathcurveto{\pgfqpoint{7.343716in}{1.923192in}}{\pgfqpoint{7.341155in}{1.929374in}}{\pgfqpoint{7.336597in}{1.933932in}}%
\pgfpathcurveto{\pgfqpoint{7.332039in}{1.938490in}}{\pgfqpoint{7.325857in}{1.941051in}}{\pgfqpoint{7.319411in}{1.941051in}}%
\pgfpathcurveto{\pgfqpoint{7.312965in}{1.941051in}}{\pgfqpoint{7.306782in}{1.938490in}}{\pgfqpoint{7.302224in}{1.933932in}}%
\pgfpathcurveto{\pgfqpoint{7.297666in}{1.929374in}}{\pgfqpoint{7.295105in}{1.923192in}}{\pgfqpoint{7.295105in}{1.916746in}}%
\pgfpathcurveto{\pgfqpoint{7.295105in}{1.910300in}}{\pgfqpoint{7.297666in}{1.904117in}}{\pgfqpoint{7.302224in}{1.899559in}}%
\pgfpathcurveto{\pgfqpoint{7.306782in}{1.895001in}}{\pgfqpoint{7.312965in}{1.892440in}}{\pgfqpoint{7.319411in}{1.892440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379657in}{1.929164in}}%
\pgfpathcurveto{\pgfqpoint{7.386103in}{1.929164in}}{\pgfqpoint{7.392286in}{1.931725in}}{\pgfqpoint{7.396844in}{1.936283in}}%
\pgfpathcurveto{\pgfqpoint{7.401402in}{1.940841in}}{\pgfqpoint{7.403963in}{1.947024in}}{\pgfqpoint{7.403963in}{1.953470in}}%
\pgfpathcurveto{\pgfqpoint{7.403963in}{1.959916in}}{\pgfqpoint{7.401402in}{1.966098in}}{\pgfqpoint{7.396844in}{1.970656in}}%
\pgfpathcurveto{\pgfqpoint{7.392286in}{1.975214in}}{\pgfqpoint{7.386103in}{1.977775in}}{\pgfqpoint{7.379657in}{1.977775in}}%
\pgfpathcurveto{\pgfqpoint{7.373211in}{1.977775in}}{\pgfqpoint{7.367028in}{1.975214in}}{\pgfqpoint{7.362470in}{1.970656in}}%
\pgfpathcurveto{\pgfqpoint{7.357912in}{1.966098in}}{\pgfqpoint{7.355351in}{1.959916in}}{\pgfqpoint{7.355351in}{1.953470in}}%
\pgfpathcurveto{\pgfqpoint{7.355351in}{1.947024in}}{\pgfqpoint{7.357912in}{1.940841in}}{\pgfqpoint{7.362470in}{1.936283in}}%
\pgfpathcurveto{\pgfqpoint{7.367028in}{1.931725in}}{\pgfqpoint{7.373211in}{1.929164in}}{\pgfqpoint{7.379657in}{1.929164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.387609in}{1.886793in}}%
\pgfpathcurveto{\pgfqpoint{7.394055in}{1.886793in}}{\pgfqpoint{7.400238in}{1.889354in}}{\pgfqpoint{7.404796in}{1.893912in}}%
\pgfpathcurveto{\pgfqpoint{7.409354in}{1.898470in}}{\pgfqpoint{7.411915in}{1.904653in}}{\pgfqpoint{7.411915in}{1.911099in}}%
\pgfpathcurveto{\pgfqpoint{7.411915in}{1.917544in}}{\pgfqpoint{7.409354in}{1.923727in}}{\pgfqpoint{7.404796in}{1.928285in}}%
\pgfpathcurveto{\pgfqpoint{7.400238in}{1.932843in}}{\pgfqpoint{7.394055in}{1.935404in}}{\pgfqpoint{7.387609in}{1.935404in}}%
\pgfpathcurveto{\pgfqpoint{7.381163in}{1.935404in}}{\pgfqpoint{7.374980in}{1.932843in}}{\pgfqpoint{7.370422in}{1.928285in}}%
\pgfpathcurveto{\pgfqpoint{7.365864in}{1.923727in}}{\pgfqpoint{7.363303in}{1.917544in}}{\pgfqpoint{7.363303in}{1.911099in}}%
\pgfpathcurveto{\pgfqpoint{7.363303in}{1.904653in}}{\pgfqpoint{7.365864in}{1.898470in}}{\pgfqpoint{7.370422in}{1.893912in}}%
\pgfpathcurveto{\pgfqpoint{7.374980in}{1.889354in}}{\pgfqpoint{7.381163in}{1.886793in}}{\pgfqpoint{7.387609in}{1.886793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.332977in}{1.922517in}}%
\pgfpathcurveto{\pgfqpoint{7.339423in}{1.922517in}}{\pgfqpoint{7.345606in}{1.925078in}}{\pgfqpoint{7.350163in}{1.929636in}}%
\pgfpathcurveto{\pgfqpoint{7.354721in}{1.934194in}}{\pgfqpoint{7.357282in}{1.940377in}}{\pgfqpoint{7.357282in}{1.946823in}}%
\pgfpathcurveto{\pgfqpoint{7.357282in}{1.953269in}}{\pgfqpoint{7.354721in}{1.959452in}}{\pgfqpoint{7.350163in}{1.964010in}}%
\pgfpathcurveto{\pgfqpoint{7.345606in}{1.968568in}}{\pgfqpoint{7.339423in}{1.971129in}}{\pgfqpoint{7.332977in}{1.971129in}}%
\pgfpathcurveto{\pgfqpoint{7.326531in}{1.971129in}}{\pgfqpoint{7.320348in}{1.968568in}}{\pgfqpoint{7.315790in}{1.964010in}}%
\pgfpathcurveto{\pgfqpoint{7.311232in}{1.959452in}}{\pgfqpoint{7.308671in}{1.953269in}}{\pgfqpoint{7.308671in}{1.946823in}}%
\pgfpathcurveto{\pgfqpoint{7.308671in}{1.940377in}}{\pgfqpoint{7.311232in}{1.934194in}}{\pgfqpoint{7.315790in}{1.929636in}}%
\pgfpathcurveto{\pgfqpoint{7.320348in}{1.925078in}}{\pgfqpoint{7.326531in}{1.922517in}}{\pgfqpoint{7.332977in}{1.922517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.321101in}{1.891331in}}%
\pgfpathcurveto{\pgfqpoint{7.327546in}{1.891331in}}{\pgfqpoint{7.333729in}{1.893892in}}{\pgfqpoint{7.338287in}{1.898450in}}%
\pgfpathcurveto{\pgfqpoint{7.342845in}{1.903008in}}{\pgfqpoint{7.345406in}{1.909190in}}{\pgfqpoint{7.345406in}{1.915636in}}%
\pgfpathcurveto{\pgfqpoint{7.345406in}{1.922082in}}{\pgfqpoint{7.342845in}{1.928265in}}{\pgfqpoint{7.338287in}{1.932823in}}%
\pgfpathcurveto{\pgfqpoint{7.333729in}{1.937381in}}{\pgfqpoint{7.327546in}{1.939942in}}{\pgfqpoint{7.321101in}{1.939942in}}%
\pgfpathcurveto{\pgfqpoint{7.314655in}{1.939942in}}{\pgfqpoint{7.308472in}{1.937381in}}{\pgfqpoint{7.303914in}{1.932823in}}%
\pgfpathcurveto{\pgfqpoint{7.299356in}{1.928265in}}{\pgfqpoint{7.296795in}{1.922082in}}{\pgfqpoint{7.296795in}{1.915636in}}%
\pgfpathcurveto{\pgfqpoint{7.296795in}{1.909190in}}{\pgfqpoint{7.299356in}{1.903008in}}{\pgfqpoint{7.303914in}{1.898450in}}%
\pgfpathcurveto{\pgfqpoint{7.308472in}{1.893892in}}{\pgfqpoint{7.314655in}{1.891331in}}{\pgfqpoint{7.321101in}{1.891331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.333167in}{1.900702in}}%
\pgfpathcurveto{\pgfqpoint{7.339613in}{1.900702in}}{\pgfqpoint{7.345795in}{1.903263in}}{\pgfqpoint{7.350353in}{1.907820in}}%
\pgfpathcurveto{\pgfqpoint{7.354911in}{1.912378in}}{\pgfqpoint{7.357472in}{1.918561in}}{\pgfqpoint{7.357472in}{1.925007in}}%
\pgfpathcurveto{\pgfqpoint{7.357472in}{1.931453in}}{\pgfqpoint{7.354911in}{1.937636in}}{\pgfqpoint{7.350353in}{1.942194in}}%
\pgfpathcurveto{\pgfqpoint{7.345795in}{1.946752in}}{\pgfqpoint{7.339613in}{1.949313in}}{\pgfqpoint{7.333167in}{1.949313in}}%
\pgfpathcurveto{\pgfqpoint{7.326721in}{1.949313in}}{\pgfqpoint{7.320538in}{1.946752in}}{\pgfqpoint{7.315980in}{1.942194in}}%
\pgfpathcurveto{\pgfqpoint{7.311422in}{1.937636in}}{\pgfqpoint{7.308861in}{1.931453in}}{\pgfqpoint{7.308861in}{1.925007in}}%
\pgfpathcurveto{\pgfqpoint{7.308861in}{1.918561in}}{\pgfqpoint{7.311422in}{1.912378in}}{\pgfqpoint{7.315980in}{1.907820in}}%
\pgfpathcurveto{\pgfqpoint{7.320538in}{1.903263in}}{\pgfqpoint{7.326721in}{1.900702in}}{\pgfqpoint{7.333167in}{1.900702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.374771in}{1.951094in}}%
\pgfpathcurveto{\pgfqpoint{7.381217in}{1.951094in}}{\pgfqpoint{7.387400in}{1.953655in}}{\pgfqpoint{7.391958in}{1.958213in}}%
\pgfpathcurveto{\pgfqpoint{7.396516in}{1.962771in}}{\pgfqpoint{7.399077in}{1.968954in}}{\pgfqpoint{7.399077in}{1.975400in}}%
\pgfpathcurveto{\pgfqpoint{7.399077in}{1.981846in}}{\pgfqpoint{7.396516in}{1.988029in}}{\pgfqpoint{7.391958in}{1.992587in}}%
\pgfpathcurveto{\pgfqpoint{7.387400in}{1.997144in}}{\pgfqpoint{7.381217in}{1.999705in}}{\pgfqpoint{7.374771in}{1.999705in}}%
\pgfpathcurveto{\pgfqpoint{7.368325in}{1.999705in}}{\pgfqpoint{7.362142in}{1.997144in}}{\pgfqpoint{7.357584in}{1.992587in}}%
\pgfpathcurveto{\pgfqpoint{7.353027in}{1.988029in}}{\pgfqpoint{7.350466in}{1.981846in}}{\pgfqpoint{7.350466in}{1.975400in}}%
\pgfpathcurveto{\pgfqpoint{7.350466in}{1.968954in}}{\pgfqpoint{7.353027in}{1.962771in}}{\pgfqpoint{7.357584in}{1.958213in}}%
\pgfpathcurveto{\pgfqpoint{7.362142in}{1.953655in}}{\pgfqpoint{7.368325in}{1.951094in}}{\pgfqpoint{7.374771in}{1.951094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365676in}{1.936124in}}%
\pgfpathcurveto{\pgfqpoint{7.372122in}{1.936124in}}{\pgfqpoint{7.378305in}{1.938685in}}{\pgfqpoint{7.382863in}{1.943243in}}%
\pgfpathcurveto{\pgfqpoint{7.387421in}{1.947801in}}{\pgfqpoint{7.389982in}{1.953984in}}{\pgfqpoint{7.389982in}{1.960430in}}%
\pgfpathcurveto{\pgfqpoint{7.389982in}{1.966875in}}{\pgfqpoint{7.387421in}{1.973058in}}{\pgfqpoint{7.382863in}{1.977616in}}%
\pgfpathcurveto{\pgfqpoint{7.378305in}{1.982174in}}{\pgfqpoint{7.372122in}{1.984735in}}{\pgfqpoint{7.365676in}{1.984735in}}%
\pgfpathcurveto{\pgfqpoint{7.359230in}{1.984735in}}{\pgfqpoint{7.353048in}{1.982174in}}{\pgfqpoint{7.348490in}{1.977616in}}%
\pgfpathcurveto{\pgfqpoint{7.343932in}{1.973058in}}{\pgfqpoint{7.341371in}{1.966875in}}{\pgfqpoint{7.341371in}{1.960430in}}%
\pgfpathcurveto{\pgfqpoint{7.341371in}{1.953984in}}{\pgfqpoint{7.343932in}{1.947801in}}{\pgfqpoint{7.348490in}{1.943243in}}%
\pgfpathcurveto{\pgfqpoint{7.353048in}{1.938685in}}{\pgfqpoint{7.359230in}{1.936124in}}{\pgfqpoint{7.365676in}{1.936124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391699in}{1.902875in}}%
\pgfpathcurveto{\pgfqpoint{7.398145in}{1.902875in}}{\pgfqpoint{7.404327in}{1.905436in}}{\pgfqpoint{7.408885in}{1.909994in}}%
\pgfpathcurveto{\pgfqpoint{7.413443in}{1.914552in}}{\pgfqpoint{7.416004in}{1.920735in}}{\pgfqpoint{7.416004in}{1.927181in}}%
\pgfpathcurveto{\pgfqpoint{7.416004in}{1.933627in}}{\pgfqpoint{7.413443in}{1.939810in}}{\pgfqpoint{7.408885in}{1.944368in}}%
\pgfpathcurveto{\pgfqpoint{7.404327in}{1.948925in}}{\pgfqpoint{7.398145in}{1.951486in}}{\pgfqpoint{7.391699in}{1.951486in}}%
\pgfpathcurveto{\pgfqpoint{7.385253in}{1.951486in}}{\pgfqpoint{7.379070in}{1.948925in}}{\pgfqpoint{7.374512in}{1.944368in}}%
\pgfpathcurveto{\pgfqpoint{7.369954in}{1.939810in}}{\pgfqpoint{7.367393in}{1.933627in}}{\pgfqpoint{7.367393in}{1.927181in}}%
\pgfpathcurveto{\pgfqpoint{7.367393in}{1.920735in}}{\pgfqpoint{7.369954in}{1.914552in}}{\pgfqpoint{7.374512in}{1.909994in}}%
\pgfpathcurveto{\pgfqpoint{7.379070in}{1.905436in}}{\pgfqpoint{7.385253in}{1.902875in}}{\pgfqpoint{7.391699in}{1.902875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.296698in}{1.894365in}}%
\pgfpathcurveto{\pgfqpoint{7.303144in}{1.894365in}}{\pgfqpoint{7.309326in}{1.896926in}}{\pgfqpoint{7.313884in}{1.901484in}}%
\pgfpathcurveto{\pgfqpoint{7.318442in}{1.906042in}}{\pgfqpoint{7.321003in}{1.912225in}}{\pgfqpoint{7.321003in}{1.918671in}}%
\pgfpathcurveto{\pgfqpoint{7.321003in}{1.925117in}}{\pgfqpoint{7.318442in}{1.931299in}}{\pgfqpoint{7.313884in}{1.935857in}}%
\pgfpathcurveto{\pgfqpoint{7.309326in}{1.940415in}}{\pgfqpoint{7.303144in}{1.942976in}}{\pgfqpoint{7.296698in}{1.942976in}}%
\pgfpathcurveto{\pgfqpoint{7.290252in}{1.942976in}}{\pgfqpoint{7.284069in}{1.940415in}}{\pgfqpoint{7.279511in}{1.935857in}}%
\pgfpathcurveto{\pgfqpoint{7.274953in}{1.931299in}}{\pgfqpoint{7.272392in}{1.925117in}}{\pgfqpoint{7.272392in}{1.918671in}}%
\pgfpathcurveto{\pgfqpoint{7.272392in}{1.912225in}}{\pgfqpoint{7.274953in}{1.906042in}}{\pgfqpoint{7.279511in}{1.901484in}}%
\pgfpathcurveto{\pgfqpoint{7.284069in}{1.896926in}}{\pgfqpoint{7.290252in}{1.894365in}}{\pgfqpoint{7.296698in}{1.894365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345575in}{1.990525in}}%
\pgfpathcurveto{\pgfqpoint{7.352021in}{1.990525in}}{\pgfqpoint{7.358204in}{1.993086in}}{\pgfqpoint{7.362762in}{1.997643in}}%
\pgfpathcurveto{\pgfqpoint{7.367320in}{2.002201in}}{\pgfqpoint{7.369880in}{2.008384in}}{\pgfqpoint{7.369880in}{2.014830in}}%
\pgfpathcurveto{\pgfqpoint{7.369880in}{2.021276in}}{\pgfqpoint{7.367320in}{2.027459in}}{\pgfqpoint{7.362762in}{2.032017in}}%
\pgfpathcurveto{\pgfqpoint{7.358204in}{2.036575in}}{\pgfqpoint{7.352021in}{2.039136in}}{\pgfqpoint{7.345575in}{2.039136in}}%
\pgfpathcurveto{\pgfqpoint{7.339129in}{2.039136in}}{\pgfqpoint{7.332946in}{2.036575in}}{\pgfqpoint{7.328388in}{2.032017in}}%
\pgfpathcurveto{\pgfqpoint{7.323830in}{2.027459in}}{\pgfqpoint{7.321269in}{2.021276in}}{\pgfqpoint{7.321269in}{2.014830in}}%
\pgfpathcurveto{\pgfqpoint{7.321269in}{2.008384in}}{\pgfqpoint{7.323830in}{2.002201in}}{\pgfqpoint{7.328388in}{1.997643in}}%
\pgfpathcurveto{\pgfqpoint{7.332946in}{1.993086in}}{\pgfqpoint{7.339129in}{1.990525in}}{\pgfqpoint{7.345575in}{1.990525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.349120in}{1.913494in}}%
\pgfpathcurveto{\pgfqpoint{7.355566in}{1.913494in}}{\pgfqpoint{7.361749in}{1.916055in}}{\pgfqpoint{7.366307in}{1.920613in}}%
\pgfpathcurveto{\pgfqpoint{7.370865in}{1.925171in}}{\pgfqpoint{7.373426in}{1.931354in}}{\pgfqpoint{7.373426in}{1.937800in}}%
\pgfpathcurveto{\pgfqpoint{7.373426in}{1.944246in}}{\pgfqpoint{7.370865in}{1.950429in}}{\pgfqpoint{7.366307in}{1.954987in}}%
\pgfpathcurveto{\pgfqpoint{7.361749in}{1.959545in}}{\pgfqpoint{7.355566in}{1.962106in}}{\pgfqpoint{7.349120in}{1.962106in}}%
\pgfpathcurveto{\pgfqpoint{7.342674in}{1.962106in}}{\pgfqpoint{7.336492in}{1.959545in}}{\pgfqpoint{7.331934in}{1.954987in}}%
\pgfpathcurveto{\pgfqpoint{7.327376in}{1.950429in}}{\pgfqpoint{7.324815in}{1.944246in}}{\pgfqpoint{7.324815in}{1.937800in}}%
\pgfpathcurveto{\pgfqpoint{7.324815in}{1.931354in}}{\pgfqpoint{7.327376in}{1.925171in}}{\pgfqpoint{7.331934in}{1.920613in}}%
\pgfpathcurveto{\pgfqpoint{7.336492in}{1.916055in}}{\pgfqpoint{7.342674in}{1.913494in}}{\pgfqpoint{7.349120in}{1.913494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.311653in}{1.885901in}}%
\pgfpathcurveto{\pgfqpoint{7.318099in}{1.885901in}}{\pgfqpoint{7.324281in}{1.888462in}}{\pgfqpoint{7.328839in}{1.893020in}}%
\pgfpathcurveto{\pgfqpoint{7.333397in}{1.897578in}}{\pgfqpoint{7.335958in}{1.903761in}}{\pgfqpoint{7.335958in}{1.910207in}}%
\pgfpathcurveto{\pgfqpoint{7.335958in}{1.916652in}}{\pgfqpoint{7.333397in}{1.922835in}}{\pgfqpoint{7.328839in}{1.927393in}}%
\pgfpathcurveto{\pgfqpoint{7.324281in}{1.931951in}}{\pgfqpoint{7.318099in}{1.934512in}}{\pgfqpoint{7.311653in}{1.934512in}}%
\pgfpathcurveto{\pgfqpoint{7.305207in}{1.934512in}}{\pgfqpoint{7.299024in}{1.931951in}}{\pgfqpoint{7.294466in}{1.927393in}}%
\pgfpathcurveto{\pgfqpoint{7.289908in}{1.922835in}}{\pgfqpoint{7.287347in}{1.916652in}}{\pgfqpoint{7.287347in}{1.910207in}}%
\pgfpathcurveto{\pgfqpoint{7.287347in}{1.903761in}}{\pgfqpoint{7.289908in}{1.897578in}}{\pgfqpoint{7.294466in}{1.893020in}}%
\pgfpathcurveto{\pgfqpoint{7.299024in}{1.888462in}}{\pgfqpoint{7.305207in}{1.885901in}}{\pgfqpoint{7.311653in}{1.885901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.296094in}{1.933001in}}%
\pgfpathcurveto{\pgfqpoint{7.302540in}{1.933001in}}{\pgfqpoint{7.308723in}{1.935562in}}{\pgfqpoint{7.313281in}{1.940120in}}%
\pgfpathcurveto{\pgfqpoint{7.317839in}{1.944678in}}{\pgfqpoint{7.320400in}{1.950861in}}{\pgfqpoint{7.320400in}{1.957306in}}%
\pgfpathcurveto{\pgfqpoint{7.320400in}{1.963752in}}{\pgfqpoint{7.317839in}{1.969935in}}{\pgfqpoint{7.313281in}{1.974493in}}%
\pgfpathcurveto{\pgfqpoint{7.308723in}{1.979051in}}{\pgfqpoint{7.302540in}{1.981612in}}{\pgfqpoint{7.296094in}{1.981612in}}%
\pgfpathcurveto{\pgfqpoint{7.289648in}{1.981612in}}{\pgfqpoint{7.283466in}{1.979051in}}{\pgfqpoint{7.278908in}{1.974493in}}%
\pgfpathcurveto{\pgfqpoint{7.274350in}{1.969935in}}{\pgfqpoint{7.271789in}{1.963752in}}{\pgfqpoint{7.271789in}{1.957306in}}%
\pgfpathcurveto{\pgfqpoint{7.271789in}{1.950861in}}{\pgfqpoint{7.274350in}{1.944678in}}{\pgfqpoint{7.278908in}{1.940120in}}%
\pgfpathcurveto{\pgfqpoint{7.283466in}{1.935562in}}{\pgfqpoint{7.289648in}{1.933001in}}{\pgfqpoint{7.296094in}{1.933001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402398in}{1.911793in}}%
\pgfpathcurveto{\pgfqpoint{7.408844in}{1.911793in}}{\pgfqpoint{7.415027in}{1.914354in}}{\pgfqpoint{7.419585in}{1.918912in}}%
\pgfpathcurveto{\pgfqpoint{7.424143in}{1.923470in}}{\pgfqpoint{7.426704in}{1.929653in}}{\pgfqpoint{7.426704in}{1.936099in}}%
\pgfpathcurveto{\pgfqpoint{7.426704in}{1.942545in}}{\pgfqpoint{7.424143in}{1.948727in}}{\pgfqpoint{7.419585in}{1.953285in}}%
\pgfpathcurveto{\pgfqpoint{7.415027in}{1.957843in}}{\pgfqpoint{7.408844in}{1.960404in}}{\pgfqpoint{7.402398in}{1.960404in}}%
\pgfpathcurveto{\pgfqpoint{7.395952in}{1.960404in}}{\pgfqpoint{7.389770in}{1.957843in}}{\pgfqpoint{7.385212in}{1.953285in}}%
\pgfpathcurveto{\pgfqpoint{7.380654in}{1.948727in}}{\pgfqpoint{7.378093in}{1.942545in}}{\pgfqpoint{7.378093in}{1.936099in}}%
\pgfpathcurveto{\pgfqpoint{7.378093in}{1.929653in}}{\pgfqpoint{7.380654in}{1.923470in}}{\pgfqpoint{7.385212in}{1.918912in}}%
\pgfpathcurveto{\pgfqpoint{7.389770in}{1.914354in}}{\pgfqpoint{7.395952in}{1.911793in}}{\pgfqpoint{7.402398in}{1.911793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322205in}{1.966107in}}%
\pgfpathcurveto{\pgfqpoint{7.328651in}{1.966107in}}{\pgfqpoint{7.334833in}{1.968668in}}{\pgfqpoint{7.339391in}{1.973226in}}%
\pgfpathcurveto{\pgfqpoint{7.343949in}{1.977784in}}{\pgfqpoint{7.346510in}{1.983967in}}{\pgfqpoint{7.346510in}{1.990413in}}%
\pgfpathcurveto{\pgfqpoint{7.346510in}{1.996859in}}{\pgfqpoint{7.343949in}{2.003041in}}{\pgfqpoint{7.339391in}{2.007599in}}%
\pgfpathcurveto{\pgfqpoint{7.334833in}{2.012157in}}{\pgfqpoint{7.328651in}{2.014718in}}{\pgfqpoint{7.322205in}{2.014718in}}%
\pgfpathcurveto{\pgfqpoint{7.315759in}{2.014718in}}{\pgfqpoint{7.309576in}{2.012157in}}{\pgfqpoint{7.305018in}{2.007599in}}%
\pgfpathcurveto{\pgfqpoint{7.300460in}{2.003041in}}{\pgfqpoint{7.297899in}{1.996859in}}{\pgfqpoint{7.297899in}{1.990413in}}%
\pgfpathcurveto{\pgfqpoint{7.297899in}{1.983967in}}{\pgfqpoint{7.300460in}{1.977784in}}{\pgfqpoint{7.305018in}{1.973226in}}%
\pgfpathcurveto{\pgfqpoint{7.309576in}{1.968668in}}{\pgfqpoint{7.315759in}{1.966107in}}{\pgfqpoint{7.322205in}{1.966107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.310104in}{1.899728in}}%
\pgfpathcurveto{\pgfqpoint{7.316550in}{1.899728in}}{\pgfqpoint{7.322733in}{1.902289in}}{\pgfqpoint{7.327291in}{1.906847in}}%
\pgfpathcurveto{\pgfqpoint{7.331849in}{1.911405in}}{\pgfqpoint{7.334410in}{1.917588in}}{\pgfqpoint{7.334410in}{1.924033in}}%
\pgfpathcurveto{\pgfqpoint{7.334410in}{1.930479in}}{\pgfqpoint{7.331849in}{1.936662in}}{\pgfqpoint{7.327291in}{1.941220in}}%
\pgfpathcurveto{\pgfqpoint{7.322733in}{1.945778in}}{\pgfqpoint{7.316550in}{1.948339in}}{\pgfqpoint{7.310104in}{1.948339in}}%
\pgfpathcurveto{\pgfqpoint{7.303659in}{1.948339in}}{\pgfqpoint{7.297476in}{1.945778in}}{\pgfqpoint{7.292918in}{1.941220in}}%
\pgfpathcurveto{\pgfqpoint{7.288360in}{1.936662in}}{\pgfqpoint{7.285799in}{1.930479in}}{\pgfqpoint{7.285799in}{1.924033in}}%
\pgfpathcurveto{\pgfqpoint{7.285799in}{1.917588in}}{\pgfqpoint{7.288360in}{1.911405in}}{\pgfqpoint{7.292918in}{1.906847in}}%
\pgfpathcurveto{\pgfqpoint{7.297476in}{1.902289in}}{\pgfqpoint{7.303659in}{1.899728in}}{\pgfqpoint{7.310104in}{1.899728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.314487in}{1.893888in}}%
\pgfpathcurveto{\pgfqpoint{7.320933in}{1.893888in}}{\pgfqpoint{7.327115in}{1.896449in}}{\pgfqpoint{7.331673in}{1.901007in}}%
\pgfpathcurveto{\pgfqpoint{7.336231in}{1.905565in}}{\pgfqpoint{7.338792in}{1.911748in}}{\pgfqpoint{7.338792in}{1.918194in}}%
\pgfpathcurveto{\pgfqpoint{7.338792in}{1.924640in}}{\pgfqpoint{7.336231in}{1.930822in}}{\pgfqpoint{7.331673in}{1.935380in}}%
\pgfpathcurveto{\pgfqpoint{7.327115in}{1.939938in}}{\pgfqpoint{7.320933in}{1.942499in}}{\pgfqpoint{7.314487in}{1.942499in}}%
\pgfpathcurveto{\pgfqpoint{7.308041in}{1.942499in}}{\pgfqpoint{7.301858in}{1.939938in}}{\pgfqpoint{7.297300in}{1.935380in}}%
\pgfpathcurveto{\pgfqpoint{7.292742in}{1.930822in}}{\pgfqpoint{7.290181in}{1.924640in}}{\pgfqpoint{7.290181in}{1.918194in}}%
\pgfpathcurveto{\pgfqpoint{7.290181in}{1.911748in}}{\pgfqpoint{7.292742in}{1.905565in}}{\pgfqpoint{7.297300in}{1.901007in}}%
\pgfpathcurveto{\pgfqpoint{7.301858in}{1.896449in}}{\pgfqpoint{7.308041in}{1.893888in}}{\pgfqpoint{7.314487in}{1.893888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.361890in}{1.895110in}}%
\pgfpathcurveto{\pgfqpoint{7.368336in}{1.895110in}}{\pgfqpoint{7.374518in}{1.897671in}}{\pgfqpoint{7.379076in}{1.902229in}}%
\pgfpathcurveto{\pgfqpoint{7.383634in}{1.906787in}}{\pgfqpoint{7.386195in}{1.912970in}}{\pgfqpoint{7.386195in}{1.919416in}}%
\pgfpathcurveto{\pgfqpoint{7.386195in}{1.925862in}}{\pgfqpoint{7.383634in}{1.932045in}}{\pgfqpoint{7.379076in}{1.936603in}}%
\pgfpathcurveto{\pgfqpoint{7.374518in}{1.941161in}}{\pgfqpoint{7.368336in}{1.943721in}}{\pgfqpoint{7.361890in}{1.943721in}}%
\pgfpathcurveto{\pgfqpoint{7.355444in}{1.943721in}}{\pgfqpoint{7.349261in}{1.941161in}}{\pgfqpoint{7.344703in}{1.936603in}}%
\pgfpathcurveto{\pgfqpoint{7.340145in}{1.932045in}}{\pgfqpoint{7.337584in}{1.925862in}}{\pgfqpoint{7.337584in}{1.919416in}}%
\pgfpathcurveto{\pgfqpoint{7.337584in}{1.912970in}}{\pgfqpoint{7.340145in}{1.906787in}}{\pgfqpoint{7.344703in}{1.902229in}}%
\pgfpathcurveto{\pgfqpoint{7.349261in}{1.897671in}}{\pgfqpoint{7.355444in}{1.895110in}}{\pgfqpoint{7.361890in}{1.895110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.392939in}{1.926230in}}%
\pgfpathcurveto{\pgfqpoint{7.399385in}{1.926230in}}{\pgfqpoint{7.405567in}{1.928791in}}{\pgfqpoint{7.410125in}{1.933349in}}%
\pgfpathcurveto{\pgfqpoint{7.414683in}{1.937907in}}{\pgfqpoint{7.417244in}{1.944089in}}{\pgfqpoint{7.417244in}{1.950535in}}%
\pgfpathcurveto{\pgfqpoint{7.417244in}{1.956981in}}{\pgfqpoint{7.414683in}{1.963164in}}{\pgfqpoint{7.410125in}{1.967722in}}%
\pgfpathcurveto{\pgfqpoint{7.405567in}{1.972280in}}{\pgfqpoint{7.399385in}{1.974841in}}{\pgfqpoint{7.392939in}{1.974841in}}%
\pgfpathcurveto{\pgfqpoint{7.386493in}{1.974841in}}{\pgfqpoint{7.380310in}{1.972280in}}{\pgfqpoint{7.375752in}{1.967722in}}%
\pgfpathcurveto{\pgfqpoint{7.371194in}{1.963164in}}{\pgfqpoint{7.368633in}{1.956981in}}{\pgfqpoint{7.368633in}{1.950535in}}%
\pgfpathcurveto{\pgfqpoint{7.368633in}{1.944089in}}{\pgfqpoint{7.371194in}{1.937907in}}{\pgfqpoint{7.375752in}{1.933349in}}%
\pgfpathcurveto{\pgfqpoint{7.380310in}{1.928791in}}{\pgfqpoint{7.386493in}{1.926230in}}{\pgfqpoint{7.392939in}{1.926230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.303933in}{2.004522in}}%
\pgfpathcurveto{\pgfqpoint{7.310379in}{2.004522in}}{\pgfqpoint{7.316562in}{2.007083in}}{\pgfqpoint{7.321120in}{2.011641in}}%
\pgfpathcurveto{\pgfqpoint{7.325678in}{2.016199in}}{\pgfqpoint{7.328239in}{2.022382in}}{\pgfqpoint{7.328239in}{2.028828in}}%
\pgfpathcurveto{\pgfqpoint{7.328239in}{2.035274in}}{\pgfqpoint{7.325678in}{2.041457in}}{\pgfqpoint{7.321120in}{2.046015in}}%
\pgfpathcurveto{\pgfqpoint{7.316562in}{2.050573in}}{\pgfqpoint{7.310379in}{2.053134in}}{\pgfqpoint{7.303933in}{2.053134in}}%
\pgfpathcurveto{\pgfqpoint{7.297487in}{2.053134in}}{\pgfqpoint{7.291305in}{2.050573in}}{\pgfqpoint{7.286747in}{2.046015in}}%
\pgfpathcurveto{\pgfqpoint{7.282189in}{2.041457in}}{\pgfqpoint{7.279628in}{2.035274in}}{\pgfqpoint{7.279628in}{2.028828in}}%
\pgfpathcurveto{\pgfqpoint{7.279628in}{2.022382in}}{\pgfqpoint{7.282189in}{2.016199in}}{\pgfqpoint{7.286747in}{2.011641in}}%
\pgfpathcurveto{\pgfqpoint{7.291305in}{2.007083in}}{\pgfqpoint{7.297487in}{2.004522in}}{\pgfqpoint{7.303933in}{2.004522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.396863in}{1.876325in}}%
\pgfpathcurveto{\pgfqpoint{7.403309in}{1.876325in}}{\pgfqpoint{7.409492in}{1.878886in}}{\pgfqpoint{7.414050in}{1.883444in}}%
\pgfpathcurveto{\pgfqpoint{7.418608in}{1.888001in}}{\pgfqpoint{7.421169in}{1.894184in}}{\pgfqpoint{7.421169in}{1.900630in}}%
\pgfpathcurveto{\pgfqpoint{7.421169in}{1.907076in}}{\pgfqpoint{7.418608in}{1.913259in}}{\pgfqpoint{7.414050in}{1.917817in}}%
\pgfpathcurveto{\pgfqpoint{7.409492in}{1.922375in}}{\pgfqpoint{7.403309in}{1.924936in}}{\pgfqpoint{7.396863in}{1.924936in}}%
\pgfpathcurveto{\pgfqpoint{7.390417in}{1.924936in}}{\pgfqpoint{7.384235in}{1.922375in}}{\pgfqpoint{7.379677in}{1.917817in}}%
\pgfpathcurveto{\pgfqpoint{7.375119in}{1.913259in}}{\pgfqpoint{7.372558in}{1.907076in}}{\pgfqpoint{7.372558in}{1.900630in}}%
\pgfpathcurveto{\pgfqpoint{7.372558in}{1.894184in}}{\pgfqpoint{7.375119in}{1.888001in}}{\pgfqpoint{7.379677in}{1.883444in}}%
\pgfpathcurveto{\pgfqpoint{7.384235in}{1.878886in}}{\pgfqpoint{7.390417in}{1.876325in}}{\pgfqpoint{7.396863in}{1.876325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.354377in}{2.048921in}}%
\pgfpathcurveto{\pgfqpoint{7.360823in}{2.048921in}}{\pgfqpoint{7.367006in}{2.051482in}}{\pgfqpoint{7.371564in}{2.056040in}}%
\pgfpathcurveto{\pgfqpoint{7.376122in}{2.060598in}}{\pgfqpoint{7.378683in}{2.066781in}}{\pgfqpoint{7.378683in}{2.073227in}}%
\pgfpathcurveto{\pgfqpoint{7.378683in}{2.079673in}}{\pgfqpoint{7.376122in}{2.085856in}}{\pgfqpoint{7.371564in}{2.090414in}}%
\pgfpathcurveto{\pgfqpoint{7.367006in}{2.094972in}}{\pgfqpoint{7.360823in}{2.097532in}}{\pgfqpoint{7.354377in}{2.097532in}}%
\pgfpathcurveto{\pgfqpoint{7.347931in}{2.097532in}}{\pgfqpoint{7.341749in}{2.094972in}}{\pgfqpoint{7.337191in}{2.090414in}}%
\pgfpathcurveto{\pgfqpoint{7.332633in}{2.085856in}}{\pgfqpoint{7.330072in}{2.079673in}}{\pgfqpoint{7.330072in}{2.073227in}}%
\pgfpathcurveto{\pgfqpoint{7.330072in}{2.066781in}}{\pgfqpoint{7.332633in}{2.060598in}}{\pgfqpoint{7.337191in}{2.056040in}}%
\pgfpathcurveto{\pgfqpoint{7.341749in}{2.051482in}}{\pgfqpoint{7.347931in}{2.048921in}}{\pgfqpoint{7.354377in}{2.048921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.369383in}{1.942750in}}%
\pgfpathcurveto{\pgfqpoint{7.375829in}{1.942750in}}{\pgfqpoint{7.382012in}{1.945311in}}{\pgfqpoint{7.386570in}{1.949868in}}%
\pgfpathcurveto{\pgfqpoint{7.391128in}{1.954426in}}{\pgfqpoint{7.393689in}{1.960609in}}{\pgfqpoint{7.393689in}{1.967055in}}%
\pgfpathcurveto{\pgfqpoint{7.393689in}{1.973501in}}{\pgfqpoint{7.391128in}{1.979684in}}{\pgfqpoint{7.386570in}{1.984242in}}%
\pgfpathcurveto{\pgfqpoint{7.382012in}{1.988800in}}{\pgfqpoint{7.375829in}{1.991361in}}{\pgfqpoint{7.369383in}{1.991361in}}%
\pgfpathcurveto{\pgfqpoint{7.362938in}{1.991361in}}{\pgfqpoint{7.356755in}{1.988800in}}{\pgfqpoint{7.352197in}{1.984242in}}%
\pgfpathcurveto{\pgfqpoint{7.347639in}{1.979684in}}{\pgfqpoint{7.345078in}{1.973501in}}{\pgfqpoint{7.345078in}{1.967055in}}%
\pgfpathcurveto{\pgfqpoint{7.345078in}{1.960609in}}{\pgfqpoint{7.347639in}{1.954426in}}{\pgfqpoint{7.352197in}{1.949868in}}%
\pgfpathcurveto{\pgfqpoint{7.356755in}{1.945311in}}{\pgfqpoint{7.362938in}{1.942750in}}{\pgfqpoint{7.369383in}{1.942750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.302489in}{2.556899in}}%
\pgfpathcurveto{\pgfqpoint{7.308935in}{2.556899in}}{\pgfqpoint{7.315118in}{2.559460in}}{\pgfqpoint{7.319676in}{2.564018in}}%
\pgfpathcurveto{\pgfqpoint{7.324234in}{2.568576in}}{\pgfqpoint{7.326795in}{2.574759in}}{\pgfqpoint{7.326795in}{2.581205in}}%
\pgfpathcurveto{\pgfqpoint{7.326795in}{2.587651in}}{\pgfqpoint{7.324234in}{2.593834in}}{\pgfqpoint{7.319676in}{2.598392in}}%
\pgfpathcurveto{\pgfqpoint{7.315118in}{2.602950in}}{\pgfqpoint{7.308935in}{2.605510in}}{\pgfqpoint{7.302489in}{2.605510in}}%
\pgfpathcurveto{\pgfqpoint{7.296043in}{2.605510in}}{\pgfqpoint{7.289861in}{2.602950in}}{\pgfqpoint{7.285303in}{2.598392in}}%
\pgfpathcurveto{\pgfqpoint{7.280745in}{2.593834in}}{\pgfqpoint{7.278184in}{2.587651in}}{\pgfqpoint{7.278184in}{2.581205in}}%
\pgfpathcurveto{\pgfqpoint{7.278184in}{2.574759in}}{\pgfqpoint{7.280745in}{2.568576in}}{\pgfqpoint{7.285303in}{2.564018in}}%
\pgfpathcurveto{\pgfqpoint{7.289861in}{2.559460in}}{\pgfqpoint{7.296043in}{2.556899in}}{\pgfqpoint{7.302489in}{2.556899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.305429in}{2.051076in}}%
\pgfpathcurveto{\pgfqpoint{7.311875in}{2.051076in}}{\pgfqpoint{7.318057in}{2.053637in}}{\pgfqpoint{7.322615in}{2.058195in}}%
\pgfpathcurveto{\pgfqpoint{7.327173in}{2.062753in}}{\pgfqpoint{7.329734in}{2.068936in}}{\pgfqpoint{7.329734in}{2.075382in}}%
\pgfpathcurveto{\pgfqpoint{7.329734in}{2.081828in}}{\pgfqpoint{7.327173in}{2.088010in}}{\pgfqpoint{7.322615in}{2.092568in}}%
\pgfpathcurveto{\pgfqpoint{7.318057in}{2.097126in}}{\pgfqpoint{7.311875in}{2.099687in}}{\pgfqpoint{7.305429in}{2.099687in}}%
\pgfpathcurveto{\pgfqpoint{7.298983in}{2.099687in}}{\pgfqpoint{7.292800in}{2.097126in}}{\pgfqpoint{7.288242in}{2.092568in}}%
\pgfpathcurveto{\pgfqpoint{7.283684in}{2.088010in}}{\pgfqpoint{7.281123in}{2.081828in}}{\pgfqpoint{7.281123in}{2.075382in}}%
\pgfpathcurveto{\pgfqpoint{7.281123in}{2.068936in}}{\pgfqpoint{7.283684in}{2.062753in}}{\pgfqpoint{7.288242in}{2.058195in}}%
\pgfpathcurveto{\pgfqpoint{7.292800in}{2.053637in}}{\pgfqpoint{7.298983in}{2.051076in}}{\pgfqpoint{7.305429in}{2.051076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.338447in}{1.892971in}}%
\pgfpathcurveto{\pgfqpoint{7.344893in}{1.892971in}}{\pgfqpoint{7.351076in}{1.895532in}}{\pgfqpoint{7.355634in}{1.900090in}}%
\pgfpathcurveto{\pgfqpoint{7.360192in}{1.904648in}}{\pgfqpoint{7.362753in}{1.910831in}}{\pgfqpoint{7.362753in}{1.917277in}}%
\pgfpathcurveto{\pgfqpoint{7.362753in}{1.923723in}}{\pgfqpoint{7.360192in}{1.929905in}}{\pgfqpoint{7.355634in}{1.934463in}}%
\pgfpathcurveto{\pgfqpoint{7.351076in}{1.939021in}}{\pgfqpoint{7.344893in}{1.941582in}}{\pgfqpoint{7.338447in}{1.941582in}}%
\pgfpathcurveto{\pgfqpoint{7.332002in}{1.941582in}}{\pgfqpoint{7.325819in}{1.939021in}}{\pgfqpoint{7.321261in}{1.934463in}}%
\pgfpathcurveto{\pgfqpoint{7.316703in}{1.929905in}}{\pgfqpoint{7.314142in}{1.923723in}}{\pgfqpoint{7.314142in}{1.917277in}}%
\pgfpathcurveto{\pgfqpoint{7.314142in}{1.910831in}}{\pgfqpoint{7.316703in}{1.904648in}}{\pgfqpoint{7.321261in}{1.900090in}}%
\pgfpathcurveto{\pgfqpoint{7.325819in}{1.895532in}}{\pgfqpoint{7.332002in}{1.892971in}}{\pgfqpoint{7.338447in}{1.892971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.370421in}{2.056491in}}%
\pgfpathcurveto{\pgfqpoint{7.376867in}{2.056491in}}{\pgfqpoint{7.383050in}{2.059052in}}{\pgfqpoint{7.387608in}{2.063610in}}%
\pgfpathcurveto{\pgfqpoint{7.392166in}{2.068168in}}{\pgfqpoint{7.394726in}{2.074351in}}{\pgfqpoint{7.394726in}{2.080797in}}%
\pgfpathcurveto{\pgfqpoint{7.394726in}{2.087243in}}{\pgfqpoint{7.392166in}{2.093426in}}{\pgfqpoint{7.387608in}{2.097983in}}%
\pgfpathcurveto{\pgfqpoint{7.383050in}{2.102541in}}{\pgfqpoint{7.376867in}{2.105102in}}{\pgfqpoint{7.370421in}{2.105102in}}%
\pgfpathcurveto{\pgfqpoint{7.363975in}{2.105102in}}{\pgfqpoint{7.357792in}{2.102541in}}{\pgfqpoint{7.353234in}{2.097983in}}%
\pgfpathcurveto{\pgfqpoint{7.348676in}{2.093426in}}{\pgfqpoint{7.346115in}{2.087243in}}{\pgfqpoint{7.346115in}{2.080797in}}%
\pgfpathcurveto{\pgfqpoint{7.346115in}{2.074351in}}{\pgfqpoint{7.348676in}{2.068168in}}{\pgfqpoint{7.353234in}{2.063610in}}%
\pgfpathcurveto{\pgfqpoint{7.357792in}{2.059052in}}{\pgfqpoint{7.363975in}{2.056491in}}{\pgfqpoint{7.370421in}{2.056491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.367654in}{1.881417in}}%
\pgfpathcurveto{\pgfqpoint{7.374100in}{1.881417in}}{\pgfqpoint{7.380283in}{1.883978in}}{\pgfqpoint{7.384841in}{1.888536in}}%
\pgfpathcurveto{\pgfqpoint{7.389399in}{1.893094in}}{\pgfqpoint{7.391960in}{1.899277in}}{\pgfqpoint{7.391960in}{1.905723in}}%
\pgfpathcurveto{\pgfqpoint{7.391960in}{1.912169in}}{\pgfqpoint{7.389399in}{1.918351in}}{\pgfqpoint{7.384841in}{1.922909in}}%
\pgfpathcurveto{\pgfqpoint{7.380283in}{1.927467in}}{\pgfqpoint{7.374100in}{1.930028in}}{\pgfqpoint{7.367654in}{1.930028in}}%
\pgfpathcurveto{\pgfqpoint{7.361208in}{1.930028in}}{\pgfqpoint{7.355026in}{1.927467in}}{\pgfqpoint{7.350468in}{1.922909in}}%
\pgfpathcurveto{\pgfqpoint{7.345910in}{1.918351in}}{\pgfqpoint{7.343349in}{1.912169in}}{\pgfqpoint{7.343349in}{1.905723in}}%
\pgfpathcurveto{\pgfqpoint{7.343349in}{1.899277in}}{\pgfqpoint{7.345910in}{1.893094in}}{\pgfqpoint{7.350468in}{1.888536in}}%
\pgfpathcurveto{\pgfqpoint{7.355026in}{1.883978in}}{\pgfqpoint{7.361208in}{1.881417in}}{\pgfqpoint{7.367654in}{1.881417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.400987in}{2.099394in}}%
\pgfpathcurveto{\pgfqpoint{7.407433in}{2.099394in}}{\pgfqpoint{7.413616in}{2.101955in}}{\pgfqpoint{7.418174in}{2.106513in}}%
\pgfpathcurveto{\pgfqpoint{7.422732in}{2.111071in}}{\pgfqpoint{7.425293in}{2.117254in}}{\pgfqpoint{7.425293in}{2.123700in}}%
\pgfpathcurveto{\pgfqpoint{7.425293in}{2.130145in}}{\pgfqpoint{7.422732in}{2.136328in}}{\pgfqpoint{7.418174in}{2.140886in}}%
\pgfpathcurveto{\pgfqpoint{7.413616in}{2.145444in}}{\pgfqpoint{7.407433in}{2.148005in}}{\pgfqpoint{7.400987in}{2.148005in}}%
\pgfpathcurveto{\pgfqpoint{7.394541in}{2.148005in}}{\pgfqpoint{7.388358in}{2.145444in}}{\pgfqpoint{7.383800in}{2.140886in}}%
\pgfpathcurveto{\pgfqpoint{7.379242in}{2.136328in}}{\pgfqpoint{7.376681in}{2.130145in}}{\pgfqpoint{7.376681in}{2.123700in}}%
\pgfpathcurveto{\pgfqpoint{7.376681in}{2.117254in}}{\pgfqpoint{7.379242in}{2.111071in}}{\pgfqpoint{7.383800in}{2.106513in}}%
\pgfpathcurveto{\pgfqpoint{7.388358in}{2.101955in}}{\pgfqpoint{7.394541in}{2.099394in}}{\pgfqpoint{7.400987in}{2.099394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322585in}{1.904655in}}%
\pgfpathcurveto{\pgfqpoint{7.329031in}{1.904655in}}{\pgfqpoint{7.335213in}{1.907216in}}{\pgfqpoint{7.339771in}{1.911774in}}%
\pgfpathcurveto{\pgfqpoint{7.344329in}{1.916332in}}{\pgfqpoint{7.346890in}{1.922514in}}{\pgfqpoint{7.346890in}{1.928960in}}%
\pgfpathcurveto{\pgfqpoint{7.346890in}{1.935406in}}{\pgfqpoint{7.344329in}{1.941589in}}{\pgfqpoint{7.339771in}{1.946147in}}%
\pgfpathcurveto{\pgfqpoint{7.335213in}{1.950705in}}{\pgfqpoint{7.329031in}{1.953266in}}{\pgfqpoint{7.322585in}{1.953266in}}%
\pgfpathcurveto{\pgfqpoint{7.316139in}{1.953266in}}{\pgfqpoint{7.309956in}{1.950705in}}{\pgfqpoint{7.305398in}{1.946147in}}%
\pgfpathcurveto{\pgfqpoint{7.300840in}{1.941589in}}{\pgfqpoint{7.298279in}{1.935406in}}{\pgfqpoint{7.298279in}{1.928960in}}%
\pgfpathcurveto{\pgfqpoint{7.298279in}{1.922514in}}{\pgfqpoint{7.300840in}{1.916332in}}{\pgfqpoint{7.305398in}{1.911774in}}%
\pgfpathcurveto{\pgfqpoint{7.309956in}{1.907216in}}{\pgfqpoint{7.316139in}{1.904655in}}{\pgfqpoint{7.322585in}{1.904655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.383137in}{1.888505in}}%
\pgfpathcurveto{\pgfqpoint{7.389583in}{1.888505in}}{\pgfqpoint{7.395766in}{1.891066in}}{\pgfqpoint{7.400324in}{1.895624in}}%
\pgfpathcurveto{\pgfqpoint{7.404882in}{1.900182in}}{\pgfqpoint{7.407443in}{1.906365in}}{\pgfqpoint{7.407443in}{1.912810in}}%
\pgfpathcurveto{\pgfqpoint{7.407443in}{1.919256in}}{\pgfqpoint{7.404882in}{1.925439in}}{\pgfqpoint{7.400324in}{1.929997in}}%
\pgfpathcurveto{\pgfqpoint{7.395766in}{1.934555in}}{\pgfqpoint{7.389583in}{1.937116in}}{\pgfqpoint{7.383137in}{1.937116in}}%
\pgfpathcurveto{\pgfqpoint{7.376691in}{1.937116in}}{\pgfqpoint{7.370509in}{1.934555in}}{\pgfqpoint{7.365951in}{1.929997in}}%
\pgfpathcurveto{\pgfqpoint{7.361393in}{1.925439in}}{\pgfqpoint{7.358832in}{1.919256in}}{\pgfqpoint{7.358832in}{1.912810in}}%
\pgfpathcurveto{\pgfqpoint{7.358832in}{1.906365in}}{\pgfqpoint{7.361393in}{1.900182in}}{\pgfqpoint{7.365951in}{1.895624in}}%
\pgfpathcurveto{\pgfqpoint{7.370509in}{1.891066in}}{\pgfqpoint{7.376691in}{1.888505in}}{\pgfqpoint{7.383137in}{1.888505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.377575in}{2.070806in}}%
\pgfpathcurveto{\pgfqpoint{7.384021in}{2.070806in}}{\pgfqpoint{7.390204in}{2.073367in}}{\pgfqpoint{7.394762in}{2.077925in}}%
\pgfpathcurveto{\pgfqpoint{7.399320in}{2.082483in}}{\pgfqpoint{7.401881in}{2.088665in}}{\pgfqpoint{7.401881in}{2.095111in}}%
\pgfpathcurveto{\pgfqpoint{7.401881in}{2.101557in}}{\pgfqpoint{7.399320in}{2.107740in}}{\pgfqpoint{7.394762in}{2.112298in}}%
\pgfpathcurveto{\pgfqpoint{7.390204in}{2.116856in}}{\pgfqpoint{7.384021in}{2.119417in}}{\pgfqpoint{7.377575in}{2.119417in}}%
\pgfpathcurveto{\pgfqpoint{7.371129in}{2.119417in}}{\pgfqpoint{7.364946in}{2.116856in}}{\pgfqpoint{7.360388in}{2.112298in}}%
\pgfpathcurveto{\pgfqpoint{7.355830in}{2.107740in}}{\pgfqpoint{7.353269in}{2.101557in}}{\pgfqpoint{7.353269in}{2.095111in}}%
\pgfpathcurveto{\pgfqpoint{7.353269in}{2.088665in}}{\pgfqpoint{7.355830in}{2.082483in}}{\pgfqpoint{7.360388in}{2.077925in}}%
\pgfpathcurveto{\pgfqpoint{7.364946in}{2.073367in}}{\pgfqpoint{7.371129in}{2.070806in}}{\pgfqpoint{7.377575in}{2.070806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.375674in}{1.902969in}}%
\pgfpathcurveto{\pgfqpoint{7.382120in}{1.902969in}}{\pgfqpoint{7.388303in}{1.905530in}}{\pgfqpoint{7.392861in}{1.910088in}}%
\pgfpathcurveto{\pgfqpoint{7.397419in}{1.914646in}}{\pgfqpoint{7.399980in}{1.920829in}}{\pgfqpoint{7.399980in}{1.927275in}}%
\pgfpathcurveto{\pgfqpoint{7.399980in}{1.933720in}}{\pgfqpoint{7.397419in}{1.939903in}}{\pgfqpoint{7.392861in}{1.944461in}}%
\pgfpathcurveto{\pgfqpoint{7.388303in}{1.949019in}}{\pgfqpoint{7.382120in}{1.951580in}}{\pgfqpoint{7.375674in}{1.951580in}}%
\pgfpathcurveto{\pgfqpoint{7.369228in}{1.951580in}}{\pgfqpoint{7.363045in}{1.949019in}}{\pgfqpoint{7.358487in}{1.944461in}}%
\pgfpathcurveto{\pgfqpoint{7.353929in}{1.939903in}}{\pgfqpoint{7.351368in}{1.933720in}}{\pgfqpoint{7.351368in}{1.927275in}}%
\pgfpathcurveto{\pgfqpoint{7.351368in}{1.920829in}}{\pgfqpoint{7.353929in}{1.914646in}}{\pgfqpoint{7.358487in}{1.910088in}}%
\pgfpathcurveto{\pgfqpoint{7.363045in}{1.905530in}}{\pgfqpoint{7.369228in}{1.902969in}}{\pgfqpoint{7.375674in}{1.902969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.305485in}{1.998058in}}%
\pgfpathcurveto{\pgfqpoint{7.311931in}{1.998058in}}{\pgfqpoint{7.318114in}{2.000619in}}{\pgfqpoint{7.322672in}{2.005177in}}%
\pgfpathcurveto{\pgfqpoint{7.327230in}{2.009735in}}{\pgfqpoint{7.329791in}{2.015918in}}{\pgfqpoint{7.329791in}{2.022364in}}%
\pgfpathcurveto{\pgfqpoint{7.329791in}{2.028810in}}{\pgfqpoint{7.327230in}{2.034992in}}{\pgfqpoint{7.322672in}{2.039550in}}%
\pgfpathcurveto{\pgfqpoint{7.318114in}{2.044108in}}{\pgfqpoint{7.311931in}{2.046669in}}{\pgfqpoint{7.305485in}{2.046669in}}%
\pgfpathcurveto{\pgfqpoint{7.299039in}{2.046669in}}{\pgfqpoint{7.292856in}{2.044108in}}{\pgfqpoint{7.288299in}{2.039550in}}%
\pgfpathcurveto{\pgfqpoint{7.283741in}{2.034992in}}{\pgfqpoint{7.281180in}{2.028810in}}{\pgfqpoint{7.281180in}{2.022364in}}%
\pgfpathcurveto{\pgfqpoint{7.281180in}{2.015918in}}{\pgfqpoint{7.283741in}{2.009735in}}{\pgfqpoint{7.288299in}{2.005177in}}%
\pgfpathcurveto{\pgfqpoint{7.292856in}{2.000619in}}{\pgfqpoint{7.299039in}{1.998058in}}{\pgfqpoint{7.305485in}{1.998058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.370118in}{2.189667in}}%
\pgfpathcurveto{\pgfqpoint{7.376564in}{2.189667in}}{\pgfqpoint{7.382747in}{2.192228in}}{\pgfqpoint{7.387305in}{2.196786in}}%
\pgfpathcurveto{\pgfqpoint{7.391863in}{2.201344in}}{\pgfqpoint{7.394424in}{2.207527in}}{\pgfqpoint{7.394424in}{2.213973in}}%
\pgfpathcurveto{\pgfqpoint{7.394424in}{2.220419in}}{\pgfqpoint{7.391863in}{2.226602in}}{\pgfqpoint{7.387305in}{2.231160in}}%
\pgfpathcurveto{\pgfqpoint{7.382747in}{2.235718in}}{\pgfqpoint{7.376564in}{2.238279in}}{\pgfqpoint{7.370118in}{2.238279in}}%
\pgfpathcurveto{\pgfqpoint{7.363672in}{2.238279in}}{\pgfqpoint{7.357490in}{2.235718in}}{\pgfqpoint{7.352932in}{2.231160in}}%
\pgfpathcurveto{\pgfqpoint{7.348374in}{2.226602in}}{\pgfqpoint{7.345813in}{2.220419in}}{\pgfqpoint{7.345813in}{2.213973in}}%
\pgfpathcurveto{\pgfqpoint{7.345813in}{2.207527in}}{\pgfqpoint{7.348374in}{2.201344in}}{\pgfqpoint{7.352932in}{2.196786in}}%
\pgfpathcurveto{\pgfqpoint{7.357490in}{2.192228in}}{\pgfqpoint{7.363672in}{2.189667in}}{\pgfqpoint{7.370118in}{2.189667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.325515in}{1.937734in}}%
\pgfpathcurveto{\pgfqpoint{7.331961in}{1.937734in}}{\pgfqpoint{7.338144in}{1.940295in}}{\pgfqpoint{7.342702in}{1.944853in}}%
\pgfpathcurveto{\pgfqpoint{7.347260in}{1.949410in}}{\pgfqpoint{7.349821in}{1.955593in}}{\pgfqpoint{7.349821in}{1.962039in}}%
\pgfpathcurveto{\pgfqpoint{7.349821in}{1.968485in}}{\pgfqpoint{7.347260in}{1.974668in}}{\pgfqpoint{7.342702in}{1.979226in}}%
\pgfpathcurveto{\pgfqpoint{7.338144in}{1.983784in}}{\pgfqpoint{7.331961in}{1.986345in}}{\pgfqpoint{7.325515in}{1.986345in}}%
\pgfpathcurveto{\pgfqpoint{7.319069in}{1.986345in}}{\pgfqpoint{7.312887in}{1.983784in}}{\pgfqpoint{7.308329in}{1.979226in}}%
\pgfpathcurveto{\pgfqpoint{7.303771in}{1.974668in}}{\pgfqpoint{7.301210in}{1.968485in}}{\pgfqpoint{7.301210in}{1.962039in}}%
\pgfpathcurveto{\pgfqpoint{7.301210in}{1.955593in}}{\pgfqpoint{7.303771in}{1.949410in}}{\pgfqpoint{7.308329in}{1.944853in}}%
\pgfpathcurveto{\pgfqpoint{7.312887in}{1.940295in}}{\pgfqpoint{7.319069in}{1.937734in}}{\pgfqpoint{7.325515in}{1.937734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300169in}{2.034378in}}%
\pgfpathcurveto{\pgfqpoint{7.306615in}{2.034378in}}{\pgfqpoint{7.312798in}{2.036939in}}{\pgfqpoint{7.317356in}{2.041497in}}%
\pgfpathcurveto{\pgfqpoint{7.321914in}{2.046055in}}{\pgfqpoint{7.324475in}{2.052238in}}{\pgfqpoint{7.324475in}{2.058684in}}%
\pgfpathcurveto{\pgfqpoint{7.324475in}{2.065130in}}{\pgfqpoint{7.321914in}{2.071313in}}{\pgfqpoint{7.317356in}{2.075871in}}%
\pgfpathcurveto{\pgfqpoint{7.312798in}{2.080429in}}{\pgfqpoint{7.306615in}{2.082990in}}{\pgfqpoint{7.300169in}{2.082990in}}%
\pgfpathcurveto{\pgfqpoint{7.293723in}{2.082990in}}{\pgfqpoint{7.287541in}{2.080429in}}{\pgfqpoint{7.282983in}{2.075871in}}%
\pgfpathcurveto{\pgfqpoint{7.278425in}{2.071313in}}{\pgfqpoint{7.275864in}{2.065130in}}{\pgfqpoint{7.275864in}{2.058684in}}%
\pgfpathcurveto{\pgfqpoint{7.275864in}{2.052238in}}{\pgfqpoint{7.278425in}{2.046055in}}{\pgfqpoint{7.282983in}{2.041497in}}%
\pgfpathcurveto{\pgfqpoint{7.287541in}{2.036939in}}{\pgfqpoint{7.293723in}{2.034378in}}{\pgfqpoint{7.300169in}{2.034378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.298755in}{1.911636in}}%
\pgfpathcurveto{\pgfqpoint{7.305201in}{1.911636in}}{\pgfqpoint{7.311383in}{1.914197in}}{\pgfqpoint{7.315941in}{1.918755in}}%
\pgfpathcurveto{\pgfqpoint{7.320499in}{1.923313in}}{\pgfqpoint{7.323060in}{1.929496in}}{\pgfqpoint{7.323060in}{1.935942in}}%
\pgfpathcurveto{\pgfqpoint{7.323060in}{1.942388in}}{\pgfqpoint{7.320499in}{1.948571in}}{\pgfqpoint{7.315941in}{1.953129in}}%
\pgfpathcurveto{\pgfqpoint{7.311383in}{1.957687in}}{\pgfqpoint{7.305201in}{1.960248in}}{\pgfqpoint{7.298755in}{1.960248in}}%
\pgfpathcurveto{\pgfqpoint{7.292309in}{1.960248in}}{\pgfqpoint{7.286126in}{1.957687in}}{\pgfqpoint{7.281568in}{1.953129in}}%
\pgfpathcurveto{\pgfqpoint{7.277010in}{1.948571in}}{\pgfqpoint{7.274449in}{1.942388in}}{\pgfqpoint{7.274449in}{1.935942in}}%
\pgfpathcurveto{\pgfqpoint{7.274449in}{1.929496in}}{\pgfqpoint{7.277010in}{1.923313in}}{\pgfqpoint{7.281568in}{1.918755in}}%
\pgfpathcurveto{\pgfqpoint{7.286126in}{1.914197in}}{\pgfqpoint{7.292309in}{1.911636in}}{\pgfqpoint{7.298755in}{1.911636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.384441in}{1.902646in}}%
\pgfpathcurveto{\pgfqpoint{7.390887in}{1.902646in}}{\pgfqpoint{7.397069in}{1.905207in}}{\pgfqpoint{7.401627in}{1.909765in}}%
\pgfpathcurveto{\pgfqpoint{7.406185in}{1.914323in}}{\pgfqpoint{7.408746in}{1.920505in}}{\pgfqpoint{7.408746in}{1.926951in}}%
\pgfpathcurveto{\pgfqpoint{7.408746in}{1.933397in}}{\pgfqpoint{7.406185in}{1.939580in}}{\pgfqpoint{7.401627in}{1.944138in}}%
\pgfpathcurveto{\pgfqpoint{7.397069in}{1.948696in}}{\pgfqpoint{7.390887in}{1.951257in}}{\pgfqpoint{7.384441in}{1.951257in}}%
\pgfpathcurveto{\pgfqpoint{7.377995in}{1.951257in}}{\pgfqpoint{7.371812in}{1.948696in}}{\pgfqpoint{7.367254in}{1.944138in}}%
\pgfpathcurveto{\pgfqpoint{7.362696in}{1.939580in}}{\pgfqpoint{7.360135in}{1.933397in}}{\pgfqpoint{7.360135in}{1.926951in}}%
\pgfpathcurveto{\pgfqpoint{7.360135in}{1.920505in}}{\pgfqpoint{7.362696in}{1.914323in}}{\pgfqpoint{7.367254in}{1.909765in}}%
\pgfpathcurveto{\pgfqpoint{7.371812in}{1.905207in}}{\pgfqpoint{7.377995in}{1.902646in}}{\pgfqpoint{7.384441in}{1.902646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.362395in}{2.174697in}}%
\pgfpathcurveto{\pgfqpoint{7.368840in}{2.174697in}}{\pgfqpoint{7.375023in}{2.177258in}}{\pgfqpoint{7.379581in}{2.181816in}}%
\pgfpathcurveto{\pgfqpoint{7.384139in}{2.186374in}}{\pgfqpoint{7.386700in}{2.192556in}}{\pgfqpoint{7.386700in}{2.199002in}}%
\pgfpathcurveto{\pgfqpoint{7.386700in}{2.205448in}}{\pgfqpoint{7.384139in}{2.211631in}}{\pgfqpoint{7.379581in}{2.216189in}}%
\pgfpathcurveto{\pgfqpoint{7.375023in}{2.220747in}}{\pgfqpoint{7.368840in}{2.223308in}}{\pgfqpoint{7.362395in}{2.223308in}}%
\pgfpathcurveto{\pgfqpoint{7.355949in}{2.223308in}}{\pgfqpoint{7.349766in}{2.220747in}}{\pgfqpoint{7.345208in}{2.216189in}}%
\pgfpathcurveto{\pgfqpoint{7.340650in}{2.211631in}}{\pgfqpoint{7.338089in}{2.205448in}}{\pgfqpoint{7.338089in}{2.199002in}}%
\pgfpathcurveto{\pgfqpoint{7.338089in}{2.192556in}}{\pgfqpoint{7.340650in}{2.186374in}}{\pgfqpoint{7.345208in}{2.181816in}}%
\pgfpathcurveto{\pgfqpoint{7.349766in}{2.177258in}}{\pgfqpoint{7.355949in}{2.174697in}}{\pgfqpoint{7.362395in}{2.174697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.394286in}{1.946561in}}%
\pgfpathcurveto{\pgfqpoint{7.400732in}{1.946561in}}{\pgfqpoint{7.406915in}{1.949122in}}{\pgfqpoint{7.411473in}{1.953680in}}%
\pgfpathcurveto{\pgfqpoint{7.416031in}{1.958238in}}{\pgfqpoint{7.418592in}{1.964420in}}{\pgfqpoint{7.418592in}{1.970866in}}%
\pgfpathcurveto{\pgfqpoint{7.418592in}{1.977312in}}{\pgfqpoint{7.416031in}{1.983495in}}{\pgfqpoint{7.411473in}{1.988053in}}%
\pgfpathcurveto{\pgfqpoint{7.406915in}{1.992611in}}{\pgfqpoint{7.400732in}{1.995172in}}{\pgfqpoint{7.394286in}{1.995172in}}%
\pgfpathcurveto{\pgfqpoint{7.387840in}{1.995172in}}{\pgfqpoint{7.381658in}{1.992611in}}{\pgfqpoint{7.377100in}{1.988053in}}%
\pgfpathcurveto{\pgfqpoint{7.372542in}{1.983495in}}{\pgfqpoint{7.369981in}{1.977312in}}{\pgfqpoint{7.369981in}{1.970866in}}%
\pgfpathcurveto{\pgfqpoint{7.369981in}{1.964420in}}{\pgfqpoint{7.372542in}{1.958238in}}{\pgfqpoint{7.377100in}{1.953680in}}%
\pgfpathcurveto{\pgfqpoint{7.381658in}{1.949122in}}{\pgfqpoint{7.387840in}{1.946561in}}{\pgfqpoint{7.394286in}{1.946561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.305586in}{1.899251in}}%
\pgfpathcurveto{\pgfqpoint{7.312032in}{1.899251in}}{\pgfqpoint{7.318215in}{1.901812in}}{\pgfqpoint{7.322773in}{1.906370in}}%
\pgfpathcurveto{\pgfqpoint{7.327331in}{1.910928in}}{\pgfqpoint{7.329892in}{1.917111in}}{\pgfqpoint{7.329892in}{1.923556in}}%
\pgfpathcurveto{\pgfqpoint{7.329892in}{1.930002in}}{\pgfqpoint{7.327331in}{1.936185in}}{\pgfqpoint{7.322773in}{1.940743in}}%
\pgfpathcurveto{\pgfqpoint{7.318215in}{1.945301in}}{\pgfqpoint{7.312032in}{1.947862in}}{\pgfqpoint{7.305586in}{1.947862in}}%
\pgfpathcurveto{\pgfqpoint{7.299140in}{1.947862in}}{\pgfqpoint{7.292958in}{1.945301in}}{\pgfqpoint{7.288400in}{1.940743in}}%
\pgfpathcurveto{\pgfqpoint{7.283842in}{1.936185in}}{\pgfqpoint{7.281281in}{1.930002in}}{\pgfqpoint{7.281281in}{1.923556in}}%
\pgfpathcurveto{\pgfqpoint{7.281281in}{1.917111in}}{\pgfqpoint{7.283842in}{1.910928in}}{\pgfqpoint{7.288400in}{1.906370in}}%
\pgfpathcurveto{\pgfqpoint{7.292958in}{1.901812in}}{\pgfqpoint{7.299140in}{1.899251in}}{\pgfqpoint{7.305586in}{1.899251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.382460in}{1.914756in}}%
\pgfpathcurveto{\pgfqpoint{7.388906in}{1.914756in}}{\pgfqpoint{7.395088in}{1.917317in}}{\pgfqpoint{7.399646in}{1.921875in}}%
\pgfpathcurveto{\pgfqpoint{7.404204in}{1.926433in}}{\pgfqpoint{7.406765in}{1.932616in}}{\pgfqpoint{7.406765in}{1.939062in}}%
\pgfpathcurveto{\pgfqpoint{7.406765in}{1.945508in}}{\pgfqpoint{7.404204in}{1.951691in}}{\pgfqpoint{7.399646in}{1.956249in}}%
\pgfpathcurveto{\pgfqpoint{7.395088in}{1.960807in}}{\pgfqpoint{7.388906in}{1.963368in}}{\pgfqpoint{7.382460in}{1.963368in}}%
\pgfpathcurveto{\pgfqpoint{7.376014in}{1.963368in}}{\pgfqpoint{7.369831in}{1.960807in}}{\pgfqpoint{7.365273in}{1.956249in}}%
\pgfpathcurveto{\pgfqpoint{7.360715in}{1.951691in}}{\pgfqpoint{7.358154in}{1.945508in}}{\pgfqpoint{7.358154in}{1.939062in}}%
\pgfpathcurveto{\pgfqpoint{7.358154in}{1.932616in}}{\pgfqpoint{7.360715in}{1.926433in}}{\pgfqpoint{7.365273in}{1.921875in}}%
\pgfpathcurveto{\pgfqpoint{7.369831in}{1.917317in}}{\pgfqpoint{7.376014in}{1.914756in}}{\pgfqpoint{7.382460in}{1.914756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.316087in}{2.032111in}}%
\pgfpathcurveto{\pgfqpoint{7.322533in}{2.032111in}}{\pgfqpoint{7.328716in}{2.034672in}}{\pgfqpoint{7.333274in}{2.039230in}}%
\pgfpathcurveto{\pgfqpoint{7.337832in}{2.043788in}}{\pgfqpoint{7.340393in}{2.049971in}}{\pgfqpoint{7.340393in}{2.056417in}}%
\pgfpathcurveto{\pgfqpoint{7.340393in}{2.062863in}}{\pgfqpoint{7.337832in}{2.069045in}}{\pgfqpoint{7.333274in}{2.073603in}}%
\pgfpathcurveto{\pgfqpoint{7.328716in}{2.078161in}}{\pgfqpoint{7.322533in}{2.080722in}}{\pgfqpoint{7.316087in}{2.080722in}}%
\pgfpathcurveto{\pgfqpoint{7.309642in}{2.080722in}}{\pgfqpoint{7.303459in}{2.078161in}}{\pgfqpoint{7.298901in}{2.073603in}}%
\pgfpathcurveto{\pgfqpoint{7.294343in}{2.069045in}}{\pgfqpoint{7.291782in}{2.062863in}}{\pgfqpoint{7.291782in}{2.056417in}}%
\pgfpathcurveto{\pgfqpoint{7.291782in}{2.049971in}}{\pgfqpoint{7.294343in}{2.043788in}}{\pgfqpoint{7.298901in}{2.039230in}}%
\pgfpathcurveto{\pgfqpoint{7.303459in}{2.034672in}}{\pgfqpoint{7.309642in}{2.032111in}}{\pgfqpoint{7.316087in}{2.032111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.305888in}{1.944543in}}%
\pgfpathcurveto{\pgfqpoint{7.312334in}{1.944543in}}{\pgfqpoint{7.318517in}{1.947104in}}{\pgfqpoint{7.323074in}{1.951662in}}%
\pgfpathcurveto{\pgfqpoint{7.327632in}{1.956220in}}{\pgfqpoint{7.330193in}{1.962403in}}{\pgfqpoint{7.330193in}{1.968849in}}%
\pgfpathcurveto{\pgfqpoint{7.330193in}{1.975295in}}{\pgfqpoint{7.327632in}{1.981478in}}{\pgfqpoint{7.323074in}{1.986036in}}%
\pgfpathcurveto{\pgfqpoint{7.318517in}{1.990594in}}{\pgfqpoint{7.312334in}{1.993155in}}{\pgfqpoint{7.305888in}{1.993155in}}%
\pgfpathcurveto{\pgfqpoint{7.299442in}{1.993155in}}{\pgfqpoint{7.293259in}{1.990594in}}{\pgfqpoint{7.288701in}{1.986036in}}%
\pgfpathcurveto{\pgfqpoint{7.284143in}{1.981478in}}{\pgfqpoint{7.281582in}{1.975295in}}{\pgfqpoint{7.281582in}{1.968849in}}%
\pgfpathcurveto{\pgfqpoint{7.281582in}{1.962403in}}{\pgfqpoint{7.284143in}{1.956220in}}{\pgfqpoint{7.288701in}{1.951662in}}%
\pgfpathcurveto{\pgfqpoint{7.293259in}{1.947104in}}{\pgfqpoint{7.299442in}{1.944543in}}{\pgfqpoint{7.305888in}{1.944543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.325359in}{1.986744in}}%
\pgfpathcurveto{\pgfqpoint{7.331805in}{1.986744in}}{\pgfqpoint{7.337988in}{1.989305in}}{\pgfqpoint{7.342546in}{1.993863in}}%
\pgfpathcurveto{\pgfqpoint{7.347104in}{1.998421in}}{\pgfqpoint{7.349665in}{2.004604in}}{\pgfqpoint{7.349665in}{2.011050in}}%
\pgfpathcurveto{\pgfqpoint{7.349665in}{2.017496in}}{\pgfqpoint{7.347104in}{2.023678in}}{\pgfqpoint{7.342546in}{2.028236in}}%
\pgfpathcurveto{\pgfqpoint{7.337988in}{2.032794in}}{\pgfqpoint{7.331805in}{2.035355in}}{\pgfqpoint{7.325359in}{2.035355in}}%
\pgfpathcurveto{\pgfqpoint{7.318913in}{2.035355in}}{\pgfqpoint{7.312731in}{2.032794in}}{\pgfqpoint{7.308173in}{2.028236in}}%
\pgfpathcurveto{\pgfqpoint{7.303615in}{2.023678in}}{\pgfqpoint{7.301054in}{2.017496in}}{\pgfqpoint{7.301054in}{2.011050in}}%
\pgfpathcurveto{\pgfqpoint{7.301054in}{2.004604in}}{\pgfqpoint{7.303615in}{1.998421in}}{\pgfqpoint{7.308173in}{1.993863in}}%
\pgfpathcurveto{\pgfqpoint{7.312731in}{1.989305in}}{\pgfqpoint{7.318913in}{1.986744in}}{\pgfqpoint{7.325359in}{1.986744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.369653in}{2.005427in}}%
\pgfpathcurveto{\pgfqpoint{7.376099in}{2.005427in}}{\pgfqpoint{7.382282in}{2.007988in}}{\pgfqpoint{7.386840in}{2.012546in}}%
\pgfpathcurveto{\pgfqpoint{7.391398in}{2.017104in}}{\pgfqpoint{7.393959in}{2.023286in}}{\pgfqpoint{7.393959in}{2.029732in}}%
\pgfpathcurveto{\pgfqpoint{7.393959in}{2.036178in}}{\pgfqpoint{7.391398in}{2.042361in}}{\pgfqpoint{7.386840in}{2.046919in}}%
\pgfpathcurveto{\pgfqpoint{7.382282in}{2.051477in}}{\pgfqpoint{7.376099in}{2.054038in}}{\pgfqpoint{7.369653in}{2.054038in}}%
\pgfpathcurveto{\pgfqpoint{7.363207in}{2.054038in}}{\pgfqpoint{7.357024in}{2.051477in}}{\pgfqpoint{7.352466in}{2.046919in}}%
\pgfpathcurveto{\pgfqpoint{7.347908in}{2.042361in}}{\pgfqpoint{7.345347in}{2.036178in}}{\pgfqpoint{7.345347in}{2.029732in}}%
\pgfpathcurveto{\pgfqpoint{7.345347in}{2.023286in}}{\pgfqpoint{7.347908in}{2.017104in}}{\pgfqpoint{7.352466in}{2.012546in}}%
\pgfpathcurveto{\pgfqpoint{7.357024in}{2.007988in}}{\pgfqpoint{7.363207in}{2.005427in}}{\pgfqpoint{7.369653in}{2.005427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300314in}{2.081391in}}%
\pgfpathcurveto{\pgfqpoint{7.306760in}{2.081391in}}{\pgfqpoint{7.312943in}{2.083952in}}{\pgfqpoint{7.317501in}{2.088510in}}%
\pgfpathcurveto{\pgfqpoint{7.322059in}{2.093068in}}{\pgfqpoint{7.324620in}{2.099251in}}{\pgfqpoint{7.324620in}{2.105697in}}%
\pgfpathcurveto{\pgfqpoint{7.324620in}{2.112143in}}{\pgfqpoint{7.322059in}{2.118325in}}{\pgfqpoint{7.317501in}{2.122883in}}%
\pgfpathcurveto{\pgfqpoint{7.312943in}{2.127441in}}{\pgfqpoint{7.306760in}{2.130002in}}{\pgfqpoint{7.300314in}{2.130002in}}%
\pgfpathcurveto{\pgfqpoint{7.293868in}{2.130002in}}{\pgfqpoint{7.287686in}{2.127441in}}{\pgfqpoint{7.283128in}{2.122883in}}%
\pgfpathcurveto{\pgfqpoint{7.278570in}{2.118325in}}{\pgfqpoint{7.276009in}{2.112143in}}{\pgfqpoint{7.276009in}{2.105697in}}%
\pgfpathcurveto{\pgfqpoint{7.276009in}{2.099251in}}{\pgfqpoint{7.278570in}{2.093068in}}{\pgfqpoint{7.283128in}{2.088510in}}%
\pgfpathcurveto{\pgfqpoint{7.287686in}{2.083952in}}{\pgfqpoint{7.293868in}{2.081391in}}{\pgfqpoint{7.300314in}{2.081391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.384523in}{1.883839in}}%
\pgfpathcurveto{\pgfqpoint{7.390969in}{1.883839in}}{\pgfqpoint{7.397151in}{1.886400in}}{\pgfqpoint{7.401709in}{1.890958in}}%
\pgfpathcurveto{\pgfqpoint{7.406267in}{1.895516in}}{\pgfqpoint{7.408828in}{1.901698in}}{\pgfqpoint{7.408828in}{1.908144in}}%
\pgfpathcurveto{\pgfqpoint{7.408828in}{1.914590in}}{\pgfqpoint{7.406267in}{1.920773in}}{\pgfqpoint{7.401709in}{1.925331in}}%
\pgfpathcurveto{\pgfqpoint{7.397151in}{1.929889in}}{\pgfqpoint{7.390969in}{1.932450in}}{\pgfqpoint{7.384523in}{1.932450in}}%
\pgfpathcurveto{\pgfqpoint{7.378077in}{1.932450in}}{\pgfqpoint{7.371894in}{1.929889in}}{\pgfqpoint{7.367336in}{1.925331in}}%
\pgfpathcurveto{\pgfqpoint{7.362778in}{1.920773in}}{\pgfqpoint{7.360217in}{1.914590in}}{\pgfqpoint{7.360217in}{1.908144in}}%
\pgfpathcurveto{\pgfqpoint{7.360217in}{1.901698in}}{\pgfqpoint{7.362778in}{1.895516in}}{\pgfqpoint{7.367336in}{1.890958in}}%
\pgfpathcurveto{\pgfqpoint{7.371894in}{1.886400in}}{\pgfqpoint{7.378077in}{1.883839in}}{\pgfqpoint{7.384523in}{1.883839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368665in}{2.055546in}}%
\pgfpathcurveto{\pgfqpoint{7.375111in}{2.055546in}}{\pgfqpoint{7.381294in}{2.058107in}}{\pgfqpoint{7.385852in}{2.062665in}}%
\pgfpathcurveto{\pgfqpoint{7.390410in}{2.067223in}}{\pgfqpoint{7.392971in}{2.073405in}}{\pgfqpoint{7.392971in}{2.079851in}}%
\pgfpathcurveto{\pgfqpoint{7.392971in}{2.086297in}}{\pgfqpoint{7.390410in}{2.092480in}}{\pgfqpoint{7.385852in}{2.097038in}}%
\pgfpathcurveto{\pgfqpoint{7.381294in}{2.101596in}}{\pgfqpoint{7.375111in}{2.104157in}}{\pgfqpoint{7.368665in}{2.104157in}}%
\pgfpathcurveto{\pgfqpoint{7.362220in}{2.104157in}}{\pgfqpoint{7.356037in}{2.101596in}}{\pgfqpoint{7.351479in}{2.097038in}}%
\pgfpathcurveto{\pgfqpoint{7.346921in}{2.092480in}}{\pgfqpoint{7.344360in}{2.086297in}}{\pgfqpoint{7.344360in}{2.079851in}}%
\pgfpathcurveto{\pgfqpoint{7.344360in}{2.073405in}}{\pgfqpoint{7.346921in}{2.067223in}}{\pgfqpoint{7.351479in}{2.062665in}}%
\pgfpathcurveto{\pgfqpoint{7.356037in}{2.058107in}}{\pgfqpoint{7.362220in}{2.055546in}}{\pgfqpoint{7.368665in}{2.055546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.378711in}{2.061271in}}%
\pgfpathcurveto{\pgfqpoint{7.385157in}{2.061271in}}{\pgfqpoint{7.391339in}{2.063832in}}{\pgfqpoint{7.395897in}{2.068390in}}%
\pgfpathcurveto{\pgfqpoint{7.400455in}{2.072948in}}{\pgfqpoint{7.403016in}{2.079131in}}{\pgfqpoint{7.403016in}{2.085577in}}%
\pgfpathcurveto{\pgfqpoint{7.403016in}{2.092023in}}{\pgfqpoint{7.400455in}{2.098206in}}{\pgfqpoint{7.395897in}{2.102764in}}%
\pgfpathcurveto{\pgfqpoint{7.391339in}{2.107322in}}{\pgfqpoint{7.385157in}{2.109883in}}{\pgfqpoint{7.378711in}{2.109883in}}%
\pgfpathcurveto{\pgfqpoint{7.372265in}{2.109883in}}{\pgfqpoint{7.366082in}{2.107322in}}{\pgfqpoint{7.361524in}{2.102764in}}%
\pgfpathcurveto{\pgfqpoint{7.356966in}{2.098206in}}{\pgfqpoint{7.354405in}{2.092023in}}{\pgfqpoint{7.354405in}{2.085577in}}%
\pgfpathcurveto{\pgfqpoint{7.354405in}{2.079131in}}{\pgfqpoint{7.356966in}{2.072948in}}{\pgfqpoint{7.361524in}{2.068390in}}%
\pgfpathcurveto{\pgfqpoint{7.366082in}{2.063832in}}{\pgfqpoint{7.372265in}{2.061271in}}{\pgfqpoint{7.378711in}{2.061271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.329272in}{1.937309in}}%
\pgfpathcurveto{\pgfqpoint{7.335718in}{1.937309in}}{\pgfqpoint{7.341901in}{1.939870in}}{\pgfqpoint{7.346459in}{1.944428in}}%
\pgfpathcurveto{\pgfqpoint{7.351017in}{1.948986in}}{\pgfqpoint{7.353578in}{1.955168in}}{\pgfqpoint{7.353578in}{1.961614in}}%
\pgfpathcurveto{\pgfqpoint{7.353578in}{1.968060in}}{\pgfqpoint{7.351017in}{1.974243in}}{\pgfqpoint{7.346459in}{1.978801in}}%
\pgfpathcurveto{\pgfqpoint{7.341901in}{1.983359in}}{\pgfqpoint{7.335718in}{1.985920in}}{\pgfqpoint{7.329272in}{1.985920in}}%
\pgfpathcurveto{\pgfqpoint{7.322827in}{1.985920in}}{\pgfqpoint{7.316644in}{1.983359in}}{\pgfqpoint{7.312086in}{1.978801in}}%
\pgfpathcurveto{\pgfqpoint{7.307528in}{1.974243in}}{\pgfqpoint{7.304967in}{1.968060in}}{\pgfqpoint{7.304967in}{1.961614in}}%
\pgfpathcurveto{\pgfqpoint{7.304967in}{1.955168in}}{\pgfqpoint{7.307528in}{1.948986in}}{\pgfqpoint{7.312086in}{1.944428in}}%
\pgfpathcurveto{\pgfqpoint{7.316644in}{1.939870in}}{\pgfqpoint{7.322827in}{1.937309in}}{\pgfqpoint{7.329272in}{1.937309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.384778in}{2.071003in}}%
\pgfpathcurveto{\pgfqpoint{7.391224in}{2.071003in}}{\pgfqpoint{7.397407in}{2.073564in}}{\pgfqpoint{7.401965in}{2.078121in}}%
\pgfpathcurveto{\pgfqpoint{7.406522in}{2.082679in}}{\pgfqpoint{7.409083in}{2.088862in}}{\pgfqpoint{7.409083in}{2.095308in}}%
\pgfpathcurveto{\pgfqpoint{7.409083in}{2.101754in}}{\pgfqpoint{7.406522in}{2.107937in}}{\pgfqpoint{7.401965in}{2.112495in}}%
\pgfpathcurveto{\pgfqpoint{7.397407in}{2.117053in}}{\pgfqpoint{7.391224in}{2.119614in}}{\pgfqpoint{7.384778in}{2.119614in}}%
\pgfpathcurveto{\pgfqpoint{7.378332in}{2.119614in}}{\pgfqpoint{7.372149in}{2.117053in}}{\pgfqpoint{7.367591in}{2.112495in}}%
\pgfpathcurveto{\pgfqpoint{7.363033in}{2.107937in}}{\pgfqpoint{7.360472in}{2.101754in}}{\pgfqpoint{7.360472in}{2.095308in}}%
\pgfpathcurveto{\pgfqpoint{7.360472in}{2.088862in}}{\pgfqpoint{7.363033in}{2.082679in}}{\pgfqpoint{7.367591in}{2.078121in}}%
\pgfpathcurveto{\pgfqpoint{7.372149in}{2.073564in}}{\pgfqpoint{7.378332in}{2.071003in}}{\pgfqpoint{7.384778in}{2.071003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.390991in}{1.958152in}}%
\pgfpathcurveto{\pgfqpoint{7.397437in}{1.958152in}}{\pgfqpoint{7.403619in}{1.960713in}}{\pgfqpoint{7.408177in}{1.965271in}}%
\pgfpathcurveto{\pgfqpoint{7.412735in}{1.969829in}}{\pgfqpoint{7.415296in}{1.976012in}}{\pgfqpoint{7.415296in}{1.982458in}}%
\pgfpathcurveto{\pgfqpoint{7.415296in}{1.988904in}}{\pgfqpoint{7.412735in}{1.995087in}}{\pgfqpoint{7.408177in}{1.999645in}}%
\pgfpathcurveto{\pgfqpoint{7.403619in}{2.004203in}}{\pgfqpoint{7.397437in}{2.006764in}}{\pgfqpoint{7.390991in}{2.006764in}}%
\pgfpathcurveto{\pgfqpoint{7.384545in}{2.006764in}}{\pgfqpoint{7.378362in}{2.004203in}}{\pgfqpoint{7.373804in}{1.999645in}}%
\pgfpathcurveto{\pgfqpoint{7.369246in}{1.995087in}}{\pgfqpoint{7.366685in}{1.988904in}}{\pgfqpoint{7.366685in}{1.982458in}}%
\pgfpathcurveto{\pgfqpoint{7.366685in}{1.976012in}}{\pgfqpoint{7.369246in}{1.969829in}}{\pgfqpoint{7.373804in}{1.965271in}}%
\pgfpathcurveto{\pgfqpoint{7.378362in}{1.960713in}}{\pgfqpoint{7.384545in}{1.958152in}}{\pgfqpoint{7.390991in}{1.958152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.362458in}{2.046475in}}%
\pgfpathcurveto{\pgfqpoint{7.368904in}{2.046475in}}{\pgfqpoint{7.375087in}{2.049036in}}{\pgfqpoint{7.379644in}{2.053594in}}%
\pgfpathcurveto{\pgfqpoint{7.384202in}{2.058152in}}{\pgfqpoint{7.386763in}{2.064335in}}{\pgfqpoint{7.386763in}{2.070781in}}%
\pgfpathcurveto{\pgfqpoint{7.386763in}{2.077227in}}{\pgfqpoint{7.384202in}{2.083409in}}{\pgfqpoint{7.379644in}{2.087967in}}%
\pgfpathcurveto{\pgfqpoint{7.375087in}{2.092525in}}{\pgfqpoint{7.368904in}{2.095086in}}{\pgfqpoint{7.362458in}{2.095086in}}%
\pgfpathcurveto{\pgfqpoint{7.356012in}{2.095086in}}{\pgfqpoint{7.349829in}{2.092525in}}{\pgfqpoint{7.345271in}{2.087967in}}%
\pgfpathcurveto{\pgfqpoint{7.340713in}{2.083409in}}{\pgfqpoint{7.338152in}{2.077227in}}{\pgfqpoint{7.338152in}{2.070781in}}%
\pgfpathcurveto{\pgfqpoint{7.338152in}{2.064335in}}{\pgfqpoint{7.340713in}{2.058152in}}{\pgfqpoint{7.345271in}{2.053594in}}%
\pgfpathcurveto{\pgfqpoint{7.349829in}{2.049036in}}{\pgfqpoint{7.356012in}{2.046475in}}{\pgfqpoint{7.362458in}{2.046475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.329762in}{1.904152in}}%
\pgfpathcurveto{\pgfqpoint{7.336208in}{1.904152in}}{\pgfqpoint{7.342391in}{1.906713in}}{\pgfqpoint{7.346949in}{1.911271in}}%
\pgfpathcurveto{\pgfqpoint{7.351507in}{1.915829in}}{\pgfqpoint{7.354068in}{1.922012in}}{\pgfqpoint{7.354068in}{1.928458in}}%
\pgfpathcurveto{\pgfqpoint{7.354068in}{1.934904in}}{\pgfqpoint{7.351507in}{1.941086in}}{\pgfqpoint{7.346949in}{1.945644in}}%
\pgfpathcurveto{\pgfqpoint{7.342391in}{1.950202in}}{\pgfqpoint{7.336208in}{1.952763in}}{\pgfqpoint{7.329762in}{1.952763in}}%
\pgfpathcurveto{\pgfqpoint{7.323317in}{1.952763in}}{\pgfqpoint{7.317134in}{1.950202in}}{\pgfqpoint{7.312576in}{1.945644in}}%
\pgfpathcurveto{\pgfqpoint{7.308018in}{1.941086in}}{\pgfqpoint{7.305457in}{1.934904in}}{\pgfqpoint{7.305457in}{1.928458in}}%
\pgfpathcurveto{\pgfqpoint{7.305457in}{1.922012in}}{\pgfqpoint{7.308018in}{1.915829in}}{\pgfqpoint{7.312576in}{1.911271in}}%
\pgfpathcurveto{\pgfqpoint{7.317134in}{1.906713in}}{\pgfqpoint{7.323317in}{1.904152in}}{\pgfqpoint{7.329762in}{1.904152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.303043in}{2.034188in}}%
\pgfpathcurveto{\pgfqpoint{7.309488in}{2.034188in}}{\pgfqpoint{7.315671in}{2.036749in}}{\pgfqpoint{7.320229in}{2.041307in}}%
\pgfpathcurveto{\pgfqpoint{7.324787in}{2.045865in}}{\pgfqpoint{7.327348in}{2.052048in}}{\pgfqpoint{7.327348in}{2.058494in}}%
\pgfpathcurveto{\pgfqpoint{7.327348in}{2.064940in}}{\pgfqpoint{7.324787in}{2.071123in}}{\pgfqpoint{7.320229in}{2.075680in}}%
\pgfpathcurveto{\pgfqpoint{7.315671in}{2.080238in}}{\pgfqpoint{7.309488in}{2.082799in}}{\pgfqpoint{7.303043in}{2.082799in}}%
\pgfpathcurveto{\pgfqpoint{7.296597in}{2.082799in}}{\pgfqpoint{7.290414in}{2.080238in}}{\pgfqpoint{7.285856in}{2.075680in}}%
\pgfpathcurveto{\pgfqpoint{7.281298in}{2.071123in}}{\pgfqpoint{7.278737in}{2.064940in}}{\pgfqpoint{7.278737in}{2.058494in}}%
\pgfpathcurveto{\pgfqpoint{7.278737in}{2.052048in}}{\pgfqpoint{7.281298in}{2.045865in}}{\pgfqpoint{7.285856in}{2.041307in}}%
\pgfpathcurveto{\pgfqpoint{7.290414in}{2.036749in}}{\pgfqpoint{7.296597in}{2.034188in}}{\pgfqpoint{7.303043in}{2.034188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339816in}{2.105017in}}%
\pgfpathcurveto{\pgfqpoint{7.346262in}{2.105017in}}{\pgfqpoint{7.352445in}{2.107578in}}{\pgfqpoint{7.357003in}{2.112136in}}%
\pgfpathcurveto{\pgfqpoint{7.361561in}{2.116694in}}{\pgfqpoint{7.364122in}{2.122877in}}{\pgfqpoint{7.364122in}{2.129322in}}%
\pgfpathcurveto{\pgfqpoint{7.364122in}{2.135768in}}{\pgfqpoint{7.361561in}{2.141951in}}{\pgfqpoint{7.357003in}{2.146509in}}%
\pgfpathcurveto{\pgfqpoint{7.352445in}{2.151067in}}{\pgfqpoint{7.346262in}{2.153628in}}{\pgfqpoint{7.339816in}{2.153628in}}%
\pgfpathcurveto{\pgfqpoint{7.333371in}{2.153628in}}{\pgfqpoint{7.327188in}{2.151067in}}{\pgfqpoint{7.322630in}{2.146509in}}%
\pgfpathcurveto{\pgfqpoint{7.318072in}{2.141951in}}{\pgfqpoint{7.315511in}{2.135768in}}{\pgfqpoint{7.315511in}{2.129322in}}%
\pgfpathcurveto{\pgfqpoint{7.315511in}{2.122877in}}{\pgfqpoint{7.318072in}{2.116694in}}{\pgfqpoint{7.322630in}{2.112136in}}%
\pgfpathcurveto{\pgfqpoint{7.327188in}{2.107578in}}{\pgfqpoint{7.333371in}{2.105017in}}{\pgfqpoint{7.339816in}{2.105017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.372981in}{2.096795in}}%
\pgfpathcurveto{\pgfqpoint{7.379427in}{2.096795in}}{\pgfqpoint{7.385610in}{2.099356in}}{\pgfqpoint{7.390167in}{2.103914in}}%
\pgfpathcurveto{\pgfqpoint{7.394725in}{2.108472in}}{\pgfqpoint{7.397286in}{2.114655in}}{\pgfqpoint{7.397286in}{2.121101in}}%
\pgfpathcurveto{\pgfqpoint{7.397286in}{2.127547in}}{\pgfqpoint{7.394725in}{2.133730in}}{\pgfqpoint{7.390167in}{2.138287in}}%
\pgfpathcurveto{\pgfqpoint{7.385610in}{2.142845in}}{\pgfqpoint{7.379427in}{2.145406in}}{\pgfqpoint{7.372981in}{2.145406in}}%
\pgfpathcurveto{\pgfqpoint{7.366535in}{2.145406in}}{\pgfqpoint{7.360352in}{2.142845in}}{\pgfqpoint{7.355794in}{2.138287in}}%
\pgfpathcurveto{\pgfqpoint{7.351236in}{2.133730in}}{\pgfqpoint{7.348675in}{2.127547in}}{\pgfqpoint{7.348675in}{2.121101in}}%
\pgfpathcurveto{\pgfqpoint{7.348675in}{2.114655in}}{\pgfqpoint{7.351236in}{2.108472in}}{\pgfqpoint{7.355794in}{2.103914in}}%
\pgfpathcurveto{\pgfqpoint{7.360352in}{2.099356in}}{\pgfqpoint{7.366535in}{2.096795in}}{\pgfqpoint{7.372981in}{2.096795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.338097in}{3.034752in}}%
\pgfpathcurveto{\pgfqpoint{7.344543in}{3.034752in}}{\pgfqpoint{7.350726in}{3.037313in}}{\pgfqpoint{7.355284in}{3.041871in}}%
\pgfpathcurveto{\pgfqpoint{7.359842in}{3.046429in}}{\pgfqpoint{7.362403in}{3.052612in}}{\pgfqpoint{7.362403in}{3.059058in}}%
\pgfpathcurveto{\pgfqpoint{7.362403in}{3.065504in}}{\pgfqpoint{7.359842in}{3.071686in}}{\pgfqpoint{7.355284in}{3.076244in}}%
\pgfpathcurveto{\pgfqpoint{7.350726in}{3.080802in}}{\pgfqpoint{7.344543in}{3.083363in}}{\pgfqpoint{7.338097in}{3.083363in}}%
\pgfpathcurveto{\pgfqpoint{7.331651in}{3.083363in}}{\pgfqpoint{7.325469in}{3.080802in}}{\pgfqpoint{7.320911in}{3.076244in}}%
\pgfpathcurveto{\pgfqpoint{7.316353in}{3.071686in}}{\pgfqpoint{7.313792in}{3.065504in}}{\pgfqpoint{7.313792in}{3.059058in}}%
\pgfpathcurveto{\pgfqpoint{7.313792in}{3.052612in}}{\pgfqpoint{7.316353in}{3.046429in}}{\pgfqpoint{7.320911in}{3.041871in}}%
\pgfpathcurveto{\pgfqpoint{7.325469in}{3.037313in}}{\pgfqpoint{7.331651in}{3.034752in}}{\pgfqpoint{7.338097in}{3.034752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339981in}{1.982834in}}%
\pgfpathcurveto{\pgfqpoint{7.346427in}{1.982834in}}{\pgfqpoint{7.352610in}{1.985395in}}{\pgfqpoint{7.357168in}{1.989952in}}%
\pgfpathcurveto{\pgfqpoint{7.361726in}{1.994510in}}{\pgfqpoint{7.364287in}{2.000693in}}{\pgfqpoint{7.364287in}{2.007139in}}%
\pgfpathcurveto{\pgfqpoint{7.364287in}{2.013585in}}{\pgfqpoint{7.361726in}{2.019768in}}{\pgfqpoint{7.357168in}{2.024326in}}%
\pgfpathcurveto{\pgfqpoint{7.352610in}{2.028884in}}{\pgfqpoint{7.346427in}{2.031445in}}{\pgfqpoint{7.339981in}{2.031445in}}%
\pgfpathcurveto{\pgfqpoint{7.333535in}{2.031445in}}{\pgfqpoint{7.327353in}{2.028884in}}{\pgfqpoint{7.322795in}{2.024326in}}%
\pgfpathcurveto{\pgfqpoint{7.318237in}{2.019768in}}{\pgfqpoint{7.315676in}{2.013585in}}{\pgfqpoint{7.315676in}{2.007139in}}%
\pgfpathcurveto{\pgfqpoint{7.315676in}{2.000693in}}{\pgfqpoint{7.318237in}{1.994510in}}{\pgfqpoint{7.322795in}{1.989952in}}%
\pgfpathcurveto{\pgfqpoint{7.327353in}{1.985395in}}{\pgfqpoint{7.333535in}{1.982834in}}{\pgfqpoint{7.339981in}{1.982834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.306218in}{1.964793in}}%
\pgfpathcurveto{\pgfqpoint{7.312664in}{1.964793in}}{\pgfqpoint{7.318846in}{1.967354in}}{\pgfqpoint{7.323404in}{1.971912in}}%
\pgfpathcurveto{\pgfqpoint{7.327962in}{1.976470in}}{\pgfqpoint{7.330523in}{1.982652in}}{\pgfqpoint{7.330523in}{1.989098in}}%
\pgfpathcurveto{\pgfqpoint{7.330523in}{1.995544in}}{\pgfqpoint{7.327962in}{2.001727in}}{\pgfqpoint{7.323404in}{2.006285in}}%
\pgfpathcurveto{\pgfqpoint{7.318846in}{2.010843in}}{\pgfqpoint{7.312664in}{2.013404in}}{\pgfqpoint{7.306218in}{2.013404in}}%
\pgfpathcurveto{\pgfqpoint{7.299772in}{2.013404in}}{\pgfqpoint{7.293589in}{2.010843in}}{\pgfqpoint{7.289031in}{2.006285in}}%
\pgfpathcurveto{\pgfqpoint{7.284473in}{2.001727in}}{\pgfqpoint{7.281912in}{1.995544in}}{\pgfqpoint{7.281912in}{1.989098in}}%
\pgfpathcurveto{\pgfqpoint{7.281912in}{1.982652in}}{\pgfqpoint{7.284473in}{1.976470in}}{\pgfqpoint{7.289031in}{1.971912in}}%
\pgfpathcurveto{\pgfqpoint{7.293589in}{1.967354in}}{\pgfqpoint{7.299772in}{1.964793in}}{\pgfqpoint{7.306218in}{1.964793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.373608in}{2.048157in}}%
\pgfpathcurveto{\pgfqpoint{7.380054in}{2.048157in}}{\pgfqpoint{7.386237in}{2.050718in}}{\pgfqpoint{7.390795in}{2.055276in}}%
\pgfpathcurveto{\pgfqpoint{7.395353in}{2.059834in}}{\pgfqpoint{7.397914in}{2.066017in}}{\pgfqpoint{7.397914in}{2.072462in}}%
\pgfpathcurveto{\pgfqpoint{7.397914in}{2.078908in}}{\pgfqpoint{7.395353in}{2.085091in}}{\pgfqpoint{7.390795in}{2.089649in}}%
\pgfpathcurveto{\pgfqpoint{7.386237in}{2.094207in}}{\pgfqpoint{7.380054in}{2.096768in}}{\pgfqpoint{7.373608in}{2.096768in}}%
\pgfpathcurveto{\pgfqpoint{7.367162in}{2.096768in}}{\pgfqpoint{7.360980in}{2.094207in}}{\pgfqpoint{7.356422in}{2.089649in}}%
\pgfpathcurveto{\pgfqpoint{7.351864in}{2.085091in}}{\pgfqpoint{7.349303in}{2.078908in}}{\pgfqpoint{7.349303in}{2.072462in}}%
\pgfpathcurveto{\pgfqpoint{7.349303in}{2.066017in}}{\pgfqpoint{7.351864in}{2.059834in}}{\pgfqpoint{7.356422in}{2.055276in}}%
\pgfpathcurveto{\pgfqpoint{7.360980in}{2.050718in}}{\pgfqpoint{7.367162in}{2.048157in}}{\pgfqpoint{7.373608in}{2.048157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352517in}{2.154826in}}%
\pgfpathcurveto{\pgfqpoint{7.358963in}{2.154826in}}{\pgfqpoint{7.365145in}{2.157387in}}{\pgfqpoint{7.369703in}{2.161945in}}%
\pgfpathcurveto{\pgfqpoint{7.374261in}{2.166503in}}{\pgfqpoint{7.376822in}{2.172686in}}{\pgfqpoint{7.376822in}{2.179132in}}%
\pgfpathcurveto{\pgfqpoint{7.376822in}{2.185578in}}{\pgfqpoint{7.374261in}{2.191760in}}{\pgfqpoint{7.369703in}{2.196318in}}%
\pgfpathcurveto{\pgfqpoint{7.365145in}{2.200876in}}{\pgfqpoint{7.358963in}{2.203437in}}{\pgfqpoint{7.352517in}{2.203437in}}%
\pgfpathcurveto{\pgfqpoint{7.346071in}{2.203437in}}{\pgfqpoint{7.339888in}{2.200876in}}{\pgfqpoint{7.335330in}{2.196318in}}%
\pgfpathcurveto{\pgfqpoint{7.330772in}{2.191760in}}{\pgfqpoint{7.328211in}{2.185578in}}{\pgfqpoint{7.328211in}{2.179132in}}%
\pgfpathcurveto{\pgfqpoint{7.328211in}{2.172686in}}{\pgfqpoint{7.330772in}{2.166503in}}{\pgfqpoint{7.335330in}{2.161945in}}%
\pgfpathcurveto{\pgfqpoint{7.339888in}{2.157387in}}{\pgfqpoint{7.346071in}{2.154826in}}{\pgfqpoint{7.352517in}{2.154826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371490in}{2.096704in}}%
\pgfpathcurveto{\pgfqpoint{7.377936in}{2.096704in}}{\pgfqpoint{7.384119in}{2.099265in}}{\pgfqpoint{7.388677in}{2.103823in}}%
\pgfpathcurveto{\pgfqpoint{7.393235in}{2.108381in}}{\pgfqpoint{7.395796in}{2.114563in}}{\pgfqpoint{7.395796in}{2.121009in}}%
\pgfpathcurveto{\pgfqpoint{7.395796in}{2.127455in}}{\pgfqpoint{7.393235in}{2.133638in}}{\pgfqpoint{7.388677in}{2.138196in}}%
\pgfpathcurveto{\pgfqpoint{7.384119in}{2.142754in}}{\pgfqpoint{7.377936in}{2.145315in}}{\pgfqpoint{7.371490in}{2.145315in}}%
\pgfpathcurveto{\pgfqpoint{7.365044in}{2.145315in}}{\pgfqpoint{7.358861in}{2.142754in}}{\pgfqpoint{7.354303in}{2.138196in}}%
\pgfpathcurveto{\pgfqpoint{7.349746in}{2.133638in}}{\pgfqpoint{7.347185in}{2.127455in}}{\pgfqpoint{7.347185in}{2.121009in}}%
\pgfpathcurveto{\pgfqpoint{7.347185in}{2.114563in}}{\pgfqpoint{7.349746in}{2.108381in}}{\pgfqpoint{7.354303in}{2.103823in}}%
\pgfpathcurveto{\pgfqpoint{7.358861in}{2.099265in}}{\pgfqpoint{7.365044in}{2.096704in}}{\pgfqpoint{7.371490in}{2.096704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.382165in}{2.368793in}}%
\pgfpathcurveto{\pgfqpoint{7.388611in}{2.368793in}}{\pgfqpoint{7.394794in}{2.371354in}}{\pgfqpoint{7.399351in}{2.375912in}}%
\pgfpathcurveto{\pgfqpoint{7.403909in}{2.380470in}}{\pgfqpoint{7.406470in}{2.386653in}}{\pgfqpoint{7.406470in}{2.393099in}}%
\pgfpathcurveto{\pgfqpoint{7.406470in}{2.399544in}}{\pgfqpoint{7.403909in}{2.405727in}}{\pgfqpoint{7.399351in}{2.410285in}}%
\pgfpathcurveto{\pgfqpoint{7.394794in}{2.414843in}}{\pgfqpoint{7.388611in}{2.417404in}}{\pgfqpoint{7.382165in}{2.417404in}}%
\pgfpathcurveto{\pgfqpoint{7.375719in}{2.417404in}}{\pgfqpoint{7.369536in}{2.414843in}}{\pgfqpoint{7.364978in}{2.410285in}}%
\pgfpathcurveto{\pgfqpoint{7.360420in}{2.405727in}}{\pgfqpoint{7.357859in}{2.399544in}}{\pgfqpoint{7.357859in}{2.393099in}}%
\pgfpathcurveto{\pgfqpoint{7.357859in}{2.386653in}}{\pgfqpoint{7.360420in}{2.380470in}}{\pgfqpoint{7.364978in}{2.375912in}}%
\pgfpathcurveto{\pgfqpoint{7.369536in}{2.371354in}}{\pgfqpoint{7.375719in}{2.368793in}}{\pgfqpoint{7.382165in}{2.368793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.382437in}{2.046015in}}%
\pgfpathcurveto{\pgfqpoint{7.388883in}{2.046015in}}{\pgfqpoint{7.395066in}{2.048576in}}{\pgfqpoint{7.399624in}{2.053134in}}%
\pgfpathcurveto{\pgfqpoint{7.404182in}{2.057692in}}{\pgfqpoint{7.406743in}{2.063875in}}{\pgfqpoint{7.406743in}{2.070320in}}%
\pgfpathcurveto{\pgfqpoint{7.406743in}{2.076766in}}{\pgfqpoint{7.404182in}{2.082949in}}{\pgfqpoint{7.399624in}{2.087507in}}%
\pgfpathcurveto{\pgfqpoint{7.395066in}{2.092065in}}{\pgfqpoint{7.388883in}{2.094626in}}{\pgfqpoint{7.382437in}{2.094626in}}%
\pgfpathcurveto{\pgfqpoint{7.375992in}{2.094626in}}{\pgfqpoint{7.369809in}{2.092065in}}{\pgfqpoint{7.365251in}{2.087507in}}%
\pgfpathcurveto{\pgfqpoint{7.360693in}{2.082949in}}{\pgfqpoint{7.358132in}{2.076766in}}{\pgfqpoint{7.358132in}{2.070320in}}%
\pgfpathcurveto{\pgfqpoint{7.358132in}{2.063875in}}{\pgfqpoint{7.360693in}{2.057692in}}{\pgfqpoint{7.365251in}{2.053134in}}%
\pgfpathcurveto{\pgfqpoint{7.369809in}{2.048576in}}{\pgfqpoint{7.375992in}{2.046015in}}{\pgfqpoint{7.382437in}{2.046015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379019in}{2.597004in}}%
\pgfpathcurveto{\pgfqpoint{7.385465in}{2.597004in}}{\pgfqpoint{7.391648in}{2.599565in}}{\pgfqpoint{7.396206in}{2.604123in}}%
\pgfpathcurveto{\pgfqpoint{7.400764in}{2.608681in}}{\pgfqpoint{7.403325in}{2.614864in}}{\pgfqpoint{7.403325in}{2.621310in}}%
\pgfpathcurveto{\pgfqpoint{7.403325in}{2.627756in}}{\pgfqpoint{7.400764in}{2.633938in}}{\pgfqpoint{7.396206in}{2.638496in}}%
\pgfpathcurveto{\pgfqpoint{7.391648in}{2.643054in}}{\pgfqpoint{7.385465in}{2.645615in}}{\pgfqpoint{7.379019in}{2.645615in}}%
\pgfpathcurveto{\pgfqpoint{7.372573in}{2.645615in}}{\pgfqpoint{7.366391in}{2.643054in}}{\pgfqpoint{7.361833in}{2.638496in}}%
\pgfpathcurveto{\pgfqpoint{7.357275in}{2.633938in}}{\pgfqpoint{7.354714in}{2.627756in}}{\pgfqpoint{7.354714in}{2.621310in}}%
\pgfpathcurveto{\pgfqpoint{7.354714in}{2.614864in}}{\pgfqpoint{7.357275in}{2.608681in}}{\pgfqpoint{7.361833in}{2.604123in}}%
\pgfpathcurveto{\pgfqpoint{7.366391in}{2.599565in}}{\pgfqpoint{7.372573in}{2.597004in}}{\pgfqpoint{7.379019in}{2.597004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.401226in}{1.910239in}}%
\pgfpathcurveto{\pgfqpoint{7.407672in}{1.910239in}}{\pgfqpoint{7.413855in}{1.912800in}}{\pgfqpoint{7.418413in}{1.917358in}}%
\pgfpathcurveto{\pgfqpoint{7.422971in}{1.921916in}}{\pgfqpoint{7.425532in}{1.928099in}}{\pgfqpoint{7.425532in}{1.934545in}}%
\pgfpathcurveto{\pgfqpoint{7.425532in}{1.940991in}}{\pgfqpoint{7.422971in}{1.947173in}}{\pgfqpoint{7.418413in}{1.951731in}}%
\pgfpathcurveto{\pgfqpoint{7.413855in}{1.956289in}}{\pgfqpoint{7.407672in}{1.958850in}}{\pgfqpoint{7.401226in}{1.958850in}}%
\pgfpathcurveto{\pgfqpoint{7.394780in}{1.958850in}}{\pgfqpoint{7.388598in}{1.956289in}}{\pgfqpoint{7.384040in}{1.951731in}}%
\pgfpathcurveto{\pgfqpoint{7.379482in}{1.947173in}}{\pgfqpoint{7.376921in}{1.940991in}}{\pgfqpoint{7.376921in}{1.934545in}}%
\pgfpathcurveto{\pgfqpoint{7.376921in}{1.928099in}}{\pgfqpoint{7.379482in}{1.921916in}}{\pgfqpoint{7.384040in}{1.917358in}}%
\pgfpathcurveto{\pgfqpoint{7.388598in}{1.912800in}}{\pgfqpoint{7.394780in}{1.910239in}}{\pgfqpoint{7.401226in}{1.910239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379263in}{2.557096in}}%
\pgfpathcurveto{\pgfqpoint{7.385709in}{2.557096in}}{\pgfqpoint{7.391892in}{2.559657in}}{\pgfqpoint{7.396450in}{2.564215in}}%
\pgfpathcurveto{\pgfqpoint{7.401008in}{2.568773in}}{\pgfqpoint{7.403569in}{2.574956in}}{\pgfqpoint{7.403569in}{2.581402in}}%
\pgfpathcurveto{\pgfqpoint{7.403569in}{2.587847in}}{\pgfqpoint{7.401008in}{2.594030in}}{\pgfqpoint{7.396450in}{2.598588in}}%
\pgfpathcurveto{\pgfqpoint{7.391892in}{2.603146in}}{\pgfqpoint{7.385709in}{2.605707in}}{\pgfqpoint{7.379263in}{2.605707in}}%
\pgfpathcurveto{\pgfqpoint{7.372817in}{2.605707in}}{\pgfqpoint{7.366635in}{2.603146in}}{\pgfqpoint{7.362077in}{2.598588in}}%
\pgfpathcurveto{\pgfqpoint{7.357519in}{2.594030in}}{\pgfqpoint{7.354958in}{2.587847in}}{\pgfqpoint{7.354958in}{2.581402in}}%
\pgfpathcurveto{\pgfqpoint{7.354958in}{2.574956in}}{\pgfqpoint{7.357519in}{2.568773in}}{\pgfqpoint{7.362077in}{2.564215in}}%
\pgfpathcurveto{\pgfqpoint{7.366635in}{2.559657in}}{\pgfqpoint{7.372817in}{2.557096in}}{\pgfqpoint{7.379263in}{2.557096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.336500in}{2.965498in}}%
\pgfpathcurveto{\pgfqpoint{7.342946in}{2.965498in}}{\pgfqpoint{7.349129in}{2.968059in}}{\pgfqpoint{7.353687in}{2.972617in}}%
\pgfpathcurveto{\pgfqpoint{7.358245in}{2.977175in}}{\pgfqpoint{7.360806in}{2.983357in}}{\pgfqpoint{7.360806in}{2.989803in}}%
\pgfpathcurveto{\pgfqpoint{7.360806in}{2.996249in}}{\pgfqpoint{7.358245in}{3.002432in}}{\pgfqpoint{7.353687in}{3.006990in}}%
\pgfpathcurveto{\pgfqpoint{7.349129in}{3.011548in}}{\pgfqpoint{7.342946in}{3.014109in}}{\pgfqpoint{7.336500in}{3.014109in}}%
\pgfpathcurveto{\pgfqpoint{7.330054in}{3.014109in}}{\pgfqpoint{7.323872in}{3.011548in}}{\pgfqpoint{7.319314in}{3.006990in}}%
\pgfpathcurveto{\pgfqpoint{7.314756in}{3.002432in}}{\pgfqpoint{7.312195in}{2.996249in}}{\pgfqpoint{7.312195in}{2.989803in}}%
\pgfpathcurveto{\pgfqpoint{7.312195in}{2.983357in}}{\pgfqpoint{7.314756in}{2.977175in}}{\pgfqpoint{7.319314in}{2.972617in}}%
\pgfpathcurveto{\pgfqpoint{7.323872in}{2.968059in}}{\pgfqpoint{7.330054in}{2.965498in}}{\pgfqpoint{7.336500in}{2.965498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.316129in}{3.533946in}}%
\pgfpathcurveto{\pgfqpoint{7.322575in}{3.533946in}}{\pgfqpoint{7.328758in}{3.536507in}}{\pgfqpoint{7.333315in}{3.541065in}}%
\pgfpathcurveto{\pgfqpoint{7.337873in}{3.545623in}}{\pgfqpoint{7.340434in}{3.551806in}}{\pgfqpoint{7.340434in}{3.558252in}}%
\pgfpathcurveto{\pgfqpoint{7.340434in}{3.564698in}}{\pgfqpoint{7.337873in}{3.570880in}}{\pgfqpoint{7.333315in}{3.575438in}}%
\pgfpathcurveto{\pgfqpoint{7.328758in}{3.579996in}}{\pgfqpoint{7.322575in}{3.582557in}}{\pgfqpoint{7.316129in}{3.582557in}}%
\pgfpathcurveto{\pgfqpoint{7.309683in}{3.582557in}}{\pgfqpoint{7.303500in}{3.579996in}}{\pgfqpoint{7.298942in}{3.575438in}}%
\pgfpathcurveto{\pgfqpoint{7.294384in}{3.570880in}}{\pgfqpoint{7.291823in}{3.564698in}}{\pgfqpoint{7.291823in}{3.558252in}}%
\pgfpathcurveto{\pgfqpoint{7.291823in}{3.551806in}}{\pgfqpoint{7.294384in}{3.545623in}}{\pgfqpoint{7.298942in}{3.541065in}}%
\pgfpathcurveto{\pgfqpoint{7.303500in}{3.536507in}}{\pgfqpoint{7.309683in}{3.533946in}}{\pgfqpoint{7.316129in}{3.533946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.331110in}{2.624246in}}%
\pgfpathcurveto{\pgfqpoint{7.337556in}{2.624246in}}{\pgfqpoint{7.343738in}{2.626807in}}{\pgfqpoint{7.348296in}{2.631365in}}%
\pgfpathcurveto{\pgfqpoint{7.352854in}{2.635923in}}{\pgfqpoint{7.355415in}{2.642106in}}{\pgfqpoint{7.355415in}{2.648552in}}%
\pgfpathcurveto{\pgfqpoint{7.355415in}{2.654998in}}{\pgfqpoint{7.352854in}{2.661180in}}{\pgfqpoint{7.348296in}{2.665738in}}%
\pgfpathcurveto{\pgfqpoint{7.343738in}{2.670296in}}{\pgfqpoint{7.337556in}{2.672857in}}{\pgfqpoint{7.331110in}{2.672857in}}%
\pgfpathcurveto{\pgfqpoint{7.324664in}{2.672857in}}{\pgfqpoint{7.318481in}{2.670296in}}{\pgfqpoint{7.313923in}{2.665738in}}%
\pgfpathcurveto{\pgfqpoint{7.309365in}{2.661180in}}{\pgfqpoint{7.306804in}{2.654998in}}{\pgfqpoint{7.306804in}{2.648552in}}%
\pgfpathcurveto{\pgfqpoint{7.306804in}{2.642106in}}{\pgfqpoint{7.309365in}{2.635923in}}{\pgfqpoint{7.313923in}{2.631365in}}%
\pgfpathcurveto{\pgfqpoint{7.318481in}{2.626807in}}{\pgfqpoint{7.324664in}{2.624246in}}{\pgfqpoint{7.331110in}{2.624246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.378416in}{3.620589in}}%
\pgfpathcurveto{\pgfqpoint{7.384862in}{3.620589in}}{\pgfqpoint{7.391045in}{3.623150in}}{\pgfqpoint{7.395602in}{3.627708in}}%
\pgfpathcurveto{\pgfqpoint{7.400160in}{3.632266in}}{\pgfqpoint{7.402721in}{3.638448in}}{\pgfqpoint{7.402721in}{3.644894in}}%
\pgfpathcurveto{\pgfqpoint{7.402721in}{3.651340in}}{\pgfqpoint{7.400160in}{3.657523in}}{\pgfqpoint{7.395602in}{3.662081in}}%
\pgfpathcurveto{\pgfqpoint{7.391045in}{3.666639in}}{\pgfqpoint{7.384862in}{3.669200in}}{\pgfqpoint{7.378416in}{3.669200in}}%
\pgfpathcurveto{\pgfqpoint{7.371970in}{3.669200in}}{\pgfqpoint{7.365787in}{3.666639in}}{\pgfqpoint{7.361229in}{3.662081in}}%
\pgfpathcurveto{\pgfqpoint{7.356671in}{3.657523in}}{\pgfqpoint{7.354110in}{3.651340in}}{\pgfqpoint{7.354110in}{3.644894in}}%
\pgfpathcurveto{\pgfqpoint{7.354110in}{3.638448in}}{\pgfqpoint{7.356671in}{3.632266in}}{\pgfqpoint{7.361229in}{3.627708in}}%
\pgfpathcurveto{\pgfqpoint{7.365787in}{3.623150in}}{\pgfqpoint{7.371970in}{3.620589in}}{\pgfqpoint{7.378416in}{3.620589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.388476in}{2.183623in}}%
\pgfpathcurveto{\pgfqpoint{7.394922in}{2.183623in}}{\pgfqpoint{7.401105in}{2.186184in}}{\pgfqpoint{7.405663in}{2.190742in}}%
\pgfpathcurveto{\pgfqpoint{7.410221in}{2.195300in}}{\pgfqpoint{7.412782in}{2.201482in}}{\pgfqpoint{7.412782in}{2.207928in}}%
\pgfpathcurveto{\pgfqpoint{7.412782in}{2.214374in}}{\pgfqpoint{7.410221in}{2.220557in}}{\pgfqpoint{7.405663in}{2.225115in}}%
\pgfpathcurveto{\pgfqpoint{7.401105in}{2.229673in}}{\pgfqpoint{7.394922in}{2.232234in}}{\pgfqpoint{7.388476in}{2.232234in}}%
\pgfpathcurveto{\pgfqpoint{7.382030in}{2.232234in}}{\pgfqpoint{7.375848in}{2.229673in}}{\pgfqpoint{7.371290in}{2.225115in}}%
\pgfpathcurveto{\pgfqpoint{7.366732in}{2.220557in}}{\pgfqpoint{7.364171in}{2.214374in}}{\pgfqpoint{7.364171in}{2.207928in}}%
\pgfpathcurveto{\pgfqpoint{7.364171in}{2.201482in}}{\pgfqpoint{7.366732in}{2.195300in}}{\pgfqpoint{7.371290in}{2.190742in}}%
\pgfpathcurveto{\pgfqpoint{7.375848in}{2.186184in}}{\pgfqpoint{7.382030in}{2.183623in}}{\pgfqpoint{7.388476in}{2.183623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.397787in}{2.208485in}}%
\pgfpathcurveto{\pgfqpoint{7.404233in}{2.208485in}}{\pgfqpoint{7.410416in}{2.211046in}}{\pgfqpoint{7.414974in}{2.215604in}}%
\pgfpathcurveto{\pgfqpoint{7.419532in}{2.220162in}}{\pgfqpoint{7.422093in}{2.226344in}}{\pgfqpoint{7.422093in}{2.232790in}}%
\pgfpathcurveto{\pgfqpoint{7.422093in}{2.239236in}}{\pgfqpoint{7.419532in}{2.245419in}}{\pgfqpoint{7.414974in}{2.249977in}}%
\pgfpathcurveto{\pgfqpoint{7.410416in}{2.254535in}}{\pgfqpoint{7.404233in}{2.257096in}}{\pgfqpoint{7.397787in}{2.257096in}}%
\pgfpathcurveto{\pgfqpoint{7.391341in}{2.257096in}}{\pgfqpoint{7.385158in}{2.254535in}}{\pgfqpoint{7.380600in}{2.249977in}}%
\pgfpathcurveto{\pgfqpoint{7.376042in}{2.245419in}}{\pgfqpoint{7.373481in}{2.239236in}}{\pgfqpoint{7.373481in}{2.232790in}}%
\pgfpathcurveto{\pgfqpoint{7.373481in}{2.226344in}}{\pgfqpoint{7.376042in}{2.220162in}}{\pgfqpoint{7.380600in}{2.215604in}}%
\pgfpathcurveto{\pgfqpoint{7.385158in}{2.211046in}}{\pgfqpoint{7.391341in}{2.208485in}}{\pgfqpoint{7.397787in}{2.208485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.327058in}{2.294824in}}%
\pgfpathcurveto{\pgfqpoint{7.333504in}{2.294824in}}{\pgfqpoint{7.339687in}{2.297385in}}{\pgfqpoint{7.344245in}{2.301943in}}%
\pgfpathcurveto{\pgfqpoint{7.348803in}{2.306501in}}{\pgfqpoint{7.351364in}{2.312684in}}{\pgfqpoint{7.351364in}{2.319130in}}%
\pgfpathcurveto{\pgfqpoint{7.351364in}{2.325576in}}{\pgfqpoint{7.348803in}{2.331758in}}{\pgfqpoint{7.344245in}{2.336316in}}%
\pgfpathcurveto{\pgfqpoint{7.339687in}{2.340874in}}{\pgfqpoint{7.333504in}{2.343435in}}{\pgfqpoint{7.327058in}{2.343435in}}%
\pgfpathcurveto{\pgfqpoint{7.320612in}{2.343435in}}{\pgfqpoint{7.314430in}{2.340874in}}{\pgfqpoint{7.309872in}{2.336316in}}%
\pgfpathcurveto{\pgfqpoint{7.305314in}{2.331758in}}{\pgfqpoint{7.302753in}{2.325576in}}{\pgfqpoint{7.302753in}{2.319130in}}%
\pgfpathcurveto{\pgfqpoint{7.302753in}{2.312684in}}{\pgfqpoint{7.305314in}{2.306501in}}{\pgfqpoint{7.309872in}{2.301943in}}%
\pgfpathcurveto{\pgfqpoint{7.314430in}{2.297385in}}{\pgfqpoint{7.320612in}{2.294824in}}{\pgfqpoint{7.327058in}{2.294824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.308140in}{2.132800in}}%
\pgfpathcurveto{\pgfqpoint{7.314586in}{2.132800in}}{\pgfqpoint{7.320769in}{2.135361in}}{\pgfqpoint{7.325327in}{2.139919in}}%
\pgfpathcurveto{\pgfqpoint{7.329885in}{2.144477in}}{\pgfqpoint{7.332446in}{2.150660in}}{\pgfqpoint{7.332446in}{2.157106in}}%
\pgfpathcurveto{\pgfqpoint{7.332446in}{2.163552in}}{\pgfqpoint{7.329885in}{2.169734in}}{\pgfqpoint{7.325327in}{2.174292in}}%
\pgfpathcurveto{\pgfqpoint{7.320769in}{2.178850in}}{\pgfqpoint{7.314586in}{2.181411in}}{\pgfqpoint{7.308140in}{2.181411in}}%
\pgfpathcurveto{\pgfqpoint{7.301694in}{2.181411in}}{\pgfqpoint{7.295511in}{2.178850in}}{\pgfqpoint{7.290954in}{2.174292in}}%
\pgfpathcurveto{\pgfqpoint{7.286396in}{2.169734in}}{\pgfqpoint{7.283835in}{2.163552in}}{\pgfqpoint{7.283835in}{2.157106in}}%
\pgfpathcurveto{\pgfqpoint{7.283835in}{2.150660in}}{\pgfqpoint{7.286396in}{2.144477in}}{\pgfqpoint{7.290954in}{2.139919in}}%
\pgfpathcurveto{\pgfqpoint{7.295511in}{2.135361in}}{\pgfqpoint{7.301694in}{2.132800in}}{\pgfqpoint{7.308140in}{2.132800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.401639in}{2.204006in}}%
\pgfpathcurveto{\pgfqpoint{7.408084in}{2.204006in}}{\pgfqpoint{7.414267in}{2.206567in}}{\pgfqpoint{7.418825in}{2.211125in}}%
\pgfpathcurveto{\pgfqpoint{7.423383in}{2.215683in}}{\pgfqpoint{7.425944in}{2.221865in}}{\pgfqpoint{7.425944in}{2.228311in}}%
\pgfpathcurveto{\pgfqpoint{7.425944in}{2.234757in}}{\pgfqpoint{7.423383in}{2.240940in}}{\pgfqpoint{7.418825in}{2.245498in}}%
\pgfpathcurveto{\pgfqpoint{7.414267in}{2.250056in}}{\pgfqpoint{7.408084in}{2.252617in}}{\pgfqpoint{7.401639in}{2.252617in}}%
\pgfpathcurveto{\pgfqpoint{7.395193in}{2.252617in}}{\pgfqpoint{7.389010in}{2.250056in}}{\pgfqpoint{7.384452in}{2.245498in}}%
\pgfpathcurveto{\pgfqpoint{7.379894in}{2.240940in}}{\pgfqpoint{7.377333in}{2.234757in}}{\pgfqpoint{7.377333in}{2.228311in}}%
\pgfpathcurveto{\pgfqpoint{7.377333in}{2.221865in}}{\pgfqpoint{7.379894in}{2.215683in}}{\pgfqpoint{7.384452in}{2.211125in}}%
\pgfpathcurveto{\pgfqpoint{7.389010in}{2.206567in}}{\pgfqpoint{7.395193in}{2.204006in}}{\pgfqpoint{7.401639in}{2.204006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.342187in}{2.044070in}}%
\pgfpathcurveto{\pgfqpoint{7.348633in}{2.044070in}}{\pgfqpoint{7.354816in}{2.046631in}}{\pgfqpoint{7.359374in}{2.051189in}}%
\pgfpathcurveto{\pgfqpoint{7.363932in}{2.055747in}}{\pgfqpoint{7.366493in}{2.061930in}}{\pgfqpoint{7.366493in}{2.068376in}}%
\pgfpathcurveto{\pgfqpoint{7.366493in}{2.074821in}}{\pgfqpoint{7.363932in}{2.081004in}}{\pgfqpoint{7.359374in}{2.085562in}}%
\pgfpathcurveto{\pgfqpoint{7.354816in}{2.090120in}}{\pgfqpoint{7.348633in}{2.092681in}}{\pgfqpoint{7.342187in}{2.092681in}}%
\pgfpathcurveto{\pgfqpoint{7.335741in}{2.092681in}}{\pgfqpoint{7.329558in}{2.090120in}}{\pgfqpoint{7.325001in}{2.085562in}}%
\pgfpathcurveto{\pgfqpoint{7.320443in}{2.081004in}}{\pgfqpoint{7.317882in}{2.074821in}}{\pgfqpoint{7.317882in}{2.068376in}}%
\pgfpathcurveto{\pgfqpoint{7.317882in}{2.061930in}}{\pgfqpoint{7.320443in}{2.055747in}}{\pgfqpoint{7.325001in}{2.051189in}}%
\pgfpathcurveto{\pgfqpoint{7.329558in}{2.046631in}}{\pgfqpoint{7.335741in}{2.044070in}}{\pgfqpoint{7.342187in}{2.044070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352933in}{2.008247in}}%
\pgfpathcurveto{\pgfqpoint{7.359379in}{2.008247in}}{\pgfqpoint{7.365562in}{2.010808in}}{\pgfqpoint{7.370120in}{2.015366in}}%
\pgfpathcurveto{\pgfqpoint{7.374678in}{2.019924in}}{\pgfqpoint{7.377239in}{2.026107in}}{\pgfqpoint{7.377239in}{2.032553in}}%
\pgfpathcurveto{\pgfqpoint{7.377239in}{2.038999in}}{\pgfqpoint{7.374678in}{2.045182in}}{\pgfqpoint{7.370120in}{2.049739in}}%
\pgfpathcurveto{\pgfqpoint{7.365562in}{2.054297in}}{\pgfqpoint{7.359379in}{2.056858in}}{\pgfqpoint{7.352933in}{2.056858in}}%
\pgfpathcurveto{\pgfqpoint{7.346487in}{2.056858in}}{\pgfqpoint{7.340305in}{2.054297in}}{\pgfqpoint{7.335747in}{2.049739in}}%
\pgfpathcurveto{\pgfqpoint{7.331189in}{2.045182in}}{\pgfqpoint{7.328628in}{2.038999in}}{\pgfqpoint{7.328628in}{2.032553in}}%
\pgfpathcurveto{\pgfqpoint{7.328628in}{2.026107in}}{\pgfqpoint{7.331189in}{2.019924in}}{\pgfqpoint{7.335747in}{2.015366in}}%
\pgfpathcurveto{\pgfqpoint{7.340305in}{2.010808in}}{\pgfqpoint{7.346487in}{2.008247in}}{\pgfqpoint{7.352933in}{2.008247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.374527in}{1.974618in}}%
\pgfpathcurveto{\pgfqpoint{7.380973in}{1.974618in}}{\pgfqpoint{7.387156in}{1.977179in}}{\pgfqpoint{7.391714in}{1.981737in}}%
\pgfpathcurveto{\pgfqpoint{7.396272in}{1.986295in}}{\pgfqpoint{7.398833in}{1.992478in}}{\pgfqpoint{7.398833in}{1.998924in}}%
\pgfpathcurveto{\pgfqpoint{7.398833in}{2.005370in}}{\pgfqpoint{7.396272in}{2.011553in}}{\pgfqpoint{7.391714in}{2.016111in}}%
\pgfpathcurveto{\pgfqpoint{7.387156in}{2.020669in}}{\pgfqpoint{7.380973in}{2.023230in}}{\pgfqpoint{7.374527in}{2.023230in}}%
\pgfpathcurveto{\pgfqpoint{7.368081in}{2.023230in}}{\pgfqpoint{7.361898in}{2.020669in}}{\pgfqpoint{7.357340in}{2.016111in}}%
\pgfpathcurveto{\pgfqpoint{7.352782in}{2.011553in}}{\pgfqpoint{7.350221in}{2.005370in}}{\pgfqpoint{7.350221in}{1.998924in}}%
\pgfpathcurveto{\pgfqpoint{7.350221in}{1.992478in}}{\pgfqpoint{7.352782in}{1.986295in}}{\pgfqpoint{7.357340in}{1.981737in}}%
\pgfpathcurveto{\pgfqpoint{7.361898in}{1.977179in}}{\pgfqpoint{7.368081in}{1.974618in}}{\pgfqpoint{7.374527in}{1.974618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.336092in}{2.305252in}}%
\pgfpathcurveto{\pgfqpoint{7.342538in}{2.305252in}}{\pgfqpoint{7.348720in}{2.307813in}}{\pgfqpoint{7.353278in}{2.312371in}}%
\pgfpathcurveto{\pgfqpoint{7.357836in}{2.316929in}}{\pgfqpoint{7.360397in}{2.323112in}}{\pgfqpoint{7.360397in}{2.329558in}}%
\pgfpathcurveto{\pgfqpoint{7.360397in}{2.336004in}}{\pgfqpoint{7.357836in}{2.342187in}}{\pgfqpoint{7.353278in}{2.346745in}}%
\pgfpathcurveto{\pgfqpoint{7.348720in}{2.351303in}}{\pgfqpoint{7.342538in}{2.353864in}}{\pgfqpoint{7.336092in}{2.353864in}}%
\pgfpathcurveto{\pgfqpoint{7.329646in}{2.353864in}}{\pgfqpoint{7.323463in}{2.351303in}}{\pgfqpoint{7.318905in}{2.346745in}}%
\pgfpathcurveto{\pgfqpoint{7.314347in}{2.342187in}}{\pgfqpoint{7.311786in}{2.336004in}}{\pgfqpoint{7.311786in}{2.329558in}}%
\pgfpathcurveto{\pgfqpoint{7.311786in}{2.323112in}}{\pgfqpoint{7.314347in}{2.316929in}}{\pgfqpoint{7.318905in}{2.312371in}}%
\pgfpathcurveto{\pgfqpoint{7.323463in}{2.307813in}}{\pgfqpoint{7.329646in}{2.305252in}}{\pgfqpoint{7.336092in}{2.305252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.400685in}{2.461660in}}%
\pgfpathcurveto{\pgfqpoint{7.407131in}{2.461660in}}{\pgfqpoint{7.413314in}{2.464221in}}{\pgfqpoint{7.417871in}{2.468779in}}%
\pgfpathcurveto{\pgfqpoint{7.422429in}{2.473337in}}{\pgfqpoint{7.424990in}{2.479520in}}{\pgfqpoint{7.424990in}{2.485965in}}%
\pgfpathcurveto{\pgfqpoint{7.424990in}{2.492411in}}{\pgfqpoint{7.422429in}{2.498594in}}{\pgfqpoint{7.417871in}{2.503152in}}%
\pgfpathcurveto{\pgfqpoint{7.413314in}{2.507710in}}{\pgfqpoint{7.407131in}{2.510271in}}{\pgfqpoint{7.400685in}{2.510271in}}%
\pgfpathcurveto{\pgfqpoint{7.394239in}{2.510271in}}{\pgfqpoint{7.388056in}{2.507710in}}{\pgfqpoint{7.383498in}{2.503152in}}%
\pgfpathcurveto{\pgfqpoint{7.378940in}{2.498594in}}{\pgfqpoint{7.376379in}{2.492411in}}{\pgfqpoint{7.376379in}{2.485965in}}%
\pgfpathcurveto{\pgfqpoint{7.376379in}{2.479520in}}{\pgfqpoint{7.378940in}{2.473337in}}{\pgfqpoint{7.383498in}{2.468779in}}%
\pgfpathcurveto{\pgfqpoint{7.388056in}{2.464221in}}{\pgfqpoint{7.394239in}{2.461660in}}{\pgfqpoint{7.400685in}{2.461660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.366576in}{1.882484in}}%
\pgfpathcurveto{\pgfqpoint{7.373022in}{1.882484in}}{\pgfqpoint{7.379204in}{1.885045in}}{\pgfqpoint{7.383762in}{1.889603in}}%
\pgfpathcurveto{\pgfqpoint{7.388320in}{1.894161in}}{\pgfqpoint{7.390881in}{1.900344in}}{\pgfqpoint{7.390881in}{1.906789in}}%
\pgfpathcurveto{\pgfqpoint{7.390881in}{1.913235in}}{\pgfqpoint{7.388320in}{1.919418in}}{\pgfqpoint{7.383762in}{1.923976in}}%
\pgfpathcurveto{\pgfqpoint{7.379204in}{1.928534in}}{\pgfqpoint{7.373022in}{1.931095in}}{\pgfqpoint{7.366576in}{1.931095in}}%
\pgfpathcurveto{\pgfqpoint{7.360130in}{1.931095in}}{\pgfqpoint{7.353947in}{1.928534in}}{\pgfqpoint{7.349389in}{1.923976in}}%
\pgfpathcurveto{\pgfqpoint{7.344831in}{1.919418in}}{\pgfqpoint{7.342270in}{1.913235in}}{\pgfqpoint{7.342270in}{1.906789in}}%
\pgfpathcurveto{\pgfqpoint{7.342270in}{1.900344in}}{\pgfqpoint{7.344831in}{1.894161in}}{\pgfqpoint{7.349389in}{1.889603in}}%
\pgfpathcurveto{\pgfqpoint{7.353947in}{1.885045in}}{\pgfqpoint{7.360130in}{1.882484in}}{\pgfqpoint{7.366576in}{1.882484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.337222in}{2.198551in}}%
\pgfpathcurveto{\pgfqpoint{7.343668in}{2.198551in}}{\pgfqpoint{7.349850in}{2.201112in}}{\pgfqpoint{7.354408in}{2.205670in}}%
\pgfpathcurveto{\pgfqpoint{7.358966in}{2.210228in}}{\pgfqpoint{7.361527in}{2.216411in}}{\pgfqpoint{7.361527in}{2.222856in}}%
\pgfpathcurveto{\pgfqpoint{7.361527in}{2.229302in}}{\pgfqpoint{7.358966in}{2.235485in}}{\pgfqpoint{7.354408in}{2.240043in}}%
\pgfpathcurveto{\pgfqpoint{7.349850in}{2.244601in}}{\pgfqpoint{7.343668in}{2.247162in}}{\pgfqpoint{7.337222in}{2.247162in}}%
\pgfpathcurveto{\pgfqpoint{7.330776in}{2.247162in}}{\pgfqpoint{7.324593in}{2.244601in}}{\pgfqpoint{7.320035in}{2.240043in}}%
\pgfpathcurveto{\pgfqpoint{7.315477in}{2.235485in}}{\pgfqpoint{7.312916in}{2.229302in}}{\pgfqpoint{7.312916in}{2.222856in}}%
\pgfpathcurveto{\pgfqpoint{7.312916in}{2.216411in}}{\pgfqpoint{7.315477in}{2.210228in}}{\pgfqpoint{7.320035in}{2.205670in}}%
\pgfpathcurveto{\pgfqpoint{7.324593in}{2.201112in}}{\pgfqpoint{7.330776in}{2.198551in}}{\pgfqpoint{7.337222in}{2.198551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.392398in}{3.492334in}}%
\pgfpathcurveto{\pgfqpoint{7.398844in}{3.492334in}}{\pgfqpoint{7.405026in}{3.494895in}}{\pgfqpoint{7.409584in}{3.499453in}}%
\pgfpathcurveto{\pgfqpoint{7.414142in}{3.504011in}}{\pgfqpoint{7.416703in}{3.510194in}}{\pgfqpoint{7.416703in}{3.516639in}}%
\pgfpathcurveto{\pgfqpoint{7.416703in}{3.523085in}}{\pgfqpoint{7.414142in}{3.529268in}}{\pgfqpoint{7.409584in}{3.533826in}}%
\pgfpathcurveto{\pgfqpoint{7.405026in}{3.538384in}}{\pgfqpoint{7.398844in}{3.540945in}}{\pgfqpoint{7.392398in}{3.540945in}}%
\pgfpathcurveto{\pgfqpoint{7.385952in}{3.540945in}}{\pgfqpoint{7.379769in}{3.538384in}}{\pgfqpoint{7.375211in}{3.533826in}}%
\pgfpathcurveto{\pgfqpoint{7.370653in}{3.529268in}}{\pgfqpoint{7.368092in}{3.523085in}}{\pgfqpoint{7.368092in}{3.516639in}}%
\pgfpathcurveto{\pgfqpoint{7.368092in}{3.510194in}}{\pgfqpoint{7.370653in}{3.504011in}}{\pgfqpoint{7.375211in}{3.499453in}}%
\pgfpathcurveto{\pgfqpoint{7.379769in}{3.494895in}}{\pgfqpoint{7.385952in}{3.492334in}}{\pgfqpoint{7.392398in}{3.492334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.321950in}{2.094311in}}%
\pgfpathcurveto{\pgfqpoint{7.328396in}{2.094311in}}{\pgfqpoint{7.334579in}{2.096872in}}{\pgfqpoint{7.339136in}{2.101430in}}%
\pgfpathcurveto{\pgfqpoint{7.343694in}{2.105988in}}{\pgfqpoint{7.346255in}{2.112171in}}{\pgfqpoint{7.346255in}{2.118617in}}%
\pgfpathcurveto{\pgfqpoint{7.346255in}{2.125063in}}{\pgfqpoint{7.343694in}{2.131245in}}{\pgfqpoint{7.339136in}{2.135803in}}%
\pgfpathcurveto{\pgfqpoint{7.334579in}{2.140361in}}{\pgfqpoint{7.328396in}{2.142922in}}{\pgfqpoint{7.321950in}{2.142922in}}%
\pgfpathcurveto{\pgfqpoint{7.315504in}{2.142922in}}{\pgfqpoint{7.309321in}{2.140361in}}{\pgfqpoint{7.304763in}{2.135803in}}%
\pgfpathcurveto{\pgfqpoint{7.300205in}{2.131245in}}{\pgfqpoint{7.297644in}{2.125063in}}{\pgfqpoint{7.297644in}{2.118617in}}%
\pgfpathcurveto{\pgfqpoint{7.297644in}{2.112171in}}{\pgfqpoint{7.300205in}{2.105988in}}{\pgfqpoint{7.304763in}{2.101430in}}%
\pgfpathcurveto{\pgfqpoint{7.309321in}{2.096872in}}{\pgfqpoint{7.315504in}{2.094311in}}{\pgfqpoint{7.321950in}{2.094311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322835in}{2.134485in}}%
\pgfpathcurveto{\pgfqpoint{7.329281in}{2.134485in}}{\pgfqpoint{7.335464in}{2.137046in}}{\pgfqpoint{7.340022in}{2.141604in}}%
\pgfpathcurveto{\pgfqpoint{7.344580in}{2.146161in}}{\pgfqpoint{7.347141in}{2.152344in}}{\pgfqpoint{7.347141in}{2.158790in}}%
\pgfpathcurveto{\pgfqpoint{7.347141in}{2.165236in}}{\pgfqpoint{7.344580in}{2.171419in}}{\pgfqpoint{7.340022in}{2.175977in}}%
\pgfpathcurveto{\pgfqpoint{7.335464in}{2.180535in}}{\pgfqpoint{7.329281in}{2.183096in}}{\pgfqpoint{7.322835in}{2.183096in}}%
\pgfpathcurveto{\pgfqpoint{7.316389in}{2.183096in}}{\pgfqpoint{7.310207in}{2.180535in}}{\pgfqpoint{7.305649in}{2.175977in}}%
\pgfpathcurveto{\pgfqpoint{7.301091in}{2.171419in}}{\pgfqpoint{7.298530in}{2.165236in}}{\pgfqpoint{7.298530in}{2.158790in}}%
\pgfpathcurveto{\pgfqpoint{7.298530in}{2.152344in}}{\pgfqpoint{7.301091in}{2.146161in}}{\pgfqpoint{7.305649in}{2.141604in}}%
\pgfpathcurveto{\pgfqpoint{7.310207in}{2.137046in}}{\pgfqpoint{7.316389in}{2.134485in}}{\pgfqpoint{7.322835in}{2.134485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.400157in}{2.387003in}}%
\pgfpathcurveto{\pgfqpoint{7.406602in}{2.387003in}}{\pgfqpoint{7.412785in}{2.389564in}}{\pgfqpoint{7.417343in}{2.394122in}}%
\pgfpathcurveto{\pgfqpoint{7.421901in}{2.398680in}}{\pgfqpoint{7.424462in}{2.404862in}}{\pgfqpoint{7.424462in}{2.411308in}}%
\pgfpathcurveto{\pgfqpoint{7.424462in}{2.417754in}}{\pgfqpoint{7.421901in}{2.423937in}}{\pgfqpoint{7.417343in}{2.428495in}}%
\pgfpathcurveto{\pgfqpoint{7.412785in}{2.433053in}}{\pgfqpoint{7.406602in}{2.435614in}}{\pgfqpoint{7.400157in}{2.435614in}}%
\pgfpathcurveto{\pgfqpoint{7.393711in}{2.435614in}}{\pgfqpoint{7.387528in}{2.433053in}}{\pgfqpoint{7.382970in}{2.428495in}}%
\pgfpathcurveto{\pgfqpoint{7.378412in}{2.423937in}}{\pgfqpoint{7.375851in}{2.417754in}}{\pgfqpoint{7.375851in}{2.411308in}}%
\pgfpathcurveto{\pgfqpoint{7.375851in}{2.404862in}}{\pgfqpoint{7.378412in}{2.398680in}}{\pgfqpoint{7.382970in}{2.394122in}}%
\pgfpathcurveto{\pgfqpoint{7.387528in}{2.389564in}}{\pgfqpoint{7.393711in}{2.387003in}}{\pgfqpoint{7.400157in}{2.387003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.373421in}{2.058380in}}%
\pgfpathcurveto{\pgfqpoint{7.379867in}{2.058380in}}{\pgfqpoint{7.386049in}{2.060941in}}{\pgfqpoint{7.390607in}{2.065499in}}%
\pgfpathcurveto{\pgfqpoint{7.395165in}{2.070057in}}{\pgfqpoint{7.397726in}{2.076239in}}{\pgfqpoint{7.397726in}{2.082685in}}%
\pgfpathcurveto{\pgfqpoint{7.397726in}{2.089131in}}{\pgfqpoint{7.395165in}{2.095314in}}{\pgfqpoint{7.390607in}{2.099872in}}%
\pgfpathcurveto{\pgfqpoint{7.386049in}{2.104430in}}{\pgfqpoint{7.379867in}{2.106991in}}{\pgfqpoint{7.373421in}{2.106991in}}%
\pgfpathcurveto{\pgfqpoint{7.366975in}{2.106991in}}{\pgfqpoint{7.360792in}{2.104430in}}{\pgfqpoint{7.356234in}{2.099872in}}%
\pgfpathcurveto{\pgfqpoint{7.351676in}{2.095314in}}{\pgfqpoint{7.349115in}{2.089131in}}{\pgfqpoint{7.349115in}{2.082685in}}%
\pgfpathcurveto{\pgfqpoint{7.349115in}{2.076239in}}{\pgfqpoint{7.351676in}{2.070057in}}{\pgfqpoint{7.356234in}{2.065499in}}%
\pgfpathcurveto{\pgfqpoint{7.360792in}{2.060941in}}{\pgfqpoint{7.366975in}{2.058380in}}{\pgfqpoint{7.373421in}{2.058380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322902in}{2.584943in}}%
\pgfpathcurveto{\pgfqpoint{7.329347in}{2.584943in}}{\pgfqpoint{7.335530in}{2.587504in}}{\pgfqpoint{7.340088in}{2.592062in}}%
\pgfpathcurveto{\pgfqpoint{7.344646in}{2.596620in}}{\pgfqpoint{7.347207in}{2.602803in}}{\pgfqpoint{7.347207in}{2.609249in}}%
\pgfpathcurveto{\pgfqpoint{7.347207in}{2.615694in}}{\pgfqpoint{7.344646in}{2.621877in}}{\pgfqpoint{7.340088in}{2.626435in}}%
\pgfpathcurveto{\pgfqpoint{7.335530in}{2.630993in}}{\pgfqpoint{7.329347in}{2.633554in}}{\pgfqpoint{7.322902in}{2.633554in}}%
\pgfpathcurveto{\pgfqpoint{7.316456in}{2.633554in}}{\pgfqpoint{7.310273in}{2.630993in}}{\pgfqpoint{7.305715in}{2.626435in}}%
\pgfpathcurveto{\pgfqpoint{7.301157in}{2.621877in}}{\pgfqpoint{7.298596in}{2.615694in}}{\pgfqpoint{7.298596in}{2.609249in}}%
\pgfpathcurveto{\pgfqpoint{7.298596in}{2.602803in}}{\pgfqpoint{7.301157in}{2.596620in}}{\pgfqpoint{7.305715in}{2.592062in}}%
\pgfpathcurveto{\pgfqpoint{7.310273in}{2.587504in}}{\pgfqpoint{7.316456in}{2.584943in}}{\pgfqpoint{7.322902in}{2.584943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.395373in}{2.149166in}}%
\pgfpathcurveto{\pgfqpoint{7.401818in}{2.149166in}}{\pgfqpoint{7.408001in}{2.151727in}}{\pgfqpoint{7.412559in}{2.156285in}}%
\pgfpathcurveto{\pgfqpoint{7.417117in}{2.160843in}}{\pgfqpoint{7.419678in}{2.167026in}}{\pgfqpoint{7.419678in}{2.173472in}}%
\pgfpathcurveto{\pgfqpoint{7.419678in}{2.179918in}}{\pgfqpoint{7.417117in}{2.186100in}}{\pgfqpoint{7.412559in}{2.190658in}}%
\pgfpathcurveto{\pgfqpoint{7.408001in}{2.195216in}}{\pgfqpoint{7.401818in}{2.197777in}}{\pgfqpoint{7.395373in}{2.197777in}}%
\pgfpathcurveto{\pgfqpoint{7.388927in}{2.197777in}}{\pgfqpoint{7.382744in}{2.195216in}}{\pgfqpoint{7.378186in}{2.190658in}}%
\pgfpathcurveto{\pgfqpoint{7.373628in}{2.186100in}}{\pgfqpoint{7.371067in}{2.179918in}}{\pgfqpoint{7.371067in}{2.173472in}}%
\pgfpathcurveto{\pgfqpoint{7.371067in}{2.167026in}}{\pgfqpoint{7.373628in}{2.160843in}}{\pgfqpoint{7.378186in}{2.156285in}}%
\pgfpathcurveto{\pgfqpoint{7.382744in}{2.151727in}}{\pgfqpoint{7.388927in}{2.149166in}}{\pgfqpoint{7.395373in}{2.149166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.310011in}{2.287365in}}%
\pgfpathcurveto{\pgfqpoint{7.316457in}{2.287365in}}{\pgfqpoint{7.322640in}{2.289926in}}{\pgfqpoint{7.327198in}{2.294484in}}%
\pgfpathcurveto{\pgfqpoint{7.331756in}{2.299042in}}{\pgfqpoint{7.334317in}{2.305225in}}{\pgfqpoint{7.334317in}{2.311671in}}%
\pgfpathcurveto{\pgfqpoint{7.334317in}{2.318117in}}{\pgfqpoint{7.331756in}{2.324300in}}{\pgfqpoint{7.327198in}{2.328858in}}%
\pgfpathcurveto{\pgfqpoint{7.322640in}{2.333416in}}{\pgfqpoint{7.316457in}{2.335977in}}{\pgfqpoint{7.310011in}{2.335977in}}%
\pgfpathcurveto{\pgfqpoint{7.303566in}{2.335977in}}{\pgfqpoint{7.297383in}{2.333416in}}{\pgfqpoint{7.292825in}{2.328858in}}%
\pgfpathcurveto{\pgfqpoint{7.288267in}{2.324300in}}{\pgfqpoint{7.285706in}{2.318117in}}{\pgfqpoint{7.285706in}{2.311671in}}%
\pgfpathcurveto{\pgfqpoint{7.285706in}{2.305225in}}{\pgfqpoint{7.288267in}{2.299042in}}{\pgfqpoint{7.292825in}{2.294484in}}%
\pgfpathcurveto{\pgfqpoint{7.297383in}{2.289926in}}{\pgfqpoint{7.303566in}{2.287365in}}{\pgfqpoint{7.310011in}{2.287365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.362349in}{3.462920in}}%
\pgfpathcurveto{\pgfqpoint{7.368794in}{3.462920in}}{\pgfqpoint{7.374977in}{3.465481in}}{\pgfqpoint{7.379535in}{3.470039in}}%
\pgfpathcurveto{\pgfqpoint{7.384093in}{3.474597in}}{\pgfqpoint{7.386654in}{3.480780in}}{\pgfqpoint{7.386654in}{3.487226in}}%
\pgfpathcurveto{\pgfqpoint{7.386654in}{3.493672in}}{\pgfqpoint{7.384093in}{3.499854in}}{\pgfqpoint{7.379535in}{3.504412in}}%
\pgfpathcurveto{\pgfqpoint{7.374977in}{3.508970in}}{\pgfqpoint{7.368794in}{3.511531in}}{\pgfqpoint{7.362349in}{3.511531in}}%
\pgfpathcurveto{\pgfqpoint{7.355903in}{3.511531in}}{\pgfqpoint{7.349720in}{3.508970in}}{\pgfqpoint{7.345162in}{3.504412in}}%
\pgfpathcurveto{\pgfqpoint{7.340604in}{3.499854in}}{\pgfqpoint{7.338043in}{3.493672in}}{\pgfqpoint{7.338043in}{3.487226in}}%
\pgfpathcurveto{\pgfqpoint{7.338043in}{3.480780in}}{\pgfqpoint{7.340604in}{3.474597in}}{\pgfqpoint{7.345162in}{3.470039in}}%
\pgfpathcurveto{\pgfqpoint{7.349720in}{3.465481in}}{\pgfqpoint{7.355903in}{3.462920in}}{\pgfqpoint{7.362349in}{3.462920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.325744in}{3.507577in}}%
\pgfpathcurveto{\pgfqpoint{7.332190in}{3.507577in}}{\pgfqpoint{7.338372in}{3.510138in}}{\pgfqpoint{7.342930in}{3.514696in}}%
\pgfpathcurveto{\pgfqpoint{7.347488in}{3.519254in}}{\pgfqpoint{7.350049in}{3.525437in}}{\pgfqpoint{7.350049in}{3.531883in}}%
\pgfpathcurveto{\pgfqpoint{7.350049in}{3.538329in}}{\pgfqpoint{7.347488in}{3.544511in}}{\pgfqpoint{7.342930in}{3.549069in}}%
\pgfpathcurveto{\pgfqpoint{7.338372in}{3.553627in}}{\pgfqpoint{7.332190in}{3.556188in}}{\pgfqpoint{7.325744in}{3.556188in}}%
\pgfpathcurveto{\pgfqpoint{7.319298in}{3.556188in}}{\pgfqpoint{7.313115in}{3.553627in}}{\pgfqpoint{7.308557in}{3.549069in}}%
\pgfpathcurveto{\pgfqpoint{7.303999in}{3.544511in}}{\pgfqpoint{7.301438in}{3.538329in}}{\pgfqpoint{7.301438in}{3.531883in}}%
\pgfpathcurveto{\pgfqpoint{7.301438in}{3.525437in}}{\pgfqpoint{7.303999in}{3.519254in}}{\pgfqpoint{7.308557in}{3.514696in}}%
\pgfpathcurveto{\pgfqpoint{7.313115in}{3.510138in}}{\pgfqpoint{7.319298in}{3.507577in}}{\pgfqpoint{7.325744in}{3.507577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.330330in}{3.513315in}}%
\pgfpathcurveto{\pgfqpoint{7.336775in}{3.513315in}}{\pgfqpoint{7.342958in}{3.515876in}}{\pgfqpoint{7.347516in}{3.520434in}}%
\pgfpathcurveto{\pgfqpoint{7.352074in}{3.524992in}}{\pgfqpoint{7.354635in}{3.531174in}}{\pgfqpoint{7.354635in}{3.537620in}}%
\pgfpathcurveto{\pgfqpoint{7.354635in}{3.544066in}}{\pgfqpoint{7.352074in}{3.550249in}}{\pgfqpoint{7.347516in}{3.554807in}}%
\pgfpathcurveto{\pgfqpoint{7.342958in}{3.559365in}}{\pgfqpoint{7.336775in}{3.561926in}}{\pgfqpoint{7.330330in}{3.561926in}}%
\pgfpathcurveto{\pgfqpoint{7.323884in}{3.561926in}}{\pgfqpoint{7.317701in}{3.559365in}}{\pgfqpoint{7.313143in}{3.554807in}}%
\pgfpathcurveto{\pgfqpoint{7.308585in}{3.550249in}}{\pgfqpoint{7.306024in}{3.544066in}}{\pgfqpoint{7.306024in}{3.537620in}}%
\pgfpathcurveto{\pgfqpoint{7.306024in}{3.531174in}}{\pgfqpoint{7.308585in}{3.524992in}}{\pgfqpoint{7.313143in}{3.520434in}}%
\pgfpathcurveto{\pgfqpoint{7.317701in}{3.515876in}}{\pgfqpoint{7.323884in}{3.513315in}}{\pgfqpoint{7.330330in}{3.513315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371794in}{3.484760in}}%
\pgfpathcurveto{\pgfqpoint{7.378240in}{3.484760in}}{\pgfqpoint{7.384422in}{3.487321in}}{\pgfqpoint{7.388980in}{3.491879in}}%
\pgfpathcurveto{\pgfqpoint{7.393538in}{3.496437in}}{\pgfqpoint{7.396099in}{3.502619in}}{\pgfqpoint{7.396099in}{3.509065in}}%
\pgfpathcurveto{\pgfqpoint{7.396099in}{3.515511in}}{\pgfqpoint{7.393538in}{3.521694in}}{\pgfqpoint{7.388980in}{3.526252in}}%
\pgfpathcurveto{\pgfqpoint{7.384422in}{3.530810in}}{\pgfqpoint{7.378240in}{3.533371in}}{\pgfqpoint{7.371794in}{3.533371in}}%
\pgfpathcurveto{\pgfqpoint{7.365348in}{3.533371in}}{\pgfqpoint{7.359165in}{3.530810in}}{\pgfqpoint{7.354607in}{3.526252in}}%
\pgfpathcurveto{\pgfqpoint{7.350049in}{3.521694in}}{\pgfqpoint{7.347488in}{3.515511in}}{\pgfqpoint{7.347488in}{3.509065in}}%
\pgfpathcurveto{\pgfqpoint{7.347488in}{3.502619in}}{\pgfqpoint{7.350049in}{3.496437in}}{\pgfqpoint{7.354607in}{3.491879in}}%
\pgfpathcurveto{\pgfqpoint{7.359165in}{3.487321in}}{\pgfqpoint{7.365348in}{3.484760in}}{\pgfqpoint{7.371794in}{3.484760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.367681in}{2.253727in}}%
\pgfpathcurveto{\pgfqpoint{7.374127in}{2.253727in}}{\pgfqpoint{7.380309in}{2.256288in}}{\pgfqpoint{7.384867in}{2.260846in}}%
\pgfpathcurveto{\pgfqpoint{7.389425in}{2.265404in}}{\pgfqpoint{7.391986in}{2.271586in}}{\pgfqpoint{7.391986in}{2.278032in}}%
\pgfpathcurveto{\pgfqpoint{7.391986in}{2.284478in}}{\pgfqpoint{7.389425in}{2.290661in}}{\pgfqpoint{7.384867in}{2.295219in}}%
\pgfpathcurveto{\pgfqpoint{7.380309in}{2.299777in}}{\pgfqpoint{7.374127in}{2.302338in}}{\pgfqpoint{7.367681in}{2.302338in}}%
\pgfpathcurveto{\pgfqpoint{7.361235in}{2.302338in}}{\pgfqpoint{7.355052in}{2.299777in}}{\pgfqpoint{7.350494in}{2.295219in}}%
\pgfpathcurveto{\pgfqpoint{7.345936in}{2.290661in}}{\pgfqpoint{7.343375in}{2.284478in}}{\pgfqpoint{7.343375in}{2.278032in}}%
\pgfpathcurveto{\pgfqpoint{7.343375in}{2.271586in}}{\pgfqpoint{7.345936in}{2.265404in}}{\pgfqpoint{7.350494in}{2.260846in}}%
\pgfpathcurveto{\pgfqpoint{7.355052in}{2.256288in}}{\pgfqpoint{7.361235in}{2.253727in}}{\pgfqpoint{7.367681in}{2.253727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356485in}{2.220231in}}%
\pgfpathcurveto{\pgfqpoint{7.362931in}{2.220231in}}{\pgfqpoint{7.369113in}{2.222792in}}{\pgfqpoint{7.373671in}{2.227350in}}%
\pgfpathcurveto{\pgfqpoint{7.378229in}{2.231908in}}{\pgfqpoint{7.380790in}{2.238091in}}{\pgfqpoint{7.380790in}{2.244536in}}%
\pgfpathcurveto{\pgfqpoint{7.380790in}{2.250982in}}{\pgfqpoint{7.378229in}{2.257165in}}{\pgfqpoint{7.373671in}{2.261723in}}%
\pgfpathcurveto{\pgfqpoint{7.369113in}{2.266281in}}{\pgfqpoint{7.362931in}{2.268842in}}{\pgfqpoint{7.356485in}{2.268842in}}%
\pgfpathcurveto{\pgfqpoint{7.350039in}{2.268842in}}{\pgfqpoint{7.343856in}{2.266281in}}{\pgfqpoint{7.339298in}{2.261723in}}%
\pgfpathcurveto{\pgfqpoint{7.334740in}{2.257165in}}{\pgfqpoint{7.332179in}{2.250982in}}{\pgfqpoint{7.332179in}{2.244536in}}%
\pgfpathcurveto{\pgfqpoint{7.332179in}{2.238091in}}{\pgfqpoint{7.334740in}{2.231908in}}{\pgfqpoint{7.339298in}{2.227350in}}%
\pgfpathcurveto{\pgfqpoint{7.343856in}{2.222792in}}{\pgfqpoint{7.350039in}{2.220231in}}{\pgfqpoint{7.356485in}{2.220231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.306791in}{2.246140in}}%
\pgfpathcurveto{\pgfqpoint{7.313237in}{2.246140in}}{\pgfqpoint{7.319419in}{2.248701in}}{\pgfqpoint{7.323977in}{2.253259in}}%
\pgfpathcurveto{\pgfqpoint{7.328535in}{2.257817in}}{\pgfqpoint{7.331096in}{2.264000in}}{\pgfqpoint{7.331096in}{2.270446in}}%
\pgfpathcurveto{\pgfqpoint{7.331096in}{2.276892in}}{\pgfqpoint{7.328535in}{2.283074in}}{\pgfqpoint{7.323977in}{2.287632in}}%
\pgfpathcurveto{\pgfqpoint{7.319419in}{2.292190in}}{\pgfqpoint{7.313237in}{2.294751in}}{\pgfqpoint{7.306791in}{2.294751in}}%
\pgfpathcurveto{\pgfqpoint{7.300345in}{2.294751in}}{\pgfqpoint{7.294162in}{2.292190in}}{\pgfqpoint{7.289604in}{2.287632in}}%
\pgfpathcurveto{\pgfqpoint{7.285046in}{2.283074in}}{\pgfqpoint{7.282485in}{2.276892in}}{\pgfqpoint{7.282485in}{2.270446in}}%
\pgfpathcurveto{\pgfqpoint{7.282485in}{2.264000in}}{\pgfqpoint{7.285046in}{2.257817in}}{\pgfqpoint{7.289604in}{2.253259in}}%
\pgfpathcurveto{\pgfqpoint{7.294162in}{2.248701in}}{\pgfqpoint{7.300345in}{2.246140in}}{\pgfqpoint{7.306791in}{2.246140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.393621in}{2.597542in}}%
\pgfpathcurveto{\pgfqpoint{7.400067in}{2.597542in}}{\pgfqpoint{7.406249in}{2.600103in}}{\pgfqpoint{7.410807in}{2.604661in}}%
\pgfpathcurveto{\pgfqpoint{7.415365in}{2.609219in}}{\pgfqpoint{7.417926in}{2.615402in}}{\pgfqpoint{7.417926in}{2.621848in}}%
\pgfpathcurveto{\pgfqpoint{7.417926in}{2.628294in}}{\pgfqpoint{7.415365in}{2.634477in}}{\pgfqpoint{7.410807in}{2.639035in}}%
\pgfpathcurveto{\pgfqpoint{7.406249in}{2.643592in}}{\pgfqpoint{7.400067in}{2.646153in}}{\pgfqpoint{7.393621in}{2.646153in}}%
\pgfpathcurveto{\pgfqpoint{7.387175in}{2.646153in}}{\pgfqpoint{7.380992in}{2.643592in}}{\pgfqpoint{7.376434in}{2.639035in}}%
\pgfpathcurveto{\pgfqpoint{7.371876in}{2.634477in}}{\pgfqpoint{7.369315in}{2.628294in}}{\pgfqpoint{7.369315in}{2.621848in}}%
\pgfpathcurveto{\pgfqpoint{7.369315in}{2.615402in}}{\pgfqpoint{7.371876in}{2.609219in}}{\pgfqpoint{7.376434in}{2.604661in}}%
\pgfpathcurveto{\pgfqpoint{7.380992in}{2.600103in}}{\pgfqpoint{7.387175in}{2.597542in}}{\pgfqpoint{7.393621in}{2.597542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.386942in}{2.322203in}}%
\pgfpathcurveto{\pgfqpoint{7.393388in}{2.322203in}}{\pgfqpoint{7.399571in}{2.324764in}}{\pgfqpoint{7.404129in}{2.329322in}}%
\pgfpathcurveto{\pgfqpoint{7.408687in}{2.333880in}}{\pgfqpoint{7.411248in}{2.340063in}}{\pgfqpoint{7.411248in}{2.346509in}}%
\pgfpathcurveto{\pgfqpoint{7.411248in}{2.352955in}}{\pgfqpoint{7.408687in}{2.359137in}}{\pgfqpoint{7.404129in}{2.363695in}}%
\pgfpathcurveto{\pgfqpoint{7.399571in}{2.368253in}}{\pgfqpoint{7.393388in}{2.370814in}}{\pgfqpoint{7.386942in}{2.370814in}}%
\pgfpathcurveto{\pgfqpoint{7.380496in}{2.370814in}}{\pgfqpoint{7.374313in}{2.368253in}}{\pgfqpoint{7.369755in}{2.363695in}}%
\pgfpathcurveto{\pgfqpoint{7.365197in}{2.359137in}}{\pgfqpoint{7.362637in}{2.352955in}}{\pgfqpoint{7.362637in}{2.346509in}}%
\pgfpathcurveto{\pgfqpoint{7.362637in}{2.340063in}}{\pgfqpoint{7.365197in}{2.333880in}}{\pgfqpoint{7.369755in}{2.329322in}}%
\pgfpathcurveto{\pgfqpoint{7.374313in}{2.324764in}}{\pgfqpoint{7.380496in}{2.322203in}}{\pgfqpoint{7.386942in}{2.322203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.374023in}{2.121332in}}%
\pgfpathcurveto{\pgfqpoint{7.380468in}{2.121332in}}{\pgfqpoint{7.386651in}{2.123893in}}{\pgfqpoint{7.391209in}{2.128451in}}%
\pgfpathcurveto{\pgfqpoint{7.395767in}{2.133009in}}{\pgfqpoint{7.398328in}{2.139192in}}{\pgfqpoint{7.398328in}{2.145638in}}%
\pgfpathcurveto{\pgfqpoint{7.398328in}{2.152084in}}{\pgfqpoint{7.395767in}{2.158266in}}{\pgfqpoint{7.391209in}{2.162824in}}%
\pgfpathcurveto{\pgfqpoint{7.386651in}{2.167382in}}{\pgfqpoint{7.380468in}{2.169943in}}{\pgfqpoint{7.374023in}{2.169943in}}%
\pgfpathcurveto{\pgfqpoint{7.367577in}{2.169943in}}{\pgfqpoint{7.361394in}{2.167382in}}{\pgfqpoint{7.356836in}{2.162824in}}%
\pgfpathcurveto{\pgfqpoint{7.352278in}{2.158266in}}{\pgfqpoint{7.349717in}{2.152084in}}{\pgfqpoint{7.349717in}{2.145638in}}%
\pgfpathcurveto{\pgfqpoint{7.349717in}{2.139192in}}{\pgfqpoint{7.352278in}{2.133009in}}{\pgfqpoint{7.356836in}{2.128451in}}%
\pgfpathcurveto{\pgfqpoint{7.361394in}{2.123893in}}{\pgfqpoint{7.367577in}{2.121332in}}{\pgfqpoint{7.374023in}{2.121332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.319182in}{3.502563in}}%
\pgfpathcurveto{\pgfqpoint{7.325628in}{3.502563in}}{\pgfqpoint{7.331811in}{3.505124in}}{\pgfqpoint{7.336369in}{3.509682in}}%
\pgfpathcurveto{\pgfqpoint{7.340927in}{3.514240in}}{\pgfqpoint{7.343488in}{3.520423in}}{\pgfqpoint{7.343488in}{3.526868in}}%
\pgfpathcurveto{\pgfqpoint{7.343488in}{3.533314in}}{\pgfqpoint{7.340927in}{3.539497in}}{\pgfqpoint{7.336369in}{3.544055in}}%
\pgfpathcurveto{\pgfqpoint{7.331811in}{3.548613in}}{\pgfqpoint{7.325628in}{3.551174in}}{\pgfqpoint{7.319182in}{3.551174in}}%
\pgfpathcurveto{\pgfqpoint{7.312736in}{3.551174in}}{\pgfqpoint{7.306553in}{3.548613in}}{\pgfqpoint{7.301995in}{3.544055in}}%
\pgfpathcurveto{\pgfqpoint{7.297437in}{3.539497in}}{\pgfqpoint{7.294876in}{3.533314in}}{\pgfqpoint{7.294876in}{3.526868in}}%
\pgfpathcurveto{\pgfqpoint{7.294876in}{3.520423in}}{\pgfqpoint{7.297437in}{3.514240in}}{\pgfqpoint{7.301995in}{3.509682in}}%
\pgfpathcurveto{\pgfqpoint{7.306553in}{3.505124in}}{\pgfqpoint{7.312736in}{3.502563in}}{\pgfqpoint{7.319182in}{3.502563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345586in}{2.861263in}}%
\pgfpathcurveto{\pgfqpoint{7.352032in}{2.861263in}}{\pgfqpoint{7.358215in}{2.863824in}}{\pgfqpoint{7.362773in}{2.868382in}}%
\pgfpathcurveto{\pgfqpoint{7.367331in}{2.872940in}}{\pgfqpoint{7.369892in}{2.879123in}}{\pgfqpoint{7.369892in}{2.885569in}}%
\pgfpathcurveto{\pgfqpoint{7.369892in}{2.892015in}}{\pgfqpoint{7.367331in}{2.898198in}}{\pgfqpoint{7.362773in}{2.902755in}}%
\pgfpathcurveto{\pgfqpoint{7.358215in}{2.907313in}}{\pgfqpoint{7.352032in}{2.909874in}}{\pgfqpoint{7.345586in}{2.909874in}}%
\pgfpathcurveto{\pgfqpoint{7.339141in}{2.909874in}}{\pgfqpoint{7.332958in}{2.907313in}}{\pgfqpoint{7.328400in}{2.902755in}}%
\pgfpathcurveto{\pgfqpoint{7.323842in}{2.898198in}}{\pgfqpoint{7.321281in}{2.892015in}}{\pgfqpoint{7.321281in}{2.885569in}}%
\pgfpathcurveto{\pgfqpoint{7.321281in}{2.879123in}}{\pgfqpoint{7.323842in}{2.872940in}}{\pgfqpoint{7.328400in}{2.868382in}}%
\pgfpathcurveto{\pgfqpoint{7.332958in}{2.863824in}}{\pgfqpoint{7.339141in}{2.861263in}}{\pgfqpoint{7.345586in}{2.861263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.366323in}{3.142850in}}%
\pgfpathcurveto{\pgfqpoint{7.372769in}{3.142850in}}{\pgfqpoint{7.378952in}{3.145411in}}{\pgfqpoint{7.383510in}{3.149969in}}%
\pgfpathcurveto{\pgfqpoint{7.388068in}{3.154527in}}{\pgfqpoint{7.390629in}{3.160710in}}{\pgfqpoint{7.390629in}{3.167156in}}%
\pgfpathcurveto{\pgfqpoint{7.390629in}{3.173602in}}{\pgfqpoint{7.388068in}{3.179784in}}{\pgfqpoint{7.383510in}{3.184342in}}%
\pgfpathcurveto{\pgfqpoint{7.378952in}{3.188900in}}{\pgfqpoint{7.372769in}{3.191461in}}{\pgfqpoint{7.366323in}{3.191461in}}%
\pgfpathcurveto{\pgfqpoint{7.359877in}{3.191461in}}{\pgfqpoint{7.353694in}{3.188900in}}{\pgfqpoint{7.349137in}{3.184342in}}%
\pgfpathcurveto{\pgfqpoint{7.344579in}{3.179784in}}{\pgfqpoint{7.342018in}{3.173602in}}{\pgfqpoint{7.342018in}{3.167156in}}%
\pgfpathcurveto{\pgfqpoint{7.342018in}{3.160710in}}{\pgfqpoint{7.344579in}{3.154527in}}{\pgfqpoint{7.349137in}{3.149969in}}%
\pgfpathcurveto{\pgfqpoint{7.353694in}{3.145411in}}{\pgfqpoint{7.359877in}{3.142850in}}{\pgfqpoint{7.366323in}{3.142850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.368901in}{3.393513in}}%
\pgfpathcurveto{\pgfqpoint{7.375347in}{3.393513in}}{\pgfqpoint{7.381530in}{3.396074in}}{\pgfqpoint{7.386088in}{3.400632in}}%
\pgfpathcurveto{\pgfqpoint{7.390646in}{3.405189in}}{\pgfqpoint{7.393207in}{3.411372in}}{\pgfqpoint{7.393207in}{3.417818in}}%
\pgfpathcurveto{\pgfqpoint{7.393207in}{3.424264in}}{\pgfqpoint{7.390646in}{3.430447in}}{\pgfqpoint{7.386088in}{3.435005in}}%
\pgfpathcurveto{\pgfqpoint{7.381530in}{3.439563in}}{\pgfqpoint{7.375347in}{3.442124in}}{\pgfqpoint{7.368901in}{3.442124in}}%
\pgfpathcurveto{\pgfqpoint{7.362455in}{3.442124in}}{\pgfqpoint{7.356272in}{3.439563in}}{\pgfqpoint{7.351715in}{3.435005in}}%
\pgfpathcurveto{\pgfqpoint{7.347157in}{3.430447in}}{\pgfqpoint{7.344596in}{3.424264in}}{\pgfqpoint{7.344596in}{3.417818in}}%
\pgfpathcurveto{\pgfqpoint{7.344596in}{3.411372in}}{\pgfqpoint{7.347157in}{3.405189in}}{\pgfqpoint{7.351715in}{3.400632in}}%
\pgfpathcurveto{\pgfqpoint{7.356272in}{3.396074in}}{\pgfqpoint{7.362455in}{3.393513in}}{\pgfqpoint{7.368901in}{3.393513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.301160in}{2.438594in}}%
\pgfpathcurveto{\pgfqpoint{7.307606in}{2.438594in}}{\pgfqpoint{7.313789in}{2.441155in}}{\pgfqpoint{7.318347in}{2.445713in}}%
\pgfpathcurveto{\pgfqpoint{7.322905in}{2.450271in}}{\pgfqpoint{7.325466in}{2.456454in}}{\pgfqpoint{7.325466in}{2.462900in}}%
\pgfpathcurveto{\pgfqpoint{7.325466in}{2.469346in}}{\pgfqpoint{7.322905in}{2.475529in}}{\pgfqpoint{7.318347in}{2.480087in}}%
\pgfpathcurveto{\pgfqpoint{7.313789in}{2.484644in}}{\pgfqpoint{7.307606in}{2.487205in}}{\pgfqpoint{7.301160in}{2.487205in}}%
\pgfpathcurveto{\pgfqpoint{7.294714in}{2.487205in}}{\pgfqpoint{7.288532in}{2.484644in}}{\pgfqpoint{7.283974in}{2.480087in}}%
\pgfpathcurveto{\pgfqpoint{7.279416in}{2.475529in}}{\pgfqpoint{7.276855in}{2.469346in}}{\pgfqpoint{7.276855in}{2.462900in}}%
\pgfpathcurveto{\pgfqpoint{7.276855in}{2.456454in}}{\pgfqpoint{7.279416in}{2.450271in}}{\pgfqpoint{7.283974in}{2.445713in}}%
\pgfpathcurveto{\pgfqpoint{7.288532in}{2.441155in}}{\pgfqpoint{7.294714in}{2.438594in}}{\pgfqpoint{7.301160in}{2.438594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.337900in}{3.506856in}}%
\pgfpathcurveto{\pgfqpoint{7.344346in}{3.506856in}}{\pgfqpoint{7.350529in}{3.509417in}}{\pgfqpoint{7.355086in}{3.513975in}}%
\pgfpathcurveto{\pgfqpoint{7.359644in}{3.518533in}}{\pgfqpoint{7.362205in}{3.524716in}}{\pgfqpoint{7.362205in}{3.531162in}}%
\pgfpathcurveto{\pgfqpoint{7.362205in}{3.537608in}}{\pgfqpoint{7.359644in}{3.543790in}}{\pgfqpoint{7.355086in}{3.548348in}}%
\pgfpathcurveto{\pgfqpoint{7.350529in}{3.552906in}}{\pgfqpoint{7.344346in}{3.555467in}}{\pgfqpoint{7.337900in}{3.555467in}}%
\pgfpathcurveto{\pgfqpoint{7.331454in}{3.555467in}}{\pgfqpoint{7.325271in}{3.552906in}}{\pgfqpoint{7.320713in}{3.548348in}}%
\pgfpathcurveto{\pgfqpoint{7.316155in}{3.543790in}}{\pgfqpoint{7.313594in}{3.537608in}}{\pgfqpoint{7.313594in}{3.531162in}}%
\pgfpathcurveto{\pgfqpoint{7.313594in}{3.524716in}}{\pgfqpoint{7.316155in}{3.518533in}}{\pgfqpoint{7.320713in}{3.513975in}}%
\pgfpathcurveto{\pgfqpoint{7.325271in}{3.509417in}}{\pgfqpoint{7.331454in}{3.506856in}}{\pgfqpoint{7.337900in}{3.506856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355301in}{2.174394in}}%
\pgfpathcurveto{\pgfqpoint{7.361747in}{2.174394in}}{\pgfqpoint{7.367930in}{2.176955in}}{\pgfqpoint{7.372488in}{2.181513in}}%
\pgfpathcurveto{\pgfqpoint{7.377046in}{2.186070in}}{\pgfqpoint{7.379607in}{2.192253in}}{\pgfqpoint{7.379607in}{2.198699in}}%
\pgfpathcurveto{\pgfqpoint{7.379607in}{2.205145in}}{\pgfqpoint{7.377046in}{2.211328in}}{\pgfqpoint{7.372488in}{2.215886in}}%
\pgfpathcurveto{\pgfqpoint{7.367930in}{2.220444in}}{\pgfqpoint{7.361747in}{2.223005in}}{\pgfqpoint{7.355301in}{2.223005in}}%
\pgfpathcurveto{\pgfqpoint{7.348855in}{2.223005in}}{\pgfqpoint{7.342672in}{2.220444in}}{\pgfqpoint{7.338115in}{2.215886in}}%
\pgfpathcurveto{\pgfqpoint{7.333557in}{2.211328in}}{\pgfqpoint{7.330996in}{2.205145in}}{\pgfqpoint{7.330996in}{2.198699in}}%
\pgfpathcurveto{\pgfqpoint{7.330996in}{2.192253in}}{\pgfqpoint{7.333557in}{2.186070in}}{\pgfqpoint{7.338115in}{2.181513in}}%
\pgfpathcurveto{\pgfqpoint{7.342672in}{2.176955in}}{\pgfqpoint{7.348855in}{2.174394in}}{\pgfqpoint{7.355301in}{2.174394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.349262in}{2.468094in}}%
\pgfpathcurveto{\pgfqpoint{7.355708in}{2.468094in}}{\pgfqpoint{7.361891in}{2.470655in}}{\pgfqpoint{7.366449in}{2.475213in}}%
\pgfpathcurveto{\pgfqpoint{7.371006in}{2.479771in}}{\pgfqpoint{7.373567in}{2.485954in}}{\pgfqpoint{7.373567in}{2.492400in}}%
\pgfpathcurveto{\pgfqpoint{7.373567in}{2.498846in}}{\pgfqpoint{7.371006in}{2.505028in}}{\pgfqpoint{7.366449in}{2.509586in}}%
\pgfpathcurveto{\pgfqpoint{7.361891in}{2.514144in}}{\pgfqpoint{7.355708in}{2.516705in}}{\pgfqpoint{7.349262in}{2.516705in}}%
\pgfpathcurveto{\pgfqpoint{7.342816in}{2.516705in}}{\pgfqpoint{7.336633in}{2.514144in}}{\pgfqpoint{7.332075in}{2.509586in}}%
\pgfpathcurveto{\pgfqpoint{7.327517in}{2.505028in}}{\pgfqpoint{7.324956in}{2.498846in}}{\pgfqpoint{7.324956in}{2.492400in}}%
\pgfpathcurveto{\pgfqpoint{7.324956in}{2.485954in}}{\pgfqpoint{7.327517in}{2.479771in}}{\pgfqpoint{7.332075in}{2.475213in}}%
\pgfpathcurveto{\pgfqpoint{7.336633in}{2.470655in}}{\pgfqpoint{7.342816in}{2.468094in}}{\pgfqpoint{7.349262in}{2.468094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.401754in}{3.478076in}}%
\pgfpathcurveto{\pgfqpoint{7.408200in}{3.478076in}}{\pgfqpoint{7.414383in}{3.480637in}}{\pgfqpoint{7.418941in}{3.485195in}}%
\pgfpathcurveto{\pgfqpoint{7.423499in}{3.489753in}}{\pgfqpoint{7.426059in}{3.495936in}}{\pgfqpoint{7.426059in}{3.502382in}}%
\pgfpathcurveto{\pgfqpoint{7.426059in}{3.508827in}}{\pgfqpoint{7.423499in}{3.515010in}}{\pgfqpoint{7.418941in}{3.519568in}}%
\pgfpathcurveto{\pgfqpoint{7.414383in}{3.524126in}}{\pgfqpoint{7.408200in}{3.526687in}}{\pgfqpoint{7.401754in}{3.526687in}}%
\pgfpathcurveto{\pgfqpoint{7.395308in}{3.526687in}}{\pgfqpoint{7.389125in}{3.524126in}}{\pgfqpoint{7.384567in}{3.519568in}}%
\pgfpathcurveto{\pgfqpoint{7.380009in}{3.515010in}}{\pgfqpoint{7.377448in}{3.508827in}}{\pgfqpoint{7.377448in}{3.502382in}}%
\pgfpathcurveto{\pgfqpoint{7.377448in}{3.495936in}}{\pgfqpoint{7.380009in}{3.489753in}}{\pgfqpoint{7.384567in}{3.485195in}}%
\pgfpathcurveto{\pgfqpoint{7.389125in}{3.480637in}}{\pgfqpoint{7.395308in}{3.478076in}}{\pgfqpoint{7.401754in}{3.478076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.304134in}{3.476349in}}%
\pgfpathcurveto{\pgfqpoint{7.310580in}{3.476349in}}{\pgfqpoint{7.316763in}{3.478910in}}{\pgfqpoint{7.321321in}{3.483468in}}%
\pgfpathcurveto{\pgfqpoint{7.325879in}{3.488026in}}{\pgfqpoint{7.328440in}{3.494209in}}{\pgfqpoint{7.328440in}{3.500655in}}%
\pgfpathcurveto{\pgfqpoint{7.328440in}{3.507101in}}{\pgfqpoint{7.325879in}{3.513283in}}{\pgfqpoint{7.321321in}{3.517841in}}%
\pgfpathcurveto{\pgfqpoint{7.316763in}{3.522399in}}{\pgfqpoint{7.310580in}{3.524960in}}{\pgfqpoint{7.304134in}{3.524960in}}%
\pgfpathcurveto{\pgfqpoint{7.297688in}{3.524960in}}{\pgfqpoint{7.291506in}{3.522399in}}{\pgfqpoint{7.286948in}{3.517841in}}%
\pgfpathcurveto{\pgfqpoint{7.282390in}{3.513283in}}{\pgfqpoint{7.279829in}{3.507101in}}{\pgfqpoint{7.279829in}{3.500655in}}%
\pgfpathcurveto{\pgfqpoint{7.279829in}{3.494209in}}{\pgfqpoint{7.282390in}{3.488026in}}{\pgfqpoint{7.286948in}{3.483468in}}%
\pgfpathcurveto{\pgfqpoint{7.291506in}{3.478910in}}{\pgfqpoint{7.297688in}{3.476349in}}{\pgfqpoint{7.304134in}{3.476349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.383700in}{2.570122in}}%
\pgfpathcurveto{\pgfqpoint{7.390146in}{2.570122in}}{\pgfqpoint{7.396328in}{2.572683in}}{\pgfqpoint{7.400886in}{2.577241in}}%
\pgfpathcurveto{\pgfqpoint{7.405444in}{2.581799in}}{\pgfqpoint{7.408005in}{2.587981in}}{\pgfqpoint{7.408005in}{2.594427in}}%
\pgfpathcurveto{\pgfqpoint{7.408005in}{2.600873in}}{\pgfqpoint{7.405444in}{2.607056in}}{\pgfqpoint{7.400886in}{2.611614in}}%
\pgfpathcurveto{\pgfqpoint{7.396328in}{2.616172in}}{\pgfqpoint{7.390146in}{2.618733in}}{\pgfqpoint{7.383700in}{2.618733in}}%
\pgfpathcurveto{\pgfqpoint{7.377254in}{2.618733in}}{\pgfqpoint{7.371071in}{2.616172in}}{\pgfqpoint{7.366513in}{2.611614in}}%
\pgfpathcurveto{\pgfqpoint{7.361955in}{2.607056in}}{\pgfqpoint{7.359394in}{2.600873in}}{\pgfqpoint{7.359394in}{2.594427in}}%
\pgfpathcurveto{\pgfqpoint{7.359394in}{2.587981in}}{\pgfqpoint{7.361955in}{2.581799in}}{\pgfqpoint{7.366513in}{2.577241in}}%
\pgfpathcurveto{\pgfqpoint{7.371071in}{2.572683in}}{\pgfqpoint{7.377254in}{2.570122in}}{\pgfqpoint{7.383700in}{2.570122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.331144in}{2.322032in}}%
\pgfpathcurveto{\pgfqpoint{7.337590in}{2.322032in}}{\pgfqpoint{7.343773in}{2.324593in}}{\pgfqpoint{7.348331in}{2.329151in}}%
\pgfpathcurveto{\pgfqpoint{7.352889in}{2.333709in}}{\pgfqpoint{7.355450in}{2.339892in}}{\pgfqpoint{7.355450in}{2.346338in}}%
\pgfpathcurveto{\pgfqpoint{7.355450in}{2.352783in}}{\pgfqpoint{7.352889in}{2.358966in}}{\pgfqpoint{7.348331in}{2.363524in}}%
\pgfpathcurveto{\pgfqpoint{7.343773in}{2.368082in}}{\pgfqpoint{7.337590in}{2.370643in}}{\pgfqpoint{7.331144in}{2.370643in}}%
\pgfpathcurveto{\pgfqpoint{7.324698in}{2.370643in}}{\pgfqpoint{7.318516in}{2.368082in}}{\pgfqpoint{7.313958in}{2.363524in}}%
\pgfpathcurveto{\pgfqpoint{7.309400in}{2.358966in}}{\pgfqpoint{7.306839in}{2.352783in}}{\pgfqpoint{7.306839in}{2.346338in}}%
\pgfpathcurveto{\pgfqpoint{7.306839in}{2.339892in}}{\pgfqpoint{7.309400in}{2.333709in}}{\pgfqpoint{7.313958in}{2.329151in}}%
\pgfpathcurveto{\pgfqpoint{7.318516in}{2.324593in}}{\pgfqpoint{7.324698in}{2.322032in}}{\pgfqpoint{7.331144in}{2.322032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.394876in}{3.540099in}}%
\pgfpathcurveto{\pgfqpoint{7.401322in}{3.540099in}}{\pgfqpoint{7.407504in}{3.542660in}}{\pgfqpoint{7.412062in}{3.547218in}}%
\pgfpathcurveto{\pgfqpoint{7.416620in}{3.551776in}}{\pgfqpoint{7.419181in}{3.557958in}}{\pgfqpoint{7.419181in}{3.564404in}}%
\pgfpathcurveto{\pgfqpoint{7.419181in}{3.570850in}}{\pgfqpoint{7.416620in}{3.577033in}}{\pgfqpoint{7.412062in}{3.581591in}}%
\pgfpathcurveto{\pgfqpoint{7.407504in}{3.586149in}}{\pgfqpoint{7.401322in}{3.588710in}}{\pgfqpoint{7.394876in}{3.588710in}}%
\pgfpathcurveto{\pgfqpoint{7.388430in}{3.588710in}}{\pgfqpoint{7.382247in}{3.586149in}}{\pgfqpoint{7.377689in}{3.581591in}}%
\pgfpathcurveto{\pgfqpoint{7.373131in}{3.577033in}}{\pgfqpoint{7.370570in}{3.570850in}}{\pgfqpoint{7.370570in}{3.564404in}}%
\pgfpathcurveto{\pgfqpoint{7.370570in}{3.557958in}}{\pgfqpoint{7.373131in}{3.551776in}}{\pgfqpoint{7.377689in}{3.547218in}}%
\pgfpathcurveto{\pgfqpoint{7.382247in}{3.542660in}}{\pgfqpoint{7.388430in}{3.540099in}}{\pgfqpoint{7.394876in}{3.540099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.380899in}{2.469123in}}%
\pgfpathcurveto{\pgfqpoint{7.387345in}{2.469123in}}{\pgfqpoint{7.393527in}{2.471684in}}{\pgfqpoint{7.398085in}{2.476242in}}%
\pgfpathcurveto{\pgfqpoint{7.402643in}{2.480800in}}{\pgfqpoint{7.405204in}{2.486983in}}{\pgfqpoint{7.405204in}{2.493429in}}%
\pgfpathcurveto{\pgfqpoint{7.405204in}{2.499875in}}{\pgfqpoint{7.402643in}{2.506057in}}{\pgfqpoint{7.398085in}{2.510615in}}%
\pgfpathcurveto{\pgfqpoint{7.393527in}{2.515173in}}{\pgfqpoint{7.387345in}{2.517734in}}{\pgfqpoint{7.380899in}{2.517734in}}%
\pgfpathcurveto{\pgfqpoint{7.374453in}{2.517734in}}{\pgfqpoint{7.368270in}{2.515173in}}{\pgfqpoint{7.363712in}{2.510615in}}%
\pgfpathcurveto{\pgfqpoint{7.359154in}{2.506057in}}{\pgfqpoint{7.356593in}{2.499875in}}{\pgfqpoint{7.356593in}{2.493429in}}%
\pgfpathcurveto{\pgfqpoint{7.356593in}{2.486983in}}{\pgfqpoint{7.359154in}{2.480800in}}{\pgfqpoint{7.363712in}{2.476242in}}%
\pgfpathcurveto{\pgfqpoint{7.368270in}{2.471684in}}{\pgfqpoint{7.374453in}{2.469123in}}{\pgfqpoint{7.380899in}{2.469123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353311in}{2.870428in}}%
\pgfpathcurveto{\pgfqpoint{7.359757in}{2.870428in}}{\pgfqpoint{7.365940in}{2.872989in}}{\pgfqpoint{7.370498in}{2.877547in}}%
\pgfpathcurveto{\pgfqpoint{7.375056in}{2.882105in}}{\pgfqpoint{7.377617in}{2.888288in}}{\pgfqpoint{7.377617in}{2.894734in}}%
\pgfpathcurveto{\pgfqpoint{7.377617in}{2.901180in}}{\pgfqpoint{7.375056in}{2.907362in}}{\pgfqpoint{7.370498in}{2.911920in}}%
\pgfpathcurveto{\pgfqpoint{7.365940in}{2.916478in}}{\pgfqpoint{7.359757in}{2.919039in}}{\pgfqpoint{7.353311in}{2.919039in}}%
\pgfpathcurveto{\pgfqpoint{7.346865in}{2.919039in}}{\pgfqpoint{7.340682in}{2.916478in}}{\pgfqpoint{7.336124in}{2.911920in}}%
\pgfpathcurveto{\pgfqpoint{7.331567in}{2.907362in}}{\pgfqpoint{7.329006in}{2.901180in}}{\pgfqpoint{7.329006in}{2.894734in}}%
\pgfpathcurveto{\pgfqpoint{7.329006in}{2.888288in}}{\pgfqpoint{7.331567in}{2.882105in}}{\pgfqpoint{7.336124in}{2.877547in}}%
\pgfpathcurveto{\pgfqpoint{7.340682in}{2.872989in}}{\pgfqpoint{7.346865in}{2.870428in}}{\pgfqpoint{7.353311in}{2.870428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.305727in}{3.498477in}}%
\pgfpathcurveto{\pgfqpoint{7.312173in}{3.498477in}}{\pgfqpoint{7.318356in}{3.501038in}}{\pgfqpoint{7.322914in}{3.505596in}}%
\pgfpathcurveto{\pgfqpoint{7.327472in}{3.510153in}}{\pgfqpoint{7.330033in}{3.516336in}}{\pgfqpoint{7.330033in}{3.522782in}}%
\pgfpathcurveto{\pgfqpoint{7.330033in}{3.529228in}}{\pgfqpoint{7.327472in}{3.535411in}}{\pgfqpoint{7.322914in}{3.539969in}}%
\pgfpathcurveto{\pgfqpoint{7.318356in}{3.544527in}}{\pgfqpoint{7.312173in}{3.547088in}}{\pgfqpoint{7.305727in}{3.547088in}}%
\pgfpathcurveto{\pgfqpoint{7.299282in}{3.547088in}}{\pgfqpoint{7.293099in}{3.544527in}}{\pgfqpoint{7.288541in}{3.539969in}}%
\pgfpathcurveto{\pgfqpoint{7.283983in}{3.535411in}}{\pgfqpoint{7.281422in}{3.529228in}}{\pgfqpoint{7.281422in}{3.522782in}}%
\pgfpathcurveto{\pgfqpoint{7.281422in}{3.516336in}}{\pgfqpoint{7.283983in}{3.510153in}}{\pgfqpoint{7.288541in}{3.505596in}}%
\pgfpathcurveto{\pgfqpoint{7.293099in}{3.501038in}}{\pgfqpoint{7.299282in}{3.498477in}}{\pgfqpoint{7.305727in}{3.498477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.338782in}{2.768267in}}%
\pgfpathcurveto{\pgfqpoint{7.345228in}{2.768267in}}{\pgfqpoint{7.351410in}{2.770828in}}{\pgfqpoint{7.355968in}{2.775386in}}%
\pgfpathcurveto{\pgfqpoint{7.360526in}{2.779944in}}{\pgfqpoint{7.363087in}{2.786127in}}{\pgfqpoint{7.363087in}{2.792573in}}%
\pgfpathcurveto{\pgfqpoint{7.363087in}{2.799019in}}{\pgfqpoint{7.360526in}{2.805202in}}{\pgfqpoint{7.355968in}{2.809759in}}%
\pgfpathcurveto{\pgfqpoint{7.351410in}{2.814317in}}{\pgfqpoint{7.345228in}{2.816878in}}{\pgfqpoint{7.338782in}{2.816878in}}%
\pgfpathcurveto{\pgfqpoint{7.332336in}{2.816878in}}{\pgfqpoint{7.326153in}{2.814317in}}{\pgfqpoint{7.321595in}{2.809759in}}%
\pgfpathcurveto{\pgfqpoint{7.317037in}{2.805202in}}{\pgfqpoint{7.314476in}{2.799019in}}{\pgfqpoint{7.314476in}{2.792573in}}%
\pgfpathcurveto{\pgfqpoint{7.314476in}{2.786127in}}{\pgfqpoint{7.317037in}{2.779944in}}{\pgfqpoint{7.321595in}{2.775386in}}%
\pgfpathcurveto{\pgfqpoint{7.326153in}{2.770828in}}{\pgfqpoint{7.332336in}{2.768267in}}{\pgfqpoint{7.338782in}{2.768267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352347in}{2.996344in}}%
\pgfpathcurveto{\pgfqpoint{7.358793in}{2.996344in}}{\pgfqpoint{7.364976in}{2.998905in}}{\pgfqpoint{7.369534in}{3.003463in}}%
\pgfpathcurveto{\pgfqpoint{7.374092in}{3.008021in}}{\pgfqpoint{7.376653in}{3.014203in}}{\pgfqpoint{7.376653in}{3.020649in}}%
\pgfpathcurveto{\pgfqpoint{7.376653in}{3.027095in}}{\pgfqpoint{7.374092in}{3.033278in}}{\pgfqpoint{7.369534in}{3.037836in}}%
\pgfpathcurveto{\pgfqpoint{7.364976in}{3.042394in}}{\pgfqpoint{7.358793in}{3.044955in}}{\pgfqpoint{7.352347in}{3.044955in}}%
\pgfpathcurveto{\pgfqpoint{7.345901in}{3.044955in}}{\pgfqpoint{7.339718in}{3.042394in}}{\pgfqpoint{7.335160in}{3.037836in}}%
\pgfpathcurveto{\pgfqpoint{7.330603in}{3.033278in}}{\pgfqpoint{7.328042in}{3.027095in}}{\pgfqpoint{7.328042in}{3.020649in}}%
\pgfpathcurveto{\pgfqpoint{7.328042in}{3.014203in}}{\pgfqpoint{7.330603in}{3.008021in}}{\pgfqpoint{7.335160in}{3.003463in}}%
\pgfpathcurveto{\pgfqpoint{7.339718in}{2.998905in}}{\pgfqpoint{7.345901in}{2.996344in}}{\pgfqpoint{7.352347in}{2.996344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.308447in}{2.658008in}}%
\pgfpathcurveto{\pgfqpoint{7.314893in}{2.658008in}}{\pgfqpoint{7.321076in}{2.660569in}}{\pgfqpoint{7.325634in}{2.665127in}}%
\pgfpathcurveto{\pgfqpoint{7.330192in}{2.669684in}}{\pgfqpoint{7.332753in}{2.675867in}}{\pgfqpoint{7.332753in}{2.682313in}}%
\pgfpathcurveto{\pgfqpoint{7.332753in}{2.688759in}}{\pgfqpoint{7.330192in}{2.694942in}}{\pgfqpoint{7.325634in}{2.699500in}}%
\pgfpathcurveto{\pgfqpoint{7.321076in}{2.704058in}}{\pgfqpoint{7.314893in}{2.706619in}}{\pgfqpoint{7.308447in}{2.706619in}}%
\pgfpathcurveto{\pgfqpoint{7.302001in}{2.706619in}}{\pgfqpoint{7.295818in}{2.704058in}}{\pgfqpoint{7.291260in}{2.699500in}}%
\pgfpathcurveto{\pgfqpoint{7.286702in}{2.694942in}}{\pgfqpoint{7.284141in}{2.688759in}}{\pgfqpoint{7.284141in}{2.682313in}}%
\pgfpathcurveto{\pgfqpoint{7.284141in}{2.675867in}}{\pgfqpoint{7.286702in}{2.669684in}}{\pgfqpoint{7.291260in}{2.665127in}}%
\pgfpathcurveto{\pgfqpoint{7.295818in}{2.660569in}}{\pgfqpoint{7.302001in}{2.658008in}}{\pgfqpoint{7.308447in}{2.658008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.388800in}{2.246396in}}%
\pgfpathcurveto{\pgfqpoint{7.395246in}{2.246396in}}{\pgfqpoint{7.401429in}{2.248957in}}{\pgfqpoint{7.405987in}{2.253515in}}%
\pgfpathcurveto{\pgfqpoint{7.410545in}{2.258073in}}{\pgfqpoint{7.413106in}{2.264256in}}{\pgfqpoint{7.413106in}{2.270702in}}%
\pgfpathcurveto{\pgfqpoint{7.413106in}{2.277148in}}{\pgfqpoint{7.410545in}{2.283331in}}{\pgfqpoint{7.405987in}{2.287889in}}%
\pgfpathcurveto{\pgfqpoint{7.401429in}{2.292447in}}{\pgfqpoint{7.395246in}{2.295008in}}{\pgfqpoint{7.388800in}{2.295008in}}%
\pgfpathcurveto{\pgfqpoint{7.382354in}{2.295008in}}{\pgfqpoint{7.376171in}{2.292447in}}{\pgfqpoint{7.371613in}{2.287889in}}%
\pgfpathcurveto{\pgfqpoint{7.367055in}{2.283331in}}{\pgfqpoint{7.364494in}{2.277148in}}{\pgfqpoint{7.364494in}{2.270702in}}%
\pgfpathcurveto{\pgfqpoint{7.364494in}{2.264256in}}{\pgfqpoint{7.367055in}{2.258073in}}{\pgfqpoint{7.371613in}{2.253515in}}%
\pgfpathcurveto{\pgfqpoint{7.376171in}{2.248957in}}{\pgfqpoint{7.382354in}{2.246396in}}{\pgfqpoint{7.388800in}{2.246396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.343284in}{2.273127in}}%
\pgfpathcurveto{\pgfqpoint{7.349730in}{2.273127in}}{\pgfqpoint{7.355913in}{2.275688in}}{\pgfqpoint{7.360471in}{2.280245in}}%
\pgfpathcurveto{\pgfqpoint{7.365029in}{2.284803in}}{\pgfqpoint{7.367589in}{2.290986in}}{\pgfqpoint{7.367589in}{2.297432in}}%
\pgfpathcurveto{\pgfqpoint{7.367589in}{2.303878in}}{\pgfqpoint{7.365029in}{2.310061in}}{\pgfqpoint{7.360471in}{2.314619in}}%
\pgfpathcurveto{\pgfqpoint{7.355913in}{2.319177in}}{\pgfqpoint{7.349730in}{2.321738in}}{\pgfqpoint{7.343284in}{2.321738in}}%
\pgfpathcurveto{\pgfqpoint{7.336838in}{2.321738in}}{\pgfqpoint{7.330655in}{2.319177in}}{\pgfqpoint{7.326097in}{2.314619in}}%
\pgfpathcurveto{\pgfqpoint{7.321539in}{2.310061in}}{\pgfqpoint{7.318978in}{2.303878in}}{\pgfqpoint{7.318978in}{2.297432in}}%
\pgfpathcurveto{\pgfqpoint{7.318978in}{2.290986in}}{\pgfqpoint{7.321539in}{2.284803in}}{\pgfqpoint{7.326097in}{2.280245in}}%
\pgfpathcurveto{\pgfqpoint{7.330655in}{2.275688in}}{\pgfqpoint{7.336838in}{2.273127in}}{\pgfqpoint{7.343284in}{2.273127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297882in}{2.443744in}}%
\pgfpathcurveto{\pgfqpoint{7.304328in}{2.443744in}}{\pgfqpoint{7.310511in}{2.446305in}}{\pgfqpoint{7.315068in}{2.450863in}}%
\pgfpathcurveto{\pgfqpoint{7.319626in}{2.455421in}}{\pgfqpoint{7.322187in}{2.461604in}}{\pgfqpoint{7.322187in}{2.468050in}}%
\pgfpathcurveto{\pgfqpoint{7.322187in}{2.474495in}}{\pgfqpoint{7.319626in}{2.480678in}}{\pgfqpoint{7.315068in}{2.485236in}}%
\pgfpathcurveto{\pgfqpoint{7.310511in}{2.489794in}}{\pgfqpoint{7.304328in}{2.492355in}}{\pgfqpoint{7.297882in}{2.492355in}}%
\pgfpathcurveto{\pgfqpoint{7.291436in}{2.492355in}}{\pgfqpoint{7.285253in}{2.489794in}}{\pgfqpoint{7.280695in}{2.485236in}}%
\pgfpathcurveto{\pgfqpoint{7.276137in}{2.480678in}}{\pgfqpoint{7.273576in}{2.474495in}}{\pgfqpoint{7.273576in}{2.468050in}}%
\pgfpathcurveto{\pgfqpoint{7.273576in}{2.461604in}}{\pgfqpoint{7.276137in}{2.455421in}}{\pgfqpoint{7.280695in}{2.450863in}}%
\pgfpathcurveto{\pgfqpoint{7.285253in}{2.446305in}}{\pgfqpoint{7.291436in}{2.443744in}}{\pgfqpoint{7.297882in}{2.443744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398251in}{2.379065in}}%
\pgfpathcurveto{\pgfqpoint{7.404697in}{2.379065in}}{\pgfqpoint{7.410880in}{2.381626in}}{\pgfqpoint{7.415437in}{2.386183in}}%
\pgfpathcurveto{\pgfqpoint{7.419995in}{2.390741in}}{\pgfqpoint{7.422556in}{2.396924in}}{\pgfqpoint{7.422556in}{2.403370in}}%
\pgfpathcurveto{\pgfqpoint{7.422556in}{2.409816in}}{\pgfqpoint{7.419995in}{2.415999in}}{\pgfqpoint{7.415437in}{2.420557in}}%
\pgfpathcurveto{\pgfqpoint{7.410880in}{2.425115in}}{\pgfqpoint{7.404697in}{2.427676in}}{\pgfqpoint{7.398251in}{2.427676in}}%
\pgfpathcurveto{\pgfqpoint{7.391805in}{2.427676in}}{\pgfqpoint{7.385622in}{2.425115in}}{\pgfqpoint{7.381064in}{2.420557in}}%
\pgfpathcurveto{\pgfqpoint{7.376506in}{2.415999in}}{\pgfqpoint{7.373945in}{2.409816in}}{\pgfqpoint{7.373945in}{2.403370in}}%
\pgfpathcurveto{\pgfqpoint{7.373945in}{2.396924in}}{\pgfqpoint{7.376506in}{2.390741in}}{\pgfqpoint{7.381064in}{2.386183in}}%
\pgfpathcurveto{\pgfqpoint{7.385622in}{2.381626in}}{\pgfqpoint{7.391805in}{2.379065in}}{\pgfqpoint{7.398251in}{2.379065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.331496in}{2.374163in}}%
\pgfpathcurveto{\pgfqpoint{7.337942in}{2.374163in}}{\pgfqpoint{7.344124in}{2.376724in}}{\pgfqpoint{7.348682in}{2.381282in}}%
\pgfpathcurveto{\pgfqpoint{7.353240in}{2.385840in}}{\pgfqpoint{7.355801in}{2.392023in}}{\pgfqpoint{7.355801in}{2.398469in}}%
\pgfpathcurveto{\pgfqpoint{7.355801in}{2.404914in}}{\pgfqpoint{7.353240in}{2.411097in}}{\pgfqpoint{7.348682in}{2.415655in}}%
\pgfpathcurveto{\pgfqpoint{7.344124in}{2.420213in}}{\pgfqpoint{7.337942in}{2.422774in}}{\pgfqpoint{7.331496in}{2.422774in}}%
\pgfpathcurveto{\pgfqpoint{7.325050in}{2.422774in}}{\pgfqpoint{7.318867in}{2.420213in}}{\pgfqpoint{7.314309in}{2.415655in}}%
\pgfpathcurveto{\pgfqpoint{7.309751in}{2.411097in}}{\pgfqpoint{7.307190in}{2.404914in}}{\pgfqpoint{7.307190in}{2.398469in}}%
\pgfpathcurveto{\pgfqpoint{7.307190in}{2.392023in}}{\pgfqpoint{7.309751in}{2.385840in}}{\pgfqpoint{7.314309in}{2.381282in}}%
\pgfpathcurveto{\pgfqpoint{7.318867in}{2.376724in}}{\pgfqpoint{7.325050in}{2.374163in}}{\pgfqpoint{7.331496in}{2.374163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.357481in}{3.519341in}}%
\pgfpathcurveto{\pgfqpoint{7.363927in}{3.519341in}}{\pgfqpoint{7.370109in}{3.521902in}}{\pgfqpoint{7.374667in}{3.526460in}}%
\pgfpathcurveto{\pgfqpoint{7.379225in}{3.531018in}}{\pgfqpoint{7.381786in}{3.537201in}}{\pgfqpoint{7.381786in}{3.543647in}}%
\pgfpathcurveto{\pgfqpoint{7.381786in}{3.550093in}}{\pgfqpoint{7.379225in}{3.556276in}}{\pgfqpoint{7.374667in}{3.560833in}}%
\pgfpathcurveto{\pgfqpoint{7.370109in}{3.565391in}}{\pgfqpoint{7.363927in}{3.567952in}}{\pgfqpoint{7.357481in}{3.567952in}}%
\pgfpathcurveto{\pgfqpoint{7.351035in}{3.567952in}}{\pgfqpoint{7.344852in}{3.565391in}}{\pgfqpoint{7.340294in}{3.560833in}}%
\pgfpathcurveto{\pgfqpoint{7.335736in}{3.556276in}}{\pgfqpoint{7.333175in}{3.550093in}}{\pgfqpoint{7.333175in}{3.543647in}}%
\pgfpathcurveto{\pgfqpoint{7.333175in}{3.537201in}}{\pgfqpoint{7.335736in}{3.531018in}}{\pgfqpoint{7.340294in}{3.526460in}}%
\pgfpathcurveto{\pgfqpoint{7.344852in}{3.521902in}}{\pgfqpoint{7.351035in}{3.519341in}}{\pgfqpoint{7.357481in}{3.519341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352811in}{2.223711in}}%
\pgfpathcurveto{\pgfqpoint{7.359257in}{2.223711in}}{\pgfqpoint{7.365440in}{2.226272in}}{\pgfqpoint{7.369997in}{2.230830in}}%
\pgfpathcurveto{\pgfqpoint{7.374555in}{2.235388in}}{\pgfqpoint{7.377116in}{2.241570in}}{\pgfqpoint{7.377116in}{2.248016in}}%
\pgfpathcurveto{\pgfqpoint{7.377116in}{2.254462in}}{\pgfqpoint{7.374555in}{2.260645in}}{\pgfqpoint{7.369997in}{2.265203in}}%
\pgfpathcurveto{\pgfqpoint{7.365440in}{2.269761in}}{\pgfqpoint{7.359257in}{2.272322in}}{\pgfqpoint{7.352811in}{2.272322in}}%
\pgfpathcurveto{\pgfqpoint{7.346365in}{2.272322in}}{\pgfqpoint{7.340182in}{2.269761in}}{\pgfqpoint{7.335624in}{2.265203in}}%
\pgfpathcurveto{\pgfqpoint{7.331066in}{2.260645in}}{\pgfqpoint{7.328505in}{2.254462in}}{\pgfqpoint{7.328505in}{2.248016in}}%
\pgfpathcurveto{\pgfqpoint{7.328505in}{2.241570in}}{\pgfqpoint{7.331066in}{2.235388in}}{\pgfqpoint{7.335624in}{2.230830in}}%
\pgfpathcurveto{\pgfqpoint{7.340182in}{2.226272in}}{\pgfqpoint{7.346365in}{2.223711in}}{\pgfqpoint{7.352811in}{2.223711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353533in}{2.731360in}}%
\pgfpathcurveto{\pgfqpoint{7.359979in}{2.731360in}}{\pgfqpoint{7.366162in}{2.733921in}}{\pgfqpoint{7.370720in}{2.738479in}}%
\pgfpathcurveto{\pgfqpoint{7.375278in}{2.743037in}}{\pgfqpoint{7.377839in}{2.749219in}}{\pgfqpoint{7.377839in}{2.755665in}}%
\pgfpathcurveto{\pgfqpoint{7.377839in}{2.762111in}}{\pgfqpoint{7.375278in}{2.768294in}}{\pgfqpoint{7.370720in}{2.772852in}}%
\pgfpathcurveto{\pgfqpoint{7.366162in}{2.777410in}}{\pgfqpoint{7.359979in}{2.779971in}}{\pgfqpoint{7.353533in}{2.779971in}}%
\pgfpathcurveto{\pgfqpoint{7.347087in}{2.779971in}}{\pgfqpoint{7.340905in}{2.777410in}}{\pgfqpoint{7.336347in}{2.772852in}}%
\pgfpathcurveto{\pgfqpoint{7.331789in}{2.768294in}}{\pgfqpoint{7.329228in}{2.762111in}}{\pgfqpoint{7.329228in}{2.755665in}}%
\pgfpathcurveto{\pgfqpoint{7.329228in}{2.749219in}}{\pgfqpoint{7.331789in}{2.743037in}}{\pgfqpoint{7.336347in}{2.738479in}}%
\pgfpathcurveto{\pgfqpoint{7.340905in}{2.733921in}}{\pgfqpoint{7.347087in}{2.731360in}}{\pgfqpoint{7.353533in}{2.731360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363826in}{3.527003in}}%
\pgfpathcurveto{\pgfqpoint{7.370272in}{3.527003in}}{\pgfqpoint{7.376455in}{3.529564in}}{\pgfqpoint{7.381013in}{3.534122in}}%
\pgfpathcurveto{\pgfqpoint{7.385571in}{3.538680in}}{\pgfqpoint{7.388132in}{3.544862in}}{\pgfqpoint{7.388132in}{3.551308in}}%
\pgfpathcurveto{\pgfqpoint{7.388132in}{3.557754in}}{\pgfqpoint{7.385571in}{3.563937in}}{\pgfqpoint{7.381013in}{3.568495in}}%
\pgfpathcurveto{\pgfqpoint{7.376455in}{3.573053in}}{\pgfqpoint{7.370272in}{3.575614in}}{\pgfqpoint{7.363826in}{3.575614in}}%
\pgfpathcurveto{\pgfqpoint{7.357380in}{3.575614in}}{\pgfqpoint{7.351198in}{3.573053in}}{\pgfqpoint{7.346640in}{3.568495in}}%
\pgfpathcurveto{\pgfqpoint{7.342082in}{3.563937in}}{\pgfqpoint{7.339521in}{3.557754in}}{\pgfqpoint{7.339521in}{3.551308in}}%
\pgfpathcurveto{\pgfqpoint{7.339521in}{3.544862in}}{\pgfqpoint{7.342082in}{3.538680in}}{\pgfqpoint{7.346640in}{3.534122in}}%
\pgfpathcurveto{\pgfqpoint{7.351198in}{3.529564in}}{\pgfqpoint{7.357380in}{3.527003in}}{\pgfqpoint{7.363826in}{3.527003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.316804in}{3.095512in}}%
\pgfpathcurveto{\pgfqpoint{7.323250in}{3.095512in}}{\pgfqpoint{7.329433in}{3.098073in}}{\pgfqpoint{7.333991in}{3.102631in}}%
\pgfpathcurveto{\pgfqpoint{7.338549in}{3.107189in}}{\pgfqpoint{7.341110in}{3.113372in}}{\pgfqpoint{7.341110in}{3.119818in}}%
\pgfpathcurveto{\pgfqpoint{7.341110in}{3.126264in}}{\pgfqpoint{7.338549in}{3.132446in}}{\pgfqpoint{7.333991in}{3.137004in}}%
\pgfpathcurveto{\pgfqpoint{7.329433in}{3.141562in}}{\pgfqpoint{7.323250in}{3.144123in}}{\pgfqpoint{7.316804in}{3.144123in}}%
\pgfpathcurveto{\pgfqpoint{7.310358in}{3.144123in}}{\pgfqpoint{7.304176in}{3.141562in}}{\pgfqpoint{7.299618in}{3.137004in}}%
\pgfpathcurveto{\pgfqpoint{7.295060in}{3.132446in}}{\pgfqpoint{7.292499in}{3.126264in}}{\pgfqpoint{7.292499in}{3.119818in}}%
\pgfpathcurveto{\pgfqpoint{7.292499in}{3.113372in}}{\pgfqpoint{7.295060in}{3.107189in}}{\pgfqpoint{7.299618in}{3.102631in}}%
\pgfpathcurveto{\pgfqpoint{7.304176in}{3.098073in}}{\pgfqpoint{7.310358in}{3.095512in}}{\pgfqpoint{7.316804in}{3.095512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.301546in}{2.555264in}}%
\pgfpathcurveto{\pgfqpoint{7.307992in}{2.555264in}}{\pgfqpoint{7.314175in}{2.557825in}}{\pgfqpoint{7.318733in}{2.562383in}}%
\pgfpathcurveto{\pgfqpoint{7.323291in}{2.566941in}}{\pgfqpoint{7.325852in}{2.573124in}}{\pgfqpoint{7.325852in}{2.579570in}}%
\pgfpathcurveto{\pgfqpoint{7.325852in}{2.586016in}}{\pgfqpoint{7.323291in}{2.592199in}}{\pgfqpoint{7.318733in}{2.596757in}}%
\pgfpathcurveto{\pgfqpoint{7.314175in}{2.601315in}}{\pgfqpoint{7.307992in}{2.603876in}}{\pgfqpoint{7.301546in}{2.603876in}}%
\pgfpathcurveto{\pgfqpoint{7.295100in}{2.603876in}}{\pgfqpoint{7.288918in}{2.601315in}}{\pgfqpoint{7.284360in}{2.596757in}}%
\pgfpathcurveto{\pgfqpoint{7.279802in}{2.592199in}}{\pgfqpoint{7.277241in}{2.586016in}}{\pgfqpoint{7.277241in}{2.579570in}}%
\pgfpathcurveto{\pgfqpoint{7.277241in}{2.573124in}}{\pgfqpoint{7.279802in}{2.566941in}}{\pgfqpoint{7.284360in}{2.562383in}}%
\pgfpathcurveto{\pgfqpoint{7.288918in}{2.557825in}}{\pgfqpoint{7.295100in}{2.555264in}}{\pgfqpoint{7.301546in}{2.555264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.349812in}{3.540509in}}%
\pgfpathcurveto{\pgfqpoint{7.356258in}{3.540509in}}{\pgfqpoint{7.362440in}{3.543070in}}{\pgfqpoint{7.366998in}{3.547628in}}%
\pgfpathcurveto{\pgfqpoint{7.371556in}{3.552186in}}{\pgfqpoint{7.374117in}{3.558369in}}{\pgfqpoint{7.374117in}{3.564814in}}%
\pgfpathcurveto{\pgfqpoint{7.374117in}{3.571260in}}{\pgfqpoint{7.371556in}{3.577443in}}{\pgfqpoint{7.366998in}{3.582001in}}%
\pgfpathcurveto{\pgfqpoint{7.362440in}{3.586559in}}{\pgfqpoint{7.356258in}{3.589120in}}{\pgfqpoint{7.349812in}{3.589120in}}%
\pgfpathcurveto{\pgfqpoint{7.343366in}{3.589120in}}{\pgfqpoint{7.337183in}{3.586559in}}{\pgfqpoint{7.332625in}{3.582001in}}%
\pgfpathcurveto{\pgfqpoint{7.328067in}{3.577443in}}{\pgfqpoint{7.325506in}{3.571260in}}{\pgfqpoint{7.325506in}{3.564814in}}%
\pgfpathcurveto{\pgfqpoint{7.325506in}{3.558369in}}{\pgfqpoint{7.328067in}{3.552186in}}{\pgfqpoint{7.332625in}{3.547628in}}%
\pgfpathcurveto{\pgfqpoint{7.337183in}{3.543070in}}{\pgfqpoint{7.343366in}{3.540509in}}{\pgfqpoint{7.349812in}{3.540509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.376568in}{2.477919in}}%
\pgfpathcurveto{\pgfqpoint{7.383014in}{2.477919in}}{\pgfqpoint{7.389197in}{2.480480in}}{\pgfqpoint{7.393755in}{2.485038in}}%
\pgfpathcurveto{\pgfqpoint{7.398313in}{2.489596in}}{\pgfqpoint{7.400874in}{2.495779in}}{\pgfqpoint{7.400874in}{2.502225in}}%
\pgfpathcurveto{\pgfqpoint{7.400874in}{2.508671in}}{\pgfqpoint{7.398313in}{2.514854in}}{\pgfqpoint{7.393755in}{2.519412in}}%
\pgfpathcurveto{\pgfqpoint{7.389197in}{2.523970in}}{\pgfqpoint{7.383014in}{2.526531in}}{\pgfqpoint{7.376568in}{2.526531in}}%
\pgfpathcurveto{\pgfqpoint{7.370122in}{2.526531in}}{\pgfqpoint{7.363940in}{2.523970in}}{\pgfqpoint{7.359382in}{2.519412in}}%
\pgfpathcurveto{\pgfqpoint{7.354824in}{2.514854in}}{\pgfqpoint{7.352263in}{2.508671in}}{\pgfqpoint{7.352263in}{2.502225in}}%
\pgfpathcurveto{\pgfqpoint{7.352263in}{2.495779in}}{\pgfqpoint{7.354824in}{2.489596in}}{\pgfqpoint{7.359382in}{2.485038in}}%
\pgfpathcurveto{\pgfqpoint{7.363940in}{2.480480in}}{\pgfqpoint{7.370122in}{2.477919in}}{\pgfqpoint{7.376568in}{2.477919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.329556in}{2.789029in}}%
\pgfpathcurveto{\pgfqpoint{7.336002in}{2.789029in}}{\pgfqpoint{7.342185in}{2.791590in}}{\pgfqpoint{7.346743in}{2.796148in}}%
\pgfpathcurveto{\pgfqpoint{7.351301in}{2.800706in}}{\pgfqpoint{7.353862in}{2.806888in}}{\pgfqpoint{7.353862in}{2.813334in}}%
\pgfpathcurveto{\pgfqpoint{7.353862in}{2.819780in}}{\pgfqpoint{7.351301in}{2.825963in}}{\pgfqpoint{7.346743in}{2.830521in}}%
\pgfpathcurveto{\pgfqpoint{7.342185in}{2.835079in}}{\pgfqpoint{7.336002in}{2.837640in}}{\pgfqpoint{7.329556in}{2.837640in}}%
\pgfpathcurveto{\pgfqpoint{7.323110in}{2.837640in}}{\pgfqpoint{7.316928in}{2.835079in}}{\pgfqpoint{7.312370in}{2.830521in}}%
\pgfpathcurveto{\pgfqpoint{7.307812in}{2.825963in}}{\pgfqpoint{7.305251in}{2.819780in}}{\pgfqpoint{7.305251in}{2.813334in}}%
\pgfpathcurveto{\pgfqpoint{7.305251in}{2.806888in}}{\pgfqpoint{7.307812in}{2.800706in}}{\pgfqpoint{7.312370in}{2.796148in}}%
\pgfpathcurveto{\pgfqpoint{7.316928in}{2.791590in}}{\pgfqpoint{7.323110in}{2.789029in}}{\pgfqpoint{7.329556in}{2.789029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.370540in}{2.171136in}}%
\pgfpathcurveto{\pgfqpoint{7.376986in}{2.171136in}}{\pgfqpoint{7.383168in}{2.173697in}}{\pgfqpoint{7.387726in}{2.178255in}}%
\pgfpathcurveto{\pgfqpoint{7.392284in}{2.182813in}}{\pgfqpoint{7.394845in}{2.188995in}}{\pgfqpoint{7.394845in}{2.195441in}}%
\pgfpathcurveto{\pgfqpoint{7.394845in}{2.201887in}}{\pgfqpoint{7.392284in}{2.208070in}}{\pgfqpoint{7.387726in}{2.212628in}}%
\pgfpathcurveto{\pgfqpoint{7.383168in}{2.217186in}}{\pgfqpoint{7.376986in}{2.219747in}}{\pgfqpoint{7.370540in}{2.219747in}}%
\pgfpathcurveto{\pgfqpoint{7.364094in}{2.219747in}}{\pgfqpoint{7.357911in}{2.217186in}}{\pgfqpoint{7.353353in}{2.212628in}}%
\pgfpathcurveto{\pgfqpoint{7.348795in}{2.208070in}}{\pgfqpoint{7.346234in}{2.201887in}}{\pgfqpoint{7.346234in}{2.195441in}}%
\pgfpathcurveto{\pgfqpoint{7.346234in}{2.188995in}}{\pgfqpoint{7.348795in}{2.182813in}}{\pgfqpoint{7.353353in}{2.178255in}}%
\pgfpathcurveto{\pgfqpoint{7.357911in}{2.173697in}}{\pgfqpoint{7.364094in}{2.171136in}}{\pgfqpoint{7.370540in}{2.171136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036250in}{0.530200in}}{\pgfqpoint{6.424750in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.397948in}{3.529381in}}%
\pgfpathcurveto{\pgfqpoint{7.404394in}{3.529381in}}{\pgfqpoint{7.410577in}{3.531942in}}{\pgfqpoint{7.415135in}{3.536500in}}%
\pgfpathcurveto{\pgfqpoint{7.419693in}{3.541058in}}{\pgfqpoint{7.422254in}{3.547240in}}{\pgfqpoint{7.422254in}{3.553686in}}%
\pgfpathcurveto{\pgfqpoint{7.422254in}{3.560132in}}{\pgfqpoint{7.419693in}{3.566315in}}{\pgfqpoint{7.415135in}{3.570873in}}%
\pgfpathcurveto{\pgfqpoint{7.410577in}{3.575431in}}{\pgfqpoint{7.404394in}{3.577992in}}{\pgfqpoint{7.397948in}{3.577992in}}%
\pgfpathcurveto{\pgfqpoint{7.391502in}{3.577992in}}{\pgfqpoint{7.385320in}{3.575431in}}{\pgfqpoint{7.380762in}{3.570873in}}%
\pgfpathcurveto{\pgfqpoint{7.376204in}{3.566315in}}{\pgfqpoint{7.373643in}{3.560132in}}{\pgfqpoint{7.373643in}{3.553686in}}%
\pgfpathcurveto{\pgfqpoint{7.373643in}{3.547240in}}{\pgfqpoint{7.376204in}{3.541058in}}{\pgfqpoint{7.380762in}{3.536500in}}%
\pgfpathcurveto{\pgfqpoint{7.385320in}{3.531942in}}{\pgfqpoint{7.391502in}{3.529381in}}{\pgfqpoint{7.397948in}{3.529381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/time2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/kumarbis/.local/share/virtualenvs/Metro-Web-QNz4rzzo/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/kumarbis/.local/share/virtualenvs/Metro-Web-QNz4rzzo/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/kumarbis/.local/share/virtualenvs/Metro-Web-QNz4rzzo/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.870000in}{4.820000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.870000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.870000in}{4.820000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108750in}{0.530200in}}%
\pgfpathlineto{\pgfqpoint{7.983000in}{0.530200in}}%
\pgfpathlineto{\pgfqpoint{7.983000in}{4.241600in}}%
\pgfpathlineto{\pgfqpoint{1.108750in}{4.241600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227272in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227272in,y=0.432978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464315in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701358in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938401in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175444in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175444in,y=0.432978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412487in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649530in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886573in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123616in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123616in,y=0.432978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360659in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597703in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834746in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071789in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.071789in,y=0.432978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308832in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545875in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782918in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019961in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.019961in,y=0.432978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257004in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494047in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.731091in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.968134in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.968134in,y=0.432978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205177in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.442220in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.679263in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.916306in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.916306in,y=0.432978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.153349in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.390392in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.627435in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.864478in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.864478in,y=0.432978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.545875in,y=0.243009in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Number of Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108750in}{0.634206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923162in,y=0.581445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108750in}{1.183691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923162in,y=1.130929in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108750in}{1.733176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923162in,y=1.680414in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108750in}{2.282660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923162in,y=2.229899in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108750in}{2.832145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923162in,y=2.779383in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108750in}{3.381629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834797in,y=3.328868in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108750in}{3.931114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834797in,y=3.878352in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779242in,y=2.385900in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108750in}{0.530200in}}%
\pgfpathlineto{\pgfqpoint{1.108750in}{4.241600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.983000in}{0.530200in}}%
\pgfpathlineto{\pgfqpoint{7.983000in}{4.241600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108750in}{0.530200in}}%
\pgfpathlineto{\pgfqpoint{7.983000in}{0.530200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108750in}{4.241600in}}%
\pgfpathlineto{\pgfqpoint{7.983000in}{4.241600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276260in}{2.219882in}}%
\pgfpathcurveto{\pgfqpoint{1.282706in}{2.219882in}}{\pgfqpoint{1.288888in}{2.222443in}}{\pgfqpoint{1.293446in}{2.227001in}}%
\pgfpathcurveto{\pgfqpoint{1.298004in}{2.231559in}}{\pgfqpoint{1.300565in}{2.237742in}}{\pgfqpoint{1.300565in}{2.244187in}}%
\pgfpathcurveto{\pgfqpoint{1.300565in}{2.250633in}}{\pgfqpoint{1.298004in}{2.256816in}}{\pgfqpoint{1.293446in}{2.261374in}}%
\pgfpathcurveto{\pgfqpoint{1.288888in}{2.265932in}}{\pgfqpoint{1.282706in}{2.268493in}}{\pgfqpoint{1.276260in}{2.268493in}}%
\pgfpathcurveto{\pgfqpoint{1.269814in}{2.268493in}}{\pgfqpoint{1.263631in}{2.265932in}}{\pgfqpoint{1.259073in}{2.261374in}}%
\pgfpathcurveto{\pgfqpoint{1.254515in}{2.256816in}}{\pgfqpoint{1.251954in}{2.250633in}}{\pgfqpoint{1.251954in}{2.244187in}}%
\pgfpathcurveto{\pgfqpoint{1.251954in}{2.237742in}}{\pgfqpoint{1.254515in}{2.231559in}}{\pgfqpoint{1.259073in}{2.227001in}}%
\pgfpathcurveto{\pgfqpoint{1.263631in}{2.222443in}}{\pgfqpoint{1.269814in}{2.219882in}}{\pgfqpoint{1.276260in}{2.219882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232357in}{0.743152in}}%
\pgfpathcurveto{\pgfqpoint{1.238803in}{0.743152in}}{\pgfqpoint{1.244985in}{0.745713in}}{\pgfqpoint{1.249543in}{0.750271in}}%
\pgfpathcurveto{\pgfqpoint{1.254101in}{0.754829in}}{\pgfqpoint{1.256662in}{0.761012in}}{\pgfqpoint{1.256662in}{0.767458in}}%
\pgfpathcurveto{\pgfqpoint{1.256662in}{0.773903in}}{\pgfqpoint{1.254101in}{0.780086in}}{\pgfqpoint{1.249543in}{0.784644in}}%
\pgfpathcurveto{\pgfqpoint{1.244985in}{0.789202in}}{\pgfqpoint{1.238803in}{0.791763in}}{\pgfqpoint{1.232357in}{0.791763in}}%
\pgfpathcurveto{\pgfqpoint{1.225911in}{0.791763in}}{\pgfqpoint{1.219728in}{0.789202in}}{\pgfqpoint{1.215170in}{0.784644in}}%
\pgfpathcurveto{\pgfqpoint{1.210612in}{0.780086in}}{\pgfqpoint{1.208051in}{0.773903in}}{\pgfqpoint{1.208051in}{0.767458in}}%
\pgfpathcurveto{\pgfqpoint{1.208051in}{0.761012in}}{\pgfqpoint{1.210612in}{0.754829in}}{\pgfqpoint{1.215170in}{0.750271in}}%
\pgfpathcurveto{\pgfqpoint{1.219728in}{0.745713in}}{\pgfqpoint{1.225911in}{0.743152in}}{\pgfqpoint{1.232357in}{0.743152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241947in}{0.703655in}}%
\pgfpathcurveto{\pgfqpoint{1.248393in}{0.703655in}}{\pgfqpoint{1.254576in}{0.706216in}}{\pgfqpoint{1.259134in}{0.710774in}}%
\pgfpathcurveto{\pgfqpoint{1.263691in}{0.715332in}}{\pgfqpoint{1.266252in}{0.721514in}}{\pgfqpoint{1.266252in}{0.727960in}}%
\pgfpathcurveto{\pgfqpoint{1.266252in}{0.734406in}}{\pgfqpoint{1.263691in}{0.740589in}}{\pgfqpoint{1.259134in}{0.745147in}}%
\pgfpathcurveto{\pgfqpoint{1.254576in}{0.749705in}}{\pgfqpoint{1.248393in}{0.752266in}}{\pgfqpoint{1.241947in}{0.752266in}}%
\pgfpathcurveto{\pgfqpoint{1.235501in}{0.752266in}}{\pgfqpoint{1.229318in}{0.749705in}}{\pgfqpoint{1.224760in}{0.745147in}}%
\pgfpathcurveto{\pgfqpoint{1.220202in}{0.740589in}}{\pgfqpoint{1.217641in}{0.734406in}}{\pgfqpoint{1.217641in}{0.727960in}}%
\pgfpathcurveto{\pgfqpoint{1.217641in}{0.721514in}}{\pgfqpoint{1.220202in}{0.715332in}}{\pgfqpoint{1.224760in}{0.710774in}}%
\pgfpathcurveto{\pgfqpoint{1.229318in}{0.706216in}}{\pgfqpoint{1.235501in}{0.703655in}}{\pgfqpoint{1.241947in}{0.703655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283318in}{0.693228in}}%
\pgfpathcurveto{\pgfqpoint{1.289764in}{0.693228in}}{\pgfqpoint{1.295946in}{0.695789in}}{\pgfqpoint{1.300504in}{0.700347in}}%
\pgfpathcurveto{\pgfqpoint{1.305062in}{0.704905in}}{\pgfqpoint{1.307623in}{0.711088in}}{\pgfqpoint{1.307623in}{0.717534in}}%
\pgfpathcurveto{\pgfqpoint{1.307623in}{0.723980in}}{\pgfqpoint{1.305062in}{0.730162in}}{\pgfqpoint{1.300504in}{0.734720in}}%
\pgfpathcurveto{\pgfqpoint{1.295946in}{0.739278in}}{\pgfqpoint{1.289764in}{0.741839in}}{\pgfqpoint{1.283318in}{0.741839in}}%
\pgfpathcurveto{\pgfqpoint{1.276872in}{0.741839in}}{\pgfqpoint{1.270689in}{0.739278in}}{\pgfqpoint{1.266131in}{0.734720in}}%
\pgfpathcurveto{\pgfqpoint{1.261573in}{0.730162in}}{\pgfqpoint{1.259012in}{0.723980in}}{\pgfqpoint{1.259012in}{0.717534in}}%
\pgfpathcurveto{\pgfqpoint{1.259012in}{0.711088in}}{\pgfqpoint{1.261573in}{0.704905in}}{\pgfqpoint{1.266131in}{0.700347in}}%
\pgfpathcurveto{\pgfqpoint{1.270689in}{0.695789in}}{\pgfqpoint{1.276872in}{0.693228in}}{\pgfqpoint{1.283318in}{0.693228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173550in}{0.700919in}}%
\pgfpathcurveto{\pgfqpoint{1.179996in}{0.700919in}}{\pgfqpoint{1.186179in}{0.703480in}}{\pgfqpoint{1.190736in}{0.708038in}}%
\pgfpathcurveto{\pgfqpoint{1.195294in}{0.712596in}}{\pgfqpoint{1.197855in}{0.718779in}}{\pgfqpoint{1.197855in}{0.725225in}}%
\pgfpathcurveto{\pgfqpoint{1.197855in}{0.731671in}}{\pgfqpoint{1.195294in}{0.737853in}}{\pgfqpoint{1.190736in}{0.742411in}}%
\pgfpathcurveto{\pgfqpoint{1.186179in}{0.746969in}}{\pgfqpoint{1.179996in}{0.749530in}}{\pgfqpoint{1.173550in}{0.749530in}}%
\pgfpathcurveto{\pgfqpoint{1.167104in}{0.749530in}}{\pgfqpoint{1.160921in}{0.746969in}}{\pgfqpoint{1.156363in}{0.742411in}}%
\pgfpathcurveto{\pgfqpoint{1.151805in}{0.737853in}}{\pgfqpoint{1.149244in}{0.731671in}}{\pgfqpoint{1.149244in}{0.725225in}}%
\pgfpathcurveto{\pgfqpoint{1.149244in}{0.718779in}}{\pgfqpoint{1.151805in}{0.712596in}}{\pgfqpoint{1.156363in}{0.708038in}}%
\pgfpathcurveto{\pgfqpoint{1.160921in}{0.703480in}}{\pgfqpoint{1.167104in}{0.700919in}}{\pgfqpoint{1.173550in}{0.700919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253675in}{0.684052in}}%
\pgfpathcurveto{\pgfqpoint{1.260121in}{0.684052in}}{\pgfqpoint{1.266304in}{0.686613in}}{\pgfqpoint{1.270861in}{0.691171in}}%
\pgfpathcurveto{\pgfqpoint{1.275419in}{0.695729in}}{\pgfqpoint{1.277980in}{0.701912in}}{\pgfqpoint{1.277980in}{0.708358in}}%
\pgfpathcurveto{\pgfqpoint{1.277980in}{0.714804in}}{\pgfqpoint{1.275419in}{0.720987in}}{\pgfqpoint{1.270861in}{0.725545in}}%
\pgfpathcurveto{\pgfqpoint{1.266304in}{0.730103in}}{\pgfqpoint{1.260121in}{0.732664in}}{\pgfqpoint{1.253675in}{0.732664in}}%
\pgfpathcurveto{\pgfqpoint{1.247229in}{0.732664in}}{\pgfqpoint{1.241046in}{0.730103in}}{\pgfqpoint{1.236488in}{0.725545in}}%
\pgfpathcurveto{\pgfqpoint{1.231930in}{0.720987in}}{\pgfqpoint{1.229369in}{0.714804in}}{\pgfqpoint{1.229369in}{0.708358in}}%
\pgfpathcurveto{\pgfqpoint{1.229369in}{0.701912in}}{\pgfqpoint{1.231930in}{0.695729in}}{\pgfqpoint{1.236488in}{0.691171in}}%
\pgfpathcurveto{\pgfqpoint{1.241046in}{0.686613in}}{\pgfqpoint{1.247229in}{0.684052in}}{\pgfqpoint{1.253675in}{0.684052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265528in}{0.753525in}}%
\pgfpathcurveto{\pgfqpoint{1.271974in}{0.753525in}}{\pgfqpoint{1.278157in}{0.756086in}}{\pgfqpoint{1.282715in}{0.760644in}}%
\pgfpathcurveto{\pgfqpoint{1.287273in}{0.765202in}}{\pgfqpoint{1.289834in}{0.771385in}}{\pgfqpoint{1.289834in}{0.777831in}}%
\pgfpathcurveto{\pgfqpoint{1.289834in}{0.784277in}}{\pgfqpoint{1.287273in}{0.790459in}}{\pgfqpoint{1.282715in}{0.795017in}}%
\pgfpathcurveto{\pgfqpoint{1.278157in}{0.799575in}}{\pgfqpoint{1.271974in}{0.802136in}}{\pgfqpoint{1.265528in}{0.802136in}}%
\pgfpathcurveto{\pgfqpoint{1.259082in}{0.802136in}}{\pgfqpoint{1.252900in}{0.799575in}}{\pgfqpoint{1.248342in}{0.795017in}}%
\pgfpathcurveto{\pgfqpoint{1.243784in}{0.790459in}}{\pgfqpoint{1.241223in}{0.784277in}}{\pgfqpoint{1.241223in}{0.777831in}}%
\pgfpathcurveto{\pgfqpoint{1.241223in}{0.771385in}}{\pgfqpoint{1.243784in}{0.765202in}}{\pgfqpoint{1.248342in}{0.760644in}}%
\pgfpathcurveto{\pgfqpoint{1.252900in}{0.756086in}}{\pgfqpoint{1.259082in}{0.753525in}}{\pgfqpoint{1.265528in}{0.753525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283238in}{0.691569in}}%
\pgfpathcurveto{\pgfqpoint{1.289683in}{0.691569in}}{\pgfqpoint{1.295866in}{0.694130in}}{\pgfqpoint{1.300424in}{0.698688in}}%
\pgfpathcurveto{\pgfqpoint{1.304982in}{0.703246in}}{\pgfqpoint{1.307543in}{0.709428in}}{\pgfqpoint{1.307543in}{0.715874in}}%
\pgfpathcurveto{\pgfqpoint{1.307543in}{0.722320in}}{\pgfqpoint{1.304982in}{0.728503in}}{\pgfqpoint{1.300424in}{0.733061in}}%
\pgfpathcurveto{\pgfqpoint{1.295866in}{0.737619in}}{\pgfqpoint{1.289683in}{0.740180in}}{\pgfqpoint{1.283238in}{0.740180in}}%
\pgfpathcurveto{\pgfqpoint{1.276792in}{0.740180in}}{\pgfqpoint{1.270609in}{0.737619in}}{\pgfqpoint{1.266051in}{0.733061in}}%
\pgfpathcurveto{\pgfqpoint{1.261493in}{0.728503in}}{\pgfqpoint{1.258932in}{0.722320in}}{\pgfqpoint{1.258932in}{0.715874in}}%
\pgfpathcurveto{\pgfqpoint{1.258932in}{0.709428in}}{\pgfqpoint{1.261493in}{0.703246in}}{\pgfqpoint{1.266051in}{0.698688in}}%
\pgfpathcurveto{\pgfqpoint{1.270609in}{0.694130in}}{\pgfqpoint{1.276792in}{0.691569in}}{\pgfqpoint{1.283238in}{0.691569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244886in}{0.716578in}}%
\pgfpathcurveto{\pgfqpoint{1.251332in}{0.716578in}}{\pgfqpoint{1.257514in}{0.719139in}}{\pgfqpoint{1.262072in}{0.723697in}}%
\pgfpathcurveto{\pgfqpoint{1.266630in}{0.728255in}}{\pgfqpoint{1.269191in}{0.734438in}}{\pgfqpoint{1.269191in}{0.740884in}}%
\pgfpathcurveto{\pgfqpoint{1.269191in}{0.747330in}}{\pgfqpoint{1.266630in}{0.753512in}}{\pgfqpoint{1.262072in}{0.758070in}}%
\pgfpathcurveto{\pgfqpoint{1.257514in}{0.762628in}}{\pgfqpoint{1.251332in}{0.765189in}}{\pgfqpoint{1.244886in}{0.765189in}}%
\pgfpathcurveto{\pgfqpoint{1.238440in}{0.765189in}}{\pgfqpoint{1.232257in}{0.762628in}}{\pgfqpoint{1.227699in}{0.758070in}}%
\pgfpathcurveto{\pgfqpoint{1.223141in}{0.753512in}}{\pgfqpoint{1.220580in}{0.747330in}}{\pgfqpoint{1.220580in}{0.740884in}}%
\pgfpathcurveto{\pgfqpoint{1.220580in}{0.734438in}}{\pgfqpoint{1.223141in}{0.728255in}}{\pgfqpoint{1.227699in}{0.723697in}}%
\pgfpathcurveto{\pgfqpoint{1.232257in}{0.719139in}}{\pgfqpoint{1.238440in}{0.716578in}}{\pgfqpoint{1.244886in}{0.716578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188988in}{0.685996in}}%
\pgfpathcurveto{\pgfqpoint{1.195434in}{0.685996in}}{\pgfqpoint{1.201617in}{0.688557in}}{\pgfqpoint{1.206175in}{0.693115in}}%
\pgfpathcurveto{\pgfqpoint{1.210733in}{0.697673in}}{\pgfqpoint{1.213294in}{0.703856in}}{\pgfqpoint{1.213294in}{0.710302in}}%
\pgfpathcurveto{\pgfqpoint{1.213294in}{0.716748in}}{\pgfqpoint{1.210733in}{0.722931in}}{\pgfqpoint{1.206175in}{0.727489in}}%
\pgfpathcurveto{\pgfqpoint{1.201617in}{0.732047in}}{\pgfqpoint{1.195434in}{0.734608in}}{\pgfqpoint{1.188988in}{0.734608in}}%
\pgfpathcurveto{\pgfqpoint{1.182543in}{0.734608in}}{\pgfqpoint{1.176360in}{0.732047in}}{\pgfqpoint{1.171802in}{0.727489in}}%
\pgfpathcurveto{\pgfqpoint{1.167244in}{0.722931in}}{\pgfqpoint{1.164683in}{0.716748in}}{\pgfqpoint{1.164683in}{0.710302in}}%
\pgfpathcurveto{\pgfqpoint{1.164683in}{0.703856in}}{\pgfqpoint{1.167244in}{0.697673in}}{\pgfqpoint{1.171802in}{0.693115in}}%
\pgfpathcurveto{\pgfqpoint{1.176360in}{0.688557in}}{\pgfqpoint{1.182543in}{0.685996in}}{\pgfqpoint{1.188988in}{0.685996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168902in}{0.702396in}}%
\pgfpathcurveto{\pgfqpoint{1.175348in}{0.702396in}}{\pgfqpoint{1.181531in}{0.704957in}}{\pgfqpoint{1.186089in}{0.709515in}}%
\pgfpathcurveto{\pgfqpoint{1.190647in}{0.714073in}}{\pgfqpoint{1.193208in}{0.720256in}}{\pgfqpoint{1.193208in}{0.726702in}}%
\pgfpathcurveto{\pgfqpoint{1.193208in}{0.733148in}}{\pgfqpoint{1.190647in}{0.739330in}}{\pgfqpoint{1.186089in}{0.743888in}}%
\pgfpathcurveto{\pgfqpoint{1.181531in}{0.748446in}}{\pgfqpoint{1.175348in}{0.751007in}}{\pgfqpoint{1.168902in}{0.751007in}}%
\pgfpathcurveto{\pgfqpoint{1.162456in}{0.751007in}}{\pgfqpoint{1.156273in}{0.748446in}}{\pgfqpoint{1.151716in}{0.743888in}}%
\pgfpathcurveto{\pgfqpoint{1.147158in}{0.739330in}}{\pgfqpoint{1.144597in}{0.733148in}}{\pgfqpoint{1.144597in}{0.726702in}}%
\pgfpathcurveto{\pgfqpoint{1.144597in}{0.720256in}}{\pgfqpoint{1.147158in}{0.714073in}}{\pgfqpoint{1.151716in}{0.709515in}}%
\pgfpathcurveto{\pgfqpoint{1.156273in}{0.704957in}}{\pgfqpoint{1.162456in}{0.702396in}}{\pgfqpoint{1.168902in}{0.702396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233365in}{0.760055in}}%
\pgfpathcurveto{\pgfqpoint{1.239811in}{0.760055in}}{\pgfqpoint{1.245993in}{0.762616in}}{\pgfqpoint{1.250551in}{0.767174in}}%
\pgfpathcurveto{\pgfqpoint{1.255109in}{0.771732in}}{\pgfqpoint{1.257670in}{0.777915in}}{\pgfqpoint{1.257670in}{0.784361in}}%
\pgfpathcurveto{\pgfqpoint{1.257670in}{0.790807in}}{\pgfqpoint{1.255109in}{0.796989in}}{\pgfqpoint{1.250551in}{0.801547in}}%
\pgfpathcurveto{\pgfqpoint{1.245993in}{0.806105in}}{\pgfqpoint{1.239811in}{0.808666in}}{\pgfqpoint{1.233365in}{0.808666in}}%
\pgfpathcurveto{\pgfqpoint{1.226919in}{0.808666in}}{\pgfqpoint{1.220736in}{0.806105in}}{\pgfqpoint{1.216178in}{0.801547in}}%
\pgfpathcurveto{\pgfqpoint{1.211620in}{0.796989in}}{\pgfqpoint{1.209059in}{0.790807in}}{\pgfqpoint{1.209059in}{0.784361in}}%
\pgfpathcurveto{\pgfqpoint{1.209059in}{0.777915in}}{\pgfqpoint{1.211620in}{0.771732in}}{\pgfqpoint{1.216178in}{0.767174in}}%
\pgfpathcurveto{\pgfqpoint{1.220736in}{0.762616in}}{\pgfqpoint{1.226919in}{0.760055in}}{\pgfqpoint{1.233365in}{0.760055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175886in}{0.726845in}}%
\pgfpathcurveto{\pgfqpoint{1.182332in}{0.726845in}}{\pgfqpoint{1.188515in}{0.729406in}}{\pgfqpoint{1.193073in}{0.733964in}}%
\pgfpathcurveto{\pgfqpoint{1.197631in}{0.738522in}}{\pgfqpoint{1.200192in}{0.744705in}}{\pgfqpoint{1.200192in}{0.751150in}}%
\pgfpathcurveto{\pgfqpoint{1.200192in}{0.757596in}}{\pgfqpoint{1.197631in}{0.763779in}}{\pgfqpoint{1.193073in}{0.768337in}}%
\pgfpathcurveto{\pgfqpoint{1.188515in}{0.772895in}}{\pgfqpoint{1.182332in}{0.775456in}}{\pgfqpoint{1.175886in}{0.775456in}}%
\pgfpathcurveto{\pgfqpoint{1.169440in}{0.775456in}}{\pgfqpoint{1.163258in}{0.772895in}}{\pgfqpoint{1.158700in}{0.768337in}}%
\pgfpathcurveto{\pgfqpoint{1.154142in}{0.763779in}}{\pgfqpoint{1.151581in}{0.757596in}}{\pgfqpoint{1.151581in}{0.751150in}}%
\pgfpathcurveto{\pgfqpoint{1.151581in}{0.744705in}}{\pgfqpoint{1.154142in}{0.738522in}}{\pgfqpoint{1.158700in}{0.733964in}}%
\pgfpathcurveto{\pgfqpoint{1.163258in}{0.729406in}}{\pgfqpoint{1.169440in}{0.726845in}}{\pgfqpoint{1.175886in}{0.726845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190589in}{0.693621in}}%
\pgfpathcurveto{\pgfqpoint{1.197035in}{0.693621in}}{\pgfqpoint{1.203217in}{0.696182in}}{\pgfqpoint{1.207775in}{0.700740in}}%
\pgfpathcurveto{\pgfqpoint{1.212333in}{0.705298in}}{\pgfqpoint{1.214894in}{0.711481in}}{\pgfqpoint{1.214894in}{0.717927in}}%
\pgfpathcurveto{\pgfqpoint{1.214894in}{0.724373in}}{\pgfqpoint{1.212333in}{0.730555in}}{\pgfqpoint{1.207775in}{0.735113in}}%
\pgfpathcurveto{\pgfqpoint{1.203217in}{0.739671in}}{\pgfqpoint{1.197035in}{0.742232in}}{\pgfqpoint{1.190589in}{0.742232in}}%
\pgfpathcurveto{\pgfqpoint{1.184143in}{0.742232in}}{\pgfqpoint{1.177960in}{0.739671in}}{\pgfqpoint{1.173402in}{0.735113in}}%
\pgfpathcurveto{\pgfqpoint{1.168844in}{0.730555in}}{\pgfqpoint{1.166283in}{0.724373in}}{\pgfqpoint{1.166283in}{0.717927in}}%
\pgfpathcurveto{\pgfqpoint{1.166283in}{0.711481in}}{\pgfqpoint{1.168844in}{0.705298in}}{\pgfqpoint{1.173402in}{0.700740in}}%
\pgfpathcurveto{\pgfqpoint{1.177960in}{0.696182in}}{\pgfqpoint{1.184143in}{0.693621in}}{\pgfqpoint{1.190589in}{0.693621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202497in}{0.685585in}}%
\pgfpathcurveto{\pgfqpoint{1.208942in}{0.685585in}}{\pgfqpoint{1.215125in}{0.688146in}}{\pgfqpoint{1.219683in}{0.692704in}}%
\pgfpathcurveto{\pgfqpoint{1.224241in}{0.697262in}}{\pgfqpoint{1.226802in}{0.703444in}}{\pgfqpoint{1.226802in}{0.709890in}}%
\pgfpathcurveto{\pgfqpoint{1.226802in}{0.716336in}}{\pgfqpoint{1.224241in}{0.722519in}}{\pgfqpoint{1.219683in}{0.727077in}}%
\pgfpathcurveto{\pgfqpoint{1.215125in}{0.731635in}}{\pgfqpoint{1.208942in}{0.734196in}}{\pgfqpoint{1.202497in}{0.734196in}}%
\pgfpathcurveto{\pgfqpoint{1.196051in}{0.734196in}}{\pgfqpoint{1.189868in}{0.731635in}}{\pgfqpoint{1.185310in}{0.727077in}}%
\pgfpathcurveto{\pgfqpoint{1.180752in}{0.722519in}}{\pgfqpoint{1.178191in}{0.716336in}}{\pgfqpoint{1.178191in}{0.709890in}}%
\pgfpathcurveto{\pgfqpoint{1.178191in}{0.703444in}}{\pgfqpoint{1.180752in}{0.697262in}}{\pgfqpoint{1.185310in}{0.692704in}}%
\pgfpathcurveto{\pgfqpoint{1.189868in}{0.688146in}}{\pgfqpoint{1.196051in}{0.685585in}}{\pgfqpoint{1.202497in}{0.685585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226960in}{0.707568in}}%
\pgfpathcurveto{\pgfqpoint{1.233406in}{0.707568in}}{\pgfqpoint{1.239589in}{0.710129in}}{\pgfqpoint{1.244147in}{0.714687in}}%
\pgfpathcurveto{\pgfqpoint{1.248705in}{0.719245in}}{\pgfqpoint{1.251266in}{0.725428in}}{\pgfqpoint{1.251266in}{0.731873in}}%
\pgfpathcurveto{\pgfqpoint{1.251266in}{0.738319in}}{\pgfqpoint{1.248705in}{0.744502in}}{\pgfqpoint{1.244147in}{0.749060in}}%
\pgfpathcurveto{\pgfqpoint{1.239589in}{0.753618in}}{\pgfqpoint{1.233406in}{0.756179in}}{\pgfqpoint{1.226960in}{0.756179in}}%
\pgfpathcurveto{\pgfqpoint{1.220514in}{0.756179in}}{\pgfqpoint{1.214332in}{0.753618in}}{\pgfqpoint{1.209774in}{0.749060in}}%
\pgfpathcurveto{\pgfqpoint{1.205216in}{0.744502in}}{\pgfqpoint{1.202655in}{0.738319in}}{\pgfqpoint{1.202655in}{0.731873in}}%
\pgfpathcurveto{\pgfqpoint{1.202655in}{0.725428in}}{\pgfqpoint{1.205216in}{0.719245in}}{\pgfqpoint{1.209774in}{0.714687in}}%
\pgfpathcurveto{\pgfqpoint{1.214332in}{0.710129in}}{\pgfqpoint{1.220514in}{0.707568in}}{\pgfqpoint{1.226960in}{0.707568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218617in}{0.731650in}}%
\pgfpathcurveto{\pgfqpoint{1.225063in}{0.731650in}}{\pgfqpoint{1.231245in}{0.734211in}}{\pgfqpoint{1.235803in}{0.738769in}}%
\pgfpathcurveto{\pgfqpoint{1.240361in}{0.743327in}}{\pgfqpoint{1.242922in}{0.749510in}}{\pgfqpoint{1.242922in}{0.755956in}}%
\pgfpathcurveto{\pgfqpoint{1.242922in}{0.762402in}}{\pgfqpoint{1.240361in}{0.768585in}}{\pgfqpoint{1.235803in}{0.773143in}}%
\pgfpathcurveto{\pgfqpoint{1.231245in}{0.777701in}}{\pgfqpoint{1.225063in}{0.780262in}}{\pgfqpoint{1.218617in}{0.780262in}}%
\pgfpathcurveto{\pgfqpoint{1.212171in}{0.780262in}}{\pgfqpoint{1.205988in}{0.777701in}}{\pgfqpoint{1.201430in}{0.773143in}}%
\pgfpathcurveto{\pgfqpoint{1.196872in}{0.768585in}}{\pgfqpoint{1.194311in}{0.762402in}}{\pgfqpoint{1.194311in}{0.755956in}}%
\pgfpathcurveto{\pgfqpoint{1.194311in}{0.749510in}}{\pgfqpoint{1.196872in}{0.743327in}}{\pgfqpoint{1.201430in}{0.738769in}}%
\pgfpathcurveto{\pgfqpoint{1.205988in}{0.734211in}}{\pgfqpoint{1.212171in}{0.731650in}}{\pgfqpoint{1.218617in}{0.731650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246875in}{0.706149in}}%
\pgfpathcurveto{\pgfqpoint{1.253321in}{0.706149in}}{\pgfqpoint{1.259504in}{0.708710in}}{\pgfqpoint{1.264062in}{0.713268in}}%
\pgfpathcurveto{\pgfqpoint{1.268620in}{0.717826in}}{\pgfqpoint{1.271181in}{0.724009in}}{\pgfqpoint{1.271181in}{0.730455in}}%
\pgfpathcurveto{\pgfqpoint{1.271181in}{0.736901in}}{\pgfqpoint{1.268620in}{0.743083in}}{\pgfqpoint{1.264062in}{0.747641in}}%
\pgfpathcurveto{\pgfqpoint{1.259504in}{0.752199in}}{\pgfqpoint{1.253321in}{0.754760in}}{\pgfqpoint{1.246875in}{0.754760in}}%
\pgfpathcurveto{\pgfqpoint{1.240429in}{0.754760in}}{\pgfqpoint{1.234246in}{0.752199in}}{\pgfqpoint{1.229689in}{0.747641in}}%
\pgfpathcurveto{\pgfqpoint{1.225131in}{0.743083in}}{\pgfqpoint{1.222570in}{0.736901in}}{\pgfqpoint{1.222570in}{0.730455in}}%
\pgfpathcurveto{\pgfqpoint{1.222570in}{0.724009in}}{\pgfqpoint{1.225131in}{0.717826in}}{\pgfqpoint{1.229689in}{0.713268in}}%
\pgfpathcurveto{\pgfqpoint{1.234246in}{0.708710in}}{\pgfqpoint{1.240429in}{0.706149in}}{\pgfqpoint{1.246875in}{0.706149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218674in}{0.698533in}}%
\pgfpathcurveto{\pgfqpoint{1.225120in}{0.698533in}}{\pgfqpoint{1.231302in}{0.701094in}}{\pgfqpoint{1.235860in}{0.705652in}}%
\pgfpathcurveto{\pgfqpoint{1.240418in}{0.710210in}}{\pgfqpoint{1.242979in}{0.716393in}}{\pgfqpoint{1.242979in}{0.722839in}}%
\pgfpathcurveto{\pgfqpoint{1.242979in}{0.729284in}}{\pgfqpoint{1.240418in}{0.735467in}}{\pgfqpoint{1.235860in}{0.740025in}}%
\pgfpathcurveto{\pgfqpoint{1.231302in}{0.744583in}}{\pgfqpoint{1.225120in}{0.747144in}}{\pgfqpoint{1.218674in}{0.747144in}}%
\pgfpathcurveto{\pgfqpoint{1.212228in}{0.747144in}}{\pgfqpoint{1.206045in}{0.744583in}}{\pgfqpoint{1.201487in}{0.740025in}}%
\pgfpathcurveto{\pgfqpoint{1.196929in}{0.735467in}}{\pgfqpoint{1.194368in}{0.729284in}}{\pgfqpoint{1.194368in}{0.722839in}}%
\pgfpathcurveto{\pgfqpoint{1.194368in}{0.716393in}}{\pgfqpoint{1.196929in}{0.710210in}}{\pgfqpoint{1.201487in}{0.705652in}}%
\pgfpathcurveto{\pgfqpoint{1.206045in}{0.701094in}}{\pgfqpoint{1.212228in}{0.698533in}}{\pgfqpoint{1.218674in}{0.698533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244538in}{0.701997in}}%
\pgfpathcurveto{\pgfqpoint{1.250983in}{0.701997in}}{\pgfqpoint{1.257166in}{0.704558in}}{\pgfqpoint{1.261724in}{0.709116in}}%
\pgfpathcurveto{\pgfqpoint{1.266282in}{0.713674in}}{\pgfqpoint{1.268843in}{0.719857in}}{\pgfqpoint{1.268843in}{0.726303in}}%
\pgfpathcurveto{\pgfqpoint{1.268843in}{0.732749in}}{\pgfqpoint{1.266282in}{0.738931in}}{\pgfqpoint{1.261724in}{0.743489in}}%
\pgfpathcurveto{\pgfqpoint{1.257166in}{0.748047in}}{\pgfqpoint{1.250983in}{0.750608in}}{\pgfqpoint{1.244538in}{0.750608in}}%
\pgfpathcurveto{\pgfqpoint{1.238092in}{0.750608in}}{\pgfqpoint{1.231909in}{0.748047in}}{\pgfqpoint{1.227351in}{0.743489in}}%
\pgfpathcurveto{\pgfqpoint{1.222793in}{0.738931in}}{\pgfqpoint{1.220232in}{0.732749in}}{\pgfqpoint{1.220232in}{0.726303in}}%
\pgfpathcurveto{\pgfqpoint{1.220232in}{0.719857in}}{\pgfqpoint{1.222793in}{0.713674in}}{\pgfqpoint{1.227351in}{0.709116in}}%
\pgfpathcurveto{\pgfqpoint{1.231909in}{0.704558in}}{\pgfqpoint{1.238092in}{0.701997in}}{\pgfqpoint{1.244538in}{0.701997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230110in}{0.690964in}}%
\pgfpathcurveto{\pgfqpoint{1.236556in}{0.690964in}}{\pgfqpoint{1.242738in}{0.693525in}}{\pgfqpoint{1.247296in}{0.698082in}}%
\pgfpathcurveto{\pgfqpoint{1.251854in}{0.702640in}}{\pgfqpoint{1.254415in}{0.708823in}}{\pgfqpoint{1.254415in}{0.715269in}}%
\pgfpathcurveto{\pgfqpoint{1.254415in}{0.721715in}}{\pgfqpoint{1.251854in}{0.727898in}}{\pgfqpoint{1.247296in}{0.732456in}}%
\pgfpathcurveto{\pgfqpoint{1.242738in}{0.737014in}}{\pgfqpoint{1.236556in}{0.739575in}}{\pgfqpoint{1.230110in}{0.739575in}}%
\pgfpathcurveto{\pgfqpoint{1.223664in}{0.739575in}}{\pgfqpoint{1.217481in}{0.737014in}}{\pgfqpoint{1.212923in}{0.732456in}}%
\pgfpathcurveto{\pgfqpoint{1.208365in}{0.727898in}}{\pgfqpoint{1.205804in}{0.721715in}}{\pgfqpoint{1.205804in}{0.715269in}}%
\pgfpathcurveto{\pgfqpoint{1.205804in}{0.708823in}}{\pgfqpoint{1.208365in}{0.702640in}}{\pgfqpoint{1.212923in}{0.698082in}}%
\pgfpathcurveto{\pgfqpoint{1.217481in}{0.693525in}}{\pgfqpoint{1.223664in}{0.690964in}}{\pgfqpoint{1.230110in}{0.690964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237132in}{0.729983in}}%
\pgfpathcurveto{\pgfqpoint{1.243578in}{0.729983in}}{\pgfqpoint{1.249761in}{0.732544in}}{\pgfqpoint{1.254319in}{0.737102in}}%
\pgfpathcurveto{\pgfqpoint{1.258877in}{0.741660in}}{\pgfqpoint{1.261438in}{0.747842in}}{\pgfqpoint{1.261438in}{0.754288in}}%
\pgfpathcurveto{\pgfqpoint{1.261438in}{0.760734in}}{\pgfqpoint{1.258877in}{0.766917in}}{\pgfqpoint{1.254319in}{0.771475in}}%
\pgfpathcurveto{\pgfqpoint{1.249761in}{0.776033in}}{\pgfqpoint{1.243578in}{0.778594in}}{\pgfqpoint{1.237132in}{0.778594in}}%
\pgfpathcurveto{\pgfqpoint{1.230686in}{0.778594in}}{\pgfqpoint{1.224503in}{0.776033in}}{\pgfqpoint{1.219945in}{0.771475in}}%
\pgfpathcurveto{\pgfqpoint{1.215387in}{0.766917in}}{\pgfqpoint{1.212826in}{0.760734in}}{\pgfqpoint{1.212826in}{0.754288in}}%
\pgfpathcurveto{\pgfqpoint{1.212826in}{0.747842in}}{\pgfqpoint{1.215387in}{0.741660in}}{\pgfqpoint{1.219945in}{0.737102in}}%
\pgfpathcurveto{\pgfqpoint{1.224503in}{0.732544in}}{\pgfqpoint{1.230686in}{0.729983in}}{\pgfqpoint{1.237132in}{0.729983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242372in}{0.704879in}}%
\pgfpathcurveto{\pgfqpoint{1.248818in}{0.704879in}}{\pgfqpoint{1.255000in}{0.707440in}}{\pgfqpoint{1.259558in}{0.711998in}}%
\pgfpathcurveto{\pgfqpoint{1.264116in}{0.716556in}}{\pgfqpoint{1.266677in}{0.722739in}}{\pgfqpoint{1.266677in}{0.729185in}}%
\pgfpathcurveto{\pgfqpoint{1.266677in}{0.735630in}}{\pgfqpoint{1.264116in}{0.741813in}}{\pgfqpoint{1.259558in}{0.746371in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{0.750929in}}{\pgfqpoint{1.248818in}{0.753490in}}{\pgfqpoint{1.242372in}{0.753490in}}%
\pgfpathcurveto{\pgfqpoint{1.235926in}{0.753490in}}{\pgfqpoint{1.229743in}{0.750929in}}{\pgfqpoint{1.225185in}{0.746371in}}%
\pgfpathcurveto{\pgfqpoint{1.220627in}{0.741813in}}{\pgfqpoint{1.218066in}{0.735630in}}{\pgfqpoint{1.218066in}{0.729185in}}%
\pgfpathcurveto{\pgfqpoint{1.218066in}{0.722739in}}{\pgfqpoint{1.220627in}{0.716556in}}{\pgfqpoint{1.225185in}{0.711998in}}%
\pgfpathcurveto{\pgfqpoint{1.229743in}{0.707440in}}{\pgfqpoint{1.235926in}{0.704879in}}{\pgfqpoint{1.242372in}{0.704879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216830in}{0.681131in}}%
\pgfpathcurveto{\pgfqpoint{1.223276in}{0.681131in}}{\pgfqpoint{1.229459in}{0.683692in}}{\pgfqpoint{1.234016in}{0.688249in}}%
\pgfpathcurveto{\pgfqpoint{1.238574in}{0.692807in}}{\pgfqpoint{1.241135in}{0.698990in}}{\pgfqpoint{1.241135in}{0.705436in}}%
\pgfpathcurveto{\pgfqpoint{1.241135in}{0.711882in}}{\pgfqpoint{1.238574in}{0.718065in}}{\pgfqpoint{1.234016in}{0.722623in}}%
\pgfpathcurveto{\pgfqpoint{1.229459in}{0.727181in}}{\pgfqpoint{1.223276in}{0.729742in}}{\pgfqpoint{1.216830in}{0.729742in}}%
\pgfpathcurveto{\pgfqpoint{1.210384in}{0.729742in}}{\pgfqpoint{1.204201in}{0.727181in}}{\pgfqpoint{1.199643in}{0.722623in}}%
\pgfpathcurveto{\pgfqpoint{1.195085in}{0.718065in}}{\pgfqpoint{1.192524in}{0.711882in}}{\pgfqpoint{1.192524in}{0.705436in}}%
\pgfpathcurveto{\pgfqpoint{1.192524in}{0.698990in}}{\pgfqpoint{1.195085in}{0.692807in}}{\pgfqpoint{1.199643in}{0.688249in}}%
\pgfpathcurveto{\pgfqpoint{1.204201in}{0.683692in}}{\pgfqpoint{1.210384in}{0.681131in}}{\pgfqpoint{1.216830in}{0.681131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193207in}{0.693317in}}%
\pgfpathcurveto{\pgfqpoint{1.199653in}{0.693317in}}{\pgfqpoint{1.205835in}{0.695878in}}{\pgfqpoint{1.210393in}{0.700436in}}%
\pgfpathcurveto{\pgfqpoint{1.214951in}{0.704994in}}{\pgfqpoint{1.217512in}{0.711176in}}{\pgfqpoint{1.217512in}{0.717622in}}%
\pgfpathcurveto{\pgfqpoint{1.217512in}{0.724068in}}{\pgfqpoint{1.214951in}{0.730251in}}{\pgfqpoint{1.210393in}{0.734809in}}%
\pgfpathcurveto{\pgfqpoint{1.205835in}{0.739367in}}{\pgfqpoint{1.199653in}{0.741928in}}{\pgfqpoint{1.193207in}{0.741928in}}%
\pgfpathcurveto{\pgfqpoint{1.186761in}{0.741928in}}{\pgfqpoint{1.180578in}{0.739367in}}{\pgfqpoint{1.176020in}{0.734809in}}%
\pgfpathcurveto{\pgfqpoint{1.171462in}{0.730251in}}{\pgfqpoint{1.168901in}{0.724068in}}{\pgfqpoint{1.168901in}{0.717622in}}%
\pgfpathcurveto{\pgfqpoint{1.168901in}{0.711176in}}{\pgfqpoint{1.171462in}{0.704994in}}{\pgfqpoint{1.176020in}{0.700436in}}%
\pgfpathcurveto{\pgfqpoint{1.180578in}{0.695878in}}{\pgfqpoint{1.186761in}{0.693317in}}{\pgfqpoint{1.193207in}{0.693317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218745in}{0.686454in}}%
\pgfpathcurveto{\pgfqpoint{1.225191in}{0.686454in}}{\pgfqpoint{1.231374in}{0.689015in}}{\pgfqpoint{1.235932in}{0.693573in}}%
\pgfpathcurveto{\pgfqpoint{1.240489in}{0.698131in}}{\pgfqpoint{1.243050in}{0.704314in}}{\pgfqpoint{1.243050in}{0.710760in}}%
\pgfpathcurveto{\pgfqpoint{1.243050in}{0.717206in}}{\pgfqpoint{1.240489in}{0.723388in}}{\pgfqpoint{1.235932in}{0.727946in}}%
\pgfpathcurveto{\pgfqpoint{1.231374in}{0.732504in}}{\pgfqpoint{1.225191in}{0.735065in}}{\pgfqpoint{1.218745in}{0.735065in}}%
\pgfpathcurveto{\pgfqpoint{1.212299in}{0.735065in}}{\pgfqpoint{1.206116in}{0.732504in}}{\pgfqpoint{1.201558in}{0.727946in}}%
\pgfpathcurveto{\pgfqpoint{1.197000in}{0.723388in}}{\pgfqpoint{1.194439in}{0.717206in}}{\pgfqpoint{1.194439in}{0.710760in}}%
\pgfpathcurveto{\pgfqpoint{1.194439in}{0.704314in}}{\pgfqpoint{1.197000in}{0.698131in}}{\pgfqpoint{1.201558in}{0.693573in}}%
\pgfpathcurveto{\pgfqpoint{1.206116in}{0.689015in}}{\pgfqpoint{1.212299in}{0.686454in}}{\pgfqpoint{1.218745in}{0.686454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213344in}{0.694358in}}%
\pgfpathcurveto{\pgfqpoint{1.219790in}{0.694358in}}{\pgfqpoint{1.225972in}{0.696919in}}{\pgfqpoint{1.230530in}{0.701477in}}%
\pgfpathcurveto{\pgfqpoint{1.235088in}{0.706035in}}{\pgfqpoint{1.237649in}{0.712218in}}{\pgfqpoint{1.237649in}{0.718664in}}%
\pgfpathcurveto{\pgfqpoint{1.237649in}{0.725109in}}{\pgfqpoint{1.235088in}{0.731292in}}{\pgfqpoint{1.230530in}{0.735850in}}%
\pgfpathcurveto{\pgfqpoint{1.225972in}{0.740408in}}{\pgfqpoint{1.219790in}{0.742969in}}{\pgfqpoint{1.213344in}{0.742969in}}%
\pgfpathcurveto{\pgfqpoint{1.206898in}{0.742969in}}{\pgfqpoint{1.200715in}{0.740408in}}{\pgfqpoint{1.196157in}{0.735850in}}%
\pgfpathcurveto{\pgfqpoint{1.191599in}{0.731292in}}{\pgfqpoint{1.189038in}{0.725109in}}{\pgfqpoint{1.189038in}{0.718664in}}%
\pgfpathcurveto{\pgfqpoint{1.189038in}{0.712218in}}{\pgfqpoint{1.191599in}{0.706035in}}{\pgfqpoint{1.196157in}{0.701477in}}%
\pgfpathcurveto{\pgfqpoint{1.200715in}{0.696919in}}{\pgfqpoint{1.206898in}{0.694358in}}{\pgfqpoint{1.213344in}{0.694358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184883in}{0.732370in}}%
\pgfpathcurveto{\pgfqpoint{1.191329in}{0.732370in}}{\pgfqpoint{1.197512in}{0.734931in}}{\pgfqpoint{1.202070in}{0.739489in}}%
\pgfpathcurveto{\pgfqpoint{1.206627in}{0.744047in}}{\pgfqpoint{1.209188in}{0.750230in}}{\pgfqpoint{1.209188in}{0.756676in}}%
\pgfpathcurveto{\pgfqpoint{1.209188in}{0.763122in}}{\pgfqpoint{1.206627in}{0.769304in}}{\pgfqpoint{1.202070in}{0.773862in}}%
\pgfpathcurveto{\pgfqpoint{1.197512in}{0.778420in}}{\pgfqpoint{1.191329in}{0.780981in}}{\pgfqpoint{1.184883in}{0.780981in}}%
\pgfpathcurveto{\pgfqpoint{1.178437in}{0.780981in}}{\pgfqpoint{1.172254in}{0.778420in}}{\pgfqpoint{1.167696in}{0.773862in}}%
\pgfpathcurveto{\pgfqpoint{1.163138in}{0.769304in}}{\pgfqpoint{1.160577in}{0.763122in}}{\pgfqpoint{1.160577in}{0.756676in}}%
\pgfpathcurveto{\pgfqpoint{1.160577in}{0.750230in}}{\pgfqpoint{1.163138in}{0.744047in}}{\pgfqpoint{1.167696in}{0.739489in}}%
\pgfpathcurveto{\pgfqpoint{1.172254in}{0.734931in}}{\pgfqpoint{1.178437in}{0.732370in}}{\pgfqpoint{1.184883in}{0.732370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182984in}{0.692763in}}%
\pgfpathcurveto{\pgfqpoint{1.189430in}{0.692763in}}{\pgfqpoint{1.195613in}{0.695324in}}{\pgfqpoint{1.200171in}{0.699882in}}%
\pgfpathcurveto{\pgfqpoint{1.204729in}{0.704440in}}{\pgfqpoint{1.207290in}{0.710622in}}{\pgfqpoint{1.207290in}{0.717068in}}%
\pgfpathcurveto{\pgfqpoint{1.207290in}{0.723514in}}{\pgfqpoint{1.204729in}{0.729697in}}{\pgfqpoint{1.200171in}{0.734255in}}%
\pgfpathcurveto{\pgfqpoint{1.195613in}{0.738813in}}{\pgfqpoint{1.189430in}{0.741374in}}{\pgfqpoint{1.182984in}{0.741374in}}%
\pgfpathcurveto{\pgfqpoint{1.176538in}{0.741374in}}{\pgfqpoint{1.170356in}{0.738813in}}{\pgfqpoint{1.165798in}{0.734255in}}%
\pgfpathcurveto{\pgfqpoint{1.161240in}{0.729697in}}{\pgfqpoint{1.158679in}{0.723514in}}{\pgfqpoint{1.158679in}{0.717068in}}%
\pgfpathcurveto{\pgfqpoint{1.158679in}{0.710622in}}{\pgfqpoint{1.161240in}{0.704440in}}{\pgfqpoint{1.165798in}{0.699882in}}%
\pgfpathcurveto{\pgfqpoint{1.170356in}{0.695324in}}{\pgfqpoint{1.176538in}{0.692763in}}{\pgfqpoint{1.182984in}{0.692763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189448in}{0.697396in}}%
\pgfpathcurveto{\pgfqpoint{1.195894in}{0.697396in}}{\pgfqpoint{1.202076in}{0.699957in}}{\pgfqpoint{1.206634in}{0.704515in}}%
\pgfpathcurveto{\pgfqpoint{1.211192in}{0.709073in}}{\pgfqpoint{1.213753in}{0.715256in}}{\pgfqpoint{1.213753in}{0.721702in}}%
\pgfpathcurveto{\pgfqpoint{1.213753in}{0.728148in}}{\pgfqpoint{1.211192in}{0.734330in}}{\pgfqpoint{1.206634in}{0.738888in}}%
\pgfpathcurveto{\pgfqpoint{1.202076in}{0.743446in}}{\pgfqpoint{1.195894in}{0.746007in}}{\pgfqpoint{1.189448in}{0.746007in}}%
\pgfpathcurveto{\pgfqpoint{1.183002in}{0.746007in}}{\pgfqpoint{1.176819in}{0.743446in}}{\pgfqpoint{1.172261in}{0.738888in}}%
\pgfpathcurveto{\pgfqpoint{1.167703in}{0.734330in}}{\pgfqpoint{1.165142in}{0.728148in}}{\pgfqpoint{1.165142in}{0.721702in}}%
\pgfpathcurveto{\pgfqpoint{1.165142in}{0.715256in}}{\pgfqpoint{1.167703in}{0.709073in}}{\pgfqpoint{1.172261in}{0.704515in}}%
\pgfpathcurveto{\pgfqpoint{1.176819in}{0.699957in}}{\pgfqpoint{1.183002in}{0.697396in}}{\pgfqpoint{1.189448in}{0.697396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271073in}{0.686260in}}%
\pgfpathcurveto{\pgfqpoint{1.277519in}{0.686260in}}{\pgfqpoint{1.283702in}{0.688821in}}{\pgfqpoint{1.288260in}{0.693379in}}%
\pgfpathcurveto{\pgfqpoint{1.292817in}{0.697937in}}{\pgfqpoint{1.295378in}{0.704120in}}{\pgfqpoint{1.295378in}{0.710566in}}%
\pgfpathcurveto{\pgfqpoint{1.295378in}{0.717012in}}{\pgfqpoint{1.292817in}{0.723194in}}{\pgfqpoint{1.288260in}{0.727752in}}%
\pgfpathcurveto{\pgfqpoint{1.283702in}{0.732310in}}{\pgfqpoint{1.277519in}{0.734871in}}{\pgfqpoint{1.271073in}{0.734871in}}%
\pgfpathcurveto{\pgfqpoint{1.264627in}{0.734871in}}{\pgfqpoint{1.258444in}{0.732310in}}{\pgfqpoint{1.253886in}{0.727752in}}%
\pgfpathcurveto{\pgfqpoint{1.249328in}{0.723194in}}{\pgfqpoint{1.246767in}{0.717012in}}{\pgfqpoint{1.246767in}{0.710566in}}%
\pgfpathcurveto{\pgfqpoint{1.246767in}{0.704120in}}{\pgfqpoint{1.249328in}{0.697937in}}{\pgfqpoint{1.253886in}{0.693379in}}%
\pgfpathcurveto{\pgfqpoint{1.258444in}{0.688821in}}{\pgfqpoint{1.264627in}{0.686260in}}{\pgfqpoint{1.271073in}{0.686260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238405in}{0.697433in}}%
\pgfpathcurveto{\pgfqpoint{1.244851in}{0.697433in}}{\pgfqpoint{1.251034in}{0.699994in}}{\pgfqpoint{1.255591in}{0.704552in}}%
\pgfpathcurveto{\pgfqpoint{1.260149in}{0.709110in}}{\pgfqpoint{1.262710in}{0.715293in}}{\pgfqpoint{1.262710in}{0.721739in}}%
\pgfpathcurveto{\pgfqpoint{1.262710in}{0.728185in}}{\pgfqpoint{1.260149in}{0.734368in}}{\pgfqpoint{1.255591in}{0.738926in}}%
\pgfpathcurveto{\pgfqpoint{1.251034in}{0.743484in}}{\pgfqpoint{1.244851in}{0.746045in}}{\pgfqpoint{1.238405in}{0.746045in}}%
\pgfpathcurveto{\pgfqpoint{1.231959in}{0.746045in}}{\pgfqpoint{1.225776in}{0.743484in}}{\pgfqpoint{1.221218in}{0.738926in}}%
\pgfpathcurveto{\pgfqpoint{1.216660in}{0.734368in}}{\pgfqpoint{1.214099in}{0.728185in}}{\pgfqpoint{1.214099in}{0.721739in}}%
\pgfpathcurveto{\pgfqpoint{1.214099in}{0.715293in}}{\pgfqpoint{1.216660in}{0.709110in}}{\pgfqpoint{1.221218in}{0.704552in}}%
\pgfpathcurveto{\pgfqpoint{1.225776in}{0.699994in}}{\pgfqpoint{1.231959in}{0.697433in}}{\pgfqpoint{1.238405in}{0.697433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227310in}{0.739795in}}%
\pgfpathcurveto{\pgfqpoint{1.233756in}{0.739795in}}{\pgfqpoint{1.239939in}{0.742356in}}{\pgfqpoint{1.244497in}{0.746914in}}%
\pgfpathcurveto{\pgfqpoint{1.249055in}{0.751472in}}{\pgfqpoint{1.251616in}{0.757655in}}{\pgfqpoint{1.251616in}{0.764100in}}%
\pgfpathcurveto{\pgfqpoint{1.251616in}{0.770546in}}{\pgfqpoint{1.249055in}{0.776729in}}{\pgfqpoint{1.244497in}{0.781287in}}%
\pgfpathcurveto{\pgfqpoint{1.239939in}{0.785845in}}{\pgfqpoint{1.233756in}{0.788406in}}{\pgfqpoint{1.227310in}{0.788406in}}%
\pgfpathcurveto{\pgfqpoint{1.220864in}{0.788406in}}{\pgfqpoint{1.214682in}{0.785845in}}{\pgfqpoint{1.210124in}{0.781287in}}%
\pgfpathcurveto{\pgfqpoint{1.205566in}{0.776729in}}{\pgfqpoint{1.203005in}{0.770546in}}{\pgfqpoint{1.203005in}{0.764100in}}%
\pgfpathcurveto{\pgfqpoint{1.203005in}{0.757655in}}{\pgfqpoint{1.205566in}{0.751472in}}{\pgfqpoint{1.210124in}{0.746914in}}%
\pgfpathcurveto{\pgfqpoint{1.214682in}{0.742356in}}{\pgfqpoint{1.220864in}{0.739795in}}{\pgfqpoint{1.227310in}{0.739795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208803in}{0.686772in}}%
\pgfpathcurveto{\pgfqpoint{1.215249in}{0.686772in}}{\pgfqpoint{1.221431in}{0.689333in}}{\pgfqpoint{1.225989in}{0.693890in}}%
\pgfpathcurveto{\pgfqpoint{1.230547in}{0.698448in}}{\pgfqpoint{1.233108in}{0.704631in}}{\pgfqpoint{1.233108in}{0.711077in}}%
\pgfpathcurveto{\pgfqpoint{1.233108in}{0.717523in}}{\pgfqpoint{1.230547in}{0.723706in}}{\pgfqpoint{1.225989in}{0.728264in}}%
\pgfpathcurveto{\pgfqpoint{1.221431in}{0.732822in}}{\pgfqpoint{1.215249in}{0.735383in}}{\pgfqpoint{1.208803in}{0.735383in}}%
\pgfpathcurveto{\pgfqpoint{1.202357in}{0.735383in}}{\pgfqpoint{1.196174in}{0.732822in}}{\pgfqpoint{1.191616in}{0.728264in}}%
\pgfpathcurveto{\pgfqpoint{1.187058in}{0.723706in}}{\pgfqpoint{1.184497in}{0.717523in}}{\pgfqpoint{1.184497in}{0.711077in}}%
\pgfpathcurveto{\pgfqpoint{1.184497in}{0.704631in}}{\pgfqpoint{1.187058in}{0.698448in}}{\pgfqpoint{1.191616in}{0.693890in}}%
\pgfpathcurveto{\pgfqpoint{1.196174in}{0.689333in}}{\pgfqpoint{1.202357in}{0.686772in}}{\pgfqpoint{1.208803in}{0.686772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269866in}{0.698355in}}%
\pgfpathcurveto{\pgfqpoint{1.276311in}{0.698355in}}{\pgfqpoint{1.282494in}{0.700916in}}{\pgfqpoint{1.287052in}{0.705474in}}%
\pgfpathcurveto{\pgfqpoint{1.291610in}{0.710032in}}{\pgfqpoint{1.294171in}{0.716215in}}{\pgfqpoint{1.294171in}{0.722660in}}%
\pgfpathcurveto{\pgfqpoint{1.294171in}{0.729106in}}{\pgfqpoint{1.291610in}{0.735289in}}{\pgfqpoint{1.287052in}{0.739847in}}%
\pgfpathcurveto{\pgfqpoint{1.282494in}{0.744405in}}{\pgfqpoint{1.276311in}{0.746966in}}{\pgfqpoint{1.269866in}{0.746966in}}%
\pgfpathcurveto{\pgfqpoint{1.263420in}{0.746966in}}{\pgfqpoint{1.257237in}{0.744405in}}{\pgfqpoint{1.252679in}{0.739847in}}%
\pgfpathcurveto{\pgfqpoint{1.248121in}{0.735289in}}{\pgfqpoint{1.245560in}{0.729106in}}{\pgfqpoint{1.245560in}{0.722660in}}%
\pgfpathcurveto{\pgfqpoint{1.245560in}{0.716215in}}{\pgfqpoint{1.248121in}{0.710032in}}{\pgfqpoint{1.252679in}{0.705474in}}%
\pgfpathcurveto{\pgfqpoint{1.257237in}{0.700916in}}{\pgfqpoint{1.263420in}{0.698355in}}{\pgfqpoint{1.269866in}{0.698355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176364in}{0.689517in}}%
\pgfpathcurveto{\pgfqpoint{1.182810in}{0.689517in}}{\pgfqpoint{1.188993in}{0.692078in}}{\pgfqpoint{1.193551in}{0.696636in}}%
\pgfpathcurveto{\pgfqpoint{1.198109in}{0.701194in}}{\pgfqpoint{1.200669in}{0.707377in}}{\pgfqpoint{1.200669in}{0.713823in}}%
\pgfpathcurveto{\pgfqpoint{1.200669in}{0.720268in}}{\pgfqpoint{1.198109in}{0.726451in}}{\pgfqpoint{1.193551in}{0.731009in}}%
\pgfpathcurveto{\pgfqpoint{1.188993in}{0.735567in}}{\pgfqpoint{1.182810in}{0.738128in}}{\pgfqpoint{1.176364in}{0.738128in}}%
\pgfpathcurveto{\pgfqpoint{1.169918in}{0.738128in}}{\pgfqpoint{1.163735in}{0.735567in}}{\pgfqpoint{1.159177in}{0.731009in}}%
\pgfpathcurveto{\pgfqpoint{1.154619in}{0.726451in}}{\pgfqpoint{1.152058in}{0.720268in}}{\pgfqpoint{1.152058in}{0.713823in}}%
\pgfpathcurveto{\pgfqpoint{1.152058in}{0.707377in}}{\pgfqpoint{1.154619in}{0.701194in}}{\pgfqpoint{1.159177in}{0.696636in}}%
\pgfpathcurveto{\pgfqpoint{1.163735in}{0.692078in}}{\pgfqpoint{1.169918in}{0.689517in}}{\pgfqpoint{1.176364in}{0.689517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189351in}{0.695381in}}%
\pgfpathcurveto{\pgfqpoint{1.195797in}{0.695381in}}{\pgfqpoint{1.201980in}{0.697942in}}{\pgfqpoint{1.206538in}{0.702500in}}%
\pgfpathcurveto{\pgfqpoint{1.211096in}{0.707058in}}{\pgfqpoint{1.213657in}{0.713241in}}{\pgfqpoint{1.213657in}{0.719686in}}%
\pgfpathcurveto{\pgfqpoint{1.213657in}{0.726132in}}{\pgfqpoint{1.211096in}{0.732315in}}{\pgfqpoint{1.206538in}{0.736873in}}%
\pgfpathcurveto{\pgfqpoint{1.201980in}{0.741431in}}{\pgfqpoint{1.195797in}{0.743992in}}{\pgfqpoint{1.189351in}{0.743992in}}%
\pgfpathcurveto{\pgfqpoint{1.182905in}{0.743992in}}{\pgfqpoint{1.176723in}{0.741431in}}{\pgfqpoint{1.172165in}{0.736873in}}%
\pgfpathcurveto{\pgfqpoint{1.167607in}{0.732315in}}{\pgfqpoint{1.165046in}{0.726132in}}{\pgfqpoint{1.165046in}{0.719686in}}%
\pgfpathcurveto{\pgfqpoint{1.165046in}{0.713241in}}{\pgfqpoint{1.167607in}{0.707058in}}{\pgfqpoint{1.172165in}{0.702500in}}%
\pgfpathcurveto{\pgfqpoint{1.176723in}{0.697942in}}{\pgfqpoint{1.182905in}{0.695381in}}{\pgfqpoint{1.189351in}{0.695381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263048in}{0.730787in}}%
\pgfpathcurveto{\pgfqpoint{1.269494in}{0.730787in}}{\pgfqpoint{1.275677in}{0.733348in}}{\pgfqpoint{1.280235in}{0.737906in}}%
\pgfpathcurveto{\pgfqpoint{1.284793in}{0.742463in}}{\pgfqpoint{1.287354in}{0.748646in}}{\pgfqpoint{1.287354in}{0.755092in}}%
\pgfpathcurveto{\pgfqpoint{1.287354in}{0.761538in}}{\pgfqpoint{1.284793in}{0.767721in}}{\pgfqpoint{1.280235in}{0.772279in}}%
\pgfpathcurveto{\pgfqpoint{1.275677in}{0.776837in}}{\pgfqpoint{1.269494in}{0.779398in}}{\pgfqpoint{1.263048in}{0.779398in}}%
\pgfpathcurveto{\pgfqpoint{1.256603in}{0.779398in}}{\pgfqpoint{1.250420in}{0.776837in}}{\pgfqpoint{1.245862in}{0.772279in}}%
\pgfpathcurveto{\pgfqpoint{1.241304in}{0.767721in}}{\pgfqpoint{1.238743in}{0.761538in}}{\pgfqpoint{1.238743in}{0.755092in}}%
\pgfpathcurveto{\pgfqpoint{1.238743in}{0.748646in}}{\pgfqpoint{1.241304in}{0.742463in}}{\pgfqpoint{1.245862in}{0.737906in}}%
\pgfpathcurveto{\pgfqpoint{1.250420in}{0.733348in}}{\pgfqpoint{1.256603in}{0.730787in}}{\pgfqpoint{1.263048in}{0.730787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180882in}{0.697230in}}%
\pgfpathcurveto{\pgfqpoint{1.187328in}{0.697230in}}{\pgfqpoint{1.193511in}{0.699791in}}{\pgfqpoint{1.198069in}{0.704349in}}%
\pgfpathcurveto{\pgfqpoint{1.202627in}{0.708907in}}{\pgfqpoint{1.205188in}{0.715090in}}{\pgfqpoint{1.205188in}{0.721535in}}%
\pgfpathcurveto{\pgfqpoint{1.205188in}{0.727981in}}{\pgfqpoint{1.202627in}{0.734164in}}{\pgfqpoint{1.198069in}{0.738722in}}%
\pgfpathcurveto{\pgfqpoint{1.193511in}{0.743280in}}{\pgfqpoint{1.187328in}{0.745841in}}{\pgfqpoint{1.180882in}{0.745841in}}%
\pgfpathcurveto{\pgfqpoint{1.174436in}{0.745841in}}{\pgfqpoint{1.168254in}{0.743280in}}{\pgfqpoint{1.163696in}{0.738722in}}%
\pgfpathcurveto{\pgfqpoint{1.159138in}{0.734164in}}{\pgfqpoint{1.156577in}{0.727981in}}{\pgfqpoint{1.156577in}{0.721535in}}%
\pgfpathcurveto{\pgfqpoint{1.156577in}{0.715090in}}{\pgfqpoint{1.159138in}{0.708907in}}{\pgfqpoint{1.163696in}{0.704349in}}%
\pgfpathcurveto{\pgfqpoint{1.168254in}{0.699791in}}{\pgfqpoint{1.174436in}{0.697230in}}{\pgfqpoint{1.180882in}{0.697230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219834in}{0.694555in}}%
\pgfpathcurveto{\pgfqpoint{1.226280in}{0.694555in}}{\pgfqpoint{1.232463in}{0.697116in}}{\pgfqpoint{1.237021in}{0.701674in}}%
\pgfpathcurveto{\pgfqpoint{1.241579in}{0.706232in}}{\pgfqpoint{1.244140in}{0.712414in}}{\pgfqpoint{1.244140in}{0.718860in}}%
\pgfpathcurveto{\pgfqpoint{1.244140in}{0.725306in}}{\pgfqpoint{1.241579in}{0.731489in}}{\pgfqpoint{1.237021in}{0.736047in}}%
\pgfpathcurveto{\pgfqpoint{1.232463in}{0.740605in}}{\pgfqpoint{1.226280in}{0.743166in}}{\pgfqpoint{1.219834in}{0.743166in}}%
\pgfpathcurveto{\pgfqpoint{1.213389in}{0.743166in}}{\pgfqpoint{1.207206in}{0.740605in}}{\pgfqpoint{1.202648in}{0.736047in}}%
\pgfpathcurveto{\pgfqpoint{1.198090in}{0.731489in}}{\pgfqpoint{1.195529in}{0.725306in}}{\pgfqpoint{1.195529in}{0.718860in}}%
\pgfpathcurveto{\pgfqpoint{1.195529in}{0.712414in}}{\pgfqpoint{1.198090in}{0.706232in}}{\pgfqpoint{1.202648in}{0.701674in}}%
\pgfpathcurveto{\pgfqpoint{1.207206in}{0.697116in}}{\pgfqpoint{1.213389in}{0.694555in}}{\pgfqpoint{1.219834in}{0.694555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209036in}{0.713802in}}%
\pgfpathcurveto{\pgfqpoint{1.215482in}{0.713802in}}{\pgfqpoint{1.221665in}{0.716362in}}{\pgfqpoint{1.226223in}{0.720920in}}%
\pgfpathcurveto{\pgfqpoint{1.230781in}{0.725478in}}{\pgfqpoint{1.233342in}{0.731661in}}{\pgfqpoint{1.233342in}{0.738107in}}%
\pgfpathcurveto{\pgfqpoint{1.233342in}{0.744553in}}{\pgfqpoint{1.230781in}{0.750736in}}{\pgfqpoint{1.226223in}{0.755294in}}%
\pgfpathcurveto{\pgfqpoint{1.221665in}{0.759852in}}{\pgfqpoint{1.215482in}{0.762413in}}{\pgfqpoint{1.209036in}{0.762413in}}%
\pgfpathcurveto{\pgfqpoint{1.202590in}{0.762413in}}{\pgfqpoint{1.196407in}{0.759852in}}{\pgfqpoint{1.191849in}{0.755294in}}%
\pgfpathcurveto{\pgfqpoint{1.187291in}{0.750736in}}{\pgfqpoint{1.184731in}{0.744553in}}{\pgfqpoint{1.184731in}{0.738107in}}%
\pgfpathcurveto{\pgfqpoint{1.184731in}{0.731661in}}{\pgfqpoint{1.187291in}{0.725478in}}{\pgfqpoint{1.191849in}{0.720920in}}%
\pgfpathcurveto{\pgfqpoint{1.196407in}{0.716362in}}{\pgfqpoint{1.202590in}{0.713802in}}{\pgfqpoint{1.209036in}{0.713802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184839in}{0.711222in}}%
\pgfpathcurveto{\pgfqpoint{1.191285in}{0.711222in}}{\pgfqpoint{1.197468in}{0.713783in}}{\pgfqpoint{1.202026in}{0.718341in}}%
\pgfpathcurveto{\pgfqpoint{1.206584in}{0.722899in}}{\pgfqpoint{1.209145in}{0.729082in}}{\pgfqpoint{1.209145in}{0.735528in}}%
\pgfpathcurveto{\pgfqpoint{1.209145in}{0.741973in}}{\pgfqpoint{1.206584in}{0.748156in}}{\pgfqpoint{1.202026in}{0.752714in}}%
\pgfpathcurveto{\pgfqpoint{1.197468in}{0.757272in}}{\pgfqpoint{1.191285in}{0.759833in}}{\pgfqpoint{1.184839in}{0.759833in}}%
\pgfpathcurveto{\pgfqpoint{1.178393in}{0.759833in}}{\pgfqpoint{1.172211in}{0.757272in}}{\pgfqpoint{1.167653in}{0.752714in}}%
\pgfpathcurveto{\pgfqpoint{1.163095in}{0.748156in}}{\pgfqpoint{1.160534in}{0.741973in}}{\pgfqpoint{1.160534in}{0.735528in}}%
\pgfpathcurveto{\pgfqpoint{1.160534in}{0.729082in}}{\pgfqpoint{1.163095in}{0.722899in}}{\pgfqpoint{1.167653in}{0.718341in}}%
\pgfpathcurveto{\pgfqpoint{1.172211in}{0.713783in}}{\pgfqpoint{1.178393in}{0.711222in}}{\pgfqpoint{1.184839in}{0.711222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231260in}{0.725270in}}%
\pgfpathcurveto{\pgfqpoint{1.237706in}{0.725270in}}{\pgfqpoint{1.243889in}{0.727831in}}{\pgfqpoint{1.248447in}{0.732389in}}%
\pgfpathcurveto{\pgfqpoint{1.253005in}{0.736947in}}{\pgfqpoint{1.255566in}{0.743130in}}{\pgfqpoint{1.255566in}{0.749576in}}%
\pgfpathcurveto{\pgfqpoint{1.255566in}{0.756022in}}{\pgfqpoint{1.253005in}{0.762204in}}{\pgfqpoint{1.248447in}{0.766762in}}%
\pgfpathcurveto{\pgfqpoint{1.243889in}{0.771320in}}{\pgfqpoint{1.237706in}{0.773881in}}{\pgfqpoint{1.231260in}{0.773881in}}%
\pgfpathcurveto{\pgfqpoint{1.224814in}{0.773881in}}{\pgfqpoint{1.218631in}{0.771320in}}{\pgfqpoint{1.214073in}{0.766762in}}%
\pgfpathcurveto{\pgfqpoint{1.209515in}{0.762204in}}{\pgfqpoint{1.206954in}{0.756022in}}{\pgfqpoint{1.206954in}{0.749576in}}%
\pgfpathcurveto{\pgfqpoint{1.206954in}{0.743130in}}{\pgfqpoint{1.209515in}{0.736947in}}{\pgfqpoint{1.214073in}{0.732389in}}%
\pgfpathcurveto{\pgfqpoint{1.218631in}{0.727831in}}{\pgfqpoint{1.224814in}{0.725270in}}{\pgfqpoint{1.231260in}{0.725270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198289in}{0.692020in}}%
\pgfpathcurveto{\pgfqpoint{1.204735in}{0.692020in}}{\pgfqpoint{1.210917in}{0.694581in}}{\pgfqpoint{1.215475in}{0.699139in}}%
\pgfpathcurveto{\pgfqpoint{1.220033in}{0.703697in}}{\pgfqpoint{1.222594in}{0.709879in}}{\pgfqpoint{1.222594in}{0.716325in}}%
\pgfpathcurveto{\pgfqpoint{1.222594in}{0.722771in}}{\pgfqpoint{1.220033in}{0.728954in}}{\pgfqpoint{1.215475in}{0.733512in}}%
\pgfpathcurveto{\pgfqpoint{1.210917in}{0.738070in}}{\pgfqpoint{1.204735in}{0.740631in}}{\pgfqpoint{1.198289in}{0.740631in}}%
\pgfpathcurveto{\pgfqpoint{1.191843in}{0.740631in}}{\pgfqpoint{1.185660in}{0.738070in}}{\pgfqpoint{1.181102in}{0.733512in}}%
\pgfpathcurveto{\pgfqpoint{1.176544in}{0.728954in}}{\pgfqpoint{1.173983in}{0.722771in}}{\pgfqpoint{1.173983in}{0.716325in}}%
\pgfpathcurveto{\pgfqpoint{1.173983in}{0.709879in}}{\pgfqpoint{1.176544in}{0.703697in}}{\pgfqpoint{1.181102in}{0.699139in}}%
\pgfpathcurveto{\pgfqpoint{1.185660in}{0.694581in}}{\pgfqpoint{1.191843in}{0.692020in}}{\pgfqpoint{1.198289in}{0.692020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212256in}{0.694186in}}%
\pgfpathcurveto{\pgfqpoint{1.218702in}{0.694186in}}{\pgfqpoint{1.224884in}{0.696747in}}{\pgfqpoint{1.229442in}{0.701305in}}%
\pgfpathcurveto{\pgfqpoint{1.234000in}{0.705863in}}{\pgfqpoint{1.236561in}{0.712046in}}{\pgfqpoint{1.236561in}{0.718492in}}%
\pgfpathcurveto{\pgfqpoint{1.236561in}{0.724937in}}{\pgfqpoint{1.234000in}{0.731120in}}{\pgfqpoint{1.229442in}{0.735678in}}%
\pgfpathcurveto{\pgfqpoint{1.224884in}{0.740236in}}{\pgfqpoint{1.218702in}{0.742797in}}{\pgfqpoint{1.212256in}{0.742797in}}%
\pgfpathcurveto{\pgfqpoint{1.205810in}{0.742797in}}{\pgfqpoint{1.199627in}{0.740236in}}{\pgfqpoint{1.195069in}{0.735678in}}%
\pgfpathcurveto{\pgfqpoint{1.190511in}{0.731120in}}{\pgfqpoint{1.187950in}{0.724937in}}{\pgfqpoint{1.187950in}{0.718492in}}%
\pgfpathcurveto{\pgfqpoint{1.187950in}{0.712046in}}{\pgfqpoint{1.190511in}{0.705863in}}{\pgfqpoint{1.195069in}{0.701305in}}%
\pgfpathcurveto{\pgfqpoint{1.199627in}{0.696747in}}{\pgfqpoint{1.205810in}{0.694186in}}{\pgfqpoint{1.212256in}{0.694186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259161in}{0.693849in}}%
\pgfpathcurveto{\pgfqpoint{1.265607in}{0.693849in}}{\pgfqpoint{1.271789in}{0.696410in}}{\pgfqpoint{1.276347in}{0.700968in}}%
\pgfpathcurveto{\pgfqpoint{1.280905in}{0.705526in}}{\pgfqpoint{1.283466in}{0.711709in}}{\pgfqpoint{1.283466in}{0.718154in}}%
\pgfpathcurveto{\pgfqpoint{1.283466in}{0.724600in}}{\pgfqpoint{1.280905in}{0.730783in}}{\pgfqpoint{1.276347in}{0.735341in}}%
\pgfpathcurveto{\pgfqpoint{1.271789in}{0.739899in}}{\pgfqpoint{1.265607in}{0.742460in}}{\pgfqpoint{1.259161in}{0.742460in}}%
\pgfpathcurveto{\pgfqpoint{1.252715in}{0.742460in}}{\pgfqpoint{1.246532in}{0.739899in}}{\pgfqpoint{1.241974in}{0.735341in}}%
\pgfpathcurveto{\pgfqpoint{1.237416in}{0.730783in}}{\pgfqpoint{1.234855in}{0.724600in}}{\pgfqpoint{1.234855in}{0.718154in}}%
\pgfpathcurveto{\pgfqpoint{1.234855in}{0.711709in}}{\pgfqpoint{1.237416in}{0.705526in}}{\pgfqpoint{1.241974in}{0.700968in}}%
\pgfpathcurveto{\pgfqpoint{1.246532in}{0.696410in}}{\pgfqpoint{1.252715in}{0.693849in}}{\pgfqpoint{1.259161in}{0.693849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238964in}{0.691281in}}%
\pgfpathcurveto{\pgfqpoint{1.245410in}{0.691281in}}{\pgfqpoint{1.251593in}{0.693842in}}{\pgfqpoint{1.256151in}{0.698400in}}%
\pgfpathcurveto{\pgfqpoint{1.260709in}{0.702958in}}{\pgfqpoint{1.263270in}{0.709141in}}{\pgfqpoint{1.263270in}{0.715587in}}%
\pgfpathcurveto{\pgfqpoint{1.263270in}{0.722033in}}{\pgfqpoint{1.260709in}{0.728215in}}{\pgfqpoint{1.256151in}{0.732773in}}%
\pgfpathcurveto{\pgfqpoint{1.251593in}{0.737331in}}{\pgfqpoint{1.245410in}{0.739892in}}{\pgfqpoint{1.238964in}{0.739892in}}%
\pgfpathcurveto{\pgfqpoint{1.232518in}{0.739892in}}{\pgfqpoint{1.226335in}{0.737331in}}{\pgfqpoint{1.221777in}{0.732773in}}%
\pgfpathcurveto{\pgfqpoint{1.217219in}{0.728215in}}{\pgfqpoint{1.214658in}{0.722033in}}{\pgfqpoint{1.214658in}{0.715587in}}%
\pgfpathcurveto{\pgfqpoint{1.214658in}{0.709141in}}{\pgfqpoint{1.217219in}{0.702958in}}{\pgfqpoint{1.221777in}{0.698400in}}%
\pgfpathcurveto{\pgfqpoint{1.226335in}{0.693842in}}{\pgfqpoint{1.232518in}{0.691281in}}{\pgfqpoint{1.238964in}{0.691281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{0.718536in}}%
\pgfpathcurveto{\pgfqpoint{1.190946in}{0.718536in}}{\pgfqpoint{1.197129in}{0.721097in}}{\pgfqpoint{1.201686in}{0.725655in}}%
\pgfpathcurveto{\pgfqpoint{1.206244in}{0.730213in}}{\pgfqpoint{1.208805in}{0.736396in}}{\pgfqpoint{1.208805in}{0.742841in}}%
\pgfpathcurveto{\pgfqpoint{1.208805in}{0.749287in}}{\pgfqpoint{1.206244in}{0.755470in}}{\pgfqpoint{1.201686in}{0.760028in}}%
\pgfpathcurveto{\pgfqpoint{1.197129in}{0.764586in}}{\pgfqpoint{1.190946in}{0.767147in}}{\pgfqpoint{1.184500in}{0.767147in}}%
\pgfpathcurveto{\pgfqpoint{1.178054in}{0.767147in}}{\pgfqpoint{1.171871in}{0.764586in}}{\pgfqpoint{1.167313in}{0.760028in}}%
\pgfpathcurveto{\pgfqpoint{1.162755in}{0.755470in}}{\pgfqpoint{1.160194in}{0.749287in}}{\pgfqpoint{1.160194in}{0.742841in}}%
\pgfpathcurveto{\pgfqpoint{1.160194in}{0.736396in}}{\pgfqpoint{1.162755in}{0.730213in}}{\pgfqpoint{1.167313in}{0.725655in}}%
\pgfpathcurveto{\pgfqpoint{1.171871in}{0.721097in}}{\pgfqpoint{1.178054in}{0.718536in}}{\pgfqpoint{1.184500in}{0.718536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280126in}{0.680766in}}%
\pgfpathcurveto{\pgfqpoint{1.286572in}{0.680766in}}{\pgfqpoint{1.292755in}{0.683327in}}{\pgfqpoint{1.297313in}{0.687885in}}%
\pgfpathcurveto{\pgfqpoint{1.301871in}{0.692443in}}{\pgfqpoint{1.304432in}{0.698626in}}{\pgfqpoint{1.304432in}{0.705072in}}%
\pgfpathcurveto{\pgfqpoint{1.304432in}{0.711518in}}{\pgfqpoint{1.301871in}{0.717701in}}{\pgfqpoint{1.297313in}{0.722259in}}%
\pgfpathcurveto{\pgfqpoint{1.292755in}{0.726817in}}{\pgfqpoint{1.286572in}{0.729378in}}{\pgfqpoint{1.280126in}{0.729378in}}%
\pgfpathcurveto{\pgfqpoint{1.273680in}{0.729378in}}{\pgfqpoint{1.267497in}{0.726817in}}{\pgfqpoint{1.262939in}{0.722259in}}%
\pgfpathcurveto{\pgfqpoint{1.258381in}{0.717701in}}{\pgfqpoint{1.255821in}{0.711518in}}{\pgfqpoint{1.255821in}{0.705072in}}%
\pgfpathcurveto{\pgfqpoint{1.255821in}{0.698626in}}{\pgfqpoint{1.258381in}{0.692443in}}{\pgfqpoint{1.262939in}{0.687885in}}%
\pgfpathcurveto{\pgfqpoint{1.267497in}{0.683327in}}{\pgfqpoint{1.273680in}{0.680766in}}{\pgfqpoint{1.280126in}{0.680766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219719in}{0.695927in}}%
\pgfpathcurveto{\pgfqpoint{1.226164in}{0.695927in}}{\pgfqpoint{1.232347in}{0.698488in}}{\pgfqpoint{1.236905in}{0.703046in}}%
\pgfpathcurveto{\pgfqpoint{1.241463in}{0.707604in}}{\pgfqpoint{1.244024in}{0.713787in}}{\pgfqpoint{1.244024in}{0.720233in}}%
\pgfpathcurveto{\pgfqpoint{1.244024in}{0.726679in}}{\pgfqpoint{1.241463in}{0.732862in}}{\pgfqpoint{1.236905in}{0.737419in}}%
\pgfpathcurveto{\pgfqpoint{1.232347in}{0.741977in}}{\pgfqpoint{1.226164in}{0.744538in}}{\pgfqpoint{1.219719in}{0.744538in}}%
\pgfpathcurveto{\pgfqpoint{1.213273in}{0.744538in}}{\pgfqpoint{1.207090in}{0.741977in}}{\pgfqpoint{1.202532in}{0.737419in}}%
\pgfpathcurveto{\pgfqpoint{1.197974in}{0.732862in}}{\pgfqpoint{1.195413in}{0.726679in}}{\pgfqpoint{1.195413in}{0.720233in}}%
\pgfpathcurveto{\pgfqpoint{1.195413in}{0.713787in}}{\pgfqpoint{1.197974in}{0.707604in}}{\pgfqpoint{1.202532in}{0.703046in}}%
\pgfpathcurveto{\pgfqpoint{1.207090in}{0.698488in}}{\pgfqpoint{1.213273in}{0.695927in}}{\pgfqpoint{1.219719in}{0.695927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280394in}{0.698426in}}%
\pgfpathcurveto{\pgfqpoint{1.286839in}{0.698426in}}{\pgfqpoint{1.293022in}{0.700987in}}{\pgfqpoint{1.297580in}{0.705545in}}%
\pgfpathcurveto{\pgfqpoint{1.302138in}{0.710103in}}{\pgfqpoint{1.304699in}{0.716286in}}{\pgfqpoint{1.304699in}{0.722732in}}%
\pgfpathcurveto{\pgfqpoint{1.304699in}{0.729178in}}{\pgfqpoint{1.302138in}{0.735360in}}{\pgfqpoint{1.297580in}{0.739918in}}%
\pgfpathcurveto{\pgfqpoint{1.293022in}{0.744476in}}{\pgfqpoint{1.286839in}{0.747037in}}{\pgfqpoint{1.280394in}{0.747037in}}%
\pgfpathcurveto{\pgfqpoint{1.273948in}{0.747037in}}{\pgfqpoint{1.267765in}{0.744476in}}{\pgfqpoint{1.263207in}{0.739918in}}%
\pgfpathcurveto{\pgfqpoint{1.258649in}{0.735360in}}{\pgfqpoint{1.256088in}{0.729178in}}{\pgfqpoint{1.256088in}{0.722732in}}%
\pgfpathcurveto{\pgfqpoint{1.256088in}{0.716286in}}{\pgfqpoint{1.258649in}{0.710103in}}{\pgfqpoint{1.263207in}{0.705545in}}%
\pgfpathcurveto{\pgfqpoint{1.267765in}{0.700987in}}{\pgfqpoint{1.273948in}{0.698426in}}{\pgfqpoint{1.280394in}{0.698426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275975in}{0.685090in}}%
\pgfpathcurveto{\pgfqpoint{1.282421in}{0.685090in}}{\pgfqpoint{1.288604in}{0.687651in}}{\pgfqpoint{1.293162in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.297720in}{0.696766in}}{\pgfqpoint{1.300281in}{0.702949in}}{\pgfqpoint{1.300281in}{0.709395in}}%
\pgfpathcurveto{\pgfqpoint{1.300281in}{0.715841in}}{\pgfqpoint{1.297720in}{0.722024in}}{\pgfqpoint{1.293162in}{0.726582in}}%
\pgfpathcurveto{\pgfqpoint{1.288604in}{0.731140in}}{\pgfqpoint{1.282421in}{0.733701in}}{\pgfqpoint{1.275975in}{0.733701in}}%
\pgfpathcurveto{\pgfqpoint{1.269529in}{0.733701in}}{\pgfqpoint{1.263346in}{0.731140in}}{\pgfqpoint{1.258788in}{0.726582in}}%
\pgfpathcurveto{\pgfqpoint{1.254231in}{0.722024in}}{\pgfqpoint{1.251670in}{0.715841in}}{\pgfqpoint{1.251670in}{0.709395in}}%
\pgfpathcurveto{\pgfqpoint{1.251670in}{0.702949in}}{\pgfqpoint{1.254231in}{0.696766in}}{\pgfqpoint{1.258788in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.263346in}{0.687651in}}{\pgfqpoint{1.269529in}{0.685090in}}{\pgfqpoint{1.275975in}{0.685090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169973in}{0.685224in}}%
\pgfpathcurveto{\pgfqpoint{1.176419in}{0.685224in}}{\pgfqpoint{1.182602in}{0.687785in}}{\pgfqpoint{1.187159in}{0.692343in}}%
\pgfpathcurveto{\pgfqpoint{1.191717in}{0.696901in}}{\pgfqpoint{1.194278in}{0.703083in}}{\pgfqpoint{1.194278in}{0.709529in}}%
\pgfpathcurveto{\pgfqpoint{1.194278in}{0.715975in}}{\pgfqpoint{1.191717in}{0.722158in}}{\pgfqpoint{1.187159in}{0.726716in}}%
\pgfpathcurveto{\pgfqpoint{1.182602in}{0.731274in}}{\pgfqpoint{1.176419in}{0.733835in}}{\pgfqpoint{1.169973in}{0.733835in}}%
\pgfpathcurveto{\pgfqpoint{1.163527in}{0.733835in}}{\pgfqpoint{1.157344in}{0.731274in}}{\pgfqpoint{1.152786in}{0.726716in}}%
\pgfpathcurveto{\pgfqpoint{1.148228in}{0.722158in}}{\pgfqpoint{1.145667in}{0.715975in}}{\pgfqpoint{1.145667in}{0.709529in}}%
\pgfpathcurveto{\pgfqpoint{1.145667in}{0.703083in}}{\pgfqpoint{1.148228in}{0.696901in}}{\pgfqpoint{1.152786in}{0.692343in}}%
\pgfpathcurveto{\pgfqpoint{1.157344in}{0.687785in}}{\pgfqpoint{1.163527in}{0.685224in}}{\pgfqpoint{1.169973in}{0.685224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173732in}{0.719080in}}%
\pgfpathcurveto{\pgfqpoint{1.180178in}{0.719080in}}{\pgfqpoint{1.186361in}{0.721641in}}{\pgfqpoint{1.190919in}{0.726199in}}%
\pgfpathcurveto{\pgfqpoint{1.195477in}{0.730756in}}{\pgfqpoint{1.198038in}{0.736939in}}{\pgfqpoint{1.198038in}{0.743385in}}%
\pgfpathcurveto{\pgfqpoint{1.198038in}{0.749831in}}{\pgfqpoint{1.195477in}{0.756014in}}{\pgfqpoint{1.190919in}{0.760572in}}%
\pgfpathcurveto{\pgfqpoint{1.186361in}{0.765130in}}{\pgfqpoint{1.180178in}{0.767691in}}{\pgfqpoint{1.173732in}{0.767691in}}%
\pgfpathcurveto{\pgfqpoint{1.167286in}{0.767691in}}{\pgfqpoint{1.161104in}{0.765130in}}{\pgfqpoint{1.156546in}{0.760572in}}%
\pgfpathcurveto{\pgfqpoint{1.151988in}{0.756014in}}{\pgfqpoint{1.149427in}{0.749831in}}{\pgfqpoint{1.149427in}{0.743385in}}%
\pgfpathcurveto{\pgfqpoint{1.149427in}{0.736939in}}{\pgfqpoint{1.151988in}{0.730756in}}{\pgfqpoint{1.156546in}{0.726199in}}%
\pgfpathcurveto{\pgfqpoint{1.161104in}{0.721641in}}{\pgfqpoint{1.167286in}{0.719080in}}{\pgfqpoint{1.173732in}{0.719080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184938in}{0.690293in}}%
\pgfpathcurveto{\pgfqpoint{1.191383in}{0.690293in}}{\pgfqpoint{1.197566in}{0.692854in}}{\pgfqpoint{1.202124in}{0.697412in}}%
\pgfpathcurveto{\pgfqpoint{1.206682in}{0.701970in}}{\pgfqpoint{1.209243in}{0.708152in}}{\pgfqpoint{1.209243in}{0.714598in}}%
\pgfpathcurveto{\pgfqpoint{1.209243in}{0.721044in}}{\pgfqpoint{1.206682in}{0.727227in}}{\pgfqpoint{1.202124in}{0.731785in}}%
\pgfpathcurveto{\pgfqpoint{1.197566in}{0.736343in}}{\pgfqpoint{1.191383in}{0.738904in}}{\pgfqpoint{1.184938in}{0.738904in}}%
\pgfpathcurveto{\pgfqpoint{1.178492in}{0.738904in}}{\pgfqpoint{1.172309in}{0.736343in}}{\pgfqpoint{1.167751in}{0.731785in}}%
\pgfpathcurveto{\pgfqpoint{1.163193in}{0.727227in}}{\pgfqpoint{1.160632in}{0.721044in}}{\pgfqpoint{1.160632in}{0.714598in}}%
\pgfpathcurveto{\pgfqpoint{1.160632in}{0.708152in}}{\pgfqpoint{1.163193in}{0.701970in}}{\pgfqpoint{1.167751in}{0.697412in}}%
\pgfpathcurveto{\pgfqpoint{1.172309in}{0.692854in}}{\pgfqpoint{1.178492in}{0.690293in}}{\pgfqpoint{1.184938in}{0.690293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244307in}{0.683977in}}%
\pgfpathcurveto{\pgfqpoint{1.250753in}{0.683977in}}{\pgfqpoint{1.256935in}{0.686538in}}{\pgfqpoint{1.261493in}{0.691096in}}%
\pgfpathcurveto{\pgfqpoint{1.266051in}{0.695654in}}{\pgfqpoint{1.268612in}{0.701837in}}{\pgfqpoint{1.268612in}{0.708283in}}%
\pgfpathcurveto{\pgfqpoint{1.268612in}{0.714729in}}{\pgfqpoint{1.266051in}{0.720912in}}{\pgfqpoint{1.261493in}{0.725470in}}%
\pgfpathcurveto{\pgfqpoint{1.256935in}{0.730028in}}{\pgfqpoint{1.250753in}{0.732589in}}{\pgfqpoint{1.244307in}{0.732589in}}%
\pgfpathcurveto{\pgfqpoint{1.237861in}{0.732589in}}{\pgfqpoint{1.231678in}{0.730028in}}{\pgfqpoint{1.227120in}{0.725470in}}%
\pgfpathcurveto{\pgfqpoint{1.222562in}{0.720912in}}{\pgfqpoint{1.220001in}{0.714729in}}{\pgfqpoint{1.220001in}{0.708283in}}%
\pgfpathcurveto{\pgfqpoint{1.220001in}{0.701837in}}{\pgfqpoint{1.222562in}{0.695654in}}{\pgfqpoint{1.227120in}{0.691096in}}%
\pgfpathcurveto{\pgfqpoint{1.231678in}{0.686538in}}{\pgfqpoint{1.237861in}{0.683977in}}{\pgfqpoint{1.244307in}{0.683977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206354in}{0.701275in}}%
\pgfpathcurveto{\pgfqpoint{1.212800in}{0.701275in}}{\pgfqpoint{1.218983in}{0.703836in}}{\pgfqpoint{1.223541in}{0.708394in}}%
\pgfpathcurveto{\pgfqpoint{1.228099in}{0.712952in}}{\pgfqpoint{1.230660in}{0.719135in}}{\pgfqpoint{1.230660in}{0.725581in}}%
\pgfpathcurveto{\pgfqpoint{1.230660in}{0.732027in}}{\pgfqpoint{1.228099in}{0.738209in}}{\pgfqpoint{1.223541in}{0.742767in}}%
\pgfpathcurveto{\pgfqpoint{1.218983in}{0.747325in}}{\pgfqpoint{1.212800in}{0.749886in}}{\pgfqpoint{1.206354in}{0.749886in}}%
\pgfpathcurveto{\pgfqpoint{1.199908in}{0.749886in}}{\pgfqpoint{1.193725in}{0.747325in}}{\pgfqpoint{1.189168in}{0.742767in}}%
\pgfpathcurveto{\pgfqpoint{1.184610in}{0.738209in}}{\pgfqpoint{1.182049in}{0.732027in}}{\pgfqpoint{1.182049in}{0.725581in}}%
\pgfpathcurveto{\pgfqpoint{1.182049in}{0.719135in}}{\pgfqpoint{1.184610in}{0.712952in}}{\pgfqpoint{1.189168in}{0.708394in}}%
\pgfpathcurveto{\pgfqpoint{1.193725in}{0.703836in}}{\pgfqpoint{1.199908in}{0.701275in}}{\pgfqpoint{1.206354in}{0.701275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204791in}{0.695401in}}%
\pgfpathcurveto{\pgfqpoint{1.211237in}{0.695401in}}{\pgfqpoint{1.217419in}{0.697962in}}{\pgfqpoint{1.221977in}{0.702520in}}%
\pgfpathcurveto{\pgfqpoint{1.226535in}{0.707078in}}{\pgfqpoint{1.229096in}{0.713261in}}{\pgfqpoint{1.229096in}{0.719707in}}%
\pgfpathcurveto{\pgfqpoint{1.229096in}{0.726153in}}{\pgfqpoint{1.226535in}{0.732336in}}{\pgfqpoint{1.221977in}{0.736894in}}%
\pgfpathcurveto{\pgfqpoint{1.217419in}{0.741452in}}{\pgfqpoint{1.211237in}{0.744013in}}{\pgfqpoint{1.204791in}{0.744013in}}%
\pgfpathcurveto{\pgfqpoint{1.198345in}{0.744013in}}{\pgfqpoint{1.192162in}{0.741452in}}{\pgfqpoint{1.187604in}{0.736894in}}%
\pgfpathcurveto{\pgfqpoint{1.183046in}{0.732336in}}{\pgfqpoint{1.180485in}{0.726153in}}{\pgfqpoint{1.180485in}{0.719707in}}%
\pgfpathcurveto{\pgfqpoint{1.180485in}{0.713261in}}{\pgfqpoint{1.183046in}{0.707078in}}{\pgfqpoint{1.187604in}{0.702520in}}%
\pgfpathcurveto{\pgfqpoint{1.192162in}{0.697962in}}{\pgfqpoint{1.198345in}{0.695401in}}{\pgfqpoint{1.204791in}{0.695401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209621in}{0.686510in}}%
\pgfpathcurveto{\pgfqpoint{1.216066in}{0.686510in}}{\pgfqpoint{1.222249in}{0.689071in}}{\pgfqpoint{1.226807in}{0.693629in}}%
\pgfpathcurveto{\pgfqpoint{1.231365in}{0.698187in}}{\pgfqpoint{1.233926in}{0.704370in}}{\pgfqpoint{1.233926in}{0.710816in}}%
\pgfpathcurveto{\pgfqpoint{1.233926in}{0.717261in}}{\pgfqpoint{1.231365in}{0.723444in}}{\pgfqpoint{1.226807in}{0.728002in}}%
\pgfpathcurveto{\pgfqpoint{1.222249in}{0.732560in}}{\pgfqpoint{1.216066in}{0.735121in}}{\pgfqpoint{1.209621in}{0.735121in}}%
\pgfpathcurveto{\pgfqpoint{1.203175in}{0.735121in}}{\pgfqpoint{1.196992in}{0.732560in}}{\pgfqpoint{1.192434in}{0.728002in}}%
\pgfpathcurveto{\pgfqpoint{1.187876in}{0.723444in}}{\pgfqpoint{1.185315in}{0.717261in}}{\pgfqpoint{1.185315in}{0.710816in}}%
\pgfpathcurveto{\pgfqpoint{1.185315in}{0.704370in}}{\pgfqpoint{1.187876in}{0.698187in}}{\pgfqpoint{1.192434in}{0.693629in}}%
\pgfpathcurveto{\pgfqpoint{1.196992in}{0.689071in}}{\pgfqpoint{1.203175in}{0.686510in}}{\pgfqpoint{1.209621in}{0.686510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193692in}{0.748672in}}%
\pgfpathcurveto{\pgfqpoint{1.200138in}{0.748672in}}{\pgfqpoint{1.206320in}{0.751233in}}{\pgfqpoint{1.210878in}{0.755790in}}%
\pgfpathcurveto{\pgfqpoint{1.215436in}{0.760348in}}{\pgfqpoint{1.217997in}{0.766531in}}{\pgfqpoint{1.217997in}{0.772977in}}%
\pgfpathcurveto{\pgfqpoint{1.217997in}{0.779423in}}{\pgfqpoint{1.215436in}{0.785606in}}{\pgfqpoint{1.210878in}{0.790164in}}%
\pgfpathcurveto{\pgfqpoint{1.206320in}{0.794722in}}{\pgfqpoint{1.200138in}{0.797283in}}{\pgfqpoint{1.193692in}{0.797283in}}%
\pgfpathcurveto{\pgfqpoint{1.187246in}{0.797283in}}{\pgfqpoint{1.181063in}{0.794722in}}{\pgfqpoint{1.176505in}{0.790164in}}%
\pgfpathcurveto{\pgfqpoint{1.171947in}{0.785606in}}{\pgfqpoint{1.169386in}{0.779423in}}{\pgfqpoint{1.169386in}{0.772977in}}%
\pgfpathcurveto{\pgfqpoint{1.169386in}{0.766531in}}{\pgfqpoint{1.171947in}{0.760348in}}{\pgfqpoint{1.176505in}{0.755790in}}%
\pgfpathcurveto{\pgfqpoint{1.181063in}{0.751233in}}{\pgfqpoint{1.187246in}{0.748672in}}{\pgfqpoint{1.193692in}{0.748672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254770in}{0.694023in}}%
\pgfpathcurveto{\pgfqpoint{1.261216in}{0.694023in}}{\pgfqpoint{1.267399in}{0.696584in}}{\pgfqpoint{1.271957in}{0.701142in}}%
\pgfpathcurveto{\pgfqpoint{1.276515in}{0.705700in}}{\pgfqpoint{1.279076in}{0.711883in}}{\pgfqpoint{1.279076in}{0.718329in}}%
\pgfpathcurveto{\pgfqpoint{1.279076in}{0.724775in}}{\pgfqpoint{1.276515in}{0.730958in}}{\pgfqpoint{1.271957in}{0.735516in}}%
\pgfpathcurveto{\pgfqpoint{1.267399in}{0.740073in}}{\pgfqpoint{1.261216in}{0.742634in}}{\pgfqpoint{1.254770in}{0.742634in}}%
\pgfpathcurveto{\pgfqpoint{1.248324in}{0.742634in}}{\pgfqpoint{1.242141in}{0.740073in}}{\pgfqpoint{1.237583in}{0.735516in}}%
\pgfpathcurveto{\pgfqpoint{1.233025in}{0.730958in}}{\pgfqpoint{1.230464in}{0.724775in}}{\pgfqpoint{1.230464in}{0.718329in}}%
\pgfpathcurveto{\pgfqpoint{1.230464in}{0.711883in}}{\pgfqpoint{1.233025in}{0.705700in}}{\pgfqpoint{1.237583in}{0.701142in}}%
\pgfpathcurveto{\pgfqpoint{1.242141in}{0.696584in}}{\pgfqpoint{1.248324in}{0.694023in}}{\pgfqpoint{1.254770in}{0.694023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231059in}{0.675895in}}%
\pgfpathcurveto{\pgfqpoint{1.237505in}{0.675895in}}{\pgfqpoint{1.243688in}{0.678456in}}{\pgfqpoint{1.248246in}{0.683014in}}%
\pgfpathcurveto{\pgfqpoint{1.252804in}{0.687572in}}{\pgfqpoint{1.255365in}{0.693755in}}{\pgfqpoint{1.255365in}{0.700201in}}%
\pgfpathcurveto{\pgfqpoint{1.255365in}{0.706647in}}{\pgfqpoint{1.252804in}{0.712830in}}{\pgfqpoint{1.248246in}{0.717387in}}%
\pgfpathcurveto{\pgfqpoint{1.243688in}{0.721945in}}{\pgfqpoint{1.237505in}{0.724506in}}{\pgfqpoint{1.231059in}{0.724506in}}%
\pgfpathcurveto{\pgfqpoint{1.224613in}{0.724506in}}{\pgfqpoint{1.218431in}{0.721945in}}{\pgfqpoint{1.213873in}{0.717387in}}%
\pgfpathcurveto{\pgfqpoint{1.209315in}{0.712830in}}{\pgfqpoint{1.206754in}{0.706647in}}{\pgfqpoint{1.206754in}{0.700201in}}%
\pgfpathcurveto{\pgfqpoint{1.206754in}{0.693755in}}{\pgfqpoint{1.209315in}{0.687572in}}{\pgfqpoint{1.213873in}{0.683014in}}%
\pgfpathcurveto{\pgfqpoint{1.218431in}{0.678456in}}{\pgfqpoint{1.224613in}{0.675895in}}{\pgfqpoint{1.231059in}{0.675895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269176in}{0.690971in}}%
\pgfpathcurveto{\pgfqpoint{1.275621in}{0.690971in}}{\pgfqpoint{1.281804in}{0.693532in}}{\pgfqpoint{1.286362in}{0.698090in}}%
\pgfpathcurveto{\pgfqpoint{1.290920in}{0.702648in}}{\pgfqpoint{1.293481in}{0.708831in}}{\pgfqpoint{1.293481in}{0.715277in}}%
\pgfpathcurveto{\pgfqpoint{1.293481in}{0.721722in}}{\pgfqpoint{1.290920in}{0.727905in}}{\pgfqpoint{1.286362in}{0.732463in}}%
\pgfpathcurveto{\pgfqpoint{1.281804in}{0.737021in}}{\pgfqpoint{1.275621in}{0.739582in}}{\pgfqpoint{1.269176in}{0.739582in}}%
\pgfpathcurveto{\pgfqpoint{1.262730in}{0.739582in}}{\pgfqpoint{1.256547in}{0.737021in}}{\pgfqpoint{1.251989in}{0.732463in}}%
\pgfpathcurveto{\pgfqpoint{1.247431in}{0.727905in}}{\pgfqpoint{1.244870in}{0.721722in}}{\pgfqpoint{1.244870in}{0.715277in}}%
\pgfpathcurveto{\pgfqpoint{1.244870in}{0.708831in}}{\pgfqpoint{1.247431in}{0.702648in}}{\pgfqpoint{1.251989in}{0.698090in}}%
\pgfpathcurveto{\pgfqpoint{1.256547in}{0.693532in}}{\pgfqpoint{1.262730in}{0.690971in}}{\pgfqpoint{1.269176in}{0.690971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226515in}{0.685885in}}%
\pgfpathcurveto{\pgfqpoint{1.232961in}{0.685885in}}{\pgfqpoint{1.239143in}{0.688446in}}{\pgfqpoint{1.243701in}{0.693004in}}%
\pgfpathcurveto{\pgfqpoint{1.248259in}{0.697562in}}{\pgfqpoint{1.250820in}{0.703745in}}{\pgfqpoint{1.250820in}{0.710191in}}%
\pgfpathcurveto{\pgfqpoint{1.250820in}{0.716637in}}{\pgfqpoint{1.248259in}{0.722820in}}{\pgfqpoint{1.243701in}{0.727378in}}%
\pgfpathcurveto{\pgfqpoint{1.239143in}{0.731936in}}{\pgfqpoint{1.232961in}{0.734497in}}{\pgfqpoint{1.226515in}{0.734497in}}%
\pgfpathcurveto{\pgfqpoint{1.220069in}{0.734497in}}{\pgfqpoint{1.213886in}{0.731936in}}{\pgfqpoint{1.209328in}{0.727378in}}%
\pgfpathcurveto{\pgfqpoint{1.204770in}{0.722820in}}{\pgfqpoint{1.202209in}{0.716637in}}{\pgfqpoint{1.202209in}{0.710191in}}%
\pgfpathcurveto{\pgfqpoint{1.202209in}{0.703745in}}{\pgfqpoint{1.204770in}{0.697562in}}{\pgfqpoint{1.209328in}{0.693004in}}%
\pgfpathcurveto{\pgfqpoint{1.213886in}{0.688446in}}{\pgfqpoint{1.220069in}{0.685885in}}{\pgfqpoint{1.226515in}{0.685885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284685in}{0.734182in}}%
\pgfpathcurveto{\pgfqpoint{1.291131in}{0.734182in}}{\pgfqpoint{1.297314in}{0.736743in}}{\pgfqpoint{1.301871in}{0.741301in}}%
\pgfpathcurveto{\pgfqpoint{1.306429in}{0.745859in}}{\pgfqpoint{1.308990in}{0.752042in}}{\pgfqpoint{1.308990in}{0.758487in}}%
\pgfpathcurveto{\pgfqpoint{1.308990in}{0.764933in}}{\pgfqpoint{1.306429in}{0.771116in}}{\pgfqpoint{1.301871in}{0.775674in}}%
\pgfpathcurveto{\pgfqpoint{1.297314in}{0.780232in}}{\pgfqpoint{1.291131in}{0.782793in}}{\pgfqpoint{1.284685in}{0.782793in}}%
\pgfpathcurveto{\pgfqpoint{1.278239in}{0.782793in}}{\pgfqpoint{1.272056in}{0.780232in}}{\pgfqpoint{1.267498in}{0.775674in}}%
\pgfpathcurveto{\pgfqpoint{1.262940in}{0.771116in}}{\pgfqpoint{1.260379in}{0.764933in}}{\pgfqpoint{1.260379in}{0.758487in}}%
\pgfpathcurveto{\pgfqpoint{1.260379in}{0.752042in}}{\pgfqpoint{1.262940in}{0.745859in}}{\pgfqpoint{1.267498in}{0.741301in}}%
\pgfpathcurveto{\pgfqpoint{1.272056in}{0.736743in}}{\pgfqpoint{1.278239in}{0.734182in}}{\pgfqpoint{1.284685in}{0.734182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249439in}{0.683225in}}%
\pgfpathcurveto{\pgfqpoint{1.255885in}{0.683225in}}{\pgfqpoint{1.262068in}{0.685786in}}{\pgfqpoint{1.266626in}{0.690344in}}%
\pgfpathcurveto{\pgfqpoint{1.271184in}{0.694902in}}{\pgfqpoint{1.273745in}{0.701085in}}{\pgfqpoint{1.273745in}{0.707531in}}%
\pgfpathcurveto{\pgfqpoint{1.273745in}{0.713977in}}{\pgfqpoint{1.271184in}{0.720160in}}{\pgfqpoint{1.266626in}{0.724718in}}%
\pgfpathcurveto{\pgfqpoint{1.262068in}{0.729276in}}{\pgfqpoint{1.255885in}{0.731837in}}{\pgfqpoint{1.249439in}{0.731837in}}%
\pgfpathcurveto{\pgfqpoint{1.242993in}{0.731837in}}{\pgfqpoint{1.236811in}{0.729276in}}{\pgfqpoint{1.232253in}{0.724718in}}%
\pgfpathcurveto{\pgfqpoint{1.227695in}{0.720160in}}{\pgfqpoint{1.225134in}{0.713977in}}{\pgfqpoint{1.225134in}{0.707531in}}%
\pgfpathcurveto{\pgfqpoint{1.225134in}{0.701085in}}{\pgfqpoint{1.227695in}{0.694902in}}{\pgfqpoint{1.232253in}{0.690344in}}%
\pgfpathcurveto{\pgfqpoint{1.236811in}{0.685786in}}{\pgfqpoint{1.242993in}{0.683225in}}{\pgfqpoint{1.249439in}{0.683225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198185in}{0.691186in}}%
\pgfpathcurveto{\pgfqpoint{1.204631in}{0.691186in}}{\pgfqpoint{1.210813in}{0.693747in}}{\pgfqpoint{1.215371in}{0.698305in}}%
\pgfpathcurveto{\pgfqpoint{1.219929in}{0.702863in}}{\pgfqpoint{1.222490in}{0.709045in}}{\pgfqpoint{1.222490in}{0.715491in}}%
\pgfpathcurveto{\pgfqpoint{1.222490in}{0.721937in}}{\pgfqpoint{1.219929in}{0.728120in}}{\pgfqpoint{1.215371in}{0.732678in}}%
\pgfpathcurveto{\pgfqpoint{1.210813in}{0.737236in}}{\pgfqpoint{1.204631in}{0.739797in}}{\pgfqpoint{1.198185in}{0.739797in}}%
\pgfpathcurveto{\pgfqpoint{1.191739in}{0.739797in}}{\pgfqpoint{1.185556in}{0.737236in}}{\pgfqpoint{1.180998in}{0.732678in}}%
\pgfpathcurveto{\pgfqpoint{1.176440in}{0.728120in}}{\pgfqpoint{1.173879in}{0.721937in}}{\pgfqpoint{1.173879in}{0.715491in}}%
\pgfpathcurveto{\pgfqpoint{1.173879in}{0.709045in}}{\pgfqpoint{1.176440in}{0.702863in}}{\pgfqpoint{1.180998in}{0.698305in}}%
\pgfpathcurveto{\pgfqpoint{1.185556in}{0.693747in}}{\pgfqpoint{1.191739in}{0.691186in}}{\pgfqpoint{1.198185in}{0.691186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171034in}{0.696946in}}%
\pgfpathcurveto{\pgfqpoint{1.177480in}{0.696946in}}{\pgfqpoint{1.183663in}{0.699506in}}{\pgfqpoint{1.188221in}{0.704064in}}%
\pgfpathcurveto{\pgfqpoint{1.192778in}{0.708622in}}{\pgfqpoint{1.195339in}{0.714805in}}{\pgfqpoint{1.195339in}{0.721251in}}%
\pgfpathcurveto{\pgfqpoint{1.195339in}{0.727697in}}{\pgfqpoint{1.192778in}{0.733880in}}{\pgfqpoint{1.188221in}{0.738438in}}%
\pgfpathcurveto{\pgfqpoint{1.183663in}{0.742996in}}{\pgfqpoint{1.177480in}{0.745557in}}{\pgfqpoint{1.171034in}{0.745557in}}%
\pgfpathcurveto{\pgfqpoint{1.164588in}{0.745557in}}{\pgfqpoint{1.158405in}{0.742996in}}{\pgfqpoint{1.153847in}{0.738438in}}%
\pgfpathcurveto{\pgfqpoint{1.149289in}{0.733880in}}{\pgfqpoint{1.146728in}{0.727697in}}{\pgfqpoint{1.146728in}{0.721251in}}%
\pgfpathcurveto{\pgfqpoint{1.146728in}{0.714805in}}{\pgfqpoint{1.149289in}{0.708622in}}{\pgfqpoint{1.153847in}{0.704064in}}%
\pgfpathcurveto{\pgfqpoint{1.158405in}{0.699506in}}{\pgfqpoint{1.164588in}{0.696946in}}{\pgfqpoint{1.171034in}{0.696946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259494in}{0.679262in}}%
\pgfpathcurveto{\pgfqpoint{1.265940in}{0.679262in}}{\pgfqpoint{1.272123in}{0.681823in}}{\pgfqpoint{1.276681in}{0.686381in}}%
\pgfpathcurveto{\pgfqpoint{1.281239in}{0.690939in}}{\pgfqpoint{1.283800in}{0.697122in}}{\pgfqpoint{1.283800in}{0.703568in}}%
\pgfpathcurveto{\pgfqpoint{1.283800in}{0.710014in}}{\pgfqpoint{1.281239in}{0.716197in}}{\pgfqpoint{1.276681in}{0.720754in}}%
\pgfpathcurveto{\pgfqpoint{1.272123in}{0.725312in}}{\pgfqpoint{1.265940in}{0.727873in}}{\pgfqpoint{1.259494in}{0.727873in}}%
\pgfpathcurveto{\pgfqpoint{1.253049in}{0.727873in}}{\pgfqpoint{1.246866in}{0.725312in}}{\pgfqpoint{1.242308in}{0.720754in}}%
\pgfpathcurveto{\pgfqpoint{1.237750in}{0.716197in}}{\pgfqpoint{1.235189in}{0.710014in}}{\pgfqpoint{1.235189in}{0.703568in}}%
\pgfpathcurveto{\pgfqpoint{1.235189in}{0.697122in}}{\pgfqpoint{1.237750in}{0.690939in}}{\pgfqpoint{1.242308in}{0.686381in}}%
\pgfpathcurveto{\pgfqpoint{1.246866in}{0.681823in}}{\pgfqpoint{1.253049in}{0.679262in}}{\pgfqpoint{1.259494in}{0.679262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215503in}{0.728240in}}%
\pgfpathcurveto{\pgfqpoint{1.221948in}{0.728240in}}{\pgfqpoint{1.228131in}{0.730801in}}{\pgfqpoint{1.232689in}{0.735359in}}%
\pgfpathcurveto{\pgfqpoint{1.237247in}{0.739917in}}{\pgfqpoint{1.239808in}{0.746099in}}{\pgfqpoint{1.239808in}{0.752545in}}%
\pgfpathcurveto{\pgfqpoint{1.239808in}{0.758991in}}{\pgfqpoint{1.237247in}{0.765174in}}{\pgfqpoint{1.232689in}{0.769732in}}%
\pgfpathcurveto{\pgfqpoint{1.228131in}{0.774290in}}{\pgfqpoint{1.221948in}{0.776851in}}{\pgfqpoint{1.215503in}{0.776851in}}%
\pgfpathcurveto{\pgfqpoint{1.209057in}{0.776851in}}{\pgfqpoint{1.202874in}{0.774290in}}{\pgfqpoint{1.198316in}{0.769732in}}%
\pgfpathcurveto{\pgfqpoint{1.193758in}{0.765174in}}{\pgfqpoint{1.191197in}{0.758991in}}{\pgfqpoint{1.191197in}{0.752545in}}%
\pgfpathcurveto{\pgfqpoint{1.191197in}{0.746099in}}{\pgfqpoint{1.193758in}{0.739917in}}{\pgfqpoint{1.198316in}{0.735359in}}%
\pgfpathcurveto{\pgfqpoint{1.202874in}{0.730801in}}{\pgfqpoint{1.209057in}{0.728240in}}{\pgfqpoint{1.215503in}{0.728240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197895in}{0.693111in}}%
\pgfpathcurveto{\pgfqpoint{1.204341in}{0.693111in}}{\pgfqpoint{1.210524in}{0.695672in}}{\pgfqpoint{1.215082in}{0.700230in}}%
\pgfpathcurveto{\pgfqpoint{1.219640in}{0.704788in}}{\pgfqpoint{1.222201in}{0.710971in}}{\pgfqpoint{1.222201in}{0.717417in}}%
\pgfpathcurveto{\pgfqpoint{1.222201in}{0.723863in}}{\pgfqpoint{1.219640in}{0.730045in}}{\pgfqpoint{1.215082in}{0.734603in}}%
\pgfpathcurveto{\pgfqpoint{1.210524in}{0.739161in}}{\pgfqpoint{1.204341in}{0.741722in}}{\pgfqpoint{1.197895in}{0.741722in}}%
\pgfpathcurveto{\pgfqpoint{1.191449in}{0.741722in}}{\pgfqpoint{1.185266in}{0.739161in}}{\pgfqpoint{1.180708in}{0.734603in}}%
\pgfpathcurveto{\pgfqpoint{1.176151in}{0.730045in}}{\pgfqpoint{1.173590in}{0.723863in}}{\pgfqpoint{1.173590in}{0.717417in}}%
\pgfpathcurveto{\pgfqpoint{1.173590in}{0.710971in}}{\pgfqpoint{1.176151in}{0.704788in}}{\pgfqpoint{1.180708in}{0.700230in}}%
\pgfpathcurveto{\pgfqpoint{1.185266in}{0.695672in}}{\pgfqpoint{1.191449in}{0.693111in}}{\pgfqpoint{1.197895in}{0.693111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259556in}{0.684851in}}%
\pgfpathcurveto{\pgfqpoint{1.266002in}{0.684851in}}{\pgfqpoint{1.272184in}{0.687412in}}{\pgfqpoint{1.276742in}{0.691970in}}%
\pgfpathcurveto{\pgfqpoint{1.281300in}{0.696528in}}{\pgfqpoint{1.283861in}{0.702711in}}{\pgfqpoint{1.283861in}{0.709157in}}%
\pgfpathcurveto{\pgfqpoint{1.283861in}{0.715603in}}{\pgfqpoint{1.281300in}{0.721786in}}{\pgfqpoint{1.276742in}{0.726344in}}%
\pgfpathcurveto{\pgfqpoint{1.272184in}{0.730901in}}{\pgfqpoint{1.266002in}{0.733462in}}{\pgfqpoint{1.259556in}{0.733462in}}%
\pgfpathcurveto{\pgfqpoint{1.253110in}{0.733462in}}{\pgfqpoint{1.246927in}{0.730901in}}{\pgfqpoint{1.242369in}{0.726344in}}%
\pgfpathcurveto{\pgfqpoint{1.237811in}{0.721786in}}{\pgfqpoint{1.235250in}{0.715603in}}{\pgfqpoint{1.235250in}{0.709157in}}%
\pgfpathcurveto{\pgfqpoint{1.235250in}{0.702711in}}{\pgfqpoint{1.237811in}{0.696528in}}{\pgfqpoint{1.242369in}{0.691970in}}%
\pgfpathcurveto{\pgfqpoint{1.246927in}{0.687412in}}{\pgfqpoint{1.253110in}{0.684851in}}{\pgfqpoint{1.259556in}{0.684851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282139in}{0.691732in}}%
\pgfpathcurveto{\pgfqpoint{1.288585in}{0.691732in}}{\pgfqpoint{1.294767in}{0.694293in}}{\pgfqpoint{1.299325in}{0.698851in}}%
\pgfpathcurveto{\pgfqpoint{1.303883in}{0.703409in}}{\pgfqpoint{1.306444in}{0.709591in}}{\pgfqpoint{1.306444in}{0.716037in}}%
\pgfpathcurveto{\pgfqpoint{1.306444in}{0.722483in}}{\pgfqpoint{1.303883in}{0.728666in}}{\pgfqpoint{1.299325in}{0.733224in}}%
\pgfpathcurveto{\pgfqpoint{1.294767in}{0.737782in}}{\pgfqpoint{1.288585in}{0.740343in}}{\pgfqpoint{1.282139in}{0.740343in}}%
\pgfpathcurveto{\pgfqpoint{1.275693in}{0.740343in}}{\pgfqpoint{1.269510in}{0.737782in}}{\pgfqpoint{1.264952in}{0.733224in}}%
\pgfpathcurveto{\pgfqpoint{1.260394in}{0.728666in}}{\pgfqpoint{1.257833in}{0.722483in}}{\pgfqpoint{1.257833in}{0.716037in}}%
\pgfpathcurveto{\pgfqpoint{1.257833in}{0.709591in}}{\pgfqpoint{1.260394in}{0.703409in}}{\pgfqpoint{1.264952in}{0.698851in}}%
\pgfpathcurveto{\pgfqpoint{1.269510in}{0.694293in}}{\pgfqpoint{1.275693in}{0.691732in}}{\pgfqpoint{1.282139in}{0.691732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284658in}{0.709064in}}%
\pgfpathcurveto{\pgfqpoint{1.291103in}{0.709064in}}{\pgfqpoint{1.297286in}{0.711625in}}{\pgfqpoint{1.301844in}{0.716183in}}%
\pgfpathcurveto{\pgfqpoint{1.306402in}{0.720740in}}{\pgfqpoint{1.308963in}{0.726923in}}{\pgfqpoint{1.308963in}{0.733369in}}%
\pgfpathcurveto{\pgfqpoint{1.308963in}{0.739815in}}{\pgfqpoint{1.306402in}{0.745998in}}{\pgfqpoint{1.301844in}{0.750556in}}%
\pgfpathcurveto{\pgfqpoint{1.297286in}{0.755114in}}{\pgfqpoint{1.291103in}{0.757675in}}{\pgfqpoint{1.284658in}{0.757675in}}%
\pgfpathcurveto{\pgfqpoint{1.278212in}{0.757675in}}{\pgfqpoint{1.272029in}{0.755114in}}{\pgfqpoint{1.267471in}{0.750556in}}%
\pgfpathcurveto{\pgfqpoint{1.262913in}{0.745998in}}{\pgfqpoint{1.260352in}{0.739815in}}{\pgfqpoint{1.260352in}{0.733369in}}%
\pgfpathcurveto{\pgfqpoint{1.260352in}{0.726923in}}{\pgfqpoint{1.262913in}{0.720740in}}{\pgfqpoint{1.267471in}{0.716183in}}%
\pgfpathcurveto{\pgfqpoint{1.272029in}{0.711625in}}{\pgfqpoint{1.278212in}{0.709064in}}{\pgfqpoint{1.284658in}{0.709064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200647in}{0.706380in}}%
\pgfpathcurveto{\pgfqpoint{1.207093in}{0.706380in}}{\pgfqpoint{1.213276in}{0.708941in}}{\pgfqpoint{1.217833in}{0.713499in}}%
\pgfpathcurveto{\pgfqpoint{1.222391in}{0.718057in}}{\pgfqpoint{1.224952in}{0.724240in}}{\pgfqpoint{1.224952in}{0.730686in}}%
\pgfpathcurveto{\pgfqpoint{1.224952in}{0.737132in}}{\pgfqpoint{1.222391in}{0.743314in}}{\pgfqpoint{1.217833in}{0.747872in}}%
\pgfpathcurveto{\pgfqpoint{1.213276in}{0.752430in}}{\pgfqpoint{1.207093in}{0.754991in}}{\pgfqpoint{1.200647in}{0.754991in}}%
\pgfpathcurveto{\pgfqpoint{1.194201in}{0.754991in}}{\pgfqpoint{1.188018in}{0.752430in}}{\pgfqpoint{1.183460in}{0.747872in}}%
\pgfpathcurveto{\pgfqpoint{1.178902in}{0.743314in}}{\pgfqpoint{1.176341in}{0.737132in}}{\pgfqpoint{1.176341in}{0.730686in}}%
\pgfpathcurveto{\pgfqpoint{1.176341in}{0.724240in}}{\pgfqpoint{1.178902in}{0.718057in}}{\pgfqpoint{1.183460in}{0.713499in}}%
\pgfpathcurveto{\pgfqpoint{1.188018in}{0.708941in}}{\pgfqpoint{1.194201in}{0.706380in}}{\pgfqpoint{1.200647in}{0.706380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281561in}{0.693124in}}%
\pgfpathcurveto{\pgfqpoint{1.288007in}{0.693124in}}{\pgfqpoint{1.294189in}{0.695685in}}{\pgfqpoint{1.298747in}{0.700243in}}%
\pgfpathcurveto{\pgfqpoint{1.303305in}{0.704800in}}{\pgfqpoint{1.305866in}{0.710983in}}{\pgfqpoint{1.305866in}{0.717429in}}%
\pgfpathcurveto{\pgfqpoint{1.305866in}{0.723875in}}{\pgfqpoint{1.303305in}{0.730058in}}{\pgfqpoint{1.298747in}{0.734616in}}%
\pgfpathcurveto{\pgfqpoint{1.294189in}{0.739174in}}{\pgfqpoint{1.288007in}{0.741735in}}{\pgfqpoint{1.281561in}{0.741735in}}%
\pgfpathcurveto{\pgfqpoint{1.275115in}{0.741735in}}{\pgfqpoint{1.268932in}{0.739174in}}{\pgfqpoint{1.264374in}{0.734616in}}%
\pgfpathcurveto{\pgfqpoint{1.259816in}{0.730058in}}{\pgfqpoint{1.257255in}{0.723875in}}{\pgfqpoint{1.257255in}{0.717429in}}%
\pgfpathcurveto{\pgfqpoint{1.257255in}{0.710983in}}{\pgfqpoint{1.259816in}{0.704800in}}{\pgfqpoint{1.264374in}{0.700243in}}%
\pgfpathcurveto{\pgfqpoint{1.268932in}{0.695685in}}{\pgfqpoint{1.275115in}{0.693124in}}{\pgfqpoint{1.281561in}{0.693124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184434in}{0.692454in}}%
\pgfpathcurveto{\pgfqpoint{1.190880in}{0.692454in}}{\pgfqpoint{1.197062in}{0.695015in}}{\pgfqpoint{1.201620in}{0.699573in}}%
\pgfpathcurveto{\pgfqpoint{1.206178in}{0.704131in}}{\pgfqpoint{1.208739in}{0.710313in}}{\pgfqpoint{1.208739in}{0.716759in}}%
\pgfpathcurveto{\pgfqpoint{1.208739in}{0.723205in}}{\pgfqpoint{1.206178in}{0.729388in}}{\pgfqpoint{1.201620in}{0.733946in}}%
\pgfpathcurveto{\pgfqpoint{1.197062in}{0.738504in}}{\pgfqpoint{1.190880in}{0.741065in}}{\pgfqpoint{1.184434in}{0.741065in}}%
\pgfpathcurveto{\pgfqpoint{1.177988in}{0.741065in}}{\pgfqpoint{1.171805in}{0.738504in}}{\pgfqpoint{1.167247in}{0.733946in}}%
\pgfpathcurveto{\pgfqpoint{1.162689in}{0.729388in}}{\pgfqpoint{1.160128in}{0.723205in}}{\pgfqpoint{1.160128in}{0.716759in}}%
\pgfpathcurveto{\pgfqpoint{1.160128in}{0.710313in}}{\pgfqpoint{1.162689in}{0.704131in}}{\pgfqpoint{1.167247in}{0.699573in}}%
\pgfpathcurveto{\pgfqpoint{1.171805in}{0.695015in}}{\pgfqpoint{1.177988in}{0.692454in}}{\pgfqpoint{1.184434in}{0.692454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274453in}{0.695161in}}%
\pgfpathcurveto{\pgfqpoint{1.280899in}{0.695161in}}{\pgfqpoint{1.287081in}{0.697722in}}{\pgfqpoint{1.291639in}{0.702280in}}%
\pgfpathcurveto{\pgfqpoint{1.296197in}{0.706838in}}{\pgfqpoint{1.298758in}{0.713021in}}{\pgfqpoint{1.298758in}{0.719467in}}%
\pgfpathcurveto{\pgfqpoint{1.298758in}{0.725913in}}{\pgfqpoint{1.296197in}{0.732096in}}{\pgfqpoint{1.291639in}{0.736654in}}%
\pgfpathcurveto{\pgfqpoint{1.287081in}{0.741211in}}{\pgfqpoint{1.280899in}{0.743772in}}{\pgfqpoint{1.274453in}{0.743772in}}%
\pgfpathcurveto{\pgfqpoint{1.268007in}{0.743772in}}{\pgfqpoint{1.261824in}{0.741211in}}{\pgfqpoint{1.257266in}{0.736654in}}%
\pgfpathcurveto{\pgfqpoint{1.252708in}{0.732096in}}{\pgfqpoint{1.250147in}{0.725913in}}{\pgfqpoint{1.250147in}{0.719467in}}%
\pgfpathcurveto{\pgfqpoint{1.250147in}{0.713021in}}{\pgfqpoint{1.252708in}{0.706838in}}{\pgfqpoint{1.257266in}{0.702280in}}%
\pgfpathcurveto{\pgfqpoint{1.261824in}{0.697722in}}{\pgfqpoint{1.268007in}{0.695161in}}{\pgfqpoint{1.274453in}{0.695161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182151in}{0.693127in}}%
\pgfpathcurveto{\pgfqpoint{1.188597in}{0.693127in}}{\pgfqpoint{1.194780in}{0.695688in}}{\pgfqpoint{1.199338in}{0.700246in}}%
\pgfpathcurveto{\pgfqpoint{1.203896in}{0.704804in}}{\pgfqpoint{1.206457in}{0.710987in}}{\pgfqpoint{1.206457in}{0.717432in}}%
\pgfpathcurveto{\pgfqpoint{1.206457in}{0.723878in}}{\pgfqpoint{1.203896in}{0.730061in}}{\pgfqpoint{1.199338in}{0.734619in}}%
\pgfpathcurveto{\pgfqpoint{1.194780in}{0.739177in}}{\pgfqpoint{1.188597in}{0.741738in}}{\pgfqpoint{1.182151in}{0.741738in}}%
\pgfpathcurveto{\pgfqpoint{1.175706in}{0.741738in}}{\pgfqpoint{1.169523in}{0.739177in}}{\pgfqpoint{1.164965in}{0.734619in}}%
\pgfpathcurveto{\pgfqpoint{1.160407in}{0.730061in}}{\pgfqpoint{1.157846in}{0.723878in}}{\pgfqpoint{1.157846in}{0.717432in}}%
\pgfpathcurveto{\pgfqpoint{1.157846in}{0.710987in}}{\pgfqpoint{1.160407in}{0.704804in}}{\pgfqpoint{1.164965in}{0.700246in}}%
\pgfpathcurveto{\pgfqpoint{1.169523in}{0.695688in}}{\pgfqpoint{1.175706in}{0.693127in}}{\pgfqpoint{1.182151in}{0.693127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285082in}{0.725634in}}%
\pgfpathcurveto{\pgfqpoint{1.291528in}{0.725634in}}{\pgfqpoint{1.297711in}{0.728195in}}{\pgfqpoint{1.302268in}{0.732753in}}%
\pgfpathcurveto{\pgfqpoint{1.306826in}{0.737311in}}{\pgfqpoint{1.309387in}{0.743494in}}{\pgfqpoint{1.309387in}{0.749940in}}%
\pgfpathcurveto{\pgfqpoint{1.309387in}{0.756386in}}{\pgfqpoint{1.306826in}{0.762569in}}{\pgfqpoint{1.302268in}{0.767127in}}%
\pgfpathcurveto{\pgfqpoint{1.297711in}{0.771685in}}{\pgfqpoint{1.291528in}{0.774245in}}{\pgfqpoint{1.285082in}{0.774245in}}%
\pgfpathcurveto{\pgfqpoint{1.278636in}{0.774245in}}{\pgfqpoint{1.272453in}{0.771685in}}{\pgfqpoint{1.267895in}{0.767127in}}%
\pgfpathcurveto{\pgfqpoint{1.263337in}{0.762569in}}{\pgfqpoint{1.260776in}{0.756386in}}{\pgfqpoint{1.260776in}{0.749940in}}%
\pgfpathcurveto{\pgfqpoint{1.260776in}{0.743494in}}{\pgfqpoint{1.263337in}{0.737311in}}{\pgfqpoint{1.267895in}{0.732753in}}%
\pgfpathcurveto{\pgfqpoint{1.272453in}{0.728195in}}{\pgfqpoint{1.278636in}{0.725634in}}{\pgfqpoint{1.285082in}{0.725634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185613in}{0.691561in}}%
\pgfpathcurveto{\pgfqpoint{1.192059in}{0.691561in}}{\pgfqpoint{1.198242in}{0.694122in}}{\pgfqpoint{1.202800in}{0.698680in}}%
\pgfpathcurveto{\pgfqpoint{1.207358in}{0.703238in}}{\pgfqpoint{1.209919in}{0.709421in}}{\pgfqpoint{1.209919in}{0.715867in}}%
\pgfpathcurveto{\pgfqpoint{1.209919in}{0.722313in}}{\pgfqpoint{1.207358in}{0.728496in}}{\pgfqpoint{1.202800in}{0.733054in}}%
\pgfpathcurveto{\pgfqpoint{1.198242in}{0.737612in}}{\pgfqpoint{1.192059in}{0.740172in}}{\pgfqpoint{1.185613in}{0.740172in}}%
\pgfpathcurveto{\pgfqpoint{1.179167in}{0.740172in}}{\pgfqpoint{1.172984in}{0.737612in}}{\pgfqpoint{1.168426in}{0.733054in}}%
\pgfpathcurveto{\pgfqpoint{1.163868in}{0.728496in}}{\pgfqpoint{1.161307in}{0.722313in}}{\pgfqpoint{1.161307in}{0.715867in}}%
\pgfpathcurveto{\pgfqpoint{1.161307in}{0.709421in}}{\pgfqpoint{1.163868in}{0.703238in}}{\pgfqpoint{1.168426in}{0.698680in}}%
\pgfpathcurveto{\pgfqpoint{1.172984in}{0.694122in}}{\pgfqpoint{1.179167in}{0.691561in}}{\pgfqpoint{1.185613in}{0.691561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212513in}{0.681899in}}%
\pgfpathcurveto{\pgfqpoint{1.218959in}{0.681899in}}{\pgfqpoint{1.225142in}{0.684460in}}{\pgfqpoint{1.229700in}{0.689018in}}%
\pgfpathcurveto{\pgfqpoint{1.234258in}{0.693576in}}{\pgfqpoint{1.236819in}{0.699759in}}{\pgfqpoint{1.236819in}{0.706205in}}%
\pgfpathcurveto{\pgfqpoint{1.236819in}{0.712650in}}{\pgfqpoint{1.234258in}{0.718833in}}{\pgfqpoint{1.229700in}{0.723391in}}%
\pgfpathcurveto{\pgfqpoint{1.225142in}{0.727949in}}{\pgfqpoint{1.218959in}{0.730510in}}{\pgfqpoint{1.212513in}{0.730510in}}%
\pgfpathcurveto{\pgfqpoint{1.206068in}{0.730510in}}{\pgfqpoint{1.199885in}{0.727949in}}{\pgfqpoint{1.195327in}{0.723391in}}%
\pgfpathcurveto{\pgfqpoint{1.190769in}{0.718833in}}{\pgfqpoint{1.188208in}{0.712650in}}{\pgfqpoint{1.188208in}{0.706205in}}%
\pgfpathcurveto{\pgfqpoint{1.188208in}{0.699759in}}{\pgfqpoint{1.190769in}{0.693576in}}{\pgfqpoint{1.195327in}{0.689018in}}%
\pgfpathcurveto{\pgfqpoint{1.199885in}{0.684460in}}{\pgfqpoint{1.206068in}{0.681899in}}{\pgfqpoint{1.212513in}{0.681899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248650in}{0.700801in}}%
\pgfpathcurveto{\pgfqpoint{1.255096in}{0.700801in}}{\pgfqpoint{1.261279in}{0.703362in}}{\pgfqpoint{1.265837in}{0.707920in}}%
\pgfpathcurveto{\pgfqpoint{1.270395in}{0.712478in}}{\pgfqpoint{1.272956in}{0.718660in}}{\pgfqpoint{1.272956in}{0.725106in}}%
\pgfpathcurveto{\pgfqpoint{1.272956in}{0.731552in}}{\pgfqpoint{1.270395in}{0.737735in}}{\pgfqpoint{1.265837in}{0.742293in}}%
\pgfpathcurveto{\pgfqpoint{1.261279in}{0.746851in}}{\pgfqpoint{1.255096in}{0.749412in}}{\pgfqpoint{1.248650in}{0.749412in}}%
\pgfpathcurveto{\pgfqpoint{1.242204in}{0.749412in}}{\pgfqpoint{1.236021in}{0.746851in}}{\pgfqpoint{1.231464in}{0.742293in}}%
\pgfpathcurveto{\pgfqpoint{1.226906in}{0.737735in}}{\pgfqpoint{1.224345in}{0.731552in}}{\pgfqpoint{1.224345in}{0.725106in}}%
\pgfpathcurveto{\pgfqpoint{1.224345in}{0.718660in}}{\pgfqpoint{1.226906in}{0.712478in}}{\pgfqpoint{1.231464in}{0.707920in}}%
\pgfpathcurveto{\pgfqpoint{1.236021in}{0.703362in}}{\pgfqpoint{1.242204in}{0.700801in}}{\pgfqpoint{1.248650in}{0.700801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250900in}{0.690636in}}%
\pgfpathcurveto{\pgfqpoint{1.257346in}{0.690636in}}{\pgfqpoint{1.263529in}{0.693197in}}{\pgfqpoint{1.268087in}{0.697755in}}%
\pgfpathcurveto{\pgfqpoint{1.272645in}{0.702313in}}{\pgfqpoint{1.275206in}{0.708496in}}{\pgfqpoint{1.275206in}{0.714942in}}%
\pgfpathcurveto{\pgfqpoint{1.275206in}{0.721388in}}{\pgfqpoint{1.272645in}{0.727570in}}{\pgfqpoint{1.268087in}{0.732128in}}%
\pgfpathcurveto{\pgfqpoint{1.263529in}{0.736686in}}{\pgfqpoint{1.257346in}{0.739247in}}{\pgfqpoint{1.250900in}{0.739247in}}%
\pgfpathcurveto{\pgfqpoint{1.244454in}{0.739247in}}{\pgfqpoint{1.238271in}{0.736686in}}{\pgfqpoint{1.233713in}{0.732128in}}%
\pgfpathcurveto{\pgfqpoint{1.229156in}{0.727570in}}{\pgfqpoint{1.226595in}{0.721388in}}{\pgfqpoint{1.226595in}{0.714942in}}%
\pgfpathcurveto{\pgfqpoint{1.226595in}{0.708496in}}{\pgfqpoint{1.229156in}{0.702313in}}{\pgfqpoint{1.233713in}{0.697755in}}%
\pgfpathcurveto{\pgfqpoint{1.238271in}{0.693197in}}{\pgfqpoint{1.244454in}{0.690636in}}{\pgfqpoint{1.250900in}{0.690636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235403in}{0.712040in}}%
\pgfpathcurveto{\pgfqpoint{1.241849in}{0.712040in}}{\pgfqpoint{1.248032in}{0.714601in}}{\pgfqpoint{1.252590in}{0.719159in}}%
\pgfpathcurveto{\pgfqpoint{1.257148in}{0.723716in}}{\pgfqpoint{1.259709in}{0.729899in}}{\pgfqpoint{1.259709in}{0.736345in}}%
\pgfpathcurveto{\pgfqpoint{1.259709in}{0.742791in}}{\pgfqpoint{1.257148in}{0.748974in}}{\pgfqpoint{1.252590in}{0.753532in}}%
\pgfpathcurveto{\pgfqpoint{1.248032in}{0.758090in}}{\pgfqpoint{1.241849in}{0.760651in}}{\pgfqpoint{1.235403in}{0.760651in}}%
\pgfpathcurveto{\pgfqpoint{1.228957in}{0.760651in}}{\pgfqpoint{1.222775in}{0.758090in}}{\pgfqpoint{1.218217in}{0.753532in}}%
\pgfpathcurveto{\pgfqpoint{1.213659in}{0.748974in}}{\pgfqpoint{1.211098in}{0.742791in}}{\pgfqpoint{1.211098in}{0.736345in}}%
\pgfpathcurveto{\pgfqpoint{1.211098in}{0.729899in}}{\pgfqpoint{1.213659in}{0.723716in}}{\pgfqpoint{1.218217in}{0.719159in}}%
\pgfpathcurveto{\pgfqpoint{1.222775in}{0.714601in}}{\pgfqpoint{1.228957in}{0.712040in}}{\pgfqpoint{1.235403in}{0.712040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185681in}{0.696483in}}%
\pgfpathcurveto{\pgfqpoint{1.192127in}{0.696483in}}{\pgfqpoint{1.198309in}{0.699044in}}{\pgfqpoint{1.202867in}{0.703602in}}%
\pgfpathcurveto{\pgfqpoint{1.207425in}{0.708159in}}{\pgfqpoint{1.209986in}{0.714342in}}{\pgfqpoint{1.209986in}{0.720788in}}%
\pgfpathcurveto{\pgfqpoint{1.209986in}{0.727234in}}{\pgfqpoint{1.207425in}{0.733417in}}{\pgfqpoint{1.202867in}{0.737975in}}%
\pgfpathcurveto{\pgfqpoint{1.198309in}{0.742533in}}{\pgfqpoint{1.192127in}{0.745094in}}{\pgfqpoint{1.185681in}{0.745094in}}%
\pgfpathcurveto{\pgfqpoint{1.179235in}{0.745094in}}{\pgfqpoint{1.173052in}{0.742533in}}{\pgfqpoint{1.168494in}{0.737975in}}%
\pgfpathcurveto{\pgfqpoint{1.163936in}{0.733417in}}{\pgfqpoint{1.161375in}{0.727234in}}{\pgfqpoint{1.161375in}{0.720788in}}%
\pgfpathcurveto{\pgfqpoint{1.161375in}{0.714342in}}{\pgfqpoint{1.163936in}{0.708159in}}{\pgfqpoint{1.168494in}{0.703602in}}%
\pgfpathcurveto{\pgfqpoint{1.173052in}{0.699044in}}{\pgfqpoint{1.179235in}{0.696483in}}{\pgfqpoint{1.185681in}{0.696483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233332in}{0.692586in}}%
\pgfpathcurveto{\pgfqpoint{1.239778in}{0.692586in}}{\pgfqpoint{1.245961in}{0.695147in}}{\pgfqpoint{1.250519in}{0.699705in}}%
\pgfpathcurveto{\pgfqpoint{1.255077in}{0.704263in}}{\pgfqpoint{1.257638in}{0.710446in}}{\pgfqpoint{1.257638in}{0.716891in}}%
\pgfpathcurveto{\pgfqpoint{1.257638in}{0.723337in}}{\pgfqpoint{1.255077in}{0.729520in}}{\pgfqpoint{1.250519in}{0.734078in}}%
\pgfpathcurveto{\pgfqpoint{1.245961in}{0.738636in}}{\pgfqpoint{1.239778in}{0.741197in}}{\pgfqpoint{1.233332in}{0.741197in}}%
\pgfpathcurveto{\pgfqpoint{1.226886in}{0.741197in}}{\pgfqpoint{1.220703in}{0.738636in}}{\pgfqpoint{1.216145in}{0.734078in}}%
\pgfpathcurveto{\pgfqpoint{1.211587in}{0.729520in}}{\pgfqpoint{1.209027in}{0.723337in}}{\pgfqpoint{1.209027in}{0.716891in}}%
\pgfpathcurveto{\pgfqpoint{1.209027in}{0.710446in}}{\pgfqpoint{1.211587in}{0.704263in}}{\pgfqpoint{1.216145in}{0.699705in}}%
\pgfpathcurveto{\pgfqpoint{1.220703in}{0.695147in}}{\pgfqpoint{1.226886in}{0.692586in}}{\pgfqpoint{1.233332in}{0.692586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244673in}{0.681714in}}%
\pgfpathcurveto{\pgfqpoint{1.251119in}{0.681714in}}{\pgfqpoint{1.257301in}{0.684275in}}{\pgfqpoint{1.261859in}{0.688833in}}%
\pgfpathcurveto{\pgfqpoint{1.266417in}{0.693391in}}{\pgfqpoint{1.268978in}{0.699574in}}{\pgfqpoint{1.268978in}{0.706020in}}%
\pgfpathcurveto{\pgfqpoint{1.268978in}{0.712466in}}{\pgfqpoint{1.266417in}{0.718649in}}{\pgfqpoint{1.261859in}{0.723207in}}%
\pgfpathcurveto{\pgfqpoint{1.257301in}{0.727764in}}{\pgfqpoint{1.251119in}{0.730325in}}{\pgfqpoint{1.244673in}{0.730325in}}%
\pgfpathcurveto{\pgfqpoint{1.238227in}{0.730325in}}{\pgfqpoint{1.232044in}{0.727764in}}{\pgfqpoint{1.227486in}{0.723207in}}%
\pgfpathcurveto{\pgfqpoint{1.222928in}{0.718649in}}{\pgfqpoint{1.220367in}{0.712466in}}{\pgfqpoint{1.220367in}{0.706020in}}%
\pgfpathcurveto{\pgfqpoint{1.220367in}{0.699574in}}{\pgfqpoint{1.222928in}{0.693391in}}{\pgfqpoint{1.227486in}{0.688833in}}%
\pgfpathcurveto{\pgfqpoint{1.232044in}{0.684275in}}{\pgfqpoint{1.238227in}{0.681714in}}{\pgfqpoint{1.244673in}{0.681714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286478in}{0.697564in}}%
\pgfpathcurveto{\pgfqpoint{1.292924in}{0.697564in}}{\pgfqpoint{1.299106in}{0.700125in}}{\pgfqpoint{1.303664in}{0.704683in}}%
\pgfpathcurveto{\pgfqpoint{1.308222in}{0.709241in}}{\pgfqpoint{1.310783in}{0.715423in}}{\pgfqpoint{1.310783in}{0.721869in}}%
\pgfpathcurveto{\pgfqpoint{1.310783in}{0.728315in}}{\pgfqpoint{1.308222in}{0.734498in}}{\pgfqpoint{1.303664in}{0.739056in}}%
\pgfpathcurveto{\pgfqpoint{1.299106in}{0.743614in}}{\pgfqpoint{1.292924in}{0.746175in}}{\pgfqpoint{1.286478in}{0.746175in}}%
\pgfpathcurveto{\pgfqpoint{1.280032in}{0.746175in}}{\pgfqpoint{1.273849in}{0.743614in}}{\pgfqpoint{1.269291in}{0.739056in}}%
\pgfpathcurveto{\pgfqpoint{1.264733in}{0.734498in}}{\pgfqpoint{1.262172in}{0.728315in}}{\pgfqpoint{1.262172in}{0.721869in}}%
\pgfpathcurveto{\pgfqpoint{1.262172in}{0.715423in}}{\pgfqpoint{1.264733in}{0.709241in}}{\pgfqpoint{1.269291in}{0.704683in}}%
\pgfpathcurveto{\pgfqpoint{1.273849in}{0.700125in}}{\pgfqpoint{1.280032in}{0.697564in}}{\pgfqpoint{1.286478in}{0.697564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185681in}{0.684630in}}%
\pgfpathcurveto{\pgfqpoint{1.192127in}{0.684630in}}{\pgfqpoint{1.198310in}{0.687191in}}{\pgfqpoint{1.202868in}{0.691749in}}%
\pgfpathcurveto{\pgfqpoint{1.207426in}{0.696307in}}{\pgfqpoint{1.209987in}{0.702489in}}{\pgfqpoint{1.209987in}{0.708935in}}%
\pgfpathcurveto{\pgfqpoint{1.209987in}{0.715381in}}{\pgfqpoint{1.207426in}{0.721564in}}{\pgfqpoint{1.202868in}{0.726122in}}%
\pgfpathcurveto{\pgfqpoint{1.198310in}{0.730680in}}{\pgfqpoint{1.192127in}{0.733241in}}{\pgfqpoint{1.185681in}{0.733241in}}%
\pgfpathcurveto{\pgfqpoint{1.179235in}{0.733241in}}{\pgfqpoint{1.173053in}{0.730680in}}{\pgfqpoint{1.168495in}{0.726122in}}%
\pgfpathcurveto{\pgfqpoint{1.163937in}{0.721564in}}{\pgfqpoint{1.161376in}{0.715381in}}{\pgfqpoint{1.161376in}{0.708935in}}%
\pgfpathcurveto{\pgfqpoint{1.161376in}{0.702489in}}{\pgfqpoint{1.163937in}{0.696307in}}{\pgfqpoint{1.168495in}{0.691749in}}%
\pgfpathcurveto{\pgfqpoint{1.173053in}{0.687191in}}{\pgfqpoint{1.179235in}{0.684630in}}{\pgfqpoint{1.185681in}{0.684630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214507in}{0.730979in}}%
\pgfpathcurveto{\pgfqpoint{1.220953in}{0.730979in}}{\pgfqpoint{1.227135in}{0.733540in}}{\pgfqpoint{1.231693in}{0.738098in}}%
\pgfpathcurveto{\pgfqpoint{1.236251in}{0.742656in}}{\pgfqpoint{1.238812in}{0.748839in}}{\pgfqpoint{1.238812in}{0.755285in}}%
\pgfpathcurveto{\pgfqpoint{1.238812in}{0.761731in}}{\pgfqpoint{1.236251in}{0.767914in}}{\pgfqpoint{1.231693in}{0.772472in}}%
\pgfpathcurveto{\pgfqpoint{1.227135in}{0.777030in}}{\pgfqpoint{1.220953in}{0.779591in}}{\pgfqpoint{1.214507in}{0.779591in}}%
\pgfpathcurveto{\pgfqpoint{1.208061in}{0.779591in}}{\pgfqpoint{1.201878in}{0.777030in}}{\pgfqpoint{1.197320in}{0.772472in}}%
\pgfpathcurveto{\pgfqpoint{1.192762in}{0.767914in}}{\pgfqpoint{1.190201in}{0.761731in}}{\pgfqpoint{1.190201in}{0.755285in}}%
\pgfpathcurveto{\pgfqpoint{1.190201in}{0.748839in}}{\pgfqpoint{1.192762in}{0.742656in}}{\pgfqpoint{1.197320in}{0.738098in}}%
\pgfpathcurveto{\pgfqpoint{1.201878in}{0.733540in}}{\pgfqpoint{1.208061in}{0.730979in}}{\pgfqpoint{1.214507in}{0.730979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228796in}{0.690154in}}%
\pgfpathcurveto{\pgfqpoint{1.235242in}{0.690154in}}{\pgfqpoint{1.241424in}{0.692715in}}{\pgfqpoint{1.245982in}{0.697273in}}%
\pgfpathcurveto{\pgfqpoint{1.250540in}{0.701831in}}{\pgfqpoint{1.253101in}{0.708014in}}{\pgfqpoint{1.253101in}{0.714460in}}%
\pgfpathcurveto{\pgfqpoint{1.253101in}{0.720906in}}{\pgfqpoint{1.250540in}{0.727088in}}{\pgfqpoint{1.245982in}{0.731646in}}%
\pgfpathcurveto{\pgfqpoint{1.241424in}{0.736204in}}{\pgfqpoint{1.235242in}{0.738765in}}{\pgfqpoint{1.228796in}{0.738765in}}%
\pgfpathcurveto{\pgfqpoint{1.222350in}{0.738765in}}{\pgfqpoint{1.216167in}{0.736204in}}{\pgfqpoint{1.211609in}{0.731646in}}%
\pgfpathcurveto{\pgfqpoint{1.207051in}{0.727088in}}{\pgfqpoint{1.204490in}{0.720906in}}{\pgfqpoint{1.204490in}{0.714460in}}%
\pgfpathcurveto{\pgfqpoint{1.204490in}{0.708014in}}{\pgfqpoint{1.207051in}{0.701831in}}{\pgfqpoint{1.211609in}{0.697273in}}%
\pgfpathcurveto{\pgfqpoint{1.216167in}{0.692715in}}{\pgfqpoint{1.222350in}{0.690154in}}{\pgfqpoint{1.228796in}{0.690154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277005in}{0.691609in}}%
\pgfpathcurveto{\pgfqpoint{1.283450in}{0.691609in}}{\pgfqpoint{1.289633in}{0.694170in}}{\pgfqpoint{1.294191in}{0.698728in}}%
\pgfpathcurveto{\pgfqpoint{1.298749in}{0.703286in}}{\pgfqpoint{1.301310in}{0.709468in}}{\pgfqpoint{1.301310in}{0.715914in}}%
\pgfpathcurveto{\pgfqpoint{1.301310in}{0.722360in}}{\pgfqpoint{1.298749in}{0.728543in}}{\pgfqpoint{1.294191in}{0.733101in}}%
\pgfpathcurveto{\pgfqpoint{1.289633in}{0.737659in}}{\pgfqpoint{1.283450in}{0.740220in}}{\pgfqpoint{1.277005in}{0.740220in}}%
\pgfpathcurveto{\pgfqpoint{1.270559in}{0.740220in}}{\pgfqpoint{1.264376in}{0.737659in}}{\pgfqpoint{1.259818in}{0.733101in}}%
\pgfpathcurveto{\pgfqpoint{1.255260in}{0.728543in}}{\pgfqpoint{1.252699in}{0.722360in}}{\pgfqpoint{1.252699in}{0.715914in}}%
\pgfpathcurveto{\pgfqpoint{1.252699in}{0.709468in}}{\pgfqpoint{1.255260in}{0.703286in}}{\pgfqpoint{1.259818in}{0.698728in}}%
\pgfpathcurveto{\pgfqpoint{1.264376in}{0.694170in}}{\pgfqpoint{1.270559in}{0.691609in}}{\pgfqpoint{1.277005in}{0.691609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173238in}{0.689546in}}%
\pgfpathcurveto{\pgfqpoint{1.179684in}{0.689546in}}{\pgfqpoint{1.185867in}{0.692107in}}{\pgfqpoint{1.190425in}{0.696665in}}%
\pgfpathcurveto{\pgfqpoint{1.194983in}{0.701223in}}{\pgfqpoint{1.197544in}{0.707406in}}{\pgfqpoint{1.197544in}{0.713851in}}%
\pgfpathcurveto{\pgfqpoint{1.197544in}{0.720297in}}{\pgfqpoint{1.194983in}{0.726480in}}{\pgfqpoint{1.190425in}{0.731038in}}%
\pgfpathcurveto{\pgfqpoint{1.185867in}{0.735596in}}{\pgfqpoint{1.179684in}{0.738157in}}{\pgfqpoint{1.173238in}{0.738157in}}%
\pgfpathcurveto{\pgfqpoint{1.166792in}{0.738157in}}{\pgfqpoint{1.160609in}{0.735596in}}{\pgfqpoint{1.156051in}{0.731038in}}%
\pgfpathcurveto{\pgfqpoint{1.151494in}{0.726480in}}{\pgfqpoint{1.148933in}{0.720297in}}{\pgfqpoint{1.148933in}{0.713851in}}%
\pgfpathcurveto{\pgfqpoint{1.148933in}{0.707406in}}{\pgfqpoint{1.151494in}{0.701223in}}{\pgfqpoint{1.156051in}{0.696665in}}%
\pgfpathcurveto{\pgfqpoint{1.160609in}{0.692107in}}{\pgfqpoint{1.166792in}{0.689546in}}{\pgfqpoint{1.173238in}{0.689546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231423in}{0.687329in}}%
\pgfpathcurveto{\pgfqpoint{1.237869in}{0.687329in}}{\pgfqpoint{1.244051in}{0.689890in}}{\pgfqpoint{1.248609in}{0.694448in}}%
\pgfpathcurveto{\pgfqpoint{1.253167in}{0.699006in}}{\pgfqpoint{1.255728in}{0.705189in}}{\pgfqpoint{1.255728in}{0.711635in}}%
\pgfpathcurveto{\pgfqpoint{1.255728in}{0.718081in}}{\pgfqpoint{1.253167in}{0.724263in}}{\pgfqpoint{1.248609in}{0.728821in}}%
\pgfpathcurveto{\pgfqpoint{1.244051in}{0.733379in}}{\pgfqpoint{1.237869in}{0.735940in}}{\pgfqpoint{1.231423in}{0.735940in}}%
\pgfpathcurveto{\pgfqpoint{1.224977in}{0.735940in}}{\pgfqpoint{1.218794in}{0.733379in}}{\pgfqpoint{1.214236in}{0.728821in}}%
\pgfpathcurveto{\pgfqpoint{1.209678in}{0.724263in}}{\pgfqpoint{1.207117in}{0.718081in}}{\pgfqpoint{1.207117in}{0.711635in}}%
\pgfpathcurveto{\pgfqpoint{1.207117in}{0.705189in}}{\pgfqpoint{1.209678in}{0.699006in}}{\pgfqpoint{1.214236in}{0.694448in}}%
\pgfpathcurveto{\pgfqpoint{1.218794in}{0.689890in}}{\pgfqpoint{1.224977in}{0.687329in}}{\pgfqpoint{1.231423in}{0.687329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172050in}{0.732373in}}%
\pgfpathcurveto{\pgfqpoint{1.178496in}{0.732373in}}{\pgfqpoint{1.184678in}{0.734934in}}{\pgfqpoint{1.189236in}{0.739492in}}%
\pgfpathcurveto{\pgfqpoint{1.193794in}{0.744050in}}{\pgfqpoint{1.196355in}{0.750233in}}{\pgfqpoint{1.196355in}{0.756679in}}%
\pgfpathcurveto{\pgfqpoint{1.196355in}{0.763124in}}{\pgfqpoint{1.193794in}{0.769307in}}{\pgfqpoint{1.189236in}{0.773865in}}%
\pgfpathcurveto{\pgfqpoint{1.184678in}{0.778423in}}{\pgfqpoint{1.178496in}{0.780984in}}{\pgfqpoint{1.172050in}{0.780984in}}%
\pgfpathcurveto{\pgfqpoint{1.165604in}{0.780984in}}{\pgfqpoint{1.159421in}{0.778423in}}{\pgfqpoint{1.154863in}{0.773865in}}%
\pgfpathcurveto{\pgfqpoint{1.150305in}{0.769307in}}{\pgfqpoint{1.147744in}{0.763124in}}{\pgfqpoint{1.147744in}{0.756679in}}%
\pgfpathcurveto{\pgfqpoint{1.147744in}{0.750233in}}{\pgfqpoint{1.150305in}{0.744050in}}{\pgfqpoint{1.154863in}{0.739492in}}%
\pgfpathcurveto{\pgfqpoint{1.159421in}{0.734934in}}{\pgfqpoint{1.165604in}{0.732373in}}{\pgfqpoint{1.172050in}{0.732373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173898in}{0.695068in}}%
\pgfpathcurveto{\pgfqpoint{1.180344in}{0.695068in}}{\pgfqpoint{1.186527in}{0.697629in}}{\pgfqpoint{1.191085in}{0.702187in}}%
\pgfpathcurveto{\pgfqpoint{1.195643in}{0.706745in}}{\pgfqpoint{1.198204in}{0.712928in}}{\pgfqpoint{1.198204in}{0.719374in}}%
\pgfpathcurveto{\pgfqpoint{1.198204in}{0.725820in}}{\pgfqpoint{1.195643in}{0.732002in}}{\pgfqpoint{1.191085in}{0.736560in}}%
\pgfpathcurveto{\pgfqpoint{1.186527in}{0.741118in}}{\pgfqpoint{1.180344in}{0.743679in}}{\pgfqpoint{1.173898in}{0.743679in}}%
\pgfpathcurveto{\pgfqpoint{1.167452in}{0.743679in}}{\pgfqpoint{1.161270in}{0.741118in}}{\pgfqpoint{1.156712in}{0.736560in}}%
\pgfpathcurveto{\pgfqpoint{1.152154in}{0.732002in}}{\pgfqpoint{1.149593in}{0.725820in}}{\pgfqpoint{1.149593in}{0.719374in}}%
\pgfpathcurveto{\pgfqpoint{1.149593in}{0.712928in}}{\pgfqpoint{1.152154in}{0.706745in}}{\pgfqpoint{1.156712in}{0.702187in}}%
\pgfpathcurveto{\pgfqpoint{1.161270in}{0.697629in}}{\pgfqpoint{1.167452in}{0.695068in}}{\pgfqpoint{1.173898in}{0.695068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270817in}{0.701693in}}%
\pgfpathcurveto{\pgfqpoint{1.277263in}{0.701693in}}{\pgfqpoint{1.283446in}{0.704254in}}{\pgfqpoint{1.288004in}{0.708812in}}%
\pgfpathcurveto{\pgfqpoint{1.292562in}{0.713370in}}{\pgfqpoint{1.295123in}{0.719552in}}{\pgfqpoint{1.295123in}{0.725998in}}%
\pgfpathcurveto{\pgfqpoint{1.295123in}{0.732444in}}{\pgfqpoint{1.292562in}{0.738627in}}{\pgfqpoint{1.288004in}{0.743185in}}%
\pgfpathcurveto{\pgfqpoint{1.283446in}{0.747743in}}{\pgfqpoint{1.277263in}{0.750304in}}{\pgfqpoint{1.270817in}{0.750304in}}%
\pgfpathcurveto{\pgfqpoint{1.264371in}{0.750304in}}{\pgfqpoint{1.258189in}{0.747743in}}{\pgfqpoint{1.253631in}{0.743185in}}%
\pgfpathcurveto{\pgfqpoint{1.249073in}{0.738627in}}{\pgfqpoint{1.246512in}{0.732444in}}{\pgfqpoint{1.246512in}{0.725998in}}%
\pgfpathcurveto{\pgfqpoint{1.246512in}{0.719552in}}{\pgfqpoint{1.249073in}{0.713370in}}{\pgfqpoint{1.253631in}{0.708812in}}%
\pgfpathcurveto{\pgfqpoint{1.258189in}{0.704254in}}{\pgfqpoint{1.264371in}{0.701693in}}{\pgfqpoint{1.270817in}{0.701693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278483in}{0.679816in}}%
\pgfpathcurveto{\pgfqpoint{1.284929in}{0.679816in}}{\pgfqpoint{1.291112in}{0.682377in}}{\pgfqpoint{1.295670in}{0.686935in}}%
\pgfpathcurveto{\pgfqpoint{1.300228in}{0.691493in}}{\pgfqpoint{1.302789in}{0.697676in}}{\pgfqpoint{1.302789in}{0.704122in}}%
\pgfpathcurveto{\pgfqpoint{1.302789in}{0.710568in}}{\pgfqpoint{1.300228in}{0.716751in}}{\pgfqpoint{1.295670in}{0.721309in}}%
\pgfpathcurveto{\pgfqpoint{1.291112in}{0.725867in}}{\pgfqpoint{1.284929in}{0.728428in}}{\pgfqpoint{1.278483in}{0.728428in}}%
\pgfpathcurveto{\pgfqpoint{1.272037in}{0.728428in}}{\pgfqpoint{1.265854in}{0.725867in}}{\pgfqpoint{1.261296in}{0.721309in}}%
\pgfpathcurveto{\pgfqpoint{1.256738in}{0.716751in}}{\pgfqpoint{1.254177in}{0.710568in}}{\pgfqpoint{1.254177in}{0.704122in}}%
\pgfpathcurveto{\pgfqpoint{1.254177in}{0.697676in}}{\pgfqpoint{1.256738in}{0.691493in}}{\pgfqpoint{1.261296in}{0.686935in}}%
\pgfpathcurveto{\pgfqpoint{1.265854in}{0.682377in}}{\pgfqpoint{1.272037in}{0.679816in}}{\pgfqpoint{1.278483in}{0.679816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187969in}{0.693669in}}%
\pgfpathcurveto{\pgfqpoint{1.194415in}{0.693669in}}{\pgfqpoint{1.200598in}{0.696230in}}{\pgfqpoint{1.205156in}{0.700788in}}%
\pgfpathcurveto{\pgfqpoint{1.209714in}{0.705346in}}{\pgfqpoint{1.212275in}{0.711528in}}{\pgfqpoint{1.212275in}{0.717974in}}%
\pgfpathcurveto{\pgfqpoint{1.212275in}{0.724420in}}{\pgfqpoint{1.209714in}{0.730603in}}{\pgfqpoint{1.205156in}{0.735161in}}%
\pgfpathcurveto{\pgfqpoint{1.200598in}{0.739719in}}{\pgfqpoint{1.194415in}{0.742280in}}{\pgfqpoint{1.187969in}{0.742280in}}%
\pgfpathcurveto{\pgfqpoint{1.181523in}{0.742280in}}{\pgfqpoint{1.175340in}{0.739719in}}{\pgfqpoint{1.170782in}{0.735161in}}%
\pgfpathcurveto{\pgfqpoint{1.166225in}{0.730603in}}{\pgfqpoint{1.163664in}{0.724420in}}{\pgfqpoint{1.163664in}{0.717974in}}%
\pgfpathcurveto{\pgfqpoint{1.163664in}{0.711528in}}{\pgfqpoint{1.166225in}{0.705346in}}{\pgfqpoint{1.170782in}{0.700788in}}%
\pgfpathcurveto{\pgfqpoint{1.175340in}{0.696230in}}{\pgfqpoint{1.181523in}{0.693669in}}{\pgfqpoint{1.187969in}{0.693669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178519in}{0.686119in}}%
\pgfpathcurveto{\pgfqpoint{1.184965in}{0.686119in}}{\pgfqpoint{1.191148in}{0.688680in}}{\pgfqpoint{1.195706in}{0.693238in}}%
\pgfpathcurveto{\pgfqpoint{1.200264in}{0.697796in}}{\pgfqpoint{1.202825in}{0.703979in}}{\pgfqpoint{1.202825in}{0.710425in}}%
\pgfpathcurveto{\pgfqpoint{1.202825in}{0.716870in}}{\pgfqpoint{1.200264in}{0.723053in}}{\pgfqpoint{1.195706in}{0.727611in}}%
\pgfpathcurveto{\pgfqpoint{1.191148in}{0.732169in}}{\pgfqpoint{1.184965in}{0.734730in}}{\pgfqpoint{1.178519in}{0.734730in}}%
\pgfpathcurveto{\pgfqpoint{1.172074in}{0.734730in}}{\pgfqpoint{1.165891in}{0.732169in}}{\pgfqpoint{1.161333in}{0.727611in}}%
\pgfpathcurveto{\pgfqpoint{1.156775in}{0.723053in}}{\pgfqpoint{1.154214in}{0.716870in}}{\pgfqpoint{1.154214in}{0.710425in}}%
\pgfpathcurveto{\pgfqpoint{1.154214in}{0.703979in}}{\pgfqpoint{1.156775in}{0.697796in}}{\pgfqpoint{1.161333in}{0.693238in}}%
\pgfpathcurveto{\pgfqpoint{1.165891in}{0.688680in}}{\pgfqpoint{1.172074in}{0.686119in}}{\pgfqpoint{1.178519in}{0.686119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285833in}{0.729164in}}%
\pgfpathcurveto{\pgfqpoint{1.292279in}{0.729164in}}{\pgfqpoint{1.298461in}{0.731725in}}{\pgfqpoint{1.303019in}{0.736283in}}%
\pgfpathcurveto{\pgfqpoint{1.307577in}{0.740841in}}{\pgfqpoint{1.310138in}{0.747024in}}{\pgfqpoint{1.310138in}{0.753470in}}%
\pgfpathcurveto{\pgfqpoint{1.310138in}{0.759915in}}{\pgfqpoint{1.307577in}{0.766098in}}{\pgfqpoint{1.303019in}{0.770656in}}%
\pgfpathcurveto{\pgfqpoint{1.298461in}{0.775214in}}{\pgfqpoint{1.292279in}{0.777775in}}{\pgfqpoint{1.285833in}{0.777775in}}%
\pgfpathcurveto{\pgfqpoint{1.279387in}{0.777775in}}{\pgfqpoint{1.273204in}{0.775214in}}{\pgfqpoint{1.268646in}{0.770656in}}%
\pgfpathcurveto{\pgfqpoint{1.264088in}{0.766098in}}{\pgfqpoint{1.261527in}{0.759915in}}{\pgfqpoint{1.261527in}{0.753470in}}%
\pgfpathcurveto{\pgfqpoint{1.261527in}{0.747024in}}{\pgfqpoint{1.264088in}{0.740841in}}{\pgfqpoint{1.268646in}{0.736283in}}%
\pgfpathcurveto{\pgfqpoint{1.273204in}{0.731725in}}{\pgfqpoint{1.279387in}{0.729164in}}{\pgfqpoint{1.285833in}{0.729164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285702in}{0.707614in}}%
\pgfpathcurveto{\pgfqpoint{1.292148in}{0.707614in}}{\pgfqpoint{1.298331in}{0.710175in}}{\pgfqpoint{1.302889in}{0.714733in}}%
\pgfpathcurveto{\pgfqpoint{1.307447in}{0.719291in}}{\pgfqpoint{1.310008in}{0.725474in}}{\pgfqpoint{1.310008in}{0.731920in}}%
\pgfpathcurveto{\pgfqpoint{1.310008in}{0.738366in}}{\pgfqpoint{1.307447in}{0.744549in}}{\pgfqpoint{1.302889in}{0.749106in}}%
\pgfpathcurveto{\pgfqpoint{1.298331in}{0.753664in}}{\pgfqpoint{1.292148in}{0.756225in}}{\pgfqpoint{1.285702in}{0.756225in}}%
\pgfpathcurveto{\pgfqpoint{1.279256in}{0.756225in}}{\pgfqpoint{1.273074in}{0.753664in}}{\pgfqpoint{1.268516in}{0.749106in}}%
\pgfpathcurveto{\pgfqpoint{1.263958in}{0.744549in}}{\pgfqpoint{1.261397in}{0.738366in}}{\pgfqpoint{1.261397in}{0.731920in}}%
\pgfpathcurveto{\pgfqpoint{1.261397in}{0.725474in}}{\pgfqpoint{1.263958in}{0.719291in}}{\pgfqpoint{1.268516in}{0.714733in}}%
\pgfpathcurveto{\pgfqpoint{1.273074in}{0.710175in}}{\pgfqpoint{1.279256in}{0.707614in}}{\pgfqpoint{1.285702in}{0.707614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194252in}{0.703803in}}%
\pgfpathcurveto{\pgfqpoint{1.200698in}{0.703803in}}{\pgfqpoint{1.206881in}{0.706364in}}{\pgfqpoint{1.211439in}{0.710921in}}%
\pgfpathcurveto{\pgfqpoint{1.215997in}{0.715479in}}{\pgfqpoint{1.218558in}{0.721662in}}{\pgfqpoint{1.218558in}{0.728108in}}%
\pgfpathcurveto{\pgfqpoint{1.218558in}{0.734554in}}{\pgfqpoint{1.215997in}{0.740737in}}{\pgfqpoint{1.211439in}{0.745295in}}%
\pgfpathcurveto{\pgfqpoint{1.206881in}{0.749853in}}{\pgfqpoint{1.200698in}{0.752414in}}{\pgfqpoint{1.194252in}{0.752414in}}%
\pgfpathcurveto{\pgfqpoint{1.187806in}{0.752414in}}{\pgfqpoint{1.181623in}{0.749853in}}{\pgfqpoint{1.177065in}{0.745295in}}%
\pgfpathcurveto{\pgfqpoint{1.172508in}{0.740737in}}{\pgfqpoint{1.169947in}{0.734554in}}{\pgfqpoint{1.169947in}{0.728108in}}%
\pgfpathcurveto{\pgfqpoint{1.169947in}{0.721662in}}{\pgfqpoint{1.172508in}{0.715479in}}{\pgfqpoint{1.177065in}{0.710921in}}%
\pgfpathcurveto{\pgfqpoint{1.181623in}{0.706364in}}{\pgfqpoint{1.187806in}{0.703803in}}{\pgfqpoint{1.194252in}{0.703803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181552in}{0.686418in}}%
\pgfpathcurveto{\pgfqpoint{1.187998in}{0.686418in}}{\pgfqpoint{1.194181in}{0.688979in}}{\pgfqpoint{1.198739in}{0.693537in}}%
\pgfpathcurveto{\pgfqpoint{1.203297in}{0.698095in}}{\pgfqpoint{1.205858in}{0.704278in}}{\pgfqpoint{1.205858in}{0.710724in}}%
\pgfpathcurveto{\pgfqpoint{1.205858in}{0.717170in}}{\pgfqpoint{1.203297in}{0.723352in}}{\pgfqpoint{1.198739in}{0.727910in}}%
\pgfpathcurveto{\pgfqpoint{1.194181in}{0.732468in}}{\pgfqpoint{1.187998in}{0.735029in}}{\pgfqpoint{1.181552in}{0.735029in}}%
\pgfpathcurveto{\pgfqpoint{1.175106in}{0.735029in}}{\pgfqpoint{1.168923in}{0.732468in}}{\pgfqpoint{1.164365in}{0.727910in}}%
\pgfpathcurveto{\pgfqpoint{1.159807in}{0.723352in}}{\pgfqpoint{1.157246in}{0.717170in}}{\pgfqpoint{1.157246in}{0.710724in}}%
\pgfpathcurveto{\pgfqpoint{1.157246in}{0.704278in}}{\pgfqpoint{1.159807in}{0.698095in}}{\pgfqpoint{1.164365in}{0.693537in}}%
\pgfpathcurveto{\pgfqpoint{1.168923in}{0.688979in}}{\pgfqpoint{1.175106in}{0.686418in}}{\pgfqpoint{1.181552in}{0.686418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265902in}{0.698869in}}%
\pgfpathcurveto{\pgfqpoint{1.272348in}{0.698869in}}{\pgfqpoint{1.278531in}{0.701430in}}{\pgfqpoint{1.283089in}{0.705988in}}%
\pgfpathcurveto{\pgfqpoint{1.287647in}{0.710546in}}{\pgfqpoint{1.290208in}{0.716729in}}{\pgfqpoint{1.290208in}{0.723175in}}%
\pgfpathcurveto{\pgfqpoint{1.290208in}{0.729621in}}{\pgfqpoint{1.287647in}{0.735803in}}{\pgfqpoint{1.283089in}{0.740361in}}%
\pgfpathcurveto{\pgfqpoint{1.278531in}{0.744919in}}{\pgfqpoint{1.272348in}{0.747480in}}{\pgfqpoint{1.265902in}{0.747480in}}%
\pgfpathcurveto{\pgfqpoint{1.259456in}{0.747480in}}{\pgfqpoint{1.253274in}{0.744919in}}{\pgfqpoint{1.248716in}{0.740361in}}%
\pgfpathcurveto{\pgfqpoint{1.244158in}{0.735803in}}{\pgfqpoint{1.241597in}{0.729621in}}{\pgfqpoint{1.241597in}{0.723175in}}%
\pgfpathcurveto{\pgfqpoint{1.241597in}{0.716729in}}{\pgfqpoint{1.244158in}{0.710546in}}{\pgfqpoint{1.248716in}{0.705988in}}%
\pgfpathcurveto{\pgfqpoint{1.253274in}{0.701430in}}{\pgfqpoint{1.259456in}{0.698869in}}{\pgfqpoint{1.265902in}{0.698869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216869in}{0.711157in}}%
\pgfpathcurveto{\pgfqpoint{1.223315in}{0.711157in}}{\pgfqpoint{1.229497in}{0.713718in}}{\pgfqpoint{1.234055in}{0.718276in}}%
\pgfpathcurveto{\pgfqpoint{1.238613in}{0.722834in}}{\pgfqpoint{1.241174in}{0.729017in}}{\pgfqpoint{1.241174in}{0.735463in}}%
\pgfpathcurveto{\pgfqpoint{1.241174in}{0.741909in}}{\pgfqpoint{1.238613in}{0.748092in}}{\pgfqpoint{1.234055in}{0.752650in}}%
\pgfpathcurveto{\pgfqpoint{1.229497in}{0.757208in}}{\pgfqpoint{1.223315in}{0.759768in}}{\pgfqpoint{1.216869in}{0.759768in}}%
\pgfpathcurveto{\pgfqpoint{1.210423in}{0.759768in}}{\pgfqpoint{1.204240in}{0.757208in}}{\pgfqpoint{1.199682in}{0.752650in}}%
\pgfpathcurveto{\pgfqpoint{1.195124in}{0.748092in}}{\pgfqpoint{1.192563in}{0.741909in}}{\pgfqpoint{1.192563in}{0.735463in}}%
\pgfpathcurveto{\pgfqpoint{1.192563in}{0.729017in}}{\pgfqpoint{1.195124in}{0.722834in}}{\pgfqpoint{1.199682in}{0.718276in}}%
\pgfpathcurveto{\pgfqpoint{1.204240in}{0.713718in}}{\pgfqpoint{1.210423in}{0.711157in}}{\pgfqpoint{1.216869in}{0.711157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231812in}{0.691115in}}%
\pgfpathcurveto{\pgfqpoint{1.238258in}{0.691115in}}{\pgfqpoint{1.244440in}{0.693676in}}{\pgfqpoint{1.248998in}{0.698234in}}%
\pgfpathcurveto{\pgfqpoint{1.253556in}{0.702792in}}{\pgfqpoint{1.256117in}{0.708975in}}{\pgfqpoint{1.256117in}{0.715421in}}%
\pgfpathcurveto{\pgfqpoint{1.256117in}{0.721867in}}{\pgfqpoint{1.253556in}{0.728050in}}{\pgfqpoint{1.248998in}{0.732608in}}%
\pgfpathcurveto{\pgfqpoint{1.244440in}{0.737166in}}{\pgfqpoint{1.238258in}{0.739727in}}{\pgfqpoint{1.231812in}{0.739727in}}%
\pgfpathcurveto{\pgfqpoint{1.225366in}{0.739727in}}{\pgfqpoint{1.219183in}{0.737166in}}{\pgfqpoint{1.214625in}{0.732608in}}%
\pgfpathcurveto{\pgfqpoint{1.210067in}{0.728050in}}{\pgfqpoint{1.207506in}{0.721867in}}{\pgfqpoint{1.207506in}{0.715421in}}%
\pgfpathcurveto{\pgfqpoint{1.207506in}{0.708975in}}{\pgfqpoint{1.210067in}{0.702792in}}{\pgfqpoint{1.214625in}{0.698234in}}%
\pgfpathcurveto{\pgfqpoint{1.219183in}{0.693676in}}{\pgfqpoint{1.225366in}{0.691115in}}{\pgfqpoint{1.231812in}{0.691115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259212in}{0.691571in}}%
\pgfpathcurveto{\pgfqpoint{1.265658in}{0.691571in}}{\pgfqpoint{1.271841in}{0.694132in}}{\pgfqpoint{1.276399in}{0.698690in}}%
\pgfpathcurveto{\pgfqpoint{1.280957in}{0.703248in}}{\pgfqpoint{1.283518in}{0.709431in}}{\pgfqpoint{1.283518in}{0.715877in}}%
\pgfpathcurveto{\pgfqpoint{1.283518in}{0.722323in}}{\pgfqpoint{1.280957in}{0.728506in}}{\pgfqpoint{1.276399in}{0.733063in}}%
\pgfpathcurveto{\pgfqpoint{1.271841in}{0.737621in}}{\pgfqpoint{1.265658in}{0.740182in}}{\pgfqpoint{1.259212in}{0.740182in}}%
\pgfpathcurveto{\pgfqpoint{1.252766in}{0.740182in}}{\pgfqpoint{1.246583in}{0.737621in}}{\pgfqpoint{1.242025in}{0.733063in}}%
\pgfpathcurveto{\pgfqpoint{1.237468in}{0.728506in}}{\pgfqpoint{1.234907in}{0.722323in}}{\pgfqpoint{1.234907in}{0.715877in}}%
\pgfpathcurveto{\pgfqpoint{1.234907in}{0.709431in}}{\pgfqpoint{1.237468in}{0.703248in}}{\pgfqpoint{1.242025in}{0.698690in}}%
\pgfpathcurveto{\pgfqpoint{1.246583in}{0.694132in}}{\pgfqpoint{1.252766in}{0.691571in}}{\pgfqpoint{1.259212in}{0.691571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243812in}{0.690787in}}%
\pgfpathcurveto{\pgfqpoint{1.250258in}{0.690787in}}{\pgfqpoint{1.256441in}{0.693348in}}{\pgfqpoint{1.260999in}{0.697906in}}%
\pgfpathcurveto{\pgfqpoint{1.265557in}{0.702463in}}{\pgfqpoint{1.268118in}{0.708646in}}{\pgfqpoint{1.268118in}{0.715092in}}%
\pgfpathcurveto{\pgfqpoint{1.268118in}{0.721538in}}{\pgfqpoint{1.265557in}{0.727721in}}{\pgfqpoint{1.260999in}{0.732279in}}%
\pgfpathcurveto{\pgfqpoint{1.256441in}{0.736837in}}{\pgfqpoint{1.250258in}{0.739398in}}{\pgfqpoint{1.243812in}{0.739398in}}%
\pgfpathcurveto{\pgfqpoint{1.237366in}{0.739398in}}{\pgfqpoint{1.231184in}{0.736837in}}{\pgfqpoint{1.226626in}{0.732279in}}%
\pgfpathcurveto{\pgfqpoint{1.222068in}{0.727721in}}{\pgfqpoint{1.219507in}{0.721538in}}{\pgfqpoint{1.219507in}{0.715092in}}%
\pgfpathcurveto{\pgfqpoint{1.219507in}{0.708646in}}{\pgfqpoint{1.222068in}{0.702463in}}{\pgfqpoint{1.226626in}{0.697906in}}%
\pgfpathcurveto{\pgfqpoint{1.231184in}{0.693348in}}{\pgfqpoint{1.237366in}{0.690787in}}{\pgfqpoint{1.243812in}{0.690787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279515in}{2.174112in}}%
\pgfpathcurveto{\pgfqpoint{1.285961in}{2.174112in}}{\pgfqpoint{1.292143in}{2.176673in}}{\pgfqpoint{1.296701in}{2.181231in}}%
\pgfpathcurveto{\pgfqpoint{1.301259in}{2.185789in}}{\pgfqpoint{1.303820in}{2.191971in}}{\pgfqpoint{1.303820in}{2.198417in}}%
\pgfpathcurveto{\pgfqpoint{1.303820in}{2.204863in}}{\pgfqpoint{1.301259in}{2.211046in}}{\pgfqpoint{1.296701in}{2.215604in}}%
\pgfpathcurveto{\pgfqpoint{1.292143in}{2.220162in}}{\pgfqpoint{1.285961in}{2.222723in}}{\pgfqpoint{1.279515in}{2.222723in}}%
\pgfpathcurveto{\pgfqpoint{1.273069in}{2.222723in}}{\pgfqpoint{1.266886in}{2.220162in}}{\pgfqpoint{1.262328in}{2.215604in}}%
\pgfpathcurveto{\pgfqpoint{1.257770in}{2.211046in}}{\pgfqpoint{1.255209in}{2.204863in}}{\pgfqpoint{1.255209in}{2.198417in}}%
\pgfpathcurveto{\pgfqpoint{1.255209in}{2.191971in}}{\pgfqpoint{1.257770in}{2.185789in}}{\pgfqpoint{1.262328in}{2.181231in}}%
\pgfpathcurveto{\pgfqpoint{1.266886in}{2.176673in}}{\pgfqpoint{1.273069in}{2.174112in}}{\pgfqpoint{1.279515in}{2.174112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188637in}{0.719893in}}%
\pgfpathcurveto{\pgfqpoint{1.195083in}{0.719893in}}{\pgfqpoint{1.201265in}{0.722454in}}{\pgfqpoint{1.205823in}{0.727012in}}%
\pgfpathcurveto{\pgfqpoint{1.210381in}{0.731570in}}{\pgfqpoint{1.212942in}{0.737753in}}{\pgfqpoint{1.212942in}{0.744199in}}%
\pgfpathcurveto{\pgfqpoint{1.212942in}{0.750645in}}{\pgfqpoint{1.210381in}{0.756827in}}{\pgfqpoint{1.205823in}{0.761385in}}%
\pgfpathcurveto{\pgfqpoint{1.201265in}{0.765943in}}{\pgfqpoint{1.195083in}{0.768504in}}{\pgfqpoint{1.188637in}{0.768504in}}%
\pgfpathcurveto{\pgfqpoint{1.182191in}{0.768504in}}{\pgfqpoint{1.176008in}{0.765943in}}{\pgfqpoint{1.171450in}{0.761385in}}%
\pgfpathcurveto{\pgfqpoint{1.166892in}{0.756827in}}{\pgfqpoint{1.164331in}{0.750645in}}{\pgfqpoint{1.164331in}{0.744199in}}%
\pgfpathcurveto{\pgfqpoint{1.164331in}{0.737753in}}{\pgfqpoint{1.166892in}{0.731570in}}{\pgfqpoint{1.171450in}{0.727012in}}%
\pgfpathcurveto{\pgfqpoint{1.176008in}{0.722454in}}{\pgfqpoint{1.182191in}{0.719893in}}{\pgfqpoint{1.188637in}{0.719893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273943in}{0.694299in}}%
\pgfpathcurveto{\pgfqpoint{1.280389in}{0.694299in}}{\pgfqpoint{1.286572in}{0.696860in}}{\pgfqpoint{1.291130in}{0.701418in}}%
\pgfpathcurveto{\pgfqpoint{1.295688in}{0.705976in}}{\pgfqpoint{1.298249in}{0.712159in}}{\pgfqpoint{1.298249in}{0.718604in}}%
\pgfpathcurveto{\pgfqpoint{1.298249in}{0.725050in}}{\pgfqpoint{1.295688in}{0.731233in}}{\pgfqpoint{1.291130in}{0.735791in}}%
\pgfpathcurveto{\pgfqpoint{1.286572in}{0.740349in}}{\pgfqpoint{1.280389in}{0.742910in}}{\pgfqpoint{1.273943in}{0.742910in}}%
\pgfpathcurveto{\pgfqpoint{1.267498in}{0.742910in}}{\pgfqpoint{1.261315in}{0.740349in}}{\pgfqpoint{1.256757in}{0.735791in}}%
\pgfpathcurveto{\pgfqpoint{1.252199in}{0.731233in}}{\pgfqpoint{1.249638in}{0.725050in}}{\pgfqpoint{1.249638in}{0.718604in}}%
\pgfpathcurveto{\pgfqpoint{1.249638in}{0.712159in}}{\pgfqpoint{1.252199in}{0.705976in}}{\pgfqpoint{1.256757in}{0.701418in}}%
\pgfpathcurveto{\pgfqpoint{1.261315in}{0.696860in}}{\pgfqpoint{1.267498in}{0.694299in}}{\pgfqpoint{1.273943in}{0.694299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199303in}{0.691114in}}%
\pgfpathcurveto{\pgfqpoint{1.205749in}{0.691114in}}{\pgfqpoint{1.211931in}{0.693675in}}{\pgfqpoint{1.216489in}{0.698232in}}%
\pgfpathcurveto{\pgfqpoint{1.221047in}{0.702790in}}{\pgfqpoint{1.223608in}{0.708973in}}{\pgfqpoint{1.223608in}{0.715419in}}%
\pgfpathcurveto{\pgfqpoint{1.223608in}{0.721865in}}{\pgfqpoint{1.221047in}{0.728048in}}{\pgfqpoint{1.216489in}{0.732606in}}%
\pgfpathcurveto{\pgfqpoint{1.211931in}{0.737164in}}{\pgfqpoint{1.205749in}{0.739725in}}{\pgfqpoint{1.199303in}{0.739725in}}%
\pgfpathcurveto{\pgfqpoint{1.192857in}{0.739725in}}{\pgfqpoint{1.186674in}{0.737164in}}{\pgfqpoint{1.182116in}{0.732606in}}%
\pgfpathcurveto{\pgfqpoint{1.177558in}{0.728048in}}{\pgfqpoint{1.174997in}{0.721865in}}{\pgfqpoint{1.174997in}{0.715419in}}%
\pgfpathcurveto{\pgfqpoint{1.174997in}{0.708973in}}{\pgfqpoint{1.177558in}{0.702790in}}{\pgfqpoint{1.182116in}{0.698232in}}%
\pgfpathcurveto{\pgfqpoint{1.186674in}{0.693675in}}{\pgfqpoint{1.192857in}{0.691114in}}{\pgfqpoint{1.199303in}{0.691114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188531in}{0.684486in}}%
\pgfpathcurveto{\pgfqpoint{1.194977in}{0.684486in}}{\pgfqpoint{1.201160in}{0.687047in}}{\pgfqpoint{1.205718in}{0.691605in}}%
\pgfpathcurveto{\pgfqpoint{1.210276in}{0.696163in}}{\pgfqpoint{1.212837in}{0.702346in}}{\pgfqpoint{1.212837in}{0.708792in}}%
\pgfpathcurveto{\pgfqpoint{1.212837in}{0.715238in}}{\pgfqpoint{1.210276in}{0.721420in}}{\pgfqpoint{1.205718in}{0.725978in}}%
\pgfpathcurveto{\pgfqpoint{1.201160in}{0.730536in}}{\pgfqpoint{1.194977in}{0.733097in}}{\pgfqpoint{1.188531in}{0.733097in}}%
\pgfpathcurveto{\pgfqpoint{1.182085in}{0.733097in}}{\pgfqpoint{1.175903in}{0.730536in}}{\pgfqpoint{1.171345in}{0.725978in}}%
\pgfpathcurveto{\pgfqpoint{1.166787in}{0.721420in}}{\pgfqpoint{1.164226in}{0.715238in}}{\pgfqpoint{1.164226in}{0.708792in}}%
\pgfpathcurveto{\pgfqpoint{1.164226in}{0.702346in}}{\pgfqpoint{1.166787in}{0.696163in}}{\pgfqpoint{1.171345in}{0.691605in}}%
\pgfpathcurveto{\pgfqpoint{1.175903in}{0.687047in}}{\pgfqpoint{1.182085in}{0.684486in}}{\pgfqpoint{1.188531in}{0.684486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253121in}{0.699448in}}%
\pgfpathcurveto{\pgfqpoint{1.259567in}{0.699448in}}{\pgfqpoint{1.265750in}{0.702009in}}{\pgfqpoint{1.270308in}{0.706567in}}%
\pgfpathcurveto{\pgfqpoint{1.274866in}{0.711125in}}{\pgfqpoint{1.277427in}{0.717308in}}{\pgfqpoint{1.277427in}{0.723754in}}%
\pgfpathcurveto{\pgfqpoint{1.277427in}{0.730200in}}{\pgfqpoint{1.274866in}{0.736383in}}{\pgfqpoint{1.270308in}{0.740941in}}%
\pgfpathcurveto{\pgfqpoint{1.265750in}{0.745499in}}{\pgfqpoint{1.259567in}{0.748060in}}{\pgfqpoint{1.253121in}{0.748060in}}%
\pgfpathcurveto{\pgfqpoint{1.246675in}{0.748060in}}{\pgfqpoint{1.240493in}{0.745499in}}{\pgfqpoint{1.235935in}{0.740941in}}%
\pgfpathcurveto{\pgfqpoint{1.231377in}{0.736383in}}{\pgfqpoint{1.228816in}{0.730200in}}{\pgfqpoint{1.228816in}{0.723754in}}%
\pgfpathcurveto{\pgfqpoint{1.228816in}{0.717308in}}{\pgfqpoint{1.231377in}{0.711125in}}{\pgfqpoint{1.235935in}{0.706567in}}%
\pgfpathcurveto{\pgfqpoint{1.240493in}{0.702009in}}{\pgfqpoint{1.246675in}{0.699448in}}{\pgfqpoint{1.253121in}{0.699448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232512in}{0.685661in}}%
\pgfpathcurveto{\pgfqpoint{1.238958in}{0.685661in}}{\pgfqpoint{1.245141in}{0.688222in}}{\pgfqpoint{1.249699in}{0.692780in}}%
\pgfpathcurveto{\pgfqpoint{1.254257in}{0.697338in}}{\pgfqpoint{1.256818in}{0.703520in}}{\pgfqpoint{1.256818in}{0.709966in}}%
\pgfpathcurveto{\pgfqpoint{1.256818in}{0.716412in}}{\pgfqpoint{1.254257in}{0.722595in}}{\pgfqpoint{1.249699in}{0.727153in}}%
\pgfpathcurveto{\pgfqpoint{1.245141in}{0.731711in}}{\pgfqpoint{1.238958in}{0.734272in}}{\pgfqpoint{1.232512in}{0.734272in}}%
\pgfpathcurveto{\pgfqpoint{1.226066in}{0.734272in}}{\pgfqpoint{1.219884in}{0.731711in}}{\pgfqpoint{1.215326in}{0.727153in}}%
\pgfpathcurveto{\pgfqpoint{1.210768in}{0.722595in}}{\pgfqpoint{1.208207in}{0.716412in}}{\pgfqpoint{1.208207in}{0.709966in}}%
\pgfpathcurveto{\pgfqpoint{1.208207in}{0.703520in}}{\pgfqpoint{1.210768in}{0.697338in}}{\pgfqpoint{1.215326in}{0.692780in}}%
\pgfpathcurveto{\pgfqpoint{1.219884in}{0.688222in}}{\pgfqpoint{1.226066in}{0.685661in}}{\pgfqpoint{1.232512in}{0.685661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234729in}{0.730381in}}%
\pgfpathcurveto{\pgfqpoint{1.241175in}{0.730381in}}{\pgfqpoint{1.247358in}{0.732942in}}{\pgfqpoint{1.251916in}{0.737499in}}%
\pgfpathcurveto{\pgfqpoint{1.256474in}{0.742057in}}{\pgfqpoint{1.259035in}{0.748240in}}{\pgfqpoint{1.259035in}{0.754686in}}%
\pgfpathcurveto{\pgfqpoint{1.259035in}{0.761132in}}{\pgfqpoint{1.256474in}{0.767315in}}{\pgfqpoint{1.251916in}{0.771873in}}%
\pgfpathcurveto{\pgfqpoint{1.247358in}{0.776431in}}{\pgfqpoint{1.241175in}{0.778992in}}{\pgfqpoint{1.234729in}{0.778992in}}%
\pgfpathcurveto{\pgfqpoint{1.228283in}{0.778992in}}{\pgfqpoint{1.222101in}{0.776431in}}{\pgfqpoint{1.217543in}{0.771873in}}%
\pgfpathcurveto{\pgfqpoint{1.212985in}{0.767315in}}{\pgfqpoint{1.210424in}{0.761132in}}{\pgfqpoint{1.210424in}{0.754686in}}%
\pgfpathcurveto{\pgfqpoint{1.210424in}{0.748240in}}{\pgfqpoint{1.212985in}{0.742057in}}{\pgfqpoint{1.217543in}{0.737499in}}%
\pgfpathcurveto{\pgfqpoint{1.222101in}{0.732942in}}{\pgfqpoint{1.228283in}{0.730381in}}{\pgfqpoint{1.234729in}{0.730381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173785in}{0.697347in}}%
\pgfpathcurveto{\pgfqpoint{1.180231in}{0.697347in}}{\pgfqpoint{1.186413in}{0.699908in}}{\pgfqpoint{1.190971in}{0.704466in}}%
\pgfpathcurveto{\pgfqpoint{1.195529in}{0.709024in}}{\pgfqpoint{1.198090in}{0.715206in}}{\pgfqpoint{1.198090in}{0.721652in}}%
\pgfpathcurveto{\pgfqpoint{1.198090in}{0.728098in}}{\pgfqpoint{1.195529in}{0.734281in}}{\pgfqpoint{1.190971in}{0.738839in}}%
\pgfpathcurveto{\pgfqpoint{1.186413in}{0.743397in}}{\pgfqpoint{1.180231in}{0.745958in}}{\pgfqpoint{1.173785in}{0.745958in}}%
\pgfpathcurveto{\pgfqpoint{1.167339in}{0.745958in}}{\pgfqpoint{1.161156in}{0.743397in}}{\pgfqpoint{1.156598in}{0.738839in}}%
\pgfpathcurveto{\pgfqpoint{1.152040in}{0.734281in}}{\pgfqpoint{1.149479in}{0.728098in}}{\pgfqpoint{1.149479in}{0.721652in}}%
\pgfpathcurveto{\pgfqpoint{1.149479in}{0.715206in}}{\pgfqpoint{1.152040in}{0.709024in}}{\pgfqpoint{1.156598in}{0.704466in}}%
\pgfpathcurveto{\pgfqpoint{1.161156in}{0.699908in}}{\pgfqpoint{1.167339in}{0.697347in}}{\pgfqpoint{1.173785in}{0.697347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254153in}{0.695903in}}%
\pgfpathcurveto{\pgfqpoint{1.260599in}{0.695903in}}{\pgfqpoint{1.266781in}{0.698464in}}{\pgfqpoint{1.271339in}{0.703022in}}%
\pgfpathcurveto{\pgfqpoint{1.275897in}{0.707580in}}{\pgfqpoint{1.278458in}{0.713763in}}{\pgfqpoint{1.278458in}{0.720209in}}%
\pgfpathcurveto{\pgfqpoint{1.278458in}{0.726655in}}{\pgfqpoint{1.275897in}{0.732838in}}{\pgfqpoint{1.271339in}{0.737396in}}%
\pgfpathcurveto{\pgfqpoint{1.266781in}{0.741954in}}{\pgfqpoint{1.260599in}{0.744515in}}{\pgfqpoint{1.254153in}{0.744515in}}%
\pgfpathcurveto{\pgfqpoint{1.247707in}{0.744515in}}{\pgfqpoint{1.241524in}{0.741954in}}{\pgfqpoint{1.236966in}{0.737396in}}%
\pgfpathcurveto{\pgfqpoint{1.232408in}{0.732838in}}{\pgfqpoint{1.229847in}{0.726655in}}{\pgfqpoint{1.229847in}{0.720209in}}%
\pgfpathcurveto{\pgfqpoint{1.229847in}{0.713763in}}{\pgfqpoint{1.232408in}{0.707580in}}{\pgfqpoint{1.236966in}{0.703022in}}%
\pgfpathcurveto{\pgfqpoint{1.241524in}{0.698464in}}{\pgfqpoint{1.247707in}{0.695903in}}{\pgfqpoint{1.254153in}{0.695903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189119in}{0.703458in}}%
\pgfpathcurveto{\pgfqpoint{1.195565in}{0.703458in}}{\pgfqpoint{1.201748in}{0.706019in}}{\pgfqpoint{1.206306in}{0.710577in}}%
\pgfpathcurveto{\pgfqpoint{1.210864in}{0.715135in}}{\pgfqpoint{1.213425in}{0.721318in}}{\pgfqpoint{1.213425in}{0.727764in}}%
\pgfpathcurveto{\pgfqpoint{1.213425in}{0.734209in}}{\pgfqpoint{1.210864in}{0.740392in}}{\pgfqpoint{1.206306in}{0.744950in}}%
\pgfpathcurveto{\pgfqpoint{1.201748in}{0.749508in}}{\pgfqpoint{1.195565in}{0.752069in}}{\pgfqpoint{1.189119in}{0.752069in}}%
\pgfpathcurveto{\pgfqpoint{1.182673in}{0.752069in}}{\pgfqpoint{1.176490in}{0.749508in}}{\pgfqpoint{1.171932in}{0.744950in}}%
\pgfpathcurveto{\pgfqpoint{1.167374in}{0.740392in}}{\pgfqpoint{1.164813in}{0.734209in}}{\pgfqpoint{1.164813in}{0.727764in}}%
\pgfpathcurveto{\pgfqpoint{1.164813in}{0.721318in}}{\pgfqpoint{1.167374in}{0.715135in}}{\pgfqpoint{1.171932in}{0.710577in}}%
\pgfpathcurveto{\pgfqpoint{1.176490in}{0.706019in}}{\pgfqpoint{1.182673in}{0.703458in}}{\pgfqpoint{1.189119in}{0.703458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256997in}{0.683807in}}%
\pgfpathcurveto{\pgfqpoint{1.263443in}{0.683807in}}{\pgfqpoint{1.269626in}{0.686368in}}{\pgfqpoint{1.274184in}{0.690926in}}%
\pgfpathcurveto{\pgfqpoint{1.278742in}{0.695484in}}{\pgfqpoint{1.281303in}{0.701667in}}{\pgfqpoint{1.281303in}{0.708113in}}%
\pgfpathcurveto{\pgfqpoint{1.281303in}{0.714559in}}{\pgfqpoint{1.278742in}{0.720742in}}{\pgfqpoint{1.274184in}{0.725300in}}%
\pgfpathcurveto{\pgfqpoint{1.269626in}{0.729857in}}{\pgfqpoint{1.263443in}{0.732418in}}{\pgfqpoint{1.256997in}{0.732418in}}%
\pgfpathcurveto{\pgfqpoint{1.250551in}{0.732418in}}{\pgfqpoint{1.244369in}{0.729857in}}{\pgfqpoint{1.239811in}{0.725300in}}%
\pgfpathcurveto{\pgfqpoint{1.235253in}{0.720742in}}{\pgfqpoint{1.232692in}{0.714559in}}{\pgfqpoint{1.232692in}{0.708113in}}%
\pgfpathcurveto{\pgfqpoint{1.232692in}{0.701667in}}{\pgfqpoint{1.235253in}{0.695484in}}{\pgfqpoint{1.239811in}{0.690926in}}%
\pgfpathcurveto{\pgfqpoint{1.244369in}{0.686368in}}{\pgfqpoint{1.250551in}{0.683807in}}{\pgfqpoint{1.256997in}{0.683807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179235in}{0.702869in}}%
\pgfpathcurveto{\pgfqpoint{1.185681in}{0.702869in}}{\pgfqpoint{1.191864in}{0.705430in}}{\pgfqpoint{1.196422in}{0.709988in}}%
\pgfpathcurveto{\pgfqpoint{1.200980in}{0.714546in}}{\pgfqpoint{1.203541in}{0.720729in}}{\pgfqpoint{1.203541in}{0.727175in}}%
\pgfpathcurveto{\pgfqpoint{1.203541in}{0.733620in}}{\pgfqpoint{1.200980in}{0.739803in}}{\pgfqpoint{1.196422in}{0.744361in}}%
\pgfpathcurveto{\pgfqpoint{1.191864in}{0.748919in}}{\pgfqpoint{1.185681in}{0.751480in}}{\pgfqpoint{1.179235in}{0.751480in}}%
\pgfpathcurveto{\pgfqpoint{1.172789in}{0.751480in}}{\pgfqpoint{1.166606in}{0.748919in}}{\pgfqpoint{1.162048in}{0.744361in}}%
\pgfpathcurveto{\pgfqpoint{1.157490in}{0.739803in}}{\pgfqpoint{1.154929in}{0.733620in}}{\pgfqpoint{1.154929in}{0.727175in}}%
\pgfpathcurveto{\pgfqpoint{1.154929in}{0.720729in}}{\pgfqpoint{1.157490in}{0.714546in}}{\pgfqpoint{1.162048in}{0.709988in}}%
\pgfpathcurveto{\pgfqpoint{1.166606in}{0.705430in}}{\pgfqpoint{1.172789in}{0.702869in}}{\pgfqpoint{1.179235in}{0.702869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225705in}{0.728933in}}%
\pgfpathcurveto{\pgfqpoint{1.232150in}{0.728933in}}{\pgfqpoint{1.238333in}{0.731494in}}{\pgfqpoint{1.242891in}{0.736052in}}%
\pgfpathcurveto{\pgfqpoint{1.247449in}{0.740610in}}{\pgfqpoint{1.250010in}{0.746793in}}{\pgfqpoint{1.250010in}{0.753239in}}%
\pgfpathcurveto{\pgfqpoint{1.250010in}{0.759685in}}{\pgfqpoint{1.247449in}{0.765868in}}{\pgfqpoint{1.242891in}{0.770426in}}%
\pgfpathcurveto{\pgfqpoint{1.238333in}{0.774984in}}{\pgfqpoint{1.232150in}{0.777545in}}{\pgfqpoint{1.225705in}{0.777545in}}%
\pgfpathcurveto{\pgfqpoint{1.219259in}{0.777545in}}{\pgfqpoint{1.213076in}{0.774984in}}{\pgfqpoint{1.208518in}{0.770426in}}%
\pgfpathcurveto{\pgfqpoint{1.203960in}{0.765868in}}{\pgfqpoint{1.201399in}{0.759685in}}{\pgfqpoint{1.201399in}{0.753239in}}%
\pgfpathcurveto{\pgfqpoint{1.201399in}{0.746793in}}{\pgfqpoint{1.203960in}{0.740610in}}{\pgfqpoint{1.208518in}{0.736052in}}%
\pgfpathcurveto{\pgfqpoint{1.213076in}{0.731494in}}{\pgfqpoint{1.219259in}{0.728933in}}{\pgfqpoint{1.225705in}{0.728933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253427in}{0.702364in}}%
\pgfpathcurveto{\pgfqpoint{1.259873in}{0.702364in}}{\pgfqpoint{1.266056in}{0.704925in}}{\pgfqpoint{1.270614in}{0.709483in}}%
\pgfpathcurveto{\pgfqpoint{1.275172in}{0.714041in}}{\pgfqpoint{1.277733in}{0.720224in}}{\pgfqpoint{1.277733in}{0.726670in}}%
\pgfpathcurveto{\pgfqpoint{1.277733in}{0.733115in}}{\pgfqpoint{1.275172in}{0.739298in}}{\pgfqpoint{1.270614in}{0.743856in}}%
\pgfpathcurveto{\pgfqpoint{1.266056in}{0.748414in}}{\pgfqpoint{1.259873in}{0.750975in}}{\pgfqpoint{1.253427in}{0.750975in}}%
\pgfpathcurveto{\pgfqpoint{1.246981in}{0.750975in}}{\pgfqpoint{1.240799in}{0.748414in}}{\pgfqpoint{1.236241in}{0.743856in}}%
\pgfpathcurveto{\pgfqpoint{1.231683in}{0.739298in}}{\pgfqpoint{1.229122in}{0.733115in}}{\pgfqpoint{1.229122in}{0.726670in}}%
\pgfpathcurveto{\pgfqpoint{1.229122in}{0.720224in}}{\pgfqpoint{1.231683in}{0.714041in}}{\pgfqpoint{1.236241in}{0.709483in}}%
\pgfpathcurveto{\pgfqpoint{1.240799in}{0.704925in}}{\pgfqpoint{1.246981in}{0.702364in}}{\pgfqpoint{1.253427in}{0.702364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199926in}{0.693756in}}%
\pgfpathcurveto{\pgfqpoint{1.206372in}{0.693756in}}{\pgfqpoint{1.212555in}{0.696317in}}{\pgfqpoint{1.217113in}{0.700875in}}%
\pgfpathcurveto{\pgfqpoint{1.221671in}{0.705433in}}{\pgfqpoint{1.224232in}{0.711616in}}{\pgfqpoint{1.224232in}{0.718062in}}%
\pgfpathcurveto{\pgfqpoint{1.224232in}{0.724508in}}{\pgfqpoint{1.221671in}{0.730691in}}{\pgfqpoint{1.217113in}{0.735248in}}%
\pgfpathcurveto{\pgfqpoint{1.212555in}{0.739806in}}{\pgfqpoint{1.206372in}{0.742367in}}{\pgfqpoint{1.199926in}{0.742367in}}%
\pgfpathcurveto{\pgfqpoint{1.193481in}{0.742367in}}{\pgfqpoint{1.187298in}{0.739806in}}{\pgfqpoint{1.182740in}{0.735248in}}%
\pgfpathcurveto{\pgfqpoint{1.178182in}{0.730691in}}{\pgfqpoint{1.175621in}{0.724508in}}{\pgfqpoint{1.175621in}{0.718062in}}%
\pgfpathcurveto{\pgfqpoint{1.175621in}{0.711616in}}{\pgfqpoint{1.178182in}{0.705433in}}{\pgfqpoint{1.182740in}{0.700875in}}%
\pgfpathcurveto{\pgfqpoint{1.187298in}{0.696317in}}{\pgfqpoint{1.193481in}{0.693756in}}{\pgfqpoint{1.199926in}{0.693756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255789in}{0.712312in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{0.712312in}}{\pgfqpoint{1.268418in}{0.714873in}}{\pgfqpoint{1.272976in}{0.719431in}}%
\pgfpathcurveto{\pgfqpoint{1.277533in}{0.723989in}}{\pgfqpoint{1.280094in}{0.730172in}}{\pgfqpoint{1.280094in}{0.736618in}}%
\pgfpathcurveto{\pgfqpoint{1.280094in}{0.743064in}}{\pgfqpoint{1.277533in}{0.749246in}}{\pgfqpoint{1.272976in}{0.753804in}}%
\pgfpathcurveto{\pgfqpoint{1.268418in}{0.758362in}}{\pgfqpoint{1.262235in}{0.760923in}}{\pgfqpoint{1.255789in}{0.760923in}}%
\pgfpathcurveto{\pgfqpoint{1.249343in}{0.760923in}}{\pgfqpoint{1.243160in}{0.758362in}}{\pgfqpoint{1.238602in}{0.753804in}}%
\pgfpathcurveto{\pgfqpoint{1.234044in}{0.749246in}}{\pgfqpoint{1.231483in}{0.743064in}}{\pgfqpoint{1.231483in}{0.736618in}}%
\pgfpathcurveto{\pgfqpoint{1.231483in}{0.730172in}}{\pgfqpoint{1.234044in}{0.723989in}}{\pgfqpoint{1.238602in}{0.719431in}}%
\pgfpathcurveto{\pgfqpoint{1.243160in}{0.714873in}}{\pgfqpoint{1.249343in}{0.712312in}}{\pgfqpoint{1.255789in}{0.712312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277448in}{0.698071in}}%
\pgfpathcurveto{\pgfqpoint{1.283894in}{0.698071in}}{\pgfqpoint{1.290077in}{0.700632in}}{\pgfqpoint{1.294635in}{0.705190in}}%
\pgfpathcurveto{\pgfqpoint{1.299193in}{0.709748in}}{\pgfqpoint{1.301754in}{0.715931in}}{\pgfqpoint{1.301754in}{0.722377in}}%
\pgfpathcurveto{\pgfqpoint{1.301754in}{0.728823in}}{\pgfqpoint{1.299193in}{0.735006in}}{\pgfqpoint{1.294635in}{0.739564in}}%
\pgfpathcurveto{\pgfqpoint{1.290077in}{0.744122in}}{\pgfqpoint{1.283894in}{0.746683in}}{\pgfqpoint{1.277448in}{0.746683in}}%
\pgfpathcurveto{\pgfqpoint{1.271002in}{0.746683in}}{\pgfqpoint{1.264820in}{0.744122in}}{\pgfqpoint{1.260262in}{0.739564in}}%
\pgfpathcurveto{\pgfqpoint{1.255704in}{0.735006in}}{\pgfqpoint{1.253143in}{0.728823in}}{\pgfqpoint{1.253143in}{0.722377in}}%
\pgfpathcurveto{\pgfqpoint{1.253143in}{0.715931in}}{\pgfqpoint{1.255704in}{0.709748in}}{\pgfqpoint{1.260262in}{0.705190in}}%
\pgfpathcurveto{\pgfqpoint{1.264820in}{0.700632in}}{\pgfqpoint{1.271002in}{0.698071in}}{\pgfqpoint{1.277448in}{0.698071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237267in}{0.697691in}}%
\pgfpathcurveto{\pgfqpoint{1.243713in}{0.697691in}}{\pgfqpoint{1.249895in}{0.700252in}}{\pgfqpoint{1.254453in}{0.704810in}}%
\pgfpathcurveto{\pgfqpoint{1.259011in}{0.709368in}}{\pgfqpoint{1.261572in}{0.715551in}}{\pgfqpoint{1.261572in}{0.721996in}}%
\pgfpathcurveto{\pgfqpoint{1.261572in}{0.728442in}}{\pgfqpoint{1.259011in}{0.734625in}}{\pgfqpoint{1.254453in}{0.739183in}}%
\pgfpathcurveto{\pgfqpoint{1.249895in}{0.743741in}}{\pgfqpoint{1.243713in}{0.746302in}}{\pgfqpoint{1.237267in}{0.746302in}}%
\pgfpathcurveto{\pgfqpoint{1.230821in}{0.746302in}}{\pgfqpoint{1.224638in}{0.743741in}}{\pgfqpoint{1.220080in}{0.739183in}}%
\pgfpathcurveto{\pgfqpoint{1.215522in}{0.734625in}}{\pgfqpoint{1.212961in}{0.728442in}}{\pgfqpoint{1.212961in}{0.721996in}}%
\pgfpathcurveto{\pgfqpoint{1.212961in}{0.715551in}}{\pgfqpoint{1.215522in}{0.709368in}}{\pgfqpoint{1.220080in}{0.704810in}}%
\pgfpathcurveto{\pgfqpoint{1.224638in}{0.700252in}}{\pgfqpoint{1.230821in}{0.697691in}}{\pgfqpoint{1.237267in}{0.697691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252622in}{0.755618in}}%
\pgfpathcurveto{\pgfqpoint{1.259068in}{0.755618in}}{\pgfqpoint{1.265251in}{0.758179in}}{\pgfqpoint{1.269809in}{0.762737in}}%
\pgfpathcurveto{\pgfqpoint{1.274367in}{0.767295in}}{\pgfqpoint{1.276928in}{0.773478in}}{\pgfqpoint{1.276928in}{0.779924in}}%
\pgfpathcurveto{\pgfqpoint{1.276928in}{0.786370in}}{\pgfqpoint{1.274367in}{0.792552in}}{\pgfqpoint{1.269809in}{0.797110in}}%
\pgfpathcurveto{\pgfqpoint{1.265251in}{0.801668in}}{\pgfqpoint{1.259068in}{0.804229in}}{\pgfqpoint{1.252622in}{0.804229in}}%
\pgfpathcurveto{\pgfqpoint{1.246176in}{0.804229in}}{\pgfqpoint{1.239994in}{0.801668in}}{\pgfqpoint{1.235436in}{0.797110in}}%
\pgfpathcurveto{\pgfqpoint{1.230878in}{0.792552in}}{\pgfqpoint{1.228317in}{0.786370in}}{\pgfqpoint{1.228317in}{0.779924in}}%
\pgfpathcurveto{\pgfqpoint{1.228317in}{0.773478in}}{\pgfqpoint{1.230878in}{0.767295in}}{\pgfqpoint{1.235436in}{0.762737in}}%
\pgfpathcurveto{\pgfqpoint{1.239994in}{0.758179in}}{\pgfqpoint{1.246176in}{0.755618in}}{\pgfqpoint{1.252622in}{0.755618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228401in}{0.716411in}}%
\pgfpathcurveto{\pgfqpoint{1.234847in}{0.716411in}}{\pgfqpoint{1.241030in}{0.718972in}}{\pgfqpoint{1.245588in}{0.723530in}}%
\pgfpathcurveto{\pgfqpoint{1.250146in}{0.728088in}}{\pgfqpoint{1.252707in}{0.734270in}}{\pgfqpoint{1.252707in}{0.740716in}}%
\pgfpathcurveto{\pgfqpoint{1.252707in}{0.747162in}}{\pgfqpoint{1.250146in}{0.753345in}}{\pgfqpoint{1.245588in}{0.757903in}}%
\pgfpathcurveto{\pgfqpoint{1.241030in}{0.762461in}}{\pgfqpoint{1.234847in}{0.765022in}}{\pgfqpoint{1.228401in}{0.765022in}}%
\pgfpathcurveto{\pgfqpoint{1.221955in}{0.765022in}}{\pgfqpoint{1.215772in}{0.762461in}}{\pgfqpoint{1.211214in}{0.757903in}}%
\pgfpathcurveto{\pgfqpoint{1.206656in}{0.753345in}}{\pgfqpoint{1.204095in}{0.747162in}}{\pgfqpoint{1.204095in}{0.740716in}}%
\pgfpathcurveto{\pgfqpoint{1.204095in}{0.734270in}}{\pgfqpoint{1.206656in}{0.728088in}}{\pgfqpoint{1.211214in}{0.723530in}}%
\pgfpathcurveto{\pgfqpoint{1.215772in}{0.718972in}}{\pgfqpoint{1.221955in}{0.716411in}}{\pgfqpoint{1.228401in}{0.716411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253019in}{0.693620in}}%
\pgfpathcurveto{\pgfqpoint{1.259464in}{0.693620in}}{\pgfqpoint{1.265647in}{0.696181in}}{\pgfqpoint{1.270205in}{0.700739in}}%
\pgfpathcurveto{\pgfqpoint{1.274763in}{0.705297in}}{\pgfqpoint{1.277324in}{0.711480in}}{\pgfqpoint{1.277324in}{0.717926in}}%
\pgfpathcurveto{\pgfqpoint{1.277324in}{0.724371in}}{\pgfqpoint{1.274763in}{0.730554in}}{\pgfqpoint{1.270205in}{0.735112in}}%
\pgfpathcurveto{\pgfqpoint{1.265647in}{0.739670in}}{\pgfqpoint{1.259464in}{0.742231in}}{\pgfqpoint{1.253019in}{0.742231in}}%
\pgfpathcurveto{\pgfqpoint{1.246573in}{0.742231in}}{\pgfqpoint{1.240390in}{0.739670in}}{\pgfqpoint{1.235832in}{0.735112in}}%
\pgfpathcurveto{\pgfqpoint{1.231274in}{0.730554in}}{\pgfqpoint{1.228713in}{0.724371in}}{\pgfqpoint{1.228713in}{0.717926in}}%
\pgfpathcurveto{\pgfqpoint{1.228713in}{0.711480in}}{\pgfqpoint{1.231274in}{0.705297in}}{\pgfqpoint{1.235832in}{0.700739in}}%
\pgfpathcurveto{\pgfqpoint{1.240390in}{0.696181in}}{\pgfqpoint{1.246573in}{0.693620in}}{\pgfqpoint{1.253019in}{0.693620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196382in}{0.706739in}}%
\pgfpathcurveto{\pgfqpoint{1.202828in}{0.706739in}}{\pgfqpoint{1.209011in}{0.709300in}}{\pgfqpoint{1.213569in}{0.713858in}}%
\pgfpathcurveto{\pgfqpoint{1.218127in}{0.718416in}}{\pgfqpoint{1.220688in}{0.724599in}}{\pgfqpoint{1.220688in}{0.731045in}}%
\pgfpathcurveto{\pgfqpoint{1.220688in}{0.737490in}}{\pgfqpoint{1.218127in}{0.743673in}}{\pgfqpoint{1.213569in}{0.748231in}}%
\pgfpathcurveto{\pgfqpoint{1.209011in}{0.752789in}}{\pgfqpoint{1.202828in}{0.755350in}}{\pgfqpoint{1.196382in}{0.755350in}}%
\pgfpathcurveto{\pgfqpoint{1.189936in}{0.755350in}}{\pgfqpoint{1.183753in}{0.752789in}}{\pgfqpoint{1.179196in}{0.748231in}}%
\pgfpathcurveto{\pgfqpoint{1.174638in}{0.743673in}}{\pgfqpoint{1.172077in}{0.737490in}}{\pgfqpoint{1.172077in}{0.731045in}}%
\pgfpathcurveto{\pgfqpoint{1.172077in}{0.724599in}}{\pgfqpoint{1.174638in}{0.718416in}}{\pgfqpoint{1.179196in}{0.713858in}}%
\pgfpathcurveto{\pgfqpoint{1.183753in}{0.709300in}}{\pgfqpoint{1.189936in}{0.706739in}}{\pgfqpoint{1.196382in}{0.706739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274865in}{0.694098in}}%
\pgfpathcurveto{\pgfqpoint{1.281311in}{0.694098in}}{\pgfqpoint{1.287494in}{0.696659in}}{\pgfqpoint{1.292052in}{0.701216in}}%
\pgfpathcurveto{\pgfqpoint{1.296610in}{0.705774in}}{\pgfqpoint{1.299171in}{0.711957in}}{\pgfqpoint{1.299171in}{0.718403in}}%
\pgfpathcurveto{\pgfqpoint{1.299171in}{0.724849in}}{\pgfqpoint{1.296610in}{0.731032in}}{\pgfqpoint{1.292052in}{0.735590in}}%
\pgfpathcurveto{\pgfqpoint{1.287494in}{0.740148in}}{\pgfqpoint{1.281311in}{0.742709in}}{\pgfqpoint{1.274865in}{0.742709in}}%
\pgfpathcurveto{\pgfqpoint{1.268420in}{0.742709in}}{\pgfqpoint{1.262237in}{0.740148in}}{\pgfqpoint{1.257679in}{0.735590in}}%
\pgfpathcurveto{\pgfqpoint{1.253121in}{0.731032in}}{\pgfqpoint{1.250560in}{0.724849in}}{\pgfqpoint{1.250560in}{0.718403in}}%
\pgfpathcurveto{\pgfqpoint{1.250560in}{0.711957in}}{\pgfqpoint{1.253121in}{0.705774in}}{\pgfqpoint{1.257679in}{0.701216in}}%
\pgfpathcurveto{\pgfqpoint{1.262237in}{0.696659in}}{\pgfqpoint{1.268420in}{0.694098in}}{\pgfqpoint{1.274865in}{0.694098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248741in}{0.727053in}}%
\pgfpathcurveto{\pgfqpoint{1.255187in}{0.727053in}}{\pgfqpoint{1.261369in}{0.729614in}}{\pgfqpoint{1.265927in}{0.734172in}}%
\pgfpathcurveto{\pgfqpoint{1.270485in}{0.738729in}}{\pgfqpoint{1.273046in}{0.744912in}}{\pgfqpoint{1.273046in}{0.751358in}}%
\pgfpathcurveto{\pgfqpoint{1.273046in}{0.757804in}}{\pgfqpoint{1.270485in}{0.763987in}}{\pgfqpoint{1.265927in}{0.768545in}}%
\pgfpathcurveto{\pgfqpoint{1.261369in}{0.773103in}}{\pgfqpoint{1.255187in}{0.775664in}}{\pgfqpoint{1.248741in}{0.775664in}}%
\pgfpathcurveto{\pgfqpoint{1.242295in}{0.775664in}}{\pgfqpoint{1.236112in}{0.773103in}}{\pgfqpoint{1.231554in}{0.768545in}}%
\pgfpathcurveto{\pgfqpoint{1.226996in}{0.763987in}}{\pgfqpoint{1.224435in}{0.757804in}}{\pgfqpoint{1.224435in}{0.751358in}}%
\pgfpathcurveto{\pgfqpoint{1.224435in}{0.744912in}}{\pgfqpoint{1.226996in}{0.738729in}}{\pgfqpoint{1.231554in}{0.734172in}}%
\pgfpathcurveto{\pgfqpoint{1.236112in}{0.729614in}}{\pgfqpoint{1.242295in}{0.727053in}}{\pgfqpoint{1.248741in}{0.727053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207778in}{0.706577in}}%
\pgfpathcurveto{\pgfqpoint{1.214224in}{0.706577in}}{\pgfqpoint{1.220406in}{0.709138in}}{\pgfqpoint{1.224964in}{0.713696in}}%
\pgfpathcurveto{\pgfqpoint{1.229522in}{0.718254in}}{\pgfqpoint{1.232083in}{0.724437in}}{\pgfqpoint{1.232083in}{0.730882in}}%
\pgfpathcurveto{\pgfqpoint{1.232083in}{0.737328in}}{\pgfqpoint{1.229522in}{0.743511in}}{\pgfqpoint{1.224964in}{0.748069in}}%
\pgfpathcurveto{\pgfqpoint{1.220406in}{0.752627in}}{\pgfqpoint{1.214224in}{0.755188in}}{\pgfqpoint{1.207778in}{0.755188in}}%
\pgfpathcurveto{\pgfqpoint{1.201332in}{0.755188in}}{\pgfqpoint{1.195149in}{0.752627in}}{\pgfqpoint{1.190591in}{0.748069in}}%
\pgfpathcurveto{\pgfqpoint{1.186033in}{0.743511in}}{\pgfqpoint{1.183472in}{0.737328in}}{\pgfqpoint{1.183472in}{0.730882in}}%
\pgfpathcurveto{\pgfqpoint{1.183472in}{0.724437in}}{\pgfqpoint{1.186033in}{0.718254in}}{\pgfqpoint{1.190591in}{0.713696in}}%
\pgfpathcurveto{\pgfqpoint{1.195149in}{0.709138in}}{\pgfqpoint{1.201332in}{0.706577in}}{\pgfqpoint{1.207778in}{0.706577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206972in}{0.699767in}}%
\pgfpathcurveto{\pgfqpoint{1.213418in}{0.699767in}}{\pgfqpoint{1.219601in}{0.702328in}}{\pgfqpoint{1.224159in}{0.706886in}}%
\pgfpathcurveto{\pgfqpoint{1.228717in}{0.711444in}}{\pgfqpoint{1.231278in}{0.717626in}}{\pgfqpoint{1.231278in}{0.724072in}}%
\pgfpathcurveto{\pgfqpoint{1.231278in}{0.730518in}}{\pgfqpoint{1.228717in}{0.736701in}}{\pgfqpoint{1.224159in}{0.741259in}}%
\pgfpathcurveto{\pgfqpoint{1.219601in}{0.745817in}}{\pgfqpoint{1.213418in}{0.748378in}}{\pgfqpoint{1.206972in}{0.748378in}}%
\pgfpathcurveto{\pgfqpoint{1.200526in}{0.748378in}}{\pgfqpoint{1.194343in}{0.745817in}}{\pgfqpoint{1.189785in}{0.741259in}}%
\pgfpathcurveto{\pgfqpoint{1.185228in}{0.736701in}}{\pgfqpoint{1.182667in}{0.730518in}}{\pgfqpoint{1.182667in}{0.724072in}}%
\pgfpathcurveto{\pgfqpoint{1.182667in}{0.717626in}}{\pgfqpoint{1.185228in}{0.711444in}}{\pgfqpoint{1.189785in}{0.706886in}}%
\pgfpathcurveto{\pgfqpoint{1.194343in}{0.702328in}}{\pgfqpoint{1.200526in}{0.699767in}}{\pgfqpoint{1.206972in}{0.699767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229270in}{0.681288in}}%
\pgfpathcurveto{\pgfqpoint{1.235716in}{0.681288in}}{\pgfqpoint{1.241898in}{0.683849in}}{\pgfqpoint{1.246456in}{0.688407in}}%
\pgfpathcurveto{\pgfqpoint{1.251014in}{0.692965in}}{\pgfqpoint{1.253575in}{0.699148in}}{\pgfqpoint{1.253575in}{0.705594in}}%
\pgfpathcurveto{\pgfqpoint{1.253575in}{0.712039in}}{\pgfqpoint{1.251014in}{0.718222in}}{\pgfqpoint{1.246456in}{0.722780in}}%
\pgfpathcurveto{\pgfqpoint{1.241898in}{0.727338in}}{\pgfqpoint{1.235716in}{0.729899in}}{\pgfqpoint{1.229270in}{0.729899in}}%
\pgfpathcurveto{\pgfqpoint{1.222824in}{0.729899in}}{\pgfqpoint{1.216641in}{0.727338in}}{\pgfqpoint{1.212083in}{0.722780in}}%
\pgfpathcurveto{\pgfqpoint{1.207525in}{0.718222in}}{\pgfqpoint{1.204964in}{0.712039in}}{\pgfqpoint{1.204964in}{0.705594in}}%
\pgfpathcurveto{\pgfqpoint{1.204964in}{0.699148in}}{\pgfqpoint{1.207525in}{0.692965in}}{\pgfqpoint{1.212083in}{0.688407in}}%
\pgfpathcurveto{\pgfqpoint{1.216641in}{0.683849in}}{\pgfqpoint{1.222824in}{0.681288in}}{\pgfqpoint{1.229270in}{0.681288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182069in}{0.700495in}}%
\pgfpathcurveto{\pgfqpoint{1.188515in}{0.700495in}}{\pgfqpoint{1.194698in}{0.703056in}}{\pgfqpoint{1.199256in}{0.707614in}}%
\pgfpathcurveto{\pgfqpoint{1.203814in}{0.712172in}}{\pgfqpoint{1.206375in}{0.718355in}}{\pgfqpoint{1.206375in}{0.724800in}}%
\pgfpathcurveto{\pgfqpoint{1.206375in}{0.731246in}}{\pgfqpoint{1.203814in}{0.737429in}}{\pgfqpoint{1.199256in}{0.741987in}}%
\pgfpathcurveto{\pgfqpoint{1.194698in}{0.746545in}}{\pgfqpoint{1.188515in}{0.749106in}}{\pgfqpoint{1.182069in}{0.749106in}}%
\pgfpathcurveto{\pgfqpoint{1.175623in}{0.749106in}}{\pgfqpoint{1.169441in}{0.746545in}}{\pgfqpoint{1.164883in}{0.741987in}}%
\pgfpathcurveto{\pgfqpoint{1.160325in}{0.737429in}}{\pgfqpoint{1.157764in}{0.731246in}}{\pgfqpoint{1.157764in}{0.724800in}}%
\pgfpathcurveto{\pgfqpoint{1.157764in}{0.718355in}}{\pgfqpoint{1.160325in}{0.712172in}}{\pgfqpoint{1.164883in}{0.707614in}}%
\pgfpathcurveto{\pgfqpoint{1.169441in}{0.703056in}}{\pgfqpoint{1.175623in}{0.700495in}}{\pgfqpoint{1.182069in}{0.700495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264251in}{0.677952in}}%
\pgfpathcurveto{\pgfqpoint{1.270697in}{0.677952in}}{\pgfqpoint{1.276880in}{0.680513in}}{\pgfqpoint{1.281438in}{0.685071in}}%
\pgfpathcurveto{\pgfqpoint{1.285996in}{0.689629in}}{\pgfqpoint{1.288557in}{0.695811in}}{\pgfqpoint{1.288557in}{0.702257in}}%
\pgfpathcurveto{\pgfqpoint{1.288557in}{0.708703in}}{\pgfqpoint{1.285996in}{0.714886in}}{\pgfqpoint{1.281438in}{0.719444in}}%
\pgfpathcurveto{\pgfqpoint{1.276880in}{0.724002in}}{\pgfqpoint{1.270697in}{0.726563in}}{\pgfqpoint{1.264251in}{0.726563in}}%
\pgfpathcurveto{\pgfqpoint{1.257805in}{0.726563in}}{\pgfqpoint{1.251622in}{0.724002in}}{\pgfqpoint{1.247064in}{0.719444in}}%
\pgfpathcurveto{\pgfqpoint{1.242506in}{0.714886in}}{\pgfqpoint{1.239946in}{0.708703in}}{\pgfqpoint{1.239946in}{0.702257in}}%
\pgfpathcurveto{\pgfqpoint{1.239946in}{0.695811in}}{\pgfqpoint{1.242506in}{0.689629in}}{\pgfqpoint{1.247064in}{0.685071in}}%
\pgfpathcurveto{\pgfqpoint{1.251622in}{0.680513in}}{\pgfqpoint{1.257805in}{0.677952in}}{\pgfqpoint{1.264251in}{0.677952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458983in}{0.763557in}}%
\pgfpathcurveto{\pgfqpoint{1.465429in}{0.763557in}}{\pgfqpoint{1.471612in}{0.766118in}}{\pgfqpoint{1.476170in}{0.770676in}}%
\pgfpathcurveto{\pgfqpoint{1.480728in}{0.775234in}}{\pgfqpoint{1.483289in}{0.781417in}}{\pgfqpoint{1.483289in}{0.787863in}}%
\pgfpathcurveto{\pgfqpoint{1.483289in}{0.794309in}}{\pgfqpoint{1.480728in}{0.800492in}}{\pgfqpoint{1.476170in}{0.805050in}}%
\pgfpathcurveto{\pgfqpoint{1.471612in}{0.809607in}}{\pgfqpoint{1.465429in}{0.812168in}}{\pgfqpoint{1.458983in}{0.812168in}}%
\pgfpathcurveto{\pgfqpoint{1.452537in}{0.812168in}}{\pgfqpoint{1.446355in}{0.809607in}}{\pgfqpoint{1.441797in}{0.805050in}}%
\pgfpathcurveto{\pgfqpoint{1.437239in}{0.800492in}}{\pgfqpoint{1.434678in}{0.794309in}}{\pgfqpoint{1.434678in}{0.787863in}}%
\pgfpathcurveto{\pgfqpoint{1.434678in}{0.781417in}}{\pgfqpoint{1.437239in}{0.775234in}}{\pgfqpoint{1.441797in}{0.770676in}}%
\pgfpathcurveto{\pgfqpoint{1.446355in}{0.766118in}}{\pgfqpoint{1.452537in}{0.763557in}}{\pgfqpoint{1.458983in}{0.763557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490256in}{0.721004in}}%
\pgfpathcurveto{\pgfqpoint{1.496702in}{0.721004in}}{\pgfqpoint{1.502884in}{0.723565in}}{\pgfqpoint{1.507442in}{0.728123in}}%
\pgfpathcurveto{\pgfqpoint{1.512000in}{0.732681in}}{\pgfqpoint{1.514561in}{0.738864in}}{\pgfqpoint{1.514561in}{0.745310in}}%
\pgfpathcurveto{\pgfqpoint{1.514561in}{0.751756in}}{\pgfqpoint{1.512000in}{0.757939in}}{\pgfqpoint{1.507442in}{0.762497in}}%
\pgfpathcurveto{\pgfqpoint{1.502884in}{0.767055in}}{\pgfqpoint{1.496702in}{0.769616in}}{\pgfqpoint{1.490256in}{0.769616in}}%
\pgfpathcurveto{\pgfqpoint{1.483810in}{0.769616in}}{\pgfqpoint{1.477627in}{0.767055in}}{\pgfqpoint{1.473069in}{0.762497in}}%
\pgfpathcurveto{\pgfqpoint{1.468511in}{0.757939in}}{\pgfqpoint{1.465950in}{0.751756in}}{\pgfqpoint{1.465950in}{0.745310in}}%
\pgfpathcurveto{\pgfqpoint{1.465950in}{0.738864in}}{\pgfqpoint{1.468511in}{0.732681in}}{\pgfqpoint{1.473069in}{0.728123in}}%
\pgfpathcurveto{\pgfqpoint{1.477627in}{0.723565in}}{\pgfqpoint{1.483810in}{0.721004in}}{\pgfqpoint{1.490256in}{0.721004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462246in}{0.714468in}}%
\pgfpathcurveto{\pgfqpoint{1.468692in}{0.714468in}}{\pgfqpoint{1.474875in}{0.717029in}}{\pgfqpoint{1.479433in}{0.721587in}}%
\pgfpathcurveto{\pgfqpoint{1.483991in}{0.726145in}}{\pgfqpoint{1.486552in}{0.732328in}}{\pgfqpoint{1.486552in}{0.738774in}}%
\pgfpathcurveto{\pgfqpoint{1.486552in}{0.745219in}}{\pgfqpoint{1.483991in}{0.751402in}}{\pgfqpoint{1.479433in}{0.755960in}}%
\pgfpathcurveto{\pgfqpoint{1.474875in}{0.760518in}}{\pgfqpoint{1.468692in}{0.763079in}}{\pgfqpoint{1.462246in}{0.763079in}}%
\pgfpathcurveto{\pgfqpoint{1.455800in}{0.763079in}}{\pgfqpoint{1.449618in}{0.760518in}}{\pgfqpoint{1.445060in}{0.755960in}}%
\pgfpathcurveto{\pgfqpoint{1.440502in}{0.751402in}}{\pgfqpoint{1.437941in}{0.745219in}}{\pgfqpoint{1.437941in}{0.738774in}}%
\pgfpathcurveto{\pgfqpoint{1.437941in}{0.732328in}}{\pgfqpoint{1.440502in}{0.726145in}}{\pgfqpoint{1.445060in}{0.721587in}}%
\pgfpathcurveto{\pgfqpoint{1.449618in}{0.717029in}}{\pgfqpoint{1.455800in}{0.714468in}}{\pgfqpoint{1.462246in}{0.714468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414328in}{0.726989in}}%
\pgfpathcurveto{\pgfqpoint{1.420774in}{0.726989in}}{\pgfqpoint{1.426956in}{0.729550in}}{\pgfqpoint{1.431514in}{0.734108in}}%
\pgfpathcurveto{\pgfqpoint{1.436072in}{0.738665in}}{\pgfqpoint{1.438633in}{0.744848in}}{\pgfqpoint{1.438633in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.438633in}{0.757740in}}{\pgfqpoint{1.436072in}{0.763923in}}{\pgfqpoint{1.431514in}{0.768481in}}%
\pgfpathcurveto{\pgfqpoint{1.426956in}{0.773039in}}{\pgfqpoint{1.420774in}{0.775600in}}{\pgfqpoint{1.414328in}{0.775600in}}%
\pgfpathcurveto{\pgfqpoint{1.407882in}{0.775600in}}{\pgfqpoint{1.401699in}{0.773039in}}{\pgfqpoint{1.397141in}{0.768481in}}%
\pgfpathcurveto{\pgfqpoint{1.392583in}{0.763923in}}{\pgfqpoint{1.390022in}{0.757740in}}{\pgfqpoint{1.390022in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.390022in}{0.744848in}}{\pgfqpoint{1.392583in}{0.738665in}}{\pgfqpoint{1.397141in}{0.734108in}}%
\pgfpathcurveto{\pgfqpoint{1.401699in}{0.729550in}}{\pgfqpoint{1.407882in}{0.726989in}}{\pgfqpoint{1.414328in}{0.726989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425084in}{0.718043in}}%
\pgfpathcurveto{\pgfqpoint{1.431530in}{0.718043in}}{\pgfqpoint{1.437713in}{0.720604in}}{\pgfqpoint{1.442271in}{0.725162in}}%
\pgfpathcurveto{\pgfqpoint{1.446829in}{0.729720in}}{\pgfqpoint{1.449390in}{0.735902in}}{\pgfqpoint{1.449390in}{0.742348in}}%
\pgfpathcurveto{\pgfqpoint{1.449390in}{0.748794in}}{\pgfqpoint{1.446829in}{0.754977in}}{\pgfqpoint{1.442271in}{0.759535in}}%
\pgfpathcurveto{\pgfqpoint{1.437713in}{0.764093in}}{\pgfqpoint{1.431530in}{0.766654in}}{\pgfqpoint{1.425084in}{0.766654in}}%
\pgfpathcurveto{\pgfqpoint{1.418638in}{0.766654in}}{\pgfqpoint{1.412456in}{0.764093in}}{\pgfqpoint{1.407898in}{0.759535in}}%
\pgfpathcurveto{\pgfqpoint{1.403340in}{0.754977in}}{\pgfqpoint{1.400779in}{0.748794in}}{\pgfqpoint{1.400779in}{0.742348in}}%
\pgfpathcurveto{\pgfqpoint{1.400779in}{0.735902in}}{\pgfqpoint{1.403340in}{0.729720in}}{\pgfqpoint{1.407898in}{0.725162in}}%
\pgfpathcurveto{\pgfqpoint{1.412456in}{0.720604in}}{\pgfqpoint{1.418638in}{0.718043in}}{\pgfqpoint{1.425084in}{0.718043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416201in}{0.708805in}}%
\pgfpathcurveto{\pgfqpoint{1.422647in}{0.708805in}}{\pgfqpoint{1.428829in}{0.711366in}}{\pgfqpoint{1.433387in}{0.715924in}}%
\pgfpathcurveto{\pgfqpoint{1.437945in}{0.720482in}}{\pgfqpoint{1.440506in}{0.726665in}}{\pgfqpoint{1.440506in}{0.733111in}}%
\pgfpathcurveto{\pgfqpoint{1.440506in}{0.739557in}}{\pgfqpoint{1.437945in}{0.745739in}}{\pgfqpoint{1.433387in}{0.750297in}}%
\pgfpathcurveto{\pgfqpoint{1.428829in}{0.754855in}}{\pgfqpoint{1.422647in}{0.757416in}}{\pgfqpoint{1.416201in}{0.757416in}}%
\pgfpathcurveto{\pgfqpoint{1.409755in}{0.757416in}}{\pgfqpoint{1.403572in}{0.754855in}}{\pgfqpoint{1.399014in}{0.750297in}}%
\pgfpathcurveto{\pgfqpoint{1.394456in}{0.745739in}}{\pgfqpoint{1.391895in}{0.739557in}}{\pgfqpoint{1.391895in}{0.733111in}}%
\pgfpathcurveto{\pgfqpoint{1.391895in}{0.726665in}}{\pgfqpoint{1.394456in}{0.720482in}}{\pgfqpoint{1.399014in}{0.715924in}}%
\pgfpathcurveto{\pgfqpoint{1.403572in}{0.711366in}}{\pgfqpoint{1.409755in}{0.708805in}}{\pgfqpoint{1.416201in}{0.708805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507672in}{0.734838in}}%
\pgfpathcurveto{\pgfqpoint{1.514118in}{0.734838in}}{\pgfqpoint{1.520300in}{0.737399in}}{\pgfqpoint{1.524858in}{0.741957in}}%
\pgfpathcurveto{\pgfqpoint{1.529416in}{0.746515in}}{\pgfqpoint{1.531977in}{0.752698in}}{\pgfqpoint{1.531977in}{0.759144in}}%
\pgfpathcurveto{\pgfqpoint{1.531977in}{0.765590in}}{\pgfqpoint{1.529416in}{0.771772in}}{\pgfqpoint{1.524858in}{0.776330in}}%
\pgfpathcurveto{\pgfqpoint{1.520300in}{0.780888in}}{\pgfqpoint{1.514118in}{0.783449in}}{\pgfqpoint{1.507672in}{0.783449in}}%
\pgfpathcurveto{\pgfqpoint{1.501226in}{0.783449in}}{\pgfqpoint{1.495043in}{0.780888in}}{\pgfqpoint{1.490485in}{0.776330in}}%
\pgfpathcurveto{\pgfqpoint{1.485927in}{0.771772in}}{\pgfqpoint{1.483366in}{0.765590in}}{\pgfqpoint{1.483366in}{0.759144in}}%
\pgfpathcurveto{\pgfqpoint{1.483366in}{0.752698in}}{\pgfqpoint{1.485927in}{0.746515in}}{\pgfqpoint{1.490485in}{0.741957in}}%
\pgfpathcurveto{\pgfqpoint{1.495043in}{0.737399in}}{\pgfqpoint{1.501226in}{0.734838in}}{\pgfqpoint{1.507672in}{0.734838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492221in}{0.822758in}}%
\pgfpathcurveto{\pgfqpoint{1.498667in}{0.822758in}}{\pgfqpoint{1.504849in}{0.825319in}}{\pgfqpoint{1.509407in}{0.829877in}}%
\pgfpathcurveto{\pgfqpoint{1.513965in}{0.834435in}}{\pgfqpoint{1.516526in}{0.840618in}}{\pgfqpoint{1.516526in}{0.847064in}}%
\pgfpathcurveto{\pgfqpoint{1.516526in}{0.853509in}}{\pgfqpoint{1.513965in}{0.859692in}}{\pgfqpoint{1.509407in}{0.864250in}}%
\pgfpathcurveto{\pgfqpoint{1.504849in}{0.868808in}}{\pgfqpoint{1.498667in}{0.871369in}}{\pgfqpoint{1.492221in}{0.871369in}}%
\pgfpathcurveto{\pgfqpoint{1.485775in}{0.871369in}}{\pgfqpoint{1.479592in}{0.868808in}}{\pgfqpoint{1.475034in}{0.864250in}}%
\pgfpathcurveto{\pgfqpoint{1.470476in}{0.859692in}}{\pgfqpoint{1.467915in}{0.853509in}}{\pgfqpoint{1.467915in}{0.847064in}}%
\pgfpathcurveto{\pgfqpoint{1.467915in}{0.840618in}}{\pgfqpoint{1.470476in}{0.834435in}}{\pgfqpoint{1.475034in}{0.829877in}}%
\pgfpathcurveto{\pgfqpoint{1.479592in}{0.825319in}}{\pgfqpoint{1.485775in}{0.822758in}}{\pgfqpoint{1.492221in}{0.822758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453808in}{0.771014in}}%
\pgfpathcurveto{\pgfqpoint{1.460254in}{0.771014in}}{\pgfqpoint{1.466437in}{0.773575in}}{\pgfqpoint{1.470995in}{0.778133in}}%
\pgfpathcurveto{\pgfqpoint{1.475553in}{0.782691in}}{\pgfqpoint{1.478114in}{0.788874in}}{\pgfqpoint{1.478114in}{0.795320in}}%
\pgfpathcurveto{\pgfqpoint{1.478114in}{0.801766in}}{\pgfqpoint{1.475553in}{0.807948in}}{\pgfqpoint{1.470995in}{0.812506in}}%
\pgfpathcurveto{\pgfqpoint{1.466437in}{0.817064in}}{\pgfqpoint{1.460254in}{0.819625in}}{\pgfqpoint{1.453808in}{0.819625in}}%
\pgfpathcurveto{\pgfqpoint{1.447362in}{0.819625in}}{\pgfqpoint{1.441179in}{0.817064in}}{\pgfqpoint{1.436621in}{0.812506in}}%
\pgfpathcurveto{\pgfqpoint{1.432064in}{0.807948in}}{\pgfqpoint{1.429503in}{0.801766in}}{\pgfqpoint{1.429503in}{0.795320in}}%
\pgfpathcurveto{\pgfqpoint{1.429503in}{0.788874in}}{\pgfqpoint{1.432064in}{0.782691in}}{\pgfqpoint{1.436621in}{0.778133in}}%
\pgfpathcurveto{\pgfqpoint{1.441179in}{0.773575in}}{\pgfqpoint{1.447362in}{0.771014in}}{\pgfqpoint{1.453808in}{0.771014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474992in}{0.725715in}}%
\pgfpathcurveto{\pgfqpoint{1.481438in}{0.725715in}}{\pgfqpoint{1.487620in}{0.728276in}}{\pgfqpoint{1.492178in}{0.732834in}}%
\pgfpathcurveto{\pgfqpoint{1.496736in}{0.737392in}}{\pgfqpoint{1.499297in}{0.743575in}}{\pgfqpoint{1.499297in}{0.750021in}}%
\pgfpathcurveto{\pgfqpoint{1.499297in}{0.756467in}}{\pgfqpoint{1.496736in}{0.762649in}}{\pgfqpoint{1.492178in}{0.767207in}}%
\pgfpathcurveto{\pgfqpoint{1.487620in}{0.771765in}}{\pgfqpoint{1.481438in}{0.774326in}}{\pgfqpoint{1.474992in}{0.774326in}}%
\pgfpathcurveto{\pgfqpoint{1.468546in}{0.774326in}}{\pgfqpoint{1.462363in}{0.771765in}}{\pgfqpoint{1.457805in}{0.767207in}}%
\pgfpathcurveto{\pgfqpoint{1.453247in}{0.762649in}}{\pgfqpoint{1.450686in}{0.756467in}}{\pgfqpoint{1.450686in}{0.750021in}}%
\pgfpathcurveto{\pgfqpoint{1.450686in}{0.743575in}}{\pgfqpoint{1.453247in}{0.737392in}}{\pgfqpoint{1.457805in}{0.732834in}}%
\pgfpathcurveto{\pgfqpoint{1.462363in}{0.728276in}}{\pgfqpoint{1.468546in}{0.725715in}}{\pgfqpoint{1.474992in}{0.725715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483609in}{0.721422in}}%
\pgfpathcurveto{\pgfqpoint{1.490055in}{0.721422in}}{\pgfqpoint{1.496238in}{0.723983in}}{\pgfqpoint{1.500796in}{0.728541in}}%
\pgfpathcurveto{\pgfqpoint{1.505354in}{0.733099in}}{\pgfqpoint{1.507915in}{0.739281in}}{\pgfqpoint{1.507915in}{0.745727in}}%
\pgfpathcurveto{\pgfqpoint{1.507915in}{0.752173in}}{\pgfqpoint{1.505354in}{0.758356in}}{\pgfqpoint{1.500796in}{0.762914in}}%
\pgfpathcurveto{\pgfqpoint{1.496238in}{0.767472in}}{\pgfqpoint{1.490055in}{0.770033in}}{\pgfqpoint{1.483609in}{0.770033in}}%
\pgfpathcurveto{\pgfqpoint{1.477163in}{0.770033in}}{\pgfqpoint{1.470980in}{0.767472in}}{\pgfqpoint{1.466422in}{0.762914in}}%
\pgfpathcurveto{\pgfqpoint{1.461864in}{0.758356in}}{\pgfqpoint{1.459303in}{0.752173in}}{\pgfqpoint{1.459303in}{0.745727in}}%
\pgfpathcurveto{\pgfqpoint{1.459303in}{0.739281in}}{\pgfqpoint{1.461864in}{0.733099in}}{\pgfqpoint{1.466422in}{0.728541in}}%
\pgfpathcurveto{\pgfqpoint{1.470980in}{0.723983in}}{\pgfqpoint{1.477163in}{0.721422in}}{\pgfqpoint{1.483609in}{0.721422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414135in}{0.723116in}}%
\pgfpathcurveto{\pgfqpoint{1.420581in}{0.723116in}}{\pgfqpoint{1.426764in}{0.725677in}}{\pgfqpoint{1.431322in}{0.730235in}}%
\pgfpathcurveto{\pgfqpoint{1.435880in}{0.734793in}}{\pgfqpoint{1.438441in}{0.740976in}}{\pgfqpoint{1.438441in}{0.747422in}}%
\pgfpathcurveto{\pgfqpoint{1.438441in}{0.753868in}}{\pgfqpoint{1.435880in}{0.760051in}}{\pgfqpoint{1.431322in}{0.764609in}}%
\pgfpathcurveto{\pgfqpoint{1.426764in}{0.769166in}}{\pgfqpoint{1.420581in}{0.771727in}}{\pgfqpoint{1.414135in}{0.771727in}}%
\pgfpathcurveto{\pgfqpoint{1.407689in}{0.771727in}}{\pgfqpoint{1.401507in}{0.769166in}}{\pgfqpoint{1.396949in}{0.764609in}}%
\pgfpathcurveto{\pgfqpoint{1.392391in}{0.760051in}}{\pgfqpoint{1.389830in}{0.753868in}}{\pgfqpoint{1.389830in}{0.747422in}}%
\pgfpathcurveto{\pgfqpoint{1.389830in}{0.740976in}}{\pgfqpoint{1.392391in}{0.734793in}}{\pgfqpoint{1.396949in}{0.730235in}}%
\pgfpathcurveto{\pgfqpoint{1.401507in}{0.725677in}}{\pgfqpoint{1.407689in}{0.723116in}}{\pgfqpoint{1.414135in}{0.723116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473481in}{0.727772in}}%
\pgfpathcurveto{\pgfqpoint{1.479927in}{0.727772in}}{\pgfqpoint{1.486110in}{0.730333in}}{\pgfqpoint{1.490668in}{0.734891in}}%
\pgfpathcurveto{\pgfqpoint{1.495226in}{0.739449in}}{\pgfqpoint{1.497786in}{0.745632in}}{\pgfqpoint{1.497786in}{0.752078in}}%
\pgfpathcurveto{\pgfqpoint{1.497786in}{0.758524in}}{\pgfqpoint{1.495226in}{0.764706in}}{\pgfqpoint{1.490668in}{0.769264in}}%
\pgfpathcurveto{\pgfqpoint{1.486110in}{0.773822in}}{\pgfqpoint{1.479927in}{0.776383in}}{\pgfqpoint{1.473481in}{0.776383in}}%
\pgfpathcurveto{\pgfqpoint{1.467035in}{0.776383in}}{\pgfqpoint{1.460852in}{0.773822in}}{\pgfqpoint{1.456294in}{0.769264in}}%
\pgfpathcurveto{\pgfqpoint{1.451736in}{0.764706in}}{\pgfqpoint{1.449175in}{0.758524in}}{\pgfqpoint{1.449175in}{0.752078in}}%
\pgfpathcurveto{\pgfqpoint{1.449175in}{0.745632in}}{\pgfqpoint{1.451736in}{0.739449in}}{\pgfqpoint{1.456294in}{0.734891in}}%
\pgfpathcurveto{\pgfqpoint{1.460852in}{0.730333in}}{\pgfqpoint{1.467035in}{0.727772in}}{\pgfqpoint{1.473481in}{0.727772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421352in}{0.709878in}}%
\pgfpathcurveto{\pgfqpoint{1.427798in}{0.709878in}}{\pgfqpoint{1.433981in}{0.712439in}}{\pgfqpoint{1.438539in}{0.716997in}}%
\pgfpathcurveto{\pgfqpoint{1.443097in}{0.721555in}}{\pgfqpoint{1.445658in}{0.727738in}}{\pgfqpoint{1.445658in}{0.734184in}}%
\pgfpathcurveto{\pgfqpoint{1.445658in}{0.740630in}}{\pgfqpoint{1.443097in}{0.746813in}}{\pgfqpoint{1.438539in}{0.751371in}}%
\pgfpathcurveto{\pgfqpoint{1.433981in}{0.755929in}}{\pgfqpoint{1.427798in}{0.758490in}}{\pgfqpoint{1.421352in}{0.758490in}}%
\pgfpathcurveto{\pgfqpoint{1.414906in}{0.758490in}}{\pgfqpoint{1.408723in}{0.755929in}}{\pgfqpoint{1.404165in}{0.751371in}}%
\pgfpathcurveto{\pgfqpoint{1.399608in}{0.746813in}}{\pgfqpoint{1.397047in}{0.740630in}}{\pgfqpoint{1.397047in}{0.734184in}}%
\pgfpathcurveto{\pgfqpoint{1.397047in}{0.727738in}}{\pgfqpoint{1.399608in}{0.721555in}}{\pgfqpoint{1.404165in}{0.716997in}}%
\pgfpathcurveto{\pgfqpoint{1.408723in}{0.712439in}}{\pgfqpoint{1.414906in}{0.709878in}}{\pgfqpoint{1.421352in}{0.709878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483825in}{0.795201in}}%
\pgfpathcurveto{\pgfqpoint{1.490271in}{0.795201in}}{\pgfqpoint{1.496454in}{0.797762in}}{\pgfqpoint{1.501012in}{0.802320in}}%
\pgfpathcurveto{\pgfqpoint{1.505569in}{0.806878in}}{\pgfqpoint{1.508130in}{0.813061in}}{\pgfqpoint{1.508130in}{0.819507in}}%
\pgfpathcurveto{\pgfqpoint{1.508130in}{0.825953in}}{\pgfqpoint{1.505569in}{0.832136in}}{\pgfqpoint{1.501012in}{0.836694in}}%
\pgfpathcurveto{\pgfqpoint{1.496454in}{0.841251in}}{\pgfqpoint{1.490271in}{0.843812in}}{\pgfqpoint{1.483825in}{0.843812in}}%
\pgfpathcurveto{\pgfqpoint{1.477379in}{0.843812in}}{\pgfqpoint{1.471196in}{0.841251in}}{\pgfqpoint{1.466638in}{0.836694in}}%
\pgfpathcurveto{\pgfqpoint{1.462080in}{0.832136in}}{\pgfqpoint{1.459519in}{0.825953in}}{\pgfqpoint{1.459519in}{0.819507in}}%
\pgfpathcurveto{\pgfqpoint{1.459519in}{0.813061in}}{\pgfqpoint{1.462080in}{0.806878in}}{\pgfqpoint{1.466638in}{0.802320in}}%
\pgfpathcurveto{\pgfqpoint{1.471196in}{0.797762in}}{\pgfqpoint{1.477379in}{0.795201in}}{\pgfqpoint{1.483825in}{0.795201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426951in}{0.736094in}}%
\pgfpathcurveto{\pgfqpoint{1.433397in}{0.736094in}}{\pgfqpoint{1.439580in}{0.738655in}}{\pgfqpoint{1.444138in}{0.743213in}}%
\pgfpathcurveto{\pgfqpoint{1.448696in}{0.747771in}}{\pgfqpoint{1.451257in}{0.753954in}}{\pgfqpoint{1.451257in}{0.760400in}}%
\pgfpathcurveto{\pgfqpoint{1.451257in}{0.766846in}}{\pgfqpoint{1.448696in}{0.773028in}}{\pgfqpoint{1.444138in}{0.777586in}}%
\pgfpathcurveto{\pgfqpoint{1.439580in}{0.782144in}}{\pgfqpoint{1.433397in}{0.784705in}}{\pgfqpoint{1.426951in}{0.784705in}}%
\pgfpathcurveto{\pgfqpoint{1.420505in}{0.784705in}}{\pgfqpoint{1.414322in}{0.782144in}}{\pgfqpoint{1.409764in}{0.777586in}}%
\pgfpathcurveto{\pgfqpoint{1.405206in}{0.773028in}}{\pgfqpoint{1.402645in}{0.766846in}}{\pgfqpoint{1.402645in}{0.760400in}}%
\pgfpathcurveto{\pgfqpoint{1.402645in}{0.753954in}}{\pgfqpoint{1.405206in}{0.747771in}}{\pgfqpoint{1.409764in}{0.743213in}}%
\pgfpathcurveto{\pgfqpoint{1.414322in}{0.738655in}}{\pgfqpoint{1.420505in}{0.736094in}}{\pgfqpoint{1.426951in}{0.736094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428208in}{0.729351in}}%
\pgfpathcurveto{\pgfqpoint{1.434654in}{0.729351in}}{\pgfqpoint{1.440836in}{0.731912in}}{\pgfqpoint{1.445394in}{0.736470in}}%
\pgfpathcurveto{\pgfqpoint{1.449952in}{0.741028in}}{\pgfqpoint{1.452513in}{0.747210in}}{\pgfqpoint{1.452513in}{0.753656in}}%
\pgfpathcurveto{\pgfqpoint{1.452513in}{0.760102in}}{\pgfqpoint{1.449952in}{0.766285in}}{\pgfqpoint{1.445394in}{0.770843in}}%
\pgfpathcurveto{\pgfqpoint{1.440836in}{0.775401in}}{\pgfqpoint{1.434654in}{0.777962in}}{\pgfqpoint{1.428208in}{0.777962in}}%
\pgfpathcurveto{\pgfqpoint{1.421762in}{0.777962in}}{\pgfqpoint{1.415579in}{0.775401in}}{\pgfqpoint{1.411021in}{0.770843in}}%
\pgfpathcurveto{\pgfqpoint{1.406463in}{0.766285in}}{\pgfqpoint{1.403902in}{0.760102in}}{\pgfqpoint{1.403902in}{0.753656in}}%
\pgfpathcurveto{\pgfqpoint{1.403902in}{0.747210in}}{\pgfqpoint{1.406463in}{0.741028in}}{\pgfqpoint{1.411021in}{0.736470in}}%
\pgfpathcurveto{\pgfqpoint{1.415579in}{0.731912in}}{\pgfqpoint{1.421762in}{0.729351in}}{\pgfqpoint{1.428208in}{0.729351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519302in}{0.704326in}}%
\pgfpathcurveto{\pgfqpoint{1.525748in}{0.704326in}}{\pgfqpoint{1.531931in}{0.706887in}}{\pgfqpoint{1.536489in}{0.711445in}}%
\pgfpathcurveto{\pgfqpoint{1.541047in}{0.716003in}}{\pgfqpoint{1.543608in}{0.722186in}}{\pgfqpoint{1.543608in}{0.728632in}}%
\pgfpathcurveto{\pgfqpoint{1.543608in}{0.735078in}}{\pgfqpoint{1.541047in}{0.741260in}}{\pgfqpoint{1.536489in}{0.745818in}}%
\pgfpathcurveto{\pgfqpoint{1.531931in}{0.750376in}}{\pgfqpoint{1.525748in}{0.752937in}}{\pgfqpoint{1.519302in}{0.752937in}}%
\pgfpathcurveto{\pgfqpoint{1.512856in}{0.752937in}}{\pgfqpoint{1.506673in}{0.750376in}}{\pgfqpoint{1.502116in}{0.745818in}}%
\pgfpathcurveto{\pgfqpoint{1.497558in}{0.741260in}}{\pgfqpoint{1.494997in}{0.735078in}}{\pgfqpoint{1.494997in}{0.728632in}}%
\pgfpathcurveto{\pgfqpoint{1.494997in}{0.722186in}}{\pgfqpoint{1.497558in}{0.716003in}}{\pgfqpoint{1.502116in}{0.711445in}}%
\pgfpathcurveto{\pgfqpoint{1.506673in}{0.706887in}}{\pgfqpoint{1.512856in}{0.704326in}}{\pgfqpoint{1.519302in}{0.704326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452305in}{0.720139in}}%
\pgfpathcurveto{\pgfqpoint{1.458751in}{0.720139in}}{\pgfqpoint{1.464933in}{0.722700in}}{\pgfqpoint{1.469491in}{0.727258in}}%
\pgfpathcurveto{\pgfqpoint{1.474049in}{0.731816in}}{\pgfqpoint{1.476610in}{0.737999in}}{\pgfqpoint{1.476610in}{0.744445in}}%
\pgfpathcurveto{\pgfqpoint{1.476610in}{0.750890in}}{\pgfqpoint{1.474049in}{0.757073in}}{\pgfqpoint{1.469491in}{0.761631in}}%
\pgfpathcurveto{\pgfqpoint{1.464933in}{0.766189in}}{\pgfqpoint{1.458751in}{0.768750in}}{\pgfqpoint{1.452305in}{0.768750in}}%
\pgfpathcurveto{\pgfqpoint{1.445859in}{0.768750in}}{\pgfqpoint{1.439676in}{0.766189in}}{\pgfqpoint{1.435118in}{0.761631in}}%
\pgfpathcurveto{\pgfqpoint{1.430560in}{0.757073in}}{\pgfqpoint{1.427999in}{0.750890in}}{\pgfqpoint{1.427999in}{0.744445in}}%
\pgfpathcurveto{\pgfqpoint{1.427999in}{0.737999in}}{\pgfqpoint{1.430560in}{0.731816in}}{\pgfqpoint{1.435118in}{0.727258in}}%
\pgfpathcurveto{\pgfqpoint{1.439676in}{0.722700in}}{\pgfqpoint{1.445859in}{0.720139in}}{\pgfqpoint{1.452305in}{0.720139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459842in}{0.716517in}}%
\pgfpathcurveto{\pgfqpoint{1.466287in}{0.716517in}}{\pgfqpoint{1.472470in}{0.719078in}}{\pgfqpoint{1.477028in}{0.723636in}}%
\pgfpathcurveto{\pgfqpoint{1.481586in}{0.728194in}}{\pgfqpoint{1.484147in}{0.734377in}}{\pgfqpoint{1.484147in}{0.740823in}}%
\pgfpathcurveto{\pgfqpoint{1.484147in}{0.747269in}}{\pgfqpoint{1.481586in}{0.753452in}}{\pgfqpoint{1.477028in}{0.758010in}}%
\pgfpathcurveto{\pgfqpoint{1.472470in}{0.762567in}}{\pgfqpoint{1.466287in}{0.765128in}}{\pgfqpoint{1.459842in}{0.765128in}}%
\pgfpathcurveto{\pgfqpoint{1.453396in}{0.765128in}}{\pgfqpoint{1.447213in}{0.762567in}}{\pgfqpoint{1.442655in}{0.758010in}}%
\pgfpathcurveto{\pgfqpoint{1.438097in}{0.753452in}}{\pgfqpoint{1.435536in}{0.747269in}}{\pgfqpoint{1.435536in}{0.740823in}}%
\pgfpathcurveto{\pgfqpoint{1.435536in}{0.734377in}}{\pgfqpoint{1.438097in}{0.728194in}}{\pgfqpoint{1.442655in}{0.723636in}}%
\pgfpathcurveto{\pgfqpoint{1.447213in}{0.719078in}}{\pgfqpoint{1.453396in}{0.716517in}}{\pgfqpoint{1.459842in}{0.716517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406979in}{0.742744in}}%
\pgfpathcurveto{\pgfqpoint{1.413425in}{0.742744in}}{\pgfqpoint{1.419607in}{0.745305in}}{\pgfqpoint{1.424165in}{0.749863in}}%
\pgfpathcurveto{\pgfqpoint{1.428723in}{0.754421in}}{\pgfqpoint{1.431284in}{0.760604in}}{\pgfqpoint{1.431284in}{0.767050in}}%
\pgfpathcurveto{\pgfqpoint{1.431284in}{0.773496in}}{\pgfqpoint{1.428723in}{0.779678in}}{\pgfqpoint{1.424165in}{0.784236in}}%
\pgfpathcurveto{\pgfqpoint{1.419607in}{0.788794in}}{\pgfqpoint{1.413425in}{0.791355in}}{\pgfqpoint{1.406979in}{0.791355in}}%
\pgfpathcurveto{\pgfqpoint{1.400533in}{0.791355in}}{\pgfqpoint{1.394350in}{0.788794in}}{\pgfqpoint{1.389792in}{0.784236in}}%
\pgfpathcurveto{\pgfqpoint{1.385234in}{0.779678in}}{\pgfqpoint{1.382673in}{0.773496in}}{\pgfqpoint{1.382673in}{0.767050in}}%
\pgfpathcurveto{\pgfqpoint{1.382673in}{0.760604in}}{\pgfqpoint{1.385234in}{0.754421in}}{\pgfqpoint{1.389792in}{0.749863in}}%
\pgfpathcurveto{\pgfqpoint{1.394350in}{0.745305in}}{\pgfqpoint{1.400533in}{0.742744in}}{\pgfqpoint{1.406979in}{0.742744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425182in}{0.760693in}}%
\pgfpathcurveto{\pgfqpoint{1.431628in}{0.760693in}}{\pgfqpoint{1.437810in}{0.763254in}}{\pgfqpoint{1.442368in}{0.767812in}}%
\pgfpathcurveto{\pgfqpoint{1.446926in}{0.772369in}}{\pgfqpoint{1.449487in}{0.778552in}}{\pgfqpoint{1.449487in}{0.784998in}}%
\pgfpathcurveto{\pgfqpoint{1.449487in}{0.791444in}}{\pgfqpoint{1.446926in}{0.797627in}}{\pgfqpoint{1.442368in}{0.802185in}}%
\pgfpathcurveto{\pgfqpoint{1.437810in}{0.806743in}}{\pgfqpoint{1.431628in}{0.809304in}}{\pgfqpoint{1.425182in}{0.809304in}}%
\pgfpathcurveto{\pgfqpoint{1.418736in}{0.809304in}}{\pgfqpoint{1.412553in}{0.806743in}}{\pgfqpoint{1.407995in}{0.802185in}}%
\pgfpathcurveto{\pgfqpoint{1.403437in}{0.797627in}}{\pgfqpoint{1.400876in}{0.791444in}}{\pgfqpoint{1.400876in}{0.784998in}}%
\pgfpathcurveto{\pgfqpoint{1.400876in}{0.778552in}}{\pgfqpoint{1.403437in}{0.772369in}}{\pgfqpoint{1.407995in}{0.767812in}}%
\pgfpathcurveto{\pgfqpoint{1.412553in}{0.763254in}}{\pgfqpoint{1.418736in}{0.760693in}}{\pgfqpoint{1.425182in}{0.760693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467667in}{0.709191in}}%
\pgfpathcurveto{\pgfqpoint{1.474113in}{0.709191in}}{\pgfqpoint{1.480296in}{0.711752in}}{\pgfqpoint{1.484854in}{0.716310in}}%
\pgfpathcurveto{\pgfqpoint{1.489412in}{0.720868in}}{\pgfqpoint{1.491973in}{0.727051in}}{\pgfqpoint{1.491973in}{0.733497in}}%
\pgfpathcurveto{\pgfqpoint{1.491973in}{0.739943in}}{\pgfqpoint{1.489412in}{0.746125in}}{\pgfqpoint{1.484854in}{0.750683in}}%
\pgfpathcurveto{\pgfqpoint{1.480296in}{0.755241in}}{\pgfqpoint{1.474113in}{0.757802in}}{\pgfqpoint{1.467667in}{0.757802in}}%
\pgfpathcurveto{\pgfqpoint{1.461221in}{0.757802in}}{\pgfqpoint{1.455039in}{0.755241in}}{\pgfqpoint{1.450481in}{0.750683in}}%
\pgfpathcurveto{\pgfqpoint{1.445923in}{0.746125in}}{\pgfqpoint{1.443362in}{0.739943in}}{\pgfqpoint{1.443362in}{0.733497in}}%
\pgfpathcurveto{\pgfqpoint{1.443362in}{0.727051in}}{\pgfqpoint{1.445923in}{0.720868in}}{\pgfqpoint{1.450481in}{0.716310in}}%
\pgfpathcurveto{\pgfqpoint{1.455039in}{0.711752in}}{\pgfqpoint{1.461221in}{0.709191in}}{\pgfqpoint{1.467667in}{0.709191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447656in}{0.722245in}}%
\pgfpathcurveto{\pgfqpoint{1.454102in}{0.722245in}}{\pgfqpoint{1.460285in}{0.724806in}}{\pgfqpoint{1.464843in}{0.729364in}}%
\pgfpathcurveto{\pgfqpoint{1.469401in}{0.733921in}}{\pgfqpoint{1.471962in}{0.740104in}}{\pgfqpoint{1.471962in}{0.746550in}}%
\pgfpathcurveto{\pgfqpoint{1.471962in}{0.752996in}}{\pgfqpoint{1.469401in}{0.759179in}}{\pgfqpoint{1.464843in}{0.763737in}}%
\pgfpathcurveto{\pgfqpoint{1.460285in}{0.768295in}}{\pgfqpoint{1.454102in}{0.770856in}}{\pgfqpoint{1.447656in}{0.770856in}}%
\pgfpathcurveto{\pgfqpoint{1.441211in}{0.770856in}}{\pgfqpoint{1.435028in}{0.768295in}}{\pgfqpoint{1.430470in}{0.763737in}}%
\pgfpathcurveto{\pgfqpoint{1.425912in}{0.759179in}}{\pgfqpoint{1.423351in}{0.752996in}}{\pgfqpoint{1.423351in}{0.746550in}}%
\pgfpathcurveto{\pgfqpoint{1.423351in}{0.740104in}}{\pgfqpoint{1.425912in}{0.733921in}}{\pgfqpoint{1.430470in}{0.729364in}}%
\pgfpathcurveto{\pgfqpoint{1.435028in}{0.724806in}}{\pgfqpoint{1.441211in}{0.722245in}}{\pgfqpoint{1.447656in}{0.722245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522911in}{0.729649in}}%
\pgfpathcurveto{\pgfqpoint{1.529357in}{0.729649in}}{\pgfqpoint{1.535540in}{0.732210in}}{\pgfqpoint{1.540098in}{0.736768in}}%
\pgfpathcurveto{\pgfqpoint{1.544656in}{0.741326in}}{\pgfqpoint{1.547217in}{0.747508in}}{\pgfqpoint{1.547217in}{0.753954in}}%
\pgfpathcurveto{\pgfqpoint{1.547217in}{0.760400in}}{\pgfqpoint{1.544656in}{0.766583in}}{\pgfqpoint{1.540098in}{0.771141in}}%
\pgfpathcurveto{\pgfqpoint{1.535540in}{0.775699in}}{\pgfqpoint{1.529357in}{0.778260in}}{\pgfqpoint{1.522911in}{0.778260in}}%
\pgfpathcurveto{\pgfqpoint{1.516465in}{0.778260in}}{\pgfqpoint{1.510283in}{0.775699in}}{\pgfqpoint{1.505725in}{0.771141in}}%
\pgfpathcurveto{\pgfqpoint{1.501167in}{0.766583in}}{\pgfqpoint{1.498606in}{0.760400in}}{\pgfqpoint{1.498606in}{0.753954in}}%
\pgfpathcurveto{\pgfqpoint{1.498606in}{0.747508in}}{\pgfqpoint{1.501167in}{0.741326in}}{\pgfqpoint{1.505725in}{0.736768in}}%
\pgfpathcurveto{\pgfqpoint{1.510283in}{0.732210in}}{\pgfqpoint{1.516465in}{0.729649in}}{\pgfqpoint{1.522911in}{0.729649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457002in}{0.723769in}}%
\pgfpathcurveto{\pgfqpoint{1.463448in}{0.723769in}}{\pgfqpoint{1.469631in}{0.726330in}}{\pgfqpoint{1.474188in}{0.730888in}}%
\pgfpathcurveto{\pgfqpoint{1.478746in}{0.735445in}}{\pgfqpoint{1.481307in}{0.741628in}}{\pgfqpoint{1.481307in}{0.748074in}}%
\pgfpathcurveto{\pgfqpoint{1.481307in}{0.754520in}}{\pgfqpoint{1.478746in}{0.760703in}}{\pgfqpoint{1.474188in}{0.765261in}}%
\pgfpathcurveto{\pgfqpoint{1.469631in}{0.769819in}}{\pgfqpoint{1.463448in}{0.772380in}}{\pgfqpoint{1.457002in}{0.772380in}}%
\pgfpathcurveto{\pgfqpoint{1.450556in}{0.772380in}}{\pgfqpoint{1.444373in}{0.769819in}}{\pgfqpoint{1.439815in}{0.765261in}}%
\pgfpathcurveto{\pgfqpoint{1.435257in}{0.760703in}}{\pgfqpoint{1.432696in}{0.754520in}}{\pgfqpoint{1.432696in}{0.748074in}}%
\pgfpathcurveto{\pgfqpoint{1.432696in}{0.741628in}}{\pgfqpoint{1.435257in}{0.735445in}}{\pgfqpoint{1.439815in}{0.730888in}}%
\pgfpathcurveto{\pgfqpoint{1.444373in}{0.726330in}}{\pgfqpoint{1.450556in}{0.723769in}}{\pgfqpoint{1.457002in}{0.723769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423297in}{0.731831in}}%
\pgfpathcurveto{\pgfqpoint{1.429743in}{0.731831in}}{\pgfqpoint{1.435926in}{0.734392in}}{\pgfqpoint{1.440484in}{0.738950in}}%
\pgfpathcurveto{\pgfqpoint{1.445042in}{0.743508in}}{\pgfqpoint{1.447603in}{0.749691in}}{\pgfqpoint{1.447603in}{0.756136in}}%
\pgfpathcurveto{\pgfqpoint{1.447603in}{0.762582in}}{\pgfqpoint{1.445042in}{0.768765in}}{\pgfqpoint{1.440484in}{0.773323in}}%
\pgfpathcurveto{\pgfqpoint{1.435926in}{0.777881in}}{\pgfqpoint{1.429743in}{0.780442in}}{\pgfqpoint{1.423297in}{0.780442in}}%
\pgfpathcurveto{\pgfqpoint{1.416851in}{0.780442in}}{\pgfqpoint{1.410669in}{0.777881in}}{\pgfqpoint{1.406111in}{0.773323in}}%
\pgfpathcurveto{\pgfqpoint{1.401553in}{0.768765in}}{\pgfqpoint{1.398992in}{0.762582in}}{\pgfqpoint{1.398992in}{0.756136in}}%
\pgfpathcurveto{\pgfqpoint{1.398992in}{0.749691in}}{\pgfqpoint{1.401553in}{0.743508in}}{\pgfqpoint{1.406111in}{0.738950in}}%
\pgfpathcurveto{\pgfqpoint{1.410669in}{0.734392in}}{\pgfqpoint{1.416851in}{0.731831in}}{\pgfqpoint{1.423297in}{0.731831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510010in}{0.707924in}}%
\pgfpathcurveto{\pgfqpoint{1.516456in}{0.707924in}}{\pgfqpoint{1.522639in}{0.710485in}}{\pgfqpoint{1.527197in}{0.715043in}}%
\pgfpathcurveto{\pgfqpoint{1.531755in}{0.719601in}}{\pgfqpoint{1.534316in}{0.725783in}}{\pgfqpoint{1.534316in}{0.732229in}}%
\pgfpathcurveto{\pgfqpoint{1.534316in}{0.738675in}}{\pgfqpoint{1.531755in}{0.744858in}}{\pgfqpoint{1.527197in}{0.749416in}}%
\pgfpathcurveto{\pgfqpoint{1.522639in}{0.753974in}}{\pgfqpoint{1.516456in}{0.756535in}}{\pgfqpoint{1.510010in}{0.756535in}}%
\pgfpathcurveto{\pgfqpoint{1.503564in}{0.756535in}}{\pgfqpoint{1.497382in}{0.753974in}}{\pgfqpoint{1.492824in}{0.749416in}}%
\pgfpathcurveto{\pgfqpoint{1.488266in}{0.744858in}}{\pgfqpoint{1.485705in}{0.738675in}}{\pgfqpoint{1.485705in}{0.732229in}}%
\pgfpathcurveto{\pgfqpoint{1.485705in}{0.725783in}}{\pgfqpoint{1.488266in}{0.719601in}}{\pgfqpoint{1.492824in}{0.715043in}}%
\pgfpathcurveto{\pgfqpoint{1.497382in}{0.710485in}}{\pgfqpoint{1.503564in}{0.707924in}}{\pgfqpoint{1.510010in}{0.707924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425440in}{0.719648in}}%
\pgfpathcurveto{\pgfqpoint{1.431886in}{0.719648in}}{\pgfqpoint{1.438068in}{0.722209in}}{\pgfqpoint{1.442626in}{0.726767in}}%
\pgfpathcurveto{\pgfqpoint{1.447184in}{0.731325in}}{\pgfqpoint{1.449745in}{0.737508in}}{\pgfqpoint{1.449745in}{0.743954in}}%
\pgfpathcurveto{\pgfqpoint{1.449745in}{0.750399in}}{\pgfqpoint{1.447184in}{0.756582in}}{\pgfqpoint{1.442626in}{0.761140in}}%
\pgfpathcurveto{\pgfqpoint{1.438068in}{0.765698in}}{\pgfqpoint{1.431886in}{0.768259in}}{\pgfqpoint{1.425440in}{0.768259in}}%
\pgfpathcurveto{\pgfqpoint{1.418994in}{0.768259in}}{\pgfqpoint{1.412811in}{0.765698in}}{\pgfqpoint{1.408253in}{0.761140in}}%
\pgfpathcurveto{\pgfqpoint{1.403695in}{0.756582in}}{\pgfqpoint{1.401134in}{0.750399in}}{\pgfqpoint{1.401134in}{0.743954in}}%
\pgfpathcurveto{\pgfqpoint{1.401134in}{0.737508in}}{\pgfqpoint{1.403695in}{0.731325in}}{\pgfqpoint{1.408253in}{0.726767in}}%
\pgfpathcurveto{\pgfqpoint{1.412811in}{0.722209in}}{\pgfqpoint{1.418994in}{0.719648in}}{\pgfqpoint{1.425440in}{0.719648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469177in}{0.751180in}}%
\pgfpathcurveto{\pgfqpoint{1.475623in}{0.751180in}}{\pgfqpoint{1.481806in}{0.753741in}}{\pgfqpoint{1.486364in}{0.758299in}}%
\pgfpathcurveto{\pgfqpoint{1.490922in}{0.762857in}}{\pgfqpoint{1.493483in}{0.769040in}}{\pgfqpoint{1.493483in}{0.775486in}}%
\pgfpathcurveto{\pgfqpoint{1.493483in}{0.781932in}}{\pgfqpoint{1.490922in}{0.788115in}}{\pgfqpoint{1.486364in}{0.792673in}}%
\pgfpathcurveto{\pgfqpoint{1.481806in}{0.797231in}}{\pgfqpoint{1.475623in}{0.799792in}}{\pgfqpoint{1.469177in}{0.799792in}}%
\pgfpathcurveto{\pgfqpoint{1.462731in}{0.799792in}}{\pgfqpoint{1.456549in}{0.797231in}}{\pgfqpoint{1.451991in}{0.792673in}}%
\pgfpathcurveto{\pgfqpoint{1.447433in}{0.788115in}}{\pgfqpoint{1.444872in}{0.781932in}}{\pgfqpoint{1.444872in}{0.775486in}}%
\pgfpathcurveto{\pgfqpoint{1.444872in}{0.769040in}}{\pgfqpoint{1.447433in}{0.762857in}}{\pgfqpoint{1.451991in}{0.758299in}}%
\pgfpathcurveto{\pgfqpoint{1.456549in}{0.753741in}}{\pgfqpoint{1.462731in}{0.751180in}}{\pgfqpoint{1.469177in}{0.751180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517921in}{0.715360in}}%
\pgfpathcurveto{\pgfqpoint{1.524366in}{0.715360in}}{\pgfqpoint{1.530549in}{0.717921in}}{\pgfqpoint{1.535107in}{0.722479in}}%
\pgfpathcurveto{\pgfqpoint{1.539665in}{0.727037in}}{\pgfqpoint{1.542226in}{0.733220in}}{\pgfqpoint{1.542226in}{0.739666in}}%
\pgfpathcurveto{\pgfqpoint{1.542226in}{0.746112in}}{\pgfqpoint{1.539665in}{0.752294in}}{\pgfqpoint{1.535107in}{0.756852in}}%
\pgfpathcurveto{\pgfqpoint{1.530549in}{0.761410in}}{\pgfqpoint{1.524366in}{0.763971in}}{\pgfqpoint{1.517921in}{0.763971in}}%
\pgfpathcurveto{\pgfqpoint{1.511475in}{0.763971in}}{\pgfqpoint{1.505292in}{0.761410in}}{\pgfqpoint{1.500734in}{0.756852in}}%
\pgfpathcurveto{\pgfqpoint{1.496176in}{0.752294in}}{\pgfqpoint{1.493615in}{0.746112in}}{\pgfqpoint{1.493615in}{0.739666in}}%
\pgfpathcurveto{\pgfqpoint{1.493615in}{0.733220in}}{\pgfqpoint{1.496176in}{0.727037in}}{\pgfqpoint{1.500734in}{0.722479in}}%
\pgfpathcurveto{\pgfqpoint{1.505292in}{0.717921in}}{\pgfqpoint{1.511475in}{0.715360in}}{\pgfqpoint{1.517921in}{0.715360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501351in}{0.706990in}}%
\pgfpathcurveto{\pgfqpoint{1.507797in}{0.706990in}}{\pgfqpoint{1.513980in}{0.709551in}}{\pgfqpoint{1.518538in}{0.714109in}}%
\pgfpathcurveto{\pgfqpoint{1.523096in}{0.718667in}}{\pgfqpoint{1.525657in}{0.724850in}}{\pgfqpoint{1.525657in}{0.731296in}}%
\pgfpathcurveto{\pgfqpoint{1.525657in}{0.737742in}}{\pgfqpoint{1.523096in}{0.743925in}}{\pgfqpoint{1.518538in}{0.748483in}}%
\pgfpathcurveto{\pgfqpoint{1.513980in}{0.753040in}}{\pgfqpoint{1.507797in}{0.755601in}}{\pgfqpoint{1.501351in}{0.755601in}}%
\pgfpathcurveto{\pgfqpoint{1.494905in}{0.755601in}}{\pgfqpoint{1.488723in}{0.753040in}}{\pgfqpoint{1.484165in}{0.748483in}}%
\pgfpathcurveto{\pgfqpoint{1.479607in}{0.743925in}}{\pgfqpoint{1.477046in}{0.737742in}}{\pgfqpoint{1.477046in}{0.731296in}}%
\pgfpathcurveto{\pgfqpoint{1.477046in}{0.724850in}}{\pgfqpoint{1.479607in}{0.718667in}}{\pgfqpoint{1.484165in}{0.714109in}}%
\pgfpathcurveto{\pgfqpoint{1.488723in}{0.709551in}}{\pgfqpoint{1.494905in}{0.706990in}}{\pgfqpoint{1.501351in}{0.706990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516549in}{0.714973in}}%
\pgfpathcurveto{\pgfqpoint{1.522995in}{0.714973in}}{\pgfqpoint{1.529178in}{0.717534in}}{\pgfqpoint{1.533736in}{0.722092in}}%
\pgfpathcurveto{\pgfqpoint{1.538294in}{0.726650in}}{\pgfqpoint{1.540854in}{0.732832in}}{\pgfqpoint{1.540854in}{0.739278in}}%
\pgfpathcurveto{\pgfqpoint{1.540854in}{0.745724in}}{\pgfqpoint{1.538294in}{0.751907in}}{\pgfqpoint{1.533736in}{0.756465in}}%
\pgfpathcurveto{\pgfqpoint{1.529178in}{0.761023in}}{\pgfqpoint{1.522995in}{0.763584in}}{\pgfqpoint{1.516549in}{0.763584in}}%
\pgfpathcurveto{\pgfqpoint{1.510103in}{0.763584in}}{\pgfqpoint{1.503920in}{0.761023in}}{\pgfqpoint{1.499362in}{0.756465in}}%
\pgfpathcurveto{\pgfqpoint{1.494804in}{0.751907in}}{\pgfqpoint{1.492243in}{0.745724in}}{\pgfqpoint{1.492243in}{0.739278in}}%
\pgfpathcurveto{\pgfqpoint{1.492243in}{0.732832in}}{\pgfqpoint{1.494804in}{0.726650in}}{\pgfqpoint{1.499362in}{0.722092in}}%
\pgfpathcurveto{\pgfqpoint{1.503920in}{0.717534in}}{\pgfqpoint{1.510103in}{0.714973in}}{\pgfqpoint{1.516549in}{0.714973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413871in}{0.709713in}}%
\pgfpathcurveto{\pgfqpoint{1.420317in}{0.709713in}}{\pgfqpoint{1.426500in}{0.712274in}}{\pgfqpoint{1.431058in}{0.716832in}}%
\pgfpathcurveto{\pgfqpoint{1.435616in}{0.721390in}}{\pgfqpoint{1.438177in}{0.727573in}}{\pgfqpoint{1.438177in}{0.734019in}}%
\pgfpathcurveto{\pgfqpoint{1.438177in}{0.740465in}}{\pgfqpoint{1.435616in}{0.746647in}}{\pgfqpoint{1.431058in}{0.751205in}}%
\pgfpathcurveto{\pgfqpoint{1.426500in}{0.755763in}}{\pgfqpoint{1.420317in}{0.758324in}}{\pgfqpoint{1.413871in}{0.758324in}}%
\pgfpathcurveto{\pgfqpoint{1.407425in}{0.758324in}}{\pgfqpoint{1.401243in}{0.755763in}}{\pgfqpoint{1.396685in}{0.751205in}}%
\pgfpathcurveto{\pgfqpoint{1.392127in}{0.746647in}}{\pgfqpoint{1.389566in}{0.740465in}}{\pgfqpoint{1.389566in}{0.734019in}}%
\pgfpathcurveto{\pgfqpoint{1.389566in}{0.727573in}}{\pgfqpoint{1.392127in}{0.721390in}}{\pgfqpoint{1.396685in}{0.716832in}}%
\pgfpathcurveto{\pgfqpoint{1.401243in}{0.712274in}}{\pgfqpoint{1.407425in}{0.709713in}}{\pgfqpoint{1.413871in}{0.709713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437323in}{0.720383in}}%
\pgfpathcurveto{\pgfqpoint{1.443769in}{0.720383in}}{\pgfqpoint{1.449951in}{0.722944in}}{\pgfqpoint{1.454509in}{0.727502in}}%
\pgfpathcurveto{\pgfqpoint{1.459067in}{0.732060in}}{\pgfqpoint{1.461628in}{0.738243in}}{\pgfqpoint{1.461628in}{0.744689in}}%
\pgfpathcurveto{\pgfqpoint{1.461628in}{0.751134in}}{\pgfqpoint{1.459067in}{0.757317in}}{\pgfqpoint{1.454509in}{0.761875in}}%
\pgfpathcurveto{\pgfqpoint{1.449951in}{0.766433in}}{\pgfqpoint{1.443769in}{0.768994in}}{\pgfqpoint{1.437323in}{0.768994in}}%
\pgfpathcurveto{\pgfqpoint{1.430877in}{0.768994in}}{\pgfqpoint{1.424694in}{0.766433in}}{\pgfqpoint{1.420136in}{0.761875in}}%
\pgfpathcurveto{\pgfqpoint{1.415578in}{0.757317in}}{\pgfqpoint{1.413017in}{0.751134in}}{\pgfqpoint{1.413017in}{0.744689in}}%
\pgfpathcurveto{\pgfqpoint{1.413017in}{0.738243in}}{\pgfqpoint{1.415578in}{0.732060in}}{\pgfqpoint{1.420136in}{0.727502in}}%
\pgfpathcurveto{\pgfqpoint{1.424694in}{0.722944in}}{\pgfqpoint{1.430877in}{0.720383in}}{\pgfqpoint{1.437323in}{0.720383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515336in}{0.719720in}}%
\pgfpathcurveto{\pgfqpoint{1.521781in}{0.719720in}}{\pgfqpoint{1.527964in}{0.722281in}}{\pgfqpoint{1.532522in}{0.726839in}}%
\pgfpathcurveto{\pgfqpoint{1.537080in}{0.731397in}}{\pgfqpoint{1.539641in}{0.737579in}}{\pgfqpoint{1.539641in}{0.744025in}}%
\pgfpathcurveto{\pgfqpoint{1.539641in}{0.750471in}}{\pgfqpoint{1.537080in}{0.756654in}}{\pgfqpoint{1.532522in}{0.761212in}}%
\pgfpathcurveto{\pgfqpoint{1.527964in}{0.765770in}}{\pgfqpoint{1.521781in}{0.768331in}}{\pgfqpoint{1.515336in}{0.768331in}}%
\pgfpathcurveto{\pgfqpoint{1.508890in}{0.768331in}}{\pgfqpoint{1.502707in}{0.765770in}}{\pgfqpoint{1.498149in}{0.761212in}}%
\pgfpathcurveto{\pgfqpoint{1.493591in}{0.756654in}}{\pgfqpoint{1.491030in}{0.750471in}}{\pgfqpoint{1.491030in}{0.744025in}}%
\pgfpathcurveto{\pgfqpoint{1.491030in}{0.737579in}}{\pgfqpoint{1.493591in}{0.731397in}}{\pgfqpoint{1.498149in}{0.726839in}}%
\pgfpathcurveto{\pgfqpoint{1.502707in}{0.722281in}}{\pgfqpoint{1.508890in}{0.719720in}}{\pgfqpoint{1.515336in}{0.719720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458172in}{0.777952in}}%
\pgfpathcurveto{\pgfqpoint{1.464618in}{0.777952in}}{\pgfqpoint{1.470800in}{0.780513in}}{\pgfqpoint{1.475358in}{0.785071in}}%
\pgfpathcurveto{\pgfqpoint{1.479916in}{0.789629in}}{\pgfqpoint{1.482477in}{0.795812in}}{\pgfqpoint{1.482477in}{0.802258in}}%
\pgfpathcurveto{\pgfqpoint{1.482477in}{0.808704in}}{\pgfqpoint{1.479916in}{0.814886in}}{\pgfqpoint{1.475358in}{0.819444in}}%
\pgfpathcurveto{\pgfqpoint{1.470800in}{0.824002in}}{\pgfqpoint{1.464618in}{0.826563in}}{\pgfqpoint{1.458172in}{0.826563in}}%
\pgfpathcurveto{\pgfqpoint{1.451726in}{0.826563in}}{\pgfqpoint{1.445543in}{0.824002in}}{\pgfqpoint{1.440985in}{0.819444in}}%
\pgfpathcurveto{\pgfqpoint{1.436427in}{0.814886in}}{\pgfqpoint{1.433866in}{0.808704in}}{\pgfqpoint{1.433866in}{0.802258in}}%
\pgfpathcurveto{\pgfqpoint{1.433866in}{0.795812in}}{\pgfqpoint{1.436427in}{0.789629in}}{\pgfqpoint{1.440985in}{0.785071in}}%
\pgfpathcurveto{\pgfqpoint{1.445543in}{0.780513in}}{\pgfqpoint{1.451726in}{0.777952in}}{\pgfqpoint{1.458172in}{0.777952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512477in}{0.717360in}}%
\pgfpathcurveto{\pgfqpoint{1.518923in}{0.717360in}}{\pgfqpoint{1.525106in}{0.719921in}}{\pgfqpoint{1.529664in}{0.724479in}}%
\pgfpathcurveto{\pgfqpoint{1.534222in}{0.729037in}}{\pgfqpoint{1.536783in}{0.735219in}}{\pgfqpoint{1.536783in}{0.741665in}}%
\pgfpathcurveto{\pgfqpoint{1.536783in}{0.748111in}}{\pgfqpoint{1.534222in}{0.754294in}}{\pgfqpoint{1.529664in}{0.758852in}}%
\pgfpathcurveto{\pgfqpoint{1.525106in}{0.763410in}}{\pgfqpoint{1.518923in}{0.765971in}}{\pgfqpoint{1.512477in}{0.765971in}}%
\pgfpathcurveto{\pgfqpoint{1.506031in}{0.765971in}}{\pgfqpoint{1.499849in}{0.763410in}}{\pgfqpoint{1.495291in}{0.758852in}}%
\pgfpathcurveto{\pgfqpoint{1.490733in}{0.754294in}}{\pgfqpoint{1.488172in}{0.748111in}}{\pgfqpoint{1.488172in}{0.741665in}}%
\pgfpathcurveto{\pgfqpoint{1.488172in}{0.735219in}}{\pgfqpoint{1.490733in}{0.729037in}}{\pgfqpoint{1.495291in}{0.724479in}}%
\pgfpathcurveto{\pgfqpoint{1.499849in}{0.719921in}}{\pgfqpoint{1.506031in}{0.717360in}}{\pgfqpoint{1.512477in}{0.717360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512545in}{0.708518in}}%
\pgfpathcurveto{\pgfqpoint{1.518991in}{0.708518in}}{\pgfqpoint{1.525173in}{0.711079in}}{\pgfqpoint{1.529731in}{0.715637in}}%
\pgfpathcurveto{\pgfqpoint{1.534289in}{0.720195in}}{\pgfqpoint{1.536850in}{0.726378in}}{\pgfqpoint{1.536850in}{0.732824in}}%
\pgfpathcurveto{\pgfqpoint{1.536850in}{0.739270in}}{\pgfqpoint{1.534289in}{0.745452in}}{\pgfqpoint{1.529731in}{0.750010in}}%
\pgfpathcurveto{\pgfqpoint{1.525173in}{0.754568in}}{\pgfqpoint{1.518991in}{0.757129in}}{\pgfqpoint{1.512545in}{0.757129in}}%
\pgfpathcurveto{\pgfqpoint{1.506099in}{0.757129in}}{\pgfqpoint{1.499916in}{0.754568in}}{\pgfqpoint{1.495358in}{0.750010in}}%
\pgfpathcurveto{\pgfqpoint{1.490800in}{0.745452in}}{\pgfqpoint{1.488239in}{0.739270in}}{\pgfqpoint{1.488239in}{0.732824in}}%
\pgfpathcurveto{\pgfqpoint{1.488239in}{0.726378in}}{\pgfqpoint{1.490800in}{0.720195in}}{\pgfqpoint{1.495358in}{0.715637in}}%
\pgfpathcurveto{\pgfqpoint{1.499916in}{0.711079in}}{\pgfqpoint{1.506099in}{0.708518in}}{\pgfqpoint{1.512545in}{0.708518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429883in}{0.711707in}}%
\pgfpathcurveto{\pgfqpoint{1.436329in}{0.711707in}}{\pgfqpoint{1.442512in}{0.714268in}}{\pgfqpoint{1.447070in}{0.718826in}}%
\pgfpathcurveto{\pgfqpoint{1.451627in}{0.723384in}}{\pgfqpoint{1.454188in}{0.729567in}}{\pgfqpoint{1.454188in}{0.736012in}}%
\pgfpathcurveto{\pgfqpoint{1.454188in}{0.742458in}}{\pgfqpoint{1.451627in}{0.748641in}}{\pgfqpoint{1.447070in}{0.753199in}}%
\pgfpathcurveto{\pgfqpoint{1.442512in}{0.757757in}}{\pgfqpoint{1.436329in}{0.760318in}}{\pgfqpoint{1.429883in}{0.760318in}}%
\pgfpathcurveto{\pgfqpoint{1.423437in}{0.760318in}}{\pgfqpoint{1.417254in}{0.757757in}}{\pgfqpoint{1.412696in}{0.753199in}}%
\pgfpathcurveto{\pgfqpoint{1.408138in}{0.748641in}}{\pgfqpoint{1.405577in}{0.742458in}}{\pgfqpoint{1.405577in}{0.736012in}}%
\pgfpathcurveto{\pgfqpoint{1.405577in}{0.729567in}}{\pgfqpoint{1.408138in}{0.723384in}}{\pgfqpoint{1.412696in}{0.718826in}}%
\pgfpathcurveto{\pgfqpoint{1.417254in}{0.714268in}}{\pgfqpoint{1.423437in}{0.711707in}}{\pgfqpoint{1.429883in}{0.711707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478334in}{0.716270in}}%
\pgfpathcurveto{\pgfqpoint{1.484780in}{0.716270in}}{\pgfqpoint{1.490963in}{0.718831in}}{\pgfqpoint{1.495521in}{0.723389in}}%
\pgfpathcurveto{\pgfqpoint{1.500079in}{0.727947in}}{\pgfqpoint{1.502640in}{0.734129in}}{\pgfqpoint{1.502640in}{0.740575in}}%
\pgfpathcurveto{\pgfqpoint{1.502640in}{0.747021in}}{\pgfqpoint{1.500079in}{0.753204in}}{\pgfqpoint{1.495521in}{0.757762in}}%
\pgfpathcurveto{\pgfqpoint{1.490963in}{0.762320in}}{\pgfqpoint{1.484780in}{0.764881in}}{\pgfqpoint{1.478334in}{0.764881in}}%
\pgfpathcurveto{\pgfqpoint{1.471888in}{0.764881in}}{\pgfqpoint{1.465705in}{0.762320in}}{\pgfqpoint{1.461147in}{0.757762in}}%
\pgfpathcurveto{\pgfqpoint{1.456589in}{0.753204in}}{\pgfqpoint{1.454028in}{0.747021in}}{\pgfqpoint{1.454028in}{0.740575in}}%
\pgfpathcurveto{\pgfqpoint{1.454028in}{0.734129in}}{\pgfqpoint{1.456589in}{0.727947in}}{\pgfqpoint{1.461147in}{0.723389in}}%
\pgfpathcurveto{\pgfqpoint{1.465705in}{0.718831in}}{\pgfqpoint{1.471888in}{0.716270in}}{\pgfqpoint{1.478334in}{0.716270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448186in}{0.720262in}}%
\pgfpathcurveto{\pgfqpoint{1.454631in}{0.720262in}}{\pgfqpoint{1.460814in}{0.722823in}}{\pgfqpoint{1.465372in}{0.727381in}}%
\pgfpathcurveto{\pgfqpoint{1.469930in}{0.731939in}}{\pgfqpoint{1.472491in}{0.738122in}}{\pgfqpoint{1.472491in}{0.744568in}}%
\pgfpathcurveto{\pgfqpoint{1.472491in}{0.751014in}}{\pgfqpoint{1.469930in}{0.757197in}}{\pgfqpoint{1.465372in}{0.761755in}}%
\pgfpathcurveto{\pgfqpoint{1.460814in}{0.766312in}}{\pgfqpoint{1.454631in}{0.768873in}}{\pgfqpoint{1.448186in}{0.768873in}}%
\pgfpathcurveto{\pgfqpoint{1.441740in}{0.768873in}}{\pgfqpoint{1.435557in}{0.766312in}}{\pgfqpoint{1.430999in}{0.761755in}}%
\pgfpathcurveto{\pgfqpoint{1.426441in}{0.757197in}}{\pgfqpoint{1.423880in}{0.751014in}}{\pgfqpoint{1.423880in}{0.744568in}}%
\pgfpathcurveto{\pgfqpoint{1.423880in}{0.738122in}}{\pgfqpoint{1.426441in}{0.731939in}}{\pgfqpoint{1.430999in}{0.727381in}}%
\pgfpathcurveto{\pgfqpoint{1.435557in}{0.722823in}}{\pgfqpoint{1.441740in}{0.720262in}}{\pgfqpoint{1.448186in}{0.720262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471230in}{0.724029in}}%
\pgfpathcurveto{\pgfqpoint{1.477676in}{0.724029in}}{\pgfqpoint{1.483859in}{0.726590in}}{\pgfqpoint{1.488417in}{0.731148in}}%
\pgfpathcurveto{\pgfqpoint{1.492975in}{0.735706in}}{\pgfqpoint{1.495536in}{0.741889in}}{\pgfqpoint{1.495536in}{0.748335in}}%
\pgfpathcurveto{\pgfqpoint{1.495536in}{0.754781in}}{\pgfqpoint{1.492975in}{0.760963in}}{\pgfqpoint{1.488417in}{0.765521in}}%
\pgfpathcurveto{\pgfqpoint{1.483859in}{0.770079in}}{\pgfqpoint{1.477676in}{0.772640in}}{\pgfqpoint{1.471230in}{0.772640in}}%
\pgfpathcurveto{\pgfqpoint{1.464784in}{0.772640in}}{\pgfqpoint{1.458601in}{0.770079in}}{\pgfqpoint{1.454043in}{0.765521in}}%
\pgfpathcurveto{\pgfqpoint{1.449486in}{0.760963in}}{\pgfqpoint{1.446925in}{0.754781in}}{\pgfqpoint{1.446925in}{0.748335in}}%
\pgfpathcurveto{\pgfqpoint{1.446925in}{0.741889in}}{\pgfqpoint{1.449486in}{0.735706in}}{\pgfqpoint{1.454043in}{0.731148in}}%
\pgfpathcurveto{\pgfqpoint{1.458601in}{0.726590in}}{\pgfqpoint{1.464784in}{0.724029in}}{\pgfqpoint{1.471230in}{0.724029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517069in}{0.768801in}}%
\pgfpathcurveto{\pgfqpoint{1.523514in}{0.768801in}}{\pgfqpoint{1.529697in}{0.771362in}}{\pgfqpoint{1.534255in}{0.775920in}}%
\pgfpathcurveto{\pgfqpoint{1.538813in}{0.780478in}}{\pgfqpoint{1.541374in}{0.786661in}}{\pgfqpoint{1.541374in}{0.793107in}}%
\pgfpathcurveto{\pgfqpoint{1.541374in}{0.799553in}}{\pgfqpoint{1.538813in}{0.805735in}}{\pgfqpoint{1.534255in}{0.810293in}}%
\pgfpathcurveto{\pgfqpoint{1.529697in}{0.814851in}}{\pgfqpoint{1.523514in}{0.817412in}}{\pgfqpoint{1.517069in}{0.817412in}}%
\pgfpathcurveto{\pgfqpoint{1.510623in}{0.817412in}}{\pgfqpoint{1.504440in}{0.814851in}}{\pgfqpoint{1.499882in}{0.810293in}}%
\pgfpathcurveto{\pgfqpoint{1.495324in}{0.805735in}}{\pgfqpoint{1.492763in}{0.799553in}}{\pgfqpoint{1.492763in}{0.793107in}}%
\pgfpathcurveto{\pgfqpoint{1.492763in}{0.786661in}}{\pgfqpoint{1.495324in}{0.780478in}}{\pgfqpoint{1.499882in}{0.775920in}}%
\pgfpathcurveto{\pgfqpoint{1.504440in}{0.771362in}}{\pgfqpoint{1.510623in}{0.768801in}}{\pgfqpoint{1.517069in}{0.768801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494647in}{0.712179in}}%
\pgfpathcurveto{\pgfqpoint{1.501093in}{0.712179in}}{\pgfqpoint{1.507276in}{0.714740in}}{\pgfqpoint{1.511834in}{0.719298in}}%
\pgfpathcurveto{\pgfqpoint{1.516392in}{0.723855in}}{\pgfqpoint{1.518953in}{0.730038in}}{\pgfqpoint{1.518953in}{0.736484in}}%
\pgfpathcurveto{\pgfqpoint{1.518953in}{0.742930in}}{\pgfqpoint{1.516392in}{0.749113in}}{\pgfqpoint{1.511834in}{0.753671in}}%
\pgfpathcurveto{\pgfqpoint{1.507276in}{0.758229in}}{\pgfqpoint{1.501093in}{0.760790in}}{\pgfqpoint{1.494647in}{0.760790in}}%
\pgfpathcurveto{\pgfqpoint{1.488201in}{0.760790in}}{\pgfqpoint{1.482018in}{0.758229in}}{\pgfqpoint{1.477460in}{0.753671in}}%
\pgfpathcurveto{\pgfqpoint{1.472902in}{0.749113in}}{\pgfqpoint{1.470341in}{0.742930in}}{\pgfqpoint{1.470341in}{0.736484in}}%
\pgfpathcurveto{\pgfqpoint{1.470341in}{0.730038in}}{\pgfqpoint{1.472902in}{0.723855in}}{\pgfqpoint{1.477460in}{0.719298in}}%
\pgfpathcurveto{\pgfqpoint{1.482018in}{0.714740in}}{\pgfqpoint{1.488201in}{0.712179in}}{\pgfqpoint{1.494647in}{0.712179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449285in}{0.713424in}}%
\pgfpathcurveto{\pgfqpoint{1.455731in}{0.713424in}}{\pgfqpoint{1.461914in}{0.715985in}}{\pgfqpoint{1.466472in}{0.720543in}}%
\pgfpathcurveto{\pgfqpoint{1.471030in}{0.725101in}}{\pgfqpoint{1.473591in}{0.731284in}}{\pgfqpoint{1.473591in}{0.737730in}}%
\pgfpathcurveto{\pgfqpoint{1.473591in}{0.744175in}}{\pgfqpoint{1.471030in}{0.750358in}}{\pgfqpoint{1.466472in}{0.754916in}}%
\pgfpathcurveto{\pgfqpoint{1.461914in}{0.759474in}}{\pgfqpoint{1.455731in}{0.762035in}}{\pgfqpoint{1.449285in}{0.762035in}}%
\pgfpathcurveto{\pgfqpoint{1.442839in}{0.762035in}}{\pgfqpoint{1.436656in}{0.759474in}}{\pgfqpoint{1.432098in}{0.754916in}}%
\pgfpathcurveto{\pgfqpoint{1.427540in}{0.750358in}}{\pgfqpoint{1.424979in}{0.744175in}}{\pgfqpoint{1.424979in}{0.737730in}}%
\pgfpathcurveto{\pgfqpoint{1.424979in}{0.731284in}}{\pgfqpoint{1.427540in}{0.725101in}}{\pgfqpoint{1.432098in}{0.720543in}}%
\pgfpathcurveto{\pgfqpoint{1.436656in}{0.715985in}}{\pgfqpoint{1.442839in}{0.713424in}}{\pgfqpoint{1.449285in}{0.713424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502531in}{0.718279in}}%
\pgfpathcurveto{\pgfqpoint{1.508977in}{0.718279in}}{\pgfqpoint{1.515159in}{0.720840in}}{\pgfqpoint{1.519717in}{0.725398in}}%
\pgfpathcurveto{\pgfqpoint{1.524275in}{0.729956in}}{\pgfqpoint{1.526836in}{0.736139in}}{\pgfqpoint{1.526836in}{0.742585in}}%
\pgfpathcurveto{\pgfqpoint{1.526836in}{0.749031in}}{\pgfqpoint{1.524275in}{0.755213in}}{\pgfqpoint{1.519717in}{0.759771in}}%
\pgfpathcurveto{\pgfqpoint{1.515159in}{0.764329in}}{\pgfqpoint{1.508977in}{0.766890in}}{\pgfqpoint{1.502531in}{0.766890in}}%
\pgfpathcurveto{\pgfqpoint{1.496085in}{0.766890in}}{\pgfqpoint{1.489902in}{0.764329in}}{\pgfqpoint{1.485344in}{0.759771in}}%
\pgfpathcurveto{\pgfqpoint{1.480786in}{0.755213in}}{\pgfqpoint{1.478225in}{0.749031in}}{\pgfqpoint{1.478225in}{0.742585in}}%
\pgfpathcurveto{\pgfqpoint{1.478225in}{0.736139in}}{\pgfqpoint{1.480786in}{0.729956in}}{\pgfqpoint{1.485344in}{0.725398in}}%
\pgfpathcurveto{\pgfqpoint{1.489902in}{0.720840in}}{\pgfqpoint{1.496085in}{0.718279in}}{\pgfqpoint{1.502531in}{0.718279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487280in}{0.710508in}}%
\pgfpathcurveto{\pgfqpoint{1.493726in}{0.710508in}}{\pgfqpoint{1.499909in}{0.713069in}}{\pgfqpoint{1.504467in}{0.717627in}}%
\pgfpathcurveto{\pgfqpoint{1.509025in}{0.722185in}}{\pgfqpoint{1.511585in}{0.728368in}}{\pgfqpoint{1.511585in}{0.734814in}}%
\pgfpathcurveto{\pgfqpoint{1.511585in}{0.741260in}}{\pgfqpoint{1.509025in}{0.747443in}}{\pgfqpoint{1.504467in}{0.752001in}}%
\pgfpathcurveto{\pgfqpoint{1.499909in}{0.756559in}}{\pgfqpoint{1.493726in}{0.759120in}}{\pgfqpoint{1.487280in}{0.759120in}}%
\pgfpathcurveto{\pgfqpoint{1.480834in}{0.759120in}}{\pgfqpoint{1.474651in}{0.756559in}}{\pgfqpoint{1.470093in}{0.752001in}}%
\pgfpathcurveto{\pgfqpoint{1.465535in}{0.747443in}}{\pgfqpoint{1.462974in}{0.741260in}}{\pgfqpoint{1.462974in}{0.734814in}}%
\pgfpathcurveto{\pgfqpoint{1.462974in}{0.728368in}}{\pgfqpoint{1.465535in}{0.722185in}}{\pgfqpoint{1.470093in}{0.717627in}}%
\pgfpathcurveto{\pgfqpoint{1.474651in}{0.713069in}}{\pgfqpoint{1.480834in}{0.710508in}}{\pgfqpoint{1.487280in}{0.710508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452648in}{0.706800in}}%
\pgfpathcurveto{\pgfqpoint{1.459094in}{0.706800in}}{\pgfqpoint{1.465277in}{0.709361in}}{\pgfqpoint{1.469835in}{0.713919in}}%
\pgfpathcurveto{\pgfqpoint{1.474393in}{0.718477in}}{\pgfqpoint{1.476954in}{0.724660in}}{\pgfqpoint{1.476954in}{0.731106in}}%
\pgfpathcurveto{\pgfqpoint{1.476954in}{0.737552in}}{\pgfqpoint{1.474393in}{0.743734in}}{\pgfqpoint{1.469835in}{0.748292in}}%
\pgfpathcurveto{\pgfqpoint{1.465277in}{0.752850in}}{\pgfqpoint{1.459094in}{0.755411in}}{\pgfqpoint{1.452648in}{0.755411in}}%
\pgfpathcurveto{\pgfqpoint{1.446203in}{0.755411in}}{\pgfqpoint{1.440020in}{0.752850in}}{\pgfqpoint{1.435462in}{0.748292in}}%
\pgfpathcurveto{\pgfqpoint{1.430904in}{0.743734in}}{\pgfqpoint{1.428343in}{0.737552in}}{\pgfqpoint{1.428343in}{0.731106in}}%
\pgfpathcurveto{\pgfqpoint{1.428343in}{0.724660in}}{\pgfqpoint{1.430904in}{0.718477in}}{\pgfqpoint{1.435462in}{0.713919in}}%
\pgfpathcurveto{\pgfqpoint{1.440020in}{0.709361in}}{\pgfqpoint{1.446203in}{0.706800in}}{\pgfqpoint{1.452648in}{0.706800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464080in}{0.714725in}}%
\pgfpathcurveto{\pgfqpoint{1.470526in}{0.714725in}}{\pgfqpoint{1.476709in}{0.717286in}}{\pgfqpoint{1.481267in}{0.721844in}}%
\pgfpathcurveto{\pgfqpoint{1.485824in}{0.726402in}}{\pgfqpoint{1.488385in}{0.732584in}}{\pgfqpoint{1.488385in}{0.739030in}}%
\pgfpathcurveto{\pgfqpoint{1.488385in}{0.745476in}}{\pgfqpoint{1.485824in}{0.751659in}}{\pgfqpoint{1.481267in}{0.756217in}}%
\pgfpathcurveto{\pgfqpoint{1.476709in}{0.760775in}}{\pgfqpoint{1.470526in}{0.763336in}}{\pgfqpoint{1.464080in}{0.763336in}}%
\pgfpathcurveto{\pgfqpoint{1.457634in}{0.763336in}}{\pgfqpoint{1.451451in}{0.760775in}}{\pgfqpoint{1.446893in}{0.756217in}}%
\pgfpathcurveto{\pgfqpoint{1.442335in}{0.751659in}}{\pgfqpoint{1.439774in}{0.745476in}}{\pgfqpoint{1.439774in}{0.739030in}}%
\pgfpathcurveto{\pgfqpoint{1.439774in}{0.732584in}}{\pgfqpoint{1.442335in}{0.726402in}}{\pgfqpoint{1.446893in}{0.721844in}}%
\pgfpathcurveto{\pgfqpoint{1.451451in}{0.717286in}}{\pgfqpoint{1.457634in}{0.714725in}}{\pgfqpoint{1.464080in}{0.714725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514755in}{0.756623in}}%
\pgfpathcurveto{\pgfqpoint{1.521201in}{0.756623in}}{\pgfqpoint{1.527384in}{0.759184in}}{\pgfqpoint{1.531942in}{0.763741in}}%
\pgfpathcurveto{\pgfqpoint{1.536500in}{0.768299in}}{\pgfqpoint{1.539061in}{0.774482in}}{\pgfqpoint{1.539061in}{0.780928in}}%
\pgfpathcurveto{\pgfqpoint{1.539061in}{0.787374in}}{\pgfqpoint{1.536500in}{0.793557in}}{\pgfqpoint{1.531942in}{0.798115in}}%
\pgfpathcurveto{\pgfqpoint{1.527384in}{0.802673in}}{\pgfqpoint{1.521201in}{0.805234in}}{\pgfqpoint{1.514755in}{0.805234in}}%
\pgfpathcurveto{\pgfqpoint{1.508309in}{0.805234in}}{\pgfqpoint{1.502126in}{0.802673in}}{\pgfqpoint{1.497568in}{0.798115in}}%
\pgfpathcurveto{\pgfqpoint{1.493010in}{0.793557in}}{\pgfqpoint{1.490449in}{0.787374in}}{\pgfqpoint{1.490449in}{0.780928in}}%
\pgfpathcurveto{\pgfqpoint{1.490449in}{0.774482in}}{\pgfqpoint{1.493010in}{0.768299in}}{\pgfqpoint{1.497568in}{0.763741in}}%
\pgfpathcurveto{\pgfqpoint{1.502126in}{0.759184in}}{\pgfqpoint{1.508309in}{0.756623in}}{\pgfqpoint{1.514755in}{0.756623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437957in}{0.714131in}}%
\pgfpathcurveto{\pgfqpoint{1.444402in}{0.714131in}}{\pgfqpoint{1.450585in}{0.716692in}}{\pgfqpoint{1.455143in}{0.721250in}}%
\pgfpathcurveto{\pgfqpoint{1.459701in}{0.725808in}}{\pgfqpoint{1.462262in}{0.731991in}}{\pgfqpoint{1.462262in}{0.738437in}}%
\pgfpathcurveto{\pgfqpoint{1.462262in}{0.744883in}}{\pgfqpoint{1.459701in}{0.751065in}}{\pgfqpoint{1.455143in}{0.755623in}}%
\pgfpathcurveto{\pgfqpoint{1.450585in}{0.760181in}}{\pgfqpoint{1.444402in}{0.762742in}}{\pgfqpoint{1.437957in}{0.762742in}}%
\pgfpathcurveto{\pgfqpoint{1.431511in}{0.762742in}}{\pgfqpoint{1.425328in}{0.760181in}}{\pgfqpoint{1.420770in}{0.755623in}}%
\pgfpathcurveto{\pgfqpoint{1.416212in}{0.751065in}}{\pgfqpoint{1.413651in}{0.744883in}}{\pgfqpoint{1.413651in}{0.738437in}}%
\pgfpathcurveto{\pgfqpoint{1.413651in}{0.731991in}}{\pgfqpoint{1.416212in}{0.725808in}}{\pgfqpoint{1.420770in}{0.721250in}}%
\pgfpathcurveto{\pgfqpoint{1.425328in}{0.716692in}}{\pgfqpoint{1.431511in}{0.714131in}}{\pgfqpoint{1.437957in}{0.714131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411043in}{0.713592in}}%
\pgfpathcurveto{\pgfqpoint{1.417489in}{0.713592in}}{\pgfqpoint{1.423672in}{0.716153in}}{\pgfqpoint{1.428230in}{0.720711in}}%
\pgfpathcurveto{\pgfqpoint{1.432788in}{0.725269in}}{\pgfqpoint{1.435349in}{0.731452in}}{\pgfqpoint{1.435349in}{0.737898in}}%
\pgfpathcurveto{\pgfqpoint{1.435349in}{0.744344in}}{\pgfqpoint{1.432788in}{0.750527in}}{\pgfqpoint{1.428230in}{0.755085in}}%
\pgfpathcurveto{\pgfqpoint{1.423672in}{0.759643in}}{\pgfqpoint{1.417489in}{0.762204in}}{\pgfqpoint{1.411043in}{0.762204in}}%
\pgfpathcurveto{\pgfqpoint{1.404597in}{0.762204in}}{\pgfqpoint{1.398414in}{0.759643in}}{\pgfqpoint{1.393856in}{0.755085in}}%
\pgfpathcurveto{\pgfqpoint{1.389298in}{0.750527in}}{\pgfqpoint{1.386737in}{0.744344in}}{\pgfqpoint{1.386737in}{0.737898in}}%
\pgfpathcurveto{\pgfqpoint{1.386737in}{0.731452in}}{\pgfqpoint{1.389298in}{0.725269in}}{\pgfqpoint{1.393856in}{0.720711in}}%
\pgfpathcurveto{\pgfqpoint{1.398414in}{0.716153in}}{\pgfqpoint{1.404597in}{0.713592in}}{\pgfqpoint{1.411043in}{0.713592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514080in}{0.718443in}}%
\pgfpathcurveto{\pgfqpoint{1.520526in}{0.718443in}}{\pgfqpoint{1.526709in}{0.721004in}}{\pgfqpoint{1.531267in}{0.725562in}}%
\pgfpathcurveto{\pgfqpoint{1.535825in}{0.730120in}}{\pgfqpoint{1.538386in}{0.736303in}}{\pgfqpoint{1.538386in}{0.742749in}}%
\pgfpathcurveto{\pgfqpoint{1.538386in}{0.749195in}}{\pgfqpoint{1.535825in}{0.755378in}}{\pgfqpoint{1.531267in}{0.759935in}}%
\pgfpathcurveto{\pgfqpoint{1.526709in}{0.764493in}}{\pgfqpoint{1.520526in}{0.767054in}}{\pgfqpoint{1.514080in}{0.767054in}}%
\pgfpathcurveto{\pgfqpoint{1.507634in}{0.767054in}}{\pgfqpoint{1.501451in}{0.764493in}}{\pgfqpoint{1.496893in}{0.759935in}}%
\pgfpathcurveto{\pgfqpoint{1.492336in}{0.755378in}}{\pgfqpoint{1.489775in}{0.749195in}}{\pgfqpoint{1.489775in}{0.742749in}}%
\pgfpathcurveto{\pgfqpoint{1.489775in}{0.736303in}}{\pgfqpoint{1.492336in}{0.730120in}}{\pgfqpoint{1.496893in}{0.725562in}}%
\pgfpathcurveto{\pgfqpoint{1.501451in}{0.721004in}}{\pgfqpoint{1.507634in}{0.718443in}}{\pgfqpoint{1.514080in}{0.718443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451110in}{0.749089in}}%
\pgfpathcurveto{\pgfqpoint{1.457556in}{0.749089in}}{\pgfqpoint{1.463739in}{0.751650in}}{\pgfqpoint{1.468297in}{0.756208in}}%
\pgfpathcurveto{\pgfqpoint{1.472855in}{0.760766in}}{\pgfqpoint{1.475416in}{0.766949in}}{\pgfqpoint{1.475416in}{0.773395in}}%
\pgfpathcurveto{\pgfqpoint{1.475416in}{0.779841in}}{\pgfqpoint{1.472855in}{0.786024in}}{\pgfqpoint{1.468297in}{0.790582in}}%
\pgfpathcurveto{\pgfqpoint{1.463739in}{0.795140in}}{\pgfqpoint{1.457556in}{0.797701in}}{\pgfqpoint{1.451110in}{0.797701in}}%
\pgfpathcurveto{\pgfqpoint{1.444665in}{0.797701in}}{\pgfqpoint{1.438482in}{0.795140in}}{\pgfqpoint{1.433924in}{0.790582in}}%
\pgfpathcurveto{\pgfqpoint{1.429366in}{0.786024in}}{\pgfqpoint{1.426805in}{0.779841in}}{\pgfqpoint{1.426805in}{0.773395in}}%
\pgfpathcurveto{\pgfqpoint{1.426805in}{0.766949in}}{\pgfqpoint{1.429366in}{0.760766in}}{\pgfqpoint{1.433924in}{0.756208in}}%
\pgfpathcurveto{\pgfqpoint{1.438482in}{0.751650in}}{\pgfqpoint{1.444665in}{0.749089in}}{\pgfqpoint{1.451110in}{0.749089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504996in}{0.718111in}}%
\pgfpathcurveto{\pgfqpoint{1.511442in}{0.718111in}}{\pgfqpoint{1.517625in}{0.720672in}}{\pgfqpoint{1.522183in}{0.725229in}}%
\pgfpathcurveto{\pgfqpoint{1.526741in}{0.729787in}}{\pgfqpoint{1.529302in}{0.735970in}}{\pgfqpoint{1.529302in}{0.742416in}}%
\pgfpathcurveto{\pgfqpoint{1.529302in}{0.748862in}}{\pgfqpoint{1.526741in}{0.755045in}}{\pgfqpoint{1.522183in}{0.759603in}}%
\pgfpathcurveto{\pgfqpoint{1.517625in}{0.764161in}}{\pgfqpoint{1.511442in}{0.766722in}}{\pgfqpoint{1.504996in}{0.766722in}}%
\pgfpathcurveto{\pgfqpoint{1.498550in}{0.766722in}}{\pgfqpoint{1.492368in}{0.764161in}}{\pgfqpoint{1.487810in}{0.759603in}}%
\pgfpathcurveto{\pgfqpoint{1.483252in}{0.755045in}}{\pgfqpoint{1.480691in}{0.748862in}}{\pgfqpoint{1.480691in}{0.742416in}}%
\pgfpathcurveto{\pgfqpoint{1.480691in}{0.735970in}}{\pgfqpoint{1.483252in}{0.729787in}}{\pgfqpoint{1.487810in}{0.725229in}}%
\pgfpathcurveto{\pgfqpoint{1.492368in}{0.720672in}}{\pgfqpoint{1.498550in}{0.718111in}}{\pgfqpoint{1.504996in}{0.718111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462896in}{0.726317in}}%
\pgfpathcurveto{\pgfqpoint{1.469341in}{0.726317in}}{\pgfqpoint{1.475524in}{0.728878in}}{\pgfqpoint{1.480082in}{0.733436in}}%
\pgfpathcurveto{\pgfqpoint{1.484640in}{0.737994in}}{\pgfqpoint{1.487201in}{0.744177in}}{\pgfqpoint{1.487201in}{0.750623in}}%
\pgfpathcurveto{\pgfqpoint{1.487201in}{0.757069in}}{\pgfqpoint{1.484640in}{0.763251in}}{\pgfqpoint{1.480082in}{0.767809in}}%
\pgfpathcurveto{\pgfqpoint{1.475524in}{0.772367in}}{\pgfqpoint{1.469341in}{0.774928in}}{\pgfqpoint{1.462896in}{0.774928in}}%
\pgfpathcurveto{\pgfqpoint{1.456450in}{0.774928in}}{\pgfqpoint{1.450267in}{0.772367in}}{\pgfqpoint{1.445709in}{0.767809in}}%
\pgfpathcurveto{\pgfqpoint{1.441151in}{0.763251in}}{\pgfqpoint{1.438590in}{0.757069in}}{\pgfqpoint{1.438590in}{0.750623in}}%
\pgfpathcurveto{\pgfqpoint{1.438590in}{0.744177in}}{\pgfqpoint{1.441151in}{0.737994in}}{\pgfqpoint{1.445709in}{0.733436in}}%
\pgfpathcurveto{\pgfqpoint{1.450267in}{0.728878in}}{\pgfqpoint{1.456450in}{0.726317in}}{\pgfqpoint{1.462896in}{0.726317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519169in}{0.752448in}}%
\pgfpathcurveto{\pgfqpoint{1.525615in}{0.752448in}}{\pgfqpoint{1.531798in}{0.755009in}}{\pgfqpoint{1.536356in}{0.759567in}}%
\pgfpathcurveto{\pgfqpoint{1.540914in}{0.764125in}}{\pgfqpoint{1.543475in}{0.770307in}}{\pgfqpoint{1.543475in}{0.776753in}}%
\pgfpathcurveto{\pgfqpoint{1.543475in}{0.783199in}}{\pgfqpoint{1.540914in}{0.789382in}}{\pgfqpoint{1.536356in}{0.793940in}}%
\pgfpathcurveto{\pgfqpoint{1.531798in}{0.798498in}}{\pgfqpoint{1.525615in}{0.801059in}}{\pgfqpoint{1.519169in}{0.801059in}}%
\pgfpathcurveto{\pgfqpoint{1.512723in}{0.801059in}}{\pgfqpoint{1.506541in}{0.798498in}}{\pgfqpoint{1.501983in}{0.793940in}}%
\pgfpathcurveto{\pgfqpoint{1.497425in}{0.789382in}}{\pgfqpoint{1.494864in}{0.783199in}}{\pgfqpoint{1.494864in}{0.776753in}}%
\pgfpathcurveto{\pgfqpoint{1.494864in}{0.770307in}}{\pgfqpoint{1.497425in}{0.764125in}}{\pgfqpoint{1.501983in}{0.759567in}}%
\pgfpathcurveto{\pgfqpoint{1.506541in}{0.755009in}}{\pgfqpoint{1.512723in}{0.752448in}}{\pgfqpoint{1.519169in}{0.752448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508542in}{0.706990in}}%
\pgfpathcurveto{\pgfqpoint{1.514988in}{0.706990in}}{\pgfqpoint{1.521171in}{0.709551in}}{\pgfqpoint{1.525729in}{0.714108in}}%
\pgfpathcurveto{\pgfqpoint{1.530286in}{0.718666in}}{\pgfqpoint{1.532847in}{0.724849in}}{\pgfqpoint{1.532847in}{0.731295in}}%
\pgfpathcurveto{\pgfqpoint{1.532847in}{0.737741in}}{\pgfqpoint{1.530286in}{0.743924in}}{\pgfqpoint{1.525729in}{0.748482in}}%
\pgfpathcurveto{\pgfqpoint{1.521171in}{0.753040in}}{\pgfqpoint{1.514988in}{0.755601in}}{\pgfqpoint{1.508542in}{0.755601in}}%
\pgfpathcurveto{\pgfqpoint{1.502096in}{0.755601in}}{\pgfqpoint{1.495913in}{0.753040in}}{\pgfqpoint{1.491355in}{0.748482in}}%
\pgfpathcurveto{\pgfqpoint{1.486797in}{0.743924in}}{\pgfqpoint{1.484236in}{0.737741in}}{\pgfqpoint{1.484236in}{0.731295in}}%
\pgfpathcurveto{\pgfqpoint{1.484236in}{0.724849in}}{\pgfqpoint{1.486797in}{0.718666in}}{\pgfqpoint{1.491355in}{0.714108in}}%
\pgfpathcurveto{\pgfqpoint{1.495913in}{0.709551in}}{\pgfqpoint{1.502096in}{0.706990in}}{\pgfqpoint{1.508542in}{0.706990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520349in}{0.712318in}}%
\pgfpathcurveto{\pgfqpoint{1.526795in}{0.712318in}}{\pgfqpoint{1.532978in}{0.714879in}}{\pgfqpoint{1.537536in}{0.719437in}}%
\pgfpathcurveto{\pgfqpoint{1.542093in}{0.723995in}}{\pgfqpoint{1.544654in}{0.730178in}}{\pgfqpoint{1.544654in}{0.736624in}}%
\pgfpathcurveto{\pgfqpoint{1.544654in}{0.743070in}}{\pgfqpoint{1.542093in}{0.749253in}}{\pgfqpoint{1.537536in}{0.753811in}}%
\pgfpathcurveto{\pgfqpoint{1.532978in}{0.758369in}}{\pgfqpoint{1.526795in}{0.760930in}}{\pgfqpoint{1.520349in}{0.760930in}}%
\pgfpathcurveto{\pgfqpoint{1.513903in}{0.760930in}}{\pgfqpoint{1.507720in}{0.758369in}}{\pgfqpoint{1.503162in}{0.753811in}}%
\pgfpathcurveto{\pgfqpoint{1.498604in}{0.749253in}}{\pgfqpoint{1.496043in}{0.743070in}}{\pgfqpoint{1.496043in}{0.736624in}}%
\pgfpathcurveto{\pgfqpoint{1.496043in}{0.730178in}}{\pgfqpoint{1.498604in}{0.723995in}}{\pgfqpoint{1.503162in}{0.719437in}}%
\pgfpathcurveto{\pgfqpoint{1.507720in}{0.714879in}}{\pgfqpoint{1.513903in}{0.712318in}}{\pgfqpoint{1.520349in}{0.712318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453100in}{0.714293in}}%
\pgfpathcurveto{\pgfqpoint{1.459545in}{0.714293in}}{\pgfqpoint{1.465728in}{0.716854in}}{\pgfqpoint{1.470286in}{0.721412in}}%
\pgfpathcurveto{\pgfqpoint{1.474844in}{0.725970in}}{\pgfqpoint{1.477405in}{0.732153in}}{\pgfqpoint{1.477405in}{0.738599in}}%
\pgfpathcurveto{\pgfqpoint{1.477405in}{0.745044in}}{\pgfqpoint{1.474844in}{0.751227in}}{\pgfqpoint{1.470286in}{0.755785in}}%
\pgfpathcurveto{\pgfqpoint{1.465728in}{0.760343in}}{\pgfqpoint{1.459545in}{0.762904in}}{\pgfqpoint{1.453100in}{0.762904in}}%
\pgfpathcurveto{\pgfqpoint{1.446654in}{0.762904in}}{\pgfqpoint{1.440471in}{0.760343in}}{\pgfqpoint{1.435913in}{0.755785in}}%
\pgfpathcurveto{\pgfqpoint{1.431355in}{0.751227in}}{\pgfqpoint{1.428794in}{0.745044in}}{\pgfqpoint{1.428794in}{0.738599in}}%
\pgfpathcurveto{\pgfqpoint{1.428794in}{0.732153in}}{\pgfqpoint{1.431355in}{0.725970in}}{\pgfqpoint{1.435913in}{0.721412in}}%
\pgfpathcurveto{\pgfqpoint{1.440471in}{0.716854in}}{\pgfqpoint{1.446654in}{0.714293in}}{\pgfqpoint{1.453100in}{0.714293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415697in}{0.712869in}}%
\pgfpathcurveto{\pgfqpoint{1.422143in}{0.712869in}}{\pgfqpoint{1.428326in}{0.715430in}}{\pgfqpoint{1.432884in}{0.719988in}}%
\pgfpathcurveto{\pgfqpoint{1.437442in}{0.724546in}}{\pgfqpoint{1.440003in}{0.730729in}}{\pgfqpoint{1.440003in}{0.737175in}}%
\pgfpathcurveto{\pgfqpoint{1.440003in}{0.743620in}}{\pgfqpoint{1.437442in}{0.749803in}}{\pgfqpoint{1.432884in}{0.754361in}}%
\pgfpathcurveto{\pgfqpoint{1.428326in}{0.758919in}}{\pgfqpoint{1.422143in}{0.761480in}}{\pgfqpoint{1.415697in}{0.761480in}}%
\pgfpathcurveto{\pgfqpoint{1.409252in}{0.761480in}}{\pgfqpoint{1.403069in}{0.758919in}}{\pgfqpoint{1.398511in}{0.754361in}}%
\pgfpathcurveto{\pgfqpoint{1.393953in}{0.749803in}}{\pgfqpoint{1.391392in}{0.743620in}}{\pgfqpoint{1.391392in}{0.737175in}}%
\pgfpathcurveto{\pgfqpoint{1.391392in}{0.730729in}}{\pgfqpoint{1.393953in}{0.724546in}}{\pgfqpoint{1.398511in}{0.719988in}}%
\pgfpathcurveto{\pgfqpoint{1.403069in}{0.715430in}}{\pgfqpoint{1.409252in}{0.712869in}}{\pgfqpoint{1.415697in}{0.712869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509882in}{0.707524in}}%
\pgfpathcurveto{\pgfqpoint{1.516328in}{0.707524in}}{\pgfqpoint{1.522510in}{0.710085in}}{\pgfqpoint{1.527068in}{0.714643in}}%
\pgfpathcurveto{\pgfqpoint{1.531626in}{0.719201in}}{\pgfqpoint{1.534187in}{0.725384in}}{\pgfqpoint{1.534187in}{0.731830in}}%
\pgfpathcurveto{\pgfqpoint{1.534187in}{0.738276in}}{\pgfqpoint{1.531626in}{0.744458in}}{\pgfqpoint{1.527068in}{0.749016in}}%
\pgfpathcurveto{\pgfqpoint{1.522510in}{0.753574in}}{\pgfqpoint{1.516328in}{0.756135in}}{\pgfqpoint{1.509882in}{0.756135in}}%
\pgfpathcurveto{\pgfqpoint{1.503436in}{0.756135in}}{\pgfqpoint{1.497253in}{0.753574in}}{\pgfqpoint{1.492695in}{0.749016in}}%
\pgfpathcurveto{\pgfqpoint{1.488137in}{0.744458in}}{\pgfqpoint{1.485576in}{0.738276in}}{\pgfqpoint{1.485576in}{0.731830in}}%
\pgfpathcurveto{\pgfqpoint{1.485576in}{0.725384in}}{\pgfqpoint{1.488137in}{0.719201in}}{\pgfqpoint{1.492695in}{0.714643in}}%
\pgfpathcurveto{\pgfqpoint{1.497253in}{0.710085in}}{\pgfqpoint{1.503436in}{0.707524in}}{\pgfqpoint{1.509882in}{0.707524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427468in}{0.714689in}}%
\pgfpathcurveto{\pgfqpoint{1.433914in}{0.714689in}}{\pgfqpoint{1.440097in}{0.717250in}}{\pgfqpoint{1.444655in}{0.721808in}}%
\pgfpathcurveto{\pgfqpoint{1.449212in}{0.726366in}}{\pgfqpoint{1.451773in}{0.732549in}}{\pgfqpoint{1.451773in}{0.738994in}}%
\pgfpathcurveto{\pgfqpoint{1.451773in}{0.745440in}}{\pgfqpoint{1.449212in}{0.751623in}}{\pgfqpoint{1.444655in}{0.756181in}}%
\pgfpathcurveto{\pgfqpoint{1.440097in}{0.760739in}}{\pgfqpoint{1.433914in}{0.763300in}}{\pgfqpoint{1.427468in}{0.763300in}}%
\pgfpathcurveto{\pgfqpoint{1.421022in}{0.763300in}}{\pgfqpoint{1.414839in}{0.760739in}}{\pgfqpoint{1.410281in}{0.756181in}}%
\pgfpathcurveto{\pgfqpoint{1.405723in}{0.751623in}}{\pgfqpoint{1.403162in}{0.745440in}}{\pgfqpoint{1.403162in}{0.738994in}}%
\pgfpathcurveto{\pgfqpoint{1.403162in}{0.732549in}}{\pgfqpoint{1.405723in}{0.726366in}}{\pgfqpoint{1.410281in}{0.721808in}}%
\pgfpathcurveto{\pgfqpoint{1.414839in}{0.717250in}}{\pgfqpoint{1.421022in}{0.714689in}}{\pgfqpoint{1.427468in}{0.714689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425723in}{0.712914in}}%
\pgfpathcurveto{\pgfqpoint{1.432169in}{0.712914in}}{\pgfqpoint{1.438352in}{0.715475in}}{\pgfqpoint{1.442909in}{0.720033in}}%
\pgfpathcurveto{\pgfqpoint{1.447467in}{0.724591in}}{\pgfqpoint{1.450028in}{0.730774in}}{\pgfqpoint{1.450028in}{0.737220in}}%
\pgfpathcurveto{\pgfqpoint{1.450028in}{0.743666in}}{\pgfqpoint{1.447467in}{0.749848in}}{\pgfqpoint{1.442909in}{0.754406in}}%
\pgfpathcurveto{\pgfqpoint{1.438352in}{0.758964in}}{\pgfqpoint{1.432169in}{0.761525in}}{\pgfqpoint{1.425723in}{0.761525in}}%
\pgfpathcurveto{\pgfqpoint{1.419277in}{0.761525in}}{\pgfqpoint{1.413094in}{0.758964in}}{\pgfqpoint{1.408536in}{0.754406in}}%
\pgfpathcurveto{\pgfqpoint{1.403978in}{0.749848in}}{\pgfqpoint{1.401417in}{0.743666in}}{\pgfqpoint{1.401417in}{0.737220in}}%
\pgfpathcurveto{\pgfqpoint{1.401417in}{0.730774in}}{\pgfqpoint{1.403978in}{0.724591in}}{\pgfqpoint{1.408536in}{0.720033in}}%
\pgfpathcurveto{\pgfqpoint{1.413094in}{0.715475in}}{\pgfqpoint{1.419277in}{0.712914in}}{\pgfqpoint{1.425723in}{0.712914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499810in}{0.751467in}}%
\pgfpathcurveto{\pgfqpoint{1.506256in}{0.751467in}}{\pgfqpoint{1.512438in}{0.754028in}}{\pgfqpoint{1.516996in}{0.758586in}}%
\pgfpathcurveto{\pgfqpoint{1.521554in}{0.763144in}}{\pgfqpoint{1.524115in}{0.769326in}}{\pgfqpoint{1.524115in}{0.775772in}}%
\pgfpathcurveto{\pgfqpoint{1.524115in}{0.782218in}}{\pgfqpoint{1.521554in}{0.788401in}}{\pgfqpoint{1.516996in}{0.792959in}}%
\pgfpathcurveto{\pgfqpoint{1.512438in}{0.797517in}}{\pgfqpoint{1.506256in}{0.800078in}}{\pgfqpoint{1.499810in}{0.800078in}}%
\pgfpathcurveto{\pgfqpoint{1.493364in}{0.800078in}}{\pgfqpoint{1.487181in}{0.797517in}}{\pgfqpoint{1.482623in}{0.792959in}}%
\pgfpathcurveto{\pgfqpoint{1.478065in}{0.788401in}}{\pgfqpoint{1.475504in}{0.782218in}}{\pgfqpoint{1.475504in}{0.775772in}}%
\pgfpathcurveto{\pgfqpoint{1.475504in}{0.769326in}}{\pgfqpoint{1.478065in}{0.763144in}}{\pgfqpoint{1.482623in}{0.758586in}}%
\pgfpathcurveto{\pgfqpoint{1.487181in}{0.754028in}}{\pgfqpoint{1.493364in}{0.751467in}}{\pgfqpoint{1.499810in}{0.751467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423203in}{0.715736in}}%
\pgfpathcurveto{\pgfqpoint{1.429649in}{0.715736in}}{\pgfqpoint{1.435831in}{0.718297in}}{\pgfqpoint{1.440389in}{0.722855in}}%
\pgfpathcurveto{\pgfqpoint{1.444947in}{0.727413in}}{\pgfqpoint{1.447508in}{0.733596in}}{\pgfqpoint{1.447508in}{0.740042in}}%
\pgfpathcurveto{\pgfqpoint{1.447508in}{0.746487in}}{\pgfqpoint{1.444947in}{0.752670in}}{\pgfqpoint{1.440389in}{0.757228in}}%
\pgfpathcurveto{\pgfqpoint{1.435831in}{0.761786in}}{\pgfqpoint{1.429649in}{0.764347in}}{\pgfqpoint{1.423203in}{0.764347in}}%
\pgfpathcurveto{\pgfqpoint{1.416757in}{0.764347in}}{\pgfqpoint{1.410574in}{0.761786in}}{\pgfqpoint{1.406016in}{0.757228in}}%
\pgfpathcurveto{\pgfqpoint{1.401458in}{0.752670in}}{\pgfqpoint{1.398897in}{0.746487in}}{\pgfqpoint{1.398897in}{0.740042in}}%
\pgfpathcurveto{\pgfqpoint{1.398897in}{0.733596in}}{\pgfqpoint{1.401458in}{0.727413in}}{\pgfqpoint{1.406016in}{0.722855in}}%
\pgfpathcurveto{\pgfqpoint{1.410574in}{0.718297in}}{\pgfqpoint{1.416757in}{0.715736in}}{\pgfqpoint{1.423203in}{0.715736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512809in}{0.710191in}}%
\pgfpathcurveto{\pgfqpoint{1.519255in}{0.710191in}}{\pgfqpoint{1.525437in}{0.712752in}}{\pgfqpoint{1.529995in}{0.717309in}}%
\pgfpathcurveto{\pgfqpoint{1.534553in}{0.721867in}}{\pgfqpoint{1.537114in}{0.728050in}}{\pgfqpoint{1.537114in}{0.734496in}}%
\pgfpathcurveto{\pgfqpoint{1.537114in}{0.740942in}}{\pgfqpoint{1.534553in}{0.747125in}}{\pgfqpoint{1.529995in}{0.751683in}}%
\pgfpathcurveto{\pgfqpoint{1.525437in}{0.756241in}}{\pgfqpoint{1.519255in}{0.758802in}}{\pgfqpoint{1.512809in}{0.758802in}}%
\pgfpathcurveto{\pgfqpoint{1.506363in}{0.758802in}}{\pgfqpoint{1.500180in}{0.756241in}}{\pgfqpoint{1.495622in}{0.751683in}}%
\pgfpathcurveto{\pgfqpoint{1.491064in}{0.747125in}}{\pgfqpoint{1.488503in}{0.740942in}}{\pgfqpoint{1.488503in}{0.734496in}}%
\pgfpathcurveto{\pgfqpoint{1.488503in}{0.728050in}}{\pgfqpoint{1.491064in}{0.721867in}}{\pgfqpoint{1.495622in}{0.717309in}}%
\pgfpathcurveto{\pgfqpoint{1.500180in}{0.712752in}}{\pgfqpoint{1.506363in}{0.710191in}}{\pgfqpoint{1.512809in}{0.710191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478037in}{0.699597in}}%
\pgfpathcurveto{\pgfqpoint{1.484483in}{0.699597in}}{\pgfqpoint{1.490666in}{0.702157in}}{\pgfqpoint{1.495224in}{0.706715in}}%
\pgfpathcurveto{\pgfqpoint{1.499782in}{0.711273in}}{\pgfqpoint{1.502343in}{0.717456in}}{\pgfqpoint{1.502343in}{0.723902in}}%
\pgfpathcurveto{\pgfqpoint{1.502343in}{0.730348in}}{\pgfqpoint{1.499782in}{0.736531in}}{\pgfqpoint{1.495224in}{0.741089in}}%
\pgfpathcurveto{\pgfqpoint{1.490666in}{0.745647in}}{\pgfqpoint{1.484483in}{0.748208in}}{\pgfqpoint{1.478037in}{0.748208in}}%
\pgfpathcurveto{\pgfqpoint{1.471591in}{0.748208in}}{\pgfqpoint{1.465409in}{0.745647in}}{\pgfqpoint{1.460851in}{0.741089in}}%
\pgfpathcurveto{\pgfqpoint{1.456293in}{0.736531in}}{\pgfqpoint{1.453732in}{0.730348in}}{\pgfqpoint{1.453732in}{0.723902in}}%
\pgfpathcurveto{\pgfqpoint{1.453732in}{0.717456in}}{\pgfqpoint{1.456293in}{0.711273in}}{\pgfqpoint{1.460851in}{0.706715in}}%
\pgfpathcurveto{\pgfqpoint{1.465409in}{0.702157in}}{\pgfqpoint{1.471591in}{0.699597in}}{\pgfqpoint{1.478037in}{0.699597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474846in}{0.718019in}}%
\pgfpathcurveto{\pgfqpoint{1.481292in}{0.718019in}}{\pgfqpoint{1.487475in}{0.720580in}}{\pgfqpoint{1.492033in}{0.725137in}}%
\pgfpathcurveto{\pgfqpoint{1.496590in}{0.729695in}}{\pgfqpoint{1.499151in}{0.735878in}}{\pgfqpoint{1.499151in}{0.742324in}}%
\pgfpathcurveto{\pgfqpoint{1.499151in}{0.748770in}}{\pgfqpoint{1.496590in}{0.754953in}}{\pgfqpoint{1.492033in}{0.759511in}}%
\pgfpathcurveto{\pgfqpoint{1.487475in}{0.764069in}}{\pgfqpoint{1.481292in}{0.766630in}}{\pgfqpoint{1.474846in}{0.766630in}}%
\pgfpathcurveto{\pgfqpoint{1.468400in}{0.766630in}}{\pgfqpoint{1.462217in}{0.764069in}}{\pgfqpoint{1.457659in}{0.759511in}}%
\pgfpathcurveto{\pgfqpoint{1.453101in}{0.754953in}}{\pgfqpoint{1.450540in}{0.748770in}}{\pgfqpoint{1.450540in}{0.742324in}}%
\pgfpathcurveto{\pgfqpoint{1.450540in}{0.735878in}}{\pgfqpoint{1.453101in}{0.729695in}}{\pgfqpoint{1.457659in}{0.725137in}}%
\pgfpathcurveto{\pgfqpoint{1.462217in}{0.720580in}}{\pgfqpoint{1.468400in}{0.718019in}}{\pgfqpoint{1.474846in}{0.718019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423215in}{0.710795in}}%
\pgfpathcurveto{\pgfqpoint{1.429661in}{0.710795in}}{\pgfqpoint{1.435844in}{0.713356in}}{\pgfqpoint{1.440402in}{0.717914in}}%
\pgfpathcurveto{\pgfqpoint{1.444960in}{0.722472in}}{\pgfqpoint{1.447521in}{0.728654in}}{\pgfqpoint{1.447521in}{0.735100in}}%
\pgfpathcurveto{\pgfqpoint{1.447521in}{0.741546in}}{\pgfqpoint{1.444960in}{0.747729in}}{\pgfqpoint{1.440402in}{0.752287in}}%
\pgfpathcurveto{\pgfqpoint{1.435844in}{0.756845in}}{\pgfqpoint{1.429661in}{0.759406in}}{\pgfqpoint{1.423215in}{0.759406in}}%
\pgfpathcurveto{\pgfqpoint{1.416770in}{0.759406in}}{\pgfqpoint{1.410587in}{0.756845in}}{\pgfqpoint{1.406029in}{0.752287in}}%
\pgfpathcurveto{\pgfqpoint{1.401471in}{0.747729in}}{\pgfqpoint{1.398910in}{0.741546in}}{\pgfqpoint{1.398910in}{0.735100in}}%
\pgfpathcurveto{\pgfqpoint{1.398910in}{0.728654in}}{\pgfqpoint{1.401471in}{0.722472in}}{\pgfqpoint{1.406029in}{0.717914in}}%
\pgfpathcurveto{\pgfqpoint{1.410587in}{0.713356in}}{\pgfqpoint{1.416770in}{0.710795in}}{\pgfqpoint{1.423215in}{0.710795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495045in}{0.735808in}}%
\pgfpathcurveto{\pgfqpoint{1.501490in}{0.735808in}}{\pgfqpoint{1.507673in}{0.738369in}}{\pgfqpoint{1.512231in}{0.742927in}}%
\pgfpathcurveto{\pgfqpoint{1.516789in}{0.747485in}}{\pgfqpoint{1.519350in}{0.753667in}}{\pgfqpoint{1.519350in}{0.760113in}}%
\pgfpathcurveto{\pgfqpoint{1.519350in}{0.766559in}}{\pgfqpoint{1.516789in}{0.772742in}}{\pgfqpoint{1.512231in}{0.777300in}}%
\pgfpathcurveto{\pgfqpoint{1.507673in}{0.781858in}}{\pgfqpoint{1.501490in}{0.784419in}}{\pgfqpoint{1.495045in}{0.784419in}}%
\pgfpathcurveto{\pgfqpoint{1.488599in}{0.784419in}}{\pgfqpoint{1.482416in}{0.781858in}}{\pgfqpoint{1.477858in}{0.777300in}}%
\pgfpathcurveto{\pgfqpoint{1.473300in}{0.772742in}}{\pgfqpoint{1.470739in}{0.766559in}}{\pgfqpoint{1.470739in}{0.760113in}}%
\pgfpathcurveto{\pgfqpoint{1.470739in}{0.753667in}}{\pgfqpoint{1.473300in}{0.747485in}}{\pgfqpoint{1.477858in}{0.742927in}}%
\pgfpathcurveto{\pgfqpoint{1.482416in}{0.738369in}}{\pgfqpoint{1.488599in}{0.735808in}}{\pgfqpoint{1.495045in}{0.735808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438318in}{0.713272in}}%
\pgfpathcurveto{\pgfqpoint{1.444764in}{0.713272in}}{\pgfqpoint{1.450946in}{0.715833in}}{\pgfqpoint{1.455504in}{0.720390in}}%
\pgfpathcurveto{\pgfqpoint{1.460062in}{0.724948in}}{\pgfqpoint{1.462623in}{0.731131in}}{\pgfqpoint{1.462623in}{0.737577in}}%
\pgfpathcurveto{\pgfqpoint{1.462623in}{0.744023in}}{\pgfqpoint{1.460062in}{0.750206in}}{\pgfqpoint{1.455504in}{0.754764in}}%
\pgfpathcurveto{\pgfqpoint{1.450946in}{0.759322in}}{\pgfqpoint{1.444764in}{0.761883in}}{\pgfqpoint{1.438318in}{0.761883in}}%
\pgfpathcurveto{\pgfqpoint{1.431872in}{0.761883in}}{\pgfqpoint{1.425689in}{0.759322in}}{\pgfqpoint{1.421131in}{0.754764in}}%
\pgfpathcurveto{\pgfqpoint{1.416573in}{0.750206in}}{\pgfqpoint{1.414012in}{0.744023in}}{\pgfqpoint{1.414012in}{0.737577in}}%
\pgfpathcurveto{\pgfqpoint{1.414012in}{0.731131in}}{\pgfqpoint{1.416573in}{0.724948in}}{\pgfqpoint{1.421131in}{0.720390in}}%
\pgfpathcurveto{\pgfqpoint{1.425689in}{0.715833in}}{\pgfqpoint{1.431872in}{0.713272in}}{\pgfqpoint{1.438318in}{0.713272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450645in}{0.761385in}}%
\pgfpathcurveto{\pgfqpoint{1.457091in}{0.761385in}}{\pgfqpoint{1.463273in}{0.763946in}}{\pgfqpoint{1.467831in}{0.768504in}}%
\pgfpathcurveto{\pgfqpoint{1.472389in}{0.773062in}}{\pgfqpoint{1.474950in}{0.779245in}}{\pgfqpoint{1.474950in}{0.785691in}}%
\pgfpathcurveto{\pgfqpoint{1.474950in}{0.792137in}}{\pgfqpoint{1.472389in}{0.798319in}}{\pgfqpoint{1.467831in}{0.802877in}}%
\pgfpathcurveto{\pgfqpoint{1.463273in}{0.807435in}}{\pgfqpoint{1.457091in}{0.809996in}}{\pgfqpoint{1.450645in}{0.809996in}}%
\pgfpathcurveto{\pgfqpoint{1.444199in}{0.809996in}}{\pgfqpoint{1.438016in}{0.807435in}}{\pgfqpoint{1.433458in}{0.802877in}}%
\pgfpathcurveto{\pgfqpoint{1.428900in}{0.798319in}}{\pgfqpoint{1.426339in}{0.792137in}}{\pgfqpoint{1.426339in}{0.785691in}}%
\pgfpathcurveto{\pgfqpoint{1.426339in}{0.779245in}}{\pgfqpoint{1.428900in}{0.773062in}}{\pgfqpoint{1.433458in}{0.768504in}}%
\pgfpathcurveto{\pgfqpoint{1.438016in}{0.763946in}}{\pgfqpoint{1.444199in}{0.761385in}}{\pgfqpoint{1.450645in}{0.761385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483316in}{0.712544in}}%
\pgfpathcurveto{\pgfqpoint{1.489762in}{0.712544in}}{\pgfqpoint{1.495945in}{0.715105in}}{\pgfqpoint{1.500503in}{0.719663in}}%
\pgfpathcurveto{\pgfqpoint{1.505061in}{0.724221in}}{\pgfqpoint{1.507622in}{0.730404in}}{\pgfqpoint{1.507622in}{0.736850in}}%
\pgfpathcurveto{\pgfqpoint{1.507622in}{0.743296in}}{\pgfqpoint{1.505061in}{0.749479in}}{\pgfqpoint{1.500503in}{0.754036in}}%
\pgfpathcurveto{\pgfqpoint{1.495945in}{0.758594in}}{\pgfqpoint{1.489762in}{0.761155in}}{\pgfqpoint{1.483316in}{0.761155in}}%
\pgfpathcurveto{\pgfqpoint{1.476870in}{0.761155in}}{\pgfqpoint{1.470687in}{0.758594in}}{\pgfqpoint{1.466129in}{0.754036in}}%
\pgfpathcurveto{\pgfqpoint{1.461571in}{0.749479in}}{\pgfqpoint{1.459010in}{0.743296in}}{\pgfqpoint{1.459010in}{0.736850in}}%
\pgfpathcurveto{\pgfqpoint{1.459010in}{0.730404in}}{\pgfqpoint{1.461571in}{0.724221in}}{\pgfqpoint{1.466129in}{0.719663in}}%
\pgfpathcurveto{\pgfqpoint{1.470687in}{0.715105in}}{\pgfqpoint{1.476870in}{0.712544in}}{\pgfqpoint{1.483316in}{0.712544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461239in}{0.718605in}}%
\pgfpathcurveto{\pgfqpoint{1.467685in}{0.718605in}}{\pgfqpoint{1.473868in}{0.721166in}}{\pgfqpoint{1.478425in}{0.725724in}}%
\pgfpathcurveto{\pgfqpoint{1.482983in}{0.730282in}}{\pgfqpoint{1.485544in}{0.736465in}}{\pgfqpoint{1.485544in}{0.742911in}}%
\pgfpathcurveto{\pgfqpoint{1.485544in}{0.749357in}}{\pgfqpoint{1.482983in}{0.755539in}}{\pgfqpoint{1.478425in}{0.760097in}}%
\pgfpathcurveto{\pgfqpoint{1.473868in}{0.764655in}}{\pgfqpoint{1.467685in}{0.767216in}}{\pgfqpoint{1.461239in}{0.767216in}}%
\pgfpathcurveto{\pgfqpoint{1.454793in}{0.767216in}}{\pgfqpoint{1.448610in}{0.764655in}}{\pgfqpoint{1.444052in}{0.760097in}}%
\pgfpathcurveto{\pgfqpoint{1.439494in}{0.755539in}}{\pgfqpoint{1.436933in}{0.749357in}}{\pgfqpoint{1.436933in}{0.742911in}}%
\pgfpathcurveto{\pgfqpoint{1.436933in}{0.736465in}}{\pgfqpoint{1.439494in}{0.730282in}}{\pgfqpoint{1.444052in}{0.725724in}}%
\pgfpathcurveto{\pgfqpoint{1.448610in}{0.721166in}}{\pgfqpoint{1.454793in}{0.718605in}}{\pgfqpoint{1.461239in}{0.718605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506414in}{0.726907in}}%
\pgfpathcurveto{\pgfqpoint{1.512860in}{0.726907in}}{\pgfqpoint{1.519043in}{0.729468in}}{\pgfqpoint{1.523601in}{0.734026in}}%
\pgfpathcurveto{\pgfqpoint{1.528159in}{0.738584in}}{\pgfqpoint{1.530720in}{0.744767in}}{\pgfqpoint{1.530720in}{0.751213in}}%
\pgfpathcurveto{\pgfqpoint{1.530720in}{0.757658in}}{\pgfqpoint{1.528159in}{0.763841in}}{\pgfqpoint{1.523601in}{0.768399in}}%
\pgfpathcurveto{\pgfqpoint{1.519043in}{0.772957in}}{\pgfqpoint{1.512860in}{0.775518in}}{\pgfqpoint{1.506414in}{0.775518in}}%
\pgfpathcurveto{\pgfqpoint{1.499969in}{0.775518in}}{\pgfqpoint{1.493786in}{0.772957in}}{\pgfqpoint{1.489228in}{0.768399in}}%
\pgfpathcurveto{\pgfqpoint{1.484670in}{0.763841in}}{\pgfqpoint{1.482109in}{0.757658in}}{\pgfqpoint{1.482109in}{0.751213in}}%
\pgfpathcurveto{\pgfqpoint{1.482109in}{0.744767in}}{\pgfqpoint{1.484670in}{0.738584in}}{\pgfqpoint{1.489228in}{0.734026in}}%
\pgfpathcurveto{\pgfqpoint{1.493786in}{0.729468in}}{\pgfqpoint{1.499969in}{0.726907in}}{\pgfqpoint{1.506414in}{0.726907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412641in}{0.713148in}}%
\pgfpathcurveto{\pgfqpoint{1.419087in}{0.713148in}}{\pgfqpoint{1.425270in}{0.715709in}}{\pgfqpoint{1.429828in}{0.720267in}}%
\pgfpathcurveto{\pgfqpoint{1.434386in}{0.724825in}}{\pgfqpoint{1.436947in}{0.731008in}}{\pgfqpoint{1.436947in}{0.737454in}}%
\pgfpathcurveto{\pgfqpoint{1.436947in}{0.743900in}}{\pgfqpoint{1.434386in}{0.750082in}}{\pgfqpoint{1.429828in}{0.754640in}}%
\pgfpathcurveto{\pgfqpoint{1.425270in}{0.759198in}}{\pgfqpoint{1.419087in}{0.761759in}}{\pgfqpoint{1.412641in}{0.761759in}}%
\pgfpathcurveto{\pgfqpoint{1.406195in}{0.761759in}}{\pgfqpoint{1.400012in}{0.759198in}}{\pgfqpoint{1.395455in}{0.754640in}}%
\pgfpathcurveto{\pgfqpoint{1.390897in}{0.750082in}}{\pgfqpoint{1.388336in}{0.743900in}}{\pgfqpoint{1.388336in}{0.737454in}}%
\pgfpathcurveto{\pgfqpoint{1.388336in}{0.731008in}}{\pgfqpoint{1.390897in}{0.724825in}}{\pgfqpoint{1.395455in}{0.720267in}}%
\pgfpathcurveto{\pgfqpoint{1.400012in}{0.715709in}}{\pgfqpoint{1.406195in}{0.713148in}}{\pgfqpoint{1.412641in}{0.713148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426669in}{0.715663in}}%
\pgfpathcurveto{\pgfqpoint{1.433115in}{0.715663in}}{\pgfqpoint{1.439298in}{0.718224in}}{\pgfqpoint{1.443856in}{0.722782in}}%
\pgfpathcurveto{\pgfqpoint{1.448414in}{0.727339in}}{\pgfqpoint{1.450975in}{0.733522in}}{\pgfqpoint{1.450975in}{0.739968in}}%
\pgfpathcurveto{\pgfqpoint{1.450975in}{0.746414in}}{\pgfqpoint{1.448414in}{0.752597in}}{\pgfqpoint{1.443856in}{0.757155in}}%
\pgfpathcurveto{\pgfqpoint{1.439298in}{0.761713in}}{\pgfqpoint{1.433115in}{0.764274in}}{\pgfqpoint{1.426669in}{0.764274in}}%
\pgfpathcurveto{\pgfqpoint{1.420223in}{0.764274in}}{\pgfqpoint{1.414040in}{0.761713in}}{\pgfqpoint{1.409482in}{0.757155in}}%
\pgfpathcurveto{\pgfqpoint{1.404924in}{0.752597in}}{\pgfqpoint{1.402363in}{0.746414in}}{\pgfqpoint{1.402363in}{0.739968in}}%
\pgfpathcurveto{\pgfqpoint{1.402363in}{0.733522in}}{\pgfqpoint{1.404924in}{0.727339in}}{\pgfqpoint{1.409482in}{0.722782in}}%
\pgfpathcurveto{\pgfqpoint{1.414040in}{0.718224in}}{\pgfqpoint{1.420223in}{0.715663in}}{\pgfqpoint{1.426669in}{0.715663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452415in}{0.710641in}}%
\pgfpathcurveto{\pgfqpoint{1.458861in}{0.710641in}}{\pgfqpoint{1.465043in}{0.713202in}}{\pgfqpoint{1.469601in}{0.717760in}}%
\pgfpathcurveto{\pgfqpoint{1.474159in}{0.722318in}}{\pgfqpoint{1.476720in}{0.728501in}}{\pgfqpoint{1.476720in}{0.734947in}}%
\pgfpathcurveto{\pgfqpoint{1.476720in}{0.741393in}}{\pgfqpoint{1.474159in}{0.747576in}}{\pgfqpoint{1.469601in}{0.752134in}}%
\pgfpathcurveto{\pgfqpoint{1.465043in}{0.756692in}}{\pgfqpoint{1.458861in}{0.759253in}}{\pgfqpoint{1.452415in}{0.759253in}}%
\pgfpathcurveto{\pgfqpoint{1.445969in}{0.759253in}}{\pgfqpoint{1.439786in}{0.756692in}}{\pgfqpoint{1.435228in}{0.752134in}}%
\pgfpathcurveto{\pgfqpoint{1.430670in}{0.747576in}}{\pgfqpoint{1.428109in}{0.741393in}}{\pgfqpoint{1.428109in}{0.734947in}}%
\pgfpathcurveto{\pgfqpoint{1.428109in}{0.728501in}}{\pgfqpoint{1.430670in}{0.722318in}}{\pgfqpoint{1.435228in}{0.717760in}}%
\pgfpathcurveto{\pgfqpoint{1.439786in}{0.713202in}}{\pgfqpoint{1.445969in}{0.710641in}}{\pgfqpoint{1.452415in}{0.710641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523331in}{0.705187in}}%
\pgfpathcurveto{\pgfqpoint{1.529777in}{0.705187in}}{\pgfqpoint{1.535960in}{0.707748in}}{\pgfqpoint{1.540518in}{0.712306in}}%
\pgfpathcurveto{\pgfqpoint{1.545076in}{0.716864in}}{\pgfqpoint{1.547637in}{0.723047in}}{\pgfqpoint{1.547637in}{0.729493in}}%
\pgfpathcurveto{\pgfqpoint{1.547637in}{0.735939in}}{\pgfqpoint{1.545076in}{0.742121in}}{\pgfqpoint{1.540518in}{0.746679in}}%
\pgfpathcurveto{\pgfqpoint{1.535960in}{0.751237in}}{\pgfqpoint{1.529777in}{0.753798in}}{\pgfqpoint{1.523331in}{0.753798in}}%
\pgfpathcurveto{\pgfqpoint{1.516885in}{0.753798in}}{\pgfqpoint{1.510703in}{0.751237in}}{\pgfqpoint{1.506145in}{0.746679in}}%
\pgfpathcurveto{\pgfqpoint{1.501587in}{0.742121in}}{\pgfqpoint{1.499026in}{0.735939in}}{\pgfqpoint{1.499026in}{0.729493in}}%
\pgfpathcurveto{\pgfqpoint{1.499026in}{0.723047in}}{\pgfqpoint{1.501587in}{0.716864in}}{\pgfqpoint{1.506145in}{0.712306in}}%
\pgfpathcurveto{\pgfqpoint{1.510703in}{0.707748in}}{\pgfqpoint{1.516885in}{0.705187in}}{\pgfqpoint{1.523331in}{0.705187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513641in}{0.774186in}}%
\pgfpathcurveto{\pgfqpoint{1.520087in}{0.774186in}}{\pgfqpoint{1.526270in}{0.776747in}}{\pgfqpoint{1.530828in}{0.781305in}}%
\pgfpathcurveto{\pgfqpoint{1.535386in}{0.785863in}}{\pgfqpoint{1.537947in}{0.792046in}}{\pgfqpoint{1.537947in}{0.798492in}}%
\pgfpathcurveto{\pgfqpoint{1.537947in}{0.804938in}}{\pgfqpoint{1.535386in}{0.811121in}}{\pgfqpoint{1.530828in}{0.815678in}}%
\pgfpathcurveto{\pgfqpoint{1.526270in}{0.820236in}}{\pgfqpoint{1.520087in}{0.822797in}}{\pgfqpoint{1.513641in}{0.822797in}}%
\pgfpathcurveto{\pgfqpoint{1.507195in}{0.822797in}}{\pgfqpoint{1.501012in}{0.820236in}}{\pgfqpoint{1.496454in}{0.815678in}}%
\pgfpathcurveto{\pgfqpoint{1.491897in}{0.811121in}}{\pgfqpoint{1.489336in}{0.804938in}}{\pgfqpoint{1.489336in}{0.798492in}}%
\pgfpathcurveto{\pgfqpoint{1.489336in}{0.792046in}}{\pgfqpoint{1.491897in}{0.785863in}}{\pgfqpoint{1.496454in}{0.781305in}}%
\pgfpathcurveto{\pgfqpoint{1.501012in}{0.776747in}}{\pgfqpoint{1.507195in}{0.774186in}}{\pgfqpoint{1.513641in}{0.774186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519818in}{0.755549in}}%
\pgfpathcurveto{\pgfqpoint{1.526264in}{0.755549in}}{\pgfqpoint{1.532447in}{0.758110in}}{\pgfqpoint{1.537005in}{0.762668in}}%
\pgfpathcurveto{\pgfqpoint{1.541563in}{0.767226in}}{\pgfqpoint{1.544124in}{0.773409in}}{\pgfqpoint{1.544124in}{0.779854in}}%
\pgfpathcurveto{\pgfqpoint{1.544124in}{0.786300in}}{\pgfqpoint{1.541563in}{0.792483in}}{\pgfqpoint{1.537005in}{0.797041in}}%
\pgfpathcurveto{\pgfqpoint{1.532447in}{0.801599in}}{\pgfqpoint{1.526264in}{0.804160in}}{\pgfqpoint{1.519818in}{0.804160in}}%
\pgfpathcurveto{\pgfqpoint{1.513373in}{0.804160in}}{\pgfqpoint{1.507190in}{0.801599in}}{\pgfqpoint{1.502632in}{0.797041in}}%
\pgfpathcurveto{\pgfqpoint{1.498074in}{0.792483in}}{\pgfqpoint{1.495513in}{0.786300in}}{\pgfqpoint{1.495513in}{0.779854in}}%
\pgfpathcurveto{\pgfqpoint{1.495513in}{0.773409in}}{\pgfqpoint{1.498074in}{0.767226in}}{\pgfqpoint{1.502632in}{0.762668in}}%
\pgfpathcurveto{\pgfqpoint{1.507190in}{0.758110in}}{\pgfqpoint{1.513373in}{0.755549in}}{\pgfqpoint{1.519818in}{0.755549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464617in}{0.715005in}}%
\pgfpathcurveto{\pgfqpoint{1.471063in}{0.715005in}}{\pgfqpoint{1.477246in}{0.717566in}}{\pgfqpoint{1.481804in}{0.722124in}}%
\pgfpathcurveto{\pgfqpoint{1.486362in}{0.726681in}}{\pgfqpoint{1.488923in}{0.732864in}}{\pgfqpoint{1.488923in}{0.739310in}}%
\pgfpathcurveto{\pgfqpoint{1.488923in}{0.745756in}}{\pgfqpoint{1.486362in}{0.751939in}}{\pgfqpoint{1.481804in}{0.756497in}}%
\pgfpathcurveto{\pgfqpoint{1.477246in}{0.761055in}}{\pgfqpoint{1.471063in}{0.763616in}}{\pgfqpoint{1.464617in}{0.763616in}}%
\pgfpathcurveto{\pgfqpoint{1.458172in}{0.763616in}}{\pgfqpoint{1.451989in}{0.761055in}}{\pgfqpoint{1.447431in}{0.756497in}}%
\pgfpathcurveto{\pgfqpoint{1.442873in}{0.751939in}}{\pgfqpoint{1.440312in}{0.745756in}}{\pgfqpoint{1.440312in}{0.739310in}}%
\pgfpathcurveto{\pgfqpoint{1.440312in}{0.732864in}}{\pgfqpoint{1.442873in}{0.726681in}}{\pgfqpoint{1.447431in}{0.722124in}}%
\pgfpathcurveto{\pgfqpoint{1.451989in}{0.717566in}}{\pgfqpoint{1.458172in}{0.715005in}}{\pgfqpoint{1.464617in}{0.715005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419340in}{0.715789in}}%
\pgfpathcurveto{\pgfqpoint{1.425786in}{0.715789in}}{\pgfqpoint{1.431969in}{0.718350in}}{\pgfqpoint{1.436527in}{0.722908in}}%
\pgfpathcurveto{\pgfqpoint{1.441085in}{0.727466in}}{\pgfqpoint{1.443646in}{0.733649in}}{\pgfqpoint{1.443646in}{0.740095in}}%
\pgfpathcurveto{\pgfqpoint{1.443646in}{0.746541in}}{\pgfqpoint{1.441085in}{0.752723in}}{\pgfqpoint{1.436527in}{0.757281in}}%
\pgfpathcurveto{\pgfqpoint{1.431969in}{0.761839in}}{\pgfqpoint{1.425786in}{0.764400in}}{\pgfqpoint{1.419340in}{0.764400in}}%
\pgfpathcurveto{\pgfqpoint{1.412894in}{0.764400in}}{\pgfqpoint{1.406712in}{0.761839in}}{\pgfqpoint{1.402154in}{0.757281in}}%
\pgfpathcurveto{\pgfqpoint{1.397596in}{0.752723in}}{\pgfqpoint{1.395035in}{0.746541in}}{\pgfqpoint{1.395035in}{0.740095in}}%
\pgfpathcurveto{\pgfqpoint{1.395035in}{0.733649in}}{\pgfqpoint{1.397596in}{0.727466in}}{\pgfqpoint{1.402154in}{0.722908in}}%
\pgfpathcurveto{\pgfqpoint{1.406712in}{0.718350in}}{\pgfqpoint{1.412894in}{0.715789in}}{\pgfqpoint{1.419340in}{0.715789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412195in}{0.720332in}}%
\pgfpathcurveto{\pgfqpoint{1.418641in}{0.720332in}}{\pgfqpoint{1.424824in}{0.722893in}}{\pgfqpoint{1.429382in}{0.727451in}}%
\pgfpathcurveto{\pgfqpoint{1.433940in}{0.732009in}}{\pgfqpoint{1.436501in}{0.738192in}}{\pgfqpoint{1.436501in}{0.744638in}}%
\pgfpathcurveto{\pgfqpoint{1.436501in}{0.751084in}}{\pgfqpoint{1.433940in}{0.757266in}}{\pgfqpoint{1.429382in}{0.761824in}}%
\pgfpathcurveto{\pgfqpoint{1.424824in}{0.766382in}}{\pgfqpoint{1.418641in}{0.768943in}}{\pgfqpoint{1.412195in}{0.768943in}}%
\pgfpathcurveto{\pgfqpoint{1.405749in}{0.768943in}}{\pgfqpoint{1.399567in}{0.766382in}}{\pgfqpoint{1.395009in}{0.761824in}}%
\pgfpathcurveto{\pgfqpoint{1.390451in}{0.757266in}}{\pgfqpoint{1.387890in}{0.751084in}}{\pgfqpoint{1.387890in}{0.744638in}}%
\pgfpathcurveto{\pgfqpoint{1.387890in}{0.738192in}}{\pgfqpoint{1.390451in}{0.732009in}}{\pgfqpoint{1.395009in}{0.727451in}}%
\pgfpathcurveto{\pgfqpoint{1.399567in}{0.722893in}}{\pgfqpoint{1.405749in}{0.720332in}}{\pgfqpoint{1.412195in}{0.720332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521145in}{0.713881in}}%
\pgfpathcurveto{\pgfqpoint{1.527591in}{0.713881in}}{\pgfqpoint{1.533774in}{0.716442in}}{\pgfqpoint{1.538332in}{0.721000in}}%
\pgfpathcurveto{\pgfqpoint{1.542890in}{0.725558in}}{\pgfqpoint{1.545451in}{0.731741in}}{\pgfqpoint{1.545451in}{0.738187in}}%
\pgfpathcurveto{\pgfqpoint{1.545451in}{0.744633in}}{\pgfqpoint{1.542890in}{0.750816in}}{\pgfqpoint{1.538332in}{0.755374in}}%
\pgfpathcurveto{\pgfqpoint{1.533774in}{0.759932in}}{\pgfqpoint{1.527591in}{0.762493in}}{\pgfqpoint{1.521145in}{0.762493in}}%
\pgfpathcurveto{\pgfqpoint{1.514699in}{0.762493in}}{\pgfqpoint{1.508516in}{0.759932in}}{\pgfqpoint{1.503958in}{0.755374in}}%
\pgfpathcurveto{\pgfqpoint{1.499401in}{0.750816in}}{\pgfqpoint{1.496840in}{0.744633in}}{\pgfqpoint{1.496840in}{0.738187in}}%
\pgfpathcurveto{\pgfqpoint{1.496840in}{0.731741in}}{\pgfqpoint{1.499401in}{0.725558in}}{\pgfqpoint{1.503958in}{0.721000in}}%
\pgfpathcurveto{\pgfqpoint{1.508516in}{0.716442in}}{\pgfqpoint{1.514699in}{0.713881in}}{\pgfqpoint{1.521145in}{0.713881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504011in}{0.748531in}}%
\pgfpathcurveto{\pgfqpoint{1.510457in}{0.748531in}}{\pgfqpoint{1.516640in}{0.751092in}}{\pgfqpoint{1.521198in}{0.755650in}}%
\pgfpathcurveto{\pgfqpoint{1.525756in}{0.760207in}}{\pgfqpoint{1.528317in}{0.766390in}}{\pgfqpoint{1.528317in}{0.772836in}}%
\pgfpathcurveto{\pgfqpoint{1.528317in}{0.779282in}}{\pgfqpoint{1.525756in}{0.785465in}}{\pgfqpoint{1.521198in}{0.790023in}}%
\pgfpathcurveto{\pgfqpoint{1.516640in}{0.794581in}}{\pgfqpoint{1.510457in}{0.797142in}}{\pgfqpoint{1.504011in}{0.797142in}}%
\pgfpathcurveto{\pgfqpoint{1.497565in}{0.797142in}}{\pgfqpoint{1.491383in}{0.794581in}}{\pgfqpoint{1.486825in}{0.790023in}}%
\pgfpathcurveto{\pgfqpoint{1.482267in}{0.785465in}}{\pgfqpoint{1.479706in}{0.779282in}}{\pgfqpoint{1.479706in}{0.772836in}}%
\pgfpathcurveto{\pgfqpoint{1.479706in}{0.766390in}}{\pgfqpoint{1.482267in}{0.760207in}}{\pgfqpoint{1.486825in}{0.755650in}}%
\pgfpathcurveto{\pgfqpoint{1.491383in}{0.751092in}}{\pgfqpoint{1.497565in}{0.748531in}}{\pgfqpoint{1.504011in}{0.748531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422780in}{0.709933in}}%
\pgfpathcurveto{\pgfqpoint{1.429226in}{0.709933in}}{\pgfqpoint{1.435408in}{0.712494in}}{\pgfqpoint{1.439966in}{0.717052in}}%
\pgfpathcurveto{\pgfqpoint{1.444524in}{0.721610in}}{\pgfqpoint{1.447085in}{0.727793in}}{\pgfqpoint{1.447085in}{0.734239in}}%
\pgfpathcurveto{\pgfqpoint{1.447085in}{0.740685in}}{\pgfqpoint{1.444524in}{0.746867in}}{\pgfqpoint{1.439966in}{0.751425in}}%
\pgfpathcurveto{\pgfqpoint{1.435408in}{0.755983in}}{\pgfqpoint{1.429226in}{0.758544in}}{\pgfqpoint{1.422780in}{0.758544in}}%
\pgfpathcurveto{\pgfqpoint{1.416334in}{0.758544in}}{\pgfqpoint{1.410151in}{0.755983in}}{\pgfqpoint{1.405593in}{0.751425in}}%
\pgfpathcurveto{\pgfqpoint{1.401035in}{0.746867in}}{\pgfqpoint{1.398474in}{0.740685in}}{\pgfqpoint{1.398474in}{0.734239in}}%
\pgfpathcurveto{\pgfqpoint{1.398474in}{0.727793in}}{\pgfqpoint{1.401035in}{0.721610in}}{\pgfqpoint{1.405593in}{0.717052in}}%
\pgfpathcurveto{\pgfqpoint{1.410151in}{0.712494in}}{\pgfqpoint{1.416334in}{0.709933in}}{\pgfqpoint{1.422780in}{0.709933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435131in}{0.724594in}}%
\pgfpathcurveto{\pgfqpoint{1.441577in}{0.724594in}}{\pgfqpoint{1.447760in}{0.727155in}}{\pgfqpoint{1.452318in}{0.731713in}}%
\pgfpathcurveto{\pgfqpoint{1.456876in}{0.736271in}}{\pgfqpoint{1.459437in}{0.742454in}}{\pgfqpoint{1.459437in}{0.748900in}}%
\pgfpathcurveto{\pgfqpoint{1.459437in}{0.755346in}}{\pgfqpoint{1.456876in}{0.761529in}}{\pgfqpoint{1.452318in}{0.766087in}}%
\pgfpathcurveto{\pgfqpoint{1.447760in}{0.770645in}}{\pgfqpoint{1.441577in}{0.773206in}}{\pgfqpoint{1.435131in}{0.773206in}}%
\pgfpathcurveto{\pgfqpoint{1.428685in}{0.773206in}}{\pgfqpoint{1.422503in}{0.770645in}}{\pgfqpoint{1.417945in}{0.766087in}}%
\pgfpathcurveto{\pgfqpoint{1.413387in}{0.761529in}}{\pgfqpoint{1.410826in}{0.755346in}}{\pgfqpoint{1.410826in}{0.748900in}}%
\pgfpathcurveto{\pgfqpoint{1.410826in}{0.742454in}}{\pgfqpoint{1.413387in}{0.736271in}}{\pgfqpoint{1.417945in}{0.731713in}}%
\pgfpathcurveto{\pgfqpoint{1.422503in}{0.727155in}}{\pgfqpoint{1.428685in}{0.724594in}}{\pgfqpoint{1.435131in}{0.724594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437237in}{0.723310in}}%
\pgfpathcurveto{\pgfqpoint{1.443683in}{0.723310in}}{\pgfqpoint{1.449866in}{0.725870in}}{\pgfqpoint{1.454424in}{0.730428in}}%
\pgfpathcurveto{\pgfqpoint{1.458982in}{0.734986in}}{\pgfqpoint{1.461543in}{0.741169in}}{\pgfqpoint{1.461543in}{0.747615in}}%
\pgfpathcurveto{\pgfqpoint{1.461543in}{0.754061in}}{\pgfqpoint{1.458982in}{0.760244in}}{\pgfqpoint{1.454424in}{0.764802in}}%
\pgfpathcurveto{\pgfqpoint{1.449866in}{0.769360in}}{\pgfqpoint{1.443683in}{0.771921in}}{\pgfqpoint{1.437237in}{0.771921in}}%
\pgfpathcurveto{\pgfqpoint{1.430791in}{0.771921in}}{\pgfqpoint{1.424609in}{0.769360in}}{\pgfqpoint{1.420051in}{0.764802in}}%
\pgfpathcurveto{\pgfqpoint{1.415493in}{0.760244in}}{\pgfqpoint{1.412932in}{0.754061in}}{\pgfqpoint{1.412932in}{0.747615in}}%
\pgfpathcurveto{\pgfqpoint{1.412932in}{0.741169in}}{\pgfqpoint{1.415493in}{0.734986in}}{\pgfqpoint{1.420051in}{0.730428in}}%
\pgfpathcurveto{\pgfqpoint{1.424609in}{0.725870in}}{\pgfqpoint{1.430791in}{0.723310in}}{\pgfqpoint{1.437237in}{0.723310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473788in}{0.715952in}}%
\pgfpathcurveto{\pgfqpoint{1.480234in}{0.715952in}}{\pgfqpoint{1.486416in}{0.718513in}}{\pgfqpoint{1.490974in}{0.723071in}}%
\pgfpathcurveto{\pgfqpoint{1.495532in}{0.727629in}}{\pgfqpoint{1.498093in}{0.733812in}}{\pgfqpoint{1.498093in}{0.740257in}}%
\pgfpathcurveto{\pgfqpoint{1.498093in}{0.746703in}}{\pgfqpoint{1.495532in}{0.752886in}}{\pgfqpoint{1.490974in}{0.757444in}}%
\pgfpathcurveto{\pgfqpoint{1.486416in}{0.762002in}}{\pgfqpoint{1.480234in}{0.764563in}}{\pgfqpoint{1.473788in}{0.764563in}}%
\pgfpathcurveto{\pgfqpoint{1.467342in}{0.764563in}}{\pgfqpoint{1.461159in}{0.762002in}}{\pgfqpoint{1.456601in}{0.757444in}}%
\pgfpathcurveto{\pgfqpoint{1.452043in}{0.752886in}}{\pgfqpoint{1.449482in}{0.746703in}}{\pgfqpoint{1.449482in}{0.740257in}}%
\pgfpathcurveto{\pgfqpoint{1.449482in}{0.733812in}}{\pgfqpoint{1.452043in}{0.727629in}}{\pgfqpoint{1.456601in}{0.723071in}}%
\pgfpathcurveto{\pgfqpoint{1.461159in}{0.718513in}}{\pgfqpoint{1.467342in}{0.715952in}}{\pgfqpoint{1.473788in}{0.715952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426776in}{0.711577in}}%
\pgfpathcurveto{\pgfqpoint{1.433222in}{0.711577in}}{\pgfqpoint{1.439405in}{0.714138in}}{\pgfqpoint{1.443963in}{0.718696in}}%
\pgfpathcurveto{\pgfqpoint{1.448521in}{0.723254in}}{\pgfqpoint{1.451082in}{0.729437in}}{\pgfqpoint{1.451082in}{0.735883in}}%
\pgfpathcurveto{\pgfqpoint{1.451082in}{0.742329in}}{\pgfqpoint{1.448521in}{0.748512in}}{\pgfqpoint{1.443963in}{0.753070in}}%
\pgfpathcurveto{\pgfqpoint{1.439405in}{0.757628in}}{\pgfqpoint{1.433222in}{0.760189in}}{\pgfqpoint{1.426776in}{0.760189in}}%
\pgfpathcurveto{\pgfqpoint{1.420330in}{0.760189in}}{\pgfqpoint{1.414148in}{0.757628in}}{\pgfqpoint{1.409590in}{0.753070in}}%
\pgfpathcurveto{\pgfqpoint{1.405032in}{0.748512in}}{\pgfqpoint{1.402471in}{0.742329in}}{\pgfqpoint{1.402471in}{0.735883in}}%
\pgfpathcurveto{\pgfqpoint{1.402471in}{0.729437in}}{\pgfqpoint{1.405032in}{0.723254in}}{\pgfqpoint{1.409590in}{0.718696in}}%
\pgfpathcurveto{\pgfqpoint{1.414148in}{0.714138in}}{\pgfqpoint{1.420330in}{0.711577in}}{\pgfqpoint{1.426776in}{0.711577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522709in}{0.724718in}}%
\pgfpathcurveto{\pgfqpoint{1.529154in}{0.724718in}}{\pgfqpoint{1.535337in}{0.727279in}}{\pgfqpoint{1.539895in}{0.731836in}}%
\pgfpathcurveto{\pgfqpoint{1.544453in}{0.736394in}}{\pgfqpoint{1.547014in}{0.742577in}}{\pgfqpoint{1.547014in}{0.749023in}}%
\pgfpathcurveto{\pgfqpoint{1.547014in}{0.755469in}}{\pgfqpoint{1.544453in}{0.761652in}}{\pgfqpoint{1.539895in}{0.766210in}}%
\pgfpathcurveto{\pgfqpoint{1.535337in}{0.770768in}}{\pgfqpoint{1.529154in}{0.773329in}}{\pgfqpoint{1.522709in}{0.773329in}}%
\pgfpathcurveto{\pgfqpoint{1.516263in}{0.773329in}}{\pgfqpoint{1.510080in}{0.770768in}}{\pgfqpoint{1.505522in}{0.766210in}}%
\pgfpathcurveto{\pgfqpoint{1.500964in}{0.761652in}}{\pgfqpoint{1.498403in}{0.755469in}}{\pgfqpoint{1.498403in}{0.749023in}}%
\pgfpathcurveto{\pgfqpoint{1.498403in}{0.742577in}}{\pgfqpoint{1.500964in}{0.736394in}}{\pgfqpoint{1.505522in}{0.731836in}}%
\pgfpathcurveto{\pgfqpoint{1.510080in}{0.727279in}}{\pgfqpoint{1.516263in}{0.724718in}}{\pgfqpoint{1.522709in}{0.724718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405528in}{0.719740in}}%
\pgfpathcurveto{\pgfqpoint{1.411974in}{0.719740in}}{\pgfqpoint{1.418156in}{0.722301in}}{\pgfqpoint{1.422714in}{0.726859in}}%
\pgfpathcurveto{\pgfqpoint{1.427272in}{0.731417in}}{\pgfqpoint{1.429833in}{0.737600in}}{\pgfqpoint{1.429833in}{0.744046in}}%
\pgfpathcurveto{\pgfqpoint{1.429833in}{0.750492in}}{\pgfqpoint{1.427272in}{0.756675in}}{\pgfqpoint{1.422714in}{0.761233in}}%
\pgfpathcurveto{\pgfqpoint{1.418156in}{0.765790in}}{\pgfqpoint{1.411974in}{0.768351in}}{\pgfqpoint{1.405528in}{0.768351in}}%
\pgfpathcurveto{\pgfqpoint{1.399082in}{0.768351in}}{\pgfqpoint{1.392899in}{0.765790in}}{\pgfqpoint{1.388341in}{0.761233in}}%
\pgfpathcurveto{\pgfqpoint{1.383783in}{0.756675in}}{\pgfqpoint{1.381222in}{0.750492in}}{\pgfqpoint{1.381222in}{0.744046in}}%
\pgfpathcurveto{\pgfqpoint{1.381222in}{0.737600in}}{\pgfqpoint{1.383783in}{0.731417in}}{\pgfqpoint{1.388341in}{0.726859in}}%
\pgfpathcurveto{\pgfqpoint{1.392899in}{0.722301in}}{\pgfqpoint{1.399082in}{0.719740in}}{\pgfqpoint{1.405528in}{0.719740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444685in}{0.783254in}}%
\pgfpathcurveto{\pgfqpoint{1.451131in}{0.783254in}}{\pgfqpoint{1.457313in}{0.785815in}}{\pgfqpoint{1.461871in}{0.790373in}}%
\pgfpathcurveto{\pgfqpoint{1.466429in}{0.794931in}}{\pgfqpoint{1.468990in}{0.801114in}}{\pgfqpoint{1.468990in}{0.807559in}}%
\pgfpathcurveto{\pgfqpoint{1.468990in}{0.814005in}}{\pgfqpoint{1.466429in}{0.820188in}}{\pgfqpoint{1.461871in}{0.824746in}}%
\pgfpathcurveto{\pgfqpoint{1.457313in}{0.829304in}}{\pgfqpoint{1.451131in}{0.831865in}}{\pgfqpoint{1.444685in}{0.831865in}}%
\pgfpathcurveto{\pgfqpoint{1.438239in}{0.831865in}}{\pgfqpoint{1.432056in}{0.829304in}}{\pgfqpoint{1.427498in}{0.824746in}}%
\pgfpathcurveto{\pgfqpoint{1.422940in}{0.820188in}}{\pgfqpoint{1.420379in}{0.814005in}}{\pgfqpoint{1.420379in}{0.807559in}}%
\pgfpathcurveto{\pgfqpoint{1.420379in}{0.801114in}}{\pgfqpoint{1.422940in}{0.794931in}}{\pgfqpoint{1.427498in}{0.790373in}}%
\pgfpathcurveto{\pgfqpoint{1.432056in}{0.785815in}}{\pgfqpoint{1.438239in}{0.783254in}}{\pgfqpoint{1.444685in}{0.783254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427593in}{0.710078in}}%
\pgfpathcurveto{\pgfqpoint{1.434039in}{0.710078in}}{\pgfqpoint{1.440222in}{0.712639in}}{\pgfqpoint{1.444780in}{0.717197in}}%
\pgfpathcurveto{\pgfqpoint{1.449338in}{0.721755in}}{\pgfqpoint{1.451899in}{0.727938in}}{\pgfqpoint{1.451899in}{0.734384in}}%
\pgfpathcurveto{\pgfqpoint{1.451899in}{0.740830in}}{\pgfqpoint{1.449338in}{0.747012in}}{\pgfqpoint{1.444780in}{0.751570in}}%
\pgfpathcurveto{\pgfqpoint{1.440222in}{0.756128in}}{\pgfqpoint{1.434039in}{0.758689in}}{\pgfqpoint{1.427593in}{0.758689in}}%
\pgfpathcurveto{\pgfqpoint{1.421147in}{0.758689in}}{\pgfqpoint{1.414965in}{0.756128in}}{\pgfqpoint{1.410407in}{0.751570in}}%
\pgfpathcurveto{\pgfqpoint{1.405849in}{0.747012in}}{\pgfqpoint{1.403288in}{0.740830in}}{\pgfqpoint{1.403288in}{0.734384in}}%
\pgfpathcurveto{\pgfqpoint{1.403288in}{0.727938in}}{\pgfqpoint{1.405849in}{0.721755in}}{\pgfqpoint{1.410407in}{0.717197in}}%
\pgfpathcurveto{\pgfqpoint{1.414965in}{0.712639in}}{\pgfqpoint{1.421147in}{0.710078in}}{\pgfqpoint{1.427593in}{0.710078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499667in}{0.710659in}}%
\pgfpathcurveto{\pgfqpoint{1.506113in}{0.710659in}}{\pgfqpoint{1.512295in}{0.713220in}}{\pgfqpoint{1.516853in}{0.717778in}}%
\pgfpathcurveto{\pgfqpoint{1.521411in}{0.722336in}}{\pgfqpoint{1.523972in}{0.728519in}}{\pgfqpoint{1.523972in}{0.734965in}}%
\pgfpathcurveto{\pgfqpoint{1.523972in}{0.741411in}}{\pgfqpoint{1.521411in}{0.747594in}}{\pgfqpoint{1.516853in}{0.752151in}}%
\pgfpathcurveto{\pgfqpoint{1.512295in}{0.756709in}}{\pgfqpoint{1.506113in}{0.759270in}}{\pgfqpoint{1.499667in}{0.759270in}}%
\pgfpathcurveto{\pgfqpoint{1.493221in}{0.759270in}}{\pgfqpoint{1.487038in}{0.756709in}}{\pgfqpoint{1.482480in}{0.752151in}}%
\pgfpathcurveto{\pgfqpoint{1.477922in}{0.747594in}}{\pgfqpoint{1.475361in}{0.741411in}}{\pgfqpoint{1.475361in}{0.734965in}}%
\pgfpathcurveto{\pgfqpoint{1.475361in}{0.728519in}}{\pgfqpoint{1.477922in}{0.722336in}}{\pgfqpoint{1.482480in}{0.717778in}}%
\pgfpathcurveto{\pgfqpoint{1.487038in}{0.713220in}}{\pgfqpoint{1.493221in}{0.710659in}}{\pgfqpoint{1.499667in}{0.710659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429536in}{0.700079in}}%
\pgfpathcurveto{\pgfqpoint{1.435982in}{0.700079in}}{\pgfqpoint{1.442165in}{0.702640in}}{\pgfqpoint{1.446723in}{0.707198in}}%
\pgfpathcurveto{\pgfqpoint{1.451281in}{0.711756in}}{\pgfqpoint{1.453842in}{0.717938in}}{\pgfqpoint{1.453842in}{0.724384in}}%
\pgfpathcurveto{\pgfqpoint{1.453842in}{0.730830in}}{\pgfqpoint{1.451281in}{0.737013in}}{\pgfqpoint{1.446723in}{0.741571in}}%
\pgfpathcurveto{\pgfqpoint{1.442165in}{0.746129in}}{\pgfqpoint{1.435982in}{0.748690in}}{\pgfqpoint{1.429536in}{0.748690in}}%
\pgfpathcurveto{\pgfqpoint{1.423090in}{0.748690in}}{\pgfqpoint{1.416908in}{0.746129in}}{\pgfqpoint{1.412350in}{0.741571in}}%
\pgfpathcurveto{\pgfqpoint{1.407792in}{0.737013in}}{\pgfqpoint{1.405231in}{0.730830in}}{\pgfqpoint{1.405231in}{0.724384in}}%
\pgfpathcurveto{\pgfqpoint{1.405231in}{0.717938in}}{\pgfqpoint{1.407792in}{0.711756in}}{\pgfqpoint{1.412350in}{0.707198in}}%
\pgfpathcurveto{\pgfqpoint{1.416908in}{0.702640in}}{\pgfqpoint{1.423090in}{0.700079in}}{\pgfqpoint{1.429536in}{0.700079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422410in}{0.722761in}}%
\pgfpathcurveto{\pgfqpoint{1.428856in}{0.722761in}}{\pgfqpoint{1.435039in}{0.725322in}}{\pgfqpoint{1.439596in}{0.729880in}}%
\pgfpathcurveto{\pgfqpoint{1.444154in}{0.734438in}}{\pgfqpoint{1.446715in}{0.740621in}}{\pgfqpoint{1.446715in}{0.747067in}}%
\pgfpathcurveto{\pgfqpoint{1.446715in}{0.753513in}}{\pgfqpoint{1.444154in}{0.759695in}}{\pgfqpoint{1.439596in}{0.764253in}}%
\pgfpathcurveto{\pgfqpoint{1.435039in}{0.768811in}}{\pgfqpoint{1.428856in}{0.771372in}}{\pgfqpoint{1.422410in}{0.771372in}}%
\pgfpathcurveto{\pgfqpoint{1.415964in}{0.771372in}}{\pgfqpoint{1.409781in}{0.768811in}}{\pgfqpoint{1.405223in}{0.764253in}}%
\pgfpathcurveto{\pgfqpoint{1.400665in}{0.759695in}}{\pgfqpoint{1.398104in}{0.753513in}}{\pgfqpoint{1.398104in}{0.747067in}}%
\pgfpathcurveto{\pgfqpoint{1.398104in}{0.740621in}}{\pgfqpoint{1.400665in}{0.734438in}}{\pgfqpoint{1.405223in}{0.729880in}}%
\pgfpathcurveto{\pgfqpoint{1.409781in}{0.725322in}}{\pgfqpoint{1.415964in}{0.722761in}}{\pgfqpoint{1.422410in}{0.722761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419587in}{0.706320in}}%
\pgfpathcurveto{\pgfqpoint{1.426033in}{0.706320in}}{\pgfqpoint{1.432216in}{0.708881in}}{\pgfqpoint{1.436774in}{0.713439in}}%
\pgfpathcurveto{\pgfqpoint{1.441332in}{0.717997in}}{\pgfqpoint{1.443893in}{0.724180in}}{\pgfqpoint{1.443893in}{0.730626in}}%
\pgfpathcurveto{\pgfqpoint{1.443893in}{0.737071in}}{\pgfqpoint{1.441332in}{0.743254in}}{\pgfqpoint{1.436774in}{0.747812in}}%
\pgfpathcurveto{\pgfqpoint{1.432216in}{0.752370in}}{\pgfqpoint{1.426033in}{0.754931in}}{\pgfqpoint{1.419587in}{0.754931in}}%
\pgfpathcurveto{\pgfqpoint{1.413141in}{0.754931in}}{\pgfqpoint{1.406959in}{0.752370in}}{\pgfqpoint{1.402401in}{0.747812in}}%
\pgfpathcurveto{\pgfqpoint{1.397843in}{0.743254in}}{\pgfqpoint{1.395282in}{0.737071in}}{\pgfqpoint{1.395282in}{0.730626in}}%
\pgfpathcurveto{\pgfqpoint{1.395282in}{0.724180in}}{\pgfqpoint{1.397843in}{0.717997in}}{\pgfqpoint{1.402401in}{0.713439in}}%
\pgfpathcurveto{\pgfqpoint{1.406959in}{0.708881in}}{\pgfqpoint{1.413141in}{0.706320in}}{\pgfqpoint{1.419587in}{0.706320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451387in}{0.741472in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{0.741472in}}{\pgfqpoint{1.464015in}{0.744033in}}{\pgfqpoint{1.468573in}{0.748591in}}%
\pgfpathcurveto{\pgfqpoint{1.473131in}{0.753149in}}{\pgfqpoint{1.475692in}{0.759332in}}{\pgfqpoint{1.475692in}{0.765777in}}%
\pgfpathcurveto{\pgfqpoint{1.475692in}{0.772223in}}{\pgfqpoint{1.473131in}{0.778406in}}{\pgfqpoint{1.468573in}{0.782964in}}%
\pgfpathcurveto{\pgfqpoint{1.464015in}{0.787522in}}{\pgfqpoint{1.457832in}{0.790083in}}{\pgfqpoint{1.451387in}{0.790083in}}%
\pgfpathcurveto{\pgfqpoint{1.444941in}{0.790083in}}{\pgfqpoint{1.438758in}{0.787522in}}{\pgfqpoint{1.434200in}{0.782964in}}%
\pgfpathcurveto{\pgfqpoint{1.429642in}{0.778406in}}{\pgfqpoint{1.427081in}{0.772223in}}{\pgfqpoint{1.427081in}{0.765777in}}%
\pgfpathcurveto{\pgfqpoint{1.427081in}{0.759332in}}{\pgfqpoint{1.429642in}{0.753149in}}{\pgfqpoint{1.434200in}{0.748591in}}%
\pgfpathcurveto{\pgfqpoint{1.438758in}{0.744033in}}{\pgfqpoint{1.444941in}{0.741472in}}{\pgfqpoint{1.451387in}{0.741472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485684in}{0.703999in}}%
\pgfpathcurveto{\pgfqpoint{1.492130in}{0.703999in}}{\pgfqpoint{1.498312in}{0.706560in}}{\pgfqpoint{1.502870in}{0.711118in}}%
\pgfpathcurveto{\pgfqpoint{1.507428in}{0.715676in}}{\pgfqpoint{1.509989in}{0.721859in}}{\pgfqpoint{1.509989in}{0.728305in}}%
\pgfpathcurveto{\pgfqpoint{1.509989in}{0.734750in}}{\pgfqpoint{1.507428in}{0.740933in}}{\pgfqpoint{1.502870in}{0.745491in}}%
\pgfpathcurveto{\pgfqpoint{1.498312in}{0.750049in}}{\pgfqpoint{1.492130in}{0.752610in}}{\pgfqpoint{1.485684in}{0.752610in}}%
\pgfpathcurveto{\pgfqpoint{1.479238in}{0.752610in}}{\pgfqpoint{1.473055in}{0.750049in}}{\pgfqpoint{1.468497in}{0.745491in}}%
\pgfpathcurveto{\pgfqpoint{1.463939in}{0.740933in}}{\pgfqpoint{1.461378in}{0.734750in}}{\pgfqpoint{1.461378in}{0.728305in}}%
\pgfpathcurveto{\pgfqpoint{1.461378in}{0.721859in}}{\pgfqpoint{1.463939in}{0.715676in}}{\pgfqpoint{1.468497in}{0.711118in}}%
\pgfpathcurveto{\pgfqpoint{1.473055in}{0.706560in}}{\pgfqpoint{1.479238in}{0.703999in}}{\pgfqpoint{1.485684in}{0.703999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506607in}{0.712784in}}%
\pgfpathcurveto{\pgfqpoint{1.513053in}{0.712784in}}{\pgfqpoint{1.519235in}{0.715345in}}{\pgfqpoint{1.523793in}{0.719903in}}%
\pgfpathcurveto{\pgfqpoint{1.528351in}{0.724461in}}{\pgfqpoint{1.530912in}{0.730644in}}{\pgfqpoint{1.530912in}{0.737090in}}%
\pgfpathcurveto{\pgfqpoint{1.530912in}{0.743536in}}{\pgfqpoint{1.528351in}{0.749718in}}{\pgfqpoint{1.523793in}{0.754276in}}%
\pgfpathcurveto{\pgfqpoint{1.519235in}{0.758834in}}{\pgfqpoint{1.513053in}{0.761395in}}{\pgfqpoint{1.506607in}{0.761395in}}%
\pgfpathcurveto{\pgfqpoint{1.500161in}{0.761395in}}{\pgfqpoint{1.493978in}{0.758834in}}{\pgfqpoint{1.489420in}{0.754276in}}%
\pgfpathcurveto{\pgfqpoint{1.484862in}{0.749718in}}{\pgfqpoint{1.482301in}{0.743536in}}{\pgfqpoint{1.482301in}{0.737090in}}%
\pgfpathcurveto{\pgfqpoint{1.482301in}{0.730644in}}{\pgfqpoint{1.484862in}{0.724461in}}{\pgfqpoint{1.489420in}{0.719903in}}%
\pgfpathcurveto{\pgfqpoint{1.493978in}{0.715345in}}{\pgfqpoint{1.500161in}{0.712784in}}{\pgfqpoint{1.506607in}{0.712784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511833in}{0.709278in}}%
\pgfpathcurveto{\pgfqpoint{1.518279in}{0.709278in}}{\pgfqpoint{1.524462in}{0.711839in}}{\pgfqpoint{1.529020in}{0.716397in}}%
\pgfpathcurveto{\pgfqpoint{1.533578in}{0.720955in}}{\pgfqpoint{1.536139in}{0.727138in}}{\pgfqpoint{1.536139in}{0.733583in}}%
\pgfpathcurveto{\pgfqpoint{1.536139in}{0.740029in}}{\pgfqpoint{1.533578in}{0.746212in}}{\pgfqpoint{1.529020in}{0.750770in}}%
\pgfpathcurveto{\pgfqpoint{1.524462in}{0.755328in}}{\pgfqpoint{1.518279in}{0.757889in}}{\pgfqpoint{1.511833in}{0.757889in}}%
\pgfpathcurveto{\pgfqpoint{1.505387in}{0.757889in}}{\pgfqpoint{1.499205in}{0.755328in}}{\pgfqpoint{1.494647in}{0.750770in}}%
\pgfpathcurveto{\pgfqpoint{1.490089in}{0.746212in}}{\pgfqpoint{1.487528in}{0.740029in}}{\pgfqpoint{1.487528in}{0.733583in}}%
\pgfpathcurveto{\pgfqpoint{1.487528in}{0.727138in}}{\pgfqpoint{1.490089in}{0.720955in}}{\pgfqpoint{1.494647in}{0.716397in}}%
\pgfpathcurveto{\pgfqpoint{1.499205in}{0.711839in}}{\pgfqpoint{1.505387in}{0.709278in}}{\pgfqpoint{1.511833in}{0.709278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464501in}{0.709529in}}%
\pgfpathcurveto{\pgfqpoint{1.470947in}{0.709529in}}{\pgfqpoint{1.477129in}{0.712090in}}{\pgfqpoint{1.481687in}{0.716648in}}%
\pgfpathcurveto{\pgfqpoint{1.486245in}{0.721206in}}{\pgfqpoint{1.488806in}{0.727389in}}{\pgfqpoint{1.488806in}{0.733835in}}%
\pgfpathcurveto{\pgfqpoint{1.488806in}{0.740281in}}{\pgfqpoint{1.486245in}{0.746463in}}{\pgfqpoint{1.481687in}{0.751021in}}%
\pgfpathcurveto{\pgfqpoint{1.477129in}{0.755579in}}{\pgfqpoint{1.470947in}{0.758140in}}{\pgfqpoint{1.464501in}{0.758140in}}%
\pgfpathcurveto{\pgfqpoint{1.458055in}{0.758140in}}{\pgfqpoint{1.451872in}{0.755579in}}{\pgfqpoint{1.447314in}{0.751021in}}%
\pgfpathcurveto{\pgfqpoint{1.442756in}{0.746463in}}{\pgfqpoint{1.440195in}{0.740281in}}{\pgfqpoint{1.440195in}{0.733835in}}%
\pgfpathcurveto{\pgfqpoint{1.440195in}{0.727389in}}{\pgfqpoint{1.442756in}{0.721206in}}{\pgfqpoint{1.447314in}{0.716648in}}%
\pgfpathcurveto{\pgfqpoint{1.451872in}{0.712090in}}{\pgfqpoint{1.458055in}{0.709529in}}{\pgfqpoint{1.464501in}{0.709529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487635in}{0.720075in}}%
\pgfpathcurveto{\pgfqpoint{1.494081in}{0.720075in}}{\pgfqpoint{1.500264in}{0.722636in}}{\pgfqpoint{1.504822in}{0.727194in}}%
\pgfpathcurveto{\pgfqpoint{1.509380in}{0.731752in}}{\pgfqpoint{1.511941in}{0.737934in}}{\pgfqpoint{1.511941in}{0.744380in}}%
\pgfpathcurveto{\pgfqpoint{1.511941in}{0.750826in}}{\pgfqpoint{1.509380in}{0.757009in}}{\pgfqpoint{1.504822in}{0.761567in}}%
\pgfpathcurveto{\pgfqpoint{1.500264in}{0.766125in}}{\pgfqpoint{1.494081in}{0.768686in}}{\pgfqpoint{1.487635in}{0.768686in}}%
\pgfpathcurveto{\pgfqpoint{1.481189in}{0.768686in}}{\pgfqpoint{1.475007in}{0.766125in}}{\pgfqpoint{1.470449in}{0.761567in}}%
\pgfpathcurveto{\pgfqpoint{1.465891in}{0.757009in}}{\pgfqpoint{1.463330in}{0.750826in}}{\pgfqpoint{1.463330in}{0.744380in}}%
\pgfpathcurveto{\pgfqpoint{1.463330in}{0.737934in}}{\pgfqpoint{1.465891in}{0.731752in}}{\pgfqpoint{1.470449in}{0.727194in}}%
\pgfpathcurveto{\pgfqpoint{1.475007in}{0.722636in}}{\pgfqpoint{1.481189in}{0.720075in}}{\pgfqpoint{1.487635in}{0.720075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440054in}{0.719694in}}%
\pgfpathcurveto{\pgfqpoint{1.446500in}{0.719694in}}{\pgfqpoint{1.452683in}{0.722255in}}{\pgfqpoint{1.457241in}{0.726813in}}%
\pgfpathcurveto{\pgfqpoint{1.461799in}{0.731371in}}{\pgfqpoint{1.464360in}{0.737554in}}{\pgfqpoint{1.464360in}{0.744000in}}%
\pgfpathcurveto{\pgfqpoint{1.464360in}{0.750446in}}{\pgfqpoint{1.461799in}{0.756628in}}{\pgfqpoint{1.457241in}{0.761186in}}%
\pgfpathcurveto{\pgfqpoint{1.452683in}{0.765744in}}{\pgfqpoint{1.446500in}{0.768305in}}{\pgfqpoint{1.440054in}{0.768305in}}%
\pgfpathcurveto{\pgfqpoint{1.433608in}{0.768305in}}{\pgfqpoint{1.427425in}{0.765744in}}{\pgfqpoint{1.422867in}{0.761186in}}%
\pgfpathcurveto{\pgfqpoint{1.418310in}{0.756628in}}{\pgfqpoint{1.415749in}{0.750446in}}{\pgfqpoint{1.415749in}{0.744000in}}%
\pgfpathcurveto{\pgfqpoint{1.415749in}{0.737554in}}{\pgfqpoint{1.418310in}{0.731371in}}{\pgfqpoint{1.422867in}{0.726813in}}%
\pgfpathcurveto{\pgfqpoint{1.427425in}{0.722255in}}{\pgfqpoint{1.433608in}{0.719694in}}{\pgfqpoint{1.440054in}{0.719694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427418in}{0.722346in}}%
\pgfpathcurveto{\pgfqpoint{1.433864in}{0.722346in}}{\pgfqpoint{1.440047in}{0.724907in}}{\pgfqpoint{1.444605in}{0.729465in}}%
\pgfpathcurveto{\pgfqpoint{1.449163in}{0.734023in}}{\pgfqpoint{1.451724in}{0.740206in}}{\pgfqpoint{1.451724in}{0.746652in}}%
\pgfpathcurveto{\pgfqpoint{1.451724in}{0.753098in}}{\pgfqpoint{1.449163in}{0.759280in}}{\pgfqpoint{1.444605in}{0.763838in}}%
\pgfpathcurveto{\pgfqpoint{1.440047in}{0.768396in}}{\pgfqpoint{1.433864in}{0.770957in}}{\pgfqpoint{1.427418in}{0.770957in}}%
\pgfpathcurveto{\pgfqpoint{1.420972in}{0.770957in}}{\pgfqpoint{1.414790in}{0.768396in}}{\pgfqpoint{1.410232in}{0.763838in}}%
\pgfpathcurveto{\pgfqpoint{1.405674in}{0.759280in}}{\pgfqpoint{1.403113in}{0.753098in}}{\pgfqpoint{1.403113in}{0.746652in}}%
\pgfpathcurveto{\pgfqpoint{1.403113in}{0.740206in}}{\pgfqpoint{1.405674in}{0.734023in}}{\pgfqpoint{1.410232in}{0.729465in}}%
\pgfpathcurveto{\pgfqpoint{1.414790in}{0.724907in}}{\pgfqpoint{1.420972in}{0.722346in}}{\pgfqpoint{1.427418in}{0.722346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410121in}{0.723333in}}%
\pgfpathcurveto{\pgfqpoint{1.416567in}{0.723333in}}{\pgfqpoint{1.422750in}{0.725894in}}{\pgfqpoint{1.427308in}{0.730452in}}%
\pgfpathcurveto{\pgfqpoint{1.431865in}{0.735010in}}{\pgfqpoint{1.434426in}{0.741193in}}{\pgfqpoint{1.434426in}{0.747639in}}%
\pgfpathcurveto{\pgfqpoint{1.434426in}{0.754085in}}{\pgfqpoint{1.431865in}{0.760267in}}{\pgfqpoint{1.427308in}{0.764825in}}%
\pgfpathcurveto{\pgfqpoint{1.422750in}{0.769383in}}{\pgfqpoint{1.416567in}{0.771944in}}{\pgfqpoint{1.410121in}{0.771944in}}%
\pgfpathcurveto{\pgfqpoint{1.403675in}{0.771944in}}{\pgfqpoint{1.397492in}{0.769383in}}{\pgfqpoint{1.392934in}{0.764825in}}%
\pgfpathcurveto{\pgfqpoint{1.388376in}{0.760267in}}{\pgfqpoint{1.385815in}{0.754085in}}{\pgfqpoint{1.385815in}{0.747639in}}%
\pgfpathcurveto{\pgfqpoint{1.385815in}{0.741193in}}{\pgfqpoint{1.388376in}{0.735010in}}{\pgfqpoint{1.392934in}{0.730452in}}%
\pgfpathcurveto{\pgfqpoint{1.397492in}{0.725894in}}{\pgfqpoint{1.403675in}{0.723333in}}{\pgfqpoint{1.410121in}{0.723333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406102in}{0.789425in}}%
\pgfpathcurveto{\pgfqpoint{1.412548in}{0.789425in}}{\pgfqpoint{1.418730in}{0.791986in}}{\pgfqpoint{1.423288in}{0.796544in}}%
\pgfpathcurveto{\pgfqpoint{1.427846in}{0.801101in}}{\pgfqpoint{1.430407in}{0.807284in}}{\pgfqpoint{1.430407in}{0.813730in}}%
\pgfpathcurveto{\pgfqpoint{1.430407in}{0.820176in}}{\pgfqpoint{1.427846in}{0.826359in}}{\pgfqpoint{1.423288in}{0.830917in}}%
\pgfpathcurveto{\pgfqpoint{1.418730in}{0.835475in}}{\pgfqpoint{1.412548in}{0.838036in}}{\pgfqpoint{1.406102in}{0.838036in}}%
\pgfpathcurveto{\pgfqpoint{1.399656in}{0.838036in}}{\pgfqpoint{1.393473in}{0.835475in}}{\pgfqpoint{1.388915in}{0.830917in}}%
\pgfpathcurveto{\pgfqpoint{1.384357in}{0.826359in}}{\pgfqpoint{1.381796in}{0.820176in}}{\pgfqpoint{1.381796in}{0.813730in}}%
\pgfpathcurveto{\pgfqpoint{1.381796in}{0.807284in}}{\pgfqpoint{1.384357in}{0.801101in}}{\pgfqpoint{1.388915in}{0.796544in}}%
\pgfpathcurveto{\pgfqpoint{1.393473in}{0.791986in}}{\pgfqpoint{1.399656in}{0.789425in}}{\pgfqpoint{1.406102in}{0.789425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496295in}{0.722786in}}%
\pgfpathcurveto{\pgfqpoint{1.502741in}{0.722786in}}{\pgfqpoint{1.508924in}{0.725347in}}{\pgfqpoint{1.513482in}{0.729905in}}%
\pgfpathcurveto{\pgfqpoint{1.518040in}{0.734463in}}{\pgfqpoint{1.520601in}{0.740646in}}{\pgfqpoint{1.520601in}{0.747092in}}%
\pgfpathcurveto{\pgfqpoint{1.520601in}{0.753538in}}{\pgfqpoint{1.518040in}{0.759721in}}{\pgfqpoint{1.513482in}{0.764279in}}%
\pgfpathcurveto{\pgfqpoint{1.508924in}{0.768837in}}{\pgfqpoint{1.502741in}{0.771398in}}{\pgfqpoint{1.496295in}{0.771398in}}%
\pgfpathcurveto{\pgfqpoint{1.489849in}{0.771398in}}{\pgfqpoint{1.483667in}{0.768837in}}{\pgfqpoint{1.479109in}{0.764279in}}%
\pgfpathcurveto{\pgfqpoint{1.474551in}{0.759721in}}{\pgfqpoint{1.471990in}{0.753538in}}{\pgfqpoint{1.471990in}{0.747092in}}%
\pgfpathcurveto{\pgfqpoint{1.471990in}{0.740646in}}{\pgfqpoint{1.474551in}{0.734463in}}{\pgfqpoint{1.479109in}{0.729905in}}%
\pgfpathcurveto{\pgfqpoint{1.483667in}{0.725347in}}{\pgfqpoint{1.489849in}{0.722786in}}{\pgfqpoint{1.496295in}{0.722786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519877in}{0.718099in}}%
\pgfpathcurveto{\pgfqpoint{1.526323in}{0.718099in}}{\pgfqpoint{1.532506in}{0.720660in}}{\pgfqpoint{1.537064in}{0.725218in}}%
\pgfpathcurveto{\pgfqpoint{1.541622in}{0.729776in}}{\pgfqpoint{1.544183in}{0.735959in}}{\pgfqpoint{1.544183in}{0.742405in}}%
\pgfpathcurveto{\pgfqpoint{1.544183in}{0.748850in}}{\pgfqpoint{1.541622in}{0.755033in}}{\pgfqpoint{1.537064in}{0.759591in}}%
\pgfpathcurveto{\pgfqpoint{1.532506in}{0.764149in}}{\pgfqpoint{1.526323in}{0.766710in}}{\pgfqpoint{1.519877in}{0.766710in}}%
\pgfpathcurveto{\pgfqpoint{1.513431in}{0.766710in}}{\pgfqpoint{1.507249in}{0.764149in}}{\pgfqpoint{1.502691in}{0.759591in}}%
\pgfpathcurveto{\pgfqpoint{1.498133in}{0.755033in}}{\pgfqpoint{1.495572in}{0.748850in}}{\pgfqpoint{1.495572in}{0.742405in}}%
\pgfpathcurveto{\pgfqpoint{1.495572in}{0.735959in}}{\pgfqpoint{1.498133in}{0.729776in}}{\pgfqpoint{1.502691in}{0.725218in}}%
\pgfpathcurveto{\pgfqpoint{1.507249in}{0.720660in}}{\pgfqpoint{1.513431in}{0.718099in}}{\pgfqpoint{1.519877in}{0.718099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451851in}{0.712576in}}%
\pgfpathcurveto{\pgfqpoint{1.458297in}{0.712576in}}{\pgfqpoint{1.464479in}{0.715137in}}{\pgfqpoint{1.469037in}{0.719695in}}%
\pgfpathcurveto{\pgfqpoint{1.473595in}{0.724253in}}{\pgfqpoint{1.476156in}{0.730436in}}{\pgfqpoint{1.476156in}{0.736882in}}%
\pgfpathcurveto{\pgfqpoint{1.476156in}{0.743328in}}{\pgfqpoint{1.473595in}{0.749510in}}{\pgfqpoint{1.469037in}{0.754068in}}%
\pgfpathcurveto{\pgfqpoint{1.464479in}{0.758626in}}{\pgfqpoint{1.458297in}{0.761187in}}{\pgfqpoint{1.451851in}{0.761187in}}%
\pgfpathcurveto{\pgfqpoint{1.445405in}{0.761187in}}{\pgfqpoint{1.439222in}{0.758626in}}{\pgfqpoint{1.434664in}{0.754068in}}%
\pgfpathcurveto{\pgfqpoint{1.430106in}{0.749510in}}{\pgfqpoint{1.427545in}{0.743328in}}{\pgfqpoint{1.427545in}{0.736882in}}%
\pgfpathcurveto{\pgfqpoint{1.427545in}{0.730436in}}{\pgfqpoint{1.430106in}{0.724253in}}{\pgfqpoint{1.434664in}{0.719695in}}%
\pgfpathcurveto{\pgfqpoint{1.439222in}{0.715137in}}{\pgfqpoint{1.445405in}{0.712576in}}{\pgfqpoint{1.451851in}{0.712576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450182in}{0.723954in}}%
\pgfpathcurveto{\pgfqpoint{1.456628in}{0.723954in}}{\pgfqpoint{1.462810in}{0.726515in}}{\pgfqpoint{1.467368in}{0.731073in}}%
\pgfpathcurveto{\pgfqpoint{1.471926in}{0.735631in}}{\pgfqpoint{1.474487in}{0.741814in}}{\pgfqpoint{1.474487in}{0.748260in}}%
\pgfpathcurveto{\pgfqpoint{1.474487in}{0.754706in}}{\pgfqpoint{1.471926in}{0.760888in}}{\pgfqpoint{1.467368in}{0.765446in}}%
\pgfpathcurveto{\pgfqpoint{1.462810in}{0.770004in}}{\pgfqpoint{1.456628in}{0.772565in}}{\pgfqpoint{1.450182in}{0.772565in}}%
\pgfpathcurveto{\pgfqpoint{1.443736in}{0.772565in}}{\pgfqpoint{1.437553in}{0.770004in}}{\pgfqpoint{1.432995in}{0.765446in}}%
\pgfpathcurveto{\pgfqpoint{1.428437in}{0.760888in}}{\pgfqpoint{1.425876in}{0.754706in}}{\pgfqpoint{1.425876in}{0.748260in}}%
\pgfpathcurveto{\pgfqpoint{1.425876in}{0.741814in}}{\pgfqpoint{1.428437in}{0.735631in}}{\pgfqpoint{1.432995in}{0.731073in}}%
\pgfpathcurveto{\pgfqpoint{1.437553in}{0.726515in}}{\pgfqpoint{1.443736in}{0.723954in}}{\pgfqpoint{1.450182in}{0.723954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451096in}{0.717892in}}%
\pgfpathcurveto{\pgfqpoint{1.457542in}{0.717892in}}{\pgfqpoint{1.463724in}{0.720453in}}{\pgfqpoint{1.468282in}{0.725011in}}%
\pgfpathcurveto{\pgfqpoint{1.472840in}{0.729569in}}{\pgfqpoint{1.475401in}{0.735752in}}{\pgfqpoint{1.475401in}{0.742198in}}%
\pgfpathcurveto{\pgfqpoint{1.475401in}{0.748644in}}{\pgfqpoint{1.472840in}{0.754827in}}{\pgfqpoint{1.468282in}{0.759385in}}%
\pgfpathcurveto{\pgfqpoint{1.463724in}{0.763943in}}{\pgfqpoint{1.457542in}{0.766504in}}{\pgfqpoint{1.451096in}{0.766504in}}%
\pgfpathcurveto{\pgfqpoint{1.444650in}{0.766504in}}{\pgfqpoint{1.438467in}{0.763943in}}{\pgfqpoint{1.433909in}{0.759385in}}%
\pgfpathcurveto{\pgfqpoint{1.429351in}{0.754827in}}{\pgfqpoint{1.426790in}{0.748644in}}{\pgfqpoint{1.426790in}{0.742198in}}%
\pgfpathcurveto{\pgfqpoint{1.426790in}{0.735752in}}{\pgfqpoint{1.429351in}{0.729569in}}{\pgfqpoint{1.433909in}{0.725011in}}%
\pgfpathcurveto{\pgfqpoint{1.438467in}{0.720453in}}{\pgfqpoint{1.444650in}{0.717892in}}{\pgfqpoint{1.451096in}{0.717892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509167in}{0.786538in}}%
\pgfpathcurveto{\pgfqpoint{1.515613in}{0.786538in}}{\pgfqpoint{1.521796in}{0.789099in}}{\pgfqpoint{1.526354in}{0.793657in}}%
\pgfpathcurveto{\pgfqpoint{1.530912in}{0.798214in}}{\pgfqpoint{1.533473in}{0.804397in}}{\pgfqpoint{1.533473in}{0.810843in}}%
\pgfpathcurveto{\pgfqpoint{1.533473in}{0.817289in}}{\pgfqpoint{1.530912in}{0.823472in}}{\pgfqpoint{1.526354in}{0.828030in}}%
\pgfpathcurveto{\pgfqpoint{1.521796in}{0.832588in}}{\pgfqpoint{1.515613in}{0.835149in}}{\pgfqpoint{1.509167in}{0.835149in}}%
\pgfpathcurveto{\pgfqpoint{1.502721in}{0.835149in}}{\pgfqpoint{1.496538in}{0.832588in}}{\pgfqpoint{1.491981in}{0.828030in}}%
\pgfpathcurveto{\pgfqpoint{1.487423in}{0.823472in}}{\pgfqpoint{1.484862in}{0.817289in}}{\pgfqpoint{1.484862in}{0.810843in}}%
\pgfpathcurveto{\pgfqpoint{1.484862in}{0.804397in}}{\pgfqpoint{1.487423in}{0.798214in}}{\pgfqpoint{1.491981in}{0.793657in}}%
\pgfpathcurveto{\pgfqpoint{1.496538in}{0.789099in}}{\pgfqpoint{1.502721in}{0.786538in}}{\pgfqpoint{1.509167in}{0.786538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472914in}{0.720430in}}%
\pgfpathcurveto{\pgfqpoint{1.479360in}{0.720430in}}{\pgfqpoint{1.485543in}{0.722991in}}{\pgfqpoint{1.490101in}{0.727549in}}%
\pgfpathcurveto{\pgfqpoint{1.494659in}{0.732107in}}{\pgfqpoint{1.497220in}{0.738290in}}{\pgfqpoint{1.497220in}{0.744736in}}%
\pgfpathcurveto{\pgfqpoint{1.497220in}{0.751182in}}{\pgfqpoint{1.494659in}{0.757364in}}{\pgfqpoint{1.490101in}{0.761922in}}%
\pgfpathcurveto{\pgfqpoint{1.485543in}{0.766480in}}{\pgfqpoint{1.479360in}{0.769041in}}{\pgfqpoint{1.472914in}{0.769041in}}%
\pgfpathcurveto{\pgfqpoint{1.466468in}{0.769041in}}{\pgfqpoint{1.460286in}{0.766480in}}{\pgfqpoint{1.455728in}{0.761922in}}%
\pgfpathcurveto{\pgfqpoint{1.451170in}{0.757364in}}{\pgfqpoint{1.448609in}{0.751182in}}{\pgfqpoint{1.448609in}{0.744736in}}%
\pgfpathcurveto{\pgfqpoint{1.448609in}{0.738290in}}{\pgfqpoint{1.451170in}{0.732107in}}{\pgfqpoint{1.455728in}{0.727549in}}%
\pgfpathcurveto{\pgfqpoint{1.460286in}{0.722991in}}{\pgfqpoint{1.466468in}{0.720430in}}{\pgfqpoint{1.472914in}{0.720430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497250in}{0.712575in}}%
\pgfpathcurveto{\pgfqpoint{1.503696in}{0.712575in}}{\pgfqpoint{1.509879in}{0.715136in}}{\pgfqpoint{1.514437in}{0.719694in}}%
\pgfpathcurveto{\pgfqpoint{1.518995in}{0.724252in}}{\pgfqpoint{1.521556in}{0.730435in}}{\pgfqpoint{1.521556in}{0.736881in}}%
\pgfpathcurveto{\pgfqpoint{1.521556in}{0.743327in}}{\pgfqpoint{1.518995in}{0.749509in}}{\pgfqpoint{1.514437in}{0.754067in}}%
\pgfpathcurveto{\pgfqpoint{1.509879in}{0.758625in}}{\pgfqpoint{1.503696in}{0.761186in}}{\pgfqpoint{1.497250in}{0.761186in}}%
\pgfpathcurveto{\pgfqpoint{1.490804in}{0.761186in}}{\pgfqpoint{1.484621in}{0.758625in}}{\pgfqpoint{1.480063in}{0.754067in}}%
\pgfpathcurveto{\pgfqpoint{1.475506in}{0.749509in}}{\pgfqpoint{1.472945in}{0.743327in}}{\pgfqpoint{1.472945in}{0.736881in}}%
\pgfpathcurveto{\pgfqpoint{1.472945in}{0.730435in}}{\pgfqpoint{1.475506in}{0.724252in}}{\pgfqpoint{1.480063in}{0.719694in}}%
\pgfpathcurveto{\pgfqpoint{1.484621in}{0.715136in}}{\pgfqpoint{1.490804in}{0.712575in}}{\pgfqpoint{1.497250in}{0.712575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429431in}{0.709313in}}%
\pgfpathcurveto{\pgfqpoint{1.435876in}{0.709313in}}{\pgfqpoint{1.442059in}{0.711874in}}{\pgfqpoint{1.446617in}{0.716432in}}%
\pgfpathcurveto{\pgfqpoint{1.451175in}{0.720990in}}{\pgfqpoint{1.453736in}{0.727173in}}{\pgfqpoint{1.453736in}{0.733619in}}%
\pgfpathcurveto{\pgfqpoint{1.453736in}{0.740065in}}{\pgfqpoint{1.451175in}{0.746247in}}{\pgfqpoint{1.446617in}{0.750805in}}%
\pgfpathcurveto{\pgfqpoint{1.442059in}{0.755363in}}{\pgfqpoint{1.435876in}{0.757924in}}{\pgfqpoint{1.429431in}{0.757924in}}%
\pgfpathcurveto{\pgfqpoint{1.422985in}{0.757924in}}{\pgfqpoint{1.416802in}{0.755363in}}{\pgfqpoint{1.412244in}{0.750805in}}%
\pgfpathcurveto{\pgfqpoint{1.407686in}{0.746247in}}{\pgfqpoint{1.405125in}{0.740065in}}{\pgfqpoint{1.405125in}{0.733619in}}%
\pgfpathcurveto{\pgfqpoint{1.405125in}{0.727173in}}{\pgfqpoint{1.407686in}{0.720990in}}{\pgfqpoint{1.412244in}{0.716432in}}%
\pgfpathcurveto{\pgfqpoint{1.416802in}{0.711874in}}{\pgfqpoint{1.422985in}{0.709313in}}{\pgfqpoint{1.429431in}{0.709313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465241in}{0.717405in}}%
\pgfpathcurveto{\pgfqpoint{1.471687in}{0.717405in}}{\pgfqpoint{1.477870in}{0.719966in}}{\pgfqpoint{1.482428in}{0.724524in}}%
\pgfpathcurveto{\pgfqpoint{1.486986in}{0.729082in}}{\pgfqpoint{1.489547in}{0.735265in}}{\pgfqpoint{1.489547in}{0.741711in}}%
\pgfpathcurveto{\pgfqpoint{1.489547in}{0.748156in}}{\pgfqpoint{1.486986in}{0.754339in}}{\pgfqpoint{1.482428in}{0.758897in}}%
\pgfpathcurveto{\pgfqpoint{1.477870in}{0.763455in}}{\pgfqpoint{1.471687in}{0.766016in}}{\pgfqpoint{1.465241in}{0.766016in}}%
\pgfpathcurveto{\pgfqpoint{1.458795in}{0.766016in}}{\pgfqpoint{1.452613in}{0.763455in}}{\pgfqpoint{1.448055in}{0.758897in}}%
\pgfpathcurveto{\pgfqpoint{1.443497in}{0.754339in}}{\pgfqpoint{1.440936in}{0.748156in}}{\pgfqpoint{1.440936in}{0.741711in}}%
\pgfpathcurveto{\pgfqpoint{1.440936in}{0.735265in}}{\pgfqpoint{1.443497in}{0.729082in}}{\pgfqpoint{1.448055in}{0.724524in}}%
\pgfpathcurveto{\pgfqpoint{1.452613in}{0.719966in}}{\pgfqpoint{1.458795in}{0.717405in}}{\pgfqpoint{1.465241in}{0.717405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457315in}{0.709938in}}%
\pgfpathcurveto{\pgfqpoint{1.463761in}{0.709938in}}{\pgfqpoint{1.469944in}{0.712499in}}{\pgfqpoint{1.474502in}{0.717057in}}%
\pgfpathcurveto{\pgfqpoint{1.479060in}{0.721615in}}{\pgfqpoint{1.481621in}{0.727798in}}{\pgfqpoint{1.481621in}{0.734244in}}%
\pgfpathcurveto{\pgfqpoint{1.481621in}{0.740690in}}{\pgfqpoint{1.479060in}{0.746873in}}{\pgfqpoint{1.474502in}{0.751431in}}%
\pgfpathcurveto{\pgfqpoint{1.469944in}{0.755988in}}{\pgfqpoint{1.463761in}{0.758549in}}{\pgfqpoint{1.457315in}{0.758549in}}%
\pgfpathcurveto{\pgfqpoint{1.450869in}{0.758549in}}{\pgfqpoint{1.444687in}{0.755988in}}{\pgfqpoint{1.440129in}{0.751431in}}%
\pgfpathcurveto{\pgfqpoint{1.435571in}{0.746873in}}{\pgfqpoint{1.433010in}{0.740690in}}{\pgfqpoint{1.433010in}{0.734244in}}%
\pgfpathcurveto{\pgfqpoint{1.433010in}{0.727798in}}{\pgfqpoint{1.435571in}{0.721615in}}{\pgfqpoint{1.440129in}{0.717057in}}%
\pgfpathcurveto{\pgfqpoint{1.444687in}{0.712499in}}{\pgfqpoint{1.450869in}{0.709938in}}{\pgfqpoint{1.457315in}{0.709938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493271in}{0.739661in}}%
\pgfpathcurveto{\pgfqpoint{1.499716in}{0.739661in}}{\pgfqpoint{1.505899in}{0.742222in}}{\pgfqpoint{1.510457in}{0.746780in}}%
\pgfpathcurveto{\pgfqpoint{1.515015in}{0.751338in}}{\pgfqpoint{1.517576in}{0.757520in}}{\pgfqpoint{1.517576in}{0.763966in}}%
\pgfpathcurveto{\pgfqpoint{1.517576in}{0.770412in}}{\pgfqpoint{1.515015in}{0.776595in}}{\pgfqpoint{1.510457in}{0.781153in}}%
\pgfpathcurveto{\pgfqpoint{1.505899in}{0.785711in}}{\pgfqpoint{1.499716in}{0.788272in}}{\pgfqpoint{1.493271in}{0.788272in}}%
\pgfpathcurveto{\pgfqpoint{1.486825in}{0.788272in}}{\pgfqpoint{1.480642in}{0.785711in}}{\pgfqpoint{1.476084in}{0.781153in}}%
\pgfpathcurveto{\pgfqpoint{1.471526in}{0.776595in}}{\pgfqpoint{1.468965in}{0.770412in}}{\pgfqpoint{1.468965in}{0.763966in}}%
\pgfpathcurveto{\pgfqpoint{1.468965in}{0.757520in}}{\pgfqpoint{1.471526in}{0.751338in}}{\pgfqpoint{1.476084in}{0.746780in}}%
\pgfpathcurveto{\pgfqpoint{1.480642in}{0.742222in}}{\pgfqpoint{1.486825in}{0.739661in}}{\pgfqpoint{1.493271in}{0.739661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522256in}{0.747249in}}%
\pgfpathcurveto{\pgfqpoint{1.528702in}{0.747249in}}{\pgfqpoint{1.534885in}{0.749810in}}{\pgfqpoint{1.539443in}{0.754368in}}%
\pgfpathcurveto{\pgfqpoint{1.544001in}{0.758926in}}{\pgfqpoint{1.546562in}{0.765109in}}{\pgfqpoint{1.546562in}{0.771555in}}%
\pgfpathcurveto{\pgfqpoint{1.546562in}{0.778001in}}{\pgfqpoint{1.544001in}{0.784184in}}{\pgfqpoint{1.539443in}{0.788742in}}%
\pgfpathcurveto{\pgfqpoint{1.534885in}{0.793300in}}{\pgfqpoint{1.528702in}{0.795861in}}{\pgfqpoint{1.522256in}{0.795861in}}%
\pgfpathcurveto{\pgfqpoint{1.515810in}{0.795861in}}{\pgfqpoint{1.509627in}{0.793300in}}{\pgfqpoint{1.505070in}{0.788742in}}%
\pgfpathcurveto{\pgfqpoint{1.500512in}{0.784184in}}{\pgfqpoint{1.497951in}{0.778001in}}{\pgfqpoint{1.497951in}{0.771555in}}%
\pgfpathcurveto{\pgfqpoint{1.497951in}{0.765109in}}{\pgfqpoint{1.500512in}{0.758926in}}{\pgfqpoint{1.505070in}{0.754368in}}%
\pgfpathcurveto{\pgfqpoint{1.509627in}{0.749810in}}{\pgfqpoint{1.515810in}{0.747249in}}{\pgfqpoint{1.522256in}{0.747249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494199in}{0.735012in}}%
\pgfpathcurveto{\pgfqpoint{1.500644in}{0.735012in}}{\pgfqpoint{1.506827in}{0.737573in}}{\pgfqpoint{1.511385in}{0.742131in}}%
\pgfpathcurveto{\pgfqpoint{1.515943in}{0.746689in}}{\pgfqpoint{1.518504in}{0.752872in}}{\pgfqpoint{1.518504in}{0.759317in}}%
\pgfpathcurveto{\pgfqpoint{1.518504in}{0.765763in}}{\pgfqpoint{1.515943in}{0.771946in}}{\pgfqpoint{1.511385in}{0.776504in}}%
\pgfpathcurveto{\pgfqpoint{1.506827in}{0.781062in}}{\pgfqpoint{1.500644in}{0.783623in}}{\pgfqpoint{1.494199in}{0.783623in}}%
\pgfpathcurveto{\pgfqpoint{1.487753in}{0.783623in}}{\pgfqpoint{1.481570in}{0.781062in}}{\pgfqpoint{1.477012in}{0.776504in}}%
\pgfpathcurveto{\pgfqpoint{1.472454in}{0.771946in}}{\pgfqpoint{1.469893in}{0.765763in}}{\pgfqpoint{1.469893in}{0.759317in}}%
\pgfpathcurveto{\pgfqpoint{1.469893in}{0.752872in}}{\pgfqpoint{1.472454in}{0.746689in}}{\pgfqpoint{1.477012in}{0.742131in}}%
\pgfpathcurveto{\pgfqpoint{1.481570in}{0.737573in}}{\pgfqpoint{1.487753in}{0.735012in}}{\pgfqpoint{1.494199in}{0.735012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454510in}{0.728873in}}%
\pgfpathcurveto{\pgfqpoint{1.460956in}{0.728873in}}{\pgfqpoint{1.467138in}{0.731434in}}{\pgfqpoint{1.471696in}{0.735992in}}%
\pgfpathcurveto{\pgfqpoint{1.476254in}{0.740550in}}{\pgfqpoint{1.478815in}{0.746733in}}{\pgfqpoint{1.478815in}{0.753179in}}%
\pgfpathcurveto{\pgfqpoint{1.478815in}{0.759625in}}{\pgfqpoint{1.476254in}{0.765808in}}{\pgfqpoint{1.471696in}{0.770365in}}%
\pgfpathcurveto{\pgfqpoint{1.467138in}{0.774923in}}{\pgfqpoint{1.460956in}{0.777484in}}{\pgfqpoint{1.454510in}{0.777484in}}%
\pgfpathcurveto{\pgfqpoint{1.448064in}{0.777484in}}{\pgfqpoint{1.441881in}{0.774923in}}{\pgfqpoint{1.437323in}{0.770365in}}%
\pgfpathcurveto{\pgfqpoint{1.432765in}{0.765808in}}{\pgfqpoint{1.430204in}{0.759625in}}{\pgfqpoint{1.430204in}{0.753179in}}%
\pgfpathcurveto{\pgfqpoint{1.430204in}{0.746733in}}{\pgfqpoint{1.432765in}{0.740550in}}{\pgfqpoint{1.437323in}{0.735992in}}%
\pgfpathcurveto{\pgfqpoint{1.441881in}{0.731434in}}{\pgfqpoint{1.448064in}{0.728873in}}{\pgfqpoint{1.454510in}{0.728873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470012in}{0.734720in}}%
\pgfpathcurveto{\pgfqpoint{1.476458in}{0.734720in}}{\pgfqpoint{1.482641in}{0.737281in}}{\pgfqpoint{1.487199in}{0.741839in}}%
\pgfpathcurveto{\pgfqpoint{1.491757in}{0.746397in}}{\pgfqpoint{1.494318in}{0.752580in}}{\pgfqpoint{1.494318in}{0.759026in}}%
\pgfpathcurveto{\pgfqpoint{1.494318in}{0.765472in}}{\pgfqpoint{1.491757in}{0.771654in}}{\pgfqpoint{1.487199in}{0.776212in}}%
\pgfpathcurveto{\pgfqpoint{1.482641in}{0.780770in}}{\pgfqpoint{1.476458in}{0.783331in}}{\pgfqpoint{1.470012in}{0.783331in}}%
\pgfpathcurveto{\pgfqpoint{1.463566in}{0.783331in}}{\pgfqpoint{1.457383in}{0.780770in}}{\pgfqpoint{1.452825in}{0.776212in}}%
\pgfpathcurveto{\pgfqpoint{1.448267in}{0.771654in}}{\pgfqpoint{1.445706in}{0.765472in}}{\pgfqpoint{1.445706in}{0.759026in}}%
\pgfpathcurveto{\pgfqpoint{1.445706in}{0.752580in}}{\pgfqpoint{1.448267in}{0.746397in}}{\pgfqpoint{1.452825in}{0.741839in}}%
\pgfpathcurveto{\pgfqpoint{1.457383in}{0.737281in}}{\pgfqpoint{1.463566in}{0.734720in}}{\pgfqpoint{1.470012in}{0.734720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409164in}{0.708863in}}%
\pgfpathcurveto{\pgfqpoint{1.415610in}{0.708863in}}{\pgfqpoint{1.421793in}{0.711424in}}{\pgfqpoint{1.426351in}{0.715982in}}%
\pgfpathcurveto{\pgfqpoint{1.430909in}{0.720540in}}{\pgfqpoint{1.433470in}{0.726723in}}{\pgfqpoint{1.433470in}{0.733169in}}%
\pgfpathcurveto{\pgfqpoint{1.433470in}{0.739615in}}{\pgfqpoint{1.430909in}{0.745798in}}{\pgfqpoint{1.426351in}{0.750355in}}%
\pgfpathcurveto{\pgfqpoint{1.421793in}{0.754913in}}{\pgfqpoint{1.415610in}{0.757474in}}{\pgfqpoint{1.409164in}{0.757474in}}%
\pgfpathcurveto{\pgfqpoint{1.402718in}{0.757474in}}{\pgfqpoint{1.396536in}{0.754913in}}{\pgfqpoint{1.391978in}{0.750355in}}%
\pgfpathcurveto{\pgfqpoint{1.387420in}{0.745798in}}{\pgfqpoint{1.384859in}{0.739615in}}{\pgfqpoint{1.384859in}{0.733169in}}%
\pgfpathcurveto{\pgfqpoint{1.384859in}{0.726723in}}{\pgfqpoint{1.387420in}{0.720540in}}{\pgfqpoint{1.391978in}{0.715982in}}%
\pgfpathcurveto{\pgfqpoint{1.396536in}{0.711424in}}{\pgfqpoint{1.402718in}{0.708863in}}{\pgfqpoint{1.409164in}{0.708863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493257in}{0.724437in}}%
\pgfpathcurveto{\pgfqpoint{1.499703in}{0.724437in}}{\pgfqpoint{1.505885in}{0.726997in}}{\pgfqpoint{1.510443in}{0.731555in}}%
\pgfpathcurveto{\pgfqpoint{1.515001in}{0.736113in}}{\pgfqpoint{1.517562in}{0.742296in}}{\pgfqpoint{1.517562in}{0.748742in}}%
\pgfpathcurveto{\pgfqpoint{1.517562in}{0.755188in}}{\pgfqpoint{1.515001in}{0.761371in}}{\pgfqpoint{1.510443in}{0.765929in}}%
\pgfpathcurveto{\pgfqpoint{1.505885in}{0.770487in}}{\pgfqpoint{1.499703in}{0.773048in}}{\pgfqpoint{1.493257in}{0.773048in}}%
\pgfpathcurveto{\pgfqpoint{1.486811in}{0.773048in}}{\pgfqpoint{1.480628in}{0.770487in}}{\pgfqpoint{1.476070in}{0.765929in}}%
\pgfpathcurveto{\pgfqpoint{1.471512in}{0.761371in}}{\pgfqpoint{1.468951in}{0.755188in}}{\pgfqpoint{1.468951in}{0.748742in}}%
\pgfpathcurveto{\pgfqpoint{1.468951in}{0.742296in}}{\pgfqpoint{1.471512in}{0.736113in}}{\pgfqpoint{1.476070in}{0.731555in}}%
\pgfpathcurveto{\pgfqpoint{1.480628in}{0.726997in}}{\pgfqpoint{1.486811in}{0.724437in}}{\pgfqpoint{1.493257in}{0.724437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424341in}{0.728428in}}%
\pgfpathcurveto{\pgfqpoint{1.430787in}{0.728428in}}{\pgfqpoint{1.436969in}{0.730989in}}{\pgfqpoint{1.441527in}{0.735547in}}%
\pgfpathcurveto{\pgfqpoint{1.446085in}{0.740105in}}{\pgfqpoint{1.448646in}{0.746288in}}{\pgfqpoint{1.448646in}{0.752734in}}%
\pgfpathcurveto{\pgfqpoint{1.448646in}{0.759180in}}{\pgfqpoint{1.446085in}{0.765362in}}{\pgfqpoint{1.441527in}{0.769920in}}%
\pgfpathcurveto{\pgfqpoint{1.436969in}{0.774478in}}{\pgfqpoint{1.430787in}{0.777039in}}{\pgfqpoint{1.424341in}{0.777039in}}%
\pgfpathcurveto{\pgfqpoint{1.417895in}{0.777039in}}{\pgfqpoint{1.411712in}{0.774478in}}{\pgfqpoint{1.407154in}{0.769920in}}%
\pgfpathcurveto{\pgfqpoint{1.402596in}{0.765362in}}{\pgfqpoint{1.400035in}{0.759180in}}{\pgfqpoint{1.400035in}{0.752734in}}%
\pgfpathcurveto{\pgfqpoint{1.400035in}{0.746288in}}{\pgfqpoint{1.402596in}{0.740105in}}{\pgfqpoint{1.407154in}{0.735547in}}%
\pgfpathcurveto{\pgfqpoint{1.411712in}{0.730989in}}{\pgfqpoint{1.417895in}{0.728428in}}{\pgfqpoint{1.424341in}{0.728428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429586in}{0.790408in}}%
\pgfpathcurveto{\pgfqpoint{1.436031in}{0.790408in}}{\pgfqpoint{1.442214in}{0.792969in}}{\pgfqpoint{1.446772in}{0.797527in}}%
\pgfpathcurveto{\pgfqpoint{1.451330in}{0.802085in}}{\pgfqpoint{1.453891in}{0.808268in}}{\pgfqpoint{1.453891in}{0.814714in}}%
\pgfpathcurveto{\pgfqpoint{1.453891in}{0.821160in}}{\pgfqpoint{1.451330in}{0.827343in}}{\pgfqpoint{1.446772in}{0.831901in}}%
\pgfpathcurveto{\pgfqpoint{1.442214in}{0.836459in}}{\pgfqpoint{1.436031in}{0.839020in}}{\pgfqpoint{1.429586in}{0.839020in}}%
\pgfpathcurveto{\pgfqpoint{1.423140in}{0.839020in}}{\pgfqpoint{1.416957in}{0.836459in}}{\pgfqpoint{1.412399in}{0.831901in}}%
\pgfpathcurveto{\pgfqpoint{1.407841in}{0.827343in}}{\pgfqpoint{1.405280in}{0.821160in}}{\pgfqpoint{1.405280in}{0.814714in}}%
\pgfpathcurveto{\pgfqpoint{1.405280in}{0.808268in}}{\pgfqpoint{1.407841in}{0.802085in}}{\pgfqpoint{1.412399in}{0.797527in}}%
\pgfpathcurveto{\pgfqpoint{1.416957in}{0.792969in}}{\pgfqpoint{1.423140in}{0.790408in}}{\pgfqpoint{1.429586in}{0.790408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490201in}{0.752482in}}%
\pgfpathcurveto{\pgfqpoint{1.496647in}{0.752482in}}{\pgfqpoint{1.502830in}{0.755043in}}{\pgfqpoint{1.507388in}{0.759601in}}%
\pgfpathcurveto{\pgfqpoint{1.511946in}{0.764159in}}{\pgfqpoint{1.514507in}{0.770342in}}{\pgfqpoint{1.514507in}{0.776788in}}%
\pgfpathcurveto{\pgfqpoint{1.514507in}{0.783234in}}{\pgfqpoint{1.511946in}{0.789417in}}{\pgfqpoint{1.507388in}{0.793975in}}%
\pgfpathcurveto{\pgfqpoint{1.502830in}{0.798533in}}{\pgfqpoint{1.496647in}{0.801094in}}{\pgfqpoint{1.490201in}{0.801094in}}%
\pgfpathcurveto{\pgfqpoint{1.483755in}{0.801094in}}{\pgfqpoint{1.477572in}{0.798533in}}{\pgfqpoint{1.473014in}{0.793975in}}%
\pgfpathcurveto{\pgfqpoint{1.468457in}{0.789417in}}{\pgfqpoint{1.465896in}{0.783234in}}{\pgfqpoint{1.465896in}{0.776788in}}%
\pgfpathcurveto{\pgfqpoint{1.465896in}{0.770342in}}{\pgfqpoint{1.468457in}{0.764159in}}{\pgfqpoint{1.473014in}{0.759601in}}%
\pgfpathcurveto{\pgfqpoint{1.477572in}{0.755043in}}{\pgfqpoint{1.483755in}{0.752482in}}{\pgfqpoint{1.490201in}{0.752482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432581in}{0.716781in}}%
\pgfpathcurveto{\pgfqpoint{1.439027in}{0.716781in}}{\pgfqpoint{1.445210in}{0.719342in}}{\pgfqpoint{1.449768in}{0.723900in}}%
\pgfpathcurveto{\pgfqpoint{1.454326in}{0.728458in}}{\pgfqpoint{1.456887in}{0.734641in}}{\pgfqpoint{1.456887in}{0.741087in}}%
\pgfpathcurveto{\pgfqpoint{1.456887in}{0.747533in}}{\pgfqpoint{1.454326in}{0.753716in}}{\pgfqpoint{1.449768in}{0.758274in}}%
\pgfpathcurveto{\pgfqpoint{1.445210in}{0.762831in}}{\pgfqpoint{1.439027in}{0.765392in}}{\pgfqpoint{1.432581in}{0.765392in}}%
\pgfpathcurveto{\pgfqpoint{1.426135in}{0.765392in}}{\pgfqpoint{1.419952in}{0.762831in}}{\pgfqpoint{1.415395in}{0.758274in}}%
\pgfpathcurveto{\pgfqpoint{1.410837in}{0.753716in}}{\pgfqpoint{1.408276in}{0.747533in}}{\pgfqpoint{1.408276in}{0.741087in}}%
\pgfpathcurveto{\pgfqpoint{1.408276in}{0.734641in}}{\pgfqpoint{1.410837in}{0.728458in}}{\pgfqpoint{1.415395in}{0.723900in}}%
\pgfpathcurveto{\pgfqpoint{1.419952in}{0.719342in}}{\pgfqpoint{1.426135in}{0.716781in}}{\pgfqpoint{1.432581in}{0.716781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464564in}{0.714649in}}%
\pgfpathcurveto{\pgfqpoint{1.471010in}{0.714649in}}{\pgfqpoint{1.477193in}{0.717210in}}{\pgfqpoint{1.481751in}{0.721768in}}%
\pgfpathcurveto{\pgfqpoint{1.486309in}{0.726326in}}{\pgfqpoint{1.488870in}{0.732508in}}{\pgfqpoint{1.488870in}{0.738954in}}%
\pgfpathcurveto{\pgfqpoint{1.488870in}{0.745400in}}{\pgfqpoint{1.486309in}{0.751583in}}{\pgfqpoint{1.481751in}{0.756141in}}%
\pgfpathcurveto{\pgfqpoint{1.477193in}{0.760699in}}{\pgfqpoint{1.471010in}{0.763260in}}{\pgfqpoint{1.464564in}{0.763260in}}%
\pgfpathcurveto{\pgfqpoint{1.458118in}{0.763260in}}{\pgfqpoint{1.451936in}{0.760699in}}{\pgfqpoint{1.447378in}{0.756141in}}%
\pgfpathcurveto{\pgfqpoint{1.442820in}{0.751583in}}{\pgfqpoint{1.440259in}{0.745400in}}{\pgfqpoint{1.440259in}{0.738954in}}%
\pgfpathcurveto{\pgfqpoint{1.440259in}{0.732508in}}{\pgfqpoint{1.442820in}{0.726326in}}{\pgfqpoint{1.447378in}{0.721768in}}%
\pgfpathcurveto{\pgfqpoint{1.451936in}{0.717210in}}{\pgfqpoint{1.458118in}{0.714649in}}{\pgfqpoint{1.464564in}{0.714649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521464in}{0.706681in}}%
\pgfpathcurveto{\pgfqpoint{1.527910in}{0.706681in}}{\pgfqpoint{1.534093in}{0.709242in}}{\pgfqpoint{1.538651in}{0.713800in}}%
\pgfpathcurveto{\pgfqpoint{1.543208in}{0.718358in}}{\pgfqpoint{1.545769in}{0.724541in}}{\pgfqpoint{1.545769in}{0.730987in}}%
\pgfpathcurveto{\pgfqpoint{1.545769in}{0.737432in}}{\pgfqpoint{1.543208in}{0.743615in}}{\pgfqpoint{1.538651in}{0.748173in}}%
\pgfpathcurveto{\pgfqpoint{1.534093in}{0.752731in}}{\pgfqpoint{1.527910in}{0.755292in}}{\pgfqpoint{1.521464in}{0.755292in}}%
\pgfpathcurveto{\pgfqpoint{1.515018in}{0.755292in}}{\pgfqpoint{1.508835in}{0.752731in}}{\pgfqpoint{1.504277in}{0.748173in}}%
\pgfpathcurveto{\pgfqpoint{1.499719in}{0.743615in}}{\pgfqpoint{1.497158in}{0.737432in}}{\pgfqpoint{1.497158in}{0.730987in}}%
\pgfpathcurveto{\pgfqpoint{1.497158in}{0.724541in}}{\pgfqpoint{1.499719in}{0.718358in}}{\pgfqpoint{1.504277in}{0.713800in}}%
\pgfpathcurveto{\pgfqpoint{1.508835in}{0.709242in}}{\pgfqpoint{1.515018in}{0.706681in}}{\pgfqpoint{1.521464in}{0.706681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451408in}{0.699308in}}%
\pgfpathcurveto{\pgfqpoint{1.457854in}{0.699308in}}{\pgfqpoint{1.464036in}{0.701869in}}{\pgfqpoint{1.468594in}{0.706427in}}%
\pgfpathcurveto{\pgfqpoint{1.473152in}{0.710985in}}{\pgfqpoint{1.475713in}{0.717167in}}{\pgfqpoint{1.475713in}{0.723613in}}%
\pgfpathcurveto{\pgfqpoint{1.475713in}{0.730059in}}{\pgfqpoint{1.473152in}{0.736242in}}{\pgfqpoint{1.468594in}{0.740800in}}%
\pgfpathcurveto{\pgfqpoint{1.464036in}{0.745358in}}{\pgfqpoint{1.457854in}{0.747919in}}{\pgfqpoint{1.451408in}{0.747919in}}%
\pgfpathcurveto{\pgfqpoint{1.444962in}{0.747919in}}{\pgfqpoint{1.438779in}{0.745358in}}{\pgfqpoint{1.434221in}{0.740800in}}%
\pgfpathcurveto{\pgfqpoint{1.429663in}{0.736242in}}{\pgfqpoint{1.427102in}{0.730059in}}{\pgfqpoint{1.427102in}{0.723613in}}%
\pgfpathcurveto{\pgfqpoint{1.427102in}{0.717167in}}{\pgfqpoint{1.429663in}{0.710985in}}{\pgfqpoint{1.434221in}{0.706427in}}%
\pgfpathcurveto{\pgfqpoint{1.438779in}{0.701869in}}{\pgfqpoint{1.444962in}{0.699308in}}{\pgfqpoint{1.451408in}{0.699308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405948in}{0.798158in}}%
\pgfpathcurveto{\pgfqpoint{1.412394in}{0.798158in}}{\pgfqpoint{1.418577in}{0.800719in}}{\pgfqpoint{1.423135in}{0.805277in}}%
\pgfpathcurveto{\pgfqpoint{1.427693in}{0.809835in}}{\pgfqpoint{1.430254in}{0.816018in}}{\pgfqpoint{1.430254in}{0.822464in}}%
\pgfpathcurveto{\pgfqpoint{1.430254in}{0.828910in}}{\pgfqpoint{1.427693in}{0.835093in}}{\pgfqpoint{1.423135in}{0.839651in}}%
\pgfpathcurveto{\pgfqpoint{1.418577in}{0.844209in}}{\pgfqpoint{1.412394in}{0.846769in}}{\pgfqpoint{1.405948in}{0.846769in}}%
\pgfpathcurveto{\pgfqpoint{1.399502in}{0.846769in}}{\pgfqpoint{1.393320in}{0.844209in}}{\pgfqpoint{1.388762in}{0.839651in}}%
\pgfpathcurveto{\pgfqpoint{1.384204in}{0.835093in}}{\pgfqpoint{1.381643in}{0.828910in}}{\pgfqpoint{1.381643in}{0.822464in}}%
\pgfpathcurveto{\pgfqpoint{1.381643in}{0.816018in}}{\pgfqpoint{1.384204in}{0.809835in}}{\pgfqpoint{1.388762in}{0.805277in}}%
\pgfpathcurveto{\pgfqpoint{1.393320in}{0.800719in}}{\pgfqpoint{1.399502in}{0.798158in}}{\pgfqpoint{1.405948in}{0.798158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407610in}{0.707218in}}%
\pgfpathcurveto{\pgfqpoint{1.414056in}{0.707218in}}{\pgfqpoint{1.420239in}{0.709779in}}{\pgfqpoint{1.424796in}{0.714337in}}%
\pgfpathcurveto{\pgfqpoint{1.429354in}{0.718895in}}{\pgfqpoint{1.431915in}{0.725078in}}{\pgfqpoint{1.431915in}{0.731524in}}%
\pgfpathcurveto{\pgfqpoint{1.431915in}{0.737970in}}{\pgfqpoint{1.429354in}{0.744153in}}{\pgfqpoint{1.424796in}{0.748711in}}%
\pgfpathcurveto{\pgfqpoint{1.420239in}{0.753269in}}{\pgfqpoint{1.414056in}{0.755830in}}{\pgfqpoint{1.407610in}{0.755830in}}%
\pgfpathcurveto{\pgfqpoint{1.401164in}{0.755830in}}{\pgfqpoint{1.394981in}{0.753269in}}{\pgfqpoint{1.390423in}{0.748711in}}%
\pgfpathcurveto{\pgfqpoint{1.385865in}{0.744153in}}{\pgfqpoint{1.383304in}{0.737970in}}{\pgfqpoint{1.383304in}{0.731524in}}%
\pgfpathcurveto{\pgfqpoint{1.383304in}{0.725078in}}{\pgfqpoint{1.385865in}{0.718895in}}{\pgfqpoint{1.390423in}{0.714337in}}%
\pgfpathcurveto{\pgfqpoint{1.394981in}{0.709779in}}{\pgfqpoint{1.401164in}{0.707218in}}{\pgfqpoint{1.407610in}{0.707218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461686in}{0.727854in}}%
\pgfpathcurveto{\pgfqpoint{1.468132in}{0.727854in}}{\pgfqpoint{1.474315in}{0.730415in}}{\pgfqpoint{1.478873in}{0.734973in}}%
\pgfpathcurveto{\pgfqpoint{1.483431in}{0.739531in}}{\pgfqpoint{1.485992in}{0.745714in}}{\pgfqpoint{1.485992in}{0.752160in}}%
\pgfpathcurveto{\pgfqpoint{1.485992in}{0.758606in}}{\pgfqpoint{1.483431in}{0.764789in}}{\pgfqpoint{1.478873in}{0.769346in}}%
\pgfpathcurveto{\pgfqpoint{1.474315in}{0.773904in}}{\pgfqpoint{1.468132in}{0.776465in}}{\pgfqpoint{1.461686in}{0.776465in}}%
\pgfpathcurveto{\pgfqpoint{1.455240in}{0.776465in}}{\pgfqpoint{1.449057in}{0.773904in}}{\pgfqpoint{1.444499in}{0.769346in}}%
\pgfpathcurveto{\pgfqpoint{1.439942in}{0.764789in}}{\pgfqpoint{1.437381in}{0.758606in}}{\pgfqpoint{1.437381in}{0.752160in}}%
\pgfpathcurveto{\pgfqpoint{1.437381in}{0.745714in}}{\pgfqpoint{1.439942in}{0.739531in}}{\pgfqpoint{1.444499in}{0.734973in}}%
\pgfpathcurveto{\pgfqpoint{1.449057in}{0.730415in}}{\pgfqpoint{1.455240in}{0.727854in}}{\pgfqpoint{1.461686in}{0.727854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513237in}{0.718400in}}%
\pgfpathcurveto{\pgfqpoint{1.519683in}{0.718400in}}{\pgfqpoint{1.525866in}{0.720961in}}{\pgfqpoint{1.530424in}{0.725519in}}%
\pgfpathcurveto{\pgfqpoint{1.534982in}{0.730077in}}{\pgfqpoint{1.537543in}{0.736260in}}{\pgfqpoint{1.537543in}{0.742705in}}%
\pgfpathcurveto{\pgfqpoint{1.537543in}{0.749151in}}{\pgfqpoint{1.534982in}{0.755334in}}{\pgfqpoint{1.530424in}{0.759892in}}%
\pgfpathcurveto{\pgfqpoint{1.525866in}{0.764450in}}{\pgfqpoint{1.519683in}{0.767011in}}{\pgfqpoint{1.513237in}{0.767011in}}%
\pgfpathcurveto{\pgfqpoint{1.506791in}{0.767011in}}{\pgfqpoint{1.500609in}{0.764450in}}{\pgfqpoint{1.496051in}{0.759892in}}%
\pgfpathcurveto{\pgfqpoint{1.491493in}{0.755334in}}{\pgfqpoint{1.488932in}{0.749151in}}{\pgfqpoint{1.488932in}{0.742705in}}%
\pgfpathcurveto{\pgfqpoint{1.488932in}{0.736260in}}{\pgfqpoint{1.491493in}{0.730077in}}{\pgfqpoint{1.496051in}{0.725519in}}%
\pgfpathcurveto{\pgfqpoint{1.500609in}{0.720961in}}{\pgfqpoint{1.506791in}{0.718400in}}{\pgfqpoint{1.513237in}{0.718400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734588in}{0.773197in}}%
\pgfpathcurveto{\pgfqpoint{1.741034in}{0.773197in}}{\pgfqpoint{1.747217in}{0.775758in}}{\pgfqpoint{1.751775in}{0.780316in}}%
\pgfpathcurveto{\pgfqpoint{1.756332in}{0.784874in}}{\pgfqpoint{1.758893in}{0.791057in}}{\pgfqpoint{1.758893in}{0.797503in}}%
\pgfpathcurveto{\pgfqpoint{1.758893in}{0.803949in}}{\pgfqpoint{1.756332in}{0.810132in}}{\pgfqpoint{1.751775in}{0.814690in}}%
\pgfpathcurveto{\pgfqpoint{1.747217in}{0.819248in}}{\pgfqpoint{1.741034in}{0.821809in}}{\pgfqpoint{1.734588in}{0.821809in}}%
\pgfpathcurveto{\pgfqpoint{1.728142in}{0.821809in}}{\pgfqpoint{1.721959in}{0.819248in}}{\pgfqpoint{1.717401in}{0.814690in}}%
\pgfpathcurveto{\pgfqpoint{1.712843in}{0.810132in}}{\pgfqpoint{1.710282in}{0.803949in}}{\pgfqpoint{1.710282in}{0.797503in}}%
\pgfpathcurveto{\pgfqpoint{1.710282in}{0.791057in}}{\pgfqpoint{1.712843in}{0.784874in}}{\pgfqpoint{1.717401in}{0.780316in}}%
\pgfpathcurveto{\pgfqpoint{1.721959in}{0.775758in}}{\pgfqpoint{1.728142in}{0.773197in}}{\pgfqpoint{1.734588in}{0.773197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691691in}{0.763059in}}%
\pgfpathcurveto{\pgfqpoint{1.698137in}{0.763059in}}{\pgfqpoint{1.704320in}{0.765620in}}{\pgfqpoint{1.708878in}{0.770178in}}%
\pgfpathcurveto{\pgfqpoint{1.713436in}{0.774736in}}{\pgfqpoint{1.715997in}{0.780918in}}{\pgfqpoint{1.715997in}{0.787364in}}%
\pgfpathcurveto{\pgfqpoint{1.715997in}{0.793810in}}{\pgfqpoint{1.713436in}{0.799993in}}{\pgfqpoint{1.708878in}{0.804551in}}%
\pgfpathcurveto{\pgfqpoint{1.704320in}{0.809109in}}{\pgfqpoint{1.698137in}{0.811670in}}{\pgfqpoint{1.691691in}{0.811670in}}%
\pgfpathcurveto{\pgfqpoint{1.685245in}{0.811670in}}{\pgfqpoint{1.679062in}{0.809109in}}{\pgfqpoint{1.674504in}{0.804551in}}%
\pgfpathcurveto{\pgfqpoint{1.669946in}{0.799993in}}{\pgfqpoint{1.667385in}{0.793810in}}{\pgfqpoint{1.667385in}{0.787364in}}%
\pgfpathcurveto{\pgfqpoint{1.667385in}{0.780918in}}{\pgfqpoint{1.669946in}{0.774736in}}{\pgfqpoint{1.674504in}{0.770178in}}%
\pgfpathcurveto{\pgfqpoint{1.679062in}{0.765620in}}{\pgfqpoint{1.685245in}{0.763059in}}{\pgfqpoint{1.691691in}{0.763059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758326in}{0.782739in}}%
\pgfpathcurveto{\pgfqpoint{1.764772in}{0.782739in}}{\pgfqpoint{1.770955in}{0.785300in}}{\pgfqpoint{1.775513in}{0.789858in}}%
\pgfpathcurveto{\pgfqpoint{1.780071in}{0.794416in}}{\pgfqpoint{1.782632in}{0.800599in}}{\pgfqpoint{1.782632in}{0.807045in}}%
\pgfpathcurveto{\pgfqpoint{1.782632in}{0.813491in}}{\pgfqpoint{1.780071in}{0.819674in}}{\pgfqpoint{1.775513in}{0.824231in}}%
\pgfpathcurveto{\pgfqpoint{1.770955in}{0.828789in}}{\pgfqpoint{1.764772in}{0.831350in}}{\pgfqpoint{1.758326in}{0.831350in}}%
\pgfpathcurveto{\pgfqpoint{1.751880in}{0.831350in}}{\pgfqpoint{1.745698in}{0.828789in}}{\pgfqpoint{1.741140in}{0.824231in}}%
\pgfpathcurveto{\pgfqpoint{1.736582in}{0.819674in}}{\pgfqpoint{1.734021in}{0.813491in}}{\pgfqpoint{1.734021in}{0.807045in}}%
\pgfpathcurveto{\pgfqpoint{1.734021in}{0.800599in}}{\pgfqpoint{1.736582in}{0.794416in}}{\pgfqpoint{1.741140in}{0.789858in}}%
\pgfpathcurveto{\pgfqpoint{1.745698in}{0.785300in}}{\pgfqpoint{1.751880in}{0.782739in}}{\pgfqpoint{1.758326in}{0.782739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643100in}{0.792637in}}%
\pgfpathcurveto{\pgfqpoint{1.649546in}{0.792637in}}{\pgfqpoint{1.655728in}{0.795198in}}{\pgfqpoint{1.660286in}{0.799756in}}%
\pgfpathcurveto{\pgfqpoint{1.664844in}{0.804314in}}{\pgfqpoint{1.667405in}{0.810497in}}{\pgfqpoint{1.667405in}{0.816943in}}%
\pgfpathcurveto{\pgfqpoint{1.667405in}{0.823389in}}{\pgfqpoint{1.664844in}{0.829571in}}{\pgfqpoint{1.660286in}{0.834129in}}%
\pgfpathcurveto{\pgfqpoint{1.655728in}{0.838687in}}{\pgfqpoint{1.649546in}{0.841248in}}{\pgfqpoint{1.643100in}{0.841248in}}%
\pgfpathcurveto{\pgfqpoint{1.636654in}{0.841248in}}{\pgfqpoint{1.630471in}{0.838687in}}{\pgfqpoint{1.625913in}{0.834129in}}%
\pgfpathcurveto{\pgfqpoint{1.621355in}{0.829571in}}{\pgfqpoint{1.618794in}{0.823389in}}{\pgfqpoint{1.618794in}{0.816943in}}%
\pgfpathcurveto{\pgfqpoint{1.618794in}{0.810497in}}{\pgfqpoint{1.621355in}{0.804314in}}{\pgfqpoint{1.625913in}{0.799756in}}%
\pgfpathcurveto{\pgfqpoint{1.630471in}{0.795198in}}{\pgfqpoint{1.636654in}{0.792637in}}{\pgfqpoint{1.643100in}{0.792637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698246in}{0.748275in}}%
\pgfpathcurveto{\pgfqpoint{1.704692in}{0.748275in}}{\pgfqpoint{1.710875in}{0.750836in}}{\pgfqpoint{1.715433in}{0.755394in}}%
\pgfpathcurveto{\pgfqpoint{1.719991in}{0.759952in}}{\pgfqpoint{1.722552in}{0.766135in}}{\pgfqpoint{1.722552in}{0.772581in}}%
\pgfpathcurveto{\pgfqpoint{1.722552in}{0.779027in}}{\pgfqpoint{1.719991in}{0.785209in}}{\pgfqpoint{1.715433in}{0.789767in}}%
\pgfpathcurveto{\pgfqpoint{1.710875in}{0.794325in}}{\pgfqpoint{1.704692in}{0.796886in}}{\pgfqpoint{1.698246in}{0.796886in}}%
\pgfpathcurveto{\pgfqpoint{1.691800in}{0.796886in}}{\pgfqpoint{1.685618in}{0.794325in}}{\pgfqpoint{1.681060in}{0.789767in}}%
\pgfpathcurveto{\pgfqpoint{1.676502in}{0.785209in}}{\pgfqpoint{1.673941in}{0.779027in}}{\pgfqpoint{1.673941in}{0.772581in}}%
\pgfpathcurveto{\pgfqpoint{1.673941in}{0.766135in}}{\pgfqpoint{1.676502in}{0.759952in}}{\pgfqpoint{1.681060in}{0.755394in}}%
\pgfpathcurveto{\pgfqpoint{1.685618in}{0.750836in}}{\pgfqpoint{1.691800in}{0.748275in}}{\pgfqpoint{1.698246in}{0.748275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757661in}{0.768549in}}%
\pgfpathcurveto{\pgfqpoint{1.764107in}{0.768549in}}{\pgfqpoint{1.770289in}{0.771110in}}{\pgfqpoint{1.774847in}{0.775668in}}%
\pgfpathcurveto{\pgfqpoint{1.779405in}{0.780226in}}{\pgfqpoint{1.781966in}{0.786409in}}{\pgfqpoint{1.781966in}{0.792855in}}%
\pgfpathcurveto{\pgfqpoint{1.781966in}{0.799301in}}{\pgfqpoint{1.779405in}{0.805484in}}{\pgfqpoint{1.774847in}{0.810042in}}%
\pgfpathcurveto{\pgfqpoint{1.770289in}{0.814600in}}{\pgfqpoint{1.764107in}{0.817161in}}{\pgfqpoint{1.757661in}{0.817161in}}%
\pgfpathcurveto{\pgfqpoint{1.751215in}{0.817161in}}{\pgfqpoint{1.745032in}{0.814600in}}{\pgfqpoint{1.740474in}{0.810042in}}%
\pgfpathcurveto{\pgfqpoint{1.735916in}{0.805484in}}{\pgfqpoint{1.733355in}{0.799301in}}{\pgfqpoint{1.733355in}{0.792855in}}%
\pgfpathcurveto{\pgfqpoint{1.733355in}{0.786409in}}{\pgfqpoint{1.735916in}{0.780226in}}{\pgfqpoint{1.740474in}{0.775668in}}%
\pgfpathcurveto{\pgfqpoint{1.745032in}{0.771110in}}{\pgfqpoint{1.751215in}{0.768549in}}{\pgfqpoint{1.757661in}{0.768549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650002in}{0.745260in}}%
\pgfpathcurveto{\pgfqpoint{1.656448in}{0.745260in}}{\pgfqpoint{1.662631in}{0.747821in}}{\pgfqpoint{1.667189in}{0.752379in}}%
\pgfpathcurveto{\pgfqpoint{1.671747in}{0.756937in}}{\pgfqpoint{1.674308in}{0.763119in}}{\pgfqpoint{1.674308in}{0.769565in}}%
\pgfpathcurveto{\pgfqpoint{1.674308in}{0.776011in}}{\pgfqpoint{1.671747in}{0.782194in}}{\pgfqpoint{1.667189in}{0.786752in}}%
\pgfpathcurveto{\pgfqpoint{1.662631in}{0.791310in}}{\pgfqpoint{1.656448in}{0.793871in}}{\pgfqpoint{1.650002in}{0.793871in}}%
\pgfpathcurveto{\pgfqpoint{1.643556in}{0.793871in}}{\pgfqpoint{1.637374in}{0.791310in}}{\pgfqpoint{1.632816in}{0.786752in}}%
\pgfpathcurveto{\pgfqpoint{1.628258in}{0.782194in}}{\pgfqpoint{1.625697in}{0.776011in}}{\pgfqpoint{1.625697in}{0.769565in}}%
\pgfpathcurveto{\pgfqpoint{1.625697in}{0.763119in}}{\pgfqpoint{1.628258in}{0.756937in}}{\pgfqpoint{1.632816in}{0.752379in}}%
\pgfpathcurveto{\pgfqpoint{1.637374in}{0.747821in}}{\pgfqpoint{1.643556in}{0.745260in}}{\pgfqpoint{1.650002in}{0.745260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657489in}{0.763870in}}%
\pgfpathcurveto{\pgfqpoint{1.663935in}{0.763870in}}{\pgfqpoint{1.670117in}{0.766431in}}{\pgfqpoint{1.674675in}{0.770989in}}%
\pgfpathcurveto{\pgfqpoint{1.679233in}{0.775547in}}{\pgfqpoint{1.681794in}{0.781730in}}{\pgfqpoint{1.681794in}{0.788176in}}%
\pgfpathcurveto{\pgfqpoint{1.681794in}{0.794622in}}{\pgfqpoint{1.679233in}{0.800804in}}{\pgfqpoint{1.674675in}{0.805362in}}%
\pgfpathcurveto{\pgfqpoint{1.670117in}{0.809920in}}{\pgfqpoint{1.663935in}{0.812481in}}{\pgfqpoint{1.657489in}{0.812481in}}%
\pgfpathcurveto{\pgfqpoint{1.651043in}{0.812481in}}{\pgfqpoint{1.644860in}{0.809920in}}{\pgfqpoint{1.640302in}{0.805362in}}%
\pgfpathcurveto{\pgfqpoint{1.635744in}{0.800804in}}{\pgfqpoint{1.633183in}{0.794622in}}{\pgfqpoint{1.633183in}{0.788176in}}%
\pgfpathcurveto{\pgfqpoint{1.633183in}{0.781730in}}{\pgfqpoint{1.635744in}{0.775547in}}{\pgfqpoint{1.640302in}{0.770989in}}%
\pgfpathcurveto{\pgfqpoint{1.644860in}{0.766431in}}{\pgfqpoint{1.651043in}{0.763870in}}{\pgfqpoint{1.657489in}{0.763870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680393in}{0.774587in}}%
\pgfpathcurveto{\pgfqpoint{1.686839in}{0.774587in}}{\pgfqpoint{1.693022in}{0.777148in}}{\pgfqpoint{1.697580in}{0.781706in}}%
\pgfpathcurveto{\pgfqpoint{1.702138in}{0.786263in}}{\pgfqpoint{1.704699in}{0.792446in}}{\pgfqpoint{1.704699in}{0.798892in}}%
\pgfpathcurveto{\pgfqpoint{1.704699in}{0.805338in}}{\pgfqpoint{1.702138in}{0.811521in}}{\pgfqpoint{1.697580in}{0.816079in}}%
\pgfpathcurveto{\pgfqpoint{1.693022in}{0.820637in}}{\pgfqpoint{1.686839in}{0.823198in}}{\pgfqpoint{1.680393in}{0.823198in}}%
\pgfpathcurveto{\pgfqpoint{1.673947in}{0.823198in}}{\pgfqpoint{1.667765in}{0.820637in}}{\pgfqpoint{1.663207in}{0.816079in}}%
\pgfpathcurveto{\pgfqpoint{1.658649in}{0.811521in}}{\pgfqpoint{1.656088in}{0.805338in}}{\pgfqpoint{1.656088in}{0.798892in}}%
\pgfpathcurveto{\pgfqpoint{1.656088in}{0.792446in}}{\pgfqpoint{1.658649in}{0.786263in}}{\pgfqpoint{1.663207in}{0.781706in}}%
\pgfpathcurveto{\pgfqpoint{1.667765in}{0.777148in}}{\pgfqpoint{1.673947in}{0.774587in}}{\pgfqpoint{1.680393in}{0.774587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713630in}{0.794089in}}%
\pgfpathcurveto{\pgfqpoint{1.720076in}{0.794089in}}{\pgfqpoint{1.726259in}{0.796650in}}{\pgfqpoint{1.730817in}{0.801208in}}%
\pgfpathcurveto{\pgfqpoint{1.735375in}{0.805766in}}{\pgfqpoint{1.737936in}{0.811949in}}{\pgfqpoint{1.737936in}{0.818395in}}%
\pgfpathcurveto{\pgfqpoint{1.737936in}{0.824841in}}{\pgfqpoint{1.735375in}{0.831023in}}{\pgfqpoint{1.730817in}{0.835581in}}%
\pgfpathcurveto{\pgfqpoint{1.726259in}{0.840139in}}{\pgfqpoint{1.720076in}{0.842700in}}{\pgfqpoint{1.713630in}{0.842700in}}%
\pgfpathcurveto{\pgfqpoint{1.707184in}{0.842700in}}{\pgfqpoint{1.701001in}{0.840139in}}{\pgfqpoint{1.696443in}{0.835581in}}%
\pgfpathcurveto{\pgfqpoint{1.691886in}{0.831023in}}{\pgfqpoint{1.689325in}{0.824841in}}{\pgfqpoint{1.689325in}{0.818395in}}%
\pgfpathcurveto{\pgfqpoint{1.689325in}{0.811949in}}{\pgfqpoint{1.691886in}{0.805766in}}{\pgfqpoint{1.696443in}{0.801208in}}%
\pgfpathcurveto{\pgfqpoint{1.701001in}{0.796650in}}{\pgfqpoint{1.707184in}{0.794089in}}{\pgfqpoint{1.713630in}{0.794089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708052in}{0.788670in}}%
\pgfpathcurveto{\pgfqpoint{1.714498in}{0.788670in}}{\pgfqpoint{1.720680in}{0.791231in}}{\pgfqpoint{1.725238in}{0.795789in}}%
\pgfpathcurveto{\pgfqpoint{1.729796in}{0.800347in}}{\pgfqpoint{1.732357in}{0.806530in}}{\pgfqpoint{1.732357in}{0.812975in}}%
\pgfpathcurveto{\pgfqpoint{1.732357in}{0.819421in}}{\pgfqpoint{1.729796in}{0.825604in}}{\pgfqpoint{1.725238in}{0.830162in}}%
\pgfpathcurveto{\pgfqpoint{1.720680in}{0.834720in}}{\pgfqpoint{1.714498in}{0.837281in}}{\pgfqpoint{1.708052in}{0.837281in}}%
\pgfpathcurveto{\pgfqpoint{1.701606in}{0.837281in}}{\pgfqpoint{1.695423in}{0.834720in}}{\pgfqpoint{1.690865in}{0.830162in}}%
\pgfpathcurveto{\pgfqpoint{1.686307in}{0.825604in}}{\pgfqpoint{1.683746in}{0.819421in}}{\pgfqpoint{1.683746in}{0.812975in}}%
\pgfpathcurveto{\pgfqpoint{1.683746in}{0.806530in}}{\pgfqpoint{1.686307in}{0.800347in}}{\pgfqpoint{1.690865in}{0.795789in}}%
\pgfpathcurveto{\pgfqpoint{1.695423in}{0.791231in}}{\pgfqpoint{1.701606in}{0.788670in}}{\pgfqpoint{1.708052in}{0.788670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744472in}{0.747768in}}%
\pgfpathcurveto{\pgfqpoint{1.750918in}{0.747768in}}{\pgfqpoint{1.757100in}{0.750329in}}{\pgfqpoint{1.761658in}{0.754887in}}%
\pgfpathcurveto{\pgfqpoint{1.766216in}{0.759445in}}{\pgfqpoint{1.768777in}{0.765628in}}{\pgfqpoint{1.768777in}{0.772074in}}%
\pgfpathcurveto{\pgfqpoint{1.768777in}{0.778520in}}{\pgfqpoint{1.766216in}{0.784702in}}{\pgfqpoint{1.761658in}{0.789260in}}%
\pgfpathcurveto{\pgfqpoint{1.757100in}{0.793818in}}{\pgfqpoint{1.750918in}{0.796379in}}{\pgfqpoint{1.744472in}{0.796379in}}%
\pgfpathcurveto{\pgfqpoint{1.738026in}{0.796379in}}{\pgfqpoint{1.731843in}{0.793818in}}{\pgfqpoint{1.727285in}{0.789260in}}%
\pgfpathcurveto{\pgfqpoint{1.722727in}{0.784702in}}{\pgfqpoint{1.720166in}{0.778520in}}{\pgfqpoint{1.720166in}{0.772074in}}%
\pgfpathcurveto{\pgfqpoint{1.720166in}{0.765628in}}{\pgfqpoint{1.722727in}{0.759445in}}{\pgfqpoint{1.727285in}{0.754887in}}%
\pgfpathcurveto{\pgfqpoint{1.731843in}{0.750329in}}{\pgfqpoint{1.738026in}{0.747768in}}{\pgfqpoint{1.744472in}{0.747768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645771in}{0.761316in}}%
\pgfpathcurveto{\pgfqpoint{1.652217in}{0.761316in}}{\pgfqpoint{1.658399in}{0.763877in}}{\pgfqpoint{1.662957in}{0.768435in}}%
\pgfpathcurveto{\pgfqpoint{1.667515in}{0.772993in}}{\pgfqpoint{1.670076in}{0.779175in}}{\pgfqpoint{1.670076in}{0.785621in}}%
\pgfpathcurveto{\pgfqpoint{1.670076in}{0.792067in}}{\pgfqpoint{1.667515in}{0.798250in}}{\pgfqpoint{1.662957in}{0.802808in}}%
\pgfpathcurveto{\pgfqpoint{1.658399in}{0.807366in}}{\pgfqpoint{1.652217in}{0.809927in}}{\pgfqpoint{1.645771in}{0.809927in}}%
\pgfpathcurveto{\pgfqpoint{1.639325in}{0.809927in}}{\pgfqpoint{1.633142in}{0.807366in}}{\pgfqpoint{1.628584in}{0.802808in}}%
\pgfpathcurveto{\pgfqpoint{1.624026in}{0.798250in}}{\pgfqpoint{1.621465in}{0.792067in}}{\pgfqpoint{1.621465in}{0.785621in}}%
\pgfpathcurveto{\pgfqpoint{1.621465in}{0.779175in}}{\pgfqpoint{1.624026in}{0.772993in}}{\pgfqpoint{1.628584in}{0.768435in}}%
\pgfpathcurveto{\pgfqpoint{1.633142in}{0.763877in}}{\pgfqpoint{1.639325in}{0.761316in}}{\pgfqpoint{1.645771in}{0.761316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647393in}{0.757567in}}%
\pgfpathcurveto{\pgfqpoint{1.653839in}{0.757567in}}{\pgfqpoint{1.660021in}{0.760128in}}{\pgfqpoint{1.664579in}{0.764686in}}%
\pgfpathcurveto{\pgfqpoint{1.669137in}{0.769244in}}{\pgfqpoint{1.671698in}{0.775427in}}{\pgfqpoint{1.671698in}{0.781873in}}%
\pgfpathcurveto{\pgfqpoint{1.671698in}{0.788319in}}{\pgfqpoint{1.669137in}{0.794501in}}{\pgfqpoint{1.664579in}{0.799059in}}%
\pgfpathcurveto{\pgfqpoint{1.660021in}{0.803617in}}{\pgfqpoint{1.653839in}{0.806178in}}{\pgfqpoint{1.647393in}{0.806178in}}%
\pgfpathcurveto{\pgfqpoint{1.640947in}{0.806178in}}{\pgfqpoint{1.634764in}{0.803617in}}{\pgfqpoint{1.630206in}{0.799059in}}%
\pgfpathcurveto{\pgfqpoint{1.625648in}{0.794501in}}{\pgfqpoint{1.623087in}{0.788319in}}{\pgfqpoint{1.623087in}{0.781873in}}%
\pgfpathcurveto{\pgfqpoint{1.623087in}{0.775427in}}{\pgfqpoint{1.625648in}{0.769244in}}{\pgfqpoint{1.630206in}{0.764686in}}%
\pgfpathcurveto{\pgfqpoint{1.634764in}{0.760128in}}{\pgfqpoint{1.640947in}{0.757567in}}{\pgfqpoint{1.647393in}{0.757567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752886in}{0.763231in}}%
\pgfpathcurveto{\pgfqpoint{1.759332in}{0.763231in}}{\pgfqpoint{1.765515in}{0.765792in}}{\pgfqpoint{1.770073in}{0.770350in}}%
\pgfpathcurveto{\pgfqpoint{1.774631in}{0.774908in}}{\pgfqpoint{1.777192in}{0.781091in}}{\pgfqpoint{1.777192in}{0.787537in}}%
\pgfpathcurveto{\pgfqpoint{1.777192in}{0.793983in}}{\pgfqpoint{1.774631in}{0.800165in}}{\pgfqpoint{1.770073in}{0.804723in}}%
\pgfpathcurveto{\pgfqpoint{1.765515in}{0.809281in}}{\pgfqpoint{1.759332in}{0.811842in}}{\pgfqpoint{1.752886in}{0.811842in}}%
\pgfpathcurveto{\pgfqpoint{1.746440in}{0.811842in}}{\pgfqpoint{1.740257in}{0.809281in}}{\pgfqpoint{1.735700in}{0.804723in}}%
\pgfpathcurveto{\pgfqpoint{1.731142in}{0.800165in}}{\pgfqpoint{1.728581in}{0.793983in}}{\pgfqpoint{1.728581in}{0.787537in}}%
\pgfpathcurveto{\pgfqpoint{1.728581in}{0.781091in}}{\pgfqpoint{1.731142in}{0.774908in}}{\pgfqpoint{1.735700in}{0.770350in}}%
\pgfpathcurveto{\pgfqpoint{1.740257in}{0.765792in}}{\pgfqpoint{1.746440in}{0.763231in}}{\pgfqpoint{1.752886in}{0.763231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720814in}{0.755520in}}%
\pgfpathcurveto{\pgfqpoint{1.727259in}{0.755520in}}{\pgfqpoint{1.733442in}{0.758081in}}{\pgfqpoint{1.738000in}{0.762639in}}%
\pgfpathcurveto{\pgfqpoint{1.742558in}{0.767197in}}{\pgfqpoint{1.745119in}{0.773380in}}{\pgfqpoint{1.745119in}{0.779826in}}%
\pgfpathcurveto{\pgfqpoint{1.745119in}{0.786272in}}{\pgfqpoint{1.742558in}{0.792455in}}{\pgfqpoint{1.738000in}{0.797012in}}%
\pgfpathcurveto{\pgfqpoint{1.733442in}{0.801570in}}{\pgfqpoint{1.727259in}{0.804131in}}{\pgfqpoint{1.720814in}{0.804131in}}%
\pgfpathcurveto{\pgfqpoint{1.714368in}{0.804131in}}{\pgfqpoint{1.708185in}{0.801570in}}{\pgfqpoint{1.703627in}{0.797012in}}%
\pgfpathcurveto{\pgfqpoint{1.699069in}{0.792455in}}{\pgfqpoint{1.696508in}{0.786272in}}{\pgfqpoint{1.696508in}{0.779826in}}%
\pgfpathcurveto{\pgfqpoint{1.696508in}{0.773380in}}{\pgfqpoint{1.699069in}{0.767197in}}{\pgfqpoint{1.703627in}{0.762639in}}%
\pgfpathcurveto{\pgfqpoint{1.708185in}{0.758081in}}{\pgfqpoint{1.714368in}{0.755520in}}{\pgfqpoint{1.720814in}{0.755520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749211in}{0.774555in}}%
\pgfpathcurveto{\pgfqpoint{1.755657in}{0.774555in}}{\pgfqpoint{1.761839in}{0.777116in}}{\pgfqpoint{1.766397in}{0.781674in}}%
\pgfpathcurveto{\pgfqpoint{1.770955in}{0.786232in}}{\pgfqpoint{1.773516in}{0.792415in}}{\pgfqpoint{1.773516in}{0.798861in}}%
\pgfpathcurveto{\pgfqpoint{1.773516in}{0.805306in}}{\pgfqpoint{1.770955in}{0.811489in}}{\pgfqpoint{1.766397in}{0.816047in}}%
\pgfpathcurveto{\pgfqpoint{1.761839in}{0.820605in}}{\pgfqpoint{1.755657in}{0.823166in}}{\pgfqpoint{1.749211in}{0.823166in}}%
\pgfpathcurveto{\pgfqpoint{1.742765in}{0.823166in}}{\pgfqpoint{1.736582in}{0.820605in}}{\pgfqpoint{1.732024in}{0.816047in}}%
\pgfpathcurveto{\pgfqpoint{1.727466in}{0.811489in}}{\pgfqpoint{1.724905in}{0.805306in}}{\pgfqpoint{1.724905in}{0.798861in}}%
\pgfpathcurveto{\pgfqpoint{1.724905in}{0.792415in}}{\pgfqpoint{1.727466in}{0.786232in}}{\pgfqpoint{1.732024in}{0.781674in}}%
\pgfpathcurveto{\pgfqpoint{1.736582in}{0.777116in}}{\pgfqpoint{1.742765in}{0.774555in}}{\pgfqpoint{1.749211in}{0.774555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724680in}{0.791993in}}%
\pgfpathcurveto{\pgfqpoint{1.731126in}{0.791993in}}{\pgfqpoint{1.737308in}{0.794554in}}{\pgfqpoint{1.741866in}{0.799112in}}%
\pgfpathcurveto{\pgfqpoint{1.746424in}{0.803669in}}{\pgfqpoint{1.748985in}{0.809852in}}{\pgfqpoint{1.748985in}{0.816298in}}%
\pgfpathcurveto{\pgfqpoint{1.748985in}{0.822744in}}{\pgfqpoint{1.746424in}{0.828927in}}{\pgfqpoint{1.741866in}{0.833485in}}%
\pgfpathcurveto{\pgfqpoint{1.737308in}{0.838043in}}{\pgfqpoint{1.731126in}{0.840604in}}{\pgfqpoint{1.724680in}{0.840604in}}%
\pgfpathcurveto{\pgfqpoint{1.718234in}{0.840604in}}{\pgfqpoint{1.712051in}{0.838043in}}{\pgfqpoint{1.707493in}{0.833485in}}%
\pgfpathcurveto{\pgfqpoint{1.702935in}{0.828927in}}{\pgfqpoint{1.700374in}{0.822744in}}{\pgfqpoint{1.700374in}{0.816298in}}%
\pgfpathcurveto{\pgfqpoint{1.700374in}{0.809852in}}{\pgfqpoint{1.702935in}{0.803669in}}{\pgfqpoint{1.707493in}{0.799112in}}%
\pgfpathcurveto{\pgfqpoint{1.712051in}{0.794554in}}{\pgfqpoint{1.718234in}{0.791993in}}{\pgfqpoint{1.724680in}{0.791993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704478in}{0.749764in}}%
\pgfpathcurveto{\pgfqpoint{1.710924in}{0.749764in}}{\pgfqpoint{1.717107in}{0.752325in}}{\pgfqpoint{1.721665in}{0.756883in}}%
\pgfpathcurveto{\pgfqpoint{1.726223in}{0.761441in}}{\pgfqpoint{1.728784in}{0.767624in}}{\pgfqpoint{1.728784in}{0.774070in}}%
\pgfpathcurveto{\pgfqpoint{1.728784in}{0.780516in}}{\pgfqpoint{1.726223in}{0.786698in}}{\pgfqpoint{1.721665in}{0.791256in}}%
\pgfpathcurveto{\pgfqpoint{1.717107in}{0.795814in}}{\pgfqpoint{1.710924in}{0.798375in}}{\pgfqpoint{1.704478in}{0.798375in}}%
\pgfpathcurveto{\pgfqpoint{1.698032in}{0.798375in}}{\pgfqpoint{1.691849in}{0.795814in}}{\pgfqpoint{1.687291in}{0.791256in}}%
\pgfpathcurveto{\pgfqpoint{1.682733in}{0.786698in}}{\pgfqpoint{1.680172in}{0.780516in}}{\pgfqpoint{1.680172in}{0.774070in}}%
\pgfpathcurveto{\pgfqpoint{1.680172in}{0.767624in}}{\pgfqpoint{1.682733in}{0.761441in}}{\pgfqpoint{1.687291in}{0.756883in}}%
\pgfpathcurveto{\pgfqpoint{1.691849in}{0.752325in}}{\pgfqpoint{1.698032in}{0.749764in}}{\pgfqpoint{1.704478in}{0.749764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659703in}{0.760916in}}%
\pgfpathcurveto{\pgfqpoint{1.666149in}{0.760916in}}{\pgfqpoint{1.672332in}{0.763477in}}{\pgfqpoint{1.676890in}{0.768035in}}%
\pgfpathcurveto{\pgfqpoint{1.681448in}{0.772593in}}{\pgfqpoint{1.684009in}{0.778775in}}{\pgfqpoint{1.684009in}{0.785221in}}%
\pgfpathcurveto{\pgfqpoint{1.684009in}{0.791667in}}{\pgfqpoint{1.681448in}{0.797850in}}{\pgfqpoint{1.676890in}{0.802408in}}%
\pgfpathcurveto{\pgfqpoint{1.672332in}{0.806966in}}{\pgfqpoint{1.666149in}{0.809527in}}{\pgfqpoint{1.659703in}{0.809527in}}%
\pgfpathcurveto{\pgfqpoint{1.653257in}{0.809527in}}{\pgfqpoint{1.647075in}{0.806966in}}{\pgfqpoint{1.642517in}{0.802408in}}%
\pgfpathcurveto{\pgfqpoint{1.637959in}{0.797850in}}{\pgfqpoint{1.635398in}{0.791667in}}{\pgfqpoint{1.635398in}{0.785221in}}%
\pgfpathcurveto{\pgfqpoint{1.635398in}{0.778775in}}{\pgfqpoint{1.637959in}{0.772593in}}{\pgfqpoint{1.642517in}{0.768035in}}%
\pgfpathcurveto{\pgfqpoint{1.647075in}{0.763477in}}{\pgfqpoint{1.653257in}{0.760916in}}{\pgfqpoint{1.659703in}{0.760916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668077in}{0.750765in}}%
\pgfpathcurveto{\pgfqpoint{1.674523in}{0.750765in}}{\pgfqpoint{1.680706in}{0.753326in}}{\pgfqpoint{1.685264in}{0.757884in}}%
\pgfpathcurveto{\pgfqpoint{1.689822in}{0.762442in}}{\pgfqpoint{1.692383in}{0.768625in}}{\pgfqpoint{1.692383in}{0.775071in}}%
\pgfpathcurveto{\pgfqpoint{1.692383in}{0.781517in}}{\pgfqpoint{1.689822in}{0.787699in}}{\pgfqpoint{1.685264in}{0.792257in}}%
\pgfpathcurveto{\pgfqpoint{1.680706in}{0.796815in}}{\pgfqpoint{1.674523in}{0.799376in}}{\pgfqpoint{1.668077in}{0.799376in}}%
\pgfpathcurveto{\pgfqpoint{1.661631in}{0.799376in}}{\pgfqpoint{1.655449in}{0.796815in}}{\pgfqpoint{1.650891in}{0.792257in}}%
\pgfpathcurveto{\pgfqpoint{1.646333in}{0.787699in}}{\pgfqpoint{1.643772in}{0.781517in}}{\pgfqpoint{1.643772in}{0.775071in}}%
\pgfpathcurveto{\pgfqpoint{1.643772in}{0.768625in}}{\pgfqpoint{1.646333in}{0.762442in}}{\pgfqpoint{1.650891in}{0.757884in}}%
\pgfpathcurveto{\pgfqpoint{1.655449in}{0.753326in}}{\pgfqpoint{1.661631in}{0.750765in}}{\pgfqpoint{1.668077in}{0.750765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687326in}{0.754349in}}%
\pgfpathcurveto{\pgfqpoint{1.693772in}{0.754349in}}{\pgfqpoint{1.699955in}{0.756910in}}{\pgfqpoint{1.704513in}{0.761468in}}%
\pgfpathcurveto{\pgfqpoint{1.709071in}{0.766026in}}{\pgfqpoint{1.711632in}{0.772209in}}{\pgfqpoint{1.711632in}{0.778655in}}%
\pgfpathcurveto{\pgfqpoint{1.711632in}{0.785101in}}{\pgfqpoint{1.709071in}{0.791284in}}{\pgfqpoint{1.704513in}{0.795842in}}%
\pgfpathcurveto{\pgfqpoint{1.699955in}{0.800399in}}{\pgfqpoint{1.693772in}{0.802960in}}{\pgfqpoint{1.687326in}{0.802960in}}%
\pgfpathcurveto{\pgfqpoint{1.680880in}{0.802960in}}{\pgfqpoint{1.674698in}{0.800399in}}{\pgfqpoint{1.670140in}{0.795842in}}%
\pgfpathcurveto{\pgfqpoint{1.665582in}{0.791284in}}{\pgfqpoint{1.663021in}{0.785101in}}{\pgfqpoint{1.663021in}{0.778655in}}%
\pgfpathcurveto{\pgfqpoint{1.663021in}{0.772209in}}{\pgfqpoint{1.665582in}{0.766026in}}{\pgfqpoint{1.670140in}{0.761468in}}%
\pgfpathcurveto{\pgfqpoint{1.674698in}{0.756910in}}{\pgfqpoint{1.680880in}{0.754349in}}{\pgfqpoint{1.687326in}{0.754349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696202in}{0.739133in}}%
\pgfpathcurveto{\pgfqpoint{1.702648in}{0.739133in}}{\pgfqpoint{1.708831in}{0.741694in}}{\pgfqpoint{1.713389in}{0.746252in}}%
\pgfpathcurveto{\pgfqpoint{1.717947in}{0.750810in}}{\pgfqpoint{1.720508in}{0.756993in}}{\pgfqpoint{1.720508in}{0.763439in}}%
\pgfpathcurveto{\pgfqpoint{1.720508in}{0.769885in}}{\pgfqpoint{1.717947in}{0.776068in}}{\pgfqpoint{1.713389in}{0.780625in}}%
\pgfpathcurveto{\pgfqpoint{1.708831in}{0.785183in}}{\pgfqpoint{1.702648in}{0.787744in}}{\pgfqpoint{1.696202in}{0.787744in}}%
\pgfpathcurveto{\pgfqpoint{1.689756in}{0.787744in}}{\pgfqpoint{1.683574in}{0.785183in}}{\pgfqpoint{1.679016in}{0.780625in}}%
\pgfpathcurveto{\pgfqpoint{1.674458in}{0.776068in}}{\pgfqpoint{1.671897in}{0.769885in}}{\pgfqpoint{1.671897in}{0.763439in}}%
\pgfpathcurveto{\pgfqpoint{1.671897in}{0.756993in}}{\pgfqpoint{1.674458in}{0.750810in}}{\pgfqpoint{1.679016in}{0.746252in}}%
\pgfpathcurveto{\pgfqpoint{1.683574in}{0.741694in}}{\pgfqpoint{1.689756in}{0.739133in}}{\pgfqpoint{1.696202in}{0.739133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724229in}{0.801406in}}%
\pgfpathcurveto{\pgfqpoint{1.730675in}{0.801406in}}{\pgfqpoint{1.736857in}{0.803967in}}{\pgfqpoint{1.741415in}{0.808525in}}%
\pgfpathcurveto{\pgfqpoint{1.745973in}{0.813083in}}{\pgfqpoint{1.748534in}{0.819265in}}{\pgfqpoint{1.748534in}{0.825711in}}%
\pgfpathcurveto{\pgfqpoint{1.748534in}{0.832157in}}{\pgfqpoint{1.745973in}{0.838340in}}{\pgfqpoint{1.741415in}{0.842898in}}%
\pgfpathcurveto{\pgfqpoint{1.736857in}{0.847456in}}{\pgfqpoint{1.730675in}{0.850017in}}{\pgfqpoint{1.724229in}{0.850017in}}%
\pgfpathcurveto{\pgfqpoint{1.717783in}{0.850017in}}{\pgfqpoint{1.711600in}{0.847456in}}{\pgfqpoint{1.707042in}{0.842898in}}%
\pgfpathcurveto{\pgfqpoint{1.702484in}{0.838340in}}{\pgfqpoint{1.699923in}{0.832157in}}{\pgfqpoint{1.699923in}{0.825711in}}%
\pgfpathcurveto{\pgfqpoint{1.699923in}{0.819265in}}{\pgfqpoint{1.702484in}{0.813083in}}{\pgfqpoint{1.707042in}{0.808525in}}%
\pgfpathcurveto{\pgfqpoint{1.711600in}{0.803967in}}{\pgfqpoint{1.717783in}{0.801406in}}{\pgfqpoint{1.724229in}{0.801406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693691in}{0.742230in}}%
\pgfpathcurveto{\pgfqpoint{1.700137in}{0.742230in}}{\pgfqpoint{1.706320in}{0.744791in}}{\pgfqpoint{1.710878in}{0.749349in}}%
\pgfpathcurveto{\pgfqpoint{1.715435in}{0.753907in}}{\pgfqpoint{1.717996in}{0.760089in}}{\pgfqpoint{1.717996in}{0.766535in}}%
\pgfpathcurveto{\pgfqpoint{1.717996in}{0.772981in}}{\pgfqpoint{1.715435in}{0.779164in}}{\pgfqpoint{1.710878in}{0.783722in}}%
\pgfpathcurveto{\pgfqpoint{1.706320in}{0.788280in}}{\pgfqpoint{1.700137in}{0.790841in}}{\pgfqpoint{1.693691in}{0.790841in}}%
\pgfpathcurveto{\pgfqpoint{1.687245in}{0.790841in}}{\pgfqpoint{1.681062in}{0.788280in}}{\pgfqpoint{1.676504in}{0.783722in}}%
\pgfpathcurveto{\pgfqpoint{1.671946in}{0.779164in}}{\pgfqpoint{1.669385in}{0.772981in}}{\pgfqpoint{1.669385in}{0.766535in}}%
\pgfpathcurveto{\pgfqpoint{1.669385in}{0.760089in}}{\pgfqpoint{1.671946in}{0.753907in}}{\pgfqpoint{1.676504in}{0.749349in}}%
\pgfpathcurveto{\pgfqpoint{1.681062in}{0.744791in}}{\pgfqpoint{1.687245in}{0.742230in}}{\pgfqpoint{1.693691in}{0.742230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717736in}{0.734553in}}%
\pgfpathcurveto{\pgfqpoint{1.724182in}{0.734553in}}{\pgfqpoint{1.730364in}{0.737113in}}{\pgfqpoint{1.734922in}{0.741671in}}%
\pgfpathcurveto{\pgfqpoint{1.739480in}{0.746229in}}{\pgfqpoint{1.742041in}{0.752412in}}{\pgfqpoint{1.742041in}{0.758858in}}%
\pgfpathcurveto{\pgfqpoint{1.742041in}{0.765304in}}{\pgfqpoint{1.739480in}{0.771487in}}{\pgfqpoint{1.734922in}{0.776045in}}%
\pgfpathcurveto{\pgfqpoint{1.730364in}{0.780603in}}{\pgfqpoint{1.724182in}{0.783164in}}{\pgfqpoint{1.717736in}{0.783164in}}%
\pgfpathcurveto{\pgfqpoint{1.711290in}{0.783164in}}{\pgfqpoint{1.705107in}{0.780603in}}{\pgfqpoint{1.700549in}{0.776045in}}%
\pgfpathcurveto{\pgfqpoint{1.695991in}{0.771487in}}{\pgfqpoint{1.693430in}{0.765304in}}{\pgfqpoint{1.693430in}{0.758858in}}%
\pgfpathcurveto{\pgfqpoint{1.693430in}{0.752412in}}{\pgfqpoint{1.695991in}{0.746229in}}{\pgfqpoint{1.700549in}{0.741671in}}%
\pgfpathcurveto{\pgfqpoint{1.705107in}{0.737113in}}{\pgfqpoint{1.711290in}{0.734553in}}{\pgfqpoint{1.717736in}{0.734553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740954in}{0.742077in}}%
\pgfpathcurveto{\pgfqpoint{1.747400in}{0.742077in}}{\pgfqpoint{1.753583in}{0.744638in}}{\pgfqpoint{1.758140in}{0.749196in}}%
\pgfpathcurveto{\pgfqpoint{1.762698in}{0.753754in}}{\pgfqpoint{1.765259in}{0.759937in}}{\pgfqpoint{1.765259in}{0.766383in}}%
\pgfpathcurveto{\pgfqpoint{1.765259in}{0.772829in}}{\pgfqpoint{1.762698in}{0.779011in}}{\pgfqpoint{1.758140in}{0.783569in}}%
\pgfpathcurveto{\pgfqpoint{1.753583in}{0.788127in}}{\pgfqpoint{1.747400in}{0.790688in}}{\pgfqpoint{1.740954in}{0.790688in}}%
\pgfpathcurveto{\pgfqpoint{1.734508in}{0.790688in}}{\pgfqpoint{1.728325in}{0.788127in}}{\pgfqpoint{1.723767in}{0.783569in}}%
\pgfpathcurveto{\pgfqpoint{1.719209in}{0.779011in}}{\pgfqpoint{1.716648in}{0.772829in}}{\pgfqpoint{1.716648in}{0.766383in}}%
\pgfpathcurveto{\pgfqpoint{1.716648in}{0.759937in}}{\pgfqpoint{1.719209in}{0.753754in}}{\pgfqpoint{1.723767in}{0.749196in}}%
\pgfpathcurveto{\pgfqpoint{1.728325in}{0.744638in}}{\pgfqpoint{1.734508in}{0.742077in}}{\pgfqpoint{1.740954in}{0.742077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714426in}{0.741092in}}%
\pgfpathcurveto{\pgfqpoint{1.720872in}{0.741092in}}{\pgfqpoint{1.727054in}{0.743653in}}{\pgfqpoint{1.731612in}{0.748211in}}%
\pgfpathcurveto{\pgfqpoint{1.736170in}{0.752769in}}{\pgfqpoint{1.738731in}{0.758952in}}{\pgfqpoint{1.738731in}{0.765398in}}%
\pgfpathcurveto{\pgfqpoint{1.738731in}{0.771844in}}{\pgfqpoint{1.736170in}{0.778027in}}{\pgfqpoint{1.731612in}{0.782585in}}%
\pgfpathcurveto{\pgfqpoint{1.727054in}{0.787143in}}{\pgfqpoint{1.720872in}{0.789704in}}{\pgfqpoint{1.714426in}{0.789704in}}%
\pgfpathcurveto{\pgfqpoint{1.707980in}{0.789704in}}{\pgfqpoint{1.701797in}{0.787143in}}{\pgfqpoint{1.697239in}{0.782585in}}%
\pgfpathcurveto{\pgfqpoint{1.692681in}{0.778027in}}{\pgfqpoint{1.690120in}{0.771844in}}{\pgfqpoint{1.690120in}{0.765398in}}%
\pgfpathcurveto{\pgfqpoint{1.690120in}{0.758952in}}{\pgfqpoint{1.692681in}{0.752769in}}{\pgfqpoint{1.697239in}{0.748211in}}%
\pgfpathcurveto{\pgfqpoint{1.701797in}{0.743653in}}{\pgfqpoint{1.707980in}{0.741092in}}{\pgfqpoint{1.714426in}{0.741092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715349in}{0.752424in}}%
\pgfpathcurveto{\pgfqpoint{1.721795in}{0.752424in}}{\pgfqpoint{1.727978in}{0.754985in}}{\pgfqpoint{1.732536in}{0.759543in}}%
\pgfpathcurveto{\pgfqpoint{1.737094in}{0.764101in}}{\pgfqpoint{1.739655in}{0.770283in}}{\pgfqpoint{1.739655in}{0.776729in}}%
\pgfpathcurveto{\pgfqpoint{1.739655in}{0.783175in}}{\pgfqpoint{1.737094in}{0.789358in}}{\pgfqpoint{1.732536in}{0.793916in}}%
\pgfpathcurveto{\pgfqpoint{1.727978in}{0.798474in}}{\pgfqpoint{1.721795in}{0.801035in}}{\pgfqpoint{1.715349in}{0.801035in}}%
\pgfpathcurveto{\pgfqpoint{1.708903in}{0.801035in}}{\pgfqpoint{1.702720in}{0.798474in}}{\pgfqpoint{1.698163in}{0.793916in}}%
\pgfpathcurveto{\pgfqpoint{1.693605in}{0.789358in}}{\pgfqpoint{1.691044in}{0.783175in}}{\pgfqpoint{1.691044in}{0.776729in}}%
\pgfpathcurveto{\pgfqpoint{1.691044in}{0.770283in}}{\pgfqpoint{1.693605in}{0.764101in}}{\pgfqpoint{1.698163in}{0.759543in}}%
\pgfpathcurveto{\pgfqpoint{1.702720in}{0.754985in}}{\pgfqpoint{1.708903in}{0.752424in}}{\pgfqpoint{1.715349in}{0.752424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698013in}{0.743182in}}%
\pgfpathcurveto{\pgfqpoint{1.704459in}{0.743182in}}{\pgfqpoint{1.710642in}{0.745743in}}{\pgfqpoint{1.715200in}{0.750301in}}%
\pgfpathcurveto{\pgfqpoint{1.719758in}{0.754859in}}{\pgfqpoint{1.722319in}{0.761042in}}{\pgfqpoint{1.722319in}{0.767488in}}%
\pgfpathcurveto{\pgfqpoint{1.722319in}{0.773934in}}{\pgfqpoint{1.719758in}{0.780117in}}{\pgfqpoint{1.715200in}{0.784675in}}%
\pgfpathcurveto{\pgfqpoint{1.710642in}{0.789233in}}{\pgfqpoint{1.704459in}{0.791794in}}{\pgfqpoint{1.698013in}{0.791794in}}%
\pgfpathcurveto{\pgfqpoint{1.691568in}{0.791794in}}{\pgfqpoint{1.685385in}{0.789233in}}{\pgfqpoint{1.680827in}{0.784675in}}%
\pgfpathcurveto{\pgfqpoint{1.676269in}{0.780117in}}{\pgfqpoint{1.673708in}{0.773934in}}{\pgfqpoint{1.673708in}{0.767488in}}%
\pgfpathcurveto{\pgfqpoint{1.673708in}{0.761042in}}{\pgfqpoint{1.676269in}{0.754859in}}{\pgfqpoint{1.680827in}{0.750301in}}%
\pgfpathcurveto{\pgfqpoint{1.685385in}{0.745743in}}{\pgfqpoint{1.691568in}{0.743182in}}{\pgfqpoint{1.698013in}{0.743182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718193in}{0.808344in}}%
\pgfpathcurveto{\pgfqpoint{1.724639in}{0.808344in}}{\pgfqpoint{1.730822in}{0.810905in}}{\pgfqpoint{1.735380in}{0.815463in}}%
\pgfpathcurveto{\pgfqpoint{1.739938in}{0.820021in}}{\pgfqpoint{1.742499in}{0.826203in}}{\pgfqpoint{1.742499in}{0.832649in}}%
\pgfpathcurveto{\pgfqpoint{1.742499in}{0.839095in}}{\pgfqpoint{1.739938in}{0.845278in}}{\pgfqpoint{1.735380in}{0.849836in}}%
\pgfpathcurveto{\pgfqpoint{1.730822in}{0.854394in}}{\pgfqpoint{1.724639in}{0.856955in}}{\pgfqpoint{1.718193in}{0.856955in}}%
\pgfpathcurveto{\pgfqpoint{1.711747in}{0.856955in}}{\pgfqpoint{1.705564in}{0.854394in}}{\pgfqpoint{1.701006in}{0.849836in}}%
\pgfpathcurveto{\pgfqpoint{1.696448in}{0.845278in}}{\pgfqpoint{1.693887in}{0.839095in}}{\pgfqpoint{1.693887in}{0.832649in}}%
\pgfpathcurveto{\pgfqpoint{1.693887in}{0.826203in}}{\pgfqpoint{1.696448in}{0.820021in}}{\pgfqpoint{1.701006in}{0.815463in}}%
\pgfpathcurveto{\pgfqpoint{1.705564in}{0.810905in}}{\pgfqpoint{1.711747in}{0.808344in}}{\pgfqpoint{1.718193in}{0.808344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653339in}{0.746610in}}%
\pgfpathcurveto{\pgfqpoint{1.659785in}{0.746610in}}{\pgfqpoint{1.665968in}{0.749171in}}{\pgfqpoint{1.670525in}{0.753729in}}%
\pgfpathcurveto{\pgfqpoint{1.675083in}{0.758287in}}{\pgfqpoint{1.677644in}{0.764469in}}{\pgfqpoint{1.677644in}{0.770915in}}%
\pgfpathcurveto{\pgfqpoint{1.677644in}{0.777361in}}{\pgfqpoint{1.675083in}{0.783544in}}{\pgfqpoint{1.670525in}{0.788102in}}%
\pgfpathcurveto{\pgfqpoint{1.665968in}{0.792660in}}{\pgfqpoint{1.659785in}{0.795221in}}{\pgfqpoint{1.653339in}{0.795221in}}%
\pgfpathcurveto{\pgfqpoint{1.646893in}{0.795221in}}{\pgfqpoint{1.640710in}{0.792660in}}{\pgfqpoint{1.636152in}{0.788102in}}%
\pgfpathcurveto{\pgfqpoint{1.631594in}{0.783544in}}{\pgfqpoint{1.629033in}{0.777361in}}{\pgfqpoint{1.629033in}{0.770915in}}%
\pgfpathcurveto{\pgfqpoint{1.629033in}{0.764469in}}{\pgfqpoint{1.631594in}{0.758287in}}{\pgfqpoint{1.636152in}{0.753729in}}%
\pgfpathcurveto{\pgfqpoint{1.640710in}{0.749171in}}{\pgfqpoint{1.646893in}{0.746610in}}{\pgfqpoint{1.653339in}{0.746610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757202in}{0.748972in}}%
\pgfpathcurveto{\pgfqpoint{1.763648in}{0.748972in}}{\pgfqpoint{1.769831in}{0.751533in}}{\pgfqpoint{1.774389in}{0.756091in}}%
\pgfpathcurveto{\pgfqpoint{1.778947in}{0.760649in}}{\pgfqpoint{1.781508in}{0.766831in}}{\pgfqpoint{1.781508in}{0.773277in}}%
\pgfpathcurveto{\pgfqpoint{1.781508in}{0.779723in}}{\pgfqpoint{1.778947in}{0.785906in}}{\pgfqpoint{1.774389in}{0.790464in}}%
\pgfpathcurveto{\pgfqpoint{1.769831in}{0.795022in}}{\pgfqpoint{1.763648in}{0.797583in}}{\pgfqpoint{1.757202in}{0.797583in}}%
\pgfpathcurveto{\pgfqpoint{1.750756in}{0.797583in}}{\pgfqpoint{1.744574in}{0.795022in}}{\pgfqpoint{1.740016in}{0.790464in}}%
\pgfpathcurveto{\pgfqpoint{1.735458in}{0.785906in}}{\pgfqpoint{1.732897in}{0.779723in}}{\pgfqpoint{1.732897in}{0.773277in}}%
\pgfpathcurveto{\pgfqpoint{1.732897in}{0.766831in}}{\pgfqpoint{1.735458in}{0.760649in}}{\pgfqpoint{1.740016in}{0.756091in}}%
\pgfpathcurveto{\pgfqpoint{1.744574in}{0.751533in}}{\pgfqpoint{1.750756in}{0.748972in}}{\pgfqpoint{1.757202in}{0.748972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674301in}{0.773607in}}%
\pgfpathcurveto{\pgfqpoint{1.680747in}{0.773607in}}{\pgfqpoint{1.686930in}{0.776168in}}{\pgfqpoint{1.691488in}{0.780726in}}%
\pgfpathcurveto{\pgfqpoint{1.696046in}{0.785284in}}{\pgfqpoint{1.698607in}{0.791467in}}{\pgfqpoint{1.698607in}{0.797913in}}%
\pgfpathcurveto{\pgfqpoint{1.698607in}{0.804359in}}{\pgfqpoint{1.696046in}{0.810542in}}{\pgfqpoint{1.691488in}{0.815100in}}%
\pgfpathcurveto{\pgfqpoint{1.686930in}{0.819658in}}{\pgfqpoint{1.680747in}{0.822219in}}{\pgfqpoint{1.674301in}{0.822219in}}%
\pgfpathcurveto{\pgfqpoint{1.667855in}{0.822219in}}{\pgfqpoint{1.661673in}{0.819658in}}{\pgfqpoint{1.657115in}{0.815100in}}%
\pgfpathcurveto{\pgfqpoint{1.652557in}{0.810542in}}{\pgfqpoint{1.649996in}{0.804359in}}{\pgfqpoint{1.649996in}{0.797913in}}%
\pgfpathcurveto{\pgfqpoint{1.649996in}{0.791467in}}{\pgfqpoint{1.652557in}{0.785284in}}{\pgfqpoint{1.657115in}{0.780726in}}%
\pgfpathcurveto{\pgfqpoint{1.661673in}{0.776168in}}{\pgfqpoint{1.667855in}{0.773607in}}{\pgfqpoint{1.674301in}{0.773607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707605in}{0.747775in}}%
\pgfpathcurveto{\pgfqpoint{1.714051in}{0.747775in}}{\pgfqpoint{1.720234in}{0.750336in}}{\pgfqpoint{1.724792in}{0.754894in}}%
\pgfpathcurveto{\pgfqpoint{1.729350in}{0.759452in}}{\pgfqpoint{1.731911in}{0.765635in}}{\pgfqpoint{1.731911in}{0.772081in}}%
\pgfpathcurveto{\pgfqpoint{1.731911in}{0.778527in}}{\pgfqpoint{1.729350in}{0.784710in}}{\pgfqpoint{1.724792in}{0.789267in}}%
\pgfpathcurveto{\pgfqpoint{1.720234in}{0.793825in}}{\pgfqpoint{1.714051in}{0.796386in}}{\pgfqpoint{1.707605in}{0.796386in}}%
\pgfpathcurveto{\pgfqpoint{1.701159in}{0.796386in}}{\pgfqpoint{1.694977in}{0.793825in}}{\pgfqpoint{1.690419in}{0.789267in}}%
\pgfpathcurveto{\pgfqpoint{1.685861in}{0.784710in}}{\pgfqpoint{1.683300in}{0.778527in}}{\pgfqpoint{1.683300in}{0.772081in}}%
\pgfpathcurveto{\pgfqpoint{1.683300in}{0.765635in}}{\pgfqpoint{1.685861in}{0.759452in}}{\pgfqpoint{1.690419in}{0.754894in}}%
\pgfpathcurveto{\pgfqpoint{1.694977in}{0.750336in}}{\pgfqpoint{1.701159in}{0.747775in}}{\pgfqpoint{1.707605in}{0.747775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707665in}{0.736546in}}%
\pgfpathcurveto{\pgfqpoint{1.714111in}{0.736546in}}{\pgfqpoint{1.720294in}{0.739107in}}{\pgfqpoint{1.724852in}{0.743665in}}%
\pgfpathcurveto{\pgfqpoint{1.729410in}{0.748223in}}{\pgfqpoint{1.731971in}{0.754405in}}{\pgfqpoint{1.731971in}{0.760851in}}%
\pgfpathcurveto{\pgfqpoint{1.731971in}{0.767297in}}{\pgfqpoint{1.729410in}{0.773480in}}{\pgfqpoint{1.724852in}{0.778038in}}%
\pgfpathcurveto{\pgfqpoint{1.720294in}{0.782596in}}{\pgfqpoint{1.714111in}{0.785157in}}{\pgfqpoint{1.707665in}{0.785157in}}%
\pgfpathcurveto{\pgfqpoint{1.701219in}{0.785157in}}{\pgfqpoint{1.695037in}{0.782596in}}{\pgfqpoint{1.690479in}{0.778038in}}%
\pgfpathcurveto{\pgfqpoint{1.685921in}{0.773480in}}{\pgfqpoint{1.683360in}{0.767297in}}{\pgfqpoint{1.683360in}{0.760851in}}%
\pgfpathcurveto{\pgfqpoint{1.683360in}{0.754405in}}{\pgfqpoint{1.685921in}{0.748223in}}{\pgfqpoint{1.690479in}{0.743665in}}%
\pgfpathcurveto{\pgfqpoint{1.695037in}{0.739107in}}{\pgfqpoint{1.701219in}{0.736546in}}{\pgfqpoint{1.707665in}{0.736546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645986in}{0.803524in}}%
\pgfpathcurveto{\pgfqpoint{1.652432in}{0.803524in}}{\pgfqpoint{1.658615in}{0.806085in}}{\pgfqpoint{1.663173in}{0.810642in}}%
\pgfpathcurveto{\pgfqpoint{1.667731in}{0.815200in}}{\pgfqpoint{1.670292in}{0.821383in}}{\pgfqpoint{1.670292in}{0.827829in}}%
\pgfpathcurveto{\pgfqpoint{1.670292in}{0.834275in}}{\pgfqpoint{1.667731in}{0.840458in}}{\pgfqpoint{1.663173in}{0.845016in}}%
\pgfpathcurveto{\pgfqpoint{1.658615in}{0.849574in}}{\pgfqpoint{1.652432in}{0.852135in}}{\pgfqpoint{1.645986in}{0.852135in}}%
\pgfpathcurveto{\pgfqpoint{1.639540in}{0.852135in}}{\pgfqpoint{1.633357in}{0.849574in}}{\pgfqpoint{1.628799in}{0.845016in}}%
\pgfpathcurveto{\pgfqpoint{1.624241in}{0.840458in}}{\pgfqpoint{1.621680in}{0.834275in}}{\pgfqpoint{1.621680in}{0.827829in}}%
\pgfpathcurveto{\pgfqpoint{1.621680in}{0.821383in}}{\pgfqpoint{1.624241in}{0.815200in}}{\pgfqpoint{1.628799in}{0.810642in}}%
\pgfpathcurveto{\pgfqpoint{1.633357in}{0.806085in}}{\pgfqpoint{1.639540in}{0.803524in}}{\pgfqpoint{1.645986in}{0.803524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681996in}{0.750382in}}%
\pgfpathcurveto{\pgfqpoint{1.688442in}{0.750382in}}{\pgfqpoint{1.694625in}{0.752943in}}{\pgfqpoint{1.699183in}{0.757501in}}%
\pgfpathcurveto{\pgfqpoint{1.703741in}{0.762059in}}{\pgfqpoint{1.706302in}{0.768242in}}{\pgfqpoint{1.706302in}{0.774688in}}%
\pgfpathcurveto{\pgfqpoint{1.706302in}{0.781134in}}{\pgfqpoint{1.703741in}{0.787317in}}{\pgfqpoint{1.699183in}{0.791875in}}%
\pgfpathcurveto{\pgfqpoint{1.694625in}{0.796432in}}{\pgfqpoint{1.688442in}{0.798993in}}{\pgfqpoint{1.681996in}{0.798993in}}%
\pgfpathcurveto{\pgfqpoint{1.675550in}{0.798993in}}{\pgfqpoint{1.669367in}{0.796432in}}{\pgfqpoint{1.664809in}{0.791875in}}%
\pgfpathcurveto{\pgfqpoint{1.660251in}{0.787317in}}{\pgfqpoint{1.657690in}{0.781134in}}{\pgfqpoint{1.657690in}{0.774688in}}%
\pgfpathcurveto{\pgfqpoint{1.657690in}{0.768242in}}{\pgfqpoint{1.660251in}{0.762059in}}{\pgfqpoint{1.664809in}{0.757501in}}%
\pgfpathcurveto{\pgfqpoint{1.669367in}{0.752943in}}{\pgfqpoint{1.675550in}{0.750382in}}{\pgfqpoint{1.681996in}{0.750382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759798in}{0.752772in}}%
\pgfpathcurveto{\pgfqpoint{1.766244in}{0.752772in}}{\pgfqpoint{1.772427in}{0.755333in}}{\pgfqpoint{1.776985in}{0.759891in}}%
\pgfpathcurveto{\pgfqpoint{1.781543in}{0.764449in}}{\pgfqpoint{1.784104in}{0.770632in}}{\pgfqpoint{1.784104in}{0.777078in}}%
\pgfpathcurveto{\pgfqpoint{1.784104in}{0.783524in}}{\pgfqpoint{1.781543in}{0.789706in}}{\pgfqpoint{1.776985in}{0.794264in}}%
\pgfpathcurveto{\pgfqpoint{1.772427in}{0.798822in}}{\pgfqpoint{1.766244in}{0.801383in}}{\pgfqpoint{1.759798in}{0.801383in}}%
\pgfpathcurveto{\pgfqpoint{1.753352in}{0.801383in}}{\pgfqpoint{1.747170in}{0.798822in}}{\pgfqpoint{1.742612in}{0.794264in}}%
\pgfpathcurveto{\pgfqpoint{1.738054in}{0.789706in}}{\pgfqpoint{1.735493in}{0.783524in}}{\pgfqpoint{1.735493in}{0.777078in}}%
\pgfpathcurveto{\pgfqpoint{1.735493in}{0.770632in}}{\pgfqpoint{1.738054in}{0.764449in}}{\pgfqpoint{1.742612in}{0.759891in}}%
\pgfpathcurveto{\pgfqpoint{1.747170in}{0.755333in}}{\pgfqpoint{1.753352in}{0.752772in}}{\pgfqpoint{1.759798in}{0.752772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661978in}{0.750112in}}%
\pgfpathcurveto{\pgfqpoint{1.668424in}{0.750112in}}{\pgfqpoint{1.674607in}{0.752673in}}{\pgfqpoint{1.679165in}{0.757231in}}%
\pgfpathcurveto{\pgfqpoint{1.683723in}{0.761789in}}{\pgfqpoint{1.686284in}{0.767972in}}{\pgfqpoint{1.686284in}{0.774418in}}%
\pgfpathcurveto{\pgfqpoint{1.686284in}{0.780863in}}{\pgfqpoint{1.683723in}{0.787046in}}{\pgfqpoint{1.679165in}{0.791604in}}%
\pgfpathcurveto{\pgfqpoint{1.674607in}{0.796162in}}{\pgfqpoint{1.668424in}{0.798723in}}{\pgfqpoint{1.661978in}{0.798723in}}%
\pgfpathcurveto{\pgfqpoint{1.655532in}{0.798723in}}{\pgfqpoint{1.649349in}{0.796162in}}{\pgfqpoint{1.644791in}{0.791604in}}%
\pgfpathcurveto{\pgfqpoint{1.640233in}{0.787046in}}{\pgfqpoint{1.637672in}{0.780863in}}{\pgfqpoint{1.637672in}{0.774418in}}%
\pgfpathcurveto{\pgfqpoint{1.637672in}{0.767972in}}{\pgfqpoint{1.640233in}{0.761789in}}{\pgfqpoint{1.644791in}{0.757231in}}%
\pgfpathcurveto{\pgfqpoint{1.649349in}{0.752673in}}{\pgfqpoint{1.655532in}{0.750112in}}{\pgfqpoint{1.661978in}{0.750112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716589in}{0.744599in}}%
\pgfpathcurveto{\pgfqpoint{1.723035in}{0.744599in}}{\pgfqpoint{1.729217in}{0.747160in}}{\pgfqpoint{1.733775in}{0.751718in}}%
\pgfpathcurveto{\pgfqpoint{1.738333in}{0.756276in}}{\pgfqpoint{1.740894in}{0.762459in}}{\pgfqpoint{1.740894in}{0.768905in}}%
\pgfpathcurveto{\pgfqpoint{1.740894in}{0.775350in}}{\pgfqpoint{1.738333in}{0.781533in}}{\pgfqpoint{1.733775in}{0.786091in}}%
\pgfpathcurveto{\pgfqpoint{1.729217in}{0.790649in}}{\pgfqpoint{1.723035in}{0.793210in}}{\pgfqpoint{1.716589in}{0.793210in}}%
\pgfpathcurveto{\pgfqpoint{1.710143in}{0.793210in}}{\pgfqpoint{1.703960in}{0.790649in}}{\pgfqpoint{1.699402in}{0.786091in}}%
\pgfpathcurveto{\pgfqpoint{1.694844in}{0.781533in}}{\pgfqpoint{1.692283in}{0.775350in}}{\pgfqpoint{1.692283in}{0.768905in}}%
\pgfpathcurveto{\pgfqpoint{1.692283in}{0.762459in}}{\pgfqpoint{1.694844in}{0.756276in}}{\pgfqpoint{1.699402in}{0.751718in}}%
\pgfpathcurveto{\pgfqpoint{1.703960in}{0.747160in}}{\pgfqpoint{1.710143in}{0.744599in}}{\pgfqpoint{1.716589in}{0.744599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742244in}{0.744425in}}%
\pgfpathcurveto{\pgfqpoint{1.748690in}{0.744425in}}{\pgfqpoint{1.754872in}{0.746986in}}{\pgfqpoint{1.759430in}{0.751544in}}%
\pgfpathcurveto{\pgfqpoint{1.763988in}{0.756102in}}{\pgfqpoint{1.766549in}{0.762285in}}{\pgfqpoint{1.766549in}{0.768731in}}%
\pgfpathcurveto{\pgfqpoint{1.766549in}{0.775177in}}{\pgfqpoint{1.763988in}{0.781360in}}{\pgfqpoint{1.759430in}{0.785918in}}%
\pgfpathcurveto{\pgfqpoint{1.754872in}{0.790476in}}{\pgfqpoint{1.748690in}{0.793036in}}{\pgfqpoint{1.742244in}{0.793036in}}%
\pgfpathcurveto{\pgfqpoint{1.735798in}{0.793036in}}{\pgfqpoint{1.729615in}{0.790476in}}{\pgfqpoint{1.725057in}{0.785918in}}%
\pgfpathcurveto{\pgfqpoint{1.720499in}{0.781360in}}{\pgfqpoint{1.717938in}{0.775177in}}{\pgfqpoint{1.717938in}{0.768731in}}%
\pgfpathcurveto{\pgfqpoint{1.717938in}{0.762285in}}{\pgfqpoint{1.720499in}{0.756102in}}{\pgfqpoint{1.725057in}{0.751544in}}%
\pgfpathcurveto{\pgfqpoint{1.729615in}{0.746986in}}{\pgfqpoint{1.735798in}{0.744425in}}{\pgfqpoint{1.742244in}{0.744425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744844in}{0.782700in}}%
\pgfpathcurveto{\pgfqpoint{1.751290in}{0.782700in}}{\pgfqpoint{1.757473in}{0.785261in}}{\pgfqpoint{1.762031in}{0.789819in}}%
\pgfpathcurveto{\pgfqpoint{1.766589in}{0.794377in}}{\pgfqpoint{1.769150in}{0.800560in}}{\pgfqpoint{1.769150in}{0.807006in}}%
\pgfpathcurveto{\pgfqpoint{1.769150in}{0.813451in}}{\pgfqpoint{1.766589in}{0.819634in}}{\pgfqpoint{1.762031in}{0.824192in}}%
\pgfpathcurveto{\pgfqpoint{1.757473in}{0.828750in}}{\pgfqpoint{1.751290in}{0.831311in}}{\pgfqpoint{1.744844in}{0.831311in}}%
\pgfpathcurveto{\pgfqpoint{1.738398in}{0.831311in}}{\pgfqpoint{1.732215in}{0.828750in}}{\pgfqpoint{1.727658in}{0.824192in}}%
\pgfpathcurveto{\pgfqpoint{1.723100in}{0.819634in}}{\pgfqpoint{1.720539in}{0.813451in}}{\pgfqpoint{1.720539in}{0.807006in}}%
\pgfpathcurveto{\pgfqpoint{1.720539in}{0.800560in}}{\pgfqpoint{1.723100in}{0.794377in}}{\pgfqpoint{1.727658in}{0.789819in}}%
\pgfpathcurveto{\pgfqpoint{1.732215in}{0.785261in}}{\pgfqpoint{1.738398in}{0.782700in}}{\pgfqpoint{1.744844in}{0.782700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715543in}{0.751231in}}%
\pgfpathcurveto{\pgfqpoint{1.721989in}{0.751231in}}{\pgfqpoint{1.728172in}{0.753792in}}{\pgfqpoint{1.732730in}{0.758350in}}%
\pgfpathcurveto{\pgfqpoint{1.737288in}{0.762908in}}{\pgfqpoint{1.739849in}{0.769091in}}{\pgfqpoint{1.739849in}{0.775537in}}%
\pgfpathcurveto{\pgfqpoint{1.739849in}{0.781982in}}{\pgfqpoint{1.737288in}{0.788165in}}{\pgfqpoint{1.732730in}{0.792723in}}%
\pgfpathcurveto{\pgfqpoint{1.728172in}{0.797281in}}{\pgfqpoint{1.721989in}{0.799842in}}{\pgfqpoint{1.715543in}{0.799842in}}%
\pgfpathcurveto{\pgfqpoint{1.709098in}{0.799842in}}{\pgfqpoint{1.702915in}{0.797281in}}{\pgfqpoint{1.698357in}{0.792723in}}%
\pgfpathcurveto{\pgfqpoint{1.693799in}{0.788165in}}{\pgfqpoint{1.691238in}{0.781982in}}{\pgfqpoint{1.691238in}{0.775537in}}%
\pgfpathcurveto{\pgfqpoint{1.691238in}{0.769091in}}{\pgfqpoint{1.693799in}{0.762908in}}{\pgfqpoint{1.698357in}{0.758350in}}%
\pgfpathcurveto{\pgfqpoint{1.702915in}{0.753792in}}{\pgfqpoint{1.709098in}{0.751231in}}{\pgfqpoint{1.715543in}{0.751231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709683in}{0.751394in}}%
\pgfpathcurveto{\pgfqpoint{1.716129in}{0.751394in}}{\pgfqpoint{1.722311in}{0.753955in}}{\pgfqpoint{1.726869in}{0.758513in}}%
\pgfpathcurveto{\pgfqpoint{1.731427in}{0.763071in}}{\pgfqpoint{1.733988in}{0.769254in}}{\pgfqpoint{1.733988in}{0.775700in}}%
\pgfpathcurveto{\pgfqpoint{1.733988in}{0.782146in}}{\pgfqpoint{1.731427in}{0.788329in}}{\pgfqpoint{1.726869in}{0.792887in}}%
\pgfpathcurveto{\pgfqpoint{1.722311in}{0.797445in}}{\pgfqpoint{1.716129in}{0.800006in}}{\pgfqpoint{1.709683in}{0.800006in}}%
\pgfpathcurveto{\pgfqpoint{1.703237in}{0.800006in}}{\pgfqpoint{1.697054in}{0.797445in}}{\pgfqpoint{1.692496in}{0.792887in}}%
\pgfpathcurveto{\pgfqpoint{1.687938in}{0.788329in}}{\pgfqpoint{1.685377in}{0.782146in}}{\pgfqpoint{1.685377in}{0.775700in}}%
\pgfpathcurveto{\pgfqpoint{1.685377in}{0.769254in}}{\pgfqpoint{1.687938in}{0.763071in}}{\pgfqpoint{1.692496in}{0.758513in}}%
\pgfpathcurveto{\pgfqpoint{1.697054in}{0.753955in}}{\pgfqpoint{1.703237in}{0.751394in}}{\pgfqpoint{1.709683in}{0.751394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660399in}{0.754144in}}%
\pgfpathcurveto{\pgfqpoint{1.666845in}{0.754144in}}{\pgfqpoint{1.673028in}{0.756705in}}{\pgfqpoint{1.677586in}{0.761263in}}%
\pgfpathcurveto{\pgfqpoint{1.682144in}{0.765821in}}{\pgfqpoint{1.684705in}{0.772003in}}{\pgfqpoint{1.684705in}{0.778449in}}%
\pgfpathcurveto{\pgfqpoint{1.684705in}{0.784895in}}{\pgfqpoint{1.682144in}{0.791078in}}{\pgfqpoint{1.677586in}{0.795636in}}%
\pgfpathcurveto{\pgfqpoint{1.673028in}{0.800194in}}{\pgfqpoint{1.666845in}{0.802755in}}{\pgfqpoint{1.660399in}{0.802755in}}%
\pgfpathcurveto{\pgfqpoint{1.653953in}{0.802755in}}{\pgfqpoint{1.647771in}{0.800194in}}{\pgfqpoint{1.643213in}{0.795636in}}%
\pgfpathcurveto{\pgfqpoint{1.638655in}{0.791078in}}{\pgfqpoint{1.636094in}{0.784895in}}{\pgfqpoint{1.636094in}{0.778449in}}%
\pgfpathcurveto{\pgfqpoint{1.636094in}{0.772003in}}{\pgfqpoint{1.638655in}{0.765821in}}{\pgfqpoint{1.643213in}{0.761263in}}%
\pgfpathcurveto{\pgfqpoint{1.647771in}{0.756705in}}{\pgfqpoint{1.653953in}{0.754144in}}{\pgfqpoint{1.660399in}{0.754144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752567in}{0.746054in}}%
\pgfpathcurveto{\pgfqpoint{1.759013in}{0.746054in}}{\pgfqpoint{1.765195in}{0.748615in}}{\pgfqpoint{1.769753in}{0.753173in}}%
\pgfpathcurveto{\pgfqpoint{1.774311in}{0.757731in}}{\pgfqpoint{1.776872in}{0.763913in}}{\pgfqpoint{1.776872in}{0.770359in}}%
\pgfpathcurveto{\pgfqpoint{1.776872in}{0.776805in}}{\pgfqpoint{1.774311in}{0.782988in}}{\pgfqpoint{1.769753in}{0.787546in}}%
\pgfpathcurveto{\pgfqpoint{1.765195in}{0.792104in}}{\pgfqpoint{1.759013in}{0.794665in}}{\pgfqpoint{1.752567in}{0.794665in}}%
\pgfpathcurveto{\pgfqpoint{1.746121in}{0.794665in}}{\pgfqpoint{1.739938in}{0.792104in}}{\pgfqpoint{1.735380in}{0.787546in}}%
\pgfpathcurveto{\pgfqpoint{1.730822in}{0.782988in}}{\pgfqpoint{1.728261in}{0.776805in}}{\pgfqpoint{1.728261in}{0.770359in}}%
\pgfpathcurveto{\pgfqpoint{1.728261in}{0.763913in}}{\pgfqpoint{1.730822in}{0.757731in}}{\pgfqpoint{1.735380in}{0.753173in}}%
\pgfpathcurveto{\pgfqpoint{1.739938in}{0.748615in}}{\pgfqpoint{1.746121in}{0.746054in}}{\pgfqpoint{1.752567in}{0.746054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693941in}{0.744923in}}%
\pgfpathcurveto{\pgfqpoint{1.700387in}{0.744923in}}{\pgfqpoint{1.706569in}{0.747484in}}{\pgfqpoint{1.711127in}{0.752042in}}%
\pgfpathcurveto{\pgfqpoint{1.715685in}{0.756600in}}{\pgfqpoint{1.718246in}{0.762783in}}{\pgfqpoint{1.718246in}{0.769229in}}%
\pgfpathcurveto{\pgfqpoint{1.718246in}{0.775675in}}{\pgfqpoint{1.715685in}{0.781857in}}{\pgfqpoint{1.711127in}{0.786415in}}%
\pgfpathcurveto{\pgfqpoint{1.706569in}{0.790973in}}{\pgfqpoint{1.700387in}{0.793534in}}{\pgfqpoint{1.693941in}{0.793534in}}%
\pgfpathcurveto{\pgfqpoint{1.687495in}{0.793534in}}{\pgfqpoint{1.681312in}{0.790973in}}{\pgfqpoint{1.676754in}{0.786415in}}%
\pgfpathcurveto{\pgfqpoint{1.672196in}{0.781857in}}{\pgfqpoint{1.669635in}{0.775675in}}{\pgfqpoint{1.669635in}{0.769229in}}%
\pgfpathcurveto{\pgfqpoint{1.669635in}{0.762783in}}{\pgfqpoint{1.672196in}{0.756600in}}{\pgfqpoint{1.676754in}{0.752042in}}%
\pgfpathcurveto{\pgfqpoint{1.681312in}{0.747484in}}{\pgfqpoint{1.687495in}{0.744923in}}{\pgfqpoint{1.693941in}{0.744923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687185in}{0.761781in}}%
\pgfpathcurveto{\pgfqpoint{1.693631in}{0.761781in}}{\pgfqpoint{1.699814in}{0.764342in}}{\pgfqpoint{1.704372in}{0.768900in}}%
\pgfpathcurveto{\pgfqpoint{1.708930in}{0.773458in}}{\pgfqpoint{1.711491in}{0.779641in}}{\pgfqpoint{1.711491in}{0.786087in}}%
\pgfpathcurveto{\pgfqpoint{1.711491in}{0.792533in}}{\pgfqpoint{1.708930in}{0.798716in}}{\pgfqpoint{1.704372in}{0.803274in}}%
\pgfpathcurveto{\pgfqpoint{1.699814in}{0.807832in}}{\pgfqpoint{1.693631in}{0.810393in}}{\pgfqpoint{1.687185in}{0.810393in}}%
\pgfpathcurveto{\pgfqpoint{1.680739in}{0.810393in}}{\pgfqpoint{1.674557in}{0.807832in}}{\pgfqpoint{1.669999in}{0.803274in}}%
\pgfpathcurveto{\pgfqpoint{1.665441in}{0.798716in}}{\pgfqpoint{1.662880in}{0.792533in}}{\pgfqpoint{1.662880in}{0.786087in}}%
\pgfpathcurveto{\pgfqpoint{1.662880in}{0.779641in}}{\pgfqpoint{1.665441in}{0.773458in}}{\pgfqpoint{1.669999in}{0.768900in}}%
\pgfpathcurveto{\pgfqpoint{1.674557in}{0.764342in}}{\pgfqpoint{1.680739in}{0.761781in}}{\pgfqpoint{1.687185in}{0.761781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713401in}{0.791494in}}%
\pgfpathcurveto{\pgfqpoint{1.719847in}{0.791494in}}{\pgfqpoint{1.726030in}{0.794055in}}{\pgfqpoint{1.730588in}{0.798613in}}%
\pgfpathcurveto{\pgfqpoint{1.735146in}{0.803171in}}{\pgfqpoint{1.737707in}{0.809354in}}{\pgfqpoint{1.737707in}{0.815800in}}%
\pgfpathcurveto{\pgfqpoint{1.737707in}{0.822246in}}{\pgfqpoint{1.735146in}{0.828428in}}{\pgfqpoint{1.730588in}{0.832986in}}%
\pgfpathcurveto{\pgfqpoint{1.726030in}{0.837544in}}{\pgfqpoint{1.719847in}{0.840105in}}{\pgfqpoint{1.713401in}{0.840105in}}%
\pgfpathcurveto{\pgfqpoint{1.706955in}{0.840105in}}{\pgfqpoint{1.700773in}{0.837544in}}{\pgfqpoint{1.696215in}{0.832986in}}%
\pgfpathcurveto{\pgfqpoint{1.691657in}{0.828428in}}{\pgfqpoint{1.689096in}{0.822246in}}{\pgfqpoint{1.689096in}{0.815800in}}%
\pgfpathcurveto{\pgfqpoint{1.689096in}{0.809354in}}{\pgfqpoint{1.691657in}{0.803171in}}{\pgfqpoint{1.696215in}{0.798613in}}%
\pgfpathcurveto{\pgfqpoint{1.700773in}{0.794055in}}{\pgfqpoint{1.706955in}{0.791494in}}{\pgfqpoint{1.713401in}{0.791494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697882in}{0.758072in}}%
\pgfpathcurveto{\pgfqpoint{1.704328in}{0.758072in}}{\pgfqpoint{1.710511in}{0.760633in}}{\pgfqpoint{1.715069in}{0.765191in}}%
\pgfpathcurveto{\pgfqpoint{1.719627in}{0.769749in}}{\pgfqpoint{1.722188in}{0.775932in}}{\pgfqpoint{1.722188in}{0.782378in}}%
\pgfpathcurveto{\pgfqpoint{1.722188in}{0.788824in}}{\pgfqpoint{1.719627in}{0.795006in}}{\pgfqpoint{1.715069in}{0.799564in}}%
\pgfpathcurveto{\pgfqpoint{1.710511in}{0.804122in}}{\pgfqpoint{1.704328in}{0.806683in}}{\pgfqpoint{1.697882in}{0.806683in}}%
\pgfpathcurveto{\pgfqpoint{1.691436in}{0.806683in}}{\pgfqpoint{1.685254in}{0.804122in}}{\pgfqpoint{1.680696in}{0.799564in}}%
\pgfpathcurveto{\pgfqpoint{1.676138in}{0.795006in}}{\pgfqpoint{1.673577in}{0.788824in}}{\pgfqpoint{1.673577in}{0.782378in}}%
\pgfpathcurveto{\pgfqpoint{1.673577in}{0.775932in}}{\pgfqpoint{1.676138in}{0.769749in}}{\pgfqpoint{1.680696in}{0.765191in}}%
\pgfpathcurveto{\pgfqpoint{1.685254in}{0.760633in}}{\pgfqpoint{1.691436in}{0.758072in}}{\pgfqpoint{1.697882in}{0.758072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656607in}{0.750719in}}%
\pgfpathcurveto{\pgfqpoint{1.663053in}{0.750719in}}{\pgfqpoint{1.669236in}{0.753280in}}{\pgfqpoint{1.673794in}{0.757838in}}%
\pgfpathcurveto{\pgfqpoint{1.678352in}{0.762396in}}{\pgfqpoint{1.680913in}{0.768579in}}{\pgfqpoint{1.680913in}{0.775025in}}%
\pgfpathcurveto{\pgfqpoint{1.680913in}{0.781471in}}{\pgfqpoint{1.678352in}{0.787654in}}{\pgfqpoint{1.673794in}{0.792212in}}%
\pgfpathcurveto{\pgfqpoint{1.669236in}{0.796770in}}{\pgfqpoint{1.663053in}{0.799331in}}{\pgfqpoint{1.656607in}{0.799331in}}%
\pgfpathcurveto{\pgfqpoint{1.650161in}{0.799331in}}{\pgfqpoint{1.643979in}{0.796770in}}{\pgfqpoint{1.639421in}{0.792212in}}%
\pgfpathcurveto{\pgfqpoint{1.634863in}{0.787654in}}{\pgfqpoint{1.632302in}{0.781471in}}{\pgfqpoint{1.632302in}{0.775025in}}%
\pgfpathcurveto{\pgfqpoint{1.632302in}{0.768579in}}{\pgfqpoint{1.634863in}{0.762396in}}{\pgfqpoint{1.639421in}{0.757838in}}%
\pgfpathcurveto{\pgfqpoint{1.643979in}{0.753280in}}{\pgfqpoint{1.650161in}{0.750719in}}{\pgfqpoint{1.656607in}{0.750719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647974in}{0.744660in}}%
\pgfpathcurveto{\pgfqpoint{1.654420in}{0.744660in}}{\pgfqpoint{1.660603in}{0.747221in}}{\pgfqpoint{1.665161in}{0.751779in}}%
\pgfpathcurveto{\pgfqpoint{1.669719in}{0.756337in}}{\pgfqpoint{1.672280in}{0.762520in}}{\pgfqpoint{1.672280in}{0.768966in}}%
\pgfpathcurveto{\pgfqpoint{1.672280in}{0.775412in}}{\pgfqpoint{1.669719in}{0.781595in}}{\pgfqpoint{1.665161in}{0.786152in}}%
\pgfpathcurveto{\pgfqpoint{1.660603in}{0.790710in}}{\pgfqpoint{1.654420in}{0.793271in}}{\pgfqpoint{1.647974in}{0.793271in}}%
\pgfpathcurveto{\pgfqpoint{1.641529in}{0.793271in}}{\pgfqpoint{1.635346in}{0.790710in}}{\pgfqpoint{1.630788in}{0.786152in}}%
\pgfpathcurveto{\pgfqpoint{1.626230in}{0.781595in}}{\pgfqpoint{1.623669in}{0.775412in}}{\pgfqpoint{1.623669in}{0.768966in}}%
\pgfpathcurveto{\pgfqpoint{1.623669in}{0.762520in}}{\pgfqpoint{1.626230in}{0.756337in}}{\pgfqpoint{1.630788in}{0.751779in}}%
\pgfpathcurveto{\pgfqpoint{1.635346in}{0.747221in}}{\pgfqpoint{1.641529in}{0.744660in}}{\pgfqpoint{1.647974in}{0.744660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676260in}{0.746072in}}%
\pgfpathcurveto{\pgfqpoint{1.682706in}{0.746072in}}{\pgfqpoint{1.688889in}{0.748633in}}{\pgfqpoint{1.693447in}{0.753191in}}%
\pgfpathcurveto{\pgfqpoint{1.698005in}{0.757749in}}{\pgfqpoint{1.700566in}{0.763932in}}{\pgfqpoint{1.700566in}{0.770378in}}%
\pgfpathcurveto{\pgfqpoint{1.700566in}{0.776824in}}{\pgfqpoint{1.698005in}{0.783007in}}{\pgfqpoint{1.693447in}{0.787565in}}%
\pgfpathcurveto{\pgfqpoint{1.688889in}{0.792123in}}{\pgfqpoint{1.682706in}{0.794684in}}{\pgfqpoint{1.676260in}{0.794684in}}%
\pgfpathcurveto{\pgfqpoint{1.669814in}{0.794684in}}{\pgfqpoint{1.663631in}{0.792123in}}{\pgfqpoint{1.659073in}{0.787565in}}%
\pgfpathcurveto{\pgfqpoint{1.654515in}{0.783007in}}{\pgfqpoint{1.651954in}{0.776824in}}{\pgfqpoint{1.651954in}{0.770378in}}%
\pgfpathcurveto{\pgfqpoint{1.651954in}{0.763932in}}{\pgfqpoint{1.654515in}{0.757749in}}{\pgfqpoint{1.659073in}{0.753191in}}%
\pgfpathcurveto{\pgfqpoint{1.663631in}{0.748633in}}{\pgfqpoint{1.669814in}{0.746072in}}{\pgfqpoint{1.676260in}{0.746072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720503in}{0.738760in}}%
\pgfpathcurveto{\pgfqpoint{1.726949in}{0.738760in}}{\pgfqpoint{1.733132in}{0.741321in}}{\pgfqpoint{1.737690in}{0.745879in}}%
\pgfpathcurveto{\pgfqpoint{1.742248in}{0.750437in}}{\pgfqpoint{1.744809in}{0.756620in}}{\pgfqpoint{1.744809in}{0.763065in}}%
\pgfpathcurveto{\pgfqpoint{1.744809in}{0.769511in}}{\pgfqpoint{1.742248in}{0.775694in}}{\pgfqpoint{1.737690in}{0.780252in}}%
\pgfpathcurveto{\pgfqpoint{1.733132in}{0.784810in}}{\pgfqpoint{1.726949in}{0.787371in}}{\pgfqpoint{1.720503in}{0.787371in}}%
\pgfpathcurveto{\pgfqpoint{1.714057in}{0.787371in}}{\pgfqpoint{1.707874in}{0.784810in}}{\pgfqpoint{1.703317in}{0.780252in}}%
\pgfpathcurveto{\pgfqpoint{1.698759in}{0.775694in}}{\pgfqpoint{1.696198in}{0.769511in}}{\pgfqpoint{1.696198in}{0.763065in}}%
\pgfpathcurveto{\pgfqpoint{1.696198in}{0.756620in}}{\pgfqpoint{1.698759in}{0.750437in}}{\pgfqpoint{1.703317in}{0.745879in}}%
\pgfpathcurveto{\pgfqpoint{1.707874in}{0.741321in}}{\pgfqpoint{1.714057in}{0.738760in}}{\pgfqpoint{1.720503in}{0.738760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656756in}{0.788314in}}%
\pgfpathcurveto{\pgfqpoint{1.663202in}{0.788314in}}{\pgfqpoint{1.669385in}{0.790875in}}{\pgfqpoint{1.673943in}{0.795432in}}%
\pgfpathcurveto{\pgfqpoint{1.678501in}{0.799990in}}{\pgfqpoint{1.681062in}{0.806173in}}{\pgfqpoint{1.681062in}{0.812619in}}%
\pgfpathcurveto{\pgfqpoint{1.681062in}{0.819065in}}{\pgfqpoint{1.678501in}{0.825248in}}{\pgfqpoint{1.673943in}{0.829806in}}%
\pgfpathcurveto{\pgfqpoint{1.669385in}{0.834364in}}{\pgfqpoint{1.663202in}{0.836925in}}{\pgfqpoint{1.656756in}{0.836925in}}%
\pgfpathcurveto{\pgfqpoint{1.650310in}{0.836925in}}{\pgfqpoint{1.644127in}{0.834364in}}{\pgfqpoint{1.639569in}{0.829806in}}%
\pgfpathcurveto{\pgfqpoint{1.635011in}{0.825248in}}{\pgfqpoint{1.632450in}{0.819065in}}{\pgfqpoint{1.632450in}{0.812619in}}%
\pgfpathcurveto{\pgfqpoint{1.632450in}{0.806173in}}{\pgfqpoint{1.635011in}{0.799990in}}{\pgfqpoint{1.639569in}{0.795432in}}%
\pgfpathcurveto{\pgfqpoint{1.644127in}{0.790875in}}{\pgfqpoint{1.650310in}{0.788314in}}{\pgfqpoint{1.656756in}{0.788314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684580in}{0.818373in}}%
\pgfpathcurveto{\pgfqpoint{1.691025in}{0.818373in}}{\pgfqpoint{1.697208in}{0.820934in}}{\pgfqpoint{1.701766in}{0.825492in}}%
\pgfpathcurveto{\pgfqpoint{1.706324in}{0.830050in}}{\pgfqpoint{1.708885in}{0.836233in}}{\pgfqpoint{1.708885in}{0.842679in}}%
\pgfpathcurveto{\pgfqpoint{1.708885in}{0.849125in}}{\pgfqpoint{1.706324in}{0.855308in}}{\pgfqpoint{1.701766in}{0.859866in}}%
\pgfpathcurveto{\pgfqpoint{1.697208in}{0.864423in}}{\pgfqpoint{1.691025in}{0.866984in}}{\pgfqpoint{1.684580in}{0.866984in}}%
\pgfpathcurveto{\pgfqpoint{1.678134in}{0.866984in}}{\pgfqpoint{1.671951in}{0.864423in}}{\pgfqpoint{1.667393in}{0.859866in}}%
\pgfpathcurveto{\pgfqpoint{1.662835in}{0.855308in}}{\pgfqpoint{1.660274in}{0.849125in}}{\pgfqpoint{1.660274in}{0.842679in}}%
\pgfpathcurveto{\pgfqpoint{1.660274in}{0.836233in}}{\pgfqpoint{1.662835in}{0.830050in}}{\pgfqpoint{1.667393in}{0.825492in}}%
\pgfpathcurveto{\pgfqpoint{1.671951in}{0.820934in}}{\pgfqpoint{1.678134in}{0.818373in}}{\pgfqpoint{1.684580in}{0.818373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740972in}{0.755090in}}%
\pgfpathcurveto{\pgfqpoint{1.747418in}{0.755090in}}{\pgfqpoint{1.753601in}{0.757651in}}{\pgfqpoint{1.758159in}{0.762209in}}%
\pgfpathcurveto{\pgfqpoint{1.762717in}{0.766767in}}{\pgfqpoint{1.765278in}{0.772950in}}{\pgfqpoint{1.765278in}{0.779396in}}%
\pgfpathcurveto{\pgfqpoint{1.765278in}{0.785842in}}{\pgfqpoint{1.762717in}{0.792024in}}{\pgfqpoint{1.758159in}{0.796582in}}%
\pgfpathcurveto{\pgfqpoint{1.753601in}{0.801140in}}{\pgfqpoint{1.747418in}{0.803701in}}{\pgfqpoint{1.740972in}{0.803701in}}%
\pgfpathcurveto{\pgfqpoint{1.734526in}{0.803701in}}{\pgfqpoint{1.728344in}{0.801140in}}{\pgfqpoint{1.723786in}{0.796582in}}%
\pgfpathcurveto{\pgfqpoint{1.719228in}{0.792024in}}{\pgfqpoint{1.716667in}{0.785842in}}{\pgfqpoint{1.716667in}{0.779396in}}%
\pgfpathcurveto{\pgfqpoint{1.716667in}{0.772950in}}{\pgfqpoint{1.719228in}{0.766767in}}{\pgfqpoint{1.723786in}{0.762209in}}%
\pgfpathcurveto{\pgfqpoint{1.728344in}{0.757651in}}{\pgfqpoint{1.734526in}{0.755090in}}{\pgfqpoint{1.740972in}{0.755090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652130in}{0.759211in}}%
\pgfpathcurveto{\pgfqpoint{1.658576in}{0.759211in}}{\pgfqpoint{1.664759in}{0.761772in}}{\pgfqpoint{1.669317in}{0.766330in}}%
\pgfpathcurveto{\pgfqpoint{1.673875in}{0.770888in}}{\pgfqpoint{1.676436in}{0.777071in}}{\pgfqpoint{1.676436in}{0.783517in}}%
\pgfpathcurveto{\pgfqpoint{1.676436in}{0.789963in}}{\pgfqpoint{1.673875in}{0.796145in}}{\pgfqpoint{1.669317in}{0.800703in}}%
\pgfpathcurveto{\pgfqpoint{1.664759in}{0.805261in}}{\pgfqpoint{1.658576in}{0.807822in}}{\pgfqpoint{1.652130in}{0.807822in}}%
\pgfpathcurveto{\pgfqpoint{1.645684in}{0.807822in}}{\pgfqpoint{1.639502in}{0.805261in}}{\pgfqpoint{1.634944in}{0.800703in}}%
\pgfpathcurveto{\pgfqpoint{1.630386in}{0.796145in}}{\pgfqpoint{1.627825in}{0.789963in}}{\pgfqpoint{1.627825in}{0.783517in}}%
\pgfpathcurveto{\pgfqpoint{1.627825in}{0.777071in}}{\pgfqpoint{1.630386in}{0.770888in}}{\pgfqpoint{1.634944in}{0.766330in}}%
\pgfpathcurveto{\pgfqpoint{1.639502in}{0.761772in}}{\pgfqpoint{1.645684in}{0.759211in}}{\pgfqpoint{1.652130in}{0.759211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711633in}{0.747959in}}%
\pgfpathcurveto{\pgfqpoint{1.718079in}{0.747959in}}{\pgfqpoint{1.724262in}{0.750520in}}{\pgfqpoint{1.728820in}{0.755078in}}%
\pgfpathcurveto{\pgfqpoint{1.733378in}{0.759636in}}{\pgfqpoint{1.735939in}{0.765819in}}{\pgfqpoint{1.735939in}{0.772265in}}%
\pgfpathcurveto{\pgfqpoint{1.735939in}{0.778711in}}{\pgfqpoint{1.733378in}{0.784893in}}{\pgfqpoint{1.728820in}{0.789451in}}%
\pgfpathcurveto{\pgfqpoint{1.724262in}{0.794009in}}{\pgfqpoint{1.718079in}{0.796570in}}{\pgfqpoint{1.711633in}{0.796570in}}%
\pgfpathcurveto{\pgfqpoint{1.705187in}{0.796570in}}{\pgfqpoint{1.699004in}{0.794009in}}{\pgfqpoint{1.694446in}{0.789451in}}%
\pgfpathcurveto{\pgfqpoint{1.689888in}{0.784893in}}{\pgfqpoint{1.687327in}{0.778711in}}{\pgfqpoint{1.687327in}{0.772265in}}%
\pgfpathcurveto{\pgfqpoint{1.687327in}{0.765819in}}{\pgfqpoint{1.689888in}{0.759636in}}{\pgfqpoint{1.694446in}{0.755078in}}%
\pgfpathcurveto{\pgfqpoint{1.699004in}{0.750520in}}{\pgfqpoint{1.705187in}{0.747959in}}{\pgfqpoint{1.711633in}{0.747959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642497in}{0.746786in}}%
\pgfpathcurveto{\pgfqpoint{1.648943in}{0.746786in}}{\pgfqpoint{1.655125in}{0.749347in}}{\pgfqpoint{1.659683in}{0.753905in}}%
\pgfpathcurveto{\pgfqpoint{1.664241in}{0.758463in}}{\pgfqpoint{1.666802in}{0.764645in}}{\pgfqpoint{1.666802in}{0.771091in}}%
\pgfpathcurveto{\pgfqpoint{1.666802in}{0.777537in}}{\pgfqpoint{1.664241in}{0.783720in}}{\pgfqpoint{1.659683in}{0.788278in}}%
\pgfpathcurveto{\pgfqpoint{1.655125in}{0.792836in}}{\pgfqpoint{1.648943in}{0.795397in}}{\pgfqpoint{1.642497in}{0.795397in}}%
\pgfpathcurveto{\pgfqpoint{1.636051in}{0.795397in}}{\pgfqpoint{1.629868in}{0.792836in}}{\pgfqpoint{1.625310in}{0.788278in}}%
\pgfpathcurveto{\pgfqpoint{1.620752in}{0.783720in}}{\pgfqpoint{1.618191in}{0.777537in}}{\pgfqpoint{1.618191in}{0.771091in}}%
\pgfpathcurveto{\pgfqpoint{1.618191in}{0.764645in}}{\pgfqpoint{1.620752in}{0.758463in}}{\pgfqpoint{1.625310in}{0.753905in}}%
\pgfpathcurveto{\pgfqpoint{1.629868in}{0.749347in}}{\pgfqpoint{1.636051in}{0.746786in}}{\pgfqpoint{1.642497in}{0.746786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725334in}{0.800790in}}%
\pgfpathcurveto{\pgfqpoint{1.731780in}{0.800790in}}{\pgfqpoint{1.737963in}{0.803351in}}{\pgfqpoint{1.742521in}{0.807909in}}%
\pgfpathcurveto{\pgfqpoint{1.747079in}{0.812467in}}{\pgfqpoint{1.749640in}{0.818650in}}{\pgfqpoint{1.749640in}{0.825095in}}%
\pgfpathcurveto{\pgfqpoint{1.749640in}{0.831541in}}{\pgfqpoint{1.747079in}{0.837724in}}{\pgfqpoint{1.742521in}{0.842282in}}%
\pgfpathcurveto{\pgfqpoint{1.737963in}{0.846840in}}{\pgfqpoint{1.731780in}{0.849401in}}{\pgfqpoint{1.725334in}{0.849401in}}%
\pgfpathcurveto{\pgfqpoint{1.718888in}{0.849401in}}{\pgfqpoint{1.712705in}{0.846840in}}{\pgfqpoint{1.708147in}{0.842282in}}%
\pgfpathcurveto{\pgfqpoint{1.703589in}{0.837724in}}{\pgfqpoint{1.701028in}{0.831541in}}{\pgfqpoint{1.701028in}{0.825095in}}%
\pgfpathcurveto{\pgfqpoint{1.701028in}{0.818650in}}{\pgfqpoint{1.703589in}{0.812467in}}{\pgfqpoint{1.708147in}{0.807909in}}%
\pgfpathcurveto{\pgfqpoint{1.712705in}{0.803351in}}{\pgfqpoint{1.718888in}{0.800790in}}{\pgfqpoint{1.725334in}{0.800790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686531in}{0.742075in}}%
\pgfpathcurveto{\pgfqpoint{1.692977in}{0.742075in}}{\pgfqpoint{1.699160in}{0.744636in}}{\pgfqpoint{1.703717in}{0.749194in}}%
\pgfpathcurveto{\pgfqpoint{1.708275in}{0.753752in}}{\pgfqpoint{1.710836in}{0.759935in}}{\pgfqpoint{1.710836in}{0.766381in}}%
\pgfpathcurveto{\pgfqpoint{1.710836in}{0.772827in}}{\pgfqpoint{1.708275in}{0.779009in}}{\pgfqpoint{1.703717in}{0.783567in}}%
\pgfpathcurveto{\pgfqpoint{1.699160in}{0.788125in}}{\pgfqpoint{1.692977in}{0.790686in}}{\pgfqpoint{1.686531in}{0.790686in}}%
\pgfpathcurveto{\pgfqpoint{1.680085in}{0.790686in}}{\pgfqpoint{1.673902in}{0.788125in}}{\pgfqpoint{1.669344in}{0.783567in}}%
\pgfpathcurveto{\pgfqpoint{1.664786in}{0.779009in}}{\pgfqpoint{1.662225in}{0.772827in}}{\pgfqpoint{1.662225in}{0.766381in}}%
\pgfpathcurveto{\pgfqpoint{1.662225in}{0.759935in}}{\pgfqpoint{1.664786in}{0.753752in}}{\pgfqpoint{1.669344in}{0.749194in}}%
\pgfpathcurveto{\pgfqpoint{1.673902in}{0.744636in}}{\pgfqpoint{1.680085in}{0.742075in}}{\pgfqpoint{1.686531in}{0.742075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709344in}{0.748048in}}%
\pgfpathcurveto{\pgfqpoint{1.715790in}{0.748048in}}{\pgfqpoint{1.721973in}{0.750609in}}{\pgfqpoint{1.726531in}{0.755167in}}%
\pgfpathcurveto{\pgfqpoint{1.731089in}{0.759725in}}{\pgfqpoint{1.733650in}{0.765908in}}{\pgfqpoint{1.733650in}{0.772353in}}%
\pgfpathcurveto{\pgfqpoint{1.733650in}{0.778799in}}{\pgfqpoint{1.731089in}{0.784982in}}{\pgfqpoint{1.726531in}{0.789540in}}%
\pgfpathcurveto{\pgfqpoint{1.721973in}{0.794098in}}{\pgfqpoint{1.715790in}{0.796659in}}{\pgfqpoint{1.709344in}{0.796659in}}%
\pgfpathcurveto{\pgfqpoint{1.702898in}{0.796659in}}{\pgfqpoint{1.696716in}{0.794098in}}{\pgfqpoint{1.692158in}{0.789540in}}%
\pgfpathcurveto{\pgfqpoint{1.687600in}{0.784982in}}{\pgfqpoint{1.685039in}{0.778799in}}{\pgfqpoint{1.685039in}{0.772353in}}%
\pgfpathcurveto{\pgfqpoint{1.685039in}{0.765908in}}{\pgfqpoint{1.687600in}{0.759725in}}{\pgfqpoint{1.692158in}{0.755167in}}%
\pgfpathcurveto{\pgfqpoint{1.696716in}{0.750609in}}{\pgfqpoint{1.702898in}{0.748048in}}{\pgfqpoint{1.709344in}{0.748048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760453in}{0.735848in}}%
\pgfpathcurveto{\pgfqpoint{1.766899in}{0.735848in}}{\pgfqpoint{1.773082in}{0.738409in}}{\pgfqpoint{1.777640in}{0.742967in}}%
\pgfpathcurveto{\pgfqpoint{1.782198in}{0.747525in}}{\pgfqpoint{1.784759in}{0.753708in}}{\pgfqpoint{1.784759in}{0.760153in}}%
\pgfpathcurveto{\pgfqpoint{1.784759in}{0.766599in}}{\pgfqpoint{1.782198in}{0.772782in}}{\pgfqpoint{1.777640in}{0.777340in}}%
\pgfpathcurveto{\pgfqpoint{1.773082in}{0.781898in}}{\pgfqpoint{1.766899in}{0.784459in}}{\pgfqpoint{1.760453in}{0.784459in}}%
\pgfpathcurveto{\pgfqpoint{1.754007in}{0.784459in}}{\pgfqpoint{1.747824in}{0.781898in}}{\pgfqpoint{1.743266in}{0.777340in}}%
\pgfpathcurveto{\pgfqpoint{1.738708in}{0.772782in}}{\pgfqpoint{1.736147in}{0.766599in}}{\pgfqpoint{1.736147in}{0.760153in}}%
\pgfpathcurveto{\pgfqpoint{1.736147in}{0.753708in}}{\pgfqpoint{1.738708in}{0.747525in}}{\pgfqpoint{1.743266in}{0.742967in}}%
\pgfpathcurveto{\pgfqpoint{1.747824in}{0.738409in}}{\pgfqpoint{1.754007in}{0.735848in}}{\pgfqpoint{1.760453in}{0.735848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689042in}{0.778685in}}%
\pgfpathcurveto{\pgfqpoint{1.695488in}{0.778685in}}{\pgfqpoint{1.701671in}{0.781246in}}{\pgfqpoint{1.706228in}{0.785804in}}%
\pgfpathcurveto{\pgfqpoint{1.710786in}{0.790362in}}{\pgfqpoint{1.713347in}{0.796545in}}{\pgfqpoint{1.713347in}{0.802991in}}%
\pgfpathcurveto{\pgfqpoint{1.713347in}{0.809437in}}{\pgfqpoint{1.710786in}{0.815620in}}{\pgfqpoint{1.706228in}{0.820178in}}%
\pgfpathcurveto{\pgfqpoint{1.701671in}{0.824736in}}{\pgfqpoint{1.695488in}{0.827297in}}{\pgfqpoint{1.689042in}{0.827297in}}%
\pgfpathcurveto{\pgfqpoint{1.682596in}{0.827297in}}{\pgfqpoint{1.676413in}{0.824736in}}{\pgfqpoint{1.671855in}{0.820178in}}%
\pgfpathcurveto{\pgfqpoint{1.667297in}{0.815620in}}{\pgfqpoint{1.664736in}{0.809437in}}{\pgfqpoint{1.664736in}{0.802991in}}%
\pgfpathcurveto{\pgfqpoint{1.664736in}{0.796545in}}{\pgfqpoint{1.667297in}{0.790362in}}{\pgfqpoint{1.671855in}{0.785804in}}%
\pgfpathcurveto{\pgfqpoint{1.676413in}{0.781246in}}{\pgfqpoint{1.682596in}{0.778685in}}{\pgfqpoint{1.689042in}{0.778685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751808in}{0.749932in}}%
\pgfpathcurveto{\pgfqpoint{1.758254in}{0.749932in}}{\pgfqpoint{1.764436in}{0.752493in}}{\pgfqpoint{1.768994in}{0.757051in}}%
\pgfpathcurveto{\pgfqpoint{1.773552in}{0.761609in}}{\pgfqpoint{1.776113in}{0.767792in}}{\pgfqpoint{1.776113in}{0.774238in}}%
\pgfpathcurveto{\pgfqpoint{1.776113in}{0.780684in}}{\pgfqpoint{1.773552in}{0.786866in}}{\pgfqpoint{1.768994in}{0.791424in}}%
\pgfpathcurveto{\pgfqpoint{1.764436in}{0.795982in}}{\pgfqpoint{1.758254in}{0.798543in}}{\pgfqpoint{1.751808in}{0.798543in}}%
\pgfpathcurveto{\pgfqpoint{1.745362in}{0.798543in}}{\pgfqpoint{1.739179in}{0.795982in}}{\pgfqpoint{1.734621in}{0.791424in}}%
\pgfpathcurveto{\pgfqpoint{1.730063in}{0.786866in}}{\pgfqpoint{1.727502in}{0.780684in}}{\pgfqpoint{1.727502in}{0.774238in}}%
\pgfpathcurveto{\pgfqpoint{1.727502in}{0.767792in}}{\pgfqpoint{1.730063in}{0.761609in}}{\pgfqpoint{1.734621in}{0.757051in}}%
\pgfpathcurveto{\pgfqpoint{1.739179in}{0.752493in}}{\pgfqpoint{1.745362in}{0.749932in}}{\pgfqpoint{1.751808in}{0.749932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756114in}{0.740347in}}%
\pgfpathcurveto{\pgfqpoint{1.762559in}{0.740347in}}{\pgfqpoint{1.768742in}{0.742908in}}{\pgfqpoint{1.773300in}{0.747465in}}%
\pgfpathcurveto{\pgfqpoint{1.777858in}{0.752023in}}{\pgfqpoint{1.780419in}{0.758206in}}{\pgfqpoint{1.780419in}{0.764652in}}%
\pgfpathcurveto{\pgfqpoint{1.780419in}{0.771098in}}{\pgfqpoint{1.777858in}{0.777281in}}{\pgfqpoint{1.773300in}{0.781839in}}%
\pgfpathcurveto{\pgfqpoint{1.768742in}{0.786397in}}{\pgfqpoint{1.762559in}{0.788958in}}{\pgfqpoint{1.756114in}{0.788958in}}%
\pgfpathcurveto{\pgfqpoint{1.749668in}{0.788958in}}{\pgfqpoint{1.743485in}{0.786397in}}{\pgfqpoint{1.738927in}{0.781839in}}%
\pgfpathcurveto{\pgfqpoint{1.734369in}{0.777281in}}{\pgfqpoint{1.731808in}{0.771098in}}{\pgfqpoint{1.731808in}{0.764652in}}%
\pgfpathcurveto{\pgfqpoint{1.731808in}{0.758206in}}{\pgfqpoint{1.734369in}{0.752023in}}{\pgfqpoint{1.738927in}{0.747465in}}%
\pgfpathcurveto{\pgfqpoint{1.743485in}{0.742908in}}{\pgfqpoint{1.749668in}{0.740347in}}{\pgfqpoint{1.756114in}{0.740347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702771in}{0.811148in}}%
\pgfpathcurveto{\pgfqpoint{1.709217in}{0.811148in}}{\pgfqpoint{1.715400in}{0.813709in}}{\pgfqpoint{1.719958in}{0.818267in}}%
\pgfpathcurveto{\pgfqpoint{1.724516in}{0.822825in}}{\pgfqpoint{1.727077in}{0.829008in}}{\pgfqpoint{1.727077in}{0.835454in}}%
\pgfpathcurveto{\pgfqpoint{1.727077in}{0.841900in}}{\pgfqpoint{1.724516in}{0.848082in}}{\pgfqpoint{1.719958in}{0.852640in}}%
\pgfpathcurveto{\pgfqpoint{1.715400in}{0.857198in}}{\pgfqpoint{1.709217in}{0.859759in}}{\pgfqpoint{1.702771in}{0.859759in}}%
\pgfpathcurveto{\pgfqpoint{1.696325in}{0.859759in}}{\pgfqpoint{1.690143in}{0.857198in}}{\pgfqpoint{1.685585in}{0.852640in}}%
\pgfpathcurveto{\pgfqpoint{1.681027in}{0.848082in}}{\pgfqpoint{1.678466in}{0.841900in}}{\pgfqpoint{1.678466in}{0.835454in}}%
\pgfpathcurveto{\pgfqpoint{1.678466in}{0.829008in}}{\pgfqpoint{1.681027in}{0.822825in}}{\pgfqpoint{1.685585in}{0.818267in}}%
\pgfpathcurveto{\pgfqpoint{1.690143in}{0.813709in}}{\pgfqpoint{1.696325in}{0.811148in}}{\pgfqpoint{1.702771in}{0.811148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698746in}{0.749543in}}%
\pgfpathcurveto{\pgfqpoint{1.705192in}{0.749543in}}{\pgfqpoint{1.711374in}{0.752104in}}{\pgfqpoint{1.715932in}{0.756662in}}%
\pgfpathcurveto{\pgfqpoint{1.720490in}{0.761220in}}{\pgfqpoint{1.723051in}{0.767402in}}{\pgfqpoint{1.723051in}{0.773848in}}%
\pgfpathcurveto{\pgfqpoint{1.723051in}{0.780294in}}{\pgfqpoint{1.720490in}{0.786477in}}{\pgfqpoint{1.715932in}{0.791035in}}%
\pgfpathcurveto{\pgfqpoint{1.711374in}{0.795593in}}{\pgfqpoint{1.705192in}{0.798154in}}{\pgfqpoint{1.698746in}{0.798154in}}%
\pgfpathcurveto{\pgfqpoint{1.692300in}{0.798154in}}{\pgfqpoint{1.686117in}{0.795593in}}{\pgfqpoint{1.681559in}{0.791035in}}%
\pgfpathcurveto{\pgfqpoint{1.677001in}{0.786477in}}{\pgfqpoint{1.674440in}{0.780294in}}{\pgfqpoint{1.674440in}{0.773848in}}%
\pgfpathcurveto{\pgfqpoint{1.674440in}{0.767402in}}{\pgfqpoint{1.677001in}{0.761220in}}{\pgfqpoint{1.681559in}{0.756662in}}%
\pgfpathcurveto{\pgfqpoint{1.686117in}{0.752104in}}{\pgfqpoint{1.692300in}{0.749543in}}{\pgfqpoint{1.698746in}{0.749543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740945in}{0.740216in}}%
\pgfpathcurveto{\pgfqpoint{1.747391in}{0.740216in}}{\pgfqpoint{1.753574in}{0.742777in}}{\pgfqpoint{1.758132in}{0.747335in}}%
\pgfpathcurveto{\pgfqpoint{1.762690in}{0.751893in}}{\pgfqpoint{1.765251in}{0.758076in}}{\pgfqpoint{1.765251in}{0.764522in}}%
\pgfpathcurveto{\pgfqpoint{1.765251in}{0.770968in}}{\pgfqpoint{1.762690in}{0.777151in}}{\pgfqpoint{1.758132in}{0.781709in}}%
\pgfpathcurveto{\pgfqpoint{1.753574in}{0.786266in}}{\pgfqpoint{1.747391in}{0.788827in}}{\pgfqpoint{1.740945in}{0.788827in}}%
\pgfpathcurveto{\pgfqpoint{1.734499in}{0.788827in}}{\pgfqpoint{1.728317in}{0.786266in}}{\pgfqpoint{1.723759in}{0.781709in}}%
\pgfpathcurveto{\pgfqpoint{1.719201in}{0.777151in}}{\pgfqpoint{1.716640in}{0.770968in}}{\pgfqpoint{1.716640in}{0.764522in}}%
\pgfpathcurveto{\pgfqpoint{1.716640in}{0.758076in}}{\pgfqpoint{1.719201in}{0.751893in}}{\pgfqpoint{1.723759in}{0.747335in}}%
\pgfpathcurveto{\pgfqpoint{1.728317in}{0.742777in}}{\pgfqpoint{1.734499in}{0.740216in}}{\pgfqpoint{1.740945in}{0.740216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754037in}{0.732874in}}%
\pgfpathcurveto{\pgfqpoint{1.760482in}{0.732874in}}{\pgfqpoint{1.766665in}{0.735435in}}{\pgfqpoint{1.771223in}{0.739993in}}%
\pgfpathcurveto{\pgfqpoint{1.775781in}{0.744551in}}{\pgfqpoint{1.778342in}{0.750733in}}{\pgfqpoint{1.778342in}{0.757179in}}%
\pgfpathcurveto{\pgfqpoint{1.778342in}{0.763625in}}{\pgfqpoint{1.775781in}{0.769808in}}{\pgfqpoint{1.771223in}{0.774366in}}%
\pgfpathcurveto{\pgfqpoint{1.766665in}{0.778924in}}{\pgfqpoint{1.760482in}{0.781485in}}{\pgfqpoint{1.754037in}{0.781485in}}%
\pgfpathcurveto{\pgfqpoint{1.747591in}{0.781485in}}{\pgfqpoint{1.741408in}{0.778924in}}{\pgfqpoint{1.736850in}{0.774366in}}%
\pgfpathcurveto{\pgfqpoint{1.732292in}{0.769808in}}{\pgfqpoint{1.729731in}{0.763625in}}{\pgfqpoint{1.729731in}{0.757179in}}%
\pgfpathcurveto{\pgfqpoint{1.729731in}{0.750733in}}{\pgfqpoint{1.732292in}{0.744551in}}{\pgfqpoint{1.736850in}{0.739993in}}%
\pgfpathcurveto{\pgfqpoint{1.741408in}{0.735435in}}{\pgfqpoint{1.747591in}{0.732874in}}{\pgfqpoint{1.754037in}{0.732874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659626in}{0.739915in}}%
\pgfpathcurveto{\pgfqpoint{1.666072in}{0.739915in}}{\pgfqpoint{1.672255in}{0.742476in}}{\pgfqpoint{1.676813in}{0.747034in}}%
\pgfpathcurveto{\pgfqpoint{1.681371in}{0.751592in}}{\pgfqpoint{1.683932in}{0.757775in}}{\pgfqpoint{1.683932in}{0.764220in}}%
\pgfpathcurveto{\pgfqpoint{1.683932in}{0.770666in}}{\pgfqpoint{1.681371in}{0.776849in}}{\pgfqpoint{1.676813in}{0.781407in}}%
\pgfpathcurveto{\pgfqpoint{1.672255in}{0.785965in}}{\pgfqpoint{1.666072in}{0.788526in}}{\pgfqpoint{1.659626in}{0.788526in}}%
\pgfpathcurveto{\pgfqpoint{1.653180in}{0.788526in}}{\pgfqpoint{1.646998in}{0.785965in}}{\pgfqpoint{1.642440in}{0.781407in}}%
\pgfpathcurveto{\pgfqpoint{1.637882in}{0.776849in}}{\pgfqpoint{1.635321in}{0.770666in}}{\pgfqpoint{1.635321in}{0.764220in}}%
\pgfpathcurveto{\pgfqpoint{1.635321in}{0.757775in}}{\pgfqpoint{1.637882in}{0.751592in}}{\pgfqpoint{1.642440in}{0.747034in}}%
\pgfpathcurveto{\pgfqpoint{1.646998in}{0.742476in}}{\pgfqpoint{1.653180in}{0.739915in}}{\pgfqpoint{1.659626in}{0.739915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713908in}{0.748643in}}%
\pgfpathcurveto{\pgfqpoint{1.720353in}{0.748643in}}{\pgfqpoint{1.726536in}{0.751204in}}{\pgfqpoint{1.731094in}{0.755762in}}%
\pgfpathcurveto{\pgfqpoint{1.735652in}{0.760320in}}{\pgfqpoint{1.738213in}{0.766502in}}{\pgfqpoint{1.738213in}{0.772948in}}%
\pgfpathcurveto{\pgfqpoint{1.738213in}{0.779394in}}{\pgfqpoint{1.735652in}{0.785577in}}{\pgfqpoint{1.731094in}{0.790135in}}%
\pgfpathcurveto{\pgfqpoint{1.726536in}{0.794693in}}{\pgfqpoint{1.720353in}{0.797254in}}{\pgfqpoint{1.713908in}{0.797254in}}%
\pgfpathcurveto{\pgfqpoint{1.707462in}{0.797254in}}{\pgfqpoint{1.701279in}{0.794693in}}{\pgfqpoint{1.696721in}{0.790135in}}%
\pgfpathcurveto{\pgfqpoint{1.692163in}{0.785577in}}{\pgfqpoint{1.689602in}{0.779394in}}{\pgfqpoint{1.689602in}{0.772948in}}%
\pgfpathcurveto{\pgfqpoint{1.689602in}{0.766502in}}{\pgfqpoint{1.692163in}{0.760320in}}{\pgfqpoint{1.696721in}{0.755762in}}%
\pgfpathcurveto{\pgfqpoint{1.701279in}{0.751204in}}{\pgfqpoint{1.707462in}{0.748643in}}{\pgfqpoint{1.713908in}{0.748643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694205in}{0.740511in}}%
\pgfpathcurveto{\pgfqpoint{1.700651in}{0.740511in}}{\pgfqpoint{1.706834in}{0.743072in}}{\pgfqpoint{1.711392in}{0.747630in}}%
\pgfpathcurveto{\pgfqpoint{1.715950in}{0.752188in}}{\pgfqpoint{1.718511in}{0.758371in}}{\pgfqpoint{1.718511in}{0.764817in}}%
\pgfpathcurveto{\pgfqpoint{1.718511in}{0.771263in}}{\pgfqpoint{1.715950in}{0.777446in}}{\pgfqpoint{1.711392in}{0.782004in}}%
\pgfpathcurveto{\pgfqpoint{1.706834in}{0.786562in}}{\pgfqpoint{1.700651in}{0.789123in}}{\pgfqpoint{1.694205in}{0.789123in}}%
\pgfpathcurveto{\pgfqpoint{1.687759in}{0.789123in}}{\pgfqpoint{1.681577in}{0.786562in}}{\pgfqpoint{1.677019in}{0.782004in}}%
\pgfpathcurveto{\pgfqpoint{1.672461in}{0.777446in}}{\pgfqpoint{1.669900in}{0.771263in}}{\pgfqpoint{1.669900in}{0.764817in}}%
\pgfpathcurveto{\pgfqpoint{1.669900in}{0.758371in}}{\pgfqpoint{1.672461in}{0.752188in}}{\pgfqpoint{1.677019in}{0.747630in}}%
\pgfpathcurveto{\pgfqpoint{1.681577in}{0.743072in}}{\pgfqpoint{1.687759in}{0.740511in}}{\pgfqpoint{1.694205in}{0.740511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753419in}{0.819950in}}%
\pgfpathcurveto{\pgfqpoint{1.759865in}{0.819950in}}{\pgfqpoint{1.766048in}{0.822511in}}{\pgfqpoint{1.770606in}{0.827069in}}%
\pgfpathcurveto{\pgfqpoint{1.775164in}{0.831627in}}{\pgfqpoint{1.777725in}{0.837809in}}{\pgfqpoint{1.777725in}{0.844255in}}%
\pgfpathcurveto{\pgfqpoint{1.777725in}{0.850701in}}{\pgfqpoint{1.775164in}{0.856884in}}{\pgfqpoint{1.770606in}{0.861442in}}%
\pgfpathcurveto{\pgfqpoint{1.766048in}{0.866000in}}{\pgfqpoint{1.759865in}{0.868561in}}{\pgfqpoint{1.753419in}{0.868561in}}%
\pgfpathcurveto{\pgfqpoint{1.746973in}{0.868561in}}{\pgfqpoint{1.740791in}{0.866000in}}{\pgfqpoint{1.736233in}{0.861442in}}%
\pgfpathcurveto{\pgfqpoint{1.731675in}{0.856884in}}{\pgfqpoint{1.729114in}{0.850701in}}{\pgfqpoint{1.729114in}{0.844255in}}%
\pgfpathcurveto{\pgfqpoint{1.729114in}{0.837809in}}{\pgfqpoint{1.731675in}{0.831627in}}{\pgfqpoint{1.736233in}{0.827069in}}%
\pgfpathcurveto{\pgfqpoint{1.740791in}{0.822511in}}{\pgfqpoint{1.746973in}{0.819950in}}{\pgfqpoint{1.753419in}{0.819950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.752384in}}%
\pgfpathcurveto{\pgfqpoint{1.680976in}{0.752384in}}{\pgfqpoint{1.687158in}{0.754945in}}{\pgfqpoint{1.691716in}{0.759502in}}%
\pgfpathcurveto{\pgfqpoint{1.696274in}{0.764060in}}{\pgfqpoint{1.698835in}{0.770243in}}{\pgfqpoint{1.698835in}{0.776689in}}%
\pgfpathcurveto{\pgfqpoint{1.698835in}{0.783135in}}{\pgfqpoint{1.696274in}{0.789318in}}{\pgfqpoint{1.691716in}{0.793876in}}%
\pgfpathcurveto{\pgfqpoint{1.687158in}{0.798434in}}{\pgfqpoint{1.680976in}{0.800995in}}{\pgfqpoint{1.674530in}{0.800995in}}%
\pgfpathcurveto{\pgfqpoint{1.668084in}{0.800995in}}{\pgfqpoint{1.661901in}{0.798434in}}{\pgfqpoint{1.657343in}{0.793876in}}%
\pgfpathcurveto{\pgfqpoint{1.652785in}{0.789318in}}{\pgfqpoint{1.650224in}{0.783135in}}{\pgfqpoint{1.650224in}{0.776689in}}%
\pgfpathcurveto{\pgfqpoint{1.650224in}{0.770243in}}{\pgfqpoint{1.652785in}{0.764060in}}{\pgfqpoint{1.657343in}{0.759502in}}%
\pgfpathcurveto{\pgfqpoint{1.661901in}{0.754945in}}{\pgfqpoint{1.668084in}{0.752384in}}{\pgfqpoint{1.674530in}{0.752384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645950in}{0.749795in}}%
\pgfpathcurveto{\pgfqpoint{1.652396in}{0.749795in}}{\pgfqpoint{1.658578in}{0.752356in}}{\pgfqpoint{1.663136in}{0.756914in}}%
\pgfpathcurveto{\pgfqpoint{1.667694in}{0.761472in}}{\pgfqpoint{1.670255in}{0.767654in}}{\pgfqpoint{1.670255in}{0.774100in}}%
\pgfpathcurveto{\pgfqpoint{1.670255in}{0.780546in}}{\pgfqpoint{1.667694in}{0.786729in}}{\pgfqpoint{1.663136in}{0.791287in}}%
\pgfpathcurveto{\pgfqpoint{1.658578in}{0.795845in}}{\pgfqpoint{1.652396in}{0.798406in}}{\pgfqpoint{1.645950in}{0.798406in}}%
\pgfpathcurveto{\pgfqpoint{1.639504in}{0.798406in}}{\pgfqpoint{1.633321in}{0.795845in}}{\pgfqpoint{1.628763in}{0.791287in}}%
\pgfpathcurveto{\pgfqpoint{1.624205in}{0.786729in}}{\pgfqpoint{1.621644in}{0.780546in}}{\pgfqpoint{1.621644in}{0.774100in}}%
\pgfpathcurveto{\pgfqpoint{1.621644in}{0.767654in}}{\pgfqpoint{1.624205in}{0.761472in}}{\pgfqpoint{1.628763in}{0.756914in}}%
\pgfpathcurveto{\pgfqpoint{1.633321in}{0.752356in}}{\pgfqpoint{1.639504in}{0.749795in}}{\pgfqpoint{1.645950in}{0.749795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689192in}{0.722401in}}%
\pgfpathcurveto{\pgfqpoint{1.695638in}{0.722401in}}{\pgfqpoint{1.701821in}{0.724962in}}{\pgfqpoint{1.706379in}{0.729520in}}%
\pgfpathcurveto{\pgfqpoint{1.710937in}{0.734078in}}{\pgfqpoint{1.713498in}{0.740261in}}{\pgfqpoint{1.713498in}{0.746706in}}%
\pgfpathcurveto{\pgfqpoint{1.713498in}{0.753152in}}{\pgfqpoint{1.710937in}{0.759335in}}{\pgfqpoint{1.706379in}{0.763893in}}%
\pgfpathcurveto{\pgfqpoint{1.701821in}{0.768451in}}{\pgfqpoint{1.695638in}{0.771012in}}{\pgfqpoint{1.689192in}{0.771012in}}%
\pgfpathcurveto{\pgfqpoint{1.682746in}{0.771012in}}{\pgfqpoint{1.676563in}{0.768451in}}{\pgfqpoint{1.672005in}{0.763893in}}%
\pgfpathcurveto{\pgfqpoint{1.667447in}{0.759335in}}{\pgfqpoint{1.664886in}{0.753152in}}{\pgfqpoint{1.664886in}{0.746706in}}%
\pgfpathcurveto{\pgfqpoint{1.664886in}{0.740261in}}{\pgfqpoint{1.667447in}{0.734078in}}{\pgfqpoint{1.672005in}{0.729520in}}%
\pgfpathcurveto{\pgfqpoint{1.676563in}{0.724962in}}{\pgfqpoint{1.682746in}{0.722401in}}{\pgfqpoint{1.689192in}{0.722401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754140in}{0.763771in}}%
\pgfpathcurveto{\pgfqpoint{1.760586in}{0.763771in}}{\pgfqpoint{1.766768in}{0.766332in}}{\pgfqpoint{1.771326in}{0.770890in}}%
\pgfpathcurveto{\pgfqpoint{1.775884in}{0.775448in}}{\pgfqpoint{1.778445in}{0.781630in}}{\pgfqpoint{1.778445in}{0.788076in}}%
\pgfpathcurveto{\pgfqpoint{1.778445in}{0.794522in}}{\pgfqpoint{1.775884in}{0.800705in}}{\pgfqpoint{1.771326in}{0.805263in}}%
\pgfpathcurveto{\pgfqpoint{1.766768in}{0.809821in}}{\pgfqpoint{1.760586in}{0.812382in}}{\pgfqpoint{1.754140in}{0.812382in}}%
\pgfpathcurveto{\pgfqpoint{1.747694in}{0.812382in}}{\pgfqpoint{1.741511in}{0.809821in}}{\pgfqpoint{1.736953in}{0.805263in}}%
\pgfpathcurveto{\pgfqpoint{1.732395in}{0.800705in}}{\pgfqpoint{1.729834in}{0.794522in}}{\pgfqpoint{1.729834in}{0.788076in}}%
\pgfpathcurveto{\pgfqpoint{1.729834in}{0.781630in}}{\pgfqpoint{1.732395in}{0.775448in}}{\pgfqpoint{1.736953in}{0.770890in}}%
\pgfpathcurveto{\pgfqpoint{1.741511in}{0.766332in}}{\pgfqpoint{1.747694in}{0.763771in}}{\pgfqpoint{1.754140in}{0.763771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707635in}{0.749154in}}%
\pgfpathcurveto{\pgfqpoint{1.714081in}{0.749154in}}{\pgfqpoint{1.720264in}{0.751715in}}{\pgfqpoint{1.724822in}{0.756273in}}%
\pgfpathcurveto{\pgfqpoint{1.729380in}{0.760831in}}{\pgfqpoint{1.731941in}{0.767014in}}{\pgfqpoint{1.731941in}{0.773460in}}%
\pgfpathcurveto{\pgfqpoint{1.731941in}{0.779906in}}{\pgfqpoint{1.729380in}{0.786088in}}{\pgfqpoint{1.724822in}{0.790646in}}%
\pgfpathcurveto{\pgfqpoint{1.720264in}{0.795204in}}{\pgfqpoint{1.714081in}{0.797765in}}{\pgfqpoint{1.707635in}{0.797765in}}%
\pgfpathcurveto{\pgfqpoint{1.701189in}{0.797765in}}{\pgfqpoint{1.695007in}{0.795204in}}{\pgfqpoint{1.690449in}{0.790646in}}%
\pgfpathcurveto{\pgfqpoint{1.685891in}{0.786088in}}{\pgfqpoint{1.683330in}{0.779906in}}{\pgfqpoint{1.683330in}{0.773460in}}%
\pgfpathcurveto{\pgfqpoint{1.683330in}{0.767014in}}{\pgfqpoint{1.685891in}{0.760831in}}{\pgfqpoint{1.690449in}{0.756273in}}%
\pgfpathcurveto{\pgfqpoint{1.695007in}{0.751715in}}{\pgfqpoint{1.701189in}{0.749154in}}{\pgfqpoint{1.707635in}{0.749154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701610in}{0.803471in}}%
\pgfpathcurveto{\pgfqpoint{1.708056in}{0.803471in}}{\pgfqpoint{1.714239in}{0.806032in}}{\pgfqpoint{1.718797in}{0.810590in}}%
\pgfpathcurveto{\pgfqpoint{1.723355in}{0.815148in}}{\pgfqpoint{1.725916in}{0.821331in}}{\pgfqpoint{1.725916in}{0.827777in}}%
\pgfpathcurveto{\pgfqpoint{1.725916in}{0.834223in}}{\pgfqpoint{1.723355in}{0.840405in}}{\pgfqpoint{1.718797in}{0.844963in}}%
\pgfpathcurveto{\pgfqpoint{1.714239in}{0.849521in}}{\pgfqpoint{1.708056in}{0.852082in}}{\pgfqpoint{1.701610in}{0.852082in}}%
\pgfpathcurveto{\pgfqpoint{1.695164in}{0.852082in}}{\pgfqpoint{1.688981in}{0.849521in}}{\pgfqpoint{1.684423in}{0.844963in}}%
\pgfpathcurveto{\pgfqpoint{1.679866in}{0.840405in}}{\pgfqpoint{1.677305in}{0.834223in}}{\pgfqpoint{1.677305in}{0.827777in}}%
\pgfpathcurveto{\pgfqpoint{1.677305in}{0.821331in}}{\pgfqpoint{1.679866in}{0.815148in}}{\pgfqpoint{1.684423in}{0.810590in}}%
\pgfpathcurveto{\pgfqpoint{1.688981in}{0.806032in}}{\pgfqpoint{1.695164in}{0.803471in}}{\pgfqpoint{1.701610in}{0.803471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728950in}{0.742714in}}%
\pgfpathcurveto{\pgfqpoint{1.735396in}{0.742714in}}{\pgfqpoint{1.741578in}{0.745275in}}{\pgfqpoint{1.746136in}{0.749833in}}%
\pgfpathcurveto{\pgfqpoint{1.750694in}{0.754391in}}{\pgfqpoint{1.753255in}{0.760574in}}{\pgfqpoint{1.753255in}{0.767020in}}%
\pgfpathcurveto{\pgfqpoint{1.753255in}{0.773465in}}{\pgfqpoint{1.750694in}{0.779648in}}{\pgfqpoint{1.746136in}{0.784206in}}%
\pgfpathcurveto{\pgfqpoint{1.741578in}{0.788764in}}{\pgfqpoint{1.735396in}{0.791325in}}{\pgfqpoint{1.728950in}{0.791325in}}%
\pgfpathcurveto{\pgfqpoint{1.722504in}{0.791325in}}{\pgfqpoint{1.716321in}{0.788764in}}{\pgfqpoint{1.711763in}{0.784206in}}%
\pgfpathcurveto{\pgfqpoint{1.707205in}{0.779648in}}{\pgfqpoint{1.704644in}{0.773465in}}{\pgfqpoint{1.704644in}{0.767020in}}%
\pgfpathcurveto{\pgfqpoint{1.704644in}{0.760574in}}{\pgfqpoint{1.707205in}{0.754391in}}{\pgfqpoint{1.711763in}{0.749833in}}%
\pgfpathcurveto{\pgfqpoint{1.716321in}{0.745275in}}{\pgfqpoint{1.722504in}{0.742714in}}{\pgfqpoint{1.728950in}{0.742714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676061in}{0.741686in}}%
\pgfpathcurveto{\pgfqpoint{1.682507in}{0.741686in}}{\pgfqpoint{1.688690in}{0.744247in}}{\pgfqpoint{1.693248in}{0.748805in}}%
\pgfpathcurveto{\pgfqpoint{1.697806in}{0.753363in}}{\pgfqpoint{1.700367in}{0.759545in}}{\pgfqpoint{1.700367in}{0.765991in}}%
\pgfpathcurveto{\pgfqpoint{1.700367in}{0.772437in}}{\pgfqpoint{1.697806in}{0.778620in}}{\pgfqpoint{1.693248in}{0.783178in}}%
\pgfpathcurveto{\pgfqpoint{1.688690in}{0.787736in}}{\pgfqpoint{1.682507in}{0.790297in}}{\pgfqpoint{1.676061in}{0.790297in}}%
\pgfpathcurveto{\pgfqpoint{1.669615in}{0.790297in}}{\pgfqpoint{1.663433in}{0.787736in}}{\pgfqpoint{1.658875in}{0.783178in}}%
\pgfpathcurveto{\pgfqpoint{1.654317in}{0.778620in}}{\pgfqpoint{1.651756in}{0.772437in}}{\pgfqpoint{1.651756in}{0.765991in}}%
\pgfpathcurveto{\pgfqpoint{1.651756in}{0.759545in}}{\pgfqpoint{1.654317in}{0.753363in}}{\pgfqpoint{1.658875in}{0.748805in}}%
\pgfpathcurveto{\pgfqpoint{1.663433in}{0.744247in}}{\pgfqpoint{1.669615in}{0.741686in}}{\pgfqpoint{1.676061in}{0.741686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721037in}{0.738257in}}%
\pgfpathcurveto{\pgfqpoint{1.727482in}{0.738257in}}{\pgfqpoint{1.733665in}{0.740818in}}{\pgfqpoint{1.738223in}{0.745376in}}%
\pgfpathcurveto{\pgfqpoint{1.742781in}{0.749934in}}{\pgfqpoint{1.745342in}{0.756117in}}{\pgfqpoint{1.745342in}{0.762563in}}%
\pgfpathcurveto{\pgfqpoint{1.745342in}{0.769009in}}{\pgfqpoint{1.742781in}{0.775191in}}{\pgfqpoint{1.738223in}{0.779749in}}%
\pgfpathcurveto{\pgfqpoint{1.733665in}{0.784307in}}{\pgfqpoint{1.727482in}{0.786868in}}{\pgfqpoint{1.721037in}{0.786868in}}%
\pgfpathcurveto{\pgfqpoint{1.714591in}{0.786868in}}{\pgfqpoint{1.708408in}{0.784307in}}{\pgfqpoint{1.703850in}{0.779749in}}%
\pgfpathcurveto{\pgfqpoint{1.699292in}{0.775191in}}{\pgfqpoint{1.696731in}{0.769009in}}{\pgfqpoint{1.696731in}{0.762563in}}%
\pgfpathcurveto{\pgfqpoint{1.696731in}{0.756117in}}{\pgfqpoint{1.699292in}{0.749934in}}{\pgfqpoint{1.703850in}{0.745376in}}%
\pgfpathcurveto{\pgfqpoint{1.708408in}{0.740818in}}{\pgfqpoint{1.714591in}{0.738257in}}{\pgfqpoint{1.721037in}{0.738257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679468in}{0.737106in}}%
\pgfpathcurveto{\pgfqpoint{1.685913in}{0.737106in}}{\pgfqpoint{1.692096in}{0.739667in}}{\pgfqpoint{1.696654in}{0.744225in}}%
\pgfpathcurveto{\pgfqpoint{1.701212in}{0.748783in}}{\pgfqpoint{1.703773in}{0.754966in}}{\pgfqpoint{1.703773in}{0.761412in}}%
\pgfpathcurveto{\pgfqpoint{1.703773in}{0.767857in}}{\pgfqpoint{1.701212in}{0.774040in}}{\pgfqpoint{1.696654in}{0.778598in}}%
\pgfpathcurveto{\pgfqpoint{1.692096in}{0.783156in}}{\pgfqpoint{1.685913in}{0.785717in}}{\pgfqpoint{1.679468in}{0.785717in}}%
\pgfpathcurveto{\pgfqpoint{1.673022in}{0.785717in}}{\pgfqpoint{1.666839in}{0.783156in}}{\pgfqpoint{1.662281in}{0.778598in}}%
\pgfpathcurveto{\pgfqpoint{1.657723in}{0.774040in}}{\pgfqpoint{1.655162in}{0.767857in}}{\pgfqpoint{1.655162in}{0.761412in}}%
\pgfpathcurveto{\pgfqpoint{1.655162in}{0.754966in}}{\pgfqpoint{1.657723in}{0.748783in}}{\pgfqpoint{1.662281in}{0.744225in}}%
\pgfpathcurveto{\pgfqpoint{1.666839in}{0.739667in}}{\pgfqpoint{1.673022in}{0.737106in}}{\pgfqpoint{1.679468in}{0.737106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673833in}{0.762423in}}%
\pgfpathcurveto{\pgfqpoint{1.680279in}{0.762423in}}{\pgfqpoint{1.686461in}{0.764984in}}{\pgfqpoint{1.691019in}{0.769542in}}%
\pgfpathcurveto{\pgfqpoint{1.695577in}{0.774100in}}{\pgfqpoint{1.698138in}{0.780283in}}{\pgfqpoint{1.698138in}{0.786728in}}%
\pgfpathcurveto{\pgfqpoint{1.698138in}{0.793174in}}{\pgfqpoint{1.695577in}{0.799357in}}{\pgfqpoint{1.691019in}{0.803915in}}%
\pgfpathcurveto{\pgfqpoint{1.686461in}{0.808473in}}{\pgfqpoint{1.680279in}{0.811034in}}{\pgfqpoint{1.673833in}{0.811034in}}%
\pgfpathcurveto{\pgfqpoint{1.667387in}{0.811034in}}{\pgfqpoint{1.661204in}{0.808473in}}{\pgfqpoint{1.656646in}{0.803915in}}%
\pgfpathcurveto{\pgfqpoint{1.652088in}{0.799357in}}{\pgfqpoint{1.649527in}{0.793174in}}{\pgfqpoint{1.649527in}{0.786728in}}%
\pgfpathcurveto{\pgfqpoint{1.649527in}{0.780283in}}{\pgfqpoint{1.652088in}{0.774100in}}{\pgfqpoint{1.656646in}{0.769542in}}%
\pgfpathcurveto{\pgfqpoint{1.661204in}{0.764984in}}{\pgfqpoint{1.667387in}{0.762423in}}{\pgfqpoint{1.673833in}{0.762423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712989in}{0.762894in}}%
\pgfpathcurveto{\pgfqpoint{1.719435in}{0.762894in}}{\pgfqpoint{1.725618in}{0.765455in}}{\pgfqpoint{1.730176in}{0.770013in}}%
\pgfpathcurveto{\pgfqpoint{1.734734in}{0.774571in}}{\pgfqpoint{1.737295in}{0.780754in}}{\pgfqpoint{1.737295in}{0.787200in}}%
\pgfpathcurveto{\pgfqpoint{1.737295in}{0.793646in}}{\pgfqpoint{1.734734in}{0.799828in}}{\pgfqpoint{1.730176in}{0.804386in}}%
\pgfpathcurveto{\pgfqpoint{1.725618in}{0.808944in}}{\pgfqpoint{1.719435in}{0.811505in}}{\pgfqpoint{1.712989in}{0.811505in}}%
\pgfpathcurveto{\pgfqpoint{1.706543in}{0.811505in}}{\pgfqpoint{1.700361in}{0.808944in}}{\pgfqpoint{1.695803in}{0.804386in}}%
\pgfpathcurveto{\pgfqpoint{1.691245in}{0.799828in}}{\pgfqpoint{1.688684in}{0.793646in}}{\pgfqpoint{1.688684in}{0.787200in}}%
\pgfpathcurveto{\pgfqpoint{1.688684in}{0.780754in}}{\pgfqpoint{1.691245in}{0.774571in}}{\pgfqpoint{1.695803in}{0.770013in}}%
\pgfpathcurveto{\pgfqpoint{1.700361in}{0.765455in}}{\pgfqpoint{1.706543in}{0.762894in}}{\pgfqpoint{1.712989in}{0.762894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701877in}{0.806540in}}%
\pgfpathcurveto{\pgfqpoint{1.708323in}{0.806540in}}{\pgfqpoint{1.714506in}{0.809101in}}{\pgfqpoint{1.719064in}{0.813659in}}%
\pgfpathcurveto{\pgfqpoint{1.723622in}{0.818217in}}{\pgfqpoint{1.726183in}{0.824399in}}{\pgfqpoint{1.726183in}{0.830845in}}%
\pgfpathcurveto{\pgfqpoint{1.726183in}{0.837291in}}{\pgfqpoint{1.723622in}{0.843474in}}{\pgfqpoint{1.719064in}{0.848032in}}%
\pgfpathcurveto{\pgfqpoint{1.714506in}{0.852590in}}{\pgfqpoint{1.708323in}{0.855151in}}{\pgfqpoint{1.701877in}{0.855151in}}%
\pgfpathcurveto{\pgfqpoint{1.695431in}{0.855151in}}{\pgfqpoint{1.689248in}{0.852590in}}{\pgfqpoint{1.684690in}{0.848032in}}%
\pgfpathcurveto{\pgfqpoint{1.680133in}{0.843474in}}{\pgfqpoint{1.677572in}{0.837291in}}{\pgfqpoint{1.677572in}{0.830845in}}%
\pgfpathcurveto{\pgfqpoint{1.677572in}{0.824399in}}{\pgfqpoint{1.680133in}{0.818217in}}{\pgfqpoint{1.684690in}{0.813659in}}%
\pgfpathcurveto{\pgfqpoint{1.689248in}{0.809101in}}{\pgfqpoint{1.695431in}{0.806540in}}{\pgfqpoint{1.701877in}{0.806540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693390in}{0.742823in}}%
\pgfpathcurveto{\pgfqpoint{1.699836in}{0.742823in}}{\pgfqpoint{1.706019in}{0.745384in}}{\pgfqpoint{1.710577in}{0.749941in}}%
\pgfpathcurveto{\pgfqpoint{1.715135in}{0.754499in}}{\pgfqpoint{1.717696in}{0.760682in}}{\pgfqpoint{1.717696in}{0.767128in}}%
\pgfpathcurveto{\pgfqpoint{1.717696in}{0.773574in}}{\pgfqpoint{1.715135in}{0.779757in}}{\pgfqpoint{1.710577in}{0.784315in}}%
\pgfpathcurveto{\pgfqpoint{1.706019in}{0.788873in}}{\pgfqpoint{1.699836in}{0.791434in}}{\pgfqpoint{1.693390in}{0.791434in}}%
\pgfpathcurveto{\pgfqpoint{1.686944in}{0.791434in}}{\pgfqpoint{1.680761in}{0.788873in}}{\pgfqpoint{1.676203in}{0.784315in}}%
\pgfpathcurveto{\pgfqpoint{1.671645in}{0.779757in}}{\pgfqpoint{1.669084in}{0.773574in}}{\pgfqpoint{1.669084in}{0.767128in}}%
\pgfpathcurveto{\pgfqpoint{1.669084in}{0.760682in}}{\pgfqpoint{1.671645in}{0.754499in}}{\pgfqpoint{1.676203in}{0.749941in}}%
\pgfpathcurveto{\pgfqpoint{1.680761in}{0.745384in}}{\pgfqpoint{1.686944in}{0.742823in}}{\pgfqpoint{1.693390in}{0.742823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709630in}{0.729814in}}%
\pgfpathcurveto{\pgfqpoint{1.716076in}{0.729814in}}{\pgfqpoint{1.722259in}{0.732375in}}{\pgfqpoint{1.726816in}{0.736933in}}%
\pgfpathcurveto{\pgfqpoint{1.731374in}{0.741491in}}{\pgfqpoint{1.733935in}{0.747674in}}{\pgfqpoint{1.733935in}{0.754120in}}%
\pgfpathcurveto{\pgfqpoint{1.733935in}{0.760566in}}{\pgfqpoint{1.731374in}{0.766749in}}{\pgfqpoint{1.726816in}{0.771306in}}%
\pgfpathcurveto{\pgfqpoint{1.722259in}{0.775864in}}{\pgfqpoint{1.716076in}{0.778425in}}{\pgfqpoint{1.709630in}{0.778425in}}%
\pgfpathcurveto{\pgfqpoint{1.703184in}{0.778425in}}{\pgfqpoint{1.697001in}{0.775864in}}{\pgfqpoint{1.692443in}{0.771306in}}%
\pgfpathcurveto{\pgfqpoint{1.687885in}{0.766749in}}{\pgfqpoint{1.685324in}{0.760566in}}{\pgfqpoint{1.685324in}{0.754120in}}%
\pgfpathcurveto{\pgfqpoint{1.685324in}{0.747674in}}{\pgfqpoint{1.687885in}{0.741491in}}{\pgfqpoint{1.692443in}{0.736933in}}%
\pgfpathcurveto{\pgfqpoint{1.697001in}{0.732375in}}{\pgfqpoint{1.703184in}{0.729814in}}{\pgfqpoint{1.709630in}{0.729814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667870in}{0.761402in}}%
\pgfpathcurveto{\pgfqpoint{1.674316in}{0.761402in}}{\pgfqpoint{1.680499in}{0.763963in}}{\pgfqpoint{1.685057in}{0.768521in}}%
\pgfpathcurveto{\pgfqpoint{1.689615in}{0.773079in}}{\pgfqpoint{1.692176in}{0.779262in}}{\pgfqpoint{1.692176in}{0.785708in}}%
\pgfpathcurveto{\pgfqpoint{1.692176in}{0.792153in}}{\pgfqpoint{1.689615in}{0.798336in}}{\pgfqpoint{1.685057in}{0.802894in}}%
\pgfpathcurveto{\pgfqpoint{1.680499in}{0.807452in}}{\pgfqpoint{1.674316in}{0.810013in}}{\pgfqpoint{1.667870in}{0.810013in}}%
\pgfpathcurveto{\pgfqpoint{1.661424in}{0.810013in}}{\pgfqpoint{1.655241in}{0.807452in}}{\pgfqpoint{1.650684in}{0.802894in}}%
\pgfpathcurveto{\pgfqpoint{1.646126in}{0.798336in}}{\pgfqpoint{1.643565in}{0.792153in}}{\pgfqpoint{1.643565in}{0.785708in}}%
\pgfpathcurveto{\pgfqpoint{1.643565in}{0.779262in}}{\pgfqpoint{1.646126in}{0.773079in}}{\pgfqpoint{1.650684in}{0.768521in}}%
\pgfpathcurveto{\pgfqpoint{1.655241in}{0.763963in}}{\pgfqpoint{1.661424in}{0.761402in}}{\pgfqpoint{1.667870in}{0.761402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666261in}{0.743563in}}%
\pgfpathcurveto{\pgfqpoint{1.672707in}{0.743563in}}{\pgfqpoint{1.678889in}{0.746124in}}{\pgfqpoint{1.683447in}{0.750682in}}%
\pgfpathcurveto{\pgfqpoint{1.688005in}{0.755240in}}{\pgfqpoint{1.690566in}{0.761422in}}{\pgfqpoint{1.690566in}{0.767868in}}%
\pgfpathcurveto{\pgfqpoint{1.690566in}{0.774314in}}{\pgfqpoint{1.688005in}{0.780497in}}{\pgfqpoint{1.683447in}{0.785055in}}%
\pgfpathcurveto{\pgfqpoint{1.678889in}{0.789613in}}{\pgfqpoint{1.672707in}{0.792174in}}{\pgfqpoint{1.666261in}{0.792174in}}%
\pgfpathcurveto{\pgfqpoint{1.659815in}{0.792174in}}{\pgfqpoint{1.653632in}{0.789613in}}{\pgfqpoint{1.649074in}{0.785055in}}%
\pgfpathcurveto{\pgfqpoint{1.644516in}{0.780497in}}{\pgfqpoint{1.641955in}{0.774314in}}{\pgfqpoint{1.641955in}{0.767868in}}%
\pgfpathcurveto{\pgfqpoint{1.641955in}{0.761422in}}{\pgfqpoint{1.644516in}{0.755240in}}{\pgfqpoint{1.649074in}{0.750682in}}%
\pgfpathcurveto{\pgfqpoint{1.653632in}{0.746124in}}{\pgfqpoint{1.659815in}{0.743563in}}{\pgfqpoint{1.666261in}{0.743563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728757in}{0.729479in}}%
\pgfpathcurveto{\pgfqpoint{1.735203in}{0.729479in}}{\pgfqpoint{1.741386in}{0.732040in}}{\pgfqpoint{1.745944in}{0.736598in}}%
\pgfpathcurveto{\pgfqpoint{1.750502in}{0.741156in}}{\pgfqpoint{1.753063in}{0.747339in}}{\pgfqpoint{1.753063in}{0.753785in}}%
\pgfpathcurveto{\pgfqpoint{1.753063in}{0.760231in}}{\pgfqpoint{1.750502in}{0.766414in}}{\pgfqpoint{1.745944in}{0.770972in}}%
\pgfpathcurveto{\pgfqpoint{1.741386in}{0.775530in}}{\pgfqpoint{1.735203in}{0.778091in}}{\pgfqpoint{1.728757in}{0.778091in}}%
\pgfpathcurveto{\pgfqpoint{1.722311in}{0.778091in}}{\pgfqpoint{1.716128in}{0.775530in}}{\pgfqpoint{1.711570in}{0.770972in}}%
\pgfpathcurveto{\pgfqpoint{1.707012in}{0.766414in}}{\pgfqpoint{1.704451in}{0.760231in}}{\pgfqpoint{1.704451in}{0.753785in}}%
\pgfpathcurveto{\pgfqpoint{1.704451in}{0.747339in}}{\pgfqpoint{1.707012in}{0.741156in}}{\pgfqpoint{1.711570in}{0.736598in}}%
\pgfpathcurveto{\pgfqpoint{1.716128in}{0.732040in}}{\pgfqpoint{1.722311in}{0.729479in}}{\pgfqpoint{1.728757in}{0.729479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721944in}{0.773093in}}%
\pgfpathcurveto{\pgfqpoint{1.728390in}{0.773093in}}{\pgfqpoint{1.734573in}{0.775654in}}{\pgfqpoint{1.739131in}{0.780212in}}%
\pgfpathcurveto{\pgfqpoint{1.743689in}{0.784770in}}{\pgfqpoint{1.746250in}{0.790953in}}{\pgfqpoint{1.746250in}{0.797399in}}%
\pgfpathcurveto{\pgfqpoint{1.746250in}{0.803845in}}{\pgfqpoint{1.743689in}{0.810027in}}{\pgfqpoint{1.739131in}{0.814585in}}%
\pgfpathcurveto{\pgfqpoint{1.734573in}{0.819143in}}{\pgfqpoint{1.728390in}{0.821704in}}{\pgfqpoint{1.721944in}{0.821704in}}%
\pgfpathcurveto{\pgfqpoint{1.715498in}{0.821704in}}{\pgfqpoint{1.709315in}{0.819143in}}{\pgfqpoint{1.704757in}{0.814585in}}%
\pgfpathcurveto{\pgfqpoint{1.700199in}{0.810027in}}{\pgfqpoint{1.697638in}{0.803845in}}{\pgfqpoint{1.697638in}{0.797399in}}%
\pgfpathcurveto{\pgfqpoint{1.697638in}{0.790953in}}{\pgfqpoint{1.700199in}{0.784770in}}{\pgfqpoint{1.704757in}{0.780212in}}%
\pgfpathcurveto{\pgfqpoint{1.709315in}{0.775654in}}{\pgfqpoint{1.715498in}{0.773093in}}{\pgfqpoint{1.721944in}{0.773093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665816in}{0.807256in}}%
\pgfpathcurveto{\pgfqpoint{1.672262in}{0.807256in}}{\pgfqpoint{1.678445in}{0.809817in}}{\pgfqpoint{1.683003in}{0.814375in}}%
\pgfpathcurveto{\pgfqpoint{1.687561in}{0.818933in}}{\pgfqpoint{1.690122in}{0.825116in}}{\pgfqpoint{1.690122in}{0.831562in}}%
\pgfpathcurveto{\pgfqpoint{1.690122in}{0.838008in}}{\pgfqpoint{1.687561in}{0.844190in}}{\pgfqpoint{1.683003in}{0.848748in}}%
\pgfpathcurveto{\pgfqpoint{1.678445in}{0.853306in}}{\pgfqpoint{1.672262in}{0.855867in}}{\pgfqpoint{1.665816in}{0.855867in}}%
\pgfpathcurveto{\pgfqpoint{1.659370in}{0.855867in}}{\pgfqpoint{1.653188in}{0.853306in}}{\pgfqpoint{1.648630in}{0.848748in}}%
\pgfpathcurveto{\pgfqpoint{1.644072in}{0.844190in}}{\pgfqpoint{1.641511in}{0.838008in}}{\pgfqpoint{1.641511in}{0.831562in}}%
\pgfpathcurveto{\pgfqpoint{1.641511in}{0.825116in}}{\pgfqpoint{1.644072in}{0.818933in}}{\pgfqpoint{1.648630in}{0.814375in}}%
\pgfpathcurveto{\pgfqpoint{1.653188in}{0.809817in}}{\pgfqpoint{1.659370in}{0.807256in}}{\pgfqpoint{1.665816in}{0.807256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739816in}{0.745662in}}%
\pgfpathcurveto{\pgfqpoint{1.746262in}{0.745662in}}{\pgfqpoint{1.752444in}{0.748223in}}{\pgfqpoint{1.757002in}{0.752781in}}%
\pgfpathcurveto{\pgfqpoint{1.761560in}{0.757339in}}{\pgfqpoint{1.764121in}{0.763522in}}{\pgfqpoint{1.764121in}{0.769968in}}%
\pgfpathcurveto{\pgfqpoint{1.764121in}{0.776414in}}{\pgfqpoint{1.761560in}{0.782596in}}{\pgfqpoint{1.757002in}{0.787154in}}%
\pgfpathcurveto{\pgfqpoint{1.752444in}{0.791712in}}{\pgfqpoint{1.746262in}{0.794273in}}{\pgfqpoint{1.739816in}{0.794273in}}%
\pgfpathcurveto{\pgfqpoint{1.733370in}{0.794273in}}{\pgfqpoint{1.727187in}{0.791712in}}{\pgfqpoint{1.722629in}{0.787154in}}%
\pgfpathcurveto{\pgfqpoint{1.718071in}{0.782596in}}{\pgfqpoint{1.715510in}{0.776414in}}{\pgfqpoint{1.715510in}{0.769968in}}%
\pgfpathcurveto{\pgfqpoint{1.715510in}{0.763522in}}{\pgfqpoint{1.718071in}{0.757339in}}{\pgfqpoint{1.722629in}{0.752781in}}%
\pgfpathcurveto{\pgfqpoint{1.727187in}{0.748223in}}{\pgfqpoint{1.733370in}{0.745662in}}{\pgfqpoint{1.739816in}{0.745662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703320in}{0.744773in}}%
\pgfpathcurveto{\pgfqpoint{1.709766in}{0.744773in}}{\pgfqpoint{1.715949in}{0.747334in}}{\pgfqpoint{1.720507in}{0.751892in}}%
\pgfpathcurveto{\pgfqpoint{1.725065in}{0.756450in}}{\pgfqpoint{1.727626in}{0.762633in}}{\pgfqpoint{1.727626in}{0.769078in}}%
\pgfpathcurveto{\pgfqpoint{1.727626in}{0.775524in}}{\pgfqpoint{1.725065in}{0.781707in}}{\pgfqpoint{1.720507in}{0.786265in}}%
\pgfpathcurveto{\pgfqpoint{1.715949in}{0.790823in}}{\pgfqpoint{1.709766in}{0.793384in}}{\pgfqpoint{1.703320in}{0.793384in}}%
\pgfpathcurveto{\pgfqpoint{1.696874in}{0.793384in}}{\pgfqpoint{1.690691in}{0.790823in}}{\pgfqpoint{1.686133in}{0.786265in}}%
\pgfpathcurveto{\pgfqpoint{1.681576in}{0.781707in}}{\pgfqpoint{1.679015in}{0.775524in}}{\pgfqpoint{1.679015in}{0.769078in}}%
\pgfpathcurveto{\pgfqpoint{1.679015in}{0.762633in}}{\pgfqpoint{1.681576in}{0.756450in}}{\pgfqpoint{1.686133in}{0.751892in}}%
\pgfpathcurveto{\pgfqpoint{1.690691in}{0.747334in}}{\pgfqpoint{1.696874in}{0.744773in}}{\pgfqpoint{1.703320in}{0.744773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757295in}{0.760887in}}%
\pgfpathcurveto{\pgfqpoint{1.763741in}{0.760887in}}{\pgfqpoint{1.769923in}{0.763448in}}{\pgfqpoint{1.774481in}{0.768005in}}%
\pgfpathcurveto{\pgfqpoint{1.779039in}{0.772563in}}{\pgfqpoint{1.781600in}{0.778746in}}{\pgfqpoint{1.781600in}{0.785192in}}%
\pgfpathcurveto{\pgfqpoint{1.781600in}{0.791638in}}{\pgfqpoint{1.779039in}{0.797821in}}{\pgfqpoint{1.774481in}{0.802379in}}%
\pgfpathcurveto{\pgfqpoint{1.769923in}{0.806937in}}{\pgfqpoint{1.763741in}{0.809498in}}{\pgfqpoint{1.757295in}{0.809498in}}%
\pgfpathcurveto{\pgfqpoint{1.750849in}{0.809498in}}{\pgfqpoint{1.744666in}{0.806937in}}{\pgfqpoint{1.740108in}{0.802379in}}%
\pgfpathcurveto{\pgfqpoint{1.735550in}{0.797821in}}{\pgfqpoint{1.732989in}{0.791638in}}{\pgfqpoint{1.732989in}{0.785192in}}%
\pgfpathcurveto{\pgfqpoint{1.732989in}{0.778746in}}{\pgfqpoint{1.735550in}{0.772563in}}{\pgfqpoint{1.740108in}{0.768005in}}%
\pgfpathcurveto{\pgfqpoint{1.744666in}{0.763448in}}{\pgfqpoint{1.750849in}{0.760887in}}{\pgfqpoint{1.757295in}{0.760887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645445in}{0.745334in}}%
\pgfpathcurveto{\pgfqpoint{1.651891in}{0.745334in}}{\pgfqpoint{1.658073in}{0.747895in}}{\pgfqpoint{1.662631in}{0.752453in}}%
\pgfpathcurveto{\pgfqpoint{1.667189in}{0.757011in}}{\pgfqpoint{1.669750in}{0.763194in}}{\pgfqpoint{1.669750in}{0.769640in}}%
\pgfpathcurveto{\pgfqpoint{1.669750in}{0.776086in}}{\pgfqpoint{1.667189in}{0.782268in}}{\pgfqpoint{1.662631in}{0.786826in}}%
\pgfpathcurveto{\pgfqpoint{1.658073in}{0.791384in}}{\pgfqpoint{1.651891in}{0.793945in}}{\pgfqpoint{1.645445in}{0.793945in}}%
\pgfpathcurveto{\pgfqpoint{1.638999in}{0.793945in}}{\pgfqpoint{1.632816in}{0.791384in}}{\pgfqpoint{1.628258in}{0.786826in}}%
\pgfpathcurveto{\pgfqpoint{1.623700in}{0.782268in}}{\pgfqpoint{1.621139in}{0.776086in}}{\pgfqpoint{1.621139in}{0.769640in}}%
\pgfpathcurveto{\pgfqpoint{1.621139in}{0.763194in}}{\pgfqpoint{1.623700in}{0.757011in}}{\pgfqpoint{1.628258in}{0.752453in}}%
\pgfpathcurveto{\pgfqpoint{1.632816in}{0.747895in}}{\pgfqpoint{1.638999in}{0.745334in}}{\pgfqpoint{1.645445in}{0.745334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721007in}{0.735087in}}%
\pgfpathcurveto{\pgfqpoint{1.727453in}{0.735087in}}{\pgfqpoint{1.733636in}{0.737648in}}{\pgfqpoint{1.738194in}{0.742206in}}%
\pgfpathcurveto{\pgfqpoint{1.742752in}{0.746764in}}{\pgfqpoint{1.745313in}{0.752947in}}{\pgfqpoint{1.745313in}{0.759393in}}%
\pgfpathcurveto{\pgfqpoint{1.745313in}{0.765839in}}{\pgfqpoint{1.742752in}{0.772022in}}{\pgfqpoint{1.738194in}{0.776580in}}%
\pgfpathcurveto{\pgfqpoint{1.733636in}{0.781138in}}{\pgfqpoint{1.727453in}{0.783699in}}{\pgfqpoint{1.721007in}{0.783699in}}%
\pgfpathcurveto{\pgfqpoint{1.714561in}{0.783699in}}{\pgfqpoint{1.708378in}{0.781138in}}{\pgfqpoint{1.703820in}{0.776580in}}%
\pgfpathcurveto{\pgfqpoint{1.699263in}{0.772022in}}{\pgfqpoint{1.696702in}{0.765839in}}{\pgfqpoint{1.696702in}{0.759393in}}%
\pgfpathcurveto{\pgfqpoint{1.696702in}{0.752947in}}{\pgfqpoint{1.699263in}{0.746764in}}{\pgfqpoint{1.703820in}{0.742206in}}%
\pgfpathcurveto{\pgfqpoint{1.708378in}{0.737648in}}{\pgfqpoint{1.714561in}{0.735087in}}{\pgfqpoint{1.721007in}{0.735087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740943in}{0.808952in}}%
\pgfpathcurveto{\pgfqpoint{1.747389in}{0.808952in}}{\pgfqpoint{1.753572in}{0.811513in}}{\pgfqpoint{1.758130in}{0.816071in}}%
\pgfpathcurveto{\pgfqpoint{1.762688in}{0.820629in}}{\pgfqpoint{1.765249in}{0.826812in}}{\pgfqpoint{1.765249in}{0.833258in}}%
\pgfpathcurveto{\pgfqpoint{1.765249in}{0.839704in}}{\pgfqpoint{1.762688in}{0.845886in}}{\pgfqpoint{1.758130in}{0.850444in}}%
\pgfpathcurveto{\pgfqpoint{1.753572in}{0.855002in}}{\pgfqpoint{1.747389in}{0.857563in}}{\pgfqpoint{1.740943in}{0.857563in}}%
\pgfpathcurveto{\pgfqpoint{1.734497in}{0.857563in}}{\pgfqpoint{1.728314in}{0.855002in}}{\pgfqpoint{1.723756in}{0.850444in}}%
\pgfpathcurveto{\pgfqpoint{1.719199in}{0.845886in}}{\pgfqpoint{1.716638in}{0.839704in}}{\pgfqpoint{1.716638in}{0.833258in}}%
\pgfpathcurveto{\pgfqpoint{1.716638in}{0.826812in}}{\pgfqpoint{1.719199in}{0.820629in}}{\pgfqpoint{1.723756in}{0.816071in}}%
\pgfpathcurveto{\pgfqpoint{1.728314in}{0.811513in}}{\pgfqpoint{1.734497in}{0.808952in}}{\pgfqpoint{1.740943in}{0.808952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695572in}{0.749992in}}%
\pgfpathcurveto{\pgfqpoint{1.702018in}{0.749992in}}{\pgfqpoint{1.708201in}{0.752553in}}{\pgfqpoint{1.712759in}{0.757111in}}%
\pgfpathcurveto{\pgfqpoint{1.717317in}{0.761669in}}{\pgfqpoint{1.719878in}{0.767851in}}{\pgfqpoint{1.719878in}{0.774297in}}%
\pgfpathcurveto{\pgfqpoint{1.719878in}{0.780743in}}{\pgfqpoint{1.717317in}{0.786926in}}{\pgfqpoint{1.712759in}{0.791484in}}%
\pgfpathcurveto{\pgfqpoint{1.708201in}{0.796042in}}{\pgfqpoint{1.702018in}{0.798603in}}{\pgfqpoint{1.695572in}{0.798603in}}%
\pgfpathcurveto{\pgfqpoint{1.689126in}{0.798603in}}{\pgfqpoint{1.682944in}{0.796042in}}{\pgfqpoint{1.678386in}{0.791484in}}%
\pgfpathcurveto{\pgfqpoint{1.673828in}{0.786926in}}{\pgfqpoint{1.671267in}{0.780743in}}{\pgfqpoint{1.671267in}{0.774297in}}%
\pgfpathcurveto{\pgfqpoint{1.671267in}{0.767851in}}{\pgfqpoint{1.673828in}{0.761669in}}{\pgfqpoint{1.678386in}{0.757111in}}%
\pgfpathcurveto{\pgfqpoint{1.682944in}{0.752553in}}{\pgfqpoint{1.689126in}{0.749992in}}{\pgfqpoint{1.695572in}{0.749992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719853in}{0.762161in}}%
\pgfpathcurveto{\pgfqpoint{1.726299in}{0.762161in}}{\pgfqpoint{1.732482in}{0.764722in}}{\pgfqpoint{1.737040in}{0.769280in}}%
\pgfpathcurveto{\pgfqpoint{1.741598in}{0.773838in}}{\pgfqpoint{1.744159in}{0.780021in}}{\pgfqpoint{1.744159in}{0.786467in}}%
\pgfpathcurveto{\pgfqpoint{1.744159in}{0.792913in}}{\pgfqpoint{1.741598in}{0.799095in}}{\pgfqpoint{1.737040in}{0.803653in}}%
\pgfpathcurveto{\pgfqpoint{1.732482in}{0.808211in}}{\pgfqpoint{1.726299in}{0.810772in}}{\pgfqpoint{1.719853in}{0.810772in}}%
\pgfpathcurveto{\pgfqpoint{1.713407in}{0.810772in}}{\pgfqpoint{1.707225in}{0.808211in}}{\pgfqpoint{1.702667in}{0.803653in}}%
\pgfpathcurveto{\pgfqpoint{1.698109in}{0.799095in}}{\pgfqpoint{1.695548in}{0.792913in}}{\pgfqpoint{1.695548in}{0.786467in}}%
\pgfpathcurveto{\pgfqpoint{1.695548in}{0.780021in}}{\pgfqpoint{1.698109in}{0.773838in}}{\pgfqpoint{1.702667in}{0.769280in}}%
\pgfpathcurveto{\pgfqpoint{1.707225in}{0.764722in}}{\pgfqpoint{1.713407in}{0.762161in}}{\pgfqpoint{1.719853in}{0.762161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701879in}{0.726928in}}%
\pgfpathcurveto{\pgfqpoint{1.708325in}{0.726928in}}{\pgfqpoint{1.714507in}{0.729489in}}{\pgfqpoint{1.719065in}{0.734047in}}%
\pgfpathcurveto{\pgfqpoint{1.723623in}{0.738604in}}{\pgfqpoint{1.726184in}{0.744787in}}{\pgfqpoint{1.726184in}{0.751233in}}%
\pgfpathcurveto{\pgfqpoint{1.726184in}{0.757679in}}{\pgfqpoint{1.723623in}{0.763862in}}{\pgfqpoint{1.719065in}{0.768420in}}%
\pgfpathcurveto{\pgfqpoint{1.714507in}{0.772978in}}{\pgfqpoint{1.708325in}{0.775539in}}{\pgfqpoint{1.701879in}{0.775539in}}%
\pgfpathcurveto{\pgfqpoint{1.695433in}{0.775539in}}{\pgfqpoint{1.689250in}{0.772978in}}{\pgfqpoint{1.684692in}{0.768420in}}%
\pgfpathcurveto{\pgfqpoint{1.680134in}{0.763862in}}{\pgfqpoint{1.677573in}{0.757679in}}{\pgfqpoint{1.677573in}{0.751233in}}%
\pgfpathcurveto{\pgfqpoint{1.677573in}{0.744787in}}{\pgfqpoint{1.680134in}{0.738604in}}{\pgfqpoint{1.684692in}{0.734047in}}%
\pgfpathcurveto{\pgfqpoint{1.689250in}{0.729489in}}{\pgfqpoint{1.695433in}{0.726928in}}{\pgfqpoint{1.701879in}{0.726928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727011in}{0.732805in}}%
\pgfpathcurveto{\pgfqpoint{1.733456in}{0.732805in}}{\pgfqpoint{1.739639in}{0.735366in}}{\pgfqpoint{1.744197in}{0.739924in}}%
\pgfpathcurveto{\pgfqpoint{1.748755in}{0.744482in}}{\pgfqpoint{1.751316in}{0.750665in}}{\pgfqpoint{1.751316in}{0.757111in}}%
\pgfpathcurveto{\pgfqpoint{1.751316in}{0.763557in}}{\pgfqpoint{1.748755in}{0.769739in}}{\pgfqpoint{1.744197in}{0.774297in}}%
\pgfpathcurveto{\pgfqpoint{1.739639in}{0.778855in}}{\pgfqpoint{1.733456in}{0.781416in}}{\pgfqpoint{1.727011in}{0.781416in}}%
\pgfpathcurveto{\pgfqpoint{1.720565in}{0.781416in}}{\pgfqpoint{1.714382in}{0.778855in}}{\pgfqpoint{1.709824in}{0.774297in}}%
\pgfpathcurveto{\pgfqpoint{1.705266in}{0.769739in}}{\pgfqpoint{1.702705in}{0.763557in}}{\pgfqpoint{1.702705in}{0.757111in}}%
\pgfpathcurveto{\pgfqpoint{1.702705in}{0.750665in}}{\pgfqpoint{1.705266in}{0.744482in}}{\pgfqpoint{1.709824in}{0.739924in}}%
\pgfpathcurveto{\pgfqpoint{1.714382in}{0.735366in}}{\pgfqpoint{1.720565in}{0.732805in}}{\pgfqpoint{1.727011in}{0.732805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690359in}{0.726761in}}%
\pgfpathcurveto{\pgfqpoint{1.696804in}{0.726761in}}{\pgfqpoint{1.702987in}{0.729322in}}{\pgfqpoint{1.707545in}{0.733880in}}%
\pgfpathcurveto{\pgfqpoint{1.712103in}{0.738438in}}{\pgfqpoint{1.714664in}{0.744621in}}{\pgfqpoint{1.714664in}{0.751067in}}%
\pgfpathcurveto{\pgfqpoint{1.714664in}{0.757513in}}{\pgfqpoint{1.712103in}{0.763696in}}{\pgfqpoint{1.707545in}{0.768254in}}%
\pgfpathcurveto{\pgfqpoint{1.702987in}{0.772811in}}{\pgfqpoint{1.696804in}{0.775372in}}{\pgfqpoint{1.690359in}{0.775372in}}%
\pgfpathcurveto{\pgfqpoint{1.683913in}{0.775372in}}{\pgfqpoint{1.677730in}{0.772811in}}{\pgfqpoint{1.673172in}{0.768254in}}%
\pgfpathcurveto{\pgfqpoint{1.668614in}{0.763696in}}{\pgfqpoint{1.666053in}{0.757513in}}{\pgfqpoint{1.666053in}{0.751067in}}%
\pgfpathcurveto{\pgfqpoint{1.666053in}{0.744621in}}{\pgfqpoint{1.668614in}{0.738438in}}{\pgfqpoint{1.673172in}{0.733880in}}%
\pgfpathcurveto{\pgfqpoint{1.677730in}{0.729322in}}{\pgfqpoint{1.683913in}{0.726761in}}{\pgfqpoint{1.690359in}{0.726761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709076in}{0.811024in}}%
\pgfpathcurveto{\pgfqpoint{1.715522in}{0.811024in}}{\pgfqpoint{1.721705in}{0.813585in}}{\pgfqpoint{1.726263in}{0.818143in}}%
\pgfpathcurveto{\pgfqpoint{1.730821in}{0.822701in}}{\pgfqpoint{1.733382in}{0.828883in}}{\pgfqpoint{1.733382in}{0.835329in}}%
\pgfpathcurveto{\pgfqpoint{1.733382in}{0.841775in}}{\pgfqpoint{1.730821in}{0.847958in}}{\pgfqpoint{1.726263in}{0.852516in}}%
\pgfpathcurveto{\pgfqpoint{1.721705in}{0.857074in}}{\pgfqpoint{1.715522in}{0.859635in}}{\pgfqpoint{1.709076in}{0.859635in}}%
\pgfpathcurveto{\pgfqpoint{1.702630in}{0.859635in}}{\pgfqpoint{1.696447in}{0.857074in}}{\pgfqpoint{1.691889in}{0.852516in}}%
\pgfpathcurveto{\pgfqpoint{1.687331in}{0.847958in}}{\pgfqpoint{1.684770in}{0.841775in}}{\pgfqpoint{1.684770in}{0.835329in}}%
\pgfpathcurveto{\pgfqpoint{1.684770in}{0.828883in}}{\pgfqpoint{1.687331in}{0.822701in}}{\pgfqpoint{1.691889in}{0.818143in}}%
\pgfpathcurveto{\pgfqpoint{1.696447in}{0.813585in}}{\pgfqpoint{1.702630in}{0.811024in}}{\pgfqpoint{1.709076in}{0.811024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662108in}{0.737744in}}%
\pgfpathcurveto{\pgfqpoint{1.668554in}{0.737744in}}{\pgfqpoint{1.674736in}{0.740305in}}{\pgfqpoint{1.679294in}{0.744863in}}%
\pgfpathcurveto{\pgfqpoint{1.683852in}{0.749421in}}{\pgfqpoint{1.686413in}{0.755603in}}{\pgfqpoint{1.686413in}{0.762049in}}%
\pgfpathcurveto{\pgfqpoint{1.686413in}{0.768495in}}{\pgfqpoint{1.683852in}{0.774678in}}{\pgfqpoint{1.679294in}{0.779236in}}%
\pgfpathcurveto{\pgfqpoint{1.674736in}{0.783794in}}{\pgfqpoint{1.668554in}{0.786355in}}{\pgfqpoint{1.662108in}{0.786355in}}%
\pgfpathcurveto{\pgfqpoint{1.655662in}{0.786355in}}{\pgfqpoint{1.649479in}{0.783794in}}{\pgfqpoint{1.644921in}{0.779236in}}%
\pgfpathcurveto{\pgfqpoint{1.640363in}{0.774678in}}{\pgfqpoint{1.637802in}{0.768495in}}{\pgfqpoint{1.637802in}{0.762049in}}%
\pgfpathcurveto{\pgfqpoint{1.637802in}{0.755603in}}{\pgfqpoint{1.640363in}{0.749421in}}{\pgfqpoint{1.644921in}{0.744863in}}%
\pgfpathcurveto{\pgfqpoint{1.649479in}{0.740305in}}{\pgfqpoint{1.655662in}{0.737744in}}{\pgfqpoint{1.662108in}{0.737744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732669in}{0.744162in}}%
\pgfpathcurveto{\pgfqpoint{1.739115in}{0.744162in}}{\pgfqpoint{1.745298in}{0.746723in}}{\pgfqpoint{1.749856in}{0.751281in}}%
\pgfpathcurveto{\pgfqpoint{1.754414in}{0.755839in}}{\pgfqpoint{1.756975in}{0.762022in}}{\pgfqpoint{1.756975in}{0.768468in}}%
\pgfpathcurveto{\pgfqpoint{1.756975in}{0.774914in}}{\pgfqpoint{1.754414in}{0.781096in}}{\pgfqpoint{1.749856in}{0.785654in}}%
\pgfpathcurveto{\pgfqpoint{1.745298in}{0.790212in}}{\pgfqpoint{1.739115in}{0.792773in}}{\pgfqpoint{1.732669in}{0.792773in}}%
\pgfpathcurveto{\pgfqpoint{1.726223in}{0.792773in}}{\pgfqpoint{1.720040in}{0.790212in}}{\pgfqpoint{1.715483in}{0.785654in}}%
\pgfpathcurveto{\pgfqpoint{1.710925in}{0.781096in}}{\pgfqpoint{1.708364in}{0.774914in}}{\pgfqpoint{1.708364in}{0.768468in}}%
\pgfpathcurveto{\pgfqpoint{1.708364in}{0.762022in}}{\pgfqpoint{1.710925in}{0.755839in}}{\pgfqpoint{1.715483in}{0.751281in}}%
\pgfpathcurveto{\pgfqpoint{1.720040in}{0.746723in}}{\pgfqpoint{1.726223in}{0.744162in}}{\pgfqpoint{1.732669in}{0.744162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694843in}{0.732747in}}%
\pgfpathcurveto{\pgfqpoint{1.701289in}{0.732747in}}{\pgfqpoint{1.707472in}{0.735308in}}{\pgfqpoint{1.712030in}{0.739866in}}%
\pgfpathcurveto{\pgfqpoint{1.716588in}{0.744424in}}{\pgfqpoint{1.719149in}{0.750607in}}{\pgfqpoint{1.719149in}{0.757052in}}%
\pgfpathcurveto{\pgfqpoint{1.719149in}{0.763498in}}{\pgfqpoint{1.716588in}{0.769681in}}{\pgfqpoint{1.712030in}{0.774239in}}%
\pgfpathcurveto{\pgfqpoint{1.707472in}{0.778797in}}{\pgfqpoint{1.701289in}{0.781358in}}{\pgfqpoint{1.694843in}{0.781358in}}%
\pgfpathcurveto{\pgfqpoint{1.688397in}{0.781358in}}{\pgfqpoint{1.682215in}{0.778797in}}{\pgfqpoint{1.677657in}{0.774239in}}%
\pgfpathcurveto{\pgfqpoint{1.673099in}{0.769681in}}{\pgfqpoint{1.670538in}{0.763498in}}{\pgfqpoint{1.670538in}{0.757052in}}%
\pgfpathcurveto{\pgfqpoint{1.670538in}{0.750607in}}{\pgfqpoint{1.673099in}{0.744424in}}{\pgfqpoint{1.677657in}{0.739866in}}%
\pgfpathcurveto{\pgfqpoint{1.682215in}{0.735308in}}{\pgfqpoint{1.688397in}{0.732747in}}{\pgfqpoint{1.694843in}{0.732747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668581in}{0.752983in}}%
\pgfpathcurveto{\pgfqpoint{1.675027in}{0.752983in}}{\pgfqpoint{1.681209in}{0.755544in}}{\pgfqpoint{1.685767in}{0.760102in}}%
\pgfpathcurveto{\pgfqpoint{1.690325in}{0.764660in}}{\pgfqpoint{1.692886in}{0.770843in}}{\pgfqpoint{1.692886in}{0.777289in}}%
\pgfpathcurveto{\pgfqpoint{1.692886in}{0.783735in}}{\pgfqpoint{1.690325in}{0.789918in}}{\pgfqpoint{1.685767in}{0.794476in}}%
\pgfpathcurveto{\pgfqpoint{1.681209in}{0.799033in}}{\pgfqpoint{1.675027in}{0.801594in}}{\pgfqpoint{1.668581in}{0.801594in}}%
\pgfpathcurveto{\pgfqpoint{1.662135in}{0.801594in}}{\pgfqpoint{1.655952in}{0.799033in}}{\pgfqpoint{1.651394in}{0.794476in}}%
\pgfpathcurveto{\pgfqpoint{1.646836in}{0.789918in}}{\pgfqpoint{1.644275in}{0.783735in}}{\pgfqpoint{1.644275in}{0.777289in}}%
\pgfpathcurveto{\pgfqpoint{1.644275in}{0.770843in}}{\pgfqpoint{1.646836in}{0.764660in}}{\pgfqpoint{1.651394in}{0.760102in}}%
\pgfpathcurveto{\pgfqpoint{1.655952in}{0.755544in}}{\pgfqpoint{1.662135in}{0.752983in}}{\pgfqpoint{1.668581in}{0.752983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749378in}{0.747296in}}%
\pgfpathcurveto{\pgfqpoint{1.755824in}{0.747296in}}{\pgfqpoint{1.762007in}{0.749857in}}{\pgfqpoint{1.766565in}{0.754415in}}%
\pgfpathcurveto{\pgfqpoint{1.771123in}{0.758973in}}{\pgfqpoint{1.773684in}{0.765156in}}{\pgfqpoint{1.773684in}{0.771602in}}%
\pgfpathcurveto{\pgfqpoint{1.773684in}{0.778048in}}{\pgfqpoint{1.771123in}{0.784231in}}{\pgfqpoint{1.766565in}{0.788789in}}%
\pgfpathcurveto{\pgfqpoint{1.762007in}{0.793347in}}{\pgfqpoint{1.755824in}{0.795908in}}{\pgfqpoint{1.749378in}{0.795908in}}%
\pgfpathcurveto{\pgfqpoint{1.742932in}{0.795908in}}{\pgfqpoint{1.736749in}{0.793347in}}{\pgfqpoint{1.732191in}{0.788789in}}%
\pgfpathcurveto{\pgfqpoint{1.727633in}{0.784231in}}{\pgfqpoint{1.725072in}{0.778048in}}{\pgfqpoint{1.725072in}{0.771602in}}%
\pgfpathcurveto{\pgfqpoint{1.725072in}{0.765156in}}{\pgfqpoint{1.727633in}{0.758973in}}{\pgfqpoint{1.732191in}{0.754415in}}%
\pgfpathcurveto{\pgfqpoint{1.736749in}{0.749857in}}{\pgfqpoint{1.742932in}{0.747296in}}{\pgfqpoint{1.749378in}{0.747296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720371in}{0.745199in}}%
\pgfpathcurveto{\pgfqpoint{1.726817in}{0.745199in}}{\pgfqpoint{1.732999in}{0.747759in}}{\pgfqpoint{1.737557in}{0.752317in}}%
\pgfpathcurveto{\pgfqpoint{1.742115in}{0.756875in}}{\pgfqpoint{1.744676in}{0.763058in}}{\pgfqpoint{1.744676in}{0.769504in}}%
\pgfpathcurveto{\pgfqpoint{1.744676in}{0.775950in}}{\pgfqpoint{1.742115in}{0.782133in}}{\pgfqpoint{1.737557in}{0.786691in}}%
\pgfpathcurveto{\pgfqpoint{1.732999in}{0.791249in}}{\pgfqpoint{1.726817in}{0.793810in}}{\pgfqpoint{1.720371in}{0.793810in}}%
\pgfpathcurveto{\pgfqpoint{1.713925in}{0.793810in}}{\pgfqpoint{1.707742in}{0.791249in}}{\pgfqpoint{1.703184in}{0.786691in}}%
\pgfpathcurveto{\pgfqpoint{1.698626in}{0.782133in}}{\pgfqpoint{1.696065in}{0.775950in}}{\pgfqpoint{1.696065in}{0.769504in}}%
\pgfpathcurveto{\pgfqpoint{1.696065in}{0.763058in}}{\pgfqpoint{1.698626in}{0.756875in}}{\pgfqpoint{1.703184in}{0.752317in}}%
\pgfpathcurveto{\pgfqpoint{1.707742in}{0.747759in}}{\pgfqpoint{1.713925in}{0.745199in}}{\pgfqpoint{1.720371in}{0.745199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753847in}{0.810345in}}%
\pgfpathcurveto{\pgfqpoint{1.760293in}{0.810345in}}{\pgfqpoint{1.766476in}{0.812906in}}{\pgfqpoint{1.771034in}{0.817464in}}%
\pgfpathcurveto{\pgfqpoint{1.775591in}{0.822022in}}{\pgfqpoint{1.778152in}{0.828205in}}{\pgfqpoint{1.778152in}{0.834651in}}%
\pgfpathcurveto{\pgfqpoint{1.778152in}{0.841097in}}{\pgfqpoint{1.775591in}{0.847279in}}{\pgfqpoint{1.771034in}{0.851837in}}%
\pgfpathcurveto{\pgfqpoint{1.766476in}{0.856395in}}{\pgfqpoint{1.760293in}{0.858956in}}{\pgfqpoint{1.753847in}{0.858956in}}%
\pgfpathcurveto{\pgfqpoint{1.747401in}{0.858956in}}{\pgfqpoint{1.741218in}{0.856395in}}{\pgfqpoint{1.736660in}{0.851837in}}%
\pgfpathcurveto{\pgfqpoint{1.732102in}{0.847279in}}{\pgfqpoint{1.729541in}{0.841097in}}{\pgfqpoint{1.729541in}{0.834651in}}%
\pgfpathcurveto{\pgfqpoint{1.729541in}{0.828205in}}{\pgfqpoint{1.732102in}{0.822022in}}{\pgfqpoint{1.736660in}{0.817464in}}%
\pgfpathcurveto{\pgfqpoint{1.741218in}{0.812906in}}{\pgfqpoint{1.747401in}{0.810345in}}{\pgfqpoint{1.753847in}{0.810345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691070in}{0.832048in}}%
\pgfpathcurveto{\pgfqpoint{1.697516in}{0.832048in}}{\pgfqpoint{1.703698in}{0.834609in}}{\pgfqpoint{1.708256in}{0.839167in}}%
\pgfpathcurveto{\pgfqpoint{1.712814in}{0.843725in}}{\pgfqpoint{1.715375in}{0.849908in}}{\pgfqpoint{1.715375in}{0.856354in}}%
\pgfpathcurveto{\pgfqpoint{1.715375in}{0.862800in}}{\pgfqpoint{1.712814in}{0.868982in}}{\pgfqpoint{1.708256in}{0.873540in}}%
\pgfpathcurveto{\pgfqpoint{1.703698in}{0.878098in}}{\pgfqpoint{1.697516in}{0.880659in}}{\pgfqpoint{1.691070in}{0.880659in}}%
\pgfpathcurveto{\pgfqpoint{1.684624in}{0.880659in}}{\pgfqpoint{1.678441in}{0.878098in}}{\pgfqpoint{1.673883in}{0.873540in}}%
\pgfpathcurveto{\pgfqpoint{1.669325in}{0.868982in}}{\pgfqpoint{1.666764in}{0.862800in}}{\pgfqpoint{1.666764in}{0.856354in}}%
\pgfpathcurveto{\pgfqpoint{1.666764in}{0.849908in}}{\pgfqpoint{1.669325in}{0.843725in}}{\pgfqpoint{1.673883in}{0.839167in}}%
\pgfpathcurveto{\pgfqpoint{1.678441in}{0.834609in}}{\pgfqpoint{1.684624in}{0.832048in}}{\pgfqpoint{1.691070in}{0.832048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752891in}{0.750125in}}%
\pgfpathcurveto{\pgfqpoint{1.759337in}{0.750125in}}{\pgfqpoint{1.765520in}{0.752686in}}{\pgfqpoint{1.770078in}{0.757244in}}%
\pgfpathcurveto{\pgfqpoint{1.774636in}{0.761802in}}{\pgfqpoint{1.777197in}{0.767984in}}{\pgfqpoint{1.777197in}{0.774430in}}%
\pgfpathcurveto{\pgfqpoint{1.777197in}{0.780876in}}{\pgfqpoint{1.774636in}{0.787059in}}{\pgfqpoint{1.770078in}{0.791617in}}%
\pgfpathcurveto{\pgfqpoint{1.765520in}{0.796175in}}{\pgfqpoint{1.759337in}{0.798736in}}{\pgfqpoint{1.752891in}{0.798736in}}%
\pgfpathcurveto{\pgfqpoint{1.746445in}{0.798736in}}{\pgfqpoint{1.740263in}{0.796175in}}{\pgfqpoint{1.735705in}{0.791617in}}%
\pgfpathcurveto{\pgfqpoint{1.731147in}{0.787059in}}{\pgfqpoint{1.728586in}{0.780876in}}{\pgfqpoint{1.728586in}{0.774430in}}%
\pgfpathcurveto{\pgfqpoint{1.728586in}{0.767984in}}{\pgfqpoint{1.731147in}{0.761802in}}{\pgfqpoint{1.735705in}{0.757244in}}%
\pgfpathcurveto{\pgfqpoint{1.740263in}{0.752686in}}{\pgfqpoint{1.746445in}{0.750125in}}{\pgfqpoint{1.752891in}{0.750125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759931in}{0.746511in}}%
\pgfpathcurveto{\pgfqpoint{1.766376in}{0.746511in}}{\pgfqpoint{1.772559in}{0.749072in}}{\pgfqpoint{1.777117in}{0.753630in}}%
\pgfpathcurveto{\pgfqpoint{1.781675in}{0.758188in}}{\pgfqpoint{1.784236in}{0.764370in}}{\pgfqpoint{1.784236in}{0.770816in}}%
\pgfpathcurveto{\pgfqpoint{1.784236in}{0.777262in}}{\pgfqpoint{1.781675in}{0.783445in}}{\pgfqpoint{1.777117in}{0.788003in}}%
\pgfpathcurveto{\pgfqpoint{1.772559in}{0.792561in}}{\pgfqpoint{1.766376in}{0.795122in}}{\pgfqpoint{1.759931in}{0.795122in}}%
\pgfpathcurveto{\pgfqpoint{1.753485in}{0.795122in}}{\pgfqpoint{1.747302in}{0.792561in}}{\pgfqpoint{1.742744in}{0.788003in}}%
\pgfpathcurveto{\pgfqpoint{1.738186in}{0.783445in}}{\pgfqpoint{1.735625in}{0.777262in}}{\pgfqpoint{1.735625in}{0.770816in}}%
\pgfpathcurveto{\pgfqpoint{1.735625in}{0.764370in}}{\pgfqpoint{1.738186in}{0.758188in}}{\pgfqpoint{1.742744in}{0.753630in}}%
\pgfpathcurveto{\pgfqpoint{1.747302in}{0.749072in}}{\pgfqpoint{1.753485in}{0.746511in}}{\pgfqpoint{1.759931in}{0.746511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760575in}{0.759354in}}%
\pgfpathcurveto{\pgfqpoint{1.767021in}{0.759354in}}{\pgfqpoint{1.773204in}{0.761915in}}{\pgfqpoint{1.777762in}{0.766473in}}%
\pgfpathcurveto{\pgfqpoint{1.782320in}{0.771031in}}{\pgfqpoint{1.784881in}{0.777213in}}{\pgfqpoint{1.784881in}{0.783659in}}%
\pgfpathcurveto{\pgfqpoint{1.784881in}{0.790105in}}{\pgfqpoint{1.782320in}{0.796288in}}{\pgfqpoint{1.777762in}{0.800846in}}%
\pgfpathcurveto{\pgfqpoint{1.773204in}{0.805404in}}{\pgfqpoint{1.767021in}{0.807965in}}{\pgfqpoint{1.760575in}{0.807965in}}%
\pgfpathcurveto{\pgfqpoint{1.754129in}{0.807965in}}{\pgfqpoint{1.747946in}{0.805404in}}{\pgfqpoint{1.743389in}{0.800846in}}%
\pgfpathcurveto{\pgfqpoint{1.738831in}{0.796288in}}{\pgfqpoint{1.736270in}{0.790105in}}{\pgfqpoint{1.736270in}{0.783659in}}%
\pgfpathcurveto{\pgfqpoint{1.736270in}{0.777213in}}{\pgfqpoint{1.738831in}{0.771031in}}{\pgfqpoint{1.743389in}{0.766473in}}%
\pgfpathcurveto{\pgfqpoint{1.747946in}{0.761915in}}{\pgfqpoint{1.754129in}{0.759354in}}{\pgfqpoint{1.760575in}{0.759354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659000in}{0.823247in}}%
\pgfpathcurveto{\pgfqpoint{1.665446in}{0.823247in}}{\pgfqpoint{1.671628in}{0.825808in}}{\pgfqpoint{1.676186in}{0.830366in}}%
\pgfpathcurveto{\pgfqpoint{1.680744in}{0.834924in}}{\pgfqpoint{1.683305in}{0.841106in}}{\pgfqpoint{1.683305in}{0.847552in}}%
\pgfpathcurveto{\pgfqpoint{1.683305in}{0.853998in}}{\pgfqpoint{1.680744in}{0.860181in}}{\pgfqpoint{1.676186in}{0.864739in}}%
\pgfpathcurveto{\pgfqpoint{1.671628in}{0.869297in}}{\pgfqpoint{1.665446in}{0.871858in}}{\pgfqpoint{1.659000in}{0.871858in}}%
\pgfpathcurveto{\pgfqpoint{1.652554in}{0.871858in}}{\pgfqpoint{1.646371in}{0.869297in}}{\pgfqpoint{1.641813in}{0.864739in}}%
\pgfpathcurveto{\pgfqpoint{1.637255in}{0.860181in}}{\pgfqpoint{1.634694in}{0.853998in}}{\pgfqpoint{1.634694in}{0.847552in}}%
\pgfpathcurveto{\pgfqpoint{1.634694in}{0.841106in}}{\pgfqpoint{1.637255in}{0.834924in}}{\pgfqpoint{1.641813in}{0.830366in}}%
\pgfpathcurveto{\pgfqpoint{1.646371in}{0.825808in}}{\pgfqpoint{1.652554in}{0.823247in}}{\pgfqpoint{1.659000in}{0.823247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663222in}{0.741555in}}%
\pgfpathcurveto{\pgfqpoint{1.669668in}{0.741555in}}{\pgfqpoint{1.675851in}{0.744116in}}{\pgfqpoint{1.680409in}{0.748674in}}%
\pgfpathcurveto{\pgfqpoint{1.684967in}{0.753231in}}{\pgfqpoint{1.687528in}{0.759414in}}{\pgfqpoint{1.687528in}{0.765860in}}%
\pgfpathcurveto{\pgfqpoint{1.687528in}{0.772306in}}{\pgfqpoint{1.684967in}{0.778489in}}{\pgfqpoint{1.680409in}{0.783047in}}%
\pgfpathcurveto{\pgfqpoint{1.675851in}{0.787605in}}{\pgfqpoint{1.669668in}{0.790166in}}{\pgfqpoint{1.663222in}{0.790166in}}%
\pgfpathcurveto{\pgfqpoint{1.656776in}{0.790166in}}{\pgfqpoint{1.650594in}{0.787605in}}{\pgfqpoint{1.646036in}{0.783047in}}%
\pgfpathcurveto{\pgfqpoint{1.641478in}{0.778489in}}{\pgfqpoint{1.638917in}{0.772306in}}{\pgfqpoint{1.638917in}{0.765860in}}%
\pgfpathcurveto{\pgfqpoint{1.638917in}{0.759414in}}{\pgfqpoint{1.641478in}{0.753231in}}{\pgfqpoint{1.646036in}{0.748674in}}%
\pgfpathcurveto{\pgfqpoint{1.650594in}{0.744116in}}{\pgfqpoint{1.656776in}{0.741555in}}{\pgfqpoint{1.663222in}{0.741555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664431in}{0.750741in}}%
\pgfpathcurveto{\pgfqpoint{1.670877in}{0.750741in}}{\pgfqpoint{1.677060in}{0.753302in}}{\pgfqpoint{1.681618in}{0.757860in}}%
\pgfpathcurveto{\pgfqpoint{1.686176in}{0.762417in}}{\pgfqpoint{1.688737in}{0.768600in}}{\pgfqpoint{1.688737in}{0.775046in}}%
\pgfpathcurveto{\pgfqpoint{1.688737in}{0.781492in}}{\pgfqpoint{1.686176in}{0.787675in}}{\pgfqpoint{1.681618in}{0.792233in}}%
\pgfpathcurveto{\pgfqpoint{1.677060in}{0.796791in}}{\pgfqpoint{1.670877in}{0.799352in}}{\pgfqpoint{1.664431in}{0.799352in}}%
\pgfpathcurveto{\pgfqpoint{1.657985in}{0.799352in}}{\pgfqpoint{1.651803in}{0.796791in}}{\pgfqpoint{1.647245in}{0.792233in}}%
\pgfpathcurveto{\pgfqpoint{1.642687in}{0.787675in}}{\pgfqpoint{1.640126in}{0.781492in}}{\pgfqpoint{1.640126in}{0.775046in}}%
\pgfpathcurveto{\pgfqpoint{1.640126in}{0.768600in}}{\pgfqpoint{1.642687in}{0.762417in}}{\pgfqpoint{1.647245in}{0.757860in}}%
\pgfpathcurveto{\pgfqpoint{1.651803in}{0.753302in}}{\pgfqpoint{1.657985in}{0.750741in}}{\pgfqpoint{1.664431in}{0.750741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667814in}{0.760682in}}%
\pgfpathcurveto{\pgfqpoint{1.674260in}{0.760682in}}{\pgfqpoint{1.680442in}{0.763243in}}{\pgfqpoint{1.685000in}{0.767801in}}%
\pgfpathcurveto{\pgfqpoint{1.689558in}{0.772359in}}{\pgfqpoint{1.692119in}{0.778542in}}{\pgfqpoint{1.692119in}{0.784988in}}%
\pgfpathcurveto{\pgfqpoint{1.692119in}{0.791434in}}{\pgfqpoint{1.689558in}{0.797617in}}{\pgfqpoint{1.685000in}{0.802175in}}%
\pgfpathcurveto{\pgfqpoint{1.680442in}{0.806733in}}{\pgfqpoint{1.674260in}{0.809294in}}{\pgfqpoint{1.667814in}{0.809294in}}%
\pgfpathcurveto{\pgfqpoint{1.661368in}{0.809294in}}{\pgfqpoint{1.655185in}{0.806733in}}{\pgfqpoint{1.650627in}{0.802175in}}%
\pgfpathcurveto{\pgfqpoint{1.646069in}{0.797617in}}{\pgfqpoint{1.643508in}{0.791434in}}{\pgfqpoint{1.643508in}{0.784988in}}%
\pgfpathcurveto{\pgfqpoint{1.643508in}{0.778542in}}{\pgfqpoint{1.646069in}{0.772359in}}{\pgfqpoint{1.650627in}{0.767801in}}%
\pgfpathcurveto{\pgfqpoint{1.655185in}{0.763243in}}{\pgfqpoint{1.661368in}{0.760682in}}{\pgfqpoint{1.667814in}{0.760682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652612in}{0.748633in}}%
\pgfpathcurveto{\pgfqpoint{1.659058in}{0.748633in}}{\pgfqpoint{1.665240in}{0.751194in}}{\pgfqpoint{1.669798in}{0.755752in}}%
\pgfpathcurveto{\pgfqpoint{1.674356in}{0.760310in}}{\pgfqpoint{1.676917in}{0.766492in}}{\pgfqpoint{1.676917in}{0.772938in}}%
\pgfpathcurveto{\pgfqpoint{1.676917in}{0.779384in}}{\pgfqpoint{1.674356in}{0.785567in}}{\pgfqpoint{1.669798in}{0.790125in}}%
\pgfpathcurveto{\pgfqpoint{1.665240in}{0.794683in}}{\pgfqpoint{1.659058in}{0.797244in}}{\pgfqpoint{1.652612in}{0.797244in}}%
\pgfpathcurveto{\pgfqpoint{1.646166in}{0.797244in}}{\pgfqpoint{1.639983in}{0.794683in}}{\pgfqpoint{1.635425in}{0.790125in}}%
\pgfpathcurveto{\pgfqpoint{1.630867in}{0.785567in}}{\pgfqpoint{1.628306in}{0.779384in}}{\pgfqpoint{1.628306in}{0.772938in}}%
\pgfpathcurveto{\pgfqpoint{1.628306in}{0.766492in}}{\pgfqpoint{1.630867in}{0.760310in}}{\pgfqpoint{1.635425in}{0.755752in}}%
\pgfpathcurveto{\pgfqpoint{1.639983in}{0.751194in}}{\pgfqpoint{1.646166in}{0.748633in}}{\pgfqpoint{1.652612in}{0.748633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728356in}{0.740822in}}%
\pgfpathcurveto{\pgfqpoint{1.734802in}{0.740822in}}{\pgfqpoint{1.740985in}{0.743383in}}{\pgfqpoint{1.745542in}{0.747941in}}%
\pgfpathcurveto{\pgfqpoint{1.750100in}{0.752499in}}{\pgfqpoint{1.752661in}{0.758682in}}{\pgfqpoint{1.752661in}{0.765128in}}%
\pgfpathcurveto{\pgfqpoint{1.752661in}{0.771574in}}{\pgfqpoint{1.750100in}{0.777756in}}{\pgfqpoint{1.745542in}{0.782314in}}%
\pgfpathcurveto{\pgfqpoint{1.740985in}{0.786872in}}{\pgfqpoint{1.734802in}{0.789433in}}{\pgfqpoint{1.728356in}{0.789433in}}%
\pgfpathcurveto{\pgfqpoint{1.721910in}{0.789433in}}{\pgfqpoint{1.715727in}{0.786872in}}{\pgfqpoint{1.711169in}{0.782314in}}%
\pgfpathcurveto{\pgfqpoint{1.706611in}{0.777756in}}{\pgfqpoint{1.704050in}{0.771574in}}{\pgfqpoint{1.704050in}{0.765128in}}%
\pgfpathcurveto{\pgfqpoint{1.704050in}{0.758682in}}{\pgfqpoint{1.706611in}{0.752499in}}{\pgfqpoint{1.711169in}{0.747941in}}%
\pgfpathcurveto{\pgfqpoint{1.715727in}{0.743383in}}{\pgfqpoint{1.721910in}{0.740822in}}{\pgfqpoint{1.728356in}{0.740822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692256in}{0.808611in}}%
\pgfpathcurveto{\pgfqpoint{1.698702in}{0.808611in}}{\pgfqpoint{1.704885in}{0.811172in}}{\pgfqpoint{1.709443in}{0.815730in}}%
\pgfpathcurveto{\pgfqpoint{1.714001in}{0.820288in}}{\pgfqpoint{1.716562in}{0.826471in}}{\pgfqpoint{1.716562in}{0.832917in}}%
\pgfpathcurveto{\pgfqpoint{1.716562in}{0.839363in}}{\pgfqpoint{1.714001in}{0.845545in}}{\pgfqpoint{1.709443in}{0.850103in}}%
\pgfpathcurveto{\pgfqpoint{1.704885in}{0.854661in}}{\pgfqpoint{1.698702in}{0.857222in}}{\pgfqpoint{1.692256in}{0.857222in}}%
\pgfpathcurveto{\pgfqpoint{1.685810in}{0.857222in}}{\pgfqpoint{1.679627in}{0.854661in}}{\pgfqpoint{1.675069in}{0.850103in}}%
\pgfpathcurveto{\pgfqpoint{1.670511in}{0.845545in}}{\pgfqpoint{1.667951in}{0.839363in}}{\pgfqpoint{1.667951in}{0.832917in}}%
\pgfpathcurveto{\pgfqpoint{1.667951in}{0.826471in}}{\pgfqpoint{1.670511in}{0.820288in}}{\pgfqpoint{1.675069in}{0.815730in}}%
\pgfpathcurveto{\pgfqpoint{1.679627in}{0.811172in}}{\pgfqpoint{1.685810in}{0.808611in}}{\pgfqpoint{1.692256in}{0.808611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702282in}{0.738954in}}%
\pgfpathcurveto{\pgfqpoint{1.708728in}{0.738954in}}{\pgfqpoint{1.714910in}{0.741515in}}{\pgfqpoint{1.719468in}{0.746073in}}%
\pgfpathcurveto{\pgfqpoint{1.724026in}{0.750631in}}{\pgfqpoint{1.726587in}{0.756814in}}{\pgfqpoint{1.726587in}{0.763260in}}%
\pgfpathcurveto{\pgfqpoint{1.726587in}{0.769706in}}{\pgfqpoint{1.724026in}{0.775888in}}{\pgfqpoint{1.719468in}{0.780446in}}%
\pgfpathcurveto{\pgfqpoint{1.714910in}{0.785004in}}{\pgfqpoint{1.708728in}{0.787565in}}{\pgfqpoint{1.702282in}{0.787565in}}%
\pgfpathcurveto{\pgfqpoint{1.695836in}{0.787565in}}{\pgfqpoint{1.689653in}{0.785004in}}{\pgfqpoint{1.685095in}{0.780446in}}%
\pgfpathcurveto{\pgfqpoint{1.680537in}{0.775888in}}{\pgfqpoint{1.677976in}{0.769706in}}{\pgfqpoint{1.677976in}{0.763260in}}%
\pgfpathcurveto{\pgfqpoint{1.677976in}{0.756814in}}{\pgfqpoint{1.680537in}{0.750631in}}{\pgfqpoint{1.685095in}{0.746073in}}%
\pgfpathcurveto{\pgfqpoint{1.689653in}{0.741515in}}{\pgfqpoint{1.695836in}{0.738954in}}{\pgfqpoint{1.702282in}{0.738954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707041in}{0.742951in}}%
\pgfpathcurveto{\pgfqpoint{1.713487in}{0.742951in}}{\pgfqpoint{1.719669in}{0.745512in}}{\pgfqpoint{1.724227in}{0.750070in}}%
\pgfpathcurveto{\pgfqpoint{1.728785in}{0.754628in}}{\pgfqpoint{1.731346in}{0.760811in}}{\pgfqpoint{1.731346in}{0.767257in}}%
\pgfpathcurveto{\pgfqpoint{1.731346in}{0.773703in}}{\pgfqpoint{1.728785in}{0.779885in}}{\pgfqpoint{1.724227in}{0.784443in}}%
\pgfpathcurveto{\pgfqpoint{1.719669in}{0.789001in}}{\pgfqpoint{1.713487in}{0.791562in}}{\pgfqpoint{1.707041in}{0.791562in}}%
\pgfpathcurveto{\pgfqpoint{1.700595in}{0.791562in}}{\pgfqpoint{1.694412in}{0.789001in}}{\pgfqpoint{1.689854in}{0.784443in}}%
\pgfpathcurveto{\pgfqpoint{1.685296in}{0.779885in}}{\pgfqpoint{1.682735in}{0.773703in}}{\pgfqpoint{1.682735in}{0.767257in}}%
\pgfpathcurveto{\pgfqpoint{1.682735in}{0.760811in}}{\pgfqpoint{1.685296in}{0.754628in}}{\pgfqpoint{1.689854in}{0.750070in}}%
\pgfpathcurveto{\pgfqpoint{1.694412in}{0.745512in}}{\pgfqpoint{1.700595in}{0.742951in}}{\pgfqpoint{1.707041in}{0.742951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748472in}{0.759582in}}%
\pgfpathcurveto{\pgfqpoint{1.754918in}{0.759582in}}{\pgfqpoint{1.761100in}{0.762143in}}{\pgfqpoint{1.765658in}{0.766701in}}%
\pgfpathcurveto{\pgfqpoint{1.770216in}{0.771259in}}{\pgfqpoint{1.772777in}{0.777442in}}{\pgfqpoint{1.772777in}{0.783888in}}%
\pgfpathcurveto{\pgfqpoint{1.772777in}{0.790334in}}{\pgfqpoint{1.770216in}{0.796516in}}{\pgfqpoint{1.765658in}{0.801074in}}%
\pgfpathcurveto{\pgfqpoint{1.761100in}{0.805632in}}{\pgfqpoint{1.754918in}{0.808193in}}{\pgfqpoint{1.748472in}{0.808193in}}%
\pgfpathcurveto{\pgfqpoint{1.742026in}{0.808193in}}{\pgfqpoint{1.735843in}{0.805632in}}{\pgfqpoint{1.731285in}{0.801074in}}%
\pgfpathcurveto{\pgfqpoint{1.726727in}{0.796516in}}{\pgfqpoint{1.724166in}{0.790334in}}{\pgfqpoint{1.724166in}{0.783888in}}%
\pgfpathcurveto{\pgfqpoint{1.724166in}{0.777442in}}{\pgfqpoint{1.726727in}{0.771259in}}{\pgfqpoint{1.731285in}{0.766701in}}%
\pgfpathcurveto{\pgfqpoint{1.735843in}{0.762143in}}{\pgfqpoint{1.742026in}{0.759582in}}{\pgfqpoint{1.748472in}{0.759582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678688in}{0.746081in}}%
\pgfpathcurveto{\pgfqpoint{1.685134in}{0.746081in}}{\pgfqpoint{1.691316in}{0.748642in}}{\pgfqpoint{1.695874in}{0.753200in}}%
\pgfpathcurveto{\pgfqpoint{1.700432in}{0.757758in}}{\pgfqpoint{1.702993in}{0.763941in}}{\pgfqpoint{1.702993in}{0.770387in}}%
\pgfpathcurveto{\pgfqpoint{1.702993in}{0.776833in}}{\pgfqpoint{1.700432in}{0.783015in}}{\pgfqpoint{1.695874in}{0.787573in}}%
\pgfpathcurveto{\pgfqpoint{1.691316in}{0.792131in}}{\pgfqpoint{1.685134in}{0.794692in}}{\pgfqpoint{1.678688in}{0.794692in}}%
\pgfpathcurveto{\pgfqpoint{1.672242in}{0.794692in}}{\pgfqpoint{1.666059in}{0.792131in}}{\pgfqpoint{1.661501in}{0.787573in}}%
\pgfpathcurveto{\pgfqpoint{1.656943in}{0.783015in}}{\pgfqpoint{1.654382in}{0.776833in}}{\pgfqpoint{1.654382in}{0.770387in}}%
\pgfpathcurveto{\pgfqpoint{1.654382in}{0.763941in}}{\pgfqpoint{1.656943in}{0.757758in}}{\pgfqpoint{1.661501in}{0.753200in}}%
\pgfpathcurveto{\pgfqpoint{1.666059in}{0.748642in}}{\pgfqpoint{1.672242in}{0.746081in}}{\pgfqpoint{1.678688in}{0.746081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645241in}{0.737665in}}%
\pgfpathcurveto{\pgfqpoint{1.651687in}{0.737665in}}{\pgfqpoint{1.657870in}{0.740226in}}{\pgfqpoint{1.662427in}{0.744784in}}%
\pgfpathcurveto{\pgfqpoint{1.666985in}{0.749342in}}{\pgfqpoint{1.669546in}{0.755525in}}{\pgfqpoint{1.669546in}{0.761971in}}%
\pgfpathcurveto{\pgfqpoint{1.669546in}{0.768417in}}{\pgfqpoint{1.666985in}{0.774599in}}{\pgfqpoint{1.662427in}{0.779157in}}%
\pgfpathcurveto{\pgfqpoint{1.657870in}{0.783715in}}{\pgfqpoint{1.651687in}{0.786276in}}{\pgfqpoint{1.645241in}{0.786276in}}%
\pgfpathcurveto{\pgfqpoint{1.638795in}{0.786276in}}{\pgfqpoint{1.632612in}{0.783715in}}{\pgfqpoint{1.628054in}{0.779157in}}%
\pgfpathcurveto{\pgfqpoint{1.623496in}{0.774599in}}{\pgfqpoint{1.620935in}{0.768417in}}{\pgfqpoint{1.620935in}{0.761971in}}%
\pgfpathcurveto{\pgfqpoint{1.620935in}{0.755525in}}{\pgfqpoint{1.623496in}{0.749342in}}{\pgfqpoint{1.628054in}{0.744784in}}%
\pgfpathcurveto{\pgfqpoint{1.632612in}{0.740226in}}{\pgfqpoint{1.638795in}{0.737665in}}{\pgfqpoint{1.645241in}{0.737665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759124in}{0.787534in}}%
\pgfpathcurveto{\pgfqpoint{1.765570in}{0.787534in}}{\pgfqpoint{1.771753in}{0.790095in}}{\pgfqpoint{1.776311in}{0.794653in}}%
\pgfpathcurveto{\pgfqpoint{1.780869in}{0.799211in}}{\pgfqpoint{1.783430in}{0.805394in}}{\pgfqpoint{1.783430in}{0.811840in}}%
\pgfpathcurveto{\pgfqpoint{1.783430in}{0.818286in}}{\pgfqpoint{1.780869in}{0.824469in}}{\pgfqpoint{1.776311in}{0.829027in}}%
\pgfpathcurveto{\pgfqpoint{1.771753in}{0.833584in}}{\pgfqpoint{1.765570in}{0.836145in}}{\pgfqpoint{1.759124in}{0.836145in}}%
\pgfpathcurveto{\pgfqpoint{1.752678in}{0.836145in}}{\pgfqpoint{1.746495in}{0.833584in}}{\pgfqpoint{1.741937in}{0.829027in}}%
\pgfpathcurveto{\pgfqpoint{1.737379in}{0.824469in}}{\pgfqpoint{1.734818in}{0.818286in}}{\pgfqpoint{1.734818in}{0.811840in}}%
\pgfpathcurveto{\pgfqpoint{1.734818in}{0.805394in}}{\pgfqpoint{1.737379in}{0.799211in}}{\pgfqpoint{1.741937in}{0.794653in}}%
\pgfpathcurveto{\pgfqpoint{1.746495in}{0.790095in}}{\pgfqpoint{1.752678in}{0.787534in}}{\pgfqpoint{1.759124in}{0.787534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666282in}{0.821980in}}%
\pgfpathcurveto{\pgfqpoint{1.672728in}{0.821980in}}{\pgfqpoint{1.678911in}{0.824541in}}{\pgfqpoint{1.683469in}{0.829099in}}%
\pgfpathcurveto{\pgfqpoint{1.688027in}{0.833657in}}{\pgfqpoint{1.690588in}{0.839840in}}{\pgfqpoint{1.690588in}{0.846286in}}%
\pgfpathcurveto{\pgfqpoint{1.690588in}{0.852732in}}{\pgfqpoint{1.688027in}{0.858915in}}{\pgfqpoint{1.683469in}{0.863473in}}%
\pgfpathcurveto{\pgfqpoint{1.678911in}{0.868031in}}{\pgfqpoint{1.672728in}{0.870592in}}{\pgfqpoint{1.666282in}{0.870592in}}%
\pgfpathcurveto{\pgfqpoint{1.659836in}{0.870592in}}{\pgfqpoint{1.653654in}{0.868031in}}{\pgfqpoint{1.649096in}{0.863473in}}%
\pgfpathcurveto{\pgfqpoint{1.644538in}{0.858915in}}{\pgfqpoint{1.641977in}{0.852732in}}{\pgfqpoint{1.641977in}{0.846286in}}%
\pgfpathcurveto{\pgfqpoint{1.641977in}{0.839840in}}{\pgfqpoint{1.644538in}{0.833657in}}{\pgfqpoint{1.649096in}{0.829099in}}%
\pgfpathcurveto{\pgfqpoint{1.653654in}{0.824541in}}{\pgfqpoint{1.659836in}{0.821980in}}{\pgfqpoint{1.666282in}{0.821980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739087in}{0.738954in}}%
\pgfpathcurveto{\pgfqpoint{1.745533in}{0.738954in}}{\pgfqpoint{1.751716in}{0.741515in}}{\pgfqpoint{1.756274in}{0.746073in}}%
\pgfpathcurveto{\pgfqpoint{1.760832in}{0.750631in}}{\pgfqpoint{1.763393in}{0.756814in}}{\pgfqpoint{1.763393in}{0.763259in}}%
\pgfpathcurveto{\pgfqpoint{1.763393in}{0.769705in}}{\pgfqpoint{1.760832in}{0.775888in}}{\pgfqpoint{1.756274in}{0.780446in}}%
\pgfpathcurveto{\pgfqpoint{1.751716in}{0.785004in}}{\pgfqpoint{1.745533in}{0.787565in}}{\pgfqpoint{1.739087in}{0.787565in}}%
\pgfpathcurveto{\pgfqpoint{1.732641in}{0.787565in}}{\pgfqpoint{1.726458in}{0.785004in}}{\pgfqpoint{1.721900in}{0.780446in}}%
\pgfpathcurveto{\pgfqpoint{1.717343in}{0.775888in}}{\pgfqpoint{1.714782in}{0.769705in}}{\pgfqpoint{1.714782in}{0.763259in}}%
\pgfpathcurveto{\pgfqpoint{1.714782in}{0.756814in}}{\pgfqpoint{1.717343in}{0.750631in}}{\pgfqpoint{1.721900in}{0.746073in}}%
\pgfpathcurveto{\pgfqpoint{1.726458in}{0.741515in}}{\pgfqpoint{1.732641in}{0.738954in}}{\pgfqpoint{1.739087in}{0.738954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699892in}{0.763356in}}%
\pgfpathcurveto{\pgfqpoint{1.706338in}{0.763356in}}{\pgfqpoint{1.712521in}{0.765917in}}{\pgfqpoint{1.717079in}{0.770475in}}%
\pgfpathcurveto{\pgfqpoint{1.721637in}{0.775033in}}{\pgfqpoint{1.724198in}{0.781216in}}{\pgfqpoint{1.724198in}{0.787662in}}%
\pgfpathcurveto{\pgfqpoint{1.724198in}{0.794108in}}{\pgfqpoint{1.721637in}{0.800291in}}{\pgfqpoint{1.717079in}{0.804849in}}%
\pgfpathcurveto{\pgfqpoint{1.712521in}{0.809407in}}{\pgfqpoint{1.706338in}{0.811968in}}{\pgfqpoint{1.699892in}{0.811968in}}%
\pgfpathcurveto{\pgfqpoint{1.693446in}{0.811968in}}{\pgfqpoint{1.687264in}{0.809407in}}{\pgfqpoint{1.682706in}{0.804849in}}%
\pgfpathcurveto{\pgfqpoint{1.678148in}{0.800291in}}{\pgfqpoint{1.675587in}{0.794108in}}{\pgfqpoint{1.675587in}{0.787662in}}%
\pgfpathcurveto{\pgfqpoint{1.675587in}{0.781216in}}{\pgfqpoint{1.678148in}{0.775033in}}{\pgfqpoint{1.682706in}{0.770475in}}%
\pgfpathcurveto{\pgfqpoint{1.687264in}{0.765917in}}{\pgfqpoint{1.693446in}{0.763356in}}{\pgfqpoint{1.699892in}{0.763356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724714in}{0.731550in}}%
\pgfpathcurveto{\pgfqpoint{1.731160in}{0.731550in}}{\pgfqpoint{1.737343in}{0.734111in}}{\pgfqpoint{1.741901in}{0.738669in}}%
\pgfpathcurveto{\pgfqpoint{1.746459in}{0.743227in}}{\pgfqpoint{1.749020in}{0.749410in}}{\pgfqpoint{1.749020in}{0.755855in}}%
\pgfpathcurveto{\pgfqpoint{1.749020in}{0.762301in}}{\pgfqpoint{1.746459in}{0.768484in}}{\pgfqpoint{1.741901in}{0.773042in}}%
\pgfpathcurveto{\pgfqpoint{1.737343in}{0.777600in}}{\pgfqpoint{1.731160in}{0.780161in}}{\pgfqpoint{1.724714in}{0.780161in}}%
\pgfpathcurveto{\pgfqpoint{1.718268in}{0.780161in}}{\pgfqpoint{1.712085in}{0.777600in}}{\pgfqpoint{1.707527in}{0.773042in}}%
\pgfpathcurveto{\pgfqpoint{1.702969in}{0.768484in}}{\pgfqpoint{1.700408in}{0.762301in}}{\pgfqpoint{1.700408in}{0.755855in}}%
\pgfpathcurveto{\pgfqpoint{1.700408in}{0.749410in}}{\pgfqpoint{1.702969in}{0.743227in}}{\pgfqpoint{1.707527in}{0.738669in}}%
\pgfpathcurveto{\pgfqpoint{1.712085in}{0.734111in}}{\pgfqpoint{1.718268in}{0.731550in}}{\pgfqpoint{1.724714in}{0.731550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729318in}{0.752455in}}%
\pgfpathcurveto{\pgfqpoint{1.735764in}{0.752455in}}{\pgfqpoint{1.741947in}{0.755016in}}{\pgfqpoint{1.746505in}{0.759574in}}%
\pgfpathcurveto{\pgfqpoint{1.751062in}{0.764132in}}{\pgfqpoint{1.753623in}{0.770315in}}{\pgfqpoint{1.753623in}{0.776761in}}%
\pgfpathcurveto{\pgfqpoint{1.753623in}{0.783207in}}{\pgfqpoint{1.751062in}{0.789390in}}{\pgfqpoint{1.746505in}{0.793947in}}%
\pgfpathcurveto{\pgfqpoint{1.741947in}{0.798505in}}{\pgfqpoint{1.735764in}{0.801066in}}{\pgfqpoint{1.729318in}{0.801066in}}%
\pgfpathcurveto{\pgfqpoint{1.722872in}{0.801066in}}{\pgfqpoint{1.716689in}{0.798505in}}{\pgfqpoint{1.712131in}{0.793947in}}%
\pgfpathcurveto{\pgfqpoint{1.707573in}{0.789390in}}{\pgfqpoint{1.705012in}{0.783207in}}{\pgfqpoint{1.705012in}{0.776761in}}%
\pgfpathcurveto{\pgfqpoint{1.705012in}{0.770315in}}{\pgfqpoint{1.707573in}{0.764132in}}{\pgfqpoint{1.712131in}{0.759574in}}%
\pgfpathcurveto{\pgfqpoint{1.716689in}{0.755016in}}{\pgfqpoint{1.722872in}{0.752455in}}{\pgfqpoint{1.729318in}{0.752455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739541in}{0.792580in}}%
\pgfpathcurveto{\pgfqpoint{1.745986in}{0.792580in}}{\pgfqpoint{1.752169in}{0.795141in}}{\pgfqpoint{1.756727in}{0.799699in}}%
\pgfpathcurveto{\pgfqpoint{1.761285in}{0.804257in}}{\pgfqpoint{1.763846in}{0.810439in}}{\pgfqpoint{1.763846in}{0.816885in}}%
\pgfpathcurveto{\pgfqpoint{1.763846in}{0.823331in}}{\pgfqpoint{1.761285in}{0.829514in}}{\pgfqpoint{1.756727in}{0.834072in}}%
\pgfpathcurveto{\pgfqpoint{1.752169in}{0.838630in}}{\pgfqpoint{1.745986in}{0.841191in}}{\pgfqpoint{1.739541in}{0.841191in}}%
\pgfpathcurveto{\pgfqpoint{1.733095in}{0.841191in}}{\pgfqpoint{1.726912in}{0.838630in}}{\pgfqpoint{1.722354in}{0.834072in}}%
\pgfpathcurveto{\pgfqpoint{1.717796in}{0.829514in}}{\pgfqpoint{1.715235in}{0.823331in}}{\pgfqpoint{1.715235in}{0.816885in}}%
\pgfpathcurveto{\pgfqpoint{1.715235in}{0.810439in}}{\pgfqpoint{1.717796in}{0.804257in}}{\pgfqpoint{1.722354in}{0.799699in}}%
\pgfpathcurveto{\pgfqpoint{1.726912in}{0.795141in}}{\pgfqpoint{1.733095in}{0.792580in}}{\pgfqpoint{1.739541in}{0.792580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698580in}{0.739056in}}%
\pgfpathcurveto{\pgfqpoint{1.705026in}{0.739056in}}{\pgfqpoint{1.711209in}{0.741617in}}{\pgfqpoint{1.715767in}{0.746174in}}%
\pgfpathcurveto{\pgfqpoint{1.720325in}{0.750732in}}{\pgfqpoint{1.722886in}{0.756915in}}{\pgfqpoint{1.722886in}{0.763361in}}%
\pgfpathcurveto{\pgfqpoint{1.722886in}{0.769807in}}{\pgfqpoint{1.720325in}{0.775990in}}{\pgfqpoint{1.715767in}{0.780548in}}%
\pgfpathcurveto{\pgfqpoint{1.711209in}{0.785106in}}{\pgfqpoint{1.705026in}{0.787667in}}{\pgfqpoint{1.698580in}{0.787667in}}%
\pgfpathcurveto{\pgfqpoint{1.692134in}{0.787667in}}{\pgfqpoint{1.685951in}{0.785106in}}{\pgfqpoint{1.681393in}{0.780548in}}%
\pgfpathcurveto{\pgfqpoint{1.676835in}{0.775990in}}{\pgfqpoint{1.674274in}{0.769807in}}{\pgfqpoint{1.674274in}{0.763361in}}%
\pgfpathcurveto{\pgfqpoint{1.674274in}{0.756915in}}{\pgfqpoint{1.676835in}{0.750732in}}{\pgfqpoint{1.681393in}{0.746174in}}%
\pgfpathcurveto{\pgfqpoint{1.685951in}{0.741617in}}{\pgfqpoint{1.692134in}{0.739056in}}{\pgfqpoint{1.698580in}{0.739056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687485in}{0.749594in}}%
\pgfpathcurveto{\pgfqpoint{1.693931in}{0.749594in}}{\pgfqpoint{1.700113in}{0.752155in}}{\pgfqpoint{1.704671in}{0.756712in}}%
\pgfpathcurveto{\pgfqpoint{1.709229in}{0.761270in}}{\pgfqpoint{1.711790in}{0.767453in}}{\pgfqpoint{1.711790in}{0.773899in}}%
\pgfpathcurveto{\pgfqpoint{1.711790in}{0.780345in}}{\pgfqpoint{1.709229in}{0.786528in}}{\pgfqpoint{1.704671in}{0.791086in}}%
\pgfpathcurveto{\pgfqpoint{1.700113in}{0.795644in}}{\pgfqpoint{1.693931in}{0.798205in}}{\pgfqpoint{1.687485in}{0.798205in}}%
\pgfpathcurveto{\pgfqpoint{1.681039in}{0.798205in}}{\pgfqpoint{1.674856in}{0.795644in}}{\pgfqpoint{1.670298in}{0.791086in}}%
\pgfpathcurveto{\pgfqpoint{1.665740in}{0.786528in}}{\pgfqpoint{1.663179in}{0.780345in}}{\pgfqpoint{1.663179in}{0.773899in}}%
\pgfpathcurveto{\pgfqpoint{1.663179in}{0.767453in}}{\pgfqpoint{1.665740in}{0.761270in}}{\pgfqpoint{1.670298in}{0.756712in}}%
\pgfpathcurveto{\pgfqpoint{1.674856in}{0.752155in}}{\pgfqpoint{1.681039in}{0.749594in}}{\pgfqpoint{1.687485in}{0.749594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926422in}{0.788579in}}%
\pgfpathcurveto{\pgfqpoint{1.932868in}{0.788579in}}{\pgfqpoint{1.939051in}{0.791140in}}{\pgfqpoint{1.943609in}{0.795698in}}%
\pgfpathcurveto{\pgfqpoint{1.948167in}{0.800256in}}{\pgfqpoint{1.950728in}{0.806439in}}{\pgfqpoint{1.950728in}{0.812884in}}%
\pgfpathcurveto{\pgfqpoint{1.950728in}{0.819330in}}{\pgfqpoint{1.948167in}{0.825513in}}{\pgfqpoint{1.943609in}{0.830071in}}%
\pgfpathcurveto{\pgfqpoint{1.939051in}{0.834629in}}{\pgfqpoint{1.932868in}{0.837190in}}{\pgfqpoint{1.926422in}{0.837190in}}%
\pgfpathcurveto{\pgfqpoint{1.919976in}{0.837190in}}{\pgfqpoint{1.913794in}{0.834629in}}{\pgfqpoint{1.909236in}{0.830071in}}%
\pgfpathcurveto{\pgfqpoint{1.904678in}{0.825513in}}{\pgfqpoint{1.902117in}{0.819330in}}{\pgfqpoint{1.902117in}{0.812884in}}%
\pgfpathcurveto{\pgfqpoint{1.902117in}{0.806439in}}{\pgfqpoint{1.904678in}{0.800256in}}{\pgfqpoint{1.909236in}{0.795698in}}%
\pgfpathcurveto{\pgfqpoint{1.913794in}{0.791140in}}{\pgfqpoint{1.919976in}{0.788579in}}{\pgfqpoint{1.926422in}{0.788579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964754in}{0.805726in}}%
\pgfpathcurveto{\pgfqpoint{1.971200in}{0.805726in}}{\pgfqpoint{1.977383in}{0.808287in}}{\pgfqpoint{1.981941in}{0.812845in}}%
\pgfpathcurveto{\pgfqpoint{1.986499in}{0.817403in}}{\pgfqpoint{1.989060in}{0.823586in}}{\pgfqpoint{1.989060in}{0.830031in}}%
\pgfpathcurveto{\pgfqpoint{1.989060in}{0.836477in}}{\pgfqpoint{1.986499in}{0.842660in}}{\pgfqpoint{1.981941in}{0.847218in}}%
\pgfpathcurveto{\pgfqpoint{1.977383in}{0.851776in}}{\pgfqpoint{1.971200in}{0.854337in}}{\pgfqpoint{1.964754in}{0.854337in}}%
\pgfpathcurveto{\pgfqpoint{1.958308in}{0.854337in}}{\pgfqpoint{1.952125in}{0.851776in}}{\pgfqpoint{1.947567in}{0.847218in}}%
\pgfpathcurveto{\pgfqpoint{1.943010in}{0.842660in}}{\pgfqpoint{1.940449in}{0.836477in}}{\pgfqpoint{1.940449in}{0.830031in}}%
\pgfpathcurveto{\pgfqpoint{1.940449in}{0.823586in}}{\pgfqpoint{1.943010in}{0.817403in}}{\pgfqpoint{1.947567in}{0.812845in}}%
\pgfpathcurveto{\pgfqpoint{1.952125in}{0.808287in}}{\pgfqpoint{1.958308in}{0.805726in}}{\pgfqpoint{1.964754in}{0.805726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954726in}{0.808772in}}%
\pgfpathcurveto{\pgfqpoint{1.961172in}{0.808772in}}{\pgfqpoint{1.967355in}{0.811333in}}{\pgfqpoint{1.971913in}{0.815891in}}%
\pgfpathcurveto{\pgfqpoint{1.976471in}{0.820449in}}{\pgfqpoint{1.979032in}{0.826632in}}{\pgfqpoint{1.979032in}{0.833078in}}%
\pgfpathcurveto{\pgfqpoint{1.979032in}{0.839524in}}{\pgfqpoint{1.976471in}{0.845707in}}{\pgfqpoint{1.971913in}{0.850265in}}%
\pgfpathcurveto{\pgfqpoint{1.967355in}{0.854823in}}{\pgfqpoint{1.961172in}{0.857384in}}{\pgfqpoint{1.954726in}{0.857384in}}%
\pgfpathcurveto{\pgfqpoint{1.948280in}{0.857384in}}{\pgfqpoint{1.942098in}{0.854823in}}{\pgfqpoint{1.937540in}{0.850265in}}%
\pgfpathcurveto{\pgfqpoint{1.932982in}{0.845707in}}{\pgfqpoint{1.930421in}{0.839524in}}{\pgfqpoint{1.930421in}{0.833078in}}%
\pgfpathcurveto{\pgfqpoint{1.930421in}{0.826632in}}{\pgfqpoint{1.932982in}{0.820449in}}{\pgfqpoint{1.937540in}{0.815891in}}%
\pgfpathcurveto{\pgfqpoint{1.942098in}{0.811333in}}{\pgfqpoint{1.948280in}{0.808772in}}{\pgfqpoint{1.954726in}{0.808772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920817in}{0.840146in}}%
\pgfpathcurveto{\pgfqpoint{1.927263in}{0.840146in}}{\pgfqpoint{1.933446in}{0.842707in}}{\pgfqpoint{1.938004in}{0.847265in}}%
\pgfpathcurveto{\pgfqpoint{1.942562in}{0.851823in}}{\pgfqpoint{1.945123in}{0.858006in}}{\pgfqpoint{1.945123in}{0.864452in}}%
\pgfpathcurveto{\pgfqpoint{1.945123in}{0.870898in}}{\pgfqpoint{1.942562in}{0.877080in}}{\pgfqpoint{1.938004in}{0.881638in}}%
\pgfpathcurveto{\pgfqpoint{1.933446in}{0.886196in}}{\pgfqpoint{1.927263in}{0.888757in}}{\pgfqpoint{1.920817in}{0.888757in}}%
\pgfpathcurveto{\pgfqpoint{1.914371in}{0.888757in}}{\pgfqpoint{1.908188in}{0.886196in}}{\pgfqpoint{1.903630in}{0.881638in}}%
\pgfpathcurveto{\pgfqpoint{1.899072in}{0.877080in}}{\pgfqpoint{1.896511in}{0.870898in}}{\pgfqpoint{1.896511in}{0.864452in}}%
\pgfpathcurveto{\pgfqpoint{1.896511in}{0.858006in}}{\pgfqpoint{1.899072in}{0.851823in}}{\pgfqpoint{1.903630in}{0.847265in}}%
\pgfpathcurveto{\pgfqpoint{1.908188in}{0.842707in}}{\pgfqpoint{1.914371in}{0.840146in}}{\pgfqpoint{1.920817in}{0.840146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920477in}{0.785891in}}%
\pgfpathcurveto{\pgfqpoint{1.926923in}{0.785891in}}{\pgfqpoint{1.933106in}{0.788452in}}{\pgfqpoint{1.937664in}{0.793010in}}%
\pgfpathcurveto{\pgfqpoint{1.942222in}{0.797568in}}{\pgfqpoint{1.944783in}{0.803751in}}{\pgfqpoint{1.944783in}{0.810196in}}%
\pgfpathcurveto{\pgfqpoint{1.944783in}{0.816642in}}{\pgfqpoint{1.942222in}{0.822825in}}{\pgfqpoint{1.937664in}{0.827383in}}%
\pgfpathcurveto{\pgfqpoint{1.933106in}{0.831941in}}{\pgfqpoint{1.926923in}{0.834502in}}{\pgfqpoint{1.920477in}{0.834502in}}%
\pgfpathcurveto{\pgfqpoint{1.914031in}{0.834502in}}{\pgfqpoint{1.907849in}{0.831941in}}{\pgfqpoint{1.903291in}{0.827383in}}%
\pgfpathcurveto{\pgfqpoint{1.898733in}{0.822825in}}{\pgfqpoint{1.896172in}{0.816642in}}{\pgfqpoint{1.896172in}{0.810196in}}%
\pgfpathcurveto{\pgfqpoint{1.896172in}{0.803751in}}{\pgfqpoint{1.898733in}{0.797568in}}{\pgfqpoint{1.903291in}{0.793010in}}%
\pgfpathcurveto{\pgfqpoint{1.907849in}{0.788452in}}{\pgfqpoint{1.914031in}{0.785891in}}{\pgfqpoint{1.920477in}{0.785891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898556in}{0.786312in}}%
\pgfpathcurveto{\pgfqpoint{1.905002in}{0.786312in}}{\pgfqpoint{1.911185in}{0.788873in}}{\pgfqpoint{1.915743in}{0.793431in}}%
\pgfpathcurveto{\pgfqpoint{1.920301in}{0.797989in}}{\pgfqpoint{1.922862in}{0.804172in}}{\pgfqpoint{1.922862in}{0.810618in}}%
\pgfpathcurveto{\pgfqpoint{1.922862in}{0.817064in}}{\pgfqpoint{1.920301in}{0.823247in}}{\pgfqpoint{1.915743in}{0.827804in}}%
\pgfpathcurveto{\pgfqpoint{1.911185in}{0.832362in}}{\pgfqpoint{1.905002in}{0.834923in}}{\pgfqpoint{1.898556in}{0.834923in}}%
\pgfpathcurveto{\pgfqpoint{1.892111in}{0.834923in}}{\pgfqpoint{1.885928in}{0.832362in}}{\pgfqpoint{1.881370in}{0.827804in}}%
\pgfpathcurveto{\pgfqpoint{1.876812in}{0.823247in}}{\pgfqpoint{1.874251in}{0.817064in}}{\pgfqpoint{1.874251in}{0.810618in}}%
\pgfpathcurveto{\pgfqpoint{1.874251in}{0.804172in}}{\pgfqpoint{1.876812in}{0.797989in}}{\pgfqpoint{1.881370in}{0.793431in}}%
\pgfpathcurveto{\pgfqpoint{1.885928in}{0.788873in}}{\pgfqpoint{1.892111in}{0.786312in}}{\pgfqpoint{1.898556in}{0.786312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948877in}{0.774611in}}%
\pgfpathcurveto{\pgfqpoint{1.955323in}{0.774611in}}{\pgfqpoint{1.961506in}{0.777172in}}{\pgfqpoint{1.966064in}{0.781730in}}%
\pgfpathcurveto{\pgfqpoint{1.970622in}{0.786288in}}{\pgfqpoint{1.973183in}{0.792470in}}{\pgfqpoint{1.973183in}{0.798916in}}%
\pgfpathcurveto{\pgfqpoint{1.973183in}{0.805362in}}{\pgfqpoint{1.970622in}{0.811545in}}{\pgfqpoint{1.966064in}{0.816103in}}%
\pgfpathcurveto{\pgfqpoint{1.961506in}{0.820661in}}{\pgfqpoint{1.955323in}{0.823222in}}{\pgfqpoint{1.948877in}{0.823222in}}%
\pgfpathcurveto{\pgfqpoint{1.942431in}{0.823222in}}{\pgfqpoint{1.936249in}{0.820661in}}{\pgfqpoint{1.931691in}{0.816103in}}%
\pgfpathcurveto{\pgfqpoint{1.927133in}{0.811545in}}{\pgfqpoint{1.924572in}{0.805362in}}{\pgfqpoint{1.924572in}{0.798916in}}%
\pgfpathcurveto{\pgfqpoint{1.924572in}{0.792470in}}{\pgfqpoint{1.927133in}{0.786288in}}{\pgfqpoint{1.931691in}{0.781730in}}%
\pgfpathcurveto{\pgfqpoint{1.936249in}{0.777172in}}{\pgfqpoint{1.942431in}{0.774611in}}{\pgfqpoint{1.948877in}{0.774611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879674in}{0.790199in}}%
\pgfpathcurveto{\pgfqpoint{1.886120in}{0.790199in}}{\pgfqpoint{1.892303in}{0.792760in}}{\pgfqpoint{1.896861in}{0.797318in}}%
\pgfpathcurveto{\pgfqpoint{1.901419in}{0.801876in}}{\pgfqpoint{1.903980in}{0.808059in}}{\pgfqpoint{1.903980in}{0.814505in}}%
\pgfpathcurveto{\pgfqpoint{1.903980in}{0.820951in}}{\pgfqpoint{1.901419in}{0.827133in}}{\pgfqpoint{1.896861in}{0.831691in}}%
\pgfpathcurveto{\pgfqpoint{1.892303in}{0.836249in}}{\pgfqpoint{1.886120in}{0.838810in}}{\pgfqpoint{1.879674in}{0.838810in}}%
\pgfpathcurveto{\pgfqpoint{1.873228in}{0.838810in}}{\pgfqpoint{1.867045in}{0.836249in}}{\pgfqpoint{1.862488in}{0.831691in}}%
\pgfpathcurveto{\pgfqpoint{1.857930in}{0.827133in}}{\pgfqpoint{1.855369in}{0.820951in}}{\pgfqpoint{1.855369in}{0.814505in}}%
\pgfpathcurveto{\pgfqpoint{1.855369in}{0.808059in}}{\pgfqpoint{1.857930in}{0.801876in}}{\pgfqpoint{1.862488in}{0.797318in}}%
\pgfpathcurveto{\pgfqpoint{1.867045in}{0.792760in}}{\pgfqpoint{1.873228in}{0.790199in}}{\pgfqpoint{1.879674in}{0.790199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991411in}{0.824541in}}%
\pgfpathcurveto{\pgfqpoint{1.997857in}{0.824541in}}{\pgfqpoint{2.004040in}{0.827102in}}{\pgfqpoint{2.008598in}{0.831660in}}%
\pgfpathcurveto{\pgfqpoint{2.013156in}{0.836218in}}{\pgfqpoint{2.015717in}{0.842400in}}{\pgfqpoint{2.015717in}{0.848846in}}%
\pgfpathcurveto{\pgfqpoint{2.015717in}{0.855292in}}{\pgfqpoint{2.013156in}{0.861475in}}{\pgfqpoint{2.008598in}{0.866033in}}%
\pgfpathcurveto{\pgfqpoint{2.004040in}{0.870591in}}{\pgfqpoint{1.997857in}{0.873152in}}{\pgfqpoint{1.991411in}{0.873152in}}%
\pgfpathcurveto{\pgfqpoint{1.984965in}{0.873152in}}{\pgfqpoint{1.978782in}{0.870591in}}{\pgfqpoint{1.974224in}{0.866033in}}%
\pgfpathcurveto{\pgfqpoint{1.969666in}{0.861475in}}{\pgfqpoint{1.967105in}{0.855292in}}{\pgfqpoint{1.967105in}{0.848846in}}%
\pgfpathcurveto{\pgfqpoint{1.967105in}{0.842400in}}{\pgfqpoint{1.969666in}{0.836218in}}{\pgfqpoint{1.974224in}{0.831660in}}%
\pgfpathcurveto{\pgfqpoint{1.978782in}{0.827102in}}{\pgfqpoint{1.984965in}{0.824541in}}{\pgfqpoint{1.991411in}{0.824541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889315in}{0.835231in}}%
\pgfpathcurveto{\pgfqpoint{1.895761in}{0.835231in}}{\pgfqpoint{1.901943in}{0.837792in}}{\pgfqpoint{1.906501in}{0.842350in}}%
\pgfpathcurveto{\pgfqpoint{1.911059in}{0.846908in}}{\pgfqpoint{1.913620in}{0.853091in}}{\pgfqpoint{1.913620in}{0.859537in}}%
\pgfpathcurveto{\pgfqpoint{1.913620in}{0.865983in}}{\pgfqpoint{1.911059in}{0.872166in}}{\pgfqpoint{1.906501in}{0.876723in}}%
\pgfpathcurveto{\pgfqpoint{1.901943in}{0.881281in}}{\pgfqpoint{1.895761in}{0.883842in}}{\pgfqpoint{1.889315in}{0.883842in}}%
\pgfpathcurveto{\pgfqpoint{1.882869in}{0.883842in}}{\pgfqpoint{1.876686in}{0.881281in}}{\pgfqpoint{1.872128in}{0.876723in}}%
\pgfpathcurveto{\pgfqpoint{1.867570in}{0.872166in}}{\pgfqpoint{1.865009in}{0.865983in}}{\pgfqpoint{1.865009in}{0.859537in}}%
\pgfpathcurveto{\pgfqpoint{1.865009in}{0.853091in}}{\pgfqpoint{1.867570in}{0.846908in}}{\pgfqpoint{1.872128in}{0.842350in}}%
\pgfpathcurveto{\pgfqpoint{1.876686in}{0.837792in}}{\pgfqpoint{1.882869in}{0.835231in}}{\pgfqpoint{1.889315in}{0.835231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944023in}{0.823830in}}%
\pgfpathcurveto{\pgfqpoint{1.950469in}{0.823830in}}{\pgfqpoint{1.956652in}{0.826391in}}{\pgfqpoint{1.961210in}{0.830949in}}%
\pgfpathcurveto{\pgfqpoint{1.965768in}{0.835507in}}{\pgfqpoint{1.968329in}{0.841690in}}{\pgfqpoint{1.968329in}{0.848136in}}%
\pgfpathcurveto{\pgfqpoint{1.968329in}{0.854582in}}{\pgfqpoint{1.965768in}{0.860765in}}{\pgfqpoint{1.961210in}{0.865322in}}%
\pgfpathcurveto{\pgfqpoint{1.956652in}{0.869880in}}{\pgfqpoint{1.950469in}{0.872441in}}{\pgfqpoint{1.944023in}{0.872441in}}%
\pgfpathcurveto{\pgfqpoint{1.937577in}{0.872441in}}{\pgfqpoint{1.931395in}{0.869880in}}{\pgfqpoint{1.926837in}{0.865322in}}%
\pgfpathcurveto{\pgfqpoint{1.922279in}{0.860765in}}{\pgfqpoint{1.919718in}{0.854582in}}{\pgfqpoint{1.919718in}{0.848136in}}%
\pgfpathcurveto{\pgfqpoint{1.919718in}{0.841690in}}{\pgfqpoint{1.922279in}{0.835507in}}{\pgfqpoint{1.926837in}{0.830949in}}%
\pgfpathcurveto{\pgfqpoint{1.931395in}{0.826391in}}{\pgfqpoint{1.937577in}{0.823830in}}{\pgfqpoint{1.944023in}{0.823830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904057in}{0.796491in}}%
\pgfpathcurveto{\pgfqpoint{1.910503in}{0.796491in}}{\pgfqpoint{1.916686in}{0.799052in}}{\pgfqpoint{1.921244in}{0.803610in}}%
\pgfpathcurveto{\pgfqpoint{1.925801in}{0.808168in}}{\pgfqpoint{1.928362in}{0.814350in}}{\pgfqpoint{1.928362in}{0.820796in}}%
\pgfpathcurveto{\pgfqpoint{1.928362in}{0.827242in}}{\pgfqpoint{1.925801in}{0.833425in}}{\pgfqpoint{1.921244in}{0.837983in}}%
\pgfpathcurveto{\pgfqpoint{1.916686in}{0.842541in}}{\pgfqpoint{1.910503in}{0.845102in}}{\pgfqpoint{1.904057in}{0.845102in}}%
\pgfpathcurveto{\pgfqpoint{1.897611in}{0.845102in}}{\pgfqpoint{1.891428in}{0.842541in}}{\pgfqpoint{1.886870in}{0.837983in}}%
\pgfpathcurveto{\pgfqpoint{1.882312in}{0.833425in}}{\pgfqpoint{1.879751in}{0.827242in}}{\pgfqpoint{1.879751in}{0.820796in}}%
\pgfpathcurveto{\pgfqpoint{1.879751in}{0.814350in}}{\pgfqpoint{1.882312in}{0.808168in}}{\pgfqpoint{1.886870in}{0.803610in}}%
\pgfpathcurveto{\pgfqpoint{1.891428in}{0.799052in}}{\pgfqpoint{1.897611in}{0.796491in}}{\pgfqpoint{1.904057in}{0.796491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942680in}{0.773736in}}%
\pgfpathcurveto{\pgfqpoint{1.949126in}{0.773736in}}{\pgfqpoint{1.955308in}{0.776297in}}{\pgfqpoint{1.959866in}{0.780855in}}%
\pgfpathcurveto{\pgfqpoint{1.964424in}{0.785413in}}{\pgfqpoint{1.966985in}{0.791596in}}{\pgfqpoint{1.966985in}{0.798042in}}%
\pgfpathcurveto{\pgfqpoint{1.966985in}{0.804487in}}{\pgfqpoint{1.964424in}{0.810670in}}{\pgfqpoint{1.959866in}{0.815228in}}%
\pgfpathcurveto{\pgfqpoint{1.955308in}{0.819786in}}{\pgfqpoint{1.949126in}{0.822347in}}{\pgfqpoint{1.942680in}{0.822347in}}%
\pgfpathcurveto{\pgfqpoint{1.936234in}{0.822347in}}{\pgfqpoint{1.930051in}{0.819786in}}{\pgfqpoint{1.925493in}{0.815228in}}%
\pgfpathcurveto{\pgfqpoint{1.920935in}{0.810670in}}{\pgfqpoint{1.918374in}{0.804487in}}{\pgfqpoint{1.918374in}{0.798042in}}%
\pgfpathcurveto{\pgfqpoint{1.918374in}{0.791596in}}{\pgfqpoint{1.920935in}{0.785413in}}{\pgfqpoint{1.925493in}{0.780855in}}%
\pgfpathcurveto{\pgfqpoint{1.930051in}{0.776297in}}{\pgfqpoint{1.936234in}{0.773736in}}{\pgfqpoint{1.942680in}{0.773736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902511in}{0.810119in}}%
\pgfpathcurveto{\pgfqpoint{1.908957in}{0.810119in}}{\pgfqpoint{1.915139in}{0.812680in}}{\pgfqpoint{1.919697in}{0.817238in}}%
\pgfpathcurveto{\pgfqpoint{1.924255in}{0.821796in}}{\pgfqpoint{1.926816in}{0.827978in}}{\pgfqpoint{1.926816in}{0.834424in}}%
\pgfpathcurveto{\pgfqpoint{1.926816in}{0.840870in}}{\pgfqpoint{1.924255in}{0.847053in}}{\pgfqpoint{1.919697in}{0.851611in}}%
\pgfpathcurveto{\pgfqpoint{1.915139in}{0.856169in}}{\pgfqpoint{1.908957in}{0.858730in}}{\pgfqpoint{1.902511in}{0.858730in}}%
\pgfpathcurveto{\pgfqpoint{1.896065in}{0.858730in}}{\pgfqpoint{1.889882in}{0.856169in}}{\pgfqpoint{1.885324in}{0.851611in}}%
\pgfpathcurveto{\pgfqpoint{1.880766in}{0.847053in}}{\pgfqpoint{1.878205in}{0.840870in}}{\pgfqpoint{1.878205in}{0.834424in}}%
\pgfpathcurveto{\pgfqpoint{1.878205in}{0.827978in}}{\pgfqpoint{1.880766in}{0.821796in}}{\pgfqpoint{1.885324in}{0.817238in}}%
\pgfpathcurveto{\pgfqpoint{1.889882in}{0.812680in}}{\pgfqpoint{1.896065in}{0.810119in}}{\pgfqpoint{1.902511in}{0.810119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981109in}{0.841636in}}%
\pgfpathcurveto{\pgfqpoint{1.987555in}{0.841636in}}{\pgfqpoint{1.993738in}{0.844197in}}{\pgfqpoint{1.998296in}{0.848755in}}%
\pgfpathcurveto{\pgfqpoint{2.002854in}{0.853313in}}{\pgfqpoint{2.005415in}{0.859496in}}{\pgfqpoint{2.005415in}{0.865942in}}%
\pgfpathcurveto{\pgfqpoint{2.005415in}{0.872388in}}{\pgfqpoint{2.002854in}{0.878571in}}{\pgfqpoint{1.998296in}{0.883129in}}%
\pgfpathcurveto{\pgfqpoint{1.993738in}{0.887686in}}{\pgfqpoint{1.987555in}{0.890247in}}{\pgfqpoint{1.981109in}{0.890247in}}%
\pgfpathcurveto{\pgfqpoint{1.974663in}{0.890247in}}{\pgfqpoint{1.968480in}{0.887686in}}{\pgfqpoint{1.963923in}{0.883129in}}%
\pgfpathcurveto{\pgfqpoint{1.959365in}{0.878571in}}{\pgfqpoint{1.956804in}{0.872388in}}{\pgfqpoint{1.956804in}{0.865942in}}%
\pgfpathcurveto{\pgfqpoint{1.956804in}{0.859496in}}{\pgfqpoint{1.959365in}{0.853313in}}{\pgfqpoint{1.963923in}{0.848755in}}%
\pgfpathcurveto{\pgfqpoint{1.968480in}{0.844197in}}{\pgfqpoint{1.974663in}{0.841636in}}{\pgfqpoint{1.981109in}{0.841636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900058in}{0.791881in}}%
\pgfpathcurveto{\pgfqpoint{1.906504in}{0.791881in}}{\pgfqpoint{1.912687in}{0.794442in}}{\pgfqpoint{1.917245in}{0.799000in}}%
\pgfpathcurveto{\pgfqpoint{1.921803in}{0.803558in}}{\pgfqpoint{1.924364in}{0.809741in}}{\pgfqpoint{1.924364in}{0.816187in}}%
\pgfpathcurveto{\pgfqpoint{1.924364in}{0.822633in}}{\pgfqpoint{1.921803in}{0.828815in}}{\pgfqpoint{1.917245in}{0.833373in}}%
\pgfpathcurveto{\pgfqpoint{1.912687in}{0.837931in}}{\pgfqpoint{1.906504in}{0.840492in}}{\pgfqpoint{1.900058in}{0.840492in}}%
\pgfpathcurveto{\pgfqpoint{1.893613in}{0.840492in}}{\pgfqpoint{1.887430in}{0.837931in}}{\pgfqpoint{1.882872in}{0.833373in}}%
\pgfpathcurveto{\pgfqpoint{1.878314in}{0.828815in}}{\pgfqpoint{1.875753in}{0.822633in}}{\pgfqpoint{1.875753in}{0.816187in}}%
\pgfpathcurveto{\pgfqpoint{1.875753in}{0.809741in}}{\pgfqpoint{1.878314in}{0.803558in}}{\pgfqpoint{1.882872in}{0.799000in}}%
\pgfpathcurveto{\pgfqpoint{1.887430in}{0.794442in}}{\pgfqpoint{1.893613in}{0.791881in}}{\pgfqpoint{1.900058in}{0.791881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981036in}{0.774829in}}%
\pgfpathcurveto{\pgfqpoint{1.987482in}{0.774829in}}{\pgfqpoint{1.993665in}{0.777390in}}{\pgfqpoint{1.998223in}{0.781948in}}%
\pgfpathcurveto{\pgfqpoint{2.002781in}{0.786506in}}{\pgfqpoint{2.005342in}{0.792689in}}{\pgfqpoint{2.005342in}{0.799135in}}%
\pgfpathcurveto{\pgfqpoint{2.005342in}{0.805581in}}{\pgfqpoint{2.002781in}{0.811763in}}{\pgfqpoint{1.998223in}{0.816321in}}%
\pgfpathcurveto{\pgfqpoint{1.993665in}{0.820879in}}{\pgfqpoint{1.987482in}{0.823440in}}{\pgfqpoint{1.981036in}{0.823440in}}%
\pgfpathcurveto{\pgfqpoint{1.974590in}{0.823440in}}{\pgfqpoint{1.968408in}{0.820879in}}{\pgfqpoint{1.963850in}{0.816321in}}%
\pgfpathcurveto{\pgfqpoint{1.959292in}{0.811763in}}{\pgfqpoint{1.956731in}{0.805581in}}{\pgfqpoint{1.956731in}{0.799135in}}%
\pgfpathcurveto{\pgfqpoint{1.956731in}{0.792689in}}{\pgfqpoint{1.959292in}{0.786506in}}{\pgfqpoint{1.963850in}{0.781948in}}%
\pgfpathcurveto{\pgfqpoint{1.968408in}{0.777390in}}{\pgfqpoint{1.974590in}{0.774829in}}{\pgfqpoint{1.981036in}{0.774829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898358in}{0.772179in}}%
\pgfpathcurveto{\pgfqpoint{1.904804in}{0.772179in}}{\pgfqpoint{1.910987in}{0.774740in}}{\pgfqpoint{1.915545in}{0.779298in}}%
\pgfpathcurveto{\pgfqpoint{1.920103in}{0.783856in}}{\pgfqpoint{1.922664in}{0.790038in}}{\pgfqpoint{1.922664in}{0.796484in}}%
\pgfpathcurveto{\pgfqpoint{1.922664in}{0.802930in}}{\pgfqpoint{1.920103in}{0.809113in}}{\pgfqpoint{1.915545in}{0.813671in}}%
\pgfpathcurveto{\pgfqpoint{1.910987in}{0.818229in}}{\pgfqpoint{1.904804in}{0.820790in}}{\pgfqpoint{1.898358in}{0.820790in}}%
\pgfpathcurveto{\pgfqpoint{1.891912in}{0.820790in}}{\pgfqpoint{1.885730in}{0.818229in}}{\pgfqpoint{1.881172in}{0.813671in}}%
\pgfpathcurveto{\pgfqpoint{1.876614in}{0.809113in}}{\pgfqpoint{1.874053in}{0.802930in}}{\pgfqpoint{1.874053in}{0.796484in}}%
\pgfpathcurveto{\pgfqpoint{1.874053in}{0.790038in}}{\pgfqpoint{1.876614in}{0.783856in}}{\pgfqpoint{1.881172in}{0.779298in}}%
\pgfpathcurveto{\pgfqpoint{1.885730in}{0.774740in}}{\pgfqpoint{1.891912in}{0.772179in}}{\pgfqpoint{1.898358in}{0.772179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882050in}{0.792906in}}%
\pgfpathcurveto{\pgfqpoint{1.888496in}{0.792906in}}{\pgfqpoint{1.894679in}{0.795467in}}{\pgfqpoint{1.899237in}{0.800025in}}%
\pgfpathcurveto{\pgfqpoint{1.903795in}{0.804582in}}{\pgfqpoint{1.906356in}{0.810765in}}{\pgfqpoint{1.906356in}{0.817211in}}%
\pgfpathcurveto{\pgfqpoint{1.906356in}{0.823657in}}{\pgfqpoint{1.903795in}{0.829840in}}{\pgfqpoint{1.899237in}{0.834398in}}%
\pgfpathcurveto{\pgfqpoint{1.894679in}{0.838956in}}{\pgfqpoint{1.888496in}{0.841517in}}{\pgfqpoint{1.882050in}{0.841517in}}%
\pgfpathcurveto{\pgfqpoint{1.875604in}{0.841517in}}{\pgfqpoint{1.869421in}{0.838956in}}{\pgfqpoint{1.864863in}{0.834398in}}%
\pgfpathcurveto{\pgfqpoint{1.860305in}{0.829840in}}{\pgfqpoint{1.857744in}{0.823657in}}{\pgfqpoint{1.857744in}{0.817211in}}%
\pgfpathcurveto{\pgfqpoint{1.857744in}{0.810765in}}{\pgfqpoint{1.860305in}{0.804582in}}{\pgfqpoint{1.864863in}{0.800025in}}%
\pgfpathcurveto{\pgfqpoint{1.869421in}{0.795467in}}{\pgfqpoint{1.875604in}{0.792906in}}{\pgfqpoint{1.882050in}{0.792906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957196in}{0.825925in}}%
\pgfpathcurveto{\pgfqpoint{1.963642in}{0.825925in}}{\pgfqpoint{1.969824in}{0.828486in}}{\pgfqpoint{1.974382in}{0.833044in}}%
\pgfpathcurveto{\pgfqpoint{1.978940in}{0.837602in}}{\pgfqpoint{1.981501in}{0.843785in}}{\pgfqpoint{1.981501in}{0.850231in}}%
\pgfpathcurveto{\pgfqpoint{1.981501in}{0.856677in}}{\pgfqpoint{1.978940in}{0.862859in}}{\pgfqpoint{1.974382in}{0.867417in}}%
\pgfpathcurveto{\pgfqpoint{1.969824in}{0.871975in}}{\pgfqpoint{1.963642in}{0.874536in}}{\pgfqpoint{1.957196in}{0.874536in}}%
\pgfpathcurveto{\pgfqpoint{1.950750in}{0.874536in}}{\pgfqpoint{1.944567in}{0.871975in}}{\pgfqpoint{1.940009in}{0.867417in}}%
\pgfpathcurveto{\pgfqpoint{1.935451in}{0.862859in}}{\pgfqpoint{1.932890in}{0.856677in}}{\pgfqpoint{1.932890in}{0.850231in}}%
\pgfpathcurveto{\pgfqpoint{1.932890in}{0.843785in}}{\pgfqpoint{1.935451in}{0.837602in}}{\pgfqpoint{1.940009in}{0.833044in}}%
\pgfpathcurveto{\pgfqpoint{1.944567in}{0.828486in}}{\pgfqpoint{1.950750in}{0.825925in}}{\pgfqpoint{1.957196in}{0.825925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965383in}{0.818841in}}%
\pgfpathcurveto{\pgfqpoint{1.971829in}{0.818841in}}{\pgfqpoint{1.978012in}{0.821402in}}{\pgfqpoint{1.982570in}{0.825960in}}%
\pgfpathcurveto{\pgfqpoint{1.987128in}{0.830518in}}{\pgfqpoint{1.989689in}{0.836700in}}{\pgfqpoint{1.989689in}{0.843146in}}%
\pgfpathcurveto{\pgfqpoint{1.989689in}{0.849592in}}{\pgfqpoint{1.987128in}{0.855775in}}{\pgfqpoint{1.982570in}{0.860333in}}%
\pgfpathcurveto{\pgfqpoint{1.978012in}{0.864891in}}{\pgfqpoint{1.971829in}{0.867452in}}{\pgfqpoint{1.965383in}{0.867452in}}%
\pgfpathcurveto{\pgfqpoint{1.958937in}{0.867452in}}{\pgfqpoint{1.952754in}{0.864891in}}{\pgfqpoint{1.948197in}{0.860333in}}%
\pgfpathcurveto{\pgfqpoint{1.943639in}{0.855775in}}{\pgfqpoint{1.941078in}{0.849592in}}{\pgfqpoint{1.941078in}{0.843146in}}%
\pgfpathcurveto{\pgfqpoint{1.941078in}{0.836700in}}{\pgfqpoint{1.943639in}{0.830518in}}{\pgfqpoint{1.948197in}{0.825960in}}%
\pgfpathcurveto{\pgfqpoint{1.952754in}{0.821402in}}{\pgfqpoint{1.958937in}{0.818841in}}{\pgfqpoint{1.965383in}{0.818841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880321in}{0.804052in}}%
\pgfpathcurveto{\pgfqpoint{1.886767in}{0.804052in}}{\pgfqpoint{1.892950in}{0.806613in}}{\pgfqpoint{1.897508in}{0.811171in}}%
\pgfpathcurveto{\pgfqpoint{1.902065in}{0.815729in}}{\pgfqpoint{1.904626in}{0.821912in}}{\pgfqpoint{1.904626in}{0.828358in}}%
\pgfpathcurveto{\pgfqpoint{1.904626in}{0.834804in}}{\pgfqpoint{1.902065in}{0.840986in}}{\pgfqpoint{1.897508in}{0.845544in}}%
\pgfpathcurveto{\pgfqpoint{1.892950in}{0.850102in}}{\pgfqpoint{1.886767in}{0.852663in}}{\pgfqpoint{1.880321in}{0.852663in}}%
\pgfpathcurveto{\pgfqpoint{1.873875in}{0.852663in}}{\pgfqpoint{1.867692in}{0.850102in}}{\pgfqpoint{1.863134in}{0.845544in}}%
\pgfpathcurveto{\pgfqpoint{1.858576in}{0.840986in}}{\pgfqpoint{1.856015in}{0.834804in}}{\pgfqpoint{1.856015in}{0.828358in}}%
\pgfpathcurveto{\pgfqpoint{1.856015in}{0.821912in}}{\pgfqpoint{1.858576in}{0.815729in}}{\pgfqpoint{1.863134in}{0.811171in}}%
\pgfpathcurveto{\pgfqpoint{1.867692in}{0.806613in}}{\pgfqpoint{1.873875in}{0.804052in}}{\pgfqpoint{1.880321in}{0.804052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940293in}{0.789457in}}%
\pgfpathcurveto{\pgfqpoint{1.946739in}{0.789457in}}{\pgfqpoint{1.952922in}{0.792018in}}{\pgfqpoint{1.957480in}{0.796576in}}%
\pgfpathcurveto{\pgfqpoint{1.962038in}{0.801134in}}{\pgfqpoint{1.964599in}{0.807317in}}{\pgfqpoint{1.964599in}{0.813763in}}%
\pgfpathcurveto{\pgfqpoint{1.964599in}{0.820208in}}{\pgfqpoint{1.962038in}{0.826391in}}{\pgfqpoint{1.957480in}{0.830949in}}%
\pgfpathcurveto{\pgfqpoint{1.952922in}{0.835507in}}{\pgfqpoint{1.946739in}{0.838068in}}{\pgfqpoint{1.940293in}{0.838068in}}%
\pgfpathcurveto{\pgfqpoint{1.933848in}{0.838068in}}{\pgfqpoint{1.927665in}{0.835507in}}{\pgfqpoint{1.923107in}{0.830949in}}%
\pgfpathcurveto{\pgfqpoint{1.918549in}{0.826391in}}{\pgfqpoint{1.915988in}{0.820208in}}{\pgfqpoint{1.915988in}{0.813763in}}%
\pgfpathcurveto{\pgfqpoint{1.915988in}{0.807317in}}{\pgfqpoint{1.918549in}{0.801134in}}{\pgfqpoint{1.923107in}{0.796576in}}%
\pgfpathcurveto{\pgfqpoint{1.927665in}{0.792018in}}{\pgfqpoint{1.933848in}{0.789457in}}{\pgfqpoint{1.940293in}{0.789457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886606in}{0.798382in}}%
\pgfpathcurveto{\pgfqpoint{1.893052in}{0.798382in}}{\pgfqpoint{1.899235in}{0.800943in}}{\pgfqpoint{1.903793in}{0.805501in}}%
\pgfpathcurveto{\pgfqpoint{1.908351in}{0.810059in}}{\pgfqpoint{1.910912in}{0.816242in}}{\pgfqpoint{1.910912in}{0.822688in}}%
\pgfpathcurveto{\pgfqpoint{1.910912in}{0.829134in}}{\pgfqpoint{1.908351in}{0.835317in}}{\pgfqpoint{1.903793in}{0.839874in}}%
\pgfpathcurveto{\pgfqpoint{1.899235in}{0.844432in}}{\pgfqpoint{1.893052in}{0.846993in}}{\pgfqpoint{1.886606in}{0.846993in}}%
\pgfpathcurveto{\pgfqpoint{1.880161in}{0.846993in}}{\pgfqpoint{1.873978in}{0.844432in}}{\pgfqpoint{1.869420in}{0.839874in}}%
\pgfpathcurveto{\pgfqpoint{1.864862in}{0.835317in}}{\pgfqpoint{1.862301in}{0.829134in}}{\pgfqpoint{1.862301in}{0.822688in}}%
\pgfpathcurveto{\pgfqpoint{1.862301in}{0.816242in}}{\pgfqpoint{1.864862in}{0.810059in}}{\pgfqpoint{1.869420in}{0.805501in}}%
\pgfpathcurveto{\pgfqpoint{1.873978in}{0.800943in}}{\pgfqpoint{1.880161in}{0.798382in}}{\pgfqpoint{1.886606in}{0.798382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929604in}{0.818095in}}%
\pgfpathcurveto{\pgfqpoint{1.936050in}{0.818095in}}{\pgfqpoint{1.942232in}{0.820656in}}{\pgfqpoint{1.946790in}{0.825214in}}%
\pgfpathcurveto{\pgfqpoint{1.951348in}{0.829772in}}{\pgfqpoint{1.953909in}{0.835955in}}{\pgfqpoint{1.953909in}{0.842401in}}%
\pgfpathcurveto{\pgfqpoint{1.953909in}{0.848847in}}{\pgfqpoint{1.951348in}{0.855030in}}{\pgfqpoint{1.946790in}{0.859588in}}%
\pgfpathcurveto{\pgfqpoint{1.942232in}{0.864145in}}{\pgfqpoint{1.936050in}{0.866706in}}{\pgfqpoint{1.929604in}{0.866706in}}%
\pgfpathcurveto{\pgfqpoint{1.923158in}{0.866706in}}{\pgfqpoint{1.916975in}{0.864145in}}{\pgfqpoint{1.912417in}{0.859588in}}%
\pgfpathcurveto{\pgfqpoint{1.907859in}{0.855030in}}{\pgfqpoint{1.905298in}{0.848847in}}{\pgfqpoint{1.905298in}{0.842401in}}%
\pgfpathcurveto{\pgfqpoint{1.905298in}{0.835955in}}{\pgfqpoint{1.907859in}{0.829772in}}{\pgfqpoint{1.912417in}{0.825214in}}%
\pgfpathcurveto{\pgfqpoint{1.916975in}{0.820656in}}{\pgfqpoint{1.923158in}{0.818095in}}{\pgfqpoint{1.929604in}{0.818095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985224in}{0.813928in}}%
\pgfpathcurveto{\pgfqpoint{1.991669in}{0.813928in}}{\pgfqpoint{1.997852in}{0.816489in}}{\pgfqpoint{2.002410in}{0.821047in}}%
\pgfpathcurveto{\pgfqpoint{2.006968in}{0.825605in}}{\pgfqpoint{2.009529in}{0.831788in}}{\pgfqpoint{2.009529in}{0.838234in}}%
\pgfpathcurveto{\pgfqpoint{2.009529in}{0.844679in}}{\pgfqpoint{2.006968in}{0.850862in}}{\pgfqpoint{2.002410in}{0.855420in}}%
\pgfpathcurveto{\pgfqpoint{1.997852in}{0.859978in}}{\pgfqpoint{1.991669in}{0.862539in}}{\pgfqpoint{1.985224in}{0.862539in}}%
\pgfpathcurveto{\pgfqpoint{1.978778in}{0.862539in}}{\pgfqpoint{1.972595in}{0.859978in}}{\pgfqpoint{1.968037in}{0.855420in}}%
\pgfpathcurveto{\pgfqpoint{1.963479in}{0.850862in}}{\pgfqpoint{1.960918in}{0.844679in}}{\pgfqpoint{1.960918in}{0.838234in}}%
\pgfpathcurveto{\pgfqpoint{1.960918in}{0.831788in}}{\pgfqpoint{1.963479in}{0.825605in}}{\pgfqpoint{1.968037in}{0.821047in}}%
\pgfpathcurveto{\pgfqpoint{1.972595in}{0.816489in}}{\pgfqpoint{1.978778in}{0.813928in}}{\pgfqpoint{1.985224in}{0.813928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890201in}{0.795417in}}%
\pgfpathcurveto{\pgfqpoint{1.896647in}{0.795417in}}{\pgfqpoint{1.902830in}{0.797978in}}{\pgfqpoint{1.907388in}{0.802536in}}%
\pgfpathcurveto{\pgfqpoint{1.911946in}{0.807094in}}{\pgfqpoint{1.914507in}{0.813277in}}{\pgfqpoint{1.914507in}{0.819723in}}%
\pgfpathcurveto{\pgfqpoint{1.914507in}{0.826169in}}{\pgfqpoint{1.911946in}{0.832352in}}{\pgfqpoint{1.907388in}{0.836909in}}%
\pgfpathcurveto{\pgfqpoint{1.902830in}{0.841467in}}{\pgfqpoint{1.896647in}{0.844028in}}{\pgfqpoint{1.890201in}{0.844028in}}%
\pgfpathcurveto{\pgfqpoint{1.883755in}{0.844028in}}{\pgfqpoint{1.877572in}{0.841467in}}{\pgfqpoint{1.873015in}{0.836909in}}%
\pgfpathcurveto{\pgfqpoint{1.868457in}{0.832352in}}{\pgfqpoint{1.865896in}{0.826169in}}{\pgfqpoint{1.865896in}{0.819723in}}%
\pgfpathcurveto{\pgfqpoint{1.865896in}{0.813277in}}{\pgfqpoint{1.868457in}{0.807094in}}{\pgfqpoint{1.873015in}{0.802536in}}%
\pgfpathcurveto{\pgfqpoint{1.877572in}{0.797978in}}{\pgfqpoint{1.883755in}{0.795417in}}{\pgfqpoint{1.890201in}{0.795417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982220in}{0.784209in}}%
\pgfpathcurveto{\pgfqpoint{1.988666in}{0.784209in}}{\pgfqpoint{1.994849in}{0.786770in}}{\pgfqpoint{1.999407in}{0.791328in}}%
\pgfpathcurveto{\pgfqpoint{2.003965in}{0.795885in}}{\pgfqpoint{2.006526in}{0.802068in}}{\pgfqpoint{2.006526in}{0.808514in}}%
\pgfpathcurveto{\pgfqpoint{2.006526in}{0.814960in}}{\pgfqpoint{2.003965in}{0.821143in}}{\pgfqpoint{1.999407in}{0.825701in}}%
\pgfpathcurveto{\pgfqpoint{1.994849in}{0.830259in}}{\pgfqpoint{1.988666in}{0.832820in}}{\pgfqpoint{1.982220in}{0.832820in}}%
\pgfpathcurveto{\pgfqpoint{1.975774in}{0.832820in}}{\pgfqpoint{1.969592in}{0.830259in}}{\pgfqpoint{1.965034in}{0.825701in}}%
\pgfpathcurveto{\pgfqpoint{1.960476in}{0.821143in}}{\pgfqpoint{1.957915in}{0.814960in}}{\pgfqpoint{1.957915in}{0.808514in}}%
\pgfpathcurveto{\pgfqpoint{1.957915in}{0.802068in}}{\pgfqpoint{1.960476in}{0.795885in}}{\pgfqpoint{1.965034in}{0.791328in}}%
\pgfpathcurveto{\pgfqpoint{1.969592in}{0.786770in}}{\pgfqpoint{1.975774in}{0.784209in}}{\pgfqpoint{1.982220in}{0.784209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945416in}{0.783076in}}%
\pgfpathcurveto{\pgfqpoint{1.951862in}{0.783076in}}{\pgfqpoint{1.958045in}{0.785637in}}{\pgfqpoint{1.962603in}{0.790195in}}%
\pgfpathcurveto{\pgfqpoint{1.967160in}{0.794752in}}{\pgfqpoint{1.969721in}{0.800935in}}{\pgfqpoint{1.969721in}{0.807381in}}%
\pgfpathcurveto{\pgfqpoint{1.969721in}{0.813827in}}{\pgfqpoint{1.967160in}{0.820010in}}{\pgfqpoint{1.962603in}{0.824568in}}%
\pgfpathcurveto{\pgfqpoint{1.958045in}{0.829126in}}{\pgfqpoint{1.951862in}{0.831687in}}{\pgfqpoint{1.945416in}{0.831687in}}%
\pgfpathcurveto{\pgfqpoint{1.938970in}{0.831687in}}{\pgfqpoint{1.932787in}{0.829126in}}{\pgfqpoint{1.928229in}{0.824568in}}%
\pgfpathcurveto{\pgfqpoint{1.923671in}{0.820010in}}{\pgfqpoint{1.921110in}{0.813827in}}{\pgfqpoint{1.921110in}{0.807381in}}%
\pgfpathcurveto{\pgfqpoint{1.921110in}{0.800935in}}{\pgfqpoint{1.923671in}{0.794752in}}{\pgfqpoint{1.928229in}{0.790195in}}%
\pgfpathcurveto{\pgfqpoint{1.932787in}{0.785637in}}{\pgfqpoint{1.938970in}{0.783076in}}{\pgfqpoint{1.945416in}{0.783076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955163in}{0.814605in}}%
\pgfpathcurveto{\pgfqpoint{1.961608in}{0.814605in}}{\pgfqpoint{1.967791in}{0.817166in}}{\pgfqpoint{1.972349in}{0.821724in}}%
\pgfpathcurveto{\pgfqpoint{1.976907in}{0.826282in}}{\pgfqpoint{1.979468in}{0.832465in}}{\pgfqpoint{1.979468in}{0.838911in}}%
\pgfpathcurveto{\pgfqpoint{1.979468in}{0.845356in}}{\pgfqpoint{1.976907in}{0.851539in}}{\pgfqpoint{1.972349in}{0.856097in}}%
\pgfpathcurveto{\pgfqpoint{1.967791in}{0.860655in}}{\pgfqpoint{1.961608in}{0.863216in}}{\pgfqpoint{1.955163in}{0.863216in}}%
\pgfpathcurveto{\pgfqpoint{1.948717in}{0.863216in}}{\pgfqpoint{1.942534in}{0.860655in}}{\pgfqpoint{1.937976in}{0.856097in}}%
\pgfpathcurveto{\pgfqpoint{1.933418in}{0.851539in}}{\pgfqpoint{1.930857in}{0.845356in}}{\pgfqpoint{1.930857in}{0.838911in}}%
\pgfpathcurveto{\pgfqpoint{1.930857in}{0.832465in}}{\pgfqpoint{1.933418in}{0.826282in}}{\pgfqpoint{1.937976in}{0.821724in}}%
\pgfpathcurveto{\pgfqpoint{1.942534in}{0.817166in}}{\pgfqpoint{1.948717in}{0.814605in}}{\pgfqpoint{1.955163in}{0.814605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926488in}{0.830922in}}%
\pgfpathcurveto{\pgfqpoint{1.932933in}{0.830922in}}{\pgfqpoint{1.939116in}{0.833483in}}{\pgfqpoint{1.943674in}{0.838041in}}%
\pgfpathcurveto{\pgfqpoint{1.948232in}{0.842599in}}{\pgfqpoint{1.950793in}{0.848782in}}{\pgfqpoint{1.950793in}{0.855228in}}%
\pgfpathcurveto{\pgfqpoint{1.950793in}{0.861674in}}{\pgfqpoint{1.948232in}{0.867856in}}{\pgfqpoint{1.943674in}{0.872414in}}%
\pgfpathcurveto{\pgfqpoint{1.939116in}{0.876972in}}{\pgfqpoint{1.932933in}{0.879533in}}{\pgfqpoint{1.926488in}{0.879533in}}%
\pgfpathcurveto{\pgfqpoint{1.920042in}{0.879533in}}{\pgfqpoint{1.913859in}{0.876972in}}{\pgfqpoint{1.909301in}{0.872414in}}%
\pgfpathcurveto{\pgfqpoint{1.904743in}{0.867856in}}{\pgfqpoint{1.902182in}{0.861674in}}{\pgfqpoint{1.902182in}{0.855228in}}%
\pgfpathcurveto{\pgfqpoint{1.902182in}{0.848782in}}{\pgfqpoint{1.904743in}{0.842599in}}{\pgfqpoint{1.909301in}{0.838041in}}%
\pgfpathcurveto{\pgfqpoint{1.913859in}{0.833483in}}{\pgfqpoint{1.920042in}{0.830922in}}{\pgfqpoint{1.926488in}{0.830922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984136in}{0.772460in}}%
\pgfpathcurveto{\pgfqpoint{1.990582in}{0.772460in}}{\pgfqpoint{1.996765in}{0.775021in}}{\pgfqpoint{2.001323in}{0.779579in}}%
\pgfpathcurveto{\pgfqpoint{2.005881in}{0.784137in}}{\pgfqpoint{2.008442in}{0.790320in}}{\pgfqpoint{2.008442in}{0.796766in}}%
\pgfpathcurveto{\pgfqpoint{2.008442in}{0.803212in}}{\pgfqpoint{2.005881in}{0.809394in}}{\pgfqpoint{2.001323in}{0.813952in}}%
\pgfpathcurveto{\pgfqpoint{1.996765in}{0.818510in}}{\pgfqpoint{1.990582in}{0.821071in}}{\pgfqpoint{1.984136in}{0.821071in}}%
\pgfpathcurveto{\pgfqpoint{1.977690in}{0.821071in}}{\pgfqpoint{1.971507in}{0.818510in}}{\pgfqpoint{1.966950in}{0.813952in}}%
\pgfpathcurveto{\pgfqpoint{1.962392in}{0.809394in}}{\pgfqpoint{1.959831in}{0.803212in}}{\pgfqpoint{1.959831in}{0.796766in}}%
\pgfpathcurveto{\pgfqpoint{1.959831in}{0.790320in}}{\pgfqpoint{1.962392in}{0.784137in}}{\pgfqpoint{1.966950in}{0.779579in}}%
\pgfpathcurveto{\pgfqpoint{1.971507in}{0.775021in}}{\pgfqpoint{1.977690in}{0.772460in}}{\pgfqpoint{1.984136in}{0.772460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898312in}{0.762002in}}%
\pgfpathcurveto{\pgfqpoint{1.904758in}{0.762002in}}{\pgfqpoint{1.910941in}{0.764563in}}{\pgfqpoint{1.915499in}{0.769121in}}%
\pgfpathcurveto{\pgfqpoint{1.920056in}{0.773679in}}{\pgfqpoint{1.922617in}{0.779862in}}{\pgfqpoint{1.922617in}{0.786308in}}%
\pgfpathcurveto{\pgfqpoint{1.922617in}{0.792754in}}{\pgfqpoint{1.920056in}{0.798937in}}{\pgfqpoint{1.915499in}{0.803494in}}%
\pgfpathcurveto{\pgfqpoint{1.910941in}{0.808052in}}{\pgfqpoint{1.904758in}{0.810613in}}{\pgfqpoint{1.898312in}{0.810613in}}%
\pgfpathcurveto{\pgfqpoint{1.891866in}{0.810613in}}{\pgfqpoint{1.885683in}{0.808052in}}{\pgfqpoint{1.881125in}{0.803494in}}%
\pgfpathcurveto{\pgfqpoint{1.876567in}{0.798937in}}{\pgfqpoint{1.874006in}{0.792754in}}{\pgfqpoint{1.874006in}{0.786308in}}%
\pgfpathcurveto{\pgfqpoint{1.874006in}{0.779862in}}{\pgfqpoint{1.876567in}{0.773679in}}{\pgfqpoint{1.881125in}{0.769121in}}%
\pgfpathcurveto{\pgfqpoint{1.885683in}{0.764563in}}{\pgfqpoint{1.891866in}{0.762002in}}{\pgfqpoint{1.898312in}{0.762002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967230in}{0.784324in}}%
\pgfpathcurveto{\pgfqpoint{1.973676in}{0.784324in}}{\pgfqpoint{1.979859in}{0.786885in}}{\pgfqpoint{1.984416in}{0.791443in}}%
\pgfpathcurveto{\pgfqpoint{1.988974in}{0.796001in}}{\pgfqpoint{1.991535in}{0.802184in}}{\pgfqpoint{1.991535in}{0.808630in}}%
\pgfpathcurveto{\pgfqpoint{1.991535in}{0.815075in}}{\pgfqpoint{1.988974in}{0.821258in}}{\pgfqpoint{1.984416in}{0.825816in}}%
\pgfpathcurveto{\pgfqpoint{1.979859in}{0.830374in}}{\pgfqpoint{1.973676in}{0.832935in}}{\pgfqpoint{1.967230in}{0.832935in}}%
\pgfpathcurveto{\pgfqpoint{1.960784in}{0.832935in}}{\pgfqpoint{1.954601in}{0.830374in}}{\pgfqpoint{1.950043in}{0.825816in}}%
\pgfpathcurveto{\pgfqpoint{1.945485in}{0.821258in}}{\pgfqpoint{1.942924in}{0.815075in}}{\pgfqpoint{1.942924in}{0.808630in}}%
\pgfpathcurveto{\pgfqpoint{1.942924in}{0.802184in}}{\pgfqpoint{1.945485in}{0.796001in}}{\pgfqpoint{1.950043in}{0.791443in}}%
\pgfpathcurveto{\pgfqpoint{1.954601in}{0.786885in}}{\pgfqpoint{1.960784in}{0.784324in}}{\pgfqpoint{1.967230in}{0.784324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916750in}{0.778595in}}%
\pgfpathcurveto{\pgfqpoint{1.923195in}{0.778595in}}{\pgfqpoint{1.929378in}{0.781156in}}{\pgfqpoint{1.933936in}{0.785714in}}%
\pgfpathcurveto{\pgfqpoint{1.938494in}{0.790272in}}{\pgfqpoint{1.941055in}{0.796455in}}{\pgfqpoint{1.941055in}{0.802901in}}%
\pgfpathcurveto{\pgfqpoint{1.941055in}{0.809347in}}{\pgfqpoint{1.938494in}{0.815530in}}{\pgfqpoint{1.933936in}{0.820088in}}%
\pgfpathcurveto{\pgfqpoint{1.929378in}{0.824645in}}{\pgfqpoint{1.923195in}{0.827206in}}{\pgfqpoint{1.916750in}{0.827206in}}%
\pgfpathcurveto{\pgfqpoint{1.910304in}{0.827206in}}{\pgfqpoint{1.904121in}{0.824645in}}{\pgfqpoint{1.899563in}{0.820088in}}%
\pgfpathcurveto{\pgfqpoint{1.895005in}{0.815530in}}{\pgfqpoint{1.892444in}{0.809347in}}{\pgfqpoint{1.892444in}{0.802901in}}%
\pgfpathcurveto{\pgfqpoint{1.892444in}{0.796455in}}{\pgfqpoint{1.895005in}{0.790272in}}{\pgfqpoint{1.899563in}{0.785714in}}%
\pgfpathcurveto{\pgfqpoint{1.904121in}{0.781156in}}{\pgfqpoint{1.910304in}{0.778595in}}{\pgfqpoint{1.916750in}{0.778595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979044in}{0.797589in}}%
\pgfpathcurveto{\pgfqpoint{1.985490in}{0.797589in}}{\pgfqpoint{1.991673in}{0.800150in}}{\pgfqpoint{1.996231in}{0.804708in}}%
\pgfpathcurveto{\pgfqpoint{2.000789in}{0.809266in}}{\pgfqpoint{2.003350in}{0.815448in}}{\pgfqpoint{2.003350in}{0.821894in}}%
\pgfpathcurveto{\pgfqpoint{2.003350in}{0.828340in}}{\pgfqpoint{2.000789in}{0.834523in}}{\pgfqpoint{1.996231in}{0.839081in}}%
\pgfpathcurveto{\pgfqpoint{1.991673in}{0.843639in}}{\pgfqpoint{1.985490in}{0.846200in}}{\pgfqpoint{1.979044in}{0.846200in}}%
\pgfpathcurveto{\pgfqpoint{1.972598in}{0.846200in}}{\pgfqpoint{1.966415in}{0.843639in}}{\pgfqpoint{1.961858in}{0.839081in}}%
\pgfpathcurveto{\pgfqpoint{1.957300in}{0.834523in}}{\pgfqpoint{1.954739in}{0.828340in}}{\pgfqpoint{1.954739in}{0.821894in}}%
\pgfpathcurveto{\pgfqpoint{1.954739in}{0.815448in}}{\pgfqpoint{1.957300in}{0.809266in}}{\pgfqpoint{1.961858in}{0.804708in}}%
\pgfpathcurveto{\pgfqpoint{1.966415in}{0.800150in}}{\pgfqpoint{1.972598in}{0.797589in}}{\pgfqpoint{1.979044in}{0.797589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968831in}{0.832097in}}%
\pgfpathcurveto{\pgfqpoint{1.975277in}{0.832097in}}{\pgfqpoint{1.981460in}{0.834658in}}{\pgfqpoint{1.986018in}{0.839216in}}%
\pgfpathcurveto{\pgfqpoint{1.990576in}{0.843774in}}{\pgfqpoint{1.993137in}{0.849957in}}{\pgfqpoint{1.993137in}{0.856403in}}%
\pgfpathcurveto{\pgfqpoint{1.993137in}{0.862849in}}{\pgfqpoint{1.990576in}{0.869032in}}{\pgfqpoint{1.986018in}{0.873589in}}%
\pgfpathcurveto{\pgfqpoint{1.981460in}{0.878147in}}{\pgfqpoint{1.975277in}{0.880708in}}{\pgfqpoint{1.968831in}{0.880708in}}%
\pgfpathcurveto{\pgfqpoint{1.962385in}{0.880708in}}{\pgfqpoint{1.956202in}{0.878147in}}{\pgfqpoint{1.951644in}{0.873589in}}%
\pgfpathcurveto{\pgfqpoint{1.947087in}{0.869032in}}{\pgfqpoint{1.944526in}{0.862849in}}{\pgfqpoint{1.944526in}{0.856403in}}%
\pgfpathcurveto{\pgfqpoint{1.944526in}{0.849957in}}{\pgfqpoint{1.947087in}{0.843774in}}{\pgfqpoint{1.951644in}{0.839216in}}%
\pgfpathcurveto{\pgfqpoint{1.956202in}{0.834658in}}{\pgfqpoint{1.962385in}{0.832097in}}{\pgfqpoint{1.968831in}{0.832097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947128in}{0.807697in}}%
\pgfpathcurveto{\pgfqpoint{1.953574in}{0.807697in}}{\pgfqpoint{1.959757in}{0.810258in}}{\pgfqpoint{1.964315in}{0.814816in}}%
\pgfpathcurveto{\pgfqpoint{1.968873in}{0.819374in}}{\pgfqpoint{1.971434in}{0.825557in}}{\pgfqpoint{1.971434in}{0.832003in}}%
\pgfpathcurveto{\pgfqpoint{1.971434in}{0.838449in}}{\pgfqpoint{1.968873in}{0.844631in}}{\pgfqpoint{1.964315in}{0.849189in}}%
\pgfpathcurveto{\pgfqpoint{1.959757in}{0.853747in}}{\pgfqpoint{1.953574in}{0.856308in}}{\pgfqpoint{1.947128in}{0.856308in}}%
\pgfpathcurveto{\pgfqpoint{1.940682in}{0.856308in}}{\pgfqpoint{1.934499in}{0.853747in}}{\pgfqpoint{1.929941in}{0.849189in}}%
\pgfpathcurveto{\pgfqpoint{1.925383in}{0.844631in}}{\pgfqpoint{1.922822in}{0.838449in}}{\pgfqpoint{1.922822in}{0.832003in}}%
\pgfpathcurveto{\pgfqpoint{1.922822in}{0.825557in}}{\pgfqpoint{1.925383in}{0.819374in}}{\pgfqpoint{1.929941in}{0.814816in}}%
\pgfpathcurveto{\pgfqpoint{1.934499in}{0.810258in}}{\pgfqpoint{1.940682in}{0.807697in}}{\pgfqpoint{1.947128in}{0.807697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905941in}{0.780978in}}%
\pgfpathcurveto{\pgfqpoint{1.912387in}{0.780978in}}{\pgfqpoint{1.918569in}{0.783539in}}{\pgfqpoint{1.923127in}{0.788097in}}%
\pgfpathcurveto{\pgfqpoint{1.927685in}{0.792655in}}{\pgfqpoint{1.930246in}{0.798838in}}{\pgfqpoint{1.930246in}{0.805284in}}%
\pgfpathcurveto{\pgfqpoint{1.930246in}{0.811730in}}{\pgfqpoint{1.927685in}{0.817912in}}{\pgfqpoint{1.923127in}{0.822470in}}%
\pgfpathcurveto{\pgfqpoint{1.918569in}{0.827028in}}{\pgfqpoint{1.912387in}{0.829589in}}{\pgfqpoint{1.905941in}{0.829589in}}%
\pgfpathcurveto{\pgfqpoint{1.899495in}{0.829589in}}{\pgfqpoint{1.893312in}{0.827028in}}{\pgfqpoint{1.888754in}{0.822470in}}%
\pgfpathcurveto{\pgfqpoint{1.884196in}{0.817912in}}{\pgfqpoint{1.881635in}{0.811730in}}{\pgfqpoint{1.881635in}{0.805284in}}%
\pgfpathcurveto{\pgfqpoint{1.881635in}{0.798838in}}{\pgfqpoint{1.884196in}{0.792655in}}{\pgfqpoint{1.888754in}{0.788097in}}%
\pgfpathcurveto{\pgfqpoint{1.893312in}{0.783539in}}{\pgfqpoint{1.899495in}{0.780978in}}{\pgfqpoint{1.905941in}{0.780978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909844in}{0.787354in}}%
\pgfpathcurveto{\pgfqpoint{1.916290in}{0.787354in}}{\pgfqpoint{1.922473in}{0.789915in}}{\pgfqpoint{1.927031in}{0.794473in}}%
\pgfpathcurveto{\pgfqpoint{1.931589in}{0.799030in}}{\pgfqpoint{1.934150in}{0.805213in}}{\pgfqpoint{1.934150in}{0.811659in}}%
\pgfpathcurveto{\pgfqpoint{1.934150in}{0.818105in}}{\pgfqpoint{1.931589in}{0.824288in}}{\pgfqpoint{1.927031in}{0.828846in}}%
\pgfpathcurveto{\pgfqpoint{1.922473in}{0.833404in}}{\pgfqpoint{1.916290in}{0.835965in}}{\pgfqpoint{1.909844in}{0.835965in}}%
\pgfpathcurveto{\pgfqpoint{1.903398in}{0.835965in}}{\pgfqpoint{1.897216in}{0.833404in}}{\pgfqpoint{1.892658in}{0.828846in}}%
\pgfpathcurveto{\pgfqpoint{1.888100in}{0.824288in}}{\pgfqpoint{1.885539in}{0.818105in}}{\pgfqpoint{1.885539in}{0.811659in}}%
\pgfpathcurveto{\pgfqpoint{1.885539in}{0.805213in}}{\pgfqpoint{1.888100in}{0.799030in}}{\pgfqpoint{1.892658in}{0.794473in}}%
\pgfpathcurveto{\pgfqpoint{1.897216in}{0.789915in}}{\pgfqpoint{1.903398in}{0.787354in}}{\pgfqpoint{1.909844in}{0.787354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982668in}{0.780312in}}%
\pgfpathcurveto{\pgfqpoint{1.989114in}{0.780312in}}{\pgfqpoint{1.995297in}{0.782873in}}{\pgfqpoint{1.999855in}{0.787431in}}%
\pgfpathcurveto{\pgfqpoint{2.004413in}{0.791989in}}{\pgfqpoint{2.006974in}{0.798172in}}{\pgfqpoint{2.006974in}{0.804617in}}%
\pgfpathcurveto{\pgfqpoint{2.006974in}{0.811063in}}{\pgfqpoint{2.004413in}{0.817246in}}{\pgfqpoint{1.999855in}{0.821804in}}%
\pgfpathcurveto{\pgfqpoint{1.995297in}{0.826362in}}{\pgfqpoint{1.989114in}{0.828923in}}{\pgfqpoint{1.982668in}{0.828923in}}%
\pgfpathcurveto{\pgfqpoint{1.976222in}{0.828923in}}{\pgfqpoint{1.970039in}{0.826362in}}{\pgfqpoint{1.965481in}{0.821804in}}%
\pgfpathcurveto{\pgfqpoint{1.960923in}{0.817246in}}{\pgfqpoint{1.958362in}{0.811063in}}{\pgfqpoint{1.958362in}{0.804617in}}%
\pgfpathcurveto{\pgfqpoint{1.958362in}{0.798172in}}{\pgfqpoint{1.960923in}{0.791989in}}{\pgfqpoint{1.965481in}{0.787431in}}%
\pgfpathcurveto{\pgfqpoint{1.970039in}{0.782873in}}{\pgfqpoint{1.976222in}{0.780312in}}{\pgfqpoint{1.982668in}{0.780312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921440in}{0.818777in}}%
\pgfpathcurveto{\pgfqpoint{1.927886in}{0.818777in}}{\pgfqpoint{1.934069in}{0.821338in}}{\pgfqpoint{1.938627in}{0.825896in}}%
\pgfpathcurveto{\pgfqpoint{1.943185in}{0.830454in}}{\pgfqpoint{1.945746in}{0.836637in}}{\pgfqpoint{1.945746in}{0.843083in}}%
\pgfpathcurveto{\pgfqpoint{1.945746in}{0.849529in}}{\pgfqpoint{1.943185in}{0.855711in}}{\pgfqpoint{1.938627in}{0.860269in}}%
\pgfpathcurveto{\pgfqpoint{1.934069in}{0.864827in}}{\pgfqpoint{1.927886in}{0.867388in}}{\pgfqpoint{1.921440in}{0.867388in}}%
\pgfpathcurveto{\pgfqpoint{1.914994in}{0.867388in}}{\pgfqpoint{1.908812in}{0.864827in}}{\pgfqpoint{1.904254in}{0.860269in}}%
\pgfpathcurveto{\pgfqpoint{1.899696in}{0.855711in}}{\pgfqpoint{1.897135in}{0.849529in}}{\pgfqpoint{1.897135in}{0.843083in}}%
\pgfpathcurveto{\pgfqpoint{1.897135in}{0.836637in}}{\pgfqpoint{1.899696in}{0.830454in}}{\pgfqpoint{1.904254in}{0.825896in}}%
\pgfpathcurveto{\pgfqpoint{1.908812in}{0.821338in}}{\pgfqpoint{1.914994in}{0.818777in}}{\pgfqpoint{1.921440in}{0.818777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969136in}{0.806537in}}%
\pgfpathcurveto{\pgfqpoint{1.975582in}{0.806537in}}{\pgfqpoint{1.981765in}{0.809098in}}{\pgfqpoint{1.986323in}{0.813656in}}%
\pgfpathcurveto{\pgfqpoint{1.990881in}{0.818214in}}{\pgfqpoint{1.993442in}{0.824397in}}{\pgfqpoint{1.993442in}{0.830843in}}%
\pgfpathcurveto{\pgfqpoint{1.993442in}{0.837289in}}{\pgfqpoint{1.990881in}{0.843472in}}{\pgfqpoint{1.986323in}{0.848030in}}%
\pgfpathcurveto{\pgfqpoint{1.981765in}{0.852588in}}{\pgfqpoint{1.975582in}{0.855149in}}{\pgfqpoint{1.969136in}{0.855149in}}%
\pgfpathcurveto{\pgfqpoint{1.962690in}{0.855149in}}{\pgfqpoint{1.956508in}{0.852588in}}{\pgfqpoint{1.951950in}{0.848030in}}%
\pgfpathcurveto{\pgfqpoint{1.947392in}{0.843472in}}{\pgfqpoint{1.944831in}{0.837289in}}{\pgfqpoint{1.944831in}{0.830843in}}%
\pgfpathcurveto{\pgfqpoint{1.944831in}{0.824397in}}{\pgfqpoint{1.947392in}{0.818214in}}{\pgfqpoint{1.951950in}{0.813656in}}%
\pgfpathcurveto{\pgfqpoint{1.956508in}{0.809098in}}{\pgfqpoint{1.962690in}{0.806537in}}{\pgfqpoint{1.969136in}{0.806537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890460in}{0.781394in}}%
\pgfpathcurveto{\pgfqpoint{1.896906in}{0.781394in}}{\pgfqpoint{1.903089in}{0.783955in}}{\pgfqpoint{1.907647in}{0.788513in}}%
\pgfpathcurveto{\pgfqpoint{1.912205in}{0.793071in}}{\pgfqpoint{1.914766in}{0.799254in}}{\pgfqpoint{1.914766in}{0.805700in}}%
\pgfpathcurveto{\pgfqpoint{1.914766in}{0.812146in}}{\pgfqpoint{1.912205in}{0.818329in}}{\pgfqpoint{1.907647in}{0.822887in}}%
\pgfpathcurveto{\pgfqpoint{1.903089in}{0.827445in}}{\pgfqpoint{1.896906in}{0.830006in}}{\pgfqpoint{1.890460in}{0.830006in}}%
\pgfpathcurveto{\pgfqpoint{1.884015in}{0.830006in}}{\pgfqpoint{1.877832in}{0.827445in}}{\pgfqpoint{1.873274in}{0.822887in}}%
\pgfpathcurveto{\pgfqpoint{1.868716in}{0.818329in}}{\pgfqpoint{1.866155in}{0.812146in}}{\pgfqpoint{1.866155in}{0.805700in}}%
\pgfpathcurveto{\pgfqpoint{1.866155in}{0.799254in}}{\pgfqpoint{1.868716in}{0.793071in}}{\pgfqpoint{1.873274in}{0.788513in}}%
\pgfpathcurveto{\pgfqpoint{1.877832in}{0.783955in}}{\pgfqpoint{1.884015in}{0.781394in}}{\pgfqpoint{1.890460in}{0.781394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973359in}{0.777175in}}%
\pgfpathcurveto{\pgfqpoint{1.979805in}{0.777175in}}{\pgfqpoint{1.985988in}{0.779736in}}{\pgfqpoint{1.990546in}{0.784294in}}%
\pgfpathcurveto{\pgfqpoint{1.995104in}{0.788852in}}{\pgfqpoint{1.997665in}{0.795035in}}{\pgfqpoint{1.997665in}{0.801481in}}%
\pgfpathcurveto{\pgfqpoint{1.997665in}{0.807927in}}{\pgfqpoint{1.995104in}{0.814110in}}{\pgfqpoint{1.990546in}{0.818668in}}%
\pgfpathcurveto{\pgfqpoint{1.985988in}{0.823226in}}{\pgfqpoint{1.979805in}{0.825787in}}{\pgfqpoint{1.973359in}{0.825787in}}%
\pgfpathcurveto{\pgfqpoint{1.966913in}{0.825787in}}{\pgfqpoint{1.960730in}{0.823226in}}{\pgfqpoint{1.956172in}{0.818668in}}%
\pgfpathcurveto{\pgfqpoint{1.951615in}{0.814110in}}{\pgfqpoint{1.949054in}{0.807927in}}{\pgfqpoint{1.949054in}{0.801481in}}%
\pgfpathcurveto{\pgfqpoint{1.949054in}{0.795035in}}{\pgfqpoint{1.951615in}{0.788852in}}{\pgfqpoint{1.956172in}{0.784294in}}%
\pgfpathcurveto{\pgfqpoint{1.960730in}{0.779736in}}{\pgfqpoint{1.966913in}{0.777175in}}{\pgfqpoint{1.973359in}{0.777175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935087in}{0.789262in}}%
\pgfpathcurveto{\pgfqpoint{1.941533in}{0.789262in}}{\pgfqpoint{1.947716in}{0.791823in}}{\pgfqpoint{1.952273in}{0.796381in}}%
\pgfpathcurveto{\pgfqpoint{1.956831in}{0.800939in}}{\pgfqpoint{1.959392in}{0.807122in}}{\pgfqpoint{1.959392in}{0.813568in}}%
\pgfpathcurveto{\pgfqpoint{1.959392in}{0.820013in}}{\pgfqpoint{1.956831in}{0.826196in}}{\pgfqpoint{1.952273in}{0.830754in}}%
\pgfpathcurveto{\pgfqpoint{1.947716in}{0.835312in}}{\pgfqpoint{1.941533in}{0.837873in}}{\pgfqpoint{1.935087in}{0.837873in}}%
\pgfpathcurveto{\pgfqpoint{1.928641in}{0.837873in}}{\pgfqpoint{1.922458in}{0.835312in}}{\pgfqpoint{1.917900in}{0.830754in}}%
\pgfpathcurveto{\pgfqpoint{1.913342in}{0.826196in}}{\pgfqpoint{1.910781in}{0.820013in}}{\pgfqpoint{1.910781in}{0.813568in}}%
\pgfpathcurveto{\pgfqpoint{1.910781in}{0.807122in}}{\pgfqpoint{1.913342in}{0.800939in}}{\pgfqpoint{1.917900in}{0.796381in}}%
\pgfpathcurveto{\pgfqpoint{1.922458in}{0.791823in}}{\pgfqpoint{1.928641in}{0.789262in}}{\pgfqpoint{1.935087in}{0.789262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957741in}{0.814736in}}%
\pgfpathcurveto{\pgfqpoint{1.964187in}{0.814736in}}{\pgfqpoint{1.970369in}{0.817297in}}{\pgfqpoint{1.974927in}{0.821855in}}%
\pgfpathcurveto{\pgfqpoint{1.979485in}{0.826413in}}{\pgfqpoint{1.982046in}{0.832596in}}{\pgfqpoint{1.982046in}{0.839042in}}%
\pgfpathcurveto{\pgfqpoint{1.982046in}{0.845488in}}{\pgfqpoint{1.979485in}{0.851670in}}{\pgfqpoint{1.974927in}{0.856228in}}%
\pgfpathcurveto{\pgfqpoint{1.970369in}{0.860786in}}{\pgfqpoint{1.964187in}{0.863347in}}{\pgfqpoint{1.957741in}{0.863347in}}%
\pgfpathcurveto{\pgfqpoint{1.951295in}{0.863347in}}{\pgfqpoint{1.945112in}{0.860786in}}{\pgfqpoint{1.940554in}{0.856228in}}%
\pgfpathcurveto{\pgfqpoint{1.935996in}{0.851670in}}{\pgfqpoint{1.933435in}{0.845488in}}{\pgfqpoint{1.933435in}{0.839042in}}%
\pgfpathcurveto{\pgfqpoint{1.933435in}{0.832596in}}{\pgfqpoint{1.935996in}{0.826413in}}{\pgfqpoint{1.940554in}{0.821855in}}%
\pgfpathcurveto{\pgfqpoint{1.945112in}{0.817297in}}{\pgfqpoint{1.951295in}{0.814736in}}{\pgfqpoint{1.957741in}{0.814736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954972in}{0.805718in}}%
\pgfpathcurveto{\pgfqpoint{1.961418in}{0.805718in}}{\pgfqpoint{1.967600in}{0.808279in}}{\pgfqpoint{1.972158in}{0.812837in}}%
\pgfpathcurveto{\pgfqpoint{1.976716in}{0.817395in}}{\pgfqpoint{1.979277in}{0.823578in}}{\pgfqpoint{1.979277in}{0.830024in}}%
\pgfpathcurveto{\pgfqpoint{1.979277in}{0.836470in}}{\pgfqpoint{1.976716in}{0.842652in}}{\pgfqpoint{1.972158in}{0.847210in}}%
\pgfpathcurveto{\pgfqpoint{1.967600in}{0.851768in}}{\pgfqpoint{1.961418in}{0.854329in}}{\pgfqpoint{1.954972in}{0.854329in}}%
\pgfpathcurveto{\pgfqpoint{1.948526in}{0.854329in}}{\pgfqpoint{1.942343in}{0.851768in}}{\pgfqpoint{1.937785in}{0.847210in}}%
\pgfpathcurveto{\pgfqpoint{1.933227in}{0.842652in}}{\pgfqpoint{1.930666in}{0.836470in}}{\pgfqpoint{1.930666in}{0.830024in}}%
\pgfpathcurveto{\pgfqpoint{1.930666in}{0.823578in}}{\pgfqpoint{1.933227in}{0.817395in}}{\pgfqpoint{1.937785in}{0.812837in}}%
\pgfpathcurveto{\pgfqpoint{1.942343in}{0.808279in}}{\pgfqpoint{1.948526in}{0.805718in}}{\pgfqpoint{1.954972in}{0.805718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979878in}{0.768894in}}%
\pgfpathcurveto{\pgfqpoint{1.986324in}{0.768894in}}{\pgfqpoint{1.992507in}{0.771455in}}{\pgfqpoint{1.997065in}{0.776013in}}%
\pgfpathcurveto{\pgfqpoint{2.001623in}{0.780571in}}{\pgfqpoint{2.004184in}{0.786754in}}{\pgfqpoint{2.004184in}{0.793200in}}%
\pgfpathcurveto{\pgfqpoint{2.004184in}{0.799646in}}{\pgfqpoint{2.001623in}{0.805828in}}{\pgfqpoint{1.997065in}{0.810386in}}%
\pgfpathcurveto{\pgfqpoint{1.992507in}{0.814944in}}{\pgfqpoint{1.986324in}{0.817505in}}{\pgfqpoint{1.979878in}{0.817505in}}%
\pgfpathcurveto{\pgfqpoint{1.973432in}{0.817505in}}{\pgfqpoint{1.967250in}{0.814944in}}{\pgfqpoint{1.962692in}{0.810386in}}%
\pgfpathcurveto{\pgfqpoint{1.958134in}{0.805828in}}{\pgfqpoint{1.955573in}{0.799646in}}{\pgfqpoint{1.955573in}{0.793200in}}%
\pgfpathcurveto{\pgfqpoint{1.955573in}{0.786754in}}{\pgfqpoint{1.958134in}{0.780571in}}{\pgfqpoint{1.962692in}{0.776013in}}%
\pgfpathcurveto{\pgfqpoint{1.967250in}{0.771455in}}{\pgfqpoint{1.973432in}{0.768894in}}{\pgfqpoint{1.979878in}{0.768894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967862in}{0.766587in}}%
\pgfpathcurveto{\pgfqpoint{1.974308in}{0.766587in}}{\pgfqpoint{1.980490in}{0.769148in}}{\pgfqpoint{1.985048in}{0.773706in}}%
\pgfpathcurveto{\pgfqpoint{1.989606in}{0.778264in}}{\pgfqpoint{1.992167in}{0.784447in}}{\pgfqpoint{1.992167in}{0.790892in}}%
\pgfpathcurveto{\pgfqpoint{1.992167in}{0.797338in}}{\pgfqpoint{1.989606in}{0.803521in}}{\pgfqpoint{1.985048in}{0.808079in}}%
\pgfpathcurveto{\pgfqpoint{1.980490in}{0.812637in}}{\pgfqpoint{1.974308in}{0.815198in}}{\pgfqpoint{1.967862in}{0.815198in}}%
\pgfpathcurveto{\pgfqpoint{1.961416in}{0.815198in}}{\pgfqpoint{1.955233in}{0.812637in}}{\pgfqpoint{1.950675in}{0.808079in}}%
\pgfpathcurveto{\pgfqpoint{1.946117in}{0.803521in}}{\pgfqpoint{1.943556in}{0.797338in}}{\pgfqpoint{1.943556in}{0.790892in}}%
\pgfpathcurveto{\pgfqpoint{1.943556in}{0.784447in}}{\pgfqpoint{1.946117in}{0.778264in}}{\pgfqpoint{1.950675in}{0.773706in}}%
\pgfpathcurveto{\pgfqpoint{1.955233in}{0.769148in}}{\pgfqpoint{1.961416in}{0.766587in}}{\pgfqpoint{1.967862in}{0.766587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883425in}{0.799129in}}%
\pgfpathcurveto{\pgfqpoint{1.889871in}{0.799129in}}{\pgfqpoint{1.896054in}{0.801690in}}{\pgfqpoint{1.900612in}{0.806248in}}%
\pgfpathcurveto{\pgfqpoint{1.905170in}{0.810806in}}{\pgfqpoint{1.907731in}{0.816988in}}{\pgfqpoint{1.907731in}{0.823434in}}%
\pgfpathcurveto{\pgfqpoint{1.907731in}{0.829880in}}{\pgfqpoint{1.905170in}{0.836063in}}{\pgfqpoint{1.900612in}{0.840621in}}%
\pgfpathcurveto{\pgfqpoint{1.896054in}{0.845179in}}{\pgfqpoint{1.889871in}{0.847740in}}{\pgfqpoint{1.883425in}{0.847740in}}%
\pgfpathcurveto{\pgfqpoint{1.876980in}{0.847740in}}{\pgfqpoint{1.870797in}{0.845179in}}{\pgfqpoint{1.866239in}{0.840621in}}%
\pgfpathcurveto{\pgfqpoint{1.861681in}{0.836063in}}{\pgfqpoint{1.859120in}{0.829880in}}{\pgfqpoint{1.859120in}{0.823434in}}%
\pgfpathcurveto{\pgfqpoint{1.859120in}{0.816988in}}{\pgfqpoint{1.861681in}{0.810806in}}{\pgfqpoint{1.866239in}{0.806248in}}%
\pgfpathcurveto{\pgfqpoint{1.870797in}{0.801690in}}{\pgfqpoint{1.876980in}{0.799129in}}{\pgfqpoint{1.883425in}{0.799129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880202in}{0.819871in}}%
\pgfpathcurveto{\pgfqpoint{1.886648in}{0.819871in}}{\pgfqpoint{1.892831in}{0.822432in}}{\pgfqpoint{1.897389in}{0.826990in}}%
\pgfpathcurveto{\pgfqpoint{1.901946in}{0.831548in}}{\pgfqpoint{1.904507in}{0.837731in}}{\pgfqpoint{1.904507in}{0.844177in}}%
\pgfpathcurveto{\pgfqpoint{1.904507in}{0.850622in}}{\pgfqpoint{1.901946in}{0.856805in}}{\pgfqpoint{1.897389in}{0.861363in}}%
\pgfpathcurveto{\pgfqpoint{1.892831in}{0.865921in}}{\pgfqpoint{1.886648in}{0.868482in}}{\pgfqpoint{1.880202in}{0.868482in}}%
\pgfpathcurveto{\pgfqpoint{1.873756in}{0.868482in}}{\pgfqpoint{1.867573in}{0.865921in}}{\pgfqpoint{1.863015in}{0.861363in}}%
\pgfpathcurveto{\pgfqpoint{1.858457in}{0.856805in}}{\pgfqpoint{1.855896in}{0.850622in}}{\pgfqpoint{1.855896in}{0.844177in}}%
\pgfpathcurveto{\pgfqpoint{1.855896in}{0.837731in}}{\pgfqpoint{1.858457in}{0.831548in}}{\pgfqpoint{1.863015in}{0.826990in}}%
\pgfpathcurveto{\pgfqpoint{1.867573in}{0.822432in}}{\pgfqpoint{1.873756in}{0.819871in}}{\pgfqpoint{1.880202in}{0.819871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975719in}{0.836672in}}%
\pgfpathcurveto{\pgfqpoint{1.982164in}{0.836672in}}{\pgfqpoint{1.988347in}{0.839233in}}{\pgfqpoint{1.992905in}{0.843791in}}%
\pgfpathcurveto{\pgfqpoint{1.997463in}{0.848349in}}{\pgfqpoint{2.000024in}{0.854531in}}{\pgfqpoint{2.000024in}{0.860977in}}%
\pgfpathcurveto{\pgfqpoint{2.000024in}{0.867423in}}{\pgfqpoint{1.997463in}{0.873606in}}{\pgfqpoint{1.992905in}{0.878164in}}%
\pgfpathcurveto{\pgfqpoint{1.988347in}{0.882722in}}{\pgfqpoint{1.982164in}{0.885283in}}{\pgfqpoint{1.975719in}{0.885283in}}%
\pgfpathcurveto{\pgfqpoint{1.969273in}{0.885283in}}{\pgfqpoint{1.963090in}{0.882722in}}{\pgfqpoint{1.958532in}{0.878164in}}%
\pgfpathcurveto{\pgfqpoint{1.953974in}{0.873606in}}{\pgfqpoint{1.951413in}{0.867423in}}{\pgfqpoint{1.951413in}{0.860977in}}%
\pgfpathcurveto{\pgfqpoint{1.951413in}{0.854531in}}{\pgfqpoint{1.953974in}{0.848349in}}{\pgfqpoint{1.958532in}{0.843791in}}%
\pgfpathcurveto{\pgfqpoint{1.963090in}{0.839233in}}{\pgfqpoint{1.969273in}{0.836672in}}{\pgfqpoint{1.975719in}{0.836672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894797in}{0.776472in}}%
\pgfpathcurveto{\pgfqpoint{1.901243in}{0.776472in}}{\pgfqpoint{1.907426in}{0.779033in}}{\pgfqpoint{1.911984in}{0.783591in}}%
\pgfpathcurveto{\pgfqpoint{1.916542in}{0.788149in}}{\pgfqpoint{1.919103in}{0.794332in}}{\pgfqpoint{1.919103in}{0.800778in}}%
\pgfpathcurveto{\pgfqpoint{1.919103in}{0.807224in}}{\pgfqpoint{1.916542in}{0.813407in}}{\pgfqpoint{1.911984in}{0.817965in}}%
\pgfpathcurveto{\pgfqpoint{1.907426in}{0.822523in}}{\pgfqpoint{1.901243in}{0.825084in}}{\pgfqpoint{1.894797in}{0.825084in}}%
\pgfpathcurveto{\pgfqpoint{1.888351in}{0.825084in}}{\pgfqpoint{1.882168in}{0.822523in}}{\pgfqpoint{1.877611in}{0.817965in}}%
\pgfpathcurveto{\pgfqpoint{1.873053in}{0.813407in}}{\pgfqpoint{1.870492in}{0.807224in}}{\pgfqpoint{1.870492in}{0.800778in}}%
\pgfpathcurveto{\pgfqpoint{1.870492in}{0.794332in}}{\pgfqpoint{1.873053in}{0.788149in}}{\pgfqpoint{1.877611in}{0.783591in}}%
\pgfpathcurveto{\pgfqpoint{1.882168in}{0.779033in}}{\pgfqpoint{1.888351in}{0.776472in}}{\pgfqpoint{1.894797in}{0.776472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899583in}{0.767550in}}%
\pgfpathcurveto{\pgfqpoint{1.906029in}{0.767550in}}{\pgfqpoint{1.912212in}{0.770111in}}{\pgfqpoint{1.916770in}{0.774669in}}%
\pgfpathcurveto{\pgfqpoint{1.921328in}{0.779227in}}{\pgfqpoint{1.923889in}{0.785410in}}{\pgfqpoint{1.923889in}{0.791856in}}%
\pgfpathcurveto{\pgfqpoint{1.923889in}{0.798302in}}{\pgfqpoint{1.921328in}{0.804484in}}{\pgfqpoint{1.916770in}{0.809042in}}%
\pgfpathcurveto{\pgfqpoint{1.912212in}{0.813600in}}{\pgfqpoint{1.906029in}{0.816161in}}{\pgfqpoint{1.899583in}{0.816161in}}%
\pgfpathcurveto{\pgfqpoint{1.893137in}{0.816161in}}{\pgfqpoint{1.886955in}{0.813600in}}{\pgfqpoint{1.882397in}{0.809042in}}%
\pgfpathcurveto{\pgfqpoint{1.877839in}{0.804484in}}{\pgfqpoint{1.875278in}{0.798302in}}{\pgfqpoint{1.875278in}{0.791856in}}%
\pgfpathcurveto{\pgfqpoint{1.875278in}{0.785410in}}{\pgfqpoint{1.877839in}{0.779227in}}{\pgfqpoint{1.882397in}{0.774669in}}%
\pgfpathcurveto{\pgfqpoint{1.886955in}{0.770111in}}{\pgfqpoint{1.893137in}{0.767550in}}{\pgfqpoint{1.899583in}{0.767550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994287in}{0.765178in}}%
\pgfpathcurveto{\pgfqpoint{2.000733in}{0.765178in}}{\pgfqpoint{2.006916in}{0.767739in}}{\pgfqpoint{2.011473in}{0.772297in}}%
\pgfpathcurveto{\pgfqpoint{2.016031in}{0.776855in}}{\pgfqpoint{2.018592in}{0.783037in}}{\pgfqpoint{2.018592in}{0.789483in}}%
\pgfpathcurveto{\pgfqpoint{2.018592in}{0.795929in}}{\pgfqpoint{2.016031in}{0.802112in}}{\pgfqpoint{2.011473in}{0.806670in}}%
\pgfpathcurveto{\pgfqpoint{2.006916in}{0.811228in}}{\pgfqpoint{2.000733in}{0.813789in}}{\pgfqpoint{1.994287in}{0.813789in}}%
\pgfpathcurveto{\pgfqpoint{1.987841in}{0.813789in}}{\pgfqpoint{1.981658in}{0.811228in}}{\pgfqpoint{1.977100in}{0.806670in}}%
\pgfpathcurveto{\pgfqpoint{1.972542in}{0.802112in}}{\pgfqpoint{1.969981in}{0.795929in}}{\pgfqpoint{1.969981in}{0.789483in}}%
\pgfpathcurveto{\pgfqpoint{1.969981in}{0.783037in}}{\pgfqpoint{1.972542in}{0.776855in}}{\pgfqpoint{1.977100in}{0.772297in}}%
\pgfpathcurveto{\pgfqpoint{1.981658in}{0.767739in}}{\pgfqpoint{1.987841in}{0.765178in}}{\pgfqpoint{1.994287in}{0.765178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900144in}{0.767286in}}%
\pgfpathcurveto{\pgfqpoint{1.906590in}{0.767286in}}{\pgfqpoint{1.912772in}{0.769847in}}{\pgfqpoint{1.917330in}{0.774405in}}%
\pgfpathcurveto{\pgfqpoint{1.921888in}{0.778963in}}{\pgfqpoint{1.924449in}{0.785146in}}{\pgfqpoint{1.924449in}{0.791591in}}%
\pgfpathcurveto{\pgfqpoint{1.924449in}{0.798037in}}{\pgfqpoint{1.921888in}{0.804220in}}{\pgfqpoint{1.917330in}{0.808778in}}%
\pgfpathcurveto{\pgfqpoint{1.912772in}{0.813336in}}{\pgfqpoint{1.906590in}{0.815897in}}{\pgfqpoint{1.900144in}{0.815897in}}%
\pgfpathcurveto{\pgfqpoint{1.893698in}{0.815897in}}{\pgfqpoint{1.887515in}{0.813336in}}{\pgfqpoint{1.882957in}{0.808778in}}%
\pgfpathcurveto{\pgfqpoint{1.878399in}{0.804220in}}{\pgfqpoint{1.875838in}{0.798037in}}{\pgfqpoint{1.875838in}{0.791591in}}%
\pgfpathcurveto{\pgfqpoint{1.875838in}{0.785146in}}{\pgfqpoint{1.878399in}{0.778963in}}{\pgfqpoint{1.882957in}{0.774405in}}%
\pgfpathcurveto{\pgfqpoint{1.887515in}{0.769847in}}{\pgfqpoint{1.893698in}{0.767286in}}{\pgfqpoint{1.900144in}{0.767286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902099in}{0.817282in}}%
\pgfpathcurveto{\pgfqpoint{1.908545in}{0.817282in}}{\pgfqpoint{1.914728in}{0.819843in}}{\pgfqpoint{1.919285in}{0.824401in}}%
\pgfpathcurveto{\pgfqpoint{1.923843in}{0.828959in}}{\pgfqpoint{1.926404in}{0.835142in}}{\pgfqpoint{1.926404in}{0.841588in}}%
\pgfpathcurveto{\pgfqpoint{1.926404in}{0.848034in}}{\pgfqpoint{1.923843in}{0.854217in}}{\pgfqpoint{1.919285in}{0.858775in}}%
\pgfpathcurveto{\pgfqpoint{1.914728in}{0.863332in}}{\pgfqpoint{1.908545in}{0.865893in}}{\pgfqpoint{1.902099in}{0.865893in}}%
\pgfpathcurveto{\pgfqpoint{1.895653in}{0.865893in}}{\pgfqpoint{1.889470in}{0.863332in}}{\pgfqpoint{1.884912in}{0.858775in}}%
\pgfpathcurveto{\pgfqpoint{1.880354in}{0.854217in}}{\pgfqpoint{1.877793in}{0.848034in}}{\pgfqpoint{1.877793in}{0.841588in}}%
\pgfpathcurveto{\pgfqpoint{1.877793in}{0.835142in}}{\pgfqpoint{1.880354in}{0.828959in}}{\pgfqpoint{1.884912in}{0.824401in}}%
\pgfpathcurveto{\pgfqpoint{1.889470in}{0.819843in}}{\pgfqpoint{1.895653in}{0.817282in}}{\pgfqpoint{1.902099in}{0.817282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993950in}{0.812066in}}%
\pgfpathcurveto{\pgfqpoint{2.000396in}{0.812066in}}{\pgfqpoint{2.006579in}{0.814627in}}{\pgfqpoint{2.011137in}{0.819185in}}%
\pgfpathcurveto{\pgfqpoint{2.015695in}{0.823743in}}{\pgfqpoint{2.018256in}{0.829926in}}{\pgfqpoint{2.018256in}{0.836372in}}%
\pgfpathcurveto{\pgfqpoint{2.018256in}{0.842818in}}{\pgfqpoint{2.015695in}{0.849000in}}{\pgfqpoint{2.011137in}{0.853558in}}%
\pgfpathcurveto{\pgfqpoint{2.006579in}{0.858116in}}{\pgfqpoint{2.000396in}{0.860677in}}{\pgfqpoint{1.993950in}{0.860677in}}%
\pgfpathcurveto{\pgfqpoint{1.987504in}{0.860677in}}{\pgfqpoint{1.981322in}{0.858116in}}{\pgfqpoint{1.976764in}{0.853558in}}%
\pgfpathcurveto{\pgfqpoint{1.972206in}{0.849000in}}{\pgfqpoint{1.969645in}{0.842818in}}{\pgfqpoint{1.969645in}{0.836372in}}%
\pgfpathcurveto{\pgfqpoint{1.969645in}{0.829926in}}{\pgfqpoint{1.972206in}{0.823743in}}{\pgfqpoint{1.976764in}{0.819185in}}%
\pgfpathcurveto{\pgfqpoint{1.981322in}{0.814627in}}{\pgfqpoint{1.987504in}{0.812066in}}{\pgfqpoint{1.993950in}{0.812066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952808in}{0.779213in}}%
\pgfpathcurveto{\pgfqpoint{1.959254in}{0.779213in}}{\pgfqpoint{1.965437in}{0.781774in}}{\pgfqpoint{1.969995in}{0.786332in}}%
\pgfpathcurveto{\pgfqpoint{1.974553in}{0.790890in}}{\pgfqpoint{1.977114in}{0.797073in}}{\pgfqpoint{1.977114in}{0.803519in}}%
\pgfpathcurveto{\pgfqpoint{1.977114in}{0.809964in}}{\pgfqpoint{1.974553in}{0.816147in}}{\pgfqpoint{1.969995in}{0.820705in}}%
\pgfpathcurveto{\pgfqpoint{1.965437in}{0.825263in}}{\pgfqpoint{1.959254in}{0.827824in}}{\pgfqpoint{1.952808in}{0.827824in}}%
\pgfpathcurveto{\pgfqpoint{1.946362in}{0.827824in}}{\pgfqpoint{1.940179in}{0.825263in}}{\pgfqpoint{1.935622in}{0.820705in}}%
\pgfpathcurveto{\pgfqpoint{1.931064in}{0.816147in}}{\pgfqpoint{1.928503in}{0.809964in}}{\pgfqpoint{1.928503in}{0.803519in}}%
\pgfpathcurveto{\pgfqpoint{1.928503in}{0.797073in}}{\pgfqpoint{1.931064in}{0.790890in}}{\pgfqpoint{1.935622in}{0.786332in}}%
\pgfpathcurveto{\pgfqpoint{1.940179in}{0.781774in}}{\pgfqpoint{1.946362in}{0.779213in}}{\pgfqpoint{1.952808in}{0.779213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937056in}{0.772404in}}%
\pgfpathcurveto{\pgfqpoint{1.943502in}{0.772404in}}{\pgfqpoint{1.949685in}{0.774965in}}{\pgfqpoint{1.954243in}{0.779523in}}%
\pgfpathcurveto{\pgfqpoint{1.958801in}{0.784081in}}{\pgfqpoint{1.961362in}{0.790264in}}{\pgfqpoint{1.961362in}{0.796710in}}%
\pgfpathcurveto{\pgfqpoint{1.961362in}{0.803155in}}{\pgfqpoint{1.958801in}{0.809338in}}{\pgfqpoint{1.954243in}{0.813896in}}%
\pgfpathcurveto{\pgfqpoint{1.949685in}{0.818454in}}{\pgfqpoint{1.943502in}{0.821015in}}{\pgfqpoint{1.937056in}{0.821015in}}%
\pgfpathcurveto{\pgfqpoint{1.930610in}{0.821015in}}{\pgfqpoint{1.924427in}{0.818454in}}{\pgfqpoint{1.919869in}{0.813896in}}%
\pgfpathcurveto{\pgfqpoint{1.915312in}{0.809338in}}{\pgfqpoint{1.912751in}{0.803155in}}{\pgfqpoint{1.912751in}{0.796710in}}%
\pgfpathcurveto{\pgfqpoint{1.912751in}{0.790264in}}{\pgfqpoint{1.915312in}{0.784081in}}{\pgfqpoint{1.919869in}{0.779523in}}%
\pgfpathcurveto{\pgfqpoint{1.924427in}{0.774965in}}{\pgfqpoint{1.930610in}{0.772404in}}{\pgfqpoint{1.937056in}{0.772404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924314in}{0.758512in}}%
\pgfpathcurveto{\pgfqpoint{1.930760in}{0.758512in}}{\pgfqpoint{1.936942in}{0.761073in}}{\pgfqpoint{1.941500in}{0.765631in}}%
\pgfpathcurveto{\pgfqpoint{1.946058in}{0.770189in}}{\pgfqpoint{1.948619in}{0.776371in}}{\pgfqpoint{1.948619in}{0.782817in}}%
\pgfpathcurveto{\pgfqpoint{1.948619in}{0.789263in}}{\pgfqpoint{1.946058in}{0.795446in}}{\pgfqpoint{1.941500in}{0.800004in}}%
\pgfpathcurveto{\pgfqpoint{1.936942in}{0.804562in}}{\pgfqpoint{1.930760in}{0.807123in}}{\pgfqpoint{1.924314in}{0.807123in}}%
\pgfpathcurveto{\pgfqpoint{1.917868in}{0.807123in}}{\pgfqpoint{1.911685in}{0.804562in}}{\pgfqpoint{1.907127in}{0.800004in}}%
\pgfpathcurveto{\pgfqpoint{1.902569in}{0.795446in}}{\pgfqpoint{1.900008in}{0.789263in}}{\pgfqpoint{1.900008in}{0.782817in}}%
\pgfpathcurveto{\pgfqpoint{1.900008in}{0.776371in}}{\pgfqpoint{1.902569in}{0.770189in}}{\pgfqpoint{1.907127in}{0.765631in}}%
\pgfpathcurveto{\pgfqpoint{1.911685in}{0.761073in}}{\pgfqpoint{1.917868in}{0.758512in}}{\pgfqpoint{1.924314in}{0.758512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954213in}{0.821299in}}%
\pgfpathcurveto{\pgfqpoint{1.960659in}{0.821299in}}{\pgfqpoint{1.966842in}{0.823860in}}{\pgfqpoint{1.971400in}{0.828418in}}%
\pgfpathcurveto{\pgfqpoint{1.975958in}{0.832976in}}{\pgfqpoint{1.978519in}{0.839159in}}{\pgfqpoint{1.978519in}{0.845605in}}%
\pgfpathcurveto{\pgfqpoint{1.978519in}{0.852051in}}{\pgfqpoint{1.975958in}{0.858233in}}{\pgfqpoint{1.971400in}{0.862791in}}%
\pgfpathcurveto{\pgfqpoint{1.966842in}{0.867349in}}{\pgfqpoint{1.960659in}{0.869910in}}{\pgfqpoint{1.954213in}{0.869910in}}%
\pgfpathcurveto{\pgfqpoint{1.947767in}{0.869910in}}{\pgfqpoint{1.941585in}{0.867349in}}{\pgfqpoint{1.937027in}{0.862791in}}%
\pgfpathcurveto{\pgfqpoint{1.932469in}{0.858233in}}{\pgfqpoint{1.929908in}{0.852051in}}{\pgfqpoint{1.929908in}{0.845605in}}%
\pgfpathcurveto{\pgfqpoint{1.929908in}{0.839159in}}{\pgfqpoint{1.932469in}{0.832976in}}{\pgfqpoint{1.937027in}{0.828418in}}%
\pgfpathcurveto{\pgfqpoint{1.941585in}{0.823860in}}{\pgfqpoint{1.947767in}{0.821299in}}{\pgfqpoint{1.954213in}{0.821299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882623in}{0.814223in}}%
\pgfpathcurveto{\pgfqpoint{1.889069in}{0.814223in}}{\pgfqpoint{1.895251in}{0.816784in}}{\pgfqpoint{1.899809in}{0.821341in}}%
\pgfpathcurveto{\pgfqpoint{1.904367in}{0.825899in}}{\pgfqpoint{1.906928in}{0.832082in}}{\pgfqpoint{1.906928in}{0.838528in}}%
\pgfpathcurveto{\pgfqpoint{1.906928in}{0.844974in}}{\pgfqpoint{1.904367in}{0.851157in}}{\pgfqpoint{1.899809in}{0.855715in}}%
\pgfpathcurveto{\pgfqpoint{1.895251in}{0.860273in}}{\pgfqpoint{1.889069in}{0.862834in}}{\pgfqpoint{1.882623in}{0.862834in}}%
\pgfpathcurveto{\pgfqpoint{1.876177in}{0.862834in}}{\pgfqpoint{1.869994in}{0.860273in}}{\pgfqpoint{1.865436in}{0.855715in}}%
\pgfpathcurveto{\pgfqpoint{1.860878in}{0.851157in}}{\pgfqpoint{1.858317in}{0.844974in}}{\pgfqpoint{1.858317in}{0.838528in}}%
\pgfpathcurveto{\pgfqpoint{1.858317in}{0.832082in}}{\pgfqpoint{1.860878in}{0.825899in}}{\pgfqpoint{1.865436in}{0.821341in}}%
\pgfpathcurveto{\pgfqpoint{1.869994in}{0.816784in}}{\pgfqpoint{1.876177in}{0.814223in}}{\pgfqpoint{1.882623in}{0.814223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912174in}{0.786328in}}%
\pgfpathcurveto{\pgfqpoint{1.918620in}{0.786328in}}{\pgfqpoint{1.924803in}{0.788889in}}{\pgfqpoint{1.929361in}{0.793447in}}%
\pgfpathcurveto{\pgfqpoint{1.933919in}{0.798005in}}{\pgfqpoint{1.936480in}{0.804187in}}{\pgfqpoint{1.936480in}{0.810633in}}%
\pgfpathcurveto{\pgfqpoint{1.936480in}{0.817079in}}{\pgfqpoint{1.933919in}{0.823262in}}{\pgfqpoint{1.929361in}{0.827820in}}%
\pgfpathcurveto{\pgfqpoint{1.924803in}{0.832378in}}{\pgfqpoint{1.918620in}{0.834939in}}{\pgfqpoint{1.912174in}{0.834939in}}%
\pgfpathcurveto{\pgfqpoint{1.905728in}{0.834939in}}{\pgfqpoint{1.899545in}{0.832378in}}{\pgfqpoint{1.894987in}{0.827820in}}%
\pgfpathcurveto{\pgfqpoint{1.890430in}{0.823262in}}{\pgfqpoint{1.887869in}{0.817079in}}{\pgfqpoint{1.887869in}{0.810633in}}%
\pgfpathcurveto{\pgfqpoint{1.887869in}{0.804187in}}{\pgfqpoint{1.890430in}{0.798005in}}{\pgfqpoint{1.894987in}{0.793447in}}%
\pgfpathcurveto{\pgfqpoint{1.899545in}{0.788889in}}{\pgfqpoint{1.905728in}{0.786328in}}{\pgfqpoint{1.912174in}{0.786328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930567in}{0.765667in}}%
\pgfpathcurveto{\pgfqpoint{1.937013in}{0.765667in}}{\pgfqpoint{1.943196in}{0.768228in}}{\pgfqpoint{1.947754in}{0.772785in}}%
\pgfpathcurveto{\pgfqpoint{1.952312in}{0.777343in}}{\pgfqpoint{1.954873in}{0.783526in}}{\pgfqpoint{1.954873in}{0.789972in}}%
\pgfpathcurveto{\pgfqpoint{1.954873in}{0.796418in}}{\pgfqpoint{1.952312in}{0.802601in}}{\pgfqpoint{1.947754in}{0.807159in}}%
\pgfpathcurveto{\pgfqpoint{1.943196in}{0.811717in}}{\pgfqpoint{1.937013in}{0.814278in}}{\pgfqpoint{1.930567in}{0.814278in}}%
\pgfpathcurveto{\pgfqpoint{1.924121in}{0.814278in}}{\pgfqpoint{1.917939in}{0.811717in}}{\pgfqpoint{1.913381in}{0.807159in}}%
\pgfpathcurveto{\pgfqpoint{1.908823in}{0.802601in}}{\pgfqpoint{1.906262in}{0.796418in}}{\pgfqpoint{1.906262in}{0.789972in}}%
\pgfpathcurveto{\pgfqpoint{1.906262in}{0.783526in}}{\pgfqpoint{1.908823in}{0.777343in}}{\pgfqpoint{1.913381in}{0.772785in}}%
\pgfpathcurveto{\pgfqpoint{1.917939in}{0.768228in}}{\pgfqpoint{1.924121in}{0.765667in}}{\pgfqpoint{1.930567in}{0.765667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943924in}{0.782963in}}%
\pgfpathcurveto{\pgfqpoint{1.950370in}{0.782963in}}{\pgfqpoint{1.956553in}{0.785524in}}{\pgfqpoint{1.961111in}{0.790082in}}%
\pgfpathcurveto{\pgfqpoint{1.965669in}{0.794640in}}{\pgfqpoint{1.968230in}{0.800822in}}{\pgfqpoint{1.968230in}{0.807268in}}%
\pgfpathcurveto{\pgfqpoint{1.968230in}{0.813714in}}{\pgfqpoint{1.965669in}{0.819897in}}{\pgfqpoint{1.961111in}{0.824455in}}%
\pgfpathcurveto{\pgfqpoint{1.956553in}{0.829013in}}{\pgfqpoint{1.950370in}{0.831574in}}{\pgfqpoint{1.943924in}{0.831574in}}%
\pgfpathcurveto{\pgfqpoint{1.937478in}{0.831574in}}{\pgfqpoint{1.931296in}{0.829013in}}{\pgfqpoint{1.926738in}{0.824455in}}%
\pgfpathcurveto{\pgfqpoint{1.922180in}{0.819897in}}{\pgfqpoint{1.919619in}{0.813714in}}{\pgfqpoint{1.919619in}{0.807268in}}%
\pgfpathcurveto{\pgfqpoint{1.919619in}{0.800822in}}{\pgfqpoint{1.922180in}{0.794640in}}{\pgfqpoint{1.926738in}{0.790082in}}%
\pgfpathcurveto{\pgfqpoint{1.931296in}{0.785524in}}{\pgfqpoint{1.937478in}{0.782963in}}{\pgfqpoint{1.943924in}{0.782963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965030in}{0.818321in}}%
\pgfpathcurveto{\pgfqpoint{1.971476in}{0.818321in}}{\pgfqpoint{1.977659in}{0.820882in}}{\pgfqpoint{1.982217in}{0.825440in}}%
\pgfpathcurveto{\pgfqpoint{1.986775in}{0.829998in}}{\pgfqpoint{1.989336in}{0.836181in}}{\pgfqpoint{1.989336in}{0.842627in}}%
\pgfpathcurveto{\pgfqpoint{1.989336in}{0.849073in}}{\pgfqpoint{1.986775in}{0.855256in}}{\pgfqpoint{1.982217in}{0.859814in}}%
\pgfpathcurveto{\pgfqpoint{1.977659in}{0.864372in}}{\pgfqpoint{1.971476in}{0.866933in}}{\pgfqpoint{1.965030in}{0.866933in}}%
\pgfpathcurveto{\pgfqpoint{1.958584in}{0.866933in}}{\pgfqpoint{1.952402in}{0.864372in}}{\pgfqpoint{1.947844in}{0.859814in}}%
\pgfpathcurveto{\pgfqpoint{1.943286in}{0.855256in}}{\pgfqpoint{1.940725in}{0.849073in}}{\pgfqpoint{1.940725in}{0.842627in}}%
\pgfpathcurveto{\pgfqpoint{1.940725in}{0.836181in}}{\pgfqpoint{1.943286in}{0.829998in}}{\pgfqpoint{1.947844in}{0.825440in}}%
\pgfpathcurveto{\pgfqpoint{1.952402in}{0.820882in}}{\pgfqpoint{1.958584in}{0.818321in}}{\pgfqpoint{1.965030in}{0.818321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996965in}{0.823573in}}%
\pgfpathcurveto{\pgfqpoint{2.003411in}{0.823573in}}{\pgfqpoint{2.009593in}{0.826134in}}{\pgfqpoint{2.014151in}{0.830692in}}%
\pgfpathcurveto{\pgfqpoint{2.018709in}{0.835250in}}{\pgfqpoint{2.021270in}{0.841433in}}{\pgfqpoint{2.021270in}{0.847878in}}%
\pgfpathcurveto{\pgfqpoint{2.021270in}{0.854324in}}{\pgfqpoint{2.018709in}{0.860507in}}{\pgfqpoint{2.014151in}{0.865065in}}%
\pgfpathcurveto{\pgfqpoint{2.009593in}{0.869623in}}{\pgfqpoint{2.003411in}{0.872184in}}{\pgfqpoint{1.996965in}{0.872184in}}%
\pgfpathcurveto{\pgfqpoint{1.990519in}{0.872184in}}{\pgfqpoint{1.984336in}{0.869623in}}{\pgfqpoint{1.979778in}{0.865065in}}%
\pgfpathcurveto{\pgfqpoint{1.975220in}{0.860507in}}{\pgfqpoint{1.972659in}{0.854324in}}{\pgfqpoint{1.972659in}{0.847878in}}%
\pgfpathcurveto{\pgfqpoint{1.972659in}{0.841433in}}{\pgfqpoint{1.975220in}{0.835250in}}{\pgfqpoint{1.979778in}{0.830692in}}%
\pgfpathcurveto{\pgfqpoint{1.984336in}{0.826134in}}{\pgfqpoint{1.990519in}{0.823573in}}{\pgfqpoint{1.996965in}{0.823573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967389in}{0.775663in}}%
\pgfpathcurveto{\pgfqpoint{1.973835in}{0.775663in}}{\pgfqpoint{1.980018in}{0.778224in}}{\pgfqpoint{1.984576in}{0.782782in}}%
\pgfpathcurveto{\pgfqpoint{1.989134in}{0.787340in}}{\pgfqpoint{1.991695in}{0.793522in}}{\pgfqpoint{1.991695in}{0.799968in}}%
\pgfpathcurveto{\pgfqpoint{1.991695in}{0.806414in}}{\pgfqpoint{1.989134in}{0.812597in}}{\pgfqpoint{1.984576in}{0.817155in}}%
\pgfpathcurveto{\pgfqpoint{1.980018in}{0.821713in}}{\pgfqpoint{1.973835in}{0.824274in}}{\pgfqpoint{1.967389in}{0.824274in}}%
\pgfpathcurveto{\pgfqpoint{1.960944in}{0.824274in}}{\pgfqpoint{1.954761in}{0.821713in}}{\pgfqpoint{1.950203in}{0.817155in}}%
\pgfpathcurveto{\pgfqpoint{1.945645in}{0.812597in}}{\pgfqpoint{1.943084in}{0.806414in}}{\pgfqpoint{1.943084in}{0.799968in}}%
\pgfpathcurveto{\pgfqpoint{1.943084in}{0.793522in}}{\pgfqpoint{1.945645in}{0.787340in}}{\pgfqpoint{1.950203in}{0.782782in}}%
\pgfpathcurveto{\pgfqpoint{1.954761in}{0.778224in}}{\pgfqpoint{1.960944in}{0.775663in}}{\pgfqpoint{1.967389in}{0.775663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896172in}{0.774398in}}%
\pgfpathcurveto{\pgfqpoint{1.902618in}{0.774398in}}{\pgfqpoint{1.908801in}{0.776959in}}{\pgfqpoint{1.913359in}{0.781516in}}%
\pgfpathcurveto{\pgfqpoint{1.917917in}{0.786074in}}{\pgfqpoint{1.920478in}{0.792257in}}{\pgfqpoint{1.920478in}{0.798703in}}%
\pgfpathcurveto{\pgfqpoint{1.920478in}{0.805149in}}{\pgfqpoint{1.917917in}{0.811332in}}{\pgfqpoint{1.913359in}{0.815890in}}%
\pgfpathcurveto{\pgfqpoint{1.908801in}{0.820448in}}{\pgfqpoint{1.902618in}{0.823009in}}{\pgfqpoint{1.896172in}{0.823009in}}%
\pgfpathcurveto{\pgfqpoint{1.889726in}{0.823009in}}{\pgfqpoint{1.883544in}{0.820448in}}{\pgfqpoint{1.878986in}{0.815890in}}%
\pgfpathcurveto{\pgfqpoint{1.874428in}{0.811332in}}{\pgfqpoint{1.871867in}{0.805149in}}{\pgfqpoint{1.871867in}{0.798703in}}%
\pgfpathcurveto{\pgfqpoint{1.871867in}{0.792257in}}{\pgfqpoint{1.874428in}{0.786074in}}{\pgfqpoint{1.878986in}{0.781516in}}%
\pgfpathcurveto{\pgfqpoint{1.883544in}{0.776959in}}{\pgfqpoint{1.889726in}{0.774398in}}{\pgfqpoint{1.896172in}{0.774398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918455in}{0.778554in}}%
\pgfpathcurveto{\pgfqpoint{1.924901in}{0.778554in}}{\pgfqpoint{1.931084in}{0.781115in}}{\pgfqpoint{1.935642in}{0.785673in}}%
\pgfpathcurveto{\pgfqpoint{1.940200in}{0.790231in}}{\pgfqpoint{1.942761in}{0.796414in}}{\pgfqpoint{1.942761in}{0.802860in}}%
\pgfpathcurveto{\pgfqpoint{1.942761in}{0.809306in}}{\pgfqpoint{1.940200in}{0.815489in}}{\pgfqpoint{1.935642in}{0.820047in}}%
\pgfpathcurveto{\pgfqpoint{1.931084in}{0.824605in}}{\pgfqpoint{1.924901in}{0.827166in}}{\pgfqpoint{1.918455in}{0.827166in}}%
\pgfpathcurveto{\pgfqpoint{1.912010in}{0.827166in}}{\pgfqpoint{1.905827in}{0.824605in}}{\pgfqpoint{1.901269in}{0.820047in}}%
\pgfpathcurveto{\pgfqpoint{1.896711in}{0.815489in}}{\pgfqpoint{1.894150in}{0.809306in}}{\pgfqpoint{1.894150in}{0.802860in}}%
\pgfpathcurveto{\pgfqpoint{1.894150in}{0.796414in}}{\pgfqpoint{1.896711in}{0.790231in}}{\pgfqpoint{1.901269in}{0.785673in}}%
\pgfpathcurveto{\pgfqpoint{1.905827in}{0.781115in}}{\pgfqpoint{1.912010in}{0.778554in}}{\pgfqpoint{1.918455in}{0.778554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996072in}{0.832051in}}%
\pgfpathcurveto{\pgfqpoint{2.002518in}{0.832051in}}{\pgfqpoint{2.008701in}{0.834612in}}{\pgfqpoint{2.013259in}{0.839170in}}%
\pgfpathcurveto{\pgfqpoint{2.017817in}{0.843728in}}{\pgfqpoint{2.020378in}{0.849911in}}{\pgfqpoint{2.020378in}{0.856357in}}%
\pgfpathcurveto{\pgfqpoint{2.020378in}{0.862803in}}{\pgfqpoint{2.017817in}{0.868986in}}{\pgfqpoint{2.013259in}{0.873544in}}%
\pgfpathcurveto{\pgfqpoint{2.008701in}{0.878102in}}{\pgfqpoint{2.002518in}{0.880663in}}{\pgfqpoint{1.996072in}{0.880663in}}%
\pgfpathcurveto{\pgfqpoint{1.989626in}{0.880663in}}{\pgfqpoint{1.983443in}{0.878102in}}{\pgfqpoint{1.978885in}{0.873544in}}%
\pgfpathcurveto{\pgfqpoint{1.974327in}{0.868986in}}{\pgfqpoint{1.971766in}{0.862803in}}{\pgfqpoint{1.971766in}{0.856357in}}%
\pgfpathcurveto{\pgfqpoint{1.971766in}{0.849911in}}{\pgfqpoint{1.974327in}{0.843728in}}{\pgfqpoint{1.978885in}{0.839170in}}%
\pgfpathcurveto{\pgfqpoint{1.983443in}{0.834612in}}{\pgfqpoint{1.989626in}{0.832051in}}{\pgfqpoint{1.996072in}{0.832051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935869in}{0.777549in}}%
\pgfpathcurveto{\pgfqpoint{1.942314in}{0.777549in}}{\pgfqpoint{1.948497in}{0.780110in}}{\pgfqpoint{1.953055in}{0.784668in}}%
\pgfpathcurveto{\pgfqpoint{1.957613in}{0.789226in}}{\pgfqpoint{1.960174in}{0.795409in}}{\pgfqpoint{1.960174in}{0.801854in}}%
\pgfpathcurveto{\pgfqpoint{1.960174in}{0.808300in}}{\pgfqpoint{1.957613in}{0.814483in}}{\pgfqpoint{1.953055in}{0.819041in}}%
\pgfpathcurveto{\pgfqpoint{1.948497in}{0.823599in}}{\pgfqpoint{1.942314in}{0.826160in}}{\pgfqpoint{1.935869in}{0.826160in}}%
\pgfpathcurveto{\pgfqpoint{1.929423in}{0.826160in}}{\pgfqpoint{1.923240in}{0.823599in}}{\pgfqpoint{1.918682in}{0.819041in}}%
\pgfpathcurveto{\pgfqpoint{1.914124in}{0.814483in}}{\pgfqpoint{1.911563in}{0.808300in}}{\pgfqpoint{1.911563in}{0.801854in}}%
\pgfpathcurveto{\pgfqpoint{1.911563in}{0.795409in}}{\pgfqpoint{1.914124in}{0.789226in}}{\pgfqpoint{1.918682in}{0.784668in}}%
\pgfpathcurveto{\pgfqpoint{1.923240in}{0.780110in}}{\pgfqpoint{1.929423in}{0.777549in}}{\pgfqpoint{1.935869in}{0.777549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991395in}{0.777469in}}%
\pgfpathcurveto{\pgfqpoint{1.997841in}{0.777469in}}{\pgfqpoint{2.004024in}{0.780030in}}{\pgfqpoint{2.008581in}{0.784588in}}%
\pgfpathcurveto{\pgfqpoint{2.013139in}{0.789146in}}{\pgfqpoint{2.015700in}{0.795329in}}{\pgfqpoint{2.015700in}{0.801774in}}%
\pgfpathcurveto{\pgfqpoint{2.015700in}{0.808220in}}{\pgfqpoint{2.013139in}{0.814403in}}{\pgfqpoint{2.008581in}{0.818961in}}%
\pgfpathcurveto{\pgfqpoint{2.004024in}{0.823519in}}{\pgfqpoint{1.997841in}{0.826080in}}{\pgfqpoint{1.991395in}{0.826080in}}%
\pgfpathcurveto{\pgfqpoint{1.984949in}{0.826080in}}{\pgfqpoint{1.978766in}{0.823519in}}{\pgfqpoint{1.974208in}{0.818961in}}%
\pgfpathcurveto{\pgfqpoint{1.969650in}{0.814403in}}{\pgfqpoint{1.967089in}{0.808220in}}{\pgfqpoint{1.967089in}{0.801774in}}%
\pgfpathcurveto{\pgfqpoint{1.967089in}{0.795329in}}{\pgfqpoint{1.969650in}{0.789146in}}{\pgfqpoint{1.974208in}{0.784588in}}%
\pgfpathcurveto{\pgfqpoint{1.978766in}{0.780030in}}{\pgfqpoint{1.984949in}{0.777469in}}{\pgfqpoint{1.991395in}{0.777469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917936in}{0.766126in}}%
\pgfpathcurveto{\pgfqpoint{1.924382in}{0.766126in}}{\pgfqpoint{1.930565in}{0.768687in}}{\pgfqpoint{1.935123in}{0.773245in}}%
\pgfpathcurveto{\pgfqpoint{1.939681in}{0.777803in}}{\pgfqpoint{1.942242in}{0.783985in}}{\pgfqpoint{1.942242in}{0.790431in}}%
\pgfpathcurveto{\pgfqpoint{1.942242in}{0.796877in}}{\pgfqpoint{1.939681in}{0.803060in}}{\pgfqpoint{1.935123in}{0.807618in}}%
\pgfpathcurveto{\pgfqpoint{1.930565in}{0.812176in}}{\pgfqpoint{1.924382in}{0.814737in}}{\pgfqpoint{1.917936in}{0.814737in}}%
\pgfpathcurveto{\pgfqpoint{1.911491in}{0.814737in}}{\pgfqpoint{1.905308in}{0.812176in}}{\pgfqpoint{1.900750in}{0.807618in}}%
\pgfpathcurveto{\pgfqpoint{1.896192in}{0.803060in}}{\pgfqpoint{1.893631in}{0.796877in}}{\pgfqpoint{1.893631in}{0.790431in}}%
\pgfpathcurveto{\pgfqpoint{1.893631in}{0.783985in}}{\pgfqpoint{1.896192in}{0.777803in}}{\pgfqpoint{1.900750in}{0.773245in}}%
\pgfpathcurveto{\pgfqpoint{1.905308in}{0.768687in}}{\pgfqpoint{1.911491in}{0.766126in}}{\pgfqpoint{1.917936in}{0.766126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980807in}{0.778998in}}%
\pgfpathcurveto{\pgfqpoint{1.987253in}{0.778998in}}{\pgfqpoint{1.993436in}{0.781559in}}{\pgfqpoint{1.997994in}{0.786117in}}%
\pgfpathcurveto{\pgfqpoint{2.002551in}{0.790675in}}{\pgfqpoint{2.005112in}{0.796857in}}{\pgfqpoint{2.005112in}{0.803303in}}%
\pgfpathcurveto{\pgfqpoint{2.005112in}{0.809749in}}{\pgfqpoint{2.002551in}{0.815932in}}{\pgfqpoint{1.997994in}{0.820490in}}%
\pgfpathcurveto{\pgfqpoint{1.993436in}{0.825048in}}{\pgfqpoint{1.987253in}{0.827609in}}{\pgfqpoint{1.980807in}{0.827609in}}%
\pgfpathcurveto{\pgfqpoint{1.974361in}{0.827609in}}{\pgfqpoint{1.968178in}{0.825048in}}{\pgfqpoint{1.963620in}{0.820490in}}%
\pgfpathcurveto{\pgfqpoint{1.959062in}{0.815932in}}{\pgfqpoint{1.956501in}{0.809749in}}{\pgfqpoint{1.956501in}{0.803303in}}%
\pgfpathcurveto{\pgfqpoint{1.956501in}{0.796857in}}{\pgfqpoint{1.959062in}{0.790675in}}{\pgfqpoint{1.963620in}{0.786117in}}%
\pgfpathcurveto{\pgfqpoint{1.968178in}{0.781559in}}{\pgfqpoint{1.974361in}{0.778998in}}{\pgfqpoint{1.980807in}{0.778998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920820in}{0.796432in}}%
\pgfpathcurveto{\pgfqpoint{1.927266in}{0.796432in}}{\pgfqpoint{1.933449in}{0.798993in}}{\pgfqpoint{1.938007in}{0.803551in}}%
\pgfpathcurveto{\pgfqpoint{1.942565in}{0.808109in}}{\pgfqpoint{1.945126in}{0.814292in}}{\pgfqpoint{1.945126in}{0.820737in}}%
\pgfpathcurveto{\pgfqpoint{1.945126in}{0.827183in}}{\pgfqpoint{1.942565in}{0.833366in}}{\pgfqpoint{1.938007in}{0.837924in}}%
\pgfpathcurveto{\pgfqpoint{1.933449in}{0.842482in}}{\pgfqpoint{1.927266in}{0.845043in}}{\pgfqpoint{1.920820in}{0.845043in}}%
\pgfpathcurveto{\pgfqpoint{1.914375in}{0.845043in}}{\pgfqpoint{1.908192in}{0.842482in}}{\pgfqpoint{1.903634in}{0.837924in}}%
\pgfpathcurveto{\pgfqpoint{1.899076in}{0.833366in}}{\pgfqpoint{1.896515in}{0.827183in}}{\pgfqpoint{1.896515in}{0.820737in}}%
\pgfpathcurveto{\pgfqpoint{1.896515in}{0.814292in}}{\pgfqpoint{1.899076in}{0.808109in}}{\pgfqpoint{1.903634in}{0.803551in}}%
\pgfpathcurveto{\pgfqpoint{1.908192in}{0.798993in}}{\pgfqpoint{1.914375in}{0.796432in}}{\pgfqpoint{1.920820in}{0.796432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969918in}{0.847019in}}%
\pgfpathcurveto{\pgfqpoint{1.976364in}{0.847019in}}{\pgfqpoint{1.982547in}{0.849580in}}{\pgfqpoint{1.987105in}{0.854137in}}%
\pgfpathcurveto{\pgfqpoint{1.991663in}{0.858695in}}{\pgfqpoint{1.994224in}{0.864878in}}{\pgfqpoint{1.994224in}{0.871324in}}%
\pgfpathcurveto{\pgfqpoint{1.994224in}{0.877770in}}{\pgfqpoint{1.991663in}{0.883953in}}{\pgfqpoint{1.987105in}{0.888511in}}%
\pgfpathcurveto{\pgfqpoint{1.982547in}{0.893069in}}{\pgfqpoint{1.976364in}{0.895630in}}{\pgfqpoint{1.969918in}{0.895630in}}%
\pgfpathcurveto{\pgfqpoint{1.963472in}{0.895630in}}{\pgfqpoint{1.957290in}{0.893069in}}{\pgfqpoint{1.952732in}{0.888511in}}%
\pgfpathcurveto{\pgfqpoint{1.948174in}{0.883953in}}{\pgfqpoint{1.945613in}{0.877770in}}{\pgfqpoint{1.945613in}{0.871324in}}%
\pgfpathcurveto{\pgfqpoint{1.945613in}{0.864878in}}{\pgfqpoint{1.948174in}{0.858695in}}{\pgfqpoint{1.952732in}{0.854137in}}%
\pgfpathcurveto{\pgfqpoint{1.957290in}{0.849580in}}{\pgfqpoint{1.963472in}{0.847019in}}{\pgfqpoint{1.969918in}{0.847019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966324in}{0.792931in}}%
\pgfpathcurveto{\pgfqpoint{1.972770in}{0.792931in}}{\pgfqpoint{1.978953in}{0.795492in}}{\pgfqpoint{1.983511in}{0.800050in}}%
\pgfpathcurveto{\pgfqpoint{1.988069in}{0.804608in}}{\pgfqpoint{1.990630in}{0.810791in}}{\pgfqpoint{1.990630in}{0.817237in}}%
\pgfpathcurveto{\pgfqpoint{1.990630in}{0.823683in}}{\pgfqpoint{1.988069in}{0.829866in}}{\pgfqpoint{1.983511in}{0.834424in}}%
\pgfpathcurveto{\pgfqpoint{1.978953in}{0.838982in}}{\pgfqpoint{1.972770in}{0.841543in}}{\pgfqpoint{1.966324in}{0.841543in}}%
\pgfpathcurveto{\pgfqpoint{1.959878in}{0.841543in}}{\pgfqpoint{1.953696in}{0.838982in}}{\pgfqpoint{1.949138in}{0.834424in}}%
\pgfpathcurveto{\pgfqpoint{1.944580in}{0.829866in}}{\pgfqpoint{1.942019in}{0.823683in}}{\pgfqpoint{1.942019in}{0.817237in}}%
\pgfpathcurveto{\pgfqpoint{1.942019in}{0.810791in}}{\pgfqpoint{1.944580in}{0.804608in}}{\pgfqpoint{1.949138in}{0.800050in}}%
\pgfpathcurveto{\pgfqpoint{1.953696in}{0.795492in}}{\pgfqpoint{1.959878in}{0.792931in}}{\pgfqpoint{1.966324in}{0.792931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879725in}{0.788729in}}%
\pgfpathcurveto{\pgfqpoint{1.886171in}{0.788729in}}{\pgfqpoint{1.892354in}{0.791290in}}{\pgfqpoint{1.896912in}{0.795848in}}%
\pgfpathcurveto{\pgfqpoint{1.901470in}{0.800406in}}{\pgfqpoint{1.904031in}{0.806589in}}{\pgfqpoint{1.904031in}{0.813035in}}%
\pgfpathcurveto{\pgfqpoint{1.904031in}{0.819481in}}{\pgfqpoint{1.901470in}{0.825663in}}{\pgfqpoint{1.896912in}{0.830221in}}%
\pgfpathcurveto{\pgfqpoint{1.892354in}{0.834779in}}{\pgfqpoint{1.886171in}{0.837340in}}{\pgfqpoint{1.879725in}{0.837340in}}%
\pgfpathcurveto{\pgfqpoint{1.873279in}{0.837340in}}{\pgfqpoint{1.867096in}{0.834779in}}{\pgfqpoint{1.862538in}{0.830221in}}%
\pgfpathcurveto{\pgfqpoint{1.857980in}{0.825663in}}{\pgfqpoint{1.855419in}{0.819481in}}{\pgfqpoint{1.855419in}{0.813035in}}%
\pgfpathcurveto{\pgfqpoint{1.855419in}{0.806589in}}{\pgfqpoint{1.857980in}{0.800406in}}{\pgfqpoint{1.862538in}{0.795848in}}%
\pgfpathcurveto{\pgfqpoint{1.867096in}{0.791290in}}{\pgfqpoint{1.873279in}{0.788729in}}{\pgfqpoint{1.879725in}{0.788729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957744in}{0.781040in}}%
\pgfpathcurveto{\pgfqpoint{1.964190in}{0.781040in}}{\pgfqpoint{1.970372in}{0.783601in}}{\pgfqpoint{1.974930in}{0.788159in}}%
\pgfpathcurveto{\pgfqpoint{1.979488in}{0.792717in}}{\pgfqpoint{1.982049in}{0.798900in}}{\pgfqpoint{1.982049in}{0.805346in}}%
\pgfpathcurveto{\pgfqpoint{1.982049in}{0.811792in}}{\pgfqpoint{1.979488in}{0.817975in}}{\pgfqpoint{1.974930in}{0.822532in}}%
\pgfpathcurveto{\pgfqpoint{1.970372in}{0.827090in}}{\pgfqpoint{1.964190in}{0.829651in}}{\pgfqpoint{1.957744in}{0.829651in}}%
\pgfpathcurveto{\pgfqpoint{1.951298in}{0.829651in}}{\pgfqpoint{1.945115in}{0.827090in}}{\pgfqpoint{1.940557in}{0.822532in}}%
\pgfpathcurveto{\pgfqpoint{1.935999in}{0.817975in}}{\pgfqpoint{1.933438in}{0.811792in}}{\pgfqpoint{1.933438in}{0.805346in}}%
\pgfpathcurveto{\pgfqpoint{1.933438in}{0.798900in}}{\pgfqpoint{1.935999in}{0.792717in}}{\pgfqpoint{1.940557in}{0.788159in}}%
\pgfpathcurveto{\pgfqpoint{1.945115in}{0.783601in}}{\pgfqpoint{1.951298in}{0.781040in}}{\pgfqpoint{1.957744in}{0.781040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952292in}{0.769973in}}%
\pgfpathcurveto{\pgfqpoint{1.958738in}{0.769973in}}{\pgfqpoint{1.964921in}{0.772534in}}{\pgfqpoint{1.969479in}{0.777092in}}%
\pgfpathcurveto{\pgfqpoint{1.974037in}{0.781650in}}{\pgfqpoint{1.976598in}{0.787833in}}{\pgfqpoint{1.976598in}{0.794279in}}%
\pgfpathcurveto{\pgfqpoint{1.976598in}{0.800725in}}{\pgfqpoint{1.974037in}{0.806908in}}{\pgfqpoint{1.969479in}{0.811466in}}%
\pgfpathcurveto{\pgfqpoint{1.964921in}{0.816024in}}{\pgfqpoint{1.958738in}{0.818584in}}{\pgfqpoint{1.952292in}{0.818584in}}%
\pgfpathcurveto{\pgfqpoint{1.945846in}{0.818584in}}{\pgfqpoint{1.939664in}{0.816024in}}{\pgfqpoint{1.935106in}{0.811466in}}%
\pgfpathcurveto{\pgfqpoint{1.930548in}{0.806908in}}{\pgfqpoint{1.927987in}{0.800725in}}{\pgfqpoint{1.927987in}{0.794279in}}%
\pgfpathcurveto{\pgfqpoint{1.927987in}{0.787833in}}{\pgfqpoint{1.930548in}{0.781650in}}{\pgfqpoint{1.935106in}{0.777092in}}%
\pgfpathcurveto{\pgfqpoint{1.939664in}{0.772534in}}{\pgfqpoint{1.945846in}{0.769973in}}{\pgfqpoint{1.952292in}{0.769973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982493in}{0.792865in}}%
\pgfpathcurveto{\pgfqpoint{1.988939in}{0.792865in}}{\pgfqpoint{1.995121in}{0.795426in}}{\pgfqpoint{1.999679in}{0.799984in}}%
\pgfpathcurveto{\pgfqpoint{2.004237in}{0.804542in}}{\pgfqpoint{2.006798in}{0.810724in}}{\pgfqpoint{2.006798in}{0.817170in}}%
\pgfpathcurveto{\pgfqpoint{2.006798in}{0.823616in}}{\pgfqpoint{2.004237in}{0.829799in}}{\pgfqpoint{1.999679in}{0.834357in}}%
\pgfpathcurveto{\pgfqpoint{1.995121in}{0.838915in}}{\pgfqpoint{1.988939in}{0.841476in}}{\pgfqpoint{1.982493in}{0.841476in}}%
\pgfpathcurveto{\pgfqpoint{1.976047in}{0.841476in}}{\pgfqpoint{1.969864in}{0.838915in}}{\pgfqpoint{1.965306in}{0.834357in}}%
\pgfpathcurveto{\pgfqpoint{1.960748in}{0.829799in}}{\pgfqpoint{1.958187in}{0.823616in}}{\pgfqpoint{1.958187in}{0.817170in}}%
\pgfpathcurveto{\pgfqpoint{1.958187in}{0.810724in}}{\pgfqpoint{1.960748in}{0.804542in}}{\pgfqpoint{1.965306in}{0.799984in}}%
\pgfpathcurveto{\pgfqpoint{1.969864in}{0.795426in}}{\pgfqpoint{1.976047in}{0.792865in}}{\pgfqpoint{1.982493in}{0.792865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989640in}{0.857425in}}%
\pgfpathcurveto{\pgfqpoint{1.996086in}{0.857425in}}{\pgfqpoint{2.002269in}{0.859986in}}{\pgfqpoint{2.006827in}{0.864544in}}%
\pgfpathcurveto{\pgfqpoint{2.011385in}{0.869102in}}{\pgfqpoint{2.013946in}{0.875284in}}{\pgfqpoint{2.013946in}{0.881730in}}%
\pgfpathcurveto{\pgfqpoint{2.013946in}{0.888176in}}{\pgfqpoint{2.011385in}{0.894359in}}{\pgfqpoint{2.006827in}{0.898917in}}%
\pgfpathcurveto{\pgfqpoint{2.002269in}{0.903475in}}{\pgfqpoint{1.996086in}{0.906036in}}{\pgfqpoint{1.989640in}{0.906036in}}%
\pgfpathcurveto{\pgfqpoint{1.983194in}{0.906036in}}{\pgfqpoint{1.977012in}{0.903475in}}{\pgfqpoint{1.972454in}{0.898917in}}%
\pgfpathcurveto{\pgfqpoint{1.967896in}{0.894359in}}{\pgfqpoint{1.965335in}{0.888176in}}{\pgfqpoint{1.965335in}{0.881730in}}%
\pgfpathcurveto{\pgfqpoint{1.965335in}{0.875284in}}{\pgfqpoint{1.967896in}{0.869102in}}{\pgfqpoint{1.972454in}{0.864544in}}%
\pgfpathcurveto{\pgfqpoint{1.977012in}{0.859986in}}{\pgfqpoint{1.983194in}{0.857425in}}{\pgfqpoint{1.989640in}{0.857425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968286in}{0.772411in}}%
\pgfpathcurveto{\pgfqpoint{1.974732in}{0.772411in}}{\pgfqpoint{1.980914in}{0.774972in}}{\pgfqpoint{1.985472in}{0.779530in}}%
\pgfpathcurveto{\pgfqpoint{1.990030in}{0.784088in}}{\pgfqpoint{1.992591in}{0.790271in}}{\pgfqpoint{1.992591in}{0.796717in}}%
\pgfpathcurveto{\pgfqpoint{1.992591in}{0.803163in}}{\pgfqpoint{1.990030in}{0.809346in}}{\pgfqpoint{1.985472in}{0.813904in}}%
\pgfpathcurveto{\pgfqpoint{1.980914in}{0.818462in}}{\pgfqpoint{1.974732in}{0.821023in}}{\pgfqpoint{1.968286in}{0.821023in}}%
\pgfpathcurveto{\pgfqpoint{1.961840in}{0.821023in}}{\pgfqpoint{1.955657in}{0.818462in}}{\pgfqpoint{1.951099in}{0.813904in}}%
\pgfpathcurveto{\pgfqpoint{1.946541in}{0.809346in}}{\pgfqpoint{1.943980in}{0.803163in}}{\pgfqpoint{1.943980in}{0.796717in}}%
\pgfpathcurveto{\pgfqpoint{1.943980in}{0.790271in}}{\pgfqpoint{1.946541in}{0.784088in}}{\pgfqpoint{1.951099in}{0.779530in}}%
\pgfpathcurveto{\pgfqpoint{1.955657in}{0.774972in}}{\pgfqpoint{1.961840in}{0.772411in}}{\pgfqpoint{1.968286in}{0.772411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890466in}{0.754135in}}%
\pgfpathcurveto{\pgfqpoint{1.896912in}{0.754135in}}{\pgfqpoint{1.903095in}{0.756696in}}{\pgfqpoint{1.907653in}{0.761254in}}%
\pgfpathcurveto{\pgfqpoint{1.912211in}{0.765812in}}{\pgfqpoint{1.914772in}{0.771995in}}{\pgfqpoint{1.914772in}{0.778441in}}%
\pgfpathcurveto{\pgfqpoint{1.914772in}{0.784887in}}{\pgfqpoint{1.912211in}{0.791070in}}{\pgfqpoint{1.907653in}{0.795627in}}%
\pgfpathcurveto{\pgfqpoint{1.903095in}{0.800185in}}{\pgfqpoint{1.896912in}{0.802746in}}{\pgfqpoint{1.890466in}{0.802746in}}%
\pgfpathcurveto{\pgfqpoint{1.884020in}{0.802746in}}{\pgfqpoint{1.877837in}{0.800185in}}{\pgfqpoint{1.873279in}{0.795627in}}%
\pgfpathcurveto{\pgfqpoint{1.868721in}{0.791070in}}{\pgfqpoint{1.866160in}{0.784887in}}{\pgfqpoint{1.866160in}{0.778441in}}%
\pgfpathcurveto{\pgfqpoint{1.866160in}{0.771995in}}{\pgfqpoint{1.868721in}{0.765812in}}{\pgfqpoint{1.873279in}{0.761254in}}%
\pgfpathcurveto{\pgfqpoint{1.877837in}{0.756696in}}{\pgfqpoint{1.884020in}{0.754135in}}{\pgfqpoint{1.890466in}{0.754135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885565in}{0.792212in}}%
\pgfpathcurveto{\pgfqpoint{1.892011in}{0.792212in}}{\pgfqpoint{1.898194in}{0.794773in}}{\pgfqpoint{1.902752in}{0.799331in}}%
\pgfpathcurveto{\pgfqpoint{1.907310in}{0.803889in}}{\pgfqpoint{1.909871in}{0.810072in}}{\pgfqpoint{1.909871in}{0.816518in}}%
\pgfpathcurveto{\pgfqpoint{1.909871in}{0.822964in}}{\pgfqpoint{1.907310in}{0.829147in}}{\pgfqpoint{1.902752in}{0.833705in}}%
\pgfpathcurveto{\pgfqpoint{1.898194in}{0.838263in}}{\pgfqpoint{1.892011in}{0.840824in}}{\pgfqpoint{1.885565in}{0.840824in}}%
\pgfpathcurveto{\pgfqpoint{1.879119in}{0.840824in}}{\pgfqpoint{1.872936in}{0.838263in}}{\pgfqpoint{1.868378in}{0.833705in}}%
\pgfpathcurveto{\pgfqpoint{1.863820in}{0.829147in}}{\pgfqpoint{1.861259in}{0.822964in}}{\pgfqpoint{1.861259in}{0.816518in}}%
\pgfpathcurveto{\pgfqpoint{1.861259in}{0.810072in}}{\pgfqpoint{1.863820in}{0.803889in}}{\pgfqpoint{1.868378in}{0.799331in}}%
\pgfpathcurveto{\pgfqpoint{1.872936in}{0.794773in}}{\pgfqpoint{1.879119in}{0.792212in}}{\pgfqpoint{1.885565in}{0.792212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886753in}{0.827384in}}%
\pgfpathcurveto{\pgfqpoint{1.893199in}{0.827384in}}{\pgfqpoint{1.899382in}{0.829945in}}{\pgfqpoint{1.903940in}{0.834502in}}%
\pgfpathcurveto{\pgfqpoint{1.908497in}{0.839060in}}{\pgfqpoint{1.911058in}{0.845243in}}{\pgfqpoint{1.911058in}{0.851689in}}%
\pgfpathcurveto{\pgfqpoint{1.911058in}{0.858135in}}{\pgfqpoint{1.908497in}{0.864318in}}{\pgfqpoint{1.903940in}{0.868876in}}%
\pgfpathcurveto{\pgfqpoint{1.899382in}{0.873434in}}{\pgfqpoint{1.893199in}{0.875995in}}{\pgfqpoint{1.886753in}{0.875995in}}%
\pgfpathcurveto{\pgfqpoint{1.880307in}{0.875995in}}{\pgfqpoint{1.874124in}{0.873434in}}{\pgfqpoint{1.869566in}{0.868876in}}%
\pgfpathcurveto{\pgfqpoint{1.865008in}{0.864318in}}{\pgfqpoint{1.862447in}{0.858135in}}{\pgfqpoint{1.862447in}{0.851689in}}%
\pgfpathcurveto{\pgfqpoint{1.862447in}{0.845243in}}{\pgfqpoint{1.865008in}{0.839060in}}{\pgfqpoint{1.869566in}{0.834502in}}%
\pgfpathcurveto{\pgfqpoint{1.874124in}{0.829945in}}{\pgfqpoint{1.880307in}{0.827384in}}{\pgfqpoint{1.886753in}{0.827384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929451in}{0.876298in}}%
\pgfpathcurveto{\pgfqpoint{1.935897in}{0.876298in}}{\pgfqpoint{1.942080in}{0.878859in}}{\pgfqpoint{1.946638in}{0.883416in}}%
\pgfpathcurveto{\pgfqpoint{1.951196in}{0.887974in}}{\pgfqpoint{1.953757in}{0.894157in}}{\pgfqpoint{1.953757in}{0.900603in}}%
\pgfpathcurveto{\pgfqpoint{1.953757in}{0.907049in}}{\pgfqpoint{1.951196in}{0.913232in}}{\pgfqpoint{1.946638in}{0.917790in}}%
\pgfpathcurveto{\pgfqpoint{1.942080in}{0.922348in}}{\pgfqpoint{1.935897in}{0.924909in}}{\pgfqpoint{1.929451in}{0.924909in}}%
\pgfpathcurveto{\pgfqpoint{1.923005in}{0.924909in}}{\pgfqpoint{1.916822in}{0.922348in}}{\pgfqpoint{1.912264in}{0.917790in}}%
\pgfpathcurveto{\pgfqpoint{1.907706in}{0.913232in}}{\pgfqpoint{1.905145in}{0.907049in}}{\pgfqpoint{1.905145in}{0.900603in}}%
\pgfpathcurveto{\pgfqpoint{1.905145in}{0.894157in}}{\pgfqpoint{1.907706in}{0.887974in}}{\pgfqpoint{1.912264in}{0.883416in}}%
\pgfpathcurveto{\pgfqpoint{1.916822in}{0.878859in}}{\pgfqpoint{1.923005in}{0.876298in}}{\pgfqpoint{1.929451in}{0.876298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894979in}{0.781439in}}%
\pgfpathcurveto{\pgfqpoint{1.901424in}{0.781439in}}{\pgfqpoint{1.907607in}{0.784000in}}{\pgfqpoint{1.912165in}{0.788558in}}%
\pgfpathcurveto{\pgfqpoint{1.916723in}{0.793116in}}{\pgfqpoint{1.919284in}{0.799299in}}{\pgfqpoint{1.919284in}{0.805745in}}%
\pgfpathcurveto{\pgfqpoint{1.919284in}{0.812191in}}{\pgfqpoint{1.916723in}{0.818373in}}{\pgfqpoint{1.912165in}{0.822931in}}%
\pgfpathcurveto{\pgfqpoint{1.907607in}{0.827489in}}{\pgfqpoint{1.901424in}{0.830050in}}{\pgfqpoint{1.894979in}{0.830050in}}%
\pgfpathcurveto{\pgfqpoint{1.888533in}{0.830050in}}{\pgfqpoint{1.882350in}{0.827489in}}{\pgfqpoint{1.877792in}{0.822931in}}%
\pgfpathcurveto{\pgfqpoint{1.873234in}{0.818373in}}{\pgfqpoint{1.870673in}{0.812191in}}{\pgfqpoint{1.870673in}{0.805745in}}%
\pgfpathcurveto{\pgfqpoint{1.870673in}{0.799299in}}{\pgfqpoint{1.873234in}{0.793116in}}{\pgfqpoint{1.877792in}{0.788558in}}%
\pgfpathcurveto{\pgfqpoint{1.882350in}{0.784000in}}{\pgfqpoint{1.888533in}{0.781439in}}{\pgfqpoint{1.894979in}{0.781439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966916in}{0.783522in}}%
\pgfpathcurveto{\pgfqpoint{1.973362in}{0.783522in}}{\pgfqpoint{1.979545in}{0.786083in}}{\pgfqpoint{1.984103in}{0.790641in}}%
\pgfpathcurveto{\pgfqpoint{1.988661in}{0.795199in}}{\pgfqpoint{1.991222in}{0.801382in}}{\pgfqpoint{1.991222in}{0.807828in}}%
\pgfpathcurveto{\pgfqpoint{1.991222in}{0.814274in}}{\pgfqpoint{1.988661in}{0.820457in}}{\pgfqpoint{1.984103in}{0.825014in}}%
\pgfpathcurveto{\pgfqpoint{1.979545in}{0.829572in}}{\pgfqpoint{1.973362in}{0.832133in}}{\pgfqpoint{1.966916in}{0.832133in}}%
\pgfpathcurveto{\pgfqpoint{1.960470in}{0.832133in}}{\pgfqpoint{1.954288in}{0.829572in}}{\pgfqpoint{1.949730in}{0.825014in}}%
\pgfpathcurveto{\pgfqpoint{1.945172in}{0.820457in}}{\pgfqpoint{1.942611in}{0.814274in}}{\pgfqpoint{1.942611in}{0.807828in}}%
\pgfpathcurveto{\pgfqpoint{1.942611in}{0.801382in}}{\pgfqpoint{1.945172in}{0.795199in}}{\pgfqpoint{1.949730in}{0.790641in}}%
\pgfpathcurveto{\pgfqpoint{1.954288in}{0.786083in}}{\pgfqpoint{1.960470in}{0.783522in}}{\pgfqpoint{1.966916in}{0.783522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965409in}{0.770544in}}%
\pgfpathcurveto{\pgfqpoint{1.971854in}{0.770544in}}{\pgfqpoint{1.978037in}{0.773105in}}{\pgfqpoint{1.982595in}{0.777663in}}%
\pgfpathcurveto{\pgfqpoint{1.987153in}{0.782221in}}{\pgfqpoint{1.989714in}{0.788404in}}{\pgfqpoint{1.989714in}{0.794850in}}%
\pgfpathcurveto{\pgfqpoint{1.989714in}{0.801296in}}{\pgfqpoint{1.987153in}{0.807479in}}{\pgfqpoint{1.982595in}{0.812036in}}%
\pgfpathcurveto{\pgfqpoint{1.978037in}{0.816594in}}{\pgfqpoint{1.971854in}{0.819155in}}{\pgfqpoint{1.965409in}{0.819155in}}%
\pgfpathcurveto{\pgfqpoint{1.958963in}{0.819155in}}{\pgfqpoint{1.952780in}{0.816594in}}{\pgfqpoint{1.948222in}{0.812036in}}%
\pgfpathcurveto{\pgfqpoint{1.943664in}{0.807479in}}{\pgfqpoint{1.941103in}{0.801296in}}{\pgfqpoint{1.941103in}{0.794850in}}%
\pgfpathcurveto{\pgfqpoint{1.941103in}{0.788404in}}{\pgfqpoint{1.943664in}{0.782221in}}{\pgfqpoint{1.948222in}{0.777663in}}%
\pgfpathcurveto{\pgfqpoint{1.952780in}{0.773105in}}{\pgfqpoint{1.958963in}{0.770544in}}{\pgfqpoint{1.965409in}{0.770544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921544in}{0.832932in}}%
\pgfpathcurveto{\pgfqpoint{1.927990in}{0.832932in}}{\pgfqpoint{1.934173in}{0.835493in}}{\pgfqpoint{1.938731in}{0.840051in}}%
\pgfpathcurveto{\pgfqpoint{1.943289in}{0.844609in}}{\pgfqpoint{1.945850in}{0.850791in}}{\pgfqpoint{1.945850in}{0.857237in}}%
\pgfpathcurveto{\pgfqpoint{1.945850in}{0.863683in}}{\pgfqpoint{1.943289in}{0.869866in}}{\pgfqpoint{1.938731in}{0.874424in}}%
\pgfpathcurveto{\pgfqpoint{1.934173in}{0.878982in}}{\pgfqpoint{1.927990in}{0.881543in}}{\pgfqpoint{1.921544in}{0.881543in}}%
\pgfpathcurveto{\pgfqpoint{1.915098in}{0.881543in}}{\pgfqpoint{1.908916in}{0.878982in}}{\pgfqpoint{1.904358in}{0.874424in}}%
\pgfpathcurveto{\pgfqpoint{1.899800in}{0.869866in}}{\pgfqpoint{1.897239in}{0.863683in}}{\pgfqpoint{1.897239in}{0.857237in}}%
\pgfpathcurveto{\pgfqpoint{1.897239in}{0.850791in}}{\pgfqpoint{1.899800in}{0.844609in}}{\pgfqpoint{1.904358in}{0.840051in}}%
\pgfpathcurveto{\pgfqpoint{1.908916in}{0.835493in}}{\pgfqpoint{1.915098in}{0.832932in}}{\pgfqpoint{1.921544in}{0.832932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921928in}{0.765013in}}%
\pgfpathcurveto{\pgfqpoint{1.928374in}{0.765013in}}{\pgfqpoint{1.934556in}{0.767574in}}{\pgfqpoint{1.939114in}{0.772132in}}%
\pgfpathcurveto{\pgfqpoint{1.943672in}{0.776690in}}{\pgfqpoint{1.946233in}{0.782873in}}{\pgfqpoint{1.946233in}{0.789319in}}%
\pgfpathcurveto{\pgfqpoint{1.946233in}{0.795765in}}{\pgfqpoint{1.943672in}{0.801947in}}{\pgfqpoint{1.939114in}{0.806505in}}%
\pgfpathcurveto{\pgfqpoint{1.934556in}{0.811063in}}{\pgfqpoint{1.928374in}{0.813624in}}{\pgfqpoint{1.921928in}{0.813624in}}%
\pgfpathcurveto{\pgfqpoint{1.915482in}{0.813624in}}{\pgfqpoint{1.909299in}{0.811063in}}{\pgfqpoint{1.904741in}{0.806505in}}%
\pgfpathcurveto{\pgfqpoint{1.900183in}{0.801947in}}{\pgfqpoint{1.897622in}{0.795765in}}{\pgfqpoint{1.897622in}{0.789319in}}%
\pgfpathcurveto{\pgfqpoint{1.897622in}{0.782873in}}{\pgfqpoint{1.900183in}{0.776690in}}{\pgfqpoint{1.904741in}{0.772132in}}%
\pgfpathcurveto{\pgfqpoint{1.909299in}{0.767574in}}{\pgfqpoint{1.915482in}{0.765013in}}{\pgfqpoint{1.921928in}{0.765013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946845in}{0.759824in}}%
\pgfpathcurveto{\pgfqpoint{1.953291in}{0.759824in}}{\pgfqpoint{1.959474in}{0.762385in}}{\pgfqpoint{1.964032in}{0.766943in}}%
\pgfpathcurveto{\pgfqpoint{1.968590in}{0.771500in}}{\pgfqpoint{1.971151in}{0.777683in}}{\pgfqpoint{1.971151in}{0.784129in}}%
\pgfpathcurveto{\pgfqpoint{1.971151in}{0.790575in}}{\pgfqpoint{1.968590in}{0.796758in}}{\pgfqpoint{1.964032in}{0.801316in}}%
\pgfpathcurveto{\pgfqpoint{1.959474in}{0.805874in}}{\pgfqpoint{1.953291in}{0.808435in}}{\pgfqpoint{1.946845in}{0.808435in}}%
\pgfpathcurveto{\pgfqpoint{1.940399in}{0.808435in}}{\pgfqpoint{1.934216in}{0.805874in}}{\pgfqpoint{1.929659in}{0.801316in}}%
\pgfpathcurveto{\pgfqpoint{1.925101in}{0.796758in}}{\pgfqpoint{1.922540in}{0.790575in}}{\pgfqpoint{1.922540in}{0.784129in}}%
\pgfpathcurveto{\pgfqpoint{1.922540in}{0.777683in}}{\pgfqpoint{1.925101in}{0.771500in}}{\pgfqpoint{1.929659in}{0.766943in}}%
\pgfpathcurveto{\pgfqpoint{1.934216in}{0.762385in}}{\pgfqpoint{1.940399in}{0.759824in}}{\pgfqpoint{1.946845in}{0.759824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942011in}{0.789233in}}%
\pgfpathcurveto{\pgfqpoint{1.948457in}{0.789233in}}{\pgfqpoint{1.954640in}{0.791794in}}{\pgfqpoint{1.959198in}{0.796351in}}%
\pgfpathcurveto{\pgfqpoint{1.963756in}{0.800909in}}{\pgfqpoint{1.966317in}{0.807092in}}{\pgfqpoint{1.966317in}{0.813538in}}%
\pgfpathcurveto{\pgfqpoint{1.966317in}{0.819984in}}{\pgfqpoint{1.963756in}{0.826167in}}{\pgfqpoint{1.959198in}{0.830725in}}%
\pgfpathcurveto{\pgfqpoint{1.954640in}{0.835283in}}{\pgfqpoint{1.948457in}{0.837844in}}{\pgfqpoint{1.942011in}{0.837844in}}%
\pgfpathcurveto{\pgfqpoint{1.935565in}{0.837844in}}{\pgfqpoint{1.929383in}{0.835283in}}{\pgfqpoint{1.924825in}{0.830725in}}%
\pgfpathcurveto{\pgfqpoint{1.920267in}{0.826167in}}{\pgfqpoint{1.917706in}{0.819984in}}{\pgfqpoint{1.917706in}{0.813538in}}%
\pgfpathcurveto{\pgfqpoint{1.917706in}{0.807092in}}{\pgfqpoint{1.920267in}{0.800909in}}{\pgfqpoint{1.924825in}{0.796351in}}%
\pgfpathcurveto{\pgfqpoint{1.929383in}{0.791794in}}{\pgfqpoint{1.935565in}{0.789233in}}{\pgfqpoint{1.942011in}{0.789233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971228in}{0.758400in}}%
\pgfpathcurveto{\pgfqpoint{1.977674in}{0.758400in}}{\pgfqpoint{1.983857in}{0.760961in}}{\pgfqpoint{1.988415in}{0.765519in}}%
\pgfpathcurveto{\pgfqpoint{1.992973in}{0.770077in}}{\pgfqpoint{1.995534in}{0.776260in}}{\pgfqpoint{1.995534in}{0.782705in}}%
\pgfpathcurveto{\pgfqpoint{1.995534in}{0.789151in}}{\pgfqpoint{1.992973in}{0.795334in}}{\pgfqpoint{1.988415in}{0.799892in}}%
\pgfpathcurveto{\pgfqpoint{1.983857in}{0.804450in}}{\pgfqpoint{1.977674in}{0.807011in}}{\pgfqpoint{1.971228in}{0.807011in}}%
\pgfpathcurveto{\pgfqpoint{1.964782in}{0.807011in}}{\pgfqpoint{1.958599in}{0.804450in}}{\pgfqpoint{1.954041in}{0.799892in}}%
\pgfpathcurveto{\pgfqpoint{1.949483in}{0.795334in}}{\pgfqpoint{1.946922in}{0.789151in}}{\pgfqpoint{1.946922in}{0.782705in}}%
\pgfpathcurveto{\pgfqpoint{1.946922in}{0.776260in}}{\pgfqpoint{1.949483in}{0.770077in}}{\pgfqpoint{1.954041in}{0.765519in}}%
\pgfpathcurveto{\pgfqpoint{1.958599in}{0.760961in}}{\pgfqpoint{1.964782in}{0.758400in}}{\pgfqpoint{1.971228in}{0.758400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991487in}{0.773701in}}%
\pgfpathcurveto{\pgfqpoint{1.997933in}{0.773701in}}{\pgfqpoint{2.004116in}{0.776262in}}{\pgfqpoint{2.008674in}{0.780820in}}%
\pgfpathcurveto{\pgfqpoint{2.013232in}{0.785378in}}{\pgfqpoint{2.015793in}{0.791561in}}{\pgfqpoint{2.015793in}{0.798007in}}%
\pgfpathcurveto{\pgfqpoint{2.015793in}{0.804453in}}{\pgfqpoint{2.013232in}{0.810636in}}{\pgfqpoint{2.008674in}{0.815194in}}%
\pgfpathcurveto{\pgfqpoint{2.004116in}{0.819751in}}{\pgfqpoint{1.997933in}{0.822312in}}{\pgfqpoint{1.991487in}{0.822312in}}%
\pgfpathcurveto{\pgfqpoint{1.985042in}{0.822312in}}{\pgfqpoint{1.978859in}{0.819751in}}{\pgfqpoint{1.974301in}{0.815194in}}%
\pgfpathcurveto{\pgfqpoint{1.969743in}{0.810636in}}{\pgfqpoint{1.967182in}{0.804453in}}{\pgfqpoint{1.967182in}{0.798007in}}%
\pgfpathcurveto{\pgfqpoint{1.967182in}{0.791561in}}{\pgfqpoint{1.969743in}{0.785378in}}{\pgfqpoint{1.974301in}{0.780820in}}%
\pgfpathcurveto{\pgfqpoint{1.978859in}{0.776262in}}{\pgfqpoint{1.985042in}{0.773701in}}{\pgfqpoint{1.991487in}{0.773701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928235in}{0.824548in}}%
\pgfpathcurveto{\pgfqpoint{1.934681in}{0.824548in}}{\pgfqpoint{1.940863in}{0.827109in}}{\pgfqpoint{1.945421in}{0.831667in}}%
\pgfpathcurveto{\pgfqpoint{1.949979in}{0.836225in}}{\pgfqpoint{1.952540in}{0.842408in}}{\pgfqpoint{1.952540in}{0.848854in}}%
\pgfpathcurveto{\pgfqpoint{1.952540in}{0.855300in}}{\pgfqpoint{1.949979in}{0.861482in}}{\pgfqpoint{1.945421in}{0.866040in}}%
\pgfpathcurveto{\pgfqpoint{1.940863in}{0.870598in}}{\pgfqpoint{1.934681in}{0.873159in}}{\pgfqpoint{1.928235in}{0.873159in}}%
\pgfpathcurveto{\pgfqpoint{1.921789in}{0.873159in}}{\pgfqpoint{1.915606in}{0.870598in}}{\pgfqpoint{1.911048in}{0.866040in}}%
\pgfpathcurveto{\pgfqpoint{1.906490in}{0.861482in}}{\pgfqpoint{1.903929in}{0.855300in}}{\pgfqpoint{1.903929in}{0.848854in}}%
\pgfpathcurveto{\pgfqpoint{1.903929in}{0.842408in}}{\pgfqpoint{1.906490in}{0.836225in}}{\pgfqpoint{1.911048in}{0.831667in}}%
\pgfpathcurveto{\pgfqpoint{1.915606in}{0.827109in}}{\pgfqpoint{1.921789in}{0.824548in}}{\pgfqpoint{1.928235in}{0.824548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909303in}{0.827975in}}%
\pgfpathcurveto{\pgfqpoint{1.915749in}{0.827975in}}{\pgfqpoint{1.921932in}{0.830536in}}{\pgfqpoint{1.926490in}{0.835094in}}%
\pgfpathcurveto{\pgfqpoint{1.931047in}{0.839652in}}{\pgfqpoint{1.933608in}{0.845834in}}{\pgfqpoint{1.933608in}{0.852280in}}%
\pgfpathcurveto{\pgfqpoint{1.933608in}{0.858726in}}{\pgfqpoint{1.931047in}{0.864909in}}{\pgfqpoint{1.926490in}{0.869467in}}%
\pgfpathcurveto{\pgfqpoint{1.921932in}{0.874025in}}{\pgfqpoint{1.915749in}{0.876586in}}{\pgfqpoint{1.909303in}{0.876586in}}%
\pgfpathcurveto{\pgfqpoint{1.902857in}{0.876586in}}{\pgfqpoint{1.896674in}{0.874025in}}{\pgfqpoint{1.892116in}{0.869467in}}%
\pgfpathcurveto{\pgfqpoint{1.887558in}{0.864909in}}{\pgfqpoint{1.884997in}{0.858726in}}{\pgfqpoint{1.884997in}{0.852280in}}%
\pgfpathcurveto{\pgfqpoint{1.884997in}{0.845834in}}{\pgfqpoint{1.887558in}{0.839652in}}{\pgfqpoint{1.892116in}{0.835094in}}%
\pgfpathcurveto{\pgfqpoint{1.896674in}{0.830536in}}{\pgfqpoint{1.902857in}{0.827975in}}{\pgfqpoint{1.909303in}{0.827975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964955in}{0.778485in}}%
\pgfpathcurveto{\pgfqpoint{1.971401in}{0.778485in}}{\pgfqpoint{1.977584in}{0.781046in}}{\pgfqpoint{1.982142in}{0.785604in}}%
\pgfpathcurveto{\pgfqpoint{1.986700in}{0.790162in}}{\pgfqpoint{1.989261in}{0.796345in}}{\pgfqpoint{1.989261in}{0.802791in}}%
\pgfpathcurveto{\pgfqpoint{1.989261in}{0.809237in}}{\pgfqpoint{1.986700in}{0.815420in}}{\pgfqpoint{1.982142in}{0.819978in}}%
\pgfpathcurveto{\pgfqpoint{1.977584in}{0.824536in}}{\pgfqpoint{1.971401in}{0.827097in}}{\pgfqpoint{1.964955in}{0.827097in}}%
\pgfpathcurveto{\pgfqpoint{1.958509in}{0.827097in}}{\pgfqpoint{1.952326in}{0.824536in}}{\pgfqpoint{1.947769in}{0.819978in}}%
\pgfpathcurveto{\pgfqpoint{1.943211in}{0.815420in}}{\pgfqpoint{1.940650in}{0.809237in}}{\pgfqpoint{1.940650in}{0.802791in}}%
\pgfpathcurveto{\pgfqpoint{1.940650in}{0.796345in}}{\pgfqpoint{1.943211in}{0.790162in}}{\pgfqpoint{1.947769in}{0.785604in}}%
\pgfpathcurveto{\pgfqpoint{1.952326in}{0.781046in}}{\pgfqpoint{1.958509in}{0.778485in}}{\pgfqpoint{1.964955in}{0.778485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902745in}{0.769900in}}%
\pgfpathcurveto{\pgfqpoint{1.909191in}{0.769900in}}{\pgfqpoint{1.915373in}{0.772461in}}{\pgfqpoint{1.919931in}{0.777019in}}%
\pgfpathcurveto{\pgfqpoint{1.924489in}{0.781577in}}{\pgfqpoint{1.927050in}{0.787760in}}{\pgfqpoint{1.927050in}{0.794206in}}%
\pgfpathcurveto{\pgfqpoint{1.927050in}{0.800651in}}{\pgfqpoint{1.924489in}{0.806834in}}{\pgfqpoint{1.919931in}{0.811392in}}%
\pgfpathcurveto{\pgfqpoint{1.915373in}{0.815950in}}{\pgfqpoint{1.909191in}{0.818511in}}{\pgfqpoint{1.902745in}{0.818511in}}%
\pgfpathcurveto{\pgfqpoint{1.896299in}{0.818511in}}{\pgfqpoint{1.890116in}{0.815950in}}{\pgfqpoint{1.885558in}{0.811392in}}%
\pgfpathcurveto{\pgfqpoint{1.881000in}{0.806834in}}{\pgfqpoint{1.878439in}{0.800651in}}{\pgfqpoint{1.878439in}{0.794206in}}%
\pgfpathcurveto{\pgfqpoint{1.878439in}{0.787760in}}{\pgfqpoint{1.881000in}{0.781577in}}{\pgfqpoint{1.885558in}{0.777019in}}%
\pgfpathcurveto{\pgfqpoint{1.890116in}{0.772461in}}{\pgfqpoint{1.896299in}{0.769900in}}{\pgfqpoint{1.902745in}{0.769900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918453in}{0.769912in}}%
\pgfpathcurveto{\pgfqpoint{1.924899in}{0.769912in}}{\pgfqpoint{1.931081in}{0.772473in}}{\pgfqpoint{1.935639in}{0.777031in}}%
\pgfpathcurveto{\pgfqpoint{1.940197in}{0.781589in}}{\pgfqpoint{1.942758in}{0.787772in}}{\pgfqpoint{1.942758in}{0.794218in}}%
\pgfpathcurveto{\pgfqpoint{1.942758in}{0.800664in}}{\pgfqpoint{1.940197in}{0.806846in}}{\pgfqpoint{1.935639in}{0.811404in}}%
\pgfpathcurveto{\pgfqpoint{1.931081in}{0.815962in}}{\pgfqpoint{1.924899in}{0.818523in}}{\pgfqpoint{1.918453in}{0.818523in}}%
\pgfpathcurveto{\pgfqpoint{1.912007in}{0.818523in}}{\pgfqpoint{1.905824in}{0.815962in}}{\pgfqpoint{1.901266in}{0.811404in}}%
\pgfpathcurveto{\pgfqpoint{1.896708in}{0.806846in}}{\pgfqpoint{1.894147in}{0.800664in}}{\pgfqpoint{1.894147in}{0.794218in}}%
\pgfpathcurveto{\pgfqpoint{1.894147in}{0.787772in}}{\pgfqpoint{1.896708in}{0.781589in}}{\pgfqpoint{1.901266in}{0.777031in}}%
\pgfpathcurveto{\pgfqpoint{1.905824in}{0.772473in}}{\pgfqpoint{1.912007in}{0.769912in}}{\pgfqpoint{1.918453in}{0.769912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932294in}{0.817404in}}%
\pgfpathcurveto{\pgfqpoint{1.938739in}{0.817404in}}{\pgfqpoint{1.944922in}{0.819965in}}{\pgfqpoint{1.949480in}{0.824523in}}%
\pgfpathcurveto{\pgfqpoint{1.954038in}{0.829081in}}{\pgfqpoint{1.956599in}{0.835263in}}{\pgfqpoint{1.956599in}{0.841709in}}%
\pgfpathcurveto{\pgfqpoint{1.956599in}{0.848155in}}{\pgfqpoint{1.954038in}{0.854338in}}{\pgfqpoint{1.949480in}{0.858896in}}%
\pgfpathcurveto{\pgfqpoint{1.944922in}{0.863454in}}{\pgfqpoint{1.938739in}{0.866015in}}{\pgfqpoint{1.932294in}{0.866015in}}%
\pgfpathcurveto{\pgfqpoint{1.925848in}{0.866015in}}{\pgfqpoint{1.919665in}{0.863454in}}{\pgfqpoint{1.915107in}{0.858896in}}%
\pgfpathcurveto{\pgfqpoint{1.910549in}{0.854338in}}{\pgfqpoint{1.907988in}{0.848155in}}{\pgfqpoint{1.907988in}{0.841709in}}%
\pgfpathcurveto{\pgfqpoint{1.907988in}{0.835263in}}{\pgfqpoint{1.910549in}{0.829081in}}{\pgfqpoint{1.915107in}{0.824523in}}%
\pgfpathcurveto{\pgfqpoint{1.919665in}{0.819965in}}{\pgfqpoint{1.925848in}{0.817404in}}{\pgfqpoint{1.932294in}{0.817404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989032in}{0.756854in}}%
\pgfpathcurveto{\pgfqpoint{1.995478in}{0.756854in}}{\pgfqpoint{2.001661in}{0.759415in}}{\pgfqpoint{2.006218in}{0.763973in}}%
\pgfpathcurveto{\pgfqpoint{2.010776in}{0.768531in}}{\pgfqpoint{2.013337in}{0.774714in}}{\pgfqpoint{2.013337in}{0.781160in}}%
\pgfpathcurveto{\pgfqpoint{2.013337in}{0.787606in}}{\pgfqpoint{2.010776in}{0.793789in}}{\pgfqpoint{2.006218in}{0.798347in}}%
\pgfpathcurveto{\pgfqpoint{2.001661in}{0.802905in}}{\pgfqpoint{1.995478in}{0.805466in}}{\pgfqpoint{1.989032in}{0.805466in}}%
\pgfpathcurveto{\pgfqpoint{1.982586in}{0.805466in}}{\pgfqpoint{1.976403in}{0.802905in}}{\pgfqpoint{1.971845in}{0.798347in}}%
\pgfpathcurveto{\pgfqpoint{1.967287in}{0.793789in}}{\pgfqpoint{1.964726in}{0.787606in}}{\pgfqpoint{1.964726in}{0.781160in}}%
\pgfpathcurveto{\pgfqpoint{1.964726in}{0.774714in}}{\pgfqpoint{1.967287in}{0.768531in}}{\pgfqpoint{1.971845in}{0.763973in}}%
\pgfpathcurveto{\pgfqpoint{1.976403in}{0.759415in}}{\pgfqpoint{1.982586in}{0.756854in}}{\pgfqpoint{1.989032in}{0.756854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955621in}{0.783973in}}%
\pgfpathcurveto{\pgfqpoint{1.962067in}{0.783973in}}{\pgfqpoint{1.968250in}{0.786534in}}{\pgfqpoint{1.972808in}{0.791092in}}%
\pgfpathcurveto{\pgfqpoint{1.977366in}{0.795649in}}{\pgfqpoint{1.979927in}{0.801832in}}{\pgfqpoint{1.979927in}{0.808278in}}%
\pgfpathcurveto{\pgfqpoint{1.979927in}{0.814724in}}{\pgfqpoint{1.977366in}{0.820907in}}{\pgfqpoint{1.972808in}{0.825465in}}%
\pgfpathcurveto{\pgfqpoint{1.968250in}{0.830023in}}{\pgfqpoint{1.962067in}{0.832584in}}{\pgfqpoint{1.955621in}{0.832584in}}%
\pgfpathcurveto{\pgfqpoint{1.949175in}{0.832584in}}{\pgfqpoint{1.942992in}{0.830023in}}{\pgfqpoint{1.938435in}{0.825465in}}%
\pgfpathcurveto{\pgfqpoint{1.933877in}{0.820907in}}{\pgfqpoint{1.931316in}{0.814724in}}{\pgfqpoint{1.931316in}{0.808278in}}%
\pgfpathcurveto{\pgfqpoint{1.931316in}{0.801832in}}{\pgfqpoint{1.933877in}{0.795649in}}{\pgfqpoint{1.938435in}{0.791092in}}%
\pgfpathcurveto{\pgfqpoint{1.942992in}{0.786534in}}{\pgfqpoint{1.949175in}{0.783973in}}{\pgfqpoint{1.955621in}{0.783973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966182in}{0.772230in}}%
\pgfpathcurveto{\pgfqpoint{1.972628in}{0.772230in}}{\pgfqpoint{1.978811in}{0.774791in}}{\pgfqpoint{1.983369in}{0.779349in}}%
\pgfpathcurveto{\pgfqpoint{1.987927in}{0.783907in}}{\pgfqpoint{1.990488in}{0.790089in}}{\pgfqpoint{1.990488in}{0.796535in}}%
\pgfpathcurveto{\pgfqpoint{1.990488in}{0.802981in}}{\pgfqpoint{1.987927in}{0.809164in}}{\pgfqpoint{1.983369in}{0.813722in}}%
\pgfpathcurveto{\pgfqpoint{1.978811in}{0.818280in}}{\pgfqpoint{1.972628in}{0.820841in}}{\pgfqpoint{1.966182in}{0.820841in}}%
\pgfpathcurveto{\pgfqpoint{1.959736in}{0.820841in}}{\pgfqpoint{1.953553in}{0.818280in}}{\pgfqpoint{1.948995in}{0.813722in}}%
\pgfpathcurveto{\pgfqpoint{1.944437in}{0.809164in}}{\pgfqpoint{1.941876in}{0.802981in}}{\pgfqpoint{1.941876in}{0.796535in}}%
\pgfpathcurveto{\pgfqpoint{1.941876in}{0.790089in}}{\pgfqpoint{1.944437in}{0.783907in}}{\pgfqpoint{1.948995in}{0.779349in}}%
\pgfpathcurveto{\pgfqpoint{1.953553in}{0.774791in}}{\pgfqpoint{1.959736in}{0.772230in}}{\pgfqpoint{1.966182in}{0.772230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908979in}{0.783089in}}%
\pgfpathcurveto{\pgfqpoint{1.915425in}{0.783089in}}{\pgfqpoint{1.921608in}{0.785650in}}{\pgfqpoint{1.926166in}{0.790208in}}%
\pgfpathcurveto{\pgfqpoint{1.930724in}{0.794766in}}{\pgfqpoint{1.933285in}{0.800949in}}{\pgfqpoint{1.933285in}{0.807395in}}%
\pgfpathcurveto{\pgfqpoint{1.933285in}{0.813841in}}{\pgfqpoint{1.930724in}{0.820023in}}{\pgfqpoint{1.926166in}{0.824581in}}%
\pgfpathcurveto{\pgfqpoint{1.921608in}{0.829139in}}{\pgfqpoint{1.915425in}{0.831700in}}{\pgfqpoint{1.908979in}{0.831700in}}%
\pgfpathcurveto{\pgfqpoint{1.902534in}{0.831700in}}{\pgfqpoint{1.896351in}{0.829139in}}{\pgfqpoint{1.891793in}{0.824581in}}%
\pgfpathcurveto{\pgfqpoint{1.887235in}{0.820023in}}{\pgfqpoint{1.884674in}{0.813841in}}{\pgfqpoint{1.884674in}{0.807395in}}%
\pgfpathcurveto{\pgfqpoint{1.884674in}{0.800949in}}{\pgfqpoint{1.887235in}{0.794766in}}{\pgfqpoint{1.891793in}{0.790208in}}%
\pgfpathcurveto{\pgfqpoint{1.896351in}{0.785650in}}{\pgfqpoint{1.902534in}{0.783089in}}{\pgfqpoint{1.908979in}{0.783089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932661in}{0.789186in}}%
\pgfpathcurveto{\pgfqpoint{1.939107in}{0.789186in}}{\pgfqpoint{1.945290in}{0.791747in}}{\pgfqpoint{1.949848in}{0.796305in}}%
\pgfpathcurveto{\pgfqpoint{1.954406in}{0.800863in}}{\pgfqpoint{1.956967in}{0.807046in}}{\pgfqpoint{1.956967in}{0.813492in}}%
\pgfpathcurveto{\pgfqpoint{1.956967in}{0.819938in}}{\pgfqpoint{1.954406in}{0.826120in}}{\pgfqpoint{1.949848in}{0.830678in}}%
\pgfpathcurveto{\pgfqpoint{1.945290in}{0.835236in}}{\pgfqpoint{1.939107in}{0.837797in}}{\pgfqpoint{1.932661in}{0.837797in}}%
\pgfpathcurveto{\pgfqpoint{1.926216in}{0.837797in}}{\pgfqpoint{1.920033in}{0.835236in}}{\pgfqpoint{1.915475in}{0.830678in}}%
\pgfpathcurveto{\pgfqpoint{1.910917in}{0.826120in}}{\pgfqpoint{1.908356in}{0.819938in}}{\pgfqpoint{1.908356in}{0.813492in}}%
\pgfpathcurveto{\pgfqpoint{1.908356in}{0.807046in}}{\pgfqpoint{1.910917in}{0.800863in}}{\pgfqpoint{1.915475in}{0.796305in}}%
\pgfpathcurveto{\pgfqpoint{1.920033in}{0.791747in}}{\pgfqpoint{1.926216in}{0.789186in}}{\pgfqpoint{1.932661in}{0.789186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961106in}{0.815605in}}%
\pgfpathcurveto{\pgfqpoint{1.967552in}{0.815605in}}{\pgfqpoint{1.973735in}{0.818166in}}{\pgfqpoint{1.978293in}{0.822724in}}%
\pgfpathcurveto{\pgfqpoint{1.982851in}{0.827282in}}{\pgfqpoint{1.985412in}{0.833465in}}{\pgfqpoint{1.985412in}{0.839911in}}%
\pgfpathcurveto{\pgfqpoint{1.985412in}{0.846357in}}{\pgfqpoint{1.982851in}{0.852540in}}{\pgfqpoint{1.978293in}{0.857098in}}%
\pgfpathcurveto{\pgfqpoint{1.973735in}{0.861655in}}{\pgfqpoint{1.967552in}{0.864216in}}{\pgfqpoint{1.961106in}{0.864216in}}%
\pgfpathcurveto{\pgfqpoint{1.954660in}{0.864216in}}{\pgfqpoint{1.948477in}{0.861655in}}{\pgfqpoint{1.943920in}{0.857098in}}%
\pgfpathcurveto{\pgfqpoint{1.939362in}{0.852540in}}{\pgfqpoint{1.936801in}{0.846357in}}{\pgfqpoint{1.936801in}{0.839911in}}%
\pgfpathcurveto{\pgfqpoint{1.936801in}{0.833465in}}{\pgfqpoint{1.939362in}{0.827282in}}{\pgfqpoint{1.943920in}{0.822724in}}%
\pgfpathcurveto{\pgfqpoint{1.948477in}{0.818166in}}{\pgfqpoint{1.954660in}{0.815605in}}{\pgfqpoint{1.961106in}{0.815605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955086in}{0.793540in}}%
\pgfpathcurveto{\pgfqpoint{1.961532in}{0.793540in}}{\pgfqpoint{1.967715in}{0.796101in}}{\pgfqpoint{1.972273in}{0.800659in}}%
\pgfpathcurveto{\pgfqpoint{1.976831in}{0.805217in}}{\pgfqpoint{1.979392in}{0.811399in}}{\pgfqpoint{1.979392in}{0.817845in}}%
\pgfpathcurveto{\pgfqpoint{1.979392in}{0.824291in}}{\pgfqpoint{1.976831in}{0.830474in}}{\pgfqpoint{1.972273in}{0.835032in}}%
\pgfpathcurveto{\pgfqpoint{1.967715in}{0.839590in}}{\pgfqpoint{1.961532in}{0.842151in}}{\pgfqpoint{1.955086in}{0.842151in}}%
\pgfpathcurveto{\pgfqpoint{1.948640in}{0.842151in}}{\pgfqpoint{1.942457in}{0.839590in}}{\pgfqpoint{1.937899in}{0.835032in}}%
\pgfpathcurveto{\pgfqpoint{1.933341in}{0.830474in}}{\pgfqpoint{1.930781in}{0.824291in}}{\pgfqpoint{1.930781in}{0.817845in}}%
\pgfpathcurveto{\pgfqpoint{1.930781in}{0.811399in}}{\pgfqpoint{1.933341in}{0.805217in}}{\pgfqpoint{1.937899in}{0.800659in}}%
\pgfpathcurveto{\pgfqpoint{1.942457in}{0.796101in}}{\pgfqpoint{1.948640in}{0.793540in}}{\pgfqpoint{1.955086in}{0.793540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986227in}{0.764615in}}%
\pgfpathcurveto{\pgfqpoint{1.992673in}{0.764615in}}{\pgfqpoint{1.998856in}{0.767176in}}{\pgfqpoint{2.003414in}{0.771734in}}%
\pgfpathcurveto{\pgfqpoint{2.007972in}{0.776292in}}{\pgfqpoint{2.010533in}{0.782474in}}{\pgfqpoint{2.010533in}{0.788920in}}%
\pgfpathcurveto{\pgfqpoint{2.010533in}{0.795366in}}{\pgfqpoint{2.007972in}{0.801549in}}{\pgfqpoint{2.003414in}{0.806107in}}%
\pgfpathcurveto{\pgfqpoint{1.998856in}{0.810665in}}{\pgfqpoint{1.992673in}{0.813226in}}{\pgfqpoint{1.986227in}{0.813226in}}%
\pgfpathcurveto{\pgfqpoint{1.979781in}{0.813226in}}{\pgfqpoint{1.973599in}{0.810665in}}{\pgfqpoint{1.969041in}{0.806107in}}%
\pgfpathcurveto{\pgfqpoint{1.964483in}{0.801549in}}{\pgfqpoint{1.961922in}{0.795366in}}{\pgfqpoint{1.961922in}{0.788920in}}%
\pgfpathcurveto{\pgfqpoint{1.961922in}{0.782474in}}{\pgfqpoint{1.964483in}{0.776292in}}{\pgfqpoint{1.969041in}{0.771734in}}%
\pgfpathcurveto{\pgfqpoint{1.973599in}{0.767176in}}{\pgfqpoint{1.979781in}{0.764615in}}{\pgfqpoint{1.986227in}{0.764615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887570in}{0.759655in}}%
\pgfpathcurveto{\pgfqpoint{1.894016in}{0.759655in}}{\pgfqpoint{1.900199in}{0.762216in}}{\pgfqpoint{1.904757in}{0.766774in}}%
\pgfpathcurveto{\pgfqpoint{1.909314in}{0.771332in}}{\pgfqpoint{1.911875in}{0.777515in}}{\pgfqpoint{1.911875in}{0.783960in}}%
\pgfpathcurveto{\pgfqpoint{1.911875in}{0.790406in}}{\pgfqpoint{1.909314in}{0.796589in}}{\pgfqpoint{1.904757in}{0.801147in}}%
\pgfpathcurveto{\pgfqpoint{1.900199in}{0.805705in}}{\pgfqpoint{1.894016in}{0.808266in}}{\pgfqpoint{1.887570in}{0.808266in}}%
\pgfpathcurveto{\pgfqpoint{1.881124in}{0.808266in}}{\pgfqpoint{1.874941in}{0.805705in}}{\pgfqpoint{1.870383in}{0.801147in}}%
\pgfpathcurveto{\pgfqpoint{1.865825in}{0.796589in}}{\pgfqpoint{1.863264in}{0.790406in}}{\pgfqpoint{1.863264in}{0.783960in}}%
\pgfpathcurveto{\pgfqpoint{1.863264in}{0.777515in}}{\pgfqpoint{1.865825in}{0.771332in}}{\pgfqpoint{1.870383in}{0.766774in}}%
\pgfpathcurveto{\pgfqpoint{1.874941in}{0.762216in}}{\pgfqpoint{1.881124in}{0.759655in}}{\pgfqpoint{1.887570in}{0.759655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898715in}{0.780120in}}%
\pgfpathcurveto{\pgfqpoint{1.905161in}{0.780120in}}{\pgfqpoint{1.911343in}{0.782681in}}{\pgfqpoint{1.915901in}{0.787239in}}%
\pgfpathcurveto{\pgfqpoint{1.920459in}{0.791797in}}{\pgfqpoint{1.923020in}{0.797980in}}{\pgfqpoint{1.923020in}{0.804426in}}%
\pgfpathcurveto{\pgfqpoint{1.923020in}{0.810872in}}{\pgfqpoint{1.920459in}{0.817054in}}{\pgfqpoint{1.915901in}{0.821612in}}%
\pgfpathcurveto{\pgfqpoint{1.911343in}{0.826170in}}{\pgfqpoint{1.905161in}{0.828731in}}{\pgfqpoint{1.898715in}{0.828731in}}%
\pgfpathcurveto{\pgfqpoint{1.892269in}{0.828731in}}{\pgfqpoint{1.886086in}{0.826170in}}{\pgfqpoint{1.881528in}{0.821612in}}%
\pgfpathcurveto{\pgfqpoint{1.876970in}{0.817054in}}{\pgfqpoint{1.874409in}{0.810872in}}{\pgfqpoint{1.874409in}{0.804426in}}%
\pgfpathcurveto{\pgfqpoint{1.874409in}{0.797980in}}{\pgfqpoint{1.876970in}{0.791797in}}{\pgfqpoint{1.881528in}{0.787239in}}%
\pgfpathcurveto{\pgfqpoint{1.886086in}{0.782681in}}{\pgfqpoint{1.892269in}{0.780120in}}{\pgfqpoint{1.898715in}{0.780120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959805in}{0.823479in}}%
\pgfpathcurveto{\pgfqpoint{1.966251in}{0.823479in}}{\pgfqpoint{1.972434in}{0.826040in}}{\pgfqpoint{1.976992in}{0.830598in}}%
\pgfpathcurveto{\pgfqpoint{1.981550in}{0.835156in}}{\pgfqpoint{1.984111in}{0.841339in}}{\pgfqpoint{1.984111in}{0.847784in}}%
\pgfpathcurveto{\pgfqpoint{1.984111in}{0.854230in}}{\pgfqpoint{1.981550in}{0.860413in}}{\pgfqpoint{1.976992in}{0.864971in}}%
\pgfpathcurveto{\pgfqpoint{1.972434in}{0.869529in}}{\pgfqpoint{1.966251in}{0.872090in}}{\pgfqpoint{1.959805in}{0.872090in}}%
\pgfpathcurveto{\pgfqpoint{1.953359in}{0.872090in}}{\pgfqpoint{1.947177in}{0.869529in}}{\pgfqpoint{1.942619in}{0.864971in}}%
\pgfpathcurveto{\pgfqpoint{1.938061in}{0.860413in}}{\pgfqpoint{1.935500in}{0.854230in}}{\pgfqpoint{1.935500in}{0.847784in}}%
\pgfpathcurveto{\pgfqpoint{1.935500in}{0.841339in}}{\pgfqpoint{1.938061in}{0.835156in}}{\pgfqpoint{1.942619in}{0.830598in}}%
\pgfpathcurveto{\pgfqpoint{1.947177in}{0.826040in}}{\pgfqpoint{1.953359in}{0.823479in}}{\pgfqpoint{1.959805in}{0.823479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990223in}{0.830146in}}%
\pgfpathcurveto{\pgfqpoint{1.996669in}{0.830146in}}{\pgfqpoint{2.002852in}{0.832707in}}{\pgfqpoint{2.007410in}{0.837265in}}%
\pgfpathcurveto{\pgfqpoint{2.011968in}{0.841823in}}{\pgfqpoint{2.014529in}{0.848006in}}{\pgfqpoint{2.014529in}{0.854452in}}%
\pgfpathcurveto{\pgfqpoint{2.014529in}{0.860898in}}{\pgfqpoint{2.011968in}{0.867081in}}{\pgfqpoint{2.007410in}{0.871639in}}%
\pgfpathcurveto{\pgfqpoint{2.002852in}{0.876196in}}{\pgfqpoint{1.996669in}{0.878757in}}{\pgfqpoint{1.990223in}{0.878757in}}%
\pgfpathcurveto{\pgfqpoint{1.983777in}{0.878757in}}{\pgfqpoint{1.977595in}{0.876196in}}{\pgfqpoint{1.973037in}{0.871639in}}%
\pgfpathcurveto{\pgfqpoint{1.968479in}{0.867081in}}{\pgfqpoint{1.965918in}{0.860898in}}{\pgfqpoint{1.965918in}{0.854452in}}%
\pgfpathcurveto{\pgfqpoint{1.965918in}{0.848006in}}{\pgfqpoint{1.968479in}{0.841823in}}{\pgfqpoint{1.973037in}{0.837265in}}%
\pgfpathcurveto{\pgfqpoint{1.977595in}{0.832707in}}{\pgfqpoint{1.983777in}{0.830146in}}{\pgfqpoint{1.990223in}{0.830146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939600in}{0.795206in}}%
\pgfpathcurveto{\pgfqpoint{1.946046in}{0.795206in}}{\pgfqpoint{1.952229in}{0.797767in}}{\pgfqpoint{1.956787in}{0.802325in}}%
\pgfpathcurveto{\pgfqpoint{1.961345in}{0.806883in}}{\pgfqpoint{1.963906in}{0.813065in}}{\pgfqpoint{1.963906in}{0.819511in}}%
\pgfpathcurveto{\pgfqpoint{1.963906in}{0.825957in}}{\pgfqpoint{1.961345in}{0.832140in}}{\pgfqpoint{1.956787in}{0.836698in}}%
\pgfpathcurveto{\pgfqpoint{1.952229in}{0.841256in}}{\pgfqpoint{1.946046in}{0.843817in}}{\pgfqpoint{1.939600in}{0.843817in}}%
\pgfpathcurveto{\pgfqpoint{1.933154in}{0.843817in}}{\pgfqpoint{1.926971in}{0.841256in}}{\pgfqpoint{1.922413in}{0.836698in}}%
\pgfpathcurveto{\pgfqpoint{1.917855in}{0.832140in}}{\pgfqpoint{1.915294in}{0.825957in}}{\pgfqpoint{1.915294in}{0.819511in}}%
\pgfpathcurveto{\pgfqpoint{1.915294in}{0.813065in}}{\pgfqpoint{1.917855in}{0.806883in}}{\pgfqpoint{1.922413in}{0.802325in}}%
\pgfpathcurveto{\pgfqpoint{1.926971in}{0.797767in}}{\pgfqpoint{1.933154in}{0.795206in}}{\pgfqpoint{1.939600in}{0.795206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991190in}{0.768497in}}%
\pgfpathcurveto{\pgfqpoint{1.997636in}{0.768497in}}{\pgfqpoint{2.003819in}{0.771058in}}{\pgfqpoint{2.008377in}{0.775616in}}%
\pgfpathcurveto{\pgfqpoint{2.012934in}{0.780174in}}{\pgfqpoint{2.015495in}{0.786357in}}{\pgfqpoint{2.015495in}{0.792803in}}%
\pgfpathcurveto{\pgfqpoint{2.015495in}{0.799249in}}{\pgfqpoint{2.012934in}{0.805432in}}{\pgfqpoint{2.008377in}{0.809990in}}%
\pgfpathcurveto{\pgfqpoint{2.003819in}{0.814548in}}{\pgfqpoint{1.997636in}{0.817109in}}{\pgfqpoint{1.991190in}{0.817109in}}%
\pgfpathcurveto{\pgfqpoint{1.984744in}{0.817109in}}{\pgfqpoint{1.978561in}{0.814548in}}{\pgfqpoint{1.974003in}{0.809990in}}%
\pgfpathcurveto{\pgfqpoint{1.969445in}{0.805432in}}{\pgfqpoint{1.966884in}{0.799249in}}{\pgfqpoint{1.966884in}{0.792803in}}%
\pgfpathcurveto{\pgfqpoint{1.966884in}{0.786357in}}{\pgfqpoint{1.969445in}{0.780174in}}{\pgfqpoint{1.974003in}{0.775616in}}%
\pgfpathcurveto{\pgfqpoint{1.978561in}{0.771058in}}{\pgfqpoint{1.984744in}{0.768497in}}{\pgfqpoint{1.991190in}{0.768497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897151in}{0.765501in}}%
\pgfpathcurveto{\pgfqpoint{1.903597in}{0.765501in}}{\pgfqpoint{1.909780in}{0.768062in}}{\pgfqpoint{1.914338in}{0.772620in}}%
\pgfpathcurveto{\pgfqpoint{1.918896in}{0.777177in}}{\pgfqpoint{1.921457in}{0.783360in}}{\pgfqpoint{1.921457in}{0.789806in}}%
\pgfpathcurveto{\pgfqpoint{1.921457in}{0.796252in}}{\pgfqpoint{1.918896in}{0.802435in}}{\pgfqpoint{1.914338in}{0.806993in}}%
\pgfpathcurveto{\pgfqpoint{1.909780in}{0.811551in}}{\pgfqpoint{1.903597in}{0.814112in}}{\pgfqpoint{1.897151in}{0.814112in}}%
\pgfpathcurveto{\pgfqpoint{1.890705in}{0.814112in}}{\pgfqpoint{1.884523in}{0.811551in}}{\pgfqpoint{1.879965in}{0.806993in}}%
\pgfpathcurveto{\pgfqpoint{1.875407in}{0.802435in}}{\pgfqpoint{1.872846in}{0.796252in}}{\pgfqpoint{1.872846in}{0.789806in}}%
\pgfpathcurveto{\pgfqpoint{1.872846in}{0.783360in}}{\pgfqpoint{1.875407in}{0.777177in}}{\pgfqpoint{1.879965in}{0.772620in}}%
\pgfpathcurveto{\pgfqpoint{1.884523in}{0.768062in}}{\pgfqpoint{1.890705in}{0.765501in}}{\pgfqpoint{1.897151in}{0.765501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922921in}{0.789927in}}%
\pgfpathcurveto{\pgfqpoint{1.929367in}{0.789927in}}{\pgfqpoint{1.935550in}{0.792488in}}{\pgfqpoint{1.940108in}{0.797045in}}%
\pgfpathcurveto{\pgfqpoint{1.944666in}{0.801603in}}{\pgfqpoint{1.947226in}{0.807786in}}{\pgfqpoint{1.947226in}{0.814232in}}%
\pgfpathcurveto{\pgfqpoint{1.947226in}{0.820678in}}{\pgfqpoint{1.944666in}{0.826861in}}{\pgfqpoint{1.940108in}{0.831419in}}%
\pgfpathcurveto{\pgfqpoint{1.935550in}{0.835977in}}{\pgfqpoint{1.929367in}{0.838538in}}{\pgfqpoint{1.922921in}{0.838538in}}%
\pgfpathcurveto{\pgfqpoint{1.916475in}{0.838538in}}{\pgfqpoint{1.910292in}{0.835977in}}{\pgfqpoint{1.905734in}{0.831419in}}%
\pgfpathcurveto{\pgfqpoint{1.901176in}{0.826861in}}{\pgfqpoint{1.898615in}{0.820678in}}{\pgfqpoint{1.898615in}{0.814232in}}%
\pgfpathcurveto{\pgfqpoint{1.898615in}{0.807786in}}{\pgfqpoint{1.901176in}{0.801603in}}{\pgfqpoint{1.905734in}{0.797045in}}%
\pgfpathcurveto{\pgfqpoint{1.910292in}{0.792488in}}{\pgfqpoint{1.916475in}{0.789927in}}{\pgfqpoint{1.922921in}{0.789927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946779in}{0.811841in}}%
\pgfpathcurveto{\pgfqpoint{1.953225in}{0.811841in}}{\pgfqpoint{1.959408in}{0.814402in}}{\pgfqpoint{1.963966in}{0.818960in}}%
\pgfpathcurveto{\pgfqpoint{1.968524in}{0.823518in}}{\pgfqpoint{1.971085in}{0.829701in}}{\pgfqpoint{1.971085in}{0.836147in}}%
\pgfpathcurveto{\pgfqpoint{1.971085in}{0.842593in}}{\pgfqpoint{1.968524in}{0.848775in}}{\pgfqpoint{1.963966in}{0.853333in}}%
\pgfpathcurveto{\pgfqpoint{1.959408in}{0.857891in}}{\pgfqpoint{1.953225in}{0.860452in}}{\pgfqpoint{1.946779in}{0.860452in}}%
\pgfpathcurveto{\pgfqpoint{1.940333in}{0.860452in}}{\pgfqpoint{1.934151in}{0.857891in}}{\pgfqpoint{1.929593in}{0.853333in}}%
\pgfpathcurveto{\pgfqpoint{1.925035in}{0.848775in}}{\pgfqpoint{1.922474in}{0.842593in}}{\pgfqpoint{1.922474in}{0.836147in}}%
\pgfpathcurveto{\pgfqpoint{1.922474in}{0.829701in}}{\pgfqpoint{1.925035in}{0.823518in}}{\pgfqpoint{1.929593in}{0.818960in}}%
\pgfpathcurveto{\pgfqpoint{1.934151in}{0.814402in}}{\pgfqpoint{1.940333in}{0.811841in}}{\pgfqpoint{1.946779in}{0.811841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884132in}{0.823737in}}%
\pgfpathcurveto{\pgfqpoint{1.890578in}{0.823737in}}{\pgfqpoint{1.896760in}{0.826298in}}{\pgfqpoint{1.901318in}{0.830856in}}%
\pgfpathcurveto{\pgfqpoint{1.905876in}{0.835414in}}{\pgfqpoint{1.908437in}{0.841597in}}{\pgfqpoint{1.908437in}{0.848043in}}%
\pgfpathcurveto{\pgfqpoint{1.908437in}{0.854489in}}{\pgfqpoint{1.905876in}{0.860672in}}{\pgfqpoint{1.901318in}{0.865230in}}%
\pgfpathcurveto{\pgfqpoint{1.896760in}{0.869788in}}{\pgfqpoint{1.890578in}{0.872349in}}{\pgfqpoint{1.884132in}{0.872349in}}%
\pgfpathcurveto{\pgfqpoint{1.877686in}{0.872349in}}{\pgfqpoint{1.871503in}{0.869788in}}{\pgfqpoint{1.866945in}{0.865230in}}%
\pgfpathcurveto{\pgfqpoint{1.862387in}{0.860672in}}{\pgfqpoint{1.859826in}{0.854489in}}{\pgfqpoint{1.859826in}{0.848043in}}%
\pgfpathcurveto{\pgfqpoint{1.859826in}{0.841597in}}{\pgfqpoint{1.862387in}{0.835414in}}{\pgfqpoint{1.866945in}{0.830856in}}%
\pgfpathcurveto{\pgfqpoint{1.871503in}{0.826298in}}{\pgfqpoint{1.877686in}{0.823737in}}{\pgfqpoint{1.884132in}{0.823737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975080in}{0.772387in}}%
\pgfpathcurveto{\pgfqpoint{1.981526in}{0.772387in}}{\pgfqpoint{1.987709in}{0.774948in}}{\pgfqpoint{1.992267in}{0.779506in}}%
\pgfpathcurveto{\pgfqpoint{1.996825in}{0.784064in}}{\pgfqpoint{1.999386in}{0.790247in}}{\pgfqpoint{1.999386in}{0.796693in}}%
\pgfpathcurveto{\pgfqpoint{1.999386in}{0.803139in}}{\pgfqpoint{1.996825in}{0.809322in}}{\pgfqpoint{1.992267in}{0.813879in}}%
\pgfpathcurveto{\pgfqpoint{1.987709in}{0.818437in}}{\pgfqpoint{1.981526in}{0.820998in}}{\pgfqpoint{1.975080in}{0.820998in}}%
\pgfpathcurveto{\pgfqpoint{1.968634in}{0.820998in}}{\pgfqpoint{1.962452in}{0.818437in}}{\pgfqpoint{1.957894in}{0.813879in}}%
\pgfpathcurveto{\pgfqpoint{1.953336in}{0.809322in}}{\pgfqpoint{1.950775in}{0.803139in}}{\pgfqpoint{1.950775in}{0.796693in}}%
\pgfpathcurveto{\pgfqpoint{1.950775in}{0.790247in}}{\pgfqpoint{1.953336in}{0.784064in}}{\pgfqpoint{1.957894in}{0.779506in}}%
\pgfpathcurveto{\pgfqpoint{1.962452in}{0.774948in}}{\pgfqpoint{1.968634in}{0.772387in}}{\pgfqpoint{1.975080in}{0.772387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937146in}{0.779577in}}%
\pgfpathcurveto{\pgfqpoint{1.943592in}{0.779577in}}{\pgfqpoint{1.949775in}{0.782138in}}{\pgfqpoint{1.954333in}{0.786696in}}%
\pgfpathcurveto{\pgfqpoint{1.958891in}{0.791254in}}{\pgfqpoint{1.961452in}{0.797437in}}{\pgfqpoint{1.961452in}{0.803883in}}%
\pgfpathcurveto{\pgfqpoint{1.961452in}{0.810328in}}{\pgfqpoint{1.958891in}{0.816511in}}{\pgfqpoint{1.954333in}{0.821069in}}%
\pgfpathcurveto{\pgfqpoint{1.949775in}{0.825627in}}{\pgfqpoint{1.943592in}{0.828188in}}{\pgfqpoint{1.937146in}{0.828188in}}%
\pgfpathcurveto{\pgfqpoint{1.930701in}{0.828188in}}{\pgfqpoint{1.924518in}{0.825627in}}{\pgfqpoint{1.919960in}{0.821069in}}%
\pgfpathcurveto{\pgfqpoint{1.915402in}{0.816511in}}{\pgfqpoint{1.912841in}{0.810328in}}{\pgfqpoint{1.912841in}{0.803883in}}%
\pgfpathcurveto{\pgfqpoint{1.912841in}{0.797437in}}{\pgfqpoint{1.915402in}{0.791254in}}{\pgfqpoint{1.919960in}{0.786696in}}%
\pgfpathcurveto{\pgfqpoint{1.924518in}{0.782138in}}{\pgfqpoint{1.930701in}{0.779577in}}{\pgfqpoint{1.937146in}{0.779577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926612in}{0.774067in}}%
\pgfpathcurveto{\pgfqpoint{1.933058in}{0.774067in}}{\pgfqpoint{1.939240in}{0.776628in}}{\pgfqpoint{1.943798in}{0.781186in}}%
\pgfpathcurveto{\pgfqpoint{1.948356in}{0.785744in}}{\pgfqpoint{1.950917in}{0.791926in}}{\pgfqpoint{1.950917in}{0.798372in}}%
\pgfpathcurveto{\pgfqpoint{1.950917in}{0.804818in}}{\pgfqpoint{1.948356in}{0.811001in}}{\pgfqpoint{1.943798in}{0.815559in}}%
\pgfpathcurveto{\pgfqpoint{1.939240in}{0.820117in}}{\pgfqpoint{1.933058in}{0.822678in}}{\pgfqpoint{1.926612in}{0.822678in}}%
\pgfpathcurveto{\pgfqpoint{1.920166in}{0.822678in}}{\pgfqpoint{1.913983in}{0.820117in}}{\pgfqpoint{1.909425in}{0.815559in}}%
\pgfpathcurveto{\pgfqpoint{1.904867in}{0.811001in}}{\pgfqpoint{1.902306in}{0.804818in}}{\pgfqpoint{1.902306in}{0.798372in}}%
\pgfpathcurveto{\pgfqpoint{1.902306in}{0.791926in}}{\pgfqpoint{1.904867in}{0.785744in}}{\pgfqpoint{1.909425in}{0.781186in}}%
\pgfpathcurveto{\pgfqpoint{1.913983in}{0.776628in}}{\pgfqpoint{1.920166in}{0.774067in}}{\pgfqpoint{1.926612in}{0.774067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916832in}{0.801143in}}%
\pgfpathcurveto{\pgfqpoint{1.923277in}{0.801143in}}{\pgfqpoint{1.929460in}{0.803704in}}{\pgfqpoint{1.934018in}{0.808262in}}%
\pgfpathcurveto{\pgfqpoint{1.938576in}{0.812820in}}{\pgfqpoint{1.941137in}{0.819003in}}{\pgfqpoint{1.941137in}{0.825448in}}%
\pgfpathcurveto{\pgfqpoint{1.941137in}{0.831894in}}{\pgfqpoint{1.938576in}{0.838077in}}{\pgfqpoint{1.934018in}{0.842635in}}%
\pgfpathcurveto{\pgfqpoint{1.929460in}{0.847193in}}{\pgfqpoint{1.923277in}{0.849754in}}{\pgfqpoint{1.916832in}{0.849754in}}%
\pgfpathcurveto{\pgfqpoint{1.910386in}{0.849754in}}{\pgfqpoint{1.904203in}{0.847193in}}{\pgfqpoint{1.899645in}{0.842635in}}%
\pgfpathcurveto{\pgfqpoint{1.895087in}{0.838077in}}{\pgfqpoint{1.892526in}{0.831894in}}{\pgfqpoint{1.892526in}{0.825448in}}%
\pgfpathcurveto{\pgfqpoint{1.892526in}{0.819003in}}{\pgfqpoint{1.895087in}{0.812820in}}{\pgfqpoint{1.899645in}{0.808262in}}%
\pgfpathcurveto{\pgfqpoint{1.904203in}{0.803704in}}{\pgfqpoint{1.910386in}{0.801143in}}{\pgfqpoint{1.916832in}{0.801143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953461in}{0.822327in}}%
\pgfpathcurveto{\pgfqpoint{1.959907in}{0.822327in}}{\pgfqpoint{1.966089in}{0.824888in}}{\pgfqpoint{1.970647in}{0.829446in}}%
\pgfpathcurveto{\pgfqpoint{1.975205in}{0.834004in}}{\pgfqpoint{1.977766in}{0.840187in}}{\pgfqpoint{1.977766in}{0.846633in}}%
\pgfpathcurveto{\pgfqpoint{1.977766in}{0.853079in}}{\pgfqpoint{1.975205in}{0.859261in}}{\pgfqpoint{1.970647in}{0.863819in}}%
\pgfpathcurveto{\pgfqpoint{1.966089in}{0.868377in}}{\pgfqpoint{1.959907in}{0.870938in}}{\pgfqpoint{1.953461in}{0.870938in}}%
\pgfpathcurveto{\pgfqpoint{1.947015in}{0.870938in}}{\pgfqpoint{1.940832in}{0.868377in}}{\pgfqpoint{1.936274in}{0.863819in}}%
\pgfpathcurveto{\pgfqpoint{1.931716in}{0.859261in}}{\pgfqpoint{1.929155in}{0.853079in}}{\pgfqpoint{1.929155in}{0.846633in}}%
\pgfpathcurveto{\pgfqpoint{1.929155in}{0.840187in}}{\pgfqpoint{1.931716in}{0.834004in}}{\pgfqpoint{1.936274in}{0.829446in}}%
\pgfpathcurveto{\pgfqpoint{1.940832in}{0.824888in}}{\pgfqpoint{1.947015in}{0.822327in}}{\pgfqpoint{1.953461in}{0.822327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901751in}{0.766394in}}%
\pgfpathcurveto{\pgfqpoint{1.908197in}{0.766394in}}{\pgfqpoint{1.914380in}{0.768955in}}{\pgfqpoint{1.918937in}{0.773513in}}%
\pgfpathcurveto{\pgfqpoint{1.923495in}{0.778071in}}{\pgfqpoint{1.926056in}{0.784253in}}{\pgfqpoint{1.926056in}{0.790699in}}%
\pgfpathcurveto{\pgfqpoint{1.926056in}{0.797145in}}{\pgfqpoint{1.923495in}{0.803328in}}{\pgfqpoint{1.918937in}{0.807886in}}%
\pgfpathcurveto{\pgfqpoint{1.914380in}{0.812444in}}{\pgfqpoint{1.908197in}{0.815005in}}{\pgfqpoint{1.901751in}{0.815005in}}%
\pgfpathcurveto{\pgfqpoint{1.895305in}{0.815005in}}{\pgfqpoint{1.889122in}{0.812444in}}{\pgfqpoint{1.884564in}{0.807886in}}%
\pgfpathcurveto{\pgfqpoint{1.880006in}{0.803328in}}{\pgfqpoint{1.877445in}{0.797145in}}{\pgfqpoint{1.877445in}{0.790699in}}%
\pgfpathcurveto{\pgfqpoint{1.877445in}{0.784253in}}{\pgfqpoint{1.880006in}{0.778071in}}{\pgfqpoint{1.884564in}{0.773513in}}%
\pgfpathcurveto{\pgfqpoint{1.889122in}{0.768955in}}{\pgfqpoint{1.895305in}{0.766394in}}{\pgfqpoint{1.901751in}{0.766394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899680in}{0.773285in}}%
\pgfpathcurveto{\pgfqpoint{1.906126in}{0.773285in}}{\pgfqpoint{1.912309in}{0.775846in}}{\pgfqpoint{1.916867in}{0.780404in}}%
\pgfpathcurveto{\pgfqpoint{1.921425in}{0.784962in}}{\pgfqpoint{1.923985in}{0.791145in}}{\pgfqpoint{1.923985in}{0.797590in}}%
\pgfpathcurveto{\pgfqpoint{1.923985in}{0.804036in}}{\pgfqpoint{1.921425in}{0.810219in}}{\pgfqpoint{1.916867in}{0.814777in}}%
\pgfpathcurveto{\pgfqpoint{1.912309in}{0.819335in}}{\pgfqpoint{1.906126in}{0.821896in}}{\pgfqpoint{1.899680in}{0.821896in}}%
\pgfpathcurveto{\pgfqpoint{1.893234in}{0.821896in}}{\pgfqpoint{1.887051in}{0.819335in}}{\pgfqpoint{1.882493in}{0.814777in}}%
\pgfpathcurveto{\pgfqpoint{1.877935in}{0.810219in}}{\pgfqpoint{1.875374in}{0.804036in}}{\pgfqpoint{1.875374in}{0.797590in}}%
\pgfpathcurveto{\pgfqpoint{1.875374in}{0.791145in}}{\pgfqpoint{1.877935in}{0.784962in}}{\pgfqpoint{1.882493in}{0.780404in}}%
\pgfpathcurveto{\pgfqpoint{1.887051in}{0.775846in}}{\pgfqpoint{1.893234in}{0.773285in}}{\pgfqpoint{1.899680in}{0.773285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881393in}{0.793873in}}%
\pgfpathcurveto{\pgfqpoint{1.887839in}{0.793873in}}{\pgfqpoint{1.894022in}{0.796434in}}{\pgfqpoint{1.898580in}{0.800992in}}%
\pgfpathcurveto{\pgfqpoint{1.903138in}{0.805550in}}{\pgfqpoint{1.905699in}{0.811732in}}{\pgfqpoint{1.905699in}{0.818178in}}%
\pgfpathcurveto{\pgfqpoint{1.905699in}{0.824624in}}{\pgfqpoint{1.903138in}{0.830807in}}{\pgfqpoint{1.898580in}{0.835365in}}%
\pgfpathcurveto{\pgfqpoint{1.894022in}{0.839923in}}{\pgfqpoint{1.887839in}{0.842484in}}{\pgfqpoint{1.881393in}{0.842484in}}%
\pgfpathcurveto{\pgfqpoint{1.874947in}{0.842484in}}{\pgfqpoint{1.868764in}{0.839923in}}{\pgfqpoint{1.864206in}{0.835365in}}%
\pgfpathcurveto{\pgfqpoint{1.859648in}{0.830807in}}{\pgfqpoint{1.857087in}{0.824624in}}{\pgfqpoint{1.857087in}{0.818178in}}%
\pgfpathcurveto{\pgfqpoint{1.857087in}{0.811732in}}{\pgfqpoint{1.859648in}{0.805550in}}{\pgfqpoint{1.864206in}{0.800992in}}%
\pgfpathcurveto{\pgfqpoint{1.868764in}{0.796434in}}{\pgfqpoint{1.874947in}{0.793873in}}{\pgfqpoint{1.881393in}{0.793873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974675in}{0.843187in}}%
\pgfpathcurveto{\pgfqpoint{1.981120in}{0.843187in}}{\pgfqpoint{1.987303in}{0.845748in}}{\pgfqpoint{1.991861in}{0.850306in}}%
\pgfpathcurveto{\pgfqpoint{1.996419in}{0.854864in}}{\pgfqpoint{1.998980in}{0.861047in}}{\pgfqpoint{1.998980in}{0.867493in}}%
\pgfpathcurveto{\pgfqpoint{1.998980in}{0.873938in}}{\pgfqpoint{1.996419in}{0.880121in}}{\pgfqpoint{1.991861in}{0.884679in}}%
\pgfpathcurveto{\pgfqpoint{1.987303in}{0.889237in}}{\pgfqpoint{1.981120in}{0.891798in}}{\pgfqpoint{1.974675in}{0.891798in}}%
\pgfpathcurveto{\pgfqpoint{1.968229in}{0.891798in}}{\pgfqpoint{1.962046in}{0.889237in}}{\pgfqpoint{1.957488in}{0.884679in}}%
\pgfpathcurveto{\pgfqpoint{1.952930in}{0.880121in}}{\pgfqpoint{1.950369in}{0.873938in}}{\pgfqpoint{1.950369in}{0.867493in}}%
\pgfpathcurveto{\pgfqpoint{1.950369in}{0.861047in}}{\pgfqpoint{1.952930in}{0.854864in}}{\pgfqpoint{1.957488in}{0.850306in}}%
\pgfpathcurveto{\pgfqpoint{1.962046in}{0.845748in}}{\pgfqpoint{1.968229in}{0.843187in}}{\pgfqpoint{1.974675in}{0.843187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996707in}{0.772527in}}%
\pgfpathcurveto{\pgfqpoint{2.003153in}{0.772527in}}{\pgfqpoint{2.009335in}{0.775088in}}{\pgfqpoint{2.013893in}{0.779646in}}%
\pgfpathcurveto{\pgfqpoint{2.018451in}{0.784204in}}{\pgfqpoint{2.021012in}{0.790387in}}{\pgfqpoint{2.021012in}{0.796833in}}%
\pgfpathcurveto{\pgfqpoint{2.021012in}{0.803279in}}{\pgfqpoint{2.018451in}{0.809462in}}{\pgfqpoint{2.013893in}{0.814020in}}%
\pgfpathcurveto{\pgfqpoint{2.009335in}{0.818578in}}{\pgfqpoint{2.003153in}{0.821139in}}{\pgfqpoint{1.996707in}{0.821139in}}%
\pgfpathcurveto{\pgfqpoint{1.990261in}{0.821139in}}{\pgfqpoint{1.984078in}{0.818578in}}{\pgfqpoint{1.979520in}{0.814020in}}%
\pgfpathcurveto{\pgfqpoint{1.974962in}{0.809462in}}{\pgfqpoint{1.972401in}{0.803279in}}{\pgfqpoint{1.972401in}{0.796833in}}%
\pgfpathcurveto{\pgfqpoint{1.972401in}{0.790387in}}{\pgfqpoint{1.974962in}{0.784204in}}{\pgfqpoint{1.979520in}{0.779646in}}%
\pgfpathcurveto{\pgfqpoint{1.984078in}{0.775088in}}{\pgfqpoint{1.990261in}{0.772527in}}{\pgfqpoint{1.996707in}{0.772527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947795in}{0.794006in}}%
\pgfpathcurveto{\pgfqpoint{1.954241in}{0.794006in}}{\pgfqpoint{1.960424in}{0.796567in}}{\pgfqpoint{1.964982in}{0.801125in}}%
\pgfpathcurveto{\pgfqpoint{1.969540in}{0.805683in}}{\pgfqpoint{1.972101in}{0.811865in}}{\pgfqpoint{1.972101in}{0.818311in}}%
\pgfpathcurveto{\pgfqpoint{1.972101in}{0.824757in}}{\pgfqpoint{1.969540in}{0.830940in}}{\pgfqpoint{1.964982in}{0.835498in}}%
\pgfpathcurveto{\pgfqpoint{1.960424in}{0.840056in}}{\pgfqpoint{1.954241in}{0.842617in}}{\pgfqpoint{1.947795in}{0.842617in}}%
\pgfpathcurveto{\pgfqpoint{1.941350in}{0.842617in}}{\pgfqpoint{1.935167in}{0.840056in}}{\pgfqpoint{1.930609in}{0.835498in}}%
\pgfpathcurveto{\pgfqpoint{1.926051in}{0.830940in}}{\pgfqpoint{1.923490in}{0.824757in}}{\pgfqpoint{1.923490in}{0.818311in}}%
\pgfpathcurveto{\pgfqpoint{1.923490in}{0.811865in}}{\pgfqpoint{1.926051in}{0.805683in}}{\pgfqpoint{1.930609in}{0.801125in}}%
\pgfpathcurveto{\pgfqpoint{1.935167in}{0.796567in}}{\pgfqpoint{1.941350in}{0.794006in}}{\pgfqpoint{1.947795in}{0.794006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995138in}{0.768419in}}%
\pgfpathcurveto{\pgfqpoint{2.001584in}{0.768419in}}{\pgfqpoint{2.007767in}{0.770980in}}{\pgfqpoint{2.012324in}{0.775538in}}%
\pgfpathcurveto{\pgfqpoint{2.016882in}{0.780096in}}{\pgfqpoint{2.019443in}{0.786279in}}{\pgfqpoint{2.019443in}{0.792725in}}%
\pgfpathcurveto{\pgfqpoint{2.019443in}{0.799171in}}{\pgfqpoint{2.016882in}{0.805353in}}{\pgfqpoint{2.012324in}{0.809911in}}%
\pgfpathcurveto{\pgfqpoint{2.007767in}{0.814469in}}{\pgfqpoint{2.001584in}{0.817030in}}{\pgfqpoint{1.995138in}{0.817030in}}%
\pgfpathcurveto{\pgfqpoint{1.988692in}{0.817030in}}{\pgfqpoint{1.982509in}{0.814469in}}{\pgfqpoint{1.977951in}{0.809911in}}%
\pgfpathcurveto{\pgfqpoint{1.973393in}{0.805353in}}{\pgfqpoint{1.970832in}{0.799171in}}{\pgfqpoint{1.970832in}{0.792725in}}%
\pgfpathcurveto{\pgfqpoint{1.970832in}{0.786279in}}{\pgfqpoint{1.973393in}{0.780096in}}{\pgfqpoint{1.977951in}{0.775538in}}%
\pgfpathcurveto{\pgfqpoint{1.982509in}{0.770980in}}{\pgfqpoint{1.988692in}{0.768419in}}{\pgfqpoint{1.995138in}{0.768419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911142in}{0.784634in}}%
\pgfpathcurveto{\pgfqpoint{1.917588in}{0.784634in}}{\pgfqpoint{1.923771in}{0.787195in}}{\pgfqpoint{1.928329in}{0.791753in}}%
\pgfpathcurveto{\pgfqpoint{1.932887in}{0.796311in}}{\pgfqpoint{1.935448in}{0.802494in}}{\pgfqpoint{1.935448in}{0.808939in}}%
\pgfpathcurveto{\pgfqpoint{1.935448in}{0.815385in}}{\pgfqpoint{1.932887in}{0.821568in}}{\pgfqpoint{1.928329in}{0.826126in}}%
\pgfpathcurveto{\pgfqpoint{1.923771in}{0.830684in}}{\pgfqpoint{1.917588in}{0.833245in}}{\pgfqpoint{1.911142in}{0.833245in}}%
\pgfpathcurveto{\pgfqpoint{1.904696in}{0.833245in}}{\pgfqpoint{1.898514in}{0.830684in}}{\pgfqpoint{1.893956in}{0.826126in}}%
\pgfpathcurveto{\pgfqpoint{1.889398in}{0.821568in}}{\pgfqpoint{1.886837in}{0.815385in}}{\pgfqpoint{1.886837in}{0.808939in}}%
\pgfpathcurveto{\pgfqpoint{1.886837in}{0.802494in}}{\pgfqpoint{1.889398in}{0.796311in}}{\pgfqpoint{1.893956in}{0.791753in}}%
\pgfpathcurveto{\pgfqpoint{1.898514in}{0.787195in}}{\pgfqpoint{1.904696in}{0.784634in}}{\pgfqpoint{1.911142in}{0.784634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939881in}{0.808631in}}%
\pgfpathcurveto{\pgfqpoint{1.946327in}{0.808631in}}{\pgfqpoint{1.952510in}{0.811192in}}{\pgfqpoint{1.957068in}{0.815750in}}%
\pgfpathcurveto{\pgfqpoint{1.961626in}{0.820308in}}{\pgfqpoint{1.964187in}{0.826491in}}{\pgfqpoint{1.964187in}{0.832937in}}%
\pgfpathcurveto{\pgfqpoint{1.964187in}{0.839383in}}{\pgfqpoint{1.961626in}{0.845566in}}{\pgfqpoint{1.957068in}{0.850123in}}%
\pgfpathcurveto{\pgfqpoint{1.952510in}{0.854681in}}{\pgfqpoint{1.946327in}{0.857242in}}{\pgfqpoint{1.939881in}{0.857242in}}%
\pgfpathcurveto{\pgfqpoint{1.933435in}{0.857242in}}{\pgfqpoint{1.927252in}{0.854681in}}{\pgfqpoint{1.922694in}{0.850123in}}%
\pgfpathcurveto{\pgfqpoint{1.918136in}{0.845566in}}{\pgfqpoint{1.915575in}{0.839383in}}{\pgfqpoint{1.915575in}{0.832937in}}%
\pgfpathcurveto{\pgfqpoint{1.915575in}{0.826491in}}{\pgfqpoint{1.918136in}{0.820308in}}{\pgfqpoint{1.922694in}{0.815750in}}%
\pgfpathcurveto{\pgfqpoint{1.927252in}{0.811192in}}{\pgfqpoint{1.933435in}{0.808631in}}{\pgfqpoint{1.939881in}{0.808631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989844in}{0.857874in}}%
\pgfpathcurveto{\pgfqpoint{1.996290in}{0.857874in}}{\pgfqpoint{2.002473in}{0.860435in}}{\pgfqpoint{2.007031in}{0.864993in}}%
\pgfpathcurveto{\pgfqpoint{2.011589in}{0.869551in}}{\pgfqpoint{2.014150in}{0.875734in}}{\pgfqpoint{2.014150in}{0.882180in}}%
\pgfpathcurveto{\pgfqpoint{2.014150in}{0.888626in}}{\pgfqpoint{2.011589in}{0.894809in}}{\pgfqpoint{2.007031in}{0.899367in}}%
\pgfpathcurveto{\pgfqpoint{2.002473in}{0.903925in}}{\pgfqpoint{1.996290in}{0.906486in}}{\pgfqpoint{1.989844in}{0.906486in}}%
\pgfpathcurveto{\pgfqpoint{1.983398in}{0.906486in}}{\pgfqpoint{1.977215in}{0.903925in}}{\pgfqpoint{1.972657in}{0.899367in}}%
\pgfpathcurveto{\pgfqpoint{1.968099in}{0.894809in}}{\pgfqpoint{1.965538in}{0.888626in}}{\pgfqpoint{1.965538in}{0.882180in}}%
\pgfpathcurveto{\pgfqpoint{1.965538in}{0.875734in}}{\pgfqpoint{1.968099in}{0.869551in}}{\pgfqpoint{1.972657in}{0.864993in}}%
\pgfpathcurveto{\pgfqpoint{1.977215in}{0.860435in}}{\pgfqpoint{1.983398in}{0.857874in}}{\pgfqpoint{1.989844in}{0.857874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974895in}{0.773928in}}%
\pgfpathcurveto{\pgfqpoint{1.981341in}{0.773928in}}{\pgfqpoint{1.987524in}{0.776489in}}{\pgfqpoint{1.992082in}{0.781047in}}%
\pgfpathcurveto{\pgfqpoint{1.996640in}{0.785605in}}{\pgfqpoint{1.999200in}{0.791787in}}{\pgfqpoint{1.999200in}{0.798233in}}%
\pgfpathcurveto{\pgfqpoint{1.999200in}{0.804679in}}{\pgfqpoint{1.996640in}{0.810862in}}{\pgfqpoint{1.992082in}{0.815420in}}%
\pgfpathcurveto{\pgfqpoint{1.987524in}{0.819978in}}{\pgfqpoint{1.981341in}{0.822539in}}{\pgfqpoint{1.974895in}{0.822539in}}%
\pgfpathcurveto{\pgfqpoint{1.968449in}{0.822539in}}{\pgfqpoint{1.962266in}{0.819978in}}{\pgfqpoint{1.957708in}{0.815420in}}%
\pgfpathcurveto{\pgfqpoint{1.953150in}{0.810862in}}{\pgfqpoint{1.950589in}{0.804679in}}{\pgfqpoint{1.950589in}{0.798233in}}%
\pgfpathcurveto{\pgfqpoint{1.950589in}{0.791787in}}{\pgfqpoint{1.953150in}{0.785605in}}{\pgfqpoint{1.957708in}{0.781047in}}%
\pgfpathcurveto{\pgfqpoint{1.962266in}{0.776489in}}{\pgfqpoint{1.968449in}{0.773928in}}{\pgfqpoint{1.974895in}{0.773928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930191in}{0.792056in}}%
\pgfpathcurveto{\pgfqpoint{1.936637in}{0.792056in}}{\pgfqpoint{1.942819in}{0.794617in}}{\pgfqpoint{1.947377in}{0.799175in}}%
\pgfpathcurveto{\pgfqpoint{1.951935in}{0.803733in}}{\pgfqpoint{1.954496in}{0.809916in}}{\pgfqpoint{1.954496in}{0.816362in}}%
\pgfpathcurveto{\pgfqpoint{1.954496in}{0.822808in}}{\pgfqpoint{1.951935in}{0.828991in}}{\pgfqpoint{1.947377in}{0.833549in}}%
\pgfpathcurveto{\pgfqpoint{1.942819in}{0.838106in}}{\pgfqpoint{1.936637in}{0.840667in}}{\pgfqpoint{1.930191in}{0.840667in}}%
\pgfpathcurveto{\pgfqpoint{1.923745in}{0.840667in}}{\pgfqpoint{1.917562in}{0.838106in}}{\pgfqpoint{1.913004in}{0.833549in}}%
\pgfpathcurveto{\pgfqpoint{1.908446in}{0.828991in}}{\pgfqpoint{1.905885in}{0.822808in}}{\pgfqpoint{1.905885in}{0.816362in}}%
\pgfpathcurveto{\pgfqpoint{1.905885in}{0.809916in}}{\pgfqpoint{1.908446in}{0.803733in}}{\pgfqpoint{1.913004in}{0.799175in}}%
\pgfpathcurveto{\pgfqpoint{1.917562in}{0.794617in}}{\pgfqpoint{1.923745in}{0.792056in}}{\pgfqpoint{1.930191in}{0.792056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143563in}{0.828661in}}%
\pgfpathcurveto{\pgfqpoint{2.150009in}{0.828661in}}{\pgfqpoint{2.156192in}{0.831222in}}{\pgfqpoint{2.160750in}{0.835780in}}%
\pgfpathcurveto{\pgfqpoint{2.165308in}{0.840338in}}{\pgfqpoint{2.167869in}{0.846520in}}{\pgfqpoint{2.167869in}{0.852966in}}%
\pgfpathcurveto{\pgfqpoint{2.167869in}{0.859412in}}{\pgfqpoint{2.165308in}{0.865595in}}{\pgfqpoint{2.160750in}{0.870153in}}%
\pgfpathcurveto{\pgfqpoint{2.156192in}{0.874711in}}{\pgfqpoint{2.150009in}{0.877272in}}{\pgfqpoint{2.143563in}{0.877272in}}%
\pgfpathcurveto{\pgfqpoint{2.137117in}{0.877272in}}{\pgfqpoint{2.130934in}{0.874711in}}{\pgfqpoint{2.126376in}{0.870153in}}%
\pgfpathcurveto{\pgfqpoint{2.121818in}{0.865595in}}{\pgfqpoint{2.119257in}{0.859412in}}{\pgfqpoint{2.119257in}{0.852966in}}%
\pgfpathcurveto{\pgfqpoint{2.119257in}{0.846520in}}{\pgfqpoint{2.121818in}{0.840338in}}{\pgfqpoint{2.126376in}{0.835780in}}%
\pgfpathcurveto{\pgfqpoint{2.130934in}{0.831222in}}{\pgfqpoint{2.137117in}{0.828661in}}{\pgfqpoint{2.143563in}{0.828661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200234in}{0.865542in}}%
\pgfpathcurveto{\pgfqpoint{2.206680in}{0.865542in}}{\pgfqpoint{2.212863in}{0.868103in}}{\pgfqpoint{2.217421in}{0.872661in}}%
\pgfpathcurveto{\pgfqpoint{2.221979in}{0.877219in}}{\pgfqpoint{2.224540in}{0.883401in}}{\pgfqpoint{2.224540in}{0.889847in}}%
\pgfpathcurveto{\pgfqpoint{2.224540in}{0.896293in}}{\pgfqpoint{2.221979in}{0.902476in}}{\pgfqpoint{2.217421in}{0.907034in}}%
\pgfpathcurveto{\pgfqpoint{2.212863in}{0.911592in}}{\pgfqpoint{2.206680in}{0.914153in}}{\pgfqpoint{2.200234in}{0.914153in}}%
\pgfpathcurveto{\pgfqpoint{2.193788in}{0.914153in}}{\pgfqpoint{2.187605in}{0.911592in}}{\pgfqpoint{2.183047in}{0.907034in}}%
\pgfpathcurveto{\pgfqpoint{2.178490in}{0.902476in}}{\pgfqpoint{2.175929in}{0.896293in}}{\pgfqpoint{2.175929in}{0.889847in}}%
\pgfpathcurveto{\pgfqpoint{2.175929in}{0.883401in}}{\pgfqpoint{2.178490in}{0.877219in}}{\pgfqpoint{2.183047in}{0.872661in}}%
\pgfpathcurveto{\pgfqpoint{2.187605in}{0.868103in}}{\pgfqpoint{2.193788in}{0.865542in}}{\pgfqpoint{2.200234in}{0.865542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160079in}{0.880032in}}%
\pgfpathcurveto{\pgfqpoint{2.166524in}{0.880032in}}{\pgfqpoint{2.172707in}{0.882593in}}{\pgfqpoint{2.177265in}{0.887151in}}%
\pgfpathcurveto{\pgfqpoint{2.181823in}{0.891709in}}{\pgfqpoint{2.184384in}{0.897892in}}{\pgfqpoint{2.184384in}{0.904338in}}%
\pgfpathcurveto{\pgfqpoint{2.184384in}{0.910784in}}{\pgfqpoint{2.181823in}{0.916967in}}{\pgfqpoint{2.177265in}{0.921525in}}%
\pgfpathcurveto{\pgfqpoint{2.172707in}{0.926083in}}{\pgfqpoint{2.166524in}{0.928644in}}{\pgfqpoint{2.160079in}{0.928644in}}%
\pgfpathcurveto{\pgfqpoint{2.153633in}{0.928644in}}{\pgfqpoint{2.147450in}{0.926083in}}{\pgfqpoint{2.142892in}{0.921525in}}%
\pgfpathcurveto{\pgfqpoint{2.138334in}{0.916967in}}{\pgfqpoint{2.135773in}{0.910784in}}{\pgfqpoint{2.135773in}{0.904338in}}%
\pgfpathcurveto{\pgfqpoint{2.135773in}{0.897892in}}{\pgfqpoint{2.138334in}{0.891709in}}{\pgfqpoint{2.142892in}{0.887151in}}%
\pgfpathcurveto{\pgfqpoint{2.147450in}{0.882593in}}{\pgfqpoint{2.153633in}{0.880032in}}{\pgfqpoint{2.160079in}{0.880032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149264in}{0.816945in}}%
\pgfpathcurveto{\pgfqpoint{2.155710in}{0.816945in}}{\pgfqpoint{2.161892in}{0.819506in}}{\pgfqpoint{2.166450in}{0.824064in}}%
\pgfpathcurveto{\pgfqpoint{2.171008in}{0.828622in}}{\pgfqpoint{2.173569in}{0.834804in}}{\pgfqpoint{2.173569in}{0.841250in}}%
\pgfpathcurveto{\pgfqpoint{2.173569in}{0.847696in}}{\pgfqpoint{2.171008in}{0.853879in}}{\pgfqpoint{2.166450in}{0.858437in}}%
\pgfpathcurveto{\pgfqpoint{2.161892in}{0.862995in}}{\pgfqpoint{2.155710in}{0.865556in}}{\pgfqpoint{2.149264in}{0.865556in}}%
\pgfpathcurveto{\pgfqpoint{2.142818in}{0.865556in}}{\pgfqpoint{2.136635in}{0.862995in}}{\pgfqpoint{2.132077in}{0.858437in}}%
\pgfpathcurveto{\pgfqpoint{2.127519in}{0.853879in}}{\pgfqpoint{2.124958in}{0.847696in}}{\pgfqpoint{2.124958in}{0.841250in}}%
\pgfpathcurveto{\pgfqpoint{2.124958in}{0.834804in}}{\pgfqpoint{2.127519in}{0.828622in}}{\pgfqpoint{2.132077in}{0.824064in}}%
\pgfpathcurveto{\pgfqpoint{2.136635in}{0.819506in}}{\pgfqpoint{2.142818in}{0.816945in}}{\pgfqpoint{2.149264in}{0.816945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183677in}{0.825209in}}%
\pgfpathcurveto{\pgfqpoint{2.190122in}{0.825209in}}{\pgfqpoint{2.196305in}{0.827770in}}{\pgfqpoint{2.200863in}{0.832328in}}%
\pgfpathcurveto{\pgfqpoint{2.205421in}{0.836886in}}{\pgfqpoint{2.207982in}{0.843068in}}{\pgfqpoint{2.207982in}{0.849514in}}%
\pgfpathcurveto{\pgfqpoint{2.207982in}{0.855960in}}{\pgfqpoint{2.205421in}{0.862143in}}{\pgfqpoint{2.200863in}{0.866701in}}%
\pgfpathcurveto{\pgfqpoint{2.196305in}{0.871259in}}{\pgfqpoint{2.190122in}{0.873820in}}{\pgfqpoint{2.183677in}{0.873820in}}%
\pgfpathcurveto{\pgfqpoint{2.177231in}{0.873820in}}{\pgfqpoint{2.171048in}{0.871259in}}{\pgfqpoint{2.166490in}{0.866701in}}%
\pgfpathcurveto{\pgfqpoint{2.161932in}{0.862143in}}{\pgfqpoint{2.159371in}{0.855960in}}{\pgfqpoint{2.159371in}{0.849514in}}%
\pgfpathcurveto{\pgfqpoint{2.159371in}{0.843068in}}{\pgfqpoint{2.161932in}{0.836886in}}{\pgfqpoint{2.166490in}{0.832328in}}%
\pgfpathcurveto{\pgfqpoint{2.171048in}{0.827770in}}{\pgfqpoint{2.177231in}{0.825209in}}{\pgfqpoint{2.183677in}{0.825209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116453in}{0.814331in}}%
\pgfpathcurveto{\pgfqpoint{2.122899in}{0.814331in}}{\pgfqpoint{2.129082in}{0.816892in}}{\pgfqpoint{2.133640in}{0.821450in}}%
\pgfpathcurveto{\pgfqpoint{2.138198in}{0.826008in}}{\pgfqpoint{2.140759in}{0.832191in}}{\pgfqpoint{2.140759in}{0.838637in}}%
\pgfpathcurveto{\pgfqpoint{2.140759in}{0.845083in}}{\pgfqpoint{2.138198in}{0.851266in}}{\pgfqpoint{2.133640in}{0.855824in}}%
\pgfpathcurveto{\pgfqpoint{2.129082in}{0.860381in}}{\pgfqpoint{2.122899in}{0.862942in}}{\pgfqpoint{2.116453in}{0.862942in}}%
\pgfpathcurveto{\pgfqpoint{2.110008in}{0.862942in}}{\pgfqpoint{2.103825in}{0.860381in}}{\pgfqpoint{2.099267in}{0.855824in}}%
\pgfpathcurveto{\pgfqpoint{2.094709in}{0.851266in}}{\pgfqpoint{2.092148in}{0.845083in}}{\pgfqpoint{2.092148in}{0.838637in}}%
\pgfpathcurveto{\pgfqpoint{2.092148in}{0.832191in}}{\pgfqpoint{2.094709in}{0.826008in}}{\pgfqpoint{2.099267in}{0.821450in}}%
\pgfpathcurveto{\pgfqpoint{2.103825in}{0.816892in}}{\pgfqpoint{2.110008in}{0.814331in}}{\pgfqpoint{2.116453in}{0.814331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154117in}{0.900137in}}%
\pgfpathcurveto{\pgfqpoint{2.160563in}{0.900137in}}{\pgfqpoint{2.166746in}{0.902698in}}{\pgfqpoint{2.171304in}{0.907256in}}%
\pgfpathcurveto{\pgfqpoint{2.175861in}{0.911814in}}{\pgfqpoint{2.178422in}{0.917997in}}{\pgfqpoint{2.178422in}{0.924443in}}%
\pgfpathcurveto{\pgfqpoint{2.178422in}{0.930889in}}{\pgfqpoint{2.175861in}{0.937071in}}{\pgfqpoint{2.171304in}{0.941629in}}%
\pgfpathcurveto{\pgfqpoint{2.166746in}{0.946187in}}{\pgfqpoint{2.160563in}{0.948748in}}{\pgfqpoint{2.154117in}{0.948748in}}%
\pgfpathcurveto{\pgfqpoint{2.147671in}{0.948748in}}{\pgfqpoint{2.141488in}{0.946187in}}{\pgfqpoint{2.136930in}{0.941629in}}%
\pgfpathcurveto{\pgfqpoint{2.132372in}{0.937071in}}{\pgfqpoint{2.129811in}{0.930889in}}{\pgfqpoint{2.129811in}{0.924443in}}%
\pgfpathcurveto{\pgfqpoint{2.129811in}{0.917997in}}{\pgfqpoint{2.132372in}{0.911814in}}{\pgfqpoint{2.136930in}{0.907256in}}%
\pgfpathcurveto{\pgfqpoint{2.141488in}{0.902698in}}{\pgfqpoint{2.147671in}{0.900137in}}{\pgfqpoint{2.154117in}{0.900137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132628in}{0.885600in}}%
\pgfpathcurveto{\pgfqpoint{2.139074in}{0.885600in}}{\pgfqpoint{2.145257in}{0.888161in}}{\pgfqpoint{2.149815in}{0.892719in}}%
\pgfpathcurveto{\pgfqpoint{2.154373in}{0.897277in}}{\pgfqpoint{2.156934in}{0.903460in}}{\pgfqpoint{2.156934in}{0.909906in}}%
\pgfpathcurveto{\pgfqpoint{2.156934in}{0.916352in}}{\pgfqpoint{2.154373in}{0.922534in}}{\pgfqpoint{2.149815in}{0.927092in}}%
\pgfpathcurveto{\pgfqpoint{2.145257in}{0.931650in}}{\pgfqpoint{2.139074in}{0.934211in}}{\pgfqpoint{2.132628in}{0.934211in}}%
\pgfpathcurveto{\pgfqpoint{2.126182in}{0.934211in}}{\pgfqpoint{2.119999in}{0.931650in}}{\pgfqpoint{2.115442in}{0.927092in}}%
\pgfpathcurveto{\pgfqpoint{2.110884in}{0.922534in}}{\pgfqpoint{2.108323in}{0.916352in}}{\pgfqpoint{2.108323in}{0.909906in}}%
\pgfpathcurveto{\pgfqpoint{2.108323in}{0.903460in}}{\pgfqpoint{2.110884in}{0.897277in}}{\pgfqpoint{2.115442in}{0.892719in}}%
\pgfpathcurveto{\pgfqpoint{2.119999in}{0.888161in}}{\pgfqpoint{2.126182in}{0.885600in}}{\pgfqpoint{2.132628in}{0.885600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130115in}{0.897476in}}%
\pgfpathcurveto{\pgfqpoint{2.136561in}{0.897476in}}{\pgfqpoint{2.142744in}{0.900037in}}{\pgfqpoint{2.147302in}{0.904595in}}%
\pgfpathcurveto{\pgfqpoint{2.151860in}{0.909153in}}{\pgfqpoint{2.154421in}{0.915336in}}{\pgfqpoint{2.154421in}{0.921782in}}%
\pgfpathcurveto{\pgfqpoint{2.154421in}{0.928228in}}{\pgfqpoint{2.151860in}{0.934411in}}{\pgfqpoint{2.147302in}{0.938969in}}%
\pgfpathcurveto{\pgfqpoint{2.142744in}{0.943526in}}{\pgfqpoint{2.136561in}{0.946087in}}{\pgfqpoint{2.130115in}{0.946087in}}%
\pgfpathcurveto{\pgfqpoint{2.123670in}{0.946087in}}{\pgfqpoint{2.117487in}{0.943526in}}{\pgfqpoint{2.112929in}{0.938969in}}%
\pgfpathcurveto{\pgfqpoint{2.108371in}{0.934411in}}{\pgfqpoint{2.105810in}{0.928228in}}{\pgfqpoint{2.105810in}{0.921782in}}%
\pgfpathcurveto{\pgfqpoint{2.105810in}{0.915336in}}{\pgfqpoint{2.108371in}{0.909153in}}{\pgfqpoint{2.112929in}{0.904595in}}%
\pgfpathcurveto{\pgfqpoint{2.117487in}{0.900037in}}{\pgfqpoint{2.123670in}{0.897476in}}{\pgfqpoint{2.130115in}{0.897476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230146in}{0.846988in}}%
\pgfpathcurveto{\pgfqpoint{2.236592in}{0.846988in}}{\pgfqpoint{2.242775in}{0.849549in}}{\pgfqpoint{2.247332in}{0.854107in}}%
\pgfpathcurveto{\pgfqpoint{2.251890in}{0.858665in}}{\pgfqpoint{2.254451in}{0.864848in}}{\pgfqpoint{2.254451in}{0.871294in}}%
\pgfpathcurveto{\pgfqpoint{2.254451in}{0.877740in}}{\pgfqpoint{2.251890in}{0.883922in}}{\pgfqpoint{2.247332in}{0.888480in}}%
\pgfpathcurveto{\pgfqpoint{2.242775in}{0.893038in}}{\pgfqpoint{2.236592in}{0.895599in}}{\pgfqpoint{2.230146in}{0.895599in}}%
\pgfpathcurveto{\pgfqpoint{2.223700in}{0.895599in}}{\pgfqpoint{2.217517in}{0.893038in}}{\pgfqpoint{2.212959in}{0.888480in}}%
\pgfpathcurveto{\pgfqpoint{2.208401in}{0.883922in}}{\pgfqpoint{2.205840in}{0.877740in}}{\pgfqpoint{2.205840in}{0.871294in}}%
\pgfpathcurveto{\pgfqpoint{2.205840in}{0.864848in}}{\pgfqpoint{2.208401in}{0.858665in}}{\pgfqpoint{2.212959in}{0.854107in}}%
\pgfpathcurveto{\pgfqpoint{2.217517in}{0.849549in}}{\pgfqpoint{2.223700in}{0.846988in}}{\pgfqpoint{2.230146in}{0.846988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232142in}{0.898084in}}%
\pgfpathcurveto{\pgfqpoint{2.238587in}{0.898084in}}{\pgfqpoint{2.244770in}{0.900645in}}{\pgfqpoint{2.249328in}{0.905202in}}%
\pgfpathcurveto{\pgfqpoint{2.253886in}{0.909760in}}{\pgfqpoint{2.256447in}{0.915943in}}{\pgfqpoint{2.256447in}{0.922389in}}%
\pgfpathcurveto{\pgfqpoint{2.256447in}{0.928835in}}{\pgfqpoint{2.253886in}{0.935018in}}{\pgfqpoint{2.249328in}{0.939576in}}%
\pgfpathcurveto{\pgfqpoint{2.244770in}{0.944134in}}{\pgfqpoint{2.238587in}{0.946695in}}{\pgfqpoint{2.232142in}{0.946695in}}%
\pgfpathcurveto{\pgfqpoint{2.225696in}{0.946695in}}{\pgfqpoint{2.219513in}{0.944134in}}{\pgfqpoint{2.214955in}{0.939576in}}%
\pgfpathcurveto{\pgfqpoint{2.210397in}{0.935018in}}{\pgfqpoint{2.207836in}{0.928835in}}{\pgfqpoint{2.207836in}{0.922389in}}%
\pgfpathcurveto{\pgfqpoint{2.207836in}{0.915943in}}{\pgfqpoint{2.210397in}{0.909760in}}{\pgfqpoint{2.214955in}{0.905202in}}%
\pgfpathcurveto{\pgfqpoint{2.219513in}{0.900645in}}{\pgfqpoint{2.225696in}{0.898084in}}{\pgfqpoint{2.232142in}{0.898084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124649in}{0.819218in}}%
\pgfpathcurveto{\pgfqpoint{2.131094in}{0.819218in}}{\pgfqpoint{2.137277in}{0.821779in}}{\pgfqpoint{2.141835in}{0.826337in}}%
\pgfpathcurveto{\pgfqpoint{2.146393in}{0.830895in}}{\pgfqpoint{2.148954in}{0.837077in}}{\pgfqpoint{2.148954in}{0.843523in}}%
\pgfpathcurveto{\pgfqpoint{2.148954in}{0.849969in}}{\pgfqpoint{2.146393in}{0.856152in}}{\pgfqpoint{2.141835in}{0.860710in}}%
\pgfpathcurveto{\pgfqpoint{2.137277in}{0.865268in}}{\pgfqpoint{2.131094in}{0.867829in}}{\pgfqpoint{2.124649in}{0.867829in}}%
\pgfpathcurveto{\pgfqpoint{2.118203in}{0.867829in}}{\pgfqpoint{2.112020in}{0.865268in}}{\pgfqpoint{2.107462in}{0.860710in}}%
\pgfpathcurveto{\pgfqpoint{2.102904in}{0.856152in}}{\pgfqpoint{2.100343in}{0.849969in}}{\pgfqpoint{2.100343in}{0.843523in}}%
\pgfpathcurveto{\pgfqpoint{2.100343in}{0.837077in}}{\pgfqpoint{2.102904in}{0.830895in}}{\pgfqpoint{2.107462in}{0.826337in}}%
\pgfpathcurveto{\pgfqpoint{2.112020in}{0.821779in}}{\pgfqpoint{2.118203in}{0.819218in}}{\pgfqpoint{2.124649in}{0.819218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186228in}{0.815734in}}%
\pgfpathcurveto{\pgfqpoint{2.192674in}{0.815734in}}{\pgfqpoint{2.198856in}{0.818295in}}{\pgfqpoint{2.203414in}{0.822853in}}%
\pgfpathcurveto{\pgfqpoint{2.207972in}{0.827411in}}{\pgfqpoint{2.210533in}{0.833594in}}{\pgfqpoint{2.210533in}{0.840040in}}%
\pgfpathcurveto{\pgfqpoint{2.210533in}{0.846486in}}{\pgfqpoint{2.207972in}{0.852669in}}{\pgfqpoint{2.203414in}{0.857227in}}%
\pgfpathcurveto{\pgfqpoint{2.198856in}{0.861785in}}{\pgfqpoint{2.192674in}{0.864346in}}{\pgfqpoint{2.186228in}{0.864346in}}%
\pgfpathcurveto{\pgfqpoint{2.179782in}{0.864346in}}{\pgfqpoint{2.173599in}{0.861785in}}{\pgfqpoint{2.169041in}{0.857227in}}%
\pgfpathcurveto{\pgfqpoint{2.164483in}{0.852669in}}{\pgfqpoint{2.161922in}{0.846486in}}{\pgfqpoint{2.161922in}{0.840040in}}%
\pgfpathcurveto{\pgfqpoint{2.161922in}{0.833594in}}{\pgfqpoint{2.164483in}{0.827411in}}{\pgfqpoint{2.169041in}{0.822853in}}%
\pgfpathcurveto{\pgfqpoint{2.173599in}{0.818295in}}{\pgfqpoint{2.179782in}{0.815734in}}{\pgfqpoint{2.186228in}{0.815734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229344in}{0.812616in}}%
\pgfpathcurveto{\pgfqpoint{2.235790in}{0.812616in}}{\pgfqpoint{2.241973in}{0.815177in}}{\pgfqpoint{2.246531in}{0.819735in}}%
\pgfpathcurveto{\pgfqpoint{2.251089in}{0.824293in}}{\pgfqpoint{2.253650in}{0.830476in}}{\pgfqpoint{2.253650in}{0.836921in}}%
\pgfpathcurveto{\pgfqpoint{2.253650in}{0.843367in}}{\pgfqpoint{2.251089in}{0.849550in}}{\pgfqpoint{2.246531in}{0.854108in}}%
\pgfpathcurveto{\pgfqpoint{2.241973in}{0.858666in}}{\pgfqpoint{2.235790in}{0.861227in}}{\pgfqpoint{2.229344in}{0.861227in}}%
\pgfpathcurveto{\pgfqpoint{2.222898in}{0.861227in}}{\pgfqpoint{2.216716in}{0.858666in}}{\pgfqpoint{2.212158in}{0.854108in}}%
\pgfpathcurveto{\pgfqpoint{2.207600in}{0.849550in}}{\pgfqpoint{2.205039in}{0.843367in}}{\pgfqpoint{2.205039in}{0.836921in}}%
\pgfpathcurveto{\pgfqpoint{2.205039in}{0.830476in}}{\pgfqpoint{2.207600in}{0.824293in}}{\pgfqpoint{2.212158in}{0.819735in}}%
\pgfpathcurveto{\pgfqpoint{2.216716in}{0.815177in}}{\pgfqpoint{2.222898in}{0.812616in}}{\pgfqpoint{2.229344in}{0.812616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146216in}{0.873061in}}%
\pgfpathcurveto{\pgfqpoint{2.152662in}{0.873061in}}{\pgfqpoint{2.158845in}{0.875622in}}{\pgfqpoint{2.163403in}{0.880179in}}%
\pgfpathcurveto{\pgfqpoint{2.167961in}{0.884737in}}{\pgfqpoint{2.170522in}{0.890920in}}{\pgfqpoint{2.170522in}{0.897366in}}%
\pgfpathcurveto{\pgfqpoint{2.170522in}{0.903812in}}{\pgfqpoint{2.167961in}{0.909995in}}{\pgfqpoint{2.163403in}{0.914553in}}%
\pgfpathcurveto{\pgfqpoint{2.158845in}{0.919111in}}{\pgfqpoint{2.152662in}{0.921672in}}{\pgfqpoint{2.146216in}{0.921672in}}%
\pgfpathcurveto{\pgfqpoint{2.139770in}{0.921672in}}{\pgfqpoint{2.133587in}{0.919111in}}{\pgfqpoint{2.129029in}{0.914553in}}%
\pgfpathcurveto{\pgfqpoint{2.124471in}{0.909995in}}{\pgfqpoint{2.121910in}{0.903812in}}{\pgfqpoint{2.121910in}{0.897366in}}%
\pgfpathcurveto{\pgfqpoint{2.121910in}{0.890920in}}{\pgfqpoint{2.124471in}{0.884737in}}{\pgfqpoint{2.129029in}{0.880179in}}%
\pgfpathcurveto{\pgfqpoint{2.133587in}{0.875622in}}{\pgfqpoint{2.139770in}{0.873061in}}{\pgfqpoint{2.146216in}{0.873061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178259in}{0.894196in}}%
\pgfpathcurveto{\pgfqpoint{2.184705in}{0.894196in}}{\pgfqpoint{2.190888in}{0.896757in}}{\pgfqpoint{2.195446in}{0.901315in}}%
\pgfpathcurveto{\pgfqpoint{2.200004in}{0.905873in}}{\pgfqpoint{2.202565in}{0.912056in}}{\pgfqpoint{2.202565in}{0.918502in}}%
\pgfpathcurveto{\pgfqpoint{2.202565in}{0.924948in}}{\pgfqpoint{2.200004in}{0.931131in}}{\pgfqpoint{2.195446in}{0.935689in}}%
\pgfpathcurveto{\pgfqpoint{2.190888in}{0.940247in}}{\pgfqpoint{2.184705in}{0.942808in}}{\pgfqpoint{2.178259in}{0.942808in}}%
\pgfpathcurveto{\pgfqpoint{2.171813in}{0.942808in}}{\pgfqpoint{2.165630in}{0.940247in}}{\pgfqpoint{2.161072in}{0.935689in}}%
\pgfpathcurveto{\pgfqpoint{2.156515in}{0.931131in}}{\pgfqpoint{2.153954in}{0.924948in}}{\pgfqpoint{2.153954in}{0.918502in}}%
\pgfpathcurveto{\pgfqpoint{2.153954in}{0.912056in}}{\pgfqpoint{2.156515in}{0.905873in}}{\pgfqpoint{2.161072in}{0.901315in}}%
\pgfpathcurveto{\pgfqpoint{2.165630in}{0.896757in}}{\pgfqpoint{2.171813in}{0.894196in}}{\pgfqpoint{2.178259in}{0.894196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137537in}{0.828941in}}%
\pgfpathcurveto{\pgfqpoint{2.143983in}{0.828941in}}{\pgfqpoint{2.150165in}{0.831501in}}{\pgfqpoint{2.154723in}{0.836059in}}%
\pgfpathcurveto{\pgfqpoint{2.159281in}{0.840617in}}{\pgfqpoint{2.161842in}{0.846800in}}{\pgfqpoint{2.161842in}{0.853246in}}%
\pgfpathcurveto{\pgfqpoint{2.161842in}{0.859692in}}{\pgfqpoint{2.159281in}{0.865875in}}{\pgfqpoint{2.154723in}{0.870433in}}%
\pgfpathcurveto{\pgfqpoint{2.150165in}{0.874991in}}{\pgfqpoint{2.143983in}{0.877552in}}{\pgfqpoint{2.137537in}{0.877552in}}%
\pgfpathcurveto{\pgfqpoint{2.131091in}{0.877552in}}{\pgfqpoint{2.124908in}{0.874991in}}{\pgfqpoint{2.120350in}{0.870433in}}%
\pgfpathcurveto{\pgfqpoint{2.115792in}{0.865875in}}{\pgfqpoint{2.113231in}{0.859692in}}{\pgfqpoint{2.113231in}{0.853246in}}%
\pgfpathcurveto{\pgfqpoint{2.113231in}{0.846800in}}{\pgfqpoint{2.115792in}{0.840617in}}{\pgfqpoint{2.120350in}{0.836059in}}%
\pgfpathcurveto{\pgfqpoint{2.124908in}{0.831501in}}{\pgfqpoint{2.131091in}{0.828941in}}{\pgfqpoint{2.137537in}{0.828941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183805in}{0.808495in}}%
\pgfpathcurveto{\pgfqpoint{2.190251in}{0.808495in}}{\pgfqpoint{2.196433in}{0.811056in}}{\pgfqpoint{2.200991in}{0.815614in}}%
\pgfpathcurveto{\pgfqpoint{2.205549in}{0.820172in}}{\pgfqpoint{2.208110in}{0.826355in}}{\pgfqpoint{2.208110in}{0.832801in}}%
\pgfpathcurveto{\pgfqpoint{2.208110in}{0.839246in}}{\pgfqpoint{2.205549in}{0.845429in}}{\pgfqpoint{2.200991in}{0.849987in}}%
\pgfpathcurveto{\pgfqpoint{2.196433in}{0.854545in}}{\pgfqpoint{2.190251in}{0.857106in}}{\pgfqpoint{2.183805in}{0.857106in}}%
\pgfpathcurveto{\pgfqpoint{2.177359in}{0.857106in}}{\pgfqpoint{2.171176in}{0.854545in}}{\pgfqpoint{2.166618in}{0.849987in}}%
\pgfpathcurveto{\pgfqpoint{2.162060in}{0.845429in}}{\pgfqpoint{2.159499in}{0.839246in}}{\pgfqpoint{2.159499in}{0.832801in}}%
\pgfpathcurveto{\pgfqpoint{2.159499in}{0.826355in}}{\pgfqpoint{2.162060in}{0.820172in}}{\pgfqpoint{2.166618in}{0.815614in}}%
\pgfpathcurveto{\pgfqpoint{2.171176in}{0.811056in}}{\pgfqpoint{2.177359in}{0.808495in}}{\pgfqpoint{2.183805in}{0.808495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140885in}{0.816594in}}%
\pgfpathcurveto{\pgfqpoint{2.147331in}{0.816594in}}{\pgfqpoint{2.153514in}{0.819155in}}{\pgfqpoint{2.158072in}{0.823713in}}%
\pgfpathcurveto{\pgfqpoint{2.162630in}{0.828271in}}{\pgfqpoint{2.165191in}{0.834454in}}{\pgfqpoint{2.165191in}{0.840899in}}%
\pgfpathcurveto{\pgfqpoint{2.165191in}{0.847345in}}{\pgfqpoint{2.162630in}{0.853528in}}{\pgfqpoint{2.158072in}{0.858086in}}%
\pgfpathcurveto{\pgfqpoint{2.153514in}{0.862644in}}{\pgfqpoint{2.147331in}{0.865205in}}{\pgfqpoint{2.140885in}{0.865205in}}%
\pgfpathcurveto{\pgfqpoint{2.134439in}{0.865205in}}{\pgfqpoint{2.128256in}{0.862644in}}{\pgfqpoint{2.123699in}{0.858086in}}%
\pgfpathcurveto{\pgfqpoint{2.119141in}{0.853528in}}{\pgfqpoint{2.116580in}{0.847345in}}{\pgfqpoint{2.116580in}{0.840899in}}%
\pgfpathcurveto{\pgfqpoint{2.116580in}{0.834454in}}{\pgfqpoint{2.119141in}{0.828271in}}{\pgfqpoint{2.123699in}{0.823713in}}%
\pgfpathcurveto{\pgfqpoint{2.128256in}{0.819155in}}{\pgfqpoint{2.134439in}{0.816594in}}{\pgfqpoint{2.140885in}{0.816594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205663in}{0.865957in}}%
\pgfpathcurveto{\pgfqpoint{2.212109in}{0.865957in}}{\pgfqpoint{2.218292in}{0.868518in}}{\pgfqpoint{2.222850in}{0.873075in}}%
\pgfpathcurveto{\pgfqpoint{2.227408in}{0.877633in}}{\pgfqpoint{2.229969in}{0.883816in}}{\pgfqpoint{2.229969in}{0.890262in}}%
\pgfpathcurveto{\pgfqpoint{2.229969in}{0.896708in}}{\pgfqpoint{2.227408in}{0.902891in}}{\pgfqpoint{2.222850in}{0.907449in}}%
\pgfpathcurveto{\pgfqpoint{2.218292in}{0.912007in}}{\pgfqpoint{2.212109in}{0.914568in}}{\pgfqpoint{2.205663in}{0.914568in}}%
\pgfpathcurveto{\pgfqpoint{2.199217in}{0.914568in}}{\pgfqpoint{2.193034in}{0.912007in}}{\pgfqpoint{2.188476in}{0.907449in}}%
\pgfpathcurveto{\pgfqpoint{2.183919in}{0.902891in}}{\pgfqpoint{2.181358in}{0.896708in}}{\pgfqpoint{2.181358in}{0.890262in}}%
\pgfpathcurveto{\pgfqpoint{2.181358in}{0.883816in}}{\pgfqpoint{2.183919in}{0.877633in}}{\pgfqpoint{2.188476in}{0.873075in}}%
\pgfpathcurveto{\pgfqpoint{2.193034in}{0.868518in}}{\pgfqpoint{2.199217in}{0.865957in}}{\pgfqpoint{2.205663in}{0.865957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165163in}{0.886812in}}%
\pgfpathcurveto{\pgfqpoint{2.171609in}{0.886812in}}{\pgfqpoint{2.177792in}{0.889373in}}{\pgfqpoint{2.182350in}{0.893931in}}%
\pgfpathcurveto{\pgfqpoint{2.186908in}{0.898489in}}{\pgfqpoint{2.189469in}{0.904672in}}{\pgfqpoint{2.189469in}{0.911118in}}%
\pgfpathcurveto{\pgfqpoint{2.189469in}{0.917564in}}{\pgfqpoint{2.186908in}{0.923747in}}{\pgfqpoint{2.182350in}{0.928305in}}%
\pgfpathcurveto{\pgfqpoint{2.177792in}{0.932863in}}{\pgfqpoint{2.171609in}{0.935424in}}{\pgfqpoint{2.165163in}{0.935424in}}%
\pgfpathcurveto{\pgfqpoint{2.158717in}{0.935424in}}{\pgfqpoint{2.152535in}{0.932863in}}{\pgfqpoint{2.147977in}{0.928305in}}%
\pgfpathcurveto{\pgfqpoint{2.143419in}{0.923747in}}{\pgfqpoint{2.140858in}{0.917564in}}{\pgfqpoint{2.140858in}{0.911118in}}%
\pgfpathcurveto{\pgfqpoint{2.140858in}{0.904672in}}{\pgfqpoint{2.143419in}{0.898489in}}{\pgfqpoint{2.147977in}{0.893931in}}%
\pgfpathcurveto{\pgfqpoint{2.152535in}{0.889373in}}{\pgfqpoint{2.158717in}{0.886812in}}{\pgfqpoint{2.165163in}{0.886812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205126in}{0.853977in}}%
\pgfpathcurveto{\pgfqpoint{2.211572in}{0.853977in}}{\pgfqpoint{2.217755in}{0.856538in}}{\pgfqpoint{2.222313in}{0.861096in}}%
\pgfpathcurveto{\pgfqpoint{2.226871in}{0.865654in}}{\pgfqpoint{2.229432in}{0.871837in}}{\pgfqpoint{2.229432in}{0.878283in}}%
\pgfpathcurveto{\pgfqpoint{2.229432in}{0.884729in}}{\pgfqpoint{2.226871in}{0.890912in}}{\pgfqpoint{2.222313in}{0.895470in}}%
\pgfpathcurveto{\pgfqpoint{2.217755in}{0.900028in}}{\pgfqpoint{2.211572in}{0.902589in}}{\pgfqpoint{2.205126in}{0.902589in}}%
\pgfpathcurveto{\pgfqpoint{2.198680in}{0.902589in}}{\pgfqpoint{2.192497in}{0.900028in}}{\pgfqpoint{2.187939in}{0.895470in}}%
\pgfpathcurveto{\pgfqpoint{2.183382in}{0.890912in}}{\pgfqpoint{2.180821in}{0.884729in}}{\pgfqpoint{2.180821in}{0.878283in}}%
\pgfpathcurveto{\pgfqpoint{2.180821in}{0.871837in}}{\pgfqpoint{2.183382in}{0.865654in}}{\pgfqpoint{2.187939in}{0.861096in}}%
\pgfpathcurveto{\pgfqpoint{2.192497in}{0.856538in}}{\pgfqpoint{2.198680in}{0.853977in}}{\pgfqpoint{2.205126in}{0.853977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151990in}{0.837207in}}%
\pgfpathcurveto{\pgfqpoint{2.158436in}{0.837207in}}{\pgfqpoint{2.164619in}{0.839768in}}{\pgfqpoint{2.169177in}{0.844326in}}%
\pgfpathcurveto{\pgfqpoint{2.173735in}{0.848884in}}{\pgfqpoint{2.176296in}{0.855067in}}{\pgfqpoint{2.176296in}{0.861513in}}%
\pgfpathcurveto{\pgfqpoint{2.176296in}{0.867959in}}{\pgfqpoint{2.173735in}{0.874142in}}{\pgfqpoint{2.169177in}{0.878700in}}%
\pgfpathcurveto{\pgfqpoint{2.164619in}{0.883258in}}{\pgfqpoint{2.158436in}{0.885819in}}{\pgfqpoint{2.151990in}{0.885819in}}%
\pgfpathcurveto{\pgfqpoint{2.145544in}{0.885819in}}{\pgfqpoint{2.139362in}{0.883258in}}{\pgfqpoint{2.134804in}{0.878700in}}%
\pgfpathcurveto{\pgfqpoint{2.130246in}{0.874142in}}{\pgfqpoint{2.127685in}{0.867959in}}{\pgfqpoint{2.127685in}{0.861513in}}%
\pgfpathcurveto{\pgfqpoint{2.127685in}{0.855067in}}{\pgfqpoint{2.130246in}{0.848884in}}{\pgfqpoint{2.134804in}{0.844326in}}%
\pgfpathcurveto{\pgfqpoint{2.139362in}{0.839768in}}{\pgfqpoint{2.145544in}{0.837207in}}{\pgfqpoint{2.151990in}{0.837207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123883in}{0.866399in}}%
\pgfpathcurveto{\pgfqpoint{2.130329in}{0.866399in}}{\pgfqpoint{2.136512in}{0.868960in}}{\pgfqpoint{2.141070in}{0.873518in}}%
\pgfpathcurveto{\pgfqpoint{2.145628in}{0.878076in}}{\pgfqpoint{2.148189in}{0.884259in}}{\pgfqpoint{2.148189in}{0.890704in}}%
\pgfpathcurveto{\pgfqpoint{2.148189in}{0.897150in}}{\pgfqpoint{2.145628in}{0.903333in}}{\pgfqpoint{2.141070in}{0.907891in}}%
\pgfpathcurveto{\pgfqpoint{2.136512in}{0.912449in}}{\pgfqpoint{2.130329in}{0.915010in}}{\pgfqpoint{2.123883in}{0.915010in}}%
\pgfpathcurveto{\pgfqpoint{2.117437in}{0.915010in}}{\pgfqpoint{2.111255in}{0.912449in}}{\pgfqpoint{2.106697in}{0.907891in}}%
\pgfpathcurveto{\pgfqpoint{2.102139in}{0.903333in}}{\pgfqpoint{2.099578in}{0.897150in}}{\pgfqpoint{2.099578in}{0.890704in}}%
\pgfpathcurveto{\pgfqpoint{2.099578in}{0.884259in}}{\pgfqpoint{2.102139in}{0.878076in}}{\pgfqpoint{2.106697in}{0.873518in}}%
\pgfpathcurveto{\pgfqpoint{2.111255in}{0.868960in}}{\pgfqpoint{2.117437in}{0.866399in}}{\pgfqpoint{2.123883in}{0.866399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171496in}{0.889077in}}%
\pgfpathcurveto{\pgfqpoint{2.177942in}{0.889077in}}{\pgfqpoint{2.184124in}{0.891638in}}{\pgfqpoint{2.188682in}{0.896196in}}%
\pgfpathcurveto{\pgfqpoint{2.193240in}{0.900754in}}{\pgfqpoint{2.195801in}{0.906937in}}{\pgfqpoint{2.195801in}{0.913383in}}%
\pgfpathcurveto{\pgfqpoint{2.195801in}{0.919829in}}{\pgfqpoint{2.193240in}{0.926012in}}{\pgfqpoint{2.188682in}{0.930570in}}%
\pgfpathcurveto{\pgfqpoint{2.184124in}{0.935128in}}{\pgfqpoint{2.177942in}{0.937689in}}{\pgfqpoint{2.171496in}{0.937689in}}%
\pgfpathcurveto{\pgfqpoint{2.165050in}{0.937689in}}{\pgfqpoint{2.158867in}{0.935128in}}{\pgfqpoint{2.154309in}{0.930570in}}%
\pgfpathcurveto{\pgfqpoint{2.149751in}{0.926012in}}{\pgfqpoint{2.147190in}{0.919829in}}{\pgfqpoint{2.147190in}{0.913383in}}%
\pgfpathcurveto{\pgfqpoint{2.147190in}{0.906937in}}{\pgfqpoint{2.149751in}{0.900754in}}{\pgfqpoint{2.154309in}{0.896196in}}%
\pgfpathcurveto{\pgfqpoint{2.158867in}{0.891638in}}{\pgfqpoint{2.165050in}{0.889077in}}{\pgfqpoint{2.171496in}{0.889077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185602in}{0.828439in}}%
\pgfpathcurveto{\pgfqpoint{2.192048in}{0.828439in}}{\pgfqpoint{2.198231in}{0.831000in}}{\pgfqpoint{2.202789in}{0.835558in}}%
\pgfpathcurveto{\pgfqpoint{2.207347in}{0.840116in}}{\pgfqpoint{2.209907in}{0.846298in}}{\pgfqpoint{2.209907in}{0.852744in}}%
\pgfpathcurveto{\pgfqpoint{2.209907in}{0.859190in}}{\pgfqpoint{2.207347in}{0.865373in}}{\pgfqpoint{2.202789in}{0.869931in}}%
\pgfpathcurveto{\pgfqpoint{2.198231in}{0.874489in}}{\pgfqpoint{2.192048in}{0.877050in}}{\pgfqpoint{2.185602in}{0.877050in}}%
\pgfpathcurveto{\pgfqpoint{2.179156in}{0.877050in}}{\pgfqpoint{2.172973in}{0.874489in}}{\pgfqpoint{2.168415in}{0.869931in}}%
\pgfpathcurveto{\pgfqpoint{2.163857in}{0.865373in}}{\pgfqpoint{2.161296in}{0.859190in}}{\pgfqpoint{2.161296in}{0.852744in}}%
\pgfpathcurveto{\pgfqpoint{2.161296in}{0.846298in}}{\pgfqpoint{2.163857in}{0.840116in}}{\pgfqpoint{2.168415in}{0.835558in}}%
\pgfpathcurveto{\pgfqpoint{2.172973in}{0.831000in}}{\pgfqpoint{2.179156in}{0.828439in}}{\pgfqpoint{2.185602in}{0.828439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144008in}{0.790779in}}%
\pgfpathcurveto{\pgfqpoint{2.150454in}{0.790779in}}{\pgfqpoint{2.156637in}{0.793340in}}{\pgfqpoint{2.161195in}{0.797898in}}%
\pgfpathcurveto{\pgfqpoint{2.165753in}{0.802456in}}{\pgfqpoint{2.168314in}{0.808639in}}{\pgfqpoint{2.168314in}{0.815085in}}%
\pgfpathcurveto{\pgfqpoint{2.168314in}{0.821531in}}{\pgfqpoint{2.165753in}{0.827713in}}{\pgfqpoint{2.161195in}{0.832271in}}%
\pgfpathcurveto{\pgfqpoint{2.156637in}{0.836829in}}{\pgfqpoint{2.150454in}{0.839390in}}{\pgfqpoint{2.144008in}{0.839390in}}%
\pgfpathcurveto{\pgfqpoint{2.137563in}{0.839390in}}{\pgfqpoint{2.131380in}{0.836829in}}{\pgfqpoint{2.126822in}{0.832271in}}%
\pgfpathcurveto{\pgfqpoint{2.122264in}{0.827713in}}{\pgfqpoint{2.119703in}{0.821531in}}{\pgfqpoint{2.119703in}{0.815085in}}%
\pgfpathcurveto{\pgfqpoint{2.119703in}{0.808639in}}{\pgfqpoint{2.122264in}{0.802456in}}{\pgfqpoint{2.126822in}{0.797898in}}%
\pgfpathcurveto{\pgfqpoint{2.131380in}{0.793340in}}{\pgfqpoint{2.137563in}{0.790779in}}{\pgfqpoint{2.144008in}{0.790779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218432in}{0.865639in}}%
\pgfpathcurveto{\pgfqpoint{2.224878in}{0.865639in}}{\pgfqpoint{2.231061in}{0.868200in}}{\pgfqpoint{2.235619in}{0.872758in}}%
\pgfpathcurveto{\pgfqpoint{2.240176in}{0.877316in}}{\pgfqpoint{2.242737in}{0.883499in}}{\pgfqpoint{2.242737in}{0.889945in}}%
\pgfpathcurveto{\pgfqpoint{2.242737in}{0.896391in}}{\pgfqpoint{2.240176in}{0.902573in}}{\pgfqpoint{2.235619in}{0.907131in}}%
\pgfpathcurveto{\pgfqpoint{2.231061in}{0.911689in}}{\pgfqpoint{2.224878in}{0.914250in}}{\pgfqpoint{2.218432in}{0.914250in}}%
\pgfpathcurveto{\pgfqpoint{2.211986in}{0.914250in}}{\pgfqpoint{2.205803in}{0.911689in}}{\pgfqpoint{2.201245in}{0.907131in}}%
\pgfpathcurveto{\pgfqpoint{2.196687in}{0.902573in}}{\pgfqpoint{2.194126in}{0.896391in}}{\pgfqpoint{2.194126in}{0.889945in}}%
\pgfpathcurveto{\pgfqpoint{2.194126in}{0.883499in}}{\pgfqpoint{2.196687in}{0.877316in}}{\pgfqpoint{2.201245in}{0.872758in}}%
\pgfpathcurveto{\pgfqpoint{2.205803in}{0.868200in}}{\pgfqpoint{2.211986in}{0.865639in}}{\pgfqpoint{2.218432in}{0.865639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142309in}{0.871069in}}%
\pgfpathcurveto{\pgfqpoint{2.148755in}{0.871069in}}{\pgfqpoint{2.154938in}{0.873630in}}{\pgfqpoint{2.159496in}{0.878188in}}%
\pgfpathcurveto{\pgfqpoint{2.164054in}{0.882746in}}{\pgfqpoint{2.166615in}{0.888928in}}{\pgfqpoint{2.166615in}{0.895374in}}%
\pgfpathcurveto{\pgfqpoint{2.166615in}{0.901820in}}{\pgfqpoint{2.164054in}{0.908003in}}{\pgfqpoint{2.159496in}{0.912561in}}%
\pgfpathcurveto{\pgfqpoint{2.154938in}{0.917119in}}{\pgfqpoint{2.148755in}{0.919680in}}{\pgfqpoint{2.142309in}{0.919680in}}%
\pgfpathcurveto{\pgfqpoint{2.135863in}{0.919680in}}{\pgfqpoint{2.129681in}{0.917119in}}{\pgfqpoint{2.125123in}{0.912561in}}%
\pgfpathcurveto{\pgfqpoint{2.120565in}{0.908003in}}{\pgfqpoint{2.118004in}{0.901820in}}{\pgfqpoint{2.118004in}{0.895374in}}%
\pgfpathcurveto{\pgfqpoint{2.118004in}{0.888928in}}{\pgfqpoint{2.120565in}{0.882746in}}{\pgfqpoint{2.125123in}{0.878188in}}%
\pgfpathcurveto{\pgfqpoint{2.129681in}{0.873630in}}{\pgfqpoint{2.135863in}{0.871069in}}{\pgfqpoint{2.142309in}{0.871069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163210in}{0.812658in}}%
\pgfpathcurveto{\pgfqpoint{2.169656in}{0.812658in}}{\pgfqpoint{2.175839in}{0.815219in}}{\pgfqpoint{2.180397in}{0.819777in}}%
\pgfpathcurveto{\pgfqpoint{2.184955in}{0.824335in}}{\pgfqpoint{2.187516in}{0.830517in}}{\pgfqpoint{2.187516in}{0.836963in}}%
\pgfpathcurveto{\pgfqpoint{2.187516in}{0.843409in}}{\pgfqpoint{2.184955in}{0.849592in}}{\pgfqpoint{2.180397in}{0.854150in}}%
\pgfpathcurveto{\pgfqpoint{2.175839in}{0.858708in}}{\pgfqpoint{2.169656in}{0.861269in}}{\pgfqpoint{2.163210in}{0.861269in}}%
\pgfpathcurveto{\pgfqpoint{2.156764in}{0.861269in}}{\pgfqpoint{2.150582in}{0.858708in}}{\pgfqpoint{2.146024in}{0.854150in}}%
\pgfpathcurveto{\pgfqpoint{2.141466in}{0.849592in}}{\pgfqpoint{2.138905in}{0.843409in}}{\pgfqpoint{2.138905in}{0.836963in}}%
\pgfpathcurveto{\pgfqpoint{2.138905in}{0.830517in}}{\pgfqpoint{2.141466in}{0.824335in}}{\pgfqpoint{2.146024in}{0.819777in}}%
\pgfpathcurveto{\pgfqpoint{2.150582in}{0.815219in}}{\pgfqpoint{2.156764in}{0.812658in}}{\pgfqpoint{2.163210in}{0.812658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125101in}{0.828434in}}%
\pgfpathcurveto{\pgfqpoint{2.131547in}{0.828434in}}{\pgfqpoint{2.137730in}{0.830995in}}{\pgfqpoint{2.142288in}{0.835553in}}%
\pgfpathcurveto{\pgfqpoint{2.146845in}{0.840111in}}{\pgfqpoint{2.149406in}{0.846294in}}{\pgfqpoint{2.149406in}{0.852740in}}%
\pgfpathcurveto{\pgfqpoint{2.149406in}{0.859186in}}{\pgfqpoint{2.146845in}{0.865369in}}{\pgfqpoint{2.142288in}{0.869927in}}%
\pgfpathcurveto{\pgfqpoint{2.137730in}{0.874485in}}{\pgfqpoint{2.131547in}{0.877046in}}{\pgfqpoint{2.125101in}{0.877046in}}%
\pgfpathcurveto{\pgfqpoint{2.118655in}{0.877046in}}{\pgfqpoint{2.112472in}{0.874485in}}{\pgfqpoint{2.107914in}{0.869927in}}%
\pgfpathcurveto{\pgfqpoint{2.103356in}{0.865369in}}{\pgfqpoint{2.100795in}{0.859186in}}{\pgfqpoint{2.100795in}{0.852740in}}%
\pgfpathcurveto{\pgfqpoint{2.100795in}{0.846294in}}{\pgfqpoint{2.103356in}{0.840111in}}{\pgfqpoint{2.107914in}{0.835553in}}%
\pgfpathcurveto{\pgfqpoint{2.112472in}{0.830995in}}{\pgfqpoint{2.118655in}{0.828434in}}{\pgfqpoint{2.125101in}{0.828434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147338in}{0.815396in}}%
\pgfpathcurveto{\pgfqpoint{2.153784in}{0.815396in}}{\pgfqpoint{2.159967in}{0.817957in}}{\pgfqpoint{2.164525in}{0.822515in}}%
\pgfpathcurveto{\pgfqpoint{2.169083in}{0.827073in}}{\pgfqpoint{2.171644in}{0.833255in}}{\pgfqpoint{2.171644in}{0.839701in}}%
\pgfpathcurveto{\pgfqpoint{2.171644in}{0.846147in}}{\pgfqpoint{2.169083in}{0.852330in}}{\pgfqpoint{2.164525in}{0.856888in}}%
\pgfpathcurveto{\pgfqpoint{2.159967in}{0.861446in}}{\pgfqpoint{2.153784in}{0.864007in}}{\pgfqpoint{2.147338in}{0.864007in}}%
\pgfpathcurveto{\pgfqpoint{2.140892in}{0.864007in}}{\pgfqpoint{2.134710in}{0.861446in}}{\pgfqpoint{2.130152in}{0.856888in}}%
\pgfpathcurveto{\pgfqpoint{2.125594in}{0.852330in}}{\pgfqpoint{2.123033in}{0.846147in}}{\pgfqpoint{2.123033in}{0.839701in}}%
\pgfpathcurveto{\pgfqpoint{2.123033in}{0.833255in}}{\pgfqpoint{2.125594in}{0.827073in}}{\pgfqpoint{2.130152in}{0.822515in}}%
\pgfpathcurveto{\pgfqpoint{2.134710in}{0.817957in}}{\pgfqpoint{2.140892in}{0.815396in}}{\pgfqpoint{2.147338in}{0.815396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141684in}{0.857791in}}%
\pgfpathcurveto{\pgfqpoint{2.148130in}{0.857791in}}{\pgfqpoint{2.154312in}{0.860352in}}{\pgfqpoint{2.158870in}{0.864910in}}%
\pgfpathcurveto{\pgfqpoint{2.163428in}{0.869468in}}{\pgfqpoint{2.165989in}{0.875651in}}{\pgfqpoint{2.165989in}{0.882097in}}%
\pgfpathcurveto{\pgfqpoint{2.165989in}{0.888543in}}{\pgfqpoint{2.163428in}{0.894726in}}{\pgfqpoint{2.158870in}{0.899284in}}%
\pgfpathcurveto{\pgfqpoint{2.154312in}{0.903842in}}{\pgfqpoint{2.148130in}{0.906403in}}{\pgfqpoint{2.141684in}{0.906403in}}%
\pgfpathcurveto{\pgfqpoint{2.135238in}{0.906403in}}{\pgfqpoint{2.129055in}{0.903842in}}{\pgfqpoint{2.124497in}{0.899284in}}%
\pgfpathcurveto{\pgfqpoint{2.119939in}{0.894726in}}{\pgfqpoint{2.117378in}{0.888543in}}{\pgfqpoint{2.117378in}{0.882097in}}%
\pgfpathcurveto{\pgfqpoint{2.117378in}{0.875651in}}{\pgfqpoint{2.119939in}{0.869468in}}{\pgfqpoint{2.124497in}{0.864910in}}%
\pgfpathcurveto{\pgfqpoint{2.129055in}{0.860352in}}{\pgfqpoint{2.135238in}{0.857791in}}{\pgfqpoint{2.141684in}{0.857791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219065in}{0.901386in}}%
\pgfpathcurveto{\pgfqpoint{2.225511in}{0.901386in}}{\pgfqpoint{2.231694in}{0.903947in}}{\pgfqpoint{2.236252in}{0.908505in}}%
\pgfpathcurveto{\pgfqpoint{2.240810in}{0.913063in}}{\pgfqpoint{2.243371in}{0.919246in}}{\pgfqpoint{2.243371in}{0.925691in}}%
\pgfpathcurveto{\pgfqpoint{2.243371in}{0.932137in}}{\pgfqpoint{2.240810in}{0.938320in}}{\pgfqpoint{2.236252in}{0.942878in}}%
\pgfpathcurveto{\pgfqpoint{2.231694in}{0.947436in}}{\pgfqpoint{2.225511in}{0.949997in}}{\pgfqpoint{2.219065in}{0.949997in}}%
\pgfpathcurveto{\pgfqpoint{2.212619in}{0.949997in}}{\pgfqpoint{2.206437in}{0.947436in}}{\pgfqpoint{2.201879in}{0.942878in}}%
\pgfpathcurveto{\pgfqpoint{2.197321in}{0.938320in}}{\pgfqpoint{2.194760in}{0.932137in}}{\pgfqpoint{2.194760in}{0.925691in}}%
\pgfpathcurveto{\pgfqpoint{2.194760in}{0.919246in}}{\pgfqpoint{2.197321in}{0.913063in}}{\pgfqpoint{2.201879in}{0.908505in}}%
\pgfpathcurveto{\pgfqpoint{2.206437in}{0.903947in}}{\pgfqpoint{2.212619in}{0.901386in}}{\pgfqpoint{2.219065in}{0.901386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134719in}{0.839278in}}%
\pgfpathcurveto{\pgfqpoint{2.141165in}{0.839278in}}{\pgfqpoint{2.147347in}{0.841839in}}{\pgfqpoint{2.151905in}{0.846397in}}%
\pgfpathcurveto{\pgfqpoint{2.156463in}{0.850955in}}{\pgfqpoint{2.159024in}{0.857138in}}{\pgfqpoint{2.159024in}{0.863584in}}%
\pgfpathcurveto{\pgfqpoint{2.159024in}{0.870029in}}{\pgfqpoint{2.156463in}{0.876212in}}{\pgfqpoint{2.151905in}{0.880770in}}%
\pgfpathcurveto{\pgfqpoint{2.147347in}{0.885328in}}{\pgfqpoint{2.141165in}{0.887889in}}{\pgfqpoint{2.134719in}{0.887889in}}%
\pgfpathcurveto{\pgfqpoint{2.128273in}{0.887889in}}{\pgfqpoint{2.122090in}{0.885328in}}{\pgfqpoint{2.117532in}{0.880770in}}%
\pgfpathcurveto{\pgfqpoint{2.112974in}{0.876212in}}{\pgfqpoint{2.110413in}{0.870029in}}{\pgfqpoint{2.110413in}{0.863584in}}%
\pgfpathcurveto{\pgfqpoint{2.110413in}{0.857138in}}{\pgfqpoint{2.112974in}{0.850955in}}{\pgfqpoint{2.117532in}{0.846397in}}%
\pgfpathcurveto{\pgfqpoint{2.122090in}{0.841839in}}{\pgfqpoint{2.128273in}{0.839278in}}{\pgfqpoint{2.134719in}{0.839278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157627in}{0.816660in}}%
\pgfpathcurveto{\pgfqpoint{2.164073in}{0.816660in}}{\pgfqpoint{2.170256in}{0.819221in}}{\pgfqpoint{2.174813in}{0.823779in}}%
\pgfpathcurveto{\pgfqpoint{2.179371in}{0.828337in}}{\pgfqpoint{2.181932in}{0.834520in}}{\pgfqpoint{2.181932in}{0.840966in}}%
\pgfpathcurveto{\pgfqpoint{2.181932in}{0.847412in}}{\pgfqpoint{2.179371in}{0.853594in}}{\pgfqpoint{2.174813in}{0.858152in}}%
\pgfpathcurveto{\pgfqpoint{2.170256in}{0.862710in}}{\pgfqpoint{2.164073in}{0.865271in}}{\pgfqpoint{2.157627in}{0.865271in}}%
\pgfpathcurveto{\pgfqpoint{2.151181in}{0.865271in}}{\pgfqpoint{2.144998in}{0.862710in}}{\pgfqpoint{2.140440in}{0.858152in}}%
\pgfpathcurveto{\pgfqpoint{2.135882in}{0.853594in}}{\pgfqpoint{2.133321in}{0.847412in}}{\pgfqpoint{2.133321in}{0.840966in}}%
\pgfpathcurveto{\pgfqpoint{2.133321in}{0.834520in}}{\pgfqpoint{2.135882in}{0.828337in}}{\pgfqpoint{2.140440in}{0.823779in}}%
\pgfpathcurveto{\pgfqpoint{2.144998in}{0.819221in}}{\pgfqpoint{2.151181in}{0.816660in}}{\pgfqpoint{2.157627in}{0.816660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197236in}{0.848197in}}%
\pgfpathcurveto{\pgfqpoint{2.203682in}{0.848197in}}{\pgfqpoint{2.209865in}{0.850758in}}{\pgfqpoint{2.214423in}{0.855316in}}%
\pgfpathcurveto{\pgfqpoint{2.218981in}{0.859874in}}{\pgfqpoint{2.221542in}{0.866057in}}{\pgfqpoint{2.221542in}{0.872503in}}%
\pgfpathcurveto{\pgfqpoint{2.221542in}{0.878949in}}{\pgfqpoint{2.218981in}{0.885132in}}{\pgfqpoint{2.214423in}{0.889690in}}%
\pgfpathcurveto{\pgfqpoint{2.209865in}{0.894248in}}{\pgfqpoint{2.203682in}{0.896809in}}{\pgfqpoint{2.197236in}{0.896809in}}%
\pgfpathcurveto{\pgfqpoint{2.190790in}{0.896809in}}{\pgfqpoint{2.184607in}{0.894248in}}{\pgfqpoint{2.180049in}{0.889690in}}%
\pgfpathcurveto{\pgfqpoint{2.175492in}{0.885132in}}{\pgfqpoint{2.172931in}{0.878949in}}{\pgfqpoint{2.172931in}{0.872503in}}%
\pgfpathcurveto{\pgfqpoint{2.172931in}{0.866057in}}{\pgfqpoint{2.175492in}{0.859874in}}{\pgfqpoint{2.180049in}{0.855316in}}%
\pgfpathcurveto{\pgfqpoint{2.184607in}{0.850758in}}{\pgfqpoint{2.190790in}{0.848197in}}{\pgfqpoint{2.197236in}{0.848197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162472in}{0.918197in}}%
\pgfpathcurveto{\pgfqpoint{2.168918in}{0.918197in}}{\pgfqpoint{2.175101in}{0.920758in}}{\pgfqpoint{2.179659in}{0.925316in}}%
\pgfpathcurveto{\pgfqpoint{2.184217in}{0.929874in}}{\pgfqpoint{2.186778in}{0.936057in}}{\pgfqpoint{2.186778in}{0.942502in}}%
\pgfpathcurveto{\pgfqpoint{2.186778in}{0.948948in}}{\pgfqpoint{2.184217in}{0.955131in}}{\pgfqpoint{2.179659in}{0.959689in}}%
\pgfpathcurveto{\pgfqpoint{2.175101in}{0.964247in}}{\pgfqpoint{2.168918in}{0.966808in}}{\pgfqpoint{2.162472in}{0.966808in}}%
\pgfpathcurveto{\pgfqpoint{2.156026in}{0.966808in}}{\pgfqpoint{2.149843in}{0.964247in}}{\pgfqpoint{2.145285in}{0.959689in}}%
\pgfpathcurveto{\pgfqpoint{2.140727in}{0.955131in}}{\pgfqpoint{2.138166in}{0.948948in}}{\pgfqpoint{2.138166in}{0.942502in}}%
\pgfpathcurveto{\pgfqpoint{2.138166in}{0.936057in}}{\pgfqpoint{2.140727in}{0.929874in}}{\pgfqpoint{2.145285in}{0.925316in}}%
\pgfpathcurveto{\pgfqpoint{2.149843in}{0.920758in}}{\pgfqpoint{2.156026in}{0.918197in}}{\pgfqpoint{2.162472in}{0.918197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181855in}{0.831795in}}%
\pgfpathcurveto{\pgfqpoint{2.188301in}{0.831795in}}{\pgfqpoint{2.194483in}{0.834356in}}{\pgfqpoint{2.199041in}{0.838914in}}%
\pgfpathcurveto{\pgfqpoint{2.203599in}{0.843472in}}{\pgfqpoint{2.206160in}{0.849655in}}{\pgfqpoint{2.206160in}{0.856101in}}%
\pgfpathcurveto{\pgfqpoint{2.206160in}{0.862547in}}{\pgfqpoint{2.203599in}{0.868729in}}{\pgfqpoint{2.199041in}{0.873287in}}%
\pgfpathcurveto{\pgfqpoint{2.194483in}{0.877845in}}{\pgfqpoint{2.188301in}{0.880406in}}{\pgfqpoint{2.181855in}{0.880406in}}%
\pgfpathcurveto{\pgfqpoint{2.175409in}{0.880406in}}{\pgfqpoint{2.169226in}{0.877845in}}{\pgfqpoint{2.164668in}{0.873287in}}%
\pgfpathcurveto{\pgfqpoint{2.160110in}{0.868729in}}{\pgfqpoint{2.157549in}{0.862547in}}{\pgfqpoint{2.157549in}{0.856101in}}%
\pgfpathcurveto{\pgfqpoint{2.157549in}{0.849655in}}{\pgfqpoint{2.160110in}{0.843472in}}{\pgfqpoint{2.164668in}{0.838914in}}%
\pgfpathcurveto{\pgfqpoint{2.169226in}{0.834356in}}{\pgfqpoint{2.175409in}{0.831795in}}{\pgfqpoint{2.181855in}{0.831795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121476in}{0.839845in}}%
\pgfpathcurveto{\pgfqpoint{2.127922in}{0.839845in}}{\pgfqpoint{2.134104in}{0.842406in}}{\pgfqpoint{2.138662in}{0.846964in}}%
\pgfpathcurveto{\pgfqpoint{2.143220in}{0.851522in}}{\pgfqpoint{2.145781in}{0.857705in}}{\pgfqpoint{2.145781in}{0.864151in}}%
\pgfpathcurveto{\pgfqpoint{2.145781in}{0.870597in}}{\pgfqpoint{2.143220in}{0.876780in}}{\pgfqpoint{2.138662in}{0.881337in}}%
\pgfpathcurveto{\pgfqpoint{2.134104in}{0.885895in}}{\pgfqpoint{2.127922in}{0.888456in}}{\pgfqpoint{2.121476in}{0.888456in}}%
\pgfpathcurveto{\pgfqpoint{2.115030in}{0.888456in}}{\pgfqpoint{2.108847in}{0.885895in}}{\pgfqpoint{2.104289in}{0.881337in}}%
\pgfpathcurveto{\pgfqpoint{2.099731in}{0.876780in}}{\pgfqpoint{2.097170in}{0.870597in}}{\pgfqpoint{2.097170in}{0.864151in}}%
\pgfpathcurveto{\pgfqpoint{2.097170in}{0.857705in}}{\pgfqpoint{2.099731in}{0.851522in}}{\pgfqpoint{2.104289in}{0.846964in}}%
\pgfpathcurveto{\pgfqpoint{2.108847in}{0.842406in}}{\pgfqpoint{2.115030in}{0.839845in}}{\pgfqpoint{2.121476in}{0.839845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205840in}{0.876449in}}%
\pgfpathcurveto{\pgfqpoint{2.212286in}{0.876449in}}{\pgfqpoint{2.218468in}{0.879010in}}{\pgfqpoint{2.223026in}{0.883568in}}%
\pgfpathcurveto{\pgfqpoint{2.227584in}{0.888126in}}{\pgfqpoint{2.230145in}{0.894309in}}{\pgfqpoint{2.230145in}{0.900754in}}%
\pgfpathcurveto{\pgfqpoint{2.230145in}{0.907200in}}{\pgfqpoint{2.227584in}{0.913383in}}{\pgfqpoint{2.223026in}{0.917941in}}%
\pgfpathcurveto{\pgfqpoint{2.218468in}{0.922499in}}{\pgfqpoint{2.212286in}{0.925060in}}{\pgfqpoint{2.205840in}{0.925060in}}%
\pgfpathcurveto{\pgfqpoint{2.199394in}{0.925060in}}{\pgfqpoint{2.193211in}{0.922499in}}{\pgfqpoint{2.188653in}{0.917941in}}%
\pgfpathcurveto{\pgfqpoint{2.184095in}{0.913383in}}{\pgfqpoint{2.181534in}{0.907200in}}{\pgfqpoint{2.181534in}{0.900754in}}%
\pgfpathcurveto{\pgfqpoint{2.181534in}{0.894309in}}{\pgfqpoint{2.184095in}{0.888126in}}{\pgfqpoint{2.188653in}{0.883568in}}%
\pgfpathcurveto{\pgfqpoint{2.193211in}{0.879010in}}{\pgfqpoint{2.199394in}{0.876449in}}{\pgfqpoint{2.205840in}{0.876449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194693in}{0.834624in}}%
\pgfpathcurveto{\pgfqpoint{2.201139in}{0.834624in}}{\pgfqpoint{2.207322in}{0.837185in}}{\pgfqpoint{2.211879in}{0.841743in}}%
\pgfpathcurveto{\pgfqpoint{2.216437in}{0.846301in}}{\pgfqpoint{2.218998in}{0.852484in}}{\pgfqpoint{2.218998in}{0.858930in}}%
\pgfpathcurveto{\pgfqpoint{2.218998in}{0.865376in}}{\pgfqpoint{2.216437in}{0.871558in}}{\pgfqpoint{2.211879in}{0.876116in}}%
\pgfpathcurveto{\pgfqpoint{2.207322in}{0.880674in}}{\pgfqpoint{2.201139in}{0.883235in}}{\pgfqpoint{2.194693in}{0.883235in}}%
\pgfpathcurveto{\pgfqpoint{2.188247in}{0.883235in}}{\pgfqpoint{2.182064in}{0.880674in}}{\pgfqpoint{2.177506in}{0.876116in}}%
\pgfpathcurveto{\pgfqpoint{2.172948in}{0.871558in}}{\pgfqpoint{2.170387in}{0.865376in}}{\pgfqpoint{2.170387in}{0.858930in}}%
\pgfpathcurveto{\pgfqpoint{2.170387in}{0.852484in}}{\pgfqpoint{2.172948in}{0.846301in}}{\pgfqpoint{2.177506in}{0.841743in}}%
\pgfpathcurveto{\pgfqpoint{2.182064in}{0.837185in}}{\pgfqpoint{2.188247in}{0.834624in}}{\pgfqpoint{2.194693in}{0.834624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201837in}{0.804300in}}%
\pgfpathcurveto{\pgfqpoint{2.208283in}{0.804300in}}{\pgfqpoint{2.214466in}{0.806861in}}{\pgfqpoint{2.219024in}{0.811419in}}%
\pgfpathcurveto{\pgfqpoint{2.223582in}{0.815977in}}{\pgfqpoint{2.226143in}{0.822160in}}{\pgfqpoint{2.226143in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.226143in}{0.835051in}}{\pgfqpoint{2.223582in}{0.841234in}}{\pgfqpoint{2.219024in}{0.845792in}}%
\pgfpathcurveto{\pgfqpoint{2.214466in}{0.850350in}}{\pgfqpoint{2.208283in}{0.852911in}}{\pgfqpoint{2.201837in}{0.852911in}}%
\pgfpathcurveto{\pgfqpoint{2.195391in}{0.852911in}}{\pgfqpoint{2.189208in}{0.850350in}}{\pgfqpoint{2.184650in}{0.845792in}}%
\pgfpathcurveto{\pgfqpoint{2.180092in}{0.841234in}}{\pgfqpoint{2.177531in}{0.835051in}}{\pgfqpoint{2.177531in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.177531in}{0.822160in}}{\pgfqpoint{2.180092in}{0.815977in}}{\pgfqpoint{2.184650in}{0.811419in}}%
\pgfpathcurveto{\pgfqpoint{2.189208in}{0.806861in}}{\pgfqpoint{2.195391in}{0.804300in}}{\pgfqpoint{2.201837in}{0.804300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234226in}{0.857050in}}%
\pgfpathcurveto{\pgfqpoint{2.240672in}{0.857050in}}{\pgfqpoint{2.246855in}{0.859611in}}{\pgfqpoint{2.251413in}{0.864169in}}%
\pgfpathcurveto{\pgfqpoint{2.255971in}{0.868727in}}{\pgfqpoint{2.258532in}{0.874910in}}{\pgfqpoint{2.258532in}{0.881356in}}%
\pgfpathcurveto{\pgfqpoint{2.258532in}{0.887802in}}{\pgfqpoint{2.255971in}{0.893984in}}{\pgfqpoint{2.251413in}{0.898542in}}%
\pgfpathcurveto{\pgfqpoint{2.246855in}{0.903100in}}{\pgfqpoint{2.240672in}{0.905661in}}{\pgfqpoint{2.234226in}{0.905661in}}%
\pgfpathcurveto{\pgfqpoint{2.227780in}{0.905661in}}{\pgfqpoint{2.221597in}{0.903100in}}{\pgfqpoint{2.217039in}{0.898542in}}%
\pgfpathcurveto{\pgfqpoint{2.212481in}{0.893984in}}{\pgfqpoint{2.209920in}{0.887802in}}{\pgfqpoint{2.209920in}{0.881356in}}%
\pgfpathcurveto{\pgfqpoint{2.209920in}{0.874910in}}{\pgfqpoint{2.212481in}{0.868727in}}{\pgfqpoint{2.217039in}{0.864169in}}%
\pgfpathcurveto{\pgfqpoint{2.221597in}{0.859611in}}{\pgfqpoint{2.227780in}{0.857050in}}{\pgfqpoint{2.234226in}{0.857050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187690in}{0.876789in}}%
\pgfpathcurveto{\pgfqpoint{2.194136in}{0.876789in}}{\pgfqpoint{2.200318in}{0.879350in}}{\pgfqpoint{2.204876in}{0.883907in}}%
\pgfpathcurveto{\pgfqpoint{2.209434in}{0.888465in}}{\pgfqpoint{2.211995in}{0.894648in}}{\pgfqpoint{2.211995in}{0.901094in}}%
\pgfpathcurveto{\pgfqpoint{2.211995in}{0.907540in}}{\pgfqpoint{2.209434in}{0.913723in}}{\pgfqpoint{2.204876in}{0.918281in}}%
\pgfpathcurveto{\pgfqpoint{2.200318in}{0.922839in}}{\pgfqpoint{2.194136in}{0.925400in}}{\pgfqpoint{2.187690in}{0.925400in}}%
\pgfpathcurveto{\pgfqpoint{2.181244in}{0.925400in}}{\pgfqpoint{2.175061in}{0.922839in}}{\pgfqpoint{2.170503in}{0.918281in}}%
\pgfpathcurveto{\pgfqpoint{2.165945in}{0.913723in}}{\pgfqpoint{2.163384in}{0.907540in}}{\pgfqpoint{2.163384in}{0.901094in}}%
\pgfpathcurveto{\pgfqpoint{2.163384in}{0.894648in}}{\pgfqpoint{2.165945in}{0.888465in}}{\pgfqpoint{2.170503in}{0.883907in}}%
\pgfpathcurveto{\pgfqpoint{2.175061in}{0.879350in}}{\pgfqpoint{2.181244in}{0.876789in}}{\pgfqpoint{2.187690in}{0.876789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202288in}{0.802892in}}%
\pgfpathcurveto{\pgfqpoint{2.208734in}{0.802892in}}{\pgfqpoint{2.214917in}{0.805453in}}{\pgfqpoint{2.219475in}{0.810011in}}%
\pgfpathcurveto{\pgfqpoint{2.224033in}{0.814569in}}{\pgfqpoint{2.226594in}{0.820752in}}{\pgfqpoint{2.226594in}{0.827198in}}%
\pgfpathcurveto{\pgfqpoint{2.226594in}{0.833644in}}{\pgfqpoint{2.224033in}{0.839827in}}{\pgfqpoint{2.219475in}{0.844385in}}%
\pgfpathcurveto{\pgfqpoint{2.214917in}{0.848943in}}{\pgfqpoint{2.208734in}{0.851504in}}{\pgfqpoint{2.202288in}{0.851504in}}%
\pgfpathcurveto{\pgfqpoint{2.195842in}{0.851504in}}{\pgfqpoint{2.189659in}{0.848943in}}{\pgfqpoint{2.185101in}{0.844385in}}%
\pgfpathcurveto{\pgfqpoint{2.180543in}{0.839827in}}{\pgfqpoint{2.177982in}{0.833644in}}{\pgfqpoint{2.177982in}{0.827198in}}%
\pgfpathcurveto{\pgfqpoint{2.177982in}{0.820752in}}{\pgfqpoint{2.180543in}{0.814569in}}{\pgfqpoint{2.185101in}{0.810011in}}%
\pgfpathcurveto{\pgfqpoint{2.189659in}{0.805453in}}{\pgfqpoint{2.195842in}{0.802892in}}{\pgfqpoint{2.202288in}{0.802892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125385in}{0.808323in}}%
\pgfpathcurveto{\pgfqpoint{2.131831in}{0.808323in}}{\pgfqpoint{2.138013in}{0.810884in}}{\pgfqpoint{2.142571in}{0.815442in}}%
\pgfpathcurveto{\pgfqpoint{2.147129in}{0.820000in}}{\pgfqpoint{2.149690in}{0.826182in}}{\pgfqpoint{2.149690in}{0.832628in}}%
\pgfpathcurveto{\pgfqpoint{2.149690in}{0.839074in}}{\pgfqpoint{2.147129in}{0.845257in}}{\pgfqpoint{2.142571in}{0.849815in}}%
\pgfpathcurveto{\pgfqpoint{2.138013in}{0.854373in}}{\pgfqpoint{2.131831in}{0.856934in}}{\pgfqpoint{2.125385in}{0.856934in}}%
\pgfpathcurveto{\pgfqpoint{2.118939in}{0.856934in}}{\pgfqpoint{2.112756in}{0.854373in}}{\pgfqpoint{2.108198in}{0.849815in}}%
\pgfpathcurveto{\pgfqpoint{2.103640in}{0.845257in}}{\pgfqpoint{2.101079in}{0.839074in}}{\pgfqpoint{2.101079in}{0.832628in}}%
\pgfpathcurveto{\pgfqpoint{2.101079in}{0.826182in}}{\pgfqpoint{2.103640in}{0.820000in}}{\pgfqpoint{2.108198in}{0.815442in}}%
\pgfpathcurveto{\pgfqpoint{2.112756in}{0.810884in}}{\pgfqpoint{2.118939in}{0.808323in}}{\pgfqpoint{2.125385in}{0.808323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205548in}{0.839607in}}%
\pgfpathcurveto{\pgfqpoint{2.211994in}{0.839607in}}{\pgfqpoint{2.218177in}{0.842168in}}{\pgfqpoint{2.222735in}{0.846726in}}%
\pgfpathcurveto{\pgfqpoint{2.227293in}{0.851284in}}{\pgfqpoint{2.229854in}{0.857467in}}{\pgfqpoint{2.229854in}{0.863913in}}%
\pgfpathcurveto{\pgfqpoint{2.229854in}{0.870359in}}{\pgfqpoint{2.227293in}{0.876542in}}{\pgfqpoint{2.222735in}{0.881100in}}%
\pgfpathcurveto{\pgfqpoint{2.218177in}{0.885657in}}{\pgfqpoint{2.211994in}{0.888218in}}{\pgfqpoint{2.205548in}{0.888218in}}%
\pgfpathcurveto{\pgfqpoint{2.199103in}{0.888218in}}{\pgfqpoint{2.192920in}{0.885657in}}{\pgfqpoint{2.188362in}{0.881100in}}%
\pgfpathcurveto{\pgfqpoint{2.183804in}{0.876542in}}{\pgfqpoint{2.181243in}{0.870359in}}{\pgfqpoint{2.181243in}{0.863913in}}%
\pgfpathcurveto{\pgfqpoint{2.181243in}{0.857467in}}{\pgfqpoint{2.183804in}{0.851284in}}{\pgfqpoint{2.188362in}{0.846726in}}%
\pgfpathcurveto{\pgfqpoint{2.192920in}{0.842168in}}{\pgfqpoint{2.199103in}{0.839607in}}{\pgfqpoint{2.205548in}{0.839607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138204in}{0.805312in}}%
\pgfpathcurveto{\pgfqpoint{2.144650in}{0.805312in}}{\pgfqpoint{2.150832in}{0.807873in}}{\pgfqpoint{2.155390in}{0.812430in}}%
\pgfpathcurveto{\pgfqpoint{2.159948in}{0.816988in}}{\pgfqpoint{2.162509in}{0.823171in}}{\pgfqpoint{2.162509in}{0.829617in}}%
\pgfpathcurveto{\pgfqpoint{2.162509in}{0.836063in}}{\pgfqpoint{2.159948in}{0.842246in}}{\pgfqpoint{2.155390in}{0.846804in}}%
\pgfpathcurveto{\pgfqpoint{2.150832in}{0.851362in}}{\pgfqpoint{2.144650in}{0.853923in}}{\pgfqpoint{2.138204in}{0.853923in}}%
\pgfpathcurveto{\pgfqpoint{2.131758in}{0.853923in}}{\pgfqpoint{2.125575in}{0.851362in}}{\pgfqpoint{2.121017in}{0.846804in}}%
\pgfpathcurveto{\pgfqpoint{2.116459in}{0.842246in}}{\pgfqpoint{2.113898in}{0.836063in}}{\pgfqpoint{2.113898in}{0.829617in}}%
\pgfpathcurveto{\pgfqpoint{2.113898in}{0.823171in}}{\pgfqpoint{2.116459in}{0.816988in}}{\pgfqpoint{2.121017in}{0.812430in}}%
\pgfpathcurveto{\pgfqpoint{2.125575in}{0.807873in}}{\pgfqpoint{2.131758in}{0.805312in}}{\pgfqpoint{2.138204in}{0.805312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143202in}{0.825661in}}%
\pgfpathcurveto{\pgfqpoint{2.149648in}{0.825661in}}{\pgfqpoint{2.155831in}{0.828222in}}{\pgfqpoint{2.160389in}{0.832780in}}%
\pgfpathcurveto{\pgfqpoint{2.164947in}{0.837338in}}{\pgfqpoint{2.167508in}{0.843521in}}{\pgfqpoint{2.167508in}{0.849966in}}%
\pgfpathcurveto{\pgfqpoint{2.167508in}{0.856412in}}{\pgfqpoint{2.164947in}{0.862595in}}{\pgfqpoint{2.160389in}{0.867153in}}%
\pgfpathcurveto{\pgfqpoint{2.155831in}{0.871711in}}{\pgfqpoint{2.149648in}{0.874272in}}{\pgfqpoint{2.143202in}{0.874272in}}%
\pgfpathcurveto{\pgfqpoint{2.136756in}{0.874272in}}{\pgfqpoint{2.130573in}{0.871711in}}{\pgfqpoint{2.126015in}{0.867153in}}%
\pgfpathcurveto{\pgfqpoint{2.121457in}{0.862595in}}{\pgfqpoint{2.118896in}{0.856412in}}{\pgfqpoint{2.118896in}{0.849966in}}%
\pgfpathcurveto{\pgfqpoint{2.118896in}{0.843521in}}{\pgfqpoint{2.121457in}{0.837338in}}{\pgfqpoint{2.126015in}{0.832780in}}%
\pgfpathcurveto{\pgfqpoint{2.130573in}{0.828222in}}{\pgfqpoint{2.136756in}{0.825661in}}{\pgfqpoint{2.143202in}{0.825661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149991in}{0.862171in}}%
\pgfpathcurveto{\pgfqpoint{2.156437in}{0.862171in}}{\pgfqpoint{2.162619in}{0.864732in}}{\pgfqpoint{2.167177in}{0.869290in}}%
\pgfpathcurveto{\pgfqpoint{2.171735in}{0.873848in}}{\pgfqpoint{2.174296in}{0.880031in}}{\pgfqpoint{2.174296in}{0.886476in}}%
\pgfpathcurveto{\pgfqpoint{2.174296in}{0.892922in}}{\pgfqpoint{2.171735in}{0.899105in}}{\pgfqpoint{2.167177in}{0.903663in}}%
\pgfpathcurveto{\pgfqpoint{2.162619in}{0.908221in}}{\pgfqpoint{2.156437in}{0.910782in}}{\pgfqpoint{2.149991in}{0.910782in}}%
\pgfpathcurveto{\pgfqpoint{2.143545in}{0.910782in}}{\pgfqpoint{2.137362in}{0.908221in}}{\pgfqpoint{2.132804in}{0.903663in}}%
\pgfpathcurveto{\pgfqpoint{2.128246in}{0.899105in}}{\pgfqpoint{2.125685in}{0.892922in}}{\pgfqpoint{2.125685in}{0.886476in}}%
\pgfpathcurveto{\pgfqpoint{2.125685in}{0.880031in}}{\pgfqpoint{2.128246in}{0.873848in}}{\pgfqpoint{2.132804in}{0.869290in}}%
\pgfpathcurveto{\pgfqpoint{2.137362in}{0.864732in}}{\pgfqpoint{2.143545in}{0.862171in}}{\pgfqpoint{2.149991in}{0.862171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169265in}{0.840165in}}%
\pgfpathcurveto{\pgfqpoint{2.175711in}{0.840165in}}{\pgfqpoint{2.181893in}{0.842726in}}{\pgfqpoint{2.186451in}{0.847284in}}%
\pgfpathcurveto{\pgfqpoint{2.191009in}{0.851842in}}{\pgfqpoint{2.193570in}{0.858025in}}{\pgfqpoint{2.193570in}{0.864471in}}%
\pgfpathcurveto{\pgfqpoint{2.193570in}{0.870917in}}{\pgfqpoint{2.191009in}{0.877100in}}{\pgfqpoint{2.186451in}{0.881658in}}%
\pgfpathcurveto{\pgfqpoint{2.181893in}{0.886215in}}{\pgfqpoint{2.175711in}{0.888776in}}{\pgfqpoint{2.169265in}{0.888776in}}%
\pgfpathcurveto{\pgfqpoint{2.162819in}{0.888776in}}{\pgfqpoint{2.156636in}{0.886215in}}{\pgfqpoint{2.152078in}{0.881658in}}%
\pgfpathcurveto{\pgfqpoint{2.147520in}{0.877100in}}{\pgfqpoint{2.144959in}{0.870917in}}{\pgfqpoint{2.144959in}{0.864471in}}%
\pgfpathcurveto{\pgfqpoint{2.144959in}{0.858025in}}{\pgfqpoint{2.147520in}{0.851842in}}{\pgfqpoint{2.152078in}{0.847284in}}%
\pgfpathcurveto{\pgfqpoint{2.156636in}{0.842726in}}{\pgfqpoint{2.162819in}{0.840165in}}{\pgfqpoint{2.169265in}{0.840165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230429in}{0.806464in}}%
\pgfpathcurveto{\pgfqpoint{2.236875in}{0.806464in}}{\pgfqpoint{2.243058in}{0.809025in}}{\pgfqpoint{2.247616in}{0.813583in}}%
\pgfpathcurveto{\pgfqpoint{2.252174in}{0.818141in}}{\pgfqpoint{2.254735in}{0.824324in}}{\pgfqpoint{2.254735in}{0.830770in}}%
\pgfpathcurveto{\pgfqpoint{2.254735in}{0.837216in}}{\pgfqpoint{2.252174in}{0.843399in}}{\pgfqpoint{2.247616in}{0.847957in}}%
\pgfpathcurveto{\pgfqpoint{2.243058in}{0.852515in}}{\pgfqpoint{2.236875in}{0.855075in}}{\pgfqpoint{2.230429in}{0.855075in}}%
\pgfpathcurveto{\pgfqpoint{2.223984in}{0.855075in}}{\pgfqpoint{2.217801in}{0.852515in}}{\pgfqpoint{2.213243in}{0.847957in}}%
\pgfpathcurveto{\pgfqpoint{2.208685in}{0.843399in}}{\pgfqpoint{2.206124in}{0.837216in}}{\pgfqpoint{2.206124in}{0.830770in}}%
\pgfpathcurveto{\pgfqpoint{2.206124in}{0.824324in}}{\pgfqpoint{2.208685in}{0.818141in}}{\pgfqpoint{2.213243in}{0.813583in}}%
\pgfpathcurveto{\pgfqpoint{2.217801in}{0.809025in}}{\pgfqpoint{2.223984in}{0.806464in}}{\pgfqpoint{2.230429in}{0.806464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205921in}{0.839089in}}%
\pgfpathcurveto{\pgfqpoint{2.212367in}{0.839089in}}{\pgfqpoint{2.218550in}{0.841650in}}{\pgfqpoint{2.223108in}{0.846208in}}%
\pgfpathcurveto{\pgfqpoint{2.227666in}{0.850766in}}{\pgfqpoint{2.230227in}{0.856949in}}{\pgfqpoint{2.230227in}{0.863395in}}%
\pgfpathcurveto{\pgfqpoint{2.230227in}{0.869841in}}{\pgfqpoint{2.227666in}{0.876024in}}{\pgfqpoint{2.223108in}{0.880582in}}%
\pgfpathcurveto{\pgfqpoint{2.218550in}{0.885140in}}{\pgfqpoint{2.212367in}{0.887701in}}{\pgfqpoint{2.205921in}{0.887701in}}%
\pgfpathcurveto{\pgfqpoint{2.199475in}{0.887701in}}{\pgfqpoint{2.193293in}{0.885140in}}{\pgfqpoint{2.188735in}{0.880582in}}%
\pgfpathcurveto{\pgfqpoint{2.184177in}{0.876024in}}{\pgfqpoint{2.181616in}{0.869841in}}{\pgfqpoint{2.181616in}{0.863395in}}%
\pgfpathcurveto{\pgfqpoint{2.181616in}{0.856949in}}{\pgfqpoint{2.184177in}{0.850766in}}{\pgfqpoint{2.188735in}{0.846208in}}%
\pgfpathcurveto{\pgfqpoint{2.193293in}{0.841650in}}{\pgfqpoint{2.199475in}{0.839089in}}{\pgfqpoint{2.205921in}{0.839089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176136in}{0.874088in}}%
\pgfpathcurveto{\pgfqpoint{2.182582in}{0.874088in}}{\pgfqpoint{2.188764in}{0.876649in}}{\pgfqpoint{2.193322in}{0.881206in}}%
\pgfpathcurveto{\pgfqpoint{2.197880in}{0.885764in}}{\pgfqpoint{2.200441in}{0.891947in}}{\pgfqpoint{2.200441in}{0.898393in}}%
\pgfpathcurveto{\pgfqpoint{2.200441in}{0.904839in}}{\pgfqpoint{2.197880in}{0.911022in}}{\pgfqpoint{2.193322in}{0.915580in}}%
\pgfpathcurveto{\pgfqpoint{2.188764in}{0.920138in}}{\pgfqpoint{2.182582in}{0.922699in}}{\pgfqpoint{2.176136in}{0.922699in}}%
\pgfpathcurveto{\pgfqpoint{2.169690in}{0.922699in}}{\pgfqpoint{2.163507in}{0.920138in}}{\pgfqpoint{2.158949in}{0.915580in}}%
\pgfpathcurveto{\pgfqpoint{2.154391in}{0.911022in}}{\pgfqpoint{2.151830in}{0.904839in}}{\pgfqpoint{2.151830in}{0.898393in}}%
\pgfpathcurveto{\pgfqpoint{2.151830in}{0.891947in}}{\pgfqpoint{2.154391in}{0.885764in}}{\pgfqpoint{2.158949in}{0.881206in}}%
\pgfpathcurveto{\pgfqpoint{2.163507in}{0.876649in}}{\pgfqpoint{2.169690in}{0.874088in}}{\pgfqpoint{2.176136in}{0.874088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187044in}{0.811658in}}%
\pgfpathcurveto{\pgfqpoint{2.193490in}{0.811658in}}{\pgfqpoint{2.199673in}{0.814219in}}{\pgfqpoint{2.204231in}{0.818777in}}%
\pgfpathcurveto{\pgfqpoint{2.208789in}{0.823335in}}{\pgfqpoint{2.211350in}{0.829518in}}{\pgfqpoint{2.211350in}{0.835964in}}%
\pgfpathcurveto{\pgfqpoint{2.211350in}{0.842410in}}{\pgfqpoint{2.208789in}{0.848592in}}{\pgfqpoint{2.204231in}{0.853150in}}%
\pgfpathcurveto{\pgfqpoint{2.199673in}{0.857708in}}{\pgfqpoint{2.193490in}{0.860269in}}{\pgfqpoint{2.187044in}{0.860269in}}%
\pgfpathcurveto{\pgfqpoint{2.180598in}{0.860269in}}{\pgfqpoint{2.174416in}{0.857708in}}{\pgfqpoint{2.169858in}{0.853150in}}%
\pgfpathcurveto{\pgfqpoint{2.165300in}{0.848592in}}{\pgfqpoint{2.162739in}{0.842410in}}{\pgfqpoint{2.162739in}{0.835964in}}%
\pgfpathcurveto{\pgfqpoint{2.162739in}{0.829518in}}{\pgfqpoint{2.165300in}{0.823335in}}{\pgfqpoint{2.169858in}{0.818777in}}%
\pgfpathcurveto{\pgfqpoint{2.174416in}{0.814219in}}{\pgfqpoint{2.180598in}{0.811658in}}{\pgfqpoint{2.187044in}{0.811658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172967in}{0.812326in}}%
\pgfpathcurveto{\pgfqpoint{2.179413in}{0.812326in}}{\pgfqpoint{2.185596in}{0.814887in}}{\pgfqpoint{2.190154in}{0.819445in}}%
\pgfpathcurveto{\pgfqpoint{2.194712in}{0.824003in}}{\pgfqpoint{2.197273in}{0.830186in}}{\pgfqpoint{2.197273in}{0.836632in}}%
\pgfpathcurveto{\pgfqpoint{2.197273in}{0.843078in}}{\pgfqpoint{2.194712in}{0.849261in}}{\pgfqpoint{2.190154in}{0.853818in}}%
\pgfpathcurveto{\pgfqpoint{2.185596in}{0.858376in}}{\pgfqpoint{2.179413in}{0.860937in}}{\pgfqpoint{2.172967in}{0.860937in}}%
\pgfpathcurveto{\pgfqpoint{2.166521in}{0.860937in}}{\pgfqpoint{2.160338in}{0.858376in}}{\pgfqpoint{2.155781in}{0.853818in}}%
\pgfpathcurveto{\pgfqpoint{2.151223in}{0.849261in}}{\pgfqpoint{2.148662in}{0.843078in}}{\pgfqpoint{2.148662in}{0.836632in}}%
\pgfpathcurveto{\pgfqpoint{2.148662in}{0.830186in}}{\pgfqpoint{2.151223in}{0.824003in}}{\pgfqpoint{2.155781in}{0.819445in}}%
\pgfpathcurveto{\pgfqpoint{2.160338in}{0.814887in}}{\pgfqpoint{2.166521in}{0.812326in}}{\pgfqpoint{2.172967in}{0.812326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123498in}{0.817795in}}%
\pgfpathcurveto{\pgfqpoint{2.129944in}{0.817795in}}{\pgfqpoint{2.136127in}{0.820356in}}{\pgfqpoint{2.140685in}{0.824914in}}%
\pgfpathcurveto{\pgfqpoint{2.145243in}{0.829472in}}{\pgfqpoint{2.147804in}{0.835655in}}{\pgfqpoint{2.147804in}{0.842101in}}%
\pgfpathcurveto{\pgfqpoint{2.147804in}{0.848547in}}{\pgfqpoint{2.145243in}{0.854730in}}{\pgfqpoint{2.140685in}{0.859287in}}%
\pgfpathcurveto{\pgfqpoint{2.136127in}{0.863845in}}{\pgfqpoint{2.129944in}{0.866406in}}{\pgfqpoint{2.123498in}{0.866406in}}%
\pgfpathcurveto{\pgfqpoint{2.117053in}{0.866406in}}{\pgfqpoint{2.110870in}{0.863845in}}{\pgfqpoint{2.106312in}{0.859287in}}%
\pgfpathcurveto{\pgfqpoint{2.101754in}{0.854730in}}{\pgfqpoint{2.099193in}{0.848547in}}{\pgfqpoint{2.099193in}{0.842101in}}%
\pgfpathcurveto{\pgfqpoint{2.099193in}{0.835655in}}{\pgfqpoint{2.101754in}{0.829472in}}{\pgfqpoint{2.106312in}{0.824914in}}%
\pgfpathcurveto{\pgfqpoint{2.110870in}{0.820356in}}{\pgfqpoint{2.117053in}{0.817795in}}{\pgfqpoint{2.123498in}{0.817795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230296in}{0.854982in}}%
\pgfpathcurveto{\pgfqpoint{2.236742in}{0.854982in}}{\pgfqpoint{2.242925in}{0.857543in}}{\pgfqpoint{2.247483in}{0.862101in}}%
\pgfpathcurveto{\pgfqpoint{2.252041in}{0.866659in}}{\pgfqpoint{2.254602in}{0.872842in}}{\pgfqpoint{2.254602in}{0.879288in}}%
\pgfpathcurveto{\pgfqpoint{2.254602in}{0.885734in}}{\pgfqpoint{2.252041in}{0.891916in}}{\pgfqpoint{2.247483in}{0.896474in}}%
\pgfpathcurveto{\pgfqpoint{2.242925in}{0.901032in}}{\pgfqpoint{2.236742in}{0.903593in}}{\pgfqpoint{2.230296in}{0.903593in}}%
\pgfpathcurveto{\pgfqpoint{2.223850in}{0.903593in}}{\pgfqpoint{2.217667in}{0.901032in}}{\pgfqpoint{2.213109in}{0.896474in}}%
\pgfpathcurveto{\pgfqpoint{2.208552in}{0.891916in}}{\pgfqpoint{2.205991in}{0.885734in}}{\pgfqpoint{2.205991in}{0.879288in}}%
\pgfpathcurveto{\pgfqpoint{2.205991in}{0.872842in}}{\pgfqpoint{2.208552in}{0.866659in}}{\pgfqpoint{2.213109in}{0.862101in}}%
\pgfpathcurveto{\pgfqpoint{2.217667in}{0.857543in}}{\pgfqpoint{2.223850in}{0.854982in}}{\pgfqpoint{2.230296in}{0.854982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223116in}{0.877887in}}%
\pgfpathcurveto{\pgfqpoint{2.229562in}{0.877887in}}{\pgfqpoint{2.235745in}{0.880448in}}{\pgfqpoint{2.240303in}{0.885006in}}%
\pgfpathcurveto{\pgfqpoint{2.244861in}{0.889564in}}{\pgfqpoint{2.247422in}{0.895747in}}{\pgfqpoint{2.247422in}{0.902193in}}%
\pgfpathcurveto{\pgfqpoint{2.247422in}{0.908639in}}{\pgfqpoint{2.244861in}{0.914821in}}{\pgfqpoint{2.240303in}{0.919379in}}%
\pgfpathcurveto{\pgfqpoint{2.235745in}{0.923937in}}{\pgfqpoint{2.229562in}{0.926498in}}{\pgfqpoint{2.223116in}{0.926498in}}%
\pgfpathcurveto{\pgfqpoint{2.216670in}{0.926498in}}{\pgfqpoint{2.210487in}{0.923937in}}{\pgfqpoint{2.205930in}{0.919379in}}%
\pgfpathcurveto{\pgfqpoint{2.201372in}{0.914821in}}{\pgfqpoint{2.198811in}{0.908639in}}{\pgfqpoint{2.198811in}{0.902193in}}%
\pgfpathcurveto{\pgfqpoint{2.198811in}{0.895747in}}{\pgfqpoint{2.201372in}{0.889564in}}{\pgfqpoint{2.205930in}{0.885006in}}%
\pgfpathcurveto{\pgfqpoint{2.210487in}{0.880448in}}{\pgfqpoint{2.216670in}{0.877887in}}{\pgfqpoint{2.223116in}{0.877887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120862in}{0.849615in}}%
\pgfpathcurveto{\pgfqpoint{2.127308in}{0.849615in}}{\pgfqpoint{2.133491in}{0.852176in}}{\pgfqpoint{2.138049in}{0.856734in}}%
\pgfpathcurveto{\pgfqpoint{2.142607in}{0.861291in}}{\pgfqpoint{2.145168in}{0.867474in}}{\pgfqpoint{2.145168in}{0.873920in}}%
\pgfpathcurveto{\pgfqpoint{2.145168in}{0.880366in}}{\pgfqpoint{2.142607in}{0.886549in}}{\pgfqpoint{2.138049in}{0.891107in}}%
\pgfpathcurveto{\pgfqpoint{2.133491in}{0.895665in}}{\pgfqpoint{2.127308in}{0.898226in}}{\pgfqpoint{2.120862in}{0.898226in}}%
\pgfpathcurveto{\pgfqpoint{2.114417in}{0.898226in}}{\pgfqpoint{2.108234in}{0.895665in}}{\pgfqpoint{2.103676in}{0.891107in}}%
\pgfpathcurveto{\pgfqpoint{2.099118in}{0.886549in}}{\pgfqpoint{2.096557in}{0.880366in}}{\pgfqpoint{2.096557in}{0.873920in}}%
\pgfpathcurveto{\pgfqpoint{2.096557in}{0.867474in}}{\pgfqpoint{2.099118in}{0.861291in}}{\pgfqpoint{2.103676in}{0.856734in}}%
\pgfpathcurveto{\pgfqpoint{2.108234in}{0.852176in}}{\pgfqpoint{2.114417in}{0.849615in}}{\pgfqpoint{2.120862in}{0.849615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170686in}{0.808854in}}%
\pgfpathcurveto{\pgfqpoint{2.177132in}{0.808854in}}{\pgfqpoint{2.183314in}{0.811415in}}{\pgfqpoint{2.187872in}{0.815972in}}%
\pgfpathcurveto{\pgfqpoint{2.192430in}{0.820530in}}{\pgfqpoint{2.194991in}{0.826713in}}{\pgfqpoint{2.194991in}{0.833159in}}%
\pgfpathcurveto{\pgfqpoint{2.194991in}{0.839605in}}{\pgfqpoint{2.192430in}{0.845788in}}{\pgfqpoint{2.187872in}{0.850346in}}%
\pgfpathcurveto{\pgfqpoint{2.183314in}{0.854904in}}{\pgfqpoint{2.177132in}{0.857465in}}{\pgfqpoint{2.170686in}{0.857465in}}%
\pgfpathcurveto{\pgfqpoint{2.164240in}{0.857465in}}{\pgfqpoint{2.158057in}{0.854904in}}{\pgfqpoint{2.153499in}{0.850346in}}%
\pgfpathcurveto{\pgfqpoint{2.148941in}{0.845788in}}{\pgfqpoint{2.146380in}{0.839605in}}{\pgfqpoint{2.146380in}{0.833159in}}%
\pgfpathcurveto{\pgfqpoint{2.146380in}{0.826713in}}{\pgfqpoint{2.148941in}{0.820530in}}{\pgfqpoint{2.153499in}{0.815972in}}%
\pgfpathcurveto{\pgfqpoint{2.158057in}{0.811415in}}{\pgfqpoint{2.164240in}{0.808854in}}{\pgfqpoint{2.170686in}{0.808854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130221in}{0.860561in}}%
\pgfpathcurveto{\pgfqpoint{2.136667in}{0.860561in}}{\pgfqpoint{2.142850in}{0.863122in}}{\pgfqpoint{2.147408in}{0.867680in}}%
\pgfpathcurveto{\pgfqpoint{2.151966in}{0.872237in}}{\pgfqpoint{2.154527in}{0.878420in}}{\pgfqpoint{2.154527in}{0.884866in}}%
\pgfpathcurveto{\pgfqpoint{2.154527in}{0.891312in}}{\pgfqpoint{2.151966in}{0.897495in}}{\pgfqpoint{2.147408in}{0.902053in}}%
\pgfpathcurveto{\pgfqpoint{2.142850in}{0.906611in}}{\pgfqpoint{2.136667in}{0.909172in}}{\pgfqpoint{2.130221in}{0.909172in}}%
\pgfpathcurveto{\pgfqpoint{2.123775in}{0.909172in}}{\pgfqpoint{2.117592in}{0.906611in}}{\pgfqpoint{2.113034in}{0.902053in}}%
\pgfpathcurveto{\pgfqpoint{2.108477in}{0.897495in}}{\pgfqpoint{2.105916in}{0.891312in}}{\pgfqpoint{2.105916in}{0.884866in}}%
\pgfpathcurveto{\pgfqpoint{2.105916in}{0.878420in}}{\pgfqpoint{2.108477in}{0.872237in}}{\pgfqpoint{2.113034in}{0.867680in}}%
\pgfpathcurveto{\pgfqpoint{2.117592in}{0.863122in}}{\pgfqpoint{2.123775in}{0.860561in}}{\pgfqpoint{2.130221in}{0.860561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213476in}{0.861906in}}%
\pgfpathcurveto{\pgfqpoint{2.219922in}{0.861906in}}{\pgfqpoint{2.226105in}{0.864467in}}{\pgfqpoint{2.230662in}{0.869025in}}%
\pgfpathcurveto{\pgfqpoint{2.235220in}{0.873583in}}{\pgfqpoint{2.237781in}{0.879766in}}{\pgfqpoint{2.237781in}{0.886212in}}%
\pgfpathcurveto{\pgfqpoint{2.237781in}{0.892657in}}{\pgfqpoint{2.235220in}{0.898840in}}{\pgfqpoint{2.230662in}{0.903398in}}%
\pgfpathcurveto{\pgfqpoint{2.226105in}{0.907956in}}{\pgfqpoint{2.219922in}{0.910517in}}{\pgfqpoint{2.213476in}{0.910517in}}%
\pgfpathcurveto{\pgfqpoint{2.207030in}{0.910517in}}{\pgfqpoint{2.200847in}{0.907956in}}{\pgfqpoint{2.196289in}{0.903398in}}%
\pgfpathcurveto{\pgfqpoint{2.191731in}{0.898840in}}{\pgfqpoint{2.189170in}{0.892657in}}{\pgfqpoint{2.189170in}{0.886212in}}%
\pgfpathcurveto{\pgfqpoint{2.189170in}{0.879766in}}{\pgfqpoint{2.191731in}{0.873583in}}{\pgfqpoint{2.196289in}{0.869025in}}%
\pgfpathcurveto{\pgfqpoint{2.200847in}{0.864467in}}{\pgfqpoint{2.207030in}{0.861906in}}{\pgfqpoint{2.213476in}{0.861906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149039in}{0.810302in}}%
\pgfpathcurveto{\pgfqpoint{2.155485in}{0.810302in}}{\pgfqpoint{2.161667in}{0.812863in}}{\pgfqpoint{2.166225in}{0.817421in}}%
\pgfpathcurveto{\pgfqpoint{2.170783in}{0.821979in}}{\pgfqpoint{2.173344in}{0.828161in}}{\pgfqpoint{2.173344in}{0.834607in}}%
\pgfpathcurveto{\pgfqpoint{2.173344in}{0.841053in}}{\pgfqpoint{2.170783in}{0.847236in}}{\pgfqpoint{2.166225in}{0.851794in}}%
\pgfpathcurveto{\pgfqpoint{2.161667in}{0.856352in}}{\pgfqpoint{2.155485in}{0.858913in}}{\pgfqpoint{2.149039in}{0.858913in}}%
\pgfpathcurveto{\pgfqpoint{2.142593in}{0.858913in}}{\pgfqpoint{2.136410in}{0.856352in}}{\pgfqpoint{2.131852in}{0.851794in}}%
\pgfpathcurveto{\pgfqpoint{2.127294in}{0.847236in}}{\pgfqpoint{2.124733in}{0.841053in}}{\pgfqpoint{2.124733in}{0.834607in}}%
\pgfpathcurveto{\pgfqpoint{2.124733in}{0.828161in}}{\pgfqpoint{2.127294in}{0.821979in}}{\pgfqpoint{2.131852in}{0.817421in}}%
\pgfpathcurveto{\pgfqpoint{2.136410in}{0.812863in}}{\pgfqpoint{2.142593in}{0.810302in}}{\pgfqpoint{2.149039in}{0.810302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135596in}{0.815485in}}%
\pgfpathcurveto{\pgfqpoint{2.142042in}{0.815485in}}{\pgfqpoint{2.148224in}{0.818046in}}{\pgfqpoint{2.152782in}{0.822604in}}%
\pgfpathcurveto{\pgfqpoint{2.157340in}{0.827162in}}{\pgfqpoint{2.159901in}{0.833344in}}{\pgfqpoint{2.159901in}{0.839790in}}%
\pgfpathcurveto{\pgfqpoint{2.159901in}{0.846236in}}{\pgfqpoint{2.157340in}{0.852419in}}{\pgfqpoint{2.152782in}{0.856977in}}%
\pgfpathcurveto{\pgfqpoint{2.148224in}{0.861535in}}{\pgfqpoint{2.142042in}{0.864096in}}{\pgfqpoint{2.135596in}{0.864096in}}%
\pgfpathcurveto{\pgfqpoint{2.129150in}{0.864096in}}{\pgfqpoint{2.122967in}{0.861535in}}{\pgfqpoint{2.118409in}{0.856977in}}%
\pgfpathcurveto{\pgfqpoint{2.113851in}{0.852419in}}{\pgfqpoint{2.111290in}{0.846236in}}{\pgfqpoint{2.111290in}{0.839790in}}%
\pgfpathcurveto{\pgfqpoint{2.111290in}{0.833344in}}{\pgfqpoint{2.113851in}{0.827162in}}{\pgfqpoint{2.118409in}{0.822604in}}%
\pgfpathcurveto{\pgfqpoint{2.122967in}{0.818046in}}{\pgfqpoint{2.129150in}{0.815485in}}{\pgfqpoint{2.135596in}{0.815485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120262in}{0.833309in}}%
\pgfpathcurveto{\pgfqpoint{2.126708in}{0.833309in}}{\pgfqpoint{2.132891in}{0.835870in}}{\pgfqpoint{2.137449in}{0.840428in}}%
\pgfpathcurveto{\pgfqpoint{2.142007in}{0.844986in}}{\pgfqpoint{2.144568in}{0.851168in}}{\pgfqpoint{2.144568in}{0.857614in}}%
\pgfpathcurveto{\pgfqpoint{2.144568in}{0.864060in}}{\pgfqpoint{2.142007in}{0.870243in}}{\pgfqpoint{2.137449in}{0.874801in}}%
\pgfpathcurveto{\pgfqpoint{2.132891in}{0.879359in}}{\pgfqpoint{2.126708in}{0.881920in}}{\pgfqpoint{2.120262in}{0.881920in}}%
\pgfpathcurveto{\pgfqpoint{2.113816in}{0.881920in}}{\pgfqpoint{2.107634in}{0.879359in}}{\pgfqpoint{2.103076in}{0.874801in}}%
\pgfpathcurveto{\pgfqpoint{2.098518in}{0.870243in}}{\pgfqpoint{2.095957in}{0.864060in}}{\pgfqpoint{2.095957in}{0.857614in}}%
\pgfpathcurveto{\pgfqpoint{2.095957in}{0.851168in}}{\pgfqpoint{2.098518in}{0.844986in}}{\pgfqpoint{2.103076in}{0.840428in}}%
\pgfpathcurveto{\pgfqpoint{2.107634in}{0.835870in}}{\pgfqpoint{2.113816in}{0.833309in}}{\pgfqpoint{2.120262in}{0.833309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173908in}{0.886422in}}%
\pgfpathcurveto{\pgfqpoint{2.180354in}{0.886422in}}{\pgfqpoint{2.186537in}{0.888983in}}{\pgfqpoint{2.191095in}{0.893541in}}%
\pgfpathcurveto{\pgfqpoint{2.195653in}{0.898099in}}{\pgfqpoint{2.198214in}{0.904282in}}{\pgfqpoint{2.198214in}{0.910728in}}%
\pgfpathcurveto{\pgfqpoint{2.198214in}{0.917174in}}{\pgfqpoint{2.195653in}{0.923357in}}{\pgfqpoint{2.191095in}{0.927915in}}%
\pgfpathcurveto{\pgfqpoint{2.186537in}{0.932472in}}{\pgfqpoint{2.180354in}{0.935033in}}{\pgfqpoint{2.173908in}{0.935033in}}%
\pgfpathcurveto{\pgfqpoint{2.167462in}{0.935033in}}{\pgfqpoint{2.161280in}{0.932472in}}{\pgfqpoint{2.156722in}{0.927915in}}%
\pgfpathcurveto{\pgfqpoint{2.152164in}{0.923357in}}{\pgfqpoint{2.149603in}{0.917174in}}{\pgfqpoint{2.149603in}{0.910728in}}%
\pgfpathcurveto{\pgfqpoint{2.149603in}{0.904282in}}{\pgfqpoint{2.152164in}{0.898099in}}{\pgfqpoint{2.156722in}{0.893541in}}%
\pgfpathcurveto{\pgfqpoint{2.161280in}{0.888983in}}{\pgfqpoint{2.167462in}{0.886422in}}{\pgfqpoint{2.173908in}{0.886422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188924in}{0.812510in}}%
\pgfpathcurveto{\pgfqpoint{2.195370in}{0.812510in}}{\pgfqpoint{2.201553in}{0.815071in}}{\pgfqpoint{2.206111in}{0.819629in}}%
\pgfpathcurveto{\pgfqpoint{2.210669in}{0.824187in}}{\pgfqpoint{2.213230in}{0.830370in}}{\pgfqpoint{2.213230in}{0.836816in}}%
\pgfpathcurveto{\pgfqpoint{2.213230in}{0.843262in}}{\pgfqpoint{2.210669in}{0.849444in}}{\pgfqpoint{2.206111in}{0.854002in}}%
\pgfpathcurveto{\pgfqpoint{2.201553in}{0.858560in}}{\pgfqpoint{2.195370in}{0.861121in}}{\pgfqpoint{2.188924in}{0.861121in}}%
\pgfpathcurveto{\pgfqpoint{2.182479in}{0.861121in}}{\pgfqpoint{2.176296in}{0.858560in}}{\pgfqpoint{2.171738in}{0.854002in}}%
\pgfpathcurveto{\pgfqpoint{2.167180in}{0.849444in}}{\pgfqpoint{2.164619in}{0.843262in}}{\pgfqpoint{2.164619in}{0.836816in}}%
\pgfpathcurveto{\pgfqpoint{2.164619in}{0.830370in}}{\pgfqpoint{2.167180in}{0.824187in}}{\pgfqpoint{2.171738in}{0.819629in}}%
\pgfpathcurveto{\pgfqpoint{2.176296in}{0.815071in}}{\pgfqpoint{2.182479in}{0.812510in}}{\pgfqpoint{2.188924in}{0.812510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222627in}{0.813220in}}%
\pgfpathcurveto{\pgfqpoint{2.229073in}{0.813220in}}{\pgfqpoint{2.235256in}{0.815781in}}{\pgfqpoint{2.239814in}{0.820339in}}%
\pgfpathcurveto{\pgfqpoint{2.244372in}{0.824897in}}{\pgfqpoint{2.246933in}{0.831080in}}{\pgfqpoint{2.246933in}{0.837526in}}%
\pgfpathcurveto{\pgfqpoint{2.246933in}{0.843971in}}{\pgfqpoint{2.244372in}{0.850154in}}{\pgfqpoint{2.239814in}{0.854712in}}%
\pgfpathcurveto{\pgfqpoint{2.235256in}{0.859270in}}{\pgfqpoint{2.229073in}{0.861831in}}{\pgfqpoint{2.222627in}{0.861831in}}%
\pgfpathcurveto{\pgfqpoint{2.216182in}{0.861831in}}{\pgfqpoint{2.209999in}{0.859270in}}{\pgfqpoint{2.205441in}{0.854712in}}%
\pgfpathcurveto{\pgfqpoint{2.200883in}{0.850154in}}{\pgfqpoint{2.198322in}{0.843971in}}{\pgfqpoint{2.198322in}{0.837526in}}%
\pgfpathcurveto{\pgfqpoint{2.198322in}{0.831080in}}{\pgfqpoint{2.200883in}{0.824897in}}{\pgfqpoint{2.205441in}{0.820339in}}%
\pgfpathcurveto{\pgfqpoint{2.209999in}{0.815781in}}{\pgfqpoint{2.216182in}{0.813220in}}{\pgfqpoint{2.222627in}{0.813220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220255in}{0.823398in}}%
\pgfpathcurveto{\pgfqpoint{2.226701in}{0.823398in}}{\pgfqpoint{2.232884in}{0.825959in}}{\pgfqpoint{2.237441in}{0.830517in}}%
\pgfpathcurveto{\pgfqpoint{2.241999in}{0.835075in}}{\pgfqpoint{2.244560in}{0.841258in}}{\pgfqpoint{2.244560in}{0.847704in}}%
\pgfpathcurveto{\pgfqpoint{2.244560in}{0.854150in}}{\pgfqpoint{2.241999in}{0.860332in}}{\pgfqpoint{2.237441in}{0.864890in}}%
\pgfpathcurveto{\pgfqpoint{2.232884in}{0.869448in}}{\pgfqpoint{2.226701in}{0.872009in}}{\pgfqpoint{2.220255in}{0.872009in}}%
\pgfpathcurveto{\pgfqpoint{2.213809in}{0.872009in}}{\pgfqpoint{2.207626in}{0.869448in}}{\pgfqpoint{2.203068in}{0.864890in}}%
\pgfpathcurveto{\pgfqpoint{2.198510in}{0.860332in}}{\pgfqpoint{2.195949in}{0.854150in}}{\pgfqpoint{2.195949in}{0.847704in}}%
\pgfpathcurveto{\pgfqpoint{2.195949in}{0.841258in}}{\pgfqpoint{2.198510in}{0.835075in}}{\pgfqpoint{2.203068in}{0.830517in}}%
\pgfpathcurveto{\pgfqpoint{2.207626in}{0.825959in}}{\pgfqpoint{2.213809in}{0.823398in}}{\pgfqpoint{2.220255in}{0.823398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216119in}{0.860215in}}%
\pgfpathcurveto{\pgfqpoint{2.222565in}{0.860215in}}{\pgfqpoint{2.228748in}{0.862776in}}{\pgfqpoint{2.233306in}{0.867334in}}%
\pgfpathcurveto{\pgfqpoint{2.237864in}{0.871892in}}{\pgfqpoint{2.240425in}{0.878074in}}{\pgfqpoint{2.240425in}{0.884520in}}%
\pgfpathcurveto{\pgfqpoint{2.240425in}{0.890966in}}{\pgfqpoint{2.237864in}{0.897149in}}{\pgfqpoint{2.233306in}{0.901707in}}%
\pgfpathcurveto{\pgfqpoint{2.228748in}{0.906265in}}{\pgfqpoint{2.222565in}{0.908826in}}{\pgfqpoint{2.216119in}{0.908826in}}%
\pgfpathcurveto{\pgfqpoint{2.209673in}{0.908826in}}{\pgfqpoint{2.203491in}{0.906265in}}{\pgfqpoint{2.198933in}{0.901707in}}%
\pgfpathcurveto{\pgfqpoint{2.194375in}{0.897149in}}{\pgfqpoint{2.191814in}{0.890966in}}{\pgfqpoint{2.191814in}{0.884520in}}%
\pgfpathcurveto{\pgfqpoint{2.191814in}{0.878074in}}{\pgfqpoint{2.194375in}{0.871892in}}{\pgfqpoint{2.198933in}{0.867334in}}%
\pgfpathcurveto{\pgfqpoint{2.203491in}{0.862776in}}{\pgfqpoint{2.209673in}{0.860215in}}{\pgfqpoint{2.216119in}{0.860215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141694in}{0.881282in}}%
\pgfpathcurveto{\pgfqpoint{2.148140in}{0.881282in}}{\pgfqpoint{2.154323in}{0.883843in}}{\pgfqpoint{2.158881in}{0.888401in}}%
\pgfpathcurveto{\pgfqpoint{2.163439in}{0.892959in}}{\pgfqpoint{2.166000in}{0.899142in}}{\pgfqpoint{2.166000in}{0.905588in}}%
\pgfpathcurveto{\pgfqpoint{2.166000in}{0.912034in}}{\pgfqpoint{2.163439in}{0.918217in}}{\pgfqpoint{2.158881in}{0.922775in}}%
\pgfpathcurveto{\pgfqpoint{2.154323in}{0.927333in}}{\pgfqpoint{2.148140in}{0.929894in}}{\pgfqpoint{2.141694in}{0.929894in}}%
\pgfpathcurveto{\pgfqpoint{2.135248in}{0.929894in}}{\pgfqpoint{2.129066in}{0.927333in}}{\pgfqpoint{2.124508in}{0.922775in}}%
\pgfpathcurveto{\pgfqpoint{2.119950in}{0.918217in}}{\pgfqpoint{2.117389in}{0.912034in}}{\pgfqpoint{2.117389in}{0.905588in}}%
\pgfpathcurveto{\pgfqpoint{2.117389in}{0.899142in}}{\pgfqpoint{2.119950in}{0.892959in}}{\pgfqpoint{2.124508in}{0.888401in}}%
\pgfpathcurveto{\pgfqpoint{2.129066in}{0.883843in}}{\pgfqpoint{2.135248in}{0.881282in}}{\pgfqpoint{2.141694in}{0.881282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195881in}{0.819195in}}%
\pgfpathcurveto{\pgfqpoint{2.202327in}{0.819195in}}{\pgfqpoint{2.208510in}{0.821756in}}{\pgfqpoint{2.213068in}{0.826314in}}%
\pgfpathcurveto{\pgfqpoint{2.217626in}{0.830871in}}{\pgfqpoint{2.220187in}{0.837054in}}{\pgfqpoint{2.220187in}{0.843500in}}%
\pgfpathcurveto{\pgfqpoint{2.220187in}{0.849946in}}{\pgfqpoint{2.217626in}{0.856129in}}{\pgfqpoint{2.213068in}{0.860687in}}%
\pgfpathcurveto{\pgfqpoint{2.208510in}{0.865245in}}{\pgfqpoint{2.202327in}{0.867806in}}{\pgfqpoint{2.195881in}{0.867806in}}%
\pgfpathcurveto{\pgfqpoint{2.189435in}{0.867806in}}{\pgfqpoint{2.183252in}{0.865245in}}{\pgfqpoint{2.178694in}{0.860687in}}%
\pgfpathcurveto{\pgfqpoint{2.174136in}{0.856129in}}{\pgfqpoint{2.171575in}{0.849946in}}{\pgfqpoint{2.171575in}{0.843500in}}%
\pgfpathcurveto{\pgfqpoint{2.171575in}{0.837054in}}{\pgfqpoint{2.174136in}{0.830871in}}{\pgfqpoint{2.178694in}{0.826314in}}%
\pgfpathcurveto{\pgfqpoint{2.183252in}{0.821756in}}{\pgfqpoint{2.189435in}{0.819195in}}{\pgfqpoint{2.195881in}{0.819195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121404in}{0.835323in}}%
\pgfpathcurveto{\pgfqpoint{2.127850in}{0.835323in}}{\pgfqpoint{2.134033in}{0.837884in}}{\pgfqpoint{2.138591in}{0.842442in}}%
\pgfpathcurveto{\pgfqpoint{2.143149in}{0.847000in}}{\pgfqpoint{2.145710in}{0.853183in}}{\pgfqpoint{2.145710in}{0.859629in}}%
\pgfpathcurveto{\pgfqpoint{2.145710in}{0.866075in}}{\pgfqpoint{2.143149in}{0.872257in}}{\pgfqpoint{2.138591in}{0.876815in}}%
\pgfpathcurveto{\pgfqpoint{2.134033in}{0.881373in}}{\pgfqpoint{2.127850in}{0.883934in}}{\pgfqpoint{2.121404in}{0.883934in}}%
\pgfpathcurveto{\pgfqpoint{2.114958in}{0.883934in}}{\pgfqpoint{2.108775in}{0.881373in}}{\pgfqpoint{2.104217in}{0.876815in}}%
\pgfpathcurveto{\pgfqpoint{2.099660in}{0.872257in}}{\pgfqpoint{2.097099in}{0.866075in}}{\pgfqpoint{2.097099in}{0.859629in}}%
\pgfpathcurveto{\pgfqpoint{2.097099in}{0.853183in}}{\pgfqpoint{2.099660in}{0.847000in}}{\pgfqpoint{2.104217in}{0.842442in}}%
\pgfpathcurveto{\pgfqpoint{2.108775in}{0.837884in}}{\pgfqpoint{2.114958in}{0.835323in}}{\pgfqpoint{2.121404in}{0.835323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118974in}{0.815797in}}%
\pgfpathcurveto{\pgfqpoint{2.125420in}{0.815797in}}{\pgfqpoint{2.131602in}{0.818358in}}{\pgfqpoint{2.136160in}{0.822916in}}%
\pgfpathcurveto{\pgfqpoint{2.140718in}{0.827474in}}{\pgfqpoint{2.143279in}{0.833656in}}{\pgfqpoint{2.143279in}{0.840102in}}%
\pgfpathcurveto{\pgfqpoint{2.143279in}{0.846548in}}{\pgfqpoint{2.140718in}{0.852731in}}{\pgfqpoint{2.136160in}{0.857289in}}%
\pgfpathcurveto{\pgfqpoint{2.131602in}{0.861847in}}{\pgfqpoint{2.125420in}{0.864408in}}{\pgfqpoint{2.118974in}{0.864408in}}%
\pgfpathcurveto{\pgfqpoint{2.112528in}{0.864408in}}{\pgfqpoint{2.106345in}{0.861847in}}{\pgfqpoint{2.101787in}{0.857289in}}%
\pgfpathcurveto{\pgfqpoint{2.097229in}{0.852731in}}{\pgfqpoint{2.094668in}{0.846548in}}{\pgfqpoint{2.094668in}{0.840102in}}%
\pgfpathcurveto{\pgfqpoint{2.094668in}{0.833656in}}{\pgfqpoint{2.097229in}{0.827474in}}{\pgfqpoint{2.101787in}{0.822916in}}%
\pgfpathcurveto{\pgfqpoint{2.106345in}{0.818358in}}{\pgfqpoint{2.112528in}{0.815797in}}{\pgfqpoint{2.118974in}{0.815797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132161in}{0.833792in}}%
\pgfpathcurveto{\pgfqpoint{2.138607in}{0.833792in}}{\pgfqpoint{2.144789in}{0.836353in}}{\pgfqpoint{2.149347in}{0.840911in}}%
\pgfpathcurveto{\pgfqpoint{2.153905in}{0.845469in}}{\pgfqpoint{2.156466in}{0.851652in}}{\pgfqpoint{2.156466in}{0.858098in}}%
\pgfpathcurveto{\pgfqpoint{2.156466in}{0.864544in}}{\pgfqpoint{2.153905in}{0.870727in}}{\pgfqpoint{2.149347in}{0.875285in}}%
\pgfpathcurveto{\pgfqpoint{2.144789in}{0.879843in}}{\pgfqpoint{2.138607in}{0.882404in}}{\pgfqpoint{2.132161in}{0.882404in}}%
\pgfpathcurveto{\pgfqpoint{2.125715in}{0.882404in}}{\pgfqpoint{2.119532in}{0.879843in}}{\pgfqpoint{2.114974in}{0.875285in}}%
\pgfpathcurveto{\pgfqpoint{2.110416in}{0.870727in}}{\pgfqpoint{2.107855in}{0.864544in}}{\pgfqpoint{2.107855in}{0.858098in}}%
\pgfpathcurveto{\pgfqpoint{2.107855in}{0.851652in}}{\pgfqpoint{2.110416in}{0.845469in}}{\pgfqpoint{2.114974in}{0.840911in}}%
\pgfpathcurveto{\pgfqpoint{2.119532in}{0.836353in}}{\pgfqpoint{2.125715in}{0.833792in}}{\pgfqpoint{2.132161in}{0.833792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184902in}{0.895789in}}%
\pgfpathcurveto{\pgfqpoint{2.191347in}{0.895789in}}{\pgfqpoint{2.197530in}{0.898350in}}{\pgfqpoint{2.202088in}{0.902908in}}%
\pgfpathcurveto{\pgfqpoint{2.206646in}{0.907465in}}{\pgfqpoint{2.209207in}{0.913648in}}{\pgfqpoint{2.209207in}{0.920094in}}%
\pgfpathcurveto{\pgfqpoint{2.209207in}{0.926540in}}{\pgfqpoint{2.206646in}{0.932723in}}{\pgfqpoint{2.202088in}{0.937281in}}%
\pgfpathcurveto{\pgfqpoint{2.197530in}{0.941839in}}{\pgfqpoint{2.191347in}{0.944400in}}{\pgfqpoint{2.184902in}{0.944400in}}%
\pgfpathcurveto{\pgfqpoint{2.178456in}{0.944400in}}{\pgfqpoint{2.172273in}{0.941839in}}{\pgfqpoint{2.167715in}{0.937281in}}%
\pgfpathcurveto{\pgfqpoint{2.163157in}{0.932723in}}{\pgfqpoint{2.160596in}{0.926540in}}{\pgfqpoint{2.160596in}{0.920094in}}%
\pgfpathcurveto{\pgfqpoint{2.160596in}{0.913648in}}{\pgfqpoint{2.163157in}{0.907465in}}{\pgfqpoint{2.167715in}{0.902908in}}%
\pgfpathcurveto{\pgfqpoint{2.172273in}{0.898350in}}{\pgfqpoint{2.178456in}{0.895789in}}{\pgfqpoint{2.184902in}{0.895789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219408in}{0.829025in}}%
\pgfpathcurveto{\pgfqpoint{2.225854in}{0.829025in}}{\pgfqpoint{2.232037in}{0.831586in}}{\pgfqpoint{2.236595in}{0.836144in}}%
\pgfpathcurveto{\pgfqpoint{2.241152in}{0.840702in}}{\pgfqpoint{2.243713in}{0.846884in}}{\pgfqpoint{2.243713in}{0.853330in}}%
\pgfpathcurveto{\pgfqpoint{2.243713in}{0.859776in}}{\pgfqpoint{2.241152in}{0.865959in}}{\pgfqpoint{2.236595in}{0.870517in}}%
\pgfpathcurveto{\pgfqpoint{2.232037in}{0.875075in}}{\pgfqpoint{2.225854in}{0.877636in}}{\pgfqpoint{2.219408in}{0.877636in}}%
\pgfpathcurveto{\pgfqpoint{2.212962in}{0.877636in}}{\pgfqpoint{2.206779in}{0.875075in}}{\pgfqpoint{2.202221in}{0.870517in}}%
\pgfpathcurveto{\pgfqpoint{2.197663in}{0.865959in}}{\pgfqpoint{2.195102in}{0.859776in}}{\pgfqpoint{2.195102in}{0.853330in}}%
\pgfpathcurveto{\pgfqpoint{2.195102in}{0.846884in}}{\pgfqpoint{2.197663in}{0.840702in}}{\pgfqpoint{2.202221in}{0.836144in}}%
\pgfpathcurveto{\pgfqpoint{2.206779in}{0.831586in}}{\pgfqpoint{2.212962in}{0.829025in}}{\pgfqpoint{2.219408in}{0.829025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182928in}{0.818326in}}%
\pgfpathcurveto{\pgfqpoint{2.189374in}{0.818326in}}{\pgfqpoint{2.195557in}{0.820887in}}{\pgfqpoint{2.200115in}{0.825444in}}%
\pgfpathcurveto{\pgfqpoint{2.204673in}{0.830002in}}{\pgfqpoint{2.207234in}{0.836185in}}{\pgfqpoint{2.207234in}{0.842631in}}%
\pgfpathcurveto{\pgfqpoint{2.207234in}{0.849077in}}{\pgfqpoint{2.204673in}{0.855260in}}{\pgfqpoint{2.200115in}{0.859818in}}%
\pgfpathcurveto{\pgfqpoint{2.195557in}{0.864376in}}{\pgfqpoint{2.189374in}{0.866937in}}{\pgfqpoint{2.182928in}{0.866937in}}%
\pgfpathcurveto{\pgfqpoint{2.176482in}{0.866937in}}{\pgfqpoint{2.170299in}{0.864376in}}{\pgfqpoint{2.165741in}{0.859818in}}%
\pgfpathcurveto{\pgfqpoint{2.161184in}{0.855260in}}{\pgfqpoint{2.158623in}{0.849077in}}{\pgfqpoint{2.158623in}{0.842631in}}%
\pgfpathcurveto{\pgfqpoint{2.158623in}{0.836185in}}{\pgfqpoint{2.161184in}{0.830002in}}{\pgfqpoint{2.165741in}{0.825444in}}%
\pgfpathcurveto{\pgfqpoint{2.170299in}{0.820887in}}{\pgfqpoint{2.176482in}{0.818326in}}{\pgfqpoint{2.182928in}{0.818326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164175in}{0.866638in}}%
\pgfpathcurveto{\pgfqpoint{2.170621in}{0.866638in}}{\pgfqpoint{2.176804in}{0.869199in}}{\pgfqpoint{2.181362in}{0.873757in}}%
\pgfpathcurveto{\pgfqpoint{2.185920in}{0.878315in}}{\pgfqpoint{2.188481in}{0.884498in}}{\pgfqpoint{2.188481in}{0.890944in}}%
\pgfpathcurveto{\pgfqpoint{2.188481in}{0.897390in}}{\pgfqpoint{2.185920in}{0.903572in}}{\pgfqpoint{2.181362in}{0.908130in}}%
\pgfpathcurveto{\pgfqpoint{2.176804in}{0.912688in}}{\pgfqpoint{2.170621in}{0.915249in}}{\pgfqpoint{2.164175in}{0.915249in}}%
\pgfpathcurveto{\pgfqpoint{2.157730in}{0.915249in}}{\pgfqpoint{2.151547in}{0.912688in}}{\pgfqpoint{2.146989in}{0.908130in}}%
\pgfpathcurveto{\pgfqpoint{2.142431in}{0.903572in}}{\pgfqpoint{2.139870in}{0.897390in}}{\pgfqpoint{2.139870in}{0.890944in}}%
\pgfpathcurveto{\pgfqpoint{2.139870in}{0.884498in}}{\pgfqpoint{2.142431in}{0.878315in}}{\pgfqpoint{2.146989in}{0.873757in}}%
\pgfpathcurveto{\pgfqpoint{2.151547in}{0.869199in}}{\pgfqpoint{2.157730in}{0.866638in}}{\pgfqpoint{2.164175in}{0.866638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150754in}{0.884515in}}%
\pgfpathcurveto{\pgfqpoint{2.157200in}{0.884515in}}{\pgfqpoint{2.163382in}{0.887076in}}{\pgfqpoint{2.167940in}{0.891634in}}%
\pgfpathcurveto{\pgfqpoint{2.172498in}{0.896192in}}{\pgfqpoint{2.175059in}{0.902375in}}{\pgfqpoint{2.175059in}{0.908821in}}%
\pgfpathcurveto{\pgfqpoint{2.175059in}{0.915267in}}{\pgfqpoint{2.172498in}{0.921449in}}{\pgfqpoint{2.167940in}{0.926007in}}%
\pgfpathcurveto{\pgfqpoint{2.163382in}{0.930565in}}{\pgfqpoint{2.157200in}{0.933126in}}{\pgfqpoint{2.150754in}{0.933126in}}%
\pgfpathcurveto{\pgfqpoint{2.144308in}{0.933126in}}{\pgfqpoint{2.138125in}{0.930565in}}{\pgfqpoint{2.133567in}{0.926007in}}%
\pgfpathcurveto{\pgfqpoint{2.129009in}{0.921449in}}{\pgfqpoint{2.126448in}{0.915267in}}{\pgfqpoint{2.126448in}{0.908821in}}%
\pgfpathcurveto{\pgfqpoint{2.126448in}{0.902375in}}{\pgfqpoint{2.129009in}{0.896192in}}{\pgfqpoint{2.133567in}{0.891634in}}%
\pgfpathcurveto{\pgfqpoint{2.138125in}{0.887076in}}{\pgfqpoint{2.144308in}{0.884515in}}{\pgfqpoint{2.150754in}{0.884515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182326in}{0.791613in}}%
\pgfpathcurveto{\pgfqpoint{2.188771in}{0.791613in}}{\pgfqpoint{2.194954in}{0.794174in}}{\pgfqpoint{2.199512in}{0.798732in}}%
\pgfpathcurveto{\pgfqpoint{2.204070in}{0.803290in}}{\pgfqpoint{2.206631in}{0.809473in}}{\pgfqpoint{2.206631in}{0.815919in}}%
\pgfpathcurveto{\pgfqpoint{2.206631in}{0.822365in}}{\pgfqpoint{2.204070in}{0.828548in}}{\pgfqpoint{2.199512in}{0.833106in}}%
\pgfpathcurveto{\pgfqpoint{2.194954in}{0.837664in}}{\pgfqpoint{2.188771in}{0.840225in}}{\pgfqpoint{2.182326in}{0.840225in}}%
\pgfpathcurveto{\pgfqpoint{2.175880in}{0.840225in}}{\pgfqpoint{2.169697in}{0.837664in}}{\pgfqpoint{2.165139in}{0.833106in}}%
\pgfpathcurveto{\pgfqpoint{2.160581in}{0.828548in}}{\pgfqpoint{2.158020in}{0.822365in}}{\pgfqpoint{2.158020in}{0.815919in}}%
\pgfpathcurveto{\pgfqpoint{2.158020in}{0.809473in}}{\pgfqpoint{2.160581in}{0.803290in}}{\pgfqpoint{2.165139in}{0.798732in}}%
\pgfpathcurveto{\pgfqpoint{2.169697in}{0.794174in}}{\pgfqpoint{2.175880in}{0.791613in}}{\pgfqpoint{2.182326in}{0.791613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176947in}{0.814554in}}%
\pgfpathcurveto{\pgfqpoint{2.183393in}{0.814554in}}{\pgfqpoint{2.189576in}{0.817115in}}{\pgfqpoint{2.194134in}{0.821673in}}%
\pgfpathcurveto{\pgfqpoint{2.198692in}{0.826231in}}{\pgfqpoint{2.201253in}{0.832414in}}{\pgfqpoint{2.201253in}{0.838860in}}%
\pgfpathcurveto{\pgfqpoint{2.201253in}{0.845306in}}{\pgfqpoint{2.198692in}{0.851489in}}{\pgfqpoint{2.194134in}{0.856047in}}%
\pgfpathcurveto{\pgfqpoint{2.189576in}{0.860605in}}{\pgfqpoint{2.183393in}{0.863166in}}{\pgfqpoint{2.176947in}{0.863166in}}%
\pgfpathcurveto{\pgfqpoint{2.170501in}{0.863166in}}{\pgfqpoint{2.164318in}{0.860605in}}{\pgfqpoint{2.159760in}{0.856047in}}%
\pgfpathcurveto{\pgfqpoint{2.155202in}{0.851489in}}{\pgfqpoint{2.152642in}{0.845306in}}{\pgfqpoint{2.152642in}{0.838860in}}%
\pgfpathcurveto{\pgfqpoint{2.152642in}{0.832414in}}{\pgfqpoint{2.155202in}{0.826231in}}{\pgfqpoint{2.159760in}{0.821673in}}%
\pgfpathcurveto{\pgfqpoint{2.164318in}{0.817115in}}{\pgfqpoint{2.170501in}{0.814554in}}{\pgfqpoint{2.176947in}{0.814554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214497in}{0.832095in}}%
\pgfpathcurveto{\pgfqpoint{2.220942in}{0.832095in}}{\pgfqpoint{2.227125in}{0.834656in}}{\pgfqpoint{2.231683in}{0.839214in}}%
\pgfpathcurveto{\pgfqpoint{2.236241in}{0.843772in}}{\pgfqpoint{2.238802in}{0.849955in}}{\pgfqpoint{2.238802in}{0.856401in}}%
\pgfpathcurveto{\pgfqpoint{2.238802in}{0.862847in}}{\pgfqpoint{2.236241in}{0.869030in}}{\pgfqpoint{2.231683in}{0.873588in}}%
\pgfpathcurveto{\pgfqpoint{2.227125in}{0.878145in}}{\pgfqpoint{2.220942in}{0.880706in}}{\pgfqpoint{2.214497in}{0.880706in}}%
\pgfpathcurveto{\pgfqpoint{2.208051in}{0.880706in}}{\pgfqpoint{2.201868in}{0.878145in}}{\pgfqpoint{2.197310in}{0.873588in}}%
\pgfpathcurveto{\pgfqpoint{2.192752in}{0.869030in}}{\pgfqpoint{2.190191in}{0.862847in}}{\pgfqpoint{2.190191in}{0.856401in}}%
\pgfpathcurveto{\pgfqpoint{2.190191in}{0.849955in}}{\pgfqpoint{2.192752in}{0.843772in}}{\pgfqpoint{2.197310in}{0.839214in}}%
\pgfpathcurveto{\pgfqpoint{2.201868in}{0.834656in}}{\pgfqpoint{2.208051in}{0.832095in}}{\pgfqpoint{2.214497in}{0.832095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187573in}{0.841476in}}%
\pgfpathcurveto{\pgfqpoint{2.194019in}{0.841476in}}{\pgfqpoint{2.200202in}{0.844037in}}{\pgfqpoint{2.204760in}{0.848595in}}%
\pgfpathcurveto{\pgfqpoint{2.209318in}{0.853153in}}{\pgfqpoint{2.211879in}{0.859336in}}{\pgfqpoint{2.211879in}{0.865782in}}%
\pgfpathcurveto{\pgfqpoint{2.211879in}{0.872228in}}{\pgfqpoint{2.209318in}{0.878410in}}{\pgfqpoint{2.204760in}{0.882968in}}%
\pgfpathcurveto{\pgfqpoint{2.200202in}{0.887526in}}{\pgfqpoint{2.194019in}{0.890087in}}{\pgfqpoint{2.187573in}{0.890087in}}%
\pgfpathcurveto{\pgfqpoint{2.181127in}{0.890087in}}{\pgfqpoint{2.174945in}{0.887526in}}{\pgfqpoint{2.170387in}{0.882968in}}%
\pgfpathcurveto{\pgfqpoint{2.165829in}{0.878410in}}{\pgfqpoint{2.163268in}{0.872228in}}{\pgfqpoint{2.163268in}{0.865782in}}%
\pgfpathcurveto{\pgfqpoint{2.163268in}{0.859336in}}{\pgfqpoint{2.165829in}{0.853153in}}{\pgfqpoint{2.170387in}{0.848595in}}%
\pgfpathcurveto{\pgfqpoint{2.174945in}{0.844037in}}{\pgfqpoint{2.181127in}{0.841476in}}{\pgfqpoint{2.187573in}{0.841476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117381in}{0.877391in}}%
\pgfpathcurveto{\pgfqpoint{2.123827in}{0.877391in}}{\pgfqpoint{2.130010in}{0.879952in}}{\pgfqpoint{2.134568in}{0.884510in}}%
\pgfpathcurveto{\pgfqpoint{2.139126in}{0.889068in}}{\pgfqpoint{2.141687in}{0.895250in}}{\pgfqpoint{2.141687in}{0.901696in}}%
\pgfpathcurveto{\pgfqpoint{2.141687in}{0.908142in}}{\pgfqpoint{2.139126in}{0.914325in}}{\pgfqpoint{2.134568in}{0.918883in}}%
\pgfpathcurveto{\pgfqpoint{2.130010in}{0.923441in}}{\pgfqpoint{2.123827in}{0.926002in}}{\pgfqpoint{2.117381in}{0.926002in}}%
\pgfpathcurveto{\pgfqpoint{2.110935in}{0.926002in}}{\pgfqpoint{2.104752in}{0.923441in}}{\pgfqpoint{2.100195in}{0.918883in}}%
\pgfpathcurveto{\pgfqpoint{2.095637in}{0.914325in}}{\pgfqpoint{2.093076in}{0.908142in}}{\pgfqpoint{2.093076in}{0.901696in}}%
\pgfpathcurveto{\pgfqpoint{2.093076in}{0.895250in}}{\pgfqpoint{2.095637in}{0.889068in}}{\pgfqpoint{2.100195in}{0.884510in}}%
\pgfpathcurveto{\pgfqpoint{2.104752in}{0.879952in}}{\pgfqpoint{2.110935in}{0.877391in}}{\pgfqpoint{2.117381in}{0.877391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199043in}{0.804826in}}%
\pgfpathcurveto{\pgfqpoint{2.205489in}{0.804826in}}{\pgfqpoint{2.211671in}{0.807387in}}{\pgfqpoint{2.216229in}{0.811945in}}%
\pgfpathcurveto{\pgfqpoint{2.220787in}{0.816503in}}{\pgfqpoint{2.223348in}{0.822686in}}{\pgfqpoint{2.223348in}{0.829132in}}%
\pgfpathcurveto{\pgfqpoint{2.223348in}{0.835578in}}{\pgfqpoint{2.220787in}{0.841760in}}{\pgfqpoint{2.216229in}{0.846318in}}%
\pgfpathcurveto{\pgfqpoint{2.211671in}{0.850876in}}{\pgfqpoint{2.205489in}{0.853437in}}{\pgfqpoint{2.199043in}{0.853437in}}%
\pgfpathcurveto{\pgfqpoint{2.192597in}{0.853437in}}{\pgfqpoint{2.186414in}{0.850876in}}{\pgfqpoint{2.181856in}{0.846318in}}%
\pgfpathcurveto{\pgfqpoint{2.177298in}{0.841760in}}{\pgfqpoint{2.174737in}{0.835578in}}{\pgfqpoint{2.174737in}{0.829132in}}%
\pgfpathcurveto{\pgfqpoint{2.174737in}{0.822686in}}{\pgfqpoint{2.177298in}{0.816503in}}{\pgfqpoint{2.181856in}{0.811945in}}%
\pgfpathcurveto{\pgfqpoint{2.186414in}{0.807387in}}{\pgfqpoint{2.192597in}{0.804826in}}{\pgfqpoint{2.199043in}{0.804826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134068in}{0.796117in}}%
\pgfpathcurveto{\pgfqpoint{2.140514in}{0.796117in}}{\pgfqpoint{2.146697in}{0.798678in}}{\pgfqpoint{2.151255in}{0.803236in}}%
\pgfpathcurveto{\pgfqpoint{2.155813in}{0.807794in}}{\pgfqpoint{2.158374in}{0.813976in}}{\pgfqpoint{2.158374in}{0.820422in}}%
\pgfpathcurveto{\pgfqpoint{2.158374in}{0.826868in}}{\pgfqpoint{2.155813in}{0.833051in}}{\pgfqpoint{2.151255in}{0.837609in}}%
\pgfpathcurveto{\pgfqpoint{2.146697in}{0.842167in}}{\pgfqpoint{2.140514in}{0.844728in}}{\pgfqpoint{2.134068in}{0.844728in}}%
\pgfpathcurveto{\pgfqpoint{2.127622in}{0.844728in}}{\pgfqpoint{2.121439in}{0.842167in}}{\pgfqpoint{2.116881in}{0.837609in}}%
\pgfpathcurveto{\pgfqpoint{2.112323in}{0.833051in}}{\pgfqpoint{2.109762in}{0.826868in}}{\pgfqpoint{2.109762in}{0.820422in}}%
\pgfpathcurveto{\pgfqpoint{2.109762in}{0.813976in}}{\pgfqpoint{2.112323in}{0.807794in}}{\pgfqpoint{2.116881in}{0.803236in}}%
\pgfpathcurveto{\pgfqpoint{2.121439in}{0.798678in}}{\pgfqpoint{2.127622in}{0.796117in}}{\pgfqpoint{2.134068in}{0.796117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181005in}{0.810932in}}%
\pgfpathcurveto{\pgfqpoint{2.187451in}{0.810932in}}{\pgfqpoint{2.193634in}{0.813493in}}{\pgfqpoint{2.198192in}{0.818051in}}%
\pgfpathcurveto{\pgfqpoint{2.202750in}{0.822609in}}{\pgfqpoint{2.205311in}{0.828792in}}{\pgfqpoint{2.205311in}{0.835238in}}%
\pgfpathcurveto{\pgfqpoint{2.205311in}{0.841683in}}{\pgfqpoint{2.202750in}{0.847866in}}{\pgfqpoint{2.198192in}{0.852424in}}%
\pgfpathcurveto{\pgfqpoint{2.193634in}{0.856982in}}{\pgfqpoint{2.187451in}{0.859543in}}{\pgfqpoint{2.181005in}{0.859543in}}%
\pgfpathcurveto{\pgfqpoint{2.174559in}{0.859543in}}{\pgfqpoint{2.168376in}{0.856982in}}{\pgfqpoint{2.163818in}{0.852424in}}%
\pgfpathcurveto{\pgfqpoint{2.159260in}{0.847866in}}{\pgfqpoint{2.156699in}{0.841683in}}{\pgfqpoint{2.156699in}{0.835238in}}%
\pgfpathcurveto{\pgfqpoint{2.156699in}{0.828792in}}{\pgfqpoint{2.159260in}{0.822609in}}{\pgfqpoint{2.163818in}{0.818051in}}%
\pgfpathcurveto{\pgfqpoint{2.168376in}{0.813493in}}{\pgfqpoint{2.174559in}{0.810932in}}{\pgfqpoint{2.181005in}{0.810932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182038in}{0.878793in}}%
\pgfpathcurveto{\pgfqpoint{2.188483in}{0.878793in}}{\pgfqpoint{2.194666in}{0.881354in}}{\pgfqpoint{2.199224in}{0.885912in}}%
\pgfpathcurveto{\pgfqpoint{2.203782in}{0.890470in}}{\pgfqpoint{2.206343in}{0.896653in}}{\pgfqpoint{2.206343in}{0.903099in}}%
\pgfpathcurveto{\pgfqpoint{2.206343in}{0.909545in}}{\pgfqpoint{2.203782in}{0.915728in}}{\pgfqpoint{2.199224in}{0.920285in}}%
\pgfpathcurveto{\pgfqpoint{2.194666in}{0.924843in}}{\pgfqpoint{2.188483in}{0.927404in}}{\pgfqpoint{2.182038in}{0.927404in}}%
\pgfpathcurveto{\pgfqpoint{2.175592in}{0.927404in}}{\pgfqpoint{2.169409in}{0.924843in}}{\pgfqpoint{2.164851in}{0.920285in}}%
\pgfpathcurveto{\pgfqpoint{2.160293in}{0.915728in}}{\pgfqpoint{2.157732in}{0.909545in}}{\pgfqpoint{2.157732in}{0.903099in}}%
\pgfpathcurveto{\pgfqpoint{2.157732in}{0.896653in}}{\pgfqpoint{2.160293in}{0.890470in}}{\pgfqpoint{2.164851in}{0.885912in}}%
\pgfpathcurveto{\pgfqpoint{2.169409in}{0.881354in}}{\pgfqpoint{2.175592in}{0.878793in}}{\pgfqpoint{2.182038in}{0.878793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157601in}{0.869187in}}%
\pgfpathcurveto{\pgfqpoint{2.164047in}{0.869187in}}{\pgfqpoint{2.170229in}{0.871748in}}{\pgfqpoint{2.174787in}{0.876306in}}%
\pgfpathcurveto{\pgfqpoint{2.179345in}{0.880864in}}{\pgfqpoint{2.181906in}{0.887047in}}{\pgfqpoint{2.181906in}{0.893493in}}%
\pgfpathcurveto{\pgfqpoint{2.181906in}{0.899939in}}{\pgfqpoint{2.179345in}{0.906121in}}{\pgfqpoint{2.174787in}{0.910679in}}%
\pgfpathcurveto{\pgfqpoint{2.170229in}{0.915237in}}{\pgfqpoint{2.164047in}{0.917798in}}{\pgfqpoint{2.157601in}{0.917798in}}%
\pgfpathcurveto{\pgfqpoint{2.151155in}{0.917798in}}{\pgfqpoint{2.144972in}{0.915237in}}{\pgfqpoint{2.140414in}{0.910679in}}%
\pgfpathcurveto{\pgfqpoint{2.135856in}{0.906121in}}{\pgfqpoint{2.133295in}{0.899939in}}{\pgfqpoint{2.133295in}{0.893493in}}%
\pgfpathcurveto{\pgfqpoint{2.133295in}{0.887047in}}{\pgfqpoint{2.135856in}{0.880864in}}{\pgfqpoint{2.140414in}{0.876306in}}%
\pgfpathcurveto{\pgfqpoint{2.144972in}{0.871748in}}{\pgfqpoint{2.151155in}{0.869187in}}{\pgfqpoint{2.157601in}{0.869187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227687in}{0.814915in}}%
\pgfpathcurveto{\pgfqpoint{2.234133in}{0.814915in}}{\pgfqpoint{2.240316in}{0.817476in}}{\pgfqpoint{2.244874in}{0.822034in}}%
\pgfpathcurveto{\pgfqpoint{2.249432in}{0.826592in}}{\pgfqpoint{2.251993in}{0.832775in}}{\pgfqpoint{2.251993in}{0.839221in}}%
\pgfpathcurveto{\pgfqpoint{2.251993in}{0.845667in}}{\pgfqpoint{2.249432in}{0.851850in}}{\pgfqpoint{2.244874in}{0.856408in}}%
\pgfpathcurveto{\pgfqpoint{2.240316in}{0.860966in}}{\pgfqpoint{2.234133in}{0.863527in}}{\pgfqpoint{2.227687in}{0.863527in}}%
\pgfpathcurveto{\pgfqpoint{2.221242in}{0.863527in}}{\pgfqpoint{2.215059in}{0.860966in}}{\pgfqpoint{2.210501in}{0.856408in}}%
\pgfpathcurveto{\pgfqpoint{2.205943in}{0.851850in}}{\pgfqpoint{2.203382in}{0.845667in}}{\pgfqpoint{2.203382in}{0.839221in}}%
\pgfpathcurveto{\pgfqpoint{2.203382in}{0.832775in}}{\pgfqpoint{2.205943in}{0.826592in}}{\pgfqpoint{2.210501in}{0.822034in}}%
\pgfpathcurveto{\pgfqpoint{2.215059in}{0.817476in}}{\pgfqpoint{2.221242in}{0.814915in}}{\pgfqpoint{2.227687in}{0.814915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141256in}{0.806687in}}%
\pgfpathcurveto{\pgfqpoint{2.147702in}{0.806687in}}{\pgfqpoint{2.153885in}{0.809248in}}{\pgfqpoint{2.158443in}{0.813806in}}%
\pgfpathcurveto{\pgfqpoint{2.163001in}{0.818364in}}{\pgfqpoint{2.165562in}{0.824547in}}{\pgfqpoint{2.165562in}{0.830993in}}%
\pgfpathcurveto{\pgfqpoint{2.165562in}{0.837439in}}{\pgfqpoint{2.163001in}{0.843621in}}{\pgfqpoint{2.158443in}{0.848179in}}%
\pgfpathcurveto{\pgfqpoint{2.153885in}{0.852737in}}{\pgfqpoint{2.147702in}{0.855298in}}{\pgfqpoint{2.141256in}{0.855298in}}%
\pgfpathcurveto{\pgfqpoint{2.134810in}{0.855298in}}{\pgfqpoint{2.128627in}{0.852737in}}{\pgfqpoint{2.124069in}{0.848179in}}%
\pgfpathcurveto{\pgfqpoint{2.119511in}{0.843621in}}{\pgfqpoint{2.116950in}{0.837439in}}{\pgfqpoint{2.116950in}{0.830993in}}%
\pgfpathcurveto{\pgfqpoint{2.116950in}{0.824547in}}{\pgfqpoint{2.119511in}{0.818364in}}{\pgfqpoint{2.124069in}{0.813806in}}%
\pgfpathcurveto{\pgfqpoint{2.128627in}{0.809248in}}{\pgfqpoint{2.134810in}{0.806687in}}{\pgfqpoint{2.141256in}{0.806687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182619in}{0.816708in}}%
\pgfpathcurveto{\pgfqpoint{2.189065in}{0.816708in}}{\pgfqpoint{2.195248in}{0.819269in}}{\pgfqpoint{2.199806in}{0.823827in}}%
\pgfpathcurveto{\pgfqpoint{2.204364in}{0.828385in}}{\pgfqpoint{2.206925in}{0.834568in}}{\pgfqpoint{2.206925in}{0.841014in}}%
\pgfpathcurveto{\pgfqpoint{2.206925in}{0.847460in}}{\pgfqpoint{2.204364in}{0.853643in}}{\pgfqpoint{2.199806in}{0.858201in}}%
\pgfpathcurveto{\pgfqpoint{2.195248in}{0.862759in}}{\pgfqpoint{2.189065in}{0.865320in}}{\pgfqpoint{2.182619in}{0.865320in}}%
\pgfpathcurveto{\pgfqpoint{2.176174in}{0.865320in}}{\pgfqpoint{2.169991in}{0.862759in}}{\pgfqpoint{2.165433in}{0.858201in}}%
\pgfpathcurveto{\pgfqpoint{2.160875in}{0.853643in}}{\pgfqpoint{2.158314in}{0.847460in}}{\pgfqpoint{2.158314in}{0.841014in}}%
\pgfpathcurveto{\pgfqpoint{2.158314in}{0.834568in}}{\pgfqpoint{2.160875in}{0.828385in}}{\pgfqpoint{2.165433in}{0.823827in}}%
\pgfpathcurveto{\pgfqpoint{2.169991in}{0.819269in}}{\pgfqpoint{2.176174in}{0.816708in}}{\pgfqpoint{2.182619in}{0.816708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186815in}{0.820408in}}%
\pgfpathcurveto{\pgfqpoint{2.193261in}{0.820408in}}{\pgfqpoint{2.199443in}{0.822969in}}{\pgfqpoint{2.204001in}{0.827527in}}%
\pgfpathcurveto{\pgfqpoint{2.208559in}{0.832085in}}{\pgfqpoint{2.211120in}{0.838268in}}{\pgfqpoint{2.211120in}{0.844714in}}%
\pgfpathcurveto{\pgfqpoint{2.211120in}{0.851160in}}{\pgfqpoint{2.208559in}{0.857343in}}{\pgfqpoint{2.204001in}{0.861901in}}%
\pgfpathcurveto{\pgfqpoint{2.199443in}{0.866459in}}{\pgfqpoint{2.193261in}{0.869019in}}{\pgfqpoint{2.186815in}{0.869019in}}%
\pgfpathcurveto{\pgfqpoint{2.180369in}{0.869019in}}{\pgfqpoint{2.174186in}{0.866459in}}{\pgfqpoint{2.169628in}{0.861901in}}%
\pgfpathcurveto{\pgfqpoint{2.165070in}{0.857343in}}{\pgfqpoint{2.162509in}{0.851160in}}{\pgfqpoint{2.162509in}{0.844714in}}%
\pgfpathcurveto{\pgfqpoint{2.162509in}{0.838268in}}{\pgfqpoint{2.165070in}{0.832085in}}{\pgfqpoint{2.169628in}{0.827527in}}%
\pgfpathcurveto{\pgfqpoint{2.174186in}{0.822969in}}{\pgfqpoint{2.180369in}{0.820408in}}{\pgfqpoint{2.186815in}{0.820408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208715in}{0.874933in}}%
\pgfpathcurveto{\pgfqpoint{2.215161in}{0.874933in}}{\pgfqpoint{2.221344in}{0.877494in}}{\pgfqpoint{2.225902in}{0.882052in}}%
\pgfpathcurveto{\pgfqpoint{2.230460in}{0.886610in}}{\pgfqpoint{2.233021in}{0.892793in}}{\pgfqpoint{2.233021in}{0.899239in}}%
\pgfpathcurveto{\pgfqpoint{2.233021in}{0.905685in}}{\pgfqpoint{2.230460in}{0.911867in}}{\pgfqpoint{2.225902in}{0.916425in}}%
\pgfpathcurveto{\pgfqpoint{2.221344in}{0.920983in}}{\pgfqpoint{2.215161in}{0.923544in}}{\pgfqpoint{2.208715in}{0.923544in}}%
\pgfpathcurveto{\pgfqpoint{2.202269in}{0.923544in}}{\pgfqpoint{2.196086in}{0.920983in}}{\pgfqpoint{2.191528in}{0.916425in}}%
\pgfpathcurveto{\pgfqpoint{2.186971in}{0.911867in}}{\pgfqpoint{2.184410in}{0.905685in}}{\pgfqpoint{2.184410in}{0.899239in}}%
\pgfpathcurveto{\pgfqpoint{2.184410in}{0.892793in}}{\pgfqpoint{2.186971in}{0.886610in}}{\pgfqpoint{2.191528in}{0.882052in}}%
\pgfpathcurveto{\pgfqpoint{2.196086in}{0.877494in}}{\pgfqpoint{2.202269in}{0.874933in}}{\pgfqpoint{2.208715in}{0.874933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233383in}{0.832564in}}%
\pgfpathcurveto{\pgfqpoint{2.239829in}{0.832564in}}{\pgfqpoint{2.246012in}{0.835125in}}{\pgfqpoint{2.250570in}{0.839683in}}%
\pgfpathcurveto{\pgfqpoint{2.255128in}{0.844241in}}{\pgfqpoint{2.257689in}{0.850424in}}{\pgfqpoint{2.257689in}{0.856870in}}%
\pgfpathcurveto{\pgfqpoint{2.257689in}{0.863316in}}{\pgfqpoint{2.255128in}{0.869499in}}{\pgfqpoint{2.250570in}{0.874057in}}%
\pgfpathcurveto{\pgfqpoint{2.246012in}{0.878614in}}{\pgfqpoint{2.239829in}{0.881175in}}{\pgfqpoint{2.233383in}{0.881175in}}%
\pgfpathcurveto{\pgfqpoint{2.226937in}{0.881175in}}{\pgfqpoint{2.220754in}{0.878614in}}{\pgfqpoint{2.216196in}{0.874057in}}%
\pgfpathcurveto{\pgfqpoint{2.211639in}{0.869499in}}{\pgfqpoint{2.209078in}{0.863316in}}{\pgfqpoint{2.209078in}{0.856870in}}%
\pgfpathcurveto{\pgfqpoint{2.209078in}{0.850424in}}{\pgfqpoint{2.211639in}{0.844241in}}{\pgfqpoint{2.216196in}{0.839683in}}%
\pgfpathcurveto{\pgfqpoint{2.220754in}{0.835125in}}{\pgfqpoint{2.226937in}{0.832564in}}{\pgfqpoint{2.233383in}{0.832564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149203in}{0.789861in}}%
\pgfpathcurveto{\pgfqpoint{2.155649in}{0.789861in}}{\pgfqpoint{2.161832in}{0.792422in}}{\pgfqpoint{2.166390in}{0.796980in}}%
\pgfpathcurveto{\pgfqpoint{2.170948in}{0.801538in}}{\pgfqpoint{2.173509in}{0.807721in}}{\pgfqpoint{2.173509in}{0.814166in}}%
\pgfpathcurveto{\pgfqpoint{2.173509in}{0.820612in}}{\pgfqpoint{2.170948in}{0.826795in}}{\pgfqpoint{2.166390in}{0.831353in}}%
\pgfpathcurveto{\pgfqpoint{2.161832in}{0.835911in}}{\pgfqpoint{2.155649in}{0.838472in}}{\pgfqpoint{2.149203in}{0.838472in}}%
\pgfpathcurveto{\pgfqpoint{2.142757in}{0.838472in}}{\pgfqpoint{2.136574in}{0.835911in}}{\pgfqpoint{2.132017in}{0.831353in}}%
\pgfpathcurveto{\pgfqpoint{2.127459in}{0.826795in}}{\pgfqpoint{2.124898in}{0.820612in}}{\pgfqpoint{2.124898in}{0.814166in}}%
\pgfpathcurveto{\pgfqpoint{2.124898in}{0.807721in}}{\pgfqpoint{2.127459in}{0.801538in}}{\pgfqpoint{2.132017in}{0.796980in}}%
\pgfpathcurveto{\pgfqpoint{2.136574in}{0.792422in}}{\pgfqpoint{2.142757in}{0.789861in}}{\pgfqpoint{2.149203in}{0.789861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200039in}{0.847287in}}%
\pgfpathcurveto{\pgfqpoint{2.206485in}{0.847287in}}{\pgfqpoint{2.212668in}{0.849848in}}{\pgfqpoint{2.217226in}{0.854406in}}%
\pgfpathcurveto{\pgfqpoint{2.221784in}{0.858964in}}{\pgfqpoint{2.224345in}{0.865147in}}{\pgfqpoint{2.224345in}{0.871593in}}%
\pgfpathcurveto{\pgfqpoint{2.224345in}{0.878038in}}{\pgfqpoint{2.221784in}{0.884221in}}{\pgfqpoint{2.217226in}{0.888779in}}%
\pgfpathcurveto{\pgfqpoint{2.212668in}{0.893337in}}{\pgfqpoint{2.206485in}{0.895898in}}{\pgfqpoint{2.200039in}{0.895898in}}%
\pgfpathcurveto{\pgfqpoint{2.193593in}{0.895898in}}{\pgfqpoint{2.187410in}{0.893337in}}{\pgfqpoint{2.182852in}{0.888779in}}%
\pgfpathcurveto{\pgfqpoint{2.178294in}{0.884221in}}{\pgfqpoint{2.175733in}{0.878038in}}{\pgfqpoint{2.175733in}{0.871593in}}%
\pgfpathcurveto{\pgfqpoint{2.175733in}{0.865147in}}{\pgfqpoint{2.178294in}{0.858964in}}{\pgfqpoint{2.182852in}{0.854406in}}%
\pgfpathcurveto{\pgfqpoint{2.187410in}{0.849848in}}{\pgfqpoint{2.193593in}{0.847287in}}{\pgfqpoint{2.200039in}{0.847287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230121in}{0.883766in}}%
\pgfpathcurveto{\pgfqpoint{2.236566in}{0.883766in}}{\pgfqpoint{2.242749in}{0.886327in}}{\pgfqpoint{2.247307in}{0.890885in}}%
\pgfpathcurveto{\pgfqpoint{2.251865in}{0.895443in}}{\pgfqpoint{2.254426in}{0.901626in}}{\pgfqpoint{2.254426in}{0.908072in}}%
\pgfpathcurveto{\pgfqpoint{2.254426in}{0.914518in}}{\pgfqpoint{2.251865in}{0.920700in}}{\pgfqpoint{2.247307in}{0.925258in}}%
\pgfpathcurveto{\pgfqpoint{2.242749in}{0.929816in}}{\pgfqpoint{2.236566in}{0.932377in}}{\pgfqpoint{2.230121in}{0.932377in}}%
\pgfpathcurveto{\pgfqpoint{2.223675in}{0.932377in}}{\pgfqpoint{2.217492in}{0.929816in}}{\pgfqpoint{2.212934in}{0.925258in}}%
\pgfpathcurveto{\pgfqpoint{2.208376in}{0.920700in}}{\pgfqpoint{2.205815in}{0.914518in}}{\pgfqpoint{2.205815in}{0.908072in}}%
\pgfpathcurveto{\pgfqpoint{2.205815in}{0.901626in}}{\pgfqpoint{2.208376in}{0.895443in}}{\pgfqpoint{2.212934in}{0.890885in}}%
\pgfpathcurveto{\pgfqpoint{2.217492in}{0.886327in}}{\pgfqpoint{2.223675in}{0.883766in}}{\pgfqpoint{2.230121in}{0.883766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208087in}{0.805215in}}%
\pgfpathcurveto{\pgfqpoint{2.214533in}{0.805215in}}{\pgfqpoint{2.220716in}{0.807776in}}{\pgfqpoint{2.225274in}{0.812334in}}%
\pgfpathcurveto{\pgfqpoint{2.229832in}{0.816892in}}{\pgfqpoint{2.232393in}{0.823075in}}{\pgfqpoint{2.232393in}{0.829521in}}%
\pgfpathcurveto{\pgfqpoint{2.232393in}{0.835967in}}{\pgfqpoint{2.229832in}{0.842149in}}{\pgfqpoint{2.225274in}{0.846707in}}%
\pgfpathcurveto{\pgfqpoint{2.220716in}{0.851265in}}{\pgfqpoint{2.214533in}{0.853826in}}{\pgfqpoint{2.208087in}{0.853826in}}%
\pgfpathcurveto{\pgfqpoint{2.201641in}{0.853826in}}{\pgfqpoint{2.195458in}{0.851265in}}{\pgfqpoint{2.190900in}{0.846707in}}%
\pgfpathcurveto{\pgfqpoint{2.186342in}{0.842149in}}{\pgfqpoint{2.183781in}{0.835967in}}{\pgfqpoint{2.183781in}{0.829521in}}%
\pgfpathcurveto{\pgfqpoint{2.183781in}{0.823075in}}{\pgfqpoint{2.186342in}{0.816892in}}{\pgfqpoint{2.190900in}{0.812334in}}%
\pgfpathcurveto{\pgfqpoint{2.195458in}{0.807776in}}{\pgfqpoint{2.201641in}{0.805215in}}{\pgfqpoint{2.208087in}{0.805215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180748in}{0.812259in}}%
\pgfpathcurveto{\pgfqpoint{2.187194in}{0.812259in}}{\pgfqpoint{2.193377in}{0.814820in}}{\pgfqpoint{2.197935in}{0.819378in}}%
\pgfpathcurveto{\pgfqpoint{2.202493in}{0.823936in}}{\pgfqpoint{2.205054in}{0.830118in}}{\pgfqpoint{2.205054in}{0.836564in}}%
\pgfpathcurveto{\pgfqpoint{2.205054in}{0.843010in}}{\pgfqpoint{2.202493in}{0.849193in}}{\pgfqpoint{2.197935in}{0.853751in}}%
\pgfpathcurveto{\pgfqpoint{2.193377in}{0.858309in}}{\pgfqpoint{2.187194in}{0.860870in}}{\pgfqpoint{2.180748in}{0.860870in}}%
\pgfpathcurveto{\pgfqpoint{2.174302in}{0.860870in}}{\pgfqpoint{2.168119in}{0.858309in}}{\pgfqpoint{2.163561in}{0.853751in}}%
\pgfpathcurveto{\pgfqpoint{2.159004in}{0.849193in}}{\pgfqpoint{2.156443in}{0.843010in}}{\pgfqpoint{2.156443in}{0.836564in}}%
\pgfpathcurveto{\pgfqpoint{2.156443in}{0.830118in}}{\pgfqpoint{2.159004in}{0.823936in}}{\pgfqpoint{2.163561in}{0.819378in}}%
\pgfpathcurveto{\pgfqpoint{2.168119in}{0.814820in}}{\pgfqpoint{2.174302in}{0.812259in}}{\pgfqpoint{2.180748in}{0.812259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205549in}{0.811716in}}%
\pgfpathcurveto{\pgfqpoint{2.211995in}{0.811716in}}{\pgfqpoint{2.218178in}{0.814277in}}{\pgfqpoint{2.222735in}{0.818834in}}%
\pgfpathcurveto{\pgfqpoint{2.227293in}{0.823392in}}{\pgfqpoint{2.229854in}{0.829575in}}{\pgfqpoint{2.229854in}{0.836021in}}%
\pgfpathcurveto{\pgfqpoint{2.229854in}{0.842467in}}{\pgfqpoint{2.227293in}{0.848650in}}{\pgfqpoint{2.222735in}{0.853208in}}%
\pgfpathcurveto{\pgfqpoint{2.218178in}{0.857766in}}{\pgfqpoint{2.211995in}{0.860327in}}{\pgfqpoint{2.205549in}{0.860327in}}%
\pgfpathcurveto{\pgfqpoint{2.199103in}{0.860327in}}{\pgfqpoint{2.192920in}{0.857766in}}{\pgfqpoint{2.188362in}{0.853208in}}%
\pgfpathcurveto{\pgfqpoint{2.183804in}{0.848650in}}{\pgfqpoint{2.181243in}{0.842467in}}{\pgfqpoint{2.181243in}{0.836021in}}%
\pgfpathcurveto{\pgfqpoint{2.181243in}{0.829575in}}{\pgfqpoint{2.183804in}{0.823392in}}{\pgfqpoint{2.188362in}{0.818834in}}%
\pgfpathcurveto{\pgfqpoint{2.192920in}{0.814277in}}{\pgfqpoint{2.199103in}{0.811716in}}{\pgfqpoint{2.205549in}{0.811716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188690in}{0.849748in}}%
\pgfpathcurveto{\pgfqpoint{2.195136in}{0.849748in}}{\pgfqpoint{2.201318in}{0.852309in}}{\pgfqpoint{2.205876in}{0.856867in}}%
\pgfpathcurveto{\pgfqpoint{2.210434in}{0.861425in}}{\pgfqpoint{2.212995in}{0.867608in}}{\pgfqpoint{2.212995in}{0.874054in}}%
\pgfpathcurveto{\pgfqpoint{2.212995in}{0.880500in}}{\pgfqpoint{2.210434in}{0.886682in}}{\pgfqpoint{2.205876in}{0.891240in}}%
\pgfpathcurveto{\pgfqpoint{2.201318in}{0.895798in}}{\pgfqpoint{2.195136in}{0.898359in}}{\pgfqpoint{2.188690in}{0.898359in}}%
\pgfpathcurveto{\pgfqpoint{2.182244in}{0.898359in}}{\pgfqpoint{2.176061in}{0.895798in}}{\pgfqpoint{2.171503in}{0.891240in}}%
\pgfpathcurveto{\pgfqpoint{2.166945in}{0.886682in}}{\pgfqpoint{2.164384in}{0.880500in}}{\pgfqpoint{2.164384in}{0.874054in}}%
\pgfpathcurveto{\pgfqpoint{2.164384in}{0.867608in}}{\pgfqpoint{2.166945in}{0.861425in}}{\pgfqpoint{2.171503in}{0.856867in}}%
\pgfpathcurveto{\pgfqpoint{2.176061in}{0.852309in}}{\pgfqpoint{2.182244in}{0.849748in}}{\pgfqpoint{2.188690in}{0.849748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171063in}{0.897770in}}%
\pgfpathcurveto{\pgfqpoint{2.177509in}{0.897770in}}{\pgfqpoint{2.183692in}{0.900331in}}{\pgfqpoint{2.188250in}{0.904889in}}%
\pgfpathcurveto{\pgfqpoint{2.192808in}{0.909447in}}{\pgfqpoint{2.195369in}{0.915630in}}{\pgfqpoint{2.195369in}{0.922076in}}%
\pgfpathcurveto{\pgfqpoint{2.195369in}{0.928522in}}{\pgfqpoint{2.192808in}{0.934705in}}{\pgfqpoint{2.188250in}{0.939262in}}%
\pgfpathcurveto{\pgfqpoint{2.183692in}{0.943820in}}{\pgfqpoint{2.177509in}{0.946381in}}{\pgfqpoint{2.171063in}{0.946381in}}%
\pgfpathcurveto{\pgfqpoint{2.164617in}{0.946381in}}{\pgfqpoint{2.158435in}{0.943820in}}{\pgfqpoint{2.153877in}{0.939262in}}%
\pgfpathcurveto{\pgfqpoint{2.149319in}{0.934705in}}{\pgfqpoint{2.146758in}{0.928522in}}{\pgfqpoint{2.146758in}{0.922076in}}%
\pgfpathcurveto{\pgfqpoint{2.146758in}{0.915630in}}{\pgfqpoint{2.149319in}{0.909447in}}{\pgfqpoint{2.153877in}{0.904889in}}%
\pgfpathcurveto{\pgfqpoint{2.158435in}{0.900331in}}{\pgfqpoint{2.164617in}{0.897770in}}{\pgfqpoint{2.171063in}{0.897770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219890in}{0.789234in}}%
\pgfpathcurveto{\pgfqpoint{2.226336in}{0.789234in}}{\pgfqpoint{2.232518in}{0.791795in}}{\pgfqpoint{2.237076in}{0.796353in}}%
\pgfpathcurveto{\pgfqpoint{2.241634in}{0.800911in}}{\pgfqpoint{2.244195in}{0.807093in}}{\pgfqpoint{2.244195in}{0.813539in}}%
\pgfpathcurveto{\pgfqpoint{2.244195in}{0.819985in}}{\pgfqpoint{2.241634in}{0.826168in}}{\pgfqpoint{2.237076in}{0.830726in}}%
\pgfpathcurveto{\pgfqpoint{2.232518in}{0.835284in}}{\pgfqpoint{2.226336in}{0.837845in}}{\pgfqpoint{2.219890in}{0.837845in}}%
\pgfpathcurveto{\pgfqpoint{2.213444in}{0.837845in}}{\pgfqpoint{2.207261in}{0.835284in}}{\pgfqpoint{2.202703in}{0.830726in}}%
\pgfpathcurveto{\pgfqpoint{2.198145in}{0.826168in}}{\pgfqpoint{2.195584in}{0.819985in}}{\pgfqpoint{2.195584in}{0.813539in}}%
\pgfpathcurveto{\pgfqpoint{2.195584in}{0.807093in}}{\pgfqpoint{2.198145in}{0.800911in}}{\pgfqpoint{2.202703in}{0.796353in}}%
\pgfpathcurveto{\pgfqpoint{2.207261in}{0.791795in}}{\pgfqpoint{2.213444in}{0.789234in}}{\pgfqpoint{2.219890in}{0.789234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181780in}{0.799740in}}%
\pgfpathcurveto{\pgfqpoint{2.188226in}{0.799740in}}{\pgfqpoint{2.194409in}{0.802301in}}{\pgfqpoint{2.198967in}{0.806859in}}%
\pgfpathcurveto{\pgfqpoint{2.203525in}{0.811417in}}{\pgfqpoint{2.206086in}{0.817599in}}{\pgfqpoint{2.206086in}{0.824045in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{0.830491in}}{\pgfqpoint{2.203525in}{0.836674in}}{\pgfqpoint{2.198967in}{0.841232in}}%
\pgfpathcurveto{\pgfqpoint{2.194409in}{0.845790in}}{\pgfqpoint{2.188226in}{0.848351in}}{\pgfqpoint{2.181780in}{0.848351in}}%
\pgfpathcurveto{\pgfqpoint{2.175334in}{0.848351in}}{\pgfqpoint{2.169151in}{0.845790in}}{\pgfqpoint{2.164593in}{0.841232in}}%
\pgfpathcurveto{\pgfqpoint{2.160035in}{0.836674in}}{\pgfqpoint{2.157474in}{0.830491in}}{\pgfqpoint{2.157474in}{0.824045in}}%
\pgfpathcurveto{\pgfqpoint{2.157474in}{0.817599in}}{\pgfqpoint{2.160035in}{0.811417in}}{\pgfqpoint{2.164593in}{0.806859in}}%
\pgfpathcurveto{\pgfqpoint{2.169151in}{0.802301in}}{\pgfqpoint{2.175334in}{0.799740in}}{\pgfqpoint{2.181780in}{0.799740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164187in}{0.805392in}}%
\pgfpathcurveto{\pgfqpoint{2.170633in}{0.805392in}}{\pgfqpoint{2.176816in}{0.807953in}}{\pgfqpoint{2.181374in}{0.812511in}}%
\pgfpathcurveto{\pgfqpoint{2.185932in}{0.817069in}}{\pgfqpoint{2.188493in}{0.823251in}}{\pgfqpoint{2.188493in}{0.829697in}}%
\pgfpathcurveto{\pgfqpoint{2.188493in}{0.836143in}}{\pgfqpoint{2.185932in}{0.842326in}}{\pgfqpoint{2.181374in}{0.846884in}}%
\pgfpathcurveto{\pgfqpoint{2.176816in}{0.851442in}}{\pgfqpoint{2.170633in}{0.854003in}}{\pgfqpoint{2.164187in}{0.854003in}}%
\pgfpathcurveto{\pgfqpoint{2.157741in}{0.854003in}}{\pgfqpoint{2.151558in}{0.851442in}}{\pgfqpoint{2.147001in}{0.846884in}}%
\pgfpathcurveto{\pgfqpoint{2.142443in}{0.842326in}}{\pgfqpoint{2.139882in}{0.836143in}}{\pgfqpoint{2.139882in}{0.829697in}}%
\pgfpathcurveto{\pgfqpoint{2.139882in}{0.823251in}}{\pgfqpoint{2.142443in}{0.817069in}}{\pgfqpoint{2.147001in}{0.812511in}}%
\pgfpathcurveto{\pgfqpoint{2.151558in}{0.807953in}}{\pgfqpoint{2.157741in}{0.805392in}}{\pgfqpoint{2.164187in}{0.805392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227975in}{0.944014in}}%
\pgfpathcurveto{\pgfqpoint{2.234421in}{0.944014in}}{\pgfqpoint{2.240604in}{0.946575in}}{\pgfqpoint{2.245162in}{0.951133in}}%
\pgfpathcurveto{\pgfqpoint{2.249720in}{0.955691in}}{\pgfqpoint{2.252281in}{0.961874in}}{\pgfqpoint{2.252281in}{0.968320in}}%
\pgfpathcurveto{\pgfqpoint{2.252281in}{0.974766in}}{\pgfqpoint{2.249720in}{0.980949in}}{\pgfqpoint{2.245162in}{0.985507in}}%
\pgfpathcurveto{\pgfqpoint{2.240604in}{0.990065in}}{\pgfqpoint{2.234421in}{0.992626in}}{\pgfqpoint{2.227975in}{0.992626in}}%
\pgfpathcurveto{\pgfqpoint{2.221530in}{0.992626in}}{\pgfqpoint{2.215347in}{0.990065in}}{\pgfqpoint{2.210789in}{0.985507in}}%
\pgfpathcurveto{\pgfqpoint{2.206231in}{0.980949in}}{\pgfqpoint{2.203670in}{0.974766in}}{\pgfqpoint{2.203670in}{0.968320in}}%
\pgfpathcurveto{\pgfqpoint{2.203670in}{0.961874in}}{\pgfqpoint{2.206231in}{0.955691in}}{\pgfqpoint{2.210789in}{0.951133in}}%
\pgfpathcurveto{\pgfqpoint{2.215347in}{0.946575in}}{\pgfqpoint{2.221530in}{0.944014in}}{\pgfqpoint{2.227975in}{0.944014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218907in}{0.837509in}}%
\pgfpathcurveto{\pgfqpoint{2.225353in}{0.837509in}}{\pgfqpoint{2.231536in}{0.840070in}}{\pgfqpoint{2.236094in}{0.844628in}}%
\pgfpathcurveto{\pgfqpoint{2.240652in}{0.849186in}}{\pgfqpoint{2.243213in}{0.855369in}}{\pgfqpoint{2.243213in}{0.861815in}}%
\pgfpathcurveto{\pgfqpoint{2.243213in}{0.868261in}}{\pgfqpoint{2.240652in}{0.874444in}}{\pgfqpoint{2.236094in}{0.879002in}}%
\pgfpathcurveto{\pgfqpoint{2.231536in}{0.883560in}}{\pgfqpoint{2.225353in}{0.886121in}}{\pgfqpoint{2.218907in}{0.886121in}}%
\pgfpathcurveto{\pgfqpoint{2.212461in}{0.886121in}}{\pgfqpoint{2.206279in}{0.883560in}}{\pgfqpoint{2.201721in}{0.879002in}}%
\pgfpathcurveto{\pgfqpoint{2.197163in}{0.874444in}}{\pgfqpoint{2.194602in}{0.868261in}}{\pgfqpoint{2.194602in}{0.861815in}}%
\pgfpathcurveto{\pgfqpoint{2.194602in}{0.855369in}}{\pgfqpoint{2.197163in}{0.849186in}}{\pgfqpoint{2.201721in}{0.844628in}}%
\pgfpathcurveto{\pgfqpoint{2.206279in}{0.840070in}}{\pgfqpoint{2.212461in}{0.837509in}}{\pgfqpoint{2.218907in}{0.837509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131791in}{0.886272in}}%
\pgfpathcurveto{\pgfqpoint{2.138237in}{0.886272in}}{\pgfqpoint{2.144419in}{0.888833in}}{\pgfqpoint{2.148977in}{0.893390in}}%
\pgfpathcurveto{\pgfqpoint{2.153535in}{0.897948in}}{\pgfqpoint{2.156096in}{0.904131in}}{\pgfqpoint{2.156096in}{0.910577in}}%
\pgfpathcurveto{\pgfqpoint{2.156096in}{0.917023in}}{\pgfqpoint{2.153535in}{0.923206in}}{\pgfqpoint{2.148977in}{0.927764in}}%
\pgfpathcurveto{\pgfqpoint{2.144419in}{0.932322in}}{\pgfqpoint{2.138237in}{0.934883in}}{\pgfqpoint{2.131791in}{0.934883in}}%
\pgfpathcurveto{\pgfqpoint{2.125345in}{0.934883in}}{\pgfqpoint{2.119162in}{0.932322in}}{\pgfqpoint{2.114604in}{0.927764in}}%
\pgfpathcurveto{\pgfqpoint{2.110046in}{0.923206in}}{\pgfqpoint{2.107485in}{0.917023in}}{\pgfqpoint{2.107485in}{0.910577in}}%
\pgfpathcurveto{\pgfqpoint{2.107485in}{0.904131in}}{\pgfqpoint{2.110046in}{0.897948in}}{\pgfqpoint{2.114604in}{0.893390in}}%
\pgfpathcurveto{\pgfqpoint{2.119162in}{0.888833in}}{\pgfqpoint{2.125345in}{0.886272in}}{\pgfqpoint{2.131791in}{0.886272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208708in}{0.796278in}}%
\pgfpathcurveto{\pgfqpoint{2.215154in}{0.796278in}}{\pgfqpoint{2.221336in}{0.798839in}}{\pgfqpoint{2.225894in}{0.803397in}}%
\pgfpathcurveto{\pgfqpoint{2.230452in}{0.807955in}}{\pgfqpoint{2.233013in}{0.814138in}}{\pgfqpoint{2.233013in}{0.820584in}}%
\pgfpathcurveto{\pgfqpoint{2.233013in}{0.827030in}}{\pgfqpoint{2.230452in}{0.833213in}}{\pgfqpoint{2.225894in}{0.837770in}}%
\pgfpathcurveto{\pgfqpoint{2.221336in}{0.842328in}}{\pgfqpoint{2.215154in}{0.844889in}}{\pgfqpoint{2.208708in}{0.844889in}}%
\pgfpathcurveto{\pgfqpoint{2.202262in}{0.844889in}}{\pgfqpoint{2.196079in}{0.842328in}}{\pgfqpoint{2.191521in}{0.837770in}}%
\pgfpathcurveto{\pgfqpoint{2.186963in}{0.833213in}}{\pgfqpoint{2.184402in}{0.827030in}}{\pgfqpoint{2.184402in}{0.820584in}}%
\pgfpathcurveto{\pgfqpoint{2.184402in}{0.814138in}}{\pgfqpoint{2.186963in}{0.807955in}}{\pgfqpoint{2.191521in}{0.803397in}}%
\pgfpathcurveto{\pgfqpoint{2.196079in}{0.798839in}}{\pgfqpoint{2.202262in}{0.796278in}}{\pgfqpoint{2.208708in}{0.796278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195949in}{0.816738in}}%
\pgfpathcurveto{\pgfqpoint{2.202395in}{0.816738in}}{\pgfqpoint{2.208578in}{0.819299in}}{\pgfqpoint{2.213136in}{0.823857in}}%
\pgfpathcurveto{\pgfqpoint{2.217694in}{0.828415in}}{\pgfqpoint{2.220255in}{0.834597in}}{\pgfqpoint{2.220255in}{0.841043in}}%
\pgfpathcurveto{\pgfqpoint{2.220255in}{0.847489in}}{\pgfqpoint{2.217694in}{0.853672in}}{\pgfqpoint{2.213136in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{2.208578in}{0.862788in}}{\pgfqpoint{2.202395in}{0.865349in}}{\pgfqpoint{2.195949in}{0.865349in}}%
\pgfpathcurveto{\pgfqpoint{2.189504in}{0.865349in}}{\pgfqpoint{2.183321in}{0.862788in}}{\pgfqpoint{2.178763in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{2.174205in}{0.853672in}}{\pgfqpoint{2.171644in}{0.847489in}}{\pgfqpoint{2.171644in}{0.841043in}}%
\pgfpathcurveto{\pgfqpoint{2.171644in}{0.834597in}}{\pgfqpoint{2.174205in}{0.828415in}}{\pgfqpoint{2.178763in}{0.823857in}}%
\pgfpathcurveto{\pgfqpoint{2.183321in}{0.819299in}}{\pgfqpoint{2.189504in}{0.816738in}}{\pgfqpoint{2.195949in}{0.816738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153758in}{0.824808in}}%
\pgfpathcurveto{\pgfqpoint{2.160204in}{0.824808in}}{\pgfqpoint{2.166387in}{0.827369in}}{\pgfqpoint{2.170945in}{0.831927in}}%
\pgfpathcurveto{\pgfqpoint{2.175503in}{0.836485in}}{\pgfqpoint{2.178064in}{0.842667in}}{\pgfqpoint{2.178064in}{0.849113in}}%
\pgfpathcurveto{\pgfqpoint{2.178064in}{0.855559in}}{\pgfqpoint{2.175503in}{0.861742in}}{\pgfqpoint{2.170945in}{0.866300in}}%
\pgfpathcurveto{\pgfqpoint{2.166387in}{0.870858in}}{\pgfqpoint{2.160204in}{0.873419in}}{\pgfqpoint{2.153758in}{0.873419in}}%
\pgfpathcurveto{\pgfqpoint{2.147312in}{0.873419in}}{\pgfqpoint{2.141129in}{0.870858in}}{\pgfqpoint{2.136571in}{0.866300in}}%
\pgfpathcurveto{\pgfqpoint{2.132013in}{0.861742in}}{\pgfqpoint{2.129453in}{0.855559in}}{\pgfqpoint{2.129453in}{0.849113in}}%
\pgfpathcurveto{\pgfqpoint{2.129453in}{0.842667in}}{\pgfqpoint{2.132013in}{0.836485in}}{\pgfqpoint{2.136571in}{0.831927in}}%
\pgfpathcurveto{\pgfqpoint{2.141129in}{0.827369in}}{\pgfqpoint{2.147312in}{0.824808in}}{\pgfqpoint{2.153758in}{0.824808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202362in}{0.857885in}}%
\pgfpathcurveto{\pgfqpoint{2.208808in}{0.857885in}}{\pgfqpoint{2.214990in}{0.860446in}}{\pgfqpoint{2.219548in}{0.865004in}}%
\pgfpathcurveto{\pgfqpoint{2.224106in}{0.869561in}}{\pgfqpoint{2.226667in}{0.875744in}}{\pgfqpoint{2.226667in}{0.882190in}}%
\pgfpathcurveto{\pgfqpoint{2.226667in}{0.888636in}}{\pgfqpoint{2.224106in}{0.894819in}}{\pgfqpoint{2.219548in}{0.899377in}}%
\pgfpathcurveto{\pgfqpoint{2.214990in}{0.903935in}}{\pgfqpoint{2.208808in}{0.906496in}}{\pgfqpoint{2.202362in}{0.906496in}}%
\pgfpathcurveto{\pgfqpoint{2.195916in}{0.906496in}}{\pgfqpoint{2.189733in}{0.903935in}}{\pgfqpoint{2.185175in}{0.899377in}}%
\pgfpathcurveto{\pgfqpoint{2.180617in}{0.894819in}}{\pgfqpoint{2.178056in}{0.888636in}}{\pgfqpoint{2.178056in}{0.882190in}}%
\pgfpathcurveto{\pgfqpoint{2.178056in}{0.875744in}}{\pgfqpoint{2.180617in}{0.869561in}}{\pgfqpoint{2.185175in}{0.865004in}}%
\pgfpathcurveto{\pgfqpoint{2.189733in}{0.860446in}}{\pgfqpoint{2.195916in}{0.857885in}}{\pgfqpoint{2.202362in}{0.857885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151048in}{0.906081in}}%
\pgfpathcurveto{\pgfqpoint{2.157494in}{0.906081in}}{\pgfqpoint{2.163677in}{0.908642in}}{\pgfqpoint{2.168235in}{0.913200in}}%
\pgfpathcurveto{\pgfqpoint{2.172792in}{0.917758in}}{\pgfqpoint{2.175353in}{0.923941in}}{\pgfqpoint{2.175353in}{0.930387in}}%
\pgfpathcurveto{\pgfqpoint{2.175353in}{0.936833in}}{\pgfqpoint{2.172792in}{0.943016in}}{\pgfqpoint{2.168235in}{0.947573in}}%
\pgfpathcurveto{\pgfqpoint{2.163677in}{0.952131in}}{\pgfqpoint{2.157494in}{0.954692in}}{\pgfqpoint{2.151048in}{0.954692in}}%
\pgfpathcurveto{\pgfqpoint{2.144602in}{0.954692in}}{\pgfqpoint{2.138419in}{0.952131in}}{\pgfqpoint{2.133861in}{0.947573in}}%
\pgfpathcurveto{\pgfqpoint{2.129303in}{0.943016in}}{\pgfqpoint{2.126742in}{0.936833in}}{\pgfqpoint{2.126742in}{0.930387in}}%
\pgfpathcurveto{\pgfqpoint{2.126742in}{0.923941in}}{\pgfqpoint{2.129303in}{0.917758in}}{\pgfqpoint{2.133861in}{0.913200in}}%
\pgfpathcurveto{\pgfqpoint{2.138419in}{0.908642in}}{\pgfqpoint{2.144602in}{0.906081in}}{\pgfqpoint{2.151048in}{0.906081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175400in}{0.820626in}}%
\pgfpathcurveto{\pgfqpoint{2.181846in}{0.820626in}}{\pgfqpoint{2.188029in}{0.823187in}}{\pgfqpoint{2.192587in}{0.827745in}}%
\pgfpathcurveto{\pgfqpoint{2.197145in}{0.832303in}}{\pgfqpoint{2.199706in}{0.838486in}}{\pgfqpoint{2.199706in}{0.844932in}}%
\pgfpathcurveto{\pgfqpoint{2.199706in}{0.851377in}}{\pgfqpoint{2.197145in}{0.857560in}}{\pgfqpoint{2.192587in}{0.862118in}}%
\pgfpathcurveto{\pgfqpoint{2.188029in}{0.866676in}}{\pgfqpoint{2.181846in}{0.869237in}}{\pgfqpoint{2.175400in}{0.869237in}}%
\pgfpathcurveto{\pgfqpoint{2.168954in}{0.869237in}}{\pgfqpoint{2.162771in}{0.866676in}}{\pgfqpoint{2.158213in}{0.862118in}}%
\pgfpathcurveto{\pgfqpoint{2.153656in}{0.857560in}}{\pgfqpoint{2.151095in}{0.851377in}}{\pgfqpoint{2.151095in}{0.844932in}}%
\pgfpathcurveto{\pgfqpoint{2.151095in}{0.838486in}}{\pgfqpoint{2.153656in}{0.832303in}}{\pgfqpoint{2.158213in}{0.827745in}}%
\pgfpathcurveto{\pgfqpoint{2.162771in}{0.823187in}}{\pgfqpoint{2.168954in}{0.820626in}}{\pgfqpoint{2.175400in}{0.820626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160134in}{0.796234in}}%
\pgfpathcurveto{\pgfqpoint{2.166579in}{0.796234in}}{\pgfqpoint{2.172762in}{0.798795in}}{\pgfqpoint{2.177320in}{0.803353in}}%
\pgfpathcurveto{\pgfqpoint{2.181878in}{0.807911in}}{\pgfqpoint{2.184439in}{0.814093in}}{\pgfqpoint{2.184439in}{0.820539in}}%
\pgfpathcurveto{\pgfqpoint{2.184439in}{0.826985in}}{\pgfqpoint{2.181878in}{0.833168in}}{\pgfqpoint{2.177320in}{0.837726in}}%
\pgfpathcurveto{\pgfqpoint{2.172762in}{0.842284in}}{\pgfqpoint{2.166579in}{0.844845in}}{\pgfqpoint{2.160134in}{0.844845in}}%
\pgfpathcurveto{\pgfqpoint{2.153688in}{0.844845in}}{\pgfqpoint{2.147505in}{0.842284in}}{\pgfqpoint{2.142947in}{0.837726in}}%
\pgfpathcurveto{\pgfqpoint{2.138389in}{0.833168in}}{\pgfqpoint{2.135828in}{0.826985in}}{\pgfqpoint{2.135828in}{0.820539in}}%
\pgfpathcurveto{\pgfqpoint{2.135828in}{0.814093in}}{\pgfqpoint{2.138389in}{0.807911in}}{\pgfqpoint{2.142947in}{0.803353in}}%
\pgfpathcurveto{\pgfqpoint{2.147505in}{0.798795in}}{\pgfqpoint{2.153688in}{0.796234in}}{\pgfqpoint{2.160134in}{0.796234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148168in}{0.825147in}}%
\pgfpathcurveto{\pgfqpoint{2.154614in}{0.825147in}}{\pgfqpoint{2.160797in}{0.827708in}}{\pgfqpoint{2.165355in}{0.832266in}}%
\pgfpathcurveto{\pgfqpoint{2.169913in}{0.836824in}}{\pgfqpoint{2.172474in}{0.843007in}}{\pgfqpoint{2.172474in}{0.849453in}}%
\pgfpathcurveto{\pgfqpoint{2.172474in}{0.855899in}}{\pgfqpoint{2.169913in}{0.862081in}}{\pgfqpoint{2.165355in}{0.866639in}}%
\pgfpathcurveto{\pgfqpoint{2.160797in}{0.871197in}}{\pgfqpoint{2.154614in}{0.873758in}}{\pgfqpoint{2.148168in}{0.873758in}}%
\pgfpathcurveto{\pgfqpoint{2.141722in}{0.873758in}}{\pgfqpoint{2.135539in}{0.871197in}}{\pgfqpoint{2.130981in}{0.866639in}}%
\pgfpathcurveto{\pgfqpoint{2.126423in}{0.862081in}}{\pgfqpoint{2.123862in}{0.855899in}}{\pgfqpoint{2.123862in}{0.849453in}}%
\pgfpathcurveto{\pgfqpoint{2.123862in}{0.843007in}}{\pgfqpoint{2.126423in}{0.836824in}}{\pgfqpoint{2.130981in}{0.832266in}}%
\pgfpathcurveto{\pgfqpoint{2.135539in}{0.827708in}}{\pgfqpoint{2.141722in}{0.825147in}}{\pgfqpoint{2.148168in}{0.825147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159600in}{0.909494in}}%
\pgfpathcurveto{\pgfqpoint{2.166046in}{0.909494in}}{\pgfqpoint{2.172228in}{0.912055in}}{\pgfqpoint{2.176786in}{0.916613in}}%
\pgfpathcurveto{\pgfqpoint{2.181344in}{0.921171in}}{\pgfqpoint{2.183905in}{0.927354in}}{\pgfqpoint{2.183905in}{0.933800in}}%
\pgfpathcurveto{\pgfqpoint{2.183905in}{0.940246in}}{\pgfqpoint{2.181344in}{0.946428in}}{\pgfqpoint{2.176786in}{0.950986in}}%
\pgfpathcurveto{\pgfqpoint{2.172228in}{0.955544in}}{\pgfqpoint{2.166046in}{0.958105in}}{\pgfqpoint{2.159600in}{0.958105in}}%
\pgfpathcurveto{\pgfqpoint{2.153154in}{0.958105in}}{\pgfqpoint{2.146971in}{0.955544in}}{\pgfqpoint{2.142413in}{0.950986in}}%
\pgfpathcurveto{\pgfqpoint{2.137855in}{0.946428in}}{\pgfqpoint{2.135294in}{0.940246in}}{\pgfqpoint{2.135294in}{0.933800in}}%
\pgfpathcurveto{\pgfqpoint{2.135294in}{0.927354in}}{\pgfqpoint{2.137855in}{0.921171in}}{\pgfqpoint{2.142413in}{0.916613in}}%
\pgfpathcurveto{\pgfqpoint{2.146971in}{0.912055in}}{\pgfqpoint{2.153154in}{0.909494in}}{\pgfqpoint{2.159600in}{0.909494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189933in}{0.838561in}}%
\pgfpathcurveto{\pgfqpoint{2.196379in}{0.838561in}}{\pgfqpoint{2.202561in}{0.841122in}}{\pgfqpoint{2.207119in}{0.845680in}}%
\pgfpathcurveto{\pgfqpoint{2.211677in}{0.850238in}}{\pgfqpoint{2.214238in}{0.856421in}}{\pgfqpoint{2.214238in}{0.862867in}}%
\pgfpathcurveto{\pgfqpoint{2.214238in}{0.869313in}}{\pgfqpoint{2.211677in}{0.875495in}}{\pgfqpoint{2.207119in}{0.880053in}}%
\pgfpathcurveto{\pgfqpoint{2.202561in}{0.884611in}}{\pgfqpoint{2.196379in}{0.887172in}}{\pgfqpoint{2.189933in}{0.887172in}}%
\pgfpathcurveto{\pgfqpoint{2.183487in}{0.887172in}}{\pgfqpoint{2.177304in}{0.884611in}}{\pgfqpoint{2.172746in}{0.880053in}}%
\pgfpathcurveto{\pgfqpoint{2.168188in}{0.875495in}}{\pgfqpoint{2.165627in}{0.869313in}}{\pgfqpoint{2.165627in}{0.862867in}}%
\pgfpathcurveto{\pgfqpoint{2.165627in}{0.856421in}}{\pgfqpoint{2.168188in}{0.850238in}}{\pgfqpoint{2.172746in}{0.845680in}}%
\pgfpathcurveto{\pgfqpoint{2.177304in}{0.841122in}}{\pgfqpoint{2.183487in}{0.838561in}}{\pgfqpoint{2.189933in}{0.838561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183424in}{0.857442in}}%
\pgfpathcurveto{\pgfqpoint{2.189870in}{0.857442in}}{\pgfqpoint{2.196053in}{0.860003in}}{\pgfqpoint{2.200611in}{0.864561in}}%
\pgfpathcurveto{\pgfqpoint{2.205169in}{0.869119in}}{\pgfqpoint{2.207730in}{0.875302in}}{\pgfqpoint{2.207730in}{0.881748in}}%
\pgfpathcurveto{\pgfqpoint{2.207730in}{0.888194in}}{\pgfqpoint{2.205169in}{0.894377in}}{\pgfqpoint{2.200611in}{0.898934in}}%
\pgfpathcurveto{\pgfqpoint{2.196053in}{0.903492in}}{\pgfqpoint{2.189870in}{0.906053in}}{\pgfqpoint{2.183424in}{0.906053in}}%
\pgfpathcurveto{\pgfqpoint{2.176979in}{0.906053in}}{\pgfqpoint{2.170796in}{0.903492in}}{\pgfqpoint{2.166238in}{0.898934in}}%
\pgfpathcurveto{\pgfqpoint{2.161680in}{0.894377in}}{\pgfqpoint{2.159119in}{0.888194in}}{\pgfqpoint{2.159119in}{0.881748in}}%
\pgfpathcurveto{\pgfqpoint{2.159119in}{0.875302in}}{\pgfqpoint{2.161680in}{0.869119in}}{\pgfqpoint{2.166238in}{0.864561in}}%
\pgfpathcurveto{\pgfqpoint{2.170796in}{0.860003in}}{\pgfqpoint{2.176979in}{0.857442in}}{\pgfqpoint{2.183424in}{0.857442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160608in}{0.886386in}}%
\pgfpathcurveto{\pgfqpoint{2.167054in}{0.886386in}}{\pgfqpoint{2.173236in}{0.888947in}}{\pgfqpoint{2.177794in}{0.893505in}}%
\pgfpathcurveto{\pgfqpoint{2.182352in}{0.898063in}}{\pgfqpoint{2.184913in}{0.904246in}}{\pgfqpoint{2.184913in}{0.910692in}}%
\pgfpathcurveto{\pgfqpoint{2.184913in}{0.917138in}}{\pgfqpoint{2.182352in}{0.923321in}}{\pgfqpoint{2.177794in}{0.927879in}}%
\pgfpathcurveto{\pgfqpoint{2.173236in}{0.932436in}}{\pgfqpoint{2.167054in}{0.934997in}}{\pgfqpoint{2.160608in}{0.934997in}}%
\pgfpathcurveto{\pgfqpoint{2.154162in}{0.934997in}}{\pgfqpoint{2.147979in}{0.932436in}}{\pgfqpoint{2.143421in}{0.927879in}}%
\pgfpathcurveto{\pgfqpoint{2.138863in}{0.923321in}}{\pgfqpoint{2.136302in}{0.917138in}}{\pgfqpoint{2.136302in}{0.910692in}}%
\pgfpathcurveto{\pgfqpoint{2.136302in}{0.904246in}}{\pgfqpoint{2.138863in}{0.898063in}}{\pgfqpoint{2.143421in}{0.893505in}}%
\pgfpathcurveto{\pgfqpoint{2.147979in}{0.888947in}}{\pgfqpoint{2.154162in}{0.886386in}}{\pgfqpoint{2.160608in}{0.886386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212201in}{0.821526in}}%
\pgfpathcurveto{\pgfqpoint{2.218646in}{0.821526in}}{\pgfqpoint{2.224829in}{0.824087in}}{\pgfqpoint{2.229387in}{0.828645in}}%
\pgfpathcurveto{\pgfqpoint{2.233945in}{0.833203in}}{\pgfqpoint{2.236506in}{0.839386in}}{\pgfqpoint{2.236506in}{0.845832in}}%
\pgfpathcurveto{\pgfqpoint{2.236506in}{0.852277in}}{\pgfqpoint{2.233945in}{0.858460in}}{\pgfqpoint{2.229387in}{0.863018in}}%
\pgfpathcurveto{\pgfqpoint{2.224829in}{0.867576in}}{\pgfqpoint{2.218646in}{0.870137in}}{\pgfqpoint{2.212201in}{0.870137in}}%
\pgfpathcurveto{\pgfqpoint{2.205755in}{0.870137in}}{\pgfqpoint{2.199572in}{0.867576in}}{\pgfqpoint{2.195014in}{0.863018in}}%
\pgfpathcurveto{\pgfqpoint{2.190456in}{0.858460in}}{\pgfqpoint{2.187895in}{0.852277in}}{\pgfqpoint{2.187895in}{0.845832in}}%
\pgfpathcurveto{\pgfqpoint{2.187895in}{0.839386in}}{\pgfqpoint{2.190456in}{0.833203in}}{\pgfqpoint{2.195014in}{0.828645in}}%
\pgfpathcurveto{\pgfqpoint{2.199572in}{0.824087in}}{\pgfqpoint{2.205755in}{0.821526in}}{\pgfqpoint{2.212201in}{0.821526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168882in}{0.832442in}}%
\pgfpathcurveto{\pgfqpoint{2.175328in}{0.832442in}}{\pgfqpoint{2.181511in}{0.835003in}}{\pgfqpoint{2.186069in}{0.839561in}}%
\pgfpathcurveto{\pgfqpoint{2.190627in}{0.844119in}}{\pgfqpoint{2.193188in}{0.850301in}}{\pgfqpoint{2.193188in}{0.856747in}}%
\pgfpathcurveto{\pgfqpoint{2.193188in}{0.863193in}}{\pgfqpoint{2.190627in}{0.869376in}}{\pgfqpoint{2.186069in}{0.873934in}}%
\pgfpathcurveto{\pgfqpoint{2.181511in}{0.878492in}}{\pgfqpoint{2.175328in}{0.881053in}}{\pgfqpoint{2.168882in}{0.881053in}}%
\pgfpathcurveto{\pgfqpoint{2.162436in}{0.881053in}}{\pgfqpoint{2.156254in}{0.878492in}}{\pgfqpoint{2.151696in}{0.873934in}}%
\pgfpathcurveto{\pgfqpoint{2.147138in}{0.869376in}}{\pgfqpoint{2.144577in}{0.863193in}}{\pgfqpoint{2.144577in}{0.856747in}}%
\pgfpathcurveto{\pgfqpoint{2.144577in}{0.850301in}}{\pgfqpoint{2.147138in}{0.844119in}}{\pgfqpoint{2.151696in}{0.839561in}}%
\pgfpathcurveto{\pgfqpoint{2.156254in}{0.835003in}}{\pgfqpoint{2.162436in}{0.832442in}}{\pgfqpoint{2.168882in}{0.832442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200001in}{0.916238in}}%
\pgfpathcurveto{\pgfqpoint{2.206447in}{0.916238in}}{\pgfqpoint{2.212630in}{0.918799in}}{\pgfqpoint{2.217188in}{0.923357in}}%
\pgfpathcurveto{\pgfqpoint{2.221746in}{0.927915in}}{\pgfqpoint{2.224307in}{0.934098in}}{\pgfqpoint{2.224307in}{0.940544in}}%
\pgfpathcurveto{\pgfqpoint{2.224307in}{0.946990in}}{\pgfqpoint{2.221746in}{0.953172in}}{\pgfqpoint{2.217188in}{0.957730in}}%
\pgfpathcurveto{\pgfqpoint{2.212630in}{0.962288in}}{\pgfqpoint{2.206447in}{0.964849in}}{\pgfqpoint{2.200001in}{0.964849in}}%
\pgfpathcurveto{\pgfqpoint{2.193555in}{0.964849in}}{\pgfqpoint{2.187373in}{0.962288in}}{\pgfqpoint{2.182815in}{0.957730in}}%
\pgfpathcurveto{\pgfqpoint{2.178257in}{0.953172in}}{\pgfqpoint{2.175696in}{0.946990in}}{\pgfqpoint{2.175696in}{0.940544in}}%
\pgfpathcurveto{\pgfqpoint{2.175696in}{0.934098in}}{\pgfqpoint{2.178257in}{0.927915in}}{\pgfqpoint{2.182815in}{0.923357in}}%
\pgfpathcurveto{\pgfqpoint{2.187373in}{0.918799in}}{\pgfqpoint{2.193555in}{0.916238in}}{\pgfqpoint{2.200001in}{0.916238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151204in}{0.813335in}}%
\pgfpathcurveto{\pgfqpoint{2.157650in}{0.813335in}}{\pgfqpoint{2.163833in}{0.815896in}}{\pgfqpoint{2.168391in}{0.820454in}}%
\pgfpathcurveto{\pgfqpoint{2.172949in}{0.825011in}}{\pgfqpoint{2.175510in}{0.831194in}}{\pgfqpoint{2.175510in}{0.837640in}}%
\pgfpathcurveto{\pgfqpoint{2.175510in}{0.844086in}}{\pgfqpoint{2.172949in}{0.850269in}}{\pgfqpoint{2.168391in}{0.854827in}}%
\pgfpathcurveto{\pgfqpoint{2.163833in}{0.859385in}}{\pgfqpoint{2.157650in}{0.861946in}}{\pgfqpoint{2.151204in}{0.861946in}}%
\pgfpathcurveto{\pgfqpoint{2.144758in}{0.861946in}}{\pgfqpoint{2.138575in}{0.859385in}}{\pgfqpoint{2.134018in}{0.854827in}}%
\pgfpathcurveto{\pgfqpoint{2.129460in}{0.850269in}}{\pgfqpoint{2.126899in}{0.844086in}}{\pgfqpoint{2.126899in}{0.837640in}}%
\pgfpathcurveto{\pgfqpoint{2.126899in}{0.831194in}}{\pgfqpoint{2.129460in}{0.825011in}}{\pgfqpoint{2.134018in}{0.820454in}}%
\pgfpathcurveto{\pgfqpoint{2.138575in}{0.815896in}}{\pgfqpoint{2.144758in}{0.813335in}}{\pgfqpoint{2.151204in}{0.813335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117601in}{0.806911in}}%
\pgfpathcurveto{\pgfqpoint{2.124047in}{0.806911in}}{\pgfqpoint{2.130230in}{0.809472in}}{\pgfqpoint{2.134788in}{0.814029in}}%
\pgfpathcurveto{\pgfqpoint{2.139346in}{0.818587in}}{\pgfqpoint{2.141907in}{0.824770in}}{\pgfqpoint{2.141907in}{0.831216in}}%
\pgfpathcurveto{\pgfqpoint{2.141907in}{0.837662in}}{\pgfqpoint{2.139346in}{0.843845in}}{\pgfqpoint{2.134788in}{0.848403in}}%
\pgfpathcurveto{\pgfqpoint{2.130230in}{0.852961in}}{\pgfqpoint{2.124047in}{0.855522in}}{\pgfqpoint{2.117601in}{0.855522in}}%
\pgfpathcurveto{\pgfqpoint{2.111155in}{0.855522in}}{\pgfqpoint{2.104973in}{0.852961in}}{\pgfqpoint{2.100415in}{0.848403in}}%
\pgfpathcurveto{\pgfqpoint{2.095857in}{0.843845in}}{\pgfqpoint{2.093296in}{0.837662in}}{\pgfqpoint{2.093296in}{0.831216in}}%
\pgfpathcurveto{\pgfqpoint{2.093296in}{0.824770in}}{\pgfqpoint{2.095857in}{0.818587in}}{\pgfqpoint{2.100415in}{0.814029in}}%
\pgfpathcurveto{\pgfqpoint{2.104973in}{0.809472in}}{\pgfqpoint{2.111155in}{0.806911in}}{\pgfqpoint{2.117601in}{0.806911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153141in}{0.853939in}}%
\pgfpathcurveto{\pgfqpoint{2.159587in}{0.853939in}}{\pgfqpoint{2.165770in}{0.856500in}}{\pgfqpoint{2.170328in}{0.861058in}}%
\pgfpathcurveto{\pgfqpoint{2.174886in}{0.865616in}}{\pgfqpoint{2.177447in}{0.871799in}}{\pgfqpoint{2.177447in}{0.878245in}}%
\pgfpathcurveto{\pgfqpoint{2.177447in}{0.884690in}}{\pgfqpoint{2.174886in}{0.890873in}}{\pgfqpoint{2.170328in}{0.895431in}}%
\pgfpathcurveto{\pgfqpoint{2.165770in}{0.899989in}}{\pgfqpoint{2.159587in}{0.902550in}}{\pgfqpoint{2.153141in}{0.902550in}}%
\pgfpathcurveto{\pgfqpoint{2.146695in}{0.902550in}}{\pgfqpoint{2.140513in}{0.899989in}}{\pgfqpoint{2.135955in}{0.895431in}}%
\pgfpathcurveto{\pgfqpoint{2.131397in}{0.890873in}}{\pgfqpoint{2.128836in}{0.884690in}}{\pgfqpoint{2.128836in}{0.878245in}}%
\pgfpathcurveto{\pgfqpoint{2.128836in}{0.871799in}}{\pgfqpoint{2.131397in}{0.865616in}}{\pgfqpoint{2.135955in}{0.861058in}}%
\pgfpathcurveto{\pgfqpoint{2.140513in}{0.856500in}}{\pgfqpoint{2.146695in}{0.853939in}}{\pgfqpoint{2.153141in}{0.853939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123719in}{0.923397in}}%
\pgfpathcurveto{\pgfqpoint{2.130165in}{0.923397in}}{\pgfqpoint{2.136347in}{0.925958in}}{\pgfqpoint{2.140905in}{0.930516in}}%
\pgfpathcurveto{\pgfqpoint{2.145463in}{0.935074in}}{\pgfqpoint{2.148024in}{0.941257in}}{\pgfqpoint{2.148024in}{0.947702in}}%
\pgfpathcurveto{\pgfqpoint{2.148024in}{0.954148in}}{\pgfqpoint{2.145463in}{0.960331in}}{\pgfqpoint{2.140905in}{0.964889in}}%
\pgfpathcurveto{\pgfqpoint{2.136347in}{0.969447in}}{\pgfqpoint{2.130165in}{0.972008in}}{\pgfqpoint{2.123719in}{0.972008in}}%
\pgfpathcurveto{\pgfqpoint{2.117273in}{0.972008in}}{\pgfqpoint{2.111090in}{0.969447in}}{\pgfqpoint{2.106532in}{0.964889in}}%
\pgfpathcurveto{\pgfqpoint{2.101974in}{0.960331in}}{\pgfqpoint{2.099413in}{0.954148in}}{\pgfqpoint{2.099413in}{0.947702in}}%
\pgfpathcurveto{\pgfqpoint{2.099413in}{0.941257in}}{\pgfqpoint{2.101974in}{0.935074in}}{\pgfqpoint{2.106532in}{0.930516in}}%
\pgfpathcurveto{\pgfqpoint{2.111090in}{0.925958in}}{\pgfqpoint{2.117273in}{0.923397in}}{\pgfqpoint{2.123719in}{0.923397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144667in}{0.839742in}}%
\pgfpathcurveto{\pgfqpoint{2.151113in}{0.839742in}}{\pgfqpoint{2.157295in}{0.842303in}}{\pgfqpoint{2.161853in}{0.846861in}}%
\pgfpathcurveto{\pgfqpoint{2.166411in}{0.851419in}}{\pgfqpoint{2.168972in}{0.857602in}}{\pgfqpoint{2.168972in}{0.864048in}}%
\pgfpathcurveto{\pgfqpoint{2.168972in}{0.870494in}}{\pgfqpoint{2.166411in}{0.876677in}}{\pgfqpoint{2.161853in}{0.881234in}}%
\pgfpathcurveto{\pgfqpoint{2.157295in}{0.885792in}}{\pgfqpoint{2.151113in}{0.888353in}}{\pgfqpoint{2.144667in}{0.888353in}}%
\pgfpathcurveto{\pgfqpoint{2.138221in}{0.888353in}}{\pgfqpoint{2.132038in}{0.885792in}}{\pgfqpoint{2.127480in}{0.881234in}}%
\pgfpathcurveto{\pgfqpoint{2.122922in}{0.876677in}}{\pgfqpoint{2.120361in}{0.870494in}}{\pgfqpoint{2.120361in}{0.864048in}}%
\pgfpathcurveto{\pgfqpoint{2.120361in}{0.857602in}}{\pgfqpoint{2.122922in}{0.851419in}}{\pgfqpoint{2.127480in}{0.846861in}}%
\pgfpathcurveto{\pgfqpoint{2.132038in}{0.842303in}}{\pgfqpoint{2.138221in}{0.839742in}}{\pgfqpoint{2.144667in}{0.839742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224605in}{0.899555in}}%
\pgfpathcurveto{\pgfqpoint{2.231050in}{0.899555in}}{\pgfqpoint{2.237233in}{0.902116in}}{\pgfqpoint{2.241791in}{0.906674in}}%
\pgfpathcurveto{\pgfqpoint{2.246349in}{0.911232in}}{\pgfqpoint{2.248910in}{0.917415in}}{\pgfqpoint{2.248910in}{0.923861in}}%
\pgfpathcurveto{\pgfqpoint{2.248910in}{0.930307in}}{\pgfqpoint{2.246349in}{0.936489in}}{\pgfqpoint{2.241791in}{0.941047in}}%
\pgfpathcurveto{\pgfqpoint{2.237233in}{0.945605in}}{\pgfqpoint{2.231050in}{0.948166in}}{\pgfqpoint{2.224605in}{0.948166in}}%
\pgfpathcurveto{\pgfqpoint{2.218159in}{0.948166in}}{\pgfqpoint{2.211976in}{0.945605in}}{\pgfqpoint{2.207418in}{0.941047in}}%
\pgfpathcurveto{\pgfqpoint{2.202860in}{0.936489in}}{\pgfqpoint{2.200299in}{0.930307in}}{\pgfqpoint{2.200299in}{0.923861in}}%
\pgfpathcurveto{\pgfqpoint{2.200299in}{0.917415in}}{\pgfqpoint{2.202860in}{0.911232in}}{\pgfqpoint{2.207418in}{0.906674in}}%
\pgfpathcurveto{\pgfqpoint{2.211976in}{0.902116in}}{\pgfqpoint{2.218159in}{0.899555in}}{\pgfqpoint{2.224605in}{0.899555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150622in}{0.825378in}}%
\pgfpathcurveto{\pgfqpoint{2.157068in}{0.825378in}}{\pgfqpoint{2.163251in}{0.827939in}}{\pgfqpoint{2.167809in}{0.832497in}}%
\pgfpathcurveto{\pgfqpoint{2.172367in}{0.837055in}}{\pgfqpoint{2.174928in}{0.843238in}}{\pgfqpoint{2.174928in}{0.849684in}}%
\pgfpathcurveto{\pgfqpoint{2.174928in}{0.856130in}}{\pgfqpoint{2.172367in}{0.862312in}}{\pgfqpoint{2.167809in}{0.866870in}}%
\pgfpathcurveto{\pgfqpoint{2.163251in}{0.871428in}}{\pgfqpoint{2.157068in}{0.873989in}}{\pgfqpoint{2.150622in}{0.873989in}}%
\pgfpathcurveto{\pgfqpoint{2.144176in}{0.873989in}}{\pgfqpoint{2.137994in}{0.871428in}}{\pgfqpoint{2.133436in}{0.866870in}}%
\pgfpathcurveto{\pgfqpoint{2.128878in}{0.862312in}}{\pgfqpoint{2.126317in}{0.856130in}}{\pgfqpoint{2.126317in}{0.849684in}}%
\pgfpathcurveto{\pgfqpoint{2.126317in}{0.843238in}}{\pgfqpoint{2.128878in}{0.837055in}}{\pgfqpoint{2.133436in}{0.832497in}}%
\pgfpathcurveto{\pgfqpoint{2.137994in}{0.827939in}}{\pgfqpoint{2.144176in}{0.825378in}}{\pgfqpoint{2.150622in}{0.825378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194056in}{0.835588in}}%
\pgfpathcurveto{\pgfqpoint{2.200502in}{0.835588in}}{\pgfqpoint{2.206685in}{0.838149in}}{\pgfqpoint{2.211243in}{0.842707in}}%
\pgfpathcurveto{\pgfqpoint{2.215801in}{0.847264in}}{\pgfqpoint{2.218362in}{0.853447in}}{\pgfqpoint{2.218362in}{0.859893in}}%
\pgfpathcurveto{\pgfqpoint{2.218362in}{0.866339in}}{\pgfqpoint{2.215801in}{0.872522in}}{\pgfqpoint{2.211243in}{0.877080in}}%
\pgfpathcurveto{\pgfqpoint{2.206685in}{0.881638in}}{\pgfqpoint{2.200502in}{0.884199in}}{\pgfqpoint{2.194056in}{0.884199in}}%
\pgfpathcurveto{\pgfqpoint{2.187610in}{0.884199in}}{\pgfqpoint{2.181427in}{0.881638in}}{\pgfqpoint{2.176870in}{0.877080in}}%
\pgfpathcurveto{\pgfqpoint{2.172312in}{0.872522in}}{\pgfqpoint{2.169751in}{0.866339in}}{\pgfqpoint{2.169751in}{0.859893in}}%
\pgfpathcurveto{\pgfqpoint{2.169751in}{0.853447in}}{\pgfqpoint{2.172312in}{0.847264in}}{\pgfqpoint{2.176870in}{0.842707in}}%
\pgfpathcurveto{\pgfqpoint{2.181427in}{0.838149in}}{\pgfqpoint{2.187610in}{0.835588in}}{\pgfqpoint{2.194056in}{0.835588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199451in}{0.846676in}}%
\pgfpathcurveto{\pgfqpoint{2.205897in}{0.846676in}}{\pgfqpoint{2.212080in}{0.849237in}}{\pgfqpoint{2.216638in}{0.853795in}}%
\pgfpathcurveto{\pgfqpoint{2.221196in}{0.858353in}}{\pgfqpoint{2.223756in}{0.864536in}}{\pgfqpoint{2.223756in}{0.870982in}}%
\pgfpathcurveto{\pgfqpoint{2.223756in}{0.877428in}}{\pgfqpoint{2.221196in}{0.883610in}}{\pgfqpoint{2.216638in}{0.888168in}}%
\pgfpathcurveto{\pgfqpoint{2.212080in}{0.892726in}}{\pgfqpoint{2.205897in}{0.895287in}}{\pgfqpoint{2.199451in}{0.895287in}}%
\pgfpathcurveto{\pgfqpoint{2.193005in}{0.895287in}}{\pgfqpoint{2.186822in}{0.892726in}}{\pgfqpoint{2.182264in}{0.888168in}}%
\pgfpathcurveto{\pgfqpoint{2.177706in}{0.883610in}}{\pgfqpoint{2.175145in}{0.877428in}}{\pgfqpoint{2.175145in}{0.870982in}}%
\pgfpathcurveto{\pgfqpoint{2.175145in}{0.864536in}}{\pgfqpoint{2.177706in}{0.858353in}}{\pgfqpoint{2.182264in}{0.853795in}}%
\pgfpathcurveto{\pgfqpoint{2.186822in}{0.849237in}}{\pgfqpoint{2.193005in}{0.846676in}}{\pgfqpoint{2.199451in}{0.846676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186521in}{0.889331in}}%
\pgfpathcurveto{\pgfqpoint{2.192967in}{0.889331in}}{\pgfqpoint{2.199150in}{0.891892in}}{\pgfqpoint{2.203708in}{0.896450in}}%
\pgfpathcurveto{\pgfqpoint{2.208266in}{0.901008in}}{\pgfqpoint{2.210827in}{0.907190in}}{\pgfqpoint{2.210827in}{0.913636in}}%
\pgfpathcurveto{\pgfqpoint{2.210827in}{0.920082in}}{\pgfqpoint{2.208266in}{0.926265in}}{\pgfqpoint{2.203708in}{0.930823in}}%
\pgfpathcurveto{\pgfqpoint{2.199150in}{0.935381in}}{\pgfqpoint{2.192967in}{0.937942in}}{\pgfqpoint{2.186521in}{0.937942in}}%
\pgfpathcurveto{\pgfqpoint{2.180075in}{0.937942in}}{\pgfqpoint{2.173893in}{0.935381in}}{\pgfqpoint{2.169335in}{0.930823in}}%
\pgfpathcurveto{\pgfqpoint{2.164777in}{0.926265in}}{\pgfqpoint{2.162216in}{0.920082in}}{\pgfqpoint{2.162216in}{0.913636in}}%
\pgfpathcurveto{\pgfqpoint{2.162216in}{0.907190in}}{\pgfqpoint{2.164777in}{0.901008in}}{\pgfqpoint{2.169335in}{0.896450in}}%
\pgfpathcurveto{\pgfqpoint{2.173893in}{0.891892in}}{\pgfqpoint{2.180075in}{0.889331in}}{\pgfqpoint{2.186521in}{0.889331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180139in}{0.892422in}}%
\pgfpathcurveto{\pgfqpoint{2.186585in}{0.892422in}}{\pgfqpoint{2.192768in}{0.894983in}}{\pgfqpoint{2.197326in}{0.899541in}}%
\pgfpathcurveto{\pgfqpoint{2.201883in}{0.904099in}}{\pgfqpoint{2.204444in}{0.910281in}}{\pgfqpoint{2.204444in}{0.916727in}}%
\pgfpathcurveto{\pgfqpoint{2.204444in}{0.923173in}}{\pgfqpoint{2.201883in}{0.929356in}}{\pgfqpoint{2.197326in}{0.933914in}}%
\pgfpathcurveto{\pgfqpoint{2.192768in}{0.938472in}}{\pgfqpoint{2.186585in}{0.941033in}}{\pgfqpoint{2.180139in}{0.941033in}}%
\pgfpathcurveto{\pgfqpoint{2.173693in}{0.941033in}}{\pgfqpoint{2.167510in}{0.938472in}}{\pgfqpoint{2.162952in}{0.933914in}}%
\pgfpathcurveto{\pgfqpoint{2.158394in}{0.929356in}}{\pgfqpoint{2.155833in}{0.923173in}}{\pgfqpoint{2.155833in}{0.916727in}}%
\pgfpathcurveto{\pgfqpoint{2.155833in}{0.910281in}}{\pgfqpoint{2.158394in}{0.904099in}}{\pgfqpoint{2.162952in}{0.899541in}}%
\pgfpathcurveto{\pgfqpoint{2.167510in}{0.894983in}}{\pgfqpoint{2.173693in}{0.892422in}}{\pgfqpoint{2.180139in}{0.892422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216265in}{0.863312in}}%
\pgfpathcurveto{\pgfqpoint{2.222711in}{0.863312in}}{\pgfqpoint{2.228893in}{0.865873in}}{\pgfqpoint{2.233451in}{0.870431in}}%
\pgfpathcurveto{\pgfqpoint{2.238009in}{0.874989in}}{\pgfqpoint{2.240570in}{0.881172in}}{\pgfqpoint{2.240570in}{0.887617in}}%
\pgfpathcurveto{\pgfqpoint{2.240570in}{0.894063in}}{\pgfqpoint{2.238009in}{0.900246in}}{\pgfqpoint{2.233451in}{0.904804in}}%
\pgfpathcurveto{\pgfqpoint{2.228893in}{0.909362in}}{\pgfqpoint{2.222711in}{0.911923in}}{\pgfqpoint{2.216265in}{0.911923in}}%
\pgfpathcurveto{\pgfqpoint{2.209819in}{0.911923in}}{\pgfqpoint{2.203636in}{0.909362in}}{\pgfqpoint{2.199078in}{0.904804in}}%
\pgfpathcurveto{\pgfqpoint{2.194520in}{0.900246in}}{\pgfqpoint{2.191959in}{0.894063in}}{\pgfqpoint{2.191959in}{0.887617in}}%
\pgfpathcurveto{\pgfqpoint{2.191959in}{0.881172in}}{\pgfqpoint{2.194520in}{0.874989in}}{\pgfqpoint{2.199078in}{0.870431in}}%
\pgfpathcurveto{\pgfqpoint{2.203636in}{0.865873in}}{\pgfqpoint{2.209819in}{0.863312in}}{\pgfqpoint{2.216265in}{0.863312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232078in}{0.886337in}}%
\pgfpathcurveto{\pgfqpoint{2.238524in}{0.886337in}}{\pgfqpoint{2.244707in}{0.888898in}}{\pgfqpoint{2.249265in}{0.893456in}}%
\pgfpathcurveto{\pgfqpoint{2.253823in}{0.898014in}}{\pgfqpoint{2.256384in}{0.904197in}}{\pgfqpoint{2.256384in}{0.910643in}}%
\pgfpathcurveto{\pgfqpoint{2.256384in}{0.917089in}}{\pgfqpoint{2.253823in}{0.923271in}}{\pgfqpoint{2.249265in}{0.927829in}}%
\pgfpathcurveto{\pgfqpoint{2.244707in}{0.932387in}}{\pgfqpoint{2.238524in}{0.934948in}}{\pgfqpoint{2.232078in}{0.934948in}}%
\pgfpathcurveto{\pgfqpoint{2.225632in}{0.934948in}}{\pgfqpoint{2.219450in}{0.932387in}}{\pgfqpoint{2.214892in}{0.927829in}}%
\pgfpathcurveto{\pgfqpoint{2.210334in}{0.923271in}}{\pgfqpoint{2.207773in}{0.917089in}}{\pgfqpoint{2.207773in}{0.910643in}}%
\pgfpathcurveto{\pgfqpoint{2.207773in}{0.904197in}}{\pgfqpoint{2.210334in}{0.898014in}}{\pgfqpoint{2.214892in}{0.893456in}}%
\pgfpathcurveto{\pgfqpoint{2.219450in}{0.888898in}}{\pgfqpoint{2.225632in}{0.886337in}}{\pgfqpoint{2.232078in}{0.886337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365307in}{0.881175in}}%
\pgfpathcurveto{\pgfqpoint{2.371753in}{0.881175in}}{\pgfqpoint{2.377935in}{0.883736in}}{\pgfqpoint{2.382493in}{0.888294in}}%
\pgfpathcurveto{\pgfqpoint{2.387051in}{0.892852in}}{\pgfqpoint{2.389612in}{0.899035in}}{\pgfqpoint{2.389612in}{0.905481in}}%
\pgfpathcurveto{\pgfqpoint{2.389612in}{0.911927in}}{\pgfqpoint{2.387051in}{0.918110in}}{\pgfqpoint{2.382493in}{0.922668in}}%
\pgfpathcurveto{\pgfqpoint{2.377935in}{0.927225in}}{\pgfqpoint{2.371753in}{0.929786in}}{\pgfqpoint{2.365307in}{0.929786in}}%
\pgfpathcurveto{\pgfqpoint{2.358861in}{0.929786in}}{\pgfqpoint{2.352678in}{0.927225in}}{\pgfqpoint{2.348120in}{0.922668in}}%
\pgfpathcurveto{\pgfqpoint{2.343562in}{0.918110in}}{\pgfqpoint{2.341001in}{0.911927in}}{\pgfqpoint{2.341001in}{0.905481in}}%
\pgfpathcurveto{\pgfqpoint{2.341001in}{0.899035in}}{\pgfqpoint{2.343562in}{0.892852in}}{\pgfqpoint{2.348120in}{0.888294in}}%
\pgfpathcurveto{\pgfqpoint{2.352678in}{0.883736in}}{\pgfqpoint{2.358861in}{0.881175in}}{\pgfqpoint{2.365307in}{0.881175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423907in}{0.894607in}}%
\pgfpathcurveto{\pgfqpoint{2.430352in}{0.894607in}}{\pgfqpoint{2.436535in}{0.897168in}}{\pgfqpoint{2.441093in}{0.901726in}}%
\pgfpathcurveto{\pgfqpoint{2.445651in}{0.906284in}}{\pgfqpoint{2.448212in}{0.912467in}}{\pgfqpoint{2.448212in}{0.918913in}}%
\pgfpathcurveto{\pgfqpoint{2.448212in}{0.925359in}}{\pgfqpoint{2.445651in}{0.931542in}}{\pgfqpoint{2.441093in}{0.936100in}}%
\pgfpathcurveto{\pgfqpoint{2.436535in}{0.940658in}}{\pgfqpoint{2.430352in}{0.943219in}}{\pgfqpoint{2.423907in}{0.943219in}}%
\pgfpathcurveto{\pgfqpoint{2.417461in}{0.943219in}}{\pgfqpoint{2.411278in}{0.940658in}}{\pgfqpoint{2.406720in}{0.936100in}}%
\pgfpathcurveto{\pgfqpoint{2.402162in}{0.931542in}}{\pgfqpoint{2.399601in}{0.925359in}}{\pgfqpoint{2.399601in}{0.918913in}}%
\pgfpathcurveto{\pgfqpoint{2.399601in}{0.912467in}}{\pgfqpoint{2.402162in}{0.906284in}}{\pgfqpoint{2.406720in}{0.901726in}}%
\pgfpathcurveto{\pgfqpoint{2.411278in}{0.897168in}}{\pgfqpoint{2.417461in}{0.894607in}}{\pgfqpoint{2.423907in}{0.894607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434616in}{0.922028in}}%
\pgfpathcurveto{\pgfqpoint{2.441061in}{0.922028in}}{\pgfqpoint{2.447244in}{0.924589in}}{\pgfqpoint{2.451802in}{0.929147in}}%
\pgfpathcurveto{\pgfqpoint{2.456360in}{0.933705in}}{\pgfqpoint{2.458921in}{0.939888in}}{\pgfqpoint{2.458921in}{0.946333in}}%
\pgfpathcurveto{\pgfqpoint{2.458921in}{0.952779in}}{\pgfqpoint{2.456360in}{0.958962in}}{\pgfqpoint{2.451802in}{0.963520in}}%
\pgfpathcurveto{\pgfqpoint{2.447244in}{0.968078in}}{\pgfqpoint{2.441061in}{0.970639in}}{\pgfqpoint{2.434616in}{0.970639in}}%
\pgfpathcurveto{\pgfqpoint{2.428170in}{0.970639in}}{\pgfqpoint{2.421987in}{0.968078in}}{\pgfqpoint{2.417429in}{0.963520in}}%
\pgfpathcurveto{\pgfqpoint{2.412871in}{0.958962in}}{\pgfqpoint{2.410310in}{0.952779in}}{\pgfqpoint{2.410310in}{0.946333in}}%
\pgfpathcurveto{\pgfqpoint{2.410310in}{0.939888in}}{\pgfqpoint{2.412871in}{0.933705in}}{\pgfqpoint{2.417429in}{0.929147in}}%
\pgfpathcurveto{\pgfqpoint{2.421987in}{0.924589in}}{\pgfqpoint{2.428170in}{0.922028in}}{\pgfqpoint{2.434616in}{0.922028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433684in}{0.930906in}}%
\pgfpathcurveto{\pgfqpoint{2.440130in}{0.930906in}}{\pgfqpoint{2.446313in}{0.933467in}}{\pgfqpoint{2.450871in}{0.938025in}}%
\pgfpathcurveto{\pgfqpoint{2.455429in}{0.942583in}}{\pgfqpoint{2.457990in}{0.948766in}}{\pgfqpoint{2.457990in}{0.955212in}}%
\pgfpathcurveto{\pgfqpoint{2.457990in}{0.961658in}}{\pgfqpoint{2.455429in}{0.967841in}}{\pgfqpoint{2.450871in}{0.972399in}}%
\pgfpathcurveto{\pgfqpoint{2.446313in}{0.976957in}}{\pgfqpoint{2.440130in}{0.979518in}}{\pgfqpoint{2.433684in}{0.979518in}}%
\pgfpathcurveto{\pgfqpoint{2.427238in}{0.979518in}}{\pgfqpoint{2.421055in}{0.976957in}}{\pgfqpoint{2.416497in}{0.972399in}}%
\pgfpathcurveto{\pgfqpoint{2.411940in}{0.967841in}}{\pgfqpoint{2.409379in}{0.961658in}}{\pgfqpoint{2.409379in}{0.955212in}}%
\pgfpathcurveto{\pgfqpoint{2.409379in}{0.948766in}}{\pgfqpoint{2.411940in}{0.942583in}}{\pgfqpoint{2.416497in}{0.938025in}}%
\pgfpathcurveto{\pgfqpoint{2.421055in}{0.933467in}}{\pgfqpoint{2.427238in}{0.930906in}}{\pgfqpoint{2.433684in}{0.930906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405676in}{0.906401in}}%
\pgfpathcurveto{\pgfqpoint{2.412121in}{0.906401in}}{\pgfqpoint{2.418304in}{0.908962in}}{\pgfqpoint{2.422862in}{0.913520in}}%
\pgfpathcurveto{\pgfqpoint{2.427420in}{0.918078in}}{\pgfqpoint{2.429981in}{0.924261in}}{\pgfqpoint{2.429981in}{0.930707in}}%
\pgfpathcurveto{\pgfqpoint{2.429981in}{0.937153in}}{\pgfqpoint{2.427420in}{0.943335in}}{\pgfqpoint{2.422862in}{0.947893in}}%
\pgfpathcurveto{\pgfqpoint{2.418304in}{0.952451in}}{\pgfqpoint{2.412121in}{0.955012in}}{\pgfqpoint{2.405676in}{0.955012in}}%
\pgfpathcurveto{\pgfqpoint{2.399230in}{0.955012in}}{\pgfqpoint{2.393047in}{0.952451in}}{\pgfqpoint{2.388489in}{0.947893in}}%
\pgfpathcurveto{\pgfqpoint{2.383931in}{0.943335in}}{\pgfqpoint{2.381370in}{0.937153in}}{\pgfqpoint{2.381370in}{0.930707in}}%
\pgfpathcurveto{\pgfqpoint{2.381370in}{0.924261in}}{\pgfqpoint{2.383931in}{0.918078in}}{\pgfqpoint{2.388489in}{0.913520in}}%
\pgfpathcurveto{\pgfqpoint{2.393047in}{0.908962in}}{\pgfqpoint{2.399230in}{0.906401in}}{\pgfqpoint{2.405676in}{0.906401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462126in}{0.936556in}}%
\pgfpathcurveto{\pgfqpoint{2.468572in}{0.936556in}}{\pgfqpoint{2.474755in}{0.939117in}}{\pgfqpoint{2.479313in}{0.943675in}}%
\pgfpathcurveto{\pgfqpoint{2.483871in}{0.948233in}}{\pgfqpoint{2.486432in}{0.954416in}}{\pgfqpoint{2.486432in}{0.960862in}}%
\pgfpathcurveto{\pgfqpoint{2.486432in}{0.967307in}}{\pgfqpoint{2.483871in}{0.973490in}}{\pgfqpoint{2.479313in}{0.978048in}}%
\pgfpathcurveto{\pgfqpoint{2.474755in}{0.982606in}}{\pgfqpoint{2.468572in}{0.985167in}}{\pgfqpoint{2.462126in}{0.985167in}}%
\pgfpathcurveto{\pgfqpoint{2.455680in}{0.985167in}}{\pgfqpoint{2.449498in}{0.982606in}}{\pgfqpoint{2.444940in}{0.978048in}}%
\pgfpathcurveto{\pgfqpoint{2.440382in}{0.973490in}}{\pgfqpoint{2.437821in}{0.967307in}}{\pgfqpoint{2.437821in}{0.960862in}}%
\pgfpathcurveto{\pgfqpoint{2.437821in}{0.954416in}}{\pgfqpoint{2.440382in}{0.948233in}}{\pgfqpoint{2.444940in}{0.943675in}}%
\pgfpathcurveto{\pgfqpoint{2.449498in}{0.939117in}}{\pgfqpoint{2.455680in}{0.936556in}}{\pgfqpoint{2.462126in}{0.936556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423913in}{0.853968in}}%
\pgfpathcurveto{\pgfqpoint{2.430359in}{0.853968in}}{\pgfqpoint{2.436542in}{0.856529in}}{\pgfqpoint{2.441100in}{0.861087in}}%
\pgfpathcurveto{\pgfqpoint{2.445658in}{0.865645in}}{\pgfqpoint{2.448219in}{0.871828in}}{\pgfqpoint{2.448219in}{0.878274in}}%
\pgfpathcurveto{\pgfqpoint{2.448219in}{0.884720in}}{\pgfqpoint{2.445658in}{0.890903in}}{\pgfqpoint{2.441100in}{0.895461in}}%
\pgfpathcurveto{\pgfqpoint{2.436542in}{0.900019in}}{\pgfqpoint{2.430359in}{0.902580in}}{\pgfqpoint{2.423913in}{0.902580in}}%
\pgfpathcurveto{\pgfqpoint{2.417468in}{0.902580in}}{\pgfqpoint{2.411285in}{0.900019in}}{\pgfqpoint{2.406727in}{0.895461in}}%
\pgfpathcurveto{\pgfqpoint{2.402169in}{0.890903in}}{\pgfqpoint{2.399608in}{0.884720in}}{\pgfqpoint{2.399608in}{0.878274in}}%
\pgfpathcurveto{\pgfqpoint{2.399608in}{0.871828in}}{\pgfqpoint{2.402169in}{0.865645in}}{\pgfqpoint{2.406727in}{0.861087in}}%
\pgfpathcurveto{\pgfqpoint{2.411285in}{0.856529in}}{\pgfqpoint{2.417468in}{0.853968in}}{\pgfqpoint{2.423913in}{0.853968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463918in}{0.902453in}}%
\pgfpathcurveto{\pgfqpoint{2.470364in}{0.902453in}}{\pgfqpoint{2.476547in}{0.905014in}}{\pgfqpoint{2.481105in}{0.909572in}}%
\pgfpathcurveto{\pgfqpoint{2.485663in}{0.914130in}}{\pgfqpoint{2.488224in}{0.920313in}}{\pgfqpoint{2.488224in}{0.926759in}}%
\pgfpathcurveto{\pgfqpoint{2.488224in}{0.933205in}}{\pgfqpoint{2.485663in}{0.939388in}}{\pgfqpoint{2.481105in}{0.943945in}}%
\pgfpathcurveto{\pgfqpoint{2.476547in}{0.948503in}}{\pgfqpoint{2.470364in}{0.951064in}}{\pgfqpoint{2.463918in}{0.951064in}}%
\pgfpathcurveto{\pgfqpoint{2.457472in}{0.951064in}}{\pgfqpoint{2.451289in}{0.948503in}}{\pgfqpoint{2.446731in}{0.943945in}}%
\pgfpathcurveto{\pgfqpoint{2.442173in}{0.939388in}}{\pgfqpoint{2.439612in}{0.933205in}}{\pgfqpoint{2.439612in}{0.926759in}}%
\pgfpathcurveto{\pgfqpoint{2.439612in}{0.920313in}}{\pgfqpoint{2.442173in}{0.914130in}}{\pgfqpoint{2.446731in}{0.909572in}}%
\pgfpathcurveto{\pgfqpoint{2.451289in}{0.905014in}}{\pgfqpoint{2.457472in}{0.902453in}}{\pgfqpoint{2.463918in}{0.902453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455698in}{0.907024in}}%
\pgfpathcurveto{\pgfqpoint{2.462143in}{0.907024in}}{\pgfqpoint{2.468326in}{0.909585in}}{\pgfqpoint{2.472884in}{0.914143in}}%
\pgfpathcurveto{\pgfqpoint{2.477442in}{0.918701in}}{\pgfqpoint{2.480003in}{0.924884in}}{\pgfqpoint{2.480003in}{0.931329in}}%
\pgfpathcurveto{\pgfqpoint{2.480003in}{0.937775in}}{\pgfqpoint{2.477442in}{0.943958in}}{\pgfqpoint{2.472884in}{0.948516in}}%
\pgfpathcurveto{\pgfqpoint{2.468326in}{0.953074in}}{\pgfqpoint{2.462143in}{0.955635in}}{\pgfqpoint{2.455698in}{0.955635in}}%
\pgfpathcurveto{\pgfqpoint{2.449252in}{0.955635in}}{\pgfqpoint{2.443069in}{0.953074in}}{\pgfqpoint{2.438511in}{0.948516in}}%
\pgfpathcurveto{\pgfqpoint{2.433953in}{0.943958in}}{\pgfqpoint{2.431392in}{0.937775in}}{\pgfqpoint{2.431392in}{0.931329in}}%
\pgfpathcurveto{\pgfqpoint{2.431392in}{0.924884in}}{\pgfqpoint{2.433953in}{0.918701in}}{\pgfqpoint{2.438511in}{0.914143in}}%
\pgfpathcurveto{\pgfqpoint{2.443069in}{0.909585in}}{\pgfqpoint{2.449252in}{0.907024in}}{\pgfqpoint{2.455698in}{0.907024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401478in}{0.944335in}}%
\pgfpathcurveto{\pgfqpoint{2.407923in}{0.944335in}}{\pgfqpoint{2.414106in}{0.946896in}}{\pgfqpoint{2.418664in}{0.951454in}}%
\pgfpathcurveto{\pgfqpoint{2.423222in}{0.956012in}}{\pgfqpoint{2.425783in}{0.962194in}}{\pgfqpoint{2.425783in}{0.968640in}}%
\pgfpathcurveto{\pgfqpoint{2.425783in}{0.975086in}}{\pgfqpoint{2.423222in}{0.981269in}}{\pgfqpoint{2.418664in}{0.985827in}}%
\pgfpathcurveto{\pgfqpoint{2.414106in}{0.990385in}}{\pgfqpoint{2.407923in}{0.992946in}}{\pgfqpoint{2.401478in}{0.992946in}}%
\pgfpathcurveto{\pgfqpoint{2.395032in}{0.992946in}}{\pgfqpoint{2.388849in}{0.990385in}}{\pgfqpoint{2.384291in}{0.985827in}}%
\pgfpathcurveto{\pgfqpoint{2.379733in}{0.981269in}}{\pgfqpoint{2.377172in}{0.975086in}}{\pgfqpoint{2.377172in}{0.968640in}}%
\pgfpathcurveto{\pgfqpoint{2.377172in}{0.962194in}}{\pgfqpoint{2.379733in}{0.956012in}}{\pgfqpoint{2.384291in}{0.951454in}}%
\pgfpathcurveto{\pgfqpoint{2.388849in}{0.946896in}}{\pgfqpoint{2.395032in}{0.944335in}}{\pgfqpoint{2.401478in}{0.944335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461235in}{0.893287in}}%
\pgfpathcurveto{\pgfqpoint{2.467681in}{0.893287in}}{\pgfqpoint{2.473864in}{0.895848in}}{\pgfqpoint{2.478421in}{0.900406in}}%
\pgfpathcurveto{\pgfqpoint{2.482979in}{0.904964in}}{\pgfqpoint{2.485540in}{0.911146in}}{\pgfqpoint{2.485540in}{0.917592in}}%
\pgfpathcurveto{\pgfqpoint{2.485540in}{0.924038in}}{\pgfqpoint{2.482979in}{0.930221in}}{\pgfqpoint{2.478421in}{0.934779in}}%
\pgfpathcurveto{\pgfqpoint{2.473864in}{0.939337in}}{\pgfqpoint{2.467681in}{0.941898in}}{\pgfqpoint{2.461235in}{0.941898in}}%
\pgfpathcurveto{\pgfqpoint{2.454789in}{0.941898in}}{\pgfqpoint{2.448606in}{0.939337in}}{\pgfqpoint{2.444048in}{0.934779in}}%
\pgfpathcurveto{\pgfqpoint{2.439490in}{0.930221in}}{\pgfqpoint{2.436929in}{0.924038in}}{\pgfqpoint{2.436929in}{0.917592in}}%
\pgfpathcurveto{\pgfqpoint{2.436929in}{0.911146in}}{\pgfqpoint{2.439490in}{0.904964in}}{\pgfqpoint{2.444048in}{0.900406in}}%
\pgfpathcurveto{\pgfqpoint{2.448606in}{0.895848in}}{\pgfqpoint{2.454789in}{0.893287in}}{\pgfqpoint{2.461235in}{0.893287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363544in}{0.927585in}}%
\pgfpathcurveto{\pgfqpoint{2.369990in}{0.927585in}}{\pgfqpoint{2.376173in}{0.930146in}}{\pgfqpoint{2.380731in}{0.934703in}}%
\pgfpathcurveto{\pgfqpoint{2.385289in}{0.939261in}}{\pgfqpoint{2.387850in}{0.945444in}}{\pgfqpoint{2.387850in}{0.951890in}}%
\pgfpathcurveto{\pgfqpoint{2.387850in}{0.958336in}}{\pgfqpoint{2.385289in}{0.964519in}}{\pgfqpoint{2.380731in}{0.969077in}}%
\pgfpathcurveto{\pgfqpoint{2.376173in}{0.973635in}}{\pgfqpoint{2.369990in}{0.976196in}}{\pgfqpoint{2.363544in}{0.976196in}}%
\pgfpathcurveto{\pgfqpoint{2.357098in}{0.976196in}}{\pgfqpoint{2.350915in}{0.973635in}}{\pgfqpoint{2.346357in}{0.969077in}}%
\pgfpathcurveto{\pgfqpoint{2.341799in}{0.964519in}}{\pgfqpoint{2.339238in}{0.958336in}}{\pgfqpoint{2.339238in}{0.951890in}}%
\pgfpathcurveto{\pgfqpoint{2.339238in}{0.945444in}}{\pgfqpoint{2.341799in}{0.939261in}}{\pgfqpoint{2.346357in}{0.934703in}}%
\pgfpathcurveto{\pgfqpoint{2.350915in}{0.930146in}}{\pgfqpoint{2.357098in}{0.927585in}}{\pgfqpoint{2.363544in}{0.927585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427642in}{0.938417in}}%
\pgfpathcurveto{\pgfqpoint{2.434088in}{0.938417in}}{\pgfqpoint{2.440271in}{0.940978in}}{\pgfqpoint{2.444829in}{0.945536in}}%
\pgfpathcurveto{\pgfqpoint{2.449387in}{0.950094in}}{\pgfqpoint{2.451948in}{0.956277in}}{\pgfqpoint{2.451948in}{0.962723in}}%
\pgfpathcurveto{\pgfqpoint{2.451948in}{0.969169in}}{\pgfqpoint{2.449387in}{0.975352in}}{\pgfqpoint{2.444829in}{0.979910in}}%
\pgfpathcurveto{\pgfqpoint{2.440271in}{0.984467in}}{\pgfqpoint{2.434088in}{0.987028in}}{\pgfqpoint{2.427642in}{0.987028in}}%
\pgfpathcurveto{\pgfqpoint{2.421196in}{0.987028in}}{\pgfqpoint{2.415014in}{0.984467in}}{\pgfqpoint{2.410456in}{0.979910in}}%
\pgfpathcurveto{\pgfqpoint{2.405898in}{0.975352in}}{\pgfqpoint{2.403337in}{0.969169in}}{\pgfqpoint{2.403337in}{0.962723in}}%
\pgfpathcurveto{\pgfqpoint{2.403337in}{0.956277in}}{\pgfqpoint{2.405898in}{0.950094in}}{\pgfqpoint{2.410456in}{0.945536in}}%
\pgfpathcurveto{\pgfqpoint{2.415014in}{0.940978in}}{\pgfqpoint{2.421196in}{0.938417in}}{\pgfqpoint{2.427642in}{0.938417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375189in}{0.906241in}}%
\pgfpathcurveto{\pgfqpoint{2.381635in}{0.906241in}}{\pgfqpoint{2.387818in}{0.908802in}}{\pgfqpoint{2.392376in}{0.913360in}}%
\pgfpathcurveto{\pgfqpoint{2.396934in}{0.917917in}}{\pgfqpoint{2.399495in}{0.924100in}}{\pgfqpoint{2.399495in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.399495in}{0.936992in}}{\pgfqpoint{2.396934in}{0.943175in}}{\pgfqpoint{2.392376in}{0.947733in}}%
\pgfpathcurveto{\pgfqpoint{2.387818in}{0.952291in}}{\pgfqpoint{2.381635in}{0.954852in}}{\pgfqpoint{2.375189in}{0.954852in}}%
\pgfpathcurveto{\pgfqpoint{2.368743in}{0.954852in}}{\pgfqpoint{2.362560in}{0.952291in}}{\pgfqpoint{2.358002in}{0.947733in}}%
\pgfpathcurveto{\pgfqpoint{2.353445in}{0.943175in}}{\pgfqpoint{2.350884in}{0.936992in}}{\pgfqpoint{2.350884in}{0.930546in}}%
\pgfpathcurveto{\pgfqpoint{2.350884in}{0.924100in}}{\pgfqpoint{2.353445in}{0.917917in}}{\pgfqpoint{2.358002in}{0.913360in}}%
\pgfpathcurveto{\pgfqpoint{2.362560in}{0.908802in}}{\pgfqpoint{2.368743in}{0.906241in}}{\pgfqpoint{2.375189in}{0.906241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438769in}{0.926173in}}%
\pgfpathcurveto{\pgfqpoint{2.445215in}{0.926173in}}{\pgfqpoint{2.451398in}{0.928734in}}{\pgfqpoint{2.455956in}{0.933292in}}%
\pgfpathcurveto{\pgfqpoint{2.460514in}{0.937850in}}{\pgfqpoint{2.463075in}{0.944032in}}{\pgfqpoint{2.463075in}{0.950478in}}%
\pgfpathcurveto{\pgfqpoint{2.463075in}{0.956924in}}{\pgfqpoint{2.460514in}{0.963107in}}{\pgfqpoint{2.455956in}{0.967665in}}%
\pgfpathcurveto{\pgfqpoint{2.451398in}{0.972223in}}{\pgfqpoint{2.445215in}{0.974784in}}{\pgfqpoint{2.438769in}{0.974784in}}%
\pgfpathcurveto{\pgfqpoint{2.432323in}{0.974784in}}{\pgfqpoint{2.426140in}{0.972223in}}{\pgfqpoint{2.421582in}{0.967665in}}%
\pgfpathcurveto{\pgfqpoint{2.417025in}{0.963107in}}{\pgfqpoint{2.414464in}{0.956924in}}{\pgfqpoint{2.414464in}{0.950478in}}%
\pgfpathcurveto{\pgfqpoint{2.414464in}{0.944032in}}{\pgfqpoint{2.417025in}{0.937850in}}{\pgfqpoint{2.421582in}{0.933292in}}%
\pgfpathcurveto{\pgfqpoint{2.426140in}{0.928734in}}{\pgfqpoint{2.432323in}{0.926173in}}{\pgfqpoint{2.438769in}{0.926173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430311in}{0.931942in}}%
\pgfpathcurveto{\pgfqpoint{2.436757in}{0.931942in}}{\pgfqpoint{2.442940in}{0.934503in}}{\pgfqpoint{2.447497in}{0.939061in}}%
\pgfpathcurveto{\pgfqpoint{2.452055in}{0.943619in}}{\pgfqpoint{2.454616in}{0.949802in}}{\pgfqpoint{2.454616in}{0.956248in}}%
\pgfpathcurveto{\pgfqpoint{2.454616in}{0.962694in}}{\pgfqpoint{2.452055in}{0.968876in}}{\pgfqpoint{2.447497in}{0.973434in}}%
\pgfpathcurveto{\pgfqpoint{2.442940in}{0.977992in}}{\pgfqpoint{2.436757in}{0.980553in}}{\pgfqpoint{2.430311in}{0.980553in}}%
\pgfpathcurveto{\pgfqpoint{2.423865in}{0.980553in}}{\pgfqpoint{2.417682in}{0.977992in}}{\pgfqpoint{2.413124in}{0.973434in}}%
\pgfpathcurveto{\pgfqpoint{2.408566in}{0.968876in}}{\pgfqpoint{2.406005in}{0.962694in}}{\pgfqpoint{2.406005in}{0.956248in}}%
\pgfpathcurveto{\pgfqpoint{2.406005in}{0.949802in}}{\pgfqpoint{2.408566in}{0.943619in}}{\pgfqpoint{2.413124in}{0.939061in}}%
\pgfpathcurveto{\pgfqpoint{2.417682in}{0.934503in}}{\pgfqpoint{2.423865in}{0.931942in}}{\pgfqpoint{2.430311in}{0.931942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390572in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.397017in}{0.882315in}}{\pgfqpoint{2.403200in}{0.884876in}}{\pgfqpoint{2.407758in}{0.889434in}}%
\pgfpathcurveto{\pgfqpoint{2.412316in}{0.893992in}}{\pgfqpoint{2.414877in}{0.900174in}}{\pgfqpoint{2.414877in}{0.906620in}}%
\pgfpathcurveto{\pgfqpoint{2.414877in}{0.913066in}}{\pgfqpoint{2.412316in}{0.919249in}}{\pgfqpoint{2.407758in}{0.923807in}}%
\pgfpathcurveto{\pgfqpoint{2.403200in}{0.928365in}}{\pgfqpoint{2.397017in}{0.930926in}}{\pgfqpoint{2.390572in}{0.930926in}}%
\pgfpathcurveto{\pgfqpoint{2.384126in}{0.930926in}}{\pgfqpoint{2.377943in}{0.928365in}}{\pgfqpoint{2.373385in}{0.923807in}}%
\pgfpathcurveto{\pgfqpoint{2.368827in}{0.919249in}}{\pgfqpoint{2.366266in}{0.913066in}}{\pgfqpoint{2.366266in}{0.906620in}}%
\pgfpathcurveto{\pgfqpoint{2.366266in}{0.900174in}}{\pgfqpoint{2.368827in}{0.893992in}}{\pgfqpoint{2.373385in}{0.889434in}}%
\pgfpathcurveto{\pgfqpoint{2.377943in}{0.884876in}}{\pgfqpoint{2.384126in}{0.882315in}}{\pgfqpoint{2.390572in}{0.882315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443535in}{0.885114in}}%
\pgfpathcurveto{\pgfqpoint{2.449981in}{0.885114in}}{\pgfqpoint{2.456163in}{0.887675in}}{\pgfqpoint{2.460721in}{0.892233in}}%
\pgfpathcurveto{\pgfqpoint{2.465279in}{0.896791in}}{\pgfqpoint{2.467840in}{0.902974in}}{\pgfqpoint{2.467840in}{0.909420in}}%
\pgfpathcurveto{\pgfqpoint{2.467840in}{0.915866in}}{\pgfqpoint{2.465279in}{0.922049in}}{\pgfqpoint{2.460721in}{0.926606in}}%
\pgfpathcurveto{\pgfqpoint{2.456163in}{0.931164in}}{\pgfqpoint{2.449981in}{0.933725in}}{\pgfqpoint{2.443535in}{0.933725in}}%
\pgfpathcurveto{\pgfqpoint{2.437089in}{0.933725in}}{\pgfqpoint{2.430906in}{0.931164in}}{\pgfqpoint{2.426348in}{0.926606in}}%
\pgfpathcurveto{\pgfqpoint{2.421790in}{0.922049in}}{\pgfqpoint{2.419229in}{0.915866in}}{\pgfqpoint{2.419229in}{0.909420in}}%
\pgfpathcurveto{\pgfqpoint{2.419229in}{0.902974in}}{\pgfqpoint{2.421790in}{0.896791in}}{\pgfqpoint{2.426348in}{0.892233in}}%
\pgfpathcurveto{\pgfqpoint{2.430906in}{0.887675in}}{\pgfqpoint{2.437089in}{0.885114in}}{\pgfqpoint{2.443535in}{0.885114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456921in}{0.905499in}}%
\pgfpathcurveto{\pgfqpoint{2.463367in}{0.905499in}}{\pgfqpoint{2.469550in}{0.908060in}}{\pgfqpoint{2.474108in}{0.912618in}}%
\pgfpathcurveto{\pgfqpoint{2.478666in}{0.917176in}}{\pgfqpoint{2.481227in}{0.923358in}}{\pgfqpoint{2.481227in}{0.929804in}}%
\pgfpathcurveto{\pgfqpoint{2.481227in}{0.936250in}}{\pgfqpoint{2.478666in}{0.942433in}}{\pgfqpoint{2.474108in}{0.946991in}}%
\pgfpathcurveto{\pgfqpoint{2.469550in}{0.951549in}}{\pgfqpoint{2.463367in}{0.954110in}}{\pgfqpoint{2.456921in}{0.954110in}}%
\pgfpathcurveto{\pgfqpoint{2.450475in}{0.954110in}}{\pgfqpoint{2.444292in}{0.951549in}}{\pgfqpoint{2.439735in}{0.946991in}}%
\pgfpathcurveto{\pgfqpoint{2.435177in}{0.942433in}}{\pgfqpoint{2.432616in}{0.936250in}}{\pgfqpoint{2.432616in}{0.929804in}}%
\pgfpathcurveto{\pgfqpoint{2.432616in}{0.923358in}}{\pgfqpoint{2.435177in}{0.917176in}}{\pgfqpoint{2.439735in}{0.912618in}}%
\pgfpathcurveto{\pgfqpoint{2.444292in}{0.908060in}}{\pgfqpoint{2.450475in}{0.905499in}}{\pgfqpoint{2.456921in}{0.905499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405557in}{0.852424in}}%
\pgfpathcurveto{\pgfqpoint{2.412003in}{0.852424in}}{\pgfqpoint{2.418186in}{0.854985in}}{\pgfqpoint{2.422744in}{0.859543in}}%
\pgfpathcurveto{\pgfqpoint{2.427302in}{0.864101in}}{\pgfqpoint{2.429863in}{0.870283in}}{\pgfqpoint{2.429863in}{0.876729in}}%
\pgfpathcurveto{\pgfqpoint{2.429863in}{0.883175in}}{\pgfqpoint{2.427302in}{0.889358in}}{\pgfqpoint{2.422744in}{0.893916in}}%
\pgfpathcurveto{\pgfqpoint{2.418186in}{0.898474in}}{\pgfqpoint{2.412003in}{0.901035in}}{\pgfqpoint{2.405557in}{0.901035in}}%
\pgfpathcurveto{\pgfqpoint{2.399111in}{0.901035in}}{\pgfqpoint{2.392928in}{0.898474in}}{\pgfqpoint{2.388371in}{0.893916in}}%
\pgfpathcurveto{\pgfqpoint{2.383813in}{0.889358in}}{\pgfqpoint{2.381252in}{0.883175in}}{\pgfqpoint{2.381252in}{0.876729in}}%
\pgfpathcurveto{\pgfqpoint{2.381252in}{0.870283in}}{\pgfqpoint{2.383813in}{0.864101in}}{\pgfqpoint{2.388371in}{0.859543in}}%
\pgfpathcurveto{\pgfqpoint{2.392928in}{0.854985in}}{\pgfqpoint{2.399111in}{0.852424in}}{\pgfqpoint{2.405557in}{0.852424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405941in}{0.894863in}}%
\pgfpathcurveto{\pgfqpoint{2.412387in}{0.894863in}}{\pgfqpoint{2.418570in}{0.897424in}}{\pgfqpoint{2.423127in}{0.901982in}}%
\pgfpathcurveto{\pgfqpoint{2.427685in}{0.906540in}}{\pgfqpoint{2.430246in}{0.912723in}}{\pgfqpoint{2.430246in}{0.919169in}}%
\pgfpathcurveto{\pgfqpoint{2.430246in}{0.925615in}}{\pgfqpoint{2.427685in}{0.931798in}}{\pgfqpoint{2.423127in}{0.936355in}}%
\pgfpathcurveto{\pgfqpoint{2.418570in}{0.940913in}}{\pgfqpoint{2.412387in}{0.943474in}}{\pgfqpoint{2.405941in}{0.943474in}}%
\pgfpathcurveto{\pgfqpoint{2.399495in}{0.943474in}}{\pgfqpoint{2.393312in}{0.940913in}}{\pgfqpoint{2.388754in}{0.936355in}}%
\pgfpathcurveto{\pgfqpoint{2.384196in}{0.931798in}}{\pgfqpoint{2.381635in}{0.925615in}}{\pgfqpoint{2.381635in}{0.919169in}}%
\pgfpathcurveto{\pgfqpoint{2.381635in}{0.912723in}}{\pgfqpoint{2.384196in}{0.906540in}}{\pgfqpoint{2.388754in}{0.901982in}}%
\pgfpathcurveto{\pgfqpoint{2.393312in}{0.897424in}}{\pgfqpoint{2.399495in}{0.894863in}}{\pgfqpoint{2.405941in}{0.894863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436401in}{0.904016in}}%
\pgfpathcurveto{\pgfqpoint{2.442847in}{0.904016in}}{\pgfqpoint{2.449030in}{0.906577in}}{\pgfqpoint{2.453587in}{0.911135in}}%
\pgfpathcurveto{\pgfqpoint{2.458145in}{0.915693in}}{\pgfqpoint{2.460706in}{0.921876in}}{\pgfqpoint{2.460706in}{0.928322in}}%
\pgfpathcurveto{\pgfqpoint{2.460706in}{0.934768in}}{\pgfqpoint{2.458145in}{0.940951in}}{\pgfqpoint{2.453587in}{0.945508in}}%
\pgfpathcurveto{\pgfqpoint{2.449030in}{0.950066in}}{\pgfqpoint{2.442847in}{0.952627in}}{\pgfqpoint{2.436401in}{0.952627in}}%
\pgfpathcurveto{\pgfqpoint{2.429955in}{0.952627in}}{\pgfqpoint{2.423772in}{0.950066in}}{\pgfqpoint{2.419214in}{0.945508in}}%
\pgfpathcurveto{\pgfqpoint{2.414656in}{0.940951in}}{\pgfqpoint{2.412095in}{0.934768in}}{\pgfqpoint{2.412095in}{0.928322in}}%
\pgfpathcurveto{\pgfqpoint{2.412095in}{0.921876in}}{\pgfqpoint{2.414656in}{0.915693in}}{\pgfqpoint{2.419214in}{0.911135in}}%
\pgfpathcurveto{\pgfqpoint{2.423772in}{0.906577in}}{\pgfqpoint{2.429955in}{0.904016in}}{\pgfqpoint{2.436401in}{0.904016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466873in}{0.911382in}}%
\pgfpathcurveto{\pgfqpoint{2.473319in}{0.911382in}}{\pgfqpoint{2.479501in}{0.913943in}}{\pgfqpoint{2.484059in}{0.918501in}}%
\pgfpathcurveto{\pgfqpoint{2.488617in}{0.923059in}}{\pgfqpoint{2.491178in}{0.929242in}}{\pgfqpoint{2.491178in}{0.935687in}}%
\pgfpathcurveto{\pgfqpoint{2.491178in}{0.942133in}}{\pgfqpoint{2.488617in}{0.948316in}}{\pgfqpoint{2.484059in}{0.952874in}}%
\pgfpathcurveto{\pgfqpoint{2.479501in}{0.957432in}}{\pgfqpoint{2.473319in}{0.959993in}}{\pgfqpoint{2.466873in}{0.959993in}}%
\pgfpathcurveto{\pgfqpoint{2.460427in}{0.959993in}}{\pgfqpoint{2.454244in}{0.957432in}}{\pgfqpoint{2.449686in}{0.952874in}}%
\pgfpathcurveto{\pgfqpoint{2.445128in}{0.948316in}}{\pgfqpoint{2.442567in}{0.942133in}}{\pgfqpoint{2.442567in}{0.935687in}}%
\pgfpathcurveto{\pgfqpoint{2.442567in}{0.929242in}}{\pgfqpoint{2.445128in}{0.923059in}}{\pgfqpoint{2.449686in}{0.918501in}}%
\pgfpathcurveto{\pgfqpoint{2.454244in}{0.913943in}}{\pgfqpoint{2.460427in}{0.911382in}}{\pgfqpoint{2.466873in}{0.911382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435769in}{0.860373in}}%
\pgfpathcurveto{\pgfqpoint{2.442214in}{0.860373in}}{\pgfqpoint{2.448397in}{0.862934in}}{\pgfqpoint{2.452955in}{0.867492in}}%
\pgfpathcurveto{\pgfqpoint{2.457513in}{0.872050in}}{\pgfqpoint{2.460074in}{0.878232in}}{\pgfqpoint{2.460074in}{0.884678in}}%
\pgfpathcurveto{\pgfqpoint{2.460074in}{0.891124in}}{\pgfqpoint{2.457513in}{0.897307in}}{\pgfqpoint{2.452955in}{0.901865in}}%
\pgfpathcurveto{\pgfqpoint{2.448397in}{0.906423in}}{\pgfqpoint{2.442214in}{0.908984in}}{\pgfqpoint{2.435769in}{0.908984in}}%
\pgfpathcurveto{\pgfqpoint{2.429323in}{0.908984in}}{\pgfqpoint{2.423140in}{0.906423in}}{\pgfqpoint{2.418582in}{0.901865in}}%
\pgfpathcurveto{\pgfqpoint{2.414024in}{0.897307in}}{\pgfqpoint{2.411463in}{0.891124in}}{\pgfqpoint{2.411463in}{0.884678in}}%
\pgfpathcurveto{\pgfqpoint{2.411463in}{0.878232in}}{\pgfqpoint{2.414024in}{0.872050in}}{\pgfqpoint{2.418582in}{0.867492in}}%
\pgfpathcurveto{\pgfqpoint{2.423140in}{0.862934in}}{\pgfqpoint{2.429323in}{0.860373in}}{\pgfqpoint{2.435769in}{0.860373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387056in}{0.893008in}}%
\pgfpathcurveto{\pgfqpoint{2.393502in}{0.893008in}}{\pgfqpoint{2.399685in}{0.895569in}}{\pgfqpoint{2.404243in}{0.900127in}}%
\pgfpathcurveto{\pgfqpoint{2.408801in}{0.904685in}}{\pgfqpoint{2.411362in}{0.910868in}}{\pgfqpoint{2.411362in}{0.917314in}}%
\pgfpathcurveto{\pgfqpoint{2.411362in}{0.923760in}}{\pgfqpoint{2.408801in}{0.929942in}}{\pgfqpoint{2.404243in}{0.934500in}}%
\pgfpathcurveto{\pgfqpoint{2.399685in}{0.939058in}}{\pgfqpoint{2.393502in}{0.941619in}}{\pgfqpoint{2.387056in}{0.941619in}}%
\pgfpathcurveto{\pgfqpoint{2.380610in}{0.941619in}}{\pgfqpoint{2.374428in}{0.939058in}}{\pgfqpoint{2.369870in}{0.934500in}}%
\pgfpathcurveto{\pgfqpoint{2.365312in}{0.929942in}}{\pgfqpoint{2.362751in}{0.923760in}}{\pgfqpoint{2.362751in}{0.917314in}}%
\pgfpathcurveto{\pgfqpoint{2.362751in}{0.910868in}}{\pgfqpoint{2.365312in}{0.904685in}}{\pgfqpoint{2.369870in}{0.900127in}}%
\pgfpathcurveto{\pgfqpoint{2.374428in}{0.895569in}}{\pgfqpoint{2.380610in}{0.893008in}}{\pgfqpoint{2.387056in}{0.893008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469130in}{0.921435in}}%
\pgfpathcurveto{\pgfqpoint{2.475576in}{0.921435in}}{\pgfqpoint{2.481759in}{0.923996in}}{\pgfqpoint{2.486317in}{0.928554in}}%
\pgfpathcurveto{\pgfqpoint{2.490874in}{0.933112in}}{\pgfqpoint{2.493435in}{0.939295in}}{\pgfqpoint{2.493435in}{0.945741in}}%
\pgfpathcurveto{\pgfqpoint{2.493435in}{0.952186in}}{\pgfqpoint{2.490874in}{0.958369in}}{\pgfqpoint{2.486317in}{0.962927in}}%
\pgfpathcurveto{\pgfqpoint{2.481759in}{0.967485in}}{\pgfqpoint{2.475576in}{0.970046in}}{\pgfqpoint{2.469130in}{0.970046in}}%
\pgfpathcurveto{\pgfqpoint{2.462684in}{0.970046in}}{\pgfqpoint{2.456501in}{0.967485in}}{\pgfqpoint{2.451943in}{0.962927in}}%
\pgfpathcurveto{\pgfqpoint{2.447385in}{0.958369in}}{\pgfqpoint{2.444824in}{0.952186in}}{\pgfqpoint{2.444824in}{0.945741in}}%
\pgfpathcurveto{\pgfqpoint{2.444824in}{0.939295in}}{\pgfqpoint{2.447385in}{0.933112in}}{\pgfqpoint{2.451943in}{0.928554in}}%
\pgfpathcurveto{\pgfqpoint{2.456501in}{0.923996in}}{\pgfqpoint{2.462684in}{0.921435in}}{\pgfqpoint{2.469130in}{0.921435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423410in}{0.844140in}}%
\pgfpathcurveto{\pgfqpoint{2.429856in}{0.844140in}}{\pgfqpoint{2.436039in}{0.846701in}}{\pgfqpoint{2.440597in}{0.851258in}}%
\pgfpathcurveto{\pgfqpoint{2.445155in}{0.855816in}}{\pgfqpoint{2.447716in}{0.861999in}}{\pgfqpoint{2.447716in}{0.868445in}}%
\pgfpathcurveto{\pgfqpoint{2.447716in}{0.874891in}}{\pgfqpoint{2.445155in}{0.881074in}}{\pgfqpoint{2.440597in}{0.885632in}}%
\pgfpathcurveto{\pgfqpoint{2.436039in}{0.890190in}}{\pgfqpoint{2.429856in}{0.892751in}}{\pgfqpoint{2.423410in}{0.892751in}}%
\pgfpathcurveto{\pgfqpoint{2.416964in}{0.892751in}}{\pgfqpoint{2.410781in}{0.890190in}}{\pgfqpoint{2.406223in}{0.885632in}}%
\pgfpathcurveto{\pgfqpoint{2.401666in}{0.881074in}}{\pgfqpoint{2.399105in}{0.874891in}}{\pgfqpoint{2.399105in}{0.868445in}}%
\pgfpathcurveto{\pgfqpoint{2.399105in}{0.861999in}}{\pgfqpoint{2.401666in}{0.855816in}}{\pgfqpoint{2.406223in}{0.851258in}}%
\pgfpathcurveto{\pgfqpoint{2.410781in}{0.846701in}}{\pgfqpoint{2.416964in}{0.844140in}}{\pgfqpoint{2.423410in}{0.844140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356300in}{0.866045in}}%
\pgfpathcurveto{\pgfqpoint{2.362746in}{0.866045in}}{\pgfqpoint{2.368929in}{0.868606in}}{\pgfqpoint{2.373486in}{0.873164in}}%
\pgfpathcurveto{\pgfqpoint{2.378044in}{0.877722in}}{\pgfqpoint{2.380605in}{0.883905in}}{\pgfqpoint{2.380605in}{0.890351in}}%
\pgfpathcurveto{\pgfqpoint{2.380605in}{0.896797in}}{\pgfqpoint{2.378044in}{0.902980in}}{\pgfqpoint{2.373486in}{0.907537in}}%
\pgfpathcurveto{\pgfqpoint{2.368929in}{0.912095in}}{\pgfqpoint{2.362746in}{0.914656in}}{\pgfqpoint{2.356300in}{0.914656in}}%
\pgfpathcurveto{\pgfqpoint{2.349854in}{0.914656in}}{\pgfqpoint{2.343671in}{0.912095in}}{\pgfqpoint{2.339113in}{0.907537in}}%
\pgfpathcurveto{\pgfqpoint{2.334555in}{0.902980in}}{\pgfqpoint{2.331994in}{0.896797in}}{\pgfqpoint{2.331994in}{0.890351in}}%
\pgfpathcurveto{\pgfqpoint{2.331994in}{0.883905in}}{\pgfqpoint{2.334555in}{0.877722in}}{\pgfqpoint{2.339113in}{0.873164in}}%
\pgfpathcurveto{\pgfqpoint{2.343671in}{0.868606in}}{\pgfqpoint{2.349854in}{0.866045in}}{\pgfqpoint{2.356300in}{0.866045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363929in}{0.875464in}}%
\pgfpathcurveto{\pgfqpoint{2.370375in}{0.875464in}}{\pgfqpoint{2.376557in}{0.878025in}}{\pgfqpoint{2.381115in}{0.882583in}}%
\pgfpathcurveto{\pgfqpoint{2.385673in}{0.887141in}}{\pgfqpoint{2.388234in}{0.893323in}}{\pgfqpoint{2.388234in}{0.899769in}}%
\pgfpathcurveto{\pgfqpoint{2.388234in}{0.906215in}}{\pgfqpoint{2.385673in}{0.912398in}}{\pgfqpoint{2.381115in}{0.916956in}}%
\pgfpathcurveto{\pgfqpoint{2.376557in}{0.921514in}}{\pgfqpoint{2.370375in}{0.924075in}}{\pgfqpoint{2.363929in}{0.924075in}}%
\pgfpathcurveto{\pgfqpoint{2.357483in}{0.924075in}}{\pgfqpoint{2.351300in}{0.921514in}}{\pgfqpoint{2.346742in}{0.916956in}}%
\pgfpathcurveto{\pgfqpoint{2.342184in}{0.912398in}}{\pgfqpoint{2.339623in}{0.906215in}}{\pgfqpoint{2.339623in}{0.899769in}}%
\pgfpathcurveto{\pgfqpoint{2.339623in}{0.893323in}}{\pgfqpoint{2.342184in}{0.887141in}}{\pgfqpoint{2.346742in}{0.882583in}}%
\pgfpathcurveto{\pgfqpoint{2.351300in}{0.878025in}}{\pgfqpoint{2.357483in}{0.875464in}}{\pgfqpoint{2.363929in}{0.875464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408577in}{0.922837in}}%
\pgfpathcurveto{\pgfqpoint{2.415023in}{0.922837in}}{\pgfqpoint{2.421206in}{0.925398in}}{\pgfqpoint{2.425764in}{0.929956in}}%
\pgfpathcurveto{\pgfqpoint{2.430322in}{0.934514in}}{\pgfqpoint{2.432883in}{0.940697in}}{\pgfqpoint{2.432883in}{0.947143in}}%
\pgfpathcurveto{\pgfqpoint{2.432883in}{0.953588in}}{\pgfqpoint{2.430322in}{0.959771in}}{\pgfqpoint{2.425764in}{0.964329in}}%
\pgfpathcurveto{\pgfqpoint{2.421206in}{0.968887in}}{\pgfqpoint{2.415023in}{0.971448in}}{\pgfqpoint{2.408577in}{0.971448in}}%
\pgfpathcurveto{\pgfqpoint{2.402132in}{0.971448in}}{\pgfqpoint{2.395949in}{0.968887in}}{\pgfqpoint{2.391391in}{0.964329in}}%
\pgfpathcurveto{\pgfqpoint{2.386833in}{0.959771in}}{\pgfqpoint{2.384272in}{0.953588in}}{\pgfqpoint{2.384272in}{0.947143in}}%
\pgfpathcurveto{\pgfqpoint{2.384272in}{0.940697in}}{\pgfqpoint{2.386833in}{0.934514in}}{\pgfqpoint{2.391391in}{0.929956in}}%
\pgfpathcurveto{\pgfqpoint{2.395949in}{0.925398in}}{\pgfqpoint{2.402132in}{0.922837in}}{\pgfqpoint{2.408577in}{0.922837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383149in}{0.859143in}}%
\pgfpathcurveto{\pgfqpoint{2.389595in}{0.859143in}}{\pgfqpoint{2.395778in}{0.861704in}}{\pgfqpoint{2.400335in}{0.866262in}}%
\pgfpathcurveto{\pgfqpoint{2.404893in}{0.870820in}}{\pgfqpoint{2.407454in}{0.877002in}}{\pgfqpoint{2.407454in}{0.883448in}}%
\pgfpathcurveto{\pgfqpoint{2.407454in}{0.889894in}}{\pgfqpoint{2.404893in}{0.896077in}}{\pgfqpoint{2.400335in}{0.900635in}}%
\pgfpathcurveto{\pgfqpoint{2.395778in}{0.905193in}}{\pgfqpoint{2.389595in}{0.907754in}}{\pgfqpoint{2.383149in}{0.907754in}}%
\pgfpathcurveto{\pgfqpoint{2.376703in}{0.907754in}}{\pgfqpoint{2.370520in}{0.905193in}}{\pgfqpoint{2.365962in}{0.900635in}}%
\pgfpathcurveto{\pgfqpoint{2.361404in}{0.896077in}}{\pgfqpoint{2.358843in}{0.889894in}}{\pgfqpoint{2.358843in}{0.883448in}}%
\pgfpathcurveto{\pgfqpoint{2.358843in}{0.877002in}}{\pgfqpoint{2.361404in}{0.870820in}}{\pgfqpoint{2.365962in}{0.866262in}}%
\pgfpathcurveto{\pgfqpoint{2.370520in}{0.861704in}}{\pgfqpoint{2.376703in}{0.859143in}}{\pgfqpoint{2.383149in}{0.859143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433678in}{0.888488in}}%
\pgfpathcurveto{\pgfqpoint{2.440124in}{0.888488in}}{\pgfqpoint{2.446307in}{0.891049in}}{\pgfqpoint{2.450865in}{0.895607in}}%
\pgfpathcurveto{\pgfqpoint{2.455423in}{0.900165in}}{\pgfqpoint{2.457984in}{0.906348in}}{\pgfqpoint{2.457984in}{0.912794in}}%
\pgfpathcurveto{\pgfqpoint{2.457984in}{0.919240in}}{\pgfqpoint{2.455423in}{0.925422in}}{\pgfqpoint{2.450865in}{0.929980in}}%
\pgfpathcurveto{\pgfqpoint{2.446307in}{0.934538in}}{\pgfqpoint{2.440124in}{0.937099in}}{\pgfqpoint{2.433678in}{0.937099in}}%
\pgfpathcurveto{\pgfqpoint{2.427232in}{0.937099in}}{\pgfqpoint{2.421049in}{0.934538in}}{\pgfqpoint{2.416491in}{0.929980in}}%
\pgfpathcurveto{\pgfqpoint{2.411933in}{0.925422in}}{\pgfqpoint{2.409372in}{0.919240in}}{\pgfqpoint{2.409372in}{0.912794in}}%
\pgfpathcurveto{\pgfqpoint{2.409372in}{0.906348in}}{\pgfqpoint{2.411933in}{0.900165in}}{\pgfqpoint{2.416491in}{0.895607in}}%
\pgfpathcurveto{\pgfqpoint{2.421049in}{0.891049in}}{\pgfqpoint{2.427232in}{0.888488in}}{\pgfqpoint{2.433678in}{0.888488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426436in}{0.907187in}}%
\pgfpathcurveto{\pgfqpoint{2.432882in}{0.907187in}}{\pgfqpoint{2.439065in}{0.909748in}}{\pgfqpoint{2.443623in}{0.914306in}}%
\pgfpathcurveto{\pgfqpoint{2.448181in}{0.918864in}}{\pgfqpoint{2.450742in}{0.925047in}}{\pgfqpoint{2.450742in}{0.931493in}}%
\pgfpathcurveto{\pgfqpoint{2.450742in}{0.937939in}}{\pgfqpoint{2.448181in}{0.944122in}}{\pgfqpoint{2.443623in}{0.948680in}}%
\pgfpathcurveto{\pgfqpoint{2.439065in}{0.953238in}}{\pgfqpoint{2.432882in}{0.955798in}}{\pgfqpoint{2.426436in}{0.955798in}}%
\pgfpathcurveto{\pgfqpoint{2.419990in}{0.955798in}}{\pgfqpoint{2.413808in}{0.953238in}}{\pgfqpoint{2.409250in}{0.948680in}}%
\pgfpathcurveto{\pgfqpoint{2.404692in}{0.944122in}}{\pgfqpoint{2.402131in}{0.937939in}}{\pgfqpoint{2.402131in}{0.931493in}}%
\pgfpathcurveto{\pgfqpoint{2.402131in}{0.925047in}}{\pgfqpoint{2.404692in}{0.918864in}}{\pgfqpoint{2.409250in}{0.914306in}}%
\pgfpathcurveto{\pgfqpoint{2.413808in}{0.909748in}}{\pgfqpoint{2.419990in}{0.907187in}}{\pgfqpoint{2.426436in}{0.907187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422201in}{0.922779in}}%
\pgfpathcurveto{\pgfqpoint{2.428647in}{0.922779in}}{\pgfqpoint{2.434830in}{0.925340in}}{\pgfqpoint{2.439388in}{0.929898in}}%
\pgfpathcurveto{\pgfqpoint{2.443946in}{0.934456in}}{\pgfqpoint{2.446507in}{0.940638in}}{\pgfqpoint{2.446507in}{0.947084in}}%
\pgfpathcurveto{\pgfqpoint{2.446507in}{0.953530in}}{\pgfqpoint{2.443946in}{0.959713in}}{\pgfqpoint{2.439388in}{0.964271in}}%
\pgfpathcurveto{\pgfqpoint{2.434830in}{0.968829in}}{\pgfqpoint{2.428647in}{0.971390in}}{\pgfqpoint{2.422201in}{0.971390in}}%
\pgfpathcurveto{\pgfqpoint{2.415755in}{0.971390in}}{\pgfqpoint{2.409573in}{0.968829in}}{\pgfqpoint{2.405015in}{0.964271in}}%
\pgfpathcurveto{\pgfqpoint{2.400457in}{0.959713in}}{\pgfqpoint{2.397896in}{0.953530in}}{\pgfqpoint{2.397896in}{0.947084in}}%
\pgfpathcurveto{\pgfqpoint{2.397896in}{0.940638in}}{\pgfqpoint{2.400457in}{0.934456in}}{\pgfqpoint{2.405015in}{0.929898in}}%
\pgfpathcurveto{\pgfqpoint{2.409573in}{0.925340in}}{\pgfqpoint{2.415755in}{0.922779in}}{\pgfqpoint{2.422201in}{0.922779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396779in}{0.871697in}}%
\pgfpathcurveto{\pgfqpoint{2.403225in}{0.871697in}}{\pgfqpoint{2.409408in}{0.874258in}}{\pgfqpoint{2.413966in}{0.878816in}}%
\pgfpathcurveto{\pgfqpoint{2.418524in}{0.883374in}}{\pgfqpoint{2.421085in}{0.889557in}}{\pgfqpoint{2.421085in}{0.896003in}}%
\pgfpathcurveto{\pgfqpoint{2.421085in}{0.902449in}}{\pgfqpoint{2.418524in}{0.908632in}}{\pgfqpoint{2.413966in}{0.913189in}}%
\pgfpathcurveto{\pgfqpoint{2.409408in}{0.917747in}}{\pgfqpoint{2.403225in}{0.920308in}}{\pgfqpoint{2.396779in}{0.920308in}}%
\pgfpathcurveto{\pgfqpoint{2.390333in}{0.920308in}}{\pgfqpoint{2.384150in}{0.917747in}}{\pgfqpoint{2.379592in}{0.913189in}}%
\pgfpathcurveto{\pgfqpoint{2.375035in}{0.908632in}}{\pgfqpoint{2.372474in}{0.902449in}}{\pgfqpoint{2.372474in}{0.896003in}}%
\pgfpathcurveto{\pgfqpoint{2.372474in}{0.889557in}}{\pgfqpoint{2.375035in}{0.883374in}}{\pgfqpoint{2.379592in}{0.878816in}}%
\pgfpathcurveto{\pgfqpoint{2.384150in}{0.874258in}}{\pgfqpoint{2.390333in}{0.871697in}}{\pgfqpoint{2.396779in}{0.871697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400990in}{0.882557in}}%
\pgfpathcurveto{\pgfqpoint{2.407435in}{0.882557in}}{\pgfqpoint{2.413618in}{0.885118in}}{\pgfqpoint{2.418176in}{0.889676in}}%
\pgfpathcurveto{\pgfqpoint{2.422734in}{0.894234in}}{\pgfqpoint{2.425295in}{0.900417in}}{\pgfqpoint{2.425295in}{0.906863in}}%
\pgfpathcurveto{\pgfqpoint{2.425295in}{0.913309in}}{\pgfqpoint{2.422734in}{0.919492in}}{\pgfqpoint{2.418176in}{0.924049in}}%
\pgfpathcurveto{\pgfqpoint{2.413618in}{0.928607in}}{\pgfqpoint{2.407435in}{0.931168in}}{\pgfqpoint{2.400990in}{0.931168in}}%
\pgfpathcurveto{\pgfqpoint{2.394544in}{0.931168in}}{\pgfqpoint{2.388361in}{0.928607in}}{\pgfqpoint{2.383803in}{0.924049in}}%
\pgfpathcurveto{\pgfqpoint{2.379245in}{0.919492in}}{\pgfqpoint{2.376684in}{0.913309in}}{\pgfqpoint{2.376684in}{0.906863in}}%
\pgfpathcurveto{\pgfqpoint{2.376684in}{0.900417in}}{\pgfqpoint{2.379245in}{0.894234in}}{\pgfqpoint{2.383803in}{0.889676in}}%
\pgfpathcurveto{\pgfqpoint{2.388361in}{0.885118in}}{\pgfqpoint{2.394544in}{0.882557in}}{\pgfqpoint{2.400990in}{0.882557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383872in}{0.912952in}}%
\pgfpathcurveto{\pgfqpoint{2.390318in}{0.912952in}}{\pgfqpoint{2.396501in}{0.915513in}}{\pgfqpoint{2.401059in}{0.920071in}}%
\pgfpathcurveto{\pgfqpoint{2.405617in}{0.924629in}}{\pgfqpoint{2.408178in}{0.930812in}}{\pgfqpoint{2.408178in}{0.937258in}}%
\pgfpathcurveto{\pgfqpoint{2.408178in}{0.943704in}}{\pgfqpoint{2.405617in}{0.949887in}}{\pgfqpoint{2.401059in}{0.954444in}}%
\pgfpathcurveto{\pgfqpoint{2.396501in}{0.959002in}}{\pgfqpoint{2.390318in}{0.961563in}}{\pgfqpoint{2.383872in}{0.961563in}}%
\pgfpathcurveto{\pgfqpoint{2.377426in}{0.961563in}}{\pgfqpoint{2.371244in}{0.959002in}}{\pgfqpoint{2.366686in}{0.954444in}}%
\pgfpathcurveto{\pgfqpoint{2.362128in}{0.949887in}}{\pgfqpoint{2.359567in}{0.943704in}}{\pgfqpoint{2.359567in}{0.937258in}}%
\pgfpathcurveto{\pgfqpoint{2.359567in}{0.930812in}}{\pgfqpoint{2.362128in}{0.924629in}}{\pgfqpoint{2.366686in}{0.920071in}}%
\pgfpathcurveto{\pgfqpoint{2.371244in}{0.915513in}}{\pgfqpoint{2.377426in}{0.912952in}}{\pgfqpoint{2.383872in}{0.912952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358581in}{0.908649in}}%
\pgfpathcurveto{\pgfqpoint{2.365027in}{0.908649in}}{\pgfqpoint{2.371210in}{0.911210in}}{\pgfqpoint{2.375768in}{0.915768in}}%
\pgfpathcurveto{\pgfqpoint{2.380326in}{0.920326in}}{\pgfqpoint{2.382887in}{0.926508in}}{\pgfqpoint{2.382887in}{0.932954in}}%
\pgfpathcurveto{\pgfqpoint{2.382887in}{0.939400in}}{\pgfqpoint{2.380326in}{0.945583in}}{\pgfqpoint{2.375768in}{0.950141in}}%
\pgfpathcurveto{\pgfqpoint{2.371210in}{0.954699in}}{\pgfqpoint{2.365027in}{0.957260in}}{\pgfqpoint{2.358581in}{0.957260in}}%
\pgfpathcurveto{\pgfqpoint{2.352135in}{0.957260in}}{\pgfqpoint{2.345952in}{0.954699in}}{\pgfqpoint{2.341395in}{0.950141in}}%
\pgfpathcurveto{\pgfqpoint{2.336837in}{0.945583in}}{\pgfqpoint{2.334276in}{0.939400in}}{\pgfqpoint{2.334276in}{0.932954in}}%
\pgfpathcurveto{\pgfqpoint{2.334276in}{0.926508in}}{\pgfqpoint{2.336837in}{0.920326in}}{\pgfqpoint{2.341395in}{0.915768in}}%
\pgfpathcurveto{\pgfqpoint{2.345952in}{0.911210in}}{\pgfqpoint{2.352135in}{0.908649in}}{\pgfqpoint{2.358581in}{0.908649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376074in}{0.896154in}}%
\pgfpathcurveto{\pgfqpoint{2.382520in}{0.896154in}}{\pgfqpoint{2.388703in}{0.898715in}}{\pgfqpoint{2.393261in}{0.903273in}}%
\pgfpathcurveto{\pgfqpoint{2.397819in}{0.907831in}}{\pgfqpoint{2.400380in}{0.914014in}}{\pgfqpoint{2.400380in}{0.920460in}}%
\pgfpathcurveto{\pgfqpoint{2.400380in}{0.926905in}}{\pgfqpoint{2.397819in}{0.933088in}}{\pgfqpoint{2.393261in}{0.937646in}}%
\pgfpathcurveto{\pgfqpoint{2.388703in}{0.942204in}}{\pgfqpoint{2.382520in}{0.944765in}}{\pgfqpoint{2.376074in}{0.944765in}}%
\pgfpathcurveto{\pgfqpoint{2.369628in}{0.944765in}}{\pgfqpoint{2.363445in}{0.942204in}}{\pgfqpoint{2.358887in}{0.937646in}}%
\pgfpathcurveto{\pgfqpoint{2.354330in}{0.933088in}}{\pgfqpoint{2.351769in}{0.926905in}}{\pgfqpoint{2.351769in}{0.920460in}}%
\pgfpathcurveto{\pgfqpoint{2.351769in}{0.914014in}}{\pgfqpoint{2.354330in}{0.907831in}}{\pgfqpoint{2.358887in}{0.903273in}}%
\pgfpathcurveto{\pgfqpoint{2.363445in}{0.898715in}}{\pgfqpoint{2.369628in}{0.896154in}}{\pgfqpoint{2.376074in}{0.896154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414249in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{2.420695in}{0.910653in}}{\pgfqpoint{2.426878in}{0.913214in}}{\pgfqpoint{2.431436in}{0.917772in}}%
\pgfpathcurveto{\pgfqpoint{2.435994in}{0.922330in}}{\pgfqpoint{2.438555in}{0.928513in}}{\pgfqpoint{2.438555in}{0.934959in}}%
\pgfpathcurveto{\pgfqpoint{2.438555in}{0.941405in}}{\pgfqpoint{2.435994in}{0.947587in}}{\pgfqpoint{2.431436in}{0.952145in}}%
\pgfpathcurveto{\pgfqpoint{2.426878in}{0.956703in}}{\pgfqpoint{2.420695in}{0.959264in}}{\pgfqpoint{2.414249in}{0.959264in}}%
\pgfpathcurveto{\pgfqpoint{2.407803in}{0.959264in}}{\pgfqpoint{2.401621in}{0.956703in}}{\pgfqpoint{2.397063in}{0.952145in}}%
\pgfpathcurveto{\pgfqpoint{2.392505in}{0.947587in}}{\pgfqpoint{2.389944in}{0.941405in}}{\pgfqpoint{2.389944in}{0.934959in}}%
\pgfpathcurveto{\pgfqpoint{2.389944in}{0.928513in}}{\pgfqpoint{2.392505in}{0.922330in}}{\pgfqpoint{2.397063in}{0.917772in}}%
\pgfpathcurveto{\pgfqpoint{2.401621in}{0.913214in}}{\pgfqpoint{2.407803in}{0.910653in}}{\pgfqpoint{2.414249in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386881in}{0.875643in}}%
\pgfpathcurveto{\pgfqpoint{2.393327in}{0.875643in}}{\pgfqpoint{2.399510in}{0.878204in}}{\pgfqpoint{2.404068in}{0.882762in}}%
\pgfpathcurveto{\pgfqpoint{2.408626in}{0.887320in}}{\pgfqpoint{2.411187in}{0.893503in}}{\pgfqpoint{2.411187in}{0.899949in}}%
\pgfpathcurveto{\pgfqpoint{2.411187in}{0.906395in}}{\pgfqpoint{2.408626in}{0.912578in}}{\pgfqpoint{2.404068in}{0.917136in}}%
\pgfpathcurveto{\pgfqpoint{2.399510in}{0.921694in}}{\pgfqpoint{2.393327in}{0.924255in}}{\pgfqpoint{2.386881in}{0.924255in}}%
\pgfpathcurveto{\pgfqpoint{2.380435in}{0.924255in}}{\pgfqpoint{2.374252in}{0.921694in}}{\pgfqpoint{2.369695in}{0.917136in}}%
\pgfpathcurveto{\pgfqpoint{2.365137in}{0.912578in}}{\pgfqpoint{2.362576in}{0.906395in}}{\pgfqpoint{2.362576in}{0.899949in}}%
\pgfpathcurveto{\pgfqpoint{2.362576in}{0.893503in}}{\pgfqpoint{2.365137in}{0.887320in}}{\pgfqpoint{2.369695in}{0.882762in}}%
\pgfpathcurveto{\pgfqpoint{2.374252in}{0.878204in}}{\pgfqpoint{2.380435in}{0.875643in}}{\pgfqpoint{2.386881in}{0.875643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367290in}{0.907043in}}%
\pgfpathcurveto{\pgfqpoint{2.373736in}{0.907043in}}{\pgfqpoint{2.379919in}{0.909604in}}{\pgfqpoint{2.384477in}{0.914162in}}%
\pgfpathcurveto{\pgfqpoint{2.389035in}{0.918719in}}{\pgfqpoint{2.391596in}{0.924902in}}{\pgfqpoint{2.391596in}{0.931348in}}%
\pgfpathcurveto{\pgfqpoint{2.391596in}{0.937794in}}{\pgfqpoint{2.389035in}{0.943977in}}{\pgfqpoint{2.384477in}{0.948535in}}%
\pgfpathcurveto{\pgfqpoint{2.379919in}{0.953093in}}{\pgfqpoint{2.373736in}{0.955654in}}{\pgfqpoint{2.367290in}{0.955654in}}%
\pgfpathcurveto{\pgfqpoint{2.360844in}{0.955654in}}{\pgfqpoint{2.354662in}{0.953093in}}{\pgfqpoint{2.350104in}{0.948535in}}%
\pgfpathcurveto{\pgfqpoint{2.345546in}{0.943977in}}{\pgfqpoint{2.342985in}{0.937794in}}{\pgfqpoint{2.342985in}{0.931348in}}%
\pgfpathcurveto{\pgfqpoint{2.342985in}{0.924902in}}{\pgfqpoint{2.345546in}{0.918719in}}{\pgfqpoint{2.350104in}{0.914162in}}%
\pgfpathcurveto{\pgfqpoint{2.354662in}{0.909604in}}{\pgfqpoint{2.360844in}{0.907043in}}{\pgfqpoint{2.367290in}{0.907043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424851in}{0.934909in}}%
\pgfpathcurveto{\pgfqpoint{2.431297in}{0.934909in}}{\pgfqpoint{2.437480in}{0.937470in}}{\pgfqpoint{2.442038in}{0.942028in}}%
\pgfpathcurveto{\pgfqpoint{2.446596in}{0.946586in}}{\pgfqpoint{2.449157in}{0.952769in}}{\pgfqpoint{2.449157in}{0.959215in}}%
\pgfpathcurveto{\pgfqpoint{2.449157in}{0.965661in}}{\pgfqpoint{2.446596in}{0.971844in}}{\pgfqpoint{2.442038in}{0.976402in}}%
\pgfpathcurveto{\pgfqpoint{2.437480in}{0.980960in}}{\pgfqpoint{2.431297in}{0.983521in}}{\pgfqpoint{2.424851in}{0.983521in}}%
\pgfpathcurveto{\pgfqpoint{2.418405in}{0.983521in}}{\pgfqpoint{2.412223in}{0.980960in}}{\pgfqpoint{2.407665in}{0.976402in}}%
\pgfpathcurveto{\pgfqpoint{2.403107in}{0.971844in}}{\pgfqpoint{2.400546in}{0.965661in}}{\pgfqpoint{2.400546in}{0.959215in}}%
\pgfpathcurveto{\pgfqpoint{2.400546in}{0.952769in}}{\pgfqpoint{2.403107in}{0.946586in}}{\pgfqpoint{2.407665in}{0.942028in}}%
\pgfpathcurveto{\pgfqpoint{2.412223in}{0.937470in}}{\pgfqpoint{2.418405in}{0.934909in}}{\pgfqpoint{2.424851in}{0.934909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377115in}{0.893531in}}%
\pgfpathcurveto{\pgfqpoint{2.383561in}{0.893531in}}{\pgfqpoint{2.389744in}{0.896092in}}{\pgfqpoint{2.394302in}{0.900650in}}%
\pgfpathcurveto{\pgfqpoint{2.398860in}{0.905208in}}{\pgfqpoint{2.401421in}{0.911390in}}{\pgfqpoint{2.401421in}{0.917836in}}%
\pgfpathcurveto{\pgfqpoint{2.401421in}{0.924282in}}{\pgfqpoint{2.398860in}{0.930465in}}{\pgfqpoint{2.394302in}{0.935023in}}%
\pgfpathcurveto{\pgfqpoint{2.389744in}{0.939581in}}{\pgfqpoint{2.383561in}{0.942142in}}{\pgfqpoint{2.377115in}{0.942142in}}%
\pgfpathcurveto{\pgfqpoint{2.370669in}{0.942142in}}{\pgfqpoint{2.364486in}{0.939581in}}{\pgfqpoint{2.359928in}{0.935023in}}%
\pgfpathcurveto{\pgfqpoint{2.355371in}{0.930465in}}{\pgfqpoint{2.352810in}{0.924282in}}{\pgfqpoint{2.352810in}{0.917836in}}%
\pgfpathcurveto{\pgfqpoint{2.352810in}{0.911390in}}{\pgfqpoint{2.355371in}{0.905208in}}{\pgfqpoint{2.359928in}{0.900650in}}%
\pgfpathcurveto{\pgfqpoint{2.364486in}{0.896092in}}{\pgfqpoint{2.370669in}{0.893531in}}{\pgfqpoint{2.377115in}{0.893531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467087in}{0.877050in}}%
\pgfpathcurveto{\pgfqpoint{2.473533in}{0.877050in}}{\pgfqpoint{2.479716in}{0.879611in}}{\pgfqpoint{2.484274in}{0.884168in}}%
\pgfpathcurveto{\pgfqpoint{2.488832in}{0.888726in}}{\pgfqpoint{2.491393in}{0.894909in}}{\pgfqpoint{2.491393in}{0.901355in}}%
\pgfpathcurveto{\pgfqpoint{2.491393in}{0.907801in}}{\pgfqpoint{2.488832in}{0.913984in}}{\pgfqpoint{2.484274in}{0.918542in}}%
\pgfpathcurveto{\pgfqpoint{2.479716in}{0.923100in}}{\pgfqpoint{2.473533in}{0.925661in}}{\pgfqpoint{2.467087in}{0.925661in}}%
\pgfpathcurveto{\pgfqpoint{2.460641in}{0.925661in}}{\pgfqpoint{2.454458in}{0.923100in}}{\pgfqpoint{2.449900in}{0.918542in}}%
\pgfpathcurveto{\pgfqpoint{2.445342in}{0.913984in}}{\pgfqpoint{2.442781in}{0.907801in}}{\pgfqpoint{2.442781in}{0.901355in}}%
\pgfpathcurveto{\pgfqpoint{2.442781in}{0.894909in}}{\pgfqpoint{2.445342in}{0.888726in}}{\pgfqpoint{2.449900in}{0.884168in}}%
\pgfpathcurveto{\pgfqpoint{2.454458in}{0.879611in}}{\pgfqpoint{2.460641in}{0.877050in}}{\pgfqpoint{2.467087in}{0.877050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370128in}{0.915086in}}%
\pgfpathcurveto{\pgfqpoint{2.376574in}{0.915086in}}{\pgfqpoint{2.382757in}{0.917647in}}{\pgfqpoint{2.387315in}{0.922205in}}%
\pgfpathcurveto{\pgfqpoint{2.391873in}{0.926763in}}{\pgfqpoint{2.394434in}{0.932946in}}{\pgfqpoint{2.394434in}{0.939392in}}%
\pgfpathcurveto{\pgfqpoint{2.394434in}{0.945838in}}{\pgfqpoint{2.391873in}{0.952020in}}{\pgfqpoint{2.387315in}{0.956578in}}%
\pgfpathcurveto{\pgfqpoint{2.382757in}{0.961136in}}{\pgfqpoint{2.376574in}{0.963697in}}{\pgfqpoint{2.370128in}{0.963697in}}%
\pgfpathcurveto{\pgfqpoint{2.363682in}{0.963697in}}{\pgfqpoint{2.357500in}{0.961136in}}{\pgfqpoint{2.352942in}{0.956578in}}%
\pgfpathcurveto{\pgfqpoint{2.348384in}{0.952020in}}{\pgfqpoint{2.345823in}{0.945838in}}{\pgfqpoint{2.345823in}{0.939392in}}%
\pgfpathcurveto{\pgfqpoint{2.345823in}{0.932946in}}{\pgfqpoint{2.348384in}{0.926763in}}{\pgfqpoint{2.352942in}{0.922205in}}%
\pgfpathcurveto{\pgfqpoint{2.357500in}{0.917647in}}{\pgfqpoint{2.363682in}{0.915086in}}{\pgfqpoint{2.370128in}{0.915086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458497in}{0.854322in}}%
\pgfpathcurveto{\pgfqpoint{2.464943in}{0.854322in}}{\pgfqpoint{2.471126in}{0.856883in}}{\pgfqpoint{2.475684in}{0.861441in}}%
\pgfpathcurveto{\pgfqpoint{2.480242in}{0.865999in}}{\pgfqpoint{2.482803in}{0.872182in}}{\pgfqpoint{2.482803in}{0.878628in}}%
\pgfpathcurveto{\pgfqpoint{2.482803in}{0.885073in}}{\pgfqpoint{2.480242in}{0.891256in}}{\pgfqpoint{2.475684in}{0.895814in}}%
\pgfpathcurveto{\pgfqpoint{2.471126in}{0.900372in}}{\pgfqpoint{2.464943in}{0.902933in}}{\pgfqpoint{2.458497in}{0.902933in}}%
\pgfpathcurveto{\pgfqpoint{2.452051in}{0.902933in}}{\pgfqpoint{2.445869in}{0.900372in}}{\pgfqpoint{2.441311in}{0.895814in}}%
\pgfpathcurveto{\pgfqpoint{2.436753in}{0.891256in}}{\pgfqpoint{2.434192in}{0.885073in}}{\pgfqpoint{2.434192in}{0.878628in}}%
\pgfpathcurveto{\pgfqpoint{2.434192in}{0.872182in}}{\pgfqpoint{2.436753in}{0.865999in}}{\pgfqpoint{2.441311in}{0.861441in}}%
\pgfpathcurveto{\pgfqpoint{2.445869in}{0.856883in}}{\pgfqpoint{2.452051in}{0.854322in}}{\pgfqpoint{2.458497in}{0.854322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375399in}{0.854038in}}%
\pgfpathcurveto{\pgfqpoint{2.381845in}{0.854038in}}{\pgfqpoint{2.388028in}{0.856599in}}{\pgfqpoint{2.392586in}{0.861157in}}%
\pgfpathcurveto{\pgfqpoint{2.397144in}{0.865715in}}{\pgfqpoint{2.399705in}{0.871898in}}{\pgfqpoint{2.399705in}{0.878343in}}%
\pgfpathcurveto{\pgfqpoint{2.399705in}{0.884789in}}{\pgfqpoint{2.397144in}{0.890972in}}{\pgfqpoint{2.392586in}{0.895530in}}%
\pgfpathcurveto{\pgfqpoint{2.388028in}{0.900088in}}{\pgfqpoint{2.381845in}{0.902649in}}{\pgfqpoint{2.375399in}{0.902649in}}%
\pgfpathcurveto{\pgfqpoint{2.368953in}{0.902649in}}{\pgfqpoint{2.362770in}{0.900088in}}{\pgfqpoint{2.358212in}{0.895530in}}%
\pgfpathcurveto{\pgfqpoint{2.353654in}{0.890972in}}{\pgfqpoint{2.351093in}{0.884789in}}{\pgfqpoint{2.351093in}{0.878343in}}%
\pgfpathcurveto{\pgfqpoint{2.351093in}{0.871898in}}{\pgfqpoint{2.353654in}{0.865715in}}{\pgfqpoint{2.358212in}{0.861157in}}%
\pgfpathcurveto{\pgfqpoint{2.362770in}{0.856599in}}{\pgfqpoint{2.368953in}{0.854038in}}{\pgfqpoint{2.375399in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399890in}{0.885732in}}%
\pgfpathcurveto{\pgfqpoint{2.406335in}{0.885732in}}{\pgfqpoint{2.412518in}{0.888293in}}{\pgfqpoint{2.417076in}{0.892851in}}%
\pgfpathcurveto{\pgfqpoint{2.421634in}{0.897409in}}{\pgfqpoint{2.424195in}{0.903592in}}{\pgfqpoint{2.424195in}{0.910037in}}%
\pgfpathcurveto{\pgfqpoint{2.424195in}{0.916483in}}{\pgfqpoint{2.421634in}{0.922666in}}{\pgfqpoint{2.417076in}{0.927224in}}%
\pgfpathcurveto{\pgfqpoint{2.412518in}{0.931782in}}{\pgfqpoint{2.406335in}{0.934343in}}{\pgfqpoint{2.399890in}{0.934343in}}%
\pgfpathcurveto{\pgfqpoint{2.393444in}{0.934343in}}{\pgfqpoint{2.387261in}{0.931782in}}{\pgfqpoint{2.382703in}{0.927224in}}%
\pgfpathcurveto{\pgfqpoint{2.378145in}{0.922666in}}{\pgfqpoint{2.375584in}{0.916483in}}{\pgfqpoint{2.375584in}{0.910037in}}%
\pgfpathcurveto{\pgfqpoint{2.375584in}{0.903592in}}{\pgfqpoint{2.378145in}{0.897409in}}{\pgfqpoint{2.382703in}{0.892851in}}%
\pgfpathcurveto{\pgfqpoint{2.387261in}{0.888293in}}{\pgfqpoint{2.393444in}{0.885732in}}{\pgfqpoint{2.399890in}{0.885732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463231in}{0.934838in}}%
\pgfpathcurveto{\pgfqpoint{2.469677in}{0.934838in}}{\pgfqpoint{2.475860in}{0.937399in}}{\pgfqpoint{2.480418in}{0.941957in}}%
\pgfpathcurveto{\pgfqpoint{2.484975in}{0.946515in}}{\pgfqpoint{2.487536in}{0.952698in}}{\pgfqpoint{2.487536in}{0.959144in}}%
\pgfpathcurveto{\pgfqpoint{2.487536in}{0.965589in}}{\pgfqpoint{2.484975in}{0.971772in}}{\pgfqpoint{2.480418in}{0.976330in}}%
\pgfpathcurveto{\pgfqpoint{2.475860in}{0.980888in}}{\pgfqpoint{2.469677in}{0.983449in}}{\pgfqpoint{2.463231in}{0.983449in}}%
\pgfpathcurveto{\pgfqpoint{2.456785in}{0.983449in}}{\pgfqpoint{2.450602in}{0.980888in}}{\pgfqpoint{2.446044in}{0.976330in}}%
\pgfpathcurveto{\pgfqpoint{2.441486in}{0.971772in}}{\pgfqpoint{2.438925in}{0.965589in}}{\pgfqpoint{2.438925in}{0.959144in}}%
\pgfpathcurveto{\pgfqpoint{2.438925in}{0.952698in}}{\pgfqpoint{2.441486in}{0.946515in}}{\pgfqpoint{2.446044in}{0.941957in}}%
\pgfpathcurveto{\pgfqpoint{2.450602in}{0.937399in}}{\pgfqpoint{2.456785in}{0.934838in}}{\pgfqpoint{2.463231in}{0.934838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376254in}{0.863904in}}%
\pgfpathcurveto{\pgfqpoint{2.382700in}{0.863904in}}{\pgfqpoint{2.388882in}{0.866465in}}{\pgfqpoint{2.393440in}{0.871023in}}%
\pgfpathcurveto{\pgfqpoint{2.397998in}{0.875581in}}{\pgfqpoint{2.400559in}{0.881764in}}{\pgfqpoint{2.400559in}{0.888210in}}%
\pgfpathcurveto{\pgfqpoint{2.400559in}{0.894656in}}{\pgfqpoint{2.397998in}{0.900838in}}{\pgfqpoint{2.393440in}{0.905396in}}%
\pgfpathcurveto{\pgfqpoint{2.388882in}{0.909954in}}{\pgfqpoint{2.382700in}{0.912515in}}{\pgfqpoint{2.376254in}{0.912515in}}%
\pgfpathcurveto{\pgfqpoint{2.369808in}{0.912515in}}{\pgfqpoint{2.363625in}{0.909954in}}{\pgfqpoint{2.359067in}{0.905396in}}%
\pgfpathcurveto{\pgfqpoint{2.354509in}{0.900838in}}{\pgfqpoint{2.351948in}{0.894656in}}{\pgfqpoint{2.351948in}{0.888210in}}%
\pgfpathcurveto{\pgfqpoint{2.351948in}{0.881764in}}{\pgfqpoint{2.354509in}{0.875581in}}{\pgfqpoint{2.359067in}{0.871023in}}%
\pgfpathcurveto{\pgfqpoint{2.363625in}{0.866465in}}{\pgfqpoint{2.369808in}{0.863904in}}{\pgfqpoint{2.376254in}{0.863904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457996in}{0.876881in}}%
\pgfpathcurveto{\pgfqpoint{2.464441in}{0.876881in}}{\pgfqpoint{2.470624in}{0.879442in}}{\pgfqpoint{2.475182in}{0.884000in}}%
\pgfpathcurveto{\pgfqpoint{2.479740in}{0.888558in}}{\pgfqpoint{2.482301in}{0.894740in}}{\pgfqpoint{2.482301in}{0.901186in}}%
\pgfpathcurveto{\pgfqpoint{2.482301in}{0.907632in}}{\pgfqpoint{2.479740in}{0.913815in}}{\pgfqpoint{2.475182in}{0.918373in}}%
\pgfpathcurveto{\pgfqpoint{2.470624in}{0.922931in}}{\pgfqpoint{2.464441in}{0.925492in}}{\pgfqpoint{2.457996in}{0.925492in}}%
\pgfpathcurveto{\pgfqpoint{2.451550in}{0.925492in}}{\pgfqpoint{2.445367in}{0.922931in}}{\pgfqpoint{2.440809in}{0.918373in}}%
\pgfpathcurveto{\pgfqpoint{2.436251in}{0.913815in}}{\pgfqpoint{2.433690in}{0.907632in}}{\pgfqpoint{2.433690in}{0.901186in}}%
\pgfpathcurveto{\pgfqpoint{2.433690in}{0.894740in}}{\pgfqpoint{2.436251in}{0.888558in}}{\pgfqpoint{2.440809in}{0.884000in}}%
\pgfpathcurveto{\pgfqpoint{2.445367in}{0.879442in}}{\pgfqpoint{2.451550in}{0.876881in}}{\pgfqpoint{2.457996in}{0.876881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377637in}{0.909230in}}%
\pgfpathcurveto{\pgfqpoint{2.384083in}{0.909230in}}{\pgfqpoint{2.390266in}{0.911791in}}{\pgfqpoint{2.394824in}{0.916348in}}%
\pgfpathcurveto{\pgfqpoint{2.399382in}{0.920906in}}{\pgfqpoint{2.401943in}{0.927089in}}{\pgfqpoint{2.401943in}{0.933535in}}%
\pgfpathcurveto{\pgfqpoint{2.401943in}{0.939981in}}{\pgfqpoint{2.399382in}{0.946164in}}{\pgfqpoint{2.394824in}{0.950722in}}%
\pgfpathcurveto{\pgfqpoint{2.390266in}{0.955280in}}{\pgfqpoint{2.384083in}{0.957841in}}{\pgfqpoint{2.377637in}{0.957841in}}%
\pgfpathcurveto{\pgfqpoint{2.371191in}{0.957841in}}{\pgfqpoint{2.365009in}{0.955280in}}{\pgfqpoint{2.360451in}{0.950722in}}%
\pgfpathcurveto{\pgfqpoint{2.355893in}{0.946164in}}{\pgfqpoint{2.353332in}{0.939981in}}{\pgfqpoint{2.353332in}{0.933535in}}%
\pgfpathcurveto{\pgfqpoint{2.353332in}{0.927089in}}{\pgfqpoint{2.355893in}{0.920906in}}{\pgfqpoint{2.360451in}{0.916348in}}%
\pgfpathcurveto{\pgfqpoint{2.365009in}{0.911791in}}{\pgfqpoint{2.371191in}{0.909230in}}{\pgfqpoint{2.377637in}{0.909230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462744in}{0.891943in}}%
\pgfpathcurveto{\pgfqpoint{2.469190in}{0.891943in}}{\pgfqpoint{2.475373in}{0.894504in}}{\pgfqpoint{2.479931in}{0.899062in}}%
\pgfpathcurveto{\pgfqpoint{2.484489in}{0.903620in}}{\pgfqpoint{2.487049in}{0.909802in}}{\pgfqpoint{2.487049in}{0.916248in}}%
\pgfpathcurveto{\pgfqpoint{2.487049in}{0.922694in}}{\pgfqpoint{2.484489in}{0.928877in}}{\pgfqpoint{2.479931in}{0.933435in}}%
\pgfpathcurveto{\pgfqpoint{2.475373in}{0.937993in}}{\pgfqpoint{2.469190in}{0.940554in}}{\pgfqpoint{2.462744in}{0.940554in}}%
\pgfpathcurveto{\pgfqpoint{2.456298in}{0.940554in}}{\pgfqpoint{2.450115in}{0.937993in}}{\pgfqpoint{2.445557in}{0.933435in}}%
\pgfpathcurveto{\pgfqpoint{2.440999in}{0.928877in}}{\pgfqpoint{2.438438in}{0.922694in}}{\pgfqpoint{2.438438in}{0.916248in}}%
\pgfpathcurveto{\pgfqpoint{2.438438in}{0.909802in}}{\pgfqpoint{2.440999in}{0.903620in}}{\pgfqpoint{2.445557in}{0.899062in}}%
\pgfpathcurveto{\pgfqpoint{2.450115in}{0.894504in}}{\pgfqpoint{2.456298in}{0.891943in}}{\pgfqpoint{2.462744in}{0.891943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445320in}{0.887076in}}%
\pgfpathcurveto{\pgfqpoint{2.451766in}{0.887076in}}{\pgfqpoint{2.457949in}{0.889637in}}{\pgfqpoint{2.462507in}{0.894195in}}%
\pgfpathcurveto{\pgfqpoint{2.467065in}{0.898753in}}{\pgfqpoint{2.469626in}{0.904936in}}{\pgfqpoint{2.469626in}{0.911382in}}%
\pgfpathcurveto{\pgfqpoint{2.469626in}{0.917827in}}{\pgfqpoint{2.467065in}{0.924010in}}{\pgfqpoint{2.462507in}{0.928568in}}%
\pgfpathcurveto{\pgfqpoint{2.457949in}{0.933126in}}{\pgfqpoint{2.451766in}{0.935687in}}{\pgfqpoint{2.445320in}{0.935687in}}%
\pgfpathcurveto{\pgfqpoint{2.438875in}{0.935687in}}{\pgfqpoint{2.432692in}{0.933126in}}{\pgfqpoint{2.428134in}{0.928568in}}%
\pgfpathcurveto{\pgfqpoint{2.423576in}{0.924010in}}{\pgfqpoint{2.421015in}{0.917827in}}{\pgfqpoint{2.421015in}{0.911382in}}%
\pgfpathcurveto{\pgfqpoint{2.421015in}{0.904936in}}{\pgfqpoint{2.423576in}{0.898753in}}{\pgfqpoint{2.428134in}{0.894195in}}%
\pgfpathcurveto{\pgfqpoint{2.432692in}{0.889637in}}{\pgfqpoint{2.438875in}{0.887076in}}{\pgfqpoint{2.445320in}{0.887076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384608in}{0.951098in}}%
\pgfpathcurveto{\pgfqpoint{2.391054in}{0.951098in}}{\pgfqpoint{2.397237in}{0.953659in}}{\pgfqpoint{2.401795in}{0.958217in}}%
\pgfpathcurveto{\pgfqpoint{2.406353in}{0.962775in}}{\pgfqpoint{2.408914in}{0.968957in}}{\pgfqpoint{2.408914in}{0.975403in}}%
\pgfpathcurveto{\pgfqpoint{2.408914in}{0.981849in}}{\pgfqpoint{2.406353in}{0.988032in}}{\pgfqpoint{2.401795in}{0.992590in}}%
\pgfpathcurveto{\pgfqpoint{2.397237in}{0.997148in}}{\pgfqpoint{2.391054in}{0.999709in}}{\pgfqpoint{2.384608in}{0.999709in}}%
\pgfpathcurveto{\pgfqpoint{2.378162in}{0.999709in}}{\pgfqpoint{2.371979in}{0.997148in}}{\pgfqpoint{2.367421in}{0.992590in}}%
\pgfpathcurveto{\pgfqpoint{2.362863in}{0.988032in}}{\pgfqpoint{2.360302in}{0.981849in}}{\pgfqpoint{2.360302in}{0.975403in}}%
\pgfpathcurveto{\pgfqpoint{2.360302in}{0.968957in}}{\pgfqpoint{2.362863in}{0.962775in}}{\pgfqpoint{2.367421in}{0.958217in}}%
\pgfpathcurveto{\pgfqpoint{2.371979in}{0.953659in}}{\pgfqpoint{2.378162in}{0.951098in}}{\pgfqpoint{2.384608in}{0.951098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410730in}{0.865736in}}%
\pgfpathcurveto{\pgfqpoint{2.417176in}{0.865736in}}{\pgfqpoint{2.423359in}{0.868297in}}{\pgfqpoint{2.427917in}{0.872855in}}%
\pgfpathcurveto{\pgfqpoint{2.432475in}{0.877413in}}{\pgfqpoint{2.435036in}{0.883595in}}{\pgfqpoint{2.435036in}{0.890041in}}%
\pgfpathcurveto{\pgfqpoint{2.435036in}{0.896487in}}{\pgfqpoint{2.432475in}{0.902670in}}{\pgfqpoint{2.427917in}{0.907228in}}%
\pgfpathcurveto{\pgfqpoint{2.423359in}{0.911786in}}{\pgfqpoint{2.417176in}{0.914347in}}{\pgfqpoint{2.410730in}{0.914347in}}%
\pgfpathcurveto{\pgfqpoint{2.404284in}{0.914347in}}{\pgfqpoint{2.398101in}{0.911786in}}{\pgfqpoint{2.393544in}{0.907228in}}%
\pgfpathcurveto{\pgfqpoint{2.388986in}{0.902670in}}{\pgfqpoint{2.386425in}{0.896487in}}{\pgfqpoint{2.386425in}{0.890041in}}%
\pgfpathcurveto{\pgfqpoint{2.386425in}{0.883595in}}{\pgfqpoint{2.388986in}{0.877413in}}{\pgfqpoint{2.393544in}{0.872855in}}%
\pgfpathcurveto{\pgfqpoint{2.398101in}{0.868297in}}{\pgfqpoint{2.404284in}{0.865736in}}{\pgfqpoint{2.410730in}{0.865736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445513in}{0.885610in}}%
\pgfpathcurveto{\pgfqpoint{2.451959in}{0.885610in}}{\pgfqpoint{2.458142in}{0.888171in}}{\pgfqpoint{2.462700in}{0.892729in}}%
\pgfpathcurveto{\pgfqpoint{2.467257in}{0.897287in}}{\pgfqpoint{2.469818in}{0.903470in}}{\pgfqpoint{2.469818in}{0.909916in}}%
\pgfpathcurveto{\pgfqpoint{2.469818in}{0.916361in}}{\pgfqpoint{2.467257in}{0.922544in}}{\pgfqpoint{2.462700in}{0.927102in}}%
\pgfpathcurveto{\pgfqpoint{2.458142in}{0.931660in}}{\pgfqpoint{2.451959in}{0.934221in}}{\pgfqpoint{2.445513in}{0.934221in}}%
\pgfpathcurveto{\pgfqpoint{2.439067in}{0.934221in}}{\pgfqpoint{2.432884in}{0.931660in}}{\pgfqpoint{2.428326in}{0.927102in}}%
\pgfpathcurveto{\pgfqpoint{2.423768in}{0.922544in}}{\pgfqpoint{2.421207in}{0.916361in}}{\pgfqpoint{2.421207in}{0.909916in}}%
\pgfpathcurveto{\pgfqpoint{2.421207in}{0.903470in}}{\pgfqpoint{2.423768in}{0.897287in}}{\pgfqpoint{2.428326in}{0.892729in}}%
\pgfpathcurveto{\pgfqpoint{2.432884in}{0.888171in}}{\pgfqpoint{2.439067in}{0.885610in}}{\pgfqpoint{2.445513in}{0.885610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456384in}{0.914451in}}%
\pgfpathcurveto{\pgfqpoint{2.462830in}{0.914451in}}{\pgfqpoint{2.469013in}{0.917012in}}{\pgfqpoint{2.473571in}{0.921570in}}%
\pgfpathcurveto{\pgfqpoint{2.478128in}{0.926128in}}{\pgfqpoint{2.480689in}{0.932311in}}{\pgfqpoint{2.480689in}{0.938757in}}%
\pgfpathcurveto{\pgfqpoint{2.480689in}{0.945202in}}{\pgfqpoint{2.478128in}{0.951385in}}{\pgfqpoint{2.473571in}{0.955943in}}%
\pgfpathcurveto{\pgfqpoint{2.469013in}{0.960501in}}{\pgfqpoint{2.462830in}{0.963062in}}{\pgfqpoint{2.456384in}{0.963062in}}%
\pgfpathcurveto{\pgfqpoint{2.449938in}{0.963062in}}{\pgfqpoint{2.443755in}{0.960501in}}{\pgfqpoint{2.439197in}{0.955943in}}%
\pgfpathcurveto{\pgfqpoint{2.434639in}{0.951385in}}{\pgfqpoint{2.432078in}{0.945202in}}{\pgfqpoint{2.432078in}{0.938757in}}%
\pgfpathcurveto{\pgfqpoint{2.432078in}{0.932311in}}{\pgfqpoint{2.434639in}{0.926128in}}{\pgfqpoint{2.439197in}{0.921570in}}%
\pgfpathcurveto{\pgfqpoint{2.443755in}{0.917012in}}{\pgfqpoint{2.449938in}{0.914451in}}{\pgfqpoint{2.456384in}{0.914451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439090in}{0.887010in}}%
\pgfpathcurveto{\pgfqpoint{2.445536in}{0.887010in}}{\pgfqpoint{2.451719in}{0.889571in}}{\pgfqpoint{2.456276in}{0.894129in}}%
\pgfpathcurveto{\pgfqpoint{2.460834in}{0.898687in}}{\pgfqpoint{2.463395in}{0.904870in}}{\pgfqpoint{2.463395in}{0.911316in}}%
\pgfpathcurveto{\pgfqpoint{2.463395in}{0.917761in}}{\pgfqpoint{2.460834in}{0.923944in}}{\pgfqpoint{2.456276in}{0.928502in}}%
\pgfpathcurveto{\pgfqpoint{2.451719in}{0.933060in}}{\pgfqpoint{2.445536in}{0.935621in}}{\pgfqpoint{2.439090in}{0.935621in}}%
\pgfpathcurveto{\pgfqpoint{2.432644in}{0.935621in}}{\pgfqpoint{2.426461in}{0.933060in}}{\pgfqpoint{2.421903in}{0.928502in}}%
\pgfpathcurveto{\pgfqpoint{2.417345in}{0.923944in}}{\pgfqpoint{2.414784in}{0.917761in}}{\pgfqpoint{2.414784in}{0.911316in}}%
\pgfpathcurveto{\pgfqpoint{2.414784in}{0.904870in}}{\pgfqpoint{2.417345in}{0.898687in}}{\pgfqpoint{2.421903in}{0.894129in}}%
\pgfpathcurveto{\pgfqpoint{2.426461in}{0.889571in}}{\pgfqpoint{2.432644in}{0.887010in}}{\pgfqpoint{2.439090in}{0.887010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443677in}{0.910260in}}%
\pgfpathcurveto{\pgfqpoint{2.450123in}{0.910260in}}{\pgfqpoint{2.456305in}{0.912821in}}{\pgfqpoint{2.460863in}{0.917378in}}%
\pgfpathcurveto{\pgfqpoint{2.465421in}{0.921936in}}{\pgfqpoint{2.467982in}{0.928119in}}{\pgfqpoint{2.467982in}{0.934565in}}%
\pgfpathcurveto{\pgfqpoint{2.467982in}{0.941011in}}{\pgfqpoint{2.465421in}{0.947194in}}{\pgfqpoint{2.460863in}{0.951752in}}%
\pgfpathcurveto{\pgfqpoint{2.456305in}{0.956310in}}{\pgfqpoint{2.450123in}{0.958871in}}{\pgfqpoint{2.443677in}{0.958871in}}%
\pgfpathcurveto{\pgfqpoint{2.437231in}{0.958871in}}{\pgfqpoint{2.431048in}{0.956310in}}{\pgfqpoint{2.426490in}{0.951752in}}%
\pgfpathcurveto{\pgfqpoint{2.421932in}{0.947194in}}{\pgfqpoint{2.419371in}{0.941011in}}{\pgfqpoint{2.419371in}{0.934565in}}%
\pgfpathcurveto{\pgfqpoint{2.419371in}{0.928119in}}{\pgfqpoint{2.421932in}{0.921936in}}{\pgfqpoint{2.426490in}{0.917378in}}%
\pgfpathcurveto{\pgfqpoint{2.431048in}{0.912821in}}{\pgfqpoint{2.437231in}{0.910260in}}{\pgfqpoint{2.443677in}{0.910260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431434in}{0.908207in}}%
\pgfpathcurveto{\pgfqpoint{2.437880in}{0.908207in}}{\pgfqpoint{2.444062in}{0.910768in}}{\pgfqpoint{2.448620in}{0.915326in}}%
\pgfpathcurveto{\pgfqpoint{2.453178in}{0.919884in}}{\pgfqpoint{2.455739in}{0.926067in}}{\pgfqpoint{2.455739in}{0.932513in}}%
\pgfpathcurveto{\pgfqpoint{2.455739in}{0.938959in}}{\pgfqpoint{2.453178in}{0.945141in}}{\pgfqpoint{2.448620in}{0.949699in}}%
\pgfpathcurveto{\pgfqpoint{2.444062in}{0.954257in}}{\pgfqpoint{2.437880in}{0.956818in}}{\pgfqpoint{2.431434in}{0.956818in}}%
\pgfpathcurveto{\pgfqpoint{2.424988in}{0.956818in}}{\pgfqpoint{2.418805in}{0.954257in}}{\pgfqpoint{2.414247in}{0.949699in}}%
\pgfpathcurveto{\pgfqpoint{2.409689in}{0.945141in}}{\pgfqpoint{2.407128in}{0.938959in}}{\pgfqpoint{2.407128in}{0.932513in}}%
\pgfpathcurveto{\pgfqpoint{2.407128in}{0.926067in}}{\pgfqpoint{2.409689in}{0.919884in}}{\pgfqpoint{2.414247in}{0.915326in}}%
\pgfpathcurveto{\pgfqpoint{2.418805in}{0.910768in}}{\pgfqpoint{2.424988in}{0.908207in}}{\pgfqpoint{2.431434in}{0.908207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462466in}{0.953525in}}%
\pgfpathcurveto{\pgfqpoint{2.468912in}{0.953525in}}{\pgfqpoint{2.475095in}{0.956086in}}{\pgfqpoint{2.479653in}{0.960644in}}%
\pgfpathcurveto{\pgfqpoint{2.484211in}{0.965201in}}{\pgfqpoint{2.486772in}{0.971384in}}{\pgfqpoint{2.486772in}{0.977830in}}%
\pgfpathcurveto{\pgfqpoint{2.486772in}{0.984276in}}{\pgfqpoint{2.484211in}{0.990459in}}{\pgfqpoint{2.479653in}{0.995017in}}%
\pgfpathcurveto{\pgfqpoint{2.475095in}{0.999575in}}{\pgfqpoint{2.468912in}{1.002136in}}{\pgfqpoint{2.462466in}{1.002136in}}%
\pgfpathcurveto{\pgfqpoint{2.456021in}{1.002136in}}{\pgfqpoint{2.449838in}{0.999575in}}{\pgfqpoint{2.445280in}{0.995017in}}%
\pgfpathcurveto{\pgfqpoint{2.440722in}{0.990459in}}{\pgfqpoint{2.438161in}{0.984276in}}{\pgfqpoint{2.438161in}{0.977830in}}%
\pgfpathcurveto{\pgfqpoint{2.438161in}{0.971384in}}{\pgfqpoint{2.440722in}{0.965201in}}{\pgfqpoint{2.445280in}{0.960644in}}%
\pgfpathcurveto{\pgfqpoint{2.449838in}{0.956086in}}{\pgfqpoint{2.456021in}{0.953525in}}{\pgfqpoint{2.462466in}{0.953525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401154in}{0.887646in}}%
\pgfpathcurveto{\pgfqpoint{2.407599in}{0.887646in}}{\pgfqpoint{2.413782in}{0.890206in}}{\pgfqpoint{2.418340in}{0.894764in}}%
\pgfpathcurveto{\pgfqpoint{2.422898in}{0.899322in}}{\pgfqpoint{2.425459in}{0.905505in}}{\pgfqpoint{2.425459in}{0.911951in}}%
\pgfpathcurveto{\pgfqpoint{2.425459in}{0.918397in}}{\pgfqpoint{2.422898in}{0.924580in}}{\pgfqpoint{2.418340in}{0.929138in}}%
\pgfpathcurveto{\pgfqpoint{2.413782in}{0.933696in}}{\pgfqpoint{2.407599in}{0.936257in}}{\pgfqpoint{2.401154in}{0.936257in}}%
\pgfpathcurveto{\pgfqpoint{2.394708in}{0.936257in}}{\pgfqpoint{2.388525in}{0.933696in}}{\pgfqpoint{2.383967in}{0.929138in}}%
\pgfpathcurveto{\pgfqpoint{2.379409in}{0.924580in}}{\pgfqpoint{2.376848in}{0.918397in}}{\pgfqpoint{2.376848in}{0.911951in}}%
\pgfpathcurveto{\pgfqpoint{2.376848in}{0.905505in}}{\pgfqpoint{2.379409in}{0.899322in}}{\pgfqpoint{2.383967in}{0.894764in}}%
\pgfpathcurveto{\pgfqpoint{2.388525in}{0.890206in}}{\pgfqpoint{2.394708in}{0.887646in}}{\pgfqpoint{2.401154in}{0.887646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386162in}{0.913364in}}%
\pgfpathcurveto{\pgfqpoint{2.392608in}{0.913364in}}{\pgfqpoint{2.398791in}{0.915925in}}{\pgfqpoint{2.403349in}{0.920483in}}%
\pgfpathcurveto{\pgfqpoint{2.407907in}{0.925041in}}{\pgfqpoint{2.410468in}{0.931224in}}{\pgfqpoint{2.410468in}{0.937670in}}%
\pgfpathcurveto{\pgfqpoint{2.410468in}{0.944116in}}{\pgfqpoint{2.407907in}{0.950299in}}{\pgfqpoint{2.403349in}{0.954857in}}%
\pgfpathcurveto{\pgfqpoint{2.398791in}{0.959415in}}{\pgfqpoint{2.392608in}{0.961976in}}{\pgfqpoint{2.386162in}{0.961976in}}%
\pgfpathcurveto{\pgfqpoint{2.379717in}{0.961976in}}{\pgfqpoint{2.373534in}{0.959415in}}{\pgfqpoint{2.368976in}{0.954857in}}%
\pgfpathcurveto{\pgfqpoint{2.364418in}{0.950299in}}{\pgfqpoint{2.361857in}{0.944116in}}{\pgfqpoint{2.361857in}{0.937670in}}%
\pgfpathcurveto{\pgfqpoint{2.361857in}{0.931224in}}{\pgfqpoint{2.364418in}{0.925041in}}{\pgfqpoint{2.368976in}{0.920483in}}%
\pgfpathcurveto{\pgfqpoint{2.373534in}{0.915925in}}{\pgfqpoint{2.379717in}{0.913364in}}{\pgfqpoint{2.386162in}{0.913364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385807in}{0.879667in}}%
\pgfpathcurveto{\pgfqpoint{2.392253in}{0.879667in}}{\pgfqpoint{2.398436in}{0.882228in}}{\pgfqpoint{2.402994in}{0.886786in}}%
\pgfpathcurveto{\pgfqpoint{2.407552in}{0.891344in}}{\pgfqpoint{2.410113in}{0.897527in}}{\pgfqpoint{2.410113in}{0.903973in}}%
\pgfpathcurveto{\pgfqpoint{2.410113in}{0.910418in}}{\pgfqpoint{2.407552in}{0.916601in}}{\pgfqpoint{2.402994in}{0.921159in}}%
\pgfpathcurveto{\pgfqpoint{2.398436in}{0.925717in}}{\pgfqpoint{2.392253in}{0.928278in}}{\pgfqpoint{2.385807in}{0.928278in}}%
\pgfpathcurveto{\pgfqpoint{2.379361in}{0.928278in}}{\pgfqpoint{2.373179in}{0.925717in}}{\pgfqpoint{2.368621in}{0.921159in}}%
\pgfpathcurveto{\pgfqpoint{2.364063in}{0.916601in}}{\pgfqpoint{2.361502in}{0.910418in}}{\pgfqpoint{2.361502in}{0.903973in}}%
\pgfpathcurveto{\pgfqpoint{2.361502in}{0.897527in}}{\pgfqpoint{2.364063in}{0.891344in}}{\pgfqpoint{2.368621in}{0.886786in}}%
\pgfpathcurveto{\pgfqpoint{2.373179in}{0.882228in}}{\pgfqpoint{2.379361in}{0.879667in}}{\pgfqpoint{2.385807in}{0.879667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389152in}{0.880097in}}%
\pgfpathcurveto{\pgfqpoint{2.395598in}{0.880097in}}{\pgfqpoint{2.401781in}{0.882658in}}{\pgfqpoint{2.406339in}{0.887216in}}%
\pgfpathcurveto{\pgfqpoint{2.410897in}{0.891774in}}{\pgfqpoint{2.413458in}{0.897957in}}{\pgfqpoint{2.413458in}{0.904403in}}%
\pgfpathcurveto{\pgfqpoint{2.413458in}{0.910849in}}{\pgfqpoint{2.410897in}{0.917031in}}{\pgfqpoint{2.406339in}{0.921589in}}%
\pgfpathcurveto{\pgfqpoint{2.401781in}{0.926147in}}{\pgfqpoint{2.395598in}{0.928708in}}{\pgfqpoint{2.389152in}{0.928708in}}%
\pgfpathcurveto{\pgfqpoint{2.382706in}{0.928708in}}{\pgfqpoint{2.376524in}{0.926147in}}{\pgfqpoint{2.371966in}{0.921589in}}%
\pgfpathcurveto{\pgfqpoint{2.367408in}{0.917031in}}{\pgfqpoint{2.364847in}{0.910849in}}{\pgfqpoint{2.364847in}{0.904403in}}%
\pgfpathcurveto{\pgfqpoint{2.364847in}{0.897957in}}{\pgfqpoint{2.367408in}{0.891774in}}{\pgfqpoint{2.371966in}{0.887216in}}%
\pgfpathcurveto{\pgfqpoint{2.376524in}{0.882658in}}{\pgfqpoint{2.382706in}{0.880097in}}{\pgfqpoint{2.389152in}{0.880097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420872in}{0.936015in}}%
\pgfpathcurveto{\pgfqpoint{2.427318in}{0.936015in}}{\pgfqpoint{2.433501in}{0.938576in}}{\pgfqpoint{2.438059in}{0.943134in}}%
\pgfpathcurveto{\pgfqpoint{2.442617in}{0.947692in}}{\pgfqpoint{2.445178in}{0.953874in}}{\pgfqpoint{2.445178in}{0.960320in}}%
\pgfpathcurveto{\pgfqpoint{2.445178in}{0.966766in}}{\pgfqpoint{2.442617in}{0.972949in}}{\pgfqpoint{2.438059in}{0.977507in}}%
\pgfpathcurveto{\pgfqpoint{2.433501in}{0.982065in}}{\pgfqpoint{2.427318in}{0.984626in}}{\pgfqpoint{2.420872in}{0.984626in}}%
\pgfpathcurveto{\pgfqpoint{2.414426in}{0.984626in}}{\pgfqpoint{2.408243in}{0.982065in}}{\pgfqpoint{2.403685in}{0.977507in}}%
\pgfpathcurveto{\pgfqpoint{2.399127in}{0.972949in}}{\pgfqpoint{2.396566in}{0.966766in}}{\pgfqpoint{2.396566in}{0.960320in}}%
\pgfpathcurveto{\pgfqpoint{2.396566in}{0.953874in}}{\pgfqpoint{2.399127in}{0.947692in}}{\pgfqpoint{2.403685in}{0.943134in}}%
\pgfpathcurveto{\pgfqpoint{2.408243in}{0.938576in}}{\pgfqpoint{2.414426in}{0.936015in}}{\pgfqpoint{2.420872in}{0.936015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393134in}{0.887354in}}%
\pgfpathcurveto{\pgfqpoint{2.399580in}{0.887354in}}{\pgfqpoint{2.405763in}{0.889915in}}{\pgfqpoint{2.410321in}{0.894473in}}%
\pgfpathcurveto{\pgfqpoint{2.414879in}{0.899031in}}{\pgfqpoint{2.417440in}{0.905213in}}{\pgfqpoint{2.417440in}{0.911659in}}%
\pgfpathcurveto{\pgfqpoint{2.417440in}{0.918105in}}{\pgfqpoint{2.414879in}{0.924288in}}{\pgfqpoint{2.410321in}{0.928846in}}%
\pgfpathcurveto{\pgfqpoint{2.405763in}{0.933404in}}{\pgfqpoint{2.399580in}{0.935965in}}{\pgfqpoint{2.393134in}{0.935965in}}%
\pgfpathcurveto{\pgfqpoint{2.386688in}{0.935965in}}{\pgfqpoint{2.380505in}{0.933404in}}{\pgfqpoint{2.375948in}{0.928846in}}%
\pgfpathcurveto{\pgfqpoint{2.371390in}{0.924288in}}{\pgfqpoint{2.368829in}{0.918105in}}{\pgfqpoint{2.368829in}{0.911659in}}%
\pgfpathcurveto{\pgfqpoint{2.368829in}{0.905213in}}{\pgfqpoint{2.371390in}{0.899031in}}{\pgfqpoint{2.375948in}{0.894473in}}%
\pgfpathcurveto{\pgfqpoint{2.380505in}{0.889915in}}{\pgfqpoint{2.386688in}{0.887354in}}{\pgfqpoint{2.393134in}{0.887354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460165in}{0.893096in}}%
\pgfpathcurveto{\pgfqpoint{2.466611in}{0.893096in}}{\pgfqpoint{2.472794in}{0.895657in}}{\pgfqpoint{2.477352in}{0.900215in}}%
\pgfpathcurveto{\pgfqpoint{2.481910in}{0.904773in}}{\pgfqpoint{2.484471in}{0.910956in}}{\pgfqpoint{2.484471in}{0.917402in}}%
\pgfpathcurveto{\pgfqpoint{2.484471in}{0.923848in}}{\pgfqpoint{2.481910in}{0.930030in}}{\pgfqpoint{2.477352in}{0.934588in}}%
\pgfpathcurveto{\pgfqpoint{2.472794in}{0.939146in}}{\pgfqpoint{2.466611in}{0.941707in}}{\pgfqpoint{2.460165in}{0.941707in}}%
\pgfpathcurveto{\pgfqpoint{2.453719in}{0.941707in}}{\pgfqpoint{2.447537in}{0.939146in}}{\pgfqpoint{2.442979in}{0.934588in}}%
\pgfpathcurveto{\pgfqpoint{2.438421in}{0.930030in}}{\pgfqpoint{2.435860in}{0.923848in}}{\pgfqpoint{2.435860in}{0.917402in}}%
\pgfpathcurveto{\pgfqpoint{2.435860in}{0.910956in}}{\pgfqpoint{2.438421in}{0.904773in}}{\pgfqpoint{2.442979in}{0.900215in}}%
\pgfpathcurveto{\pgfqpoint{2.447537in}{0.895657in}}{\pgfqpoint{2.453719in}{0.893096in}}{\pgfqpoint{2.460165in}{0.893096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410365in}{0.919510in}}%
\pgfpathcurveto{\pgfqpoint{2.416811in}{0.919510in}}{\pgfqpoint{2.422994in}{0.922071in}}{\pgfqpoint{2.427551in}{0.926629in}}%
\pgfpathcurveto{\pgfqpoint{2.432109in}{0.931186in}}{\pgfqpoint{2.434670in}{0.937369in}}{\pgfqpoint{2.434670in}{0.943815in}}%
\pgfpathcurveto{\pgfqpoint{2.434670in}{0.950261in}}{\pgfqpoint{2.432109in}{0.956444in}}{\pgfqpoint{2.427551in}{0.961002in}}%
\pgfpathcurveto{\pgfqpoint{2.422994in}{0.965560in}}{\pgfqpoint{2.416811in}{0.968121in}}{\pgfqpoint{2.410365in}{0.968121in}}%
\pgfpathcurveto{\pgfqpoint{2.403919in}{0.968121in}}{\pgfqpoint{2.397736in}{0.965560in}}{\pgfqpoint{2.393178in}{0.961002in}}%
\pgfpathcurveto{\pgfqpoint{2.388620in}{0.956444in}}{\pgfqpoint{2.386059in}{0.950261in}}{\pgfqpoint{2.386059in}{0.943815in}}%
\pgfpathcurveto{\pgfqpoint{2.386059in}{0.937369in}}{\pgfqpoint{2.388620in}{0.931186in}}{\pgfqpoint{2.393178in}{0.926629in}}%
\pgfpathcurveto{\pgfqpoint{2.397736in}{0.922071in}}{\pgfqpoint{2.403919in}{0.919510in}}{\pgfqpoint{2.410365in}{0.919510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407299in}{0.839258in}}%
\pgfpathcurveto{\pgfqpoint{2.413745in}{0.839258in}}{\pgfqpoint{2.419928in}{0.841819in}}{\pgfqpoint{2.424486in}{0.846377in}}%
\pgfpathcurveto{\pgfqpoint{2.429044in}{0.850935in}}{\pgfqpoint{2.431605in}{0.857118in}}{\pgfqpoint{2.431605in}{0.863564in}}%
\pgfpathcurveto{\pgfqpoint{2.431605in}{0.870010in}}{\pgfqpoint{2.429044in}{0.876192in}}{\pgfqpoint{2.424486in}{0.880750in}}%
\pgfpathcurveto{\pgfqpoint{2.419928in}{0.885308in}}{\pgfqpoint{2.413745in}{0.887869in}}{\pgfqpoint{2.407299in}{0.887869in}}%
\pgfpathcurveto{\pgfqpoint{2.400853in}{0.887869in}}{\pgfqpoint{2.394671in}{0.885308in}}{\pgfqpoint{2.390113in}{0.880750in}}%
\pgfpathcurveto{\pgfqpoint{2.385555in}{0.876192in}}{\pgfqpoint{2.382994in}{0.870010in}}{\pgfqpoint{2.382994in}{0.863564in}}%
\pgfpathcurveto{\pgfqpoint{2.382994in}{0.857118in}}{\pgfqpoint{2.385555in}{0.850935in}}{\pgfqpoint{2.390113in}{0.846377in}}%
\pgfpathcurveto{\pgfqpoint{2.394671in}{0.841819in}}{\pgfqpoint{2.400853in}{0.839258in}}{\pgfqpoint{2.407299in}{0.839258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464594in}{0.854321in}}%
\pgfpathcurveto{\pgfqpoint{2.471039in}{0.854321in}}{\pgfqpoint{2.477222in}{0.856882in}}{\pgfqpoint{2.481780in}{0.861440in}}%
\pgfpathcurveto{\pgfqpoint{2.486338in}{0.865998in}}{\pgfqpoint{2.488899in}{0.872181in}}{\pgfqpoint{2.488899in}{0.878626in}}%
\pgfpathcurveto{\pgfqpoint{2.488899in}{0.885072in}}{\pgfqpoint{2.486338in}{0.891255in}}{\pgfqpoint{2.481780in}{0.895813in}}%
\pgfpathcurveto{\pgfqpoint{2.477222in}{0.900371in}}{\pgfqpoint{2.471039in}{0.902932in}}{\pgfqpoint{2.464594in}{0.902932in}}%
\pgfpathcurveto{\pgfqpoint{2.458148in}{0.902932in}}{\pgfqpoint{2.451965in}{0.900371in}}{\pgfqpoint{2.447407in}{0.895813in}}%
\pgfpathcurveto{\pgfqpoint{2.442849in}{0.891255in}}{\pgfqpoint{2.440288in}{0.885072in}}{\pgfqpoint{2.440288in}{0.878626in}}%
\pgfpathcurveto{\pgfqpoint{2.440288in}{0.872181in}}{\pgfqpoint{2.442849in}{0.865998in}}{\pgfqpoint{2.447407in}{0.861440in}}%
\pgfpathcurveto{\pgfqpoint{2.451965in}{0.856882in}}{\pgfqpoint{2.458148in}{0.854321in}}{\pgfqpoint{2.464594in}{0.854321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428902in}{0.861221in}}%
\pgfpathcurveto{\pgfqpoint{2.435348in}{0.861221in}}{\pgfqpoint{2.441531in}{0.863782in}}{\pgfqpoint{2.446089in}{0.868340in}}%
\pgfpathcurveto{\pgfqpoint{2.450647in}{0.872898in}}{\pgfqpoint{2.453208in}{0.879080in}}{\pgfqpoint{2.453208in}{0.885526in}}%
\pgfpathcurveto{\pgfqpoint{2.453208in}{0.891972in}}{\pgfqpoint{2.450647in}{0.898155in}}{\pgfqpoint{2.446089in}{0.902713in}}%
\pgfpathcurveto{\pgfqpoint{2.441531in}{0.907271in}}{\pgfqpoint{2.435348in}{0.909832in}}{\pgfqpoint{2.428902in}{0.909832in}}%
\pgfpathcurveto{\pgfqpoint{2.422456in}{0.909832in}}{\pgfqpoint{2.416273in}{0.907271in}}{\pgfqpoint{2.411715in}{0.902713in}}%
\pgfpathcurveto{\pgfqpoint{2.407157in}{0.898155in}}{\pgfqpoint{2.404596in}{0.891972in}}{\pgfqpoint{2.404596in}{0.885526in}}%
\pgfpathcurveto{\pgfqpoint{2.404596in}{0.879080in}}{\pgfqpoint{2.407157in}{0.872898in}}{\pgfqpoint{2.411715in}{0.868340in}}%
\pgfpathcurveto{\pgfqpoint{2.416273in}{0.863782in}}{\pgfqpoint{2.422456in}{0.861221in}}{\pgfqpoint{2.428902in}{0.861221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393405in}{0.904049in}}%
\pgfpathcurveto{\pgfqpoint{2.399851in}{0.904049in}}{\pgfqpoint{2.406033in}{0.906610in}}{\pgfqpoint{2.410591in}{0.911168in}}%
\pgfpathcurveto{\pgfqpoint{2.415149in}{0.915726in}}{\pgfqpoint{2.417710in}{0.921908in}}{\pgfqpoint{2.417710in}{0.928354in}}%
\pgfpathcurveto{\pgfqpoint{2.417710in}{0.934800in}}{\pgfqpoint{2.415149in}{0.940983in}}{\pgfqpoint{2.410591in}{0.945541in}}%
\pgfpathcurveto{\pgfqpoint{2.406033in}{0.950099in}}{\pgfqpoint{2.399851in}{0.952660in}}{\pgfqpoint{2.393405in}{0.952660in}}%
\pgfpathcurveto{\pgfqpoint{2.386959in}{0.952660in}}{\pgfqpoint{2.380776in}{0.950099in}}{\pgfqpoint{2.376218in}{0.945541in}}%
\pgfpathcurveto{\pgfqpoint{2.371660in}{0.940983in}}{\pgfqpoint{2.369099in}{0.934800in}}{\pgfqpoint{2.369099in}{0.928354in}}%
\pgfpathcurveto{\pgfqpoint{2.369099in}{0.921908in}}{\pgfqpoint{2.371660in}{0.915726in}}{\pgfqpoint{2.376218in}{0.911168in}}%
\pgfpathcurveto{\pgfqpoint{2.380776in}{0.906610in}}{\pgfqpoint{2.386959in}{0.904049in}}{\pgfqpoint{2.393405in}{0.904049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428383in}{0.892259in}}%
\pgfpathcurveto{\pgfqpoint{2.434829in}{0.892259in}}{\pgfqpoint{2.441012in}{0.894820in}}{\pgfqpoint{2.445570in}{0.899378in}}%
\pgfpathcurveto{\pgfqpoint{2.450128in}{0.903936in}}{\pgfqpoint{2.452689in}{0.910119in}}{\pgfqpoint{2.452689in}{0.916565in}}%
\pgfpathcurveto{\pgfqpoint{2.452689in}{0.923011in}}{\pgfqpoint{2.450128in}{0.929193in}}{\pgfqpoint{2.445570in}{0.933751in}}%
\pgfpathcurveto{\pgfqpoint{2.441012in}{0.938309in}}{\pgfqpoint{2.434829in}{0.940870in}}{\pgfqpoint{2.428383in}{0.940870in}}%
\pgfpathcurveto{\pgfqpoint{2.421937in}{0.940870in}}{\pgfqpoint{2.415754in}{0.938309in}}{\pgfqpoint{2.411197in}{0.933751in}}%
\pgfpathcurveto{\pgfqpoint{2.406639in}{0.929193in}}{\pgfqpoint{2.404078in}{0.923011in}}{\pgfqpoint{2.404078in}{0.916565in}}%
\pgfpathcurveto{\pgfqpoint{2.404078in}{0.910119in}}{\pgfqpoint{2.406639in}{0.903936in}}{\pgfqpoint{2.411197in}{0.899378in}}%
\pgfpathcurveto{\pgfqpoint{2.415754in}{0.894820in}}{\pgfqpoint{2.421937in}{0.892259in}}{\pgfqpoint{2.428383in}{0.892259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369365in}{0.895968in}}%
\pgfpathcurveto{\pgfqpoint{2.375811in}{0.895968in}}{\pgfqpoint{2.381994in}{0.898529in}}{\pgfqpoint{2.386552in}{0.903087in}}%
\pgfpathcurveto{\pgfqpoint{2.391110in}{0.907645in}}{\pgfqpoint{2.393671in}{0.913828in}}{\pgfqpoint{2.393671in}{0.920274in}}%
\pgfpathcurveto{\pgfqpoint{2.393671in}{0.926720in}}{\pgfqpoint{2.391110in}{0.932903in}}{\pgfqpoint{2.386552in}{0.937460in}}%
\pgfpathcurveto{\pgfqpoint{2.381994in}{0.942018in}}{\pgfqpoint{2.375811in}{0.944579in}}{\pgfqpoint{2.369365in}{0.944579in}}%
\pgfpathcurveto{\pgfqpoint{2.362919in}{0.944579in}}{\pgfqpoint{2.356736in}{0.942018in}}{\pgfqpoint{2.352179in}{0.937460in}}%
\pgfpathcurveto{\pgfqpoint{2.347621in}{0.932903in}}{\pgfqpoint{2.345060in}{0.926720in}}{\pgfqpoint{2.345060in}{0.920274in}}%
\pgfpathcurveto{\pgfqpoint{2.345060in}{0.913828in}}{\pgfqpoint{2.347621in}{0.907645in}}{\pgfqpoint{2.352179in}{0.903087in}}%
\pgfpathcurveto{\pgfqpoint{2.356736in}{0.898529in}}{\pgfqpoint{2.362919in}{0.895968in}}{\pgfqpoint{2.369365in}{0.895968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410838in}{0.937135in}}%
\pgfpathcurveto{\pgfqpoint{2.417284in}{0.937135in}}{\pgfqpoint{2.423467in}{0.939696in}}{\pgfqpoint{2.428025in}{0.944254in}}%
\pgfpathcurveto{\pgfqpoint{2.432582in}{0.948812in}}{\pgfqpoint{2.435143in}{0.954995in}}{\pgfqpoint{2.435143in}{0.961441in}}%
\pgfpathcurveto{\pgfqpoint{2.435143in}{0.967887in}}{\pgfqpoint{2.432582in}{0.974069in}}{\pgfqpoint{2.428025in}{0.978627in}}%
\pgfpathcurveto{\pgfqpoint{2.423467in}{0.983185in}}{\pgfqpoint{2.417284in}{0.985746in}}{\pgfqpoint{2.410838in}{0.985746in}}%
\pgfpathcurveto{\pgfqpoint{2.404392in}{0.985746in}}{\pgfqpoint{2.398209in}{0.983185in}}{\pgfqpoint{2.393651in}{0.978627in}}%
\pgfpathcurveto{\pgfqpoint{2.389093in}{0.974069in}}{\pgfqpoint{2.386532in}{0.967887in}}{\pgfqpoint{2.386532in}{0.961441in}}%
\pgfpathcurveto{\pgfqpoint{2.386532in}{0.954995in}}{\pgfqpoint{2.389093in}{0.948812in}}{\pgfqpoint{2.393651in}{0.944254in}}%
\pgfpathcurveto{\pgfqpoint{2.398209in}{0.939696in}}{\pgfqpoint{2.404392in}{0.937135in}}{\pgfqpoint{2.410838in}{0.937135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459872in}{0.853953in}}%
\pgfpathcurveto{\pgfqpoint{2.466318in}{0.853953in}}{\pgfqpoint{2.472501in}{0.856514in}}{\pgfqpoint{2.477059in}{0.861072in}}%
\pgfpathcurveto{\pgfqpoint{2.481617in}{0.865630in}}{\pgfqpoint{2.484178in}{0.871813in}}{\pgfqpoint{2.484178in}{0.878259in}}%
\pgfpathcurveto{\pgfqpoint{2.484178in}{0.884705in}}{\pgfqpoint{2.481617in}{0.890887in}}{\pgfqpoint{2.477059in}{0.895445in}}%
\pgfpathcurveto{\pgfqpoint{2.472501in}{0.900003in}}{\pgfqpoint{2.466318in}{0.902564in}}{\pgfqpoint{2.459872in}{0.902564in}}%
\pgfpathcurveto{\pgfqpoint{2.453426in}{0.902564in}}{\pgfqpoint{2.447244in}{0.900003in}}{\pgfqpoint{2.442686in}{0.895445in}}%
\pgfpathcurveto{\pgfqpoint{2.438128in}{0.890887in}}{\pgfqpoint{2.435567in}{0.884705in}}{\pgfqpoint{2.435567in}{0.878259in}}%
\pgfpathcurveto{\pgfqpoint{2.435567in}{0.871813in}}{\pgfqpoint{2.438128in}{0.865630in}}{\pgfqpoint{2.442686in}{0.861072in}}%
\pgfpathcurveto{\pgfqpoint{2.447244in}{0.856514in}}{\pgfqpoint{2.453426in}{0.853953in}}{\pgfqpoint{2.459872in}{0.853953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363341in}{0.882722in}}%
\pgfpathcurveto{\pgfqpoint{2.369787in}{0.882722in}}{\pgfqpoint{2.375970in}{0.885283in}}{\pgfqpoint{2.380528in}{0.889841in}}%
\pgfpathcurveto{\pgfqpoint{2.385086in}{0.894399in}}{\pgfqpoint{2.387647in}{0.900582in}}{\pgfqpoint{2.387647in}{0.907028in}}%
\pgfpathcurveto{\pgfqpoint{2.387647in}{0.913474in}}{\pgfqpoint{2.385086in}{0.919656in}}{\pgfqpoint{2.380528in}{0.924214in}}%
\pgfpathcurveto{\pgfqpoint{2.375970in}{0.928772in}}{\pgfqpoint{2.369787in}{0.931333in}}{\pgfqpoint{2.363341in}{0.931333in}}%
\pgfpathcurveto{\pgfqpoint{2.356895in}{0.931333in}}{\pgfqpoint{2.350713in}{0.928772in}}{\pgfqpoint{2.346155in}{0.924214in}}%
\pgfpathcurveto{\pgfqpoint{2.341597in}{0.919656in}}{\pgfqpoint{2.339036in}{0.913474in}}{\pgfqpoint{2.339036in}{0.907028in}}%
\pgfpathcurveto{\pgfqpoint{2.339036in}{0.900582in}}{\pgfqpoint{2.341597in}{0.894399in}}{\pgfqpoint{2.346155in}{0.889841in}}%
\pgfpathcurveto{\pgfqpoint{2.350713in}{0.885283in}}{\pgfqpoint{2.356895in}{0.882722in}}{\pgfqpoint{2.363341in}{0.882722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371033in}{0.920849in}}%
\pgfpathcurveto{\pgfqpoint{2.377479in}{0.920849in}}{\pgfqpoint{2.383662in}{0.923410in}}{\pgfqpoint{2.388220in}{0.927968in}}%
\pgfpathcurveto{\pgfqpoint{2.392778in}{0.932526in}}{\pgfqpoint{2.395339in}{0.938709in}}{\pgfqpoint{2.395339in}{0.945155in}}%
\pgfpathcurveto{\pgfqpoint{2.395339in}{0.951601in}}{\pgfqpoint{2.392778in}{0.957783in}}{\pgfqpoint{2.388220in}{0.962341in}}%
\pgfpathcurveto{\pgfqpoint{2.383662in}{0.966899in}}{\pgfqpoint{2.377479in}{0.969460in}}{\pgfqpoint{2.371033in}{0.969460in}}%
\pgfpathcurveto{\pgfqpoint{2.364587in}{0.969460in}}{\pgfqpoint{2.358405in}{0.966899in}}{\pgfqpoint{2.353847in}{0.962341in}}%
\pgfpathcurveto{\pgfqpoint{2.349289in}{0.957783in}}{\pgfqpoint{2.346728in}{0.951601in}}{\pgfqpoint{2.346728in}{0.945155in}}%
\pgfpathcurveto{\pgfqpoint{2.346728in}{0.938709in}}{\pgfqpoint{2.349289in}{0.932526in}}{\pgfqpoint{2.353847in}{0.927968in}}%
\pgfpathcurveto{\pgfqpoint{2.358405in}{0.923410in}}{\pgfqpoint{2.364587in}{0.920849in}}{\pgfqpoint{2.371033in}{0.920849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437910in}{0.924603in}}%
\pgfpathcurveto{\pgfqpoint{2.444356in}{0.924603in}}{\pgfqpoint{2.450539in}{0.927164in}}{\pgfqpoint{2.455097in}{0.931722in}}%
\pgfpathcurveto{\pgfqpoint{2.459655in}{0.936280in}}{\pgfqpoint{2.462216in}{0.942462in}}{\pgfqpoint{2.462216in}{0.948908in}}%
\pgfpathcurveto{\pgfqpoint{2.462216in}{0.955354in}}{\pgfqpoint{2.459655in}{0.961537in}}{\pgfqpoint{2.455097in}{0.966095in}}%
\pgfpathcurveto{\pgfqpoint{2.450539in}{0.970653in}}{\pgfqpoint{2.444356in}{0.973214in}}{\pgfqpoint{2.437910in}{0.973214in}}%
\pgfpathcurveto{\pgfqpoint{2.431465in}{0.973214in}}{\pgfqpoint{2.425282in}{0.970653in}}{\pgfqpoint{2.420724in}{0.966095in}}%
\pgfpathcurveto{\pgfqpoint{2.416166in}{0.961537in}}{\pgfqpoint{2.413605in}{0.955354in}}{\pgfqpoint{2.413605in}{0.948908in}}%
\pgfpathcurveto{\pgfqpoint{2.413605in}{0.942462in}}{\pgfqpoint{2.416166in}{0.936280in}}{\pgfqpoint{2.420724in}{0.931722in}}%
\pgfpathcurveto{\pgfqpoint{2.425282in}{0.927164in}}{\pgfqpoint{2.431465in}{0.924603in}}{\pgfqpoint{2.437910in}{0.924603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377330in}{0.887459in}}%
\pgfpathcurveto{\pgfqpoint{2.383776in}{0.887459in}}{\pgfqpoint{2.389958in}{0.890020in}}{\pgfqpoint{2.394516in}{0.894578in}}%
\pgfpathcurveto{\pgfqpoint{2.399074in}{0.899136in}}{\pgfqpoint{2.401635in}{0.905319in}}{\pgfqpoint{2.401635in}{0.911765in}}%
\pgfpathcurveto{\pgfqpoint{2.401635in}{0.918211in}}{\pgfqpoint{2.399074in}{0.924393in}}{\pgfqpoint{2.394516in}{0.928951in}}%
\pgfpathcurveto{\pgfqpoint{2.389958in}{0.933509in}}{\pgfqpoint{2.383776in}{0.936070in}}{\pgfqpoint{2.377330in}{0.936070in}}%
\pgfpathcurveto{\pgfqpoint{2.370884in}{0.936070in}}{\pgfqpoint{2.364701in}{0.933509in}}{\pgfqpoint{2.360143in}{0.928951in}}%
\pgfpathcurveto{\pgfqpoint{2.355585in}{0.924393in}}{\pgfqpoint{2.353024in}{0.918211in}}{\pgfqpoint{2.353024in}{0.911765in}}%
\pgfpathcurveto{\pgfqpoint{2.353024in}{0.905319in}}{\pgfqpoint{2.355585in}{0.899136in}}{\pgfqpoint{2.360143in}{0.894578in}}%
\pgfpathcurveto{\pgfqpoint{2.364701in}{0.890020in}}{\pgfqpoint{2.370884in}{0.887459in}}{\pgfqpoint{2.377330in}{0.887459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430987in}{0.967737in}}%
\pgfpathcurveto{\pgfqpoint{2.437433in}{0.967737in}}{\pgfqpoint{2.443616in}{0.970298in}}{\pgfqpoint{2.448174in}{0.974856in}}%
\pgfpathcurveto{\pgfqpoint{2.452732in}{0.979414in}}{\pgfqpoint{2.455293in}{0.985597in}}{\pgfqpoint{2.455293in}{0.992043in}}%
\pgfpathcurveto{\pgfqpoint{2.455293in}{0.998489in}}{\pgfqpoint{2.452732in}{1.004672in}}{\pgfqpoint{2.448174in}{1.009229in}}%
\pgfpathcurveto{\pgfqpoint{2.443616in}{1.013787in}}{\pgfqpoint{2.437433in}{1.016348in}}{\pgfqpoint{2.430987in}{1.016348in}}%
\pgfpathcurveto{\pgfqpoint{2.424542in}{1.016348in}}{\pgfqpoint{2.418359in}{1.013787in}}{\pgfqpoint{2.413801in}{1.009229in}}%
\pgfpathcurveto{\pgfqpoint{2.409243in}{1.004672in}}{\pgfqpoint{2.406682in}{0.998489in}}{\pgfqpoint{2.406682in}{0.992043in}}%
\pgfpathcurveto{\pgfqpoint{2.406682in}{0.985597in}}{\pgfqpoint{2.409243in}{0.979414in}}{\pgfqpoint{2.413801in}{0.974856in}}%
\pgfpathcurveto{\pgfqpoint{2.418359in}{0.970298in}}{\pgfqpoint{2.424542in}{0.967737in}}{\pgfqpoint{2.430987in}{0.967737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461475in}{0.902384in}}%
\pgfpathcurveto{\pgfqpoint{2.467921in}{0.902384in}}{\pgfqpoint{2.474104in}{0.904945in}}{\pgfqpoint{2.478662in}{0.909503in}}%
\pgfpathcurveto{\pgfqpoint{2.483220in}{0.914061in}}{\pgfqpoint{2.485781in}{0.920243in}}{\pgfqpoint{2.485781in}{0.926689in}}%
\pgfpathcurveto{\pgfqpoint{2.485781in}{0.933135in}}{\pgfqpoint{2.483220in}{0.939318in}}{\pgfqpoint{2.478662in}{0.943876in}}%
\pgfpathcurveto{\pgfqpoint{2.474104in}{0.948434in}}{\pgfqpoint{2.467921in}{0.950995in}}{\pgfqpoint{2.461475in}{0.950995in}}%
\pgfpathcurveto{\pgfqpoint{2.455030in}{0.950995in}}{\pgfqpoint{2.448847in}{0.948434in}}{\pgfqpoint{2.444289in}{0.943876in}}%
\pgfpathcurveto{\pgfqpoint{2.439731in}{0.939318in}}{\pgfqpoint{2.437170in}{0.933135in}}{\pgfqpoint{2.437170in}{0.926689in}}%
\pgfpathcurveto{\pgfqpoint{2.437170in}{0.920243in}}{\pgfqpoint{2.439731in}{0.914061in}}{\pgfqpoint{2.444289in}{0.909503in}}%
\pgfpathcurveto{\pgfqpoint{2.448847in}{0.904945in}}{\pgfqpoint{2.455030in}{0.902384in}}{\pgfqpoint{2.461475in}{0.902384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451729in}{0.930832in}}%
\pgfpathcurveto{\pgfqpoint{2.458175in}{0.930832in}}{\pgfqpoint{2.464358in}{0.933393in}}{\pgfqpoint{2.468916in}{0.937951in}}%
\pgfpathcurveto{\pgfqpoint{2.473473in}{0.942509in}}{\pgfqpoint{2.476034in}{0.948691in}}{\pgfqpoint{2.476034in}{0.955137in}}%
\pgfpathcurveto{\pgfqpoint{2.476034in}{0.961583in}}{\pgfqpoint{2.473473in}{0.967766in}}{\pgfqpoint{2.468916in}{0.972324in}}%
\pgfpathcurveto{\pgfqpoint{2.464358in}{0.976882in}}{\pgfqpoint{2.458175in}{0.979443in}}{\pgfqpoint{2.451729in}{0.979443in}}%
\pgfpathcurveto{\pgfqpoint{2.445283in}{0.979443in}}{\pgfqpoint{2.439100in}{0.976882in}}{\pgfqpoint{2.434542in}{0.972324in}}%
\pgfpathcurveto{\pgfqpoint{2.429984in}{0.967766in}}{\pgfqpoint{2.427423in}{0.961583in}}{\pgfqpoint{2.427423in}{0.955137in}}%
\pgfpathcurveto{\pgfqpoint{2.427423in}{0.948691in}}{\pgfqpoint{2.429984in}{0.942509in}}{\pgfqpoint{2.434542in}{0.937951in}}%
\pgfpathcurveto{\pgfqpoint{2.439100in}{0.933393in}}{\pgfqpoint{2.445283in}{0.930832in}}{\pgfqpoint{2.451729in}{0.930832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441912in}{0.870320in}}%
\pgfpathcurveto{\pgfqpoint{2.448358in}{0.870320in}}{\pgfqpoint{2.454541in}{0.872881in}}{\pgfqpoint{2.459099in}{0.877439in}}%
\pgfpathcurveto{\pgfqpoint{2.463657in}{0.881997in}}{\pgfqpoint{2.466218in}{0.888180in}}{\pgfqpoint{2.466218in}{0.894626in}}%
\pgfpathcurveto{\pgfqpoint{2.466218in}{0.901072in}}{\pgfqpoint{2.463657in}{0.907254in}}{\pgfqpoint{2.459099in}{0.911812in}}%
\pgfpathcurveto{\pgfqpoint{2.454541in}{0.916370in}}{\pgfqpoint{2.448358in}{0.918931in}}{\pgfqpoint{2.441912in}{0.918931in}}%
\pgfpathcurveto{\pgfqpoint{2.435466in}{0.918931in}}{\pgfqpoint{2.429283in}{0.916370in}}{\pgfqpoint{2.424725in}{0.911812in}}%
\pgfpathcurveto{\pgfqpoint{2.420168in}{0.907254in}}{\pgfqpoint{2.417607in}{0.901072in}}{\pgfqpoint{2.417607in}{0.894626in}}%
\pgfpathcurveto{\pgfqpoint{2.417607in}{0.888180in}}{\pgfqpoint{2.420168in}{0.881997in}}{\pgfqpoint{2.424725in}{0.877439in}}%
\pgfpathcurveto{\pgfqpoint{2.429283in}{0.872881in}}{\pgfqpoint{2.435466in}{0.870320in}}{\pgfqpoint{2.441912in}{0.870320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364960in}{0.896605in}}%
\pgfpathcurveto{\pgfqpoint{2.371406in}{0.896605in}}{\pgfqpoint{2.377588in}{0.899166in}}{\pgfqpoint{2.382146in}{0.903724in}}%
\pgfpathcurveto{\pgfqpoint{2.386704in}{0.908282in}}{\pgfqpoint{2.389265in}{0.914465in}}{\pgfqpoint{2.389265in}{0.920911in}}%
\pgfpathcurveto{\pgfqpoint{2.389265in}{0.927357in}}{\pgfqpoint{2.386704in}{0.933540in}}{\pgfqpoint{2.382146in}{0.938098in}}%
\pgfpathcurveto{\pgfqpoint{2.377588in}{0.942656in}}{\pgfqpoint{2.371406in}{0.945217in}}{\pgfqpoint{2.364960in}{0.945217in}}%
\pgfpathcurveto{\pgfqpoint{2.358514in}{0.945217in}}{\pgfqpoint{2.352331in}{0.942656in}}{\pgfqpoint{2.347773in}{0.938098in}}%
\pgfpathcurveto{\pgfqpoint{2.343215in}{0.933540in}}{\pgfqpoint{2.340654in}{0.927357in}}{\pgfqpoint{2.340654in}{0.920911in}}%
\pgfpathcurveto{\pgfqpoint{2.340654in}{0.914465in}}{\pgfqpoint{2.343215in}{0.908282in}}{\pgfqpoint{2.347773in}{0.903724in}}%
\pgfpathcurveto{\pgfqpoint{2.352331in}{0.899166in}}{\pgfqpoint{2.358514in}{0.896605in}}{\pgfqpoint{2.364960in}{0.896605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403826in}{0.898725in}}%
\pgfpathcurveto{\pgfqpoint{2.410272in}{0.898725in}}{\pgfqpoint{2.416454in}{0.901286in}}{\pgfqpoint{2.421012in}{0.905844in}}%
\pgfpathcurveto{\pgfqpoint{2.425570in}{0.910402in}}{\pgfqpoint{2.428131in}{0.916584in}}{\pgfqpoint{2.428131in}{0.923030in}}%
\pgfpathcurveto{\pgfqpoint{2.428131in}{0.929476in}}{\pgfqpoint{2.425570in}{0.935659in}}{\pgfqpoint{2.421012in}{0.940217in}}%
\pgfpathcurveto{\pgfqpoint{2.416454in}{0.944775in}}{\pgfqpoint{2.410272in}{0.947336in}}{\pgfqpoint{2.403826in}{0.947336in}}%
\pgfpathcurveto{\pgfqpoint{2.397380in}{0.947336in}}{\pgfqpoint{2.391197in}{0.944775in}}{\pgfqpoint{2.386639in}{0.940217in}}%
\pgfpathcurveto{\pgfqpoint{2.382081in}{0.935659in}}{\pgfqpoint{2.379520in}{0.929476in}}{\pgfqpoint{2.379520in}{0.923030in}}%
\pgfpathcurveto{\pgfqpoint{2.379520in}{0.916584in}}{\pgfqpoint{2.382081in}{0.910402in}}{\pgfqpoint{2.386639in}{0.905844in}}%
\pgfpathcurveto{\pgfqpoint{2.391197in}{0.901286in}}{\pgfqpoint{2.397380in}{0.898725in}}{\pgfqpoint{2.403826in}{0.898725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393805in}{0.870698in}}%
\pgfpathcurveto{\pgfqpoint{2.400251in}{0.870698in}}{\pgfqpoint{2.406434in}{0.873259in}}{\pgfqpoint{2.410991in}{0.877817in}}%
\pgfpathcurveto{\pgfqpoint{2.415549in}{0.882375in}}{\pgfqpoint{2.418110in}{0.888558in}}{\pgfqpoint{2.418110in}{0.895004in}}%
\pgfpathcurveto{\pgfqpoint{2.418110in}{0.901450in}}{\pgfqpoint{2.415549in}{0.907633in}}{\pgfqpoint{2.410991in}{0.912190in}}%
\pgfpathcurveto{\pgfqpoint{2.406434in}{0.916748in}}{\pgfqpoint{2.400251in}{0.919309in}}{\pgfqpoint{2.393805in}{0.919309in}}%
\pgfpathcurveto{\pgfqpoint{2.387359in}{0.919309in}}{\pgfqpoint{2.381176in}{0.916748in}}{\pgfqpoint{2.376618in}{0.912190in}}%
\pgfpathcurveto{\pgfqpoint{2.372060in}{0.907633in}}{\pgfqpoint{2.369499in}{0.901450in}}{\pgfqpoint{2.369499in}{0.895004in}}%
\pgfpathcurveto{\pgfqpoint{2.369499in}{0.888558in}}{\pgfqpoint{2.372060in}{0.882375in}}{\pgfqpoint{2.376618in}{0.877817in}}%
\pgfpathcurveto{\pgfqpoint{2.381176in}{0.873259in}}{\pgfqpoint{2.387359in}{0.870698in}}{\pgfqpoint{2.393805in}{0.870698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368171in}{0.881194in}}%
\pgfpathcurveto{\pgfqpoint{2.374617in}{0.881194in}}{\pgfqpoint{2.380800in}{0.883755in}}{\pgfqpoint{2.385357in}{0.888313in}}%
\pgfpathcurveto{\pgfqpoint{2.389915in}{0.892871in}}{\pgfqpoint{2.392476in}{0.899053in}}{\pgfqpoint{2.392476in}{0.905499in}}%
\pgfpathcurveto{\pgfqpoint{2.392476in}{0.911945in}}{\pgfqpoint{2.389915in}{0.918128in}}{\pgfqpoint{2.385357in}{0.922686in}}%
\pgfpathcurveto{\pgfqpoint{2.380800in}{0.927244in}}{\pgfqpoint{2.374617in}{0.929805in}}{\pgfqpoint{2.368171in}{0.929805in}}%
\pgfpathcurveto{\pgfqpoint{2.361725in}{0.929805in}}{\pgfqpoint{2.355542in}{0.927244in}}{\pgfqpoint{2.350984in}{0.922686in}}%
\pgfpathcurveto{\pgfqpoint{2.346426in}{0.918128in}}{\pgfqpoint{2.343865in}{0.911945in}}{\pgfqpoint{2.343865in}{0.905499in}}%
\pgfpathcurveto{\pgfqpoint{2.343865in}{0.899053in}}{\pgfqpoint{2.346426in}{0.892871in}}{\pgfqpoint{2.350984in}{0.888313in}}%
\pgfpathcurveto{\pgfqpoint{2.355542in}{0.883755in}}{\pgfqpoint{2.361725in}{0.881194in}}{\pgfqpoint{2.368171in}{0.881194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425697in}{0.920151in}}%
\pgfpathcurveto{\pgfqpoint{2.432143in}{0.920151in}}{\pgfqpoint{2.438325in}{0.922712in}}{\pgfqpoint{2.442883in}{0.927270in}}%
\pgfpathcurveto{\pgfqpoint{2.447441in}{0.931828in}}{\pgfqpoint{2.450002in}{0.938011in}}{\pgfqpoint{2.450002in}{0.944457in}}%
\pgfpathcurveto{\pgfqpoint{2.450002in}{0.950903in}}{\pgfqpoint{2.447441in}{0.957085in}}{\pgfqpoint{2.442883in}{0.961643in}}%
\pgfpathcurveto{\pgfqpoint{2.438325in}{0.966201in}}{\pgfqpoint{2.432143in}{0.968762in}}{\pgfqpoint{2.425697in}{0.968762in}}%
\pgfpathcurveto{\pgfqpoint{2.419251in}{0.968762in}}{\pgfqpoint{2.413068in}{0.966201in}}{\pgfqpoint{2.408510in}{0.961643in}}%
\pgfpathcurveto{\pgfqpoint{2.403952in}{0.957085in}}{\pgfqpoint{2.401391in}{0.950903in}}{\pgfqpoint{2.401391in}{0.944457in}}%
\pgfpathcurveto{\pgfqpoint{2.401391in}{0.938011in}}{\pgfqpoint{2.403952in}{0.931828in}}{\pgfqpoint{2.408510in}{0.927270in}}%
\pgfpathcurveto{\pgfqpoint{2.413068in}{0.922712in}}{\pgfqpoint{2.419251in}{0.920151in}}{\pgfqpoint{2.425697in}{0.920151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379508in}{0.843630in}}%
\pgfpathcurveto{\pgfqpoint{2.385954in}{0.843630in}}{\pgfqpoint{2.392137in}{0.846191in}}{\pgfqpoint{2.396695in}{0.850749in}}%
\pgfpathcurveto{\pgfqpoint{2.401252in}{0.855307in}}{\pgfqpoint{2.403813in}{0.861490in}}{\pgfqpoint{2.403813in}{0.867936in}}%
\pgfpathcurveto{\pgfqpoint{2.403813in}{0.874382in}}{\pgfqpoint{2.401252in}{0.880565in}}{\pgfqpoint{2.396695in}{0.885123in}}%
\pgfpathcurveto{\pgfqpoint{2.392137in}{0.889681in}}{\pgfqpoint{2.385954in}{0.892242in}}{\pgfqpoint{2.379508in}{0.892242in}}%
\pgfpathcurveto{\pgfqpoint{2.373062in}{0.892242in}}{\pgfqpoint{2.366879in}{0.889681in}}{\pgfqpoint{2.362321in}{0.885123in}}%
\pgfpathcurveto{\pgfqpoint{2.357763in}{0.880565in}}{\pgfqpoint{2.355202in}{0.874382in}}{\pgfqpoint{2.355202in}{0.867936in}}%
\pgfpathcurveto{\pgfqpoint{2.355202in}{0.861490in}}{\pgfqpoint{2.357763in}{0.855307in}}{\pgfqpoint{2.362321in}{0.850749in}}%
\pgfpathcurveto{\pgfqpoint{2.366879in}{0.846191in}}{\pgfqpoint{2.373062in}{0.843630in}}{\pgfqpoint{2.379508in}{0.843630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392912in}{0.897529in}}%
\pgfpathcurveto{\pgfqpoint{2.399358in}{0.897529in}}{\pgfqpoint{2.405541in}{0.900090in}}{\pgfqpoint{2.410099in}{0.904648in}}%
\pgfpathcurveto{\pgfqpoint{2.414657in}{0.909206in}}{\pgfqpoint{2.417218in}{0.915389in}}{\pgfqpoint{2.417218in}{0.921835in}}%
\pgfpathcurveto{\pgfqpoint{2.417218in}{0.928281in}}{\pgfqpoint{2.414657in}{0.934463in}}{\pgfqpoint{2.410099in}{0.939021in}}%
\pgfpathcurveto{\pgfqpoint{2.405541in}{0.943579in}}{\pgfqpoint{2.399358in}{0.946140in}}{\pgfqpoint{2.392912in}{0.946140in}}%
\pgfpathcurveto{\pgfqpoint{2.386466in}{0.946140in}}{\pgfqpoint{2.380283in}{0.943579in}}{\pgfqpoint{2.375725in}{0.939021in}}%
\pgfpathcurveto{\pgfqpoint{2.371167in}{0.934463in}}{\pgfqpoint{2.368606in}{0.928281in}}{\pgfqpoint{2.368606in}{0.921835in}}%
\pgfpathcurveto{\pgfqpoint{2.368606in}{0.915389in}}{\pgfqpoint{2.371167in}{0.909206in}}{\pgfqpoint{2.375725in}{0.904648in}}%
\pgfpathcurveto{\pgfqpoint{2.380283in}{0.900090in}}{\pgfqpoint{2.386466in}{0.897529in}}{\pgfqpoint{2.392912in}{0.897529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437210in}{0.904416in}}%
\pgfpathcurveto{\pgfqpoint{2.443656in}{0.904416in}}{\pgfqpoint{2.449839in}{0.906977in}}{\pgfqpoint{2.454397in}{0.911535in}}%
\pgfpathcurveto{\pgfqpoint{2.458955in}{0.916093in}}{\pgfqpoint{2.461516in}{0.922276in}}{\pgfqpoint{2.461516in}{0.928722in}}%
\pgfpathcurveto{\pgfqpoint{2.461516in}{0.935168in}}{\pgfqpoint{2.458955in}{0.941351in}}{\pgfqpoint{2.454397in}{0.945909in}}%
\pgfpathcurveto{\pgfqpoint{2.449839in}{0.950466in}}{\pgfqpoint{2.443656in}{0.953027in}}{\pgfqpoint{2.437210in}{0.953027in}}%
\pgfpathcurveto{\pgfqpoint{2.430764in}{0.953027in}}{\pgfqpoint{2.424582in}{0.950466in}}{\pgfqpoint{2.420024in}{0.945909in}}%
\pgfpathcurveto{\pgfqpoint{2.415466in}{0.941351in}}{\pgfqpoint{2.412905in}{0.935168in}}{\pgfqpoint{2.412905in}{0.928722in}}%
\pgfpathcurveto{\pgfqpoint{2.412905in}{0.922276in}}{\pgfqpoint{2.415466in}{0.916093in}}{\pgfqpoint{2.420024in}{0.911535in}}%
\pgfpathcurveto{\pgfqpoint{2.424582in}{0.906977in}}{\pgfqpoint{2.430764in}{0.904416in}}{\pgfqpoint{2.437210in}{0.904416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467210in}{0.861732in}}%
\pgfpathcurveto{\pgfqpoint{2.473656in}{0.861732in}}{\pgfqpoint{2.479839in}{0.864293in}}{\pgfqpoint{2.484397in}{0.868850in}}%
\pgfpathcurveto{\pgfqpoint{2.488955in}{0.873408in}}{\pgfqpoint{2.491516in}{0.879591in}}{\pgfqpoint{2.491516in}{0.886037in}}%
\pgfpathcurveto{\pgfqpoint{2.491516in}{0.892483in}}{\pgfqpoint{2.488955in}{0.898666in}}{\pgfqpoint{2.484397in}{0.903224in}}%
\pgfpathcurveto{\pgfqpoint{2.479839in}{0.907782in}}{\pgfqpoint{2.473656in}{0.910343in}}{\pgfqpoint{2.467210in}{0.910343in}}%
\pgfpathcurveto{\pgfqpoint{2.460765in}{0.910343in}}{\pgfqpoint{2.454582in}{0.907782in}}{\pgfqpoint{2.450024in}{0.903224in}}%
\pgfpathcurveto{\pgfqpoint{2.445466in}{0.898666in}}{\pgfqpoint{2.442905in}{0.892483in}}{\pgfqpoint{2.442905in}{0.886037in}}%
\pgfpathcurveto{\pgfqpoint{2.442905in}{0.879591in}}{\pgfqpoint{2.445466in}{0.873408in}}{\pgfqpoint{2.450024in}{0.868850in}}%
\pgfpathcurveto{\pgfqpoint{2.454582in}{0.864293in}}{\pgfqpoint{2.460765in}{0.861732in}}{\pgfqpoint{2.467210in}{0.861732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390090in}{0.878448in}}%
\pgfpathcurveto{\pgfqpoint{2.396536in}{0.878448in}}{\pgfqpoint{2.402719in}{0.881009in}}{\pgfqpoint{2.407277in}{0.885567in}}%
\pgfpathcurveto{\pgfqpoint{2.411835in}{0.890125in}}{\pgfqpoint{2.414396in}{0.896308in}}{\pgfqpoint{2.414396in}{0.902754in}}%
\pgfpathcurveto{\pgfqpoint{2.414396in}{0.909199in}}{\pgfqpoint{2.411835in}{0.915382in}}{\pgfqpoint{2.407277in}{0.919940in}}%
\pgfpathcurveto{\pgfqpoint{2.402719in}{0.924498in}}{\pgfqpoint{2.396536in}{0.927059in}}{\pgfqpoint{2.390090in}{0.927059in}}%
\pgfpathcurveto{\pgfqpoint{2.383645in}{0.927059in}}{\pgfqpoint{2.377462in}{0.924498in}}{\pgfqpoint{2.372904in}{0.919940in}}%
\pgfpathcurveto{\pgfqpoint{2.368346in}{0.915382in}}{\pgfqpoint{2.365785in}{0.909199in}}{\pgfqpoint{2.365785in}{0.902754in}}%
\pgfpathcurveto{\pgfqpoint{2.365785in}{0.896308in}}{\pgfqpoint{2.368346in}{0.890125in}}{\pgfqpoint{2.372904in}{0.885567in}}%
\pgfpathcurveto{\pgfqpoint{2.377462in}{0.881009in}}{\pgfqpoint{2.383645in}{0.878448in}}{\pgfqpoint{2.390090in}{0.878448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414475in}{0.910028in}}%
\pgfpathcurveto{\pgfqpoint{2.420921in}{0.910028in}}{\pgfqpoint{2.427103in}{0.912589in}}{\pgfqpoint{2.431661in}{0.917147in}}%
\pgfpathcurveto{\pgfqpoint{2.436219in}{0.921705in}}{\pgfqpoint{2.438780in}{0.927887in}}{\pgfqpoint{2.438780in}{0.934333in}}%
\pgfpathcurveto{\pgfqpoint{2.438780in}{0.940779in}}{\pgfqpoint{2.436219in}{0.946962in}}{\pgfqpoint{2.431661in}{0.951520in}}%
\pgfpathcurveto{\pgfqpoint{2.427103in}{0.956078in}}{\pgfqpoint{2.420921in}{0.958639in}}{\pgfqpoint{2.414475in}{0.958639in}}%
\pgfpathcurveto{\pgfqpoint{2.408029in}{0.958639in}}{\pgfqpoint{2.401846in}{0.956078in}}{\pgfqpoint{2.397288in}{0.951520in}}%
\pgfpathcurveto{\pgfqpoint{2.392730in}{0.946962in}}{\pgfqpoint{2.390169in}{0.940779in}}{\pgfqpoint{2.390169in}{0.934333in}}%
\pgfpathcurveto{\pgfqpoint{2.390169in}{0.927887in}}{\pgfqpoint{2.392730in}{0.921705in}}{\pgfqpoint{2.397288in}{0.917147in}}%
\pgfpathcurveto{\pgfqpoint{2.401846in}{0.912589in}}{\pgfqpoint{2.408029in}{0.910028in}}{\pgfqpoint{2.414475in}{0.910028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386364in}{0.833625in}}%
\pgfpathcurveto{\pgfqpoint{2.392810in}{0.833625in}}{\pgfqpoint{2.398993in}{0.836186in}}{\pgfqpoint{2.403551in}{0.840744in}}%
\pgfpathcurveto{\pgfqpoint{2.408109in}{0.845302in}}{\pgfqpoint{2.410670in}{0.851485in}}{\pgfqpoint{2.410670in}{0.857931in}}%
\pgfpathcurveto{\pgfqpoint{2.410670in}{0.864377in}}{\pgfqpoint{2.408109in}{0.870559in}}{\pgfqpoint{2.403551in}{0.875117in}}%
\pgfpathcurveto{\pgfqpoint{2.398993in}{0.879675in}}{\pgfqpoint{2.392810in}{0.882236in}}{\pgfqpoint{2.386364in}{0.882236in}}%
\pgfpathcurveto{\pgfqpoint{2.379918in}{0.882236in}}{\pgfqpoint{2.373736in}{0.879675in}}{\pgfqpoint{2.369178in}{0.875117in}}%
\pgfpathcurveto{\pgfqpoint{2.364620in}{0.870559in}}{\pgfqpoint{2.362059in}{0.864377in}}{\pgfqpoint{2.362059in}{0.857931in}}%
\pgfpathcurveto{\pgfqpoint{2.362059in}{0.851485in}}{\pgfqpoint{2.364620in}{0.845302in}}{\pgfqpoint{2.369178in}{0.840744in}}%
\pgfpathcurveto{\pgfqpoint{2.373736in}{0.836186in}}{\pgfqpoint{2.379918in}{0.833625in}}{\pgfqpoint{2.386364in}{0.833625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383318in}{0.872711in}}%
\pgfpathcurveto{\pgfqpoint{2.389764in}{0.872711in}}{\pgfqpoint{2.395946in}{0.875272in}}{\pgfqpoint{2.400504in}{0.879830in}}%
\pgfpathcurveto{\pgfqpoint{2.405062in}{0.884388in}}{\pgfqpoint{2.407623in}{0.890571in}}{\pgfqpoint{2.407623in}{0.897017in}}%
\pgfpathcurveto{\pgfqpoint{2.407623in}{0.903463in}}{\pgfqpoint{2.405062in}{0.909646in}}{\pgfqpoint{2.400504in}{0.914204in}}%
\pgfpathcurveto{\pgfqpoint{2.395946in}{0.918761in}}{\pgfqpoint{2.389764in}{0.921322in}}{\pgfqpoint{2.383318in}{0.921322in}}%
\pgfpathcurveto{\pgfqpoint{2.376872in}{0.921322in}}{\pgfqpoint{2.370689in}{0.918761in}}{\pgfqpoint{2.366131in}{0.914204in}}%
\pgfpathcurveto{\pgfqpoint{2.361573in}{0.909646in}}{\pgfqpoint{2.359012in}{0.903463in}}{\pgfqpoint{2.359012in}{0.897017in}}%
\pgfpathcurveto{\pgfqpoint{2.359012in}{0.890571in}}{\pgfqpoint{2.361573in}{0.884388in}}{\pgfqpoint{2.366131in}{0.879830in}}%
\pgfpathcurveto{\pgfqpoint{2.370689in}{0.875272in}}{\pgfqpoint{2.376872in}{0.872711in}}{\pgfqpoint{2.383318in}{0.872711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434099in}{0.901984in}}%
\pgfpathcurveto{\pgfqpoint{2.440545in}{0.901984in}}{\pgfqpoint{2.446728in}{0.904545in}}{\pgfqpoint{2.451285in}{0.909103in}}%
\pgfpathcurveto{\pgfqpoint{2.455843in}{0.913661in}}{\pgfqpoint{2.458404in}{0.919844in}}{\pgfqpoint{2.458404in}{0.926290in}}%
\pgfpathcurveto{\pgfqpoint{2.458404in}{0.932736in}}{\pgfqpoint{2.455843in}{0.938918in}}{\pgfqpoint{2.451285in}{0.943476in}}%
\pgfpathcurveto{\pgfqpoint{2.446728in}{0.948034in}}{\pgfqpoint{2.440545in}{0.950595in}}{\pgfqpoint{2.434099in}{0.950595in}}%
\pgfpathcurveto{\pgfqpoint{2.427653in}{0.950595in}}{\pgfqpoint{2.421470in}{0.948034in}}{\pgfqpoint{2.416912in}{0.943476in}}%
\pgfpathcurveto{\pgfqpoint{2.412354in}{0.938918in}}{\pgfqpoint{2.409793in}{0.932736in}}{\pgfqpoint{2.409793in}{0.926290in}}%
\pgfpathcurveto{\pgfqpoint{2.409793in}{0.919844in}}{\pgfqpoint{2.412354in}{0.913661in}}{\pgfqpoint{2.416912in}{0.909103in}}%
\pgfpathcurveto{\pgfqpoint{2.421470in}{0.904545in}}{\pgfqpoint{2.427653in}{0.901984in}}{\pgfqpoint{2.434099in}{0.901984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426545in}{0.925074in}}%
\pgfpathcurveto{\pgfqpoint{2.432991in}{0.925074in}}{\pgfqpoint{2.439174in}{0.927635in}}{\pgfqpoint{2.443732in}{0.932193in}}%
\pgfpathcurveto{\pgfqpoint{2.448290in}{0.936751in}}{\pgfqpoint{2.450851in}{0.942934in}}{\pgfqpoint{2.450851in}{0.949379in}}%
\pgfpathcurveto{\pgfqpoint{2.450851in}{0.955825in}}{\pgfqpoint{2.448290in}{0.962008in}}{\pgfqpoint{2.443732in}{0.966566in}}%
\pgfpathcurveto{\pgfqpoint{2.439174in}{0.971124in}}{\pgfqpoint{2.432991in}{0.973685in}}{\pgfqpoint{2.426545in}{0.973685in}}%
\pgfpathcurveto{\pgfqpoint{2.420100in}{0.973685in}}{\pgfqpoint{2.413917in}{0.971124in}}{\pgfqpoint{2.409359in}{0.966566in}}%
\pgfpathcurveto{\pgfqpoint{2.404801in}{0.962008in}}{\pgfqpoint{2.402240in}{0.955825in}}{\pgfqpoint{2.402240in}{0.949379in}}%
\pgfpathcurveto{\pgfqpoint{2.402240in}{0.942934in}}{\pgfqpoint{2.404801in}{0.936751in}}{\pgfqpoint{2.409359in}{0.932193in}}%
\pgfpathcurveto{\pgfqpoint{2.413917in}{0.927635in}}{\pgfqpoint{2.420100in}{0.925074in}}{\pgfqpoint{2.426545in}{0.925074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426260in}{0.876373in}}%
\pgfpathcurveto{\pgfqpoint{2.432706in}{0.876373in}}{\pgfqpoint{2.438889in}{0.878934in}}{\pgfqpoint{2.443447in}{0.883491in}}%
\pgfpathcurveto{\pgfqpoint{2.448005in}{0.888049in}}{\pgfqpoint{2.450566in}{0.894232in}}{\pgfqpoint{2.450566in}{0.900678in}}%
\pgfpathcurveto{\pgfqpoint{2.450566in}{0.907124in}}{\pgfqpoint{2.448005in}{0.913307in}}{\pgfqpoint{2.443447in}{0.917865in}}%
\pgfpathcurveto{\pgfqpoint{2.438889in}{0.922423in}}{\pgfqpoint{2.432706in}{0.924984in}}{\pgfqpoint{2.426260in}{0.924984in}}%
\pgfpathcurveto{\pgfqpoint{2.419814in}{0.924984in}}{\pgfqpoint{2.413632in}{0.922423in}}{\pgfqpoint{2.409074in}{0.917865in}}%
\pgfpathcurveto{\pgfqpoint{2.404516in}{0.913307in}}{\pgfqpoint{2.401955in}{0.907124in}}{\pgfqpoint{2.401955in}{0.900678in}}%
\pgfpathcurveto{\pgfqpoint{2.401955in}{0.894232in}}{\pgfqpoint{2.404516in}{0.888049in}}{\pgfqpoint{2.409074in}{0.883491in}}%
\pgfpathcurveto{\pgfqpoint{2.413632in}{0.878934in}}{\pgfqpoint{2.419814in}{0.876373in}}{\pgfqpoint{2.426260in}{0.876373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444732in}{0.861808in}}%
\pgfpathcurveto{\pgfqpoint{2.451177in}{0.861808in}}{\pgfqpoint{2.457360in}{0.864369in}}{\pgfqpoint{2.461918in}{0.868927in}}%
\pgfpathcurveto{\pgfqpoint{2.466476in}{0.873485in}}{\pgfqpoint{2.469037in}{0.879668in}}{\pgfqpoint{2.469037in}{0.886114in}}%
\pgfpathcurveto{\pgfqpoint{2.469037in}{0.892560in}}{\pgfqpoint{2.466476in}{0.898742in}}{\pgfqpoint{2.461918in}{0.903300in}}%
\pgfpathcurveto{\pgfqpoint{2.457360in}{0.907858in}}{\pgfqpoint{2.451177in}{0.910419in}}{\pgfqpoint{2.444732in}{0.910419in}}%
\pgfpathcurveto{\pgfqpoint{2.438286in}{0.910419in}}{\pgfqpoint{2.432103in}{0.907858in}}{\pgfqpoint{2.427545in}{0.903300in}}%
\pgfpathcurveto{\pgfqpoint{2.422987in}{0.898742in}}{\pgfqpoint{2.420426in}{0.892560in}}{\pgfqpoint{2.420426in}{0.886114in}}%
\pgfpathcurveto{\pgfqpoint{2.420426in}{0.879668in}}{\pgfqpoint{2.422987in}{0.873485in}}{\pgfqpoint{2.427545in}{0.868927in}}%
\pgfpathcurveto{\pgfqpoint{2.432103in}{0.864369in}}{\pgfqpoint{2.438286in}{0.861808in}}{\pgfqpoint{2.444732in}{0.861808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433142in}{0.924540in}}%
\pgfpathcurveto{\pgfqpoint{2.439588in}{0.924540in}}{\pgfqpoint{2.445770in}{0.927101in}}{\pgfqpoint{2.450328in}{0.931659in}}%
\pgfpathcurveto{\pgfqpoint{2.454886in}{0.936217in}}{\pgfqpoint{2.457447in}{0.942400in}}{\pgfqpoint{2.457447in}{0.948846in}}%
\pgfpathcurveto{\pgfqpoint{2.457447in}{0.955292in}}{\pgfqpoint{2.454886in}{0.961474in}}{\pgfqpoint{2.450328in}{0.966032in}}%
\pgfpathcurveto{\pgfqpoint{2.445770in}{0.970590in}}{\pgfqpoint{2.439588in}{0.973151in}}{\pgfqpoint{2.433142in}{0.973151in}}%
\pgfpathcurveto{\pgfqpoint{2.426696in}{0.973151in}}{\pgfqpoint{2.420513in}{0.970590in}}{\pgfqpoint{2.415955in}{0.966032in}}%
\pgfpathcurveto{\pgfqpoint{2.411397in}{0.961474in}}{\pgfqpoint{2.408836in}{0.955292in}}{\pgfqpoint{2.408836in}{0.948846in}}%
\pgfpathcurveto{\pgfqpoint{2.408836in}{0.942400in}}{\pgfqpoint{2.411397in}{0.936217in}}{\pgfqpoint{2.415955in}{0.931659in}}%
\pgfpathcurveto{\pgfqpoint{2.420513in}{0.927101in}}{\pgfqpoint{2.426696in}{0.924540in}}{\pgfqpoint{2.433142in}{0.924540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451765in}{0.822996in}}%
\pgfpathcurveto{\pgfqpoint{2.458210in}{0.822996in}}{\pgfqpoint{2.464393in}{0.825557in}}{\pgfqpoint{2.468951in}{0.830115in}}%
\pgfpathcurveto{\pgfqpoint{2.473509in}{0.834673in}}{\pgfqpoint{2.476070in}{0.840856in}}{\pgfqpoint{2.476070in}{0.847302in}}%
\pgfpathcurveto{\pgfqpoint{2.476070in}{0.853748in}}{\pgfqpoint{2.473509in}{0.859930in}}{\pgfqpoint{2.468951in}{0.864488in}}%
\pgfpathcurveto{\pgfqpoint{2.464393in}{0.869046in}}{\pgfqpoint{2.458210in}{0.871607in}}{\pgfqpoint{2.451765in}{0.871607in}}%
\pgfpathcurveto{\pgfqpoint{2.445319in}{0.871607in}}{\pgfqpoint{2.439136in}{0.869046in}}{\pgfqpoint{2.434578in}{0.864488in}}%
\pgfpathcurveto{\pgfqpoint{2.430020in}{0.859930in}}{\pgfqpoint{2.427459in}{0.853748in}}{\pgfqpoint{2.427459in}{0.847302in}}%
\pgfpathcurveto{\pgfqpoint{2.427459in}{0.840856in}}{\pgfqpoint{2.430020in}{0.834673in}}{\pgfqpoint{2.434578in}{0.830115in}}%
\pgfpathcurveto{\pgfqpoint{2.439136in}{0.825557in}}{\pgfqpoint{2.445319in}{0.822996in}}{\pgfqpoint{2.451765in}{0.822996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397162in}{0.857645in}}%
\pgfpathcurveto{\pgfqpoint{2.403608in}{0.857645in}}{\pgfqpoint{2.409791in}{0.860206in}}{\pgfqpoint{2.414349in}{0.864764in}}%
\pgfpathcurveto{\pgfqpoint{2.418907in}{0.869322in}}{\pgfqpoint{2.421468in}{0.875505in}}{\pgfqpoint{2.421468in}{0.881951in}}%
\pgfpathcurveto{\pgfqpoint{2.421468in}{0.888396in}}{\pgfqpoint{2.418907in}{0.894579in}}{\pgfqpoint{2.414349in}{0.899137in}}%
\pgfpathcurveto{\pgfqpoint{2.409791in}{0.903695in}}{\pgfqpoint{2.403608in}{0.906256in}}{\pgfqpoint{2.397162in}{0.906256in}}%
\pgfpathcurveto{\pgfqpoint{2.390716in}{0.906256in}}{\pgfqpoint{2.384534in}{0.903695in}}{\pgfqpoint{2.379976in}{0.899137in}}%
\pgfpathcurveto{\pgfqpoint{2.375418in}{0.894579in}}{\pgfqpoint{2.372857in}{0.888396in}}{\pgfqpoint{2.372857in}{0.881951in}}%
\pgfpathcurveto{\pgfqpoint{2.372857in}{0.875505in}}{\pgfqpoint{2.375418in}{0.869322in}}{\pgfqpoint{2.379976in}{0.864764in}}%
\pgfpathcurveto{\pgfqpoint{2.384534in}{0.860206in}}{\pgfqpoint{2.390716in}{0.857645in}}{\pgfqpoint{2.397162in}{0.857645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457274in}{0.919239in}}%
\pgfpathcurveto{\pgfqpoint{2.463720in}{0.919239in}}{\pgfqpoint{2.469903in}{0.921800in}}{\pgfqpoint{2.474461in}{0.926358in}}%
\pgfpathcurveto{\pgfqpoint{2.479019in}{0.930916in}}{\pgfqpoint{2.481580in}{0.937099in}}{\pgfqpoint{2.481580in}{0.943545in}}%
\pgfpathcurveto{\pgfqpoint{2.481580in}{0.949990in}}{\pgfqpoint{2.479019in}{0.956173in}}{\pgfqpoint{2.474461in}{0.960731in}}%
\pgfpathcurveto{\pgfqpoint{2.469903in}{0.965289in}}{\pgfqpoint{2.463720in}{0.967850in}}{\pgfqpoint{2.457274in}{0.967850in}}%
\pgfpathcurveto{\pgfqpoint{2.450829in}{0.967850in}}{\pgfqpoint{2.444646in}{0.965289in}}{\pgfqpoint{2.440088in}{0.960731in}}%
\pgfpathcurveto{\pgfqpoint{2.435530in}{0.956173in}}{\pgfqpoint{2.432969in}{0.949990in}}{\pgfqpoint{2.432969in}{0.943545in}}%
\pgfpathcurveto{\pgfqpoint{2.432969in}{0.937099in}}{\pgfqpoint{2.435530in}{0.930916in}}{\pgfqpoint{2.440088in}{0.926358in}}%
\pgfpathcurveto{\pgfqpoint{2.444646in}{0.921800in}}{\pgfqpoint{2.450829in}{0.919239in}}{\pgfqpoint{2.457274in}{0.919239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455565in}{0.958091in}}%
\pgfpathcurveto{\pgfqpoint{2.462011in}{0.958091in}}{\pgfqpoint{2.468194in}{0.960652in}}{\pgfqpoint{2.472751in}{0.965210in}}%
\pgfpathcurveto{\pgfqpoint{2.477309in}{0.969768in}}{\pgfqpoint{2.479870in}{0.975951in}}{\pgfqpoint{2.479870in}{0.982397in}}%
\pgfpathcurveto{\pgfqpoint{2.479870in}{0.988843in}}{\pgfqpoint{2.477309in}{0.995026in}}{\pgfqpoint{2.472751in}{0.999584in}}%
\pgfpathcurveto{\pgfqpoint{2.468194in}{1.004141in}}{\pgfqpoint{2.462011in}{1.006702in}}{\pgfqpoint{2.455565in}{1.006702in}}%
\pgfpathcurveto{\pgfqpoint{2.449119in}{1.006702in}}{\pgfqpoint{2.442936in}{1.004141in}}{\pgfqpoint{2.438378in}{0.999584in}}%
\pgfpathcurveto{\pgfqpoint{2.433820in}{0.995026in}}{\pgfqpoint{2.431259in}{0.988843in}}{\pgfqpoint{2.431259in}{0.982397in}}%
\pgfpathcurveto{\pgfqpoint{2.431259in}{0.975951in}}{\pgfqpoint{2.433820in}{0.969768in}}{\pgfqpoint{2.438378in}{0.965210in}}%
\pgfpathcurveto{\pgfqpoint{2.442936in}{0.960652in}}{\pgfqpoint{2.449119in}{0.958091in}}{\pgfqpoint{2.455565in}{0.958091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444907in}{0.907225in}}%
\pgfpathcurveto{\pgfqpoint{2.451353in}{0.907225in}}{\pgfqpoint{2.457535in}{0.909786in}}{\pgfqpoint{2.462093in}{0.914344in}}%
\pgfpathcurveto{\pgfqpoint{2.466651in}{0.918902in}}{\pgfqpoint{2.469212in}{0.925085in}}{\pgfqpoint{2.469212in}{0.931531in}}%
\pgfpathcurveto{\pgfqpoint{2.469212in}{0.937976in}}{\pgfqpoint{2.466651in}{0.944159in}}{\pgfqpoint{2.462093in}{0.948717in}}%
\pgfpathcurveto{\pgfqpoint{2.457535in}{0.953275in}}{\pgfqpoint{2.451353in}{0.955836in}}{\pgfqpoint{2.444907in}{0.955836in}}%
\pgfpathcurveto{\pgfqpoint{2.438461in}{0.955836in}}{\pgfqpoint{2.432278in}{0.953275in}}{\pgfqpoint{2.427720in}{0.948717in}}%
\pgfpathcurveto{\pgfqpoint{2.423162in}{0.944159in}}{\pgfqpoint{2.420601in}{0.937976in}}{\pgfqpoint{2.420601in}{0.931531in}}%
\pgfpathcurveto{\pgfqpoint{2.420601in}{0.925085in}}{\pgfqpoint{2.423162in}{0.918902in}}{\pgfqpoint{2.427720in}{0.914344in}}%
\pgfpathcurveto{\pgfqpoint{2.432278in}{0.909786in}}{\pgfqpoint{2.438461in}{0.907225in}}{\pgfqpoint{2.444907in}{0.907225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408783in}{0.909192in}}%
\pgfpathcurveto{\pgfqpoint{2.415229in}{0.909192in}}{\pgfqpoint{2.421411in}{0.911753in}}{\pgfqpoint{2.425969in}{0.916311in}}%
\pgfpathcurveto{\pgfqpoint{2.430527in}{0.920869in}}{\pgfqpoint{2.433088in}{0.927052in}}{\pgfqpoint{2.433088in}{0.933498in}}%
\pgfpathcurveto{\pgfqpoint{2.433088in}{0.939944in}}{\pgfqpoint{2.430527in}{0.946127in}}{\pgfqpoint{2.425969in}{0.950685in}}%
\pgfpathcurveto{\pgfqpoint{2.421411in}{0.955243in}}{\pgfqpoint{2.415229in}{0.957804in}}{\pgfqpoint{2.408783in}{0.957804in}}%
\pgfpathcurveto{\pgfqpoint{2.402337in}{0.957804in}}{\pgfqpoint{2.396154in}{0.955243in}}{\pgfqpoint{2.391596in}{0.950685in}}%
\pgfpathcurveto{\pgfqpoint{2.387038in}{0.946127in}}{\pgfqpoint{2.384477in}{0.939944in}}{\pgfqpoint{2.384477in}{0.933498in}}%
\pgfpathcurveto{\pgfqpoint{2.384477in}{0.927052in}}{\pgfqpoint{2.387038in}{0.920869in}}{\pgfqpoint{2.391596in}{0.916311in}}%
\pgfpathcurveto{\pgfqpoint{2.396154in}{0.911753in}}{\pgfqpoint{2.402337in}{0.909192in}}{\pgfqpoint{2.408783in}{0.909192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388168in}{0.933681in}}%
\pgfpathcurveto{\pgfqpoint{2.394614in}{0.933681in}}{\pgfqpoint{2.400797in}{0.936241in}}{\pgfqpoint{2.405354in}{0.940799in}}%
\pgfpathcurveto{\pgfqpoint{2.409912in}{0.945357in}}{\pgfqpoint{2.412473in}{0.951540in}}{\pgfqpoint{2.412473in}{0.957986in}}%
\pgfpathcurveto{\pgfqpoint{2.412473in}{0.964432in}}{\pgfqpoint{2.409912in}{0.970615in}}{\pgfqpoint{2.405354in}{0.975173in}}%
\pgfpathcurveto{\pgfqpoint{2.400797in}{0.979731in}}{\pgfqpoint{2.394614in}{0.982292in}}{\pgfqpoint{2.388168in}{0.982292in}}%
\pgfpathcurveto{\pgfqpoint{2.381722in}{0.982292in}}{\pgfqpoint{2.375539in}{0.979731in}}{\pgfqpoint{2.370981in}{0.975173in}}%
\pgfpathcurveto{\pgfqpoint{2.366423in}{0.970615in}}{\pgfqpoint{2.363862in}{0.964432in}}{\pgfqpoint{2.363862in}{0.957986in}}%
\pgfpathcurveto{\pgfqpoint{2.363862in}{0.951540in}}{\pgfqpoint{2.366423in}{0.945357in}}{\pgfqpoint{2.370981in}{0.940799in}}%
\pgfpathcurveto{\pgfqpoint{2.375539in}{0.936241in}}{\pgfqpoint{2.381722in}{0.933681in}}{\pgfqpoint{2.388168in}{0.933681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456858in}{0.903737in}}%
\pgfpathcurveto{\pgfqpoint{2.463304in}{0.903737in}}{\pgfqpoint{2.469487in}{0.906298in}}{\pgfqpoint{2.474045in}{0.910856in}}%
\pgfpathcurveto{\pgfqpoint{2.478603in}{0.915414in}}{\pgfqpoint{2.481164in}{0.921597in}}{\pgfqpoint{2.481164in}{0.928042in}}%
\pgfpathcurveto{\pgfqpoint{2.481164in}{0.934488in}}{\pgfqpoint{2.478603in}{0.940671in}}{\pgfqpoint{2.474045in}{0.945229in}}%
\pgfpathcurveto{\pgfqpoint{2.469487in}{0.949787in}}{\pgfqpoint{2.463304in}{0.952348in}}{\pgfqpoint{2.456858in}{0.952348in}}%
\pgfpathcurveto{\pgfqpoint{2.450412in}{0.952348in}}{\pgfqpoint{2.444230in}{0.949787in}}{\pgfqpoint{2.439672in}{0.945229in}}%
\pgfpathcurveto{\pgfqpoint{2.435114in}{0.940671in}}{\pgfqpoint{2.432553in}{0.934488in}}{\pgfqpoint{2.432553in}{0.928042in}}%
\pgfpathcurveto{\pgfqpoint{2.432553in}{0.921597in}}{\pgfqpoint{2.435114in}{0.915414in}}{\pgfqpoint{2.439672in}{0.910856in}}%
\pgfpathcurveto{\pgfqpoint{2.444230in}{0.906298in}}{\pgfqpoint{2.450412in}{0.903737in}}{\pgfqpoint{2.456858in}{0.903737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467901in}{0.950159in}}%
\pgfpathcurveto{\pgfqpoint{2.474347in}{0.950159in}}{\pgfqpoint{2.480530in}{0.952720in}}{\pgfqpoint{2.485088in}{0.957278in}}%
\pgfpathcurveto{\pgfqpoint{2.489646in}{0.961836in}}{\pgfqpoint{2.492207in}{0.968018in}}{\pgfqpoint{2.492207in}{0.974464in}}%
\pgfpathcurveto{\pgfqpoint{2.492207in}{0.980910in}}{\pgfqpoint{2.489646in}{0.987093in}}{\pgfqpoint{2.485088in}{0.991651in}}%
\pgfpathcurveto{\pgfqpoint{2.480530in}{0.996209in}}{\pgfqpoint{2.474347in}{0.998770in}}{\pgfqpoint{2.467901in}{0.998770in}}%
\pgfpathcurveto{\pgfqpoint{2.461455in}{0.998770in}}{\pgfqpoint{2.455273in}{0.996209in}}{\pgfqpoint{2.450715in}{0.991651in}}%
\pgfpathcurveto{\pgfqpoint{2.446157in}{0.987093in}}{\pgfqpoint{2.443596in}{0.980910in}}{\pgfqpoint{2.443596in}{0.974464in}}%
\pgfpathcurveto{\pgfqpoint{2.443596in}{0.968018in}}{\pgfqpoint{2.446157in}{0.961836in}}{\pgfqpoint{2.450715in}{0.957278in}}%
\pgfpathcurveto{\pgfqpoint{2.455273in}{0.952720in}}{\pgfqpoint{2.461455in}{0.950159in}}{\pgfqpoint{2.467901in}{0.950159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447268in}{0.854496in}}%
\pgfpathcurveto{\pgfqpoint{2.453714in}{0.854496in}}{\pgfqpoint{2.459897in}{0.857057in}}{\pgfqpoint{2.464455in}{0.861615in}}%
\pgfpathcurveto{\pgfqpoint{2.469013in}{0.866173in}}{\pgfqpoint{2.471574in}{0.872356in}}{\pgfqpoint{2.471574in}{0.878802in}}%
\pgfpathcurveto{\pgfqpoint{2.471574in}{0.885248in}}{\pgfqpoint{2.469013in}{0.891430in}}{\pgfqpoint{2.464455in}{0.895988in}}%
\pgfpathcurveto{\pgfqpoint{2.459897in}{0.900546in}}{\pgfqpoint{2.453714in}{0.903107in}}{\pgfqpoint{2.447268in}{0.903107in}}%
\pgfpathcurveto{\pgfqpoint{2.440822in}{0.903107in}}{\pgfqpoint{2.434639in}{0.900546in}}{\pgfqpoint{2.430081in}{0.895988in}}%
\pgfpathcurveto{\pgfqpoint{2.425523in}{0.891430in}}{\pgfqpoint{2.422962in}{0.885248in}}{\pgfqpoint{2.422962in}{0.878802in}}%
\pgfpathcurveto{\pgfqpoint{2.422962in}{0.872356in}}{\pgfqpoint{2.425523in}{0.866173in}}{\pgfqpoint{2.430081in}{0.861615in}}%
\pgfpathcurveto{\pgfqpoint{2.434639in}{0.857057in}}{\pgfqpoint{2.440822in}{0.854496in}}{\pgfqpoint{2.447268in}{0.854496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431016in}{0.882387in}}%
\pgfpathcurveto{\pgfqpoint{2.437462in}{0.882387in}}{\pgfqpoint{2.443644in}{0.884948in}}{\pgfqpoint{2.448202in}{0.889506in}}%
\pgfpathcurveto{\pgfqpoint{2.452760in}{0.894064in}}{\pgfqpoint{2.455321in}{0.900247in}}{\pgfqpoint{2.455321in}{0.906693in}}%
\pgfpathcurveto{\pgfqpoint{2.455321in}{0.913139in}}{\pgfqpoint{2.452760in}{0.919321in}}{\pgfqpoint{2.448202in}{0.923879in}}%
\pgfpathcurveto{\pgfqpoint{2.443644in}{0.928437in}}{\pgfqpoint{2.437462in}{0.930998in}}{\pgfqpoint{2.431016in}{0.930998in}}%
\pgfpathcurveto{\pgfqpoint{2.424570in}{0.930998in}}{\pgfqpoint{2.418387in}{0.928437in}}{\pgfqpoint{2.413829in}{0.923879in}}%
\pgfpathcurveto{\pgfqpoint{2.409271in}{0.919321in}}{\pgfqpoint{2.406710in}{0.913139in}}{\pgfqpoint{2.406710in}{0.906693in}}%
\pgfpathcurveto{\pgfqpoint{2.406710in}{0.900247in}}{\pgfqpoint{2.409271in}{0.894064in}}{\pgfqpoint{2.413829in}{0.889506in}}%
\pgfpathcurveto{\pgfqpoint{2.418387in}{0.884948in}}{\pgfqpoint{2.424570in}{0.882387in}}{\pgfqpoint{2.431016in}{0.882387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420435in}{0.916376in}}%
\pgfpathcurveto{\pgfqpoint{2.426881in}{0.916376in}}{\pgfqpoint{2.433064in}{0.918937in}}{\pgfqpoint{2.437622in}{0.923495in}}%
\pgfpathcurveto{\pgfqpoint{2.442180in}{0.928053in}}{\pgfqpoint{2.444741in}{0.934236in}}{\pgfqpoint{2.444741in}{0.940682in}}%
\pgfpathcurveto{\pgfqpoint{2.444741in}{0.947128in}}{\pgfqpoint{2.442180in}{0.953311in}}{\pgfqpoint{2.437622in}{0.957869in}}%
\pgfpathcurveto{\pgfqpoint{2.433064in}{0.962427in}}{\pgfqpoint{2.426881in}{0.964988in}}{\pgfqpoint{2.420435in}{0.964988in}}%
\pgfpathcurveto{\pgfqpoint{2.413989in}{0.964988in}}{\pgfqpoint{2.407807in}{0.962427in}}{\pgfqpoint{2.403249in}{0.957869in}}%
\pgfpathcurveto{\pgfqpoint{2.398691in}{0.953311in}}{\pgfqpoint{2.396130in}{0.947128in}}{\pgfqpoint{2.396130in}{0.940682in}}%
\pgfpathcurveto{\pgfqpoint{2.396130in}{0.934236in}}{\pgfqpoint{2.398691in}{0.928053in}}{\pgfqpoint{2.403249in}{0.923495in}}%
\pgfpathcurveto{\pgfqpoint{2.407807in}{0.918937in}}{\pgfqpoint{2.413989in}{0.916376in}}{\pgfqpoint{2.420435in}{0.916376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439188in}{0.832237in}}%
\pgfpathcurveto{\pgfqpoint{2.445634in}{0.832237in}}{\pgfqpoint{2.451816in}{0.834798in}}{\pgfqpoint{2.456374in}{0.839356in}}%
\pgfpathcurveto{\pgfqpoint{2.460932in}{0.843914in}}{\pgfqpoint{2.463493in}{0.850097in}}{\pgfqpoint{2.463493in}{0.856543in}}%
\pgfpathcurveto{\pgfqpoint{2.463493in}{0.862989in}}{\pgfqpoint{2.460932in}{0.869171in}}{\pgfqpoint{2.456374in}{0.873729in}}%
\pgfpathcurveto{\pgfqpoint{2.451816in}{0.878287in}}{\pgfqpoint{2.445634in}{0.880848in}}{\pgfqpoint{2.439188in}{0.880848in}}%
\pgfpathcurveto{\pgfqpoint{2.432742in}{0.880848in}}{\pgfqpoint{2.426559in}{0.878287in}}{\pgfqpoint{2.422001in}{0.873729in}}%
\pgfpathcurveto{\pgfqpoint{2.417443in}{0.869171in}}{\pgfqpoint{2.414882in}{0.862989in}}{\pgfqpoint{2.414882in}{0.856543in}}%
\pgfpathcurveto{\pgfqpoint{2.414882in}{0.850097in}}{\pgfqpoint{2.417443in}{0.843914in}}{\pgfqpoint{2.422001in}{0.839356in}}%
\pgfpathcurveto{\pgfqpoint{2.426559in}{0.834798in}}{\pgfqpoint{2.432742in}{0.832237in}}{\pgfqpoint{2.439188in}{0.832237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376680in}{0.840551in}}%
\pgfpathcurveto{\pgfqpoint{2.383126in}{0.840551in}}{\pgfqpoint{2.389309in}{0.843112in}}{\pgfqpoint{2.393867in}{0.847670in}}%
\pgfpathcurveto{\pgfqpoint{2.398424in}{0.852228in}}{\pgfqpoint{2.400985in}{0.858410in}}{\pgfqpoint{2.400985in}{0.864856in}}%
\pgfpathcurveto{\pgfqpoint{2.400985in}{0.871302in}}{\pgfqpoint{2.398424in}{0.877485in}}{\pgfqpoint{2.393867in}{0.882043in}}%
\pgfpathcurveto{\pgfqpoint{2.389309in}{0.886601in}}{\pgfqpoint{2.383126in}{0.889162in}}{\pgfqpoint{2.376680in}{0.889162in}}%
\pgfpathcurveto{\pgfqpoint{2.370234in}{0.889162in}}{\pgfqpoint{2.364051in}{0.886601in}}{\pgfqpoint{2.359493in}{0.882043in}}%
\pgfpathcurveto{\pgfqpoint{2.354935in}{0.877485in}}{\pgfqpoint{2.352374in}{0.871302in}}{\pgfqpoint{2.352374in}{0.864856in}}%
\pgfpathcurveto{\pgfqpoint{2.352374in}{0.858410in}}{\pgfqpoint{2.354935in}{0.852228in}}{\pgfqpoint{2.359493in}{0.847670in}}%
\pgfpathcurveto{\pgfqpoint{2.364051in}{0.843112in}}{\pgfqpoint{2.370234in}{0.840551in}}{\pgfqpoint{2.376680in}{0.840551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421932in}{0.900831in}}%
\pgfpathcurveto{\pgfqpoint{2.428378in}{0.900831in}}{\pgfqpoint{2.434561in}{0.903392in}}{\pgfqpoint{2.439119in}{0.907950in}}%
\pgfpathcurveto{\pgfqpoint{2.443677in}{0.912508in}}{\pgfqpoint{2.446238in}{0.918690in}}{\pgfqpoint{2.446238in}{0.925136in}}%
\pgfpathcurveto{\pgfqpoint{2.446238in}{0.931582in}}{\pgfqpoint{2.443677in}{0.937765in}}{\pgfqpoint{2.439119in}{0.942323in}}%
\pgfpathcurveto{\pgfqpoint{2.434561in}{0.946881in}}{\pgfqpoint{2.428378in}{0.949442in}}{\pgfqpoint{2.421932in}{0.949442in}}%
\pgfpathcurveto{\pgfqpoint{2.415487in}{0.949442in}}{\pgfqpoint{2.409304in}{0.946881in}}{\pgfqpoint{2.404746in}{0.942323in}}%
\pgfpathcurveto{\pgfqpoint{2.400188in}{0.937765in}}{\pgfqpoint{2.397627in}{0.931582in}}{\pgfqpoint{2.397627in}{0.925136in}}%
\pgfpathcurveto{\pgfqpoint{2.397627in}{0.918690in}}{\pgfqpoint{2.400188in}{0.912508in}}{\pgfqpoint{2.404746in}{0.907950in}}%
\pgfpathcurveto{\pgfqpoint{2.409304in}{0.903392in}}{\pgfqpoint{2.415487in}{0.900831in}}{\pgfqpoint{2.421932in}{0.900831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428448in}{0.912001in}}%
\pgfpathcurveto{\pgfqpoint{2.434894in}{0.912001in}}{\pgfqpoint{2.441077in}{0.914562in}}{\pgfqpoint{2.445635in}{0.919120in}}%
\pgfpathcurveto{\pgfqpoint{2.450192in}{0.923678in}}{\pgfqpoint{2.452753in}{0.929861in}}{\pgfqpoint{2.452753in}{0.936307in}}%
\pgfpathcurveto{\pgfqpoint{2.452753in}{0.942753in}}{\pgfqpoint{2.450192in}{0.948936in}}{\pgfqpoint{2.445635in}{0.953494in}}%
\pgfpathcurveto{\pgfqpoint{2.441077in}{0.958052in}}{\pgfqpoint{2.434894in}{0.960613in}}{\pgfqpoint{2.428448in}{0.960613in}}%
\pgfpathcurveto{\pgfqpoint{2.422002in}{0.960613in}}{\pgfqpoint{2.415819in}{0.958052in}}{\pgfqpoint{2.411261in}{0.953494in}}%
\pgfpathcurveto{\pgfqpoint{2.406703in}{0.948936in}}{\pgfqpoint{2.404142in}{0.942753in}}{\pgfqpoint{2.404142in}{0.936307in}}%
\pgfpathcurveto{\pgfqpoint{2.404142in}{0.929861in}}{\pgfqpoint{2.406703in}{0.923678in}}{\pgfqpoint{2.411261in}{0.919120in}}%
\pgfpathcurveto{\pgfqpoint{2.415819in}{0.914562in}}{\pgfqpoint{2.422002in}{0.912001in}}{\pgfqpoint{2.428448in}{0.912001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438048in}{0.850733in}}%
\pgfpathcurveto{\pgfqpoint{2.444494in}{0.850733in}}{\pgfqpoint{2.450677in}{0.853294in}}{\pgfqpoint{2.455235in}{0.857852in}}%
\pgfpathcurveto{\pgfqpoint{2.459793in}{0.862410in}}{\pgfqpoint{2.462354in}{0.868593in}}{\pgfqpoint{2.462354in}{0.875039in}}%
\pgfpathcurveto{\pgfqpoint{2.462354in}{0.881485in}}{\pgfqpoint{2.459793in}{0.887667in}}{\pgfqpoint{2.455235in}{0.892225in}}%
\pgfpathcurveto{\pgfqpoint{2.450677in}{0.896783in}}{\pgfqpoint{2.444494in}{0.899344in}}{\pgfqpoint{2.438048in}{0.899344in}}%
\pgfpathcurveto{\pgfqpoint{2.431602in}{0.899344in}}{\pgfqpoint{2.425419in}{0.896783in}}{\pgfqpoint{2.420861in}{0.892225in}}%
\pgfpathcurveto{\pgfqpoint{2.416303in}{0.887667in}}{\pgfqpoint{2.413742in}{0.881485in}}{\pgfqpoint{2.413742in}{0.875039in}}%
\pgfpathcurveto{\pgfqpoint{2.413742in}{0.868593in}}{\pgfqpoint{2.416303in}{0.862410in}}{\pgfqpoint{2.420861in}{0.857852in}}%
\pgfpathcurveto{\pgfqpoint{2.425419in}{0.853294in}}{\pgfqpoint{2.431602in}{0.850733in}}{\pgfqpoint{2.438048in}{0.850733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366121in}{0.842753in}}%
\pgfpathcurveto{\pgfqpoint{2.372567in}{0.842753in}}{\pgfqpoint{2.378750in}{0.845314in}}{\pgfqpoint{2.383308in}{0.849872in}}%
\pgfpathcurveto{\pgfqpoint{2.387866in}{0.854430in}}{\pgfqpoint{2.390427in}{0.860613in}}{\pgfqpoint{2.390427in}{0.867058in}}%
\pgfpathcurveto{\pgfqpoint{2.390427in}{0.873504in}}{\pgfqpoint{2.387866in}{0.879687in}}{\pgfqpoint{2.383308in}{0.884245in}}%
\pgfpathcurveto{\pgfqpoint{2.378750in}{0.888803in}}{\pgfqpoint{2.372567in}{0.891364in}}{\pgfqpoint{2.366121in}{0.891364in}}%
\pgfpathcurveto{\pgfqpoint{2.359675in}{0.891364in}}{\pgfqpoint{2.353492in}{0.888803in}}{\pgfqpoint{2.348935in}{0.884245in}}%
\pgfpathcurveto{\pgfqpoint{2.344377in}{0.879687in}}{\pgfqpoint{2.341816in}{0.873504in}}{\pgfqpoint{2.341816in}{0.867058in}}%
\pgfpathcurveto{\pgfqpoint{2.341816in}{0.860613in}}{\pgfqpoint{2.344377in}{0.854430in}}{\pgfqpoint{2.348935in}{0.849872in}}%
\pgfpathcurveto{\pgfqpoint{2.353492in}{0.845314in}}{\pgfqpoint{2.359675in}{0.842753in}}{\pgfqpoint{2.366121in}{0.842753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388184in}{0.890404in}}%
\pgfpathcurveto{\pgfqpoint{2.394629in}{0.890404in}}{\pgfqpoint{2.400812in}{0.892965in}}{\pgfqpoint{2.405370in}{0.897523in}}%
\pgfpathcurveto{\pgfqpoint{2.409928in}{0.902081in}}{\pgfqpoint{2.412489in}{0.908264in}}{\pgfqpoint{2.412489in}{0.914710in}}%
\pgfpathcurveto{\pgfqpoint{2.412489in}{0.921156in}}{\pgfqpoint{2.409928in}{0.927339in}}{\pgfqpoint{2.405370in}{0.931897in}}%
\pgfpathcurveto{\pgfqpoint{2.400812in}{0.936455in}}{\pgfqpoint{2.394629in}{0.939016in}}{\pgfqpoint{2.388184in}{0.939016in}}%
\pgfpathcurveto{\pgfqpoint{2.381738in}{0.939016in}}{\pgfqpoint{2.375555in}{0.936455in}}{\pgfqpoint{2.370997in}{0.931897in}}%
\pgfpathcurveto{\pgfqpoint{2.366439in}{0.927339in}}{\pgfqpoint{2.363878in}{0.921156in}}{\pgfqpoint{2.363878in}{0.914710in}}%
\pgfpathcurveto{\pgfqpoint{2.363878in}{0.908264in}}{\pgfqpoint{2.366439in}{0.902081in}}{\pgfqpoint{2.370997in}{0.897523in}}%
\pgfpathcurveto{\pgfqpoint{2.375555in}{0.892965in}}{\pgfqpoint{2.381738in}{0.890404in}}{\pgfqpoint{2.388184in}{0.890404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390830in}{0.934152in}}%
\pgfpathcurveto{\pgfqpoint{2.397276in}{0.934152in}}{\pgfqpoint{2.403459in}{0.936713in}}{\pgfqpoint{2.408017in}{0.941271in}}%
\pgfpathcurveto{\pgfqpoint{2.412575in}{0.945829in}}{\pgfqpoint{2.415136in}{0.952011in}}{\pgfqpoint{2.415136in}{0.958457in}}%
\pgfpathcurveto{\pgfqpoint{2.415136in}{0.964903in}}{\pgfqpoint{2.412575in}{0.971086in}}{\pgfqpoint{2.408017in}{0.975644in}}%
\pgfpathcurveto{\pgfqpoint{2.403459in}{0.980202in}}{\pgfqpoint{2.397276in}{0.982763in}}{\pgfqpoint{2.390830in}{0.982763in}}%
\pgfpathcurveto{\pgfqpoint{2.384384in}{0.982763in}}{\pgfqpoint{2.378202in}{0.980202in}}{\pgfqpoint{2.373644in}{0.975644in}}%
\pgfpathcurveto{\pgfqpoint{2.369086in}{0.971086in}}{\pgfqpoint{2.366525in}{0.964903in}}{\pgfqpoint{2.366525in}{0.958457in}}%
\pgfpathcurveto{\pgfqpoint{2.366525in}{0.952011in}}{\pgfqpoint{2.369086in}{0.945829in}}{\pgfqpoint{2.373644in}{0.941271in}}%
\pgfpathcurveto{\pgfqpoint{2.378202in}{0.936713in}}{\pgfqpoint{2.384384in}{0.934152in}}{\pgfqpoint{2.390830in}{0.934152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435046in}{0.845285in}}%
\pgfpathcurveto{\pgfqpoint{2.441492in}{0.845285in}}{\pgfqpoint{2.447675in}{0.847846in}}{\pgfqpoint{2.452233in}{0.852404in}}%
\pgfpathcurveto{\pgfqpoint{2.456791in}{0.856962in}}{\pgfqpoint{2.459352in}{0.863145in}}{\pgfqpoint{2.459352in}{0.869590in}}%
\pgfpathcurveto{\pgfqpoint{2.459352in}{0.876036in}}{\pgfqpoint{2.456791in}{0.882219in}}{\pgfqpoint{2.452233in}{0.886777in}}%
\pgfpathcurveto{\pgfqpoint{2.447675in}{0.891335in}}{\pgfqpoint{2.441492in}{0.893896in}}{\pgfqpoint{2.435046in}{0.893896in}}%
\pgfpathcurveto{\pgfqpoint{2.428600in}{0.893896in}}{\pgfqpoint{2.422418in}{0.891335in}}{\pgfqpoint{2.417860in}{0.886777in}}%
\pgfpathcurveto{\pgfqpoint{2.413302in}{0.882219in}}{\pgfqpoint{2.410741in}{0.876036in}}{\pgfqpoint{2.410741in}{0.869590in}}%
\pgfpathcurveto{\pgfqpoint{2.410741in}{0.863145in}}{\pgfqpoint{2.413302in}{0.856962in}}{\pgfqpoint{2.417860in}{0.852404in}}%
\pgfpathcurveto{\pgfqpoint{2.422418in}{0.847846in}}{\pgfqpoint{2.428600in}{0.845285in}}{\pgfqpoint{2.435046in}{0.845285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379783in}{0.884274in}}%
\pgfpathcurveto{\pgfqpoint{2.386228in}{0.884274in}}{\pgfqpoint{2.392411in}{0.886835in}}{\pgfqpoint{2.396969in}{0.891393in}}%
\pgfpathcurveto{\pgfqpoint{2.401527in}{0.895950in}}{\pgfqpoint{2.404088in}{0.902133in}}{\pgfqpoint{2.404088in}{0.908579in}}%
\pgfpathcurveto{\pgfqpoint{2.404088in}{0.915025in}}{\pgfqpoint{2.401527in}{0.921208in}}{\pgfqpoint{2.396969in}{0.925766in}}%
\pgfpathcurveto{\pgfqpoint{2.392411in}{0.930324in}}{\pgfqpoint{2.386228in}{0.932885in}}{\pgfqpoint{2.379783in}{0.932885in}}%
\pgfpathcurveto{\pgfqpoint{2.373337in}{0.932885in}}{\pgfqpoint{2.367154in}{0.930324in}}{\pgfqpoint{2.362596in}{0.925766in}}%
\pgfpathcurveto{\pgfqpoint{2.358038in}{0.921208in}}{\pgfqpoint{2.355477in}{0.915025in}}{\pgfqpoint{2.355477in}{0.908579in}}%
\pgfpathcurveto{\pgfqpoint{2.355477in}{0.902133in}}{\pgfqpoint{2.358038in}{0.895950in}}{\pgfqpoint{2.362596in}{0.891393in}}%
\pgfpathcurveto{\pgfqpoint{2.367154in}{0.886835in}}{\pgfqpoint{2.373337in}{0.884274in}}{\pgfqpoint{2.379783in}{0.884274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442381in}{0.916223in}}%
\pgfpathcurveto{\pgfqpoint{2.448827in}{0.916223in}}{\pgfqpoint{2.455010in}{0.918784in}}{\pgfqpoint{2.459568in}{0.923342in}}%
\pgfpathcurveto{\pgfqpoint{2.464126in}{0.927900in}}{\pgfqpoint{2.466687in}{0.934082in}}{\pgfqpoint{2.466687in}{0.940528in}}%
\pgfpathcurveto{\pgfqpoint{2.466687in}{0.946974in}}{\pgfqpoint{2.464126in}{0.953157in}}{\pgfqpoint{2.459568in}{0.957715in}}%
\pgfpathcurveto{\pgfqpoint{2.455010in}{0.962273in}}{\pgfqpoint{2.448827in}{0.964834in}}{\pgfqpoint{2.442381in}{0.964834in}}%
\pgfpathcurveto{\pgfqpoint{2.435936in}{0.964834in}}{\pgfqpoint{2.429753in}{0.962273in}}{\pgfqpoint{2.425195in}{0.957715in}}%
\pgfpathcurveto{\pgfqpoint{2.420637in}{0.953157in}}{\pgfqpoint{2.418076in}{0.946974in}}{\pgfqpoint{2.418076in}{0.940528in}}%
\pgfpathcurveto{\pgfqpoint{2.418076in}{0.934082in}}{\pgfqpoint{2.420637in}{0.927900in}}{\pgfqpoint{2.425195in}{0.923342in}}%
\pgfpathcurveto{\pgfqpoint{2.429753in}{0.918784in}}{\pgfqpoint{2.435936in}{0.916223in}}{\pgfqpoint{2.442381in}{0.916223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392472in}{0.912626in}}%
\pgfpathcurveto{\pgfqpoint{2.398918in}{0.912626in}}{\pgfqpoint{2.405101in}{0.915187in}}{\pgfqpoint{2.409659in}{0.919745in}}%
\pgfpathcurveto{\pgfqpoint{2.414217in}{0.924303in}}{\pgfqpoint{2.416778in}{0.930486in}}{\pgfqpoint{2.416778in}{0.936932in}}%
\pgfpathcurveto{\pgfqpoint{2.416778in}{0.943378in}}{\pgfqpoint{2.414217in}{0.949560in}}{\pgfqpoint{2.409659in}{0.954118in}}%
\pgfpathcurveto{\pgfqpoint{2.405101in}{0.958676in}}{\pgfqpoint{2.398918in}{0.961237in}}{\pgfqpoint{2.392472in}{0.961237in}}%
\pgfpathcurveto{\pgfqpoint{2.386026in}{0.961237in}}{\pgfqpoint{2.379843in}{0.958676in}}{\pgfqpoint{2.375285in}{0.954118in}}%
\pgfpathcurveto{\pgfqpoint{2.370727in}{0.949560in}}{\pgfqpoint{2.368166in}{0.943378in}}{\pgfqpoint{2.368166in}{0.936932in}}%
\pgfpathcurveto{\pgfqpoint{2.368166in}{0.930486in}}{\pgfqpoint{2.370727in}{0.924303in}}{\pgfqpoint{2.375285in}{0.919745in}}%
\pgfpathcurveto{\pgfqpoint{2.379843in}{0.915187in}}{\pgfqpoint{2.386026in}{0.912626in}}{\pgfqpoint{2.392472in}{0.912626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471442in}{0.864759in}}%
\pgfpathcurveto{\pgfqpoint{2.477888in}{0.864759in}}{\pgfqpoint{2.484070in}{0.867320in}}{\pgfqpoint{2.488628in}{0.871878in}}%
\pgfpathcurveto{\pgfqpoint{2.493186in}{0.876436in}}{\pgfqpoint{2.495747in}{0.882619in}}{\pgfqpoint{2.495747in}{0.889065in}}%
\pgfpathcurveto{\pgfqpoint{2.495747in}{0.895511in}}{\pgfqpoint{2.493186in}{0.901694in}}{\pgfqpoint{2.488628in}{0.906252in}}%
\pgfpathcurveto{\pgfqpoint{2.484070in}{0.910810in}}{\pgfqpoint{2.477888in}{0.913371in}}{\pgfqpoint{2.471442in}{0.913371in}}%
\pgfpathcurveto{\pgfqpoint{2.464996in}{0.913371in}}{\pgfqpoint{2.458813in}{0.910810in}}{\pgfqpoint{2.454255in}{0.906252in}}%
\pgfpathcurveto{\pgfqpoint{2.449697in}{0.901694in}}{\pgfqpoint{2.447136in}{0.895511in}}{\pgfqpoint{2.447136in}{0.889065in}}%
\pgfpathcurveto{\pgfqpoint{2.447136in}{0.882619in}}{\pgfqpoint{2.449697in}{0.876436in}}{\pgfqpoint{2.454255in}{0.871878in}}%
\pgfpathcurveto{\pgfqpoint{2.458813in}{0.867320in}}{\pgfqpoint{2.464996in}{0.864759in}}{\pgfqpoint{2.471442in}{0.864759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421155in}{0.848468in}}%
\pgfpathcurveto{\pgfqpoint{2.427601in}{0.848468in}}{\pgfqpoint{2.433784in}{0.851029in}}{\pgfqpoint{2.438342in}{0.855587in}}%
\pgfpathcurveto{\pgfqpoint{2.442900in}{0.860145in}}{\pgfqpoint{2.445461in}{0.866327in}}{\pgfqpoint{2.445461in}{0.872773in}}%
\pgfpathcurveto{\pgfqpoint{2.445461in}{0.879219in}}{\pgfqpoint{2.442900in}{0.885402in}}{\pgfqpoint{2.438342in}{0.889960in}}%
\pgfpathcurveto{\pgfqpoint{2.433784in}{0.894518in}}{\pgfqpoint{2.427601in}{0.897079in}}{\pgfqpoint{2.421155in}{0.897079in}}%
\pgfpathcurveto{\pgfqpoint{2.414709in}{0.897079in}}{\pgfqpoint{2.408527in}{0.894518in}}{\pgfqpoint{2.403969in}{0.889960in}}%
\pgfpathcurveto{\pgfqpoint{2.399411in}{0.885402in}}{\pgfqpoint{2.396850in}{0.879219in}}{\pgfqpoint{2.396850in}{0.872773in}}%
\pgfpathcurveto{\pgfqpoint{2.396850in}{0.866327in}}{\pgfqpoint{2.399411in}{0.860145in}}{\pgfqpoint{2.403969in}{0.855587in}}%
\pgfpathcurveto{\pgfqpoint{2.408527in}{0.851029in}}{\pgfqpoint{2.414709in}{0.848468in}}{\pgfqpoint{2.421155in}{0.848468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463467in}{0.919438in}}%
\pgfpathcurveto{\pgfqpoint{2.469913in}{0.919438in}}{\pgfqpoint{2.476095in}{0.921999in}}{\pgfqpoint{2.480653in}{0.926557in}}%
\pgfpathcurveto{\pgfqpoint{2.485211in}{0.931115in}}{\pgfqpoint{2.487772in}{0.937298in}}{\pgfqpoint{2.487772in}{0.943743in}}%
\pgfpathcurveto{\pgfqpoint{2.487772in}{0.950189in}}{\pgfqpoint{2.485211in}{0.956372in}}{\pgfqpoint{2.480653in}{0.960930in}}%
\pgfpathcurveto{\pgfqpoint{2.476095in}{0.965488in}}{\pgfqpoint{2.469913in}{0.968049in}}{\pgfqpoint{2.463467in}{0.968049in}}%
\pgfpathcurveto{\pgfqpoint{2.457021in}{0.968049in}}{\pgfqpoint{2.450838in}{0.965488in}}{\pgfqpoint{2.446280in}{0.960930in}}%
\pgfpathcurveto{\pgfqpoint{2.441722in}{0.956372in}}{\pgfqpoint{2.439161in}{0.950189in}}{\pgfqpoint{2.439161in}{0.943743in}}%
\pgfpathcurveto{\pgfqpoint{2.439161in}{0.937298in}}{\pgfqpoint{2.441722in}{0.931115in}}{\pgfqpoint{2.446280in}{0.926557in}}%
\pgfpathcurveto{\pgfqpoint{2.450838in}{0.921999in}}{\pgfqpoint{2.457021in}{0.919438in}}{\pgfqpoint{2.463467in}{0.919438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452825in}{0.943861in}}%
\pgfpathcurveto{\pgfqpoint{2.459271in}{0.943861in}}{\pgfqpoint{2.465453in}{0.946422in}}{\pgfqpoint{2.470011in}{0.950980in}}%
\pgfpathcurveto{\pgfqpoint{2.474569in}{0.955538in}}{\pgfqpoint{2.477130in}{0.961720in}}{\pgfqpoint{2.477130in}{0.968166in}}%
\pgfpathcurveto{\pgfqpoint{2.477130in}{0.974612in}}{\pgfqpoint{2.474569in}{0.980795in}}{\pgfqpoint{2.470011in}{0.985353in}}%
\pgfpathcurveto{\pgfqpoint{2.465453in}{0.989911in}}{\pgfqpoint{2.459271in}{0.992472in}}{\pgfqpoint{2.452825in}{0.992472in}}%
\pgfpathcurveto{\pgfqpoint{2.446379in}{0.992472in}}{\pgfqpoint{2.440196in}{0.989911in}}{\pgfqpoint{2.435638in}{0.985353in}}%
\pgfpathcurveto{\pgfqpoint{2.431080in}{0.980795in}}{\pgfqpoint{2.428519in}{0.974612in}}{\pgfqpoint{2.428519in}{0.968166in}}%
\pgfpathcurveto{\pgfqpoint{2.428519in}{0.961720in}}{\pgfqpoint{2.431080in}{0.955538in}}{\pgfqpoint{2.435638in}{0.950980in}}%
\pgfpathcurveto{\pgfqpoint{2.440196in}{0.946422in}}{\pgfqpoint{2.446379in}{0.943861in}}{\pgfqpoint{2.452825in}{0.943861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432143in}{0.897956in}}%
\pgfpathcurveto{\pgfqpoint{2.438589in}{0.897956in}}{\pgfqpoint{2.444772in}{0.900517in}}{\pgfqpoint{2.449330in}{0.905075in}}%
\pgfpathcurveto{\pgfqpoint{2.453887in}{0.909633in}}{\pgfqpoint{2.456448in}{0.915816in}}{\pgfqpoint{2.456448in}{0.922262in}}%
\pgfpathcurveto{\pgfqpoint{2.456448in}{0.928708in}}{\pgfqpoint{2.453887in}{0.934890in}}{\pgfqpoint{2.449330in}{0.939448in}}%
\pgfpathcurveto{\pgfqpoint{2.444772in}{0.944006in}}{\pgfqpoint{2.438589in}{0.946567in}}{\pgfqpoint{2.432143in}{0.946567in}}%
\pgfpathcurveto{\pgfqpoint{2.425697in}{0.946567in}}{\pgfqpoint{2.419514in}{0.944006in}}{\pgfqpoint{2.414956in}{0.939448in}}%
\pgfpathcurveto{\pgfqpoint{2.410398in}{0.934890in}}{\pgfqpoint{2.407837in}{0.928708in}}{\pgfqpoint{2.407837in}{0.922262in}}%
\pgfpathcurveto{\pgfqpoint{2.407837in}{0.915816in}}{\pgfqpoint{2.410398in}{0.909633in}}{\pgfqpoint{2.414956in}{0.905075in}}%
\pgfpathcurveto{\pgfqpoint{2.419514in}{0.900517in}}{\pgfqpoint{2.425697in}{0.897956in}}{\pgfqpoint{2.432143in}{0.897956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385587in}{0.927133in}}%
\pgfpathcurveto{\pgfqpoint{2.392032in}{0.927133in}}{\pgfqpoint{2.398215in}{0.929694in}}{\pgfqpoint{2.402773in}{0.934252in}}%
\pgfpathcurveto{\pgfqpoint{2.407331in}{0.938810in}}{\pgfqpoint{2.409892in}{0.944992in}}{\pgfqpoint{2.409892in}{0.951438in}}%
\pgfpathcurveto{\pgfqpoint{2.409892in}{0.957884in}}{\pgfqpoint{2.407331in}{0.964067in}}{\pgfqpoint{2.402773in}{0.968625in}}%
\pgfpathcurveto{\pgfqpoint{2.398215in}{0.973183in}}{\pgfqpoint{2.392032in}{0.975744in}}{\pgfqpoint{2.385587in}{0.975744in}}%
\pgfpathcurveto{\pgfqpoint{2.379141in}{0.975744in}}{\pgfqpoint{2.372958in}{0.973183in}}{\pgfqpoint{2.368400in}{0.968625in}}%
\pgfpathcurveto{\pgfqpoint{2.363842in}{0.964067in}}{\pgfqpoint{2.361281in}{0.957884in}}{\pgfqpoint{2.361281in}{0.951438in}}%
\pgfpathcurveto{\pgfqpoint{2.361281in}{0.944992in}}{\pgfqpoint{2.363842in}{0.938810in}}{\pgfqpoint{2.368400in}{0.934252in}}%
\pgfpathcurveto{\pgfqpoint{2.372958in}{0.929694in}}{\pgfqpoint{2.379141in}{0.927133in}}{\pgfqpoint{2.385587in}{0.927133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378892in}{0.844377in}}%
\pgfpathcurveto{\pgfqpoint{2.385338in}{0.844377in}}{\pgfqpoint{2.391521in}{0.846938in}}{\pgfqpoint{2.396079in}{0.851496in}}%
\pgfpathcurveto{\pgfqpoint{2.400637in}{0.856054in}}{\pgfqpoint{2.403198in}{0.862236in}}{\pgfqpoint{2.403198in}{0.868682in}}%
\pgfpathcurveto{\pgfqpoint{2.403198in}{0.875128in}}{\pgfqpoint{2.400637in}{0.881311in}}{\pgfqpoint{2.396079in}{0.885869in}}%
\pgfpathcurveto{\pgfqpoint{2.391521in}{0.890427in}}{\pgfqpoint{2.385338in}{0.892988in}}{\pgfqpoint{2.378892in}{0.892988in}}%
\pgfpathcurveto{\pgfqpoint{2.372446in}{0.892988in}}{\pgfqpoint{2.366263in}{0.890427in}}{\pgfqpoint{2.361705in}{0.885869in}}%
\pgfpathcurveto{\pgfqpoint{2.357147in}{0.881311in}}{\pgfqpoint{2.354586in}{0.875128in}}{\pgfqpoint{2.354586in}{0.868682in}}%
\pgfpathcurveto{\pgfqpoint{2.354586in}{0.862236in}}{\pgfqpoint{2.357147in}{0.856054in}}{\pgfqpoint{2.361705in}{0.851496in}}%
\pgfpathcurveto{\pgfqpoint{2.366263in}{0.846938in}}{\pgfqpoint{2.372446in}{0.844377in}}{\pgfqpoint{2.378892in}{0.844377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380787in}{0.835785in}}%
\pgfpathcurveto{\pgfqpoint{2.387233in}{0.835785in}}{\pgfqpoint{2.393416in}{0.838346in}}{\pgfqpoint{2.397974in}{0.842904in}}%
\pgfpathcurveto{\pgfqpoint{2.402532in}{0.847462in}}{\pgfqpoint{2.405093in}{0.853645in}}{\pgfqpoint{2.405093in}{0.860091in}}%
\pgfpathcurveto{\pgfqpoint{2.405093in}{0.866537in}}{\pgfqpoint{2.402532in}{0.872719in}}{\pgfqpoint{2.397974in}{0.877277in}}%
\pgfpathcurveto{\pgfqpoint{2.393416in}{0.881835in}}{\pgfqpoint{2.387233in}{0.884396in}}{\pgfqpoint{2.380787in}{0.884396in}}%
\pgfpathcurveto{\pgfqpoint{2.374341in}{0.884396in}}{\pgfqpoint{2.368159in}{0.881835in}}{\pgfqpoint{2.363601in}{0.877277in}}%
\pgfpathcurveto{\pgfqpoint{2.359043in}{0.872719in}}{\pgfqpoint{2.356482in}{0.866537in}}{\pgfqpoint{2.356482in}{0.860091in}}%
\pgfpathcurveto{\pgfqpoint{2.356482in}{0.853645in}}{\pgfqpoint{2.359043in}{0.847462in}}{\pgfqpoint{2.363601in}{0.842904in}}%
\pgfpathcurveto{\pgfqpoint{2.368159in}{0.838346in}}{\pgfqpoint{2.374341in}{0.835785in}}{\pgfqpoint{2.380787in}{0.835785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443396in}{0.891315in}}%
\pgfpathcurveto{\pgfqpoint{2.449842in}{0.891315in}}{\pgfqpoint{2.456025in}{0.893876in}}{\pgfqpoint{2.460583in}{0.898434in}}%
\pgfpathcurveto{\pgfqpoint{2.465140in}{0.902992in}}{\pgfqpoint{2.467701in}{0.909175in}}{\pgfqpoint{2.467701in}{0.915621in}}%
\pgfpathcurveto{\pgfqpoint{2.467701in}{0.922067in}}{\pgfqpoint{2.465140in}{0.928249in}}{\pgfqpoint{2.460583in}{0.932807in}}%
\pgfpathcurveto{\pgfqpoint{2.456025in}{0.937365in}}{\pgfqpoint{2.449842in}{0.939926in}}{\pgfqpoint{2.443396in}{0.939926in}}%
\pgfpathcurveto{\pgfqpoint{2.436950in}{0.939926in}}{\pgfqpoint{2.430767in}{0.937365in}}{\pgfqpoint{2.426209in}{0.932807in}}%
\pgfpathcurveto{\pgfqpoint{2.421651in}{0.928249in}}{\pgfqpoint{2.419090in}{0.922067in}}{\pgfqpoint{2.419090in}{0.915621in}}%
\pgfpathcurveto{\pgfqpoint{2.419090in}{0.909175in}}{\pgfqpoint{2.421651in}{0.902992in}}{\pgfqpoint{2.426209in}{0.898434in}}%
\pgfpathcurveto{\pgfqpoint{2.430767in}{0.893876in}}{\pgfqpoint{2.436950in}{0.891315in}}{\pgfqpoint{2.443396in}{0.891315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414780in}{0.924508in}}%
\pgfpathcurveto{\pgfqpoint{2.421226in}{0.924508in}}{\pgfqpoint{2.427408in}{0.927069in}}{\pgfqpoint{2.431966in}{0.931627in}}%
\pgfpathcurveto{\pgfqpoint{2.436524in}{0.936185in}}{\pgfqpoint{2.439085in}{0.942367in}}{\pgfqpoint{2.439085in}{0.948813in}}%
\pgfpathcurveto{\pgfqpoint{2.439085in}{0.955259in}}{\pgfqpoint{2.436524in}{0.961442in}}{\pgfqpoint{2.431966in}{0.966000in}}%
\pgfpathcurveto{\pgfqpoint{2.427408in}{0.970558in}}{\pgfqpoint{2.421226in}{0.973119in}}{\pgfqpoint{2.414780in}{0.973119in}}%
\pgfpathcurveto{\pgfqpoint{2.408334in}{0.973119in}}{\pgfqpoint{2.402151in}{0.970558in}}{\pgfqpoint{2.397593in}{0.966000in}}%
\pgfpathcurveto{\pgfqpoint{2.393035in}{0.961442in}}{\pgfqpoint{2.390474in}{0.955259in}}{\pgfqpoint{2.390474in}{0.948813in}}%
\pgfpathcurveto{\pgfqpoint{2.390474in}{0.942367in}}{\pgfqpoint{2.393035in}{0.936185in}}{\pgfqpoint{2.397593in}{0.931627in}}%
\pgfpathcurveto{\pgfqpoint{2.402151in}{0.927069in}}{\pgfqpoint{2.408334in}{0.924508in}}{\pgfqpoint{2.414780in}{0.924508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455869in}{0.895493in}}%
\pgfpathcurveto{\pgfqpoint{2.462315in}{0.895493in}}{\pgfqpoint{2.468498in}{0.898054in}}{\pgfqpoint{2.473056in}{0.902612in}}%
\pgfpathcurveto{\pgfqpoint{2.477614in}{0.907170in}}{\pgfqpoint{2.480175in}{0.913353in}}{\pgfqpoint{2.480175in}{0.919799in}}%
\pgfpathcurveto{\pgfqpoint{2.480175in}{0.926245in}}{\pgfqpoint{2.477614in}{0.932427in}}{\pgfqpoint{2.473056in}{0.936985in}}%
\pgfpathcurveto{\pgfqpoint{2.468498in}{0.941543in}}{\pgfqpoint{2.462315in}{0.944104in}}{\pgfqpoint{2.455869in}{0.944104in}}%
\pgfpathcurveto{\pgfqpoint{2.449424in}{0.944104in}}{\pgfqpoint{2.443241in}{0.941543in}}{\pgfqpoint{2.438683in}{0.936985in}}%
\pgfpathcurveto{\pgfqpoint{2.434125in}{0.932427in}}{\pgfqpoint{2.431564in}{0.926245in}}{\pgfqpoint{2.431564in}{0.919799in}}%
\pgfpathcurveto{\pgfqpoint{2.431564in}{0.913353in}}{\pgfqpoint{2.434125in}{0.907170in}}{\pgfqpoint{2.438683in}{0.902612in}}%
\pgfpathcurveto{\pgfqpoint{2.443241in}{0.898054in}}{\pgfqpoint{2.449424in}{0.895493in}}{\pgfqpoint{2.455869in}{0.895493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618125in}{0.979632in}}%
\pgfpathcurveto{\pgfqpoint{2.624571in}{0.979632in}}{\pgfqpoint{2.630754in}{0.982193in}}{\pgfqpoint{2.635312in}{0.986751in}}%
\pgfpathcurveto{\pgfqpoint{2.639870in}{0.991309in}}{\pgfqpoint{2.642431in}{0.997491in}}{\pgfqpoint{2.642431in}{1.003937in}}%
\pgfpathcurveto{\pgfqpoint{2.642431in}{1.010383in}}{\pgfqpoint{2.639870in}{1.016566in}}{\pgfqpoint{2.635312in}{1.021124in}}%
\pgfpathcurveto{\pgfqpoint{2.630754in}{1.025682in}}{\pgfqpoint{2.624571in}{1.028243in}}{\pgfqpoint{2.618125in}{1.028243in}}%
\pgfpathcurveto{\pgfqpoint{2.611680in}{1.028243in}}{\pgfqpoint{2.605497in}{1.025682in}}{\pgfqpoint{2.600939in}{1.021124in}}%
\pgfpathcurveto{\pgfqpoint{2.596381in}{1.016566in}}{\pgfqpoint{2.593820in}{1.010383in}}{\pgfqpoint{2.593820in}{1.003937in}}%
\pgfpathcurveto{\pgfqpoint{2.593820in}{0.997491in}}{\pgfqpoint{2.596381in}{0.991309in}}{\pgfqpoint{2.600939in}{0.986751in}}%
\pgfpathcurveto{\pgfqpoint{2.605497in}{0.982193in}}{\pgfqpoint{2.611680in}{0.979632in}}{\pgfqpoint{2.618125in}{0.979632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600926in}{0.922078in}}%
\pgfpathcurveto{\pgfqpoint{2.607372in}{0.922078in}}{\pgfqpoint{2.613555in}{0.924639in}}{\pgfqpoint{2.618113in}{0.929197in}}%
\pgfpathcurveto{\pgfqpoint{2.622671in}{0.933755in}}{\pgfqpoint{2.625232in}{0.939938in}}{\pgfqpoint{2.625232in}{0.946383in}}%
\pgfpathcurveto{\pgfqpoint{2.625232in}{0.952829in}}{\pgfqpoint{2.622671in}{0.959012in}}{\pgfqpoint{2.618113in}{0.963570in}}%
\pgfpathcurveto{\pgfqpoint{2.613555in}{0.968128in}}{\pgfqpoint{2.607372in}{0.970689in}}{\pgfqpoint{2.600926in}{0.970689in}}%
\pgfpathcurveto{\pgfqpoint{2.594480in}{0.970689in}}{\pgfqpoint{2.588298in}{0.968128in}}{\pgfqpoint{2.583740in}{0.963570in}}%
\pgfpathcurveto{\pgfqpoint{2.579182in}{0.959012in}}{\pgfqpoint{2.576621in}{0.952829in}}{\pgfqpoint{2.576621in}{0.946383in}}%
\pgfpathcurveto{\pgfqpoint{2.576621in}{0.939938in}}{\pgfqpoint{2.579182in}{0.933755in}}{\pgfqpoint{2.583740in}{0.929197in}}%
\pgfpathcurveto{\pgfqpoint{2.588298in}{0.924639in}}{\pgfqpoint{2.594480in}{0.922078in}}{\pgfqpoint{2.600926in}{0.922078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704520in}{0.965205in}}%
\pgfpathcurveto{\pgfqpoint{2.710966in}{0.965205in}}{\pgfqpoint{2.717148in}{0.967766in}}{\pgfqpoint{2.721706in}{0.972324in}}%
\pgfpathcurveto{\pgfqpoint{2.726264in}{0.976882in}}{\pgfqpoint{2.728825in}{0.983065in}}{\pgfqpoint{2.728825in}{0.989511in}}%
\pgfpathcurveto{\pgfqpoint{2.728825in}{0.995957in}}{\pgfqpoint{2.726264in}{1.002139in}}{\pgfqpoint{2.721706in}{1.006697in}}%
\pgfpathcurveto{\pgfqpoint{2.717148in}{1.011255in}}{\pgfqpoint{2.710966in}{1.013816in}}{\pgfqpoint{2.704520in}{1.013816in}}%
\pgfpathcurveto{\pgfqpoint{2.698074in}{1.013816in}}{\pgfqpoint{2.691891in}{1.011255in}}{\pgfqpoint{2.687333in}{1.006697in}}%
\pgfpathcurveto{\pgfqpoint{2.682775in}{1.002139in}}{\pgfqpoint{2.680214in}{0.995957in}}{\pgfqpoint{2.680214in}{0.989511in}}%
\pgfpathcurveto{\pgfqpoint{2.680214in}{0.983065in}}{\pgfqpoint{2.682775in}{0.976882in}}{\pgfqpoint{2.687333in}{0.972324in}}%
\pgfpathcurveto{\pgfqpoint{2.691891in}{0.967766in}}{\pgfqpoint{2.698074in}{0.965205in}}{\pgfqpoint{2.704520in}{0.965205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610323in}{0.975957in}}%
\pgfpathcurveto{\pgfqpoint{2.616769in}{0.975957in}}{\pgfqpoint{2.622951in}{0.978518in}}{\pgfqpoint{2.627509in}{0.983076in}}%
\pgfpathcurveto{\pgfqpoint{2.632067in}{0.987634in}}{\pgfqpoint{2.634628in}{0.993817in}}{\pgfqpoint{2.634628in}{1.000263in}}%
\pgfpathcurveto{\pgfqpoint{2.634628in}{1.006708in}}{\pgfqpoint{2.632067in}{1.012891in}}{\pgfqpoint{2.627509in}{1.017449in}}%
\pgfpathcurveto{\pgfqpoint{2.622951in}{1.022007in}}{\pgfqpoint{2.616769in}{1.024568in}}{\pgfqpoint{2.610323in}{1.024568in}}%
\pgfpathcurveto{\pgfqpoint{2.603877in}{1.024568in}}{\pgfqpoint{2.597694in}{1.022007in}}{\pgfqpoint{2.593136in}{1.017449in}}%
\pgfpathcurveto{\pgfqpoint{2.588578in}{1.012891in}}{\pgfqpoint{2.586017in}{1.006708in}}{\pgfqpoint{2.586017in}{1.000263in}}%
\pgfpathcurveto{\pgfqpoint{2.586017in}{0.993817in}}{\pgfqpoint{2.588578in}{0.987634in}}{\pgfqpoint{2.593136in}{0.983076in}}%
\pgfpathcurveto{\pgfqpoint{2.597694in}{0.978518in}}{\pgfqpoint{2.603877in}{0.975957in}}{\pgfqpoint{2.610323in}{0.975957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592353in}{0.935706in}}%
\pgfpathcurveto{\pgfqpoint{2.598799in}{0.935706in}}{\pgfqpoint{2.604982in}{0.938267in}}{\pgfqpoint{2.609540in}{0.942825in}}%
\pgfpathcurveto{\pgfqpoint{2.614097in}{0.947383in}}{\pgfqpoint{2.616658in}{0.953566in}}{\pgfqpoint{2.616658in}{0.960012in}}%
\pgfpathcurveto{\pgfqpoint{2.616658in}{0.966458in}}{\pgfqpoint{2.614097in}{0.972640in}}{\pgfqpoint{2.609540in}{0.977198in}}%
\pgfpathcurveto{\pgfqpoint{2.604982in}{0.981756in}}{\pgfqpoint{2.598799in}{0.984317in}}{\pgfqpoint{2.592353in}{0.984317in}}%
\pgfpathcurveto{\pgfqpoint{2.585907in}{0.984317in}}{\pgfqpoint{2.579724in}{0.981756in}}{\pgfqpoint{2.575166in}{0.977198in}}%
\pgfpathcurveto{\pgfqpoint{2.570608in}{0.972640in}}{\pgfqpoint{2.568047in}{0.966458in}}{\pgfqpoint{2.568047in}{0.960012in}}%
\pgfpathcurveto{\pgfqpoint{2.568047in}{0.953566in}}{\pgfqpoint{2.570608in}{0.947383in}}{\pgfqpoint{2.575166in}{0.942825in}}%
\pgfpathcurveto{\pgfqpoint{2.579724in}{0.938267in}}{\pgfqpoint{2.585907in}{0.935706in}}{\pgfqpoint{2.592353in}{0.935706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638021in}{0.944975in}}%
\pgfpathcurveto{\pgfqpoint{2.644467in}{0.944975in}}{\pgfqpoint{2.650650in}{0.947536in}}{\pgfqpoint{2.655208in}{0.952094in}}%
\pgfpathcurveto{\pgfqpoint{2.659766in}{0.956651in}}{\pgfqpoint{2.662327in}{0.962834in}}{\pgfqpoint{2.662327in}{0.969280in}}%
\pgfpathcurveto{\pgfqpoint{2.662327in}{0.975726in}}{\pgfqpoint{2.659766in}{0.981909in}}{\pgfqpoint{2.655208in}{0.986467in}}%
\pgfpathcurveto{\pgfqpoint{2.650650in}{0.991025in}}{\pgfqpoint{2.644467in}{0.993586in}}{\pgfqpoint{2.638021in}{0.993586in}}%
\pgfpathcurveto{\pgfqpoint{2.631575in}{0.993586in}}{\pgfqpoint{2.625392in}{0.991025in}}{\pgfqpoint{2.620834in}{0.986467in}}%
\pgfpathcurveto{\pgfqpoint{2.616276in}{0.981909in}}{\pgfqpoint{2.613715in}{0.975726in}}{\pgfqpoint{2.613715in}{0.969280in}}%
\pgfpathcurveto{\pgfqpoint{2.613715in}{0.962834in}}{\pgfqpoint{2.616276in}{0.956651in}}{\pgfqpoint{2.620834in}{0.952094in}}%
\pgfpathcurveto{\pgfqpoint{2.625392in}{0.947536in}}{\pgfqpoint{2.631575in}{0.944975in}}{\pgfqpoint{2.638021in}{0.944975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622828in}{0.982765in}}%
\pgfpathcurveto{\pgfqpoint{2.629274in}{0.982765in}}{\pgfqpoint{2.635457in}{0.985326in}}{\pgfqpoint{2.640015in}{0.989884in}}%
\pgfpathcurveto{\pgfqpoint{2.644572in}{0.994441in}}{\pgfqpoint{2.647133in}{1.000624in}}{\pgfqpoint{2.647133in}{1.007070in}}%
\pgfpathcurveto{\pgfqpoint{2.647133in}{1.013516in}}{\pgfqpoint{2.644572in}{1.019699in}}{\pgfqpoint{2.640015in}{1.024257in}}%
\pgfpathcurveto{\pgfqpoint{2.635457in}{1.028815in}}{\pgfqpoint{2.629274in}{1.031376in}}{\pgfqpoint{2.622828in}{1.031376in}}%
\pgfpathcurveto{\pgfqpoint{2.616382in}{1.031376in}}{\pgfqpoint{2.610199in}{1.028815in}}{\pgfqpoint{2.605641in}{1.024257in}}%
\pgfpathcurveto{\pgfqpoint{2.601083in}{1.019699in}}{\pgfqpoint{2.598522in}{1.013516in}}{\pgfqpoint{2.598522in}{1.007070in}}%
\pgfpathcurveto{\pgfqpoint{2.598522in}{1.000624in}}{\pgfqpoint{2.601083in}{0.994441in}}{\pgfqpoint{2.605641in}{0.989884in}}%
\pgfpathcurveto{\pgfqpoint{2.610199in}{0.985326in}}{\pgfqpoint{2.616382in}{0.982765in}}{\pgfqpoint{2.622828in}{0.982765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697784in}{0.968886in}}%
\pgfpathcurveto{\pgfqpoint{2.704230in}{0.968886in}}{\pgfqpoint{2.710413in}{0.971447in}}{\pgfqpoint{2.714971in}{0.976005in}}%
\pgfpathcurveto{\pgfqpoint{2.719529in}{0.980563in}}{\pgfqpoint{2.722090in}{0.986746in}}{\pgfqpoint{2.722090in}{0.993192in}}%
\pgfpathcurveto{\pgfqpoint{2.722090in}{0.999638in}}{\pgfqpoint{2.719529in}{1.005820in}}{\pgfqpoint{2.714971in}{1.010378in}}%
\pgfpathcurveto{\pgfqpoint{2.710413in}{1.014936in}}{\pgfqpoint{2.704230in}{1.017497in}}{\pgfqpoint{2.697784in}{1.017497in}}%
\pgfpathcurveto{\pgfqpoint{2.691338in}{1.017497in}}{\pgfqpoint{2.685156in}{1.014936in}}{\pgfqpoint{2.680598in}{1.010378in}}%
\pgfpathcurveto{\pgfqpoint{2.676040in}{1.005820in}}{\pgfqpoint{2.673479in}{0.999638in}}{\pgfqpoint{2.673479in}{0.993192in}}%
\pgfpathcurveto{\pgfqpoint{2.673479in}{0.986746in}}{\pgfqpoint{2.676040in}{0.980563in}}{\pgfqpoint{2.680598in}{0.976005in}}%
\pgfpathcurveto{\pgfqpoint{2.685156in}{0.971447in}}{\pgfqpoint{2.691338in}{0.968886in}}{\pgfqpoint{2.697784in}{0.968886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614275in}{0.960557in}}%
\pgfpathcurveto{\pgfqpoint{2.620721in}{0.960557in}}{\pgfqpoint{2.626903in}{0.963118in}}{\pgfqpoint{2.631461in}{0.967676in}}%
\pgfpathcurveto{\pgfqpoint{2.636019in}{0.972234in}}{\pgfqpoint{2.638580in}{0.978416in}}{\pgfqpoint{2.638580in}{0.984862in}}%
\pgfpathcurveto{\pgfqpoint{2.638580in}{0.991308in}}{\pgfqpoint{2.636019in}{0.997491in}}{\pgfqpoint{2.631461in}{1.002049in}}%
\pgfpathcurveto{\pgfqpoint{2.626903in}{1.006607in}}{\pgfqpoint{2.620721in}{1.009168in}}{\pgfqpoint{2.614275in}{1.009168in}}%
\pgfpathcurveto{\pgfqpoint{2.607829in}{1.009168in}}{\pgfqpoint{2.601646in}{1.006607in}}{\pgfqpoint{2.597088in}{1.002049in}}%
\pgfpathcurveto{\pgfqpoint{2.592530in}{0.997491in}}{\pgfqpoint{2.589969in}{0.991308in}}{\pgfqpoint{2.589969in}{0.984862in}}%
\pgfpathcurveto{\pgfqpoint{2.589969in}{0.978416in}}{\pgfqpoint{2.592530in}{0.972234in}}{\pgfqpoint{2.597088in}{0.967676in}}%
\pgfpathcurveto{\pgfqpoint{2.601646in}{0.963118in}}{\pgfqpoint{2.607829in}{0.960557in}}{\pgfqpoint{2.614275in}{0.960557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678244in}{0.994112in}}%
\pgfpathcurveto{\pgfqpoint{2.684690in}{0.994112in}}{\pgfqpoint{2.690872in}{0.996673in}}{\pgfqpoint{2.695430in}{1.001231in}}%
\pgfpathcurveto{\pgfqpoint{2.699988in}{1.005789in}}{\pgfqpoint{2.702549in}{1.011971in}}{\pgfqpoint{2.702549in}{1.018417in}}%
\pgfpathcurveto{\pgfqpoint{2.702549in}{1.024863in}}{\pgfqpoint{2.699988in}{1.031046in}}{\pgfqpoint{2.695430in}{1.035604in}}%
\pgfpathcurveto{\pgfqpoint{2.690872in}{1.040162in}}{\pgfqpoint{2.684690in}{1.042723in}}{\pgfqpoint{2.678244in}{1.042723in}}%
\pgfpathcurveto{\pgfqpoint{2.671798in}{1.042723in}}{\pgfqpoint{2.665615in}{1.040162in}}{\pgfqpoint{2.661057in}{1.035604in}}%
\pgfpathcurveto{\pgfqpoint{2.656499in}{1.031046in}}{\pgfqpoint{2.653938in}{1.024863in}}{\pgfqpoint{2.653938in}{1.018417in}}%
\pgfpathcurveto{\pgfqpoint{2.653938in}{1.011971in}}{\pgfqpoint{2.656499in}{1.005789in}}{\pgfqpoint{2.661057in}{1.001231in}}%
\pgfpathcurveto{\pgfqpoint{2.665615in}{0.996673in}}{\pgfqpoint{2.671798in}{0.994112in}}{\pgfqpoint{2.678244in}{0.994112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598901in}{0.926188in}}%
\pgfpathcurveto{\pgfqpoint{2.605347in}{0.926188in}}{\pgfqpoint{2.611530in}{0.928749in}}{\pgfqpoint{2.616088in}{0.933307in}}%
\pgfpathcurveto{\pgfqpoint{2.620646in}{0.937865in}}{\pgfqpoint{2.623207in}{0.944048in}}{\pgfqpoint{2.623207in}{0.950494in}}%
\pgfpathcurveto{\pgfqpoint{2.623207in}{0.956940in}}{\pgfqpoint{2.620646in}{0.963123in}}{\pgfqpoint{2.616088in}{0.967680in}}%
\pgfpathcurveto{\pgfqpoint{2.611530in}{0.972238in}}{\pgfqpoint{2.605347in}{0.974799in}}{\pgfqpoint{2.598901in}{0.974799in}}%
\pgfpathcurveto{\pgfqpoint{2.592455in}{0.974799in}}{\pgfqpoint{2.586273in}{0.972238in}}{\pgfqpoint{2.581715in}{0.967680in}}%
\pgfpathcurveto{\pgfqpoint{2.577157in}{0.963123in}}{\pgfqpoint{2.574596in}{0.956940in}}{\pgfqpoint{2.574596in}{0.950494in}}%
\pgfpathcurveto{\pgfqpoint{2.574596in}{0.944048in}}{\pgfqpoint{2.577157in}{0.937865in}}{\pgfqpoint{2.581715in}{0.933307in}}%
\pgfpathcurveto{\pgfqpoint{2.586273in}{0.928749in}}{\pgfqpoint{2.592455in}{0.926188in}}{\pgfqpoint{2.598901in}{0.926188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640544in}{0.952278in}}%
\pgfpathcurveto{\pgfqpoint{2.646990in}{0.952278in}}{\pgfqpoint{2.653173in}{0.954839in}}{\pgfqpoint{2.657731in}{0.959397in}}%
\pgfpathcurveto{\pgfqpoint{2.662289in}{0.963955in}}{\pgfqpoint{2.664850in}{0.970137in}}{\pgfqpoint{2.664850in}{0.976583in}}%
\pgfpathcurveto{\pgfqpoint{2.664850in}{0.983029in}}{\pgfqpoint{2.662289in}{0.989212in}}{\pgfqpoint{2.657731in}{0.993770in}}%
\pgfpathcurveto{\pgfqpoint{2.653173in}{0.998328in}}{\pgfqpoint{2.646990in}{1.000889in}}{\pgfqpoint{2.640544in}{1.000889in}}%
\pgfpathcurveto{\pgfqpoint{2.634098in}{1.000889in}}{\pgfqpoint{2.627916in}{0.998328in}}{\pgfqpoint{2.623358in}{0.993770in}}%
\pgfpathcurveto{\pgfqpoint{2.618800in}{0.989212in}}{\pgfqpoint{2.616239in}{0.983029in}}{\pgfqpoint{2.616239in}{0.976583in}}%
\pgfpathcurveto{\pgfqpoint{2.616239in}{0.970137in}}{\pgfqpoint{2.618800in}{0.963955in}}{\pgfqpoint{2.623358in}{0.959397in}}%
\pgfpathcurveto{\pgfqpoint{2.627916in}{0.954839in}}{\pgfqpoint{2.634098in}{0.952278in}}{\pgfqpoint{2.640544in}{0.952278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692432in}{0.982077in}}%
\pgfpathcurveto{\pgfqpoint{2.698878in}{0.982077in}}{\pgfqpoint{2.705061in}{0.984638in}}{\pgfqpoint{2.709619in}{0.989196in}}%
\pgfpathcurveto{\pgfqpoint{2.714177in}{0.993754in}}{\pgfqpoint{2.716738in}{0.999937in}}{\pgfqpoint{2.716738in}{1.006382in}}%
\pgfpathcurveto{\pgfqpoint{2.716738in}{1.012828in}}{\pgfqpoint{2.714177in}{1.019011in}}{\pgfqpoint{2.709619in}{1.023569in}}%
\pgfpathcurveto{\pgfqpoint{2.705061in}{1.028127in}}{\pgfqpoint{2.698878in}{1.030688in}}{\pgfqpoint{2.692432in}{1.030688in}}%
\pgfpathcurveto{\pgfqpoint{2.685986in}{1.030688in}}{\pgfqpoint{2.679803in}{1.028127in}}{\pgfqpoint{2.675246in}{1.023569in}}%
\pgfpathcurveto{\pgfqpoint{2.670688in}{1.019011in}}{\pgfqpoint{2.668127in}{1.012828in}}{\pgfqpoint{2.668127in}{1.006382in}}%
\pgfpathcurveto{\pgfqpoint{2.668127in}{0.999937in}}{\pgfqpoint{2.670688in}{0.993754in}}{\pgfqpoint{2.675246in}{0.989196in}}%
\pgfpathcurveto{\pgfqpoint{2.679803in}{0.984638in}}{\pgfqpoint{2.685986in}{0.982077in}}{\pgfqpoint{2.692432in}{0.982077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643105in}{0.914561in}}%
\pgfpathcurveto{\pgfqpoint{2.649551in}{0.914561in}}{\pgfqpoint{2.655734in}{0.917122in}}{\pgfqpoint{2.660292in}{0.921680in}}%
\pgfpathcurveto{\pgfqpoint{2.664850in}{0.926238in}}{\pgfqpoint{2.667411in}{0.932420in}}{\pgfqpoint{2.667411in}{0.938866in}}%
\pgfpathcurveto{\pgfqpoint{2.667411in}{0.945312in}}{\pgfqpoint{2.664850in}{0.951495in}}{\pgfqpoint{2.660292in}{0.956053in}}%
\pgfpathcurveto{\pgfqpoint{2.655734in}{0.960611in}}{\pgfqpoint{2.649551in}{0.963172in}}{\pgfqpoint{2.643105in}{0.963172in}}%
\pgfpathcurveto{\pgfqpoint{2.636659in}{0.963172in}}{\pgfqpoint{2.630477in}{0.960611in}}{\pgfqpoint{2.625919in}{0.956053in}}%
\pgfpathcurveto{\pgfqpoint{2.621361in}{0.951495in}}{\pgfqpoint{2.618800in}{0.945312in}}{\pgfqpoint{2.618800in}{0.938866in}}%
\pgfpathcurveto{\pgfqpoint{2.618800in}{0.932420in}}{\pgfqpoint{2.621361in}{0.926238in}}{\pgfqpoint{2.625919in}{0.921680in}}%
\pgfpathcurveto{\pgfqpoint{2.630477in}{0.917122in}}{\pgfqpoint{2.636659in}{0.914561in}}{\pgfqpoint{2.643105in}{0.914561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628562in}{0.950351in}}%
\pgfpathcurveto{\pgfqpoint{2.635008in}{0.950351in}}{\pgfqpoint{2.641190in}{0.952912in}}{\pgfqpoint{2.645748in}{0.957470in}}%
\pgfpathcurveto{\pgfqpoint{2.650306in}{0.962028in}}{\pgfqpoint{2.652867in}{0.968211in}}{\pgfqpoint{2.652867in}{0.974657in}}%
\pgfpathcurveto{\pgfqpoint{2.652867in}{0.981103in}}{\pgfqpoint{2.650306in}{0.987286in}}{\pgfqpoint{2.645748in}{0.991843in}}%
\pgfpathcurveto{\pgfqpoint{2.641190in}{0.996401in}}{\pgfqpoint{2.635008in}{0.998962in}}{\pgfqpoint{2.628562in}{0.998962in}}%
\pgfpathcurveto{\pgfqpoint{2.622116in}{0.998962in}}{\pgfqpoint{2.615933in}{0.996401in}}{\pgfqpoint{2.611375in}{0.991843in}}%
\pgfpathcurveto{\pgfqpoint{2.606817in}{0.987286in}}{\pgfqpoint{2.604256in}{0.981103in}}{\pgfqpoint{2.604256in}{0.974657in}}%
\pgfpathcurveto{\pgfqpoint{2.604256in}{0.968211in}}{\pgfqpoint{2.606817in}{0.962028in}}{\pgfqpoint{2.611375in}{0.957470in}}%
\pgfpathcurveto{\pgfqpoint{2.615933in}{0.952912in}}{\pgfqpoint{2.622116in}{0.950351in}}{\pgfqpoint{2.628562in}{0.950351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600948in}{0.971043in}}%
\pgfpathcurveto{\pgfqpoint{2.607394in}{0.971043in}}{\pgfqpoint{2.613577in}{0.973604in}}{\pgfqpoint{2.618135in}{0.978162in}}%
\pgfpathcurveto{\pgfqpoint{2.622692in}{0.982720in}}{\pgfqpoint{2.625253in}{0.988903in}}{\pgfqpoint{2.625253in}{0.995349in}}%
\pgfpathcurveto{\pgfqpoint{2.625253in}{1.001795in}}{\pgfqpoint{2.622692in}{1.007977in}}{\pgfqpoint{2.618135in}{1.012535in}}%
\pgfpathcurveto{\pgfqpoint{2.613577in}{1.017093in}}{\pgfqpoint{2.607394in}{1.019654in}}{\pgfqpoint{2.600948in}{1.019654in}}%
\pgfpathcurveto{\pgfqpoint{2.594502in}{1.019654in}}{\pgfqpoint{2.588319in}{1.017093in}}{\pgfqpoint{2.583761in}{1.012535in}}%
\pgfpathcurveto{\pgfqpoint{2.579203in}{1.007977in}}{\pgfqpoint{2.576642in}{1.001795in}}{\pgfqpoint{2.576642in}{0.995349in}}%
\pgfpathcurveto{\pgfqpoint{2.576642in}{0.988903in}}{\pgfqpoint{2.579203in}{0.982720in}}{\pgfqpoint{2.583761in}{0.978162in}}%
\pgfpathcurveto{\pgfqpoint{2.588319in}{0.973604in}}{\pgfqpoint{2.594502in}{0.971043in}}{\pgfqpoint{2.600948in}{0.971043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632289in}{0.983843in}}%
\pgfpathcurveto{\pgfqpoint{2.638735in}{0.983843in}}{\pgfqpoint{2.644918in}{0.986404in}}{\pgfqpoint{2.649476in}{0.990962in}}%
\pgfpathcurveto{\pgfqpoint{2.654034in}{0.995520in}}{\pgfqpoint{2.656595in}{1.001703in}}{\pgfqpoint{2.656595in}{1.008149in}}%
\pgfpathcurveto{\pgfqpoint{2.656595in}{1.014595in}}{\pgfqpoint{2.654034in}{1.020777in}}{\pgfqpoint{2.649476in}{1.025335in}}%
\pgfpathcurveto{\pgfqpoint{2.644918in}{1.029893in}}{\pgfqpoint{2.638735in}{1.032454in}}{\pgfqpoint{2.632289in}{1.032454in}}%
\pgfpathcurveto{\pgfqpoint{2.625843in}{1.032454in}}{\pgfqpoint{2.619660in}{1.029893in}}{\pgfqpoint{2.615103in}{1.025335in}}%
\pgfpathcurveto{\pgfqpoint{2.610545in}{1.020777in}}{\pgfqpoint{2.607984in}{1.014595in}}{\pgfqpoint{2.607984in}{1.008149in}}%
\pgfpathcurveto{\pgfqpoint{2.607984in}{1.001703in}}{\pgfqpoint{2.610545in}{0.995520in}}{\pgfqpoint{2.615103in}{0.990962in}}%
\pgfpathcurveto{\pgfqpoint{2.619660in}{0.986404in}}{\pgfqpoint{2.625843in}{0.983843in}}{\pgfqpoint{2.632289in}{0.983843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663178in}{0.951956in}}%
\pgfpathcurveto{\pgfqpoint{2.669624in}{0.951956in}}{\pgfqpoint{2.675806in}{0.954517in}}{\pgfqpoint{2.680364in}{0.959075in}}%
\pgfpathcurveto{\pgfqpoint{2.684922in}{0.963633in}}{\pgfqpoint{2.687483in}{0.969816in}}{\pgfqpoint{2.687483in}{0.976262in}}%
\pgfpathcurveto{\pgfqpoint{2.687483in}{0.982708in}}{\pgfqpoint{2.684922in}{0.988890in}}{\pgfqpoint{2.680364in}{0.993448in}}%
\pgfpathcurveto{\pgfqpoint{2.675806in}{0.998006in}}{\pgfqpoint{2.669624in}{1.000567in}}{\pgfqpoint{2.663178in}{1.000567in}}%
\pgfpathcurveto{\pgfqpoint{2.656732in}{1.000567in}}{\pgfqpoint{2.650549in}{0.998006in}}{\pgfqpoint{2.645991in}{0.993448in}}%
\pgfpathcurveto{\pgfqpoint{2.641433in}{0.988890in}}{\pgfqpoint{2.638872in}{0.982708in}}{\pgfqpoint{2.638872in}{0.976262in}}%
\pgfpathcurveto{\pgfqpoint{2.638872in}{0.969816in}}{\pgfqpoint{2.641433in}{0.963633in}}{\pgfqpoint{2.645991in}{0.959075in}}%
\pgfpathcurveto{\pgfqpoint{2.650549in}{0.954517in}}{\pgfqpoint{2.656732in}{0.951956in}}{\pgfqpoint{2.663178in}{0.951956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671245in}{0.987370in}}%
\pgfpathcurveto{\pgfqpoint{2.677691in}{0.987370in}}{\pgfqpoint{2.683874in}{0.989931in}}{\pgfqpoint{2.688432in}{0.994489in}}%
\pgfpathcurveto{\pgfqpoint{2.692990in}{0.999047in}}{\pgfqpoint{2.695551in}{1.005229in}}{\pgfqpoint{2.695551in}{1.011675in}}%
\pgfpathcurveto{\pgfqpoint{2.695551in}{1.018121in}}{\pgfqpoint{2.692990in}{1.024304in}}{\pgfqpoint{2.688432in}{1.028862in}}%
\pgfpathcurveto{\pgfqpoint{2.683874in}{1.033420in}}{\pgfqpoint{2.677691in}{1.035981in}}{\pgfqpoint{2.671245in}{1.035981in}}%
\pgfpathcurveto{\pgfqpoint{2.664800in}{1.035981in}}{\pgfqpoint{2.658617in}{1.033420in}}{\pgfqpoint{2.654059in}{1.028862in}}%
\pgfpathcurveto{\pgfqpoint{2.649501in}{1.024304in}}{\pgfqpoint{2.646940in}{1.018121in}}{\pgfqpoint{2.646940in}{1.011675in}}%
\pgfpathcurveto{\pgfqpoint{2.646940in}{1.005229in}}{\pgfqpoint{2.649501in}{0.999047in}}{\pgfqpoint{2.654059in}{0.994489in}}%
\pgfpathcurveto{\pgfqpoint{2.658617in}{0.989931in}}{\pgfqpoint{2.664800in}{0.987370in}}{\pgfqpoint{2.671245in}{0.987370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649355in}{0.961955in}}%
\pgfpathcurveto{\pgfqpoint{2.655801in}{0.961955in}}{\pgfqpoint{2.661984in}{0.964516in}}{\pgfqpoint{2.666542in}{0.969074in}}%
\pgfpathcurveto{\pgfqpoint{2.671100in}{0.973632in}}{\pgfqpoint{2.673661in}{0.979815in}}{\pgfqpoint{2.673661in}{0.986261in}}%
\pgfpathcurveto{\pgfqpoint{2.673661in}{0.992707in}}{\pgfqpoint{2.671100in}{0.998889in}}{\pgfqpoint{2.666542in}{1.003447in}}%
\pgfpathcurveto{\pgfqpoint{2.661984in}{1.008005in}}{\pgfqpoint{2.655801in}{1.010566in}}{\pgfqpoint{2.649355in}{1.010566in}}%
\pgfpathcurveto{\pgfqpoint{2.642909in}{1.010566in}}{\pgfqpoint{2.636727in}{1.008005in}}{\pgfqpoint{2.632169in}{1.003447in}}%
\pgfpathcurveto{\pgfqpoint{2.627611in}{0.998889in}}{\pgfqpoint{2.625050in}{0.992707in}}{\pgfqpoint{2.625050in}{0.986261in}}%
\pgfpathcurveto{\pgfqpoint{2.625050in}{0.979815in}}{\pgfqpoint{2.627611in}{0.973632in}}{\pgfqpoint{2.632169in}{0.969074in}}%
\pgfpathcurveto{\pgfqpoint{2.636727in}{0.964516in}}{\pgfqpoint{2.642909in}{0.961955in}}{\pgfqpoint{2.649355in}{0.961955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632883in}{0.990778in}}%
\pgfpathcurveto{\pgfqpoint{2.639328in}{0.990778in}}{\pgfqpoint{2.645511in}{0.993339in}}{\pgfqpoint{2.650069in}{0.997897in}}%
\pgfpathcurveto{\pgfqpoint{2.654627in}{1.002455in}}{\pgfqpoint{2.657188in}{1.008637in}}{\pgfqpoint{2.657188in}{1.015083in}}%
\pgfpathcurveto{\pgfqpoint{2.657188in}{1.021529in}}{\pgfqpoint{2.654627in}{1.027712in}}{\pgfqpoint{2.650069in}{1.032270in}}%
\pgfpathcurveto{\pgfqpoint{2.645511in}{1.036828in}}{\pgfqpoint{2.639328in}{1.039389in}}{\pgfqpoint{2.632883in}{1.039389in}}%
\pgfpathcurveto{\pgfqpoint{2.626437in}{1.039389in}}{\pgfqpoint{2.620254in}{1.036828in}}{\pgfqpoint{2.615696in}{1.032270in}}%
\pgfpathcurveto{\pgfqpoint{2.611138in}{1.027712in}}{\pgfqpoint{2.608577in}{1.021529in}}{\pgfqpoint{2.608577in}{1.015083in}}%
\pgfpathcurveto{\pgfqpoint{2.608577in}{1.008637in}}{\pgfqpoint{2.611138in}{1.002455in}}{\pgfqpoint{2.615696in}{0.997897in}}%
\pgfpathcurveto{\pgfqpoint{2.620254in}{0.993339in}}{\pgfqpoint{2.626437in}{0.990778in}}{\pgfqpoint{2.632883in}{0.990778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591853in}{0.938232in}}%
\pgfpathcurveto{\pgfqpoint{2.598299in}{0.938232in}}{\pgfqpoint{2.604482in}{0.940793in}}{\pgfqpoint{2.609040in}{0.945351in}}%
\pgfpathcurveto{\pgfqpoint{2.613598in}{0.949909in}}{\pgfqpoint{2.616159in}{0.956092in}}{\pgfqpoint{2.616159in}{0.962538in}}%
\pgfpathcurveto{\pgfqpoint{2.616159in}{0.968984in}}{\pgfqpoint{2.613598in}{0.975167in}}{\pgfqpoint{2.609040in}{0.979725in}}%
\pgfpathcurveto{\pgfqpoint{2.604482in}{0.984283in}}{\pgfqpoint{2.598299in}{0.986844in}}{\pgfqpoint{2.591853in}{0.986844in}}%
\pgfpathcurveto{\pgfqpoint{2.585407in}{0.986844in}}{\pgfqpoint{2.579225in}{0.984283in}}{\pgfqpoint{2.574667in}{0.979725in}}%
\pgfpathcurveto{\pgfqpoint{2.570109in}{0.975167in}}{\pgfqpoint{2.567548in}{0.968984in}}{\pgfqpoint{2.567548in}{0.962538in}}%
\pgfpathcurveto{\pgfqpoint{2.567548in}{0.956092in}}{\pgfqpoint{2.570109in}{0.949909in}}{\pgfqpoint{2.574667in}{0.945351in}}%
\pgfpathcurveto{\pgfqpoint{2.579225in}{0.940793in}}{\pgfqpoint{2.585407in}{0.938232in}}{\pgfqpoint{2.591853in}{0.938232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638359in}{0.947463in}}%
\pgfpathcurveto{\pgfqpoint{2.644805in}{0.947463in}}{\pgfqpoint{2.650988in}{0.950024in}}{\pgfqpoint{2.655546in}{0.954582in}}%
\pgfpathcurveto{\pgfqpoint{2.660104in}{0.959140in}}{\pgfqpoint{2.662665in}{0.965323in}}{\pgfqpoint{2.662665in}{0.971769in}}%
\pgfpathcurveto{\pgfqpoint{2.662665in}{0.978214in}}{\pgfqpoint{2.660104in}{0.984397in}}{\pgfqpoint{2.655546in}{0.988955in}}%
\pgfpathcurveto{\pgfqpoint{2.650988in}{0.993513in}}{\pgfqpoint{2.644805in}{0.996074in}}{\pgfqpoint{2.638359in}{0.996074in}}%
\pgfpathcurveto{\pgfqpoint{2.631913in}{0.996074in}}{\pgfqpoint{2.625730in}{0.993513in}}{\pgfqpoint{2.621173in}{0.988955in}}%
\pgfpathcurveto{\pgfqpoint{2.616615in}{0.984397in}}{\pgfqpoint{2.614054in}{0.978214in}}{\pgfqpoint{2.614054in}{0.971769in}}%
\pgfpathcurveto{\pgfqpoint{2.614054in}{0.965323in}}{\pgfqpoint{2.616615in}{0.959140in}}{\pgfqpoint{2.621173in}{0.954582in}}%
\pgfpathcurveto{\pgfqpoint{2.625730in}{0.950024in}}{\pgfqpoint{2.631913in}{0.947463in}}{\pgfqpoint{2.638359in}{0.947463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647824in}{0.993483in}}%
\pgfpathcurveto{\pgfqpoint{2.654270in}{0.993483in}}{\pgfqpoint{2.660453in}{0.996044in}}{\pgfqpoint{2.665011in}{1.000602in}}%
\pgfpathcurveto{\pgfqpoint{2.669569in}{1.005160in}}{\pgfqpoint{2.672130in}{1.011343in}}{\pgfqpoint{2.672130in}{1.017789in}}%
\pgfpathcurveto{\pgfqpoint{2.672130in}{1.024235in}}{\pgfqpoint{2.669569in}{1.030418in}}{\pgfqpoint{2.665011in}{1.034976in}}%
\pgfpathcurveto{\pgfqpoint{2.660453in}{1.039534in}}{\pgfqpoint{2.654270in}{1.042094in}}{\pgfqpoint{2.647824in}{1.042094in}}%
\pgfpathcurveto{\pgfqpoint{2.641378in}{1.042094in}}{\pgfqpoint{2.635195in}{1.039534in}}{\pgfqpoint{2.630638in}{1.034976in}}%
\pgfpathcurveto{\pgfqpoint{2.626080in}{1.030418in}}{\pgfqpoint{2.623519in}{1.024235in}}{\pgfqpoint{2.623519in}{1.017789in}}%
\pgfpathcurveto{\pgfqpoint{2.623519in}{1.011343in}}{\pgfqpoint{2.626080in}{1.005160in}}{\pgfqpoint{2.630638in}{1.000602in}}%
\pgfpathcurveto{\pgfqpoint{2.635195in}{0.996044in}}{\pgfqpoint{2.641378in}{0.993483in}}{\pgfqpoint{2.647824in}{0.993483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607455in}{0.955022in}}%
\pgfpathcurveto{\pgfqpoint{2.613901in}{0.955022in}}{\pgfqpoint{2.620084in}{0.957583in}}{\pgfqpoint{2.624642in}{0.962141in}}%
\pgfpathcurveto{\pgfqpoint{2.629200in}{0.966699in}}{\pgfqpoint{2.631761in}{0.972882in}}{\pgfqpoint{2.631761in}{0.979327in}}%
\pgfpathcurveto{\pgfqpoint{2.631761in}{0.985773in}}{\pgfqpoint{2.629200in}{0.991956in}}{\pgfqpoint{2.624642in}{0.996514in}}%
\pgfpathcurveto{\pgfqpoint{2.620084in}{1.001072in}}{\pgfqpoint{2.613901in}{1.003633in}}{\pgfqpoint{2.607455in}{1.003633in}}%
\pgfpathcurveto{\pgfqpoint{2.601009in}{1.003633in}}{\pgfqpoint{2.594826in}{1.001072in}}{\pgfqpoint{2.590268in}{0.996514in}}%
\pgfpathcurveto{\pgfqpoint{2.585710in}{0.991956in}}{\pgfqpoint{2.583149in}{0.985773in}}{\pgfqpoint{2.583149in}{0.979327in}}%
\pgfpathcurveto{\pgfqpoint{2.583149in}{0.972882in}}{\pgfqpoint{2.585710in}{0.966699in}}{\pgfqpoint{2.590268in}{0.962141in}}%
\pgfpathcurveto{\pgfqpoint{2.594826in}{0.957583in}}{\pgfqpoint{2.601009in}{0.955022in}}{\pgfqpoint{2.607455in}{0.955022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705559in}{0.964012in}}%
\pgfpathcurveto{\pgfqpoint{2.712005in}{0.964012in}}{\pgfqpoint{2.718188in}{0.966573in}}{\pgfqpoint{2.722746in}{0.971131in}}%
\pgfpathcurveto{\pgfqpoint{2.727304in}{0.975689in}}{\pgfqpoint{2.729865in}{0.981872in}}{\pgfqpoint{2.729865in}{0.988318in}}%
\pgfpathcurveto{\pgfqpoint{2.729865in}{0.994764in}}{\pgfqpoint{2.727304in}{1.000946in}}{\pgfqpoint{2.722746in}{1.005504in}}%
\pgfpathcurveto{\pgfqpoint{2.718188in}{1.010062in}}{\pgfqpoint{2.712005in}{1.012623in}}{\pgfqpoint{2.705559in}{1.012623in}}%
\pgfpathcurveto{\pgfqpoint{2.699113in}{1.012623in}}{\pgfqpoint{2.692931in}{1.010062in}}{\pgfqpoint{2.688373in}{1.005504in}}%
\pgfpathcurveto{\pgfqpoint{2.683815in}{1.000946in}}{\pgfqpoint{2.681254in}{0.994764in}}{\pgfqpoint{2.681254in}{0.988318in}}%
\pgfpathcurveto{\pgfqpoint{2.681254in}{0.981872in}}{\pgfqpoint{2.683815in}{0.975689in}}{\pgfqpoint{2.688373in}{0.971131in}}%
\pgfpathcurveto{\pgfqpoint{2.692931in}{0.966573in}}{\pgfqpoint{2.699113in}{0.964012in}}{\pgfqpoint{2.705559in}{0.964012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648244in}{1.010902in}}%
\pgfpathcurveto{\pgfqpoint{2.654690in}{1.010902in}}{\pgfqpoint{2.660873in}{1.013463in}}{\pgfqpoint{2.665431in}{1.018021in}}%
\pgfpathcurveto{\pgfqpoint{2.669989in}{1.022579in}}{\pgfqpoint{2.672550in}{1.028761in}}{\pgfqpoint{2.672550in}{1.035207in}}%
\pgfpathcurveto{\pgfqpoint{2.672550in}{1.041653in}}{\pgfqpoint{2.669989in}{1.047836in}}{\pgfqpoint{2.665431in}{1.052394in}}%
\pgfpathcurveto{\pgfqpoint{2.660873in}{1.056952in}}{\pgfqpoint{2.654690in}{1.059513in}}{\pgfqpoint{2.648244in}{1.059513in}}%
\pgfpathcurveto{\pgfqpoint{2.641798in}{1.059513in}}{\pgfqpoint{2.635616in}{1.056952in}}{\pgfqpoint{2.631058in}{1.052394in}}%
\pgfpathcurveto{\pgfqpoint{2.626500in}{1.047836in}}{\pgfqpoint{2.623939in}{1.041653in}}{\pgfqpoint{2.623939in}{1.035207in}}%
\pgfpathcurveto{\pgfqpoint{2.623939in}{1.028761in}}{\pgfqpoint{2.626500in}{1.022579in}}{\pgfqpoint{2.631058in}{1.018021in}}%
\pgfpathcurveto{\pgfqpoint{2.635616in}{1.013463in}}{\pgfqpoint{2.641798in}{1.010902in}}{\pgfqpoint{2.648244in}{1.010902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622768in}{0.965506in}}%
\pgfpathcurveto{\pgfqpoint{2.629214in}{0.965506in}}{\pgfqpoint{2.635397in}{0.968067in}}{\pgfqpoint{2.639955in}{0.972625in}}%
\pgfpathcurveto{\pgfqpoint{2.644513in}{0.977183in}}{\pgfqpoint{2.647074in}{0.983365in}}{\pgfqpoint{2.647074in}{0.989811in}}%
\pgfpathcurveto{\pgfqpoint{2.647074in}{0.996257in}}{\pgfqpoint{2.644513in}{1.002440in}}{\pgfqpoint{2.639955in}{1.006998in}}%
\pgfpathcurveto{\pgfqpoint{2.635397in}{1.011556in}}{\pgfqpoint{2.629214in}{1.014117in}}{\pgfqpoint{2.622768in}{1.014117in}}%
\pgfpathcurveto{\pgfqpoint{2.616322in}{1.014117in}}{\pgfqpoint{2.610140in}{1.011556in}}{\pgfqpoint{2.605582in}{1.006998in}}%
\pgfpathcurveto{\pgfqpoint{2.601024in}{1.002440in}}{\pgfqpoint{2.598463in}{0.996257in}}{\pgfqpoint{2.598463in}{0.989811in}}%
\pgfpathcurveto{\pgfqpoint{2.598463in}{0.983365in}}{\pgfqpoint{2.601024in}{0.977183in}}{\pgfqpoint{2.605582in}{0.972625in}}%
\pgfpathcurveto{\pgfqpoint{2.610140in}{0.968067in}}{\pgfqpoint{2.616322in}{0.965506in}}{\pgfqpoint{2.622768in}{0.965506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617470in}{0.966288in}}%
\pgfpathcurveto{\pgfqpoint{2.623916in}{0.966288in}}{\pgfqpoint{2.630099in}{0.968849in}}{\pgfqpoint{2.634657in}{0.973407in}}%
\pgfpathcurveto{\pgfqpoint{2.639214in}{0.977965in}}{\pgfqpoint{2.641775in}{0.984148in}}{\pgfqpoint{2.641775in}{0.990594in}}%
\pgfpathcurveto{\pgfqpoint{2.641775in}{0.997040in}}{\pgfqpoint{2.639214in}{1.003223in}}{\pgfqpoint{2.634657in}{1.007780in}}%
\pgfpathcurveto{\pgfqpoint{2.630099in}{1.012338in}}{\pgfqpoint{2.623916in}{1.014899in}}{\pgfqpoint{2.617470in}{1.014899in}}%
\pgfpathcurveto{\pgfqpoint{2.611024in}{1.014899in}}{\pgfqpoint{2.604841in}{1.012338in}}{\pgfqpoint{2.600283in}{1.007780in}}%
\pgfpathcurveto{\pgfqpoint{2.595725in}{1.003223in}}{\pgfqpoint{2.593164in}{0.997040in}}{\pgfqpoint{2.593164in}{0.990594in}}%
\pgfpathcurveto{\pgfqpoint{2.593164in}{0.984148in}}{\pgfqpoint{2.595725in}{0.977965in}}{\pgfqpoint{2.600283in}{0.973407in}}%
\pgfpathcurveto{\pgfqpoint{2.604841in}{0.968849in}}{\pgfqpoint{2.611024in}{0.966288in}}{\pgfqpoint{2.617470in}{0.966288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693803in}{0.940293in}}%
\pgfpathcurveto{\pgfqpoint{2.700249in}{0.940293in}}{\pgfqpoint{2.706432in}{0.942854in}}{\pgfqpoint{2.710990in}{0.947412in}}%
\pgfpathcurveto{\pgfqpoint{2.715547in}{0.951970in}}{\pgfqpoint{2.718108in}{0.958153in}}{\pgfqpoint{2.718108in}{0.964599in}}%
\pgfpathcurveto{\pgfqpoint{2.718108in}{0.971045in}}{\pgfqpoint{2.715547in}{0.977228in}}{\pgfqpoint{2.710990in}{0.981785in}}%
\pgfpathcurveto{\pgfqpoint{2.706432in}{0.986343in}}{\pgfqpoint{2.700249in}{0.988904in}}{\pgfqpoint{2.693803in}{0.988904in}}%
\pgfpathcurveto{\pgfqpoint{2.687357in}{0.988904in}}{\pgfqpoint{2.681174in}{0.986343in}}{\pgfqpoint{2.676616in}{0.981785in}}%
\pgfpathcurveto{\pgfqpoint{2.672058in}{0.977228in}}{\pgfqpoint{2.669497in}{0.971045in}}{\pgfqpoint{2.669497in}{0.964599in}}%
\pgfpathcurveto{\pgfqpoint{2.669497in}{0.958153in}}{\pgfqpoint{2.672058in}{0.951970in}}{\pgfqpoint{2.676616in}{0.947412in}}%
\pgfpathcurveto{\pgfqpoint{2.681174in}{0.942854in}}{\pgfqpoint{2.687357in}{0.940293in}}{\pgfqpoint{2.693803in}{0.940293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632346in}{0.924528in}}%
\pgfpathcurveto{\pgfqpoint{2.638792in}{0.924528in}}{\pgfqpoint{2.644975in}{0.927089in}}{\pgfqpoint{2.649533in}{0.931647in}}%
\pgfpathcurveto{\pgfqpoint{2.654091in}{0.936205in}}{\pgfqpoint{2.656652in}{0.942388in}}{\pgfqpoint{2.656652in}{0.948834in}}%
\pgfpathcurveto{\pgfqpoint{2.656652in}{0.955280in}}{\pgfqpoint{2.654091in}{0.961463in}}{\pgfqpoint{2.649533in}{0.966020in}}%
\pgfpathcurveto{\pgfqpoint{2.644975in}{0.970578in}}{\pgfqpoint{2.638792in}{0.973139in}}{\pgfqpoint{2.632346in}{0.973139in}}%
\pgfpathcurveto{\pgfqpoint{2.625900in}{0.973139in}}{\pgfqpoint{2.619718in}{0.970578in}}{\pgfqpoint{2.615160in}{0.966020in}}%
\pgfpathcurveto{\pgfqpoint{2.610602in}{0.961463in}}{\pgfqpoint{2.608041in}{0.955280in}}{\pgfqpoint{2.608041in}{0.948834in}}%
\pgfpathcurveto{\pgfqpoint{2.608041in}{0.942388in}}{\pgfqpoint{2.610602in}{0.936205in}}{\pgfqpoint{2.615160in}{0.931647in}}%
\pgfpathcurveto{\pgfqpoint{2.619718in}{0.927089in}}{\pgfqpoint{2.625900in}{0.924528in}}{\pgfqpoint{2.632346in}{0.924528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647196in}{0.930310in}}%
\pgfpathcurveto{\pgfqpoint{2.653641in}{0.930310in}}{\pgfqpoint{2.659824in}{0.932871in}}{\pgfqpoint{2.664382in}{0.937429in}}%
\pgfpathcurveto{\pgfqpoint{2.668940in}{0.941987in}}{\pgfqpoint{2.671501in}{0.948170in}}{\pgfqpoint{2.671501in}{0.954616in}}%
\pgfpathcurveto{\pgfqpoint{2.671501in}{0.961061in}}{\pgfqpoint{2.668940in}{0.967244in}}{\pgfqpoint{2.664382in}{0.971802in}}%
\pgfpathcurveto{\pgfqpoint{2.659824in}{0.976360in}}{\pgfqpoint{2.653641in}{0.978921in}}{\pgfqpoint{2.647196in}{0.978921in}}%
\pgfpathcurveto{\pgfqpoint{2.640750in}{0.978921in}}{\pgfqpoint{2.634567in}{0.976360in}}{\pgfqpoint{2.630009in}{0.971802in}}%
\pgfpathcurveto{\pgfqpoint{2.625451in}{0.967244in}}{\pgfqpoint{2.622890in}{0.961061in}}{\pgfqpoint{2.622890in}{0.954616in}}%
\pgfpathcurveto{\pgfqpoint{2.622890in}{0.948170in}}{\pgfqpoint{2.625451in}{0.941987in}}{\pgfqpoint{2.630009in}{0.937429in}}%
\pgfpathcurveto{\pgfqpoint{2.634567in}{0.932871in}}{\pgfqpoint{2.640750in}{0.930310in}}{\pgfqpoint{2.647196in}{0.930310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616093in}{0.969696in}}%
\pgfpathcurveto{\pgfqpoint{2.622539in}{0.969696in}}{\pgfqpoint{2.628722in}{0.972257in}}{\pgfqpoint{2.633280in}{0.976815in}}%
\pgfpathcurveto{\pgfqpoint{2.637838in}{0.981373in}}{\pgfqpoint{2.640399in}{0.987556in}}{\pgfqpoint{2.640399in}{0.994001in}}%
\pgfpathcurveto{\pgfqpoint{2.640399in}{1.000447in}}{\pgfqpoint{2.637838in}{1.006630in}}{\pgfqpoint{2.633280in}{1.011188in}}%
\pgfpathcurveto{\pgfqpoint{2.628722in}{1.015746in}}{\pgfqpoint{2.622539in}{1.018307in}}{\pgfqpoint{2.616093in}{1.018307in}}%
\pgfpathcurveto{\pgfqpoint{2.609647in}{1.018307in}}{\pgfqpoint{2.603464in}{1.015746in}}{\pgfqpoint{2.598906in}{1.011188in}}%
\pgfpathcurveto{\pgfqpoint{2.594348in}{1.006630in}}{\pgfqpoint{2.591787in}{1.000447in}}{\pgfqpoint{2.591787in}{0.994001in}}%
\pgfpathcurveto{\pgfqpoint{2.591787in}{0.987556in}}{\pgfqpoint{2.594348in}{0.981373in}}{\pgfqpoint{2.598906in}{0.976815in}}%
\pgfpathcurveto{\pgfqpoint{2.603464in}{0.972257in}}{\pgfqpoint{2.609647in}{0.969696in}}{\pgfqpoint{2.616093in}{0.969696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636726in}{0.903961in}}%
\pgfpathcurveto{\pgfqpoint{2.643172in}{0.903961in}}{\pgfqpoint{2.649355in}{0.906522in}}{\pgfqpoint{2.653913in}{0.911079in}}%
\pgfpathcurveto{\pgfqpoint{2.658471in}{0.915637in}}{\pgfqpoint{2.661032in}{0.921820in}}{\pgfqpoint{2.661032in}{0.928266in}}%
\pgfpathcurveto{\pgfqpoint{2.661032in}{0.934712in}}{\pgfqpoint{2.658471in}{0.940895in}}{\pgfqpoint{2.653913in}{0.945453in}}%
\pgfpathcurveto{\pgfqpoint{2.649355in}{0.950011in}}{\pgfqpoint{2.643172in}{0.952572in}}{\pgfqpoint{2.636726in}{0.952572in}}%
\pgfpathcurveto{\pgfqpoint{2.630280in}{0.952572in}}{\pgfqpoint{2.624098in}{0.950011in}}{\pgfqpoint{2.619540in}{0.945453in}}%
\pgfpathcurveto{\pgfqpoint{2.614982in}{0.940895in}}{\pgfqpoint{2.612421in}{0.934712in}}{\pgfqpoint{2.612421in}{0.928266in}}%
\pgfpathcurveto{\pgfqpoint{2.612421in}{0.921820in}}{\pgfqpoint{2.614982in}{0.915637in}}{\pgfqpoint{2.619540in}{0.911079in}}%
\pgfpathcurveto{\pgfqpoint{2.624098in}{0.906522in}}{\pgfqpoint{2.630280in}{0.903961in}}{\pgfqpoint{2.636726in}{0.903961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629040in}{0.930098in}}%
\pgfpathcurveto{\pgfqpoint{2.635486in}{0.930098in}}{\pgfqpoint{2.641669in}{0.932659in}}{\pgfqpoint{2.646227in}{0.937217in}}%
\pgfpathcurveto{\pgfqpoint{2.650785in}{0.941775in}}{\pgfqpoint{2.653346in}{0.947958in}}{\pgfqpoint{2.653346in}{0.954403in}}%
\pgfpathcurveto{\pgfqpoint{2.653346in}{0.960849in}}{\pgfqpoint{2.650785in}{0.967032in}}{\pgfqpoint{2.646227in}{0.971590in}}%
\pgfpathcurveto{\pgfqpoint{2.641669in}{0.976148in}}{\pgfqpoint{2.635486in}{0.978709in}}{\pgfqpoint{2.629040in}{0.978709in}}%
\pgfpathcurveto{\pgfqpoint{2.622594in}{0.978709in}}{\pgfqpoint{2.616411in}{0.976148in}}{\pgfqpoint{2.611853in}{0.971590in}}%
\pgfpathcurveto{\pgfqpoint{2.607295in}{0.967032in}}{\pgfqpoint{2.604735in}{0.960849in}}{\pgfqpoint{2.604735in}{0.954403in}}%
\pgfpathcurveto{\pgfqpoint{2.604735in}{0.947958in}}{\pgfqpoint{2.607295in}{0.941775in}}{\pgfqpoint{2.611853in}{0.937217in}}%
\pgfpathcurveto{\pgfqpoint{2.616411in}{0.932659in}}{\pgfqpoint{2.622594in}{0.930098in}}{\pgfqpoint{2.629040in}{0.930098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672258in}{0.973929in}}%
\pgfpathcurveto{\pgfqpoint{2.678704in}{0.973929in}}{\pgfqpoint{2.684887in}{0.976490in}}{\pgfqpoint{2.689445in}{0.981048in}}%
\pgfpathcurveto{\pgfqpoint{2.694002in}{0.985606in}}{\pgfqpoint{2.696563in}{0.991789in}}{\pgfqpoint{2.696563in}{0.998235in}}%
\pgfpathcurveto{\pgfqpoint{2.696563in}{1.004681in}}{\pgfqpoint{2.694002in}{1.010863in}}{\pgfqpoint{2.689445in}{1.015421in}}%
\pgfpathcurveto{\pgfqpoint{2.684887in}{1.019979in}}{\pgfqpoint{2.678704in}{1.022540in}}{\pgfqpoint{2.672258in}{1.022540in}}%
\pgfpathcurveto{\pgfqpoint{2.665812in}{1.022540in}}{\pgfqpoint{2.659629in}{1.019979in}}{\pgfqpoint{2.655071in}{1.015421in}}%
\pgfpathcurveto{\pgfqpoint{2.650513in}{1.010863in}}{\pgfqpoint{2.647952in}{1.004681in}}{\pgfqpoint{2.647952in}{0.998235in}}%
\pgfpathcurveto{\pgfqpoint{2.647952in}{0.991789in}}{\pgfqpoint{2.650513in}{0.985606in}}{\pgfqpoint{2.655071in}{0.981048in}}%
\pgfpathcurveto{\pgfqpoint{2.659629in}{0.976490in}}{\pgfqpoint{2.665812in}{0.973929in}}{\pgfqpoint{2.672258in}{0.973929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617973in}{0.918480in}}%
\pgfpathcurveto{\pgfqpoint{2.624419in}{0.918480in}}{\pgfqpoint{2.630602in}{0.921041in}}{\pgfqpoint{2.635160in}{0.925599in}}%
\pgfpathcurveto{\pgfqpoint{2.639718in}{0.930157in}}{\pgfqpoint{2.642279in}{0.936340in}}{\pgfqpoint{2.642279in}{0.942786in}}%
\pgfpathcurveto{\pgfqpoint{2.642279in}{0.949232in}}{\pgfqpoint{2.639718in}{0.955414in}}{\pgfqpoint{2.635160in}{0.959972in}}%
\pgfpathcurveto{\pgfqpoint{2.630602in}{0.964530in}}{\pgfqpoint{2.624419in}{0.967091in}}{\pgfqpoint{2.617973in}{0.967091in}}%
\pgfpathcurveto{\pgfqpoint{2.611527in}{0.967091in}}{\pgfqpoint{2.605345in}{0.964530in}}{\pgfqpoint{2.600787in}{0.959972in}}%
\pgfpathcurveto{\pgfqpoint{2.596229in}{0.955414in}}{\pgfqpoint{2.593668in}{0.949232in}}{\pgfqpoint{2.593668in}{0.942786in}}%
\pgfpathcurveto{\pgfqpoint{2.593668in}{0.936340in}}{\pgfqpoint{2.596229in}{0.930157in}}{\pgfqpoint{2.600787in}{0.925599in}}%
\pgfpathcurveto{\pgfqpoint{2.605345in}{0.921041in}}{\pgfqpoint{2.611527in}{0.918480in}}{\pgfqpoint{2.617973in}{0.918480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672594in}{0.943708in}}%
\pgfpathcurveto{\pgfqpoint{2.679040in}{0.943708in}}{\pgfqpoint{2.685222in}{0.946268in}}{\pgfqpoint{2.689780in}{0.950826in}}%
\pgfpathcurveto{\pgfqpoint{2.694338in}{0.955384in}}{\pgfqpoint{2.696899in}{0.961567in}}{\pgfqpoint{2.696899in}{0.968013in}}%
\pgfpathcurveto{\pgfqpoint{2.696899in}{0.974459in}}{\pgfqpoint{2.694338in}{0.980642in}}{\pgfqpoint{2.689780in}{0.985200in}}%
\pgfpathcurveto{\pgfqpoint{2.685222in}{0.989758in}}{\pgfqpoint{2.679040in}{0.992319in}}{\pgfqpoint{2.672594in}{0.992319in}}%
\pgfpathcurveto{\pgfqpoint{2.666148in}{0.992319in}}{\pgfqpoint{2.659965in}{0.989758in}}{\pgfqpoint{2.655407in}{0.985200in}}%
\pgfpathcurveto{\pgfqpoint{2.650849in}{0.980642in}}{\pgfqpoint{2.648288in}{0.974459in}}{\pgfqpoint{2.648288in}{0.968013in}}%
\pgfpathcurveto{\pgfqpoint{2.648288in}{0.961567in}}{\pgfqpoint{2.650849in}{0.955384in}}{\pgfqpoint{2.655407in}{0.950826in}}%
\pgfpathcurveto{\pgfqpoint{2.659965in}{0.946268in}}{\pgfqpoint{2.666148in}{0.943708in}}{\pgfqpoint{2.672594in}{0.943708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605367in}{0.971632in}}%
\pgfpathcurveto{\pgfqpoint{2.611813in}{0.971632in}}{\pgfqpoint{2.617995in}{0.974193in}}{\pgfqpoint{2.622553in}{0.978751in}}%
\pgfpathcurveto{\pgfqpoint{2.627111in}{0.983309in}}{\pgfqpoint{2.629672in}{0.989492in}}{\pgfqpoint{2.629672in}{0.995938in}}%
\pgfpathcurveto{\pgfqpoint{2.629672in}{1.002383in}}{\pgfqpoint{2.627111in}{1.008566in}}{\pgfqpoint{2.622553in}{1.013124in}}%
\pgfpathcurveto{\pgfqpoint{2.617995in}{1.017682in}}{\pgfqpoint{2.611813in}{1.020243in}}{\pgfqpoint{2.605367in}{1.020243in}}%
\pgfpathcurveto{\pgfqpoint{2.598921in}{1.020243in}}{\pgfqpoint{2.592738in}{1.017682in}}{\pgfqpoint{2.588180in}{1.013124in}}%
\pgfpathcurveto{\pgfqpoint{2.583622in}{1.008566in}}{\pgfqpoint{2.581061in}{1.002383in}}{\pgfqpoint{2.581061in}{0.995938in}}%
\pgfpathcurveto{\pgfqpoint{2.581061in}{0.989492in}}{\pgfqpoint{2.583622in}{0.983309in}}{\pgfqpoint{2.588180in}{0.978751in}}%
\pgfpathcurveto{\pgfqpoint{2.592738in}{0.974193in}}{\pgfqpoint{2.598921in}{0.971632in}}{\pgfqpoint{2.605367in}{0.971632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678795in}{0.983941in}}%
\pgfpathcurveto{\pgfqpoint{2.685241in}{0.983941in}}{\pgfqpoint{2.691424in}{0.986502in}}{\pgfqpoint{2.695982in}{0.991060in}}%
\pgfpathcurveto{\pgfqpoint{2.700540in}{0.995618in}}{\pgfqpoint{2.703101in}{1.001801in}}{\pgfqpoint{2.703101in}{1.008247in}}%
\pgfpathcurveto{\pgfqpoint{2.703101in}{1.014693in}}{\pgfqpoint{2.700540in}{1.020875in}}{\pgfqpoint{2.695982in}{1.025433in}}%
\pgfpathcurveto{\pgfqpoint{2.691424in}{1.029991in}}{\pgfqpoint{2.685241in}{1.032552in}}{\pgfqpoint{2.678795in}{1.032552in}}%
\pgfpathcurveto{\pgfqpoint{2.672349in}{1.032552in}}{\pgfqpoint{2.666166in}{1.029991in}}{\pgfqpoint{2.661608in}{1.025433in}}%
\pgfpathcurveto{\pgfqpoint{2.657050in}{1.020875in}}{\pgfqpoint{2.654489in}{1.014693in}}{\pgfqpoint{2.654489in}{1.008247in}}%
\pgfpathcurveto{\pgfqpoint{2.654489in}{1.001801in}}{\pgfqpoint{2.657050in}{0.995618in}}{\pgfqpoint{2.661608in}{0.991060in}}%
\pgfpathcurveto{\pgfqpoint{2.666166in}{0.986502in}}{\pgfqpoint{2.672349in}{0.983941in}}{\pgfqpoint{2.678795in}{0.983941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669544in}{0.965503in}}%
\pgfpathcurveto{\pgfqpoint{2.675989in}{0.965503in}}{\pgfqpoint{2.682172in}{0.968064in}}{\pgfqpoint{2.686730in}{0.972622in}}%
\pgfpathcurveto{\pgfqpoint{2.691288in}{0.977180in}}{\pgfqpoint{2.693849in}{0.983363in}}{\pgfqpoint{2.693849in}{0.989809in}}%
\pgfpathcurveto{\pgfqpoint{2.693849in}{0.996255in}}{\pgfqpoint{2.691288in}{1.002438in}}{\pgfqpoint{2.686730in}{1.006996in}}%
\pgfpathcurveto{\pgfqpoint{2.682172in}{1.011553in}}{\pgfqpoint{2.675989in}{1.014114in}}{\pgfqpoint{2.669544in}{1.014114in}}%
\pgfpathcurveto{\pgfqpoint{2.663098in}{1.014114in}}{\pgfqpoint{2.656915in}{1.011553in}}{\pgfqpoint{2.652357in}{1.006996in}}%
\pgfpathcurveto{\pgfqpoint{2.647799in}{1.002438in}}{\pgfqpoint{2.645238in}{0.996255in}}{\pgfqpoint{2.645238in}{0.989809in}}%
\pgfpathcurveto{\pgfqpoint{2.645238in}{0.983363in}}{\pgfqpoint{2.647799in}{0.977180in}}{\pgfqpoint{2.652357in}{0.972622in}}%
\pgfpathcurveto{\pgfqpoint{2.656915in}{0.968064in}}{\pgfqpoint{2.663098in}{0.965503in}}{\pgfqpoint{2.669544in}{0.965503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618715in}{0.956957in}}%
\pgfpathcurveto{\pgfqpoint{2.625161in}{0.956957in}}{\pgfqpoint{2.631343in}{0.959518in}}{\pgfqpoint{2.635901in}{0.964076in}}%
\pgfpathcurveto{\pgfqpoint{2.640459in}{0.968634in}}{\pgfqpoint{2.643020in}{0.974817in}}{\pgfqpoint{2.643020in}{0.981263in}}%
\pgfpathcurveto{\pgfqpoint{2.643020in}{0.987709in}}{\pgfqpoint{2.640459in}{0.993891in}}{\pgfqpoint{2.635901in}{0.998449in}}%
\pgfpathcurveto{\pgfqpoint{2.631343in}{1.003007in}}{\pgfqpoint{2.625161in}{1.005568in}}{\pgfqpoint{2.618715in}{1.005568in}}%
\pgfpathcurveto{\pgfqpoint{2.612269in}{1.005568in}}{\pgfqpoint{2.606086in}{1.003007in}}{\pgfqpoint{2.601528in}{0.998449in}}%
\pgfpathcurveto{\pgfqpoint{2.596970in}{0.993891in}}{\pgfqpoint{2.594409in}{0.987709in}}{\pgfqpoint{2.594409in}{0.981263in}}%
\pgfpathcurveto{\pgfqpoint{2.594409in}{0.974817in}}{\pgfqpoint{2.596970in}{0.968634in}}{\pgfqpoint{2.601528in}{0.964076in}}%
\pgfpathcurveto{\pgfqpoint{2.606086in}{0.959518in}}{\pgfqpoint{2.612269in}{0.956957in}}{\pgfqpoint{2.618715in}{0.956957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685910in}{0.942477in}}%
\pgfpathcurveto{\pgfqpoint{2.692355in}{0.942477in}}{\pgfqpoint{2.698538in}{0.945038in}}{\pgfqpoint{2.703096in}{0.949596in}}%
\pgfpathcurveto{\pgfqpoint{2.707654in}{0.954154in}}{\pgfqpoint{2.710215in}{0.960337in}}{\pgfqpoint{2.710215in}{0.966783in}}%
\pgfpathcurveto{\pgfqpoint{2.710215in}{0.973229in}}{\pgfqpoint{2.707654in}{0.979412in}}{\pgfqpoint{2.703096in}{0.983970in}}%
\pgfpathcurveto{\pgfqpoint{2.698538in}{0.988528in}}{\pgfqpoint{2.692355in}{0.991089in}}{\pgfqpoint{2.685910in}{0.991089in}}%
\pgfpathcurveto{\pgfqpoint{2.679464in}{0.991089in}}{\pgfqpoint{2.673281in}{0.988528in}}{\pgfqpoint{2.668723in}{0.983970in}}%
\pgfpathcurveto{\pgfqpoint{2.664165in}{0.979412in}}{\pgfqpoint{2.661604in}{0.973229in}}{\pgfqpoint{2.661604in}{0.966783in}}%
\pgfpathcurveto{\pgfqpoint{2.661604in}{0.960337in}}{\pgfqpoint{2.664165in}{0.954154in}}{\pgfqpoint{2.668723in}{0.949596in}}%
\pgfpathcurveto{\pgfqpoint{2.673281in}{0.945038in}}{\pgfqpoint{2.679464in}{0.942477in}}{\pgfqpoint{2.685910in}{0.942477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607965in}{0.980342in}}%
\pgfpathcurveto{\pgfqpoint{2.614411in}{0.980342in}}{\pgfqpoint{2.620593in}{0.982903in}}{\pgfqpoint{2.625151in}{0.987461in}}%
\pgfpathcurveto{\pgfqpoint{2.629709in}{0.992019in}}{\pgfqpoint{2.632270in}{0.998202in}}{\pgfqpoint{2.632270in}{1.004648in}}%
\pgfpathcurveto{\pgfqpoint{2.632270in}{1.011094in}}{\pgfqpoint{2.629709in}{1.017276in}}{\pgfqpoint{2.625151in}{1.021834in}}%
\pgfpathcurveto{\pgfqpoint{2.620593in}{1.026392in}}{\pgfqpoint{2.614411in}{1.028953in}}{\pgfqpoint{2.607965in}{1.028953in}}%
\pgfpathcurveto{\pgfqpoint{2.601519in}{1.028953in}}{\pgfqpoint{2.595336in}{1.026392in}}{\pgfqpoint{2.590778in}{1.021834in}}%
\pgfpathcurveto{\pgfqpoint{2.586220in}{1.017276in}}{\pgfqpoint{2.583659in}{1.011094in}}{\pgfqpoint{2.583659in}{1.004648in}}%
\pgfpathcurveto{\pgfqpoint{2.583659in}{0.998202in}}{\pgfqpoint{2.586220in}{0.992019in}}{\pgfqpoint{2.590778in}{0.987461in}}%
\pgfpathcurveto{\pgfqpoint{2.595336in}{0.982903in}}{\pgfqpoint{2.601519in}{0.980342in}}{\pgfqpoint{2.607965in}{0.980342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641171in}{1.038683in}}%
\pgfpathcurveto{\pgfqpoint{2.647617in}{1.038683in}}{\pgfqpoint{2.653800in}{1.041244in}}{\pgfqpoint{2.658358in}{1.045802in}}%
\pgfpathcurveto{\pgfqpoint{2.662916in}{1.050360in}}{\pgfqpoint{2.665477in}{1.056543in}}{\pgfqpoint{2.665477in}{1.062989in}}%
\pgfpathcurveto{\pgfqpoint{2.665477in}{1.069435in}}{\pgfqpoint{2.662916in}{1.075617in}}{\pgfqpoint{2.658358in}{1.080175in}}%
\pgfpathcurveto{\pgfqpoint{2.653800in}{1.084733in}}{\pgfqpoint{2.647617in}{1.087294in}}{\pgfqpoint{2.641171in}{1.087294in}}%
\pgfpathcurveto{\pgfqpoint{2.634725in}{1.087294in}}{\pgfqpoint{2.628542in}{1.084733in}}{\pgfqpoint{2.623984in}{1.080175in}}%
\pgfpathcurveto{\pgfqpoint{2.619427in}{1.075617in}}{\pgfqpoint{2.616866in}{1.069435in}}{\pgfqpoint{2.616866in}{1.062989in}}%
\pgfpathcurveto{\pgfqpoint{2.616866in}{1.056543in}}{\pgfqpoint{2.619427in}{1.050360in}}{\pgfqpoint{2.623984in}{1.045802in}}%
\pgfpathcurveto{\pgfqpoint{2.628542in}{1.041244in}}{\pgfqpoint{2.634725in}{1.038683in}}{\pgfqpoint{2.641171in}{1.038683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683890in}{0.961929in}}%
\pgfpathcurveto{\pgfqpoint{2.690336in}{0.961929in}}{\pgfqpoint{2.696519in}{0.964490in}}{\pgfqpoint{2.701077in}{0.969048in}}%
\pgfpathcurveto{\pgfqpoint{2.705635in}{0.973606in}}{\pgfqpoint{2.708196in}{0.979789in}}{\pgfqpoint{2.708196in}{0.986235in}}%
\pgfpathcurveto{\pgfqpoint{2.708196in}{0.992680in}}{\pgfqpoint{2.705635in}{0.998863in}}{\pgfqpoint{2.701077in}{1.003421in}}%
\pgfpathcurveto{\pgfqpoint{2.696519in}{1.007979in}}{\pgfqpoint{2.690336in}{1.010540in}}{\pgfqpoint{2.683890in}{1.010540in}}%
\pgfpathcurveto{\pgfqpoint{2.677445in}{1.010540in}}{\pgfqpoint{2.671262in}{1.007979in}}{\pgfqpoint{2.666704in}{1.003421in}}%
\pgfpathcurveto{\pgfqpoint{2.662146in}{0.998863in}}{\pgfqpoint{2.659585in}{0.992680in}}{\pgfqpoint{2.659585in}{0.986235in}}%
\pgfpathcurveto{\pgfqpoint{2.659585in}{0.979789in}}{\pgfqpoint{2.662146in}{0.973606in}}{\pgfqpoint{2.666704in}{0.969048in}}%
\pgfpathcurveto{\pgfqpoint{2.671262in}{0.964490in}}{\pgfqpoint{2.677445in}{0.961929in}}{\pgfqpoint{2.683890in}{0.961929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665350in}{0.986282in}}%
\pgfpathcurveto{\pgfqpoint{2.671796in}{0.986282in}}{\pgfqpoint{2.677978in}{0.988843in}}{\pgfqpoint{2.682536in}{0.993401in}}%
\pgfpathcurveto{\pgfqpoint{2.687094in}{0.997958in}}{\pgfqpoint{2.689655in}{1.004141in}}{\pgfqpoint{2.689655in}{1.010587in}}%
\pgfpathcurveto{\pgfqpoint{2.689655in}{1.017033in}}{\pgfqpoint{2.687094in}{1.023216in}}{\pgfqpoint{2.682536in}{1.027774in}}%
\pgfpathcurveto{\pgfqpoint{2.677978in}{1.032332in}}{\pgfqpoint{2.671796in}{1.034893in}}{\pgfqpoint{2.665350in}{1.034893in}}%
\pgfpathcurveto{\pgfqpoint{2.658904in}{1.034893in}}{\pgfqpoint{2.652721in}{1.032332in}}{\pgfqpoint{2.648163in}{1.027774in}}%
\pgfpathcurveto{\pgfqpoint{2.643605in}{1.023216in}}{\pgfqpoint{2.641044in}{1.017033in}}{\pgfqpoint{2.641044in}{1.010587in}}%
\pgfpathcurveto{\pgfqpoint{2.641044in}{1.004141in}}{\pgfqpoint{2.643605in}{0.997958in}}{\pgfqpoint{2.648163in}{0.993401in}}%
\pgfpathcurveto{\pgfqpoint{2.652721in}{0.988843in}}{\pgfqpoint{2.658904in}{0.986282in}}{\pgfqpoint{2.665350in}{0.986282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594052in}{0.945561in}}%
\pgfpathcurveto{\pgfqpoint{2.600498in}{0.945561in}}{\pgfqpoint{2.606681in}{0.948122in}}{\pgfqpoint{2.611239in}{0.952680in}}%
\pgfpathcurveto{\pgfqpoint{2.615797in}{0.957238in}}{\pgfqpoint{2.618358in}{0.963421in}}{\pgfqpoint{2.618358in}{0.969867in}}%
\pgfpathcurveto{\pgfqpoint{2.618358in}{0.976313in}}{\pgfqpoint{2.615797in}{0.982496in}}{\pgfqpoint{2.611239in}{0.987054in}}%
\pgfpathcurveto{\pgfqpoint{2.606681in}{0.991612in}}{\pgfqpoint{2.600498in}{0.994173in}}{\pgfqpoint{2.594052in}{0.994173in}}%
\pgfpathcurveto{\pgfqpoint{2.587606in}{0.994173in}}{\pgfqpoint{2.581424in}{0.991612in}}{\pgfqpoint{2.576866in}{0.987054in}}%
\pgfpathcurveto{\pgfqpoint{2.572308in}{0.982496in}}{\pgfqpoint{2.569747in}{0.976313in}}{\pgfqpoint{2.569747in}{0.969867in}}%
\pgfpathcurveto{\pgfqpoint{2.569747in}{0.963421in}}{\pgfqpoint{2.572308in}{0.957238in}}{\pgfqpoint{2.576866in}{0.952680in}}%
\pgfpathcurveto{\pgfqpoint{2.581424in}{0.948122in}}{\pgfqpoint{2.587606in}{0.945561in}}{\pgfqpoint{2.594052in}{0.945561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628497in}{0.961595in}}%
\pgfpathcurveto{\pgfqpoint{2.634943in}{0.961595in}}{\pgfqpoint{2.641125in}{0.964156in}}{\pgfqpoint{2.645683in}{0.968714in}}%
\pgfpathcurveto{\pgfqpoint{2.650241in}{0.973272in}}{\pgfqpoint{2.652802in}{0.979455in}}{\pgfqpoint{2.652802in}{0.985901in}}%
\pgfpathcurveto{\pgfqpoint{2.652802in}{0.992347in}}{\pgfqpoint{2.650241in}{0.998529in}}{\pgfqpoint{2.645683in}{1.003087in}}%
\pgfpathcurveto{\pgfqpoint{2.641125in}{1.007645in}}{\pgfqpoint{2.634943in}{1.010206in}}{\pgfqpoint{2.628497in}{1.010206in}}%
\pgfpathcurveto{\pgfqpoint{2.622051in}{1.010206in}}{\pgfqpoint{2.615868in}{1.007645in}}{\pgfqpoint{2.611310in}{1.003087in}}%
\pgfpathcurveto{\pgfqpoint{2.606752in}{0.998529in}}{\pgfqpoint{2.604191in}{0.992347in}}{\pgfqpoint{2.604191in}{0.985901in}}%
\pgfpathcurveto{\pgfqpoint{2.604191in}{0.979455in}}{\pgfqpoint{2.606752in}{0.973272in}}{\pgfqpoint{2.611310in}{0.968714in}}%
\pgfpathcurveto{\pgfqpoint{2.615868in}{0.964156in}}{\pgfqpoint{2.622051in}{0.961595in}}{\pgfqpoint{2.628497in}{0.961595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616473in}{0.959580in}}%
\pgfpathcurveto{\pgfqpoint{2.622919in}{0.959580in}}{\pgfqpoint{2.629102in}{0.962141in}}{\pgfqpoint{2.633659in}{0.966699in}}%
\pgfpathcurveto{\pgfqpoint{2.638217in}{0.971257in}}{\pgfqpoint{2.640778in}{0.977439in}}{\pgfqpoint{2.640778in}{0.983885in}}%
\pgfpathcurveto{\pgfqpoint{2.640778in}{0.990331in}}{\pgfqpoint{2.638217in}{0.996514in}}{\pgfqpoint{2.633659in}{1.001072in}}%
\pgfpathcurveto{\pgfqpoint{2.629102in}{1.005630in}}{\pgfqpoint{2.622919in}{1.008191in}}{\pgfqpoint{2.616473in}{1.008191in}}%
\pgfpathcurveto{\pgfqpoint{2.610027in}{1.008191in}}{\pgfqpoint{2.603844in}{1.005630in}}{\pgfqpoint{2.599286in}{1.001072in}}%
\pgfpathcurveto{\pgfqpoint{2.594728in}{0.996514in}}{\pgfqpoint{2.592167in}{0.990331in}}{\pgfqpoint{2.592167in}{0.983885in}}%
\pgfpathcurveto{\pgfqpoint{2.592167in}{0.977439in}}{\pgfqpoint{2.594728in}{0.971257in}}{\pgfqpoint{2.599286in}{0.966699in}}%
\pgfpathcurveto{\pgfqpoint{2.603844in}{0.962141in}}{\pgfqpoint{2.610027in}{0.959580in}}{\pgfqpoint{2.616473in}{0.959580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592606in}{0.937509in}}%
\pgfpathcurveto{\pgfqpoint{2.599052in}{0.937509in}}{\pgfqpoint{2.605235in}{0.940070in}}{\pgfqpoint{2.609793in}{0.944628in}}%
\pgfpathcurveto{\pgfqpoint{2.614350in}{0.949186in}}{\pgfqpoint{2.616911in}{0.955369in}}{\pgfqpoint{2.616911in}{0.961815in}}%
\pgfpathcurveto{\pgfqpoint{2.616911in}{0.968261in}}{\pgfqpoint{2.614350in}{0.974443in}}{\pgfqpoint{2.609793in}{0.979001in}}%
\pgfpathcurveto{\pgfqpoint{2.605235in}{0.983559in}}{\pgfqpoint{2.599052in}{0.986120in}}{\pgfqpoint{2.592606in}{0.986120in}}%
\pgfpathcurveto{\pgfqpoint{2.586160in}{0.986120in}}{\pgfqpoint{2.579977in}{0.983559in}}{\pgfqpoint{2.575419in}{0.979001in}}%
\pgfpathcurveto{\pgfqpoint{2.570861in}{0.974443in}}{\pgfqpoint{2.568300in}{0.968261in}}{\pgfqpoint{2.568300in}{0.961815in}}%
\pgfpathcurveto{\pgfqpoint{2.568300in}{0.955369in}}{\pgfqpoint{2.570861in}{0.949186in}}{\pgfqpoint{2.575419in}{0.944628in}}%
\pgfpathcurveto{\pgfqpoint{2.579977in}{0.940070in}}{\pgfqpoint{2.586160in}{0.937509in}}{\pgfqpoint{2.592606in}{0.937509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621862in}{0.959632in}}%
\pgfpathcurveto{\pgfqpoint{2.628307in}{0.959632in}}{\pgfqpoint{2.634490in}{0.962193in}}{\pgfqpoint{2.639048in}{0.966751in}}%
\pgfpathcurveto{\pgfqpoint{2.643606in}{0.971309in}}{\pgfqpoint{2.646167in}{0.977492in}}{\pgfqpoint{2.646167in}{0.983938in}}%
\pgfpathcurveto{\pgfqpoint{2.646167in}{0.990384in}}{\pgfqpoint{2.643606in}{0.996566in}}{\pgfqpoint{2.639048in}{1.001124in}}%
\pgfpathcurveto{\pgfqpoint{2.634490in}{1.005682in}}{\pgfqpoint{2.628307in}{1.008243in}}{\pgfqpoint{2.621862in}{1.008243in}}%
\pgfpathcurveto{\pgfqpoint{2.615416in}{1.008243in}}{\pgfqpoint{2.609233in}{1.005682in}}{\pgfqpoint{2.604675in}{1.001124in}}%
\pgfpathcurveto{\pgfqpoint{2.600117in}{0.996566in}}{\pgfqpoint{2.597556in}{0.990384in}}{\pgfqpoint{2.597556in}{0.983938in}}%
\pgfpathcurveto{\pgfqpoint{2.597556in}{0.977492in}}{\pgfqpoint{2.600117in}{0.971309in}}{\pgfqpoint{2.604675in}{0.966751in}}%
\pgfpathcurveto{\pgfqpoint{2.609233in}{0.962193in}}{\pgfqpoint{2.615416in}{0.959632in}}{\pgfqpoint{2.621862in}{0.959632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590443in}{0.968191in}}%
\pgfpathcurveto{\pgfqpoint{2.596888in}{0.968191in}}{\pgfqpoint{2.603071in}{0.970752in}}{\pgfqpoint{2.607629in}{0.975310in}}%
\pgfpathcurveto{\pgfqpoint{2.612187in}{0.979867in}}{\pgfqpoint{2.614748in}{0.986050in}}{\pgfqpoint{2.614748in}{0.992496in}}%
\pgfpathcurveto{\pgfqpoint{2.614748in}{0.998942in}}{\pgfqpoint{2.612187in}{1.005125in}}{\pgfqpoint{2.607629in}{1.009683in}}%
\pgfpathcurveto{\pgfqpoint{2.603071in}{1.014241in}}{\pgfqpoint{2.596888in}{1.016802in}}{\pgfqpoint{2.590443in}{1.016802in}}%
\pgfpathcurveto{\pgfqpoint{2.583997in}{1.016802in}}{\pgfqpoint{2.577814in}{1.014241in}}{\pgfqpoint{2.573256in}{1.009683in}}%
\pgfpathcurveto{\pgfqpoint{2.568698in}{1.005125in}}{\pgfqpoint{2.566137in}{0.998942in}}{\pgfqpoint{2.566137in}{0.992496in}}%
\pgfpathcurveto{\pgfqpoint{2.566137in}{0.986050in}}{\pgfqpoint{2.568698in}{0.979867in}}{\pgfqpoint{2.573256in}{0.975310in}}%
\pgfpathcurveto{\pgfqpoint{2.577814in}{0.970752in}}{\pgfqpoint{2.583997in}{0.968191in}}{\pgfqpoint{2.590443in}{0.968191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659589in}{0.945119in}}%
\pgfpathcurveto{\pgfqpoint{2.666035in}{0.945119in}}{\pgfqpoint{2.672218in}{0.947680in}}{\pgfqpoint{2.676775in}{0.952238in}}%
\pgfpathcurveto{\pgfqpoint{2.681333in}{0.956796in}}{\pgfqpoint{2.683894in}{0.962979in}}{\pgfqpoint{2.683894in}{0.969425in}}%
\pgfpathcurveto{\pgfqpoint{2.683894in}{0.975871in}}{\pgfqpoint{2.681333in}{0.982054in}}{\pgfqpoint{2.676775in}{0.986612in}}%
\pgfpathcurveto{\pgfqpoint{2.672218in}{0.991170in}}{\pgfqpoint{2.666035in}{0.993731in}}{\pgfqpoint{2.659589in}{0.993731in}}%
\pgfpathcurveto{\pgfqpoint{2.653143in}{0.993731in}}{\pgfqpoint{2.646960in}{0.991170in}}{\pgfqpoint{2.642402in}{0.986612in}}%
\pgfpathcurveto{\pgfqpoint{2.637844in}{0.982054in}}{\pgfqpoint{2.635283in}{0.975871in}}{\pgfqpoint{2.635283in}{0.969425in}}%
\pgfpathcurveto{\pgfqpoint{2.635283in}{0.962979in}}{\pgfqpoint{2.637844in}{0.956796in}}{\pgfqpoint{2.642402in}{0.952238in}}%
\pgfpathcurveto{\pgfqpoint{2.646960in}{0.947680in}}{\pgfqpoint{2.653143in}{0.945119in}}{\pgfqpoint{2.659589in}{0.945119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621695in}{0.983626in}}%
\pgfpathcurveto{\pgfqpoint{2.628141in}{0.983626in}}{\pgfqpoint{2.634324in}{0.986187in}}{\pgfqpoint{2.638882in}{0.990745in}}%
\pgfpathcurveto{\pgfqpoint{2.643440in}{0.995303in}}{\pgfqpoint{2.646001in}{1.001486in}}{\pgfqpoint{2.646001in}{1.007932in}}%
\pgfpathcurveto{\pgfqpoint{2.646001in}{1.014378in}}{\pgfqpoint{2.643440in}{1.020561in}}{\pgfqpoint{2.638882in}{1.025119in}}%
\pgfpathcurveto{\pgfqpoint{2.634324in}{1.029677in}}{\pgfqpoint{2.628141in}{1.032238in}}{\pgfqpoint{2.621695in}{1.032238in}}%
\pgfpathcurveto{\pgfqpoint{2.615249in}{1.032238in}}{\pgfqpoint{2.609066in}{1.029677in}}{\pgfqpoint{2.604508in}{1.025119in}}%
\pgfpathcurveto{\pgfqpoint{2.599951in}{1.020561in}}{\pgfqpoint{2.597390in}{1.014378in}}{\pgfqpoint{2.597390in}{1.007932in}}%
\pgfpathcurveto{\pgfqpoint{2.597390in}{1.001486in}}{\pgfqpoint{2.599951in}{0.995303in}}{\pgfqpoint{2.604508in}{0.990745in}}%
\pgfpathcurveto{\pgfqpoint{2.609066in}{0.986187in}}{\pgfqpoint{2.615249in}{0.983626in}}{\pgfqpoint{2.621695in}{0.983626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692136in}{0.870428in}}%
\pgfpathcurveto{\pgfqpoint{2.698582in}{0.870428in}}{\pgfqpoint{2.704765in}{0.872989in}}{\pgfqpoint{2.709323in}{0.877547in}}%
\pgfpathcurveto{\pgfqpoint{2.713881in}{0.882105in}}{\pgfqpoint{2.716442in}{0.888288in}}{\pgfqpoint{2.716442in}{0.894734in}}%
\pgfpathcurveto{\pgfqpoint{2.716442in}{0.901179in}}{\pgfqpoint{2.713881in}{0.907362in}}{\pgfqpoint{2.709323in}{0.911920in}}%
\pgfpathcurveto{\pgfqpoint{2.704765in}{0.916478in}}{\pgfqpoint{2.698582in}{0.919039in}}{\pgfqpoint{2.692136in}{0.919039in}}%
\pgfpathcurveto{\pgfqpoint{2.685690in}{0.919039in}}{\pgfqpoint{2.679508in}{0.916478in}}{\pgfqpoint{2.674950in}{0.911920in}}%
\pgfpathcurveto{\pgfqpoint{2.670392in}{0.907362in}}{\pgfqpoint{2.667831in}{0.901179in}}{\pgfqpoint{2.667831in}{0.894734in}}%
\pgfpathcurveto{\pgfqpoint{2.667831in}{0.888288in}}{\pgfqpoint{2.670392in}{0.882105in}}{\pgfqpoint{2.674950in}{0.877547in}}%
\pgfpathcurveto{\pgfqpoint{2.679508in}{0.872989in}}{\pgfqpoint{2.685690in}{0.870428in}}{\pgfqpoint{2.692136in}{0.870428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623859in}{0.930218in}}%
\pgfpathcurveto{\pgfqpoint{2.630304in}{0.930218in}}{\pgfqpoint{2.636487in}{0.932779in}}{\pgfqpoint{2.641045in}{0.937337in}}%
\pgfpathcurveto{\pgfqpoint{2.645603in}{0.941895in}}{\pgfqpoint{2.648164in}{0.948078in}}{\pgfqpoint{2.648164in}{0.954523in}}%
\pgfpathcurveto{\pgfqpoint{2.648164in}{0.960969in}}{\pgfqpoint{2.645603in}{0.967152in}}{\pgfqpoint{2.641045in}{0.971710in}}%
\pgfpathcurveto{\pgfqpoint{2.636487in}{0.976268in}}{\pgfqpoint{2.630304in}{0.978829in}}{\pgfqpoint{2.623859in}{0.978829in}}%
\pgfpathcurveto{\pgfqpoint{2.617413in}{0.978829in}}{\pgfqpoint{2.611230in}{0.976268in}}{\pgfqpoint{2.606672in}{0.971710in}}%
\pgfpathcurveto{\pgfqpoint{2.602114in}{0.967152in}}{\pgfqpoint{2.599553in}{0.960969in}}{\pgfqpoint{2.599553in}{0.954523in}}%
\pgfpathcurveto{\pgfqpoint{2.599553in}{0.948078in}}{\pgfqpoint{2.602114in}{0.941895in}}{\pgfqpoint{2.606672in}{0.937337in}}%
\pgfpathcurveto{\pgfqpoint{2.611230in}{0.932779in}}{\pgfqpoint{2.617413in}{0.930218in}}{\pgfqpoint{2.623859in}{0.930218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696951in}{0.964983in}}%
\pgfpathcurveto{\pgfqpoint{2.703397in}{0.964983in}}{\pgfqpoint{2.709579in}{0.967544in}}{\pgfqpoint{2.714137in}{0.972102in}}%
\pgfpathcurveto{\pgfqpoint{2.718695in}{0.976660in}}{\pgfqpoint{2.721256in}{0.982842in}}{\pgfqpoint{2.721256in}{0.989288in}}%
\pgfpathcurveto{\pgfqpoint{2.721256in}{0.995734in}}{\pgfqpoint{2.718695in}{1.001917in}}{\pgfqpoint{2.714137in}{1.006475in}}%
\pgfpathcurveto{\pgfqpoint{2.709579in}{1.011033in}}{\pgfqpoint{2.703397in}{1.013594in}}{\pgfqpoint{2.696951in}{1.013594in}}%
\pgfpathcurveto{\pgfqpoint{2.690505in}{1.013594in}}{\pgfqpoint{2.684322in}{1.011033in}}{\pgfqpoint{2.679764in}{1.006475in}}%
\pgfpathcurveto{\pgfqpoint{2.675206in}{1.001917in}}{\pgfqpoint{2.672645in}{0.995734in}}{\pgfqpoint{2.672645in}{0.989288in}}%
\pgfpathcurveto{\pgfqpoint{2.672645in}{0.982842in}}{\pgfqpoint{2.675206in}{0.976660in}}{\pgfqpoint{2.679764in}{0.972102in}}%
\pgfpathcurveto{\pgfqpoint{2.684322in}{0.967544in}}{\pgfqpoint{2.690505in}{0.964983in}}{\pgfqpoint{2.696951in}{0.964983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638079in}{0.918949in}}%
\pgfpathcurveto{\pgfqpoint{2.644524in}{0.918949in}}{\pgfqpoint{2.650707in}{0.921510in}}{\pgfqpoint{2.655265in}{0.926068in}}%
\pgfpathcurveto{\pgfqpoint{2.659823in}{0.930626in}}{\pgfqpoint{2.662384in}{0.936809in}}{\pgfqpoint{2.662384in}{0.943255in}}%
\pgfpathcurveto{\pgfqpoint{2.662384in}{0.949701in}}{\pgfqpoint{2.659823in}{0.955883in}}{\pgfqpoint{2.655265in}{0.960441in}}%
\pgfpathcurveto{\pgfqpoint{2.650707in}{0.964999in}}{\pgfqpoint{2.644524in}{0.967560in}}{\pgfqpoint{2.638079in}{0.967560in}}%
\pgfpathcurveto{\pgfqpoint{2.631633in}{0.967560in}}{\pgfqpoint{2.625450in}{0.964999in}}{\pgfqpoint{2.620892in}{0.960441in}}%
\pgfpathcurveto{\pgfqpoint{2.616334in}{0.955883in}}{\pgfqpoint{2.613773in}{0.949701in}}{\pgfqpoint{2.613773in}{0.943255in}}%
\pgfpathcurveto{\pgfqpoint{2.613773in}{0.936809in}}{\pgfqpoint{2.616334in}{0.930626in}}{\pgfqpoint{2.620892in}{0.926068in}}%
\pgfpathcurveto{\pgfqpoint{2.625450in}{0.921510in}}{\pgfqpoint{2.631633in}{0.918949in}}{\pgfqpoint{2.638079in}{0.918949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652016in}{0.925598in}}%
\pgfpathcurveto{\pgfqpoint{2.658462in}{0.925598in}}{\pgfqpoint{2.664644in}{0.928159in}}{\pgfqpoint{2.669202in}{0.932717in}}%
\pgfpathcurveto{\pgfqpoint{2.673760in}{0.937275in}}{\pgfqpoint{2.676321in}{0.943458in}}{\pgfqpoint{2.676321in}{0.949904in}}%
\pgfpathcurveto{\pgfqpoint{2.676321in}{0.956350in}}{\pgfqpoint{2.673760in}{0.962533in}}{\pgfqpoint{2.669202in}{0.967091in}}%
\pgfpathcurveto{\pgfqpoint{2.664644in}{0.971649in}}{\pgfqpoint{2.658462in}{0.974210in}}{\pgfqpoint{2.652016in}{0.974210in}}%
\pgfpathcurveto{\pgfqpoint{2.645570in}{0.974210in}}{\pgfqpoint{2.639387in}{0.971649in}}{\pgfqpoint{2.634829in}{0.967091in}}%
\pgfpathcurveto{\pgfqpoint{2.630271in}{0.962533in}}{\pgfqpoint{2.627710in}{0.956350in}}{\pgfqpoint{2.627710in}{0.949904in}}%
\pgfpathcurveto{\pgfqpoint{2.627710in}{0.943458in}}{\pgfqpoint{2.630271in}{0.937275in}}{\pgfqpoint{2.634829in}{0.932717in}}%
\pgfpathcurveto{\pgfqpoint{2.639387in}{0.928159in}}{\pgfqpoint{2.645570in}{0.925598in}}{\pgfqpoint{2.652016in}{0.925598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636731in}{0.945123in}}%
\pgfpathcurveto{\pgfqpoint{2.643177in}{0.945123in}}{\pgfqpoint{2.649359in}{0.947684in}}{\pgfqpoint{2.653917in}{0.952242in}}%
\pgfpathcurveto{\pgfqpoint{2.658475in}{0.956800in}}{\pgfqpoint{2.661036in}{0.962983in}}{\pgfqpoint{2.661036in}{0.969429in}}%
\pgfpathcurveto{\pgfqpoint{2.661036in}{0.975874in}}{\pgfqpoint{2.658475in}{0.982057in}}{\pgfqpoint{2.653917in}{0.986615in}}%
\pgfpathcurveto{\pgfqpoint{2.649359in}{0.991173in}}{\pgfqpoint{2.643177in}{0.993734in}}{\pgfqpoint{2.636731in}{0.993734in}}%
\pgfpathcurveto{\pgfqpoint{2.630285in}{0.993734in}}{\pgfqpoint{2.624102in}{0.991173in}}{\pgfqpoint{2.619544in}{0.986615in}}%
\pgfpathcurveto{\pgfqpoint{2.614986in}{0.982057in}}{\pgfqpoint{2.612425in}{0.975874in}}{\pgfqpoint{2.612425in}{0.969429in}}%
\pgfpathcurveto{\pgfqpoint{2.612425in}{0.962983in}}{\pgfqpoint{2.614986in}{0.956800in}}{\pgfqpoint{2.619544in}{0.952242in}}%
\pgfpathcurveto{\pgfqpoint{2.624102in}{0.947684in}}{\pgfqpoint{2.630285in}{0.945123in}}{\pgfqpoint{2.636731in}{0.945123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625998in}{0.936021in}}%
\pgfpathcurveto{\pgfqpoint{2.632444in}{0.936021in}}{\pgfqpoint{2.638627in}{0.938582in}}{\pgfqpoint{2.643184in}{0.943140in}}%
\pgfpathcurveto{\pgfqpoint{2.647742in}{0.947698in}}{\pgfqpoint{2.650303in}{0.953881in}}{\pgfqpoint{2.650303in}{0.960327in}}%
\pgfpathcurveto{\pgfqpoint{2.650303in}{0.966773in}}{\pgfqpoint{2.647742in}{0.972956in}}{\pgfqpoint{2.643184in}{0.977513in}}%
\pgfpathcurveto{\pgfqpoint{2.638627in}{0.982071in}}{\pgfqpoint{2.632444in}{0.984632in}}{\pgfqpoint{2.625998in}{0.984632in}}%
\pgfpathcurveto{\pgfqpoint{2.619552in}{0.984632in}}{\pgfqpoint{2.613369in}{0.982071in}}{\pgfqpoint{2.608811in}{0.977513in}}%
\pgfpathcurveto{\pgfqpoint{2.604253in}{0.972956in}}{\pgfqpoint{2.601692in}{0.966773in}}{\pgfqpoint{2.601692in}{0.960327in}}%
\pgfpathcurveto{\pgfqpoint{2.601692in}{0.953881in}}{\pgfqpoint{2.604253in}{0.947698in}}{\pgfqpoint{2.608811in}{0.943140in}}%
\pgfpathcurveto{\pgfqpoint{2.613369in}{0.938582in}}{\pgfqpoint{2.619552in}{0.936021in}}{\pgfqpoint{2.625998in}{0.936021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665519in}{0.947110in}}%
\pgfpathcurveto{\pgfqpoint{2.671965in}{0.947110in}}{\pgfqpoint{2.678148in}{0.949671in}}{\pgfqpoint{2.682706in}{0.954229in}}%
\pgfpathcurveto{\pgfqpoint{2.687264in}{0.958787in}}{\pgfqpoint{2.689825in}{0.964970in}}{\pgfqpoint{2.689825in}{0.971415in}}%
\pgfpathcurveto{\pgfqpoint{2.689825in}{0.977861in}}{\pgfqpoint{2.687264in}{0.984044in}}{\pgfqpoint{2.682706in}{0.988602in}}%
\pgfpathcurveto{\pgfqpoint{2.678148in}{0.993160in}}{\pgfqpoint{2.671965in}{0.995721in}}{\pgfqpoint{2.665519in}{0.995721in}}%
\pgfpathcurveto{\pgfqpoint{2.659073in}{0.995721in}}{\pgfqpoint{2.652891in}{0.993160in}}{\pgfqpoint{2.648333in}{0.988602in}}%
\pgfpathcurveto{\pgfqpoint{2.643775in}{0.984044in}}{\pgfqpoint{2.641214in}{0.977861in}}{\pgfqpoint{2.641214in}{0.971415in}}%
\pgfpathcurveto{\pgfqpoint{2.641214in}{0.964970in}}{\pgfqpoint{2.643775in}{0.958787in}}{\pgfqpoint{2.648333in}{0.954229in}}%
\pgfpathcurveto{\pgfqpoint{2.652891in}{0.949671in}}{\pgfqpoint{2.659073in}{0.947110in}}{\pgfqpoint{2.665519in}{0.947110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669807in}{0.961696in}}%
\pgfpathcurveto{\pgfqpoint{2.676252in}{0.961696in}}{\pgfqpoint{2.682435in}{0.964257in}}{\pgfqpoint{2.686993in}{0.968815in}}%
\pgfpathcurveto{\pgfqpoint{2.691551in}{0.973373in}}{\pgfqpoint{2.694112in}{0.979555in}}{\pgfqpoint{2.694112in}{0.986001in}}%
\pgfpathcurveto{\pgfqpoint{2.694112in}{0.992447in}}{\pgfqpoint{2.691551in}{0.998630in}}{\pgfqpoint{2.686993in}{1.003188in}}%
\pgfpathcurveto{\pgfqpoint{2.682435in}{1.007746in}}{\pgfqpoint{2.676252in}{1.010307in}}{\pgfqpoint{2.669807in}{1.010307in}}%
\pgfpathcurveto{\pgfqpoint{2.663361in}{1.010307in}}{\pgfqpoint{2.657178in}{1.007746in}}{\pgfqpoint{2.652620in}{1.003188in}}%
\pgfpathcurveto{\pgfqpoint{2.648062in}{0.998630in}}{\pgfqpoint{2.645501in}{0.992447in}}{\pgfqpoint{2.645501in}{0.986001in}}%
\pgfpathcurveto{\pgfqpoint{2.645501in}{0.979555in}}{\pgfqpoint{2.648062in}{0.973373in}}{\pgfqpoint{2.652620in}{0.968815in}}%
\pgfpathcurveto{\pgfqpoint{2.657178in}{0.964257in}}{\pgfqpoint{2.663361in}{0.961696in}}{\pgfqpoint{2.669807in}{0.961696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638252in}{0.945448in}}%
\pgfpathcurveto{\pgfqpoint{2.644698in}{0.945448in}}{\pgfqpoint{2.650880in}{0.948009in}}{\pgfqpoint{2.655438in}{0.952567in}}%
\pgfpathcurveto{\pgfqpoint{2.659996in}{0.957125in}}{\pgfqpoint{2.662557in}{0.963308in}}{\pgfqpoint{2.662557in}{0.969754in}}%
\pgfpathcurveto{\pgfqpoint{2.662557in}{0.976200in}}{\pgfqpoint{2.659996in}{0.982383in}}{\pgfqpoint{2.655438in}{0.986940in}}%
\pgfpathcurveto{\pgfqpoint{2.650880in}{0.991498in}}{\pgfqpoint{2.644698in}{0.994059in}}{\pgfqpoint{2.638252in}{0.994059in}}%
\pgfpathcurveto{\pgfqpoint{2.631806in}{0.994059in}}{\pgfqpoint{2.625623in}{0.991498in}}{\pgfqpoint{2.621065in}{0.986940in}}%
\pgfpathcurveto{\pgfqpoint{2.616507in}{0.982383in}}{\pgfqpoint{2.613946in}{0.976200in}}{\pgfqpoint{2.613946in}{0.969754in}}%
\pgfpathcurveto{\pgfqpoint{2.613946in}{0.963308in}}{\pgfqpoint{2.616507in}{0.957125in}}{\pgfqpoint{2.621065in}{0.952567in}}%
\pgfpathcurveto{\pgfqpoint{2.625623in}{0.948009in}}{\pgfqpoint{2.631806in}{0.945448in}}{\pgfqpoint{2.638252in}{0.945448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627389in}{0.950100in}}%
\pgfpathcurveto{\pgfqpoint{2.633835in}{0.950100in}}{\pgfqpoint{2.640018in}{0.952661in}}{\pgfqpoint{2.644576in}{0.957219in}}%
\pgfpathcurveto{\pgfqpoint{2.649134in}{0.961777in}}{\pgfqpoint{2.651695in}{0.967960in}}{\pgfqpoint{2.651695in}{0.974406in}}%
\pgfpathcurveto{\pgfqpoint{2.651695in}{0.980852in}}{\pgfqpoint{2.649134in}{0.987034in}}{\pgfqpoint{2.644576in}{0.991592in}}%
\pgfpathcurveto{\pgfqpoint{2.640018in}{0.996150in}}{\pgfqpoint{2.633835in}{0.998711in}}{\pgfqpoint{2.627389in}{0.998711in}}%
\pgfpathcurveto{\pgfqpoint{2.620943in}{0.998711in}}{\pgfqpoint{2.614760in}{0.996150in}}{\pgfqpoint{2.610202in}{0.991592in}}%
\pgfpathcurveto{\pgfqpoint{2.605645in}{0.987034in}}{\pgfqpoint{2.603084in}{0.980852in}}{\pgfqpoint{2.603084in}{0.974406in}}%
\pgfpathcurveto{\pgfqpoint{2.603084in}{0.967960in}}{\pgfqpoint{2.605645in}{0.961777in}}{\pgfqpoint{2.610202in}{0.957219in}}%
\pgfpathcurveto{\pgfqpoint{2.614760in}{0.952661in}}{\pgfqpoint{2.620943in}{0.950100in}}{\pgfqpoint{2.627389in}{0.950100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603534in}{0.958265in}}%
\pgfpathcurveto{\pgfqpoint{2.609980in}{0.958265in}}{\pgfqpoint{2.616163in}{0.960826in}}{\pgfqpoint{2.620721in}{0.965384in}}%
\pgfpathcurveto{\pgfqpoint{2.625279in}{0.969942in}}{\pgfqpoint{2.627840in}{0.976125in}}{\pgfqpoint{2.627840in}{0.982571in}}%
\pgfpathcurveto{\pgfqpoint{2.627840in}{0.989017in}}{\pgfqpoint{2.625279in}{0.995200in}}{\pgfqpoint{2.620721in}{0.999757in}}%
\pgfpathcurveto{\pgfqpoint{2.616163in}{1.004315in}}{\pgfqpoint{2.609980in}{1.006876in}}{\pgfqpoint{2.603534in}{1.006876in}}%
\pgfpathcurveto{\pgfqpoint{2.597088in}{1.006876in}}{\pgfqpoint{2.590905in}{1.004315in}}{\pgfqpoint{2.586347in}{0.999757in}}%
\pgfpathcurveto{\pgfqpoint{2.581789in}{0.995200in}}{\pgfqpoint{2.579228in}{0.989017in}}{\pgfqpoint{2.579228in}{0.982571in}}%
\pgfpathcurveto{\pgfqpoint{2.579228in}{0.976125in}}{\pgfqpoint{2.581789in}{0.969942in}}{\pgfqpoint{2.586347in}{0.965384in}}%
\pgfpathcurveto{\pgfqpoint{2.590905in}{0.960826in}}{\pgfqpoint{2.597088in}{0.958265in}}{\pgfqpoint{2.603534in}{0.958265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607301in}{0.943077in}}%
\pgfpathcurveto{\pgfqpoint{2.613747in}{0.943077in}}{\pgfqpoint{2.619930in}{0.945638in}}{\pgfqpoint{2.624488in}{0.950196in}}%
\pgfpathcurveto{\pgfqpoint{2.629046in}{0.954754in}}{\pgfqpoint{2.631607in}{0.960937in}}{\pgfqpoint{2.631607in}{0.967383in}}%
\pgfpathcurveto{\pgfqpoint{2.631607in}{0.973828in}}{\pgfqpoint{2.629046in}{0.980011in}}{\pgfqpoint{2.624488in}{0.984569in}}%
\pgfpathcurveto{\pgfqpoint{2.619930in}{0.989127in}}{\pgfqpoint{2.613747in}{0.991688in}}{\pgfqpoint{2.607301in}{0.991688in}}%
\pgfpathcurveto{\pgfqpoint{2.600855in}{0.991688in}}{\pgfqpoint{2.594673in}{0.989127in}}{\pgfqpoint{2.590115in}{0.984569in}}%
\pgfpathcurveto{\pgfqpoint{2.585557in}{0.980011in}}{\pgfqpoint{2.582996in}{0.973828in}}{\pgfqpoint{2.582996in}{0.967383in}}%
\pgfpathcurveto{\pgfqpoint{2.582996in}{0.960937in}}{\pgfqpoint{2.585557in}{0.954754in}}{\pgfqpoint{2.590115in}{0.950196in}}%
\pgfpathcurveto{\pgfqpoint{2.594673in}{0.945638in}}{\pgfqpoint{2.600855in}{0.943077in}}{\pgfqpoint{2.607301in}{0.943077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639798in}{0.957230in}}%
\pgfpathcurveto{\pgfqpoint{2.646244in}{0.957230in}}{\pgfqpoint{2.652426in}{0.959791in}}{\pgfqpoint{2.656984in}{0.964349in}}%
\pgfpathcurveto{\pgfqpoint{2.661542in}{0.968907in}}{\pgfqpoint{2.664103in}{0.975090in}}{\pgfqpoint{2.664103in}{0.981536in}}%
\pgfpathcurveto{\pgfqpoint{2.664103in}{0.987982in}}{\pgfqpoint{2.661542in}{0.994164in}}{\pgfqpoint{2.656984in}{0.998722in}}%
\pgfpathcurveto{\pgfqpoint{2.652426in}{1.003280in}}{\pgfqpoint{2.646244in}{1.005841in}}{\pgfqpoint{2.639798in}{1.005841in}}%
\pgfpathcurveto{\pgfqpoint{2.633352in}{1.005841in}}{\pgfqpoint{2.627169in}{1.003280in}}{\pgfqpoint{2.622611in}{0.998722in}}%
\pgfpathcurveto{\pgfqpoint{2.618053in}{0.994164in}}{\pgfqpoint{2.615492in}{0.987982in}}{\pgfqpoint{2.615492in}{0.981536in}}%
\pgfpathcurveto{\pgfqpoint{2.615492in}{0.975090in}}{\pgfqpoint{2.618053in}{0.968907in}}{\pgfqpoint{2.622611in}{0.964349in}}%
\pgfpathcurveto{\pgfqpoint{2.627169in}{0.959791in}}{\pgfqpoint{2.633352in}{0.957230in}}{\pgfqpoint{2.639798in}{0.957230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706319in}{0.983933in}}%
\pgfpathcurveto{\pgfqpoint{2.712765in}{0.983933in}}{\pgfqpoint{2.718947in}{0.986494in}}{\pgfqpoint{2.723505in}{0.991051in}}%
\pgfpathcurveto{\pgfqpoint{2.728063in}{0.995609in}}{\pgfqpoint{2.730624in}{1.001792in}}{\pgfqpoint{2.730624in}{1.008238in}}%
\pgfpathcurveto{\pgfqpoint{2.730624in}{1.014684in}}{\pgfqpoint{2.728063in}{1.020867in}}{\pgfqpoint{2.723505in}{1.025425in}}%
\pgfpathcurveto{\pgfqpoint{2.718947in}{1.029983in}}{\pgfqpoint{2.712765in}{1.032544in}}{\pgfqpoint{2.706319in}{1.032544in}}%
\pgfpathcurveto{\pgfqpoint{2.699873in}{1.032544in}}{\pgfqpoint{2.693690in}{1.029983in}}{\pgfqpoint{2.689132in}{1.025425in}}%
\pgfpathcurveto{\pgfqpoint{2.684574in}{1.020867in}}{\pgfqpoint{2.682013in}{1.014684in}}{\pgfqpoint{2.682013in}{1.008238in}}%
\pgfpathcurveto{\pgfqpoint{2.682013in}{1.001792in}}{\pgfqpoint{2.684574in}{0.995609in}}{\pgfqpoint{2.689132in}{0.991051in}}%
\pgfpathcurveto{\pgfqpoint{2.693690in}{0.986494in}}{\pgfqpoint{2.699873in}{0.983933in}}{\pgfqpoint{2.706319in}{0.983933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650158in}{0.935312in}}%
\pgfpathcurveto{\pgfqpoint{2.656603in}{0.935312in}}{\pgfqpoint{2.662786in}{0.937873in}}{\pgfqpoint{2.667344in}{0.942431in}}%
\pgfpathcurveto{\pgfqpoint{2.671902in}{0.946989in}}{\pgfqpoint{2.674463in}{0.953172in}}{\pgfqpoint{2.674463in}{0.959617in}}%
\pgfpathcurveto{\pgfqpoint{2.674463in}{0.966063in}}{\pgfqpoint{2.671902in}{0.972246in}}{\pgfqpoint{2.667344in}{0.976804in}}%
\pgfpathcurveto{\pgfqpoint{2.662786in}{0.981362in}}{\pgfqpoint{2.656603in}{0.983923in}}{\pgfqpoint{2.650158in}{0.983923in}}%
\pgfpathcurveto{\pgfqpoint{2.643712in}{0.983923in}}{\pgfqpoint{2.637529in}{0.981362in}}{\pgfqpoint{2.632971in}{0.976804in}}%
\pgfpathcurveto{\pgfqpoint{2.628413in}{0.972246in}}{\pgfqpoint{2.625852in}{0.966063in}}{\pgfqpoint{2.625852in}{0.959617in}}%
\pgfpathcurveto{\pgfqpoint{2.625852in}{0.953172in}}{\pgfqpoint{2.628413in}{0.946989in}}{\pgfqpoint{2.632971in}{0.942431in}}%
\pgfpathcurveto{\pgfqpoint{2.637529in}{0.937873in}}{\pgfqpoint{2.643712in}{0.935312in}}{\pgfqpoint{2.650158in}{0.935312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604581in}{0.959248in}}%
\pgfpathcurveto{\pgfqpoint{2.611027in}{0.959248in}}{\pgfqpoint{2.617210in}{0.961809in}}{\pgfqpoint{2.621768in}{0.966367in}}%
\pgfpathcurveto{\pgfqpoint{2.626326in}{0.970925in}}{\pgfqpoint{2.628887in}{0.977108in}}{\pgfqpoint{2.628887in}{0.983554in}}%
\pgfpathcurveto{\pgfqpoint{2.628887in}{0.989999in}}{\pgfqpoint{2.626326in}{0.996182in}}{\pgfqpoint{2.621768in}{1.000740in}}%
\pgfpathcurveto{\pgfqpoint{2.617210in}{1.005298in}}{\pgfqpoint{2.611027in}{1.007859in}}{\pgfqpoint{2.604581in}{1.007859in}}%
\pgfpathcurveto{\pgfqpoint{2.598135in}{1.007859in}}{\pgfqpoint{2.591953in}{1.005298in}}{\pgfqpoint{2.587395in}{1.000740in}}%
\pgfpathcurveto{\pgfqpoint{2.582837in}{0.996182in}}{\pgfqpoint{2.580276in}{0.989999in}}{\pgfqpoint{2.580276in}{0.983554in}}%
\pgfpathcurveto{\pgfqpoint{2.580276in}{0.977108in}}{\pgfqpoint{2.582837in}{0.970925in}}{\pgfqpoint{2.587395in}{0.966367in}}%
\pgfpathcurveto{\pgfqpoint{2.591953in}{0.961809in}}{\pgfqpoint{2.598135in}{0.959248in}}{\pgfqpoint{2.604581in}{0.959248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664558in}{0.934084in}}%
\pgfpathcurveto{\pgfqpoint{2.671004in}{0.934084in}}{\pgfqpoint{2.677186in}{0.936645in}}{\pgfqpoint{2.681744in}{0.941203in}}%
\pgfpathcurveto{\pgfqpoint{2.686302in}{0.945761in}}{\pgfqpoint{2.688863in}{0.951943in}}{\pgfqpoint{2.688863in}{0.958389in}}%
\pgfpathcurveto{\pgfqpoint{2.688863in}{0.964835in}}{\pgfqpoint{2.686302in}{0.971018in}}{\pgfqpoint{2.681744in}{0.975576in}}%
\pgfpathcurveto{\pgfqpoint{2.677186in}{0.980134in}}{\pgfqpoint{2.671004in}{0.982695in}}{\pgfqpoint{2.664558in}{0.982695in}}%
\pgfpathcurveto{\pgfqpoint{2.658112in}{0.982695in}}{\pgfqpoint{2.651929in}{0.980134in}}{\pgfqpoint{2.647371in}{0.975576in}}%
\pgfpathcurveto{\pgfqpoint{2.642813in}{0.971018in}}{\pgfqpoint{2.640252in}{0.964835in}}{\pgfqpoint{2.640252in}{0.958389in}}%
\pgfpathcurveto{\pgfqpoint{2.640252in}{0.951943in}}{\pgfqpoint{2.642813in}{0.945761in}}{\pgfqpoint{2.647371in}{0.941203in}}%
\pgfpathcurveto{\pgfqpoint{2.651929in}{0.936645in}}{\pgfqpoint{2.658112in}{0.934084in}}{\pgfqpoint{2.664558in}{0.934084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606785in}{0.961914in}}%
\pgfpathcurveto{\pgfqpoint{2.613231in}{0.961914in}}{\pgfqpoint{2.619414in}{0.964475in}}{\pgfqpoint{2.623972in}{0.969033in}}%
\pgfpathcurveto{\pgfqpoint{2.628530in}{0.973591in}}{\pgfqpoint{2.631091in}{0.979774in}}{\pgfqpoint{2.631091in}{0.986220in}}%
\pgfpathcurveto{\pgfqpoint{2.631091in}{0.992666in}}{\pgfqpoint{2.628530in}{0.998848in}}{\pgfqpoint{2.623972in}{1.003406in}}%
\pgfpathcurveto{\pgfqpoint{2.619414in}{1.007964in}}{\pgfqpoint{2.613231in}{1.010525in}}{\pgfqpoint{2.606785in}{1.010525in}}%
\pgfpathcurveto{\pgfqpoint{2.600339in}{1.010525in}}{\pgfqpoint{2.594156in}{1.007964in}}{\pgfqpoint{2.589598in}{1.003406in}}%
\pgfpathcurveto{\pgfqpoint{2.585040in}{0.998848in}}{\pgfqpoint{2.582479in}{0.992666in}}{\pgfqpoint{2.582479in}{0.986220in}}%
\pgfpathcurveto{\pgfqpoint{2.582479in}{0.979774in}}{\pgfqpoint{2.585040in}{0.973591in}}{\pgfqpoint{2.589598in}{0.969033in}}%
\pgfpathcurveto{\pgfqpoint{2.594156in}{0.964475in}}{\pgfqpoint{2.600339in}{0.961914in}}{\pgfqpoint{2.606785in}{0.961914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678244in}{0.964632in}}%
\pgfpathcurveto{\pgfqpoint{2.684690in}{0.964632in}}{\pgfqpoint{2.690873in}{0.967193in}}{\pgfqpoint{2.695431in}{0.971751in}}%
\pgfpathcurveto{\pgfqpoint{2.699989in}{0.976309in}}{\pgfqpoint{2.702550in}{0.982492in}}{\pgfqpoint{2.702550in}{0.988937in}}%
\pgfpathcurveto{\pgfqpoint{2.702550in}{0.995383in}}{\pgfqpoint{2.699989in}{1.001566in}}{\pgfqpoint{2.695431in}{1.006124in}}%
\pgfpathcurveto{\pgfqpoint{2.690873in}{1.010682in}}{\pgfqpoint{2.684690in}{1.013243in}}{\pgfqpoint{2.678244in}{1.013243in}}%
\pgfpathcurveto{\pgfqpoint{2.671799in}{1.013243in}}{\pgfqpoint{2.665616in}{1.010682in}}{\pgfqpoint{2.661058in}{1.006124in}}%
\pgfpathcurveto{\pgfqpoint{2.656500in}{1.001566in}}{\pgfqpoint{2.653939in}{0.995383in}}{\pgfqpoint{2.653939in}{0.988937in}}%
\pgfpathcurveto{\pgfqpoint{2.653939in}{0.982492in}}{\pgfqpoint{2.656500in}{0.976309in}}{\pgfqpoint{2.661058in}{0.971751in}}%
\pgfpathcurveto{\pgfqpoint{2.665616in}{0.967193in}}{\pgfqpoint{2.671799in}{0.964632in}}{\pgfqpoint{2.678244in}{0.964632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677717in}{0.930340in}}%
\pgfpathcurveto{\pgfqpoint{2.684163in}{0.930340in}}{\pgfqpoint{2.690346in}{0.932901in}}{\pgfqpoint{2.694903in}{0.937459in}}%
\pgfpathcurveto{\pgfqpoint{2.699461in}{0.942017in}}{\pgfqpoint{2.702022in}{0.948200in}}{\pgfqpoint{2.702022in}{0.954646in}}%
\pgfpathcurveto{\pgfqpoint{2.702022in}{0.961092in}}{\pgfqpoint{2.699461in}{0.967275in}}{\pgfqpoint{2.694903in}{0.971833in}}%
\pgfpathcurveto{\pgfqpoint{2.690346in}{0.976391in}}{\pgfqpoint{2.684163in}{0.978952in}}{\pgfqpoint{2.677717in}{0.978952in}}%
\pgfpathcurveto{\pgfqpoint{2.671271in}{0.978952in}}{\pgfqpoint{2.665088in}{0.976391in}}{\pgfqpoint{2.660530in}{0.971833in}}%
\pgfpathcurveto{\pgfqpoint{2.655972in}{0.967275in}}{\pgfqpoint{2.653411in}{0.961092in}}{\pgfqpoint{2.653411in}{0.954646in}}%
\pgfpathcurveto{\pgfqpoint{2.653411in}{0.948200in}}{\pgfqpoint{2.655972in}{0.942017in}}{\pgfqpoint{2.660530in}{0.937459in}}%
\pgfpathcurveto{\pgfqpoint{2.665088in}{0.932901in}}{\pgfqpoint{2.671271in}{0.930340in}}{\pgfqpoint{2.677717in}{0.930340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638590in}{0.947089in}}%
\pgfpathcurveto{\pgfqpoint{2.645036in}{0.947089in}}{\pgfqpoint{2.651219in}{0.949650in}}{\pgfqpoint{2.655777in}{0.954208in}}%
\pgfpathcurveto{\pgfqpoint{2.660335in}{0.958766in}}{\pgfqpoint{2.662896in}{0.964949in}}{\pgfqpoint{2.662896in}{0.971395in}}%
\pgfpathcurveto{\pgfqpoint{2.662896in}{0.977840in}}{\pgfqpoint{2.660335in}{0.984023in}}{\pgfqpoint{2.655777in}{0.988581in}}%
\pgfpathcurveto{\pgfqpoint{2.651219in}{0.993139in}}{\pgfqpoint{2.645036in}{0.995700in}}{\pgfqpoint{2.638590in}{0.995700in}}%
\pgfpathcurveto{\pgfqpoint{2.632144in}{0.995700in}}{\pgfqpoint{2.625962in}{0.993139in}}{\pgfqpoint{2.621404in}{0.988581in}}%
\pgfpathcurveto{\pgfqpoint{2.616846in}{0.984023in}}{\pgfqpoint{2.614285in}{0.977840in}}{\pgfqpoint{2.614285in}{0.971395in}}%
\pgfpathcurveto{\pgfqpoint{2.614285in}{0.964949in}}{\pgfqpoint{2.616846in}{0.958766in}}{\pgfqpoint{2.621404in}{0.954208in}}%
\pgfpathcurveto{\pgfqpoint{2.625962in}{0.949650in}}{\pgfqpoint{2.632144in}{0.947089in}}{\pgfqpoint{2.638590in}{0.947089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668829in}{0.977244in}}%
\pgfpathcurveto{\pgfqpoint{2.675275in}{0.977244in}}{\pgfqpoint{2.681458in}{0.979805in}}{\pgfqpoint{2.686015in}{0.984363in}}%
\pgfpathcurveto{\pgfqpoint{2.690573in}{0.988921in}}{\pgfqpoint{2.693134in}{0.995104in}}{\pgfqpoint{2.693134in}{1.001550in}}%
\pgfpathcurveto{\pgfqpoint{2.693134in}{1.007996in}}{\pgfqpoint{2.690573in}{1.014179in}}{\pgfqpoint{2.686015in}{1.018737in}}%
\pgfpathcurveto{\pgfqpoint{2.681458in}{1.023295in}}{\pgfqpoint{2.675275in}{1.025856in}}{\pgfqpoint{2.668829in}{1.025856in}}%
\pgfpathcurveto{\pgfqpoint{2.662383in}{1.025856in}}{\pgfqpoint{2.656200in}{1.023295in}}{\pgfqpoint{2.651642in}{1.018737in}}%
\pgfpathcurveto{\pgfqpoint{2.647084in}{1.014179in}}{\pgfqpoint{2.644523in}{1.007996in}}{\pgfqpoint{2.644523in}{1.001550in}}%
\pgfpathcurveto{\pgfqpoint{2.644523in}{0.995104in}}{\pgfqpoint{2.647084in}{0.988921in}}{\pgfqpoint{2.651642in}{0.984363in}}%
\pgfpathcurveto{\pgfqpoint{2.656200in}{0.979805in}}{\pgfqpoint{2.662383in}{0.977244in}}{\pgfqpoint{2.668829in}{0.977244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599073in}{0.894491in}}%
\pgfpathcurveto{\pgfqpoint{2.605519in}{0.894491in}}{\pgfqpoint{2.611702in}{0.897052in}}{\pgfqpoint{2.616259in}{0.901610in}}%
\pgfpathcurveto{\pgfqpoint{2.620817in}{0.906168in}}{\pgfqpoint{2.623378in}{0.912350in}}{\pgfqpoint{2.623378in}{0.918796in}}%
\pgfpathcurveto{\pgfqpoint{2.623378in}{0.925242in}}{\pgfqpoint{2.620817in}{0.931425in}}{\pgfqpoint{2.616259in}{0.935983in}}%
\pgfpathcurveto{\pgfqpoint{2.611702in}{0.940541in}}{\pgfqpoint{2.605519in}{0.943102in}}{\pgfqpoint{2.599073in}{0.943102in}}%
\pgfpathcurveto{\pgfqpoint{2.592627in}{0.943102in}}{\pgfqpoint{2.586444in}{0.940541in}}{\pgfqpoint{2.581886in}{0.935983in}}%
\pgfpathcurveto{\pgfqpoint{2.577328in}{0.931425in}}{\pgfqpoint{2.574767in}{0.925242in}}{\pgfqpoint{2.574767in}{0.918796in}}%
\pgfpathcurveto{\pgfqpoint{2.574767in}{0.912350in}}{\pgfqpoint{2.577328in}{0.906168in}}{\pgfqpoint{2.581886in}{0.901610in}}%
\pgfpathcurveto{\pgfqpoint{2.586444in}{0.897052in}}{\pgfqpoint{2.592627in}{0.894491in}}{\pgfqpoint{2.599073in}{0.894491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656508in}{0.927703in}}%
\pgfpathcurveto{\pgfqpoint{2.662954in}{0.927703in}}{\pgfqpoint{2.669137in}{0.930264in}}{\pgfqpoint{2.673695in}{0.934822in}}%
\pgfpathcurveto{\pgfqpoint{2.678253in}{0.939380in}}{\pgfqpoint{2.680814in}{0.945563in}}{\pgfqpoint{2.680814in}{0.952008in}}%
\pgfpathcurveto{\pgfqpoint{2.680814in}{0.958454in}}{\pgfqpoint{2.678253in}{0.964637in}}{\pgfqpoint{2.673695in}{0.969195in}}%
\pgfpathcurveto{\pgfqpoint{2.669137in}{0.973753in}}{\pgfqpoint{2.662954in}{0.976314in}}{\pgfqpoint{2.656508in}{0.976314in}}%
\pgfpathcurveto{\pgfqpoint{2.650062in}{0.976314in}}{\pgfqpoint{2.643880in}{0.973753in}}{\pgfqpoint{2.639322in}{0.969195in}}%
\pgfpathcurveto{\pgfqpoint{2.634764in}{0.964637in}}{\pgfqpoint{2.632203in}{0.958454in}}{\pgfqpoint{2.632203in}{0.952008in}}%
\pgfpathcurveto{\pgfqpoint{2.632203in}{0.945563in}}{\pgfqpoint{2.634764in}{0.939380in}}{\pgfqpoint{2.639322in}{0.934822in}}%
\pgfpathcurveto{\pgfqpoint{2.643880in}{0.930264in}}{\pgfqpoint{2.650062in}{0.927703in}}{\pgfqpoint{2.656508in}{0.927703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610562in}{0.963493in}}%
\pgfpathcurveto{\pgfqpoint{2.617008in}{0.963493in}}{\pgfqpoint{2.623191in}{0.966054in}}{\pgfqpoint{2.627749in}{0.970611in}}%
\pgfpathcurveto{\pgfqpoint{2.632307in}{0.975169in}}{\pgfqpoint{2.634868in}{0.981352in}}{\pgfqpoint{2.634868in}{0.987798in}}%
\pgfpathcurveto{\pgfqpoint{2.634868in}{0.994244in}}{\pgfqpoint{2.632307in}{1.000427in}}{\pgfqpoint{2.627749in}{1.004985in}}%
\pgfpathcurveto{\pgfqpoint{2.623191in}{1.009543in}}{\pgfqpoint{2.617008in}{1.012104in}}{\pgfqpoint{2.610562in}{1.012104in}}%
\pgfpathcurveto{\pgfqpoint{2.604116in}{1.012104in}}{\pgfqpoint{2.597934in}{1.009543in}}{\pgfqpoint{2.593376in}{1.004985in}}%
\pgfpathcurveto{\pgfqpoint{2.588818in}{1.000427in}}{\pgfqpoint{2.586257in}{0.994244in}}{\pgfqpoint{2.586257in}{0.987798in}}%
\pgfpathcurveto{\pgfqpoint{2.586257in}{0.981352in}}{\pgfqpoint{2.588818in}{0.975169in}}{\pgfqpoint{2.593376in}{0.970611in}}%
\pgfpathcurveto{\pgfqpoint{2.597934in}{0.966054in}}{\pgfqpoint{2.604116in}{0.963493in}}{\pgfqpoint{2.610562in}{0.963493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596153in}{0.989292in}}%
\pgfpathcurveto{\pgfqpoint{2.602599in}{0.989292in}}{\pgfqpoint{2.608781in}{0.991853in}}{\pgfqpoint{2.613339in}{0.996411in}}%
\pgfpathcurveto{\pgfqpoint{2.617897in}{1.000969in}}{\pgfqpoint{2.620458in}{1.007152in}}{\pgfqpoint{2.620458in}{1.013598in}}%
\pgfpathcurveto{\pgfqpoint{2.620458in}{1.020044in}}{\pgfqpoint{2.617897in}{1.026227in}}{\pgfqpoint{2.613339in}{1.030785in}}%
\pgfpathcurveto{\pgfqpoint{2.608781in}{1.035343in}}{\pgfqpoint{2.602599in}{1.037904in}}{\pgfqpoint{2.596153in}{1.037904in}}%
\pgfpathcurveto{\pgfqpoint{2.589707in}{1.037904in}}{\pgfqpoint{2.583524in}{1.035343in}}{\pgfqpoint{2.578966in}{1.030785in}}%
\pgfpathcurveto{\pgfqpoint{2.574408in}{1.026227in}}{\pgfqpoint{2.571847in}{1.020044in}}{\pgfqpoint{2.571847in}{1.013598in}}%
\pgfpathcurveto{\pgfqpoint{2.571847in}{1.007152in}}{\pgfqpoint{2.574408in}{1.000969in}}{\pgfqpoint{2.578966in}{0.996411in}}%
\pgfpathcurveto{\pgfqpoint{2.583524in}{0.991853in}}{\pgfqpoint{2.589707in}{0.989292in}}{\pgfqpoint{2.596153in}{0.989292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699933in}{0.956881in}}%
\pgfpathcurveto{\pgfqpoint{2.706379in}{0.956881in}}{\pgfqpoint{2.712562in}{0.959442in}}{\pgfqpoint{2.717120in}{0.964000in}}%
\pgfpathcurveto{\pgfqpoint{2.721678in}{0.968558in}}{\pgfqpoint{2.724239in}{0.974741in}}{\pgfqpoint{2.724239in}{0.981187in}}%
\pgfpathcurveto{\pgfqpoint{2.724239in}{0.987633in}}{\pgfqpoint{2.721678in}{0.993816in}}{\pgfqpoint{2.717120in}{0.998374in}}%
\pgfpathcurveto{\pgfqpoint{2.712562in}{1.002932in}}{\pgfqpoint{2.706379in}{1.005493in}}{\pgfqpoint{2.699933in}{1.005493in}}%
\pgfpathcurveto{\pgfqpoint{2.693487in}{1.005493in}}{\pgfqpoint{2.687305in}{1.002932in}}{\pgfqpoint{2.682747in}{0.998374in}}%
\pgfpathcurveto{\pgfqpoint{2.678189in}{0.993816in}}{\pgfqpoint{2.675628in}{0.987633in}}{\pgfqpoint{2.675628in}{0.981187in}}%
\pgfpathcurveto{\pgfqpoint{2.675628in}{0.974741in}}{\pgfqpoint{2.678189in}{0.968558in}}{\pgfqpoint{2.682747in}{0.964000in}}%
\pgfpathcurveto{\pgfqpoint{2.687305in}{0.959442in}}{\pgfqpoint{2.693487in}{0.956881in}}{\pgfqpoint{2.699933in}{0.956881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653952in}{0.930211in}}%
\pgfpathcurveto{\pgfqpoint{2.660398in}{0.930211in}}{\pgfqpoint{2.666581in}{0.932772in}}{\pgfqpoint{2.671139in}{0.937330in}}%
\pgfpathcurveto{\pgfqpoint{2.675697in}{0.941888in}}{\pgfqpoint{2.678258in}{0.948070in}}{\pgfqpoint{2.678258in}{0.954516in}}%
\pgfpathcurveto{\pgfqpoint{2.678258in}{0.960962in}}{\pgfqpoint{2.675697in}{0.967145in}}{\pgfqpoint{2.671139in}{0.971703in}}%
\pgfpathcurveto{\pgfqpoint{2.666581in}{0.976261in}}{\pgfqpoint{2.660398in}{0.978822in}}{\pgfqpoint{2.653952in}{0.978822in}}%
\pgfpathcurveto{\pgfqpoint{2.647506in}{0.978822in}}{\pgfqpoint{2.641323in}{0.976261in}}{\pgfqpoint{2.636765in}{0.971703in}}%
\pgfpathcurveto{\pgfqpoint{2.632207in}{0.967145in}}{\pgfqpoint{2.629646in}{0.960962in}}{\pgfqpoint{2.629646in}{0.954516in}}%
\pgfpathcurveto{\pgfqpoint{2.629646in}{0.948070in}}{\pgfqpoint{2.632207in}{0.941888in}}{\pgfqpoint{2.636765in}{0.937330in}}%
\pgfpathcurveto{\pgfqpoint{2.641323in}{0.932772in}}{\pgfqpoint{2.647506in}{0.930211in}}{\pgfqpoint{2.653952in}{0.930211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676540in}{0.902975in}}%
\pgfpathcurveto{\pgfqpoint{2.682986in}{0.902975in}}{\pgfqpoint{2.689168in}{0.905536in}}{\pgfqpoint{2.693726in}{0.910094in}}%
\pgfpathcurveto{\pgfqpoint{2.698284in}{0.914652in}}{\pgfqpoint{2.700845in}{0.920835in}}{\pgfqpoint{2.700845in}{0.927281in}}%
\pgfpathcurveto{\pgfqpoint{2.700845in}{0.933727in}}{\pgfqpoint{2.698284in}{0.939910in}}{\pgfqpoint{2.693726in}{0.944467in}}%
\pgfpathcurveto{\pgfqpoint{2.689168in}{0.949025in}}{\pgfqpoint{2.682986in}{0.951586in}}{\pgfqpoint{2.676540in}{0.951586in}}%
\pgfpathcurveto{\pgfqpoint{2.670094in}{0.951586in}}{\pgfqpoint{2.663911in}{0.949025in}}{\pgfqpoint{2.659353in}{0.944467in}}%
\pgfpathcurveto{\pgfqpoint{2.654795in}{0.939910in}}{\pgfqpoint{2.652234in}{0.933727in}}{\pgfqpoint{2.652234in}{0.927281in}}%
\pgfpathcurveto{\pgfqpoint{2.652234in}{0.920835in}}{\pgfqpoint{2.654795in}{0.914652in}}{\pgfqpoint{2.659353in}{0.910094in}}%
\pgfpathcurveto{\pgfqpoint{2.663911in}{0.905536in}}{\pgfqpoint{2.670094in}{0.902975in}}{\pgfqpoint{2.676540in}{0.902975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608004in}{0.998731in}}%
\pgfpathcurveto{\pgfqpoint{2.614449in}{0.998731in}}{\pgfqpoint{2.620632in}{1.001292in}}{\pgfqpoint{2.625190in}{1.005850in}}%
\pgfpathcurveto{\pgfqpoint{2.629748in}{1.010408in}}{\pgfqpoint{2.632309in}{1.016591in}}{\pgfqpoint{2.632309in}{1.023037in}}%
\pgfpathcurveto{\pgfqpoint{2.632309in}{1.029483in}}{\pgfqpoint{2.629748in}{1.035665in}}{\pgfqpoint{2.625190in}{1.040223in}}%
\pgfpathcurveto{\pgfqpoint{2.620632in}{1.044781in}}{\pgfqpoint{2.614449in}{1.047342in}}{\pgfqpoint{2.608004in}{1.047342in}}%
\pgfpathcurveto{\pgfqpoint{2.601558in}{1.047342in}}{\pgfqpoint{2.595375in}{1.044781in}}{\pgfqpoint{2.590817in}{1.040223in}}%
\pgfpathcurveto{\pgfqpoint{2.586259in}{1.035665in}}{\pgfqpoint{2.583698in}{1.029483in}}{\pgfqpoint{2.583698in}{1.023037in}}%
\pgfpathcurveto{\pgfqpoint{2.583698in}{1.016591in}}{\pgfqpoint{2.586259in}{1.010408in}}{\pgfqpoint{2.590817in}{1.005850in}}%
\pgfpathcurveto{\pgfqpoint{2.595375in}{1.001292in}}{\pgfqpoint{2.601558in}{0.998731in}}{\pgfqpoint{2.608004in}{0.998731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690467in}{0.932458in}}%
\pgfpathcurveto{\pgfqpoint{2.696913in}{0.932458in}}{\pgfqpoint{2.703095in}{0.935019in}}{\pgfqpoint{2.707653in}{0.939577in}}%
\pgfpathcurveto{\pgfqpoint{2.712211in}{0.944135in}}{\pgfqpoint{2.714772in}{0.950318in}}{\pgfqpoint{2.714772in}{0.956763in}}%
\pgfpathcurveto{\pgfqpoint{2.714772in}{0.963209in}}{\pgfqpoint{2.712211in}{0.969392in}}{\pgfqpoint{2.707653in}{0.973950in}}%
\pgfpathcurveto{\pgfqpoint{2.703095in}{0.978508in}}{\pgfqpoint{2.696913in}{0.981069in}}{\pgfqpoint{2.690467in}{0.981069in}}%
\pgfpathcurveto{\pgfqpoint{2.684021in}{0.981069in}}{\pgfqpoint{2.677838in}{0.978508in}}{\pgfqpoint{2.673280in}{0.973950in}}%
\pgfpathcurveto{\pgfqpoint{2.668722in}{0.969392in}}{\pgfqpoint{2.666161in}{0.963209in}}{\pgfqpoint{2.666161in}{0.956763in}}%
\pgfpathcurveto{\pgfqpoint{2.666161in}{0.950318in}}{\pgfqpoint{2.668722in}{0.944135in}}{\pgfqpoint{2.673280in}{0.939577in}}%
\pgfpathcurveto{\pgfqpoint{2.677838in}{0.935019in}}{\pgfqpoint{2.684021in}{0.932458in}}{\pgfqpoint{2.690467in}{0.932458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667811in}{0.944978in}}%
\pgfpathcurveto{\pgfqpoint{2.674257in}{0.944978in}}{\pgfqpoint{2.680440in}{0.947539in}}{\pgfqpoint{2.684998in}{0.952097in}}%
\pgfpathcurveto{\pgfqpoint{2.689556in}{0.956655in}}{\pgfqpoint{2.692117in}{0.962838in}}{\pgfqpoint{2.692117in}{0.969283in}}%
\pgfpathcurveto{\pgfqpoint{2.692117in}{0.975729in}}{\pgfqpoint{2.689556in}{0.981912in}}{\pgfqpoint{2.684998in}{0.986470in}}%
\pgfpathcurveto{\pgfqpoint{2.680440in}{0.991028in}}{\pgfqpoint{2.674257in}{0.993589in}}{\pgfqpoint{2.667811in}{0.993589in}}%
\pgfpathcurveto{\pgfqpoint{2.661365in}{0.993589in}}{\pgfqpoint{2.655183in}{0.991028in}}{\pgfqpoint{2.650625in}{0.986470in}}%
\pgfpathcurveto{\pgfqpoint{2.646067in}{0.981912in}}{\pgfqpoint{2.643506in}{0.975729in}}{\pgfqpoint{2.643506in}{0.969283in}}%
\pgfpathcurveto{\pgfqpoint{2.643506in}{0.962838in}}{\pgfqpoint{2.646067in}{0.956655in}}{\pgfqpoint{2.650625in}{0.952097in}}%
\pgfpathcurveto{\pgfqpoint{2.655183in}{0.947539in}}{\pgfqpoint{2.661365in}{0.944978in}}{\pgfqpoint{2.667811in}{0.944978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611028in}{0.964453in}}%
\pgfpathcurveto{\pgfqpoint{2.617474in}{0.964453in}}{\pgfqpoint{2.623656in}{0.967014in}}{\pgfqpoint{2.628214in}{0.971572in}}%
\pgfpathcurveto{\pgfqpoint{2.632772in}{0.976130in}}{\pgfqpoint{2.635333in}{0.982312in}}{\pgfqpoint{2.635333in}{0.988758in}}%
\pgfpathcurveto{\pgfqpoint{2.635333in}{0.995204in}}{\pgfqpoint{2.632772in}{1.001387in}}{\pgfqpoint{2.628214in}{1.005945in}}%
\pgfpathcurveto{\pgfqpoint{2.623656in}{1.010503in}}{\pgfqpoint{2.617474in}{1.013064in}}{\pgfqpoint{2.611028in}{1.013064in}}%
\pgfpathcurveto{\pgfqpoint{2.604582in}{1.013064in}}{\pgfqpoint{2.598399in}{1.010503in}}{\pgfqpoint{2.593841in}{1.005945in}}%
\pgfpathcurveto{\pgfqpoint{2.589283in}{1.001387in}}{\pgfqpoint{2.586722in}{0.995204in}}{\pgfqpoint{2.586722in}{0.988758in}}%
\pgfpathcurveto{\pgfqpoint{2.586722in}{0.982312in}}{\pgfqpoint{2.589283in}{0.976130in}}{\pgfqpoint{2.593841in}{0.971572in}}%
\pgfpathcurveto{\pgfqpoint{2.598399in}{0.967014in}}{\pgfqpoint{2.604582in}{0.964453in}}{\pgfqpoint{2.611028in}{0.964453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685840in}{0.911243in}}%
\pgfpathcurveto{\pgfqpoint{2.692286in}{0.911243in}}{\pgfqpoint{2.698468in}{0.913804in}}{\pgfqpoint{2.703026in}{0.918362in}}%
\pgfpathcurveto{\pgfqpoint{2.707584in}{0.922919in}}{\pgfqpoint{2.710145in}{0.929102in}}{\pgfqpoint{2.710145in}{0.935548in}}%
\pgfpathcurveto{\pgfqpoint{2.710145in}{0.941994in}}{\pgfqpoint{2.707584in}{0.948177in}}{\pgfqpoint{2.703026in}{0.952735in}}%
\pgfpathcurveto{\pgfqpoint{2.698468in}{0.957293in}}{\pgfqpoint{2.692286in}{0.959854in}}{\pgfqpoint{2.685840in}{0.959854in}}%
\pgfpathcurveto{\pgfqpoint{2.679394in}{0.959854in}}{\pgfqpoint{2.673211in}{0.957293in}}{\pgfqpoint{2.668653in}{0.952735in}}%
\pgfpathcurveto{\pgfqpoint{2.664095in}{0.948177in}}{\pgfqpoint{2.661534in}{0.941994in}}{\pgfqpoint{2.661534in}{0.935548in}}%
\pgfpathcurveto{\pgfqpoint{2.661534in}{0.929102in}}{\pgfqpoint{2.664095in}{0.922919in}}{\pgfqpoint{2.668653in}{0.918362in}}%
\pgfpathcurveto{\pgfqpoint{2.673211in}{0.913804in}}{\pgfqpoint{2.679394in}{0.911243in}}{\pgfqpoint{2.685840in}{0.911243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604823in}{0.945515in}}%
\pgfpathcurveto{\pgfqpoint{2.611269in}{0.945515in}}{\pgfqpoint{2.617452in}{0.948076in}}{\pgfqpoint{2.622010in}{0.952634in}}%
\pgfpathcurveto{\pgfqpoint{2.626567in}{0.957192in}}{\pgfqpoint{2.629128in}{0.963375in}}{\pgfqpoint{2.629128in}{0.969821in}}%
\pgfpathcurveto{\pgfqpoint{2.629128in}{0.976266in}}{\pgfqpoint{2.626567in}{0.982449in}}{\pgfqpoint{2.622010in}{0.987007in}}%
\pgfpathcurveto{\pgfqpoint{2.617452in}{0.991565in}}{\pgfqpoint{2.611269in}{0.994126in}}{\pgfqpoint{2.604823in}{0.994126in}}%
\pgfpathcurveto{\pgfqpoint{2.598377in}{0.994126in}}{\pgfqpoint{2.592194in}{0.991565in}}{\pgfqpoint{2.587636in}{0.987007in}}%
\pgfpathcurveto{\pgfqpoint{2.583078in}{0.982449in}}{\pgfqpoint{2.580517in}{0.976266in}}{\pgfqpoint{2.580517in}{0.969821in}}%
\pgfpathcurveto{\pgfqpoint{2.580517in}{0.963375in}}{\pgfqpoint{2.583078in}{0.957192in}}{\pgfqpoint{2.587636in}{0.952634in}}%
\pgfpathcurveto{\pgfqpoint{2.592194in}{0.948076in}}{\pgfqpoint{2.598377in}{0.945515in}}{\pgfqpoint{2.604823in}{0.945515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647305in}{0.982153in}}%
\pgfpathcurveto{\pgfqpoint{2.653751in}{0.982153in}}{\pgfqpoint{2.659934in}{0.984714in}}{\pgfqpoint{2.664492in}{0.989272in}}%
\pgfpathcurveto{\pgfqpoint{2.669050in}{0.993830in}}{\pgfqpoint{2.671611in}{1.000012in}}{\pgfqpoint{2.671611in}{1.006458in}}%
\pgfpathcurveto{\pgfqpoint{2.671611in}{1.012904in}}{\pgfqpoint{2.669050in}{1.019087in}}{\pgfqpoint{2.664492in}{1.023645in}}%
\pgfpathcurveto{\pgfqpoint{2.659934in}{1.028203in}}{\pgfqpoint{2.653751in}{1.030764in}}{\pgfqpoint{2.647305in}{1.030764in}}%
\pgfpathcurveto{\pgfqpoint{2.640860in}{1.030764in}}{\pgfqpoint{2.634677in}{1.028203in}}{\pgfqpoint{2.630119in}{1.023645in}}%
\pgfpathcurveto{\pgfqpoint{2.625561in}{1.019087in}}{\pgfqpoint{2.623000in}{1.012904in}}{\pgfqpoint{2.623000in}{1.006458in}}%
\pgfpathcurveto{\pgfqpoint{2.623000in}{1.000012in}}{\pgfqpoint{2.625561in}{0.993830in}}{\pgfqpoint{2.630119in}{0.989272in}}%
\pgfpathcurveto{\pgfqpoint{2.634677in}{0.984714in}}{\pgfqpoint{2.640860in}{0.982153in}}{\pgfqpoint{2.647305in}{0.982153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701784in}{0.939796in}}%
\pgfpathcurveto{\pgfqpoint{2.708230in}{0.939796in}}{\pgfqpoint{2.714413in}{0.942357in}}{\pgfqpoint{2.718970in}{0.946915in}}%
\pgfpathcurveto{\pgfqpoint{2.723528in}{0.951473in}}{\pgfqpoint{2.726089in}{0.957656in}}{\pgfqpoint{2.726089in}{0.964102in}}%
\pgfpathcurveto{\pgfqpoint{2.726089in}{0.970548in}}{\pgfqpoint{2.723528in}{0.976731in}}{\pgfqpoint{2.718970in}{0.981288in}}%
\pgfpathcurveto{\pgfqpoint{2.714413in}{0.985846in}}{\pgfqpoint{2.708230in}{0.988407in}}{\pgfqpoint{2.701784in}{0.988407in}}%
\pgfpathcurveto{\pgfqpoint{2.695338in}{0.988407in}}{\pgfqpoint{2.689155in}{0.985846in}}{\pgfqpoint{2.684597in}{0.981288in}}%
\pgfpathcurveto{\pgfqpoint{2.680039in}{0.976731in}}{\pgfqpoint{2.677478in}{0.970548in}}{\pgfqpoint{2.677478in}{0.964102in}}%
\pgfpathcurveto{\pgfqpoint{2.677478in}{0.957656in}}{\pgfqpoint{2.680039in}{0.951473in}}{\pgfqpoint{2.684597in}{0.946915in}}%
\pgfpathcurveto{\pgfqpoint{2.689155in}{0.942357in}}{\pgfqpoint{2.695338in}{0.939796in}}{\pgfqpoint{2.701784in}{0.939796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695733in}{0.990688in}}%
\pgfpathcurveto{\pgfqpoint{2.702179in}{0.990688in}}{\pgfqpoint{2.708362in}{0.993249in}}{\pgfqpoint{2.712920in}{0.997807in}}%
\pgfpathcurveto{\pgfqpoint{2.717478in}{1.002365in}}{\pgfqpoint{2.720039in}{1.008548in}}{\pgfqpoint{2.720039in}{1.014993in}}%
\pgfpathcurveto{\pgfqpoint{2.720039in}{1.021439in}}{\pgfqpoint{2.717478in}{1.027622in}}{\pgfqpoint{2.712920in}{1.032180in}}%
\pgfpathcurveto{\pgfqpoint{2.708362in}{1.036738in}}{\pgfqpoint{2.702179in}{1.039299in}}{\pgfqpoint{2.695733in}{1.039299in}}%
\pgfpathcurveto{\pgfqpoint{2.689287in}{1.039299in}}{\pgfqpoint{2.683105in}{1.036738in}}{\pgfqpoint{2.678547in}{1.032180in}}%
\pgfpathcurveto{\pgfqpoint{2.673989in}{1.027622in}}{\pgfqpoint{2.671428in}{1.021439in}}{\pgfqpoint{2.671428in}{1.014993in}}%
\pgfpathcurveto{\pgfqpoint{2.671428in}{1.008548in}}{\pgfqpoint{2.673989in}{1.002365in}}{\pgfqpoint{2.678547in}{0.997807in}}%
\pgfpathcurveto{\pgfqpoint{2.683105in}{0.993249in}}{\pgfqpoint{2.689287in}{0.990688in}}{\pgfqpoint{2.695733in}{0.990688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682474in}{0.905936in}}%
\pgfpathcurveto{\pgfqpoint{2.688920in}{0.905936in}}{\pgfqpoint{2.695103in}{0.908497in}}{\pgfqpoint{2.699661in}{0.913055in}}%
\pgfpathcurveto{\pgfqpoint{2.704219in}{0.917613in}}{\pgfqpoint{2.706780in}{0.923796in}}{\pgfqpoint{2.706780in}{0.930241in}}%
\pgfpathcurveto{\pgfqpoint{2.706780in}{0.936687in}}{\pgfqpoint{2.704219in}{0.942870in}}{\pgfqpoint{2.699661in}{0.947428in}}%
\pgfpathcurveto{\pgfqpoint{2.695103in}{0.951986in}}{\pgfqpoint{2.688920in}{0.954547in}}{\pgfqpoint{2.682474in}{0.954547in}}%
\pgfpathcurveto{\pgfqpoint{2.676028in}{0.954547in}}{\pgfqpoint{2.669846in}{0.951986in}}{\pgfqpoint{2.665288in}{0.947428in}}%
\pgfpathcurveto{\pgfqpoint{2.660730in}{0.942870in}}{\pgfqpoint{2.658169in}{0.936687in}}{\pgfqpoint{2.658169in}{0.930241in}}%
\pgfpathcurveto{\pgfqpoint{2.658169in}{0.923796in}}{\pgfqpoint{2.660730in}{0.917613in}}{\pgfqpoint{2.665288in}{0.913055in}}%
\pgfpathcurveto{\pgfqpoint{2.669846in}{0.908497in}}{\pgfqpoint{2.676028in}{0.905936in}}{\pgfqpoint{2.682474in}{0.905936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644258in}{0.951597in}}%
\pgfpathcurveto{\pgfqpoint{2.650704in}{0.951597in}}{\pgfqpoint{2.656887in}{0.954158in}}{\pgfqpoint{2.661445in}{0.958716in}}%
\pgfpathcurveto{\pgfqpoint{2.666003in}{0.963274in}}{\pgfqpoint{2.668564in}{0.969457in}}{\pgfqpoint{2.668564in}{0.975903in}}%
\pgfpathcurveto{\pgfqpoint{2.668564in}{0.982348in}}{\pgfqpoint{2.666003in}{0.988531in}}{\pgfqpoint{2.661445in}{0.993089in}}%
\pgfpathcurveto{\pgfqpoint{2.656887in}{0.997647in}}{\pgfqpoint{2.650704in}{1.000208in}}{\pgfqpoint{2.644258in}{1.000208in}}%
\pgfpathcurveto{\pgfqpoint{2.637812in}{1.000208in}}{\pgfqpoint{2.631629in}{0.997647in}}{\pgfqpoint{2.627071in}{0.993089in}}%
\pgfpathcurveto{\pgfqpoint{2.622513in}{0.988531in}}{\pgfqpoint{2.619952in}{0.982348in}}{\pgfqpoint{2.619952in}{0.975903in}}%
\pgfpathcurveto{\pgfqpoint{2.619952in}{0.969457in}}{\pgfqpoint{2.622513in}{0.963274in}}{\pgfqpoint{2.627071in}{0.958716in}}%
\pgfpathcurveto{\pgfqpoint{2.631629in}{0.954158in}}{\pgfqpoint{2.637812in}{0.951597in}}{\pgfqpoint{2.644258in}{0.951597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610046in}{0.986737in}}%
\pgfpathcurveto{\pgfqpoint{2.616491in}{0.986737in}}{\pgfqpoint{2.622674in}{0.989298in}}{\pgfqpoint{2.627232in}{0.993856in}}%
\pgfpathcurveto{\pgfqpoint{2.631790in}{0.998414in}}{\pgfqpoint{2.634351in}{1.004596in}}{\pgfqpoint{2.634351in}{1.011042in}}%
\pgfpathcurveto{\pgfqpoint{2.634351in}{1.017488in}}{\pgfqpoint{2.631790in}{1.023671in}}{\pgfqpoint{2.627232in}{1.028229in}}%
\pgfpathcurveto{\pgfqpoint{2.622674in}{1.032787in}}{\pgfqpoint{2.616491in}{1.035348in}}{\pgfqpoint{2.610046in}{1.035348in}}%
\pgfpathcurveto{\pgfqpoint{2.603600in}{1.035348in}}{\pgfqpoint{2.597417in}{1.032787in}}{\pgfqpoint{2.592859in}{1.028229in}}%
\pgfpathcurveto{\pgfqpoint{2.588301in}{1.023671in}}{\pgfqpoint{2.585740in}{1.017488in}}{\pgfqpoint{2.585740in}{1.011042in}}%
\pgfpathcurveto{\pgfqpoint{2.585740in}{1.004596in}}{\pgfqpoint{2.588301in}{0.998414in}}{\pgfqpoint{2.592859in}{0.993856in}}%
\pgfpathcurveto{\pgfqpoint{2.597417in}{0.989298in}}{\pgfqpoint{2.603600in}{0.986737in}}{\pgfqpoint{2.610046in}{0.986737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619577in}{0.918302in}}%
\pgfpathcurveto{\pgfqpoint{2.626023in}{0.918302in}}{\pgfqpoint{2.632206in}{0.920863in}}{\pgfqpoint{2.636764in}{0.925421in}}%
\pgfpathcurveto{\pgfqpoint{2.641322in}{0.929979in}}{\pgfqpoint{2.643883in}{0.936162in}}{\pgfqpoint{2.643883in}{0.942608in}}%
\pgfpathcurveto{\pgfqpoint{2.643883in}{0.949054in}}{\pgfqpoint{2.641322in}{0.955236in}}{\pgfqpoint{2.636764in}{0.959794in}}%
\pgfpathcurveto{\pgfqpoint{2.632206in}{0.964352in}}{\pgfqpoint{2.626023in}{0.966913in}}{\pgfqpoint{2.619577in}{0.966913in}}%
\pgfpathcurveto{\pgfqpoint{2.613131in}{0.966913in}}{\pgfqpoint{2.606949in}{0.964352in}}{\pgfqpoint{2.602391in}{0.959794in}}%
\pgfpathcurveto{\pgfqpoint{2.597833in}{0.955236in}}{\pgfqpoint{2.595272in}{0.949054in}}{\pgfqpoint{2.595272in}{0.942608in}}%
\pgfpathcurveto{\pgfqpoint{2.595272in}{0.936162in}}{\pgfqpoint{2.597833in}{0.929979in}}{\pgfqpoint{2.602391in}{0.925421in}}%
\pgfpathcurveto{\pgfqpoint{2.606949in}{0.920863in}}{\pgfqpoint{2.613131in}{0.918302in}}{\pgfqpoint{2.619577in}{0.918302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666204in}{0.940634in}}%
\pgfpathcurveto{\pgfqpoint{2.672650in}{0.940634in}}{\pgfqpoint{2.678833in}{0.943195in}}{\pgfqpoint{2.683391in}{0.947753in}}%
\pgfpathcurveto{\pgfqpoint{2.687949in}{0.952311in}}{\pgfqpoint{2.690510in}{0.958494in}}{\pgfqpoint{2.690510in}{0.964940in}}%
\pgfpathcurveto{\pgfqpoint{2.690510in}{0.971385in}}{\pgfqpoint{2.687949in}{0.977568in}}{\pgfqpoint{2.683391in}{0.982126in}}%
\pgfpathcurveto{\pgfqpoint{2.678833in}{0.986684in}}{\pgfqpoint{2.672650in}{0.989245in}}{\pgfqpoint{2.666204in}{0.989245in}}%
\pgfpathcurveto{\pgfqpoint{2.659758in}{0.989245in}}{\pgfqpoint{2.653575in}{0.986684in}}{\pgfqpoint{2.649017in}{0.982126in}}%
\pgfpathcurveto{\pgfqpoint{2.644459in}{0.977568in}}{\pgfqpoint{2.641898in}{0.971385in}}{\pgfqpoint{2.641898in}{0.964940in}}%
\pgfpathcurveto{\pgfqpoint{2.641898in}{0.958494in}}{\pgfqpoint{2.644459in}{0.952311in}}{\pgfqpoint{2.649017in}{0.947753in}}%
\pgfpathcurveto{\pgfqpoint{2.653575in}{0.943195in}}{\pgfqpoint{2.659758in}{0.940634in}}{\pgfqpoint{2.666204in}{0.940634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695412in}{0.997134in}}%
\pgfpathcurveto{\pgfqpoint{2.701857in}{0.997134in}}{\pgfqpoint{2.708040in}{0.999695in}}{\pgfqpoint{2.712598in}{1.004253in}}%
\pgfpathcurveto{\pgfqpoint{2.717156in}{1.008811in}}{\pgfqpoint{2.719717in}{1.014994in}}{\pgfqpoint{2.719717in}{1.021439in}}%
\pgfpathcurveto{\pgfqpoint{2.719717in}{1.027885in}}{\pgfqpoint{2.717156in}{1.034068in}}{\pgfqpoint{2.712598in}{1.038626in}}%
\pgfpathcurveto{\pgfqpoint{2.708040in}{1.043184in}}{\pgfqpoint{2.701857in}{1.045745in}}{\pgfqpoint{2.695412in}{1.045745in}}%
\pgfpathcurveto{\pgfqpoint{2.688966in}{1.045745in}}{\pgfqpoint{2.682783in}{1.043184in}}{\pgfqpoint{2.678225in}{1.038626in}}%
\pgfpathcurveto{\pgfqpoint{2.673667in}{1.034068in}}{\pgfqpoint{2.671106in}{1.027885in}}{\pgfqpoint{2.671106in}{1.021439in}}%
\pgfpathcurveto{\pgfqpoint{2.671106in}{1.014994in}}{\pgfqpoint{2.673667in}{1.008811in}}{\pgfqpoint{2.678225in}{1.004253in}}%
\pgfpathcurveto{\pgfqpoint{2.682783in}{0.999695in}}{\pgfqpoint{2.688966in}{0.997134in}}{\pgfqpoint{2.695412in}{0.997134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627965in}{0.933117in}}%
\pgfpathcurveto{\pgfqpoint{2.634411in}{0.933117in}}{\pgfqpoint{2.640594in}{0.935678in}}{\pgfqpoint{2.645152in}{0.940236in}}%
\pgfpathcurveto{\pgfqpoint{2.649709in}{0.944794in}}{\pgfqpoint{2.652270in}{0.950976in}}{\pgfqpoint{2.652270in}{0.957422in}}%
\pgfpathcurveto{\pgfqpoint{2.652270in}{0.963868in}}{\pgfqpoint{2.649709in}{0.970051in}}{\pgfqpoint{2.645152in}{0.974609in}}%
\pgfpathcurveto{\pgfqpoint{2.640594in}{0.979167in}}{\pgfqpoint{2.634411in}{0.981728in}}{\pgfqpoint{2.627965in}{0.981728in}}%
\pgfpathcurveto{\pgfqpoint{2.621519in}{0.981728in}}{\pgfqpoint{2.615336in}{0.979167in}}{\pgfqpoint{2.610778in}{0.974609in}}%
\pgfpathcurveto{\pgfqpoint{2.606220in}{0.970051in}}{\pgfqpoint{2.603659in}{0.963868in}}{\pgfqpoint{2.603659in}{0.957422in}}%
\pgfpathcurveto{\pgfqpoint{2.603659in}{0.950976in}}{\pgfqpoint{2.606220in}{0.944794in}}{\pgfqpoint{2.610778in}{0.940236in}}%
\pgfpathcurveto{\pgfqpoint{2.615336in}{0.935678in}}{\pgfqpoint{2.621519in}{0.933117in}}{\pgfqpoint{2.627965in}{0.933117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604093in}{0.977289in}}%
\pgfpathcurveto{\pgfqpoint{2.610539in}{0.977289in}}{\pgfqpoint{2.616722in}{0.979850in}}{\pgfqpoint{2.621280in}{0.984408in}}%
\pgfpathcurveto{\pgfqpoint{2.625837in}{0.988966in}}{\pgfqpoint{2.628398in}{0.995148in}}{\pgfqpoint{2.628398in}{1.001594in}}%
\pgfpathcurveto{\pgfqpoint{2.628398in}{1.008040in}}{\pgfqpoint{2.625837in}{1.014223in}}{\pgfqpoint{2.621280in}{1.018781in}}%
\pgfpathcurveto{\pgfqpoint{2.616722in}{1.023339in}}{\pgfqpoint{2.610539in}{1.025900in}}{\pgfqpoint{2.604093in}{1.025900in}}%
\pgfpathcurveto{\pgfqpoint{2.597647in}{1.025900in}}{\pgfqpoint{2.591464in}{1.023339in}}{\pgfqpoint{2.586906in}{1.018781in}}%
\pgfpathcurveto{\pgfqpoint{2.582348in}{1.014223in}}{\pgfqpoint{2.579787in}{1.008040in}}{\pgfqpoint{2.579787in}{1.001594in}}%
\pgfpathcurveto{\pgfqpoint{2.579787in}{0.995148in}}{\pgfqpoint{2.582348in}{0.988966in}}{\pgfqpoint{2.586906in}{0.984408in}}%
\pgfpathcurveto{\pgfqpoint{2.591464in}{0.979850in}}{\pgfqpoint{2.597647in}{0.977289in}}{\pgfqpoint{2.604093in}{0.977289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614413in}{0.976038in}}%
\pgfpathcurveto{\pgfqpoint{2.620859in}{0.976038in}}{\pgfqpoint{2.627041in}{0.978599in}}{\pgfqpoint{2.631599in}{0.983156in}}%
\pgfpathcurveto{\pgfqpoint{2.636157in}{0.987714in}}{\pgfqpoint{2.638718in}{0.993897in}}{\pgfqpoint{2.638718in}{1.000343in}}%
\pgfpathcurveto{\pgfqpoint{2.638718in}{1.006789in}}{\pgfqpoint{2.636157in}{1.012972in}}{\pgfqpoint{2.631599in}{1.017530in}}%
\pgfpathcurveto{\pgfqpoint{2.627041in}{1.022088in}}{\pgfqpoint{2.620859in}{1.024649in}}{\pgfqpoint{2.614413in}{1.024649in}}%
\pgfpathcurveto{\pgfqpoint{2.607967in}{1.024649in}}{\pgfqpoint{2.601784in}{1.022088in}}{\pgfqpoint{2.597226in}{1.017530in}}%
\pgfpathcurveto{\pgfqpoint{2.592668in}{1.012972in}}{\pgfqpoint{2.590107in}{1.006789in}}{\pgfqpoint{2.590107in}{1.000343in}}%
\pgfpathcurveto{\pgfqpoint{2.590107in}{0.993897in}}{\pgfqpoint{2.592668in}{0.987714in}}{\pgfqpoint{2.597226in}{0.983156in}}%
\pgfpathcurveto{\pgfqpoint{2.601784in}{0.978599in}}{\pgfqpoint{2.607967in}{0.976038in}}{\pgfqpoint{2.614413in}{0.976038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659299in}{0.955967in}}%
\pgfpathcurveto{\pgfqpoint{2.665745in}{0.955967in}}{\pgfqpoint{2.671928in}{0.958528in}}{\pgfqpoint{2.676486in}{0.963086in}}%
\pgfpathcurveto{\pgfqpoint{2.681044in}{0.967644in}}{\pgfqpoint{2.683605in}{0.973827in}}{\pgfqpoint{2.683605in}{0.980273in}}%
\pgfpathcurveto{\pgfqpoint{2.683605in}{0.986719in}}{\pgfqpoint{2.681044in}{0.992901in}}{\pgfqpoint{2.676486in}{0.997459in}}%
\pgfpathcurveto{\pgfqpoint{2.671928in}{1.002017in}}{\pgfqpoint{2.665745in}{1.004578in}}{\pgfqpoint{2.659299in}{1.004578in}}%
\pgfpathcurveto{\pgfqpoint{2.652853in}{1.004578in}}{\pgfqpoint{2.646671in}{1.002017in}}{\pgfqpoint{2.642113in}{0.997459in}}%
\pgfpathcurveto{\pgfqpoint{2.637555in}{0.992901in}}{\pgfqpoint{2.634994in}{0.986719in}}{\pgfqpoint{2.634994in}{0.980273in}}%
\pgfpathcurveto{\pgfqpoint{2.634994in}{0.973827in}}{\pgfqpoint{2.637555in}{0.967644in}}{\pgfqpoint{2.642113in}{0.963086in}}%
\pgfpathcurveto{\pgfqpoint{2.646671in}{0.958528in}}{\pgfqpoint{2.652853in}{0.955967in}}{\pgfqpoint{2.659299in}{0.955967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699875in}{0.930002in}}%
\pgfpathcurveto{\pgfqpoint{2.706321in}{0.930002in}}{\pgfqpoint{2.712503in}{0.932563in}}{\pgfqpoint{2.717061in}{0.937121in}}%
\pgfpathcurveto{\pgfqpoint{2.721619in}{0.941679in}}{\pgfqpoint{2.724180in}{0.947862in}}{\pgfqpoint{2.724180in}{0.954308in}}%
\pgfpathcurveto{\pgfqpoint{2.724180in}{0.960754in}}{\pgfqpoint{2.721619in}{0.966936in}}{\pgfqpoint{2.717061in}{0.971494in}}%
\pgfpathcurveto{\pgfqpoint{2.712503in}{0.976052in}}{\pgfqpoint{2.706321in}{0.978613in}}{\pgfqpoint{2.699875in}{0.978613in}}%
\pgfpathcurveto{\pgfqpoint{2.693429in}{0.978613in}}{\pgfqpoint{2.687246in}{0.976052in}}{\pgfqpoint{2.682688in}{0.971494in}}%
\pgfpathcurveto{\pgfqpoint{2.678130in}{0.966936in}}{\pgfqpoint{2.675569in}{0.960754in}}{\pgfqpoint{2.675569in}{0.954308in}}%
\pgfpathcurveto{\pgfqpoint{2.675569in}{0.947862in}}{\pgfqpoint{2.678130in}{0.941679in}}{\pgfqpoint{2.682688in}{0.937121in}}%
\pgfpathcurveto{\pgfqpoint{2.687246in}{0.932563in}}{\pgfqpoint{2.693429in}{0.930002in}}{\pgfqpoint{2.699875in}{0.930002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675186in}{0.940707in}}%
\pgfpathcurveto{\pgfqpoint{2.681632in}{0.940707in}}{\pgfqpoint{2.687815in}{0.943268in}}{\pgfqpoint{2.692373in}{0.947826in}}%
\pgfpathcurveto{\pgfqpoint{2.696931in}{0.952384in}}{\pgfqpoint{2.699492in}{0.958566in}}{\pgfqpoint{2.699492in}{0.965012in}}%
\pgfpathcurveto{\pgfqpoint{2.699492in}{0.971458in}}{\pgfqpoint{2.696931in}{0.977641in}}{\pgfqpoint{2.692373in}{0.982199in}}%
\pgfpathcurveto{\pgfqpoint{2.687815in}{0.986757in}}{\pgfqpoint{2.681632in}{0.989318in}}{\pgfqpoint{2.675186in}{0.989318in}}%
\pgfpathcurveto{\pgfqpoint{2.668741in}{0.989318in}}{\pgfqpoint{2.662558in}{0.986757in}}{\pgfqpoint{2.658000in}{0.982199in}}%
\pgfpathcurveto{\pgfqpoint{2.653442in}{0.977641in}}{\pgfqpoint{2.650881in}{0.971458in}}{\pgfqpoint{2.650881in}{0.965012in}}%
\pgfpathcurveto{\pgfqpoint{2.650881in}{0.958566in}}{\pgfqpoint{2.653442in}{0.952384in}}{\pgfqpoint{2.658000in}{0.947826in}}%
\pgfpathcurveto{\pgfqpoint{2.662558in}{0.943268in}}{\pgfqpoint{2.668741in}{0.940707in}}{\pgfqpoint{2.675186in}{0.940707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596276in}{0.991431in}}%
\pgfpathcurveto{\pgfqpoint{2.602722in}{0.991431in}}{\pgfqpoint{2.608905in}{0.993992in}}{\pgfqpoint{2.613463in}{0.998550in}}%
\pgfpathcurveto{\pgfqpoint{2.618020in}{1.003108in}}{\pgfqpoint{2.620581in}{1.009291in}}{\pgfqpoint{2.620581in}{1.015737in}}%
\pgfpathcurveto{\pgfqpoint{2.620581in}{1.022183in}}{\pgfqpoint{2.618020in}{1.028366in}}{\pgfqpoint{2.613463in}{1.032924in}}%
\pgfpathcurveto{\pgfqpoint{2.608905in}{1.037481in}}{\pgfqpoint{2.602722in}{1.040042in}}{\pgfqpoint{2.596276in}{1.040042in}}%
\pgfpathcurveto{\pgfqpoint{2.589830in}{1.040042in}}{\pgfqpoint{2.583647in}{1.037481in}}{\pgfqpoint{2.579089in}{1.032924in}}%
\pgfpathcurveto{\pgfqpoint{2.574531in}{1.028366in}}{\pgfqpoint{2.571970in}{1.022183in}}{\pgfqpoint{2.571970in}{1.015737in}}%
\pgfpathcurveto{\pgfqpoint{2.571970in}{1.009291in}}{\pgfqpoint{2.574531in}{1.003108in}}{\pgfqpoint{2.579089in}{0.998550in}}%
\pgfpathcurveto{\pgfqpoint{2.583647in}{0.993992in}}{\pgfqpoint{2.589830in}{0.991431in}}{\pgfqpoint{2.596276in}{0.991431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628497in}{0.914974in}}%
\pgfpathcurveto{\pgfqpoint{2.634943in}{0.914974in}}{\pgfqpoint{2.641126in}{0.917535in}}{\pgfqpoint{2.645684in}{0.922093in}}%
\pgfpathcurveto{\pgfqpoint{2.650242in}{0.926651in}}{\pgfqpoint{2.652803in}{0.932834in}}{\pgfqpoint{2.652803in}{0.939280in}}%
\pgfpathcurveto{\pgfqpoint{2.652803in}{0.945726in}}{\pgfqpoint{2.650242in}{0.951909in}}{\pgfqpoint{2.645684in}{0.956467in}}%
\pgfpathcurveto{\pgfqpoint{2.641126in}{0.961025in}}{\pgfqpoint{2.634943in}{0.963586in}}{\pgfqpoint{2.628497in}{0.963586in}}%
\pgfpathcurveto{\pgfqpoint{2.622051in}{0.963586in}}{\pgfqpoint{2.615869in}{0.961025in}}{\pgfqpoint{2.611311in}{0.956467in}}%
\pgfpathcurveto{\pgfqpoint{2.606753in}{0.951909in}}{\pgfqpoint{2.604192in}{0.945726in}}{\pgfqpoint{2.604192in}{0.939280in}}%
\pgfpathcurveto{\pgfqpoint{2.604192in}{0.932834in}}{\pgfqpoint{2.606753in}{0.926651in}}{\pgfqpoint{2.611311in}{0.922093in}}%
\pgfpathcurveto{\pgfqpoint{2.615869in}{0.917535in}}{\pgfqpoint{2.622051in}{0.914974in}}{\pgfqpoint{2.628497in}{0.914974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617150in}{0.940341in}}%
\pgfpathcurveto{\pgfqpoint{2.623596in}{0.940341in}}{\pgfqpoint{2.629779in}{0.942902in}}{\pgfqpoint{2.634337in}{0.947459in}}%
\pgfpathcurveto{\pgfqpoint{2.638895in}{0.952017in}}{\pgfqpoint{2.641456in}{0.958200in}}{\pgfqpoint{2.641456in}{0.964646in}}%
\pgfpathcurveto{\pgfqpoint{2.641456in}{0.971092in}}{\pgfqpoint{2.638895in}{0.977275in}}{\pgfqpoint{2.634337in}{0.981833in}}%
\pgfpathcurveto{\pgfqpoint{2.629779in}{0.986391in}}{\pgfqpoint{2.623596in}{0.988952in}}{\pgfqpoint{2.617150in}{0.988952in}}%
\pgfpathcurveto{\pgfqpoint{2.610704in}{0.988952in}}{\pgfqpoint{2.604522in}{0.986391in}}{\pgfqpoint{2.599964in}{0.981833in}}%
\pgfpathcurveto{\pgfqpoint{2.595406in}{0.977275in}}{\pgfqpoint{2.592845in}{0.971092in}}{\pgfqpoint{2.592845in}{0.964646in}}%
\pgfpathcurveto{\pgfqpoint{2.592845in}{0.958200in}}{\pgfqpoint{2.595406in}{0.952017in}}{\pgfqpoint{2.599964in}{0.947459in}}%
\pgfpathcurveto{\pgfqpoint{2.604522in}{0.942902in}}{\pgfqpoint{2.610704in}{0.940341in}}{\pgfqpoint{2.617150in}{0.940341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605389in}{0.901743in}}%
\pgfpathcurveto{\pgfqpoint{2.611835in}{0.901743in}}{\pgfqpoint{2.618018in}{0.904304in}}{\pgfqpoint{2.622576in}{0.908862in}}%
\pgfpathcurveto{\pgfqpoint{2.627134in}{0.913420in}}{\pgfqpoint{2.629695in}{0.919603in}}{\pgfqpoint{2.629695in}{0.926049in}}%
\pgfpathcurveto{\pgfqpoint{2.629695in}{0.932495in}}{\pgfqpoint{2.627134in}{0.938678in}}{\pgfqpoint{2.622576in}{0.943236in}}%
\pgfpathcurveto{\pgfqpoint{2.618018in}{0.947793in}}{\pgfqpoint{2.611835in}{0.950354in}}{\pgfqpoint{2.605389in}{0.950354in}}%
\pgfpathcurveto{\pgfqpoint{2.598944in}{0.950354in}}{\pgfqpoint{2.592761in}{0.947793in}}{\pgfqpoint{2.588203in}{0.943236in}}%
\pgfpathcurveto{\pgfqpoint{2.583645in}{0.938678in}}{\pgfqpoint{2.581084in}{0.932495in}}{\pgfqpoint{2.581084in}{0.926049in}}%
\pgfpathcurveto{\pgfqpoint{2.581084in}{0.919603in}}{\pgfqpoint{2.583645in}{0.913420in}}{\pgfqpoint{2.588203in}{0.908862in}}%
\pgfpathcurveto{\pgfqpoint{2.592761in}{0.904304in}}{\pgfqpoint{2.598944in}{0.901743in}}{\pgfqpoint{2.605389in}{0.901743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613749in}{0.911815in}}%
\pgfpathcurveto{\pgfqpoint{2.620195in}{0.911815in}}{\pgfqpoint{2.626378in}{0.914376in}}{\pgfqpoint{2.630936in}{0.918934in}}%
\pgfpathcurveto{\pgfqpoint{2.635494in}{0.923492in}}{\pgfqpoint{2.638055in}{0.929675in}}{\pgfqpoint{2.638055in}{0.936121in}}%
\pgfpathcurveto{\pgfqpoint{2.638055in}{0.942567in}}{\pgfqpoint{2.635494in}{0.948749in}}{\pgfqpoint{2.630936in}{0.953307in}}%
\pgfpathcurveto{\pgfqpoint{2.626378in}{0.957865in}}{\pgfqpoint{2.620195in}{0.960426in}}{\pgfqpoint{2.613749in}{0.960426in}}%
\pgfpathcurveto{\pgfqpoint{2.607304in}{0.960426in}}{\pgfqpoint{2.601121in}{0.957865in}}{\pgfqpoint{2.596563in}{0.953307in}}%
\pgfpathcurveto{\pgfqpoint{2.592005in}{0.948749in}}{\pgfqpoint{2.589444in}{0.942567in}}{\pgfqpoint{2.589444in}{0.936121in}}%
\pgfpathcurveto{\pgfqpoint{2.589444in}{0.929675in}}{\pgfqpoint{2.592005in}{0.923492in}}{\pgfqpoint{2.596563in}{0.918934in}}%
\pgfpathcurveto{\pgfqpoint{2.601121in}{0.914376in}}{\pgfqpoint{2.607304in}{0.911815in}}{\pgfqpoint{2.613749in}{0.911815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600277in}{0.971998in}}%
\pgfpathcurveto{\pgfqpoint{2.606723in}{0.971998in}}{\pgfqpoint{2.612906in}{0.974559in}}{\pgfqpoint{2.617464in}{0.979117in}}%
\pgfpathcurveto{\pgfqpoint{2.622022in}{0.983675in}}{\pgfqpoint{2.624583in}{0.989857in}}{\pgfqpoint{2.624583in}{0.996303in}}%
\pgfpathcurveto{\pgfqpoint{2.624583in}{1.002749in}}{\pgfqpoint{2.622022in}{1.008932in}}{\pgfqpoint{2.617464in}{1.013490in}}%
\pgfpathcurveto{\pgfqpoint{2.612906in}{1.018048in}}{\pgfqpoint{2.606723in}{1.020609in}}{\pgfqpoint{2.600277in}{1.020609in}}%
\pgfpathcurveto{\pgfqpoint{2.593831in}{1.020609in}}{\pgfqpoint{2.587648in}{1.018048in}}{\pgfqpoint{2.583090in}{1.013490in}}%
\pgfpathcurveto{\pgfqpoint{2.578532in}{1.008932in}}{\pgfqpoint{2.575971in}{1.002749in}}{\pgfqpoint{2.575971in}{0.996303in}}%
\pgfpathcurveto{\pgfqpoint{2.575971in}{0.989857in}}{\pgfqpoint{2.578532in}{0.983675in}}{\pgfqpoint{2.583090in}{0.979117in}}%
\pgfpathcurveto{\pgfqpoint{2.587648in}{0.974559in}}{\pgfqpoint{2.593831in}{0.971998in}}{\pgfqpoint{2.600277in}{0.971998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604953in}{0.933803in}}%
\pgfpathcurveto{\pgfqpoint{2.611399in}{0.933803in}}{\pgfqpoint{2.617581in}{0.936364in}}{\pgfqpoint{2.622139in}{0.940922in}}%
\pgfpathcurveto{\pgfqpoint{2.626697in}{0.945480in}}{\pgfqpoint{2.629258in}{0.951663in}}{\pgfqpoint{2.629258in}{0.958109in}}%
\pgfpathcurveto{\pgfqpoint{2.629258in}{0.964555in}}{\pgfqpoint{2.626697in}{0.970737in}}{\pgfqpoint{2.622139in}{0.975295in}}%
\pgfpathcurveto{\pgfqpoint{2.617581in}{0.979853in}}{\pgfqpoint{2.611399in}{0.982414in}}{\pgfqpoint{2.604953in}{0.982414in}}%
\pgfpathcurveto{\pgfqpoint{2.598507in}{0.982414in}}{\pgfqpoint{2.592324in}{0.979853in}}{\pgfqpoint{2.587766in}{0.975295in}}%
\pgfpathcurveto{\pgfqpoint{2.583208in}{0.970737in}}{\pgfqpoint{2.580647in}{0.964555in}}{\pgfqpoint{2.580647in}{0.958109in}}%
\pgfpathcurveto{\pgfqpoint{2.580647in}{0.951663in}}{\pgfqpoint{2.583208in}{0.945480in}}{\pgfqpoint{2.587766in}{0.940922in}}%
\pgfpathcurveto{\pgfqpoint{2.592324in}{0.936364in}}{\pgfqpoint{2.598507in}{0.933803in}}{\pgfqpoint{2.604953in}{0.933803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699339in}{0.911305in}}%
\pgfpathcurveto{\pgfqpoint{2.705785in}{0.911305in}}{\pgfqpoint{2.711968in}{0.913866in}}{\pgfqpoint{2.716525in}{0.918424in}}%
\pgfpathcurveto{\pgfqpoint{2.721083in}{0.922982in}}{\pgfqpoint{2.723644in}{0.929164in}}{\pgfqpoint{2.723644in}{0.935610in}}%
\pgfpathcurveto{\pgfqpoint{2.723644in}{0.942056in}}{\pgfqpoint{2.721083in}{0.948239in}}{\pgfqpoint{2.716525in}{0.952797in}}%
\pgfpathcurveto{\pgfqpoint{2.711968in}{0.957355in}}{\pgfqpoint{2.705785in}{0.959916in}}{\pgfqpoint{2.699339in}{0.959916in}}%
\pgfpathcurveto{\pgfqpoint{2.692893in}{0.959916in}}{\pgfqpoint{2.686710in}{0.957355in}}{\pgfqpoint{2.682152in}{0.952797in}}%
\pgfpathcurveto{\pgfqpoint{2.677594in}{0.948239in}}{\pgfqpoint{2.675033in}{0.942056in}}{\pgfqpoint{2.675033in}{0.935610in}}%
\pgfpathcurveto{\pgfqpoint{2.675033in}{0.929164in}}{\pgfqpoint{2.677594in}{0.922982in}}{\pgfqpoint{2.682152in}{0.918424in}}%
\pgfpathcurveto{\pgfqpoint{2.686710in}{0.913866in}}{\pgfqpoint{2.692893in}{0.911305in}}{\pgfqpoint{2.699339in}{0.911305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598619in}{1.001036in}}%
\pgfpathcurveto{\pgfqpoint{2.605065in}{1.001036in}}{\pgfqpoint{2.611248in}{1.003597in}}{\pgfqpoint{2.615806in}{1.008155in}}%
\pgfpathcurveto{\pgfqpoint{2.620364in}{1.012713in}}{\pgfqpoint{2.622925in}{1.018896in}}{\pgfqpoint{2.622925in}{1.025342in}}%
\pgfpathcurveto{\pgfqpoint{2.622925in}{1.031788in}}{\pgfqpoint{2.620364in}{1.037971in}}{\pgfqpoint{2.615806in}{1.042529in}}%
\pgfpathcurveto{\pgfqpoint{2.611248in}{1.047086in}}{\pgfqpoint{2.605065in}{1.049647in}}{\pgfqpoint{2.598619in}{1.049647in}}%
\pgfpathcurveto{\pgfqpoint{2.592173in}{1.049647in}}{\pgfqpoint{2.585991in}{1.047086in}}{\pgfqpoint{2.581433in}{1.042529in}}%
\pgfpathcurveto{\pgfqpoint{2.576875in}{1.037971in}}{\pgfqpoint{2.574314in}{1.031788in}}{\pgfqpoint{2.574314in}{1.025342in}}%
\pgfpathcurveto{\pgfqpoint{2.574314in}{1.018896in}}{\pgfqpoint{2.576875in}{1.012713in}}{\pgfqpoint{2.581433in}{1.008155in}}%
\pgfpathcurveto{\pgfqpoint{2.585991in}{1.003597in}}{\pgfqpoint{2.592173in}{1.001036in}}{\pgfqpoint{2.598619in}{1.001036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610994in}{0.953132in}}%
\pgfpathcurveto{\pgfqpoint{2.617440in}{0.953132in}}{\pgfqpoint{2.623623in}{0.955693in}}{\pgfqpoint{2.628181in}{0.960251in}}%
\pgfpathcurveto{\pgfqpoint{2.632739in}{0.964809in}}{\pgfqpoint{2.635300in}{0.970991in}}{\pgfqpoint{2.635300in}{0.977437in}}%
\pgfpathcurveto{\pgfqpoint{2.635300in}{0.983883in}}{\pgfqpoint{2.632739in}{0.990066in}}{\pgfqpoint{2.628181in}{0.994624in}}%
\pgfpathcurveto{\pgfqpoint{2.623623in}{0.999182in}}{\pgfqpoint{2.617440in}{1.001743in}}{\pgfqpoint{2.610994in}{1.001743in}}%
\pgfpathcurveto{\pgfqpoint{2.604548in}{1.001743in}}{\pgfqpoint{2.598366in}{0.999182in}}{\pgfqpoint{2.593808in}{0.994624in}}%
\pgfpathcurveto{\pgfqpoint{2.589250in}{0.990066in}}{\pgfqpoint{2.586689in}{0.983883in}}{\pgfqpoint{2.586689in}{0.977437in}}%
\pgfpathcurveto{\pgfqpoint{2.586689in}{0.970991in}}{\pgfqpoint{2.589250in}{0.964809in}}{\pgfqpoint{2.593808in}{0.960251in}}%
\pgfpathcurveto{\pgfqpoint{2.598366in}{0.955693in}}{\pgfqpoint{2.604548in}{0.953132in}}{\pgfqpoint{2.610994in}{0.953132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708250in}{0.972545in}}%
\pgfpathcurveto{\pgfqpoint{2.714696in}{0.972545in}}{\pgfqpoint{2.720879in}{0.975106in}}{\pgfqpoint{2.725436in}{0.979664in}}%
\pgfpathcurveto{\pgfqpoint{2.729994in}{0.984222in}}{\pgfqpoint{2.732555in}{0.990404in}}{\pgfqpoint{2.732555in}{0.996850in}}%
\pgfpathcurveto{\pgfqpoint{2.732555in}{1.003296in}}{\pgfqpoint{2.729994in}{1.009479in}}{\pgfqpoint{2.725436in}{1.014037in}}%
\pgfpathcurveto{\pgfqpoint{2.720879in}{1.018595in}}{\pgfqpoint{2.714696in}{1.021156in}}{\pgfqpoint{2.708250in}{1.021156in}}%
\pgfpathcurveto{\pgfqpoint{2.701804in}{1.021156in}}{\pgfqpoint{2.695621in}{1.018595in}}{\pgfqpoint{2.691063in}{1.014037in}}%
\pgfpathcurveto{\pgfqpoint{2.686505in}{1.009479in}}{\pgfqpoint{2.683944in}{1.003296in}}{\pgfqpoint{2.683944in}{0.996850in}}%
\pgfpathcurveto{\pgfqpoint{2.683944in}{0.990404in}}{\pgfqpoint{2.686505in}{0.984222in}}{\pgfqpoint{2.691063in}{0.979664in}}%
\pgfpathcurveto{\pgfqpoint{2.695621in}{0.975106in}}{\pgfqpoint{2.701804in}{0.972545in}}{\pgfqpoint{2.708250in}{0.972545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631266in}{0.948910in}}%
\pgfpathcurveto{\pgfqpoint{2.637712in}{0.948910in}}{\pgfqpoint{2.643895in}{0.951471in}}{\pgfqpoint{2.648453in}{0.956029in}}%
\pgfpathcurveto{\pgfqpoint{2.653011in}{0.960587in}}{\pgfqpoint{2.655572in}{0.966769in}}{\pgfqpoint{2.655572in}{0.973215in}}%
\pgfpathcurveto{\pgfqpoint{2.655572in}{0.979661in}}{\pgfqpoint{2.653011in}{0.985844in}}{\pgfqpoint{2.648453in}{0.990402in}}%
\pgfpathcurveto{\pgfqpoint{2.643895in}{0.994960in}}{\pgfqpoint{2.637712in}{0.997521in}}{\pgfqpoint{2.631266in}{0.997521in}}%
\pgfpathcurveto{\pgfqpoint{2.624820in}{0.997521in}}{\pgfqpoint{2.618638in}{0.994960in}}{\pgfqpoint{2.614080in}{0.990402in}}%
\pgfpathcurveto{\pgfqpoint{2.609522in}{0.985844in}}{\pgfqpoint{2.606961in}{0.979661in}}{\pgfqpoint{2.606961in}{0.973215in}}%
\pgfpathcurveto{\pgfqpoint{2.606961in}{0.966769in}}{\pgfqpoint{2.609522in}{0.960587in}}{\pgfqpoint{2.614080in}{0.956029in}}%
\pgfpathcurveto{\pgfqpoint{2.618638in}{0.951471in}}{\pgfqpoint{2.624820in}{0.948910in}}{\pgfqpoint{2.631266in}{0.948910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667457in}{0.977251in}}%
\pgfpathcurveto{\pgfqpoint{2.673903in}{0.977251in}}{\pgfqpoint{2.680085in}{0.979812in}}{\pgfqpoint{2.684643in}{0.984370in}}%
\pgfpathcurveto{\pgfqpoint{2.689201in}{0.988928in}}{\pgfqpoint{2.691762in}{0.995111in}}{\pgfqpoint{2.691762in}{1.001557in}}%
\pgfpathcurveto{\pgfqpoint{2.691762in}{1.008003in}}{\pgfqpoint{2.689201in}{1.014186in}}{\pgfqpoint{2.684643in}{1.018744in}}%
\pgfpathcurveto{\pgfqpoint{2.680085in}{1.023301in}}{\pgfqpoint{2.673903in}{1.025862in}}{\pgfqpoint{2.667457in}{1.025862in}}%
\pgfpathcurveto{\pgfqpoint{2.661011in}{1.025862in}}{\pgfqpoint{2.654828in}{1.023301in}}{\pgfqpoint{2.650270in}{1.018744in}}%
\pgfpathcurveto{\pgfqpoint{2.645712in}{1.014186in}}{\pgfqpoint{2.643151in}{1.008003in}}{\pgfqpoint{2.643151in}{1.001557in}}%
\pgfpathcurveto{\pgfqpoint{2.643151in}{0.995111in}}{\pgfqpoint{2.645712in}{0.988928in}}{\pgfqpoint{2.650270in}{0.984370in}}%
\pgfpathcurveto{\pgfqpoint{2.654828in}{0.979812in}}{\pgfqpoint{2.661011in}{0.977251in}}{\pgfqpoint{2.667457in}{0.977251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655046in}{0.892530in}}%
\pgfpathcurveto{\pgfqpoint{2.661492in}{0.892530in}}{\pgfqpoint{2.667674in}{0.895091in}}{\pgfqpoint{2.672232in}{0.899649in}}%
\pgfpathcurveto{\pgfqpoint{2.676790in}{0.904207in}}{\pgfqpoint{2.679351in}{0.910390in}}{\pgfqpoint{2.679351in}{0.916836in}}%
\pgfpathcurveto{\pgfqpoint{2.679351in}{0.923282in}}{\pgfqpoint{2.676790in}{0.929464in}}{\pgfqpoint{2.672232in}{0.934022in}}%
\pgfpathcurveto{\pgfqpoint{2.667674in}{0.938580in}}{\pgfqpoint{2.661492in}{0.941141in}}{\pgfqpoint{2.655046in}{0.941141in}}%
\pgfpathcurveto{\pgfqpoint{2.648600in}{0.941141in}}{\pgfqpoint{2.642417in}{0.938580in}}{\pgfqpoint{2.637859in}{0.934022in}}%
\pgfpathcurveto{\pgfqpoint{2.633301in}{0.929464in}}{\pgfqpoint{2.630740in}{0.923282in}}{\pgfqpoint{2.630740in}{0.916836in}}%
\pgfpathcurveto{\pgfqpoint{2.630740in}{0.910390in}}{\pgfqpoint{2.633301in}{0.904207in}}{\pgfqpoint{2.637859in}{0.899649in}}%
\pgfpathcurveto{\pgfqpoint{2.642417in}{0.895091in}}{\pgfqpoint{2.648600in}{0.892530in}}{\pgfqpoint{2.655046in}{0.892530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705666in}{0.966551in}}%
\pgfpathcurveto{\pgfqpoint{2.712112in}{0.966551in}}{\pgfqpoint{2.718295in}{0.969112in}}{\pgfqpoint{2.722853in}{0.973670in}}%
\pgfpathcurveto{\pgfqpoint{2.727411in}{0.978228in}}{\pgfqpoint{2.729972in}{0.984410in}}{\pgfqpoint{2.729972in}{0.990856in}}%
\pgfpathcurveto{\pgfqpoint{2.729972in}{0.997302in}}{\pgfqpoint{2.727411in}{1.003485in}}{\pgfqpoint{2.722853in}{1.008043in}}%
\pgfpathcurveto{\pgfqpoint{2.718295in}{1.012601in}}{\pgfqpoint{2.712112in}{1.015162in}}{\pgfqpoint{2.705666in}{1.015162in}}%
\pgfpathcurveto{\pgfqpoint{2.699220in}{1.015162in}}{\pgfqpoint{2.693037in}{1.012601in}}{\pgfqpoint{2.688479in}{1.008043in}}%
\pgfpathcurveto{\pgfqpoint{2.683922in}{1.003485in}}{\pgfqpoint{2.681361in}{0.997302in}}{\pgfqpoint{2.681361in}{0.990856in}}%
\pgfpathcurveto{\pgfqpoint{2.681361in}{0.984410in}}{\pgfqpoint{2.683922in}{0.978228in}}{\pgfqpoint{2.688479in}{0.973670in}}%
\pgfpathcurveto{\pgfqpoint{2.693037in}{0.969112in}}{\pgfqpoint{2.699220in}{0.966551in}}{\pgfqpoint{2.705666in}{0.966551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597368in}{0.869240in}}%
\pgfpathcurveto{\pgfqpoint{2.603814in}{0.869240in}}{\pgfqpoint{2.609997in}{0.871801in}}{\pgfqpoint{2.614555in}{0.876359in}}%
\pgfpathcurveto{\pgfqpoint{2.619113in}{0.880917in}}{\pgfqpoint{2.621674in}{0.887099in}}{\pgfqpoint{2.621674in}{0.893545in}}%
\pgfpathcurveto{\pgfqpoint{2.621674in}{0.899991in}}{\pgfqpoint{2.619113in}{0.906174in}}{\pgfqpoint{2.614555in}{0.910732in}}%
\pgfpathcurveto{\pgfqpoint{2.609997in}{0.915290in}}{\pgfqpoint{2.603814in}{0.917851in}}{\pgfqpoint{2.597368in}{0.917851in}}%
\pgfpathcurveto{\pgfqpoint{2.590922in}{0.917851in}}{\pgfqpoint{2.584739in}{0.915290in}}{\pgfqpoint{2.580181in}{0.910732in}}%
\pgfpathcurveto{\pgfqpoint{2.575623in}{0.906174in}}{\pgfqpoint{2.573062in}{0.899991in}}{\pgfqpoint{2.573062in}{0.893545in}}%
\pgfpathcurveto{\pgfqpoint{2.573062in}{0.887099in}}{\pgfqpoint{2.575623in}{0.880917in}}{\pgfqpoint{2.580181in}{0.876359in}}%
\pgfpathcurveto{\pgfqpoint{2.584739in}{0.871801in}}{\pgfqpoint{2.590922in}{0.869240in}}{\pgfqpoint{2.597368in}{0.869240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676774in}{0.939548in}}%
\pgfpathcurveto{\pgfqpoint{2.683220in}{0.939548in}}{\pgfqpoint{2.689403in}{0.942109in}}{\pgfqpoint{2.693961in}{0.946667in}}%
\pgfpathcurveto{\pgfqpoint{2.698519in}{0.951225in}}{\pgfqpoint{2.701080in}{0.957408in}}{\pgfqpoint{2.701080in}{0.963853in}}%
\pgfpathcurveto{\pgfqpoint{2.701080in}{0.970299in}}{\pgfqpoint{2.698519in}{0.976482in}}{\pgfqpoint{2.693961in}{0.981040in}}%
\pgfpathcurveto{\pgfqpoint{2.689403in}{0.985598in}}{\pgfqpoint{2.683220in}{0.988159in}}{\pgfqpoint{2.676774in}{0.988159in}}%
\pgfpathcurveto{\pgfqpoint{2.670328in}{0.988159in}}{\pgfqpoint{2.664145in}{0.985598in}}{\pgfqpoint{2.659587in}{0.981040in}}%
\pgfpathcurveto{\pgfqpoint{2.655030in}{0.976482in}}{\pgfqpoint{2.652469in}{0.970299in}}{\pgfqpoint{2.652469in}{0.963853in}}%
\pgfpathcurveto{\pgfqpoint{2.652469in}{0.957408in}}{\pgfqpoint{2.655030in}{0.951225in}}{\pgfqpoint{2.659587in}{0.946667in}}%
\pgfpathcurveto{\pgfqpoint{2.664145in}{0.942109in}}{\pgfqpoint{2.670328in}{0.939548in}}{\pgfqpoint{2.676774in}{0.939548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642288in}{0.927669in}}%
\pgfpathcurveto{\pgfqpoint{2.648734in}{0.927669in}}{\pgfqpoint{2.654917in}{0.930230in}}{\pgfqpoint{2.659475in}{0.934788in}}%
\pgfpathcurveto{\pgfqpoint{2.664032in}{0.939346in}}{\pgfqpoint{2.666593in}{0.945529in}}{\pgfqpoint{2.666593in}{0.951975in}}%
\pgfpathcurveto{\pgfqpoint{2.666593in}{0.958421in}}{\pgfqpoint{2.664032in}{0.964603in}}{\pgfqpoint{2.659475in}{0.969161in}}%
\pgfpathcurveto{\pgfqpoint{2.654917in}{0.973719in}}{\pgfqpoint{2.648734in}{0.976280in}}{\pgfqpoint{2.642288in}{0.976280in}}%
\pgfpathcurveto{\pgfqpoint{2.635842in}{0.976280in}}{\pgfqpoint{2.629659in}{0.973719in}}{\pgfqpoint{2.625101in}{0.969161in}}%
\pgfpathcurveto{\pgfqpoint{2.620543in}{0.964603in}}{\pgfqpoint{2.617982in}{0.958421in}}{\pgfqpoint{2.617982in}{0.951975in}}%
\pgfpathcurveto{\pgfqpoint{2.617982in}{0.945529in}}{\pgfqpoint{2.620543in}{0.939346in}}{\pgfqpoint{2.625101in}{0.934788in}}%
\pgfpathcurveto{\pgfqpoint{2.629659in}{0.930230in}}{\pgfqpoint{2.635842in}{0.927669in}}{\pgfqpoint{2.642288in}{0.927669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631001in}{0.991471in}}%
\pgfpathcurveto{\pgfqpoint{2.637447in}{0.991471in}}{\pgfqpoint{2.643630in}{0.994032in}}{\pgfqpoint{2.648188in}{0.998590in}}%
\pgfpathcurveto{\pgfqpoint{2.652746in}{1.003148in}}{\pgfqpoint{2.655307in}{1.009330in}}{\pgfqpoint{2.655307in}{1.015776in}}%
\pgfpathcurveto{\pgfqpoint{2.655307in}{1.022222in}}{\pgfqpoint{2.652746in}{1.028405in}}{\pgfqpoint{2.648188in}{1.032963in}}%
\pgfpathcurveto{\pgfqpoint{2.643630in}{1.037521in}}{\pgfqpoint{2.637447in}{1.040082in}}{\pgfqpoint{2.631001in}{1.040082in}}%
\pgfpathcurveto{\pgfqpoint{2.624555in}{1.040082in}}{\pgfqpoint{2.618373in}{1.037521in}}{\pgfqpoint{2.613815in}{1.032963in}}%
\pgfpathcurveto{\pgfqpoint{2.609257in}{1.028405in}}{\pgfqpoint{2.606696in}{1.022222in}}{\pgfqpoint{2.606696in}{1.015776in}}%
\pgfpathcurveto{\pgfqpoint{2.606696in}{1.009330in}}{\pgfqpoint{2.609257in}{1.003148in}}{\pgfqpoint{2.613815in}{0.998590in}}%
\pgfpathcurveto{\pgfqpoint{2.618373in}{0.994032in}}{\pgfqpoint{2.624555in}{0.991471in}}{\pgfqpoint{2.631001in}{0.991471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635284in}{0.924099in}}%
\pgfpathcurveto{\pgfqpoint{2.641730in}{0.924099in}}{\pgfqpoint{2.647913in}{0.926660in}}{\pgfqpoint{2.652471in}{0.931218in}}%
\pgfpathcurveto{\pgfqpoint{2.657029in}{0.935776in}}{\pgfqpoint{2.659590in}{0.941959in}}{\pgfqpoint{2.659590in}{0.948405in}}%
\pgfpathcurveto{\pgfqpoint{2.659590in}{0.954851in}}{\pgfqpoint{2.657029in}{0.961034in}}{\pgfqpoint{2.652471in}{0.965592in}}%
\pgfpathcurveto{\pgfqpoint{2.647913in}{0.970150in}}{\pgfqpoint{2.641730in}{0.972711in}}{\pgfqpoint{2.635284in}{0.972711in}}%
\pgfpathcurveto{\pgfqpoint{2.628838in}{0.972711in}}{\pgfqpoint{2.622655in}{0.970150in}}{\pgfqpoint{2.618097in}{0.965592in}}%
\pgfpathcurveto{\pgfqpoint{2.613540in}{0.961034in}}{\pgfqpoint{2.610979in}{0.954851in}}{\pgfqpoint{2.610979in}{0.948405in}}%
\pgfpathcurveto{\pgfqpoint{2.610979in}{0.941959in}}{\pgfqpoint{2.613540in}{0.935776in}}{\pgfqpoint{2.618097in}{0.931218in}}%
\pgfpathcurveto{\pgfqpoint{2.622655in}{0.926660in}}{\pgfqpoint{2.628838in}{0.924099in}}{\pgfqpoint{2.635284in}{0.924099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678512in}{0.938920in}}%
\pgfpathcurveto{\pgfqpoint{2.684958in}{0.938920in}}{\pgfqpoint{2.691141in}{0.941481in}}{\pgfqpoint{2.695699in}{0.946039in}}%
\pgfpathcurveto{\pgfqpoint{2.700257in}{0.950596in}}{\pgfqpoint{2.702818in}{0.956779in}}{\pgfqpoint{2.702818in}{0.963225in}}%
\pgfpathcurveto{\pgfqpoint{2.702818in}{0.969671in}}{\pgfqpoint{2.700257in}{0.975854in}}{\pgfqpoint{2.695699in}{0.980412in}}%
\pgfpathcurveto{\pgfqpoint{2.691141in}{0.984970in}}{\pgfqpoint{2.684958in}{0.987531in}}{\pgfqpoint{2.678512in}{0.987531in}}%
\pgfpathcurveto{\pgfqpoint{2.672066in}{0.987531in}}{\pgfqpoint{2.665883in}{0.984970in}}{\pgfqpoint{2.661326in}{0.980412in}}%
\pgfpathcurveto{\pgfqpoint{2.656768in}{0.975854in}}{\pgfqpoint{2.654207in}{0.969671in}}{\pgfqpoint{2.654207in}{0.963225in}}%
\pgfpathcurveto{\pgfqpoint{2.654207in}{0.956779in}}{\pgfqpoint{2.656768in}{0.950596in}}{\pgfqpoint{2.661326in}{0.946039in}}%
\pgfpathcurveto{\pgfqpoint{2.665883in}{0.941481in}}{\pgfqpoint{2.672066in}{0.938920in}}{\pgfqpoint{2.678512in}{0.938920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644127in}{0.915654in}}%
\pgfpathcurveto{\pgfqpoint{2.650573in}{0.915654in}}{\pgfqpoint{2.656756in}{0.918215in}}{\pgfqpoint{2.661314in}{0.922772in}}%
\pgfpathcurveto{\pgfqpoint{2.665872in}{0.927330in}}{\pgfqpoint{2.668433in}{0.933513in}}{\pgfqpoint{2.668433in}{0.939959in}}%
\pgfpathcurveto{\pgfqpoint{2.668433in}{0.946405in}}{\pgfqpoint{2.665872in}{0.952588in}}{\pgfqpoint{2.661314in}{0.957146in}}%
\pgfpathcurveto{\pgfqpoint{2.656756in}{0.961704in}}{\pgfqpoint{2.650573in}{0.964265in}}{\pgfqpoint{2.644127in}{0.964265in}}%
\pgfpathcurveto{\pgfqpoint{2.637681in}{0.964265in}}{\pgfqpoint{2.631499in}{0.961704in}}{\pgfqpoint{2.626941in}{0.957146in}}%
\pgfpathcurveto{\pgfqpoint{2.622383in}{0.952588in}}{\pgfqpoint{2.619822in}{0.946405in}}{\pgfqpoint{2.619822in}{0.939959in}}%
\pgfpathcurveto{\pgfqpoint{2.619822in}{0.933513in}}{\pgfqpoint{2.622383in}{0.927330in}}{\pgfqpoint{2.626941in}{0.922772in}}%
\pgfpathcurveto{\pgfqpoint{2.631499in}{0.918215in}}{\pgfqpoint{2.637681in}{0.915654in}}{\pgfqpoint{2.644127in}{0.915654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616084in}{1.012052in}}%
\pgfpathcurveto{\pgfqpoint{2.622530in}{1.012052in}}{\pgfqpoint{2.628713in}{1.014613in}}{\pgfqpoint{2.633271in}{1.019171in}}%
\pgfpathcurveto{\pgfqpoint{2.637829in}{1.023729in}}{\pgfqpoint{2.640390in}{1.029911in}}{\pgfqpoint{2.640390in}{1.036357in}}%
\pgfpathcurveto{\pgfqpoint{2.640390in}{1.042803in}}{\pgfqpoint{2.637829in}{1.048986in}}{\pgfqpoint{2.633271in}{1.053544in}}%
\pgfpathcurveto{\pgfqpoint{2.628713in}{1.058102in}}{\pgfqpoint{2.622530in}{1.060663in}}{\pgfqpoint{2.616084in}{1.060663in}}%
\pgfpathcurveto{\pgfqpoint{2.609638in}{1.060663in}}{\pgfqpoint{2.603455in}{1.058102in}}{\pgfqpoint{2.598897in}{1.053544in}}%
\pgfpathcurveto{\pgfqpoint{2.594339in}{1.048986in}}{\pgfqpoint{2.591778in}{1.042803in}}{\pgfqpoint{2.591778in}{1.036357in}}%
\pgfpathcurveto{\pgfqpoint{2.591778in}{1.029911in}}{\pgfqpoint{2.594339in}{1.023729in}}{\pgfqpoint{2.598897in}{1.019171in}}%
\pgfpathcurveto{\pgfqpoint{2.603455in}{1.014613in}}{\pgfqpoint{2.609638in}{1.012052in}}{\pgfqpoint{2.616084in}{1.012052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605314in}{0.908157in}}%
\pgfpathcurveto{\pgfqpoint{2.611760in}{0.908157in}}{\pgfqpoint{2.617943in}{0.910718in}}{\pgfqpoint{2.622501in}{0.915276in}}%
\pgfpathcurveto{\pgfqpoint{2.627059in}{0.919834in}}{\pgfqpoint{2.629620in}{0.926017in}}{\pgfqpoint{2.629620in}{0.932463in}}%
\pgfpathcurveto{\pgfqpoint{2.629620in}{0.938909in}}{\pgfqpoint{2.627059in}{0.945092in}}{\pgfqpoint{2.622501in}{0.949650in}}%
\pgfpathcurveto{\pgfqpoint{2.617943in}{0.954208in}}{\pgfqpoint{2.611760in}{0.956769in}}{\pgfqpoint{2.605314in}{0.956769in}}%
\pgfpathcurveto{\pgfqpoint{2.598868in}{0.956769in}}{\pgfqpoint{2.592685in}{0.954208in}}{\pgfqpoint{2.588127in}{0.949650in}}%
\pgfpathcurveto{\pgfqpoint{2.583569in}{0.945092in}}{\pgfqpoint{2.581008in}{0.938909in}}{\pgfqpoint{2.581008in}{0.932463in}}%
\pgfpathcurveto{\pgfqpoint{2.581008in}{0.926017in}}{\pgfqpoint{2.583569in}{0.919834in}}{\pgfqpoint{2.588127in}{0.915276in}}%
\pgfpathcurveto{\pgfqpoint{2.592685in}{0.910718in}}{\pgfqpoint{2.598868in}{0.908157in}}{\pgfqpoint{2.605314in}{0.908157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654595in}{0.980291in}}%
\pgfpathcurveto{\pgfqpoint{2.661041in}{0.980291in}}{\pgfqpoint{2.667224in}{0.982852in}}{\pgfqpoint{2.671782in}{0.987410in}}%
\pgfpathcurveto{\pgfqpoint{2.676340in}{0.991968in}}{\pgfqpoint{2.678901in}{0.998151in}}{\pgfqpoint{2.678901in}{1.004597in}}%
\pgfpathcurveto{\pgfqpoint{2.678901in}{1.011043in}}{\pgfqpoint{2.676340in}{1.017226in}}{\pgfqpoint{2.671782in}{1.021784in}}%
\pgfpathcurveto{\pgfqpoint{2.667224in}{1.026341in}}{\pgfqpoint{2.661041in}{1.028902in}}{\pgfqpoint{2.654595in}{1.028902in}}%
\pgfpathcurveto{\pgfqpoint{2.648149in}{1.028902in}}{\pgfqpoint{2.641966in}{1.026341in}}{\pgfqpoint{2.637408in}{1.021784in}}%
\pgfpathcurveto{\pgfqpoint{2.632851in}{1.017226in}}{\pgfqpoint{2.630290in}{1.011043in}}{\pgfqpoint{2.630290in}{1.004597in}}%
\pgfpathcurveto{\pgfqpoint{2.630290in}{0.998151in}}{\pgfqpoint{2.632851in}{0.991968in}}{\pgfqpoint{2.637408in}{0.987410in}}%
\pgfpathcurveto{\pgfqpoint{2.641966in}{0.982852in}}{\pgfqpoint{2.648149in}{0.980291in}}{\pgfqpoint{2.654595in}{0.980291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621247in}{0.995443in}}%
\pgfpathcurveto{\pgfqpoint{2.627693in}{0.995443in}}{\pgfqpoint{2.633875in}{0.998004in}}{\pgfqpoint{2.638433in}{1.002562in}}%
\pgfpathcurveto{\pgfqpoint{2.642991in}{1.007120in}}{\pgfqpoint{2.645552in}{1.013303in}}{\pgfqpoint{2.645552in}{1.019749in}}%
\pgfpathcurveto{\pgfqpoint{2.645552in}{1.026195in}}{\pgfqpoint{2.642991in}{1.032377in}}{\pgfqpoint{2.638433in}{1.036935in}}%
\pgfpathcurveto{\pgfqpoint{2.633875in}{1.041493in}}{\pgfqpoint{2.627693in}{1.044054in}}{\pgfqpoint{2.621247in}{1.044054in}}%
\pgfpathcurveto{\pgfqpoint{2.614801in}{1.044054in}}{\pgfqpoint{2.608618in}{1.041493in}}{\pgfqpoint{2.604060in}{1.036935in}}%
\pgfpathcurveto{\pgfqpoint{2.599502in}{1.032377in}}{\pgfqpoint{2.596941in}{1.026195in}}{\pgfqpoint{2.596941in}{1.019749in}}%
\pgfpathcurveto{\pgfqpoint{2.596941in}{1.013303in}}{\pgfqpoint{2.599502in}{1.007120in}}{\pgfqpoint{2.604060in}{1.002562in}}%
\pgfpathcurveto{\pgfqpoint{2.608618in}{0.998004in}}{\pgfqpoint{2.614801in}{0.995443in}}{\pgfqpoint{2.621247in}{0.995443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660293in}{0.961095in}}%
\pgfpathcurveto{\pgfqpoint{2.666739in}{0.961095in}}{\pgfqpoint{2.672922in}{0.963656in}}{\pgfqpoint{2.677479in}{0.968214in}}%
\pgfpathcurveto{\pgfqpoint{2.682037in}{0.972771in}}{\pgfqpoint{2.684598in}{0.978954in}}{\pgfqpoint{2.684598in}{0.985400in}}%
\pgfpathcurveto{\pgfqpoint{2.684598in}{0.991846in}}{\pgfqpoint{2.682037in}{0.998029in}}{\pgfqpoint{2.677479in}{1.002587in}}%
\pgfpathcurveto{\pgfqpoint{2.672922in}{1.007145in}}{\pgfqpoint{2.666739in}{1.009706in}}{\pgfqpoint{2.660293in}{1.009706in}}%
\pgfpathcurveto{\pgfqpoint{2.653847in}{1.009706in}}{\pgfqpoint{2.647664in}{1.007145in}}{\pgfqpoint{2.643106in}{1.002587in}}%
\pgfpathcurveto{\pgfqpoint{2.638548in}{0.998029in}}{\pgfqpoint{2.635987in}{0.991846in}}{\pgfqpoint{2.635987in}{0.985400in}}%
\pgfpathcurveto{\pgfqpoint{2.635987in}{0.978954in}}{\pgfqpoint{2.638548in}{0.972771in}}{\pgfqpoint{2.643106in}{0.968214in}}%
\pgfpathcurveto{\pgfqpoint{2.647664in}{0.963656in}}{\pgfqpoint{2.653847in}{0.961095in}}{\pgfqpoint{2.660293in}{0.961095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660859in}{0.886504in}}%
\pgfpathcurveto{\pgfqpoint{2.667305in}{0.886504in}}{\pgfqpoint{2.673488in}{0.889065in}}{\pgfqpoint{2.678046in}{0.893623in}}%
\pgfpathcurveto{\pgfqpoint{2.682604in}{0.898181in}}{\pgfqpoint{2.685165in}{0.904363in}}{\pgfqpoint{2.685165in}{0.910809in}}%
\pgfpathcurveto{\pgfqpoint{2.685165in}{0.917255in}}{\pgfqpoint{2.682604in}{0.923438in}}{\pgfqpoint{2.678046in}{0.927996in}}%
\pgfpathcurveto{\pgfqpoint{2.673488in}{0.932554in}}{\pgfqpoint{2.667305in}{0.935115in}}{\pgfqpoint{2.660859in}{0.935115in}}%
\pgfpathcurveto{\pgfqpoint{2.654413in}{0.935115in}}{\pgfqpoint{2.648231in}{0.932554in}}{\pgfqpoint{2.643673in}{0.927996in}}%
\pgfpathcurveto{\pgfqpoint{2.639115in}{0.923438in}}{\pgfqpoint{2.636554in}{0.917255in}}{\pgfqpoint{2.636554in}{0.910809in}}%
\pgfpathcurveto{\pgfqpoint{2.636554in}{0.904363in}}{\pgfqpoint{2.639115in}{0.898181in}}{\pgfqpoint{2.643673in}{0.893623in}}%
\pgfpathcurveto{\pgfqpoint{2.648231in}{0.889065in}}{\pgfqpoint{2.654413in}{0.886504in}}{\pgfqpoint{2.660859in}{0.886504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595821in}{0.930837in}}%
\pgfpathcurveto{\pgfqpoint{2.602267in}{0.930837in}}{\pgfqpoint{2.608450in}{0.933398in}}{\pgfqpoint{2.613007in}{0.937956in}}%
\pgfpathcurveto{\pgfqpoint{2.617565in}{0.942514in}}{\pgfqpoint{2.620126in}{0.948696in}}{\pgfqpoint{2.620126in}{0.955142in}}%
\pgfpathcurveto{\pgfqpoint{2.620126in}{0.961588in}}{\pgfqpoint{2.617565in}{0.967771in}}{\pgfqpoint{2.613007in}{0.972329in}}%
\pgfpathcurveto{\pgfqpoint{2.608450in}{0.976887in}}{\pgfqpoint{2.602267in}{0.979448in}}{\pgfqpoint{2.595821in}{0.979448in}}%
\pgfpathcurveto{\pgfqpoint{2.589375in}{0.979448in}}{\pgfqpoint{2.583192in}{0.976887in}}{\pgfqpoint{2.578634in}{0.972329in}}%
\pgfpathcurveto{\pgfqpoint{2.574076in}{0.967771in}}{\pgfqpoint{2.571515in}{0.961588in}}{\pgfqpoint{2.571515in}{0.955142in}}%
\pgfpathcurveto{\pgfqpoint{2.571515in}{0.948696in}}{\pgfqpoint{2.574076in}{0.942514in}}{\pgfqpoint{2.578634in}{0.937956in}}%
\pgfpathcurveto{\pgfqpoint{2.583192in}{0.933398in}}{\pgfqpoint{2.589375in}{0.930837in}}{\pgfqpoint{2.595821in}{0.930837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683760in}{0.939403in}}%
\pgfpathcurveto{\pgfqpoint{2.690206in}{0.939403in}}{\pgfqpoint{2.696388in}{0.941964in}}{\pgfqpoint{2.700946in}{0.946522in}}%
\pgfpathcurveto{\pgfqpoint{2.705504in}{0.951080in}}{\pgfqpoint{2.708065in}{0.957263in}}{\pgfqpoint{2.708065in}{0.963709in}}%
\pgfpathcurveto{\pgfqpoint{2.708065in}{0.970155in}}{\pgfqpoint{2.705504in}{0.976337in}}{\pgfqpoint{2.700946in}{0.980895in}}%
\pgfpathcurveto{\pgfqpoint{2.696388in}{0.985453in}}{\pgfqpoint{2.690206in}{0.988014in}}{\pgfqpoint{2.683760in}{0.988014in}}%
\pgfpathcurveto{\pgfqpoint{2.677314in}{0.988014in}}{\pgfqpoint{2.671131in}{0.985453in}}{\pgfqpoint{2.666573in}{0.980895in}}%
\pgfpathcurveto{\pgfqpoint{2.662015in}{0.976337in}}{\pgfqpoint{2.659454in}{0.970155in}}{\pgfqpoint{2.659454in}{0.963709in}}%
\pgfpathcurveto{\pgfqpoint{2.659454in}{0.957263in}}{\pgfqpoint{2.662015in}{0.951080in}}{\pgfqpoint{2.666573in}{0.946522in}}%
\pgfpathcurveto{\pgfqpoint{2.671131in}{0.941964in}}{\pgfqpoint{2.677314in}{0.939403in}}{\pgfqpoint{2.683760in}{0.939403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645016in}{0.988583in}}%
\pgfpathcurveto{\pgfqpoint{2.651462in}{0.988583in}}{\pgfqpoint{2.657645in}{0.991144in}}{\pgfqpoint{2.662203in}{0.995702in}}%
\pgfpathcurveto{\pgfqpoint{2.666761in}{1.000260in}}{\pgfqpoint{2.669322in}{1.006443in}}{\pgfqpoint{2.669322in}{1.012889in}}%
\pgfpathcurveto{\pgfqpoint{2.669322in}{1.019335in}}{\pgfqpoint{2.666761in}{1.025517in}}{\pgfqpoint{2.662203in}{1.030075in}}%
\pgfpathcurveto{\pgfqpoint{2.657645in}{1.034633in}}{\pgfqpoint{2.651462in}{1.037194in}}{\pgfqpoint{2.645016in}{1.037194in}}%
\pgfpathcurveto{\pgfqpoint{2.638570in}{1.037194in}}{\pgfqpoint{2.632388in}{1.034633in}}{\pgfqpoint{2.627830in}{1.030075in}}%
\pgfpathcurveto{\pgfqpoint{2.623272in}{1.025517in}}{\pgfqpoint{2.620711in}{1.019335in}}{\pgfqpoint{2.620711in}{1.012889in}}%
\pgfpathcurveto{\pgfqpoint{2.620711in}{1.006443in}}{\pgfqpoint{2.623272in}{1.000260in}}{\pgfqpoint{2.627830in}{0.995702in}}%
\pgfpathcurveto{\pgfqpoint{2.632388in}{0.991144in}}{\pgfqpoint{2.638570in}{0.988583in}}{\pgfqpoint{2.645016in}{0.988583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702079in}{0.960913in}}%
\pgfpathcurveto{\pgfqpoint{2.708525in}{0.960913in}}{\pgfqpoint{2.714707in}{0.963474in}}{\pgfqpoint{2.719265in}{0.968032in}}%
\pgfpathcurveto{\pgfqpoint{2.723823in}{0.972590in}}{\pgfqpoint{2.726384in}{0.978772in}}{\pgfqpoint{2.726384in}{0.985218in}}%
\pgfpathcurveto{\pgfqpoint{2.726384in}{0.991664in}}{\pgfqpoint{2.723823in}{0.997847in}}{\pgfqpoint{2.719265in}{1.002405in}}%
\pgfpathcurveto{\pgfqpoint{2.714707in}{1.006963in}}{\pgfqpoint{2.708525in}{1.009524in}}{\pgfqpoint{2.702079in}{1.009524in}}%
\pgfpathcurveto{\pgfqpoint{2.695633in}{1.009524in}}{\pgfqpoint{2.689450in}{1.006963in}}{\pgfqpoint{2.684892in}{1.002405in}}%
\pgfpathcurveto{\pgfqpoint{2.680334in}{0.997847in}}{\pgfqpoint{2.677773in}{0.991664in}}{\pgfqpoint{2.677773in}{0.985218in}}%
\pgfpathcurveto{\pgfqpoint{2.677773in}{0.978772in}}{\pgfqpoint{2.680334in}{0.972590in}}{\pgfqpoint{2.684892in}{0.968032in}}%
\pgfpathcurveto{\pgfqpoint{2.689450in}{0.963474in}}{\pgfqpoint{2.695633in}{0.960913in}}{\pgfqpoint{2.702079in}{0.960913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679445in}{0.897262in}}%
\pgfpathcurveto{\pgfqpoint{2.685891in}{0.897262in}}{\pgfqpoint{2.692074in}{0.899823in}}{\pgfqpoint{2.696632in}{0.904381in}}%
\pgfpathcurveto{\pgfqpoint{2.701189in}{0.908939in}}{\pgfqpoint{2.703750in}{0.915122in}}{\pgfqpoint{2.703750in}{0.921568in}}%
\pgfpathcurveto{\pgfqpoint{2.703750in}{0.928014in}}{\pgfqpoint{2.701189in}{0.934196in}}{\pgfqpoint{2.696632in}{0.938754in}}%
\pgfpathcurveto{\pgfqpoint{2.692074in}{0.943312in}}{\pgfqpoint{2.685891in}{0.945873in}}{\pgfqpoint{2.679445in}{0.945873in}}%
\pgfpathcurveto{\pgfqpoint{2.672999in}{0.945873in}}{\pgfqpoint{2.666816in}{0.943312in}}{\pgfqpoint{2.662258in}{0.938754in}}%
\pgfpathcurveto{\pgfqpoint{2.657700in}{0.934196in}}{\pgfqpoint{2.655139in}{0.928014in}}{\pgfqpoint{2.655139in}{0.921568in}}%
\pgfpathcurveto{\pgfqpoint{2.655139in}{0.915122in}}{\pgfqpoint{2.657700in}{0.908939in}}{\pgfqpoint{2.662258in}{0.904381in}}%
\pgfpathcurveto{\pgfqpoint{2.666816in}{0.899823in}}{\pgfqpoint{2.672999in}{0.897262in}}{\pgfqpoint{2.679445in}{0.897262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647069in}{0.921421in}}%
\pgfpathcurveto{\pgfqpoint{2.653515in}{0.921421in}}{\pgfqpoint{2.659698in}{0.923982in}}{\pgfqpoint{2.664256in}{0.928540in}}%
\pgfpathcurveto{\pgfqpoint{2.668813in}{0.933098in}}{\pgfqpoint{2.671374in}{0.939281in}}{\pgfqpoint{2.671374in}{0.945727in}}%
\pgfpathcurveto{\pgfqpoint{2.671374in}{0.952173in}}{\pgfqpoint{2.668813in}{0.958355in}}{\pgfqpoint{2.664256in}{0.962913in}}%
\pgfpathcurveto{\pgfqpoint{2.659698in}{0.967471in}}{\pgfqpoint{2.653515in}{0.970032in}}{\pgfqpoint{2.647069in}{0.970032in}}%
\pgfpathcurveto{\pgfqpoint{2.640623in}{0.970032in}}{\pgfqpoint{2.634440in}{0.967471in}}{\pgfqpoint{2.629882in}{0.962913in}}%
\pgfpathcurveto{\pgfqpoint{2.625324in}{0.958355in}}{\pgfqpoint{2.622763in}{0.952173in}}{\pgfqpoint{2.622763in}{0.945727in}}%
\pgfpathcurveto{\pgfqpoint{2.622763in}{0.939281in}}{\pgfqpoint{2.625324in}{0.933098in}}{\pgfqpoint{2.629882in}{0.928540in}}%
\pgfpathcurveto{\pgfqpoint{2.634440in}{0.923982in}}{\pgfqpoint{2.640623in}{0.921421in}}{\pgfqpoint{2.647069in}{0.921421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922295in}{1.027931in}}%
\pgfpathcurveto{\pgfqpoint{2.928741in}{1.027931in}}{\pgfqpoint{2.934924in}{1.030492in}}{\pgfqpoint{2.939482in}{1.035050in}}%
\pgfpathcurveto{\pgfqpoint{2.944040in}{1.039608in}}{\pgfqpoint{2.946601in}{1.045791in}}{\pgfqpoint{2.946601in}{1.052237in}}%
\pgfpathcurveto{\pgfqpoint{2.946601in}{1.058683in}}{\pgfqpoint{2.944040in}{1.064866in}}{\pgfqpoint{2.939482in}{1.069424in}}%
\pgfpathcurveto{\pgfqpoint{2.934924in}{1.073982in}}{\pgfqpoint{2.928741in}{1.076543in}}{\pgfqpoint{2.922295in}{1.076543in}}%
\pgfpathcurveto{\pgfqpoint{2.915849in}{1.076543in}}{\pgfqpoint{2.909667in}{1.073982in}}{\pgfqpoint{2.905109in}{1.069424in}}%
\pgfpathcurveto{\pgfqpoint{2.900551in}{1.064866in}}{\pgfqpoint{2.897990in}{1.058683in}}{\pgfqpoint{2.897990in}{1.052237in}}%
\pgfpathcurveto{\pgfqpoint{2.897990in}{1.045791in}}{\pgfqpoint{2.900551in}{1.039608in}}{\pgfqpoint{2.905109in}{1.035050in}}%
\pgfpathcurveto{\pgfqpoint{2.909667in}{1.030492in}}{\pgfqpoint{2.915849in}{1.027931in}}{\pgfqpoint{2.922295in}{1.027931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847997in}{1.048051in}}%
\pgfpathcurveto{\pgfqpoint{2.854443in}{1.048051in}}{\pgfqpoint{2.860626in}{1.050612in}}{\pgfqpoint{2.865183in}{1.055170in}}%
\pgfpathcurveto{\pgfqpoint{2.869741in}{1.059728in}}{\pgfqpoint{2.872302in}{1.065911in}}{\pgfqpoint{2.872302in}{1.072357in}}%
\pgfpathcurveto{\pgfqpoint{2.872302in}{1.078803in}}{\pgfqpoint{2.869741in}{1.084986in}}{\pgfqpoint{2.865183in}{1.089544in}}%
\pgfpathcurveto{\pgfqpoint{2.860626in}{1.094101in}}{\pgfqpoint{2.854443in}{1.096662in}}{\pgfqpoint{2.847997in}{1.096662in}}%
\pgfpathcurveto{\pgfqpoint{2.841551in}{1.096662in}}{\pgfqpoint{2.835368in}{1.094101in}}{\pgfqpoint{2.830810in}{1.089544in}}%
\pgfpathcurveto{\pgfqpoint{2.826252in}{1.084986in}}{\pgfqpoint{2.823691in}{1.078803in}}{\pgfqpoint{2.823691in}{1.072357in}}%
\pgfpathcurveto{\pgfqpoint{2.823691in}{1.065911in}}{\pgfqpoint{2.826252in}{1.059728in}}{\pgfqpoint{2.830810in}{1.055170in}}%
\pgfpathcurveto{\pgfqpoint{2.835368in}{1.050612in}}{\pgfqpoint{2.841551in}{1.048051in}}{\pgfqpoint{2.847997in}{1.048051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832257in}{1.047745in}}%
\pgfpathcurveto{\pgfqpoint{2.838703in}{1.047745in}}{\pgfqpoint{2.844885in}{1.050306in}}{\pgfqpoint{2.849443in}{1.054864in}}%
\pgfpathcurveto{\pgfqpoint{2.854001in}{1.059422in}}{\pgfqpoint{2.856562in}{1.065605in}}{\pgfqpoint{2.856562in}{1.072051in}}%
\pgfpathcurveto{\pgfqpoint{2.856562in}{1.078496in}}{\pgfqpoint{2.854001in}{1.084679in}}{\pgfqpoint{2.849443in}{1.089237in}}%
\pgfpathcurveto{\pgfqpoint{2.844885in}{1.093795in}}{\pgfqpoint{2.838703in}{1.096356in}}{\pgfqpoint{2.832257in}{1.096356in}}%
\pgfpathcurveto{\pgfqpoint{2.825811in}{1.096356in}}{\pgfqpoint{2.819628in}{1.093795in}}{\pgfqpoint{2.815070in}{1.089237in}}%
\pgfpathcurveto{\pgfqpoint{2.810512in}{1.084679in}}{\pgfqpoint{2.807951in}{1.078496in}}{\pgfqpoint{2.807951in}{1.072051in}}%
\pgfpathcurveto{\pgfqpoint{2.807951in}{1.065605in}}{\pgfqpoint{2.810512in}{1.059422in}}{\pgfqpoint{2.815070in}{1.054864in}}%
\pgfpathcurveto{\pgfqpoint{2.819628in}{1.050306in}}{\pgfqpoint{2.825811in}{1.047745in}}{\pgfqpoint{2.832257in}{1.047745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885227in}{1.018011in}}%
\pgfpathcurveto{\pgfqpoint{2.891673in}{1.018011in}}{\pgfqpoint{2.897856in}{1.020572in}}{\pgfqpoint{2.902414in}{1.025130in}}%
\pgfpathcurveto{\pgfqpoint{2.906972in}{1.029688in}}{\pgfqpoint{2.909533in}{1.035870in}}{\pgfqpoint{2.909533in}{1.042316in}}%
\pgfpathcurveto{\pgfqpoint{2.909533in}{1.048762in}}{\pgfqpoint{2.906972in}{1.054945in}}{\pgfqpoint{2.902414in}{1.059503in}}%
\pgfpathcurveto{\pgfqpoint{2.897856in}{1.064061in}}{\pgfqpoint{2.891673in}{1.066622in}}{\pgfqpoint{2.885227in}{1.066622in}}%
\pgfpathcurveto{\pgfqpoint{2.878781in}{1.066622in}}{\pgfqpoint{2.872599in}{1.064061in}}{\pgfqpoint{2.868041in}{1.059503in}}%
\pgfpathcurveto{\pgfqpoint{2.863483in}{1.054945in}}{\pgfqpoint{2.860922in}{1.048762in}}{\pgfqpoint{2.860922in}{1.042316in}}%
\pgfpathcurveto{\pgfqpoint{2.860922in}{1.035870in}}{\pgfqpoint{2.863483in}{1.029688in}}{\pgfqpoint{2.868041in}{1.025130in}}%
\pgfpathcurveto{\pgfqpoint{2.872599in}{1.020572in}}{\pgfqpoint{2.878781in}{1.018011in}}{\pgfqpoint{2.885227in}{1.018011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834627in}{1.057934in}}%
\pgfpathcurveto{\pgfqpoint{2.841073in}{1.057934in}}{\pgfqpoint{2.847256in}{1.060495in}}{\pgfqpoint{2.851814in}{1.065053in}}%
\pgfpathcurveto{\pgfqpoint{2.856372in}{1.069611in}}{\pgfqpoint{2.858933in}{1.075793in}}{\pgfqpoint{2.858933in}{1.082239in}}%
\pgfpathcurveto{\pgfqpoint{2.858933in}{1.088685in}}{\pgfqpoint{2.856372in}{1.094868in}}{\pgfqpoint{2.851814in}{1.099426in}}%
\pgfpathcurveto{\pgfqpoint{2.847256in}{1.103984in}}{\pgfqpoint{2.841073in}{1.106545in}}{\pgfqpoint{2.834627in}{1.106545in}}%
\pgfpathcurveto{\pgfqpoint{2.828181in}{1.106545in}}{\pgfqpoint{2.821998in}{1.103984in}}{\pgfqpoint{2.817441in}{1.099426in}}%
\pgfpathcurveto{\pgfqpoint{2.812883in}{1.094868in}}{\pgfqpoint{2.810322in}{1.088685in}}{\pgfqpoint{2.810322in}{1.082239in}}%
\pgfpathcurveto{\pgfqpoint{2.810322in}{1.075793in}}{\pgfqpoint{2.812883in}{1.069611in}}{\pgfqpoint{2.817441in}{1.065053in}}%
\pgfpathcurveto{\pgfqpoint{2.821998in}{1.060495in}}{\pgfqpoint{2.828181in}{1.057934in}}{\pgfqpoint{2.834627in}{1.057934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909347in}{1.001765in}}%
\pgfpathcurveto{\pgfqpoint{2.915792in}{1.001765in}}{\pgfqpoint{2.921975in}{1.004326in}}{\pgfqpoint{2.926533in}{1.008884in}}%
\pgfpathcurveto{\pgfqpoint{2.931091in}{1.013442in}}{\pgfqpoint{2.933652in}{1.019625in}}{\pgfqpoint{2.933652in}{1.026071in}}%
\pgfpathcurveto{\pgfqpoint{2.933652in}{1.032517in}}{\pgfqpoint{2.931091in}{1.038700in}}{\pgfqpoint{2.926533in}{1.043258in}}%
\pgfpathcurveto{\pgfqpoint{2.921975in}{1.047816in}}{\pgfqpoint{2.915792in}{1.050377in}}{\pgfqpoint{2.909347in}{1.050377in}}%
\pgfpathcurveto{\pgfqpoint{2.902901in}{1.050377in}}{\pgfqpoint{2.896718in}{1.047816in}}{\pgfqpoint{2.892160in}{1.043258in}}%
\pgfpathcurveto{\pgfqpoint{2.887602in}{1.038700in}}{\pgfqpoint{2.885041in}{1.032517in}}{\pgfqpoint{2.885041in}{1.026071in}}%
\pgfpathcurveto{\pgfqpoint{2.885041in}{1.019625in}}{\pgfqpoint{2.887602in}{1.013442in}}{\pgfqpoint{2.892160in}{1.008884in}}%
\pgfpathcurveto{\pgfqpoint{2.896718in}{1.004326in}}{\pgfqpoint{2.902901in}{1.001765in}}{\pgfqpoint{2.909347in}{1.001765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912221in}{1.043868in}}%
\pgfpathcurveto{\pgfqpoint{2.918667in}{1.043868in}}{\pgfqpoint{2.924849in}{1.046429in}}{\pgfqpoint{2.929407in}{1.050987in}}%
\pgfpathcurveto{\pgfqpoint{2.933965in}{1.055545in}}{\pgfqpoint{2.936526in}{1.061727in}}{\pgfqpoint{2.936526in}{1.068173in}}%
\pgfpathcurveto{\pgfqpoint{2.936526in}{1.074619in}}{\pgfqpoint{2.933965in}{1.080802in}}{\pgfqpoint{2.929407in}{1.085360in}}%
\pgfpathcurveto{\pgfqpoint{2.924849in}{1.089918in}}{\pgfqpoint{2.918667in}{1.092479in}}{\pgfqpoint{2.912221in}{1.092479in}}%
\pgfpathcurveto{\pgfqpoint{2.905775in}{1.092479in}}{\pgfqpoint{2.899592in}{1.089918in}}{\pgfqpoint{2.895034in}{1.085360in}}%
\pgfpathcurveto{\pgfqpoint{2.890476in}{1.080802in}}{\pgfqpoint{2.887915in}{1.074619in}}{\pgfqpoint{2.887915in}{1.068173in}}%
\pgfpathcurveto{\pgfqpoint{2.887915in}{1.061727in}}{\pgfqpoint{2.890476in}{1.055545in}}{\pgfqpoint{2.895034in}{1.050987in}}%
\pgfpathcurveto{\pgfqpoint{2.899592in}{1.046429in}}{\pgfqpoint{2.905775in}{1.043868in}}{\pgfqpoint{2.912221in}{1.043868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916503in}{1.026233in}}%
\pgfpathcurveto{\pgfqpoint{2.922949in}{1.026233in}}{\pgfqpoint{2.929132in}{1.028794in}}{\pgfqpoint{2.933690in}{1.033352in}}%
\pgfpathcurveto{\pgfqpoint{2.938248in}{1.037910in}}{\pgfqpoint{2.940809in}{1.044093in}}{\pgfqpoint{2.940809in}{1.050539in}}%
\pgfpathcurveto{\pgfqpoint{2.940809in}{1.056985in}}{\pgfqpoint{2.938248in}{1.063167in}}{\pgfqpoint{2.933690in}{1.067725in}}%
\pgfpathcurveto{\pgfqpoint{2.929132in}{1.072283in}}{\pgfqpoint{2.922949in}{1.074844in}}{\pgfqpoint{2.916503in}{1.074844in}}%
\pgfpathcurveto{\pgfqpoint{2.910057in}{1.074844in}}{\pgfqpoint{2.903875in}{1.072283in}}{\pgfqpoint{2.899317in}{1.067725in}}%
\pgfpathcurveto{\pgfqpoint{2.894759in}{1.063167in}}{\pgfqpoint{2.892198in}{1.056985in}}{\pgfqpoint{2.892198in}{1.050539in}}%
\pgfpathcurveto{\pgfqpoint{2.892198in}{1.044093in}}{\pgfqpoint{2.894759in}{1.037910in}}{\pgfqpoint{2.899317in}{1.033352in}}%
\pgfpathcurveto{\pgfqpoint{2.903875in}{1.028794in}}{\pgfqpoint{2.910057in}{1.026233in}}{\pgfqpoint{2.916503in}{1.026233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854074in}{1.023466in}}%
\pgfpathcurveto{\pgfqpoint{2.860520in}{1.023466in}}{\pgfqpoint{2.866703in}{1.026027in}}{\pgfqpoint{2.871261in}{1.030585in}}%
\pgfpathcurveto{\pgfqpoint{2.875819in}{1.035143in}}{\pgfqpoint{2.878380in}{1.041325in}}{\pgfqpoint{2.878380in}{1.047771in}}%
\pgfpathcurveto{\pgfqpoint{2.878380in}{1.054217in}}{\pgfqpoint{2.875819in}{1.060400in}}{\pgfqpoint{2.871261in}{1.064958in}}%
\pgfpathcurveto{\pgfqpoint{2.866703in}{1.069516in}}{\pgfqpoint{2.860520in}{1.072077in}}{\pgfqpoint{2.854074in}{1.072077in}}%
\pgfpathcurveto{\pgfqpoint{2.847628in}{1.072077in}}{\pgfqpoint{2.841445in}{1.069516in}}{\pgfqpoint{2.836887in}{1.064958in}}%
\pgfpathcurveto{\pgfqpoint{2.832330in}{1.060400in}}{\pgfqpoint{2.829769in}{1.054217in}}{\pgfqpoint{2.829769in}{1.047771in}}%
\pgfpathcurveto{\pgfqpoint{2.829769in}{1.041325in}}{\pgfqpoint{2.832330in}{1.035143in}}{\pgfqpoint{2.836887in}{1.030585in}}%
\pgfpathcurveto{\pgfqpoint{2.841445in}{1.026027in}}{\pgfqpoint{2.847628in}{1.023466in}}{\pgfqpoint{2.854074in}{1.023466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868327in}{1.064470in}}%
\pgfpathcurveto{\pgfqpoint{2.874773in}{1.064470in}}{\pgfqpoint{2.880956in}{1.067031in}}{\pgfqpoint{2.885514in}{1.071589in}}%
\pgfpathcurveto{\pgfqpoint{2.890072in}{1.076147in}}{\pgfqpoint{2.892633in}{1.082330in}}{\pgfqpoint{2.892633in}{1.088776in}}%
\pgfpathcurveto{\pgfqpoint{2.892633in}{1.095222in}}{\pgfqpoint{2.890072in}{1.101404in}}{\pgfqpoint{2.885514in}{1.105962in}}%
\pgfpathcurveto{\pgfqpoint{2.880956in}{1.110520in}}{\pgfqpoint{2.874773in}{1.113081in}}{\pgfqpoint{2.868327in}{1.113081in}}%
\pgfpathcurveto{\pgfqpoint{2.861881in}{1.113081in}}{\pgfqpoint{2.855698in}{1.110520in}}{\pgfqpoint{2.851141in}{1.105962in}}%
\pgfpathcurveto{\pgfqpoint{2.846583in}{1.101404in}}{\pgfqpoint{2.844022in}{1.095222in}}{\pgfqpoint{2.844022in}{1.088776in}}%
\pgfpathcurveto{\pgfqpoint{2.844022in}{1.082330in}}{\pgfqpoint{2.846583in}{1.076147in}}{\pgfqpoint{2.851141in}{1.071589in}}%
\pgfpathcurveto{\pgfqpoint{2.855698in}{1.067031in}}{\pgfqpoint{2.861881in}{1.064470in}}{\pgfqpoint{2.868327in}{1.064470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868319in}{1.044858in}}%
\pgfpathcurveto{\pgfqpoint{2.874764in}{1.044858in}}{\pgfqpoint{2.880947in}{1.047419in}}{\pgfqpoint{2.885505in}{1.051977in}}%
\pgfpathcurveto{\pgfqpoint{2.890063in}{1.056535in}}{\pgfqpoint{2.892624in}{1.062718in}}{\pgfqpoint{2.892624in}{1.069164in}}%
\pgfpathcurveto{\pgfqpoint{2.892624in}{1.075610in}}{\pgfqpoint{2.890063in}{1.081793in}}{\pgfqpoint{2.885505in}{1.086350in}}%
\pgfpathcurveto{\pgfqpoint{2.880947in}{1.090908in}}{\pgfqpoint{2.874764in}{1.093469in}}{\pgfqpoint{2.868319in}{1.093469in}}%
\pgfpathcurveto{\pgfqpoint{2.861873in}{1.093469in}}{\pgfqpoint{2.855690in}{1.090908in}}{\pgfqpoint{2.851132in}{1.086350in}}%
\pgfpathcurveto{\pgfqpoint{2.846574in}{1.081793in}}{\pgfqpoint{2.844013in}{1.075610in}}{\pgfqpoint{2.844013in}{1.069164in}}%
\pgfpathcurveto{\pgfqpoint{2.844013in}{1.062718in}}{\pgfqpoint{2.846574in}{1.056535in}}{\pgfqpoint{2.851132in}{1.051977in}}%
\pgfpathcurveto{\pgfqpoint{2.855690in}{1.047419in}}{\pgfqpoint{2.861873in}{1.044858in}}{\pgfqpoint{2.868319in}{1.044858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901263in}{1.054045in}}%
\pgfpathcurveto{\pgfqpoint{2.907709in}{1.054045in}}{\pgfqpoint{2.913892in}{1.056606in}}{\pgfqpoint{2.918450in}{1.061163in}}%
\pgfpathcurveto{\pgfqpoint{2.923008in}{1.065721in}}{\pgfqpoint{2.925569in}{1.071904in}}{\pgfqpoint{2.925569in}{1.078350in}}%
\pgfpathcurveto{\pgfqpoint{2.925569in}{1.084796in}}{\pgfqpoint{2.923008in}{1.090979in}}{\pgfqpoint{2.918450in}{1.095537in}}%
\pgfpathcurveto{\pgfqpoint{2.913892in}{1.100095in}}{\pgfqpoint{2.907709in}{1.102656in}}{\pgfqpoint{2.901263in}{1.102656in}}%
\pgfpathcurveto{\pgfqpoint{2.894818in}{1.102656in}}{\pgfqpoint{2.888635in}{1.100095in}}{\pgfqpoint{2.884077in}{1.095537in}}%
\pgfpathcurveto{\pgfqpoint{2.879519in}{1.090979in}}{\pgfqpoint{2.876958in}{1.084796in}}{\pgfqpoint{2.876958in}{1.078350in}}%
\pgfpathcurveto{\pgfqpoint{2.876958in}{1.071904in}}{\pgfqpoint{2.879519in}{1.065721in}}{\pgfqpoint{2.884077in}{1.061163in}}%
\pgfpathcurveto{\pgfqpoint{2.888635in}{1.056606in}}{\pgfqpoint{2.894818in}{1.054045in}}{\pgfqpoint{2.901263in}{1.054045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910667in}{1.085489in}}%
\pgfpathcurveto{\pgfqpoint{2.917113in}{1.085489in}}{\pgfqpoint{2.923295in}{1.088050in}}{\pgfqpoint{2.927853in}{1.092607in}}%
\pgfpathcurveto{\pgfqpoint{2.932411in}{1.097165in}}{\pgfqpoint{2.934972in}{1.103348in}}{\pgfqpoint{2.934972in}{1.109794in}}%
\pgfpathcurveto{\pgfqpoint{2.934972in}{1.116240in}}{\pgfqpoint{2.932411in}{1.122423in}}{\pgfqpoint{2.927853in}{1.126981in}}%
\pgfpathcurveto{\pgfqpoint{2.923295in}{1.131539in}}{\pgfqpoint{2.917113in}{1.134100in}}{\pgfqpoint{2.910667in}{1.134100in}}%
\pgfpathcurveto{\pgfqpoint{2.904221in}{1.134100in}}{\pgfqpoint{2.898038in}{1.131539in}}{\pgfqpoint{2.893480in}{1.126981in}}%
\pgfpathcurveto{\pgfqpoint{2.888922in}{1.122423in}}{\pgfqpoint{2.886361in}{1.116240in}}{\pgfqpoint{2.886361in}{1.109794in}}%
\pgfpathcurveto{\pgfqpoint{2.886361in}{1.103348in}}{\pgfqpoint{2.888922in}{1.097165in}}{\pgfqpoint{2.893480in}{1.092607in}}%
\pgfpathcurveto{\pgfqpoint{2.898038in}{1.088050in}}{\pgfqpoint{2.904221in}{1.085489in}}{\pgfqpoint{2.910667in}{1.085489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840365in}{1.059052in}}%
\pgfpathcurveto{\pgfqpoint{2.846811in}{1.059052in}}{\pgfqpoint{2.852994in}{1.061613in}}{\pgfqpoint{2.857552in}{1.066171in}}%
\pgfpathcurveto{\pgfqpoint{2.862110in}{1.070729in}}{\pgfqpoint{2.864671in}{1.076912in}}{\pgfqpoint{2.864671in}{1.083358in}}%
\pgfpathcurveto{\pgfqpoint{2.864671in}{1.089804in}}{\pgfqpoint{2.862110in}{1.095987in}}{\pgfqpoint{2.857552in}{1.100544in}}%
\pgfpathcurveto{\pgfqpoint{2.852994in}{1.105102in}}{\pgfqpoint{2.846811in}{1.107663in}}{\pgfqpoint{2.840365in}{1.107663in}}%
\pgfpathcurveto{\pgfqpoint{2.833919in}{1.107663in}}{\pgfqpoint{2.827736in}{1.105102in}}{\pgfqpoint{2.823178in}{1.100544in}}%
\pgfpathcurveto{\pgfqpoint{2.818621in}{1.095987in}}{\pgfqpoint{2.816060in}{1.089804in}}{\pgfqpoint{2.816060in}{1.083358in}}%
\pgfpathcurveto{\pgfqpoint{2.816060in}{1.076912in}}{\pgfqpoint{2.818621in}{1.070729in}}{\pgfqpoint{2.823178in}{1.066171in}}%
\pgfpathcurveto{\pgfqpoint{2.827736in}{1.061613in}}{\pgfqpoint{2.833919in}{1.059052in}}{\pgfqpoint{2.840365in}{1.059052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875419in}{1.027014in}}%
\pgfpathcurveto{\pgfqpoint{2.881864in}{1.027014in}}{\pgfqpoint{2.888047in}{1.029575in}}{\pgfqpoint{2.892605in}{1.034133in}}%
\pgfpathcurveto{\pgfqpoint{2.897163in}{1.038691in}}{\pgfqpoint{2.899724in}{1.044874in}}{\pgfqpoint{2.899724in}{1.051320in}}%
\pgfpathcurveto{\pgfqpoint{2.899724in}{1.057766in}}{\pgfqpoint{2.897163in}{1.063949in}}{\pgfqpoint{2.892605in}{1.068506in}}%
\pgfpathcurveto{\pgfqpoint{2.888047in}{1.073064in}}{\pgfqpoint{2.881864in}{1.075625in}}{\pgfqpoint{2.875419in}{1.075625in}}%
\pgfpathcurveto{\pgfqpoint{2.868973in}{1.075625in}}{\pgfqpoint{2.862790in}{1.073064in}}{\pgfqpoint{2.858232in}{1.068506in}}%
\pgfpathcurveto{\pgfqpoint{2.853674in}{1.063949in}}{\pgfqpoint{2.851113in}{1.057766in}}{\pgfqpoint{2.851113in}{1.051320in}}%
\pgfpathcurveto{\pgfqpoint{2.851113in}{1.044874in}}{\pgfqpoint{2.853674in}{1.038691in}}{\pgfqpoint{2.858232in}{1.034133in}}%
\pgfpathcurveto{\pgfqpoint{2.862790in}{1.029575in}}{\pgfqpoint{2.868973in}{1.027014in}}{\pgfqpoint{2.875419in}{1.027014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835185in}{1.074010in}}%
\pgfpathcurveto{\pgfqpoint{2.841631in}{1.074010in}}{\pgfqpoint{2.847814in}{1.076571in}}{\pgfqpoint{2.852371in}{1.081129in}}%
\pgfpathcurveto{\pgfqpoint{2.856929in}{1.085687in}}{\pgfqpoint{2.859490in}{1.091870in}}{\pgfqpoint{2.859490in}{1.098316in}}%
\pgfpathcurveto{\pgfqpoint{2.859490in}{1.104762in}}{\pgfqpoint{2.856929in}{1.110944in}}{\pgfqpoint{2.852371in}{1.115502in}}%
\pgfpathcurveto{\pgfqpoint{2.847814in}{1.120060in}}{\pgfqpoint{2.841631in}{1.122621in}}{\pgfqpoint{2.835185in}{1.122621in}}%
\pgfpathcurveto{\pgfqpoint{2.828739in}{1.122621in}}{\pgfqpoint{2.822556in}{1.120060in}}{\pgfqpoint{2.817998in}{1.115502in}}%
\pgfpathcurveto{\pgfqpoint{2.813440in}{1.110944in}}{\pgfqpoint{2.810879in}{1.104762in}}{\pgfqpoint{2.810879in}{1.098316in}}%
\pgfpathcurveto{\pgfqpoint{2.810879in}{1.091870in}}{\pgfqpoint{2.813440in}{1.085687in}}{\pgfqpoint{2.817998in}{1.081129in}}%
\pgfpathcurveto{\pgfqpoint{2.822556in}{1.076571in}}{\pgfqpoint{2.828739in}{1.074010in}}{\pgfqpoint{2.835185in}{1.074010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889074in}{1.042123in}}%
\pgfpathcurveto{\pgfqpoint{2.895520in}{1.042123in}}{\pgfqpoint{2.901703in}{1.044684in}}{\pgfqpoint{2.906261in}{1.049242in}}%
\pgfpathcurveto{\pgfqpoint{2.910819in}{1.053800in}}{\pgfqpoint{2.913380in}{1.059983in}}{\pgfqpoint{2.913380in}{1.066429in}}%
\pgfpathcurveto{\pgfqpoint{2.913380in}{1.072875in}}{\pgfqpoint{2.910819in}{1.079057in}}{\pgfqpoint{2.906261in}{1.083615in}}%
\pgfpathcurveto{\pgfqpoint{2.901703in}{1.088173in}}{\pgfqpoint{2.895520in}{1.090734in}}{\pgfqpoint{2.889074in}{1.090734in}}%
\pgfpathcurveto{\pgfqpoint{2.882628in}{1.090734in}}{\pgfqpoint{2.876446in}{1.088173in}}{\pgfqpoint{2.871888in}{1.083615in}}%
\pgfpathcurveto{\pgfqpoint{2.867330in}{1.079057in}}{\pgfqpoint{2.864769in}{1.072875in}}{\pgfqpoint{2.864769in}{1.066429in}}%
\pgfpathcurveto{\pgfqpoint{2.864769in}{1.059983in}}{\pgfqpoint{2.867330in}{1.053800in}}{\pgfqpoint{2.871888in}{1.049242in}}%
\pgfpathcurveto{\pgfqpoint{2.876446in}{1.044684in}}{\pgfqpoint{2.882628in}{1.042123in}}{\pgfqpoint{2.889074in}{1.042123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919567in}{1.049792in}}%
\pgfpathcurveto{\pgfqpoint{2.926013in}{1.049792in}}{\pgfqpoint{2.932196in}{1.052353in}}{\pgfqpoint{2.936754in}{1.056911in}}%
\pgfpathcurveto{\pgfqpoint{2.941312in}{1.061469in}}{\pgfqpoint{2.943873in}{1.067651in}}{\pgfqpoint{2.943873in}{1.074097in}}%
\pgfpathcurveto{\pgfqpoint{2.943873in}{1.080543in}}{\pgfqpoint{2.941312in}{1.086726in}}{\pgfqpoint{2.936754in}{1.091284in}}%
\pgfpathcurveto{\pgfqpoint{2.932196in}{1.095842in}}{\pgfqpoint{2.926013in}{1.098403in}}{\pgfqpoint{2.919567in}{1.098403in}}%
\pgfpathcurveto{\pgfqpoint{2.913121in}{1.098403in}}{\pgfqpoint{2.906938in}{1.095842in}}{\pgfqpoint{2.902380in}{1.091284in}}%
\pgfpathcurveto{\pgfqpoint{2.897822in}{1.086726in}}{\pgfqpoint{2.895261in}{1.080543in}}{\pgfqpoint{2.895261in}{1.074097in}}%
\pgfpathcurveto{\pgfqpoint{2.895261in}{1.067651in}}{\pgfqpoint{2.897822in}{1.061469in}}{\pgfqpoint{2.902380in}{1.056911in}}%
\pgfpathcurveto{\pgfqpoint{2.906938in}{1.052353in}}{\pgfqpoint{2.913121in}{1.049792in}}{\pgfqpoint{2.919567in}{1.049792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830425in}{1.053499in}}%
\pgfpathcurveto{\pgfqpoint{2.836871in}{1.053499in}}{\pgfqpoint{2.843054in}{1.056060in}}{\pgfqpoint{2.847612in}{1.060618in}}%
\pgfpathcurveto{\pgfqpoint{2.852170in}{1.065176in}}{\pgfqpoint{2.854731in}{1.071359in}}{\pgfqpoint{2.854731in}{1.077804in}}%
\pgfpathcurveto{\pgfqpoint{2.854731in}{1.084250in}}{\pgfqpoint{2.852170in}{1.090433in}}{\pgfqpoint{2.847612in}{1.094991in}}%
\pgfpathcurveto{\pgfqpoint{2.843054in}{1.099549in}}{\pgfqpoint{2.836871in}{1.102110in}}{\pgfqpoint{2.830425in}{1.102110in}}%
\pgfpathcurveto{\pgfqpoint{2.823979in}{1.102110in}}{\pgfqpoint{2.817796in}{1.099549in}}{\pgfqpoint{2.813238in}{1.094991in}}%
\pgfpathcurveto{\pgfqpoint{2.808680in}{1.090433in}}{\pgfqpoint{2.806119in}{1.084250in}}{\pgfqpoint{2.806119in}{1.077804in}}%
\pgfpathcurveto{\pgfqpoint{2.806119in}{1.071359in}}{\pgfqpoint{2.808680in}{1.065176in}}{\pgfqpoint{2.813238in}{1.060618in}}%
\pgfpathcurveto{\pgfqpoint{2.817796in}{1.056060in}}{\pgfqpoint{2.823979in}{1.053499in}}{\pgfqpoint{2.830425in}{1.053499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933985in}{1.008541in}}%
\pgfpathcurveto{\pgfqpoint{2.940431in}{1.008541in}}{\pgfqpoint{2.946614in}{1.011102in}}{\pgfqpoint{2.951172in}{1.015660in}}%
\pgfpathcurveto{\pgfqpoint{2.955730in}{1.020218in}}{\pgfqpoint{2.958291in}{1.026401in}}{\pgfqpoint{2.958291in}{1.032847in}}%
\pgfpathcurveto{\pgfqpoint{2.958291in}{1.039293in}}{\pgfqpoint{2.955730in}{1.045476in}}{\pgfqpoint{2.951172in}{1.050034in}}%
\pgfpathcurveto{\pgfqpoint{2.946614in}{1.054592in}}{\pgfqpoint{2.940431in}{1.057153in}}{\pgfqpoint{2.933985in}{1.057153in}}%
\pgfpathcurveto{\pgfqpoint{2.927539in}{1.057153in}}{\pgfqpoint{2.921357in}{1.054592in}}{\pgfqpoint{2.916799in}{1.050034in}}%
\pgfpathcurveto{\pgfqpoint{2.912241in}{1.045476in}}{\pgfqpoint{2.909680in}{1.039293in}}{\pgfqpoint{2.909680in}{1.032847in}}%
\pgfpathcurveto{\pgfqpoint{2.909680in}{1.026401in}}{\pgfqpoint{2.912241in}{1.020218in}}{\pgfqpoint{2.916799in}{1.015660in}}%
\pgfpathcurveto{\pgfqpoint{2.921357in}{1.011102in}}{\pgfqpoint{2.927539in}{1.008541in}}{\pgfqpoint{2.933985in}{1.008541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846063in}{1.056825in}}%
\pgfpathcurveto{\pgfqpoint{2.852509in}{1.056825in}}{\pgfqpoint{2.858692in}{1.059386in}}{\pgfqpoint{2.863250in}{1.063944in}}%
\pgfpathcurveto{\pgfqpoint{2.867808in}{1.068502in}}{\pgfqpoint{2.870369in}{1.074685in}}{\pgfqpoint{2.870369in}{1.081131in}}%
\pgfpathcurveto{\pgfqpoint{2.870369in}{1.087577in}}{\pgfqpoint{2.867808in}{1.093759in}}{\pgfqpoint{2.863250in}{1.098317in}}%
\pgfpathcurveto{\pgfqpoint{2.858692in}{1.102875in}}{\pgfqpoint{2.852509in}{1.105436in}}{\pgfqpoint{2.846063in}{1.105436in}}%
\pgfpathcurveto{\pgfqpoint{2.839617in}{1.105436in}}{\pgfqpoint{2.833435in}{1.102875in}}{\pgfqpoint{2.828877in}{1.098317in}}%
\pgfpathcurveto{\pgfqpoint{2.824319in}{1.093759in}}{\pgfqpoint{2.821758in}{1.087577in}}{\pgfqpoint{2.821758in}{1.081131in}}%
\pgfpathcurveto{\pgfqpoint{2.821758in}{1.074685in}}{\pgfqpoint{2.824319in}{1.068502in}}{\pgfqpoint{2.828877in}{1.063944in}}%
\pgfpathcurveto{\pgfqpoint{2.833435in}{1.059386in}}{\pgfqpoint{2.839617in}{1.056825in}}{\pgfqpoint{2.846063in}{1.056825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903055in}{1.047686in}}%
\pgfpathcurveto{\pgfqpoint{2.909501in}{1.047686in}}{\pgfqpoint{2.915684in}{1.050247in}}{\pgfqpoint{2.920242in}{1.054805in}}%
\pgfpathcurveto{\pgfqpoint{2.924800in}{1.059363in}}{\pgfqpoint{2.927361in}{1.065546in}}{\pgfqpoint{2.927361in}{1.071991in}}%
\pgfpathcurveto{\pgfqpoint{2.927361in}{1.078437in}}{\pgfqpoint{2.924800in}{1.084620in}}{\pgfqpoint{2.920242in}{1.089178in}}%
\pgfpathcurveto{\pgfqpoint{2.915684in}{1.093736in}}{\pgfqpoint{2.909501in}{1.096297in}}{\pgfqpoint{2.903055in}{1.096297in}}%
\pgfpathcurveto{\pgfqpoint{2.896609in}{1.096297in}}{\pgfqpoint{2.890426in}{1.093736in}}{\pgfqpoint{2.885868in}{1.089178in}}%
\pgfpathcurveto{\pgfqpoint{2.881310in}{1.084620in}}{\pgfqpoint{2.878750in}{1.078437in}}{\pgfqpoint{2.878750in}{1.071991in}}%
\pgfpathcurveto{\pgfqpoint{2.878750in}{1.065546in}}{\pgfqpoint{2.881310in}{1.059363in}}{\pgfqpoint{2.885868in}{1.054805in}}%
\pgfpathcurveto{\pgfqpoint{2.890426in}{1.050247in}}{\pgfqpoint{2.896609in}{1.047686in}}{\pgfqpoint{2.903055in}{1.047686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943372in}{1.060059in}}%
\pgfpathcurveto{\pgfqpoint{2.949818in}{1.060059in}}{\pgfqpoint{2.956000in}{1.062620in}}{\pgfqpoint{2.960558in}{1.067178in}}%
\pgfpathcurveto{\pgfqpoint{2.965116in}{1.071736in}}{\pgfqpoint{2.967677in}{1.077918in}}{\pgfqpoint{2.967677in}{1.084364in}}%
\pgfpathcurveto{\pgfqpoint{2.967677in}{1.090810in}}{\pgfqpoint{2.965116in}{1.096993in}}{\pgfqpoint{2.960558in}{1.101551in}}%
\pgfpathcurveto{\pgfqpoint{2.956000in}{1.106109in}}{\pgfqpoint{2.949818in}{1.108670in}}{\pgfqpoint{2.943372in}{1.108670in}}%
\pgfpathcurveto{\pgfqpoint{2.936926in}{1.108670in}}{\pgfqpoint{2.930743in}{1.106109in}}{\pgfqpoint{2.926185in}{1.101551in}}%
\pgfpathcurveto{\pgfqpoint{2.921627in}{1.096993in}}{\pgfqpoint{2.919066in}{1.090810in}}{\pgfqpoint{2.919066in}{1.084364in}}%
\pgfpathcurveto{\pgfqpoint{2.919066in}{1.077918in}}{\pgfqpoint{2.921627in}{1.071736in}}{\pgfqpoint{2.926185in}{1.067178in}}%
\pgfpathcurveto{\pgfqpoint{2.930743in}{1.062620in}}{\pgfqpoint{2.936926in}{1.060059in}}{\pgfqpoint{2.943372in}{1.060059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919047in}{1.060195in}}%
\pgfpathcurveto{\pgfqpoint{2.925493in}{1.060195in}}{\pgfqpoint{2.931676in}{1.062756in}}{\pgfqpoint{2.936234in}{1.067314in}}%
\pgfpathcurveto{\pgfqpoint{2.940792in}{1.071872in}}{\pgfqpoint{2.943353in}{1.078054in}}{\pgfqpoint{2.943353in}{1.084500in}}%
\pgfpathcurveto{\pgfqpoint{2.943353in}{1.090946in}}{\pgfqpoint{2.940792in}{1.097129in}}{\pgfqpoint{2.936234in}{1.101687in}}%
\pgfpathcurveto{\pgfqpoint{2.931676in}{1.106245in}}{\pgfqpoint{2.925493in}{1.108806in}}{\pgfqpoint{2.919047in}{1.108806in}}%
\pgfpathcurveto{\pgfqpoint{2.912601in}{1.108806in}}{\pgfqpoint{2.906419in}{1.106245in}}{\pgfqpoint{2.901861in}{1.101687in}}%
\pgfpathcurveto{\pgfqpoint{2.897303in}{1.097129in}}{\pgfqpoint{2.894742in}{1.090946in}}{\pgfqpoint{2.894742in}{1.084500in}}%
\pgfpathcurveto{\pgfqpoint{2.894742in}{1.078054in}}{\pgfqpoint{2.897303in}{1.071872in}}{\pgfqpoint{2.901861in}{1.067314in}}%
\pgfpathcurveto{\pgfqpoint{2.906419in}{1.062756in}}{\pgfqpoint{2.912601in}{1.060195in}}{\pgfqpoint{2.919047in}{1.060195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925936in}{1.022187in}}%
\pgfpathcurveto{\pgfqpoint{2.932382in}{1.022187in}}{\pgfqpoint{2.938564in}{1.024748in}}{\pgfqpoint{2.943122in}{1.029306in}}%
\pgfpathcurveto{\pgfqpoint{2.947680in}{1.033864in}}{\pgfqpoint{2.950241in}{1.040046in}}{\pgfqpoint{2.950241in}{1.046492in}}%
\pgfpathcurveto{\pgfqpoint{2.950241in}{1.052938in}}{\pgfqpoint{2.947680in}{1.059121in}}{\pgfqpoint{2.943122in}{1.063679in}}%
\pgfpathcurveto{\pgfqpoint{2.938564in}{1.068237in}}{\pgfqpoint{2.932382in}{1.070798in}}{\pgfqpoint{2.925936in}{1.070798in}}%
\pgfpathcurveto{\pgfqpoint{2.919490in}{1.070798in}}{\pgfqpoint{2.913307in}{1.068237in}}{\pgfqpoint{2.908749in}{1.063679in}}%
\pgfpathcurveto{\pgfqpoint{2.904191in}{1.059121in}}{\pgfqpoint{2.901630in}{1.052938in}}{\pgfqpoint{2.901630in}{1.046492in}}%
\pgfpathcurveto{\pgfqpoint{2.901630in}{1.040046in}}{\pgfqpoint{2.904191in}{1.033864in}}{\pgfqpoint{2.908749in}{1.029306in}}%
\pgfpathcurveto{\pgfqpoint{2.913307in}{1.024748in}}{\pgfqpoint{2.919490in}{1.022187in}}{\pgfqpoint{2.925936in}{1.022187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936085in}{1.018453in}}%
\pgfpathcurveto{\pgfqpoint{2.942531in}{1.018453in}}{\pgfqpoint{2.948714in}{1.021014in}}{\pgfqpoint{2.953272in}{1.025572in}}%
\pgfpathcurveto{\pgfqpoint{2.957830in}{1.030130in}}{\pgfqpoint{2.960391in}{1.036312in}}{\pgfqpoint{2.960391in}{1.042758in}}%
\pgfpathcurveto{\pgfqpoint{2.960391in}{1.049204in}}{\pgfqpoint{2.957830in}{1.055387in}}{\pgfqpoint{2.953272in}{1.059945in}}%
\pgfpathcurveto{\pgfqpoint{2.948714in}{1.064503in}}{\pgfqpoint{2.942531in}{1.067064in}}{\pgfqpoint{2.936085in}{1.067064in}}%
\pgfpathcurveto{\pgfqpoint{2.929639in}{1.067064in}}{\pgfqpoint{2.923457in}{1.064503in}}{\pgfqpoint{2.918899in}{1.059945in}}%
\pgfpathcurveto{\pgfqpoint{2.914341in}{1.055387in}}{\pgfqpoint{2.911780in}{1.049204in}}{\pgfqpoint{2.911780in}{1.042758in}}%
\pgfpathcurveto{\pgfqpoint{2.911780in}{1.036312in}}{\pgfqpoint{2.914341in}{1.030130in}}{\pgfqpoint{2.918899in}{1.025572in}}%
\pgfpathcurveto{\pgfqpoint{2.923457in}{1.021014in}}{\pgfqpoint{2.929639in}{1.018453in}}{\pgfqpoint{2.936085in}{1.018453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884012in}{1.102263in}}%
\pgfpathcurveto{\pgfqpoint{2.890458in}{1.102263in}}{\pgfqpoint{2.896640in}{1.104824in}}{\pgfqpoint{2.901198in}{1.109382in}}%
\pgfpathcurveto{\pgfqpoint{2.905756in}{1.113940in}}{\pgfqpoint{2.908317in}{1.120123in}}{\pgfqpoint{2.908317in}{1.126569in}}%
\pgfpathcurveto{\pgfqpoint{2.908317in}{1.133015in}}{\pgfqpoint{2.905756in}{1.139198in}}{\pgfqpoint{2.901198in}{1.143756in}}%
\pgfpathcurveto{\pgfqpoint{2.896640in}{1.148314in}}{\pgfqpoint{2.890458in}{1.150875in}}{\pgfqpoint{2.884012in}{1.150875in}}%
\pgfpathcurveto{\pgfqpoint{2.877566in}{1.150875in}}{\pgfqpoint{2.871383in}{1.148314in}}{\pgfqpoint{2.866825in}{1.143756in}}%
\pgfpathcurveto{\pgfqpoint{2.862267in}{1.139198in}}{\pgfqpoint{2.859706in}{1.133015in}}{\pgfqpoint{2.859706in}{1.126569in}}%
\pgfpathcurveto{\pgfqpoint{2.859706in}{1.120123in}}{\pgfqpoint{2.862267in}{1.113940in}}{\pgfqpoint{2.866825in}{1.109382in}}%
\pgfpathcurveto{\pgfqpoint{2.871383in}{1.104824in}}{\pgfqpoint{2.877566in}{1.102263in}}{\pgfqpoint{2.884012in}{1.102263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868465in}{1.021605in}}%
\pgfpathcurveto{\pgfqpoint{2.874911in}{1.021605in}}{\pgfqpoint{2.881094in}{1.024166in}}{\pgfqpoint{2.885652in}{1.028724in}}%
\pgfpathcurveto{\pgfqpoint{2.890210in}{1.033282in}}{\pgfqpoint{2.892771in}{1.039465in}}{\pgfqpoint{2.892771in}{1.045910in}}%
\pgfpathcurveto{\pgfqpoint{2.892771in}{1.052356in}}{\pgfqpoint{2.890210in}{1.058539in}}{\pgfqpoint{2.885652in}{1.063097in}}%
\pgfpathcurveto{\pgfqpoint{2.881094in}{1.067655in}}{\pgfqpoint{2.874911in}{1.070216in}}{\pgfqpoint{2.868465in}{1.070216in}}%
\pgfpathcurveto{\pgfqpoint{2.862020in}{1.070216in}}{\pgfqpoint{2.855837in}{1.067655in}}{\pgfqpoint{2.851279in}{1.063097in}}%
\pgfpathcurveto{\pgfqpoint{2.846721in}{1.058539in}}{\pgfqpoint{2.844160in}{1.052356in}}{\pgfqpoint{2.844160in}{1.045910in}}%
\pgfpathcurveto{\pgfqpoint{2.844160in}{1.039465in}}{\pgfqpoint{2.846721in}{1.033282in}}{\pgfqpoint{2.851279in}{1.028724in}}%
\pgfpathcurveto{\pgfqpoint{2.855837in}{1.024166in}}{\pgfqpoint{2.862020in}{1.021605in}}{\pgfqpoint{2.868465in}{1.021605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898751in}{1.108899in}}%
\pgfpathcurveto{\pgfqpoint{2.905196in}{1.108899in}}{\pgfqpoint{2.911379in}{1.111459in}}{\pgfqpoint{2.915937in}{1.116017in}}%
\pgfpathcurveto{\pgfqpoint{2.920495in}{1.120575in}}{\pgfqpoint{2.923056in}{1.126758in}}{\pgfqpoint{2.923056in}{1.133204in}}%
\pgfpathcurveto{\pgfqpoint{2.923056in}{1.139650in}}{\pgfqpoint{2.920495in}{1.145833in}}{\pgfqpoint{2.915937in}{1.150391in}}%
\pgfpathcurveto{\pgfqpoint{2.911379in}{1.154949in}}{\pgfqpoint{2.905196in}{1.157510in}}{\pgfqpoint{2.898751in}{1.157510in}}%
\pgfpathcurveto{\pgfqpoint{2.892305in}{1.157510in}}{\pgfqpoint{2.886122in}{1.154949in}}{\pgfqpoint{2.881564in}{1.150391in}}%
\pgfpathcurveto{\pgfqpoint{2.877006in}{1.145833in}}{\pgfqpoint{2.874445in}{1.139650in}}{\pgfqpoint{2.874445in}{1.133204in}}%
\pgfpathcurveto{\pgfqpoint{2.874445in}{1.126758in}}{\pgfqpoint{2.877006in}{1.120575in}}{\pgfqpoint{2.881564in}{1.116017in}}%
\pgfpathcurveto{\pgfqpoint{2.886122in}{1.111459in}}{\pgfqpoint{2.892305in}{1.108899in}}{\pgfqpoint{2.898751in}{1.108899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835863in}{1.021129in}}%
\pgfpathcurveto{\pgfqpoint{2.842309in}{1.021129in}}{\pgfqpoint{2.848491in}{1.023690in}}{\pgfqpoint{2.853049in}{1.028248in}}%
\pgfpathcurveto{\pgfqpoint{2.857607in}{1.032806in}}{\pgfqpoint{2.860168in}{1.038989in}}{\pgfqpoint{2.860168in}{1.045435in}}%
\pgfpathcurveto{\pgfqpoint{2.860168in}{1.051881in}}{\pgfqpoint{2.857607in}{1.058063in}}{\pgfqpoint{2.853049in}{1.062621in}}%
\pgfpathcurveto{\pgfqpoint{2.848491in}{1.067179in}}{\pgfqpoint{2.842309in}{1.069740in}}{\pgfqpoint{2.835863in}{1.069740in}}%
\pgfpathcurveto{\pgfqpoint{2.829417in}{1.069740in}}{\pgfqpoint{2.823234in}{1.067179in}}{\pgfqpoint{2.818676in}{1.062621in}}%
\pgfpathcurveto{\pgfqpoint{2.814118in}{1.058063in}}{\pgfqpoint{2.811557in}{1.051881in}}{\pgfqpoint{2.811557in}{1.045435in}}%
\pgfpathcurveto{\pgfqpoint{2.811557in}{1.038989in}}{\pgfqpoint{2.814118in}{1.032806in}}{\pgfqpoint{2.818676in}{1.028248in}}%
\pgfpathcurveto{\pgfqpoint{2.823234in}{1.023690in}}{\pgfqpoint{2.829417in}{1.021129in}}{\pgfqpoint{2.835863in}{1.021129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828272in}{1.066859in}}%
\pgfpathcurveto{\pgfqpoint{2.834718in}{1.066859in}}{\pgfqpoint{2.840901in}{1.069420in}}{\pgfqpoint{2.845458in}{1.073978in}}%
\pgfpathcurveto{\pgfqpoint{2.850016in}{1.078536in}}{\pgfqpoint{2.852577in}{1.084719in}}{\pgfqpoint{2.852577in}{1.091165in}}%
\pgfpathcurveto{\pgfqpoint{2.852577in}{1.097611in}}{\pgfqpoint{2.850016in}{1.103794in}}{\pgfqpoint{2.845458in}{1.108352in}}%
\pgfpathcurveto{\pgfqpoint{2.840901in}{1.112909in}}{\pgfqpoint{2.834718in}{1.115470in}}{\pgfqpoint{2.828272in}{1.115470in}}%
\pgfpathcurveto{\pgfqpoint{2.821826in}{1.115470in}}{\pgfqpoint{2.815643in}{1.112909in}}{\pgfqpoint{2.811085in}{1.108352in}}%
\pgfpathcurveto{\pgfqpoint{2.806527in}{1.103794in}}{\pgfqpoint{2.803966in}{1.097611in}}{\pgfqpoint{2.803966in}{1.091165in}}%
\pgfpathcurveto{\pgfqpoint{2.803966in}{1.084719in}}{\pgfqpoint{2.806527in}{1.078536in}}{\pgfqpoint{2.811085in}{1.073978in}}%
\pgfpathcurveto{\pgfqpoint{2.815643in}{1.069420in}}{\pgfqpoint{2.821826in}{1.066859in}}{\pgfqpoint{2.828272in}{1.066859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939436in}{1.065840in}}%
\pgfpathcurveto{\pgfqpoint{2.945882in}{1.065840in}}{\pgfqpoint{2.952065in}{1.068401in}}{\pgfqpoint{2.956623in}{1.072958in}}%
\pgfpathcurveto{\pgfqpoint{2.961181in}{1.077516in}}{\pgfqpoint{2.963742in}{1.083699in}}{\pgfqpoint{2.963742in}{1.090145in}}%
\pgfpathcurveto{\pgfqpoint{2.963742in}{1.096591in}}{\pgfqpoint{2.961181in}{1.102774in}}{\pgfqpoint{2.956623in}{1.107332in}}%
\pgfpathcurveto{\pgfqpoint{2.952065in}{1.111890in}}{\pgfqpoint{2.945882in}{1.114451in}}{\pgfqpoint{2.939436in}{1.114451in}}%
\pgfpathcurveto{\pgfqpoint{2.932990in}{1.114451in}}{\pgfqpoint{2.926807in}{1.111890in}}{\pgfqpoint{2.922249in}{1.107332in}}%
\pgfpathcurveto{\pgfqpoint{2.917691in}{1.102774in}}{\pgfqpoint{2.915130in}{1.096591in}}{\pgfqpoint{2.915130in}{1.090145in}}%
\pgfpathcurveto{\pgfqpoint{2.915130in}{1.083699in}}{\pgfqpoint{2.917691in}{1.077516in}}{\pgfqpoint{2.922249in}{1.072958in}}%
\pgfpathcurveto{\pgfqpoint{2.926807in}{1.068401in}}{\pgfqpoint{2.932990in}{1.065840in}}{\pgfqpoint{2.939436in}{1.065840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892527in}{0.984464in}}%
\pgfpathcurveto{\pgfqpoint{2.898973in}{0.984464in}}{\pgfqpoint{2.905156in}{0.987025in}}{\pgfqpoint{2.909713in}{0.991583in}}%
\pgfpathcurveto{\pgfqpoint{2.914271in}{0.996141in}}{\pgfqpoint{2.916832in}{1.002324in}}{\pgfqpoint{2.916832in}{1.008769in}}%
\pgfpathcurveto{\pgfqpoint{2.916832in}{1.015215in}}{\pgfqpoint{2.914271in}{1.021398in}}{\pgfqpoint{2.909713in}{1.025956in}}%
\pgfpathcurveto{\pgfqpoint{2.905156in}{1.030514in}}{\pgfqpoint{2.898973in}{1.033075in}}{\pgfqpoint{2.892527in}{1.033075in}}%
\pgfpathcurveto{\pgfqpoint{2.886081in}{1.033075in}}{\pgfqpoint{2.879898in}{1.030514in}}{\pgfqpoint{2.875340in}{1.025956in}}%
\pgfpathcurveto{\pgfqpoint{2.870782in}{1.021398in}}{\pgfqpoint{2.868221in}{1.015215in}}{\pgfqpoint{2.868221in}{1.008769in}}%
\pgfpathcurveto{\pgfqpoint{2.868221in}{1.002324in}}{\pgfqpoint{2.870782in}{0.996141in}}{\pgfqpoint{2.875340in}{0.991583in}}%
\pgfpathcurveto{\pgfqpoint{2.879898in}{0.987025in}}{\pgfqpoint{2.886081in}{0.984464in}}{\pgfqpoint{2.892527in}{0.984464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894176in}{1.031818in}}%
\pgfpathcurveto{\pgfqpoint{2.900622in}{1.031818in}}{\pgfqpoint{2.906805in}{1.034379in}}{\pgfqpoint{2.911363in}{1.038937in}}%
\pgfpathcurveto{\pgfqpoint{2.915920in}{1.043495in}}{\pgfqpoint{2.918481in}{1.049678in}}{\pgfqpoint{2.918481in}{1.056124in}}%
\pgfpathcurveto{\pgfqpoint{2.918481in}{1.062570in}}{\pgfqpoint{2.915920in}{1.068752in}}{\pgfqpoint{2.911363in}{1.073310in}}%
\pgfpathcurveto{\pgfqpoint{2.906805in}{1.077868in}}{\pgfqpoint{2.900622in}{1.080429in}}{\pgfqpoint{2.894176in}{1.080429in}}%
\pgfpathcurveto{\pgfqpoint{2.887730in}{1.080429in}}{\pgfqpoint{2.881547in}{1.077868in}}{\pgfqpoint{2.876989in}{1.073310in}}%
\pgfpathcurveto{\pgfqpoint{2.872431in}{1.068752in}}{\pgfqpoint{2.869870in}{1.062570in}}{\pgfqpoint{2.869870in}{1.056124in}}%
\pgfpathcurveto{\pgfqpoint{2.869870in}{1.049678in}}{\pgfqpoint{2.872431in}{1.043495in}}{\pgfqpoint{2.876989in}{1.038937in}}%
\pgfpathcurveto{\pgfqpoint{2.881547in}{1.034379in}}{\pgfqpoint{2.887730in}{1.031818in}}{\pgfqpoint{2.894176in}{1.031818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937007in}{1.067264in}}%
\pgfpathcurveto{\pgfqpoint{2.943453in}{1.067264in}}{\pgfqpoint{2.949636in}{1.069824in}}{\pgfqpoint{2.954193in}{1.074382in}}%
\pgfpathcurveto{\pgfqpoint{2.958751in}{1.078940in}}{\pgfqpoint{2.961312in}{1.085123in}}{\pgfqpoint{2.961312in}{1.091569in}}%
\pgfpathcurveto{\pgfqpoint{2.961312in}{1.098015in}}{\pgfqpoint{2.958751in}{1.104198in}}{\pgfqpoint{2.954193in}{1.108756in}}%
\pgfpathcurveto{\pgfqpoint{2.949636in}{1.113314in}}{\pgfqpoint{2.943453in}{1.115875in}}{\pgfqpoint{2.937007in}{1.115875in}}%
\pgfpathcurveto{\pgfqpoint{2.930561in}{1.115875in}}{\pgfqpoint{2.924378in}{1.113314in}}{\pgfqpoint{2.919820in}{1.108756in}}%
\pgfpathcurveto{\pgfqpoint{2.915262in}{1.104198in}}{\pgfqpoint{2.912701in}{1.098015in}}{\pgfqpoint{2.912701in}{1.091569in}}%
\pgfpathcurveto{\pgfqpoint{2.912701in}{1.085123in}}{\pgfqpoint{2.915262in}{1.078940in}}{\pgfqpoint{2.919820in}{1.074382in}}%
\pgfpathcurveto{\pgfqpoint{2.924378in}{1.069824in}}{\pgfqpoint{2.930561in}{1.067264in}}{\pgfqpoint{2.937007in}{1.067264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900745in}{1.029955in}}%
\pgfpathcurveto{\pgfqpoint{2.907190in}{1.029955in}}{\pgfqpoint{2.913373in}{1.032516in}}{\pgfqpoint{2.917931in}{1.037074in}}%
\pgfpathcurveto{\pgfqpoint{2.922489in}{1.041632in}}{\pgfqpoint{2.925050in}{1.047815in}}{\pgfqpoint{2.925050in}{1.054260in}}%
\pgfpathcurveto{\pgfqpoint{2.925050in}{1.060706in}}{\pgfqpoint{2.922489in}{1.066889in}}{\pgfqpoint{2.917931in}{1.071447in}}%
\pgfpathcurveto{\pgfqpoint{2.913373in}{1.076005in}}{\pgfqpoint{2.907190in}{1.078566in}}{\pgfqpoint{2.900745in}{1.078566in}}%
\pgfpathcurveto{\pgfqpoint{2.894299in}{1.078566in}}{\pgfqpoint{2.888116in}{1.076005in}}{\pgfqpoint{2.883558in}{1.071447in}}%
\pgfpathcurveto{\pgfqpoint{2.879000in}{1.066889in}}{\pgfqpoint{2.876439in}{1.060706in}}{\pgfqpoint{2.876439in}{1.054260in}}%
\pgfpathcurveto{\pgfqpoint{2.876439in}{1.047815in}}{\pgfqpoint{2.879000in}{1.041632in}}{\pgfqpoint{2.883558in}{1.037074in}}%
\pgfpathcurveto{\pgfqpoint{2.888116in}{1.032516in}}{\pgfqpoint{2.894299in}{1.029955in}}{\pgfqpoint{2.900745in}{1.029955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910988in}{1.088503in}}%
\pgfpathcurveto{\pgfqpoint{2.917434in}{1.088503in}}{\pgfqpoint{2.923616in}{1.091064in}}{\pgfqpoint{2.928174in}{1.095622in}}%
\pgfpathcurveto{\pgfqpoint{2.932732in}{1.100180in}}{\pgfqpoint{2.935293in}{1.106362in}}{\pgfqpoint{2.935293in}{1.112808in}}%
\pgfpathcurveto{\pgfqpoint{2.935293in}{1.119254in}}{\pgfqpoint{2.932732in}{1.125437in}}{\pgfqpoint{2.928174in}{1.129995in}}%
\pgfpathcurveto{\pgfqpoint{2.923616in}{1.134553in}}{\pgfqpoint{2.917434in}{1.137114in}}{\pgfqpoint{2.910988in}{1.137114in}}%
\pgfpathcurveto{\pgfqpoint{2.904542in}{1.137114in}}{\pgfqpoint{2.898359in}{1.134553in}}{\pgfqpoint{2.893801in}{1.129995in}}%
\pgfpathcurveto{\pgfqpoint{2.889243in}{1.125437in}}{\pgfqpoint{2.886682in}{1.119254in}}{\pgfqpoint{2.886682in}{1.112808in}}%
\pgfpathcurveto{\pgfqpoint{2.886682in}{1.106362in}}{\pgfqpoint{2.889243in}{1.100180in}}{\pgfqpoint{2.893801in}{1.095622in}}%
\pgfpathcurveto{\pgfqpoint{2.898359in}{1.091064in}}{\pgfqpoint{2.904542in}{1.088503in}}{\pgfqpoint{2.910988in}{1.088503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923642in}{1.029305in}}%
\pgfpathcurveto{\pgfqpoint{2.930088in}{1.029305in}}{\pgfqpoint{2.936271in}{1.031866in}}{\pgfqpoint{2.940829in}{1.036423in}}%
\pgfpathcurveto{\pgfqpoint{2.945387in}{1.040981in}}{\pgfqpoint{2.947948in}{1.047164in}}{\pgfqpoint{2.947948in}{1.053610in}}%
\pgfpathcurveto{\pgfqpoint{2.947948in}{1.060056in}}{\pgfqpoint{2.945387in}{1.066239in}}{\pgfqpoint{2.940829in}{1.070797in}}%
\pgfpathcurveto{\pgfqpoint{2.936271in}{1.075355in}}{\pgfqpoint{2.930088in}{1.077916in}}{\pgfqpoint{2.923642in}{1.077916in}}%
\pgfpathcurveto{\pgfqpoint{2.917196in}{1.077916in}}{\pgfqpoint{2.911014in}{1.075355in}}{\pgfqpoint{2.906456in}{1.070797in}}%
\pgfpathcurveto{\pgfqpoint{2.901898in}{1.066239in}}{\pgfqpoint{2.899337in}{1.060056in}}{\pgfqpoint{2.899337in}{1.053610in}}%
\pgfpathcurveto{\pgfqpoint{2.899337in}{1.047164in}}{\pgfqpoint{2.901898in}{1.040981in}}{\pgfqpoint{2.906456in}{1.036423in}}%
\pgfpathcurveto{\pgfqpoint{2.911014in}{1.031866in}}{\pgfqpoint{2.917196in}{1.029305in}}{\pgfqpoint{2.923642in}{1.029305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893916in}{1.024179in}}%
\pgfpathcurveto{\pgfqpoint{2.900362in}{1.024179in}}{\pgfqpoint{2.906545in}{1.026740in}}{\pgfqpoint{2.911103in}{1.031298in}}%
\pgfpathcurveto{\pgfqpoint{2.915661in}{1.035856in}}{\pgfqpoint{2.918222in}{1.042039in}}{\pgfqpoint{2.918222in}{1.048485in}}%
\pgfpathcurveto{\pgfqpoint{2.918222in}{1.054930in}}{\pgfqpoint{2.915661in}{1.061113in}}{\pgfqpoint{2.911103in}{1.065671in}}%
\pgfpathcurveto{\pgfqpoint{2.906545in}{1.070229in}}{\pgfqpoint{2.900362in}{1.072790in}}{\pgfqpoint{2.893916in}{1.072790in}}%
\pgfpathcurveto{\pgfqpoint{2.887471in}{1.072790in}}{\pgfqpoint{2.881288in}{1.070229in}}{\pgfqpoint{2.876730in}{1.065671in}}%
\pgfpathcurveto{\pgfqpoint{2.872172in}{1.061113in}}{\pgfqpoint{2.869611in}{1.054930in}}{\pgfqpoint{2.869611in}{1.048485in}}%
\pgfpathcurveto{\pgfqpoint{2.869611in}{1.042039in}}{\pgfqpoint{2.872172in}{1.035856in}}{\pgfqpoint{2.876730in}{1.031298in}}%
\pgfpathcurveto{\pgfqpoint{2.881288in}{1.026740in}}{\pgfqpoint{2.887471in}{1.024179in}}{\pgfqpoint{2.893916in}{1.024179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849003in}{1.036021in}}%
\pgfpathcurveto{\pgfqpoint{2.855449in}{1.036021in}}{\pgfqpoint{2.861631in}{1.038582in}}{\pgfqpoint{2.866189in}{1.043140in}}%
\pgfpathcurveto{\pgfqpoint{2.870747in}{1.047698in}}{\pgfqpoint{2.873308in}{1.053881in}}{\pgfqpoint{2.873308in}{1.060327in}}%
\pgfpathcurveto{\pgfqpoint{2.873308in}{1.066773in}}{\pgfqpoint{2.870747in}{1.072956in}}{\pgfqpoint{2.866189in}{1.077514in}}%
\pgfpathcurveto{\pgfqpoint{2.861631in}{1.082072in}}{\pgfqpoint{2.855449in}{1.084633in}}{\pgfqpoint{2.849003in}{1.084633in}}%
\pgfpathcurveto{\pgfqpoint{2.842557in}{1.084633in}}{\pgfqpoint{2.836374in}{1.082072in}}{\pgfqpoint{2.831816in}{1.077514in}}%
\pgfpathcurveto{\pgfqpoint{2.827258in}{1.072956in}}{\pgfqpoint{2.824697in}{1.066773in}}{\pgfqpoint{2.824697in}{1.060327in}}%
\pgfpathcurveto{\pgfqpoint{2.824697in}{1.053881in}}{\pgfqpoint{2.827258in}{1.047698in}}{\pgfqpoint{2.831816in}{1.043140in}}%
\pgfpathcurveto{\pgfqpoint{2.836374in}{1.038582in}}{\pgfqpoint{2.842557in}{1.036021in}}{\pgfqpoint{2.849003in}{1.036021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897733in}{1.035312in}}%
\pgfpathcurveto{\pgfqpoint{2.904179in}{1.035312in}}{\pgfqpoint{2.910361in}{1.037873in}}{\pgfqpoint{2.914919in}{1.042431in}}%
\pgfpathcurveto{\pgfqpoint{2.919477in}{1.046989in}}{\pgfqpoint{2.922038in}{1.053171in}}{\pgfqpoint{2.922038in}{1.059617in}}%
\pgfpathcurveto{\pgfqpoint{2.922038in}{1.066063in}}{\pgfqpoint{2.919477in}{1.072246in}}{\pgfqpoint{2.914919in}{1.076804in}}%
\pgfpathcurveto{\pgfqpoint{2.910361in}{1.081362in}}{\pgfqpoint{2.904179in}{1.083923in}}{\pgfqpoint{2.897733in}{1.083923in}}%
\pgfpathcurveto{\pgfqpoint{2.891287in}{1.083923in}}{\pgfqpoint{2.885104in}{1.081362in}}{\pgfqpoint{2.880546in}{1.076804in}}%
\pgfpathcurveto{\pgfqpoint{2.875988in}{1.072246in}}{\pgfqpoint{2.873427in}{1.066063in}}{\pgfqpoint{2.873427in}{1.059617in}}%
\pgfpathcurveto{\pgfqpoint{2.873427in}{1.053171in}}{\pgfqpoint{2.875988in}{1.046989in}}{\pgfqpoint{2.880546in}{1.042431in}}%
\pgfpathcurveto{\pgfqpoint{2.885104in}{1.037873in}}{\pgfqpoint{2.891287in}{1.035312in}}{\pgfqpoint{2.897733in}{1.035312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906944in}{1.014209in}}%
\pgfpathcurveto{\pgfqpoint{2.913390in}{1.014209in}}{\pgfqpoint{2.919573in}{1.016770in}}{\pgfqpoint{2.924131in}{1.021328in}}%
\pgfpathcurveto{\pgfqpoint{2.928689in}{1.025885in}}{\pgfqpoint{2.931250in}{1.032068in}}{\pgfqpoint{2.931250in}{1.038514in}}%
\pgfpathcurveto{\pgfqpoint{2.931250in}{1.044960in}}{\pgfqpoint{2.928689in}{1.051143in}}{\pgfqpoint{2.924131in}{1.055701in}}%
\pgfpathcurveto{\pgfqpoint{2.919573in}{1.060259in}}{\pgfqpoint{2.913390in}{1.062820in}}{\pgfqpoint{2.906944in}{1.062820in}}%
\pgfpathcurveto{\pgfqpoint{2.900498in}{1.062820in}}{\pgfqpoint{2.894316in}{1.060259in}}{\pgfqpoint{2.889758in}{1.055701in}}%
\pgfpathcurveto{\pgfqpoint{2.885200in}{1.051143in}}{\pgfqpoint{2.882639in}{1.044960in}}{\pgfqpoint{2.882639in}{1.038514in}}%
\pgfpathcurveto{\pgfqpoint{2.882639in}{1.032068in}}{\pgfqpoint{2.885200in}{1.025885in}}{\pgfqpoint{2.889758in}{1.021328in}}%
\pgfpathcurveto{\pgfqpoint{2.894316in}{1.016770in}}{\pgfqpoint{2.900498in}{1.014209in}}{\pgfqpoint{2.906944in}{1.014209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932954in}{1.069965in}}%
\pgfpathcurveto{\pgfqpoint{2.939399in}{1.069965in}}{\pgfqpoint{2.945582in}{1.072526in}}{\pgfqpoint{2.950140in}{1.077084in}}%
\pgfpathcurveto{\pgfqpoint{2.954698in}{1.081642in}}{\pgfqpoint{2.957259in}{1.087825in}}{\pgfqpoint{2.957259in}{1.094271in}}%
\pgfpathcurveto{\pgfqpoint{2.957259in}{1.100717in}}{\pgfqpoint{2.954698in}{1.106899in}}{\pgfqpoint{2.950140in}{1.111457in}}%
\pgfpathcurveto{\pgfqpoint{2.945582in}{1.116015in}}{\pgfqpoint{2.939399in}{1.118576in}}{\pgfqpoint{2.932954in}{1.118576in}}%
\pgfpathcurveto{\pgfqpoint{2.926508in}{1.118576in}}{\pgfqpoint{2.920325in}{1.116015in}}{\pgfqpoint{2.915767in}{1.111457in}}%
\pgfpathcurveto{\pgfqpoint{2.911209in}{1.106899in}}{\pgfqpoint{2.908648in}{1.100717in}}{\pgfqpoint{2.908648in}{1.094271in}}%
\pgfpathcurveto{\pgfqpoint{2.908648in}{1.087825in}}{\pgfqpoint{2.911209in}{1.081642in}}{\pgfqpoint{2.915767in}{1.077084in}}%
\pgfpathcurveto{\pgfqpoint{2.920325in}{1.072526in}}{\pgfqpoint{2.926508in}{1.069965in}}{\pgfqpoint{2.932954in}{1.069965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919542in}{1.040939in}}%
\pgfpathcurveto{\pgfqpoint{2.925988in}{1.040939in}}{\pgfqpoint{2.932170in}{1.043500in}}{\pgfqpoint{2.936728in}{1.048058in}}%
\pgfpathcurveto{\pgfqpoint{2.941286in}{1.052616in}}{\pgfqpoint{2.943847in}{1.058799in}}{\pgfqpoint{2.943847in}{1.065245in}}%
\pgfpathcurveto{\pgfqpoint{2.943847in}{1.071691in}}{\pgfqpoint{2.941286in}{1.077873in}}{\pgfqpoint{2.936728in}{1.082431in}}%
\pgfpathcurveto{\pgfqpoint{2.932170in}{1.086989in}}{\pgfqpoint{2.925988in}{1.089550in}}{\pgfqpoint{2.919542in}{1.089550in}}%
\pgfpathcurveto{\pgfqpoint{2.913096in}{1.089550in}}{\pgfqpoint{2.906913in}{1.086989in}}{\pgfqpoint{2.902355in}{1.082431in}}%
\pgfpathcurveto{\pgfqpoint{2.897797in}{1.077873in}}{\pgfqpoint{2.895236in}{1.071691in}}{\pgfqpoint{2.895236in}{1.065245in}}%
\pgfpathcurveto{\pgfqpoint{2.895236in}{1.058799in}}{\pgfqpoint{2.897797in}{1.052616in}}{\pgfqpoint{2.902355in}{1.048058in}}%
\pgfpathcurveto{\pgfqpoint{2.906913in}{1.043500in}}{\pgfqpoint{2.913096in}{1.040939in}}{\pgfqpoint{2.919542in}{1.040939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912571in}{1.023074in}}%
\pgfpathcurveto{\pgfqpoint{2.919017in}{1.023074in}}{\pgfqpoint{2.925199in}{1.025635in}}{\pgfqpoint{2.929757in}{1.030193in}}%
\pgfpathcurveto{\pgfqpoint{2.934315in}{1.034751in}}{\pgfqpoint{2.936876in}{1.040934in}}{\pgfqpoint{2.936876in}{1.047380in}}%
\pgfpathcurveto{\pgfqpoint{2.936876in}{1.053826in}}{\pgfqpoint{2.934315in}{1.060008in}}{\pgfqpoint{2.929757in}{1.064566in}}%
\pgfpathcurveto{\pgfqpoint{2.925199in}{1.069124in}}{\pgfqpoint{2.919017in}{1.071685in}}{\pgfqpoint{2.912571in}{1.071685in}}%
\pgfpathcurveto{\pgfqpoint{2.906125in}{1.071685in}}{\pgfqpoint{2.899942in}{1.069124in}}{\pgfqpoint{2.895384in}{1.064566in}}%
\pgfpathcurveto{\pgfqpoint{2.890826in}{1.060008in}}{\pgfqpoint{2.888265in}{1.053826in}}{\pgfqpoint{2.888265in}{1.047380in}}%
\pgfpathcurveto{\pgfqpoint{2.888265in}{1.040934in}}{\pgfqpoint{2.890826in}{1.034751in}}{\pgfqpoint{2.895384in}{1.030193in}}%
\pgfpathcurveto{\pgfqpoint{2.899942in}{1.025635in}}{\pgfqpoint{2.906125in}{1.023074in}}{\pgfqpoint{2.912571in}{1.023074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854619in}{1.043864in}}%
\pgfpathcurveto{\pgfqpoint{2.861065in}{1.043864in}}{\pgfqpoint{2.867248in}{1.046425in}}{\pgfqpoint{2.871806in}{1.050983in}}%
\pgfpathcurveto{\pgfqpoint{2.876364in}{1.055541in}}{\pgfqpoint{2.878925in}{1.061723in}}{\pgfqpoint{2.878925in}{1.068169in}}%
\pgfpathcurveto{\pgfqpoint{2.878925in}{1.074615in}}{\pgfqpoint{2.876364in}{1.080798in}}{\pgfqpoint{2.871806in}{1.085356in}}%
\pgfpathcurveto{\pgfqpoint{2.867248in}{1.089914in}}{\pgfqpoint{2.861065in}{1.092475in}}{\pgfqpoint{2.854619in}{1.092475in}}%
\pgfpathcurveto{\pgfqpoint{2.848173in}{1.092475in}}{\pgfqpoint{2.841990in}{1.089914in}}{\pgfqpoint{2.837433in}{1.085356in}}%
\pgfpathcurveto{\pgfqpoint{2.832875in}{1.080798in}}{\pgfqpoint{2.830314in}{1.074615in}}{\pgfqpoint{2.830314in}{1.068169in}}%
\pgfpathcurveto{\pgfqpoint{2.830314in}{1.061723in}}{\pgfqpoint{2.832875in}{1.055541in}}{\pgfqpoint{2.837433in}{1.050983in}}%
\pgfpathcurveto{\pgfqpoint{2.841990in}{1.046425in}}{\pgfqpoint{2.848173in}{1.043864in}}{\pgfqpoint{2.854619in}{1.043864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889224in}{1.043280in}}%
\pgfpathcurveto{\pgfqpoint{2.895670in}{1.043280in}}{\pgfqpoint{2.901853in}{1.045841in}}{\pgfqpoint{2.906411in}{1.050399in}}%
\pgfpathcurveto{\pgfqpoint{2.910969in}{1.054956in}}{\pgfqpoint{2.913530in}{1.061139in}}{\pgfqpoint{2.913530in}{1.067585in}}%
\pgfpathcurveto{\pgfqpoint{2.913530in}{1.074031in}}{\pgfqpoint{2.910969in}{1.080214in}}{\pgfqpoint{2.906411in}{1.084772in}}%
\pgfpathcurveto{\pgfqpoint{2.901853in}{1.089330in}}{\pgfqpoint{2.895670in}{1.091891in}}{\pgfqpoint{2.889224in}{1.091891in}}%
\pgfpathcurveto{\pgfqpoint{2.882778in}{1.091891in}}{\pgfqpoint{2.876596in}{1.089330in}}{\pgfqpoint{2.872038in}{1.084772in}}%
\pgfpathcurveto{\pgfqpoint{2.867480in}{1.080214in}}{\pgfqpoint{2.864919in}{1.074031in}}{\pgfqpoint{2.864919in}{1.067585in}}%
\pgfpathcurveto{\pgfqpoint{2.864919in}{1.061139in}}{\pgfqpoint{2.867480in}{1.054956in}}{\pgfqpoint{2.872038in}{1.050399in}}%
\pgfpathcurveto{\pgfqpoint{2.876596in}{1.045841in}}{\pgfqpoint{2.882778in}{1.043280in}}{\pgfqpoint{2.889224in}{1.043280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842109in}{1.066123in}}%
\pgfpathcurveto{\pgfqpoint{2.848555in}{1.066123in}}{\pgfqpoint{2.854738in}{1.068684in}}{\pgfqpoint{2.859296in}{1.073242in}}%
\pgfpathcurveto{\pgfqpoint{2.863854in}{1.077800in}}{\pgfqpoint{2.866415in}{1.083983in}}{\pgfqpoint{2.866415in}{1.090429in}}%
\pgfpathcurveto{\pgfqpoint{2.866415in}{1.096875in}}{\pgfqpoint{2.863854in}{1.103058in}}{\pgfqpoint{2.859296in}{1.107616in}}%
\pgfpathcurveto{\pgfqpoint{2.854738in}{1.112173in}}{\pgfqpoint{2.848555in}{1.114734in}}{\pgfqpoint{2.842109in}{1.114734in}}%
\pgfpathcurveto{\pgfqpoint{2.835663in}{1.114734in}}{\pgfqpoint{2.829481in}{1.112173in}}{\pgfqpoint{2.824923in}{1.107616in}}%
\pgfpathcurveto{\pgfqpoint{2.820365in}{1.103058in}}{\pgfqpoint{2.817804in}{1.096875in}}{\pgfqpoint{2.817804in}{1.090429in}}%
\pgfpathcurveto{\pgfqpoint{2.817804in}{1.083983in}}{\pgfqpoint{2.820365in}{1.077800in}}{\pgfqpoint{2.824923in}{1.073242in}}%
\pgfpathcurveto{\pgfqpoint{2.829481in}{1.068684in}}{\pgfqpoint{2.835663in}{1.066123in}}{\pgfqpoint{2.842109in}{1.066123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940543in}{1.010730in}}%
\pgfpathcurveto{\pgfqpoint{2.946989in}{1.010730in}}{\pgfqpoint{2.953172in}{1.013291in}}{\pgfqpoint{2.957730in}{1.017849in}}%
\pgfpathcurveto{\pgfqpoint{2.962288in}{1.022407in}}{\pgfqpoint{2.964849in}{1.028590in}}{\pgfqpoint{2.964849in}{1.035036in}}%
\pgfpathcurveto{\pgfqpoint{2.964849in}{1.041482in}}{\pgfqpoint{2.962288in}{1.047665in}}{\pgfqpoint{2.957730in}{1.052223in}}%
\pgfpathcurveto{\pgfqpoint{2.953172in}{1.056780in}}{\pgfqpoint{2.946989in}{1.059341in}}{\pgfqpoint{2.940543in}{1.059341in}}%
\pgfpathcurveto{\pgfqpoint{2.934097in}{1.059341in}}{\pgfqpoint{2.927915in}{1.056780in}}{\pgfqpoint{2.923357in}{1.052223in}}%
\pgfpathcurveto{\pgfqpoint{2.918799in}{1.047665in}}{\pgfqpoint{2.916238in}{1.041482in}}{\pgfqpoint{2.916238in}{1.035036in}}%
\pgfpathcurveto{\pgfqpoint{2.916238in}{1.028590in}}{\pgfqpoint{2.918799in}{1.022407in}}{\pgfqpoint{2.923357in}{1.017849in}}%
\pgfpathcurveto{\pgfqpoint{2.927915in}{1.013291in}}{\pgfqpoint{2.934097in}{1.010730in}}{\pgfqpoint{2.940543in}{1.010730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881728in}{1.019387in}}%
\pgfpathcurveto{\pgfqpoint{2.888174in}{1.019387in}}{\pgfqpoint{2.894357in}{1.021948in}}{\pgfqpoint{2.898915in}{1.026506in}}%
\pgfpathcurveto{\pgfqpoint{2.903473in}{1.031064in}}{\pgfqpoint{2.906034in}{1.037247in}}{\pgfqpoint{2.906034in}{1.043693in}}%
\pgfpathcurveto{\pgfqpoint{2.906034in}{1.050139in}}{\pgfqpoint{2.903473in}{1.056322in}}{\pgfqpoint{2.898915in}{1.060880in}}%
\pgfpathcurveto{\pgfqpoint{2.894357in}{1.065438in}}{\pgfqpoint{2.888174in}{1.067999in}}{\pgfqpoint{2.881728in}{1.067999in}}%
\pgfpathcurveto{\pgfqpoint{2.875282in}{1.067999in}}{\pgfqpoint{2.869099in}{1.065438in}}{\pgfqpoint{2.864541in}{1.060880in}}%
\pgfpathcurveto{\pgfqpoint{2.859983in}{1.056322in}}{\pgfqpoint{2.857422in}{1.050139in}}{\pgfqpoint{2.857422in}{1.043693in}}%
\pgfpathcurveto{\pgfqpoint{2.857422in}{1.037247in}}{\pgfqpoint{2.859983in}{1.031064in}}{\pgfqpoint{2.864541in}{1.026506in}}%
\pgfpathcurveto{\pgfqpoint{2.869099in}{1.021948in}}{\pgfqpoint{2.875282in}{1.019387in}}{\pgfqpoint{2.881728in}{1.019387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859144in}{1.014245in}}%
\pgfpathcurveto{\pgfqpoint{2.865590in}{1.014245in}}{\pgfqpoint{2.871773in}{1.016806in}}{\pgfqpoint{2.876331in}{1.021364in}}%
\pgfpathcurveto{\pgfqpoint{2.880889in}{1.025922in}}{\pgfqpoint{2.883450in}{1.032105in}}{\pgfqpoint{2.883450in}{1.038551in}}%
\pgfpathcurveto{\pgfqpoint{2.883450in}{1.044997in}}{\pgfqpoint{2.880889in}{1.051179in}}{\pgfqpoint{2.876331in}{1.055737in}}%
\pgfpathcurveto{\pgfqpoint{2.871773in}{1.060295in}}{\pgfqpoint{2.865590in}{1.062856in}}{\pgfqpoint{2.859144in}{1.062856in}}%
\pgfpathcurveto{\pgfqpoint{2.852699in}{1.062856in}}{\pgfqpoint{2.846516in}{1.060295in}}{\pgfqpoint{2.841958in}{1.055737in}}%
\pgfpathcurveto{\pgfqpoint{2.837400in}{1.051179in}}{\pgfqpoint{2.834839in}{1.044997in}}{\pgfqpoint{2.834839in}{1.038551in}}%
\pgfpathcurveto{\pgfqpoint{2.834839in}{1.032105in}}{\pgfqpoint{2.837400in}{1.025922in}}{\pgfqpoint{2.841958in}{1.021364in}}%
\pgfpathcurveto{\pgfqpoint{2.846516in}{1.016806in}}{\pgfqpoint{2.852699in}{1.014245in}}{\pgfqpoint{2.859144in}{1.014245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859314in}{1.059039in}}%
\pgfpathcurveto{\pgfqpoint{2.865760in}{1.059039in}}{\pgfqpoint{2.871943in}{1.061600in}}{\pgfqpoint{2.876501in}{1.066158in}}%
\pgfpathcurveto{\pgfqpoint{2.881059in}{1.070716in}}{\pgfqpoint{2.883620in}{1.076899in}}{\pgfqpoint{2.883620in}{1.083345in}}%
\pgfpathcurveto{\pgfqpoint{2.883620in}{1.089791in}}{\pgfqpoint{2.881059in}{1.095973in}}{\pgfqpoint{2.876501in}{1.100531in}}%
\pgfpathcurveto{\pgfqpoint{2.871943in}{1.105089in}}{\pgfqpoint{2.865760in}{1.107650in}}{\pgfqpoint{2.859314in}{1.107650in}}%
\pgfpathcurveto{\pgfqpoint{2.852868in}{1.107650in}}{\pgfqpoint{2.846686in}{1.105089in}}{\pgfqpoint{2.842128in}{1.100531in}}%
\pgfpathcurveto{\pgfqpoint{2.837570in}{1.095973in}}{\pgfqpoint{2.835009in}{1.089791in}}{\pgfqpoint{2.835009in}{1.083345in}}%
\pgfpathcurveto{\pgfqpoint{2.835009in}{1.076899in}}{\pgfqpoint{2.837570in}{1.070716in}}{\pgfqpoint{2.842128in}{1.066158in}}%
\pgfpathcurveto{\pgfqpoint{2.846686in}{1.061600in}}{\pgfqpoint{2.852868in}{1.059039in}}{\pgfqpoint{2.859314in}{1.059039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944632in}{0.984987in}}%
\pgfpathcurveto{\pgfqpoint{2.951078in}{0.984987in}}{\pgfqpoint{2.957261in}{0.987548in}}{\pgfqpoint{2.961819in}{0.992106in}}%
\pgfpathcurveto{\pgfqpoint{2.966377in}{0.996664in}}{\pgfqpoint{2.968938in}{1.002846in}}{\pgfqpoint{2.968938in}{1.009292in}}%
\pgfpathcurveto{\pgfqpoint{2.968938in}{1.015738in}}{\pgfqpoint{2.966377in}{1.021921in}}{\pgfqpoint{2.961819in}{1.026479in}}%
\pgfpathcurveto{\pgfqpoint{2.957261in}{1.031037in}}{\pgfqpoint{2.951078in}{1.033598in}}{\pgfqpoint{2.944632in}{1.033598in}}%
\pgfpathcurveto{\pgfqpoint{2.938186in}{1.033598in}}{\pgfqpoint{2.932003in}{1.031037in}}{\pgfqpoint{2.927446in}{1.026479in}}%
\pgfpathcurveto{\pgfqpoint{2.922888in}{1.021921in}}{\pgfqpoint{2.920327in}{1.015738in}}{\pgfqpoint{2.920327in}{1.009292in}}%
\pgfpathcurveto{\pgfqpoint{2.920327in}{1.002846in}}{\pgfqpoint{2.922888in}{0.996664in}}{\pgfqpoint{2.927446in}{0.992106in}}%
\pgfpathcurveto{\pgfqpoint{2.932003in}{0.987548in}}{\pgfqpoint{2.938186in}{0.984987in}}{\pgfqpoint{2.944632in}{0.984987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870331in}{1.041359in}}%
\pgfpathcurveto{\pgfqpoint{2.876776in}{1.041359in}}{\pgfqpoint{2.882959in}{1.043920in}}{\pgfqpoint{2.887517in}{1.048478in}}%
\pgfpathcurveto{\pgfqpoint{2.892075in}{1.053036in}}{\pgfqpoint{2.894636in}{1.059219in}}{\pgfqpoint{2.894636in}{1.065665in}}%
\pgfpathcurveto{\pgfqpoint{2.894636in}{1.072111in}}{\pgfqpoint{2.892075in}{1.078293in}}{\pgfqpoint{2.887517in}{1.082851in}}%
\pgfpathcurveto{\pgfqpoint{2.882959in}{1.087409in}}{\pgfqpoint{2.876776in}{1.089970in}}{\pgfqpoint{2.870331in}{1.089970in}}%
\pgfpathcurveto{\pgfqpoint{2.863885in}{1.089970in}}{\pgfqpoint{2.857702in}{1.087409in}}{\pgfqpoint{2.853144in}{1.082851in}}%
\pgfpathcurveto{\pgfqpoint{2.848586in}{1.078293in}}{\pgfqpoint{2.846025in}{1.072111in}}{\pgfqpoint{2.846025in}{1.065665in}}%
\pgfpathcurveto{\pgfqpoint{2.846025in}{1.059219in}}{\pgfqpoint{2.848586in}{1.053036in}}{\pgfqpoint{2.853144in}{1.048478in}}%
\pgfpathcurveto{\pgfqpoint{2.857702in}{1.043920in}}{\pgfqpoint{2.863885in}{1.041359in}}{\pgfqpoint{2.870331in}{1.041359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926516in}{1.058886in}}%
\pgfpathcurveto{\pgfqpoint{2.932962in}{1.058886in}}{\pgfqpoint{2.939144in}{1.061447in}}{\pgfqpoint{2.943702in}{1.066004in}}%
\pgfpathcurveto{\pgfqpoint{2.948260in}{1.070562in}}{\pgfqpoint{2.950821in}{1.076745in}}{\pgfqpoint{2.950821in}{1.083191in}}%
\pgfpathcurveto{\pgfqpoint{2.950821in}{1.089637in}}{\pgfqpoint{2.948260in}{1.095820in}}{\pgfqpoint{2.943702in}{1.100378in}}%
\pgfpathcurveto{\pgfqpoint{2.939144in}{1.104936in}}{\pgfqpoint{2.932962in}{1.107497in}}{\pgfqpoint{2.926516in}{1.107497in}}%
\pgfpathcurveto{\pgfqpoint{2.920070in}{1.107497in}}{\pgfqpoint{2.913887in}{1.104936in}}{\pgfqpoint{2.909329in}{1.100378in}}%
\pgfpathcurveto{\pgfqpoint{2.904771in}{1.095820in}}{\pgfqpoint{2.902210in}{1.089637in}}{\pgfqpoint{2.902210in}{1.083191in}}%
\pgfpathcurveto{\pgfqpoint{2.902210in}{1.076745in}}{\pgfqpoint{2.904771in}{1.070562in}}{\pgfqpoint{2.909329in}{1.066004in}}%
\pgfpathcurveto{\pgfqpoint{2.913887in}{1.061447in}}{\pgfqpoint{2.920070in}{1.058886in}}{\pgfqpoint{2.926516in}{1.058886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840096in}{1.057320in}}%
\pgfpathcurveto{\pgfqpoint{2.846542in}{1.057320in}}{\pgfqpoint{2.852725in}{1.059881in}}{\pgfqpoint{2.857283in}{1.064439in}}%
\pgfpathcurveto{\pgfqpoint{2.861841in}{1.068997in}}{\pgfqpoint{2.864401in}{1.075179in}}{\pgfqpoint{2.864401in}{1.081625in}}%
\pgfpathcurveto{\pgfqpoint{2.864401in}{1.088071in}}{\pgfqpoint{2.861841in}{1.094254in}}{\pgfqpoint{2.857283in}{1.098812in}}%
\pgfpathcurveto{\pgfqpoint{2.852725in}{1.103370in}}{\pgfqpoint{2.846542in}{1.105931in}}{\pgfqpoint{2.840096in}{1.105931in}}%
\pgfpathcurveto{\pgfqpoint{2.833650in}{1.105931in}}{\pgfqpoint{2.827467in}{1.103370in}}{\pgfqpoint{2.822909in}{1.098812in}}%
\pgfpathcurveto{\pgfqpoint{2.818351in}{1.094254in}}{\pgfqpoint{2.815790in}{1.088071in}}{\pgfqpoint{2.815790in}{1.081625in}}%
\pgfpathcurveto{\pgfqpoint{2.815790in}{1.075179in}}{\pgfqpoint{2.818351in}{1.068997in}}{\pgfqpoint{2.822909in}{1.064439in}}%
\pgfpathcurveto{\pgfqpoint{2.827467in}{1.059881in}}{\pgfqpoint{2.833650in}{1.057320in}}{\pgfqpoint{2.840096in}{1.057320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910092in}{1.044836in}}%
\pgfpathcurveto{\pgfqpoint{2.916538in}{1.044836in}}{\pgfqpoint{2.922721in}{1.047397in}}{\pgfqpoint{2.927279in}{1.051955in}}%
\pgfpathcurveto{\pgfqpoint{2.931837in}{1.056513in}}{\pgfqpoint{2.934398in}{1.062695in}}{\pgfqpoint{2.934398in}{1.069141in}}%
\pgfpathcurveto{\pgfqpoint{2.934398in}{1.075587in}}{\pgfqpoint{2.931837in}{1.081770in}}{\pgfqpoint{2.927279in}{1.086328in}}%
\pgfpathcurveto{\pgfqpoint{2.922721in}{1.090886in}}{\pgfqpoint{2.916538in}{1.093447in}}{\pgfqpoint{2.910092in}{1.093447in}}%
\pgfpathcurveto{\pgfqpoint{2.903647in}{1.093447in}}{\pgfqpoint{2.897464in}{1.090886in}}{\pgfqpoint{2.892906in}{1.086328in}}%
\pgfpathcurveto{\pgfqpoint{2.888348in}{1.081770in}}{\pgfqpoint{2.885787in}{1.075587in}}{\pgfqpoint{2.885787in}{1.069141in}}%
\pgfpathcurveto{\pgfqpoint{2.885787in}{1.062695in}}{\pgfqpoint{2.888348in}{1.056513in}}{\pgfqpoint{2.892906in}{1.051955in}}%
\pgfpathcurveto{\pgfqpoint{2.897464in}{1.047397in}}{\pgfqpoint{2.903647in}{1.044836in}}{\pgfqpoint{2.910092in}{1.044836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839053in}{1.055886in}}%
\pgfpathcurveto{\pgfqpoint{2.845499in}{1.055886in}}{\pgfqpoint{2.851682in}{1.058447in}}{\pgfqpoint{2.856240in}{1.063005in}}%
\pgfpathcurveto{\pgfqpoint{2.860798in}{1.067563in}}{\pgfqpoint{2.863359in}{1.073746in}}{\pgfqpoint{2.863359in}{1.080191in}}%
\pgfpathcurveto{\pgfqpoint{2.863359in}{1.086637in}}{\pgfqpoint{2.860798in}{1.092820in}}{\pgfqpoint{2.856240in}{1.097378in}}%
\pgfpathcurveto{\pgfqpoint{2.851682in}{1.101936in}}{\pgfqpoint{2.845499in}{1.104497in}}{\pgfqpoint{2.839053in}{1.104497in}}%
\pgfpathcurveto{\pgfqpoint{2.832608in}{1.104497in}}{\pgfqpoint{2.826425in}{1.101936in}}{\pgfqpoint{2.821867in}{1.097378in}}%
\pgfpathcurveto{\pgfqpoint{2.817309in}{1.092820in}}{\pgfqpoint{2.814748in}{1.086637in}}{\pgfqpoint{2.814748in}{1.080191in}}%
\pgfpathcurveto{\pgfqpoint{2.814748in}{1.073746in}}{\pgfqpoint{2.817309in}{1.067563in}}{\pgfqpoint{2.821867in}{1.063005in}}%
\pgfpathcurveto{\pgfqpoint{2.826425in}{1.058447in}}{\pgfqpoint{2.832608in}{1.055886in}}{\pgfqpoint{2.839053in}{1.055886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919902in}{1.005117in}}%
\pgfpathcurveto{\pgfqpoint{2.926348in}{1.005117in}}{\pgfqpoint{2.932531in}{1.007678in}}{\pgfqpoint{2.937089in}{1.012236in}}%
\pgfpathcurveto{\pgfqpoint{2.941647in}{1.016794in}}{\pgfqpoint{2.944208in}{1.022977in}}{\pgfqpoint{2.944208in}{1.029423in}}%
\pgfpathcurveto{\pgfqpoint{2.944208in}{1.035869in}}{\pgfqpoint{2.941647in}{1.042051in}}{\pgfqpoint{2.937089in}{1.046609in}}%
\pgfpathcurveto{\pgfqpoint{2.932531in}{1.051167in}}{\pgfqpoint{2.926348in}{1.053728in}}{\pgfqpoint{2.919902in}{1.053728in}}%
\pgfpathcurveto{\pgfqpoint{2.913456in}{1.053728in}}{\pgfqpoint{2.907274in}{1.051167in}}{\pgfqpoint{2.902716in}{1.046609in}}%
\pgfpathcurveto{\pgfqpoint{2.898158in}{1.042051in}}{\pgfqpoint{2.895597in}{1.035869in}}{\pgfqpoint{2.895597in}{1.029423in}}%
\pgfpathcurveto{\pgfqpoint{2.895597in}{1.022977in}}{\pgfqpoint{2.898158in}{1.016794in}}{\pgfqpoint{2.902716in}{1.012236in}}%
\pgfpathcurveto{\pgfqpoint{2.907274in}{1.007678in}}{\pgfqpoint{2.913456in}{1.005117in}}{\pgfqpoint{2.919902in}{1.005117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843843in}{1.027119in}}%
\pgfpathcurveto{\pgfqpoint{2.850289in}{1.027119in}}{\pgfqpoint{2.856472in}{1.029680in}}{\pgfqpoint{2.861030in}{1.034238in}}%
\pgfpathcurveto{\pgfqpoint{2.865588in}{1.038796in}}{\pgfqpoint{2.868149in}{1.044978in}}{\pgfqpoint{2.868149in}{1.051424in}}%
\pgfpathcurveto{\pgfqpoint{2.868149in}{1.057870in}}{\pgfqpoint{2.865588in}{1.064053in}}{\pgfqpoint{2.861030in}{1.068611in}}%
\pgfpathcurveto{\pgfqpoint{2.856472in}{1.073169in}}{\pgfqpoint{2.850289in}{1.075730in}}{\pgfqpoint{2.843843in}{1.075730in}}%
\pgfpathcurveto{\pgfqpoint{2.837398in}{1.075730in}}{\pgfqpoint{2.831215in}{1.073169in}}{\pgfqpoint{2.826657in}{1.068611in}}%
\pgfpathcurveto{\pgfqpoint{2.822099in}{1.064053in}}{\pgfqpoint{2.819538in}{1.057870in}}{\pgfqpoint{2.819538in}{1.051424in}}%
\pgfpathcurveto{\pgfqpoint{2.819538in}{1.044978in}}{\pgfqpoint{2.822099in}{1.038796in}}{\pgfqpoint{2.826657in}{1.034238in}}%
\pgfpathcurveto{\pgfqpoint{2.831215in}{1.029680in}}{\pgfqpoint{2.837398in}{1.027119in}}{\pgfqpoint{2.843843in}{1.027119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915301in}{1.023066in}}%
\pgfpathcurveto{\pgfqpoint{2.921747in}{1.023066in}}{\pgfqpoint{2.927930in}{1.025627in}}{\pgfqpoint{2.932488in}{1.030185in}}%
\pgfpathcurveto{\pgfqpoint{2.937046in}{1.034743in}}{\pgfqpoint{2.939607in}{1.040926in}}{\pgfqpoint{2.939607in}{1.047372in}}%
\pgfpathcurveto{\pgfqpoint{2.939607in}{1.053818in}}{\pgfqpoint{2.937046in}{1.060000in}}{\pgfqpoint{2.932488in}{1.064558in}}%
\pgfpathcurveto{\pgfqpoint{2.927930in}{1.069116in}}{\pgfqpoint{2.921747in}{1.071677in}}{\pgfqpoint{2.915301in}{1.071677in}}%
\pgfpathcurveto{\pgfqpoint{2.908855in}{1.071677in}}{\pgfqpoint{2.902672in}{1.069116in}}{\pgfqpoint{2.898115in}{1.064558in}}%
\pgfpathcurveto{\pgfqpoint{2.893557in}{1.060000in}}{\pgfqpoint{2.890996in}{1.053818in}}{\pgfqpoint{2.890996in}{1.047372in}}%
\pgfpathcurveto{\pgfqpoint{2.890996in}{1.040926in}}{\pgfqpoint{2.893557in}{1.034743in}}{\pgfqpoint{2.898115in}{1.030185in}}%
\pgfpathcurveto{\pgfqpoint{2.902672in}{1.025627in}}{\pgfqpoint{2.908855in}{1.023066in}}{\pgfqpoint{2.915301in}{1.023066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842400in}{1.034522in}}%
\pgfpathcurveto{\pgfqpoint{2.848846in}{1.034522in}}{\pgfqpoint{2.855029in}{1.037083in}}{\pgfqpoint{2.859587in}{1.041641in}}%
\pgfpathcurveto{\pgfqpoint{2.864145in}{1.046199in}}{\pgfqpoint{2.866706in}{1.052381in}}{\pgfqpoint{2.866706in}{1.058827in}}%
\pgfpathcurveto{\pgfqpoint{2.866706in}{1.065273in}}{\pgfqpoint{2.864145in}{1.071456in}}{\pgfqpoint{2.859587in}{1.076014in}}%
\pgfpathcurveto{\pgfqpoint{2.855029in}{1.080572in}}{\pgfqpoint{2.848846in}{1.083133in}}{\pgfqpoint{2.842400in}{1.083133in}}%
\pgfpathcurveto{\pgfqpoint{2.835954in}{1.083133in}}{\pgfqpoint{2.829771in}{1.080572in}}{\pgfqpoint{2.825213in}{1.076014in}}%
\pgfpathcurveto{\pgfqpoint{2.820656in}{1.071456in}}{\pgfqpoint{2.818095in}{1.065273in}}{\pgfqpoint{2.818095in}{1.058827in}}%
\pgfpathcurveto{\pgfqpoint{2.818095in}{1.052381in}}{\pgfqpoint{2.820656in}{1.046199in}}{\pgfqpoint{2.825213in}{1.041641in}}%
\pgfpathcurveto{\pgfqpoint{2.829771in}{1.037083in}}{\pgfqpoint{2.835954in}{1.034522in}}{\pgfqpoint{2.842400in}{1.034522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858335in}{1.081227in}}%
\pgfpathcurveto{\pgfqpoint{2.864781in}{1.081227in}}{\pgfqpoint{2.870963in}{1.083788in}}{\pgfqpoint{2.875521in}{1.088346in}}%
\pgfpathcurveto{\pgfqpoint{2.880079in}{1.092904in}}{\pgfqpoint{2.882640in}{1.099087in}}{\pgfqpoint{2.882640in}{1.105533in}}%
\pgfpathcurveto{\pgfqpoint{2.882640in}{1.111978in}}{\pgfqpoint{2.880079in}{1.118161in}}{\pgfqpoint{2.875521in}{1.122719in}}%
\pgfpathcurveto{\pgfqpoint{2.870963in}{1.127277in}}{\pgfqpoint{2.864781in}{1.129838in}}{\pgfqpoint{2.858335in}{1.129838in}}%
\pgfpathcurveto{\pgfqpoint{2.851889in}{1.129838in}}{\pgfqpoint{2.845706in}{1.127277in}}{\pgfqpoint{2.841148in}{1.122719in}}%
\pgfpathcurveto{\pgfqpoint{2.836590in}{1.118161in}}{\pgfqpoint{2.834029in}{1.111978in}}{\pgfqpoint{2.834029in}{1.105533in}}%
\pgfpathcurveto{\pgfqpoint{2.834029in}{1.099087in}}{\pgfqpoint{2.836590in}{1.092904in}}{\pgfqpoint{2.841148in}{1.088346in}}%
\pgfpathcurveto{\pgfqpoint{2.845706in}{1.083788in}}{\pgfqpoint{2.851889in}{1.081227in}}{\pgfqpoint{2.858335in}{1.081227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845239in}{1.026037in}}%
\pgfpathcurveto{\pgfqpoint{2.851685in}{1.026037in}}{\pgfqpoint{2.857868in}{1.028598in}}{\pgfqpoint{2.862426in}{1.033156in}}%
\pgfpathcurveto{\pgfqpoint{2.866983in}{1.037714in}}{\pgfqpoint{2.869544in}{1.043896in}}{\pgfqpoint{2.869544in}{1.050342in}}%
\pgfpathcurveto{\pgfqpoint{2.869544in}{1.056788in}}{\pgfqpoint{2.866983in}{1.062971in}}{\pgfqpoint{2.862426in}{1.067529in}}%
\pgfpathcurveto{\pgfqpoint{2.857868in}{1.072087in}}{\pgfqpoint{2.851685in}{1.074648in}}{\pgfqpoint{2.845239in}{1.074648in}}%
\pgfpathcurveto{\pgfqpoint{2.838793in}{1.074648in}}{\pgfqpoint{2.832610in}{1.072087in}}{\pgfqpoint{2.828052in}{1.067529in}}%
\pgfpathcurveto{\pgfqpoint{2.823494in}{1.062971in}}{\pgfqpoint{2.820933in}{1.056788in}}{\pgfqpoint{2.820933in}{1.050342in}}%
\pgfpathcurveto{\pgfqpoint{2.820933in}{1.043896in}}{\pgfqpoint{2.823494in}{1.037714in}}{\pgfqpoint{2.828052in}{1.033156in}}%
\pgfpathcurveto{\pgfqpoint{2.832610in}{1.028598in}}{\pgfqpoint{2.838793in}{1.026037in}}{\pgfqpoint{2.845239in}{1.026037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892937in}{1.071010in}}%
\pgfpathcurveto{\pgfqpoint{2.899383in}{1.071010in}}{\pgfqpoint{2.905566in}{1.073571in}}{\pgfqpoint{2.910124in}{1.078129in}}%
\pgfpathcurveto{\pgfqpoint{2.914682in}{1.082687in}}{\pgfqpoint{2.917243in}{1.088870in}}{\pgfqpoint{2.917243in}{1.095316in}}%
\pgfpathcurveto{\pgfqpoint{2.917243in}{1.101762in}}{\pgfqpoint{2.914682in}{1.107944in}}{\pgfqpoint{2.910124in}{1.112502in}}%
\pgfpathcurveto{\pgfqpoint{2.905566in}{1.117060in}}{\pgfqpoint{2.899383in}{1.119621in}}{\pgfqpoint{2.892937in}{1.119621in}}%
\pgfpathcurveto{\pgfqpoint{2.886491in}{1.119621in}}{\pgfqpoint{2.880309in}{1.117060in}}{\pgfqpoint{2.875751in}{1.112502in}}%
\pgfpathcurveto{\pgfqpoint{2.871193in}{1.107944in}}{\pgfqpoint{2.868632in}{1.101762in}}{\pgfqpoint{2.868632in}{1.095316in}}%
\pgfpathcurveto{\pgfqpoint{2.868632in}{1.088870in}}{\pgfqpoint{2.871193in}{1.082687in}}{\pgfqpoint{2.875751in}{1.078129in}}%
\pgfpathcurveto{\pgfqpoint{2.880309in}{1.073571in}}{\pgfqpoint{2.886491in}{1.071010in}}{\pgfqpoint{2.892937in}{1.071010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873532in}{1.030279in}}%
\pgfpathcurveto{\pgfqpoint{2.879978in}{1.030279in}}{\pgfqpoint{2.886161in}{1.032840in}}{\pgfqpoint{2.890719in}{1.037398in}}%
\pgfpathcurveto{\pgfqpoint{2.895276in}{1.041956in}}{\pgfqpoint{2.897837in}{1.048139in}}{\pgfqpoint{2.897837in}{1.054585in}}%
\pgfpathcurveto{\pgfqpoint{2.897837in}{1.061031in}}{\pgfqpoint{2.895276in}{1.067214in}}{\pgfqpoint{2.890719in}{1.071772in}}%
\pgfpathcurveto{\pgfqpoint{2.886161in}{1.076329in}}{\pgfqpoint{2.879978in}{1.078890in}}{\pgfqpoint{2.873532in}{1.078890in}}%
\pgfpathcurveto{\pgfqpoint{2.867086in}{1.078890in}}{\pgfqpoint{2.860903in}{1.076329in}}{\pgfqpoint{2.856345in}{1.071772in}}%
\pgfpathcurveto{\pgfqpoint{2.851787in}{1.067214in}}{\pgfqpoint{2.849226in}{1.061031in}}{\pgfqpoint{2.849226in}{1.054585in}}%
\pgfpathcurveto{\pgfqpoint{2.849226in}{1.048139in}}{\pgfqpoint{2.851787in}{1.041956in}}{\pgfqpoint{2.856345in}{1.037398in}}%
\pgfpathcurveto{\pgfqpoint{2.860903in}{1.032840in}}{\pgfqpoint{2.867086in}{1.030279in}}{\pgfqpoint{2.873532in}{1.030279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888900in}{1.002447in}}%
\pgfpathcurveto{\pgfqpoint{2.895346in}{1.002447in}}{\pgfqpoint{2.901529in}{1.005008in}}{\pgfqpoint{2.906087in}{1.009566in}}%
\pgfpathcurveto{\pgfqpoint{2.910645in}{1.014124in}}{\pgfqpoint{2.913206in}{1.020307in}}{\pgfqpoint{2.913206in}{1.026753in}}%
\pgfpathcurveto{\pgfqpoint{2.913206in}{1.033199in}}{\pgfqpoint{2.910645in}{1.039382in}}{\pgfqpoint{2.906087in}{1.043940in}}%
\pgfpathcurveto{\pgfqpoint{2.901529in}{1.048498in}}{\pgfqpoint{2.895346in}{1.051059in}}{\pgfqpoint{2.888900in}{1.051059in}}%
\pgfpathcurveto{\pgfqpoint{2.882454in}{1.051059in}}{\pgfqpoint{2.876272in}{1.048498in}}{\pgfqpoint{2.871714in}{1.043940in}}%
\pgfpathcurveto{\pgfqpoint{2.867156in}{1.039382in}}{\pgfqpoint{2.864595in}{1.033199in}}{\pgfqpoint{2.864595in}{1.026753in}}%
\pgfpathcurveto{\pgfqpoint{2.864595in}{1.020307in}}{\pgfqpoint{2.867156in}{1.014124in}}{\pgfqpoint{2.871714in}{1.009566in}}%
\pgfpathcurveto{\pgfqpoint{2.876272in}{1.005008in}}{\pgfqpoint{2.882454in}{1.002447in}}{\pgfqpoint{2.888900in}{1.002447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944647in}{1.049293in}}%
\pgfpathcurveto{\pgfqpoint{2.951093in}{1.049293in}}{\pgfqpoint{2.957276in}{1.051854in}}{\pgfqpoint{2.961834in}{1.056412in}}%
\pgfpathcurveto{\pgfqpoint{2.966392in}{1.060970in}}{\pgfqpoint{2.968953in}{1.067153in}}{\pgfqpoint{2.968953in}{1.073599in}}%
\pgfpathcurveto{\pgfqpoint{2.968953in}{1.080045in}}{\pgfqpoint{2.966392in}{1.086228in}}{\pgfqpoint{2.961834in}{1.090786in}}%
\pgfpathcurveto{\pgfqpoint{2.957276in}{1.095344in}}{\pgfqpoint{2.951093in}{1.097905in}}{\pgfqpoint{2.944647in}{1.097905in}}%
\pgfpathcurveto{\pgfqpoint{2.938202in}{1.097905in}}{\pgfqpoint{2.932019in}{1.095344in}}{\pgfqpoint{2.927461in}{1.090786in}}%
\pgfpathcurveto{\pgfqpoint{2.922903in}{1.086228in}}{\pgfqpoint{2.920342in}{1.080045in}}{\pgfqpoint{2.920342in}{1.073599in}}%
\pgfpathcurveto{\pgfqpoint{2.920342in}{1.067153in}}{\pgfqpoint{2.922903in}{1.060970in}}{\pgfqpoint{2.927461in}{1.056412in}}%
\pgfpathcurveto{\pgfqpoint{2.932019in}{1.051854in}}{\pgfqpoint{2.938202in}{1.049293in}}{\pgfqpoint{2.944647in}{1.049293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874439in}{1.004294in}}%
\pgfpathcurveto{\pgfqpoint{2.880885in}{1.004294in}}{\pgfqpoint{2.887068in}{1.006855in}}{\pgfqpoint{2.891626in}{1.011413in}}%
\pgfpathcurveto{\pgfqpoint{2.896184in}{1.015971in}}{\pgfqpoint{2.898745in}{1.022154in}}{\pgfqpoint{2.898745in}{1.028600in}}%
\pgfpathcurveto{\pgfqpoint{2.898745in}{1.035045in}}{\pgfqpoint{2.896184in}{1.041228in}}{\pgfqpoint{2.891626in}{1.045786in}}%
\pgfpathcurveto{\pgfqpoint{2.887068in}{1.050344in}}{\pgfqpoint{2.880885in}{1.052905in}}{\pgfqpoint{2.874439in}{1.052905in}}%
\pgfpathcurveto{\pgfqpoint{2.867993in}{1.052905in}}{\pgfqpoint{2.861810in}{1.050344in}}{\pgfqpoint{2.857253in}{1.045786in}}%
\pgfpathcurveto{\pgfqpoint{2.852695in}{1.041228in}}{\pgfqpoint{2.850134in}{1.035045in}}{\pgfqpoint{2.850134in}{1.028600in}}%
\pgfpathcurveto{\pgfqpoint{2.850134in}{1.022154in}}{\pgfqpoint{2.852695in}{1.015971in}}{\pgfqpoint{2.857253in}{1.011413in}}%
\pgfpathcurveto{\pgfqpoint{2.861810in}{1.006855in}}{\pgfqpoint{2.867993in}{1.004294in}}{\pgfqpoint{2.874439in}{1.004294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930596in}{1.017011in}}%
\pgfpathcurveto{\pgfqpoint{2.937042in}{1.017011in}}{\pgfqpoint{2.943224in}{1.019572in}}{\pgfqpoint{2.947782in}{1.024130in}}%
\pgfpathcurveto{\pgfqpoint{2.952340in}{1.028688in}}{\pgfqpoint{2.954901in}{1.034871in}}{\pgfqpoint{2.954901in}{1.041317in}}%
\pgfpathcurveto{\pgfqpoint{2.954901in}{1.047763in}}{\pgfqpoint{2.952340in}{1.053945in}}{\pgfqpoint{2.947782in}{1.058503in}}%
\pgfpathcurveto{\pgfqpoint{2.943224in}{1.063061in}}{\pgfqpoint{2.937042in}{1.065622in}}{\pgfqpoint{2.930596in}{1.065622in}}%
\pgfpathcurveto{\pgfqpoint{2.924150in}{1.065622in}}{\pgfqpoint{2.917967in}{1.063061in}}{\pgfqpoint{2.913409in}{1.058503in}}%
\pgfpathcurveto{\pgfqpoint{2.908851in}{1.053945in}}{\pgfqpoint{2.906290in}{1.047763in}}{\pgfqpoint{2.906290in}{1.041317in}}%
\pgfpathcurveto{\pgfqpoint{2.906290in}{1.034871in}}{\pgfqpoint{2.908851in}{1.028688in}}{\pgfqpoint{2.913409in}{1.024130in}}%
\pgfpathcurveto{\pgfqpoint{2.917967in}{1.019572in}}{\pgfqpoint{2.924150in}{1.017011in}}{\pgfqpoint{2.930596in}{1.017011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895189in}{1.017968in}}%
\pgfpathcurveto{\pgfqpoint{2.901635in}{1.017968in}}{\pgfqpoint{2.907817in}{1.020529in}}{\pgfqpoint{2.912375in}{1.025087in}}%
\pgfpathcurveto{\pgfqpoint{2.916933in}{1.029645in}}{\pgfqpoint{2.919494in}{1.035828in}}{\pgfqpoint{2.919494in}{1.042274in}}%
\pgfpathcurveto{\pgfqpoint{2.919494in}{1.048720in}}{\pgfqpoint{2.916933in}{1.054902in}}{\pgfqpoint{2.912375in}{1.059460in}}%
\pgfpathcurveto{\pgfqpoint{2.907817in}{1.064018in}}{\pgfqpoint{2.901635in}{1.066579in}}{\pgfqpoint{2.895189in}{1.066579in}}%
\pgfpathcurveto{\pgfqpoint{2.888743in}{1.066579in}}{\pgfqpoint{2.882560in}{1.064018in}}{\pgfqpoint{2.878002in}{1.059460in}}%
\pgfpathcurveto{\pgfqpoint{2.873444in}{1.054902in}}{\pgfqpoint{2.870883in}{1.048720in}}{\pgfqpoint{2.870883in}{1.042274in}}%
\pgfpathcurveto{\pgfqpoint{2.870883in}{1.035828in}}{\pgfqpoint{2.873444in}{1.029645in}}{\pgfqpoint{2.878002in}{1.025087in}}%
\pgfpathcurveto{\pgfqpoint{2.882560in}{1.020529in}}{\pgfqpoint{2.888743in}{1.017968in}}{\pgfqpoint{2.895189in}{1.017968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851005in}{1.049018in}}%
\pgfpathcurveto{\pgfqpoint{2.857451in}{1.049018in}}{\pgfqpoint{2.863633in}{1.051579in}}{\pgfqpoint{2.868191in}{1.056137in}}%
\pgfpathcurveto{\pgfqpoint{2.872749in}{1.060694in}}{\pgfqpoint{2.875310in}{1.066877in}}{\pgfqpoint{2.875310in}{1.073323in}}%
\pgfpathcurveto{\pgfqpoint{2.875310in}{1.079769in}}{\pgfqpoint{2.872749in}{1.085952in}}{\pgfqpoint{2.868191in}{1.090510in}}%
\pgfpathcurveto{\pgfqpoint{2.863633in}{1.095068in}}{\pgfqpoint{2.857451in}{1.097629in}}{\pgfqpoint{2.851005in}{1.097629in}}%
\pgfpathcurveto{\pgfqpoint{2.844559in}{1.097629in}}{\pgfqpoint{2.838376in}{1.095068in}}{\pgfqpoint{2.833818in}{1.090510in}}%
\pgfpathcurveto{\pgfqpoint{2.829260in}{1.085952in}}{\pgfqpoint{2.826699in}{1.079769in}}{\pgfqpoint{2.826699in}{1.073323in}}%
\pgfpathcurveto{\pgfqpoint{2.826699in}{1.066877in}}{\pgfqpoint{2.829260in}{1.060694in}}{\pgfqpoint{2.833818in}{1.056137in}}%
\pgfpathcurveto{\pgfqpoint{2.838376in}{1.051579in}}{\pgfqpoint{2.844559in}{1.049018in}}{\pgfqpoint{2.851005in}{1.049018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836081in}{1.066824in}}%
\pgfpathcurveto{\pgfqpoint{2.842527in}{1.066824in}}{\pgfqpoint{2.848709in}{1.069385in}}{\pgfqpoint{2.853267in}{1.073943in}}%
\pgfpathcurveto{\pgfqpoint{2.857825in}{1.078501in}}{\pgfqpoint{2.860386in}{1.084684in}}{\pgfqpoint{2.860386in}{1.091129in}}%
\pgfpathcurveto{\pgfqpoint{2.860386in}{1.097575in}}{\pgfqpoint{2.857825in}{1.103758in}}{\pgfqpoint{2.853267in}{1.108316in}}%
\pgfpathcurveto{\pgfqpoint{2.848709in}{1.112874in}}{\pgfqpoint{2.842527in}{1.115435in}}{\pgfqpoint{2.836081in}{1.115435in}}%
\pgfpathcurveto{\pgfqpoint{2.829635in}{1.115435in}}{\pgfqpoint{2.823452in}{1.112874in}}{\pgfqpoint{2.818894in}{1.108316in}}%
\pgfpathcurveto{\pgfqpoint{2.814336in}{1.103758in}}{\pgfqpoint{2.811775in}{1.097575in}}{\pgfqpoint{2.811775in}{1.091129in}}%
\pgfpathcurveto{\pgfqpoint{2.811775in}{1.084684in}}{\pgfqpoint{2.814336in}{1.078501in}}{\pgfqpoint{2.818894in}{1.073943in}}%
\pgfpathcurveto{\pgfqpoint{2.823452in}{1.069385in}}{\pgfqpoint{2.829635in}{1.066824in}}{\pgfqpoint{2.836081in}{1.066824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896359in}{1.020680in}}%
\pgfpathcurveto{\pgfqpoint{2.902805in}{1.020680in}}{\pgfqpoint{2.908988in}{1.023241in}}{\pgfqpoint{2.913546in}{1.027799in}}%
\pgfpathcurveto{\pgfqpoint{2.918104in}{1.032357in}}{\pgfqpoint{2.920665in}{1.038540in}}{\pgfqpoint{2.920665in}{1.044986in}}%
\pgfpathcurveto{\pgfqpoint{2.920665in}{1.051432in}}{\pgfqpoint{2.918104in}{1.057614in}}{\pgfqpoint{2.913546in}{1.062172in}}%
\pgfpathcurveto{\pgfqpoint{2.908988in}{1.066730in}}{\pgfqpoint{2.902805in}{1.069291in}}{\pgfqpoint{2.896359in}{1.069291in}}%
\pgfpathcurveto{\pgfqpoint{2.889914in}{1.069291in}}{\pgfqpoint{2.883731in}{1.066730in}}{\pgfqpoint{2.879173in}{1.062172in}}%
\pgfpathcurveto{\pgfqpoint{2.874615in}{1.057614in}}{\pgfqpoint{2.872054in}{1.051432in}}{\pgfqpoint{2.872054in}{1.044986in}}%
\pgfpathcurveto{\pgfqpoint{2.872054in}{1.038540in}}{\pgfqpoint{2.874615in}{1.032357in}}{\pgfqpoint{2.879173in}{1.027799in}}%
\pgfpathcurveto{\pgfqpoint{2.883731in}{1.023241in}}{\pgfqpoint{2.889914in}{1.020680in}}{\pgfqpoint{2.896359in}{1.020680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940748in}{1.047799in}}%
\pgfpathcurveto{\pgfqpoint{2.947194in}{1.047799in}}{\pgfqpoint{2.953376in}{1.050360in}}{\pgfqpoint{2.957934in}{1.054918in}}%
\pgfpathcurveto{\pgfqpoint{2.962492in}{1.059476in}}{\pgfqpoint{2.965053in}{1.065659in}}{\pgfqpoint{2.965053in}{1.072105in}}%
\pgfpathcurveto{\pgfqpoint{2.965053in}{1.078551in}}{\pgfqpoint{2.962492in}{1.084734in}}{\pgfqpoint{2.957934in}{1.089292in}}%
\pgfpathcurveto{\pgfqpoint{2.953376in}{1.093850in}}{\pgfqpoint{2.947194in}{1.096411in}}{\pgfqpoint{2.940748in}{1.096411in}}%
\pgfpathcurveto{\pgfqpoint{2.934302in}{1.096411in}}{\pgfqpoint{2.928119in}{1.093850in}}{\pgfqpoint{2.923561in}{1.089292in}}%
\pgfpathcurveto{\pgfqpoint{2.919003in}{1.084734in}}{\pgfqpoint{2.916442in}{1.078551in}}{\pgfqpoint{2.916442in}{1.072105in}}%
\pgfpathcurveto{\pgfqpoint{2.916442in}{1.065659in}}{\pgfqpoint{2.919003in}{1.059476in}}{\pgfqpoint{2.923561in}{1.054918in}}%
\pgfpathcurveto{\pgfqpoint{2.928119in}{1.050360in}}{\pgfqpoint{2.934302in}{1.047799in}}{\pgfqpoint{2.940748in}{1.047799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905043in}{1.032234in}}%
\pgfpathcurveto{\pgfqpoint{2.911489in}{1.032234in}}{\pgfqpoint{2.917672in}{1.034795in}}{\pgfqpoint{2.922230in}{1.039353in}}%
\pgfpathcurveto{\pgfqpoint{2.926788in}{1.043910in}}{\pgfqpoint{2.929349in}{1.050093in}}{\pgfqpoint{2.929349in}{1.056539in}}%
\pgfpathcurveto{\pgfqpoint{2.929349in}{1.062985in}}{\pgfqpoint{2.926788in}{1.069168in}}{\pgfqpoint{2.922230in}{1.073726in}}%
\pgfpathcurveto{\pgfqpoint{2.917672in}{1.078284in}}{\pgfqpoint{2.911489in}{1.080845in}}{\pgfqpoint{2.905043in}{1.080845in}}%
\pgfpathcurveto{\pgfqpoint{2.898597in}{1.080845in}}{\pgfqpoint{2.892414in}{1.078284in}}{\pgfqpoint{2.887856in}{1.073726in}}%
\pgfpathcurveto{\pgfqpoint{2.883299in}{1.069168in}}{\pgfqpoint{2.880738in}{1.062985in}}{\pgfqpoint{2.880738in}{1.056539in}}%
\pgfpathcurveto{\pgfqpoint{2.880738in}{1.050093in}}{\pgfqpoint{2.883299in}{1.043910in}}{\pgfqpoint{2.887856in}{1.039353in}}%
\pgfpathcurveto{\pgfqpoint{2.892414in}{1.034795in}}{\pgfqpoint{2.898597in}{1.032234in}}{\pgfqpoint{2.905043in}{1.032234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920380in}{1.021651in}}%
\pgfpathcurveto{\pgfqpoint{2.926826in}{1.021651in}}{\pgfqpoint{2.933008in}{1.024212in}}{\pgfqpoint{2.937566in}{1.028770in}}%
\pgfpathcurveto{\pgfqpoint{2.942124in}{1.033328in}}{\pgfqpoint{2.944685in}{1.039510in}}{\pgfqpoint{2.944685in}{1.045956in}}%
\pgfpathcurveto{\pgfqpoint{2.944685in}{1.052402in}}{\pgfqpoint{2.942124in}{1.058585in}}{\pgfqpoint{2.937566in}{1.063143in}}%
\pgfpathcurveto{\pgfqpoint{2.933008in}{1.067701in}}{\pgfqpoint{2.926826in}{1.070262in}}{\pgfqpoint{2.920380in}{1.070262in}}%
\pgfpathcurveto{\pgfqpoint{2.913934in}{1.070262in}}{\pgfqpoint{2.907751in}{1.067701in}}{\pgfqpoint{2.903193in}{1.063143in}}%
\pgfpathcurveto{\pgfqpoint{2.898635in}{1.058585in}}{\pgfqpoint{2.896074in}{1.052402in}}{\pgfqpoint{2.896074in}{1.045956in}}%
\pgfpathcurveto{\pgfqpoint{2.896074in}{1.039510in}}{\pgfqpoint{2.898635in}{1.033328in}}{\pgfqpoint{2.903193in}{1.028770in}}%
\pgfpathcurveto{\pgfqpoint{2.907751in}{1.024212in}}{\pgfqpoint{2.913934in}{1.021651in}}{\pgfqpoint{2.920380in}{1.021651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888231in}{1.053781in}}%
\pgfpathcurveto{\pgfqpoint{2.894677in}{1.053781in}}{\pgfqpoint{2.900860in}{1.056342in}}{\pgfqpoint{2.905418in}{1.060899in}}%
\pgfpathcurveto{\pgfqpoint{2.909976in}{1.065457in}}{\pgfqpoint{2.912537in}{1.071640in}}{\pgfqpoint{2.912537in}{1.078086in}}%
\pgfpathcurveto{\pgfqpoint{2.912537in}{1.084532in}}{\pgfqpoint{2.909976in}{1.090715in}}{\pgfqpoint{2.905418in}{1.095273in}}%
\pgfpathcurveto{\pgfqpoint{2.900860in}{1.099831in}}{\pgfqpoint{2.894677in}{1.102392in}}{\pgfqpoint{2.888231in}{1.102392in}}%
\pgfpathcurveto{\pgfqpoint{2.881785in}{1.102392in}}{\pgfqpoint{2.875602in}{1.099831in}}{\pgfqpoint{2.871044in}{1.095273in}}%
\pgfpathcurveto{\pgfqpoint{2.866486in}{1.090715in}}{\pgfqpoint{2.863925in}{1.084532in}}{\pgfqpoint{2.863925in}{1.078086in}}%
\pgfpathcurveto{\pgfqpoint{2.863925in}{1.071640in}}{\pgfqpoint{2.866486in}{1.065457in}}{\pgfqpoint{2.871044in}{1.060899in}}%
\pgfpathcurveto{\pgfqpoint{2.875602in}{1.056342in}}{\pgfqpoint{2.881785in}{1.053781in}}{\pgfqpoint{2.888231in}{1.053781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920781in}{1.034822in}}%
\pgfpathcurveto{\pgfqpoint{2.927227in}{1.034822in}}{\pgfqpoint{2.933409in}{1.037383in}}{\pgfqpoint{2.937967in}{1.041941in}}%
\pgfpathcurveto{\pgfqpoint{2.942525in}{1.046499in}}{\pgfqpoint{2.945086in}{1.052682in}}{\pgfqpoint{2.945086in}{1.059128in}}%
\pgfpathcurveto{\pgfqpoint{2.945086in}{1.065574in}}{\pgfqpoint{2.942525in}{1.071756in}}{\pgfqpoint{2.937967in}{1.076314in}}%
\pgfpathcurveto{\pgfqpoint{2.933409in}{1.080872in}}{\pgfqpoint{2.927227in}{1.083433in}}{\pgfqpoint{2.920781in}{1.083433in}}%
\pgfpathcurveto{\pgfqpoint{2.914335in}{1.083433in}}{\pgfqpoint{2.908152in}{1.080872in}}{\pgfqpoint{2.903594in}{1.076314in}}%
\pgfpathcurveto{\pgfqpoint{2.899036in}{1.071756in}}{\pgfqpoint{2.896475in}{1.065574in}}{\pgfqpoint{2.896475in}{1.059128in}}%
\pgfpathcurveto{\pgfqpoint{2.896475in}{1.052682in}}{\pgfqpoint{2.899036in}{1.046499in}}{\pgfqpoint{2.903594in}{1.041941in}}%
\pgfpathcurveto{\pgfqpoint{2.908152in}{1.037383in}}{\pgfqpoint{2.914335in}{1.034822in}}{\pgfqpoint{2.920781in}{1.034822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925142in}{1.044629in}}%
\pgfpathcurveto{\pgfqpoint{2.931588in}{1.044629in}}{\pgfqpoint{2.937771in}{1.047190in}}{\pgfqpoint{2.942329in}{1.051748in}}%
\pgfpathcurveto{\pgfqpoint{2.946886in}{1.056306in}}{\pgfqpoint{2.949447in}{1.062489in}}{\pgfqpoint{2.949447in}{1.068934in}}%
\pgfpathcurveto{\pgfqpoint{2.949447in}{1.075380in}}{\pgfqpoint{2.946886in}{1.081563in}}{\pgfqpoint{2.942329in}{1.086121in}}%
\pgfpathcurveto{\pgfqpoint{2.937771in}{1.090679in}}{\pgfqpoint{2.931588in}{1.093240in}}{\pgfqpoint{2.925142in}{1.093240in}}%
\pgfpathcurveto{\pgfqpoint{2.918696in}{1.093240in}}{\pgfqpoint{2.912513in}{1.090679in}}{\pgfqpoint{2.907955in}{1.086121in}}%
\pgfpathcurveto{\pgfqpoint{2.903397in}{1.081563in}}{\pgfqpoint{2.900836in}{1.075380in}}{\pgfqpoint{2.900836in}{1.068934in}}%
\pgfpathcurveto{\pgfqpoint{2.900836in}{1.062489in}}{\pgfqpoint{2.903397in}{1.056306in}}{\pgfqpoint{2.907955in}{1.051748in}}%
\pgfpathcurveto{\pgfqpoint{2.912513in}{1.047190in}}{\pgfqpoint{2.918696in}{1.044629in}}{\pgfqpoint{2.925142in}{1.044629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903867in}{1.045770in}}%
\pgfpathcurveto{\pgfqpoint{2.910312in}{1.045770in}}{\pgfqpoint{2.916495in}{1.048331in}}{\pgfqpoint{2.921053in}{1.052889in}}%
\pgfpathcurveto{\pgfqpoint{2.925611in}{1.057447in}}{\pgfqpoint{2.928172in}{1.063630in}}{\pgfqpoint{2.928172in}{1.070076in}}%
\pgfpathcurveto{\pgfqpoint{2.928172in}{1.076522in}}{\pgfqpoint{2.925611in}{1.082704in}}{\pgfqpoint{2.921053in}{1.087262in}}%
\pgfpathcurveto{\pgfqpoint{2.916495in}{1.091820in}}{\pgfqpoint{2.910312in}{1.094381in}}{\pgfqpoint{2.903867in}{1.094381in}}%
\pgfpathcurveto{\pgfqpoint{2.897421in}{1.094381in}}{\pgfqpoint{2.891238in}{1.091820in}}{\pgfqpoint{2.886680in}{1.087262in}}%
\pgfpathcurveto{\pgfqpoint{2.882122in}{1.082704in}}{\pgfqpoint{2.879561in}{1.076522in}}{\pgfqpoint{2.879561in}{1.070076in}}%
\pgfpathcurveto{\pgfqpoint{2.879561in}{1.063630in}}{\pgfqpoint{2.882122in}{1.057447in}}{\pgfqpoint{2.886680in}{1.052889in}}%
\pgfpathcurveto{\pgfqpoint{2.891238in}{1.048331in}}{\pgfqpoint{2.897421in}{1.045770in}}{\pgfqpoint{2.903867in}{1.045770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858343in}{1.030363in}}%
\pgfpathcurveto{\pgfqpoint{2.864789in}{1.030363in}}{\pgfqpoint{2.870972in}{1.032924in}}{\pgfqpoint{2.875530in}{1.037482in}}%
\pgfpathcurveto{\pgfqpoint{2.880088in}{1.042039in}}{\pgfqpoint{2.882649in}{1.048222in}}{\pgfqpoint{2.882649in}{1.054668in}}%
\pgfpathcurveto{\pgfqpoint{2.882649in}{1.061114in}}{\pgfqpoint{2.880088in}{1.067297in}}{\pgfqpoint{2.875530in}{1.071855in}}%
\pgfpathcurveto{\pgfqpoint{2.870972in}{1.076413in}}{\pgfqpoint{2.864789in}{1.078974in}}{\pgfqpoint{2.858343in}{1.078974in}}%
\pgfpathcurveto{\pgfqpoint{2.851898in}{1.078974in}}{\pgfqpoint{2.845715in}{1.076413in}}{\pgfqpoint{2.841157in}{1.071855in}}%
\pgfpathcurveto{\pgfqpoint{2.836599in}{1.067297in}}{\pgfqpoint{2.834038in}{1.061114in}}{\pgfqpoint{2.834038in}{1.054668in}}%
\pgfpathcurveto{\pgfqpoint{2.834038in}{1.048222in}}{\pgfqpoint{2.836599in}{1.042039in}}{\pgfqpoint{2.841157in}{1.037482in}}%
\pgfpathcurveto{\pgfqpoint{2.845715in}{1.032924in}}{\pgfqpoint{2.851898in}{1.030363in}}{\pgfqpoint{2.858343in}{1.030363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910647in}{0.969764in}}%
\pgfpathcurveto{\pgfqpoint{2.917093in}{0.969764in}}{\pgfqpoint{2.923276in}{0.972324in}}{\pgfqpoint{2.927834in}{0.976882in}}%
\pgfpathcurveto{\pgfqpoint{2.932392in}{0.981440in}}{\pgfqpoint{2.934953in}{0.987623in}}{\pgfqpoint{2.934953in}{0.994069in}}%
\pgfpathcurveto{\pgfqpoint{2.934953in}{1.000515in}}{\pgfqpoint{2.932392in}{1.006698in}}{\pgfqpoint{2.927834in}{1.011256in}}%
\pgfpathcurveto{\pgfqpoint{2.923276in}{1.015814in}}{\pgfqpoint{2.917093in}{1.018375in}}{\pgfqpoint{2.910647in}{1.018375in}}%
\pgfpathcurveto{\pgfqpoint{2.904201in}{1.018375in}}{\pgfqpoint{2.898019in}{1.015814in}}{\pgfqpoint{2.893461in}{1.011256in}}%
\pgfpathcurveto{\pgfqpoint{2.888903in}{1.006698in}}{\pgfqpoint{2.886342in}{1.000515in}}{\pgfqpoint{2.886342in}{0.994069in}}%
\pgfpathcurveto{\pgfqpoint{2.886342in}{0.987623in}}{\pgfqpoint{2.888903in}{0.981440in}}{\pgfqpoint{2.893461in}{0.976882in}}%
\pgfpathcurveto{\pgfqpoint{2.898019in}{0.972324in}}{\pgfqpoint{2.904201in}{0.969764in}}{\pgfqpoint{2.910647in}{0.969764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878465in}{1.037460in}}%
\pgfpathcurveto{\pgfqpoint{2.884911in}{1.037460in}}{\pgfqpoint{2.891094in}{1.040021in}}{\pgfqpoint{2.895652in}{1.044579in}}%
\pgfpathcurveto{\pgfqpoint{2.900210in}{1.049137in}}{\pgfqpoint{2.902771in}{1.055320in}}{\pgfqpoint{2.902771in}{1.061766in}}%
\pgfpathcurveto{\pgfqpoint{2.902771in}{1.068212in}}{\pgfqpoint{2.900210in}{1.074395in}}{\pgfqpoint{2.895652in}{1.078952in}}%
\pgfpathcurveto{\pgfqpoint{2.891094in}{1.083510in}}{\pgfqpoint{2.884911in}{1.086071in}}{\pgfqpoint{2.878465in}{1.086071in}}%
\pgfpathcurveto{\pgfqpoint{2.872019in}{1.086071in}}{\pgfqpoint{2.865836in}{1.083510in}}{\pgfqpoint{2.861278in}{1.078952in}}%
\pgfpathcurveto{\pgfqpoint{2.856720in}{1.074395in}}{\pgfqpoint{2.854159in}{1.068212in}}{\pgfqpoint{2.854159in}{1.061766in}}%
\pgfpathcurveto{\pgfqpoint{2.854159in}{1.055320in}}{\pgfqpoint{2.856720in}{1.049137in}}{\pgfqpoint{2.861278in}{1.044579in}}%
\pgfpathcurveto{\pgfqpoint{2.865836in}{1.040021in}}{\pgfqpoint{2.872019in}{1.037460in}}{\pgfqpoint{2.878465in}{1.037460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884540in}{0.999935in}}%
\pgfpathcurveto{\pgfqpoint{2.890986in}{0.999935in}}{\pgfqpoint{2.897168in}{1.002496in}}{\pgfqpoint{2.901726in}{1.007054in}}%
\pgfpathcurveto{\pgfqpoint{2.906284in}{1.011612in}}{\pgfqpoint{2.908845in}{1.017795in}}{\pgfqpoint{2.908845in}{1.024240in}}%
\pgfpathcurveto{\pgfqpoint{2.908845in}{1.030686in}}{\pgfqpoint{2.906284in}{1.036869in}}{\pgfqpoint{2.901726in}{1.041427in}}%
\pgfpathcurveto{\pgfqpoint{2.897168in}{1.045985in}}{\pgfqpoint{2.890986in}{1.048546in}}{\pgfqpoint{2.884540in}{1.048546in}}%
\pgfpathcurveto{\pgfqpoint{2.878094in}{1.048546in}}{\pgfqpoint{2.871911in}{1.045985in}}{\pgfqpoint{2.867353in}{1.041427in}}%
\pgfpathcurveto{\pgfqpoint{2.862795in}{1.036869in}}{\pgfqpoint{2.860234in}{1.030686in}}{\pgfqpoint{2.860234in}{1.024240in}}%
\pgfpathcurveto{\pgfqpoint{2.860234in}{1.017795in}}{\pgfqpoint{2.862795in}{1.011612in}}{\pgfqpoint{2.867353in}{1.007054in}}%
\pgfpathcurveto{\pgfqpoint{2.871911in}{1.002496in}}{\pgfqpoint{2.878094in}{0.999935in}}{\pgfqpoint{2.884540in}{0.999935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832819in}{1.056471in}}%
\pgfpathcurveto{\pgfqpoint{2.839265in}{1.056471in}}{\pgfqpoint{2.845447in}{1.059032in}}{\pgfqpoint{2.850005in}{1.063589in}}%
\pgfpathcurveto{\pgfqpoint{2.854563in}{1.068147in}}{\pgfqpoint{2.857124in}{1.074330in}}{\pgfqpoint{2.857124in}{1.080776in}}%
\pgfpathcurveto{\pgfqpoint{2.857124in}{1.087222in}}{\pgfqpoint{2.854563in}{1.093405in}}{\pgfqpoint{2.850005in}{1.097963in}}%
\pgfpathcurveto{\pgfqpoint{2.845447in}{1.102521in}}{\pgfqpoint{2.839265in}{1.105082in}}{\pgfqpoint{2.832819in}{1.105082in}}%
\pgfpathcurveto{\pgfqpoint{2.826373in}{1.105082in}}{\pgfqpoint{2.820190in}{1.102521in}}{\pgfqpoint{2.815632in}{1.097963in}}%
\pgfpathcurveto{\pgfqpoint{2.811074in}{1.093405in}}{\pgfqpoint{2.808513in}{1.087222in}}{\pgfqpoint{2.808513in}{1.080776in}}%
\pgfpathcurveto{\pgfqpoint{2.808513in}{1.074330in}}{\pgfqpoint{2.811074in}{1.068147in}}{\pgfqpoint{2.815632in}{1.063589in}}%
\pgfpathcurveto{\pgfqpoint{2.820190in}{1.059032in}}{\pgfqpoint{2.826373in}{1.056471in}}{\pgfqpoint{2.832819in}{1.056471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839153in}{0.981855in}}%
\pgfpathcurveto{\pgfqpoint{2.845599in}{0.981855in}}{\pgfqpoint{2.851782in}{0.984416in}}{\pgfqpoint{2.856340in}{0.988974in}}%
\pgfpathcurveto{\pgfqpoint{2.860898in}{0.993532in}}{\pgfqpoint{2.863459in}{0.999715in}}{\pgfqpoint{2.863459in}{1.006161in}}%
\pgfpathcurveto{\pgfqpoint{2.863459in}{1.012607in}}{\pgfqpoint{2.860898in}{1.018789in}}{\pgfqpoint{2.856340in}{1.023347in}}%
\pgfpathcurveto{\pgfqpoint{2.851782in}{1.027905in}}{\pgfqpoint{2.845599in}{1.030466in}}{\pgfqpoint{2.839153in}{1.030466in}}%
\pgfpathcurveto{\pgfqpoint{2.832708in}{1.030466in}}{\pgfqpoint{2.826525in}{1.027905in}}{\pgfqpoint{2.821967in}{1.023347in}}%
\pgfpathcurveto{\pgfqpoint{2.817409in}{1.018789in}}{\pgfqpoint{2.814848in}{1.012607in}}{\pgfqpoint{2.814848in}{1.006161in}}%
\pgfpathcurveto{\pgfqpoint{2.814848in}{0.999715in}}{\pgfqpoint{2.817409in}{0.993532in}}{\pgfqpoint{2.821967in}{0.988974in}}%
\pgfpathcurveto{\pgfqpoint{2.826525in}{0.984416in}}{\pgfqpoint{2.832708in}{0.981855in}}{\pgfqpoint{2.839153in}{0.981855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937767in}{1.030112in}}%
\pgfpathcurveto{\pgfqpoint{2.944213in}{1.030112in}}{\pgfqpoint{2.950395in}{1.032673in}}{\pgfqpoint{2.954953in}{1.037231in}}%
\pgfpathcurveto{\pgfqpoint{2.959511in}{1.041789in}}{\pgfqpoint{2.962072in}{1.047972in}}{\pgfqpoint{2.962072in}{1.054418in}}%
\pgfpathcurveto{\pgfqpoint{2.962072in}{1.060864in}}{\pgfqpoint{2.959511in}{1.067047in}}{\pgfqpoint{2.954953in}{1.071604in}}%
\pgfpathcurveto{\pgfqpoint{2.950395in}{1.076162in}}{\pgfqpoint{2.944213in}{1.078723in}}{\pgfqpoint{2.937767in}{1.078723in}}%
\pgfpathcurveto{\pgfqpoint{2.931321in}{1.078723in}}{\pgfqpoint{2.925138in}{1.076162in}}{\pgfqpoint{2.920580in}{1.071604in}}%
\pgfpathcurveto{\pgfqpoint{2.916022in}{1.067047in}}{\pgfqpoint{2.913461in}{1.060864in}}{\pgfqpoint{2.913461in}{1.054418in}}%
\pgfpathcurveto{\pgfqpoint{2.913461in}{1.047972in}}{\pgfqpoint{2.916022in}{1.041789in}}{\pgfqpoint{2.920580in}{1.037231in}}%
\pgfpathcurveto{\pgfqpoint{2.925138in}{1.032673in}}{\pgfqpoint{2.931321in}{1.030112in}}{\pgfqpoint{2.937767in}{1.030112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872211in}{1.072655in}}%
\pgfpathcurveto{\pgfqpoint{2.878657in}{1.072655in}}{\pgfqpoint{2.884840in}{1.075216in}}{\pgfqpoint{2.889398in}{1.079774in}}%
\pgfpathcurveto{\pgfqpoint{2.893956in}{1.084332in}}{\pgfqpoint{2.896517in}{1.090514in}}{\pgfqpoint{2.896517in}{1.096960in}}%
\pgfpathcurveto{\pgfqpoint{2.896517in}{1.103406in}}{\pgfqpoint{2.893956in}{1.109589in}}{\pgfqpoint{2.889398in}{1.114147in}}%
\pgfpathcurveto{\pgfqpoint{2.884840in}{1.118705in}}{\pgfqpoint{2.878657in}{1.121266in}}{\pgfqpoint{2.872211in}{1.121266in}}%
\pgfpathcurveto{\pgfqpoint{2.865765in}{1.121266in}}{\pgfqpoint{2.859582in}{1.118705in}}{\pgfqpoint{2.855024in}{1.114147in}}%
\pgfpathcurveto{\pgfqpoint{2.850467in}{1.109589in}}{\pgfqpoint{2.847906in}{1.103406in}}{\pgfqpoint{2.847906in}{1.096960in}}%
\pgfpathcurveto{\pgfqpoint{2.847906in}{1.090514in}}{\pgfqpoint{2.850467in}{1.084332in}}{\pgfqpoint{2.855024in}{1.079774in}}%
\pgfpathcurveto{\pgfqpoint{2.859582in}{1.075216in}}{\pgfqpoint{2.865765in}{1.072655in}}{\pgfqpoint{2.872211in}{1.072655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869137in}{1.055970in}}%
\pgfpathcurveto{\pgfqpoint{2.875583in}{1.055970in}}{\pgfqpoint{2.881765in}{1.058531in}}{\pgfqpoint{2.886323in}{1.063089in}}%
\pgfpathcurveto{\pgfqpoint{2.890881in}{1.067647in}}{\pgfqpoint{2.893442in}{1.073829in}}{\pgfqpoint{2.893442in}{1.080275in}}%
\pgfpathcurveto{\pgfqpoint{2.893442in}{1.086721in}}{\pgfqpoint{2.890881in}{1.092904in}}{\pgfqpoint{2.886323in}{1.097462in}}%
\pgfpathcurveto{\pgfqpoint{2.881765in}{1.102020in}}{\pgfqpoint{2.875583in}{1.104581in}}{\pgfqpoint{2.869137in}{1.104581in}}%
\pgfpathcurveto{\pgfqpoint{2.862691in}{1.104581in}}{\pgfqpoint{2.856508in}{1.102020in}}{\pgfqpoint{2.851950in}{1.097462in}}%
\pgfpathcurveto{\pgfqpoint{2.847392in}{1.092904in}}{\pgfqpoint{2.844831in}{1.086721in}}{\pgfqpoint{2.844831in}{1.080275in}}%
\pgfpathcurveto{\pgfqpoint{2.844831in}{1.073829in}}{\pgfqpoint{2.847392in}{1.067647in}}{\pgfqpoint{2.851950in}{1.063089in}}%
\pgfpathcurveto{\pgfqpoint{2.856508in}{1.058531in}}{\pgfqpoint{2.862691in}{1.055970in}}{\pgfqpoint{2.869137in}{1.055970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857129in}{0.991939in}}%
\pgfpathcurveto{\pgfqpoint{2.863575in}{0.991939in}}{\pgfqpoint{2.869758in}{0.994500in}}{\pgfqpoint{2.874316in}{0.999058in}}%
\pgfpathcurveto{\pgfqpoint{2.878874in}{1.003616in}}{\pgfqpoint{2.881435in}{1.009799in}}{\pgfqpoint{2.881435in}{1.016245in}}%
\pgfpathcurveto{\pgfqpoint{2.881435in}{1.022691in}}{\pgfqpoint{2.878874in}{1.028874in}}{\pgfqpoint{2.874316in}{1.033432in}}%
\pgfpathcurveto{\pgfqpoint{2.869758in}{1.037989in}}{\pgfqpoint{2.863575in}{1.040550in}}{\pgfqpoint{2.857129in}{1.040550in}}%
\pgfpathcurveto{\pgfqpoint{2.850684in}{1.040550in}}{\pgfqpoint{2.844501in}{1.037989in}}{\pgfqpoint{2.839943in}{1.033432in}}%
\pgfpathcurveto{\pgfqpoint{2.835385in}{1.028874in}}{\pgfqpoint{2.832824in}{1.022691in}}{\pgfqpoint{2.832824in}{1.016245in}}%
\pgfpathcurveto{\pgfqpoint{2.832824in}{1.009799in}}{\pgfqpoint{2.835385in}{1.003616in}}{\pgfqpoint{2.839943in}{0.999058in}}%
\pgfpathcurveto{\pgfqpoint{2.844501in}{0.994500in}}{\pgfqpoint{2.850684in}{0.991939in}}{\pgfqpoint{2.857129in}{0.991939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839391in}{1.044163in}}%
\pgfpathcurveto{\pgfqpoint{2.845837in}{1.044163in}}{\pgfqpoint{2.852020in}{1.046724in}}{\pgfqpoint{2.856578in}{1.051282in}}%
\pgfpathcurveto{\pgfqpoint{2.861136in}{1.055840in}}{\pgfqpoint{2.863697in}{1.062022in}}{\pgfqpoint{2.863697in}{1.068468in}}%
\pgfpathcurveto{\pgfqpoint{2.863697in}{1.074914in}}{\pgfqpoint{2.861136in}{1.081097in}}{\pgfqpoint{2.856578in}{1.085655in}}%
\pgfpathcurveto{\pgfqpoint{2.852020in}{1.090213in}}{\pgfqpoint{2.845837in}{1.092774in}}{\pgfqpoint{2.839391in}{1.092774in}}%
\pgfpathcurveto{\pgfqpoint{2.832945in}{1.092774in}}{\pgfqpoint{2.826762in}{1.090213in}}{\pgfqpoint{2.822204in}{1.085655in}}%
\pgfpathcurveto{\pgfqpoint{2.817646in}{1.081097in}}{\pgfqpoint{2.815085in}{1.074914in}}{\pgfqpoint{2.815085in}{1.068468in}}%
\pgfpathcurveto{\pgfqpoint{2.815085in}{1.062022in}}{\pgfqpoint{2.817646in}{1.055840in}}{\pgfqpoint{2.822204in}{1.051282in}}%
\pgfpathcurveto{\pgfqpoint{2.826762in}{1.046724in}}{\pgfqpoint{2.832945in}{1.044163in}}{\pgfqpoint{2.839391in}{1.044163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926849in}{0.988257in}}%
\pgfpathcurveto{\pgfqpoint{2.933295in}{0.988257in}}{\pgfqpoint{2.939478in}{0.990818in}}{\pgfqpoint{2.944035in}{0.995376in}}%
\pgfpathcurveto{\pgfqpoint{2.948593in}{0.999934in}}{\pgfqpoint{2.951154in}{1.006116in}}{\pgfqpoint{2.951154in}{1.012562in}}%
\pgfpathcurveto{\pgfqpoint{2.951154in}{1.019008in}}{\pgfqpoint{2.948593in}{1.025191in}}{\pgfqpoint{2.944035in}{1.029749in}}%
\pgfpathcurveto{\pgfqpoint{2.939478in}{1.034307in}}{\pgfqpoint{2.933295in}{1.036868in}}{\pgfqpoint{2.926849in}{1.036868in}}%
\pgfpathcurveto{\pgfqpoint{2.920403in}{1.036868in}}{\pgfqpoint{2.914220in}{1.034307in}}{\pgfqpoint{2.909662in}{1.029749in}}%
\pgfpathcurveto{\pgfqpoint{2.905104in}{1.025191in}}{\pgfqpoint{2.902543in}{1.019008in}}{\pgfqpoint{2.902543in}{1.012562in}}%
\pgfpathcurveto{\pgfqpoint{2.902543in}{1.006116in}}{\pgfqpoint{2.905104in}{0.999934in}}{\pgfqpoint{2.909662in}{0.995376in}}%
\pgfpathcurveto{\pgfqpoint{2.914220in}{0.990818in}}{\pgfqpoint{2.920403in}{0.988257in}}{\pgfqpoint{2.926849in}{0.988257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892878in}{1.062591in}}%
\pgfpathcurveto{\pgfqpoint{2.899324in}{1.062591in}}{\pgfqpoint{2.905506in}{1.065152in}}{\pgfqpoint{2.910064in}{1.069710in}}%
\pgfpathcurveto{\pgfqpoint{2.914622in}{1.074268in}}{\pgfqpoint{2.917183in}{1.080451in}}{\pgfqpoint{2.917183in}{1.086897in}}%
\pgfpathcurveto{\pgfqpoint{2.917183in}{1.093342in}}{\pgfqpoint{2.914622in}{1.099525in}}{\pgfqpoint{2.910064in}{1.104083in}}%
\pgfpathcurveto{\pgfqpoint{2.905506in}{1.108641in}}{\pgfqpoint{2.899324in}{1.111202in}}{\pgfqpoint{2.892878in}{1.111202in}}%
\pgfpathcurveto{\pgfqpoint{2.886432in}{1.111202in}}{\pgfqpoint{2.880249in}{1.108641in}}{\pgfqpoint{2.875691in}{1.104083in}}%
\pgfpathcurveto{\pgfqpoint{2.871133in}{1.099525in}}{\pgfqpoint{2.868572in}{1.093342in}}{\pgfqpoint{2.868572in}{1.086897in}}%
\pgfpathcurveto{\pgfqpoint{2.868572in}{1.080451in}}{\pgfqpoint{2.871133in}{1.074268in}}{\pgfqpoint{2.875691in}{1.069710in}}%
\pgfpathcurveto{\pgfqpoint{2.880249in}{1.065152in}}{\pgfqpoint{2.886432in}{1.062591in}}{\pgfqpoint{2.892878in}{1.062591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828232in}{1.032009in}}%
\pgfpathcurveto{\pgfqpoint{2.834678in}{1.032009in}}{\pgfqpoint{2.840860in}{1.034570in}}{\pgfqpoint{2.845418in}{1.039128in}}%
\pgfpathcurveto{\pgfqpoint{2.849976in}{1.043686in}}{\pgfqpoint{2.852537in}{1.049869in}}{\pgfqpoint{2.852537in}{1.056315in}}%
\pgfpathcurveto{\pgfqpoint{2.852537in}{1.062761in}}{\pgfqpoint{2.849976in}{1.068943in}}{\pgfqpoint{2.845418in}{1.073501in}}%
\pgfpathcurveto{\pgfqpoint{2.840860in}{1.078059in}}{\pgfqpoint{2.834678in}{1.080620in}}{\pgfqpoint{2.828232in}{1.080620in}}%
\pgfpathcurveto{\pgfqpoint{2.821786in}{1.080620in}}{\pgfqpoint{2.815603in}{1.078059in}}{\pgfqpoint{2.811045in}{1.073501in}}%
\pgfpathcurveto{\pgfqpoint{2.806487in}{1.068943in}}{\pgfqpoint{2.803926in}{1.062761in}}{\pgfqpoint{2.803926in}{1.056315in}}%
\pgfpathcurveto{\pgfqpoint{2.803926in}{1.049869in}}{\pgfqpoint{2.806487in}{1.043686in}}{\pgfqpoint{2.811045in}{1.039128in}}%
\pgfpathcurveto{\pgfqpoint{2.815603in}{1.034570in}}{\pgfqpoint{2.821786in}{1.032009in}}{\pgfqpoint{2.828232in}{1.032009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914096in}{0.982376in}}%
\pgfpathcurveto{\pgfqpoint{2.920542in}{0.982376in}}{\pgfqpoint{2.926725in}{0.984937in}}{\pgfqpoint{2.931283in}{0.989495in}}%
\pgfpathcurveto{\pgfqpoint{2.935841in}{0.994053in}}{\pgfqpoint{2.938402in}{1.000236in}}{\pgfqpoint{2.938402in}{1.006682in}}%
\pgfpathcurveto{\pgfqpoint{2.938402in}{1.013128in}}{\pgfqpoint{2.935841in}{1.019311in}}{\pgfqpoint{2.931283in}{1.023869in}}%
\pgfpathcurveto{\pgfqpoint{2.926725in}{1.028427in}}{\pgfqpoint{2.920542in}{1.030987in}}{\pgfqpoint{2.914096in}{1.030987in}}%
\pgfpathcurveto{\pgfqpoint{2.907650in}{1.030987in}}{\pgfqpoint{2.901467in}{1.028427in}}{\pgfqpoint{2.896909in}{1.023869in}}%
\pgfpathcurveto{\pgfqpoint{2.892351in}{1.019311in}}{\pgfqpoint{2.889790in}{1.013128in}}{\pgfqpoint{2.889790in}{1.006682in}}%
\pgfpathcurveto{\pgfqpoint{2.889790in}{1.000236in}}{\pgfqpoint{2.892351in}{0.994053in}}{\pgfqpoint{2.896909in}{0.989495in}}%
\pgfpathcurveto{\pgfqpoint{2.901467in}{0.984937in}}{\pgfqpoint{2.907650in}{0.982376in}}{\pgfqpoint{2.914096in}{0.982376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836515in}{1.018440in}}%
\pgfpathcurveto{\pgfqpoint{2.842961in}{1.018440in}}{\pgfqpoint{2.849143in}{1.021001in}}{\pgfqpoint{2.853701in}{1.025559in}}%
\pgfpathcurveto{\pgfqpoint{2.858259in}{1.030117in}}{\pgfqpoint{2.860820in}{1.036300in}}{\pgfqpoint{2.860820in}{1.042746in}}%
\pgfpathcurveto{\pgfqpoint{2.860820in}{1.049192in}}{\pgfqpoint{2.858259in}{1.055374in}}{\pgfqpoint{2.853701in}{1.059932in}}%
\pgfpathcurveto{\pgfqpoint{2.849143in}{1.064490in}}{\pgfqpoint{2.842961in}{1.067051in}}{\pgfqpoint{2.836515in}{1.067051in}}%
\pgfpathcurveto{\pgfqpoint{2.830069in}{1.067051in}}{\pgfqpoint{2.823886in}{1.064490in}}{\pgfqpoint{2.819328in}{1.059932in}}%
\pgfpathcurveto{\pgfqpoint{2.814770in}{1.055374in}}{\pgfqpoint{2.812209in}{1.049192in}}{\pgfqpoint{2.812209in}{1.042746in}}%
\pgfpathcurveto{\pgfqpoint{2.812209in}{1.036300in}}{\pgfqpoint{2.814770in}{1.030117in}}{\pgfqpoint{2.819328in}{1.025559in}}%
\pgfpathcurveto{\pgfqpoint{2.823886in}{1.021001in}}{\pgfqpoint{2.830069in}{1.018440in}}{\pgfqpoint{2.836515in}{1.018440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874149in}{1.062572in}}%
\pgfpathcurveto{\pgfqpoint{2.880595in}{1.062572in}}{\pgfqpoint{2.886778in}{1.065133in}}{\pgfqpoint{2.891336in}{1.069691in}}%
\pgfpathcurveto{\pgfqpoint{2.895894in}{1.074249in}}{\pgfqpoint{2.898455in}{1.080431in}}{\pgfqpoint{2.898455in}{1.086877in}}%
\pgfpathcurveto{\pgfqpoint{2.898455in}{1.093323in}}{\pgfqpoint{2.895894in}{1.099506in}}{\pgfqpoint{2.891336in}{1.104064in}}%
\pgfpathcurveto{\pgfqpoint{2.886778in}{1.108622in}}{\pgfqpoint{2.880595in}{1.111183in}}{\pgfqpoint{2.874149in}{1.111183in}}%
\pgfpathcurveto{\pgfqpoint{2.867703in}{1.111183in}}{\pgfqpoint{2.861521in}{1.108622in}}{\pgfqpoint{2.856963in}{1.104064in}}%
\pgfpathcurveto{\pgfqpoint{2.852405in}{1.099506in}}{\pgfqpoint{2.849844in}{1.093323in}}{\pgfqpoint{2.849844in}{1.086877in}}%
\pgfpathcurveto{\pgfqpoint{2.849844in}{1.080431in}}{\pgfqpoint{2.852405in}{1.074249in}}{\pgfqpoint{2.856963in}{1.069691in}}%
\pgfpathcurveto{\pgfqpoint{2.861521in}{1.065133in}}{\pgfqpoint{2.867703in}{1.062572in}}{\pgfqpoint{2.874149in}{1.062572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931011in}{0.985325in}}%
\pgfpathcurveto{\pgfqpoint{2.937457in}{0.985325in}}{\pgfqpoint{2.943640in}{0.987886in}}{\pgfqpoint{2.948198in}{0.992444in}}%
\pgfpathcurveto{\pgfqpoint{2.952756in}{0.997002in}}{\pgfqpoint{2.955317in}{1.003185in}}{\pgfqpoint{2.955317in}{1.009630in}}%
\pgfpathcurveto{\pgfqpoint{2.955317in}{1.016076in}}{\pgfqpoint{2.952756in}{1.022259in}}{\pgfqpoint{2.948198in}{1.026817in}}%
\pgfpathcurveto{\pgfqpoint{2.943640in}{1.031375in}}{\pgfqpoint{2.937457in}{1.033936in}}{\pgfqpoint{2.931011in}{1.033936in}}%
\pgfpathcurveto{\pgfqpoint{2.924565in}{1.033936in}}{\pgfqpoint{2.918383in}{1.031375in}}{\pgfqpoint{2.913825in}{1.026817in}}%
\pgfpathcurveto{\pgfqpoint{2.909267in}{1.022259in}}{\pgfqpoint{2.906706in}{1.016076in}}{\pgfqpoint{2.906706in}{1.009630in}}%
\pgfpathcurveto{\pgfqpoint{2.906706in}{1.003185in}}{\pgfqpoint{2.909267in}{0.997002in}}{\pgfqpoint{2.913825in}{0.992444in}}%
\pgfpathcurveto{\pgfqpoint{2.918383in}{0.987886in}}{\pgfqpoint{2.924565in}{0.985325in}}{\pgfqpoint{2.931011in}{0.985325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833220in}{1.031871in}}%
\pgfpathcurveto{\pgfqpoint{2.839666in}{1.031871in}}{\pgfqpoint{2.845849in}{1.034432in}}{\pgfqpoint{2.850407in}{1.038990in}}%
\pgfpathcurveto{\pgfqpoint{2.854965in}{1.043548in}}{\pgfqpoint{2.857526in}{1.049731in}}{\pgfqpoint{2.857526in}{1.056177in}}%
\pgfpathcurveto{\pgfqpoint{2.857526in}{1.062623in}}{\pgfqpoint{2.854965in}{1.068805in}}{\pgfqpoint{2.850407in}{1.073363in}}%
\pgfpathcurveto{\pgfqpoint{2.845849in}{1.077921in}}{\pgfqpoint{2.839666in}{1.080482in}}{\pgfqpoint{2.833220in}{1.080482in}}%
\pgfpathcurveto{\pgfqpoint{2.826775in}{1.080482in}}{\pgfqpoint{2.820592in}{1.077921in}}{\pgfqpoint{2.816034in}{1.073363in}}%
\pgfpathcurveto{\pgfqpoint{2.811476in}{1.068805in}}{\pgfqpoint{2.808915in}{1.062623in}}{\pgfqpoint{2.808915in}{1.056177in}}%
\pgfpathcurveto{\pgfqpoint{2.808915in}{1.049731in}}{\pgfqpoint{2.811476in}{1.043548in}}{\pgfqpoint{2.816034in}{1.038990in}}%
\pgfpathcurveto{\pgfqpoint{2.820592in}{1.034432in}}{\pgfqpoint{2.826775in}{1.031871in}}{\pgfqpoint{2.833220in}{1.031871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834994in}{0.970566in}}%
\pgfpathcurveto{\pgfqpoint{2.841440in}{0.970566in}}{\pgfqpoint{2.847622in}{0.973127in}}{\pgfqpoint{2.852180in}{0.977685in}}%
\pgfpathcurveto{\pgfqpoint{2.856738in}{0.982243in}}{\pgfqpoint{2.859299in}{0.988426in}}{\pgfqpoint{2.859299in}{0.994872in}}%
\pgfpathcurveto{\pgfqpoint{2.859299in}{1.001317in}}{\pgfqpoint{2.856738in}{1.007500in}}{\pgfqpoint{2.852180in}{1.012058in}}%
\pgfpathcurveto{\pgfqpoint{2.847622in}{1.016616in}}{\pgfqpoint{2.841440in}{1.019177in}}{\pgfqpoint{2.834994in}{1.019177in}}%
\pgfpathcurveto{\pgfqpoint{2.828548in}{1.019177in}}{\pgfqpoint{2.822365in}{1.016616in}}{\pgfqpoint{2.817807in}{1.012058in}}%
\pgfpathcurveto{\pgfqpoint{2.813249in}{1.007500in}}{\pgfqpoint{2.810688in}{1.001317in}}{\pgfqpoint{2.810688in}{0.994872in}}%
\pgfpathcurveto{\pgfqpoint{2.810688in}{0.988426in}}{\pgfqpoint{2.813249in}{0.982243in}}{\pgfqpoint{2.817807in}{0.977685in}}%
\pgfpathcurveto{\pgfqpoint{2.822365in}{0.973127in}}{\pgfqpoint{2.828548in}{0.970566in}}{\pgfqpoint{2.834994in}{0.970566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934669in}{1.036111in}}%
\pgfpathcurveto{\pgfqpoint{2.941115in}{1.036111in}}{\pgfqpoint{2.947297in}{1.038672in}}{\pgfqpoint{2.951855in}{1.043230in}}%
\pgfpathcurveto{\pgfqpoint{2.956413in}{1.047788in}}{\pgfqpoint{2.958974in}{1.053971in}}{\pgfqpoint{2.958974in}{1.060417in}}%
\pgfpathcurveto{\pgfqpoint{2.958974in}{1.066863in}}{\pgfqpoint{2.956413in}{1.073046in}}{\pgfqpoint{2.951855in}{1.077603in}}%
\pgfpathcurveto{\pgfqpoint{2.947297in}{1.082161in}}{\pgfqpoint{2.941115in}{1.084722in}}{\pgfqpoint{2.934669in}{1.084722in}}%
\pgfpathcurveto{\pgfqpoint{2.928223in}{1.084722in}}{\pgfqpoint{2.922040in}{1.082161in}}{\pgfqpoint{2.917482in}{1.077603in}}%
\pgfpathcurveto{\pgfqpoint{2.912924in}{1.073046in}}{\pgfqpoint{2.910363in}{1.066863in}}{\pgfqpoint{2.910363in}{1.060417in}}%
\pgfpathcurveto{\pgfqpoint{2.910363in}{1.053971in}}{\pgfqpoint{2.912924in}{1.047788in}}{\pgfqpoint{2.917482in}{1.043230in}}%
\pgfpathcurveto{\pgfqpoint{2.922040in}{1.038672in}}{\pgfqpoint{2.928223in}{1.036111in}}{\pgfqpoint{2.934669in}{1.036111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942846in}{1.044786in}}%
\pgfpathcurveto{\pgfqpoint{2.949292in}{1.044786in}}{\pgfqpoint{2.955475in}{1.047347in}}{\pgfqpoint{2.960033in}{1.051905in}}%
\pgfpathcurveto{\pgfqpoint{2.964591in}{1.056463in}}{\pgfqpoint{2.967152in}{1.062646in}}{\pgfqpoint{2.967152in}{1.069092in}}%
\pgfpathcurveto{\pgfqpoint{2.967152in}{1.075538in}}{\pgfqpoint{2.964591in}{1.081721in}}{\pgfqpoint{2.960033in}{1.086278in}}%
\pgfpathcurveto{\pgfqpoint{2.955475in}{1.090836in}}{\pgfqpoint{2.949292in}{1.093397in}}{\pgfqpoint{2.942846in}{1.093397in}}%
\pgfpathcurveto{\pgfqpoint{2.936400in}{1.093397in}}{\pgfqpoint{2.930217in}{1.090836in}}{\pgfqpoint{2.925659in}{1.086278in}}%
\pgfpathcurveto{\pgfqpoint{2.921101in}{1.081721in}}{\pgfqpoint{2.918540in}{1.075538in}}{\pgfqpoint{2.918540in}{1.069092in}}%
\pgfpathcurveto{\pgfqpoint{2.918540in}{1.062646in}}{\pgfqpoint{2.921101in}{1.056463in}}{\pgfqpoint{2.925659in}{1.051905in}}%
\pgfpathcurveto{\pgfqpoint{2.930217in}{1.047347in}}{\pgfqpoint{2.936400in}{1.044786in}}{\pgfqpoint{2.942846in}{1.044786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858953in}{1.048424in}}%
\pgfpathcurveto{\pgfqpoint{2.865399in}{1.048424in}}{\pgfqpoint{2.871582in}{1.050985in}}{\pgfqpoint{2.876140in}{1.055543in}}%
\pgfpathcurveto{\pgfqpoint{2.880698in}{1.060101in}}{\pgfqpoint{2.883259in}{1.066284in}}{\pgfqpoint{2.883259in}{1.072730in}}%
\pgfpathcurveto{\pgfqpoint{2.883259in}{1.079176in}}{\pgfqpoint{2.880698in}{1.085359in}}{\pgfqpoint{2.876140in}{1.089917in}}%
\pgfpathcurveto{\pgfqpoint{2.871582in}{1.094475in}}{\pgfqpoint{2.865399in}{1.097036in}}{\pgfqpoint{2.858953in}{1.097036in}}%
\pgfpathcurveto{\pgfqpoint{2.852507in}{1.097036in}}{\pgfqpoint{2.846325in}{1.094475in}}{\pgfqpoint{2.841767in}{1.089917in}}%
\pgfpathcurveto{\pgfqpoint{2.837209in}{1.085359in}}{\pgfqpoint{2.834648in}{1.079176in}}{\pgfqpoint{2.834648in}{1.072730in}}%
\pgfpathcurveto{\pgfqpoint{2.834648in}{1.066284in}}{\pgfqpoint{2.837209in}{1.060101in}}{\pgfqpoint{2.841767in}{1.055543in}}%
\pgfpathcurveto{\pgfqpoint{2.846325in}{1.050985in}}{\pgfqpoint{2.852507in}{1.048424in}}{\pgfqpoint{2.858953in}{1.048424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875956in}{1.009431in}}%
\pgfpathcurveto{\pgfqpoint{2.882402in}{1.009431in}}{\pgfqpoint{2.888585in}{1.011992in}}{\pgfqpoint{2.893143in}{1.016549in}}%
\pgfpathcurveto{\pgfqpoint{2.897701in}{1.021107in}}{\pgfqpoint{2.900262in}{1.027290in}}{\pgfqpoint{2.900262in}{1.033736in}}%
\pgfpathcurveto{\pgfqpoint{2.900262in}{1.040182in}}{\pgfqpoint{2.897701in}{1.046365in}}{\pgfqpoint{2.893143in}{1.050923in}}%
\pgfpathcurveto{\pgfqpoint{2.888585in}{1.055481in}}{\pgfqpoint{2.882402in}{1.058042in}}{\pgfqpoint{2.875956in}{1.058042in}}%
\pgfpathcurveto{\pgfqpoint{2.869510in}{1.058042in}}{\pgfqpoint{2.863328in}{1.055481in}}{\pgfqpoint{2.858770in}{1.050923in}}%
\pgfpathcurveto{\pgfqpoint{2.854212in}{1.046365in}}{\pgfqpoint{2.851651in}{1.040182in}}{\pgfqpoint{2.851651in}{1.033736in}}%
\pgfpathcurveto{\pgfqpoint{2.851651in}{1.027290in}}{\pgfqpoint{2.854212in}{1.021107in}}{\pgfqpoint{2.858770in}{1.016549in}}%
\pgfpathcurveto{\pgfqpoint{2.863328in}{1.011992in}}{\pgfqpoint{2.869510in}{1.009431in}}{\pgfqpoint{2.875956in}{1.009431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843965in}{0.991553in}}%
\pgfpathcurveto{\pgfqpoint{2.850411in}{0.991553in}}{\pgfqpoint{2.856594in}{0.994114in}}{\pgfqpoint{2.861152in}{0.998672in}}%
\pgfpathcurveto{\pgfqpoint{2.865710in}{1.003230in}}{\pgfqpoint{2.868271in}{1.009413in}}{\pgfqpoint{2.868271in}{1.015859in}}%
\pgfpathcurveto{\pgfqpoint{2.868271in}{1.022305in}}{\pgfqpoint{2.865710in}{1.028487in}}{\pgfqpoint{2.861152in}{1.033045in}}%
\pgfpathcurveto{\pgfqpoint{2.856594in}{1.037603in}}{\pgfqpoint{2.850411in}{1.040164in}}{\pgfqpoint{2.843965in}{1.040164in}}%
\pgfpathcurveto{\pgfqpoint{2.837519in}{1.040164in}}{\pgfqpoint{2.831337in}{1.037603in}}{\pgfqpoint{2.826779in}{1.033045in}}%
\pgfpathcurveto{\pgfqpoint{2.822221in}{1.028487in}}{\pgfqpoint{2.819660in}{1.022305in}}{\pgfqpoint{2.819660in}{1.015859in}}%
\pgfpathcurveto{\pgfqpoint{2.819660in}{1.009413in}}{\pgfqpoint{2.822221in}{1.003230in}}{\pgfqpoint{2.826779in}{0.998672in}}%
\pgfpathcurveto{\pgfqpoint{2.831337in}{0.994114in}}{\pgfqpoint{2.837519in}{0.991553in}}{\pgfqpoint{2.843965in}{0.991553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833651in}{0.959638in}}%
\pgfpathcurveto{\pgfqpoint{2.840097in}{0.959638in}}{\pgfqpoint{2.846280in}{0.962199in}}{\pgfqpoint{2.850838in}{0.966757in}}%
\pgfpathcurveto{\pgfqpoint{2.855396in}{0.971315in}}{\pgfqpoint{2.857957in}{0.977498in}}{\pgfqpoint{2.857957in}{0.983943in}}%
\pgfpathcurveto{\pgfqpoint{2.857957in}{0.990389in}}{\pgfqpoint{2.855396in}{0.996572in}}{\pgfqpoint{2.850838in}{1.001130in}}%
\pgfpathcurveto{\pgfqpoint{2.846280in}{1.005688in}}{\pgfqpoint{2.840097in}{1.008249in}}{\pgfqpoint{2.833651in}{1.008249in}}%
\pgfpathcurveto{\pgfqpoint{2.827205in}{1.008249in}}{\pgfqpoint{2.821023in}{1.005688in}}{\pgfqpoint{2.816465in}{1.001130in}}%
\pgfpathcurveto{\pgfqpoint{2.811907in}{0.996572in}}{\pgfqpoint{2.809346in}{0.990389in}}{\pgfqpoint{2.809346in}{0.983943in}}%
\pgfpathcurveto{\pgfqpoint{2.809346in}{0.977498in}}{\pgfqpoint{2.811907in}{0.971315in}}{\pgfqpoint{2.816465in}{0.966757in}}%
\pgfpathcurveto{\pgfqpoint{2.821023in}{0.962199in}}{\pgfqpoint{2.827205in}{0.959638in}}{\pgfqpoint{2.833651in}{0.959638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828284in}{1.045806in}}%
\pgfpathcurveto{\pgfqpoint{2.834730in}{1.045806in}}{\pgfqpoint{2.840913in}{1.048367in}}{\pgfqpoint{2.845471in}{1.052925in}}%
\pgfpathcurveto{\pgfqpoint{2.850029in}{1.057483in}}{\pgfqpoint{2.852590in}{1.063666in}}{\pgfqpoint{2.852590in}{1.070111in}}%
\pgfpathcurveto{\pgfqpoint{2.852590in}{1.076557in}}{\pgfqpoint{2.850029in}{1.082740in}}{\pgfqpoint{2.845471in}{1.087298in}}%
\pgfpathcurveto{\pgfqpoint{2.840913in}{1.091856in}}{\pgfqpoint{2.834730in}{1.094417in}}{\pgfqpoint{2.828284in}{1.094417in}}%
\pgfpathcurveto{\pgfqpoint{2.821838in}{1.094417in}}{\pgfqpoint{2.815656in}{1.091856in}}{\pgfqpoint{2.811098in}{1.087298in}}%
\pgfpathcurveto{\pgfqpoint{2.806540in}{1.082740in}}{\pgfqpoint{2.803979in}{1.076557in}}{\pgfqpoint{2.803979in}{1.070111in}}%
\pgfpathcurveto{\pgfqpoint{2.803979in}{1.063666in}}{\pgfqpoint{2.806540in}{1.057483in}}{\pgfqpoint{2.811098in}{1.052925in}}%
\pgfpathcurveto{\pgfqpoint{2.815656in}{1.048367in}}{\pgfqpoint{2.821838in}{1.045806in}}{\pgfqpoint{2.828284in}{1.045806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867411in}{0.929491in}}%
\pgfpathcurveto{\pgfqpoint{2.873857in}{0.929491in}}{\pgfqpoint{2.880040in}{0.932052in}}{\pgfqpoint{2.884598in}{0.936610in}}%
\pgfpathcurveto{\pgfqpoint{2.889156in}{0.941168in}}{\pgfqpoint{2.891717in}{0.947350in}}{\pgfqpoint{2.891717in}{0.953796in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{0.960242in}}{\pgfqpoint{2.889156in}{0.966425in}}{\pgfqpoint{2.884598in}{0.970983in}}%
\pgfpathcurveto{\pgfqpoint{2.880040in}{0.975541in}}{\pgfqpoint{2.873857in}{0.978102in}}{\pgfqpoint{2.867411in}{0.978102in}}%
\pgfpathcurveto{\pgfqpoint{2.860965in}{0.978102in}}{\pgfqpoint{2.854782in}{0.975541in}}{\pgfqpoint{2.850224in}{0.970983in}}%
\pgfpathcurveto{\pgfqpoint{2.845667in}{0.966425in}}{\pgfqpoint{2.843106in}{0.960242in}}{\pgfqpoint{2.843106in}{0.953796in}}%
\pgfpathcurveto{\pgfqpoint{2.843106in}{0.947350in}}{\pgfqpoint{2.845667in}{0.941168in}}{\pgfqpoint{2.850224in}{0.936610in}}%
\pgfpathcurveto{\pgfqpoint{2.854782in}{0.932052in}}{\pgfqpoint{2.860965in}{0.929491in}}{\pgfqpoint{2.867411in}{0.929491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851812in}{1.010112in}}%
\pgfpathcurveto{\pgfqpoint{2.858257in}{1.010112in}}{\pgfqpoint{2.864440in}{1.012673in}}{\pgfqpoint{2.868998in}{1.017231in}}%
\pgfpathcurveto{\pgfqpoint{2.873556in}{1.021789in}}{\pgfqpoint{2.876117in}{1.027972in}}{\pgfqpoint{2.876117in}{1.034418in}}%
\pgfpathcurveto{\pgfqpoint{2.876117in}{1.040864in}}{\pgfqpoint{2.873556in}{1.047047in}}{\pgfqpoint{2.868998in}{1.051605in}}%
\pgfpathcurveto{\pgfqpoint{2.864440in}{1.056163in}}{\pgfqpoint{2.858257in}{1.058724in}}{\pgfqpoint{2.851812in}{1.058724in}}%
\pgfpathcurveto{\pgfqpoint{2.845366in}{1.058724in}}{\pgfqpoint{2.839183in}{1.056163in}}{\pgfqpoint{2.834625in}{1.051605in}}%
\pgfpathcurveto{\pgfqpoint{2.830067in}{1.047047in}}{\pgfqpoint{2.827506in}{1.040864in}}{\pgfqpoint{2.827506in}{1.034418in}}%
\pgfpathcurveto{\pgfqpoint{2.827506in}{1.027972in}}{\pgfqpoint{2.830067in}{1.021789in}}{\pgfqpoint{2.834625in}{1.017231in}}%
\pgfpathcurveto{\pgfqpoint{2.839183in}{1.012673in}}{\pgfqpoint{2.845366in}{1.010112in}}{\pgfqpoint{2.851812in}{1.010112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897553in}{0.976282in}}%
\pgfpathcurveto{\pgfqpoint{2.903999in}{0.976282in}}{\pgfqpoint{2.910182in}{0.978843in}}{\pgfqpoint{2.914740in}{0.983401in}}%
\pgfpathcurveto{\pgfqpoint{2.919298in}{0.987959in}}{\pgfqpoint{2.921858in}{0.994142in}}{\pgfqpoint{2.921858in}{1.000588in}}%
\pgfpathcurveto{\pgfqpoint{2.921858in}{1.007034in}}{\pgfqpoint{2.919298in}{1.013216in}}{\pgfqpoint{2.914740in}{1.017774in}}%
\pgfpathcurveto{\pgfqpoint{2.910182in}{1.022332in}}{\pgfqpoint{2.903999in}{1.024893in}}{\pgfqpoint{2.897553in}{1.024893in}}%
\pgfpathcurveto{\pgfqpoint{2.891107in}{1.024893in}}{\pgfqpoint{2.884924in}{1.022332in}}{\pgfqpoint{2.880366in}{1.017774in}}%
\pgfpathcurveto{\pgfqpoint{2.875808in}{1.013216in}}{\pgfqpoint{2.873247in}{1.007034in}}{\pgfqpoint{2.873247in}{1.000588in}}%
\pgfpathcurveto{\pgfqpoint{2.873247in}{0.994142in}}{\pgfqpoint{2.875808in}{0.987959in}}{\pgfqpoint{2.880366in}{0.983401in}}%
\pgfpathcurveto{\pgfqpoint{2.884924in}{0.978843in}}{\pgfqpoint{2.891107in}{0.976282in}}{\pgfqpoint{2.897553in}{0.976282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936985in}{1.050509in}}%
\pgfpathcurveto{\pgfqpoint{2.943431in}{1.050509in}}{\pgfqpoint{2.949614in}{1.053070in}}{\pgfqpoint{2.954172in}{1.057628in}}%
\pgfpathcurveto{\pgfqpoint{2.958730in}{1.062186in}}{\pgfqpoint{2.961291in}{1.068368in}}{\pgfqpoint{2.961291in}{1.074814in}}%
\pgfpathcurveto{\pgfqpoint{2.961291in}{1.081260in}}{\pgfqpoint{2.958730in}{1.087443in}}{\pgfqpoint{2.954172in}{1.092001in}}%
\pgfpathcurveto{\pgfqpoint{2.949614in}{1.096559in}}{\pgfqpoint{2.943431in}{1.099120in}}{\pgfqpoint{2.936985in}{1.099120in}}%
\pgfpathcurveto{\pgfqpoint{2.930539in}{1.099120in}}{\pgfqpoint{2.924356in}{1.096559in}}{\pgfqpoint{2.919798in}{1.092001in}}%
\pgfpathcurveto{\pgfqpoint{2.915240in}{1.087443in}}{\pgfqpoint{2.912679in}{1.081260in}}{\pgfqpoint{2.912679in}{1.074814in}}%
\pgfpathcurveto{\pgfqpoint{2.912679in}{1.068368in}}{\pgfqpoint{2.915240in}{1.062186in}}{\pgfqpoint{2.919798in}{1.057628in}}%
\pgfpathcurveto{\pgfqpoint{2.924356in}{1.053070in}}{\pgfqpoint{2.930539in}{1.050509in}}{\pgfqpoint{2.936985in}{1.050509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865750in}{1.047369in}}%
\pgfpathcurveto{\pgfqpoint{2.872196in}{1.047369in}}{\pgfqpoint{2.878378in}{1.049930in}}{\pgfqpoint{2.882936in}{1.054488in}}%
\pgfpathcurveto{\pgfqpoint{2.887494in}{1.059046in}}{\pgfqpoint{2.890055in}{1.065229in}}{\pgfqpoint{2.890055in}{1.071674in}}%
\pgfpathcurveto{\pgfqpoint{2.890055in}{1.078120in}}{\pgfqpoint{2.887494in}{1.084303in}}{\pgfqpoint{2.882936in}{1.088861in}}%
\pgfpathcurveto{\pgfqpoint{2.878378in}{1.093419in}}{\pgfqpoint{2.872196in}{1.095980in}}{\pgfqpoint{2.865750in}{1.095980in}}%
\pgfpathcurveto{\pgfqpoint{2.859304in}{1.095980in}}{\pgfqpoint{2.853121in}{1.093419in}}{\pgfqpoint{2.848563in}{1.088861in}}%
\pgfpathcurveto{\pgfqpoint{2.844005in}{1.084303in}}{\pgfqpoint{2.841444in}{1.078120in}}{\pgfqpoint{2.841444in}{1.071674in}}%
\pgfpathcurveto{\pgfqpoint{2.841444in}{1.065229in}}{\pgfqpoint{2.844005in}{1.059046in}}{\pgfqpoint{2.848563in}{1.054488in}}%
\pgfpathcurveto{\pgfqpoint{2.853121in}{1.049930in}}{\pgfqpoint{2.859304in}{1.047369in}}{\pgfqpoint{2.865750in}{1.047369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913187in}{1.047761in}}%
\pgfpathcurveto{\pgfqpoint{2.919633in}{1.047761in}}{\pgfqpoint{2.925816in}{1.050322in}}{\pgfqpoint{2.930374in}{1.054880in}}%
\pgfpathcurveto{\pgfqpoint{2.934932in}{1.059438in}}{\pgfqpoint{2.937493in}{1.065621in}}{\pgfqpoint{2.937493in}{1.072067in}}%
\pgfpathcurveto{\pgfqpoint{2.937493in}{1.078513in}}{\pgfqpoint{2.934932in}{1.084695in}}{\pgfqpoint{2.930374in}{1.089253in}}%
\pgfpathcurveto{\pgfqpoint{2.925816in}{1.093811in}}{\pgfqpoint{2.919633in}{1.096372in}}{\pgfqpoint{2.913187in}{1.096372in}}%
\pgfpathcurveto{\pgfqpoint{2.906741in}{1.096372in}}{\pgfqpoint{2.900559in}{1.093811in}}{\pgfqpoint{2.896001in}{1.089253in}}%
\pgfpathcurveto{\pgfqpoint{2.891443in}{1.084695in}}{\pgfqpoint{2.888882in}{1.078513in}}{\pgfqpoint{2.888882in}{1.072067in}}%
\pgfpathcurveto{\pgfqpoint{2.888882in}{1.065621in}}{\pgfqpoint{2.891443in}{1.059438in}}{\pgfqpoint{2.896001in}{1.054880in}}%
\pgfpathcurveto{\pgfqpoint{2.900559in}{1.050322in}}{\pgfqpoint{2.906741in}{1.047761in}}{\pgfqpoint{2.913187in}{1.047761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873006in}{1.012129in}}%
\pgfpathcurveto{\pgfqpoint{2.879452in}{1.012129in}}{\pgfqpoint{2.885635in}{1.014690in}}{\pgfqpoint{2.890193in}{1.019248in}}%
\pgfpathcurveto{\pgfqpoint{2.894751in}{1.023806in}}{\pgfqpoint{2.897312in}{1.029989in}}{\pgfqpoint{2.897312in}{1.036435in}}%
\pgfpathcurveto{\pgfqpoint{2.897312in}{1.042881in}}{\pgfqpoint{2.894751in}{1.049064in}}{\pgfqpoint{2.890193in}{1.053622in}}%
\pgfpathcurveto{\pgfqpoint{2.885635in}{1.058179in}}{\pgfqpoint{2.879452in}{1.060740in}}{\pgfqpoint{2.873006in}{1.060740in}}%
\pgfpathcurveto{\pgfqpoint{2.866560in}{1.060740in}}{\pgfqpoint{2.860377in}{1.058179in}}{\pgfqpoint{2.855819in}{1.053622in}}%
\pgfpathcurveto{\pgfqpoint{2.851261in}{1.049064in}}{\pgfqpoint{2.848700in}{1.042881in}}{\pgfqpoint{2.848700in}{1.036435in}}%
\pgfpathcurveto{\pgfqpoint{2.848700in}{1.029989in}}{\pgfqpoint{2.851261in}{1.023806in}}{\pgfqpoint{2.855819in}{1.019248in}}%
\pgfpathcurveto{\pgfqpoint{2.860377in}{1.014690in}}{\pgfqpoint{2.866560in}{1.012129in}}{\pgfqpoint{2.873006in}{1.012129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846818in}{0.995437in}}%
\pgfpathcurveto{\pgfqpoint{2.853264in}{0.995437in}}{\pgfqpoint{2.859446in}{0.997998in}}{\pgfqpoint{2.864004in}{1.002555in}}%
\pgfpathcurveto{\pgfqpoint{2.868562in}{1.007113in}}{\pgfqpoint{2.871123in}{1.013296in}}{\pgfqpoint{2.871123in}{1.019742in}}%
\pgfpathcurveto{\pgfqpoint{2.871123in}{1.026188in}}{\pgfqpoint{2.868562in}{1.032371in}}{\pgfqpoint{2.864004in}{1.036929in}}%
\pgfpathcurveto{\pgfqpoint{2.859446in}{1.041487in}}{\pgfqpoint{2.853264in}{1.044048in}}{\pgfqpoint{2.846818in}{1.044048in}}%
\pgfpathcurveto{\pgfqpoint{2.840372in}{1.044048in}}{\pgfqpoint{2.834189in}{1.041487in}}{\pgfqpoint{2.829631in}{1.036929in}}%
\pgfpathcurveto{\pgfqpoint{2.825073in}{1.032371in}}{\pgfqpoint{2.822512in}{1.026188in}}{\pgfqpoint{2.822512in}{1.019742in}}%
\pgfpathcurveto{\pgfqpoint{2.822512in}{1.013296in}}{\pgfqpoint{2.825073in}{1.007113in}}{\pgfqpoint{2.829631in}{1.002555in}}%
\pgfpathcurveto{\pgfqpoint{2.834189in}{0.997998in}}{\pgfqpoint{2.840372in}{0.995437in}}{\pgfqpoint{2.846818in}{0.995437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858527in}{1.074966in}}%
\pgfpathcurveto{\pgfqpoint{2.864973in}{1.074966in}}{\pgfqpoint{2.871156in}{1.077527in}}{\pgfqpoint{2.875714in}{1.082085in}}%
\pgfpathcurveto{\pgfqpoint{2.880271in}{1.086643in}}{\pgfqpoint{2.882832in}{1.092826in}}{\pgfqpoint{2.882832in}{1.099272in}}%
\pgfpathcurveto{\pgfqpoint{2.882832in}{1.105718in}}{\pgfqpoint{2.880271in}{1.111901in}}{\pgfqpoint{2.875714in}{1.116459in}}%
\pgfpathcurveto{\pgfqpoint{2.871156in}{1.121017in}}{\pgfqpoint{2.864973in}{1.123578in}}{\pgfqpoint{2.858527in}{1.123578in}}%
\pgfpathcurveto{\pgfqpoint{2.852081in}{1.123578in}}{\pgfqpoint{2.845898in}{1.121017in}}{\pgfqpoint{2.841340in}{1.116459in}}%
\pgfpathcurveto{\pgfqpoint{2.836782in}{1.111901in}}{\pgfqpoint{2.834221in}{1.105718in}}{\pgfqpoint{2.834221in}{1.099272in}}%
\pgfpathcurveto{\pgfqpoint{2.834221in}{1.092826in}}{\pgfqpoint{2.836782in}{1.086643in}}{\pgfqpoint{2.841340in}{1.082085in}}%
\pgfpathcurveto{\pgfqpoint{2.845898in}{1.077527in}}{\pgfqpoint{2.852081in}{1.074966in}}{\pgfqpoint{2.858527in}{1.074966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938409in}{1.039970in}}%
\pgfpathcurveto{\pgfqpoint{2.944855in}{1.039970in}}{\pgfqpoint{2.951038in}{1.042531in}}{\pgfqpoint{2.955596in}{1.047089in}}%
\pgfpathcurveto{\pgfqpoint{2.960154in}{1.051647in}}{\pgfqpoint{2.962715in}{1.057830in}}{\pgfqpoint{2.962715in}{1.064276in}}%
\pgfpathcurveto{\pgfqpoint{2.962715in}{1.070722in}}{\pgfqpoint{2.960154in}{1.076904in}}{\pgfqpoint{2.955596in}{1.081462in}}%
\pgfpathcurveto{\pgfqpoint{2.951038in}{1.086020in}}{\pgfqpoint{2.944855in}{1.088581in}}{\pgfqpoint{2.938409in}{1.088581in}}%
\pgfpathcurveto{\pgfqpoint{2.931963in}{1.088581in}}{\pgfqpoint{2.925781in}{1.086020in}}{\pgfqpoint{2.921223in}{1.081462in}}%
\pgfpathcurveto{\pgfqpoint{2.916665in}{1.076904in}}{\pgfqpoint{2.914104in}{1.070722in}}{\pgfqpoint{2.914104in}{1.064276in}}%
\pgfpathcurveto{\pgfqpoint{2.914104in}{1.057830in}}{\pgfqpoint{2.916665in}{1.051647in}}{\pgfqpoint{2.921223in}{1.047089in}}%
\pgfpathcurveto{\pgfqpoint{2.925781in}{1.042531in}}{\pgfqpoint{2.931963in}{1.039970in}}{\pgfqpoint{2.938409in}{1.039970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921540in}{1.038441in}}%
\pgfpathcurveto{\pgfqpoint{2.927986in}{1.038441in}}{\pgfqpoint{2.934169in}{1.041002in}}{\pgfqpoint{2.938727in}{1.045560in}}%
\pgfpathcurveto{\pgfqpoint{2.943285in}{1.050118in}}{\pgfqpoint{2.945846in}{1.056301in}}{\pgfqpoint{2.945846in}{1.062747in}}%
\pgfpathcurveto{\pgfqpoint{2.945846in}{1.069193in}}{\pgfqpoint{2.943285in}{1.075375in}}{\pgfqpoint{2.938727in}{1.079933in}}%
\pgfpathcurveto{\pgfqpoint{2.934169in}{1.084491in}}{\pgfqpoint{2.927986in}{1.087052in}}{\pgfqpoint{2.921540in}{1.087052in}}%
\pgfpathcurveto{\pgfqpoint{2.915094in}{1.087052in}}{\pgfqpoint{2.908912in}{1.084491in}}{\pgfqpoint{2.904354in}{1.079933in}}%
\pgfpathcurveto{\pgfqpoint{2.899796in}{1.075375in}}{\pgfqpoint{2.897235in}{1.069193in}}{\pgfqpoint{2.897235in}{1.062747in}}%
\pgfpathcurveto{\pgfqpoint{2.897235in}{1.056301in}}{\pgfqpoint{2.899796in}{1.050118in}}{\pgfqpoint{2.904354in}{1.045560in}}%
\pgfpathcurveto{\pgfqpoint{2.908912in}{1.041002in}}{\pgfqpoint{2.915094in}{1.038441in}}{\pgfqpoint{2.921540in}{1.038441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910802in}{1.051909in}}%
\pgfpathcurveto{\pgfqpoint{2.917248in}{1.051909in}}{\pgfqpoint{2.923430in}{1.054470in}}{\pgfqpoint{2.927988in}{1.059028in}}%
\pgfpathcurveto{\pgfqpoint{2.932546in}{1.063586in}}{\pgfqpoint{2.935107in}{1.069768in}}{\pgfqpoint{2.935107in}{1.076214in}}%
\pgfpathcurveto{\pgfqpoint{2.935107in}{1.082660in}}{\pgfqpoint{2.932546in}{1.088843in}}{\pgfqpoint{2.927988in}{1.093401in}}%
\pgfpathcurveto{\pgfqpoint{2.923430in}{1.097959in}}{\pgfqpoint{2.917248in}{1.100520in}}{\pgfqpoint{2.910802in}{1.100520in}}%
\pgfpathcurveto{\pgfqpoint{2.904356in}{1.100520in}}{\pgfqpoint{2.898173in}{1.097959in}}{\pgfqpoint{2.893615in}{1.093401in}}%
\pgfpathcurveto{\pgfqpoint{2.889057in}{1.088843in}}{\pgfqpoint{2.886496in}{1.082660in}}{\pgfqpoint{2.886496in}{1.076214in}}%
\pgfpathcurveto{\pgfqpoint{2.886496in}{1.069768in}}{\pgfqpoint{2.889057in}{1.063586in}}{\pgfqpoint{2.893615in}{1.059028in}}%
\pgfpathcurveto{\pgfqpoint{2.898173in}{1.054470in}}{\pgfqpoint{2.904356in}{1.051909in}}{\pgfqpoint{2.910802in}{1.051909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925763in}{1.057340in}}%
\pgfpathcurveto{\pgfqpoint{2.932209in}{1.057340in}}{\pgfqpoint{2.938392in}{1.059901in}}{\pgfqpoint{2.942950in}{1.064459in}}%
\pgfpathcurveto{\pgfqpoint{2.947508in}{1.069017in}}{\pgfqpoint{2.950069in}{1.075199in}}{\pgfqpoint{2.950069in}{1.081645in}}%
\pgfpathcurveto{\pgfqpoint{2.950069in}{1.088091in}}{\pgfqpoint{2.947508in}{1.094274in}}{\pgfqpoint{2.942950in}{1.098832in}}%
\pgfpathcurveto{\pgfqpoint{2.938392in}{1.103390in}}{\pgfqpoint{2.932209in}{1.105951in}}{\pgfqpoint{2.925763in}{1.105951in}}%
\pgfpathcurveto{\pgfqpoint{2.919317in}{1.105951in}}{\pgfqpoint{2.913135in}{1.103390in}}{\pgfqpoint{2.908577in}{1.098832in}}%
\pgfpathcurveto{\pgfqpoint{2.904019in}{1.094274in}}{\pgfqpoint{2.901458in}{1.088091in}}{\pgfqpoint{2.901458in}{1.081645in}}%
\pgfpathcurveto{\pgfqpoint{2.901458in}{1.075199in}}{\pgfqpoint{2.904019in}{1.069017in}}{\pgfqpoint{2.908577in}{1.064459in}}%
\pgfpathcurveto{\pgfqpoint{2.913135in}{1.059901in}}{\pgfqpoint{2.919317in}{1.057340in}}{\pgfqpoint{2.925763in}{1.057340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919039in}{1.032013in}}%
\pgfpathcurveto{\pgfqpoint{2.925485in}{1.032013in}}{\pgfqpoint{2.931668in}{1.034574in}}{\pgfqpoint{2.936226in}{1.039132in}}%
\pgfpathcurveto{\pgfqpoint{2.940784in}{1.043690in}}{\pgfqpoint{2.943345in}{1.049873in}}{\pgfqpoint{2.943345in}{1.056319in}}%
\pgfpathcurveto{\pgfqpoint{2.943345in}{1.062765in}}{\pgfqpoint{2.940784in}{1.068947in}}{\pgfqpoint{2.936226in}{1.073505in}}%
\pgfpathcurveto{\pgfqpoint{2.931668in}{1.078063in}}{\pgfqpoint{2.925485in}{1.080624in}}{\pgfqpoint{2.919039in}{1.080624in}}%
\pgfpathcurveto{\pgfqpoint{2.912593in}{1.080624in}}{\pgfqpoint{2.906411in}{1.078063in}}{\pgfqpoint{2.901853in}{1.073505in}}%
\pgfpathcurveto{\pgfqpoint{2.897295in}{1.068947in}}{\pgfqpoint{2.894734in}{1.062765in}}{\pgfqpoint{2.894734in}{1.056319in}}%
\pgfpathcurveto{\pgfqpoint{2.894734in}{1.049873in}}{\pgfqpoint{2.897295in}{1.043690in}}{\pgfqpoint{2.901853in}{1.039132in}}%
\pgfpathcurveto{\pgfqpoint{2.906411in}{1.034574in}}{\pgfqpoint{2.912593in}{1.032013in}}{\pgfqpoint{2.919039in}{1.032013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925213in}{1.021569in}}%
\pgfpathcurveto{\pgfqpoint{2.931659in}{1.021569in}}{\pgfqpoint{2.937842in}{1.024130in}}{\pgfqpoint{2.942400in}{1.028688in}}%
\pgfpathcurveto{\pgfqpoint{2.946958in}{1.033246in}}{\pgfqpoint{2.949519in}{1.039428in}}{\pgfqpoint{2.949519in}{1.045874in}}%
\pgfpathcurveto{\pgfqpoint{2.949519in}{1.052320in}}{\pgfqpoint{2.946958in}{1.058503in}}{\pgfqpoint{2.942400in}{1.063061in}}%
\pgfpathcurveto{\pgfqpoint{2.937842in}{1.067619in}}{\pgfqpoint{2.931659in}{1.070180in}}{\pgfqpoint{2.925213in}{1.070180in}}%
\pgfpathcurveto{\pgfqpoint{2.918768in}{1.070180in}}{\pgfqpoint{2.912585in}{1.067619in}}{\pgfqpoint{2.908027in}{1.063061in}}%
\pgfpathcurveto{\pgfqpoint{2.903469in}{1.058503in}}{\pgfqpoint{2.900908in}{1.052320in}}{\pgfqpoint{2.900908in}{1.045874in}}%
\pgfpathcurveto{\pgfqpoint{2.900908in}{1.039428in}}{\pgfqpoint{2.903469in}{1.033246in}}{\pgfqpoint{2.908027in}{1.028688in}}%
\pgfpathcurveto{\pgfqpoint{2.912585in}{1.024130in}}{\pgfqpoint{2.918768in}{1.021569in}}{\pgfqpoint{2.925213in}{1.021569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927911in}{0.984651in}}%
\pgfpathcurveto{\pgfqpoint{2.934357in}{0.984651in}}{\pgfqpoint{2.940540in}{0.987212in}}{\pgfqpoint{2.945098in}{0.991770in}}%
\pgfpathcurveto{\pgfqpoint{2.949656in}{0.996328in}}{\pgfqpoint{2.952217in}{1.002511in}}{\pgfqpoint{2.952217in}{1.008957in}}%
\pgfpathcurveto{\pgfqpoint{2.952217in}{1.015402in}}{\pgfqpoint{2.949656in}{1.021585in}}{\pgfqpoint{2.945098in}{1.026143in}}%
\pgfpathcurveto{\pgfqpoint{2.940540in}{1.030701in}}{\pgfqpoint{2.934357in}{1.033262in}}{\pgfqpoint{2.927911in}{1.033262in}}%
\pgfpathcurveto{\pgfqpoint{2.921465in}{1.033262in}}{\pgfqpoint{2.915283in}{1.030701in}}{\pgfqpoint{2.910725in}{1.026143in}}%
\pgfpathcurveto{\pgfqpoint{2.906167in}{1.021585in}}{\pgfqpoint{2.903606in}{1.015402in}}{\pgfqpoint{2.903606in}{1.008957in}}%
\pgfpathcurveto{\pgfqpoint{2.903606in}{1.002511in}}{\pgfqpoint{2.906167in}{0.996328in}}{\pgfqpoint{2.910725in}{0.991770in}}%
\pgfpathcurveto{\pgfqpoint{2.915283in}{0.987212in}}{\pgfqpoint{2.921465in}{0.984651in}}{\pgfqpoint{2.927911in}{0.984651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830744in}{0.957181in}}%
\pgfpathcurveto{\pgfqpoint{2.837190in}{0.957181in}}{\pgfqpoint{2.843373in}{0.959742in}}{\pgfqpoint{2.847931in}{0.964300in}}%
\pgfpathcurveto{\pgfqpoint{2.852489in}{0.968858in}}{\pgfqpoint{2.855050in}{0.975041in}}{\pgfqpoint{2.855050in}{0.981487in}}%
\pgfpathcurveto{\pgfqpoint{2.855050in}{0.987933in}}{\pgfqpoint{2.852489in}{0.994116in}}{\pgfqpoint{2.847931in}{0.998674in}}%
\pgfpathcurveto{\pgfqpoint{2.843373in}{1.003232in}}{\pgfqpoint{2.837190in}{1.005793in}}{\pgfqpoint{2.830744in}{1.005793in}}%
\pgfpathcurveto{\pgfqpoint{2.824298in}{1.005793in}}{\pgfqpoint{2.818115in}{1.003232in}}{\pgfqpoint{2.813557in}{0.998674in}}%
\pgfpathcurveto{\pgfqpoint{2.808999in}{0.994116in}}{\pgfqpoint{2.806438in}{0.987933in}}{\pgfqpoint{2.806438in}{0.981487in}}%
\pgfpathcurveto{\pgfqpoint{2.806438in}{0.975041in}}{\pgfqpoint{2.808999in}{0.968858in}}{\pgfqpoint{2.813557in}{0.964300in}}%
\pgfpathcurveto{\pgfqpoint{2.818115in}{0.959742in}}{\pgfqpoint{2.824298in}{0.957181in}}{\pgfqpoint{2.830744in}{0.957181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939723in}{1.038960in}}%
\pgfpathcurveto{\pgfqpoint{2.946169in}{1.038960in}}{\pgfqpoint{2.952352in}{1.041521in}}{\pgfqpoint{2.956910in}{1.046079in}}%
\pgfpathcurveto{\pgfqpoint{2.961468in}{1.050637in}}{\pgfqpoint{2.964029in}{1.056820in}}{\pgfqpoint{2.964029in}{1.063266in}}%
\pgfpathcurveto{\pgfqpoint{2.964029in}{1.069712in}}{\pgfqpoint{2.961468in}{1.075894in}}{\pgfqpoint{2.956910in}{1.080452in}}%
\pgfpathcurveto{\pgfqpoint{2.952352in}{1.085010in}}{\pgfqpoint{2.946169in}{1.087571in}}{\pgfqpoint{2.939723in}{1.087571in}}%
\pgfpathcurveto{\pgfqpoint{2.933277in}{1.087571in}}{\pgfqpoint{2.927095in}{1.085010in}}{\pgfqpoint{2.922537in}{1.080452in}}%
\pgfpathcurveto{\pgfqpoint{2.917979in}{1.075894in}}{\pgfqpoint{2.915418in}{1.069712in}}{\pgfqpoint{2.915418in}{1.063266in}}%
\pgfpathcurveto{\pgfqpoint{2.915418in}{1.056820in}}{\pgfqpoint{2.917979in}{1.050637in}}{\pgfqpoint{2.922537in}{1.046079in}}%
\pgfpathcurveto{\pgfqpoint{2.927095in}{1.041521in}}{\pgfqpoint{2.933277in}{1.038960in}}{\pgfqpoint{2.939723in}{1.038960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931011in}{0.982552in}}%
\pgfpathcurveto{\pgfqpoint{2.937457in}{0.982552in}}{\pgfqpoint{2.943640in}{0.985113in}}{\pgfqpoint{2.948198in}{0.989671in}}%
\pgfpathcurveto{\pgfqpoint{2.952756in}{0.994229in}}{\pgfqpoint{2.955317in}{1.000412in}}{\pgfqpoint{2.955317in}{1.006857in}}%
\pgfpathcurveto{\pgfqpoint{2.955317in}{1.013303in}}{\pgfqpoint{2.952756in}{1.019486in}}{\pgfqpoint{2.948198in}{1.024044in}}%
\pgfpathcurveto{\pgfqpoint{2.943640in}{1.028602in}}{\pgfqpoint{2.937457in}{1.031163in}}{\pgfqpoint{2.931011in}{1.031163in}}%
\pgfpathcurveto{\pgfqpoint{2.924566in}{1.031163in}}{\pgfqpoint{2.918383in}{1.028602in}}{\pgfqpoint{2.913825in}{1.024044in}}%
\pgfpathcurveto{\pgfqpoint{2.909267in}{1.019486in}}{\pgfqpoint{2.906706in}{1.013303in}}{\pgfqpoint{2.906706in}{1.006857in}}%
\pgfpathcurveto{\pgfqpoint{2.906706in}{1.000412in}}{\pgfqpoint{2.909267in}{0.994229in}}{\pgfqpoint{2.913825in}{0.989671in}}%
\pgfpathcurveto{\pgfqpoint{2.918383in}{0.985113in}}{\pgfqpoint{2.924566in}{0.982552in}}{\pgfqpoint{2.931011in}{0.982552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905541in}{1.054536in}}%
\pgfpathcurveto{\pgfqpoint{2.911987in}{1.054536in}}{\pgfqpoint{2.918170in}{1.057097in}}{\pgfqpoint{2.922728in}{1.061655in}}%
\pgfpathcurveto{\pgfqpoint{2.927285in}{1.066213in}}{\pgfqpoint{2.929846in}{1.072396in}}{\pgfqpoint{2.929846in}{1.078842in}}%
\pgfpathcurveto{\pgfqpoint{2.929846in}{1.085288in}}{\pgfqpoint{2.927285in}{1.091471in}}{\pgfqpoint{2.922728in}{1.096029in}}%
\pgfpathcurveto{\pgfqpoint{2.918170in}{1.100586in}}{\pgfqpoint{2.911987in}{1.103147in}}{\pgfqpoint{2.905541in}{1.103147in}}%
\pgfpathcurveto{\pgfqpoint{2.899095in}{1.103147in}}{\pgfqpoint{2.892912in}{1.100586in}}{\pgfqpoint{2.888354in}{1.096029in}}%
\pgfpathcurveto{\pgfqpoint{2.883796in}{1.091471in}}{\pgfqpoint{2.881235in}{1.085288in}}{\pgfqpoint{2.881235in}{1.078842in}}%
\pgfpathcurveto{\pgfqpoint{2.881235in}{1.072396in}}{\pgfqpoint{2.883796in}{1.066213in}}{\pgfqpoint{2.888354in}{1.061655in}}%
\pgfpathcurveto{\pgfqpoint{2.892912in}{1.057097in}}{\pgfqpoint{2.899095in}{1.054536in}}{\pgfqpoint{2.905541in}{1.054536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858781in}{1.044166in}}%
\pgfpathcurveto{\pgfqpoint{2.865227in}{1.044166in}}{\pgfqpoint{2.871410in}{1.046727in}}{\pgfqpoint{2.875968in}{1.051285in}}%
\pgfpathcurveto{\pgfqpoint{2.880526in}{1.055843in}}{\pgfqpoint{2.883087in}{1.062026in}}{\pgfqpoint{2.883087in}{1.068472in}}%
\pgfpathcurveto{\pgfqpoint{2.883087in}{1.074918in}}{\pgfqpoint{2.880526in}{1.081101in}}{\pgfqpoint{2.875968in}{1.085659in}}%
\pgfpathcurveto{\pgfqpoint{2.871410in}{1.090217in}}{\pgfqpoint{2.865227in}{1.092778in}}{\pgfqpoint{2.858781in}{1.092778in}}%
\pgfpathcurveto{\pgfqpoint{2.852336in}{1.092778in}}{\pgfqpoint{2.846153in}{1.090217in}}{\pgfqpoint{2.841595in}{1.085659in}}%
\pgfpathcurveto{\pgfqpoint{2.837037in}{1.081101in}}{\pgfqpoint{2.834476in}{1.074918in}}{\pgfqpoint{2.834476in}{1.068472in}}%
\pgfpathcurveto{\pgfqpoint{2.834476in}{1.062026in}}{\pgfqpoint{2.837037in}{1.055843in}}{\pgfqpoint{2.841595in}{1.051285in}}%
\pgfpathcurveto{\pgfqpoint{2.846153in}{1.046727in}}{\pgfqpoint{2.852336in}{1.044166in}}{\pgfqpoint{2.858781in}{1.044166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870365in}{1.077145in}}%
\pgfpathcurveto{\pgfqpoint{2.876811in}{1.077145in}}{\pgfqpoint{2.882994in}{1.079706in}}{\pgfqpoint{2.887552in}{1.084264in}}%
\pgfpathcurveto{\pgfqpoint{2.892110in}{1.088821in}}{\pgfqpoint{2.894671in}{1.095004in}}{\pgfqpoint{2.894671in}{1.101450in}}%
\pgfpathcurveto{\pgfqpoint{2.894671in}{1.107896in}}{\pgfqpoint{2.892110in}{1.114079in}}{\pgfqpoint{2.887552in}{1.118637in}}%
\pgfpathcurveto{\pgfqpoint{2.882994in}{1.123195in}}{\pgfqpoint{2.876811in}{1.125756in}}{\pgfqpoint{2.870365in}{1.125756in}}%
\pgfpathcurveto{\pgfqpoint{2.863920in}{1.125756in}}{\pgfqpoint{2.857737in}{1.123195in}}{\pgfqpoint{2.853179in}{1.118637in}}%
\pgfpathcurveto{\pgfqpoint{2.848621in}{1.114079in}}{\pgfqpoint{2.846060in}{1.107896in}}{\pgfqpoint{2.846060in}{1.101450in}}%
\pgfpathcurveto{\pgfqpoint{2.846060in}{1.095004in}}{\pgfqpoint{2.848621in}{1.088821in}}{\pgfqpoint{2.853179in}{1.084264in}}%
\pgfpathcurveto{\pgfqpoint{2.857737in}{1.079706in}}{\pgfqpoint{2.863920in}{1.077145in}}{\pgfqpoint{2.870365in}{1.077145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894579in}{0.951247in}}%
\pgfpathcurveto{\pgfqpoint{2.901024in}{0.951247in}}{\pgfqpoint{2.907207in}{0.953808in}}{\pgfqpoint{2.911765in}{0.958366in}}%
\pgfpathcurveto{\pgfqpoint{2.916323in}{0.962924in}}{\pgfqpoint{2.918884in}{0.969106in}}{\pgfqpoint{2.918884in}{0.975552in}}%
\pgfpathcurveto{\pgfqpoint{2.918884in}{0.981998in}}{\pgfqpoint{2.916323in}{0.988181in}}{\pgfqpoint{2.911765in}{0.992739in}}%
\pgfpathcurveto{\pgfqpoint{2.907207in}{0.997297in}}{\pgfqpoint{2.901024in}{0.999858in}}{\pgfqpoint{2.894579in}{0.999858in}}%
\pgfpathcurveto{\pgfqpoint{2.888133in}{0.999858in}}{\pgfqpoint{2.881950in}{0.997297in}}{\pgfqpoint{2.877392in}{0.992739in}}%
\pgfpathcurveto{\pgfqpoint{2.872834in}{0.988181in}}{\pgfqpoint{2.870273in}{0.981998in}}{\pgfqpoint{2.870273in}{0.975552in}}%
\pgfpathcurveto{\pgfqpoint{2.870273in}{0.969106in}}{\pgfqpoint{2.872834in}{0.962924in}}{\pgfqpoint{2.877392in}{0.958366in}}%
\pgfpathcurveto{\pgfqpoint{2.881950in}{0.953808in}}{\pgfqpoint{2.888133in}{0.951247in}}{\pgfqpoint{2.894579in}{0.951247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928652in}{1.045343in}}%
\pgfpathcurveto{\pgfqpoint{2.935098in}{1.045343in}}{\pgfqpoint{2.941281in}{1.047904in}}{\pgfqpoint{2.945839in}{1.052462in}}%
\pgfpathcurveto{\pgfqpoint{2.950397in}{1.057020in}}{\pgfqpoint{2.952957in}{1.063202in}}{\pgfqpoint{2.952957in}{1.069648in}}%
\pgfpathcurveto{\pgfqpoint{2.952957in}{1.076094in}}{\pgfqpoint{2.950397in}{1.082277in}}{\pgfqpoint{2.945839in}{1.086835in}}%
\pgfpathcurveto{\pgfqpoint{2.941281in}{1.091393in}}{\pgfqpoint{2.935098in}{1.093954in}}{\pgfqpoint{2.928652in}{1.093954in}}%
\pgfpathcurveto{\pgfqpoint{2.922206in}{1.093954in}}{\pgfqpoint{2.916023in}{1.091393in}}{\pgfqpoint{2.911465in}{1.086835in}}%
\pgfpathcurveto{\pgfqpoint{2.906907in}{1.082277in}}{\pgfqpoint{2.904346in}{1.076094in}}{\pgfqpoint{2.904346in}{1.069648in}}%
\pgfpathcurveto{\pgfqpoint{2.904346in}{1.063202in}}{\pgfqpoint{2.906907in}{1.057020in}}{\pgfqpoint{2.911465in}{1.052462in}}%
\pgfpathcurveto{\pgfqpoint{2.916023in}{1.047904in}}{\pgfqpoint{2.922206in}{1.045343in}}{\pgfqpoint{2.928652in}{1.045343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851301in}{0.999965in}}%
\pgfpathcurveto{\pgfqpoint{2.857747in}{0.999965in}}{\pgfqpoint{2.863930in}{1.002526in}}{\pgfqpoint{2.868488in}{1.007084in}}%
\pgfpathcurveto{\pgfqpoint{2.873046in}{1.011642in}}{\pgfqpoint{2.875607in}{1.017825in}}{\pgfqpoint{2.875607in}{1.024271in}}%
\pgfpathcurveto{\pgfqpoint{2.875607in}{1.030717in}}{\pgfqpoint{2.873046in}{1.036900in}}{\pgfqpoint{2.868488in}{1.041458in}}%
\pgfpathcurveto{\pgfqpoint{2.863930in}{1.046016in}}{\pgfqpoint{2.857747in}{1.048576in}}{\pgfqpoint{2.851301in}{1.048576in}}%
\pgfpathcurveto{\pgfqpoint{2.844855in}{1.048576in}}{\pgfqpoint{2.838673in}{1.046016in}}{\pgfqpoint{2.834115in}{1.041458in}}%
\pgfpathcurveto{\pgfqpoint{2.829557in}{1.036900in}}{\pgfqpoint{2.826996in}{1.030717in}}{\pgfqpoint{2.826996in}{1.024271in}}%
\pgfpathcurveto{\pgfqpoint{2.826996in}{1.017825in}}{\pgfqpoint{2.829557in}{1.011642in}}{\pgfqpoint{2.834115in}{1.007084in}}%
\pgfpathcurveto{\pgfqpoint{2.838673in}{1.002526in}}{\pgfqpoint{2.844855in}{0.999965in}}{\pgfqpoint{2.851301in}{0.999965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829335in}{0.969498in}}%
\pgfpathcurveto{\pgfqpoint{2.835781in}{0.969498in}}{\pgfqpoint{2.841963in}{0.972059in}}{\pgfqpoint{2.846521in}{0.976617in}}%
\pgfpathcurveto{\pgfqpoint{2.851079in}{0.981175in}}{\pgfqpoint{2.853640in}{0.987357in}}{\pgfqpoint{2.853640in}{0.993803in}}%
\pgfpathcurveto{\pgfqpoint{2.853640in}{1.000249in}}{\pgfqpoint{2.851079in}{1.006432in}}{\pgfqpoint{2.846521in}{1.010990in}}%
\pgfpathcurveto{\pgfqpoint{2.841963in}{1.015548in}}{\pgfqpoint{2.835781in}{1.018109in}}{\pgfqpoint{2.829335in}{1.018109in}}%
\pgfpathcurveto{\pgfqpoint{2.822889in}{1.018109in}}{\pgfqpoint{2.816706in}{1.015548in}}{\pgfqpoint{2.812148in}{1.010990in}}%
\pgfpathcurveto{\pgfqpoint{2.807590in}{1.006432in}}{\pgfqpoint{2.805029in}{1.000249in}}{\pgfqpoint{2.805029in}{0.993803in}}%
\pgfpathcurveto{\pgfqpoint{2.805029in}{0.987357in}}{\pgfqpoint{2.807590in}{0.981175in}}{\pgfqpoint{2.812148in}{0.976617in}}%
\pgfpathcurveto{\pgfqpoint{2.816706in}{0.972059in}}{\pgfqpoint{2.822889in}{0.969498in}}{\pgfqpoint{2.829335in}{0.969498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930456in}{1.012779in}}%
\pgfpathcurveto{\pgfqpoint{2.936902in}{1.012779in}}{\pgfqpoint{2.943085in}{1.015340in}}{\pgfqpoint{2.947642in}{1.019898in}}%
\pgfpathcurveto{\pgfqpoint{2.952200in}{1.024456in}}{\pgfqpoint{2.954761in}{1.030639in}}{\pgfqpoint{2.954761in}{1.037085in}}%
\pgfpathcurveto{\pgfqpoint{2.954761in}{1.043531in}}{\pgfqpoint{2.952200in}{1.049713in}}{\pgfqpoint{2.947642in}{1.054271in}}%
\pgfpathcurveto{\pgfqpoint{2.943085in}{1.058829in}}{\pgfqpoint{2.936902in}{1.061390in}}{\pgfqpoint{2.930456in}{1.061390in}}%
\pgfpathcurveto{\pgfqpoint{2.924010in}{1.061390in}}{\pgfqpoint{2.917827in}{1.058829in}}{\pgfqpoint{2.913269in}{1.054271in}}%
\pgfpathcurveto{\pgfqpoint{2.908711in}{1.049713in}}{\pgfqpoint{2.906150in}{1.043531in}}{\pgfqpoint{2.906150in}{1.037085in}}%
\pgfpathcurveto{\pgfqpoint{2.906150in}{1.030639in}}{\pgfqpoint{2.908711in}{1.024456in}}{\pgfqpoint{2.913269in}{1.019898in}}%
\pgfpathcurveto{\pgfqpoint{2.917827in}{1.015340in}}{\pgfqpoint{2.924010in}{1.012779in}}{\pgfqpoint{2.930456in}{1.012779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913813in}{1.105001in}}%
\pgfpathcurveto{\pgfqpoint{2.920259in}{1.105001in}}{\pgfqpoint{2.926442in}{1.107562in}}{\pgfqpoint{2.931000in}{1.112120in}}%
\pgfpathcurveto{\pgfqpoint{2.935558in}{1.116678in}}{\pgfqpoint{2.938119in}{1.122860in}}{\pgfqpoint{2.938119in}{1.129306in}}%
\pgfpathcurveto{\pgfqpoint{2.938119in}{1.135752in}}{\pgfqpoint{2.935558in}{1.141935in}}{\pgfqpoint{2.931000in}{1.146493in}}%
\pgfpathcurveto{\pgfqpoint{2.926442in}{1.151051in}}{\pgfqpoint{2.920259in}{1.153612in}}{\pgfqpoint{2.913813in}{1.153612in}}%
\pgfpathcurveto{\pgfqpoint{2.907368in}{1.153612in}}{\pgfqpoint{2.901185in}{1.151051in}}{\pgfqpoint{2.896627in}{1.146493in}}%
\pgfpathcurveto{\pgfqpoint{2.892069in}{1.141935in}}{\pgfqpoint{2.889508in}{1.135752in}}{\pgfqpoint{2.889508in}{1.129306in}}%
\pgfpathcurveto{\pgfqpoint{2.889508in}{1.122860in}}{\pgfqpoint{2.892069in}{1.116678in}}{\pgfqpoint{2.896627in}{1.112120in}}%
\pgfpathcurveto{\pgfqpoint{2.901185in}{1.107562in}}{\pgfqpoint{2.907368in}{1.105001in}}{\pgfqpoint{2.913813in}{1.105001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893603in}{1.026202in}}%
\pgfpathcurveto{\pgfqpoint{2.900049in}{1.026202in}}{\pgfqpoint{2.906232in}{1.028763in}}{\pgfqpoint{2.910790in}{1.033321in}}%
\pgfpathcurveto{\pgfqpoint{2.915348in}{1.037879in}}{\pgfqpoint{2.917909in}{1.044062in}}{\pgfqpoint{2.917909in}{1.050508in}}%
\pgfpathcurveto{\pgfqpoint{2.917909in}{1.056954in}}{\pgfqpoint{2.915348in}{1.063136in}}{\pgfqpoint{2.910790in}{1.067694in}}%
\pgfpathcurveto{\pgfqpoint{2.906232in}{1.072252in}}{\pgfqpoint{2.900049in}{1.074813in}}{\pgfqpoint{2.893603in}{1.074813in}}%
\pgfpathcurveto{\pgfqpoint{2.887157in}{1.074813in}}{\pgfqpoint{2.880974in}{1.072252in}}{\pgfqpoint{2.876416in}{1.067694in}}%
\pgfpathcurveto{\pgfqpoint{2.871858in}{1.063136in}}{\pgfqpoint{2.869297in}{1.056954in}}{\pgfqpoint{2.869297in}{1.050508in}}%
\pgfpathcurveto{\pgfqpoint{2.869297in}{1.044062in}}{\pgfqpoint{2.871858in}{1.037879in}}{\pgfqpoint{2.876416in}{1.033321in}}%
\pgfpathcurveto{\pgfqpoint{2.880974in}{1.028763in}}{\pgfqpoint{2.887157in}{1.026202in}}{\pgfqpoint{2.893603in}{1.026202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833648in}{0.963285in}}%
\pgfpathcurveto{\pgfqpoint{2.840094in}{0.963285in}}{\pgfqpoint{2.846277in}{0.965846in}}{\pgfqpoint{2.850835in}{0.970403in}}%
\pgfpathcurveto{\pgfqpoint{2.855393in}{0.974961in}}{\pgfqpoint{2.857954in}{0.981144in}}{\pgfqpoint{2.857954in}{0.987590in}}%
\pgfpathcurveto{\pgfqpoint{2.857954in}{0.994036in}}{\pgfqpoint{2.855393in}{1.000219in}}{\pgfqpoint{2.850835in}{1.004777in}}%
\pgfpathcurveto{\pgfqpoint{2.846277in}{1.009335in}}{\pgfqpoint{2.840094in}{1.011896in}}{\pgfqpoint{2.833648in}{1.011896in}}%
\pgfpathcurveto{\pgfqpoint{2.827202in}{1.011896in}}{\pgfqpoint{2.821020in}{1.009335in}}{\pgfqpoint{2.816462in}{1.004777in}}%
\pgfpathcurveto{\pgfqpoint{2.811904in}{1.000219in}}{\pgfqpoint{2.809343in}{0.994036in}}{\pgfqpoint{2.809343in}{0.987590in}}%
\pgfpathcurveto{\pgfqpoint{2.809343in}{0.981144in}}{\pgfqpoint{2.811904in}{0.974961in}}{\pgfqpoint{2.816462in}{0.970403in}}%
\pgfpathcurveto{\pgfqpoint{2.821020in}{0.965846in}}{\pgfqpoint{2.827202in}{0.963285in}}{\pgfqpoint{2.833648in}{0.963285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862742in}{1.037590in}}%
\pgfpathcurveto{\pgfqpoint{2.869187in}{1.037590in}}{\pgfqpoint{2.875370in}{1.040151in}}{\pgfqpoint{2.879928in}{1.044709in}}%
\pgfpathcurveto{\pgfqpoint{2.884486in}{1.049267in}}{\pgfqpoint{2.887047in}{1.055450in}}{\pgfqpoint{2.887047in}{1.061896in}}%
\pgfpathcurveto{\pgfqpoint{2.887047in}{1.068342in}}{\pgfqpoint{2.884486in}{1.074524in}}{\pgfqpoint{2.879928in}{1.079082in}}%
\pgfpathcurveto{\pgfqpoint{2.875370in}{1.083640in}}{\pgfqpoint{2.869187in}{1.086201in}}{\pgfqpoint{2.862742in}{1.086201in}}%
\pgfpathcurveto{\pgfqpoint{2.856296in}{1.086201in}}{\pgfqpoint{2.850113in}{1.083640in}}{\pgfqpoint{2.845555in}{1.079082in}}%
\pgfpathcurveto{\pgfqpoint{2.840997in}{1.074524in}}{\pgfqpoint{2.838436in}{1.068342in}}{\pgfqpoint{2.838436in}{1.061896in}}%
\pgfpathcurveto{\pgfqpoint{2.838436in}{1.055450in}}{\pgfqpoint{2.840997in}{1.049267in}}{\pgfqpoint{2.845555in}{1.044709in}}%
\pgfpathcurveto{\pgfqpoint{2.850113in}{1.040151in}}{\pgfqpoint{2.856296in}{1.037590in}}{\pgfqpoint{2.862742in}{1.037590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937341in}{0.957076in}}%
\pgfpathcurveto{\pgfqpoint{2.943787in}{0.957076in}}{\pgfqpoint{2.949970in}{0.959637in}}{\pgfqpoint{2.954528in}{0.964195in}}%
\pgfpathcurveto{\pgfqpoint{2.959086in}{0.968753in}}{\pgfqpoint{2.961647in}{0.974936in}}{\pgfqpoint{2.961647in}{0.981381in}}%
\pgfpathcurveto{\pgfqpoint{2.961647in}{0.987827in}}{\pgfqpoint{2.959086in}{0.994010in}}{\pgfqpoint{2.954528in}{0.998568in}}%
\pgfpathcurveto{\pgfqpoint{2.949970in}{1.003126in}}{\pgfqpoint{2.943787in}{1.005687in}}{\pgfqpoint{2.937341in}{1.005687in}}%
\pgfpathcurveto{\pgfqpoint{2.930895in}{1.005687in}}{\pgfqpoint{2.924712in}{1.003126in}}{\pgfqpoint{2.920155in}{0.998568in}}%
\pgfpathcurveto{\pgfqpoint{2.915597in}{0.994010in}}{\pgfqpoint{2.913036in}{0.987827in}}{\pgfqpoint{2.913036in}{0.981381in}}%
\pgfpathcurveto{\pgfqpoint{2.913036in}{0.974936in}}{\pgfqpoint{2.915597in}{0.968753in}}{\pgfqpoint{2.920155in}{0.964195in}}%
\pgfpathcurveto{\pgfqpoint{2.924712in}{0.959637in}}{\pgfqpoint{2.930895in}{0.957076in}}{\pgfqpoint{2.937341in}{0.957076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103634in}{1.138548in}}%
\pgfpathcurveto{\pgfqpoint{3.110080in}{1.138548in}}{\pgfqpoint{3.116262in}{1.141109in}}{\pgfqpoint{3.120820in}{1.145667in}}%
\pgfpathcurveto{\pgfqpoint{3.125378in}{1.150225in}}{\pgfqpoint{3.127939in}{1.156408in}}{\pgfqpoint{3.127939in}{1.162854in}}%
\pgfpathcurveto{\pgfqpoint{3.127939in}{1.169300in}}{\pgfqpoint{3.125378in}{1.175483in}}{\pgfqpoint{3.120820in}{1.180041in}}%
\pgfpathcurveto{\pgfqpoint{3.116262in}{1.184599in}}{\pgfqpoint{3.110080in}{1.187160in}}{\pgfqpoint{3.103634in}{1.187160in}}%
\pgfpathcurveto{\pgfqpoint{3.097188in}{1.187160in}}{\pgfqpoint{3.091005in}{1.184599in}}{\pgfqpoint{3.086447in}{1.180041in}}%
\pgfpathcurveto{\pgfqpoint{3.081889in}{1.175483in}}{\pgfqpoint{3.079328in}{1.169300in}}{\pgfqpoint{3.079328in}{1.162854in}}%
\pgfpathcurveto{\pgfqpoint{3.079328in}{1.156408in}}{\pgfqpoint{3.081889in}{1.150225in}}{\pgfqpoint{3.086447in}{1.145667in}}%
\pgfpathcurveto{\pgfqpoint{3.091005in}{1.141109in}}{\pgfqpoint{3.097188in}{1.138548in}}{\pgfqpoint{3.103634in}{1.138548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165745in}{1.107156in}}%
\pgfpathcurveto{\pgfqpoint{3.172191in}{1.107156in}}{\pgfqpoint{3.178374in}{1.109717in}}{\pgfqpoint{3.182932in}{1.114274in}}%
\pgfpathcurveto{\pgfqpoint{3.187490in}{1.118832in}}{\pgfqpoint{3.190051in}{1.125015in}}{\pgfqpoint{3.190051in}{1.131461in}}%
\pgfpathcurveto{\pgfqpoint{3.190051in}{1.137907in}}{\pgfqpoint{3.187490in}{1.144090in}}{\pgfqpoint{3.182932in}{1.148648in}}%
\pgfpathcurveto{\pgfqpoint{3.178374in}{1.153206in}}{\pgfqpoint{3.172191in}{1.155767in}}{\pgfqpoint{3.165745in}{1.155767in}}%
\pgfpathcurveto{\pgfqpoint{3.159300in}{1.155767in}}{\pgfqpoint{3.153117in}{1.153206in}}{\pgfqpoint{3.148559in}{1.148648in}}%
\pgfpathcurveto{\pgfqpoint{3.144001in}{1.144090in}}{\pgfqpoint{3.141440in}{1.137907in}}{\pgfqpoint{3.141440in}{1.131461in}}%
\pgfpathcurveto{\pgfqpoint{3.141440in}{1.125015in}}{\pgfqpoint{3.144001in}{1.118832in}}{\pgfqpoint{3.148559in}{1.114274in}}%
\pgfpathcurveto{\pgfqpoint{3.153117in}{1.109717in}}{\pgfqpoint{3.159300in}{1.107156in}}{\pgfqpoint{3.165745in}{1.107156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137490in}{1.182171in}}%
\pgfpathcurveto{\pgfqpoint{3.143936in}{1.182171in}}{\pgfqpoint{3.150119in}{1.184732in}}{\pgfqpoint{3.154677in}{1.189290in}}%
\pgfpathcurveto{\pgfqpoint{3.159235in}{1.193848in}}{\pgfqpoint{3.161796in}{1.200030in}}{\pgfqpoint{3.161796in}{1.206476in}}%
\pgfpathcurveto{\pgfqpoint{3.161796in}{1.212922in}}{\pgfqpoint{3.159235in}{1.219105in}}{\pgfqpoint{3.154677in}{1.223663in}}%
\pgfpathcurveto{\pgfqpoint{3.150119in}{1.228221in}}{\pgfqpoint{3.143936in}{1.230782in}}{\pgfqpoint{3.137490in}{1.230782in}}%
\pgfpathcurveto{\pgfqpoint{3.131044in}{1.230782in}}{\pgfqpoint{3.124861in}{1.228221in}}{\pgfqpoint{3.120303in}{1.223663in}}%
\pgfpathcurveto{\pgfqpoint{3.115745in}{1.219105in}}{\pgfqpoint{3.113184in}{1.212922in}}{\pgfqpoint{3.113184in}{1.206476in}}%
\pgfpathcurveto{\pgfqpoint{3.113184in}{1.200030in}}{\pgfqpoint{3.115745in}{1.193848in}}{\pgfqpoint{3.120303in}{1.189290in}}%
\pgfpathcurveto{\pgfqpoint{3.124861in}{1.184732in}}{\pgfqpoint{3.131044in}{1.182171in}}{\pgfqpoint{3.137490in}{1.182171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102186in}{1.124421in}}%
\pgfpathcurveto{\pgfqpoint{3.108632in}{1.124421in}}{\pgfqpoint{3.114815in}{1.126982in}}{\pgfqpoint{3.119373in}{1.131540in}}%
\pgfpathcurveto{\pgfqpoint{3.123931in}{1.136098in}}{\pgfqpoint{3.126492in}{1.142281in}}{\pgfqpoint{3.126492in}{1.148727in}}%
\pgfpathcurveto{\pgfqpoint{3.126492in}{1.155173in}}{\pgfqpoint{3.123931in}{1.161356in}}{\pgfqpoint{3.119373in}{1.165914in}}%
\pgfpathcurveto{\pgfqpoint{3.114815in}{1.170472in}}{\pgfqpoint{3.108632in}{1.173033in}}{\pgfqpoint{3.102186in}{1.173033in}}%
\pgfpathcurveto{\pgfqpoint{3.095740in}{1.173033in}}{\pgfqpoint{3.089557in}{1.170472in}}{\pgfqpoint{3.084999in}{1.165914in}}%
\pgfpathcurveto{\pgfqpoint{3.080442in}{1.161356in}}{\pgfqpoint{3.077881in}{1.155173in}}{\pgfqpoint{3.077881in}{1.148727in}}%
\pgfpathcurveto{\pgfqpoint{3.077881in}{1.142281in}}{\pgfqpoint{3.080442in}{1.136098in}}{\pgfqpoint{3.084999in}{1.131540in}}%
\pgfpathcurveto{\pgfqpoint{3.089557in}{1.126982in}}{\pgfqpoint{3.095740in}{1.124421in}}{\pgfqpoint{3.102186in}{1.124421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141722in}{1.173931in}}%
\pgfpathcurveto{\pgfqpoint{3.148168in}{1.173931in}}{\pgfqpoint{3.154351in}{1.176492in}}{\pgfqpoint{3.158909in}{1.181050in}}%
\pgfpathcurveto{\pgfqpoint{3.163466in}{1.185608in}}{\pgfqpoint{3.166027in}{1.191790in}}{\pgfqpoint{3.166027in}{1.198236in}}%
\pgfpathcurveto{\pgfqpoint{3.166027in}{1.204682in}}{\pgfqpoint{3.163466in}{1.210865in}}{\pgfqpoint{3.158909in}{1.215423in}}%
\pgfpathcurveto{\pgfqpoint{3.154351in}{1.219981in}}{\pgfqpoint{3.148168in}{1.222542in}}{\pgfqpoint{3.141722in}{1.222542in}}%
\pgfpathcurveto{\pgfqpoint{3.135276in}{1.222542in}}{\pgfqpoint{3.129093in}{1.219981in}}{\pgfqpoint{3.124535in}{1.215423in}}%
\pgfpathcurveto{\pgfqpoint{3.119977in}{1.210865in}}{\pgfqpoint{3.117416in}{1.204682in}}{\pgfqpoint{3.117416in}{1.198236in}}%
\pgfpathcurveto{\pgfqpoint{3.117416in}{1.191790in}}{\pgfqpoint{3.119977in}{1.185608in}}{\pgfqpoint{3.124535in}{1.181050in}}%
\pgfpathcurveto{\pgfqpoint{3.129093in}{1.176492in}}{\pgfqpoint{3.135276in}{1.173931in}}{\pgfqpoint{3.141722in}{1.173931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113600in}{1.130820in}}%
\pgfpathcurveto{\pgfqpoint{3.120046in}{1.130820in}}{\pgfqpoint{3.126228in}{1.133381in}}{\pgfqpoint{3.130786in}{1.137939in}}%
\pgfpathcurveto{\pgfqpoint{3.135344in}{1.142497in}}{\pgfqpoint{3.137905in}{1.148680in}}{\pgfqpoint{3.137905in}{1.155126in}}%
\pgfpathcurveto{\pgfqpoint{3.137905in}{1.161572in}}{\pgfqpoint{3.135344in}{1.167755in}}{\pgfqpoint{3.130786in}{1.172313in}}%
\pgfpathcurveto{\pgfqpoint{3.126228in}{1.176871in}}{\pgfqpoint{3.120046in}{1.179432in}}{\pgfqpoint{3.113600in}{1.179432in}}%
\pgfpathcurveto{\pgfqpoint{3.107154in}{1.179432in}}{\pgfqpoint{3.100971in}{1.176871in}}{\pgfqpoint{3.096413in}{1.172313in}}%
\pgfpathcurveto{\pgfqpoint{3.091855in}{1.167755in}}{\pgfqpoint{3.089294in}{1.161572in}}{\pgfqpoint{3.089294in}{1.155126in}}%
\pgfpathcurveto{\pgfqpoint{3.089294in}{1.148680in}}{\pgfqpoint{3.091855in}{1.142497in}}{\pgfqpoint{3.096413in}{1.137939in}}%
\pgfpathcurveto{\pgfqpoint{3.100971in}{1.133381in}}{\pgfqpoint{3.107154in}{1.130820in}}{\pgfqpoint{3.113600in}{1.130820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180234in}{1.128238in}}%
\pgfpathcurveto{\pgfqpoint{3.186680in}{1.128238in}}{\pgfqpoint{3.192863in}{1.130799in}}{\pgfqpoint{3.197421in}{1.135357in}}%
\pgfpathcurveto{\pgfqpoint{3.201978in}{1.139914in}}{\pgfqpoint{3.204539in}{1.146097in}}{\pgfqpoint{3.204539in}{1.152543in}}%
\pgfpathcurveto{\pgfqpoint{3.204539in}{1.158989in}}{\pgfqpoint{3.201978in}{1.165172in}}{\pgfqpoint{3.197421in}{1.169730in}}%
\pgfpathcurveto{\pgfqpoint{3.192863in}{1.174288in}}{\pgfqpoint{3.186680in}{1.176849in}}{\pgfqpoint{3.180234in}{1.176849in}}%
\pgfpathcurveto{\pgfqpoint{3.173788in}{1.176849in}}{\pgfqpoint{3.167605in}{1.174288in}}{\pgfqpoint{3.163047in}{1.169730in}}%
\pgfpathcurveto{\pgfqpoint{3.158489in}{1.165172in}}{\pgfqpoint{3.155928in}{1.158989in}}{\pgfqpoint{3.155928in}{1.152543in}}%
\pgfpathcurveto{\pgfqpoint{3.155928in}{1.146097in}}{\pgfqpoint{3.158489in}{1.139914in}}{\pgfqpoint{3.163047in}{1.135357in}}%
\pgfpathcurveto{\pgfqpoint{3.167605in}{1.130799in}}{\pgfqpoint{3.173788in}{1.128238in}}{\pgfqpoint{3.180234in}{1.128238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115901in}{1.114209in}}%
\pgfpathcurveto{\pgfqpoint{3.122347in}{1.114209in}}{\pgfqpoint{3.128530in}{1.116770in}}{\pgfqpoint{3.133088in}{1.121328in}}%
\pgfpathcurveto{\pgfqpoint{3.137646in}{1.125886in}}{\pgfqpoint{3.140207in}{1.132069in}}{\pgfqpoint{3.140207in}{1.138515in}}%
\pgfpathcurveto{\pgfqpoint{3.140207in}{1.144961in}}{\pgfqpoint{3.137646in}{1.151144in}}{\pgfqpoint{3.133088in}{1.155701in}}%
\pgfpathcurveto{\pgfqpoint{3.128530in}{1.160259in}}{\pgfqpoint{3.122347in}{1.162820in}}{\pgfqpoint{3.115901in}{1.162820in}}%
\pgfpathcurveto{\pgfqpoint{3.109455in}{1.162820in}}{\pgfqpoint{3.103273in}{1.160259in}}{\pgfqpoint{3.098715in}{1.155701in}}%
\pgfpathcurveto{\pgfqpoint{3.094157in}{1.151144in}}{\pgfqpoint{3.091596in}{1.144961in}}{\pgfqpoint{3.091596in}{1.138515in}}%
\pgfpathcurveto{\pgfqpoint{3.091596in}{1.132069in}}{\pgfqpoint{3.094157in}{1.125886in}}{\pgfqpoint{3.098715in}{1.121328in}}%
\pgfpathcurveto{\pgfqpoint{3.103273in}{1.116770in}}{\pgfqpoint{3.109455in}{1.114209in}}{\pgfqpoint{3.115901in}{1.114209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121504in}{1.082256in}}%
\pgfpathcurveto{\pgfqpoint{3.127950in}{1.082256in}}{\pgfqpoint{3.134132in}{1.084817in}}{\pgfqpoint{3.138690in}{1.089375in}}%
\pgfpathcurveto{\pgfqpoint{3.143248in}{1.093933in}}{\pgfqpoint{3.145809in}{1.100116in}}{\pgfqpoint{3.145809in}{1.106562in}}%
\pgfpathcurveto{\pgfqpoint{3.145809in}{1.113008in}}{\pgfqpoint{3.143248in}{1.119191in}}{\pgfqpoint{3.138690in}{1.123749in}}%
\pgfpathcurveto{\pgfqpoint{3.134132in}{1.128307in}}{\pgfqpoint{3.127950in}{1.130868in}}{\pgfqpoint{3.121504in}{1.130868in}}%
\pgfpathcurveto{\pgfqpoint{3.115058in}{1.130868in}}{\pgfqpoint{3.108875in}{1.128307in}}{\pgfqpoint{3.104317in}{1.123749in}}%
\pgfpathcurveto{\pgfqpoint{3.099759in}{1.119191in}}{\pgfqpoint{3.097198in}{1.113008in}}{\pgfqpoint{3.097198in}{1.106562in}}%
\pgfpathcurveto{\pgfqpoint{3.097198in}{1.100116in}}{\pgfqpoint{3.099759in}{1.093933in}}{\pgfqpoint{3.104317in}{1.089375in}}%
\pgfpathcurveto{\pgfqpoint{3.108875in}{1.084817in}}{\pgfqpoint{3.115058in}{1.082256in}}{\pgfqpoint{3.121504in}{1.082256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156741in}{1.118710in}}%
\pgfpathcurveto{\pgfqpoint{3.163187in}{1.118710in}}{\pgfqpoint{3.169370in}{1.121271in}}{\pgfqpoint{3.173928in}{1.125829in}}%
\pgfpathcurveto{\pgfqpoint{3.178486in}{1.130387in}}{\pgfqpoint{3.181047in}{1.136569in}}{\pgfqpoint{3.181047in}{1.143015in}}%
\pgfpathcurveto{\pgfqpoint{3.181047in}{1.149461in}}{\pgfqpoint{3.178486in}{1.155644in}}{\pgfqpoint{3.173928in}{1.160202in}}%
\pgfpathcurveto{\pgfqpoint{3.169370in}{1.164760in}}{\pgfqpoint{3.163187in}{1.167321in}}{\pgfqpoint{3.156741in}{1.167321in}}%
\pgfpathcurveto{\pgfqpoint{3.150295in}{1.167321in}}{\pgfqpoint{3.144113in}{1.164760in}}{\pgfqpoint{3.139555in}{1.160202in}}%
\pgfpathcurveto{\pgfqpoint{3.134997in}{1.155644in}}{\pgfqpoint{3.132436in}{1.149461in}}{\pgfqpoint{3.132436in}{1.143015in}}%
\pgfpathcurveto{\pgfqpoint{3.132436in}{1.136569in}}{\pgfqpoint{3.134997in}{1.130387in}}{\pgfqpoint{3.139555in}{1.125829in}}%
\pgfpathcurveto{\pgfqpoint{3.144113in}{1.121271in}}{\pgfqpoint{3.150295in}{1.118710in}}{\pgfqpoint{3.156741in}{1.118710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132469in}{1.135662in}}%
\pgfpathcurveto{\pgfqpoint{3.138915in}{1.135662in}}{\pgfqpoint{3.145098in}{1.138223in}}{\pgfqpoint{3.149656in}{1.142781in}}%
\pgfpathcurveto{\pgfqpoint{3.154214in}{1.147339in}}{\pgfqpoint{3.156775in}{1.153521in}}{\pgfqpoint{3.156775in}{1.159967in}}%
\pgfpathcurveto{\pgfqpoint{3.156775in}{1.166413in}}{\pgfqpoint{3.154214in}{1.172596in}}{\pgfqpoint{3.149656in}{1.177154in}}%
\pgfpathcurveto{\pgfqpoint{3.145098in}{1.181712in}}{\pgfqpoint{3.138915in}{1.184273in}}{\pgfqpoint{3.132469in}{1.184273in}}%
\pgfpathcurveto{\pgfqpoint{3.126023in}{1.184273in}}{\pgfqpoint{3.119840in}{1.181712in}}{\pgfqpoint{3.115283in}{1.177154in}}%
\pgfpathcurveto{\pgfqpoint{3.110725in}{1.172596in}}{\pgfqpoint{3.108164in}{1.166413in}}{\pgfqpoint{3.108164in}{1.159967in}}%
\pgfpathcurveto{\pgfqpoint{3.108164in}{1.153521in}}{\pgfqpoint{3.110725in}{1.147339in}}{\pgfqpoint{3.115283in}{1.142781in}}%
\pgfpathcurveto{\pgfqpoint{3.119840in}{1.138223in}}{\pgfqpoint{3.126023in}{1.135662in}}{\pgfqpoint{3.132469in}{1.135662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157797in}{1.085542in}}%
\pgfpathcurveto{\pgfqpoint{3.164243in}{1.085542in}}{\pgfqpoint{3.170426in}{1.088103in}}{\pgfqpoint{3.174984in}{1.092661in}}%
\pgfpathcurveto{\pgfqpoint{3.179542in}{1.097219in}}{\pgfqpoint{3.182103in}{1.103402in}}{\pgfqpoint{3.182103in}{1.109848in}}%
\pgfpathcurveto{\pgfqpoint{3.182103in}{1.116294in}}{\pgfqpoint{3.179542in}{1.122476in}}{\pgfqpoint{3.174984in}{1.127034in}}%
\pgfpathcurveto{\pgfqpoint{3.170426in}{1.131592in}}{\pgfqpoint{3.164243in}{1.134153in}}{\pgfqpoint{3.157797in}{1.134153in}}%
\pgfpathcurveto{\pgfqpoint{3.151351in}{1.134153in}}{\pgfqpoint{3.145169in}{1.131592in}}{\pgfqpoint{3.140611in}{1.127034in}}%
\pgfpathcurveto{\pgfqpoint{3.136053in}{1.122476in}}{\pgfqpoint{3.133492in}{1.116294in}}{\pgfqpoint{3.133492in}{1.109848in}}%
\pgfpathcurveto{\pgfqpoint{3.133492in}{1.103402in}}{\pgfqpoint{3.136053in}{1.097219in}}{\pgfqpoint{3.140611in}{1.092661in}}%
\pgfpathcurveto{\pgfqpoint{3.145169in}{1.088103in}}{\pgfqpoint{3.151351in}{1.085542in}}{\pgfqpoint{3.157797in}{1.085542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090204in}{1.132606in}}%
\pgfpathcurveto{\pgfqpoint{3.096650in}{1.132606in}}{\pgfqpoint{3.102833in}{1.135167in}}{\pgfqpoint{3.107391in}{1.139725in}}%
\pgfpathcurveto{\pgfqpoint{3.111949in}{1.144283in}}{\pgfqpoint{3.114510in}{1.150466in}}{\pgfqpoint{3.114510in}{1.156912in}}%
\pgfpathcurveto{\pgfqpoint{3.114510in}{1.163357in}}{\pgfqpoint{3.111949in}{1.169540in}}{\pgfqpoint{3.107391in}{1.174098in}}%
\pgfpathcurveto{\pgfqpoint{3.102833in}{1.178656in}}{\pgfqpoint{3.096650in}{1.181217in}}{\pgfqpoint{3.090204in}{1.181217in}}%
\pgfpathcurveto{\pgfqpoint{3.083758in}{1.181217in}}{\pgfqpoint{3.077576in}{1.178656in}}{\pgfqpoint{3.073018in}{1.174098in}}%
\pgfpathcurveto{\pgfqpoint{3.068460in}{1.169540in}}{\pgfqpoint{3.065899in}{1.163357in}}{\pgfqpoint{3.065899in}{1.156912in}}%
\pgfpathcurveto{\pgfqpoint{3.065899in}{1.150466in}}{\pgfqpoint{3.068460in}{1.144283in}}{\pgfqpoint{3.073018in}{1.139725in}}%
\pgfpathcurveto{\pgfqpoint{3.077576in}{1.135167in}}{\pgfqpoint{3.083758in}{1.132606in}}{\pgfqpoint{3.090204in}{1.132606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074145in}{1.145760in}}%
\pgfpathcurveto{\pgfqpoint{3.080591in}{1.145760in}}{\pgfqpoint{3.086774in}{1.148321in}}{\pgfqpoint{3.091332in}{1.152879in}}%
\pgfpathcurveto{\pgfqpoint{3.095890in}{1.157437in}}{\pgfqpoint{3.098451in}{1.163620in}}{\pgfqpoint{3.098451in}{1.170066in}}%
\pgfpathcurveto{\pgfqpoint{3.098451in}{1.176512in}}{\pgfqpoint{3.095890in}{1.182695in}}{\pgfqpoint{3.091332in}{1.187253in}}%
\pgfpathcurveto{\pgfqpoint{3.086774in}{1.191811in}}{\pgfqpoint{3.080591in}{1.194372in}}{\pgfqpoint{3.074145in}{1.194372in}}%
\pgfpathcurveto{\pgfqpoint{3.067699in}{1.194372in}}{\pgfqpoint{3.061517in}{1.191811in}}{\pgfqpoint{3.056959in}{1.187253in}}%
\pgfpathcurveto{\pgfqpoint{3.052401in}{1.182695in}}{\pgfqpoint{3.049840in}{1.176512in}}{\pgfqpoint{3.049840in}{1.170066in}}%
\pgfpathcurveto{\pgfqpoint{3.049840in}{1.163620in}}{\pgfqpoint{3.052401in}{1.157437in}}{\pgfqpoint{3.056959in}{1.152879in}}%
\pgfpathcurveto{\pgfqpoint{3.061517in}{1.148321in}}{\pgfqpoint{3.067699in}{1.145760in}}{\pgfqpoint{3.074145in}{1.145760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176834in}{1.070123in}}%
\pgfpathcurveto{\pgfqpoint{3.183280in}{1.070123in}}{\pgfqpoint{3.189463in}{1.072684in}}{\pgfqpoint{3.194021in}{1.077242in}}%
\pgfpathcurveto{\pgfqpoint{3.198579in}{1.081800in}}{\pgfqpoint{3.201140in}{1.087983in}}{\pgfqpoint{3.201140in}{1.094429in}}%
\pgfpathcurveto{\pgfqpoint{3.201140in}{1.100875in}}{\pgfqpoint{3.198579in}{1.107058in}}{\pgfqpoint{3.194021in}{1.111615in}}%
\pgfpathcurveto{\pgfqpoint{3.189463in}{1.116173in}}{\pgfqpoint{3.183280in}{1.118734in}}{\pgfqpoint{3.176834in}{1.118734in}}%
\pgfpathcurveto{\pgfqpoint{3.170388in}{1.118734in}}{\pgfqpoint{3.164206in}{1.116173in}}{\pgfqpoint{3.159648in}{1.111615in}}%
\pgfpathcurveto{\pgfqpoint{3.155090in}{1.107058in}}{\pgfqpoint{3.152529in}{1.100875in}}{\pgfqpoint{3.152529in}{1.094429in}}%
\pgfpathcurveto{\pgfqpoint{3.152529in}{1.087983in}}{\pgfqpoint{3.155090in}{1.081800in}}{\pgfqpoint{3.159648in}{1.077242in}}%
\pgfpathcurveto{\pgfqpoint{3.164206in}{1.072684in}}{\pgfqpoint{3.170388in}{1.070123in}}{\pgfqpoint{3.176834in}{1.070123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137238in}{1.138597in}}%
\pgfpathcurveto{\pgfqpoint{3.143684in}{1.138597in}}{\pgfqpoint{3.149866in}{1.141158in}}{\pgfqpoint{3.154424in}{1.145716in}}%
\pgfpathcurveto{\pgfqpoint{3.158982in}{1.150274in}}{\pgfqpoint{3.161543in}{1.156456in}}{\pgfqpoint{3.161543in}{1.162902in}}%
\pgfpathcurveto{\pgfqpoint{3.161543in}{1.169348in}}{\pgfqpoint{3.158982in}{1.175531in}}{\pgfqpoint{3.154424in}{1.180089in}}%
\pgfpathcurveto{\pgfqpoint{3.149866in}{1.184647in}}{\pgfqpoint{3.143684in}{1.187208in}}{\pgfqpoint{3.137238in}{1.187208in}}%
\pgfpathcurveto{\pgfqpoint{3.130792in}{1.187208in}}{\pgfqpoint{3.124609in}{1.184647in}}{\pgfqpoint{3.120051in}{1.180089in}}%
\pgfpathcurveto{\pgfqpoint{3.115493in}{1.175531in}}{\pgfqpoint{3.112932in}{1.169348in}}{\pgfqpoint{3.112932in}{1.162902in}}%
\pgfpathcurveto{\pgfqpoint{3.112932in}{1.156456in}}{\pgfqpoint{3.115493in}{1.150274in}}{\pgfqpoint{3.120051in}{1.145716in}}%
\pgfpathcurveto{\pgfqpoint{3.124609in}{1.141158in}}{\pgfqpoint{3.130792in}{1.138597in}}{\pgfqpoint{3.137238in}{1.138597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159521in}{1.115653in}}%
\pgfpathcurveto{\pgfqpoint{3.165966in}{1.115653in}}{\pgfqpoint{3.172149in}{1.118214in}}{\pgfqpoint{3.176707in}{1.122772in}}%
\pgfpathcurveto{\pgfqpoint{3.181265in}{1.127330in}}{\pgfqpoint{3.183826in}{1.133513in}}{\pgfqpoint{3.183826in}{1.139959in}}%
\pgfpathcurveto{\pgfqpoint{3.183826in}{1.146405in}}{\pgfqpoint{3.181265in}{1.152588in}}{\pgfqpoint{3.176707in}{1.157145in}}%
\pgfpathcurveto{\pgfqpoint{3.172149in}{1.161703in}}{\pgfqpoint{3.165966in}{1.164264in}}{\pgfqpoint{3.159521in}{1.164264in}}%
\pgfpathcurveto{\pgfqpoint{3.153075in}{1.164264in}}{\pgfqpoint{3.146892in}{1.161703in}}{\pgfqpoint{3.142334in}{1.157145in}}%
\pgfpathcurveto{\pgfqpoint{3.137776in}{1.152588in}}{\pgfqpoint{3.135215in}{1.146405in}}{\pgfqpoint{3.135215in}{1.139959in}}%
\pgfpathcurveto{\pgfqpoint{3.135215in}{1.133513in}}{\pgfqpoint{3.137776in}{1.127330in}}{\pgfqpoint{3.142334in}{1.122772in}}%
\pgfpathcurveto{\pgfqpoint{3.146892in}{1.118214in}}{\pgfqpoint{3.153075in}{1.115653in}}{\pgfqpoint{3.159521in}{1.115653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124646in}{1.206557in}}%
\pgfpathcurveto{\pgfqpoint{3.131092in}{1.206557in}}{\pgfqpoint{3.137274in}{1.209118in}}{\pgfqpoint{3.141832in}{1.213676in}}%
\pgfpathcurveto{\pgfqpoint{3.146390in}{1.218234in}}{\pgfqpoint{3.148951in}{1.224417in}}{\pgfqpoint{3.148951in}{1.230863in}}%
\pgfpathcurveto{\pgfqpoint{3.148951in}{1.237308in}}{\pgfqpoint{3.146390in}{1.243491in}}{\pgfqpoint{3.141832in}{1.248049in}}%
\pgfpathcurveto{\pgfqpoint{3.137274in}{1.252607in}}{\pgfqpoint{3.131092in}{1.255168in}}{\pgfqpoint{3.124646in}{1.255168in}}%
\pgfpathcurveto{\pgfqpoint{3.118200in}{1.255168in}}{\pgfqpoint{3.112017in}{1.252607in}}{\pgfqpoint{3.107459in}{1.248049in}}%
\pgfpathcurveto{\pgfqpoint{3.102901in}{1.243491in}}{\pgfqpoint{3.100340in}{1.237308in}}{\pgfqpoint{3.100340in}{1.230863in}}%
\pgfpathcurveto{\pgfqpoint{3.100340in}{1.224417in}}{\pgfqpoint{3.102901in}{1.218234in}}{\pgfqpoint{3.107459in}{1.213676in}}%
\pgfpathcurveto{\pgfqpoint{3.112017in}{1.209118in}}{\pgfqpoint{3.118200in}{1.206557in}}{\pgfqpoint{3.124646in}{1.206557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093821in}{1.133807in}}%
\pgfpathcurveto{\pgfqpoint{3.100267in}{1.133807in}}{\pgfqpoint{3.106450in}{1.136368in}}{\pgfqpoint{3.111008in}{1.140926in}}%
\pgfpathcurveto{\pgfqpoint{3.115566in}{1.145484in}}{\pgfqpoint{3.118127in}{1.151666in}}{\pgfqpoint{3.118127in}{1.158112in}}%
\pgfpathcurveto{\pgfqpoint{3.118127in}{1.164558in}}{\pgfqpoint{3.115566in}{1.170741in}}{\pgfqpoint{3.111008in}{1.175299in}}%
\pgfpathcurveto{\pgfqpoint{3.106450in}{1.179857in}}{\pgfqpoint{3.100267in}{1.182418in}}{\pgfqpoint{3.093821in}{1.182418in}}%
\pgfpathcurveto{\pgfqpoint{3.087375in}{1.182418in}}{\pgfqpoint{3.081193in}{1.179857in}}{\pgfqpoint{3.076635in}{1.175299in}}%
\pgfpathcurveto{\pgfqpoint{3.072077in}{1.170741in}}{\pgfqpoint{3.069516in}{1.164558in}}{\pgfqpoint{3.069516in}{1.158112in}}%
\pgfpathcurveto{\pgfqpoint{3.069516in}{1.151666in}}{\pgfqpoint{3.072077in}{1.145484in}}{\pgfqpoint{3.076635in}{1.140926in}}%
\pgfpathcurveto{\pgfqpoint{3.081193in}{1.136368in}}{\pgfqpoint{3.087375in}{1.133807in}}{\pgfqpoint{3.093821in}{1.133807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133337in}{1.085660in}}%
\pgfpathcurveto{\pgfqpoint{3.139782in}{1.085660in}}{\pgfqpoint{3.145965in}{1.088221in}}{\pgfqpoint{3.150523in}{1.092779in}}%
\pgfpathcurveto{\pgfqpoint{3.155081in}{1.097337in}}{\pgfqpoint{3.157642in}{1.103519in}}{\pgfqpoint{3.157642in}{1.109965in}}%
\pgfpathcurveto{\pgfqpoint{3.157642in}{1.116411in}}{\pgfqpoint{3.155081in}{1.122594in}}{\pgfqpoint{3.150523in}{1.127152in}}%
\pgfpathcurveto{\pgfqpoint{3.145965in}{1.131710in}}{\pgfqpoint{3.139782in}{1.134271in}}{\pgfqpoint{3.133337in}{1.134271in}}%
\pgfpathcurveto{\pgfqpoint{3.126891in}{1.134271in}}{\pgfqpoint{3.120708in}{1.131710in}}{\pgfqpoint{3.116150in}{1.127152in}}%
\pgfpathcurveto{\pgfqpoint{3.111592in}{1.122594in}}{\pgfqpoint{3.109031in}{1.116411in}}{\pgfqpoint{3.109031in}{1.109965in}}%
\pgfpathcurveto{\pgfqpoint{3.109031in}{1.103519in}}{\pgfqpoint{3.111592in}{1.097337in}}{\pgfqpoint{3.116150in}{1.092779in}}%
\pgfpathcurveto{\pgfqpoint{3.120708in}{1.088221in}}{\pgfqpoint{3.126891in}{1.085660in}}{\pgfqpoint{3.133337in}{1.085660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136447in}{1.093477in}}%
\pgfpathcurveto{\pgfqpoint{3.142893in}{1.093477in}}{\pgfqpoint{3.149075in}{1.096038in}}{\pgfqpoint{3.153633in}{1.100596in}}%
\pgfpathcurveto{\pgfqpoint{3.158191in}{1.105154in}}{\pgfqpoint{3.160752in}{1.111337in}}{\pgfqpoint{3.160752in}{1.117783in}}%
\pgfpathcurveto{\pgfqpoint{3.160752in}{1.124229in}}{\pgfqpoint{3.158191in}{1.130411in}}{\pgfqpoint{3.153633in}{1.134969in}}%
\pgfpathcurveto{\pgfqpoint{3.149075in}{1.139527in}}{\pgfqpoint{3.142893in}{1.142088in}}{\pgfqpoint{3.136447in}{1.142088in}}%
\pgfpathcurveto{\pgfqpoint{3.130001in}{1.142088in}}{\pgfqpoint{3.123818in}{1.139527in}}{\pgfqpoint{3.119260in}{1.134969in}}%
\pgfpathcurveto{\pgfqpoint{3.114702in}{1.130411in}}{\pgfqpoint{3.112141in}{1.124229in}}{\pgfqpoint{3.112141in}{1.117783in}}%
\pgfpathcurveto{\pgfqpoint{3.112141in}{1.111337in}}{\pgfqpoint{3.114702in}{1.105154in}}{\pgfqpoint{3.119260in}{1.100596in}}%
\pgfpathcurveto{\pgfqpoint{3.123818in}{1.096038in}}{\pgfqpoint{3.130001in}{1.093477in}}{\pgfqpoint{3.136447in}{1.093477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139706in}{1.083346in}}%
\pgfpathcurveto{\pgfqpoint{3.146152in}{1.083346in}}{\pgfqpoint{3.152335in}{1.085907in}}{\pgfqpoint{3.156893in}{1.090465in}}%
\pgfpathcurveto{\pgfqpoint{3.161451in}{1.095023in}}{\pgfqpoint{3.164012in}{1.101206in}}{\pgfqpoint{3.164012in}{1.107652in}}%
\pgfpathcurveto{\pgfqpoint{3.164012in}{1.114098in}}{\pgfqpoint{3.161451in}{1.120280in}}{\pgfqpoint{3.156893in}{1.124838in}}%
\pgfpathcurveto{\pgfqpoint{3.152335in}{1.129396in}}{\pgfqpoint{3.146152in}{1.131957in}}{\pgfqpoint{3.139706in}{1.131957in}}%
\pgfpathcurveto{\pgfqpoint{3.133260in}{1.131957in}}{\pgfqpoint{3.127077in}{1.129396in}}{\pgfqpoint{3.122519in}{1.124838in}}%
\pgfpathcurveto{\pgfqpoint{3.117962in}{1.120280in}}{\pgfqpoint{3.115401in}{1.114098in}}{\pgfqpoint{3.115401in}{1.107652in}}%
\pgfpathcurveto{\pgfqpoint{3.115401in}{1.101206in}}{\pgfqpoint{3.117962in}{1.095023in}}{\pgfqpoint{3.122519in}{1.090465in}}%
\pgfpathcurveto{\pgfqpoint{3.127077in}{1.085907in}}{\pgfqpoint{3.133260in}{1.083346in}}{\pgfqpoint{3.139706in}{1.083346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092008in}{1.144615in}}%
\pgfpathcurveto{\pgfqpoint{3.098454in}{1.144615in}}{\pgfqpoint{3.104637in}{1.147176in}}{\pgfqpoint{3.109195in}{1.151734in}}%
\pgfpathcurveto{\pgfqpoint{3.113752in}{1.156292in}}{\pgfqpoint{3.116313in}{1.162475in}}{\pgfqpoint{3.116313in}{1.168921in}}%
\pgfpathcurveto{\pgfqpoint{3.116313in}{1.175366in}}{\pgfqpoint{3.113752in}{1.181549in}}{\pgfqpoint{3.109195in}{1.186107in}}%
\pgfpathcurveto{\pgfqpoint{3.104637in}{1.190665in}}{\pgfqpoint{3.098454in}{1.193226in}}{\pgfqpoint{3.092008in}{1.193226in}}%
\pgfpathcurveto{\pgfqpoint{3.085562in}{1.193226in}}{\pgfqpoint{3.079379in}{1.190665in}}{\pgfqpoint{3.074821in}{1.186107in}}%
\pgfpathcurveto{\pgfqpoint{3.070263in}{1.181549in}}{\pgfqpoint{3.067702in}{1.175366in}}{\pgfqpoint{3.067702in}{1.168921in}}%
\pgfpathcurveto{\pgfqpoint{3.067702in}{1.162475in}}{\pgfqpoint{3.070263in}{1.156292in}}{\pgfqpoint{3.074821in}{1.151734in}}%
\pgfpathcurveto{\pgfqpoint{3.079379in}{1.147176in}}{\pgfqpoint{3.085562in}{1.144615in}}{\pgfqpoint{3.092008in}{1.144615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113582in}{1.124680in}}%
\pgfpathcurveto{\pgfqpoint{3.120028in}{1.124680in}}{\pgfqpoint{3.126211in}{1.127241in}}{\pgfqpoint{3.130769in}{1.131799in}}%
\pgfpathcurveto{\pgfqpoint{3.135327in}{1.136357in}}{\pgfqpoint{3.137888in}{1.142540in}}{\pgfqpoint{3.137888in}{1.148986in}}%
\pgfpathcurveto{\pgfqpoint{3.137888in}{1.155432in}}{\pgfqpoint{3.135327in}{1.161614in}}{\pgfqpoint{3.130769in}{1.166172in}}%
\pgfpathcurveto{\pgfqpoint{3.126211in}{1.170730in}}{\pgfqpoint{3.120028in}{1.173291in}}{\pgfqpoint{3.113582in}{1.173291in}}%
\pgfpathcurveto{\pgfqpoint{3.107136in}{1.173291in}}{\pgfqpoint{3.100953in}{1.170730in}}{\pgfqpoint{3.096395in}{1.166172in}}%
\pgfpathcurveto{\pgfqpoint{3.091838in}{1.161614in}}{\pgfqpoint{3.089277in}{1.155432in}}{\pgfqpoint{3.089277in}{1.148986in}}%
\pgfpathcurveto{\pgfqpoint{3.089277in}{1.142540in}}{\pgfqpoint{3.091838in}{1.136357in}}{\pgfqpoint{3.096395in}{1.131799in}}%
\pgfpathcurveto{\pgfqpoint{3.100953in}{1.127241in}}{\pgfqpoint{3.107136in}{1.124680in}}{\pgfqpoint{3.113582in}{1.124680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182864in}{1.137714in}}%
\pgfpathcurveto{\pgfqpoint{3.189310in}{1.137714in}}{\pgfqpoint{3.195492in}{1.140275in}}{\pgfqpoint{3.200050in}{1.144833in}}%
\pgfpathcurveto{\pgfqpoint{3.204608in}{1.149391in}}{\pgfqpoint{3.207169in}{1.155574in}}{\pgfqpoint{3.207169in}{1.162020in}}%
\pgfpathcurveto{\pgfqpoint{3.207169in}{1.168466in}}{\pgfqpoint{3.204608in}{1.174649in}}{\pgfqpoint{3.200050in}{1.179206in}}%
\pgfpathcurveto{\pgfqpoint{3.195492in}{1.183764in}}{\pgfqpoint{3.189310in}{1.186325in}}{\pgfqpoint{3.182864in}{1.186325in}}%
\pgfpathcurveto{\pgfqpoint{3.176418in}{1.186325in}}{\pgfqpoint{3.170235in}{1.183764in}}{\pgfqpoint{3.165677in}{1.179206in}}%
\pgfpathcurveto{\pgfqpoint{3.161119in}{1.174649in}}{\pgfqpoint{3.158558in}{1.168466in}}{\pgfqpoint{3.158558in}{1.162020in}}%
\pgfpathcurveto{\pgfqpoint{3.158558in}{1.155574in}}{\pgfqpoint{3.161119in}{1.149391in}}{\pgfqpoint{3.165677in}{1.144833in}}%
\pgfpathcurveto{\pgfqpoint{3.170235in}{1.140275in}}{\pgfqpoint{3.176418in}{1.137714in}}{\pgfqpoint{3.182864in}{1.137714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178869in}{1.108673in}}%
\pgfpathcurveto{\pgfqpoint{3.185315in}{1.108673in}}{\pgfqpoint{3.191498in}{1.111234in}}{\pgfqpoint{3.196056in}{1.115792in}}%
\pgfpathcurveto{\pgfqpoint{3.200614in}{1.120350in}}{\pgfqpoint{3.203175in}{1.126533in}}{\pgfqpoint{3.203175in}{1.132978in}}%
\pgfpathcurveto{\pgfqpoint{3.203175in}{1.139424in}}{\pgfqpoint{3.200614in}{1.145607in}}{\pgfqpoint{3.196056in}{1.150165in}}%
\pgfpathcurveto{\pgfqpoint{3.191498in}{1.154723in}}{\pgfqpoint{3.185315in}{1.157284in}}{\pgfqpoint{3.178869in}{1.157284in}}%
\pgfpathcurveto{\pgfqpoint{3.172423in}{1.157284in}}{\pgfqpoint{3.166241in}{1.154723in}}{\pgfqpoint{3.161683in}{1.150165in}}%
\pgfpathcurveto{\pgfqpoint{3.157125in}{1.145607in}}{\pgfqpoint{3.154564in}{1.139424in}}{\pgfqpoint{3.154564in}{1.132978in}}%
\pgfpathcurveto{\pgfqpoint{3.154564in}{1.126533in}}{\pgfqpoint{3.157125in}{1.120350in}}{\pgfqpoint{3.161683in}{1.115792in}}%
\pgfpathcurveto{\pgfqpoint{3.166241in}{1.111234in}}{\pgfqpoint{3.172423in}{1.108673in}}{\pgfqpoint{3.178869in}{1.108673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076602in}{1.131937in}}%
\pgfpathcurveto{\pgfqpoint{3.083048in}{1.131937in}}{\pgfqpoint{3.089231in}{1.134498in}}{\pgfqpoint{3.093789in}{1.139056in}}%
\pgfpathcurveto{\pgfqpoint{3.098347in}{1.143614in}}{\pgfqpoint{3.100908in}{1.149797in}}{\pgfqpoint{3.100908in}{1.156243in}}%
\pgfpathcurveto{\pgfqpoint{3.100908in}{1.162689in}}{\pgfqpoint{3.098347in}{1.168872in}}{\pgfqpoint{3.093789in}{1.173429in}}%
\pgfpathcurveto{\pgfqpoint{3.089231in}{1.177987in}}{\pgfqpoint{3.083048in}{1.180548in}}{\pgfqpoint{3.076602in}{1.180548in}}%
\pgfpathcurveto{\pgfqpoint{3.070156in}{1.180548in}}{\pgfqpoint{3.063973in}{1.177987in}}{\pgfqpoint{3.059416in}{1.173429in}}%
\pgfpathcurveto{\pgfqpoint{3.054858in}{1.168872in}}{\pgfqpoint{3.052297in}{1.162689in}}{\pgfqpoint{3.052297in}{1.156243in}}%
\pgfpathcurveto{\pgfqpoint{3.052297in}{1.149797in}}{\pgfqpoint{3.054858in}{1.143614in}}{\pgfqpoint{3.059416in}{1.139056in}}%
\pgfpathcurveto{\pgfqpoint{3.063973in}{1.134498in}}{\pgfqpoint{3.070156in}{1.131937in}}{\pgfqpoint{3.076602in}{1.131937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143475in}{1.113879in}}%
\pgfpathcurveto{\pgfqpoint{3.149921in}{1.113879in}}{\pgfqpoint{3.156104in}{1.116440in}}{\pgfqpoint{3.160661in}{1.120998in}}%
\pgfpathcurveto{\pgfqpoint{3.165219in}{1.125556in}}{\pgfqpoint{3.167780in}{1.131739in}}{\pgfqpoint{3.167780in}{1.138185in}}%
\pgfpathcurveto{\pgfqpoint{3.167780in}{1.144630in}}{\pgfqpoint{3.165219in}{1.150813in}}{\pgfqpoint{3.160661in}{1.155371in}}%
\pgfpathcurveto{\pgfqpoint{3.156104in}{1.159929in}}{\pgfqpoint{3.149921in}{1.162490in}}{\pgfqpoint{3.143475in}{1.162490in}}%
\pgfpathcurveto{\pgfqpoint{3.137029in}{1.162490in}}{\pgfqpoint{3.130846in}{1.159929in}}{\pgfqpoint{3.126288in}{1.155371in}}%
\pgfpathcurveto{\pgfqpoint{3.121730in}{1.150813in}}{\pgfqpoint{3.119169in}{1.144630in}}{\pgfqpoint{3.119169in}{1.138185in}}%
\pgfpathcurveto{\pgfqpoint{3.119169in}{1.131739in}}{\pgfqpoint{3.121730in}{1.125556in}}{\pgfqpoint{3.126288in}{1.120998in}}%
\pgfpathcurveto{\pgfqpoint{3.130846in}{1.116440in}}{\pgfqpoint{3.137029in}{1.113879in}}{\pgfqpoint{3.143475in}{1.113879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144165in}{1.118596in}}%
\pgfpathcurveto{\pgfqpoint{3.150611in}{1.118596in}}{\pgfqpoint{3.156793in}{1.121157in}}{\pgfqpoint{3.161351in}{1.125715in}}%
\pgfpathcurveto{\pgfqpoint{3.165909in}{1.130273in}}{\pgfqpoint{3.168470in}{1.136456in}}{\pgfqpoint{3.168470in}{1.142902in}}%
\pgfpathcurveto{\pgfqpoint{3.168470in}{1.149348in}}{\pgfqpoint{3.165909in}{1.155531in}}{\pgfqpoint{3.161351in}{1.160089in}}%
\pgfpathcurveto{\pgfqpoint{3.156793in}{1.164646in}}{\pgfqpoint{3.150611in}{1.167207in}}{\pgfqpoint{3.144165in}{1.167207in}}%
\pgfpathcurveto{\pgfqpoint{3.137719in}{1.167207in}}{\pgfqpoint{3.131536in}{1.164646in}}{\pgfqpoint{3.126978in}{1.160089in}}%
\pgfpathcurveto{\pgfqpoint{3.122420in}{1.155531in}}{\pgfqpoint{3.119859in}{1.149348in}}{\pgfqpoint{3.119859in}{1.142902in}}%
\pgfpathcurveto{\pgfqpoint{3.119859in}{1.136456in}}{\pgfqpoint{3.122420in}{1.130273in}}{\pgfqpoint{3.126978in}{1.125715in}}%
\pgfpathcurveto{\pgfqpoint{3.131536in}{1.121157in}}{\pgfqpoint{3.137719in}{1.118596in}}{\pgfqpoint{3.144165in}{1.118596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147333in}{1.086817in}}%
\pgfpathcurveto{\pgfqpoint{3.153779in}{1.086817in}}{\pgfqpoint{3.159962in}{1.089378in}}{\pgfqpoint{3.164520in}{1.093936in}}%
\pgfpathcurveto{\pgfqpoint{3.169078in}{1.098494in}}{\pgfqpoint{3.171639in}{1.104677in}}{\pgfqpoint{3.171639in}{1.111123in}}%
\pgfpathcurveto{\pgfqpoint{3.171639in}{1.117569in}}{\pgfqpoint{3.169078in}{1.123752in}}{\pgfqpoint{3.164520in}{1.128310in}}%
\pgfpathcurveto{\pgfqpoint{3.159962in}{1.132868in}}{\pgfqpoint{3.153779in}{1.135429in}}{\pgfqpoint{3.147333in}{1.135429in}}%
\pgfpathcurveto{\pgfqpoint{3.140887in}{1.135429in}}{\pgfqpoint{3.134705in}{1.132868in}}{\pgfqpoint{3.130147in}{1.128310in}}%
\pgfpathcurveto{\pgfqpoint{3.125589in}{1.123752in}}{\pgfqpoint{3.123028in}{1.117569in}}{\pgfqpoint{3.123028in}{1.111123in}}%
\pgfpathcurveto{\pgfqpoint{3.123028in}{1.104677in}}{\pgfqpoint{3.125589in}{1.098494in}}{\pgfqpoint{3.130147in}{1.093936in}}%
\pgfpathcurveto{\pgfqpoint{3.134705in}{1.089378in}}{\pgfqpoint{3.140887in}{1.086817in}}{\pgfqpoint{3.147333in}{1.086817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149392in}{1.118504in}}%
\pgfpathcurveto{\pgfqpoint{3.155837in}{1.118504in}}{\pgfqpoint{3.162020in}{1.121065in}}{\pgfqpoint{3.166578in}{1.125623in}}%
\pgfpathcurveto{\pgfqpoint{3.171136in}{1.130181in}}{\pgfqpoint{3.173697in}{1.136364in}}{\pgfqpoint{3.173697in}{1.142810in}}%
\pgfpathcurveto{\pgfqpoint{3.173697in}{1.149256in}}{\pgfqpoint{3.171136in}{1.155438in}}{\pgfqpoint{3.166578in}{1.159996in}}%
\pgfpathcurveto{\pgfqpoint{3.162020in}{1.164554in}}{\pgfqpoint{3.155837in}{1.167115in}}{\pgfqpoint{3.149392in}{1.167115in}}%
\pgfpathcurveto{\pgfqpoint{3.142946in}{1.167115in}}{\pgfqpoint{3.136763in}{1.164554in}}{\pgfqpoint{3.132205in}{1.159996in}}%
\pgfpathcurveto{\pgfqpoint{3.127647in}{1.155438in}}{\pgfqpoint{3.125086in}{1.149256in}}{\pgfqpoint{3.125086in}{1.142810in}}%
\pgfpathcurveto{\pgfqpoint{3.125086in}{1.136364in}}{\pgfqpoint{3.127647in}{1.130181in}}{\pgfqpoint{3.132205in}{1.125623in}}%
\pgfpathcurveto{\pgfqpoint{3.136763in}{1.121065in}}{\pgfqpoint{3.142946in}{1.118504in}}{\pgfqpoint{3.149392in}{1.118504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088498in}{1.122355in}}%
\pgfpathcurveto{\pgfqpoint{3.094944in}{1.122355in}}{\pgfqpoint{3.101127in}{1.124916in}}{\pgfqpoint{3.105684in}{1.129474in}}%
\pgfpathcurveto{\pgfqpoint{3.110242in}{1.134032in}}{\pgfqpoint{3.112803in}{1.140215in}}{\pgfqpoint{3.112803in}{1.146661in}}%
\pgfpathcurveto{\pgfqpoint{3.112803in}{1.153107in}}{\pgfqpoint{3.110242in}{1.159290in}}{\pgfqpoint{3.105684in}{1.163848in}}%
\pgfpathcurveto{\pgfqpoint{3.101127in}{1.168406in}}{\pgfqpoint{3.094944in}{1.170966in}}{\pgfqpoint{3.088498in}{1.170966in}}%
\pgfpathcurveto{\pgfqpoint{3.082052in}{1.170966in}}{\pgfqpoint{3.075869in}{1.168406in}}{\pgfqpoint{3.071311in}{1.163848in}}%
\pgfpathcurveto{\pgfqpoint{3.066753in}{1.159290in}}{\pgfqpoint{3.064192in}{1.153107in}}{\pgfqpoint{3.064192in}{1.146661in}}%
\pgfpathcurveto{\pgfqpoint{3.064192in}{1.140215in}}{\pgfqpoint{3.066753in}{1.134032in}}{\pgfqpoint{3.071311in}{1.129474in}}%
\pgfpathcurveto{\pgfqpoint{3.075869in}{1.124916in}}{\pgfqpoint{3.082052in}{1.122355in}}{\pgfqpoint{3.088498in}{1.122355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125575in}{1.100919in}}%
\pgfpathcurveto{\pgfqpoint{3.132021in}{1.100919in}}{\pgfqpoint{3.138204in}{1.103480in}}{\pgfqpoint{3.142762in}{1.108038in}}%
\pgfpathcurveto{\pgfqpoint{3.147320in}{1.112596in}}{\pgfqpoint{3.149881in}{1.118779in}}{\pgfqpoint{3.149881in}{1.125225in}}%
\pgfpathcurveto{\pgfqpoint{3.149881in}{1.131671in}}{\pgfqpoint{3.147320in}{1.137854in}}{\pgfqpoint{3.142762in}{1.142412in}}%
\pgfpathcurveto{\pgfqpoint{3.138204in}{1.146970in}}{\pgfqpoint{3.132021in}{1.149531in}}{\pgfqpoint{3.125575in}{1.149531in}}%
\pgfpathcurveto{\pgfqpoint{3.119129in}{1.149531in}}{\pgfqpoint{3.112947in}{1.146970in}}{\pgfqpoint{3.108389in}{1.142412in}}%
\pgfpathcurveto{\pgfqpoint{3.103831in}{1.137854in}}{\pgfqpoint{3.101270in}{1.131671in}}{\pgfqpoint{3.101270in}{1.125225in}}%
\pgfpathcurveto{\pgfqpoint{3.101270in}{1.118779in}}{\pgfqpoint{3.103831in}{1.112596in}}{\pgfqpoint{3.108389in}{1.108038in}}%
\pgfpathcurveto{\pgfqpoint{3.112947in}{1.103480in}}{\pgfqpoint{3.119129in}{1.100919in}}{\pgfqpoint{3.125575in}{1.100919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067854in}{1.097165in}}%
\pgfpathcurveto{\pgfqpoint{3.074299in}{1.097165in}}{\pgfqpoint{3.080482in}{1.099726in}}{\pgfqpoint{3.085040in}{1.104284in}}%
\pgfpathcurveto{\pgfqpoint{3.089598in}{1.108842in}}{\pgfqpoint{3.092159in}{1.115025in}}{\pgfqpoint{3.092159in}{1.121471in}}%
\pgfpathcurveto{\pgfqpoint{3.092159in}{1.127917in}}{\pgfqpoint{3.089598in}{1.134100in}}{\pgfqpoint{3.085040in}{1.138658in}}%
\pgfpathcurveto{\pgfqpoint{3.080482in}{1.143215in}}{\pgfqpoint{3.074299in}{1.145776in}}{\pgfqpoint{3.067854in}{1.145776in}}%
\pgfpathcurveto{\pgfqpoint{3.061408in}{1.145776in}}{\pgfqpoint{3.055225in}{1.143215in}}{\pgfqpoint{3.050667in}{1.138658in}}%
\pgfpathcurveto{\pgfqpoint{3.046109in}{1.134100in}}{\pgfqpoint{3.043548in}{1.127917in}}{\pgfqpoint{3.043548in}{1.121471in}}%
\pgfpathcurveto{\pgfqpoint{3.043548in}{1.115025in}}{\pgfqpoint{3.046109in}{1.108842in}}{\pgfqpoint{3.050667in}{1.104284in}}%
\pgfpathcurveto{\pgfqpoint{3.055225in}{1.099726in}}{\pgfqpoint{3.061408in}{1.097165in}}{\pgfqpoint{3.067854in}{1.097165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153056in}{1.047246in}}%
\pgfpathcurveto{\pgfqpoint{3.159502in}{1.047246in}}{\pgfqpoint{3.165684in}{1.049807in}}{\pgfqpoint{3.170242in}{1.054365in}}%
\pgfpathcurveto{\pgfqpoint{3.174800in}{1.058923in}}{\pgfqpoint{3.177361in}{1.065106in}}{\pgfqpoint{3.177361in}{1.071552in}}%
\pgfpathcurveto{\pgfqpoint{3.177361in}{1.077998in}}{\pgfqpoint{3.174800in}{1.084181in}}{\pgfqpoint{3.170242in}{1.088739in}}%
\pgfpathcurveto{\pgfqpoint{3.165684in}{1.093296in}}{\pgfqpoint{3.159502in}{1.095857in}}{\pgfqpoint{3.153056in}{1.095857in}}%
\pgfpathcurveto{\pgfqpoint{3.146610in}{1.095857in}}{\pgfqpoint{3.140427in}{1.093296in}}{\pgfqpoint{3.135869in}{1.088739in}}%
\pgfpathcurveto{\pgfqpoint{3.131311in}{1.084181in}}{\pgfqpoint{3.128750in}{1.077998in}}{\pgfqpoint{3.128750in}{1.071552in}}%
\pgfpathcurveto{\pgfqpoint{3.128750in}{1.065106in}}{\pgfqpoint{3.131311in}{1.058923in}}{\pgfqpoint{3.135869in}{1.054365in}}%
\pgfpathcurveto{\pgfqpoint{3.140427in}{1.049807in}}{\pgfqpoint{3.146610in}{1.047246in}}{\pgfqpoint{3.153056in}{1.047246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172488in}{1.120087in}}%
\pgfpathcurveto{\pgfqpoint{3.178934in}{1.120087in}}{\pgfqpoint{3.185117in}{1.122648in}}{\pgfqpoint{3.189675in}{1.127206in}}%
\pgfpathcurveto{\pgfqpoint{3.194232in}{1.131764in}}{\pgfqpoint{3.196793in}{1.137947in}}{\pgfqpoint{3.196793in}{1.144393in}}%
\pgfpathcurveto{\pgfqpoint{3.196793in}{1.150839in}}{\pgfqpoint{3.194232in}{1.157021in}}{\pgfqpoint{3.189675in}{1.161579in}}%
\pgfpathcurveto{\pgfqpoint{3.185117in}{1.166137in}}{\pgfqpoint{3.178934in}{1.168698in}}{\pgfqpoint{3.172488in}{1.168698in}}%
\pgfpathcurveto{\pgfqpoint{3.166042in}{1.168698in}}{\pgfqpoint{3.159859in}{1.166137in}}{\pgfqpoint{3.155301in}{1.161579in}}%
\pgfpathcurveto{\pgfqpoint{3.150743in}{1.157021in}}{\pgfqpoint{3.148182in}{1.150839in}}{\pgfqpoint{3.148182in}{1.144393in}}%
\pgfpathcurveto{\pgfqpoint{3.148182in}{1.137947in}}{\pgfqpoint{3.150743in}{1.131764in}}{\pgfqpoint{3.155301in}{1.127206in}}%
\pgfpathcurveto{\pgfqpoint{3.159859in}{1.122648in}}{\pgfqpoint{3.166042in}{1.120087in}}{\pgfqpoint{3.172488in}{1.120087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127203in}{1.180983in}}%
\pgfpathcurveto{\pgfqpoint{3.133649in}{1.180983in}}{\pgfqpoint{3.139832in}{1.183544in}}{\pgfqpoint{3.144390in}{1.188102in}}%
\pgfpathcurveto{\pgfqpoint{3.148948in}{1.192660in}}{\pgfqpoint{3.151509in}{1.198843in}}{\pgfqpoint{3.151509in}{1.205289in}}%
\pgfpathcurveto{\pgfqpoint{3.151509in}{1.211735in}}{\pgfqpoint{3.148948in}{1.217918in}}{\pgfqpoint{3.144390in}{1.222476in}}%
\pgfpathcurveto{\pgfqpoint{3.139832in}{1.227034in}}{\pgfqpoint{3.133649in}{1.229595in}}{\pgfqpoint{3.127203in}{1.229595in}}%
\pgfpathcurveto{\pgfqpoint{3.120757in}{1.229595in}}{\pgfqpoint{3.114574in}{1.227034in}}{\pgfqpoint{3.110016in}{1.222476in}}%
\pgfpathcurveto{\pgfqpoint{3.105458in}{1.217918in}}{\pgfqpoint{3.102897in}{1.211735in}}{\pgfqpoint{3.102897in}{1.205289in}}%
\pgfpathcurveto{\pgfqpoint{3.102897in}{1.198843in}}{\pgfqpoint{3.105458in}{1.192660in}}{\pgfqpoint{3.110016in}{1.188102in}}%
\pgfpathcurveto{\pgfqpoint{3.114574in}{1.183544in}}{\pgfqpoint{3.120757in}{1.180983in}}{\pgfqpoint{3.127203in}{1.180983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073564in}{1.086735in}}%
\pgfpathcurveto{\pgfqpoint{3.080010in}{1.086735in}}{\pgfqpoint{3.086193in}{1.089296in}}{\pgfqpoint{3.090751in}{1.093854in}}%
\pgfpathcurveto{\pgfqpoint{3.095309in}{1.098412in}}{\pgfqpoint{3.097870in}{1.104595in}}{\pgfqpoint{3.097870in}{1.111041in}}%
\pgfpathcurveto{\pgfqpoint{3.097870in}{1.117487in}}{\pgfqpoint{3.095309in}{1.123669in}}{\pgfqpoint{3.090751in}{1.128227in}}%
\pgfpathcurveto{\pgfqpoint{3.086193in}{1.132785in}}{\pgfqpoint{3.080010in}{1.135346in}}{\pgfqpoint{3.073564in}{1.135346in}}%
\pgfpathcurveto{\pgfqpoint{3.067118in}{1.135346in}}{\pgfqpoint{3.060936in}{1.132785in}}{\pgfqpoint{3.056378in}{1.128227in}}%
\pgfpathcurveto{\pgfqpoint{3.051820in}{1.123669in}}{\pgfqpoint{3.049259in}{1.117487in}}{\pgfqpoint{3.049259in}{1.111041in}}%
\pgfpathcurveto{\pgfqpoint{3.049259in}{1.104595in}}{\pgfqpoint{3.051820in}{1.098412in}}{\pgfqpoint{3.056378in}{1.093854in}}%
\pgfpathcurveto{\pgfqpoint{3.060936in}{1.089296in}}{\pgfqpoint{3.067118in}{1.086735in}}{\pgfqpoint{3.073564in}{1.086735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082960in}{0.983954in}}%
\pgfpathcurveto{\pgfqpoint{3.089406in}{0.983954in}}{\pgfqpoint{3.095589in}{0.986515in}}{\pgfqpoint{3.100147in}{0.991073in}}%
\pgfpathcurveto{\pgfqpoint{3.104705in}{0.995631in}}{\pgfqpoint{3.107266in}{1.001814in}}{\pgfqpoint{3.107266in}{1.008260in}}%
\pgfpathcurveto{\pgfqpoint{3.107266in}{1.014705in}}{\pgfqpoint{3.104705in}{1.020888in}}{\pgfqpoint{3.100147in}{1.025446in}}%
\pgfpathcurveto{\pgfqpoint{3.095589in}{1.030004in}}{\pgfqpoint{3.089406in}{1.032565in}}{\pgfqpoint{3.082960in}{1.032565in}}%
\pgfpathcurveto{\pgfqpoint{3.076515in}{1.032565in}}{\pgfqpoint{3.070332in}{1.030004in}}{\pgfqpoint{3.065774in}{1.025446in}}%
\pgfpathcurveto{\pgfqpoint{3.061216in}{1.020888in}}{\pgfqpoint{3.058655in}{1.014705in}}{\pgfqpoint{3.058655in}{1.008260in}}%
\pgfpathcurveto{\pgfqpoint{3.058655in}{1.001814in}}{\pgfqpoint{3.061216in}{0.995631in}}{\pgfqpoint{3.065774in}{0.991073in}}%
\pgfpathcurveto{\pgfqpoint{3.070332in}{0.986515in}}{\pgfqpoint{3.076515in}{0.983954in}}{\pgfqpoint{3.082960in}{0.983954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075510in}{1.073776in}}%
\pgfpathcurveto{\pgfqpoint{3.081956in}{1.073776in}}{\pgfqpoint{3.088138in}{1.076337in}}{\pgfqpoint{3.092696in}{1.080895in}}%
\pgfpathcurveto{\pgfqpoint{3.097254in}{1.085453in}}{\pgfqpoint{3.099815in}{1.091636in}}{\pgfqpoint{3.099815in}{1.098082in}}%
\pgfpathcurveto{\pgfqpoint{3.099815in}{1.104527in}}{\pgfqpoint{3.097254in}{1.110710in}}{\pgfqpoint{3.092696in}{1.115268in}}%
\pgfpathcurveto{\pgfqpoint{3.088138in}{1.119826in}}{\pgfqpoint{3.081956in}{1.122387in}}{\pgfqpoint{3.075510in}{1.122387in}}%
\pgfpathcurveto{\pgfqpoint{3.069064in}{1.122387in}}{\pgfqpoint{3.062881in}{1.119826in}}{\pgfqpoint{3.058323in}{1.115268in}}%
\pgfpathcurveto{\pgfqpoint{3.053765in}{1.110710in}}{\pgfqpoint{3.051204in}{1.104527in}}{\pgfqpoint{3.051204in}{1.098082in}}%
\pgfpathcurveto{\pgfqpoint{3.051204in}{1.091636in}}{\pgfqpoint{3.053765in}{1.085453in}}{\pgfqpoint{3.058323in}{1.080895in}}%
\pgfpathcurveto{\pgfqpoint{3.062881in}{1.076337in}}{\pgfqpoint{3.069064in}{1.073776in}}{\pgfqpoint{3.075510in}{1.073776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175164in}{1.113412in}}%
\pgfpathcurveto{\pgfqpoint{3.181610in}{1.113412in}}{\pgfqpoint{3.187793in}{1.115973in}}{\pgfqpoint{3.192351in}{1.120531in}}%
\pgfpathcurveto{\pgfqpoint{3.196909in}{1.125089in}}{\pgfqpoint{3.199470in}{1.131272in}}{\pgfqpoint{3.199470in}{1.137718in}}%
\pgfpathcurveto{\pgfqpoint{3.199470in}{1.144163in}}{\pgfqpoint{3.196909in}{1.150346in}}{\pgfqpoint{3.192351in}{1.154904in}}%
\pgfpathcurveto{\pgfqpoint{3.187793in}{1.159462in}}{\pgfqpoint{3.181610in}{1.162023in}}{\pgfqpoint{3.175164in}{1.162023in}}%
\pgfpathcurveto{\pgfqpoint{3.168718in}{1.162023in}}{\pgfqpoint{3.162535in}{1.159462in}}{\pgfqpoint{3.157977in}{1.154904in}}%
\pgfpathcurveto{\pgfqpoint{3.153419in}{1.150346in}}{\pgfqpoint{3.150858in}{1.144163in}}{\pgfqpoint{3.150858in}{1.137718in}}%
\pgfpathcurveto{\pgfqpoint{3.150858in}{1.131272in}}{\pgfqpoint{3.153419in}{1.125089in}}{\pgfqpoint{3.157977in}{1.120531in}}%
\pgfpathcurveto{\pgfqpoint{3.162535in}{1.115973in}}{\pgfqpoint{3.168718in}{1.113412in}}{\pgfqpoint{3.175164in}{1.113412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173472in}{1.112315in}}%
\pgfpathcurveto{\pgfqpoint{3.179918in}{1.112315in}}{\pgfqpoint{3.186100in}{1.114876in}}{\pgfqpoint{3.190658in}{1.119434in}}%
\pgfpathcurveto{\pgfqpoint{3.195216in}{1.123992in}}{\pgfqpoint{3.197777in}{1.130175in}}{\pgfqpoint{3.197777in}{1.136621in}}%
\pgfpathcurveto{\pgfqpoint{3.197777in}{1.143067in}}{\pgfqpoint{3.195216in}{1.149249in}}{\pgfqpoint{3.190658in}{1.153807in}}%
\pgfpathcurveto{\pgfqpoint{3.186100in}{1.158365in}}{\pgfqpoint{3.179918in}{1.160926in}}{\pgfqpoint{3.173472in}{1.160926in}}%
\pgfpathcurveto{\pgfqpoint{3.167026in}{1.160926in}}{\pgfqpoint{3.160843in}{1.158365in}}{\pgfqpoint{3.156285in}{1.153807in}}%
\pgfpathcurveto{\pgfqpoint{3.151727in}{1.149249in}}{\pgfqpoint{3.149166in}{1.143067in}}{\pgfqpoint{3.149166in}{1.136621in}}%
\pgfpathcurveto{\pgfqpoint{3.149166in}{1.130175in}}{\pgfqpoint{3.151727in}{1.123992in}}{\pgfqpoint{3.156285in}{1.119434in}}%
\pgfpathcurveto{\pgfqpoint{3.160843in}{1.114876in}}{\pgfqpoint{3.167026in}{1.112315in}}{\pgfqpoint{3.173472in}{1.112315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161701in}{1.153656in}}%
\pgfpathcurveto{\pgfqpoint{3.168147in}{1.153656in}}{\pgfqpoint{3.174330in}{1.156217in}}{\pgfqpoint{3.178887in}{1.160775in}}%
\pgfpathcurveto{\pgfqpoint{3.183445in}{1.165333in}}{\pgfqpoint{3.186006in}{1.171515in}}{\pgfqpoint{3.186006in}{1.177961in}}%
\pgfpathcurveto{\pgfqpoint{3.186006in}{1.184407in}}{\pgfqpoint{3.183445in}{1.190590in}}{\pgfqpoint{3.178887in}{1.195148in}}%
\pgfpathcurveto{\pgfqpoint{3.174330in}{1.199706in}}{\pgfqpoint{3.168147in}{1.202267in}}{\pgfqpoint{3.161701in}{1.202267in}}%
\pgfpathcurveto{\pgfqpoint{3.155255in}{1.202267in}}{\pgfqpoint{3.149072in}{1.199706in}}{\pgfqpoint{3.144514in}{1.195148in}}%
\pgfpathcurveto{\pgfqpoint{3.139956in}{1.190590in}}{\pgfqpoint{3.137395in}{1.184407in}}{\pgfqpoint{3.137395in}{1.177961in}}%
\pgfpathcurveto{\pgfqpoint{3.137395in}{1.171515in}}{\pgfqpoint{3.139956in}{1.165333in}}{\pgfqpoint{3.144514in}{1.160775in}}%
\pgfpathcurveto{\pgfqpoint{3.149072in}{1.156217in}}{\pgfqpoint{3.155255in}{1.153656in}}{\pgfqpoint{3.161701in}{1.153656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096132in}{1.093910in}}%
\pgfpathcurveto{\pgfqpoint{3.102578in}{1.093910in}}{\pgfqpoint{3.108761in}{1.096471in}}{\pgfqpoint{3.113318in}{1.101029in}}%
\pgfpathcurveto{\pgfqpoint{3.117876in}{1.105587in}}{\pgfqpoint{3.120437in}{1.111770in}}{\pgfqpoint{3.120437in}{1.118215in}}%
\pgfpathcurveto{\pgfqpoint{3.120437in}{1.124661in}}{\pgfqpoint{3.117876in}{1.130844in}}{\pgfqpoint{3.113318in}{1.135402in}}%
\pgfpathcurveto{\pgfqpoint{3.108761in}{1.139960in}}{\pgfqpoint{3.102578in}{1.142521in}}{\pgfqpoint{3.096132in}{1.142521in}}%
\pgfpathcurveto{\pgfqpoint{3.089686in}{1.142521in}}{\pgfqpoint{3.083503in}{1.139960in}}{\pgfqpoint{3.078945in}{1.135402in}}%
\pgfpathcurveto{\pgfqpoint{3.074387in}{1.130844in}}{\pgfqpoint{3.071826in}{1.124661in}}{\pgfqpoint{3.071826in}{1.118215in}}%
\pgfpathcurveto{\pgfqpoint{3.071826in}{1.111770in}}{\pgfqpoint{3.074387in}{1.105587in}}{\pgfqpoint{3.078945in}{1.101029in}}%
\pgfpathcurveto{\pgfqpoint{3.083503in}{1.096471in}}{\pgfqpoint{3.089686in}{1.093910in}}{\pgfqpoint{3.096132in}{1.093910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114190in}{1.044708in}}%
\pgfpathcurveto{\pgfqpoint{3.120636in}{1.044708in}}{\pgfqpoint{3.126818in}{1.047269in}}{\pgfqpoint{3.131376in}{1.051827in}}%
\pgfpathcurveto{\pgfqpoint{3.135934in}{1.056385in}}{\pgfqpoint{3.138495in}{1.062568in}}{\pgfqpoint{3.138495in}{1.069014in}}%
\pgfpathcurveto{\pgfqpoint{3.138495in}{1.075459in}}{\pgfqpoint{3.135934in}{1.081642in}}{\pgfqpoint{3.131376in}{1.086200in}}%
\pgfpathcurveto{\pgfqpoint{3.126818in}{1.090758in}}{\pgfqpoint{3.120636in}{1.093319in}}{\pgfqpoint{3.114190in}{1.093319in}}%
\pgfpathcurveto{\pgfqpoint{3.107744in}{1.093319in}}{\pgfqpoint{3.101561in}{1.090758in}}{\pgfqpoint{3.097003in}{1.086200in}}%
\pgfpathcurveto{\pgfqpoint{3.092445in}{1.081642in}}{\pgfqpoint{3.089884in}{1.075459in}}{\pgfqpoint{3.089884in}{1.069014in}}%
\pgfpathcurveto{\pgfqpoint{3.089884in}{1.062568in}}{\pgfqpoint{3.092445in}{1.056385in}}{\pgfqpoint{3.097003in}{1.051827in}}%
\pgfpathcurveto{\pgfqpoint{3.101561in}{1.047269in}}{\pgfqpoint{3.107744in}{1.044708in}}{\pgfqpoint{3.114190in}{1.044708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131373in}{1.105539in}}%
\pgfpathcurveto{\pgfqpoint{3.137819in}{1.105539in}}{\pgfqpoint{3.144001in}{1.108100in}}{\pgfqpoint{3.148559in}{1.112658in}}%
\pgfpathcurveto{\pgfqpoint{3.153117in}{1.117216in}}{\pgfqpoint{3.155678in}{1.123399in}}{\pgfqpoint{3.155678in}{1.129845in}}%
\pgfpathcurveto{\pgfqpoint{3.155678in}{1.136290in}}{\pgfqpoint{3.153117in}{1.142473in}}{\pgfqpoint{3.148559in}{1.147031in}}%
\pgfpathcurveto{\pgfqpoint{3.144001in}{1.151589in}}{\pgfqpoint{3.137819in}{1.154150in}}{\pgfqpoint{3.131373in}{1.154150in}}%
\pgfpathcurveto{\pgfqpoint{3.124927in}{1.154150in}}{\pgfqpoint{3.118744in}{1.151589in}}{\pgfqpoint{3.114186in}{1.147031in}}%
\pgfpathcurveto{\pgfqpoint{3.109628in}{1.142473in}}{\pgfqpoint{3.107067in}{1.136290in}}{\pgfqpoint{3.107067in}{1.129845in}}%
\pgfpathcurveto{\pgfqpoint{3.107067in}{1.123399in}}{\pgfqpoint{3.109628in}{1.117216in}}{\pgfqpoint{3.114186in}{1.112658in}}%
\pgfpathcurveto{\pgfqpoint{3.118744in}{1.108100in}}{\pgfqpoint{3.124927in}{1.105539in}}{\pgfqpoint{3.131373in}{1.105539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130393in}{1.114465in}}%
\pgfpathcurveto{\pgfqpoint{3.136839in}{1.114465in}}{\pgfqpoint{3.143022in}{1.117025in}}{\pgfqpoint{3.147580in}{1.121583in}}%
\pgfpathcurveto{\pgfqpoint{3.152137in}{1.126141in}}{\pgfqpoint{3.154698in}{1.132324in}}{\pgfqpoint{3.154698in}{1.138770in}}%
\pgfpathcurveto{\pgfqpoint{3.154698in}{1.145216in}}{\pgfqpoint{3.152137in}{1.151399in}}{\pgfqpoint{3.147580in}{1.155957in}}%
\pgfpathcurveto{\pgfqpoint{3.143022in}{1.160515in}}{\pgfqpoint{3.136839in}{1.163076in}}{\pgfqpoint{3.130393in}{1.163076in}}%
\pgfpathcurveto{\pgfqpoint{3.123947in}{1.163076in}}{\pgfqpoint{3.117764in}{1.160515in}}{\pgfqpoint{3.113206in}{1.155957in}}%
\pgfpathcurveto{\pgfqpoint{3.108648in}{1.151399in}}{\pgfqpoint{3.106087in}{1.145216in}}{\pgfqpoint{3.106087in}{1.138770in}}%
\pgfpathcurveto{\pgfqpoint{3.106087in}{1.132324in}}{\pgfqpoint{3.108648in}{1.126141in}}{\pgfqpoint{3.113206in}{1.121583in}}%
\pgfpathcurveto{\pgfqpoint{3.117764in}{1.117025in}}{\pgfqpoint{3.123947in}{1.114465in}}{\pgfqpoint{3.130393in}{1.114465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116095in}{1.076922in}}%
\pgfpathcurveto{\pgfqpoint{3.122541in}{1.076922in}}{\pgfqpoint{3.128724in}{1.079483in}}{\pgfqpoint{3.133282in}{1.084041in}}%
\pgfpathcurveto{\pgfqpoint{3.137840in}{1.088599in}}{\pgfqpoint{3.140401in}{1.094781in}}{\pgfqpoint{3.140401in}{1.101227in}}%
\pgfpathcurveto{\pgfqpoint{3.140401in}{1.107673in}}{\pgfqpoint{3.137840in}{1.113856in}}{\pgfqpoint{3.133282in}{1.118414in}}%
\pgfpathcurveto{\pgfqpoint{3.128724in}{1.122972in}}{\pgfqpoint{3.122541in}{1.125533in}}{\pgfqpoint{3.116095in}{1.125533in}}%
\pgfpathcurveto{\pgfqpoint{3.109649in}{1.125533in}}{\pgfqpoint{3.103466in}{1.122972in}}{\pgfqpoint{3.098908in}{1.118414in}}%
\pgfpathcurveto{\pgfqpoint{3.094351in}{1.113856in}}{\pgfqpoint{3.091790in}{1.107673in}}{\pgfqpoint{3.091790in}{1.101227in}}%
\pgfpathcurveto{\pgfqpoint{3.091790in}{1.094781in}}{\pgfqpoint{3.094351in}{1.088599in}}{\pgfqpoint{3.098908in}{1.084041in}}%
\pgfpathcurveto{\pgfqpoint{3.103466in}{1.079483in}}{\pgfqpoint{3.109649in}{1.076922in}}{\pgfqpoint{3.116095in}{1.076922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169621in}{1.009186in}}%
\pgfpathcurveto{\pgfqpoint{3.176067in}{1.009186in}}{\pgfqpoint{3.182250in}{1.011747in}}{\pgfqpoint{3.186808in}{1.016305in}}%
\pgfpathcurveto{\pgfqpoint{3.191366in}{1.020863in}}{\pgfqpoint{3.193927in}{1.027045in}}{\pgfqpoint{3.193927in}{1.033491in}}%
\pgfpathcurveto{\pgfqpoint{3.193927in}{1.039937in}}{\pgfqpoint{3.191366in}{1.046120in}}{\pgfqpoint{3.186808in}{1.050678in}}%
\pgfpathcurveto{\pgfqpoint{3.182250in}{1.055236in}}{\pgfqpoint{3.176067in}{1.057797in}}{\pgfqpoint{3.169621in}{1.057797in}}%
\pgfpathcurveto{\pgfqpoint{3.163175in}{1.057797in}}{\pgfqpoint{3.156992in}{1.055236in}}{\pgfqpoint{3.152434in}{1.050678in}}%
\pgfpathcurveto{\pgfqpoint{3.147876in}{1.046120in}}{\pgfqpoint{3.145315in}{1.039937in}}{\pgfqpoint{3.145315in}{1.033491in}}%
\pgfpathcurveto{\pgfqpoint{3.145315in}{1.027045in}}{\pgfqpoint{3.147876in}{1.020863in}}{\pgfqpoint{3.152434in}{1.016305in}}%
\pgfpathcurveto{\pgfqpoint{3.156992in}{1.011747in}}{\pgfqpoint{3.163175in}{1.009186in}}{\pgfqpoint{3.169621in}{1.009186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099169in}{1.125220in}}%
\pgfpathcurveto{\pgfqpoint{3.105615in}{1.125220in}}{\pgfqpoint{3.111798in}{1.127781in}}{\pgfqpoint{3.116356in}{1.132339in}}%
\pgfpathcurveto{\pgfqpoint{3.120914in}{1.136897in}}{\pgfqpoint{3.123475in}{1.143080in}}{\pgfqpoint{3.123475in}{1.149526in}}%
\pgfpathcurveto{\pgfqpoint{3.123475in}{1.155972in}}{\pgfqpoint{3.120914in}{1.162155in}}{\pgfqpoint{3.116356in}{1.166713in}}%
\pgfpathcurveto{\pgfqpoint{3.111798in}{1.171271in}}{\pgfqpoint{3.105615in}{1.173832in}}{\pgfqpoint{3.099169in}{1.173832in}}%
\pgfpathcurveto{\pgfqpoint{3.092723in}{1.173832in}}{\pgfqpoint{3.086540in}{1.171271in}}{\pgfqpoint{3.081982in}{1.166713in}}%
\pgfpathcurveto{\pgfqpoint{3.077424in}{1.162155in}}{\pgfqpoint{3.074863in}{1.155972in}}{\pgfqpoint{3.074863in}{1.149526in}}%
\pgfpathcurveto{\pgfqpoint{3.074863in}{1.143080in}}{\pgfqpoint{3.077424in}{1.136897in}}{\pgfqpoint{3.081982in}{1.132339in}}%
\pgfpathcurveto{\pgfqpoint{3.086540in}{1.127781in}}{\pgfqpoint{3.092723in}{1.125220in}}{\pgfqpoint{3.099169in}{1.125220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141101in}{0.981206in}}%
\pgfpathcurveto{\pgfqpoint{3.147547in}{0.981206in}}{\pgfqpoint{3.153730in}{0.983767in}}{\pgfqpoint{3.158288in}{0.988325in}}%
\pgfpathcurveto{\pgfqpoint{3.162846in}{0.992883in}}{\pgfqpoint{3.165407in}{0.999066in}}{\pgfqpoint{3.165407in}{1.005512in}}%
\pgfpathcurveto{\pgfqpoint{3.165407in}{1.011957in}}{\pgfqpoint{3.162846in}{1.018140in}}{\pgfqpoint{3.158288in}{1.022698in}}%
\pgfpathcurveto{\pgfqpoint{3.153730in}{1.027256in}}{\pgfqpoint{3.147547in}{1.029817in}}{\pgfqpoint{3.141101in}{1.029817in}}%
\pgfpathcurveto{\pgfqpoint{3.134655in}{1.029817in}}{\pgfqpoint{3.128473in}{1.027256in}}{\pgfqpoint{3.123915in}{1.022698in}}%
\pgfpathcurveto{\pgfqpoint{3.119357in}{1.018140in}}{\pgfqpoint{3.116796in}{1.011957in}}{\pgfqpoint{3.116796in}{1.005512in}}%
\pgfpathcurveto{\pgfqpoint{3.116796in}{0.999066in}}{\pgfqpoint{3.119357in}{0.992883in}}{\pgfqpoint{3.123915in}{0.988325in}}%
\pgfpathcurveto{\pgfqpoint{3.128473in}{0.983767in}}{\pgfqpoint{3.134655in}{0.981206in}}{\pgfqpoint{3.141101in}{0.981206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106795in}{1.116104in}}%
\pgfpathcurveto{\pgfqpoint{3.113241in}{1.116104in}}{\pgfqpoint{3.119423in}{1.118665in}}{\pgfqpoint{3.123981in}{1.123223in}}%
\pgfpathcurveto{\pgfqpoint{3.128539in}{1.127781in}}{\pgfqpoint{3.131100in}{1.133964in}}{\pgfqpoint{3.131100in}{1.140410in}}%
\pgfpathcurveto{\pgfqpoint{3.131100in}{1.146856in}}{\pgfqpoint{3.128539in}{1.153039in}}{\pgfqpoint{3.123981in}{1.157597in}}%
\pgfpathcurveto{\pgfqpoint{3.119423in}{1.162155in}}{\pgfqpoint{3.113241in}{1.164716in}}{\pgfqpoint{3.106795in}{1.164716in}}%
\pgfpathcurveto{\pgfqpoint{3.100349in}{1.164716in}}{\pgfqpoint{3.094166in}{1.162155in}}{\pgfqpoint{3.089608in}{1.157597in}}%
\pgfpathcurveto{\pgfqpoint{3.085050in}{1.153039in}}{\pgfqpoint{3.082489in}{1.146856in}}{\pgfqpoint{3.082489in}{1.140410in}}%
\pgfpathcurveto{\pgfqpoint{3.082489in}{1.133964in}}{\pgfqpoint{3.085050in}{1.127781in}}{\pgfqpoint{3.089608in}{1.123223in}}%
\pgfpathcurveto{\pgfqpoint{3.094166in}{1.118665in}}{\pgfqpoint{3.100349in}{1.116104in}}{\pgfqpoint{3.106795in}{1.116104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136895in}{1.168116in}}%
\pgfpathcurveto{\pgfqpoint{3.143341in}{1.168116in}}{\pgfqpoint{3.149524in}{1.170677in}}{\pgfqpoint{3.154082in}{1.175235in}}%
\pgfpathcurveto{\pgfqpoint{3.158640in}{1.179793in}}{\pgfqpoint{3.161201in}{1.185976in}}{\pgfqpoint{3.161201in}{1.192422in}}%
\pgfpathcurveto{\pgfqpoint{3.161201in}{1.198868in}}{\pgfqpoint{3.158640in}{1.205051in}}{\pgfqpoint{3.154082in}{1.209609in}}%
\pgfpathcurveto{\pgfqpoint{3.149524in}{1.214167in}}{\pgfqpoint{3.143341in}{1.216728in}}{\pgfqpoint{3.136895in}{1.216728in}}%
\pgfpathcurveto{\pgfqpoint{3.130449in}{1.216728in}}{\pgfqpoint{3.124267in}{1.214167in}}{\pgfqpoint{3.119709in}{1.209609in}}%
\pgfpathcurveto{\pgfqpoint{3.115151in}{1.205051in}}{\pgfqpoint{3.112590in}{1.198868in}}{\pgfqpoint{3.112590in}{1.192422in}}%
\pgfpathcurveto{\pgfqpoint{3.112590in}{1.185976in}}{\pgfqpoint{3.115151in}{1.179793in}}{\pgfqpoint{3.119709in}{1.175235in}}%
\pgfpathcurveto{\pgfqpoint{3.124267in}{1.170677in}}{\pgfqpoint{3.130449in}{1.168116in}}{\pgfqpoint{3.136895in}{1.168116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070347in}{1.124178in}}%
\pgfpathcurveto{\pgfqpoint{3.076793in}{1.124178in}}{\pgfqpoint{3.082975in}{1.126739in}}{\pgfqpoint{3.087533in}{1.131297in}}%
\pgfpathcurveto{\pgfqpoint{3.092091in}{1.135855in}}{\pgfqpoint{3.094652in}{1.142038in}}{\pgfqpoint{3.094652in}{1.148484in}}%
\pgfpathcurveto{\pgfqpoint{3.094652in}{1.154929in}}{\pgfqpoint{3.092091in}{1.161112in}}{\pgfqpoint{3.087533in}{1.165670in}}%
\pgfpathcurveto{\pgfqpoint{3.082975in}{1.170228in}}{\pgfqpoint{3.076793in}{1.172789in}}{\pgfqpoint{3.070347in}{1.172789in}}%
\pgfpathcurveto{\pgfqpoint{3.063901in}{1.172789in}}{\pgfqpoint{3.057718in}{1.170228in}}{\pgfqpoint{3.053160in}{1.165670in}}%
\pgfpathcurveto{\pgfqpoint{3.048602in}{1.161112in}}{\pgfqpoint{3.046041in}{1.154929in}}{\pgfqpoint{3.046041in}{1.148484in}}%
\pgfpathcurveto{\pgfqpoint{3.046041in}{1.142038in}}{\pgfqpoint{3.048602in}{1.135855in}}{\pgfqpoint{3.053160in}{1.131297in}}%
\pgfpathcurveto{\pgfqpoint{3.057718in}{1.126739in}}{\pgfqpoint{3.063901in}{1.124178in}}{\pgfqpoint{3.070347in}{1.124178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166175in}{1.009639in}}%
\pgfpathcurveto{\pgfqpoint{3.172621in}{1.009639in}}{\pgfqpoint{3.178804in}{1.012200in}}{\pgfqpoint{3.183362in}{1.016758in}}%
\pgfpathcurveto{\pgfqpoint{3.187920in}{1.021316in}}{\pgfqpoint{3.190481in}{1.027499in}}{\pgfqpoint{3.190481in}{1.033945in}}%
\pgfpathcurveto{\pgfqpoint{3.190481in}{1.040391in}}{\pgfqpoint{3.187920in}{1.046573in}}{\pgfqpoint{3.183362in}{1.051131in}}%
\pgfpathcurveto{\pgfqpoint{3.178804in}{1.055689in}}{\pgfqpoint{3.172621in}{1.058250in}}{\pgfqpoint{3.166175in}{1.058250in}}%
\pgfpathcurveto{\pgfqpoint{3.159729in}{1.058250in}}{\pgfqpoint{3.153546in}{1.055689in}}{\pgfqpoint{3.148988in}{1.051131in}}%
\pgfpathcurveto{\pgfqpoint{3.144430in}{1.046573in}}{\pgfqpoint{3.141869in}{1.040391in}}{\pgfqpoint{3.141869in}{1.033945in}}%
\pgfpathcurveto{\pgfqpoint{3.141869in}{1.027499in}}{\pgfqpoint{3.144430in}{1.021316in}}{\pgfqpoint{3.148988in}{1.016758in}}%
\pgfpathcurveto{\pgfqpoint{3.153546in}{1.012200in}}{\pgfqpoint{3.159729in}{1.009639in}}{\pgfqpoint{3.166175in}{1.009639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160904in}{1.152492in}}%
\pgfpathcurveto{\pgfqpoint{3.167350in}{1.152492in}}{\pgfqpoint{3.173532in}{1.155053in}}{\pgfqpoint{3.178090in}{1.159611in}}%
\pgfpathcurveto{\pgfqpoint{3.182648in}{1.164169in}}{\pgfqpoint{3.185209in}{1.170352in}}{\pgfqpoint{3.185209in}{1.176798in}}%
\pgfpathcurveto{\pgfqpoint{3.185209in}{1.183244in}}{\pgfqpoint{3.182648in}{1.189426in}}{\pgfqpoint{3.178090in}{1.193984in}}%
\pgfpathcurveto{\pgfqpoint{3.173532in}{1.198542in}}{\pgfqpoint{3.167350in}{1.201103in}}{\pgfqpoint{3.160904in}{1.201103in}}%
\pgfpathcurveto{\pgfqpoint{3.154458in}{1.201103in}}{\pgfqpoint{3.148275in}{1.198542in}}{\pgfqpoint{3.143717in}{1.193984in}}%
\pgfpathcurveto{\pgfqpoint{3.139159in}{1.189426in}}{\pgfqpoint{3.136598in}{1.183244in}}{\pgfqpoint{3.136598in}{1.176798in}}%
\pgfpathcurveto{\pgfqpoint{3.136598in}{1.170352in}}{\pgfqpoint{3.139159in}{1.164169in}}{\pgfqpoint{3.143717in}{1.159611in}}%
\pgfpathcurveto{\pgfqpoint{3.148275in}{1.155053in}}{\pgfqpoint{3.154458in}{1.152492in}}{\pgfqpoint{3.160904in}{1.152492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070428in}{1.082638in}}%
\pgfpathcurveto{\pgfqpoint{3.076874in}{1.082638in}}{\pgfqpoint{3.083057in}{1.085199in}}{\pgfqpoint{3.087615in}{1.089757in}}%
\pgfpathcurveto{\pgfqpoint{3.092173in}{1.094315in}}{\pgfqpoint{3.094734in}{1.100498in}}{\pgfqpoint{3.094734in}{1.106944in}}%
\pgfpathcurveto{\pgfqpoint{3.094734in}{1.113390in}}{\pgfqpoint{3.092173in}{1.119572in}}{\pgfqpoint{3.087615in}{1.124130in}}%
\pgfpathcurveto{\pgfqpoint{3.083057in}{1.128688in}}{\pgfqpoint{3.076874in}{1.131249in}}{\pgfqpoint{3.070428in}{1.131249in}}%
\pgfpathcurveto{\pgfqpoint{3.063982in}{1.131249in}}{\pgfqpoint{3.057800in}{1.128688in}}{\pgfqpoint{3.053242in}{1.124130in}}%
\pgfpathcurveto{\pgfqpoint{3.048684in}{1.119572in}}{\pgfqpoint{3.046123in}{1.113390in}}{\pgfqpoint{3.046123in}{1.106944in}}%
\pgfpathcurveto{\pgfqpoint{3.046123in}{1.100498in}}{\pgfqpoint{3.048684in}{1.094315in}}{\pgfqpoint{3.053242in}{1.089757in}}%
\pgfpathcurveto{\pgfqpoint{3.057800in}{1.085199in}}{\pgfqpoint{3.063982in}{1.082638in}}{\pgfqpoint{3.070428in}{1.082638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120423in}{1.147538in}}%
\pgfpathcurveto{\pgfqpoint{3.126869in}{1.147538in}}{\pgfqpoint{3.133052in}{1.150099in}}{\pgfqpoint{3.137610in}{1.154657in}}%
\pgfpathcurveto{\pgfqpoint{3.142167in}{1.159215in}}{\pgfqpoint{3.144728in}{1.165398in}}{\pgfqpoint{3.144728in}{1.171844in}}%
\pgfpathcurveto{\pgfqpoint{3.144728in}{1.178290in}}{\pgfqpoint{3.142167in}{1.184472in}}{\pgfqpoint{3.137610in}{1.189030in}}%
\pgfpathcurveto{\pgfqpoint{3.133052in}{1.193588in}}{\pgfqpoint{3.126869in}{1.196149in}}{\pgfqpoint{3.120423in}{1.196149in}}%
\pgfpathcurveto{\pgfqpoint{3.113977in}{1.196149in}}{\pgfqpoint{3.107794in}{1.193588in}}{\pgfqpoint{3.103236in}{1.189030in}}%
\pgfpathcurveto{\pgfqpoint{3.098678in}{1.184472in}}{\pgfqpoint{3.096117in}{1.178290in}}{\pgfqpoint{3.096117in}{1.171844in}}%
\pgfpathcurveto{\pgfqpoint{3.096117in}{1.165398in}}{\pgfqpoint{3.098678in}{1.159215in}}{\pgfqpoint{3.103236in}{1.154657in}}%
\pgfpathcurveto{\pgfqpoint{3.107794in}{1.150099in}}{\pgfqpoint{3.113977in}{1.147538in}}{\pgfqpoint{3.120423in}{1.147538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121094in}{1.104892in}}%
\pgfpathcurveto{\pgfqpoint{3.127540in}{1.104892in}}{\pgfqpoint{3.133723in}{1.107453in}}{\pgfqpoint{3.138281in}{1.112011in}}%
\pgfpathcurveto{\pgfqpoint{3.142839in}{1.116569in}}{\pgfqpoint{3.145400in}{1.122752in}}{\pgfqpoint{3.145400in}{1.129197in}}%
\pgfpathcurveto{\pgfqpoint{3.145400in}{1.135643in}}{\pgfqpoint{3.142839in}{1.141826in}}{\pgfqpoint{3.138281in}{1.146384in}}%
\pgfpathcurveto{\pgfqpoint{3.133723in}{1.150942in}}{\pgfqpoint{3.127540in}{1.153503in}}{\pgfqpoint{3.121094in}{1.153503in}}%
\pgfpathcurveto{\pgfqpoint{3.114648in}{1.153503in}}{\pgfqpoint{3.108466in}{1.150942in}}{\pgfqpoint{3.103908in}{1.146384in}}%
\pgfpathcurveto{\pgfqpoint{3.099350in}{1.141826in}}{\pgfqpoint{3.096789in}{1.135643in}}{\pgfqpoint{3.096789in}{1.129197in}}%
\pgfpathcurveto{\pgfqpoint{3.096789in}{1.122752in}}{\pgfqpoint{3.099350in}{1.116569in}}{\pgfqpoint{3.103908in}{1.112011in}}%
\pgfpathcurveto{\pgfqpoint{3.108466in}{1.107453in}}{\pgfqpoint{3.114648in}{1.104892in}}{\pgfqpoint{3.121094in}{1.104892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074727in}{1.143004in}}%
\pgfpathcurveto{\pgfqpoint{3.081173in}{1.143004in}}{\pgfqpoint{3.087356in}{1.145565in}}{\pgfqpoint{3.091914in}{1.150123in}}%
\pgfpathcurveto{\pgfqpoint{3.096472in}{1.154681in}}{\pgfqpoint{3.099033in}{1.160864in}}{\pgfqpoint{3.099033in}{1.167309in}}%
\pgfpathcurveto{\pgfqpoint{3.099033in}{1.173755in}}{\pgfqpoint{3.096472in}{1.179938in}}{\pgfqpoint{3.091914in}{1.184496in}}%
\pgfpathcurveto{\pgfqpoint{3.087356in}{1.189054in}}{\pgfqpoint{3.081173in}{1.191615in}}{\pgfqpoint{3.074727in}{1.191615in}}%
\pgfpathcurveto{\pgfqpoint{3.068281in}{1.191615in}}{\pgfqpoint{3.062098in}{1.189054in}}{\pgfqpoint{3.057540in}{1.184496in}}%
\pgfpathcurveto{\pgfqpoint{3.052982in}{1.179938in}}{\pgfqpoint{3.050421in}{1.173755in}}{\pgfqpoint{3.050421in}{1.167309in}}%
\pgfpathcurveto{\pgfqpoint{3.050421in}{1.160864in}}{\pgfqpoint{3.052982in}{1.154681in}}{\pgfqpoint{3.057540in}{1.150123in}}%
\pgfpathcurveto{\pgfqpoint{3.062098in}{1.145565in}}{\pgfqpoint{3.068281in}{1.143004in}}{\pgfqpoint{3.074727in}{1.143004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104158in}{1.077290in}}%
\pgfpathcurveto{\pgfqpoint{3.110604in}{1.077290in}}{\pgfqpoint{3.116787in}{1.079851in}}{\pgfqpoint{3.121344in}{1.084409in}}%
\pgfpathcurveto{\pgfqpoint{3.125902in}{1.088967in}}{\pgfqpoint{3.128463in}{1.095150in}}{\pgfqpoint{3.128463in}{1.101596in}}%
\pgfpathcurveto{\pgfqpoint{3.128463in}{1.108041in}}{\pgfqpoint{3.125902in}{1.114224in}}{\pgfqpoint{3.121344in}{1.118782in}}%
\pgfpathcurveto{\pgfqpoint{3.116787in}{1.123340in}}{\pgfqpoint{3.110604in}{1.125901in}}{\pgfqpoint{3.104158in}{1.125901in}}%
\pgfpathcurveto{\pgfqpoint{3.097712in}{1.125901in}}{\pgfqpoint{3.091529in}{1.123340in}}{\pgfqpoint{3.086971in}{1.118782in}}%
\pgfpathcurveto{\pgfqpoint{3.082413in}{1.114224in}}{\pgfqpoint{3.079852in}{1.108041in}}{\pgfqpoint{3.079852in}{1.101596in}}%
\pgfpathcurveto{\pgfqpoint{3.079852in}{1.095150in}}{\pgfqpoint{3.082413in}{1.088967in}}{\pgfqpoint{3.086971in}{1.084409in}}%
\pgfpathcurveto{\pgfqpoint{3.091529in}{1.079851in}}{\pgfqpoint{3.097712in}{1.077290in}}{\pgfqpoint{3.104158in}{1.077290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168410in}{1.119082in}}%
\pgfpathcurveto{\pgfqpoint{3.174855in}{1.119082in}}{\pgfqpoint{3.181038in}{1.121643in}}{\pgfqpoint{3.185596in}{1.126201in}}%
\pgfpathcurveto{\pgfqpoint{3.190154in}{1.130759in}}{\pgfqpoint{3.192715in}{1.136942in}}{\pgfqpoint{3.192715in}{1.143388in}}%
\pgfpathcurveto{\pgfqpoint{3.192715in}{1.149834in}}{\pgfqpoint{3.190154in}{1.156016in}}{\pgfqpoint{3.185596in}{1.160574in}}%
\pgfpathcurveto{\pgfqpoint{3.181038in}{1.165132in}}{\pgfqpoint{3.174855in}{1.167693in}}{\pgfqpoint{3.168410in}{1.167693in}}%
\pgfpathcurveto{\pgfqpoint{3.161964in}{1.167693in}}{\pgfqpoint{3.155781in}{1.165132in}}{\pgfqpoint{3.151223in}{1.160574in}}%
\pgfpathcurveto{\pgfqpoint{3.146665in}{1.156016in}}{\pgfqpoint{3.144104in}{1.149834in}}{\pgfqpoint{3.144104in}{1.143388in}}%
\pgfpathcurveto{\pgfqpoint{3.144104in}{1.136942in}}{\pgfqpoint{3.146665in}{1.130759in}}{\pgfqpoint{3.151223in}{1.126201in}}%
\pgfpathcurveto{\pgfqpoint{3.155781in}{1.121643in}}{\pgfqpoint{3.161964in}{1.119082in}}{\pgfqpoint{3.168410in}{1.119082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070705in}{1.093888in}}%
\pgfpathcurveto{\pgfqpoint{3.077151in}{1.093888in}}{\pgfqpoint{3.083334in}{1.096449in}}{\pgfqpoint{3.087892in}{1.101007in}}%
\pgfpathcurveto{\pgfqpoint{3.092450in}{1.105565in}}{\pgfqpoint{3.095011in}{1.111748in}}{\pgfqpoint{3.095011in}{1.118194in}}%
\pgfpathcurveto{\pgfqpoint{3.095011in}{1.124639in}}{\pgfqpoint{3.092450in}{1.130822in}}{\pgfqpoint{3.087892in}{1.135380in}}%
\pgfpathcurveto{\pgfqpoint{3.083334in}{1.139938in}}{\pgfqpoint{3.077151in}{1.142499in}}{\pgfqpoint{3.070705in}{1.142499in}}%
\pgfpathcurveto{\pgfqpoint{3.064259in}{1.142499in}}{\pgfqpoint{3.058076in}{1.139938in}}{\pgfqpoint{3.053519in}{1.135380in}}%
\pgfpathcurveto{\pgfqpoint{3.048961in}{1.130822in}}{\pgfqpoint{3.046400in}{1.124639in}}{\pgfqpoint{3.046400in}{1.118194in}}%
\pgfpathcurveto{\pgfqpoint{3.046400in}{1.111748in}}{\pgfqpoint{3.048961in}{1.105565in}}{\pgfqpoint{3.053519in}{1.101007in}}%
\pgfpathcurveto{\pgfqpoint{3.058076in}{1.096449in}}{\pgfqpoint{3.064259in}{1.093888in}}{\pgfqpoint{3.070705in}{1.093888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111563in}{1.132555in}}%
\pgfpathcurveto{\pgfqpoint{3.118009in}{1.132555in}}{\pgfqpoint{3.124192in}{1.135116in}}{\pgfqpoint{3.128750in}{1.139674in}}%
\pgfpathcurveto{\pgfqpoint{3.133307in}{1.144232in}}{\pgfqpoint{3.135868in}{1.150415in}}{\pgfqpoint{3.135868in}{1.156860in}}%
\pgfpathcurveto{\pgfqpoint{3.135868in}{1.163306in}}{\pgfqpoint{3.133307in}{1.169489in}}{\pgfqpoint{3.128750in}{1.174047in}}%
\pgfpathcurveto{\pgfqpoint{3.124192in}{1.178605in}}{\pgfqpoint{3.118009in}{1.181166in}}{\pgfqpoint{3.111563in}{1.181166in}}%
\pgfpathcurveto{\pgfqpoint{3.105117in}{1.181166in}}{\pgfqpoint{3.098934in}{1.178605in}}{\pgfqpoint{3.094376in}{1.174047in}}%
\pgfpathcurveto{\pgfqpoint{3.089818in}{1.169489in}}{\pgfqpoint{3.087257in}{1.163306in}}{\pgfqpoint{3.087257in}{1.156860in}}%
\pgfpathcurveto{\pgfqpoint{3.087257in}{1.150415in}}{\pgfqpoint{3.089818in}{1.144232in}}{\pgfqpoint{3.094376in}{1.139674in}}%
\pgfpathcurveto{\pgfqpoint{3.098934in}{1.135116in}}{\pgfqpoint{3.105117in}{1.132555in}}{\pgfqpoint{3.111563in}{1.132555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116802in}{1.098924in}}%
\pgfpathcurveto{\pgfqpoint{3.123248in}{1.098924in}}{\pgfqpoint{3.129431in}{1.101485in}}{\pgfqpoint{3.133989in}{1.106043in}}%
\pgfpathcurveto{\pgfqpoint{3.138547in}{1.110601in}}{\pgfqpoint{3.141108in}{1.116784in}}{\pgfqpoint{3.141108in}{1.123230in}}%
\pgfpathcurveto{\pgfqpoint{3.141108in}{1.129675in}}{\pgfqpoint{3.138547in}{1.135858in}}{\pgfqpoint{3.133989in}{1.140416in}}%
\pgfpathcurveto{\pgfqpoint{3.129431in}{1.144974in}}{\pgfqpoint{3.123248in}{1.147535in}}{\pgfqpoint{3.116802in}{1.147535in}}%
\pgfpathcurveto{\pgfqpoint{3.110356in}{1.147535in}}{\pgfqpoint{3.104174in}{1.144974in}}{\pgfqpoint{3.099616in}{1.140416in}}%
\pgfpathcurveto{\pgfqpoint{3.095058in}{1.135858in}}{\pgfqpoint{3.092497in}{1.129675in}}{\pgfqpoint{3.092497in}{1.123230in}}%
\pgfpathcurveto{\pgfqpoint{3.092497in}{1.116784in}}{\pgfqpoint{3.095058in}{1.110601in}}{\pgfqpoint{3.099616in}{1.106043in}}%
\pgfpathcurveto{\pgfqpoint{3.104174in}{1.101485in}}{\pgfqpoint{3.110356in}{1.098924in}}{\pgfqpoint{3.116802in}{1.098924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074054in}{1.034199in}}%
\pgfpathcurveto{\pgfqpoint{3.080500in}{1.034199in}}{\pgfqpoint{3.086683in}{1.036760in}}{\pgfqpoint{3.091241in}{1.041318in}}%
\pgfpathcurveto{\pgfqpoint{3.095799in}{1.045876in}}{\pgfqpoint{3.098360in}{1.052058in}}{\pgfqpoint{3.098360in}{1.058504in}}%
\pgfpathcurveto{\pgfqpoint{3.098360in}{1.064950in}}{\pgfqpoint{3.095799in}{1.071133in}}{\pgfqpoint{3.091241in}{1.075691in}}%
\pgfpathcurveto{\pgfqpoint{3.086683in}{1.080249in}}{\pgfqpoint{3.080500in}{1.082810in}}{\pgfqpoint{3.074054in}{1.082810in}}%
\pgfpathcurveto{\pgfqpoint{3.067608in}{1.082810in}}{\pgfqpoint{3.061425in}{1.080249in}}{\pgfqpoint{3.056868in}{1.075691in}}%
\pgfpathcurveto{\pgfqpoint{3.052310in}{1.071133in}}{\pgfqpoint{3.049749in}{1.064950in}}{\pgfqpoint{3.049749in}{1.058504in}}%
\pgfpathcurveto{\pgfqpoint{3.049749in}{1.052058in}}{\pgfqpoint{3.052310in}{1.045876in}}{\pgfqpoint{3.056868in}{1.041318in}}%
\pgfpathcurveto{\pgfqpoint{3.061425in}{1.036760in}}{\pgfqpoint{3.067608in}{1.034199in}}{\pgfqpoint{3.074054in}{1.034199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176556in}{1.090180in}}%
\pgfpathcurveto{\pgfqpoint{3.183002in}{1.090180in}}{\pgfqpoint{3.189185in}{1.092741in}}{\pgfqpoint{3.193743in}{1.097299in}}%
\pgfpathcurveto{\pgfqpoint{3.198301in}{1.101857in}}{\pgfqpoint{3.200862in}{1.108039in}}{\pgfqpoint{3.200862in}{1.114485in}}%
\pgfpathcurveto{\pgfqpoint{3.200862in}{1.120931in}}{\pgfqpoint{3.198301in}{1.127114in}}{\pgfqpoint{3.193743in}{1.131672in}}%
\pgfpathcurveto{\pgfqpoint{3.189185in}{1.136230in}}{\pgfqpoint{3.183002in}{1.138791in}}{\pgfqpoint{3.176556in}{1.138791in}}%
\pgfpathcurveto{\pgfqpoint{3.170110in}{1.138791in}}{\pgfqpoint{3.163927in}{1.136230in}}{\pgfqpoint{3.159369in}{1.131672in}}%
\pgfpathcurveto{\pgfqpoint{3.154811in}{1.127114in}}{\pgfqpoint{3.152250in}{1.120931in}}{\pgfqpoint{3.152250in}{1.114485in}}%
\pgfpathcurveto{\pgfqpoint{3.152250in}{1.108039in}}{\pgfqpoint{3.154811in}{1.101857in}}{\pgfqpoint{3.159369in}{1.097299in}}%
\pgfpathcurveto{\pgfqpoint{3.163927in}{1.092741in}}{\pgfqpoint{3.170110in}{1.090180in}}{\pgfqpoint{3.176556in}{1.090180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130465in}{1.036306in}}%
\pgfpathcurveto{\pgfqpoint{3.136911in}{1.036306in}}{\pgfqpoint{3.143094in}{1.038867in}}{\pgfqpoint{3.147652in}{1.043425in}}%
\pgfpathcurveto{\pgfqpoint{3.152210in}{1.047983in}}{\pgfqpoint{3.154771in}{1.054166in}}{\pgfqpoint{3.154771in}{1.060612in}}%
\pgfpathcurveto{\pgfqpoint{3.154771in}{1.067058in}}{\pgfqpoint{3.152210in}{1.073240in}}{\pgfqpoint{3.147652in}{1.077798in}}%
\pgfpathcurveto{\pgfqpoint{3.143094in}{1.082356in}}{\pgfqpoint{3.136911in}{1.084917in}}{\pgfqpoint{3.130465in}{1.084917in}}%
\pgfpathcurveto{\pgfqpoint{3.124019in}{1.084917in}}{\pgfqpoint{3.117837in}{1.082356in}}{\pgfqpoint{3.113279in}{1.077798in}}%
\pgfpathcurveto{\pgfqpoint{3.108721in}{1.073240in}}{\pgfqpoint{3.106160in}{1.067058in}}{\pgfqpoint{3.106160in}{1.060612in}}%
\pgfpathcurveto{\pgfqpoint{3.106160in}{1.054166in}}{\pgfqpoint{3.108721in}{1.047983in}}{\pgfqpoint{3.113279in}{1.043425in}}%
\pgfpathcurveto{\pgfqpoint{3.117837in}{1.038867in}}{\pgfqpoint{3.124019in}{1.036306in}}{\pgfqpoint{3.130465in}{1.036306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120646in}{1.102734in}}%
\pgfpathcurveto{\pgfqpoint{3.127092in}{1.102734in}}{\pgfqpoint{3.133275in}{1.105295in}}{\pgfqpoint{3.137833in}{1.109853in}}%
\pgfpathcurveto{\pgfqpoint{3.142391in}{1.114411in}}{\pgfqpoint{3.144952in}{1.120594in}}{\pgfqpoint{3.144952in}{1.127040in}}%
\pgfpathcurveto{\pgfqpoint{3.144952in}{1.133486in}}{\pgfqpoint{3.142391in}{1.139669in}}{\pgfqpoint{3.137833in}{1.144227in}}%
\pgfpathcurveto{\pgfqpoint{3.133275in}{1.148785in}}{\pgfqpoint{3.127092in}{1.151345in}}{\pgfqpoint{3.120646in}{1.151345in}}%
\pgfpathcurveto{\pgfqpoint{3.114200in}{1.151345in}}{\pgfqpoint{3.108018in}{1.148785in}}{\pgfqpoint{3.103460in}{1.144227in}}%
\pgfpathcurveto{\pgfqpoint{3.098902in}{1.139669in}}{\pgfqpoint{3.096341in}{1.133486in}}{\pgfqpoint{3.096341in}{1.127040in}}%
\pgfpathcurveto{\pgfqpoint{3.096341in}{1.120594in}}{\pgfqpoint{3.098902in}{1.114411in}}{\pgfqpoint{3.103460in}{1.109853in}}%
\pgfpathcurveto{\pgfqpoint{3.108018in}{1.105295in}}{\pgfqpoint{3.114200in}{1.102734in}}{\pgfqpoint{3.120646in}{1.102734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155985in}{1.080208in}}%
\pgfpathcurveto{\pgfqpoint{3.162431in}{1.080208in}}{\pgfqpoint{3.168614in}{1.082769in}}{\pgfqpoint{3.173172in}{1.087327in}}%
\pgfpathcurveto{\pgfqpoint{3.177730in}{1.091885in}}{\pgfqpoint{3.180291in}{1.098068in}}{\pgfqpoint{3.180291in}{1.104514in}}%
\pgfpathcurveto{\pgfqpoint{3.180291in}{1.110959in}}{\pgfqpoint{3.177730in}{1.117142in}}{\pgfqpoint{3.173172in}{1.121700in}}%
\pgfpathcurveto{\pgfqpoint{3.168614in}{1.126258in}}{\pgfqpoint{3.162431in}{1.128819in}}{\pgfqpoint{3.155985in}{1.128819in}}%
\pgfpathcurveto{\pgfqpoint{3.149539in}{1.128819in}}{\pgfqpoint{3.143356in}{1.126258in}}{\pgfqpoint{3.138798in}{1.121700in}}%
\pgfpathcurveto{\pgfqpoint{3.134240in}{1.117142in}}{\pgfqpoint{3.131680in}{1.110959in}}{\pgfqpoint{3.131680in}{1.104514in}}%
\pgfpathcurveto{\pgfqpoint{3.131680in}{1.098068in}}{\pgfqpoint{3.134240in}{1.091885in}}{\pgfqpoint{3.138798in}{1.087327in}}%
\pgfpathcurveto{\pgfqpoint{3.143356in}{1.082769in}}{\pgfqpoint{3.149539in}{1.080208in}}{\pgfqpoint{3.155985in}{1.080208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095576in}{1.116088in}}%
\pgfpathcurveto{\pgfqpoint{3.102022in}{1.116088in}}{\pgfqpoint{3.108205in}{1.118649in}}{\pgfqpoint{3.112763in}{1.123207in}}%
\pgfpathcurveto{\pgfqpoint{3.117321in}{1.127765in}}{\pgfqpoint{3.119882in}{1.133948in}}{\pgfqpoint{3.119882in}{1.140394in}}%
\pgfpathcurveto{\pgfqpoint{3.119882in}{1.146840in}}{\pgfqpoint{3.117321in}{1.153022in}}{\pgfqpoint{3.112763in}{1.157580in}}%
\pgfpathcurveto{\pgfqpoint{3.108205in}{1.162138in}}{\pgfqpoint{3.102022in}{1.164699in}}{\pgfqpoint{3.095576in}{1.164699in}}%
\pgfpathcurveto{\pgfqpoint{3.089130in}{1.164699in}}{\pgfqpoint{3.082947in}{1.162138in}}{\pgfqpoint{3.078389in}{1.157580in}}%
\pgfpathcurveto{\pgfqpoint{3.073832in}{1.153022in}}{\pgfqpoint{3.071271in}{1.146840in}}{\pgfqpoint{3.071271in}{1.140394in}}%
\pgfpathcurveto{\pgfqpoint{3.071271in}{1.133948in}}{\pgfqpoint{3.073832in}{1.127765in}}{\pgfqpoint{3.078389in}{1.123207in}}%
\pgfpathcurveto{\pgfqpoint{3.082947in}{1.118649in}}{\pgfqpoint{3.089130in}{1.116088in}}{\pgfqpoint{3.095576in}{1.116088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178519in}{1.137936in}}%
\pgfpathcurveto{\pgfqpoint{3.184965in}{1.137936in}}{\pgfqpoint{3.191148in}{1.140497in}}{\pgfqpoint{3.195706in}{1.145055in}}%
\pgfpathcurveto{\pgfqpoint{3.200264in}{1.149613in}}{\pgfqpoint{3.202825in}{1.155796in}}{\pgfqpoint{3.202825in}{1.162242in}}%
\pgfpathcurveto{\pgfqpoint{3.202825in}{1.168687in}}{\pgfqpoint{3.200264in}{1.174870in}}{\pgfqpoint{3.195706in}{1.179428in}}%
\pgfpathcurveto{\pgfqpoint{3.191148in}{1.183986in}}{\pgfqpoint{3.184965in}{1.186547in}}{\pgfqpoint{3.178519in}{1.186547in}}%
\pgfpathcurveto{\pgfqpoint{3.172073in}{1.186547in}}{\pgfqpoint{3.165891in}{1.183986in}}{\pgfqpoint{3.161333in}{1.179428in}}%
\pgfpathcurveto{\pgfqpoint{3.156775in}{1.174870in}}{\pgfqpoint{3.154214in}{1.168687in}}{\pgfqpoint{3.154214in}{1.162242in}}%
\pgfpathcurveto{\pgfqpoint{3.154214in}{1.155796in}}{\pgfqpoint{3.156775in}{1.149613in}}{\pgfqpoint{3.161333in}{1.145055in}}%
\pgfpathcurveto{\pgfqpoint{3.165891in}{1.140497in}}{\pgfqpoint{3.172073in}{1.137936in}}{\pgfqpoint{3.178519in}{1.137936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083386in}{1.061365in}}%
\pgfpathcurveto{\pgfqpoint{3.089832in}{1.061365in}}{\pgfqpoint{3.096015in}{1.063926in}}{\pgfqpoint{3.100573in}{1.068484in}}%
\pgfpathcurveto{\pgfqpoint{3.105131in}{1.073042in}}{\pgfqpoint{3.107691in}{1.079225in}}{\pgfqpoint{3.107691in}{1.085671in}}%
\pgfpathcurveto{\pgfqpoint{3.107691in}{1.092117in}}{\pgfqpoint{3.105131in}{1.098299in}}{\pgfqpoint{3.100573in}{1.102857in}}%
\pgfpathcurveto{\pgfqpoint{3.096015in}{1.107415in}}{\pgfqpoint{3.089832in}{1.109976in}}{\pgfqpoint{3.083386in}{1.109976in}}%
\pgfpathcurveto{\pgfqpoint{3.076940in}{1.109976in}}{\pgfqpoint{3.070757in}{1.107415in}}{\pgfqpoint{3.066199in}{1.102857in}}%
\pgfpathcurveto{\pgfqpoint{3.061641in}{1.098299in}}{\pgfqpoint{3.059080in}{1.092117in}}{\pgfqpoint{3.059080in}{1.085671in}}%
\pgfpathcurveto{\pgfqpoint{3.059080in}{1.079225in}}{\pgfqpoint{3.061641in}{1.073042in}}{\pgfqpoint{3.066199in}{1.068484in}}%
\pgfpathcurveto{\pgfqpoint{3.070757in}{1.063926in}}{\pgfqpoint{3.076940in}{1.061365in}}{\pgfqpoint{3.083386in}{1.061365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112384in}{1.138016in}}%
\pgfpathcurveto{\pgfqpoint{3.118830in}{1.138016in}}{\pgfqpoint{3.125013in}{1.140577in}}{\pgfqpoint{3.129571in}{1.145135in}}%
\pgfpathcurveto{\pgfqpoint{3.134129in}{1.149693in}}{\pgfqpoint{3.136690in}{1.155875in}}{\pgfqpoint{3.136690in}{1.162321in}}%
\pgfpathcurveto{\pgfqpoint{3.136690in}{1.168767in}}{\pgfqpoint{3.134129in}{1.174950in}}{\pgfqpoint{3.129571in}{1.179508in}}%
\pgfpathcurveto{\pgfqpoint{3.125013in}{1.184066in}}{\pgfqpoint{3.118830in}{1.186627in}}{\pgfqpoint{3.112384in}{1.186627in}}%
\pgfpathcurveto{\pgfqpoint{3.105938in}{1.186627in}}{\pgfqpoint{3.099755in}{1.184066in}}{\pgfqpoint{3.095197in}{1.179508in}}%
\pgfpathcurveto{\pgfqpoint{3.090640in}{1.174950in}}{\pgfqpoint{3.088079in}{1.168767in}}{\pgfqpoint{3.088079in}{1.162321in}}%
\pgfpathcurveto{\pgfqpoint{3.088079in}{1.155875in}}{\pgfqpoint{3.090640in}{1.149693in}}{\pgfqpoint{3.095197in}{1.145135in}}%
\pgfpathcurveto{\pgfqpoint{3.099755in}{1.140577in}}{\pgfqpoint{3.105938in}{1.138016in}}{\pgfqpoint{3.112384in}{1.138016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166527in}{1.052799in}}%
\pgfpathcurveto{\pgfqpoint{3.172973in}{1.052799in}}{\pgfqpoint{3.179156in}{1.055360in}}{\pgfqpoint{3.183714in}{1.059918in}}%
\pgfpathcurveto{\pgfqpoint{3.188272in}{1.064476in}}{\pgfqpoint{3.190833in}{1.070659in}}{\pgfqpoint{3.190833in}{1.077104in}}%
\pgfpathcurveto{\pgfqpoint{3.190833in}{1.083550in}}{\pgfqpoint{3.188272in}{1.089733in}}{\pgfqpoint{3.183714in}{1.094291in}}%
\pgfpathcurveto{\pgfqpoint{3.179156in}{1.098849in}}{\pgfqpoint{3.172973in}{1.101410in}}{\pgfqpoint{3.166527in}{1.101410in}}%
\pgfpathcurveto{\pgfqpoint{3.160081in}{1.101410in}}{\pgfqpoint{3.153899in}{1.098849in}}{\pgfqpoint{3.149341in}{1.094291in}}%
\pgfpathcurveto{\pgfqpoint{3.144783in}{1.089733in}}{\pgfqpoint{3.142222in}{1.083550in}}{\pgfqpoint{3.142222in}{1.077104in}}%
\pgfpathcurveto{\pgfqpoint{3.142222in}{1.070659in}}{\pgfqpoint{3.144783in}{1.064476in}}{\pgfqpoint{3.149341in}{1.059918in}}%
\pgfpathcurveto{\pgfqpoint{3.153899in}{1.055360in}}{\pgfqpoint{3.160081in}{1.052799in}}{\pgfqpoint{3.166527in}{1.052799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065137in}{1.079884in}}%
\pgfpathcurveto{\pgfqpoint{3.071583in}{1.079884in}}{\pgfqpoint{3.077766in}{1.082445in}}{\pgfqpoint{3.082323in}{1.087002in}}%
\pgfpathcurveto{\pgfqpoint{3.086881in}{1.091560in}}{\pgfqpoint{3.089442in}{1.097743in}}{\pgfqpoint{3.089442in}{1.104189in}}%
\pgfpathcurveto{\pgfqpoint{3.089442in}{1.110635in}}{\pgfqpoint{3.086881in}{1.116818in}}{\pgfqpoint{3.082323in}{1.121376in}}%
\pgfpathcurveto{\pgfqpoint{3.077766in}{1.125934in}}{\pgfqpoint{3.071583in}{1.128495in}}{\pgfqpoint{3.065137in}{1.128495in}}%
\pgfpathcurveto{\pgfqpoint{3.058691in}{1.128495in}}{\pgfqpoint{3.052508in}{1.125934in}}{\pgfqpoint{3.047950in}{1.121376in}}%
\pgfpathcurveto{\pgfqpoint{3.043392in}{1.116818in}}{\pgfqpoint{3.040831in}{1.110635in}}{\pgfqpoint{3.040831in}{1.104189in}}%
\pgfpathcurveto{\pgfqpoint{3.040831in}{1.097743in}}{\pgfqpoint{3.043392in}{1.091560in}}{\pgfqpoint{3.047950in}{1.087002in}}%
\pgfpathcurveto{\pgfqpoint{3.052508in}{1.082445in}}{\pgfqpoint{3.058691in}{1.079884in}}{\pgfqpoint{3.065137in}{1.079884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161539in}{1.070957in}}%
\pgfpathcurveto{\pgfqpoint{3.167985in}{1.070957in}}{\pgfqpoint{3.174167in}{1.073518in}}{\pgfqpoint{3.178725in}{1.078076in}}%
\pgfpathcurveto{\pgfqpoint{3.183283in}{1.082634in}}{\pgfqpoint{3.185844in}{1.088817in}}{\pgfqpoint{3.185844in}{1.095262in}}%
\pgfpathcurveto{\pgfqpoint{3.185844in}{1.101708in}}{\pgfqpoint{3.183283in}{1.107891in}}{\pgfqpoint{3.178725in}{1.112449in}}%
\pgfpathcurveto{\pgfqpoint{3.174167in}{1.117007in}}{\pgfqpoint{3.167985in}{1.119568in}}{\pgfqpoint{3.161539in}{1.119568in}}%
\pgfpathcurveto{\pgfqpoint{3.155093in}{1.119568in}}{\pgfqpoint{3.148910in}{1.117007in}}{\pgfqpoint{3.144352in}{1.112449in}}%
\pgfpathcurveto{\pgfqpoint{3.139794in}{1.107891in}}{\pgfqpoint{3.137233in}{1.101708in}}{\pgfqpoint{3.137233in}{1.095262in}}%
\pgfpathcurveto{\pgfqpoint{3.137233in}{1.088817in}}{\pgfqpoint{3.139794in}{1.082634in}}{\pgfqpoint{3.144352in}{1.078076in}}%
\pgfpathcurveto{\pgfqpoint{3.148910in}{1.073518in}}{\pgfqpoint{3.155093in}{1.070957in}}{\pgfqpoint{3.161539in}{1.070957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151971in}{0.994343in}}%
\pgfpathcurveto{\pgfqpoint{3.158416in}{0.994343in}}{\pgfqpoint{3.164599in}{0.996904in}}{\pgfqpoint{3.169157in}{1.001462in}}%
\pgfpathcurveto{\pgfqpoint{3.173715in}{1.006020in}}{\pgfqpoint{3.176276in}{1.012203in}}{\pgfqpoint{3.176276in}{1.018649in}}%
\pgfpathcurveto{\pgfqpoint{3.176276in}{1.025095in}}{\pgfqpoint{3.173715in}{1.031277in}}{\pgfqpoint{3.169157in}{1.035835in}}%
\pgfpathcurveto{\pgfqpoint{3.164599in}{1.040393in}}{\pgfqpoint{3.158416in}{1.042954in}}{\pgfqpoint{3.151971in}{1.042954in}}%
\pgfpathcurveto{\pgfqpoint{3.145525in}{1.042954in}}{\pgfqpoint{3.139342in}{1.040393in}}{\pgfqpoint{3.134784in}{1.035835in}}%
\pgfpathcurveto{\pgfqpoint{3.130226in}{1.031277in}}{\pgfqpoint{3.127665in}{1.025095in}}{\pgfqpoint{3.127665in}{1.018649in}}%
\pgfpathcurveto{\pgfqpoint{3.127665in}{1.012203in}}{\pgfqpoint{3.130226in}{1.006020in}}{\pgfqpoint{3.134784in}{1.001462in}}%
\pgfpathcurveto{\pgfqpoint{3.139342in}{0.996904in}}{\pgfqpoint{3.145525in}{0.994343in}}{\pgfqpoint{3.151971in}{0.994343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176174in}{1.095525in}}%
\pgfpathcurveto{\pgfqpoint{3.182620in}{1.095525in}}{\pgfqpoint{3.188802in}{1.098086in}}{\pgfqpoint{3.193360in}{1.102644in}}%
\pgfpathcurveto{\pgfqpoint{3.197918in}{1.107202in}}{\pgfqpoint{3.200479in}{1.113385in}}{\pgfqpoint{3.200479in}{1.119830in}}%
\pgfpathcurveto{\pgfqpoint{3.200479in}{1.126276in}}{\pgfqpoint{3.197918in}{1.132459in}}{\pgfqpoint{3.193360in}{1.137017in}}%
\pgfpathcurveto{\pgfqpoint{3.188802in}{1.141575in}}{\pgfqpoint{3.182620in}{1.144136in}}{\pgfqpoint{3.176174in}{1.144136in}}%
\pgfpathcurveto{\pgfqpoint{3.169728in}{1.144136in}}{\pgfqpoint{3.163545in}{1.141575in}}{\pgfqpoint{3.158987in}{1.137017in}}%
\pgfpathcurveto{\pgfqpoint{3.154429in}{1.132459in}}{\pgfqpoint{3.151868in}{1.126276in}}{\pgfqpoint{3.151868in}{1.119830in}}%
\pgfpathcurveto{\pgfqpoint{3.151868in}{1.113385in}}{\pgfqpoint{3.154429in}{1.107202in}}{\pgfqpoint{3.158987in}{1.102644in}}%
\pgfpathcurveto{\pgfqpoint{3.163545in}{1.098086in}}{\pgfqpoint{3.169728in}{1.095525in}}{\pgfqpoint{3.176174in}{1.095525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071772in}{1.073503in}}%
\pgfpathcurveto{\pgfqpoint{3.078218in}{1.073503in}}{\pgfqpoint{3.084401in}{1.076064in}}{\pgfqpoint{3.088958in}{1.080622in}}%
\pgfpathcurveto{\pgfqpoint{3.093516in}{1.085180in}}{\pgfqpoint{3.096077in}{1.091363in}}{\pgfqpoint{3.096077in}{1.097808in}}%
\pgfpathcurveto{\pgfqpoint{3.096077in}{1.104254in}}{\pgfqpoint{3.093516in}{1.110437in}}{\pgfqpoint{3.088958in}{1.114995in}}%
\pgfpathcurveto{\pgfqpoint{3.084401in}{1.119553in}}{\pgfqpoint{3.078218in}{1.122114in}}{\pgfqpoint{3.071772in}{1.122114in}}%
\pgfpathcurveto{\pgfqpoint{3.065326in}{1.122114in}}{\pgfqpoint{3.059143in}{1.119553in}}{\pgfqpoint{3.054585in}{1.114995in}}%
\pgfpathcurveto{\pgfqpoint{3.050027in}{1.110437in}}{\pgfqpoint{3.047466in}{1.104254in}}{\pgfqpoint{3.047466in}{1.097808in}}%
\pgfpathcurveto{\pgfqpoint{3.047466in}{1.091363in}}{\pgfqpoint{3.050027in}{1.085180in}}{\pgfqpoint{3.054585in}{1.080622in}}%
\pgfpathcurveto{\pgfqpoint{3.059143in}{1.076064in}}{\pgfqpoint{3.065326in}{1.073503in}}{\pgfqpoint{3.071772in}{1.073503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165844in}{1.018188in}}%
\pgfpathcurveto{\pgfqpoint{3.172290in}{1.018188in}}{\pgfqpoint{3.178472in}{1.020749in}}{\pgfqpoint{3.183030in}{1.025307in}}%
\pgfpathcurveto{\pgfqpoint{3.187588in}{1.029865in}}{\pgfqpoint{3.190149in}{1.036048in}}{\pgfqpoint{3.190149in}{1.042494in}}%
\pgfpathcurveto{\pgfqpoint{3.190149in}{1.048940in}}{\pgfqpoint{3.187588in}{1.055123in}}{\pgfqpoint{3.183030in}{1.059681in}}%
\pgfpathcurveto{\pgfqpoint{3.178472in}{1.064239in}}{\pgfqpoint{3.172290in}{1.066800in}}{\pgfqpoint{3.165844in}{1.066800in}}%
\pgfpathcurveto{\pgfqpoint{3.159398in}{1.066800in}}{\pgfqpoint{3.153215in}{1.064239in}}{\pgfqpoint{3.148657in}{1.059681in}}%
\pgfpathcurveto{\pgfqpoint{3.144099in}{1.055123in}}{\pgfqpoint{3.141538in}{1.048940in}}{\pgfqpoint{3.141538in}{1.042494in}}%
\pgfpathcurveto{\pgfqpoint{3.141538in}{1.036048in}}{\pgfqpoint{3.144099in}{1.029865in}}{\pgfqpoint{3.148657in}{1.025307in}}%
\pgfpathcurveto{\pgfqpoint{3.153215in}{1.020749in}}{\pgfqpoint{3.159398in}{1.018188in}}{\pgfqpoint{3.165844in}{1.018188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117412in}{1.130453in}}%
\pgfpathcurveto{\pgfqpoint{3.123858in}{1.130453in}}{\pgfqpoint{3.130040in}{1.133014in}}{\pgfqpoint{3.134598in}{1.137572in}}%
\pgfpathcurveto{\pgfqpoint{3.139156in}{1.142130in}}{\pgfqpoint{3.141717in}{1.148313in}}{\pgfqpoint{3.141717in}{1.154758in}}%
\pgfpathcurveto{\pgfqpoint{3.141717in}{1.161204in}}{\pgfqpoint{3.139156in}{1.167387in}}{\pgfqpoint{3.134598in}{1.171945in}}%
\pgfpathcurveto{\pgfqpoint{3.130040in}{1.176503in}}{\pgfqpoint{3.123858in}{1.179064in}}{\pgfqpoint{3.117412in}{1.179064in}}%
\pgfpathcurveto{\pgfqpoint{3.110966in}{1.179064in}}{\pgfqpoint{3.104783in}{1.176503in}}{\pgfqpoint{3.100225in}{1.171945in}}%
\pgfpathcurveto{\pgfqpoint{3.095667in}{1.167387in}}{\pgfqpoint{3.093106in}{1.161204in}}{\pgfqpoint{3.093106in}{1.154758in}}%
\pgfpathcurveto{\pgfqpoint{3.093106in}{1.148313in}}{\pgfqpoint{3.095667in}{1.142130in}}{\pgfqpoint{3.100225in}{1.137572in}}%
\pgfpathcurveto{\pgfqpoint{3.104783in}{1.133014in}}{\pgfqpoint{3.110966in}{1.130453in}}{\pgfqpoint{3.117412in}{1.130453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180471in}{1.074547in}}%
\pgfpathcurveto{\pgfqpoint{3.186917in}{1.074547in}}{\pgfqpoint{3.193099in}{1.077108in}}{\pgfqpoint{3.197657in}{1.081666in}}%
\pgfpathcurveto{\pgfqpoint{3.202215in}{1.086224in}}{\pgfqpoint{3.204776in}{1.092407in}}{\pgfqpoint{3.204776in}{1.098853in}}%
\pgfpathcurveto{\pgfqpoint{3.204776in}{1.105299in}}{\pgfqpoint{3.202215in}{1.111482in}}{\pgfqpoint{3.197657in}{1.116040in}}%
\pgfpathcurveto{\pgfqpoint{3.193099in}{1.120598in}}{\pgfqpoint{3.186917in}{1.123159in}}{\pgfqpoint{3.180471in}{1.123159in}}%
\pgfpathcurveto{\pgfqpoint{3.174025in}{1.123159in}}{\pgfqpoint{3.167842in}{1.120598in}}{\pgfqpoint{3.163284in}{1.116040in}}%
\pgfpathcurveto{\pgfqpoint{3.158726in}{1.111482in}}{\pgfqpoint{3.156165in}{1.105299in}}{\pgfqpoint{3.156165in}{1.098853in}}%
\pgfpathcurveto{\pgfqpoint{3.156165in}{1.092407in}}{\pgfqpoint{3.158726in}{1.086224in}}{\pgfqpoint{3.163284in}{1.081666in}}%
\pgfpathcurveto{\pgfqpoint{3.167842in}{1.077108in}}{\pgfqpoint{3.174025in}{1.074547in}}{\pgfqpoint{3.180471in}{1.074547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135794in}{1.137408in}}%
\pgfpathcurveto{\pgfqpoint{3.142239in}{1.137408in}}{\pgfqpoint{3.148422in}{1.139969in}}{\pgfqpoint{3.152980in}{1.144527in}}%
\pgfpathcurveto{\pgfqpoint{3.157538in}{1.149085in}}{\pgfqpoint{3.160099in}{1.155268in}}{\pgfqpoint{3.160099in}{1.161714in}}%
\pgfpathcurveto{\pgfqpoint{3.160099in}{1.168160in}}{\pgfqpoint{3.157538in}{1.174342in}}{\pgfqpoint{3.152980in}{1.178900in}}%
\pgfpathcurveto{\pgfqpoint{3.148422in}{1.183458in}}{\pgfqpoint{3.142239in}{1.186019in}}{\pgfqpoint{3.135794in}{1.186019in}}%
\pgfpathcurveto{\pgfqpoint{3.129348in}{1.186019in}}{\pgfqpoint{3.123165in}{1.183458in}}{\pgfqpoint{3.118607in}{1.178900in}}%
\pgfpathcurveto{\pgfqpoint{3.114049in}{1.174342in}}{\pgfqpoint{3.111488in}{1.168160in}}{\pgfqpoint{3.111488in}{1.161714in}}%
\pgfpathcurveto{\pgfqpoint{3.111488in}{1.155268in}}{\pgfqpoint{3.114049in}{1.149085in}}{\pgfqpoint{3.118607in}{1.144527in}}%
\pgfpathcurveto{\pgfqpoint{3.123165in}{1.139969in}}{\pgfqpoint{3.129348in}{1.137408in}}{\pgfqpoint{3.135794in}{1.137408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148873in}{1.088012in}}%
\pgfpathcurveto{\pgfqpoint{3.155319in}{1.088012in}}{\pgfqpoint{3.161502in}{1.090573in}}{\pgfqpoint{3.166060in}{1.095131in}}%
\pgfpathcurveto{\pgfqpoint{3.170618in}{1.099689in}}{\pgfqpoint{3.173179in}{1.105872in}}{\pgfqpoint{3.173179in}{1.112318in}}%
\pgfpathcurveto{\pgfqpoint{3.173179in}{1.118764in}}{\pgfqpoint{3.170618in}{1.124946in}}{\pgfqpoint{3.166060in}{1.129504in}}%
\pgfpathcurveto{\pgfqpoint{3.161502in}{1.134062in}}{\pgfqpoint{3.155319in}{1.136623in}}{\pgfqpoint{3.148873in}{1.136623in}}%
\pgfpathcurveto{\pgfqpoint{3.142427in}{1.136623in}}{\pgfqpoint{3.136245in}{1.134062in}}{\pgfqpoint{3.131687in}{1.129504in}}%
\pgfpathcurveto{\pgfqpoint{3.127129in}{1.124946in}}{\pgfqpoint{3.124568in}{1.118764in}}{\pgfqpoint{3.124568in}{1.112318in}}%
\pgfpathcurveto{\pgfqpoint{3.124568in}{1.105872in}}{\pgfqpoint{3.127129in}{1.099689in}}{\pgfqpoint{3.131687in}{1.095131in}}%
\pgfpathcurveto{\pgfqpoint{3.136245in}{1.090573in}}{\pgfqpoint{3.142427in}{1.088012in}}{\pgfqpoint{3.148873in}{1.088012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173808in}{1.125094in}}%
\pgfpathcurveto{\pgfqpoint{3.180254in}{1.125094in}}{\pgfqpoint{3.186437in}{1.127655in}}{\pgfqpoint{3.190995in}{1.132213in}}%
\pgfpathcurveto{\pgfqpoint{3.195553in}{1.136771in}}{\pgfqpoint{3.198114in}{1.142953in}}{\pgfqpoint{3.198114in}{1.149399in}}%
\pgfpathcurveto{\pgfqpoint{3.198114in}{1.155845in}}{\pgfqpoint{3.195553in}{1.162028in}}{\pgfqpoint{3.190995in}{1.166586in}}%
\pgfpathcurveto{\pgfqpoint{3.186437in}{1.171144in}}{\pgfqpoint{3.180254in}{1.173705in}}{\pgfqpoint{3.173808in}{1.173705in}}%
\pgfpathcurveto{\pgfqpoint{3.167362in}{1.173705in}}{\pgfqpoint{3.161180in}{1.171144in}}{\pgfqpoint{3.156622in}{1.166586in}}%
\pgfpathcurveto{\pgfqpoint{3.152064in}{1.162028in}}{\pgfqpoint{3.149503in}{1.155845in}}{\pgfqpoint{3.149503in}{1.149399in}}%
\pgfpathcurveto{\pgfqpoint{3.149503in}{1.142953in}}{\pgfqpoint{3.152064in}{1.136771in}}{\pgfqpoint{3.156622in}{1.132213in}}%
\pgfpathcurveto{\pgfqpoint{3.161180in}{1.127655in}}{\pgfqpoint{3.167362in}{1.125094in}}{\pgfqpoint{3.173808in}{1.125094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161980in}{1.111251in}}%
\pgfpathcurveto{\pgfqpoint{3.168426in}{1.111251in}}{\pgfqpoint{3.174608in}{1.113812in}}{\pgfqpoint{3.179166in}{1.118370in}}%
\pgfpathcurveto{\pgfqpoint{3.183724in}{1.122928in}}{\pgfqpoint{3.186285in}{1.129111in}}{\pgfqpoint{3.186285in}{1.135557in}}%
\pgfpathcurveto{\pgfqpoint{3.186285in}{1.142003in}}{\pgfqpoint{3.183724in}{1.148186in}}{\pgfqpoint{3.179166in}{1.152744in}}%
\pgfpathcurveto{\pgfqpoint{3.174608in}{1.157302in}}{\pgfqpoint{3.168426in}{1.159863in}}{\pgfqpoint{3.161980in}{1.159863in}}%
\pgfpathcurveto{\pgfqpoint{3.155534in}{1.159863in}}{\pgfqpoint{3.149351in}{1.157302in}}{\pgfqpoint{3.144793in}{1.152744in}}%
\pgfpathcurveto{\pgfqpoint{3.140235in}{1.148186in}}{\pgfqpoint{3.137674in}{1.142003in}}{\pgfqpoint{3.137674in}{1.135557in}}%
\pgfpathcurveto{\pgfqpoint{3.137674in}{1.129111in}}{\pgfqpoint{3.140235in}{1.122928in}}{\pgfqpoint{3.144793in}{1.118370in}}%
\pgfpathcurveto{\pgfqpoint{3.149351in}{1.113812in}}{\pgfqpoint{3.155534in}{1.111251in}}{\pgfqpoint{3.161980in}{1.111251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152304in}{0.992959in}}%
\pgfpathcurveto{\pgfqpoint{3.158750in}{0.992959in}}{\pgfqpoint{3.164933in}{0.995520in}}{\pgfqpoint{3.169491in}{1.000078in}}%
\pgfpathcurveto{\pgfqpoint{3.174049in}{1.004636in}}{\pgfqpoint{3.176610in}{1.010819in}}{\pgfqpoint{3.176610in}{1.017265in}}%
\pgfpathcurveto{\pgfqpoint{3.176610in}{1.023711in}}{\pgfqpoint{3.174049in}{1.029893in}}{\pgfqpoint{3.169491in}{1.034451in}}%
\pgfpathcurveto{\pgfqpoint{3.164933in}{1.039009in}}{\pgfqpoint{3.158750in}{1.041570in}}{\pgfqpoint{3.152304in}{1.041570in}}%
\pgfpathcurveto{\pgfqpoint{3.145858in}{1.041570in}}{\pgfqpoint{3.139676in}{1.039009in}}{\pgfqpoint{3.135118in}{1.034451in}}%
\pgfpathcurveto{\pgfqpoint{3.130560in}{1.029893in}}{\pgfqpoint{3.127999in}{1.023711in}}{\pgfqpoint{3.127999in}{1.017265in}}%
\pgfpathcurveto{\pgfqpoint{3.127999in}{1.010819in}}{\pgfqpoint{3.130560in}{1.004636in}}{\pgfqpoint{3.135118in}{1.000078in}}%
\pgfpathcurveto{\pgfqpoint{3.139676in}{0.995520in}}{\pgfqpoint{3.145858in}{0.992959in}}{\pgfqpoint{3.152304in}{0.992959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165424in}{1.087207in}}%
\pgfpathcurveto{\pgfqpoint{3.171870in}{1.087207in}}{\pgfqpoint{3.178053in}{1.089767in}}{\pgfqpoint{3.182611in}{1.094325in}}%
\pgfpathcurveto{\pgfqpoint{3.187168in}{1.098883in}}{\pgfqpoint{3.189729in}{1.105066in}}{\pgfqpoint{3.189729in}{1.111512in}}%
\pgfpathcurveto{\pgfqpoint{3.189729in}{1.117958in}}{\pgfqpoint{3.187168in}{1.124141in}}{\pgfqpoint{3.182611in}{1.128699in}}%
\pgfpathcurveto{\pgfqpoint{3.178053in}{1.133257in}}{\pgfqpoint{3.171870in}{1.135818in}}{\pgfqpoint{3.165424in}{1.135818in}}%
\pgfpathcurveto{\pgfqpoint{3.158978in}{1.135818in}}{\pgfqpoint{3.152795in}{1.133257in}}{\pgfqpoint{3.148237in}{1.128699in}}%
\pgfpathcurveto{\pgfqpoint{3.143679in}{1.124141in}}{\pgfqpoint{3.141118in}{1.117958in}}{\pgfqpoint{3.141118in}{1.111512in}}%
\pgfpathcurveto{\pgfqpoint{3.141118in}{1.105066in}}{\pgfqpoint{3.143679in}{1.098883in}}{\pgfqpoint{3.148237in}{1.094325in}}%
\pgfpathcurveto{\pgfqpoint{3.152795in}{1.089767in}}{\pgfqpoint{3.158978in}{1.087207in}}{\pgfqpoint{3.165424in}{1.087207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168373in}{1.002631in}}%
\pgfpathcurveto{\pgfqpoint{3.174819in}{1.002631in}}{\pgfqpoint{3.181002in}{1.005192in}}{\pgfqpoint{3.185560in}{1.009750in}}%
\pgfpathcurveto{\pgfqpoint{3.190118in}{1.014308in}}{\pgfqpoint{3.192679in}{1.020490in}}{\pgfqpoint{3.192679in}{1.026936in}}%
\pgfpathcurveto{\pgfqpoint{3.192679in}{1.033382in}}{\pgfqpoint{3.190118in}{1.039565in}}{\pgfqpoint{3.185560in}{1.044123in}}%
\pgfpathcurveto{\pgfqpoint{3.181002in}{1.048681in}}{\pgfqpoint{3.174819in}{1.051242in}}{\pgfqpoint{3.168373in}{1.051242in}}%
\pgfpathcurveto{\pgfqpoint{3.161927in}{1.051242in}}{\pgfqpoint{3.155745in}{1.048681in}}{\pgfqpoint{3.151187in}{1.044123in}}%
\pgfpathcurveto{\pgfqpoint{3.146629in}{1.039565in}}{\pgfqpoint{3.144068in}{1.033382in}}{\pgfqpoint{3.144068in}{1.026936in}}%
\pgfpathcurveto{\pgfqpoint{3.144068in}{1.020490in}}{\pgfqpoint{3.146629in}{1.014308in}}{\pgfqpoint{3.151187in}{1.009750in}}%
\pgfpathcurveto{\pgfqpoint{3.155745in}{1.005192in}}{\pgfqpoint{3.161927in}{1.002631in}}{\pgfqpoint{3.168373in}{1.002631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121410in}{1.054958in}}%
\pgfpathcurveto{\pgfqpoint{3.127856in}{1.054958in}}{\pgfqpoint{3.134039in}{1.057519in}}{\pgfqpoint{3.138597in}{1.062077in}}%
\pgfpathcurveto{\pgfqpoint{3.143155in}{1.066635in}}{\pgfqpoint{3.145716in}{1.072818in}}{\pgfqpoint{3.145716in}{1.079264in}}%
\pgfpathcurveto{\pgfqpoint{3.145716in}{1.085710in}}{\pgfqpoint{3.143155in}{1.091892in}}{\pgfqpoint{3.138597in}{1.096450in}}%
\pgfpathcurveto{\pgfqpoint{3.134039in}{1.101008in}}{\pgfqpoint{3.127856in}{1.103569in}}{\pgfqpoint{3.121410in}{1.103569in}}%
\pgfpathcurveto{\pgfqpoint{3.114965in}{1.103569in}}{\pgfqpoint{3.108782in}{1.101008in}}{\pgfqpoint{3.104224in}{1.096450in}}%
\pgfpathcurveto{\pgfqpoint{3.099666in}{1.091892in}}{\pgfqpoint{3.097105in}{1.085710in}}{\pgfqpoint{3.097105in}{1.079264in}}%
\pgfpathcurveto{\pgfqpoint{3.097105in}{1.072818in}}{\pgfqpoint{3.099666in}{1.066635in}}{\pgfqpoint{3.104224in}{1.062077in}}%
\pgfpathcurveto{\pgfqpoint{3.108782in}{1.057519in}}{\pgfqpoint{3.114965in}{1.054958in}}{\pgfqpoint{3.121410in}{1.054958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099706in}{1.175642in}}%
\pgfpathcurveto{\pgfqpoint{3.106152in}{1.175642in}}{\pgfqpoint{3.112335in}{1.178203in}}{\pgfqpoint{3.116893in}{1.182761in}}%
\pgfpathcurveto{\pgfqpoint{3.121451in}{1.187319in}}{\pgfqpoint{3.124012in}{1.193502in}}{\pgfqpoint{3.124012in}{1.199948in}}%
\pgfpathcurveto{\pgfqpoint{3.124012in}{1.206394in}}{\pgfqpoint{3.121451in}{1.212577in}}{\pgfqpoint{3.116893in}{1.217135in}}%
\pgfpathcurveto{\pgfqpoint{3.112335in}{1.221693in}}{\pgfqpoint{3.106152in}{1.224254in}}{\pgfqpoint{3.099706in}{1.224254in}}%
\pgfpathcurveto{\pgfqpoint{3.093260in}{1.224254in}}{\pgfqpoint{3.087077in}{1.221693in}}{\pgfqpoint{3.082519in}{1.217135in}}%
\pgfpathcurveto{\pgfqpoint{3.077961in}{1.212577in}}{\pgfqpoint{3.075400in}{1.206394in}}{\pgfqpoint{3.075400in}{1.199948in}}%
\pgfpathcurveto{\pgfqpoint{3.075400in}{1.193502in}}{\pgfqpoint{3.077961in}{1.187319in}}{\pgfqpoint{3.082519in}{1.182761in}}%
\pgfpathcurveto{\pgfqpoint{3.087077in}{1.178203in}}{\pgfqpoint{3.093260in}{1.175642in}}{\pgfqpoint{3.099706in}{1.175642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085417in}{1.059629in}}%
\pgfpathcurveto{\pgfqpoint{3.091862in}{1.059629in}}{\pgfqpoint{3.098045in}{1.062190in}}{\pgfqpoint{3.102603in}{1.066748in}}%
\pgfpathcurveto{\pgfqpoint{3.107161in}{1.071306in}}{\pgfqpoint{3.109722in}{1.077489in}}{\pgfqpoint{3.109722in}{1.083935in}}%
\pgfpathcurveto{\pgfqpoint{3.109722in}{1.090380in}}{\pgfqpoint{3.107161in}{1.096563in}}{\pgfqpoint{3.102603in}{1.101121in}}%
\pgfpathcurveto{\pgfqpoint{3.098045in}{1.105679in}}{\pgfqpoint{3.091862in}{1.108240in}}{\pgfqpoint{3.085417in}{1.108240in}}%
\pgfpathcurveto{\pgfqpoint{3.078971in}{1.108240in}}{\pgfqpoint{3.072788in}{1.105679in}}{\pgfqpoint{3.068230in}{1.101121in}}%
\pgfpathcurveto{\pgfqpoint{3.063672in}{1.096563in}}{\pgfqpoint{3.061111in}{1.090380in}}{\pgfqpoint{3.061111in}{1.083935in}}%
\pgfpathcurveto{\pgfqpoint{3.061111in}{1.077489in}}{\pgfqpoint{3.063672in}{1.071306in}}{\pgfqpoint{3.068230in}{1.066748in}}%
\pgfpathcurveto{\pgfqpoint{3.072788in}{1.062190in}}{\pgfqpoint{3.078971in}{1.059629in}}{\pgfqpoint{3.085417in}{1.059629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134464in}{0.999780in}}%
\pgfpathcurveto{\pgfqpoint{3.140910in}{0.999780in}}{\pgfqpoint{3.147093in}{1.002341in}}{\pgfqpoint{3.151651in}{1.006899in}}%
\pgfpathcurveto{\pgfqpoint{3.156209in}{1.011457in}}{\pgfqpoint{3.158770in}{1.017640in}}{\pgfqpoint{3.158770in}{1.024085in}}%
\pgfpathcurveto{\pgfqpoint{3.158770in}{1.030531in}}{\pgfqpoint{3.156209in}{1.036714in}}{\pgfqpoint{3.151651in}{1.041272in}}%
\pgfpathcurveto{\pgfqpoint{3.147093in}{1.045830in}}{\pgfqpoint{3.140910in}{1.048391in}}{\pgfqpoint{3.134464in}{1.048391in}}%
\pgfpathcurveto{\pgfqpoint{3.128018in}{1.048391in}}{\pgfqpoint{3.121835in}{1.045830in}}{\pgfqpoint{3.117277in}{1.041272in}}%
\pgfpathcurveto{\pgfqpoint{3.112720in}{1.036714in}}{\pgfqpoint{3.110159in}{1.030531in}}{\pgfqpoint{3.110159in}{1.024085in}}%
\pgfpathcurveto{\pgfqpoint{3.110159in}{1.017640in}}{\pgfqpoint{3.112720in}{1.011457in}}{\pgfqpoint{3.117277in}{1.006899in}}%
\pgfpathcurveto{\pgfqpoint{3.121835in}{1.002341in}}{\pgfqpoint{3.128018in}{0.999780in}}{\pgfqpoint{3.134464in}{0.999780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102164in}{1.112575in}}%
\pgfpathcurveto{\pgfqpoint{3.108610in}{1.112575in}}{\pgfqpoint{3.114793in}{1.115136in}}{\pgfqpoint{3.119351in}{1.119694in}}%
\pgfpathcurveto{\pgfqpoint{3.123909in}{1.124252in}}{\pgfqpoint{3.126470in}{1.130434in}}{\pgfqpoint{3.126470in}{1.136880in}}%
\pgfpathcurveto{\pgfqpoint{3.126470in}{1.143326in}}{\pgfqpoint{3.123909in}{1.149509in}}{\pgfqpoint{3.119351in}{1.154067in}}%
\pgfpathcurveto{\pgfqpoint{3.114793in}{1.158625in}}{\pgfqpoint{3.108610in}{1.161186in}}{\pgfqpoint{3.102164in}{1.161186in}}%
\pgfpathcurveto{\pgfqpoint{3.095718in}{1.161186in}}{\pgfqpoint{3.089535in}{1.158625in}}{\pgfqpoint{3.084977in}{1.154067in}}%
\pgfpathcurveto{\pgfqpoint{3.080419in}{1.149509in}}{\pgfqpoint{3.077858in}{1.143326in}}{\pgfqpoint{3.077858in}{1.136880in}}%
\pgfpathcurveto{\pgfqpoint{3.077858in}{1.130434in}}{\pgfqpoint{3.080419in}{1.124252in}}{\pgfqpoint{3.084977in}{1.119694in}}%
\pgfpathcurveto{\pgfqpoint{3.089535in}{1.115136in}}{\pgfqpoint{3.095718in}{1.112575in}}{\pgfqpoint{3.102164in}{1.112575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075787in}{1.129509in}}%
\pgfpathcurveto{\pgfqpoint{3.082233in}{1.129509in}}{\pgfqpoint{3.088416in}{1.132070in}}{\pgfqpoint{3.092974in}{1.136628in}}%
\pgfpathcurveto{\pgfqpoint{3.097532in}{1.141186in}}{\pgfqpoint{3.100093in}{1.147369in}}{\pgfqpoint{3.100093in}{1.153815in}}%
\pgfpathcurveto{\pgfqpoint{3.100093in}{1.160261in}}{\pgfqpoint{3.097532in}{1.166443in}}{\pgfqpoint{3.092974in}{1.171001in}}%
\pgfpathcurveto{\pgfqpoint{3.088416in}{1.175559in}}{\pgfqpoint{3.082233in}{1.178120in}}{\pgfqpoint{3.075787in}{1.178120in}}%
\pgfpathcurveto{\pgfqpoint{3.069342in}{1.178120in}}{\pgfqpoint{3.063159in}{1.175559in}}{\pgfqpoint{3.058601in}{1.171001in}}%
\pgfpathcurveto{\pgfqpoint{3.054043in}{1.166443in}}{\pgfqpoint{3.051482in}{1.160261in}}{\pgfqpoint{3.051482in}{1.153815in}}%
\pgfpathcurveto{\pgfqpoint{3.051482in}{1.147369in}}{\pgfqpoint{3.054043in}{1.141186in}}{\pgfqpoint{3.058601in}{1.136628in}}%
\pgfpathcurveto{\pgfqpoint{3.063159in}{1.132070in}}{\pgfqpoint{3.069342in}{1.129509in}}{\pgfqpoint{3.075787in}{1.129509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150397in}{1.041501in}}%
\pgfpathcurveto{\pgfqpoint{3.156843in}{1.041501in}}{\pgfqpoint{3.163025in}{1.044062in}}{\pgfqpoint{3.167583in}{1.048620in}}%
\pgfpathcurveto{\pgfqpoint{3.172141in}{1.053178in}}{\pgfqpoint{3.174702in}{1.059361in}}{\pgfqpoint{3.174702in}{1.065807in}}%
\pgfpathcurveto{\pgfqpoint{3.174702in}{1.072253in}}{\pgfqpoint{3.172141in}{1.078436in}}{\pgfqpoint{3.167583in}{1.082994in}}%
\pgfpathcurveto{\pgfqpoint{3.163025in}{1.087552in}}{\pgfqpoint{3.156843in}{1.090113in}}{\pgfqpoint{3.150397in}{1.090113in}}%
\pgfpathcurveto{\pgfqpoint{3.143951in}{1.090113in}}{\pgfqpoint{3.137768in}{1.087552in}}{\pgfqpoint{3.133210in}{1.082994in}}%
\pgfpathcurveto{\pgfqpoint{3.128652in}{1.078436in}}{\pgfqpoint{3.126091in}{1.072253in}}{\pgfqpoint{3.126091in}{1.065807in}}%
\pgfpathcurveto{\pgfqpoint{3.126091in}{1.059361in}}{\pgfqpoint{3.128652in}{1.053178in}}{\pgfqpoint{3.133210in}{1.048620in}}%
\pgfpathcurveto{\pgfqpoint{3.137768in}{1.044062in}}{\pgfqpoint{3.143951in}{1.041501in}}{\pgfqpoint{3.150397in}{1.041501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108637in}{1.089062in}}%
\pgfpathcurveto{\pgfqpoint{3.115083in}{1.089062in}}{\pgfqpoint{3.121265in}{1.091623in}}{\pgfqpoint{3.125823in}{1.096180in}}%
\pgfpathcurveto{\pgfqpoint{3.130381in}{1.100738in}}{\pgfqpoint{3.132942in}{1.106921in}}{\pgfqpoint{3.132942in}{1.113367in}}%
\pgfpathcurveto{\pgfqpoint{3.132942in}{1.119813in}}{\pgfqpoint{3.130381in}{1.125996in}}{\pgfqpoint{3.125823in}{1.130554in}}%
\pgfpathcurveto{\pgfqpoint{3.121265in}{1.135112in}}{\pgfqpoint{3.115083in}{1.137673in}}{\pgfqpoint{3.108637in}{1.137673in}}%
\pgfpathcurveto{\pgfqpoint{3.102191in}{1.137673in}}{\pgfqpoint{3.096008in}{1.135112in}}{\pgfqpoint{3.091450in}{1.130554in}}%
\pgfpathcurveto{\pgfqpoint{3.086892in}{1.125996in}}{\pgfqpoint{3.084331in}{1.119813in}}{\pgfqpoint{3.084331in}{1.113367in}}%
\pgfpathcurveto{\pgfqpoint{3.084331in}{1.106921in}}{\pgfqpoint{3.086892in}{1.100738in}}{\pgfqpoint{3.091450in}{1.096180in}}%
\pgfpathcurveto{\pgfqpoint{3.096008in}{1.091623in}}{\pgfqpoint{3.102191in}{1.089062in}}{\pgfqpoint{3.108637in}{1.089062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157004in}{1.111048in}}%
\pgfpathcurveto{\pgfqpoint{3.163449in}{1.111048in}}{\pgfqpoint{3.169632in}{1.113609in}}{\pgfqpoint{3.174190in}{1.118167in}}%
\pgfpathcurveto{\pgfqpoint{3.178748in}{1.122725in}}{\pgfqpoint{3.181309in}{1.128908in}}{\pgfqpoint{3.181309in}{1.135354in}}%
\pgfpathcurveto{\pgfqpoint{3.181309in}{1.141800in}}{\pgfqpoint{3.178748in}{1.147982in}}{\pgfqpoint{3.174190in}{1.152540in}}%
\pgfpathcurveto{\pgfqpoint{3.169632in}{1.157098in}}{\pgfqpoint{3.163449in}{1.159659in}}{\pgfqpoint{3.157004in}{1.159659in}}%
\pgfpathcurveto{\pgfqpoint{3.150558in}{1.159659in}}{\pgfqpoint{3.144375in}{1.157098in}}{\pgfqpoint{3.139817in}{1.152540in}}%
\pgfpathcurveto{\pgfqpoint{3.135259in}{1.147982in}}{\pgfqpoint{3.132698in}{1.141800in}}{\pgfqpoint{3.132698in}{1.135354in}}%
\pgfpathcurveto{\pgfqpoint{3.132698in}{1.128908in}}{\pgfqpoint{3.135259in}{1.122725in}}{\pgfqpoint{3.139817in}{1.118167in}}%
\pgfpathcurveto{\pgfqpoint{3.144375in}{1.113609in}}{\pgfqpoint{3.150558in}{1.111048in}}{\pgfqpoint{3.157004in}{1.111048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110759in}{1.056278in}}%
\pgfpathcurveto{\pgfqpoint{3.117205in}{1.056278in}}{\pgfqpoint{3.123388in}{1.058839in}}{\pgfqpoint{3.127946in}{1.063397in}}%
\pgfpathcurveto{\pgfqpoint{3.132504in}{1.067955in}}{\pgfqpoint{3.135065in}{1.074137in}}{\pgfqpoint{3.135065in}{1.080583in}}%
\pgfpathcurveto{\pgfqpoint{3.135065in}{1.087029in}}{\pgfqpoint{3.132504in}{1.093212in}}{\pgfqpoint{3.127946in}{1.097770in}}%
\pgfpathcurveto{\pgfqpoint{3.123388in}{1.102328in}}{\pgfqpoint{3.117205in}{1.104889in}}{\pgfqpoint{3.110759in}{1.104889in}}%
\pgfpathcurveto{\pgfqpoint{3.104313in}{1.104889in}}{\pgfqpoint{3.098130in}{1.102328in}}{\pgfqpoint{3.093572in}{1.097770in}}%
\pgfpathcurveto{\pgfqpoint{3.089015in}{1.093212in}}{\pgfqpoint{3.086454in}{1.087029in}}{\pgfqpoint{3.086454in}{1.080583in}}%
\pgfpathcurveto{\pgfqpoint{3.086454in}{1.074137in}}{\pgfqpoint{3.089015in}{1.067955in}}{\pgfqpoint{3.093572in}{1.063397in}}%
\pgfpathcurveto{\pgfqpoint{3.098130in}{1.058839in}}{\pgfqpoint{3.104313in}{1.056278in}}{\pgfqpoint{3.110759in}{1.056278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100142in}{1.049631in}}%
\pgfpathcurveto{\pgfqpoint{3.106588in}{1.049631in}}{\pgfqpoint{3.112771in}{1.052192in}}{\pgfqpoint{3.117329in}{1.056750in}}%
\pgfpathcurveto{\pgfqpoint{3.121887in}{1.061308in}}{\pgfqpoint{3.124448in}{1.067491in}}{\pgfqpoint{3.124448in}{1.073937in}}%
\pgfpathcurveto{\pgfqpoint{3.124448in}{1.080383in}}{\pgfqpoint{3.121887in}{1.086565in}}{\pgfqpoint{3.117329in}{1.091123in}}%
\pgfpathcurveto{\pgfqpoint{3.112771in}{1.095681in}}{\pgfqpoint{3.106588in}{1.098242in}}{\pgfqpoint{3.100142in}{1.098242in}}%
\pgfpathcurveto{\pgfqpoint{3.093696in}{1.098242in}}{\pgfqpoint{3.087513in}{1.095681in}}{\pgfqpoint{3.082955in}{1.091123in}}%
\pgfpathcurveto{\pgfqpoint{3.078397in}{1.086565in}}{\pgfqpoint{3.075836in}{1.080383in}}{\pgfqpoint{3.075836in}{1.073937in}}%
\pgfpathcurveto{\pgfqpoint{3.075836in}{1.067491in}}{\pgfqpoint{3.078397in}{1.061308in}}{\pgfqpoint{3.082955in}{1.056750in}}%
\pgfpathcurveto{\pgfqpoint{3.087513in}{1.052192in}}{\pgfqpoint{3.093696in}{1.049631in}}{\pgfqpoint{3.100142in}{1.049631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109325in}{1.133371in}}%
\pgfpathcurveto{\pgfqpoint{3.115771in}{1.133371in}}{\pgfqpoint{3.121954in}{1.135932in}}{\pgfqpoint{3.126512in}{1.140490in}}%
\pgfpathcurveto{\pgfqpoint{3.131070in}{1.145048in}}{\pgfqpoint{3.133631in}{1.151231in}}{\pgfqpoint{3.133631in}{1.157676in}}%
\pgfpathcurveto{\pgfqpoint{3.133631in}{1.164122in}}{\pgfqpoint{3.131070in}{1.170305in}}{\pgfqpoint{3.126512in}{1.174863in}}%
\pgfpathcurveto{\pgfqpoint{3.121954in}{1.179421in}}{\pgfqpoint{3.115771in}{1.181982in}}{\pgfqpoint{3.109325in}{1.181982in}}%
\pgfpathcurveto{\pgfqpoint{3.102879in}{1.181982in}}{\pgfqpoint{3.096696in}{1.179421in}}{\pgfqpoint{3.092138in}{1.174863in}}%
\pgfpathcurveto{\pgfqpoint{3.087580in}{1.170305in}}{\pgfqpoint{3.085019in}{1.164122in}}{\pgfqpoint{3.085019in}{1.157676in}}%
\pgfpathcurveto{\pgfqpoint{3.085019in}{1.151231in}}{\pgfqpoint{3.087580in}{1.145048in}}{\pgfqpoint{3.092138in}{1.140490in}}%
\pgfpathcurveto{\pgfqpoint{3.096696in}{1.135932in}}{\pgfqpoint{3.102879in}{1.133371in}}{\pgfqpoint{3.109325in}{1.133371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135580in}{1.108048in}}%
\pgfpathcurveto{\pgfqpoint{3.142026in}{1.108048in}}{\pgfqpoint{3.148209in}{1.110609in}}{\pgfqpoint{3.152767in}{1.115167in}}%
\pgfpathcurveto{\pgfqpoint{3.157324in}{1.119725in}}{\pgfqpoint{3.159885in}{1.125908in}}{\pgfqpoint{3.159885in}{1.132354in}}%
\pgfpathcurveto{\pgfqpoint{3.159885in}{1.138800in}}{\pgfqpoint{3.157324in}{1.144982in}}{\pgfqpoint{3.152767in}{1.149540in}}%
\pgfpathcurveto{\pgfqpoint{3.148209in}{1.154098in}}{\pgfqpoint{3.142026in}{1.156659in}}{\pgfqpoint{3.135580in}{1.156659in}}%
\pgfpathcurveto{\pgfqpoint{3.129134in}{1.156659in}}{\pgfqpoint{3.122951in}{1.154098in}}{\pgfqpoint{3.118393in}{1.149540in}}%
\pgfpathcurveto{\pgfqpoint{3.113835in}{1.144982in}}{\pgfqpoint{3.111274in}{1.138800in}}{\pgfqpoint{3.111274in}{1.132354in}}%
\pgfpathcurveto{\pgfqpoint{3.111274in}{1.125908in}}{\pgfqpoint{3.113835in}{1.119725in}}{\pgfqpoint{3.118393in}{1.115167in}}%
\pgfpathcurveto{\pgfqpoint{3.122951in}{1.110609in}}{\pgfqpoint{3.129134in}{1.108048in}}{\pgfqpoint{3.135580in}{1.108048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176813in}{1.156237in}}%
\pgfpathcurveto{\pgfqpoint{3.183259in}{1.156237in}}{\pgfqpoint{3.189441in}{1.158798in}}{\pgfqpoint{3.193999in}{1.163356in}}%
\pgfpathcurveto{\pgfqpoint{3.198557in}{1.167914in}}{\pgfqpoint{3.201118in}{1.174097in}}{\pgfqpoint{3.201118in}{1.180543in}}%
\pgfpathcurveto{\pgfqpoint{3.201118in}{1.186989in}}{\pgfqpoint{3.198557in}{1.193172in}}{\pgfqpoint{3.193999in}{1.197730in}}%
\pgfpathcurveto{\pgfqpoint{3.189441in}{1.202288in}}{\pgfqpoint{3.183259in}{1.204849in}}{\pgfqpoint{3.176813in}{1.204849in}}%
\pgfpathcurveto{\pgfqpoint{3.170367in}{1.204849in}}{\pgfqpoint{3.164184in}{1.202288in}}{\pgfqpoint{3.159626in}{1.197730in}}%
\pgfpathcurveto{\pgfqpoint{3.155068in}{1.193172in}}{\pgfqpoint{3.152507in}{1.186989in}}{\pgfqpoint{3.152507in}{1.180543in}}%
\pgfpathcurveto{\pgfqpoint{3.152507in}{1.174097in}}{\pgfqpoint{3.155068in}{1.167914in}}{\pgfqpoint{3.159626in}{1.163356in}}%
\pgfpathcurveto{\pgfqpoint{3.164184in}{1.158798in}}{\pgfqpoint{3.170367in}{1.156237in}}{\pgfqpoint{3.176813in}{1.156237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162891in}{1.111475in}}%
\pgfpathcurveto{\pgfqpoint{3.169337in}{1.111475in}}{\pgfqpoint{3.175520in}{1.114036in}}{\pgfqpoint{3.180078in}{1.118594in}}%
\pgfpathcurveto{\pgfqpoint{3.184636in}{1.123152in}}{\pgfqpoint{3.187197in}{1.129335in}}{\pgfqpoint{3.187197in}{1.135781in}}%
\pgfpathcurveto{\pgfqpoint{3.187197in}{1.142227in}}{\pgfqpoint{3.184636in}{1.148409in}}{\pgfqpoint{3.180078in}{1.152967in}}%
\pgfpathcurveto{\pgfqpoint{3.175520in}{1.157525in}}{\pgfqpoint{3.169337in}{1.160086in}}{\pgfqpoint{3.162891in}{1.160086in}}%
\pgfpathcurveto{\pgfqpoint{3.156445in}{1.160086in}}{\pgfqpoint{3.150262in}{1.157525in}}{\pgfqpoint{3.145704in}{1.152967in}}%
\pgfpathcurveto{\pgfqpoint{3.141147in}{1.148409in}}{\pgfqpoint{3.138586in}{1.142227in}}{\pgfqpoint{3.138586in}{1.135781in}}%
\pgfpathcurveto{\pgfqpoint{3.138586in}{1.129335in}}{\pgfqpoint{3.141147in}{1.123152in}}{\pgfqpoint{3.145704in}{1.118594in}}%
\pgfpathcurveto{\pgfqpoint{3.150262in}{1.114036in}}{\pgfqpoint{3.156445in}{1.111475in}}{\pgfqpoint{3.162891in}{1.111475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167058in}{1.111415in}}%
\pgfpathcurveto{\pgfqpoint{3.173504in}{1.111415in}}{\pgfqpoint{3.179687in}{1.113976in}}{\pgfqpoint{3.184245in}{1.118534in}}%
\pgfpathcurveto{\pgfqpoint{3.188803in}{1.123092in}}{\pgfqpoint{3.191364in}{1.129275in}}{\pgfqpoint{3.191364in}{1.135721in}}%
\pgfpathcurveto{\pgfqpoint{3.191364in}{1.142167in}}{\pgfqpoint{3.188803in}{1.148349in}}{\pgfqpoint{3.184245in}{1.152907in}}%
\pgfpathcurveto{\pgfqpoint{3.179687in}{1.157465in}}{\pgfqpoint{3.173504in}{1.160026in}}{\pgfqpoint{3.167058in}{1.160026in}}%
\pgfpathcurveto{\pgfqpoint{3.160612in}{1.160026in}}{\pgfqpoint{3.154430in}{1.157465in}}{\pgfqpoint{3.149872in}{1.152907in}}%
\pgfpathcurveto{\pgfqpoint{3.145314in}{1.148349in}}{\pgfqpoint{3.142753in}{1.142167in}}{\pgfqpoint{3.142753in}{1.135721in}}%
\pgfpathcurveto{\pgfqpoint{3.142753in}{1.129275in}}{\pgfqpoint{3.145314in}{1.123092in}}{\pgfqpoint{3.149872in}{1.118534in}}%
\pgfpathcurveto{\pgfqpoint{3.154430in}{1.113976in}}{\pgfqpoint{3.160612in}{1.111415in}}{\pgfqpoint{3.167058in}{1.111415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129715in}{1.083945in}}%
\pgfpathcurveto{\pgfqpoint{3.136161in}{1.083945in}}{\pgfqpoint{3.142344in}{1.086506in}}{\pgfqpoint{3.146902in}{1.091064in}}%
\pgfpathcurveto{\pgfqpoint{3.151460in}{1.095622in}}{\pgfqpoint{3.154021in}{1.101805in}}{\pgfqpoint{3.154021in}{1.108251in}}%
\pgfpathcurveto{\pgfqpoint{3.154021in}{1.114697in}}{\pgfqpoint{3.151460in}{1.120880in}}{\pgfqpoint{3.146902in}{1.125437in}}%
\pgfpathcurveto{\pgfqpoint{3.142344in}{1.129995in}}{\pgfqpoint{3.136161in}{1.132556in}}{\pgfqpoint{3.129715in}{1.132556in}}%
\pgfpathcurveto{\pgfqpoint{3.123269in}{1.132556in}}{\pgfqpoint{3.117086in}{1.129995in}}{\pgfqpoint{3.112528in}{1.125437in}}%
\pgfpathcurveto{\pgfqpoint{3.107971in}{1.120880in}}{\pgfqpoint{3.105410in}{1.114697in}}{\pgfqpoint{3.105410in}{1.108251in}}%
\pgfpathcurveto{\pgfqpoint{3.105410in}{1.101805in}}{\pgfqpoint{3.107971in}{1.095622in}}{\pgfqpoint{3.112528in}{1.091064in}}%
\pgfpathcurveto{\pgfqpoint{3.117086in}{1.086506in}}{\pgfqpoint{3.123269in}{1.083945in}}{\pgfqpoint{3.129715in}{1.083945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133026in}{1.106746in}}%
\pgfpathcurveto{\pgfqpoint{3.139472in}{1.106746in}}{\pgfqpoint{3.145654in}{1.109307in}}{\pgfqpoint{3.150212in}{1.113865in}}%
\pgfpathcurveto{\pgfqpoint{3.154770in}{1.118423in}}{\pgfqpoint{3.157331in}{1.124606in}}{\pgfqpoint{3.157331in}{1.131052in}}%
\pgfpathcurveto{\pgfqpoint{3.157331in}{1.137498in}}{\pgfqpoint{3.154770in}{1.143681in}}{\pgfqpoint{3.150212in}{1.148239in}}%
\pgfpathcurveto{\pgfqpoint{3.145654in}{1.152797in}}{\pgfqpoint{3.139472in}{1.155358in}}{\pgfqpoint{3.133026in}{1.155358in}}%
\pgfpathcurveto{\pgfqpoint{3.126580in}{1.155358in}}{\pgfqpoint{3.120397in}{1.152797in}}{\pgfqpoint{3.115839in}{1.148239in}}%
\pgfpathcurveto{\pgfqpoint{3.111281in}{1.143681in}}{\pgfqpoint{3.108720in}{1.137498in}}{\pgfqpoint{3.108720in}{1.131052in}}%
\pgfpathcurveto{\pgfqpoint{3.108720in}{1.124606in}}{\pgfqpoint{3.111281in}{1.118423in}}{\pgfqpoint{3.115839in}{1.113865in}}%
\pgfpathcurveto{\pgfqpoint{3.120397in}{1.109307in}}{\pgfqpoint{3.126580in}{1.106746in}}{\pgfqpoint{3.133026in}{1.106746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110492in}{1.049301in}}%
\pgfpathcurveto{\pgfqpoint{3.116938in}{1.049301in}}{\pgfqpoint{3.123121in}{1.051862in}}{\pgfqpoint{3.127679in}{1.056420in}}%
\pgfpathcurveto{\pgfqpoint{3.132237in}{1.060978in}}{\pgfqpoint{3.134798in}{1.067161in}}{\pgfqpoint{3.134798in}{1.073606in}}%
\pgfpathcurveto{\pgfqpoint{3.134798in}{1.080052in}}{\pgfqpoint{3.132237in}{1.086235in}}{\pgfqpoint{3.127679in}{1.090793in}}%
\pgfpathcurveto{\pgfqpoint{3.123121in}{1.095351in}}{\pgfqpoint{3.116938in}{1.097912in}}{\pgfqpoint{3.110492in}{1.097912in}}%
\pgfpathcurveto{\pgfqpoint{3.104046in}{1.097912in}}{\pgfqpoint{3.097864in}{1.095351in}}{\pgfqpoint{3.093306in}{1.090793in}}%
\pgfpathcurveto{\pgfqpoint{3.088748in}{1.086235in}}{\pgfqpoint{3.086187in}{1.080052in}}{\pgfqpoint{3.086187in}{1.073606in}}%
\pgfpathcurveto{\pgfqpoint{3.086187in}{1.067161in}}{\pgfqpoint{3.088748in}{1.060978in}}{\pgfqpoint{3.093306in}{1.056420in}}%
\pgfpathcurveto{\pgfqpoint{3.097864in}{1.051862in}}{\pgfqpoint{3.104046in}{1.049301in}}{\pgfqpoint{3.110492in}{1.049301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163063in}{1.095931in}}%
\pgfpathcurveto{\pgfqpoint{3.169508in}{1.095931in}}{\pgfqpoint{3.175691in}{1.098492in}}{\pgfqpoint{3.180249in}{1.103050in}}%
\pgfpathcurveto{\pgfqpoint{3.184807in}{1.107608in}}{\pgfqpoint{3.187368in}{1.113791in}}{\pgfqpoint{3.187368in}{1.120237in}}%
\pgfpathcurveto{\pgfqpoint{3.187368in}{1.126683in}}{\pgfqpoint{3.184807in}{1.132866in}}{\pgfqpoint{3.180249in}{1.137424in}}%
\pgfpathcurveto{\pgfqpoint{3.175691in}{1.141982in}}{\pgfqpoint{3.169508in}{1.144543in}}{\pgfqpoint{3.163063in}{1.144543in}}%
\pgfpathcurveto{\pgfqpoint{3.156617in}{1.144543in}}{\pgfqpoint{3.150434in}{1.141982in}}{\pgfqpoint{3.145876in}{1.137424in}}%
\pgfpathcurveto{\pgfqpoint{3.141318in}{1.132866in}}{\pgfqpoint{3.138757in}{1.126683in}}{\pgfqpoint{3.138757in}{1.120237in}}%
\pgfpathcurveto{\pgfqpoint{3.138757in}{1.113791in}}{\pgfqpoint{3.141318in}{1.107608in}}{\pgfqpoint{3.145876in}{1.103050in}}%
\pgfpathcurveto{\pgfqpoint{3.150434in}{1.098492in}}{\pgfqpoint{3.156617in}{1.095931in}}{\pgfqpoint{3.163063in}{1.095931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180215in}{1.117684in}}%
\pgfpathcurveto{\pgfqpoint{3.186661in}{1.117684in}}{\pgfqpoint{3.192843in}{1.120245in}}{\pgfqpoint{3.197401in}{1.124803in}}%
\pgfpathcurveto{\pgfqpoint{3.201959in}{1.129361in}}{\pgfqpoint{3.204520in}{1.135544in}}{\pgfqpoint{3.204520in}{1.141990in}}%
\pgfpathcurveto{\pgfqpoint{3.204520in}{1.148436in}}{\pgfqpoint{3.201959in}{1.154619in}}{\pgfqpoint{3.197401in}{1.159177in}}%
\pgfpathcurveto{\pgfqpoint{3.192843in}{1.163735in}}{\pgfqpoint{3.186661in}{1.166296in}}{\pgfqpoint{3.180215in}{1.166296in}}%
\pgfpathcurveto{\pgfqpoint{3.173769in}{1.166296in}}{\pgfqpoint{3.167586in}{1.163735in}}{\pgfqpoint{3.163028in}{1.159177in}}%
\pgfpathcurveto{\pgfqpoint{3.158470in}{1.154619in}}{\pgfqpoint{3.155909in}{1.148436in}}{\pgfqpoint{3.155909in}{1.141990in}}%
\pgfpathcurveto{\pgfqpoint{3.155909in}{1.135544in}}{\pgfqpoint{3.158470in}{1.129361in}}{\pgfqpoint{3.163028in}{1.124803in}}%
\pgfpathcurveto{\pgfqpoint{3.167586in}{1.120245in}}{\pgfqpoint{3.173769in}{1.117684in}}{\pgfqpoint{3.180215in}{1.117684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085089in}{1.131034in}}%
\pgfpathcurveto{\pgfqpoint{3.091534in}{1.131034in}}{\pgfqpoint{3.097717in}{1.133595in}}{\pgfqpoint{3.102275in}{1.138153in}}%
\pgfpathcurveto{\pgfqpoint{3.106833in}{1.142711in}}{\pgfqpoint{3.109394in}{1.148894in}}{\pgfqpoint{3.109394in}{1.155340in}}%
\pgfpathcurveto{\pgfqpoint{3.109394in}{1.161786in}}{\pgfqpoint{3.106833in}{1.167969in}}{\pgfqpoint{3.102275in}{1.172527in}}%
\pgfpathcurveto{\pgfqpoint{3.097717in}{1.177085in}}{\pgfqpoint{3.091534in}{1.179646in}}{\pgfqpoint{3.085089in}{1.179646in}}%
\pgfpathcurveto{\pgfqpoint{3.078643in}{1.179646in}}{\pgfqpoint{3.072460in}{1.177085in}}{\pgfqpoint{3.067902in}{1.172527in}}%
\pgfpathcurveto{\pgfqpoint{3.063344in}{1.167969in}}{\pgfqpoint{3.060783in}{1.161786in}}{\pgfqpoint{3.060783in}{1.155340in}}%
\pgfpathcurveto{\pgfqpoint{3.060783in}{1.148894in}}{\pgfqpoint{3.063344in}{1.142711in}}{\pgfqpoint{3.067902in}{1.138153in}}%
\pgfpathcurveto{\pgfqpoint{3.072460in}{1.133595in}}{\pgfqpoint{3.078643in}{1.131034in}}{\pgfqpoint{3.085089in}{1.131034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067305in}{1.085574in}}%
\pgfpathcurveto{\pgfqpoint{3.073750in}{1.085574in}}{\pgfqpoint{3.079933in}{1.088135in}}{\pgfqpoint{3.084491in}{1.092693in}}%
\pgfpathcurveto{\pgfqpoint{3.089049in}{1.097251in}}{\pgfqpoint{3.091610in}{1.103434in}}{\pgfqpoint{3.091610in}{1.109880in}}%
\pgfpathcurveto{\pgfqpoint{3.091610in}{1.116326in}}{\pgfqpoint{3.089049in}{1.122508in}}{\pgfqpoint{3.084491in}{1.127066in}}%
\pgfpathcurveto{\pgfqpoint{3.079933in}{1.131624in}}{\pgfqpoint{3.073750in}{1.134185in}}{\pgfqpoint{3.067305in}{1.134185in}}%
\pgfpathcurveto{\pgfqpoint{3.060859in}{1.134185in}}{\pgfqpoint{3.054676in}{1.131624in}}{\pgfqpoint{3.050118in}{1.127066in}}%
\pgfpathcurveto{\pgfqpoint{3.045560in}{1.122508in}}{\pgfqpoint{3.042999in}{1.116326in}}{\pgfqpoint{3.042999in}{1.109880in}}%
\pgfpathcurveto{\pgfqpoint{3.042999in}{1.103434in}}{\pgfqpoint{3.045560in}{1.097251in}}{\pgfqpoint{3.050118in}{1.092693in}}%
\pgfpathcurveto{\pgfqpoint{3.054676in}{1.088135in}}{\pgfqpoint{3.060859in}{1.085574in}}{\pgfqpoint{3.067305in}{1.085574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152955in}{1.113421in}}%
\pgfpathcurveto{\pgfqpoint{3.159401in}{1.113421in}}{\pgfqpoint{3.165584in}{1.115982in}}{\pgfqpoint{3.170142in}{1.120540in}}%
\pgfpathcurveto{\pgfqpoint{3.174700in}{1.125098in}}{\pgfqpoint{3.177261in}{1.131281in}}{\pgfqpoint{3.177261in}{1.137727in}}%
\pgfpathcurveto{\pgfqpoint{3.177261in}{1.144173in}}{\pgfqpoint{3.174700in}{1.150355in}}{\pgfqpoint{3.170142in}{1.154913in}}%
\pgfpathcurveto{\pgfqpoint{3.165584in}{1.159471in}}{\pgfqpoint{3.159401in}{1.162032in}}{\pgfqpoint{3.152955in}{1.162032in}}%
\pgfpathcurveto{\pgfqpoint{3.146509in}{1.162032in}}{\pgfqpoint{3.140327in}{1.159471in}}{\pgfqpoint{3.135769in}{1.154913in}}%
\pgfpathcurveto{\pgfqpoint{3.131211in}{1.150355in}}{\pgfqpoint{3.128650in}{1.144173in}}{\pgfqpoint{3.128650in}{1.137727in}}%
\pgfpathcurveto{\pgfqpoint{3.128650in}{1.131281in}}{\pgfqpoint{3.131211in}{1.125098in}}{\pgfqpoint{3.135769in}{1.120540in}}%
\pgfpathcurveto{\pgfqpoint{3.140327in}{1.115982in}}{\pgfqpoint{3.146509in}{1.113421in}}{\pgfqpoint{3.152955in}{1.113421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099227in}{1.108681in}}%
\pgfpathcurveto{\pgfqpoint{3.105673in}{1.108681in}}{\pgfqpoint{3.111855in}{1.111242in}}{\pgfqpoint{3.116413in}{1.115800in}}%
\pgfpathcurveto{\pgfqpoint{3.120971in}{1.120358in}}{\pgfqpoint{3.123532in}{1.126541in}}{\pgfqpoint{3.123532in}{1.132986in}}%
\pgfpathcurveto{\pgfqpoint{3.123532in}{1.139432in}}{\pgfqpoint{3.120971in}{1.145615in}}{\pgfqpoint{3.116413in}{1.150173in}}%
\pgfpathcurveto{\pgfqpoint{3.111855in}{1.154731in}}{\pgfqpoint{3.105673in}{1.157292in}}{\pgfqpoint{3.099227in}{1.157292in}}%
\pgfpathcurveto{\pgfqpoint{3.092781in}{1.157292in}}{\pgfqpoint{3.086598in}{1.154731in}}{\pgfqpoint{3.082040in}{1.150173in}}%
\pgfpathcurveto{\pgfqpoint{3.077482in}{1.145615in}}{\pgfqpoint{3.074921in}{1.139432in}}{\pgfqpoint{3.074921in}{1.132986in}}%
\pgfpathcurveto{\pgfqpoint{3.074921in}{1.126541in}}{\pgfqpoint{3.077482in}{1.120358in}}{\pgfqpoint{3.082040in}{1.115800in}}%
\pgfpathcurveto{\pgfqpoint{3.086598in}{1.111242in}}{\pgfqpoint{3.092781in}{1.108681in}}{\pgfqpoint{3.099227in}{1.108681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114050in}{1.112399in}}%
\pgfpathcurveto{\pgfqpoint{3.120495in}{1.112399in}}{\pgfqpoint{3.126678in}{1.114960in}}{\pgfqpoint{3.131236in}{1.119518in}}%
\pgfpathcurveto{\pgfqpoint{3.135794in}{1.124076in}}{\pgfqpoint{3.138355in}{1.130258in}}{\pgfqpoint{3.138355in}{1.136704in}}%
\pgfpathcurveto{\pgfqpoint{3.138355in}{1.143150in}}{\pgfqpoint{3.135794in}{1.149333in}}{\pgfqpoint{3.131236in}{1.153891in}}%
\pgfpathcurveto{\pgfqpoint{3.126678in}{1.158449in}}{\pgfqpoint{3.120495in}{1.161010in}}{\pgfqpoint{3.114050in}{1.161010in}}%
\pgfpathcurveto{\pgfqpoint{3.107604in}{1.161010in}}{\pgfqpoint{3.101421in}{1.158449in}}{\pgfqpoint{3.096863in}{1.153891in}}%
\pgfpathcurveto{\pgfqpoint{3.092305in}{1.149333in}}{\pgfqpoint{3.089744in}{1.143150in}}{\pgfqpoint{3.089744in}{1.136704in}}%
\pgfpathcurveto{\pgfqpoint{3.089744in}{1.130258in}}{\pgfqpoint{3.092305in}{1.124076in}}{\pgfqpoint{3.096863in}{1.119518in}}%
\pgfpathcurveto{\pgfqpoint{3.101421in}{1.114960in}}{\pgfqpoint{3.107604in}{1.112399in}}{\pgfqpoint{3.114050in}{1.112399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177707in}{1.092724in}}%
\pgfpathcurveto{\pgfqpoint{3.184153in}{1.092724in}}{\pgfqpoint{3.190336in}{1.095285in}}{\pgfqpoint{3.194894in}{1.099843in}}%
\pgfpathcurveto{\pgfqpoint{3.199452in}{1.104400in}}{\pgfqpoint{3.202013in}{1.110583in}}{\pgfqpoint{3.202013in}{1.117029in}}%
\pgfpathcurveto{\pgfqpoint{3.202013in}{1.123475in}}{\pgfqpoint{3.199452in}{1.129658in}}{\pgfqpoint{3.194894in}{1.134216in}}%
\pgfpathcurveto{\pgfqpoint{3.190336in}{1.138774in}}{\pgfqpoint{3.184153in}{1.141335in}}{\pgfqpoint{3.177707in}{1.141335in}}%
\pgfpathcurveto{\pgfqpoint{3.171261in}{1.141335in}}{\pgfqpoint{3.165078in}{1.138774in}}{\pgfqpoint{3.160520in}{1.134216in}}%
\pgfpathcurveto{\pgfqpoint{3.155962in}{1.129658in}}{\pgfqpoint{3.153401in}{1.123475in}}{\pgfqpoint{3.153401in}{1.117029in}}%
\pgfpathcurveto{\pgfqpoint{3.153401in}{1.110583in}}{\pgfqpoint{3.155962in}{1.104400in}}{\pgfqpoint{3.160520in}{1.099843in}}%
\pgfpathcurveto{\pgfqpoint{3.165078in}{1.095285in}}{\pgfqpoint{3.171261in}{1.092724in}}{\pgfqpoint{3.177707in}{1.092724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171566in}{1.142676in}}%
\pgfpathcurveto{\pgfqpoint{3.178012in}{1.142676in}}{\pgfqpoint{3.184195in}{1.145237in}}{\pgfqpoint{3.188753in}{1.149795in}}%
\pgfpathcurveto{\pgfqpoint{3.193310in}{1.154353in}}{\pgfqpoint{3.195871in}{1.160536in}}{\pgfqpoint{3.195871in}{1.166982in}}%
\pgfpathcurveto{\pgfqpoint{3.195871in}{1.173428in}}{\pgfqpoint{3.193310in}{1.179610in}}{\pgfqpoint{3.188753in}{1.184168in}}%
\pgfpathcurveto{\pgfqpoint{3.184195in}{1.188726in}}{\pgfqpoint{3.178012in}{1.191287in}}{\pgfqpoint{3.171566in}{1.191287in}}%
\pgfpathcurveto{\pgfqpoint{3.165120in}{1.191287in}}{\pgfqpoint{3.158937in}{1.188726in}}{\pgfqpoint{3.154379in}{1.184168in}}%
\pgfpathcurveto{\pgfqpoint{3.149821in}{1.179610in}}{\pgfqpoint{3.147260in}{1.173428in}}{\pgfqpoint{3.147260in}{1.166982in}}%
\pgfpathcurveto{\pgfqpoint{3.147260in}{1.160536in}}{\pgfqpoint{3.149821in}{1.154353in}}{\pgfqpoint{3.154379in}{1.149795in}}%
\pgfpathcurveto{\pgfqpoint{3.158937in}{1.145237in}}{\pgfqpoint{3.165120in}{1.142676in}}{\pgfqpoint{3.171566in}{1.142676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099812in}{1.059682in}}%
\pgfpathcurveto{\pgfqpoint{3.106258in}{1.059682in}}{\pgfqpoint{3.112441in}{1.062243in}}{\pgfqpoint{3.116999in}{1.066801in}}%
\pgfpathcurveto{\pgfqpoint{3.121557in}{1.071359in}}{\pgfqpoint{3.124118in}{1.077541in}}{\pgfqpoint{3.124118in}{1.083987in}}%
\pgfpathcurveto{\pgfqpoint{3.124118in}{1.090433in}}{\pgfqpoint{3.121557in}{1.096616in}}{\pgfqpoint{3.116999in}{1.101174in}}%
\pgfpathcurveto{\pgfqpoint{3.112441in}{1.105732in}}{\pgfqpoint{3.106258in}{1.108293in}}{\pgfqpoint{3.099812in}{1.108293in}}%
\pgfpathcurveto{\pgfqpoint{3.093366in}{1.108293in}}{\pgfqpoint{3.087184in}{1.105732in}}{\pgfqpoint{3.082626in}{1.101174in}}%
\pgfpathcurveto{\pgfqpoint{3.078068in}{1.096616in}}{\pgfqpoint{3.075507in}{1.090433in}}{\pgfqpoint{3.075507in}{1.083987in}}%
\pgfpathcurveto{\pgfqpoint{3.075507in}{1.077541in}}{\pgfqpoint{3.078068in}{1.071359in}}{\pgfqpoint{3.082626in}{1.066801in}}%
\pgfpathcurveto{\pgfqpoint{3.087184in}{1.062243in}}{\pgfqpoint{3.093366in}{1.059682in}}{\pgfqpoint{3.099812in}{1.059682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168503in}{1.051882in}}%
\pgfpathcurveto{\pgfqpoint{3.174949in}{1.051882in}}{\pgfqpoint{3.181132in}{1.054443in}}{\pgfqpoint{3.185689in}{1.059001in}}%
\pgfpathcurveto{\pgfqpoint{3.190247in}{1.063559in}}{\pgfqpoint{3.192808in}{1.069742in}}{\pgfqpoint{3.192808in}{1.076188in}}%
\pgfpathcurveto{\pgfqpoint{3.192808in}{1.082634in}}{\pgfqpoint{3.190247in}{1.088816in}}{\pgfqpoint{3.185689in}{1.093374in}}%
\pgfpathcurveto{\pgfqpoint{3.181132in}{1.097932in}}{\pgfqpoint{3.174949in}{1.100493in}}{\pgfqpoint{3.168503in}{1.100493in}}%
\pgfpathcurveto{\pgfqpoint{3.162057in}{1.100493in}}{\pgfqpoint{3.155874in}{1.097932in}}{\pgfqpoint{3.151316in}{1.093374in}}%
\pgfpathcurveto{\pgfqpoint{3.146758in}{1.088816in}}{\pgfqpoint{3.144197in}{1.082634in}}{\pgfqpoint{3.144197in}{1.076188in}}%
\pgfpathcurveto{\pgfqpoint{3.144197in}{1.069742in}}{\pgfqpoint{3.146758in}{1.063559in}}{\pgfqpoint{3.151316in}{1.059001in}}%
\pgfpathcurveto{\pgfqpoint{3.155874in}{1.054443in}}{\pgfqpoint{3.162057in}{1.051882in}}{\pgfqpoint{3.168503in}{1.051882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180369in}{1.133013in}}%
\pgfpathcurveto{\pgfqpoint{3.186815in}{1.133013in}}{\pgfqpoint{3.192997in}{1.135574in}}{\pgfqpoint{3.197555in}{1.140132in}}%
\pgfpathcurveto{\pgfqpoint{3.202113in}{1.144690in}}{\pgfqpoint{3.204674in}{1.150872in}}{\pgfqpoint{3.204674in}{1.157318in}}%
\pgfpathcurveto{\pgfqpoint{3.204674in}{1.163764in}}{\pgfqpoint{3.202113in}{1.169947in}}{\pgfqpoint{3.197555in}{1.174505in}}%
\pgfpathcurveto{\pgfqpoint{3.192997in}{1.179063in}}{\pgfqpoint{3.186815in}{1.181624in}}{\pgfqpoint{3.180369in}{1.181624in}}%
\pgfpathcurveto{\pgfqpoint{3.173923in}{1.181624in}}{\pgfqpoint{3.167740in}{1.179063in}}{\pgfqpoint{3.163182in}{1.174505in}}%
\pgfpathcurveto{\pgfqpoint{3.158624in}{1.169947in}}{\pgfqpoint{3.156063in}{1.163764in}}{\pgfqpoint{3.156063in}{1.157318in}}%
\pgfpathcurveto{\pgfqpoint{3.156063in}{1.150872in}}{\pgfqpoint{3.158624in}{1.144690in}}{\pgfqpoint{3.163182in}{1.140132in}}%
\pgfpathcurveto{\pgfqpoint{3.167740in}{1.135574in}}{\pgfqpoint{3.173923in}{1.133013in}}{\pgfqpoint{3.180369in}{1.133013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079758in}{1.077577in}}%
\pgfpathcurveto{\pgfqpoint{3.086204in}{1.077577in}}{\pgfqpoint{3.092387in}{1.080137in}}{\pgfqpoint{3.096945in}{1.084695in}}%
\pgfpathcurveto{\pgfqpoint{3.101503in}{1.089253in}}{\pgfqpoint{3.104064in}{1.095436in}}{\pgfqpoint{3.104064in}{1.101882in}}%
\pgfpathcurveto{\pgfqpoint{3.104064in}{1.108328in}}{\pgfqpoint{3.101503in}{1.114511in}}{\pgfqpoint{3.096945in}{1.119069in}}%
\pgfpathcurveto{\pgfqpoint{3.092387in}{1.123627in}}{\pgfqpoint{3.086204in}{1.126188in}}{\pgfqpoint{3.079758in}{1.126188in}}%
\pgfpathcurveto{\pgfqpoint{3.073312in}{1.126188in}}{\pgfqpoint{3.067130in}{1.123627in}}{\pgfqpoint{3.062572in}{1.119069in}}%
\pgfpathcurveto{\pgfqpoint{3.058014in}{1.114511in}}{\pgfqpoint{3.055453in}{1.108328in}}{\pgfqpoint{3.055453in}{1.101882in}}%
\pgfpathcurveto{\pgfqpoint{3.055453in}{1.095436in}}{\pgfqpoint{3.058014in}{1.089253in}}{\pgfqpoint{3.062572in}{1.084695in}}%
\pgfpathcurveto{\pgfqpoint{3.067130in}{1.080137in}}{\pgfqpoint{3.073312in}{1.077577in}}{\pgfqpoint{3.079758in}{1.077577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076064in}{1.109410in}}%
\pgfpathcurveto{\pgfqpoint{3.082510in}{1.109410in}}{\pgfqpoint{3.088693in}{1.111971in}}{\pgfqpoint{3.093250in}{1.116529in}}%
\pgfpathcurveto{\pgfqpoint{3.097808in}{1.121087in}}{\pgfqpoint{3.100369in}{1.127270in}}{\pgfqpoint{3.100369in}{1.133716in}}%
\pgfpathcurveto{\pgfqpoint{3.100369in}{1.140162in}}{\pgfqpoint{3.097808in}{1.146345in}}{\pgfqpoint{3.093250in}{1.150903in}}%
\pgfpathcurveto{\pgfqpoint{3.088693in}{1.155460in}}{\pgfqpoint{3.082510in}{1.158021in}}{\pgfqpoint{3.076064in}{1.158021in}}%
\pgfpathcurveto{\pgfqpoint{3.069618in}{1.158021in}}{\pgfqpoint{3.063435in}{1.155460in}}{\pgfqpoint{3.058877in}{1.150903in}}%
\pgfpathcurveto{\pgfqpoint{3.054319in}{1.146345in}}{\pgfqpoint{3.051758in}{1.140162in}}{\pgfqpoint{3.051758in}{1.133716in}}%
\pgfpathcurveto{\pgfqpoint{3.051758in}{1.127270in}}{\pgfqpoint{3.054319in}{1.121087in}}{\pgfqpoint{3.058877in}{1.116529in}}%
\pgfpathcurveto{\pgfqpoint{3.063435in}{1.111971in}}{\pgfqpoint{3.069618in}{1.109410in}}{\pgfqpoint{3.076064in}{1.109410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131766in}{1.105812in}}%
\pgfpathcurveto{\pgfqpoint{3.138212in}{1.105812in}}{\pgfqpoint{3.144395in}{1.108372in}}{\pgfqpoint{3.148953in}{1.112930in}}%
\pgfpathcurveto{\pgfqpoint{3.153511in}{1.117488in}}{\pgfqpoint{3.156072in}{1.123671in}}{\pgfqpoint{3.156072in}{1.130117in}}%
\pgfpathcurveto{\pgfqpoint{3.156072in}{1.136563in}}{\pgfqpoint{3.153511in}{1.142746in}}{\pgfqpoint{3.148953in}{1.147304in}}%
\pgfpathcurveto{\pgfqpoint{3.144395in}{1.151862in}}{\pgfqpoint{3.138212in}{1.154423in}}{\pgfqpoint{3.131766in}{1.154423in}}%
\pgfpathcurveto{\pgfqpoint{3.125320in}{1.154423in}}{\pgfqpoint{3.119138in}{1.151862in}}{\pgfqpoint{3.114580in}{1.147304in}}%
\pgfpathcurveto{\pgfqpoint{3.110022in}{1.142746in}}{\pgfqpoint{3.107461in}{1.136563in}}{\pgfqpoint{3.107461in}{1.130117in}}%
\pgfpathcurveto{\pgfqpoint{3.107461in}{1.123671in}}{\pgfqpoint{3.110022in}{1.117488in}}{\pgfqpoint{3.114580in}{1.112930in}}%
\pgfpathcurveto{\pgfqpoint{3.119138in}{1.108372in}}{\pgfqpoint{3.125320in}{1.105812in}}{\pgfqpoint{3.131766in}{1.105812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130777in}{1.063670in}}%
\pgfpathcurveto{\pgfqpoint{3.137222in}{1.063670in}}{\pgfqpoint{3.143405in}{1.066231in}}{\pgfqpoint{3.147963in}{1.070789in}}%
\pgfpathcurveto{\pgfqpoint{3.152521in}{1.075347in}}{\pgfqpoint{3.155082in}{1.081530in}}{\pgfqpoint{3.155082in}{1.087976in}}%
\pgfpathcurveto{\pgfqpoint{3.155082in}{1.094422in}}{\pgfqpoint{3.152521in}{1.100604in}}{\pgfqpoint{3.147963in}{1.105162in}}%
\pgfpathcurveto{\pgfqpoint{3.143405in}{1.109720in}}{\pgfqpoint{3.137222in}{1.112281in}}{\pgfqpoint{3.130777in}{1.112281in}}%
\pgfpathcurveto{\pgfqpoint{3.124331in}{1.112281in}}{\pgfqpoint{3.118148in}{1.109720in}}{\pgfqpoint{3.113590in}{1.105162in}}%
\pgfpathcurveto{\pgfqpoint{3.109032in}{1.100604in}}{\pgfqpoint{3.106471in}{1.094422in}}{\pgfqpoint{3.106471in}{1.087976in}}%
\pgfpathcurveto{\pgfqpoint{3.106471in}{1.081530in}}{\pgfqpoint{3.109032in}{1.075347in}}{\pgfqpoint{3.113590in}{1.070789in}}%
\pgfpathcurveto{\pgfqpoint{3.118148in}{1.066231in}}{\pgfqpoint{3.124331in}{1.063670in}}{\pgfqpoint{3.130777in}{1.063670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119003in}{1.136389in}}%
\pgfpathcurveto{\pgfqpoint{3.125448in}{1.136389in}}{\pgfqpoint{3.131631in}{1.138950in}}{\pgfqpoint{3.136189in}{1.143508in}}%
\pgfpathcurveto{\pgfqpoint{3.140747in}{1.148066in}}{\pgfqpoint{3.143308in}{1.154249in}}{\pgfqpoint{3.143308in}{1.160695in}}%
\pgfpathcurveto{\pgfqpoint{3.143308in}{1.167141in}}{\pgfqpoint{3.140747in}{1.173323in}}{\pgfqpoint{3.136189in}{1.177881in}}%
\pgfpathcurveto{\pgfqpoint{3.131631in}{1.182439in}}{\pgfqpoint{3.125448in}{1.185000in}}{\pgfqpoint{3.119003in}{1.185000in}}%
\pgfpathcurveto{\pgfqpoint{3.112557in}{1.185000in}}{\pgfqpoint{3.106374in}{1.182439in}}{\pgfqpoint{3.101816in}{1.177881in}}%
\pgfpathcurveto{\pgfqpoint{3.097258in}{1.173323in}}{\pgfqpoint{3.094697in}{1.167141in}}{\pgfqpoint{3.094697in}{1.160695in}}%
\pgfpathcurveto{\pgfqpoint{3.094697in}{1.154249in}}{\pgfqpoint{3.097258in}{1.148066in}}{\pgfqpoint{3.101816in}{1.143508in}}%
\pgfpathcurveto{\pgfqpoint{3.106374in}{1.138950in}}{\pgfqpoint{3.112557in}{1.136389in}}{\pgfqpoint{3.119003in}{1.136389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098079in}{1.055597in}}%
\pgfpathcurveto{\pgfqpoint{3.104525in}{1.055597in}}{\pgfqpoint{3.110708in}{1.058158in}}{\pgfqpoint{3.115266in}{1.062716in}}%
\pgfpathcurveto{\pgfqpoint{3.119824in}{1.067274in}}{\pgfqpoint{3.122385in}{1.073457in}}{\pgfqpoint{3.122385in}{1.079903in}}%
\pgfpathcurveto{\pgfqpoint{3.122385in}{1.086349in}}{\pgfqpoint{3.119824in}{1.092531in}}{\pgfqpoint{3.115266in}{1.097089in}}%
\pgfpathcurveto{\pgfqpoint{3.110708in}{1.101647in}}{\pgfqpoint{3.104525in}{1.104208in}}{\pgfqpoint{3.098079in}{1.104208in}}%
\pgfpathcurveto{\pgfqpoint{3.091634in}{1.104208in}}{\pgfqpoint{3.085451in}{1.101647in}}{\pgfqpoint{3.080893in}{1.097089in}}%
\pgfpathcurveto{\pgfqpoint{3.076335in}{1.092531in}}{\pgfqpoint{3.073774in}{1.086349in}}{\pgfqpoint{3.073774in}{1.079903in}}%
\pgfpathcurveto{\pgfqpoint{3.073774in}{1.073457in}}{\pgfqpoint{3.076335in}{1.067274in}}{\pgfqpoint{3.080893in}{1.062716in}}%
\pgfpathcurveto{\pgfqpoint{3.085451in}{1.058158in}}{\pgfqpoint{3.091634in}{1.055597in}}{\pgfqpoint{3.098079in}{1.055597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064667in}{1.055196in}}%
\pgfpathcurveto{\pgfqpoint{3.071113in}{1.055196in}}{\pgfqpoint{3.077296in}{1.057757in}}{\pgfqpoint{3.081854in}{1.062315in}}%
\pgfpathcurveto{\pgfqpoint{3.086412in}{1.066873in}}{\pgfqpoint{3.088973in}{1.073055in}}{\pgfqpoint{3.088973in}{1.079501in}}%
\pgfpathcurveto{\pgfqpoint{3.088973in}{1.085947in}}{\pgfqpoint{3.086412in}{1.092130in}}{\pgfqpoint{3.081854in}{1.096688in}}%
\pgfpathcurveto{\pgfqpoint{3.077296in}{1.101246in}}{\pgfqpoint{3.071113in}{1.103807in}}{\pgfqpoint{3.064667in}{1.103807in}}%
\pgfpathcurveto{\pgfqpoint{3.058221in}{1.103807in}}{\pgfqpoint{3.052039in}{1.101246in}}{\pgfqpoint{3.047481in}{1.096688in}}%
\pgfpathcurveto{\pgfqpoint{3.042923in}{1.092130in}}{\pgfqpoint{3.040362in}{1.085947in}}{\pgfqpoint{3.040362in}{1.079501in}}%
\pgfpathcurveto{\pgfqpoint{3.040362in}{1.073055in}}{\pgfqpoint{3.042923in}{1.066873in}}{\pgfqpoint{3.047481in}{1.062315in}}%
\pgfpathcurveto{\pgfqpoint{3.052039in}{1.057757in}}{\pgfqpoint{3.058221in}{1.055196in}}{\pgfqpoint{3.064667in}{1.055196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085169in}{1.101304in}}%
\pgfpathcurveto{\pgfqpoint{3.091615in}{1.101304in}}{\pgfqpoint{3.097798in}{1.103865in}}{\pgfqpoint{3.102356in}{1.108423in}}%
\pgfpathcurveto{\pgfqpoint{3.106914in}{1.112981in}}{\pgfqpoint{3.109475in}{1.119164in}}{\pgfqpoint{3.109475in}{1.125610in}}%
\pgfpathcurveto{\pgfqpoint{3.109475in}{1.132056in}}{\pgfqpoint{3.106914in}{1.138239in}}{\pgfqpoint{3.102356in}{1.142797in}}%
\pgfpathcurveto{\pgfqpoint{3.097798in}{1.147354in}}{\pgfqpoint{3.091615in}{1.149915in}}{\pgfqpoint{3.085169in}{1.149915in}}%
\pgfpathcurveto{\pgfqpoint{3.078724in}{1.149915in}}{\pgfqpoint{3.072541in}{1.147354in}}{\pgfqpoint{3.067983in}{1.142797in}}%
\pgfpathcurveto{\pgfqpoint{3.063425in}{1.138239in}}{\pgfqpoint{3.060864in}{1.132056in}}{\pgfqpoint{3.060864in}{1.125610in}}%
\pgfpathcurveto{\pgfqpoint{3.060864in}{1.119164in}}{\pgfqpoint{3.063425in}{1.112981in}}{\pgfqpoint{3.067983in}{1.108423in}}%
\pgfpathcurveto{\pgfqpoint{3.072541in}{1.103865in}}{\pgfqpoint{3.078724in}{1.101304in}}{\pgfqpoint{3.085169in}{1.101304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147466in}{1.164216in}}%
\pgfpathcurveto{\pgfqpoint{3.153912in}{1.164216in}}{\pgfqpoint{3.160095in}{1.166777in}}{\pgfqpoint{3.164653in}{1.171335in}}%
\pgfpathcurveto{\pgfqpoint{3.169211in}{1.175893in}}{\pgfqpoint{3.171772in}{1.182076in}}{\pgfqpoint{3.171772in}{1.188521in}}%
\pgfpathcurveto{\pgfqpoint{3.171772in}{1.194967in}}{\pgfqpoint{3.169211in}{1.201150in}}{\pgfqpoint{3.164653in}{1.205708in}}%
\pgfpathcurveto{\pgfqpoint{3.160095in}{1.210266in}}{\pgfqpoint{3.153912in}{1.212827in}}{\pgfqpoint{3.147466in}{1.212827in}}%
\pgfpathcurveto{\pgfqpoint{3.141020in}{1.212827in}}{\pgfqpoint{3.134838in}{1.210266in}}{\pgfqpoint{3.130280in}{1.205708in}}%
\pgfpathcurveto{\pgfqpoint{3.125722in}{1.201150in}}{\pgfqpoint{3.123161in}{1.194967in}}{\pgfqpoint{3.123161in}{1.188521in}}%
\pgfpathcurveto{\pgfqpoint{3.123161in}{1.182076in}}{\pgfqpoint{3.125722in}{1.175893in}}{\pgfqpoint{3.130280in}{1.171335in}}%
\pgfpathcurveto{\pgfqpoint{3.134838in}{1.166777in}}{\pgfqpoint{3.141020in}{1.164216in}}{\pgfqpoint{3.147466in}{1.164216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164638in}{1.110420in}}%
\pgfpathcurveto{\pgfqpoint{3.171084in}{1.110420in}}{\pgfqpoint{3.177267in}{1.112981in}}{\pgfqpoint{3.181825in}{1.117539in}}%
\pgfpathcurveto{\pgfqpoint{3.186382in}{1.122097in}}{\pgfqpoint{3.188943in}{1.128279in}}{\pgfqpoint{3.188943in}{1.134725in}}%
\pgfpathcurveto{\pgfqpoint{3.188943in}{1.141171in}}{\pgfqpoint{3.186382in}{1.147354in}}{\pgfqpoint{3.181825in}{1.151912in}}%
\pgfpathcurveto{\pgfqpoint{3.177267in}{1.156470in}}{\pgfqpoint{3.171084in}{1.159031in}}{\pgfqpoint{3.164638in}{1.159031in}}%
\pgfpathcurveto{\pgfqpoint{3.158192in}{1.159031in}}{\pgfqpoint{3.152009in}{1.156470in}}{\pgfqpoint{3.147451in}{1.151912in}}%
\pgfpathcurveto{\pgfqpoint{3.142893in}{1.147354in}}{\pgfqpoint{3.140332in}{1.141171in}}{\pgfqpoint{3.140332in}{1.134725in}}%
\pgfpathcurveto{\pgfqpoint{3.140332in}{1.128279in}}{\pgfqpoint{3.142893in}{1.122097in}}{\pgfqpoint{3.147451in}{1.117539in}}%
\pgfpathcurveto{\pgfqpoint{3.152009in}{1.112981in}}{\pgfqpoint{3.158192in}{1.110420in}}{\pgfqpoint{3.164638in}{1.110420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171649in}{1.154551in}}%
\pgfpathcurveto{\pgfqpoint{3.178095in}{1.154551in}}{\pgfqpoint{3.184278in}{1.157111in}}{\pgfqpoint{3.188835in}{1.161669in}}%
\pgfpathcurveto{\pgfqpoint{3.193393in}{1.166227in}}{\pgfqpoint{3.195954in}{1.172410in}}{\pgfqpoint{3.195954in}{1.178856in}}%
\pgfpathcurveto{\pgfqpoint{3.195954in}{1.185302in}}{\pgfqpoint{3.193393in}{1.191485in}}{\pgfqpoint{3.188835in}{1.196043in}}%
\pgfpathcurveto{\pgfqpoint{3.184278in}{1.200601in}}{\pgfqpoint{3.178095in}{1.203162in}}{\pgfqpoint{3.171649in}{1.203162in}}%
\pgfpathcurveto{\pgfqpoint{3.165203in}{1.203162in}}{\pgfqpoint{3.159020in}{1.200601in}}{\pgfqpoint{3.154462in}{1.196043in}}%
\pgfpathcurveto{\pgfqpoint{3.149904in}{1.191485in}}{\pgfqpoint{3.147343in}{1.185302in}}{\pgfqpoint{3.147343in}{1.178856in}}%
\pgfpathcurveto{\pgfqpoint{3.147343in}{1.172410in}}{\pgfqpoint{3.149904in}{1.166227in}}{\pgfqpoint{3.154462in}{1.161669in}}%
\pgfpathcurveto{\pgfqpoint{3.159020in}{1.157111in}}{\pgfqpoint{3.165203in}{1.154551in}}{\pgfqpoint{3.171649in}{1.154551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178360in}{1.144045in}}%
\pgfpathcurveto{\pgfqpoint{3.184806in}{1.144045in}}{\pgfqpoint{3.190988in}{1.146606in}}{\pgfqpoint{3.195546in}{1.151164in}}%
\pgfpathcurveto{\pgfqpoint{3.200104in}{1.155722in}}{\pgfqpoint{3.202665in}{1.161905in}}{\pgfqpoint{3.202665in}{1.168350in}}%
\pgfpathcurveto{\pgfqpoint{3.202665in}{1.174796in}}{\pgfqpoint{3.200104in}{1.180979in}}{\pgfqpoint{3.195546in}{1.185537in}}%
\pgfpathcurveto{\pgfqpoint{3.190988in}{1.190095in}}{\pgfqpoint{3.184806in}{1.192656in}}{\pgfqpoint{3.178360in}{1.192656in}}%
\pgfpathcurveto{\pgfqpoint{3.171914in}{1.192656in}}{\pgfqpoint{3.165731in}{1.190095in}}{\pgfqpoint{3.161173in}{1.185537in}}%
\pgfpathcurveto{\pgfqpoint{3.156615in}{1.180979in}}{\pgfqpoint{3.154054in}{1.174796in}}{\pgfqpoint{3.154054in}{1.168350in}}%
\pgfpathcurveto{\pgfqpoint{3.154054in}{1.161905in}}{\pgfqpoint{3.156615in}{1.155722in}}{\pgfqpoint{3.161173in}{1.151164in}}%
\pgfpathcurveto{\pgfqpoint{3.165731in}{1.146606in}}{\pgfqpoint{3.171914in}{1.144045in}}{\pgfqpoint{3.178360in}{1.144045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168365in}{1.067287in}}%
\pgfpathcurveto{\pgfqpoint{3.174811in}{1.067287in}}{\pgfqpoint{3.180994in}{1.069848in}}{\pgfqpoint{3.185552in}{1.074406in}}%
\pgfpathcurveto{\pgfqpoint{3.190110in}{1.078964in}}{\pgfqpoint{3.192671in}{1.085147in}}{\pgfqpoint{3.192671in}{1.091593in}}%
\pgfpathcurveto{\pgfqpoint{3.192671in}{1.098039in}}{\pgfqpoint{3.190110in}{1.104221in}}{\pgfqpoint{3.185552in}{1.108779in}}%
\pgfpathcurveto{\pgfqpoint{3.180994in}{1.113337in}}{\pgfqpoint{3.174811in}{1.115898in}}{\pgfqpoint{3.168365in}{1.115898in}}%
\pgfpathcurveto{\pgfqpoint{3.161919in}{1.115898in}}{\pgfqpoint{3.155736in}{1.113337in}}{\pgfqpoint{3.151178in}{1.108779in}}%
\pgfpathcurveto{\pgfqpoint{3.146620in}{1.104221in}}{\pgfqpoint{3.144059in}{1.098039in}}{\pgfqpoint{3.144059in}{1.091593in}}%
\pgfpathcurveto{\pgfqpoint{3.144059in}{1.085147in}}{\pgfqpoint{3.146620in}{1.078964in}}{\pgfqpoint{3.151178in}{1.074406in}}%
\pgfpathcurveto{\pgfqpoint{3.155736in}{1.069848in}}{\pgfqpoint{3.161919in}{1.067287in}}{\pgfqpoint{3.168365in}{1.067287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087472in}{1.091923in}}%
\pgfpathcurveto{\pgfqpoint{3.093918in}{1.091923in}}{\pgfqpoint{3.100101in}{1.094484in}}{\pgfqpoint{3.104659in}{1.099042in}}%
\pgfpathcurveto{\pgfqpoint{3.109217in}{1.103600in}}{\pgfqpoint{3.111778in}{1.109783in}}{\pgfqpoint{3.111778in}{1.116229in}}%
\pgfpathcurveto{\pgfqpoint{3.111778in}{1.122675in}}{\pgfqpoint{3.109217in}{1.128858in}}{\pgfqpoint{3.104659in}{1.133415in}}%
\pgfpathcurveto{\pgfqpoint{3.100101in}{1.137973in}}{\pgfqpoint{3.093918in}{1.140534in}}{\pgfqpoint{3.087472in}{1.140534in}}%
\pgfpathcurveto{\pgfqpoint{3.081026in}{1.140534in}}{\pgfqpoint{3.074843in}{1.137973in}}{\pgfqpoint{3.070285in}{1.133415in}}%
\pgfpathcurveto{\pgfqpoint{3.065727in}{1.128858in}}{\pgfqpoint{3.063166in}{1.122675in}}{\pgfqpoint{3.063166in}{1.116229in}}%
\pgfpathcurveto{\pgfqpoint{3.063166in}{1.109783in}}{\pgfqpoint{3.065727in}{1.103600in}}{\pgfqpoint{3.070285in}{1.099042in}}%
\pgfpathcurveto{\pgfqpoint{3.074843in}{1.094484in}}{\pgfqpoint{3.081026in}{1.091923in}}{\pgfqpoint{3.087472in}{1.091923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074260in}{1.085822in}}%
\pgfpathcurveto{\pgfqpoint{3.080706in}{1.085822in}}{\pgfqpoint{3.086888in}{1.088383in}}{\pgfqpoint{3.091446in}{1.092941in}}%
\pgfpathcurveto{\pgfqpoint{3.096004in}{1.097499in}}{\pgfqpoint{3.098565in}{1.103682in}}{\pgfqpoint{3.098565in}{1.110128in}}%
\pgfpathcurveto{\pgfqpoint{3.098565in}{1.116574in}}{\pgfqpoint{3.096004in}{1.122757in}}{\pgfqpoint{3.091446in}{1.127315in}}%
\pgfpathcurveto{\pgfqpoint{3.086888in}{1.131872in}}{\pgfqpoint{3.080706in}{1.134433in}}{\pgfqpoint{3.074260in}{1.134433in}}%
\pgfpathcurveto{\pgfqpoint{3.067814in}{1.134433in}}{\pgfqpoint{3.061631in}{1.131872in}}{\pgfqpoint{3.057073in}{1.127315in}}%
\pgfpathcurveto{\pgfqpoint{3.052515in}{1.122757in}}{\pgfqpoint{3.049954in}{1.116574in}}{\pgfqpoint{3.049954in}{1.110128in}}%
\pgfpathcurveto{\pgfqpoint{3.049954in}{1.103682in}}{\pgfqpoint{3.052515in}{1.097499in}}{\pgfqpoint{3.057073in}{1.092941in}}%
\pgfpathcurveto{\pgfqpoint{3.061631in}{1.088383in}}{\pgfqpoint{3.067814in}{1.085822in}}{\pgfqpoint{3.074260in}{1.085822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180165in}{1.100153in}}%
\pgfpathcurveto{\pgfqpoint{3.186611in}{1.100153in}}{\pgfqpoint{3.192794in}{1.102714in}}{\pgfqpoint{3.197352in}{1.107272in}}%
\pgfpathcurveto{\pgfqpoint{3.201910in}{1.111830in}}{\pgfqpoint{3.204471in}{1.118013in}}{\pgfqpoint{3.204471in}{1.124458in}}%
\pgfpathcurveto{\pgfqpoint{3.204471in}{1.130904in}}{\pgfqpoint{3.201910in}{1.137087in}}{\pgfqpoint{3.197352in}{1.141645in}}%
\pgfpathcurveto{\pgfqpoint{3.192794in}{1.146203in}}{\pgfqpoint{3.186611in}{1.148764in}}{\pgfqpoint{3.180165in}{1.148764in}}%
\pgfpathcurveto{\pgfqpoint{3.173719in}{1.148764in}}{\pgfqpoint{3.167537in}{1.146203in}}{\pgfqpoint{3.162979in}{1.141645in}}%
\pgfpathcurveto{\pgfqpoint{3.158421in}{1.137087in}}{\pgfqpoint{3.155860in}{1.130904in}}{\pgfqpoint{3.155860in}{1.124458in}}%
\pgfpathcurveto{\pgfqpoint{3.155860in}{1.118013in}}{\pgfqpoint{3.158421in}{1.111830in}}{\pgfqpoint{3.162979in}{1.107272in}}%
\pgfpathcurveto{\pgfqpoint{3.167537in}{1.102714in}}{\pgfqpoint{3.173719in}{1.100153in}}{\pgfqpoint{3.180165in}{1.100153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094304in}{1.111931in}}%
\pgfpathcurveto{\pgfqpoint{3.100750in}{1.111931in}}{\pgfqpoint{3.106933in}{1.114492in}}{\pgfqpoint{3.111491in}{1.119050in}}%
\pgfpathcurveto{\pgfqpoint{3.116049in}{1.123608in}}{\pgfqpoint{3.118610in}{1.129791in}}{\pgfqpoint{3.118610in}{1.136237in}}%
\pgfpathcurveto{\pgfqpoint{3.118610in}{1.142683in}}{\pgfqpoint{3.116049in}{1.148866in}}{\pgfqpoint{3.111491in}{1.153424in}}%
\pgfpathcurveto{\pgfqpoint{3.106933in}{1.157982in}}{\pgfqpoint{3.100750in}{1.160542in}}{\pgfqpoint{3.094304in}{1.160542in}}%
\pgfpathcurveto{\pgfqpoint{3.087858in}{1.160542in}}{\pgfqpoint{3.081675in}{1.157982in}}{\pgfqpoint{3.077118in}{1.153424in}}%
\pgfpathcurveto{\pgfqpoint{3.072560in}{1.148866in}}{\pgfqpoint{3.069999in}{1.142683in}}{\pgfqpoint{3.069999in}{1.136237in}}%
\pgfpathcurveto{\pgfqpoint{3.069999in}{1.129791in}}{\pgfqpoint{3.072560in}{1.123608in}}{\pgfqpoint{3.077118in}{1.119050in}}%
\pgfpathcurveto{\pgfqpoint{3.081675in}{1.114492in}}{\pgfqpoint{3.087858in}{1.111931in}}{\pgfqpoint{3.094304in}{1.111931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090473in}{1.037362in}}%
\pgfpathcurveto{\pgfqpoint{3.096919in}{1.037362in}}{\pgfqpoint{3.103102in}{1.039923in}}{\pgfqpoint{3.107660in}{1.044481in}}%
\pgfpathcurveto{\pgfqpoint{3.112218in}{1.049039in}}{\pgfqpoint{3.114779in}{1.055222in}}{\pgfqpoint{3.114779in}{1.061668in}}%
\pgfpathcurveto{\pgfqpoint{3.114779in}{1.068114in}}{\pgfqpoint{3.112218in}{1.074296in}}{\pgfqpoint{3.107660in}{1.078854in}}%
\pgfpathcurveto{\pgfqpoint{3.103102in}{1.083412in}}{\pgfqpoint{3.096919in}{1.085973in}}{\pgfqpoint{3.090473in}{1.085973in}}%
\pgfpathcurveto{\pgfqpoint{3.084027in}{1.085973in}}{\pgfqpoint{3.077844in}{1.083412in}}{\pgfqpoint{3.073286in}{1.078854in}}%
\pgfpathcurveto{\pgfqpoint{3.068728in}{1.074296in}}{\pgfqpoint{3.066167in}{1.068114in}}{\pgfqpoint{3.066167in}{1.061668in}}%
\pgfpathcurveto{\pgfqpoint{3.066167in}{1.055222in}}{\pgfqpoint{3.068728in}{1.049039in}}{\pgfqpoint{3.073286in}{1.044481in}}%
\pgfpathcurveto{\pgfqpoint{3.077844in}{1.039923in}}{\pgfqpoint{3.084027in}{1.037362in}}{\pgfqpoint{3.090473in}{1.037362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114120in}{1.172762in}}%
\pgfpathcurveto{\pgfqpoint{3.120566in}{1.172762in}}{\pgfqpoint{3.126748in}{1.175323in}}{\pgfqpoint{3.131306in}{1.179881in}}%
\pgfpathcurveto{\pgfqpoint{3.135864in}{1.184439in}}{\pgfqpoint{3.138425in}{1.190622in}}{\pgfqpoint{3.138425in}{1.197068in}}%
\pgfpathcurveto{\pgfqpoint{3.138425in}{1.203514in}}{\pgfqpoint{3.135864in}{1.209696in}}{\pgfqpoint{3.131306in}{1.214254in}}%
\pgfpathcurveto{\pgfqpoint{3.126748in}{1.218812in}}{\pgfqpoint{3.120566in}{1.221373in}}{\pgfqpoint{3.114120in}{1.221373in}}%
\pgfpathcurveto{\pgfqpoint{3.107674in}{1.221373in}}{\pgfqpoint{3.101491in}{1.218812in}}{\pgfqpoint{3.096933in}{1.214254in}}%
\pgfpathcurveto{\pgfqpoint{3.092375in}{1.209696in}}{\pgfqpoint{3.089814in}{1.203514in}}{\pgfqpoint{3.089814in}{1.197068in}}%
\pgfpathcurveto{\pgfqpoint{3.089814in}{1.190622in}}{\pgfqpoint{3.092375in}{1.184439in}}{\pgfqpoint{3.096933in}{1.179881in}}%
\pgfpathcurveto{\pgfqpoint{3.101491in}{1.175323in}}{\pgfqpoint{3.107674in}{1.172762in}}{\pgfqpoint{3.114120in}{1.172762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309732in}{1.142576in}}%
\pgfpathcurveto{\pgfqpoint{3.316177in}{1.142576in}}{\pgfqpoint{3.322360in}{1.145137in}}{\pgfqpoint{3.326918in}{1.149695in}}%
\pgfpathcurveto{\pgfqpoint{3.331476in}{1.154252in}}{\pgfqpoint{3.334037in}{1.160435in}}{\pgfqpoint{3.334037in}{1.166881in}}%
\pgfpathcurveto{\pgfqpoint{3.334037in}{1.173327in}}{\pgfqpoint{3.331476in}{1.179510in}}{\pgfqpoint{3.326918in}{1.184068in}}%
\pgfpathcurveto{\pgfqpoint{3.322360in}{1.188626in}}{\pgfqpoint{3.316177in}{1.191187in}}{\pgfqpoint{3.309732in}{1.191187in}}%
\pgfpathcurveto{\pgfqpoint{3.303286in}{1.191187in}}{\pgfqpoint{3.297103in}{1.188626in}}{\pgfqpoint{3.292545in}{1.184068in}}%
\pgfpathcurveto{\pgfqpoint{3.287987in}{1.179510in}}{\pgfqpoint{3.285426in}{1.173327in}}{\pgfqpoint{3.285426in}{1.166881in}}%
\pgfpathcurveto{\pgfqpoint{3.285426in}{1.160435in}}{\pgfqpoint{3.287987in}{1.154252in}}{\pgfqpoint{3.292545in}{1.149695in}}%
\pgfpathcurveto{\pgfqpoint{3.297103in}{1.145137in}}{\pgfqpoint{3.303286in}{1.142576in}}{\pgfqpoint{3.309732in}{1.142576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383590in}{1.189300in}}%
\pgfpathcurveto{\pgfqpoint{3.390036in}{1.189300in}}{\pgfqpoint{3.396219in}{1.191861in}}{\pgfqpoint{3.400777in}{1.196419in}}%
\pgfpathcurveto{\pgfqpoint{3.405335in}{1.200977in}}{\pgfqpoint{3.407896in}{1.207159in}}{\pgfqpoint{3.407896in}{1.213605in}}%
\pgfpathcurveto{\pgfqpoint{3.407896in}{1.220051in}}{\pgfqpoint{3.405335in}{1.226234in}}{\pgfqpoint{3.400777in}{1.230792in}}%
\pgfpathcurveto{\pgfqpoint{3.396219in}{1.235350in}}{\pgfqpoint{3.390036in}{1.237911in}}{\pgfqpoint{3.383590in}{1.237911in}}%
\pgfpathcurveto{\pgfqpoint{3.377145in}{1.237911in}}{\pgfqpoint{3.370962in}{1.235350in}}{\pgfqpoint{3.366404in}{1.230792in}}%
\pgfpathcurveto{\pgfqpoint{3.361846in}{1.226234in}}{\pgfqpoint{3.359285in}{1.220051in}}{\pgfqpoint{3.359285in}{1.213605in}}%
\pgfpathcurveto{\pgfqpoint{3.359285in}{1.207159in}}{\pgfqpoint{3.361846in}{1.200977in}}{\pgfqpoint{3.366404in}{1.196419in}}%
\pgfpathcurveto{\pgfqpoint{3.370962in}{1.191861in}}{\pgfqpoint{3.377145in}{1.189300in}}{\pgfqpoint{3.383590in}{1.189300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409673in}{1.168349in}}%
\pgfpathcurveto{\pgfqpoint{3.416119in}{1.168349in}}{\pgfqpoint{3.422302in}{1.170910in}}{\pgfqpoint{3.426859in}{1.175468in}}%
\pgfpathcurveto{\pgfqpoint{3.431417in}{1.180026in}}{\pgfqpoint{3.433978in}{1.186209in}}{\pgfqpoint{3.433978in}{1.192654in}}%
\pgfpathcurveto{\pgfqpoint{3.433978in}{1.199100in}}{\pgfqpoint{3.431417in}{1.205283in}}{\pgfqpoint{3.426859in}{1.209841in}}%
\pgfpathcurveto{\pgfqpoint{3.422302in}{1.214399in}}{\pgfqpoint{3.416119in}{1.216960in}}{\pgfqpoint{3.409673in}{1.216960in}}%
\pgfpathcurveto{\pgfqpoint{3.403227in}{1.216960in}}{\pgfqpoint{3.397044in}{1.214399in}}{\pgfqpoint{3.392486in}{1.209841in}}%
\pgfpathcurveto{\pgfqpoint{3.387928in}{1.205283in}}{\pgfqpoint{3.385367in}{1.199100in}}{\pgfqpoint{3.385367in}{1.192654in}}%
\pgfpathcurveto{\pgfqpoint{3.385367in}{1.186209in}}{\pgfqpoint{3.387928in}{1.180026in}}{\pgfqpoint{3.392486in}{1.175468in}}%
\pgfpathcurveto{\pgfqpoint{3.397044in}{1.170910in}}{\pgfqpoint{3.403227in}{1.168349in}}{\pgfqpoint{3.409673in}{1.168349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336585in}{1.106045in}}%
\pgfpathcurveto{\pgfqpoint{3.343031in}{1.106045in}}{\pgfqpoint{3.349214in}{1.108606in}}{\pgfqpoint{3.353772in}{1.113164in}}%
\pgfpathcurveto{\pgfqpoint{3.358330in}{1.117722in}}{\pgfqpoint{3.360891in}{1.123905in}}{\pgfqpoint{3.360891in}{1.130351in}}%
\pgfpathcurveto{\pgfqpoint{3.360891in}{1.136797in}}{\pgfqpoint{3.358330in}{1.142980in}}{\pgfqpoint{3.353772in}{1.147537in}}%
\pgfpathcurveto{\pgfqpoint{3.349214in}{1.152095in}}{\pgfqpoint{3.343031in}{1.154656in}}{\pgfqpoint{3.336585in}{1.154656in}}%
\pgfpathcurveto{\pgfqpoint{3.330139in}{1.154656in}}{\pgfqpoint{3.323957in}{1.152095in}}{\pgfqpoint{3.319399in}{1.147537in}}%
\pgfpathcurveto{\pgfqpoint{3.314841in}{1.142980in}}{\pgfqpoint{3.312280in}{1.136797in}}{\pgfqpoint{3.312280in}{1.130351in}}%
\pgfpathcurveto{\pgfqpoint{3.312280in}{1.123905in}}{\pgfqpoint{3.314841in}{1.117722in}}{\pgfqpoint{3.319399in}{1.113164in}}%
\pgfpathcurveto{\pgfqpoint{3.323957in}{1.108606in}}{\pgfqpoint{3.330139in}{1.106045in}}{\pgfqpoint{3.336585in}{1.106045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315099in}{1.178107in}}%
\pgfpathcurveto{\pgfqpoint{3.321545in}{1.178107in}}{\pgfqpoint{3.327727in}{1.180668in}}{\pgfqpoint{3.332285in}{1.185226in}}%
\pgfpathcurveto{\pgfqpoint{3.336843in}{1.189784in}}{\pgfqpoint{3.339404in}{1.195966in}}{\pgfqpoint{3.339404in}{1.202412in}}%
\pgfpathcurveto{\pgfqpoint{3.339404in}{1.208858in}}{\pgfqpoint{3.336843in}{1.215041in}}{\pgfqpoint{3.332285in}{1.219599in}}%
\pgfpathcurveto{\pgfqpoint{3.327727in}{1.224157in}}{\pgfqpoint{3.321545in}{1.226718in}}{\pgfqpoint{3.315099in}{1.226718in}}%
\pgfpathcurveto{\pgfqpoint{3.308653in}{1.226718in}}{\pgfqpoint{3.302470in}{1.224157in}}{\pgfqpoint{3.297912in}{1.219599in}}%
\pgfpathcurveto{\pgfqpoint{3.293354in}{1.215041in}}{\pgfqpoint{3.290793in}{1.208858in}}{\pgfqpoint{3.290793in}{1.202412in}}%
\pgfpathcurveto{\pgfqpoint{3.290793in}{1.195966in}}{\pgfqpoint{3.293354in}{1.189784in}}{\pgfqpoint{3.297912in}{1.185226in}}%
\pgfpathcurveto{\pgfqpoint{3.302470in}{1.180668in}}{\pgfqpoint{3.308653in}{1.178107in}}{\pgfqpoint{3.315099in}{1.178107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409294in}{1.161864in}}%
\pgfpathcurveto{\pgfqpoint{3.415740in}{1.161864in}}{\pgfqpoint{3.421922in}{1.164425in}}{\pgfqpoint{3.426480in}{1.168983in}}%
\pgfpathcurveto{\pgfqpoint{3.431038in}{1.173541in}}{\pgfqpoint{3.433599in}{1.179724in}}{\pgfqpoint{3.433599in}{1.186169in}}%
\pgfpathcurveto{\pgfqpoint{3.433599in}{1.192615in}}{\pgfqpoint{3.431038in}{1.198798in}}{\pgfqpoint{3.426480in}{1.203356in}}%
\pgfpathcurveto{\pgfqpoint{3.421922in}{1.207914in}}{\pgfqpoint{3.415740in}{1.210475in}}{\pgfqpoint{3.409294in}{1.210475in}}%
\pgfpathcurveto{\pgfqpoint{3.402848in}{1.210475in}}{\pgfqpoint{3.396665in}{1.207914in}}{\pgfqpoint{3.392107in}{1.203356in}}%
\pgfpathcurveto{\pgfqpoint{3.387549in}{1.198798in}}{\pgfqpoint{3.384988in}{1.192615in}}{\pgfqpoint{3.384988in}{1.186169in}}%
\pgfpathcurveto{\pgfqpoint{3.384988in}{1.179724in}}{\pgfqpoint{3.387549in}{1.173541in}}{\pgfqpoint{3.392107in}{1.168983in}}%
\pgfpathcurveto{\pgfqpoint{3.396665in}{1.164425in}}{\pgfqpoint{3.402848in}{1.161864in}}{\pgfqpoint{3.409294in}{1.161864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307959in}{1.189109in}}%
\pgfpathcurveto{\pgfqpoint{3.314405in}{1.189109in}}{\pgfqpoint{3.320588in}{1.191670in}}{\pgfqpoint{3.325146in}{1.196228in}}%
\pgfpathcurveto{\pgfqpoint{3.329704in}{1.200786in}}{\pgfqpoint{3.332265in}{1.206969in}}{\pgfqpoint{3.332265in}{1.213415in}}%
\pgfpathcurveto{\pgfqpoint{3.332265in}{1.219860in}}{\pgfqpoint{3.329704in}{1.226043in}}{\pgfqpoint{3.325146in}{1.230601in}}%
\pgfpathcurveto{\pgfqpoint{3.320588in}{1.235159in}}{\pgfqpoint{3.314405in}{1.237720in}}{\pgfqpoint{3.307959in}{1.237720in}}%
\pgfpathcurveto{\pgfqpoint{3.301513in}{1.237720in}}{\pgfqpoint{3.295331in}{1.235159in}}{\pgfqpoint{3.290773in}{1.230601in}}%
\pgfpathcurveto{\pgfqpoint{3.286215in}{1.226043in}}{\pgfqpoint{3.283654in}{1.219860in}}{\pgfqpoint{3.283654in}{1.213415in}}%
\pgfpathcurveto{\pgfqpoint{3.283654in}{1.206969in}}{\pgfqpoint{3.286215in}{1.200786in}}{\pgfqpoint{3.290773in}{1.196228in}}%
\pgfpathcurveto{\pgfqpoint{3.295331in}{1.191670in}}{\pgfqpoint{3.301513in}{1.189109in}}{\pgfqpoint{3.307959in}{1.189109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396371in}{1.213745in}}%
\pgfpathcurveto{\pgfqpoint{3.402817in}{1.213745in}}{\pgfqpoint{3.409000in}{1.216306in}}{\pgfqpoint{3.413558in}{1.220864in}}%
\pgfpathcurveto{\pgfqpoint{3.418116in}{1.225422in}}{\pgfqpoint{3.420677in}{1.231605in}}{\pgfqpoint{3.420677in}{1.238051in}}%
\pgfpathcurveto{\pgfqpoint{3.420677in}{1.244497in}}{\pgfqpoint{3.418116in}{1.250680in}}{\pgfqpoint{3.413558in}{1.255238in}}%
\pgfpathcurveto{\pgfqpoint{3.409000in}{1.259796in}}{\pgfqpoint{3.402817in}{1.262356in}}{\pgfqpoint{3.396371in}{1.262356in}}%
\pgfpathcurveto{\pgfqpoint{3.389925in}{1.262356in}}{\pgfqpoint{3.383742in}{1.259796in}}{\pgfqpoint{3.379184in}{1.255238in}}%
\pgfpathcurveto{\pgfqpoint{3.374626in}{1.250680in}}{\pgfqpoint{3.372065in}{1.244497in}}{\pgfqpoint{3.372065in}{1.238051in}}%
\pgfpathcurveto{\pgfqpoint{3.372065in}{1.231605in}}{\pgfqpoint{3.374626in}{1.225422in}}{\pgfqpoint{3.379184in}{1.220864in}}%
\pgfpathcurveto{\pgfqpoint{3.383742in}{1.216306in}}{\pgfqpoint{3.389925in}{1.213745in}}{\pgfqpoint{3.396371in}{1.213745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317414in}{1.190910in}}%
\pgfpathcurveto{\pgfqpoint{3.323860in}{1.190910in}}{\pgfqpoint{3.330042in}{1.193471in}}{\pgfqpoint{3.334600in}{1.198029in}}%
\pgfpathcurveto{\pgfqpoint{3.339158in}{1.202587in}}{\pgfqpoint{3.341719in}{1.208770in}}{\pgfqpoint{3.341719in}{1.215216in}}%
\pgfpathcurveto{\pgfqpoint{3.341719in}{1.221662in}}{\pgfqpoint{3.339158in}{1.227844in}}{\pgfqpoint{3.334600in}{1.232402in}}%
\pgfpathcurveto{\pgfqpoint{3.330042in}{1.236960in}}{\pgfqpoint{3.323860in}{1.239521in}}{\pgfqpoint{3.317414in}{1.239521in}}%
\pgfpathcurveto{\pgfqpoint{3.310968in}{1.239521in}}{\pgfqpoint{3.304785in}{1.236960in}}{\pgfqpoint{3.300227in}{1.232402in}}%
\pgfpathcurveto{\pgfqpoint{3.295669in}{1.227844in}}{\pgfqpoint{3.293108in}{1.221662in}}{\pgfqpoint{3.293108in}{1.215216in}}%
\pgfpathcurveto{\pgfqpoint{3.293108in}{1.208770in}}{\pgfqpoint{3.295669in}{1.202587in}}{\pgfqpoint{3.300227in}{1.198029in}}%
\pgfpathcurveto{\pgfqpoint{3.304785in}{1.193471in}}{\pgfqpoint{3.310968in}{1.190910in}}{\pgfqpoint{3.317414in}{1.190910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366420in}{1.166892in}}%
\pgfpathcurveto{\pgfqpoint{3.372866in}{1.166892in}}{\pgfqpoint{3.379049in}{1.169453in}}{\pgfqpoint{3.383607in}{1.174011in}}%
\pgfpathcurveto{\pgfqpoint{3.388165in}{1.178569in}}{\pgfqpoint{3.390726in}{1.184752in}}{\pgfqpoint{3.390726in}{1.191197in}}%
\pgfpathcurveto{\pgfqpoint{3.390726in}{1.197643in}}{\pgfqpoint{3.388165in}{1.203826in}}{\pgfqpoint{3.383607in}{1.208384in}}%
\pgfpathcurveto{\pgfqpoint{3.379049in}{1.212942in}}{\pgfqpoint{3.372866in}{1.215503in}}{\pgfqpoint{3.366420in}{1.215503in}}%
\pgfpathcurveto{\pgfqpoint{3.359974in}{1.215503in}}{\pgfqpoint{3.353792in}{1.212942in}}{\pgfqpoint{3.349234in}{1.208384in}}%
\pgfpathcurveto{\pgfqpoint{3.344676in}{1.203826in}}{\pgfqpoint{3.342115in}{1.197643in}}{\pgfqpoint{3.342115in}{1.191197in}}%
\pgfpathcurveto{\pgfqpoint{3.342115in}{1.184752in}}{\pgfqpoint{3.344676in}{1.178569in}}{\pgfqpoint{3.349234in}{1.174011in}}%
\pgfpathcurveto{\pgfqpoint{3.353792in}{1.169453in}}{\pgfqpoint{3.359974in}{1.166892in}}{\pgfqpoint{3.366420in}{1.166892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391969in}{1.196753in}}%
\pgfpathcurveto{\pgfqpoint{3.398415in}{1.196753in}}{\pgfqpoint{3.404598in}{1.199314in}}{\pgfqpoint{3.409156in}{1.203872in}}%
\pgfpathcurveto{\pgfqpoint{3.413714in}{1.208430in}}{\pgfqpoint{3.416275in}{1.214612in}}{\pgfqpoint{3.416275in}{1.221058in}}%
\pgfpathcurveto{\pgfqpoint{3.416275in}{1.227504in}}{\pgfqpoint{3.413714in}{1.233687in}}{\pgfqpoint{3.409156in}{1.238245in}}%
\pgfpathcurveto{\pgfqpoint{3.404598in}{1.242803in}}{\pgfqpoint{3.398415in}{1.245364in}}{\pgfqpoint{3.391969in}{1.245364in}}%
\pgfpathcurveto{\pgfqpoint{3.385523in}{1.245364in}}{\pgfqpoint{3.379340in}{1.242803in}}{\pgfqpoint{3.374782in}{1.238245in}}%
\pgfpathcurveto{\pgfqpoint{3.370225in}{1.233687in}}{\pgfqpoint{3.367664in}{1.227504in}}{\pgfqpoint{3.367664in}{1.221058in}}%
\pgfpathcurveto{\pgfqpoint{3.367664in}{1.214612in}}{\pgfqpoint{3.370225in}{1.208430in}}{\pgfqpoint{3.374782in}{1.203872in}}%
\pgfpathcurveto{\pgfqpoint{3.379340in}{1.199314in}}{\pgfqpoint{3.385523in}{1.196753in}}{\pgfqpoint{3.391969in}{1.196753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410837in}{1.163746in}}%
\pgfpathcurveto{\pgfqpoint{3.417283in}{1.163746in}}{\pgfqpoint{3.423465in}{1.166307in}}{\pgfqpoint{3.428023in}{1.170865in}}%
\pgfpathcurveto{\pgfqpoint{3.432581in}{1.175422in}}{\pgfqpoint{3.435142in}{1.181605in}}{\pgfqpoint{3.435142in}{1.188051in}}%
\pgfpathcurveto{\pgfqpoint{3.435142in}{1.194497in}}{\pgfqpoint{3.432581in}{1.200680in}}{\pgfqpoint{3.428023in}{1.205238in}}%
\pgfpathcurveto{\pgfqpoint{3.423465in}{1.209796in}}{\pgfqpoint{3.417283in}{1.212357in}}{\pgfqpoint{3.410837in}{1.212357in}}%
\pgfpathcurveto{\pgfqpoint{3.404391in}{1.212357in}}{\pgfqpoint{3.398208in}{1.209796in}}{\pgfqpoint{3.393650in}{1.205238in}}%
\pgfpathcurveto{\pgfqpoint{3.389092in}{1.200680in}}{\pgfqpoint{3.386531in}{1.194497in}}{\pgfqpoint{3.386531in}{1.188051in}}%
\pgfpathcurveto{\pgfqpoint{3.386531in}{1.181605in}}{\pgfqpoint{3.389092in}{1.175422in}}{\pgfqpoint{3.393650in}{1.170865in}}%
\pgfpathcurveto{\pgfqpoint{3.398208in}{1.166307in}}{\pgfqpoint{3.404391in}{1.163746in}}{\pgfqpoint{3.410837in}{1.163746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340288in}{1.203356in}}%
\pgfpathcurveto{\pgfqpoint{3.346734in}{1.203356in}}{\pgfqpoint{3.352916in}{1.205917in}}{\pgfqpoint{3.357474in}{1.210475in}}%
\pgfpathcurveto{\pgfqpoint{3.362032in}{1.215033in}}{\pgfqpoint{3.364593in}{1.221216in}}{\pgfqpoint{3.364593in}{1.227662in}}%
\pgfpathcurveto{\pgfqpoint{3.364593in}{1.234107in}}{\pgfqpoint{3.362032in}{1.240290in}}{\pgfqpoint{3.357474in}{1.244848in}}%
\pgfpathcurveto{\pgfqpoint{3.352916in}{1.249406in}}{\pgfqpoint{3.346734in}{1.251967in}}{\pgfqpoint{3.340288in}{1.251967in}}%
\pgfpathcurveto{\pgfqpoint{3.333842in}{1.251967in}}{\pgfqpoint{3.327659in}{1.249406in}}{\pgfqpoint{3.323101in}{1.244848in}}%
\pgfpathcurveto{\pgfqpoint{3.318543in}{1.240290in}}{\pgfqpoint{3.315982in}{1.234107in}}{\pgfqpoint{3.315982in}{1.227662in}}%
\pgfpathcurveto{\pgfqpoint{3.315982in}{1.221216in}}{\pgfqpoint{3.318543in}{1.215033in}}{\pgfqpoint{3.323101in}{1.210475in}}%
\pgfpathcurveto{\pgfqpoint{3.327659in}{1.205917in}}{\pgfqpoint{3.333842in}{1.203356in}}{\pgfqpoint{3.340288in}{1.203356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413217in}{1.212195in}}%
\pgfpathcurveto{\pgfqpoint{3.419663in}{1.212195in}}{\pgfqpoint{3.425846in}{1.214756in}}{\pgfqpoint{3.430404in}{1.219314in}}%
\pgfpathcurveto{\pgfqpoint{3.434962in}{1.223872in}}{\pgfqpoint{3.437523in}{1.230055in}}{\pgfqpoint{3.437523in}{1.236501in}}%
\pgfpathcurveto{\pgfqpoint{3.437523in}{1.242947in}}{\pgfqpoint{3.434962in}{1.249130in}}{\pgfqpoint{3.430404in}{1.253687in}}%
\pgfpathcurveto{\pgfqpoint{3.425846in}{1.258245in}}{\pgfqpoint{3.419663in}{1.260806in}}{\pgfqpoint{3.413217in}{1.260806in}}%
\pgfpathcurveto{\pgfqpoint{3.406772in}{1.260806in}}{\pgfqpoint{3.400589in}{1.258245in}}{\pgfqpoint{3.396031in}{1.253687in}}%
\pgfpathcurveto{\pgfqpoint{3.391473in}{1.249130in}}{\pgfqpoint{3.388912in}{1.242947in}}{\pgfqpoint{3.388912in}{1.236501in}}%
\pgfpathcurveto{\pgfqpoint{3.388912in}{1.230055in}}{\pgfqpoint{3.391473in}{1.223872in}}{\pgfqpoint{3.396031in}{1.219314in}}%
\pgfpathcurveto{\pgfqpoint{3.400589in}{1.214756in}}{\pgfqpoint{3.406772in}{1.212195in}}{\pgfqpoint{3.413217in}{1.212195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353936in}{1.248186in}}%
\pgfpathcurveto{\pgfqpoint{3.360382in}{1.248186in}}{\pgfqpoint{3.366565in}{1.250747in}}{\pgfqpoint{3.371123in}{1.255305in}}%
\pgfpathcurveto{\pgfqpoint{3.375680in}{1.259863in}}{\pgfqpoint{3.378241in}{1.266046in}}{\pgfqpoint{3.378241in}{1.272492in}}%
\pgfpathcurveto{\pgfqpoint{3.378241in}{1.278938in}}{\pgfqpoint{3.375680in}{1.285120in}}{\pgfqpoint{3.371123in}{1.289678in}}%
\pgfpathcurveto{\pgfqpoint{3.366565in}{1.294236in}}{\pgfqpoint{3.360382in}{1.296797in}}{\pgfqpoint{3.353936in}{1.296797in}}%
\pgfpathcurveto{\pgfqpoint{3.347490in}{1.296797in}}{\pgfqpoint{3.341307in}{1.294236in}}{\pgfqpoint{3.336749in}{1.289678in}}%
\pgfpathcurveto{\pgfqpoint{3.332191in}{1.285120in}}{\pgfqpoint{3.329630in}{1.278938in}}{\pgfqpoint{3.329630in}{1.272492in}}%
\pgfpathcurveto{\pgfqpoint{3.329630in}{1.266046in}}{\pgfqpoint{3.332191in}{1.259863in}}{\pgfqpoint{3.336749in}{1.255305in}}%
\pgfpathcurveto{\pgfqpoint{3.341307in}{1.250747in}}{\pgfqpoint{3.347490in}{1.248186in}}{\pgfqpoint{3.353936in}{1.248186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393524in}{1.211930in}}%
\pgfpathcurveto{\pgfqpoint{3.399970in}{1.211930in}}{\pgfqpoint{3.406152in}{1.214491in}}{\pgfqpoint{3.410710in}{1.219049in}}%
\pgfpathcurveto{\pgfqpoint{3.415268in}{1.223607in}}{\pgfqpoint{3.417829in}{1.229790in}}{\pgfqpoint{3.417829in}{1.236235in}}%
\pgfpathcurveto{\pgfqpoint{3.417829in}{1.242681in}}{\pgfqpoint{3.415268in}{1.248864in}}{\pgfqpoint{3.410710in}{1.253422in}}%
\pgfpathcurveto{\pgfqpoint{3.406152in}{1.257980in}}{\pgfqpoint{3.399970in}{1.260541in}}{\pgfqpoint{3.393524in}{1.260541in}}%
\pgfpathcurveto{\pgfqpoint{3.387078in}{1.260541in}}{\pgfqpoint{3.380895in}{1.257980in}}{\pgfqpoint{3.376337in}{1.253422in}}%
\pgfpathcurveto{\pgfqpoint{3.371779in}{1.248864in}}{\pgfqpoint{3.369218in}{1.242681in}}{\pgfqpoint{3.369218in}{1.236235in}}%
\pgfpathcurveto{\pgfqpoint{3.369218in}{1.229790in}}{\pgfqpoint{3.371779in}{1.223607in}}{\pgfqpoint{3.376337in}{1.219049in}}%
\pgfpathcurveto{\pgfqpoint{3.380895in}{1.214491in}}{\pgfqpoint{3.387078in}{1.211930in}}{\pgfqpoint{3.393524in}{1.211930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416355in}{1.244265in}}%
\pgfpathcurveto{\pgfqpoint{3.422801in}{1.244265in}}{\pgfqpoint{3.428984in}{1.246826in}}{\pgfqpoint{3.433542in}{1.251384in}}%
\pgfpathcurveto{\pgfqpoint{3.438100in}{1.255942in}}{\pgfqpoint{3.440661in}{1.262125in}}{\pgfqpoint{3.440661in}{1.268571in}}%
\pgfpathcurveto{\pgfqpoint{3.440661in}{1.275017in}}{\pgfqpoint{3.438100in}{1.281200in}}{\pgfqpoint{3.433542in}{1.285758in}}%
\pgfpathcurveto{\pgfqpoint{3.428984in}{1.290316in}}{\pgfqpoint{3.422801in}{1.292877in}}{\pgfqpoint{3.416355in}{1.292877in}}%
\pgfpathcurveto{\pgfqpoint{3.409909in}{1.292877in}}{\pgfqpoint{3.403727in}{1.290316in}}{\pgfqpoint{3.399169in}{1.285758in}}%
\pgfpathcurveto{\pgfqpoint{3.394611in}{1.281200in}}{\pgfqpoint{3.392050in}{1.275017in}}{\pgfqpoint{3.392050in}{1.268571in}}%
\pgfpathcurveto{\pgfqpoint{3.392050in}{1.262125in}}{\pgfqpoint{3.394611in}{1.255942in}}{\pgfqpoint{3.399169in}{1.251384in}}%
\pgfpathcurveto{\pgfqpoint{3.403727in}{1.246826in}}{\pgfqpoint{3.409909in}{1.244265in}}{\pgfqpoint{3.416355in}{1.244265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403840in}{1.172444in}}%
\pgfpathcurveto{\pgfqpoint{3.410286in}{1.172444in}}{\pgfqpoint{3.416469in}{1.175005in}}{\pgfqpoint{3.421027in}{1.179563in}}%
\pgfpathcurveto{\pgfqpoint{3.425584in}{1.184121in}}{\pgfqpoint{3.428145in}{1.190304in}}{\pgfqpoint{3.428145in}{1.196749in}}%
\pgfpathcurveto{\pgfqpoint{3.428145in}{1.203195in}}{\pgfqpoint{3.425584in}{1.209378in}}{\pgfqpoint{3.421027in}{1.213936in}}%
\pgfpathcurveto{\pgfqpoint{3.416469in}{1.218494in}}{\pgfqpoint{3.410286in}{1.221055in}}{\pgfqpoint{3.403840in}{1.221055in}}%
\pgfpathcurveto{\pgfqpoint{3.397394in}{1.221055in}}{\pgfqpoint{3.391211in}{1.218494in}}{\pgfqpoint{3.386653in}{1.213936in}}%
\pgfpathcurveto{\pgfqpoint{3.382095in}{1.209378in}}{\pgfqpoint{3.379534in}{1.203195in}}{\pgfqpoint{3.379534in}{1.196749in}}%
\pgfpathcurveto{\pgfqpoint{3.379534in}{1.190304in}}{\pgfqpoint{3.382095in}{1.184121in}}{\pgfqpoint{3.386653in}{1.179563in}}%
\pgfpathcurveto{\pgfqpoint{3.391211in}{1.175005in}}{\pgfqpoint{3.397394in}{1.172444in}}{\pgfqpoint{3.403840in}{1.172444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411577in}{1.271800in}}%
\pgfpathcurveto{\pgfqpoint{3.418023in}{1.271800in}}{\pgfqpoint{3.424205in}{1.274361in}}{\pgfqpoint{3.428763in}{1.278919in}}%
\pgfpathcurveto{\pgfqpoint{3.433321in}{1.283477in}}{\pgfqpoint{3.435882in}{1.289660in}}{\pgfqpoint{3.435882in}{1.296106in}}%
\pgfpathcurveto{\pgfqpoint{3.435882in}{1.302552in}}{\pgfqpoint{3.433321in}{1.308735in}}{\pgfqpoint{3.428763in}{1.313293in}}%
\pgfpathcurveto{\pgfqpoint{3.424205in}{1.317850in}}{\pgfqpoint{3.418023in}{1.320411in}}{\pgfqpoint{3.411577in}{1.320411in}}%
\pgfpathcurveto{\pgfqpoint{3.405131in}{1.320411in}}{\pgfqpoint{3.398948in}{1.317850in}}{\pgfqpoint{3.394390in}{1.313293in}}%
\pgfpathcurveto{\pgfqpoint{3.389832in}{1.308735in}}{\pgfqpoint{3.387271in}{1.302552in}}{\pgfqpoint{3.387271in}{1.296106in}}%
\pgfpathcurveto{\pgfqpoint{3.387271in}{1.289660in}}{\pgfqpoint{3.389832in}{1.283477in}}{\pgfqpoint{3.394390in}{1.278919in}}%
\pgfpathcurveto{\pgfqpoint{3.398948in}{1.274361in}}{\pgfqpoint{3.405131in}{1.271800in}}{\pgfqpoint{3.411577in}{1.271800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365602in}{1.215217in}}%
\pgfpathcurveto{\pgfqpoint{3.372048in}{1.215217in}}{\pgfqpoint{3.378231in}{1.217778in}}{\pgfqpoint{3.382789in}{1.222336in}}%
\pgfpathcurveto{\pgfqpoint{3.387346in}{1.226894in}}{\pgfqpoint{3.389907in}{1.233077in}}{\pgfqpoint{3.389907in}{1.239523in}}%
\pgfpathcurveto{\pgfqpoint{3.389907in}{1.245969in}}{\pgfqpoint{3.387346in}{1.252151in}}{\pgfqpoint{3.382789in}{1.256709in}}%
\pgfpathcurveto{\pgfqpoint{3.378231in}{1.261267in}}{\pgfqpoint{3.372048in}{1.263828in}}{\pgfqpoint{3.365602in}{1.263828in}}%
\pgfpathcurveto{\pgfqpoint{3.359156in}{1.263828in}}{\pgfqpoint{3.352973in}{1.261267in}}{\pgfqpoint{3.348415in}{1.256709in}}%
\pgfpathcurveto{\pgfqpoint{3.343857in}{1.252151in}}{\pgfqpoint{3.341296in}{1.245969in}}{\pgfqpoint{3.341296in}{1.239523in}}%
\pgfpathcurveto{\pgfqpoint{3.341296in}{1.233077in}}{\pgfqpoint{3.343857in}{1.226894in}}{\pgfqpoint{3.348415in}{1.222336in}}%
\pgfpathcurveto{\pgfqpoint{3.352973in}{1.217778in}}{\pgfqpoint{3.359156in}{1.215217in}}{\pgfqpoint{3.365602in}{1.215217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313860in}{1.209970in}}%
\pgfpathcurveto{\pgfqpoint{3.320306in}{1.209970in}}{\pgfqpoint{3.326489in}{1.212531in}}{\pgfqpoint{3.331046in}{1.217089in}}%
\pgfpathcurveto{\pgfqpoint{3.335604in}{1.221647in}}{\pgfqpoint{3.338165in}{1.227830in}}{\pgfqpoint{3.338165in}{1.234275in}}%
\pgfpathcurveto{\pgfqpoint{3.338165in}{1.240721in}}{\pgfqpoint{3.335604in}{1.246904in}}{\pgfqpoint{3.331046in}{1.251462in}}%
\pgfpathcurveto{\pgfqpoint{3.326489in}{1.256020in}}{\pgfqpoint{3.320306in}{1.258581in}}{\pgfqpoint{3.313860in}{1.258581in}}%
\pgfpathcurveto{\pgfqpoint{3.307414in}{1.258581in}}{\pgfqpoint{3.301231in}{1.256020in}}{\pgfqpoint{3.296673in}{1.251462in}}%
\pgfpathcurveto{\pgfqpoint{3.292115in}{1.246904in}}{\pgfqpoint{3.289554in}{1.240721in}}{\pgfqpoint{3.289554in}{1.234275in}}%
\pgfpathcurveto{\pgfqpoint{3.289554in}{1.227830in}}{\pgfqpoint{3.292115in}{1.221647in}}{\pgfqpoint{3.296673in}{1.217089in}}%
\pgfpathcurveto{\pgfqpoint{3.301231in}{1.212531in}}{\pgfqpoint{3.307414in}{1.209970in}}{\pgfqpoint{3.313860in}{1.209970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412572in}{1.183171in}}%
\pgfpathcurveto{\pgfqpoint{3.419018in}{1.183171in}}{\pgfqpoint{3.425201in}{1.185732in}}{\pgfqpoint{3.429759in}{1.190290in}}%
\pgfpathcurveto{\pgfqpoint{3.434317in}{1.194848in}}{\pgfqpoint{3.436878in}{1.201030in}}{\pgfqpoint{3.436878in}{1.207476in}}%
\pgfpathcurveto{\pgfqpoint{3.436878in}{1.213922in}}{\pgfqpoint{3.434317in}{1.220105in}}{\pgfqpoint{3.429759in}{1.224663in}}%
\pgfpathcurveto{\pgfqpoint{3.425201in}{1.229221in}}{\pgfqpoint{3.419018in}{1.231782in}}{\pgfqpoint{3.412572in}{1.231782in}}%
\pgfpathcurveto{\pgfqpoint{3.406126in}{1.231782in}}{\pgfqpoint{3.399943in}{1.229221in}}{\pgfqpoint{3.395385in}{1.224663in}}%
\pgfpathcurveto{\pgfqpoint{3.390827in}{1.220105in}}{\pgfqpoint{3.388266in}{1.213922in}}{\pgfqpoint{3.388266in}{1.207476in}}%
\pgfpathcurveto{\pgfqpoint{3.388266in}{1.201030in}}{\pgfqpoint{3.390827in}{1.194848in}}{\pgfqpoint{3.395385in}{1.190290in}}%
\pgfpathcurveto{\pgfqpoint{3.399943in}{1.185732in}}{\pgfqpoint{3.406126in}{1.183171in}}{\pgfqpoint{3.412572in}{1.183171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343018in}{1.137331in}}%
\pgfpathcurveto{\pgfqpoint{3.349464in}{1.137331in}}{\pgfqpoint{3.355647in}{1.139892in}}{\pgfqpoint{3.360205in}{1.144450in}}%
\pgfpathcurveto{\pgfqpoint{3.364763in}{1.149008in}}{\pgfqpoint{3.367324in}{1.155190in}}{\pgfqpoint{3.367324in}{1.161636in}}%
\pgfpathcurveto{\pgfqpoint{3.367324in}{1.168082in}}{\pgfqpoint{3.364763in}{1.174265in}}{\pgfqpoint{3.360205in}{1.178823in}}%
\pgfpathcurveto{\pgfqpoint{3.355647in}{1.183381in}}{\pgfqpoint{3.349464in}{1.185942in}}{\pgfqpoint{3.343018in}{1.185942in}}%
\pgfpathcurveto{\pgfqpoint{3.336572in}{1.185942in}}{\pgfqpoint{3.330389in}{1.183381in}}{\pgfqpoint{3.325832in}{1.178823in}}%
\pgfpathcurveto{\pgfqpoint{3.321274in}{1.174265in}}{\pgfqpoint{3.318713in}{1.168082in}}{\pgfqpoint{3.318713in}{1.161636in}}%
\pgfpathcurveto{\pgfqpoint{3.318713in}{1.155190in}}{\pgfqpoint{3.321274in}{1.149008in}}{\pgfqpoint{3.325832in}{1.144450in}}%
\pgfpathcurveto{\pgfqpoint{3.330389in}{1.139892in}}{\pgfqpoint{3.336572in}{1.137331in}}{\pgfqpoint{3.343018in}{1.137331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384067in}{1.057918in}}%
\pgfpathcurveto{\pgfqpoint{3.390513in}{1.057918in}}{\pgfqpoint{3.396696in}{1.060479in}}{\pgfqpoint{3.401254in}{1.065037in}}%
\pgfpathcurveto{\pgfqpoint{3.405812in}{1.069594in}}{\pgfqpoint{3.408373in}{1.075777in}}{\pgfqpoint{3.408373in}{1.082223in}}%
\pgfpathcurveto{\pgfqpoint{3.408373in}{1.088669in}}{\pgfqpoint{3.405812in}{1.094852in}}{\pgfqpoint{3.401254in}{1.099410in}}%
\pgfpathcurveto{\pgfqpoint{3.396696in}{1.103968in}}{\pgfqpoint{3.390513in}{1.106529in}}{\pgfqpoint{3.384067in}{1.106529in}}%
\pgfpathcurveto{\pgfqpoint{3.377622in}{1.106529in}}{\pgfqpoint{3.371439in}{1.103968in}}{\pgfqpoint{3.366881in}{1.099410in}}%
\pgfpathcurveto{\pgfqpoint{3.362323in}{1.094852in}}{\pgfqpoint{3.359762in}{1.088669in}}{\pgfqpoint{3.359762in}{1.082223in}}%
\pgfpathcurveto{\pgfqpoint{3.359762in}{1.075777in}}{\pgfqpoint{3.362323in}{1.069594in}}{\pgfqpoint{3.366881in}{1.065037in}}%
\pgfpathcurveto{\pgfqpoint{3.371439in}{1.060479in}}{\pgfqpoint{3.377622in}{1.057918in}}{\pgfqpoint{3.384067in}{1.057918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381577in}{1.104989in}}%
\pgfpathcurveto{\pgfqpoint{3.388023in}{1.104989in}}{\pgfqpoint{3.394206in}{1.107550in}}{\pgfqpoint{3.398764in}{1.112108in}}%
\pgfpathcurveto{\pgfqpoint{3.403322in}{1.116666in}}{\pgfqpoint{3.405883in}{1.122848in}}{\pgfqpoint{3.405883in}{1.129294in}}%
\pgfpathcurveto{\pgfqpoint{3.405883in}{1.135740in}}{\pgfqpoint{3.403322in}{1.141923in}}{\pgfqpoint{3.398764in}{1.146481in}}%
\pgfpathcurveto{\pgfqpoint{3.394206in}{1.151039in}}{\pgfqpoint{3.388023in}{1.153600in}}{\pgfqpoint{3.381577in}{1.153600in}}%
\pgfpathcurveto{\pgfqpoint{3.375131in}{1.153600in}}{\pgfqpoint{3.368949in}{1.151039in}}{\pgfqpoint{3.364391in}{1.146481in}}%
\pgfpathcurveto{\pgfqpoint{3.359833in}{1.141923in}}{\pgfqpoint{3.357272in}{1.135740in}}{\pgfqpoint{3.357272in}{1.129294in}}%
\pgfpathcurveto{\pgfqpoint{3.357272in}{1.122848in}}{\pgfqpoint{3.359833in}{1.116666in}}{\pgfqpoint{3.364391in}{1.112108in}}%
\pgfpathcurveto{\pgfqpoint{3.368949in}{1.107550in}}{\pgfqpoint{3.375131in}{1.104989in}}{\pgfqpoint{3.381577in}{1.104989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335729in}{1.042887in}}%
\pgfpathcurveto{\pgfqpoint{3.342175in}{1.042887in}}{\pgfqpoint{3.348358in}{1.045448in}}{\pgfqpoint{3.352916in}{1.050006in}}%
\pgfpathcurveto{\pgfqpoint{3.357474in}{1.054564in}}{\pgfqpoint{3.360035in}{1.060747in}}{\pgfqpoint{3.360035in}{1.067193in}}%
\pgfpathcurveto{\pgfqpoint{3.360035in}{1.073639in}}{\pgfqpoint{3.357474in}{1.079822in}}{\pgfqpoint{3.352916in}{1.084379in}}%
\pgfpathcurveto{\pgfqpoint{3.348358in}{1.088937in}}{\pgfqpoint{3.342175in}{1.091498in}}{\pgfqpoint{3.335729in}{1.091498in}}%
\pgfpathcurveto{\pgfqpoint{3.329284in}{1.091498in}}{\pgfqpoint{3.323101in}{1.088937in}}{\pgfqpoint{3.318543in}{1.084379in}}%
\pgfpathcurveto{\pgfqpoint{3.313985in}{1.079822in}}{\pgfqpoint{3.311424in}{1.073639in}}{\pgfqpoint{3.311424in}{1.067193in}}%
\pgfpathcurveto{\pgfqpoint{3.311424in}{1.060747in}}{\pgfqpoint{3.313985in}{1.054564in}}{\pgfqpoint{3.318543in}{1.050006in}}%
\pgfpathcurveto{\pgfqpoint{3.323101in}{1.045448in}}{\pgfqpoint{3.329284in}{1.042887in}}{\pgfqpoint{3.335729in}{1.042887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328472in}{1.185417in}}%
\pgfpathcurveto{\pgfqpoint{3.334918in}{1.185417in}}{\pgfqpoint{3.341100in}{1.187978in}}{\pgfqpoint{3.345658in}{1.192536in}}%
\pgfpathcurveto{\pgfqpoint{3.350216in}{1.197094in}}{\pgfqpoint{3.352777in}{1.203277in}}{\pgfqpoint{3.352777in}{1.209723in}}%
\pgfpathcurveto{\pgfqpoint{3.352777in}{1.216168in}}{\pgfqpoint{3.350216in}{1.222351in}}{\pgfqpoint{3.345658in}{1.226909in}}%
\pgfpathcurveto{\pgfqpoint{3.341100in}{1.231467in}}{\pgfqpoint{3.334918in}{1.234028in}}{\pgfqpoint{3.328472in}{1.234028in}}%
\pgfpathcurveto{\pgfqpoint{3.322026in}{1.234028in}}{\pgfqpoint{3.315843in}{1.231467in}}{\pgfqpoint{3.311285in}{1.226909in}}%
\pgfpathcurveto{\pgfqpoint{3.306727in}{1.222351in}}{\pgfqpoint{3.304166in}{1.216168in}}{\pgfqpoint{3.304166in}{1.209723in}}%
\pgfpathcurveto{\pgfqpoint{3.304166in}{1.203277in}}{\pgfqpoint{3.306727in}{1.197094in}}{\pgfqpoint{3.311285in}{1.192536in}}%
\pgfpathcurveto{\pgfqpoint{3.315843in}{1.187978in}}{\pgfqpoint{3.322026in}{1.185417in}}{\pgfqpoint{3.328472in}{1.185417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412245in}{1.135620in}}%
\pgfpathcurveto{\pgfqpoint{3.418691in}{1.135620in}}{\pgfqpoint{3.424874in}{1.138181in}}{\pgfqpoint{3.429432in}{1.142739in}}%
\pgfpathcurveto{\pgfqpoint{3.433990in}{1.147297in}}{\pgfqpoint{3.436551in}{1.153480in}}{\pgfqpoint{3.436551in}{1.159926in}}%
\pgfpathcurveto{\pgfqpoint{3.436551in}{1.166372in}}{\pgfqpoint{3.433990in}{1.172554in}}{\pgfqpoint{3.429432in}{1.177112in}}%
\pgfpathcurveto{\pgfqpoint{3.424874in}{1.181670in}}{\pgfqpoint{3.418691in}{1.184231in}}{\pgfqpoint{3.412245in}{1.184231in}}%
\pgfpathcurveto{\pgfqpoint{3.405799in}{1.184231in}}{\pgfqpoint{3.399616in}{1.181670in}}{\pgfqpoint{3.395058in}{1.177112in}}%
\pgfpathcurveto{\pgfqpoint{3.390500in}{1.172554in}}{\pgfqpoint{3.387939in}{1.166372in}}{\pgfqpoint{3.387939in}{1.159926in}}%
\pgfpathcurveto{\pgfqpoint{3.387939in}{1.153480in}}{\pgfqpoint{3.390500in}{1.147297in}}{\pgfqpoint{3.395058in}{1.142739in}}%
\pgfpathcurveto{\pgfqpoint{3.399616in}{1.138181in}}{\pgfqpoint{3.405799in}{1.135620in}}{\pgfqpoint{3.412245in}{1.135620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356522in}{1.088275in}}%
\pgfpathcurveto{\pgfqpoint{3.362968in}{1.088275in}}{\pgfqpoint{3.369150in}{1.090836in}}{\pgfqpoint{3.373708in}{1.095394in}}%
\pgfpathcurveto{\pgfqpoint{3.378266in}{1.099952in}}{\pgfqpoint{3.380827in}{1.106134in}}{\pgfqpoint{3.380827in}{1.112580in}}%
\pgfpathcurveto{\pgfqpoint{3.380827in}{1.119026in}}{\pgfqpoint{3.378266in}{1.125209in}}{\pgfqpoint{3.373708in}{1.129767in}}%
\pgfpathcurveto{\pgfqpoint{3.369150in}{1.134325in}}{\pgfqpoint{3.362968in}{1.136886in}}{\pgfqpoint{3.356522in}{1.136886in}}%
\pgfpathcurveto{\pgfqpoint{3.350076in}{1.136886in}}{\pgfqpoint{3.343893in}{1.134325in}}{\pgfqpoint{3.339335in}{1.129767in}}%
\pgfpathcurveto{\pgfqpoint{3.334777in}{1.125209in}}{\pgfqpoint{3.332216in}{1.119026in}}{\pgfqpoint{3.332216in}{1.112580in}}%
\pgfpathcurveto{\pgfqpoint{3.332216in}{1.106134in}}{\pgfqpoint{3.334777in}{1.099952in}}{\pgfqpoint{3.339335in}{1.095394in}}%
\pgfpathcurveto{\pgfqpoint{3.343893in}{1.090836in}}{\pgfqpoint{3.350076in}{1.088275in}}{\pgfqpoint{3.356522in}{1.088275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371497in}{1.190551in}}%
\pgfpathcurveto{\pgfqpoint{3.377943in}{1.190551in}}{\pgfqpoint{3.384126in}{1.193112in}}{\pgfqpoint{3.388684in}{1.197669in}}%
\pgfpathcurveto{\pgfqpoint{3.393242in}{1.202227in}}{\pgfqpoint{3.395803in}{1.208410in}}{\pgfqpoint{3.395803in}{1.214856in}}%
\pgfpathcurveto{\pgfqpoint{3.395803in}{1.221302in}}{\pgfqpoint{3.393242in}{1.227485in}}{\pgfqpoint{3.388684in}{1.232043in}}%
\pgfpathcurveto{\pgfqpoint{3.384126in}{1.236601in}}{\pgfqpoint{3.377943in}{1.239162in}}{\pgfqpoint{3.371497in}{1.239162in}}%
\pgfpathcurveto{\pgfqpoint{3.365051in}{1.239162in}}{\pgfqpoint{3.358869in}{1.236601in}}{\pgfqpoint{3.354311in}{1.232043in}}%
\pgfpathcurveto{\pgfqpoint{3.349753in}{1.227485in}}{\pgfqpoint{3.347192in}{1.221302in}}{\pgfqpoint{3.347192in}{1.214856in}}%
\pgfpathcurveto{\pgfqpoint{3.347192in}{1.208410in}}{\pgfqpoint{3.349753in}{1.202227in}}{\pgfqpoint{3.354311in}{1.197669in}}%
\pgfpathcurveto{\pgfqpoint{3.358869in}{1.193112in}}{\pgfqpoint{3.365051in}{1.190551in}}{\pgfqpoint{3.371497in}{1.190551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369701in}{1.160966in}}%
\pgfpathcurveto{\pgfqpoint{3.376146in}{1.160966in}}{\pgfqpoint{3.382329in}{1.163527in}}{\pgfqpoint{3.386887in}{1.168085in}}%
\pgfpathcurveto{\pgfqpoint{3.391445in}{1.172643in}}{\pgfqpoint{3.394006in}{1.178826in}}{\pgfqpoint{3.394006in}{1.185272in}}%
\pgfpathcurveto{\pgfqpoint{3.394006in}{1.191718in}}{\pgfqpoint{3.391445in}{1.197901in}}{\pgfqpoint{3.386887in}{1.202458in}}%
\pgfpathcurveto{\pgfqpoint{3.382329in}{1.207016in}}{\pgfqpoint{3.376146in}{1.209577in}}{\pgfqpoint{3.369701in}{1.209577in}}%
\pgfpathcurveto{\pgfqpoint{3.363255in}{1.209577in}}{\pgfqpoint{3.357072in}{1.207016in}}{\pgfqpoint{3.352514in}{1.202458in}}%
\pgfpathcurveto{\pgfqpoint{3.347956in}{1.197901in}}{\pgfqpoint{3.345395in}{1.191718in}}{\pgfqpoint{3.345395in}{1.185272in}}%
\pgfpathcurveto{\pgfqpoint{3.345395in}{1.178826in}}{\pgfqpoint{3.347956in}{1.172643in}}{\pgfqpoint{3.352514in}{1.168085in}}%
\pgfpathcurveto{\pgfqpoint{3.357072in}{1.163527in}}{\pgfqpoint{3.363255in}{1.160966in}}{\pgfqpoint{3.369701in}{1.160966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400528in}{1.191670in}}%
\pgfpathcurveto{\pgfqpoint{3.406974in}{1.191670in}}{\pgfqpoint{3.413156in}{1.194231in}}{\pgfqpoint{3.417714in}{1.198788in}}%
\pgfpathcurveto{\pgfqpoint{3.422272in}{1.203346in}}{\pgfqpoint{3.424833in}{1.209529in}}{\pgfqpoint{3.424833in}{1.215975in}}%
\pgfpathcurveto{\pgfqpoint{3.424833in}{1.222421in}}{\pgfqpoint{3.422272in}{1.228604in}}{\pgfqpoint{3.417714in}{1.233162in}}%
\pgfpathcurveto{\pgfqpoint{3.413156in}{1.237720in}}{\pgfqpoint{3.406974in}{1.240281in}}{\pgfqpoint{3.400528in}{1.240281in}}%
\pgfpathcurveto{\pgfqpoint{3.394082in}{1.240281in}}{\pgfqpoint{3.387899in}{1.237720in}}{\pgfqpoint{3.383341in}{1.233162in}}%
\pgfpathcurveto{\pgfqpoint{3.378783in}{1.228604in}}{\pgfqpoint{3.376222in}{1.222421in}}{\pgfqpoint{3.376222in}{1.215975in}}%
\pgfpathcurveto{\pgfqpoint{3.376222in}{1.209529in}}{\pgfqpoint{3.378783in}{1.203346in}}{\pgfqpoint{3.383341in}{1.198788in}}%
\pgfpathcurveto{\pgfqpoint{3.387899in}{1.194231in}}{\pgfqpoint{3.394082in}{1.191670in}}{\pgfqpoint{3.400528in}{1.191670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316986in}{1.144031in}}%
\pgfpathcurveto{\pgfqpoint{3.323432in}{1.144031in}}{\pgfqpoint{3.329615in}{1.146592in}}{\pgfqpoint{3.334172in}{1.151150in}}%
\pgfpathcurveto{\pgfqpoint{3.338730in}{1.155708in}}{\pgfqpoint{3.341291in}{1.161890in}}{\pgfqpoint{3.341291in}{1.168336in}}%
\pgfpathcurveto{\pgfqpoint{3.341291in}{1.174782in}}{\pgfqpoint{3.338730in}{1.180965in}}{\pgfqpoint{3.334172in}{1.185523in}}%
\pgfpathcurveto{\pgfqpoint{3.329615in}{1.190081in}}{\pgfqpoint{3.323432in}{1.192642in}}{\pgfqpoint{3.316986in}{1.192642in}}%
\pgfpathcurveto{\pgfqpoint{3.310540in}{1.192642in}}{\pgfqpoint{3.304357in}{1.190081in}}{\pgfqpoint{3.299799in}{1.185523in}}%
\pgfpathcurveto{\pgfqpoint{3.295241in}{1.180965in}}{\pgfqpoint{3.292680in}{1.174782in}}{\pgfqpoint{3.292680in}{1.168336in}}%
\pgfpathcurveto{\pgfqpoint{3.292680in}{1.161890in}}{\pgfqpoint{3.295241in}{1.155708in}}{\pgfqpoint{3.299799in}{1.151150in}}%
\pgfpathcurveto{\pgfqpoint{3.304357in}{1.146592in}}{\pgfqpoint{3.310540in}{1.144031in}}{\pgfqpoint{3.316986in}{1.144031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396640in}{1.050519in}}%
\pgfpathcurveto{\pgfqpoint{3.403086in}{1.050519in}}{\pgfqpoint{3.409268in}{1.053080in}}{\pgfqpoint{3.413826in}{1.057638in}}%
\pgfpathcurveto{\pgfqpoint{3.418384in}{1.062196in}}{\pgfqpoint{3.420945in}{1.068378in}}{\pgfqpoint{3.420945in}{1.074824in}}%
\pgfpathcurveto{\pgfqpoint{3.420945in}{1.081270in}}{\pgfqpoint{3.418384in}{1.087453in}}{\pgfqpoint{3.413826in}{1.092011in}}%
\pgfpathcurveto{\pgfqpoint{3.409268in}{1.096569in}}{\pgfqpoint{3.403086in}{1.099130in}}{\pgfqpoint{3.396640in}{1.099130in}}%
\pgfpathcurveto{\pgfqpoint{3.390194in}{1.099130in}}{\pgfqpoint{3.384011in}{1.096569in}}{\pgfqpoint{3.379453in}{1.092011in}}%
\pgfpathcurveto{\pgfqpoint{3.374895in}{1.087453in}}{\pgfqpoint{3.372334in}{1.081270in}}{\pgfqpoint{3.372334in}{1.074824in}}%
\pgfpathcurveto{\pgfqpoint{3.372334in}{1.068378in}}{\pgfqpoint{3.374895in}{1.062196in}}{\pgfqpoint{3.379453in}{1.057638in}}%
\pgfpathcurveto{\pgfqpoint{3.384011in}{1.053080in}}{\pgfqpoint{3.390194in}{1.050519in}}{\pgfqpoint{3.396640in}{1.050519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394467in}{1.147500in}}%
\pgfpathcurveto{\pgfqpoint{3.400913in}{1.147500in}}{\pgfqpoint{3.407096in}{1.150061in}}{\pgfqpoint{3.411654in}{1.154619in}}%
\pgfpathcurveto{\pgfqpoint{3.416212in}{1.159177in}}{\pgfqpoint{3.418773in}{1.165359in}}{\pgfqpoint{3.418773in}{1.171805in}}%
\pgfpathcurveto{\pgfqpoint{3.418773in}{1.178251in}}{\pgfqpoint{3.416212in}{1.184434in}}{\pgfqpoint{3.411654in}{1.188992in}}%
\pgfpathcurveto{\pgfqpoint{3.407096in}{1.193550in}}{\pgfqpoint{3.400913in}{1.196111in}}{\pgfqpoint{3.394467in}{1.196111in}}%
\pgfpathcurveto{\pgfqpoint{3.388021in}{1.196111in}}{\pgfqpoint{3.381839in}{1.193550in}}{\pgfqpoint{3.377281in}{1.188992in}}%
\pgfpathcurveto{\pgfqpoint{3.372723in}{1.184434in}}{\pgfqpoint{3.370162in}{1.178251in}}{\pgfqpoint{3.370162in}{1.171805in}}%
\pgfpathcurveto{\pgfqpoint{3.370162in}{1.165359in}}{\pgfqpoint{3.372723in}{1.159177in}}{\pgfqpoint{3.377281in}{1.154619in}}%
\pgfpathcurveto{\pgfqpoint{3.381839in}{1.150061in}}{\pgfqpoint{3.388021in}{1.147500in}}{\pgfqpoint{3.394467in}{1.147500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381443in}{1.168695in}}%
\pgfpathcurveto{\pgfqpoint{3.387889in}{1.168695in}}{\pgfqpoint{3.394072in}{1.171256in}}{\pgfqpoint{3.398630in}{1.175814in}}%
\pgfpathcurveto{\pgfqpoint{3.403188in}{1.180372in}}{\pgfqpoint{3.405749in}{1.186555in}}{\pgfqpoint{3.405749in}{1.193001in}}%
\pgfpathcurveto{\pgfqpoint{3.405749in}{1.199447in}}{\pgfqpoint{3.403188in}{1.205629in}}{\pgfqpoint{3.398630in}{1.210187in}}%
\pgfpathcurveto{\pgfqpoint{3.394072in}{1.214745in}}{\pgfqpoint{3.387889in}{1.217306in}}{\pgfqpoint{3.381443in}{1.217306in}}%
\pgfpathcurveto{\pgfqpoint{3.374997in}{1.217306in}}{\pgfqpoint{3.368815in}{1.214745in}}{\pgfqpoint{3.364257in}{1.210187in}}%
\pgfpathcurveto{\pgfqpoint{3.359699in}{1.205629in}}{\pgfqpoint{3.357138in}{1.199447in}}{\pgfqpoint{3.357138in}{1.193001in}}%
\pgfpathcurveto{\pgfqpoint{3.357138in}{1.186555in}}{\pgfqpoint{3.359699in}{1.180372in}}{\pgfqpoint{3.364257in}{1.175814in}}%
\pgfpathcurveto{\pgfqpoint{3.368815in}{1.171256in}}{\pgfqpoint{3.374997in}{1.168695in}}{\pgfqpoint{3.381443in}{1.168695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388630in}{1.167328in}}%
\pgfpathcurveto{\pgfqpoint{3.395076in}{1.167328in}}{\pgfqpoint{3.401258in}{1.169889in}}{\pgfqpoint{3.405816in}{1.174447in}}%
\pgfpathcurveto{\pgfqpoint{3.410374in}{1.179005in}}{\pgfqpoint{3.412935in}{1.185188in}}{\pgfqpoint{3.412935in}{1.191634in}}%
\pgfpathcurveto{\pgfqpoint{3.412935in}{1.198080in}}{\pgfqpoint{3.410374in}{1.204262in}}{\pgfqpoint{3.405816in}{1.208820in}}%
\pgfpathcurveto{\pgfqpoint{3.401258in}{1.213378in}}{\pgfqpoint{3.395076in}{1.215939in}}{\pgfqpoint{3.388630in}{1.215939in}}%
\pgfpathcurveto{\pgfqpoint{3.382184in}{1.215939in}}{\pgfqpoint{3.376001in}{1.213378in}}{\pgfqpoint{3.371443in}{1.208820in}}%
\pgfpathcurveto{\pgfqpoint{3.366885in}{1.204262in}}{\pgfqpoint{3.364324in}{1.198080in}}{\pgfqpoint{3.364324in}{1.191634in}}%
\pgfpathcurveto{\pgfqpoint{3.364324in}{1.185188in}}{\pgfqpoint{3.366885in}{1.179005in}}{\pgfqpoint{3.371443in}{1.174447in}}%
\pgfpathcurveto{\pgfqpoint{3.376001in}{1.169889in}}{\pgfqpoint{3.382184in}{1.167328in}}{\pgfqpoint{3.388630in}{1.167328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415526in}{1.227820in}}%
\pgfpathcurveto{\pgfqpoint{3.421972in}{1.227820in}}{\pgfqpoint{3.428154in}{1.230381in}}{\pgfqpoint{3.432712in}{1.234939in}}%
\pgfpathcurveto{\pgfqpoint{3.437270in}{1.239497in}}{\pgfqpoint{3.439831in}{1.245680in}}{\pgfqpoint{3.439831in}{1.252125in}}%
\pgfpathcurveto{\pgfqpoint{3.439831in}{1.258571in}}{\pgfqpoint{3.437270in}{1.264754in}}{\pgfqpoint{3.432712in}{1.269312in}}%
\pgfpathcurveto{\pgfqpoint{3.428154in}{1.273870in}}{\pgfqpoint{3.421972in}{1.276431in}}{\pgfqpoint{3.415526in}{1.276431in}}%
\pgfpathcurveto{\pgfqpoint{3.409080in}{1.276431in}}{\pgfqpoint{3.402897in}{1.273870in}}{\pgfqpoint{3.398339in}{1.269312in}}%
\pgfpathcurveto{\pgfqpoint{3.393781in}{1.264754in}}{\pgfqpoint{3.391220in}{1.258571in}}{\pgfqpoint{3.391220in}{1.252125in}}%
\pgfpathcurveto{\pgfqpoint{3.391220in}{1.245680in}}{\pgfqpoint{3.393781in}{1.239497in}}{\pgfqpoint{3.398339in}{1.234939in}}%
\pgfpathcurveto{\pgfqpoint{3.402897in}{1.230381in}}{\pgfqpoint{3.409080in}{1.227820in}}{\pgfqpoint{3.415526in}{1.227820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403949in}{1.158845in}}%
\pgfpathcurveto{\pgfqpoint{3.410395in}{1.158845in}}{\pgfqpoint{3.416578in}{1.161406in}}{\pgfqpoint{3.421136in}{1.165964in}}%
\pgfpathcurveto{\pgfqpoint{3.425694in}{1.170522in}}{\pgfqpoint{3.428255in}{1.176704in}}{\pgfqpoint{3.428255in}{1.183150in}}%
\pgfpathcurveto{\pgfqpoint{3.428255in}{1.189596in}}{\pgfqpoint{3.425694in}{1.195779in}}{\pgfqpoint{3.421136in}{1.200337in}}%
\pgfpathcurveto{\pgfqpoint{3.416578in}{1.204895in}}{\pgfqpoint{3.410395in}{1.207456in}}{\pgfqpoint{3.403949in}{1.207456in}}%
\pgfpathcurveto{\pgfqpoint{3.397503in}{1.207456in}}{\pgfqpoint{3.391320in}{1.204895in}}{\pgfqpoint{3.386762in}{1.200337in}}%
\pgfpathcurveto{\pgfqpoint{3.382204in}{1.195779in}}{\pgfqpoint{3.379643in}{1.189596in}}{\pgfqpoint{3.379643in}{1.183150in}}%
\pgfpathcurveto{\pgfqpoint{3.379643in}{1.176704in}}{\pgfqpoint{3.382204in}{1.170522in}}{\pgfqpoint{3.386762in}{1.165964in}}%
\pgfpathcurveto{\pgfqpoint{3.391320in}{1.161406in}}{\pgfqpoint{3.397503in}{1.158845in}}{\pgfqpoint{3.403949in}{1.158845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354581in}{1.111407in}}%
\pgfpathcurveto{\pgfqpoint{3.361027in}{1.111407in}}{\pgfqpoint{3.367210in}{1.113968in}}{\pgfqpoint{3.371768in}{1.118526in}}%
\pgfpathcurveto{\pgfqpoint{3.376326in}{1.123084in}}{\pgfqpoint{3.378887in}{1.129267in}}{\pgfqpoint{3.378887in}{1.135713in}}%
\pgfpathcurveto{\pgfqpoint{3.378887in}{1.142159in}}{\pgfqpoint{3.376326in}{1.148342in}}{\pgfqpoint{3.371768in}{1.152900in}}%
\pgfpathcurveto{\pgfqpoint{3.367210in}{1.157458in}}{\pgfqpoint{3.361027in}{1.160019in}}{\pgfqpoint{3.354581in}{1.160019in}}%
\pgfpathcurveto{\pgfqpoint{3.348135in}{1.160019in}}{\pgfqpoint{3.341952in}{1.157458in}}{\pgfqpoint{3.337395in}{1.152900in}}%
\pgfpathcurveto{\pgfqpoint{3.332837in}{1.148342in}}{\pgfqpoint{3.330276in}{1.142159in}}{\pgfqpoint{3.330276in}{1.135713in}}%
\pgfpathcurveto{\pgfqpoint{3.330276in}{1.129267in}}{\pgfqpoint{3.332837in}{1.123084in}}{\pgfqpoint{3.337395in}{1.118526in}}%
\pgfpathcurveto{\pgfqpoint{3.341952in}{1.113968in}}{\pgfqpoint{3.348135in}{1.111407in}}{\pgfqpoint{3.354581in}{1.111407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328509in}{1.191370in}}%
\pgfpathcurveto{\pgfqpoint{3.334955in}{1.191370in}}{\pgfqpoint{3.341138in}{1.193931in}}{\pgfqpoint{3.345696in}{1.198489in}}%
\pgfpathcurveto{\pgfqpoint{3.350254in}{1.203047in}}{\pgfqpoint{3.352815in}{1.209230in}}{\pgfqpoint{3.352815in}{1.215676in}}%
\pgfpathcurveto{\pgfqpoint{3.352815in}{1.222122in}}{\pgfqpoint{3.350254in}{1.228305in}}{\pgfqpoint{3.345696in}{1.232863in}}%
\pgfpathcurveto{\pgfqpoint{3.341138in}{1.237420in}}{\pgfqpoint{3.334955in}{1.239981in}}{\pgfqpoint{3.328509in}{1.239981in}}%
\pgfpathcurveto{\pgfqpoint{3.322064in}{1.239981in}}{\pgfqpoint{3.315881in}{1.237420in}}{\pgfqpoint{3.311323in}{1.232863in}}%
\pgfpathcurveto{\pgfqpoint{3.306765in}{1.228305in}}{\pgfqpoint{3.304204in}{1.222122in}}{\pgfqpoint{3.304204in}{1.215676in}}%
\pgfpathcurveto{\pgfqpoint{3.304204in}{1.209230in}}{\pgfqpoint{3.306765in}{1.203047in}}{\pgfqpoint{3.311323in}{1.198489in}}%
\pgfpathcurveto{\pgfqpoint{3.315881in}{1.193931in}}{\pgfqpoint{3.322064in}{1.191370in}}{\pgfqpoint{3.328509in}{1.191370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394535in}{1.139794in}}%
\pgfpathcurveto{\pgfqpoint{3.400981in}{1.139794in}}{\pgfqpoint{3.407164in}{1.142355in}}{\pgfqpoint{3.411721in}{1.146912in}}%
\pgfpathcurveto{\pgfqpoint{3.416279in}{1.151470in}}{\pgfqpoint{3.418840in}{1.157653in}}{\pgfqpoint{3.418840in}{1.164099in}}%
\pgfpathcurveto{\pgfqpoint{3.418840in}{1.170545in}}{\pgfqpoint{3.416279in}{1.176728in}}{\pgfqpoint{3.411721in}{1.181286in}}%
\pgfpathcurveto{\pgfqpoint{3.407164in}{1.185844in}}{\pgfqpoint{3.400981in}{1.188405in}}{\pgfqpoint{3.394535in}{1.188405in}}%
\pgfpathcurveto{\pgfqpoint{3.388089in}{1.188405in}}{\pgfqpoint{3.381906in}{1.185844in}}{\pgfqpoint{3.377348in}{1.181286in}}%
\pgfpathcurveto{\pgfqpoint{3.372790in}{1.176728in}}{\pgfqpoint{3.370229in}{1.170545in}}{\pgfqpoint{3.370229in}{1.164099in}}%
\pgfpathcurveto{\pgfqpoint{3.370229in}{1.157653in}}{\pgfqpoint{3.372790in}{1.151470in}}{\pgfqpoint{3.377348in}{1.146912in}}%
\pgfpathcurveto{\pgfqpoint{3.381906in}{1.142355in}}{\pgfqpoint{3.388089in}{1.139794in}}{\pgfqpoint{3.394535in}{1.139794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402725in}{1.069812in}}%
\pgfpathcurveto{\pgfqpoint{3.409171in}{1.069812in}}{\pgfqpoint{3.415354in}{1.072373in}}{\pgfqpoint{3.419912in}{1.076931in}}%
\pgfpathcurveto{\pgfqpoint{3.424469in}{1.081489in}}{\pgfqpoint{3.427030in}{1.087672in}}{\pgfqpoint{3.427030in}{1.094118in}}%
\pgfpathcurveto{\pgfqpoint{3.427030in}{1.100563in}}{\pgfqpoint{3.424469in}{1.106746in}}{\pgfqpoint{3.419912in}{1.111304in}}%
\pgfpathcurveto{\pgfqpoint{3.415354in}{1.115862in}}{\pgfqpoint{3.409171in}{1.118423in}}{\pgfqpoint{3.402725in}{1.118423in}}%
\pgfpathcurveto{\pgfqpoint{3.396279in}{1.118423in}}{\pgfqpoint{3.390096in}{1.115862in}}{\pgfqpoint{3.385538in}{1.111304in}}%
\pgfpathcurveto{\pgfqpoint{3.380980in}{1.106746in}}{\pgfqpoint{3.378419in}{1.100563in}}{\pgfqpoint{3.378419in}{1.094118in}}%
\pgfpathcurveto{\pgfqpoint{3.378419in}{1.087672in}}{\pgfqpoint{3.380980in}{1.081489in}}{\pgfqpoint{3.385538in}{1.076931in}}%
\pgfpathcurveto{\pgfqpoint{3.390096in}{1.072373in}}{\pgfqpoint{3.396279in}{1.069812in}}{\pgfqpoint{3.402725in}{1.069812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413389in}{1.128329in}}%
\pgfpathcurveto{\pgfqpoint{3.419835in}{1.128329in}}{\pgfqpoint{3.426018in}{1.130890in}}{\pgfqpoint{3.430576in}{1.135447in}}%
\pgfpathcurveto{\pgfqpoint{3.435134in}{1.140005in}}{\pgfqpoint{3.437695in}{1.146188in}}{\pgfqpoint{3.437695in}{1.152634in}}%
\pgfpathcurveto{\pgfqpoint{3.437695in}{1.159080in}}{\pgfqpoint{3.435134in}{1.165263in}}{\pgfqpoint{3.430576in}{1.169821in}}%
\pgfpathcurveto{\pgfqpoint{3.426018in}{1.174379in}}{\pgfqpoint{3.419835in}{1.176940in}}{\pgfqpoint{3.413389in}{1.176940in}}%
\pgfpathcurveto{\pgfqpoint{3.406944in}{1.176940in}}{\pgfqpoint{3.400761in}{1.174379in}}{\pgfqpoint{3.396203in}{1.169821in}}%
\pgfpathcurveto{\pgfqpoint{3.391645in}{1.165263in}}{\pgfqpoint{3.389084in}{1.159080in}}{\pgfqpoint{3.389084in}{1.152634in}}%
\pgfpathcurveto{\pgfqpoint{3.389084in}{1.146188in}}{\pgfqpoint{3.391645in}{1.140005in}}{\pgfqpoint{3.396203in}{1.135447in}}%
\pgfpathcurveto{\pgfqpoint{3.400761in}{1.130890in}}{\pgfqpoint{3.406944in}{1.128329in}}{\pgfqpoint{3.413389in}{1.128329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349659in}{1.198700in}}%
\pgfpathcurveto{\pgfqpoint{3.356105in}{1.198700in}}{\pgfqpoint{3.362288in}{1.201261in}}{\pgfqpoint{3.366846in}{1.205819in}}%
\pgfpathcurveto{\pgfqpoint{3.371403in}{1.210377in}}{\pgfqpoint{3.373964in}{1.216560in}}{\pgfqpoint{3.373964in}{1.223006in}}%
\pgfpathcurveto{\pgfqpoint{3.373964in}{1.229452in}}{\pgfqpoint{3.371403in}{1.235634in}}{\pgfqpoint{3.366846in}{1.240192in}}%
\pgfpathcurveto{\pgfqpoint{3.362288in}{1.244750in}}{\pgfqpoint{3.356105in}{1.247311in}}{\pgfqpoint{3.349659in}{1.247311in}}%
\pgfpathcurveto{\pgfqpoint{3.343213in}{1.247311in}}{\pgfqpoint{3.337030in}{1.244750in}}{\pgfqpoint{3.332472in}{1.240192in}}%
\pgfpathcurveto{\pgfqpoint{3.327914in}{1.235634in}}{\pgfqpoint{3.325353in}{1.229452in}}{\pgfqpoint{3.325353in}{1.223006in}}%
\pgfpathcurveto{\pgfqpoint{3.325353in}{1.216560in}}{\pgfqpoint{3.327914in}{1.210377in}}{\pgfqpoint{3.332472in}{1.205819in}}%
\pgfpathcurveto{\pgfqpoint{3.337030in}{1.201261in}}{\pgfqpoint{3.343213in}{1.198700in}}{\pgfqpoint{3.349659in}{1.198700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392617in}{1.161335in}}%
\pgfpathcurveto{\pgfqpoint{3.399063in}{1.161335in}}{\pgfqpoint{3.405246in}{1.163896in}}{\pgfqpoint{3.409804in}{1.168454in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.173012in}}{\pgfqpoint{3.416922in}{1.179195in}}{\pgfqpoint{3.416922in}{1.185641in}}%
\pgfpathcurveto{\pgfqpoint{3.416922in}{1.192087in}}{\pgfqpoint{3.414361in}{1.198270in}}{\pgfqpoint{3.409804in}{1.202827in}}%
\pgfpathcurveto{\pgfqpoint{3.405246in}{1.207385in}}{\pgfqpoint{3.399063in}{1.209946in}}{\pgfqpoint{3.392617in}{1.209946in}}%
\pgfpathcurveto{\pgfqpoint{3.386171in}{1.209946in}}{\pgfqpoint{3.379988in}{1.207385in}}{\pgfqpoint{3.375430in}{1.202827in}}%
\pgfpathcurveto{\pgfqpoint{3.370872in}{1.198270in}}{\pgfqpoint{3.368311in}{1.192087in}}{\pgfqpoint{3.368311in}{1.185641in}}%
\pgfpathcurveto{\pgfqpoint{3.368311in}{1.179195in}}{\pgfqpoint{3.370872in}{1.173012in}}{\pgfqpoint{3.375430in}{1.168454in}}%
\pgfpathcurveto{\pgfqpoint{3.379988in}{1.163896in}}{\pgfqpoint{3.386171in}{1.161335in}}{\pgfqpoint{3.392617in}{1.161335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360607in}{1.039996in}}%
\pgfpathcurveto{\pgfqpoint{3.367053in}{1.039996in}}{\pgfqpoint{3.373235in}{1.042557in}}{\pgfqpoint{3.377793in}{1.047115in}}%
\pgfpathcurveto{\pgfqpoint{3.382351in}{1.051673in}}{\pgfqpoint{3.384912in}{1.057856in}}{\pgfqpoint{3.384912in}{1.064302in}}%
\pgfpathcurveto{\pgfqpoint{3.384912in}{1.070748in}}{\pgfqpoint{3.382351in}{1.076931in}}{\pgfqpoint{3.377793in}{1.081489in}}%
\pgfpathcurveto{\pgfqpoint{3.373235in}{1.086047in}}{\pgfqpoint{3.367053in}{1.088608in}}{\pgfqpoint{3.360607in}{1.088608in}}%
\pgfpathcurveto{\pgfqpoint{3.354161in}{1.088608in}}{\pgfqpoint{3.347978in}{1.086047in}}{\pgfqpoint{3.343420in}{1.081489in}}%
\pgfpathcurveto{\pgfqpoint{3.338862in}{1.076931in}}{\pgfqpoint{3.336301in}{1.070748in}}{\pgfqpoint{3.336301in}{1.064302in}}%
\pgfpathcurveto{\pgfqpoint{3.336301in}{1.057856in}}{\pgfqpoint{3.338862in}{1.051673in}}{\pgfqpoint{3.343420in}{1.047115in}}%
\pgfpathcurveto{\pgfqpoint{3.347978in}{1.042557in}}{\pgfqpoint{3.354161in}{1.039996in}}{\pgfqpoint{3.360607in}{1.039996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328617in}{1.138059in}}%
\pgfpathcurveto{\pgfqpoint{3.335063in}{1.138059in}}{\pgfqpoint{3.341246in}{1.140620in}}{\pgfqpoint{3.345804in}{1.145178in}}%
\pgfpathcurveto{\pgfqpoint{3.350362in}{1.149736in}}{\pgfqpoint{3.352923in}{1.155919in}}{\pgfqpoint{3.352923in}{1.162365in}}%
\pgfpathcurveto{\pgfqpoint{3.352923in}{1.168811in}}{\pgfqpoint{3.350362in}{1.174994in}}{\pgfqpoint{3.345804in}{1.179552in}}%
\pgfpathcurveto{\pgfqpoint{3.341246in}{1.184110in}}{\pgfqpoint{3.335063in}{1.186670in}}{\pgfqpoint{3.328617in}{1.186670in}}%
\pgfpathcurveto{\pgfqpoint{3.322171in}{1.186670in}}{\pgfqpoint{3.315988in}{1.184110in}}{\pgfqpoint{3.311431in}{1.179552in}}%
\pgfpathcurveto{\pgfqpoint{3.306873in}{1.174994in}}{\pgfqpoint{3.304312in}{1.168811in}}{\pgfqpoint{3.304312in}{1.162365in}}%
\pgfpathcurveto{\pgfqpoint{3.304312in}{1.155919in}}{\pgfqpoint{3.306873in}{1.149736in}}{\pgfqpoint{3.311431in}{1.145178in}}%
\pgfpathcurveto{\pgfqpoint{3.315988in}{1.140620in}}{\pgfqpoint{3.322171in}{1.138059in}}{\pgfqpoint{3.328617in}{1.138059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362661in}{1.013083in}}%
\pgfpathcurveto{\pgfqpoint{3.369107in}{1.013083in}}{\pgfqpoint{3.375289in}{1.015644in}}{\pgfqpoint{3.379847in}{1.020202in}}%
\pgfpathcurveto{\pgfqpoint{3.384405in}{1.024760in}}{\pgfqpoint{3.386966in}{1.030943in}}{\pgfqpoint{3.386966in}{1.037389in}}%
\pgfpathcurveto{\pgfqpoint{3.386966in}{1.043835in}}{\pgfqpoint{3.384405in}{1.050017in}}{\pgfqpoint{3.379847in}{1.054575in}}%
\pgfpathcurveto{\pgfqpoint{3.375289in}{1.059133in}}{\pgfqpoint{3.369107in}{1.061694in}}{\pgfqpoint{3.362661in}{1.061694in}}%
\pgfpathcurveto{\pgfqpoint{3.356215in}{1.061694in}}{\pgfqpoint{3.350032in}{1.059133in}}{\pgfqpoint{3.345474in}{1.054575in}}%
\pgfpathcurveto{\pgfqpoint{3.340916in}{1.050017in}}{\pgfqpoint{3.338355in}{1.043835in}}{\pgfqpoint{3.338355in}{1.037389in}}%
\pgfpathcurveto{\pgfqpoint{3.338355in}{1.030943in}}{\pgfqpoint{3.340916in}{1.024760in}}{\pgfqpoint{3.345474in}{1.020202in}}%
\pgfpathcurveto{\pgfqpoint{3.350032in}{1.015644in}}{\pgfqpoint{3.356215in}{1.013083in}}{\pgfqpoint{3.362661in}{1.013083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372285in}{1.182772in}}%
\pgfpathcurveto{\pgfqpoint{3.378731in}{1.182772in}}{\pgfqpoint{3.384914in}{1.185333in}}{\pgfqpoint{3.389471in}{1.189891in}}%
\pgfpathcurveto{\pgfqpoint{3.394029in}{1.194449in}}{\pgfqpoint{3.396590in}{1.200632in}}{\pgfqpoint{3.396590in}{1.207078in}}%
\pgfpathcurveto{\pgfqpoint{3.396590in}{1.213524in}}{\pgfqpoint{3.394029in}{1.219707in}}{\pgfqpoint{3.389471in}{1.224264in}}%
\pgfpathcurveto{\pgfqpoint{3.384914in}{1.228822in}}{\pgfqpoint{3.378731in}{1.231383in}}{\pgfqpoint{3.372285in}{1.231383in}}%
\pgfpathcurveto{\pgfqpoint{3.365839in}{1.231383in}}{\pgfqpoint{3.359656in}{1.228822in}}{\pgfqpoint{3.355098in}{1.224264in}}%
\pgfpathcurveto{\pgfqpoint{3.350540in}{1.219707in}}{\pgfqpoint{3.347979in}{1.213524in}}{\pgfqpoint{3.347979in}{1.207078in}}%
\pgfpathcurveto{\pgfqpoint{3.347979in}{1.200632in}}{\pgfqpoint{3.350540in}{1.194449in}}{\pgfqpoint{3.355098in}{1.189891in}}%
\pgfpathcurveto{\pgfqpoint{3.359656in}{1.185333in}}{\pgfqpoint{3.365839in}{1.182772in}}{\pgfqpoint{3.372285in}{1.182772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400473in}{1.089353in}}%
\pgfpathcurveto{\pgfqpoint{3.406919in}{1.089353in}}{\pgfqpoint{3.413102in}{1.091914in}}{\pgfqpoint{3.417660in}{1.096471in}}%
\pgfpathcurveto{\pgfqpoint{3.422217in}{1.101029in}}{\pgfqpoint{3.424778in}{1.107212in}}{\pgfqpoint{3.424778in}{1.113658in}}%
\pgfpathcurveto{\pgfqpoint{3.424778in}{1.120104in}}{\pgfqpoint{3.422217in}{1.126287in}}{\pgfqpoint{3.417660in}{1.130845in}}%
\pgfpathcurveto{\pgfqpoint{3.413102in}{1.135403in}}{\pgfqpoint{3.406919in}{1.137964in}}{\pgfqpoint{3.400473in}{1.137964in}}%
\pgfpathcurveto{\pgfqpoint{3.394027in}{1.137964in}}{\pgfqpoint{3.387844in}{1.135403in}}{\pgfqpoint{3.383286in}{1.130845in}}%
\pgfpathcurveto{\pgfqpoint{3.378728in}{1.126287in}}{\pgfqpoint{3.376167in}{1.120104in}}{\pgfqpoint{3.376167in}{1.113658in}}%
\pgfpathcurveto{\pgfqpoint{3.376167in}{1.107212in}}{\pgfqpoint{3.378728in}{1.101029in}}{\pgfqpoint{3.383286in}{1.096471in}}%
\pgfpathcurveto{\pgfqpoint{3.387844in}{1.091914in}}{\pgfqpoint{3.394027in}{1.089353in}}{\pgfqpoint{3.400473in}{1.089353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363571in}{1.168063in}}%
\pgfpathcurveto{\pgfqpoint{3.370017in}{1.168063in}}{\pgfqpoint{3.376200in}{1.170624in}}{\pgfqpoint{3.380758in}{1.175182in}}%
\pgfpathcurveto{\pgfqpoint{3.385316in}{1.179740in}}{\pgfqpoint{3.387877in}{1.185923in}}{\pgfqpoint{3.387877in}{1.192368in}}%
\pgfpathcurveto{\pgfqpoint{3.387877in}{1.198814in}}{\pgfqpoint{3.385316in}{1.204997in}}{\pgfqpoint{3.380758in}{1.209555in}}%
\pgfpathcurveto{\pgfqpoint{3.376200in}{1.214113in}}{\pgfqpoint{3.370017in}{1.216674in}}{\pgfqpoint{3.363571in}{1.216674in}}%
\pgfpathcurveto{\pgfqpoint{3.357126in}{1.216674in}}{\pgfqpoint{3.350943in}{1.214113in}}{\pgfqpoint{3.346385in}{1.209555in}}%
\pgfpathcurveto{\pgfqpoint{3.341827in}{1.204997in}}{\pgfqpoint{3.339266in}{1.198814in}}{\pgfqpoint{3.339266in}{1.192368in}}%
\pgfpathcurveto{\pgfqpoint{3.339266in}{1.185923in}}{\pgfqpoint{3.341827in}{1.179740in}}{\pgfqpoint{3.346385in}{1.175182in}}%
\pgfpathcurveto{\pgfqpoint{3.350943in}{1.170624in}}{\pgfqpoint{3.357126in}{1.168063in}}{\pgfqpoint{3.363571in}{1.168063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309363in}{1.153950in}}%
\pgfpathcurveto{\pgfqpoint{3.315809in}{1.153950in}}{\pgfqpoint{3.321992in}{1.156511in}}{\pgfqpoint{3.326549in}{1.161069in}}%
\pgfpathcurveto{\pgfqpoint{3.331107in}{1.165627in}}{\pgfqpoint{3.333668in}{1.171810in}}{\pgfqpoint{3.333668in}{1.178255in}}%
\pgfpathcurveto{\pgfqpoint{3.333668in}{1.184701in}}{\pgfqpoint{3.331107in}{1.190884in}}{\pgfqpoint{3.326549in}{1.195442in}}%
\pgfpathcurveto{\pgfqpoint{3.321992in}{1.200000in}}{\pgfqpoint{3.315809in}{1.202561in}}{\pgfqpoint{3.309363in}{1.202561in}}%
\pgfpathcurveto{\pgfqpoint{3.302917in}{1.202561in}}{\pgfqpoint{3.296734in}{1.200000in}}{\pgfqpoint{3.292176in}{1.195442in}}%
\pgfpathcurveto{\pgfqpoint{3.287618in}{1.190884in}}{\pgfqpoint{3.285057in}{1.184701in}}{\pgfqpoint{3.285057in}{1.178255in}}%
\pgfpathcurveto{\pgfqpoint{3.285057in}{1.171810in}}{\pgfqpoint{3.287618in}{1.165627in}}{\pgfqpoint{3.292176in}{1.161069in}}%
\pgfpathcurveto{\pgfqpoint{3.296734in}{1.156511in}}{\pgfqpoint{3.302917in}{1.153950in}}{\pgfqpoint{3.309363in}{1.153950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322797in}{1.112208in}}%
\pgfpathcurveto{\pgfqpoint{3.329243in}{1.112208in}}{\pgfqpoint{3.335426in}{1.114768in}}{\pgfqpoint{3.339984in}{1.119326in}}%
\pgfpathcurveto{\pgfqpoint{3.344542in}{1.123884in}}{\pgfqpoint{3.347103in}{1.130067in}}{\pgfqpoint{3.347103in}{1.136513in}}%
\pgfpathcurveto{\pgfqpoint{3.347103in}{1.142959in}}{\pgfqpoint{3.344542in}{1.149142in}}{\pgfqpoint{3.339984in}{1.153700in}}%
\pgfpathcurveto{\pgfqpoint{3.335426in}{1.158258in}}{\pgfqpoint{3.329243in}{1.160819in}}{\pgfqpoint{3.322797in}{1.160819in}}%
\pgfpathcurveto{\pgfqpoint{3.316351in}{1.160819in}}{\pgfqpoint{3.310169in}{1.158258in}}{\pgfqpoint{3.305611in}{1.153700in}}%
\pgfpathcurveto{\pgfqpoint{3.301053in}{1.149142in}}{\pgfqpoint{3.298492in}{1.142959in}}{\pgfqpoint{3.298492in}{1.136513in}}%
\pgfpathcurveto{\pgfqpoint{3.298492in}{1.130067in}}{\pgfqpoint{3.301053in}{1.123884in}}{\pgfqpoint{3.305611in}{1.119326in}}%
\pgfpathcurveto{\pgfqpoint{3.310169in}{1.114768in}}{\pgfqpoint{3.316351in}{1.112208in}}{\pgfqpoint{3.322797in}{1.112208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357114in}{1.167840in}}%
\pgfpathcurveto{\pgfqpoint{3.363560in}{1.167840in}}{\pgfqpoint{3.369742in}{1.170401in}}{\pgfqpoint{3.374300in}{1.174959in}}%
\pgfpathcurveto{\pgfqpoint{3.378858in}{1.179517in}}{\pgfqpoint{3.381419in}{1.185699in}}{\pgfqpoint{3.381419in}{1.192145in}}%
\pgfpathcurveto{\pgfqpoint{3.381419in}{1.198591in}}{\pgfqpoint{3.378858in}{1.204774in}}{\pgfqpoint{3.374300in}{1.209332in}}%
\pgfpathcurveto{\pgfqpoint{3.369742in}{1.213890in}}{\pgfqpoint{3.363560in}{1.216451in}}{\pgfqpoint{3.357114in}{1.216451in}}%
\pgfpathcurveto{\pgfqpoint{3.350668in}{1.216451in}}{\pgfqpoint{3.344485in}{1.213890in}}{\pgfqpoint{3.339927in}{1.209332in}}%
\pgfpathcurveto{\pgfqpoint{3.335369in}{1.204774in}}{\pgfqpoint{3.332808in}{1.198591in}}{\pgfqpoint{3.332808in}{1.192145in}}%
\pgfpathcurveto{\pgfqpoint{3.332808in}{1.185699in}}{\pgfqpoint{3.335369in}{1.179517in}}{\pgfqpoint{3.339927in}{1.174959in}}%
\pgfpathcurveto{\pgfqpoint{3.344485in}{1.170401in}}{\pgfqpoint{3.350668in}{1.167840in}}{\pgfqpoint{3.357114in}{1.167840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355395in}{1.125383in}}%
\pgfpathcurveto{\pgfqpoint{3.361841in}{1.125383in}}{\pgfqpoint{3.368024in}{1.127944in}}{\pgfqpoint{3.372582in}{1.132502in}}%
\pgfpathcurveto{\pgfqpoint{3.377140in}{1.137060in}}{\pgfqpoint{3.379701in}{1.143243in}}{\pgfqpoint{3.379701in}{1.149689in}}%
\pgfpathcurveto{\pgfqpoint{3.379701in}{1.156135in}}{\pgfqpoint{3.377140in}{1.162317in}}{\pgfqpoint{3.372582in}{1.166875in}}%
\pgfpathcurveto{\pgfqpoint{3.368024in}{1.171433in}}{\pgfqpoint{3.361841in}{1.173994in}}{\pgfqpoint{3.355395in}{1.173994in}}%
\pgfpathcurveto{\pgfqpoint{3.348950in}{1.173994in}}{\pgfqpoint{3.342767in}{1.171433in}}{\pgfqpoint{3.338209in}{1.166875in}}%
\pgfpathcurveto{\pgfqpoint{3.333651in}{1.162317in}}{\pgfqpoint{3.331090in}{1.156135in}}{\pgfqpoint{3.331090in}{1.149689in}}%
\pgfpathcurveto{\pgfqpoint{3.331090in}{1.143243in}}{\pgfqpoint{3.333651in}{1.137060in}}{\pgfqpoint{3.338209in}{1.132502in}}%
\pgfpathcurveto{\pgfqpoint{3.342767in}{1.127944in}}{\pgfqpoint{3.348950in}{1.125383in}}{\pgfqpoint{3.355395in}{1.125383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337551in}{1.147758in}}%
\pgfpathcurveto{\pgfqpoint{3.343997in}{1.147758in}}{\pgfqpoint{3.350180in}{1.150318in}}{\pgfqpoint{3.354738in}{1.154876in}}%
\pgfpathcurveto{\pgfqpoint{3.359296in}{1.159434in}}{\pgfqpoint{3.361856in}{1.165617in}}{\pgfqpoint{3.361856in}{1.172063in}}%
\pgfpathcurveto{\pgfqpoint{3.361856in}{1.178509in}}{\pgfqpoint{3.359296in}{1.184692in}}{\pgfqpoint{3.354738in}{1.189250in}}%
\pgfpathcurveto{\pgfqpoint{3.350180in}{1.193808in}}{\pgfqpoint{3.343997in}{1.196369in}}{\pgfqpoint{3.337551in}{1.196369in}}%
\pgfpathcurveto{\pgfqpoint{3.331105in}{1.196369in}}{\pgfqpoint{3.324922in}{1.193808in}}{\pgfqpoint{3.320364in}{1.189250in}}%
\pgfpathcurveto{\pgfqpoint{3.315806in}{1.184692in}}{\pgfqpoint{3.313245in}{1.178509in}}{\pgfqpoint{3.313245in}{1.172063in}}%
\pgfpathcurveto{\pgfqpoint{3.313245in}{1.165617in}}{\pgfqpoint{3.315806in}{1.159434in}}{\pgfqpoint{3.320364in}{1.154876in}}%
\pgfpathcurveto{\pgfqpoint{3.324922in}{1.150318in}}{\pgfqpoint{3.331105in}{1.147758in}}{\pgfqpoint{3.337551in}{1.147758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378602in}{1.149954in}}%
\pgfpathcurveto{\pgfqpoint{3.385048in}{1.149954in}}{\pgfqpoint{3.391231in}{1.152515in}}{\pgfqpoint{3.395789in}{1.157073in}}%
\pgfpathcurveto{\pgfqpoint{3.400347in}{1.161631in}}{\pgfqpoint{3.402908in}{1.167814in}}{\pgfqpoint{3.402908in}{1.174260in}}%
\pgfpathcurveto{\pgfqpoint{3.402908in}{1.180706in}}{\pgfqpoint{3.400347in}{1.186889in}}{\pgfqpoint{3.395789in}{1.191447in}}%
\pgfpathcurveto{\pgfqpoint{3.391231in}{1.196004in}}{\pgfqpoint{3.385048in}{1.198565in}}{\pgfqpoint{3.378602in}{1.198565in}}%
\pgfpathcurveto{\pgfqpoint{3.372157in}{1.198565in}}{\pgfqpoint{3.365974in}{1.196004in}}{\pgfqpoint{3.361416in}{1.191447in}}%
\pgfpathcurveto{\pgfqpoint{3.356858in}{1.186889in}}{\pgfqpoint{3.354297in}{1.180706in}}{\pgfqpoint{3.354297in}{1.174260in}}%
\pgfpathcurveto{\pgfqpoint{3.354297in}{1.167814in}}{\pgfqpoint{3.356858in}{1.161631in}}{\pgfqpoint{3.361416in}{1.157073in}}%
\pgfpathcurveto{\pgfqpoint{3.365974in}{1.152515in}}{\pgfqpoint{3.372157in}{1.149954in}}{\pgfqpoint{3.378602in}{1.149954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353897in}{1.191209in}}%
\pgfpathcurveto{\pgfqpoint{3.360343in}{1.191209in}}{\pgfqpoint{3.366526in}{1.193770in}}{\pgfqpoint{3.371084in}{1.198328in}}%
\pgfpathcurveto{\pgfqpoint{3.375642in}{1.202886in}}{\pgfqpoint{3.378203in}{1.209069in}}{\pgfqpoint{3.378203in}{1.215515in}}%
\pgfpathcurveto{\pgfqpoint{3.378203in}{1.221961in}}{\pgfqpoint{3.375642in}{1.228144in}}{\pgfqpoint{3.371084in}{1.232702in}}%
\pgfpathcurveto{\pgfqpoint{3.366526in}{1.237259in}}{\pgfqpoint{3.360343in}{1.239820in}}{\pgfqpoint{3.353897in}{1.239820in}}%
\pgfpathcurveto{\pgfqpoint{3.347451in}{1.239820in}}{\pgfqpoint{3.341268in}{1.237259in}}{\pgfqpoint{3.336710in}{1.232702in}}%
\pgfpathcurveto{\pgfqpoint{3.332152in}{1.228144in}}{\pgfqpoint{3.329591in}{1.221961in}}{\pgfqpoint{3.329591in}{1.215515in}}%
\pgfpathcurveto{\pgfqpoint{3.329591in}{1.209069in}}{\pgfqpoint{3.332152in}{1.202886in}}{\pgfqpoint{3.336710in}{1.198328in}}%
\pgfpathcurveto{\pgfqpoint{3.341268in}{1.193770in}}{\pgfqpoint{3.347451in}{1.191209in}}{\pgfqpoint{3.353897in}{1.191209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374594in}{1.160592in}}%
\pgfpathcurveto{\pgfqpoint{3.381040in}{1.160592in}}{\pgfqpoint{3.387223in}{1.163153in}}{\pgfqpoint{3.391781in}{1.167711in}}%
\pgfpathcurveto{\pgfqpoint{3.396339in}{1.172269in}}{\pgfqpoint{3.398900in}{1.178451in}}{\pgfqpoint{3.398900in}{1.184897in}}%
\pgfpathcurveto{\pgfqpoint{3.398900in}{1.191343in}}{\pgfqpoint{3.396339in}{1.197526in}}{\pgfqpoint{3.391781in}{1.202084in}}%
\pgfpathcurveto{\pgfqpoint{3.387223in}{1.206642in}}{\pgfqpoint{3.381040in}{1.209203in}}{\pgfqpoint{3.374594in}{1.209203in}}%
\pgfpathcurveto{\pgfqpoint{3.368149in}{1.209203in}}{\pgfqpoint{3.361966in}{1.206642in}}{\pgfqpoint{3.357408in}{1.202084in}}%
\pgfpathcurveto{\pgfqpoint{3.352850in}{1.197526in}}{\pgfqpoint{3.350289in}{1.191343in}}{\pgfqpoint{3.350289in}{1.184897in}}%
\pgfpathcurveto{\pgfqpoint{3.350289in}{1.178451in}}{\pgfqpoint{3.352850in}{1.172269in}}{\pgfqpoint{3.357408in}{1.167711in}}%
\pgfpathcurveto{\pgfqpoint{3.361966in}{1.163153in}}{\pgfqpoint{3.368149in}{1.160592in}}{\pgfqpoint{3.374594in}{1.160592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373264in}{1.165847in}}%
\pgfpathcurveto{\pgfqpoint{3.379710in}{1.165847in}}{\pgfqpoint{3.385893in}{1.168408in}}{\pgfqpoint{3.390451in}{1.172966in}}%
\pgfpathcurveto{\pgfqpoint{3.395009in}{1.177524in}}{\pgfqpoint{3.397570in}{1.183707in}}{\pgfqpoint{3.397570in}{1.190153in}}%
\pgfpathcurveto{\pgfqpoint{3.397570in}{1.196599in}}{\pgfqpoint{3.395009in}{1.202781in}}{\pgfqpoint{3.390451in}{1.207339in}}%
\pgfpathcurveto{\pgfqpoint{3.385893in}{1.211897in}}{\pgfqpoint{3.379710in}{1.214458in}}{\pgfqpoint{3.373264in}{1.214458in}}%
\pgfpathcurveto{\pgfqpoint{3.366818in}{1.214458in}}{\pgfqpoint{3.360635in}{1.211897in}}{\pgfqpoint{3.356077in}{1.207339in}}%
\pgfpathcurveto{\pgfqpoint{3.351520in}{1.202781in}}{\pgfqpoint{3.348959in}{1.196599in}}{\pgfqpoint{3.348959in}{1.190153in}}%
\pgfpathcurveto{\pgfqpoint{3.348959in}{1.183707in}}{\pgfqpoint{3.351520in}{1.177524in}}{\pgfqpoint{3.356077in}{1.172966in}}%
\pgfpathcurveto{\pgfqpoint{3.360635in}{1.168408in}}{\pgfqpoint{3.366818in}{1.165847in}}{\pgfqpoint{3.373264in}{1.165847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356294in}{1.158864in}}%
\pgfpathcurveto{\pgfqpoint{3.362740in}{1.158864in}}{\pgfqpoint{3.368922in}{1.161425in}}{\pgfqpoint{3.373480in}{1.165983in}}%
\pgfpathcurveto{\pgfqpoint{3.378038in}{1.170541in}}{\pgfqpoint{3.380599in}{1.176724in}}{\pgfqpoint{3.380599in}{1.183170in}}%
\pgfpathcurveto{\pgfqpoint{3.380599in}{1.189616in}}{\pgfqpoint{3.378038in}{1.195798in}}{\pgfqpoint{3.373480in}{1.200356in}}%
\pgfpathcurveto{\pgfqpoint{3.368922in}{1.204914in}}{\pgfqpoint{3.362740in}{1.207475in}}{\pgfqpoint{3.356294in}{1.207475in}}%
\pgfpathcurveto{\pgfqpoint{3.349848in}{1.207475in}}{\pgfqpoint{3.343665in}{1.204914in}}{\pgfqpoint{3.339107in}{1.200356in}}%
\pgfpathcurveto{\pgfqpoint{3.334549in}{1.195798in}}{\pgfqpoint{3.331988in}{1.189616in}}{\pgfqpoint{3.331988in}{1.183170in}}%
\pgfpathcurveto{\pgfqpoint{3.331988in}{1.176724in}}{\pgfqpoint{3.334549in}{1.170541in}}{\pgfqpoint{3.339107in}{1.165983in}}%
\pgfpathcurveto{\pgfqpoint{3.343665in}{1.161425in}}{\pgfqpoint{3.349848in}{1.158864in}}{\pgfqpoint{3.356294in}{1.158864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399977in}{1.097443in}}%
\pgfpathcurveto{\pgfqpoint{3.406423in}{1.097443in}}{\pgfqpoint{3.412605in}{1.100004in}}{\pgfqpoint{3.417163in}{1.104562in}}%
\pgfpathcurveto{\pgfqpoint{3.421721in}{1.109120in}}{\pgfqpoint{3.424282in}{1.115303in}}{\pgfqpoint{3.424282in}{1.121749in}}%
\pgfpathcurveto{\pgfqpoint{3.424282in}{1.128195in}}{\pgfqpoint{3.421721in}{1.134377in}}{\pgfqpoint{3.417163in}{1.138935in}}%
\pgfpathcurveto{\pgfqpoint{3.412605in}{1.143493in}}{\pgfqpoint{3.406423in}{1.146054in}}{\pgfqpoint{3.399977in}{1.146054in}}%
\pgfpathcurveto{\pgfqpoint{3.393531in}{1.146054in}}{\pgfqpoint{3.387348in}{1.143493in}}{\pgfqpoint{3.382790in}{1.138935in}}%
\pgfpathcurveto{\pgfqpoint{3.378232in}{1.134377in}}{\pgfqpoint{3.375671in}{1.128195in}}{\pgfqpoint{3.375671in}{1.121749in}}%
\pgfpathcurveto{\pgfqpoint{3.375671in}{1.115303in}}{\pgfqpoint{3.378232in}{1.109120in}}{\pgfqpoint{3.382790in}{1.104562in}}%
\pgfpathcurveto{\pgfqpoint{3.387348in}{1.100004in}}{\pgfqpoint{3.393531in}{1.097443in}}{\pgfqpoint{3.399977in}{1.097443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338431in}{1.172357in}}%
\pgfpathcurveto{\pgfqpoint{3.344877in}{1.172357in}}{\pgfqpoint{3.351060in}{1.174918in}}{\pgfqpoint{3.355618in}{1.179476in}}%
\pgfpathcurveto{\pgfqpoint{3.360176in}{1.184034in}}{\pgfqpoint{3.362737in}{1.190217in}}{\pgfqpoint{3.362737in}{1.196663in}}%
\pgfpathcurveto{\pgfqpoint{3.362737in}{1.203109in}}{\pgfqpoint{3.360176in}{1.209292in}}{\pgfqpoint{3.355618in}{1.213850in}}%
\pgfpathcurveto{\pgfqpoint{3.351060in}{1.218408in}}{\pgfqpoint{3.344877in}{1.220968in}}{\pgfqpoint{3.338431in}{1.220968in}}%
\pgfpathcurveto{\pgfqpoint{3.331985in}{1.220968in}}{\pgfqpoint{3.325802in}{1.218408in}}{\pgfqpoint{3.321245in}{1.213850in}}%
\pgfpathcurveto{\pgfqpoint{3.316687in}{1.209292in}}{\pgfqpoint{3.314126in}{1.203109in}}{\pgfqpoint{3.314126in}{1.196663in}}%
\pgfpathcurveto{\pgfqpoint{3.314126in}{1.190217in}}{\pgfqpoint{3.316687in}{1.184034in}}{\pgfqpoint{3.321245in}{1.179476in}}%
\pgfpathcurveto{\pgfqpoint{3.325802in}{1.174918in}}{\pgfqpoint{3.331985in}{1.172357in}}{\pgfqpoint{3.338431in}{1.172357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316573in}{1.174646in}}%
\pgfpathcurveto{\pgfqpoint{3.323019in}{1.174646in}}{\pgfqpoint{3.329202in}{1.177207in}}{\pgfqpoint{3.333760in}{1.181765in}}%
\pgfpathcurveto{\pgfqpoint{3.338318in}{1.186323in}}{\pgfqpoint{3.340879in}{1.192506in}}{\pgfqpoint{3.340879in}{1.198952in}}%
\pgfpathcurveto{\pgfqpoint{3.340879in}{1.205397in}}{\pgfqpoint{3.338318in}{1.211580in}}{\pgfqpoint{3.333760in}{1.216138in}}%
\pgfpathcurveto{\pgfqpoint{3.329202in}{1.220696in}}{\pgfqpoint{3.323019in}{1.223257in}}{\pgfqpoint{3.316573in}{1.223257in}}%
\pgfpathcurveto{\pgfqpoint{3.310127in}{1.223257in}}{\pgfqpoint{3.303945in}{1.220696in}}{\pgfqpoint{3.299387in}{1.216138in}}%
\pgfpathcurveto{\pgfqpoint{3.294829in}{1.211580in}}{\pgfqpoint{3.292268in}{1.205397in}}{\pgfqpoint{3.292268in}{1.198952in}}%
\pgfpathcurveto{\pgfqpoint{3.292268in}{1.192506in}}{\pgfqpoint{3.294829in}{1.186323in}}{\pgfqpoint{3.299387in}{1.181765in}}%
\pgfpathcurveto{\pgfqpoint{3.303945in}{1.177207in}}{\pgfqpoint{3.310127in}{1.174646in}}{\pgfqpoint{3.316573in}{1.174646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341640in}{1.167736in}}%
\pgfpathcurveto{\pgfqpoint{3.348086in}{1.167736in}}{\pgfqpoint{3.354268in}{1.170297in}}{\pgfqpoint{3.358826in}{1.174855in}}%
\pgfpathcurveto{\pgfqpoint{3.363384in}{1.179413in}}{\pgfqpoint{3.365945in}{1.185596in}}{\pgfqpoint{3.365945in}{1.192042in}}%
\pgfpathcurveto{\pgfqpoint{3.365945in}{1.198488in}}{\pgfqpoint{3.363384in}{1.204671in}}{\pgfqpoint{3.358826in}{1.209229in}}%
\pgfpathcurveto{\pgfqpoint{3.354268in}{1.213787in}}{\pgfqpoint{3.348086in}{1.216348in}}{\pgfqpoint{3.341640in}{1.216348in}}%
\pgfpathcurveto{\pgfqpoint{3.335194in}{1.216348in}}{\pgfqpoint{3.329011in}{1.213787in}}{\pgfqpoint{3.324453in}{1.209229in}}%
\pgfpathcurveto{\pgfqpoint{3.319895in}{1.204671in}}{\pgfqpoint{3.317334in}{1.198488in}}{\pgfqpoint{3.317334in}{1.192042in}}%
\pgfpathcurveto{\pgfqpoint{3.317334in}{1.185596in}}{\pgfqpoint{3.319895in}{1.179413in}}{\pgfqpoint{3.324453in}{1.174855in}}%
\pgfpathcurveto{\pgfqpoint{3.329011in}{1.170297in}}{\pgfqpoint{3.335194in}{1.167736in}}{\pgfqpoint{3.341640in}{1.167736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307854in}{1.102721in}}%
\pgfpathcurveto{\pgfqpoint{3.314300in}{1.102721in}}{\pgfqpoint{3.320482in}{1.105282in}}{\pgfqpoint{3.325040in}{1.109840in}}%
\pgfpathcurveto{\pgfqpoint{3.329598in}{1.114398in}}{\pgfqpoint{3.332159in}{1.120580in}}{\pgfqpoint{3.332159in}{1.127026in}}%
\pgfpathcurveto{\pgfqpoint{3.332159in}{1.133472in}}{\pgfqpoint{3.329598in}{1.139655in}}{\pgfqpoint{3.325040in}{1.144213in}}%
\pgfpathcurveto{\pgfqpoint{3.320482in}{1.148771in}}{\pgfqpoint{3.314300in}{1.151332in}}{\pgfqpoint{3.307854in}{1.151332in}}%
\pgfpathcurveto{\pgfqpoint{3.301408in}{1.151332in}}{\pgfqpoint{3.295225in}{1.148771in}}{\pgfqpoint{3.290667in}{1.144213in}}%
\pgfpathcurveto{\pgfqpoint{3.286109in}{1.139655in}}{\pgfqpoint{3.283548in}{1.133472in}}{\pgfqpoint{3.283548in}{1.127026in}}%
\pgfpathcurveto{\pgfqpoint{3.283548in}{1.120580in}}{\pgfqpoint{3.286109in}{1.114398in}}{\pgfqpoint{3.290667in}{1.109840in}}%
\pgfpathcurveto{\pgfqpoint{3.295225in}{1.105282in}}{\pgfqpoint{3.301408in}{1.102721in}}{\pgfqpoint{3.307854in}{1.102721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322370in}{1.185315in}}%
\pgfpathcurveto{\pgfqpoint{3.328816in}{1.185315in}}{\pgfqpoint{3.334999in}{1.187876in}}{\pgfqpoint{3.339557in}{1.192434in}}%
\pgfpathcurveto{\pgfqpoint{3.344114in}{1.196992in}}{\pgfqpoint{3.346675in}{1.203175in}}{\pgfqpoint{3.346675in}{1.209621in}}%
\pgfpathcurveto{\pgfqpoint{3.346675in}{1.216067in}}{\pgfqpoint{3.344114in}{1.222250in}}{\pgfqpoint{3.339557in}{1.226808in}}%
\pgfpathcurveto{\pgfqpoint{3.334999in}{1.231365in}}{\pgfqpoint{3.328816in}{1.233926in}}{\pgfqpoint{3.322370in}{1.233926in}}%
\pgfpathcurveto{\pgfqpoint{3.315924in}{1.233926in}}{\pgfqpoint{3.309741in}{1.231365in}}{\pgfqpoint{3.305183in}{1.226808in}}%
\pgfpathcurveto{\pgfqpoint{3.300625in}{1.222250in}}{\pgfqpoint{3.298064in}{1.216067in}}{\pgfqpoint{3.298064in}{1.209621in}}%
\pgfpathcurveto{\pgfqpoint{3.298064in}{1.203175in}}{\pgfqpoint{3.300625in}{1.196992in}}{\pgfqpoint{3.305183in}{1.192434in}}%
\pgfpathcurveto{\pgfqpoint{3.309741in}{1.187876in}}{\pgfqpoint{3.315924in}{1.185315in}}{\pgfqpoint{3.322370in}{1.185315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377959in}{1.127915in}}%
\pgfpathcurveto{\pgfqpoint{3.384405in}{1.127915in}}{\pgfqpoint{3.390588in}{1.130476in}}{\pgfqpoint{3.395146in}{1.135034in}}%
\pgfpathcurveto{\pgfqpoint{3.399704in}{1.139592in}}{\pgfqpoint{3.402265in}{1.145774in}}{\pgfqpoint{3.402265in}{1.152220in}}%
\pgfpathcurveto{\pgfqpoint{3.402265in}{1.158666in}}{\pgfqpoint{3.399704in}{1.164849in}}{\pgfqpoint{3.395146in}{1.169407in}}%
\pgfpathcurveto{\pgfqpoint{3.390588in}{1.173965in}}{\pgfqpoint{3.384405in}{1.176526in}}{\pgfqpoint{3.377959in}{1.176526in}}%
\pgfpathcurveto{\pgfqpoint{3.371513in}{1.176526in}}{\pgfqpoint{3.365331in}{1.173965in}}{\pgfqpoint{3.360773in}{1.169407in}}%
\pgfpathcurveto{\pgfqpoint{3.356215in}{1.164849in}}{\pgfqpoint{3.353654in}{1.158666in}}{\pgfqpoint{3.353654in}{1.152220in}}%
\pgfpathcurveto{\pgfqpoint{3.353654in}{1.145774in}}{\pgfqpoint{3.356215in}{1.139592in}}{\pgfqpoint{3.360773in}{1.135034in}}%
\pgfpathcurveto{\pgfqpoint{3.365331in}{1.130476in}}{\pgfqpoint{3.371513in}{1.127915in}}{\pgfqpoint{3.377959in}{1.127915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386948in}{1.062248in}}%
\pgfpathcurveto{\pgfqpoint{3.393394in}{1.062248in}}{\pgfqpoint{3.399576in}{1.064809in}}{\pgfqpoint{3.404134in}{1.069366in}}%
\pgfpathcurveto{\pgfqpoint{3.408692in}{1.073924in}}{\pgfqpoint{3.411253in}{1.080107in}}{\pgfqpoint{3.411253in}{1.086553in}}%
\pgfpathcurveto{\pgfqpoint{3.411253in}{1.092999in}}{\pgfqpoint{3.408692in}{1.099182in}}{\pgfqpoint{3.404134in}{1.103740in}}%
\pgfpathcurveto{\pgfqpoint{3.399576in}{1.108298in}}{\pgfqpoint{3.393394in}{1.110859in}}{\pgfqpoint{3.386948in}{1.110859in}}%
\pgfpathcurveto{\pgfqpoint{3.380502in}{1.110859in}}{\pgfqpoint{3.374319in}{1.108298in}}{\pgfqpoint{3.369761in}{1.103740in}}%
\pgfpathcurveto{\pgfqpoint{3.365203in}{1.099182in}}{\pgfqpoint{3.362642in}{1.092999in}}{\pgfqpoint{3.362642in}{1.086553in}}%
\pgfpathcurveto{\pgfqpoint{3.362642in}{1.080107in}}{\pgfqpoint{3.365203in}{1.073924in}}{\pgfqpoint{3.369761in}{1.069366in}}%
\pgfpathcurveto{\pgfqpoint{3.374319in}{1.064809in}}{\pgfqpoint{3.380502in}{1.062248in}}{\pgfqpoint{3.386948in}{1.062248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367582in}{1.169980in}}%
\pgfpathcurveto{\pgfqpoint{3.374028in}{1.169980in}}{\pgfqpoint{3.380211in}{1.172541in}}{\pgfqpoint{3.384769in}{1.177099in}}%
\pgfpathcurveto{\pgfqpoint{3.389327in}{1.181657in}}{\pgfqpoint{3.391888in}{1.187839in}}{\pgfqpoint{3.391888in}{1.194285in}}%
\pgfpathcurveto{\pgfqpoint{3.391888in}{1.200731in}}{\pgfqpoint{3.389327in}{1.206914in}}{\pgfqpoint{3.384769in}{1.211472in}}%
\pgfpathcurveto{\pgfqpoint{3.380211in}{1.216030in}}{\pgfqpoint{3.374028in}{1.218591in}}{\pgfqpoint{3.367582in}{1.218591in}}%
\pgfpathcurveto{\pgfqpoint{3.361136in}{1.218591in}}{\pgfqpoint{3.354953in}{1.216030in}}{\pgfqpoint{3.350395in}{1.211472in}}%
\pgfpathcurveto{\pgfqpoint{3.345837in}{1.206914in}}{\pgfqpoint{3.343276in}{1.200731in}}{\pgfqpoint{3.343276in}{1.194285in}}%
\pgfpathcurveto{\pgfqpoint{3.343276in}{1.187839in}}{\pgfqpoint{3.345837in}{1.181657in}}{\pgfqpoint{3.350395in}{1.177099in}}%
\pgfpathcurveto{\pgfqpoint{3.354953in}{1.172541in}}{\pgfqpoint{3.361136in}{1.169980in}}{\pgfqpoint{3.367582in}{1.169980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394570in}{1.052345in}}%
\pgfpathcurveto{\pgfqpoint{3.401016in}{1.052345in}}{\pgfqpoint{3.407199in}{1.054906in}}{\pgfqpoint{3.411756in}{1.059464in}}%
\pgfpathcurveto{\pgfqpoint{3.416314in}{1.064022in}}{\pgfqpoint{3.418875in}{1.070205in}}{\pgfqpoint{3.418875in}{1.076651in}}%
\pgfpathcurveto{\pgfqpoint{3.418875in}{1.083097in}}{\pgfqpoint{3.416314in}{1.089280in}}{\pgfqpoint{3.411756in}{1.093837in}}%
\pgfpathcurveto{\pgfqpoint{3.407199in}{1.098395in}}{\pgfqpoint{3.401016in}{1.100956in}}{\pgfqpoint{3.394570in}{1.100956in}}%
\pgfpathcurveto{\pgfqpoint{3.388124in}{1.100956in}}{\pgfqpoint{3.381941in}{1.098395in}}{\pgfqpoint{3.377383in}{1.093837in}}%
\pgfpathcurveto{\pgfqpoint{3.372825in}{1.089280in}}{\pgfqpoint{3.370264in}{1.083097in}}{\pgfqpoint{3.370264in}{1.076651in}}%
\pgfpathcurveto{\pgfqpoint{3.370264in}{1.070205in}}{\pgfqpoint{3.372825in}{1.064022in}}{\pgfqpoint{3.377383in}{1.059464in}}%
\pgfpathcurveto{\pgfqpoint{3.381941in}{1.054906in}}{\pgfqpoint{3.388124in}{1.052345in}}{\pgfqpoint{3.394570in}{1.052345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410316in}{1.105220in}}%
\pgfpathcurveto{\pgfqpoint{3.416762in}{1.105220in}}{\pgfqpoint{3.422944in}{1.107781in}}{\pgfqpoint{3.427502in}{1.112339in}}%
\pgfpathcurveto{\pgfqpoint{3.432060in}{1.116897in}}{\pgfqpoint{3.434621in}{1.123080in}}{\pgfqpoint{3.434621in}{1.129526in}}%
\pgfpathcurveto{\pgfqpoint{3.434621in}{1.135971in}}{\pgfqpoint{3.432060in}{1.142154in}}{\pgfqpoint{3.427502in}{1.146712in}}%
\pgfpathcurveto{\pgfqpoint{3.422944in}{1.151270in}}{\pgfqpoint{3.416762in}{1.153831in}}{\pgfqpoint{3.410316in}{1.153831in}}%
\pgfpathcurveto{\pgfqpoint{3.403870in}{1.153831in}}{\pgfqpoint{3.397687in}{1.151270in}}{\pgfqpoint{3.393129in}{1.146712in}}%
\pgfpathcurveto{\pgfqpoint{3.388571in}{1.142154in}}{\pgfqpoint{3.386010in}{1.135971in}}{\pgfqpoint{3.386010in}{1.129526in}}%
\pgfpathcurveto{\pgfqpoint{3.386010in}{1.123080in}}{\pgfqpoint{3.388571in}{1.116897in}}{\pgfqpoint{3.393129in}{1.112339in}}%
\pgfpathcurveto{\pgfqpoint{3.397687in}{1.107781in}}{\pgfqpoint{3.403870in}{1.105220in}}{\pgfqpoint{3.410316in}{1.105220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350424in}{1.175455in}}%
\pgfpathcurveto{\pgfqpoint{3.356870in}{1.175455in}}{\pgfqpoint{3.363053in}{1.178016in}}{\pgfqpoint{3.367611in}{1.182573in}}%
\pgfpathcurveto{\pgfqpoint{3.372169in}{1.187131in}}{\pgfqpoint{3.374730in}{1.193314in}}{\pgfqpoint{3.374730in}{1.199760in}}%
\pgfpathcurveto{\pgfqpoint{3.374730in}{1.206206in}}{\pgfqpoint{3.372169in}{1.212389in}}{\pgfqpoint{3.367611in}{1.216947in}}%
\pgfpathcurveto{\pgfqpoint{3.363053in}{1.221505in}}{\pgfqpoint{3.356870in}{1.224066in}}{\pgfqpoint{3.350424in}{1.224066in}}%
\pgfpathcurveto{\pgfqpoint{3.343978in}{1.224066in}}{\pgfqpoint{3.337795in}{1.221505in}}{\pgfqpoint{3.333238in}{1.216947in}}%
\pgfpathcurveto{\pgfqpoint{3.328680in}{1.212389in}}{\pgfqpoint{3.326119in}{1.206206in}}{\pgfqpoint{3.326119in}{1.199760in}}%
\pgfpathcurveto{\pgfqpoint{3.326119in}{1.193314in}}{\pgfqpoint{3.328680in}{1.187131in}}{\pgfqpoint{3.333238in}{1.182573in}}%
\pgfpathcurveto{\pgfqpoint{3.337795in}{1.178016in}}{\pgfqpoint{3.343978in}{1.175455in}}{\pgfqpoint{3.350424in}{1.175455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323443in}{1.146384in}}%
\pgfpathcurveto{\pgfqpoint{3.329889in}{1.146384in}}{\pgfqpoint{3.336072in}{1.148945in}}{\pgfqpoint{3.340630in}{1.153502in}}%
\pgfpathcurveto{\pgfqpoint{3.345188in}{1.158060in}}{\pgfqpoint{3.347749in}{1.164243in}}{\pgfqpoint{3.347749in}{1.170689in}}%
\pgfpathcurveto{\pgfqpoint{3.347749in}{1.177135in}}{\pgfqpoint{3.345188in}{1.183318in}}{\pgfqpoint{3.340630in}{1.187876in}}%
\pgfpathcurveto{\pgfqpoint{3.336072in}{1.192434in}}{\pgfqpoint{3.329889in}{1.194995in}}{\pgfqpoint{3.323443in}{1.194995in}}%
\pgfpathcurveto{\pgfqpoint{3.316997in}{1.194995in}}{\pgfqpoint{3.310815in}{1.192434in}}{\pgfqpoint{3.306257in}{1.187876in}}%
\pgfpathcurveto{\pgfqpoint{3.301699in}{1.183318in}}{\pgfqpoint{3.299138in}{1.177135in}}{\pgfqpoint{3.299138in}{1.170689in}}%
\pgfpathcurveto{\pgfqpoint{3.299138in}{1.164243in}}{\pgfqpoint{3.301699in}{1.158060in}}{\pgfqpoint{3.306257in}{1.153502in}}%
\pgfpathcurveto{\pgfqpoint{3.310815in}{1.148945in}}{\pgfqpoint{3.316997in}{1.146384in}}{\pgfqpoint{3.323443in}{1.146384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343231in}{1.153895in}}%
\pgfpathcurveto{\pgfqpoint{3.349677in}{1.153895in}}{\pgfqpoint{3.355860in}{1.156456in}}{\pgfqpoint{3.360418in}{1.161014in}}%
\pgfpathcurveto{\pgfqpoint{3.364976in}{1.165572in}}{\pgfqpoint{3.367537in}{1.171755in}}{\pgfqpoint{3.367537in}{1.178201in}}%
\pgfpathcurveto{\pgfqpoint{3.367537in}{1.184647in}}{\pgfqpoint{3.364976in}{1.190829in}}{\pgfqpoint{3.360418in}{1.195387in}}%
\pgfpathcurveto{\pgfqpoint{3.355860in}{1.199945in}}{\pgfqpoint{3.349677in}{1.202506in}}{\pgfqpoint{3.343231in}{1.202506in}}%
\pgfpathcurveto{\pgfqpoint{3.336785in}{1.202506in}}{\pgfqpoint{3.330603in}{1.199945in}}{\pgfqpoint{3.326045in}{1.195387in}}%
\pgfpathcurveto{\pgfqpoint{3.321487in}{1.190829in}}{\pgfqpoint{3.318926in}{1.184647in}}{\pgfqpoint{3.318926in}{1.178201in}}%
\pgfpathcurveto{\pgfqpoint{3.318926in}{1.171755in}}{\pgfqpoint{3.321487in}{1.165572in}}{\pgfqpoint{3.326045in}{1.161014in}}%
\pgfpathcurveto{\pgfqpoint{3.330603in}{1.156456in}}{\pgfqpoint{3.336785in}{1.153895in}}{\pgfqpoint{3.343231in}{1.153895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332762in}{1.026153in}}%
\pgfpathcurveto{\pgfqpoint{3.339208in}{1.026153in}}{\pgfqpoint{3.345391in}{1.028714in}}{\pgfqpoint{3.349949in}{1.033272in}}%
\pgfpathcurveto{\pgfqpoint{3.354506in}{1.037830in}}{\pgfqpoint{3.357067in}{1.044012in}}{\pgfqpoint{3.357067in}{1.050458in}}%
\pgfpathcurveto{\pgfqpoint{3.357067in}{1.056904in}}{\pgfqpoint{3.354506in}{1.063087in}}{\pgfqpoint{3.349949in}{1.067645in}}%
\pgfpathcurveto{\pgfqpoint{3.345391in}{1.072203in}}{\pgfqpoint{3.339208in}{1.074764in}}{\pgfqpoint{3.332762in}{1.074764in}}%
\pgfpathcurveto{\pgfqpoint{3.326316in}{1.074764in}}{\pgfqpoint{3.320133in}{1.072203in}}{\pgfqpoint{3.315575in}{1.067645in}}%
\pgfpathcurveto{\pgfqpoint{3.311017in}{1.063087in}}{\pgfqpoint{3.308456in}{1.056904in}}{\pgfqpoint{3.308456in}{1.050458in}}%
\pgfpathcurveto{\pgfqpoint{3.308456in}{1.044012in}}{\pgfqpoint{3.311017in}{1.037830in}}{\pgfqpoint{3.315575in}{1.033272in}}%
\pgfpathcurveto{\pgfqpoint{3.320133in}{1.028714in}}{\pgfqpoint{3.326316in}{1.026153in}}{\pgfqpoint{3.332762in}{1.026153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362218in}{1.148184in}}%
\pgfpathcurveto{\pgfqpoint{3.368664in}{1.148184in}}{\pgfqpoint{3.374847in}{1.150745in}}{\pgfqpoint{3.379405in}{1.155303in}}%
\pgfpathcurveto{\pgfqpoint{3.383963in}{1.159861in}}{\pgfqpoint{3.386524in}{1.166044in}}{\pgfqpoint{3.386524in}{1.172489in}}%
\pgfpathcurveto{\pgfqpoint{3.386524in}{1.178935in}}{\pgfqpoint{3.383963in}{1.185118in}}{\pgfqpoint{3.379405in}{1.189676in}}%
\pgfpathcurveto{\pgfqpoint{3.374847in}{1.194234in}}{\pgfqpoint{3.368664in}{1.196795in}}{\pgfqpoint{3.362218in}{1.196795in}}%
\pgfpathcurveto{\pgfqpoint{3.355772in}{1.196795in}}{\pgfqpoint{3.349590in}{1.194234in}}{\pgfqpoint{3.345032in}{1.189676in}}%
\pgfpathcurveto{\pgfqpoint{3.340474in}{1.185118in}}{\pgfqpoint{3.337913in}{1.178935in}}{\pgfqpoint{3.337913in}{1.172489in}}%
\pgfpathcurveto{\pgfqpoint{3.337913in}{1.166044in}}{\pgfqpoint{3.340474in}{1.159861in}}{\pgfqpoint{3.345032in}{1.155303in}}%
\pgfpathcurveto{\pgfqpoint{3.349590in}{1.150745in}}{\pgfqpoint{3.355772in}{1.148184in}}{\pgfqpoint{3.362218in}{1.148184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405859in}{1.170404in}}%
\pgfpathcurveto{\pgfqpoint{3.412305in}{1.170404in}}{\pgfqpoint{3.418487in}{1.172965in}}{\pgfqpoint{3.423045in}{1.177523in}}%
\pgfpathcurveto{\pgfqpoint{3.427603in}{1.182081in}}{\pgfqpoint{3.430164in}{1.188264in}}{\pgfqpoint{3.430164in}{1.194710in}}%
\pgfpathcurveto{\pgfqpoint{3.430164in}{1.201155in}}{\pgfqpoint{3.427603in}{1.207338in}}{\pgfqpoint{3.423045in}{1.211896in}}%
\pgfpathcurveto{\pgfqpoint{3.418487in}{1.216454in}}{\pgfqpoint{3.412305in}{1.219015in}}{\pgfqpoint{3.405859in}{1.219015in}}%
\pgfpathcurveto{\pgfqpoint{3.399413in}{1.219015in}}{\pgfqpoint{3.393230in}{1.216454in}}{\pgfqpoint{3.388672in}{1.211896in}}%
\pgfpathcurveto{\pgfqpoint{3.384114in}{1.207338in}}{\pgfqpoint{3.381553in}{1.201155in}}{\pgfqpoint{3.381553in}{1.194710in}}%
\pgfpathcurveto{\pgfqpoint{3.381553in}{1.188264in}}{\pgfqpoint{3.384114in}{1.182081in}}{\pgfqpoint{3.388672in}{1.177523in}}%
\pgfpathcurveto{\pgfqpoint{3.393230in}{1.172965in}}{\pgfqpoint{3.399413in}{1.170404in}}{\pgfqpoint{3.405859in}{1.170404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336207in}{1.165295in}}%
\pgfpathcurveto{\pgfqpoint{3.342653in}{1.165295in}}{\pgfqpoint{3.348836in}{1.167856in}}{\pgfqpoint{3.353394in}{1.172414in}}%
\pgfpathcurveto{\pgfqpoint{3.357952in}{1.176971in}}{\pgfqpoint{3.360513in}{1.183154in}}{\pgfqpoint{3.360513in}{1.189600in}}%
\pgfpathcurveto{\pgfqpoint{3.360513in}{1.196046in}}{\pgfqpoint{3.357952in}{1.202229in}}{\pgfqpoint{3.353394in}{1.206787in}}%
\pgfpathcurveto{\pgfqpoint{3.348836in}{1.211345in}}{\pgfqpoint{3.342653in}{1.213906in}}{\pgfqpoint{3.336207in}{1.213906in}}%
\pgfpathcurveto{\pgfqpoint{3.329761in}{1.213906in}}{\pgfqpoint{3.323579in}{1.211345in}}{\pgfqpoint{3.319021in}{1.206787in}}%
\pgfpathcurveto{\pgfqpoint{3.314463in}{1.202229in}}{\pgfqpoint{3.311902in}{1.196046in}}{\pgfqpoint{3.311902in}{1.189600in}}%
\pgfpathcurveto{\pgfqpoint{3.311902in}{1.183154in}}{\pgfqpoint{3.314463in}{1.176971in}}{\pgfqpoint{3.319021in}{1.172414in}}%
\pgfpathcurveto{\pgfqpoint{3.323579in}{1.167856in}}{\pgfqpoint{3.329761in}{1.165295in}}{\pgfqpoint{3.336207in}{1.165295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380698in}{1.199520in}}%
\pgfpathcurveto{\pgfqpoint{3.387144in}{1.199520in}}{\pgfqpoint{3.393327in}{1.202081in}}{\pgfqpoint{3.397885in}{1.206639in}}%
\pgfpathcurveto{\pgfqpoint{3.402443in}{1.211197in}}{\pgfqpoint{3.405004in}{1.217379in}}{\pgfqpoint{3.405004in}{1.223825in}}%
\pgfpathcurveto{\pgfqpoint{3.405004in}{1.230271in}}{\pgfqpoint{3.402443in}{1.236454in}}{\pgfqpoint{3.397885in}{1.241012in}}%
\pgfpathcurveto{\pgfqpoint{3.393327in}{1.245570in}}{\pgfqpoint{3.387144in}{1.248131in}}{\pgfqpoint{3.380698in}{1.248131in}}%
\pgfpathcurveto{\pgfqpoint{3.374252in}{1.248131in}}{\pgfqpoint{3.368069in}{1.245570in}}{\pgfqpoint{3.363511in}{1.241012in}}%
\pgfpathcurveto{\pgfqpoint{3.358954in}{1.236454in}}{\pgfqpoint{3.356393in}{1.230271in}}{\pgfqpoint{3.356393in}{1.223825in}}%
\pgfpathcurveto{\pgfqpoint{3.356393in}{1.217379in}}{\pgfqpoint{3.358954in}{1.211197in}}{\pgfqpoint{3.363511in}{1.206639in}}%
\pgfpathcurveto{\pgfqpoint{3.368069in}{1.202081in}}{\pgfqpoint{3.374252in}{1.199520in}}{\pgfqpoint{3.380698in}{1.199520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316619in}{1.139284in}}%
\pgfpathcurveto{\pgfqpoint{3.323065in}{1.139284in}}{\pgfqpoint{3.329248in}{1.141845in}}{\pgfqpoint{3.333806in}{1.146403in}}%
\pgfpathcurveto{\pgfqpoint{3.338364in}{1.150961in}}{\pgfqpoint{3.340925in}{1.157144in}}{\pgfqpoint{3.340925in}{1.163590in}}%
\pgfpathcurveto{\pgfqpoint{3.340925in}{1.170036in}}{\pgfqpoint{3.338364in}{1.176218in}}{\pgfqpoint{3.333806in}{1.180776in}}%
\pgfpathcurveto{\pgfqpoint{3.329248in}{1.185334in}}{\pgfqpoint{3.323065in}{1.187895in}}{\pgfqpoint{3.316619in}{1.187895in}}%
\pgfpathcurveto{\pgfqpoint{3.310173in}{1.187895in}}{\pgfqpoint{3.303990in}{1.185334in}}{\pgfqpoint{3.299432in}{1.180776in}}%
\pgfpathcurveto{\pgfqpoint{3.294874in}{1.176218in}}{\pgfqpoint{3.292313in}{1.170036in}}{\pgfqpoint{3.292313in}{1.163590in}}%
\pgfpathcurveto{\pgfqpoint{3.292313in}{1.157144in}}{\pgfqpoint{3.294874in}{1.150961in}}{\pgfqpoint{3.299432in}{1.146403in}}%
\pgfpathcurveto{\pgfqpoint{3.303990in}{1.141845in}}{\pgfqpoint{3.310173in}{1.139284in}}{\pgfqpoint{3.316619in}{1.139284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319622in}{1.208982in}}%
\pgfpathcurveto{\pgfqpoint{3.326068in}{1.208982in}}{\pgfqpoint{3.332251in}{1.211543in}}{\pgfqpoint{3.336809in}{1.216101in}}%
\pgfpathcurveto{\pgfqpoint{3.341367in}{1.220659in}}{\pgfqpoint{3.343928in}{1.226842in}}{\pgfqpoint{3.343928in}{1.233288in}}%
\pgfpathcurveto{\pgfqpoint{3.343928in}{1.239734in}}{\pgfqpoint{3.341367in}{1.245916in}}{\pgfqpoint{3.336809in}{1.250474in}}%
\pgfpathcurveto{\pgfqpoint{3.332251in}{1.255032in}}{\pgfqpoint{3.326068in}{1.257593in}}{\pgfqpoint{3.319622in}{1.257593in}}%
\pgfpathcurveto{\pgfqpoint{3.313176in}{1.257593in}}{\pgfqpoint{3.306994in}{1.255032in}}{\pgfqpoint{3.302436in}{1.250474in}}%
\pgfpathcurveto{\pgfqpoint{3.297878in}{1.245916in}}{\pgfqpoint{3.295317in}{1.239734in}}{\pgfqpoint{3.295317in}{1.233288in}}%
\pgfpathcurveto{\pgfqpoint{3.295317in}{1.226842in}}{\pgfqpoint{3.297878in}{1.220659in}}{\pgfqpoint{3.302436in}{1.216101in}}%
\pgfpathcurveto{\pgfqpoint{3.306994in}{1.211543in}}{\pgfqpoint{3.313176in}{1.208982in}}{\pgfqpoint{3.319622in}{1.208982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338200in}{1.224561in}}%
\pgfpathcurveto{\pgfqpoint{3.344645in}{1.224561in}}{\pgfqpoint{3.350828in}{1.227122in}}{\pgfqpoint{3.355386in}{1.231680in}}%
\pgfpathcurveto{\pgfqpoint{3.359944in}{1.236238in}}{\pgfqpoint{3.362505in}{1.242421in}}{\pgfqpoint{3.362505in}{1.248867in}}%
\pgfpathcurveto{\pgfqpoint{3.362505in}{1.255313in}}{\pgfqpoint{3.359944in}{1.261496in}}{\pgfqpoint{3.355386in}{1.266054in}}%
\pgfpathcurveto{\pgfqpoint{3.350828in}{1.270612in}}{\pgfqpoint{3.344645in}{1.273173in}}{\pgfqpoint{3.338200in}{1.273173in}}%
\pgfpathcurveto{\pgfqpoint{3.331754in}{1.273173in}}{\pgfqpoint{3.325571in}{1.270612in}}{\pgfqpoint{3.321013in}{1.266054in}}%
\pgfpathcurveto{\pgfqpoint{3.316455in}{1.261496in}}{\pgfqpoint{3.313894in}{1.255313in}}{\pgfqpoint{3.313894in}{1.248867in}}%
\pgfpathcurveto{\pgfqpoint{3.313894in}{1.242421in}}{\pgfqpoint{3.316455in}{1.236238in}}{\pgfqpoint{3.321013in}{1.231680in}}%
\pgfpathcurveto{\pgfqpoint{3.325571in}{1.227122in}}{\pgfqpoint{3.331754in}{1.224561in}}{\pgfqpoint{3.338200in}{1.224561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400779in}{1.174180in}}%
\pgfpathcurveto{\pgfqpoint{3.407225in}{1.174180in}}{\pgfqpoint{3.413408in}{1.176741in}}{\pgfqpoint{3.417966in}{1.181299in}}%
\pgfpathcurveto{\pgfqpoint{3.422524in}{1.185857in}}{\pgfqpoint{3.425085in}{1.192040in}}{\pgfqpoint{3.425085in}{1.198486in}}%
\pgfpathcurveto{\pgfqpoint{3.425085in}{1.204932in}}{\pgfqpoint{3.422524in}{1.211115in}}{\pgfqpoint{3.417966in}{1.215672in}}%
\pgfpathcurveto{\pgfqpoint{3.413408in}{1.220230in}}{\pgfqpoint{3.407225in}{1.222791in}}{\pgfqpoint{3.400779in}{1.222791in}}%
\pgfpathcurveto{\pgfqpoint{3.394334in}{1.222791in}}{\pgfqpoint{3.388151in}{1.220230in}}{\pgfqpoint{3.383593in}{1.215672in}}%
\pgfpathcurveto{\pgfqpoint{3.379035in}{1.211115in}}{\pgfqpoint{3.376474in}{1.204932in}}{\pgfqpoint{3.376474in}{1.198486in}}%
\pgfpathcurveto{\pgfqpoint{3.376474in}{1.192040in}}{\pgfqpoint{3.379035in}{1.185857in}}{\pgfqpoint{3.383593in}{1.181299in}}%
\pgfpathcurveto{\pgfqpoint{3.388151in}{1.176741in}}{\pgfqpoint{3.394334in}{1.174180in}}{\pgfqpoint{3.400779in}{1.174180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412217in}{1.123432in}}%
\pgfpathcurveto{\pgfqpoint{3.418663in}{1.123432in}}{\pgfqpoint{3.424846in}{1.125993in}}{\pgfqpoint{3.429404in}{1.130551in}}%
\pgfpathcurveto{\pgfqpoint{3.433961in}{1.135109in}}{\pgfqpoint{3.436522in}{1.141291in}}{\pgfqpoint{3.436522in}{1.147737in}}%
\pgfpathcurveto{\pgfqpoint{3.436522in}{1.154183in}}{\pgfqpoint{3.433961in}{1.160366in}}{\pgfqpoint{3.429404in}{1.164924in}}%
\pgfpathcurveto{\pgfqpoint{3.424846in}{1.169482in}}{\pgfqpoint{3.418663in}{1.172043in}}{\pgfqpoint{3.412217in}{1.172043in}}%
\pgfpathcurveto{\pgfqpoint{3.405771in}{1.172043in}}{\pgfqpoint{3.399588in}{1.169482in}}{\pgfqpoint{3.395030in}{1.164924in}}%
\pgfpathcurveto{\pgfqpoint{3.390472in}{1.160366in}}{\pgfqpoint{3.387911in}{1.154183in}}{\pgfqpoint{3.387911in}{1.147737in}}%
\pgfpathcurveto{\pgfqpoint{3.387911in}{1.141291in}}{\pgfqpoint{3.390472in}{1.135109in}}{\pgfqpoint{3.395030in}{1.130551in}}%
\pgfpathcurveto{\pgfqpoint{3.399588in}{1.125993in}}{\pgfqpoint{3.405771in}{1.123432in}}{\pgfqpoint{3.412217in}{1.123432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366963in}{1.131888in}}%
\pgfpathcurveto{\pgfqpoint{3.373409in}{1.131888in}}{\pgfqpoint{3.379592in}{1.134449in}}{\pgfqpoint{3.384150in}{1.139007in}}%
\pgfpathcurveto{\pgfqpoint{3.388708in}{1.143565in}}{\pgfqpoint{3.391269in}{1.149747in}}{\pgfqpoint{3.391269in}{1.156193in}}%
\pgfpathcurveto{\pgfqpoint{3.391269in}{1.162639in}}{\pgfqpoint{3.388708in}{1.168822in}}{\pgfqpoint{3.384150in}{1.173380in}}%
\pgfpathcurveto{\pgfqpoint{3.379592in}{1.177938in}}{\pgfqpoint{3.373409in}{1.180499in}}{\pgfqpoint{3.366963in}{1.180499in}}%
\pgfpathcurveto{\pgfqpoint{3.360517in}{1.180499in}}{\pgfqpoint{3.354334in}{1.177938in}}{\pgfqpoint{3.349777in}{1.173380in}}%
\pgfpathcurveto{\pgfqpoint{3.345219in}{1.168822in}}{\pgfqpoint{3.342658in}{1.162639in}}{\pgfqpoint{3.342658in}{1.156193in}}%
\pgfpathcurveto{\pgfqpoint{3.342658in}{1.149747in}}{\pgfqpoint{3.345219in}{1.143565in}}{\pgfqpoint{3.349777in}{1.139007in}}%
\pgfpathcurveto{\pgfqpoint{3.354334in}{1.134449in}}{\pgfqpoint{3.360517in}{1.131888in}}{\pgfqpoint{3.366963in}{1.131888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370202in}{1.119141in}}%
\pgfpathcurveto{\pgfqpoint{3.376648in}{1.119141in}}{\pgfqpoint{3.382831in}{1.121702in}}{\pgfqpoint{3.387389in}{1.126260in}}%
\pgfpathcurveto{\pgfqpoint{3.391947in}{1.130818in}}{\pgfqpoint{3.394508in}{1.137001in}}{\pgfqpoint{3.394508in}{1.143446in}}%
\pgfpathcurveto{\pgfqpoint{3.394508in}{1.149892in}}{\pgfqpoint{3.391947in}{1.156075in}}{\pgfqpoint{3.387389in}{1.160633in}}%
\pgfpathcurveto{\pgfqpoint{3.382831in}{1.165191in}}{\pgfqpoint{3.376648in}{1.167752in}}{\pgfqpoint{3.370202in}{1.167752in}}%
\pgfpathcurveto{\pgfqpoint{3.363756in}{1.167752in}}{\pgfqpoint{3.357573in}{1.165191in}}{\pgfqpoint{3.353016in}{1.160633in}}%
\pgfpathcurveto{\pgfqpoint{3.348458in}{1.156075in}}{\pgfqpoint{3.345897in}{1.149892in}}{\pgfqpoint{3.345897in}{1.143446in}}%
\pgfpathcurveto{\pgfqpoint{3.345897in}{1.137001in}}{\pgfqpoint{3.348458in}{1.130818in}}{\pgfqpoint{3.353016in}{1.126260in}}%
\pgfpathcurveto{\pgfqpoint{3.357573in}{1.121702in}}{\pgfqpoint{3.363756in}{1.119141in}}{\pgfqpoint{3.370202in}{1.119141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357442in}{1.199294in}}%
\pgfpathcurveto{\pgfqpoint{3.363888in}{1.199294in}}{\pgfqpoint{3.370071in}{1.201855in}}{\pgfqpoint{3.374629in}{1.206413in}}%
\pgfpathcurveto{\pgfqpoint{3.379187in}{1.210971in}}{\pgfqpoint{3.381748in}{1.217154in}}{\pgfqpoint{3.381748in}{1.223600in}}%
\pgfpathcurveto{\pgfqpoint{3.381748in}{1.230046in}}{\pgfqpoint{3.379187in}{1.236229in}}{\pgfqpoint{3.374629in}{1.240787in}}%
\pgfpathcurveto{\pgfqpoint{3.370071in}{1.245345in}}{\pgfqpoint{3.363888in}{1.247906in}}{\pgfqpoint{3.357442in}{1.247906in}}%
\pgfpathcurveto{\pgfqpoint{3.350997in}{1.247906in}}{\pgfqpoint{3.344814in}{1.245345in}}{\pgfqpoint{3.340256in}{1.240787in}}%
\pgfpathcurveto{\pgfqpoint{3.335698in}{1.236229in}}{\pgfqpoint{3.333137in}{1.230046in}}{\pgfqpoint{3.333137in}{1.223600in}}%
\pgfpathcurveto{\pgfqpoint{3.333137in}{1.217154in}}{\pgfqpoint{3.335698in}{1.210971in}}{\pgfqpoint{3.340256in}{1.206413in}}%
\pgfpathcurveto{\pgfqpoint{3.344814in}{1.201855in}}{\pgfqpoint{3.350997in}{1.199294in}}{\pgfqpoint{3.357442in}{1.199294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302981in}{1.131377in}}%
\pgfpathcurveto{\pgfqpoint{3.309427in}{1.131377in}}{\pgfqpoint{3.315610in}{1.133938in}}{\pgfqpoint{3.320168in}{1.138495in}}%
\pgfpathcurveto{\pgfqpoint{3.324725in}{1.143053in}}{\pgfqpoint{3.327286in}{1.149236in}}{\pgfqpoint{3.327286in}{1.155682in}}%
\pgfpathcurveto{\pgfqpoint{3.327286in}{1.162128in}}{\pgfqpoint{3.324725in}{1.168311in}}{\pgfqpoint{3.320168in}{1.172869in}}%
\pgfpathcurveto{\pgfqpoint{3.315610in}{1.177427in}}{\pgfqpoint{3.309427in}{1.179988in}}{\pgfqpoint{3.302981in}{1.179988in}}%
\pgfpathcurveto{\pgfqpoint{3.296535in}{1.179988in}}{\pgfqpoint{3.290352in}{1.177427in}}{\pgfqpoint{3.285794in}{1.172869in}}%
\pgfpathcurveto{\pgfqpoint{3.281236in}{1.168311in}}{\pgfqpoint{3.278675in}{1.162128in}}{\pgfqpoint{3.278675in}{1.155682in}}%
\pgfpathcurveto{\pgfqpoint{3.278675in}{1.149236in}}{\pgfqpoint{3.281236in}{1.143053in}}{\pgfqpoint{3.285794in}{1.138495in}}%
\pgfpathcurveto{\pgfqpoint{3.290352in}{1.133938in}}{\pgfqpoint{3.296535in}{1.131377in}}{\pgfqpoint{3.302981in}{1.131377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358346in}{1.132896in}}%
\pgfpathcurveto{\pgfqpoint{3.364791in}{1.132896in}}{\pgfqpoint{3.370974in}{1.135457in}}{\pgfqpoint{3.375532in}{1.140015in}}%
\pgfpathcurveto{\pgfqpoint{3.380090in}{1.144573in}}{\pgfqpoint{3.382651in}{1.150756in}}{\pgfqpoint{3.382651in}{1.157202in}}%
\pgfpathcurveto{\pgfqpoint{3.382651in}{1.163648in}}{\pgfqpoint{3.380090in}{1.169830in}}{\pgfqpoint{3.375532in}{1.174388in}}%
\pgfpathcurveto{\pgfqpoint{3.370974in}{1.178946in}}{\pgfqpoint{3.364791in}{1.181507in}}{\pgfqpoint{3.358346in}{1.181507in}}%
\pgfpathcurveto{\pgfqpoint{3.351900in}{1.181507in}}{\pgfqpoint{3.345717in}{1.178946in}}{\pgfqpoint{3.341159in}{1.174388in}}%
\pgfpathcurveto{\pgfqpoint{3.336601in}{1.169830in}}{\pgfqpoint{3.334040in}{1.163648in}}{\pgfqpoint{3.334040in}{1.157202in}}%
\pgfpathcurveto{\pgfqpoint{3.334040in}{1.150756in}}{\pgfqpoint{3.336601in}{1.144573in}}{\pgfqpoint{3.341159in}{1.140015in}}%
\pgfpathcurveto{\pgfqpoint{3.345717in}{1.135457in}}{\pgfqpoint{3.351900in}{1.132896in}}{\pgfqpoint{3.358346in}{1.132896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326024in}{1.141155in}}%
\pgfpathcurveto{\pgfqpoint{3.332470in}{1.141155in}}{\pgfqpoint{3.338653in}{1.143716in}}{\pgfqpoint{3.343211in}{1.148274in}}%
\pgfpathcurveto{\pgfqpoint{3.347769in}{1.152832in}}{\pgfqpoint{3.350330in}{1.159014in}}{\pgfqpoint{3.350330in}{1.165460in}}%
\pgfpathcurveto{\pgfqpoint{3.350330in}{1.171906in}}{\pgfqpoint{3.347769in}{1.178089in}}{\pgfqpoint{3.343211in}{1.182647in}}%
\pgfpathcurveto{\pgfqpoint{3.338653in}{1.187205in}}{\pgfqpoint{3.332470in}{1.189766in}}{\pgfqpoint{3.326024in}{1.189766in}}%
\pgfpathcurveto{\pgfqpoint{3.319578in}{1.189766in}}{\pgfqpoint{3.313396in}{1.187205in}}{\pgfqpoint{3.308838in}{1.182647in}}%
\pgfpathcurveto{\pgfqpoint{3.304280in}{1.178089in}}{\pgfqpoint{3.301719in}{1.171906in}}{\pgfqpoint{3.301719in}{1.165460in}}%
\pgfpathcurveto{\pgfqpoint{3.301719in}{1.159014in}}{\pgfqpoint{3.304280in}{1.152832in}}{\pgfqpoint{3.308838in}{1.148274in}}%
\pgfpathcurveto{\pgfqpoint{3.313396in}{1.143716in}}{\pgfqpoint{3.319578in}{1.141155in}}{\pgfqpoint{3.326024in}{1.141155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342114in}{1.223247in}}%
\pgfpathcurveto{\pgfqpoint{3.348560in}{1.223247in}}{\pgfqpoint{3.354743in}{1.225808in}}{\pgfqpoint{3.359301in}{1.230366in}}%
\pgfpathcurveto{\pgfqpoint{3.363859in}{1.234924in}}{\pgfqpoint{3.366420in}{1.241107in}}{\pgfqpoint{3.366420in}{1.247553in}}%
\pgfpathcurveto{\pgfqpoint{3.366420in}{1.253999in}}{\pgfqpoint{3.363859in}{1.260181in}}{\pgfqpoint{3.359301in}{1.264739in}}%
\pgfpathcurveto{\pgfqpoint{3.354743in}{1.269297in}}{\pgfqpoint{3.348560in}{1.271858in}}{\pgfqpoint{3.342114in}{1.271858in}}%
\pgfpathcurveto{\pgfqpoint{3.335669in}{1.271858in}}{\pgfqpoint{3.329486in}{1.269297in}}{\pgfqpoint{3.324928in}{1.264739in}}%
\pgfpathcurveto{\pgfqpoint{3.320370in}{1.260181in}}{\pgfqpoint{3.317809in}{1.253999in}}{\pgfqpoint{3.317809in}{1.247553in}}%
\pgfpathcurveto{\pgfqpoint{3.317809in}{1.241107in}}{\pgfqpoint{3.320370in}{1.234924in}}{\pgfqpoint{3.324928in}{1.230366in}}%
\pgfpathcurveto{\pgfqpoint{3.329486in}{1.225808in}}{\pgfqpoint{3.335669in}{1.223247in}}{\pgfqpoint{3.342114in}{1.223247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334546in}{1.060932in}}%
\pgfpathcurveto{\pgfqpoint{3.340992in}{1.060932in}}{\pgfqpoint{3.347175in}{1.063493in}}{\pgfqpoint{3.351733in}{1.068051in}}%
\pgfpathcurveto{\pgfqpoint{3.356291in}{1.072609in}}{\pgfqpoint{3.358852in}{1.078791in}}{\pgfqpoint{3.358852in}{1.085237in}}%
\pgfpathcurveto{\pgfqpoint{3.358852in}{1.091683in}}{\pgfqpoint{3.356291in}{1.097866in}}{\pgfqpoint{3.351733in}{1.102424in}}%
\pgfpathcurveto{\pgfqpoint{3.347175in}{1.106982in}}{\pgfqpoint{3.340992in}{1.109543in}}{\pgfqpoint{3.334546in}{1.109543in}}%
\pgfpathcurveto{\pgfqpoint{3.328100in}{1.109543in}}{\pgfqpoint{3.321917in}{1.106982in}}{\pgfqpoint{3.317359in}{1.102424in}}%
\pgfpathcurveto{\pgfqpoint{3.312801in}{1.097866in}}{\pgfqpoint{3.310240in}{1.091683in}}{\pgfqpoint{3.310240in}{1.085237in}}%
\pgfpathcurveto{\pgfqpoint{3.310240in}{1.078791in}}{\pgfqpoint{3.312801in}{1.072609in}}{\pgfqpoint{3.317359in}{1.068051in}}%
\pgfpathcurveto{\pgfqpoint{3.321917in}{1.063493in}}{\pgfqpoint{3.328100in}{1.060932in}}{\pgfqpoint{3.334546in}{1.060932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413193in}{1.119465in}}%
\pgfpathcurveto{\pgfqpoint{3.419639in}{1.119465in}}{\pgfqpoint{3.425822in}{1.122026in}}{\pgfqpoint{3.430380in}{1.126584in}}%
\pgfpathcurveto{\pgfqpoint{3.434938in}{1.131142in}}{\pgfqpoint{3.437499in}{1.137325in}}{\pgfqpoint{3.437499in}{1.143771in}}%
\pgfpathcurveto{\pgfqpoint{3.437499in}{1.150217in}}{\pgfqpoint{3.434938in}{1.156400in}}{\pgfqpoint{3.430380in}{1.160958in}}%
\pgfpathcurveto{\pgfqpoint{3.425822in}{1.165515in}}{\pgfqpoint{3.419639in}{1.168076in}}{\pgfqpoint{3.413193in}{1.168076in}}%
\pgfpathcurveto{\pgfqpoint{3.406747in}{1.168076in}}{\pgfqpoint{3.400564in}{1.165515in}}{\pgfqpoint{3.396007in}{1.160958in}}%
\pgfpathcurveto{\pgfqpoint{3.391449in}{1.156400in}}{\pgfqpoint{3.388888in}{1.150217in}}{\pgfqpoint{3.388888in}{1.143771in}}%
\pgfpathcurveto{\pgfqpoint{3.388888in}{1.137325in}}{\pgfqpoint{3.391449in}{1.131142in}}{\pgfqpoint{3.396007in}{1.126584in}}%
\pgfpathcurveto{\pgfqpoint{3.400564in}{1.122026in}}{\pgfqpoint{3.406747in}{1.119465in}}{\pgfqpoint{3.413193in}{1.119465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365474in}{1.137996in}}%
\pgfpathcurveto{\pgfqpoint{3.371920in}{1.137996in}}{\pgfqpoint{3.378103in}{1.140557in}}{\pgfqpoint{3.382661in}{1.145115in}}%
\pgfpathcurveto{\pgfqpoint{3.387219in}{1.149673in}}{\pgfqpoint{3.389780in}{1.155856in}}{\pgfqpoint{3.389780in}{1.162301in}}%
\pgfpathcurveto{\pgfqpoint{3.389780in}{1.168747in}}{\pgfqpoint{3.387219in}{1.174930in}}{\pgfqpoint{3.382661in}{1.179488in}}%
\pgfpathcurveto{\pgfqpoint{3.378103in}{1.184046in}}{\pgfqpoint{3.371920in}{1.186607in}}{\pgfqpoint{3.365474in}{1.186607in}}%
\pgfpathcurveto{\pgfqpoint{3.359029in}{1.186607in}}{\pgfqpoint{3.352846in}{1.184046in}}{\pgfqpoint{3.348288in}{1.179488in}}%
\pgfpathcurveto{\pgfqpoint{3.343730in}{1.174930in}}{\pgfqpoint{3.341169in}{1.168747in}}{\pgfqpoint{3.341169in}{1.162301in}}%
\pgfpathcurveto{\pgfqpoint{3.341169in}{1.155856in}}{\pgfqpoint{3.343730in}{1.149673in}}{\pgfqpoint{3.348288in}{1.145115in}}%
\pgfpathcurveto{\pgfqpoint{3.352846in}{1.140557in}}{\pgfqpoint{3.359029in}{1.137996in}}{\pgfqpoint{3.365474in}{1.137996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345850in}{1.151450in}}%
\pgfpathcurveto{\pgfqpoint{3.352296in}{1.151450in}}{\pgfqpoint{3.358479in}{1.154011in}}{\pgfqpoint{3.363037in}{1.158569in}}%
\pgfpathcurveto{\pgfqpoint{3.367595in}{1.163127in}}{\pgfqpoint{3.370156in}{1.169309in}}{\pgfqpoint{3.370156in}{1.175755in}}%
\pgfpathcurveto{\pgfqpoint{3.370156in}{1.182201in}}{\pgfqpoint{3.367595in}{1.188384in}}{\pgfqpoint{3.363037in}{1.192942in}}%
\pgfpathcurveto{\pgfqpoint{3.358479in}{1.197500in}}{\pgfqpoint{3.352296in}{1.200061in}}{\pgfqpoint{3.345850in}{1.200061in}}%
\pgfpathcurveto{\pgfqpoint{3.339404in}{1.200061in}}{\pgfqpoint{3.333221in}{1.197500in}}{\pgfqpoint{3.328663in}{1.192942in}}%
\pgfpathcurveto{\pgfqpoint{3.324105in}{1.188384in}}{\pgfqpoint{3.321544in}{1.182201in}}{\pgfqpoint{3.321544in}{1.175755in}}%
\pgfpathcurveto{\pgfqpoint{3.321544in}{1.169309in}}{\pgfqpoint{3.324105in}{1.163127in}}{\pgfqpoint{3.328663in}{1.158569in}}%
\pgfpathcurveto{\pgfqpoint{3.333221in}{1.154011in}}{\pgfqpoint{3.339404in}{1.151450in}}{\pgfqpoint{3.345850in}{1.151450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304221in}{1.126917in}}%
\pgfpathcurveto{\pgfqpoint{3.310667in}{1.126917in}}{\pgfqpoint{3.316849in}{1.129478in}}{\pgfqpoint{3.321407in}{1.134036in}}%
\pgfpathcurveto{\pgfqpoint{3.325965in}{1.138594in}}{\pgfqpoint{3.328526in}{1.144777in}}{\pgfqpoint{3.328526in}{1.151223in}}%
\pgfpathcurveto{\pgfqpoint{3.328526in}{1.157669in}}{\pgfqpoint{3.325965in}{1.163851in}}{\pgfqpoint{3.321407in}{1.168409in}}%
\pgfpathcurveto{\pgfqpoint{3.316849in}{1.172967in}}{\pgfqpoint{3.310667in}{1.175528in}}{\pgfqpoint{3.304221in}{1.175528in}}%
\pgfpathcurveto{\pgfqpoint{3.297775in}{1.175528in}}{\pgfqpoint{3.291592in}{1.172967in}}{\pgfqpoint{3.287034in}{1.168409in}}%
\pgfpathcurveto{\pgfqpoint{3.282476in}{1.163851in}}{\pgfqpoint{3.279915in}{1.157669in}}{\pgfqpoint{3.279915in}{1.151223in}}%
\pgfpathcurveto{\pgfqpoint{3.279915in}{1.144777in}}{\pgfqpoint{3.282476in}{1.138594in}}{\pgfqpoint{3.287034in}{1.134036in}}%
\pgfpathcurveto{\pgfqpoint{3.291592in}{1.129478in}}{\pgfqpoint{3.297775in}{1.126917in}}{\pgfqpoint{3.304221in}{1.126917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353922in}{1.087260in}}%
\pgfpathcurveto{\pgfqpoint{3.360368in}{1.087260in}}{\pgfqpoint{3.366551in}{1.089821in}}{\pgfqpoint{3.371109in}{1.094379in}}%
\pgfpathcurveto{\pgfqpoint{3.375667in}{1.098937in}}{\pgfqpoint{3.378228in}{1.105120in}}{\pgfqpoint{3.378228in}{1.111566in}}%
\pgfpathcurveto{\pgfqpoint{3.378228in}{1.118012in}}{\pgfqpoint{3.375667in}{1.124194in}}{\pgfqpoint{3.371109in}{1.128752in}}%
\pgfpathcurveto{\pgfqpoint{3.366551in}{1.133310in}}{\pgfqpoint{3.360368in}{1.135871in}}{\pgfqpoint{3.353922in}{1.135871in}}%
\pgfpathcurveto{\pgfqpoint{3.347477in}{1.135871in}}{\pgfqpoint{3.341294in}{1.133310in}}{\pgfqpoint{3.336736in}{1.128752in}}%
\pgfpathcurveto{\pgfqpoint{3.332178in}{1.124194in}}{\pgfqpoint{3.329617in}{1.118012in}}{\pgfqpoint{3.329617in}{1.111566in}}%
\pgfpathcurveto{\pgfqpoint{3.329617in}{1.105120in}}{\pgfqpoint{3.332178in}{1.098937in}}{\pgfqpoint{3.336736in}{1.094379in}}%
\pgfpathcurveto{\pgfqpoint{3.341294in}{1.089821in}}{\pgfqpoint{3.347477in}{1.087260in}}{\pgfqpoint{3.353922in}{1.087260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350423in}{1.047603in}}%
\pgfpathcurveto{\pgfqpoint{3.356869in}{1.047603in}}{\pgfqpoint{3.363052in}{1.050164in}}{\pgfqpoint{3.367610in}{1.054722in}}%
\pgfpathcurveto{\pgfqpoint{3.372168in}{1.059280in}}{\pgfqpoint{3.374729in}{1.065463in}}{\pgfqpoint{3.374729in}{1.071909in}}%
\pgfpathcurveto{\pgfqpoint{3.374729in}{1.078354in}}{\pgfqpoint{3.372168in}{1.084537in}}{\pgfqpoint{3.367610in}{1.089095in}}%
\pgfpathcurveto{\pgfqpoint{3.363052in}{1.093653in}}{\pgfqpoint{3.356869in}{1.096214in}}{\pgfqpoint{3.350423in}{1.096214in}}%
\pgfpathcurveto{\pgfqpoint{3.343977in}{1.096214in}}{\pgfqpoint{3.337794in}{1.093653in}}{\pgfqpoint{3.333236in}{1.089095in}}%
\pgfpathcurveto{\pgfqpoint{3.328678in}{1.084537in}}{\pgfqpoint{3.326117in}{1.078354in}}{\pgfqpoint{3.326117in}{1.071909in}}%
\pgfpathcurveto{\pgfqpoint{3.326117in}{1.065463in}}{\pgfqpoint{3.328678in}{1.059280in}}{\pgfqpoint{3.333236in}{1.054722in}}%
\pgfpathcurveto{\pgfqpoint{3.337794in}{1.050164in}}{\pgfqpoint{3.343977in}{1.047603in}}{\pgfqpoint{3.350423in}{1.047603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333478in}{1.139698in}}%
\pgfpathcurveto{\pgfqpoint{3.339924in}{1.139698in}}{\pgfqpoint{3.346107in}{1.142259in}}{\pgfqpoint{3.350665in}{1.146817in}}%
\pgfpathcurveto{\pgfqpoint{3.355223in}{1.151375in}}{\pgfqpoint{3.357784in}{1.157557in}}{\pgfqpoint{3.357784in}{1.164003in}}%
\pgfpathcurveto{\pgfqpoint{3.357784in}{1.170449in}}{\pgfqpoint{3.355223in}{1.176632in}}{\pgfqpoint{3.350665in}{1.181190in}}%
\pgfpathcurveto{\pgfqpoint{3.346107in}{1.185748in}}{\pgfqpoint{3.339924in}{1.188309in}}{\pgfqpoint{3.333478in}{1.188309in}}%
\pgfpathcurveto{\pgfqpoint{3.327032in}{1.188309in}}{\pgfqpoint{3.320849in}{1.185748in}}{\pgfqpoint{3.316291in}{1.181190in}}%
\pgfpathcurveto{\pgfqpoint{3.311733in}{1.176632in}}{\pgfqpoint{3.309172in}{1.170449in}}{\pgfqpoint{3.309172in}{1.164003in}}%
\pgfpathcurveto{\pgfqpoint{3.309172in}{1.157557in}}{\pgfqpoint{3.311733in}{1.151375in}}{\pgfqpoint{3.316291in}{1.146817in}}%
\pgfpathcurveto{\pgfqpoint{3.320849in}{1.142259in}}{\pgfqpoint{3.327032in}{1.139698in}}{\pgfqpoint{3.333478in}{1.139698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401254in}{1.153544in}}%
\pgfpathcurveto{\pgfqpoint{3.407700in}{1.153544in}}{\pgfqpoint{3.413883in}{1.156105in}}{\pgfqpoint{3.418440in}{1.160663in}}%
\pgfpathcurveto{\pgfqpoint{3.422998in}{1.165221in}}{\pgfqpoint{3.425559in}{1.171404in}}{\pgfqpoint{3.425559in}{1.177850in}}%
\pgfpathcurveto{\pgfqpoint{3.425559in}{1.184296in}}{\pgfqpoint{3.422998in}{1.190479in}}{\pgfqpoint{3.418440in}{1.195037in}}%
\pgfpathcurveto{\pgfqpoint{3.413883in}{1.199595in}}{\pgfqpoint{3.407700in}{1.202156in}}{\pgfqpoint{3.401254in}{1.202156in}}%
\pgfpathcurveto{\pgfqpoint{3.394808in}{1.202156in}}{\pgfqpoint{3.388625in}{1.199595in}}{\pgfqpoint{3.384067in}{1.195037in}}%
\pgfpathcurveto{\pgfqpoint{3.379509in}{1.190479in}}{\pgfqpoint{3.376948in}{1.184296in}}{\pgfqpoint{3.376948in}{1.177850in}}%
\pgfpathcurveto{\pgfqpoint{3.376948in}{1.171404in}}{\pgfqpoint{3.379509in}{1.165221in}}{\pgfqpoint{3.384067in}{1.160663in}}%
\pgfpathcurveto{\pgfqpoint{3.388625in}{1.156105in}}{\pgfqpoint{3.394808in}{1.153544in}}{\pgfqpoint{3.401254in}{1.153544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332066in}{1.153352in}}%
\pgfpathcurveto{\pgfqpoint{3.338512in}{1.153352in}}{\pgfqpoint{3.344695in}{1.155913in}}{\pgfqpoint{3.349253in}{1.160470in}}%
\pgfpathcurveto{\pgfqpoint{3.353811in}{1.165028in}}{\pgfqpoint{3.356372in}{1.171211in}}{\pgfqpoint{3.356372in}{1.177657in}}%
\pgfpathcurveto{\pgfqpoint{3.356372in}{1.184103in}}{\pgfqpoint{3.353811in}{1.190286in}}{\pgfqpoint{3.349253in}{1.194844in}}%
\pgfpathcurveto{\pgfqpoint{3.344695in}{1.199402in}}{\pgfqpoint{3.338512in}{1.201963in}}{\pgfqpoint{3.332066in}{1.201963in}}%
\pgfpathcurveto{\pgfqpoint{3.325620in}{1.201963in}}{\pgfqpoint{3.319437in}{1.199402in}}{\pgfqpoint{3.314879in}{1.194844in}}%
\pgfpathcurveto{\pgfqpoint{3.310321in}{1.190286in}}{\pgfqpoint{3.307760in}{1.184103in}}{\pgfqpoint{3.307760in}{1.177657in}}%
\pgfpathcurveto{\pgfqpoint{3.307760in}{1.171211in}}{\pgfqpoint{3.310321in}{1.165028in}}{\pgfqpoint{3.314879in}{1.160470in}}%
\pgfpathcurveto{\pgfqpoint{3.319437in}{1.155913in}}{\pgfqpoint{3.325620in}{1.153352in}}{\pgfqpoint{3.332066in}{1.153352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384310in}{1.163023in}}%
\pgfpathcurveto{\pgfqpoint{3.390756in}{1.163023in}}{\pgfqpoint{3.396939in}{1.165584in}}{\pgfqpoint{3.401497in}{1.170142in}}%
\pgfpathcurveto{\pgfqpoint{3.406055in}{1.174700in}}{\pgfqpoint{3.408616in}{1.180882in}}{\pgfqpoint{3.408616in}{1.187328in}}%
\pgfpathcurveto{\pgfqpoint{3.408616in}{1.193774in}}{\pgfqpoint{3.406055in}{1.199957in}}{\pgfqpoint{3.401497in}{1.204515in}}%
\pgfpathcurveto{\pgfqpoint{3.396939in}{1.209073in}}{\pgfqpoint{3.390756in}{1.211634in}}{\pgfqpoint{3.384310in}{1.211634in}}%
\pgfpathcurveto{\pgfqpoint{3.377864in}{1.211634in}}{\pgfqpoint{3.371682in}{1.209073in}}{\pgfqpoint{3.367124in}{1.204515in}}%
\pgfpathcurveto{\pgfqpoint{3.362566in}{1.199957in}}{\pgfqpoint{3.360005in}{1.193774in}}{\pgfqpoint{3.360005in}{1.187328in}}%
\pgfpathcurveto{\pgfqpoint{3.360005in}{1.180882in}}{\pgfqpoint{3.362566in}{1.174700in}}{\pgfqpoint{3.367124in}{1.170142in}}%
\pgfpathcurveto{\pgfqpoint{3.371682in}{1.165584in}}{\pgfqpoint{3.377864in}{1.163023in}}{\pgfqpoint{3.384310in}{1.163023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367494in}{1.136507in}}%
\pgfpathcurveto{\pgfqpoint{3.373940in}{1.136507in}}{\pgfqpoint{3.380123in}{1.139068in}}{\pgfqpoint{3.384680in}{1.143625in}}%
\pgfpathcurveto{\pgfqpoint{3.389238in}{1.148183in}}{\pgfqpoint{3.391799in}{1.154366in}}{\pgfqpoint{3.391799in}{1.160812in}}%
\pgfpathcurveto{\pgfqpoint{3.391799in}{1.167258in}}{\pgfqpoint{3.389238in}{1.173441in}}{\pgfqpoint{3.384680in}{1.177999in}}%
\pgfpathcurveto{\pgfqpoint{3.380123in}{1.182557in}}{\pgfqpoint{3.373940in}{1.185118in}}{\pgfqpoint{3.367494in}{1.185118in}}%
\pgfpathcurveto{\pgfqpoint{3.361048in}{1.185118in}}{\pgfqpoint{3.354865in}{1.182557in}}{\pgfqpoint{3.350307in}{1.177999in}}%
\pgfpathcurveto{\pgfqpoint{3.345749in}{1.173441in}}{\pgfqpoint{3.343188in}{1.167258in}}{\pgfqpoint{3.343188in}{1.160812in}}%
\pgfpathcurveto{\pgfqpoint{3.343188in}{1.154366in}}{\pgfqpoint{3.345749in}{1.148183in}}{\pgfqpoint{3.350307in}{1.143625in}}%
\pgfpathcurveto{\pgfqpoint{3.354865in}{1.139068in}}{\pgfqpoint{3.361048in}{1.136507in}}{\pgfqpoint{3.367494in}{1.136507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366281in}{1.178806in}}%
\pgfpathcurveto{\pgfqpoint{3.372727in}{1.178806in}}{\pgfqpoint{3.378910in}{1.181367in}}{\pgfqpoint{3.383468in}{1.185925in}}%
\pgfpathcurveto{\pgfqpoint{3.388026in}{1.190483in}}{\pgfqpoint{3.390587in}{1.196666in}}{\pgfqpoint{3.390587in}{1.203111in}}%
\pgfpathcurveto{\pgfqpoint{3.390587in}{1.209557in}}{\pgfqpoint{3.388026in}{1.215740in}}{\pgfqpoint{3.383468in}{1.220298in}}%
\pgfpathcurveto{\pgfqpoint{3.378910in}{1.224856in}}{\pgfqpoint{3.372727in}{1.227417in}}{\pgfqpoint{3.366281in}{1.227417in}}%
\pgfpathcurveto{\pgfqpoint{3.359835in}{1.227417in}}{\pgfqpoint{3.353652in}{1.224856in}}{\pgfqpoint{3.349094in}{1.220298in}}%
\pgfpathcurveto{\pgfqpoint{3.344536in}{1.215740in}}{\pgfqpoint{3.341975in}{1.209557in}}{\pgfqpoint{3.341975in}{1.203111in}}%
\pgfpathcurveto{\pgfqpoint{3.341975in}{1.196666in}}{\pgfqpoint{3.344536in}{1.190483in}}{\pgfqpoint{3.349094in}{1.185925in}}%
\pgfpathcurveto{\pgfqpoint{3.353652in}{1.181367in}}{\pgfqpoint{3.359835in}{1.178806in}}{\pgfqpoint{3.366281in}{1.178806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405415in}{1.192561in}}%
\pgfpathcurveto{\pgfqpoint{3.411861in}{1.192561in}}{\pgfqpoint{3.418044in}{1.195122in}}{\pgfqpoint{3.422602in}{1.199680in}}%
\pgfpathcurveto{\pgfqpoint{3.427160in}{1.204238in}}{\pgfqpoint{3.429721in}{1.210420in}}{\pgfqpoint{3.429721in}{1.216866in}}%
\pgfpathcurveto{\pgfqpoint{3.429721in}{1.223312in}}{\pgfqpoint{3.427160in}{1.229495in}}{\pgfqpoint{3.422602in}{1.234053in}}%
\pgfpathcurveto{\pgfqpoint{3.418044in}{1.238611in}}{\pgfqpoint{3.411861in}{1.241172in}}{\pgfqpoint{3.405415in}{1.241172in}}%
\pgfpathcurveto{\pgfqpoint{3.398969in}{1.241172in}}{\pgfqpoint{3.392786in}{1.238611in}}{\pgfqpoint{3.388228in}{1.234053in}}%
\pgfpathcurveto{\pgfqpoint{3.383670in}{1.229495in}}{\pgfqpoint{3.381109in}{1.223312in}}{\pgfqpoint{3.381109in}{1.216866in}}%
\pgfpathcurveto{\pgfqpoint{3.381109in}{1.210420in}}{\pgfqpoint{3.383670in}{1.204238in}}{\pgfqpoint{3.388228in}{1.199680in}}%
\pgfpathcurveto{\pgfqpoint{3.392786in}{1.195122in}}{\pgfqpoint{3.398969in}{1.192561in}}{\pgfqpoint{3.405415in}{1.192561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404140in}{1.153075in}}%
\pgfpathcurveto{\pgfqpoint{3.410586in}{1.153075in}}{\pgfqpoint{3.416769in}{1.155636in}}{\pgfqpoint{3.421327in}{1.160194in}}%
\pgfpathcurveto{\pgfqpoint{3.425885in}{1.164751in}}{\pgfqpoint{3.428446in}{1.170934in}}{\pgfqpoint{3.428446in}{1.177380in}}%
\pgfpathcurveto{\pgfqpoint{3.428446in}{1.183826in}}{\pgfqpoint{3.425885in}{1.190009in}}{\pgfqpoint{3.421327in}{1.194567in}}%
\pgfpathcurveto{\pgfqpoint{3.416769in}{1.199125in}}{\pgfqpoint{3.410586in}{1.201686in}}{\pgfqpoint{3.404140in}{1.201686in}}%
\pgfpathcurveto{\pgfqpoint{3.397695in}{1.201686in}}{\pgfqpoint{3.391512in}{1.199125in}}{\pgfqpoint{3.386954in}{1.194567in}}%
\pgfpathcurveto{\pgfqpoint{3.382396in}{1.190009in}}{\pgfqpoint{3.379835in}{1.183826in}}{\pgfqpoint{3.379835in}{1.177380in}}%
\pgfpathcurveto{\pgfqpoint{3.379835in}{1.170934in}}{\pgfqpoint{3.382396in}{1.164751in}}{\pgfqpoint{3.386954in}{1.160194in}}%
\pgfpathcurveto{\pgfqpoint{3.391512in}{1.155636in}}{\pgfqpoint{3.397695in}{1.153075in}}{\pgfqpoint{3.404140in}{1.153075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319841in}{1.041808in}}%
\pgfpathcurveto{\pgfqpoint{3.326287in}{1.041808in}}{\pgfqpoint{3.332470in}{1.044369in}}{\pgfqpoint{3.337028in}{1.048926in}}%
\pgfpathcurveto{\pgfqpoint{3.341586in}{1.053484in}}{\pgfqpoint{3.344147in}{1.059667in}}{\pgfqpoint{3.344147in}{1.066113in}}%
\pgfpathcurveto{\pgfqpoint{3.344147in}{1.072559in}}{\pgfqpoint{3.341586in}{1.078742in}}{\pgfqpoint{3.337028in}{1.083300in}}%
\pgfpathcurveto{\pgfqpoint{3.332470in}{1.087858in}}{\pgfqpoint{3.326287in}{1.090419in}}{\pgfqpoint{3.319841in}{1.090419in}}%
\pgfpathcurveto{\pgfqpoint{3.313395in}{1.090419in}}{\pgfqpoint{3.307212in}{1.087858in}}{\pgfqpoint{3.302654in}{1.083300in}}%
\pgfpathcurveto{\pgfqpoint{3.298097in}{1.078742in}}{\pgfqpoint{3.295536in}{1.072559in}}{\pgfqpoint{3.295536in}{1.066113in}}%
\pgfpathcurveto{\pgfqpoint{3.295536in}{1.059667in}}{\pgfqpoint{3.298097in}{1.053484in}}{\pgfqpoint{3.302654in}{1.048926in}}%
\pgfpathcurveto{\pgfqpoint{3.307212in}{1.044369in}}{\pgfqpoint{3.313395in}{1.041808in}}{\pgfqpoint{3.319841in}{1.041808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363593in}{1.207989in}}%
\pgfpathcurveto{\pgfqpoint{3.370039in}{1.207989in}}{\pgfqpoint{3.376222in}{1.210550in}}{\pgfqpoint{3.380780in}{1.215108in}}%
\pgfpathcurveto{\pgfqpoint{3.385338in}{1.219666in}}{\pgfqpoint{3.387899in}{1.225848in}}{\pgfqpoint{3.387899in}{1.232294in}}%
\pgfpathcurveto{\pgfqpoint{3.387899in}{1.238740in}}{\pgfqpoint{3.385338in}{1.244923in}}{\pgfqpoint{3.380780in}{1.249481in}}%
\pgfpathcurveto{\pgfqpoint{3.376222in}{1.254039in}}{\pgfqpoint{3.370039in}{1.256600in}}{\pgfqpoint{3.363593in}{1.256600in}}%
\pgfpathcurveto{\pgfqpoint{3.357148in}{1.256600in}}{\pgfqpoint{3.350965in}{1.254039in}}{\pgfqpoint{3.346407in}{1.249481in}}%
\pgfpathcurveto{\pgfqpoint{3.341849in}{1.244923in}}{\pgfqpoint{3.339288in}{1.238740in}}{\pgfqpoint{3.339288in}{1.232294in}}%
\pgfpathcurveto{\pgfqpoint{3.339288in}{1.225848in}}{\pgfqpoint{3.341849in}{1.219666in}}{\pgfqpoint{3.346407in}{1.215108in}}%
\pgfpathcurveto{\pgfqpoint{3.350965in}{1.210550in}}{\pgfqpoint{3.357148in}{1.207989in}}{\pgfqpoint{3.363593in}{1.207989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320571in}{1.149372in}}%
\pgfpathcurveto{\pgfqpoint{3.327017in}{1.149372in}}{\pgfqpoint{3.333199in}{1.151933in}}{\pgfqpoint{3.337757in}{1.156491in}}%
\pgfpathcurveto{\pgfqpoint{3.342315in}{1.161049in}}{\pgfqpoint{3.344876in}{1.167232in}}{\pgfqpoint{3.344876in}{1.173678in}}%
\pgfpathcurveto{\pgfqpoint{3.344876in}{1.180124in}}{\pgfqpoint{3.342315in}{1.186307in}}{\pgfqpoint{3.337757in}{1.190865in}}%
\pgfpathcurveto{\pgfqpoint{3.333199in}{1.195423in}}{\pgfqpoint{3.327017in}{1.197984in}}{\pgfqpoint{3.320571in}{1.197984in}}%
\pgfpathcurveto{\pgfqpoint{3.314125in}{1.197984in}}{\pgfqpoint{3.307942in}{1.195423in}}{\pgfqpoint{3.303384in}{1.190865in}}%
\pgfpathcurveto{\pgfqpoint{3.298826in}{1.186307in}}{\pgfqpoint{3.296265in}{1.180124in}}{\pgfqpoint{3.296265in}{1.173678in}}%
\pgfpathcurveto{\pgfqpoint{3.296265in}{1.167232in}}{\pgfqpoint{3.298826in}{1.161049in}}{\pgfqpoint{3.303384in}{1.156491in}}%
\pgfpathcurveto{\pgfqpoint{3.307942in}{1.151933in}}{\pgfqpoint{3.314125in}{1.149372in}}{\pgfqpoint{3.320571in}{1.149372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407171in}{1.220794in}}%
\pgfpathcurveto{\pgfqpoint{3.413616in}{1.220794in}}{\pgfqpoint{3.419799in}{1.223355in}}{\pgfqpoint{3.424357in}{1.227913in}}%
\pgfpathcurveto{\pgfqpoint{3.428915in}{1.232471in}}{\pgfqpoint{3.431476in}{1.238654in}}{\pgfqpoint{3.431476in}{1.245100in}}%
\pgfpathcurveto{\pgfqpoint{3.431476in}{1.251546in}}{\pgfqpoint{3.428915in}{1.257729in}}{\pgfqpoint{3.424357in}{1.262287in}}%
\pgfpathcurveto{\pgfqpoint{3.419799in}{1.266845in}}{\pgfqpoint{3.413616in}{1.269406in}}{\pgfqpoint{3.407171in}{1.269406in}}%
\pgfpathcurveto{\pgfqpoint{3.400725in}{1.269406in}}{\pgfqpoint{3.394542in}{1.266845in}}{\pgfqpoint{3.389984in}{1.262287in}}%
\pgfpathcurveto{\pgfqpoint{3.385426in}{1.257729in}}{\pgfqpoint{3.382865in}{1.251546in}}{\pgfqpoint{3.382865in}{1.245100in}}%
\pgfpathcurveto{\pgfqpoint{3.382865in}{1.238654in}}{\pgfqpoint{3.385426in}{1.232471in}}{\pgfqpoint{3.389984in}{1.227913in}}%
\pgfpathcurveto{\pgfqpoint{3.394542in}{1.223355in}}{\pgfqpoint{3.400725in}{1.220794in}}{\pgfqpoint{3.407171in}{1.220794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398412in}{1.108123in}}%
\pgfpathcurveto{\pgfqpoint{3.404858in}{1.108123in}}{\pgfqpoint{3.411041in}{1.110684in}}{\pgfqpoint{3.415599in}{1.115242in}}%
\pgfpathcurveto{\pgfqpoint{3.420157in}{1.119800in}}{\pgfqpoint{3.422718in}{1.125983in}}{\pgfqpoint{3.422718in}{1.132429in}}%
\pgfpathcurveto{\pgfqpoint{3.422718in}{1.138875in}}{\pgfqpoint{3.420157in}{1.145058in}}{\pgfqpoint{3.415599in}{1.149616in}}%
\pgfpathcurveto{\pgfqpoint{3.411041in}{1.154174in}}{\pgfqpoint{3.404858in}{1.156735in}}{\pgfqpoint{3.398412in}{1.156735in}}%
\pgfpathcurveto{\pgfqpoint{3.391966in}{1.156735in}}{\pgfqpoint{3.385784in}{1.154174in}}{\pgfqpoint{3.381226in}{1.149616in}}%
\pgfpathcurveto{\pgfqpoint{3.376668in}{1.145058in}}{\pgfqpoint{3.374107in}{1.138875in}}{\pgfqpoint{3.374107in}{1.132429in}}%
\pgfpathcurveto{\pgfqpoint{3.374107in}{1.125983in}}{\pgfqpoint{3.376668in}{1.119800in}}{\pgfqpoint{3.381226in}{1.115242in}}%
\pgfpathcurveto{\pgfqpoint{3.385784in}{1.110684in}}{\pgfqpoint{3.391966in}{1.108123in}}{\pgfqpoint{3.398412in}{1.108123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385830in}{1.107252in}}%
\pgfpathcurveto{\pgfqpoint{3.392275in}{1.107252in}}{\pgfqpoint{3.398458in}{1.109813in}}{\pgfqpoint{3.403016in}{1.114371in}}%
\pgfpathcurveto{\pgfqpoint{3.407574in}{1.118929in}}{\pgfqpoint{3.410135in}{1.125112in}}{\pgfqpoint{3.410135in}{1.131558in}}%
\pgfpathcurveto{\pgfqpoint{3.410135in}{1.138004in}}{\pgfqpoint{3.407574in}{1.144186in}}{\pgfqpoint{3.403016in}{1.148744in}}%
\pgfpathcurveto{\pgfqpoint{3.398458in}{1.153302in}}{\pgfqpoint{3.392275in}{1.155863in}}{\pgfqpoint{3.385830in}{1.155863in}}%
\pgfpathcurveto{\pgfqpoint{3.379384in}{1.155863in}}{\pgfqpoint{3.373201in}{1.153302in}}{\pgfqpoint{3.368643in}{1.148744in}}%
\pgfpathcurveto{\pgfqpoint{3.364085in}{1.144186in}}{\pgfqpoint{3.361524in}{1.138004in}}{\pgfqpoint{3.361524in}{1.131558in}}%
\pgfpathcurveto{\pgfqpoint{3.361524in}{1.125112in}}{\pgfqpoint{3.364085in}{1.118929in}}{\pgfqpoint{3.368643in}{1.114371in}}%
\pgfpathcurveto{\pgfqpoint{3.373201in}{1.109813in}}{\pgfqpoint{3.379384in}{1.107252in}}{\pgfqpoint{3.385830in}{1.107252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372910in}{1.169538in}}%
\pgfpathcurveto{\pgfqpoint{3.379356in}{1.169538in}}{\pgfqpoint{3.385539in}{1.172099in}}{\pgfqpoint{3.390096in}{1.176657in}}%
\pgfpathcurveto{\pgfqpoint{3.394654in}{1.181215in}}{\pgfqpoint{3.397215in}{1.187398in}}{\pgfqpoint{3.397215in}{1.193844in}}%
\pgfpathcurveto{\pgfqpoint{3.397215in}{1.200290in}}{\pgfqpoint{3.394654in}{1.206472in}}{\pgfqpoint{3.390096in}{1.211030in}}%
\pgfpathcurveto{\pgfqpoint{3.385539in}{1.215588in}}{\pgfqpoint{3.379356in}{1.218149in}}{\pgfqpoint{3.372910in}{1.218149in}}%
\pgfpathcurveto{\pgfqpoint{3.366464in}{1.218149in}}{\pgfqpoint{3.360281in}{1.215588in}}{\pgfqpoint{3.355723in}{1.211030in}}%
\pgfpathcurveto{\pgfqpoint{3.351165in}{1.206472in}}{\pgfqpoint{3.348604in}{1.200290in}}{\pgfqpoint{3.348604in}{1.193844in}}%
\pgfpathcurveto{\pgfqpoint{3.348604in}{1.187398in}}{\pgfqpoint{3.351165in}{1.181215in}}{\pgfqpoint{3.355723in}{1.176657in}}%
\pgfpathcurveto{\pgfqpoint{3.360281in}{1.172099in}}{\pgfqpoint{3.366464in}{1.169538in}}{\pgfqpoint{3.372910in}{1.169538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362924in}{1.175041in}}%
\pgfpathcurveto{\pgfqpoint{3.369369in}{1.175041in}}{\pgfqpoint{3.375552in}{1.177602in}}{\pgfqpoint{3.380110in}{1.182160in}}%
\pgfpathcurveto{\pgfqpoint{3.384668in}{1.186718in}}{\pgfqpoint{3.387229in}{1.192900in}}{\pgfqpoint{3.387229in}{1.199346in}}%
\pgfpathcurveto{\pgfqpoint{3.387229in}{1.205792in}}{\pgfqpoint{3.384668in}{1.211975in}}{\pgfqpoint{3.380110in}{1.216533in}}%
\pgfpathcurveto{\pgfqpoint{3.375552in}{1.221091in}}{\pgfqpoint{3.369369in}{1.223652in}}{\pgfqpoint{3.362924in}{1.223652in}}%
\pgfpathcurveto{\pgfqpoint{3.356478in}{1.223652in}}{\pgfqpoint{3.350295in}{1.221091in}}{\pgfqpoint{3.345737in}{1.216533in}}%
\pgfpathcurveto{\pgfqpoint{3.341179in}{1.211975in}}{\pgfqpoint{3.338618in}{1.205792in}}{\pgfqpoint{3.338618in}{1.199346in}}%
\pgfpathcurveto{\pgfqpoint{3.338618in}{1.192900in}}{\pgfqpoint{3.341179in}{1.186718in}}{\pgfqpoint{3.345737in}{1.182160in}}%
\pgfpathcurveto{\pgfqpoint{3.350295in}{1.177602in}}{\pgfqpoint{3.356478in}{1.175041in}}{\pgfqpoint{3.362924in}{1.175041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318383in}{1.175646in}}%
\pgfpathcurveto{\pgfqpoint{3.324829in}{1.175646in}}{\pgfqpoint{3.331011in}{1.178207in}}{\pgfqpoint{3.335569in}{1.182765in}}%
\pgfpathcurveto{\pgfqpoint{3.340127in}{1.187323in}}{\pgfqpoint{3.342688in}{1.193506in}}{\pgfqpoint{3.342688in}{1.199952in}}%
\pgfpathcurveto{\pgfqpoint{3.342688in}{1.206398in}}{\pgfqpoint{3.340127in}{1.212580in}}{\pgfqpoint{3.335569in}{1.217138in}}%
\pgfpathcurveto{\pgfqpoint{3.331011in}{1.221696in}}{\pgfqpoint{3.324829in}{1.224257in}}{\pgfqpoint{3.318383in}{1.224257in}}%
\pgfpathcurveto{\pgfqpoint{3.311937in}{1.224257in}}{\pgfqpoint{3.305754in}{1.221696in}}{\pgfqpoint{3.301196in}{1.217138in}}%
\pgfpathcurveto{\pgfqpoint{3.296638in}{1.212580in}}{\pgfqpoint{3.294077in}{1.206398in}}{\pgfqpoint{3.294077in}{1.199952in}}%
\pgfpathcurveto{\pgfqpoint{3.294077in}{1.193506in}}{\pgfqpoint{3.296638in}{1.187323in}}{\pgfqpoint{3.301196in}{1.182765in}}%
\pgfpathcurveto{\pgfqpoint{3.305754in}{1.178207in}}{\pgfqpoint{3.311937in}{1.175646in}}{\pgfqpoint{3.318383in}{1.175646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396113in}{1.099668in}}%
\pgfpathcurveto{\pgfqpoint{3.402558in}{1.099668in}}{\pgfqpoint{3.408741in}{1.102229in}}{\pgfqpoint{3.413299in}{1.106787in}}%
\pgfpathcurveto{\pgfqpoint{3.417857in}{1.111345in}}{\pgfqpoint{3.420418in}{1.117528in}}{\pgfqpoint{3.420418in}{1.123974in}}%
\pgfpathcurveto{\pgfqpoint{3.420418in}{1.130419in}}{\pgfqpoint{3.417857in}{1.136602in}}{\pgfqpoint{3.413299in}{1.141160in}}%
\pgfpathcurveto{\pgfqpoint{3.408741in}{1.145718in}}{\pgfqpoint{3.402558in}{1.148279in}}{\pgfqpoint{3.396113in}{1.148279in}}%
\pgfpathcurveto{\pgfqpoint{3.389667in}{1.148279in}}{\pgfqpoint{3.383484in}{1.145718in}}{\pgfqpoint{3.378926in}{1.141160in}}%
\pgfpathcurveto{\pgfqpoint{3.374368in}{1.136602in}}{\pgfqpoint{3.371807in}{1.130419in}}{\pgfqpoint{3.371807in}{1.123974in}}%
\pgfpathcurveto{\pgfqpoint{3.371807in}{1.117528in}}{\pgfqpoint{3.374368in}{1.111345in}}{\pgfqpoint{3.378926in}{1.106787in}}%
\pgfpathcurveto{\pgfqpoint{3.383484in}{1.102229in}}{\pgfqpoint{3.389667in}{1.099668in}}{\pgfqpoint{3.396113in}{1.099668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393188in}{1.219487in}}%
\pgfpathcurveto{\pgfqpoint{3.399634in}{1.219487in}}{\pgfqpoint{3.405817in}{1.222048in}}{\pgfqpoint{3.410375in}{1.226606in}}%
\pgfpathcurveto{\pgfqpoint{3.414933in}{1.231164in}}{\pgfqpoint{3.417494in}{1.237347in}}{\pgfqpoint{3.417494in}{1.243793in}}%
\pgfpathcurveto{\pgfqpoint{3.417494in}{1.250239in}}{\pgfqpoint{3.414933in}{1.256422in}}{\pgfqpoint{3.410375in}{1.260980in}}%
\pgfpathcurveto{\pgfqpoint{3.405817in}{1.265538in}}{\pgfqpoint{3.399634in}{1.268099in}}{\pgfqpoint{3.393188in}{1.268099in}}%
\pgfpathcurveto{\pgfqpoint{3.386742in}{1.268099in}}{\pgfqpoint{3.380560in}{1.265538in}}{\pgfqpoint{3.376002in}{1.260980in}}%
\pgfpathcurveto{\pgfqpoint{3.371444in}{1.256422in}}{\pgfqpoint{3.368883in}{1.250239in}}{\pgfqpoint{3.368883in}{1.243793in}}%
\pgfpathcurveto{\pgfqpoint{3.368883in}{1.237347in}}{\pgfqpoint{3.371444in}{1.231164in}}{\pgfqpoint{3.376002in}{1.226606in}}%
\pgfpathcurveto{\pgfqpoint{3.380560in}{1.222048in}}{\pgfqpoint{3.386742in}{1.219487in}}{\pgfqpoint{3.393188in}{1.219487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308034in}{1.146280in}}%
\pgfpathcurveto{\pgfqpoint{3.314480in}{1.146280in}}{\pgfqpoint{3.320663in}{1.148841in}}{\pgfqpoint{3.325221in}{1.153399in}}%
\pgfpathcurveto{\pgfqpoint{3.329779in}{1.157957in}}{\pgfqpoint{3.332340in}{1.164139in}}{\pgfqpoint{3.332340in}{1.170585in}}%
\pgfpathcurveto{\pgfqpoint{3.332340in}{1.177031in}}{\pgfqpoint{3.329779in}{1.183214in}}{\pgfqpoint{3.325221in}{1.187772in}}%
\pgfpathcurveto{\pgfqpoint{3.320663in}{1.192330in}}{\pgfqpoint{3.314480in}{1.194891in}}{\pgfqpoint{3.308034in}{1.194891in}}%
\pgfpathcurveto{\pgfqpoint{3.301588in}{1.194891in}}{\pgfqpoint{3.295406in}{1.192330in}}{\pgfqpoint{3.290848in}{1.187772in}}%
\pgfpathcurveto{\pgfqpoint{3.286290in}{1.183214in}}{\pgfqpoint{3.283729in}{1.177031in}}{\pgfqpoint{3.283729in}{1.170585in}}%
\pgfpathcurveto{\pgfqpoint{3.283729in}{1.164139in}}{\pgfqpoint{3.286290in}{1.157957in}}{\pgfqpoint{3.290848in}{1.153399in}}%
\pgfpathcurveto{\pgfqpoint{3.295406in}{1.148841in}}{\pgfqpoint{3.301588in}{1.146280in}}{\pgfqpoint{3.308034in}{1.146280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411106in}{1.106442in}}%
\pgfpathcurveto{\pgfqpoint{3.417552in}{1.106442in}}{\pgfqpoint{3.423735in}{1.109003in}}{\pgfqpoint{3.428293in}{1.113561in}}%
\pgfpathcurveto{\pgfqpoint{3.432851in}{1.118119in}}{\pgfqpoint{3.435412in}{1.124301in}}{\pgfqpoint{3.435412in}{1.130747in}}%
\pgfpathcurveto{\pgfqpoint{3.435412in}{1.137193in}}{\pgfqpoint{3.432851in}{1.143376in}}{\pgfqpoint{3.428293in}{1.147934in}}%
\pgfpathcurveto{\pgfqpoint{3.423735in}{1.152492in}}{\pgfqpoint{3.417552in}{1.155053in}}{\pgfqpoint{3.411106in}{1.155053in}}%
\pgfpathcurveto{\pgfqpoint{3.404661in}{1.155053in}}{\pgfqpoint{3.398478in}{1.152492in}}{\pgfqpoint{3.393920in}{1.147934in}}%
\pgfpathcurveto{\pgfqpoint{3.389362in}{1.143376in}}{\pgfqpoint{3.386801in}{1.137193in}}{\pgfqpoint{3.386801in}{1.130747in}}%
\pgfpathcurveto{\pgfqpoint{3.386801in}{1.124301in}}{\pgfqpoint{3.389362in}{1.118119in}}{\pgfqpoint{3.393920in}{1.113561in}}%
\pgfpathcurveto{\pgfqpoint{3.398478in}{1.109003in}}{\pgfqpoint{3.404661in}{1.106442in}}{\pgfqpoint{3.411106in}{1.106442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362250in}{1.266187in}}%
\pgfpathcurveto{\pgfqpoint{3.368696in}{1.266187in}}{\pgfqpoint{3.374879in}{1.268748in}}{\pgfqpoint{3.379437in}{1.273306in}}%
\pgfpathcurveto{\pgfqpoint{3.383995in}{1.277864in}}{\pgfqpoint{3.386556in}{1.284047in}}{\pgfqpoint{3.386556in}{1.290493in}}%
\pgfpathcurveto{\pgfqpoint{3.386556in}{1.296939in}}{\pgfqpoint{3.383995in}{1.303122in}}{\pgfqpoint{3.379437in}{1.307680in}}%
\pgfpathcurveto{\pgfqpoint{3.374879in}{1.312237in}}{\pgfqpoint{3.368696in}{1.314798in}}{\pgfqpoint{3.362250in}{1.314798in}}%
\pgfpathcurveto{\pgfqpoint{3.355804in}{1.314798in}}{\pgfqpoint{3.349622in}{1.312237in}}{\pgfqpoint{3.345064in}{1.307680in}}%
\pgfpathcurveto{\pgfqpoint{3.340506in}{1.303122in}}{\pgfqpoint{3.337945in}{1.296939in}}{\pgfqpoint{3.337945in}{1.290493in}}%
\pgfpathcurveto{\pgfqpoint{3.337945in}{1.284047in}}{\pgfqpoint{3.340506in}{1.277864in}}{\pgfqpoint{3.345064in}{1.273306in}}%
\pgfpathcurveto{\pgfqpoint{3.349622in}{1.268748in}}{\pgfqpoint{3.355804in}{1.266187in}}{\pgfqpoint{3.362250in}{1.266187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335746in}{1.183034in}}%
\pgfpathcurveto{\pgfqpoint{3.342192in}{1.183034in}}{\pgfqpoint{3.348375in}{1.185595in}}{\pgfqpoint{3.352932in}{1.190153in}}%
\pgfpathcurveto{\pgfqpoint{3.357490in}{1.194710in}}{\pgfqpoint{3.360051in}{1.200893in}}{\pgfqpoint{3.360051in}{1.207339in}}%
\pgfpathcurveto{\pgfqpoint{3.360051in}{1.213785in}}{\pgfqpoint{3.357490in}{1.219968in}}{\pgfqpoint{3.352932in}{1.224526in}}%
\pgfpathcurveto{\pgfqpoint{3.348375in}{1.229084in}}{\pgfqpoint{3.342192in}{1.231645in}}{\pgfqpoint{3.335746in}{1.231645in}}%
\pgfpathcurveto{\pgfqpoint{3.329300in}{1.231645in}}{\pgfqpoint{3.323117in}{1.229084in}}{\pgfqpoint{3.318559in}{1.224526in}}%
\pgfpathcurveto{\pgfqpoint{3.314001in}{1.219968in}}{\pgfqpoint{3.311440in}{1.213785in}}{\pgfqpoint{3.311440in}{1.207339in}}%
\pgfpathcurveto{\pgfqpoint{3.311440in}{1.200893in}}{\pgfqpoint{3.314001in}{1.194710in}}{\pgfqpoint{3.318559in}{1.190153in}}%
\pgfpathcurveto{\pgfqpoint{3.323117in}{1.185595in}}{\pgfqpoint{3.329300in}{1.183034in}}{\pgfqpoint{3.335746in}{1.183034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386819in}{1.138718in}}%
\pgfpathcurveto{\pgfqpoint{3.393265in}{1.138718in}}{\pgfqpoint{3.399448in}{1.141279in}}{\pgfqpoint{3.404006in}{1.145837in}}%
\pgfpathcurveto{\pgfqpoint{3.408564in}{1.150395in}}{\pgfqpoint{3.411125in}{1.156578in}}{\pgfqpoint{3.411125in}{1.163024in}}%
\pgfpathcurveto{\pgfqpoint{3.411125in}{1.169470in}}{\pgfqpoint{3.408564in}{1.175653in}}{\pgfqpoint{3.404006in}{1.180211in}}%
\pgfpathcurveto{\pgfqpoint{3.399448in}{1.184769in}}{\pgfqpoint{3.393265in}{1.187330in}}{\pgfqpoint{3.386819in}{1.187330in}}%
\pgfpathcurveto{\pgfqpoint{3.380373in}{1.187330in}}{\pgfqpoint{3.374191in}{1.184769in}}{\pgfqpoint{3.369633in}{1.180211in}}%
\pgfpathcurveto{\pgfqpoint{3.365075in}{1.175653in}}{\pgfqpoint{3.362514in}{1.169470in}}{\pgfqpoint{3.362514in}{1.163024in}}%
\pgfpathcurveto{\pgfqpoint{3.362514in}{1.156578in}}{\pgfqpoint{3.365075in}{1.150395in}}{\pgfqpoint{3.369633in}{1.145837in}}%
\pgfpathcurveto{\pgfqpoint{3.374191in}{1.141279in}}{\pgfqpoint{3.380373in}{1.138718in}}{\pgfqpoint{3.386819in}{1.138718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392005in}{1.149927in}}%
\pgfpathcurveto{\pgfqpoint{3.398451in}{1.149927in}}{\pgfqpoint{3.404634in}{1.152488in}}{\pgfqpoint{3.409192in}{1.157046in}}%
\pgfpathcurveto{\pgfqpoint{3.413750in}{1.161603in}}{\pgfqpoint{3.416311in}{1.167786in}}{\pgfqpoint{3.416311in}{1.174232in}}%
\pgfpathcurveto{\pgfqpoint{3.416311in}{1.180678in}}{\pgfqpoint{3.413750in}{1.186861in}}{\pgfqpoint{3.409192in}{1.191419in}}%
\pgfpathcurveto{\pgfqpoint{3.404634in}{1.195977in}}{\pgfqpoint{3.398451in}{1.198538in}}{\pgfqpoint{3.392005in}{1.198538in}}%
\pgfpathcurveto{\pgfqpoint{3.385560in}{1.198538in}}{\pgfqpoint{3.379377in}{1.195977in}}{\pgfqpoint{3.374819in}{1.191419in}}%
\pgfpathcurveto{\pgfqpoint{3.370261in}{1.186861in}}{\pgfqpoint{3.367700in}{1.180678in}}{\pgfqpoint{3.367700in}{1.174232in}}%
\pgfpathcurveto{\pgfqpoint{3.367700in}{1.167786in}}{\pgfqpoint{3.370261in}{1.161603in}}{\pgfqpoint{3.374819in}{1.157046in}}%
\pgfpathcurveto{\pgfqpoint{3.379377in}{1.152488in}}{\pgfqpoint{3.385560in}{1.149927in}}{\pgfqpoint{3.392005in}{1.149927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412977in}{1.099545in}}%
\pgfpathcurveto{\pgfqpoint{3.419423in}{1.099545in}}{\pgfqpoint{3.425606in}{1.102106in}}{\pgfqpoint{3.430164in}{1.106664in}}%
\pgfpathcurveto{\pgfqpoint{3.434722in}{1.111222in}}{\pgfqpoint{3.437283in}{1.117405in}}{\pgfqpoint{3.437283in}{1.123851in}}%
\pgfpathcurveto{\pgfqpoint{3.437283in}{1.130297in}}{\pgfqpoint{3.434722in}{1.136480in}}{\pgfqpoint{3.430164in}{1.141038in}}%
\pgfpathcurveto{\pgfqpoint{3.425606in}{1.145596in}}{\pgfqpoint{3.419423in}{1.148157in}}{\pgfqpoint{3.412977in}{1.148157in}}%
\pgfpathcurveto{\pgfqpoint{3.406531in}{1.148157in}}{\pgfqpoint{3.400349in}{1.145596in}}{\pgfqpoint{3.395791in}{1.141038in}}%
\pgfpathcurveto{\pgfqpoint{3.391233in}{1.136480in}}{\pgfqpoint{3.388672in}{1.130297in}}{\pgfqpoint{3.388672in}{1.123851in}}%
\pgfpathcurveto{\pgfqpoint{3.388672in}{1.117405in}}{\pgfqpoint{3.391233in}{1.111222in}}{\pgfqpoint{3.395791in}{1.106664in}}%
\pgfpathcurveto{\pgfqpoint{3.400349in}{1.102106in}}{\pgfqpoint{3.406531in}{1.099545in}}{\pgfqpoint{3.412977in}{1.099545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333666in}{1.139025in}}%
\pgfpathcurveto{\pgfqpoint{3.340112in}{1.139025in}}{\pgfqpoint{3.346295in}{1.141586in}}{\pgfqpoint{3.350853in}{1.146144in}}%
\pgfpathcurveto{\pgfqpoint{3.355411in}{1.150702in}}{\pgfqpoint{3.357972in}{1.156884in}}{\pgfqpoint{3.357972in}{1.163330in}}%
\pgfpathcurveto{\pgfqpoint{3.357972in}{1.169776in}}{\pgfqpoint{3.355411in}{1.175959in}}{\pgfqpoint{3.350853in}{1.180517in}}%
\pgfpathcurveto{\pgfqpoint{3.346295in}{1.185075in}}{\pgfqpoint{3.340112in}{1.187636in}}{\pgfqpoint{3.333666in}{1.187636in}}%
\pgfpathcurveto{\pgfqpoint{3.327221in}{1.187636in}}{\pgfqpoint{3.321038in}{1.185075in}}{\pgfqpoint{3.316480in}{1.180517in}}%
\pgfpathcurveto{\pgfqpoint{3.311922in}{1.175959in}}{\pgfqpoint{3.309361in}{1.169776in}}{\pgfqpoint{3.309361in}{1.163330in}}%
\pgfpathcurveto{\pgfqpoint{3.309361in}{1.156884in}}{\pgfqpoint{3.311922in}{1.150702in}}{\pgfqpoint{3.316480in}{1.146144in}}%
\pgfpathcurveto{\pgfqpoint{3.321038in}{1.141586in}}{\pgfqpoint{3.327221in}{1.139025in}}{\pgfqpoint{3.333666in}{1.139025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321529in}{1.127639in}}%
\pgfpathcurveto{\pgfqpoint{3.327975in}{1.127639in}}{\pgfqpoint{3.334157in}{1.130200in}}{\pgfqpoint{3.338715in}{1.134758in}}%
\pgfpathcurveto{\pgfqpoint{3.343273in}{1.139316in}}{\pgfqpoint{3.345834in}{1.145498in}}{\pgfqpoint{3.345834in}{1.151944in}}%
\pgfpathcurveto{\pgfqpoint{3.345834in}{1.158390in}}{\pgfqpoint{3.343273in}{1.164573in}}{\pgfqpoint{3.338715in}{1.169131in}}%
\pgfpathcurveto{\pgfqpoint{3.334157in}{1.173689in}}{\pgfqpoint{3.327975in}{1.176250in}}{\pgfqpoint{3.321529in}{1.176250in}}%
\pgfpathcurveto{\pgfqpoint{3.315083in}{1.176250in}}{\pgfqpoint{3.308900in}{1.173689in}}{\pgfqpoint{3.304342in}{1.169131in}}%
\pgfpathcurveto{\pgfqpoint{3.299784in}{1.164573in}}{\pgfqpoint{3.297223in}{1.158390in}}{\pgfqpoint{3.297223in}{1.151944in}}%
\pgfpathcurveto{\pgfqpoint{3.297223in}{1.145498in}}{\pgfqpoint{3.299784in}{1.139316in}}{\pgfqpoint{3.304342in}{1.134758in}}%
\pgfpathcurveto{\pgfqpoint{3.308900in}{1.130200in}}{\pgfqpoint{3.315083in}{1.127639in}}{\pgfqpoint{3.321529in}{1.127639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397429in}{1.114495in}}%
\pgfpathcurveto{\pgfqpoint{3.403875in}{1.114495in}}{\pgfqpoint{3.410058in}{1.117056in}}{\pgfqpoint{3.414615in}{1.121614in}}%
\pgfpathcurveto{\pgfqpoint{3.419173in}{1.126172in}}{\pgfqpoint{3.421734in}{1.132355in}}{\pgfqpoint{3.421734in}{1.138801in}}%
\pgfpathcurveto{\pgfqpoint{3.421734in}{1.145246in}}{\pgfqpoint{3.419173in}{1.151429in}}{\pgfqpoint{3.414615in}{1.155987in}}%
\pgfpathcurveto{\pgfqpoint{3.410058in}{1.160545in}}{\pgfqpoint{3.403875in}{1.163106in}}{\pgfqpoint{3.397429in}{1.163106in}}%
\pgfpathcurveto{\pgfqpoint{3.390983in}{1.163106in}}{\pgfqpoint{3.384800in}{1.160545in}}{\pgfqpoint{3.380242in}{1.155987in}}%
\pgfpathcurveto{\pgfqpoint{3.375684in}{1.151429in}}{\pgfqpoint{3.373123in}{1.145246in}}{\pgfqpoint{3.373123in}{1.138801in}}%
\pgfpathcurveto{\pgfqpoint{3.373123in}{1.132355in}}{\pgfqpoint{3.375684in}{1.126172in}}{\pgfqpoint{3.380242in}{1.121614in}}%
\pgfpathcurveto{\pgfqpoint{3.384800in}{1.117056in}}{\pgfqpoint{3.390983in}{1.114495in}}{\pgfqpoint{3.397429in}{1.114495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393138in}{1.184584in}}%
\pgfpathcurveto{\pgfqpoint{3.399584in}{1.184584in}}{\pgfqpoint{3.405767in}{1.187145in}}{\pgfqpoint{3.410325in}{1.191703in}}%
\pgfpathcurveto{\pgfqpoint{3.414883in}{1.196261in}}{\pgfqpoint{3.417444in}{1.202444in}}{\pgfqpoint{3.417444in}{1.208890in}}%
\pgfpathcurveto{\pgfqpoint{3.417444in}{1.215336in}}{\pgfqpoint{3.414883in}{1.221518in}}{\pgfqpoint{3.410325in}{1.226076in}}%
\pgfpathcurveto{\pgfqpoint{3.405767in}{1.230634in}}{\pgfqpoint{3.399584in}{1.233195in}}{\pgfqpoint{3.393138in}{1.233195in}}%
\pgfpathcurveto{\pgfqpoint{3.386692in}{1.233195in}}{\pgfqpoint{3.380509in}{1.230634in}}{\pgfqpoint{3.375951in}{1.226076in}}%
\pgfpathcurveto{\pgfqpoint{3.371394in}{1.221518in}}{\pgfqpoint{3.368833in}{1.215336in}}{\pgfqpoint{3.368833in}{1.208890in}}%
\pgfpathcurveto{\pgfqpoint{3.368833in}{1.202444in}}{\pgfqpoint{3.371394in}{1.196261in}}{\pgfqpoint{3.375951in}{1.191703in}}%
\pgfpathcurveto{\pgfqpoint{3.380509in}{1.187145in}}{\pgfqpoint{3.386692in}{1.184584in}}{\pgfqpoint{3.393138in}{1.184584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366720in}{1.134981in}}%
\pgfpathcurveto{\pgfqpoint{3.373166in}{1.134981in}}{\pgfqpoint{3.379349in}{1.137542in}}{\pgfqpoint{3.383907in}{1.142100in}}%
\pgfpathcurveto{\pgfqpoint{3.388465in}{1.146657in}}{\pgfqpoint{3.391026in}{1.152840in}}{\pgfqpoint{3.391026in}{1.159286in}}%
\pgfpathcurveto{\pgfqpoint{3.391026in}{1.165732in}}{\pgfqpoint{3.388465in}{1.171915in}}{\pgfqpoint{3.383907in}{1.176473in}}%
\pgfpathcurveto{\pgfqpoint{3.379349in}{1.181031in}}{\pgfqpoint{3.373166in}{1.183592in}}{\pgfqpoint{3.366720in}{1.183592in}}%
\pgfpathcurveto{\pgfqpoint{3.360274in}{1.183592in}}{\pgfqpoint{3.354092in}{1.181031in}}{\pgfqpoint{3.349534in}{1.176473in}}%
\pgfpathcurveto{\pgfqpoint{3.344976in}{1.171915in}}{\pgfqpoint{3.342415in}{1.165732in}}{\pgfqpoint{3.342415in}{1.159286in}}%
\pgfpathcurveto{\pgfqpoint{3.342415in}{1.152840in}}{\pgfqpoint{3.344976in}{1.146657in}}{\pgfqpoint{3.349534in}{1.142100in}}%
\pgfpathcurveto{\pgfqpoint{3.354092in}{1.137542in}}{\pgfqpoint{3.360274in}{1.134981in}}{\pgfqpoint{3.366720in}{1.134981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390405in}{1.072373in}}%
\pgfpathcurveto{\pgfqpoint{3.396851in}{1.072373in}}{\pgfqpoint{3.403034in}{1.074934in}}{\pgfqpoint{3.407592in}{1.079492in}}%
\pgfpathcurveto{\pgfqpoint{3.412150in}{1.084050in}}{\pgfqpoint{3.414711in}{1.090233in}}{\pgfqpoint{3.414711in}{1.096678in}}%
\pgfpathcurveto{\pgfqpoint{3.414711in}{1.103124in}}{\pgfqpoint{3.412150in}{1.109307in}}{\pgfqpoint{3.407592in}{1.113865in}}%
\pgfpathcurveto{\pgfqpoint{3.403034in}{1.118423in}}{\pgfqpoint{3.396851in}{1.120984in}}{\pgfqpoint{3.390405in}{1.120984in}}%
\pgfpathcurveto{\pgfqpoint{3.383959in}{1.120984in}}{\pgfqpoint{3.377777in}{1.118423in}}{\pgfqpoint{3.373219in}{1.113865in}}%
\pgfpathcurveto{\pgfqpoint{3.368661in}{1.109307in}}{\pgfqpoint{3.366100in}{1.103124in}}{\pgfqpoint{3.366100in}{1.096678in}}%
\pgfpathcurveto{\pgfqpoint{3.366100in}{1.090233in}}{\pgfqpoint{3.368661in}{1.084050in}}{\pgfqpoint{3.373219in}{1.079492in}}%
\pgfpathcurveto{\pgfqpoint{3.377777in}{1.074934in}}{\pgfqpoint{3.383959in}{1.072373in}}{\pgfqpoint{3.390405in}{1.072373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362442in}{1.105255in}}%
\pgfpathcurveto{\pgfqpoint{3.368888in}{1.105255in}}{\pgfqpoint{3.375071in}{1.107816in}}{\pgfqpoint{3.379629in}{1.112374in}}%
\pgfpathcurveto{\pgfqpoint{3.384187in}{1.116932in}}{\pgfqpoint{3.386748in}{1.123115in}}{\pgfqpoint{3.386748in}{1.129561in}}%
\pgfpathcurveto{\pgfqpoint{3.386748in}{1.136007in}}{\pgfqpoint{3.384187in}{1.142189in}}{\pgfqpoint{3.379629in}{1.146747in}}%
\pgfpathcurveto{\pgfqpoint{3.375071in}{1.151305in}}{\pgfqpoint{3.368888in}{1.153866in}}{\pgfqpoint{3.362442in}{1.153866in}}%
\pgfpathcurveto{\pgfqpoint{3.355996in}{1.153866in}}{\pgfqpoint{3.349813in}{1.151305in}}{\pgfqpoint{3.345255in}{1.146747in}}%
\pgfpathcurveto{\pgfqpoint{3.340698in}{1.142189in}}{\pgfqpoint{3.338137in}{1.136007in}}{\pgfqpoint{3.338137in}{1.129561in}}%
\pgfpathcurveto{\pgfqpoint{3.338137in}{1.123115in}}{\pgfqpoint{3.340698in}{1.116932in}}{\pgfqpoint{3.345255in}{1.112374in}}%
\pgfpathcurveto{\pgfqpoint{3.349813in}{1.107816in}}{\pgfqpoint{3.355996in}{1.105255in}}{\pgfqpoint{3.362442in}{1.105255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392263in}{1.124204in}}%
\pgfpathcurveto{\pgfqpoint{3.398709in}{1.124204in}}{\pgfqpoint{3.404892in}{1.126765in}}{\pgfqpoint{3.409450in}{1.131323in}}%
\pgfpathcurveto{\pgfqpoint{3.414008in}{1.135881in}}{\pgfqpoint{3.416569in}{1.142064in}}{\pgfqpoint{3.416569in}{1.148510in}}%
\pgfpathcurveto{\pgfqpoint{3.416569in}{1.154956in}}{\pgfqpoint{3.414008in}{1.161138in}}{\pgfqpoint{3.409450in}{1.165696in}}%
\pgfpathcurveto{\pgfqpoint{3.404892in}{1.170254in}}{\pgfqpoint{3.398709in}{1.172815in}}{\pgfqpoint{3.392263in}{1.172815in}}%
\pgfpathcurveto{\pgfqpoint{3.385817in}{1.172815in}}{\pgfqpoint{3.379635in}{1.170254in}}{\pgfqpoint{3.375077in}{1.165696in}}%
\pgfpathcurveto{\pgfqpoint{3.370519in}{1.161138in}}{\pgfqpoint{3.367958in}{1.154956in}}{\pgfqpoint{3.367958in}{1.148510in}}%
\pgfpathcurveto{\pgfqpoint{3.367958in}{1.142064in}}{\pgfqpoint{3.370519in}{1.135881in}}{\pgfqpoint{3.375077in}{1.131323in}}%
\pgfpathcurveto{\pgfqpoint{3.379635in}{1.126765in}}{\pgfqpoint{3.385817in}{1.124204in}}{\pgfqpoint{3.392263in}{1.124204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331098in}{1.126047in}}%
\pgfpathcurveto{\pgfqpoint{3.337544in}{1.126047in}}{\pgfqpoint{3.343727in}{1.128608in}}{\pgfqpoint{3.348285in}{1.133166in}}%
\pgfpathcurveto{\pgfqpoint{3.352843in}{1.137724in}}{\pgfqpoint{3.355404in}{1.143906in}}{\pgfqpoint{3.355404in}{1.150352in}}%
\pgfpathcurveto{\pgfqpoint{3.355404in}{1.156798in}}{\pgfqpoint{3.352843in}{1.162981in}}{\pgfqpoint{3.348285in}{1.167539in}}%
\pgfpathcurveto{\pgfqpoint{3.343727in}{1.172097in}}{\pgfqpoint{3.337544in}{1.174658in}}{\pgfqpoint{3.331098in}{1.174658in}}%
\pgfpathcurveto{\pgfqpoint{3.324653in}{1.174658in}}{\pgfqpoint{3.318470in}{1.172097in}}{\pgfqpoint{3.313912in}{1.167539in}}%
\pgfpathcurveto{\pgfqpoint{3.309354in}{1.162981in}}{\pgfqpoint{3.306793in}{1.156798in}}{\pgfqpoint{3.306793in}{1.150352in}}%
\pgfpathcurveto{\pgfqpoint{3.306793in}{1.143906in}}{\pgfqpoint{3.309354in}{1.137724in}}{\pgfqpoint{3.313912in}{1.133166in}}%
\pgfpathcurveto{\pgfqpoint{3.318470in}{1.128608in}}{\pgfqpoint{3.324653in}{1.126047in}}{\pgfqpoint{3.331098in}{1.126047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403017in}{1.122514in}}%
\pgfpathcurveto{\pgfqpoint{3.409463in}{1.122514in}}{\pgfqpoint{3.415645in}{1.125075in}}{\pgfqpoint{3.420203in}{1.129633in}}%
\pgfpathcurveto{\pgfqpoint{3.424761in}{1.134191in}}{\pgfqpoint{3.427322in}{1.140373in}}{\pgfqpoint{3.427322in}{1.146819in}}%
\pgfpathcurveto{\pgfqpoint{3.427322in}{1.153265in}}{\pgfqpoint{3.424761in}{1.159448in}}{\pgfqpoint{3.420203in}{1.164006in}}%
\pgfpathcurveto{\pgfqpoint{3.415645in}{1.168564in}}{\pgfqpoint{3.409463in}{1.171125in}}{\pgfqpoint{3.403017in}{1.171125in}}%
\pgfpathcurveto{\pgfqpoint{3.396571in}{1.171125in}}{\pgfqpoint{3.390388in}{1.168564in}}{\pgfqpoint{3.385830in}{1.164006in}}%
\pgfpathcurveto{\pgfqpoint{3.381272in}{1.159448in}}{\pgfqpoint{3.378711in}{1.153265in}}{\pgfqpoint{3.378711in}{1.146819in}}%
\pgfpathcurveto{\pgfqpoint{3.378711in}{1.140373in}}{\pgfqpoint{3.381272in}{1.134191in}}{\pgfqpoint{3.385830in}{1.129633in}}%
\pgfpathcurveto{\pgfqpoint{3.390388in}{1.125075in}}{\pgfqpoint{3.396571in}{1.122514in}}{\pgfqpoint{3.403017in}{1.122514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412167in}{1.061833in}}%
\pgfpathcurveto{\pgfqpoint{3.418613in}{1.061833in}}{\pgfqpoint{3.424796in}{1.064394in}}{\pgfqpoint{3.429354in}{1.068952in}}%
\pgfpathcurveto{\pgfqpoint{3.433912in}{1.073510in}}{\pgfqpoint{3.436473in}{1.079693in}}{\pgfqpoint{3.436473in}{1.086139in}}%
\pgfpathcurveto{\pgfqpoint{3.436473in}{1.092585in}}{\pgfqpoint{3.433912in}{1.098767in}}{\pgfqpoint{3.429354in}{1.103325in}}%
\pgfpathcurveto{\pgfqpoint{3.424796in}{1.107883in}}{\pgfqpoint{3.418613in}{1.110444in}}{\pgfqpoint{3.412167in}{1.110444in}}%
\pgfpathcurveto{\pgfqpoint{3.405722in}{1.110444in}}{\pgfqpoint{3.399539in}{1.107883in}}{\pgfqpoint{3.394981in}{1.103325in}}%
\pgfpathcurveto{\pgfqpoint{3.390423in}{1.098767in}}{\pgfqpoint{3.387862in}{1.092585in}}{\pgfqpoint{3.387862in}{1.086139in}}%
\pgfpathcurveto{\pgfqpoint{3.387862in}{1.079693in}}{\pgfqpoint{3.390423in}{1.073510in}}{\pgfqpoint{3.394981in}{1.068952in}}%
\pgfpathcurveto{\pgfqpoint{3.399539in}{1.064394in}}{\pgfqpoint{3.405722in}{1.061833in}}{\pgfqpoint{3.412167in}{1.061833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393615in}{1.280608in}}%
\pgfpathcurveto{\pgfqpoint{3.400060in}{1.280608in}}{\pgfqpoint{3.406243in}{1.283169in}}{\pgfqpoint{3.410801in}{1.287727in}}%
\pgfpathcurveto{\pgfqpoint{3.415359in}{1.292285in}}{\pgfqpoint{3.417920in}{1.298468in}}{\pgfqpoint{3.417920in}{1.304914in}}%
\pgfpathcurveto{\pgfqpoint{3.417920in}{1.311360in}}{\pgfqpoint{3.415359in}{1.317542in}}{\pgfqpoint{3.410801in}{1.322100in}}%
\pgfpathcurveto{\pgfqpoint{3.406243in}{1.326658in}}{\pgfqpoint{3.400060in}{1.329219in}}{\pgfqpoint{3.393615in}{1.329219in}}%
\pgfpathcurveto{\pgfqpoint{3.387169in}{1.329219in}}{\pgfqpoint{3.380986in}{1.326658in}}{\pgfqpoint{3.376428in}{1.322100in}}%
\pgfpathcurveto{\pgfqpoint{3.371870in}{1.317542in}}{\pgfqpoint{3.369309in}{1.311360in}}{\pgfqpoint{3.369309in}{1.304914in}}%
\pgfpathcurveto{\pgfqpoint{3.369309in}{1.298468in}}{\pgfqpoint{3.371870in}{1.292285in}}{\pgfqpoint{3.376428in}{1.287727in}}%
\pgfpathcurveto{\pgfqpoint{3.380986in}{1.283169in}}{\pgfqpoint{3.387169in}{1.280608in}}{\pgfqpoint{3.393615in}{1.280608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349280in}{1.106892in}}%
\pgfpathcurveto{\pgfqpoint{3.355726in}{1.106892in}}{\pgfqpoint{3.361909in}{1.109453in}}{\pgfqpoint{3.366467in}{1.114011in}}%
\pgfpathcurveto{\pgfqpoint{3.371025in}{1.118569in}}{\pgfqpoint{3.373586in}{1.124752in}}{\pgfqpoint{3.373586in}{1.131198in}}%
\pgfpathcurveto{\pgfqpoint{3.373586in}{1.137644in}}{\pgfqpoint{3.371025in}{1.143827in}}{\pgfqpoint{3.366467in}{1.148385in}}%
\pgfpathcurveto{\pgfqpoint{3.361909in}{1.152942in}}{\pgfqpoint{3.355726in}{1.155503in}}{\pgfqpoint{3.349280in}{1.155503in}}%
\pgfpathcurveto{\pgfqpoint{3.342834in}{1.155503in}}{\pgfqpoint{3.336652in}{1.152942in}}{\pgfqpoint{3.332094in}{1.148385in}}%
\pgfpathcurveto{\pgfqpoint{3.327536in}{1.143827in}}{\pgfqpoint{3.324975in}{1.137644in}}{\pgfqpoint{3.324975in}{1.131198in}}%
\pgfpathcurveto{\pgfqpoint{3.324975in}{1.124752in}}{\pgfqpoint{3.327536in}{1.118569in}}{\pgfqpoint{3.332094in}{1.114011in}}%
\pgfpathcurveto{\pgfqpoint{3.336652in}{1.109453in}}{\pgfqpoint{3.342834in}{1.106892in}}{\pgfqpoint{3.349280in}{1.106892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310050in}{1.219017in}}%
\pgfpathcurveto{\pgfqpoint{3.316496in}{1.219017in}}{\pgfqpoint{3.322679in}{1.221578in}}{\pgfqpoint{3.327236in}{1.226136in}}%
\pgfpathcurveto{\pgfqpoint{3.331794in}{1.230693in}}{\pgfqpoint{3.334355in}{1.236876in}}{\pgfqpoint{3.334355in}{1.243322in}}%
\pgfpathcurveto{\pgfqpoint{3.334355in}{1.249768in}}{\pgfqpoint{3.331794in}{1.255951in}}{\pgfqpoint{3.327236in}{1.260509in}}%
\pgfpathcurveto{\pgfqpoint{3.322679in}{1.265067in}}{\pgfqpoint{3.316496in}{1.267628in}}{\pgfqpoint{3.310050in}{1.267628in}}%
\pgfpathcurveto{\pgfqpoint{3.303604in}{1.267628in}}{\pgfqpoint{3.297421in}{1.265067in}}{\pgfqpoint{3.292863in}{1.260509in}}%
\pgfpathcurveto{\pgfqpoint{3.288305in}{1.255951in}}{\pgfqpoint{3.285744in}{1.249768in}}{\pgfqpoint{3.285744in}{1.243322in}}%
\pgfpathcurveto{\pgfqpoint{3.285744in}{1.236876in}}{\pgfqpoint{3.288305in}{1.230693in}}{\pgfqpoint{3.292863in}{1.226136in}}%
\pgfpathcurveto{\pgfqpoint{3.297421in}{1.221578in}}{\pgfqpoint{3.303604in}{1.219017in}}{\pgfqpoint{3.310050in}{1.219017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557389in}{1.273331in}}%
\pgfpathcurveto{\pgfqpoint{3.563835in}{1.273331in}}{\pgfqpoint{3.570018in}{1.275892in}}{\pgfqpoint{3.574576in}{1.280450in}}%
\pgfpathcurveto{\pgfqpoint{3.579134in}{1.285008in}}{\pgfqpoint{3.581695in}{1.291191in}}{\pgfqpoint{3.581695in}{1.297636in}}%
\pgfpathcurveto{\pgfqpoint{3.581695in}{1.304082in}}{\pgfqpoint{3.579134in}{1.310265in}}{\pgfqpoint{3.574576in}{1.314823in}}%
\pgfpathcurveto{\pgfqpoint{3.570018in}{1.319381in}}{\pgfqpoint{3.563835in}{1.321942in}}{\pgfqpoint{3.557389in}{1.321942in}}%
\pgfpathcurveto{\pgfqpoint{3.550943in}{1.321942in}}{\pgfqpoint{3.544761in}{1.319381in}}{\pgfqpoint{3.540203in}{1.314823in}}%
\pgfpathcurveto{\pgfqpoint{3.535645in}{1.310265in}}{\pgfqpoint{3.533084in}{1.304082in}}{\pgfqpoint{3.533084in}{1.297636in}}%
\pgfpathcurveto{\pgfqpoint{3.533084in}{1.291191in}}{\pgfqpoint{3.535645in}{1.285008in}}{\pgfqpoint{3.540203in}{1.280450in}}%
\pgfpathcurveto{\pgfqpoint{3.544761in}{1.275892in}}{\pgfqpoint{3.550943in}{1.273331in}}{\pgfqpoint{3.557389in}{1.273331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579820in}{1.222753in}}%
\pgfpathcurveto{\pgfqpoint{3.586266in}{1.222753in}}{\pgfqpoint{3.592449in}{1.225314in}}{\pgfqpoint{3.597006in}{1.229871in}}%
\pgfpathcurveto{\pgfqpoint{3.601564in}{1.234429in}}{\pgfqpoint{3.604125in}{1.240612in}}{\pgfqpoint{3.604125in}{1.247058in}}%
\pgfpathcurveto{\pgfqpoint{3.604125in}{1.253504in}}{\pgfqpoint{3.601564in}{1.259687in}}{\pgfqpoint{3.597006in}{1.264245in}}%
\pgfpathcurveto{\pgfqpoint{3.592449in}{1.268803in}}{\pgfqpoint{3.586266in}{1.271364in}}{\pgfqpoint{3.579820in}{1.271364in}}%
\pgfpathcurveto{\pgfqpoint{3.573374in}{1.271364in}}{\pgfqpoint{3.567191in}{1.268803in}}{\pgfqpoint{3.562633in}{1.264245in}}%
\pgfpathcurveto{\pgfqpoint{3.558075in}{1.259687in}}{\pgfqpoint{3.555514in}{1.253504in}}{\pgfqpoint{3.555514in}{1.247058in}}%
\pgfpathcurveto{\pgfqpoint{3.555514in}{1.240612in}}{\pgfqpoint{3.558075in}{1.234429in}}{\pgfqpoint{3.562633in}{1.229871in}}%
\pgfpathcurveto{\pgfqpoint{3.567191in}{1.225314in}}{\pgfqpoint{3.573374in}{1.222753in}}{\pgfqpoint{3.579820in}{1.222753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643780in}{1.265942in}}%
\pgfpathcurveto{\pgfqpoint{3.650226in}{1.265942in}}{\pgfqpoint{3.656408in}{1.268503in}}{\pgfqpoint{3.660966in}{1.273061in}}%
\pgfpathcurveto{\pgfqpoint{3.665524in}{1.277619in}}{\pgfqpoint{3.668085in}{1.283802in}}{\pgfqpoint{3.668085in}{1.290248in}}%
\pgfpathcurveto{\pgfqpoint{3.668085in}{1.296694in}}{\pgfqpoint{3.665524in}{1.302877in}}{\pgfqpoint{3.660966in}{1.307434in}}%
\pgfpathcurveto{\pgfqpoint{3.656408in}{1.311992in}}{\pgfqpoint{3.650226in}{1.314553in}}{\pgfqpoint{3.643780in}{1.314553in}}%
\pgfpathcurveto{\pgfqpoint{3.637334in}{1.314553in}}{\pgfqpoint{3.631151in}{1.311992in}}{\pgfqpoint{3.626593in}{1.307434in}}%
\pgfpathcurveto{\pgfqpoint{3.622035in}{1.302877in}}{\pgfqpoint{3.619474in}{1.296694in}}{\pgfqpoint{3.619474in}{1.290248in}}%
\pgfpathcurveto{\pgfqpoint{3.619474in}{1.283802in}}{\pgfqpoint{3.622035in}{1.277619in}}{\pgfqpoint{3.626593in}{1.273061in}}%
\pgfpathcurveto{\pgfqpoint{3.631151in}{1.268503in}}{\pgfqpoint{3.637334in}{1.265942in}}{\pgfqpoint{3.643780in}{1.265942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643186in}{1.229678in}}%
\pgfpathcurveto{\pgfqpoint{3.649631in}{1.229678in}}{\pgfqpoint{3.655814in}{1.232239in}}{\pgfqpoint{3.660372in}{1.236797in}}%
\pgfpathcurveto{\pgfqpoint{3.664930in}{1.241355in}}{\pgfqpoint{3.667491in}{1.247537in}}{\pgfqpoint{3.667491in}{1.253983in}}%
\pgfpathcurveto{\pgfqpoint{3.667491in}{1.260429in}}{\pgfqpoint{3.664930in}{1.266612in}}{\pgfqpoint{3.660372in}{1.271170in}}%
\pgfpathcurveto{\pgfqpoint{3.655814in}{1.275728in}}{\pgfqpoint{3.649631in}{1.278289in}}{\pgfqpoint{3.643186in}{1.278289in}}%
\pgfpathcurveto{\pgfqpoint{3.636740in}{1.278289in}}{\pgfqpoint{3.630557in}{1.275728in}}{\pgfqpoint{3.625999in}{1.271170in}}%
\pgfpathcurveto{\pgfqpoint{3.621441in}{1.266612in}}{\pgfqpoint{3.618880in}{1.260429in}}{\pgfqpoint{3.618880in}{1.253983in}}%
\pgfpathcurveto{\pgfqpoint{3.618880in}{1.247537in}}{\pgfqpoint{3.621441in}{1.241355in}}{\pgfqpoint{3.625999in}{1.236797in}}%
\pgfpathcurveto{\pgfqpoint{3.630557in}{1.232239in}}{\pgfqpoint{3.636740in}{1.229678in}}{\pgfqpoint{3.643186in}{1.229678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577311in}{1.204543in}}%
\pgfpathcurveto{\pgfqpoint{3.583757in}{1.204543in}}{\pgfqpoint{3.589939in}{1.207104in}}{\pgfqpoint{3.594497in}{1.211662in}}%
\pgfpathcurveto{\pgfqpoint{3.599055in}{1.216220in}}{\pgfqpoint{3.601616in}{1.222403in}}{\pgfqpoint{3.601616in}{1.228849in}}%
\pgfpathcurveto{\pgfqpoint{3.601616in}{1.235295in}}{\pgfqpoint{3.599055in}{1.241478in}}{\pgfqpoint{3.594497in}{1.246036in}}%
\pgfpathcurveto{\pgfqpoint{3.589939in}{1.250594in}}{\pgfqpoint{3.583757in}{1.253155in}}{\pgfqpoint{3.577311in}{1.253155in}}%
\pgfpathcurveto{\pgfqpoint{3.570865in}{1.253155in}}{\pgfqpoint{3.564682in}{1.250594in}}{\pgfqpoint{3.560124in}{1.246036in}}%
\pgfpathcurveto{\pgfqpoint{3.555566in}{1.241478in}}{\pgfqpoint{3.553005in}{1.235295in}}{\pgfqpoint{3.553005in}{1.228849in}}%
\pgfpathcurveto{\pgfqpoint{3.553005in}{1.222403in}}{\pgfqpoint{3.555566in}{1.216220in}}{\pgfqpoint{3.560124in}{1.211662in}}%
\pgfpathcurveto{\pgfqpoint{3.564682in}{1.207104in}}{\pgfqpoint{3.570865in}{1.204543in}}{\pgfqpoint{3.577311in}{1.204543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634937in}{1.255166in}}%
\pgfpathcurveto{\pgfqpoint{3.641383in}{1.255166in}}{\pgfqpoint{3.647565in}{1.257727in}}{\pgfqpoint{3.652123in}{1.262285in}}%
\pgfpathcurveto{\pgfqpoint{3.656681in}{1.266843in}}{\pgfqpoint{3.659242in}{1.273026in}}{\pgfqpoint{3.659242in}{1.279472in}}%
\pgfpathcurveto{\pgfqpoint{3.659242in}{1.285918in}}{\pgfqpoint{3.656681in}{1.292101in}}{\pgfqpoint{3.652123in}{1.296659in}}%
\pgfpathcurveto{\pgfqpoint{3.647565in}{1.301216in}}{\pgfqpoint{3.641383in}{1.303777in}}{\pgfqpoint{3.634937in}{1.303777in}}%
\pgfpathcurveto{\pgfqpoint{3.628491in}{1.303777in}}{\pgfqpoint{3.622308in}{1.301216in}}{\pgfqpoint{3.617750in}{1.296659in}}%
\pgfpathcurveto{\pgfqpoint{3.613192in}{1.292101in}}{\pgfqpoint{3.610631in}{1.285918in}}{\pgfqpoint{3.610631in}{1.279472in}}%
\pgfpathcurveto{\pgfqpoint{3.610631in}{1.273026in}}{\pgfqpoint{3.613192in}{1.266843in}}{\pgfqpoint{3.617750in}{1.262285in}}%
\pgfpathcurveto{\pgfqpoint{3.622308in}{1.257727in}}{\pgfqpoint{3.628491in}{1.255166in}}{\pgfqpoint{3.634937in}{1.255166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647498in}{1.366357in}}%
\pgfpathcurveto{\pgfqpoint{3.653944in}{1.366357in}}{\pgfqpoint{3.660127in}{1.368918in}}{\pgfqpoint{3.664685in}{1.373476in}}%
\pgfpathcurveto{\pgfqpoint{3.669243in}{1.378034in}}{\pgfqpoint{3.671804in}{1.384216in}}{\pgfqpoint{3.671804in}{1.390662in}}%
\pgfpathcurveto{\pgfqpoint{3.671804in}{1.397108in}}{\pgfqpoint{3.669243in}{1.403291in}}{\pgfqpoint{3.664685in}{1.407849in}}%
\pgfpathcurveto{\pgfqpoint{3.660127in}{1.412407in}}{\pgfqpoint{3.653944in}{1.414968in}}{\pgfqpoint{3.647498in}{1.414968in}}%
\pgfpathcurveto{\pgfqpoint{3.641052in}{1.414968in}}{\pgfqpoint{3.634869in}{1.412407in}}{\pgfqpoint{3.630312in}{1.407849in}}%
\pgfpathcurveto{\pgfqpoint{3.625754in}{1.403291in}}{\pgfqpoint{3.623193in}{1.397108in}}{\pgfqpoint{3.623193in}{1.390662in}}%
\pgfpathcurveto{\pgfqpoint{3.623193in}{1.384216in}}{\pgfqpoint{3.625754in}{1.378034in}}{\pgfqpoint{3.630312in}{1.373476in}}%
\pgfpathcurveto{\pgfqpoint{3.634869in}{1.368918in}}{\pgfqpoint{3.641052in}{1.366357in}}{\pgfqpoint{3.647498in}{1.366357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546617in}{1.243083in}}%
\pgfpathcurveto{\pgfqpoint{3.553063in}{1.243083in}}{\pgfqpoint{3.559246in}{1.245644in}}{\pgfqpoint{3.563804in}{1.250202in}}%
\pgfpathcurveto{\pgfqpoint{3.568362in}{1.254760in}}{\pgfqpoint{3.570923in}{1.260943in}}{\pgfqpoint{3.570923in}{1.267389in}}%
\pgfpathcurveto{\pgfqpoint{3.570923in}{1.273835in}}{\pgfqpoint{3.568362in}{1.280018in}}{\pgfqpoint{3.563804in}{1.284576in}}%
\pgfpathcurveto{\pgfqpoint{3.559246in}{1.289134in}}{\pgfqpoint{3.553063in}{1.291695in}}{\pgfqpoint{3.546617in}{1.291695in}}%
\pgfpathcurveto{\pgfqpoint{3.540171in}{1.291695in}}{\pgfqpoint{3.533989in}{1.289134in}}{\pgfqpoint{3.529431in}{1.284576in}}%
\pgfpathcurveto{\pgfqpoint{3.524873in}{1.280018in}}{\pgfqpoint{3.522312in}{1.273835in}}{\pgfqpoint{3.522312in}{1.267389in}}%
\pgfpathcurveto{\pgfqpoint{3.522312in}{1.260943in}}{\pgfqpoint{3.524873in}{1.254760in}}{\pgfqpoint{3.529431in}{1.250202in}}%
\pgfpathcurveto{\pgfqpoint{3.533989in}{1.245644in}}{\pgfqpoint{3.540171in}{1.243083in}}{\pgfqpoint{3.546617in}{1.243083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552097in}{1.278400in}}%
\pgfpathcurveto{\pgfqpoint{3.558543in}{1.278400in}}{\pgfqpoint{3.564726in}{1.280961in}}{\pgfqpoint{3.569283in}{1.285519in}}%
\pgfpathcurveto{\pgfqpoint{3.573841in}{1.290077in}}{\pgfqpoint{3.576402in}{1.296260in}}{\pgfqpoint{3.576402in}{1.302705in}}%
\pgfpathcurveto{\pgfqpoint{3.576402in}{1.309151in}}{\pgfqpoint{3.573841in}{1.315334in}}{\pgfqpoint{3.569283in}{1.319892in}}%
\pgfpathcurveto{\pgfqpoint{3.564726in}{1.324450in}}{\pgfqpoint{3.558543in}{1.327011in}}{\pgfqpoint{3.552097in}{1.327011in}}%
\pgfpathcurveto{\pgfqpoint{3.545651in}{1.327011in}}{\pgfqpoint{3.539468in}{1.324450in}}{\pgfqpoint{3.534910in}{1.319892in}}%
\pgfpathcurveto{\pgfqpoint{3.530352in}{1.315334in}}{\pgfqpoint{3.527791in}{1.309151in}}{\pgfqpoint{3.527791in}{1.302705in}}%
\pgfpathcurveto{\pgfqpoint{3.527791in}{1.296260in}}{\pgfqpoint{3.530352in}{1.290077in}}{\pgfqpoint{3.534910in}{1.285519in}}%
\pgfpathcurveto{\pgfqpoint{3.539468in}{1.280961in}}{\pgfqpoint{3.545651in}{1.278400in}}{\pgfqpoint{3.552097in}{1.278400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643856in}{1.247608in}}%
\pgfpathcurveto{\pgfqpoint{3.650302in}{1.247608in}}{\pgfqpoint{3.656485in}{1.250169in}}{\pgfqpoint{3.661043in}{1.254727in}}%
\pgfpathcurveto{\pgfqpoint{3.665601in}{1.259285in}}{\pgfqpoint{3.668162in}{1.265468in}}{\pgfqpoint{3.668162in}{1.271913in}}%
\pgfpathcurveto{\pgfqpoint{3.668162in}{1.278359in}}{\pgfqpoint{3.665601in}{1.284542in}}{\pgfqpoint{3.661043in}{1.289100in}}%
\pgfpathcurveto{\pgfqpoint{3.656485in}{1.293658in}}{\pgfqpoint{3.650302in}{1.296219in}}{\pgfqpoint{3.643856in}{1.296219in}}%
\pgfpathcurveto{\pgfqpoint{3.637410in}{1.296219in}}{\pgfqpoint{3.631227in}{1.293658in}}{\pgfqpoint{3.626669in}{1.289100in}}%
\pgfpathcurveto{\pgfqpoint{3.622111in}{1.284542in}}{\pgfqpoint{3.619550in}{1.278359in}}{\pgfqpoint{3.619550in}{1.271913in}}%
\pgfpathcurveto{\pgfqpoint{3.619550in}{1.265468in}}{\pgfqpoint{3.622111in}{1.259285in}}{\pgfqpoint{3.626669in}{1.254727in}}%
\pgfpathcurveto{\pgfqpoint{3.631227in}{1.250169in}}{\pgfqpoint{3.637410in}{1.247608in}}{\pgfqpoint{3.643856in}{1.247608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582508in}{1.230271in}}%
\pgfpathcurveto{\pgfqpoint{3.588953in}{1.230271in}}{\pgfqpoint{3.595136in}{1.232832in}}{\pgfqpoint{3.599694in}{1.237390in}}%
\pgfpathcurveto{\pgfqpoint{3.604252in}{1.241948in}}{\pgfqpoint{3.606813in}{1.248131in}}{\pgfqpoint{3.606813in}{1.254577in}}%
\pgfpathcurveto{\pgfqpoint{3.606813in}{1.261023in}}{\pgfqpoint{3.604252in}{1.267206in}}{\pgfqpoint{3.599694in}{1.271764in}}%
\pgfpathcurveto{\pgfqpoint{3.595136in}{1.276322in}}{\pgfqpoint{3.588953in}{1.278883in}}{\pgfqpoint{3.582508in}{1.278883in}}%
\pgfpathcurveto{\pgfqpoint{3.576062in}{1.278883in}}{\pgfqpoint{3.569879in}{1.276322in}}{\pgfqpoint{3.565321in}{1.271764in}}%
\pgfpathcurveto{\pgfqpoint{3.560763in}{1.267206in}}{\pgfqpoint{3.558202in}{1.261023in}}{\pgfqpoint{3.558202in}{1.254577in}}%
\pgfpathcurveto{\pgfqpoint{3.558202in}{1.248131in}}{\pgfqpoint{3.560763in}{1.241948in}}{\pgfqpoint{3.565321in}{1.237390in}}%
\pgfpathcurveto{\pgfqpoint{3.569879in}{1.232832in}}{\pgfqpoint{3.576062in}{1.230271in}}{\pgfqpoint{3.582508in}{1.230271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652377in}{1.331950in}}%
\pgfpathcurveto{\pgfqpoint{3.658823in}{1.331950in}}{\pgfqpoint{3.665006in}{1.334511in}}{\pgfqpoint{3.669564in}{1.339069in}}%
\pgfpathcurveto{\pgfqpoint{3.674122in}{1.343627in}}{\pgfqpoint{3.676683in}{1.349809in}}{\pgfqpoint{3.676683in}{1.356255in}}%
\pgfpathcurveto{\pgfqpoint{3.676683in}{1.362701in}}{\pgfqpoint{3.674122in}{1.368884in}}{\pgfqpoint{3.669564in}{1.373442in}}%
\pgfpathcurveto{\pgfqpoint{3.665006in}{1.378000in}}{\pgfqpoint{3.658823in}{1.380561in}}{\pgfqpoint{3.652377in}{1.380561in}}%
\pgfpathcurveto{\pgfqpoint{3.645932in}{1.380561in}}{\pgfqpoint{3.639749in}{1.378000in}}{\pgfqpoint{3.635191in}{1.373442in}}%
\pgfpathcurveto{\pgfqpoint{3.630633in}{1.368884in}}{\pgfqpoint{3.628072in}{1.362701in}}{\pgfqpoint{3.628072in}{1.356255in}}%
\pgfpathcurveto{\pgfqpoint{3.628072in}{1.349809in}}{\pgfqpoint{3.630633in}{1.343627in}}{\pgfqpoint{3.635191in}{1.339069in}}%
\pgfpathcurveto{\pgfqpoint{3.639749in}{1.334511in}}{\pgfqpoint{3.645932in}{1.331950in}}{\pgfqpoint{3.652377in}{1.331950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605784in}{1.268908in}}%
\pgfpathcurveto{\pgfqpoint{3.612229in}{1.268908in}}{\pgfqpoint{3.618412in}{1.271469in}}{\pgfqpoint{3.622970in}{1.276027in}}%
\pgfpathcurveto{\pgfqpoint{3.627528in}{1.280585in}}{\pgfqpoint{3.630089in}{1.286768in}}{\pgfqpoint{3.630089in}{1.293214in}}%
\pgfpathcurveto{\pgfqpoint{3.630089in}{1.299660in}}{\pgfqpoint{3.627528in}{1.305843in}}{\pgfqpoint{3.622970in}{1.310401in}}%
\pgfpathcurveto{\pgfqpoint{3.618412in}{1.314959in}}{\pgfqpoint{3.612229in}{1.317520in}}{\pgfqpoint{3.605784in}{1.317520in}}%
\pgfpathcurveto{\pgfqpoint{3.599338in}{1.317520in}}{\pgfqpoint{3.593155in}{1.314959in}}{\pgfqpoint{3.588597in}{1.310401in}}%
\pgfpathcurveto{\pgfqpoint{3.584039in}{1.305843in}}{\pgfqpoint{3.581478in}{1.299660in}}{\pgfqpoint{3.581478in}{1.293214in}}%
\pgfpathcurveto{\pgfqpoint{3.581478in}{1.286768in}}{\pgfqpoint{3.584039in}{1.280585in}}{\pgfqpoint{3.588597in}{1.276027in}}%
\pgfpathcurveto{\pgfqpoint{3.593155in}{1.271469in}}{\pgfqpoint{3.599338in}{1.268908in}}{\pgfqpoint{3.605784in}{1.268908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567136in}{1.206007in}}%
\pgfpathcurveto{\pgfqpoint{3.573582in}{1.206007in}}{\pgfqpoint{3.579764in}{1.208568in}}{\pgfqpoint{3.584322in}{1.213126in}}%
\pgfpathcurveto{\pgfqpoint{3.588880in}{1.217684in}}{\pgfqpoint{3.591441in}{1.223867in}}{\pgfqpoint{3.591441in}{1.230313in}}%
\pgfpathcurveto{\pgfqpoint{3.591441in}{1.236759in}}{\pgfqpoint{3.588880in}{1.242942in}}{\pgfqpoint{3.584322in}{1.247499in}}%
\pgfpathcurveto{\pgfqpoint{3.579764in}{1.252057in}}{\pgfqpoint{3.573582in}{1.254618in}}{\pgfqpoint{3.567136in}{1.254618in}}%
\pgfpathcurveto{\pgfqpoint{3.560690in}{1.254618in}}{\pgfqpoint{3.554507in}{1.252057in}}{\pgfqpoint{3.549949in}{1.247499in}}%
\pgfpathcurveto{\pgfqpoint{3.545391in}{1.242942in}}{\pgfqpoint{3.542830in}{1.236759in}}{\pgfqpoint{3.542830in}{1.230313in}}%
\pgfpathcurveto{\pgfqpoint{3.542830in}{1.223867in}}{\pgfqpoint{3.545391in}{1.217684in}}{\pgfqpoint{3.549949in}{1.213126in}}%
\pgfpathcurveto{\pgfqpoint{3.554507in}{1.208568in}}{\pgfqpoint{3.560690in}{1.206007in}}{\pgfqpoint{3.567136in}{1.206007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621527in}{1.269047in}}%
\pgfpathcurveto{\pgfqpoint{3.627973in}{1.269047in}}{\pgfqpoint{3.634156in}{1.271608in}}{\pgfqpoint{3.638714in}{1.276166in}}%
\pgfpathcurveto{\pgfqpoint{3.643271in}{1.280723in}}{\pgfqpoint{3.645832in}{1.286906in}}{\pgfqpoint{3.645832in}{1.293352in}}%
\pgfpathcurveto{\pgfqpoint{3.645832in}{1.299798in}}{\pgfqpoint{3.643271in}{1.305981in}}{\pgfqpoint{3.638714in}{1.310539in}}%
\pgfpathcurveto{\pgfqpoint{3.634156in}{1.315097in}}{\pgfqpoint{3.627973in}{1.317658in}}{\pgfqpoint{3.621527in}{1.317658in}}%
\pgfpathcurveto{\pgfqpoint{3.615081in}{1.317658in}}{\pgfqpoint{3.608898in}{1.315097in}}{\pgfqpoint{3.604340in}{1.310539in}}%
\pgfpathcurveto{\pgfqpoint{3.599782in}{1.305981in}}{\pgfqpoint{3.597221in}{1.299798in}}{\pgfqpoint{3.597221in}{1.293352in}}%
\pgfpathcurveto{\pgfqpoint{3.597221in}{1.286906in}}{\pgfqpoint{3.599782in}{1.280723in}}{\pgfqpoint{3.604340in}{1.276166in}}%
\pgfpathcurveto{\pgfqpoint{3.608898in}{1.271608in}}{\pgfqpoint{3.615081in}{1.269047in}}{\pgfqpoint{3.621527in}{1.269047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646968in}{1.310682in}}%
\pgfpathcurveto{\pgfqpoint{3.653414in}{1.310682in}}{\pgfqpoint{3.659597in}{1.313243in}}{\pgfqpoint{3.664155in}{1.317801in}}%
\pgfpathcurveto{\pgfqpoint{3.668713in}{1.322358in}}{\pgfqpoint{3.671274in}{1.328541in}}{\pgfqpoint{3.671274in}{1.334987in}}%
\pgfpathcurveto{\pgfqpoint{3.671274in}{1.341433in}}{\pgfqpoint{3.668713in}{1.347616in}}{\pgfqpoint{3.664155in}{1.352174in}}%
\pgfpathcurveto{\pgfqpoint{3.659597in}{1.356732in}}{\pgfqpoint{3.653414in}{1.359293in}}{\pgfqpoint{3.646968in}{1.359293in}}%
\pgfpathcurveto{\pgfqpoint{3.640523in}{1.359293in}}{\pgfqpoint{3.634340in}{1.356732in}}{\pgfqpoint{3.629782in}{1.352174in}}%
\pgfpathcurveto{\pgfqpoint{3.625224in}{1.347616in}}{\pgfqpoint{3.622663in}{1.341433in}}{\pgfqpoint{3.622663in}{1.334987in}}%
\pgfpathcurveto{\pgfqpoint{3.622663in}{1.328541in}}{\pgfqpoint{3.625224in}{1.322358in}}{\pgfqpoint{3.629782in}{1.317801in}}%
\pgfpathcurveto{\pgfqpoint{3.634340in}{1.313243in}}{\pgfqpoint{3.640523in}{1.310682in}}{\pgfqpoint{3.646968in}{1.310682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633979in}{1.218461in}}%
\pgfpathcurveto{\pgfqpoint{3.640425in}{1.218461in}}{\pgfqpoint{3.646608in}{1.221022in}}{\pgfqpoint{3.651166in}{1.225580in}}%
\pgfpathcurveto{\pgfqpoint{3.655724in}{1.230138in}}{\pgfqpoint{3.658285in}{1.236321in}}{\pgfqpoint{3.658285in}{1.242767in}}%
\pgfpathcurveto{\pgfqpoint{3.658285in}{1.249213in}}{\pgfqpoint{3.655724in}{1.255396in}}{\pgfqpoint{3.651166in}{1.259954in}}%
\pgfpathcurveto{\pgfqpoint{3.646608in}{1.264511in}}{\pgfqpoint{3.640425in}{1.267072in}}{\pgfqpoint{3.633979in}{1.267072in}}%
\pgfpathcurveto{\pgfqpoint{3.627533in}{1.267072in}}{\pgfqpoint{3.621350in}{1.264511in}}{\pgfqpoint{3.616792in}{1.259954in}}%
\pgfpathcurveto{\pgfqpoint{3.612234in}{1.255396in}}{\pgfqpoint{3.609673in}{1.249213in}}{\pgfqpoint{3.609673in}{1.242767in}}%
\pgfpathcurveto{\pgfqpoint{3.609673in}{1.236321in}}{\pgfqpoint{3.612234in}{1.230138in}}{\pgfqpoint{3.616792in}{1.225580in}}%
\pgfpathcurveto{\pgfqpoint{3.621350in}{1.221022in}}{\pgfqpoint{3.627533in}{1.218461in}}{\pgfqpoint{3.633979in}{1.218461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590405in}{1.263148in}}%
\pgfpathcurveto{\pgfqpoint{3.596850in}{1.263148in}}{\pgfqpoint{3.603033in}{1.265709in}}{\pgfqpoint{3.607591in}{1.270267in}}%
\pgfpathcurveto{\pgfqpoint{3.612149in}{1.274825in}}{\pgfqpoint{3.614710in}{1.281008in}}{\pgfqpoint{3.614710in}{1.287454in}}%
\pgfpathcurveto{\pgfqpoint{3.614710in}{1.293900in}}{\pgfqpoint{3.612149in}{1.300082in}}{\pgfqpoint{3.607591in}{1.304640in}}%
\pgfpathcurveto{\pgfqpoint{3.603033in}{1.309198in}}{\pgfqpoint{3.596850in}{1.311759in}}{\pgfqpoint{3.590405in}{1.311759in}}%
\pgfpathcurveto{\pgfqpoint{3.583959in}{1.311759in}}{\pgfqpoint{3.577776in}{1.309198in}}{\pgfqpoint{3.573218in}{1.304640in}}%
\pgfpathcurveto{\pgfqpoint{3.568660in}{1.300082in}}{\pgfqpoint{3.566099in}{1.293900in}}{\pgfqpoint{3.566099in}{1.287454in}}%
\pgfpathcurveto{\pgfqpoint{3.566099in}{1.281008in}}{\pgfqpoint{3.568660in}{1.274825in}}{\pgfqpoint{3.573218in}{1.270267in}}%
\pgfpathcurveto{\pgfqpoint{3.577776in}{1.265709in}}{\pgfqpoint{3.583959in}{1.263148in}}{\pgfqpoint{3.590405in}{1.263148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642014in}{1.228522in}}%
\pgfpathcurveto{\pgfqpoint{3.648460in}{1.228522in}}{\pgfqpoint{3.654643in}{1.231083in}}{\pgfqpoint{3.659201in}{1.235641in}}%
\pgfpathcurveto{\pgfqpoint{3.663759in}{1.240199in}}{\pgfqpoint{3.666320in}{1.246381in}}{\pgfqpoint{3.666320in}{1.252827in}}%
\pgfpathcurveto{\pgfqpoint{3.666320in}{1.259273in}}{\pgfqpoint{3.663759in}{1.265456in}}{\pgfqpoint{3.659201in}{1.270014in}}%
\pgfpathcurveto{\pgfqpoint{3.654643in}{1.274572in}}{\pgfqpoint{3.648460in}{1.277133in}}{\pgfqpoint{3.642014in}{1.277133in}}%
\pgfpathcurveto{\pgfqpoint{3.635568in}{1.277133in}}{\pgfqpoint{3.629385in}{1.274572in}}{\pgfqpoint{3.624827in}{1.270014in}}%
\pgfpathcurveto{\pgfqpoint{3.620270in}{1.265456in}}{\pgfqpoint{3.617709in}{1.259273in}}{\pgfqpoint{3.617709in}{1.252827in}}%
\pgfpathcurveto{\pgfqpoint{3.617709in}{1.246381in}}{\pgfqpoint{3.620270in}{1.240199in}}{\pgfqpoint{3.624827in}{1.235641in}}%
\pgfpathcurveto{\pgfqpoint{3.629385in}{1.231083in}}{\pgfqpoint{3.635568in}{1.228522in}}{\pgfqpoint{3.642014in}{1.228522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564692in}{1.182571in}}%
\pgfpathcurveto{\pgfqpoint{3.571138in}{1.182571in}}{\pgfqpoint{3.577321in}{1.185132in}}{\pgfqpoint{3.581879in}{1.189690in}}%
\pgfpathcurveto{\pgfqpoint{3.586437in}{1.194248in}}{\pgfqpoint{3.588998in}{1.200431in}}{\pgfqpoint{3.588998in}{1.206877in}}%
\pgfpathcurveto{\pgfqpoint{3.588998in}{1.213323in}}{\pgfqpoint{3.586437in}{1.219506in}}{\pgfqpoint{3.581879in}{1.224064in}}%
\pgfpathcurveto{\pgfqpoint{3.577321in}{1.228622in}}{\pgfqpoint{3.571138in}{1.231183in}}{\pgfqpoint{3.564692in}{1.231183in}}%
\pgfpathcurveto{\pgfqpoint{3.558246in}{1.231183in}}{\pgfqpoint{3.552064in}{1.228622in}}{\pgfqpoint{3.547506in}{1.224064in}}%
\pgfpathcurveto{\pgfqpoint{3.542948in}{1.219506in}}{\pgfqpoint{3.540387in}{1.213323in}}{\pgfqpoint{3.540387in}{1.206877in}}%
\pgfpathcurveto{\pgfqpoint{3.540387in}{1.200431in}}{\pgfqpoint{3.542948in}{1.194248in}}{\pgfqpoint{3.547506in}{1.189690in}}%
\pgfpathcurveto{\pgfqpoint{3.552064in}{1.185132in}}{\pgfqpoint{3.558246in}{1.182571in}}{\pgfqpoint{3.564692in}{1.182571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615622in}{1.271505in}}%
\pgfpathcurveto{\pgfqpoint{3.622068in}{1.271505in}}{\pgfqpoint{3.628250in}{1.274066in}}{\pgfqpoint{3.632808in}{1.278624in}}%
\pgfpathcurveto{\pgfqpoint{3.637366in}{1.283182in}}{\pgfqpoint{3.639927in}{1.289364in}}{\pgfqpoint{3.639927in}{1.295810in}}%
\pgfpathcurveto{\pgfqpoint{3.639927in}{1.302256in}}{\pgfqpoint{3.637366in}{1.308439in}}{\pgfqpoint{3.632808in}{1.312997in}}%
\pgfpathcurveto{\pgfqpoint{3.628250in}{1.317555in}}{\pgfqpoint{3.622068in}{1.320116in}}{\pgfqpoint{3.615622in}{1.320116in}}%
\pgfpathcurveto{\pgfqpoint{3.609176in}{1.320116in}}{\pgfqpoint{3.602993in}{1.317555in}}{\pgfqpoint{3.598435in}{1.312997in}}%
\pgfpathcurveto{\pgfqpoint{3.593877in}{1.308439in}}{\pgfqpoint{3.591316in}{1.302256in}}{\pgfqpoint{3.591316in}{1.295810in}}%
\pgfpathcurveto{\pgfqpoint{3.591316in}{1.289364in}}{\pgfqpoint{3.593877in}{1.283182in}}{\pgfqpoint{3.598435in}{1.278624in}}%
\pgfpathcurveto{\pgfqpoint{3.602993in}{1.274066in}}{\pgfqpoint{3.609176in}{1.271505in}}{\pgfqpoint{3.615622in}{1.271505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542159in}{1.234007in}}%
\pgfpathcurveto{\pgfqpoint{3.548605in}{1.234007in}}{\pgfqpoint{3.554788in}{1.236568in}}{\pgfqpoint{3.559346in}{1.241126in}}%
\pgfpathcurveto{\pgfqpoint{3.563904in}{1.245684in}}{\pgfqpoint{3.566465in}{1.251867in}}{\pgfqpoint{3.566465in}{1.258313in}}%
\pgfpathcurveto{\pgfqpoint{3.566465in}{1.264759in}}{\pgfqpoint{3.563904in}{1.270942in}}{\pgfqpoint{3.559346in}{1.275500in}}%
\pgfpathcurveto{\pgfqpoint{3.554788in}{1.280057in}}{\pgfqpoint{3.548605in}{1.282618in}}{\pgfqpoint{3.542159in}{1.282618in}}%
\pgfpathcurveto{\pgfqpoint{3.535713in}{1.282618in}}{\pgfqpoint{3.529530in}{1.280057in}}{\pgfqpoint{3.524973in}{1.275500in}}%
\pgfpathcurveto{\pgfqpoint{3.520415in}{1.270942in}}{\pgfqpoint{3.517854in}{1.264759in}}{\pgfqpoint{3.517854in}{1.258313in}}%
\pgfpathcurveto{\pgfqpoint{3.517854in}{1.251867in}}{\pgfqpoint{3.520415in}{1.245684in}}{\pgfqpoint{3.524973in}{1.241126in}}%
\pgfpathcurveto{\pgfqpoint{3.529530in}{1.236568in}}{\pgfqpoint{3.535713in}{1.234007in}}{\pgfqpoint{3.542159in}{1.234007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540414in}{1.197911in}}%
\pgfpathcurveto{\pgfqpoint{3.546860in}{1.197911in}}{\pgfqpoint{3.553043in}{1.200472in}}{\pgfqpoint{3.557601in}{1.205030in}}%
\pgfpathcurveto{\pgfqpoint{3.562159in}{1.209588in}}{\pgfqpoint{3.564720in}{1.215771in}}{\pgfqpoint{3.564720in}{1.222217in}}%
\pgfpathcurveto{\pgfqpoint{3.564720in}{1.228663in}}{\pgfqpoint{3.562159in}{1.234846in}}{\pgfqpoint{3.557601in}{1.239404in}}%
\pgfpathcurveto{\pgfqpoint{3.553043in}{1.243962in}}{\pgfqpoint{3.546860in}{1.246523in}}{\pgfqpoint{3.540414in}{1.246523in}}%
\pgfpathcurveto{\pgfqpoint{3.533968in}{1.246523in}}{\pgfqpoint{3.527785in}{1.243962in}}{\pgfqpoint{3.523228in}{1.239404in}}%
\pgfpathcurveto{\pgfqpoint{3.518670in}{1.234846in}}{\pgfqpoint{3.516109in}{1.228663in}}{\pgfqpoint{3.516109in}{1.222217in}}%
\pgfpathcurveto{\pgfqpoint{3.516109in}{1.215771in}}{\pgfqpoint{3.518670in}{1.209588in}}{\pgfqpoint{3.523228in}{1.205030in}}%
\pgfpathcurveto{\pgfqpoint{3.527785in}{1.200472in}}{\pgfqpoint{3.533968in}{1.197911in}}{\pgfqpoint{3.540414in}{1.197911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644495in}{1.270647in}}%
\pgfpathcurveto{\pgfqpoint{3.650941in}{1.270647in}}{\pgfqpoint{3.657124in}{1.273208in}}{\pgfqpoint{3.661682in}{1.277766in}}%
\pgfpathcurveto{\pgfqpoint{3.666240in}{1.282324in}}{\pgfqpoint{3.668801in}{1.288507in}}{\pgfqpoint{3.668801in}{1.294953in}}%
\pgfpathcurveto{\pgfqpoint{3.668801in}{1.301398in}}{\pgfqpoint{3.666240in}{1.307581in}}{\pgfqpoint{3.661682in}{1.312139in}}%
\pgfpathcurveto{\pgfqpoint{3.657124in}{1.316697in}}{\pgfqpoint{3.650941in}{1.319258in}}{\pgfqpoint{3.644495in}{1.319258in}}%
\pgfpathcurveto{\pgfqpoint{3.638049in}{1.319258in}}{\pgfqpoint{3.631866in}{1.316697in}}{\pgfqpoint{3.627308in}{1.312139in}}%
\pgfpathcurveto{\pgfqpoint{3.622750in}{1.307581in}}{\pgfqpoint{3.620189in}{1.301398in}}{\pgfqpoint{3.620189in}{1.294953in}}%
\pgfpathcurveto{\pgfqpoint{3.620189in}{1.288507in}}{\pgfqpoint{3.622750in}{1.282324in}}{\pgfqpoint{3.627308in}{1.277766in}}%
\pgfpathcurveto{\pgfqpoint{3.631866in}{1.273208in}}{\pgfqpoint{3.638049in}{1.270647in}}{\pgfqpoint{3.644495in}{1.270647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653991in}{1.230554in}}%
\pgfpathcurveto{\pgfqpoint{3.660436in}{1.230554in}}{\pgfqpoint{3.666619in}{1.233115in}}{\pgfqpoint{3.671177in}{1.237673in}}%
\pgfpathcurveto{\pgfqpoint{3.675735in}{1.242231in}}{\pgfqpoint{3.678296in}{1.248413in}}{\pgfqpoint{3.678296in}{1.254859in}}%
\pgfpathcurveto{\pgfqpoint{3.678296in}{1.261305in}}{\pgfqpoint{3.675735in}{1.267488in}}{\pgfqpoint{3.671177in}{1.272046in}}%
\pgfpathcurveto{\pgfqpoint{3.666619in}{1.276604in}}{\pgfqpoint{3.660436in}{1.279165in}}{\pgfqpoint{3.653991in}{1.279165in}}%
\pgfpathcurveto{\pgfqpoint{3.647545in}{1.279165in}}{\pgfqpoint{3.641362in}{1.276604in}}{\pgfqpoint{3.636804in}{1.272046in}}%
\pgfpathcurveto{\pgfqpoint{3.632246in}{1.267488in}}{\pgfqpoint{3.629685in}{1.261305in}}{\pgfqpoint{3.629685in}{1.254859in}}%
\pgfpathcurveto{\pgfqpoint{3.629685in}{1.248413in}}{\pgfqpoint{3.632246in}{1.242231in}}{\pgfqpoint{3.636804in}{1.237673in}}%
\pgfpathcurveto{\pgfqpoint{3.641362in}{1.233115in}}{\pgfqpoint{3.647545in}{1.230554in}}{\pgfqpoint{3.653991in}{1.230554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548342in}{1.267280in}}%
\pgfpathcurveto{\pgfqpoint{3.554788in}{1.267280in}}{\pgfqpoint{3.560970in}{1.269841in}}{\pgfqpoint{3.565528in}{1.274399in}}%
\pgfpathcurveto{\pgfqpoint{3.570086in}{1.278957in}}{\pgfqpoint{3.572647in}{1.285140in}}{\pgfqpoint{3.572647in}{1.291586in}}%
\pgfpathcurveto{\pgfqpoint{3.572647in}{1.298031in}}{\pgfqpoint{3.570086in}{1.304214in}}{\pgfqpoint{3.565528in}{1.308772in}}%
\pgfpathcurveto{\pgfqpoint{3.560970in}{1.313330in}}{\pgfqpoint{3.554788in}{1.315891in}}{\pgfqpoint{3.548342in}{1.315891in}}%
\pgfpathcurveto{\pgfqpoint{3.541896in}{1.315891in}}{\pgfqpoint{3.535713in}{1.313330in}}{\pgfqpoint{3.531155in}{1.308772in}}%
\pgfpathcurveto{\pgfqpoint{3.526597in}{1.304214in}}{\pgfqpoint{3.524036in}{1.298031in}}{\pgfqpoint{3.524036in}{1.291586in}}%
\pgfpathcurveto{\pgfqpoint{3.524036in}{1.285140in}}{\pgfqpoint{3.526597in}{1.278957in}}{\pgfqpoint{3.531155in}{1.274399in}}%
\pgfpathcurveto{\pgfqpoint{3.535713in}{1.269841in}}{\pgfqpoint{3.541896in}{1.267280in}}{\pgfqpoint{3.548342in}{1.267280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574949in}{1.241520in}}%
\pgfpathcurveto{\pgfqpoint{3.581395in}{1.241520in}}{\pgfqpoint{3.587577in}{1.244081in}}{\pgfqpoint{3.592135in}{1.248639in}}%
\pgfpathcurveto{\pgfqpoint{3.596693in}{1.253197in}}{\pgfqpoint{3.599254in}{1.259380in}}{\pgfqpoint{3.599254in}{1.265826in}}%
\pgfpathcurveto{\pgfqpoint{3.599254in}{1.272272in}}{\pgfqpoint{3.596693in}{1.278455in}}{\pgfqpoint{3.592135in}{1.283013in}}%
\pgfpathcurveto{\pgfqpoint{3.587577in}{1.287571in}}{\pgfqpoint{3.581395in}{1.290132in}}{\pgfqpoint{3.574949in}{1.290132in}}%
\pgfpathcurveto{\pgfqpoint{3.568503in}{1.290132in}}{\pgfqpoint{3.562320in}{1.287571in}}{\pgfqpoint{3.557762in}{1.283013in}}%
\pgfpathcurveto{\pgfqpoint{3.553204in}{1.278455in}}{\pgfqpoint{3.550643in}{1.272272in}}{\pgfqpoint{3.550643in}{1.265826in}}%
\pgfpathcurveto{\pgfqpoint{3.550643in}{1.259380in}}{\pgfqpoint{3.553204in}{1.253197in}}{\pgfqpoint{3.557762in}{1.248639in}}%
\pgfpathcurveto{\pgfqpoint{3.562320in}{1.244081in}}{\pgfqpoint{3.568503in}{1.241520in}}{\pgfqpoint{3.574949in}{1.241520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637608in}{1.209747in}}%
\pgfpathcurveto{\pgfqpoint{3.644054in}{1.209747in}}{\pgfqpoint{3.650236in}{1.212307in}}{\pgfqpoint{3.654794in}{1.216865in}}%
\pgfpathcurveto{\pgfqpoint{3.659352in}{1.221423in}}{\pgfqpoint{3.661913in}{1.227606in}}{\pgfqpoint{3.661913in}{1.234052in}}%
\pgfpathcurveto{\pgfqpoint{3.661913in}{1.240498in}}{\pgfqpoint{3.659352in}{1.246681in}}{\pgfqpoint{3.654794in}{1.251239in}}%
\pgfpathcurveto{\pgfqpoint{3.650236in}{1.255797in}}{\pgfqpoint{3.644054in}{1.258358in}}{\pgfqpoint{3.637608in}{1.258358in}}%
\pgfpathcurveto{\pgfqpoint{3.631162in}{1.258358in}}{\pgfqpoint{3.624979in}{1.255797in}}{\pgfqpoint{3.620421in}{1.251239in}}%
\pgfpathcurveto{\pgfqpoint{3.615863in}{1.246681in}}{\pgfqpoint{3.613302in}{1.240498in}}{\pgfqpoint{3.613302in}{1.234052in}}%
\pgfpathcurveto{\pgfqpoint{3.613302in}{1.227606in}}{\pgfqpoint{3.615863in}{1.221423in}}{\pgfqpoint{3.620421in}{1.216865in}}%
\pgfpathcurveto{\pgfqpoint{3.624979in}{1.212307in}}{\pgfqpoint{3.631162in}{1.209747in}}{\pgfqpoint{3.637608in}{1.209747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640066in}{1.249386in}}%
\pgfpathcurveto{\pgfqpoint{3.646512in}{1.249386in}}{\pgfqpoint{3.652695in}{1.251946in}}{\pgfqpoint{3.657253in}{1.256504in}}%
\pgfpathcurveto{\pgfqpoint{3.661811in}{1.261062in}}{\pgfqpoint{3.664372in}{1.267245in}}{\pgfqpoint{3.664372in}{1.273691in}}%
\pgfpathcurveto{\pgfqpoint{3.664372in}{1.280137in}}{\pgfqpoint{3.661811in}{1.286320in}}{\pgfqpoint{3.657253in}{1.290878in}}%
\pgfpathcurveto{\pgfqpoint{3.652695in}{1.295436in}}{\pgfqpoint{3.646512in}{1.297997in}}{\pgfqpoint{3.640066in}{1.297997in}}%
\pgfpathcurveto{\pgfqpoint{3.633621in}{1.297997in}}{\pgfqpoint{3.627438in}{1.295436in}}{\pgfqpoint{3.622880in}{1.290878in}}%
\pgfpathcurveto{\pgfqpoint{3.618322in}{1.286320in}}{\pgfqpoint{3.615761in}{1.280137in}}{\pgfqpoint{3.615761in}{1.273691in}}%
\pgfpathcurveto{\pgfqpoint{3.615761in}{1.267245in}}{\pgfqpoint{3.618322in}{1.261062in}}{\pgfqpoint{3.622880in}{1.256504in}}%
\pgfpathcurveto{\pgfqpoint{3.627438in}{1.251946in}}{\pgfqpoint{3.633621in}{1.249386in}}{\pgfqpoint{3.640066in}{1.249386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559861in}{1.286851in}}%
\pgfpathcurveto{\pgfqpoint{3.566307in}{1.286851in}}{\pgfqpoint{3.572490in}{1.289412in}}{\pgfqpoint{3.577048in}{1.293970in}}%
\pgfpathcurveto{\pgfqpoint{3.581606in}{1.298528in}}{\pgfqpoint{3.584167in}{1.304710in}}{\pgfqpoint{3.584167in}{1.311156in}}%
\pgfpathcurveto{\pgfqpoint{3.584167in}{1.317602in}}{\pgfqpoint{3.581606in}{1.323785in}}{\pgfqpoint{3.577048in}{1.328343in}}%
\pgfpathcurveto{\pgfqpoint{3.572490in}{1.332901in}}{\pgfqpoint{3.566307in}{1.335462in}}{\pgfqpoint{3.559861in}{1.335462in}}%
\pgfpathcurveto{\pgfqpoint{3.553415in}{1.335462in}}{\pgfqpoint{3.547233in}{1.332901in}}{\pgfqpoint{3.542675in}{1.328343in}}%
\pgfpathcurveto{\pgfqpoint{3.538117in}{1.323785in}}{\pgfqpoint{3.535556in}{1.317602in}}{\pgfqpoint{3.535556in}{1.311156in}}%
\pgfpathcurveto{\pgfqpoint{3.535556in}{1.304710in}}{\pgfqpoint{3.538117in}{1.298528in}}{\pgfqpoint{3.542675in}{1.293970in}}%
\pgfpathcurveto{\pgfqpoint{3.547233in}{1.289412in}}{\pgfqpoint{3.553415in}{1.286851in}}{\pgfqpoint{3.559861in}{1.286851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573660in}{1.217641in}}%
\pgfpathcurveto{\pgfqpoint{3.580106in}{1.217641in}}{\pgfqpoint{3.586289in}{1.220202in}}{\pgfqpoint{3.590846in}{1.224760in}}%
\pgfpathcurveto{\pgfqpoint{3.595404in}{1.229318in}}{\pgfqpoint{3.597965in}{1.235500in}}{\pgfqpoint{3.597965in}{1.241946in}}%
\pgfpathcurveto{\pgfqpoint{3.597965in}{1.248392in}}{\pgfqpoint{3.595404in}{1.254575in}}{\pgfqpoint{3.590846in}{1.259133in}}%
\pgfpathcurveto{\pgfqpoint{3.586289in}{1.263691in}}{\pgfqpoint{3.580106in}{1.266252in}}{\pgfqpoint{3.573660in}{1.266252in}}%
\pgfpathcurveto{\pgfqpoint{3.567214in}{1.266252in}}{\pgfqpoint{3.561031in}{1.263691in}}{\pgfqpoint{3.556473in}{1.259133in}}%
\pgfpathcurveto{\pgfqpoint{3.551915in}{1.254575in}}{\pgfqpoint{3.549354in}{1.248392in}}{\pgfqpoint{3.549354in}{1.241946in}}%
\pgfpathcurveto{\pgfqpoint{3.549354in}{1.235500in}}{\pgfqpoint{3.551915in}{1.229318in}}{\pgfqpoint{3.556473in}{1.224760in}}%
\pgfpathcurveto{\pgfqpoint{3.561031in}{1.220202in}}{\pgfqpoint{3.567214in}{1.217641in}}{\pgfqpoint{3.573660in}{1.217641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639244in}{1.269387in}}%
\pgfpathcurveto{\pgfqpoint{3.645690in}{1.269387in}}{\pgfqpoint{3.651873in}{1.271948in}}{\pgfqpoint{3.656431in}{1.276506in}}%
\pgfpathcurveto{\pgfqpoint{3.660989in}{1.281064in}}{\pgfqpoint{3.663550in}{1.287246in}}{\pgfqpoint{3.663550in}{1.293692in}}%
\pgfpathcurveto{\pgfqpoint{3.663550in}{1.300138in}}{\pgfqpoint{3.660989in}{1.306321in}}{\pgfqpoint{3.656431in}{1.310879in}}%
\pgfpathcurveto{\pgfqpoint{3.651873in}{1.315437in}}{\pgfqpoint{3.645690in}{1.317998in}}{\pgfqpoint{3.639244in}{1.317998in}}%
\pgfpathcurveto{\pgfqpoint{3.632798in}{1.317998in}}{\pgfqpoint{3.626616in}{1.315437in}}{\pgfqpoint{3.622058in}{1.310879in}}%
\pgfpathcurveto{\pgfqpoint{3.617500in}{1.306321in}}{\pgfqpoint{3.614939in}{1.300138in}}{\pgfqpoint{3.614939in}{1.293692in}}%
\pgfpathcurveto{\pgfqpoint{3.614939in}{1.287246in}}{\pgfqpoint{3.617500in}{1.281064in}}{\pgfqpoint{3.622058in}{1.276506in}}%
\pgfpathcurveto{\pgfqpoint{3.626616in}{1.271948in}}{\pgfqpoint{3.632798in}{1.269387in}}{\pgfqpoint{3.639244in}{1.269387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586183in}{1.235050in}}%
\pgfpathcurveto{\pgfqpoint{3.592628in}{1.235050in}}{\pgfqpoint{3.598811in}{1.237611in}}{\pgfqpoint{3.603369in}{1.242169in}}%
\pgfpathcurveto{\pgfqpoint{3.607927in}{1.246727in}}{\pgfqpoint{3.610488in}{1.252910in}}{\pgfqpoint{3.610488in}{1.259356in}}%
\pgfpathcurveto{\pgfqpoint{3.610488in}{1.265802in}}{\pgfqpoint{3.607927in}{1.271985in}}{\pgfqpoint{3.603369in}{1.276542in}}%
\pgfpathcurveto{\pgfqpoint{3.598811in}{1.281100in}}{\pgfqpoint{3.592628in}{1.283661in}}{\pgfqpoint{3.586183in}{1.283661in}}%
\pgfpathcurveto{\pgfqpoint{3.579737in}{1.283661in}}{\pgfqpoint{3.573554in}{1.281100in}}{\pgfqpoint{3.568996in}{1.276542in}}%
\pgfpathcurveto{\pgfqpoint{3.564438in}{1.271985in}}{\pgfqpoint{3.561877in}{1.265802in}}{\pgfqpoint{3.561877in}{1.259356in}}%
\pgfpathcurveto{\pgfqpoint{3.561877in}{1.252910in}}{\pgfqpoint{3.564438in}{1.246727in}}{\pgfqpoint{3.568996in}{1.242169in}}%
\pgfpathcurveto{\pgfqpoint{3.573554in}{1.237611in}}{\pgfqpoint{3.579737in}{1.235050in}}{\pgfqpoint{3.586183in}{1.235050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579271in}{1.263309in}}%
\pgfpathcurveto{\pgfqpoint{3.585717in}{1.263309in}}{\pgfqpoint{3.591900in}{1.265870in}}{\pgfqpoint{3.596458in}{1.270428in}}%
\pgfpathcurveto{\pgfqpoint{3.601016in}{1.274985in}}{\pgfqpoint{3.603577in}{1.281168in}}{\pgfqpoint{3.603577in}{1.287614in}}%
\pgfpathcurveto{\pgfqpoint{3.603577in}{1.294060in}}{\pgfqpoint{3.601016in}{1.300243in}}{\pgfqpoint{3.596458in}{1.304801in}}%
\pgfpathcurveto{\pgfqpoint{3.591900in}{1.309359in}}{\pgfqpoint{3.585717in}{1.311920in}}{\pgfqpoint{3.579271in}{1.311920in}}%
\pgfpathcurveto{\pgfqpoint{3.572825in}{1.311920in}}{\pgfqpoint{3.566643in}{1.309359in}}{\pgfqpoint{3.562085in}{1.304801in}}%
\pgfpathcurveto{\pgfqpoint{3.557527in}{1.300243in}}{\pgfqpoint{3.554966in}{1.294060in}}{\pgfqpoint{3.554966in}{1.287614in}}%
\pgfpathcurveto{\pgfqpoint{3.554966in}{1.281168in}}{\pgfqpoint{3.557527in}{1.274985in}}{\pgfqpoint{3.562085in}{1.270428in}}%
\pgfpathcurveto{\pgfqpoint{3.566643in}{1.265870in}}{\pgfqpoint{3.572825in}{1.263309in}}{\pgfqpoint{3.579271in}{1.263309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629559in}{1.239806in}}%
\pgfpathcurveto{\pgfqpoint{3.636005in}{1.239806in}}{\pgfqpoint{3.642188in}{1.242367in}}{\pgfqpoint{3.646746in}{1.246925in}}%
\pgfpathcurveto{\pgfqpoint{3.651304in}{1.251483in}}{\pgfqpoint{3.653865in}{1.257666in}}{\pgfqpoint{3.653865in}{1.264112in}}%
\pgfpathcurveto{\pgfqpoint{3.653865in}{1.270558in}}{\pgfqpoint{3.651304in}{1.276740in}}{\pgfqpoint{3.646746in}{1.281298in}}%
\pgfpathcurveto{\pgfqpoint{3.642188in}{1.285856in}}{\pgfqpoint{3.636005in}{1.288417in}}{\pgfqpoint{3.629559in}{1.288417in}}%
\pgfpathcurveto{\pgfqpoint{3.623113in}{1.288417in}}{\pgfqpoint{3.616931in}{1.285856in}}{\pgfqpoint{3.612373in}{1.281298in}}%
\pgfpathcurveto{\pgfqpoint{3.607815in}{1.276740in}}{\pgfqpoint{3.605254in}{1.270558in}}{\pgfqpoint{3.605254in}{1.264112in}}%
\pgfpathcurveto{\pgfqpoint{3.605254in}{1.257666in}}{\pgfqpoint{3.607815in}{1.251483in}}{\pgfqpoint{3.612373in}{1.246925in}}%
\pgfpathcurveto{\pgfqpoint{3.616931in}{1.242367in}}{\pgfqpoint{3.623113in}{1.239806in}}{\pgfqpoint{3.629559in}{1.239806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574225in}{1.213642in}}%
\pgfpathcurveto{\pgfqpoint{3.580671in}{1.213642in}}{\pgfqpoint{3.586853in}{1.216203in}}{\pgfqpoint{3.591411in}{1.220761in}}%
\pgfpathcurveto{\pgfqpoint{3.595969in}{1.225319in}}{\pgfqpoint{3.598530in}{1.231502in}}{\pgfqpoint{3.598530in}{1.237948in}}%
\pgfpathcurveto{\pgfqpoint{3.598530in}{1.244394in}}{\pgfqpoint{3.595969in}{1.250577in}}{\pgfqpoint{3.591411in}{1.255135in}}%
\pgfpathcurveto{\pgfqpoint{3.586853in}{1.259692in}}{\pgfqpoint{3.580671in}{1.262253in}}{\pgfqpoint{3.574225in}{1.262253in}}%
\pgfpathcurveto{\pgfqpoint{3.567779in}{1.262253in}}{\pgfqpoint{3.561596in}{1.259692in}}{\pgfqpoint{3.557038in}{1.255135in}}%
\pgfpathcurveto{\pgfqpoint{3.552480in}{1.250577in}}{\pgfqpoint{3.549919in}{1.244394in}}{\pgfqpoint{3.549919in}{1.237948in}}%
\pgfpathcurveto{\pgfqpoint{3.549919in}{1.231502in}}{\pgfqpoint{3.552480in}{1.225319in}}{\pgfqpoint{3.557038in}{1.220761in}}%
\pgfpathcurveto{\pgfqpoint{3.561596in}{1.216203in}}{\pgfqpoint{3.567779in}{1.213642in}}{\pgfqpoint{3.574225in}{1.213642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541194in}{1.273584in}}%
\pgfpathcurveto{\pgfqpoint{3.547640in}{1.273584in}}{\pgfqpoint{3.553822in}{1.276145in}}{\pgfqpoint{3.558380in}{1.280703in}}%
\pgfpathcurveto{\pgfqpoint{3.562938in}{1.285261in}}{\pgfqpoint{3.565499in}{1.291443in}}{\pgfqpoint{3.565499in}{1.297889in}}%
\pgfpathcurveto{\pgfqpoint{3.565499in}{1.304335in}}{\pgfqpoint{3.562938in}{1.310518in}}{\pgfqpoint{3.558380in}{1.315076in}}%
\pgfpathcurveto{\pgfqpoint{3.553822in}{1.319634in}}{\pgfqpoint{3.547640in}{1.322195in}}{\pgfqpoint{3.541194in}{1.322195in}}%
\pgfpathcurveto{\pgfqpoint{3.534748in}{1.322195in}}{\pgfqpoint{3.528565in}{1.319634in}}{\pgfqpoint{3.524007in}{1.315076in}}%
\pgfpathcurveto{\pgfqpoint{3.519449in}{1.310518in}}{\pgfqpoint{3.516888in}{1.304335in}}{\pgfqpoint{3.516888in}{1.297889in}}%
\pgfpathcurveto{\pgfqpoint{3.516888in}{1.291443in}}{\pgfqpoint{3.519449in}{1.285261in}}{\pgfqpoint{3.524007in}{1.280703in}}%
\pgfpathcurveto{\pgfqpoint{3.528565in}{1.276145in}}{\pgfqpoint{3.534748in}{1.273584in}}{\pgfqpoint{3.541194in}{1.273584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548975in}{1.220539in}}%
\pgfpathcurveto{\pgfqpoint{3.555421in}{1.220539in}}{\pgfqpoint{3.561603in}{1.223100in}}{\pgfqpoint{3.566161in}{1.227658in}}%
\pgfpathcurveto{\pgfqpoint{3.570719in}{1.232216in}}{\pgfqpoint{3.573280in}{1.238399in}}{\pgfqpoint{3.573280in}{1.244845in}}%
\pgfpathcurveto{\pgfqpoint{3.573280in}{1.251291in}}{\pgfqpoint{3.570719in}{1.257474in}}{\pgfqpoint{3.566161in}{1.262032in}}%
\pgfpathcurveto{\pgfqpoint{3.561603in}{1.266590in}}{\pgfqpoint{3.555421in}{1.269151in}}{\pgfqpoint{3.548975in}{1.269151in}}%
\pgfpathcurveto{\pgfqpoint{3.542529in}{1.269151in}}{\pgfqpoint{3.536346in}{1.266590in}}{\pgfqpoint{3.531788in}{1.262032in}}%
\pgfpathcurveto{\pgfqpoint{3.527230in}{1.257474in}}{\pgfqpoint{3.524669in}{1.251291in}}{\pgfqpoint{3.524669in}{1.244845in}}%
\pgfpathcurveto{\pgfqpoint{3.524669in}{1.238399in}}{\pgfqpoint{3.527230in}{1.232216in}}{\pgfqpoint{3.531788in}{1.227658in}}%
\pgfpathcurveto{\pgfqpoint{3.536346in}{1.223100in}}{\pgfqpoint{3.542529in}{1.220539in}}{\pgfqpoint{3.548975in}{1.220539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632971in}{1.104361in}}%
\pgfpathcurveto{\pgfqpoint{3.639417in}{1.104361in}}{\pgfqpoint{3.645600in}{1.106922in}}{\pgfqpoint{3.650158in}{1.111480in}}%
\pgfpathcurveto{\pgfqpoint{3.654716in}{1.116038in}}{\pgfqpoint{3.657277in}{1.122221in}}{\pgfqpoint{3.657277in}{1.128667in}}%
\pgfpathcurveto{\pgfqpoint{3.657277in}{1.135113in}}{\pgfqpoint{3.654716in}{1.141296in}}{\pgfqpoint{3.650158in}{1.145854in}}%
\pgfpathcurveto{\pgfqpoint{3.645600in}{1.150412in}}{\pgfqpoint{3.639417in}{1.152973in}}{\pgfqpoint{3.632971in}{1.152973in}}%
\pgfpathcurveto{\pgfqpoint{3.626525in}{1.152973in}}{\pgfqpoint{3.620343in}{1.150412in}}{\pgfqpoint{3.615785in}{1.145854in}}%
\pgfpathcurveto{\pgfqpoint{3.611227in}{1.141296in}}{\pgfqpoint{3.608666in}{1.135113in}}{\pgfqpoint{3.608666in}{1.128667in}}%
\pgfpathcurveto{\pgfqpoint{3.608666in}{1.122221in}}{\pgfqpoint{3.611227in}{1.116038in}}{\pgfqpoint{3.615785in}{1.111480in}}%
\pgfpathcurveto{\pgfqpoint{3.620343in}{1.106922in}}{\pgfqpoint{3.626525in}{1.104361in}}{\pgfqpoint{3.632971in}{1.104361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644016in}{1.267241in}}%
\pgfpathcurveto{\pgfqpoint{3.650462in}{1.267241in}}{\pgfqpoint{3.656645in}{1.269802in}}{\pgfqpoint{3.661203in}{1.274360in}}%
\pgfpathcurveto{\pgfqpoint{3.665761in}{1.278918in}}{\pgfqpoint{3.668322in}{1.285100in}}{\pgfqpoint{3.668322in}{1.291546in}}%
\pgfpathcurveto{\pgfqpoint{3.668322in}{1.297992in}}{\pgfqpoint{3.665761in}{1.304175in}}{\pgfqpoint{3.661203in}{1.308733in}}%
\pgfpathcurveto{\pgfqpoint{3.656645in}{1.313291in}}{\pgfqpoint{3.650462in}{1.315852in}}{\pgfqpoint{3.644016in}{1.315852in}}%
\pgfpathcurveto{\pgfqpoint{3.637570in}{1.315852in}}{\pgfqpoint{3.631387in}{1.313291in}}{\pgfqpoint{3.626829in}{1.308733in}}%
\pgfpathcurveto{\pgfqpoint{3.622271in}{1.304175in}}{\pgfqpoint{3.619710in}{1.297992in}}{\pgfqpoint{3.619710in}{1.291546in}}%
\pgfpathcurveto{\pgfqpoint{3.619710in}{1.285100in}}{\pgfqpoint{3.622271in}{1.278918in}}{\pgfqpoint{3.626829in}{1.274360in}}%
\pgfpathcurveto{\pgfqpoint{3.631387in}{1.269802in}}{\pgfqpoint{3.637570in}{1.267241in}}{\pgfqpoint{3.644016in}{1.267241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593236in}{1.212383in}}%
\pgfpathcurveto{\pgfqpoint{3.599682in}{1.212383in}}{\pgfqpoint{3.605865in}{1.214944in}}{\pgfqpoint{3.610423in}{1.219502in}}%
\pgfpathcurveto{\pgfqpoint{3.614981in}{1.224060in}}{\pgfqpoint{3.617542in}{1.230243in}}{\pgfqpoint{3.617542in}{1.236688in}}%
\pgfpathcurveto{\pgfqpoint{3.617542in}{1.243134in}}{\pgfqpoint{3.614981in}{1.249317in}}{\pgfqpoint{3.610423in}{1.253875in}}%
\pgfpathcurveto{\pgfqpoint{3.605865in}{1.258433in}}{\pgfqpoint{3.599682in}{1.260994in}}{\pgfqpoint{3.593236in}{1.260994in}}%
\pgfpathcurveto{\pgfqpoint{3.586790in}{1.260994in}}{\pgfqpoint{3.580608in}{1.258433in}}{\pgfqpoint{3.576050in}{1.253875in}}%
\pgfpathcurveto{\pgfqpoint{3.571492in}{1.249317in}}{\pgfqpoint{3.568931in}{1.243134in}}{\pgfqpoint{3.568931in}{1.236688in}}%
\pgfpathcurveto{\pgfqpoint{3.568931in}{1.230243in}}{\pgfqpoint{3.571492in}{1.224060in}}{\pgfqpoint{3.576050in}{1.219502in}}%
\pgfpathcurveto{\pgfqpoint{3.580608in}{1.214944in}}{\pgfqpoint{3.586790in}{1.212383in}}{\pgfqpoint{3.593236in}{1.212383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642372in}{1.142052in}}%
\pgfpathcurveto{\pgfqpoint{3.648818in}{1.142052in}}{\pgfqpoint{3.655001in}{1.144613in}}{\pgfqpoint{3.659559in}{1.149171in}}%
\pgfpathcurveto{\pgfqpoint{3.664117in}{1.153729in}}{\pgfqpoint{3.666678in}{1.159911in}}{\pgfqpoint{3.666678in}{1.166357in}}%
\pgfpathcurveto{\pgfqpoint{3.666678in}{1.172803in}}{\pgfqpoint{3.664117in}{1.178986in}}{\pgfqpoint{3.659559in}{1.183544in}}%
\pgfpathcurveto{\pgfqpoint{3.655001in}{1.188102in}}{\pgfqpoint{3.648818in}{1.190663in}}{\pgfqpoint{3.642372in}{1.190663in}}%
\pgfpathcurveto{\pgfqpoint{3.635926in}{1.190663in}}{\pgfqpoint{3.629743in}{1.188102in}}{\pgfqpoint{3.625185in}{1.183544in}}%
\pgfpathcurveto{\pgfqpoint{3.620627in}{1.178986in}}{\pgfqpoint{3.618066in}{1.172803in}}{\pgfqpoint{3.618066in}{1.166357in}}%
\pgfpathcurveto{\pgfqpoint{3.618066in}{1.159911in}}{\pgfqpoint{3.620627in}{1.153729in}}{\pgfqpoint{3.625185in}{1.149171in}}%
\pgfpathcurveto{\pgfqpoint{3.629743in}{1.144613in}}{\pgfqpoint{3.635926in}{1.142052in}}{\pgfqpoint{3.642372in}{1.142052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639305in}{1.222047in}}%
\pgfpathcurveto{\pgfqpoint{3.645751in}{1.222047in}}{\pgfqpoint{3.651933in}{1.224608in}}{\pgfqpoint{3.656491in}{1.229166in}}%
\pgfpathcurveto{\pgfqpoint{3.661049in}{1.233724in}}{\pgfqpoint{3.663610in}{1.239907in}}{\pgfqpoint{3.663610in}{1.246353in}}%
\pgfpathcurveto{\pgfqpoint{3.663610in}{1.252798in}}{\pgfqpoint{3.661049in}{1.258981in}}{\pgfqpoint{3.656491in}{1.263539in}}%
\pgfpathcurveto{\pgfqpoint{3.651933in}{1.268097in}}{\pgfqpoint{3.645751in}{1.270658in}}{\pgfqpoint{3.639305in}{1.270658in}}%
\pgfpathcurveto{\pgfqpoint{3.632859in}{1.270658in}}{\pgfqpoint{3.626676in}{1.268097in}}{\pgfqpoint{3.622118in}{1.263539in}}%
\pgfpathcurveto{\pgfqpoint{3.617560in}{1.258981in}}{\pgfqpoint{3.614999in}{1.252798in}}{\pgfqpoint{3.614999in}{1.246353in}}%
\pgfpathcurveto{\pgfqpoint{3.614999in}{1.239907in}}{\pgfqpoint{3.617560in}{1.233724in}}{\pgfqpoint{3.622118in}{1.229166in}}%
\pgfpathcurveto{\pgfqpoint{3.626676in}{1.224608in}}{\pgfqpoint{3.632859in}{1.222047in}}{\pgfqpoint{3.639305in}{1.222047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649281in}{1.230681in}}%
\pgfpathcurveto{\pgfqpoint{3.655727in}{1.230681in}}{\pgfqpoint{3.661910in}{1.233242in}}{\pgfqpoint{3.666468in}{1.237800in}}%
\pgfpathcurveto{\pgfqpoint{3.671026in}{1.242358in}}{\pgfqpoint{3.673587in}{1.248541in}}{\pgfqpoint{3.673587in}{1.254987in}}%
\pgfpathcurveto{\pgfqpoint{3.673587in}{1.261433in}}{\pgfqpoint{3.671026in}{1.267616in}}{\pgfqpoint{3.666468in}{1.272174in}}%
\pgfpathcurveto{\pgfqpoint{3.661910in}{1.276731in}}{\pgfqpoint{3.655727in}{1.279292in}}{\pgfqpoint{3.649281in}{1.279292in}}%
\pgfpathcurveto{\pgfqpoint{3.642835in}{1.279292in}}{\pgfqpoint{3.636653in}{1.276731in}}{\pgfqpoint{3.632095in}{1.272174in}}%
\pgfpathcurveto{\pgfqpoint{3.627537in}{1.267616in}}{\pgfqpoint{3.624976in}{1.261433in}}{\pgfqpoint{3.624976in}{1.254987in}}%
\pgfpathcurveto{\pgfqpoint{3.624976in}{1.248541in}}{\pgfqpoint{3.627537in}{1.242358in}}{\pgfqpoint{3.632095in}{1.237800in}}%
\pgfpathcurveto{\pgfqpoint{3.636653in}{1.233242in}}{\pgfqpoint{3.642835in}{1.230681in}}{\pgfqpoint{3.649281in}{1.230681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579221in}{1.296445in}}%
\pgfpathcurveto{\pgfqpoint{3.585667in}{1.296445in}}{\pgfqpoint{3.591850in}{1.299006in}}{\pgfqpoint{3.596408in}{1.303564in}}%
\pgfpathcurveto{\pgfqpoint{3.600966in}{1.308122in}}{\pgfqpoint{3.603527in}{1.314305in}}{\pgfqpoint{3.603527in}{1.320751in}}%
\pgfpathcurveto{\pgfqpoint{3.603527in}{1.327196in}}{\pgfqpoint{3.600966in}{1.333379in}}{\pgfqpoint{3.596408in}{1.337937in}}%
\pgfpathcurveto{\pgfqpoint{3.591850in}{1.342495in}}{\pgfqpoint{3.585667in}{1.345056in}}{\pgfqpoint{3.579221in}{1.345056in}}%
\pgfpathcurveto{\pgfqpoint{3.572775in}{1.345056in}}{\pgfqpoint{3.566592in}{1.342495in}}{\pgfqpoint{3.562034in}{1.337937in}}%
\pgfpathcurveto{\pgfqpoint{3.557476in}{1.333379in}}{\pgfqpoint{3.554915in}{1.327196in}}{\pgfqpoint{3.554915in}{1.320751in}}%
\pgfpathcurveto{\pgfqpoint{3.554915in}{1.314305in}}{\pgfqpoint{3.557476in}{1.308122in}}{\pgfqpoint{3.562034in}{1.303564in}}%
\pgfpathcurveto{\pgfqpoint{3.566592in}{1.299006in}}{\pgfqpoint{3.572775in}{1.296445in}}{\pgfqpoint{3.579221in}{1.296445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619404in}{1.095553in}}%
\pgfpathcurveto{\pgfqpoint{3.625850in}{1.095553in}}{\pgfqpoint{3.632033in}{1.098114in}}{\pgfqpoint{3.636591in}{1.102672in}}%
\pgfpathcurveto{\pgfqpoint{3.641149in}{1.107230in}}{\pgfqpoint{3.643710in}{1.113412in}}{\pgfqpoint{3.643710in}{1.119858in}}%
\pgfpathcurveto{\pgfqpoint{3.643710in}{1.126304in}}{\pgfqpoint{3.641149in}{1.132487in}}{\pgfqpoint{3.636591in}{1.137045in}}%
\pgfpathcurveto{\pgfqpoint{3.632033in}{1.141603in}}{\pgfqpoint{3.625850in}{1.144164in}}{\pgfqpoint{3.619404in}{1.144164in}}%
\pgfpathcurveto{\pgfqpoint{3.612958in}{1.144164in}}{\pgfqpoint{3.606775in}{1.141603in}}{\pgfqpoint{3.602218in}{1.137045in}}%
\pgfpathcurveto{\pgfqpoint{3.597660in}{1.132487in}}{\pgfqpoint{3.595099in}{1.126304in}}{\pgfqpoint{3.595099in}{1.119858in}}%
\pgfpathcurveto{\pgfqpoint{3.595099in}{1.113412in}}{\pgfqpoint{3.597660in}{1.107230in}}{\pgfqpoint{3.602218in}{1.102672in}}%
\pgfpathcurveto{\pgfqpoint{3.606775in}{1.098114in}}{\pgfqpoint{3.612958in}{1.095553in}}{\pgfqpoint{3.619404in}{1.095553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648869in}{1.194480in}}%
\pgfpathcurveto{\pgfqpoint{3.655314in}{1.194480in}}{\pgfqpoint{3.661497in}{1.197041in}}{\pgfqpoint{3.666055in}{1.201599in}}%
\pgfpathcurveto{\pgfqpoint{3.670613in}{1.206157in}}{\pgfqpoint{3.673174in}{1.212339in}}{\pgfqpoint{3.673174in}{1.218785in}}%
\pgfpathcurveto{\pgfqpoint{3.673174in}{1.225231in}}{\pgfqpoint{3.670613in}{1.231414in}}{\pgfqpoint{3.666055in}{1.235972in}}%
\pgfpathcurveto{\pgfqpoint{3.661497in}{1.240530in}}{\pgfqpoint{3.655314in}{1.243091in}}{\pgfqpoint{3.648869in}{1.243091in}}%
\pgfpathcurveto{\pgfqpoint{3.642423in}{1.243091in}}{\pgfqpoint{3.636240in}{1.240530in}}{\pgfqpoint{3.631682in}{1.235972in}}%
\pgfpathcurveto{\pgfqpoint{3.627124in}{1.231414in}}{\pgfqpoint{3.624563in}{1.225231in}}{\pgfqpoint{3.624563in}{1.218785in}}%
\pgfpathcurveto{\pgfqpoint{3.624563in}{1.212339in}}{\pgfqpoint{3.627124in}{1.206157in}}{\pgfqpoint{3.631682in}{1.201599in}}%
\pgfpathcurveto{\pgfqpoint{3.636240in}{1.197041in}}{\pgfqpoint{3.642423in}{1.194480in}}{\pgfqpoint{3.648869in}{1.194480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567565in}{1.239110in}}%
\pgfpathcurveto{\pgfqpoint{3.574010in}{1.239110in}}{\pgfqpoint{3.580193in}{1.241671in}}{\pgfqpoint{3.584751in}{1.246229in}}%
\pgfpathcurveto{\pgfqpoint{3.589309in}{1.250787in}}{\pgfqpoint{3.591870in}{1.256970in}}{\pgfqpoint{3.591870in}{1.263416in}}%
\pgfpathcurveto{\pgfqpoint{3.591870in}{1.269862in}}{\pgfqpoint{3.589309in}{1.276044in}}{\pgfqpoint{3.584751in}{1.280602in}}%
\pgfpathcurveto{\pgfqpoint{3.580193in}{1.285160in}}{\pgfqpoint{3.574010in}{1.287721in}}{\pgfqpoint{3.567565in}{1.287721in}}%
\pgfpathcurveto{\pgfqpoint{3.561119in}{1.287721in}}{\pgfqpoint{3.554936in}{1.285160in}}{\pgfqpoint{3.550378in}{1.280602in}}%
\pgfpathcurveto{\pgfqpoint{3.545820in}{1.276044in}}{\pgfqpoint{3.543259in}{1.269862in}}{\pgfqpoint{3.543259in}{1.263416in}}%
\pgfpathcurveto{\pgfqpoint{3.543259in}{1.256970in}}{\pgfqpoint{3.545820in}{1.250787in}}{\pgfqpoint{3.550378in}{1.246229in}}%
\pgfpathcurveto{\pgfqpoint{3.554936in}{1.241671in}}{\pgfqpoint{3.561119in}{1.239110in}}{\pgfqpoint{3.567565in}{1.239110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607297in}{1.213934in}}%
\pgfpathcurveto{\pgfqpoint{3.613743in}{1.213934in}}{\pgfqpoint{3.619925in}{1.216495in}}{\pgfqpoint{3.624483in}{1.221053in}}%
\pgfpathcurveto{\pgfqpoint{3.629041in}{1.225611in}}{\pgfqpoint{3.631602in}{1.231794in}}{\pgfqpoint{3.631602in}{1.238240in}}%
\pgfpathcurveto{\pgfqpoint{3.631602in}{1.244686in}}{\pgfqpoint{3.629041in}{1.250869in}}{\pgfqpoint{3.624483in}{1.255427in}}%
\pgfpathcurveto{\pgfqpoint{3.619925in}{1.259985in}}{\pgfqpoint{3.613743in}{1.262546in}}{\pgfqpoint{3.607297in}{1.262546in}}%
\pgfpathcurveto{\pgfqpoint{3.600851in}{1.262546in}}{\pgfqpoint{3.594668in}{1.259985in}}{\pgfqpoint{3.590110in}{1.255427in}}%
\pgfpathcurveto{\pgfqpoint{3.585552in}{1.250869in}}{\pgfqpoint{3.582991in}{1.244686in}}{\pgfqpoint{3.582991in}{1.238240in}}%
\pgfpathcurveto{\pgfqpoint{3.582991in}{1.231794in}}{\pgfqpoint{3.585552in}{1.225611in}}{\pgfqpoint{3.590110in}{1.221053in}}%
\pgfpathcurveto{\pgfqpoint{3.594668in}{1.216495in}}{\pgfqpoint{3.600851in}{1.213934in}}{\pgfqpoint{3.607297in}{1.213934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595122in}{1.169673in}}%
\pgfpathcurveto{\pgfqpoint{3.601568in}{1.169673in}}{\pgfqpoint{3.607751in}{1.172234in}}{\pgfqpoint{3.612309in}{1.176792in}}%
\pgfpathcurveto{\pgfqpoint{3.616867in}{1.181349in}}{\pgfqpoint{3.619428in}{1.187532in}}{\pgfqpoint{3.619428in}{1.193978in}}%
\pgfpathcurveto{\pgfqpoint{3.619428in}{1.200424in}}{\pgfqpoint{3.616867in}{1.206607in}}{\pgfqpoint{3.612309in}{1.211165in}}%
\pgfpathcurveto{\pgfqpoint{3.607751in}{1.215723in}}{\pgfqpoint{3.601568in}{1.218284in}}{\pgfqpoint{3.595122in}{1.218284in}}%
\pgfpathcurveto{\pgfqpoint{3.588676in}{1.218284in}}{\pgfqpoint{3.582494in}{1.215723in}}{\pgfqpoint{3.577936in}{1.211165in}}%
\pgfpathcurveto{\pgfqpoint{3.573378in}{1.206607in}}{\pgfqpoint{3.570817in}{1.200424in}}{\pgfqpoint{3.570817in}{1.193978in}}%
\pgfpathcurveto{\pgfqpoint{3.570817in}{1.187532in}}{\pgfqpoint{3.573378in}{1.181349in}}{\pgfqpoint{3.577936in}{1.176792in}}%
\pgfpathcurveto{\pgfqpoint{3.582494in}{1.172234in}}{\pgfqpoint{3.588676in}{1.169673in}}{\pgfqpoint{3.595122in}{1.169673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622153in}{1.237747in}}%
\pgfpathcurveto{\pgfqpoint{3.628599in}{1.237747in}}{\pgfqpoint{3.634782in}{1.240308in}}{\pgfqpoint{3.639340in}{1.244866in}}%
\pgfpathcurveto{\pgfqpoint{3.643898in}{1.249424in}}{\pgfqpoint{3.646459in}{1.255607in}}{\pgfqpoint{3.646459in}{1.262053in}}%
\pgfpathcurveto{\pgfqpoint{3.646459in}{1.268499in}}{\pgfqpoint{3.643898in}{1.274681in}}{\pgfqpoint{3.639340in}{1.279239in}}%
\pgfpathcurveto{\pgfqpoint{3.634782in}{1.283797in}}{\pgfqpoint{3.628599in}{1.286358in}}{\pgfqpoint{3.622153in}{1.286358in}}%
\pgfpathcurveto{\pgfqpoint{3.615707in}{1.286358in}}{\pgfqpoint{3.609524in}{1.283797in}}{\pgfqpoint{3.604966in}{1.279239in}}%
\pgfpathcurveto{\pgfqpoint{3.600409in}{1.274681in}}{\pgfqpoint{3.597848in}{1.268499in}}{\pgfqpoint{3.597848in}{1.262053in}}%
\pgfpathcurveto{\pgfqpoint{3.597848in}{1.255607in}}{\pgfqpoint{3.600409in}{1.249424in}}{\pgfqpoint{3.604966in}{1.244866in}}%
\pgfpathcurveto{\pgfqpoint{3.609524in}{1.240308in}}{\pgfqpoint{3.615707in}{1.237747in}}{\pgfqpoint{3.622153in}{1.237747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630430in}{1.235686in}}%
\pgfpathcurveto{\pgfqpoint{3.636876in}{1.235686in}}{\pgfqpoint{3.643059in}{1.238247in}}{\pgfqpoint{3.647617in}{1.242805in}}%
\pgfpathcurveto{\pgfqpoint{3.652175in}{1.247363in}}{\pgfqpoint{3.654736in}{1.253545in}}{\pgfqpoint{3.654736in}{1.259991in}}%
\pgfpathcurveto{\pgfqpoint{3.654736in}{1.266437in}}{\pgfqpoint{3.652175in}{1.272620in}}{\pgfqpoint{3.647617in}{1.277178in}}%
\pgfpathcurveto{\pgfqpoint{3.643059in}{1.281736in}}{\pgfqpoint{3.636876in}{1.284297in}}{\pgfqpoint{3.630430in}{1.284297in}}%
\pgfpathcurveto{\pgfqpoint{3.623984in}{1.284297in}}{\pgfqpoint{3.617802in}{1.281736in}}{\pgfqpoint{3.613244in}{1.277178in}}%
\pgfpathcurveto{\pgfqpoint{3.608686in}{1.272620in}}{\pgfqpoint{3.606125in}{1.266437in}}{\pgfqpoint{3.606125in}{1.259991in}}%
\pgfpathcurveto{\pgfqpoint{3.606125in}{1.253545in}}{\pgfqpoint{3.608686in}{1.247363in}}{\pgfqpoint{3.613244in}{1.242805in}}%
\pgfpathcurveto{\pgfqpoint{3.617802in}{1.238247in}}{\pgfqpoint{3.623984in}{1.235686in}}{\pgfqpoint{3.630430in}{1.235686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630040in}{1.180291in}}%
\pgfpathcurveto{\pgfqpoint{3.636486in}{1.180291in}}{\pgfqpoint{3.642669in}{1.182852in}}{\pgfqpoint{3.647227in}{1.187409in}}%
\pgfpathcurveto{\pgfqpoint{3.651785in}{1.191967in}}{\pgfqpoint{3.654346in}{1.198150in}}{\pgfqpoint{3.654346in}{1.204596in}}%
\pgfpathcurveto{\pgfqpoint{3.654346in}{1.211042in}}{\pgfqpoint{3.651785in}{1.217225in}}{\pgfqpoint{3.647227in}{1.221783in}}%
\pgfpathcurveto{\pgfqpoint{3.642669in}{1.226341in}}{\pgfqpoint{3.636486in}{1.228902in}}{\pgfqpoint{3.630040in}{1.228902in}}%
\pgfpathcurveto{\pgfqpoint{3.623594in}{1.228902in}}{\pgfqpoint{3.617411in}{1.226341in}}{\pgfqpoint{3.612854in}{1.221783in}}%
\pgfpathcurveto{\pgfqpoint{3.608296in}{1.217225in}}{\pgfqpoint{3.605735in}{1.211042in}}{\pgfqpoint{3.605735in}{1.204596in}}%
\pgfpathcurveto{\pgfqpoint{3.605735in}{1.198150in}}{\pgfqpoint{3.608296in}{1.191967in}}{\pgfqpoint{3.612854in}{1.187409in}}%
\pgfpathcurveto{\pgfqpoint{3.617411in}{1.182852in}}{\pgfqpoint{3.623594in}{1.180291in}}{\pgfqpoint{3.630040in}{1.180291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553301in}{1.204511in}}%
\pgfpathcurveto{\pgfqpoint{3.559747in}{1.204511in}}{\pgfqpoint{3.565930in}{1.207072in}}{\pgfqpoint{3.570488in}{1.211630in}}%
\pgfpathcurveto{\pgfqpoint{3.575046in}{1.216188in}}{\pgfqpoint{3.577607in}{1.222371in}}{\pgfqpoint{3.577607in}{1.228817in}}%
\pgfpathcurveto{\pgfqpoint{3.577607in}{1.235263in}}{\pgfqpoint{3.575046in}{1.241446in}}{\pgfqpoint{3.570488in}{1.246003in}}%
\pgfpathcurveto{\pgfqpoint{3.565930in}{1.250561in}}{\pgfqpoint{3.559747in}{1.253122in}}{\pgfqpoint{3.553301in}{1.253122in}}%
\pgfpathcurveto{\pgfqpoint{3.546856in}{1.253122in}}{\pgfqpoint{3.540673in}{1.250561in}}{\pgfqpoint{3.536115in}{1.246003in}}%
\pgfpathcurveto{\pgfqpoint{3.531557in}{1.241446in}}{\pgfqpoint{3.528996in}{1.235263in}}{\pgfqpoint{3.528996in}{1.228817in}}%
\pgfpathcurveto{\pgfqpoint{3.528996in}{1.222371in}}{\pgfqpoint{3.531557in}{1.216188in}}{\pgfqpoint{3.536115in}{1.211630in}}%
\pgfpathcurveto{\pgfqpoint{3.540673in}{1.207072in}}{\pgfqpoint{3.546856in}{1.204511in}}{\pgfqpoint{3.553301in}{1.204511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595081in}{1.187753in}}%
\pgfpathcurveto{\pgfqpoint{3.601527in}{1.187753in}}{\pgfqpoint{3.607710in}{1.190314in}}{\pgfqpoint{3.612268in}{1.194871in}}%
\pgfpathcurveto{\pgfqpoint{3.616825in}{1.199429in}}{\pgfqpoint{3.619386in}{1.205612in}}{\pgfqpoint{3.619386in}{1.212058in}}%
\pgfpathcurveto{\pgfqpoint{3.619386in}{1.218504in}}{\pgfqpoint{3.616825in}{1.224687in}}{\pgfqpoint{3.612268in}{1.229245in}}%
\pgfpathcurveto{\pgfqpoint{3.607710in}{1.233803in}}{\pgfqpoint{3.601527in}{1.236364in}}{\pgfqpoint{3.595081in}{1.236364in}}%
\pgfpathcurveto{\pgfqpoint{3.588635in}{1.236364in}}{\pgfqpoint{3.582452in}{1.233803in}}{\pgfqpoint{3.577894in}{1.229245in}}%
\pgfpathcurveto{\pgfqpoint{3.573336in}{1.224687in}}{\pgfqpoint{3.570775in}{1.218504in}}{\pgfqpoint{3.570775in}{1.212058in}}%
\pgfpathcurveto{\pgfqpoint{3.570775in}{1.205612in}}{\pgfqpoint{3.573336in}{1.199429in}}{\pgfqpoint{3.577894in}{1.194871in}}%
\pgfpathcurveto{\pgfqpoint{3.582452in}{1.190314in}}{\pgfqpoint{3.588635in}{1.187753in}}{\pgfqpoint{3.595081in}{1.187753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636096in}{1.177012in}}%
\pgfpathcurveto{\pgfqpoint{3.642542in}{1.177012in}}{\pgfqpoint{3.648725in}{1.179573in}}{\pgfqpoint{3.653283in}{1.184130in}}%
\pgfpathcurveto{\pgfqpoint{3.657841in}{1.188688in}}{\pgfqpoint{3.660402in}{1.194871in}}{\pgfqpoint{3.660402in}{1.201317in}}%
\pgfpathcurveto{\pgfqpoint{3.660402in}{1.207763in}}{\pgfqpoint{3.657841in}{1.213946in}}{\pgfqpoint{3.653283in}{1.218504in}}%
\pgfpathcurveto{\pgfqpoint{3.648725in}{1.223062in}}{\pgfqpoint{3.642542in}{1.225623in}}{\pgfqpoint{3.636096in}{1.225623in}}%
\pgfpathcurveto{\pgfqpoint{3.629650in}{1.225623in}}{\pgfqpoint{3.623467in}{1.223062in}}{\pgfqpoint{3.618909in}{1.218504in}}%
\pgfpathcurveto{\pgfqpoint{3.614351in}{1.213946in}}{\pgfqpoint{3.611790in}{1.207763in}}{\pgfqpoint{3.611790in}{1.201317in}}%
\pgfpathcurveto{\pgfqpoint{3.611790in}{1.194871in}}{\pgfqpoint{3.614351in}{1.188688in}}{\pgfqpoint{3.618909in}{1.184130in}}%
\pgfpathcurveto{\pgfqpoint{3.623467in}{1.179573in}}{\pgfqpoint{3.629650in}{1.177012in}}{\pgfqpoint{3.636096in}{1.177012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547934in}{1.220373in}}%
\pgfpathcurveto{\pgfqpoint{3.554380in}{1.220373in}}{\pgfqpoint{3.560563in}{1.222934in}}{\pgfqpoint{3.565121in}{1.227492in}}%
\pgfpathcurveto{\pgfqpoint{3.569679in}{1.232050in}}{\pgfqpoint{3.572240in}{1.238233in}}{\pgfqpoint{3.572240in}{1.244679in}}%
\pgfpathcurveto{\pgfqpoint{3.572240in}{1.251124in}}{\pgfqpoint{3.569679in}{1.257307in}}{\pgfqpoint{3.565121in}{1.261865in}}%
\pgfpathcurveto{\pgfqpoint{3.560563in}{1.266423in}}{\pgfqpoint{3.554380in}{1.268984in}}{\pgfqpoint{3.547934in}{1.268984in}}%
\pgfpathcurveto{\pgfqpoint{3.541488in}{1.268984in}}{\pgfqpoint{3.535306in}{1.266423in}}{\pgfqpoint{3.530748in}{1.261865in}}%
\pgfpathcurveto{\pgfqpoint{3.526190in}{1.257307in}}{\pgfqpoint{3.523629in}{1.251124in}}{\pgfqpoint{3.523629in}{1.244679in}}%
\pgfpathcurveto{\pgfqpoint{3.523629in}{1.238233in}}{\pgfqpoint{3.526190in}{1.232050in}}{\pgfqpoint{3.530748in}{1.227492in}}%
\pgfpathcurveto{\pgfqpoint{3.535306in}{1.222934in}}{\pgfqpoint{3.541488in}{1.220373in}}{\pgfqpoint{3.547934in}{1.220373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635924in}{1.142976in}}%
\pgfpathcurveto{\pgfqpoint{3.642369in}{1.142976in}}{\pgfqpoint{3.648552in}{1.145537in}}{\pgfqpoint{3.653110in}{1.150095in}}%
\pgfpathcurveto{\pgfqpoint{3.657668in}{1.154653in}}{\pgfqpoint{3.660229in}{1.160836in}}{\pgfqpoint{3.660229in}{1.167282in}}%
\pgfpathcurveto{\pgfqpoint{3.660229in}{1.173728in}}{\pgfqpoint{3.657668in}{1.179911in}}{\pgfqpoint{3.653110in}{1.184469in}}%
\pgfpathcurveto{\pgfqpoint{3.648552in}{1.189027in}}{\pgfqpoint{3.642369in}{1.191588in}}{\pgfqpoint{3.635924in}{1.191588in}}%
\pgfpathcurveto{\pgfqpoint{3.629478in}{1.191588in}}{\pgfqpoint{3.623295in}{1.189027in}}{\pgfqpoint{3.618737in}{1.184469in}}%
\pgfpathcurveto{\pgfqpoint{3.614179in}{1.179911in}}{\pgfqpoint{3.611618in}{1.173728in}}{\pgfqpoint{3.611618in}{1.167282in}}%
\pgfpathcurveto{\pgfqpoint{3.611618in}{1.160836in}}{\pgfqpoint{3.614179in}{1.154653in}}{\pgfqpoint{3.618737in}{1.150095in}}%
\pgfpathcurveto{\pgfqpoint{3.623295in}{1.145537in}}{\pgfqpoint{3.629478in}{1.142976in}}{\pgfqpoint{3.635924in}{1.142976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631614in}{1.112026in}}%
\pgfpathcurveto{\pgfqpoint{3.638060in}{1.112026in}}{\pgfqpoint{3.644243in}{1.114587in}}{\pgfqpoint{3.648801in}{1.119145in}}%
\pgfpathcurveto{\pgfqpoint{3.653359in}{1.123703in}}{\pgfqpoint{3.655920in}{1.129886in}}{\pgfqpoint{3.655920in}{1.136331in}}%
\pgfpathcurveto{\pgfqpoint{3.655920in}{1.142777in}}{\pgfqpoint{3.653359in}{1.148960in}}{\pgfqpoint{3.648801in}{1.153518in}}%
\pgfpathcurveto{\pgfqpoint{3.644243in}{1.158076in}}{\pgfqpoint{3.638060in}{1.160637in}}{\pgfqpoint{3.631614in}{1.160637in}}%
\pgfpathcurveto{\pgfqpoint{3.625168in}{1.160637in}}{\pgfqpoint{3.618986in}{1.158076in}}{\pgfqpoint{3.614428in}{1.153518in}}%
\pgfpathcurveto{\pgfqpoint{3.609870in}{1.148960in}}{\pgfqpoint{3.607309in}{1.142777in}}{\pgfqpoint{3.607309in}{1.136331in}}%
\pgfpathcurveto{\pgfqpoint{3.607309in}{1.129886in}}{\pgfqpoint{3.609870in}{1.123703in}}{\pgfqpoint{3.614428in}{1.119145in}}%
\pgfpathcurveto{\pgfqpoint{3.618986in}{1.114587in}}{\pgfqpoint{3.625168in}{1.112026in}}{\pgfqpoint{3.631614in}{1.112026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641432in}{1.220269in}}%
\pgfpathcurveto{\pgfqpoint{3.647878in}{1.220269in}}{\pgfqpoint{3.654060in}{1.222830in}}{\pgfqpoint{3.658618in}{1.227388in}}%
\pgfpathcurveto{\pgfqpoint{3.663176in}{1.231946in}}{\pgfqpoint{3.665737in}{1.238129in}}{\pgfqpoint{3.665737in}{1.244575in}}%
\pgfpathcurveto{\pgfqpoint{3.665737in}{1.251021in}}{\pgfqpoint{3.663176in}{1.257204in}}{\pgfqpoint{3.658618in}{1.261762in}}%
\pgfpathcurveto{\pgfqpoint{3.654060in}{1.266320in}}{\pgfqpoint{3.647878in}{1.268881in}}{\pgfqpoint{3.641432in}{1.268881in}}%
\pgfpathcurveto{\pgfqpoint{3.634986in}{1.268881in}}{\pgfqpoint{3.628803in}{1.266320in}}{\pgfqpoint{3.624245in}{1.261762in}}%
\pgfpathcurveto{\pgfqpoint{3.619687in}{1.257204in}}{\pgfqpoint{3.617126in}{1.251021in}}{\pgfqpoint{3.617126in}{1.244575in}}%
\pgfpathcurveto{\pgfqpoint{3.617126in}{1.238129in}}{\pgfqpoint{3.619687in}{1.231946in}}{\pgfqpoint{3.624245in}{1.227388in}}%
\pgfpathcurveto{\pgfqpoint{3.628803in}{1.222830in}}{\pgfqpoint{3.634986in}{1.220269in}}{\pgfqpoint{3.641432in}{1.220269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538749in}{1.225563in}}%
\pgfpathcurveto{\pgfqpoint{3.545195in}{1.225563in}}{\pgfqpoint{3.551378in}{1.228124in}}{\pgfqpoint{3.555936in}{1.232682in}}%
\pgfpathcurveto{\pgfqpoint{3.560494in}{1.237240in}}{\pgfqpoint{3.563055in}{1.243423in}}{\pgfqpoint{3.563055in}{1.249868in}}%
\pgfpathcurveto{\pgfqpoint{3.563055in}{1.256314in}}{\pgfqpoint{3.560494in}{1.262497in}}{\pgfqpoint{3.555936in}{1.267055in}}%
\pgfpathcurveto{\pgfqpoint{3.551378in}{1.271613in}}{\pgfqpoint{3.545195in}{1.274174in}}{\pgfqpoint{3.538749in}{1.274174in}}%
\pgfpathcurveto{\pgfqpoint{3.532303in}{1.274174in}}{\pgfqpoint{3.526120in}{1.271613in}}{\pgfqpoint{3.521562in}{1.267055in}}%
\pgfpathcurveto{\pgfqpoint{3.517004in}{1.262497in}}{\pgfqpoint{3.514443in}{1.256314in}}{\pgfqpoint{3.514443in}{1.249868in}}%
\pgfpathcurveto{\pgfqpoint{3.514443in}{1.243423in}}{\pgfqpoint{3.517004in}{1.237240in}}{\pgfqpoint{3.521562in}{1.232682in}}%
\pgfpathcurveto{\pgfqpoint{3.526120in}{1.228124in}}{\pgfqpoint{3.532303in}{1.225563in}}{\pgfqpoint{3.538749in}{1.225563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634199in}{1.221778in}}%
\pgfpathcurveto{\pgfqpoint{3.640644in}{1.221778in}}{\pgfqpoint{3.646827in}{1.224339in}}{\pgfqpoint{3.651385in}{1.228897in}}%
\pgfpathcurveto{\pgfqpoint{3.655943in}{1.233455in}}{\pgfqpoint{3.658504in}{1.239638in}}{\pgfqpoint{3.658504in}{1.246084in}}%
\pgfpathcurveto{\pgfqpoint{3.658504in}{1.252530in}}{\pgfqpoint{3.655943in}{1.258713in}}{\pgfqpoint{3.651385in}{1.263270in}}%
\pgfpathcurveto{\pgfqpoint{3.646827in}{1.267828in}}{\pgfqpoint{3.640644in}{1.270389in}}{\pgfqpoint{3.634199in}{1.270389in}}%
\pgfpathcurveto{\pgfqpoint{3.627753in}{1.270389in}}{\pgfqpoint{3.621570in}{1.267828in}}{\pgfqpoint{3.617012in}{1.263270in}}%
\pgfpathcurveto{\pgfqpoint{3.612454in}{1.258713in}}{\pgfqpoint{3.609893in}{1.252530in}}{\pgfqpoint{3.609893in}{1.246084in}}%
\pgfpathcurveto{\pgfqpoint{3.609893in}{1.239638in}}{\pgfqpoint{3.612454in}{1.233455in}}{\pgfqpoint{3.617012in}{1.228897in}}%
\pgfpathcurveto{\pgfqpoint{3.621570in}{1.224339in}}{\pgfqpoint{3.627753in}{1.221778in}}{\pgfqpoint{3.634199in}{1.221778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631537in}{1.167319in}}%
\pgfpathcurveto{\pgfqpoint{3.637983in}{1.167319in}}{\pgfqpoint{3.644166in}{1.169880in}}{\pgfqpoint{3.648724in}{1.174438in}}%
\pgfpathcurveto{\pgfqpoint{3.653282in}{1.178996in}}{\pgfqpoint{3.655843in}{1.185179in}}{\pgfqpoint{3.655843in}{1.191625in}}%
\pgfpathcurveto{\pgfqpoint{3.655843in}{1.198071in}}{\pgfqpoint{3.653282in}{1.204254in}}{\pgfqpoint{3.648724in}{1.208812in}}%
\pgfpathcurveto{\pgfqpoint{3.644166in}{1.213370in}}{\pgfqpoint{3.637983in}{1.215931in}}{\pgfqpoint{3.631537in}{1.215931in}}%
\pgfpathcurveto{\pgfqpoint{3.625091in}{1.215931in}}{\pgfqpoint{3.618908in}{1.213370in}}{\pgfqpoint{3.614350in}{1.208812in}}%
\pgfpathcurveto{\pgfqpoint{3.609792in}{1.204254in}}{\pgfqpoint{3.607231in}{1.198071in}}{\pgfqpoint{3.607231in}{1.191625in}}%
\pgfpathcurveto{\pgfqpoint{3.607231in}{1.185179in}}{\pgfqpoint{3.609792in}{1.178996in}}{\pgfqpoint{3.614350in}{1.174438in}}%
\pgfpathcurveto{\pgfqpoint{3.618908in}{1.169880in}}{\pgfqpoint{3.625091in}{1.167319in}}{\pgfqpoint{3.631537in}{1.167319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622246in}{1.107729in}}%
\pgfpathcurveto{\pgfqpoint{3.628692in}{1.107729in}}{\pgfqpoint{3.634875in}{1.110290in}}{\pgfqpoint{3.639433in}{1.114848in}}%
\pgfpathcurveto{\pgfqpoint{3.643991in}{1.119406in}}{\pgfqpoint{3.646552in}{1.125589in}}{\pgfqpoint{3.646552in}{1.132035in}}%
\pgfpathcurveto{\pgfqpoint{3.646552in}{1.138481in}}{\pgfqpoint{3.643991in}{1.144664in}}{\pgfqpoint{3.639433in}{1.149222in}}%
\pgfpathcurveto{\pgfqpoint{3.634875in}{1.153780in}}{\pgfqpoint{3.628692in}{1.156341in}}{\pgfqpoint{3.622246in}{1.156341in}}%
\pgfpathcurveto{\pgfqpoint{3.615800in}{1.156341in}}{\pgfqpoint{3.609618in}{1.153780in}}{\pgfqpoint{3.605060in}{1.149222in}}%
\pgfpathcurveto{\pgfqpoint{3.600502in}{1.144664in}}{\pgfqpoint{3.597941in}{1.138481in}}{\pgfqpoint{3.597941in}{1.132035in}}%
\pgfpathcurveto{\pgfqpoint{3.597941in}{1.125589in}}{\pgfqpoint{3.600502in}{1.119406in}}{\pgfqpoint{3.605060in}{1.114848in}}%
\pgfpathcurveto{\pgfqpoint{3.609618in}{1.110290in}}{\pgfqpoint{3.615800in}{1.107729in}}{\pgfqpoint{3.622246in}{1.107729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550137in}{1.149738in}}%
\pgfpathcurveto{\pgfqpoint{3.556583in}{1.149738in}}{\pgfqpoint{3.562765in}{1.152299in}}{\pgfqpoint{3.567323in}{1.156857in}}%
\pgfpathcurveto{\pgfqpoint{3.571881in}{1.161414in}}{\pgfqpoint{3.574442in}{1.167597in}}{\pgfqpoint{3.574442in}{1.174043in}}%
\pgfpathcurveto{\pgfqpoint{3.574442in}{1.180489in}}{\pgfqpoint{3.571881in}{1.186672in}}{\pgfqpoint{3.567323in}{1.191230in}}%
\pgfpathcurveto{\pgfqpoint{3.562765in}{1.195788in}}{\pgfqpoint{3.556583in}{1.198349in}}{\pgfqpoint{3.550137in}{1.198349in}}%
\pgfpathcurveto{\pgfqpoint{3.543691in}{1.198349in}}{\pgfqpoint{3.537508in}{1.195788in}}{\pgfqpoint{3.532950in}{1.191230in}}%
\pgfpathcurveto{\pgfqpoint{3.528392in}{1.186672in}}{\pgfqpoint{3.525831in}{1.180489in}}{\pgfqpoint{3.525831in}{1.174043in}}%
\pgfpathcurveto{\pgfqpoint{3.525831in}{1.167597in}}{\pgfqpoint{3.528392in}{1.161414in}}{\pgfqpoint{3.532950in}{1.156857in}}%
\pgfpathcurveto{\pgfqpoint{3.537508in}{1.152299in}}{\pgfqpoint{3.543691in}{1.149738in}}{\pgfqpoint{3.550137in}{1.149738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599259in}{1.183062in}}%
\pgfpathcurveto{\pgfqpoint{3.605705in}{1.183062in}}{\pgfqpoint{3.611888in}{1.185623in}}{\pgfqpoint{3.616446in}{1.190181in}}%
\pgfpathcurveto{\pgfqpoint{3.621004in}{1.194739in}}{\pgfqpoint{3.623564in}{1.200922in}}{\pgfqpoint{3.623564in}{1.207368in}}%
\pgfpathcurveto{\pgfqpoint{3.623564in}{1.213814in}}{\pgfqpoint{3.621004in}{1.219996in}}{\pgfqpoint{3.616446in}{1.224554in}}%
\pgfpathcurveto{\pgfqpoint{3.611888in}{1.229112in}}{\pgfqpoint{3.605705in}{1.231673in}}{\pgfqpoint{3.599259in}{1.231673in}}%
\pgfpathcurveto{\pgfqpoint{3.592813in}{1.231673in}}{\pgfqpoint{3.586630in}{1.229112in}}{\pgfqpoint{3.582072in}{1.224554in}}%
\pgfpathcurveto{\pgfqpoint{3.577514in}{1.219996in}}{\pgfqpoint{3.574953in}{1.213814in}}{\pgfqpoint{3.574953in}{1.207368in}}%
\pgfpathcurveto{\pgfqpoint{3.574953in}{1.200922in}}{\pgfqpoint{3.577514in}{1.194739in}}{\pgfqpoint{3.582072in}{1.190181in}}%
\pgfpathcurveto{\pgfqpoint{3.586630in}{1.185623in}}{\pgfqpoint{3.592813in}{1.183062in}}{\pgfqpoint{3.599259in}{1.183062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643562in}{1.237440in}}%
\pgfpathcurveto{\pgfqpoint{3.650008in}{1.237440in}}{\pgfqpoint{3.656191in}{1.240001in}}{\pgfqpoint{3.660749in}{1.244559in}}%
\pgfpathcurveto{\pgfqpoint{3.665307in}{1.249117in}}{\pgfqpoint{3.667868in}{1.255300in}}{\pgfqpoint{3.667868in}{1.261746in}}%
\pgfpathcurveto{\pgfqpoint{3.667868in}{1.268191in}}{\pgfqpoint{3.665307in}{1.274374in}}{\pgfqpoint{3.660749in}{1.278932in}}%
\pgfpathcurveto{\pgfqpoint{3.656191in}{1.283490in}}{\pgfqpoint{3.650008in}{1.286051in}}{\pgfqpoint{3.643562in}{1.286051in}}%
\pgfpathcurveto{\pgfqpoint{3.637117in}{1.286051in}}{\pgfqpoint{3.630934in}{1.283490in}}{\pgfqpoint{3.626376in}{1.278932in}}%
\pgfpathcurveto{\pgfqpoint{3.621818in}{1.274374in}}{\pgfqpoint{3.619257in}{1.268191in}}{\pgfqpoint{3.619257in}{1.261746in}}%
\pgfpathcurveto{\pgfqpoint{3.619257in}{1.255300in}}{\pgfqpoint{3.621818in}{1.249117in}}{\pgfqpoint{3.626376in}{1.244559in}}%
\pgfpathcurveto{\pgfqpoint{3.630934in}{1.240001in}}{\pgfqpoint{3.637117in}{1.237440in}}{\pgfqpoint{3.643562in}{1.237440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583814in}{1.235393in}}%
\pgfpathcurveto{\pgfqpoint{3.590260in}{1.235393in}}{\pgfqpoint{3.596443in}{1.237954in}}{\pgfqpoint{3.601001in}{1.242512in}}%
\pgfpathcurveto{\pgfqpoint{3.605559in}{1.247070in}}{\pgfqpoint{3.608120in}{1.253253in}}{\pgfqpoint{3.608120in}{1.259699in}}%
\pgfpathcurveto{\pgfqpoint{3.608120in}{1.266145in}}{\pgfqpoint{3.605559in}{1.272328in}}{\pgfqpoint{3.601001in}{1.276886in}}%
\pgfpathcurveto{\pgfqpoint{3.596443in}{1.281444in}}{\pgfqpoint{3.590260in}{1.284005in}}{\pgfqpoint{3.583814in}{1.284005in}}%
\pgfpathcurveto{\pgfqpoint{3.577368in}{1.284005in}}{\pgfqpoint{3.571186in}{1.281444in}}{\pgfqpoint{3.566628in}{1.276886in}}%
\pgfpathcurveto{\pgfqpoint{3.562070in}{1.272328in}}{\pgfqpoint{3.559509in}{1.266145in}}{\pgfqpoint{3.559509in}{1.259699in}}%
\pgfpathcurveto{\pgfqpoint{3.559509in}{1.253253in}}{\pgfqpoint{3.562070in}{1.247070in}}{\pgfqpoint{3.566628in}{1.242512in}}%
\pgfpathcurveto{\pgfqpoint{3.571186in}{1.237954in}}{\pgfqpoint{3.577368in}{1.235393in}}{\pgfqpoint{3.583814in}{1.235393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601489in}{1.189957in}}%
\pgfpathcurveto{\pgfqpoint{3.607935in}{1.189957in}}{\pgfqpoint{3.614117in}{1.192518in}}{\pgfqpoint{3.618675in}{1.197076in}}%
\pgfpathcurveto{\pgfqpoint{3.623233in}{1.201634in}}{\pgfqpoint{3.625794in}{1.207817in}}{\pgfqpoint{3.625794in}{1.214263in}}%
\pgfpathcurveto{\pgfqpoint{3.625794in}{1.220709in}}{\pgfqpoint{3.623233in}{1.226891in}}{\pgfqpoint{3.618675in}{1.231449in}}%
\pgfpathcurveto{\pgfqpoint{3.614117in}{1.236007in}}{\pgfqpoint{3.607935in}{1.238568in}}{\pgfqpoint{3.601489in}{1.238568in}}%
\pgfpathcurveto{\pgfqpoint{3.595043in}{1.238568in}}{\pgfqpoint{3.588860in}{1.236007in}}{\pgfqpoint{3.584302in}{1.231449in}}%
\pgfpathcurveto{\pgfqpoint{3.579744in}{1.226891in}}{\pgfqpoint{3.577183in}{1.220709in}}{\pgfqpoint{3.577183in}{1.214263in}}%
\pgfpathcurveto{\pgfqpoint{3.577183in}{1.207817in}}{\pgfqpoint{3.579744in}{1.201634in}}{\pgfqpoint{3.584302in}{1.197076in}}%
\pgfpathcurveto{\pgfqpoint{3.588860in}{1.192518in}}{\pgfqpoint{3.595043in}{1.189957in}}{\pgfqpoint{3.601489in}{1.189957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626017in}{1.204154in}}%
\pgfpathcurveto{\pgfqpoint{3.632463in}{1.204154in}}{\pgfqpoint{3.638645in}{1.206715in}}{\pgfqpoint{3.643203in}{1.211273in}}%
\pgfpathcurveto{\pgfqpoint{3.647761in}{1.215831in}}{\pgfqpoint{3.650322in}{1.222014in}}{\pgfqpoint{3.650322in}{1.228459in}}%
\pgfpathcurveto{\pgfqpoint{3.650322in}{1.234905in}}{\pgfqpoint{3.647761in}{1.241088in}}{\pgfqpoint{3.643203in}{1.245646in}}%
\pgfpathcurveto{\pgfqpoint{3.638645in}{1.250204in}}{\pgfqpoint{3.632463in}{1.252765in}}{\pgfqpoint{3.626017in}{1.252765in}}%
\pgfpathcurveto{\pgfqpoint{3.619571in}{1.252765in}}{\pgfqpoint{3.613388in}{1.250204in}}{\pgfqpoint{3.608830in}{1.245646in}}%
\pgfpathcurveto{\pgfqpoint{3.604272in}{1.241088in}}{\pgfqpoint{3.601711in}{1.234905in}}{\pgfqpoint{3.601711in}{1.228459in}}%
\pgfpathcurveto{\pgfqpoint{3.601711in}{1.222014in}}{\pgfqpoint{3.604272in}{1.215831in}}{\pgfqpoint{3.608830in}{1.211273in}}%
\pgfpathcurveto{\pgfqpoint{3.613388in}{1.206715in}}{\pgfqpoint{3.619571in}{1.204154in}}{\pgfqpoint{3.626017in}{1.204154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649911in}{1.249232in}}%
\pgfpathcurveto{\pgfqpoint{3.656357in}{1.249232in}}{\pgfqpoint{3.662539in}{1.251793in}}{\pgfqpoint{3.667097in}{1.256351in}}%
\pgfpathcurveto{\pgfqpoint{3.671655in}{1.260909in}}{\pgfqpoint{3.674216in}{1.267092in}}{\pgfqpoint{3.674216in}{1.273538in}}%
\pgfpathcurveto{\pgfqpoint{3.674216in}{1.279984in}}{\pgfqpoint{3.671655in}{1.286167in}}{\pgfqpoint{3.667097in}{1.290725in}}%
\pgfpathcurveto{\pgfqpoint{3.662539in}{1.295283in}}{\pgfqpoint{3.656357in}{1.297844in}}{\pgfqpoint{3.649911in}{1.297844in}}%
\pgfpathcurveto{\pgfqpoint{3.643465in}{1.297844in}}{\pgfqpoint{3.637282in}{1.295283in}}{\pgfqpoint{3.632724in}{1.290725in}}%
\pgfpathcurveto{\pgfqpoint{3.628166in}{1.286167in}}{\pgfqpoint{3.625605in}{1.279984in}}{\pgfqpoint{3.625605in}{1.273538in}}%
\pgfpathcurveto{\pgfqpoint{3.625605in}{1.267092in}}{\pgfqpoint{3.628166in}{1.260909in}}{\pgfqpoint{3.632724in}{1.256351in}}%
\pgfpathcurveto{\pgfqpoint{3.637282in}{1.251793in}}{\pgfqpoint{3.643465in}{1.249232in}}{\pgfqpoint{3.649911in}{1.249232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555794in}{1.212447in}}%
\pgfpathcurveto{\pgfqpoint{3.562240in}{1.212447in}}{\pgfqpoint{3.568423in}{1.215008in}}{\pgfqpoint{3.572980in}{1.219566in}}%
\pgfpathcurveto{\pgfqpoint{3.577538in}{1.224124in}}{\pgfqpoint{3.580099in}{1.230306in}}{\pgfqpoint{3.580099in}{1.236752in}}%
\pgfpathcurveto{\pgfqpoint{3.580099in}{1.243198in}}{\pgfqpoint{3.577538in}{1.249381in}}{\pgfqpoint{3.572980in}{1.253939in}}%
\pgfpathcurveto{\pgfqpoint{3.568423in}{1.258497in}}{\pgfqpoint{3.562240in}{1.261058in}}{\pgfqpoint{3.555794in}{1.261058in}}%
\pgfpathcurveto{\pgfqpoint{3.549348in}{1.261058in}}{\pgfqpoint{3.543165in}{1.258497in}}{\pgfqpoint{3.538607in}{1.253939in}}%
\pgfpathcurveto{\pgfqpoint{3.534049in}{1.249381in}}{\pgfqpoint{3.531488in}{1.243198in}}{\pgfqpoint{3.531488in}{1.236752in}}%
\pgfpathcurveto{\pgfqpoint{3.531488in}{1.230306in}}{\pgfqpoint{3.534049in}{1.224124in}}{\pgfqpoint{3.538607in}{1.219566in}}%
\pgfpathcurveto{\pgfqpoint{3.543165in}{1.215008in}}{\pgfqpoint{3.549348in}{1.212447in}}{\pgfqpoint{3.555794in}{1.212447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576807in}{1.270011in}}%
\pgfpathcurveto{\pgfqpoint{3.583253in}{1.270011in}}{\pgfqpoint{3.589436in}{1.272572in}}{\pgfqpoint{3.593994in}{1.277130in}}%
\pgfpathcurveto{\pgfqpoint{3.598552in}{1.281688in}}{\pgfqpoint{3.601113in}{1.287871in}}{\pgfqpoint{3.601113in}{1.294317in}}%
\pgfpathcurveto{\pgfqpoint{3.601113in}{1.300763in}}{\pgfqpoint{3.598552in}{1.306945in}}{\pgfqpoint{3.593994in}{1.311503in}}%
\pgfpathcurveto{\pgfqpoint{3.589436in}{1.316061in}}{\pgfqpoint{3.583253in}{1.318622in}}{\pgfqpoint{3.576807in}{1.318622in}}%
\pgfpathcurveto{\pgfqpoint{3.570361in}{1.318622in}}{\pgfqpoint{3.564178in}{1.316061in}}{\pgfqpoint{3.559620in}{1.311503in}}%
\pgfpathcurveto{\pgfqpoint{3.555062in}{1.306945in}}{\pgfqpoint{3.552501in}{1.300763in}}{\pgfqpoint{3.552501in}{1.294317in}}%
\pgfpathcurveto{\pgfqpoint{3.552501in}{1.287871in}}{\pgfqpoint{3.555062in}{1.281688in}}{\pgfqpoint{3.559620in}{1.277130in}}%
\pgfpathcurveto{\pgfqpoint{3.564178in}{1.272572in}}{\pgfqpoint{3.570361in}{1.270011in}}{\pgfqpoint{3.576807in}{1.270011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636607in}{1.171986in}}%
\pgfpathcurveto{\pgfqpoint{3.643053in}{1.171986in}}{\pgfqpoint{3.649235in}{1.174547in}}{\pgfqpoint{3.653793in}{1.179105in}}%
\pgfpathcurveto{\pgfqpoint{3.658351in}{1.183663in}}{\pgfqpoint{3.660912in}{1.189845in}}{\pgfqpoint{3.660912in}{1.196291in}}%
\pgfpathcurveto{\pgfqpoint{3.660912in}{1.202737in}}{\pgfqpoint{3.658351in}{1.208920in}}{\pgfqpoint{3.653793in}{1.213478in}}%
\pgfpathcurveto{\pgfqpoint{3.649235in}{1.218036in}}{\pgfqpoint{3.643053in}{1.220597in}}{\pgfqpoint{3.636607in}{1.220597in}}%
\pgfpathcurveto{\pgfqpoint{3.630161in}{1.220597in}}{\pgfqpoint{3.623978in}{1.218036in}}{\pgfqpoint{3.619420in}{1.213478in}}%
\pgfpathcurveto{\pgfqpoint{3.614862in}{1.208920in}}{\pgfqpoint{3.612301in}{1.202737in}}{\pgfqpoint{3.612301in}{1.196291in}}%
\pgfpathcurveto{\pgfqpoint{3.612301in}{1.189845in}}{\pgfqpoint{3.614862in}{1.183663in}}{\pgfqpoint{3.619420in}{1.179105in}}%
\pgfpathcurveto{\pgfqpoint{3.623978in}{1.174547in}}{\pgfqpoint{3.630161in}{1.171986in}}{\pgfqpoint{3.636607in}{1.171986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601484in}{1.249943in}}%
\pgfpathcurveto{\pgfqpoint{3.607930in}{1.249943in}}{\pgfqpoint{3.614113in}{1.252504in}}{\pgfqpoint{3.618671in}{1.257062in}}%
\pgfpathcurveto{\pgfqpoint{3.623229in}{1.261620in}}{\pgfqpoint{3.625790in}{1.267803in}}{\pgfqpoint{3.625790in}{1.274249in}}%
\pgfpathcurveto{\pgfqpoint{3.625790in}{1.280694in}}{\pgfqpoint{3.623229in}{1.286877in}}{\pgfqpoint{3.618671in}{1.291435in}}%
\pgfpathcurveto{\pgfqpoint{3.614113in}{1.295993in}}{\pgfqpoint{3.607930in}{1.298554in}}{\pgfqpoint{3.601484in}{1.298554in}}%
\pgfpathcurveto{\pgfqpoint{3.595038in}{1.298554in}}{\pgfqpoint{3.588856in}{1.295993in}}{\pgfqpoint{3.584298in}{1.291435in}}%
\pgfpathcurveto{\pgfqpoint{3.579740in}{1.286877in}}{\pgfqpoint{3.577179in}{1.280694in}}{\pgfqpoint{3.577179in}{1.274249in}}%
\pgfpathcurveto{\pgfqpoint{3.577179in}{1.267803in}}{\pgfqpoint{3.579740in}{1.261620in}}{\pgfqpoint{3.584298in}{1.257062in}}%
\pgfpathcurveto{\pgfqpoint{3.588856in}{1.252504in}}{\pgfqpoint{3.595038in}{1.249943in}}{\pgfqpoint{3.601484in}{1.249943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547725in}{1.255199in}}%
\pgfpathcurveto{\pgfqpoint{3.554171in}{1.255199in}}{\pgfqpoint{3.560353in}{1.257760in}}{\pgfqpoint{3.564911in}{1.262318in}}%
\pgfpathcurveto{\pgfqpoint{3.569469in}{1.266876in}}{\pgfqpoint{3.572030in}{1.273059in}}{\pgfqpoint{3.572030in}{1.279505in}}%
\pgfpathcurveto{\pgfqpoint{3.572030in}{1.285951in}}{\pgfqpoint{3.569469in}{1.292134in}}{\pgfqpoint{3.564911in}{1.296692in}}%
\pgfpathcurveto{\pgfqpoint{3.560353in}{1.301249in}}{\pgfqpoint{3.554171in}{1.303810in}}{\pgfqpoint{3.547725in}{1.303810in}}%
\pgfpathcurveto{\pgfqpoint{3.541279in}{1.303810in}}{\pgfqpoint{3.535096in}{1.301249in}}{\pgfqpoint{3.530538in}{1.296692in}}%
\pgfpathcurveto{\pgfqpoint{3.525980in}{1.292134in}}{\pgfqpoint{3.523419in}{1.285951in}}{\pgfqpoint{3.523419in}{1.279505in}}%
\pgfpathcurveto{\pgfqpoint{3.523419in}{1.273059in}}{\pgfqpoint{3.525980in}{1.266876in}}{\pgfqpoint{3.530538in}{1.262318in}}%
\pgfpathcurveto{\pgfqpoint{3.535096in}{1.257760in}}{\pgfqpoint{3.541279in}{1.255199in}}{\pgfqpoint{3.547725in}{1.255199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573541in}{1.140119in}}%
\pgfpathcurveto{\pgfqpoint{3.579987in}{1.140119in}}{\pgfqpoint{3.586169in}{1.142680in}}{\pgfqpoint{3.590727in}{1.147238in}}%
\pgfpathcurveto{\pgfqpoint{3.595285in}{1.151796in}}{\pgfqpoint{3.597846in}{1.157979in}}{\pgfqpoint{3.597846in}{1.164425in}}%
\pgfpathcurveto{\pgfqpoint{3.597846in}{1.170871in}}{\pgfqpoint{3.595285in}{1.177053in}}{\pgfqpoint{3.590727in}{1.181611in}}%
\pgfpathcurveto{\pgfqpoint{3.586169in}{1.186169in}}{\pgfqpoint{3.579987in}{1.188730in}}{\pgfqpoint{3.573541in}{1.188730in}}%
\pgfpathcurveto{\pgfqpoint{3.567095in}{1.188730in}}{\pgfqpoint{3.560912in}{1.186169in}}{\pgfqpoint{3.556354in}{1.181611in}}%
\pgfpathcurveto{\pgfqpoint{3.551796in}{1.177053in}}{\pgfqpoint{3.549235in}{1.170871in}}{\pgfqpoint{3.549235in}{1.164425in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.157979in}}{\pgfqpoint{3.551796in}{1.151796in}}{\pgfqpoint{3.556354in}{1.147238in}}%
\pgfpathcurveto{\pgfqpoint{3.560912in}{1.142680in}}{\pgfqpoint{3.567095in}{1.140119in}}{\pgfqpoint{3.573541in}{1.140119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540662in}{1.134170in}}%
\pgfpathcurveto{\pgfqpoint{3.547108in}{1.134170in}}{\pgfqpoint{3.553291in}{1.136731in}}{\pgfqpoint{3.557849in}{1.141289in}}%
\pgfpathcurveto{\pgfqpoint{3.562407in}{1.145847in}}{\pgfqpoint{3.564968in}{1.152030in}}{\pgfqpoint{3.564968in}{1.158476in}}%
\pgfpathcurveto{\pgfqpoint{3.564968in}{1.164922in}}{\pgfqpoint{3.562407in}{1.171105in}}{\pgfqpoint{3.557849in}{1.175663in}}%
\pgfpathcurveto{\pgfqpoint{3.553291in}{1.180221in}}{\pgfqpoint{3.547108in}{1.182782in}}{\pgfqpoint{3.540662in}{1.182782in}}%
\pgfpathcurveto{\pgfqpoint{3.534217in}{1.182782in}}{\pgfqpoint{3.528034in}{1.180221in}}{\pgfqpoint{3.523476in}{1.175663in}}%
\pgfpathcurveto{\pgfqpoint{3.518918in}{1.171105in}}{\pgfqpoint{3.516357in}{1.164922in}}{\pgfqpoint{3.516357in}{1.158476in}}%
\pgfpathcurveto{\pgfqpoint{3.516357in}{1.152030in}}{\pgfqpoint{3.518918in}{1.145847in}}{\pgfqpoint{3.523476in}{1.141289in}}%
\pgfpathcurveto{\pgfqpoint{3.528034in}{1.136731in}}{\pgfqpoint{3.534217in}{1.134170in}}{\pgfqpoint{3.540662in}{1.134170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569439in}{1.282580in}}%
\pgfpathcurveto{\pgfqpoint{3.575885in}{1.282580in}}{\pgfqpoint{3.582068in}{1.285141in}}{\pgfqpoint{3.586626in}{1.289699in}}%
\pgfpathcurveto{\pgfqpoint{3.591184in}{1.294257in}}{\pgfqpoint{3.593745in}{1.300440in}}{\pgfqpoint{3.593745in}{1.306886in}}%
\pgfpathcurveto{\pgfqpoint{3.593745in}{1.313332in}}{\pgfqpoint{3.591184in}{1.319515in}}{\pgfqpoint{3.586626in}{1.324073in}}%
\pgfpathcurveto{\pgfqpoint{3.582068in}{1.328631in}}{\pgfqpoint{3.575885in}{1.331192in}}{\pgfqpoint{3.569439in}{1.331192in}}%
\pgfpathcurveto{\pgfqpoint{3.562993in}{1.331192in}}{\pgfqpoint{3.556810in}{1.328631in}}{\pgfqpoint{3.552252in}{1.324073in}}%
\pgfpathcurveto{\pgfqpoint{3.547694in}{1.319515in}}{\pgfqpoint{3.545134in}{1.313332in}}{\pgfqpoint{3.545134in}{1.306886in}}%
\pgfpathcurveto{\pgfqpoint{3.545134in}{1.300440in}}{\pgfqpoint{3.547694in}{1.294257in}}{\pgfqpoint{3.552252in}{1.289699in}}%
\pgfpathcurveto{\pgfqpoint{3.556810in}{1.285141in}}{\pgfqpoint{3.562993in}{1.282580in}}{\pgfqpoint{3.569439in}{1.282580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624382in}{1.219366in}}%
\pgfpathcurveto{\pgfqpoint{3.630828in}{1.219366in}}{\pgfqpoint{3.637011in}{1.221927in}}{\pgfqpoint{3.641569in}{1.226485in}}%
\pgfpathcurveto{\pgfqpoint{3.646127in}{1.231043in}}{\pgfqpoint{3.648688in}{1.237226in}}{\pgfqpoint{3.648688in}{1.243672in}}%
\pgfpathcurveto{\pgfqpoint{3.648688in}{1.250118in}}{\pgfqpoint{3.646127in}{1.256300in}}{\pgfqpoint{3.641569in}{1.260858in}}%
\pgfpathcurveto{\pgfqpoint{3.637011in}{1.265416in}}{\pgfqpoint{3.630828in}{1.267977in}}{\pgfqpoint{3.624382in}{1.267977in}}%
\pgfpathcurveto{\pgfqpoint{3.617936in}{1.267977in}}{\pgfqpoint{3.611754in}{1.265416in}}{\pgfqpoint{3.607196in}{1.260858in}}%
\pgfpathcurveto{\pgfqpoint{3.602638in}{1.256300in}}{\pgfqpoint{3.600077in}{1.250118in}}{\pgfqpoint{3.600077in}{1.243672in}}%
\pgfpathcurveto{\pgfqpoint{3.600077in}{1.237226in}}{\pgfqpoint{3.602638in}{1.231043in}}{\pgfqpoint{3.607196in}{1.226485in}}%
\pgfpathcurveto{\pgfqpoint{3.611754in}{1.221927in}}{\pgfqpoint{3.617936in}{1.219366in}}{\pgfqpoint{3.624382in}{1.219366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653946in}{1.120848in}}%
\pgfpathcurveto{\pgfqpoint{3.660392in}{1.120848in}}{\pgfqpoint{3.666575in}{1.123409in}}{\pgfqpoint{3.671133in}{1.127967in}}%
\pgfpathcurveto{\pgfqpoint{3.675691in}{1.132525in}}{\pgfqpoint{3.678252in}{1.138708in}}{\pgfqpoint{3.678252in}{1.145154in}}%
\pgfpathcurveto{\pgfqpoint{3.678252in}{1.151600in}}{\pgfqpoint{3.675691in}{1.157782in}}{\pgfqpoint{3.671133in}{1.162340in}}%
\pgfpathcurveto{\pgfqpoint{3.666575in}{1.166898in}}{\pgfqpoint{3.660392in}{1.169459in}}{\pgfqpoint{3.653946in}{1.169459in}}%
\pgfpathcurveto{\pgfqpoint{3.647501in}{1.169459in}}{\pgfqpoint{3.641318in}{1.166898in}}{\pgfqpoint{3.636760in}{1.162340in}}%
\pgfpathcurveto{\pgfqpoint{3.632202in}{1.157782in}}{\pgfqpoint{3.629641in}{1.151600in}}{\pgfqpoint{3.629641in}{1.145154in}}%
\pgfpathcurveto{\pgfqpoint{3.629641in}{1.138708in}}{\pgfqpoint{3.632202in}{1.132525in}}{\pgfqpoint{3.636760in}{1.127967in}}%
\pgfpathcurveto{\pgfqpoint{3.641318in}{1.123409in}}{\pgfqpoint{3.647501in}{1.120848in}}{\pgfqpoint{3.653946in}{1.120848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647082in}{1.268086in}}%
\pgfpathcurveto{\pgfqpoint{3.653528in}{1.268086in}}{\pgfqpoint{3.659710in}{1.270647in}}{\pgfqpoint{3.664268in}{1.275204in}}%
\pgfpathcurveto{\pgfqpoint{3.668826in}{1.279762in}}{\pgfqpoint{3.671387in}{1.285945in}}{\pgfqpoint{3.671387in}{1.292391in}}%
\pgfpathcurveto{\pgfqpoint{3.671387in}{1.298837in}}{\pgfqpoint{3.668826in}{1.305020in}}{\pgfqpoint{3.664268in}{1.309578in}}%
\pgfpathcurveto{\pgfqpoint{3.659710in}{1.314136in}}{\pgfqpoint{3.653528in}{1.316697in}}{\pgfqpoint{3.647082in}{1.316697in}}%
\pgfpathcurveto{\pgfqpoint{3.640636in}{1.316697in}}{\pgfqpoint{3.634453in}{1.314136in}}{\pgfqpoint{3.629895in}{1.309578in}}%
\pgfpathcurveto{\pgfqpoint{3.625337in}{1.305020in}}{\pgfqpoint{3.622776in}{1.298837in}}{\pgfqpoint{3.622776in}{1.292391in}}%
\pgfpathcurveto{\pgfqpoint{3.622776in}{1.285945in}}{\pgfqpoint{3.625337in}{1.279762in}}{\pgfqpoint{3.629895in}{1.275204in}}%
\pgfpathcurveto{\pgfqpoint{3.634453in}{1.270647in}}{\pgfqpoint{3.640636in}{1.268086in}}{\pgfqpoint{3.647082in}{1.268086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622918in}{1.231360in}}%
\pgfpathcurveto{\pgfqpoint{3.629364in}{1.231360in}}{\pgfqpoint{3.635547in}{1.233921in}}{\pgfqpoint{3.640105in}{1.238479in}}%
\pgfpathcurveto{\pgfqpoint{3.644663in}{1.243037in}}{\pgfqpoint{3.647224in}{1.249220in}}{\pgfqpoint{3.647224in}{1.255666in}}%
\pgfpathcurveto{\pgfqpoint{3.647224in}{1.262112in}}{\pgfqpoint{3.644663in}{1.268295in}}{\pgfqpoint{3.640105in}{1.272853in}}%
\pgfpathcurveto{\pgfqpoint{3.635547in}{1.277411in}}{\pgfqpoint{3.629364in}{1.279972in}}{\pgfqpoint{3.622918in}{1.279972in}}%
\pgfpathcurveto{\pgfqpoint{3.616473in}{1.279972in}}{\pgfqpoint{3.610290in}{1.277411in}}{\pgfqpoint{3.605732in}{1.272853in}}%
\pgfpathcurveto{\pgfqpoint{3.601174in}{1.268295in}}{\pgfqpoint{3.598613in}{1.262112in}}{\pgfqpoint{3.598613in}{1.255666in}}%
\pgfpathcurveto{\pgfqpoint{3.598613in}{1.249220in}}{\pgfqpoint{3.601174in}{1.243037in}}{\pgfqpoint{3.605732in}{1.238479in}}%
\pgfpathcurveto{\pgfqpoint{3.610290in}{1.233921in}}{\pgfqpoint{3.616473in}{1.231360in}}{\pgfqpoint{3.622918in}{1.231360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563125in}{1.218926in}}%
\pgfpathcurveto{\pgfqpoint{3.569571in}{1.218926in}}{\pgfqpoint{3.575753in}{1.221487in}}{\pgfqpoint{3.580311in}{1.226045in}}%
\pgfpathcurveto{\pgfqpoint{3.584869in}{1.230603in}}{\pgfqpoint{3.587430in}{1.236786in}}{\pgfqpoint{3.587430in}{1.243231in}}%
\pgfpathcurveto{\pgfqpoint{3.587430in}{1.249677in}}{\pgfqpoint{3.584869in}{1.255860in}}{\pgfqpoint{3.580311in}{1.260418in}}%
\pgfpathcurveto{\pgfqpoint{3.575753in}{1.264976in}}{\pgfqpoint{3.569571in}{1.267537in}}{\pgfqpoint{3.563125in}{1.267537in}}%
\pgfpathcurveto{\pgfqpoint{3.556679in}{1.267537in}}{\pgfqpoint{3.550496in}{1.264976in}}{\pgfqpoint{3.545938in}{1.260418in}}%
\pgfpathcurveto{\pgfqpoint{3.541380in}{1.255860in}}{\pgfqpoint{3.538819in}{1.249677in}}{\pgfqpoint{3.538819in}{1.243231in}}%
\pgfpathcurveto{\pgfqpoint{3.538819in}{1.236786in}}{\pgfqpoint{3.541380in}{1.230603in}}{\pgfqpoint{3.545938in}{1.226045in}}%
\pgfpathcurveto{\pgfqpoint{3.550496in}{1.221487in}}{\pgfqpoint{3.556679in}{1.218926in}}{\pgfqpoint{3.563125in}{1.218926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633789in}{1.259489in}}%
\pgfpathcurveto{\pgfqpoint{3.640235in}{1.259489in}}{\pgfqpoint{3.646417in}{1.262050in}}{\pgfqpoint{3.650975in}{1.266608in}}%
\pgfpathcurveto{\pgfqpoint{3.655533in}{1.271166in}}{\pgfqpoint{3.658094in}{1.277349in}}{\pgfqpoint{3.658094in}{1.283795in}}%
\pgfpathcurveto{\pgfqpoint{3.658094in}{1.290241in}}{\pgfqpoint{3.655533in}{1.296423in}}{\pgfqpoint{3.650975in}{1.300981in}}%
\pgfpathcurveto{\pgfqpoint{3.646417in}{1.305539in}}{\pgfqpoint{3.640235in}{1.308100in}}{\pgfqpoint{3.633789in}{1.308100in}}%
\pgfpathcurveto{\pgfqpoint{3.627343in}{1.308100in}}{\pgfqpoint{3.621160in}{1.305539in}}{\pgfqpoint{3.616602in}{1.300981in}}%
\pgfpathcurveto{\pgfqpoint{3.612044in}{1.296423in}}{\pgfqpoint{3.609483in}{1.290241in}}{\pgfqpoint{3.609483in}{1.283795in}}%
\pgfpathcurveto{\pgfqpoint{3.609483in}{1.277349in}}{\pgfqpoint{3.612044in}{1.271166in}}{\pgfqpoint{3.616602in}{1.266608in}}%
\pgfpathcurveto{\pgfqpoint{3.621160in}{1.262050in}}{\pgfqpoint{3.627343in}{1.259489in}}{\pgfqpoint{3.633789in}{1.259489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606113in}{1.101297in}}%
\pgfpathcurveto{\pgfqpoint{3.612559in}{1.101297in}}{\pgfqpoint{3.618742in}{1.103858in}}{\pgfqpoint{3.623300in}{1.108416in}}%
\pgfpathcurveto{\pgfqpoint{3.627858in}{1.112974in}}{\pgfqpoint{3.630419in}{1.119157in}}{\pgfqpoint{3.630419in}{1.125602in}}%
\pgfpathcurveto{\pgfqpoint{3.630419in}{1.132048in}}{\pgfqpoint{3.627858in}{1.138231in}}{\pgfqpoint{3.623300in}{1.142789in}}%
\pgfpathcurveto{\pgfqpoint{3.618742in}{1.147347in}}{\pgfqpoint{3.612559in}{1.149908in}}{\pgfqpoint{3.606113in}{1.149908in}}%
\pgfpathcurveto{\pgfqpoint{3.599667in}{1.149908in}}{\pgfqpoint{3.593485in}{1.147347in}}{\pgfqpoint{3.588927in}{1.142789in}}%
\pgfpathcurveto{\pgfqpoint{3.584369in}{1.138231in}}{\pgfqpoint{3.581808in}{1.132048in}}{\pgfqpoint{3.581808in}{1.125602in}}%
\pgfpathcurveto{\pgfqpoint{3.581808in}{1.119157in}}{\pgfqpoint{3.584369in}{1.112974in}}{\pgfqpoint{3.588927in}{1.108416in}}%
\pgfpathcurveto{\pgfqpoint{3.593485in}{1.103858in}}{\pgfqpoint{3.599667in}{1.101297in}}{\pgfqpoint{3.606113in}{1.101297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545044in}{1.201981in}}%
\pgfpathcurveto{\pgfqpoint{3.551490in}{1.201981in}}{\pgfqpoint{3.557673in}{1.204542in}}{\pgfqpoint{3.562231in}{1.209100in}}%
\pgfpathcurveto{\pgfqpoint{3.566789in}{1.213658in}}{\pgfqpoint{3.569350in}{1.219840in}}{\pgfqpoint{3.569350in}{1.226286in}}%
\pgfpathcurveto{\pgfqpoint{3.569350in}{1.232732in}}{\pgfqpoint{3.566789in}{1.238915in}}{\pgfqpoint{3.562231in}{1.243473in}}%
\pgfpathcurveto{\pgfqpoint{3.557673in}{1.248031in}}{\pgfqpoint{3.551490in}{1.250592in}}{\pgfqpoint{3.545044in}{1.250592in}}%
\pgfpathcurveto{\pgfqpoint{3.538598in}{1.250592in}}{\pgfqpoint{3.532416in}{1.248031in}}{\pgfqpoint{3.527858in}{1.243473in}}%
\pgfpathcurveto{\pgfqpoint{3.523300in}{1.238915in}}{\pgfqpoint{3.520739in}{1.232732in}}{\pgfqpoint{3.520739in}{1.226286in}}%
\pgfpathcurveto{\pgfqpoint{3.520739in}{1.219840in}}{\pgfqpoint{3.523300in}{1.213658in}}{\pgfqpoint{3.527858in}{1.209100in}}%
\pgfpathcurveto{\pgfqpoint{3.532416in}{1.204542in}}{\pgfqpoint{3.538598in}{1.201981in}}{\pgfqpoint{3.545044in}{1.201981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545670in}{1.216867in}}%
\pgfpathcurveto{\pgfqpoint{3.552116in}{1.216867in}}{\pgfqpoint{3.558298in}{1.219428in}}{\pgfqpoint{3.562856in}{1.223986in}}%
\pgfpathcurveto{\pgfqpoint{3.567414in}{1.228544in}}{\pgfqpoint{3.569975in}{1.234726in}}{\pgfqpoint{3.569975in}{1.241172in}}%
\pgfpathcurveto{\pgfqpoint{3.569975in}{1.247618in}}{\pgfqpoint{3.567414in}{1.253801in}}{\pgfqpoint{3.562856in}{1.258359in}}%
\pgfpathcurveto{\pgfqpoint{3.558298in}{1.262917in}}{\pgfqpoint{3.552116in}{1.265478in}}{\pgfqpoint{3.545670in}{1.265478in}}%
\pgfpathcurveto{\pgfqpoint{3.539224in}{1.265478in}}{\pgfqpoint{3.533041in}{1.262917in}}{\pgfqpoint{3.528483in}{1.258359in}}%
\pgfpathcurveto{\pgfqpoint{3.523925in}{1.253801in}}{\pgfqpoint{3.521364in}{1.247618in}}{\pgfqpoint{3.521364in}{1.241172in}}%
\pgfpathcurveto{\pgfqpoint{3.521364in}{1.234726in}}{\pgfqpoint{3.523925in}{1.228544in}}{\pgfqpoint{3.528483in}{1.223986in}}%
\pgfpathcurveto{\pgfqpoint{3.533041in}{1.219428in}}{\pgfqpoint{3.539224in}{1.216867in}}{\pgfqpoint{3.545670in}{1.216867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643856in}{1.222874in}}%
\pgfpathcurveto{\pgfqpoint{3.650302in}{1.222874in}}{\pgfqpoint{3.656485in}{1.225435in}}{\pgfqpoint{3.661043in}{1.229993in}}%
\pgfpathcurveto{\pgfqpoint{3.665600in}{1.234551in}}{\pgfqpoint{3.668161in}{1.240734in}}{\pgfqpoint{3.668161in}{1.247180in}}%
\pgfpathcurveto{\pgfqpoint{3.668161in}{1.253625in}}{\pgfqpoint{3.665600in}{1.259808in}}{\pgfqpoint{3.661043in}{1.264366in}}%
\pgfpathcurveto{\pgfqpoint{3.656485in}{1.268924in}}{\pgfqpoint{3.650302in}{1.271485in}}{\pgfqpoint{3.643856in}{1.271485in}}%
\pgfpathcurveto{\pgfqpoint{3.637410in}{1.271485in}}{\pgfqpoint{3.631227in}{1.268924in}}{\pgfqpoint{3.626669in}{1.264366in}}%
\pgfpathcurveto{\pgfqpoint{3.622111in}{1.259808in}}{\pgfqpoint{3.619550in}{1.253625in}}{\pgfqpoint{3.619550in}{1.247180in}}%
\pgfpathcurveto{\pgfqpoint{3.619550in}{1.240734in}}{\pgfqpoint{3.622111in}{1.234551in}}{\pgfqpoint{3.626669in}{1.229993in}}%
\pgfpathcurveto{\pgfqpoint{3.631227in}{1.225435in}}{\pgfqpoint{3.637410in}{1.222874in}}{\pgfqpoint{3.643856in}{1.222874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576517in}{1.231077in}}%
\pgfpathcurveto{\pgfqpoint{3.582963in}{1.231077in}}{\pgfqpoint{3.589145in}{1.233638in}}{\pgfqpoint{3.593703in}{1.238196in}}%
\pgfpathcurveto{\pgfqpoint{3.598261in}{1.242754in}}{\pgfqpoint{3.600822in}{1.248937in}}{\pgfqpoint{3.600822in}{1.255383in}}%
\pgfpathcurveto{\pgfqpoint{3.600822in}{1.261829in}}{\pgfqpoint{3.598261in}{1.268011in}}{\pgfqpoint{3.593703in}{1.272569in}}%
\pgfpathcurveto{\pgfqpoint{3.589145in}{1.277127in}}{\pgfqpoint{3.582963in}{1.279688in}}{\pgfqpoint{3.576517in}{1.279688in}}%
\pgfpathcurveto{\pgfqpoint{3.570071in}{1.279688in}}{\pgfqpoint{3.563888in}{1.277127in}}{\pgfqpoint{3.559330in}{1.272569in}}%
\pgfpathcurveto{\pgfqpoint{3.554772in}{1.268011in}}{\pgfqpoint{3.552211in}{1.261829in}}{\pgfqpoint{3.552211in}{1.255383in}}%
\pgfpathcurveto{\pgfqpoint{3.552211in}{1.248937in}}{\pgfqpoint{3.554772in}{1.242754in}}{\pgfqpoint{3.559330in}{1.238196in}}%
\pgfpathcurveto{\pgfqpoint{3.563888in}{1.233638in}}{\pgfqpoint{3.570071in}{1.231077in}}{\pgfqpoint{3.576517in}{1.231077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547327in}{1.199732in}}%
\pgfpathcurveto{\pgfqpoint{3.553773in}{1.199732in}}{\pgfqpoint{3.559956in}{1.202293in}}{\pgfqpoint{3.564514in}{1.206851in}}%
\pgfpathcurveto{\pgfqpoint{3.569072in}{1.211408in}}{\pgfqpoint{3.571633in}{1.217591in}}{\pgfqpoint{3.571633in}{1.224037in}}%
\pgfpathcurveto{\pgfqpoint{3.571633in}{1.230483in}}{\pgfqpoint{3.569072in}{1.236666in}}{\pgfqpoint{3.564514in}{1.241224in}}%
\pgfpathcurveto{\pgfqpoint{3.559956in}{1.245782in}}{\pgfqpoint{3.553773in}{1.248343in}}{\pgfqpoint{3.547327in}{1.248343in}}%
\pgfpathcurveto{\pgfqpoint{3.540881in}{1.248343in}}{\pgfqpoint{3.534699in}{1.245782in}}{\pgfqpoint{3.530141in}{1.241224in}}%
\pgfpathcurveto{\pgfqpoint{3.525583in}{1.236666in}}{\pgfqpoint{3.523022in}{1.230483in}}{\pgfqpoint{3.523022in}{1.224037in}}%
\pgfpathcurveto{\pgfqpoint{3.523022in}{1.217591in}}{\pgfqpoint{3.525583in}{1.211408in}}{\pgfqpoint{3.530141in}{1.206851in}}%
\pgfpathcurveto{\pgfqpoint{3.534699in}{1.202293in}}{\pgfqpoint{3.540881in}{1.199732in}}{\pgfqpoint{3.547327in}{1.199732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552800in}{1.153999in}}%
\pgfpathcurveto{\pgfqpoint{3.559246in}{1.153999in}}{\pgfqpoint{3.565428in}{1.156560in}}{\pgfqpoint{3.569986in}{1.161117in}}%
\pgfpathcurveto{\pgfqpoint{3.574544in}{1.165675in}}{\pgfqpoint{3.577105in}{1.171858in}}{\pgfqpoint{3.577105in}{1.178304in}}%
\pgfpathcurveto{\pgfqpoint{3.577105in}{1.184750in}}{\pgfqpoint{3.574544in}{1.190933in}}{\pgfqpoint{3.569986in}{1.195491in}}%
\pgfpathcurveto{\pgfqpoint{3.565428in}{1.200049in}}{\pgfqpoint{3.559246in}{1.202610in}}{\pgfqpoint{3.552800in}{1.202610in}}%
\pgfpathcurveto{\pgfqpoint{3.546354in}{1.202610in}}{\pgfqpoint{3.540171in}{1.200049in}}{\pgfqpoint{3.535613in}{1.195491in}}%
\pgfpathcurveto{\pgfqpoint{3.531055in}{1.190933in}}{\pgfqpoint{3.528494in}{1.184750in}}{\pgfqpoint{3.528494in}{1.178304in}}%
\pgfpathcurveto{\pgfqpoint{3.528494in}{1.171858in}}{\pgfqpoint{3.531055in}{1.165675in}}{\pgfqpoint{3.535613in}{1.161117in}}%
\pgfpathcurveto{\pgfqpoint{3.540171in}{1.156560in}}{\pgfqpoint{3.546354in}{1.153999in}}{\pgfqpoint{3.552800in}{1.153999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585194in}{1.224575in}}%
\pgfpathcurveto{\pgfqpoint{3.591640in}{1.224575in}}{\pgfqpoint{3.597823in}{1.227136in}}{\pgfqpoint{3.602381in}{1.231694in}}%
\pgfpathcurveto{\pgfqpoint{3.606939in}{1.236252in}}{\pgfqpoint{3.609500in}{1.242434in}}{\pgfqpoint{3.609500in}{1.248880in}}%
\pgfpathcurveto{\pgfqpoint{3.609500in}{1.255326in}}{\pgfqpoint{3.606939in}{1.261509in}}{\pgfqpoint{3.602381in}{1.266067in}}%
\pgfpathcurveto{\pgfqpoint{3.597823in}{1.270625in}}{\pgfqpoint{3.591640in}{1.273186in}}{\pgfqpoint{3.585194in}{1.273186in}}%
\pgfpathcurveto{\pgfqpoint{3.578749in}{1.273186in}}{\pgfqpoint{3.572566in}{1.270625in}}{\pgfqpoint{3.568008in}{1.266067in}}%
\pgfpathcurveto{\pgfqpoint{3.563450in}{1.261509in}}{\pgfqpoint{3.560889in}{1.255326in}}{\pgfqpoint{3.560889in}{1.248880in}}%
\pgfpathcurveto{\pgfqpoint{3.560889in}{1.242434in}}{\pgfqpoint{3.563450in}{1.236252in}}{\pgfqpoint{3.568008in}{1.231694in}}%
\pgfpathcurveto{\pgfqpoint{3.572566in}{1.227136in}}{\pgfqpoint{3.578749in}{1.224575in}}{\pgfqpoint{3.585194in}{1.224575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629693in}{1.166296in}}%
\pgfpathcurveto{\pgfqpoint{3.636139in}{1.166296in}}{\pgfqpoint{3.642321in}{1.168857in}}{\pgfqpoint{3.646879in}{1.173415in}}%
\pgfpathcurveto{\pgfqpoint{3.651437in}{1.177973in}}{\pgfqpoint{3.653998in}{1.184155in}}{\pgfqpoint{3.653998in}{1.190601in}}%
\pgfpathcurveto{\pgfqpoint{3.653998in}{1.197047in}}{\pgfqpoint{3.651437in}{1.203230in}}{\pgfqpoint{3.646879in}{1.207788in}}%
\pgfpathcurveto{\pgfqpoint{3.642321in}{1.212346in}}{\pgfqpoint{3.636139in}{1.214907in}}{\pgfqpoint{3.629693in}{1.214907in}}%
\pgfpathcurveto{\pgfqpoint{3.623247in}{1.214907in}}{\pgfqpoint{3.617064in}{1.212346in}}{\pgfqpoint{3.612506in}{1.207788in}}%
\pgfpathcurveto{\pgfqpoint{3.607948in}{1.203230in}}{\pgfqpoint{3.605387in}{1.197047in}}{\pgfqpoint{3.605387in}{1.190601in}}%
\pgfpathcurveto{\pgfqpoint{3.605387in}{1.184155in}}{\pgfqpoint{3.607948in}{1.177973in}}{\pgfqpoint{3.612506in}{1.173415in}}%
\pgfpathcurveto{\pgfqpoint{3.617064in}{1.168857in}}{\pgfqpoint{3.623247in}{1.166296in}}{\pgfqpoint{3.629693in}{1.166296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598979in}{1.175563in}}%
\pgfpathcurveto{\pgfqpoint{3.605424in}{1.175563in}}{\pgfqpoint{3.611607in}{1.178124in}}{\pgfqpoint{3.616165in}{1.182681in}}%
\pgfpathcurveto{\pgfqpoint{3.620723in}{1.187239in}}{\pgfqpoint{3.623284in}{1.193422in}}{\pgfqpoint{3.623284in}{1.199868in}}%
\pgfpathcurveto{\pgfqpoint{3.623284in}{1.206314in}}{\pgfqpoint{3.620723in}{1.212497in}}{\pgfqpoint{3.616165in}{1.217055in}}%
\pgfpathcurveto{\pgfqpoint{3.611607in}{1.221613in}}{\pgfqpoint{3.605424in}{1.224174in}}{\pgfqpoint{3.598979in}{1.224174in}}%
\pgfpathcurveto{\pgfqpoint{3.592533in}{1.224174in}}{\pgfqpoint{3.586350in}{1.221613in}}{\pgfqpoint{3.581792in}{1.217055in}}%
\pgfpathcurveto{\pgfqpoint{3.577234in}{1.212497in}}{\pgfqpoint{3.574673in}{1.206314in}}{\pgfqpoint{3.574673in}{1.199868in}}%
\pgfpathcurveto{\pgfqpoint{3.574673in}{1.193422in}}{\pgfqpoint{3.577234in}{1.187239in}}{\pgfqpoint{3.581792in}{1.182681in}}%
\pgfpathcurveto{\pgfqpoint{3.586350in}{1.178124in}}{\pgfqpoint{3.592533in}{1.175563in}}{\pgfqpoint{3.598979in}{1.175563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580027in}{1.132305in}}%
\pgfpathcurveto{\pgfqpoint{3.586473in}{1.132305in}}{\pgfqpoint{3.592656in}{1.134866in}}{\pgfqpoint{3.597214in}{1.139424in}}%
\pgfpathcurveto{\pgfqpoint{3.601772in}{1.143982in}}{\pgfqpoint{3.604333in}{1.150164in}}{\pgfqpoint{3.604333in}{1.156610in}}%
\pgfpathcurveto{\pgfqpoint{3.604333in}{1.163056in}}{\pgfqpoint{3.601772in}{1.169239in}}{\pgfqpoint{3.597214in}{1.173797in}}%
\pgfpathcurveto{\pgfqpoint{3.592656in}{1.178355in}}{\pgfqpoint{3.586473in}{1.180916in}}{\pgfqpoint{3.580027in}{1.180916in}}%
\pgfpathcurveto{\pgfqpoint{3.573582in}{1.180916in}}{\pgfqpoint{3.567399in}{1.178355in}}{\pgfqpoint{3.562841in}{1.173797in}}%
\pgfpathcurveto{\pgfqpoint{3.558283in}{1.169239in}}{\pgfqpoint{3.555722in}{1.163056in}}{\pgfqpoint{3.555722in}{1.156610in}}%
\pgfpathcurveto{\pgfqpoint{3.555722in}{1.150164in}}{\pgfqpoint{3.558283in}{1.143982in}}{\pgfqpoint{3.562841in}{1.139424in}}%
\pgfpathcurveto{\pgfqpoint{3.567399in}{1.134866in}}{\pgfqpoint{3.573582in}{1.132305in}}{\pgfqpoint{3.580027in}{1.132305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625145in}{1.175316in}}%
\pgfpathcurveto{\pgfqpoint{3.631591in}{1.175316in}}{\pgfqpoint{3.637774in}{1.177877in}}{\pgfqpoint{3.642332in}{1.182435in}}%
\pgfpathcurveto{\pgfqpoint{3.646890in}{1.186993in}}{\pgfqpoint{3.649451in}{1.193175in}}{\pgfqpoint{3.649451in}{1.199621in}}%
\pgfpathcurveto{\pgfqpoint{3.649451in}{1.206067in}}{\pgfqpoint{3.646890in}{1.212250in}}{\pgfqpoint{3.642332in}{1.216808in}}%
\pgfpathcurveto{\pgfqpoint{3.637774in}{1.221366in}}{\pgfqpoint{3.631591in}{1.223927in}}{\pgfqpoint{3.625145in}{1.223927in}}%
\pgfpathcurveto{\pgfqpoint{3.618699in}{1.223927in}}{\pgfqpoint{3.612516in}{1.221366in}}{\pgfqpoint{3.607958in}{1.216808in}}%
\pgfpathcurveto{\pgfqpoint{3.603401in}{1.212250in}}{\pgfqpoint{3.600840in}{1.206067in}}{\pgfqpoint{3.600840in}{1.199621in}}%
\pgfpathcurveto{\pgfqpoint{3.600840in}{1.193175in}}{\pgfqpoint{3.603401in}{1.186993in}}{\pgfqpoint{3.607958in}{1.182435in}}%
\pgfpathcurveto{\pgfqpoint{3.612516in}{1.177877in}}{\pgfqpoint{3.618699in}{1.175316in}}{\pgfqpoint{3.625145in}{1.175316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631075in}{1.227345in}}%
\pgfpathcurveto{\pgfqpoint{3.637521in}{1.227345in}}{\pgfqpoint{3.643703in}{1.229906in}}{\pgfqpoint{3.648261in}{1.234464in}}%
\pgfpathcurveto{\pgfqpoint{3.652819in}{1.239022in}}{\pgfqpoint{3.655380in}{1.245204in}}{\pgfqpoint{3.655380in}{1.251650in}}%
\pgfpathcurveto{\pgfqpoint{3.655380in}{1.258096in}}{\pgfqpoint{3.652819in}{1.264279in}}{\pgfqpoint{3.648261in}{1.268837in}}%
\pgfpathcurveto{\pgfqpoint{3.643703in}{1.273395in}}{\pgfqpoint{3.637521in}{1.275956in}}{\pgfqpoint{3.631075in}{1.275956in}}%
\pgfpathcurveto{\pgfqpoint{3.624629in}{1.275956in}}{\pgfqpoint{3.618446in}{1.273395in}}{\pgfqpoint{3.613888in}{1.268837in}}%
\pgfpathcurveto{\pgfqpoint{3.609330in}{1.264279in}}{\pgfqpoint{3.606769in}{1.258096in}}{\pgfqpoint{3.606769in}{1.251650in}}%
\pgfpathcurveto{\pgfqpoint{3.606769in}{1.245204in}}{\pgfqpoint{3.609330in}{1.239022in}}{\pgfqpoint{3.613888in}{1.234464in}}%
\pgfpathcurveto{\pgfqpoint{3.618446in}{1.229906in}}{\pgfqpoint{3.624629in}{1.227345in}}{\pgfqpoint{3.631075in}{1.227345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557133in}{1.146059in}}%
\pgfpathcurveto{\pgfqpoint{3.563579in}{1.146059in}}{\pgfqpoint{3.569762in}{1.148620in}}{\pgfqpoint{3.574320in}{1.153178in}}%
\pgfpathcurveto{\pgfqpoint{3.578878in}{1.157736in}}{\pgfqpoint{3.581439in}{1.163919in}}{\pgfqpoint{3.581439in}{1.170365in}}%
\pgfpathcurveto{\pgfqpoint{3.581439in}{1.176811in}}{\pgfqpoint{3.578878in}{1.182993in}}{\pgfqpoint{3.574320in}{1.187551in}}%
\pgfpathcurveto{\pgfqpoint{3.569762in}{1.192109in}}{\pgfqpoint{3.563579in}{1.194670in}}{\pgfqpoint{3.557133in}{1.194670in}}%
\pgfpathcurveto{\pgfqpoint{3.550687in}{1.194670in}}{\pgfqpoint{3.544504in}{1.192109in}}{\pgfqpoint{3.539946in}{1.187551in}}%
\pgfpathcurveto{\pgfqpoint{3.535388in}{1.182993in}}{\pgfqpoint{3.532828in}{1.176811in}}{\pgfqpoint{3.532828in}{1.170365in}}%
\pgfpathcurveto{\pgfqpoint{3.532828in}{1.163919in}}{\pgfqpoint{3.535388in}{1.157736in}}{\pgfqpoint{3.539946in}{1.153178in}}%
\pgfpathcurveto{\pgfqpoint{3.544504in}{1.148620in}}{\pgfqpoint{3.550687in}{1.146059in}}{\pgfqpoint{3.557133in}{1.146059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582475in}{1.249700in}}%
\pgfpathcurveto{\pgfqpoint{3.588921in}{1.249700in}}{\pgfqpoint{3.595104in}{1.252261in}}{\pgfqpoint{3.599662in}{1.256819in}}%
\pgfpathcurveto{\pgfqpoint{3.604220in}{1.261377in}}{\pgfqpoint{3.606781in}{1.267560in}}{\pgfqpoint{3.606781in}{1.274006in}}%
\pgfpathcurveto{\pgfqpoint{3.606781in}{1.280452in}}{\pgfqpoint{3.604220in}{1.286635in}}{\pgfqpoint{3.599662in}{1.291193in}}%
\pgfpathcurveto{\pgfqpoint{3.595104in}{1.295750in}}{\pgfqpoint{3.588921in}{1.298311in}}{\pgfqpoint{3.582475in}{1.298311in}}%
\pgfpathcurveto{\pgfqpoint{3.576029in}{1.298311in}}{\pgfqpoint{3.569846in}{1.295750in}}{\pgfqpoint{3.565289in}{1.291193in}}%
\pgfpathcurveto{\pgfqpoint{3.560731in}{1.286635in}}{\pgfqpoint{3.558170in}{1.280452in}}{\pgfqpoint{3.558170in}{1.274006in}}%
\pgfpathcurveto{\pgfqpoint{3.558170in}{1.267560in}}{\pgfqpoint{3.560731in}{1.261377in}}{\pgfqpoint{3.565289in}{1.256819in}}%
\pgfpathcurveto{\pgfqpoint{3.569846in}{1.252261in}}{\pgfqpoint{3.576029in}{1.249700in}}{\pgfqpoint{3.582475in}{1.249700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656447in}{1.310673in}}%
\pgfpathcurveto{\pgfqpoint{3.662893in}{1.310673in}}{\pgfqpoint{3.669076in}{1.313234in}}{\pgfqpoint{3.673634in}{1.317792in}}%
\pgfpathcurveto{\pgfqpoint{3.678192in}{1.322350in}}{\pgfqpoint{3.680753in}{1.328533in}}{\pgfqpoint{3.680753in}{1.334979in}}%
\pgfpathcurveto{\pgfqpoint{3.680753in}{1.341425in}}{\pgfqpoint{3.678192in}{1.347608in}}{\pgfqpoint{3.673634in}{1.352166in}}%
\pgfpathcurveto{\pgfqpoint{3.669076in}{1.356723in}}{\pgfqpoint{3.662893in}{1.359284in}}{\pgfqpoint{3.656447in}{1.359284in}}%
\pgfpathcurveto{\pgfqpoint{3.650001in}{1.359284in}}{\pgfqpoint{3.643818in}{1.356723in}}{\pgfqpoint{3.639260in}{1.352166in}}%
\pgfpathcurveto{\pgfqpoint{3.634702in}{1.347608in}}{\pgfqpoint{3.632141in}{1.341425in}}{\pgfqpoint{3.632141in}{1.334979in}}%
\pgfpathcurveto{\pgfqpoint{3.632141in}{1.328533in}}{\pgfqpoint{3.634702in}{1.322350in}}{\pgfqpoint{3.639260in}{1.317792in}}%
\pgfpathcurveto{\pgfqpoint{3.643818in}{1.313234in}}{\pgfqpoint{3.650001in}{1.310673in}}{\pgfqpoint{3.656447in}{1.310673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552941in}{1.209858in}}%
\pgfpathcurveto{\pgfqpoint{3.559387in}{1.209858in}}{\pgfqpoint{3.565570in}{1.212419in}}{\pgfqpoint{3.570128in}{1.216977in}}%
\pgfpathcurveto{\pgfqpoint{3.574686in}{1.221535in}}{\pgfqpoint{3.577247in}{1.227718in}}{\pgfqpoint{3.577247in}{1.234164in}}%
\pgfpathcurveto{\pgfqpoint{3.577247in}{1.240610in}}{\pgfqpoint{3.574686in}{1.246793in}}{\pgfqpoint{3.570128in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.565570in}{1.255908in}}{\pgfqpoint{3.559387in}{1.258469in}}{\pgfqpoint{3.552941in}{1.258469in}}%
\pgfpathcurveto{\pgfqpoint{3.546495in}{1.258469in}}{\pgfqpoint{3.540313in}{1.255908in}}{\pgfqpoint{3.535755in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.531197in}{1.246793in}}{\pgfqpoint{3.528636in}{1.240610in}}{\pgfqpoint{3.528636in}{1.234164in}}%
\pgfpathcurveto{\pgfqpoint{3.528636in}{1.227718in}}{\pgfqpoint{3.531197in}{1.221535in}}{\pgfqpoint{3.535755in}{1.216977in}}%
\pgfpathcurveto{\pgfqpoint{3.540313in}{1.212419in}}{\pgfqpoint{3.546495in}{1.209858in}}{\pgfqpoint{3.552941in}{1.209858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576604in}{1.274002in}}%
\pgfpathcurveto{\pgfqpoint{3.583050in}{1.274002in}}{\pgfqpoint{3.589233in}{1.276563in}}{\pgfqpoint{3.593791in}{1.281121in}}%
\pgfpathcurveto{\pgfqpoint{3.598349in}{1.285679in}}{\pgfqpoint{3.600910in}{1.291862in}}{\pgfqpoint{3.600910in}{1.298308in}}%
\pgfpathcurveto{\pgfqpoint{3.600910in}{1.304754in}}{\pgfqpoint{3.598349in}{1.310936in}}{\pgfqpoint{3.593791in}{1.315494in}}%
\pgfpathcurveto{\pgfqpoint{3.589233in}{1.320052in}}{\pgfqpoint{3.583050in}{1.322613in}}{\pgfqpoint{3.576604in}{1.322613in}}%
\pgfpathcurveto{\pgfqpoint{3.570158in}{1.322613in}}{\pgfqpoint{3.563975in}{1.320052in}}{\pgfqpoint{3.559417in}{1.315494in}}%
\pgfpathcurveto{\pgfqpoint{3.554859in}{1.310936in}}{\pgfqpoint{3.552299in}{1.304754in}}{\pgfqpoint{3.552299in}{1.298308in}}%
\pgfpathcurveto{\pgfqpoint{3.552299in}{1.291862in}}{\pgfqpoint{3.554859in}{1.285679in}}{\pgfqpoint{3.559417in}{1.281121in}}%
\pgfpathcurveto{\pgfqpoint{3.563975in}{1.276563in}}{\pgfqpoint{3.570158in}{1.274002in}}{\pgfqpoint{3.576604in}{1.274002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604159in}{1.191376in}}%
\pgfpathcurveto{\pgfqpoint{3.610605in}{1.191376in}}{\pgfqpoint{3.616788in}{1.193937in}}{\pgfqpoint{3.621346in}{1.198495in}}%
\pgfpathcurveto{\pgfqpoint{3.625904in}{1.203052in}}{\pgfqpoint{3.628465in}{1.209235in}}{\pgfqpoint{3.628465in}{1.215681in}}%
\pgfpathcurveto{\pgfqpoint{3.628465in}{1.222127in}}{\pgfqpoint{3.625904in}{1.228310in}}{\pgfqpoint{3.621346in}{1.232868in}}%
\pgfpathcurveto{\pgfqpoint{3.616788in}{1.237426in}}{\pgfqpoint{3.610605in}{1.239987in}}{\pgfqpoint{3.604159in}{1.239987in}}%
\pgfpathcurveto{\pgfqpoint{3.597713in}{1.239987in}}{\pgfqpoint{3.591531in}{1.237426in}}{\pgfqpoint{3.586973in}{1.232868in}}%
\pgfpathcurveto{\pgfqpoint{3.582415in}{1.228310in}}{\pgfqpoint{3.579854in}{1.222127in}}{\pgfqpoint{3.579854in}{1.215681in}}%
\pgfpathcurveto{\pgfqpoint{3.579854in}{1.209235in}}{\pgfqpoint{3.582415in}{1.203052in}}{\pgfqpoint{3.586973in}{1.198495in}}%
\pgfpathcurveto{\pgfqpoint{3.591531in}{1.193937in}}{\pgfqpoint{3.597713in}{1.191376in}}{\pgfqpoint{3.604159in}{1.191376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543357in}{1.171509in}}%
\pgfpathcurveto{\pgfqpoint{3.549803in}{1.171509in}}{\pgfqpoint{3.555986in}{1.174070in}}{\pgfqpoint{3.560543in}{1.178628in}}%
\pgfpathcurveto{\pgfqpoint{3.565101in}{1.183186in}}{\pgfqpoint{3.567662in}{1.189368in}}{\pgfqpoint{3.567662in}{1.195814in}}%
\pgfpathcurveto{\pgfqpoint{3.567662in}{1.202260in}}{\pgfqpoint{3.565101in}{1.208443in}}{\pgfqpoint{3.560543in}{1.213001in}}%
\pgfpathcurveto{\pgfqpoint{3.555986in}{1.217559in}}{\pgfqpoint{3.549803in}{1.220120in}}{\pgfqpoint{3.543357in}{1.220120in}}%
\pgfpathcurveto{\pgfqpoint{3.536911in}{1.220120in}}{\pgfqpoint{3.530728in}{1.217559in}}{\pgfqpoint{3.526170in}{1.213001in}}%
\pgfpathcurveto{\pgfqpoint{3.521612in}{1.208443in}}{\pgfqpoint{3.519051in}{1.202260in}}{\pgfqpoint{3.519051in}{1.195814in}}%
\pgfpathcurveto{\pgfqpoint{3.519051in}{1.189368in}}{\pgfqpoint{3.521612in}{1.183186in}}{\pgfqpoint{3.526170in}{1.178628in}}%
\pgfpathcurveto{\pgfqpoint{3.530728in}{1.174070in}}{\pgfqpoint{3.536911in}{1.171509in}}{\pgfqpoint{3.543357in}{1.171509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553794in}{1.192597in}}%
\pgfpathcurveto{\pgfqpoint{3.560240in}{1.192597in}}{\pgfqpoint{3.566423in}{1.195158in}}{\pgfqpoint{3.570981in}{1.199716in}}%
\pgfpathcurveto{\pgfqpoint{3.575539in}{1.204274in}}{\pgfqpoint{3.578100in}{1.210457in}}{\pgfqpoint{3.578100in}{1.216903in}}%
\pgfpathcurveto{\pgfqpoint{3.578100in}{1.223349in}}{\pgfqpoint{3.575539in}{1.229531in}}{\pgfqpoint{3.570981in}{1.234089in}}%
\pgfpathcurveto{\pgfqpoint{3.566423in}{1.238647in}}{\pgfqpoint{3.560240in}{1.241208in}}{\pgfqpoint{3.553794in}{1.241208in}}%
\pgfpathcurveto{\pgfqpoint{3.547348in}{1.241208in}}{\pgfqpoint{3.541165in}{1.238647in}}{\pgfqpoint{3.536607in}{1.234089in}}%
\pgfpathcurveto{\pgfqpoint{3.532050in}{1.229531in}}{\pgfqpoint{3.529489in}{1.223349in}}{\pgfqpoint{3.529489in}{1.216903in}}%
\pgfpathcurveto{\pgfqpoint{3.529489in}{1.210457in}}{\pgfqpoint{3.532050in}{1.204274in}}{\pgfqpoint{3.536607in}{1.199716in}}%
\pgfpathcurveto{\pgfqpoint{3.541165in}{1.195158in}}{\pgfqpoint{3.547348in}{1.192597in}}{\pgfqpoint{3.553794in}{1.192597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629267in}{1.211530in}}%
\pgfpathcurveto{\pgfqpoint{3.635713in}{1.211530in}}{\pgfqpoint{3.641896in}{1.214091in}}{\pgfqpoint{3.646454in}{1.218649in}}%
\pgfpathcurveto{\pgfqpoint{3.651012in}{1.223207in}}{\pgfqpoint{3.653573in}{1.229390in}}{\pgfqpoint{3.653573in}{1.235836in}}%
\pgfpathcurveto{\pgfqpoint{3.653573in}{1.242282in}}{\pgfqpoint{3.651012in}{1.248465in}}{\pgfqpoint{3.646454in}{1.253023in}}%
\pgfpathcurveto{\pgfqpoint{3.641896in}{1.257581in}}{\pgfqpoint{3.635713in}{1.260142in}}{\pgfqpoint{3.629267in}{1.260142in}}%
\pgfpathcurveto{\pgfqpoint{3.622821in}{1.260142in}}{\pgfqpoint{3.616639in}{1.257581in}}{\pgfqpoint{3.612081in}{1.253023in}}%
\pgfpathcurveto{\pgfqpoint{3.607523in}{1.248465in}}{\pgfqpoint{3.604962in}{1.242282in}}{\pgfqpoint{3.604962in}{1.235836in}}%
\pgfpathcurveto{\pgfqpoint{3.604962in}{1.229390in}}{\pgfqpoint{3.607523in}{1.223207in}}{\pgfqpoint{3.612081in}{1.218649in}}%
\pgfpathcurveto{\pgfqpoint{3.616639in}{1.214091in}}{\pgfqpoint{3.622821in}{1.211530in}}{\pgfqpoint{3.629267in}{1.211530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564747in}{1.205770in}}%
\pgfpathcurveto{\pgfqpoint{3.571193in}{1.205770in}}{\pgfqpoint{3.577375in}{1.208331in}}{\pgfqpoint{3.581933in}{1.212889in}}%
\pgfpathcurveto{\pgfqpoint{3.586491in}{1.217447in}}{\pgfqpoint{3.589052in}{1.223630in}}{\pgfqpoint{3.589052in}{1.230076in}}%
\pgfpathcurveto{\pgfqpoint{3.589052in}{1.236522in}}{\pgfqpoint{3.586491in}{1.242705in}}{\pgfqpoint{3.581933in}{1.247263in}}%
\pgfpathcurveto{\pgfqpoint{3.577375in}{1.251821in}}{\pgfqpoint{3.571193in}{1.254382in}}{\pgfqpoint{3.564747in}{1.254382in}}%
\pgfpathcurveto{\pgfqpoint{3.558301in}{1.254382in}}{\pgfqpoint{3.552118in}{1.251821in}}{\pgfqpoint{3.547560in}{1.247263in}}%
\pgfpathcurveto{\pgfqpoint{3.543002in}{1.242705in}}{\pgfqpoint{3.540441in}{1.236522in}}{\pgfqpoint{3.540441in}{1.230076in}}%
\pgfpathcurveto{\pgfqpoint{3.540441in}{1.223630in}}{\pgfqpoint{3.543002in}{1.217447in}}{\pgfqpoint{3.547560in}{1.212889in}}%
\pgfpathcurveto{\pgfqpoint{3.552118in}{1.208331in}}{\pgfqpoint{3.558301in}{1.205770in}}{\pgfqpoint{3.564747in}{1.205770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591068in}{1.144872in}}%
\pgfpathcurveto{\pgfqpoint{3.597514in}{1.144872in}}{\pgfqpoint{3.603697in}{1.147433in}}{\pgfqpoint{3.608255in}{1.151991in}}%
\pgfpathcurveto{\pgfqpoint{3.612813in}{1.156549in}}{\pgfqpoint{3.615374in}{1.162732in}}{\pgfqpoint{3.615374in}{1.169178in}}%
\pgfpathcurveto{\pgfqpoint{3.615374in}{1.175624in}}{\pgfqpoint{3.612813in}{1.181807in}}{\pgfqpoint{3.608255in}{1.186365in}}%
\pgfpathcurveto{\pgfqpoint{3.603697in}{1.190923in}}{\pgfqpoint{3.597514in}{1.193484in}}{\pgfqpoint{3.591068in}{1.193484in}}%
\pgfpathcurveto{\pgfqpoint{3.584622in}{1.193484in}}{\pgfqpoint{3.578440in}{1.190923in}}{\pgfqpoint{3.573882in}{1.186365in}}%
\pgfpathcurveto{\pgfqpoint{3.569324in}{1.181807in}}{\pgfqpoint{3.566763in}{1.175624in}}{\pgfqpoint{3.566763in}{1.169178in}}%
\pgfpathcurveto{\pgfqpoint{3.566763in}{1.162732in}}{\pgfqpoint{3.569324in}{1.156549in}}{\pgfqpoint{3.573882in}{1.151991in}}%
\pgfpathcurveto{\pgfqpoint{3.578440in}{1.147433in}}{\pgfqpoint{3.584622in}{1.144872in}}{\pgfqpoint{3.591068in}{1.144872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631763in}{1.385216in}}%
\pgfpathcurveto{\pgfqpoint{3.638209in}{1.385216in}}{\pgfqpoint{3.644392in}{1.387777in}}{\pgfqpoint{3.648950in}{1.392335in}}%
\pgfpathcurveto{\pgfqpoint{3.653508in}{1.396893in}}{\pgfqpoint{3.656069in}{1.403076in}}{\pgfqpoint{3.656069in}{1.409521in}}%
\pgfpathcurveto{\pgfqpoint{3.656069in}{1.415967in}}{\pgfqpoint{3.653508in}{1.422150in}}{\pgfqpoint{3.648950in}{1.426708in}}%
\pgfpathcurveto{\pgfqpoint{3.644392in}{1.431266in}}{\pgfqpoint{3.638209in}{1.433827in}}{\pgfqpoint{3.631763in}{1.433827in}}%
\pgfpathcurveto{\pgfqpoint{3.625317in}{1.433827in}}{\pgfqpoint{3.619135in}{1.431266in}}{\pgfqpoint{3.614577in}{1.426708in}}%
\pgfpathcurveto{\pgfqpoint{3.610019in}{1.422150in}}{\pgfqpoint{3.607458in}{1.415967in}}{\pgfqpoint{3.607458in}{1.409521in}}%
\pgfpathcurveto{\pgfqpoint{3.607458in}{1.403076in}}{\pgfqpoint{3.610019in}{1.396893in}}{\pgfqpoint{3.614577in}{1.392335in}}%
\pgfpathcurveto{\pgfqpoint{3.619135in}{1.387777in}}{\pgfqpoint{3.625317in}{1.385216in}}{\pgfqpoint{3.631763in}{1.385216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617655in}{1.225824in}}%
\pgfpathcurveto{\pgfqpoint{3.624101in}{1.225824in}}{\pgfqpoint{3.630284in}{1.228385in}}{\pgfqpoint{3.634842in}{1.232943in}}%
\pgfpathcurveto{\pgfqpoint{3.639400in}{1.237501in}}{\pgfqpoint{3.641961in}{1.243684in}}{\pgfqpoint{3.641961in}{1.250130in}}%
\pgfpathcurveto{\pgfqpoint{3.641961in}{1.256576in}}{\pgfqpoint{3.639400in}{1.262758in}}{\pgfqpoint{3.634842in}{1.267316in}}%
\pgfpathcurveto{\pgfqpoint{3.630284in}{1.271874in}}{\pgfqpoint{3.624101in}{1.274435in}}{\pgfqpoint{3.617655in}{1.274435in}}%
\pgfpathcurveto{\pgfqpoint{3.611209in}{1.274435in}}{\pgfqpoint{3.605027in}{1.271874in}}{\pgfqpoint{3.600469in}{1.267316in}}%
\pgfpathcurveto{\pgfqpoint{3.595911in}{1.262758in}}{\pgfqpoint{3.593350in}{1.256576in}}{\pgfqpoint{3.593350in}{1.250130in}}%
\pgfpathcurveto{\pgfqpoint{3.593350in}{1.243684in}}{\pgfqpoint{3.595911in}{1.237501in}}{\pgfqpoint{3.600469in}{1.232943in}}%
\pgfpathcurveto{\pgfqpoint{3.605027in}{1.228385in}}{\pgfqpoint{3.611209in}{1.225824in}}{\pgfqpoint{3.617655in}{1.225824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619305in}{1.228800in}}%
\pgfpathcurveto{\pgfqpoint{3.625751in}{1.228800in}}{\pgfqpoint{3.631934in}{1.231361in}}{\pgfqpoint{3.636492in}{1.235919in}}%
\pgfpathcurveto{\pgfqpoint{3.641050in}{1.240476in}}{\pgfqpoint{3.643611in}{1.246659in}}{\pgfqpoint{3.643611in}{1.253105in}}%
\pgfpathcurveto{\pgfqpoint{3.643611in}{1.259551in}}{\pgfqpoint{3.641050in}{1.265734in}}{\pgfqpoint{3.636492in}{1.270292in}}%
\pgfpathcurveto{\pgfqpoint{3.631934in}{1.274850in}}{\pgfqpoint{3.625751in}{1.277411in}}{\pgfqpoint{3.619305in}{1.277411in}}%
\pgfpathcurveto{\pgfqpoint{3.612859in}{1.277411in}}{\pgfqpoint{3.606677in}{1.274850in}}{\pgfqpoint{3.602119in}{1.270292in}}%
\pgfpathcurveto{\pgfqpoint{3.597561in}{1.265734in}}{\pgfqpoint{3.595000in}{1.259551in}}{\pgfqpoint{3.595000in}{1.253105in}}%
\pgfpathcurveto{\pgfqpoint{3.595000in}{1.246659in}}{\pgfqpoint{3.597561in}{1.240476in}}{\pgfqpoint{3.602119in}{1.235919in}}%
\pgfpathcurveto{\pgfqpoint{3.606677in}{1.231361in}}{\pgfqpoint{3.612859in}{1.228800in}}{\pgfqpoint{3.619305in}{1.228800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540425in}{1.262193in}}%
\pgfpathcurveto{\pgfqpoint{3.546870in}{1.262193in}}{\pgfqpoint{3.553053in}{1.264754in}}{\pgfqpoint{3.557611in}{1.269312in}}%
\pgfpathcurveto{\pgfqpoint{3.562169in}{1.273869in}}{\pgfqpoint{3.564730in}{1.280052in}}{\pgfqpoint{3.564730in}{1.286498in}}%
\pgfpathcurveto{\pgfqpoint{3.564730in}{1.292944in}}{\pgfqpoint{3.562169in}{1.299127in}}{\pgfqpoint{3.557611in}{1.303685in}}%
\pgfpathcurveto{\pgfqpoint{3.553053in}{1.308243in}}{\pgfqpoint{3.546870in}{1.310804in}}{\pgfqpoint{3.540425in}{1.310804in}}%
\pgfpathcurveto{\pgfqpoint{3.533979in}{1.310804in}}{\pgfqpoint{3.527796in}{1.308243in}}{\pgfqpoint{3.523238in}{1.303685in}}%
\pgfpathcurveto{\pgfqpoint{3.518680in}{1.299127in}}{\pgfqpoint{3.516119in}{1.292944in}}{\pgfqpoint{3.516119in}{1.286498in}}%
\pgfpathcurveto{\pgfqpoint{3.516119in}{1.280052in}}{\pgfqpoint{3.518680in}{1.273869in}}{\pgfqpoint{3.523238in}{1.269312in}}%
\pgfpathcurveto{\pgfqpoint{3.527796in}{1.264754in}}{\pgfqpoint{3.533979in}{1.262193in}}{\pgfqpoint{3.540425in}{1.262193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644410in}{1.136160in}}%
\pgfpathcurveto{\pgfqpoint{3.650856in}{1.136160in}}{\pgfqpoint{3.657039in}{1.138721in}}{\pgfqpoint{3.661597in}{1.143279in}}%
\pgfpathcurveto{\pgfqpoint{3.666155in}{1.147837in}}{\pgfqpoint{3.668716in}{1.154020in}}{\pgfqpoint{3.668716in}{1.160466in}}%
\pgfpathcurveto{\pgfqpoint{3.668716in}{1.166912in}}{\pgfqpoint{3.666155in}{1.173095in}}{\pgfqpoint{3.661597in}{1.177653in}}%
\pgfpathcurveto{\pgfqpoint{3.657039in}{1.182210in}}{\pgfqpoint{3.650856in}{1.184771in}}{\pgfqpoint{3.644410in}{1.184771in}}%
\pgfpathcurveto{\pgfqpoint{3.637964in}{1.184771in}}{\pgfqpoint{3.631781in}{1.182210in}}{\pgfqpoint{3.627223in}{1.177653in}}%
\pgfpathcurveto{\pgfqpoint{3.622665in}{1.173095in}}{\pgfqpoint{3.620104in}{1.166912in}}{\pgfqpoint{3.620104in}{1.160466in}}%
\pgfpathcurveto{\pgfqpoint{3.620104in}{1.154020in}}{\pgfqpoint{3.622665in}{1.147837in}}{\pgfqpoint{3.627223in}{1.143279in}}%
\pgfpathcurveto{\pgfqpoint{3.631781in}{1.138721in}}{\pgfqpoint{3.637964in}{1.136160in}}{\pgfqpoint{3.644410in}{1.136160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611129in}{1.154722in}}%
\pgfpathcurveto{\pgfqpoint{3.617575in}{1.154722in}}{\pgfqpoint{3.623758in}{1.157283in}}{\pgfqpoint{3.628316in}{1.161841in}}%
\pgfpathcurveto{\pgfqpoint{3.632874in}{1.166399in}}{\pgfqpoint{3.635435in}{1.172582in}}{\pgfqpoint{3.635435in}{1.179028in}}%
\pgfpathcurveto{\pgfqpoint{3.635435in}{1.185474in}}{\pgfqpoint{3.632874in}{1.191656in}}{\pgfqpoint{3.628316in}{1.196214in}}%
\pgfpathcurveto{\pgfqpoint{3.623758in}{1.200772in}}{\pgfqpoint{3.617575in}{1.203333in}}{\pgfqpoint{3.611129in}{1.203333in}}%
\pgfpathcurveto{\pgfqpoint{3.604684in}{1.203333in}}{\pgfqpoint{3.598501in}{1.200772in}}{\pgfqpoint{3.593943in}{1.196214in}}%
\pgfpathcurveto{\pgfqpoint{3.589385in}{1.191656in}}{\pgfqpoint{3.586824in}{1.185474in}}{\pgfqpoint{3.586824in}{1.179028in}}%
\pgfpathcurveto{\pgfqpoint{3.586824in}{1.172582in}}{\pgfqpoint{3.589385in}{1.166399in}}{\pgfqpoint{3.593943in}{1.161841in}}%
\pgfpathcurveto{\pgfqpoint{3.598501in}{1.157283in}}{\pgfqpoint{3.604684in}{1.154722in}}{\pgfqpoint{3.611129in}{1.154722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550144in}{1.241700in}}%
\pgfpathcurveto{\pgfqpoint{3.556590in}{1.241700in}}{\pgfqpoint{3.562773in}{1.244261in}}{\pgfqpoint{3.567331in}{1.248819in}}%
\pgfpathcurveto{\pgfqpoint{3.571889in}{1.253376in}}{\pgfqpoint{3.574450in}{1.259559in}}{\pgfqpoint{3.574450in}{1.266005in}}%
\pgfpathcurveto{\pgfqpoint{3.574450in}{1.272451in}}{\pgfqpoint{3.571889in}{1.278634in}}{\pgfqpoint{3.567331in}{1.283192in}}%
\pgfpathcurveto{\pgfqpoint{3.562773in}{1.287750in}}{\pgfqpoint{3.556590in}{1.290311in}}{\pgfqpoint{3.550144in}{1.290311in}}%
\pgfpathcurveto{\pgfqpoint{3.543698in}{1.290311in}}{\pgfqpoint{3.537515in}{1.287750in}}{\pgfqpoint{3.532957in}{1.283192in}}%
\pgfpathcurveto{\pgfqpoint{3.528400in}{1.278634in}}{\pgfqpoint{3.525839in}{1.272451in}}{\pgfqpoint{3.525839in}{1.266005in}}%
\pgfpathcurveto{\pgfqpoint{3.525839in}{1.259559in}}{\pgfqpoint{3.528400in}{1.253376in}}{\pgfqpoint{3.532957in}{1.248819in}}%
\pgfpathcurveto{\pgfqpoint{3.537515in}{1.244261in}}{\pgfqpoint{3.543698in}{1.241700in}}{\pgfqpoint{3.550144in}{1.241700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542935in}{1.206359in}}%
\pgfpathcurveto{\pgfqpoint{3.549381in}{1.206359in}}{\pgfqpoint{3.555564in}{1.208920in}}{\pgfqpoint{3.560122in}{1.213478in}}%
\pgfpathcurveto{\pgfqpoint{3.564680in}{1.218036in}}{\pgfqpoint{3.567241in}{1.224219in}}{\pgfqpoint{3.567241in}{1.230664in}}%
\pgfpathcurveto{\pgfqpoint{3.567241in}{1.237110in}}{\pgfqpoint{3.564680in}{1.243293in}}{\pgfqpoint{3.560122in}{1.247851in}}%
\pgfpathcurveto{\pgfqpoint{3.555564in}{1.252409in}}{\pgfqpoint{3.549381in}{1.254970in}}{\pgfqpoint{3.542935in}{1.254970in}}%
\pgfpathcurveto{\pgfqpoint{3.536490in}{1.254970in}}{\pgfqpoint{3.530307in}{1.252409in}}{\pgfqpoint{3.525749in}{1.247851in}}%
\pgfpathcurveto{\pgfqpoint{3.521191in}{1.243293in}}{\pgfqpoint{3.518630in}{1.237110in}}{\pgfqpoint{3.518630in}{1.230664in}}%
\pgfpathcurveto{\pgfqpoint{3.518630in}{1.224219in}}{\pgfqpoint{3.521191in}{1.218036in}}{\pgfqpoint{3.525749in}{1.213478in}}%
\pgfpathcurveto{\pgfqpoint{3.530307in}{1.208920in}}{\pgfqpoint{3.536490in}{1.206359in}}{\pgfqpoint{3.542935in}{1.206359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552076in}{1.146110in}}%
\pgfpathcurveto{\pgfqpoint{3.558522in}{1.146110in}}{\pgfqpoint{3.564705in}{1.148671in}}{\pgfqpoint{3.569263in}{1.153229in}}%
\pgfpathcurveto{\pgfqpoint{3.573820in}{1.157787in}}{\pgfqpoint{3.576381in}{1.163970in}}{\pgfqpoint{3.576381in}{1.170416in}}%
\pgfpathcurveto{\pgfqpoint{3.576381in}{1.176862in}}{\pgfqpoint{3.573820in}{1.183045in}}{\pgfqpoint{3.569263in}{1.187603in}}%
\pgfpathcurveto{\pgfqpoint{3.564705in}{1.192161in}}{\pgfqpoint{3.558522in}{1.194722in}}{\pgfqpoint{3.552076in}{1.194722in}}%
\pgfpathcurveto{\pgfqpoint{3.545630in}{1.194722in}}{\pgfqpoint{3.539447in}{1.192161in}}{\pgfqpoint{3.534889in}{1.187603in}}%
\pgfpathcurveto{\pgfqpoint{3.530331in}{1.183045in}}{\pgfqpoint{3.527770in}{1.176862in}}{\pgfqpoint{3.527770in}{1.170416in}}%
\pgfpathcurveto{\pgfqpoint{3.527770in}{1.163970in}}{\pgfqpoint{3.530331in}{1.157787in}}{\pgfqpoint{3.534889in}{1.153229in}}%
\pgfpathcurveto{\pgfqpoint{3.539447in}{1.148671in}}{\pgfqpoint{3.545630in}{1.146110in}}{\pgfqpoint{3.552076in}{1.146110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545695in}{1.236675in}}%
\pgfpathcurveto{\pgfqpoint{3.552141in}{1.236675in}}{\pgfqpoint{3.558323in}{1.239236in}}{\pgfqpoint{3.562881in}{1.243793in}}%
\pgfpathcurveto{\pgfqpoint{3.567439in}{1.248351in}}{\pgfqpoint{3.570000in}{1.254534in}}{\pgfqpoint{3.570000in}{1.260980in}}%
\pgfpathcurveto{\pgfqpoint{3.570000in}{1.267426in}}{\pgfqpoint{3.567439in}{1.273609in}}{\pgfqpoint{3.562881in}{1.278167in}}%
\pgfpathcurveto{\pgfqpoint{3.558323in}{1.282725in}}{\pgfqpoint{3.552141in}{1.285286in}}{\pgfqpoint{3.545695in}{1.285286in}}%
\pgfpathcurveto{\pgfqpoint{3.539249in}{1.285286in}}{\pgfqpoint{3.533066in}{1.282725in}}{\pgfqpoint{3.528508in}{1.278167in}}%
\pgfpathcurveto{\pgfqpoint{3.523950in}{1.273609in}}{\pgfqpoint{3.521389in}{1.267426in}}{\pgfqpoint{3.521389in}{1.260980in}}%
\pgfpathcurveto{\pgfqpoint{3.521389in}{1.254534in}}{\pgfqpoint{3.523950in}{1.248351in}}{\pgfqpoint{3.528508in}{1.243793in}}%
\pgfpathcurveto{\pgfqpoint{3.533066in}{1.239236in}}{\pgfqpoint{3.539249in}{1.236675in}}{\pgfqpoint{3.545695in}{1.236675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641146in}{1.134436in}}%
\pgfpathcurveto{\pgfqpoint{3.647591in}{1.134436in}}{\pgfqpoint{3.653774in}{1.136997in}}{\pgfqpoint{3.658332in}{1.141555in}}%
\pgfpathcurveto{\pgfqpoint{3.662890in}{1.146113in}}{\pgfqpoint{3.665451in}{1.152296in}}{\pgfqpoint{3.665451in}{1.158742in}}%
\pgfpathcurveto{\pgfqpoint{3.665451in}{1.165188in}}{\pgfqpoint{3.662890in}{1.171370in}}{\pgfqpoint{3.658332in}{1.175928in}}%
\pgfpathcurveto{\pgfqpoint{3.653774in}{1.180486in}}{\pgfqpoint{3.647591in}{1.183047in}}{\pgfqpoint{3.641146in}{1.183047in}}%
\pgfpathcurveto{\pgfqpoint{3.634700in}{1.183047in}}{\pgfqpoint{3.628517in}{1.180486in}}{\pgfqpoint{3.623959in}{1.175928in}}%
\pgfpathcurveto{\pgfqpoint{3.619401in}{1.171370in}}{\pgfqpoint{3.616840in}{1.165188in}}{\pgfqpoint{3.616840in}{1.158742in}}%
\pgfpathcurveto{\pgfqpoint{3.616840in}{1.152296in}}{\pgfqpoint{3.619401in}{1.146113in}}{\pgfqpoint{3.623959in}{1.141555in}}%
\pgfpathcurveto{\pgfqpoint{3.628517in}{1.136997in}}{\pgfqpoint{3.634700in}{1.134436in}}{\pgfqpoint{3.641146in}{1.134436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593116in}{1.238649in}}%
\pgfpathcurveto{\pgfqpoint{3.599562in}{1.238649in}}{\pgfqpoint{3.605745in}{1.241210in}}{\pgfqpoint{3.610303in}{1.245768in}}%
\pgfpathcurveto{\pgfqpoint{3.614861in}{1.250326in}}{\pgfqpoint{3.617422in}{1.256508in}}{\pgfqpoint{3.617422in}{1.262954in}}%
\pgfpathcurveto{\pgfqpoint{3.617422in}{1.269400in}}{\pgfqpoint{3.614861in}{1.275583in}}{\pgfqpoint{3.610303in}{1.280141in}}%
\pgfpathcurveto{\pgfqpoint{3.605745in}{1.284699in}}{\pgfqpoint{3.599562in}{1.287260in}}{\pgfqpoint{3.593116in}{1.287260in}}%
\pgfpathcurveto{\pgfqpoint{3.586670in}{1.287260in}}{\pgfqpoint{3.580487in}{1.284699in}}{\pgfqpoint{3.575930in}{1.280141in}}%
\pgfpathcurveto{\pgfqpoint{3.571372in}{1.275583in}}{\pgfqpoint{3.568811in}{1.269400in}}{\pgfqpoint{3.568811in}{1.262954in}}%
\pgfpathcurveto{\pgfqpoint{3.568811in}{1.256508in}}{\pgfqpoint{3.571372in}{1.250326in}}{\pgfqpoint{3.575930in}{1.245768in}}%
\pgfpathcurveto{\pgfqpoint{3.580487in}{1.241210in}}{\pgfqpoint{3.586670in}{1.238649in}}{\pgfqpoint{3.593116in}{1.238649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573565in}{1.177484in}}%
\pgfpathcurveto{\pgfqpoint{3.580011in}{1.177484in}}{\pgfqpoint{3.586194in}{1.180045in}}{\pgfqpoint{3.590752in}{1.184603in}}%
\pgfpathcurveto{\pgfqpoint{3.595310in}{1.189161in}}{\pgfqpoint{3.597871in}{1.195344in}}{\pgfqpoint{3.597871in}{1.201790in}}%
\pgfpathcurveto{\pgfqpoint{3.597871in}{1.208236in}}{\pgfqpoint{3.595310in}{1.214419in}}{\pgfqpoint{3.590752in}{1.218977in}}%
\pgfpathcurveto{\pgfqpoint{3.586194in}{1.223534in}}{\pgfqpoint{3.580011in}{1.226095in}}{\pgfqpoint{3.573565in}{1.226095in}}%
\pgfpathcurveto{\pgfqpoint{3.567119in}{1.226095in}}{\pgfqpoint{3.560937in}{1.223534in}}{\pgfqpoint{3.556379in}{1.218977in}}%
\pgfpathcurveto{\pgfqpoint{3.551821in}{1.214419in}}{\pgfqpoint{3.549260in}{1.208236in}}{\pgfqpoint{3.549260in}{1.201790in}}%
\pgfpathcurveto{\pgfqpoint{3.549260in}{1.195344in}}{\pgfqpoint{3.551821in}{1.189161in}}{\pgfqpoint{3.556379in}{1.184603in}}%
\pgfpathcurveto{\pgfqpoint{3.560937in}{1.180045in}}{\pgfqpoint{3.567119in}{1.177484in}}{\pgfqpoint{3.573565in}{1.177484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550623in}{1.149179in}}%
\pgfpathcurveto{\pgfqpoint{3.557069in}{1.149179in}}{\pgfqpoint{3.563252in}{1.151740in}}{\pgfqpoint{3.567810in}{1.156298in}}%
\pgfpathcurveto{\pgfqpoint{3.572368in}{1.160856in}}{\pgfqpoint{3.574929in}{1.167039in}}{\pgfqpoint{3.574929in}{1.173485in}}%
\pgfpathcurveto{\pgfqpoint{3.574929in}{1.179930in}}{\pgfqpoint{3.572368in}{1.186113in}}{\pgfqpoint{3.567810in}{1.190671in}}%
\pgfpathcurveto{\pgfqpoint{3.563252in}{1.195229in}}{\pgfqpoint{3.557069in}{1.197790in}}{\pgfqpoint{3.550623in}{1.197790in}}%
\pgfpathcurveto{\pgfqpoint{3.544177in}{1.197790in}}{\pgfqpoint{3.537995in}{1.195229in}}{\pgfqpoint{3.533437in}{1.190671in}}%
\pgfpathcurveto{\pgfqpoint{3.528879in}{1.186113in}}{\pgfqpoint{3.526318in}{1.179930in}}{\pgfqpoint{3.526318in}{1.173485in}}%
\pgfpathcurveto{\pgfqpoint{3.526318in}{1.167039in}}{\pgfqpoint{3.528879in}{1.160856in}}{\pgfqpoint{3.533437in}{1.156298in}}%
\pgfpathcurveto{\pgfqpoint{3.537995in}{1.151740in}}{\pgfqpoint{3.544177in}{1.149179in}}{\pgfqpoint{3.550623in}{1.149179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578971in}{1.166749in}}%
\pgfpathcurveto{\pgfqpoint{3.585417in}{1.166749in}}{\pgfqpoint{3.591600in}{1.169310in}}{\pgfqpoint{3.596158in}{1.173868in}}%
\pgfpathcurveto{\pgfqpoint{3.600716in}{1.178426in}}{\pgfqpoint{3.603277in}{1.184608in}}{\pgfqpoint{3.603277in}{1.191054in}}%
\pgfpathcurveto{\pgfqpoint{3.603277in}{1.197500in}}{\pgfqpoint{3.600716in}{1.203683in}}{\pgfqpoint{3.596158in}{1.208241in}}%
\pgfpathcurveto{\pgfqpoint{3.591600in}{1.212799in}}{\pgfqpoint{3.585417in}{1.215360in}}{\pgfqpoint{3.578971in}{1.215360in}}%
\pgfpathcurveto{\pgfqpoint{3.572525in}{1.215360in}}{\pgfqpoint{3.566342in}{1.212799in}}{\pgfqpoint{3.561784in}{1.208241in}}%
\pgfpathcurveto{\pgfqpoint{3.557227in}{1.203683in}}{\pgfqpoint{3.554666in}{1.197500in}}{\pgfqpoint{3.554666in}{1.191054in}}%
\pgfpathcurveto{\pgfqpoint{3.554666in}{1.184608in}}{\pgfqpoint{3.557227in}{1.178426in}}{\pgfqpoint{3.561784in}{1.173868in}}%
\pgfpathcurveto{\pgfqpoint{3.566342in}{1.169310in}}{\pgfqpoint{3.572525in}{1.166749in}}{\pgfqpoint{3.578971in}{1.166749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570219in}{1.211960in}}%
\pgfpathcurveto{\pgfqpoint{3.576665in}{1.211960in}}{\pgfqpoint{3.582848in}{1.214521in}}{\pgfqpoint{3.587406in}{1.219079in}}%
\pgfpathcurveto{\pgfqpoint{3.591964in}{1.223637in}}{\pgfqpoint{3.594525in}{1.229819in}}{\pgfqpoint{3.594525in}{1.236265in}}%
\pgfpathcurveto{\pgfqpoint{3.594525in}{1.242711in}}{\pgfqpoint{3.591964in}{1.248894in}}{\pgfqpoint{3.587406in}{1.253452in}}%
\pgfpathcurveto{\pgfqpoint{3.582848in}{1.258010in}}{\pgfqpoint{3.576665in}{1.260571in}}{\pgfqpoint{3.570219in}{1.260571in}}%
\pgfpathcurveto{\pgfqpoint{3.563773in}{1.260571in}}{\pgfqpoint{3.557591in}{1.258010in}}{\pgfqpoint{3.553033in}{1.253452in}}%
\pgfpathcurveto{\pgfqpoint{3.548475in}{1.248894in}}{\pgfqpoint{3.545914in}{1.242711in}}{\pgfqpoint{3.545914in}{1.236265in}}%
\pgfpathcurveto{\pgfqpoint{3.545914in}{1.229819in}}{\pgfqpoint{3.548475in}{1.223637in}}{\pgfqpoint{3.553033in}{1.219079in}}%
\pgfpathcurveto{\pgfqpoint{3.557591in}{1.214521in}}{\pgfqpoint{3.563773in}{1.211960in}}{\pgfqpoint{3.570219in}{1.211960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647745in}{1.179894in}}%
\pgfpathcurveto{\pgfqpoint{3.654191in}{1.179894in}}{\pgfqpoint{3.660374in}{1.182455in}}{\pgfqpoint{3.664932in}{1.187013in}}%
\pgfpathcurveto{\pgfqpoint{3.669490in}{1.191571in}}{\pgfqpoint{3.672051in}{1.197753in}}{\pgfqpoint{3.672051in}{1.204199in}}%
\pgfpathcurveto{\pgfqpoint{3.672051in}{1.210645in}}{\pgfqpoint{3.669490in}{1.216828in}}{\pgfqpoint{3.664932in}{1.221386in}}%
\pgfpathcurveto{\pgfqpoint{3.660374in}{1.225944in}}{\pgfqpoint{3.654191in}{1.228505in}}{\pgfqpoint{3.647745in}{1.228505in}}%
\pgfpathcurveto{\pgfqpoint{3.641299in}{1.228505in}}{\pgfqpoint{3.635116in}{1.225944in}}{\pgfqpoint{3.630558in}{1.221386in}}%
\pgfpathcurveto{\pgfqpoint{3.626001in}{1.216828in}}{\pgfqpoint{3.623440in}{1.210645in}}{\pgfqpoint{3.623440in}{1.204199in}}%
\pgfpathcurveto{\pgfqpoint{3.623440in}{1.197753in}}{\pgfqpoint{3.626001in}{1.191571in}}{\pgfqpoint{3.630558in}{1.187013in}}%
\pgfpathcurveto{\pgfqpoint{3.635116in}{1.182455in}}{\pgfqpoint{3.641299in}{1.179894in}}{\pgfqpoint{3.647745in}{1.179894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598984in}{1.082510in}}%
\pgfpathcurveto{\pgfqpoint{3.605429in}{1.082510in}}{\pgfqpoint{3.611612in}{1.085071in}}{\pgfqpoint{3.616170in}{1.089629in}}%
\pgfpathcurveto{\pgfqpoint{3.620728in}{1.094187in}}{\pgfqpoint{3.623289in}{1.100369in}}{\pgfqpoint{3.623289in}{1.106815in}}%
\pgfpathcurveto{\pgfqpoint{3.623289in}{1.113261in}}{\pgfqpoint{3.620728in}{1.119444in}}{\pgfqpoint{3.616170in}{1.124002in}}%
\pgfpathcurveto{\pgfqpoint{3.611612in}{1.128560in}}{\pgfqpoint{3.605429in}{1.131121in}}{\pgfqpoint{3.598984in}{1.131121in}}%
\pgfpathcurveto{\pgfqpoint{3.592538in}{1.131121in}}{\pgfqpoint{3.586355in}{1.128560in}}{\pgfqpoint{3.581797in}{1.124002in}}%
\pgfpathcurveto{\pgfqpoint{3.577239in}{1.119444in}}{\pgfqpoint{3.574678in}{1.113261in}}{\pgfqpoint{3.574678in}{1.106815in}}%
\pgfpathcurveto{\pgfqpoint{3.574678in}{1.100369in}}{\pgfqpoint{3.577239in}{1.094187in}}{\pgfqpoint{3.581797in}{1.089629in}}%
\pgfpathcurveto{\pgfqpoint{3.586355in}{1.085071in}}{\pgfqpoint{3.592538in}{1.082510in}}{\pgfqpoint{3.598984in}{1.082510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641384in}{1.244416in}}%
\pgfpathcurveto{\pgfqpoint{3.647830in}{1.244416in}}{\pgfqpoint{3.654013in}{1.246977in}}{\pgfqpoint{3.658571in}{1.251535in}}%
\pgfpathcurveto{\pgfqpoint{3.663129in}{1.256093in}}{\pgfqpoint{3.665690in}{1.262275in}}{\pgfqpoint{3.665690in}{1.268721in}}%
\pgfpathcurveto{\pgfqpoint{3.665690in}{1.275167in}}{\pgfqpoint{3.663129in}{1.281350in}}{\pgfqpoint{3.658571in}{1.285908in}}%
\pgfpathcurveto{\pgfqpoint{3.654013in}{1.290466in}}{\pgfqpoint{3.647830in}{1.293027in}}{\pgfqpoint{3.641384in}{1.293027in}}%
\pgfpathcurveto{\pgfqpoint{3.634938in}{1.293027in}}{\pgfqpoint{3.628755in}{1.290466in}}{\pgfqpoint{3.624197in}{1.285908in}}%
\pgfpathcurveto{\pgfqpoint{3.619640in}{1.281350in}}{\pgfqpoint{3.617079in}{1.275167in}}{\pgfqpoint{3.617079in}{1.268721in}}%
\pgfpathcurveto{\pgfqpoint{3.617079in}{1.262275in}}{\pgfqpoint{3.619640in}{1.256093in}}{\pgfqpoint{3.624197in}{1.251535in}}%
\pgfpathcurveto{\pgfqpoint{3.628755in}{1.246977in}}{\pgfqpoint{3.634938in}{1.244416in}}{\pgfqpoint{3.641384in}{1.244416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629810in}{1.141626in}}%
\pgfpathcurveto{\pgfqpoint{3.636256in}{1.141626in}}{\pgfqpoint{3.642439in}{1.144187in}}{\pgfqpoint{3.646997in}{1.148745in}}%
\pgfpathcurveto{\pgfqpoint{3.651555in}{1.153303in}}{\pgfqpoint{3.654116in}{1.159485in}}{\pgfqpoint{3.654116in}{1.165931in}}%
\pgfpathcurveto{\pgfqpoint{3.654116in}{1.172377in}}{\pgfqpoint{3.651555in}{1.178560in}}{\pgfqpoint{3.646997in}{1.183118in}}%
\pgfpathcurveto{\pgfqpoint{3.642439in}{1.187676in}}{\pgfqpoint{3.636256in}{1.190237in}}{\pgfqpoint{3.629810in}{1.190237in}}%
\pgfpathcurveto{\pgfqpoint{3.623365in}{1.190237in}}{\pgfqpoint{3.617182in}{1.187676in}}{\pgfqpoint{3.612624in}{1.183118in}}%
\pgfpathcurveto{\pgfqpoint{3.608066in}{1.178560in}}{\pgfqpoint{3.605505in}{1.172377in}}{\pgfqpoint{3.605505in}{1.165931in}}%
\pgfpathcurveto{\pgfqpoint{3.605505in}{1.159485in}}{\pgfqpoint{3.608066in}{1.153303in}}{\pgfqpoint{3.612624in}{1.148745in}}%
\pgfpathcurveto{\pgfqpoint{3.617182in}{1.144187in}}{\pgfqpoint{3.623365in}{1.141626in}}{\pgfqpoint{3.629810in}{1.141626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632002in}{1.186352in}}%
\pgfpathcurveto{\pgfqpoint{3.638448in}{1.186352in}}{\pgfqpoint{3.644630in}{1.188913in}}{\pgfqpoint{3.649188in}{1.193471in}}%
\pgfpathcurveto{\pgfqpoint{3.653746in}{1.198029in}}{\pgfqpoint{3.656307in}{1.204212in}}{\pgfqpoint{3.656307in}{1.210657in}}%
\pgfpathcurveto{\pgfqpoint{3.656307in}{1.217103in}}{\pgfqpoint{3.653746in}{1.223286in}}{\pgfqpoint{3.649188in}{1.227844in}}%
\pgfpathcurveto{\pgfqpoint{3.644630in}{1.232402in}}{\pgfqpoint{3.638448in}{1.234963in}}{\pgfqpoint{3.632002in}{1.234963in}}%
\pgfpathcurveto{\pgfqpoint{3.625556in}{1.234963in}}{\pgfqpoint{3.619373in}{1.232402in}}{\pgfqpoint{3.614815in}{1.227844in}}%
\pgfpathcurveto{\pgfqpoint{3.610257in}{1.223286in}}{\pgfqpoint{3.607696in}{1.217103in}}{\pgfqpoint{3.607696in}{1.210657in}}%
\pgfpathcurveto{\pgfqpoint{3.607696in}{1.204212in}}{\pgfqpoint{3.610257in}{1.198029in}}{\pgfqpoint{3.614815in}{1.193471in}}%
\pgfpathcurveto{\pgfqpoint{3.619373in}{1.188913in}}{\pgfqpoint{3.625556in}{1.186352in}}{\pgfqpoint{3.632002in}{1.186352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592757in}{1.216337in}}%
\pgfpathcurveto{\pgfqpoint{3.599203in}{1.216337in}}{\pgfqpoint{3.605386in}{1.218898in}}{\pgfqpoint{3.609944in}{1.223456in}}%
\pgfpathcurveto{\pgfqpoint{3.614502in}{1.228014in}}{\pgfqpoint{3.617063in}{1.234197in}}{\pgfqpoint{3.617063in}{1.240643in}}%
\pgfpathcurveto{\pgfqpoint{3.617063in}{1.247088in}}{\pgfqpoint{3.614502in}{1.253271in}}{\pgfqpoint{3.609944in}{1.257829in}}%
\pgfpathcurveto{\pgfqpoint{3.605386in}{1.262387in}}{\pgfqpoint{3.599203in}{1.264948in}}{\pgfqpoint{3.592757in}{1.264948in}}%
\pgfpathcurveto{\pgfqpoint{3.586311in}{1.264948in}}{\pgfqpoint{3.580129in}{1.262387in}}{\pgfqpoint{3.575571in}{1.257829in}}%
\pgfpathcurveto{\pgfqpoint{3.571013in}{1.253271in}}{\pgfqpoint{3.568452in}{1.247088in}}{\pgfqpoint{3.568452in}{1.240643in}}%
\pgfpathcurveto{\pgfqpoint{3.568452in}{1.234197in}}{\pgfqpoint{3.571013in}{1.228014in}}{\pgfqpoint{3.575571in}{1.223456in}}%
\pgfpathcurveto{\pgfqpoint{3.580129in}{1.218898in}}{\pgfqpoint{3.586311in}{1.216337in}}{\pgfqpoint{3.592757in}{1.216337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605078in}{1.149952in}}%
\pgfpathcurveto{\pgfqpoint{3.611524in}{1.149952in}}{\pgfqpoint{3.617707in}{1.152513in}}{\pgfqpoint{3.622265in}{1.157071in}}%
\pgfpathcurveto{\pgfqpoint{3.626823in}{1.161628in}}{\pgfqpoint{3.629384in}{1.167811in}}{\pgfqpoint{3.629384in}{1.174257in}}%
\pgfpathcurveto{\pgfqpoint{3.629384in}{1.180703in}}{\pgfqpoint{3.626823in}{1.186886in}}{\pgfqpoint{3.622265in}{1.191444in}}%
\pgfpathcurveto{\pgfqpoint{3.617707in}{1.196002in}}{\pgfqpoint{3.611524in}{1.198563in}}{\pgfqpoint{3.605078in}{1.198563in}}%
\pgfpathcurveto{\pgfqpoint{3.598632in}{1.198563in}}{\pgfqpoint{3.592449in}{1.196002in}}{\pgfqpoint{3.587891in}{1.191444in}}%
\pgfpathcurveto{\pgfqpoint{3.583333in}{1.186886in}}{\pgfqpoint{3.580772in}{1.180703in}}{\pgfqpoint{3.580772in}{1.174257in}}%
\pgfpathcurveto{\pgfqpoint{3.580772in}{1.167811in}}{\pgfqpoint{3.583333in}{1.161628in}}{\pgfqpoint{3.587891in}{1.157071in}}%
\pgfpathcurveto{\pgfqpoint{3.592449in}{1.152513in}}{\pgfqpoint{3.598632in}{1.149952in}}{\pgfqpoint{3.605078in}{1.149952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547559in}{1.282083in}}%
\pgfpathcurveto{\pgfqpoint{3.554005in}{1.282083in}}{\pgfqpoint{3.560188in}{1.284644in}}{\pgfqpoint{3.564746in}{1.289202in}}%
\pgfpathcurveto{\pgfqpoint{3.569304in}{1.293760in}}{\pgfqpoint{3.571865in}{1.299943in}}{\pgfqpoint{3.571865in}{1.306389in}}%
\pgfpathcurveto{\pgfqpoint{3.571865in}{1.312835in}}{\pgfqpoint{3.569304in}{1.319017in}}{\pgfqpoint{3.564746in}{1.323575in}}%
\pgfpathcurveto{\pgfqpoint{3.560188in}{1.328133in}}{\pgfqpoint{3.554005in}{1.330694in}}{\pgfqpoint{3.547559in}{1.330694in}}%
\pgfpathcurveto{\pgfqpoint{3.541114in}{1.330694in}}{\pgfqpoint{3.534931in}{1.328133in}}{\pgfqpoint{3.530373in}{1.323575in}}%
\pgfpathcurveto{\pgfqpoint{3.525815in}{1.319017in}}{\pgfqpoint{3.523254in}{1.312835in}}{\pgfqpoint{3.523254in}{1.306389in}}%
\pgfpathcurveto{\pgfqpoint{3.523254in}{1.299943in}}{\pgfqpoint{3.525815in}{1.293760in}}{\pgfqpoint{3.530373in}{1.289202in}}%
\pgfpathcurveto{\pgfqpoint{3.534931in}{1.284644in}}{\pgfqpoint{3.541114in}{1.282083in}}{\pgfqpoint{3.547559in}{1.282083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587694in}{1.271709in}}%
\pgfpathcurveto{\pgfqpoint{3.594140in}{1.271709in}}{\pgfqpoint{3.600323in}{1.274270in}}{\pgfqpoint{3.604881in}{1.278828in}}%
\pgfpathcurveto{\pgfqpoint{3.609439in}{1.283385in}}{\pgfqpoint{3.612000in}{1.289568in}}{\pgfqpoint{3.612000in}{1.296014in}}%
\pgfpathcurveto{\pgfqpoint{3.612000in}{1.302460in}}{\pgfqpoint{3.609439in}{1.308643in}}{\pgfqpoint{3.604881in}{1.313201in}}%
\pgfpathcurveto{\pgfqpoint{3.600323in}{1.317759in}}{\pgfqpoint{3.594140in}{1.320320in}}{\pgfqpoint{3.587694in}{1.320320in}}%
\pgfpathcurveto{\pgfqpoint{3.581248in}{1.320320in}}{\pgfqpoint{3.575066in}{1.317759in}}{\pgfqpoint{3.570508in}{1.313201in}}%
\pgfpathcurveto{\pgfqpoint{3.565950in}{1.308643in}}{\pgfqpoint{3.563389in}{1.302460in}}{\pgfqpoint{3.563389in}{1.296014in}}%
\pgfpathcurveto{\pgfqpoint{3.563389in}{1.289568in}}{\pgfqpoint{3.565950in}{1.283385in}}{\pgfqpoint{3.570508in}{1.278828in}}%
\pgfpathcurveto{\pgfqpoint{3.575066in}{1.274270in}}{\pgfqpoint{3.581248in}{1.271709in}}{\pgfqpoint{3.587694in}{1.271709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642422in}{1.176475in}}%
\pgfpathcurveto{\pgfqpoint{3.648868in}{1.176475in}}{\pgfqpoint{3.655051in}{1.179036in}}{\pgfqpoint{3.659609in}{1.183594in}}%
\pgfpathcurveto{\pgfqpoint{3.664167in}{1.188152in}}{\pgfqpoint{3.666728in}{1.194334in}}{\pgfqpoint{3.666728in}{1.200780in}}%
\pgfpathcurveto{\pgfqpoint{3.666728in}{1.207226in}}{\pgfqpoint{3.664167in}{1.213409in}}{\pgfqpoint{3.659609in}{1.217967in}}%
\pgfpathcurveto{\pgfqpoint{3.655051in}{1.222525in}}{\pgfqpoint{3.648868in}{1.225086in}}{\pgfqpoint{3.642422in}{1.225086in}}%
\pgfpathcurveto{\pgfqpoint{3.635976in}{1.225086in}}{\pgfqpoint{3.629794in}{1.222525in}}{\pgfqpoint{3.625236in}{1.217967in}}%
\pgfpathcurveto{\pgfqpoint{3.620678in}{1.213409in}}{\pgfqpoint{3.618117in}{1.207226in}}{\pgfqpoint{3.618117in}{1.200780in}}%
\pgfpathcurveto{\pgfqpoint{3.618117in}{1.194334in}}{\pgfqpoint{3.620678in}{1.188152in}}{\pgfqpoint{3.625236in}{1.183594in}}%
\pgfpathcurveto{\pgfqpoint{3.629794in}{1.179036in}}{\pgfqpoint{3.635976in}{1.176475in}}{\pgfqpoint{3.642422in}{1.176475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596826in}{1.160245in}}%
\pgfpathcurveto{\pgfqpoint{3.603272in}{1.160245in}}{\pgfqpoint{3.609454in}{1.162806in}}{\pgfqpoint{3.614012in}{1.167364in}}%
\pgfpathcurveto{\pgfqpoint{3.618570in}{1.171922in}}{\pgfqpoint{3.621131in}{1.178104in}}{\pgfqpoint{3.621131in}{1.184550in}}%
\pgfpathcurveto{\pgfqpoint{3.621131in}{1.190996in}}{\pgfqpoint{3.618570in}{1.197179in}}{\pgfqpoint{3.614012in}{1.201737in}}%
\pgfpathcurveto{\pgfqpoint{3.609454in}{1.206295in}}{\pgfqpoint{3.603272in}{1.208856in}}{\pgfqpoint{3.596826in}{1.208856in}}%
\pgfpathcurveto{\pgfqpoint{3.590380in}{1.208856in}}{\pgfqpoint{3.584197in}{1.206295in}}{\pgfqpoint{3.579639in}{1.201737in}}%
\pgfpathcurveto{\pgfqpoint{3.575081in}{1.197179in}}{\pgfqpoint{3.572520in}{1.190996in}}{\pgfqpoint{3.572520in}{1.184550in}}%
\pgfpathcurveto{\pgfqpoint{3.572520in}{1.178104in}}{\pgfqpoint{3.575081in}{1.171922in}}{\pgfqpoint{3.579639in}{1.167364in}}%
\pgfpathcurveto{\pgfqpoint{3.584197in}{1.162806in}}{\pgfqpoint{3.590380in}{1.160245in}}{\pgfqpoint{3.596826in}{1.160245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642371in}{1.284856in}}%
\pgfpathcurveto{\pgfqpoint{3.648817in}{1.284856in}}{\pgfqpoint{3.655000in}{1.287417in}}{\pgfqpoint{3.659558in}{1.291975in}}%
\pgfpathcurveto{\pgfqpoint{3.664115in}{1.296533in}}{\pgfqpoint{3.666676in}{1.302715in}}{\pgfqpoint{3.666676in}{1.309161in}}%
\pgfpathcurveto{\pgfqpoint{3.666676in}{1.315607in}}{\pgfqpoint{3.664115in}{1.321790in}}{\pgfqpoint{3.659558in}{1.326348in}}%
\pgfpathcurveto{\pgfqpoint{3.655000in}{1.330906in}}{\pgfqpoint{3.648817in}{1.333467in}}{\pgfqpoint{3.642371in}{1.333467in}}%
\pgfpathcurveto{\pgfqpoint{3.635925in}{1.333467in}}{\pgfqpoint{3.629742in}{1.330906in}}{\pgfqpoint{3.625184in}{1.326348in}}%
\pgfpathcurveto{\pgfqpoint{3.620626in}{1.321790in}}{\pgfqpoint{3.618065in}{1.315607in}}{\pgfqpoint{3.618065in}{1.309161in}}%
\pgfpathcurveto{\pgfqpoint{3.618065in}{1.302715in}}{\pgfqpoint{3.620626in}{1.296533in}}{\pgfqpoint{3.625184in}{1.291975in}}%
\pgfpathcurveto{\pgfqpoint{3.629742in}{1.287417in}}{\pgfqpoint{3.635925in}{1.284856in}}{\pgfqpoint{3.642371in}{1.284856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644930in}{1.195794in}}%
\pgfpathcurveto{\pgfqpoint{3.651376in}{1.195794in}}{\pgfqpoint{3.657559in}{1.198355in}}{\pgfqpoint{3.662117in}{1.202913in}}%
\pgfpathcurveto{\pgfqpoint{3.666675in}{1.207471in}}{\pgfqpoint{3.669236in}{1.213653in}}{\pgfqpoint{3.669236in}{1.220099in}}%
\pgfpathcurveto{\pgfqpoint{3.669236in}{1.226545in}}{\pgfqpoint{3.666675in}{1.232728in}}{\pgfqpoint{3.662117in}{1.237286in}}%
\pgfpathcurveto{\pgfqpoint{3.657559in}{1.241844in}}{\pgfqpoint{3.651376in}{1.244405in}}{\pgfqpoint{3.644930in}{1.244405in}}%
\pgfpathcurveto{\pgfqpoint{3.638484in}{1.244405in}}{\pgfqpoint{3.632302in}{1.241844in}}{\pgfqpoint{3.627744in}{1.237286in}}%
\pgfpathcurveto{\pgfqpoint{3.623186in}{1.232728in}}{\pgfqpoint{3.620625in}{1.226545in}}{\pgfqpoint{3.620625in}{1.220099in}}%
\pgfpathcurveto{\pgfqpoint{3.620625in}{1.213653in}}{\pgfqpoint{3.623186in}{1.207471in}}{\pgfqpoint{3.627744in}{1.202913in}}%
\pgfpathcurveto{\pgfqpoint{3.632302in}{1.198355in}}{\pgfqpoint{3.638484in}{1.195794in}}{\pgfqpoint{3.644930in}{1.195794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604194in}{1.243431in}}%
\pgfpathcurveto{\pgfqpoint{3.610640in}{1.243431in}}{\pgfqpoint{3.616822in}{1.245992in}}{\pgfqpoint{3.621380in}{1.250550in}}%
\pgfpathcurveto{\pgfqpoint{3.625938in}{1.255108in}}{\pgfqpoint{3.628499in}{1.261291in}}{\pgfqpoint{3.628499in}{1.267737in}}%
\pgfpathcurveto{\pgfqpoint{3.628499in}{1.274183in}}{\pgfqpoint{3.625938in}{1.280366in}}{\pgfqpoint{3.621380in}{1.284923in}}%
\pgfpathcurveto{\pgfqpoint{3.616822in}{1.289481in}}{\pgfqpoint{3.610640in}{1.292042in}}{\pgfqpoint{3.604194in}{1.292042in}}%
\pgfpathcurveto{\pgfqpoint{3.597748in}{1.292042in}}{\pgfqpoint{3.591565in}{1.289481in}}{\pgfqpoint{3.587007in}{1.284923in}}%
\pgfpathcurveto{\pgfqpoint{3.582449in}{1.280366in}}{\pgfqpoint{3.579888in}{1.274183in}}{\pgfqpoint{3.579888in}{1.267737in}}%
\pgfpathcurveto{\pgfqpoint{3.579888in}{1.261291in}}{\pgfqpoint{3.582449in}{1.255108in}}{\pgfqpoint{3.587007in}{1.250550in}}%
\pgfpathcurveto{\pgfqpoint{3.591565in}{1.245992in}}{\pgfqpoint{3.597748in}{1.243431in}}{\pgfqpoint{3.604194in}{1.243431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639822in}{1.274922in}}%
\pgfpathcurveto{\pgfqpoint{3.646268in}{1.274922in}}{\pgfqpoint{3.652451in}{1.277483in}}{\pgfqpoint{3.657009in}{1.282041in}}%
\pgfpathcurveto{\pgfqpoint{3.661566in}{1.286599in}}{\pgfqpoint{3.664127in}{1.292782in}}{\pgfqpoint{3.664127in}{1.299228in}}%
\pgfpathcurveto{\pgfqpoint{3.664127in}{1.305673in}}{\pgfqpoint{3.661566in}{1.311856in}}{\pgfqpoint{3.657009in}{1.316414in}}%
\pgfpathcurveto{\pgfqpoint{3.652451in}{1.320972in}}{\pgfqpoint{3.646268in}{1.323533in}}{\pgfqpoint{3.639822in}{1.323533in}}%
\pgfpathcurveto{\pgfqpoint{3.633376in}{1.323533in}}{\pgfqpoint{3.627193in}{1.320972in}}{\pgfqpoint{3.622635in}{1.316414in}}%
\pgfpathcurveto{\pgfqpoint{3.618077in}{1.311856in}}{\pgfqpoint{3.615516in}{1.305673in}}{\pgfqpoint{3.615516in}{1.299228in}}%
\pgfpathcurveto{\pgfqpoint{3.615516in}{1.292782in}}{\pgfqpoint{3.618077in}{1.286599in}}{\pgfqpoint{3.622635in}{1.282041in}}%
\pgfpathcurveto{\pgfqpoint{3.627193in}{1.277483in}}{\pgfqpoint{3.633376in}{1.274922in}}{\pgfqpoint{3.639822in}{1.274922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809584in}{1.255043in}}%
\pgfpathcurveto{\pgfqpoint{3.816030in}{1.255043in}}{\pgfqpoint{3.822212in}{1.257604in}}{\pgfqpoint{3.826770in}{1.262162in}}%
\pgfpathcurveto{\pgfqpoint{3.831328in}{1.266720in}}{\pgfqpoint{3.833889in}{1.272903in}}{\pgfqpoint{3.833889in}{1.279349in}}%
\pgfpathcurveto{\pgfqpoint{3.833889in}{1.285794in}}{\pgfqpoint{3.831328in}{1.291977in}}{\pgfqpoint{3.826770in}{1.296535in}}%
\pgfpathcurveto{\pgfqpoint{3.822212in}{1.301093in}}{\pgfqpoint{3.816030in}{1.303654in}}{\pgfqpoint{3.809584in}{1.303654in}}%
\pgfpathcurveto{\pgfqpoint{3.803138in}{1.303654in}}{\pgfqpoint{3.796955in}{1.301093in}}{\pgfqpoint{3.792397in}{1.296535in}}%
\pgfpathcurveto{\pgfqpoint{3.787839in}{1.291977in}}{\pgfqpoint{3.785278in}{1.285794in}}{\pgfqpoint{3.785278in}{1.279349in}}%
\pgfpathcurveto{\pgfqpoint{3.785278in}{1.272903in}}{\pgfqpoint{3.787839in}{1.266720in}}{\pgfqpoint{3.792397in}{1.262162in}}%
\pgfpathcurveto{\pgfqpoint{3.796955in}{1.257604in}}{\pgfqpoint{3.803138in}{1.255043in}}{\pgfqpoint{3.809584in}{1.255043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849874in}{1.255739in}}%
\pgfpathcurveto{\pgfqpoint{3.856320in}{1.255739in}}{\pgfqpoint{3.862503in}{1.258300in}}{\pgfqpoint{3.867061in}{1.262858in}}%
\pgfpathcurveto{\pgfqpoint{3.871619in}{1.267416in}}{\pgfqpoint{3.874180in}{1.273599in}}{\pgfqpoint{3.874180in}{1.280045in}}%
\pgfpathcurveto{\pgfqpoint{3.874180in}{1.286491in}}{\pgfqpoint{3.871619in}{1.292673in}}{\pgfqpoint{3.867061in}{1.297231in}}%
\pgfpathcurveto{\pgfqpoint{3.862503in}{1.301789in}}{\pgfqpoint{3.856320in}{1.304350in}}{\pgfqpoint{3.849874in}{1.304350in}}%
\pgfpathcurveto{\pgfqpoint{3.843428in}{1.304350in}}{\pgfqpoint{3.837245in}{1.301789in}}{\pgfqpoint{3.832687in}{1.297231in}}%
\pgfpathcurveto{\pgfqpoint{3.828129in}{1.292673in}}{\pgfqpoint{3.825568in}{1.286491in}}{\pgfqpoint{3.825568in}{1.280045in}}%
\pgfpathcurveto{\pgfqpoint{3.825568in}{1.273599in}}{\pgfqpoint{3.828129in}{1.267416in}}{\pgfqpoint{3.832687in}{1.262858in}}%
\pgfpathcurveto{\pgfqpoint{3.837245in}{1.258300in}}{\pgfqpoint{3.843428in}{1.255739in}}{\pgfqpoint{3.849874in}{1.255739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829306in}{1.203370in}}%
\pgfpathcurveto{\pgfqpoint{3.835752in}{1.203370in}}{\pgfqpoint{3.841935in}{1.205931in}}{\pgfqpoint{3.846493in}{1.210489in}}%
\pgfpathcurveto{\pgfqpoint{3.851051in}{1.215047in}}{\pgfqpoint{3.853612in}{1.221230in}}{\pgfqpoint{3.853612in}{1.227676in}}%
\pgfpathcurveto{\pgfqpoint{3.853612in}{1.234122in}}{\pgfqpoint{3.851051in}{1.240305in}}{\pgfqpoint{3.846493in}{1.244862in}}%
\pgfpathcurveto{\pgfqpoint{3.841935in}{1.249420in}}{\pgfqpoint{3.835752in}{1.251981in}}{\pgfqpoint{3.829306in}{1.251981in}}%
\pgfpathcurveto{\pgfqpoint{3.822860in}{1.251981in}}{\pgfqpoint{3.816678in}{1.249420in}}{\pgfqpoint{3.812120in}{1.244862in}}%
\pgfpathcurveto{\pgfqpoint{3.807562in}{1.240305in}}{\pgfqpoint{3.805001in}{1.234122in}}{\pgfqpoint{3.805001in}{1.227676in}}%
\pgfpathcurveto{\pgfqpoint{3.805001in}{1.221230in}}{\pgfqpoint{3.807562in}{1.215047in}}{\pgfqpoint{3.812120in}{1.210489in}}%
\pgfpathcurveto{\pgfqpoint{3.816678in}{1.205931in}}{\pgfqpoint{3.822860in}{1.203370in}}{\pgfqpoint{3.829306in}{1.203370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790351in}{1.326939in}}%
\pgfpathcurveto{\pgfqpoint{3.796797in}{1.326939in}}{\pgfqpoint{3.802980in}{1.329500in}}{\pgfqpoint{3.807537in}{1.334058in}}%
\pgfpathcurveto{\pgfqpoint{3.812095in}{1.338616in}}{\pgfqpoint{3.814656in}{1.344798in}}{\pgfqpoint{3.814656in}{1.351244in}}%
\pgfpathcurveto{\pgfqpoint{3.814656in}{1.357690in}}{\pgfqpoint{3.812095in}{1.363873in}}{\pgfqpoint{3.807537in}{1.368431in}}%
\pgfpathcurveto{\pgfqpoint{3.802980in}{1.372989in}}{\pgfqpoint{3.796797in}{1.375550in}}{\pgfqpoint{3.790351in}{1.375550in}}%
\pgfpathcurveto{\pgfqpoint{3.783905in}{1.375550in}}{\pgfqpoint{3.777722in}{1.372989in}}{\pgfqpoint{3.773164in}{1.368431in}}%
\pgfpathcurveto{\pgfqpoint{3.768606in}{1.363873in}}{\pgfqpoint{3.766045in}{1.357690in}}{\pgfqpoint{3.766045in}{1.351244in}}%
\pgfpathcurveto{\pgfqpoint{3.766045in}{1.344798in}}{\pgfqpoint{3.768606in}{1.338616in}}{\pgfqpoint{3.773164in}{1.334058in}}%
\pgfpathcurveto{\pgfqpoint{3.777722in}{1.329500in}}{\pgfqpoint{3.783905in}{1.326939in}}{\pgfqpoint{3.790351in}{1.326939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864381in}{1.327684in}}%
\pgfpathcurveto{\pgfqpoint{3.870827in}{1.327684in}}{\pgfqpoint{3.877009in}{1.330245in}}{\pgfqpoint{3.881567in}{1.334803in}}%
\pgfpathcurveto{\pgfqpoint{3.886125in}{1.339361in}}{\pgfqpoint{3.888686in}{1.345544in}}{\pgfqpoint{3.888686in}{1.351990in}}%
\pgfpathcurveto{\pgfqpoint{3.888686in}{1.358436in}}{\pgfqpoint{3.886125in}{1.364619in}}{\pgfqpoint{3.881567in}{1.369176in}}%
\pgfpathcurveto{\pgfqpoint{3.877009in}{1.373734in}}{\pgfqpoint{3.870827in}{1.376295in}}{\pgfqpoint{3.864381in}{1.376295in}}%
\pgfpathcurveto{\pgfqpoint{3.857935in}{1.376295in}}{\pgfqpoint{3.851752in}{1.373734in}}{\pgfqpoint{3.847194in}{1.369176in}}%
\pgfpathcurveto{\pgfqpoint{3.842636in}{1.364619in}}{\pgfqpoint{3.840075in}{1.358436in}}{\pgfqpoint{3.840075in}{1.351990in}}%
\pgfpathcurveto{\pgfqpoint{3.840075in}{1.345544in}}{\pgfqpoint{3.842636in}{1.339361in}}{\pgfqpoint{3.847194in}{1.334803in}}%
\pgfpathcurveto{\pgfqpoint{3.851752in}{1.330245in}}{\pgfqpoint{3.857935in}{1.327684in}}{\pgfqpoint{3.864381in}{1.327684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805159in}{1.234676in}}%
\pgfpathcurveto{\pgfqpoint{3.811605in}{1.234676in}}{\pgfqpoint{3.817788in}{1.237237in}}{\pgfqpoint{3.822346in}{1.241794in}}%
\pgfpathcurveto{\pgfqpoint{3.826904in}{1.246352in}}{\pgfqpoint{3.829465in}{1.252535in}}{\pgfqpoint{3.829465in}{1.258981in}}%
\pgfpathcurveto{\pgfqpoint{3.829465in}{1.265427in}}{\pgfqpoint{3.826904in}{1.271610in}}{\pgfqpoint{3.822346in}{1.276168in}}%
\pgfpathcurveto{\pgfqpoint{3.817788in}{1.280726in}}{\pgfqpoint{3.811605in}{1.283287in}}{\pgfqpoint{3.805159in}{1.283287in}}%
\pgfpathcurveto{\pgfqpoint{3.798713in}{1.283287in}}{\pgfqpoint{3.792530in}{1.280726in}}{\pgfqpoint{3.787972in}{1.276168in}}%
\pgfpathcurveto{\pgfqpoint{3.783415in}{1.271610in}}{\pgfqpoint{3.780854in}{1.265427in}}{\pgfqpoint{3.780854in}{1.258981in}}%
\pgfpathcurveto{\pgfqpoint{3.780854in}{1.252535in}}{\pgfqpoint{3.783415in}{1.246352in}}{\pgfqpoint{3.787972in}{1.241794in}}%
\pgfpathcurveto{\pgfqpoint{3.792530in}{1.237237in}}{\pgfqpoint{3.798713in}{1.234676in}}{\pgfqpoint{3.805159in}{1.234676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878433in}{1.396753in}}%
\pgfpathcurveto{\pgfqpoint{3.884879in}{1.396753in}}{\pgfqpoint{3.891061in}{1.399314in}}{\pgfqpoint{3.895619in}{1.403872in}}%
\pgfpathcurveto{\pgfqpoint{3.900177in}{1.408430in}}{\pgfqpoint{3.902738in}{1.414613in}}{\pgfqpoint{3.902738in}{1.421058in}}%
\pgfpathcurveto{\pgfqpoint{3.902738in}{1.427504in}}{\pgfqpoint{3.900177in}{1.433687in}}{\pgfqpoint{3.895619in}{1.438245in}}%
\pgfpathcurveto{\pgfqpoint{3.891061in}{1.442803in}}{\pgfqpoint{3.884879in}{1.445364in}}{\pgfqpoint{3.878433in}{1.445364in}}%
\pgfpathcurveto{\pgfqpoint{3.871987in}{1.445364in}}{\pgfqpoint{3.865804in}{1.442803in}}{\pgfqpoint{3.861246in}{1.438245in}}%
\pgfpathcurveto{\pgfqpoint{3.856688in}{1.433687in}}{\pgfqpoint{3.854127in}{1.427504in}}{\pgfqpoint{3.854127in}{1.421058in}}%
\pgfpathcurveto{\pgfqpoint{3.854127in}{1.414613in}}{\pgfqpoint{3.856688in}{1.408430in}}{\pgfqpoint{3.861246in}{1.403872in}}%
\pgfpathcurveto{\pgfqpoint{3.865804in}{1.399314in}}{\pgfqpoint{3.871987in}{1.396753in}}{\pgfqpoint{3.878433in}{1.396753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880515in}{1.218060in}}%
\pgfpathcurveto{\pgfqpoint{3.886961in}{1.218060in}}{\pgfqpoint{3.893144in}{1.220621in}}{\pgfqpoint{3.897702in}{1.225179in}}%
\pgfpathcurveto{\pgfqpoint{3.902260in}{1.229737in}}{\pgfqpoint{3.904821in}{1.235919in}}{\pgfqpoint{3.904821in}{1.242365in}}%
\pgfpathcurveto{\pgfqpoint{3.904821in}{1.248811in}}{\pgfqpoint{3.902260in}{1.254994in}}{\pgfqpoint{3.897702in}{1.259552in}}%
\pgfpathcurveto{\pgfqpoint{3.893144in}{1.264110in}}{\pgfqpoint{3.886961in}{1.266671in}}{\pgfqpoint{3.880515in}{1.266671in}}%
\pgfpathcurveto{\pgfqpoint{3.874069in}{1.266671in}}{\pgfqpoint{3.867887in}{1.264110in}}{\pgfqpoint{3.863329in}{1.259552in}}%
\pgfpathcurveto{\pgfqpoint{3.858771in}{1.254994in}}{\pgfqpoint{3.856210in}{1.248811in}}{\pgfqpoint{3.856210in}{1.242365in}}%
\pgfpathcurveto{\pgfqpoint{3.856210in}{1.235919in}}{\pgfqpoint{3.858771in}{1.229737in}}{\pgfqpoint{3.863329in}{1.225179in}}%
\pgfpathcurveto{\pgfqpoint{3.867887in}{1.220621in}}{\pgfqpoint{3.874069in}{1.218060in}}{\pgfqpoint{3.880515in}{1.218060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782641in}{1.180975in}}%
\pgfpathcurveto{\pgfqpoint{3.789087in}{1.180975in}}{\pgfqpoint{3.795270in}{1.183536in}}{\pgfqpoint{3.799828in}{1.188094in}}%
\pgfpathcurveto{\pgfqpoint{3.804386in}{1.192652in}}{\pgfqpoint{3.806947in}{1.198835in}}{\pgfqpoint{3.806947in}{1.205281in}}%
\pgfpathcurveto{\pgfqpoint{3.806947in}{1.211727in}}{\pgfqpoint{3.804386in}{1.217909in}}{\pgfqpoint{3.799828in}{1.222467in}}%
\pgfpathcurveto{\pgfqpoint{3.795270in}{1.227025in}}{\pgfqpoint{3.789087in}{1.229586in}}{\pgfqpoint{3.782641in}{1.229586in}}%
\pgfpathcurveto{\pgfqpoint{3.776195in}{1.229586in}}{\pgfqpoint{3.770013in}{1.227025in}}{\pgfqpoint{3.765455in}{1.222467in}}%
\pgfpathcurveto{\pgfqpoint{3.760897in}{1.217909in}}{\pgfqpoint{3.758336in}{1.211727in}}{\pgfqpoint{3.758336in}{1.205281in}}%
\pgfpathcurveto{\pgfqpoint{3.758336in}{1.198835in}}{\pgfqpoint{3.760897in}{1.192652in}}{\pgfqpoint{3.765455in}{1.188094in}}%
\pgfpathcurveto{\pgfqpoint{3.770013in}{1.183536in}}{\pgfqpoint{3.776195in}{1.180975in}}{\pgfqpoint{3.782641in}{1.180975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786643in}{1.339686in}}%
\pgfpathcurveto{\pgfqpoint{3.793089in}{1.339686in}}{\pgfqpoint{3.799272in}{1.342247in}}{\pgfqpoint{3.803830in}{1.346805in}}%
\pgfpathcurveto{\pgfqpoint{3.808388in}{1.351363in}}{\pgfqpoint{3.810949in}{1.357546in}}{\pgfqpoint{3.810949in}{1.363991in}}%
\pgfpathcurveto{\pgfqpoint{3.810949in}{1.370437in}}{\pgfqpoint{3.808388in}{1.376620in}}{\pgfqpoint{3.803830in}{1.381178in}}%
\pgfpathcurveto{\pgfqpoint{3.799272in}{1.385736in}}{\pgfqpoint{3.793089in}{1.388297in}}{\pgfqpoint{3.786643in}{1.388297in}}%
\pgfpathcurveto{\pgfqpoint{3.780197in}{1.388297in}}{\pgfqpoint{3.774015in}{1.385736in}}{\pgfqpoint{3.769457in}{1.381178in}}%
\pgfpathcurveto{\pgfqpoint{3.764899in}{1.376620in}}{\pgfqpoint{3.762338in}{1.370437in}}{\pgfqpoint{3.762338in}{1.363991in}}%
\pgfpathcurveto{\pgfqpoint{3.762338in}{1.357546in}}{\pgfqpoint{3.764899in}{1.351363in}}{\pgfqpoint{3.769457in}{1.346805in}}%
\pgfpathcurveto{\pgfqpoint{3.774015in}{1.342247in}}{\pgfqpoint{3.780197in}{1.339686in}}{\pgfqpoint{3.786643in}{1.339686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789167in}{1.301591in}}%
\pgfpathcurveto{\pgfqpoint{3.795613in}{1.301591in}}{\pgfqpoint{3.801796in}{1.304152in}}{\pgfqpoint{3.806354in}{1.308710in}}%
\pgfpathcurveto{\pgfqpoint{3.810912in}{1.313268in}}{\pgfqpoint{3.813473in}{1.319450in}}{\pgfqpoint{3.813473in}{1.325896in}}%
\pgfpathcurveto{\pgfqpoint{3.813473in}{1.332342in}}{\pgfqpoint{3.810912in}{1.338525in}}{\pgfqpoint{3.806354in}{1.343083in}}%
\pgfpathcurveto{\pgfqpoint{3.801796in}{1.347641in}}{\pgfqpoint{3.795613in}{1.350202in}}{\pgfqpoint{3.789167in}{1.350202in}}%
\pgfpathcurveto{\pgfqpoint{3.782721in}{1.350202in}}{\pgfqpoint{3.776538in}{1.347641in}}{\pgfqpoint{3.771981in}{1.343083in}}%
\pgfpathcurveto{\pgfqpoint{3.767423in}{1.338525in}}{\pgfqpoint{3.764862in}{1.332342in}}{\pgfqpoint{3.764862in}{1.325896in}}%
\pgfpathcurveto{\pgfqpoint{3.764862in}{1.319450in}}{\pgfqpoint{3.767423in}{1.313268in}}{\pgfqpoint{3.771981in}{1.308710in}}%
\pgfpathcurveto{\pgfqpoint{3.776538in}{1.304152in}}{\pgfqpoint{3.782721in}{1.301591in}}{\pgfqpoint{3.789167in}{1.301591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885759in}{1.350657in}}%
\pgfpathcurveto{\pgfqpoint{3.892205in}{1.350657in}}{\pgfqpoint{3.898388in}{1.353218in}}{\pgfqpoint{3.902946in}{1.357776in}}%
\pgfpathcurveto{\pgfqpoint{3.907504in}{1.362334in}}{\pgfqpoint{3.910065in}{1.368517in}}{\pgfqpoint{3.910065in}{1.374963in}}%
\pgfpathcurveto{\pgfqpoint{3.910065in}{1.381409in}}{\pgfqpoint{3.907504in}{1.387591in}}{\pgfqpoint{3.902946in}{1.392149in}}%
\pgfpathcurveto{\pgfqpoint{3.898388in}{1.396707in}}{\pgfqpoint{3.892205in}{1.399268in}}{\pgfqpoint{3.885759in}{1.399268in}}%
\pgfpathcurveto{\pgfqpoint{3.879313in}{1.399268in}}{\pgfqpoint{3.873130in}{1.396707in}}{\pgfqpoint{3.868572in}{1.392149in}}%
\pgfpathcurveto{\pgfqpoint{3.864014in}{1.387591in}}{\pgfqpoint{3.861453in}{1.381409in}}{\pgfqpoint{3.861453in}{1.374963in}}%
\pgfpathcurveto{\pgfqpoint{3.861453in}{1.368517in}}{\pgfqpoint{3.864014in}{1.362334in}}{\pgfqpoint{3.868572in}{1.357776in}}%
\pgfpathcurveto{\pgfqpoint{3.873130in}{1.353218in}}{\pgfqpoint{3.879313in}{1.350657in}}{\pgfqpoint{3.885759in}{1.350657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827361in}{1.306746in}}%
\pgfpathcurveto{\pgfqpoint{3.833807in}{1.306746in}}{\pgfqpoint{3.839990in}{1.309307in}}{\pgfqpoint{3.844548in}{1.313865in}}%
\pgfpathcurveto{\pgfqpoint{3.849105in}{1.318423in}}{\pgfqpoint{3.851666in}{1.324606in}}{\pgfqpoint{3.851666in}{1.331052in}}%
\pgfpathcurveto{\pgfqpoint{3.851666in}{1.337498in}}{\pgfqpoint{3.849105in}{1.343680in}}{\pgfqpoint{3.844548in}{1.348238in}}%
\pgfpathcurveto{\pgfqpoint{3.839990in}{1.352796in}}{\pgfqpoint{3.833807in}{1.355357in}}{\pgfqpoint{3.827361in}{1.355357in}}%
\pgfpathcurveto{\pgfqpoint{3.820915in}{1.355357in}}{\pgfqpoint{3.814732in}{1.352796in}}{\pgfqpoint{3.810174in}{1.348238in}}%
\pgfpathcurveto{\pgfqpoint{3.805616in}{1.343680in}}{\pgfqpoint{3.803055in}{1.337498in}}{\pgfqpoint{3.803055in}{1.331052in}}%
\pgfpathcurveto{\pgfqpoint{3.803055in}{1.324606in}}{\pgfqpoint{3.805616in}{1.318423in}}{\pgfqpoint{3.810174in}{1.313865in}}%
\pgfpathcurveto{\pgfqpoint{3.814732in}{1.309307in}}{\pgfqpoint{3.820915in}{1.306746in}}{\pgfqpoint{3.827361in}{1.306746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883793in}{1.215740in}}%
\pgfpathcurveto{\pgfqpoint{3.890239in}{1.215740in}}{\pgfqpoint{3.896422in}{1.218301in}}{\pgfqpoint{3.900980in}{1.222859in}}%
\pgfpathcurveto{\pgfqpoint{3.905538in}{1.227417in}}{\pgfqpoint{3.908099in}{1.233600in}}{\pgfqpoint{3.908099in}{1.240046in}}%
\pgfpathcurveto{\pgfqpoint{3.908099in}{1.246491in}}{\pgfqpoint{3.905538in}{1.252674in}}{\pgfqpoint{3.900980in}{1.257232in}}%
\pgfpathcurveto{\pgfqpoint{3.896422in}{1.261790in}}{\pgfqpoint{3.890239in}{1.264351in}}{\pgfqpoint{3.883793in}{1.264351in}}%
\pgfpathcurveto{\pgfqpoint{3.877347in}{1.264351in}}{\pgfqpoint{3.871164in}{1.261790in}}{\pgfqpoint{3.866606in}{1.257232in}}%
\pgfpathcurveto{\pgfqpoint{3.862048in}{1.252674in}}{\pgfqpoint{3.859487in}{1.246491in}}{\pgfqpoint{3.859487in}{1.240046in}}%
\pgfpathcurveto{\pgfqpoint{3.859487in}{1.233600in}}{\pgfqpoint{3.862048in}{1.227417in}}{\pgfqpoint{3.866606in}{1.222859in}}%
\pgfpathcurveto{\pgfqpoint{3.871164in}{1.218301in}}{\pgfqpoint{3.877347in}{1.215740in}}{\pgfqpoint{3.883793in}{1.215740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841444in}{1.250366in}}%
\pgfpathcurveto{\pgfqpoint{3.847890in}{1.250366in}}{\pgfqpoint{3.854073in}{1.252927in}}{\pgfqpoint{3.858631in}{1.257485in}}%
\pgfpathcurveto{\pgfqpoint{3.863189in}{1.262043in}}{\pgfqpoint{3.865750in}{1.268226in}}{\pgfqpoint{3.865750in}{1.274672in}}%
\pgfpathcurveto{\pgfqpoint{3.865750in}{1.281118in}}{\pgfqpoint{3.863189in}{1.287300in}}{\pgfqpoint{3.858631in}{1.291858in}}%
\pgfpathcurveto{\pgfqpoint{3.854073in}{1.296416in}}{\pgfqpoint{3.847890in}{1.298977in}}{\pgfqpoint{3.841444in}{1.298977in}}%
\pgfpathcurveto{\pgfqpoint{3.834998in}{1.298977in}}{\pgfqpoint{3.828815in}{1.296416in}}{\pgfqpoint{3.824258in}{1.291858in}}%
\pgfpathcurveto{\pgfqpoint{3.819700in}{1.287300in}}{\pgfqpoint{3.817139in}{1.281118in}}{\pgfqpoint{3.817139in}{1.274672in}}%
\pgfpathcurveto{\pgfqpoint{3.817139in}{1.268226in}}{\pgfqpoint{3.819700in}{1.262043in}}{\pgfqpoint{3.824258in}{1.257485in}}%
\pgfpathcurveto{\pgfqpoint{3.828815in}{1.252927in}}{\pgfqpoint{3.834998in}{1.250366in}}{\pgfqpoint{3.841444in}{1.250366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872784in}{1.302321in}}%
\pgfpathcurveto{\pgfqpoint{3.879230in}{1.302321in}}{\pgfqpoint{3.885413in}{1.304882in}}{\pgfqpoint{3.889971in}{1.309440in}}%
\pgfpathcurveto{\pgfqpoint{3.894529in}{1.313998in}}{\pgfqpoint{3.897090in}{1.320181in}}{\pgfqpoint{3.897090in}{1.326627in}}%
\pgfpathcurveto{\pgfqpoint{3.897090in}{1.333073in}}{\pgfqpoint{3.894529in}{1.339255in}}{\pgfqpoint{3.889971in}{1.343813in}}%
\pgfpathcurveto{\pgfqpoint{3.885413in}{1.348371in}}{\pgfqpoint{3.879230in}{1.350932in}}{\pgfqpoint{3.872784in}{1.350932in}}%
\pgfpathcurveto{\pgfqpoint{3.866339in}{1.350932in}}{\pgfqpoint{3.860156in}{1.348371in}}{\pgfqpoint{3.855598in}{1.343813in}}%
\pgfpathcurveto{\pgfqpoint{3.851040in}{1.339255in}}{\pgfqpoint{3.848479in}{1.333073in}}{\pgfqpoint{3.848479in}{1.326627in}}%
\pgfpathcurveto{\pgfqpoint{3.848479in}{1.320181in}}{\pgfqpoint{3.851040in}{1.313998in}}{\pgfqpoint{3.855598in}{1.309440in}}%
\pgfpathcurveto{\pgfqpoint{3.860156in}{1.304882in}}{\pgfqpoint{3.866339in}{1.302321in}}{\pgfqpoint{3.872784in}{1.302321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832066in}{1.344833in}}%
\pgfpathcurveto{\pgfqpoint{3.838512in}{1.344833in}}{\pgfqpoint{3.844695in}{1.347394in}}{\pgfqpoint{3.849253in}{1.351952in}}%
\pgfpathcurveto{\pgfqpoint{3.853811in}{1.356510in}}{\pgfqpoint{3.856372in}{1.362693in}}{\pgfqpoint{3.856372in}{1.369139in}}%
\pgfpathcurveto{\pgfqpoint{3.856372in}{1.375585in}}{\pgfqpoint{3.853811in}{1.381768in}}{\pgfqpoint{3.849253in}{1.386326in}}%
\pgfpathcurveto{\pgfqpoint{3.844695in}{1.390884in}}{\pgfqpoint{3.838512in}{1.393445in}}{\pgfqpoint{3.832066in}{1.393445in}}%
\pgfpathcurveto{\pgfqpoint{3.825620in}{1.393445in}}{\pgfqpoint{3.819438in}{1.390884in}}{\pgfqpoint{3.814880in}{1.386326in}}%
\pgfpathcurveto{\pgfqpoint{3.810322in}{1.381768in}}{\pgfqpoint{3.807761in}{1.375585in}}{\pgfqpoint{3.807761in}{1.369139in}}%
\pgfpathcurveto{\pgfqpoint{3.807761in}{1.362693in}}{\pgfqpoint{3.810322in}{1.356510in}}{\pgfqpoint{3.814880in}{1.351952in}}%
\pgfpathcurveto{\pgfqpoint{3.819438in}{1.347394in}}{\pgfqpoint{3.825620in}{1.344833in}}{\pgfqpoint{3.832066in}{1.344833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819278in}{1.221120in}}%
\pgfpathcurveto{\pgfqpoint{3.825724in}{1.221120in}}{\pgfqpoint{3.831906in}{1.223681in}}{\pgfqpoint{3.836464in}{1.228239in}}%
\pgfpathcurveto{\pgfqpoint{3.841022in}{1.232797in}}{\pgfqpoint{3.843583in}{1.238979in}}{\pgfqpoint{3.843583in}{1.245425in}}%
\pgfpathcurveto{\pgfqpoint{3.843583in}{1.251871in}}{\pgfqpoint{3.841022in}{1.258054in}}{\pgfqpoint{3.836464in}{1.262612in}}%
\pgfpathcurveto{\pgfqpoint{3.831906in}{1.267170in}}{\pgfqpoint{3.825724in}{1.269731in}}{\pgfqpoint{3.819278in}{1.269731in}}%
\pgfpathcurveto{\pgfqpoint{3.812832in}{1.269731in}}{\pgfqpoint{3.806649in}{1.267170in}}{\pgfqpoint{3.802091in}{1.262612in}}%
\pgfpathcurveto{\pgfqpoint{3.797533in}{1.258054in}}{\pgfqpoint{3.794972in}{1.251871in}}{\pgfqpoint{3.794972in}{1.245425in}}%
\pgfpathcurveto{\pgfqpoint{3.794972in}{1.238979in}}{\pgfqpoint{3.797533in}{1.232797in}}{\pgfqpoint{3.802091in}{1.228239in}}%
\pgfpathcurveto{\pgfqpoint{3.806649in}{1.223681in}}{\pgfqpoint{3.812832in}{1.221120in}}{\pgfqpoint{3.819278in}{1.221120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778657in}{1.252747in}}%
\pgfpathcurveto{\pgfqpoint{3.785103in}{1.252747in}}{\pgfqpoint{3.791286in}{1.255308in}}{\pgfqpoint{3.795844in}{1.259866in}}%
\pgfpathcurveto{\pgfqpoint{3.800402in}{1.264424in}}{\pgfqpoint{3.802963in}{1.270606in}}{\pgfqpoint{3.802963in}{1.277052in}}%
\pgfpathcurveto{\pgfqpoint{3.802963in}{1.283498in}}{\pgfqpoint{3.800402in}{1.289681in}}{\pgfqpoint{3.795844in}{1.294239in}}%
\pgfpathcurveto{\pgfqpoint{3.791286in}{1.298797in}}{\pgfqpoint{3.785103in}{1.301358in}}{\pgfqpoint{3.778657in}{1.301358in}}%
\pgfpathcurveto{\pgfqpoint{3.772211in}{1.301358in}}{\pgfqpoint{3.766028in}{1.298797in}}{\pgfqpoint{3.761470in}{1.294239in}}%
\pgfpathcurveto{\pgfqpoint{3.756912in}{1.289681in}}{\pgfqpoint{3.754352in}{1.283498in}}{\pgfqpoint{3.754352in}{1.277052in}}%
\pgfpathcurveto{\pgfqpoint{3.754352in}{1.270606in}}{\pgfqpoint{3.756912in}{1.264424in}}{\pgfqpoint{3.761470in}{1.259866in}}%
\pgfpathcurveto{\pgfqpoint{3.766028in}{1.255308in}}{\pgfqpoint{3.772211in}{1.252747in}}{\pgfqpoint{3.778657in}{1.252747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891860in}{1.261566in}}%
\pgfpathcurveto{\pgfqpoint{3.898306in}{1.261566in}}{\pgfqpoint{3.904489in}{1.264127in}}{\pgfqpoint{3.909047in}{1.268685in}}%
\pgfpathcurveto{\pgfqpoint{3.913605in}{1.273243in}}{\pgfqpoint{3.916166in}{1.279425in}}{\pgfqpoint{3.916166in}{1.285871in}}%
\pgfpathcurveto{\pgfqpoint{3.916166in}{1.292317in}}{\pgfqpoint{3.913605in}{1.298500in}}{\pgfqpoint{3.909047in}{1.303058in}}%
\pgfpathcurveto{\pgfqpoint{3.904489in}{1.307616in}}{\pgfqpoint{3.898306in}{1.310177in}}{\pgfqpoint{3.891860in}{1.310177in}}%
\pgfpathcurveto{\pgfqpoint{3.885414in}{1.310177in}}{\pgfqpoint{3.879231in}{1.307616in}}{\pgfqpoint{3.874674in}{1.303058in}}%
\pgfpathcurveto{\pgfqpoint{3.870116in}{1.298500in}}{\pgfqpoint{3.867555in}{1.292317in}}{\pgfqpoint{3.867555in}{1.285871in}}%
\pgfpathcurveto{\pgfqpoint{3.867555in}{1.279425in}}{\pgfqpoint{3.870116in}{1.273243in}}{\pgfqpoint{3.874674in}{1.268685in}}%
\pgfpathcurveto{\pgfqpoint{3.879231in}{1.264127in}}{\pgfqpoint{3.885414in}{1.261566in}}{\pgfqpoint{3.891860in}{1.261566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862509in}{1.205172in}}%
\pgfpathcurveto{\pgfqpoint{3.868955in}{1.205172in}}{\pgfqpoint{3.875138in}{1.207732in}}{\pgfqpoint{3.879696in}{1.212290in}}%
\pgfpathcurveto{\pgfqpoint{3.884254in}{1.216848in}}{\pgfqpoint{3.886815in}{1.223031in}}{\pgfqpoint{3.886815in}{1.229477in}}%
\pgfpathcurveto{\pgfqpoint{3.886815in}{1.235923in}}{\pgfqpoint{3.884254in}{1.242106in}}{\pgfqpoint{3.879696in}{1.246664in}}%
\pgfpathcurveto{\pgfqpoint{3.875138in}{1.251222in}}{\pgfqpoint{3.868955in}{1.253783in}}{\pgfqpoint{3.862509in}{1.253783in}}%
\pgfpathcurveto{\pgfqpoint{3.856063in}{1.253783in}}{\pgfqpoint{3.849880in}{1.251222in}}{\pgfqpoint{3.845322in}{1.246664in}}%
\pgfpathcurveto{\pgfqpoint{3.840765in}{1.242106in}}{\pgfqpoint{3.838204in}{1.235923in}}{\pgfqpoint{3.838204in}{1.229477in}}%
\pgfpathcurveto{\pgfqpoint{3.838204in}{1.223031in}}{\pgfqpoint{3.840765in}{1.216848in}}{\pgfqpoint{3.845322in}{1.212290in}}%
\pgfpathcurveto{\pgfqpoint{3.849880in}{1.207732in}}{\pgfqpoint{3.856063in}{1.205172in}}{\pgfqpoint{3.862509in}{1.205172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886096in}{1.257554in}}%
\pgfpathcurveto{\pgfqpoint{3.892542in}{1.257554in}}{\pgfqpoint{3.898724in}{1.260115in}}{\pgfqpoint{3.903282in}{1.264673in}}%
\pgfpathcurveto{\pgfqpoint{3.907840in}{1.269231in}}{\pgfqpoint{3.910401in}{1.275414in}}{\pgfqpoint{3.910401in}{1.281860in}}%
\pgfpathcurveto{\pgfqpoint{3.910401in}{1.288306in}}{\pgfqpoint{3.907840in}{1.294489in}}{\pgfqpoint{3.903282in}{1.299047in}}%
\pgfpathcurveto{\pgfqpoint{3.898724in}{1.303605in}}{\pgfqpoint{3.892542in}{1.306166in}}{\pgfqpoint{3.886096in}{1.306166in}}%
\pgfpathcurveto{\pgfqpoint{3.879650in}{1.306166in}}{\pgfqpoint{3.873467in}{1.303605in}}{\pgfqpoint{3.868909in}{1.299047in}}%
\pgfpathcurveto{\pgfqpoint{3.864351in}{1.294489in}}{\pgfqpoint{3.861790in}{1.288306in}}{\pgfqpoint{3.861790in}{1.281860in}}%
\pgfpathcurveto{\pgfqpoint{3.861790in}{1.275414in}}{\pgfqpoint{3.864351in}{1.269231in}}{\pgfqpoint{3.868909in}{1.264673in}}%
\pgfpathcurveto{\pgfqpoint{3.873467in}{1.260115in}}{\pgfqpoint{3.879650in}{1.257554in}}{\pgfqpoint{3.886096in}{1.257554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834650in}{1.305095in}}%
\pgfpathcurveto{\pgfqpoint{3.841096in}{1.305095in}}{\pgfqpoint{3.847279in}{1.307656in}}{\pgfqpoint{3.851837in}{1.312214in}}%
\pgfpathcurveto{\pgfqpoint{3.856395in}{1.316772in}}{\pgfqpoint{3.858956in}{1.322955in}}{\pgfqpoint{3.858956in}{1.329401in}}%
\pgfpathcurveto{\pgfqpoint{3.858956in}{1.335846in}}{\pgfqpoint{3.856395in}{1.342029in}}{\pgfqpoint{3.851837in}{1.346587in}}%
\pgfpathcurveto{\pgfqpoint{3.847279in}{1.351145in}}{\pgfqpoint{3.841096in}{1.353706in}}{\pgfqpoint{3.834650in}{1.353706in}}%
\pgfpathcurveto{\pgfqpoint{3.828204in}{1.353706in}}{\pgfqpoint{3.822022in}{1.351145in}}{\pgfqpoint{3.817464in}{1.346587in}}%
\pgfpathcurveto{\pgfqpoint{3.812906in}{1.342029in}}{\pgfqpoint{3.810345in}{1.335846in}}{\pgfqpoint{3.810345in}{1.329401in}}%
\pgfpathcurveto{\pgfqpoint{3.810345in}{1.322955in}}{\pgfqpoint{3.812906in}{1.316772in}}{\pgfqpoint{3.817464in}{1.312214in}}%
\pgfpathcurveto{\pgfqpoint{3.822022in}{1.307656in}}{\pgfqpoint{3.828204in}{1.305095in}}{\pgfqpoint{3.834650in}{1.305095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867152in}{1.396988in}}%
\pgfpathcurveto{\pgfqpoint{3.873598in}{1.396988in}}{\pgfqpoint{3.879781in}{1.399549in}}{\pgfqpoint{3.884339in}{1.404107in}}%
\pgfpathcurveto{\pgfqpoint{3.888897in}{1.408665in}}{\pgfqpoint{3.891458in}{1.414847in}}{\pgfqpoint{3.891458in}{1.421293in}}%
\pgfpathcurveto{\pgfqpoint{3.891458in}{1.427739in}}{\pgfqpoint{3.888897in}{1.433922in}}{\pgfqpoint{3.884339in}{1.438480in}}%
\pgfpathcurveto{\pgfqpoint{3.879781in}{1.443038in}}{\pgfqpoint{3.873598in}{1.445599in}}{\pgfqpoint{3.867152in}{1.445599in}}%
\pgfpathcurveto{\pgfqpoint{3.860706in}{1.445599in}}{\pgfqpoint{3.854523in}{1.443038in}}{\pgfqpoint{3.849965in}{1.438480in}}%
\pgfpathcurveto{\pgfqpoint{3.845408in}{1.433922in}}{\pgfqpoint{3.842847in}{1.427739in}}{\pgfqpoint{3.842847in}{1.421293in}}%
\pgfpathcurveto{\pgfqpoint{3.842847in}{1.414847in}}{\pgfqpoint{3.845408in}{1.408665in}}{\pgfqpoint{3.849965in}{1.404107in}}%
\pgfpathcurveto{\pgfqpoint{3.854523in}{1.399549in}}{\pgfqpoint{3.860706in}{1.396988in}}{\pgfqpoint{3.867152in}{1.396988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788583in}{1.217418in}}%
\pgfpathcurveto{\pgfqpoint{3.795029in}{1.217418in}}{\pgfqpoint{3.801212in}{1.219979in}}{\pgfqpoint{3.805770in}{1.224537in}}%
\pgfpathcurveto{\pgfqpoint{3.810328in}{1.229094in}}{\pgfqpoint{3.812889in}{1.235277in}}{\pgfqpoint{3.812889in}{1.241723in}}%
\pgfpathcurveto{\pgfqpoint{3.812889in}{1.248169in}}{\pgfqpoint{3.810328in}{1.254352in}}{\pgfqpoint{3.805770in}{1.258910in}}%
\pgfpathcurveto{\pgfqpoint{3.801212in}{1.263468in}}{\pgfqpoint{3.795029in}{1.266029in}}{\pgfqpoint{3.788583in}{1.266029in}}%
\pgfpathcurveto{\pgfqpoint{3.782137in}{1.266029in}}{\pgfqpoint{3.775955in}{1.263468in}}{\pgfqpoint{3.771397in}{1.258910in}}%
\pgfpathcurveto{\pgfqpoint{3.766839in}{1.254352in}}{\pgfqpoint{3.764278in}{1.248169in}}{\pgfqpoint{3.764278in}{1.241723in}}%
\pgfpathcurveto{\pgfqpoint{3.764278in}{1.235277in}}{\pgfqpoint{3.766839in}{1.229094in}}{\pgfqpoint{3.771397in}{1.224537in}}%
\pgfpathcurveto{\pgfqpoint{3.775955in}{1.219979in}}{\pgfqpoint{3.782137in}{1.217418in}}{\pgfqpoint{3.788583in}{1.217418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824624in}{1.176620in}}%
\pgfpathcurveto{\pgfqpoint{3.831070in}{1.176620in}}{\pgfqpoint{3.837252in}{1.179181in}}{\pgfqpoint{3.841810in}{1.183739in}}%
\pgfpathcurveto{\pgfqpoint{3.846368in}{1.188297in}}{\pgfqpoint{3.848929in}{1.194479in}}{\pgfqpoint{3.848929in}{1.200925in}}%
\pgfpathcurveto{\pgfqpoint{3.848929in}{1.207371in}}{\pgfqpoint{3.846368in}{1.213554in}}{\pgfqpoint{3.841810in}{1.218112in}}%
\pgfpathcurveto{\pgfqpoint{3.837252in}{1.222670in}}{\pgfqpoint{3.831070in}{1.225231in}}{\pgfqpoint{3.824624in}{1.225231in}}%
\pgfpathcurveto{\pgfqpoint{3.818178in}{1.225231in}}{\pgfqpoint{3.811995in}{1.222670in}}{\pgfqpoint{3.807437in}{1.218112in}}%
\pgfpathcurveto{\pgfqpoint{3.802879in}{1.213554in}}{\pgfqpoint{3.800318in}{1.207371in}}{\pgfqpoint{3.800318in}{1.200925in}}%
\pgfpathcurveto{\pgfqpoint{3.800318in}{1.194479in}}{\pgfqpoint{3.802879in}{1.188297in}}{\pgfqpoint{3.807437in}{1.183739in}}%
\pgfpathcurveto{\pgfqpoint{3.811995in}{1.179181in}}{\pgfqpoint{3.818178in}{1.176620in}}{\pgfqpoint{3.824624in}{1.176620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842360in}{1.141194in}}%
\pgfpathcurveto{\pgfqpoint{3.848806in}{1.141194in}}{\pgfqpoint{3.854989in}{1.143755in}}{\pgfqpoint{3.859547in}{1.148313in}}%
\pgfpathcurveto{\pgfqpoint{3.864104in}{1.152871in}}{\pgfqpoint{3.866665in}{1.159054in}}{\pgfqpoint{3.866665in}{1.165500in}}%
\pgfpathcurveto{\pgfqpoint{3.866665in}{1.171946in}}{\pgfqpoint{3.864104in}{1.178128in}}{\pgfqpoint{3.859547in}{1.182686in}}%
\pgfpathcurveto{\pgfqpoint{3.854989in}{1.187244in}}{\pgfqpoint{3.848806in}{1.189805in}}{\pgfqpoint{3.842360in}{1.189805in}}%
\pgfpathcurveto{\pgfqpoint{3.835914in}{1.189805in}}{\pgfqpoint{3.829731in}{1.187244in}}{\pgfqpoint{3.825173in}{1.182686in}}%
\pgfpathcurveto{\pgfqpoint{3.820615in}{1.178128in}}{\pgfqpoint{3.818054in}{1.171946in}}{\pgfqpoint{3.818054in}{1.165500in}}%
\pgfpathcurveto{\pgfqpoint{3.818054in}{1.159054in}}{\pgfqpoint{3.820615in}{1.152871in}}{\pgfqpoint{3.825173in}{1.148313in}}%
\pgfpathcurveto{\pgfqpoint{3.829731in}{1.143755in}}{\pgfqpoint{3.835914in}{1.141194in}}{\pgfqpoint{3.842360in}{1.141194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812383in}{1.321256in}}%
\pgfpathcurveto{\pgfqpoint{3.818829in}{1.321256in}}{\pgfqpoint{3.825012in}{1.323817in}}{\pgfqpoint{3.829570in}{1.328375in}}%
\pgfpathcurveto{\pgfqpoint{3.834128in}{1.332933in}}{\pgfqpoint{3.836689in}{1.339116in}}{\pgfqpoint{3.836689in}{1.345562in}}%
\pgfpathcurveto{\pgfqpoint{3.836689in}{1.352008in}}{\pgfqpoint{3.834128in}{1.358191in}}{\pgfqpoint{3.829570in}{1.362749in}}%
\pgfpathcurveto{\pgfqpoint{3.825012in}{1.367307in}}{\pgfqpoint{3.818829in}{1.369868in}}{\pgfqpoint{3.812383in}{1.369868in}}%
\pgfpathcurveto{\pgfqpoint{3.805937in}{1.369868in}}{\pgfqpoint{3.799755in}{1.367307in}}{\pgfqpoint{3.795197in}{1.362749in}}%
\pgfpathcurveto{\pgfqpoint{3.790639in}{1.358191in}}{\pgfqpoint{3.788078in}{1.352008in}}{\pgfqpoint{3.788078in}{1.345562in}}%
\pgfpathcurveto{\pgfqpoint{3.788078in}{1.339116in}}{\pgfqpoint{3.790639in}{1.332933in}}{\pgfqpoint{3.795197in}{1.328375in}}%
\pgfpathcurveto{\pgfqpoint{3.799755in}{1.323817in}}{\pgfqpoint{3.805937in}{1.321256in}}{\pgfqpoint{3.812383in}{1.321256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800448in}{1.214268in}}%
\pgfpathcurveto{\pgfqpoint{3.806894in}{1.214268in}}{\pgfqpoint{3.813077in}{1.216829in}}{\pgfqpoint{3.817635in}{1.221387in}}%
\pgfpathcurveto{\pgfqpoint{3.822193in}{1.225945in}}{\pgfqpoint{3.824754in}{1.232127in}}{\pgfqpoint{3.824754in}{1.238573in}}%
\pgfpathcurveto{\pgfqpoint{3.824754in}{1.245019in}}{\pgfqpoint{3.822193in}{1.251202in}}{\pgfqpoint{3.817635in}{1.255760in}}%
\pgfpathcurveto{\pgfqpoint{3.813077in}{1.260318in}}{\pgfqpoint{3.806894in}{1.262879in}}{\pgfqpoint{3.800448in}{1.262879in}}%
\pgfpathcurveto{\pgfqpoint{3.794002in}{1.262879in}}{\pgfqpoint{3.787819in}{1.260318in}}{\pgfqpoint{3.783262in}{1.255760in}}%
\pgfpathcurveto{\pgfqpoint{3.778704in}{1.251202in}}{\pgfqpoint{3.776143in}{1.245019in}}{\pgfqpoint{3.776143in}{1.238573in}}%
\pgfpathcurveto{\pgfqpoint{3.776143in}{1.232127in}}{\pgfqpoint{3.778704in}{1.225945in}}{\pgfqpoint{3.783262in}{1.221387in}}%
\pgfpathcurveto{\pgfqpoint{3.787819in}{1.216829in}}{\pgfqpoint{3.794002in}{1.214268in}}{\pgfqpoint{3.800448in}{1.214268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831402in}{1.321878in}}%
\pgfpathcurveto{\pgfqpoint{3.837848in}{1.321878in}}{\pgfqpoint{3.844031in}{1.324439in}}{\pgfqpoint{3.848589in}{1.328997in}}%
\pgfpathcurveto{\pgfqpoint{3.853147in}{1.333555in}}{\pgfqpoint{3.855708in}{1.339737in}}{\pgfqpoint{3.855708in}{1.346183in}}%
\pgfpathcurveto{\pgfqpoint{3.855708in}{1.352629in}}{\pgfqpoint{3.853147in}{1.358812in}}{\pgfqpoint{3.848589in}{1.363370in}}%
\pgfpathcurveto{\pgfqpoint{3.844031in}{1.367928in}}{\pgfqpoint{3.837848in}{1.370489in}}{\pgfqpoint{3.831402in}{1.370489in}}%
\pgfpathcurveto{\pgfqpoint{3.824956in}{1.370489in}}{\pgfqpoint{3.818774in}{1.367928in}}{\pgfqpoint{3.814216in}{1.363370in}}%
\pgfpathcurveto{\pgfqpoint{3.809658in}{1.358812in}}{\pgfqpoint{3.807097in}{1.352629in}}{\pgfqpoint{3.807097in}{1.346183in}}%
\pgfpathcurveto{\pgfqpoint{3.807097in}{1.339737in}}{\pgfqpoint{3.809658in}{1.333555in}}{\pgfqpoint{3.814216in}{1.328997in}}%
\pgfpathcurveto{\pgfqpoint{3.818774in}{1.324439in}}{\pgfqpoint{3.824956in}{1.321878in}}{\pgfqpoint{3.831402in}{1.321878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824037in}{1.295273in}}%
\pgfpathcurveto{\pgfqpoint{3.830483in}{1.295273in}}{\pgfqpoint{3.836666in}{1.297834in}}{\pgfqpoint{3.841224in}{1.302392in}}%
\pgfpathcurveto{\pgfqpoint{3.845782in}{1.306950in}}{\pgfqpoint{3.848343in}{1.313132in}}{\pgfqpoint{3.848343in}{1.319578in}}%
\pgfpathcurveto{\pgfqpoint{3.848343in}{1.326024in}}{\pgfqpoint{3.845782in}{1.332207in}}{\pgfqpoint{3.841224in}{1.336765in}}%
\pgfpathcurveto{\pgfqpoint{3.836666in}{1.341323in}}{\pgfqpoint{3.830483in}{1.343884in}}{\pgfqpoint{3.824037in}{1.343884in}}%
\pgfpathcurveto{\pgfqpoint{3.817592in}{1.343884in}}{\pgfqpoint{3.811409in}{1.341323in}}{\pgfqpoint{3.806851in}{1.336765in}}%
\pgfpathcurveto{\pgfqpoint{3.802293in}{1.332207in}}{\pgfqpoint{3.799732in}{1.326024in}}{\pgfqpoint{3.799732in}{1.319578in}}%
\pgfpathcurveto{\pgfqpoint{3.799732in}{1.313132in}}{\pgfqpoint{3.802293in}{1.306950in}}{\pgfqpoint{3.806851in}{1.302392in}}%
\pgfpathcurveto{\pgfqpoint{3.811409in}{1.297834in}}{\pgfqpoint{3.817592in}{1.295273in}}{\pgfqpoint{3.824037in}{1.295273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825738in}{1.256715in}}%
\pgfpathcurveto{\pgfqpoint{3.832184in}{1.256715in}}{\pgfqpoint{3.838367in}{1.259276in}}{\pgfqpoint{3.842924in}{1.263834in}}%
\pgfpathcurveto{\pgfqpoint{3.847482in}{1.268392in}}{\pgfqpoint{3.850043in}{1.274575in}}{\pgfqpoint{3.850043in}{1.281021in}}%
\pgfpathcurveto{\pgfqpoint{3.850043in}{1.287467in}}{\pgfqpoint{3.847482in}{1.293649in}}{\pgfqpoint{3.842924in}{1.298207in}}%
\pgfpathcurveto{\pgfqpoint{3.838367in}{1.302765in}}{\pgfqpoint{3.832184in}{1.305326in}}{\pgfqpoint{3.825738in}{1.305326in}}%
\pgfpathcurveto{\pgfqpoint{3.819292in}{1.305326in}}{\pgfqpoint{3.813109in}{1.302765in}}{\pgfqpoint{3.808551in}{1.298207in}}%
\pgfpathcurveto{\pgfqpoint{3.803993in}{1.293649in}}{\pgfqpoint{3.801432in}{1.287467in}}{\pgfqpoint{3.801432in}{1.281021in}}%
\pgfpathcurveto{\pgfqpoint{3.801432in}{1.274575in}}{\pgfqpoint{3.803993in}{1.268392in}}{\pgfqpoint{3.808551in}{1.263834in}}%
\pgfpathcurveto{\pgfqpoint{3.813109in}{1.259276in}}{\pgfqpoint{3.819292in}{1.256715in}}{\pgfqpoint{3.825738in}{1.256715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892752in}{1.233582in}}%
\pgfpathcurveto{\pgfqpoint{3.899198in}{1.233582in}}{\pgfqpoint{3.905381in}{1.236143in}}{\pgfqpoint{3.909939in}{1.240701in}}%
\pgfpathcurveto{\pgfqpoint{3.914497in}{1.245259in}}{\pgfqpoint{3.917058in}{1.251442in}}{\pgfqpoint{3.917058in}{1.257888in}}%
\pgfpathcurveto{\pgfqpoint{3.917058in}{1.264334in}}{\pgfqpoint{3.914497in}{1.270516in}}{\pgfqpoint{3.909939in}{1.275074in}}%
\pgfpathcurveto{\pgfqpoint{3.905381in}{1.279632in}}{\pgfqpoint{3.899198in}{1.282193in}}{\pgfqpoint{3.892752in}{1.282193in}}%
\pgfpathcurveto{\pgfqpoint{3.886306in}{1.282193in}}{\pgfqpoint{3.880124in}{1.279632in}}{\pgfqpoint{3.875566in}{1.275074in}}%
\pgfpathcurveto{\pgfqpoint{3.871008in}{1.270516in}}{\pgfqpoint{3.868447in}{1.264334in}}{\pgfqpoint{3.868447in}{1.257888in}}%
\pgfpathcurveto{\pgfqpoint{3.868447in}{1.251442in}}{\pgfqpoint{3.871008in}{1.245259in}}{\pgfqpoint{3.875566in}{1.240701in}}%
\pgfpathcurveto{\pgfqpoint{3.880124in}{1.236143in}}{\pgfqpoint{3.886306in}{1.233582in}}{\pgfqpoint{3.892752in}{1.233582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868550in}{1.323532in}}%
\pgfpathcurveto{\pgfqpoint{3.874996in}{1.323532in}}{\pgfqpoint{3.881179in}{1.326093in}}{\pgfqpoint{3.885737in}{1.330651in}}%
\pgfpathcurveto{\pgfqpoint{3.890295in}{1.335209in}}{\pgfqpoint{3.892856in}{1.341392in}}{\pgfqpoint{3.892856in}{1.347838in}}%
\pgfpathcurveto{\pgfqpoint{3.892856in}{1.354284in}}{\pgfqpoint{3.890295in}{1.360467in}}{\pgfqpoint{3.885737in}{1.365025in}}%
\pgfpathcurveto{\pgfqpoint{3.881179in}{1.369583in}}{\pgfqpoint{3.874996in}{1.372144in}}{\pgfqpoint{3.868550in}{1.372144in}}%
\pgfpathcurveto{\pgfqpoint{3.862104in}{1.372144in}}{\pgfqpoint{3.855922in}{1.369583in}}{\pgfqpoint{3.851364in}{1.365025in}}%
\pgfpathcurveto{\pgfqpoint{3.846806in}{1.360467in}}{\pgfqpoint{3.844245in}{1.354284in}}{\pgfqpoint{3.844245in}{1.347838in}}%
\pgfpathcurveto{\pgfqpoint{3.844245in}{1.341392in}}{\pgfqpoint{3.846806in}{1.335209in}}{\pgfqpoint{3.851364in}{1.330651in}}%
\pgfpathcurveto{\pgfqpoint{3.855922in}{1.326093in}}{\pgfqpoint{3.862104in}{1.323532in}}{\pgfqpoint{3.868550in}{1.323532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812319in}{1.243907in}}%
\pgfpathcurveto{\pgfqpoint{3.818765in}{1.243907in}}{\pgfqpoint{3.824948in}{1.246468in}}{\pgfqpoint{3.829506in}{1.251026in}}%
\pgfpathcurveto{\pgfqpoint{3.834064in}{1.255583in}}{\pgfqpoint{3.836625in}{1.261766in}}{\pgfqpoint{3.836625in}{1.268212in}}%
\pgfpathcurveto{\pgfqpoint{3.836625in}{1.274658in}}{\pgfqpoint{3.834064in}{1.280841in}}{\pgfqpoint{3.829506in}{1.285399in}}%
\pgfpathcurveto{\pgfqpoint{3.824948in}{1.289957in}}{\pgfqpoint{3.818765in}{1.292518in}}{\pgfqpoint{3.812319in}{1.292518in}}%
\pgfpathcurveto{\pgfqpoint{3.805873in}{1.292518in}}{\pgfqpoint{3.799690in}{1.289957in}}{\pgfqpoint{3.795133in}{1.285399in}}%
\pgfpathcurveto{\pgfqpoint{3.790575in}{1.280841in}}{\pgfqpoint{3.788014in}{1.274658in}}{\pgfqpoint{3.788014in}{1.268212in}}%
\pgfpathcurveto{\pgfqpoint{3.788014in}{1.261766in}}{\pgfqpoint{3.790575in}{1.255583in}}{\pgfqpoint{3.795133in}{1.251026in}}%
\pgfpathcurveto{\pgfqpoint{3.799690in}{1.246468in}}{\pgfqpoint{3.805873in}{1.243907in}}{\pgfqpoint{3.812319in}{1.243907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784208in}{1.253536in}}%
\pgfpathcurveto{\pgfqpoint{3.790654in}{1.253536in}}{\pgfqpoint{3.796837in}{1.256097in}}{\pgfqpoint{3.801395in}{1.260655in}}%
\pgfpathcurveto{\pgfqpoint{3.805953in}{1.265213in}}{\pgfqpoint{3.808514in}{1.271395in}}{\pgfqpoint{3.808514in}{1.277841in}}%
\pgfpathcurveto{\pgfqpoint{3.808514in}{1.284287in}}{\pgfqpoint{3.805953in}{1.290470in}}{\pgfqpoint{3.801395in}{1.295028in}}%
\pgfpathcurveto{\pgfqpoint{3.796837in}{1.299586in}}{\pgfqpoint{3.790654in}{1.302147in}}{\pgfqpoint{3.784208in}{1.302147in}}%
\pgfpathcurveto{\pgfqpoint{3.777763in}{1.302147in}}{\pgfqpoint{3.771580in}{1.299586in}}{\pgfqpoint{3.767022in}{1.295028in}}%
\pgfpathcurveto{\pgfqpoint{3.762464in}{1.290470in}}{\pgfqpoint{3.759903in}{1.284287in}}{\pgfqpoint{3.759903in}{1.277841in}}%
\pgfpathcurveto{\pgfqpoint{3.759903in}{1.271395in}}{\pgfqpoint{3.762464in}{1.265213in}}{\pgfqpoint{3.767022in}{1.260655in}}%
\pgfpathcurveto{\pgfqpoint{3.771580in}{1.256097in}}{\pgfqpoint{3.777763in}{1.253536in}}{\pgfqpoint{3.784208in}{1.253536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855126in}{1.267731in}}%
\pgfpathcurveto{\pgfqpoint{3.861572in}{1.267731in}}{\pgfqpoint{3.867755in}{1.270292in}}{\pgfqpoint{3.872313in}{1.274850in}}%
\pgfpathcurveto{\pgfqpoint{3.876871in}{1.279407in}}{\pgfqpoint{3.879432in}{1.285590in}}{\pgfqpoint{3.879432in}{1.292036in}}%
\pgfpathcurveto{\pgfqpoint{3.879432in}{1.298482in}}{\pgfqpoint{3.876871in}{1.304665in}}{\pgfqpoint{3.872313in}{1.309223in}}%
\pgfpathcurveto{\pgfqpoint{3.867755in}{1.313781in}}{\pgfqpoint{3.861572in}{1.316342in}}{\pgfqpoint{3.855126in}{1.316342in}}%
\pgfpathcurveto{\pgfqpoint{3.848680in}{1.316342in}}{\pgfqpoint{3.842498in}{1.313781in}}{\pgfqpoint{3.837940in}{1.309223in}}%
\pgfpathcurveto{\pgfqpoint{3.833382in}{1.304665in}}{\pgfqpoint{3.830821in}{1.298482in}}{\pgfqpoint{3.830821in}{1.292036in}}%
\pgfpathcurveto{\pgfqpoint{3.830821in}{1.285590in}}{\pgfqpoint{3.833382in}{1.279407in}}{\pgfqpoint{3.837940in}{1.274850in}}%
\pgfpathcurveto{\pgfqpoint{3.842498in}{1.270292in}}{\pgfqpoint{3.848680in}{1.267731in}}{\pgfqpoint{3.855126in}{1.267731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818325in}{1.266570in}}%
\pgfpathcurveto{\pgfqpoint{3.824771in}{1.266570in}}{\pgfqpoint{3.830954in}{1.269131in}}{\pgfqpoint{3.835512in}{1.273689in}}%
\pgfpathcurveto{\pgfqpoint{3.840070in}{1.278247in}}{\pgfqpoint{3.842631in}{1.284430in}}{\pgfqpoint{3.842631in}{1.290876in}}%
\pgfpathcurveto{\pgfqpoint{3.842631in}{1.297322in}}{\pgfqpoint{3.840070in}{1.303504in}}{\pgfqpoint{3.835512in}{1.308062in}}%
\pgfpathcurveto{\pgfqpoint{3.830954in}{1.312620in}}{\pgfqpoint{3.824771in}{1.315181in}}{\pgfqpoint{3.818325in}{1.315181in}}%
\pgfpathcurveto{\pgfqpoint{3.811879in}{1.315181in}}{\pgfqpoint{3.805696in}{1.312620in}}{\pgfqpoint{3.801139in}{1.308062in}}%
\pgfpathcurveto{\pgfqpoint{3.796581in}{1.303504in}}{\pgfqpoint{3.794020in}{1.297322in}}{\pgfqpoint{3.794020in}{1.290876in}}%
\pgfpathcurveto{\pgfqpoint{3.794020in}{1.284430in}}{\pgfqpoint{3.796581in}{1.278247in}}{\pgfqpoint{3.801139in}{1.273689in}}%
\pgfpathcurveto{\pgfqpoint{3.805696in}{1.269131in}}{\pgfqpoint{3.811879in}{1.266570in}}{\pgfqpoint{3.818325in}{1.266570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843138in}{1.314457in}}%
\pgfpathcurveto{\pgfqpoint{3.849584in}{1.314457in}}{\pgfqpoint{3.855767in}{1.317018in}}{\pgfqpoint{3.860325in}{1.321576in}}%
\pgfpathcurveto{\pgfqpoint{3.864883in}{1.326134in}}{\pgfqpoint{3.867444in}{1.332317in}}{\pgfqpoint{3.867444in}{1.338763in}}%
\pgfpathcurveto{\pgfqpoint{3.867444in}{1.345209in}}{\pgfqpoint{3.864883in}{1.351391in}}{\pgfqpoint{3.860325in}{1.355949in}}%
\pgfpathcurveto{\pgfqpoint{3.855767in}{1.360507in}}{\pgfqpoint{3.849584in}{1.363068in}}{\pgfqpoint{3.843138in}{1.363068in}}%
\pgfpathcurveto{\pgfqpoint{3.836692in}{1.363068in}}{\pgfqpoint{3.830509in}{1.360507in}}{\pgfqpoint{3.825951in}{1.355949in}}%
\pgfpathcurveto{\pgfqpoint{3.821394in}{1.351391in}}{\pgfqpoint{3.818833in}{1.345209in}}{\pgfqpoint{3.818833in}{1.338763in}}%
\pgfpathcurveto{\pgfqpoint{3.818833in}{1.332317in}}{\pgfqpoint{3.821394in}{1.326134in}}{\pgfqpoint{3.825951in}{1.321576in}}%
\pgfpathcurveto{\pgfqpoint{3.830509in}{1.317018in}}{\pgfqpoint{3.836692in}{1.314457in}}{\pgfqpoint{3.843138in}{1.314457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863711in}{1.301207in}}%
\pgfpathcurveto{\pgfqpoint{3.870157in}{1.301207in}}{\pgfqpoint{3.876340in}{1.303768in}}{\pgfqpoint{3.880898in}{1.308326in}}%
\pgfpathcurveto{\pgfqpoint{3.885456in}{1.312884in}}{\pgfqpoint{3.888017in}{1.319067in}}{\pgfqpoint{3.888017in}{1.325513in}}%
\pgfpathcurveto{\pgfqpoint{3.888017in}{1.331959in}}{\pgfqpoint{3.885456in}{1.338141in}}{\pgfqpoint{3.880898in}{1.342699in}}%
\pgfpathcurveto{\pgfqpoint{3.876340in}{1.347257in}}{\pgfqpoint{3.870157in}{1.349818in}}{\pgfqpoint{3.863711in}{1.349818in}}%
\pgfpathcurveto{\pgfqpoint{3.857265in}{1.349818in}}{\pgfqpoint{3.851082in}{1.347257in}}{\pgfqpoint{3.846524in}{1.342699in}}%
\pgfpathcurveto{\pgfqpoint{3.841967in}{1.338141in}}{\pgfqpoint{3.839406in}{1.331959in}}{\pgfqpoint{3.839406in}{1.325513in}}%
\pgfpathcurveto{\pgfqpoint{3.839406in}{1.319067in}}{\pgfqpoint{3.841967in}{1.312884in}}{\pgfqpoint{3.846524in}{1.308326in}}%
\pgfpathcurveto{\pgfqpoint{3.851082in}{1.303768in}}{\pgfqpoint{3.857265in}{1.301207in}}{\pgfqpoint{3.863711in}{1.301207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789150in}{1.269299in}}%
\pgfpathcurveto{\pgfqpoint{3.795596in}{1.269299in}}{\pgfqpoint{3.801778in}{1.271860in}}{\pgfqpoint{3.806336in}{1.276417in}}%
\pgfpathcurveto{\pgfqpoint{3.810894in}{1.280975in}}{\pgfqpoint{3.813455in}{1.287158in}}{\pgfqpoint{3.813455in}{1.293604in}}%
\pgfpathcurveto{\pgfqpoint{3.813455in}{1.300050in}}{\pgfqpoint{3.810894in}{1.306233in}}{\pgfqpoint{3.806336in}{1.310791in}}%
\pgfpathcurveto{\pgfqpoint{3.801778in}{1.315349in}}{\pgfqpoint{3.795596in}{1.317910in}}{\pgfqpoint{3.789150in}{1.317910in}}%
\pgfpathcurveto{\pgfqpoint{3.782704in}{1.317910in}}{\pgfqpoint{3.776521in}{1.315349in}}{\pgfqpoint{3.771963in}{1.310791in}}%
\pgfpathcurveto{\pgfqpoint{3.767405in}{1.306233in}}{\pgfqpoint{3.764844in}{1.300050in}}{\pgfqpoint{3.764844in}{1.293604in}}%
\pgfpathcurveto{\pgfqpoint{3.764844in}{1.287158in}}{\pgfqpoint{3.767405in}{1.280975in}}{\pgfqpoint{3.771963in}{1.276417in}}%
\pgfpathcurveto{\pgfqpoint{3.776521in}{1.271860in}}{\pgfqpoint{3.782704in}{1.269299in}}{\pgfqpoint{3.789150in}{1.269299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840236in}{1.244853in}}%
\pgfpathcurveto{\pgfqpoint{3.846682in}{1.244853in}}{\pgfqpoint{3.852865in}{1.247414in}}{\pgfqpoint{3.857423in}{1.251972in}}%
\pgfpathcurveto{\pgfqpoint{3.861981in}{1.256530in}}{\pgfqpoint{3.864542in}{1.262712in}}{\pgfqpoint{3.864542in}{1.269158in}}%
\pgfpathcurveto{\pgfqpoint{3.864542in}{1.275604in}}{\pgfqpoint{3.861981in}{1.281787in}}{\pgfqpoint{3.857423in}{1.286345in}}%
\pgfpathcurveto{\pgfqpoint{3.852865in}{1.290903in}}{\pgfqpoint{3.846682in}{1.293464in}}{\pgfqpoint{3.840236in}{1.293464in}}%
\pgfpathcurveto{\pgfqpoint{3.833790in}{1.293464in}}{\pgfqpoint{3.827608in}{1.290903in}}{\pgfqpoint{3.823050in}{1.286345in}}%
\pgfpathcurveto{\pgfqpoint{3.818492in}{1.281787in}}{\pgfqpoint{3.815931in}{1.275604in}}{\pgfqpoint{3.815931in}{1.269158in}}%
\pgfpathcurveto{\pgfqpoint{3.815931in}{1.262712in}}{\pgfqpoint{3.818492in}{1.256530in}}{\pgfqpoint{3.823050in}{1.251972in}}%
\pgfpathcurveto{\pgfqpoint{3.827608in}{1.247414in}}{\pgfqpoint{3.833790in}{1.244853in}}{\pgfqpoint{3.840236in}{1.244853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797917in}{1.216688in}}%
\pgfpathcurveto{\pgfqpoint{3.804363in}{1.216688in}}{\pgfqpoint{3.810545in}{1.219249in}}{\pgfqpoint{3.815103in}{1.223807in}}%
\pgfpathcurveto{\pgfqpoint{3.819661in}{1.228365in}}{\pgfqpoint{3.822222in}{1.234548in}}{\pgfqpoint{3.822222in}{1.240994in}}%
\pgfpathcurveto{\pgfqpoint{3.822222in}{1.247440in}}{\pgfqpoint{3.819661in}{1.253623in}}{\pgfqpoint{3.815103in}{1.258181in}}%
\pgfpathcurveto{\pgfqpoint{3.810545in}{1.262739in}}{\pgfqpoint{3.804363in}{1.265300in}}{\pgfqpoint{3.797917in}{1.265300in}}%
\pgfpathcurveto{\pgfqpoint{3.791471in}{1.265300in}}{\pgfqpoint{3.785288in}{1.262739in}}{\pgfqpoint{3.780730in}{1.258181in}}%
\pgfpathcurveto{\pgfqpoint{3.776172in}{1.253623in}}{\pgfqpoint{3.773611in}{1.247440in}}{\pgfqpoint{3.773611in}{1.240994in}}%
\pgfpathcurveto{\pgfqpoint{3.773611in}{1.234548in}}{\pgfqpoint{3.776172in}{1.228365in}}{\pgfqpoint{3.780730in}{1.223807in}}%
\pgfpathcurveto{\pgfqpoint{3.785288in}{1.219249in}}{\pgfqpoint{3.791471in}{1.216688in}}{\pgfqpoint{3.797917in}{1.216688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813832in}{1.285133in}}%
\pgfpathcurveto{\pgfqpoint{3.820278in}{1.285133in}}{\pgfqpoint{3.826461in}{1.287694in}}{\pgfqpoint{3.831019in}{1.292252in}}%
\pgfpathcurveto{\pgfqpoint{3.835577in}{1.296810in}}{\pgfqpoint{3.838138in}{1.302993in}}{\pgfqpoint{3.838138in}{1.309439in}}%
\pgfpathcurveto{\pgfqpoint{3.838138in}{1.315885in}}{\pgfqpoint{3.835577in}{1.322067in}}{\pgfqpoint{3.831019in}{1.326625in}}%
\pgfpathcurveto{\pgfqpoint{3.826461in}{1.331183in}}{\pgfqpoint{3.820278in}{1.333744in}}{\pgfqpoint{3.813832in}{1.333744in}}%
\pgfpathcurveto{\pgfqpoint{3.807387in}{1.333744in}}{\pgfqpoint{3.801204in}{1.331183in}}{\pgfqpoint{3.796646in}{1.326625in}}%
\pgfpathcurveto{\pgfqpoint{3.792088in}{1.322067in}}{\pgfqpoint{3.789527in}{1.315885in}}{\pgfqpoint{3.789527in}{1.309439in}}%
\pgfpathcurveto{\pgfqpoint{3.789527in}{1.302993in}}{\pgfqpoint{3.792088in}{1.296810in}}{\pgfqpoint{3.796646in}{1.292252in}}%
\pgfpathcurveto{\pgfqpoint{3.801204in}{1.287694in}}{\pgfqpoint{3.807387in}{1.285133in}}{\pgfqpoint{3.813832in}{1.285133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843768in}{1.225131in}}%
\pgfpathcurveto{\pgfqpoint{3.850214in}{1.225131in}}{\pgfqpoint{3.856397in}{1.227692in}}{\pgfqpoint{3.860955in}{1.232250in}}%
\pgfpathcurveto{\pgfqpoint{3.865513in}{1.236808in}}{\pgfqpoint{3.868074in}{1.242990in}}{\pgfqpoint{3.868074in}{1.249436in}}%
\pgfpathcurveto{\pgfqpoint{3.868074in}{1.255882in}}{\pgfqpoint{3.865513in}{1.262065in}}{\pgfqpoint{3.860955in}{1.266623in}}%
\pgfpathcurveto{\pgfqpoint{3.856397in}{1.271181in}}{\pgfqpoint{3.850214in}{1.273742in}}{\pgfqpoint{3.843768in}{1.273742in}}%
\pgfpathcurveto{\pgfqpoint{3.837323in}{1.273742in}}{\pgfqpoint{3.831140in}{1.271181in}}{\pgfqpoint{3.826582in}{1.266623in}}%
\pgfpathcurveto{\pgfqpoint{3.822024in}{1.262065in}}{\pgfqpoint{3.819463in}{1.255882in}}{\pgfqpoint{3.819463in}{1.249436in}}%
\pgfpathcurveto{\pgfqpoint{3.819463in}{1.242990in}}{\pgfqpoint{3.822024in}{1.236808in}}{\pgfqpoint{3.826582in}{1.232250in}}%
\pgfpathcurveto{\pgfqpoint{3.831140in}{1.227692in}}{\pgfqpoint{3.837323in}{1.225131in}}{\pgfqpoint{3.843768in}{1.225131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877952in}{1.215961in}}%
\pgfpathcurveto{\pgfqpoint{3.884398in}{1.215961in}}{\pgfqpoint{3.890581in}{1.218522in}}{\pgfqpoint{3.895138in}{1.223080in}}%
\pgfpathcurveto{\pgfqpoint{3.899696in}{1.227638in}}{\pgfqpoint{3.902257in}{1.233821in}}{\pgfqpoint{3.902257in}{1.240266in}}%
\pgfpathcurveto{\pgfqpoint{3.902257in}{1.246712in}}{\pgfqpoint{3.899696in}{1.252895in}}{\pgfqpoint{3.895138in}{1.257453in}}%
\pgfpathcurveto{\pgfqpoint{3.890581in}{1.262011in}}{\pgfqpoint{3.884398in}{1.264572in}}{\pgfqpoint{3.877952in}{1.264572in}}%
\pgfpathcurveto{\pgfqpoint{3.871506in}{1.264572in}}{\pgfqpoint{3.865323in}{1.262011in}}{\pgfqpoint{3.860765in}{1.257453in}}%
\pgfpathcurveto{\pgfqpoint{3.856207in}{1.252895in}}{\pgfqpoint{3.853646in}{1.246712in}}{\pgfqpoint{3.853646in}{1.240266in}}%
\pgfpathcurveto{\pgfqpoint{3.853646in}{1.233821in}}{\pgfqpoint{3.856207in}{1.227638in}}{\pgfqpoint{3.860765in}{1.223080in}}%
\pgfpathcurveto{\pgfqpoint{3.865323in}{1.218522in}}{\pgfqpoint{3.871506in}{1.215961in}}{\pgfqpoint{3.877952in}{1.215961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781423in}{1.305837in}}%
\pgfpathcurveto{\pgfqpoint{3.787869in}{1.305837in}}{\pgfqpoint{3.794052in}{1.308398in}}{\pgfqpoint{3.798609in}{1.312955in}}%
\pgfpathcurveto{\pgfqpoint{3.803167in}{1.317513in}}{\pgfqpoint{3.805728in}{1.323696in}}{\pgfqpoint{3.805728in}{1.330142in}}%
\pgfpathcurveto{\pgfqpoint{3.805728in}{1.336588in}}{\pgfqpoint{3.803167in}{1.342771in}}{\pgfqpoint{3.798609in}{1.347329in}}%
\pgfpathcurveto{\pgfqpoint{3.794052in}{1.351887in}}{\pgfqpoint{3.787869in}{1.354448in}}{\pgfqpoint{3.781423in}{1.354448in}}%
\pgfpathcurveto{\pgfqpoint{3.774977in}{1.354448in}}{\pgfqpoint{3.768794in}{1.351887in}}{\pgfqpoint{3.764236in}{1.347329in}}%
\pgfpathcurveto{\pgfqpoint{3.759678in}{1.342771in}}{\pgfqpoint{3.757117in}{1.336588in}}{\pgfqpoint{3.757117in}{1.330142in}}%
\pgfpathcurveto{\pgfqpoint{3.757117in}{1.323696in}}{\pgfqpoint{3.759678in}{1.317513in}}{\pgfqpoint{3.764236in}{1.312955in}}%
\pgfpathcurveto{\pgfqpoint{3.768794in}{1.308398in}}{\pgfqpoint{3.774977in}{1.305837in}}{\pgfqpoint{3.781423in}{1.305837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862441in}{1.282619in}}%
\pgfpathcurveto{\pgfqpoint{3.868887in}{1.282619in}}{\pgfqpoint{3.875069in}{1.285180in}}{\pgfqpoint{3.879627in}{1.289738in}}%
\pgfpathcurveto{\pgfqpoint{3.884185in}{1.294296in}}{\pgfqpoint{3.886746in}{1.300479in}}{\pgfqpoint{3.886746in}{1.306925in}}%
\pgfpathcurveto{\pgfqpoint{3.886746in}{1.313371in}}{\pgfqpoint{3.884185in}{1.319553in}}{\pgfqpoint{3.879627in}{1.324111in}}%
\pgfpathcurveto{\pgfqpoint{3.875069in}{1.328669in}}{\pgfqpoint{3.868887in}{1.331230in}}{\pgfqpoint{3.862441in}{1.331230in}}%
\pgfpathcurveto{\pgfqpoint{3.855995in}{1.331230in}}{\pgfqpoint{3.849812in}{1.328669in}}{\pgfqpoint{3.845254in}{1.324111in}}%
\pgfpathcurveto{\pgfqpoint{3.840696in}{1.319553in}}{\pgfqpoint{3.838135in}{1.313371in}}{\pgfqpoint{3.838135in}{1.306925in}}%
\pgfpathcurveto{\pgfqpoint{3.838135in}{1.300479in}}{\pgfqpoint{3.840696in}{1.294296in}}{\pgfqpoint{3.845254in}{1.289738in}}%
\pgfpathcurveto{\pgfqpoint{3.849812in}{1.285180in}}{\pgfqpoint{3.855995in}{1.282619in}}{\pgfqpoint{3.862441in}{1.282619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880522in}{1.214613in}}%
\pgfpathcurveto{\pgfqpoint{3.886968in}{1.214613in}}{\pgfqpoint{3.893151in}{1.217174in}}{\pgfqpoint{3.897709in}{1.221732in}}%
\pgfpathcurveto{\pgfqpoint{3.902267in}{1.226290in}}{\pgfqpoint{3.904828in}{1.232473in}}{\pgfqpoint{3.904828in}{1.238919in}}%
\pgfpathcurveto{\pgfqpoint{3.904828in}{1.245364in}}{\pgfqpoint{3.902267in}{1.251547in}}{\pgfqpoint{3.897709in}{1.256105in}}%
\pgfpathcurveto{\pgfqpoint{3.893151in}{1.260663in}}{\pgfqpoint{3.886968in}{1.263224in}}{\pgfqpoint{3.880522in}{1.263224in}}%
\pgfpathcurveto{\pgfqpoint{3.874076in}{1.263224in}}{\pgfqpoint{3.867893in}{1.260663in}}{\pgfqpoint{3.863335in}{1.256105in}}%
\pgfpathcurveto{\pgfqpoint{3.858777in}{1.251547in}}{\pgfqpoint{3.856216in}{1.245364in}}{\pgfqpoint{3.856216in}{1.238919in}}%
\pgfpathcurveto{\pgfqpoint{3.856216in}{1.232473in}}{\pgfqpoint{3.858777in}{1.226290in}}{\pgfqpoint{3.863335in}{1.221732in}}%
\pgfpathcurveto{\pgfqpoint{3.867893in}{1.217174in}}{\pgfqpoint{3.874076in}{1.214613in}}{\pgfqpoint{3.880522in}{1.214613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841152in}{1.319268in}}%
\pgfpathcurveto{\pgfqpoint{3.847598in}{1.319268in}}{\pgfqpoint{3.853781in}{1.321829in}}{\pgfqpoint{3.858339in}{1.326387in}}%
\pgfpathcurveto{\pgfqpoint{3.862897in}{1.330945in}}{\pgfqpoint{3.865458in}{1.337128in}}{\pgfqpoint{3.865458in}{1.343574in}}%
\pgfpathcurveto{\pgfqpoint{3.865458in}{1.350020in}}{\pgfqpoint{3.862897in}{1.356202in}}{\pgfqpoint{3.858339in}{1.360760in}}%
\pgfpathcurveto{\pgfqpoint{3.853781in}{1.365318in}}{\pgfqpoint{3.847598in}{1.367879in}}{\pgfqpoint{3.841152in}{1.367879in}}%
\pgfpathcurveto{\pgfqpoint{3.834706in}{1.367879in}}{\pgfqpoint{3.828524in}{1.365318in}}{\pgfqpoint{3.823966in}{1.360760in}}%
\pgfpathcurveto{\pgfqpoint{3.819408in}{1.356202in}}{\pgfqpoint{3.816847in}{1.350020in}}{\pgfqpoint{3.816847in}{1.343574in}}%
\pgfpathcurveto{\pgfqpoint{3.816847in}{1.337128in}}{\pgfqpoint{3.819408in}{1.330945in}}{\pgfqpoint{3.823966in}{1.326387in}}%
\pgfpathcurveto{\pgfqpoint{3.828524in}{1.321829in}}{\pgfqpoint{3.834706in}{1.319268in}}{\pgfqpoint{3.841152in}{1.319268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866644in}{1.386441in}}%
\pgfpathcurveto{\pgfqpoint{3.873090in}{1.386441in}}{\pgfqpoint{3.879273in}{1.389002in}}{\pgfqpoint{3.883831in}{1.393560in}}%
\pgfpathcurveto{\pgfqpoint{3.888389in}{1.398118in}}{\pgfqpoint{3.890950in}{1.404301in}}{\pgfqpoint{3.890950in}{1.410747in}}%
\pgfpathcurveto{\pgfqpoint{3.890950in}{1.417193in}}{\pgfqpoint{3.888389in}{1.423375in}}{\pgfqpoint{3.883831in}{1.427933in}}%
\pgfpathcurveto{\pgfqpoint{3.879273in}{1.432491in}}{\pgfqpoint{3.873090in}{1.435052in}}{\pgfqpoint{3.866644in}{1.435052in}}%
\pgfpathcurveto{\pgfqpoint{3.860198in}{1.435052in}}{\pgfqpoint{3.854016in}{1.432491in}}{\pgfqpoint{3.849458in}{1.427933in}}%
\pgfpathcurveto{\pgfqpoint{3.844900in}{1.423375in}}{\pgfqpoint{3.842339in}{1.417193in}}{\pgfqpoint{3.842339in}{1.410747in}}%
\pgfpathcurveto{\pgfqpoint{3.842339in}{1.404301in}}{\pgfqpoint{3.844900in}{1.398118in}}{\pgfqpoint{3.849458in}{1.393560in}}%
\pgfpathcurveto{\pgfqpoint{3.854016in}{1.389002in}}{\pgfqpoint{3.860198in}{1.386441in}}{\pgfqpoint{3.866644in}{1.386441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850556in}{1.506488in}}%
\pgfpathcurveto{\pgfqpoint{3.857002in}{1.506488in}}{\pgfqpoint{3.863185in}{1.509049in}}{\pgfqpoint{3.867743in}{1.513607in}}%
\pgfpathcurveto{\pgfqpoint{3.872301in}{1.518165in}}{\pgfqpoint{3.874862in}{1.524347in}}{\pgfqpoint{3.874862in}{1.530793in}}%
\pgfpathcurveto{\pgfqpoint{3.874862in}{1.537239in}}{\pgfqpoint{3.872301in}{1.543422in}}{\pgfqpoint{3.867743in}{1.547980in}}%
\pgfpathcurveto{\pgfqpoint{3.863185in}{1.552538in}}{\pgfqpoint{3.857002in}{1.555099in}}{\pgfqpoint{3.850556in}{1.555099in}}%
\pgfpathcurveto{\pgfqpoint{3.844110in}{1.555099in}}{\pgfqpoint{3.837928in}{1.552538in}}{\pgfqpoint{3.833370in}{1.547980in}}%
\pgfpathcurveto{\pgfqpoint{3.828812in}{1.543422in}}{\pgfqpoint{3.826251in}{1.537239in}}{\pgfqpoint{3.826251in}{1.530793in}}%
\pgfpathcurveto{\pgfqpoint{3.826251in}{1.524347in}}{\pgfqpoint{3.828812in}{1.518165in}}{\pgfqpoint{3.833370in}{1.513607in}}%
\pgfpathcurveto{\pgfqpoint{3.837928in}{1.509049in}}{\pgfqpoint{3.844110in}{1.506488in}}{\pgfqpoint{3.850556in}{1.506488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826238in}{1.399509in}}%
\pgfpathcurveto{\pgfqpoint{3.832684in}{1.399509in}}{\pgfqpoint{3.838867in}{1.402070in}}{\pgfqpoint{3.843425in}{1.406627in}}%
\pgfpathcurveto{\pgfqpoint{3.847982in}{1.411185in}}{\pgfqpoint{3.850543in}{1.417368in}}{\pgfqpoint{3.850543in}{1.423814in}}%
\pgfpathcurveto{\pgfqpoint{3.850543in}{1.430260in}}{\pgfqpoint{3.847982in}{1.436443in}}{\pgfqpoint{3.843425in}{1.441001in}}%
\pgfpathcurveto{\pgfqpoint{3.838867in}{1.445559in}}{\pgfqpoint{3.832684in}{1.448120in}}{\pgfqpoint{3.826238in}{1.448120in}}%
\pgfpathcurveto{\pgfqpoint{3.819792in}{1.448120in}}{\pgfqpoint{3.813609in}{1.445559in}}{\pgfqpoint{3.809051in}{1.441001in}}%
\pgfpathcurveto{\pgfqpoint{3.804493in}{1.436443in}}{\pgfqpoint{3.801932in}{1.430260in}}{\pgfqpoint{3.801932in}{1.423814in}}%
\pgfpathcurveto{\pgfqpoint{3.801932in}{1.417368in}}{\pgfqpoint{3.804493in}{1.411185in}}{\pgfqpoint{3.809051in}{1.406627in}}%
\pgfpathcurveto{\pgfqpoint{3.813609in}{1.402070in}}{\pgfqpoint{3.819792in}{1.399509in}}{\pgfqpoint{3.826238in}{1.399509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802509in}{1.409147in}}%
\pgfpathcurveto{\pgfqpoint{3.808955in}{1.409147in}}{\pgfqpoint{3.815138in}{1.411708in}}{\pgfqpoint{3.819696in}{1.416266in}}%
\pgfpathcurveto{\pgfqpoint{3.824254in}{1.420824in}}{\pgfqpoint{3.826815in}{1.427007in}}{\pgfqpoint{3.826815in}{1.433453in}}%
\pgfpathcurveto{\pgfqpoint{3.826815in}{1.439899in}}{\pgfqpoint{3.824254in}{1.446082in}}{\pgfqpoint{3.819696in}{1.450640in}}%
\pgfpathcurveto{\pgfqpoint{3.815138in}{1.455197in}}{\pgfqpoint{3.808955in}{1.457758in}}{\pgfqpoint{3.802509in}{1.457758in}}%
\pgfpathcurveto{\pgfqpoint{3.796064in}{1.457758in}}{\pgfqpoint{3.789881in}{1.455197in}}{\pgfqpoint{3.785323in}{1.450640in}}%
\pgfpathcurveto{\pgfqpoint{3.780765in}{1.446082in}}{\pgfqpoint{3.778204in}{1.439899in}}{\pgfqpoint{3.778204in}{1.433453in}}%
\pgfpathcurveto{\pgfqpoint{3.778204in}{1.427007in}}{\pgfqpoint{3.780765in}{1.420824in}}{\pgfqpoint{3.785323in}{1.416266in}}%
\pgfpathcurveto{\pgfqpoint{3.789881in}{1.411708in}}{\pgfqpoint{3.796064in}{1.409147in}}{\pgfqpoint{3.802509in}{1.409147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789866in}{1.364790in}}%
\pgfpathcurveto{\pgfqpoint{3.796312in}{1.364790in}}{\pgfqpoint{3.802494in}{1.367351in}}{\pgfqpoint{3.807052in}{1.371909in}}%
\pgfpathcurveto{\pgfqpoint{3.811610in}{1.376467in}}{\pgfqpoint{3.814171in}{1.382649in}}{\pgfqpoint{3.814171in}{1.389095in}}%
\pgfpathcurveto{\pgfqpoint{3.814171in}{1.395541in}}{\pgfqpoint{3.811610in}{1.401724in}}{\pgfqpoint{3.807052in}{1.406282in}}%
\pgfpathcurveto{\pgfqpoint{3.802494in}{1.410840in}}{\pgfqpoint{3.796312in}{1.413401in}}{\pgfqpoint{3.789866in}{1.413401in}}%
\pgfpathcurveto{\pgfqpoint{3.783420in}{1.413401in}}{\pgfqpoint{3.777237in}{1.410840in}}{\pgfqpoint{3.772679in}{1.406282in}}%
\pgfpathcurveto{\pgfqpoint{3.768121in}{1.401724in}}{\pgfqpoint{3.765560in}{1.395541in}}{\pgfqpoint{3.765560in}{1.389095in}}%
\pgfpathcurveto{\pgfqpoint{3.765560in}{1.382649in}}{\pgfqpoint{3.768121in}{1.376467in}}{\pgfqpoint{3.772679in}{1.371909in}}%
\pgfpathcurveto{\pgfqpoint{3.777237in}{1.367351in}}{\pgfqpoint{3.783420in}{1.364790in}}{\pgfqpoint{3.789866in}{1.364790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831927in}{1.306418in}}%
\pgfpathcurveto{\pgfqpoint{3.838372in}{1.306418in}}{\pgfqpoint{3.844555in}{1.308979in}}{\pgfqpoint{3.849113in}{1.313537in}}%
\pgfpathcurveto{\pgfqpoint{3.853671in}{1.318095in}}{\pgfqpoint{3.856232in}{1.324278in}}{\pgfqpoint{3.856232in}{1.330724in}}%
\pgfpathcurveto{\pgfqpoint{3.856232in}{1.337170in}}{\pgfqpoint{3.853671in}{1.343352in}}{\pgfqpoint{3.849113in}{1.347910in}}%
\pgfpathcurveto{\pgfqpoint{3.844555in}{1.352468in}}{\pgfqpoint{3.838372in}{1.355029in}}{\pgfqpoint{3.831927in}{1.355029in}}%
\pgfpathcurveto{\pgfqpoint{3.825481in}{1.355029in}}{\pgfqpoint{3.819298in}{1.352468in}}{\pgfqpoint{3.814740in}{1.347910in}}%
\pgfpathcurveto{\pgfqpoint{3.810182in}{1.343352in}}{\pgfqpoint{3.807621in}{1.337170in}}{\pgfqpoint{3.807621in}{1.330724in}}%
\pgfpathcurveto{\pgfqpoint{3.807621in}{1.324278in}}{\pgfqpoint{3.810182in}{1.318095in}}{\pgfqpoint{3.814740in}{1.313537in}}%
\pgfpathcurveto{\pgfqpoint{3.819298in}{1.308979in}}{\pgfqpoint{3.825481in}{1.306418in}}{\pgfqpoint{3.831927in}{1.306418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803570in}{1.288268in}}%
\pgfpathcurveto{\pgfqpoint{3.810016in}{1.288268in}}{\pgfqpoint{3.816198in}{1.290829in}}{\pgfqpoint{3.820756in}{1.295387in}}%
\pgfpathcurveto{\pgfqpoint{3.825314in}{1.299945in}}{\pgfqpoint{3.827875in}{1.306128in}}{\pgfqpoint{3.827875in}{1.312574in}}%
\pgfpathcurveto{\pgfqpoint{3.827875in}{1.319020in}}{\pgfqpoint{3.825314in}{1.325202in}}{\pgfqpoint{3.820756in}{1.329760in}}%
\pgfpathcurveto{\pgfqpoint{3.816198in}{1.334318in}}{\pgfqpoint{3.810016in}{1.336879in}}{\pgfqpoint{3.803570in}{1.336879in}}%
\pgfpathcurveto{\pgfqpoint{3.797124in}{1.336879in}}{\pgfqpoint{3.790941in}{1.334318in}}{\pgfqpoint{3.786383in}{1.329760in}}%
\pgfpathcurveto{\pgfqpoint{3.781825in}{1.325202in}}{\pgfqpoint{3.779264in}{1.319020in}}{\pgfqpoint{3.779264in}{1.312574in}}%
\pgfpathcurveto{\pgfqpoint{3.779264in}{1.306128in}}{\pgfqpoint{3.781825in}{1.299945in}}{\pgfqpoint{3.786383in}{1.295387in}}%
\pgfpathcurveto{\pgfqpoint{3.790941in}{1.290829in}}{\pgfqpoint{3.797124in}{1.288268in}}{\pgfqpoint{3.803570in}{1.288268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829857in}{1.371002in}}%
\pgfpathcurveto{\pgfqpoint{3.836303in}{1.371002in}}{\pgfqpoint{3.842485in}{1.373563in}}{\pgfqpoint{3.847043in}{1.378121in}}%
\pgfpathcurveto{\pgfqpoint{3.851601in}{1.382679in}}{\pgfqpoint{3.854162in}{1.388862in}}{\pgfqpoint{3.854162in}{1.395308in}}%
\pgfpathcurveto{\pgfqpoint{3.854162in}{1.401754in}}{\pgfqpoint{3.851601in}{1.407936in}}{\pgfqpoint{3.847043in}{1.412494in}}%
\pgfpathcurveto{\pgfqpoint{3.842485in}{1.417052in}}{\pgfqpoint{3.836303in}{1.419613in}}{\pgfqpoint{3.829857in}{1.419613in}}%
\pgfpathcurveto{\pgfqpoint{3.823411in}{1.419613in}}{\pgfqpoint{3.817228in}{1.417052in}}{\pgfqpoint{3.812670in}{1.412494in}}%
\pgfpathcurveto{\pgfqpoint{3.808112in}{1.407936in}}{\pgfqpoint{3.805551in}{1.401754in}}{\pgfqpoint{3.805551in}{1.395308in}}%
\pgfpathcurveto{\pgfqpoint{3.805551in}{1.388862in}}{\pgfqpoint{3.808112in}{1.382679in}}{\pgfqpoint{3.812670in}{1.378121in}}%
\pgfpathcurveto{\pgfqpoint{3.817228in}{1.373563in}}{\pgfqpoint{3.823411in}{1.371002in}}{\pgfqpoint{3.829857in}{1.371002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885109in}{1.437690in}}%
\pgfpathcurveto{\pgfqpoint{3.891555in}{1.437690in}}{\pgfqpoint{3.897738in}{1.440251in}}{\pgfqpoint{3.902296in}{1.444809in}}%
\pgfpathcurveto{\pgfqpoint{3.906854in}{1.449367in}}{\pgfqpoint{3.909415in}{1.455549in}}{\pgfqpoint{3.909415in}{1.461995in}}%
\pgfpathcurveto{\pgfqpoint{3.909415in}{1.468441in}}{\pgfqpoint{3.906854in}{1.474624in}}{\pgfqpoint{3.902296in}{1.479182in}}%
\pgfpathcurveto{\pgfqpoint{3.897738in}{1.483740in}}{\pgfqpoint{3.891555in}{1.486301in}}{\pgfqpoint{3.885109in}{1.486301in}}%
\pgfpathcurveto{\pgfqpoint{3.878663in}{1.486301in}}{\pgfqpoint{3.872481in}{1.483740in}}{\pgfqpoint{3.867923in}{1.479182in}}%
\pgfpathcurveto{\pgfqpoint{3.863365in}{1.474624in}}{\pgfqpoint{3.860804in}{1.468441in}}{\pgfqpoint{3.860804in}{1.461995in}}%
\pgfpathcurveto{\pgfqpoint{3.860804in}{1.455549in}}{\pgfqpoint{3.863365in}{1.449367in}}{\pgfqpoint{3.867923in}{1.444809in}}%
\pgfpathcurveto{\pgfqpoint{3.872481in}{1.440251in}}{\pgfqpoint{3.878663in}{1.437690in}}{\pgfqpoint{3.885109in}{1.437690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776614in}{1.382646in}}%
\pgfpathcurveto{\pgfqpoint{3.783060in}{1.382646in}}{\pgfqpoint{3.789243in}{1.385207in}}{\pgfqpoint{3.793801in}{1.389765in}}%
\pgfpathcurveto{\pgfqpoint{3.798359in}{1.394323in}}{\pgfqpoint{3.800920in}{1.400506in}}{\pgfqpoint{3.800920in}{1.406952in}}%
\pgfpathcurveto{\pgfqpoint{3.800920in}{1.413398in}}{\pgfqpoint{3.798359in}{1.419580in}}{\pgfqpoint{3.793801in}{1.424138in}}%
\pgfpathcurveto{\pgfqpoint{3.789243in}{1.428696in}}{\pgfqpoint{3.783060in}{1.431257in}}{\pgfqpoint{3.776614in}{1.431257in}}%
\pgfpathcurveto{\pgfqpoint{3.770168in}{1.431257in}}{\pgfqpoint{3.763985in}{1.428696in}}{\pgfqpoint{3.759427in}{1.424138in}}%
\pgfpathcurveto{\pgfqpoint{3.754870in}{1.419580in}}{\pgfqpoint{3.752309in}{1.413398in}}{\pgfqpoint{3.752309in}{1.406952in}}%
\pgfpathcurveto{\pgfqpoint{3.752309in}{1.400506in}}{\pgfqpoint{3.754870in}{1.394323in}}{\pgfqpoint{3.759427in}{1.389765in}}%
\pgfpathcurveto{\pgfqpoint{3.763985in}{1.385207in}}{\pgfqpoint{3.770168in}{1.382646in}}{\pgfqpoint{3.776614in}{1.382646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798813in}{1.334682in}}%
\pgfpathcurveto{\pgfqpoint{3.805259in}{1.334682in}}{\pgfqpoint{3.811442in}{1.337243in}}{\pgfqpoint{3.816000in}{1.341801in}}%
\pgfpathcurveto{\pgfqpoint{3.820558in}{1.346359in}}{\pgfqpoint{3.823119in}{1.352541in}}{\pgfqpoint{3.823119in}{1.358987in}}%
\pgfpathcurveto{\pgfqpoint{3.823119in}{1.365433in}}{\pgfqpoint{3.820558in}{1.371616in}}{\pgfqpoint{3.816000in}{1.376174in}}%
\pgfpathcurveto{\pgfqpoint{3.811442in}{1.380732in}}{\pgfqpoint{3.805259in}{1.383293in}}{\pgfqpoint{3.798813in}{1.383293in}}%
\pgfpathcurveto{\pgfqpoint{3.792367in}{1.383293in}}{\pgfqpoint{3.786184in}{1.380732in}}{\pgfqpoint{3.781626in}{1.376174in}}%
\pgfpathcurveto{\pgfqpoint{3.777068in}{1.371616in}}{\pgfqpoint{3.774507in}{1.365433in}}{\pgfqpoint{3.774507in}{1.358987in}}%
\pgfpathcurveto{\pgfqpoint{3.774507in}{1.352541in}}{\pgfqpoint{3.777068in}{1.346359in}}{\pgfqpoint{3.781626in}{1.341801in}}%
\pgfpathcurveto{\pgfqpoint{3.786184in}{1.337243in}}{\pgfqpoint{3.792367in}{1.334682in}}{\pgfqpoint{3.798813in}{1.334682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851666in}{1.404321in}}%
\pgfpathcurveto{\pgfqpoint{3.858112in}{1.404321in}}{\pgfqpoint{3.864295in}{1.406882in}}{\pgfqpoint{3.868853in}{1.411440in}}%
\pgfpathcurveto{\pgfqpoint{3.873411in}{1.415998in}}{\pgfqpoint{3.875972in}{1.422180in}}{\pgfqpoint{3.875972in}{1.428626in}}%
\pgfpathcurveto{\pgfqpoint{3.875972in}{1.435072in}}{\pgfqpoint{3.873411in}{1.441255in}}{\pgfqpoint{3.868853in}{1.445813in}}%
\pgfpathcurveto{\pgfqpoint{3.864295in}{1.450371in}}{\pgfqpoint{3.858112in}{1.452932in}}{\pgfqpoint{3.851666in}{1.452932in}}%
\pgfpathcurveto{\pgfqpoint{3.845221in}{1.452932in}}{\pgfqpoint{3.839038in}{1.450371in}}{\pgfqpoint{3.834480in}{1.445813in}}%
\pgfpathcurveto{\pgfqpoint{3.829922in}{1.441255in}}{\pgfqpoint{3.827361in}{1.435072in}}{\pgfqpoint{3.827361in}{1.428626in}}%
\pgfpathcurveto{\pgfqpoint{3.827361in}{1.422180in}}{\pgfqpoint{3.829922in}{1.415998in}}{\pgfqpoint{3.834480in}{1.411440in}}%
\pgfpathcurveto{\pgfqpoint{3.839038in}{1.406882in}}{\pgfqpoint{3.845221in}{1.404321in}}{\pgfqpoint{3.851666in}{1.404321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783734in}{1.337066in}}%
\pgfpathcurveto{\pgfqpoint{3.790179in}{1.337066in}}{\pgfqpoint{3.796362in}{1.339627in}}{\pgfqpoint{3.800920in}{1.344185in}}%
\pgfpathcurveto{\pgfqpoint{3.805478in}{1.348743in}}{\pgfqpoint{3.808039in}{1.354926in}}{\pgfqpoint{3.808039in}{1.361372in}}%
\pgfpathcurveto{\pgfqpoint{3.808039in}{1.367818in}}{\pgfqpoint{3.805478in}{1.374000in}}{\pgfqpoint{3.800920in}{1.378558in}}%
\pgfpathcurveto{\pgfqpoint{3.796362in}{1.383116in}}{\pgfqpoint{3.790179in}{1.385677in}}{\pgfqpoint{3.783734in}{1.385677in}}%
\pgfpathcurveto{\pgfqpoint{3.777288in}{1.385677in}}{\pgfqpoint{3.771105in}{1.383116in}}{\pgfqpoint{3.766547in}{1.378558in}}%
\pgfpathcurveto{\pgfqpoint{3.761989in}{1.374000in}}{\pgfqpoint{3.759428in}{1.367818in}}{\pgfqpoint{3.759428in}{1.361372in}}%
\pgfpathcurveto{\pgfqpoint{3.759428in}{1.354926in}}{\pgfqpoint{3.761989in}{1.348743in}}{\pgfqpoint{3.766547in}{1.344185in}}%
\pgfpathcurveto{\pgfqpoint{3.771105in}{1.339627in}}{\pgfqpoint{3.777288in}{1.337066in}}{\pgfqpoint{3.783734in}{1.337066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809570in}{1.338963in}}%
\pgfpathcurveto{\pgfqpoint{3.816016in}{1.338963in}}{\pgfqpoint{3.822198in}{1.341524in}}{\pgfqpoint{3.826756in}{1.346082in}}%
\pgfpathcurveto{\pgfqpoint{3.831314in}{1.350640in}}{\pgfqpoint{3.833875in}{1.356823in}}{\pgfqpoint{3.833875in}{1.363269in}}%
\pgfpathcurveto{\pgfqpoint{3.833875in}{1.369714in}}{\pgfqpoint{3.831314in}{1.375897in}}{\pgfqpoint{3.826756in}{1.380455in}}%
\pgfpathcurveto{\pgfqpoint{3.822198in}{1.385013in}}{\pgfqpoint{3.816016in}{1.387574in}}{\pgfqpoint{3.809570in}{1.387574in}}%
\pgfpathcurveto{\pgfqpoint{3.803124in}{1.387574in}}{\pgfqpoint{3.796941in}{1.385013in}}{\pgfqpoint{3.792383in}{1.380455in}}%
\pgfpathcurveto{\pgfqpoint{3.787825in}{1.375897in}}{\pgfqpoint{3.785264in}{1.369714in}}{\pgfqpoint{3.785264in}{1.363269in}}%
\pgfpathcurveto{\pgfqpoint{3.785264in}{1.356823in}}{\pgfqpoint{3.787825in}{1.350640in}}{\pgfqpoint{3.792383in}{1.346082in}}%
\pgfpathcurveto{\pgfqpoint{3.796941in}{1.341524in}}{\pgfqpoint{3.803124in}{1.338963in}}{\pgfqpoint{3.809570in}{1.338963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840426in}{1.314833in}}%
\pgfpathcurveto{\pgfqpoint{3.846872in}{1.314833in}}{\pgfqpoint{3.853054in}{1.317394in}}{\pgfqpoint{3.857612in}{1.321952in}}%
\pgfpathcurveto{\pgfqpoint{3.862170in}{1.326510in}}{\pgfqpoint{3.864731in}{1.332693in}}{\pgfqpoint{3.864731in}{1.339139in}}%
\pgfpathcurveto{\pgfqpoint{3.864731in}{1.345585in}}{\pgfqpoint{3.862170in}{1.351767in}}{\pgfqpoint{3.857612in}{1.356325in}}%
\pgfpathcurveto{\pgfqpoint{3.853054in}{1.360883in}}{\pgfqpoint{3.846872in}{1.363444in}}{\pgfqpoint{3.840426in}{1.363444in}}%
\pgfpathcurveto{\pgfqpoint{3.833980in}{1.363444in}}{\pgfqpoint{3.827797in}{1.360883in}}{\pgfqpoint{3.823239in}{1.356325in}}%
\pgfpathcurveto{\pgfqpoint{3.818681in}{1.351767in}}{\pgfqpoint{3.816120in}{1.345585in}}{\pgfqpoint{3.816120in}{1.339139in}}%
\pgfpathcurveto{\pgfqpoint{3.816120in}{1.332693in}}{\pgfqpoint{3.818681in}{1.326510in}}{\pgfqpoint{3.823239in}{1.321952in}}%
\pgfpathcurveto{\pgfqpoint{3.827797in}{1.317394in}}{\pgfqpoint{3.833980in}{1.314833in}}{\pgfqpoint{3.840426in}{1.314833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798527in}{1.306459in}}%
\pgfpathcurveto{\pgfqpoint{3.804973in}{1.306459in}}{\pgfqpoint{3.811156in}{1.309020in}}{\pgfqpoint{3.815714in}{1.313578in}}%
\pgfpathcurveto{\pgfqpoint{3.820272in}{1.318136in}}{\pgfqpoint{3.822832in}{1.324319in}}{\pgfqpoint{3.822832in}{1.330765in}}%
\pgfpathcurveto{\pgfqpoint{3.822832in}{1.337211in}}{\pgfqpoint{3.820272in}{1.343394in}}{\pgfqpoint{3.815714in}{1.347952in}}%
\pgfpathcurveto{\pgfqpoint{3.811156in}{1.352509in}}{\pgfqpoint{3.804973in}{1.355070in}}{\pgfqpoint{3.798527in}{1.355070in}}%
\pgfpathcurveto{\pgfqpoint{3.792081in}{1.355070in}}{\pgfqpoint{3.785898in}{1.352509in}}{\pgfqpoint{3.781340in}{1.347952in}}%
\pgfpathcurveto{\pgfqpoint{3.776782in}{1.343394in}}{\pgfqpoint{3.774221in}{1.337211in}}{\pgfqpoint{3.774221in}{1.330765in}}%
\pgfpathcurveto{\pgfqpoint{3.774221in}{1.324319in}}{\pgfqpoint{3.776782in}{1.318136in}}{\pgfqpoint{3.781340in}{1.313578in}}%
\pgfpathcurveto{\pgfqpoint{3.785898in}{1.309020in}}{\pgfqpoint{3.792081in}{1.306459in}}{\pgfqpoint{3.798527in}{1.306459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875624in}{1.275076in}}%
\pgfpathcurveto{\pgfqpoint{3.882070in}{1.275076in}}{\pgfqpoint{3.888253in}{1.277637in}}{\pgfqpoint{3.892811in}{1.282195in}}%
\pgfpathcurveto{\pgfqpoint{3.897368in}{1.286753in}}{\pgfqpoint{3.899929in}{1.292936in}}{\pgfqpoint{3.899929in}{1.299382in}}%
\pgfpathcurveto{\pgfqpoint{3.899929in}{1.305828in}}{\pgfqpoint{3.897368in}{1.312010in}}{\pgfqpoint{3.892811in}{1.316568in}}%
\pgfpathcurveto{\pgfqpoint{3.888253in}{1.321126in}}{\pgfqpoint{3.882070in}{1.323687in}}{\pgfqpoint{3.875624in}{1.323687in}}%
\pgfpathcurveto{\pgfqpoint{3.869178in}{1.323687in}}{\pgfqpoint{3.862995in}{1.321126in}}{\pgfqpoint{3.858437in}{1.316568in}}%
\pgfpathcurveto{\pgfqpoint{3.853879in}{1.312010in}}{\pgfqpoint{3.851318in}{1.305828in}}{\pgfqpoint{3.851318in}{1.299382in}}%
\pgfpathcurveto{\pgfqpoint{3.851318in}{1.292936in}}{\pgfqpoint{3.853879in}{1.286753in}}{\pgfqpoint{3.858437in}{1.282195in}}%
\pgfpathcurveto{\pgfqpoint{3.862995in}{1.277637in}}{\pgfqpoint{3.869178in}{1.275076in}}{\pgfqpoint{3.875624in}{1.275076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776430in}{1.432580in}}%
\pgfpathcurveto{\pgfqpoint{3.782876in}{1.432580in}}{\pgfqpoint{3.789058in}{1.435141in}}{\pgfqpoint{3.793616in}{1.439699in}}%
\pgfpathcurveto{\pgfqpoint{3.798174in}{1.444257in}}{\pgfqpoint{3.800735in}{1.450440in}}{\pgfqpoint{3.800735in}{1.456886in}}%
\pgfpathcurveto{\pgfqpoint{3.800735in}{1.463332in}}{\pgfqpoint{3.798174in}{1.469515in}}{\pgfqpoint{3.793616in}{1.474073in}}%
\pgfpathcurveto{\pgfqpoint{3.789058in}{1.478630in}}{\pgfqpoint{3.782876in}{1.481191in}}{\pgfqpoint{3.776430in}{1.481191in}}%
\pgfpathcurveto{\pgfqpoint{3.769984in}{1.481191in}}{\pgfqpoint{3.763801in}{1.478630in}}{\pgfqpoint{3.759243in}{1.474073in}}%
\pgfpathcurveto{\pgfqpoint{3.754685in}{1.469515in}}{\pgfqpoint{3.752124in}{1.463332in}}{\pgfqpoint{3.752124in}{1.456886in}}%
\pgfpathcurveto{\pgfqpoint{3.752124in}{1.450440in}}{\pgfqpoint{3.754685in}{1.444257in}}{\pgfqpoint{3.759243in}{1.439699in}}%
\pgfpathcurveto{\pgfqpoint{3.763801in}{1.435141in}}{\pgfqpoint{3.769984in}{1.432580in}}{\pgfqpoint{3.776430in}{1.432580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833775in}{1.358597in}}%
\pgfpathcurveto{\pgfqpoint{3.840221in}{1.358597in}}{\pgfqpoint{3.846404in}{1.361158in}}{\pgfqpoint{3.850962in}{1.365716in}}%
\pgfpathcurveto{\pgfqpoint{3.855520in}{1.370274in}}{\pgfqpoint{3.858081in}{1.376457in}}{\pgfqpoint{3.858081in}{1.382902in}}%
\pgfpathcurveto{\pgfqpoint{3.858081in}{1.389348in}}{\pgfqpoint{3.855520in}{1.395531in}}{\pgfqpoint{3.850962in}{1.400089in}}%
\pgfpathcurveto{\pgfqpoint{3.846404in}{1.404647in}}{\pgfqpoint{3.840221in}{1.407208in}}{\pgfqpoint{3.833775in}{1.407208in}}%
\pgfpathcurveto{\pgfqpoint{3.827329in}{1.407208in}}{\pgfqpoint{3.821146in}{1.404647in}}{\pgfqpoint{3.816589in}{1.400089in}}%
\pgfpathcurveto{\pgfqpoint{3.812031in}{1.395531in}}{\pgfqpoint{3.809470in}{1.389348in}}{\pgfqpoint{3.809470in}{1.382902in}}%
\pgfpathcurveto{\pgfqpoint{3.809470in}{1.376457in}}{\pgfqpoint{3.812031in}{1.370274in}}{\pgfqpoint{3.816589in}{1.365716in}}%
\pgfpathcurveto{\pgfqpoint{3.821146in}{1.361158in}}{\pgfqpoint{3.827329in}{1.358597in}}{\pgfqpoint{3.833775in}{1.358597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871694in}{1.357173in}}%
\pgfpathcurveto{\pgfqpoint{3.878140in}{1.357173in}}{\pgfqpoint{3.884322in}{1.359734in}}{\pgfqpoint{3.888880in}{1.364292in}}%
\pgfpathcurveto{\pgfqpoint{3.893438in}{1.368850in}}{\pgfqpoint{3.895999in}{1.375033in}}{\pgfqpoint{3.895999in}{1.381479in}}%
\pgfpathcurveto{\pgfqpoint{3.895999in}{1.387925in}}{\pgfqpoint{3.893438in}{1.394108in}}{\pgfqpoint{3.888880in}{1.398666in}}%
\pgfpathcurveto{\pgfqpoint{3.884322in}{1.403224in}}{\pgfqpoint{3.878140in}{1.405785in}}{\pgfqpoint{3.871694in}{1.405785in}}%
\pgfpathcurveto{\pgfqpoint{3.865248in}{1.405785in}}{\pgfqpoint{3.859065in}{1.403224in}}{\pgfqpoint{3.854507in}{1.398666in}}%
\pgfpathcurveto{\pgfqpoint{3.849949in}{1.394108in}}{\pgfqpoint{3.847388in}{1.387925in}}{\pgfqpoint{3.847388in}{1.381479in}}%
\pgfpathcurveto{\pgfqpoint{3.847388in}{1.375033in}}{\pgfqpoint{3.849949in}{1.368850in}}{\pgfqpoint{3.854507in}{1.364292in}}%
\pgfpathcurveto{\pgfqpoint{3.859065in}{1.359734in}}{\pgfqpoint{3.865248in}{1.357173in}}{\pgfqpoint{3.871694in}{1.357173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776972in}{1.250750in}}%
\pgfpathcurveto{\pgfqpoint{3.783418in}{1.250750in}}{\pgfqpoint{3.789601in}{1.253311in}}{\pgfqpoint{3.794159in}{1.257869in}}%
\pgfpathcurveto{\pgfqpoint{3.798717in}{1.262426in}}{\pgfqpoint{3.801278in}{1.268609in}}{\pgfqpoint{3.801278in}{1.275055in}}%
\pgfpathcurveto{\pgfqpoint{3.801278in}{1.281501in}}{\pgfqpoint{3.798717in}{1.287684in}}{\pgfqpoint{3.794159in}{1.292242in}}%
\pgfpathcurveto{\pgfqpoint{3.789601in}{1.296800in}}{\pgfqpoint{3.783418in}{1.299361in}}{\pgfqpoint{3.776972in}{1.299361in}}%
\pgfpathcurveto{\pgfqpoint{3.770526in}{1.299361in}}{\pgfqpoint{3.764344in}{1.296800in}}{\pgfqpoint{3.759786in}{1.292242in}}%
\pgfpathcurveto{\pgfqpoint{3.755228in}{1.287684in}}{\pgfqpoint{3.752667in}{1.281501in}}{\pgfqpoint{3.752667in}{1.275055in}}%
\pgfpathcurveto{\pgfqpoint{3.752667in}{1.268609in}}{\pgfqpoint{3.755228in}{1.262426in}}{\pgfqpoint{3.759786in}{1.257869in}}%
\pgfpathcurveto{\pgfqpoint{3.764344in}{1.253311in}}{\pgfqpoint{3.770526in}{1.250750in}}{\pgfqpoint{3.776972in}{1.250750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811417in}{1.300131in}}%
\pgfpathcurveto{\pgfqpoint{3.817863in}{1.300131in}}{\pgfqpoint{3.824045in}{1.302692in}}{\pgfqpoint{3.828603in}{1.307250in}}%
\pgfpathcurveto{\pgfqpoint{3.833161in}{1.311808in}}{\pgfqpoint{3.835722in}{1.317991in}}{\pgfqpoint{3.835722in}{1.324437in}}%
\pgfpathcurveto{\pgfqpoint{3.835722in}{1.330882in}}{\pgfqpoint{3.833161in}{1.337065in}}{\pgfqpoint{3.828603in}{1.341623in}}%
\pgfpathcurveto{\pgfqpoint{3.824045in}{1.346181in}}{\pgfqpoint{3.817863in}{1.348742in}}{\pgfqpoint{3.811417in}{1.348742in}}%
\pgfpathcurveto{\pgfqpoint{3.804971in}{1.348742in}}{\pgfqpoint{3.798788in}{1.346181in}}{\pgfqpoint{3.794230in}{1.341623in}}%
\pgfpathcurveto{\pgfqpoint{3.789672in}{1.337065in}}{\pgfqpoint{3.787111in}{1.330882in}}{\pgfqpoint{3.787111in}{1.324437in}}%
\pgfpathcurveto{\pgfqpoint{3.787111in}{1.317991in}}{\pgfqpoint{3.789672in}{1.311808in}}{\pgfqpoint{3.794230in}{1.307250in}}%
\pgfpathcurveto{\pgfqpoint{3.798788in}{1.302692in}}{\pgfqpoint{3.804971in}{1.300131in}}{\pgfqpoint{3.811417in}{1.300131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824034in}{1.281742in}}%
\pgfpathcurveto{\pgfqpoint{3.830480in}{1.281742in}}{\pgfqpoint{3.836663in}{1.284303in}}{\pgfqpoint{3.841221in}{1.288861in}}%
\pgfpathcurveto{\pgfqpoint{3.845779in}{1.293419in}}{\pgfqpoint{3.848340in}{1.299602in}}{\pgfqpoint{3.848340in}{1.306047in}}%
\pgfpathcurveto{\pgfqpoint{3.848340in}{1.312493in}}{\pgfqpoint{3.845779in}{1.318676in}}{\pgfqpoint{3.841221in}{1.323234in}}%
\pgfpathcurveto{\pgfqpoint{3.836663in}{1.327792in}}{\pgfqpoint{3.830480in}{1.330353in}}{\pgfqpoint{3.824034in}{1.330353in}}%
\pgfpathcurveto{\pgfqpoint{3.817588in}{1.330353in}}{\pgfqpoint{3.811406in}{1.327792in}}{\pgfqpoint{3.806848in}{1.323234in}}%
\pgfpathcurveto{\pgfqpoint{3.802290in}{1.318676in}}{\pgfqpoint{3.799729in}{1.312493in}}{\pgfqpoint{3.799729in}{1.306047in}}%
\pgfpathcurveto{\pgfqpoint{3.799729in}{1.299602in}}{\pgfqpoint{3.802290in}{1.293419in}}{\pgfqpoint{3.806848in}{1.288861in}}%
\pgfpathcurveto{\pgfqpoint{3.811406in}{1.284303in}}{\pgfqpoint{3.817588in}{1.281742in}}{\pgfqpoint{3.824034in}{1.281742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788126in}{1.280808in}}%
\pgfpathcurveto{\pgfqpoint{3.794572in}{1.280808in}}{\pgfqpoint{3.800755in}{1.283369in}}{\pgfqpoint{3.805313in}{1.287927in}}%
\pgfpathcurveto{\pgfqpoint{3.809871in}{1.292485in}}{\pgfqpoint{3.812432in}{1.298668in}}{\pgfqpoint{3.812432in}{1.305114in}}%
\pgfpathcurveto{\pgfqpoint{3.812432in}{1.311560in}}{\pgfqpoint{3.809871in}{1.317742in}}{\pgfqpoint{3.805313in}{1.322300in}}%
\pgfpathcurveto{\pgfqpoint{3.800755in}{1.326858in}}{\pgfqpoint{3.794572in}{1.329419in}}{\pgfqpoint{3.788126in}{1.329419in}}%
\pgfpathcurveto{\pgfqpoint{3.781681in}{1.329419in}}{\pgfqpoint{3.775498in}{1.326858in}}{\pgfqpoint{3.770940in}{1.322300in}}%
\pgfpathcurveto{\pgfqpoint{3.766382in}{1.317742in}}{\pgfqpoint{3.763821in}{1.311560in}}{\pgfqpoint{3.763821in}{1.305114in}}%
\pgfpathcurveto{\pgfqpoint{3.763821in}{1.298668in}}{\pgfqpoint{3.766382in}{1.292485in}}{\pgfqpoint{3.770940in}{1.287927in}}%
\pgfpathcurveto{\pgfqpoint{3.775498in}{1.283369in}}{\pgfqpoint{3.781681in}{1.280808in}}{\pgfqpoint{3.788126in}{1.280808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885775in}{1.240850in}}%
\pgfpathcurveto{\pgfqpoint{3.892221in}{1.240850in}}{\pgfqpoint{3.898404in}{1.243411in}}{\pgfqpoint{3.902962in}{1.247969in}}%
\pgfpathcurveto{\pgfqpoint{3.907520in}{1.252527in}}{\pgfqpoint{3.910081in}{1.258710in}}{\pgfqpoint{3.910081in}{1.265156in}}%
\pgfpathcurveto{\pgfqpoint{3.910081in}{1.271602in}}{\pgfqpoint{3.907520in}{1.277784in}}{\pgfqpoint{3.902962in}{1.282342in}}%
\pgfpathcurveto{\pgfqpoint{3.898404in}{1.286900in}}{\pgfqpoint{3.892221in}{1.289461in}}{\pgfqpoint{3.885775in}{1.289461in}}%
\pgfpathcurveto{\pgfqpoint{3.879329in}{1.289461in}}{\pgfqpoint{3.873147in}{1.286900in}}{\pgfqpoint{3.868589in}{1.282342in}}%
\pgfpathcurveto{\pgfqpoint{3.864031in}{1.277784in}}{\pgfqpoint{3.861470in}{1.271602in}}{\pgfqpoint{3.861470in}{1.265156in}}%
\pgfpathcurveto{\pgfqpoint{3.861470in}{1.258710in}}{\pgfqpoint{3.864031in}{1.252527in}}{\pgfqpoint{3.868589in}{1.247969in}}%
\pgfpathcurveto{\pgfqpoint{3.873147in}{1.243411in}}{\pgfqpoint{3.879329in}{1.240850in}}{\pgfqpoint{3.885775in}{1.240850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872199in}{1.243610in}}%
\pgfpathcurveto{\pgfqpoint{3.878645in}{1.243610in}}{\pgfqpoint{3.884828in}{1.246171in}}{\pgfqpoint{3.889386in}{1.250729in}}%
\pgfpathcurveto{\pgfqpoint{3.893944in}{1.255287in}}{\pgfqpoint{3.896505in}{1.261470in}}{\pgfqpoint{3.896505in}{1.267916in}}%
\pgfpathcurveto{\pgfqpoint{3.896505in}{1.274362in}}{\pgfqpoint{3.893944in}{1.280545in}}{\pgfqpoint{3.889386in}{1.285103in}}%
\pgfpathcurveto{\pgfqpoint{3.884828in}{1.289661in}}{\pgfqpoint{3.878645in}{1.292222in}}{\pgfqpoint{3.872199in}{1.292222in}}%
\pgfpathcurveto{\pgfqpoint{3.865753in}{1.292222in}}{\pgfqpoint{3.859570in}{1.289661in}}{\pgfqpoint{3.855012in}{1.285103in}}%
\pgfpathcurveto{\pgfqpoint{3.850455in}{1.280545in}}{\pgfqpoint{3.847894in}{1.274362in}}{\pgfqpoint{3.847894in}{1.267916in}}%
\pgfpathcurveto{\pgfqpoint{3.847894in}{1.261470in}}{\pgfqpoint{3.850455in}{1.255287in}}{\pgfqpoint{3.855012in}{1.250729in}}%
\pgfpathcurveto{\pgfqpoint{3.859570in}{1.246171in}}{\pgfqpoint{3.865753in}{1.243610in}}{\pgfqpoint{3.872199in}{1.243610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838117in}{1.331743in}}%
\pgfpathcurveto{\pgfqpoint{3.844563in}{1.331743in}}{\pgfqpoint{3.850746in}{1.334304in}}{\pgfqpoint{3.855304in}{1.338862in}}%
\pgfpathcurveto{\pgfqpoint{3.859862in}{1.343420in}}{\pgfqpoint{3.862423in}{1.349602in}}{\pgfqpoint{3.862423in}{1.356048in}}%
\pgfpathcurveto{\pgfqpoint{3.862423in}{1.362494in}}{\pgfqpoint{3.859862in}{1.368677in}}{\pgfqpoint{3.855304in}{1.373235in}}%
\pgfpathcurveto{\pgfqpoint{3.850746in}{1.377793in}}{\pgfqpoint{3.844563in}{1.380354in}}{\pgfqpoint{3.838117in}{1.380354in}}%
\pgfpathcurveto{\pgfqpoint{3.831671in}{1.380354in}}{\pgfqpoint{3.825488in}{1.377793in}}{\pgfqpoint{3.820930in}{1.373235in}}%
\pgfpathcurveto{\pgfqpoint{3.816372in}{1.368677in}}{\pgfqpoint{3.813811in}{1.362494in}}{\pgfqpoint{3.813811in}{1.356048in}}%
\pgfpathcurveto{\pgfqpoint{3.813811in}{1.349602in}}{\pgfqpoint{3.816372in}{1.343420in}}{\pgfqpoint{3.820930in}{1.338862in}}%
\pgfpathcurveto{\pgfqpoint{3.825488in}{1.334304in}}{\pgfqpoint{3.831671in}{1.331743in}}{\pgfqpoint{3.838117in}{1.331743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859214in}{1.331328in}}%
\pgfpathcurveto{\pgfqpoint{3.865660in}{1.331328in}}{\pgfqpoint{3.871842in}{1.333889in}}{\pgfqpoint{3.876400in}{1.338447in}}%
\pgfpathcurveto{\pgfqpoint{3.880958in}{1.343005in}}{\pgfqpoint{3.883519in}{1.349188in}}{\pgfqpoint{3.883519in}{1.355634in}}%
\pgfpathcurveto{\pgfqpoint{3.883519in}{1.362080in}}{\pgfqpoint{3.880958in}{1.368262in}}{\pgfqpoint{3.876400in}{1.372820in}}%
\pgfpathcurveto{\pgfqpoint{3.871842in}{1.377378in}}{\pgfqpoint{3.865660in}{1.379939in}}{\pgfqpoint{3.859214in}{1.379939in}}%
\pgfpathcurveto{\pgfqpoint{3.852768in}{1.379939in}}{\pgfqpoint{3.846585in}{1.377378in}}{\pgfqpoint{3.842027in}{1.372820in}}%
\pgfpathcurveto{\pgfqpoint{3.837469in}{1.368262in}}{\pgfqpoint{3.834908in}{1.362080in}}{\pgfqpoint{3.834908in}{1.355634in}}%
\pgfpathcurveto{\pgfqpoint{3.834908in}{1.349188in}}{\pgfqpoint{3.837469in}{1.343005in}}{\pgfqpoint{3.842027in}{1.338447in}}%
\pgfpathcurveto{\pgfqpoint{3.846585in}{1.333889in}}{\pgfqpoint{3.852768in}{1.331328in}}{\pgfqpoint{3.859214in}{1.331328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834543in}{1.239226in}}%
\pgfpathcurveto{\pgfqpoint{3.840989in}{1.239226in}}{\pgfqpoint{3.847171in}{1.241787in}}{\pgfqpoint{3.851729in}{1.246345in}}%
\pgfpathcurveto{\pgfqpoint{3.856287in}{1.250903in}}{\pgfqpoint{3.858848in}{1.257086in}}{\pgfqpoint{3.858848in}{1.263532in}}%
\pgfpathcurveto{\pgfqpoint{3.858848in}{1.269978in}}{\pgfqpoint{3.856287in}{1.276161in}}{\pgfqpoint{3.851729in}{1.280719in}}%
\pgfpathcurveto{\pgfqpoint{3.847171in}{1.285276in}}{\pgfqpoint{3.840989in}{1.287837in}}{\pgfqpoint{3.834543in}{1.287837in}}%
\pgfpathcurveto{\pgfqpoint{3.828097in}{1.287837in}}{\pgfqpoint{3.821914in}{1.285276in}}{\pgfqpoint{3.817356in}{1.280719in}}%
\pgfpathcurveto{\pgfqpoint{3.812798in}{1.276161in}}{\pgfqpoint{3.810237in}{1.269978in}}{\pgfqpoint{3.810237in}{1.263532in}}%
\pgfpathcurveto{\pgfqpoint{3.810237in}{1.257086in}}{\pgfqpoint{3.812798in}{1.250903in}}{\pgfqpoint{3.817356in}{1.246345in}}%
\pgfpathcurveto{\pgfqpoint{3.821914in}{1.241787in}}{\pgfqpoint{3.828097in}{1.239226in}}{\pgfqpoint{3.834543in}{1.239226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893803in}{1.272196in}}%
\pgfpathcurveto{\pgfqpoint{3.900249in}{1.272196in}}{\pgfqpoint{3.906432in}{1.274757in}}{\pgfqpoint{3.910990in}{1.279315in}}%
\pgfpathcurveto{\pgfqpoint{3.915548in}{1.283873in}}{\pgfqpoint{3.918109in}{1.290056in}}{\pgfqpoint{3.918109in}{1.296502in}}%
\pgfpathcurveto{\pgfqpoint{3.918109in}{1.302948in}}{\pgfqpoint{3.915548in}{1.309130in}}{\pgfqpoint{3.910990in}{1.313688in}}%
\pgfpathcurveto{\pgfqpoint{3.906432in}{1.318246in}}{\pgfqpoint{3.900249in}{1.320807in}}{\pgfqpoint{3.893803in}{1.320807in}}%
\pgfpathcurveto{\pgfqpoint{3.887357in}{1.320807in}}{\pgfqpoint{3.881174in}{1.318246in}}{\pgfqpoint{3.876616in}{1.313688in}}%
\pgfpathcurveto{\pgfqpoint{3.872058in}{1.309130in}}{\pgfqpoint{3.869498in}{1.302948in}}{\pgfqpoint{3.869498in}{1.296502in}}%
\pgfpathcurveto{\pgfqpoint{3.869498in}{1.290056in}}{\pgfqpoint{3.872058in}{1.283873in}}{\pgfqpoint{3.876616in}{1.279315in}}%
\pgfpathcurveto{\pgfqpoint{3.881174in}{1.274757in}}{\pgfqpoint{3.887357in}{1.272196in}}{\pgfqpoint{3.893803in}{1.272196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863850in}{1.223005in}}%
\pgfpathcurveto{\pgfqpoint{3.870296in}{1.223005in}}{\pgfqpoint{3.876479in}{1.225566in}}{\pgfqpoint{3.881037in}{1.230124in}}%
\pgfpathcurveto{\pgfqpoint{3.885595in}{1.234682in}}{\pgfqpoint{3.888156in}{1.240864in}}{\pgfqpoint{3.888156in}{1.247310in}}%
\pgfpathcurveto{\pgfqpoint{3.888156in}{1.253756in}}{\pgfqpoint{3.885595in}{1.259939in}}{\pgfqpoint{3.881037in}{1.264497in}}%
\pgfpathcurveto{\pgfqpoint{3.876479in}{1.269055in}}{\pgfqpoint{3.870296in}{1.271616in}}{\pgfqpoint{3.863850in}{1.271616in}}%
\pgfpathcurveto{\pgfqpoint{3.857404in}{1.271616in}}{\pgfqpoint{3.851221in}{1.269055in}}{\pgfqpoint{3.846663in}{1.264497in}}%
\pgfpathcurveto{\pgfqpoint{3.842105in}{1.259939in}}{\pgfqpoint{3.839544in}{1.253756in}}{\pgfqpoint{3.839544in}{1.247310in}}%
\pgfpathcurveto{\pgfqpoint{3.839544in}{1.240864in}}{\pgfqpoint{3.842105in}{1.234682in}}{\pgfqpoint{3.846663in}{1.230124in}}%
\pgfpathcurveto{\pgfqpoint{3.851221in}{1.225566in}}{\pgfqpoint{3.857404in}{1.223005in}}{\pgfqpoint{3.863850in}{1.223005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776306in}{1.409657in}}%
\pgfpathcurveto{\pgfqpoint{3.782752in}{1.409657in}}{\pgfqpoint{3.788935in}{1.412218in}}{\pgfqpoint{3.793493in}{1.416776in}}%
\pgfpathcurveto{\pgfqpoint{3.798051in}{1.421334in}}{\pgfqpoint{3.800612in}{1.427516in}}{\pgfqpoint{3.800612in}{1.433962in}}%
\pgfpathcurveto{\pgfqpoint{3.800612in}{1.440408in}}{\pgfqpoint{3.798051in}{1.446591in}}{\pgfqpoint{3.793493in}{1.451149in}}%
\pgfpathcurveto{\pgfqpoint{3.788935in}{1.455707in}}{\pgfqpoint{3.782752in}{1.458268in}}{\pgfqpoint{3.776306in}{1.458268in}}%
\pgfpathcurveto{\pgfqpoint{3.769861in}{1.458268in}}{\pgfqpoint{3.763678in}{1.455707in}}{\pgfqpoint{3.759120in}{1.451149in}}%
\pgfpathcurveto{\pgfqpoint{3.754562in}{1.446591in}}{\pgfqpoint{3.752001in}{1.440408in}}{\pgfqpoint{3.752001in}{1.433962in}}%
\pgfpathcurveto{\pgfqpoint{3.752001in}{1.427516in}}{\pgfqpoint{3.754562in}{1.421334in}}{\pgfqpoint{3.759120in}{1.416776in}}%
\pgfpathcurveto{\pgfqpoint{3.763678in}{1.412218in}}{\pgfqpoint{3.769861in}{1.409657in}}{\pgfqpoint{3.776306in}{1.409657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831994in}{1.304574in}}%
\pgfpathcurveto{\pgfqpoint{3.838440in}{1.304574in}}{\pgfqpoint{3.844623in}{1.307135in}}{\pgfqpoint{3.849181in}{1.311693in}}%
\pgfpathcurveto{\pgfqpoint{3.853739in}{1.316251in}}{\pgfqpoint{3.856300in}{1.322434in}}{\pgfqpoint{3.856300in}{1.328880in}}%
\pgfpathcurveto{\pgfqpoint{3.856300in}{1.335326in}}{\pgfqpoint{3.853739in}{1.341509in}}{\pgfqpoint{3.849181in}{1.346067in}}%
\pgfpathcurveto{\pgfqpoint{3.844623in}{1.350624in}}{\pgfqpoint{3.838440in}{1.353185in}}{\pgfqpoint{3.831994in}{1.353185in}}%
\pgfpathcurveto{\pgfqpoint{3.825549in}{1.353185in}}{\pgfqpoint{3.819366in}{1.350624in}}{\pgfqpoint{3.814808in}{1.346067in}}%
\pgfpathcurveto{\pgfqpoint{3.810250in}{1.341509in}}{\pgfqpoint{3.807689in}{1.335326in}}{\pgfqpoint{3.807689in}{1.328880in}}%
\pgfpathcurveto{\pgfqpoint{3.807689in}{1.322434in}}{\pgfqpoint{3.810250in}{1.316251in}}{\pgfqpoint{3.814808in}{1.311693in}}%
\pgfpathcurveto{\pgfqpoint{3.819366in}{1.307135in}}{\pgfqpoint{3.825549in}{1.304574in}}{\pgfqpoint{3.831994in}{1.304574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799112in}{1.396164in}}%
\pgfpathcurveto{\pgfqpoint{3.805558in}{1.396164in}}{\pgfqpoint{3.811740in}{1.398725in}}{\pgfqpoint{3.816298in}{1.403283in}}%
\pgfpathcurveto{\pgfqpoint{3.820856in}{1.407841in}}{\pgfqpoint{3.823417in}{1.414023in}}{\pgfqpoint{3.823417in}{1.420469in}}%
\pgfpathcurveto{\pgfqpoint{3.823417in}{1.426915in}}{\pgfqpoint{3.820856in}{1.433098in}}{\pgfqpoint{3.816298in}{1.437656in}}%
\pgfpathcurveto{\pgfqpoint{3.811740in}{1.442214in}}{\pgfqpoint{3.805558in}{1.444775in}}{\pgfqpoint{3.799112in}{1.444775in}}%
\pgfpathcurveto{\pgfqpoint{3.792666in}{1.444775in}}{\pgfqpoint{3.786483in}{1.442214in}}{\pgfqpoint{3.781925in}{1.437656in}}%
\pgfpathcurveto{\pgfqpoint{3.777367in}{1.433098in}}{\pgfqpoint{3.774806in}{1.426915in}}{\pgfqpoint{3.774806in}{1.420469in}}%
\pgfpathcurveto{\pgfqpoint{3.774806in}{1.414023in}}{\pgfqpoint{3.777367in}{1.407841in}}{\pgfqpoint{3.781925in}{1.403283in}}%
\pgfpathcurveto{\pgfqpoint{3.786483in}{1.398725in}}{\pgfqpoint{3.792666in}{1.396164in}}{\pgfqpoint{3.799112in}{1.396164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837215in}{1.324497in}}%
\pgfpathcurveto{\pgfqpoint{3.843661in}{1.324497in}}{\pgfqpoint{3.849843in}{1.327058in}}{\pgfqpoint{3.854401in}{1.331616in}}%
\pgfpathcurveto{\pgfqpoint{3.858959in}{1.336174in}}{\pgfqpoint{3.861520in}{1.342357in}}{\pgfqpoint{3.861520in}{1.348803in}}%
\pgfpathcurveto{\pgfqpoint{3.861520in}{1.355249in}}{\pgfqpoint{3.858959in}{1.361432in}}{\pgfqpoint{3.854401in}{1.365989in}}%
\pgfpathcurveto{\pgfqpoint{3.849843in}{1.370547in}}{\pgfqpoint{3.843661in}{1.373108in}}{\pgfqpoint{3.837215in}{1.373108in}}%
\pgfpathcurveto{\pgfqpoint{3.830769in}{1.373108in}}{\pgfqpoint{3.824586in}{1.370547in}}{\pgfqpoint{3.820028in}{1.365989in}}%
\pgfpathcurveto{\pgfqpoint{3.815470in}{1.361432in}}{\pgfqpoint{3.812909in}{1.355249in}}{\pgfqpoint{3.812909in}{1.348803in}}%
\pgfpathcurveto{\pgfqpoint{3.812909in}{1.342357in}}{\pgfqpoint{3.815470in}{1.336174in}}{\pgfqpoint{3.820028in}{1.331616in}}%
\pgfpathcurveto{\pgfqpoint{3.824586in}{1.327058in}}{\pgfqpoint{3.830769in}{1.324497in}}{\pgfqpoint{3.837215in}{1.324497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823259in}{1.280737in}}%
\pgfpathcurveto{\pgfqpoint{3.829705in}{1.280737in}}{\pgfqpoint{3.835888in}{1.283298in}}{\pgfqpoint{3.840446in}{1.287856in}}%
\pgfpathcurveto{\pgfqpoint{3.845004in}{1.292414in}}{\pgfqpoint{3.847565in}{1.298597in}}{\pgfqpoint{3.847565in}{1.305043in}}%
\pgfpathcurveto{\pgfqpoint{3.847565in}{1.311489in}}{\pgfqpoint{3.845004in}{1.317672in}}{\pgfqpoint{3.840446in}{1.322230in}}%
\pgfpathcurveto{\pgfqpoint{3.835888in}{1.326788in}}{\pgfqpoint{3.829705in}{1.329349in}}{\pgfqpoint{3.823259in}{1.329349in}}%
\pgfpathcurveto{\pgfqpoint{3.816814in}{1.329349in}}{\pgfqpoint{3.810631in}{1.326788in}}{\pgfqpoint{3.806073in}{1.322230in}}%
\pgfpathcurveto{\pgfqpoint{3.801515in}{1.317672in}}{\pgfqpoint{3.798954in}{1.311489in}}{\pgfqpoint{3.798954in}{1.305043in}}%
\pgfpathcurveto{\pgfqpoint{3.798954in}{1.298597in}}{\pgfqpoint{3.801515in}{1.292414in}}{\pgfqpoint{3.806073in}{1.287856in}}%
\pgfpathcurveto{\pgfqpoint{3.810631in}{1.283298in}}{\pgfqpoint{3.816814in}{1.280737in}}{\pgfqpoint{3.823259in}{1.280737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824847in}{1.269189in}}%
\pgfpathcurveto{\pgfqpoint{3.831293in}{1.269189in}}{\pgfqpoint{3.837476in}{1.271750in}}{\pgfqpoint{3.842034in}{1.276308in}}%
\pgfpathcurveto{\pgfqpoint{3.846591in}{1.280866in}}{\pgfqpoint{3.849152in}{1.287049in}}{\pgfqpoint{3.849152in}{1.293495in}}%
\pgfpathcurveto{\pgfqpoint{3.849152in}{1.299941in}}{\pgfqpoint{3.846591in}{1.306124in}}{\pgfqpoint{3.842034in}{1.310682in}}%
\pgfpathcurveto{\pgfqpoint{3.837476in}{1.315240in}}{\pgfqpoint{3.831293in}{1.317801in}}{\pgfqpoint{3.824847in}{1.317801in}}%
\pgfpathcurveto{\pgfqpoint{3.818401in}{1.317801in}}{\pgfqpoint{3.812218in}{1.315240in}}{\pgfqpoint{3.807660in}{1.310682in}}%
\pgfpathcurveto{\pgfqpoint{3.803102in}{1.306124in}}{\pgfqpoint{3.800541in}{1.299941in}}{\pgfqpoint{3.800541in}{1.293495in}}%
\pgfpathcurveto{\pgfqpoint{3.800541in}{1.287049in}}{\pgfqpoint{3.803102in}{1.280866in}}{\pgfqpoint{3.807660in}{1.276308in}}%
\pgfpathcurveto{\pgfqpoint{3.812218in}{1.271750in}}{\pgfqpoint{3.818401in}{1.269189in}}{\pgfqpoint{3.824847in}{1.269189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782109in}{1.284897in}}%
\pgfpathcurveto{\pgfqpoint{3.788555in}{1.284897in}}{\pgfqpoint{3.794738in}{1.287458in}}{\pgfqpoint{3.799296in}{1.292016in}}%
\pgfpathcurveto{\pgfqpoint{3.803854in}{1.296574in}}{\pgfqpoint{3.806415in}{1.302757in}}{\pgfqpoint{3.806415in}{1.309203in}}%
\pgfpathcurveto{\pgfqpoint{3.806415in}{1.315649in}}{\pgfqpoint{3.803854in}{1.321831in}}{\pgfqpoint{3.799296in}{1.326389in}}%
\pgfpathcurveto{\pgfqpoint{3.794738in}{1.330947in}}{\pgfqpoint{3.788555in}{1.333508in}}{\pgfqpoint{3.782109in}{1.333508in}}%
\pgfpathcurveto{\pgfqpoint{3.775663in}{1.333508in}}{\pgfqpoint{3.769481in}{1.330947in}}{\pgfqpoint{3.764923in}{1.326389in}}%
\pgfpathcurveto{\pgfqpoint{3.760365in}{1.321831in}}{\pgfqpoint{3.757804in}{1.315649in}}{\pgfqpoint{3.757804in}{1.309203in}}%
\pgfpathcurveto{\pgfqpoint{3.757804in}{1.302757in}}{\pgfqpoint{3.760365in}{1.296574in}}{\pgfqpoint{3.764923in}{1.292016in}}%
\pgfpathcurveto{\pgfqpoint{3.769481in}{1.287458in}}{\pgfqpoint{3.775663in}{1.284897in}}{\pgfqpoint{3.782109in}{1.284897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784024in}{1.287069in}}%
\pgfpathcurveto{\pgfqpoint{3.790470in}{1.287069in}}{\pgfqpoint{3.796652in}{1.289630in}}{\pgfqpoint{3.801210in}{1.294188in}}%
\pgfpathcurveto{\pgfqpoint{3.805768in}{1.298746in}}{\pgfqpoint{3.808329in}{1.304929in}}{\pgfqpoint{3.808329in}{1.311374in}}%
\pgfpathcurveto{\pgfqpoint{3.808329in}{1.317820in}}{\pgfqpoint{3.805768in}{1.324003in}}{\pgfqpoint{3.801210in}{1.328561in}}%
\pgfpathcurveto{\pgfqpoint{3.796652in}{1.333119in}}{\pgfqpoint{3.790470in}{1.335680in}}{\pgfqpoint{3.784024in}{1.335680in}}%
\pgfpathcurveto{\pgfqpoint{3.777578in}{1.335680in}}{\pgfqpoint{3.771395in}{1.333119in}}{\pgfqpoint{3.766837in}{1.328561in}}%
\pgfpathcurveto{\pgfqpoint{3.762279in}{1.324003in}}{\pgfqpoint{3.759718in}{1.317820in}}{\pgfqpoint{3.759718in}{1.311374in}}%
\pgfpathcurveto{\pgfqpoint{3.759718in}{1.304929in}}{\pgfqpoint{3.762279in}{1.298746in}}{\pgfqpoint{3.766837in}{1.294188in}}%
\pgfpathcurveto{\pgfqpoint{3.771395in}{1.289630in}}{\pgfqpoint{3.777578in}{1.287069in}}{\pgfqpoint{3.784024in}{1.287069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838474in}{1.296176in}}%
\pgfpathcurveto{\pgfqpoint{3.844920in}{1.296176in}}{\pgfqpoint{3.851103in}{1.298737in}}{\pgfqpoint{3.855661in}{1.303295in}}%
\pgfpathcurveto{\pgfqpoint{3.860219in}{1.307853in}}{\pgfqpoint{3.862780in}{1.314035in}}{\pgfqpoint{3.862780in}{1.320481in}}%
\pgfpathcurveto{\pgfqpoint{3.862780in}{1.326927in}}{\pgfqpoint{3.860219in}{1.333110in}}{\pgfqpoint{3.855661in}{1.337668in}}%
\pgfpathcurveto{\pgfqpoint{3.851103in}{1.342226in}}{\pgfqpoint{3.844920in}{1.344787in}}{\pgfqpoint{3.838474in}{1.344787in}}%
\pgfpathcurveto{\pgfqpoint{3.832028in}{1.344787in}}{\pgfqpoint{3.825846in}{1.342226in}}{\pgfqpoint{3.821288in}{1.337668in}}%
\pgfpathcurveto{\pgfqpoint{3.816730in}{1.333110in}}{\pgfqpoint{3.814169in}{1.326927in}}{\pgfqpoint{3.814169in}{1.320481in}}%
\pgfpathcurveto{\pgfqpoint{3.814169in}{1.314035in}}{\pgfqpoint{3.816730in}{1.307853in}}{\pgfqpoint{3.821288in}{1.303295in}}%
\pgfpathcurveto{\pgfqpoint{3.825846in}{1.298737in}}{\pgfqpoint{3.832028in}{1.296176in}}{\pgfqpoint{3.838474in}{1.296176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785352in}{1.276533in}}%
\pgfpathcurveto{\pgfqpoint{3.791798in}{1.276533in}}{\pgfqpoint{3.797981in}{1.279094in}}{\pgfqpoint{3.802539in}{1.283652in}}%
\pgfpathcurveto{\pgfqpoint{3.807097in}{1.288210in}}{\pgfqpoint{3.809658in}{1.294392in}}{\pgfqpoint{3.809658in}{1.300838in}}%
\pgfpathcurveto{\pgfqpoint{3.809658in}{1.307284in}}{\pgfqpoint{3.807097in}{1.313467in}}{\pgfqpoint{3.802539in}{1.318025in}}%
\pgfpathcurveto{\pgfqpoint{3.797981in}{1.322583in}}{\pgfqpoint{3.791798in}{1.325144in}}{\pgfqpoint{3.785352in}{1.325144in}}%
\pgfpathcurveto{\pgfqpoint{3.778907in}{1.325144in}}{\pgfqpoint{3.772724in}{1.322583in}}{\pgfqpoint{3.768166in}{1.318025in}}%
\pgfpathcurveto{\pgfqpoint{3.763608in}{1.313467in}}{\pgfqpoint{3.761047in}{1.307284in}}{\pgfqpoint{3.761047in}{1.300838in}}%
\pgfpathcurveto{\pgfqpoint{3.761047in}{1.294392in}}{\pgfqpoint{3.763608in}{1.288210in}}{\pgfqpoint{3.768166in}{1.283652in}}%
\pgfpathcurveto{\pgfqpoint{3.772724in}{1.279094in}}{\pgfqpoint{3.778907in}{1.276533in}}{\pgfqpoint{3.785352in}{1.276533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875615in}{1.269567in}}%
\pgfpathcurveto{\pgfqpoint{3.882061in}{1.269567in}}{\pgfqpoint{3.888243in}{1.272128in}}{\pgfqpoint{3.892801in}{1.276686in}}%
\pgfpathcurveto{\pgfqpoint{3.897359in}{1.281244in}}{\pgfqpoint{3.899920in}{1.287426in}}{\pgfqpoint{3.899920in}{1.293872in}}%
\pgfpathcurveto{\pgfqpoint{3.899920in}{1.300318in}}{\pgfqpoint{3.897359in}{1.306501in}}{\pgfqpoint{3.892801in}{1.311059in}}%
\pgfpathcurveto{\pgfqpoint{3.888243in}{1.315617in}}{\pgfqpoint{3.882061in}{1.318178in}}{\pgfqpoint{3.875615in}{1.318178in}}%
\pgfpathcurveto{\pgfqpoint{3.869169in}{1.318178in}}{\pgfqpoint{3.862986in}{1.315617in}}{\pgfqpoint{3.858428in}{1.311059in}}%
\pgfpathcurveto{\pgfqpoint{3.853870in}{1.306501in}}{\pgfqpoint{3.851309in}{1.300318in}}{\pgfqpoint{3.851309in}{1.293872in}}%
\pgfpathcurveto{\pgfqpoint{3.851309in}{1.287426in}}{\pgfqpoint{3.853870in}{1.281244in}}{\pgfqpoint{3.858428in}{1.276686in}}%
\pgfpathcurveto{\pgfqpoint{3.862986in}{1.272128in}}{\pgfqpoint{3.869169in}{1.269567in}}{\pgfqpoint{3.875615in}{1.269567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862232in}{1.283799in}}%
\pgfpathcurveto{\pgfqpoint{3.868678in}{1.283799in}}{\pgfqpoint{3.874860in}{1.286360in}}{\pgfqpoint{3.879418in}{1.290918in}}%
\pgfpathcurveto{\pgfqpoint{3.883976in}{1.295476in}}{\pgfqpoint{3.886537in}{1.301658in}}{\pgfqpoint{3.886537in}{1.308104in}}%
\pgfpathcurveto{\pgfqpoint{3.886537in}{1.314550in}}{\pgfqpoint{3.883976in}{1.320733in}}{\pgfqpoint{3.879418in}{1.325291in}}%
\pgfpathcurveto{\pgfqpoint{3.874860in}{1.329849in}}{\pgfqpoint{3.868678in}{1.332410in}}{\pgfqpoint{3.862232in}{1.332410in}}%
\pgfpathcurveto{\pgfqpoint{3.855786in}{1.332410in}}{\pgfqpoint{3.849603in}{1.329849in}}{\pgfqpoint{3.845045in}{1.325291in}}%
\pgfpathcurveto{\pgfqpoint{3.840487in}{1.320733in}}{\pgfqpoint{3.837926in}{1.314550in}}{\pgfqpoint{3.837926in}{1.308104in}}%
\pgfpathcurveto{\pgfqpoint{3.837926in}{1.301658in}}{\pgfqpoint{3.840487in}{1.295476in}}{\pgfqpoint{3.845045in}{1.290918in}}%
\pgfpathcurveto{\pgfqpoint{3.849603in}{1.286360in}}{\pgfqpoint{3.855786in}{1.283799in}}{\pgfqpoint{3.862232in}{1.283799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826024in}{1.230464in}}%
\pgfpathcurveto{\pgfqpoint{3.832470in}{1.230464in}}{\pgfqpoint{3.838653in}{1.233025in}}{\pgfqpoint{3.843211in}{1.237583in}}%
\pgfpathcurveto{\pgfqpoint{3.847769in}{1.242141in}}{\pgfqpoint{3.850330in}{1.248324in}}{\pgfqpoint{3.850330in}{1.254770in}}%
\pgfpathcurveto{\pgfqpoint{3.850330in}{1.261215in}}{\pgfqpoint{3.847769in}{1.267398in}}{\pgfqpoint{3.843211in}{1.271956in}}%
\pgfpathcurveto{\pgfqpoint{3.838653in}{1.276514in}}{\pgfqpoint{3.832470in}{1.279075in}}{\pgfqpoint{3.826024in}{1.279075in}}%
\pgfpathcurveto{\pgfqpoint{3.819578in}{1.279075in}}{\pgfqpoint{3.813395in}{1.276514in}}{\pgfqpoint{3.808837in}{1.271956in}}%
\pgfpathcurveto{\pgfqpoint{3.804279in}{1.267398in}}{\pgfqpoint{3.801718in}{1.261215in}}{\pgfqpoint{3.801718in}{1.254770in}}%
\pgfpathcurveto{\pgfqpoint{3.801718in}{1.248324in}}{\pgfqpoint{3.804279in}{1.242141in}}{\pgfqpoint{3.808837in}{1.237583in}}%
\pgfpathcurveto{\pgfqpoint{3.813395in}{1.233025in}}{\pgfqpoint{3.819578in}{1.230464in}}{\pgfqpoint{3.826024in}{1.230464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889406in}{1.306368in}}%
\pgfpathcurveto{\pgfqpoint{3.895852in}{1.306368in}}{\pgfqpoint{3.902035in}{1.308929in}}{\pgfqpoint{3.906593in}{1.313487in}}%
\pgfpathcurveto{\pgfqpoint{3.911151in}{1.318044in}}{\pgfqpoint{3.913712in}{1.324227in}}{\pgfqpoint{3.913712in}{1.330673in}}%
\pgfpathcurveto{\pgfqpoint{3.913712in}{1.337119in}}{\pgfqpoint{3.911151in}{1.343302in}}{\pgfqpoint{3.906593in}{1.347860in}}%
\pgfpathcurveto{\pgfqpoint{3.902035in}{1.352418in}}{\pgfqpoint{3.895852in}{1.354979in}}{\pgfqpoint{3.889406in}{1.354979in}}%
\pgfpathcurveto{\pgfqpoint{3.882960in}{1.354979in}}{\pgfqpoint{3.876778in}{1.352418in}}{\pgfqpoint{3.872220in}{1.347860in}}%
\pgfpathcurveto{\pgfqpoint{3.867662in}{1.343302in}}{\pgfqpoint{3.865101in}{1.337119in}}{\pgfqpoint{3.865101in}{1.330673in}}%
\pgfpathcurveto{\pgfqpoint{3.865101in}{1.324227in}}{\pgfqpoint{3.867662in}{1.318044in}}{\pgfqpoint{3.872220in}{1.313487in}}%
\pgfpathcurveto{\pgfqpoint{3.876778in}{1.308929in}}{\pgfqpoint{3.882960in}{1.306368in}}{\pgfqpoint{3.889406in}{1.306368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871023in}{1.285203in}}%
\pgfpathcurveto{\pgfqpoint{3.877469in}{1.285203in}}{\pgfqpoint{3.883652in}{1.287764in}}{\pgfqpoint{3.888210in}{1.292321in}}%
\pgfpathcurveto{\pgfqpoint{3.892768in}{1.296879in}}{\pgfqpoint{3.895329in}{1.303062in}}{\pgfqpoint{3.895329in}{1.309508in}}%
\pgfpathcurveto{\pgfqpoint{3.895329in}{1.315954in}}{\pgfqpoint{3.892768in}{1.322137in}}{\pgfqpoint{3.888210in}{1.326695in}}%
\pgfpathcurveto{\pgfqpoint{3.883652in}{1.331253in}}{\pgfqpoint{3.877469in}{1.333814in}}{\pgfqpoint{3.871023in}{1.333814in}}%
\pgfpathcurveto{\pgfqpoint{3.864577in}{1.333814in}}{\pgfqpoint{3.858395in}{1.331253in}}{\pgfqpoint{3.853837in}{1.326695in}}%
\pgfpathcurveto{\pgfqpoint{3.849279in}{1.322137in}}{\pgfqpoint{3.846718in}{1.315954in}}{\pgfqpoint{3.846718in}{1.309508in}}%
\pgfpathcurveto{\pgfqpoint{3.846718in}{1.303062in}}{\pgfqpoint{3.849279in}{1.296879in}}{\pgfqpoint{3.853837in}{1.292321in}}%
\pgfpathcurveto{\pgfqpoint{3.858395in}{1.287764in}}{\pgfqpoint{3.864577in}{1.285203in}}{\pgfqpoint{3.871023in}{1.285203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876436in}{1.267003in}}%
\pgfpathcurveto{\pgfqpoint{3.882882in}{1.267003in}}{\pgfqpoint{3.889065in}{1.269564in}}{\pgfqpoint{3.893623in}{1.274122in}}%
\pgfpathcurveto{\pgfqpoint{3.898180in}{1.278680in}}{\pgfqpoint{3.900741in}{1.284862in}}{\pgfqpoint{3.900741in}{1.291308in}}%
\pgfpathcurveto{\pgfqpoint{3.900741in}{1.297754in}}{\pgfqpoint{3.898180in}{1.303937in}}{\pgfqpoint{3.893623in}{1.308495in}}%
\pgfpathcurveto{\pgfqpoint{3.889065in}{1.313053in}}{\pgfqpoint{3.882882in}{1.315614in}}{\pgfqpoint{3.876436in}{1.315614in}}%
\pgfpathcurveto{\pgfqpoint{3.869990in}{1.315614in}}{\pgfqpoint{3.863807in}{1.313053in}}{\pgfqpoint{3.859249in}{1.308495in}}%
\pgfpathcurveto{\pgfqpoint{3.854691in}{1.303937in}}{\pgfqpoint{3.852130in}{1.297754in}}{\pgfqpoint{3.852130in}{1.291308in}}%
\pgfpathcurveto{\pgfqpoint{3.852130in}{1.284862in}}{\pgfqpoint{3.854691in}{1.278680in}}{\pgfqpoint{3.859249in}{1.274122in}}%
\pgfpathcurveto{\pgfqpoint{3.863807in}{1.269564in}}{\pgfqpoint{3.869990in}{1.267003in}}{\pgfqpoint{3.876436in}{1.267003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864446in}{1.268107in}}%
\pgfpathcurveto{\pgfqpoint{3.870892in}{1.268107in}}{\pgfqpoint{3.877075in}{1.270668in}}{\pgfqpoint{3.881633in}{1.275226in}}%
\pgfpathcurveto{\pgfqpoint{3.886191in}{1.279784in}}{\pgfqpoint{3.888752in}{1.285967in}}{\pgfqpoint{3.888752in}{1.292413in}}%
\pgfpathcurveto{\pgfqpoint{3.888752in}{1.298858in}}{\pgfqpoint{3.886191in}{1.305041in}}{\pgfqpoint{3.881633in}{1.309599in}}%
\pgfpathcurveto{\pgfqpoint{3.877075in}{1.314157in}}{\pgfqpoint{3.870892in}{1.316718in}}{\pgfqpoint{3.864446in}{1.316718in}}%
\pgfpathcurveto{\pgfqpoint{3.858000in}{1.316718in}}{\pgfqpoint{3.851817in}{1.314157in}}{\pgfqpoint{3.847260in}{1.309599in}}%
\pgfpathcurveto{\pgfqpoint{3.842702in}{1.305041in}}{\pgfqpoint{3.840141in}{1.298858in}}{\pgfqpoint{3.840141in}{1.292413in}}%
\pgfpathcurveto{\pgfqpoint{3.840141in}{1.285967in}}{\pgfqpoint{3.842702in}{1.279784in}}{\pgfqpoint{3.847260in}{1.275226in}}%
\pgfpathcurveto{\pgfqpoint{3.851817in}{1.270668in}}{\pgfqpoint{3.858000in}{1.268107in}}{\pgfqpoint{3.864446in}{1.268107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780941in}{1.249658in}}%
\pgfpathcurveto{\pgfqpoint{3.787386in}{1.249658in}}{\pgfqpoint{3.793569in}{1.252219in}}{\pgfqpoint{3.798127in}{1.256777in}}%
\pgfpathcurveto{\pgfqpoint{3.802685in}{1.261335in}}{\pgfqpoint{3.805246in}{1.267518in}}{\pgfqpoint{3.805246in}{1.273964in}}%
\pgfpathcurveto{\pgfqpoint{3.805246in}{1.280410in}}{\pgfqpoint{3.802685in}{1.286592in}}{\pgfqpoint{3.798127in}{1.291150in}}%
\pgfpathcurveto{\pgfqpoint{3.793569in}{1.295708in}}{\pgfqpoint{3.787386in}{1.298269in}}{\pgfqpoint{3.780941in}{1.298269in}}%
\pgfpathcurveto{\pgfqpoint{3.774495in}{1.298269in}}{\pgfqpoint{3.768312in}{1.295708in}}{\pgfqpoint{3.763754in}{1.291150in}}%
\pgfpathcurveto{\pgfqpoint{3.759196in}{1.286592in}}{\pgfqpoint{3.756635in}{1.280410in}}{\pgfqpoint{3.756635in}{1.273964in}}%
\pgfpathcurveto{\pgfqpoint{3.756635in}{1.267518in}}{\pgfqpoint{3.759196in}{1.261335in}}{\pgfqpoint{3.763754in}{1.256777in}}%
\pgfpathcurveto{\pgfqpoint{3.768312in}{1.252219in}}{\pgfqpoint{3.774495in}{1.249658in}}{\pgfqpoint{3.780941in}{1.249658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792872in}{1.287670in}}%
\pgfpathcurveto{\pgfqpoint{3.799318in}{1.287670in}}{\pgfqpoint{3.805501in}{1.290231in}}{\pgfqpoint{3.810058in}{1.294789in}}%
\pgfpathcurveto{\pgfqpoint{3.814616in}{1.299347in}}{\pgfqpoint{3.817177in}{1.305530in}}{\pgfqpoint{3.817177in}{1.311976in}}%
\pgfpathcurveto{\pgfqpoint{3.817177in}{1.318421in}}{\pgfqpoint{3.814616in}{1.324604in}}{\pgfqpoint{3.810058in}{1.329162in}}%
\pgfpathcurveto{\pgfqpoint{3.805501in}{1.333720in}}{\pgfqpoint{3.799318in}{1.336281in}}{\pgfqpoint{3.792872in}{1.336281in}}%
\pgfpathcurveto{\pgfqpoint{3.786426in}{1.336281in}}{\pgfqpoint{3.780243in}{1.333720in}}{\pgfqpoint{3.775685in}{1.329162in}}%
\pgfpathcurveto{\pgfqpoint{3.771127in}{1.324604in}}{\pgfqpoint{3.768566in}{1.318421in}}{\pgfqpoint{3.768566in}{1.311976in}}%
\pgfpathcurveto{\pgfqpoint{3.768566in}{1.305530in}}{\pgfqpoint{3.771127in}{1.299347in}}{\pgfqpoint{3.775685in}{1.294789in}}%
\pgfpathcurveto{\pgfqpoint{3.780243in}{1.290231in}}{\pgfqpoint{3.786426in}{1.287670in}}{\pgfqpoint{3.792872in}{1.287670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798696in}{1.265125in}}%
\pgfpathcurveto{\pgfqpoint{3.805142in}{1.265125in}}{\pgfqpoint{3.811325in}{1.267686in}}{\pgfqpoint{3.815883in}{1.272244in}}%
\pgfpathcurveto{\pgfqpoint{3.820441in}{1.276802in}}{\pgfqpoint{3.823002in}{1.282984in}}{\pgfqpoint{3.823002in}{1.289430in}}%
\pgfpathcurveto{\pgfqpoint{3.823002in}{1.295876in}}{\pgfqpoint{3.820441in}{1.302059in}}{\pgfqpoint{3.815883in}{1.306617in}}%
\pgfpathcurveto{\pgfqpoint{3.811325in}{1.311175in}}{\pgfqpoint{3.805142in}{1.313736in}}{\pgfqpoint{3.798696in}{1.313736in}}%
\pgfpathcurveto{\pgfqpoint{3.792250in}{1.313736in}}{\pgfqpoint{3.786068in}{1.311175in}}{\pgfqpoint{3.781510in}{1.306617in}}%
\pgfpathcurveto{\pgfqpoint{3.776952in}{1.302059in}}{\pgfqpoint{3.774391in}{1.295876in}}{\pgfqpoint{3.774391in}{1.289430in}}%
\pgfpathcurveto{\pgfqpoint{3.774391in}{1.282984in}}{\pgfqpoint{3.776952in}{1.276802in}}{\pgfqpoint{3.781510in}{1.272244in}}%
\pgfpathcurveto{\pgfqpoint{3.786068in}{1.267686in}}{\pgfqpoint{3.792250in}{1.265125in}}{\pgfqpoint{3.798696in}{1.265125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882252in}{1.242077in}}%
\pgfpathcurveto{\pgfqpoint{3.888698in}{1.242077in}}{\pgfqpoint{3.894881in}{1.244638in}}{\pgfqpoint{3.899439in}{1.249196in}}%
\pgfpathcurveto{\pgfqpoint{3.903997in}{1.253754in}}{\pgfqpoint{3.906558in}{1.259937in}}{\pgfqpoint{3.906558in}{1.266383in}}%
\pgfpathcurveto{\pgfqpoint{3.906558in}{1.272829in}}{\pgfqpoint{3.903997in}{1.279012in}}{\pgfqpoint{3.899439in}{1.283570in}}%
\pgfpathcurveto{\pgfqpoint{3.894881in}{1.288127in}}{\pgfqpoint{3.888698in}{1.290688in}}{\pgfqpoint{3.882252in}{1.290688in}}%
\pgfpathcurveto{\pgfqpoint{3.875806in}{1.290688in}}{\pgfqpoint{3.869624in}{1.288127in}}{\pgfqpoint{3.865066in}{1.283570in}}%
\pgfpathcurveto{\pgfqpoint{3.860508in}{1.279012in}}{\pgfqpoint{3.857947in}{1.272829in}}{\pgfqpoint{3.857947in}{1.266383in}}%
\pgfpathcurveto{\pgfqpoint{3.857947in}{1.259937in}}{\pgfqpoint{3.860508in}{1.253754in}}{\pgfqpoint{3.865066in}{1.249196in}}%
\pgfpathcurveto{\pgfqpoint{3.869624in}{1.244638in}}{\pgfqpoint{3.875806in}{1.242077in}}{\pgfqpoint{3.882252in}{1.242077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817788in}{1.341573in}}%
\pgfpathcurveto{\pgfqpoint{3.824233in}{1.341573in}}{\pgfqpoint{3.830416in}{1.344134in}}{\pgfqpoint{3.834974in}{1.348692in}}%
\pgfpathcurveto{\pgfqpoint{3.839532in}{1.353250in}}{\pgfqpoint{3.842093in}{1.359432in}}{\pgfqpoint{3.842093in}{1.365878in}}%
\pgfpathcurveto{\pgfqpoint{3.842093in}{1.372324in}}{\pgfqpoint{3.839532in}{1.378507in}}{\pgfqpoint{3.834974in}{1.383065in}}%
\pgfpathcurveto{\pgfqpoint{3.830416in}{1.387623in}}{\pgfqpoint{3.824233in}{1.390184in}}{\pgfqpoint{3.817788in}{1.390184in}}%
\pgfpathcurveto{\pgfqpoint{3.811342in}{1.390184in}}{\pgfqpoint{3.805159in}{1.387623in}}{\pgfqpoint{3.800601in}{1.383065in}}%
\pgfpathcurveto{\pgfqpoint{3.796043in}{1.378507in}}{\pgfqpoint{3.793482in}{1.372324in}}{\pgfqpoint{3.793482in}{1.365878in}}%
\pgfpathcurveto{\pgfqpoint{3.793482in}{1.359432in}}{\pgfqpoint{3.796043in}{1.353250in}}{\pgfqpoint{3.800601in}{1.348692in}}%
\pgfpathcurveto{\pgfqpoint{3.805159in}{1.344134in}}{\pgfqpoint{3.811342in}{1.341573in}}{\pgfqpoint{3.817788in}{1.341573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826873in}{1.206019in}}%
\pgfpathcurveto{\pgfqpoint{3.833319in}{1.206019in}}{\pgfqpoint{3.839501in}{1.208580in}}{\pgfqpoint{3.844059in}{1.213137in}}%
\pgfpathcurveto{\pgfqpoint{3.848617in}{1.217695in}}{\pgfqpoint{3.851178in}{1.223878in}}{\pgfqpoint{3.851178in}{1.230324in}}%
\pgfpathcurveto{\pgfqpoint{3.851178in}{1.236770in}}{\pgfqpoint{3.848617in}{1.242953in}}{\pgfqpoint{3.844059in}{1.247511in}}%
\pgfpathcurveto{\pgfqpoint{3.839501in}{1.252069in}}{\pgfqpoint{3.833319in}{1.254630in}}{\pgfqpoint{3.826873in}{1.254630in}}%
\pgfpathcurveto{\pgfqpoint{3.820427in}{1.254630in}}{\pgfqpoint{3.814244in}{1.252069in}}{\pgfqpoint{3.809686in}{1.247511in}}%
\pgfpathcurveto{\pgfqpoint{3.805128in}{1.242953in}}{\pgfqpoint{3.802567in}{1.236770in}}{\pgfqpoint{3.802567in}{1.230324in}}%
\pgfpathcurveto{\pgfqpoint{3.802567in}{1.223878in}}{\pgfqpoint{3.805128in}{1.217695in}}{\pgfqpoint{3.809686in}{1.213137in}}%
\pgfpathcurveto{\pgfqpoint{3.814244in}{1.208580in}}{\pgfqpoint{3.820427in}{1.206019in}}{\pgfqpoint{3.826873in}{1.206019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851765in}{1.280395in}}%
\pgfpathcurveto{\pgfqpoint{3.858211in}{1.280395in}}{\pgfqpoint{3.864394in}{1.282956in}}{\pgfqpoint{3.868952in}{1.287514in}}%
\pgfpathcurveto{\pgfqpoint{3.873510in}{1.292072in}}{\pgfqpoint{3.876071in}{1.298254in}}{\pgfqpoint{3.876071in}{1.304700in}}%
\pgfpathcurveto{\pgfqpoint{3.876071in}{1.311146in}}{\pgfqpoint{3.873510in}{1.317329in}}{\pgfqpoint{3.868952in}{1.321887in}}%
\pgfpathcurveto{\pgfqpoint{3.864394in}{1.326445in}}{\pgfqpoint{3.858211in}{1.329006in}}{\pgfqpoint{3.851765in}{1.329006in}}%
\pgfpathcurveto{\pgfqpoint{3.845319in}{1.329006in}}{\pgfqpoint{3.839137in}{1.326445in}}{\pgfqpoint{3.834579in}{1.321887in}}%
\pgfpathcurveto{\pgfqpoint{3.830021in}{1.317329in}}{\pgfqpoint{3.827460in}{1.311146in}}{\pgfqpoint{3.827460in}{1.304700in}}%
\pgfpathcurveto{\pgfqpoint{3.827460in}{1.298254in}}{\pgfqpoint{3.830021in}{1.292072in}}{\pgfqpoint{3.834579in}{1.287514in}}%
\pgfpathcurveto{\pgfqpoint{3.839137in}{1.282956in}}{\pgfqpoint{3.845319in}{1.280395in}}{\pgfqpoint{3.851765in}{1.280395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870590in}{1.249764in}}%
\pgfpathcurveto{\pgfqpoint{3.877036in}{1.249764in}}{\pgfqpoint{3.883219in}{1.252325in}}{\pgfqpoint{3.887777in}{1.256883in}}%
\pgfpathcurveto{\pgfqpoint{3.892334in}{1.261441in}}{\pgfqpoint{3.894895in}{1.267623in}}{\pgfqpoint{3.894895in}{1.274069in}}%
\pgfpathcurveto{\pgfqpoint{3.894895in}{1.280515in}}{\pgfqpoint{3.892334in}{1.286698in}}{\pgfqpoint{3.887777in}{1.291256in}}%
\pgfpathcurveto{\pgfqpoint{3.883219in}{1.295814in}}{\pgfqpoint{3.877036in}{1.298375in}}{\pgfqpoint{3.870590in}{1.298375in}}%
\pgfpathcurveto{\pgfqpoint{3.864144in}{1.298375in}}{\pgfqpoint{3.857961in}{1.295814in}}{\pgfqpoint{3.853403in}{1.291256in}}%
\pgfpathcurveto{\pgfqpoint{3.848845in}{1.286698in}}{\pgfqpoint{3.846284in}{1.280515in}}{\pgfqpoint{3.846284in}{1.274069in}}%
\pgfpathcurveto{\pgfqpoint{3.846284in}{1.267623in}}{\pgfqpoint{3.848845in}{1.261441in}}{\pgfqpoint{3.853403in}{1.256883in}}%
\pgfpathcurveto{\pgfqpoint{3.857961in}{1.252325in}}{\pgfqpoint{3.864144in}{1.249764in}}{\pgfqpoint{3.870590in}{1.249764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826044in}{1.281255in}}%
\pgfpathcurveto{\pgfqpoint{3.832490in}{1.281255in}}{\pgfqpoint{3.838672in}{1.283816in}}{\pgfqpoint{3.843230in}{1.288374in}}%
\pgfpathcurveto{\pgfqpoint{3.847788in}{1.292932in}}{\pgfqpoint{3.850349in}{1.299114in}}{\pgfqpoint{3.850349in}{1.305560in}}%
\pgfpathcurveto{\pgfqpoint{3.850349in}{1.312006in}}{\pgfqpoint{3.847788in}{1.318189in}}{\pgfqpoint{3.843230in}{1.322747in}}%
\pgfpathcurveto{\pgfqpoint{3.838672in}{1.327305in}}{\pgfqpoint{3.832490in}{1.329866in}}{\pgfqpoint{3.826044in}{1.329866in}}%
\pgfpathcurveto{\pgfqpoint{3.819598in}{1.329866in}}{\pgfqpoint{3.813415in}{1.327305in}}{\pgfqpoint{3.808857in}{1.322747in}}%
\pgfpathcurveto{\pgfqpoint{3.804299in}{1.318189in}}{\pgfqpoint{3.801738in}{1.312006in}}{\pgfqpoint{3.801738in}{1.305560in}}%
\pgfpathcurveto{\pgfqpoint{3.801738in}{1.299114in}}{\pgfqpoint{3.804299in}{1.292932in}}{\pgfqpoint{3.808857in}{1.288374in}}%
\pgfpathcurveto{\pgfqpoint{3.813415in}{1.283816in}}{\pgfqpoint{3.819598in}{1.281255in}}{\pgfqpoint{3.826044in}{1.281255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852540in}{1.294653in}}%
\pgfpathcurveto{\pgfqpoint{3.858986in}{1.294653in}}{\pgfqpoint{3.865168in}{1.297214in}}{\pgfqpoint{3.869726in}{1.301772in}}%
\pgfpathcurveto{\pgfqpoint{3.874284in}{1.306330in}}{\pgfqpoint{3.876845in}{1.312513in}}{\pgfqpoint{3.876845in}{1.318958in}}%
\pgfpathcurveto{\pgfqpoint{3.876845in}{1.325404in}}{\pgfqpoint{3.874284in}{1.331587in}}{\pgfqpoint{3.869726in}{1.336145in}}%
\pgfpathcurveto{\pgfqpoint{3.865168in}{1.340703in}}{\pgfqpoint{3.858986in}{1.343264in}}{\pgfqpoint{3.852540in}{1.343264in}}%
\pgfpathcurveto{\pgfqpoint{3.846094in}{1.343264in}}{\pgfqpoint{3.839911in}{1.340703in}}{\pgfqpoint{3.835353in}{1.336145in}}%
\pgfpathcurveto{\pgfqpoint{3.830795in}{1.331587in}}{\pgfqpoint{3.828234in}{1.325404in}}{\pgfqpoint{3.828234in}{1.318958in}}%
\pgfpathcurveto{\pgfqpoint{3.828234in}{1.312513in}}{\pgfqpoint{3.830795in}{1.306330in}}{\pgfqpoint{3.835353in}{1.301772in}}%
\pgfpathcurveto{\pgfqpoint{3.839911in}{1.297214in}}{\pgfqpoint{3.846094in}{1.294653in}}{\pgfqpoint{3.852540in}{1.294653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833122in}{1.289767in}}%
\pgfpathcurveto{\pgfqpoint{3.839568in}{1.289767in}}{\pgfqpoint{3.845750in}{1.292328in}}{\pgfqpoint{3.850308in}{1.296886in}}%
\pgfpathcurveto{\pgfqpoint{3.854866in}{1.301443in}}{\pgfqpoint{3.857427in}{1.307626in}}{\pgfqpoint{3.857427in}{1.314072in}}%
\pgfpathcurveto{\pgfqpoint{3.857427in}{1.320518in}}{\pgfqpoint{3.854866in}{1.326701in}}{\pgfqpoint{3.850308in}{1.331259in}}%
\pgfpathcurveto{\pgfqpoint{3.845750in}{1.335817in}}{\pgfqpoint{3.839568in}{1.338378in}}{\pgfqpoint{3.833122in}{1.338378in}}%
\pgfpathcurveto{\pgfqpoint{3.826676in}{1.338378in}}{\pgfqpoint{3.820493in}{1.335817in}}{\pgfqpoint{3.815935in}{1.331259in}}%
\pgfpathcurveto{\pgfqpoint{3.811377in}{1.326701in}}{\pgfqpoint{3.808816in}{1.320518in}}{\pgfqpoint{3.808816in}{1.314072in}}%
\pgfpathcurveto{\pgfqpoint{3.808816in}{1.307626in}}{\pgfqpoint{3.811377in}{1.301443in}}{\pgfqpoint{3.815935in}{1.296886in}}%
\pgfpathcurveto{\pgfqpoint{3.820493in}{1.292328in}}{\pgfqpoint{3.826676in}{1.289767in}}{\pgfqpoint{3.833122in}{1.289767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886586in}{1.260072in}}%
\pgfpathcurveto{\pgfqpoint{3.893032in}{1.260072in}}{\pgfqpoint{3.899215in}{1.262633in}}{\pgfqpoint{3.903773in}{1.267191in}}%
\pgfpathcurveto{\pgfqpoint{3.908331in}{1.271749in}}{\pgfqpoint{3.910892in}{1.277932in}}{\pgfqpoint{3.910892in}{1.284378in}}%
\pgfpathcurveto{\pgfqpoint{3.910892in}{1.290824in}}{\pgfqpoint{3.908331in}{1.297007in}}{\pgfqpoint{3.903773in}{1.301565in}}%
\pgfpathcurveto{\pgfqpoint{3.899215in}{1.306123in}}{\pgfqpoint{3.893032in}{1.308684in}}{\pgfqpoint{3.886586in}{1.308684in}}%
\pgfpathcurveto{\pgfqpoint{3.880140in}{1.308684in}}{\pgfqpoint{3.873958in}{1.306123in}}{\pgfqpoint{3.869400in}{1.301565in}}%
\pgfpathcurveto{\pgfqpoint{3.864842in}{1.297007in}}{\pgfqpoint{3.862281in}{1.290824in}}{\pgfqpoint{3.862281in}{1.284378in}}%
\pgfpathcurveto{\pgfqpoint{3.862281in}{1.277932in}}{\pgfqpoint{3.864842in}{1.271749in}}{\pgfqpoint{3.869400in}{1.267191in}}%
\pgfpathcurveto{\pgfqpoint{3.873958in}{1.262633in}}{\pgfqpoint{3.880140in}{1.260072in}}{\pgfqpoint{3.886586in}{1.260072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830222in}{1.253075in}}%
\pgfpathcurveto{\pgfqpoint{3.836668in}{1.253075in}}{\pgfqpoint{3.842851in}{1.255636in}}{\pgfqpoint{3.847409in}{1.260194in}}%
\pgfpathcurveto{\pgfqpoint{3.851967in}{1.264752in}}{\pgfqpoint{3.854528in}{1.270935in}}{\pgfqpoint{3.854528in}{1.277381in}}%
\pgfpathcurveto{\pgfqpoint{3.854528in}{1.283826in}}{\pgfqpoint{3.851967in}{1.290009in}}{\pgfqpoint{3.847409in}{1.294567in}}%
\pgfpathcurveto{\pgfqpoint{3.842851in}{1.299125in}}{\pgfqpoint{3.836668in}{1.301686in}}{\pgfqpoint{3.830222in}{1.301686in}}%
\pgfpathcurveto{\pgfqpoint{3.823776in}{1.301686in}}{\pgfqpoint{3.817593in}{1.299125in}}{\pgfqpoint{3.813036in}{1.294567in}}%
\pgfpathcurveto{\pgfqpoint{3.808478in}{1.290009in}}{\pgfqpoint{3.805917in}{1.283826in}}{\pgfqpoint{3.805917in}{1.277381in}}%
\pgfpathcurveto{\pgfqpoint{3.805917in}{1.270935in}}{\pgfqpoint{3.808478in}{1.264752in}}{\pgfqpoint{3.813036in}{1.260194in}}%
\pgfpathcurveto{\pgfqpoint{3.817593in}{1.255636in}}{\pgfqpoint{3.823776in}{1.253075in}}{\pgfqpoint{3.830222in}{1.253075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805920in}{1.266074in}}%
\pgfpathcurveto{\pgfqpoint{3.812365in}{1.266074in}}{\pgfqpoint{3.818548in}{1.268635in}}{\pgfqpoint{3.823106in}{1.273193in}}%
\pgfpathcurveto{\pgfqpoint{3.827664in}{1.277751in}}{\pgfqpoint{3.830225in}{1.283933in}}{\pgfqpoint{3.830225in}{1.290379in}}%
\pgfpathcurveto{\pgfqpoint{3.830225in}{1.296825in}}{\pgfqpoint{3.827664in}{1.303008in}}{\pgfqpoint{3.823106in}{1.307566in}}%
\pgfpathcurveto{\pgfqpoint{3.818548in}{1.312124in}}{\pgfqpoint{3.812365in}{1.314685in}}{\pgfqpoint{3.805920in}{1.314685in}}%
\pgfpathcurveto{\pgfqpoint{3.799474in}{1.314685in}}{\pgfqpoint{3.793291in}{1.312124in}}{\pgfqpoint{3.788733in}{1.307566in}}%
\pgfpathcurveto{\pgfqpoint{3.784175in}{1.303008in}}{\pgfqpoint{3.781614in}{1.296825in}}{\pgfqpoint{3.781614in}{1.290379in}}%
\pgfpathcurveto{\pgfqpoint{3.781614in}{1.283933in}}{\pgfqpoint{3.784175in}{1.277751in}}{\pgfqpoint{3.788733in}{1.273193in}}%
\pgfpathcurveto{\pgfqpoint{3.793291in}{1.268635in}}{\pgfqpoint{3.799474in}{1.266074in}}{\pgfqpoint{3.805920in}{1.266074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782324in}{1.239360in}}%
\pgfpathcurveto{\pgfqpoint{3.788770in}{1.239360in}}{\pgfqpoint{3.794952in}{1.241921in}}{\pgfqpoint{3.799510in}{1.246479in}}%
\pgfpathcurveto{\pgfqpoint{3.804068in}{1.251037in}}{\pgfqpoint{3.806629in}{1.257220in}}{\pgfqpoint{3.806629in}{1.263666in}}%
\pgfpathcurveto{\pgfqpoint{3.806629in}{1.270112in}}{\pgfqpoint{3.804068in}{1.276294in}}{\pgfqpoint{3.799510in}{1.280852in}}%
\pgfpathcurveto{\pgfqpoint{3.794952in}{1.285410in}}{\pgfqpoint{3.788770in}{1.287971in}}{\pgfqpoint{3.782324in}{1.287971in}}%
\pgfpathcurveto{\pgfqpoint{3.775878in}{1.287971in}}{\pgfqpoint{3.769695in}{1.285410in}}{\pgfqpoint{3.765137in}{1.280852in}}%
\pgfpathcurveto{\pgfqpoint{3.760579in}{1.276294in}}{\pgfqpoint{3.758018in}{1.270112in}}{\pgfqpoint{3.758018in}{1.263666in}}%
\pgfpathcurveto{\pgfqpoint{3.758018in}{1.257220in}}{\pgfqpoint{3.760579in}{1.251037in}}{\pgfqpoint{3.765137in}{1.246479in}}%
\pgfpathcurveto{\pgfqpoint{3.769695in}{1.241921in}}{\pgfqpoint{3.775878in}{1.239360in}}{\pgfqpoint{3.782324in}{1.239360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775914in}{1.315373in}}%
\pgfpathcurveto{\pgfqpoint{3.782360in}{1.315373in}}{\pgfqpoint{3.788543in}{1.317934in}}{\pgfqpoint{3.793101in}{1.322491in}}%
\pgfpathcurveto{\pgfqpoint{3.797659in}{1.327049in}}{\pgfqpoint{3.800220in}{1.333232in}}{\pgfqpoint{3.800220in}{1.339678in}}%
\pgfpathcurveto{\pgfqpoint{3.800220in}{1.346124in}}{\pgfqpoint{3.797659in}{1.352307in}}{\pgfqpoint{3.793101in}{1.356865in}}%
\pgfpathcurveto{\pgfqpoint{3.788543in}{1.361423in}}{\pgfqpoint{3.782360in}{1.363984in}}{\pgfqpoint{3.775914in}{1.363984in}}%
\pgfpathcurveto{\pgfqpoint{3.769469in}{1.363984in}}{\pgfqpoint{3.763286in}{1.361423in}}{\pgfqpoint{3.758728in}{1.356865in}}%
\pgfpathcurveto{\pgfqpoint{3.754170in}{1.352307in}}{\pgfqpoint{3.751609in}{1.346124in}}{\pgfqpoint{3.751609in}{1.339678in}}%
\pgfpathcurveto{\pgfqpoint{3.751609in}{1.333232in}}{\pgfqpoint{3.754170in}{1.327049in}}{\pgfqpoint{3.758728in}{1.322491in}}%
\pgfpathcurveto{\pgfqpoint{3.763286in}{1.317934in}}{\pgfqpoint{3.769469in}{1.315373in}}{\pgfqpoint{3.775914in}{1.315373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866802in}{1.243108in}}%
\pgfpathcurveto{\pgfqpoint{3.873248in}{1.243108in}}{\pgfqpoint{3.879431in}{1.245669in}}{\pgfqpoint{3.883989in}{1.250227in}}%
\pgfpathcurveto{\pgfqpoint{3.888547in}{1.254785in}}{\pgfqpoint{3.891108in}{1.260968in}}{\pgfqpoint{3.891108in}{1.267413in}}%
\pgfpathcurveto{\pgfqpoint{3.891108in}{1.273859in}}{\pgfqpoint{3.888547in}{1.280042in}}{\pgfqpoint{3.883989in}{1.284600in}}%
\pgfpathcurveto{\pgfqpoint{3.879431in}{1.289158in}}{\pgfqpoint{3.873248in}{1.291719in}}{\pgfqpoint{3.866802in}{1.291719in}}%
\pgfpathcurveto{\pgfqpoint{3.860356in}{1.291719in}}{\pgfqpoint{3.854174in}{1.289158in}}{\pgfqpoint{3.849616in}{1.284600in}}%
\pgfpathcurveto{\pgfqpoint{3.845058in}{1.280042in}}{\pgfqpoint{3.842497in}{1.273859in}}{\pgfqpoint{3.842497in}{1.267413in}}%
\pgfpathcurveto{\pgfqpoint{3.842497in}{1.260968in}}{\pgfqpoint{3.845058in}{1.254785in}}{\pgfqpoint{3.849616in}{1.250227in}}%
\pgfpathcurveto{\pgfqpoint{3.854174in}{1.245669in}}{\pgfqpoint{3.860356in}{1.243108in}}{\pgfqpoint{3.866802in}{1.243108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848674in}{1.369605in}}%
\pgfpathcurveto{\pgfqpoint{3.855120in}{1.369605in}}{\pgfqpoint{3.861303in}{1.372166in}}{\pgfqpoint{3.865861in}{1.376724in}}%
\pgfpathcurveto{\pgfqpoint{3.870419in}{1.381282in}}{\pgfqpoint{3.872980in}{1.387465in}}{\pgfqpoint{3.872980in}{1.393911in}}%
\pgfpathcurveto{\pgfqpoint{3.872980in}{1.400357in}}{\pgfqpoint{3.870419in}{1.406540in}}{\pgfqpoint{3.865861in}{1.411097in}}%
\pgfpathcurveto{\pgfqpoint{3.861303in}{1.415655in}}{\pgfqpoint{3.855120in}{1.418216in}}{\pgfqpoint{3.848674in}{1.418216in}}%
\pgfpathcurveto{\pgfqpoint{3.842228in}{1.418216in}}{\pgfqpoint{3.836046in}{1.415655in}}{\pgfqpoint{3.831488in}{1.411097in}}%
\pgfpathcurveto{\pgfqpoint{3.826930in}{1.406540in}}{\pgfqpoint{3.824369in}{1.400357in}}{\pgfqpoint{3.824369in}{1.393911in}}%
\pgfpathcurveto{\pgfqpoint{3.824369in}{1.387465in}}{\pgfqpoint{3.826930in}{1.381282in}}{\pgfqpoint{3.831488in}{1.376724in}}%
\pgfpathcurveto{\pgfqpoint{3.836046in}{1.372166in}}{\pgfqpoint{3.842228in}{1.369605in}}{\pgfqpoint{3.848674in}{1.369605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821897in}{1.303896in}}%
\pgfpathcurveto{\pgfqpoint{3.828343in}{1.303896in}}{\pgfqpoint{3.834526in}{1.306457in}}{\pgfqpoint{3.839084in}{1.311015in}}%
\pgfpathcurveto{\pgfqpoint{3.843642in}{1.315573in}}{\pgfqpoint{3.846203in}{1.321756in}}{\pgfqpoint{3.846203in}{1.328202in}}%
\pgfpathcurveto{\pgfqpoint{3.846203in}{1.334647in}}{\pgfqpoint{3.843642in}{1.340830in}}{\pgfqpoint{3.839084in}{1.345388in}}%
\pgfpathcurveto{\pgfqpoint{3.834526in}{1.349946in}}{\pgfqpoint{3.828343in}{1.352507in}}{\pgfqpoint{3.821897in}{1.352507in}}%
\pgfpathcurveto{\pgfqpoint{3.815451in}{1.352507in}}{\pgfqpoint{3.809268in}{1.349946in}}{\pgfqpoint{3.804711in}{1.345388in}}%
\pgfpathcurveto{\pgfqpoint{3.800153in}{1.340830in}}{\pgfqpoint{3.797592in}{1.334647in}}{\pgfqpoint{3.797592in}{1.328202in}}%
\pgfpathcurveto{\pgfqpoint{3.797592in}{1.321756in}}{\pgfqpoint{3.800153in}{1.315573in}}{\pgfqpoint{3.804711in}{1.311015in}}%
\pgfpathcurveto{\pgfqpoint{3.809268in}{1.306457in}}{\pgfqpoint{3.815451in}{1.303896in}}{\pgfqpoint{3.821897in}{1.303896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856374in}{1.261523in}}%
\pgfpathcurveto{\pgfqpoint{3.862820in}{1.261523in}}{\pgfqpoint{3.869002in}{1.264084in}}{\pgfqpoint{3.873560in}{1.268642in}}%
\pgfpathcurveto{\pgfqpoint{3.878118in}{1.273200in}}{\pgfqpoint{3.880679in}{1.279383in}}{\pgfqpoint{3.880679in}{1.285829in}}%
\pgfpathcurveto{\pgfqpoint{3.880679in}{1.292275in}}{\pgfqpoint{3.878118in}{1.298457in}}{\pgfqpoint{3.873560in}{1.303015in}}%
\pgfpathcurveto{\pgfqpoint{3.869002in}{1.307573in}}{\pgfqpoint{3.862820in}{1.310134in}}{\pgfqpoint{3.856374in}{1.310134in}}%
\pgfpathcurveto{\pgfqpoint{3.849928in}{1.310134in}}{\pgfqpoint{3.843745in}{1.307573in}}{\pgfqpoint{3.839187in}{1.303015in}}%
\pgfpathcurveto{\pgfqpoint{3.834629in}{1.298457in}}{\pgfqpoint{3.832068in}{1.292275in}}{\pgfqpoint{3.832068in}{1.285829in}}%
\pgfpathcurveto{\pgfqpoint{3.832068in}{1.279383in}}{\pgfqpoint{3.834629in}{1.273200in}}{\pgfqpoint{3.839187in}{1.268642in}}%
\pgfpathcurveto{\pgfqpoint{3.843745in}{1.264084in}}{\pgfqpoint{3.849928in}{1.261523in}}{\pgfqpoint{3.856374in}{1.261523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781839in}{1.294739in}}%
\pgfpathcurveto{\pgfqpoint{3.788285in}{1.294739in}}{\pgfqpoint{3.794468in}{1.297300in}}{\pgfqpoint{3.799026in}{1.301858in}}%
\pgfpathcurveto{\pgfqpoint{3.803584in}{1.306416in}}{\pgfqpoint{3.806145in}{1.312599in}}{\pgfqpoint{3.806145in}{1.319045in}}%
\pgfpathcurveto{\pgfqpoint{3.806145in}{1.325491in}}{\pgfqpoint{3.803584in}{1.331674in}}{\pgfqpoint{3.799026in}{1.336232in}}%
\pgfpathcurveto{\pgfqpoint{3.794468in}{1.340790in}}{\pgfqpoint{3.788285in}{1.343351in}}{\pgfqpoint{3.781839in}{1.343351in}}%
\pgfpathcurveto{\pgfqpoint{3.775393in}{1.343351in}}{\pgfqpoint{3.769211in}{1.340790in}}{\pgfqpoint{3.764653in}{1.336232in}}%
\pgfpathcurveto{\pgfqpoint{3.760095in}{1.331674in}}{\pgfqpoint{3.757534in}{1.325491in}}{\pgfqpoint{3.757534in}{1.319045in}}%
\pgfpathcurveto{\pgfqpoint{3.757534in}{1.312599in}}{\pgfqpoint{3.760095in}{1.306416in}}{\pgfqpoint{3.764653in}{1.301858in}}%
\pgfpathcurveto{\pgfqpoint{3.769211in}{1.297300in}}{\pgfqpoint{3.775393in}{1.294739in}}{\pgfqpoint{3.781839in}{1.294739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833623in}{1.302694in}}%
\pgfpathcurveto{\pgfqpoint{3.840068in}{1.302694in}}{\pgfqpoint{3.846251in}{1.305255in}}{\pgfqpoint{3.850809in}{1.309813in}}%
\pgfpathcurveto{\pgfqpoint{3.855367in}{1.314371in}}{\pgfqpoint{3.857928in}{1.320553in}}{\pgfqpoint{3.857928in}{1.326999in}}%
\pgfpathcurveto{\pgfqpoint{3.857928in}{1.333445in}}{\pgfqpoint{3.855367in}{1.339628in}}{\pgfqpoint{3.850809in}{1.344186in}}%
\pgfpathcurveto{\pgfqpoint{3.846251in}{1.348744in}}{\pgfqpoint{3.840068in}{1.351305in}}{\pgfqpoint{3.833623in}{1.351305in}}%
\pgfpathcurveto{\pgfqpoint{3.827177in}{1.351305in}}{\pgfqpoint{3.820994in}{1.348744in}}{\pgfqpoint{3.816436in}{1.344186in}}%
\pgfpathcurveto{\pgfqpoint{3.811878in}{1.339628in}}{\pgfqpoint{3.809317in}{1.333445in}}{\pgfqpoint{3.809317in}{1.326999in}}%
\pgfpathcurveto{\pgfqpoint{3.809317in}{1.320553in}}{\pgfqpoint{3.811878in}{1.314371in}}{\pgfqpoint{3.816436in}{1.309813in}}%
\pgfpathcurveto{\pgfqpoint{3.820994in}{1.305255in}}{\pgfqpoint{3.827177in}{1.302694in}}{\pgfqpoint{3.833623in}{1.302694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779360in}{1.286460in}}%
\pgfpathcurveto{\pgfqpoint{3.785806in}{1.286460in}}{\pgfqpoint{3.791989in}{1.289021in}}{\pgfqpoint{3.796547in}{1.293579in}}%
\pgfpathcurveto{\pgfqpoint{3.801105in}{1.298137in}}{\pgfqpoint{3.803666in}{1.304320in}}{\pgfqpoint{3.803666in}{1.310766in}}%
\pgfpathcurveto{\pgfqpoint{3.803666in}{1.317212in}}{\pgfqpoint{3.801105in}{1.323394in}}{\pgfqpoint{3.796547in}{1.327952in}}%
\pgfpathcurveto{\pgfqpoint{3.791989in}{1.332510in}}{\pgfqpoint{3.785806in}{1.335071in}}{\pgfqpoint{3.779360in}{1.335071in}}%
\pgfpathcurveto{\pgfqpoint{3.772914in}{1.335071in}}{\pgfqpoint{3.766732in}{1.332510in}}{\pgfqpoint{3.762174in}{1.327952in}}%
\pgfpathcurveto{\pgfqpoint{3.757616in}{1.323394in}}{\pgfqpoint{3.755055in}{1.317212in}}{\pgfqpoint{3.755055in}{1.310766in}}%
\pgfpathcurveto{\pgfqpoint{3.755055in}{1.304320in}}{\pgfqpoint{3.757616in}{1.298137in}}{\pgfqpoint{3.762174in}{1.293579in}}%
\pgfpathcurveto{\pgfqpoint{3.766732in}{1.289021in}}{\pgfqpoint{3.772914in}{1.286460in}}{\pgfqpoint{3.779360in}{1.286460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785919in}{1.285339in}}%
\pgfpathcurveto{\pgfqpoint{3.792365in}{1.285339in}}{\pgfqpoint{3.798548in}{1.287900in}}{\pgfqpoint{3.803105in}{1.292457in}}%
\pgfpathcurveto{\pgfqpoint{3.807663in}{1.297015in}}{\pgfqpoint{3.810224in}{1.303198in}}{\pgfqpoint{3.810224in}{1.309644in}}%
\pgfpathcurveto{\pgfqpoint{3.810224in}{1.316090in}}{\pgfqpoint{3.807663in}{1.322273in}}{\pgfqpoint{3.803105in}{1.326831in}}%
\pgfpathcurveto{\pgfqpoint{3.798548in}{1.331389in}}{\pgfqpoint{3.792365in}{1.333950in}}{\pgfqpoint{3.785919in}{1.333950in}}%
\pgfpathcurveto{\pgfqpoint{3.779473in}{1.333950in}}{\pgfqpoint{3.773290in}{1.331389in}}{\pgfqpoint{3.768732in}{1.326831in}}%
\pgfpathcurveto{\pgfqpoint{3.764174in}{1.322273in}}{\pgfqpoint{3.761613in}{1.316090in}}{\pgfqpoint{3.761613in}{1.309644in}}%
\pgfpathcurveto{\pgfqpoint{3.761613in}{1.303198in}}{\pgfqpoint{3.764174in}{1.297015in}}{\pgfqpoint{3.768732in}{1.292457in}}%
\pgfpathcurveto{\pgfqpoint{3.773290in}{1.287900in}}{\pgfqpoint{3.779473in}{1.285339in}}{\pgfqpoint{3.785919in}{1.285339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893245in}{1.301848in}}%
\pgfpathcurveto{\pgfqpoint{3.899691in}{1.301848in}}{\pgfqpoint{3.905873in}{1.304409in}}{\pgfqpoint{3.910431in}{1.308967in}}%
\pgfpathcurveto{\pgfqpoint{3.914989in}{1.313525in}}{\pgfqpoint{3.917550in}{1.319707in}}{\pgfqpoint{3.917550in}{1.326153in}}%
\pgfpathcurveto{\pgfqpoint{3.917550in}{1.332599in}}{\pgfqpoint{3.914989in}{1.338782in}}{\pgfqpoint{3.910431in}{1.343340in}}%
\pgfpathcurveto{\pgfqpoint{3.905873in}{1.347898in}}{\pgfqpoint{3.899691in}{1.350459in}}{\pgfqpoint{3.893245in}{1.350459in}}%
\pgfpathcurveto{\pgfqpoint{3.886799in}{1.350459in}}{\pgfqpoint{3.880616in}{1.347898in}}{\pgfqpoint{3.876058in}{1.343340in}}%
\pgfpathcurveto{\pgfqpoint{3.871500in}{1.338782in}}{\pgfqpoint{3.868939in}{1.332599in}}{\pgfqpoint{3.868939in}{1.326153in}}%
\pgfpathcurveto{\pgfqpoint{3.868939in}{1.319707in}}{\pgfqpoint{3.871500in}{1.313525in}}{\pgfqpoint{3.876058in}{1.308967in}}%
\pgfpathcurveto{\pgfqpoint{3.880616in}{1.304409in}}{\pgfqpoint{3.886799in}{1.301848in}}{\pgfqpoint{3.893245in}{1.301848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886067in}{1.253082in}}%
\pgfpathcurveto{\pgfqpoint{3.892513in}{1.253082in}}{\pgfqpoint{3.898696in}{1.255643in}}{\pgfqpoint{3.903254in}{1.260201in}}%
\pgfpathcurveto{\pgfqpoint{3.907812in}{1.264759in}}{\pgfqpoint{3.910373in}{1.270942in}}{\pgfqpoint{3.910373in}{1.277388in}}%
\pgfpathcurveto{\pgfqpoint{3.910373in}{1.283834in}}{\pgfqpoint{3.907812in}{1.290017in}}{\pgfqpoint{3.903254in}{1.294575in}}%
\pgfpathcurveto{\pgfqpoint{3.898696in}{1.299133in}}{\pgfqpoint{3.892513in}{1.301694in}}{\pgfqpoint{3.886067in}{1.301694in}}%
\pgfpathcurveto{\pgfqpoint{3.879621in}{1.301694in}}{\pgfqpoint{3.873438in}{1.299133in}}{\pgfqpoint{3.868880in}{1.294575in}}%
\pgfpathcurveto{\pgfqpoint{3.864322in}{1.290017in}}{\pgfqpoint{3.861761in}{1.283834in}}{\pgfqpoint{3.861761in}{1.277388in}}%
\pgfpathcurveto{\pgfqpoint{3.861761in}{1.270942in}}{\pgfqpoint{3.864322in}{1.264759in}}{\pgfqpoint{3.868880in}{1.260201in}}%
\pgfpathcurveto{\pgfqpoint{3.873438in}{1.255643in}}{\pgfqpoint{3.879621in}{1.253082in}}{\pgfqpoint{3.886067in}{1.253082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793702in}{1.265159in}}%
\pgfpathcurveto{\pgfqpoint{3.800148in}{1.265159in}}{\pgfqpoint{3.806330in}{1.267720in}}{\pgfqpoint{3.810888in}{1.272278in}}%
\pgfpathcurveto{\pgfqpoint{3.815446in}{1.276836in}}{\pgfqpoint{3.818007in}{1.283019in}}{\pgfqpoint{3.818007in}{1.289465in}}%
\pgfpathcurveto{\pgfqpoint{3.818007in}{1.295910in}}{\pgfqpoint{3.815446in}{1.302093in}}{\pgfqpoint{3.810888in}{1.306651in}}%
\pgfpathcurveto{\pgfqpoint{3.806330in}{1.311209in}}{\pgfqpoint{3.800148in}{1.313770in}}{\pgfqpoint{3.793702in}{1.313770in}}%
\pgfpathcurveto{\pgfqpoint{3.787256in}{1.313770in}}{\pgfqpoint{3.781073in}{1.311209in}}{\pgfqpoint{3.776515in}{1.306651in}}%
\pgfpathcurveto{\pgfqpoint{3.771957in}{1.302093in}}{\pgfqpoint{3.769396in}{1.295910in}}{\pgfqpoint{3.769396in}{1.289465in}}%
\pgfpathcurveto{\pgfqpoint{3.769396in}{1.283019in}}{\pgfqpoint{3.771957in}{1.276836in}}{\pgfqpoint{3.776515in}{1.272278in}}%
\pgfpathcurveto{\pgfqpoint{3.781073in}{1.267720in}}{\pgfqpoint{3.787256in}{1.265159in}}{\pgfqpoint{3.793702in}{1.265159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843533in}{1.288376in}}%
\pgfpathcurveto{\pgfqpoint{3.849979in}{1.288376in}}{\pgfqpoint{3.856162in}{1.290937in}}{\pgfqpoint{3.860720in}{1.295495in}}%
\pgfpathcurveto{\pgfqpoint{3.865278in}{1.300053in}}{\pgfqpoint{3.867839in}{1.306236in}}{\pgfqpoint{3.867839in}{1.312682in}}%
\pgfpathcurveto{\pgfqpoint{3.867839in}{1.319128in}}{\pgfqpoint{3.865278in}{1.325311in}}{\pgfqpoint{3.860720in}{1.329869in}}%
\pgfpathcurveto{\pgfqpoint{3.856162in}{1.334427in}}{\pgfqpoint{3.849979in}{1.336987in}}{\pgfqpoint{3.843533in}{1.336987in}}%
\pgfpathcurveto{\pgfqpoint{3.837087in}{1.336987in}}{\pgfqpoint{3.830905in}{1.334427in}}{\pgfqpoint{3.826347in}{1.329869in}}%
\pgfpathcurveto{\pgfqpoint{3.821789in}{1.325311in}}{\pgfqpoint{3.819228in}{1.319128in}}{\pgfqpoint{3.819228in}{1.312682in}}%
\pgfpathcurveto{\pgfqpoint{3.819228in}{1.306236in}}{\pgfqpoint{3.821789in}{1.300053in}}{\pgfqpoint{3.826347in}{1.295495in}}%
\pgfpathcurveto{\pgfqpoint{3.830905in}{1.290937in}}{\pgfqpoint{3.837087in}{1.288376in}}{\pgfqpoint{3.843533in}{1.288376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787775in}{1.261558in}}%
\pgfpathcurveto{\pgfqpoint{3.794221in}{1.261558in}}{\pgfqpoint{3.800404in}{1.264119in}}{\pgfqpoint{3.804962in}{1.268677in}}%
\pgfpathcurveto{\pgfqpoint{3.809520in}{1.273235in}}{\pgfqpoint{3.812081in}{1.279418in}}{\pgfqpoint{3.812081in}{1.285864in}}%
\pgfpathcurveto{\pgfqpoint{3.812081in}{1.292309in}}{\pgfqpoint{3.809520in}{1.298492in}}{\pgfqpoint{3.804962in}{1.303050in}}%
\pgfpathcurveto{\pgfqpoint{3.800404in}{1.307608in}}{\pgfqpoint{3.794221in}{1.310169in}}{\pgfqpoint{3.787775in}{1.310169in}}%
\pgfpathcurveto{\pgfqpoint{3.781329in}{1.310169in}}{\pgfqpoint{3.775146in}{1.307608in}}{\pgfqpoint{3.770588in}{1.303050in}}%
\pgfpathcurveto{\pgfqpoint{3.766030in}{1.298492in}}{\pgfqpoint{3.763469in}{1.292309in}}{\pgfqpoint{3.763469in}{1.285864in}}%
\pgfpathcurveto{\pgfqpoint{3.763469in}{1.279418in}}{\pgfqpoint{3.766030in}{1.273235in}}{\pgfqpoint{3.770588in}{1.268677in}}%
\pgfpathcurveto{\pgfqpoint{3.775146in}{1.264119in}}{\pgfqpoint{3.781329in}{1.261558in}}{\pgfqpoint{3.787775in}{1.261558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791507in}{1.308661in}}%
\pgfpathcurveto{\pgfqpoint{3.797953in}{1.308661in}}{\pgfqpoint{3.804136in}{1.311222in}}{\pgfqpoint{3.808694in}{1.315780in}}%
\pgfpathcurveto{\pgfqpoint{3.813252in}{1.320337in}}{\pgfqpoint{3.815813in}{1.326520in}}{\pgfqpoint{3.815813in}{1.332966in}}%
\pgfpathcurveto{\pgfqpoint{3.815813in}{1.339412in}}{\pgfqpoint{3.813252in}{1.345595in}}{\pgfqpoint{3.808694in}{1.350153in}}%
\pgfpathcurveto{\pgfqpoint{3.804136in}{1.354711in}}{\pgfqpoint{3.797953in}{1.357272in}}{\pgfqpoint{3.791507in}{1.357272in}}%
\pgfpathcurveto{\pgfqpoint{3.785061in}{1.357272in}}{\pgfqpoint{3.778879in}{1.354711in}}{\pgfqpoint{3.774321in}{1.350153in}}%
\pgfpathcurveto{\pgfqpoint{3.769763in}{1.345595in}}{\pgfqpoint{3.767202in}{1.339412in}}{\pgfqpoint{3.767202in}{1.332966in}}%
\pgfpathcurveto{\pgfqpoint{3.767202in}{1.326520in}}{\pgfqpoint{3.769763in}{1.320337in}}{\pgfqpoint{3.774321in}{1.315780in}}%
\pgfpathcurveto{\pgfqpoint{3.778879in}{1.311222in}}{\pgfqpoint{3.785061in}{1.308661in}}{\pgfqpoint{3.791507in}{1.308661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786138in}{1.229000in}}%
\pgfpathcurveto{\pgfqpoint{3.792584in}{1.229000in}}{\pgfqpoint{3.798767in}{1.231561in}}{\pgfqpoint{3.803325in}{1.236119in}}%
\pgfpathcurveto{\pgfqpoint{3.807883in}{1.240677in}}{\pgfqpoint{3.810444in}{1.246860in}}{\pgfqpoint{3.810444in}{1.253305in}}%
\pgfpathcurveto{\pgfqpoint{3.810444in}{1.259751in}}{\pgfqpoint{3.807883in}{1.265934in}}{\pgfqpoint{3.803325in}{1.270492in}}%
\pgfpathcurveto{\pgfqpoint{3.798767in}{1.275050in}}{\pgfqpoint{3.792584in}{1.277611in}}{\pgfqpoint{3.786138in}{1.277611in}}%
\pgfpathcurveto{\pgfqpoint{3.779692in}{1.277611in}}{\pgfqpoint{3.773510in}{1.275050in}}{\pgfqpoint{3.768952in}{1.270492in}}%
\pgfpathcurveto{\pgfqpoint{3.764394in}{1.265934in}}{\pgfqpoint{3.761833in}{1.259751in}}{\pgfqpoint{3.761833in}{1.253305in}}%
\pgfpathcurveto{\pgfqpoint{3.761833in}{1.246860in}}{\pgfqpoint{3.764394in}{1.240677in}}{\pgfqpoint{3.768952in}{1.236119in}}%
\pgfpathcurveto{\pgfqpoint{3.773510in}{1.231561in}}{\pgfqpoint{3.779692in}{1.229000in}}{\pgfqpoint{3.786138in}{1.229000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777186in}{1.298256in}}%
\pgfpathcurveto{\pgfqpoint{3.783631in}{1.298256in}}{\pgfqpoint{3.789814in}{1.300817in}}{\pgfqpoint{3.794372in}{1.305375in}}%
\pgfpathcurveto{\pgfqpoint{3.798930in}{1.309933in}}{\pgfqpoint{3.801491in}{1.316116in}}{\pgfqpoint{3.801491in}{1.322562in}}%
\pgfpathcurveto{\pgfqpoint{3.801491in}{1.329008in}}{\pgfqpoint{3.798930in}{1.335190in}}{\pgfqpoint{3.794372in}{1.339748in}}%
\pgfpathcurveto{\pgfqpoint{3.789814in}{1.344306in}}{\pgfqpoint{3.783631in}{1.346867in}}{\pgfqpoint{3.777186in}{1.346867in}}%
\pgfpathcurveto{\pgfqpoint{3.770740in}{1.346867in}}{\pgfqpoint{3.764557in}{1.344306in}}{\pgfqpoint{3.759999in}{1.339748in}}%
\pgfpathcurveto{\pgfqpoint{3.755441in}{1.335190in}}{\pgfqpoint{3.752880in}{1.329008in}}{\pgfqpoint{3.752880in}{1.322562in}}%
\pgfpathcurveto{\pgfqpoint{3.752880in}{1.316116in}}{\pgfqpoint{3.755441in}{1.309933in}}{\pgfqpoint{3.759999in}{1.305375in}}%
\pgfpathcurveto{\pgfqpoint{3.764557in}{1.300817in}}{\pgfqpoint{3.770740in}{1.298256in}}{\pgfqpoint{3.777186in}{1.298256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870795in}{1.330134in}}%
\pgfpathcurveto{\pgfqpoint{3.877241in}{1.330134in}}{\pgfqpoint{3.883424in}{1.332695in}}{\pgfqpoint{3.887982in}{1.337253in}}%
\pgfpathcurveto{\pgfqpoint{3.892540in}{1.341811in}}{\pgfqpoint{3.895101in}{1.347994in}}{\pgfqpoint{3.895101in}{1.354439in}}%
\pgfpathcurveto{\pgfqpoint{3.895101in}{1.360885in}}{\pgfqpoint{3.892540in}{1.367068in}}{\pgfqpoint{3.887982in}{1.371626in}}%
\pgfpathcurveto{\pgfqpoint{3.883424in}{1.376184in}}{\pgfqpoint{3.877241in}{1.378745in}}{\pgfqpoint{3.870795in}{1.378745in}}%
\pgfpathcurveto{\pgfqpoint{3.864349in}{1.378745in}}{\pgfqpoint{3.858167in}{1.376184in}}{\pgfqpoint{3.853609in}{1.371626in}}%
\pgfpathcurveto{\pgfqpoint{3.849051in}{1.367068in}}{\pgfqpoint{3.846490in}{1.360885in}}{\pgfqpoint{3.846490in}{1.354439in}}%
\pgfpathcurveto{\pgfqpoint{3.846490in}{1.347994in}}{\pgfqpoint{3.849051in}{1.341811in}}{\pgfqpoint{3.853609in}{1.337253in}}%
\pgfpathcurveto{\pgfqpoint{3.858167in}{1.332695in}}{\pgfqpoint{3.864349in}{1.330134in}}{\pgfqpoint{3.870795in}{1.330134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787432in}{1.251529in}}%
\pgfpathcurveto{\pgfqpoint{3.793878in}{1.251529in}}{\pgfqpoint{3.800060in}{1.254090in}}{\pgfqpoint{3.804618in}{1.258648in}}%
\pgfpathcurveto{\pgfqpoint{3.809176in}{1.263206in}}{\pgfqpoint{3.811737in}{1.269389in}}{\pgfqpoint{3.811737in}{1.275835in}}%
\pgfpathcurveto{\pgfqpoint{3.811737in}{1.282281in}}{\pgfqpoint{3.809176in}{1.288463in}}{\pgfqpoint{3.804618in}{1.293021in}}%
\pgfpathcurveto{\pgfqpoint{3.800060in}{1.297579in}}{\pgfqpoint{3.793878in}{1.300140in}}{\pgfqpoint{3.787432in}{1.300140in}}%
\pgfpathcurveto{\pgfqpoint{3.780986in}{1.300140in}}{\pgfqpoint{3.774803in}{1.297579in}}{\pgfqpoint{3.770245in}{1.293021in}}%
\pgfpathcurveto{\pgfqpoint{3.765687in}{1.288463in}}{\pgfqpoint{3.763126in}{1.282281in}}{\pgfqpoint{3.763126in}{1.275835in}}%
\pgfpathcurveto{\pgfqpoint{3.763126in}{1.269389in}}{\pgfqpoint{3.765687in}{1.263206in}}{\pgfqpoint{3.770245in}{1.258648in}}%
\pgfpathcurveto{\pgfqpoint{3.774803in}{1.254090in}}{\pgfqpoint{3.780986in}{1.251529in}}{\pgfqpoint{3.787432in}{1.251529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827140in}{1.356480in}}%
\pgfpathcurveto{\pgfqpoint{3.833586in}{1.356480in}}{\pgfqpoint{3.839769in}{1.359041in}}{\pgfqpoint{3.844327in}{1.363599in}}%
\pgfpathcurveto{\pgfqpoint{3.848885in}{1.368157in}}{\pgfqpoint{3.851446in}{1.374340in}}{\pgfqpoint{3.851446in}{1.380786in}}%
\pgfpathcurveto{\pgfqpoint{3.851446in}{1.387232in}}{\pgfqpoint{3.848885in}{1.393415in}}{\pgfqpoint{3.844327in}{1.397973in}}%
\pgfpathcurveto{\pgfqpoint{3.839769in}{1.402530in}}{\pgfqpoint{3.833586in}{1.405091in}}{\pgfqpoint{3.827140in}{1.405091in}}%
\pgfpathcurveto{\pgfqpoint{3.820694in}{1.405091in}}{\pgfqpoint{3.814512in}{1.402530in}}{\pgfqpoint{3.809954in}{1.397973in}}%
\pgfpathcurveto{\pgfqpoint{3.805396in}{1.393415in}}{\pgfqpoint{3.802835in}{1.387232in}}{\pgfqpoint{3.802835in}{1.380786in}}%
\pgfpathcurveto{\pgfqpoint{3.802835in}{1.374340in}}{\pgfqpoint{3.805396in}{1.368157in}}{\pgfqpoint{3.809954in}{1.363599in}}%
\pgfpathcurveto{\pgfqpoint{3.814512in}{1.359041in}}{\pgfqpoint{3.820694in}{1.356480in}}{\pgfqpoint{3.827140in}{1.356480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889892in}{1.357242in}}%
\pgfpathcurveto{\pgfqpoint{3.896337in}{1.357242in}}{\pgfqpoint{3.902520in}{1.359803in}}{\pgfqpoint{3.907078in}{1.364361in}}%
\pgfpathcurveto{\pgfqpoint{3.911636in}{1.368919in}}{\pgfqpoint{3.914197in}{1.375102in}}{\pgfqpoint{3.914197in}{1.381548in}}%
\pgfpathcurveto{\pgfqpoint{3.914197in}{1.387994in}}{\pgfqpoint{3.911636in}{1.394177in}}{\pgfqpoint{3.907078in}{1.398735in}}%
\pgfpathcurveto{\pgfqpoint{3.902520in}{1.403293in}}{\pgfqpoint{3.896337in}{1.405854in}}{\pgfqpoint{3.889892in}{1.405854in}}%
\pgfpathcurveto{\pgfqpoint{3.883446in}{1.405854in}}{\pgfqpoint{3.877263in}{1.403293in}}{\pgfqpoint{3.872705in}{1.398735in}}%
\pgfpathcurveto{\pgfqpoint{3.868147in}{1.394177in}}{\pgfqpoint{3.865586in}{1.387994in}}{\pgfqpoint{3.865586in}{1.381548in}}%
\pgfpathcurveto{\pgfqpoint{3.865586in}{1.375102in}}{\pgfqpoint{3.868147in}{1.368919in}}{\pgfqpoint{3.872705in}{1.364361in}}%
\pgfpathcurveto{\pgfqpoint{3.877263in}{1.359803in}}{\pgfqpoint{3.883446in}{1.357242in}}{\pgfqpoint{3.889892in}{1.357242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844897in}{1.312200in}}%
\pgfpathcurveto{\pgfqpoint{3.851343in}{1.312200in}}{\pgfqpoint{3.857526in}{1.314761in}}{\pgfqpoint{3.862083in}{1.319319in}}%
\pgfpathcurveto{\pgfqpoint{3.866641in}{1.323877in}}{\pgfqpoint{3.869202in}{1.330060in}}{\pgfqpoint{3.869202in}{1.336506in}}%
\pgfpathcurveto{\pgfqpoint{3.869202in}{1.342952in}}{\pgfqpoint{3.866641in}{1.349134in}}{\pgfqpoint{3.862083in}{1.353692in}}%
\pgfpathcurveto{\pgfqpoint{3.857526in}{1.358250in}}{\pgfqpoint{3.851343in}{1.360811in}}{\pgfqpoint{3.844897in}{1.360811in}}%
\pgfpathcurveto{\pgfqpoint{3.838451in}{1.360811in}}{\pgfqpoint{3.832268in}{1.358250in}}{\pgfqpoint{3.827710in}{1.353692in}}%
\pgfpathcurveto{\pgfqpoint{3.823152in}{1.349134in}}{\pgfqpoint{3.820591in}{1.342952in}}{\pgfqpoint{3.820591in}{1.336506in}}%
\pgfpathcurveto{\pgfqpoint{3.820591in}{1.330060in}}{\pgfqpoint{3.823152in}{1.323877in}}{\pgfqpoint{3.827710in}{1.319319in}}%
\pgfpathcurveto{\pgfqpoint{3.832268in}{1.314761in}}{\pgfqpoint{3.838451in}{1.312200in}}{\pgfqpoint{3.844897in}{1.312200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881363in}{1.250003in}}%
\pgfpathcurveto{\pgfqpoint{3.887808in}{1.250003in}}{\pgfqpoint{3.893991in}{1.252564in}}{\pgfqpoint{3.898549in}{1.257122in}}%
\pgfpathcurveto{\pgfqpoint{3.903107in}{1.261680in}}{\pgfqpoint{3.905668in}{1.267863in}}{\pgfqpoint{3.905668in}{1.274309in}}%
\pgfpathcurveto{\pgfqpoint{3.905668in}{1.280755in}}{\pgfqpoint{3.903107in}{1.286937in}}{\pgfqpoint{3.898549in}{1.291495in}}%
\pgfpathcurveto{\pgfqpoint{3.893991in}{1.296053in}}{\pgfqpoint{3.887808in}{1.298614in}}{\pgfqpoint{3.881363in}{1.298614in}}%
\pgfpathcurveto{\pgfqpoint{3.874917in}{1.298614in}}{\pgfqpoint{3.868734in}{1.296053in}}{\pgfqpoint{3.864176in}{1.291495in}}%
\pgfpathcurveto{\pgfqpoint{3.859618in}{1.286937in}}{\pgfqpoint{3.857057in}{1.280755in}}{\pgfqpoint{3.857057in}{1.274309in}}%
\pgfpathcurveto{\pgfqpoint{3.857057in}{1.267863in}}{\pgfqpoint{3.859618in}{1.261680in}}{\pgfqpoint{3.864176in}{1.257122in}}%
\pgfpathcurveto{\pgfqpoint{3.868734in}{1.252564in}}{\pgfqpoint{3.874917in}{1.250003in}}{\pgfqpoint{3.881363in}{1.250003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843888in}{1.355853in}}%
\pgfpathcurveto{\pgfqpoint{3.850334in}{1.355853in}}{\pgfqpoint{3.856517in}{1.358414in}}{\pgfqpoint{3.861075in}{1.362972in}}%
\pgfpathcurveto{\pgfqpoint{3.865632in}{1.367530in}}{\pgfqpoint{3.868193in}{1.373713in}}{\pgfqpoint{3.868193in}{1.380159in}}%
\pgfpathcurveto{\pgfqpoint{3.868193in}{1.386605in}}{\pgfqpoint{3.865632in}{1.392787in}}{\pgfqpoint{3.861075in}{1.397345in}}%
\pgfpathcurveto{\pgfqpoint{3.856517in}{1.401903in}}{\pgfqpoint{3.850334in}{1.404464in}}{\pgfqpoint{3.843888in}{1.404464in}}%
\pgfpathcurveto{\pgfqpoint{3.837442in}{1.404464in}}{\pgfqpoint{3.831259in}{1.401903in}}{\pgfqpoint{3.826701in}{1.397345in}}%
\pgfpathcurveto{\pgfqpoint{3.822143in}{1.392787in}}{\pgfqpoint{3.819582in}{1.386605in}}{\pgfqpoint{3.819582in}{1.380159in}}%
\pgfpathcurveto{\pgfqpoint{3.819582in}{1.373713in}}{\pgfqpoint{3.822143in}{1.367530in}}{\pgfqpoint{3.826701in}{1.362972in}}%
\pgfpathcurveto{\pgfqpoint{3.831259in}{1.358414in}}{\pgfqpoint{3.837442in}{1.355853in}}{\pgfqpoint{3.843888in}{1.355853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875726in}{1.330431in}}%
\pgfpathcurveto{\pgfqpoint{3.882172in}{1.330431in}}{\pgfqpoint{3.888355in}{1.332992in}}{\pgfqpoint{3.892913in}{1.337550in}}%
\pgfpathcurveto{\pgfqpoint{3.897471in}{1.342108in}}{\pgfqpoint{3.900032in}{1.348291in}}{\pgfqpoint{3.900032in}{1.354737in}}%
\pgfpathcurveto{\pgfqpoint{3.900032in}{1.361183in}}{\pgfqpoint{3.897471in}{1.367365in}}{\pgfqpoint{3.892913in}{1.371923in}}%
\pgfpathcurveto{\pgfqpoint{3.888355in}{1.376481in}}{\pgfqpoint{3.882172in}{1.379042in}}{\pgfqpoint{3.875726in}{1.379042in}}%
\pgfpathcurveto{\pgfqpoint{3.869280in}{1.379042in}}{\pgfqpoint{3.863097in}{1.376481in}}{\pgfqpoint{3.858539in}{1.371923in}}%
\pgfpathcurveto{\pgfqpoint{3.853981in}{1.367365in}}{\pgfqpoint{3.851420in}{1.361183in}}{\pgfqpoint{3.851420in}{1.354737in}}%
\pgfpathcurveto{\pgfqpoint{3.851420in}{1.348291in}}{\pgfqpoint{3.853981in}{1.342108in}}{\pgfqpoint{3.858539in}{1.337550in}}%
\pgfpathcurveto{\pgfqpoint{3.863097in}{1.332992in}}{\pgfqpoint{3.869280in}{1.330431in}}{\pgfqpoint{3.875726in}{1.330431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856971in}{1.227378in}}%
\pgfpathcurveto{\pgfqpoint{3.863417in}{1.227378in}}{\pgfqpoint{3.869600in}{1.229939in}}{\pgfqpoint{3.874158in}{1.234497in}}%
\pgfpathcurveto{\pgfqpoint{3.878716in}{1.239055in}}{\pgfqpoint{3.881277in}{1.245238in}}{\pgfqpoint{3.881277in}{1.251684in}}%
\pgfpathcurveto{\pgfqpoint{3.881277in}{1.258130in}}{\pgfqpoint{3.878716in}{1.264313in}}{\pgfqpoint{3.874158in}{1.268871in}}%
\pgfpathcurveto{\pgfqpoint{3.869600in}{1.273428in}}{\pgfqpoint{3.863417in}{1.275989in}}{\pgfqpoint{3.856971in}{1.275989in}}%
\pgfpathcurveto{\pgfqpoint{3.850525in}{1.275989in}}{\pgfqpoint{3.844343in}{1.273428in}}{\pgfqpoint{3.839785in}{1.268871in}}%
\pgfpathcurveto{\pgfqpoint{3.835227in}{1.264313in}}{\pgfqpoint{3.832666in}{1.258130in}}{\pgfqpoint{3.832666in}{1.251684in}}%
\pgfpathcurveto{\pgfqpoint{3.832666in}{1.245238in}}{\pgfqpoint{3.835227in}{1.239055in}}{\pgfqpoint{3.839785in}{1.234497in}}%
\pgfpathcurveto{\pgfqpoint{3.844343in}{1.229939in}}{\pgfqpoint{3.850525in}{1.227378in}}{\pgfqpoint{3.856971in}{1.227378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884358in}{1.356064in}}%
\pgfpathcurveto{\pgfqpoint{3.890804in}{1.356064in}}{\pgfqpoint{3.896987in}{1.358625in}}{\pgfqpoint{3.901545in}{1.363183in}}%
\pgfpathcurveto{\pgfqpoint{3.906103in}{1.367741in}}{\pgfqpoint{3.908664in}{1.373923in}}{\pgfqpoint{3.908664in}{1.380369in}}%
\pgfpathcurveto{\pgfqpoint{3.908664in}{1.386815in}}{\pgfqpoint{3.906103in}{1.392998in}}{\pgfqpoint{3.901545in}{1.397556in}}%
\pgfpathcurveto{\pgfqpoint{3.896987in}{1.402114in}}{\pgfqpoint{3.890804in}{1.404675in}}{\pgfqpoint{3.884358in}{1.404675in}}%
\pgfpathcurveto{\pgfqpoint{3.877912in}{1.404675in}}{\pgfqpoint{3.871729in}{1.402114in}}{\pgfqpoint{3.867171in}{1.397556in}}%
\pgfpathcurveto{\pgfqpoint{3.862613in}{1.392998in}}{\pgfqpoint{3.860052in}{1.386815in}}{\pgfqpoint{3.860052in}{1.380369in}}%
\pgfpathcurveto{\pgfqpoint{3.860052in}{1.373923in}}{\pgfqpoint{3.862613in}{1.367741in}}{\pgfqpoint{3.867171in}{1.363183in}}%
\pgfpathcurveto{\pgfqpoint{3.871729in}{1.358625in}}{\pgfqpoint{3.877912in}{1.356064in}}{\pgfqpoint{3.884358in}{1.356064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026662in}{1.548408in}}%
\pgfpathcurveto{\pgfqpoint{4.033108in}{1.548408in}}{\pgfqpoint{4.039291in}{1.550969in}}{\pgfqpoint{4.043849in}{1.555527in}}%
\pgfpathcurveto{\pgfqpoint{4.048407in}{1.560085in}}{\pgfqpoint{4.050968in}{1.566268in}}{\pgfqpoint{4.050968in}{1.572713in}}%
\pgfpathcurveto{\pgfqpoint{4.050968in}{1.579159in}}{\pgfqpoint{4.048407in}{1.585342in}}{\pgfqpoint{4.043849in}{1.589900in}}%
\pgfpathcurveto{\pgfqpoint{4.039291in}{1.594458in}}{\pgfqpoint{4.033108in}{1.597019in}}{\pgfqpoint{4.026662in}{1.597019in}}%
\pgfpathcurveto{\pgfqpoint{4.020216in}{1.597019in}}{\pgfqpoint{4.014034in}{1.594458in}}{\pgfqpoint{4.009476in}{1.589900in}}%
\pgfpathcurveto{\pgfqpoint{4.004918in}{1.585342in}}{\pgfqpoint{4.002357in}{1.579159in}}{\pgfqpoint{4.002357in}{1.572713in}}%
\pgfpathcurveto{\pgfqpoint{4.002357in}{1.566268in}}{\pgfqpoint{4.004918in}{1.560085in}}{\pgfqpoint{4.009476in}{1.555527in}}%
\pgfpathcurveto{\pgfqpoint{4.014034in}{1.550969in}}{\pgfqpoint{4.020216in}{1.548408in}}{\pgfqpoint{4.026662in}{1.548408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106731in}{1.482682in}}%
\pgfpathcurveto{\pgfqpoint{4.113177in}{1.482682in}}{\pgfqpoint{4.119360in}{1.485243in}}{\pgfqpoint{4.123918in}{1.489801in}}%
\pgfpathcurveto{\pgfqpoint{4.128476in}{1.494359in}}{\pgfqpoint{4.131037in}{1.500542in}}{\pgfqpoint{4.131037in}{1.506988in}}%
\pgfpathcurveto{\pgfqpoint{4.131037in}{1.513434in}}{\pgfqpoint{4.128476in}{1.519616in}}{\pgfqpoint{4.123918in}{1.524174in}}%
\pgfpathcurveto{\pgfqpoint{4.119360in}{1.528732in}}{\pgfqpoint{4.113177in}{1.531293in}}{\pgfqpoint{4.106731in}{1.531293in}}%
\pgfpathcurveto{\pgfqpoint{4.100285in}{1.531293in}}{\pgfqpoint{4.094103in}{1.528732in}}{\pgfqpoint{4.089545in}{1.524174in}}%
\pgfpathcurveto{\pgfqpoint{4.084987in}{1.519616in}}{\pgfqpoint{4.082426in}{1.513434in}}{\pgfqpoint{4.082426in}{1.506988in}}%
\pgfpathcurveto{\pgfqpoint{4.082426in}{1.500542in}}{\pgfqpoint{4.084987in}{1.494359in}}{\pgfqpoint{4.089545in}{1.489801in}}%
\pgfpathcurveto{\pgfqpoint{4.094103in}{1.485243in}}{\pgfqpoint{4.100285in}{1.482682in}}{\pgfqpoint{4.106731in}{1.482682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116995in}{1.313386in}}%
\pgfpathcurveto{\pgfqpoint{4.123441in}{1.313386in}}{\pgfqpoint{4.129624in}{1.315947in}}{\pgfqpoint{4.134182in}{1.320505in}}%
\pgfpathcurveto{\pgfqpoint{4.138740in}{1.325063in}}{\pgfqpoint{4.141301in}{1.331246in}}{\pgfqpoint{4.141301in}{1.337692in}}%
\pgfpathcurveto{\pgfqpoint{4.141301in}{1.344138in}}{\pgfqpoint{4.138740in}{1.350321in}}{\pgfqpoint{4.134182in}{1.354879in}}%
\pgfpathcurveto{\pgfqpoint{4.129624in}{1.359437in}}{\pgfqpoint{4.123441in}{1.361998in}}{\pgfqpoint{4.116995in}{1.361998in}}%
\pgfpathcurveto{\pgfqpoint{4.110549in}{1.361998in}}{\pgfqpoint{4.104366in}{1.359437in}}{\pgfqpoint{4.099808in}{1.354879in}}%
\pgfpathcurveto{\pgfqpoint{4.095251in}{1.350321in}}{\pgfqpoint{4.092690in}{1.344138in}}{\pgfqpoint{4.092690in}{1.337692in}}%
\pgfpathcurveto{\pgfqpoint{4.092690in}{1.331246in}}{\pgfqpoint{4.095251in}{1.325063in}}{\pgfqpoint{4.099808in}{1.320505in}}%
\pgfpathcurveto{\pgfqpoint{4.104366in}{1.315947in}}{\pgfqpoint{4.110549in}{1.313386in}}{\pgfqpoint{4.116995in}{1.313386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046680in}{1.385366in}}%
\pgfpathcurveto{\pgfqpoint{4.053126in}{1.385366in}}{\pgfqpoint{4.059309in}{1.387927in}}{\pgfqpoint{4.063867in}{1.392485in}}%
\pgfpathcurveto{\pgfqpoint{4.068425in}{1.397043in}}{\pgfqpoint{4.070986in}{1.403225in}}{\pgfqpoint{4.070986in}{1.409671in}}%
\pgfpathcurveto{\pgfqpoint{4.070986in}{1.416117in}}{\pgfqpoint{4.068425in}{1.422300in}}{\pgfqpoint{4.063867in}{1.426858in}}%
\pgfpathcurveto{\pgfqpoint{4.059309in}{1.431416in}}{\pgfqpoint{4.053126in}{1.433977in}}{\pgfqpoint{4.046680in}{1.433977in}}%
\pgfpathcurveto{\pgfqpoint{4.040234in}{1.433977in}}{\pgfqpoint{4.034052in}{1.431416in}}{\pgfqpoint{4.029494in}{1.426858in}}%
\pgfpathcurveto{\pgfqpoint{4.024936in}{1.422300in}}{\pgfqpoint{4.022375in}{1.416117in}}{\pgfqpoint{4.022375in}{1.409671in}}%
\pgfpathcurveto{\pgfqpoint{4.022375in}{1.403225in}}{\pgfqpoint{4.024936in}{1.397043in}}{\pgfqpoint{4.029494in}{1.392485in}}%
\pgfpathcurveto{\pgfqpoint{4.034052in}{1.387927in}}{\pgfqpoint{4.040234in}{1.385366in}}{\pgfqpoint{4.046680in}{1.385366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022088in}{1.432989in}}%
\pgfpathcurveto{\pgfqpoint{4.028534in}{1.432989in}}{\pgfqpoint{4.034717in}{1.435550in}}{\pgfqpoint{4.039275in}{1.440108in}}%
\pgfpathcurveto{\pgfqpoint{4.043833in}{1.444666in}}{\pgfqpoint{4.046394in}{1.450849in}}{\pgfqpoint{4.046394in}{1.457295in}}%
\pgfpathcurveto{\pgfqpoint{4.046394in}{1.463741in}}{\pgfqpoint{4.043833in}{1.469924in}}{\pgfqpoint{4.039275in}{1.474482in}}%
\pgfpathcurveto{\pgfqpoint{4.034717in}{1.479040in}}{\pgfqpoint{4.028534in}{1.481601in}}{\pgfqpoint{4.022088in}{1.481601in}}%
\pgfpathcurveto{\pgfqpoint{4.015642in}{1.481601in}}{\pgfqpoint{4.009459in}{1.479040in}}{\pgfqpoint{4.004902in}{1.474482in}}%
\pgfpathcurveto{\pgfqpoint{4.000344in}{1.469924in}}{\pgfqpoint{3.997783in}{1.463741in}}{\pgfqpoint{3.997783in}{1.457295in}}%
\pgfpathcurveto{\pgfqpoint{3.997783in}{1.450849in}}{\pgfqpoint{4.000344in}{1.444666in}}{\pgfqpoint{4.004902in}{1.440108in}}%
\pgfpathcurveto{\pgfqpoint{4.009459in}{1.435550in}}{\pgfqpoint{4.015642in}{1.432989in}}{\pgfqpoint{4.022088in}{1.432989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036706in}{1.582119in}}%
\pgfpathcurveto{\pgfqpoint{4.043152in}{1.582119in}}{\pgfqpoint{4.049335in}{1.584680in}}{\pgfqpoint{4.053893in}{1.589238in}}%
\pgfpathcurveto{\pgfqpoint{4.058451in}{1.593796in}}{\pgfqpoint{4.061012in}{1.599979in}}{\pgfqpoint{4.061012in}{1.606425in}}%
\pgfpathcurveto{\pgfqpoint{4.061012in}{1.612871in}}{\pgfqpoint{4.058451in}{1.619054in}}{\pgfqpoint{4.053893in}{1.623611in}}%
\pgfpathcurveto{\pgfqpoint{4.049335in}{1.628169in}}{\pgfqpoint{4.043152in}{1.630730in}}{\pgfqpoint{4.036706in}{1.630730in}}%
\pgfpathcurveto{\pgfqpoint{4.030260in}{1.630730in}}{\pgfqpoint{4.024077in}{1.628169in}}{\pgfqpoint{4.019519in}{1.623611in}}%
\pgfpathcurveto{\pgfqpoint{4.014962in}{1.619054in}}{\pgfqpoint{4.012401in}{1.612871in}}{\pgfqpoint{4.012401in}{1.606425in}}%
\pgfpathcurveto{\pgfqpoint{4.012401in}{1.599979in}}{\pgfqpoint{4.014962in}{1.593796in}}{\pgfqpoint{4.019519in}{1.589238in}}%
\pgfpathcurveto{\pgfqpoint{4.024077in}{1.584680in}}{\pgfqpoint{4.030260in}{1.582119in}}{\pgfqpoint{4.036706in}{1.582119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117260in}{1.515450in}}%
\pgfpathcurveto{\pgfqpoint{4.123706in}{1.515450in}}{\pgfqpoint{4.129889in}{1.518011in}}{\pgfqpoint{4.134447in}{1.522569in}}%
\pgfpathcurveto{\pgfqpoint{4.139005in}{1.527127in}}{\pgfqpoint{4.141566in}{1.533310in}}{\pgfqpoint{4.141566in}{1.539756in}}%
\pgfpathcurveto{\pgfqpoint{4.141566in}{1.546202in}}{\pgfqpoint{4.139005in}{1.552384in}}{\pgfqpoint{4.134447in}{1.556942in}}%
\pgfpathcurveto{\pgfqpoint{4.129889in}{1.561500in}}{\pgfqpoint{4.123706in}{1.564061in}}{\pgfqpoint{4.117260in}{1.564061in}}%
\pgfpathcurveto{\pgfqpoint{4.110814in}{1.564061in}}{\pgfqpoint{4.104632in}{1.561500in}}{\pgfqpoint{4.100074in}{1.556942in}}%
\pgfpathcurveto{\pgfqpoint{4.095516in}{1.552384in}}{\pgfqpoint{4.092955in}{1.546202in}}{\pgfqpoint{4.092955in}{1.539756in}}%
\pgfpathcurveto{\pgfqpoint{4.092955in}{1.533310in}}{\pgfqpoint{4.095516in}{1.527127in}}{\pgfqpoint{4.100074in}{1.522569in}}%
\pgfpathcurveto{\pgfqpoint{4.104632in}{1.518011in}}{\pgfqpoint{4.110814in}{1.515450in}}{\pgfqpoint{4.117260in}{1.515450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114796in}{1.431101in}}%
\pgfpathcurveto{\pgfqpoint{4.121242in}{1.431101in}}{\pgfqpoint{4.127425in}{1.433662in}}{\pgfqpoint{4.131983in}{1.438220in}}%
\pgfpathcurveto{\pgfqpoint{4.136541in}{1.442777in}}{\pgfqpoint{4.139102in}{1.448960in}}{\pgfqpoint{4.139102in}{1.455406in}}%
\pgfpathcurveto{\pgfqpoint{4.139102in}{1.461852in}}{\pgfqpoint{4.136541in}{1.468035in}}{\pgfqpoint{4.131983in}{1.472593in}}%
\pgfpathcurveto{\pgfqpoint{4.127425in}{1.477151in}}{\pgfqpoint{4.121242in}{1.479712in}}{\pgfqpoint{4.114796in}{1.479712in}}%
\pgfpathcurveto{\pgfqpoint{4.108350in}{1.479712in}}{\pgfqpoint{4.102167in}{1.477151in}}{\pgfqpoint{4.097609in}{1.472593in}}%
\pgfpathcurveto{\pgfqpoint{4.093051in}{1.468035in}}{\pgfqpoint{4.090490in}{1.461852in}}{\pgfqpoint{4.090490in}{1.455406in}}%
\pgfpathcurveto{\pgfqpoint{4.090490in}{1.448960in}}{\pgfqpoint{4.093051in}{1.442777in}}{\pgfqpoint{4.097609in}{1.438220in}}%
\pgfpathcurveto{\pgfqpoint{4.102167in}{1.433662in}}{\pgfqpoint{4.108350in}{1.431101in}}{\pgfqpoint{4.114796in}{1.431101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019225in}{1.438047in}}%
\pgfpathcurveto{\pgfqpoint{4.025671in}{1.438047in}}{\pgfqpoint{4.031854in}{1.440608in}}{\pgfqpoint{4.036412in}{1.445166in}}%
\pgfpathcurveto{\pgfqpoint{4.040970in}{1.449724in}}{\pgfqpoint{4.043531in}{1.455907in}}{\pgfqpoint{4.043531in}{1.462353in}}%
\pgfpathcurveto{\pgfqpoint{4.043531in}{1.468799in}}{\pgfqpoint{4.040970in}{1.474981in}}{\pgfqpoint{4.036412in}{1.479539in}}%
\pgfpathcurveto{\pgfqpoint{4.031854in}{1.484097in}}{\pgfqpoint{4.025671in}{1.486658in}}{\pgfqpoint{4.019225in}{1.486658in}}%
\pgfpathcurveto{\pgfqpoint{4.012779in}{1.486658in}}{\pgfqpoint{4.006596in}{1.484097in}}{\pgfqpoint{4.002038in}{1.479539in}}%
\pgfpathcurveto{\pgfqpoint{3.997480in}{1.474981in}}{\pgfqpoint{3.994919in}{1.468799in}}{\pgfqpoint{3.994919in}{1.462353in}}%
\pgfpathcurveto{\pgfqpoint{3.994919in}{1.455907in}}{\pgfqpoint{3.997480in}{1.449724in}}{\pgfqpoint{4.002038in}{1.445166in}}%
\pgfpathcurveto{\pgfqpoint{4.006596in}{1.440608in}}{\pgfqpoint{4.012779in}{1.438047in}}{\pgfqpoint{4.019225in}{1.438047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070216in}{1.458928in}}%
\pgfpathcurveto{\pgfqpoint{4.076662in}{1.458928in}}{\pgfqpoint{4.082845in}{1.461489in}}{\pgfqpoint{4.087403in}{1.466047in}}%
\pgfpathcurveto{\pgfqpoint{4.091961in}{1.470605in}}{\pgfqpoint{4.094522in}{1.476788in}}{\pgfqpoint{4.094522in}{1.483233in}}%
\pgfpathcurveto{\pgfqpoint{4.094522in}{1.489679in}}{\pgfqpoint{4.091961in}{1.495862in}}{\pgfqpoint{4.087403in}{1.500420in}}%
\pgfpathcurveto{\pgfqpoint{4.082845in}{1.504978in}}{\pgfqpoint{4.076662in}{1.507539in}}{\pgfqpoint{4.070216in}{1.507539in}}%
\pgfpathcurveto{\pgfqpoint{4.063770in}{1.507539in}}{\pgfqpoint{4.057587in}{1.504978in}}{\pgfqpoint{4.053029in}{1.500420in}}%
\pgfpathcurveto{\pgfqpoint{4.048471in}{1.495862in}}{\pgfqpoint{4.045910in}{1.489679in}}{\pgfqpoint{4.045910in}{1.483233in}}%
\pgfpathcurveto{\pgfqpoint{4.045910in}{1.476788in}}{\pgfqpoint{4.048471in}{1.470605in}}{\pgfqpoint{4.053029in}{1.466047in}}%
\pgfpathcurveto{\pgfqpoint{4.057587in}{1.461489in}}{\pgfqpoint{4.063770in}{1.458928in}}{\pgfqpoint{4.070216in}{1.458928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036522in}{1.461782in}}%
\pgfpathcurveto{\pgfqpoint{4.042968in}{1.461782in}}{\pgfqpoint{4.049150in}{1.464343in}}{\pgfqpoint{4.053708in}{1.468901in}}%
\pgfpathcurveto{\pgfqpoint{4.058266in}{1.473459in}}{\pgfqpoint{4.060827in}{1.479642in}}{\pgfqpoint{4.060827in}{1.486088in}}%
\pgfpathcurveto{\pgfqpoint{4.060827in}{1.492534in}}{\pgfqpoint{4.058266in}{1.498717in}}{\pgfqpoint{4.053708in}{1.503275in}}%
\pgfpathcurveto{\pgfqpoint{4.049150in}{1.507833in}}{\pgfqpoint{4.042968in}{1.510394in}}{\pgfqpoint{4.036522in}{1.510394in}}%
\pgfpathcurveto{\pgfqpoint{4.030076in}{1.510394in}}{\pgfqpoint{4.023893in}{1.507833in}}{\pgfqpoint{4.019335in}{1.503275in}}%
\pgfpathcurveto{\pgfqpoint{4.014777in}{1.498717in}}{\pgfqpoint{4.012216in}{1.492534in}}{\pgfqpoint{4.012216in}{1.486088in}}%
\pgfpathcurveto{\pgfqpoint{4.012216in}{1.479642in}}{\pgfqpoint{4.014777in}{1.473459in}}{\pgfqpoint{4.019335in}{1.468901in}}%
\pgfpathcurveto{\pgfqpoint{4.023893in}{1.464343in}}{\pgfqpoint{4.030076in}{1.461782in}}{\pgfqpoint{4.036522in}{1.461782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114477in}{1.426967in}}%
\pgfpathcurveto{\pgfqpoint{4.120923in}{1.426967in}}{\pgfqpoint{4.127106in}{1.429528in}}{\pgfqpoint{4.131664in}{1.434085in}}%
\pgfpathcurveto{\pgfqpoint{4.136222in}{1.438643in}}{\pgfqpoint{4.138783in}{1.444826in}}{\pgfqpoint{4.138783in}{1.451272in}}%
\pgfpathcurveto{\pgfqpoint{4.138783in}{1.457718in}}{\pgfqpoint{4.136222in}{1.463901in}}{\pgfqpoint{4.131664in}{1.468459in}}%
\pgfpathcurveto{\pgfqpoint{4.127106in}{1.473017in}}{\pgfqpoint{4.120923in}{1.475578in}}{\pgfqpoint{4.114477in}{1.475578in}}%
\pgfpathcurveto{\pgfqpoint{4.108032in}{1.475578in}}{\pgfqpoint{4.101849in}{1.473017in}}{\pgfqpoint{4.097291in}{1.468459in}}%
\pgfpathcurveto{\pgfqpoint{4.092733in}{1.463901in}}{\pgfqpoint{4.090172in}{1.457718in}}{\pgfqpoint{4.090172in}{1.451272in}}%
\pgfpathcurveto{\pgfqpoint{4.090172in}{1.444826in}}{\pgfqpoint{4.092733in}{1.438643in}}{\pgfqpoint{4.097291in}{1.434085in}}%
\pgfpathcurveto{\pgfqpoint{4.101849in}{1.429528in}}{\pgfqpoint{4.108032in}{1.426967in}}{\pgfqpoint{4.114477in}{1.426967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075751in}{1.426368in}}%
\pgfpathcurveto{\pgfqpoint{4.082197in}{1.426368in}}{\pgfqpoint{4.088380in}{1.428929in}}{\pgfqpoint{4.092938in}{1.433487in}}%
\pgfpathcurveto{\pgfqpoint{4.097496in}{1.438044in}}{\pgfqpoint{4.100057in}{1.444227in}}{\pgfqpoint{4.100057in}{1.450673in}}%
\pgfpathcurveto{\pgfqpoint{4.100057in}{1.457119in}}{\pgfqpoint{4.097496in}{1.463302in}}{\pgfqpoint{4.092938in}{1.467860in}}%
\pgfpathcurveto{\pgfqpoint{4.088380in}{1.472418in}}{\pgfqpoint{4.082197in}{1.474979in}}{\pgfqpoint{4.075751in}{1.474979in}}%
\pgfpathcurveto{\pgfqpoint{4.069305in}{1.474979in}}{\pgfqpoint{4.063122in}{1.472418in}}{\pgfqpoint{4.058565in}{1.467860in}}%
\pgfpathcurveto{\pgfqpoint{4.054007in}{1.463302in}}{\pgfqpoint{4.051446in}{1.457119in}}{\pgfqpoint{4.051446in}{1.450673in}}%
\pgfpathcurveto{\pgfqpoint{4.051446in}{1.444227in}}{\pgfqpoint{4.054007in}{1.438044in}}{\pgfqpoint{4.058565in}{1.433487in}}%
\pgfpathcurveto{\pgfqpoint{4.063122in}{1.428929in}}{\pgfqpoint{4.069305in}{1.426368in}}{\pgfqpoint{4.075751in}{1.426368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124768in}{1.497841in}}%
\pgfpathcurveto{\pgfqpoint{4.131214in}{1.497841in}}{\pgfqpoint{4.137396in}{1.500402in}}{\pgfqpoint{4.141954in}{1.504960in}}%
\pgfpathcurveto{\pgfqpoint{4.146512in}{1.509518in}}{\pgfqpoint{4.149073in}{1.515701in}}{\pgfqpoint{4.149073in}{1.522147in}}%
\pgfpathcurveto{\pgfqpoint{4.149073in}{1.528592in}}{\pgfqpoint{4.146512in}{1.534775in}}{\pgfqpoint{4.141954in}{1.539333in}}%
\pgfpathcurveto{\pgfqpoint{4.137396in}{1.543891in}}{\pgfqpoint{4.131214in}{1.546452in}}{\pgfqpoint{4.124768in}{1.546452in}}%
\pgfpathcurveto{\pgfqpoint{4.118322in}{1.546452in}}{\pgfqpoint{4.112139in}{1.543891in}}{\pgfqpoint{4.107581in}{1.539333in}}%
\pgfpathcurveto{\pgfqpoint{4.103023in}{1.534775in}}{\pgfqpoint{4.100462in}{1.528592in}}{\pgfqpoint{4.100462in}{1.522147in}}%
\pgfpathcurveto{\pgfqpoint{4.100462in}{1.515701in}}{\pgfqpoint{4.103023in}{1.509518in}}{\pgfqpoint{4.107581in}{1.504960in}}%
\pgfpathcurveto{\pgfqpoint{4.112139in}{1.500402in}}{\pgfqpoint{4.118322in}{1.497841in}}{\pgfqpoint{4.124768in}{1.497841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106544in}{1.423644in}}%
\pgfpathcurveto{\pgfqpoint{4.112990in}{1.423644in}}{\pgfqpoint{4.119172in}{1.426205in}}{\pgfqpoint{4.123730in}{1.430763in}}%
\pgfpathcurveto{\pgfqpoint{4.128288in}{1.435321in}}{\pgfqpoint{4.130849in}{1.441504in}}{\pgfqpoint{4.130849in}{1.447950in}}%
\pgfpathcurveto{\pgfqpoint{4.130849in}{1.454396in}}{\pgfqpoint{4.128288in}{1.460579in}}{\pgfqpoint{4.123730in}{1.465137in}}%
\pgfpathcurveto{\pgfqpoint{4.119172in}{1.469695in}}{\pgfqpoint{4.112990in}{1.472255in}}{\pgfqpoint{4.106544in}{1.472255in}}%
\pgfpathcurveto{\pgfqpoint{4.100098in}{1.472255in}}{\pgfqpoint{4.093915in}{1.469695in}}{\pgfqpoint{4.089357in}{1.465137in}}%
\pgfpathcurveto{\pgfqpoint{4.084799in}{1.460579in}}{\pgfqpoint{4.082238in}{1.454396in}}{\pgfqpoint{4.082238in}{1.447950in}}%
\pgfpathcurveto{\pgfqpoint{4.082238in}{1.441504in}}{\pgfqpoint{4.084799in}{1.435321in}}{\pgfqpoint{4.089357in}{1.430763in}}%
\pgfpathcurveto{\pgfqpoint{4.093915in}{1.426205in}}{\pgfqpoint{4.100098in}{1.423644in}}{\pgfqpoint{4.106544in}{1.423644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090495in}{1.416843in}}%
\pgfpathcurveto{\pgfqpoint{4.096941in}{1.416843in}}{\pgfqpoint{4.103124in}{1.419404in}}{\pgfqpoint{4.107682in}{1.423962in}}%
\pgfpathcurveto{\pgfqpoint{4.112240in}{1.428520in}}{\pgfqpoint{4.114801in}{1.434703in}}{\pgfqpoint{4.114801in}{1.441148in}}%
\pgfpathcurveto{\pgfqpoint{4.114801in}{1.447594in}}{\pgfqpoint{4.112240in}{1.453777in}}{\pgfqpoint{4.107682in}{1.458335in}}%
\pgfpathcurveto{\pgfqpoint{4.103124in}{1.462893in}}{\pgfqpoint{4.096941in}{1.465454in}}{\pgfqpoint{4.090495in}{1.465454in}}%
\pgfpathcurveto{\pgfqpoint{4.084049in}{1.465454in}}{\pgfqpoint{4.077867in}{1.462893in}}{\pgfqpoint{4.073309in}{1.458335in}}%
\pgfpathcurveto{\pgfqpoint{4.068751in}{1.453777in}}{\pgfqpoint{4.066190in}{1.447594in}}{\pgfqpoint{4.066190in}{1.441148in}}%
\pgfpathcurveto{\pgfqpoint{4.066190in}{1.434703in}}{\pgfqpoint{4.068751in}{1.428520in}}{\pgfqpoint{4.073309in}{1.423962in}}%
\pgfpathcurveto{\pgfqpoint{4.077867in}{1.419404in}}{\pgfqpoint{4.084049in}{1.416843in}}{\pgfqpoint{4.090495in}{1.416843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059921in}{1.392946in}}%
\pgfpathcurveto{\pgfqpoint{4.066367in}{1.392946in}}{\pgfqpoint{4.072550in}{1.395507in}}{\pgfqpoint{4.077108in}{1.400065in}}%
\pgfpathcurveto{\pgfqpoint{4.081666in}{1.404623in}}{\pgfqpoint{4.084227in}{1.410806in}}{\pgfqpoint{4.084227in}{1.417252in}}%
\pgfpathcurveto{\pgfqpoint{4.084227in}{1.423698in}}{\pgfqpoint{4.081666in}{1.429881in}}{\pgfqpoint{4.077108in}{1.434438in}}%
\pgfpathcurveto{\pgfqpoint{4.072550in}{1.438996in}}{\pgfqpoint{4.066367in}{1.441557in}}{\pgfqpoint{4.059921in}{1.441557in}}%
\pgfpathcurveto{\pgfqpoint{4.053475in}{1.441557in}}{\pgfqpoint{4.047292in}{1.438996in}}{\pgfqpoint{4.042734in}{1.434438in}}%
\pgfpathcurveto{\pgfqpoint{4.038176in}{1.429881in}}{\pgfqpoint{4.035615in}{1.423698in}}{\pgfqpoint{4.035615in}{1.417252in}}%
\pgfpathcurveto{\pgfqpoint{4.035615in}{1.410806in}}{\pgfqpoint{4.038176in}{1.404623in}}{\pgfqpoint{4.042734in}{1.400065in}}%
\pgfpathcurveto{\pgfqpoint{4.047292in}{1.395507in}}{\pgfqpoint{4.053475in}{1.392946in}}{\pgfqpoint{4.059921in}{1.392946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040596in}{1.394200in}}%
\pgfpathcurveto{\pgfqpoint{4.047042in}{1.394200in}}{\pgfqpoint{4.053224in}{1.396761in}}{\pgfqpoint{4.057782in}{1.401319in}}%
\pgfpathcurveto{\pgfqpoint{4.062340in}{1.405877in}}{\pgfqpoint{4.064901in}{1.412059in}}{\pgfqpoint{4.064901in}{1.418505in}}%
\pgfpathcurveto{\pgfqpoint{4.064901in}{1.424951in}}{\pgfqpoint{4.062340in}{1.431134in}}{\pgfqpoint{4.057782in}{1.435692in}}%
\pgfpathcurveto{\pgfqpoint{4.053224in}{1.440250in}}{\pgfqpoint{4.047042in}{1.442811in}}{\pgfqpoint{4.040596in}{1.442811in}}%
\pgfpathcurveto{\pgfqpoint{4.034150in}{1.442811in}}{\pgfqpoint{4.027967in}{1.440250in}}{\pgfqpoint{4.023409in}{1.435692in}}%
\pgfpathcurveto{\pgfqpoint{4.018851in}{1.431134in}}{\pgfqpoint{4.016290in}{1.424951in}}{\pgfqpoint{4.016290in}{1.418505in}}%
\pgfpathcurveto{\pgfqpoint{4.016290in}{1.412059in}}{\pgfqpoint{4.018851in}{1.405877in}}{\pgfqpoint{4.023409in}{1.401319in}}%
\pgfpathcurveto{\pgfqpoint{4.027967in}{1.396761in}}{\pgfqpoint{4.034150in}{1.394200in}}{\pgfqpoint{4.040596in}{1.394200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119842in}{1.385074in}}%
\pgfpathcurveto{\pgfqpoint{4.126288in}{1.385074in}}{\pgfqpoint{4.132470in}{1.387635in}}{\pgfqpoint{4.137028in}{1.392193in}}%
\pgfpathcurveto{\pgfqpoint{4.141586in}{1.396751in}}{\pgfqpoint{4.144147in}{1.402934in}}{\pgfqpoint{4.144147in}{1.409380in}}%
\pgfpathcurveto{\pgfqpoint{4.144147in}{1.415826in}}{\pgfqpoint{4.141586in}{1.422009in}}{\pgfqpoint{4.137028in}{1.426567in}}%
\pgfpathcurveto{\pgfqpoint{4.132470in}{1.431125in}}{\pgfqpoint{4.126288in}{1.433686in}}{\pgfqpoint{4.119842in}{1.433686in}}%
\pgfpathcurveto{\pgfqpoint{4.113396in}{1.433686in}}{\pgfqpoint{4.107213in}{1.431125in}}{\pgfqpoint{4.102655in}{1.426567in}}%
\pgfpathcurveto{\pgfqpoint{4.098097in}{1.422009in}}{\pgfqpoint{4.095536in}{1.415826in}}{\pgfqpoint{4.095536in}{1.409380in}}%
\pgfpathcurveto{\pgfqpoint{4.095536in}{1.402934in}}{\pgfqpoint{4.098097in}{1.396751in}}{\pgfqpoint{4.102655in}{1.392193in}}%
\pgfpathcurveto{\pgfqpoint{4.107213in}{1.387635in}}{\pgfqpoint{4.113396in}{1.385074in}}{\pgfqpoint{4.119842in}{1.385074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072998in}{1.381835in}}%
\pgfpathcurveto{\pgfqpoint{4.079444in}{1.381835in}}{\pgfqpoint{4.085627in}{1.384396in}}{\pgfqpoint{4.090185in}{1.388954in}}%
\pgfpathcurveto{\pgfqpoint{4.094743in}{1.393512in}}{\pgfqpoint{4.097304in}{1.399695in}}{\pgfqpoint{4.097304in}{1.406141in}}%
\pgfpathcurveto{\pgfqpoint{4.097304in}{1.412587in}}{\pgfqpoint{4.094743in}{1.418770in}}{\pgfqpoint{4.090185in}{1.423328in}}%
\pgfpathcurveto{\pgfqpoint{4.085627in}{1.427886in}}{\pgfqpoint{4.079444in}{1.430447in}}{\pgfqpoint{4.072998in}{1.430447in}}%
\pgfpathcurveto{\pgfqpoint{4.066553in}{1.430447in}}{\pgfqpoint{4.060370in}{1.427886in}}{\pgfqpoint{4.055812in}{1.423328in}}%
\pgfpathcurveto{\pgfqpoint{4.051254in}{1.418770in}}{\pgfqpoint{4.048693in}{1.412587in}}{\pgfqpoint{4.048693in}{1.406141in}}%
\pgfpathcurveto{\pgfqpoint{4.048693in}{1.399695in}}{\pgfqpoint{4.051254in}{1.393512in}}{\pgfqpoint{4.055812in}{1.388954in}}%
\pgfpathcurveto{\pgfqpoint{4.060370in}{1.384396in}}{\pgfqpoint{4.066553in}{1.381835in}}{\pgfqpoint{4.072998in}{1.381835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015287in}{1.398145in}}%
\pgfpathcurveto{\pgfqpoint{4.021733in}{1.398145in}}{\pgfqpoint{4.027916in}{1.400706in}}{\pgfqpoint{4.032474in}{1.405264in}}%
\pgfpathcurveto{\pgfqpoint{4.037032in}{1.409822in}}{\pgfqpoint{4.039593in}{1.416005in}}{\pgfqpoint{4.039593in}{1.422451in}}%
\pgfpathcurveto{\pgfqpoint{4.039593in}{1.428897in}}{\pgfqpoint{4.037032in}{1.435080in}}{\pgfqpoint{4.032474in}{1.439637in}}%
\pgfpathcurveto{\pgfqpoint{4.027916in}{1.444195in}}{\pgfqpoint{4.021733in}{1.446756in}}{\pgfqpoint{4.015287in}{1.446756in}}%
\pgfpathcurveto{\pgfqpoint{4.008842in}{1.446756in}}{\pgfqpoint{4.002659in}{1.444195in}}{\pgfqpoint{3.998101in}{1.439637in}}%
\pgfpathcurveto{\pgfqpoint{3.993543in}{1.435080in}}{\pgfqpoint{3.990982in}{1.428897in}}{\pgfqpoint{3.990982in}{1.422451in}}%
\pgfpathcurveto{\pgfqpoint{3.990982in}{1.416005in}}{\pgfqpoint{3.993543in}{1.409822in}}{\pgfqpoint{3.998101in}{1.405264in}}%
\pgfpathcurveto{\pgfqpoint{4.002659in}{1.400706in}}{\pgfqpoint{4.008842in}{1.398145in}}{\pgfqpoint{4.015287in}{1.398145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037354in}{1.397758in}}%
\pgfpathcurveto{\pgfqpoint{4.043800in}{1.397758in}}{\pgfqpoint{4.049983in}{1.400319in}}{\pgfqpoint{4.054541in}{1.404877in}}%
\pgfpathcurveto{\pgfqpoint{4.059099in}{1.409434in}}{\pgfqpoint{4.061660in}{1.415617in}}{\pgfqpoint{4.061660in}{1.422063in}}%
\pgfpathcurveto{\pgfqpoint{4.061660in}{1.428509in}}{\pgfqpoint{4.059099in}{1.434692in}}{\pgfqpoint{4.054541in}{1.439250in}}%
\pgfpathcurveto{\pgfqpoint{4.049983in}{1.443808in}}{\pgfqpoint{4.043800in}{1.446369in}}{\pgfqpoint{4.037354in}{1.446369in}}%
\pgfpathcurveto{\pgfqpoint{4.030908in}{1.446369in}}{\pgfqpoint{4.024726in}{1.443808in}}{\pgfqpoint{4.020168in}{1.439250in}}%
\pgfpathcurveto{\pgfqpoint{4.015610in}{1.434692in}}{\pgfqpoint{4.013049in}{1.428509in}}{\pgfqpoint{4.013049in}{1.422063in}}%
\pgfpathcurveto{\pgfqpoint{4.013049in}{1.415617in}}{\pgfqpoint{4.015610in}{1.409434in}}{\pgfqpoint{4.020168in}{1.404877in}}%
\pgfpathcurveto{\pgfqpoint{4.024726in}{1.400319in}}{\pgfqpoint{4.030908in}{1.397758in}}{\pgfqpoint{4.037354in}{1.397758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094840in}{1.397779in}}%
\pgfpathcurveto{\pgfqpoint{4.101286in}{1.397779in}}{\pgfqpoint{4.107468in}{1.400340in}}{\pgfqpoint{4.112026in}{1.404898in}}%
\pgfpathcurveto{\pgfqpoint{4.116584in}{1.409456in}}{\pgfqpoint{4.119145in}{1.415639in}}{\pgfqpoint{4.119145in}{1.422085in}}%
\pgfpathcurveto{\pgfqpoint{4.119145in}{1.428531in}}{\pgfqpoint{4.116584in}{1.434714in}}{\pgfqpoint{4.112026in}{1.439271in}}%
\pgfpathcurveto{\pgfqpoint{4.107468in}{1.443829in}}{\pgfqpoint{4.101286in}{1.446390in}}{\pgfqpoint{4.094840in}{1.446390in}}%
\pgfpathcurveto{\pgfqpoint{4.088394in}{1.446390in}}{\pgfqpoint{4.082211in}{1.443829in}}{\pgfqpoint{4.077653in}{1.439271in}}%
\pgfpathcurveto{\pgfqpoint{4.073095in}{1.434714in}}{\pgfqpoint{4.070534in}{1.428531in}}{\pgfqpoint{4.070534in}{1.422085in}}%
\pgfpathcurveto{\pgfqpoint{4.070534in}{1.415639in}}{\pgfqpoint{4.073095in}{1.409456in}}{\pgfqpoint{4.077653in}{1.404898in}}%
\pgfpathcurveto{\pgfqpoint{4.082211in}{1.400340in}}{\pgfqpoint{4.088394in}{1.397779in}}{\pgfqpoint{4.094840in}{1.397779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119217in}{1.398817in}}%
\pgfpathcurveto{\pgfqpoint{4.125663in}{1.398817in}}{\pgfqpoint{4.131846in}{1.401378in}}{\pgfqpoint{4.136404in}{1.405936in}}%
\pgfpathcurveto{\pgfqpoint{4.140962in}{1.410494in}}{\pgfqpoint{4.143523in}{1.416677in}}{\pgfqpoint{4.143523in}{1.423123in}}%
\pgfpathcurveto{\pgfqpoint{4.143523in}{1.429568in}}{\pgfqpoint{4.140962in}{1.435751in}}{\pgfqpoint{4.136404in}{1.440309in}}%
\pgfpathcurveto{\pgfqpoint{4.131846in}{1.444867in}}{\pgfqpoint{4.125663in}{1.447428in}}{\pgfqpoint{4.119217in}{1.447428in}}%
\pgfpathcurveto{\pgfqpoint{4.112771in}{1.447428in}}{\pgfqpoint{4.106588in}{1.444867in}}{\pgfqpoint{4.102030in}{1.440309in}}%
\pgfpathcurveto{\pgfqpoint{4.097472in}{1.435751in}}{\pgfqpoint{4.094911in}{1.429568in}}{\pgfqpoint{4.094911in}{1.423123in}}%
\pgfpathcurveto{\pgfqpoint{4.094911in}{1.416677in}}{\pgfqpoint{4.097472in}{1.410494in}}{\pgfqpoint{4.102030in}{1.405936in}}%
\pgfpathcurveto{\pgfqpoint{4.106588in}{1.401378in}}{\pgfqpoint{4.112771in}{1.398817in}}{\pgfqpoint{4.119217in}{1.398817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080273in}{1.393658in}}%
\pgfpathcurveto{\pgfqpoint{4.086719in}{1.393658in}}{\pgfqpoint{4.092902in}{1.396219in}}{\pgfqpoint{4.097460in}{1.400777in}}%
\pgfpathcurveto{\pgfqpoint{4.102018in}{1.405335in}}{\pgfqpoint{4.104579in}{1.411518in}}{\pgfqpoint{4.104579in}{1.417964in}}%
\pgfpathcurveto{\pgfqpoint{4.104579in}{1.424410in}}{\pgfqpoint{4.102018in}{1.430592in}}{\pgfqpoint{4.097460in}{1.435150in}}%
\pgfpathcurveto{\pgfqpoint{4.092902in}{1.439708in}}{\pgfqpoint{4.086719in}{1.442269in}}{\pgfqpoint{4.080273in}{1.442269in}}%
\pgfpathcurveto{\pgfqpoint{4.073827in}{1.442269in}}{\pgfqpoint{4.067645in}{1.439708in}}{\pgfqpoint{4.063087in}{1.435150in}}%
\pgfpathcurveto{\pgfqpoint{4.058529in}{1.430592in}}{\pgfqpoint{4.055968in}{1.424410in}}{\pgfqpoint{4.055968in}{1.417964in}}%
\pgfpathcurveto{\pgfqpoint{4.055968in}{1.411518in}}{\pgfqpoint{4.058529in}{1.405335in}}{\pgfqpoint{4.063087in}{1.400777in}}%
\pgfpathcurveto{\pgfqpoint{4.067645in}{1.396219in}}{\pgfqpoint{4.073827in}{1.393658in}}{\pgfqpoint{4.080273in}{1.393658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077104in}{1.305709in}}%
\pgfpathcurveto{\pgfqpoint{4.083550in}{1.305709in}}{\pgfqpoint{4.089732in}{1.308270in}}{\pgfqpoint{4.094290in}{1.312828in}}%
\pgfpathcurveto{\pgfqpoint{4.098848in}{1.317386in}}{\pgfqpoint{4.101409in}{1.323569in}}{\pgfqpoint{4.101409in}{1.330015in}}%
\pgfpathcurveto{\pgfqpoint{4.101409in}{1.336461in}}{\pgfqpoint{4.098848in}{1.342643in}}{\pgfqpoint{4.094290in}{1.347201in}}%
\pgfpathcurveto{\pgfqpoint{4.089732in}{1.351759in}}{\pgfqpoint{4.083550in}{1.354320in}}{\pgfqpoint{4.077104in}{1.354320in}}%
\pgfpathcurveto{\pgfqpoint{4.070658in}{1.354320in}}{\pgfqpoint{4.064475in}{1.351759in}}{\pgfqpoint{4.059917in}{1.347201in}}%
\pgfpathcurveto{\pgfqpoint{4.055359in}{1.342643in}}{\pgfqpoint{4.052798in}{1.336461in}}{\pgfqpoint{4.052798in}{1.330015in}}%
\pgfpathcurveto{\pgfqpoint{4.052798in}{1.323569in}}{\pgfqpoint{4.055359in}{1.317386in}}{\pgfqpoint{4.059917in}{1.312828in}}%
\pgfpathcurveto{\pgfqpoint{4.064475in}{1.308270in}}{\pgfqpoint{4.070658in}{1.305709in}}{\pgfqpoint{4.077104in}{1.305709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108781in}{1.401123in}}%
\pgfpathcurveto{\pgfqpoint{4.115227in}{1.401123in}}{\pgfqpoint{4.121410in}{1.403684in}}{\pgfqpoint{4.125968in}{1.408242in}}%
\pgfpathcurveto{\pgfqpoint{4.130526in}{1.412800in}}{\pgfqpoint{4.133087in}{1.418982in}}{\pgfqpoint{4.133087in}{1.425428in}}%
\pgfpathcurveto{\pgfqpoint{4.133087in}{1.431874in}}{\pgfqpoint{4.130526in}{1.438057in}}{\pgfqpoint{4.125968in}{1.442615in}}%
\pgfpathcurveto{\pgfqpoint{4.121410in}{1.447173in}}{\pgfqpoint{4.115227in}{1.449734in}}{\pgfqpoint{4.108781in}{1.449734in}}%
\pgfpathcurveto{\pgfqpoint{4.102335in}{1.449734in}}{\pgfqpoint{4.096152in}{1.447173in}}{\pgfqpoint{4.091595in}{1.442615in}}%
\pgfpathcurveto{\pgfqpoint{4.087037in}{1.438057in}}{\pgfqpoint{4.084476in}{1.431874in}}{\pgfqpoint{4.084476in}{1.425428in}}%
\pgfpathcurveto{\pgfqpoint{4.084476in}{1.418982in}}{\pgfqpoint{4.087037in}{1.412800in}}{\pgfqpoint{4.091595in}{1.408242in}}%
\pgfpathcurveto{\pgfqpoint{4.096152in}{1.403684in}}{\pgfqpoint{4.102335in}{1.401123in}}{\pgfqpoint{4.108781in}{1.401123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113078in}{1.424156in}}%
\pgfpathcurveto{\pgfqpoint{4.119524in}{1.424156in}}{\pgfqpoint{4.125706in}{1.426717in}}{\pgfqpoint{4.130264in}{1.431275in}}%
\pgfpathcurveto{\pgfqpoint{4.134822in}{1.435833in}}{\pgfqpoint{4.137383in}{1.442016in}}{\pgfqpoint{4.137383in}{1.448462in}}%
\pgfpathcurveto{\pgfqpoint{4.137383in}{1.454907in}}{\pgfqpoint{4.134822in}{1.461090in}}{\pgfqpoint{4.130264in}{1.465648in}}%
\pgfpathcurveto{\pgfqpoint{4.125706in}{1.470206in}}{\pgfqpoint{4.119524in}{1.472767in}}{\pgfqpoint{4.113078in}{1.472767in}}%
\pgfpathcurveto{\pgfqpoint{4.106632in}{1.472767in}}{\pgfqpoint{4.100449in}{1.470206in}}{\pgfqpoint{4.095891in}{1.465648in}}%
\pgfpathcurveto{\pgfqpoint{4.091333in}{1.461090in}}{\pgfqpoint{4.088772in}{1.454907in}}{\pgfqpoint{4.088772in}{1.448462in}}%
\pgfpathcurveto{\pgfqpoint{4.088772in}{1.442016in}}{\pgfqpoint{4.091333in}{1.435833in}}{\pgfqpoint{4.095891in}{1.431275in}}%
\pgfpathcurveto{\pgfqpoint{4.100449in}{1.426717in}}{\pgfqpoint{4.106632in}{1.424156in}}{\pgfqpoint{4.113078in}{1.424156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077504in}{1.393905in}}%
\pgfpathcurveto{\pgfqpoint{4.083950in}{1.393905in}}{\pgfqpoint{4.090132in}{1.396466in}}{\pgfqpoint{4.094690in}{1.401024in}}%
\pgfpathcurveto{\pgfqpoint{4.099248in}{1.405582in}}{\pgfqpoint{4.101809in}{1.411765in}}{\pgfqpoint{4.101809in}{1.418210in}}%
\pgfpathcurveto{\pgfqpoint{4.101809in}{1.424656in}}{\pgfqpoint{4.099248in}{1.430839in}}{\pgfqpoint{4.094690in}{1.435397in}}%
\pgfpathcurveto{\pgfqpoint{4.090132in}{1.439955in}}{\pgfqpoint{4.083950in}{1.442516in}}{\pgfqpoint{4.077504in}{1.442516in}}%
\pgfpathcurveto{\pgfqpoint{4.071058in}{1.442516in}}{\pgfqpoint{4.064875in}{1.439955in}}{\pgfqpoint{4.060317in}{1.435397in}}%
\pgfpathcurveto{\pgfqpoint{4.055759in}{1.430839in}}{\pgfqpoint{4.053198in}{1.424656in}}{\pgfqpoint{4.053198in}{1.418210in}}%
\pgfpathcurveto{\pgfqpoint{4.053198in}{1.411765in}}{\pgfqpoint{4.055759in}{1.405582in}}{\pgfqpoint{4.060317in}{1.401024in}}%
\pgfpathcurveto{\pgfqpoint{4.064875in}{1.396466in}}{\pgfqpoint{4.071058in}{1.393905in}}{\pgfqpoint{4.077504in}{1.393905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015245in}{1.424903in}}%
\pgfpathcurveto{\pgfqpoint{4.021691in}{1.424903in}}{\pgfqpoint{4.027874in}{1.427464in}}{\pgfqpoint{4.032431in}{1.432022in}}%
\pgfpathcurveto{\pgfqpoint{4.036989in}{1.436580in}}{\pgfqpoint{4.039550in}{1.442763in}}{\pgfqpoint{4.039550in}{1.449209in}}%
\pgfpathcurveto{\pgfqpoint{4.039550in}{1.455654in}}{\pgfqpoint{4.036989in}{1.461837in}}{\pgfqpoint{4.032431in}{1.466395in}}%
\pgfpathcurveto{\pgfqpoint{4.027874in}{1.470953in}}{\pgfqpoint{4.021691in}{1.473514in}}{\pgfqpoint{4.015245in}{1.473514in}}%
\pgfpathcurveto{\pgfqpoint{4.008799in}{1.473514in}}{\pgfqpoint{4.002616in}{1.470953in}}{\pgfqpoint{3.998058in}{1.466395in}}%
\pgfpathcurveto{\pgfqpoint{3.993500in}{1.461837in}}{\pgfqpoint{3.990939in}{1.455654in}}{\pgfqpoint{3.990939in}{1.449209in}}%
\pgfpathcurveto{\pgfqpoint{3.990939in}{1.442763in}}{\pgfqpoint{3.993500in}{1.436580in}}{\pgfqpoint{3.998058in}{1.432022in}}%
\pgfpathcurveto{\pgfqpoint{4.002616in}{1.427464in}}{\pgfqpoint{4.008799in}{1.424903in}}{\pgfqpoint{4.015245in}{1.424903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020198in}{1.388547in}}%
\pgfpathcurveto{\pgfqpoint{4.026644in}{1.388547in}}{\pgfqpoint{4.032827in}{1.391108in}}{\pgfqpoint{4.037385in}{1.395666in}}%
\pgfpathcurveto{\pgfqpoint{4.041943in}{1.400224in}}{\pgfqpoint{4.044504in}{1.406407in}}{\pgfqpoint{4.044504in}{1.412852in}}%
\pgfpathcurveto{\pgfqpoint{4.044504in}{1.419298in}}{\pgfqpoint{4.041943in}{1.425481in}}{\pgfqpoint{4.037385in}{1.430039in}}%
\pgfpathcurveto{\pgfqpoint{4.032827in}{1.434597in}}{\pgfqpoint{4.026644in}{1.437158in}}{\pgfqpoint{4.020198in}{1.437158in}}%
\pgfpathcurveto{\pgfqpoint{4.013752in}{1.437158in}}{\pgfqpoint{4.007569in}{1.434597in}}{\pgfqpoint{4.003011in}{1.430039in}}%
\pgfpathcurveto{\pgfqpoint{3.998453in}{1.425481in}}{\pgfqpoint{3.995892in}{1.419298in}}{\pgfqpoint{3.995892in}{1.412852in}}%
\pgfpathcurveto{\pgfqpoint{3.995892in}{1.406407in}}{\pgfqpoint{3.998453in}{1.400224in}}{\pgfqpoint{4.003011in}{1.395666in}}%
\pgfpathcurveto{\pgfqpoint{4.007569in}{1.391108in}}{\pgfqpoint{4.013752in}{1.388547in}}{\pgfqpoint{4.020198in}{1.388547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027825in}{1.316300in}}%
\pgfpathcurveto{\pgfqpoint{4.034271in}{1.316300in}}{\pgfqpoint{4.040454in}{1.318861in}}{\pgfqpoint{4.045012in}{1.323419in}}%
\pgfpathcurveto{\pgfqpoint{4.049570in}{1.327977in}}{\pgfqpoint{4.052131in}{1.334160in}}{\pgfqpoint{4.052131in}{1.340606in}}%
\pgfpathcurveto{\pgfqpoint{4.052131in}{1.347052in}}{\pgfqpoint{4.049570in}{1.353235in}}{\pgfqpoint{4.045012in}{1.357793in}}%
\pgfpathcurveto{\pgfqpoint{4.040454in}{1.362350in}}{\pgfqpoint{4.034271in}{1.364911in}}{\pgfqpoint{4.027825in}{1.364911in}}%
\pgfpathcurveto{\pgfqpoint{4.021379in}{1.364911in}}{\pgfqpoint{4.015196in}{1.362350in}}{\pgfqpoint{4.010639in}{1.357793in}}%
\pgfpathcurveto{\pgfqpoint{4.006081in}{1.353235in}}{\pgfqpoint{4.003520in}{1.347052in}}{\pgfqpoint{4.003520in}{1.340606in}}%
\pgfpathcurveto{\pgfqpoint{4.003520in}{1.334160in}}{\pgfqpoint{4.006081in}{1.327977in}}{\pgfqpoint{4.010639in}{1.323419in}}%
\pgfpathcurveto{\pgfqpoint{4.015196in}{1.318861in}}{\pgfqpoint{4.021379in}{1.316300in}}{\pgfqpoint{4.027825in}{1.316300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044570in}{1.353377in}}%
\pgfpathcurveto{\pgfqpoint{4.051015in}{1.353377in}}{\pgfqpoint{4.057198in}{1.355938in}}{\pgfqpoint{4.061756in}{1.360495in}}%
\pgfpathcurveto{\pgfqpoint{4.066314in}{1.365053in}}{\pgfqpoint{4.068875in}{1.371236in}}{\pgfqpoint{4.068875in}{1.377682in}}%
\pgfpathcurveto{\pgfqpoint{4.068875in}{1.384128in}}{\pgfqpoint{4.066314in}{1.390311in}}{\pgfqpoint{4.061756in}{1.394869in}}%
\pgfpathcurveto{\pgfqpoint{4.057198in}{1.399427in}}{\pgfqpoint{4.051015in}{1.401988in}}{\pgfqpoint{4.044570in}{1.401988in}}%
\pgfpathcurveto{\pgfqpoint{4.038124in}{1.401988in}}{\pgfqpoint{4.031941in}{1.399427in}}{\pgfqpoint{4.027383in}{1.394869in}}%
\pgfpathcurveto{\pgfqpoint{4.022825in}{1.390311in}}{\pgfqpoint{4.020264in}{1.384128in}}{\pgfqpoint{4.020264in}{1.377682in}}%
\pgfpathcurveto{\pgfqpoint{4.020264in}{1.371236in}}{\pgfqpoint{4.022825in}{1.365053in}}{\pgfqpoint{4.027383in}{1.360495in}}%
\pgfpathcurveto{\pgfqpoint{4.031941in}{1.355938in}}{\pgfqpoint{4.038124in}{1.353377in}}{\pgfqpoint{4.044570in}{1.353377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082974in}{1.402340in}}%
\pgfpathcurveto{\pgfqpoint{4.089420in}{1.402340in}}{\pgfqpoint{4.095603in}{1.404901in}}{\pgfqpoint{4.100161in}{1.409459in}}%
\pgfpathcurveto{\pgfqpoint{4.104719in}{1.414017in}}{\pgfqpoint{4.107280in}{1.420199in}}{\pgfqpoint{4.107280in}{1.426645in}}%
\pgfpathcurveto{\pgfqpoint{4.107280in}{1.433091in}}{\pgfqpoint{4.104719in}{1.439274in}}{\pgfqpoint{4.100161in}{1.443832in}}%
\pgfpathcurveto{\pgfqpoint{4.095603in}{1.448390in}}{\pgfqpoint{4.089420in}{1.450951in}}{\pgfqpoint{4.082974in}{1.450951in}}%
\pgfpathcurveto{\pgfqpoint{4.076528in}{1.450951in}}{\pgfqpoint{4.070346in}{1.448390in}}{\pgfqpoint{4.065788in}{1.443832in}}%
\pgfpathcurveto{\pgfqpoint{4.061230in}{1.439274in}}{\pgfqpoint{4.058669in}{1.433091in}}{\pgfqpoint{4.058669in}{1.426645in}}%
\pgfpathcurveto{\pgfqpoint{4.058669in}{1.420199in}}{\pgfqpoint{4.061230in}{1.414017in}}{\pgfqpoint{4.065788in}{1.409459in}}%
\pgfpathcurveto{\pgfqpoint{4.070346in}{1.404901in}}{\pgfqpoint{4.076528in}{1.402340in}}{\pgfqpoint{4.082974in}{1.402340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024244in}{1.377182in}}%
\pgfpathcurveto{\pgfqpoint{4.030689in}{1.377182in}}{\pgfqpoint{4.036872in}{1.379743in}}{\pgfqpoint{4.041430in}{1.384301in}}%
\pgfpathcurveto{\pgfqpoint{4.045988in}{1.388859in}}{\pgfqpoint{4.048549in}{1.395042in}}{\pgfqpoint{4.048549in}{1.401487in}}%
\pgfpathcurveto{\pgfqpoint{4.048549in}{1.407933in}}{\pgfqpoint{4.045988in}{1.414116in}}{\pgfqpoint{4.041430in}{1.418674in}}%
\pgfpathcurveto{\pgfqpoint{4.036872in}{1.423232in}}{\pgfqpoint{4.030689in}{1.425793in}}{\pgfqpoint{4.024244in}{1.425793in}}%
\pgfpathcurveto{\pgfqpoint{4.017798in}{1.425793in}}{\pgfqpoint{4.011615in}{1.423232in}}{\pgfqpoint{4.007057in}{1.418674in}}%
\pgfpathcurveto{\pgfqpoint{4.002499in}{1.414116in}}{\pgfqpoint{3.999938in}{1.407933in}}{\pgfqpoint{3.999938in}{1.401487in}}%
\pgfpathcurveto{\pgfqpoint{3.999938in}{1.395042in}}{\pgfqpoint{4.002499in}{1.388859in}}{\pgfqpoint{4.007057in}{1.384301in}}%
\pgfpathcurveto{\pgfqpoint{4.011615in}{1.379743in}}{\pgfqpoint{4.017798in}{1.377182in}}{\pgfqpoint{4.024244in}{1.377182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074543in}{1.386726in}}%
\pgfpathcurveto{\pgfqpoint{4.080988in}{1.386726in}}{\pgfqpoint{4.087171in}{1.389287in}}{\pgfqpoint{4.091729in}{1.393845in}}%
\pgfpathcurveto{\pgfqpoint{4.096287in}{1.398403in}}{\pgfqpoint{4.098848in}{1.404586in}}{\pgfqpoint{4.098848in}{1.411031in}}%
\pgfpathcurveto{\pgfqpoint{4.098848in}{1.417477in}}{\pgfqpoint{4.096287in}{1.423660in}}{\pgfqpoint{4.091729in}{1.428218in}}%
\pgfpathcurveto{\pgfqpoint{4.087171in}{1.432776in}}{\pgfqpoint{4.080988in}{1.435337in}}{\pgfqpoint{4.074543in}{1.435337in}}%
\pgfpathcurveto{\pgfqpoint{4.068097in}{1.435337in}}{\pgfqpoint{4.061914in}{1.432776in}}{\pgfqpoint{4.057356in}{1.428218in}}%
\pgfpathcurveto{\pgfqpoint{4.052798in}{1.423660in}}{\pgfqpoint{4.050237in}{1.417477in}}{\pgfqpoint{4.050237in}{1.411031in}}%
\pgfpathcurveto{\pgfqpoint{4.050237in}{1.404586in}}{\pgfqpoint{4.052798in}{1.398403in}}{\pgfqpoint{4.057356in}{1.393845in}}%
\pgfpathcurveto{\pgfqpoint{4.061914in}{1.389287in}}{\pgfqpoint{4.068097in}{1.386726in}}{\pgfqpoint{4.074543in}{1.386726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089383in}{1.408718in}}%
\pgfpathcurveto{\pgfqpoint{4.095829in}{1.408718in}}{\pgfqpoint{4.102012in}{1.411279in}}{\pgfqpoint{4.106570in}{1.415837in}}%
\pgfpathcurveto{\pgfqpoint{4.111128in}{1.420395in}}{\pgfqpoint{4.113689in}{1.426578in}}{\pgfqpoint{4.113689in}{1.433024in}}%
\pgfpathcurveto{\pgfqpoint{4.113689in}{1.439470in}}{\pgfqpoint{4.111128in}{1.445652in}}{\pgfqpoint{4.106570in}{1.450210in}}%
\pgfpathcurveto{\pgfqpoint{4.102012in}{1.454768in}}{\pgfqpoint{4.095829in}{1.457329in}}{\pgfqpoint{4.089383in}{1.457329in}}%
\pgfpathcurveto{\pgfqpoint{4.082937in}{1.457329in}}{\pgfqpoint{4.076755in}{1.454768in}}{\pgfqpoint{4.072197in}{1.450210in}}%
\pgfpathcurveto{\pgfqpoint{4.067639in}{1.445652in}}{\pgfqpoint{4.065078in}{1.439470in}}{\pgfqpoint{4.065078in}{1.433024in}}%
\pgfpathcurveto{\pgfqpoint{4.065078in}{1.426578in}}{\pgfqpoint{4.067639in}{1.420395in}}{\pgfqpoint{4.072197in}{1.415837in}}%
\pgfpathcurveto{\pgfqpoint{4.076755in}{1.411279in}}{\pgfqpoint{4.082937in}{1.408718in}}{\pgfqpoint{4.089383in}{1.408718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130635in}{1.331549in}}%
\pgfpathcurveto{\pgfqpoint{4.137081in}{1.331549in}}{\pgfqpoint{4.143264in}{1.334110in}}{\pgfqpoint{4.147822in}{1.338668in}}%
\pgfpathcurveto{\pgfqpoint{4.152380in}{1.343226in}}{\pgfqpoint{4.154941in}{1.349408in}}{\pgfqpoint{4.154941in}{1.355854in}}%
\pgfpathcurveto{\pgfqpoint{4.154941in}{1.362300in}}{\pgfqpoint{4.152380in}{1.368483in}}{\pgfqpoint{4.147822in}{1.373041in}}%
\pgfpathcurveto{\pgfqpoint{4.143264in}{1.377599in}}{\pgfqpoint{4.137081in}{1.380160in}}{\pgfqpoint{4.130635in}{1.380160in}}%
\pgfpathcurveto{\pgfqpoint{4.124189in}{1.380160in}}{\pgfqpoint{4.118006in}{1.377599in}}{\pgfqpoint{4.113448in}{1.373041in}}%
\pgfpathcurveto{\pgfqpoint{4.108890in}{1.368483in}}{\pgfqpoint{4.106329in}{1.362300in}}{\pgfqpoint{4.106329in}{1.355854in}}%
\pgfpathcurveto{\pgfqpoint{4.106329in}{1.349408in}}{\pgfqpoint{4.108890in}{1.343226in}}{\pgfqpoint{4.113448in}{1.338668in}}%
\pgfpathcurveto{\pgfqpoint{4.118006in}{1.334110in}}{\pgfqpoint{4.124189in}{1.331549in}}{\pgfqpoint{4.130635in}{1.331549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052753in}{1.433017in}}%
\pgfpathcurveto{\pgfqpoint{4.059199in}{1.433017in}}{\pgfqpoint{4.065382in}{1.435578in}}{\pgfqpoint{4.069940in}{1.440136in}}%
\pgfpathcurveto{\pgfqpoint{4.074498in}{1.444694in}}{\pgfqpoint{4.077059in}{1.450877in}}{\pgfqpoint{4.077059in}{1.457322in}}%
\pgfpathcurveto{\pgfqpoint{4.077059in}{1.463768in}}{\pgfqpoint{4.074498in}{1.469951in}}{\pgfqpoint{4.069940in}{1.474509in}}%
\pgfpathcurveto{\pgfqpoint{4.065382in}{1.479067in}}{\pgfqpoint{4.059199in}{1.481628in}}{\pgfqpoint{4.052753in}{1.481628in}}%
\pgfpathcurveto{\pgfqpoint{4.046308in}{1.481628in}}{\pgfqpoint{4.040125in}{1.479067in}}{\pgfqpoint{4.035567in}{1.474509in}}%
\pgfpathcurveto{\pgfqpoint{4.031009in}{1.469951in}}{\pgfqpoint{4.028448in}{1.463768in}}{\pgfqpoint{4.028448in}{1.457322in}}%
\pgfpathcurveto{\pgfqpoint{4.028448in}{1.450877in}}{\pgfqpoint{4.031009in}{1.444694in}}{\pgfqpoint{4.035567in}{1.440136in}}%
\pgfpathcurveto{\pgfqpoint{4.040125in}{1.435578in}}{\pgfqpoint{4.046308in}{1.433017in}}{\pgfqpoint{4.052753in}{1.433017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036403in}{1.395417in}}%
\pgfpathcurveto{\pgfqpoint{4.042849in}{1.395417in}}{\pgfqpoint{4.049031in}{1.397978in}}{\pgfqpoint{4.053589in}{1.402535in}}%
\pgfpathcurveto{\pgfqpoint{4.058147in}{1.407093in}}{\pgfqpoint{4.060708in}{1.413276in}}{\pgfqpoint{4.060708in}{1.419722in}}%
\pgfpathcurveto{\pgfqpoint{4.060708in}{1.426168in}}{\pgfqpoint{4.058147in}{1.432351in}}{\pgfqpoint{4.053589in}{1.436909in}}%
\pgfpathcurveto{\pgfqpoint{4.049031in}{1.441467in}}{\pgfqpoint{4.042849in}{1.444028in}}{\pgfqpoint{4.036403in}{1.444028in}}%
\pgfpathcurveto{\pgfqpoint{4.029957in}{1.444028in}}{\pgfqpoint{4.023774in}{1.441467in}}{\pgfqpoint{4.019216in}{1.436909in}}%
\pgfpathcurveto{\pgfqpoint{4.014658in}{1.432351in}}{\pgfqpoint{4.012097in}{1.426168in}}{\pgfqpoint{4.012097in}{1.419722in}}%
\pgfpathcurveto{\pgfqpoint{4.012097in}{1.413276in}}{\pgfqpoint{4.014658in}{1.407093in}}{\pgfqpoint{4.019216in}{1.402535in}}%
\pgfpathcurveto{\pgfqpoint{4.023774in}{1.397978in}}{\pgfqpoint{4.029957in}{1.395417in}}{\pgfqpoint{4.036403in}{1.395417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103357in}{1.343660in}}%
\pgfpathcurveto{\pgfqpoint{4.109803in}{1.343660in}}{\pgfqpoint{4.115986in}{1.346221in}}{\pgfqpoint{4.120544in}{1.350779in}}%
\pgfpathcurveto{\pgfqpoint{4.125101in}{1.355337in}}{\pgfqpoint{4.127662in}{1.361520in}}{\pgfqpoint{4.127662in}{1.367966in}}%
\pgfpathcurveto{\pgfqpoint{4.127662in}{1.374411in}}{\pgfqpoint{4.125101in}{1.380594in}}{\pgfqpoint{4.120544in}{1.385152in}}%
\pgfpathcurveto{\pgfqpoint{4.115986in}{1.389710in}}{\pgfqpoint{4.109803in}{1.392271in}}{\pgfqpoint{4.103357in}{1.392271in}}%
\pgfpathcurveto{\pgfqpoint{4.096911in}{1.392271in}}{\pgfqpoint{4.090728in}{1.389710in}}{\pgfqpoint{4.086170in}{1.385152in}}%
\pgfpathcurveto{\pgfqpoint{4.081612in}{1.380594in}}{\pgfqpoint{4.079051in}{1.374411in}}{\pgfqpoint{4.079051in}{1.367966in}}%
\pgfpathcurveto{\pgfqpoint{4.079051in}{1.361520in}}{\pgfqpoint{4.081612in}{1.355337in}}{\pgfqpoint{4.086170in}{1.350779in}}%
\pgfpathcurveto{\pgfqpoint{4.090728in}{1.346221in}}{\pgfqpoint{4.096911in}{1.343660in}}{\pgfqpoint{4.103357in}{1.343660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040571in}{1.397797in}}%
\pgfpathcurveto{\pgfqpoint{4.047017in}{1.397797in}}{\pgfqpoint{4.053200in}{1.400358in}}{\pgfqpoint{4.057758in}{1.404916in}}%
\pgfpathcurveto{\pgfqpoint{4.062316in}{1.409474in}}{\pgfqpoint{4.064877in}{1.415657in}}{\pgfqpoint{4.064877in}{1.422103in}}%
\pgfpathcurveto{\pgfqpoint{4.064877in}{1.428549in}}{\pgfqpoint{4.062316in}{1.434731in}}{\pgfqpoint{4.057758in}{1.439289in}}%
\pgfpathcurveto{\pgfqpoint{4.053200in}{1.443847in}}{\pgfqpoint{4.047017in}{1.446408in}}{\pgfqpoint{4.040571in}{1.446408in}}%
\pgfpathcurveto{\pgfqpoint{4.034126in}{1.446408in}}{\pgfqpoint{4.027943in}{1.443847in}}{\pgfqpoint{4.023385in}{1.439289in}}%
\pgfpathcurveto{\pgfqpoint{4.018827in}{1.434731in}}{\pgfqpoint{4.016266in}{1.428549in}}{\pgfqpoint{4.016266in}{1.422103in}}%
\pgfpathcurveto{\pgfqpoint{4.016266in}{1.415657in}}{\pgfqpoint{4.018827in}{1.409474in}}{\pgfqpoint{4.023385in}{1.404916in}}%
\pgfpathcurveto{\pgfqpoint{4.027943in}{1.400358in}}{\pgfqpoint{4.034126in}{1.397797in}}{\pgfqpoint{4.040571in}{1.397797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055646in}{1.379844in}}%
\pgfpathcurveto{\pgfqpoint{4.062092in}{1.379844in}}{\pgfqpoint{4.068275in}{1.382405in}}{\pgfqpoint{4.072833in}{1.386963in}}%
\pgfpathcurveto{\pgfqpoint{4.077391in}{1.391520in}}{\pgfqpoint{4.079952in}{1.397703in}}{\pgfqpoint{4.079952in}{1.404149in}}%
\pgfpathcurveto{\pgfqpoint{4.079952in}{1.410595in}}{\pgfqpoint{4.077391in}{1.416778in}}{\pgfqpoint{4.072833in}{1.421336in}}%
\pgfpathcurveto{\pgfqpoint{4.068275in}{1.425894in}}{\pgfqpoint{4.062092in}{1.428455in}}{\pgfqpoint{4.055646in}{1.428455in}}%
\pgfpathcurveto{\pgfqpoint{4.049200in}{1.428455in}}{\pgfqpoint{4.043017in}{1.425894in}}{\pgfqpoint{4.038459in}{1.421336in}}%
\pgfpathcurveto{\pgfqpoint{4.033901in}{1.416778in}}{\pgfqpoint{4.031340in}{1.410595in}}{\pgfqpoint{4.031340in}{1.404149in}}%
\pgfpathcurveto{\pgfqpoint{4.031340in}{1.397703in}}{\pgfqpoint{4.033901in}{1.391520in}}{\pgfqpoint{4.038459in}{1.386963in}}%
\pgfpathcurveto{\pgfqpoint{4.043017in}{1.382405in}}{\pgfqpoint{4.049200in}{1.379844in}}{\pgfqpoint{4.055646in}{1.379844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115077in}{1.410489in}}%
\pgfpathcurveto{\pgfqpoint{4.121523in}{1.410489in}}{\pgfqpoint{4.127706in}{1.413050in}}{\pgfqpoint{4.132264in}{1.417608in}}%
\pgfpathcurveto{\pgfqpoint{4.136822in}{1.422166in}}{\pgfqpoint{4.139383in}{1.428349in}}{\pgfqpoint{4.139383in}{1.434795in}}%
\pgfpathcurveto{\pgfqpoint{4.139383in}{1.441241in}}{\pgfqpoint{4.136822in}{1.447423in}}{\pgfqpoint{4.132264in}{1.451981in}}%
\pgfpathcurveto{\pgfqpoint{4.127706in}{1.456539in}}{\pgfqpoint{4.121523in}{1.459100in}}{\pgfqpoint{4.115077in}{1.459100in}}%
\pgfpathcurveto{\pgfqpoint{4.108631in}{1.459100in}}{\pgfqpoint{4.102448in}{1.456539in}}{\pgfqpoint{4.097890in}{1.451981in}}%
\pgfpathcurveto{\pgfqpoint{4.093332in}{1.447423in}}{\pgfqpoint{4.090771in}{1.441241in}}{\pgfqpoint{4.090771in}{1.434795in}}%
\pgfpathcurveto{\pgfqpoint{4.090771in}{1.428349in}}{\pgfqpoint{4.093332in}{1.422166in}}{\pgfqpoint{4.097890in}{1.417608in}}%
\pgfpathcurveto{\pgfqpoint{4.102448in}{1.413050in}}{\pgfqpoint{4.108631in}{1.410489in}}{\pgfqpoint{4.115077in}{1.410489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017436in}{1.340494in}}%
\pgfpathcurveto{\pgfqpoint{4.023882in}{1.340494in}}{\pgfqpoint{4.030065in}{1.343055in}}{\pgfqpoint{4.034623in}{1.347613in}}%
\pgfpathcurveto{\pgfqpoint{4.039181in}{1.352170in}}{\pgfqpoint{4.041742in}{1.358353in}}{\pgfqpoint{4.041742in}{1.364799in}}%
\pgfpathcurveto{\pgfqpoint{4.041742in}{1.371245in}}{\pgfqpoint{4.039181in}{1.377428in}}{\pgfqpoint{4.034623in}{1.381986in}}%
\pgfpathcurveto{\pgfqpoint{4.030065in}{1.386544in}}{\pgfqpoint{4.023882in}{1.389105in}}{\pgfqpoint{4.017436in}{1.389105in}}%
\pgfpathcurveto{\pgfqpoint{4.010990in}{1.389105in}}{\pgfqpoint{4.004807in}{1.386544in}}{\pgfqpoint{4.000250in}{1.381986in}}%
\pgfpathcurveto{\pgfqpoint{3.995692in}{1.377428in}}{\pgfqpoint{3.993131in}{1.371245in}}{\pgfqpoint{3.993131in}{1.364799in}}%
\pgfpathcurveto{\pgfqpoint{3.993131in}{1.358353in}}{\pgfqpoint{3.995692in}{1.352170in}}{\pgfqpoint{4.000250in}{1.347613in}}%
\pgfpathcurveto{\pgfqpoint{4.004807in}{1.343055in}}{\pgfqpoint{4.010990in}{1.340494in}}{\pgfqpoint{4.017436in}{1.340494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072662in}{1.373128in}}%
\pgfpathcurveto{\pgfqpoint{4.079108in}{1.373128in}}{\pgfqpoint{4.085291in}{1.375689in}}{\pgfqpoint{4.089849in}{1.380247in}}%
\pgfpathcurveto{\pgfqpoint{4.094407in}{1.384805in}}{\pgfqpoint{4.096968in}{1.390987in}}{\pgfqpoint{4.096968in}{1.397433in}}%
\pgfpathcurveto{\pgfqpoint{4.096968in}{1.403879in}}{\pgfqpoint{4.094407in}{1.410062in}}{\pgfqpoint{4.089849in}{1.414620in}}%
\pgfpathcurveto{\pgfqpoint{4.085291in}{1.419178in}}{\pgfqpoint{4.079108in}{1.421739in}}{\pgfqpoint{4.072662in}{1.421739in}}%
\pgfpathcurveto{\pgfqpoint{4.066217in}{1.421739in}}{\pgfqpoint{4.060034in}{1.419178in}}{\pgfqpoint{4.055476in}{1.414620in}}%
\pgfpathcurveto{\pgfqpoint{4.050918in}{1.410062in}}{\pgfqpoint{4.048357in}{1.403879in}}{\pgfqpoint{4.048357in}{1.397433in}}%
\pgfpathcurveto{\pgfqpoint{4.048357in}{1.390987in}}{\pgfqpoint{4.050918in}{1.384805in}}{\pgfqpoint{4.055476in}{1.380247in}}%
\pgfpathcurveto{\pgfqpoint{4.060034in}{1.375689in}}{\pgfqpoint{4.066217in}{1.373128in}}{\pgfqpoint{4.072662in}{1.373128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079187in}{1.371419in}}%
\pgfpathcurveto{\pgfqpoint{4.085633in}{1.371419in}}{\pgfqpoint{4.091816in}{1.373980in}}{\pgfqpoint{4.096374in}{1.378538in}}%
\pgfpathcurveto{\pgfqpoint{4.100932in}{1.383096in}}{\pgfqpoint{4.103493in}{1.389279in}}{\pgfqpoint{4.103493in}{1.395725in}}%
\pgfpathcurveto{\pgfqpoint{4.103493in}{1.402171in}}{\pgfqpoint{4.100932in}{1.408353in}}{\pgfqpoint{4.096374in}{1.412911in}}%
\pgfpathcurveto{\pgfqpoint{4.091816in}{1.417469in}}{\pgfqpoint{4.085633in}{1.420030in}}{\pgfqpoint{4.079187in}{1.420030in}}%
\pgfpathcurveto{\pgfqpoint{4.072741in}{1.420030in}}{\pgfqpoint{4.066558in}{1.417469in}}{\pgfqpoint{4.062000in}{1.412911in}}%
\pgfpathcurveto{\pgfqpoint{4.057442in}{1.408353in}}{\pgfqpoint{4.054881in}{1.402171in}}{\pgfqpoint{4.054881in}{1.395725in}}%
\pgfpathcurveto{\pgfqpoint{4.054881in}{1.389279in}}{\pgfqpoint{4.057442in}{1.383096in}}{\pgfqpoint{4.062000in}{1.378538in}}%
\pgfpathcurveto{\pgfqpoint{4.066558in}{1.373980in}}{\pgfqpoint{4.072741in}{1.371419in}}{\pgfqpoint{4.079187in}{1.371419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128753in}{1.379639in}}%
\pgfpathcurveto{\pgfqpoint{4.135198in}{1.379639in}}{\pgfqpoint{4.141381in}{1.382200in}}{\pgfqpoint{4.145939in}{1.386758in}}%
\pgfpathcurveto{\pgfqpoint{4.150497in}{1.391316in}}{\pgfqpoint{4.153058in}{1.397499in}}{\pgfqpoint{4.153058in}{1.403944in}}%
\pgfpathcurveto{\pgfqpoint{4.153058in}{1.410390in}}{\pgfqpoint{4.150497in}{1.416573in}}{\pgfqpoint{4.145939in}{1.421131in}}%
\pgfpathcurveto{\pgfqpoint{4.141381in}{1.425689in}}{\pgfqpoint{4.135198in}{1.428250in}}{\pgfqpoint{4.128753in}{1.428250in}}%
\pgfpathcurveto{\pgfqpoint{4.122307in}{1.428250in}}{\pgfqpoint{4.116124in}{1.425689in}}{\pgfqpoint{4.111566in}{1.421131in}}%
\pgfpathcurveto{\pgfqpoint{4.107008in}{1.416573in}}{\pgfqpoint{4.104447in}{1.410390in}}{\pgfqpoint{4.104447in}{1.403944in}}%
\pgfpathcurveto{\pgfqpoint{4.104447in}{1.397499in}}{\pgfqpoint{4.107008in}{1.391316in}}{\pgfqpoint{4.111566in}{1.386758in}}%
\pgfpathcurveto{\pgfqpoint{4.116124in}{1.382200in}}{\pgfqpoint{4.122307in}{1.379639in}}{\pgfqpoint{4.128753in}{1.379639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020333in}{1.396044in}}%
\pgfpathcurveto{\pgfqpoint{4.026779in}{1.396044in}}{\pgfqpoint{4.032962in}{1.398605in}}{\pgfqpoint{4.037520in}{1.403163in}}%
\pgfpathcurveto{\pgfqpoint{4.042078in}{1.407721in}}{\pgfqpoint{4.044639in}{1.413904in}}{\pgfqpoint{4.044639in}{1.420350in}}%
\pgfpathcurveto{\pgfqpoint{4.044639in}{1.426796in}}{\pgfqpoint{4.042078in}{1.432978in}}{\pgfqpoint{4.037520in}{1.437536in}}%
\pgfpathcurveto{\pgfqpoint{4.032962in}{1.442094in}}{\pgfqpoint{4.026779in}{1.444655in}}{\pgfqpoint{4.020333in}{1.444655in}}%
\pgfpathcurveto{\pgfqpoint{4.013888in}{1.444655in}}{\pgfqpoint{4.007705in}{1.442094in}}{\pgfqpoint{4.003147in}{1.437536in}}%
\pgfpathcurveto{\pgfqpoint{3.998589in}{1.432978in}}{\pgfqpoint{3.996028in}{1.426796in}}{\pgfqpoint{3.996028in}{1.420350in}}%
\pgfpathcurveto{\pgfqpoint{3.996028in}{1.413904in}}{\pgfqpoint{3.998589in}{1.407721in}}{\pgfqpoint{4.003147in}{1.403163in}}%
\pgfpathcurveto{\pgfqpoint{4.007705in}{1.398605in}}{\pgfqpoint{4.013888in}{1.396044in}}{\pgfqpoint{4.020333in}{1.396044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083873in}{1.432095in}}%
\pgfpathcurveto{\pgfqpoint{4.090319in}{1.432095in}}{\pgfqpoint{4.096502in}{1.434656in}}{\pgfqpoint{4.101060in}{1.439214in}}%
\pgfpathcurveto{\pgfqpoint{4.105618in}{1.443772in}}{\pgfqpoint{4.108179in}{1.449955in}}{\pgfqpoint{4.108179in}{1.456401in}}%
\pgfpathcurveto{\pgfqpoint{4.108179in}{1.462847in}}{\pgfqpoint{4.105618in}{1.469029in}}{\pgfqpoint{4.101060in}{1.473587in}}%
\pgfpathcurveto{\pgfqpoint{4.096502in}{1.478145in}}{\pgfqpoint{4.090319in}{1.480706in}}{\pgfqpoint{4.083873in}{1.480706in}}%
\pgfpathcurveto{\pgfqpoint{4.077427in}{1.480706in}}{\pgfqpoint{4.071244in}{1.478145in}}{\pgfqpoint{4.066686in}{1.473587in}}%
\pgfpathcurveto{\pgfqpoint{4.062128in}{1.469029in}}{\pgfqpoint{4.059567in}{1.462847in}}{\pgfqpoint{4.059567in}{1.456401in}}%
\pgfpathcurveto{\pgfqpoint{4.059567in}{1.449955in}}{\pgfqpoint{4.062128in}{1.443772in}}{\pgfqpoint{4.066686in}{1.439214in}}%
\pgfpathcurveto{\pgfqpoint{4.071244in}{1.434656in}}{\pgfqpoint{4.077427in}{1.432095in}}{\pgfqpoint{4.083873in}{1.432095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076780in}{1.360900in}}%
\pgfpathcurveto{\pgfqpoint{4.083225in}{1.360900in}}{\pgfqpoint{4.089408in}{1.363461in}}{\pgfqpoint{4.093966in}{1.368018in}}%
\pgfpathcurveto{\pgfqpoint{4.098524in}{1.372576in}}{\pgfqpoint{4.101085in}{1.378759in}}{\pgfqpoint{4.101085in}{1.385205in}}%
\pgfpathcurveto{\pgfqpoint{4.101085in}{1.391651in}}{\pgfqpoint{4.098524in}{1.397834in}}{\pgfqpoint{4.093966in}{1.402392in}}%
\pgfpathcurveto{\pgfqpoint{4.089408in}{1.406950in}}{\pgfqpoint{4.083225in}{1.409511in}}{\pgfqpoint{4.076780in}{1.409511in}}%
\pgfpathcurveto{\pgfqpoint{4.070334in}{1.409511in}}{\pgfqpoint{4.064151in}{1.406950in}}{\pgfqpoint{4.059593in}{1.402392in}}%
\pgfpathcurveto{\pgfqpoint{4.055035in}{1.397834in}}{\pgfqpoint{4.052474in}{1.391651in}}{\pgfqpoint{4.052474in}{1.385205in}}%
\pgfpathcurveto{\pgfqpoint{4.052474in}{1.378759in}}{\pgfqpoint{4.055035in}{1.372576in}}{\pgfqpoint{4.059593in}{1.368018in}}%
\pgfpathcurveto{\pgfqpoint{4.064151in}{1.363461in}}{\pgfqpoint{4.070334in}{1.360900in}}{\pgfqpoint{4.076780in}{1.360900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026164in}{1.362657in}}%
\pgfpathcurveto{\pgfqpoint{4.032610in}{1.362657in}}{\pgfqpoint{4.038792in}{1.365218in}}{\pgfqpoint{4.043350in}{1.369776in}}%
\pgfpathcurveto{\pgfqpoint{4.047908in}{1.374334in}}{\pgfqpoint{4.050469in}{1.380517in}}{\pgfqpoint{4.050469in}{1.386963in}}%
\pgfpathcurveto{\pgfqpoint{4.050469in}{1.393409in}}{\pgfqpoint{4.047908in}{1.399592in}}{\pgfqpoint{4.043350in}{1.404150in}}%
\pgfpathcurveto{\pgfqpoint{4.038792in}{1.408707in}}{\pgfqpoint{4.032610in}{1.411268in}}{\pgfqpoint{4.026164in}{1.411268in}}%
\pgfpathcurveto{\pgfqpoint{4.019718in}{1.411268in}}{\pgfqpoint{4.013535in}{1.408707in}}{\pgfqpoint{4.008977in}{1.404150in}}%
\pgfpathcurveto{\pgfqpoint{4.004419in}{1.399592in}}{\pgfqpoint{4.001858in}{1.393409in}}{\pgfqpoint{4.001858in}{1.386963in}}%
\pgfpathcurveto{\pgfqpoint{4.001858in}{1.380517in}}{\pgfqpoint{4.004419in}{1.374334in}}{\pgfqpoint{4.008977in}{1.369776in}}%
\pgfpathcurveto{\pgfqpoint{4.013535in}{1.365218in}}{\pgfqpoint{4.019718in}{1.362657in}}{\pgfqpoint{4.026164in}{1.362657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037658in}{1.377624in}}%
\pgfpathcurveto{\pgfqpoint{4.044104in}{1.377624in}}{\pgfqpoint{4.050287in}{1.380185in}}{\pgfqpoint{4.054845in}{1.384743in}}%
\pgfpathcurveto{\pgfqpoint{4.059403in}{1.389301in}}{\pgfqpoint{4.061964in}{1.395484in}}{\pgfqpoint{4.061964in}{1.401930in}}%
\pgfpathcurveto{\pgfqpoint{4.061964in}{1.408376in}}{\pgfqpoint{4.059403in}{1.414559in}}{\pgfqpoint{4.054845in}{1.419117in}}%
\pgfpathcurveto{\pgfqpoint{4.050287in}{1.423675in}}{\pgfqpoint{4.044104in}{1.426236in}}{\pgfqpoint{4.037658in}{1.426236in}}%
\pgfpathcurveto{\pgfqpoint{4.031212in}{1.426236in}}{\pgfqpoint{4.025029in}{1.423675in}}{\pgfqpoint{4.020471in}{1.419117in}}%
\pgfpathcurveto{\pgfqpoint{4.015914in}{1.414559in}}{\pgfqpoint{4.013353in}{1.408376in}}{\pgfqpoint{4.013353in}{1.401930in}}%
\pgfpathcurveto{\pgfqpoint{4.013353in}{1.395484in}}{\pgfqpoint{4.015914in}{1.389301in}}{\pgfqpoint{4.020471in}{1.384743in}}%
\pgfpathcurveto{\pgfqpoint{4.025029in}{1.380185in}}{\pgfqpoint{4.031212in}{1.377624in}}{\pgfqpoint{4.037658in}{1.377624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045904in}{1.350344in}}%
\pgfpathcurveto{\pgfqpoint{4.052350in}{1.350344in}}{\pgfqpoint{4.058532in}{1.352905in}}{\pgfqpoint{4.063090in}{1.357463in}}%
\pgfpathcurveto{\pgfqpoint{4.067648in}{1.362021in}}{\pgfqpoint{4.070209in}{1.368204in}}{\pgfqpoint{4.070209in}{1.374650in}}%
\pgfpathcurveto{\pgfqpoint{4.070209in}{1.381095in}}{\pgfqpoint{4.067648in}{1.387278in}}{\pgfqpoint{4.063090in}{1.391836in}}%
\pgfpathcurveto{\pgfqpoint{4.058532in}{1.396394in}}{\pgfqpoint{4.052350in}{1.398955in}}{\pgfqpoint{4.045904in}{1.398955in}}%
\pgfpathcurveto{\pgfqpoint{4.039458in}{1.398955in}}{\pgfqpoint{4.033275in}{1.396394in}}{\pgfqpoint{4.028717in}{1.391836in}}%
\pgfpathcurveto{\pgfqpoint{4.024159in}{1.387278in}}{\pgfqpoint{4.021598in}{1.381095in}}{\pgfqpoint{4.021598in}{1.374650in}}%
\pgfpathcurveto{\pgfqpoint{4.021598in}{1.368204in}}{\pgfqpoint{4.024159in}{1.362021in}}{\pgfqpoint{4.028717in}{1.357463in}}%
\pgfpathcurveto{\pgfqpoint{4.033275in}{1.352905in}}{\pgfqpoint{4.039458in}{1.350344in}}{\pgfqpoint{4.045904in}{1.350344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067878in}{1.354551in}}%
\pgfpathcurveto{\pgfqpoint{4.074324in}{1.354551in}}{\pgfqpoint{4.080507in}{1.357112in}}{\pgfqpoint{4.085065in}{1.361670in}}%
\pgfpathcurveto{\pgfqpoint{4.089623in}{1.366228in}}{\pgfqpoint{4.092184in}{1.372411in}}{\pgfqpoint{4.092184in}{1.378857in}}%
\pgfpathcurveto{\pgfqpoint{4.092184in}{1.385303in}}{\pgfqpoint{4.089623in}{1.391486in}}{\pgfqpoint{4.085065in}{1.396044in}}%
\pgfpathcurveto{\pgfqpoint{4.080507in}{1.400601in}}{\pgfqpoint{4.074324in}{1.403162in}}{\pgfqpoint{4.067878in}{1.403162in}}%
\pgfpathcurveto{\pgfqpoint{4.061432in}{1.403162in}}{\pgfqpoint{4.055250in}{1.400601in}}{\pgfqpoint{4.050692in}{1.396044in}}%
\pgfpathcurveto{\pgfqpoint{4.046134in}{1.391486in}}{\pgfqpoint{4.043573in}{1.385303in}}{\pgfqpoint{4.043573in}{1.378857in}}%
\pgfpathcurveto{\pgfqpoint{4.043573in}{1.372411in}}{\pgfqpoint{4.046134in}{1.366228in}}{\pgfqpoint{4.050692in}{1.361670in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{1.357112in}}{\pgfqpoint{4.061432in}{1.354551in}}{\pgfqpoint{4.067878in}{1.354551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041949in}{1.372984in}}%
\pgfpathcurveto{\pgfqpoint{4.048395in}{1.372984in}}{\pgfqpoint{4.054577in}{1.375545in}}{\pgfqpoint{4.059135in}{1.380102in}}%
\pgfpathcurveto{\pgfqpoint{4.063693in}{1.384660in}}{\pgfqpoint{4.066254in}{1.390843in}}{\pgfqpoint{4.066254in}{1.397289in}}%
\pgfpathcurveto{\pgfqpoint{4.066254in}{1.403735in}}{\pgfqpoint{4.063693in}{1.409918in}}{\pgfqpoint{4.059135in}{1.414476in}}%
\pgfpathcurveto{\pgfqpoint{4.054577in}{1.419034in}}{\pgfqpoint{4.048395in}{1.421595in}}{\pgfqpoint{4.041949in}{1.421595in}}%
\pgfpathcurveto{\pgfqpoint{4.035503in}{1.421595in}}{\pgfqpoint{4.029320in}{1.419034in}}{\pgfqpoint{4.024762in}{1.414476in}}%
\pgfpathcurveto{\pgfqpoint{4.020204in}{1.409918in}}{\pgfqpoint{4.017643in}{1.403735in}}{\pgfqpoint{4.017643in}{1.397289in}}%
\pgfpathcurveto{\pgfqpoint{4.017643in}{1.390843in}}{\pgfqpoint{4.020204in}{1.384660in}}{\pgfqpoint{4.024762in}{1.380102in}}%
\pgfpathcurveto{\pgfqpoint{4.029320in}{1.375545in}}{\pgfqpoint{4.035503in}{1.372984in}}{\pgfqpoint{4.041949in}{1.372984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125855in}{1.329416in}}%
\pgfpathcurveto{\pgfqpoint{4.132301in}{1.329416in}}{\pgfqpoint{4.138484in}{1.331977in}}{\pgfqpoint{4.143042in}{1.336535in}}%
\pgfpathcurveto{\pgfqpoint{4.147600in}{1.341093in}}{\pgfqpoint{4.150161in}{1.347276in}}{\pgfqpoint{4.150161in}{1.353722in}}%
\pgfpathcurveto{\pgfqpoint{4.150161in}{1.360168in}}{\pgfqpoint{4.147600in}{1.366351in}}{\pgfqpoint{4.143042in}{1.370908in}}%
\pgfpathcurveto{\pgfqpoint{4.138484in}{1.375466in}}{\pgfqpoint{4.132301in}{1.378027in}}{\pgfqpoint{4.125855in}{1.378027in}}%
\pgfpathcurveto{\pgfqpoint{4.119409in}{1.378027in}}{\pgfqpoint{4.113226in}{1.375466in}}{\pgfqpoint{4.108668in}{1.370908in}}%
\pgfpathcurveto{\pgfqpoint{4.104110in}{1.366351in}}{\pgfqpoint{4.101549in}{1.360168in}}{\pgfqpoint{4.101549in}{1.353722in}}%
\pgfpathcurveto{\pgfqpoint{4.101549in}{1.347276in}}{\pgfqpoint{4.104110in}{1.341093in}}{\pgfqpoint{4.108668in}{1.336535in}}%
\pgfpathcurveto{\pgfqpoint{4.113226in}{1.331977in}}{\pgfqpoint{4.119409in}{1.329416in}}{\pgfqpoint{4.125855in}{1.329416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062751in}{1.342458in}}%
\pgfpathcurveto{\pgfqpoint{4.069197in}{1.342458in}}{\pgfqpoint{4.075379in}{1.345019in}}{\pgfqpoint{4.079937in}{1.349577in}}%
\pgfpathcurveto{\pgfqpoint{4.084495in}{1.354135in}}{\pgfqpoint{4.087056in}{1.360318in}}{\pgfqpoint{4.087056in}{1.366764in}}%
\pgfpathcurveto{\pgfqpoint{4.087056in}{1.373210in}}{\pgfqpoint{4.084495in}{1.379393in}}{\pgfqpoint{4.079937in}{1.383950in}}%
\pgfpathcurveto{\pgfqpoint{4.075379in}{1.388508in}}{\pgfqpoint{4.069197in}{1.391069in}}{\pgfqpoint{4.062751in}{1.391069in}}%
\pgfpathcurveto{\pgfqpoint{4.056305in}{1.391069in}}{\pgfqpoint{4.050122in}{1.388508in}}{\pgfqpoint{4.045564in}{1.383950in}}%
\pgfpathcurveto{\pgfqpoint{4.041006in}{1.379393in}}{\pgfqpoint{4.038445in}{1.373210in}}{\pgfqpoint{4.038445in}{1.366764in}}%
\pgfpathcurveto{\pgfqpoint{4.038445in}{1.360318in}}{\pgfqpoint{4.041006in}{1.354135in}}{\pgfqpoint{4.045564in}{1.349577in}}%
\pgfpathcurveto{\pgfqpoint{4.050122in}{1.345019in}}{\pgfqpoint{4.056305in}{1.342458in}}{\pgfqpoint{4.062751in}{1.342458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023490in}{1.385842in}}%
\pgfpathcurveto{\pgfqpoint{4.029936in}{1.385842in}}{\pgfqpoint{4.036118in}{1.388403in}}{\pgfqpoint{4.040676in}{1.392961in}}%
\pgfpathcurveto{\pgfqpoint{4.045234in}{1.397519in}}{\pgfqpoint{4.047795in}{1.403702in}}{\pgfqpoint{4.047795in}{1.410148in}}%
\pgfpathcurveto{\pgfqpoint{4.047795in}{1.416594in}}{\pgfqpoint{4.045234in}{1.422777in}}{\pgfqpoint{4.040676in}{1.427334in}}%
\pgfpathcurveto{\pgfqpoint{4.036118in}{1.431892in}}{\pgfqpoint{4.029936in}{1.434453in}}{\pgfqpoint{4.023490in}{1.434453in}}%
\pgfpathcurveto{\pgfqpoint{4.017044in}{1.434453in}}{\pgfqpoint{4.010861in}{1.431892in}}{\pgfqpoint{4.006303in}{1.427334in}}%
\pgfpathcurveto{\pgfqpoint{4.001745in}{1.422777in}}{\pgfqpoint{3.999184in}{1.416594in}}{\pgfqpoint{3.999184in}{1.410148in}}%
\pgfpathcurveto{\pgfqpoint{3.999184in}{1.403702in}}{\pgfqpoint{4.001745in}{1.397519in}}{\pgfqpoint{4.006303in}{1.392961in}}%
\pgfpathcurveto{\pgfqpoint{4.010861in}{1.388403in}}{\pgfqpoint{4.017044in}{1.385842in}}{\pgfqpoint{4.023490in}{1.385842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125790in}{1.377763in}}%
\pgfpathcurveto{\pgfqpoint{4.132236in}{1.377763in}}{\pgfqpoint{4.138419in}{1.380324in}}{\pgfqpoint{4.142977in}{1.384882in}}%
\pgfpathcurveto{\pgfqpoint{4.147535in}{1.389440in}}{\pgfqpoint{4.150096in}{1.395623in}}{\pgfqpoint{4.150096in}{1.402069in}}%
\pgfpathcurveto{\pgfqpoint{4.150096in}{1.408515in}}{\pgfqpoint{4.147535in}{1.414697in}}{\pgfqpoint{4.142977in}{1.419255in}}%
\pgfpathcurveto{\pgfqpoint{4.138419in}{1.423813in}}{\pgfqpoint{4.132236in}{1.426374in}}{\pgfqpoint{4.125790in}{1.426374in}}%
\pgfpathcurveto{\pgfqpoint{4.119344in}{1.426374in}}{\pgfqpoint{4.113162in}{1.423813in}}{\pgfqpoint{4.108604in}{1.419255in}}%
\pgfpathcurveto{\pgfqpoint{4.104046in}{1.414697in}}{\pgfqpoint{4.101485in}{1.408515in}}{\pgfqpoint{4.101485in}{1.402069in}}%
\pgfpathcurveto{\pgfqpoint{4.101485in}{1.395623in}}{\pgfqpoint{4.104046in}{1.389440in}}{\pgfqpoint{4.108604in}{1.384882in}}%
\pgfpathcurveto{\pgfqpoint{4.113162in}{1.380324in}}{\pgfqpoint{4.119344in}{1.377763in}}{\pgfqpoint{4.125790in}{1.377763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016507in}{1.399613in}}%
\pgfpathcurveto{\pgfqpoint{4.022953in}{1.399613in}}{\pgfqpoint{4.029135in}{1.402174in}}{\pgfqpoint{4.033693in}{1.406732in}}%
\pgfpathcurveto{\pgfqpoint{4.038251in}{1.411290in}}{\pgfqpoint{4.040812in}{1.417472in}}{\pgfqpoint{4.040812in}{1.423918in}}%
\pgfpathcurveto{\pgfqpoint{4.040812in}{1.430364in}}{\pgfqpoint{4.038251in}{1.436547in}}{\pgfqpoint{4.033693in}{1.441105in}}%
\pgfpathcurveto{\pgfqpoint{4.029135in}{1.445663in}}{\pgfqpoint{4.022953in}{1.448224in}}{\pgfqpoint{4.016507in}{1.448224in}}%
\pgfpathcurveto{\pgfqpoint{4.010061in}{1.448224in}}{\pgfqpoint{4.003878in}{1.445663in}}{\pgfqpoint{3.999320in}{1.441105in}}%
\pgfpathcurveto{\pgfqpoint{3.994762in}{1.436547in}}{\pgfqpoint{3.992201in}{1.430364in}}{\pgfqpoint{3.992201in}{1.423918in}}%
\pgfpathcurveto{\pgfqpoint{3.992201in}{1.417472in}}{\pgfqpoint{3.994762in}{1.411290in}}{\pgfqpoint{3.999320in}{1.406732in}}%
\pgfpathcurveto{\pgfqpoint{4.003878in}{1.402174in}}{\pgfqpoint{4.010061in}{1.399613in}}{\pgfqpoint{4.016507in}{1.399613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058175in}{1.385488in}}%
\pgfpathcurveto{\pgfqpoint{4.064621in}{1.385488in}}{\pgfqpoint{4.070804in}{1.388049in}}{\pgfqpoint{4.075361in}{1.392607in}}%
\pgfpathcurveto{\pgfqpoint{4.079919in}{1.397164in}}{\pgfqpoint{4.082480in}{1.403347in}}{\pgfqpoint{4.082480in}{1.409793in}}%
\pgfpathcurveto{\pgfqpoint{4.082480in}{1.416239in}}{\pgfqpoint{4.079919in}{1.422422in}}{\pgfqpoint{4.075361in}{1.426980in}}%
\pgfpathcurveto{\pgfqpoint{4.070804in}{1.431538in}}{\pgfqpoint{4.064621in}{1.434099in}}{\pgfqpoint{4.058175in}{1.434099in}}%
\pgfpathcurveto{\pgfqpoint{4.051729in}{1.434099in}}{\pgfqpoint{4.045546in}{1.431538in}}{\pgfqpoint{4.040988in}{1.426980in}}%
\pgfpathcurveto{\pgfqpoint{4.036430in}{1.422422in}}{\pgfqpoint{4.033869in}{1.416239in}}{\pgfqpoint{4.033869in}{1.409793in}}%
\pgfpathcurveto{\pgfqpoint{4.033869in}{1.403347in}}{\pgfqpoint{4.036430in}{1.397164in}}{\pgfqpoint{4.040988in}{1.392607in}}%
\pgfpathcurveto{\pgfqpoint{4.045546in}{1.388049in}}{\pgfqpoint{4.051729in}{1.385488in}}{\pgfqpoint{4.058175in}{1.385488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091446in}{1.383877in}}%
\pgfpathcurveto{\pgfqpoint{4.097892in}{1.383877in}}{\pgfqpoint{4.104074in}{1.386438in}}{\pgfqpoint{4.108632in}{1.390996in}}%
\pgfpathcurveto{\pgfqpoint{4.113190in}{1.395554in}}{\pgfqpoint{4.115751in}{1.401737in}}{\pgfqpoint{4.115751in}{1.408183in}}%
\pgfpathcurveto{\pgfqpoint{4.115751in}{1.414629in}}{\pgfqpoint{4.113190in}{1.420811in}}{\pgfqpoint{4.108632in}{1.425369in}}%
\pgfpathcurveto{\pgfqpoint{4.104074in}{1.429927in}}{\pgfqpoint{4.097892in}{1.432488in}}{\pgfqpoint{4.091446in}{1.432488in}}%
\pgfpathcurveto{\pgfqpoint{4.085000in}{1.432488in}}{\pgfqpoint{4.078817in}{1.429927in}}{\pgfqpoint{4.074259in}{1.425369in}}%
\pgfpathcurveto{\pgfqpoint{4.069701in}{1.420811in}}{\pgfqpoint{4.067140in}{1.414629in}}{\pgfqpoint{4.067140in}{1.408183in}}%
\pgfpathcurveto{\pgfqpoint{4.067140in}{1.401737in}}{\pgfqpoint{4.069701in}{1.395554in}}{\pgfqpoint{4.074259in}{1.390996in}}%
\pgfpathcurveto{\pgfqpoint{4.078817in}{1.386438in}}{\pgfqpoint{4.085000in}{1.383877in}}{\pgfqpoint{4.091446in}{1.383877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106955in}{1.371094in}}%
\pgfpathcurveto{\pgfqpoint{4.113401in}{1.371094in}}{\pgfqpoint{4.119584in}{1.373655in}}{\pgfqpoint{4.124142in}{1.378213in}}%
\pgfpathcurveto{\pgfqpoint{4.128700in}{1.382771in}}{\pgfqpoint{4.131261in}{1.388954in}}{\pgfqpoint{4.131261in}{1.395400in}}%
\pgfpathcurveto{\pgfqpoint{4.131261in}{1.401846in}}{\pgfqpoint{4.128700in}{1.408028in}}{\pgfqpoint{4.124142in}{1.412586in}}%
\pgfpathcurveto{\pgfqpoint{4.119584in}{1.417144in}}{\pgfqpoint{4.113401in}{1.419705in}}{\pgfqpoint{4.106955in}{1.419705in}}%
\pgfpathcurveto{\pgfqpoint{4.100509in}{1.419705in}}{\pgfqpoint{4.094327in}{1.417144in}}{\pgfqpoint{4.089769in}{1.412586in}}%
\pgfpathcurveto{\pgfqpoint{4.085211in}{1.408028in}}{\pgfqpoint{4.082650in}{1.401846in}}{\pgfqpoint{4.082650in}{1.395400in}}%
\pgfpathcurveto{\pgfqpoint{4.082650in}{1.388954in}}{\pgfqpoint{4.085211in}{1.382771in}}{\pgfqpoint{4.089769in}{1.378213in}}%
\pgfpathcurveto{\pgfqpoint{4.094327in}{1.373655in}}{\pgfqpoint{4.100509in}{1.371094in}}{\pgfqpoint{4.106955in}{1.371094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042141in}{1.395719in}}%
\pgfpathcurveto{\pgfqpoint{4.048587in}{1.395719in}}{\pgfqpoint{4.054769in}{1.398280in}}{\pgfqpoint{4.059327in}{1.402838in}}%
\pgfpathcurveto{\pgfqpoint{4.063885in}{1.407396in}}{\pgfqpoint{4.066446in}{1.413579in}}{\pgfqpoint{4.066446in}{1.420025in}}%
\pgfpathcurveto{\pgfqpoint{4.066446in}{1.426471in}}{\pgfqpoint{4.063885in}{1.432654in}}{\pgfqpoint{4.059327in}{1.437211in}}%
\pgfpathcurveto{\pgfqpoint{4.054769in}{1.441769in}}{\pgfqpoint{4.048587in}{1.444330in}}{\pgfqpoint{4.042141in}{1.444330in}}%
\pgfpathcurveto{\pgfqpoint{4.035695in}{1.444330in}}{\pgfqpoint{4.029512in}{1.441769in}}{\pgfqpoint{4.024954in}{1.437211in}}%
\pgfpathcurveto{\pgfqpoint{4.020396in}{1.432654in}}{\pgfqpoint{4.017835in}{1.426471in}}{\pgfqpoint{4.017835in}{1.420025in}}%
\pgfpathcurveto{\pgfqpoint{4.017835in}{1.413579in}}{\pgfqpoint{4.020396in}{1.407396in}}{\pgfqpoint{4.024954in}{1.402838in}}%
\pgfpathcurveto{\pgfqpoint{4.029512in}{1.398280in}}{\pgfqpoint{4.035695in}{1.395719in}}{\pgfqpoint{4.042141in}{1.395719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098768in}{1.298932in}}%
\pgfpathcurveto{\pgfqpoint{4.105214in}{1.298932in}}{\pgfqpoint{4.111397in}{1.301493in}}{\pgfqpoint{4.115955in}{1.306051in}}%
\pgfpathcurveto{\pgfqpoint{4.120513in}{1.310609in}}{\pgfqpoint{4.123074in}{1.316792in}}{\pgfqpoint{4.123074in}{1.323238in}}%
\pgfpathcurveto{\pgfqpoint{4.123074in}{1.329683in}}{\pgfqpoint{4.120513in}{1.335866in}}{\pgfqpoint{4.115955in}{1.340424in}}%
\pgfpathcurveto{\pgfqpoint{4.111397in}{1.344982in}}{\pgfqpoint{4.105214in}{1.347543in}}{\pgfqpoint{4.098768in}{1.347543in}}%
\pgfpathcurveto{\pgfqpoint{4.092322in}{1.347543in}}{\pgfqpoint{4.086140in}{1.344982in}}{\pgfqpoint{4.081582in}{1.340424in}}%
\pgfpathcurveto{\pgfqpoint{4.077024in}{1.335866in}}{\pgfqpoint{4.074463in}{1.329683in}}{\pgfqpoint{4.074463in}{1.323238in}}%
\pgfpathcurveto{\pgfqpoint{4.074463in}{1.316792in}}{\pgfqpoint{4.077024in}{1.310609in}}{\pgfqpoint{4.081582in}{1.306051in}}%
\pgfpathcurveto{\pgfqpoint{4.086140in}{1.301493in}}{\pgfqpoint{4.092322in}{1.298932in}}{\pgfqpoint{4.098768in}{1.298932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044774in}{1.379677in}}%
\pgfpathcurveto{\pgfqpoint{4.051220in}{1.379677in}}{\pgfqpoint{4.057403in}{1.382238in}}{\pgfqpoint{4.061961in}{1.386796in}}%
\pgfpathcurveto{\pgfqpoint{4.066519in}{1.391354in}}{\pgfqpoint{4.069080in}{1.397536in}}{\pgfqpoint{4.069080in}{1.403982in}}%
\pgfpathcurveto{\pgfqpoint{4.069080in}{1.410428in}}{\pgfqpoint{4.066519in}{1.416611in}}{\pgfqpoint{4.061961in}{1.421169in}}%
\pgfpathcurveto{\pgfqpoint{4.057403in}{1.425727in}}{\pgfqpoint{4.051220in}{1.428288in}}{\pgfqpoint{4.044774in}{1.428288in}}%
\pgfpathcurveto{\pgfqpoint{4.038328in}{1.428288in}}{\pgfqpoint{4.032146in}{1.425727in}}{\pgfqpoint{4.027588in}{1.421169in}}%
\pgfpathcurveto{\pgfqpoint{4.023030in}{1.416611in}}{\pgfqpoint{4.020469in}{1.410428in}}{\pgfqpoint{4.020469in}{1.403982in}}%
\pgfpathcurveto{\pgfqpoint{4.020469in}{1.397536in}}{\pgfqpoint{4.023030in}{1.391354in}}{\pgfqpoint{4.027588in}{1.386796in}}%
\pgfpathcurveto{\pgfqpoint{4.032146in}{1.382238in}}{\pgfqpoint{4.038328in}{1.379677in}}{\pgfqpoint{4.044774in}{1.379677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108456in}{1.376025in}}%
\pgfpathcurveto{\pgfqpoint{4.114902in}{1.376025in}}{\pgfqpoint{4.121084in}{1.378586in}}{\pgfqpoint{4.125642in}{1.383144in}}%
\pgfpathcurveto{\pgfqpoint{4.130200in}{1.387702in}}{\pgfqpoint{4.132761in}{1.393885in}}{\pgfqpoint{4.132761in}{1.400331in}}%
\pgfpathcurveto{\pgfqpoint{4.132761in}{1.406777in}}{\pgfqpoint{4.130200in}{1.412960in}}{\pgfqpoint{4.125642in}{1.417518in}}%
\pgfpathcurveto{\pgfqpoint{4.121084in}{1.422076in}}{\pgfqpoint{4.114902in}{1.424637in}}{\pgfqpoint{4.108456in}{1.424637in}}%
\pgfpathcurveto{\pgfqpoint{4.102010in}{1.424637in}}{\pgfqpoint{4.095827in}{1.422076in}}{\pgfqpoint{4.091269in}{1.417518in}}%
\pgfpathcurveto{\pgfqpoint{4.086711in}{1.412960in}}{\pgfqpoint{4.084150in}{1.406777in}}{\pgfqpoint{4.084150in}{1.400331in}}%
\pgfpathcurveto{\pgfqpoint{4.084150in}{1.393885in}}{\pgfqpoint{4.086711in}{1.387702in}}{\pgfqpoint{4.091269in}{1.383144in}}%
\pgfpathcurveto{\pgfqpoint{4.095827in}{1.378586in}}{\pgfqpoint{4.102010in}{1.376025in}}{\pgfqpoint{4.108456in}{1.376025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018685in}{1.335123in}}%
\pgfpathcurveto{\pgfqpoint{4.025131in}{1.335123in}}{\pgfqpoint{4.031314in}{1.337684in}}{\pgfqpoint{4.035872in}{1.342242in}}%
\pgfpathcurveto{\pgfqpoint{4.040430in}{1.346800in}}{\pgfqpoint{4.042991in}{1.352983in}}{\pgfqpoint{4.042991in}{1.359429in}}%
\pgfpathcurveto{\pgfqpoint{4.042991in}{1.365874in}}{\pgfqpoint{4.040430in}{1.372057in}}{\pgfqpoint{4.035872in}{1.376615in}}%
\pgfpathcurveto{\pgfqpoint{4.031314in}{1.381173in}}{\pgfqpoint{4.025131in}{1.383734in}}{\pgfqpoint{4.018685in}{1.383734in}}%
\pgfpathcurveto{\pgfqpoint{4.012239in}{1.383734in}}{\pgfqpoint{4.006057in}{1.381173in}}{\pgfqpoint{4.001499in}{1.376615in}}%
\pgfpathcurveto{\pgfqpoint{3.996941in}{1.372057in}}{\pgfqpoint{3.994380in}{1.365874in}}{\pgfqpoint{3.994380in}{1.359429in}}%
\pgfpathcurveto{\pgfqpoint{3.994380in}{1.352983in}}{\pgfqpoint{3.996941in}{1.346800in}}{\pgfqpoint{4.001499in}{1.342242in}}%
\pgfpathcurveto{\pgfqpoint{4.006057in}{1.337684in}}{\pgfqpoint{4.012239in}{1.335123in}}{\pgfqpoint{4.018685in}{1.335123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130398in}{1.353852in}}%
\pgfpathcurveto{\pgfqpoint{4.136844in}{1.353852in}}{\pgfqpoint{4.143026in}{1.356413in}}{\pgfqpoint{4.147584in}{1.360971in}}%
\pgfpathcurveto{\pgfqpoint{4.152142in}{1.365528in}}{\pgfqpoint{4.154703in}{1.371711in}}{\pgfqpoint{4.154703in}{1.378157in}}%
\pgfpathcurveto{\pgfqpoint{4.154703in}{1.384603in}}{\pgfqpoint{4.152142in}{1.390786in}}{\pgfqpoint{4.147584in}{1.395344in}}%
\pgfpathcurveto{\pgfqpoint{4.143026in}{1.399902in}}{\pgfqpoint{4.136844in}{1.402463in}}{\pgfqpoint{4.130398in}{1.402463in}}%
\pgfpathcurveto{\pgfqpoint{4.123952in}{1.402463in}}{\pgfqpoint{4.117769in}{1.399902in}}{\pgfqpoint{4.113211in}{1.395344in}}%
\pgfpathcurveto{\pgfqpoint{4.108653in}{1.390786in}}{\pgfqpoint{4.106092in}{1.384603in}}{\pgfqpoint{4.106092in}{1.378157in}}%
\pgfpathcurveto{\pgfqpoint{4.106092in}{1.371711in}}{\pgfqpoint{4.108653in}{1.365528in}}{\pgfqpoint{4.113211in}{1.360971in}}%
\pgfpathcurveto{\pgfqpoint{4.117769in}{1.356413in}}{\pgfqpoint{4.123952in}{1.353852in}}{\pgfqpoint{4.130398in}{1.353852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119511in}{1.376193in}}%
\pgfpathcurveto{\pgfqpoint{4.125957in}{1.376193in}}{\pgfqpoint{4.132140in}{1.378754in}}{\pgfqpoint{4.136698in}{1.383312in}}%
\pgfpathcurveto{\pgfqpoint{4.141256in}{1.387870in}}{\pgfqpoint{4.143817in}{1.394052in}}{\pgfqpoint{4.143817in}{1.400498in}}%
\pgfpathcurveto{\pgfqpoint{4.143817in}{1.406944in}}{\pgfqpoint{4.141256in}{1.413127in}}{\pgfqpoint{4.136698in}{1.417685in}}%
\pgfpathcurveto{\pgfqpoint{4.132140in}{1.422243in}}{\pgfqpoint{4.125957in}{1.424804in}}{\pgfqpoint{4.119511in}{1.424804in}}%
\pgfpathcurveto{\pgfqpoint{4.113065in}{1.424804in}}{\pgfqpoint{4.106883in}{1.422243in}}{\pgfqpoint{4.102325in}{1.417685in}}%
\pgfpathcurveto{\pgfqpoint{4.097767in}{1.413127in}}{\pgfqpoint{4.095206in}{1.406944in}}{\pgfqpoint{4.095206in}{1.400498in}}%
\pgfpathcurveto{\pgfqpoint{4.095206in}{1.394052in}}{\pgfqpoint{4.097767in}{1.387870in}}{\pgfqpoint{4.102325in}{1.383312in}}%
\pgfpathcurveto{\pgfqpoint{4.106883in}{1.378754in}}{\pgfqpoint{4.113065in}{1.376193in}}{\pgfqpoint{4.119511in}{1.376193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023620in}{1.349740in}}%
\pgfpathcurveto{\pgfqpoint{4.030066in}{1.349740in}}{\pgfqpoint{4.036248in}{1.352301in}}{\pgfqpoint{4.040806in}{1.356859in}}%
\pgfpathcurveto{\pgfqpoint{4.045364in}{1.361417in}}{\pgfqpoint{4.047925in}{1.367600in}}{\pgfqpoint{4.047925in}{1.374046in}}%
\pgfpathcurveto{\pgfqpoint{4.047925in}{1.380492in}}{\pgfqpoint{4.045364in}{1.386675in}}{\pgfqpoint{4.040806in}{1.391233in}}%
\pgfpathcurveto{\pgfqpoint{4.036248in}{1.395790in}}{\pgfqpoint{4.030066in}{1.398351in}}{\pgfqpoint{4.023620in}{1.398351in}}%
\pgfpathcurveto{\pgfqpoint{4.017174in}{1.398351in}}{\pgfqpoint{4.010991in}{1.395790in}}{\pgfqpoint{4.006433in}{1.391233in}}%
\pgfpathcurveto{\pgfqpoint{4.001875in}{1.386675in}}{\pgfqpoint{3.999314in}{1.380492in}}{\pgfqpoint{3.999314in}{1.374046in}}%
\pgfpathcurveto{\pgfqpoint{3.999314in}{1.367600in}}{\pgfqpoint{4.001875in}{1.361417in}}{\pgfqpoint{4.006433in}{1.356859in}}%
\pgfpathcurveto{\pgfqpoint{4.010991in}{1.352301in}}{\pgfqpoint{4.017174in}{1.349740in}}{\pgfqpoint{4.023620in}{1.349740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130908in}{1.368496in}}%
\pgfpathcurveto{\pgfqpoint{4.137354in}{1.368496in}}{\pgfqpoint{4.143537in}{1.371057in}}{\pgfqpoint{4.148095in}{1.375615in}}%
\pgfpathcurveto{\pgfqpoint{4.152653in}{1.380173in}}{\pgfqpoint{4.155214in}{1.386356in}}{\pgfqpoint{4.155214in}{1.392802in}}%
\pgfpathcurveto{\pgfqpoint{4.155214in}{1.399248in}}{\pgfqpoint{4.152653in}{1.405431in}}{\pgfqpoint{4.148095in}{1.409989in}}%
\pgfpathcurveto{\pgfqpoint{4.143537in}{1.414547in}}{\pgfqpoint{4.137354in}{1.417108in}}{\pgfqpoint{4.130908in}{1.417108in}}%
\pgfpathcurveto{\pgfqpoint{4.124462in}{1.417108in}}{\pgfqpoint{4.118279in}{1.414547in}}{\pgfqpoint{4.113721in}{1.409989in}}%
\pgfpathcurveto{\pgfqpoint{4.109164in}{1.405431in}}{\pgfqpoint{4.106603in}{1.399248in}}{\pgfqpoint{4.106603in}{1.392802in}}%
\pgfpathcurveto{\pgfqpoint{4.106603in}{1.386356in}}{\pgfqpoint{4.109164in}{1.380173in}}{\pgfqpoint{4.113721in}{1.375615in}}%
\pgfpathcurveto{\pgfqpoint{4.118279in}{1.371057in}}{\pgfqpoint{4.124462in}{1.368496in}}{\pgfqpoint{4.130908in}{1.368496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047469in}{1.353177in}}%
\pgfpathcurveto{\pgfqpoint{4.053915in}{1.353177in}}{\pgfqpoint{4.060098in}{1.355738in}}{\pgfqpoint{4.064656in}{1.360296in}}%
\pgfpathcurveto{\pgfqpoint{4.069214in}{1.364854in}}{\pgfqpoint{4.071775in}{1.371036in}}{\pgfqpoint{4.071775in}{1.377482in}}%
\pgfpathcurveto{\pgfqpoint{4.071775in}{1.383928in}}{\pgfqpoint{4.069214in}{1.390111in}}{\pgfqpoint{4.064656in}{1.394669in}}%
\pgfpathcurveto{\pgfqpoint{4.060098in}{1.399227in}}{\pgfqpoint{4.053915in}{1.401788in}}{\pgfqpoint{4.047469in}{1.401788in}}%
\pgfpathcurveto{\pgfqpoint{4.041023in}{1.401788in}}{\pgfqpoint{4.034840in}{1.399227in}}{\pgfqpoint{4.030282in}{1.394669in}}%
\pgfpathcurveto{\pgfqpoint{4.025724in}{1.390111in}}{\pgfqpoint{4.023163in}{1.383928in}}{\pgfqpoint{4.023163in}{1.377482in}}%
\pgfpathcurveto{\pgfqpoint{4.023163in}{1.371036in}}{\pgfqpoint{4.025724in}{1.364854in}}{\pgfqpoint{4.030282in}{1.360296in}}%
\pgfpathcurveto{\pgfqpoint{4.034840in}{1.355738in}}{\pgfqpoint{4.041023in}{1.353177in}}{\pgfqpoint{4.047469in}{1.353177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087143in}{1.391012in}}%
\pgfpathcurveto{\pgfqpoint{4.093589in}{1.391012in}}{\pgfqpoint{4.099772in}{1.393573in}}{\pgfqpoint{4.104330in}{1.398131in}}%
\pgfpathcurveto{\pgfqpoint{4.108888in}{1.402689in}}{\pgfqpoint{4.111449in}{1.408872in}}{\pgfqpoint{4.111449in}{1.415317in}}%
\pgfpathcurveto{\pgfqpoint{4.111449in}{1.421763in}}{\pgfqpoint{4.108888in}{1.427946in}}{\pgfqpoint{4.104330in}{1.432504in}}%
\pgfpathcurveto{\pgfqpoint{4.099772in}{1.437062in}}{\pgfqpoint{4.093589in}{1.439623in}}{\pgfqpoint{4.087143in}{1.439623in}}%
\pgfpathcurveto{\pgfqpoint{4.080697in}{1.439623in}}{\pgfqpoint{4.074514in}{1.437062in}}{\pgfqpoint{4.069956in}{1.432504in}}%
\pgfpathcurveto{\pgfqpoint{4.065398in}{1.427946in}}{\pgfqpoint{4.062837in}{1.421763in}}{\pgfqpoint{4.062837in}{1.415317in}}%
\pgfpathcurveto{\pgfqpoint{4.062837in}{1.408872in}}{\pgfqpoint{4.065398in}{1.402689in}}{\pgfqpoint{4.069956in}{1.398131in}}%
\pgfpathcurveto{\pgfqpoint{4.074514in}{1.393573in}}{\pgfqpoint{4.080697in}{1.391012in}}{\pgfqpoint{4.087143in}{1.391012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101181in}{1.302383in}}%
\pgfpathcurveto{\pgfqpoint{4.107627in}{1.302383in}}{\pgfqpoint{4.113810in}{1.304944in}}{\pgfqpoint{4.118368in}{1.309502in}}%
\pgfpathcurveto{\pgfqpoint{4.122926in}{1.314060in}}{\pgfqpoint{4.125487in}{1.320243in}}{\pgfqpoint{4.125487in}{1.326689in}}%
\pgfpathcurveto{\pgfqpoint{4.125487in}{1.333134in}}{\pgfqpoint{4.122926in}{1.339317in}}{\pgfqpoint{4.118368in}{1.343875in}}%
\pgfpathcurveto{\pgfqpoint{4.113810in}{1.348433in}}{\pgfqpoint{4.107627in}{1.350994in}}{\pgfqpoint{4.101181in}{1.350994in}}%
\pgfpathcurveto{\pgfqpoint{4.094735in}{1.350994in}}{\pgfqpoint{4.088552in}{1.348433in}}{\pgfqpoint{4.083994in}{1.343875in}}%
\pgfpathcurveto{\pgfqpoint{4.079436in}{1.339317in}}{\pgfqpoint{4.076875in}{1.333134in}}{\pgfqpoint{4.076875in}{1.326689in}}%
\pgfpathcurveto{\pgfqpoint{4.076875in}{1.320243in}}{\pgfqpoint{4.079436in}{1.314060in}}{\pgfqpoint{4.083994in}{1.309502in}}%
\pgfpathcurveto{\pgfqpoint{4.088552in}{1.304944in}}{\pgfqpoint{4.094735in}{1.302383in}}{\pgfqpoint{4.101181in}{1.302383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058784in}{1.356936in}}%
\pgfpathcurveto{\pgfqpoint{4.065230in}{1.356936in}}{\pgfqpoint{4.071412in}{1.359497in}}{\pgfqpoint{4.075970in}{1.364055in}}%
\pgfpathcurveto{\pgfqpoint{4.080528in}{1.368613in}}{\pgfqpoint{4.083089in}{1.374795in}}{\pgfqpoint{4.083089in}{1.381241in}}%
\pgfpathcurveto{\pgfqpoint{4.083089in}{1.387687in}}{\pgfqpoint{4.080528in}{1.393870in}}{\pgfqpoint{4.075970in}{1.398428in}}%
\pgfpathcurveto{\pgfqpoint{4.071412in}{1.402986in}}{\pgfqpoint{4.065230in}{1.405547in}}{\pgfqpoint{4.058784in}{1.405547in}}%
\pgfpathcurveto{\pgfqpoint{4.052338in}{1.405547in}}{\pgfqpoint{4.046155in}{1.402986in}}{\pgfqpoint{4.041597in}{1.398428in}}%
\pgfpathcurveto{\pgfqpoint{4.037039in}{1.393870in}}{\pgfqpoint{4.034478in}{1.387687in}}{\pgfqpoint{4.034478in}{1.381241in}}%
\pgfpathcurveto{\pgfqpoint{4.034478in}{1.374795in}}{\pgfqpoint{4.037039in}{1.368613in}}{\pgfqpoint{4.041597in}{1.364055in}}%
\pgfpathcurveto{\pgfqpoint{4.046155in}{1.359497in}}{\pgfqpoint{4.052338in}{1.356936in}}{\pgfqpoint{4.058784in}{1.356936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018821in}{1.351590in}}%
\pgfpathcurveto{\pgfqpoint{4.025267in}{1.351590in}}{\pgfqpoint{4.031450in}{1.354151in}}{\pgfqpoint{4.036008in}{1.358709in}}%
\pgfpathcurveto{\pgfqpoint{4.040566in}{1.363267in}}{\pgfqpoint{4.043127in}{1.369450in}}{\pgfqpoint{4.043127in}{1.375896in}}%
\pgfpathcurveto{\pgfqpoint{4.043127in}{1.382342in}}{\pgfqpoint{4.040566in}{1.388524in}}{\pgfqpoint{4.036008in}{1.393082in}}%
\pgfpathcurveto{\pgfqpoint{4.031450in}{1.397640in}}{\pgfqpoint{4.025267in}{1.400201in}}{\pgfqpoint{4.018821in}{1.400201in}}%
\pgfpathcurveto{\pgfqpoint{4.012375in}{1.400201in}}{\pgfqpoint{4.006193in}{1.397640in}}{\pgfqpoint{4.001635in}{1.393082in}}%
\pgfpathcurveto{\pgfqpoint{3.997077in}{1.388524in}}{\pgfqpoint{3.994516in}{1.382342in}}{\pgfqpoint{3.994516in}{1.375896in}}%
\pgfpathcurveto{\pgfqpoint{3.994516in}{1.369450in}}{\pgfqpoint{3.997077in}{1.363267in}}{\pgfqpoint{4.001635in}{1.358709in}}%
\pgfpathcurveto{\pgfqpoint{4.006193in}{1.354151in}}{\pgfqpoint{4.012375in}{1.351590in}}{\pgfqpoint{4.018821in}{1.351590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072768in}{1.390081in}}%
\pgfpathcurveto{\pgfqpoint{4.079214in}{1.390081in}}{\pgfqpoint{4.085397in}{1.392642in}}{\pgfqpoint{4.089955in}{1.397200in}}%
\pgfpathcurveto{\pgfqpoint{4.094513in}{1.401758in}}{\pgfqpoint{4.097074in}{1.407940in}}{\pgfqpoint{4.097074in}{1.414386in}}%
\pgfpathcurveto{\pgfqpoint{4.097074in}{1.420832in}}{\pgfqpoint{4.094513in}{1.427015in}}{\pgfqpoint{4.089955in}{1.431573in}}%
\pgfpathcurveto{\pgfqpoint{4.085397in}{1.436131in}}{\pgfqpoint{4.079214in}{1.438692in}}{\pgfqpoint{4.072768in}{1.438692in}}%
\pgfpathcurveto{\pgfqpoint{4.066322in}{1.438692in}}{\pgfqpoint{4.060140in}{1.436131in}}{\pgfqpoint{4.055582in}{1.431573in}}%
\pgfpathcurveto{\pgfqpoint{4.051024in}{1.427015in}}{\pgfqpoint{4.048463in}{1.420832in}}{\pgfqpoint{4.048463in}{1.414386in}}%
\pgfpathcurveto{\pgfqpoint{4.048463in}{1.407940in}}{\pgfqpoint{4.051024in}{1.401758in}}{\pgfqpoint{4.055582in}{1.397200in}}%
\pgfpathcurveto{\pgfqpoint{4.060140in}{1.392642in}}{\pgfqpoint{4.066322in}{1.390081in}}{\pgfqpoint{4.072768in}{1.390081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024175in}{1.292357in}}%
\pgfpathcurveto{\pgfqpoint{4.030621in}{1.292357in}}{\pgfqpoint{4.036803in}{1.294918in}}{\pgfqpoint{4.041361in}{1.299476in}}%
\pgfpathcurveto{\pgfqpoint{4.045919in}{1.304034in}}{\pgfqpoint{4.048480in}{1.310216in}}{\pgfqpoint{4.048480in}{1.316662in}}%
\pgfpathcurveto{\pgfqpoint{4.048480in}{1.323108in}}{\pgfqpoint{4.045919in}{1.329291in}}{\pgfqpoint{4.041361in}{1.333849in}}%
\pgfpathcurveto{\pgfqpoint{4.036803in}{1.338407in}}{\pgfqpoint{4.030621in}{1.340968in}}{\pgfqpoint{4.024175in}{1.340968in}}%
\pgfpathcurveto{\pgfqpoint{4.017729in}{1.340968in}}{\pgfqpoint{4.011546in}{1.338407in}}{\pgfqpoint{4.006988in}{1.333849in}}%
\pgfpathcurveto{\pgfqpoint{4.002430in}{1.329291in}}{\pgfqpoint{3.999869in}{1.323108in}}{\pgfqpoint{3.999869in}{1.316662in}}%
\pgfpathcurveto{\pgfqpoint{3.999869in}{1.310216in}}{\pgfqpoint{4.002430in}{1.304034in}}{\pgfqpoint{4.006988in}{1.299476in}}%
\pgfpathcurveto{\pgfqpoint{4.011546in}{1.294918in}}{\pgfqpoint{4.017729in}{1.292357in}}{\pgfqpoint{4.024175in}{1.292357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091017in}{1.403754in}}%
\pgfpathcurveto{\pgfqpoint{4.097463in}{1.403754in}}{\pgfqpoint{4.103646in}{1.406315in}}{\pgfqpoint{4.108204in}{1.410873in}}%
\pgfpathcurveto{\pgfqpoint{4.112761in}{1.415431in}}{\pgfqpoint{4.115322in}{1.421614in}}{\pgfqpoint{4.115322in}{1.428060in}}%
\pgfpathcurveto{\pgfqpoint{4.115322in}{1.434506in}}{\pgfqpoint{4.112761in}{1.440689in}}{\pgfqpoint{4.108204in}{1.445247in}}%
\pgfpathcurveto{\pgfqpoint{4.103646in}{1.449805in}}{\pgfqpoint{4.097463in}{1.452366in}}{\pgfqpoint{4.091017in}{1.452366in}}%
\pgfpathcurveto{\pgfqpoint{4.084571in}{1.452366in}}{\pgfqpoint{4.078388in}{1.449805in}}{\pgfqpoint{4.073830in}{1.445247in}}%
\pgfpathcurveto{\pgfqpoint{4.069272in}{1.440689in}}{\pgfqpoint{4.066711in}{1.434506in}}{\pgfqpoint{4.066711in}{1.428060in}}%
\pgfpathcurveto{\pgfqpoint{4.066711in}{1.421614in}}{\pgfqpoint{4.069272in}{1.415431in}}{\pgfqpoint{4.073830in}{1.410873in}}%
\pgfpathcurveto{\pgfqpoint{4.078388in}{1.406315in}}{\pgfqpoint{4.084571in}{1.403754in}}{\pgfqpoint{4.091017in}{1.403754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086609in}{1.315138in}}%
\pgfpathcurveto{\pgfqpoint{4.093055in}{1.315138in}}{\pgfqpoint{4.099237in}{1.317699in}}{\pgfqpoint{4.103795in}{1.322257in}}%
\pgfpathcurveto{\pgfqpoint{4.108353in}{1.326815in}}{\pgfqpoint{4.110914in}{1.332998in}}{\pgfqpoint{4.110914in}{1.339444in}}%
\pgfpathcurveto{\pgfqpoint{4.110914in}{1.345890in}}{\pgfqpoint{4.108353in}{1.352072in}}{\pgfqpoint{4.103795in}{1.356630in}}%
\pgfpathcurveto{\pgfqpoint{4.099237in}{1.361188in}}{\pgfqpoint{4.093055in}{1.363749in}}{\pgfqpoint{4.086609in}{1.363749in}}%
\pgfpathcurveto{\pgfqpoint{4.080163in}{1.363749in}}{\pgfqpoint{4.073980in}{1.361188in}}{\pgfqpoint{4.069422in}{1.356630in}}%
\pgfpathcurveto{\pgfqpoint{4.064864in}{1.352072in}}{\pgfqpoint{4.062303in}{1.345890in}}{\pgfqpoint{4.062303in}{1.339444in}}%
\pgfpathcurveto{\pgfqpoint{4.062303in}{1.332998in}}{\pgfqpoint{4.064864in}{1.326815in}}{\pgfqpoint{4.069422in}{1.322257in}}%
\pgfpathcurveto{\pgfqpoint{4.073980in}{1.317699in}}{\pgfqpoint{4.080163in}{1.315138in}}{\pgfqpoint{4.086609in}{1.315138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103055in}{1.382023in}}%
\pgfpathcurveto{\pgfqpoint{4.109501in}{1.382023in}}{\pgfqpoint{4.115684in}{1.384584in}}{\pgfqpoint{4.120242in}{1.389142in}}%
\pgfpathcurveto{\pgfqpoint{4.124800in}{1.393700in}}{\pgfqpoint{4.127361in}{1.399883in}}{\pgfqpoint{4.127361in}{1.406329in}}%
\pgfpathcurveto{\pgfqpoint{4.127361in}{1.412775in}}{\pgfqpoint{4.124800in}{1.418958in}}{\pgfqpoint{4.120242in}{1.423516in}}%
\pgfpathcurveto{\pgfqpoint{4.115684in}{1.428074in}}{\pgfqpoint{4.109501in}{1.430635in}}{\pgfqpoint{4.103055in}{1.430635in}}%
\pgfpathcurveto{\pgfqpoint{4.096609in}{1.430635in}}{\pgfqpoint{4.090427in}{1.428074in}}{\pgfqpoint{4.085869in}{1.423516in}}%
\pgfpathcurveto{\pgfqpoint{4.081311in}{1.418958in}}{\pgfqpoint{4.078750in}{1.412775in}}{\pgfqpoint{4.078750in}{1.406329in}}%
\pgfpathcurveto{\pgfqpoint{4.078750in}{1.399883in}}{\pgfqpoint{4.081311in}{1.393700in}}{\pgfqpoint{4.085869in}{1.389142in}}%
\pgfpathcurveto{\pgfqpoint{4.090427in}{1.384584in}}{\pgfqpoint{4.096609in}{1.382023in}}{\pgfqpoint{4.103055in}{1.382023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095500in}{1.374480in}}%
\pgfpathcurveto{\pgfqpoint{4.101946in}{1.374480in}}{\pgfqpoint{4.108129in}{1.377041in}}{\pgfqpoint{4.112687in}{1.381599in}}%
\pgfpathcurveto{\pgfqpoint{4.117244in}{1.386157in}}{\pgfqpoint{4.119805in}{1.392339in}}{\pgfqpoint{4.119805in}{1.398785in}}%
\pgfpathcurveto{\pgfqpoint{4.119805in}{1.405231in}}{\pgfqpoint{4.117244in}{1.411414in}}{\pgfqpoint{4.112687in}{1.415972in}}%
\pgfpathcurveto{\pgfqpoint{4.108129in}{1.420530in}}{\pgfqpoint{4.101946in}{1.423091in}}{\pgfqpoint{4.095500in}{1.423091in}}%
\pgfpathcurveto{\pgfqpoint{4.089054in}{1.423091in}}{\pgfqpoint{4.082871in}{1.420530in}}{\pgfqpoint{4.078313in}{1.415972in}}%
\pgfpathcurveto{\pgfqpoint{4.073755in}{1.411414in}}{\pgfqpoint{4.071194in}{1.405231in}}{\pgfqpoint{4.071194in}{1.398785in}}%
\pgfpathcurveto{\pgfqpoint{4.071194in}{1.392339in}}{\pgfqpoint{4.073755in}{1.386157in}}{\pgfqpoint{4.078313in}{1.381599in}}%
\pgfpathcurveto{\pgfqpoint{4.082871in}{1.377041in}}{\pgfqpoint{4.089054in}{1.374480in}}{\pgfqpoint{4.095500in}{1.374480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047965in}{1.349680in}}%
\pgfpathcurveto{\pgfqpoint{4.054411in}{1.349680in}}{\pgfqpoint{4.060594in}{1.352241in}}{\pgfqpoint{4.065152in}{1.356799in}}%
\pgfpathcurveto{\pgfqpoint{4.069710in}{1.361357in}}{\pgfqpoint{4.072271in}{1.367540in}}{\pgfqpoint{4.072271in}{1.373986in}}%
\pgfpathcurveto{\pgfqpoint{4.072271in}{1.380432in}}{\pgfqpoint{4.069710in}{1.386614in}}{\pgfqpoint{4.065152in}{1.391172in}}%
\pgfpathcurveto{\pgfqpoint{4.060594in}{1.395730in}}{\pgfqpoint{4.054411in}{1.398291in}}{\pgfqpoint{4.047965in}{1.398291in}}%
\pgfpathcurveto{\pgfqpoint{4.041519in}{1.398291in}}{\pgfqpoint{4.035337in}{1.395730in}}{\pgfqpoint{4.030779in}{1.391172in}}%
\pgfpathcurveto{\pgfqpoint{4.026221in}{1.386614in}}{\pgfqpoint{4.023660in}{1.380432in}}{\pgfqpoint{4.023660in}{1.373986in}}%
\pgfpathcurveto{\pgfqpoint{4.023660in}{1.367540in}}{\pgfqpoint{4.026221in}{1.361357in}}{\pgfqpoint{4.030779in}{1.356799in}}%
\pgfpathcurveto{\pgfqpoint{4.035337in}{1.352241in}}{\pgfqpoint{4.041519in}{1.349680in}}{\pgfqpoint{4.047965in}{1.349680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038185in}{1.303103in}}%
\pgfpathcurveto{\pgfqpoint{4.044631in}{1.303103in}}{\pgfqpoint{4.050814in}{1.305664in}}{\pgfqpoint{4.055372in}{1.310222in}}%
\pgfpathcurveto{\pgfqpoint{4.059930in}{1.314779in}}{\pgfqpoint{4.062491in}{1.320962in}}{\pgfqpoint{4.062491in}{1.327408in}}%
\pgfpathcurveto{\pgfqpoint{4.062491in}{1.333854in}}{\pgfqpoint{4.059930in}{1.340037in}}{\pgfqpoint{4.055372in}{1.344595in}}%
\pgfpathcurveto{\pgfqpoint{4.050814in}{1.349153in}}{\pgfqpoint{4.044631in}{1.351714in}}{\pgfqpoint{4.038185in}{1.351714in}}%
\pgfpathcurveto{\pgfqpoint{4.031740in}{1.351714in}}{\pgfqpoint{4.025557in}{1.349153in}}{\pgfqpoint{4.020999in}{1.344595in}}%
\pgfpathcurveto{\pgfqpoint{4.016441in}{1.340037in}}{\pgfqpoint{4.013880in}{1.333854in}}{\pgfqpoint{4.013880in}{1.327408in}}%
\pgfpathcurveto{\pgfqpoint{4.013880in}{1.320962in}}{\pgfqpoint{4.016441in}{1.314779in}}{\pgfqpoint{4.020999in}{1.310222in}}%
\pgfpathcurveto{\pgfqpoint{4.025557in}{1.305664in}}{\pgfqpoint{4.031740in}{1.303103in}}{\pgfqpoint{4.038185in}{1.303103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118200in}{1.257942in}}%
\pgfpathcurveto{\pgfqpoint{4.124646in}{1.257942in}}{\pgfqpoint{4.130829in}{1.260503in}}{\pgfqpoint{4.135387in}{1.265060in}}%
\pgfpathcurveto{\pgfqpoint{4.139944in}{1.269618in}}{\pgfqpoint{4.142505in}{1.275801in}}{\pgfqpoint{4.142505in}{1.282247in}}%
\pgfpathcurveto{\pgfqpoint{4.142505in}{1.288693in}}{\pgfqpoint{4.139944in}{1.294876in}}{\pgfqpoint{4.135387in}{1.299434in}}%
\pgfpathcurveto{\pgfqpoint{4.130829in}{1.303992in}}{\pgfqpoint{4.124646in}{1.306553in}}{\pgfqpoint{4.118200in}{1.306553in}}%
\pgfpathcurveto{\pgfqpoint{4.111754in}{1.306553in}}{\pgfqpoint{4.105571in}{1.303992in}}{\pgfqpoint{4.101013in}{1.299434in}}%
\pgfpathcurveto{\pgfqpoint{4.096455in}{1.294876in}}{\pgfqpoint{4.093894in}{1.288693in}}{\pgfqpoint{4.093894in}{1.282247in}}%
\pgfpathcurveto{\pgfqpoint{4.093894in}{1.275801in}}{\pgfqpoint{4.096455in}{1.269618in}}{\pgfqpoint{4.101013in}{1.265060in}}%
\pgfpathcurveto{\pgfqpoint{4.105571in}{1.260503in}}{\pgfqpoint{4.111754in}{1.257942in}}{\pgfqpoint{4.118200in}{1.257942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038736in}{1.368023in}}%
\pgfpathcurveto{\pgfqpoint{4.045182in}{1.368023in}}{\pgfqpoint{4.051364in}{1.370584in}}{\pgfqpoint{4.055922in}{1.375141in}}%
\pgfpathcurveto{\pgfqpoint{4.060480in}{1.379699in}}{\pgfqpoint{4.063041in}{1.385882in}}{\pgfqpoint{4.063041in}{1.392328in}}%
\pgfpathcurveto{\pgfqpoint{4.063041in}{1.398774in}}{\pgfqpoint{4.060480in}{1.404957in}}{\pgfqpoint{4.055922in}{1.409515in}}%
\pgfpathcurveto{\pgfqpoint{4.051364in}{1.414073in}}{\pgfqpoint{4.045182in}{1.416634in}}{\pgfqpoint{4.038736in}{1.416634in}}%
\pgfpathcurveto{\pgfqpoint{4.032290in}{1.416634in}}{\pgfqpoint{4.026107in}{1.414073in}}{\pgfqpoint{4.021549in}{1.409515in}}%
\pgfpathcurveto{\pgfqpoint{4.016991in}{1.404957in}}{\pgfqpoint{4.014430in}{1.398774in}}{\pgfqpoint{4.014430in}{1.392328in}}%
\pgfpathcurveto{\pgfqpoint{4.014430in}{1.385882in}}{\pgfqpoint{4.016991in}{1.379699in}}{\pgfqpoint{4.021549in}{1.375141in}}%
\pgfpathcurveto{\pgfqpoint{4.026107in}{1.370584in}}{\pgfqpoint{4.032290in}{1.368023in}}{\pgfqpoint{4.038736in}{1.368023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111241in}{1.279650in}}%
\pgfpathcurveto{\pgfqpoint{4.117687in}{1.279650in}}{\pgfqpoint{4.123870in}{1.282211in}}{\pgfqpoint{4.128428in}{1.286769in}}%
\pgfpathcurveto{\pgfqpoint{4.132986in}{1.291327in}}{\pgfqpoint{4.135547in}{1.297510in}}{\pgfqpoint{4.135547in}{1.303956in}}%
\pgfpathcurveto{\pgfqpoint{4.135547in}{1.310401in}}{\pgfqpoint{4.132986in}{1.316584in}}{\pgfqpoint{4.128428in}{1.321142in}}%
\pgfpathcurveto{\pgfqpoint{4.123870in}{1.325700in}}{\pgfqpoint{4.117687in}{1.328261in}}{\pgfqpoint{4.111241in}{1.328261in}}%
\pgfpathcurveto{\pgfqpoint{4.104795in}{1.328261in}}{\pgfqpoint{4.098613in}{1.325700in}}{\pgfqpoint{4.094055in}{1.321142in}}%
\pgfpathcurveto{\pgfqpoint{4.089497in}{1.316584in}}{\pgfqpoint{4.086936in}{1.310401in}}{\pgfqpoint{4.086936in}{1.303956in}}%
\pgfpathcurveto{\pgfqpoint{4.086936in}{1.297510in}}{\pgfqpoint{4.089497in}{1.291327in}}{\pgfqpoint{4.094055in}{1.286769in}}%
\pgfpathcurveto{\pgfqpoint{4.098613in}{1.282211in}}{\pgfqpoint{4.104795in}{1.279650in}}{\pgfqpoint{4.111241in}{1.279650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087194in}{1.396878in}}%
\pgfpathcurveto{\pgfqpoint{4.093640in}{1.396878in}}{\pgfqpoint{4.099823in}{1.399439in}}{\pgfqpoint{4.104381in}{1.403997in}}%
\pgfpathcurveto{\pgfqpoint{4.108939in}{1.408555in}}{\pgfqpoint{4.111500in}{1.414738in}}{\pgfqpoint{4.111500in}{1.421183in}}%
\pgfpathcurveto{\pgfqpoint{4.111500in}{1.427629in}}{\pgfqpoint{4.108939in}{1.433812in}}{\pgfqpoint{4.104381in}{1.438370in}}%
\pgfpathcurveto{\pgfqpoint{4.099823in}{1.442928in}}{\pgfqpoint{4.093640in}{1.445489in}}{\pgfqpoint{4.087194in}{1.445489in}}%
\pgfpathcurveto{\pgfqpoint{4.080748in}{1.445489in}}{\pgfqpoint{4.074565in}{1.442928in}}{\pgfqpoint{4.070007in}{1.438370in}}%
\pgfpathcurveto{\pgfqpoint{4.065450in}{1.433812in}}{\pgfqpoint{4.062889in}{1.427629in}}{\pgfqpoint{4.062889in}{1.421183in}}%
\pgfpathcurveto{\pgfqpoint{4.062889in}{1.414738in}}{\pgfqpoint{4.065450in}{1.408555in}}{\pgfqpoint{4.070007in}{1.403997in}}%
\pgfpathcurveto{\pgfqpoint{4.074565in}{1.399439in}}{\pgfqpoint{4.080748in}{1.396878in}}{\pgfqpoint{4.087194in}{1.396878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098292in}{1.406230in}}%
\pgfpathcurveto{\pgfqpoint{4.104738in}{1.406230in}}{\pgfqpoint{4.110920in}{1.408791in}}{\pgfqpoint{4.115478in}{1.413348in}}%
\pgfpathcurveto{\pgfqpoint{4.120036in}{1.417906in}}{\pgfqpoint{4.122597in}{1.424089in}}{\pgfqpoint{4.122597in}{1.430535in}}%
\pgfpathcurveto{\pgfqpoint{4.122597in}{1.436981in}}{\pgfqpoint{4.120036in}{1.443164in}}{\pgfqpoint{4.115478in}{1.447722in}}%
\pgfpathcurveto{\pgfqpoint{4.110920in}{1.452280in}}{\pgfqpoint{4.104738in}{1.454841in}}{\pgfqpoint{4.098292in}{1.454841in}}%
\pgfpathcurveto{\pgfqpoint{4.091846in}{1.454841in}}{\pgfqpoint{4.085663in}{1.452280in}}{\pgfqpoint{4.081105in}{1.447722in}}%
\pgfpathcurveto{\pgfqpoint{4.076547in}{1.443164in}}{\pgfqpoint{4.073986in}{1.436981in}}{\pgfqpoint{4.073986in}{1.430535in}}%
\pgfpathcurveto{\pgfqpoint{4.073986in}{1.424089in}}{\pgfqpoint{4.076547in}{1.417906in}}{\pgfqpoint{4.081105in}{1.413348in}}%
\pgfpathcurveto{\pgfqpoint{4.085663in}{1.408791in}}{\pgfqpoint{4.091846in}{1.406230in}}{\pgfqpoint{4.098292in}{1.406230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087351in}{1.287242in}}%
\pgfpathcurveto{\pgfqpoint{4.093797in}{1.287242in}}{\pgfqpoint{4.099980in}{1.289803in}}{\pgfqpoint{4.104538in}{1.294361in}}%
\pgfpathcurveto{\pgfqpoint{4.109096in}{1.298919in}}{\pgfqpoint{4.111657in}{1.305102in}}{\pgfqpoint{4.111657in}{1.311548in}}%
\pgfpathcurveto{\pgfqpoint{4.111657in}{1.317994in}}{\pgfqpoint{4.109096in}{1.324176in}}{\pgfqpoint{4.104538in}{1.328734in}}%
\pgfpathcurveto{\pgfqpoint{4.099980in}{1.333292in}}{\pgfqpoint{4.093797in}{1.335853in}}{\pgfqpoint{4.087351in}{1.335853in}}%
\pgfpathcurveto{\pgfqpoint{4.080905in}{1.335853in}}{\pgfqpoint{4.074722in}{1.333292in}}{\pgfqpoint{4.070164in}{1.328734in}}%
\pgfpathcurveto{\pgfqpoint{4.065607in}{1.324176in}}{\pgfqpoint{4.063046in}{1.317994in}}{\pgfqpoint{4.063046in}{1.311548in}}%
\pgfpathcurveto{\pgfqpoint{4.063046in}{1.305102in}}{\pgfqpoint{4.065607in}{1.298919in}}{\pgfqpoint{4.070164in}{1.294361in}}%
\pgfpathcurveto{\pgfqpoint{4.074722in}{1.289803in}}{\pgfqpoint{4.080905in}{1.287242in}}{\pgfqpoint{4.087351in}{1.287242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077052in}{1.410103in}}%
\pgfpathcurveto{\pgfqpoint{4.083498in}{1.410103in}}{\pgfqpoint{4.089681in}{1.412664in}}{\pgfqpoint{4.094239in}{1.417222in}}%
\pgfpathcurveto{\pgfqpoint{4.098797in}{1.421780in}}{\pgfqpoint{4.101358in}{1.427963in}}{\pgfqpoint{4.101358in}{1.434409in}}%
\pgfpathcurveto{\pgfqpoint{4.101358in}{1.440855in}}{\pgfqpoint{4.098797in}{1.447038in}}{\pgfqpoint{4.094239in}{1.451596in}}%
\pgfpathcurveto{\pgfqpoint{4.089681in}{1.456154in}}{\pgfqpoint{4.083498in}{1.458715in}}{\pgfqpoint{4.077052in}{1.458715in}}%
\pgfpathcurveto{\pgfqpoint{4.070606in}{1.458715in}}{\pgfqpoint{4.064423in}{1.456154in}}{\pgfqpoint{4.059865in}{1.451596in}}%
\pgfpathcurveto{\pgfqpoint{4.055307in}{1.447038in}}{\pgfqpoint{4.052746in}{1.440855in}}{\pgfqpoint{4.052746in}{1.434409in}}%
\pgfpathcurveto{\pgfqpoint{4.052746in}{1.427963in}}{\pgfqpoint{4.055307in}{1.421780in}}{\pgfqpoint{4.059865in}{1.417222in}}%
\pgfpathcurveto{\pgfqpoint{4.064423in}{1.412664in}}{\pgfqpoint{4.070606in}{1.410103in}}{\pgfqpoint{4.077052in}{1.410103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026546in}{1.358271in}}%
\pgfpathcurveto{\pgfqpoint{4.032992in}{1.358271in}}{\pgfqpoint{4.039175in}{1.360832in}}{\pgfqpoint{4.043733in}{1.365390in}}%
\pgfpathcurveto{\pgfqpoint{4.048291in}{1.369948in}}{\pgfqpoint{4.050852in}{1.376131in}}{\pgfqpoint{4.050852in}{1.382577in}}%
\pgfpathcurveto{\pgfqpoint{4.050852in}{1.389023in}}{\pgfqpoint{4.048291in}{1.395205in}}{\pgfqpoint{4.043733in}{1.399763in}}%
\pgfpathcurveto{\pgfqpoint{4.039175in}{1.404321in}}{\pgfqpoint{4.032992in}{1.406882in}}{\pgfqpoint{4.026546in}{1.406882in}}%
\pgfpathcurveto{\pgfqpoint{4.020100in}{1.406882in}}{\pgfqpoint{4.013917in}{1.404321in}}{\pgfqpoint{4.009359in}{1.399763in}}%
\pgfpathcurveto{\pgfqpoint{4.004801in}{1.395205in}}{\pgfqpoint{4.002240in}{1.389023in}}{\pgfqpoint{4.002240in}{1.382577in}}%
\pgfpathcurveto{\pgfqpoint{4.002240in}{1.376131in}}{\pgfqpoint{4.004801in}{1.369948in}}{\pgfqpoint{4.009359in}{1.365390in}}%
\pgfpathcurveto{\pgfqpoint{4.013917in}{1.360832in}}{\pgfqpoint{4.020100in}{1.358271in}}{\pgfqpoint{4.026546in}{1.358271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103464in}{1.274716in}}%
\pgfpathcurveto{\pgfqpoint{4.109910in}{1.274716in}}{\pgfqpoint{4.116093in}{1.277277in}}{\pgfqpoint{4.120651in}{1.281835in}}%
\pgfpathcurveto{\pgfqpoint{4.125209in}{1.286393in}}{\pgfqpoint{4.127770in}{1.292576in}}{\pgfqpoint{4.127770in}{1.299022in}}%
\pgfpathcurveto{\pgfqpoint{4.127770in}{1.305468in}}{\pgfqpoint{4.125209in}{1.311650in}}{\pgfqpoint{4.120651in}{1.316208in}}%
\pgfpathcurveto{\pgfqpoint{4.116093in}{1.320766in}}{\pgfqpoint{4.109910in}{1.323327in}}{\pgfqpoint{4.103464in}{1.323327in}}%
\pgfpathcurveto{\pgfqpoint{4.097018in}{1.323327in}}{\pgfqpoint{4.090835in}{1.320766in}}{\pgfqpoint{4.086278in}{1.316208in}}%
\pgfpathcurveto{\pgfqpoint{4.081720in}{1.311650in}}{\pgfqpoint{4.079159in}{1.305468in}}{\pgfqpoint{4.079159in}{1.299022in}}%
\pgfpathcurveto{\pgfqpoint{4.079159in}{1.292576in}}{\pgfqpoint{4.081720in}{1.286393in}}{\pgfqpoint{4.086278in}{1.281835in}}%
\pgfpathcurveto{\pgfqpoint{4.090835in}{1.277277in}}{\pgfqpoint{4.097018in}{1.274716in}}{\pgfqpoint{4.103464in}{1.274716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080376in}{1.375233in}}%
\pgfpathcurveto{\pgfqpoint{4.086822in}{1.375233in}}{\pgfqpoint{4.093005in}{1.377794in}}{\pgfqpoint{4.097563in}{1.382352in}}%
\pgfpathcurveto{\pgfqpoint{4.102121in}{1.386910in}}{\pgfqpoint{4.104682in}{1.393093in}}{\pgfqpoint{4.104682in}{1.399539in}}%
\pgfpathcurveto{\pgfqpoint{4.104682in}{1.405985in}}{\pgfqpoint{4.102121in}{1.412168in}}{\pgfqpoint{4.097563in}{1.416726in}}%
\pgfpathcurveto{\pgfqpoint{4.093005in}{1.421284in}}{\pgfqpoint{4.086822in}{1.423845in}}{\pgfqpoint{4.080376in}{1.423845in}}%
\pgfpathcurveto{\pgfqpoint{4.073930in}{1.423845in}}{\pgfqpoint{4.067747in}{1.421284in}}{\pgfqpoint{4.063190in}{1.416726in}}%
\pgfpathcurveto{\pgfqpoint{4.058632in}{1.412168in}}{\pgfqpoint{4.056071in}{1.405985in}}{\pgfqpoint{4.056071in}{1.399539in}}%
\pgfpathcurveto{\pgfqpoint{4.056071in}{1.393093in}}{\pgfqpoint{4.058632in}{1.386910in}}{\pgfqpoint{4.063190in}{1.382352in}}%
\pgfpathcurveto{\pgfqpoint{4.067747in}{1.377794in}}{\pgfqpoint{4.073930in}{1.375233in}}{\pgfqpoint{4.080376in}{1.375233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049973in}{1.269323in}}%
\pgfpathcurveto{\pgfqpoint{4.056419in}{1.269323in}}{\pgfqpoint{4.062602in}{1.271884in}}{\pgfqpoint{4.067160in}{1.276442in}}%
\pgfpathcurveto{\pgfqpoint{4.071718in}{1.281000in}}{\pgfqpoint{4.074279in}{1.287182in}}{\pgfqpoint{4.074279in}{1.293628in}}%
\pgfpathcurveto{\pgfqpoint{4.074279in}{1.300074in}}{\pgfqpoint{4.071718in}{1.306257in}}{\pgfqpoint{4.067160in}{1.310815in}}%
\pgfpathcurveto{\pgfqpoint{4.062602in}{1.315373in}}{\pgfqpoint{4.056419in}{1.317934in}}{\pgfqpoint{4.049973in}{1.317934in}}%
\pgfpathcurveto{\pgfqpoint{4.043528in}{1.317934in}}{\pgfqpoint{4.037345in}{1.315373in}}{\pgfqpoint{4.032787in}{1.310815in}}%
\pgfpathcurveto{\pgfqpoint{4.028229in}{1.306257in}}{\pgfqpoint{4.025668in}{1.300074in}}{\pgfqpoint{4.025668in}{1.293628in}}%
\pgfpathcurveto{\pgfqpoint{4.025668in}{1.287182in}}{\pgfqpoint{4.028229in}{1.281000in}}{\pgfqpoint{4.032787in}{1.276442in}}%
\pgfpathcurveto{\pgfqpoint{4.037345in}{1.271884in}}{\pgfqpoint{4.043528in}{1.269323in}}{\pgfqpoint{4.049973in}{1.269323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119014in}{1.302015in}}%
\pgfpathcurveto{\pgfqpoint{4.125460in}{1.302015in}}{\pgfqpoint{4.131643in}{1.304576in}}{\pgfqpoint{4.136201in}{1.309134in}}%
\pgfpathcurveto{\pgfqpoint{4.140759in}{1.313692in}}{\pgfqpoint{4.143320in}{1.319875in}}{\pgfqpoint{4.143320in}{1.326321in}}%
\pgfpathcurveto{\pgfqpoint{4.143320in}{1.332767in}}{\pgfqpoint{4.140759in}{1.338949in}}{\pgfqpoint{4.136201in}{1.343507in}}%
\pgfpathcurveto{\pgfqpoint{4.131643in}{1.348065in}}{\pgfqpoint{4.125460in}{1.350626in}}{\pgfqpoint{4.119014in}{1.350626in}}%
\pgfpathcurveto{\pgfqpoint{4.112568in}{1.350626in}}{\pgfqpoint{4.106385in}{1.348065in}}{\pgfqpoint{4.101827in}{1.343507in}}%
\pgfpathcurveto{\pgfqpoint{4.097269in}{1.338949in}}{\pgfqpoint{4.094708in}{1.332767in}}{\pgfqpoint{4.094708in}{1.326321in}}%
\pgfpathcurveto{\pgfqpoint{4.094708in}{1.319875in}}{\pgfqpoint{4.097269in}{1.313692in}}{\pgfqpoint{4.101827in}{1.309134in}}%
\pgfpathcurveto{\pgfqpoint{4.106385in}{1.304576in}}{\pgfqpoint{4.112568in}{1.302015in}}{\pgfqpoint{4.119014in}{1.302015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117061in}{1.406202in}}%
\pgfpathcurveto{\pgfqpoint{4.123507in}{1.406202in}}{\pgfqpoint{4.129689in}{1.408763in}}{\pgfqpoint{4.134247in}{1.413321in}}%
\pgfpathcurveto{\pgfqpoint{4.138805in}{1.417879in}}{\pgfqpoint{4.141366in}{1.424062in}}{\pgfqpoint{4.141366in}{1.430508in}}%
\pgfpathcurveto{\pgfqpoint{4.141366in}{1.436954in}}{\pgfqpoint{4.138805in}{1.443137in}}{\pgfqpoint{4.134247in}{1.447695in}}%
\pgfpathcurveto{\pgfqpoint{4.129689in}{1.452252in}}{\pgfqpoint{4.123507in}{1.454813in}}{\pgfqpoint{4.117061in}{1.454813in}}%
\pgfpathcurveto{\pgfqpoint{4.110615in}{1.454813in}}{\pgfqpoint{4.104432in}{1.452252in}}{\pgfqpoint{4.099874in}{1.447695in}}%
\pgfpathcurveto{\pgfqpoint{4.095316in}{1.443137in}}{\pgfqpoint{4.092755in}{1.436954in}}{\pgfqpoint{4.092755in}{1.430508in}}%
\pgfpathcurveto{\pgfqpoint{4.092755in}{1.424062in}}{\pgfqpoint{4.095316in}{1.417879in}}{\pgfqpoint{4.099874in}{1.413321in}}%
\pgfpathcurveto{\pgfqpoint{4.104432in}{1.408763in}}{\pgfqpoint{4.110615in}{1.406202in}}{\pgfqpoint{4.117061in}{1.406202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030495in}{1.362486in}}%
\pgfpathcurveto{\pgfqpoint{4.036941in}{1.362486in}}{\pgfqpoint{4.043124in}{1.365047in}}{\pgfqpoint{4.047682in}{1.369605in}}%
\pgfpathcurveto{\pgfqpoint{4.052240in}{1.374163in}}{\pgfqpoint{4.054801in}{1.380346in}}{\pgfqpoint{4.054801in}{1.386792in}}%
\pgfpathcurveto{\pgfqpoint{4.054801in}{1.393238in}}{\pgfqpoint{4.052240in}{1.399420in}}{\pgfqpoint{4.047682in}{1.403978in}}%
\pgfpathcurveto{\pgfqpoint{4.043124in}{1.408536in}}{\pgfqpoint{4.036941in}{1.411097in}}{\pgfqpoint{4.030495in}{1.411097in}}%
\pgfpathcurveto{\pgfqpoint{4.024049in}{1.411097in}}{\pgfqpoint{4.017866in}{1.408536in}}{\pgfqpoint{4.013308in}{1.403978in}}%
\pgfpathcurveto{\pgfqpoint{4.008751in}{1.399420in}}{\pgfqpoint{4.006190in}{1.393238in}}{\pgfqpoint{4.006190in}{1.386792in}}%
\pgfpathcurveto{\pgfqpoint{4.006190in}{1.380346in}}{\pgfqpoint{4.008751in}{1.374163in}}{\pgfqpoint{4.013308in}{1.369605in}}%
\pgfpathcurveto{\pgfqpoint{4.017866in}{1.365047in}}{\pgfqpoint{4.024049in}{1.362486in}}{\pgfqpoint{4.030495in}{1.362486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055744in}{1.333689in}}%
\pgfpathcurveto{\pgfqpoint{4.062190in}{1.333689in}}{\pgfqpoint{4.068372in}{1.336250in}}{\pgfqpoint{4.072930in}{1.340807in}}%
\pgfpathcurveto{\pgfqpoint{4.077488in}{1.345365in}}{\pgfqpoint{4.080049in}{1.351548in}}{\pgfqpoint{4.080049in}{1.357994in}}%
\pgfpathcurveto{\pgfqpoint{4.080049in}{1.364440in}}{\pgfqpoint{4.077488in}{1.370623in}}{\pgfqpoint{4.072930in}{1.375181in}}%
\pgfpathcurveto{\pgfqpoint{4.068372in}{1.379739in}}{\pgfqpoint{4.062190in}{1.382300in}}{\pgfqpoint{4.055744in}{1.382300in}}%
\pgfpathcurveto{\pgfqpoint{4.049298in}{1.382300in}}{\pgfqpoint{4.043115in}{1.379739in}}{\pgfqpoint{4.038557in}{1.375181in}}%
\pgfpathcurveto{\pgfqpoint{4.033999in}{1.370623in}}{\pgfqpoint{4.031438in}{1.364440in}}{\pgfqpoint{4.031438in}{1.357994in}}%
\pgfpathcurveto{\pgfqpoint{4.031438in}{1.351548in}}{\pgfqpoint{4.033999in}{1.345365in}}{\pgfqpoint{4.038557in}{1.340807in}}%
\pgfpathcurveto{\pgfqpoint{4.043115in}{1.336250in}}{\pgfqpoint{4.049298in}{1.333689in}}{\pgfqpoint{4.055744in}{1.333689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014295in}{1.256604in}}%
\pgfpathcurveto{\pgfqpoint{4.020741in}{1.256604in}}{\pgfqpoint{4.026924in}{1.259165in}}{\pgfqpoint{4.031482in}{1.263723in}}%
\pgfpathcurveto{\pgfqpoint{4.036040in}{1.268281in}}{\pgfqpoint{4.038601in}{1.274464in}}{\pgfqpoint{4.038601in}{1.280910in}}%
\pgfpathcurveto{\pgfqpoint{4.038601in}{1.287356in}}{\pgfqpoint{4.036040in}{1.293538in}}{\pgfqpoint{4.031482in}{1.298096in}}%
\pgfpathcurveto{\pgfqpoint{4.026924in}{1.302654in}}{\pgfqpoint{4.020741in}{1.305215in}}{\pgfqpoint{4.014295in}{1.305215in}}%
\pgfpathcurveto{\pgfqpoint{4.007849in}{1.305215in}}{\pgfqpoint{4.001666in}{1.302654in}}{\pgfqpoint{3.997108in}{1.298096in}}%
\pgfpathcurveto{\pgfqpoint{3.992550in}{1.293538in}}{\pgfqpoint{3.989990in}{1.287356in}}{\pgfqpoint{3.989990in}{1.280910in}}%
\pgfpathcurveto{\pgfqpoint{3.989990in}{1.274464in}}{\pgfqpoint{3.992550in}{1.268281in}}{\pgfqpoint{3.997108in}{1.263723in}}%
\pgfpathcurveto{\pgfqpoint{4.001666in}{1.259165in}}{\pgfqpoint{4.007849in}{1.256604in}}{\pgfqpoint{4.014295in}{1.256604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106035in}{1.330115in}}%
\pgfpathcurveto{\pgfqpoint{4.112481in}{1.330115in}}{\pgfqpoint{4.118664in}{1.332676in}}{\pgfqpoint{4.123222in}{1.337234in}}%
\pgfpathcurveto{\pgfqpoint{4.127780in}{1.341792in}}{\pgfqpoint{4.130341in}{1.347974in}}{\pgfqpoint{4.130341in}{1.354420in}}%
\pgfpathcurveto{\pgfqpoint{4.130341in}{1.360866in}}{\pgfqpoint{4.127780in}{1.367049in}}{\pgfqpoint{4.123222in}{1.371607in}}%
\pgfpathcurveto{\pgfqpoint{4.118664in}{1.376165in}}{\pgfqpoint{4.112481in}{1.378726in}}{\pgfqpoint{4.106035in}{1.378726in}}%
\pgfpathcurveto{\pgfqpoint{4.099589in}{1.378726in}}{\pgfqpoint{4.093406in}{1.376165in}}{\pgfqpoint{4.088848in}{1.371607in}}%
\pgfpathcurveto{\pgfqpoint{4.084291in}{1.367049in}}{\pgfqpoint{4.081730in}{1.360866in}}{\pgfqpoint{4.081730in}{1.354420in}}%
\pgfpathcurveto{\pgfqpoint{4.081730in}{1.347974in}}{\pgfqpoint{4.084291in}{1.341792in}}{\pgfqpoint{4.088848in}{1.337234in}}%
\pgfpathcurveto{\pgfqpoint{4.093406in}{1.332676in}}{\pgfqpoint{4.099589in}{1.330115in}}{\pgfqpoint{4.106035in}{1.330115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015570in}{1.346340in}}%
\pgfpathcurveto{\pgfqpoint{4.022016in}{1.346340in}}{\pgfqpoint{4.028199in}{1.348901in}}{\pgfqpoint{4.032757in}{1.353459in}}%
\pgfpathcurveto{\pgfqpoint{4.037314in}{1.358016in}}{\pgfqpoint{4.039875in}{1.364199in}}{\pgfqpoint{4.039875in}{1.370645in}}%
\pgfpathcurveto{\pgfqpoint{4.039875in}{1.377091in}}{\pgfqpoint{4.037314in}{1.383274in}}{\pgfqpoint{4.032757in}{1.387832in}}%
\pgfpathcurveto{\pgfqpoint{4.028199in}{1.392390in}}{\pgfqpoint{4.022016in}{1.394951in}}{\pgfqpoint{4.015570in}{1.394951in}}%
\pgfpathcurveto{\pgfqpoint{4.009124in}{1.394951in}}{\pgfqpoint{4.002941in}{1.392390in}}{\pgfqpoint{3.998383in}{1.387832in}}%
\pgfpathcurveto{\pgfqpoint{3.993825in}{1.383274in}}{\pgfqpoint{3.991264in}{1.377091in}}{\pgfqpoint{3.991264in}{1.370645in}}%
\pgfpathcurveto{\pgfqpoint{3.991264in}{1.364199in}}{\pgfqpoint{3.993825in}{1.358016in}}{\pgfqpoint{3.998383in}{1.353459in}}%
\pgfpathcurveto{\pgfqpoint{4.002941in}{1.348901in}}{\pgfqpoint{4.009124in}{1.346340in}}{\pgfqpoint{4.015570in}{1.346340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018960in}{1.290161in}}%
\pgfpathcurveto{\pgfqpoint{4.025406in}{1.290161in}}{\pgfqpoint{4.031589in}{1.292722in}}{\pgfqpoint{4.036147in}{1.297280in}}%
\pgfpathcurveto{\pgfqpoint{4.040705in}{1.301838in}}{\pgfqpoint{4.043266in}{1.308020in}}{\pgfqpoint{4.043266in}{1.314466in}}%
\pgfpathcurveto{\pgfqpoint{4.043266in}{1.320912in}}{\pgfqpoint{4.040705in}{1.327095in}}{\pgfqpoint{4.036147in}{1.331653in}}%
\pgfpathcurveto{\pgfqpoint{4.031589in}{1.336211in}}{\pgfqpoint{4.025406in}{1.338772in}}{\pgfqpoint{4.018960in}{1.338772in}}%
\pgfpathcurveto{\pgfqpoint{4.012514in}{1.338772in}}{\pgfqpoint{4.006332in}{1.336211in}}{\pgfqpoint{4.001774in}{1.331653in}}%
\pgfpathcurveto{\pgfqpoint{3.997216in}{1.327095in}}{\pgfqpoint{3.994655in}{1.320912in}}{\pgfqpoint{3.994655in}{1.314466in}}%
\pgfpathcurveto{\pgfqpoint{3.994655in}{1.308020in}}{\pgfqpoint{3.997216in}{1.301838in}}{\pgfqpoint{4.001774in}{1.297280in}}%
\pgfpathcurveto{\pgfqpoint{4.006332in}{1.292722in}}{\pgfqpoint{4.012514in}{1.290161in}}{\pgfqpoint{4.018960in}{1.290161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104809in}{1.295214in}}%
\pgfpathcurveto{\pgfqpoint{4.111255in}{1.295214in}}{\pgfqpoint{4.117438in}{1.297775in}}{\pgfqpoint{4.121995in}{1.302333in}}%
\pgfpathcurveto{\pgfqpoint{4.126553in}{1.306891in}}{\pgfqpoint{4.129114in}{1.313074in}}{\pgfqpoint{4.129114in}{1.319520in}}%
\pgfpathcurveto{\pgfqpoint{4.129114in}{1.325966in}}{\pgfqpoint{4.126553in}{1.332148in}}{\pgfqpoint{4.121995in}{1.336706in}}%
\pgfpathcurveto{\pgfqpoint{4.117438in}{1.341264in}}{\pgfqpoint{4.111255in}{1.343825in}}{\pgfqpoint{4.104809in}{1.343825in}}%
\pgfpathcurveto{\pgfqpoint{4.098363in}{1.343825in}}{\pgfqpoint{4.092180in}{1.341264in}}{\pgfqpoint{4.087622in}{1.336706in}}%
\pgfpathcurveto{\pgfqpoint{4.083064in}{1.332148in}}{\pgfqpoint{4.080503in}{1.325966in}}{\pgfqpoint{4.080503in}{1.319520in}}%
\pgfpathcurveto{\pgfqpoint{4.080503in}{1.313074in}}{\pgfqpoint{4.083064in}{1.306891in}}{\pgfqpoint{4.087622in}{1.302333in}}%
\pgfpathcurveto{\pgfqpoint{4.092180in}{1.297775in}}{\pgfqpoint{4.098363in}{1.295214in}}{\pgfqpoint{4.104809in}{1.295214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049701in}{1.369203in}}%
\pgfpathcurveto{\pgfqpoint{4.056147in}{1.369203in}}{\pgfqpoint{4.062330in}{1.371764in}}{\pgfqpoint{4.066888in}{1.376322in}}%
\pgfpathcurveto{\pgfqpoint{4.071446in}{1.380880in}}{\pgfqpoint{4.074007in}{1.387063in}}{\pgfqpoint{4.074007in}{1.393509in}}%
\pgfpathcurveto{\pgfqpoint{4.074007in}{1.399955in}}{\pgfqpoint{4.071446in}{1.406138in}}{\pgfqpoint{4.066888in}{1.410696in}}%
\pgfpathcurveto{\pgfqpoint{4.062330in}{1.415253in}}{\pgfqpoint{4.056147in}{1.417814in}}{\pgfqpoint{4.049701in}{1.417814in}}%
\pgfpathcurveto{\pgfqpoint{4.043255in}{1.417814in}}{\pgfqpoint{4.037072in}{1.415253in}}{\pgfqpoint{4.032514in}{1.410696in}}%
\pgfpathcurveto{\pgfqpoint{4.027957in}{1.406138in}}{\pgfqpoint{4.025396in}{1.399955in}}{\pgfqpoint{4.025396in}{1.393509in}}%
\pgfpathcurveto{\pgfqpoint{4.025396in}{1.387063in}}{\pgfqpoint{4.027957in}{1.380880in}}{\pgfqpoint{4.032514in}{1.376322in}}%
\pgfpathcurveto{\pgfqpoint{4.037072in}{1.371764in}}{\pgfqpoint{4.043255in}{1.369203in}}{\pgfqpoint{4.049701in}{1.369203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037218in}{1.373126in}}%
\pgfpathcurveto{\pgfqpoint{4.043664in}{1.373126in}}{\pgfqpoint{4.049847in}{1.375687in}}{\pgfqpoint{4.054405in}{1.380245in}}%
\pgfpathcurveto{\pgfqpoint{4.058963in}{1.384802in}}{\pgfqpoint{4.061524in}{1.390985in}}{\pgfqpoint{4.061524in}{1.397431in}}%
\pgfpathcurveto{\pgfqpoint{4.061524in}{1.403877in}}{\pgfqpoint{4.058963in}{1.410060in}}{\pgfqpoint{4.054405in}{1.414618in}}%
\pgfpathcurveto{\pgfqpoint{4.049847in}{1.419176in}}{\pgfqpoint{4.043664in}{1.421737in}}{\pgfqpoint{4.037218in}{1.421737in}}%
\pgfpathcurveto{\pgfqpoint{4.030772in}{1.421737in}}{\pgfqpoint{4.024590in}{1.419176in}}{\pgfqpoint{4.020032in}{1.414618in}}%
\pgfpathcurveto{\pgfqpoint{4.015474in}{1.410060in}}{\pgfqpoint{4.012913in}{1.403877in}}{\pgfqpoint{4.012913in}{1.397431in}}%
\pgfpathcurveto{\pgfqpoint{4.012913in}{1.390985in}}{\pgfqpoint{4.015474in}{1.384802in}}{\pgfqpoint{4.020032in}{1.380245in}}%
\pgfpathcurveto{\pgfqpoint{4.024590in}{1.375687in}}{\pgfqpoint{4.030772in}{1.373126in}}{\pgfqpoint{4.037218in}{1.373126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105246in}{1.282969in}}%
\pgfpathcurveto{\pgfqpoint{4.111692in}{1.282969in}}{\pgfqpoint{4.117875in}{1.285530in}}{\pgfqpoint{4.122433in}{1.290088in}}%
\pgfpathcurveto{\pgfqpoint{4.126991in}{1.294646in}}{\pgfqpoint{4.129552in}{1.300829in}}{\pgfqpoint{4.129552in}{1.307275in}}%
\pgfpathcurveto{\pgfqpoint{4.129552in}{1.313721in}}{\pgfqpoint{4.126991in}{1.319904in}}{\pgfqpoint{4.122433in}{1.324462in}}%
\pgfpathcurveto{\pgfqpoint{4.117875in}{1.329020in}}{\pgfqpoint{4.111692in}{1.331581in}}{\pgfqpoint{4.105246in}{1.331581in}}%
\pgfpathcurveto{\pgfqpoint{4.098800in}{1.331581in}}{\pgfqpoint{4.092617in}{1.329020in}}{\pgfqpoint{4.088059in}{1.324462in}}%
\pgfpathcurveto{\pgfqpoint{4.083501in}{1.319904in}}{\pgfqpoint{4.080941in}{1.313721in}}{\pgfqpoint{4.080941in}{1.307275in}}%
\pgfpathcurveto{\pgfqpoint{4.080941in}{1.300829in}}{\pgfqpoint{4.083501in}{1.294646in}}{\pgfqpoint{4.088059in}{1.290088in}}%
\pgfpathcurveto{\pgfqpoint{4.092617in}{1.285530in}}{\pgfqpoint{4.098800in}{1.282969in}}{\pgfqpoint{4.105246in}{1.282969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099187in}{1.322147in}}%
\pgfpathcurveto{\pgfqpoint{4.105633in}{1.322147in}}{\pgfqpoint{4.111816in}{1.324708in}}{\pgfqpoint{4.116374in}{1.329266in}}%
\pgfpathcurveto{\pgfqpoint{4.120932in}{1.333824in}}{\pgfqpoint{4.123493in}{1.340007in}}{\pgfqpoint{4.123493in}{1.346453in}}%
\pgfpathcurveto{\pgfqpoint{4.123493in}{1.352899in}}{\pgfqpoint{4.120932in}{1.359082in}}{\pgfqpoint{4.116374in}{1.363640in}}%
\pgfpathcurveto{\pgfqpoint{4.111816in}{1.368198in}}{\pgfqpoint{4.105633in}{1.370759in}}{\pgfqpoint{4.099187in}{1.370759in}}%
\pgfpathcurveto{\pgfqpoint{4.092742in}{1.370759in}}{\pgfqpoint{4.086559in}{1.368198in}}{\pgfqpoint{4.082001in}{1.363640in}}%
\pgfpathcurveto{\pgfqpoint{4.077443in}{1.359082in}}{\pgfqpoint{4.074882in}{1.352899in}}{\pgfqpoint{4.074882in}{1.346453in}}%
\pgfpathcurveto{\pgfqpoint{4.074882in}{1.340007in}}{\pgfqpoint{4.077443in}{1.333824in}}{\pgfqpoint{4.082001in}{1.329266in}}%
\pgfpathcurveto{\pgfqpoint{4.086559in}{1.324708in}}{\pgfqpoint{4.092742in}{1.322147in}}{\pgfqpoint{4.099187in}{1.322147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030722in}{1.381629in}}%
\pgfpathcurveto{\pgfqpoint{4.037168in}{1.381629in}}{\pgfqpoint{4.043350in}{1.384190in}}{\pgfqpoint{4.047908in}{1.388748in}}%
\pgfpathcurveto{\pgfqpoint{4.052466in}{1.393306in}}{\pgfqpoint{4.055027in}{1.399489in}}{\pgfqpoint{4.055027in}{1.405935in}}%
\pgfpathcurveto{\pgfqpoint{4.055027in}{1.412381in}}{\pgfqpoint{4.052466in}{1.418563in}}{\pgfqpoint{4.047908in}{1.423121in}}%
\pgfpathcurveto{\pgfqpoint{4.043350in}{1.427679in}}{\pgfqpoint{4.037168in}{1.430240in}}{\pgfqpoint{4.030722in}{1.430240in}}%
\pgfpathcurveto{\pgfqpoint{4.024276in}{1.430240in}}{\pgfqpoint{4.018093in}{1.427679in}}{\pgfqpoint{4.013535in}{1.423121in}}%
\pgfpathcurveto{\pgfqpoint{4.008977in}{1.418563in}}{\pgfqpoint{4.006416in}{1.412381in}}{\pgfqpoint{4.006416in}{1.405935in}}%
\pgfpathcurveto{\pgfqpoint{4.006416in}{1.399489in}}{\pgfqpoint{4.008977in}{1.393306in}}{\pgfqpoint{4.013535in}{1.388748in}}%
\pgfpathcurveto{\pgfqpoint{4.018093in}{1.384190in}}{\pgfqpoint{4.024276in}{1.381629in}}{\pgfqpoint{4.030722in}{1.381629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053716in}{1.313835in}}%
\pgfpathcurveto{\pgfqpoint{4.060162in}{1.313835in}}{\pgfqpoint{4.066345in}{1.316396in}}{\pgfqpoint{4.070903in}{1.320954in}}%
\pgfpathcurveto{\pgfqpoint{4.075461in}{1.325512in}}{\pgfqpoint{4.078022in}{1.331695in}}{\pgfqpoint{4.078022in}{1.338141in}}%
\pgfpathcurveto{\pgfqpoint{4.078022in}{1.344587in}}{\pgfqpoint{4.075461in}{1.350770in}}{\pgfqpoint{4.070903in}{1.355328in}}%
\pgfpathcurveto{\pgfqpoint{4.066345in}{1.359886in}}{\pgfqpoint{4.060162in}{1.362446in}}{\pgfqpoint{4.053716in}{1.362446in}}%
\pgfpathcurveto{\pgfqpoint{4.047270in}{1.362446in}}{\pgfqpoint{4.041088in}{1.359886in}}{\pgfqpoint{4.036530in}{1.355328in}}%
\pgfpathcurveto{\pgfqpoint{4.031972in}{1.350770in}}{\pgfqpoint{4.029411in}{1.344587in}}{\pgfqpoint{4.029411in}{1.338141in}}%
\pgfpathcurveto{\pgfqpoint{4.029411in}{1.331695in}}{\pgfqpoint{4.031972in}{1.325512in}}{\pgfqpoint{4.036530in}{1.320954in}}%
\pgfpathcurveto{\pgfqpoint{4.041088in}{1.316396in}}{\pgfqpoint{4.047270in}{1.313835in}}{\pgfqpoint{4.053716in}{1.313835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063595in}{1.357979in}}%
\pgfpathcurveto{\pgfqpoint{4.070041in}{1.357979in}}{\pgfqpoint{4.076224in}{1.360540in}}{\pgfqpoint{4.080781in}{1.365098in}}%
\pgfpathcurveto{\pgfqpoint{4.085339in}{1.369656in}}{\pgfqpoint{4.087900in}{1.375839in}}{\pgfqpoint{4.087900in}{1.382285in}}%
\pgfpathcurveto{\pgfqpoint{4.087900in}{1.388731in}}{\pgfqpoint{4.085339in}{1.394914in}}{\pgfqpoint{4.080781in}{1.399471in}}%
\pgfpathcurveto{\pgfqpoint{4.076224in}{1.404029in}}{\pgfqpoint{4.070041in}{1.406590in}}{\pgfqpoint{4.063595in}{1.406590in}}%
\pgfpathcurveto{\pgfqpoint{4.057149in}{1.406590in}}{\pgfqpoint{4.050966in}{1.404029in}}{\pgfqpoint{4.046408in}{1.399471in}}%
\pgfpathcurveto{\pgfqpoint{4.041850in}{1.394914in}}{\pgfqpoint{4.039289in}{1.388731in}}{\pgfqpoint{4.039289in}{1.382285in}}%
\pgfpathcurveto{\pgfqpoint{4.039289in}{1.375839in}}{\pgfqpoint{4.041850in}{1.369656in}}{\pgfqpoint{4.046408in}{1.365098in}}%
\pgfpathcurveto{\pgfqpoint{4.050966in}{1.360540in}}{\pgfqpoint{4.057149in}{1.357979in}}{\pgfqpoint{4.063595in}{1.357979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022449in}{1.360893in}}%
\pgfpathcurveto{\pgfqpoint{4.028895in}{1.360893in}}{\pgfqpoint{4.035077in}{1.363454in}}{\pgfqpoint{4.039635in}{1.368012in}}%
\pgfpathcurveto{\pgfqpoint{4.044193in}{1.372570in}}{\pgfqpoint{4.046754in}{1.378753in}}{\pgfqpoint{4.046754in}{1.385199in}}%
\pgfpathcurveto{\pgfqpoint{4.046754in}{1.391644in}}{\pgfqpoint{4.044193in}{1.397827in}}{\pgfqpoint{4.039635in}{1.402385in}}%
\pgfpathcurveto{\pgfqpoint{4.035077in}{1.406943in}}{\pgfqpoint{4.028895in}{1.409504in}}{\pgfqpoint{4.022449in}{1.409504in}}%
\pgfpathcurveto{\pgfqpoint{4.016003in}{1.409504in}}{\pgfqpoint{4.009820in}{1.406943in}}{\pgfqpoint{4.005262in}{1.402385in}}%
\pgfpathcurveto{\pgfqpoint{4.000704in}{1.397827in}}{\pgfqpoint{3.998143in}{1.391644in}}{\pgfqpoint{3.998143in}{1.385199in}}%
\pgfpathcurveto{\pgfqpoint{3.998143in}{1.378753in}}{\pgfqpoint{4.000704in}{1.372570in}}{\pgfqpoint{4.005262in}{1.368012in}}%
\pgfpathcurveto{\pgfqpoint{4.009820in}{1.363454in}}{\pgfqpoint{4.016003in}{1.360893in}}{\pgfqpoint{4.022449in}{1.360893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047232in}{1.401136in}}%
\pgfpathcurveto{\pgfqpoint{4.053678in}{1.401136in}}{\pgfqpoint{4.059861in}{1.403697in}}{\pgfqpoint{4.064419in}{1.408255in}}%
\pgfpathcurveto{\pgfqpoint{4.068977in}{1.412813in}}{\pgfqpoint{4.071538in}{1.418995in}}{\pgfqpoint{4.071538in}{1.425441in}}%
\pgfpathcurveto{\pgfqpoint{4.071538in}{1.431887in}}{\pgfqpoint{4.068977in}{1.438070in}}{\pgfqpoint{4.064419in}{1.442628in}}%
\pgfpathcurveto{\pgfqpoint{4.059861in}{1.447186in}}{\pgfqpoint{4.053678in}{1.449747in}}{\pgfqpoint{4.047232in}{1.449747in}}%
\pgfpathcurveto{\pgfqpoint{4.040786in}{1.449747in}}{\pgfqpoint{4.034603in}{1.447186in}}{\pgfqpoint{4.030045in}{1.442628in}}%
\pgfpathcurveto{\pgfqpoint{4.025487in}{1.438070in}}{\pgfqpoint{4.022926in}{1.431887in}}{\pgfqpoint{4.022926in}{1.425441in}}%
\pgfpathcurveto{\pgfqpoint{4.022926in}{1.418995in}}{\pgfqpoint{4.025487in}{1.412813in}}{\pgfqpoint{4.030045in}{1.408255in}}%
\pgfpathcurveto{\pgfqpoint{4.034603in}{1.403697in}}{\pgfqpoint{4.040786in}{1.401136in}}{\pgfqpoint{4.047232in}{1.401136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089289in}{1.358920in}}%
\pgfpathcurveto{\pgfqpoint{4.095735in}{1.358920in}}{\pgfqpoint{4.101918in}{1.361481in}}{\pgfqpoint{4.106475in}{1.366039in}}%
\pgfpathcurveto{\pgfqpoint{4.111033in}{1.370597in}}{\pgfqpoint{4.113594in}{1.376780in}}{\pgfqpoint{4.113594in}{1.383226in}}%
\pgfpathcurveto{\pgfqpoint{4.113594in}{1.389672in}}{\pgfqpoint{4.111033in}{1.395854in}}{\pgfqpoint{4.106475in}{1.400412in}}%
\pgfpathcurveto{\pgfqpoint{4.101918in}{1.404970in}}{\pgfqpoint{4.095735in}{1.407531in}}{\pgfqpoint{4.089289in}{1.407531in}}%
\pgfpathcurveto{\pgfqpoint{4.082843in}{1.407531in}}{\pgfqpoint{4.076660in}{1.404970in}}{\pgfqpoint{4.072102in}{1.400412in}}%
\pgfpathcurveto{\pgfqpoint{4.067544in}{1.395854in}}{\pgfqpoint{4.064983in}{1.389672in}}{\pgfqpoint{4.064983in}{1.383226in}}%
\pgfpathcurveto{\pgfqpoint{4.064983in}{1.376780in}}{\pgfqpoint{4.067544in}{1.370597in}}{\pgfqpoint{4.072102in}{1.366039in}}%
\pgfpathcurveto{\pgfqpoint{4.076660in}{1.361481in}}{\pgfqpoint{4.082843in}{1.358920in}}{\pgfqpoint{4.089289in}{1.358920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100561in}{1.350510in}}%
\pgfpathcurveto{\pgfqpoint{4.107007in}{1.350510in}}{\pgfqpoint{4.113190in}{1.353071in}}{\pgfqpoint{4.117748in}{1.357629in}}%
\pgfpathcurveto{\pgfqpoint{4.122305in}{1.362187in}}{\pgfqpoint{4.124866in}{1.368370in}}{\pgfqpoint{4.124866in}{1.374815in}}%
\pgfpathcurveto{\pgfqpoint{4.124866in}{1.381261in}}{\pgfqpoint{4.122305in}{1.387444in}}{\pgfqpoint{4.117748in}{1.392002in}}%
\pgfpathcurveto{\pgfqpoint{4.113190in}{1.396560in}}{\pgfqpoint{4.107007in}{1.399121in}}{\pgfqpoint{4.100561in}{1.399121in}}%
\pgfpathcurveto{\pgfqpoint{4.094115in}{1.399121in}}{\pgfqpoint{4.087932in}{1.396560in}}{\pgfqpoint{4.083374in}{1.392002in}}%
\pgfpathcurveto{\pgfqpoint{4.078816in}{1.387444in}}{\pgfqpoint{4.076255in}{1.381261in}}{\pgfqpoint{4.076255in}{1.374815in}}%
\pgfpathcurveto{\pgfqpoint{4.076255in}{1.368370in}}{\pgfqpoint{4.078816in}{1.362187in}}{\pgfqpoint{4.083374in}{1.357629in}}%
\pgfpathcurveto{\pgfqpoint{4.087932in}{1.353071in}}{\pgfqpoint{4.094115in}{1.350510in}}{\pgfqpoint{4.100561in}{1.350510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104495in}{1.275141in}}%
\pgfpathcurveto{\pgfqpoint{4.110941in}{1.275141in}}{\pgfqpoint{4.117124in}{1.277702in}}{\pgfqpoint{4.121682in}{1.282260in}}%
\pgfpathcurveto{\pgfqpoint{4.126240in}{1.286818in}}{\pgfqpoint{4.128801in}{1.293001in}}{\pgfqpoint{4.128801in}{1.299447in}}%
\pgfpathcurveto{\pgfqpoint{4.128801in}{1.305893in}}{\pgfqpoint{4.126240in}{1.312075in}}{\pgfqpoint{4.121682in}{1.316633in}}%
\pgfpathcurveto{\pgfqpoint{4.117124in}{1.321191in}}{\pgfqpoint{4.110941in}{1.323752in}}{\pgfqpoint{4.104495in}{1.323752in}}%
\pgfpathcurveto{\pgfqpoint{4.098049in}{1.323752in}}{\pgfqpoint{4.091866in}{1.321191in}}{\pgfqpoint{4.087308in}{1.316633in}}%
\pgfpathcurveto{\pgfqpoint{4.082750in}{1.312075in}}{\pgfqpoint{4.080189in}{1.305893in}}{\pgfqpoint{4.080189in}{1.299447in}}%
\pgfpathcurveto{\pgfqpoint{4.080189in}{1.293001in}}{\pgfqpoint{4.082750in}{1.286818in}}{\pgfqpoint{4.087308in}{1.282260in}}%
\pgfpathcurveto{\pgfqpoint{4.091866in}{1.277702in}}{\pgfqpoint{4.098049in}{1.275141in}}{\pgfqpoint{4.104495in}{1.275141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130190in}{1.295619in}}%
\pgfpathcurveto{\pgfqpoint{4.136636in}{1.295619in}}{\pgfqpoint{4.142819in}{1.298180in}}{\pgfqpoint{4.147376in}{1.302738in}}%
\pgfpathcurveto{\pgfqpoint{4.151934in}{1.307296in}}{\pgfqpoint{4.154495in}{1.313479in}}{\pgfqpoint{4.154495in}{1.319925in}}%
\pgfpathcurveto{\pgfqpoint{4.154495in}{1.326371in}}{\pgfqpoint{4.151934in}{1.332554in}}{\pgfqpoint{4.147376in}{1.337112in}}%
\pgfpathcurveto{\pgfqpoint{4.142819in}{1.341670in}}{\pgfqpoint{4.136636in}{1.344231in}}{\pgfqpoint{4.130190in}{1.344231in}}%
\pgfpathcurveto{\pgfqpoint{4.123744in}{1.344231in}}{\pgfqpoint{4.117561in}{1.341670in}}{\pgfqpoint{4.113003in}{1.337112in}}%
\pgfpathcurveto{\pgfqpoint{4.108445in}{1.332554in}}{\pgfqpoint{4.105884in}{1.326371in}}{\pgfqpoint{4.105884in}{1.319925in}}%
\pgfpathcurveto{\pgfqpoint{4.105884in}{1.313479in}}{\pgfqpoint{4.108445in}{1.307296in}}{\pgfqpoint{4.113003in}{1.302738in}}%
\pgfpathcurveto{\pgfqpoint{4.117561in}{1.298180in}}{\pgfqpoint{4.123744in}{1.295619in}}{\pgfqpoint{4.130190in}{1.295619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126881in}{1.398273in}}%
\pgfpathcurveto{\pgfqpoint{4.133326in}{1.398273in}}{\pgfqpoint{4.139509in}{1.400834in}}{\pgfqpoint{4.144067in}{1.405392in}}%
\pgfpathcurveto{\pgfqpoint{4.148625in}{1.409950in}}{\pgfqpoint{4.151186in}{1.416133in}}{\pgfqpoint{4.151186in}{1.422579in}}%
\pgfpathcurveto{\pgfqpoint{4.151186in}{1.429024in}}{\pgfqpoint{4.148625in}{1.435207in}}{\pgfqpoint{4.144067in}{1.439765in}}%
\pgfpathcurveto{\pgfqpoint{4.139509in}{1.444323in}}{\pgfqpoint{4.133326in}{1.446884in}}{\pgfqpoint{4.126881in}{1.446884in}}%
\pgfpathcurveto{\pgfqpoint{4.120435in}{1.446884in}}{\pgfqpoint{4.114252in}{1.444323in}}{\pgfqpoint{4.109694in}{1.439765in}}%
\pgfpathcurveto{\pgfqpoint{4.105136in}{1.435207in}}{\pgfqpoint{4.102575in}{1.429024in}}{\pgfqpoint{4.102575in}{1.422579in}}%
\pgfpathcurveto{\pgfqpoint{4.102575in}{1.416133in}}{\pgfqpoint{4.105136in}{1.409950in}}{\pgfqpoint{4.109694in}{1.405392in}}%
\pgfpathcurveto{\pgfqpoint{4.114252in}{1.400834in}}{\pgfqpoint{4.120435in}{1.398273in}}{\pgfqpoint{4.126881in}{1.398273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118867in}{1.363720in}}%
\pgfpathcurveto{\pgfqpoint{4.125313in}{1.363720in}}{\pgfqpoint{4.131496in}{1.366280in}}{\pgfqpoint{4.136053in}{1.370838in}}%
\pgfpathcurveto{\pgfqpoint{4.140611in}{1.375396in}}{\pgfqpoint{4.143172in}{1.381579in}}{\pgfqpoint{4.143172in}{1.388025in}}%
\pgfpathcurveto{\pgfqpoint{4.143172in}{1.394471in}}{\pgfqpoint{4.140611in}{1.400654in}}{\pgfqpoint{4.136053in}{1.405212in}}%
\pgfpathcurveto{\pgfqpoint{4.131496in}{1.409770in}}{\pgfqpoint{4.125313in}{1.412331in}}{\pgfqpoint{4.118867in}{1.412331in}}%
\pgfpathcurveto{\pgfqpoint{4.112421in}{1.412331in}}{\pgfqpoint{4.106238in}{1.409770in}}{\pgfqpoint{4.101680in}{1.405212in}}%
\pgfpathcurveto{\pgfqpoint{4.097122in}{1.400654in}}{\pgfqpoint{4.094561in}{1.394471in}}{\pgfqpoint{4.094561in}{1.388025in}}%
\pgfpathcurveto{\pgfqpoint{4.094561in}{1.381579in}}{\pgfqpoint{4.097122in}{1.375396in}}{\pgfqpoint{4.101680in}{1.370838in}}%
\pgfpathcurveto{\pgfqpoint{4.106238in}{1.366280in}}{\pgfqpoint{4.112421in}{1.363720in}}{\pgfqpoint{4.118867in}{1.363720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087842in}{1.374727in}}%
\pgfpathcurveto{\pgfqpoint{4.094288in}{1.374727in}}{\pgfqpoint{4.100471in}{1.377287in}}{\pgfqpoint{4.105029in}{1.381845in}}%
\pgfpathcurveto{\pgfqpoint{4.109587in}{1.386403in}}{\pgfqpoint{4.112148in}{1.392586in}}{\pgfqpoint{4.112148in}{1.399032in}}%
\pgfpathcurveto{\pgfqpoint{4.112148in}{1.405478in}}{\pgfqpoint{4.109587in}{1.411661in}}{\pgfqpoint{4.105029in}{1.416219in}}%
\pgfpathcurveto{\pgfqpoint{4.100471in}{1.420777in}}{\pgfqpoint{4.094288in}{1.423338in}}{\pgfqpoint{4.087842in}{1.423338in}}%
\pgfpathcurveto{\pgfqpoint{4.081396in}{1.423338in}}{\pgfqpoint{4.075213in}{1.420777in}}{\pgfqpoint{4.070656in}{1.416219in}}%
\pgfpathcurveto{\pgfqpoint{4.066098in}{1.411661in}}{\pgfqpoint{4.063537in}{1.405478in}}{\pgfqpoint{4.063537in}{1.399032in}}%
\pgfpathcurveto{\pgfqpoint{4.063537in}{1.392586in}}{\pgfqpoint{4.066098in}{1.386403in}}{\pgfqpoint{4.070656in}{1.381845in}}%
\pgfpathcurveto{\pgfqpoint{4.075213in}{1.377287in}}{\pgfqpoint{4.081396in}{1.374727in}}{\pgfqpoint{4.087842in}{1.374727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028765in}{1.357074in}}%
\pgfpathcurveto{\pgfqpoint{4.035211in}{1.357074in}}{\pgfqpoint{4.041394in}{1.359635in}}{\pgfqpoint{4.045952in}{1.364193in}}%
\pgfpathcurveto{\pgfqpoint{4.050510in}{1.368751in}}{\pgfqpoint{4.053071in}{1.374934in}}{\pgfqpoint{4.053071in}{1.381380in}}%
\pgfpathcurveto{\pgfqpoint{4.053071in}{1.387826in}}{\pgfqpoint{4.050510in}{1.394009in}}{\pgfqpoint{4.045952in}{1.398566in}}%
\pgfpathcurveto{\pgfqpoint{4.041394in}{1.403124in}}{\pgfqpoint{4.035211in}{1.405685in}}{\pgfqpoint{4.028765in}{1.405685in}}%
\pgfpathcurveto{\pgfqpoint{4.022319in}{1.405685in}}{\pgfqpoint{4.016137in}{1.403124in}}{\pgfqpoint{4.011579in}{1.398566in}}%
\pgfpathcurveto{\pgfqpoint{4.007021in}{1.394009in}}{\pgfqpoint{4.004460in}{1.387826in}}{\pgfqpoint{4.004460in}{1.381380in}}%
\pgfpathcurveto{\pgfqpoint{4.004460in}{1.374934in}}{\pgfqpoint{4.007021in}{1.368751in}}{\pgfqpoint{4.011579in}{1.364193in}}%
\pgfpathcurveto{\pgfqpoint{4.016137in}{1.359635in}}{\pgfqpoint{4.022319in}{1.357074in}}{\pgfqpoint{4.028765in}{1.357074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119760in}{1.381102in}}%
\pgfpathcurveto{\pgfqpoint{4.126206in}{1.381102in}}{\pgfqpoint{4.132389in}{1.383663in}}{\pgfqpoint{4.136947in}{1.388221in}}%
\pgfpathcurveto{\pgfqpoint{4.141505in}{1.392779in}}{\pgfqpoint{4.144066in}{1.398962in}}{\pgfqpoint{4.144066in}{1.405407in}}%
\pgfpathcurveto{\pgfqpoint{4.144066in}{1.411853in}}{\pgfqpoint{4.141505in}{1.418036in}}{\pgfqpoint{4.136947in}{1.422594in}}%
\pgfpathcurveto{\pgfqpoint{4.132389in}{1.427152in}}{\pgfqpoint{4.126206in}{1.429713in}}{\pgfqpoint{4.119760in}{1.429713in}}%
\pgfpathcurveto{\pgfqpoint{4.113315in}{1.429713in}}{\pgfqpoint{4.107132in}{1.427152in}}{\pgfqpoint{4.102574in}{1.422594in}}%
\pgfpathcurveto{\pgfqpoint{4.098016in}{1.418036in}}{\pgfqpoint{4.095455in}{1.411853in}}{\pgfqpoint{4.095455in}{1.405407in}}%
\pgfpathcurveto{\pgfqpoint{4.095455in}{1.398962in}}{\pgfqpoint{4.098016in}{1.392779in}}{\pgfqpoint{4.102574in}{1.388221in}}%
\pgfpathcurveto{\pgfqpoint{4.107132in}{1.383663in}}{\pgfqpoint{4.113315in}{1.381102in}}{\pgfqpoint{4.119760in}{1.381102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106731in}{1.299942in}}%
\pgfpathcurveto{\pgfqpoint{4.113177in}{1.299942in}}{\pgfqpoint{4.119360in}{1.302503in}}{\pgfqpoint{4.123918in}{1.307061in}}%
\pgfpathcurveto{\pgfqpoint{4.128476in}{1.311619in}}{\pgfqpoint{4.131037in}{1.317802in}}{\pgfqpoint{4.131037in}{1.324248in}}%
\pgfpathcurveto{\pgfqpoint{4.131037in}{1.330694in}}{\pgfqpoint{4.128476in}{1.336876in}}{\pgfqpoint{4.123918in}{1.341434in}}%
\pgfpathcurveto{\pgfqpoint{4.119360in}{1.345992in}}{\pgfqpoint{4.113177in}{1.348553in}}{\pgfqpoint{4.106731in}{1.348553in}}%
\pgfpathcurveto{\pgfqpoint{4.100285in}{1.348553in}}{\pgfqpoint{4.094102in}{1.345992in}}{\pgfqpoint{4.089544in}{1.341434in}}%
\pgfpathcurveto{\pgfqpoint{4.084986in}{1.336876in}}{\pgfqpoint{4.082425in}{1.330694in}}{\pgfqpoint{4.082425in}{1.324248in}}%
\pgfpathcurveto{\pgfqpoint{4.082425in}{1.317802in}}{\pgfqpoint{4.084986in}{1.311619in}}{\pgfqpoint{4.089544in}{1.307061in}}%
\pgfpathcurveto{\pgfqpoint{4.094102in}{1.302503in}}{\pgfqpoint{4.100285in}{1.299942in}}{\pgfqpoint{4.106731in}{1.299942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024895in}{1.351391in}}%
\pgfpathcurveto{\pgfqpoint{4.031341in}{1.351391in}}{\pgfqpoint{4.037523in}{1.353952in}}{\pgfqpoint{4.042081in}{1.358510in}}%
\pgfpathcurveto{\pgfqpoint{4.046639in}{1.363068in}}{\pgfqpoint{4.049200in}{1.369251in}}{\pgfqpoint{4.049200in}{1.375697in}}%
\pgfpathcurveto{\pgfqpoint{4.049200in}{1.382142in}}{\pgfqpoint{4.046639in}{1.388325in}}{\pgfqpoint{4.042081in}{1.392883in}}%
\pgfpathcurveto{\pgfqpoint{4.037523in}{1.397441in}}{\pgfqpoint{4.031341in}{1.400002in}}{\pgfqpoint{4.024895in}{1.400002in}}%
\pgfpathcurveto{\pgfqpoint{4.018449in}{1.400002in}}{\pgfqpoint{4.012266in}{1.397441in}}{\pgfqpoint{4.007708in}{1.392883in}}%
\pgfpathcurveto{\pgfqpoint{4.003150in}{1.388325in}}{\pgfqpoint{4.000589in}{1.382142in}}{\pgfqpoint{4.000589in}{1.375697in}}%
\pgfpathcurveto{\pgfqpoint{4.000589in}{1.369251in}}{\pgfqpoint{4.003150in}{1.363068in}}{\pgfqpoint{4.007708in}{1.358510in}}%
\pgfpathcurveto{\pgfqpoint{4.012266in}{1.353952in}}{\pgfqpoint{4.018449in}{1.351391in}}{\pgfqpoint{4.024895in}{1.351391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098895in}{1.382956in}}%
\pgfpathcurveto{\pgfqpoint{4.105340in}{1.382956in}}{\pgfqpoint{4.111523in}{1.385517in}}{\pgfqpoint{4.116081in}{1.390075in}}%
\pgfpathcurveto{\pgfqpoint{4.120639in}{1.394633in}}{\pgfqpoint{4.123200in}{1.400816in}}{\pgfqpoint{4.123200in}{1.407262in}}%
\pgfpathcurveto{\pgfqpoint{4.123200in}{1.413708in}}{\pgfqpoint{4.120639in}{1.419890in}}{\pgfqpoint{4.116081in}{1.424448in}}%
\pgfpathcurveto{\pgfqpoint{4.111523in}{1.429006in}}{\pgfqpoint{4.105340in}{1.431567in}}{\pgfqpoint{4.098895in}{1.431567in}}%
\pgfpathcurveto{\pgfqpoint{4.092449in}{1.431567in}}{\pgfqpoint{4.086266in}{1.429006in}}{\pgfqpoint{4.081708in}{1.424448in}}%
\pgfpathcurveto{\pgfqpoint{4.077150in}{1.419890in}}{\pgfqpoint{4.074589in}{1.413708in}}{\pgfqpoint{4.074589in}{1.407262in}}%
\pgfpathcurveto{\pgfqpoint{4.074589in}{1.400816in}}{\pgfqpoint{4.077150in}{1.394633in}}{\pgfqpoint{4.081708in}{1.390075in}}%
\pgfpathcurveto{\pgfqpoint{4.086266in}{1.385517in}}{\pgfqpoint{4.092449in}{1.382956in}}{\pgfqpoint{4.098895in}{1.382956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013008in}{1.286398in}}%
\pgfpathcurveto{\pgfqpoint{4.019454in}{1.286398in}}{\pgfqpoint{4.025637in}{1.288959in}}{\pgfqpoint{4.030195in}{1.293517in}}%
\pgfpathcurveto{\pgfqpoint{4.034753in}{1.298075in}}{\pgfqpoint{4.037314in}{1.304258in}}{\pgfqpoint{4.037314in}{1.310704in}}%
\pgfpathcurveto{\pgfqpoint{4.037314in}{1.317149in}}{\pgfqpoint{4.034753in}{1.323332in}}{\pgfqpoint{4.030195in}{1.327890in}}%
\pgfpathcurveto{\pgfqpoint{4.025637in}{1.332448in}}{\pgfqpoint{4.019454in}{1.335009in}}{\pgfqpoint{4.013008in}{1.335009in}}%
\pgfpathcurveto{\pgfqpoint{4.006562in}{1.335009in}}{\pgfqpoint{4.000379in}{1.332448in}}{\pgfqpoint{3.995821in}{1.327890in}}%
\pgfpathcurveto{\pgfqpoint{3.991263in}{1.323332in}}{\pgfqpoint{3.988702in}{1.317149in}}{\pgfqpoint{3.988702in}{1.310704in}}%
\pgfpathcurveto{\pgfqpoint{3.988702in}{1.304258in}}{\pgfqpoint{3.991263in}{1.298075in}}{\pgfqpoint{3.995821in}{1.293517in}}%
\pgfpathcurveto{\pgfqpoint{4.000379in}{1.288959in}}{\pgfqpoint{4.006562in}{1.286398in}}{\pgfqpoint{4.013008in}{1.286398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082636in}{1.397359in}}%
\pgfpathcurveto{\pgfqpoint{4.089081in}{1.397359in}}{\pgfqpoint{4.095264in}{1.399920in}}{\pgfqpoint{4.099822in}{1.404478in}}%
\pgfpathcurveto{\pgfqpoint{4.104380in}{1.409036in}}{\pgfqpoint{4.106941in}{1.415218in}}{\pgfqpoint{4.106941in}{1.421664in}}%
\pgfpathcurveto{\pgfqpoint{4.106941in}{1.428110in}}{\pgfqpoint{4.104380in}{1.434293in}}{\pgfqpoint{4.099822in}{1.438851in}}%
\pgfpathcurveto{\pgfqpoint{4.095264in}{1.443409in}}{\pgfqpoint{4.089081in}{1.445970in}}{\pgfqpoint{4.082636in}{1.445970in}}%
\pgfpathcurveto{\pgfqpoint{4.076190in}{1.445970in}}{\pgfqpoint{4.070007in}{1.443409in}}{\pgfqpoint{4.065449in}{1.438851in}}%
\pgfpathcurveto{\pgfqpoint{4.060891in}{1.434293in}}{\pgfqpoint{4.058330in}{1.428110in}}{\pgfqpoint{4.058330in}{1.421664in}}%
\pgfpathcurveto{\pgfqpoint{4.058330in}{1.415218in}}{\pgfqpoint{4.060891in}{1.409036in}}{\pgfqpoint{4.065449in}{1.404478in}}%
\pgfpathcurveto{\pgfqpoint{4.070007in}{1.399920in}}{\pgfqpoint{4.076190in}{1.397359in}}{\pgfqpoint{4.082636in}{1.397359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064246in}{1.318924in}}%
\pgfpathcurveto{\pgfqpoint{4.070692in}{1.318924in}}{\pgfqpoint{4.076875in}{1.321485in}}{\pgfqpoint{4.081433in}{1.326043in}}%
\pgfpathcurveto{\pgfqpoint{4.085991in}{1.330601in}}{\pgfqpoint{4.088552in}{1.336784in}}{\pgfqpoint{4.088552in}{1.343229in}}%
\pgfpathcurveto{\pgfqpoint{4.088552in}{1.349675in}}{\pgfqpoint{4.085991in}{1.355858in}}{\pgfqpoint{4.081433in}{1.360416in}}%
\pgfpathcurveto{\pgfqpoint{4.076875in}{1.364974in}}{\pgfqpoint{4.070692in}{1.367535in}}{\pgfqpoint{4.064246in}{1.367535in}}%
\pgfpathcurveto{\pgfqpoint{4.057800in}{1.367535in}}{\pgfqpoint{4.051617in}{1.364974in}}{\pgfqpoint{4.047059in}{1.360416in}}%
\pgfpathcurveto{\pgfqpoint{4.042502in}{1.355858in}}{\pgfqpoint{4.039941in}{1.349675in}}{\pgfqpoint{4.039941in}{1.343229in}}%
\pgfpathcurveto{\pgfqpoint{4.039941in}{1.336784in}}{\pgfqpoint{4.042502in}{1.330601in}}{\pgfqpoint{4.047059in}{1.326043in}}%
\pgfpathcurveto{\pgfqpoint{4.051617in}{1.321485in}}{\pgfqpoint{4.057800in}{1.318924in}}{\pgfqpoint{4.064246in}{1.318924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080268in}{1.315319in}}%
\pgfpathcurveto{\pgfqpoint{4.086714in}{1.315319in}}{\pgfqpoint{4.092897in}{1.317880in}}{\pgfqpoint{4.097455in}{1.322438in}}%
\pgfpathcurveto{\pgfqpoint{4.102013in}{1.326996in}}{\pgfqpoint{4.104574in}{1.333179in}}{\pgfqpoint{4.104574in}{1.339625in}}%
\pgfpathcurveto{\pgfqpoint{4.104574in}{1.346071in}}{\pgfqpoint{4.102013in}{1.352253in}}{\pgfqpoint{4.097455in}{1.356811in}}%
\pgfpathcurveto{\pgfqpoint{4.092897in}{1.361369in}}{\pgfqpoint{4.086714in}{1.363930in}}{\pgfqpoint{4.080268in}{1.363930in}}%
\pgfpathcurveto{\pgfqpoint{4.073822in}{1.363930in}}{\pgfqpoint{4.067639in}{1.361369in}}{\pgfqpoint{4.063081in}{1.356811in}}%
\pgfpathcurveto{\pgfqpoint{4.058523in}{1.352253in}}{\pgfqpoint{4.055962in}{1.346071in}}{\pgfqpoint{4.055962in}{1.339625in}}%
\pgfpathcurveto{\pgfqpoint{4.055962in}{1.333179in}}{\pgfqpoint{4.058523in}{1.326996in}}{\pgfqpoint{4.063081in}{1.322438in}}%
\pgfpathcurveto{\pgfqpoint{4.067639in}{1.317880in}}{\pgfqpoint{4.073822in}{1.315319in}}{\pgfqpoint{4.080268in}{1.315319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023064in}{1.385046in}}%
\pgfpathcurveto{\pgfqpoint{4.029510in}{1.385046in}}{\pgfqpoint{4.035693in}{1.387607in}}{\pgfqpoint{4.040251in}{1.392165in}}%
\pgfpathcurveto{\pgfqpoint{4.044809in}{1.396723in}}{\pgfqpoint{4.047370in}{1.402905in}}{\pgfqpoint{4.047370in}{1.409351in}}%
\pgfpathcurveto{\pgfqpoint{4.047370in}{1.415797in}}{\pgfqpoint{4.044809in}{1.421980in}}{\pgfqpoint{4.040251in}{1.426538in}}%
\pgfpathcurveto{\pgfqpoint{4.035693in}{1.431096in}}{\pgfqpoint{4.029510in}{1.433657in}}{\pgfqpoint{4.023064in}{1.433657in}}%
\pgfpathcurveto{\pgfqpoint{4.016618in}{1.433657in}}{\pgfqpoint{4.010435in}{1.431096in}}{\pgfqpoint{4.005877in}{1.426538in}}%
\pgfpathcurveto{\pgfqpoint{4.001319in}{1.421980in}}{\pgfqpoint{3.998758in}{1.415797in}}{\pgfqpoint{3.998758in}{1.409351in}}%
\pgfpathcurveto{\pgfqpoint{3.998758in}{1.402905in}}{\pgfqpoint{4.001319in}{1.396723in}}{\pgfqpoint{4.005877in}{1.392165in}}%
\pgfpathcurveto{\pgfqpoint{4.010435in}{1.387607in}}{\pgfqpoint{4.016618in}{1.385046in}}{\pgfqpoint{4.023064in}{1.385046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020170in}{1.362767in}}%
\pgfpathcurveto{\pgfqpoint{4.026616in}{1.362767in}}{\pgfqpoint{4.032799in}{1.365328in}}{\pgfqpoint{4.037356in}{1.369886in}}%
\pgfpathcurveto{\pgfqpoint{4.041914in}{1.374444in}}{\pgfqpoint{4.044475in}{1.380627in}}{\pgfqpoint{4.044475in}{1.387073in}}%
\pgfpathcurveto{\pgfqpoint{4.044475in}{1.393519in}}{\pgfqpoint{4.041914in}{1.399701in}}{\pgfqpoint{4.037356in}{1.404259in}}%
\pgfpathcurveto{\pgfqpoint{4.032799in}{1.408817in}}{\pgfqpoint{4.026616in}{1.411378in}}{\pgfqpoint{4.020170in}{1.411378in}}%
\pgfpathcurveto{\pgfqpoint{4.013724in}{1.411378in}}{\pgfqpoint{4.007541in}{1.408817in}}{\pgfqpoint{4.002983in}{1.404259in}}%
\pgfpathcurveto{\pgfqpoint{3.998425in}{1.399701in}}{\pgfqpoint{3.995864in}{1.393519in}}{\pgfqpoint{3.995864in}{1.387073in}}%
\pgfpathcurveto{\pgfqpoint{3.995864in}{1.380627in}}{\pgfqpoint{3.998425in}{1.374444in}}{\pgfqpoint{4.002983in}{1.369886in}}%
\pgfpathcurveto{\pgfqpoint{4.007541in}{1.365328in}}{\pgfqpoint{4.013724in}{1.362767in}}{\pgfqpoint{4.020170in}{1.362767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122109in}{1.263523in}}%
\pgfpathcurveto{\pgfqpoint{4.128555in}{1.263523in}}{\pgfqpoint{4.134737in}{1.266084in}}{\pgfqpoint{4.139295in}{1.270642in}}%
\pgfpathcurveto{\pgfqpoint{4.143853in}{1.275200in}}{\pgfqpoint{4.146414in}{1.281383in}}{\pgfqpoint{4.146414in}{1.287829in}}%
\pgfpathcurveto{\pgfqpoint{4.146414in}{1.294275in}}{\pgfqpoint{4.143853in}{1.300457in}}{\pgfqpoint{4.139295in}{1.305015in}}%
\pgfpathcurveto{\pgfqpoint{4.134737in}{1.309573in}}{\pgfqpoint{4.128555in}{1.312134in}}{\pgfqpoint{4.122109in}{1.312134in}}%
\pgfpathcurveto{\pgfqpoint{4.115663in}{1.312134in}}{\pgfqpoint{4.109480in}{1.309573in}}{\pgfqpoint{4.104922in}{1.305015in}}%
\pgfpathcurveto{\pgfqpoint{4.100364in}{1.300457in}}{\pgfqpoint{4.097803in}{1.294275in}}{\pgfqpoint{4.097803in}{1.287829in}}%
\pgfpathcurveto{\pgfqpoint{4.097803in}{1.281383in}}{\pgfqpoint{4.100364in}{1.275200in}}{\pgfqpoint{4.104922in}{1.270642in}}%
\pgfpathcurveto{\pgfqpoint{4.109480in}{1.266084in}}{\pgfqpoint{4.115663in}{1.263523in}}{\pgfqpoint{4.122109in}{1.263523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017821in}{1.367931in}}%
\pgfpathcurveto{\pgfqpoint{4.024266in}{1.367931in}}{\pgfqpoint{4.030449in}{1.370492in}}{\pgfqpoint{4.035007in}{1.375050in}}%
\pgfpathcurveto{\pgfqpoint{4.039565in}{1.379608in}}{\pgfqpoint{4.042126in}{1.385791in}}{\pgfqpoint{4.042126in}{1.392237in}}%
\pgfpathcurveto{\pgfqpoint{4.042126in}{1.398683in}}{\pgfqpoint{4.039565in}{1.404866in}}{\pgfqpoint{4.035007in}{1.409423in}}%
\pgfpathcurveto{\pgfqpoint{4.030449in}{1.413981in}}{\pgfqpoint{4.024266in}{1.416542in}}{\pgfqpoint{4.017821in}{1.416542in}}%
\pgfpathcurveto{\pgfqpoint{4.011375in}{1.416542in}}{\pgfqpoint{4.005192in}{1.413981in}}{\pgfqpoint{4.000634in}{1.409423in}}%
\pgfpathcurveto{\pgfqpoint{3.996076in}{1.404866in}}{\pgfqpoint{3.993515in}{1.398683in}}{\pgfqpoint{3.993515in}{1.392237in}}%
\pgfpathcurveto{\pgfqpoint{3.993515in}{1.385791in}}{\pgfqpoint{3.996076in}{1.379608in}}{\pgfqpoint{4.000634in}{1.375050in}}%
\pgfpathcurveto{\pgfqpoint{4.005192in}{1.370492in}}{\pgfqpoint{4.011375in}{1.367931in}}{\pgfqpoint{4.017821in}{1.367931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103742in}{1.302939in}}%
\pgfpathcurveto{\pgfqpoint{4.110188in}{1.302939in}}{\pgfqpoint{4.116371in}{1.305500in}}{\pgfqpoint{4.120929in}{1.310058in}}%
\pgfpathcurveto{\pgfqpoint{4.125487in}{1.314616in}}{\pgfqpoint{4.128048in}{1.320798in}}{\pgfqpoint{4.128048in}{1.327244in}}%
\pgfpathcurveto{\pgfqpoint{4.128048in}{1.333690in}}{\pgfqpoint{4.125487in}{1.339873in}}{\pgfqpoint{4.120929in}{1.344431in}}%
\pgfpathcurveto{\pgfqpoint{4.116371in}{1.348989in}}{\pgfqpoint{4.110188in}{1.351550in}}{\pgfqpoint{4.103742in}{1.351550in}}%
\pgfpathcurveto{\pgfqpoint{4.097296in}{1.351550in}}{\pgfqpoint{4.091113in}{1.348989in}}{\pgfqpoint{4.086555in}{1.344431in}}%
\pgfpathcurveto{\pgfqpoint{4.081997in}{1.339873in}}{\pgfqpoint{4.079436in}{1.333690in}}{\pgfqpoint{4.079436in}{1.327244in}}%
\pgfpathcurveto{\pgfqpoint{4.079436in}{1.320798in}}{\pgfqpoint{4.081997in}{1.314616in}}{\pgfqpoint{4.086555in}{1.310058in}}%
\pgfpathcurveto{\pgfqpoint{4.091113in}{1.305500in}}{\pgfqpoint{4.097296in}{1.302939in}}{\pgfqpoint{4.103742in}{1.302939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019600in}{1.377869in}}%
\pgfpathcurveto{\pgfqpoint{4.026046in}{1.377869in}}{\pgfqpoint{4.032229in}{1.380430in}}{\pgfqpoint{4.036787in}{1.384988in}}%
\pgfpathcurveto{\pgfqpoint{4.041345in}{1.389546in}}{\pgfqpoint{4.043906in}{1.395729in}}{\pgfqpoint{4.043906in}{1.402175in}}%
\pgfpathcurveto{\pgfqpoint{4.043906in}{1.408621in}}{\pgfqpoint{4.041345in}{1.414804in}}{\pgfqpoint{4.036787in}{1.419361in}}%
\pgfpathcurveto{\pgfqpoint{4.032229in}{1.423919in}}{\pgfqpoint{4.026046in}{1.426480in}}{\pgfqpoint{4.019600in}{1.426480in}}%
\pgfpathcurveto{\pgfqpoint{4.013154in}{1.426480in}}{\pgfqpoint{4.006972in}{1.423919in}}{\pgfqpoint{4.002414in}{1.419361in}}%
\pgfpathcurveto{\pgfqpoint{3.997856in}{1.414804in}}{\pgfqpoint{3.995295in}{1.408621in}}{\pgfqpoint{3.995295in}{1.402175in}}%
\pgfpathcurveto{\pgfqpoint{3.995295in}{1.395729in}}{\pgfqpoint{3.997856in}{1.389546in}}{\pgfqpoint{4.002414in}{1.384988in}}%
\pgfpathcurveto{\pgfqpoint{4.006972in}{1.380430in}}{\pgfqpoint{4.013154in}{1.377869in}}{\pgfqpoint{4.019600in}{1.377869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021212in}{1.332724in}}%
\pgfpathcurveto{\pgfqpoint{4.027658in}{1.332724in}}{\pgfqpoint{4.033841in}{1.335285in}}{\pgfqpoint{4.038399in}{1.339843in}}%
\pgfpathcurveto{\pgfqpoint{4.042957in}{1.344401in}}{\pgfqpoint{4.045518in}{1.350583in}}{\pgfqpoint{4.045518in}{1.357029in}}%
\pgfpathcurveto{\pgfqpoint{4.045518in}{1.363475in}}{\pgfqpoint{4.042957in}{1.369658in}}{\pgfqpoint{4.038399in}{1.374216in}}%
\pgfpathcurveto{\pgfqpoint{4.033841in}{1.378774in}}{\pgfqpoint{4.027658in}{1.381335in}}{\pgfqpoint{4.021212in}{1.381335in}}%
\pgfpathcurveto{\pgfqpoint{4.014767in}{1.381335in}}{\pgfqpoint{4.008584in}{1.378774in}}{\pgfqpoint{4.004026in}{1.374216in}}%
\pgfpathcurveto{\pgfqpoint{3.999468in}{1.369658in}}{\pgfqpoint{3.996907in}{1.363475in}}{\pgfqpoint{3.996907in}{1.357029in}}%
\pgfpathcurveto{\pgfqpoint{3.996907in}{1.350583in}}{\pgfqpoint{3.999468in}{1.344401in}}{\pgfqpoint{4.004026in}{1.339843in}}%
\pgfpathcurveto{\pgfqpoint{4.008584in}{1.335285in}}{\pgfqpoint{4.014767in}{1.332724in}}{\pgfqpoint{4.021212in}{1.332724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048038in}{1.299837in}}%
\pgfpathcurveto{\pgfqpoint{4.054484in}{1.299837in}}{\pgfqpoint{4.060667in}{1.302398in}}{\pgfqpoint{4.065225in}{1.306956in}}%
\pgfpathcurveto{\pgfqpoint{4.069783in}{1.311514in}}{\pgfqpoint{4.072344in}{1.317697in}}{\pgfqpoint{4.072344in}{1.324143in}}%
\pgfpathcurveto{\pgfqpoint{4.072344in}{1.330589in}}{\pgfqpoint{4.069783in}{1.336771in}}{\pgfqpoint{4.065225in}{1.341329in}}%
\pgfpathcurveto{\pgfqpoint{4.060667in}{1.345887in}}{\pgfqpoint{4.054484in}{1.348448in}}{\pgfqpoint{4.048038in}{1.348448in}}%
\pgfpathcurveto{\pgfqpoint{4.041592in}{1.348448in}}{\pgfqpoint{4.035409in}{1.345887in}}{\pgfqpoint{4.030851in}{1.341329in}}%
\pgfpathcurveto{\pgfqpoint{4.026293in}{1.336771in}}{\pgfqpoint{4.023732in}{1.330589in}}{\pgfqpoint{4.023732in}{1.324143in}}%
\pgfpathcurveto{\pgfqpoint{4.023732in}{1.317697in}}{\pgfqpoint{4.026293in}{1.311514in}}{\pgfqpoint{4.030851in}{1.306956in}}%
\pgfpathcurveto{\pgfqpoint{4.035409in}{1.302398in}}{\pgfqpoint{4.041592in}{1.299837in}}{\pgfqpoint{4.048038in}{1.299837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043967in}{1.313338in}}%
\pgfpathcurveto{\pgfqpoint{4.050413in}{1.313338in}}{\pgfqpoint{4.056596in}{1.315899in}}{\pgfqpoint{4.061154in}{1.320457in}}%
\pgfpathcurveto{\pgfqpoint{4.065711in}{1.325015in}}{\pgfqpoint{4.068272in}{1.331198in}}{\pgfqpoint{4.068272in}{1.337644in}}%
\pgfpathcurveto{\pgfqpoint{4.068272in}{1.344090in}}{\pgfqpoint{4.065711in}{1.350273in}}{\pgfqpoint{4.061154in}{1.354831in}}%
\pgfpathcurveto{\pgfqpoint{4.056596in}{1.359388in}}{\pgfqpoint{4.050413in}{1.361949in}}{\pgfqpoint{4.043967in}{1.361949in}}%
\pgfpathcurveto{\pgfqpoint{4.037521in}{1.361949in}}{\pgfqpoint{4.031338in}{1.359388in}}{\pgfqpoint{4.026780in}{1.354831in}}%
\pgfpathcurveto{\pgfqpoint{4.022222in}{1.350273in}}{\pgfqpoint{4.019661in}{1.344090in}}{\pgfqpoint{4.019661in}{1.337644in}}%
\pgfpathcurveto{\pgfqpoint{4.019661in}{1.331198in}}{\pgfqpoint{4.022222in}{1.325015in}}{\pgfqpoint{4.026780in}{1.320457in}}%
\pgfpathcurveto{\pgfqpoint{4.031338in}{1.315899in}}{\pgfqpoint{4.037521in}{1.313338in}}{\pgfqpoint{4.043967in}{1.313338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347180in}{1.530718in}}%
\pgfpathcurveto{\pgfqpoint{4.353626in}{1.530718in}}{\pgfqpoint{4.359809in}{1.533279in}}{\pgfqpoint{4.364367in}{1.537837in}}%
\pgfpathcurveto{\pgfqpoint{4.368925in}{1.542395in}}{\pgfqpoint{4.371486in}{1.548578in}}{\pgfqpoint{4.371486in}{1.555024in}}%
\pgfpathcurveto{\pgfqpoint{4.371486in}{1.561470in}}{\pgfqpoint{4.368925in}{1.567652in}}{\pgfqpoint{4.364367in}{1.572210in}}%
\pgfpathcurveto{\pgfqpoint{4.359809in}{1.576768in}}{\pgfqpoint{4.353626in}{1.579329in}}{\pgfqpoint{4.347180in}{1.579329in}}%
\pgfpathcurveto{\pgfqpoint{4.340734in}{1.579329in}}{\pgfqpoint{4.334552in}{1.576768in}}{\pgfqpoint{4.329994in}{1.572210in}}%
\pgfpathcurveto{\pgfqpoint{4.325436in}{1.567652in}}{\pgfqpoint{4.322875in}{1.561470in}}{\pgfqpoint{4.322875in}{1.555024in}}%
\pgfpathcurveto{\pgfqpoint{4.322875in}{1.548578in}}{\pgfqpoint{4.325436in}{1.542395in}}{\pgfqpoint{4.329994in}{1.537837in}}%
\pgfpathcurveto{\pgfqpoint{4.334552in}{1.533279in}}{\pgfqpoint{4.340734in}{1.530718in}}{\pgfqpoint{4.347180in}{1.530718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249822in}{1.616109in}}%
\pgfpathcurveto{\pgfqpoint{4.256268in}{1.616109in}}{\pgfqpoint{4.262450in}{1.618670in}}{\pgfqpoint{4.267008in}{1.623228in}}%
\pgfpathcurveto{\pgfqpoint{4.271566in}{1.627786in}}{\pgfqpoint{4.274127in}{1.633968in}}{\pgfqpoint{4.274127in}{1.640414in}}%
\pgfpathcurveto{\pgfqpoint{4.274127in}{1.646860in}}{\pgfqpoint{4.271566in}{1.653043in}}{\pgfqpoint{4.267008in}{1.657601in}}%
\pgfpathcurveto{\pgfqpoint{4.262450in}{1.662159in}}{\pgfqpoint{4.256268in}{1.664720in}}{\pgfqpoint{4.249822in}{1.664720in}}%
\pgfpathcurveto{\pgfqpoint{4.243376in}{1.664720in}}{\pgfqpoint{4.237193in}{1.662159in}}{\pgfqpoint{4.232635in}{1.657601in}}%
\pgfpathcurveto{\pgfqpoint{4.228077in}{1.653043in}}{\pgfqpoint{4.225516in}{1.646860in}}{\pgfqpoint{4.225516in}{1.640414in}}%
\pgfpathcurveto{\pgfqpoint{4.225516in}{1.633968in}}{\pgfqpoint{4.228077in}{1.627786in}}{\pgfqpoint{4.232635in}{1.623228in}}%
\pgfpathcurveto{\pgfqpoint{4.237193in}{1.618670in}}{\pgfqpoint{4.243376in}{1.616109in}}{\pgfqpoint{4.249822in}{1.616109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306129in}{1.582619in}}%
\pgfpathcurveto{\pgfqpoint{4.312575in}{1.582619in}}{\pgfqpoint{4.318757in}{1.585180in}}{\pgfqpoint{4.323315in}{1.589738in}}%
\pgfpathcurveto{\pgfqpoint{4.327873in}{1.594296in}}{\pgfqpoint{4.330434in}{1.600479in}}{\pgfqpoint{4.330434in}{1.606925in}}%
\pgfpathcurveto{\pgfqpoint{4.330434in}{1.613371in}}{\pgfqpoint{4.327873in}{1.619553in}}{\pgfqpoint{4.323315in}{1.624111in}}%
\pgfpathcurveto{\pgfqpoint{4.318757in}{1.628669in}}{\pgfqpoint{4.312575in}{1.631230in}}{\pgfqpoint{4.306129in}{1.631230in}}%
\pgfpathcurveto{\pgfqpoint{4.299683in}{1.631230in}}{\pgfqpoint{4.293500in}{1.628669in}}{\pgfqpoint{4.288942in}{1.624111in}}%
\pgfpathcurveto{\pgfqpoint{4.284384in}{1.619553in}}{\pgfqpoint{4.281823in}{1.613371in}}{\pgfqpoint{4.281823in}{1.606925in}}%
\pgfpathcurveto{\pgfqpoint{4.281823in}{1.600479in}}{\pgfqpoint{4.284384in}{1.594296in}}{\pgfqpoint{4.288942in}{1.589738in}}%
\pgfpathcurveto{\pgfqpoint{4.293500in}{1.585180in}}{\pgfqpoint{4.299683in}{1.582619in}}{\pgfqpoint{4.306129in}{1.582619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279244in}{1.399751in}}%
\pgfpathcurveto{\pgfqpoint{4.285690in}{1.399751in}}{\pgfqpoint{4.291873in}{1.402312in}}{\pgfqpoint{4.296431in}{1.406870in}}%
\pgfpathcurveto{\pgfqpoint{4.300989in}{1.411428in}}{\pgfqpoint{4.303550in}{1.417611in}}{\pgfqpoint{4.303550in}{1.424056in}}%
\pgfpathcurveto{\pgfqpoint{4.303550in}{1.430502in}}{\pgfqpoint{4.300989in}{1.436685in}}{\pgfqpoint{4.296431in}{1.441243in}}%
\pgfpathcurveto{\pgfqpoint{4.291873in}{1.445801in}}{\pgfqpoint{4.285690in}{1.448362in}}{\pgfqpoint{4.279244in}{1.448362in}}%
\pgfpathcurveto{\pgfqpoint{4.272798in}{1.448362in}}{\pgfqpoint{4.266616in}{1.445801in}}{\pgfqpoint{4.262058in}{1.441243in}}%
\pgfpathcurveto{\pgfqpoint{4.257500in}{1.436685in}}{\pgfqpoint{4.254939in}{1.430502in}}{\pgfqpoint{4.254939in}{1.424056in}}%
\pgfpathcurveto{\pgfqpoint{4.254939in}{1.417611in}}{\pgfqpoint{4.257500in}{1.411428in}}{\pgfqpoint{4.262058in}{1.406870in}}%
\pgfpathcurveto{\pgfqpoint{4.266616in}{1.402312in}}{\pgfqpoint{4.272798in}{1.399751in}}{\pgfqpoint{4.279244in}{1.399751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301566in}{1.546918in}}%
\pgfpathcurveto{\pgfqpoint{4.308012in}{1.546918in}}{\pgfqpoint{4.314195in}{1.549479in}}{\pgfqpoint{4.318753in}{1.554037in}}%
\pgfpathcurveto{\pgfqpoint{4.323311in}{1.558595in}}{\pgfqpoint{4.325872in}{1.564778in}}{\pgfqpoint{4.325872in}{1.571224in}}%
\pgfpathcurveto{\pgfqpoint{4.325872in}{1.577669in}}{\pgfqpoint{4.323311in}{1.583852in}}{\pgfqpoint{4.318753in}{1.588410in}}%
\pgfpathcurveto{\pgfqpoint{4.314195in}{1.592968in}}{\pgfqpoint{4.308012in}{1.595529in}}{\pgfqpoint{4.301566in}{1.595529in}}%
\pgfpathcurveto{\pgfqpoint{4.295120in}{1.595529in}}{\pgfqpoint{4.288938in}{1.592968in}}{\pgfqpoint{4.284380in}{1.588410in}}%
\pgfpathcurveto{\pgfqpoint{4.279822in}{1.583852in}}{\pgfqpoint{4.277261in}{1.577669in}}{\pgfqpoint{4.277261in}{1.571224in}}%
\pgfpathcurveto{\pgfqpoint{4.277261in}{1.564778in}}{\pgfqpoint{4.279822in}{1.558595in}}{\pgfqpoint{4.284380in}{1.554037in}}%
\pgfpathcurveto{\pgfqpoint{4.288938in}{1.549479in}}{\pgfqpoint{4.295120in}{1.546918in}}{\pgfqpoint{4.301566in}{1.546918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362204in}{1.592665in}}%
\pgfpathcurveto{\pgfqpoint{4.368650in}{1.592665in}}{\pgfqpoint{4.374833in}{1.595226in}}{\pgfqpoint{4.379391in}{1.599784in}}%
\pgfpathcurveto{\pgfqpoint{4.383949in}{1.604342in}}{\pgfqpoint{4.386510in}{1.610524in}}{\pgfqpoint{4.386510in}{1.616970in}}%
\pgfpathcurveto{\pgfqpoint{4.386510in}{1.623416in}}{\pgfqpoint{4.383949in}{1.629599in}}{\pgfqpoint{4.379391in}{1.634157in}}%
\pgfpathcurveto{\pgfqpoint{4.374833in}{1.638715in}}{\pgfqpoint{4.368650in}{1.641276in}}{\pgfqpoint{4.362204in}{1.641276in}}%
\pgfpathcurveto{\pgfqpoint{4.355758in}{1.641276in}}{\pgfqpoint{4.349576in}{1.638715in}}{\pgfqpoint{4.345018in}{1.634157in}}%
\pgfpathcurveto{\pgfqpoint{4.340460in}{1.629599in}}{\pgfqpoint{4.337899in}{1.623416in}}{\pgfqpoint{4.337899in}{1.616970in}}%
\pgfpathcurveto{\pgfqpoint{4.337899in}{1.610524in}}{\pgfqpoint{4.340460in}{1.604342in}}{\pgfqpoint{4.345018in}{1.599784in}}%
\pgfpathcurveto{\pgfqpoint{4.349576in}{1.595226in}}{\pgfqpoint{4.355758in}{1.592665in}}{\pgfqpoint{4.362204in}{1.592665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250671in}{1.586483in}}%
\pgfpathcurveto{\pgfqpoint{4.257117in}{1.586483in}}{\pgfqpoint{4.263299in}{1.589044in}}{\pgfqpoint{4.267857in}{1.593602in}}%
\pgfpathcurveto{\pgfqpoint{4.272415in}{1.598160in}}{\pgfqpoint{4.274976in}{1.604343in}}{\pgfqpoint{4.274976in}{1.610789in}}%
\pgfpathcurveto{\pgfqpoint{4.274976in}{1.617235in}}{\pgfqpoint{4.272415in}{1.623418in}}{\pgfqpoint{4.267857in}{1.627975in}}%
\pgfpathcurveto{\pgfqpoint{4.263299in}{1.632533in}}{\pgfqpoint{4.257117in}{1.635094in}}{\pgfqpoint{4.250671in}{1.635094in}}%
\pgfpathcurveto{\pgfqpoint{4.244225in}{1.635094in}}{\pgfqpoint{4.238042in}{1.632533in}}{\pgfqpoint{4.233484in}{1.627975in}}%
\pgfpathcurveto{\pgfqpoint{4.228926in}{1.623418in}}{\pgfqpoint{4.226365in}{1.617235in}}{\pgfqpoint{4.226365in}{1.610789in}}%
\pgfpathcurveto{\pgfqpoint{4.226365in}{1.604343in}}{\pgfqpoint{4.228926in}{1.598160in}}{\pgfqpoint{4.233484in}{1.593602in}}%
\pgfpathcurveto{\pgfqpoint{4.238042in}{1.589044in}}{\pgfqpoint{4.244225in}{1.586483in}}{\pgfqpoint{4.250671in}{1.586483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354897in}{1.521576in}}%
\pgfpathcurveto{\pgfqpoint{4.361343in}{1.521576in}}{\pgfqpoint{4.367526in}{1.524137in}}{\pgfqpoint{4.372083in}{1.528695in}}%
\pgfpathcurveto{\pgfqpoint{4.376641in}{1.533253in}}{\pgfqpoint{4.379202in}{1.539436in}}{\pgfqpoint{4.379202in}{1.545882in}}%
\pgfpathcurveto{\pgfqpoint{4.379202in}{1.552328in}}{\pgfqpoint{4.376641in}{1.558510in}}{\pgfqpoint{4.372083in}{1.563068in}}%
\pgfpathcurveto{\pgfqpoint{4.367526in}{1.567626in}}{\pgfqpoint{4.361343in}{1.570187in}}{\pgfqpoint{4.354897in}{1.570187in}}%
\pgfpathcurveto{\pgfqpoint{4.348451in}{1.570187in}}{\pgfqpoint{4.342268in}{1.567626in}}{\pgfqpoint{4.337710in}{1.563068in}}%
\pgfpathcurveto{\pgfqpoint{4.333152in}{1.558510in}}{\pgfqpoint{4.330591in}{1.552328in}}{\pgfqpoint{4.330591in}{1.545882in}}%
\pgfpathcurveto{\pgfqpoint{4.330591in}{1.539436in}}{\pgfqpoint{4.333152in}{1.533253in}}{\pgfqpoint{4.337710in}{1.528695in}}%
\pgfpathcurveto{\pgfqpoint{4.342268in}{1.524137in}}{\pgfqpoint{4.348451in}{1.521576in}}{\pgfqpoint{4.354897in}{1.521576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280645in}{1.544063in}}%
\pgfpathcurveto{\pgfqpoint{4.287091in}{1.544063in}}{\pgfqpoint{4.293274in}{1.546624in}}{\pgfqpoint{4.297832in}{1.551182in}}%
\pgfpathcurveto{\pgfqpoint{4.302390in}{1.555740in}}{\pgfqpoint{4.304951in}{1.561923in}}{\pgfqpoint{4.304951in}{1.568369in}}%
\pgfpathcurveto{\pgfqpoint{4.304951in}{1.574815in}}{\pgfqpoint{4.302390in}{1.580997in}}{\pgfqpoint{4.297832in}{1.585555in}}%
\pgfpathcurveto{\pgfqpoint{4.293274in}{1.590113in}}{\pgfqpoint{4.287091in}{1.592674in}}{\pgfqpoint{4.280645in}{1.592674in}}%
\pgfpathcurveto{\pgfqpoint{4.274199in}{1.592674in}}{\pgfqpoint{4.268017in}{1.590113in}}{\pgfqpoint{4.263459in}{1.585555in}}%
\pgfpathcurveto{\pgfqpoint{4.258901in}{1.580997in}}{\pgfqpoint{4.256340in}{1.574815in}}{\pgfqpoint{4.256340in}{1.568369in}}%
\pgfpathcurveto{\pgfqpoint{4.256340in}{1.561923in}}{\pgfqpoint{4.258901in}{1.555740in}}{\pgfqpoint{4.263459in}{1.551182in}}%
\pgfpathcurveto{\pgfqpoint{4.268017in}{1.546624in}}{\pgfqpoint{4.274199in}{1.544063in}}{\pgfqpoint{4.280645in}{1.544063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356278in}{1.554067in}}%
\pgfpathcurveto{\pgfqpoint{4.362724in}{1.554067in}}{\pgfqpoint{4.368907in}{1.556628in}}{\pgfqpoint{4.373464in}{1.561186in}}%
\pgfpathcurveto{\pgfqpoint{4.378022in}{1.565744in}}{\pgfqpoint{4.380583in}{1.571927in}}{\pgfqpoint{4.380583in}{1.578373in}}%
\pgfpathcurveto{\pgfqpoint{4.380583in}{1.584819in}}{\pgfqpoint{4.378022in}{1.591002in}}{\pgfqpoint{4.373464in}{1.595559in}}%
\pgfpathcurveto{\pgfqpoint{4.368907in}{1.600117in}}{\pgfqpoint{4.362724in}{1.602678in}}{\pgfqpoint{4.356278in}{1.602678in}}%
\pgfpathcurveto{\pgfqpoint{4.349832in}{1.602678in}}{\pgfqpoint{4.343649in}{1.600117in}}{\pgfqpoint{4.339091in}{1.595559in}}%
\pgfpathcurveto{\pgfqpoint{4.334533in}{1.591002in}}{\pgfqpoint{4.331972in}{1.584819in}}{\pgfqpoint{4.331972in}{1.578373in}}%
\pgfpathcurveto{\pgfqpoint{4.331972in}{1.571927in}}{\pgfqpoint{4.334533in}{1.565744in}}{\pgfqpoint{4.339091in}{1.561186in}}%
\pgfpathcurveto{\pgfqpoint{4.343649in}{1.556628in}}{\pgfqpoint{4.349832in}{1.554067in}}{\pgfqpoint{4.356278in}{1.554067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272429in}{1.582050in}}%
\pgfpathcurveto{\pgfqpoint{4.278875in}{1.582050in}}{\pgfqpoint{4.285058in}{1.584611in}}{\pgfqpoint{4.289616in}{1.589169in}}%
\pgfpathcurveto{\pgfqpoint{4.294173in}{1.593727in}}{\pgfqpoint{4.296734in}{1.599910in}}{\pgfqpoint{4.296734in}{1.606356in}}%
\pgfpathcurveto{\pgfqpoint{4.296734in}{1.612802in}}{\pgfqpoint{4.294173in}{1.618985in}}{\pgfqpoint{4.289616in}{1.623543in}}%
\pgfpathcurveto{\pgfqpoint{4.285058in}{1.628100in}}{\pgfqpoint{4.278875in}{1.630661in}}{\pgfqpoint{4.272429in}{1.630661in}}%
\pgfpathcurveto{\pgfqpoint{4.265983in}{1.630661in}}{\pgfqpoint{4.259800in}{1.628100in}}{\pgfqpoint{4.255242in}{1.623543in}}%
\pgfpathcurveto{\pgfqpoint{4.250684in}{1.618985in}}{\pgfqpoint{4.248123in}{1.612802in}}{\pgfqpoint{4.248123in}{1.606356in}}%
\pgfpathcurveto{\pgfqpoint{4.248123in}{1.599910in}}{\pgfqpoint{4.250684in}{1.593727in}}{\pgfqpoint{4.255242in}{1.589169in}}%
\pgfpathcurveto{\pgfqpoint{4.259800in}{1.584611in}}{\pgfqpoint{4.265983in}{1.582050in}}{\pgfqpoint{4.272429in}{1.582050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275248in}{1.530363in}}%
\pgfpathcurveto{\pgfqpoint{4.281694in}{1.530363in}}{\pgfqpoint{4.287876in}{1.532924in}}{\pgfqpoint{4.292434in}{1.537482in}}%
\pgfpathcurveto{\pgfqpoint{4.296992in}{1.542040in}}{\pgfqpoint{4.299553in}{1.548223in}}{\pgfqpoint{4.299553in}{1.554669in}}%
\pgfpathcurveto{\pgfqpoint{4.299553in}{1.561115in}}{\pgfqpoint{4.296992in}{1.567297in}}{\pgfqpoint{4.292434in}{1.571855in}}%
\pgfpathcurveto{\pgfqpoint{4.287876in}{1.576413in}}{\pgfqpoint{4.281694in}{1.578974in}}{\pgfqpoint{4.275248in}{1.578974in}}%
\pgfpathcurveto{\pgfqpoint{4.268802in}{1.578974in}}{\pgfqpoint{4.262619in}{1.576413in}}{\pgfqpoint{4.258061in}{1.571855in}}%
\pgfpathcurveto{\pgfqpoint{4.253503in}{1.567297in}}{\pgfqpoint{4.250942in}{1.561115in}}{\pgfqpoint{4.250942in}{1.554669in}}%
\pgfpathcurveto{\pgfqpoint{4.250942in}{1.548223in}}{\pgfqpoint{4.253503in}{1.542040in}}{\pgfqpoint{4.258061in}{1.537482in}}%
\pgfpathcurveto{\pgfqpoint{4.262619in}{1.532924in}}{\pgfqpoint{4.268802in}{1.530363in}}{\pgfqpoint{4.275248in}{1.530363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313718in}{1.733971in}}%
\pgfpathcurveto{\pgfqpoint{4.320164in}{1.733971in}}{\pgfqpoint{4.326347in}{1.736532in}}{\pgfqpoint{4.330905in}{1.741090in}}%
\pgfpathcurveto{\pgfqpoint{4.335463in}{1.745648in}}{\pgfqpoint{4.338024in}{1.751830in}}{\pgfqpoint{4.338024in}{1.758276in}}%
\pgfpathcurveto{\pgfqpoint{4.338024in}{1.764722in}}{\pgfqpoint{4.335463in}{1.770905in}}{\pgfqpoint{4.330905in}{1.775463in}}%
\pgfpathcurveto{\pgfqpoint{4.326347in}{1.780021in}}{\pgfqpoint{4.320164in}{1.782582in}}{\pgfqpoint{4.313718in}{1.782582in}}%
\pgfpathcurveto{\pgfqpoint{4.307272in}{1.782582in}}{\pgfqpoint{4.301089in}{1.780021in}}{\pgfqpoint{4.296532in}{1.775463in}}%
\pgfpathcurveto{\pgfqpoint{4.291974in}{1.770905in}}{\pgfqpoint{4.289413in}{1.764722in}}{\pgfqpoint{4.289413in}{1.758276in}}%
\pgfpathcurveto{\pgfqpoint{4.289413in}{1.751830in}}{\pgfqpoint{4.291974in}{1.745648in}}{\pgfqpoint{4.296532in}{1.741090in}}%
\pgfpathcurveto{\pgfqpoint{4.301089in}{1.736532in}}{\pgfqpoint{4.307272in}{1.733971in}}{\pgfqpoint{4.313718in}{1.733971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265448in}{1.571102in}}%
\pgfpathcurveto{\pgfqpoint{4.271894in}{1.571102in}}{\pgfqpoint{4.278077in}{1.573663in}}{\pgfqpoint{4.282635in}{1.578221in}}%
\pgfpathcurveto{\pgfqpoint{4.287193in}{1.582779in}}{\pgfqpoint{4.289754in}{1.588962in}}{\pgfqpoint{4.289754in}{1.595407in}}%
\pgfpathcurveto{\pgfqpoint{4.289754in}{1.601853in}}{\pgfqpoint{4.287193in}{1.608036in}}{\pgfqpoint{4.282635in}{1.612594in}}%
\pgfpathcurveto{\pgfqpoint{4.278077in}{1.617152in}}{\pgfqpoint{4.271894in}{1.619713in}}{\pgfqpoint{4.265448in}{1.619713in}}%
\pgfpathcurveto{\pgfqpoint{4.259002in}{1.619713in}}{\pgfqpoint{4.252819in}{1.617152in}}{\pgfqpoint{4.248261in}{1.612594in}}%
\pgfpathcurveto{\pgfqpoint{4.243704in}{1.608036in}}{\pgfqpoint{4.241143in}{1.601853in}}{\pgfqpoint{4.241143in}{1.595407in}}%
\pgfpathcurveto{\pgfqpoint{4.241143in}{1.588962in}}{\pgfqpoint{4.243704in}{1.582779in}}{\pgfqpoint{4.248261in}{1.578221in}}%
\pgfpathcurveto{\pgfqpoint{4.252819in}{1.573663in}}{\pgfqpoint{4.259002in}{1.571102in}}{\pgfqpoint{4.265448in}{1.571102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286785in}{1.503680in}}%
\pgfpathcurveto{\pgfqpoint{4.293230in}{1.503680in}}{\pgfqpoint{4.299413in}{1.506241in}}{\pgfqpoint{4.303971in}{1.510798in}}%
\pgfpathcurveto{\pgfqpoint{4.308529in}{1.515356in}}{\pgfqpoint{4.311090in}{1.521539in}}{\pgfqpoint{4.311090in}{1.527985in}}%
\pgfpathcurveto{\pgfqpoint{4.311090in}{1.534431in}}{\pgfqpoint{4.308529in}{1.540614in}}{\pgfqpoint{4.303971in}{1.545172in}}%
\pgfpathcurveto{\pgfqpoint{4.299413in}{1.549730in}}{\pgfqpoint{4.293230in}{1.552291in}}{\pgfqpoint{4.286785in}{1.552291in}}%
\pgfpathcurveto{\pgfqpoint{4.280339in}{1.552291in}}{\pgfqpoint{4.274156in}{1.549730in}}{\pgfqpoint{4.269598in}{1.545172in}}%
\pgfpathcurveto{\pgfqpoint{4.265040in}{1.540614in}}{\pgfqpoint{4.262479in}{1.534431in}}{\pgfqpoint{4.262479in}{1.527985in}}%
\pgfpathcurveto{\pgfqpoint{4.262479in}{1.521539in}}{\pgfqpoint{4.265040in}{1.515356in}}{\pgfqpoint{4.269598in}{1.510798in}}%
\pgfpathcurveto{\pgfqpoint{4.274156in}{1.506241in}}{\pgfqpoint{4.280339in}{1.503680in}}{\pgfqpoint{4.286785in}{1.503680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320444in}{1.473002in}}%
\pgfpathcurveto{\pgfqpoint{4.326890in}{1.473002in}}{\pgfqpoint{4.333073in}{1.475563in}}{\pgfqpoint{4.337631in}{1.480121in}}%
\pgfpathcurveto{\pgfqpoint{4.342189in}{1.484679in}}{\pgfqpoint{4.344750in}{1.490862in}}{\pgfqpoint{4.344750in}{1.497308in}}%
\pgfpathcurveto{\pgfqpoint{4.344750in}{1.503754in}}{\pgfqpoint{4.342189in}{1.509936in}}{\pgfqpoint{4.337631in}{1.514494in}}%
\pgfpathcurveto{\pgfqpoint{4.333073in}{1.519052in}}{\pgfqpoint{4.326890in}{1.521613in}}{\pgfqpoint{4.320444in}{1.521613in}}%
\pgfpathcurveto{\pgfqpoint{4.313999in}{1.521613in}}{\pgfqpoint{4.307816in}{1.519052in}}{\pgfqpoint{4.303258in}{1.514494in}}%
\pgfpathcurveto{\pgfqpoint{4.298700in}{1.509936in}}{\pgfqpoint{4.296139in}{1.503754in}}{\pgfqpoint{4.296139in}{1.497308in}}%
\pgfpathcurveto{\pgfqpoint{4.296139in}{1.490862in}}{\pgfqpoint{4.298700in}{1.484679in}}{\pgfqpoint{4.303258in}{1.480121in}}%
\pgfpathcurveto{\pgfqpoint{4.307816in}{1.475563in}}{\pgfqpoint{4.313999in}{1.473002in}}{\pgfqpoint{4.320444in}{1.473002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315793in}{1.649797in}}%
\pgfpathcurveto{\pgfqpoint{4.322239in}{1.649797in}}{\pgfqpoint{4.328422in}{1.652358in}}{\pgfqpoint{4.332980in}{1.656916in}}%
\pgfpathcurveto{\pgfqpoint{4.337538in}{1.661473in}}{\pgfqpoint{4.340099in}{1.667656in}}{\pgfqpoint{4.340099in}{1.674102in}}%
\pgfpathcurveto{\pgfqpoint{4.340099in}{1.680548in}}{\pgfqpoint{4.337538in}{1.686731in}}{\pgfqpoint{4.332980in}{1.691289in}}%
\pgfpathcurveto{\pgfqpoint{4.328422in}{1.695847in}}{\pgfqpoint{4.322239in}{1.698408in}}{\pgfqpoint{4.315793in}{1.698408in}}%
\pgfpathcurveto{\pgfqpoint{4.309347in}{1.698408in}}{\pgfqpoint{4.303165in}{1.695847in}}{\pgfqpoint{4.298607in}{1.691289in}}%
\pgfpathcurveto{\pgfqpoint{4.294049in}{1.686731in}}{\pgfqpoint{4.291488in}{1.680548in}}{\pgfqpoint{4.291488in}{1.674102in}}%
\pgfpathcurveto{\pgfqpoint{4.291488in}{1.667656in}}{\pgfqpoint{4.294049in}{1.661473in}}{\pgfqpoint{4.298607in}{1.656916in}}%
\pgfpathcurveto{\pgfqpoint{4.303165in}{1.652358in}}{\pgfqpoint{4.309347in}{1.649797in}}{\pgfqpoint{4.315793in}{1.649797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354192in}{1.497840in}}%
\pgfpathcurveto{\pgfqpoint{4.360638in}{1.497840in}}{\pgfqpoint{4.366821in}{1.500401in}}{\pgfqpoint{4.371378in}{1.504959in}}%
\pgfpathcurveto{\pgfqpoint{4.375936in}{1.509517in}}{\pgfqpoint{4.378497in}{1.515699in}}{\pgfqpoint{4.378497in}{1.522145in}}%
\pgfpathcurveto{\pgfqpoint{4.378497in}{1.528591in}}{\pgfqpoint{4.375936in}{1.534774in}}{\pgfqpoint{4.371378in}{1.539332in}}%
\pgfpathcurveto{\pgfqpoint{4.366821in}{1.543890in}}{\pgfqpoint{4.360638in}{1.546451in}}{\pgfqpoint{4.354192in}{1.546451in}}%
\pgfpathcurveto{\pgfqpoint{4.347746in}{1.546451in}}{\pgfqpoint{4.341563in}{1.543890in}}{\pgfqpoint{4.337005in}{1.539332in}}%
\pgfpathcurveto{\pgfqpoint{4.332447in}{1.534774in}}{\pgfqpoint{4.329886in}{1.528591in}}{\pgfqpoint{4.329886in}{1.522145in}}%
\pgfpathcurveto{\pgfqpoint{4.329886in}{1.515699in}}{\pgfqpoint{4.332447in}{1.509517in}}{\pgfqpoint{4.337005in}{1.504959in}}%
\pgfpathcurveto{\pgfqpoint{4.341563in}{1.500401in}}{\pgfqpoint{4.347746in}{1.497840in}}{\pgfqpoint{4.354192in}{1.497840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274708in}{1.509448in}}%
\pgfpathcurveto{\pgfqpoint{4.281154in}{1.509448in}}{\pgfqpoint{4.287337in}{1.512009in}}{\pgfqpoint{4.291895in}{1.516567in}}%
\pgfpathcurveto{\pgfqpoint{4.296453in}{1.521125in}}{\pgfqpoint{4.299014in}{1.527308in}}{\pgfqpoint{4.299014in}{1.533754in}}%
\pgfpathcurveto{\pgfqpoint{4.299014in}{1.540200in}}{\pgfqpoint{4.296453in}{1.546382in}}{\pgfqpoint{4.291895in}{1.550940in}}%
\pgfpathcurveto{\pgfqpoint{4.287337in}{1.555498in}}{\pgfqpoint{4.281154in}{1.558059in}}{\pgfqpoint{4.274708in}{1.558059in}}%
\pgfpathcurveto{\pgfqpoint{4.268262in}{1.558059in}}{\pgfqpoint{4.262079in}{1.555498in}}{\pgfqpoint{4.257521in}{1.550940in}}%
\pgfpathcurveto{\pgfqpoint{4.252963in}{1.546382in}}{\pgfqpoint{4.250402in}{1.540200in}}{\pgfqpoint{4.250402in}{1.533754in}}%
\pgfpathcurveto{\pgfqpoint{4.250402in}{1.527308in}}{\pgfqpoint{4.252963in}{1.521125in}}{\pgfqpoint{4.257521in}{1.516567in}}%
\pgfpathcurveto{\pgfqpoint{4.262079in}{1.512009in}}{\pgfqpoint{4.268262in}{1.509448in}}{\pgfqpoint{4.274708in}{1.509448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337884in}{1.526363in}}%
\pgfpathcurveto{\pgfqpoint{4.344330in}{1.526363in}}{\pgfqpoint{4.350513in}{1.528924in}}{\pgfqpoint{4.355071in}{1.533482in}}%
\pgfpathcurveto{\pgfqpoint{4.359629in}{1.538040in}}{\pgfqpoint{4.362190in}{1.544223in}}{\pgfqpoint{4.362190in}{1.550669in}}%
\pgfpathcurveto{\pgfqpoint{4.362190in}{1.557115in}}{\pgfqpoint{4.359629in}{1.563298in}}{\pgfqpoint{4.355071in}{1.567856in}}%
\pgfpathcurveto{\pgfqpoint{4.350513in}{1.572414in}}{\pgfqpoint{4.344330in}{1.574974in}}{\pgfqpoint{4.337884in}{1.574974in}}%
\pgfpathcurveto{\pgfqpoint{4.331438in}{1.574974in}}{\pgfqpoint{4.325255in}{1.572414in}}{\pgfqpoint{4.320697in}{1.567856in}}%
\pgfpathcurveto{\pgfqpoint{4.316140in}{1.563298in}}{\pgfqpoint{4.313579in}{1.557115in}}{\pgfqpoint{4.313579in}{1.550669in}}%
\pgfpathcurveto{\pgfqpoint{4.313579in}{1.544223in}}{\pgfqpoint{4.316140in}{1.538040in}}{\pgfqpoint{4.320697in}{1.533482in}}%
\pgfpathcurveto{\pgfqpoint{4.325255in}{1.528924in}}{\pgfqpoint{4.331438in}{1.526363in}}{\pgfqpoint{4.337884in}{1.526363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303666in}{1.579720in}}%
\pgfpathcurveto{\pgfqpoint{4.310112in}{1.579720in}}{\pgfqpoint{4.316295in}{1.582281in}}{\pgfqpoint{4.320853in}{1.586839in}}%
\pgfpathcurveto{\pgfqpoint{4.325411in}{1.591397in}}{\pgfqpoint{4.327972in}{1.597580in}}{\pgfqpoint{4.327972in}{1.604026in}}%
\pgfpathcurveto{\pgfqpoint{4.327972in}{1.610471in}}{\pgfqpoint{4.325411in}{1.616654in}}{\pgfqpoint{4.320853in}{1.621212in}}%
\pgfpathcurveto{\pgfqpoint{4.316295in}{1.625770in}}{\pgfqpoint{4.310112in}{1.628331in}}{\pgfqpoint{4.303666in}{1.628331in}}%
\pgfpathcurveto{\pgfqpoint{4.297220in}{1.628331in}}{\pgfqpoint{4.291037in}{1.625770in}}{\pgfqpoint{4.286479in}{1.621212in}}%
\pgfpathcurveto{\pgfqpoint{4.281921in}{1.616654in}}{\pgfqpoint{4.279360in}{1.610471in}}{\pgfqpoint{4.279360in}{1.604026in}}%
\pgfpathcurveto{\pgfqpoint{4.279360in}{1.597580in}}{\pgfqpoint{4.281921in}{1.591397in}}{\pgfqpoint{4.286479in}{1.586839in}}%
\pgfpathcurveto{\pgfqpoint{4.291037in}{1.582281in}}{\pgfqpoint{4.297220in}{1.579720in}}{\pgfqpoint{4.303666in}{1.579720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267867in}{1.582712in}}%
\pgfpathcurveto{\pgfqpoint{4.274313in}{1.582712in}}{\pgfqpoint{4.280496in}{1.585273in}}{\pgfqpoint{4.285054in}{1.589831in}}%
\pgfpathcurveto{\pgfqpoint{4.289612in}{1.594389in}}{\pgfqpoint{4.292173in}{1.600571in}}{\pgfqpoint{4.292173in}{1.607017in}}%
\pgfpathcurveto{\pgfqpoint{4.292173in}{1.613463in}}{\pgfqpoint{4.289612in}{1.619646in}}{\pgfqpoint{4.285054in}{1.624204in}}%
\pgfpathcurveto{\pgfqpoint{4.280496in}{1.628762in}}{\pgfqpoint{4.274313in}{1.631323in}}{\pgfqpoint{4.267867in}{1.631323in}}%
\pgfpathcurveto{\pgfqpoint{4.261422in}{1.631323in}}{\pgfqpoint{4.255239in}{1.628762in}}{\pgfqpoint{4.250681in}{1.624204in}}%
\pgfpathcurveto{\pgfqpoint{4.246123in}{1.619646in}}{\pgfqpoint{4.243562in}{1.613463in}}{\pgfqpoint{4.243562in}{1.607017in}}%
\pgfpathcurveto{\pgfqpoint{4.243562in}{1.600571in}}{\pgfqpoint{4.246123in}{1.594389in}}{\pgfqpoint{4.250681in}{1.589831in}}%
\pgfpathcurveto{\pgfqpoint{4.255239in}{1.585273in}}{\pgfqpoint{4.261422in}{1.582712in}}{\pgfqpoint{4.267867in}{1.582712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273915in}{1.524468in}}%
\pgfpathcurveto{\pgfqpoint{4.280361in}{1.524468in}}{\pgfqpoint{4.286543in}{1.527029in}}{\pgfqpoint{4.291101in}{1.531587in}}%
\pgfpathcurveto{\pgfqpoint{4.295659in}{1.536145in}}{\pgfqpoint{4.298220in}{1.542328in}}{\pgfqpoint{4.298220in}{1.548774in}}%
\pgfpathcurveto{\pgfqpoint{4.298220in}{1.555220in}}{\pgfqpoint{4.295659in}{1.561402in}}{\pgfqpoint{4.291101in}{1.565960in}}%
\pgfpathcurveto{\pgfqpoint{4.286543in}{1.570518in}}{\pgfqpoint{4.280361in}{1.573079in}}{\pgfqpoint{4.273915in}{1.573079in}}%
\pgfpathcurveto{\pgfqpoint{4.267469in}{1.573079in}}{\pgfqpoint{4.261286in}{1.570518in}}{\pgfqpoint{4.256728in}{1.565960in}}%
\pgfpathcurveto{\pgfqpoint{4.252170in}{1.561402in}}{\pgfqpoint{4.249609in}{1.555220in}}{\pgfqpoint{4.249609in}{1.548774in}}%
\pgfpathcurveto{\pgfqpoint{4.249609in}{1.542328in}}{\pgfqpoint{4.252170in}{1.536145in}}{\pgfqpoint{4.256728in}{1.531587in}}%
\pgfpathcurveto{\pgfqpoint{4.261286in}{1.527029in}}{\pgfqpoint{4.267469in}{1.524468in}}{\pgfqpoint{4.273915in}{1.524468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281520in}{1.563865in}}%
\pgfpathcurveto{\pgfqpoint{4.287966in}{1.563865in}}{\pgfqpoint{4.294149in}{1.566426in}}{\pgfqpoint{4.298707in}{1.570984in}}%
\pgfpathcurveto{\pgfqpoint{4.303265in}{1.575542in}}{\pgfqpoint{4.305826in}{1.581725in}}{\pgfqpoint{4.305826in}{1.588171in}}%
\pgfpathcurveto{\pgfqpoint{4.305826in}{1.594617in}}{\pgfqpoint{4.303265in}{1.600800in}}{\pgfqpoint{4.298707in}{1.605358in}}%
\pgfpathcurveto{\pgfqpoint{4.294149in}{1.609916in}}{\pgfqpoint{4.287966in}{1.612477in}}{\pgfqpoint{4.281520in}{1.612477in}}%
\pgfpathcurveto{\pgfqpoint{4.275074in}{1.612477in}}{\pgfqpoint{4.268892in}{1.609916in}}{\pgfqpoint{4.264334in}{1.605358in}}%
\pgfpathcurveto{\pgfqpoint{4.259776in}{1.600800in}}{\pgfqpoint{4.257215in}{1.594617in}}{\pgfqpoint{4.257215in}{1.588171in}}%
\pgfpathcurveto{\pgfqpoint{4.257215in}{1.581725in}}{\pgfqpoint{4.259776in}{1.575542in}}{\pgfqpoint{4.264334in}{1.570984in}}%
\pgfpathcurveto{\pgfqpoint{4.268892in}{1.566426in}}{\pgfqpoint{4.275074in}{1.563865in}}{\pgfqpoint{4.281520in}{1.563865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342784in}{1.513441in}}%
\pgfpathcurveto{\pgfqpoint{4.349230in}{1.513441in}}{\pgfqpoint{4.355413in}{1.516002in}}{\pgfqpoint{4.359971in}{1.520560in}}%
\pgfpathcurveto{\pgfqpoint{4.364529in}{1.525118in}}{\pgfqpoint{4.367090in}{1.531301in}}{\pgfqpoint{4.367090in}{1.537747in}}%
\pgfpathcurveto{\pgfqpoint{4.367090in}{1.544193in}}{\pgfqpoint{4.364529in}{1.550376in}}{\pgfqpoint{4.359971in}{1.554934in}}%
\pgfpathcurveto{\pgfqpoint{4.355413in}{1.559492in}}{\pgfqpoint{4.349230in}{1.562053in}}{\pgfqpoint{4.342784in}{1.562053in}}%
\pgfpathcurveto{\pgfqpoint{4.336338in}{1.562053in}}{\pgfqpoint{4.330156in}{1.559492in}}{\pgfqpoint{4.325598in}{1.554934in}}%
\pgfpathcurveto{\pgfqpoint{4.321040in}{1.550376in}}{\pgfqpoint{4.318479in}{1.544193in}}{\pgfqpoint{4.318479in}{1.537747in}}%
\pgfpathcurveto{\pgfqpoint{4.318479in}{1.531301in}}{\pgfqpoint{4.321040in}{1.525118in}}{\pgfqpoint{4.325598in}{1.520560in}}%
\pgfpathcurveto{\pgfqpoint{4.330156in}{1.516002in}}{\pgfqpoint{4.336338in}{1.513441in}}{\pgfqpoint{4.342784in}{1.513441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294689in}{1.491349in}}%
\pgfpathcurveto{\pgfqpoint{4.301135in}{1.491349in}}{\pgfqpoint{4.307318in}{1.493910in}}{\pgfqpoint{4.311876in}{1.498468in}}%
\pgfpathcurveto{\pgfqpoint{4.316434in}{1.503026in}}{\pgfqpoint{4.318995in}{1.509209in}}{\pgfqpoint{4.318995in}{1.515655in}}%
\pgfpathcurveto{\pgfqpoint{4.318995in}{1.522101in}}{\pgfqpoint{4.316434in}{1.528284in}}{\pgfqpoint{4.311876in}{1.532842in}}%
\pgfpathcurveto{\pgfqpoint{4.307318in}{1.537400in}}{\pgfqpoint{4.301135in}{1.539961in}}{\pgfqpoint{4.294689in}{1.539961in}}%
\pgfpathcurveto{\pgfqpoint{4.288244in}{1.539961in}}{\pgfqpoint{4.282061in}{1.537400in}}{\pgfqpoint{4.277503in}{1.532842in}}%
\pgfpathcurveto{\pgfqpoint{4.272945in}{1.528284in}}{\pgfqpoint{4.270384in}{1.522101in}}{\pgfqpoint{4.270384in}{1.515655in}}%
\pgfpathcurveto{\pgfqpoint{4.270384in}{1.509209in}}{\pgfqpoint{4.272945in}{1.503026in}}{\pgfqpoint{4.277503in}{1.498468in}}%
\pgfpathcurveto{\pgfqpoint{4.282061in}{1.493910in}}{\pgfqpoint{4.288244in}{1.491349in}}{\pgfqpoint{4.294689in}{1.491349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270033in}{1.516496in}}%
\pgfpathcurveto{\pgfqpoint{4.276479in}{1.516496in}}{\pgfqpoint{4.282662in}{1.519057in}}{\pgfqpoint{4.287220in}{1.523615in}}%
\pgfpathcurveto{\pgfqpoint{4.291778in}{1.528173in}}{\pgfqpoint{4.294339in}{1.534356in}}{\pgfqpoint{4.294339in}{1.540802in}}%
\pgfpathcurveto{\pgfqpoint{4.294339in}{1.547248in}}{\pgfqpoint{4.291778in}{1.553431in}}{\pgfqpoint{4.287220in}{1.557988in}}%
\pgfpathcurveto{\pgfqpoint{4.282662in}{1.562546in}}{\pgfqpoint{4.276479in}{1.565107in}}{\pgfqpoint{4.270033in}{1.565107in}}%
\pgfpathcurveto{\pgfqpoint{4.263587in}{1.565107in}}{\pgfqpoint{4.257404in}{1.562546in}}{\pgfqpoint{4.252846in}{1.557988in}}%
\pgfpathcurveto{\pgfqpoint{4.248289in}{1.553431in}}{\pgfqpoint{4.245728in}{1.547248in}}{\pgfqpoint{4.245728in}{1.540802in}}%
\pgfpathcurveto{\pgfqpoint{4.245728in}{1.534356in}}{\pgfqpoint{4.248289in}{1.528173in}}{\pgfqpoint{4.252846in}{1.523615in}}%
\pgfpathcurveto{\pgfqpoint{4.257404in}{1.519057in}}{\pgfqpoint{4.263587in}{1.516496in}}{\pgfqpoint{4.270033in}{1.516496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358775in}{1.465065in}}%
\pgfpathcurveto{\pgfqpoint{4.365221in}{1.465065in}}{\pgfqpoint{4.371404in}{1.467626in}}{\pgfqpoint{4.375962in}{1.472183in}}%
\pgfpathcurveto{\pgfqpoint{4.380520in}{1.476741in}}{\pgfqpoint{4.383081in}{1.482924in}}{\pgfqpoint{4.383081in}{1.489370in}}%
\pgfpathcurveto{\pgfqpoint{4.383081in}{1.495816in}}{\pgfqpoint{4.380520in}{1.501999in}}{\pgfqpoint{4.375962in}{1.506557in}}%
\pgfpathcurveto{\pgfqpoint{4.371404in}{1.511115in}}{\pgfqpoint{4.365221in}{1.513676in}}{\pgfqpoint{4.358775in}{1.513676in}}%
\pgfpathcurveto{\pgfqpoint{4.352329in}{1.513676in}}{\pgfqpoint{4.346146in}{1.511115in}}{\pgfqpoint{4.341589in}{1.506557in}}%
\pgfpathcurveto{\pgfqpoint{4.337031in}{1.501999in}}{\pgfqpoint{4.334470in}{1.495816in}}{\pgfqpoint{4.334470in}{1.489370in}}%
\pgfpathcurveto{\pgfqpoint{4.334470in}{1.482924in}}{\pgfqpoint{4.337031in}{1.476741in}}{\pgfqpoint{4.341589in}{1.472183in}}%
\pgfpathcurveto{\pgfqpoint{4.346146in}{1.467626in}}{\pgfqpoint{4.352329in}{1.465065in}}{\pgfqpoint{4.358775in}{1.465065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282444in}{1.516982in}}%
\pgfpathcurveto{\pgfqpoint{4.288890in}{1.516982in}}{\pgfqpoint{4.295073in}{1.519543in}}{\pgfqpoint{4.299630in}{1.524101in}}%
\pgfpathcurveto{\pgfqpoint{4.304188in}{1.528659in}}{\pgfqpoint{4.306749in}{1.534842in}}{\pgfqpoint{4.306749in}{1.541288in}}%
\pgfpathcurveto{\pgfqpoint{4.306749in}{1.547734in}}{\pgfqpoint{4.304188in}{1.553917in}}{\pgfqpoint{4.299630in}{1.558474in}}%
\pgfpathcurveto{\pgfqpoint{4.295073in}{1.563032in}}{\pgfqpoint{4.288890in}{1.565593in}}{\pgfqpoint{4.282444in}{1.565593in}}%
\pgfpathcurveto{\pgfqpoint{4.275998in}{1.565593in}}{\pgfqpoint{4.269815in}{1.563032in}}{\pgfqpoint{4.265257in}{1.558474in}}%
\pgfpathcurveto{\pgfqpoint{4.260699in}{1.553917in}}{\pgfqpoint{4.258138in}{1.547734in}}{\pgfqpoint{4.258138in}{1.541288in}}%
\pgfpathcurveto{\pgfqpoint{4.258138in}{1.534842in}}{\pgfqpoint{4.260699in}{1.528659in}}{\pgfqpoint{4.265257in}{1.524101in}}%
\pgfpathcurveto{\pgfqpoint{4.269815in}{1.519543in}}{\pgfqpoint{4.275998in}{1.516982in}}{\pgfqpoint{4.282444in}{1.516982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285117in}{1.486347in}}%
\pgfpathcurveto{\pgfqpoint{4.291563in}{1.486347in}}{\pgfqpoint{4.297746in}{1.488908in}}{\pgfqpoint{4.302304in}{1.493466in}}%
\pgfpathcurveto{\pgfqpoint{4.306862in}{1.498023in}}{\pgfqpoint{4.309423in}{1.504206in}}{\pgfqpoint{4.309423in}{1.510652in}}%
\pgfpathcurveto{\pgfqpoint{4.309423in}{1.517098in}}{\pgfqpoint{4.306862in}{1.523281in}}{\pgfqpoint{4.302304in}{1.527839in}}%
\pgfpathcurveto{\pgfqpoint{4.297746in}{1.532397in}}{\pgfqpoint{4.291563in}{1.534958in}}{\pgfqpoint{4.285117in}{1.534958in}}%
\pgfpathcurveto{\pgfqpoint{4.278671in}{1.534958in}}{\pgfqpoint{4.272488in}{1.532397in}}{\pgfqpoint{4.267930in}{1.527839in}}%
\pgfpathcurveto{\pgfqpoint{4.263372in}{1.523281in}}{\pgfqpoint{4.260811in}{1.517098in}}{\pgfqpoint{4.260811in}{1.510652in}}%
\pgfpathcurveto{\pgfqpoint{4.260811in}{1.504206in}}{\pgfqpoint{4.263372in}{1.498023in}}{\pgfqpoint{4.267930in}{1.493466in}}%
\pgfpathcurveto{\pgfqpoint{4.272488in}{1.488908in}}{\pgfqpoint{4.278671in}{1.486347in}}{\pgfqpoint{4.285117in}{1.486347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336414in}{1.507798in}}%
\pgfpathcurveto{\pgfqpoint{4.342860in}{1.507798in}}{\pgfqpoint{4.349043in}{1.510359in}}{\pgfqpoint{4.353601in}{1.514917in}}%
\pgfpathcurveto{\pgfqpoint{4.358159in}{1.519475in}}{\pgfqpoint{4.360720in}{1.525658in}}{\pgfqpoint{4.360720in}{1.532103in}}%
\pgfpathcurveto{\pgfqpoint{4.360720in}{1.538549in}}{\pgfqpoint{4.358159in}{1.544732in}}{\pgfqpoint{4.353601in}{1.549290in}}%
\pgfpathcurveto{\pgfqpoint{4.349043in}{1.553848in}}{\pgfqpoint{4.342860in}{1.556409in}}{\pgfqpoint{4.336414in}{1.556409in}}%
\pgfpathcurveto{\pgfqpoint{4.329968in}{1.556409in}}{\pgfqpoint{4.323785in}{1.553848in}}{\pgfqpoint{4.319228in}{1.549290in}}%
\pgfpathcurveto{\pgfqpoint{4.314670in}{1.544732in}}{\pgfqpoint{4.312109in}{1.538549in}}{\pgfqpoint{4.312109in}{1.532103in}}%
\pgfpathcurveto{\pgfqpoint{4.312109in}{1.525658in}}{\pgfqpoint{4.314670in}{1.519475in}}{\pgfqpoint{4.319228in}{1.514917in}}%
\pgfpathcurveto{\pgfqpoint{4.323785in}{1.510359in}}{\pgfqpoint{4.329968in}{1.507798in}}{\pgfqpoint{4.336414in}{1.507798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357203in}{1.467817in}}%
\pgfpathcurveto{\pgfqpoint{4.363649in}{1.467817in}}{\pgfqpoint{4.369832in}{1.470378in}}{\pgfqpoint{4.374390in}{1.474936in}}%
\pgfpathcurveto{\pgfqpoint{4.378948in}{1.479494in}}{\pgfqpoint{4.381509in}{1.485677in}}{\pgfqpoint{4.381509in}{1.492123in}}%
\pgfpathcurveto{\pgfqpoint{4.381509in}{1.498569in}}{\pgfqpoint{4.378948in}{1.504751in}}{\pgfqpoint{4.374390in}{1.509309in}}%
\pgfpathcurveto{\pgfqpoint{4.369832in}{1.513867in}}{\pgfqpoint{4.363649in}{1.516428in}}{\pgfqpoint{4.357203in}{1.516428in}}%
\pgfpathcurveto{\pgfqpoint{4.350757in}{1.516428in}}{\pgfqpoint{4.344575in}{1.513867in}}{\pgfqpoint{4.340017in}{1.509309in}}%
\pgfpathcurveto{\pgfqpoint{4.335459in}{1.504751in}}{\pgfqpoint{4.332898in}{1.498569in}}{\pgfqpoint{4.332898in}{1.492123in}}%
\pgfpathcurveto{\pgfqpoint{4.332898in}{1.485677in}}{\pgfqpoint{4.335459in}{1.479494in}}{\pgfqpoint{4.340017in}{1.474936in}}%
\pgfpathcurveto{\pgfqpoint{4.344575in}{1.470378in}}{\pgfqpoint{4.350757in}{1.467817in}}{\pgfqpoint{4.357203in}{1.467817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339253in}{1.514876in}}%
\pgfpathcurveto{\pgfqpoint{4.345699in}{1.514876in}}{\pgfqpoint{4.351882in}{1.517437in}}{\pgfqpoint{4.356440in}{1.521995in}}%
\pgfpathcurveto{\pgfqpoint{4.360998in}{1.526553in}}{\pgfqpoint{4.363559in}{1.532736in}}{\pgfqpoint{4.363559in}{1.539182in}}%
\pgfpathcurveto{\pgfqpoint{4.363559in}{1.545628in}}{\pgfqpoint{4.360998in}{1.551810in}}{\pgfqpoint{4.356440in}{1.556368in}}%
\pgfpathcurveto{\pgfqpoint{4.351882in}{1.560926in}}{\pgfqpoint{4.345699in}{1.563487in}}{\pgfqpoint{4.339253in}{1.563487in}}%
\pgfpathcurveto{\pgfqpoint{4.332807in}{1.563487in}}{\pgfqpoint{4.326625in}{1.560926in}}{\pgfqpoint{4.322067in}{1.556368in}}%
\pgfpathcurveto{\pgfqpoint{4.317509in}{1.551810in}}{\pgfqpoint{4.314948in}{1.545628in}}{\pgfqpoint{4.314948in}{1.539182in}}%
\pgfpathcurveto{\pgfqpoint{4.314948in}{1.532736in}}{\pgfqpoint{4.317509in}{1.526553in}}{\pgfqpoint{4.322067in}{1.521995in}}%
\pgfpathcurveto{\pgfqpoint{4.326625in}{1.517437in}}{\pgfqpoint{4.332807in}{1.514876in}}{\pgfqpoint{4.339253in}{1.514876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255021in}{1.518469in}}%
\pgfpathcurveto{\pgfqpoint{4.261467in}{1.518469in}}{\pgfqpoint{4.267650in}{1.521030in}}{\pgfqpoint{4.272208in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.276766in}{1.530146in}}{\pgfqpoint{4.279327in}{1.536328in}}{\pgfqpoint{4.279327in}{1.542774in}}%
\pgfpathcurveto{\pgfqpoint{4.279327in}{1.549220in}}{\pgfqpoint{4.276766in}{1.555403in}}{\pgfqpoint{4.272208in}{1.559961in}}%
\pgfpathcurveto{\pgfqpoint{4.267650in}{1.564519in}}{\pgfqpoint{4.261467in}{1.567080in}}{\pgfqpoint{4.255021in}{1.567080in}}%
\pgfpathcurveto{\pgfqpoint{4.248575in}{1.567080in}}{\pgfqpoint{4.242392in}{1.564519in}}{\pgfqpoint{4.237834in}{1.559961in}}%
\pgfpathcurveto{\pgfqpoint{4.233276in}{1.555403in}}{\pgfqpoint{4.230715in}{1.549220in}}{\pgfqpoint{4.230715in}{1.542774in}}%
\pgfpathcurveto{\pgfqpoint{4.230715in}{1.536328in}}{\pgfqpoint{4.233276in}{1.530146in}}{\pgfqpoint{4.237834in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.242392in}{1.521030in}}{\pgfqpoint{4.248575in}{1.518469in}}{\pgfqpoint{4.255021in}{1.518469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366386in}{1.471638in}}%
\pgfpathcurveto{\pgfqpoint{4.372832in}{1.471638in}}{\pgfqpoint{4.379015in}{1.474199in}}{\pgfqpoint{4.383573in}{1.478757in}}%
\pgfpathcurveto{\pgfqpoint{4.388131in}{1.483315in}}{\pgfqpoint{4.390692in}{1.489498in}}{\pgfqpoint{4.390692in}{1.495944in}}%
\pgfpathcurveto{\pgfqpoint{4.390692in}{1.502389in}}{\pgfqpoint{4.388131in}{1.508572in}}{\pgfqpoint{4.383573in}{1.513130in}}%
\pgfpathcurveto{\pgfqpoint{4.379015in}{1.517688in}}{\pgfqpoint{4.372832in}{1.520249in}}{\pgfqpoint{4.366386in}{1.520249in}}%
\pgfpathcurveto{\pgfqpoint{4.359940in}{1.520249in}}{\pgfqpoint{4.353758in}{1.517688in}}{\pgfqpoint{4.349200in}{1.513130in}}%
\pgfpathcurveto{\pgfqpoint{4.344642in}{1.508572in}}{\pgfqpoint{4.342081in}{1.502389in}}{\pgfqpoint{4.342081in}{1.495944in}}%
\pgfpathcurveto{\pgfqpoint{4.342081in}{1.489498in}}{\pgfqpoint{4.344642in}{1.483315in}}{\pgfqpoint{4.349200in}{1.478757in}}%
\pgfpathcurveto{\pgfqpoint{4.353758in}{1.474199in}}{\pgfqpoint{4.359940in}{1.471638in}}{\pgfqpoint{4.366386in}{1.471638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288279in}{1.458312in}}%
\pgfpathcurveto{\pgfqpoint{4.294725in}{1.458312in}}{\pgfqpoint{4.300908in}{1.460873in}}{\pgfqpoint{4.305465in}{1.465431in}}%
\pgfpathcurveto{\pgfqpoint{4.310023in}{1.469989in}}{\pgfqpoint{4.312584in}{1.476172in}}{\pgfqpoint{4.312584in}{1.482618in}}%
\pgfpathcurveto{\pgfqpoint{4.312584in}{1.489064in}}{\pgfqpoint{4.310023in}{1.495247in}}{\pgfqpoint{4.305465in}{1.499805in}}%
\pgfpathcurveto{\pgfqpoint{4.300908in}{1.504363in}}{\pgfqpoint{4.294725in}{1.506924in}}{\pgfqpoint{4.288279in}{1.506924in}}%
\pgfpathcurveto{\pgfqpoint{4.281833in}{1.506924in}}{\pgfqpoint{4.275650in}{1.504363in}}{\pgfqpoint{4.271092in}{1.499805in}}%
\pgfpathcurveto{\pgfqpoint{4.266534in}{1.495247in}}{\pgfqpoint{4.263973in}{1.489064in}}{\pgfqpoint{4.263973in}{1.482618in}}%
\pgfpathcurveto{\pgfqpoint{4.263973in}{1.476172in}}{\pgfqpoint{4.266534in}{1.469989in}}{\pgfqpoint{4.271092in}{1.465431in}}%
\pgfpathcurveto{\pgfqpoint{4.275650in}{1.460873in}}{\pgfqpoint{4.281833in}{1.458312in}}{\pgfqpoint{4.288279in}{1.458312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342134in}{1.488718in}}%
\pgfpathcurveto{\pgfqpoint{4.348580in}{1.488718in}}{\pgfqpoint{4.354763in}{1.491279in}}{\pgfqpoint{4.359321in}{1.495837in}}%
\pgfpathcurveto{\pgfqpoint{4.363879in}{1.500395in}}{\pgfqpoint{4.366440in}{1.506578in}}{\pgfqpoint{4.366440in}{1.513023in}}%
\pgfpathcurveto{\pgfqpoint{4.366440in}{1.519469in}}{\pgfqpoint{4.363879in}{1.525652in}}{\pgfqpoint{4.359321in}{1.530210in}}%
\pgfpathcurveto{\pgfqpoint{4.354763in}{1.534768in}}{\pgfqpoint{4.348580in}{1.537329in}}{\pgfqpoint{4.342134in}{1.537329in}}%
\pgfpathcurveto{\pgfqpoint{4.335688in}{1.537329in}}{\pgfqpoint{4.329505in}{1.534768in}}{\pgfqpoint{4.324948in}{1.530210in}}%
\pgfpathcurveto{\pgfqpoint{4.320390in}{1.525652in}}{\pgfqpoint{4.317829in}{1.519469in}}{\pgfqpoint{4.317829in}{1.513023in}}%
\pgfpathcurveto{\pgfqpoint{4.317829in}{1.506578in}}{\pgfqpoint{4.320390in}{1.500395in}}{\pgfqpoint{4.324948in}{1.495837in}}%
\pgfpathcurveto{\pgfqpoint{4.329505in}{1.491279in}}{\pgfqpoint{4.335688in}{1.488718in}}{\pgfqpoint{4.342134in}{1.488718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251400in}{1.487421in}}%
\pgfpathcurveto{\pgfqpoint{4.257846in}{1.487421in}}{\pgfqpoint{4.264028in}{1.489982in}}{\pgfqpoint{4.268586in}{1.494540in}}%
\pgfpathcurveto{\pgfqpoint{4.273144in}{1.499098in}}{\pgfqpoint{4.275705in}{1.505281in}}{\pgfqpoint{4.275705in}{1.511727in}}%
\pgfpathcurveto{\pgfqpoint{4.275705in}{1.518173in}}{\pgfqpoint{4.273144in}{1.524356in}}{\pgfqpoint{4.268586in}{1.528914in}}%
\pgfpathcurveto{\pgfqpoint{4.264028in}{1.533472in}}{\pgfqpoint{4.257846in}{1.536033in}}{\pgfqpoint{4.251400in}{1.536033in}}%
\pgfpathcurveto{\pgfqpoint{4.244954in}{1.536033in}}{\pgfqpoint{4.238771in}{1.533472in}}{\pgfqpoint{4.234213in}{1.528914in}}%
\pgfpathcurveto{\pgfqpoint{4.229655in}{1.524356in}}{\pgfqpoint{4.227094in}{1.518173in}}{\pgfqpoint{4.227094in}{1.511727in}}%
\pgfpathcurveto{\pgfqpoint{4.227094in}{1.505281in}}{\pgfqpoint{4.229655in}{1.499098in}}{\pgfqpoint{4.234213in}{1.494540in}}%
\pgfpathcurveto{\pgfqpoint{4.238771in}{1.489982in}}{\pgfqpoint{4.244954in}{1.487421in}}{\pgfqpoint{4.251400in}{1.487421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272437in}{1.502392in}}%
\pgfpathcurveto{\pgfqpoint{4.278883in}{1.502392in}}{\pgfqpoint{4.285066in}{1.504953in}}{\pgfqpoint{4.289624in}{1.509511in}}%
\pgfpathcurveto{\pgfqpoint{4.294182in}{1.514069in}}{\pgfqpoint{4.296743in}{1.520251in}}{\pgfqpoint{4.296743in}{1.526697in}}%
\pgfpathcurveto{\pgfqpoint{4.296743in}{1.533143in}}{\pgfqpoint{4.294182in}{1.539326in}}{\pgfqpoint{4.289624in}{1.543884in}}%
\pgfpathcurveto{\pgfqpoint{4.285066in}{1.548442in}}{\pgfqpoint{4.278883in}{1.551003in}}{\pgfqpoint{4.272437in}{1.551003in}}%
\pgfpathcurveto{\pgfqpoint{4.265991in}{1.551003in}}{\pgfqpoint{4.259808in}{1.548442in}}{\pgfqpoint{4.255250in}{1.543884in}}%
\pgfpathcurveto{\pgfqpoint{4.250692in}{1.539326in}}{\pgfqpoint{4.248131in}{1.533143in}}{\pgfqpoint{4.248131in}{1.526697in}}%
\pgfpathcurveto{\pgfqpoint{4.248131in}{1.520251in}}{\pgfqpoint{4.250692in}{1.514069in}}{\pgfqpoint{4.255250in}{1.509511in}}%
\pgfpathcurveto{\pgfqpoint{4.259808in}{1.504953in}}{\pgfqpoint{4.265991in}{1.502392in}}{\pgfqpoint{4.272437in}{1.502392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327363in}{1.511663in}}%
\pgfpathcurveto{\pgfqpoint{4.333809in}{1.511663in}}{\pgfqpoint{4.339992in}{1.514224in}}{\pgfqpoint{4.344550in}{1.518782in}}%
\pgfpathcurveto{\pgfqpoint{4.349108in}{1.523340in}}{\pgfqpoint{4.351669in}{1.529523in}}{\pgfqpoint{4.351669in}{1.535969in}}%
\pgfpathcurveto{\pgfqpoint{4.351669in}{1.542415in}}{\pgfqpoint{4.349108in}{1.548598in}}{\pgfqpoint{4.344550in}{1.553155in}}%
\pgfpathcurveto{\pgfqpoint{4.339992in}{1.557713in}}{\pgfqpoint{4.333809in}{1.560274in}}{\pgfqpoint{4.327363in}{1.560274in}}%
\pgfpathcurveto{\pgfqpoint{4.320917in}{1.560274in}}{\pgfqpoint{4.314735in}{1.557713in}}{\pgfqpoint{4.310177in}{1.553155in}}%
\pgfpathcurveto{\pgfqpoint{4.305619in}{1.548598in}}{\pgfqpoint{4.303058in}{1.542415in}}{\pgfqpoint{4.303058in}{1.535969in}}%
\pgfpathcurveto{\pgfqpoint{4.303058in}{1.529523in}}{\pgfqpoint{4.305619in}{1.523340in}}{\pgfqpoint{4.310177in}{1.518782in}}%
\pgfpathcurveto{\pgfqpoint{4.314735in}{1.514224in}}{\pgfqpoint{4.320917in}{1.511663in}}{\pgfqpoint{4.327363in}{1.511663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337822in}{1.498933in}}%
\pgfpathcurveto{\pgfqpoint{4.344268in}{1.498933in}}{\pgfqpoint{4.350450in}{1.501494in}}{\pgfqpoint{4.355008in}{1.506052in}}%
\pgfpathcurveto{\pgfqpoint{4.359566in}{1.510610in}}{\pgfqpoint{4.362127in}{1.516792in}}{\pgfqpoint{4.362127in}{1.523238in}}%
\pgfpathcurveto{\pgfqpoint{4.362127in}{1.529684in}}{\pgfqpoint{4.359566in}{1.535867in}}{\pgfqpoint{4.355008in}{1.540425in}}%
\pgfpathcurveto{\pgfqpoint{4.350450in}{1.544983in}}{\pgfqpoint{4.344268in}{1.547544in}}{\pgfqpoint{4.337822in}{1.547544in}}%
\pgfpathcurveto{\pgfqpoint{4.331376in}{1.547544in}}{\pgfqpoint{4.325193in}{1.544983in}}{\pgfqpoint{4.320635in}{1.540425in}}%
\pgfpathcurveto{\pgfqpoint{4.316077in}{1.535867in}}{\pgfqpoint{4.313516in}{1.529684in}}{\pgfqpoint{4.313516in}{1.523238in}}%
\pgfpathcurveto{\pgfqpoint{4.313516in}{1.516792in}}{\pgfqpoint{4.316077in}{1.510610in}}{\pgfqpoint{4.320635in}{1.506052in}}%
\pgfpathcurveto{\pgfqpoint{4.325193in}{1.501494in}}{\pgfqpoint{4.331376in}{1.498933in}}{\pgfqpoint{4.337822in}{1.498933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293691in}{1.506764in}}%
\pgfpathcurveto{\pgfqpoint{4.300137in}{1.506764in}}{\pgfqpoint{4.306320in}{1.509325in}}{\pgfqpoint{4.310878in}{1.513882in}}%
\pgfpathcurveto{\pgfqpoint{4.315436in}{1.518440in}}{\pgfqpoint{4.317997in}{1.524623in}}{\pgfqpoint{4.317997in}{1.531069in}}%
\pgfpathcurveto{\pgfqpoint{4.317997in}{1.537515in}}{\pgfqpoint{4.315436in}{1.543698in}}{\pgfqpoint{4.310878in}{1.548256in}}%
\pgfpathcurveto{\pgfqpoint{4.306320in}{1.552814in}}{\pgfqpoint{4.300137in}{1.555375in}}{\pgfqpoint{4.293691in}{1.555375in}}%
\pgfpathcurveto{\pgfqpoint{4.287245in}{1.555375in}}{\pgfqpoint{4.281062in}{1.552814in}}{\pgfqpoint{4.276505in}{1.548256in}}%
\pgfpathcurveto{\pgfqpoint{4.271947in}{1.543698in}}{\pgfqpoint{4.269386in}{1.537515in}}{\pgfqpoint{4.269386in}{1.531069in}}%
\pgfpathcurveto{\pgfqpoint{4.269386in}{1.524623in}}{\pgfqpoint{4.271947in}{1.518440in}}{\pgfqpoint{4.276505in}{1.513882in}}%
\pgfpathcurveto{\pgfqpoint{4.281062in}{1.509325in}}{\pgfqpoint{4.287245in}{1.506764in}}{\pgfqpoint{4.293691in}{1.506764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254980in}{1.480152in}}%
\pgfpathcurveto{\pgfqpoint{4.261426in}{1.480152in}}{\pgfqpoint{4.267609in}{1.482713in}}{\pgfqpoint{4.272167in}{1.487271in}}%
\pgfpathcurveto{\pgfqpoint{4.276725in}{1.491829in}}{\pgfqpoint{4.279285in}{1.498011in}}{\pgfqpoint{4.279285in}{1.504457in}}%
\pgfpathcurveto{\pgfqpoint{4.279285in}{1.510903in}}{\pgfqpoint{4.276725in}{1.517086in}}{\pgfqpoint{4.272167in}{1.521644in}}%
\pgfpathcurveto{\pgfqpoint{4.267609in}{1.526202in}}{\pgfqpoint{4.261426in}{1.528763in}}{\pgfqpoint{4.254980in}{1.528763in}}%
\pgfpathcurveto{\pgfqpoint{4.248534in}{1.528763in}}{\pgfqpoint{4.242351in}{1.526202in}}{\pgfqpoint{4.237793in}{1.521644in}}%
\pgfpathcurveto{\pgfqpoint{4.233235in}{1.517086in}}{\pgfqpoint{4.230674in}{1.510903in}}{\pgfqpoint{4.230674in}{1.504457in}}%
\pgfpathcurveto{\pgfqpoint{4.230674in}{1.498011in}}{\pgfqpoint{4.233235in}{1.491829in}}{\pgfqpoint{4.237793in}{1.487271in}}%
\pgfpathcurveto{\pgfqpoint{4.242351in}{1.482713in}}{\pgfqpoint{4.248534in}{1.480152in}}{\pgfqpoint{4.254980in}{1.480152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317173in}{1.382972in}}%
\pgfpathcurveto{\pgfqpoint{4.323619in}{1.382972in}}{\pgfqpoint{4.329801in}{1.385533in}}{\pgfqpoint{4.334359in}{1.390091in}}%
\pgfpathcurveto{\pgfqpoint{4.338917in}{1.394649in}}{\pgfqpoint{4.341478in}{1.400831in}}{\pgfqpoint{4.341478in}{1.407277in}}%
\pgfpathcurveto{\pgfqpoint{4.341478in}{1.413723in}}{\pgfqpoint{4.338917in}{1.419906in}}{\pgfqpoint{4.334359in}{1.424464in}}%
\pgfpathcurveto{\pgfqpoint{4.329801in}{1.429022in}}{\pgfqpoint{4.323619in}{1.431583in}}{\pgfqpoint{4.317173in}{1.431583in}}%
\pgfpathcurveto{\pgfqpoint{4.310727in}{1.431583in}}{\pgfqpoint{4.304544in}{1.429022in}}{\pgfqpoint{4.299986in}{1.424464in}}%
\pgfpathcurveto{\pgfqpoint{4.295428in}{1.419906in}}{\pgfqpoint{4.292867in}{1.413723in}}{\pgfqpoint{4.292867in}{1.407277in}}%
\pgfpathcurveto{\pgfqpoint{4.292867in}{1.400831in}}{\pgfqpoint{4.295428in}{1.394649in}}{\pgfqpoint{4.299986in}{1.390091in}}%
\pgfpathcurveto{\pgfqpoint{4.304544in}{1.385533in}}{\pgfqpoint{4.310727in}{1.382972in}}{\pgfqpoint{4.317173in}{1.382972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358381in}{1.490932in}}%
\pgfpathcurveto{\pgfqpoint{4.364826in}{1.490932in}}{\pgfqpoint{4.371009in}{1.493492in}}{\pgfqpoint{4.375567in}{1.498050in}}%
\pgfpathcurveto{\pgfqpoint{4.380125in}{1.502608in}}{\pgfqpoint{4.382686in}{1.508791in}}{\pgfqpoint{4.382686in}{1.515237in}}%
\pgfpathcurveto{\pgfqpoint{4.382686in}{1.521683in}}{\pgfqpoint{4.380125in}{1.527866in}}{\pgfqpoint{4.375567in}{1.532424in}}%
\pgfpathcurveto{\pgfqpoint{4.371009in}{1.536982in}}{\pgfqpoint{4.364826in}{1.539543in}}{\pgfqpoint{4.358381in}{1.539543in}}%
\pgfpathcurveto{\pgfqpoint{4.351935in}{1.539543in}}{\pgfqpoint{4.345752in}{1.536982in}}{\pgfqpoint{4.341194in}{1.532424in}}%
\pgfpathcurveto{\pgfqpoint{4.336636in}{1.527866in}}{\pgfqpoint{4.334075in}{1.521683in}}{\pgfqpoint{4.334075in}{1.515237in}}%
\pgfpathcurveto{\pgfqpoint{4.334075in}{1.508791in}}{\pgfqpoint{4.336636in}{1.502608in}}{\pgfqpoint{4.341194in}{1.498050in}}%
\pgfpathcurveto{\pgfqpoint{4.345752in}{1.493492in}}{\pgfqpoint{4.351935in}{1.490932in}}{\pgfqpoint{4.358381in}{1.490932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312943in}{1.356643in}}%
\pgfpathcurveto{\pgfqpoint{4.319389in}{1.356643in}}{\pgfqpoint{4.325571in}{1.359204in}}{\pgfqpoint{4.330129in}{1.363762in}}%
\pgfpathcurveto{\pgfqpoint{4.334687in}{1.368320in}}{\pgfqpoint{4.337248in}{1.374502in}}{\pgfqpoint{4.337248in}{1.380948in}}%
\pgfpathcurveto{\pgfqpoint{4.337248in}{1.387394in}}{\pgfqpoint{4.334687in}{1.393577in}}{\pgfqpoint{4.330129in}{1.398135in}}%
\pgfpathcurveto{\pgfqpoint{4.325571in}{1.402693in}}{\pgfqpoint{4.319389in}{1.405254in}}{\pgfqpoint{4.312943in}{1.405254in}}%
\pgfpathcurveto{\pgfqpoint{4.306497in}{1.405254in}}{\pgfqpoint{4.300314in}{1.402693in}}{\pgfqpoint{4.295756in}{1.398135in}}%
\pgfpathcurveto{\pgfqpoint{4.291198in}{1.393577in}}{\pgfqpoint{4.288637in}{1.387394in}}{\pgfqpoint{4.288637in}{1.380948in}}%
\pgfpathcurveto{\pgfqpoint{4.288637in}{1.374502in}}{\pgfqpoint{4.291198in}{1.368320in}}{\pgfqpoint{4.295756in}{1.363762in}}%
\pgfpathcurveto{\pgfqpoint{4.300314in}{1.359204in}}{\pgfqpoint{4.306497in}{1.356643in}}{\pgfqpoint{4.312943in}{1.356643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313552in}{1.502699in}}%
\pgfpathcurveto{\pgfqpoint{4.319998in}{1.502699in}}{\pgfqpoint{4.326180in}{1.505260in}}{\pgfqpoint{4.330738in}{1.509818in}}%
\pgfpathcurveto{\pgfqpoint{4.335296in}{1.514376in}}{\pgfqpoint{4.337857in}{1.520559in}}{\pgfqpoint{4.337857in}{1.527005in}}%
\pgfpathcurveto{\pgfqpoint{4.337857in}{1.533450in}}{\pgfqpoint{4.335296in}{1.539633in}}{\pgfqpoint{4.330738in}{1.544191in}}%
\pgfpathcurveto{\pgfqpoint{4.326180in}{1.548749in}}{\pgfqpoint{4.319998in}{1.551310in}}{\pgfqpoint{4.313552in}{1.551310in}}%
\pgfpathcurveto{\pgfqpoint{4.307106in}{1.551310in}}{\pgfqpoint{4.300923in}{1.548749in}}{\pgfqpoint{4.296365in}{1.544191in}}%
\pgfpathcurveto{\pgfqpoint{4.291807in}{1.539633in}}{\pgfqpoint{4.289246in}{1.533450in}}{\pgfqpoint{4.289246in}{1.527005in}}%
\pgfpathcurveto{\pgfqpoint{4.289246in}{1.520559in}}{\pgfqpoint{4.291807in}{1.514376in}}{\pgfqpoint{4.296365in}{1.509818in}}%
\pgfpathcurveto{\pgfqpoint{4.300923in}{1.505260in}}{\pgfqpoint{4.307106in}{1.502699in}}{\pgfqpoint{4.313552in}{1.502699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363587in}{1.489488in}}%
\pgfpathcurveto{\pgfqpoint{4.370033in}{1.489488in}}{\pgfqpoint{4.376216in}{1.492049in}}{\pgfqpoint{4.380773in}{1.496607in}}%
\pgfpathcurveto{\pgfqpoint{4.385331in}{1.501165in}}{\pgfqpoint{4.387892in}{1.507348in}}{\pgfqpoint{4.387892in}{1.513794in}}%
\pgfpathcurveto{\pgfqpoint{4.387892in}{1.520239in}}{\pgfqpoint{4.385331in}{1.526422in}}{\pgfqpoint{4.380773in}{1.530980in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{1.535538in}}{\pgfqpoint{4.370033in}{1.538099in}}{\pgfqpoint{4.363587in}{1.538099in}}%
\pgfpathcurveto{\pgfqpoint{4.357141in}{1.538099in}}{\pgfqpoint{4.350958in}{1.535538in}}{\pgfqpoint{4.346400in}{1.530980in}}%
\pgfpathcurveto{\pgfqpoint{4.341842in}{1.526422in}}{\pgfqpoint{4.339281in}{1.520239in}}{\pgfqpoint{4.339281in}{1.513794in}}%
\pgfpathcurveto{\pgfqpoint{4.339281in}{1.507348in}}{\pgfqpoint{4.341842in}{1.501165in}}{\pgfqpoint{4.346400in}{1.496607in}}%
\pgfpathcurveto{\pgfqpoint{4.350958in}{1.492049in}}{\pgfqpoint{4.357141in}{1.489488in}}{\pgfqpoint{4.363587in}{1.489488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327130in}{1.315335in}}%
\pgfpathcurveto{\pgfqpoint{4.333576in}{1.315335in}}{\pgfqpoint{4.339758in}{1.317896in}}{\pgfqpoint{4.344316in}{1.322454in}}%
\pgfpathcurveto{\pgfqpoint{4.348874in}{1.327012in}}{\pgfqpoint{4.351435in}{1.333195in}}{\pgfqpoint{4.351435in}{1.339640in}}%
\pgfpathcurveto{\pgfqpoint{4.351435in}{1.346086in}}{\pgfqpoint{4.348874in}{1.352269in}}{\pgfqpoint{4.344316in}{1.356827in}}%
\pgfpathcurveto{\pgfqpoint{4.339758in}{1.361385in}}{\pgfqpoint{4.333576in}{1.363946in}}{\pgfqpoint{4.327130in}{1.363946in}}%
\pgfpathcurveto{\pgfqpoint{4.320684in}{1.363946in}}{\pgfqpoint{4.314501in}{1.361385in}}{\pgfqpoint{4.309943in}{1.356827in}}%
\pgfpathcurveto{\pgfqpoint{4.305385in}{1.352269in}}{\pgfqpoint{4.302824in}{1.346086in}}{\pgfqpoint{4.302824in}{1.339640in}}%
\pgfpathcurveto{\pgfqpoint{4.302824in}{1.333195in}}{\pgfqpoint{4.305385in}{1.327012in}}{\pgfqpoint{4.309943in}{1.322454in}}%
\pgfpathcurveto{\pgfqpoint{4.314501in}{1.317896in}}{\pgfqpoint{4.320684in}{1.315335in}}{\pgfqpoint{4.327130in}{1.315335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329119in}{1.429635in}}%
\pgfpathcurveto{\pgfqpoint{4.335564in}{1.429635in}}{\pgfqpoint{4.341747in}{1.432196in}}{\pgfqpoint{4.346305in}{1.436754in}}%
\pgfpathcurveto{\pgfqpoint{4.350863in}{1.441311in}}{\pgfqpoint{4.353424in}{1.447494in}}{\pgfqpoint{4.353424in}{1.453940in}}%
\pgfpathcurveto{\pgfqpoint{4.353424in}{1.460386in}}{\pgfqpoint{4.350863in}{1.466569in}}{\pgfqpoint{4.346305in}{1.471127in}}%
\pgfpathcurveto{\pgfqpoint{4.341747in}{1.475685in}}{\pgfqpoint{4.335564in}{1.478246in}}{\pgfqpoint{4.329119in}{1.478246in}}%
\pgfpathcurveto{\pgfqpoint{4.322673in}{1.478246in}}{\pgfqpoint{4.316490in}{1.475685in}}{\pgfqpoint{4.311932in}{1.471127in}}%
\pgfpathcurveto{\pgfqpoint{4.307374in}{1.466569in}}{\pgfqpoint{4.304813in}{1.460386in}}{\pgfqpoint{4.304813in}{1.453940in}}%
\pgfpathcurveto{\pgfqpoint{4.304813in}{1.447494in}}{\pgfqpoint{4.307374in}{1.441311in}}{\pgfqpoint{4.311932in}{1.436754in}}%
\pgfpathcurveto{\pgfqpoint{4.316490in}{1.432196in}}{\pgfqpoint{4.322673in}{1.429635in}}{\pgfqpoint{4.329119in}{1.429635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343769in}{1.497114in}}%
\pgfpathcurveto{\pgfqpoint{4.350215in}{1.497114in}}{\pgfqpoint{4.356398in}{1.499675in}}{\pgfqpoint{4.360956in}{1.504233in}}%
\pgfpathcurveto{\pgfqpoint{4.365514in}{1.508791in}}{\pgfqpoint{4.368075in}{1.514974in}}{\pgfqpoint{4.368075in}{1.521420in}}%
\pgfpathcurveto{\pgfqpoint{4.368075in}{1.527866in}}{\pgfqpoint{4.365514in}{1.534048in}}{\pgfqpoint{4.360956in}{1.538606in}}%
\pgfpathcurveto{\pgfqpoint{4.356398in}{1.543164in}}{\pgfqpoint{4.350215in}{1.545725in}}{\pgfqpoint{4.343769in}{1.545725in}}%
\pgfpathcurveto{\pgfqpoint{4.337324in}{1.545725in}}{\pgfqpoint{4.331141in}{1.543164in}}{\pgfqpoint{4.326583in}{1.538606in}}%
\pgfpathcurveto{\pgfqpoint{4.322025in}{1.534048in}}{\pgfqpoint{4.319464in}{1.527866in}}{\pgfqpoint{4.319464in}{1.521420in}}%
\pgfpathcurveto{\pgfqpoint{4.319464in}{1.514974in}}{\pgfqpoint{4.322025in}{1.508791in}}{\pgfqpoint{4.326583in}{1.504233in}}%
\pgfpathcurveto{\pgfqpoint{4.331141in}{1.499675in}}{\pgfqpoint{4.337324in}{1.497114in}}{\pgfqpoint{4.343769in}{1.497114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298430in}{1.471965in}}%
\pgfpathcurveto{\pgfqpoint{4.304876in}{1.471965in}}{\pgfqpoint{4.311059in}{1.474526in}}{\pgfqpoint{4.315617in}{1.479084in}}%
\pgfpathcurveto{\pgfqpoint{4.320175in}{1.483642in}}{\pgfqpoint{4.322736in}{1.489825in}}{\pgfqpoint{4.322736in}{1.496271in}}%
\pgfpathcurveto{\pgfqpoint{4.322736in}{1.502717in}}{\pgfqpoint{4.320175in}{1.508899in}}{\pgfqpoint{4.315617in}{1.513457in}}%
\pgfpathcurveto{\pgfqpoint{4.311059in}{1.518015in}}{\pgfqpoint{4.304876in}{1.520576in}}{\pgfqpoint{4.298430in}{1.520576in}}%
\pgfpathcurveto{\pgfqpoint{4.291984in}{1.520576in}}{\pgfqpoint{4.285802in}{1.518015in}}{\pgfqpoint{4.281244in}{1.513457in}}%
\pgfpathcurveto{\pgfqpoint{4.276686in}{1.508899in}}{\pgfqpoint{4.274125in}{1.502717in}}{\pgfqpoint{4.274125in}{1.496271in}}%
\pgfpathcurveto{\pgfqpoint{4.274125in}{1.489825in}}{\pgfqpoint{4.276686in}{1.483642in}}{\pgfqpoint{4.281244in}{1.479084in}}%
\pgfpathcurveto{\pgfqpoint{4.285802in}{1.474526in}}{\pgfqpoint{4.291984in}{1.471965in}}{\pgfqpoint{4.298430in}{1.471965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356711in}{1.478767in}}%
\pgfpathcurveto{\pgfqpoint{4.363157in}{1.478767in}}{\pgfqpoint{4.369340in}{1.481328in}}{\pgfqpoint{4.373898in}{1.485886in}}%
\pgfpathcurveto{\pgfqpoint{4.378456in}{1.490444in}}{\pgfqpoint{4.381017in}{1.496627in}}{\pgfqpoint{4.381017in}{1.503073in}}%
\pgfpathcurveto{\pgfqpoint{4.381017in}{1.509518in}}{\pgfqpoint{4.378456in}{1.515701in}}{\pgfqpoint{4.373898in}{1.520259in}}%
\pgfpathcurveto{\pgfqpoint{4.369340in}{1.524817in}}{\pgfqpoint{4.363157in}{1.527378in}}{\pgfqpoint{4.356711in}{1.527378in}}%
\pgfpathcurveto{\pgfqpoint{4.350266in}{1.527378in}}{\pgfqpoint{4.344083in}{1.524817in}}{\pgfqpoint{4.339525in}{1.520259in}}%
\pgfpathcurveto{\pgfqpoint{4.334967in}{1.515701in}}{\pgfqpoint{4.332406in}{1.509518in}}{\pgfqpoint{4.332406in}{1.503073in}}%
\pgfpathcurveto{\pgfqpoint{4.332406in}{1.496627in}}{\pgfqpoint{4.334967in}{1.490444in}}{\pgfqpoint{4.339525in}{1.485886in}}%
\pgfpathcurveto{\pgfqpoint{4.344083in}{1.481328in}}{\pgfqpoint{4.350266in}{1.478767in}}{\pgfqpoint{4.356711in}{1.478767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293997in}{1.354630in}}%
\pgfpathcurveto{\pgfqpoint{4.300443in}{1.354630in}}{\pgfqpoint{4.306626in}{1.357191in}}{\pgfqpoint{4.311183in}{1.361749in}}%
\pgfpathcurveto{\pgfqpoint{4.315741in}{1.366307in}}{\pgfqpoint{4.318302in}{1.372490in}}{\pgfqpoint{4.318302in}{1.378935in}}%
\pgfpathcurveto{\pgfqpoint{4.318302in}{1.385381in}}{\pgfqpoint{4.315741in}{1.391564in}}{\pgfqpoint{4.311183in}{1.396122in}}%
\pgfpathcurveto{\pgfqpoint{4.306626in}{1.400680in}}{\pgfqpoint{4.300443in}{1.403241in}}{\pgfqpoint{4.293997in}{1.403241in}}%
\pgfpathcurveto{\pgfqpoint{4.287551in}{1.403241in}}{\pgfqpoint{4.281368in}{1.400680in}}{\pgfqpoint{4.276810in}{1.396122in}}%
\pgfpathcurveto{\pgfqpoint{4.272252in}{1.391564in}}{\pgfqpoint{4.269691in}{1.385381in}}{\pgfqpoint{4.269691in}{1.378935in}}%
\pgfpathcurveto{\pgfqpoint{4.269691in}{1.372490in}}{\pgfqpoint{4.272252in}{1.366307in}}{\pgfqpoint{4.276810in}{1.361749in}}%
\pgfpathcurveto{\pgfqpoint{4.281368in}{1.357191in}}{\pgfqpoint{4.287551in}{1.354630in}}{\pgfqpoint{4.293997in}{1.354630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347487in}{1.436467in}}%
\pgfpathcurveto{\pgfqpoint{4.353933in}{1.436467in}}{\pgfqpoint{4.360116in}{1.439028in}}{\pgfqpoint{4.364674in}{1.443586in}}%
\pgfpathcurveto{\pgfqpoint{4.369232in}{1.448143in}}{\pgfqpoint{4.371793in}{1.454326in}}{\pgfqpoint{4.371793in}{1.460772in}}%
\pgfpathcurveto{\pgfqpoint{4.371793in}{1.467218in}}{\pgfqpoint{4.369232in}{1.473401in}}{\pgfqpoint{4.364674in}{1.477959in}}%
\pgfpathcurveto{\pgfqpoint{4.360116in}{1.482517in}}{\pgfqpoint{4.353933in}{1.485078in}}{\pgfqpoint{4.347487in}{1.485078in}}%
\pgfpathcurveto{\pgfqpoint{4.341041in}{1.485078in}}{\pgfqpoint{4.334858in}{1.482517in}}{\pgfqpoint{4.330301in}{1.477959in}}%
\pgfpathcurveto{\pgfqpoint{4.325743in}{1.473401in}}{\pgfqpoint{4.323182in}{1.467218in}}{\pgfqpoint{4.323182in}{1.460772in}}%
\pgfpathcurveto{\pgfqpoint{4.323182in}{1.454326in}}{\pgfqpoint{4.325743in}{1.448143in}}{\pgfqpoint{4.330301in}{1.443586in}}%
\pgfpathcurveto{\pgfqpoint{4.334858in}{1.439028in}}{\pgfqpoint{4.341041in}{1.436467in}}{\pgfqpoint{4.347487in}{1.436467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254567in}{1.494045in}}%
\pgfpathcurveto{\pgfqpoint{4.261013in}{1.494045in}}{\pgfqpoint{4.267196in}{1.496606in}}{\pgfqpoint{4.271754in}{1.501164in}}%
\pgfpathcurveto{\pgfqpoint{4.276312in}{1.505722in}}{\pgfqpoint{4.278873in}{1.511905in}}{\pgfqpoint{4.278873in}{1.518350in}}%
\pgfpathcurveto{\pgfqpoint{4.278873in}{1.524796in}}{\pgfqpoint{4.276312in}{1.530979in}}{\pgfqpoint{4.271754in}{1.535537in}}%
\pgfpathcurveto{\pgfqpoint{4.267196in}{1.540095in}}{\pgfqpoint{4.261013in}{1.542656in}}{\pgfqpoint{4.254567in}{1.542656in}}%
\pgfpathcurveto{\pgfqpoint{4.248122in}{1.542656in}}{\pgfqpoint{4.241939in}{1.540095in}}{\pgfqpoint{4.237381in}{1.535537in}}%
\pgfpathcurveto{\pgfqpoint{4.232823in}{1.530979in}}{\pgfqpoint{4.230262in}{1.524796in}}{\pgfqpoint{4.230262in}{1.518350in}}%
\pgfpathcurveto{\pgfqpoint{4.230262in}{1.511905in}}{\pgfqpoint{4.232823in}{1.505722in}}{\pgfqpoint{4.237381in}{1.501164in}}%
\pgfpathcurveto{\pgfqpoint{4.241939in}{1.496606in}}{\pgfqpoint{4.248122in}{1.494045in}}{\pgfqpoint{4.254567in}{1.494045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321577in}{1.481312in}}%
\pgfpathcurveto{\pgfqpoint{4.328023in}{1.481312in}}{\pgfqpoint{4.334206in}{1.483873in}}{\pgfqpoint{4.338764in}{1.488431in}}%
\pgfpathcurveto{\pgfqpoint{4.343322in}{1.492989in}}{\pgfqpoint{4.345883in}{1.499172in}}{\pgfqpoint{4.345883in}{1.505618in}}%
\pgfpathcurveto{\pgfqpoint{4.345883in}{1.512063in}}{\pgfqpoint{4.343322in}{1.518246in}}{\pgfqpoint{4.338764in}{1.522804in}}%
\pgfpathcurveto{\pgfqpoint{4.334206in}{1.527362in}}{\pgfqpoint{4.328023in}{1.529923in}}{\pgfqpoint{4.321577in}{1.529923in}}%
\pgfpathcurveto{\pgfqpoint{4.315132in}{1.529923in}}{\pgfqpoint{4.308949in}{1.527362in}}{\pgfqpoint{4.304391in}{1.522804in}}%
\pgfpathcurveto{\pgfqpoint{4.299833in}{1.518246in}}{\pgfqpoint{4.297272in}{1.512063in}}{\pgfqpoint{4.297272in}{1.505618in}}%
\pgfpathcurveto{\pgfqpoint{4.297272in}{1.499172in}}{\pgfqpoint{4.299833in}{1.492989in}}{\pgfqpoint{4.304391in}{1.488431in}}%
\pgfpathcurveto{\pgfqpoint{4.308949in}{1.483873in}}{\pgfqpoint{4.315132in}{1.481312in}}{\pgfqpoint{4.321577in}{1.481312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334727in}{1.415076in}}%
\pgfpathcurveto{\pgfqpoint{4.341173in}{1.415076in}}{\pgfqpoint{4.347356in}{1.417637in}}{\pgfqpoint{4.351913in}{1.422195in}}%
\pgfpathcurveto{\pgfqpoint{4.356471in}{1.426753in}}{\pgfqpoint{4.359032in}{1.432936in}}{\pgfqpoint{4.359032in}{1.439382in}}%
\pgfpathcurveto{\pgfqpoint{4.359032in}{1.445828in}}{\pgfqpoint{4.356471in}{1.452010in}}{\pgfqpoint{4.351913in}{1.456568in}}%
\pgfpathcurveto{\pgfqpoint{4.347356in}{1.461126in}}{\pgfqpoint{4.341173in}{1.463687in}}{\pgfqpoint{4.334727in}{1.463687in}}%
\pgfpathcurveto{\pgfqpoint{4.328281in}{1.463687in}}{\pgfqpoint{4.322098in}{1.461126in}}{\pgfqpoint{4.317540in}{1.456568in}}%
\pgfpathcurveto{\pgfqpoint{4.312982in}{1.452010in}}{\pgfqpoint{4.310421in}{1.445828in}}{\pgfqpoint{4.310421in}{1.439382in}}%
\pgfpathcurveto{\pgfqpoint{4.310421in}{1.432936in}}{\pgfqpoint{4.312982in}{1.426753in}}{\pgfqpoint{4.317540in}{1.422195in}}%
\pgfpathcurveto{\pgfqpoint{4.322098in}{1.417637in}}{\pgfqpoint{4.328281in}{1.415076in}}{\pgfqpoint{4.334727in}{1.415076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312536in}{1.429403in}}%
\pgfpathcurveto{\pgfqpoint{4.318982in}{1.429403in}}{\pgfqpoint{4.325165in}{1.431964in}}{\pgfqpoint{4.329723in}{1.436522in}}%
\pgfpathcurveto{\pgfqpoint{4.334281in}{1.441080in}}{\pgfqpoint{4.336842in}{1.447262in}}{\pgfqpoint{4.336842in}{1.453708in}}%
\pgfpathcurveto{\pgfqpoint{4.336842in}{1.460154in}}{\pgfqpoint{4.334281in}{1.466337in}}{\pgfqpoint{4.329723in}{1.470895in}}%
\pgfpathcurveto{\pgfqpoint{4.325165in}{1.475453in}}{\pgfqpoint{4.318982in}{1.478014in}}{\pgfqpoint{4.312536in}{1.478014in}}%
\pgfpathcurveto{\pgfqpoint{4.306090in}{1.478014in}}{\pgfqpoint{4.299908in}{1.475453in}}{\pgfqpoint{4.295350in}{1.470895in}}%
\pgfpathcurveto{\pgfqpoint{4.290792in}{1.466337in}}{\pgfqpoint{4.288231in}{1.460154in}}{\pgfqpoint{4.288231in}{1.453708in}}%
\pgfpathcurveto{\pgfqpoint{4.288231in}{1.447262in}}{\pgfqpoint{4.290792in}{1.441080in}}{\pgfqpoint{4.295350in}{1.436522in}}%
\pgfpathcurveto{\pgfqpoint{4.299908in}{1.431964in}}{\pgfqpoint{4.306090in}{1.429403in}}{\pgfqpoint{4.312536in}{1.429403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355439in}{1.452328in}}%
\pgfpathcurveto{\pgfqpoint{4.361885in}{1.452328in}}{\pgfqpoint{4.368067in}{1.454889in}}{\pgfqpoint{4.372625in}{1.459447in}}%
\pgfpathcurveto{\pgfqpoint{4.377183in}{1.464005in}}{\pgfqpoint{4.379744in}{1.470188in}}{\pgfqpoint{4.379744in}{1.476634in}}%
\pgfpathcurveto{\pgfqpoint{4.379744in}{1.483079in}}{\pgfqpoint{4.377183in}{1.489262in}}{\pgfqpoint{4.372625in}{1.493820in}}%
\pgfpathcurveto{\pgfqpoint{4.368067in}{1.498378in}}{\pgfqpoint{4.361885in}{1.500939in}}{\pgfqpoint{4.355439in}{1.500939in}}%
\pgfpathcurveto{\pgfqpoint{4.348993in}{1.500939in}}{\pgfqpoint{4.342810in}{1.498378in}}{\pgfqpoint{4.338252in}{1.493820in}}%
\pgfpathcurveto{\pgfqpoint{4.333694in}{1.489262in}}{\pgfqpoint{4.331133in}{1.483079in}}{\pgfqpoint{4.331133in}{1.476634in}}%
\pgfpathcurveto{\pgfqpoint{4.331133in}{1.470188in}}{\pgfqpoint{4.333694in}{1.464005in}}{\pgfqpoint{4.338252in}{1.459447in}}%
\pgfpathcurveto{\pgfqpoint{4.342810in}{1.454889in}}{\pgfqpoint{4.348993in}{1.452328in}}{\pgfqpoint{4.355439in}{1.452328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312820in}{1.469489in}}%
\pgfpathcurveto{\pgfqpoint{4.319266in}{1.469489in}}{\pgfqpoint{4.325449in}{1.472050in}}{\pgfqpoint{4.330006in}{1.476608in}}%
\pgfpathcurveto{\pgfqpoint{4.334564in}{1.481166in}}{\pgfqpoint{4.337125in}{1.487349in}}{\pgfqpoint{4.337125in}{1.493795in}}%
\pgfpathcurveto{\pgfqpoint{4.337125in}{1.500240in}}{\pgfqpoint{4.334564in}{1.506423in}}{\pgfqpoint{4.330006in}{1.510981in}}%
\pgfpathcurveto{\pgfqpoint{4.325449in}{1.515539in}}{\pgfqpoint{4.319266in}{1.518100in}}{\pgfqpoint{4.312820in}{1.518100in}}%
\pgfpathcurveto{\pgfqpoint{4.306374in}{1.518100in}}{\pgfqpoint{4.300191in}{1.515539in}}{\pgfqpoint{4.295633in}{1.510981in}}%
\pgfpathcurveto{\pgfqpoint{4.291075in}{1.506423in}}{\pgfqpoint{4.288514in}{1.500240in}}{\pgfqpoint{4.288514in}{1.493795in}}%
\pgfpathcurveto{\pgfqpoint{4.288514in}{1.487349in}}{\pgfqpoint{4.291075in}{1.481166in}}{\pgfqpoint{4.295633in}{1.476608in}}%
\pgfpathcurveto{\pgfqpoint{4.300191in}{1.472050in}}{\pgfqpoint{4.306374in}{1.469489in}}{\pgfqpoint{4.312820in}{1.469489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319095in}{1.471199in}}%
\pgfpathcurveto{\pgfqpoint{4.325541in}{1.471199in}}{\pgfqpoint{4.331724in}{1.473760in}}{\pgfqpoint{4.336282in}{1.478318in}}%
\pgfpathcurveto{\pgfqpoint{4.340839in}{1.482876in}}{\pgfqpoint{4.343400in}{1.489059in}}{\pgfqpoint{4.343400in}{1.495505in}}%
\pgfpathcurveto{\pgfqpoint{4.343400in}{1.501951in}}{\pgfqpoint{4.340839in}{1.508133in}}{\pgfqpoint{4.336282in}{1.512691in}}%
\pgfpathcurveto{\pgfqpoint{4.331724in}{1.517249in}}{\pgfqpoint{4.325541in}{1.519810in}}{\pgfqpoint{4.319095in}{1.519810in}}%
\pgfpathcurveto{\pgfqpoint{4.312649in}{1.519810in}}{\pgfqpoint{4.306466in}{1.517249in}}{\pgfqpoint{4.301908in}{1.512691in}}%
\pgfpathcurveto{\pgfqpoint{4.297350in}{1.508133in}}{\pgfqpoint{4.294789in}{1.501951in}}{\pgfqpoint{4.294789in}{1.495505in}}%
\pgfpathcurveto{\pgfqpoint{4.294789in}{1.489059in}}{\pgfqpoint{4.297350in}{1.482876in}}{\pgfqpoint{4.301908in}{1.478318in}}%
\pgfpathcurveto{\pgfqpoint{4.306466in}{1.473760in}}{\pgfqpoint{4.312649in}{1.471199in}}{\pgfqpoint{4.319095in}{1.471199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267959in}{1.402787in}}%
\pgfpathcurveto{\pgfqpoint{4.274405in}{1.402787in}}{\pgfqpoint{4.280588in}{1.405348in}}{\pgfqpoint{4.285145in}{1.409906in}}%
\pgfpathcurveto{\pgfqpoint{4.289703in}{1.414464in}}{\pgfqpoint{4.292264in}{1.420647in}}{\pgfqpoint{4.292264in}{1.427093in}}%
\pgfpathcurveto{\pgfqpoint{4.292264in}{1.433539in}}{\pgfqpoint{4.289703in}{1.439722in}}{\pgfqpoint{4.285145in}{1.444279in}}%
\pgfpathcurveto{\pgfqpoint{4.280588in}{1.448837in}}{\pgfqpoint{4.274405in}{1.451398in}}{\pgfqpoint{4.267959in}{1.451398in}}%
\pgfpathcurveto{\pgfqpoint{4.261513in}{1.451398in}}{\pgfqpoint{4.255330in}{1.448837in}}{\pgfqpoint{4.250772in}{1.444279in}}%
\pgfpathcurveto{\pgfqpoint{4.246214in}{1.439722in}}{\pgfqpoint{4.243653in}{1.433539in}}{\pgfqpoint{4.243653in}{1.427093in}}%
\pgfpathcurveto{\pgfqpoint{4.243653in}{1.420647in}}{\pgfqpoint{4.246214in}{1.414464in}}{\pgfqpoint{4.250772in}{1.409906in}}%
\pgfpathcurveto{\pgfqpoint{4.255330in}{1.405348in}}{\pgfqpoint{4.261513in}{1.402787in}}{\pgfqpoint{4.267959in}{1.402787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297533in}{1.465208in}}%
\pgfpathcurveto{\pgfqpoint{4.303979in}{1.465208in}}{\pgfqpoint{4.310162in}{1.467769in}}{\pgfqpoint{4.314720in}{1.472327in}}%
\pgfpathcurveto{\pgfqpoint{4.319278in}{1.476885in}}{\pgfqpoint{4.321839in}{1.483068in}}{\pgfqpoint{4.321839in}{1.489514in}}%
\pgfpathcurveto{\pgfqpoint{4.321839in}{1.495960in}}{\pgfqpoint{4.319278in}{1.502142in}}{\pgfqpoint{4.314720in}{1.506700in}}%
\pgfpathcurveto{\pgfqpoint{4.310162in}{1.511258in}}{\pgfqpoint{4.303979in}{1.513819in}}{\pgfqpoint{4.297533in}{1.513819in}}%
\pgfpathcurveto{\pgfqpoint{4.291087in}{1.513819in}}{\pgfqpoint{4.284905in}{1.511258in}}{\pgfqpoint{4.280347in}{1.506700in}}%
\pgfpathcurveto{\pgfqpoint{4.275789in}{1.502142in}}{\pgfqpoint{4.273228in}{1.495960in}}{\pgfqpoint{4.273228in}{1.489514in}}%
\pgfpathcurveto{\pgfqpoint{4.273228in}{1.483068in}}{\pgfqpoint{4.275789in}{1.476885in}}{\pgfqpoint{4.280347in}{1.472327in}}%
\pgfpathcurveto{\pgfqpoint{4.284905in}{1.467769in}}{\pgfqpoint{4.291087in}{1.465208in}}{\pgfqpoint{4.297533in}{1.465208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280589in}{1.478507in}}%
\pgfpathcurveto{\pgfqpoint{4.287035in}{1.478507in}}{\pgfqpoint{4.293218in}{1.481068in}}{\pgfqpoint{4.297776in}{1.485626in}}%
\pgfpathcurveto{\pgfqpoint{4.302334in}{1.490184in}}{\pgfqpoint{4.304895in}{1.496367in}}{\pgfqpoint{4.304895in}{1.502813in}}%
\pgfpathcurveto{\pgfqpoint{4.304895in}{1.509259in}}{\pgfqpoint{4.302334in}{1.515441in}}{\pgfqpoint{4.297776in}{1.519999in}}%
\pgfpathcurveto{\pgfqpoint{4.293218in}{1.524557in}}{\pgfqpoint{4.287035in}{1.527118in}}{\pgfqpoint{4.280589in}{1.527118in}}%
\pgfpathcurveto{\pgfqpoint{4.274143in}{1.527118in}}{\pgfqpoint{4.267960in}{1.524557in}}{\pgfqpoint{4.263402in}{1.519999in}}%
\pgfpathcurveto{\pgfqpoint{4.258844in}{1.515441in}}{\pgfqpoint{4.256283in}{1.509259in}}{\pgfqpoint{4.256283in}{1.502813in}}%
\pgfpathcurveto{\pgfqpoint{4.256283in}{1.496367in}}{\pgfqpoint{4.258844in}{1.490184in}}{\pgfqpoint{4.263402in}{1.485626in}}%
\pgfpathcurveto{\pgfqpoint{4.267960in}{1.481068in}}{\pgfqpoint{4.274143in}{1.478507in}}{\pgfqpoint{4.280589in}{1.478507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340593in}{1.368926in}}%
\pgfpathcurveto{\pgfqpoint{4.347039in}{1.368926in}}{\pgfqpoint{4.353222in}{1.371487in}}{\pgfqpoint{4.357780in}{1.376045in}}%
\pgfpathcurveto{\pgfqpoint{4.362338in}{1.380603in}}{\pgfqpoint{4.364899in}{1.386786in}}{\pgfqpoint{4.364899in}{1.393231in}}%
\pgfpathcurveto{\pgfqpoint{4.364899in}{1.399677in}}{\pgfqpoint{4.362338in}{1.405860in}}{\pgfqpoint{4.357780in}{1.410418in}}%
\pgfpathcurveto{\pgfqpoint{4.353222in}{1.414976in}}{\pgfqpoint{4.347039in}{1.417537in}}{\pgfqpoint{4.340593in}{1.417537in}}%
\pgfpathcurveto{\pgfqpoint{4.334147in}{1.417537in}}{\pgfqpoint{4.327965in}{1.414976in}}{\pgfqpoint{4.323407in}{1.410418in}}%
\pgfpathcurveto{\pgfqpoint{4.318849in}{1.405860in}}{\pgfqpoint{4.316288in}{1.399677in}}{\pgfqpoint{4.316288in}{1.393231in}}%
\pgfpathcurveto{\pgfqpoint{4.316288in}{1.386786in}}{\pgfqpoint{4.318849in}{1.380603in}}{\pgfqpoint{4.323407in}{1.376045in}}%
\pgfpathcurveto{\pgfqpoint{4.327965in}{1.371487in}}{\pgfqpoint{4.334147in}{1.368926in}}{\pgfqpoint{4.340593in}{1.368926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337103in}{1.489838in}}%
\pgfpathcurveto{\pgfqpoint{4.343548in}{1.489838in}}{\pgfqpoint{4.349731in}{1.492399in}}{\pgfqpoint{4.354289in}{1.496957in}}%
\pgfpathcurveto{\pgfqpoint{4.358847in}{1.501515in}}{\pgfqpoint{4.361408in}{1.507698in}}{\pgfqpoint{4.361408in}{1.514144in}}%
\pgfpathcurveto{\pgfqpoint{4.361408in}{1.520590in}}{\pgfqpoint{4.358847in}{1.526772in}}{\pgfqpoint{4.354289in}{1.531330in}}%
\pgfpathcurveto{\pgfqpoint{4.349731in}{1.535888in}}{\pgfqpoint{4.343548in}{1.538449in}}{\pgfqpoint{4.337103in}{1.538449in}}%
\pgfpathcurveto{\pgfqpoint{4.330657in}{1.538449in}}{\pgfqpoint{4.324474in}{1.535888in}}{\pgfqpoint{4.319916in}{1.531330in}}%
\pgfpathcurveto{\pgfqpoint{4.315358in}{1.526772in}}{\pgfqpoint{4.312797in}{1.520590in}}{\pgfqpoint{4.312797in}{1.514144in}}%
\pgfpathcurveto{\pgfqpoint{4.312797in}{1.507698in}}{\pgfqpoint{4.315358in}{1.501515in}}{\pgfqpoint{4.319916in}{1.496957in}}%
\pgfpathcurveto{\pgfqpoint{4.324474in}{1.492399in}}{\pgfqpoint{4.330657in}{1.489838in}}{\pgfqpoint{4.337103in}{1.489838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367029in}{1.503231in}}%
\pgfpathcurveto{\pgfqpoint{4.373475in}{1.503231in}}{\pgfqpoint{4.379657in}{1.505792in}}{\pgfqpoint{4.384215in}{1.510350in}}%
\pgfpathcurveto{\pgfqpoint{4.388773in}{1.514908in}}{\pgfqpoint{4.391334in}{1.521090in}}{\pgfqpoint{4.391334in}{1.527536in}}%
\pgfpathcurveto{\pgfqpoint{4.391334in}{1.533982in}}{\pgfqpoint{4.388773in}{1.540165in}}{\pgfqpoint{4.384215in}{1.544723in}}%
\pgfpathcurveto{\pgfqpoint{4.379657in}{1.549281in}}{\pgfqpoint{4.373475in}{1.551842in}}{\pgfqpoint{4.367029in}{1.551842in}}%
\pgfpathcurveto{\pgfqpoint{4.360583in}{1.551842in}}{\pgfqpoint{4.354400in}{1.549281in}}{\pgfqpoint{4.349842in}{1.544723in}}%
\pgfpathcurveto{\pgfqpoint{4.345284in}{1.540165in}}{\pgfqpoint{4.342723in}{1.533982in}}{\pgfqpoint{4.342723in}{1.527536in}}%
\pgfpathcurveto{\pgfqpoint{4.342723in}{1.521090in}}{\pgfqpoint{4.345284in}{1.514908in}}{\pgfqpoint{4.349842in}{1.510350in}}%
\pgfpathcurveto{\pgfqpoint{4.354400in}{1.505792in}}{\pgfqpoint{4.360583in}{1.503231in}}{\pgfqpoint{4.367029in}{1.503231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260099in}{1.421575in}}%
\pgfpathcurveto{\pgfqpoint{4.266545in}{1.421575in}}{\pgfqpoint{4.272727in}{1.424136in}}{\pgfqpoint{4.277285in}{1.428694in}}%
\pgfpathcurveto{\pgfqpoint{4.281843in}{1.433252in}}{\pgfqpoint{4.284404in}{1.439435in}}{\pgfqpoint{4.284404in}{1.445881in}}%
\pgfpathcurveto{\pgfqpoint{4.284404in}{1.452327in}}{\pgfqpoint{4.281843in}{1.458510in}}{\pgfqpoint{4.277285in}{1.463067in}}%
\pgfpathcurveto{\pgfqpoint{4.272727in}{1.467625in}}{\pgfqpoint{4.266545in}{1.470186in}}{\pgfqpoint{4.260099in}{1.470186in}}%
\pgfpathcurveto{\pgfqpoint{4.253653in}{1.470186in}}{\pgfqpoint{4.247470in}{1.467625in}}{\pgfqpoint{4.242912in}{1.463067in}}%
\pgfpathcurveto{\pgfqpoint{4.238354in}{1.458510in}}{\pgfqpoint{4.235793in}{1.452327in}}{\pgfqpoint{4.235793in}{1.445881in}}%
\pgfpathcurveto{\pgfqpoint{4.235793in}{1.439435in}}{\pgfqpoint{4.238354in}{1.433252in}}{\pgfqpoint{4.242912in}{1.428694in}}%
\pgfpathcurveto{\pgfqpoint{4.247470in}{1.424136in}}{\pgfqpoint{4.253653in}{1.421575in}}{\pgfqpoint{4.260099in}{1.421575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273841in}{1.489206in}}%
\pgfpathcurveto{\pgfqpoint{4.280287in}{1.489206in}}{\pgfqpoint{4.286469in}{1.491767in}}{\pgfqpoint{4.291027in}{1.496325in}}%
\pgfpathcurveto{\pgfqpoint{4.295585in}{1.500882in}}{\pgfqpoint{4.298146in}{1.507065in}}{\pgfqpoint{4.298146in}{1.513511in}}%
\pgfpathcurveto{\pgfqpoint{4.298146in}{1.519957in}}{\pgfqpoint{4.295585in}{1.526140in}}{\pgfqpoint{4.291027in}{1.530698in}}%
\pgfpathcurveto{\pgfqpoint{4.286469in}{1.535256in}}{\pgfqpoint{4.280287in}{1.537817in}}{\pgfqpoint{4.273841in}{1.537817in}}%
\pgfpathcurveto{\pgfqpoint{4.267395in}{1.537817in}}{\pgfqpoint{4.261212in}{1.535256in}}{\pgfqpoint{4.256654in}{1.530698in}}%
\pgfpathcurveto{\pgfqpoint{4.252096in}{1.526140in}}{\pgfqpoint{4.249535in}{1.519957in}}{\pgfqpoint{4.249535in}{1.513511in}}%
\pgfpathcurveto{\pgfqpoint{4.249535in}{1.507065in}}{\pgfqpoint{4.252096in}{1.500882in}}{\pgfqpoint{4.256654in}{1.496325in}}%
\pgfpathcurveto{\pgfqpoint{4.261212in}{1.491767in}}{\pgfqpoint{4.267395in}{1.489206in}}{\pgfqpoint{4.273841in}{1.489206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366470in}{1.493576in}}%
\pgfpathcurveto{\pgfqpoint{4.372916in}{1.493576in}}{\pgfqpoint{4.379099in}{1.496137in}}{\pgfqpoint{4.383657in}{1.500695in}}%
\pgfpathcurveto{\pgfqpoint{4.388215in}{1.505253in}}{\pgfqpoint{4.390776in}{1.511435in}}{\pgfqpoint{4.390776in}{1.517881in}}%
\pgfpathcurveto{\pgfqpoint{4.390776in}{1.524327in}}{\pgfqpoint{4.388215in}{1.530510in}}{\pgfqpoint{4.383657in}{1.535068in}}%
\pgfpathcurveto{\pgfqpoint{4.379099in}{1.539626in}}{\pgfqpoint{4.372916in}{1.542187in}}{\pgfqpoint{4.366470in}{1.542187in}}%
\pgfpathcurveto{\pgfqpoint{4.360025in}{1.542187in}}{\pgfqpoint{4.353842in}{1.539626in}}{\pgfqpoint{4.349284in}{1.535068in}}%
\pgfpathcurveto{\pgfqpoint{4.344726in}{1.530510in}}{\pgfqpoint{4.342165in}{1.524327in}}{\pgfqpoint{4.342165in}{1.517881in}}%
\pgfpathcurveto{\pgfqpoint{4.342165in}{1.511435in}}{\pgfqpoint{4.344726in}{1.505253in}}{\pgfqpoint{4.349284in}{1.500695in}}%
\pgfpathcurveto{\pgfqpoint{4.353842in}{1.496137in}}{\pgfqpoint{4.360025in}{1.493576in}}{\pgfqpoint{4.366470in}{1.493576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360675in}{1.468025in}}%
\pgfpathcurveto{\pgfqpoint{4.367121in}{1.468025in}}{\pgfqpoint{4.373303in}{1.470586in}}{\pgfqpoint{4.377861in}{1.475144in}}%
\pgfpathcurveto{\pgfqpoint{4.382419in}{1.479702in}}{\pgfqpoint{4.384980in}{1.485885in}}{\pgfqpoint{4.384980in}{1.492331in}}%
\pgfpathcurveto{\pgfqpoint{4.384980in}{1.498777in}}{\pgfqpoint{4.382419in}{1.504960in}}{\pgfqpoint{4.377861in}{1.509518in}}%
\pgfpathcurveto{\pgfqpoint{4.373303in}{1.514076in}}{\pgfqpoint{4.367121in}{1.516637in}}{\pgfqpoint{4.360675in}{1.516637in}}%
\pgfpathcurveto{\pgfqpoint{4.354229in}{1.516637in}}{\pgfqpoint{4.348046in}{1.514076in}}{\pgfqpoint{4.343488in}{1.509518in}}%
\pgfpathcurveto{\pgfqpoint{4.338930in}{1.504960in}}{\pgfqpoint{4.336369in}{1.498777in}}{\pgfqpoint{4.336369in}{1.492331in}}%
\pgfpathcurveto{\pgfqpoint{4.336369in}{1.485885in}}{\pgfqpoint{4.338930in}{1.479702in}}{\pgfqpoint{4.343488in}{1.475144in}}%
\pgfpathcurveto{\pgfqpoint{4.348046in}{1.470586in}}{\pgfqpoint{4.354229in}{1.468025in}}{\pgfqpoint{4.360675in}{1.468025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275931in}{1.430108in}}%
\pgfpathcurveto{\pgfqpoint{4.282377in}{1.430108in}}{\pgfqpoint{4.288560in}{1.432669in}}{\pgfqpoint{4.293118in}{1.437227in}}%
\pgfpathcurveto{\pgfqpoint{4.297676in}{1.441785in}}{\pgfqpoint{4.300237in}{1.447967in}}{\pgfqpoint{4.300237in}{1.454413in}}%
\pgfpathcurveto{\pgfqpoint{4.300237in}{1.460859in}}{\pgfqpoint{4.297676in}{1.467042in}}{\pgfqpoint{4.293118in}{1.471600in}}%
\pgfpathcurveto{\pgfqpoint{4.288560in}{1.476158in}}{\pgfqpoint{4.282377in}{1.478719in}}{\pgfqpoint{4.275931in}{1.478719in}}%
\pgfpathcurveto{\pgfqpoint{4.269485in}{1.478719in}}{\pgfqpoint{4.263303in}{1.476158in}}{\pgfqpoint{4.258745in}{1.471600in}}%
\pgfpathcurveto{\pgfqpoint{4.254187in}{1.467042in}}{\pgfqpoint{4.251626in}{1.460859in}}{\pgfqpoint{4.251626in}{1.454413in}}%
\pgfpathcurveto{\pgfqpoint{4.251626in}{1.447967in}}{\pgfqpoint{4.254187in}{1.441785in}}{\pgfqpoint{4.258745in}{1.437227in}}%
\pgfpathcurveto{\pgfqpoint{4.263303in}{1.432669in}}{\pgfqpoint{4.269485in}{1.430108in}}{\pgfqpoint{4.275931in}{1.430108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323741in}{1.373448in}}%
\pgfpathcurveto{\pgfqpoint{4.330187in}{1.373448in}}{\pgfqpoint{4.336370in}{1.376009in}}{\pgfqpoint{4.340928in}{1.380567in}}%
\pgfpathcurveto{\pgfqpoint{4.345486in}{1.385125in}}{\pgfqpoint{4.348047in}{1.391308in}}{\pgfqpoint{4.348047in}{1.397754in}}%
\pgfpathcurveto{\pgfqpoint{4.348047in}{1.404200in}}{\pgfqpoint{4.345486in}{1.410382in}}{\pgfqpoint{4.340928in}{1.414940in}}%
\pgfpathcurveto{\pgfqpoint{4.336370in}{1.419498in}}{\pgfqpoint{4.330187in}{1.422059in}}{\pgfqpoint{4.323741in}{1.422059in}}%
\pgfpathcurveto{\pgfqpoint{4.317295in}{1.422059in}}{\pgfqpoint{4.311112in}{1.419498in}}{\pgfqpoint{4.306554in}{1.414940in}}%
\pgfpathcurveto{\pgfqpoint{4.301996in}{1.410382in}}{\pgfqpoint{4.299435in}{1.404200in}}{\pgfqpoint{4.299435in}{1.397754in}}%
\pgfpathcurveto{\pgfqpoint{4.299435in}{1.391308in}}{\pgfqpoint{4.301996in}{1.385125in}}{\pgfqpoint{4.306554in}{1.380567in}}%
\pgfpathcurveto{\pgfqpoint{4.311112in}{1.376009in}}{\pgfqpoint{4.317295in}{1.373448in}}{\pgfqpoint{4.323741in}{1.373448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356056in}{1.414194in}}%
\pgfpathcurveto{\pgfqpoint{4.362502in}{1.414194in}}{\pgfqpoint{4.368685in}{1.416755in}}{\pgfqpoint{4.373243in}{1.421313in}}%
\pgfpathcurveto{\pgfqpoint{4.377801in}{1.425871in}}{\pgfqpoint{4.380362in}{1.432054in}}{\pgfqpoint{4.380362in}{1.438500in}}%
\pgfpathcurveto{\pgfqpoint{4.380362in}{1.444946in}}{\pgfqpoint{4.377801in}{1.451128in}}{\pgfqpoint{4.373243in}{1.455686in}}%
\pgfpathcurveto{\pgfqpoint{4.368685in}{1.460244in}}{\pgfqpoint{4.362502in}{1.462805in}}{\pgfqpoint{4.356056in}{1.462805in}}%
\pgfpathcurveto{\pgfqpoint{4.349610in}{1.462805in}}{\pgfqpoint{4.343428in}{1.460244in}}{\pgfqpoint{4.338870in}{1.455686in}}%
\pgfpathcurveto{\pgfqpoint{4.334312in}{1.451128in}}{\pgfqpoint{4.331751in}{1.444946in}}{\pgfqpoint{4.331751in}{1.438500in}}%
\pgfpathcurveto{\pgfqpoint{4.331751in}{1.432054in}}{\pgfqpoint{4.334312in}{1.425871in}}{\pgfqpoint{4.338870in}{1.421313in}}%
\pgfpathcurveto{\pgfqpoint{4.343428in}{1.416755in}}{\pgfqpoint{4.349610in}{1.414194in}}{\pgfqpoint{4.356056in}{1.414194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260162in}{1.359740in}}%
\pgfpathcurveto{\pgfqpoint{4.266608in}{1.359740in}}{\pgfqpoint{4.272790in}{1.362301in}}{\pgfqpoint{4.277348in}{1.366859in}}%
\pgfpathcurveto{\pgfqpoint{4.281906in}{1.371417in}}{\pgfqpoint{4.284467in}{1.377600in}}{\pgfqpoint{4.284467in}{1.384046in}}%
\pgfpathcurveto{\pgfqpoint{4.284467in}{1.390492in}}{\pgfqpoint{4.281906in}{1.396675in}}{\pgfqpoint{4.277348in}{1.401233in}}%
\pgfpathcurveto{\pgfqpoint{4.272790in}{1.405791in}}{\pgfqpoint{4.266608in}{1.408352in}}{\pgfqpoint{4.260162in}{1.408352in}}%
\pgfpathcurveto{\pgfqpoint{4.253716in}{1.408352in}}{\pgfqpoint{4.247533in}{1.405791in}}{\pgfqpoint{4.242975in}{1.401233in}}%
\pgfpathcurveto{\pgfqpoint{4.238417in}{1.396675in}}{\pgfqpoint{4.235856in}{1.390492in}}{\pgfqpoint{4.235856in}{1.384046in}}%
\pgfpathcurveto{\pgfqpoint{4.235856in}{1.377600in}}{\pgfqpoint{4.238417in}{1.371417in}}{\pgfqpoint{4.242975in}{1.366859in}}%
\pgfpathcurveto{\pgfqpoint{4.247533in}{1.362301in}}{\pgfqpoint{4.253716in}{1.359740in}}{\pgfqpoint{4.260162in}{1.359740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263880in}{1.369167in}}%
\pgfpathcurveto{\pgfqpoint{4.270326in}{1.369167in}}{\pgfqpoint{4.276509in}{1.371728in}}{\pgfqpoint{4.281067in}{1.376286in}}%
\pgfpathcurveto{\pgfqpoint{4.285625in}{1.380844in}}{\pgfqpoint{4.288186in}{1.387027in}}{\pgfqpoint{4.288186in}{1.393473in}}%
\pgfpathcurveto{\pgfqpoint{4.288186in}{1.399919in}}{\pgfqpoint{4.285625in}{1.406102in}}{\pgfqpoint{4.281067in}{1.410660in}}%
\pgfpathcurveto{\pgfqpoint{4.276509in}{1.415217in}}{\pgfqpoint{4.270326in}{1.417778in}}{\pgfqpoint{4.263880in}{1.417778in}}%
\pgfpathcurveto{\pgfqpoint{4.257434in}{1.417778in}}{\pgfqpoint{4.251251in}{1.415217in}}{\pgfqpoint{4.246693in}{1.410660in}}%
\pgfpathcurveto{\pgfqpoint{4.242135in}{1.406102in}}{\pgfqpoint{4.239574in}{1.399919in}}{\pgfqpoint{4.239574in}{1.393473in}}%
\pgfpathcurveto{\pgfqpoint{4.239574in}{1.387027in}}{\pgfqpoint{4.242135in}{1.380844in}}{\pgfqpoint{4.246693in}{1.376286in}}%
\pgfpathcurveto{\pgfqpoint{4.251251in}{1.371728in}}{\pgfqpoint{4.257434in}{1.369167in}}{\pgfqpoint{4.263880in}{1.369167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304522in}{1.351662in}}%
\pgfpathcurveto{\pgfqpoint{4.310968in}{1.351662in}}{\pgfqpoint{4.317151in}{1.354223in}}{\pgfqpoint{4.321709in}{1.358781in}}%
\pgfpathcurveto{\pgfqpoint{4.326267in}{1.363339in}}{\pgfqpoint{4.328828in}{1.369522in}}{\pgfqpoint{4.328828in}{1.375968in}}%
\pgfpathcurveto{\pgfqpoint{4.328828in}{1.382414in}}{\pgfqpoint{4.326267in}{1.388596in}}{\pgfqpoint{4.321709in}{1.393154in}}%
\pgfpathcurveto{\pgfqpoint{4.317151in}{1.397712in}}{\pgfqpoint{4.310968in}{1.400273in}}{\pgfqpoint{4.304522in}{1.400273in}}%
\pgfpathcurveto{\pgfqpoint{4.298076in}{1.400273in}}{\pgfqpoint{4.291894in}{1.397712in}}{\pgfqpoint{4.287336in}{1.393154in}}%
\pgfpathcurveto{\pgfqpoint{4.282778in}{1.388596in}}{\pgfqpoint{4.280217in}{1.382414in}}{\pgfqpoint{4.280217in}{1.375968in}}%
\pgfpathcurveto{\pgfqpoint{4.280217in}{1.369522in}}{\pgfqpoint{4.282778in}{1.363339in}}{\pgfqpoint{4.287336in}{1.358781in}}%
\pgfpathcurveto{\pgfqpoint{4.291894in}{1.354223in}}{\pgfqpoint{4.298076in}{1.351662in}}{\pgfqpoint{4.304522in}{1.351662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301708in}{1.464793in}}%
\pgfpathcurveto{\pgfqpoint{4.308154in}{1.464793in}}{\pgfqpoint{4.314336in}{1.467354in}}{\pgfqpoint{4.318894in}{1.471911in}}%
\pgfpathcurveto{\pgfqpoint{4.323452in}{1.476469in}}{\pgfqpoint{4.326013in}{1.482652in}}{\pgfqpoint{4.326013in}{1.489098in}}%
\pgfpathcurveto{\pgfqpoint{4.326013in}{1.495544in}}{\pgfqpoint{4.323452in}{1.501727in}}{\pgfqpoint{4.318894in}{1.506285in}}%
\pgfpathcurveto{\pgfqpoint{4.314336in}{1.510843in}}{\pgfqpoint{4.308154in}{1.513404in}}{\pgfqpoint{4.301708in}{1.513404in}}%
\pgfpathcurveto{\pgfqpoint{4.295262in}{1.513404in}}{\pgfqpoint{4.289079in}{1.510843in}}{\pgfqpoint{4.284521in}{1.506285in}}%
\pgfpathcurveto{\pgfqpoint{4.279963in}{1.501727in}}{\pgfqpoint{4.277402in}{1.495544in}}{\pgfqpoint{4.277402in}{1.489098in}}%
\pgfpathcurveto{\pgfqpoint{4.277402in}{1.482652in}}{\pgfqpoint{4.279963in}{1.476469in}}{\pgfqpoint{4.284521in}{1.471911in}}%
\pgfpathcurveto{\pgfqpoint{4.289079in}{1.467354in}}{\pgfqpoint{4.295262in}{1.464793in}}{\pgfqpoint{4.301708in}{1.464793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255478in}{1.404042in}}%
\pgfpathcurveto{\pgfqpoint{4.261924in}{1.404042in}}{\pgfqpoint{4.268107in}{1.406603in}}{\pgfqpoint{4.272665in}{1.411161in}}%
\pgfpathcurveto{\pgfqpoint{4.277223in}{1.415719in}}{\pgfqpoint{4.279784in}{1.421902in}}{\pgfqpoint{4.279784in}{1.428348in}}%
\pgfpathcurveto{\pgfqpoint{4.279784in}{1.434794in}}{\pgfqpoint{4.277223in}{1.440977in}}{\pgfqpoint{4.272665in}{1.445535in}}%
\pgfpathcurveto{\pgfqpoint{4.268107in}{1.450092in}}{\pgfqpoint{4.261924in}{1.452653in}}{\pgfqpoint{4.255478in}{1.452653in}}%
\pgfpathcurveto{\pgfqpoint{4.249033in}{1.452653in}}{\pgfqpoint{4.242850in}{1.450092in}}{\pgfqpoint{4.238292in}{1.445535in}}%
\pgfpathcurveto{\pgfqpoint{4.233734in}{1.440977in}}{\pgfqpoint{4.231173in}{1.434794in}}{\pgfqpoint{4.231173in}{1.428348in}}%
\pgfpathcurveto{\pgfqpoint{4.231173in}{1.421902in}}{\pgfqpoint{4.233734in}{1.415719in}}{\pgfqpoint{4.238292in}{1.411161in}}%
\pgfpathcurveto{\pgfqpoint{4.242850in}{1.406603in}}{\pgfqpoint{4.249033in}{1.404042in}}{\pgfqpoint{4.255478in}{1.404042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367646in}{1.422332in}}%
\pgfpathcurveto{\pgfqpoint{4.374092in}{1.422332in}}{\pgfqpoint{4.380275in}{1.424893in}}{\pgfqpoint{4.384832in}{1.429451in}}%
\pgfpathcurveto{\pgfqpoint{4.389390in}{1.434009in}}{\pgfqpoint{4.391951in}{1.440191in}}{\pgfqpoint{4.391951in}{1.446637in}}%
\pgfpathcurveto{\pgfqpoint{4.391951in}{1.453083in}}{\pgfqpoint{4.389390in}{1.459266in}}{\pgfqpoint{4.384832in}{1.463824in}}%
\pgfpathcurveto{\pgfqpoint{4.380275in}{1.468382in}}{\pgfqpoint{4.374092in}{1.470943in}}{\pgfqpoint{4.367646in}{1.470943in}}%
\pgfpathcurveto{\pgfqpoint{4.361200in}{1.470943in}}{\pgfqpoint{4.355017in}{1.468382in}}{\pgfqpoint{4.350459in}{1.463824in}}%
\pgfpathcurveto{\pgfqpoint{4.345901in}{1.459266in}}{\pgfqpoint{4.343340in}{1.453083in}}{\pgfqpoint{4.343340in}{1.446637in}}%
\pgfpathcurveto{\pgfqpoint{4.343340in}{1.440191in}}{\pgfqpoint{4.345901in}{1.434009in}}{\pgfqpoint{4.350459in}{1.429451in}}%
\pgfpathcurveto{\pgfqpoint{4.355017in}{1.424893in}}{\pgfqpoint{4.361200in}{1.422332in}}{\pgfqpoint{4.367646in}{1.422332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253647in}{1.483184in}}%
\pgfpathcurveto{\pgfqpoint{4.260093in}{1.483184in}}{\pgfqpoint{4.266276in}{1.485745in}}{\pgfqpoint{4.270833in}{1.490303in}}%
\pgfpathcurveto{\pgfqpoint{4.275391in}{1.494861in}}{\pgfqpoint{4.277952in}{1.501044in}}{\pgfqpoint{4.277952in}{1.507490in}}%
\pgfpathcurveto{\pgfqpoint{4.277952in}{1.513936in}}{\pgfqpoint{4.275391in}{1.520118in}}{\pgfqpoint{4.270833in}{1.524676in}}%
\pgfpathcurveto{\pgfqpoint{4.266276in}{1.529234in}}{\pgfqpoint{4.260093in}{1.531795in}}{\pgfqpoint{4.253647in}{1.531795in}}%
\pgfpathcurveto{\pgfqpoint{4.247201in}{1.531795in}}{\pgfqpoint{4.241018in}{1.529234in}}{\pgfqpoint{4.236460in}{1.524676in}}%
\pgfpathcurveto{\pgfqpoint{4.231902in}{1.520118in}}{\pgfqpoint{4.229341in}{1.513936in}}{\pgfqpoint{4.229341in}{1.507490in}}%
\pgfpathcurveto{\pgfqpoint{4.229341in}{1.501044in}}{\pgfqpoint{4.231902in}{1.494861in}}{\pgfqpoint{4.236460in}{1.490303in}}%
\pgfpathcurveto{\pgfqpoint{4.241018in}{1.485745in}}{\pgfqpoint{4.247201in}{1.483184in}}{\pgfqpoint{4.253647in}{1.483184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339772in}{1.407575in}}%
\pgfpathcurveto{\pgfqpoint{4.346218in}{1.407575in}}{\pgfqpoint{4.352401in}{1.410136in}}{\pgfqpoint{4.356959in}{1.414694in}}%
\pgfpathcurveto{\pgfqpoint{4.361517in}{1.419252in}}{\pgfqpoint{4.364078in}{1.425434in}}{\pgfqpoint{4.364078in}{1.431880in}}%
\pgfpathcurveto{\pgfqpoint{4.364078in}{1.438326in}}{\pgfqpoint{4.361517in}{1.444509in}}{\pgfqpoint{4.356959in}{1.449067in}}%
\pgfpathcurveto{\pgfqpoint{4.352401in}{1.453625in}}{\pgfqpoint{4.346218in}{1.456186in}}{\pgfqpoint{4.339772in}{1.456186in}}%
\pgfpathcurveto{\pgfqpoint{4.333326in}{1.456186in}}{\pgfqpoint{4.327144in}{1.453625in}}{\pgfqpoint{4.322586in}{1.449067in}}%
\pgfpathcurveto{\pgfqpoint{4.318028in}{1.444509in}}{\pgfqpoint{4.315467in}{1.438326in}}{\pgfqpoint{4.315467in}{1.431880in}}%
\pgfpathcurveto{\pgfqpoint{4.315467in}{1.425434in}}{\pgfqpoint{4.318028in}{1.419252in}}{\pgfqpoint{4.322586in}{1.414694in}}%
\pgfpathcurveto{\pgfqpoint{4.327144in}{1.410136in}}{\pgfqpoint{4.333326in}{1.407575in}}{\pgfqpoint{4.339772in}{1.407575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345840in}{1.466911in}}%
\pgfpathcurveto{\pgfqpoint{4.352285in}{1.466911in}}{\pgfqpoint{4.358468in}{1.469472in}}{\pgfqpoint{4.363026in}{1.474029in}}%
\pgfpathcurveto{\pgfqpoint{4.367584in}{1.478587in}}{\pgfqpoint{4.370145in}{1.484770in}}{\pgfqpoint{4.370145in}{1.491216in}}%
\pgfpathcurveto{\pgfqpoint{4.370145in}{1.497662in}}{\pgfqpoint{4.367584in}{1.503845in}}{\pgfqpoint{4.363026in}{1.508403in}}%
\pgfpathcurveto{\pgfqpoint{4.358468in}{1.512961in}}{\pgfqpoint{4.352285in}{1.515522in}}{\pgfqpoint{4.345840in}{1.515522in}}%
\pgfpathcurveto{\pgfqpoint{4.339394in}{1.515522in}}{\pgfqpoint{4.333211in}{1.512961in}}{\pgfqpoint{4.328653in}{1.508403in}}%
\pgfpathcurveto{\pgfqpoint{4.324095in}{1.503845in}}{\pgfqpoint{4.321534in}{1.497662in}}{\pgfqpoint{4.321534in}{1.491216in}}%
\pgfpathcurveto{\pgfqpoint{4.321534in}{1.484770in}}{\pgfqpoint{4.324095in}{1.478587in}}{\pgfqpoint{4.328653in}{1.474029in}}%
\pgfpathcurveto{\pgfqpoint{4.333211in}{1.469472in}}{\pgfqpoint{4.339394in}{1.466911in}}{\pgfqpoint{4.345840in}{1.466911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346361in}{1.460312in}}%
\pgfpathcurveto{\pgfqpoint{4.352807in}{1.460312in}}{\pgfqpoint{4.358990in}{1.462873in}}{\pgfqpoint{4.363548in}{1.467431in}}%
\pgfpathcurveto{\pgfqpoint{4.368106in}{1.471989in}}{\pgfqpoint{4.370667in}{1.478172in}}{\pgfqpoint{4.370667in}{1.484618in}}%
\pgfpathcurveto{\pgfqpoint{4.370667in}{1.491064in}}{\pgfqpoint{4.368106in}{1.497247in}}{\pgfqpoint{4.363548in}{1.501804in}}%
\pgfpathcurveto{\pgfqpoint{4.358990in}{1.506362in}}{\pgfqpoint{4.352807in}{1.508923in}}{\pgfqpoint{4.346361in}{1.508923in}}%
\pgfpathcurveto{\pgfqpoint{4.339915in}{1.508923in}}{\pgfqpoint{4.333732in}{1.506362in}}{\pgfqpoint{4.329174in}{1.501804in}}%
\pgfpathcurveto{\pgfqpoint{4.324616in}{1.497247in}}{\pgfqpoint{4.322056in}{1.491064in}}{\pgfqpoint{4.322056in}{1.484618in}}%
\pgfpathcurveto{\pgfqpoint{4.322056in}{1.478172in}}{\pgfqpoint{4.324616in}{1.471989in}}{\pgfqpoint{4.329174in}{1.467431in}}%
\pgfpathcurveto{\pgfqpoint{4.333732in}{1.462873in}}{\pgfqpoint{4.339915in}{1.460312in}}{\pgfqpoint{4.346361in}{1.460312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331080in}{1.401889in}}%
\pgfpathcurveto{\pgfqpoint{4.337526in}{1.401889in}}{\pgfqpoint{4.343708in}{1.404450in}}{\pgfqpoint{4.348266in}{1.409008in}}%
\pgfpathcurveto{\pgfqpoint{4.352824in}{1.413566in}}{\pgfqpoint{4.355385in}{1.419749in}}{\pgfqpoint{4.355385in}{1.426195in}}%
\pgfpathcurveto{\pgfqpoint{4.355385in}{1.432641in}}{\pgfqpoint{4.352824in}{1.438823in}}{\pgfqpoint{4.348266in}{1.443381in}}%
\pgfpathcurveto{\pgfqpoint{4.343708in}{1.447939in}}{\pgfqpoint{4.337526in}{1.450500in}}{\pgfqpoint{4.331080in}{1.450500in}}%
\pgfpathcurveto{\pgfqpoint{4.324634in}{1.450500in}}{\pgfqpoint{4.318451in}{1.447939in}}{\pgfqpoint{4.313893in}{1.443381in}}%
\pgfpathcurveto{\pgfqpoint{4.309335in}{1.438823in}}{\pgfqpoint{4.306774in}{1.432641in}}{\pgfqpoint{4.306774in}{1.426195in}}%
\pgfpathcurveto{\pgfqpoint{4.306774in}{1.419749in}}{\pgfqpoint{4.309335in}{1.413566in}}{\pgfqpoint{4.313893in}{1.409008in}}%
\pgfpathcurveto{\pgfqpoint{4.318451in}{1.404450in}}{\pgfqpoint{4.324634in}{1.401889in}}{\pgfqpoint{4.331080in}{1.401889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293471in}{1.463171in}}%
\pgfpathcurveto{\pgfqpoint{4.299917in}{1.463171in}}{\pgfqpoint{4.306100in}{1.465732in}}{\pgfqpoint{4.310658in}{1.470290in}}%
\pgfpathcurveto{\pgfqpoint{4.315216in}{1.474848in}}{\pgfqpoint{4.317777in}{1.481030in}}{\pgfqpoint{4.317777in}{1.487476in}}%
\pgfpathcurveto{\pgfqpoint{4.317777in}{1.493922in}}{\pgfqpoint{4.315216in}{1.500105in}}{\pgfqpoint{4.310658in}{1.504663in}}%
\pgfpathcurveto{\pgfqpoint{4.306100in}{1.509221in}}{\pgfqpoint{4.299917in}{1.511782in}}{\pgfqpoint{4.293471in}{1.511782in}}%
\pgfpathcurveto{\pgfqpoint{4.287025in}{1.511782in}}{\pgfqpoint{4.280842in}{1.509221in}}{\pgfqpoint{4.276285in}{1.504663in}}%
\pgfpathcurveto{\pgfqpoint{4.271727in}{1.500105in}}{\pgfqpoint{4.269166in}{1.493922in}}{\pgfqpoint{4.269166in}{1.487476in}}%
\pgfpathcurveto{\pgfqpoint{4.269166in}{1.481030in}}{\pgfqpoint{4.271727in}{1.474848in}}{\pgfqpoint{4.276285in}{1.470290in}}%
\pgfpathcurveto{\pgfqpoint{4.280842in}{1.465732in}}{\pgfqpoint{4.287025in}{1.463171in}}{\pgfqpoint{4.293471in}{1.463171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257632in}{1.477385in}}%
\pgfpathcurveto{\pgfqpoint{4.264078in}{1.477385in}}{\pgfqpoint{4.270261in}{1.479946in}}{\pgfqpoint{4.274819in}{1.484504in}}%
\pgfpathcurveto{\pgfqpoint{4.279377in}{1.489062in}}{\pgfqpoint{4.281938in}{1.495245in}}{\pgfqpoint{4.281938in}{1.501691in}}%
\pgfpathcurveto{\pgfqpoint{4.281938in}{1.508137in}}{\pgfqpoint{4.279377in}{1.514320in}}{\pgfqpoint{4.274819in}{1.518878in}}%
\pgfpathcurveto{\pgfqpoint{4.270261in}{1.523435in}}{\pgfqpoint{4.264078in}{1.525996in}}{\pgfqpoint{4.257632in}{1.525996in}}%
\pgfpathcurveto{\pgfqpoint{4.251186in}{1.525996in}}{\pgfqpoint{4.245003in}{1.523435in}}{\pgfqpoint{4.240445in}{1.518878in}}%
\pgfpathcurveto{\pgfqpoint{4.235887in}{1.514320in}}{\pgfqpoint{4.233326in}{1.508137in}}{\pgfqpoint{4.233326in}{1.501691in}}%
\pgfpathcurveto{\pgfqpoint{4.233326in}{1.495245in}}{\pgfqpoint{4.235887in}{1.489062in}}{\pgfqpoint{4.240445in}{1.484504in}}%
\pgfpathcurveto{\pgfqpoint{4.245003in}{1.479946in}}{\pgfqpoint{4.251186in}{1.477385in}}{\pgfqpoint{4.257632in}{1.477385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283288in}{1.537318in}}%
\pgfpathcurveto{\pgfqpoint{4.289734in}{1.537318in}}{\pgfqpoint{4.295916in}{1.539879in}}{\pgfqpoint{4.300474in}{1.544437in}}%
\pgfpathcurveto{\pgfqpoint{4.305032in}{1.548995in}}{\pgfqpoint{4.307593in}{1.555178in}}{\pgfqpoint{4.307593in}{1.561624in}}%
\pgfpathcurveto{\pgfqpoint{4.307593in}{1.568070in}}{\pgfqpoint{4.305032in}{1.574253in}}{\pgfqpoint{4.300474in}{1.578811in}}%
\pgfpathcurveto{\pgfqpoint{4.295916in}{1.583369in}}{\pgfqpoint{4.289734in}{1.585930in}}{\pgfqpoint{4.283288in}{1.585930in}}%
\pgfpathcurveto{\pgfqpoint{4.276842in}{1.585930in}}{\pgfqpoint{4.270659in}{1.583369in}}{\pgfqpoint{4.266101in}{1.578811in}}%
\pgfpathcurveto{\pgfqpoint{4.261543in}{1.574253in}}{\pgfqpoint{4.258982in}{1.568070in}}{\pgfqpoint{4.258982in}{1.561624in}}%
\pgfpathcurveto{\pgfqpoint{4.258982in}{1.555178in}}{\pgfqpoint{4.261543in}{1.548995in}}{\pgfqpoint{4.266101in}{1.544437in}}%
\pgfpathcurveto{\pgfqpoint{4.270659in}{1.539879in}}{\pgfqpoint{4.276842in}{1.537318in}}{\pgfqpoint{4.283288in}{1.537318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353554in}{1.531639in}}%
\pgfpathcurveto{\pgfqpoint{4.360000in}{1.531639in}}{\pgfqpoint{4.366182in}{1.534200in}}{\pgfqpoint{4.370740in}{1.538758in}}%
\pgfpathcurveto{\pgfqpoint{4.375298in}{1.543316in}}{\pgfqpoint{4.377859in}{1.549498in}}{\pgfqpoint{4.377859in}{1.555944in}}%
\pgfpathcurveto{\pgfqpoint{4.377859in}{1.562390in}}{\pgfqpoint{4.375298in}{1.568573in}}{\pgfqpoint{4.370740in}{1.573131in}}%
\pgfpathcurveto{\pgfqpoint{4.366182in}{1.577689in}}{\pgfqpoint{4.360000in}{1.580250in}}{\pgfqpoint{4.353554in}{1.580250in}}%
\pgfpathcurveto{\pgfqpoint{4.347108in}{1.580250in}}{\pgfqpoint{4.340925in}{1.577689in}}{\pgfqpoint{4.336367in}{1.573131in}}%
\pgfpathcurveto{\pgfqpoint{4.331809in}{1.568573in}}{\pgfqpoint{4.329248in}{1.562390in}}{\pgfqpoint{4.329248in}{1.555944in}}%
\pgfpathcurveto{\pgfqpoint{4.329248in}{1.549498in}}{\pgfqpoint{4.331809in}{1.543316in}}{\pgfqpoint{4.336367in}{1.538758in}}%
\pgfpathcurveto{\pgfqpoint{4.340925in}{1.534200in}}{\pgfqpoint{4.347108in}{1.531639in}}{\pgfqpoint{4.353554in}{1.531639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325576in}{1.336696in}}%
\pgfpathcurveto{\pgfqpoint{4.332022in}{1.336696in}}{\pgfqpoint{4.338205in}{1.339257in}}{\pgfqpoint{4.342763in}{1.343815in}}%
\pgfpathcurveto{\pgfqpoint{4.347320in}{1.348373in}}{\pgfqpoint{4.349881in}{1.354556in}}{\pgfqpoint{4.349881in}{1.361001in}}%
\pgfpathcurveto{\pgfqpoint{4.349881in}{1.367447in}}{\pgfqpoint{4.347320in}{1.373630in}}{\pgfqpoint{4.342763in}{1.378188in}}%
\pgfpathcurveto{\pgfqpoint{4.338205in}{1.382746in}}{\pgfqpoint{4.332022in}{1.385307in}}{\pgfqpoint{4.325576in}{1.385307in}}%
\pgfpathcurveto{\pgfqpoint{4.319130in}{1.385307in}}{\pgfqpoint{4.312947in}{1.382746in}}{\pgfqpoint{4.308389in}{1.378188in}}%
\pgfpathcurveto{\pgfqpoint{4.303831in}{1.373630in}}{\pgfqpoint{4.301270in}{1.367447in}}{\pgfqpoint{4.301270in}{1.361001in}}%
\pgfpathcurveto{\pgfqpoint{4.301270in}{1.354556in}}{\pgfqpoint{4.303831in}{1.348373in}}{\pgfqpoint{4.308389in}{1.343815in}}%
\pgfpathcurveto{\pgfqpoint{4.312947in}{1.339257in}}{\pgfqpoint{4.319130in}{1.336696in}}{\pgfqpoint{4.325576in}{1.336696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294977in}{1.498841in}}%
\pgfpathcurveto{\pgfqpoint{4.301422in}{1.498841in}}{\pgfqpoint{4.307605in}{1.501402in}}{\pgfqpoint{4.312163in}{1.505960in}}%
\pgfpathcurveto{\pgfqpoint{4.316721in}{1.510518in}}{\pgfqpoint{4.319282in}{1.516701in}}{\pgfqpoint{4.319282in}{1.523147in}}%
\pgfpathcurveto{\pgfqpoint{4.319282in}{1.529593in}}{\pgfqpoint{4.316721in}{1.535776in}}{\pgfqpoint{4.312163in}{1.540334in}}%
\pgfpathcurveto{\pgfqpoint{4.307605in}{1.544891in}}{\pgfqpoint{4.301422in}{1.547452in}}{\pgfqpoint{4.294977in}{1.547452in}}%
\pgfpathcurveto{\pgfqpoint{4.288531in}{1.547452in}}{\pgfqpoint{4.282348in}{1.544891in}}{\pgfqpoint{4.277790in}{1.540334in}}%
\pgfpathcurveto{\pgfqpoint{4.273232in}{1.535776in}}{\pgfqpoint{4.270671in}{1.529593in}}{\pgfqpoint{4.270671in}{1.523147in}}%
\pgfpathcurveto{\pgfqpoint{4.270671in}{1.516701in}}{\pgfqpoint{4.273232in}{1.510518in}}{\pgfqpoint{4.277790in}{1.505960in}}%
\pgfpathcurveto{\pgfqpoint{4.282348in}{1.501402in}}{\pgfqpoint{4.288531in}{1.498841in}}{\pgfqpoint{4.294977in}{1.498841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312404in}{1.389095in}}%
\pgfpathcurveto{\pgfqpoint{4.318850in}{1.389095in}}{\pgfqpoint{4.325033in}{1.391656in}}{\pgfqpoint{4.329591in}{1.396214in}}%
\pgfpathcurveto{\pgfqpoint{4.334149in}{1.400772in}}{\pgfqpoint{4.336710in}{1.406954in}}{\pgfqpoint{4.336710in}{1.413400in}}%
\pgfpathcurveto{\pgfqpoint{4.336710in}{1.419846in}}{\pgfqpoint{4.334149in}{1.426029in}}{\pgfqpoint{4.329591in}{1.430587in}}%
\pgfpathcurveto{\pgfqpoint{4.325033in}{1.435145in}}{\pgfqpoint{4.318850in}{1.437706in}}{\pgfqpoint{4.312404in}{1.437706in}}%
\pgfpathcurveto{\pgfqpoint{4.305958in}{1.437706in}}{\pgfqpoint{4.299775in}{1.435145in}}{\pgfqpoint{4.295217in}{1.430587in}}%
\pgfpathcurveto{\pgfqpoint{4.290659in}{1.426029in}}{\pgfqpoint{4.288098in}{1.419846in}}{\pgfqpoint{4.288098in}{1.413400in}}%
\pgfpathcurveto{\pgfqpoint{4.288098in}{1.406954in}}{\pgfqpoint{4.290659in}{1.400772in}}{\pgfqpoint{4.295217in}{1.396214in}}%
\pgfpathcurveto{\pgfqpoint{4.299775in}{1.391656in}}{\pgfqpoint{4.305958in}{1.389095in}}{\pgfqpoint{4.312404in}{1.389095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341682in}{1.388411in}}%
\pgfpathcurveto{\pgfqpoint{4.348128in}{1.388411in}}{\pgfqpoint{4.354311in}{1.390972in}}{\pgfqpoint{4.358869in}{1.395530in}}%
\pgfpathcurveto{\pgfqpoint{4.363427in}{1.400088in}}{\pgfqpoint{4.365988in}{1.406271in}}{\pgfqpoint{4.365988in}{1.412717in}}%
\pgfpathcurveto{\pgfqpoint{4.365988in}{1.419163in}}{\pgfqpoint{4.363427in}{1.425345in}}{\pgfqpoint{4.358869in}{1.429903in}}%
\pgfpathcurveto{\pgfqpoint{4.354311in}{1.434461in}}{\pgfqpoint{4.348128in}{1.437022in}}{\pgfqpoint{4.341682in}{1.437022in}}%
\pgfpathcurveto{\pgfqpoint{4.335236in}{1.437022in}}{\pgfqpoint{4.329053in}{1.434461in}}{\pgfqpoint{4.324496in}{1.429903in}}%
\pgfpathcurveto{\pgfqpoint{4.319938in}{1.425345in}}{\pgfqpoint{4.317377in}{1.419163in}}{\pgfqpoint{4.317377in}{1.412717in}}%
\pgfpathcurveto{\pgfqpoint{4.317377in}{1.406271in}}{\pgfqpoint{4.319938in}{1.400088in}}{\pgfqpoint{4.324496in}{1.395530in}}%
\pgfpathcurveto{\pgfqpoint{4.329053in}{1.390972in}}{\pgfqpoint{4.335236in}{1.388411in}}{\pgfqpoint{4.341682in}{1.388411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343051in}{1.442932in}}%
\pgfpathcurveto{\pgfqpoint{4.349497in}{1.442932in}}{\pgfqpoint{4.355680in}{1.445493in}}{\pgfqpoint{4.360238in}{1.450051in}}%
\pgfpathcurveto{\pgfqpoint{4.364796in}{1.454609in}}{\pgfqpoint{4.367357in}{1.460791in}}{\pgfqpoint{4.367357in}{1.467237in}}%
\pgfpathcurveto{\pgfqpoint{4.367357in}{1.473683in}}{\pgfqpoint{4.364796in}{1.479866in}}{\pgfqpoint{4.360238in}{1.484424in}}%
\pgfpathcurveto{\pgfqpoint{4.355680in}{1.488982in}}{\pgfqpoint{4.349497in}{1.491543in}}{\pgfqpoint{4.343051in}{1.491543in}}%
\pgfpathcurveto{\pgfqpoint{4.336605in}{1.491543in}}{\pgfqpoint{4.330422in}{1.488982in}}{\pgfqpoint{4.325864in}{1.484424in}}%
\pgfpathcurveto{\pgfqpoint{4.321306in}{1.479866in}}{\pgfqpoint{4.318745in}{1.473683in}}{\pgfqpoint{4.318745in}{1.467237in}}%
\pgfpathcurveto{\pgfqpoint{4.318745in}{1.460791in}}{\pgfqpoint{4.321306in}{1.454609in}}{\pgfqpoint{4.325864in}{1.450051in}}%
\pgfpathcurveto{\pgfqpoint{4.330422in}{1.445493in}}{\pgfqpoint{4.336605in}{1.442932in}}{\pgfqpoint{4.343051in}{1.442932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266972in}{1.335293in}}%
\pgfpathcurveto{\pgfqpoint{4.273418in}{1.335293in}}{\pgfqpoint{4.279600in}{1.337854in}}{\pgfqpoint{4.284158in}{1.342412in}}%
\pgfpathcurveto{\pgfqpoint{4.288716in}{1.346970in}}{\pgfqpoint{4.291277in}{1.353153in}}{\pgfqpoint{4.291277in}{1.359599in}}%
\pgfpathcurveto{\pgfqpoint{4.291277in}{1.366045in}}{\pgfqpoint{4.288716in}{1.372228in}}{\pgfqpoint{4.284158in}{1.376785in}}%
\pgfpathcurveto{\pgfqpoint{4.279600in}{1.381343in}}{\pgfqpoint{4.273418in}{1.383904in}}{\pgfqpoint{4.266972in}{1.383904in}}%
\pgfpathcurveto{\pgfqpoint{4.260526in}{1.383904in}}{\pgfqpoint{4.254343in}{1.381343in}}{\pgfqpoint{4.249785in}{1.376785in}}%
\pgfpathcurveto{\pgfqpoint{4.245227in}{1.372228in}}{\pgfqpoint{4.242666in}{1.366045in}}{\pgfqpoint{4.242666in}{1.359599in}}%
\pgfpathcurveto{\pgfqpoint{4.242666in}{1.353153in}}{\pgfqpoint{4.245227in}{1.346970in}}{\pgfqpoint{4.249785in}{1.342412in}}%
\pgfpathcurveto{\pgfqpoint{4.254343in}{1.337854in}}{\pgfqpoint{4.260526in}{1.335293in}}{\pgfqpoint{4.266972in}{1.335293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279450in}{1.434606in}}%
\pgfpathcurveto{\pgfqpoint{4.285896in}{1.434606in}}{\pgfqpoint{4.292079in}{1.437167in}}{\pgfqpoint{4.296637in}{1.441725in}}%
\pgfpathcurveto{\pgfqpoint{4.301195in}{1.446283in}}{\pgfqpoint{4.303756in}{1.452466in}}{\pgfqpoint{4.303756in}{1.458912in}}%
\pgfpathcurveto{\pgfqpoint{4.303756in}{1.465358in}}{\pgfqpoint{4.301195in}{1.471540in}}{\pgfqpoint{4.296637in}{1.476098in}}%
\pgfpathcurveto{\pgfqpoint{4.292079in}{1.480656in}}{\pgfqpoint{4.285896in}{1.483217in}}{\pgfqpoint{4.279450in}{1.483217in}}%
\pgfpathcurveto{\pgfqpoint{4.273004in}{1.483217in}}{\pgfqpoint{4.266822in}{1.480656in}}{\pgfqpoint{4.262264in}{1.476098in}}%
\pgfpathcurveto{\pgfqpoint{4.257706in}{1.471540in}}{\pgfqpoint{4.255145in}{1.465358in}}{\pgfqpoint{4.255145in}{1.458912in}}%
\pgfpathcurveto{\pgfqpoint{4.255145in}{1.452466in}}{\pgfqpoint{4.257706in}{1.446283in}}{\pgfqpoint{4.262264in}{1.441725in}}%
\pgfpathcurveto{\pgfqpoint{4.266822in}{1.437167in}}{\pgfqpoint{4.273004in}{1.434606in}}{\pgfqpoint{4.279450in}{1.434606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284774in}{1.400737in}}%
\pgfpathcurveto{\pgfqpoint{4.291219in}{1.400737in}}{\pgfqpoint{4.297402in}{1.403298in}}{\pgfqpoint{4.301960in}{1.407856in}}%
\pgfpathcurveto{\pgfqpoint{4.306518in}{1.412414in}}{\pgfqpoint{4.309079in}{1.418597in}}{\pgfqpoint{4.309079in}{1.425042in}}%
\pgfpathcurveto{\pgfqpoint{4.309079in}{1.431488in}}{\pgfqpoint{4.306518in}{1.437671in}}{\pgfqpoint{4.301960in}{1.442229in}}%
\pgfpathcurveto{\pgfqpoint{4.297402in}{1.446787in}}{\pgfqpoint{4.291219in}{1.449348in}}{\pgfqpoint{4.284774in}{1.449348in}}%
\pgfpathcurveto{\pgfqpoint{4.278328in}{1.449348in}}{\pgfqpoint{4.272145in}{1.446787in}}{\pgfqpoint{4.267587in}{1.442229in}}%
\pgfpathcurveto{\pgfqpoint{4.263029in}{1.437671in}}{\pgfqpoint{4.260468in}{1.431488in}}{\pgfqpoint{4.260468in}{1.425042in}}%
\pgfpathcurveto{\pgfqpoint{4.260468in}{1.418597in}}{\pgfqpoint{4.263029in}{1.412414in}}{\pgfqpoint{4.267587in}{1.407856in}}%
\pgfpathcurveto{\pgfqpoint{4.272145in}{1.403298in}}{\pgfqpoint{4.278328in}{1.400737in}}{\pgfqpoint{4.284774in}{1.400737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331727in}{1.402358in}}%
\pgfpathcurveto{\pgfqpoint{4.338173in}{1.402358in}}{\pgfqpoint{4.344356in}{1.404919in}}{\pgfqpoint{4.348914in}{1.409477in}}%
\pgfpathcurveto{\pgfqpoint{4.353472in}{1.414035in}}{\pgfqpoint{4.356033in}{1.420218in}}{\pgfqpoint{4.356033in}{1.426664in}}%
\pgfpathcurveto{\pgfqpoint{4.356033in}{1.433110in}}{\pgfqpoint{4.353472in}{1.439293in}}{\pgfqpoint{4.348914in}{1.443851in}}%
\pgfpathcurveto{\pgfqpoint{4.344356in}{1.448409in}}{\pgfqpoint{4.338173in}{1.450970in}}{\pgfqpoint{4.331727in}{1.450970in}}%
\pgfpathcurveto{\pgfqpoint{4.325281in}{1.450970in}}{\pgfqpoint{4.319098in}{1.448409in}}{\pgfqpoint{4.314540in}{1.443851in}}%
\pgfpathcurveto{\pgfqpoint{4.309983in}{1.439293in}}{\pgfqpoint{4.307422in}{1.433110in}}{\pgfqpoint{4.307422in}{1.426664in}}%
\pgfpathcurveto{\pgfqpoint{4.307422in}{1.420218in}}{\pgfqpoint{4.309983in}{1.414035in}}{\pgfqpoint{4.314540in}{1.409477in}}%
\pgfpathcurveto{\pgfqpoint{4.319098in}{1.404919in}}{\pgfqpoint{4.325281in}{1.402358in}}{\pgfqpoint{4.331727in}{1.402358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287841in}{1.458686in}}%
\pgfpathcurveto{\pgfqpoint{4.294287in}{1.458686in}}{\pgfqpoint{4.300469in}{1.461247in}}{\pgfqpoint{4.305027in}{1.465805in}}%
\pgfpathcurveto{\pgfqpoint{4.309585in}{1.470363in}}{\pgfqpoint{4.312146in}{1.476545in}}{\pgfqpoint{4.312146in}{1.482991in}}%
\pgfpathcurveto{\pgfqpoint{4.312146in}{1.489437in}}{\pgfqpoint{4.309585in}{1.495620in}}{\pgfqpoint{4.305027in}{1.500178in}}%
\pgfpathcurveto{\pgfqpoint{4.300469in}{1.504736in}}{\pgfqpoint{4.294287in}{1.507297in}}{\pgfqpoint{4.287841in}{1.507297in}}%
\pgfpathcurveto{\pgfqpoint{4.281395in}{1.507297in}}{\pgfqpoint{4.275212in}{1.504736in}}{\pgfqpoint{4.270654in}{1.500178in}}%
\pgfpathcurveto{\pgfqpoint{4.266096in}{1.495620in}}{\pgfqpoint{4.263535in}{1.489437in}}{\pgfqpoint{4.263535in}{1.482991in}}%
\pgfpathcurveto{\pgfqpoint{4.263535in}{1.476545in}}{\pgfqpoint{4.266096in}{1.470363in}}{\pgfqpoint{4.270654in}{1.465805in}}%
\pgfpathcurveto{\pgfqpoint{4.275212in}{1.461247in}}{\pgfqpoint{4.281395in}{1.458686in}}{\pgfqpoint{4.287841in}{1.458686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325479in}{1.479487in}}%
\pgfpathcurveto{\pgfqpoint{4.331925in}{1.479487in}}{\pgfqpoint{4.338108in}{1.482048in}}{\pgfqpoint{4.342666in}{1.486606in}}%
\pgfpathcurveto{\pgfqpoint{4.347223in}{1.491164in}}{\pgfqpoint{4.349784in}{1.497347in}}{\pgfqpoint{4.349784in}{1.503793in}}%
\pgfpathcurveto{\pgfqpoint{4.349784in}{1.510239in}}{\pgfqpoint{4.347223in}{1.516421in}}{\pgfqpoint{4.342666in}{1.520979in}}%
\pgfpathcurveto{\pgfqpoint{4.338108in}{1.525537in}}{\pgfqpoint{4.331925in}{1.528098in}}{\pgfqpoint{4.325479in}{1.528098in}}%
\pgfpathcurveto{\pgfqpoint{4.319033in}{1.528098in}}{\pgfqpoint{4.312850in}{1.525537in}}{\pgfqpoint{4.308292in}{1.520979in}}%
\pgfpathcurveto{\pgfqpoint{4.303734in}{1.516421in}}{\pgfqpoint{4.301173in}{1.510239in}}{\pgfqpoint{4.301173in}{1.503793in}}%
\pgfpathcurveto{\pgfqpoint{4.301173in}{1.497347in}}{\pgfqpoint{4.303734in}{1.491164in}}{\pgfqpoint{4.308292in}{1.486606in}}%
\pgfpathcurveto{\pgfqpoint{4.312850in}{1.482048in}}{\pgfqpoint{4.319033in}{1.479487in}}{\pgfqpoint{4.325479in}{1.479487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297934in}{1.366705in}}%
\pgfpathcurveto{\pgfqpoint{4.304379in}{1.366705in}}{\pgfqpoint{4.310562in}{1.369266in}}{\pgfqpoint{4.315120in}{1.373824in}}%
\pgfpathcurveto{\pgfqpoint{4.319678in}{1.378382in}}{\pgfqpoint{4.322239in}{1.384565in}}{\pgfqpoint{4.322239in}{1.391011in}}%
\pgfpathcurveto{\pgfqpoint{4.322239in}{1.397457in}}{\pgfqpoint{4.319678in}{1.403640in}}{\pgfqpoint{4.315120in}{1.408198in}}%
\pgfpathcurveto{\pgfqpoint{4.310562in}{1.412756in}}{\pgfqpoint{4.304379in}{1.415317in}}{\pgfqpoint{4.297934in}{1.415317in}}%
\pgfpathcurveto{\pgfqpoint{4.291488in}{1.415317in}}{\pgfqpoint{4.285305in}{1.412756in}}{\pgfqpoint{4.280747in}{1.408198in}}%
\pgfpathcurveto{\pgfqpoint{4.276189in}{1.403640in}}{\pgfqpoint{4.273628in}{1.397457in}}{\pgfqpoint{4.273628in}{1.391011in}}%
\pgfpathcurveto{\pgfqpoint{4.273628in}{1.384565in}}{\pgfqpoint{4.276189in}{1.378382in}}{\pgfqpoint{4.280747in}{1.373824in}}%
\pgfpathcurveto{\pgfqpoint{4.285305in}{1.369266in}}{\pgfqpoint{4.291488in}{1.366705in}}{\pgfqpoint{4.297934in}{1.366705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251266in}{1.370492in}}%
\pgfpathcurveto{\pgfqpoint{4.257712in}{1.370492in}}{\pgfqpoint{4.263895in}{1.373053in}}{\pgfqpoint{4.268453in}{1.377611in}}%
\pgfpathcurveto{\pgfqpoint{4.273011in}{1.382169in}}{\pgfqpoint{4.275572in}{1.388352in}}{\pgfqpoint{4.275572in}{1.394798in}}%
\pgfpathcurveto{\pgfqpoint{4.275572in}{1.401244in}}{\pgfqpoint{4.273011in}{1.407426in}}{\pgfqpoint{4.268453in}{1.411984in}}%
\pgfpathcurveto{\pgfqpoint{4.263895in}{1.416542in}}{\pgfqpoint{4.257712in}{1.419103in}}{\pgfqpoint{4.251266in}{1.419103in}}%
\pgfpathcurveto{\pgfqpoint{4.244821in}{1.419103in}}{\pgfqpoint{4.238638in}{1.416542in}}{\pgfqpoint{4.234080in}{1.411984in}}%
\pgfpathcurveto{\pgfqpoint{4.229522in}{1.407426in}}{\pgfqpoint{4.226961in}{1.401244in}}{\pgfqpoint{4.226961in}{1.394798in}}%
\pgfpathcurveto{\pgfqpoint{4.226961in}{1.388352in}}{\pgfqpoint{4.229522in}{1.382169in}}{\pgfqpoint{4.234080in}{1.377611in}}%
\pgfpathcurveto{\pgfqpoint{4.238638in}{1.373053in}}{\pgfqpoint{4.244821in}{1.370492in}}{\pgfqpoint{4.251266in}{1.370492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351688in}{1.539538in}}%
\pgfpathcurveto{\pgfqpoint{4.358134in}{1.539538in}}{\pgfqpoint{4.364317in}{1.542099in}}{\pgfqpoint{4.368875in}{1.546657in}}%
\pgfpathcurveto{\pgfqpoint{4.373433in}{1.551215in}}{\pgfqpoint{4.375994in}{1.557398in}}{\pgfqpoint{4.375994in}{1.563844in}}%
\pgfpathcurveto{\pgfqpoint{4.375994in}{1.570290in}}{\pgfqpoint{4.373433in}{1.576472in}}{\pgfqpoint{4.368875in}{1.581030in}}%
\pgfpathcurveto{\pgfqpoint{4.364317in}{1.585588in}}{\pgfqpoint{4.358134in}{1.588149in}}{\pgfqpoint{4.351688in}{1.588149in}}%
\pgfpathcurveto{\pgfqpoint{4.345243in}{1.588149in}}{\pgfqpoint{4.339060in}{1.585588in}}{\pgfqpoint{4.334502in}{1.581030in}}%
\pgfpathcurveto{\pgfqpoint{4.329944in}{1.576472in}}{\pgfqpoint{4.327383in}{1.570290in}}{\pgfqpoint{4.327383in}{1.563844in}}%
\pgfpathcurveto{\pgfqpoint{4.327383in}{1.557398in}}{\pgfqpoint{4.329944in}{1.551215in}}{\pgfqpoint{4.334502in}{1.546657in}}%
\pgfpathcurveto{\pgfqpoint{4.339060in}{1.542099in}}{\pgfqpoint{4.345243in}{1.539538in}}{\pgfqpoint{4.351688in}{1.539538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282732in}{1.453277in}}%
\pgfpathcurveto{\pgfqpoint{4.289178in}{1.453277in}}{\pgfqpoint{4.295360in}{1.455838in}}{\pgfqpoint{4.299918in}{1.460396in}}%
\pgfpathcurveto{\pgfqpoint{4.304476in}{1.464954in}}{\pgfqpoint{4.307037in}{1.471137in}}{\pgfqpoint{4.307037in}{1.477583in}}%
\pgfpathcurveto{\pgfqpoint{4.307037in}{1.484028in}}{\pgfqpoint{4.304476in}{1.490211in}}{\pgfqpoint{4.299918in}{1.494769in}}%
\pgfpathcurveto{\pgfqpoint{4.295360in}{1.499327in}}{\pgfqpoint{4.289178in}{1.501888in}}{\pgfqpoint{4.282732in}{1.501888in}}%
\pgfpathcurveto{\pgfqpoint{4.276286in}{1.501888in}}{\pgfqpoint{4.270103in}{1.499327in}}{\pgfqpoint{4.265545in}{1.494769in}}%
\pgfpathcurveto{\pgfqpoint{4.260987in}{1.490211in}}{\pgfqpoint{4.258426in}{1.484028in}}{\pgfqpoint{4.258426in}{1.477583in}}%
\pgfpathcurveto{\pgfqpoint{4.258426in}{1.471137in}}{\pgfqpoint{4.260987in}{1.464954in}}{\pgfqpoint{4.265545in}{1.460396in}}%
\pgfpathcurveto{\pgfqpoint{4.270103in}{1.455838in}}{\pgfqpoint{4.276286in}{1.453277in}}{\pgfqpoint{4.282732in}{1.453277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282212in}{1.458360in}}%
\pgfpathcurveto{\pgfqpoint{4.288658in}{1.458360in}}{\pgfqpoint{4.294840in}{1.460921in}}{\pgfqpoint{4.299398in}{1.465479in}}%
\pgfpathcurveto{\pgfqpoint{4.303956in}{1.470037in}}{\pgfqpoint{4.306517in}{1.476219in}}{\pgfqpoint{4.306517in}{1.482665in}}%
\pgfpathcurveto{\pgfqpoint{4.306517in}{1.489111in}}{\pgfqpoint{4.303956in}{1.495294in}}{\pgfqpoint{4.299398in}{1.499852in}}%
\pgfpathcurveto{\pgfqpoint{4.294840in}{1.504410in}}{\pgfqpoint{4.288658in}{1.506971in}}{\pgfqpoint{4.282212in}{1.506971in}}%
\pgfpathcurveto{\pgfqpoint{4.275766in}{1.506971in}}{\pgfqpoint{4.269583in}{1.504410in}}{\pgfqpoint{4.265025in}{1.499852in}}%
\pgfpathcurveto{\pgfqpoint{4.260467in}{1.495294in}}{\pgfqpoint{4.257906in}{1.489111in}}{\pgfqpoint{4.257906in}{1.482665in}}%
\pgfpathcurveto{\pgfqpoint{4.257906in}{1.476219in}}{\pgfqpoint{4.260467in}{1.470037in}}{\pgfqpoint{4.265025in}{1.465479in}}%
\pgfpathcurveto{\pgfqpoint{4.269583in}{1.460921in}}{\pgfqpoint{4.275766in}{1.458360in}}{\pgfqpoint{4.282212in}{1.458360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308589in}{1.481237in}}%
\pgfpathcurveto{\pgfqpoint{4.315035in}{1.481237in}}{\pgfqpoint{4.321218in}{1.483798in}}{\pgfqpoint{4.325776in}{1.488356in}}%
\pgfpathcurveto{\pgfqpoint{4.330333in}{1.492914in}}{\pgfqpoint{4.332894in}{1.499097in}}{\pgfqpoint{4.332894in}{1.505543in}}%
\pgfpathcurveto{\pgfqpoint{4.332894in}{1.511988in}}{\pgfqpoint{4.330333in}{1.518171in}}{\pgfqpoint{4.325776in}{1.522729in}}%
\pgfpathcurveto{\pgfqpoint{4.321218in}{1.527287in}}{\pgfqpoint{4.315035in}{1.529848in}}{\pgfqpoint{4.308589in}{1.529848in}}%
\pgfpathcurveto{\pgfqpoint{4.302143in}{1.529848in}}{\pgfqpoint{4.295960in}{1.527287in}}{\pgfqpoint{4.291402in}{1.522729in}}%
\pgfpathcurveto{\pgfqpoint{4.286844in}{1.518171in}}{\pgfqpoint{4.284283in}{1.511988in}}{\pgfqpoint{4.284283in}{1.505543in}}%
\pgfpathcurveto{\pgfqpoint{4.284283in}{1.499097in}}{\pgfqpoint{4.286844in}{1.492914in}}{\pgfqpoint{4.291402in}{1.488356in}}%
\pgfpathcurveto{\pgfqpoint{4.295960in}{1.483798in}}{\pgfqpoint{4.302143in}{1.481237in}}{\pgfqpoint{4.308589in}{1.481237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315302in}{1.392742in}}%
\pgfpathcurveto{\pgfqpoint{4.321748in}{1.392742in}}{\pgfqpoint{4.327931in}{1.395303in}}{\pgfqpoint{4.332489in}{1.399861in}}%
\pgfpathcurveto{\pgfqpoint{4.337047in}{1.404419in}}{\pgfqpoint{4.339608in}{1.410602in}}{\pgfqpoint{4.339608in}{1.417048in}}%
\pgfpathcurveto{\pgfqpoint{4.339608in}{1.423494in}}{\pgfqpoint{4.337047in}{1.429677in}}{\pgfqpoint{4.332489in}{1.434235in}}%
\pgfpathcurveto{\pgfqpoint{4.327931in}{1.438793in}}{\pgfqpoint{4.321748in}{1.441354in}}{\pgfqpoint{4.315302in}{1.441354in}}%
\pgfpathcurveto{\pgfqpoint{4.308856in}{1.441354in}}{\pgfqpoint{4.302674in}{1.438793in}}{\pgfqpoint{4.298116in}{1.434235in}}%
\pgfpathcurveto{\pgfqpoint{4.293558in}{1.429677in}}{\pgfqpoint{4.290997in}{1.423494in}}{\pgfqpoint{4.290997in}{1.417048in}}%
\pgfpathcurveto{\pgfqpoint{4.290997in}{1.410602in}}{\pgfqpoint{4.293558in}{1.404419in}}{\pgfqpoint{4.298116in}{1.399861in}}%
\pgfpathcurveto{\pgfqpoint{4.302674in}{1.395303in}}{\pgfqpoint{4.308856in}{1.392742in}}{\pgfqpoint{4.315302in}{1.392742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255559in}{1.500861in}}%
\pgfpathcurveto{\pgfqpoint{4.262004in}{1.500861in}}{\pgfqpoint{4.268187in}{1.503422in}}{\pgfqpoint{4.272745in}{1.507980in}}%
\pgfpathcurveto{\pgfqpoint{4.277303in}{1.512538in}}{\pgfqpoint{4.279864in}{1.518721in}}{\pgfqpoint{4.279864in}{1.525167in}}%
\pgfpathcurveto{\pgfqpoint{4.279864in}{1.531612in}}{\pgfqpoint{4.277303in}{1.537795in}}{\pgfqpoint{4.272745in}{1.542353in}}%
\pgfpathcurveto{\pgfqpoint{4.268187in}{1.546911in}}{\pgfqpoint{4.262004in}{1.549472in}}{\pgfqpoint{4.255559in}{1.549472in}}%
\pgfpathcurveto{\pgfqpoint{4.249113in}{1.549472in}}{\pgfqpoint{4.242930in}{1.546911in}}{\pgfqpoint{4.238372in}{1.542353in}}%
\pgfpathcurveto{\pgfqpoint{4.233814in}{1.537795in}}{\pgfqpoint{4.231253in}{1.531612in}}{\pgfqpoint{4.231253in}{1.525167in}}%
\pgfpathcurveto{\pgfqpoint{4.231253in}{1.518721in}}{\pgfqpoint{4.233814in}{1.512538in}}{\pgfqpoint{4.238372in}{1.507980in}}%
\pgfpathcurveto{\pgfqpoint{4.242930in}{1.503422in}}{\pgfqpoint{4.249113in}{1.500861in}}{\pgfqpoint{4.255559in}{1.500861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342928in}{1.436035in}}%
\pgfpathcurveto{\pgfqpoint{4.349374in}{1.436035in}}{\pgfqpoint{4.355557in}{1.438596in}}{\pgfqpoint{4.360115in}{1.443154in}}%
\pgfpathcurveto{\pgfqpoint{4.364673in}{1.447712in}}{\pgfqpoint{4.367234in}{1.453895in}}{\pgfqpoint{4.367234in}{1.460341in}}%
\pgfpathcurveto{\pgfqpoint{4.367234in}{1.466786in}}{\pgfqpoint{4.364673in}{1.472969in}}{\pgfqpoint{4.360115in}{1.477527in}}%
\pgfpathcurveto{\pgfqpoint{4.355557in}{1.482085in}}{\pgfqpoint{4.349374in}{1.484646in}}{\pgfqpoint{4.342928in}{1.484646in}}%
\pgfpathcurveto{\pgfqpoint{4.336482in}{1.484646in}}{\pgfqpoint{4.330299in}{1.482085in}}{\pgfqpoint{4.325741in}{1.477527in}}%
\pgfpathcurveto{\pgfqpoint{4.321184in}{1.472969in}}{\pgfqpoint{4.318623in}{1.466786in}}{\pgfqpoint{4.318623in}{1.460341in}}%
\pgfpathcurveto{\pgfqpoint{4.318623in}{1.453895in}}{\pgfqpoint{4.321184in}{1.447712in}}{\pgfqpoint{4.325741in}{1.443154in}}%
\pgfpathcurveto{\pgfqpoint{4.330299in}{1.438596in}}{\pgfqpoint{4.336482in}{1.436035in}}{\pgfqpoint{4.342928in}{1.436035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273785in}{1.430549in}}%
\pgfpathcurveto{\pgfqpoint{4.280231in}{1.430549in}}{\pgfqpoint{4.286414in}{1.433110in}}{\pgfqpoint{4.290972in}{1.437668in}}%
\pgfpathcurveto{\pgfqpoint{4.295530in}{1.442226in}}{\pgfqpoint{4.298091in}{1.448409in}}{\pgfqpoint{4.298091in}{1.454855in}}%
\pgfpathcurveto{\pgfqpoint{4.298091in}{1.461301in}}{\pgfqpoint{4.295530in}{1.467483in}}{\pgfqpoint{4.290972in}{1.472041in}}%
\pgfpathcurveto{\pgfqpoint{4.286414in}{1.476599in}}{\pgfqpoint{4.280231in}{1.479160in}}{\pgfqpoint{4.273785in}{1.479160in}}%
\pgfpathcurveto{\pgfqpoint{4.267339in}{1.479160in}}{\pgfqpoint{4.261157in}{1.476599in}}{\pgfqpoint{4.256599in}{1.472041in}}%
\pgfpathcurveto{\pgfqpoint{4.252041in}{1.467483in}}{\pgfqpoint{4.249480in}{1.461301in}}{\pgfqpoint{4.249480in}{1.454855in}}%
\pgfpathcurveto{\pgfqpoint{4.249480in}{1.448409in}}{\pgfqpoint{4.252041in}{1.442226in}}{\pgfqpoint{4.256599in}{1.437668in}}%
\pgfpathcurveto{\pgfqpoint{4.261157in}{1.433110in}}{\pgfqpoint{4.267339in}{1.430549in}}{\pgfqpoint{4.273785in}{1.430549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277467in}{1.473966in}}%
\pgfpathcurveto{\pgfqpoint{4.283913in}{1.473966in}}{\pgfqpoint{4.290096in}{1.476527in}}{\pgfqpoint{4.294654in}{1.481085in}}%
\pgfpathcurveto{\pgfqpoint{4.299211in}{1.485643in}}{\pgfqpoint{4.301772in}{1.491826in}}{\pgfqpoint{4.301772in}{1.498271in}}%
\pgfpathcurveto{\pgfqpoint{4.301772in}{1.504717in}}{\pgfqpoint{4.299211in}{1.510900in}}{\pgfqpoint{4.294654in}{1.515458in}}%
\pgfpathcurveto{\pgfqpoint{4.290096in}{1.520016in}}{\pgfqpoint{4.283913in}{1.522577in}}{\pgfqpoint{4.277467in}{1.522577in}}%
\pgfpathcurveto{\pgfqpoint{4.271021in}{1.522577in}}{\pgfqpoint{4.264838in}{1.520016in}}{\pgfqpoint{4.260280in}{1.515458in}}%
\pgfpathcurveto{\pgfqpoint{4.255722in}{1.510900in}}{\pgfqpoint{4.253161in}{1.504717in}}{\pgfqpoint{4.253161in}{1.498271in}}%
\pgfpathcurveto{\pgfqpoint{4.253161in}{1.491826in}}{\pgfqpoint{4.255722in}{1.485643in}}{\pgfqpoint{4.260280in}{1.481085in}}%
\pgfpathcurveto{\pgfqpoint{4.264838in}{1.476527in}}{\pgfqpoint{4.271021in}{1.473966in}}{\pgfqpoint{4.277467in}{1.473966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309665in}{1.446293in}}%
\pgfpathcurveto{\pgfqpoint{4.316111in}{1.446293in}}{\pgfqpoint{4.322293in}{1.448854in}}{\pgfqpoint{4.326851in}{1.453412in}}%
\pgfpathcurveto{\pgfqpoint{4.331409in}{1.457970in}}{\pgfqpoint{4.333970in}{1.464153in}}{\pgfqpoint{4.333970in}{1.470599in}}%
\pgfpathcurveto{\pgfqpoint{4.333970in}{1.477045in}}{\pgfqpoint{4.331409in}{1.483228in}}{\pgfqpoint{4.326851in}{1.487785in}}%
\pgfpathcurveto{\pgfqpoint{4.322293in}{1.492343in}}{\pgfqpoint{4.316111in}{1.494904in}}{\pgfqpoint{4.309665in}{1.494904in}}%
\pgfpathcurveto{\pgfqpoint{4.303219in}{1.494904in}}{\pgfqpoint{4.297036in}{1.492343in}}{\pgfqpoint{4.292478in}{1.487785in}}%
\pgfpathcurveto{\pgfqpoint{4.287920in}{1.483228in}}{\pgfqpoint{4.285359in}{1.477045in}}{\pgfqpoint{4.285359in}{1.470599in}}%
\pgfpathcurveto{\pgfqpoint{4.285359in}{1.464153in}}{\pgfqpoint{4.287920in}{1.457970in}}{\pgfqpoint{4.292478in}{1.453412in}}%
\pgfpathcurveto{\pgfqpoint{4.297036in}{1.448854in}}{\pgfqpoint{4.303219in}{1.446293in}}{\pgfqpoint{4.309665in}{1.446293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299927in}{1.464013in}}%
\pgfpathcurveto{\pgfqpoint{4.306373in}{1.464013in}}{\pgfqpoint{4.312556in}{1.466574in}}{\pgfqpoint{4.317114in}{1.471132in}}%
\pgfpathcurveto{\pgfqpoint{4.321672in}{1.475690in}}{\pgfqpoint{4.324233in}{1.481873in}}{\pgfqpoint{4.324233in}{1.488319in}}%
\pgfpathcurveto{\pgfqpoint{4.324233in}{1.494765in}}{\pgfqpoint{4.321672in}{1.500948in}}{\pgfqpoint{4.317114in}{1.505506in}}%
\pgfpathcurveto{\pgfqpoint{4.312556in}{1.510063in}}{\pgfqpoint{4.306373in}{1.512624in}}{\pgfqpoint{4.299927in}{1.512624in}}%
\pgfpathcurveto{\pgfqpoint{4.293481in}{1.512624in}}{\pgfqpoint{4.287298in}{1.510063in}}{\pgfqpoint{4.282740in}{1.505506in}}%
\pgfpathcurveto{\pgfqpoint{4.278182in}{1.500948in}}{\pgfqpoint{4.275621in}{1.494765in}}{\pgfqpoint{4.275621in}{1.488319in}}%
\pgfpathcurveto{\pgfqpoint{4.275621in}{1.481873in}}{\pgfqpoint{4.278182in}{1.475690in}}{\pgfqpoint{4.282740in}{1.471132in}}%
\pgfpathcurveto{\pgfqpoint{4.287298in}{1.466574in}}{\pgfqpoint{4.293481in}{1.464013in}}{\pgfqpoint{4.299927in}{1.464013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322980in}{1.361467in}}%
\pgfpathcurveto{\pgfqpoint{4.329426in}{1.361467in}}{\pgfqpoint{4.335609in}{1.364028in}}{\pgfqpoint{4.340167in}{1.368586in}}%
\pgfpathcurveto{\pgfqpoint{4.344725in}{1.373144in}}{\pgfqpoint{4.347286in}{1.379327in}}{\pgfqpoint{4.347286in}{1.385773in}}%
\pgfpathcurveto{\pgfqpoint{4.347286in}{1.392219in}}{\pgfqpoint{4.344725in}{1.398402in}}{\pgfqpoint{4.340167in}{1.402960in}}%
\pgfpathcurveto{\pgfqpoint{4.335609in}{1.407518in}}{\pgfqpoint{4.329426in}{1.410079in}}{\pgfqpoint{4.322980in}{1.410079in}}%
\pgfpathcurveto{\pgfqpoint{4.316534in}{1.410079in}}{\pgfqpoint{4.310352in}{1.407518in}}{\pgfqpoint{4.305794in}{1.402960in}}%
\pgfpathcurveto{\pgfqpoint{4.301236in}{1.398402in}}{\pgfqpoint{4.298675in}{1.392219in}}{\pgfqpoint{4.298675in}{1.385773in}}%
\pgfpathcurveto{\pgfqpoint{4.298675in}{1.379327in}}{\pgfqpoint{4.301236in}{1.373144in}}{\pgfqpoint{4.305794in}{1.368586in}}%
\pgfpathcurveto{\pgfqpoint{4.310352in}{1.364028in}}{\pgfqpoint{4.316534in}{1.361467in}}{\pgfqpoint{4.322980in}{1.361467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280424in}{1.465014in}}%
\pgfpathcurveto{\pgfqpoint{4.286870in}{1.465014in}}{\pgfqpoint{4.293053in}{1.467575in}}{\pgfqpoint{4.297611in}{1.472133in}}%
\pgfpathcurveto{\pgfqpoint{4.302169in}{1.476691in}}{\pgfqpoint{4.304730in}{1.482874in}}{\pgfqpoint{4.304730in}{1.489320in}}%
\pgfpathcurveto{\pgfqpoint{4.304730in}{1.495765in}}{\pgfqpoint{4.302169in}{1.501948in}}{\pgfqpoint{4.297611in}{1.506506in}}%
\pgfpathcurveto{\pgfqpoint{4.293053in}{1.511064in}}{\pgfqpoint{4.286870in}{1.513625in}}{\pgfqpoint{4.280424in}{1.513625in}}%
\pgfpathcurveto{\pgfqpoint{4.273978in}{1.513625in}}{\pgfqpoint{4.267795in}{1.511064in}}{\pgfqpoint{4.263237in}{1.506506in}}%
\pgfpathcurveto{\pgfqpoint{4.258679in}{1.501948in}}{\pgfqpoint{4.256118in}{1.495765in}}{\pgfqpoint{4.256118in}{1.489320in}}%
\pgfpathcurveto{\pgfqpoint{4.256118in}{1.482874in}}{\pgfqpoint{4.258679in}{1.476691in}}{\pgfqpoint{4.263237in}{1.472133in}}%
\pgfpathcurveto{\pgfqpoint{4.267795in}{1.467575in}}{\pgfqpoint{4.273978in}{1.465014in}}{\pgfqpoint{4.280424in}{1.465014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321432in}{1.409927in}}%
\pgfpathcurveto{\pgfqpoint{4.327878in}{1.409927in}}{\pgfqpoint{4.334061in}{1.412488in}}{\pgfqpoint{4.338619in}{1.417046in}}%
\pgfpathcurveto{\pgfqpoint{4.343177in}{1.421604in}}{\pgfqpoint{4.345738in}{1.427787in}}{\pgfqpoint{4.345738in}{1.434233in}}%
\pgfpathcurveto{\pgfqpoint{4.345738in}{1.440679in}}{\pgfqpoint{4.343177in}{1.446861in}}{\pgfqpoint{4.338619in}{1.451419in}}%
\pgfpathcurveto{\pgfqpoint{4.334061in}{1.455977in}}{\pgfqpoint{4.327878in}{1.458538in}}{\pgfqpoint{4.321432in}{1.458538in}}%
\pgfpathcurveto{\pgfqpoint{4.314986in}{1.458538in}}{\pgfqpoint{4.308803in}{1.455977in}}{\pgfqpoint{4.304245in}{1.451419in}}%
\pgfpathcurveto{\pgfqpoint{4.299688in}{1.446861in}}{\pgfqpoint{4.297127in}{1.440679in}}{\pgfqpoint{4.297127in}{1.434233in}}%
\pgfpathcurveto{\pgfqpoint{4.297127in}{1.427787in}}{\pgfqpoint{4.299688in}{1.421604in}}{\pgfqpoint{4.304245in}{1.417046in}}%
\pgfpathcurveto{\pgfqpoint{4.308803in}{1.412488in}}{\pgfqpoint{4.314986in}{1.409927in}}{\pgfqpoint{4.321432in}{1.409927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299278in}{1.400526in}}%
\pgfpathcurveto{\pgfqpoint{4.305724in}{1.400526in}}{\pgfqpoint{4.311906in}{1.403087in}}{\pgfqpoint{4.316464in}{1.407645in}}%
\pgfpathcurveto{\pgfqpoint{4.321022in}{1.412203in}}{\pgfqpoint{4.323583in}{1.418386in}}{\pgfqpoint{4.323583in}{1.424831in}}%
\pgfpathcurveto{\pgfqpoint{4.323583in}{1.431277in}}{\pgfqpoint{4.321022in}{1.437460in}}{\pgfqpoint{4.316464in}{1.442018in}}%
\pgfpathcurveto{\pgfqpoint{4.311906in}{1.446576in}}{\pgfqpoint{4.305724in}{1.449137in}}{\pgfqpoint{4.299278in}{1.449137in}}%
\pgfpathcurveto{\pgfqpoint{4.292832in}{1.449137in}}{\pgfqpoint{4.286649in}{1.446576in}}{\pgfqpoint{4.282091in}{1.442018in}}%
\pgfpathcurveto{\pgfqpoint{4.277533in}{1.437460in}}{\pgfqpoint{4.274972in}{1.431277in}}{\pgfqpoint{4.274972in}{1.424831in}}%
\pgfpathcurveto{\pgfqpoint{4.274972in}{1.418386in}}{\pgfqpoint{4.277533in}{1.412203in}}{\pgfqpoint{4.282091in}{1.407645in}}%
\pgfpathcurveto{\pgfqpoint{4.286649in}{1.403087in}}{\pgfqpoint{4.292832in}{1.400526in}}{\pgfqpoint{4.299278in}{1.400526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288262in}{1.437245in}}%
\pgfpathcurveto{\pgfqpoint{4.294708in}{1.437245in}}{\pgfqpoint{4.300891in}{1.439806in}}{\pgfqpoint{4.305449in}{1.444364in}}%
\pgfpathcurveto{\pgfqpoint{4.310007in}{1.448922in}}{\pgfqpoint{4.312568in}{1.455104in}}{\pgfqpoint{4.312568in}{1.461550in}}%
\pgfpathcurveto{\pgfqpoint{4.312568in}{1.467996in}}{\pgfqpoint{4.310007in}{1.474179in}}{\pgfqpoint{4.305449in}{1.478737in}}%
\pgfpathcurveto{\pgfqpoint{4.300891in}{1.483295in}}{\pgfqpoint{4.294708in}{1.485856in}}{\pgfqpoint{4.288262in}{1.485856in}}%
\pgfpathcurveto{\pgfqpoint{4.281816in}{1.485856in}}{\pgfqpoint{4.275634in}{1.483295in}}{\pgfqpoint{4.271076in}{1.478737in}}%
\pgfpathcurveto{\pgfqpoint{4.266518in}{1.474179in}}{\pgfqpoint{4.263957in}{1.467996in}}{\pgfqpoint{4.263957in}{1.461550in}}%
\pgfpathcurveto{\pgfqpoint{4.263957in}{1.455104in}}{\pgfqpoint{4.266518in}{1.448922in}}{\pgfqpoint{4.271076in}{1.444364in}}%
\pgfpathcurveto{\pgfqpoint{4.275634in}{1.439806in}}{\pgfqpoint{4.281816in}{1.437245in}}{\pgfqpoint{4.288262in}{1.437245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315778in}{1.362288in}}%
\pgfpathcurveto{\pgfqpoint{4.322223in}{1.362288in}}{\pgfqpoint{4.328406in}{1.364849in}}{\pgfqpoint{4.332964in}{1.369407in}}%
\pgfpathcurveto{\pgfqpoint{4.337522in}{1.373965in}}{\pgfqpoint{4.340083in}{1.380148in}}{\pgfqpoint{4.340083in}{1.386594in}}%
\pgfpathcurveto{\pgfqpoint{4.340083in}{1.393040in}}{\pgfqpoint{4.337522in}{1.399222in}}{\pgfqpoint{4.332964in}{1.403780in}}%
\pgfpathcurveto{\pgfqpoint{4.328406in}{1.408338in}}{\pgfqpoint{4.322223in}{1.410899in}}{\pgfqpoint{4.315778in}{1.410899in}}%
\pgfpathcurveto{\pgfqpoint{4.309332in}{1.410899in}}{\pgfqpoint{4.303149in}{1.408338in}}{\pgfqpoint{4.298591in}{1.403780in}}%
\pgfpathcurveto{\pgfqpoint{4.294033in}{1.399222in}}{\pgfqpoint{4.291472in}{1.393040in}}{\pgfqpoint{4.291472in}{1.386594in}}%
\pgfpathcurveto{\pgfqpoint{4.291472in}{1.380148in}}{\pgfqpoint{4.294033in}{1.373965in}}{\pgfqpoint{4.298591in}{1.369407in}}%
\pgfpathcurveto{\pgfqpoint{4.303149in}{1.364849in}}{\pgfqpoint{4.309332in}{1.362288in}}{\pgfqpoint{4.315778in}{1.362288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314146in}{1.384788in}}%
\pgfpathcurveto{\pgfqpoint{4.320592in}{1.384788in}}{\pgfqpoint{4.326775in}{1.387349in}}{\pgfqpoint{4.331333in}{1.391907in}}%
\pgfpathcurveto{\pgfqpoint{4.335891in}{1.396465in}}{\pgfqpoint{4.338452in}{1.402648in}}{\pgfqpoint{4.338452in}{1.409094in}}%
\pgfpathcurveto{\pgfqpoint{4.338452in}{1.415540in}}{\pgfqpoint{4.335891in}{1.421723in}}{\pgfqpoint{4.331333in}{1.426281in}}%
\pgfpathcurveto{\pgfqpoint{4.326775in}{1.430839in}}{\pgfqpoint{4.320592in}{1.433400in}}{\pgfqpoint{4.314146in}{1.433400in}}%
\pgfpathcurveto{\pgfqpoint{4.307700in}{1.433400in}}{\pgfqpoint{4.301518in}{1.430839in}}{\pgfqpoint{4.296960in}{1.426281in}}%
\pgfpathcurveto{\pgfqpoint{4.292402in}{1.421723in}}{\pgfqpoint{4.289841in}{1.415540in}}{\pgfqpoint{4.289841in}{1.409094in}}%
\pgfpathcurveto{\pgfqpoint{4.289841in}{1.402648in}}{\pgfqpoint{4.292402in}{1.396465in}}{\pgfqpoint{4.296960in}{1.391907in}}%
\pgfpathcurveto{\pgfqpoint{4.301518in}{1.387349in}}{\pgfqpoint{4.307700in}{1.384788in}}{\pgfqpoint{4.314146in}{1.384788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334189in}{1.397799in}}%
\pgfpathcurveto{\pgfqpoint{4.340635in}{1.397799in}}{\pgfqpoint{4.346818in}{1.400360in}}{\pgfqpoint{4.351376in}{1.404918in}}%
\pgfpathcurveto{\pgfqpoint{4.355934in}{1.409476in}}{\pgfqpoint{4.358495in}{1.415658in}}{\pgfqpoint{4.358495in}{1.422104in}}%
\pgfpathcurveto{\pgfqpoint{4.358495in}{1.428550in}}{\pgfqpoint{4.355934in}{1.434733in}}{\pgfqpoint{4.351376in}{1.439291in}}%
\pgfpathcurveto{\pgfqpoint{4.346818in}{1.443849in}}{\pgfqpoint{4.340635in}{1.446410in}}{\pgfqpoint{4.334189in}{1.446410in}}%
\pgfpathcurveto{\pgfqpoint{4.327743in}{1.446410in}}{\pgfqpoint{4.321561in}{1.443849in}}{\pgfqpoint{4.317003in}{1.439291in}}%
\pgfpathcurveto{\pgfqpoint{4.312445in}{1.434733in}}{\pgfqpoint{4.309884in}{1.428550in}}{\pgfqpoint{4.309884in}{1.422104in}}%
\pgfpathcurveto{\pgfqpoint{4.309884in}{1.415658in}}{\pgfqpoint{4.312445in}{1.409476in}}{\pgfqpoint{4.317003in}{1.404918in}}%
\pgfpathcurveto{\pgfqpoint{4.321561in}{1.400360in}}{\pgfqpoint{4.327743in}{1.397799in}}{\pgfqpoint{4.334189in}{1.397799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343279in}{1.427908in}}%
\pgfpathcurveto{\pgfqpoint{4.349725in}{1.427908in}}{\pgfqpoint{4.355908in}{1.430469in}}{\pgfqpoint{4.360466in}{1.435027in}}%
\pgfpathcurveto{\pgfqpoint{4.365024in}{1.439585in}}{\pgfqpoint{4.367585in}{1.445768in}}{\pgfqpoint{4.367585in}{1.452214in}}%
\pgfpathcurveto{\pgfqpoint{4.367585in}{1.458660in}}{\pgfqpoint{4.365024in}{1.464842in}}{\pgfqpoint{4.360466in}{1.469400in}}%
\pgfpathcurveto{\pgfqpoint{4.355908in}{1.473958in}}{\pgfqpoint{4.349725in}{1.476519in}}{\pgfqpoint{4.343279in}{1.476519in}}%
\pgfpathcurveto{\pgfqpoint{4.336833in}{1.476519in}}{\pgfqpoint{4.330650in}{1.473958in}}{\pgfqpoint{4.326092in}{1.469400in}}%
\pgfpathcurveto{\pgfqpoint{4.321535in}{1.464842in}}{\pgfqpoint{4.318974in}{1.458660in}}{\pgfqpoint{4.318974in}{1.452214in}}%
\pgfpathcurveto{\pgfqpoint{4.318974in}{1.445768in}}{\pgfqpoint{4.321535in}{1.439585in}}{\pgfqpoint{4.326092in}{1.435027in}}%
\pgfpathcurveto{\pgfqpoint{4.330650in}{1.430469in}}{\pgfqpoint{4.336833in}{1.427908in}}{\pgfqpoint{4.343279in}{1.427908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326046in}{1.375725in}}%
\pgfpathcurveto{\pgfqpoint{4.332492in}{1.375725in}}{\pgfqpoint{4.338675in}{1.378286in}}{\pgfqpoint{4.343233in}{1.382844in}}%
\pgfpathcurveto{\pgfqpoint{4.347791in}{1.387402in}}{\pgfqpoint{4.350352in}{1.393585in}}{\pgfqpoint{4.350352in}{1.400031in}}%
\pgfpathcurveto{\pgfqpoint{4.350352in}{1.406477in}}{\pgfqpoint{4.347791in}{1.412659in}}{\pgfqpoint{4.343233in}{1.417217in}}%
\pgfpathcurveto{\pgfqpoint{4.338675in}{1.421775in}}{\pgfqpoint{4.332492in}{1.424336in}}{\pgfqpoint{4.326046in}{1.424336in}}%
\pgfpathcurveto{\pgfqpoint{4.319600in}{1.424336in}}{\pgfqpoint{4.313418in}{1.421775in}}{\pgfqpoint{4.308860in}{1.417217in}}%
\pgfpathcurveto{\pgfqpoint{4.304302in}{1.412659in}}{\pgfqpoint{4.301741in}{1.406477in}}{\pgfqpoint{4.301741in}{1.400031in}}%
\pgfpathcurveto{\pgfqpoint{4.301741in}{1.393585in}}{\pgfqpoint{4.304302in}{1.387402in}}{\pgfqpoint{4.308860in}{1.382844in}}%
\pgfpathcurveto{\pgfqpoint{4.313418in}{1.378286in}}{\pgfqpoint{4.319600in}{1.375725in}}{\pgfqpoint{4.326046in}{1.375725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336747in}{1.481826in}}%
\pgfpathcurveto{\pgfqpoint{4.343193in}{1.481826in}}{\pgfqpoint{4.349376in}{1.484387in}}{\pgfqpoint{4.353933in}{1.488945in}}%
\pgfpathcurveto{\pgfqpoint{4.358491in}{1.493503in}}{\pgfqpoint{4.361052in}{1.499686in}}{\pgfqpoint{4.361052in}{1.506132in}}%
\pgfpathcurveto{\pgfqpoint{4.361052in}{1.512578in}}{\pgfqpoint{4.358491in}{1.518761in}}{\pgfqpoint{4.353933in}{1.523318in}}%
\pgfpathcurveto{\pgfqpoint{4.349376in}{1.527876in}}{\pgfqpoint{4.343193in}{1.530437in}}{\pgfqpoint{4.336747in}{1.530437in}}%
\pgfpathcurveto{\pgfqpoint{4.330301in}{1.530437in}}{\pgfqpoint{4.324118in}{1.527876in}}{\pgfqpoint{4.319560in}{1.523318in}}%
\pgfpathcurveto{\pgfqpoint{4.315002in}{1.518761in}}{\pgfqpoint{4.312441in}{1.512578in}}{\pgfqpoint{4.312441in}{1.506132in}}%
\pgfpathcurveto{\pgfqpoint{4.312441in}{1.499686in}}{\pgfqpoint{4.315002in}{1.493503in}}{\pgfqpoint{4.319560in}{1.488945in}}%
\pgfpathcurveto{\pgfqpoint{4.324118in}{1.484387in}}{\pgfqpoint{4.330301in}{1.481826in}}{\pgfqpoint{4.336747in}{1.481826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342967in}{1.399964in}}%
\pgfpathcurveto{\pgfqpoint{4.349413in}{1.399964in}}{\pgfqpoint{4.355596in}{1.402524in}}{\pgfqpoint{4.360154in}{1.407082in}}%
\pgfpathcurveto{\pgfqpoint{4.364712in}{1.411640in}}{\pgfqpoint{4.367273in}{1.417823in}}{\pgfqpoint{4.367273in}{1.424269in}}%
\pgfpathcurveto{\pgfqpoint{4.367273in}{1.430715in}}{\pgfqpoint{4.364712in}{1.436898in}}{\pgfqpoint{4.360154in}{1.441456in}}%
\pgfpathcurveto{\pgfqpoint{4.355596in}{1.446014in}}{\pgfqpoint{4.349413in}{1.448575in}}{\pgfqpoint{4.342967in}{1.448575in}}%
\pgfpathcurveto{\pgfqpoint{4.336521in}{1.448575in}}{\pgfqpoint{4.330339in}{1.446014in}}{\pgfqpoint{4.325781in}{1.441456in}}%
\pgfpathcurveto{\pgfqpoint{4.321223in}{1.436898in}}{\pgfqpoint{4.318662in}{1.430715in}}{\pgfqpoint{4.318662in}{1.424269in}}%
\pgfpathcurveto{\pgfqpoint{4.318662in}{1.417823in}}{\pgfqpoint{4.321223in}{1.411640in}}{\pgfqpoint{4.325781in}{1.407082in}}%
\pgfpathcurveto{\pgfqpoint{4.330339in}{1.402524in}}{\pgfqpoint{4.336521in}{1.399964in}}{\pgfqpoint{4.342967in}{1.399964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338916in}{1.336316in}}%
\pgfpathcurveto{\pgfqpoint{4.345362in}{1.336316in}}{\pgfqpoint{4.351545in}{1.338877in}}{\pgfqpoint{4.356103in}{1.343435in}}%
\pgfpathcurveto{\pgfqpoint{4.360660in}{1.347993in}}{\pgfqpoint{4.363221in}{1.354176in}}{\pgfqpoint{4.363221in}{1.360622in}}%
\pgfpathcurveto{\pgfqpoint{4.363221in}{1.367068in}}{\pgfqpoint{4.360660in}{1.373251in}}{\pgfqpoint{4.356103in}{1.377809in}}%
\pgfpathcurveto{\pgfqpoint{4.351545in}{1.382367in}}{\pgfqpoint{4.345362in}{1.384928in}}{\pgfqpoint{4.338916in}{1.384928in}}%
\pgfpathcurveto{\pgfqpoint{4.332470in}{1.384928in}}{\pgfqpoint{4.326287in}{1.382367in}}{\pgfqpoint{4.321729in}{1.377809in}}%
\pgfpathcurveto{\pgfqpoint{4.317171in}{1.373251in}}{\pgfqpoint{4.314610in}{1.367068in}}{\pgfqpoint{4.314610in}{1.360622in}}%
\pgfpathcurveto{\pgfqpoint{4.314610in}{1.354176in}}{\pgfqpoint{4.317171in}{1.347993in}}{\pgfqpoint{4.321729in}{1.343435in}}%
\pgfpathcurveto{\pgfqpoint{4.326287in}{1.338877in}}{\pgfqpoint{4.332470in}{1.336316in}}{\pgfqpoint{4.338916in}{1.336316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363628in}{1.390114in}}%
\pgfpathcurveto{\pgfqpoint{4.370073in}{1.390114in}}{\pgfqpoint{4.376256in}{1.392675in}}{\pgfqpoint{4.380814in}{1.397233in}}%
\pgfpathcurveto{\pgfqpoint{4.385372in}{1.401791in}}{\pgfqpoint{4.387933in}{1.407974in}}{\pgfqpoint{4.387933in}{1.414420in}}%
\pgfpathcurveto{\pgfqpoint{4.387933in}{1.420865in}}{\pgfqpoint{4.385372in}{1.427048in}}{\pgfqpoint{4.380814in}{1.431606in}}%
\pgfpathcurveto{\pgfqpoint{4.376256in}{1.436164in}}{\pgfqpoint{4.370073in}{1.438725in}}{\pgfqpoint{4.363628in}{1.438725in}}%
\pgfpathcurveto{\pgfqpoint{4.357182in}{1.438725in}}{\pgfqpoint{4.350999in}{1.436164in}}{\pgfqpoint{4.346441in}{1.431606in}}%
\pgfpathcurveto{\pgfqpoint{4.341883in}{1.427048in}}{\pgfqpoint{4.339322in}{1.420865in}}{\pgfqpoint{4.339322in}{1.414420in}}%
\pgfpathcurveto{\pgfqpoint{4.339322in}{1.407974in}}{\pgfqpoint{4.341883in}{1.401791in}}{\pgfqpoint{4.346441in}{1.397233in}}%
\pgfpathcurveto{\pgfqpoint{4.350999in}{1.392675in}}{\pgfqpoint{4.357182in}{1.390114in}}{\pgfqpoint{4.363628in}{1.390114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300308in}{1.382946in}}%
\pgfpathcurveto{\pgfqpoint{4.306754in}{1.382946in}}{\pgfqpoint{4.312937in}{1.385507in}}{\pgfqpoint{4.317495in}{1.390065in}}%
\pgfpathcurveto{\pgfqpoint{4.322053in}{1.394623in}}{\pgfqpoint{4.324614in}{1.400806in}}{\pgfqpoint{4.324614in}{1.407252in}}%
\pgfpathcurveto{\pgfqpoint{4.324614in}{1.413698in}}{\pgfqpoint{4.322053in}{1.419880in}}{\pgfqpoint{4.317495in}{1.424438in}}%
\pgfpathcurveto{\pgfqpoint{4.312937in}{1.428996in}}{\pgfqpoint{4.306754in}{1.431557in}}{\pgfqpoint{4.300308in}{1.431557in}}%
\pgfpathcurveto{\pgfqpoint{4.293862in}{1.431557in}}{\pgfqpoint{4.287679in}{1.428996in}}{\pgfqpoint{4.283121in}{1.424438in}}%
\pgfpathcurveto{\pgfqpoint{4.278564in}{1.419880in}}{\pgfqpoint{4.276003in}{1.413698in}}{\pgfqpoint{4.276003in}{1.407252in}}%
\pgfpathcurveto{\pgfqpoint{4.276003in}{1.400806in}}{\pgfqpoint{4.278564in}{1.394623in}}{\pgfqpoint{4.283121in}{1.390065in}}%
\pgfpathcurveto{\pgfqpoint{4.287679in}{1.385507in}}{\pgfqpoint{4.293862in}{1.382946in}}{\pgfqpoint{4.300308in}{1.382946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338236in}{1.478390in}}%
\pgfpathcurveto{\pgfqpoint{4.344682in}{1.478390in}}{\pgfqpoint{4.350864in}{1.480951in}}{\pgfqpoint{4.355422in}{1.485509in}}%
\pgfpathcurveto{\pgfqpoint{4.359980in}{1.490067in}}{\pgfqpoint{4.362541in}{1.496250in}}{\pgfqpoint{4.362541in}{1.502696in}}%
\pgfpathcurveto{\pgfqpoint{4.362541in}{1.509142in}}{\pgfqpoint{4.359980in}{1.515324in}}{\pgfqpoint{4.355422in}{1.519882in}}%
\pgfpathcurveto{\pgfqpoint{4.350864in}{1.524440in}}{\pgfqpoint{4.344682in}{1.527001in}}{\pgfqpoint{4.338236in}{1.527001in}}%
\pgfpathcurveto{\pgfqpoint{4.331790in}{1.527001in}}{\pgfqpoint{4.325607in}{1.524440in}}{\pgfqpoint{4.321049in}{1.519882in}}%
\pgfpathcurveto{\pgfqpoint{4.316491in}{1.515324in}}{\pgfqpoint{4.313930in}{1.509142in}}{\pgfqpoint{4.313930in}{1.502696in}}%
\pgfpathcurveto{\pgfqpoint{4.313930in}{1.496250in}}{\pgfqpoint{4.316491in}{1.490067in}}{\pgfqpoint{4.321049in}{1.485509in}}%
\pgfpathcurveto{\pgfqpoint{4.325607in}{1.480951in}}{\pgfqpoint{4.331790in}{1.478390in}}{\pgfqpoint{4.338236in}{1.478390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363303in}{1.376440in}}%
\pgfpathcurveto{\pgfqpoint{4.369749in}{1.376440in}}{\pgfqpoint{4.375931in}{1.379001in}}{\pgfqpoint{4.380489in}{1.383558in}}%
\pgfpathcurveto{\pgfqpoint{4.385047in}{1.388116in}}{\pgfqpoint{4.387608in}{1.394299in}}{\pgfqpoint{4.387608in}{1.400745in}}%
\pgfpathcurveto{\pgfqpoint{4.387608in}{1.407191in}}{\pgfqpoint{4.385047in}{1.413374in}}{\pgfqpoint{4.380489in}{1.417932in}}%
\pgfpathcurveto{\pgfqpoint{4.375931in}{1.422490in}}{\pgfqpoint{4.369749in}{1.425051in}}{\pgfqpoint{4.363303in}{1.425051in}}%
\pgfpathcurveto{\pgfqpoint{4.356857in}{1.425051in}}{\pgfqpoint{4.350674in}{1.422490in}}{\pgfqpoint{4.346116in}{1.417932in}}%
\pgfpathcurveto{\pgfqpoint{4.341558in}{1.413374in}}{\pgfqpoint{4.338997in}{1.407191in}}{\pgfqpoint{4.338997in}{1.400745in}}%
\pgfpathcurveto{\pgfqpoint{4.338997in}{1.394299in}}{\pgfqpoint{4.341558in}{1.388116in}}{\pgfqpoint{4.346116in}{1.383558in}}%
\pgfpathcurveto{\pgfqpoint{4.350674in}{1.379001in}}{\pgfqpoint{4.356857in}{1.376440in}}{\pgfqpoint{4.363303in}{1.376440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350743in}{1.425264in}}%
\pgfpathcurveto{\pgfqpoint{4.357189in}{1.425264in}}{\pgfqpoint{4.363372in}{1.427825in}}{\pgfqpoint{4.367930in}{1.432383in}}%
\pgfpathcurveto{\pgfqpoint{4.372488in}{1.436941in}}{\pgfqpoint{4.375049in}{1.443124in}}{\pgfqpoint{4.375049in}{1.449570in}}%
\pgfpathcurveto{\pgfqpoint{4.375049in}{1.456015in}}{\pgfqpoint{4.372488in}{1.462198in}}{\pgfqpoint{4.367930in}{1.466756in}}%
\pgfpathcurveto{\pgfqpoint{4.363372in}{1.471314in}}{\pgfqpoint{4.357189in}{1.473875in}}{\pgfqpoint{4.350743in}{1.473875in}}%
\pgfpathcurveto{\pgfqpoint{4.344297in}{1.473875in}}{\pgfqpoint{4.338115in}{1.471314in}}{\pgfqpoint{4.333557in}{1.466756in}}%
\pgfpathcurveto{\pgfqpoint{4.328999in}{1.462198in}}{\pgfqpoint{4.326438in}{1.456015in}}{\pgfqpoint{4.326438in}{1.449570in}}%
\pgfpathcurveto{\pgfqpoint{4.326438in}{1.443124in}}{\pgfqpoint{4.328999in}{1.436941in}}{\pgfqpoint{4.333557in}{1.432383in}}%
\pgfpathcurveto{\pgfqpoint{4.338115in}{1.427825in}}{\pgfqpoint{4.344297in}{1.425264in}}{\pgfqpoint{4.350743in}{1.425264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284839in}{1.323793in}}%
\pgfpathcurveto{\pgfqpoint{4.291285in}{1.323793in}}{\pgfqpoint{4.297468in}{1.326354in}}{\pgfqpoint{4.302026in}{1.330912in}}%
\pgfpathcurveto{\pgfqpoint{4.306584in}{1.335470in}}{\pgfqpoint{4.309145in}{1.341653in}}{\pgfqpoint{4.309145in}{1.348099in}}%
\pgfpathcurveto{\pgfqpoint{4.309145in}{1.354545in}}{\pgfqpoint{4.306584in}{1.360727in}}{\pgfqpoint{4.302026in}{1.365285in}}%
\pgfpathcurveto{\pgfqpoint{4.297468in}{1.369843in}}{\pgfqpoint{4.291285in}{1.372404in}}{\pgfqpoint{4.284839in}{1.372404in}}%
\pgfpathcurveto{\pgfqpoint{4.278393in}{1.372404in}}{\pgfqpoint{4.272211in}{1.369843in}}{\pgfqpoint{4.267653in}{1.365285in}}%
\pgfpathcurveto{\pgfqpoint{4.263095in}{1.360727in}}{\pgfqpoint{4.260534in}{1.354545in}}{\pgfqpoint{4.260534in}{1.348099in}}%
\pgfpathcurveto{\pgfqpoint{4.260534in}{1.341653in}}{\pgfqpoint{4.263095in}{1.335470in}}{\pgfqpoint{4.267653in}{1.330912in}}%
\pgfpathcurveto{\pgfqpoint{4.272211in}{1.326354in}}{\pgfqpoint{4.278393in}{1.323793in}}{\pgfqpoint{4.284839in}{1.323793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302822in}{1.369905in}}%
\pgfpathcurveto{\pgfqpoint{4.309268in}{1.369905in}}{\pgfqpoint{4.315451in}{1.372466in}}{\pgfqpoint{4.320009in}{1.377024in}}%
\pgfpathcurveto{\pgfqpoint{4.324567in}{1.381582in}}{\pgfqpoint{4.327128in}{1.387765in}}{\pgfqpoint{4.327128in}{1.394211in}}%
\pgfpathcurveto{\pgfqpoint{4.327128in}{1.400657in}}{\pgfqpoint{4.324567in}{1.406839in}}{\pgfqpoint{4.320009in}{1.411397in}}%
\pgfpathcurveto{\pgfqpoint{4.315451in}{1.415955in}}{\pgfqpoint{4.309268in}{1.418516in}}{\pgfqpoint{4.302822in}{1.418516in}}%
\pgfpathcurveto{\pgfqpoint{4.296376in}{1.418516in}}{\pgfqpoint{4.290194in}{1.415955in}}{\pgfqpoint{4.285636in}{1.411397in}}%
\pgfpathcurveto{\pgfqpoint{4.281078in}{1.406839in}}{\pgfqpoint{4.278517in}{1.400657in}}{\pgfqpoint{4.278517in}{1.394211in}}%
\pgfpathcurveto{\pgfqpoint{4.278517in}{1.387765in}}{\pgfqpoint{4.281078in}{1.381582in}}{\pgfqpoint{4.285636in}{1.377024in}}%
\pgfpathcurveto{\pgfqpoint{4.290194in}{1.372466in}}{\pgfqpoint{4.296376in}{1.369905in}}{\pgfqpoint{4.302822in}{1.369905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324024in}{1.503274in}}%
\pgfpathcurveto{\pgfqpoint{4.330470in}{1.503274in}}{\pgfqpoint{4.336652in}{1.505835in}}{\pgfqpoint{4.341210in}{1.510393in}}%
\pgfpathcurveto{\pgfqpoint{4.345768in}{1.514951in}}{\pgfqpoint{4.348329in}{1.521134in}}{\pgfqpoint{4.348329in}{1.527580in}}%
\pgfpathcurveto{\pgfqpoint{4.348329in}{1.534026in}}{\pgfqpoint{4.345768in}{1.540209in}}{\pgfqpoint{4.341210in}{1.544766in}}%
\pgfpathcurveto{\pgfqpoint{4.336652in}{1.549324in}}{\pgfqpoint{4.330470in}{1.551885in}}{\pgfqpoint{4.324024in}{1.551885in}}%
\pgfpathcurveto{\pgfqpoint{4.317578in}{1.551885in}}{\pgfqpoint{4.311395in}{1.549324in}}{\pgfqpoint{4.306837in}{1.544766in}}%
\pgfpathcurveto{\pgfqpoint{4.302279in}{1.540209in}}{\pgfqpoint{4.299718in}{1.534026in}}{\pgfqpoint{4.299718in}{1.527580in}}%
\pgfpathcurveto{\pgfqpoint{4.299718in}{1.521134in}}{\pgfqpoint{4.302279in}{1.514951in}}{\pgfqpoint{4.306837in}{1.510393in}}%
\pgfpathcurveto{\pgfqpoint{4.311395in}{1.505835in}}{\pgfqpoint{4.317578in}{1.503274in}}{\pgfqpoint{4.324024in}{1.503274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297932in}{1.373349in}}%
\pgfpathcurveto{\pgfqpoint{4.304377in}{1.373349in}}{\pgfqpoint{4.310560in}{1.375910in}}{\pgfqpoint{4.315118in}{1.380468in}}%
\pgfpathcurveto{\pgfqpoint{4.319676in}{1.385026in}}{\pgfqpoint{4.322237in}{1.391209in}}{\pgfqpoint{4.322237in}{1.397655in}}%
\pgfpathcurveto{\pgfqpoint{4.322237in}{1.404100in}}{\pgfqpoint{4.319676in}{1.410283in}}{\pgfqpoint{4.315118in}{1.414841in}}%
\pgfpathcurveto{\pgfqpoint{4.310560in}{1.419399in}}{\pgfqpoint{4.304377in}{1.421960in}}{\pgfqpoint{4.297932in}{1.421960in}}%
\pgfpathcurveto{\pgfqpoint{4.291486in}{1.421960in}}{\pgfqpoint{4.285303in}{1.419399in}}{\pgfqpoint{4.280745in}{1.414841in}}%
\pgfpathcurveto{\pgfqpoint{4.276187in}{1.410283in}}{\pgfqpoint{4.273626in}{1.404100in}}{\pgfqpoint{4.273626in}{1.397655in}}%
\pgfpathcurveto{\pgfqpoint{4.273626in}{1.391209in}}{\pgfqpoint{4.276187in}{1.385026in}}{\pgfqpoint{4.280745in}{1.380468in}}%
\pgfpathcurveto{\pgfqpoint{4.285303in}{1.375910in}}{\pgfqpoint{4.291486in}{1.373349in}}{\pgfqpoint{4.297932in}{1.373349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260762in}{1.418937in}}%
\pgfpathcurveto{\pgfqpoint{4.267208in}{1.418937in}}{\pgfqpoint{4.273391in}{1.421498in}}{\pgfqpoint{4.277949in}{1.426056in}}%
\pgfpathcurveto{\pgfqpoint{4.282507in}{1.430614in}}{\pgfqpoint{4.285068in}{1.436797in}}{\pgfqpoint{4.285068in}{1.443243in}}%
\pgfpathcurveto{\pgfqpoint{4.285068in}{1.449689in}}{\pgfqpoint{4.282507in}{1.455871in}}{\pgfqpoint{4.277949in}{1.460429in}}%
\pgfpathcurveto{\pgfqpoint{4.273391in}{1.464987in}}{\pgfqpoint{4.267208in}{1.467548in}}{\pgfqpoint{4.260762in}{1.467548in}}%
\pgfpathcurveto{\pgfqpoint{4.254316in}{1.467548in}}{\pgfqpoint{4.248134in}{1.464987in}}{\pgfqpoint{4.243576in}{1.460429in}}%
\pgfpathcurveto{\pgfqpoint{4.239018in}{1.455871in}}{\pgfqpoint{4.236457in}{1.449689in}}{\pgfqpoint{4.236457in}{1.443243in}}%
\pgfpathcurveto{\pgfqpoint{4.236457in}{1.436797in}}{\pgfqpoint{4.239018in}{1.430614in}}{\pgfqpoint{4.243576in}{1.426056in}}%
\pgfpathcurveto{\pgfqpoint{4.248134in}{1.421498in}}{\pgfqpoint{4.254316in}{1.418937in}}{\pgfqpoint{4.260762in}{1.418937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353976in}{1.459914in}}%
\pgfpathcurveto{\pgfqpoint{4.360422in}{1.459914in}}{\pgfqpoint{4.366604in}{1.462475in}}{\pgfqpoint{4.371162in}{1.467033in}}%
\pgfpathcurveto{\pgfqpoint{4.375720in}{1.471591in}}{\pgfqpoint{4.378281in}{1.477774in}}{\pgfqpoint{4.378281in}{1.484220in}}%
\pgfpathcurveto{\pgfqpoint{4.378281in}{1.490666in}}{\pgfqpoint{4.375720in}{1.496849in}}{\pgfqpoint{4.371162in}{1.501407in}}%
\pgfpathcurveto{\pgfqpoint{4.366604in}{1.505965in}}{\pgfqpoint{4.360422in}{1.508526in}}{\pgfqpoint{4.353976in}{1.508526in}}%
\pgfpathcurveto{\pgfqpoint{4.347530in}{1.508526in}}{\pgfqpoint{4.341347in}{1.505965in}}{\pgfqpoint{4.336789in}{1.501407in}}%
\pgfpathcurveto{\pgfqpoint{4.332231in}{1.496849in}}{\pgfqpoint{4.329670in}{1.490666in}}{\pgfqpoint{4.329670in}{1.484220in}}%
\pgfpathcurveto{\pgfqpoint{4.329670in}{1.477774in}}{\pgfqpoint{4.332231in}{1.471591in}}{\pgfqpoint{4.336789in}{1.467033in}}%
\pgfpathcurveto{\pgfqpoint{4.341347in}{1.462475in}}{\pgfqpoint{4.347530in}{1.459914in}}{\pgfqpoint{4.353976in}{1.459914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251961in}{1.354585in}}%
\pgfpathcurveto{\pgfqpoint{4.258407in}{1.354585in}}{\pgfqpoint{4.264589in}{1.357146in}}{\pgfqpoint{4.269147in}{1.361704in}}%
\pgfpathcurveto{\pgfqpoint{4.273705in}{1.366262in}}{\pgfqpoint{4.276266in}{1.372445in}}{\pgfqpoint{4.276266in}{1.378891in}}%
\pgfpathcurveto{\pgfqpoint{4.276266in}{1.385337in}}{\pgfqpoint{4.273705in}{1.391520in}}{\pgfqpoint{4.269147in}{1.396078in}}%
\pgfpathcurveto{\pgfqpoint{4.264589in}{1.400636in}}{\pgfqpoint{4.258407in}{1.403197in}}{\pgfqpoint{4.251961in}{1.403197in}}%
\pgfpathcurveto{\pgfqpoint{4.245515in}{1.403197in}}{\pgfqpoint{4.239332in}{1.400636in}}{\pgfqpoint{4.234774in}{1.396078in}}%
\pgfpathcurveto{\pgfqpoint{4.230216in}{1.391520in}}{\pgfqpoint{4.227655in}{1.385337in}}{\pgfqpoint{4.227655in}{1.378891in}}%
\pgfpathcurveto{\pgfqpoint{4.227655in}{1.372445in}}{\pgfqpoint{4.230216in}{1.366262in}}{\pgfqpoint{4.234774in}{1.361704in}}%
\pgfpathcurveto{\pgfqpoint{4.239332in}{1.357146in}}{\pgfqpoint{4.245515in}{1.354585in}}{\pgfqpoint{4.251961in}{1.354585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325917in}{1.411231in}}%
\pgfpathcurveto{\pgfqpoint{4.332363in}{1.411231in}}{\pgfqpoint{4.338546in}{1.413792in}}{\pgfqpoint{4.343104in}{1.418350in}}%
\pgfpathcurveto{\pgfqpoint{4.347662in}{1.422908in}}{\pgfqpoint{4.350223in}{1.429090in}}{\pgfqpoint{4.350223in}{1.435536in}}%
\pgfpathcurveto{\pgfqpoint{4.350223in}{1.441982in}}{\pgfqpoint{4.347662in}{1.448165in}}{\pgfqpoint{4.343104in}{1.452723in}}%
\pgfpathcurveto{\pgfqpoint{4.338546in}{1.457281in}}{\pgfqpoint{4.332363in}{1.459842in}}{\pgfqpoint{4.325917in}{1.459842in}}%
\pgfpathcurveto{\pgfqpoint{4.319472in}{1.459842in}}{\pgfqpoint{4.313289in}{1.457281in}}{\pgfqpoint{4.308731in}{1.452723in}}%
\pgfpathcurveto{\pgfqpoint{4.304173in}{1.448165in}}{\pgfqpoint{4.301612in}{1.441982in}}{\pgfqpoint{4.301612in}{1.435536in}}%
\pgfpathcurveto{\pgfqpoint{4.301612in}{1.429090in}}{\pgfqpoint{4.304173in}{1.422908in}}{\pgfqpoint{4.308731in}{1.418350in}}%
\pgfpathcurveto{\pgfqpoint{4.313289in}{1.413792in}}{\pgfqpoint{4.319472in}{1.411231in}}{\pgfqpoint{4.325917in}{1.411231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598093in}{1.620543in}}%
\pgfpathcurveto{\pgfqpoint{4.604539in}{1.620543in}}{\pgfqpoint{4.610721in}{1.623104in}}{\pgfqpoint{4.615279in}{1.627662in}}%
\pgfpathcurveto{\pgfqpoint{4.619837in}{1.632220in}}{\pgfqpoint{4.622398in}{1.638402in}}{\pgfqpoint{4.622398in}{1.644848in}}%
\pgfpathcurveto{\pgfqpoint{4.622398in}{1.651294in}}{\pgfqpoint{4.619837in}{1.657477in}}{\pgfqpoint{4.615279in}{1.662035in}}%
\pgfpathcurveto{\pgfqpoint{4.610721in}{1.666593in}}{\pgfqpoint{4.604539in}{1.669154in}}{\pgfqpoint{4.598093in}{1.669154in}}%
\pgfpathcurveto{\pgfqpoint{4.591647in}{1.669154in}}{\pgfqpoint{4.585464in}{1.666593in}}{\pgfqpoint{4.580906in}{1.662035in}}%
\pgfpathcurveto{\pgfqpoint{4.576348in}{1.657477in}}{\pgfqpoint{4.573787in}{1.651294in}}{\pgfqpoint{4.573787in}{1.644848in}}%
\pgfpathcurveto{\pgfqpoint{4.573787in}{1.638402in}}{\pgfqpoint{4.576348in}{1.632220in}}{\pgfqpoint{4.580906in}{1.627662in}}%
\pgfpathcurveto{\pgfqpoint{4.585464in}{1.623104in}}{\pgfqpoint{4.591647in}{1.620543in}}{\pgfqpoint{4.598093in}{1.620543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543916in}{1.808402in}}%
\pgfpathcurveto{\pgfqpoint{4.550362in}{1.808402in}}{\pgfqpoint{4.556544in}{1.810963in}}{\pgfqpoint{4.561102in}{1.815521in}}%
\pgfpathcurveto{\pgfqpoint{4.565660in}{1.820079in}}{\pgfqpoint{4.568221in}{1.826261in}}{\pgfqpoint{4.568221in}{1.832707in}}%
\pgfpathcurveto{\pgfqpoint{4.568221in}{1.839153in}}{\pgfqpoint{4.565660in}{1.845336in}}{\pgfqpoint{4.561102in}{1.849894in}}%
\pgfpathcurveto{\pgfqpoint{4.556544in}{1.854452in}}{\pgfqpoint{4.550362in}{1.857013in}}{\pgfqpoint{4.543916in}{1.857013in}}%
\pgfpathcurveto{\pgfqpoint{4.537470in}{1.857013in}}{\pgfqpoint{4.531287in}{1.854452in}}{\pgfqpoint{4.526729in}{1.849894in}}%
\pgfpathcurveto{\pgfqpoint{4.522171in}{1.845336in}}{\pgfqpoint{4.519610in}{1.839153in}}{\pgfqpoint{4.519610in}{1.832707in}}%
\pgfpathcurveto{\pgfqpoint{4.519610in}{1.826261in}}{\pgfqpoint{4.522171in}{1.820079in}}{\pgfqpoint{4.526729in}{1.815521in}}%
\pgfpathcurveto{\pgfqpoint{4.531287in}{1.810963in}}{\pgfqpoint{4.537470in}{1.808402in}}{\pgfqpoint{4.543916in}{1.808402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516510in}{1.582358in}}%
\pgfpathcurveto{\pgfqpoint{4.522956in}{1.582358in}}{\pgfqpoint{4.529139in}{1.584918in}}{\pgfqpoint{4.533697in}{1.589476in}}%
\pgfpathcurveto{\pgfqpoint{4.538255in}{1.594034in}}{\pgfqpoint{4.540816in}{1.600217in}}{\pgfqpoint{4.540816in}{1.606663in}}%
\pgfpathcurveto{\pgfqpoint{4.540816in}{1.613109in}}{\pgfqpoint{4.538255in}{1.619292in}}{\pgfqpoint{4.533697in}{1.623850in}}%
\pgfpathcurveto{\pgfqpoint{4.529139in}{1.628408in}}{\pgfqpoint{4.522956in}{1.630969in}}{\pgfqpoint{4.516510in}{1.630969in}}%
\pgfpathcurveto{\pgfqpoint{4.510064in}{1.630969in}}{\pgfqpoint{4.503882in}{1.628408in}}{\pgfqpoint{4.499324in}{1.623850in}}%
\pgfpathcurveto{\pgfqpoint{4.494766in}{1.619292in}}{\pgfqpoint{4.492205in}{1.613109in}}{\pgfqpoint{4.492205in}{1.606663in}}%
\pgfpathcurveto{\pgfqpoint{4.492205in}{1.600217in}}{\pgfqpoint{4.494766in}{1.594034in}}{\pgfqpoint{4.499324in}{1.589476in}}%
\pgfpathcurveto{\pgfqpoint{4.503882in}{1.584918in}}{\pgfqpoint{4.510064in}{1.582358in}}{\pgfqpoint{4.516510in}{1.582358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554595in}{1.606566in}}%
\pgfpathcurveto{\pgfqpoint{4.561040in}{1.606566in}}{\pgfqpoint{4.567223in}{1.609127in}}{\pgfqpoint{4.571781in}{1.613685in}}%
\pgfpathcurveto{\pgfqpoint{4.576339in}{1.618243in}}{\pgfqpoint{4.578900in}{1.624426in}}{\pgfqpoint{4.578900in}{1.630872in}}%
\pgfpathcurveto{\pgfqpoint{4.578900in}{1.637318in}}{\pgfqpoint{4.576339in}{1.643501in}}{\pgfqpoint{4.571781in}{1.648059in}}%
\pgfpathcurveto{\pgfqpoint{4.567223in}{1.652617in}}{\pgfqpoint{4.561040in}{1.655178in}}{\pgfqpoint{4.554595in}{1.655178in}}%
\pgfpathcurveto{\pgfqpoint{4.548149in}{1.655178in}}{\pgfqpoint{4.541966in}{1.652617in}}{\pgfqpoint{4.537408in}{1.648059in}}%
\pgfpathcurveto{\pgfqpoint{4.532850in}{1.643501in}}{\pgfqpoint{4.530289in}{1.637318in}}{\pgfqpoint{4.530289in}{1.630872in}}%
\pgfpathcurveto{\pgfqpoint{4.530289in}{1.624426in}}{\pgfqpoint{4.532850in}{1.618243in}}{\pgfqpoint{4.537408in}{1.613685in}}%
\pgfpathcurveto{\pgfqpoint{4.541966in}{1.609127in}}{\pgfqpoint{4.548149in}{1.606566in}}{\pgfqpoint{4.554595in}{1.606566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527213in}{1.629937in}}%
\pgfpathcurveto{\pgfqpoint{4.533659in}{1.629937in}}{\pgfqpoint{4.539841in}{1.632498in}}{\pgfqpoint{4.544399in}{1.637055in}}%
\pgfpathcurveto{\pgfqpoint{4.548957in}{1.641613in}}{\pgfqpoint{4.551518in}{1.647796in}}{\pgfqpoint{4.551518in}{1.654242in}}%
\pgfpathcurveto{\pgfqpoint{4.551518in}{1.660688in}}{\pgfqpoint{4.548957in}{1.666871in}}{\pgfqpoint{4.544399in}{1.671429in}}%
\pgfpathcurveto{\pgfqpoint{4.539841in}{1.675987in}}{\pgfqpoint{4.533659in}{1.678548in}}{\pgfqpoint{4.527213in}{1.678548in}}%
\pgfpathcurveto{\pgfqpoint{4.520767in}{1.678548in}}{\pgfqpoint{4.514584in}{1.675987in}}{\pgfqpoint{4.510026in}{1.671429in}}%
\pgfpathcurveto{\pgfqpoint{4.505468in}{1.666871in}}{\pgfqpoint{4.502907in}{1.660688in}}{\pgfqpoint{4.502907in}{1.654242in}}%
\pgfpathcurveto{\pgfqpoint{4.502907in}{1.647796in}}{\pgfqpoint{4.505468in}{1.641613in}}{\pgfqpoint{4.510026in}{1.637055in}}%
\pgfpathcurveto{\pgfqpoint{4.514584in}{1.632498in}}{\pgfqpoint{4.520767in}{1.629937in}}{\pgfqpoint{4.527213in}{1.629937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498616in}{1.602508in}}%
\pgfpathcurveto{\pgfqpoint{4.505062in}{1.602508in}}{\pgfqpoint{4.511245in}{1.605069in}}{\pgfqpoint{4.515803in}{1.609627in}}%
\pgfpathcurveto{\pgfqpoint{4.520361in}{1.614185in}}{\pgfqpoint{4.522922in}{1.620368in}}{\pgfqpoint{4.522922in}{1.626814in}}%
\pgfpathcurveto{\pgfqpoint{4.522922in}{1.633260in}}{\pgfqpoint{4.520361in}{1.639442in}}{\pgfqpoint{4.515803in}{1.644000in}}%
\pgfpathcurveto{\pgfqpoint{4.511245in}{1.648558in}}{\pgfqpoint{4.505062in}{1.651119in}}{\pgfqpoint{4.498616in}{1.651119in}}%
\pgfpathcurveto{\pgfqpoint{4.492170in}{1.651119in}}{\pgfqpoint{4.485988in}{1.648558in}}{\pgfqpoint{4.481430in}{1.644000in}}%
\pgfpathcurveto{\pgfqpoint{4.476872in}{1.639442in}}{\pgfqpoint{4.474311in}{1.633260in}}{\pgfqpoint{4.474311in}{1.626814in}}%
\pgfpathcurveto{\pgfqpoint{4.474311in}{1.620368in}}{\pgfqpoint{4.476872in}{1.614185in}}{\pgfqpoint{4.481430in}{1.609627in}}%
\pgfpathcurveto{\pgfqpoint{4.485988in}{1.605069in}}{\pgfqpoint{4.492170in}{1.602508in}}{\pgfqpoint{4.498616in}{1.602508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577358in}{1.591950in}}%
\pgfpathcurveto{\pgfqpoint{4.583804in}{1.591950in}}{\pgfqpoint{4.589986in}{1.594511in}}{\pgfqpoint{4.594544in}{1.599069in}}%
\pgfpathcurveto{\pgfqpoint{4.599102in}{1.603627in}}{\pgfqpoint{4.601663in}{1.609810in}}{\pgfqpoint{4.601663in}{1.616256in}}%
\pgfpathcurveto{\pgfqpoint{4.601663in}{1.622702in}}{\pgfqpoint{4.599102in}{1.628885in}}{\pgfqpoint{4.594544in}{1.633443in}}%
\pgfpathcurveto{\pgfqpoint{4.589986in}{1.638001in}}{\pgfqpoint{4.583804in}{1.640562in}}{\pgfqpoint{4.577358in}{1.640562in}}%
\pgfpathcurveto{\pgfqpoint{4.570912in}{1.640562in}}{\pgfqpoint{4.564729in}{1.638001in}}{\pgfqpoint{4.560171in}{1.633443in}}%
\pgfpathcurveto{\pgfqpoint{4.555613in}{1.628885in}}{\pgfqpoint{4.553052in}{1.622702in}}{\pgfqpoint{4.553052in}{1.616256in}}%
\pgfpathcurveto{\pgfqpoint{4.553052in}{1.609810in}}{\pgfqpoint{4.555613in}{1.603627in}}{\pgfqpoint{4.560171in}{1.599069in}}%
\pgfpathcurveto{\pgfqpoint{4.564729in}{1.594511in}}{\pgfqpoint{4.570912in}{1.591950in}}{\pgfqpoint{4.577358in}{1.591950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592353in}{1.619609in}}%
\pgfpathcurveto{\pgfqpoint{4.598799in}{1.619609in}}{\pgfqpoint{4.604982in}{1.622170in}}{\pgfqpoint{4.609540in}{1.626728in}}%
\pgfpathcurveto{\pgfqpoint{4.614098in}{1.631286in}}{\pgfqpoint{4.616659in}{1.637468in}}{\pgfqpoint{4.616659in}{1.643914in}}%
\pgfpathcurveto{\pgfqpoint{4.616659in}{1.650360in}}{\pgfqpoint{4.614098in}{1.656543in}}{\pgfqpoint{4.609540in}{1.661101in}}%
\pgfpathcurveto{\pgfqpoint{4.604982in}{1.665659in}}{\pgfqpoint{4.598799in}{1.668220in}}{\pgfqpoint{4.592353in}{1.668220in}}%
\pgfpathcurveto{\pgfqpoint{4.585907in}{1.668220in}}{\pgfqpoint{4.579725in}{1.665659in}}{\pgfqpoint{4.575167in}{1.661101in}}%
\pgfpathcurveto{\pgfqpoint{4.570609in}{1.656543in}}{\pgfqpoint{4.568048in}{1.650360in}}{\pgfqpoint{4.568048in}{1.643914in}}%
\pgfpathcurveto{\pgfqpoint{4.568048in}{1.637468in}}{\pgfqpoint{4.570609in}{1.631286in}}{\pgfqpoint{4.575167in}{1.626728in}}%
\pgfpathcurveto{\pgfqpoint{4.579725in}{1.622170in}}{\pgfqpoint{4.585907in}{1.619609in}}{\pgfqpoint{4.592353in}{1.619609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494775in}{1.592591in}}%
\pgfpathcurveto{\pgfqpoint{4.501221in}{1.592591in}}{\pgfqpoint{4.507404in}{1.595152in}}{\pgfqpoint{4.511961in}{1.599710in}}%
\pgfpathcurveto{\pgfqpoint{4.516519in}{1.604268in}}{\pgfqpoint{4.519080in}{1.610451in}}{\pgfqpoint{4.519080in}{1.616897in}}%
\pgfpathcurveto{\pgfqpoint{4.519080in}{1.623343in}}{\pgfqpoint{4.516519in}{1.629525in}}{\pgfqpoint{4.511961in}{1.634083in}}%
\pgfpathcurveto{\pgfqpoint{4.507404in}{1.638641in}}{\pgfqpoint{4.501221in}{1.641202in}}{\pgfqpoint{4.494775in}{1.641202in}}%
\pgfpathcurveto{\pgfqpoint{4.488329in}{1.641202in}}{\pgfqpoint{4.482146in}{1.638641in}}{\pgfqpoint{4.477588in}{1.634083in}}%
\pgfpathcurveto{\pgfqpoint{4.473030in}{1.629525in}}{\pgfqpoint{4.470469in}{1.623343in}}{\pgfqpoint{4.470469in}{1.616897in}}%
\pgfpathcurveto{\pgfqpoint{4.470469in}{1.610451in}}{\pgfqpoint{4.473030in}{1.604268in}}{\pgfqpoint{4.477588in}{1.599710in}}%
\pgfpathcurveto{\pgfqpoint{4.482146in}{1.595152in}}{\pgfqpoint{4.488329in}{1.592591in}}{\pgfqpoint{4.494775in}{1.592591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504208in}{1.624045in}}%
\pgfpathcurveto{\pgfqpoint{4.510654in}{1.624045in}}{\pgfqpoint{4.516837in}{1.626606in}}{\pgfqpoint{4.521395in}{1.631164in}}%
\pgfpathcurveto{\pgfqpoint{4.525953in}{1.635722in}}{\pgfqpoint{4.528514in}{1.641904in}}{\pgfqpoint{4.528514in}{1.648350in}}%
\pgfpathcurveto{\pgfqpoint{4.528514in}{1.654796in}}{\pgfqpoint{4.525953in}{1.660979in}}{\pgfqpoint{4.521395in}{1.665537in}}%
\pgfpathcurveto{\pgfqpoint{4.516837in}{1.670095in}}{\pgfqpoint{4.510654in}{1.672656in}}{\pgfqpoint{4.504208in}{1.672656in}}%
\pgfpathcurveto{\pgfqpoint{4.497762in}{1.672656in}}{\pgfqpoint{4.491579in}{1.670095in}}{\pgfqpoint{4.487021in}{1.665537in}}%
\pgfpathcurveto{\pgfqpoint{4.482463in}{1.660979in}}{\pgfqpoint{4.479902in}{1.654796in}}{\pgfqpoint{4.479902in}{1.648350in}}%
\pgfpathcurveto{\pgfqpoint{4.479902in}{1.641904in}}{\pgfqpoint{4.482463in}{1.635722in}}{\pgfqpoint{4.487021in}{1.631164in}}%
\pgfpathcurveto{\pgfqpoint{4.491579in}{1.626606in}}{\pgfqpoint{4.497762in}{1.624045in}}{\pgfqpoint{4.504208in}{1.624045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583980in}{1.597623in}}%
\pgfpathcurveto{\pgfqpoint{4.590426in}{1.597623in}}{\pgfqpoint{4.596608in}{1.600184in}}{\pgfqpoint{4.601166in}{1.604742in}}%
\pgfpathcurveto{\pgfqpoint{4.605724in}{1.609300in}}{\pgfqpoint{4.608285in}{1.615483in}}{\pgfqpoint{4.608285in}{1.621929in}}%
\pgfpathcurveto{\pgfqpoint{4.608285in}{1.628374in}}{\pgfqpoint{4.605724in}{1.634557in}}{\pgfqpoint{4.601166in}{1.639115in}}%
\pgfpathcurveto{\pgfqpoint{4.596608in}{1.643673in}}{\pgfqpoint{4.590426in}{1.646234in}}{\pgfqpoint{4.583980in}{1.646234in}}%
\pgfpathcurveto{\pgfqpoint{4.577534in}{1.646234in}}{\pgfqpoint{4.571351in}{1.643673in}}{\pgfqpoint{4.566793in}{1.639115in}}%
\pgfpathcurveto{\pgfqpoint{4.562235in}{1.634557in}}{\pgfqpoint{4.559674in}{1.628374in}}{\pgfqpoint{4.559674in}{1.621929in}}%
\pgfpathcurveto{\pgfqpoint{4.559674in}{1.615483in}}{\pgfqpoint{4.562235in}{1.609300in}}{\pgfqpoint{4.566793in}{1.604742in}}%
\pgfpathcurveto{\pgfqpoint{4.571351in}{1.600184in}}{\pgfqpoint{4.577534in}{1.597623in}}{\pgfqpoint{4.583980in}{1.597623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597457in}{1.647192in}}%
\pgfpathcurveto{\pgfqpoint{4.603903in}{1.647192in}}{\pgfqpoint{4.610086in}{1.649753in}}{\pgfqpoint{4.614644in}{1.654311in}}%
\pgfpathcurveto{\pgfqpoint{4.619202in}{1.658869in}}{\pgfqpoint{4.621763in}{1.665052in}}{\pgfqpoint{4.621763in}{1.671498in}}%
\pgfpathcurveto{\pgfqpoint{4.621763in}{1.677944in}}{\pgfqpoint{4.619202in}{1.684127in}}{\pgfqpoint{4.614644in}{1.688684in}}%
\pgfpathcurveto{\pgfqpoint{4.610086in}{1.693242in}}{\pgfqpoint{4.603903in}{1.695803in}}{\pgfqpoint{4.597457in}{1.695803in}}%
\pgfpathcurveto{\pgfqpoint{4.591012in}{1.695803in}}{\pgfqpoint{4.584829in}{1.693242in}}{\pgfqpoint{4.580271in}{1.688684in}}%
\pgfpathcurveto{\pgfqpoint{4.575713in}{1.684127in}}{\pgfqpoint{4.573152in}{1.677944in}}{\pgfqpoint{4.573152in}{1.671498in}}%
\pgfpathcurveto{\pgfqpoint{4.573152in}{1.665052in}}{\pgfqpoint{4.575713in}{1.658869in}}{\pgfqpoint{4.580271in}{1.654311in}}%
\pgfpathcurveto{\pgfqpoint{4.584829in}{1.649753in}}{\pgfqpoint{4.591012in}{1.647192in}}{\pgfqpoint{4.597457in}{1.647192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491151in}{1.616865in}}%
\pgfpathcurveto{\pgfqpoint{4.497596in}{1.616865in}}{\pgfqpoint{4.503779in}{1.619426in}}{\pgfqpoint{4.508337in}{1.623984in}}%
\pgfpathcurveto{\pgfqpoint{4.512895in}{1.628541in}}{\pgfqpoint{4.515456in}{1.634724in}}{\pgfqpoint{4.515456in}{1.641170in}}%
\pgfpathcurveto{\pgfqpoint{4.515456in}{1.647616in}}{\pgfqpoint{4.512895in}{1.653799in}}{\pgfqpoint{4.508337in}{1.658357in}}%
\pgfpathcurveto{\pgfqpoint{4.503779in}{1.662915in}}{\pgfqpoint{4.497596in}{1.665476in}}{\pgfqpoint{4.491151in}{1.665476in}}%
\pgfpathcurveto{\pgfqpoint{4.484705in}{1.665476in}}{\pgfqpoint{4.478522in}{1.662915in}}{\pgfqpoint{4.473964in}{1.658357in}}%
\pgfpathcurveto{\pgfqpoint{4.469406in}{1.653799in}}{\pgfqpoint{4.466845in}{1.647616in}}{\pgfqpoint{4.466845in}{1.641170in}}%
\pgfpathcurveto{\pgfqpoint{4.466845in}{1.634724in}}{\pgfqpoint{4.469406in}{1.628541in}}{\pgfqpoint{4.473964in}{1.623984in}}%
\pgfpathcurveto{\pgfqpoint{4.478522in}{1.619426in}}{\pgfqpoint{4.484705in}{1.616865in}}{\pgfqpoint{4.491151in}{1.616865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512796in}{1.619160in}}%
\pgfpathcurveto{\pgfqpoint{4.519242in}{1.619160in}}{\pgfqpoint{4.525425in}{1.621721in}}{\pgfqpoint{4.529983in}{1.626279in}}%
\pgfpathcurveto{\pgfqpoint{4.534541in}{1.630837in}}{\pgfqpoint{4.537101in}{1.637020in}}{\pgfqpoint{4.537101in}{1.643466in}}%
\pgfpathcurveto{\pgfqpoint{4.537101in}{1.649912in}}{\pgfqpoint{4.534541in}{1.656094in}}{\pgfqpoint{4.529983in}{1.660652in}}%
\pgfpathcurveto{\pgfqpoint{4.525425in}{1.665210in}}{\pgfqpoint{4.519242in}{1.667771in}}{\pgfqpoint{4.512796in}{1.667771in}}%
\pgfpathcurveto{\pgfqpoint{4.506350in}{1.667771in}}{\pgfqpoint{4.500167in}{1.665210in}}{\pgfqpoint{4.495609in}{1.660652in}}%
\pgfpathcurveto{\pgfqpoint{4.491051in}{1.656094in}}{\pgfqpoint{4.488490in}{1.649912in}}{\pgfqpoint{4.488490in}{1.643466in}}%
\pgfpathcurveto{\pgfqpoint{4.488490in}{1.637020in}}{\pgfqpoint{4.491051in}{1.630837in}}{\pgfqpoint{4.495609in}{1.626279in}}%
\pgfpathcurveto{\pgfqpoint{4.500167in}{1.621721in}}{\pgfqpoint{4.506350in}{1.619160in}}{\pgfqpoint{4.512796in}{1.619160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509409in}{1.580202in}}%
\pgfpathcurveto{\pgfqpoint{4.515854in}{1.580202in}}{\pgfqpoint{4.522037in}{1.582763in}}{\pgfqpoint{4.526595in}{1.587321in}}%
\pgfpathcurveto{\pgfqpoint{4.531153in}{1.591879in}}{\pgfqpoint{4.533714in}{1.598062in}}{\pgfqpoint{4.533714in}{1.604507in}}%
\pgfpathcurveto{\pgfqpoint{4.533714in}{1.610953in}}{\pgfqpoint{4.531153in}{1.617136in}}{\pgfqpoint{4.526595in}{1.621694in}}%
\pgfpathcurveto{\pgfqpoint{4.522037in}{1.626252in}}{\pgfqpoint{4.515854in}{1.628813in}}{\pgfqpoint{4.509409in}{1.628813in}}%
\pgfpathcurveto{\pgfqpoint{4.502963in}{1.628813in}}{\pgfqpoint{4.496780in}{1.626252in}}{\pgfqpoint{4.492222in}{1.621694in}}%
\pgfpathcurveto{\pgfqpoint{4.487664in}{1.617136in}}{\pgfqpoint{4.485103in}{1.610953in}}{\pgfqpoint{4.485103in}{1.604507in}}%
\pgfpathcurveto{\pgfqpoint{4.485103in}{1.598062in}}{\pgfqpoint{4.487664in}{1.591879in}}{\pgfqpoint{4.492222in}{1.587321in}}%
\pgfpathcurveto{\pgfqpoint{4.496780in}{1.582763in}}{\pgfqpoint{4.502963in}{1.580202in}}{\pgfqpoint{4.509409in}{1.580202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593842in}{1.593888in}}%
\pgfpathcurveto{\pgfqpoint{4.600288in}{1.593888in}}{\pgfqpoint{4.606470in}{1.596449in}}{\pgfqpoint{4.611028in}{1.601007in}}%
\pgfpathcurveto{\pgfqpoint{4.615586in}{1.605565in}}{\pgfqpoint{4.618147in}{1.611748in}}{\pgfqpoint{4.618147in}{1.618194in}}%
\pgfpathcurveto{\pgfqpoint{4.618147in}{1.624640in}}{\pgfqpoint{4.615586in}{1.630822in}}{\pgfqpoint{4.611028in}{1.635380in}}%
\pgfpathcurveto{\pgfqpoint{4.606470in}{1.639938in}}{\pgfqpoint{4.600288in}{1.642499in}}{\pgfqpoint{4.593842in}{1.642499in}}%
\pgfpathcurveto{\pgfqpoint{4.587396in}{1.642499in}}{\pgfqpoint{4.581213in}{1.639938in}}{\pgfqpoint{4.576655in}{1.635380in}}%
\pgfpathcurveto{\pgfqpoint{4.572097in}{1.630822in}}{\pgfqpoint{4.569536in}{1.624640in}}{\pgfqpoint{4.569536in}{1.618194in}}%
\pgfpathcurveto{\pgfqpoint{4.569536in}{1.611748in}}{\pgfqpoint{4.572097in}{1.605565in}}{\pgfqpoint{4.576655in}{1.601007in}}%
\pgfpathcurveto{\pgfqpoint{4.581213in}{1.596449in}}{\pgfqpoint{4.587396in}{1.593888in}}{\pgfqpoint{4.593842in}{1.593888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511737in}{1.597557in}}%
\pgfpathcurveto{\pgfqpoint{4.518183in}{1.597557in}}{\pgfqpoint{4.524365in}{1.600118in}}{\pgfqpoint{4.528923in}{1.604676in}}%
\pgfpathcurveto{\pgfqpoint{4.533481in}{1.609234in}}{\pgfqpoint{4.536042in}{1.615417in}}{\pgfqpoint{4.536042in}{1.621863in}}%
\pgfpathcurveto{\pgfqpoint{4.536042in}{1.628309in}}{\pgfqpoint{4.533481in}{1.634492in}}{\pgfqpoint{4.528923in}{1.639050in}}%
\pgfpathcurveto{\pgfqpoint{4.524365in}{1.643607in}}{\pgfqpoint{4.518183in}{1.646168in}}{\pgfqpoint{4.511737in}{1.646168in}}%
\pgfpathcurveto{\pgfqpoint{4.505291in}{1.646168in}}{\pgfqpoint{4.499108in}{1.643607in}}{\pgfqpoint{4.494550in}{1.639050in}}%
\pgfpathcurveto{\pgfqpoint{4.489992in}{1.634492in}}{\pgfqpoint{4.487431in}{1.628309in}}{\pgfqpoint{4.487431in}{1.621863in}}%
\pgfpathcurveto{\pgfqpoint{4.487431in}{1.615417in}}{\pgfqpoint{4.489992in}{1.609234in}}{\pgfqpoint{4.494550in}{1.604676in}}%
\pgfpathcurveto{\pgfqpoint{4.499108in}{1.600118in}}{\pgfqpoint{4.505291in}{1.597557in}}{\pgfqpoint{4.511737in}{1.597557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560028in}{1.661916in}}%
\pgfpathcurveto{\pgfqpoint{4.566474in}{1.661916in}}{\pgfqpoint{4.572657in}{1.664477in}}{\pgfqpoint{4.577215in}{1.669035in}}%
\pgfpathcurveto{\pgfqpoint{4.581773in}{1.673593in}}{\pgfqpoint{4.584334in}{1.679776in}}{\pgfqpoint{4.584334in}{1.686222in}}%
\pgfpathcurveto{\pgfqpoint{4.584334in}{1.692667in}}{\pgfqpoint{4.581773in}{1.698850in}}{\pgfqpoint{4.577215in}{1.703408in}}%
\pgfpathcurveto{\pgfqpoint{4.572657in}{1.707966in}}{\pgfqpoint{4.566474in}{1.710527in}}{\pgfqpoint{4.560028in}{1.710527in}}%
\pgfpathcurveto{\pgfqpoint{4.553582in}{1.710527in}}{\pgfqpoint{4.547399in}{1.707966in}}{\pgfqpoint{4.542841in}{1.703408in}}%
\pgfpathcurveto{\pgfqpoint{4.538284in}{1.698850in}}{\pgfqpoint{4.535723in}{1.692667in}}{\pgfqpoint{4.535723in}{1.686222in}}%
\pgfpathcurveto{\pgfqpoint{4.535723in}{1.679776in}}{\pgfqpoint{4.538284in}{1.673593in}}{\pgfqpoint{4.542841in}{1.669035in}}%
\pgfpathcurveto{\pgfqpoint{4.547399in}{1.664477in}}{\pgfqpoint{4.553582in}{1.661916in}}{\pgfqpoint{4.560028in}{1.661916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519057in}{1.742758in}}%
\pgfpathcurveto{\pgfqpoint{4.525503in}{1.742758in}}{\pgfqpoint{4.531686in}{1.745319in}}{\pgfqpoint{4.536244in}{1.749877in}}%
\pgfpathcurveto{\pgfqpoint{4.540802in}{1.754435in}}{\pgfqpoint{4.543363in}{1.760618in}}{\pgfqpoint{4.543363in}{1.767064in}}%
\pgfpathcurveto{\pgfqpoint{4.543363in}{1.773510in}}{\pgfqpoint{4.540802in}{1.779693in}}{\pgfqpoint{4.536244in}{1.784251in}}%
\pgfpathcurveto{\pgfqpoint{4.531686in}{1.788808in}}{\pgfqpoint{4.525503in}{1.791369in}}{\pgfqpoint{4.519057in}{1.791369in}}%
\pgfpathcurveto{\pgfqpoint{4.512611in}{1.791369in}}{\pgfqpoint{4.506428in}{1.788808in}}{\pgfqpoint{4.501870in}{1.784251in}}%
\pgfpathcurveto{\pgfqpoint{4.497312in}{1.779693in}}{\pgfqpoint{4.494751in}{1.773510in}}{\pgfqpoint{4.494751in}{1.767064in}}%
\pgfpathcurveto{\pgfqpoint{4.494751in}{1.760618in}}{\pgfqpoint{4.497312in}{1.754435in}}{\pgfqpoint{4.501870in}{1.749877in}}%
\pgfpathcurveto{\pgfqpoint{4.506428in}{1.745319in}}{\pgfqpoint{4.512611in}{1.742758in}}{\pgfqpoint{4.519057in}{1.742758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571680in}{1.608376in}}%
\pgfpathcurveto{\pgfqpoint{4.578126in}{1.608376in}}{\pgfqpoint{4.584309in}{1.610937in}}{\pgfqpoint{4.588867in}{1.615495in}}%
\pgfpathcurveto{\pgfqpoint{4.593425in}{1.620053in}}{\pgfqpoint{4.595986in}{1.626236in}}{\pgfqpoint{4.595986in}{1.632682in}}%
\pgfpathcurveto{\pgfqpoint{4.595986in}{1.639128in}}{\pgfqpoint{4.593425in}{1.645311in}}{\pgfqpoint{4.588867in}{1.649869in}}%
\pgfpathcurveto{\pgfqpoint{4.584309in}{1.654427in}}{\pgfqpoint{4.578126in}{1.656988in}}{\pgfqpoint{4.571680in}{1.656988in}}%
\pgfpathcurveto{\pgfqpoint{4.565234in}{1.656988in}}{\pgfqpoint{4.559051in}{1.654427in}}{\pgfqpoint{4.554494in}{1.649869in}}%
\pgfpathcurveto{\pgfqpoint{4.549936in}{1.645311in}}{\pgfqpoint{4.547375in}{1.639128in}}{\pgfqpoint{4.547375in}{1.632682in}}%
\pgfpathcurveto{\pgfqpoint{4.547375in}{1.626236in}}{\pgfqpoint{4.549936in}{1.620053in}}{\pgfqpoint{4.554494in}{1.615495in}}%
\pgfpathcurveto{\pgfqpoint{4.559051in}{1.610937in}}{\pgfqpoint{4.565234in}{1.608376in}}{\pgfqpoint{4.571680in}{1.608376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559346in}{1.613403in}}%
\pgfpathcurveto{\pgfqpoint{4.565792in}{1.613403in}}{\pgfqpoint{4.571975in}{1.615964in}}{\pgfqpoint{4.576533in}{1.620521in}}%
\pgfpathcurveto{\pgfqpoint{4.581091in}{1.625079in}}{\pgfqpoint{4.583652in}{1.631262in}}{\pgfqpoint{4.583652in}{1.637708in}}%
\pgfpathcurveto{\pgfqpoint{4.583652in}{1.644154in}}{\pgfqpoint{4.581091in}{1.650337in}}{\pgfqpoint{4.576533in}{1.654895in}}%
\pgfpathcurveto{\pgfqpoint{4.571975in}{1.659453in}}{\pgfqpoint{4.565792in}{1.662014in}}{\pgfqpoint{4.559346in}{1.662014in}}%
\pgfpathcurveto{\pgfqpoint{4.552900in}{1.662014in}}{\pgfqpoint{4.546717in}{1.659453in}}{\pgfqpoint{4.542160in}{1.654895in}}%
\pgfpathcurveto{\pgfqpoint{4.537602in}{1.650337in}}{\pgfqpoint{4.535041in}{1.644154in}}{\pgfqpoint{4.535041in}{1.637708in}}%
\pgfpathcurveto{\pgfqpoint{4.535041in}{1.631262in}}{\pgfqpoint{4.537602in}{1.625079in}}{\pgfqpoint{4.542160in}{1.620521in}}%
\pgfpathcurveto{\pgfqpoint{4.546717in}{1.615964in}}{\pgfqpoint{4.552900in}{1.613403in}}{\pgfqpoint{4.559346in}{1.613403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559261in}{1.615640in}}%
\pgfpathcurveto{\pgfqpoint{4.565707in}{1.615640in}}{\pgfqpoint{4.571889in}{1.618201in}}{\pgfqpoint{4.576447in}{1.622759in}}%
\pgfpathcurveto{\pgfqpoint{4.581005in}{1.627317in}}{\pgfqpoint{4.583566in}{1.633499in}}{\pgfqpoint{4.583566in}{1.639945in}}%
\pgfpathcurveto{\pgfqpoint{4.583566in}{1.646391in}}{\pgfqpoint{4.581005in}{1.652574in}}{\pgfqpoint{4.576447in}{1.657132in}}%
\pgfpathcurveto{\pgfqpoint{4.571889in}{1.661690in}}{\pgfqpoint{4.565707in}{1.664251in}}{\pgfqpoint{4.559261in}{1.664251in}}%
\pgfpathcurveto{\pgfqpoint{4.552815in}{1.664251in}}{\pgfqpoint{4.546632in}{1.661690in}}{\pgfqpoint{4.542074in}{1.657132in}}%
\pgfpathcurveto{\pgfqpoint{4.537516in}{1.652574in}}{\pgfqpoint{4.534955in}{1.646391in}}{\pgfqpoint{4.534955in}{1.639945in}}%
\pgfpathcurveto{\pgfqpoint{4.534955in}{1.633499in}}{\pgfqpoint{4.537516in}{1.627317in}}{\pgfqpoint{4.542074in}{1.622759in}}%
\pgfpathcurveto{\pgfqpoint{4.546632in}{1.618201in}}{\pgfqpoint{4.552815in}{1.615640in}}{\pgfqpoint{4.559261in}{1.615640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510666in}{1.608557in}}%
\pgfpathcurveto{\pgfqpoint{4.517112in}{1.608557in}}{\pgfqpoint{4.523295in}{1.611118in}}{\pgfqpoint{4.527853in}{1.615676in}}%
\pgfpathcurveto{\pgfqpoint{4.532411in}{1.620234in}}{\pgfqpoint{4.534972in}{1.626417in}}{\pgfqpoint{4.534972in}{1.632863in}}%
\pgfpathcurveto{\pgfqpoint{4.534972in}{1.639309in}}{\pgfqpoint{4.532411in}{1.645492in}}{\pgfqpoint{4.527853in}{1.650050in}}%
\pgfpathcurveto{\pgfqpoint{4.523295in}{1.654608in}}{\pgfqpoint{4.517112in}{1.657169in}}{\pgfqpoint{4.510666in}{1.657169in}}%
\pgfpathcurveto{\pgfqpoint{4.504220in}{1.657169in}}{\pgfqpoint{4.498037in}{1.654608in}}{\pgfqpoint{4.493479in}{1.650050in}}%
\pgfpathcurveto{\pgfqpoint{4.488921in}{1.645492in}}{\pgfqpoint{4.486360in}{1.639309in}}{\pgfqpoint{4.486360in}{1.632863in}}%
\pgfpathcurveto{\pgfqpoint{4.486360in}{1.626417in}}{\pgfqpoint{4.488921in}{1.620234in}}{\pgfqpoint{4.493479in}{1.615676in}}%
\pgfpathcurveto{\pgfqpoint{4.498037in}{1.611118in}}{\pgfqpoint{4.504220in}{1.608557in}}{\pgfqpoint{4.510666in}{1.608557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513387in}{1.568581in}}%
\pgfpathcurveto{\pgfqpoint{4.519832in}{1.568581in}}{\pgfqpoint{4.526015in}{1.571142in}}{\pgfqpoint{4.530573in}{1.575699in}}%
\pgfpathcurveto{\pgfqpoint{4.535131in}{1.580257in}}{\pgfqpoint{4.537692in}{1.586440in}}{\pgfqpoint{4.537692in}{1.592886in}}%
\pgfpathcurveto{\pgfqpoint{4.537692in}{1.599332in}}{\pgfqpoint{4.535131in}{1.605515in}}{\pgfqpoint{4.530573in}{1.610073in}}%
\pgfpathcurveto{\pgfqpoint{4.526015in}{1.614631in}}{\pgfqpoint{4.519832in}{1.617192in}}{\pgfqpoint{4.513387in}{1.617192in}}%
\pgfpathcurveto{\pgfqpoint{4.506941in}{1.617192in}}{\pgfqpoint{4.500758in}{1.614631in}}{\pgfqpoint{4.496200in}{1.610073in}}%
\pgfpathcurveto{\pgfqpoint{4.491642in}{1.605515in}}{\pgfqpoint{4.489081in}{1.599332in}}{\pgfqpoint{4.489081in}{1.592886in}}%
\pgfpathcurveto{\pgfqpoint{4.489081in}{1.586440in}}{\pgfqpoint{4.491642in}{1.580257in}}{\pgfqpoint{4.496200in}{1.575699in}}%
\pgfpathcurveto{\pgfqpoint{4.500758in}{1.571142in}}{\pgfqpoint{4.506941in}{1.568581in}}{\pgfqpoint{4.513387in}{1.568581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493208in}{1.598097in}}%
\pgfpathcurveto{\pgfqpoint{4.499653in}{1.598097in}}{\pgfqpoint{4.505836in}{1.600658in}}{\pgfqpoint{4.510394in}{1.605216in}}%
\pgfpathcurveto{\pgfqpoint{4.514952in}{1.609774in}}{\pgfqpoint{4.517513in}{1.615957in}}{\pgfqpoint{4.517513in}{1.622403in}}%
\pgfpathcurveto{\pgfqpoint{4.517513in}{1.628849in}}{\pgfqpoint{4.514952in}{1.635032in}}{\pgfqpoint{4.510394in}{1.639590in}}%
\pgfpathcurveto{\pgfqpoint{4.505836in}{1.644148in}}{\pgfqpoint{4.499653in}{1.646709in}}{\pgfqpoint{4.493208in}{1.646709in}}%
\pgfpathcurveto{\pgfqpoint{4.486762in}{1.646709in}}{\pgfqpoint{4.480579in}{1.644148in}}{\pgfqpoint{4.476021in}{1.639590in}}%
\pgfpathcurveto{\pgfqpoint{4.471463in}{1.635032in}}{\pgfqpoint{4.468902in}{1.628849in}}{\pgfqpoint{4.468902in}{1.622403in}}%
\pgfpathcurveto{\pgfqpoint{4.468902in}{1.615957in}}{\pgfqpoint{4.471463in}{1.609774in}}{\pgfqpoint{4.476021in}{1.605216in}}%
\pgfpathcurveto{\pgfqpoint{4.480579in}{1.600658in}}{\pgfqpoint{4.486762in}{1.598097in}}{\pgfqpoint{4.493208in}{1.598097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594900in}{1.606246in}}%
\pgfpathcurveto{\pgfqpoint{4.601346in}{1.606246in}}{\pgfqpoint{4.607529in}{1.608807in}}{\pgfqpoint{4.612087in}{1.613365in}}%
\pgfpathcurveto{\pgfqpoint{4.616645in}{1.617923in}}{\pgfqpoint{4.619206in}{1.624106in}}{\pgfqpoint{4.619206in}{1.630552in}}%
\pgfpathcurveto{\pgfqpoint{4.619206in}{1.636998in}}{\pgfqpoint{4.616645in}{1.643180in}}{\pgfqpoint{4.612087in}{1.647738in}}%
\pgfpathcurveto{\pgfqpoint{4.607529in}{1.652296in}}{\pgfqpoint{4.601346in}{1.654857in}}{\pgfqpoint{4.594900in}{1.654857in}}%
\pgfpathcurveto{\pgfqpoint{4.588454in}{1.654857in}}{\pgfqpoint{4.582271in}{1.652296in}}{\pgfqpoint{4.577714in}{1.647738in}}%
\pgfpathcurveto{\pgfqpoint{4.573156in}{1.643180in}}{\pgfqpoint{4.570595in}{1.636998in}}{\pgfqpoint{4.570595in}{1.630552in}}%
\pgfpathcurveto{\pgfqpoint{4.570595in}{1.624106in}}{\pgfqpoint{4.573156in}{1.617923in}}{\pgfqpoint{4.577714in}{1.613365in}}%
\pgfpathcurveto{\pgfqpoint{4.582271in}{1.608807in}}{\pgfqpoint{4.588454in}{1.606246in}}{\pgfqpoint{4.594900in}{1.606246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525929in}{1.568735in}}%
\pgfpathcurveto{\pgfqpoint{4.532374in}{1.568735in}}{\pgfqpoint{4.538557in}{1.571296in}}{\pgfqpoint{4.543115in}{1.575854in}}%
\pgfpathcurveto{\pgfqpoint{4.547673in}{1.580412in}}{\pgfqpoint{4.550234in}{1.586595in}}{\pgfqpoint{4.550234in}{1.593041in}}%
\pgfpathcurveto{\pgfqpoint{4.550234in}{1.599486in}}{\pgfqpoint{4.547673in}{1.605669in}}{\pgfqpoint{4.543115in}{1.610227in}}%
\pgfpathcurveto{\pgfqpoint{4.538557in}{1.614785in}}{\pgfqpoint{4.532374in}{1.617346in}}{\pgfqpoint{4.525929in}{1.617346in}}%
\pgfpathcurveto{\pgfqpoint{4.519483in}{1.617346in}}{\pgfqpoint{4.513300in}{1.614785in}}{\pgfqpoint{4.508742in}{1.610227in}}%
\pgfpathcurveto{\pgfqpoint{4.504184in}{1.605669in}}{\pgfqpoint{4.501623in}{1.599486in}}{\pgfqpoint{4.501623in}{1.593041in}}%
\pgfpathcurveto{\pgfqpoint{4.501623in}{1.586595in}}{\pgfqpoint{4.504184in}{1.580412in}}{\pgfqpoint{4.508742in}{1.575854in}}%
\pgfpathcurveto{\pgfqpoint{4.513300in}{1.571296in}}{\pgfqpoint{4.519483in}{1.568735in}}{\pgfqpoint{4.525929in}{1.568735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569635in}{1.583312in}}%
\pgfpathcurveto{\pgfqpoint{4.576081in}{1.583312in}}{\pgfqpoint{4.582263in}{1.585873in}}{\pgfqpoint{4.586821in}{1.590431in}}%
\pgfpathcurveto{\pgfqpoint{4.591379in}{1.594989in}}{\pgfqpoint{4.593940in}{1.601171in}}{\pgfqpoint{4.593940in}{1.607617in}}%
\pgfpathcurveto{\pgfqpoint{4.593940in}{1.614063in}}{\pgfqpoint{4.591379in}{1.620246in}}{\pgfqpoint{4.586821in}{1.624804in}}%
\pgfpathcurveto{\pgfqpoint{4.582263in}{1.629362in}}{\pgfqpoint{4.576081in}{1.631923in}}{\pgfqpoint{4.569635in}{1.631923in}}%
\pgfpathcurveto{\pgfqpoint{4.563189in}{1.631923in}}{\pgfqpoint{4.557006in}{1.629362in}}{\pgfqpoint{4.552448in}{1.624804in}}%
\pgfpathcurveto{\pgfqpoint{4.547890in}{1.620246in}}{\pgfqpoint{4.545329in}{1.614063in}}{\pgfqpoint{4.545329in}{1.607617in}}%
\pgfpathcurveto{\pgfqpoint{4.545329in}{1.601171in}}{\pgfqpoint{4.547890in}{1.594989in}}{\pgfqpoint{4.552448in}{1.590431in}}%
\pgfpathcurveto{\pgfqpoint{4.557006in}{1.585873in}}{\pgfqpoint{4.563189in}{1.583312in}}{\pgfqpoint{4.569635in}{1.583312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547864in}{1.566908in}}%
\pgfpathcurveto{\pgfqpoint{4.554310in}{1.566908in}}{\pgfqpoint{4.560493in}{1.569469in}}{\pgfqpoint{4.565051in}{1.574027in}}%
\pgfpathcurveto{\pgfqpoint{4.569609in}{1.578585in}}{\pgfqpoint{4.572170in}{1.584768in}}{\pgfqpoint{4.572170in}{1.591214in}}%
\pgfpathcurveto{\pgfqpoint{4.572170in}{1.597660in}}{\pgfqpoint{4.569609in}{1.603843in}}{\pgfqpoint{4.565051in}{1.608401in}}%
\pgfpathcurveto{\pgfqpoint{4.560493in}{1.612959in}}{\pgfqpoint{4.554310in}{1.615520in}}{\pgfqpoint{4.547864in}{1.615520in}}%
\pgfpathcurveto{\pgfqpoint{4.541418in}{1.615520in}}{\pgfqpoint{4.535236in}{1.612959in}}{\pgfqpoint{4.530678in}{1.608401in}}%
\pgfpathcurveto{\pgfqpoint{4.526120in}{1.603843in}}{\pgfqpoint{4.523559in}{1.597660in}}{\pgfqpoint{4.523559in}{1.591214in}}%
\pgfpathcurveto{\pgfqpoint{4.523559in}{1.584768in}}{\pgfqpoint{4.526120in}{1.578585in}}{\pgfqpoint{4.530678in}{1.574027in}}%
\pgfpathcurveto{\pgfqpoint{4.535236in}{1.569469in}}{\pgfqpoint{4.541418in}{1.566908in}}{\pgfqpoint{4.547864in}{1.566908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531111in}{1.564990in}}%
\pgfpathcurveto{\pgfqpoint{4.537557in}{1.564990in}}{\pgfqpoint{4.543740in}{1.567551in}}{\pgfqpoint{4.548298in}{1.572109in}}%
\pgfpathcurveto{\pgfqpoint{4.552856in}{1.576667in}}{\pgfqpoint{4.555416in}{1.582850in}}{\pgfqpoint{4.555416in}{1.589296in}}%
\pgfpathcurveto{\pgfqpoint{4.555416in}{1.595742in}}{\pgfqpoint{4.552856in}{1.601925in}}{\pgfqpoint{4.548298in}{1.606483in}}%
\pgfpathcurveto{\pgfqpoint{4.543740in}{1.611041in}}{\pgfqpoint{4.537557in}{1.613602in}}{\pgfqpoint{4.531111in}{1.613602in}}%
\pgfpathcurveto{\pgfqpoint{4.524665in}{1.613602in}}{\pgfqpoint{4.518482in}{1.611041in}}{\pgfqpoint{4.513924in}{1.606483in}}%
\pgfpathcurveto{\pgfqpoint{4.509366in}{1.601925in}}{\pgfqpoint{4.506805in}{1.595742in}}{\pgfqpoint{4.506805in}{1.589296in}}%
\pgfpathcurveto{\pgfqpoint{4.506805in}{1.582850in}}{\pgfqpoint{4.509366in}{1.576667in}}{\pgfqpoint{4.513924in}{1.572109in}}%
\pgfpathcurveto{\pgfqpoint{4.518482in}{1.567551in}}{\pgfqpoint{4.524665in}{1.564990in}}{\pgfqpoint{4.531111in}{1.564990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550010in}{1.552085in}}%
\pgfpathcurveto{\pgfqpoint{4.556456in}{1.552085in}}{\pgfqpoint{4.562639in}{1.554646in}}{\pgfqpoint{4.567197in}{1.559204in}}%
\pgfpathcurveto{\pgfqpoint{4.571755in}{1.563762in}}{\pgfqpoint{4.574316in}{1.569945in}}{\pgfqpoint{4.574316in}{1.576391in}}%
\pgfpathcurveto{\pgfqpoint{4.574316in}{1.582837in}}{\pgfqpoint{4.571755in}{1.589020in}}{\pgfqpoint{4.567197in}{1.593577in}}%
\pgfpathcurveto{\pgfqpoint{4.562639in}{1.598135in}}{\pgfqpoint{4.556456in}{1.600696in}}{\pgfqpoint{4.550010in}{1.600696in}}%
\pgfpathcurveto{\pgfqpoint{4.543564in}{1.600696in}}{\pgfqpoint{4.537382in}{1.598135in}}{\pgfqpoint{4.532824in}{1.593577in}}%
\pgfpathcurveto{\pgfqpoint{4.528266in}{1.589020in}}{\pgfqpoint{4.525705in}{1.582837in}}{\pgfqpoint{4.525705in}{1.576391in}}%
\pgfpathcurveto{\pgfqpoint{4.525705in}{1.569945in}}{\pgfqpoint{4.528266in}{1.563762in}}{\pgfqpoint{4.532824in}{1.559204in}}%
\pgfpathcurveto{\pgfqpoint{4.537382in}{1.554646in}}{\pgfqpoint{4.543564in}{1.552085in}}{\pgfqpoint{4.550010in}{1.552085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517539in}{1.607984in}}%
\pgfpathcurveto{\pgfqpoint{4.523985in}{1.607984in}}{\pgfqpoint{4.530167in}{1.610545in}}{\pgfqpoint{4.534725in}{1.615102in}}%
\pgfpathcurveto{\pgfqpoint{4.539283in}{1.619660in}}{\pgfqpoint{4.541844in}{1.625843in}}{\pgfqpoint{4.541844in}{1.632289in}}%
\pgfpathcurveto{\pgfqpoint{4.541844in}{1.638735in}}{\pgfqpoint{4.539283in}{1.644918in}}{\pgfqpoint{4.534725in}{1.649476in}}%
\pgfpathcurveto{\pgfqpoint{4.530167in}{1.654034in}}{\pgfqpoint{4.523985in}{1.656595in}}{\pgfqpoint{4.517539in}{1.656595in}}%
\pgfpathcurveto{\pgfqpoint{4.511093in}{1.656595in}}{\pgfqpoint{4.504910in}{1.654034in}}{\pgfqpoint{4.500352in}{1.649476in}}%
\pgfpathcurveto{\pgfqpoint{4.495794in}{1.644918in}}{\pgfqpoint{4.493233in}{1.638735in}}{\pgfqpoint{4.493233in}{1.632289in}}%
\pgfpathcurveto{\pgfqpoint{4.493233in}{1.625843in}}{\pgfqpoint{4.495794in}{1.619660in}}{\pgfqpoint{4.500352in}{1.615102in}}%
\pgfpathcurveto{\pgfqpoint{4.504910in}{1.610545in}}{\pgfqpoint{4.511093in}{1.607984in}}{\pgfqpoint{4.517539in}{1.607984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599130in}{1.596600in}}%
\pgfpathcurveto{\pgfqpoint{4.605576in}{1.596600in}}{\pgfqpoint{4.611759in}{1.599161in}}{\pgfqpoint{4.616317in}{1.603719in}}%
\pgfpathcurveto{\pgfqpoint{4.620875in}{1.608277in}}{\pgfqpoint{4.623436in}{1.614460in}}{\pgfqpoint{4.623436in}{1.620906in}}%
\pgfpathcurveto{\pgfqpoint{4.623436in}{1.627352in}}{\pgfqpoint{4.620875in}{1.633535in}}{\pgfqpoint{4.616317in}{1.638093in}}%
\pgfpathcurveto{\pgfqpoint{4.611759in}{1.642651in}}{\pgfqpoint{4.605576in}{1.645212in}}{\pgfqpoint{4.599130in}{1.645212in}}%
\pgfpathcurveto{\pgfqpoint{4.592684in}{1.645212in}}{\pgfqpoint{4.586501in}{1.642651in}}{\pgfqpoint{4.581943in}{1.638093in}}%
\pgfpathcurveto{\pgfqpoint{4.577385in}{1.633535in}}{\pgfqpoint{4.574824in}{1.627352in}}{\pgfqpoint{4.574824in}{1.620906in}}%
\pgfpathcurveto{\pgfqpoint{4.574824in}{1.614460in}}{\pgfqpoint{4.577385in}{1.608277in}}{\pgfqpoint{4.581943in}{1.603719in}}%
\pgfpathcurveto{\pgfqpoint{4.586501in}{1.599161in}}{\pgfqpoint{4.592684in}{1.596600in}}{\pgfqpoint{4.599130in}{1.596600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486964in}{1.637191in}}%
\pgfpathcurveto{\pgfqpoint{4.493409in}{1.637191in}}{\pgfqpoint{4.499592in}{1.639752in}}{\pgfqpoint{4.504150in}{1.644310in}}%
\pgfpathcurveto{\pgfqpoint{4.508708in}{1.648868in}}{\pgfqpoint{4.511269in}{1.655051in}}{\pgfqpoint{4.511269in}{1.661497in}}%
\pgfpathcurveto{\pgfqpoint{4.511269in}{1.667943in}}{\pgfqpoint{4.508708in}{1.674125in}}{\pgfqpoint{4.504150in}{1.678683in}}%
\pgfpathcurveto{\pgfqpoint{4.499592in}{1.683241in}}{\pgfqpoint{4.493409in}{1.685802in}}{\pgfqpoint{4.486964in}{1.685802in}}%
\pgfpathcurveto{\pgfqpoint{4.480518in}{1.685802in}}{\pgfqpoint{4.474335in}{1.683241in}}{\pgfqpoint{4.469777in}{1.678683in}}%
\pgfpathcurveto{\pgfqpoint{4.465219in}{1.674125in}}{\pgfqpoint{4.462658in}{1.667943in}}{\pgfqpoint{4.462658in}{1.661497in}}%
\pgfpathcurveto{\pgfqpoint{4.462658in}{1.655051in}}{\pgfqpoint{4.465219in}{1.648868in}}{\pgfqpoint{4.469777in}{1.644310in}}%
\pgfpathcurveto{\pgfqpoint{4.474335in}{1.639752in}}{\pgfqpoint{4.480518in}{1.637191in}}{\pgfqpoint{4.486964in}{1.637191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570457in}{1.705768in}}%
\pgfpathcurveto{\pgfqpoint{4.576903in}{1.705768in}}{\pgfqpoint{4.583086in}{1.708329in}}{\pgfqpoint{4.587644in}{1.712887in}}%
\pgfpathcurveto{\pgfqpoint{4.592202in}{1.717445in}}{\pgfqpoint{4.594763in}{1.723628in}}{\pgfqpoint{4.594763in}{1.730074in}}%
\pgfpathcurveto{\pgfqpoint{4.594763in}{1.736520in}}{\pgfqpoint{4.592202in}{1.742702in}}{\pgfqpoint{4.587644in}{1.747260in}}%
\pgfpathcurveto{\pgfqpoint{4.583086in}{1.751818in}}{\pgfqpoint{4.576903in}{1.754379in}}{\pgfqpoint{4.570457in}{1.754379in}}%
\pgfpathcurveto{\pgfqpoint{4.564012in}{1.754379in}}{\pgfqpoint{4.557829in}{1.751818in}}{\pgfqpoint{4.553271in}{1.747260in}}%
\pgfpathcurveto{\pgfqpoint{4.548713in}{1.742702in}}{\pgfqpoint{4.546152in}{1.736520in}}{\pgfqpoint{4.546152in}{1.730074in}}%
\pgfpathcurveto{\pgfqpoint{4.546152in}{1.723628in}}{\pgfqpoint{4.548713in}{1.717445in}}{\pgfqpoint{4.553271in}{1.712887in}}%
\pgfpathcurveto{\pgfqpoint{4.557829in}{1.708329in}}{\pgfqpoint{4.564012in}{1.705768in}}{\pgfqpoint{4.570457in}{1.705768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554883in}{1.555028in}}%
\pgfpathcurveto{\pgfqpoint{4.561329in}{1.555028in}}{\pgfqpoint{4.567511in}{1.557589in}}{\pgfqpoint{4.572069in}{1.562147in}}%
\pgfpathcurveto{\pgfqpoint{4.576627in}{1.566705in}}{\pgfqpoint{4.579188in}{1.572888in}}{\pgfqpoint{4.579188in}{1.579334in}}%
\pgfpathcurveto{\pgfqpoint{4.579188in}{1.585780in}}{\pgfqpoint{4.576627in}{1.591962in}}{\pgfqpoint{4.572069in}{1.596520in}}%
\pgfpathcurveto{\pgfqpoint{4.567511in}{1.601078in}}{\pgfqpoint{4.561329in}{1.603639in}}{\pgfqpoint{4.554883in}{1.603639in}}%
\pgfpathcurveto{\pgfqpoint{4.548437in}{1.603639in}}{\pgfqpoint{4.542254in}{1.601078in}}{\pgfqpoint{4.537696in}{1.596520in}}%
\pgfpathcurveto{\pgfqpoint{4.533138in}{1.591962in}}{\pgfqpoint{4.530577in}{1.585780in}}{\pgfqpoint{4.530577in}{1.579334in}}%
\pgfpathcurveto{\pgfqpoint{4.530577in}{1.572888in}}{\pgfqpoint{4.533138in}{1.566705in}}{\pgfqpoint{4.537696in}{1.562147in}}%
\pgfpathcurveto{\pgfqpoint{4.542254in}{1.557589in}}{\pgfqpoint{4.548437in}{1.555028in}}{\pgfqpoint{4.554883in}{1.555028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547958in}{1.538598in}}%
\pgfpathcurveto{\pgfqpoint{4.554404in}{1.538598in}}{\pgfqpoint{4.560587in}{1.541159in}}{\pgfqpoint{4.565145in}{1.545717in}}%
\pgfpathcurveto{\pgfqpoint{4.569703in}{1.550275in}}{\pgfqpoint{4.572264in}{1.556457in}}{\pgfqpoint{4.572264in}{1.562903in}}%
\pgfpathcurveto{\pgfqpoint{4.572264in}{1.569349in}}{\pgfqpoint{4.569703in}{1.575532in}}{\pgfqpoint{4.565145in}{1.580090in}}%
\pgfpathcurveto{\pgfqpoint{4.560587in}{1.584648in}}{\pgfqpoint{4.554404in}{1.587209in}}{\pgfqpoint{4.547958in}{1.587209in}}%
\pgfpathcurveto{\pgfqpoint{4.541512in}{1.587209in}}{\pgfqpoint{4.535330in}{1.584648in}}{\pgfqpoint{4.530772in}{1.580090in}}%
\pgfpathcurveto{\pgfqpoint{4.526214in}{1.575532in}}{\pgfqpoint{4.523653in}{1.569349in}}{\pgfqpoint{4.523653in}{1.562903in}}%
\pgfpathcurveto{\pgfqpoint{4.523653in}{1.556457in}}{\pgfqpoint{4.526214in}{1.550275in}}{\pgfqpoint{4.530772in}{1.545717in}}%
\pgfpathcurveto{\pgfqpoint{4.535330in}{1.541159in}}{\pgfqpoint{4.541512in}{1.538598in}}{\pgfqpoint{4.547958in}{1.538598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579041in}{1.608267in}}%
\pgfpathcurveto{\pgfqpoint{4.585487in}{1.608267in}}{\pgfqpoint{4.591670in}{1.610828in}}{\pgfqpoint{4.596228in}{1.615386in}}%
\pgfpathcurveto{\pgfqpoint{4.600786in}{1.619944in}}{\pgfqpoint{4.603347in}{1.626126in}}{\pgfqpoint{4.603347in}{1.632572in}}%
\pgfpathcurveto{\pgfqpoint{4.603347in}{1.639018in}}{\pgfqpoint{4.600786in}{1.645201in}}{\pgfqpoint{4.596228in}{1.649759in}}%
\pgfpathcurveto{\pgfqpoint{4.591670in}{1.654317in}}{\pgfqpoint{4.585487in}{1.656878in}}{\pgfqpoint{4.579041in}{1.656878in}}%
\pgfpathcurveto{\pgfqpoint{4.572595in}{1.656878in}}{\pgfqpoint{4.566413in}{1.654317in}}{\pgfqpoint{4.561855in}{1.649759in}}%
\pgfpathcurveto{\pgfqpoint{4.557297in}{1.645201in}}{\pgfqpoint{4.554736in}{1.639018in}}{\pgfqpoint{4.554736in}{1.632572in}}%
\pgfpathcurveto{\pgfqpoint{4.554736in}{1.626126in}}{\pgfqpoint{4.557297in}{1.619944in}}{\pgfqpoint{4.561855in}{1.615386in}}%
\pgfpathcurveto{\pgfqpoint{4.566413in}{1.610828in}}{\pgfqpoint{4.572595in}{1.608267in}}{\pgfqpoint{4.579041in}{1.608267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578612in}{1.559550in}}%
\pgfpathcurveto{\pgfqpoint{4.585058in}{1.559550in}}{\pgfqpoint{4.591241in}{1.562111in}}{\pgfqpoint{4.595799in}{1.566669in}}%
\pgfpathcurveto{\pgfqpoint{4.600357in}{1.571227in}}{\pgfqpoint{4.602918in}{1.577410in}}{\pgfqpoint{4.602918in}{1.583856in}}%
\pgfpathcurveto{\pgfqpoint{4.602918in}{1.590302in}}{\pgfqpoint{4.600357in}{1.596484in}}{\pgfqpoint{4.595799in}{1.601042in}}%
\pgfpathcurveto{\pgfqpoint{4.591241in}{1.605600in}}{\pgfqpoint{4.585058in}{1.608161in}}{\pgfqpoint{4.578612in}{1.608161in}}%
\pgfpathcurveto{\pgfqpoint{4.572166in}{1.608161in}}{\pgfqpoint{4.565983in}{1.605600in}}{\pgfqpoint{4.561426in}{1.601042in}}%
\pgfpathcurveto{\pgfqpoint{4.556868in}{1.596484in}}{\pgfqpoint{4.554307in}{1.590302in}}{\pgfqpoint{4.554307in}{1.583856in}}%
\pgfpathcurveto{\pgfqpoint{4.554307in}{1.577410in}}{\pgfqpoint{4.556868in}{1.571227in}}{\pgfqpoint{4.561426in}{1.566669in}}%
\pgfpathcurveto{\pgfqpoint{4.565983in}{1.562111in}}{\pgfqpoint{4.572166in}{1.559550in}}{\pgfqpoint{4.578612in}{1.559550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591517in}{1.472341in}}%
\pgfpathcurveto{\pgfqpoint{4.597963in}{1.472341in}}{\pgfqpoint{4.604146in}{1.474902in}}{\pgfqpoint{4.608704in}{1.479460in}}%
\pgfpathcurveto{\pgfqpoint{4.613262in}{1.484018in}}{\pgfqpoint{4.615823in}{1.490200in}}{\pgfqpoint{4.615823in}{1.496646in}}%
\pgfpathcurveto{\pgfqpoint{4.615823in}{1.503092in}}{\pgfqpoint{4.613262in}{1.509275in}}{\pgfqpoint{4.608704in}{1.513833in}}%
\pgfpathcurveto{\pgfqpoint{4.604146in}{1.518391in}}{\pgfqpoint{4.597963in}{1.520952in}}{\pgfqpoint{4.591517in}{1.520952in}}%
\pgfpathcurveto{\pgfqpoint{4.585071in}{1.520952in}}{\pgfqpoint{4.578888in}{1.518391in}}{\pgfqpoint{4.574330in}{1.513833in}}%
\pgfpathcurveto{\pgfqpoint{4.569773in}{1.509275in}}{\pgfqpoint{4.567212in}{1.503092in}}{\pgfqpoint{4.567212in}{1.496646in}}%
\pgfpathcurveto{\pgfqpoint{4.567212in}{1.490200in}}{\pgfqpoint{4.569773in}{1.484018in}}{\pgfqpoint{4.574330in}{1.479460in}}%
\pgfpathcurveto{\pgfqpoint{4.578888in}{1.474902in}}{\pgfqpoint{4.585071in}{1.472341in}}{\pgfqpoint{4.591517in}{1.472341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548763in}{1.576883in}}%
\pgfpathcurveto{\pgfqpoint{4.555209in}{1.576883in}}{\pgfqpoint{4.561392in}{1.579444in}}{\pgfqpoint{4.565950in}{1.584002in}}%
\pgfpathcurveto{\pgfqpoint{4.570508in}{1.588560in}}{\pgfqpoint{4.573069in}{1.594743in}}{\pgfqpoint{4.573069in}{1.601189in}}%
\pgfpathcurveto{\pgfqpoint{4.573069in}{1.607635in}}{\pgfqpoint{4.570508in}{1.613817in}}{\pgfqpoint{4.565950in}{1.618375in}}%
\pgfpathcurveto{\pgfqpoint{4.561392in}{1.622933in}}{\pgfqpoint{4.555209in}{1.625494in}}{\pgfqpoint{4.548763in}{1.625494in}}%
\pgfpathcurveto{\pgfqpoint{4.542317in}{1.625494in}}{\pgfqpoint{4.536134in}{1.622933in}}{\pgfqpoint{4.531577in}{1.618375in}}%
\pgfpathcurveto{\pgfqpoint{4.527019in}{1.613817in}}{\pgfqpoint{4.524458in}{1.607635in}}{\pgfqpoint{4.524458in}{1.601189in}}%
\pgfpathcurveto{\pgfqpoint{4.524458in}{1.594743in}}{\pgfqpoint{4.527019in}{1.588560in}}{\pgfqpoint{4.531577in}{1.584002in}}%
\pgfpathcurveto{\pgfqpoint{4.536134in}{1.579444in}}{\pgfqpoint{4.542317in}{1.576883in}}{\pgfqpoint{4.548763in}{1.576883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491229in}{1.593653in}}%
\pgfpathcurveto{\pgfqpoint{4.497675in}{1.593653in}}{\pgfqpoint{4.503857in}{1.596214in}}{\pgfqpoint{4.508415in}{1.600772in}}%
\pgfpathcurveto{\pgfqpoint{4.512973in}{1.605330in}}{\pgfqpoint{4.515534in}{1.611513in}}{\pgfqpoint{4.515534in}{1.617959in}}%
\pgfpathcurveto{\pgfqpoint{4.515534in}{1.624404in}}{\pgfqpoint{4.512973in}{1.630587in}}{\pgfqpoint{4.508415in}{1.635145in}}%
\pgfpathcurveto{\pgfqpoint{4.503857in}{1.639703in}}{\pgfqpoint{4.497675in}{1.642264in}}{\pgfqpoint{4.491229in}{1.642264in}}%
\pgfpathcurveto{\pgfqpoint{4.484783in}{1.642264in}}{\pgfqpoint{4.478600in}{1.639703in}}{\pgfqpoint{4.474042in}{1.635145in}}%
\pgfpathcurveto{\pgfqpoint{4.469484in}{1.630587in}}{\pgfqpoint{4.466923in}{1.624404in}}{\pgfqpoint{4.466923in}{1.617959in}}%
\pgfpathcurveto{\pgfqpoint{4.466923in}{1.611513in}}{\pgfqpoint{4.469484in}{1.605330in}}{\pgfqpoint{4.474042in}{1.600772in}}%
\pgfpathcurveto{\pgfqpoint{4.478600in}{1.596214in}}{\pgfqpoint{4.484783in}{1.593653in}}{\pgfqpoint{4.491229in}{1.593653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552930in}{1.578941in}}%
\pgfpathcurveto{\pgfqpoint{4.559376in}{1.578941in}}{\pgfqpoint{4.565559in}{1.581502in}}{\pgfqpoint{4.570117in}{1.586060in}}%
\pgfpathcurveto{\pgfqpoint{4.574675in}{1.590618in}}{\pgfqpoint{4.577236in}{1.596801in}}{\pgfqpoint{4.577236in}{1.603247in}}%
\pgfpathcurveto{\pgfqpoint{4.577236in}{1.609693in}}{\pgfqpoint{4.574675in}{1.615876in}}{\pgfqpoint{4.570117in}{1.620434in}}%
\pgfpathcurveto{\pgfqpoint{4.565559in}{1.624991in}}{\pgfqpoint{4.559376in}{1.627552in}}{\pgfqpoint{4.552930in}{1.627552in}}%
\pgfpathcurveto{\pgfqpoint{4.546484in}{1.627552in}}{\pgfqpoint{4.540301in}{1.624991in}}{\pgfqpoint{4.535743in}{1.620434in}}%
\pgfpathcurveto{\pgfqpoint{4.531185in}{1.615876in}}{\pgfqpoint{4.528624in}{1.609693in}}{\pgfqpoint{4.528624in}{1.603247in}}%
\pgfpathcurveto{\pgfqpoint{4.528624in}{1.596801in}}{\pgfqpoint{4.531185in}{1.590618in}}{\pgfqpoint{4.535743in}{1.586060in}}%
\pgfpathcurveto{\pgfqpoint{4.540301in}{1.581502in}}{\pgfqpoint{4.546484in}{1.578941in}}{\pgfqpoint{4.552930in}{1.578941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490318in}{1.564253in}}%
\pgfpathcurveto{\pgfqpoint{4.496764in}{1.564253in}}{\pgfqpoint{4.502946in}{1.566814in}}{\pgfqpoint{4.507504in}{1.571371in}}%
\pgfpathcurveto{\pgfqpoint{4.512062in}{1.575929in}}{\pgfqpoint{4.514623in}{1.582112in}}{\pgfqpoint{4.514623in}{1.588558in}}%
\pgfpathcurveto{\pgfqpoint{4.514623in}{1.595004in}}{\pgfqpoint{4.512062in}{1.601187in}}{\pgfqpoint{4.507504in}{1.605745in}}%
\pgfpathcurveto{\pgfqpoint{4.502946in}{1.610303in}}{\pgfqpoint{4.496764in}{1.612864in}}{\pgfqpoint{4.490318in}{1.612864in}}%
\pgfpathcurveto{\pgfqpoint{4.483872in}{1.612864in}}{\pgfqpoint{4.477689in}{1.610303in}}{\pgfqpoint{4.473131in}{1.605745in}}%
\pgfpathcurveto{\pgfqpoint{4.468573in}{1.601187in}}{\pgfqpoint{4.466012in}{1.595004in}}{\pgfqpoint{4.466012in}{1.588558in}}%
\pgfpathcurveto{\pgfqpoint{4.466012in}{1.582112in}}{\pgfqpoint{4.468573in}{1.575929in}}{\pgfqpoint{4.473131in}{1.571371in}}%
\pgfpathcurveto{\pgfqpoint{4.477689in}{1.566814in}}{\pgfqpoint{4.483872in}{1.564253in}}{\pgfqpoint{4.490318in}{1.564253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573747in}{1.536910in}}%
\pgfpathcurveto{\pgfqpoint{4.580193in}{1.536910in}}{\pgfqpoint{4.586375in}{1.539471in}}{\pgfqpoint{4.590933in}{1.544029in}}%
\pgfpathcurveto{\pgfqpoint{4.595491in}{1.548587in}}{\pgfqpoint{4.598052in}{1.554770in}}{\pgfqpoint{4.598052in}{1.561216in}}%
\pgfpathcurveto{\pgfqpoint{4.598052in}{1.567662in}}{\pgfqpoint{4.595491in}{1.573844in}}{\pgfqpoint{4.590933in}{1.578402in}}%
\pgfpathcurveto{\pgfqpoint{4.586375in}{1.582960in}}{\pgfqpoint{4.580193in}{1.585521in}}{\pgfqpoint{4.573747in}{1.585521in}}%
\pgfpathcurveto{\pgfqpoint{4.567301in}{1.585521in}}{\pgfqpoint{4.561118in}{1.582960in}}{\pgfqpoint{4.556560in}{1.578402in}}%
\pgfpathcurveto{\pgfqpoint{4.552002in}{1.573844in}}{\pgfqpoint{4.549441in}{1.567662in}}{\pgfqpoint{4.549441in}{1.561216in}}%
\pgfpathcurveto{\pgfqpoint{4.549441in}{1.554770in}}{\pgfqpoint{4.552002in}{1.548587in}}{\pgfqpoint{4.556560in}{1.544029in}}%
\pgfpathcurveto{\pgfqpoint{4.561118in}{1.539471in}}{\pgfqpoint{4.567301in}{1.536910in}}{\pgfqpoint{4.573747in}{1.536910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548097in}{1.458580in}}%
\pgfpathcurveto{\pgfqpoint{4.554543in}{1.458580in}}{\pgfqpoint{4.560726in}{1.461141in}}{\pgfqpoint{4.565284in}{1.465699in}}%
\pgfpathcurveto{\pgfqpoint{4.569842in}{1.470257in}}{\pgfqpoint{4.572402in}{1.476439in}}{\pgfqpoint{4.572402in}{1.482885in}}%
\pgfpathcurveto{\pgfqpoint{4.572402in}{1.489331in}}{\pgfqpoint{4.569842in}{1.495514in}}{\pgfqpoint{4.565284in}{1.500072in}}%
\pgfpathcurveto{\pgfqpoint{4.560726in}{1.504630in}}{\pgfqpoint{4.554543in}{1.507191in}}{\pgfqpoint{4.548097in}{1.507191in}}%
\pgfpathcurveto{\pgfqpoint{4.541651in}{1.507191in}}{\pgfqpoint{4.535468in}{1.504630in}}{\pgfqpoint{4.530910in}{1.500072in}}%
\pgfpathcurveto{\pgfqpoint{4.526352in}{1.495514in}}{\pgfqpoint{4.523791in}{1.489331in}}{\pgfqpoint{4.523791in}{1.482885in}}%
\pgfpathcurveto{\pgfqpoint{4.523791in}{1.476439in}}{\pgfqpoint{4.526352in}{1.470257in}}{\pgfqpoint{4.530910in}{1.465699in}}%
\pgfpathcurveto{\pgfqpoint{4.535468in}{1.461141in}}{\pgfqpoint{4.541651in}{1.458580in}}{\pgfqpoint{4.548097in}{1.458580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590829in}{1.608806in}}%
\pgfpathcurveto{\pgfqpoint{4.597275in}{1.608806in}}{\pgfqpoint{4.603458in}{1.611367in}}{\pgfqpoint{4.608016in}{1.615925in}}%
\pgfpathcurveto{\pgfqpoint{4.612573in}{1.620482in}}{\pgfqpoint{4.615134in}{1.626665in}}{\pgfqpoint{4.615134in}{1.633111in}}%
\pgfpathcurveto{\pgfqpoint{4.615134in}{1.639557in}}{\pgfqpoint{4.612573in}{1.645740in}}{\pgfqpoint{4.608016in}{1.650298in}}%
\pgfpathcurveto{\pgfqpoint{4.603458in}{1.654856in}}{\pgfqpoint{4.597275in}{1.657417in}}{\pgfqpoint{4.590829in}{1.657417in}}%
\pgfpathcurveto{\pgfqpoint{4.584383in}{1.657417in}}{\pgfqpoint{4.578200in}{1.654856in}}{\pgfqpoint{4.573642in}{1.650298in}}%
\pgfpathcurveto{\pgfqpoint{4.569084in}{1.645740in}}{\pgfqpoint{4.566523in}{1.639557in}}{\pgfqpoint{4.566523in}{1.633111in}}%
\pgfpathcurveto{\pgfqpoint{4.566523in}{1.626665in}}{\pgfqpoint{4.569084in}{1.620482in}}{\pgfqpoint{4.573642in}{1.615925in}}%
\pgfpathcurveto{\pgfqpoint{4.578200in}{1.611367in}}{\pgfqpoint{4.584383in}{1.608806in}}{\pgfqpoint{4.590829in}{1.608806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543608in}{1.591515in}}%
\pgfpathcurveto{\pgfqpoint{4.550054in}{1.591515in}}{\pgfqpoint{4.556237in}{1.594076in}}{\pgfqpoint{4.560795in}{1.598634in}}%
\pgfpathcurveto{\pgfqpoint{4.565353in}{1.603192in}}{\pgfqpoint{4.567914in}{1.609374in}}{\pgfqpoint{4.567914in}{1.615820in}}%
\pgfpathcurveto{\pgfqpoint{4.567914in}{1.622266in}}{\pgfqpoint{4.565353in}{1.628449in}}{\pgfqpoint{4.560795in}{1.633007in}}%
\pgfpathcurveto{\pgfqpoint{4.556237in}{1.637565in}}{\pgfqpoint{4.550054in}{1.640126in}}{\pgfqpoint{4.543608in}{1.640126in}}%
\pgfpathcurveto{\pgfqpoint{4.537162in}{1.640126in}}{\pgfqpoint{4.530979in}{1.637565in}}{\pgfqpoint{4.526422in}{1.633007in}}%
\pgfpathcurveto{\pgfqpoint{4.521864in}{1.628449in}}{\pgfqpoint{4.519303in}{1.622266in}}{\pgfqpoint{4.519303in}{1.615820in}}%
\pgfpathcurveto{\pgfqpoint{4.519303in}{1.609374in}}{\pgfqpoint{4.521864in}{1.603192in}}{\pgfqpoint{4.526422in}{1.598634in}}%
\pgfpathcurveto{\pgfqpoint{4.530979in}{1.594076in}}{\pgfqpoint{4.537162in}{1.591515in}}{\pgfqpoint{4.543608in}{1.591515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487253in}{1.573730in}}%
\pgfpathcurveto{\pgfqpoint{4.493699in}{1.573730in}}{\pgfqpoint{4.499882in}{1.576291in}}{\pgfqpoint{4.504440in}{1.580849in}}%
\pgfpathcurveto{\pgfqpoint{4.508998in}{1.585407in}}{\pgfqpoint{4.511559in}{1.591589in}}{\pgfqpoint{4.511559in}{1.598035in}}%
\pgfpathcurveto{\pgfqpoint{4.511559in}{1.604481in}}{\pgfqpoint{4.508998in}{1.610664in}}{\pgfqpoint{4.504440in}{1.615222in}}%
\pgfpathcurveto{\pgfqpoint{4.499882in}{1.619780in}}{\pgfqpoint{4.493699in}{1.622341in}}{\pgfqpoint{4.487253in}{1.622341in}}%
\pgfpathcurveto{\pgfqpoint{4.480807in}{1.622341in}}{\pgfqpoint{4.474624in}{1.619780in}}{\pgfqpoint{4.470066in}{1.615222in}}%
\pgfpathcurveto{\pgfqpoint{4.465508in}{1.610664in}}{\pgfqpoint{4.462947in}{1.604481in}}{\pgfqpoint{4.462947in}{1.598035in}}%
\pgfpathcurveto{\pgfqpoint{4.462947in}{1.591589in}}{\pgfqpoint{4.465508in}{1.585407in}}{\pgfqpoint{4.470066in}{1.580849in}}%
\pgfpathcurveto{\pgfqpoint{4.474624in}{1.576291in}}{\pgfqpoint{4.480807in}{1.573730in}}{\pgfqpoint{4.487253in}{1.573730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504512in}{1.547042in}}%
\pgfpathcurveto{\pgfqpoint{4.510958in}{1.547042in}}{\pgfqpoint{4.517140in}{1.549603in}}{\pgfqpoint{4.521698in}{1.554161in}}%
\pgfpathcurveto{\pgfqpoint{4.526256in}{1.558718in}}{\pgfqpoint{4.528817in}{1.564901in}}{\pgfqpoint{4.528817in}{1.571347in}}%
\pgfpathcurveto{\pgfqpoint{4.528817in}{1.577793in}}{\pgfqpoint{4.526256in}{1.583976in}}{\pgfqpoint{4.521698in}{1.588534in}}%
\pgfpathcurveto{\pgfqpoint{4.517140in}{1.593092in}}{\pgfqpoint{4.510958in}{1.595653in}}{\pgfqpoint{4.504512in}{1.595653in}}%
\pgfpathcurveto{\pgfqpoint{4.498066in}{1.595653in}}{\pgfqpoint{4.491883in}{1.593092in}}{\pgfqpoint{4.487325in}{1.588534in}}%
\pgfpathcurveto{\pgfqpoint{4.482767in}{1.583976in}}{\pgfqpoint{4.480206in}{1.577793in}}{\pgfqpoint{4.480206in}{1.571347in}}%
\pgfpathcurveto{\pgfqpoint{4.480206in}{1.564901in}}{\pgfqpoint{4.482767in}{1.558718in}}{\pgfqpoint{4.487325in}{1.554161in}}%
\pgfpathcurveto{\pgfqpoint{4.491883in}{1.549603in}}{\pgfqpoint{4.498066in}{1.547042in}}{\pgfqpoint{4.504512in}{1.547042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518159in}{1.546360in}}%
\pgfpathcurveto{\pgfqpoint{4.524605in}{1.546360in}}{\pgfqpoint{4.530788in}{1.548921in}}{\pgfqpoint{4.535346in}{1.553479in}}%
\pgfpathcurveto{\pgfqpoint{4.539904in}{1.558037in}}{\pgfqpoint{4.542465in}{1.564220in}}{\pgfqpoint{4.542465in}{1.570666in}}%
\pgfpathcurveto{\pgfqpoint{4.542465in}{1.577111in}}{\pgfqpoint{4.539904in}{1.583294in}}{\pgfqpoint{4.535346in}{1.587852in}}%
\pgfpathcurveto{\pgfqpoint{4.530788in}{1.592410in}}{\pgfqpoint{4.524605in}{1.594971in}}{\pgfqpoint{4.518159in}{1.594971in}}%
\pgfpathcurveto{\pgfqpoint{4.511714in}{1.594971in}}{\pgfqpoint{4.505531in}{1.592410in}}{\pgfqpoint{4.500973in}{1.587852in}}%
\pgfpathcurveto{\pgfqpoint{4.496415in}{1.583294in}}{\pgfqpoint{4.493854in}{1.577111in}}{\pgfqpoint{4.493854in}{1.570666in}}%
\pgfpathcurveto{\pgfqpoint{4.493854in}{1.564220in}}{\pgfqpoint{4.496415in}{1.558037in}}{\pgfqpoint{4.500973in}{1.553479in}}%
\pgfpathcurveto{\pgfqpoint{4.505531in}{1.548921in}}{\pgfqpoint{4.511714in}{1.546360in}}{\pgfqpoint{4.518159in}{1.546360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498771in}{1.583188in}}%
\pgfpathcurveto{\pgfqpoint{4.505217in}{1.583188in}}{\pgfqpoint{4.511400in}{1.585749in}}{\pgfqpoint{4.515958in}{1.590307in}}%
\pgfpathcurveto{\pgfqpoint{4.520516in}{1.594865in}}{\pgfqpoint{4.523077in}{1.601048in}}{\pgfqpoint{4.523077in}{1.607494in}}%
\pgfpathcurveto{\pgfqpoint{4.523077in}{1.613940in}}{\pgfqpoint{4.520516in}{1.620123in}}{\pgfqpoint{4.515958in}{1.624681in}}%
\pgfpathcurveto{\pgfqpoint{4.511400in}{1.629238in}}{\pgfqpoint{4.505217in}{1.631799in}}{\pgfqpoint{4.498771in}{1.631799in}}%
\pgfpathcurveto{\pgfqpoint{4.492325in}{1.631799in}}{\pgfqpoint{4.486143in}{1.629238in}}{\pgfqpoint{4.481585in}{1.624681in}}%
\pgfpathcurveto{\pgfqpoint{4.477027in}{1.620123in}}{\pgfqpoint{4.474466in}{1.613940in}}{\pgfqpoint{4.474466in}{1.607494in}}%
\pgfpathcurveto{\pgfqpoint{4.474466in}{1.601048in}}{\pgfqpoint{4.477027in}{1.594865in}}{\pgfqpoint{4.481585in}{1.590307in}}%
\pgfpathcurveto{\pgfqpoint{4.486143in}{1.585749in}}{\pgfqpoint{4.492325in}{1.583188in}}{\pgfqpoint{4.498771in}{1.583188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508165in}{1.534061in}}%
\pgfpathcurveto{\pgfqpoint{4.514611in}{1.534061in}}{\pgfqpoint{4.520794in}{1.536622in}}{\pgfqpoint{4.525352in}{1.541180in}}%
\pgfpathcurveto{\pgfqpoint{4.529910in}{1.545738in}}{\pgfqpoint{4.532471in}{1.551920in}}{\pgfqpoint{4.532471in}{1.558366in}}%
\pgfpathcurveto{\pgfqpoint{4.532471in}{1.564812in}}{\pgfqpoint{4.529910in}{1.570995in}}{\pgfqpoint{4.525352in}{1.575553in}}%
\pgfpathcurveto{\pgfqpoint{4.520794in}{1.580111in}}{\pgfqpoint{4.514611in}{1.582672in}}{\pgfqpoint{4.508165in}{1.582672in}}%
\pgfpathcurveto{\pgfqpoint{4.501719in}{1.582672in}}{\pgfqpoint{4.495537in}{1.580111in}}{\pgfqpoint{4.490979in}{1.575553in}}%
\pgfpathcurveto{\pgfqpoint{4.486421in}{1.570995in}}{\pgfqpoint{4.483860in}{1.564812in}}{\pgfqpoint{4.483860in}{1.558366in}}%
\pgfpathcurveto{\pgfqpoint{4.483860in}{1.551920in}}{\pgfqpoint{4.486421in}{1.545738in}}{\pgfqpoint{4.490979in}{1.541180in}}%
\pgfpathcurveto{\pgfqpoint{4.495537in}{1.536622in}}{\pgfqpoint{4.501719in}{1.534061in}}{\pgfqpoint{4.508165in}{1.534061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564844in}{1.611174in}}%
\pgfpathcurveto{\pgfqpoint{4.571290in}{1.611174in}}{\pgfqpoint{4.577473in}{1.613735in}}{\pgfqpoint{4.582031in}{1.618293in}}%
\pgfpathcurveto{\pgfqpoint{4.586589in}{1.622851in}}{\pgfqpoint{4.589150in}{1.629033in}}{\pgfqpoint{4.589150in}{1.635479in}}%
\pgfpathcurveto{\pgfqpoint{4.589150in}{1.641925in}}{\pgfqpoint{4.586589in}{1.648108in}}{\pgfqpoint{4.582031in}{1.652666in}}%
\pgfpathcurveto{\pgfqpoint{4.577473in}{1.657224in}}{\pgfqpoint{4.571290in}{1.659785in}}{\pgfqpoint{4.564844in}{1.659785in}}%
\pgfpathcurveto{\pgfqpoint{4.558399in}{1.659785in}}{\pgfqpoint{4.552216in}{1.657224in}}{\pgfqpoint{4.547658in}{1.652666in}}%
\pgfpathcurveto{\pgfqpoint{4.543100in}{1.648108in}}{\pgfqpoint{4.540539in}{1.641925in}}{\pgfqpoint{4.540539in}{1.635479in}}%
\pgfpathcurveto{\pgfqpoint{4.540539in}{1.629033in}}{\pgfqpoint{4.543100in}{1.622851in}}{\pgfqpoint{4.547658in}{1.618293in}}%
\pgfpathcurveto{\pgfqpoint{4.552216in}{1.613735in}}{\pgfqpoint{4.558399in}{1.611174in}}{\pgfqpoint{4.564844in}{1.611174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535294in}{1.595004in}}%
\pgfpathcurveto{\pgfqpoint{4.541740in}{1.595004in}}{\pgfqpoint{4.547923in}{1.597565in}}{\pgfqpoint{4.552481in}{1.602123in}}%
\pgfpathcurveto{\pgfqpoint{4.557039in}{1.606680in}}{\pgfqpoint{4.559600in}{1.612863in}}{\pgfqpoint{4.559600in}{1.619309in}}%
\pgfpathcurveto{\pgfqpoint{4.559600in}{1.625755in}}{\pgfqpoint{4.557039in}{1.631938in}}{\pgfqpoint{4.552481in}{1.636496in}}%
\pgfpathcurveto{\pgfqpoint{4.547923in}{1.641054in}}{\pgfqpoint{4.541740in}{1.643615in}}{\pgfqpoint{4.535294in}{1.643615in}}%
\pgfpathcurveto{\pgfqpoint{4.528848in}{1.643615in}}{\pgfqpoint{4.522665in}{1.641054in}}{\pgfqpoint{4.518107in}{1.636496in}}%
\pgfpathcurveto{\pgfqpoint{4.513550in}{1.631938in}}{\pgfqpoint{4.510989in}{1.625755in}}{\pgfqpoint{4.510989in}{1.619309in}}%
\pgfpathcurveto{\pgfqpoint{4.510989in}{1.612863in}}{\pgfqpoint{4.513550in}{1.606680in}}{\pgfqpoint{4.518107in}{1.602123in}}%
\pgfpathcurveto{\pgfqpoint{4.522665in}{1.597565in}}{\pgfqpoint{4.528848in}{1.595004in}}{\pgfqpoint{4.535294in}{1.595004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588006in}{1.611687in}}%
\pgfpathcurveto{\pgfqpoint{4.594452in}{1.611687in}}{\pgfqpoint{4.600635in}{1.614248in}}{\pgfqpoint{4.605193in}{1.618806in}}%
\pgfpathcurveto{\pgfqpoint{4.609751in}{1.623364in}}{\pgfqpoint{4.612312in}{1.629547in}}{\pgfqpoint{4.612312in}{1.635993in}}%
\pgfpathcurveto{\pgfqpoint{4.612312in}{1.642439in}}{\pgfqpoint{4.609751in}{1.648622in}}{\pgfqpoint{4.605193in}{1.653180in}}%
\pgfpathcurveto{\pgfqpoint{4.600635in}{1.657737in}}{\pgfqpoint{4.594452in}{1.660298in}}{\pgfqpoint{4.588006in}{1.660298in}}%
\pgfpathcurveto{\pgfqpoint{4.581560in}{1.660298in}}{\pgfqpoint{4.575377in}{1.657737in}}{\pgfqpoint{4.570819in}{1.653180in}}%
\pgfpathcurveto{\pgfqpoint{4.566261in}{1.648622in}}{\pgfqpoint{4.563701in}{1.642439in}}{\pgfqpoint{4.563701in}{1.635993in}}%
\pgfpathcurveto{\pgfqpoint{4.563701in}{1.629547in}}{\pgfqpoint{4.566261in}{1.623364in}}{\pgfqpoint{4.570819in}{1.618806in}}%
\pgfpathcurveto{\pgfqpoint{4.575377in}{1.614248in}}{\pgfqpoint{4.581560in}{1.611687in}}{\pgfqpoint{4.588006in}{1.611687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533871in}{1.598954in}}%
\pgfpathcurveto{\pgfqpoint{4.540317in}{1.598954in}}{\pgfqpoint{4.546500in}{1.601515in}}{\pgfqpoint{4.551058in}{1.606073in}}%
\pgfpathcurveto{\pgfqpoint{4.555616in}{1.610631in}}{\pgfqpoint{4.558177in}{1.616814in}}{\pgfqpoint{4.558177in}{1.623260in}}%
\pgfpathcurveto{\pgfqpoint{4.558177in}{1.629706in}}{\pgfqpoint{4.555616in}{1.635888in}}{\pgfqpoint{4.551058in}{1.640446in}}%
\pgfpathcurveto{\pgfqpoint{4.546500in}{1.645004in}}{\pgfqpoint{4.540317in}{1.647565in}}{\pgfqpoint{4.533871in}{1.647565in}}%
\pgfpathcurveto{\pgfqpoint{4.527425in}{1.647565in}}{\pgfqpoint{4.521242in}{1.645004in}}{\pgfqpoint{4.516684in}{1.640446in}}%
\pgfpathcurveto{\pgfqpoint{4.512126in}{1.635888in}}{\pgfqpoint{4.509565in}{1.629706in}}{\pgfqpoint{4.509565in}{1.623260in}}%
\pgfpathcurveto{\pgfqpoint{4.509565in}{1.616814in}}{\pgfqpoint{4.512126in}{1.610631in}}{\pgfqpoint{4.516684in}{1.606073in}}%
\pgfpathcurveto{\pgfqpoint{4.521242in}{1.601515in}}{\pgfqpoint{4.527425in}{1.598954in}}{\pgfqpoint{4.533871in}{1.598954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496468in}{1.622752in}}%
\pgfpathcurveto{\pgfqpoint{4.502914in}{1.622752in}}{\pgfqpoint{4.509097in}{1.625313in}}{\pgfqpoint{4.513655in}{1.629871in}}%
\pgfpathcurveto{\pgfqpoint{4.518213in}{1.634429in}}{\pgfqpoint{4.520774in}{1.640612in}}{\pgfqpoint{4.520774in}{1.647058in}}%
\pgfpathcurveto{\pgfqpoint{4.520774in}{1.653504in}}{\pgfqpoint{4.518213in}{1.659686in}}{\pgfqpoint{4.513655in}{1.664244in}}%
\pgfpathcurveto{\pgfqpoint{4.509097in}{1.668802in}}{\pgfqpoint{4.502914in}{1.671363in}}{\pgfqpoint{4.496468in}{1.671363in}}%
\pgfpathcurveto{\pgfqpoint{4.490022in}{1.671363in}}{\pgfqpoint{4.483840in}{1.668802in}}{\pgfqpoint{4.479282in}{1.664244in}}%
\pgfpathcurveto{\pgfqpoint{4.474724in}{1.659686in}}{\pgfqpoint{4.472163in}{1.653504in}}{\pgfqpoint{4.472163in}{1.647058in}}%
\pgfpathcurveto{\pgfqpoint{4.472163in}{1.640612in}}{\pgfqpoint{4.474724in}{1.634429in}}{\pgfqpoint{4.479282in}{1.629871in}}%
\pgfpathcurveto{\pgfqpoint{4.483840in}{1.625313in}}{\pgfqpoint{4.490022in}{1.622752in}}{\pgfqpoint{4.496468in}{1.622752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501313in}{1.422983in}}%
\pgfpathcurveto{\pgfqpoint{4.507758in}{1.422983in}}{\pgfqpoint{4.513941in}{1.425544in}}{\pgfqpoint{4.518499in}{1.430101in}}%
\pgfpathcurveto{\pgfqpoint{4.523057in}{1.434659in}}{\pgfqpoint{4.525618in}{1.440842in}}{\pgfqpoint{4.525618in}{1.447288in}}%
\pgfpathcurveto{\pgfqpoint{4.525618in}{1.453734in}}{\pgfqpoint{4.523057in}{1.459917in}}{\pgfqpoint{4.518499in}{1.464475in}}%
\pgfpathcurveto{\pgfqpoint{4.513941in}{1.469033in}}{\pgfqpoint{4.507758in}{1.471594in}}{\pgfqpoint{4.501313in}{1.471594in}}%
\pgfpathcurveto{\pgfqpoint{4.494867in}{1.471594in}}{\pgfqpoint{4.488684in}{1.469033in}}{\pgfqpoint{4.484126in}{1.464475in}}%
\pgfpathcurveto{\pgfqpoint{4.479568in}{1.459917in}}{\pgfqpoint{4.477007in}{1.453734in}}{\pgfqpoint{4.477007in}{1.447288in}}%
\pgfpathcurveto{\pgfqpoint{4.477007in}{1.440842in}}{\pgfqpoint{4.479568in}{1.434659in}}{\pgfqpoint{4.484126in}{1.430101in}}%
\pgfpathcurveto{\pgfqpoint{4.488684in}{1.425544in}}{\pgfqpoint{4.494867in}{1.422983in}}{\pgfqpoint{4.501313in}{1.422983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579655in}{1.638347in}}%
\pgfpathcurveto{\pgfqpoint{4.586101in}{1.638347in}}{\pgfqpoint{4.592284in}{1.640908in}}{\pgfqpoint{4.596842in}{1.645466in}}%
\pgfpathcurveto{\pgfqpoint{4.601400in}{1.650024in}}{\pgfqpoint{4.603961in}{1.656206in}}{\pgfqpoint{4.603961in}{1.662652in}}%
\pgfpathcurveto{\pgfqpoint{4.603961in}{1.669098in}}{\pgfqpoint{4.601400in}{1.675281in}}{\pgfqpoint{4.596842in}{1.679839in}}%
\pgfpathcurveto{\pgfqpoint{4.592284in}{1.684397in}}{\pgfqpoint{4.586101in}{1.686958in}}{\pgfqpoint{4.579655in}{1.686958in}}%
\pgfpathcurveto{\pgfqpoint{4.573209in}{1.686958in}}{\pgfqpoint{4.567026in}{1.684397in}}{\pgfqpoint{4.562469in}{1.679839in}}%
\pgfpathcurveto{\pgfqpoint{4.557911in}{1.675281in}}{\pgfqpoint{4.555350in}{1.669098in}}{\pgfqpoint{4.555350in}{1.662652in}}%
\pgfpathcurveto{\pgfqpoint{4.555350in}{1.656206in}}{\pgfqpoint{4.557911in}{1.650024in}}{\pgfqpoint{4.562469in}{1.645466in}}%
\pgfpathcurveto{\pgfqpoint{4.567026in}{1.640908in}}{\pgfqpoint{4.573209in}{1.638347in}}{\pgfqpoint{4.579655in}{1.638347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542512in}{1.474751in}}%
\pgfpathcurveto{\pgfqpoint{4.548958in}{1.474751in}}{\pgfqpoint{4.555141in}{1.477312in}}{\pgfqpoint{4.559699in}{1.481870in}}%
\pgfpathcurveto{\pgfqpoint{4.564257in}{1.486428in}}{\pgfqpoint{4.566818in}{1.492611in}}{\pgfqpoint{4.566818in}{1.499057in}}%
\pgfpathcurveto{\pgfqpoint{4.566818in}{1.505503in}}{\pgfqpoint{4.564257in}{1.511685in}}{\pgfqpoint{4.559699in}{1.516243in}}%
\pgfpathcurveto{\pgfqpoint{4.555141in}{1.520801in}}{\pgfqpoint{4.548958in}{1.523362in}}{\pgfqpoint{4.542512in}{1.523362in}}%
\pgfpathcurveto{\pgfqpoint{4.536066in}{1.523362in}}{\pgfqpoint{4.529884in}{1.520801in}}{\pgfqpoint{4.525326in}{1.516243in}}%
\pgfpathcurveto{\pgfqpoint{4.520768in}{1.511685in}}{\pgfqpoint{4.518207in}{1.505503in}}{\pgfqpoint{4.518207in}{1.499057in}}%
\pgfpathcurveto{\pgfqpoint{4.518207in}{1.492611in}}{\pgfqpoint{4.520768in}{1.486428in}}{\pgfqpoint{4.525326in}{1.481870in}}%
\pgfpathcurveto{\pgfqpoint{4.529884in}{1.477312in}}{\pgfqpoint{4.536066in}{1.474751in}}{\pgfqpoint{4.542512in}{1.474751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534964in}{1.561387in}}%
\pgfpathcurveto{\pgfqpoint{4.541410in}{1.561387in}}{\pgfqpoint{4.547593in}{1.563948in}}{\pgfqpoint{4.552151in}{1.568506in}}%
\pgfpathcurveto{\pgfqpoint{4.556709in}{1.573064in}}{\pgfqpoint{4.559270in}{1.579246in}}{\pgfqpoint{4.559270in}{1.585692in}}%
\pgfpathcurveto{\pgfqpoint{4.559270in}{1.592138in}}{\pgfqpoint{4.556709in}{1.598321in}}{\pgfqpoint{4.552151in}{1.602879in}}%
\pgfpathcurveto{\pgfqpoint{4.547593in}{1.607437in}}{\pgfqpoint{4.541410in}{1.609998in}}{\pgfqpoint{4.534964in}{1.609998in}}%
\pgfpathcurveto{\pgfqpoint{4.528519in}{1.609998in}}{\pgfqpoint{4.522336in}{1.607437in}}{\pgfqpoint{4.517778in}{1.602879in}}%
\pgfpathcurveto{\pgfqpoint{4.513220in}{1.598321in}}{\pgfqpoint{4.510659in}{1.592138in}}{\pgfqpoint{4.510659in}{1.585692in}}%
\pgfpathcurveto{\pgfqpoint{4.510659in}{1.579246in}}{\pgfqpoint{4.513220in}{1.573064in}}{\pgfqpoint{4.517778in}{1.568506in}}%
\pgfpathcurveto{\pgfqpoint{4.522336in}{1.563948in}}{\pgfqpoint{4.528519in}{1.561387in}}{\pgfqpoint{4.534964in}{1.561387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564548in}{1.484105in}}%
\pgfpathcurveto{\pgfqpoint{4.570994in}{1.484105in}}{\pgfqpoint{4.577176in}{1.486666in}}{\pgfqpoint{4.581734in}{1.491224in}}%
\pgfpathcurveto{\pgfqpoint{4.586292in}{1.495782in}}{\pgfqpoint{4.588853in}{1.501965in}}{\pgfqpoint{4.588853in}{1.508411in}}%
\pgfpathcurveto{\pgfqpoint{4.588853in}{1.514856in}}{\pgfqpoint{4.586292in}{1.521039in}}{\pgfqpoint{4.581734in}{1.525597in}}%
\pgfpathcurveto{\pgfqpoint{4.577176in}{1.530155in}}{\pgfqpoint{4.570994in}{1.532716in}}{\pgfqpoint{4.564548in}{1.532716in}}%
\pgfpathcurveto{\pgfqpoint{4.558102in}{1.532716in}}{\pgfqpoint{4.551919in}{1.530155in}}{\pgfqpoint{4.547361in}{1.525597in}}%
\pgfpathcurveto{\pgfqpoint{4.542803in}{1.521039in}}{\pgfqpoint{4.540242in}{1.514856in}}{\pgfqpoint{4.540242in}{1.508411in}}%
\pgfpathcurveto{\pgfqpoint{4.540242in}{1.501965in}}{\pgfqpoint{4.542803in}{1.495782in}}{\pgfqpoint{4.547361in}{1.491224in}}%
\pgfpathcurveto{\pgfqpoint{4.551919in}{1.486666in}}{\pgfqpoint{4.558102in}{1.484105in}}{\pgfqpoint{4.564548in}{1.484105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560678in}{1.530020in}}%
\pgfpathcurveto{\pgfqpoint{4.567124in}{1.530020in}}{\pgfqpoint{4.573306in}{1.532581in}}{\pgfqpoint{4.577864in}{1.537139in}}%
\pgfpathcurveto{\pgfqpoint{4.582422in}{1.541697in}}{\pgfqpoint{4.584983in}{1.547879in}}{\pgfqpoint{4.584983in}{1.554325in}}%
\pgfpathcurveto{\pgfqpoint{4.584983in}{1.560771in}}{\pgfqpoint{4.582422in}{1.566954in}}{\pgfqpoint{4.577864in}{1.571512in}}%
\pgfpathcurveto{\pgfqpoint{4.573306in}{1.576070in}}{\pgfqpoint{4.567124in}{1.578631in}}{\pgfqpoint{4.560678in}{1.578631in}}%
\pgfpathcurveto{\pgfqpoint{4.554232in}{1.578631in}}{\pgfqpoint{4.548049in}{1.576070in}}{\pgfqpoint{4.543491in}{1.571512in}}%
\pgfpathcurveto{\pgfqpoint{4.538933in}{1.566954in}}{\pgfqpoint{4.536372in}{1.560771in}}{\pgfqpoint{4.536372in}{1.554325in}}%
\pgfpathcurveto{\pgfqpoint{4.536372in}{1.547879in}}{\pgfqpoint{4.538933in}{1.541697in}}{\pgfqpoint{4.543491in}{1.537139in}}%
\pgfpathcurveto{\pgfqpoint{4.548049in}{1.532581in}}{\pgfqpoint{4.554232in}{1.530020in}}{\pgfqpoint{4.560678in}{1.530020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543249in}{1.581064in}}%
\pgfpathcurveto{\pgfqpoint{4.549695in}{1.581064in}}{\pgfqpoint{4.555878in}{1.583625in}}{\pgfqpoint{4.560436in}{1.588183in}}%
\pgfpathcurveto{\pgfqpoint{4.564994in}{1.592741in}}{\pgfqpoint{4.567555in}{1.598924in}}{\pgfqpoint{4.567555in}{1.605370in}}%
\pgfpathcurveto{\pgfqpoint{4.567555in}{1.611815in}}{\pgfqpoint{4.564994in}{1.617998in}}{\pgfqpoint{4.560436in}{1.622556in}}%
\pgfpathcurveto{\pgfqpoint{4.555878in}{1.627114in}}{\pgfqpoint{4.549695in}{1.629675in}}{\pgfqpoint{4.543249in}{1.629675in}}%
\pgfpathcurveto{\pgfqpoint{4.536803in}{1.629675in}}{\pgfqpoint{4.530620in}{1.627114in}}{\pgfqpoint{4.526062in}{1.622556in}}%
\pgfpathcurveto{\pgfqpoint{4.521504in}{1.617998in}}{\pgfqpoint{4.518943in}{1.611815in}}{\pgfqpoint{4.518943in}{1.605370in}}%
\pgfpathcurveto{\pgfqpoint{4.518943in}{1.598924in}}{\pgfqpoint{4.521504in}{1.592741in}}{\pgfqpoint{4.526062in}{1.588183in}}%
\pgfpathcurveto{\pgfqpoint{4.530620in}{1.583625in}}{\pgfqpoint{4.536803in}{1.581064in}}{\pgfqpoint{4.543249in}{1.581064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513110in}{1.613336in}}%
\pgfpathcurveto{\pgfqpoint{4.519556in}{1.613336in}}{\pgfqpoint{4.525738in}{1.615897in}}{\pgfqpoint{4.530296in}{1.620455in}}%
\pgfpathcurveto{\pgfqpoint{4.534854in}{1.625013in}}{\pgfqpoint{4.537415in}{1.631196in}}{\pgfqpoint{4.537415in}{1.637642in}}%
\pgfpathcurveto{\pgfqpoint{4.537415in}{1.644088in}}{\pgfqpoint{4.534854in}{1.650271in}}{\pgfqpoint{4.530296in}{1.654829in}}%
\pgfpathcurveto{\pgfqpoint{4.525738in}{1.659386in}}{\pgfqpoint{4.519556in}{1.661947in}}{\pgfqpoint{4.513110in}{1.661947in}}%
\pgfpathcurveto{\pgfqpoint{4.506664in}{1.661947in}}{\pgfqpoint{4.500481in}{1.659386in}}{\pgfqpoint{4.495923in}{1.654829in}}%
\pgfpathcurveto{\pgfqpoint{4.491365in}{1.650271in}}{\pgfqpoint{4.488804in}{1.644088in}}{\pgfqpoint{4.488804in}{1.637642in}}%
\pgfpathcurveto{\pgfqpoint{4.488804in}{1.631196in}}{\pgfqpoint{4.491365in}{1.625013in}}{\pgfqpoint{4.495923in}{1.620455in}}%
\pgfpathcurveto{\pgfqpoint{4.500481in}{1.615897in}}{\pgfqpoint{4.506664in}{1.613336in}}{\pgfqpoint{4.513110in}{1.613336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591675in}{1.549235in}}%
\pgfpathcurveto{\pgfqpoint{4.598121in}{1.549235in}}{\pgfqpoint{4.604304in}{1.551796in}}{\pgfqpoint{4.608862in}{1.556354in}}%
\pgfpathcurveto{\pgfqpoint{4.613420in}{1.560912in}}{\pgfqpoint{4.615981in}{1.567095in}}{\pgfqpoint{4.615981in}{1.573541in}}%
\pgfpathcurveto{\pgfqpoint{4.615981in}{1.579987in}}{\pgfqpoint{4.613420in}{1.586169in}}{\pgfqpoint{4.608862in}{1.590727in}}%
\pgfpathcurveto{\pgfqpoint{4.604304in}{1.595285in}}{\pgfqpoint{4.598121in}{1.597846in}}{\pgfqpoint{4.591675in}{1.597846in}}%
\pgfpathcurveto{\pgfqpoint{4.585229in}{1.597846in}}{\pgfqpoint{4.579047in}{1.595285in}}{\pgfqpoint{4.574489in}{1.590727in}}%
\pgfpathcurveto{\pgfqpoint{4.569931in}{1.586169in}}{\pgfqpoint{4.567370in}{1.579987in}}{\pgfqpoint{4.567370in}{1.573541in}}%
\pgfpathcurveto{\pgfqpoint{4.567370in}{1.567095in}}{\pgfqpoint{4.569931in}{1.560912in}}{\pgfqpoint{4.574489in}{1.556354in}}%
\pgfpathcurveto{\pgfqpoint{4.579047in}{1.551796in}}{\pgfqpoint{4.585229in}{1.549235in}}{\pgfqpoint{4.591675in}{1.549235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548080in}{1.548191in}}%
\pgfpathcurveto{\pgfqpoint{4.554526in}{1.548191in}}{\pgfqpoint{4.560709in}{1.550752in}}{\pgfqpoint{4.565267in}{1.555310in}}%
\pgfpathcurveto{\pgfqpoint{4.569825in}{1.559868in}}{\pgfqpoint{4.572386in}{1.566050in}}{\pgfqpoint{4.572386in}{1.572496in}}%
\pgfpathcurveto{\pgfqpoint{4.572386in}{1.578942in}}{\pgfqpoint{4.569825in}{1.585125in}}{\pgfqpoint{4.565267in}{1.589683in}}%
\pgfpathcurveto{\pgfqpoint{4.560709in}{1.594241in}}{\pgfqpoint{4.554526in}{1.596802in}}{\pgfqpoint{4.548080in}{1.596802in}}%
\pgfpathcurveto{\pgfqpoint{4.541634in}{1.596802in}}{\pgfqpoint{4.535452in}{1.594241in}}{\pgfqpoint{4.530894in}{1.589683in}}%
\pgfpathcurveto{\pgfqpoint{4.526336in}{1.585125in}}{\pgfqpoint{4.523775in}{1.578942in}}{\pgfqpoint{4.523775in}{1.572496in}}%
\pgfpathcurveto{\pgfqpoint{4.523775in}{1.566050in}}{\pgfqpoint{4.526336in}{1.559868in}}{\pgfqpoint{4.530894in}{1.555310in}}%
\pgfpathcurveto{\pgfqpoint{4.535452in}{1.550752in}}{\pgfqpoint{4.541634in}{1.548191in}}{\pgfqpoint{4.548080in}{1.548191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512929in}{1.554788in}}%
\pgfpathcurveto{\pgfqpoint{4.519375in}{1.554788in}}{\pgfqpoint{4.525558in}{1.557349in}}{\pgfqpoint{4.530116in}{1.561907in}}%
\pgfpathcurveto{\pgfqpoint{4.534674in}{1.566465in}}{\pgfqpoint{4.537235in}{1.572647in}}{\pgfqpoint{4.537235in}{1.579093in}}%
\pgfpathcurveto{\pgfqpoint{4.537235in}{1.585539in}}{\pgfqpoint{4.534674in}{1.591722in}}{\pgfqpoint{4.530116in}{1.596280in}}%
\pgfpathcurveto{\pgfqpoint{4.525558in}{1.600838in}}{\pgfqpoint{4.519375in}{1.603399in}}{\pgfqpoint{4.512929in}{1.603399in}}%
\pgfpathcurveto{\pgfqpoint{4.506483in}{1.603399in}}{\pgfqpoint{4.500301in}{1.600838in}}{\pgfqpoint{4.495743in}{1.596280in}}%
\pgfpathcurveto{\pgfqpoint{4.491185in}{1.591722in}}{\pgfqpoint{4.488624in}{1.585539in}}{\pgfqpoint{4.488624in}{1.579093in}}%
\pgfpathcurveto{\pgfqpoint{4.488624in}{1.572647in}}{\pgfqpoint{4.491185in}{1.566465in}}{\pgfqpoint{4.495743in}{1.561907in}}%
\pgfpathcurveto{\pgfqpoint{4.500301in}{1.557349in}}{\pgfqpoint{4.506483in}{1.554788in}}{\pgfqpoint{4.512929in}{1.554788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600054in}{1.538914in}}%
\pgfpathcurveto{\pgfqpoint{4.606500in}{1.538914in}}{\pgfqpoint{4.612682in}{1.541475in}}{\pgfqpoint{4.617240in}{1.546033in}}%
\pgfpathcurveto{\pgfqpoint{4.621798in}{1.550590in}}{\pgfqpoint{4.624359in}{1.556773in}}{\pgfqpoint{4.624359in}{1.563219in}}%
\pgfpathcurveto{\pgfqpoint{4.624359in}{1.569665in}}{\pgfqpoint{4.621798in}{1.575848in}}{\pgfqpoint{4.617240in}{1.580406in}}%
\pgfpathcurveto{\pgfqpoint{4.612682in}{1.584964in}}{\pgfqpoint{4.606500in}{1.587525in}}{\pgfqpoint{4.600054in}{1.587525in}}%
\pgfpathcurveto{\pgfqpoint{4.593608in}{1.587525in}}{\pgfqpoint{4.587425in}{1.584964in}}{\pgfqpoint{4.582867in}{1.580406in}}%
\pgfpathcurveto{\pgfqpoint{4.578309in}{1.575848in}}{\pgfqpoint{4.575748in}{1.569665in}}{\pgfqpoint{4.575748in}{1.563219in}}%
\pgfpathcurveto{\pgfqpoint{4.575748in}{1.556773in}}{\pgfqpoint{4.578309in}{1.550590in}}{\pgfqpoint{4.582867in}{1.546033in}}%
\pgfpathcurveto{\pgfqpoint{4.587425in}{1.541475in}}{\pgfqpoint{4.593608in}{1.538914in}}{\pgfqpoint{4.600054in}{1.538914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507577in}{1.406914in}}%
\pgfpathcurveto{\pgfqpoint{4.514023in}{1.406914in}}{\pgfqpoint{4.520206in}{1.409475in}}{\pgfqpoint{4.524764in}{1.414033in}}%
\pgfpathcurveto{\pgfqpoint{4.529322in}{1.418591in}}{\pgfqpoint{4.531883in}{1.424773in}}{\pgfqpoint{4.531883in}{1.431219in}}%
\pgfpathcurveto{\pgfqpoint{4.531883in}{1.437665in}}{\pgfqpoint{4.529322in}{1.443848in}}{\pgfqpoint{4.524764in}{1.448406in}}%
\pgfpathcurveto{\pgfqpoint{4.520206in}{1.452964in}}{\pgfqpoint{4.514023in}{1.455525in}}{\pgfqpoint{4.507577in}{1.455525in}}%
\pgfpathcurveto{\pgfqpoint{4.501131in}{1.455525in}}{\pgfqpoint{4.494949in}{1.452964in}}{\pgfqpoint{4.490391in}{1.448406in}}%
\pgfpathcurveto{\pgfqpoint{4.485833in}{1.443848in}}{\pgfqpoint{4.483272in}{1.437665in}}{\pgfqpoint{4.483272in}{1.431219in}}%
\pgfpathcurveto{\pgfqpoint{4.483272in}{1.424773in}}{\pgfqpoint{4.485833in}{1.418591in}}{\pgfqpoint{4.490391in}{1.414033in}}%
\pgfpathcurveto{\pgfqpoint{4.494949in}{1.409475in}}{\pgfqpoint{4.501131in}{1.406914in}}{\pgfqpoint{4.507577in}{1.406914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523735in}{1.560606in}}%
\pgfpathcurveto{\pgfqpoint{4.530181in}{1.560606in}}{\pgfqpoint{4.536363in}{1.563167in}}{\pgfqpoint{4.540921in}{1.567725in}}%
\pgfpathcurveto{\pgfqpoint{4.545479in}{1.572282in}}{\pgfqpoint{4.548040in}{1.578465in}}{\pgfqpoint{4.548040in}{1.584911in}}%
\pgfpathcurveto{\pgfqpoint{4.548040in}{1.591357in}}{\pgfqpoint{4.545479in}{1.597540in}}{\pgfqpoint{4.540921in}{1.602098in}}%
\pgfpathcurveto{\pgfqpoint{4.536363in}{1.606656in}}{\pgfqpoint{4.530181in}{1.609217in}}{\pgfqpoint{4.523735in}{1.609217in}}%
\pgfpathcurveto{\pgfqpoint{4.517289in}{1.609217in}}{\pgfqpoint{4.511106in}{1.606656in}}{\pgfqpoint{4.506548in}{1.602098in}}%
\pgfpathcurveto{\pgfqpoint{4.501990in}{1.597540in}}{\pgfqpoint{4.499429in}{1.591357in}}{\pgfqpoint{4.499429in}{1.584911in}}%
\pgfpathcurveto{\pgfqpoint{4.499429in}{1.578465in}}{\pgfqpoint{4.501990in}{1.572282in}}{\pgfqpoint{4.506548in}{1.567725in}}%
\pgfpathcurveto{\pgfqpoint{4.511106in}{1.563167in}}{\pgfqpoint{4.517289in}{1.560606in}}{\pgfqpoint{4.523735in}{1.560606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541519in}{1.460132in}}%
\pgfpathcurveto{\pgfqpoint{4.547965in}{1.460132in}}{\pgfqpoint{4.554147in}{1.462693in}}{\pgfqpoint{4.558705in}{1.467251in}}%
\pgfpathcurveto{\pgfqpoint{4.563263in}{1.471809in}}{\pgfqpoint{4.565824in}{1.477992in}}{\pgfqpoint{4.565824in}{1.484438in}}%
\pgfpathcurveto{\pgfqpoint{4.565824in}{1.490884in}}{\pgfqpoint{4.563263in}{1.497067in}}{\pgfqpoint{4.558705in}{1.501625in}}%
\pgfpathcurveto{\pgfqpoint{4.554147in}{1.506182in}}{\pgfqpoint{4.547965in}{1.508743in}}{\pgfqpoint{4.541519in}{1.508743in}}%
\pgfpathcurveto{\pgfqpoint{4.535073in}{1.508743in}}{\pgfqpoint{4.528890in}{1.506182in}}{\pgfqpoint{4.524332in}{1.501625in}}%
\pgfpathcurveto{\pgfqpoint{4.519774in}{1.497067in}}{\pgfqpoint{4.517213in}{1.490884in}}{\pgfqpoint{4.517213in}{1.484438in}}%
\pgfpathcurveto{\pgfqpoint{4.517213in}{1.477992in}}{\pgfqpoint{4.519774in}{1.471809in}}{\pgfqpoint{4.524332in}{1.467251in}}%
\pgfpathcurveto{\pgfqpoint{4.528890in}{1.462693in}}{\pgfqpoint{4.535073in}{1.460132in}}{\pgfqpoint{4.541519in}{1.460132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509217in}{1.601510in}}%
\pgfpathcurveto{\pgfqpoint{4.515663in}{1.601510in}}{\pgfqpoint{4.521846in}{1.604071in}}{\pgfqpoint{4.526403in}{1.608629in}}%
\pgfpathcurveto{\pgfqpoint{4.530961in}{1.613187in}}{\pgfqpoint{4.533522in}{1.619369in}}{\pgfqpoint{4.533522in}{1.625815in}}%
\pgfpathcurveto{\pgfqpoint{4.533522in}{1.632261in}}{\pgfqpoint{4.530961in}{1.638444in}}{\pgfqpoint{4.526403in}{1.643002in}}%
\pgfpathcurveto{\pgfqpoint{4.521846in}{1.647560in}}{\pgfqpoint{4.515663in}{1.650121in}}{\pgfqpoint{4.509217in}{1.650121in}}%
\pgfpathcurveto{\pgfqpoint{4.502771in}{1.650121in}}{\pgfqpoint{4.496588in}{1.647560in}}{\pgfqpoint{4.492030in}{1.643002in}}%
\pgfpathcurveto{\pgfqpoint{4.487472in}{1.638444in}}{\pgfqpoint{4.484911in}{1.632261in}}{\pgfqpoint{4.484911in}{1.625815in}}%
\pgfpathcurveto{\pgfqpoint{4.484911in}{1.619369in}}{\pgfqpoint{4.487472in}{1.613187in}}{\pgfqpoint{4.492030in}{1.608629in}}%
\pgfpathcurveto{\pgfqpoint{4.496588in}{1.604071in}}{\pgfqpoint{4.502771in}{1.601510in}}{\pgfqpoint{4.509217in}{1.601510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518252in}{1.439890in}}%
\pgfpathcurveto{\pgfqpoint{4.524698in}{1.439890in}}{\pgfqpoint{4.530881in}{1.442451in}}{\pgfqpoint{4.535439in}{1.447009in}}%
\pgfpathcurveto{\pgfqpoint{4.539997in}{1.451567in}}{\pgfqpoint{4.542558in}{1.457750in}}{\pgfqpoint{4.542558in}{1.464196in}}%
\pgfpathcurveto{\pgfqpoint{4.542558in}{1.470642in}}{\pgfqpoint{4.539997in}{1.476825in}}{\pgfqpoint{4.535439in}{1.481383in}}%
\pgfpathcurveto{\pgfqpoint{4.530881in}{1.485941in}}{\pgfqpoint{4.524698in}{1.488502in}}{\pgfqpoint{4.518252in}{1.488502in}}%
\pgfpathcurveto{\pgfqpoint{4.511806in}{1.488502in}}{\pgfqpoint{4.505624in}{1.485941in}}{\pgfqpoint{4.501066in}{1.481383in}}%
\pgfpathcurveto{\pgfqpoint{4.496508in}{1.476825in}}{\pgfqpoint{4.493947in}{1.470642in}}{\pgfqpoint{4.493947in}{1.464196in}}%
\pgfpathcurveto{\pgfqpoint{4.493947in}{1.457750in}}{\pgfqpoint{4.496508in}{1.451567in}}{\pgfqpoint{4.501066in}{1.447009in}}%
\pgfpathcurveto{\pgfqpoint{4.505624in}{1.442451in}}{\pgfqpoint{4.511806in}{1.439890in}}{\pgfqpoint{4.518252in}{1.439890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592533in}{1.461435in}}%
\pgfpathcurveto{\pgfqpoint{4.598979in}{1.461435in}}{\pgfqpoint{4.605161in}{1.463996in}}{\pgfqpoint{4.609719in}{1.468554in}}%
\pgfpathcurveto{\pgfqpoint{4.614277in}{1.473112in}}{\pgfqpoint{4.616838in}{1.479295in}}{\pgfqpoint{4.616838in}{1.485741in}}%
\pgfpathcurveto{\pgfqpoint{4.616838in}{1.492187in}}{\pgfqpoint{4.614277in}{1.498370in}}{\pgfqpoint{4.609719in}{1.502928in}}%
\pgfpathcurveto{\pgfqpoint{4.605161in}{1.507486in}}{\pgfqpoint{4.598979in}{1.510047in}}{\pgfqpoint{4.592533in}{1.510047in}}%
\pgfpathcurveto{\pgfqpoint{4.586087in}{1.510047in}}{\pgfqpoint{4.579904in}{1.507486in}}{\pgfqpoint{4.575346in}{1.502928in}}%
\pgfpathcurveto{\pgfqpoint{4.570788in}{1.498370in}}{\pgfqpoint{4.568227in}{1.492187in}}{\pgfqpoint{4.568227in}{1.485741in}}%
\pgfpathcurveto{\pgfqpoint{4.568227in}{1.479295in}}{\pgfqpoint{4.570788in}{1.473112in}}{\pgfqpoint{4.575346in}{1.468554in}}%
\pgfpathcurveto{\pgfqpoint{4.579904in}{1.463996in}}{\pgfqpoint{4.586087in}{1.461435in}}{\pgfqpoint{4.592533in}{1.461435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592563in}{1.574304in}}%
\pgfpathcurveto{\pgfqpoint{4.599009in}{1.574304in}}{\pgfqpoint{4.605192in}{1.576865in}}{\pgfqpoint{4.609750in}{1.581423in}}%
\pgfpathcurveto{\pgfqpoint{4.614308in}{1.585981in}}{\pgfqpoint{4.616869in}{1.592163in}}{\pgfqpoint{4.616869in}{1.598609in}}%
\pgfpathcurveto{\pgfqpoint{4.616869in}{1.605055in}}{\pgfqpoint{4.614308in}{1.611238in}}{\pgfqpoint{4.609750in}{1.615796in}}%
\pgfpathcurveto{\pgfqpoint{4.605192in}{1.620354in}}{\pgfqpoint{4.599009in}{1.622915in}}{\pgfqpoint{4.592563in}{1.622915in}}%
\pgfpathcurveto{\pgfqpoint{4.586117in}{1.622915in}}{\pgfqpoint{4.579934in}{1.620354in}}{\pgfqpoint{4.575376in}{1.615796in}}%
\pgfpathcurveto{\pgfqpoint{4.570818in}{1.611238in}}{\pgfqpoint{4.568258in}{1.605055in}}{\pgfqpoint{4.568258in}{1.598609in}}%
\pgfpathcurveto{\pgfqpoint{4.568258in}{1.592163in}}{\pgfqpoint{4.570818in}{1.585981in}}{\pgfqpoint{4.575376in}{1.581423in}}%
\pgfpathcurveto{\pgfqpoint{4.579934in}{1.576865in}}{\pgfqpoint{4.586117in}{1.574304in}}{\pgfqpoint{4.592563in}{1.574304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552109in}{1.541707in}}%
\pgfpathcurveto{\pgfqpoint{4.558555in}{1.541707in}}{\pgfqpoint{4.564738in}{1.544268in}}{\pgfqpoint{4.569296in}{1.548826in}}%
\pgfpathcurveto{\pgfqpoint{4.573854in}{1.553384in}}{\pgfqpoint{4.576415in}{1.559567in}}{\pgfqpoint{4.576415in}{1.566012in}}%
\pgfpathcurveto{\pgfqpoint{4.576415in}{1.572458in}}{\pgfqpoint{4.573854in}{1.578641in}}{\pgfqpoint{4.569296in}{1.583199in}}%
\pgfpathcurveto{\pgfqpoint{4.564738in}{1.587757in}}{\pgfqpoint{4.558555in}{1.590318in}}{\pgfqpoint{4.552109in}{1.590318in}}%
\pgfpathcurveto{\pgfqpoint{4.545663in}{1.590318in}}{\pgfqpoint{4.539480in}{1.587757in}}{\pgfqpoint{4.534923in}{1.583199in}}%
\pgfpathcurveto{\pgfqpoint{4.530365in}{1.578641in}}{\pgfqpoint{4.527804in}{1.572458in}}{\pgfqpoint{4.527804in}{1.566012in}}%
\pgfpathcurveto{\pgfqpoint{4.527804in}{1.559567in}}{\pgfqpoint{4.530365in}{1.553384in}}{\pgfqpoint{4.534923in}{1.548826in}}%
\pgfpathcurveto{\pgfqpoint{4.539480in}{1.544268in}}{\pgfqpoint{4.545663in}{1.541707in}}{\pgfqpoint{4.552109in}{1.541707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555114in}{1.519210in}}%
\pgfpathcurveto{\pgfqpoint{4.561560in}{1.519210in}}{\pgfqpoint{4.567742in}{1.521771in}}{\pgfqpoint{4.572300in}{1.526329in}}%
\pgfpathcurveto{\pgfqpoint{4.576858in}{1.530887in}}{\pgfqpoint{4.579419in}{1.537070in}}{\pgfqpoint{4.579419in}{1.543515in}}%
\pgfpathcurveto{\pgfqpoint{4.579419in}{1.549961in}}{\pgfqpoint{4.576858in}{1.556144in}}{\pgfqpoint{4.572300in}{1.560702in}}%
\pgfpathcurveto{\pgfqpoint{4.567742in}{1.565260in}}{\pgfqpoint{4.561560in}{1.567821in}}{\pgfqpoint{4.555114in}{1.567821in}}%
\pgfpathcurveto{\pgfqpoint{4.548668in}{1.567821in}}{\pgfqpoint{4.542485in}{1.565260in}}{\pgfqpoint{4.537927in}{1.560702in}}%
\pgfpathcurveto{\pgfqpoint{4.533369in}{1.556144in}}{\pgfqpoint{4.530808in}{1.549961in}}{\pgfqpoint{4.530808in}{1.543515in}}%
\pgfpathcurveto{\pgfqpoint{4.530808in}{1.537070in}}{\pgfqpoint{4.533369in}{1.530887in}}{\pgfqpoint{4.537927in}{1.526329in}}%
\pgfpathcurveto{\pgfqpoint{4.542485in}{1.521771in}}{\pgfqpoint{4.548668in}{1.519210in}}{\pgfqpoint{4.555114in}{1.519210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559011in}{1.414823in}}%
\pgfpathcurveto{\pgfqpoint{4.565457in}{1.414823in}}{\pgfqpoint{4.571639in}{1.417384in}}{\pgfqpoint{4.576197in}{1.421942in}}%
\pgfpathcurveto{\pgfqpoint{4.580755in}{1.426500in}}{\pgfqpoint{4.583316in}{1.432683in}}{\pgfqpoint{4.583316in}{1.439129in}}%
\pgfpathcurveto{\pgfqpoint{4.583316in}{1.445574in}}{\pgfqpoint{4.580755in}{1.451757in}}{\pgfqpoint{4.576197in}{1.456315in}}%
\pgfpathcurveto{\pgfqpoint{4.571639in}{1.460873in}}{\pgfqpoint{4.565457in}{1.463434in}}{\pgfqpoint{4.559011in}{1.463434in}}%
\pgfpathcurveto{\pgfqpoint{4.552565in}{1.463434in}}{\pgfqpoint{4.546382in}{1.460873in}}{\pgfqpoint{4.541824in}{1.456315in}}%
\pgfpathcurveto{\pgfqpoint{4.537266in}{1.451757in}}{\pgfqpoint{4.534705in}{1.445574in}}{\pgfqpoint{4.534705in}{1.439129in}}%
\pgfpathcurveto{\pgfqpoint{4.534705in}{1.432683in}}{\pgfqpoint{4.537266in}{1.426500in}}{\pgfqpoint{4.541824in}{1.421942in}}%
\pgfpathcurveto{\pgfqpoint{4.546382in}{1.417384in}}{\pgfqpoint{4.552565in}{1.414823in}}{\pgfqpoint{4.559011in}{1.414823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596921in}{1.583967in}}%
\pgfpathcurveto{\pgfqpoint{4.603367in}{1.583967in}}{\pgfqpoint{4.609549in}{1.586528in}}{\pgfqpoint{4.614107in}{1.591086in}}%
\pgfpathcurveto{\pgfqpoint{4.618665in}{1.595644in}}{\pgfqpoint{4.621226in}{1.601826in}}{\pgfqpoint{4.621226in}{1.608272in}}%
\pgfpathcurveto{\pgfqpoint{4.621226in}{1.614718in}}{\pgfqpoint{4.618665in}{1.620901in}}{\pgfqpoint{4.614107in}{1.625459in}}%
\pgfpathcurveto{\pgfqpoint{4.609549in}{1.630017in}}{\pgfqpoint{4.603367in}{1.632578in}}{\pgfqpoint{4.596921in}{1.632578in}}%
\pgfpathcurveto{\pgfqpoint{4.590475in}{1.632578in}}{\pgfqpoint{4.584292in}{1.630017in}}{\pgfqpoint{4.579734in}{1.625459in}}%
\pgfpathcurveto{\pgfqpoint{4.575176in}{1.620901in}}{\pgfqpoint{4.572615in}{1.614718in}}{\pgfqpoint{4.572615in}{1.608272in}}%
\pgfpathcurveto{\pgfqpoint{4.572615in}{1.601826in}}{\pgfqpoint{4.575176in}{1.595644in}}{\pgfqpoint{4.579734in}{1.591086in}}%
\pgfpathcurveto{\pgfqpoint{4.584292in}{1.586528in}}{\pgfqpoint{4.590475in}{1.583967in}}{\pgfqpoint{4.596921in}{1.583967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599323in}{1.542084in}}%
\pgfpathcurveto{\pgfqpoint{4.605769in}{1.542084in}}{\pgfqpoint{4.611952in}{1.544645in}}{\pgfqpoint{4.616510in}{1.549203in}}%
\pgfpathcurveto{\pgfqpoint{4.621068in}{1.553760in}}{\pgfqpoint{4.623629in}{1.559943in}}{\pgfqpoint{4.623629in}{1.566389in}}%
\pgfpathcurveto{\pgfqpoint{4.623629in}{1.572835in}}{\pgfqpoint{4.621068in}{1.579018in}}{\pgfqpoint{4.616510in}{1.583576in}}%
\pgfpathcurveto{\pgfqpoint{4.611952in}{1.588134in}}{\pgfqpoint{4.605769in}{1.590695in}}{\pgfqpoint{4.599323in}{1.590695in}}%
\pgfpathcurveto{\pgfqpoint{4.592877in}{1.590695in}}{\pgfqpoint{4.586695in}{1.588134in}}{\pgfqpoint{4.582137in}{1.583576in}}%
\pgfpathcurveto{\pgfqpoint{4.577579in}{1.579018in}}{\pgfqpoint{4.575018in}{1.572835in}}{\pgfqpoint{4.575018in}{1.566389in}}%
\pgfpathcurveto{\pgfqpoint{4.575018in}{1.559943in}}{\pgfqpoint{4.577579in}{1.553760in}}{\pgfqpoint{4.582137in}{1.549203in}}%
\pgfpathcurveto{\pgfqpoint{4.586695in}{1.544645in}}{\pgfqpoint{4.592877in}{1.542084in}}{\pgfqpoint{4.599323in}{1.542084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521575in}{1.556028in}}%
\pgfpathcurveto{\pgfqpoint{4.528021in}{1.556028in}}{\pgfqpoint{4.534204in}{1.558589in}}{\pgfqpoint{4.538762in}{1.563147in}}%
\pgfpathcurveto{\pgfqpoint{4.543320in}{1.567704in}}{\pgfqpoint{4.545881in}{1.573887in}}{\pgfqpoint{4.545881in}{1.580333in}}%
\pgfpathcurveto{\pgfqpoint{4.545881in}{1.586779in}}{\pgfqpoint{4.543320in}{1.592962in}}{\pgfqpoint{4.538762in}{1.597520in}}%
\pgfpathcurveto{\pgfqpoint{4.534204in}{1.602078in}}{\pgfqpoint{4.528021in}{1.604639in}}{\pgfqpoint{4.521575in}{1.604639in}}%
\pgfpathcurveto{\pgfqpoint{4.515129in}{1.604639in}}{\pgfqpoint{4.508947in}{1.602078in}}{\pgfqpoint{4.504389in}{1.597520in}}%
\pgfpathcurveto{\pgfqpoint{4.499831in}{1.592962in}}{\pgfqpoint{4.497270in}{1.586779in}}{\pgfqpoint{4.497270in}{1.580333in}}%
\pgfpathcurveto{\pgfqpoint{4.497270in}{1.573887in}}{\pgfqpoint{4.499831in}{1.567704in}}{\pgfqpoint{4.504389in}{1.563147in}}%
\pgfpathcurveto{\pgfqpoint{4.508947in}{1.558589in}}{\pgfqpoint{4.515129in}{1.556028in}}{\pgfqpoint{4.521575in}{1.556028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577771in}{1.572616in}}%
\pgfpathcurveto{\pgfqpoint{4.584217in}{1.572616in}}{\pgfqpoint{4.590400in}{1.575177in}}{\pgfqpoint{4.594958in}{1.579735in}}%
\pgfpathcurveto{\pgfqpoint{4.599516in}{1.584293in}}{\pgfqpoint{4.602077in}{1.590476in}}{\pgfqpoint{4.602077in}{1.596922in}}%
\pgfpathcurveto{\pgfqpoint{4.602077in}{1.603367in}}{\pgfqpoint{4.599516in}{1.609550in}}{\pgfqpoint{4.594958in}{1.614108in}}%
\pgfpathcurveto{\pgfqpoint{4.590400in}{1.618666in}}{\pgfqpoint{4.584217in}{1.621227in}}{\pgfqpoint{4.577771in}{1.621227in}}%
\pgfpathcurveto{\pgfqpoint{4.571325in}{1.621227in}}{\pgfqpoint{4.565143in}{1.618666in}}{\pgfqpoint{4.560585in}{1.614108in}}%
\pgfpathcurveto{\pgfqpoint{4.556027in}{1.609550in}}{\pgfqpoint{4.553466in}{1.603367in}}{\pgfqpoint{4.553466in}{1.596922in}}%
\pgfpathcurveto{\pgfqpoint{4.553466in}{1.590476in}}{\pgfqpoint{4.556027in}{1.584293in}}{\pgfqpoint{4.560585in}{1.579735in}}%
\pgfpathcurveto{\pgfqpoint{4.565143in}{1.575177in}}{\pgfqpoint{4.571325in}{1.572616in}}{\pgfqpoint{4.577771in}{1.572616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561182in}{1.548496in}}%
\pgfpathcurveto{\pgfqpoint{4.567627in}{1.548496in}}{\pgfqpoint{4.573810in}{1.551057in}}{\pgfqpoint{4.578368in}{1.555615in}}%
\pgfpathcurveto{\pgfqpoint{4.582926in}{1.560173in}}{\pgfqpoint{4.585487in}{1.566355in}}{\pgfqpoint{4.585487in}{1.572801in}}%
\pgfpathcurveto{\pgfqpoint{4.585487in}{1.579247in}}{\pgfqpoint{4.582926in}{1.585430in}}{\pgfqpoint{4.578368in}{1.589988in}}%
\pgfpathcurveto{\pgfqpoint{4.573810in}{1.594546in}}{\pgfqpoint{4.567627in}{1.597107in}}{\pgfqpoint{4.561182in}{1.597107in}}%
\pgfpathcurveto{\pgfqpoint{4.554736in}{1.597107in}}{\pgfqpoint{4.548553in}{1.594546in}}{\pgfqpoint{4.543995in}{1.589988in}}%
\pgfpathcurveto{\pgfqpoint{4.539437in}{1.585430in}}{\pgfqpoint{4.536876in}{1.579247in}}{\pgfqpoint{4.536876in}{1.572801in}}%
\pgfpathcurveto{\pgfqpoint{4.536876in}{1.566355in}}{\pgfqpoint{4.539437in}{1.560173in}}{\pgfqpoint{4.543995in}{1.555615in}}%
\pgfpathcurveto{\pgfqpoint{4.548553in}{1.551057in}}{\pgfqpoint{4.554736in}{1.548496in}}{\pgfqpoint{4.561182in}{1.548496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561468in}{1.507244in}}%
\pgfpathcurveto{\pgfqpoint{4.567914in}{1.507244in}}{\pgfqpoint{4.574097in}{1.509805in}}{\pgfqpoint{4.578655in}{1.514363in}}%
\pgfpathcurveto{\pgfqpoint{4.583213in}{1.518921in}}{\pgfqpoint{4.585774in}{1.525103in}}{\pgfqpoint{4.585774in}{1.531549in}}%
\pgfpathcurveto{\pgfqpoint{4.585774in}{1.537995in}}{\pgfqpoint{4.583213in}{1.544178in}}{\pgfqpoint{4.578655in}{1.548736in}}%
\pgfpathcurveto{\pgfqpoint{4.574097in}{1.553294in}}{\pgfqpoint{4.567914in}{1.555855in}}{\pgfqpoint{4.561468in}{1.555855in}}%
\pgfpathcurveto{\pgfqpoint{4.555022in}{1.555855in}}{\pgfqpoint{4.548839in}{1.553294in}}{\pgfqpoint{4.544281in}{1.548736in}}%
\pgfpathcurveto{\pgfqpoint{4.539723in}{1.544178in}}{\pgfqpoint{4.537162in}{1.537995in}}{\pgfqpoint{4.537162in}{1.531549in}}%
\pgfpathcurveto{\pgfqpoint{4.537162in}{1.525103in}}{\pgfqpoint{4.539723in}{1.518921in}}{\pgfqpoint{4.544281in}{1.514363in}}%
\pgfpathcurveto{\pgfqpoint{4.548839in}{1.509805in}}{\pgfqpoint{4.555022in}{1.507244in}}{\pgfqpoint{4.561468in}{1.507244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538428in}{1.538612in}}%
\pgfpathcurveto{\pgfqpoint{4.544874in}{1.538612in}}{\pgfqpoint{4.551057in}{1.541173in}}{\pgfqpoint{4.555615in}{1.545731in}}%
\pgfpathcurveto{\pgfqpoint{4.560173in}{1.550289in}}{\pgfqpoint{4.562734in}{1.556471in}}{\pgfqpoint{4.562734in}{1.562917in}}%
\pgfpathcurveto{\pgfqpoint{4.562734in}{1.569363in}}{\pgfqpoint{4.560173in}{1.575546in}}{\pgfqpoint{4.555615in}{1.580104in}}%
\pgfpathcurveto{\pgfqpoint{4.551057in}{1.584662in}}{\pgfqpoint{4.544874in}{1.587223in}}{\pgfqpoint{4.538428in}{1.587223in}}%
\pgfpathcurveto{\pgfqpoint{4.531983in}{1.587223in}}{\pgfqpoint{4.525800in}{1.584662in}}{\pgfqpoint{4.521242in}{1.580104in}}%
\pgfpathcurveto{\pgfqpoint{4.516684in}{1.575546in}}{\pgfqpoint{4.514123in}{1.569363in}}{\pgfqpoint{4.514123in}{1.562917in}}%
\pgfpathcurveto{\pgfqpoint{4.514123in}{1.556471in}}{\pgfqpoint{4.516684in}{1.550289in}}{\pgfqpoint{4.521242in}{1.545731in}}%
\pgfpathcurveto{\pgfqpoint{4.525800in}{1.541173in}}{\pgfqpoint{4.531983in}{1.538612in}}{\pgfqpoint{4.538428in}{1.538612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573248in}{1.451760in}}%
\pgfpathcurveto{\pgfqpoint{4.579694in}{1.451760in}}{\pgfqpoint{4.585877in}{1.454321in}}{\pgfqpoint{4.590435in}{1.458879in}}%
\pgfpathcurveto{\pgfqpoint{4.594993in}{1.463437in}}{\pgfqpoint{4.597554in}{1.469620in}}{\pgfqpoint{4.597554in}{1.476066in}}%
\pgfpathcurveto{\pgfqpoint{4.597554in}{1.482512in}}{\pgfqpoint{4.594993in}{1.488694in}}{\pgfqpoint{4.590435in}{1.493252in}}%
\pgfpathcurveto{\pgfqpoint{4.585877in}{1.497810in}}{\pgfqpoint{4.579694in}{1.500371in}}{\pgfqpoint{4.573248in}{1.500371in}}%
\pgfpathcurveto{\pgfqpoint{4.566802in}{1.500371in}}{\pgfqpoint{4.560619in}{1.497810in}}{\pgfqpoint{4.556061in}{1.493252in}}%
\pgfpathcurveto{\pgfqpoint{4.551503in}{1.488694in}}{\pgfqpoint{4.548942in}{1.482512in}}{\pgfqpoint{4.548942in}{1.476066in}}%
\pgfpathcurveto{\pgfqpoint{4.548942in}{1.469620in}}{\pgfqpoint{4.551503in}{1.463437in}}{\pgfqpoint{4.556061in}{1.458879in}}%
\pgfpathcurveto{\pgfqpoint{4.560619in}{1.454321in}}{\pgfqpoint{4.566802in}{1.451760in}}{\pgfqpoint{4.573248in}{1.451760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541961in}{1.634228in}}%
\pgfpathcurveto{\pgfqpoint{4.548407in}{1.634228in}}{\pgfqpoint{4.554590in}{1.636789in}}{\pgfqpoint{4.559148in}{1.641347in}}%
\pgfpathcurveto{\pgfqpoint{4.563706in}{1.645905in}}{\pgfqpoint{4.566267in}{1.652087in}}{\pgfqpoint{4.566267in}{1.658533in}}%
\pgfpathcurveto{\pgfqpoint{4.566267in}{1.664979in}}{\pgfqpoint{4.563706in}{1.671162in}}{\pgfqpoint{4.559148in}{1.675720in}}%
\pgfpathcurveto{\pgfqpoint{4.554590in}{1.680278in}}{\pgfqpoint{4.548407in}{1.682839in}}{\pgfqpoint{4.541961in}{1.682839in}}%
\pgfpathcurveto{\pgfqpoint{4.535515in}{1.682839in}}{\pgfqpoint{4.529332in}{1.680278in}}{\pgfqpoint{4.524774in}{1.675720in}}%
\pgfpathcurveto{\pgfqpoint{4.520216in}{1.671162in}}{\pgfqpoint{4.517655in}{1.664979in}}{\pgfqpoint{4.517655in}{1.658533in}}%
\pgfpathcurveto{\pgfqpoint{4.517655in}{1.652087in}}{\pgfqpoint{4.520216in}{1.645905in}}{\pgfqpoint{4.524774in}{1.641347in}}%
\pgfpathcurveto{\pgfqpoint{4.529332in}{1.636789in}}{\pgfqpoint{4.535515in}{1.634228in}}{\pgfqpoint{4.541961in}{1.634228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530958in}{1.547878in}}%
\pgfpathcurveto{\pgfqpoint{4.537404in}{1.547878in}}{\pgfqpoint{4.543587in}{1.550439in}}{\pgfqpoint{4.548145in}{1.554997in}}%
\pgfpathcurveto{\pgfqpoint{4.552703in}{1.559555in}}{\pgfqpoint{4.555264in}{1.565738in}}{\pgfqpoint{4.555264in}{1.572184in}}%
\pgfpathcurveto{\pgfqpoint{4.555264in}{1.578630in}}{\pgfqpoint{4.552703in}{1.584812in}}{\pgfqpoint{4.548145in}{1.589370in}}%
\pgfpathcurveto{\pgfqpoint{4.543587in}{1.593928in}}{\pgfqpoint{4.537404in}{1.596489in}}{\pgfqpoint{4.530958in}{1.596489in}}%
\pgfpathcurveto{\pgfqpoint{4.524512in}{1.596489in}}{\pgfqpoint{4.518330in}{1.593928in}}{\pgfqpoint{4.513772in}{1.589370in}}%
\pgfpathcurveto{\pgfqpoint{4.509214in}{1.584812in}}{\pgfqpoint{4.506653in}{1.578630in}}{\pgfqpoint{4.506653in}{1.572184in}}%
\pgfpathcurveto{\pgfqpoint{4.506653in}{1.565738in}}{\pgfqpoint{4.509214in}{1.559555in}}{\pgfqpoint{4.513772in}{1.554997in}}%
\pgfpathcurveto{\pgfqpoint{4.518330in}{1.550439in}}{\pgfqpoint{4.524512in}{1.547878in}}{\pgfqpoint{4.530958in}{1.547878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575770in}{1.603148in}}%
\pgfpathcurveto{\pgfqpoint{4.582216in}{1.603148in}}{\pgfqpoint{4.588399in}{1.605709in}}{\pgfqpoint{4.592957in}{1.610267in}}%
\pgfpathcurveto{\pgfqpoint{4.597515in}{1.614825in}}{\pgfqpoint{4.600076in}{1.621007in}}{\pgfqpoint{4.600076in}{1.627453in}}%
\pgfpathcurveto{\pgfqpoint{4.600076in}{1.633899in}}{\pgfqpoint{4.597515in}{1.640082in}}{\pgfqpoint{4.592957in}{1.644640in}}%
\pgfpathcurveto{\pgfqpoint{4.588399in}{1.649198in}}{\pgfqpoint{4.582216in}{1.651759in}}{\pgfqpoint{4.575770in}{1.651759in}}%
\pgfpathcurveto{\pgfqpoint{4.569324in}{1.651759in}}{\pgfqpoint{4.563141in}{1.649198in}}{\pgfqpoint{4.558583in}{1.644640in}}%
\pgfpathcurveto{\pgfqpoint{4.554026in}{1.640082in}}{\pgfqpoint{4.551465in}{1.633899in}}{\pgfqpoint{4.551465in}{1.627453in}}%
\pgfpathcurveto{\pgfqpoint{4.551465in}{1.621007in}}{\pgfqpoint{4.554026in}{1.614825in}}{\pgfqpoint{4.558583in}{1.610267in}}%
\pgfpathcurveto{\pgfqpoint{4.563141in}{1.605709in}}{\pgfqpoint{4.569324in}{1.603148in}}{\pgfqpoint{4.575770in}{1.603148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532919in}{1.452732in}}%
\pgfpathcurveto{\pgfqpoint{4.539365in}{1.452732in}}{\pgfqpoint{4.545547in}{1.455293in}}{\pgfqpoint{4.550105in}{1.459851in}}%
\pgfpathcurveto{\pgfqpoint{4.554663in}{1.464408in}}{\pgfqpoint{4.557224in}{1.470591in}}{\pgfqpoint{4.557224in}{1.477037in}}%
\pgfpathcurveto{\pgfqpoint{4.557224in}{1.483483in}}{\pgfqpoint{4.554663in}{1.489666in}}{\pgfqpoint{4.550105in}{1.494224in}}%
\pgfpathcurveto{\pgfqpoint{4.545547in}{1.498782in}}{\pgfqpoint{4.539365in}{1.501343in}}{\pgfqpoint{4.532919in}{1.501343in}}%
\pgfpathcurveto{\pgfqpoint{4.526473in}{1.501343in}}{\pgfqpoint{4.520290in}{1.498782in}}{\pgfqpoint{4.515732in}{1.494224in}}%
\pgfpathcurveto{\pgfqpoint{4.511174in}{1.489666in}}{\pgfqpoint{4.508613in}{1.483483in}}{\pgfqpoint{4.508613in}{1.477037in}}%
\pgfpathcurveto{\pgfqpoint{4.508613in}{1.470591in}}{\pgfqpoint{4.511174in}{1.464408in}}{\pgfqpoint{4.515732in}{1.459851in}}%
\pgfpathcurveto{\pgfqpoint{4.520290in}{1.455293in}}{\pgfqpoint{4.526473in}{1.452732in}}{\pgfqpoint{4.532919in}{1.452732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603285in}{1.543393in}}%
\pgfpathcurveto{\pgfqpoint{4.609731in}{1.543393in}}{\pgfqpoint{4.615914in}{1.545954in}}{\pgfqpoint{4.620472in}{1.550512in}}%
\pgfpathcurveto{\pgfqpoint{4.625030in}{1.555070in}}{\pgfqpoint{4.627591in}{1.561252in}}{\pgfqpoint{4.627591in}{1.567698in}}%
\pgfpathcurveto{\pgfqpoint{4.627591in}{1.574144in}}{\pgfqpoint{4.625030in}{1.580327in}}{\pgfqpoint{4.620472in}{1.584885in}}%
\pgfpathcurveto{\pgfqpoint{4.615914in}{1.589443in}}{\pgfqpoint{4.609731in}{1.592004in}}{\pgfqpoint{4.603285in}{1.592004in}}%
\pgfpathcurveto{\pgfqpoint{4.596839in}{1.592004in}}{\pgfqpoint{4.590656in}{1.589443in}}{\pgfqpoint{4.586099in}{1.584885in}}%
\pgfpathcurveto{\pgfqpoint{4.581541in}{1.580327in}}{\pgfqpoint{4.578980in}{1.574144in}}{\pgfqpoint{4.578980in}{1.567698in}}%
\pgfpathcurveto{\pgfqpoint{4.578980in}{1.561252in}}{\pgfqpoint{4.581541in}{1.555070in}}{\pgfqpoint{4.586099in}{1.550512in}}%
\pgfpathcurveto{\pgfqpoint{4.590656in}{1.545954in}}{\pgfqpoint{4.596839in}{1.543393in}}{\pgfqpoint{4.603285in}{1.543393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570328in}{1.437993in}}%
\pgfpathcurveto{\pgfqpoint{4.576774in}{1.437993in}}{\pgfqpoint{4.582957in}{1.440554in}}{\pgfqpoint{4.587515in}{1.445111in}}%
\pgfpathcurveto{\pgfqpoint{4.592073in}{1.449669in}}{\pgfqpoint{4.594634in}{1.455852in}}{\pgfqpoint{4.594634in}{1.462298in}}%
\pgfpathcurveto{\pgfqpoint{4.594634in}{1.468744in}}{\pgfqpoint{4.592073in}{1.474927in}}{\pgfqpoint{4.587515in}{1.479485in}}%
\pgfpathcurveto{\pgfqpoint{4.582957in}{1.484043in}}{\pgfqpoint{4.576774in}{1.486604in}}{\pgfqpoint{4.570328in}{1.486604in}}%
\pgfpathcurveto{\pgfqpoint{4.563882in}{1.486604in}}{\pgfqpoint{4.557699in}{1.484043in}}{\pgfqpoint{4.553141in}{1.479485in}}%
\pgfpathcurveto{\pgfqpoint{4.548584in}{1.474927in}}{\pgfqpoint{4.546023in}{1.468744in}}{\pgfqpoint{4.546023in}{1.462298in}}%
\pgfpathcurveto{\pgfqpoint{4.546023in}{1.455852in}}{\pgfqpoint{4.548584in}{1.449669in}}{\pgfqpoint{4.553141in}{1.445111in}}%
\pgfpathcurveto{\pgfqpoint{4.557699in}{1.440554in}}{\pgfqpoint{4.563882in}{1.437993in}}{\pgfqpoint{4.570328in}{1.437993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491424in}{1.568754in}}%
\pgfpathcurveto{\pgfqpoint{4.497870in}{1.568754in}}{\pgfqpoint{4.504053in}{1.571315in}}{\pgfqpoint{4.508611in}{1.575873in}}%
\pgfpathcurveto{\pgfqpoint{4.513169in}{1.580431in}}{\pgfqpoint{4.515730in}{1.586613in}}{\pgfqpoint{4.515730in}{1.593059in}}%
\pgfpathcurveto{\pgfqpoint{4.515730in}{1.599505in}}{\pgfqpoint{4.513169in}{1.605688in}}{\pgfqpoint{4.508611in}{1.610246in}}%
\pgfpathcurveto{\pgfqpoint{4.504053in}{1.614804in}}{\pgfqpoint{4.497870in}{1.617365in}}{\pgfqpoint{4.491424in}{1.617365in}}%
\pgfpathcurveto{\pgfqpoint{4.484978in}{1.617365in}}{\pgfqpoint{4.478795in}{1.614804in}}{\pgfqpoint{4.474237in}{1.610246in}}%
\pgfpathcurveto{\pgfqpoint{4.469679in}{1.605688in}}{\pgfqpoint{4.467118in}{1.599505in}}{\pgfqpoint{4.467118in}{1.593059in}}%
\pgfpathcurveto{\pgfqpoint{4.467118in}{1.586613in}}{\pgfqpoint{4.469679in}{1.580431in}}{\pgfqpoint{4.474237in}{1.575873in}}%
\pgfpathcurveto{\pgfqpoint{4.478795in}{1.571315in}}{\pgfqpoint{4.484978in}{1.568754in}}{\pgfqpoint{4.491424in}{1.568754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507132in}{1.533900in}}%
\pgfpathcurveto{\pgfqpoint{4.513578in}{1.533900in}}{\pgfqpoint{4.519761in}{1.536461in}}{\pgfqpoint{4.524319in}{1.541018in}}%
\pgfpathcurveto{\pgfqpoint{4.528877in}{1.545576in}}{\pgfqpoint{4.531438in}{1.551759in}}{\pgfqpoint{4.531438in}{1.558205in}}%
\pgfpathcurveto{\pgfqpoint{4.531438in}{1.564651in}}{\pgfqpoint{4.528877in}{1.570834in}}{\pgfqpoint{4.524319in}{1.575392in}}%
\pgfpathcurveto{\pgfqpoint{4.519761in}{1.579950in}}{\pgfqpoint{4.513578in}{1.582511in}}{\pgfqpoint{4.507132in}{1.582511in}}%
\pgfpathcurveto{\pgfqpoint{4.500686in}{1.582511in}}{\pgfqpoint{4.494504in}{1.579950in}}{\pgfqpoint{4.489946in}{1.575392in}}%
\pgfpathcurveto{\pgfqpoint{4.485388in}{1.570834in}}{\pgfqpoint{4.482827in}{1.564651in}}{\pgfqpoint{4.482827in}{1.558205in}}%
\pgfpathcurveto{\pgfqpoint{4.482827in}{1.551759in}}{\pgfqpoint{4.485388in}{1.545576in}}{\pgfqpoint{4.489946in}{1.541018in}}%
\pgfpathcurveto{\pgfqpoint{4.494504in}{1.536461in}}{\pgfqpoint{4.500686in}{1.533900in}}{\pgfqpoint{4.507132in}{1.533900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586434in}{1.536002in}}%
\pgfpathcurveto{\pgfqpoint{4.592880in}{1.536002in}}{\pgfqpoint{4.599063in}{1.538563in}}{\pgfqpoint{4.603621in}{1.543121in}}%
\pgfpathcurveto{\pgfqpoint{4.608178in}{1.547678in}}{\pgfqpoint{4.610739in}{1.553861in}}{\pgfqpoint{4.610739in}{1.560307in}}%
\pgfpathcurveto{\pgfqpoint{4.610739in}{1.566753in}}{\pgfqpoint{4.608178in}{1.572936in}}{\pgfqpoint{4.603621in}{1.577494in}}%
\pgfpathcurveto{\pgfqpoint{4.599063in}{1.582052in}}{\pgfqpoint{4.592880in}{1.584613in}}{\pgfqpoint{4.586434in}{1.584613in}}%
\pgfpathcurveto{\pgfqpoint{4.579988in}{1.584613in}}{\pgfqpoint{4.573805in}{1.582052in}}{\pgfqpoint{4.569247in}{1.577494in}}%
\pgfpathcurveto{\pgfqpoint{4.564689in}{1.572936in}}{\pgfqpoint{4.562128in}{1.566753in}}{\pgfqpoint{4.562128in}{1.560307in}}%
\pgfpathcurveto{\pgfqpoint{4.562128in}{1.553861in}}{\pgfqpoint{4.564689in}{1.547678in}}{\pgfqpoint{4.569247in}{1.543121in}}%
\pgfpathcurveto{\pgfqpoint{4.573805in}{1.538563in}}{\pgfqpoint{4.579988in}{1.536002in}}{\pgfqpoint{4.586434in}{1.536002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562939in}{1.431831in}}%
\pgfpathcurveto{\pgfqpoint{4.569385in}{1.431831in}}{\pgfqpoint{4.575567in}{1.434392in}}{\pgfqpoint{4.580125in}{1.438950in}}%
\pgfpathcurveto{\pgfqpoint{4.584683in}{1.443507in}}{\pgfqpoint{4.587244in}{1.449690in}}{\pgfqpoint{4.587244in}{1.456136in}}%
\pgfpathcurveto{\pgfqpoint{4.587244in}{1.462582in}}{\pgfqpoint{4.584683in}{1.468765in}}{\pgfqpoint{4.580125in}{1.473323in}}%
\pgfpathcurveto{\pgfqpoint{4.575567in}{1.477881in}}{\pgfqpoint{4.569385in}{1.480442in}}{\pgfqpoint{4.562939in}{1.480442in}}%
\pgfpathcurveto{\pgfqpoint{4.556493in}{1.480442in}}{\pgfqpoint{4.550310in}{1.477881in}}{\pgfqpoint{4.545752in}{1.473323in}}%
\pgfpathcurveto{\pgfqpoint{4.541194in}{1.468765in}}{\pgfqpoint{4.538633in}{1.462582in}}{\pgfqpoint{4.538633in}{1.456136in}}%
\pgfpathcurveto{\pgfqpoint{4.538633in}{1.449690in}}{\pgfqpoint{4.541194in}{1.443507in}}{\pgfqpoint{4.545752in}{1.438950in}}%
\pgfpathcurveto{\pgfqpoint{4.550310in}{1.434392in}}{\pgfqpoint{4.556493in}{1.431831in}}{\pgfqpoint{4.562939in}{1.431831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562460in}{1.549467in}}%
\pgfpathcurveto{\pgfqpoint{4.568906in}{1.549467in}}{\pgfqpoint{4.575089in}{1.552028in}}{\pgfqpoint{4.579647in}{1.556586in}}%
\pgfpathcurveto{\pgfqpoint{4.584204in}{1.561144in}}{\pgfqpoint{4.586765in}{1.567326in}}{\pgfqpoint{4.586765in}{1.573772in}}%
\pgfpathcurveto{\pgfqpoint{4.586765in}{1.580218in}}{\pgfqpoint{4.584204in}{1.586401in}}{\pgfqpoint{4.579647in}{1.590959in}}%
\pgfpathcurveto{\pgfqpoint{4.575089in}{1.595517in}}{\pgfqpoint{4.568906in}{1.598078in}}{\pgfqpoint{4.562460in}{1.598078in}}%
\pgfpathcurveto{\pgfqpoint{4.556014in}{1.598078in}}{\pgfqpoint{4.549831in}{1.595517in}}{\pgfqpoint{4.545273in}{1.590959in}}%
\pgfpathcurveto{\pgfqpoint{4.540715in}{1.586401in}}{\pgfqpoint{4.538154in}{1.580218in}}{\pgfqpoint{4.538154in}{1.573772in}}%
\pgfpathcurveto{\pgfqpoint{4.538154in}{1.567326in}}{\pgfqpoint{4.540715in}{1.561144in}}{\pgfqpoint{4.545273in}{1.556586in}}%
\pgfpathcurveto{\pgfqpoint{4.549831in}{1.552028in}}{\pgfqpoint{4.556014in}{1.549467in}}{\pgfqpoint{4.562460in}{1.549467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584228in}{1.556757in}}%
\pgfpathcurveto{\pgfqpoint{4.590674in}{1.556757in}}{\pgfqpoint{4.596857in}{1.559318in}}{\pgfqpoint{4.601415in}{1.563876in}}%
\pgfpathcurveto{\pgfqpoint{4.605973in}{1.568434in}}{\pgfqpoint{4.608534in}{1.574617in}}{\pgfqpoint{4.608534in}{1.581063in}}%
\pgfpathcurveto{\pgfqpoint{4.608534in}{1.587508in}}{\pgfqpoint{4.605973in}{1.593691in}}{\pgfqpoint{4.601415in}{1.598249in}}%
\pgfpathcurveto{\pgfqpoint{4.596857in}{1.602807in}}{\pgfqpoint{4.590674in}{1.605368in}}{\pgfqpoint{4.584228in}{1.605368in}}%
\pgfpathcurveto{\pgfqpoint{4.577782in}{1.605368in}}{\pgfqpoint{4.571600in}{1.602807in}}{\pgfqpoint{4.567042in}{1.598249in}}%
\pgfpathcurveto{\pgfqpoint{4.562484in}{1.593691in}}{\pgfqpoint{4.559923in}{1.587508in}}{\pgfqpoint{4.559923in}{1.581063in}}%
\pgfpathcurveto{\pgfqpoint{4.559923in}{1.574617in}}{\pgfqpoint{4.562484in}{1.568434in}}{\pgfqpoint{4.567042in}{1.563876in}}%
\pgfpathcurveto{\pgfqpoint{4.571600in}{1.559318in}}{\pgfqpoint{4.577782in}{1.556757in}}{\pgfqpoint{4.584228in}{1.556757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520571in}{1.441236in}}%
\pgfpathcurveto{\pgfqpoint{4.527017in}{1.441236in}}{\pgfqpoint{4.533200in}{1.443797in}}{\pgfqpoint{4.537758in}{1.448355in}}%
\pgfpathcurveto{\pgfqpoint{4.542316in}{1.452913in}}{\pgfqpoint{4.544877in}{1.459096in}}{\pgfqpoint{4.544877in}{1.465542in}}%
\pgfpathcurveto{\pgfqpoint{4.544877in}{1.471988in}}{\pgfqpoint{4.542316in}{1.478170in}}{\pgfqpoint{4.537758in}{1.482728in}}%
\pgfpathcurveto{\pgfqpoint{4.533200in}{1.487286in}}{\pgfqpoint{4.527017in}{1.489847in}}{\pgfqpoint{4.520571in}{1.489847in}}%
\pgfpathcurveto{\pgfqpoint{4.514126in}{1.489847in}}{\pgfqpoint{4.507943in}{1.487286in}}{\pgfqpoint{4.503385in}{1.482728in}}%
\pgfpathcurveto{\pgfqpoint{4.498827in}{1.478170in}}{\pgfqpoint{4.496266in}{1.471988in}}{\pgfqpoint{4.496266in}{1.465542in}}%
\pgfpathcurveto{\pgfqpoint{4.496266in}{1.459096in}}{\pgfqpoint{4.498827in}{1.452913in}}{\pgfqpoint{4.503385in}{1.448355in}}%
\pgfpathcurveto{\pgfqpoint{4.507943in}{1.443797in}}{\pgfqpoint{4.514126in}{1.441236in}}{\pgfqpoint{4.520571in}{1.441236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542785in}{1.576488in}}%
\pgfpathcurveto{\pgfqpoint{4.549231in}{1.576488in}}{\pgfqpoint{4.555414in}{1.579049in}}{\pgfqpoint{4.559972in}{1.583607in}}%
\pgfpathcurveto{\pgfqpoint{4.564530in}{1.588165in}}{\pgfqpoint{4.567091in}{1.594348in}}{\pgfqpoint{4.567091in}{1.600794in}}%
\pgfpathcurveto{\pgfqpoint{4.567091in}{1.607240in}}{\pgfqpoint{4.564530in}{1.613423in}}{\pgfqpoint{4.559972in}{1.617981in}}%
\pgfpathcurveto{\pgfqpoint{4.555414in}{1.622539in}}{\pgfqpoint{4.549231in}{1.625100in}}{\pgfqpoint{4.542785in}{1.625100in}}%
\pgfpathcurveto{\pgfqpoint{4.536340in}{1.625100in}}{\pgfqpoint{4.530157in}{1.622539in}}{\pgfqpoint{4.525599in}{1.617981in}}%
\pgfpathcurveto{\pgfqpoint{4.521041in}{1.613423in}}{\pgfqpoint{4.518480in}{1.607240in}}{\pgfqpoint{4.518480in}{1.600794in}}%
\pgfpathcurveto{\pgfqpoint{4.518480in}{1.594348in}}{\pgfqpoint{4.521041in}{1.588165in}}{\pgfqpoint{4.525599in}{1.583607in}}%
\pgfpathcurveto{\pgfqpoint{4.530157in}{1.579049in}}{\pgfqpoint{4.536340in}{1.576488in}}{\pgfqpoint{4.542785in}{1.576488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561083in}{1.611086in}}%
\pgfpathcurveto{\pgfqpoint{4.567528in}{1.611086in}}{\pgfqpoint{4.573711in}{1.613647in}}{\pgfqpoint{4.578269in}{1.618205in}}%
\pgfpathcurveto{\pgfqpoint{4.582827in}{1.622763in}}{\pgfqpoint{4.585388in}{1.628946in}}{\pgfqpoint{4.585388in}{1.635392in}}%
\pgfpathcurveto{\pgfqpoint{4.585388in}{1.641838in}}{\pgfqpoint{4.582827in}{1.648020in}}{\pgfqpoint{4.578269in}{1.652578in}}%
\pgfpathcurveto{\pgfqpoint{4.573711in}{1.657136in}}{\pgfqpoint{4.567528in}{1.659697in}}{\pgfqpoint{4.561083in}{1.659697in}}%
\pgfpathcurveto{\pgfqpoint{4.554637in}{1.659697in}}{\pgfqpoint{4.548454in}{1.657136in}}{\pgfqpoint{4.543896in}{1.652578in}}%
\pgfpathcurveto{\pgfqpoint{4.539338in}{1.648020in}}{\pgfqpoint{4.536777in}{1.641838in}}{\pgfqpoint{4.536777in}{1.635392in}}%
\pgfpathcurveto{\pgfqpoint{4.536777in}{1.628946in}}{\pgfqpoint{4.539338in}{1.622763in}}{\pgfqpoint{4.543896in}{1.618205in}}%
\pgfpathcurveto{\pgfqpoint{4.548454in}{1.613647in}}{\pgfqpoint{4.554637in}{1.611086in}}{\pgfqpoint{4.561083in}{1.611086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576560in}{1.539964in}}%
\pgfpathcurveto{\pgfqpoint{4.583006in}{1.539964in}}{\pgfqpoint{4.589189in}{1.542525in}}{\pgfqpoint{4.593747in}{1.547083in}}%
\pgfpathcurveto{\pgfqpoint{4.598305in}{1.551641in}}{\pgfqpoint{4.600866in}{1.557824in}}{\pgfqpoint{4.600866in}{1.564270in}}%
\pgfpathcurveto{\pgfqpoint{4.600866in}{1.570716in}}{\pgfqpoint{4.598305in}{1.576898in}}{\pgfqpoint{4.593747in}{1.581456in}}%
\pgfpathcurveto{\pgfqpoint{4.589189in}{1.586014in}}{\pgfqpoint{4.583006in}{1.588575in}}{\pgfqpoint{4.576560in}{1.588575in}}%
\pgfpathcurveto{\pgfqpoint{4.570114in}{1.588575in}}{\pgfqpoint{4.563932in}{1.586014in}}{\pgfqpoint{4.559374in}{1.581456in}}%
\pgfpathcurveto{\pgfqpoint{4.554816in}{1.576898in}}{\pgfqpoint{4.552255in}{1.570716in}}{\pgfqpoint{4.552255in}{1.564270in}}%
\pgfpathcurveto{\pgfqpoint{4.552255in}{1.557824in}}{\pgfqpoint{4.554816in}{1.551641in}}{\pgfqpoint{4.559374in}{1.547083in}}%
\pgfpathcurveto{\pgfqpoint{4.563932in}{1.542525in}}{\pgfqpoint{4.570114in}{1.539964in}}{\pgfqpoint{4.576560in}{1.539964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595468in}{1.619965in}}%
\pgfpathcurveto{\pgfqpoint{4.601914in}{1.619965in}}{\pgfqpoint{4.608097in}{1.622526in}}{\pgfqpoint{4.612654in}{1.627084in}}%
\pgfpathcurveto{\pgfqpoint{4.617212in}{1.631642in}}{\pgfqpoint{4.619773in}{1.637825in}}{\pgfqpoint{4.619773in}{1.644271in}}%
\pgfpathcurveto{\pgfqpoint{4.619773in}{1.650717in}}{\pgfqpoint{4.617212in}{1.656900in}}{\pgfqpoint{4.612654in}{1.661458in}}%
\pgfpathcurveto{\pgfqpoint{4.608097in}{1.666015in}}{\pgfqpoint{4.601914in}{1.668576in}}{\pgfqpoint{4.595468in}{1.668576in}}%
\pgfpathcurveto{\pgfqpoint{4.589022in}{1.668576in}}{\pgfqpoint{4.582839in}{1.666015in}}{\pgfqpoint{4.578281in}{1.661458in}}%
\pgfpathcurveto{\pgfqpoint{4.573723in}{1.656900in}}{\pgfqpoint{4.571162in}{1.650717in}}{\pgfqpoint{4.571162in}{1.644271in}}%
\pgfpathcurveto{\pgfqpoint{4.571162in}{1.637825in}}{\pgfqpoint{4.573723in}{1.631642in}}{\pgfqpoint{4.578281in}{1.627084in}}%
\pgfpathcurveto{\pgfqpoint{4.582839in}{1.622526in}}{\pgfqpoint{4.589022in}{1.619965in}}{\pgfqpoint{4.595468in}{1.619965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530871in}{1.607628in}}%
\pgfpathcurveto{\pgfqpoint{4.537317in}{1.607628in}}{\pgfqpoint{4.543499in}{1.610189in}}{\pgfqpoint{4.548057in}{1.614747in}}%
\pgfpathcurveto{\pgfqpoint{4.552615in}{1.619305in}}{\pgfqpoint{4.555176in}{1.625488in}}{\pgfqpoint{4.555176in}{1.631934in}}%
\pgfpathcurveto{\pgfqpoint{4.555176in}{1.638380in}}{\pgfqpoint{4.552615in}{1.644563in}}{\pgfqpoint{4.548057in}{1.649120in}}%
\pgfpathcurveto{\pgfqpoint{4.543499in}{1.653678in}}{\pgfqpoint{4.537317in}{1.656239in}}{\pgfqpoint{4.530871in}{1.656239in}}%
\pgfpathcurveto{\pgfqpoint{4.524425in}{1.656239in}}{\pgfqpoint{4.518242in}{1.653678in}}{\pgfqpoint{4.513684in}{1.649120in}}%
\pgfpathcurveto{\pgfqpoint{4.509126in}{1.644563in}}{\pgfqpoint{4.506565in}{1.638380in}}{\pgfqpoint{4.506565in}{1.631934in}}%
\pgfpathcurveto{\pgfqpoint{4.506565in}{1.625488in}}{\pgfqpoint{4.509126in}{1.619305in}}{\pgfqpoint{4.513684in}{1.614747in}}%
\pgfpathcurveto{\pgfqpoint{4.518242in}{1.610189in}}{\pgfqpoint{4.524425in}{1.607628in}}{\pgfqpoint{4.530871in}{1.607628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576680in}{1.413953in}}%
\pgfpathcurveto{\pgfqpoint{4.583126in}{1.413953in}}{\pgfqpoint{4.589309in}{1.416514in}}{\pgfqpoint{4.593867in}{1.421071in}}%
\pgfpathcurveto{\pgfqpoint{4.598425in}{1.425629in}}{\pgfqpoint{4.600986in}{1.431812in}}{\pgfqpoint{4.600986in}{1.438258in}}%
\pgfpathcurveto{\pgfqpoint{4.600986in}{1.444704in}}{\pgfqpoint{4.598425in}{1.450887in}}{\pgfqpoint{4.593867in}{1.455445in}}%
\pgfpathcurveto{\pgfqpoint{4.589309in}{1.460003in}}{\pgfqpoint{4.583126in}{1.462564in}}{\pgfqpoint{4.576680in}{1.462564in}}%
\pgfpathcurveto{\pgfqpoint{4.570234in}{1.462564in}}{\pgfqpoint{4.564052in}{1.460003in}}{\pgfqpoint{4.559494in}{1.455445in}}%
\pgfpathcurveto{\pgfqpoint{4.554936in}{1.450887in}}{\pgfqpoint{4.552375in}{1.444704in}}{\pgfqpoint{4.552375in}{1.438258in}}%
\pgfpathcurveto{\pgfqpoint{4.552375in}{1.431812in}}{\pgfqpoint{4.554936in}{1.425629in}}{\pgfqpoint{4.559494in}{1.421071in}}%
\pgfpathcurveto{\pgfqpoint{4.564052in}{1.416514in}}{\pgfqpoint{4.570234in}{1.413953in}}{\pgfqpoint{4.576680in}{1.413953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559533in}{1.462203in}}%
\pgfpathcurveto{\pgfqpoint{4.565979in}{1.462203in}}{\pgfqpoint{4.572162in}{1.464764in}}{\pgfqpoint{4.576720in}{1.469322in}}%
\pgfpathcurveto{\pgfqpoint{4.581278in}{1.473880in}}{\pgfqpoint{4.583839in}{1.480062in}}{\pgfqpoint{4.583839in}{1.486508in}}%
\pgfpathcurveto{\pgfqpoint{4.583839in}{1.492954in}}{\pgfqpoint{4.581278in}{1.499137in}}{\pgfqpoint{4.576720in}{1.503695in}}%
\pgfpathcurveto{\pgfqpoint{4.572162in}{1.508253in}}{\pgfqpoint{4.565979in}{1.510814in}}{\pgfqpoint{4.559533in}{1.510814in}}%
\pgfpathcurveto{\pgfqpoint{4.553088in}{1.510814in}}{\pgfqpoint{4.546905in}{1.508253in}}{\pgfqpoint{4.542347in}{1.503695in}}%
\pgfpathcurveto{\pgfqpoint{4.537789in}{1.499137in}}{\pgfqpoint{4.535228in}{1.492954in}}{\pgfqpoint{4.535228in}{1.486508in}}%
\pgfpathcurveto{\pgfqpoint{4.535228in}{1.480062in}}{\pgfqpoint{4.537789in}{1.473880in}}{\pgfqpoint{4.542347in}{1.469322in}}%
\pgfpathcurveto{\pgfqpoint{4.546905in}{1.464764in}}{\pgfqpoint{4.553088in}{1.462203in}}{\pgfqpoint{4.559533in}{1.462203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496550in}{1.577674in}}%
\pgfpathcurveto{\pgfqpoint{4.502996in}{1.577674in}}{\pgfqpoint{4.509179in}{1.580235in}}{\pgfqpoint{4.513736in}{1.584793in}}%
\pgfpathcurveto{\pgfqpoint{4.518294in}{1.589351in}}{\pgfqpoint{4.520855in}{1.595533in}}{\pgfqpoint{4.520855in}{1.601979in}}%
\pgfpathcurveto{\pgfqpoint{4.520855in}{1.608425in}}{\pgfqpoint{4.518294in}{1.614608in}}{\pgfqpoint{4.513736in}{1.619166in}}%
\pgfpathcurveto{\pgfqpoint{4.509179in}{1.623724in}}{\pgfqpoint{4.502996in}{1.626285in}}{\pgfqpoint{4.496550in}{1.626285in}}%
\pgfpathcurveto{\pgfqpoint{4.490104in}{1.626285in}}{\pgfqpoint{4.483921in}{1.623724in}}{\pgfqpoint{4.479363in}{1.619166in}}%
\pgfpathcurveto{\pgfqpoint{4.474805in}{1.614608in}}{\pgfqpoint{4.472244in}{1.608425in}}{\pgfqpoint{4.472244in}{1.601979in}}%
\pgfpathcurveto{\pgfqpoint{4.472244in}{1.595533in}}{\pgfqpoint{4.474805in}{1.589351in}}{\pgfqpoint{4.479363in}{1.584793in}}%
\pgfpathcurveto{\pgfqpoint{4.483921in}{1.580235in}}{\pgfqpoint{4.490104in}{1.577674in}}{\pgfqpoint{4.496550in}{1.577674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540564in}{1.569367in}}%
\pgfpathcurveto{\pgfqpoint{4.547010in}{1.569367in}}{\pgfqpoint{4.553193in}{1.571928in}}{\pgfqpoint{4.557751in}{1.576486in}}%
\pgfpathcurveto{\pgfqpoint{4.562308in}{1.581044in}}{\pgfqpoint{4.564869in}{1.587227in}}{\pgfqpoint{4.564869in}{1.593673in}}%
\pgfpathcurveto{\pgfqpoint{4.564869in}{1.600119in}}{\pgfqpoint{4.562308in}{1.606301in}}{\pgfqpoint{4.557751in}{1.610859in}}%
\pgfpathcurveto{\pgfqpoint{4.553193in}{1.615417in}}{\pgfqpoint{4.547010in}{1.617978in}}{\pgfqpoint{4.540564in}{1.617978in}}%
\pgfpathcurveto{\pgfqpoint{4.534118in}{1.617978in}}{\pgfqpoint{4.527935in}{1.615417in}}{\pgfqpoint{4.523377in}{1.610859in}}%
\pgfpathcurveto{\pgfqpoint{4.518819in}{1.606301in}}{\pgfqpoint{4.516258in}{1.600119in}}{\pgfqpoint{4.516258in}{1.593673in}}%
\pgfpathcurveto{\pgfqpoint{4.516258in}{1.587227in}}{\pgfqpoint{4.518819in}{1.581044in}}{\pgfqpoint{4.523377in}{1.576486in}}%
\pgfpathcurveto{\pgfqpoint{4.527935in}{1.571928in}}{\pgfqpoint{4.534118in}{1.569367in}}{\pgfqpoint{4.540564in}{1.569367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519962in}{1.497091in}}%
\pgfpathcurveto{\pgfqpoint{4.526408in}{1.497091in}}{\pgfqpoint{4.532591in}{1.499652in}}{\pgfqpoint{4.537149in}{1.504210in}}%
\pgfpathcurveto{\pgfqpoint{4.541707in}{1.508768in}}{\pgfqpoint{4.544268in}{1.514951in}}{\pgfqpoint{4.544268in}{1.521397in}}%
\pgfpathcurveto{\pgfqpoint{4.544268in}{1.527843in}}{\pgfqpoint{4.541707in}{1.534025in}}{\pgfqpoint{4.537149in}{1.538583in}}%
\pgfpathcurveto{\pgfqpoint{4.532591in}{1.543141in}}{\pgfqpoint{4.526408in}{1.545702in}}{\pgfqpoint{4.519962in}{1.545702in}}%
\pgfpathcurveto{\pgfqpoint{4.513516in}{1.545702in}}{\pgfqpoint{4.507334in}{1.543141in}}{\pgfqpoint{4.502776in}{1.538583in}}%
\pgfpathcurveto{\pgfqpoint{4.498218in}{1.534025in}}{\pgfqpoint{4.495657in}{1.527843in}}{\pgfqpoint{4.495657in}{1.521397in}}%
\pgfpathcurveto{\pgfqpoint{4.495657in}{1.514951in}}{\pgfqpoint{4.498218in}{1.508768in}}{\pgfqpoint{4.502776in}{1.504210in}}%
\pgfpathcurveto{\pgfqpoint{4.507334in}{1.499652in}}{\pgfqpoint{4.513516in}{1.497091in}}{\pgfqpoint{4.519962in}{1.497091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577673in}{1.545192in}}%
\pgfpathcurveto{\pgfqpoint{4.584119in}{1.545192in}}{\pgfqpoint{4.590302in}{1.547753in}}{\pgfqpoint{4.594860in}{1.552311in}}%
\pgfpathcurveto{\pgfqpoint{4.599418in}{1.556869in}}{\pgfqpoint{4.601979in}{1.563052in}}{\pgfqpoint{4.601979in}{1.569498in}}%
\pgfpathcurveto{\pgfqpoint{4.601979in}{1.575943in}}{\pgfqpoint{4.599418in}{1.582126in}}{\pgfqpoint{4.594860in}{1.586684in}}%
\pgfpathcurveto{\pgfqpoint{4.590302in}{1.591242in}}{\pgfqpoint{4.584119in}{1.593803in}}{\pgfqpoint{4.577673in}{1.593803in}}%
\pgfpathcurveto{\pgfqpoint{4.571227in}{1.593803in}}{\pgfqpoint{4.565045in}{1.591242in}}{\pgfqpoint{4.560487in}{1.586684in}}%
\pgfpathcurveto{\pgfqpoint{4.555929in}{1.582126in}}{\pgfqpoint{4.553368in}{1.575943in}}{\pgfqpoint{4.553368in}{1.569498in}}%
\pgfpathcurveto{\pgfqpoint{4.553368in}{1.563052in}}{\pgfqpoint{4.555929in}{1.556869in}}{\pgfqpoint{4.560487in}{1.552311in}}%
\pgfpathcurveto{\pgfqpoint{4.565045in}{1.547753in}}{\pgfqpoint{4.571227in}{1.545192in}}{\pgfqpoint{4.577673in}{1.545192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537458in}{1.545607in}}%
\pgfpathcurveto{\pgfqpoint{4.543904in}{1.545607in}}{\pgfqpoint{4.550086in}{1.548168in}}{\pgfqpoint{4.554644in}{1.552726in}}%
\pgfpathcurveto{\pgfqpoint{4.559202in}{1.557284in}}{\pgfqpoint{4.561763in}{1.563467in}}{\pgfqpoint{4.561763in}{1.569913in}}%
\pgfpathcurveto{\pgfqpoint{4.561763in}{1.576359in}}{\pgfqpoint{4.559202in}{1.582542in}}{\pgfqpoint{4.554644in}{1.587100in}}%
\pgfpathcurveto{\pgfqpoint{4.550086in}{1.591658in}}{\pgfqpoint{4.543904in}{1.594219in}}{\pgfqpoint{4.537458in}{1.594219in}}%
\pgfpathcurveto{\pgfqpoint{4.531012in}{1.594219in}}{\pgfqpoint{4.524829in}{1.591658in}}{\pgfqpoint{4.520271in}{1.587100in}}%
\pgfpathcurveto{\pgfqpoint{4.515713in}{1.582542in}}{\pgfqpoint{4.513152in}{1.576359in}}{\pgfqpoint{4.513152in}{1.569913in}}%
\pgfpathcurveto{\pgfqpoint{4.513152in}{1.563467in}}{\pgfqpoint{4.515713in}{1.557284in}}{\pgfqpoint{4.520271in}{1.552726in}}%
\pgfpathcurveto{\pgfqpoint{4.524829in}{1.548168in}}{\pgfqpoint{4.531012in}{1.545607in}}{\pgfqpoint{4.537458in}{1.545607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595018in}{1.447358in}}%
\pgfpathcurveto{\pgfqpoint{4.601464in}{1.447358in}}{\pgfqpoint{4.607647in}{1.449919in}}{\pgfqpoint{4.612205in}{1.454477in}}%
\pgfpathcurveto{\pgfqpoint{4.616763in}{1.459035in}}{\pgfqpoint{4.619324in}{1.465218in}}{\pgfqpoint{4.619324in}{1.471663in}}%
\pgfpathcurveto{\pgfqpoint{4.619324in}{1.478109in}}{\pgfqpoint{4.616763in}{1.484292in}}{\pgfqpoint{4.612205in}{1.488850in}}%
\pgfpathcurveto{\pgfqpoint{4.607647in}{1.493408in}}{\pgfqpoint{4.601464in}{1.495969in}}{\pgfqpoint{4.595018in}{1.495969in}}%
\pgfpathcurveto{\pgfqpoint{4.588572in}{1.495969in}}{\pgfqpoint{4.582390in}{1.493408in}}{\pgfqpoint{4.577832in}{1.488850in}}%
\pgfpathcurveto{\pgfqpoint{4.573274in}{1.484292in}}{\pgfqpoint{4.570713in}{1.478109in}}{\pgfqpoint{4.570713in}{1.471663in}}%
\pgfpathcurveto{\pgfqpoint{4.570713in}{1.465218in}}{\pgfqpoint{4.573274in}{1.459035in}}{\pgfqpoint{4.577832in}{1.454477in}}%
\pgfpathcurveto{\pgfqpoint{4.582390in}{1.449919in}}{\pgfqpoint{4.588572in}{1.447358in}}{\pgfqpoint{4.595018in}{1.447358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518350in}{1.448883in}}%
\pgfpathcurveto{\pgfqpoint{4.524796in}{1.448883in}}{\pgfqpoint{4.530979in}{1.451444in}}{\pgfqpoint{4.535537in}{1.456002in}}%
\pgfpathcurveto{\pgfqpoint{4.540095in}{1.460560in}}{\pgfqpoint{4.542656in}{1.466742in}}{\pgfqpoint{4.542656in}{1.473188in}}%
\pgfpathcurveto{\pgfqpoint{4.542656in}{1.479634in}}{\pgfqpoint{4.540095in}{1.485817in}}{\pgfqpoint{4.535537in}{1.490375in}}%
\pgfpathcurveto{\pgfqpoint{4.530979in}{1.494933in}}{\pgfqpoint{4.524796in}{1.497494in}}{\pgfqpoint{4.518350in}{1.497494in}}%
\pgfpathcurveto{\pgfqpoint{4.511904in}{1.497494in}}{\pgfqpoint{4.505721in}{1.494933in}}{\pgfqpoint{4.501163in}{1.490375in}}%
\pgfpathcurveto{\pgfqpoint{4.496605in}{1.485817in}}{\pgfqpoint{4.494044in}{1.479634in}}{\pgfqpoint{4.494044in}{1.473188in}}%
\pgfpathcurveto{\pgfqpoint{4.494044in}{1.466742in}}{\pgfqpoint{4.496605in}{1.460560in}}{\pgfqpoint{4.501163in}{1.456002in}}%
\pgfpathcurveto{\pgfqpoint{4.505721in}{1.451444in}}{\pgfqpoint{4.511904in}{1.448883in}}{\pgfqpoint{4.518350in}{1.448883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509039in}{1.532124in}}%
\pgfpathcurveto{\pgfqpoint{4.515485in}{1.532124in}}{\pgfqpoint{4.521668in}{1.534685in}}{\pgfqpoint{4.526226in}{1.539243in}}%
\pgfpathcurveto{\pgfqpoint{4.530784in}{1.543801in}}{\pgfqpoint{4.533345in}{1.549983in}}{\pgfqpoint{4.533345in}{1.556429in}}%
\pgfpathcurveto{\pgfqpoint{4.533345in}{1.562875in}}{\pgfqpoint{4.530784in}{1.569058in}}{\pgfqpoint{4.526226in}{1.573616in}}%
\pgfpathcurveto{\pgfqpoint{4.521668in}{1.578174in}}{\pgfqpoint{4.515485in}{1.580735in}}{\pgfqpoint{4.509039in}{1.580735in}}%
\pgfpathcurveto{\pgfqpoint{4.502593in}{1.580735in}}{\pgfqpoint{4.496410in}{1.578174in}}{\pgfqpoint{4.491852in}{1.573616in}}%
\pgfpathcurveto{\pgfqpoint{4.487294in}{1.569058in}}{\pgfqpoint{4.484734in}{1.562875in}}{\pgfqpoint{4.484734in}{1.556429in}}%
\pgfpathcurveto{\pgfqpoint{4.484734in}{1.549983in}}{\pgfqpoint{4.487294in}{1.543801in}}{\pgfqpoint{4.491852in}{1.539243in}}%
\pgfpathcurveto{\pgfqpoint{4.496410in}{1.534685in}}{\pgfqpoint{4.502593in}{1.532124in}}{\pgfqpoint{4.509039in}{1.532124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534479in}{1.499364in}}%
\pgfpathcurveto{\pgfqpoint{4.540925in}{1.499364in}}{\pgfqpoint{4.547108in}{1.501925in}}{\pgfqpoint{4.551666in}{1.506483in}}%
\pgfpathcurveto{\pgfqpoint{4.556224in}{1.511041in}}{\pgfqpoint{4.558785in}{1.517224in}}{\pgfqpoint{4.558785in}{1.523670in}}%
\pgfpathcurveto{\pgfqpoint{4.558785in}{1.530116in}}{\pgfqpoint{4.556224in}{1.536299in}}{\pgfqpoint{4.551666in}{1.540857in}}%
\pgfpathcurveto{\pgfqpoint{4.547108in}{1.545415in}}{\pgfqpoint{4.540925in}{1.547976in}}{\pgfqpoint{4.534479in}{1.547976in}}%
\pgfpathcurveto{\pgfqpoint{4.528033in}{1.547976in}}{\pgfqpoint{4.521851in}{1.545415in}}{\pgfqpoint{4.517293in}{1.540857in}}%
\pgfpathcurveto{\pgfqpoint{4.512735in}{1.536299in}}{\pgfqpoint{4.510174in}{1.530116in}}{\pgfqpoint{4.510174in}{1.523670in}}%
\pgfpathcurveto{\pgfqpoint{4.510174in}{1.517224in}}{\pgfqpoint{4.512735in}{1.511041in}}{\pgfqpoint{4.517293in}{1.506483in}}%
\pgfpathcurveto{\pgfqpoint{4.521851in}{1.501925in}}{\pgfqpoint{4.528033in}{1.499364in}}{\pgfqpoint{4.534479in}{1.499364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590274in}{1.407731in}}%
\pgfpathcurveto{\pgfqpoint{4.596720in}{1.407731in}}{\pgfqpoint{4.602902in}{1.410292in}}{\pgfqpoint{4.607460in}{1.414850in}}%
\pgfpathcurveto{\pgfqpoint{4.612018in}{1.419408in}}{\pgfqpoint{4.614579in}{1.425590in}}{\pgfqpoint{4.614579in}{1.432036in}}%
\pgfpathcurveto{\pgfqpoint{4.614579in}{1.438482in}}{\pgfqpoint{4.612018in}{1.444665in}}{\pgfqpoint{4.607460in}{1.449223in}}%
\pgfpathcurveto{\pgfqpoint{4.602902in}{1.453781in}}{\pgfqpoint{4.596720in}{1.456342in}}{\pgfqpoint{4.590274in}{1.456342in}}%
\pgfpathcurveto{\pgfqpoint{4.583828in}{1.456342in}}{\pgfqpoint{4.577645in}{1.453781in}}{\pgfqpoint{4.573087in}{1.449223in}}%
\pgfpathcurveto{\pgfqpoint{4.568529in}{1.444665in}}{\pgfqpoint{4.565968in}{1.438482in}}{\pgfqpoint{4.565968in}{1.432036in}}%
\pgfpathcurveto{\pgfqpoint{4.565968in}{1.425590in}}{\pgfqpoint{4.568529in}{1.419408in}}{\pgfqpoint{4.573087in}{1.414850in}}%
\pgfpathcurveto{\pgfqpoint{4.577645in}{1.410292in}}{\pgfqpoint{4.583828in}{1.407731in}}{\pgfqpoint{4.590274in}{1.407731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559565in}{1.479421in}}%
\pgfpathcurveto{\pgfqpoint{4.566011in}{1.479421in}}{\pgfqpoint{4.572194in}{1.481982in}}{\pgfqpoint{4.576752in}{1.486540in}}%
\pgfpathcurveto{\pgfqpoint{4.581310in}{1.491098in}}{\pgfqpoint{4.583871in}{1.497280in}}{\pgfqpoint{4.583871in}{1.503726in}}%
\pgfpathcurveto{\pgfqpoint{4.583871in}{1.510172in}}{\pgfqpoint{4.581310in}{1.516355in}}{\pgfqpoint{4.576752in}{1.520913in}}%
\pgfpathcurveto{\pgfqpoint{4.572194in}{1.525471in}}{\pgfqpoint{4.566011in}{1.528032in}}{\pgfqpoint{4.559565in}{1.528032in}}%
\pgfpathcurveto{\pgfqpoint{4.553119in}{1.528032in}}{\pgfqpoint{4.546937in}{1.525471in}}{\pgfqpoint{4.542379in}{1.520913in}}%
\pgfpathcurveto{\pgfqpoint{4.537821in}{1.516355in}}{\pgfqpoint{4.535260in}{1.510172in}}{\pgfqpoint{4.535260in}{1.503726in}}%
\pgfpathcurveto{\pgfqpoint{4.535260in}{1.497280in}}{\pgfqpoint{4.537821in}{1.491098in}}{\pgfqpoint{4.542379in}{1.486540in}}%
\pgfpathcurveto{\pgfqpoint{4.546937in}{1.481982in}}{\pgfqpoint{4.553119in}{1.479421in}}{\pgfqpoint{4.559565in}{1.479421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535651in}{1.525353in}}%
\pgfpathcurveto{\pgfqpoint{4.542097in}{1.525353in}}{\pgfqpoint{4.548280in}{1.527914in}}{\pgfqpoint{4.552838in}{1.532472in}}%
\pgfpathcurveto{\pgfqpoint{4.557396in}{1.537030in}}{\pgfqpoint{4.559957in}{1.543213in}}{\pgfqpoint{4.559957in}{1.549658in}}%
\pgfpathcurveto{\pgfqpoint{4.559957in}{1.556104in}}{\pgfqpoint{4.557396in}{1.562287in}}{\pgfqpoint{4.552838in}{1.566845in}}%
\pgfpathcurveto{\pgfqpoint{4.548280in}{1.571403in}}{\pgfqpoint{4.542097in}{1.573964in}}{\pgfqpoint{4.535651in}{1.573964in}}%
\pgfpathcurveto{\pgfqpoint{4.529205in}{1.573964in}}{\pgfqpoint{4.523023in}{1.571403in}}{\pgfqpoint{4.518465in}{1.566845in}}%
\pgfpathcurveto{\pgfqpoint{4.513907in}{1.562287in}}{\pgfqpoint{4.511346in}{1.556104in}}{\pgfqpoint{4.511346in}{1.549658in}}%
\pgfpathcurveto{\pgfqpoint{4.511346in}{1.543213in}}{\pgfqpoint{4.513907in}{1.537030in}}{\pgfqpoint{4.518465in}{1.532472in}}%
\pgfpathcurveto{\pgfqpoint{4.523023in}{1.527914in}}{\pgfqpoint{4.529205in}{1.525353in}}{\pgfqpoint{4.535651in}{1.525353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575558in}{1.448537in}}%
\pgfpathcurveto{\pgfqpoint{4.582004in}{1.448537in}}{\pgfqpoint{4.588187in}{1.451098in}}{\pgfqpoint{4.592745in}{1.455656in}}%
\pgfpathcurveto{\pgfqpoint{4.597303in}{1.460213in}}{\pgfqpoint{4.599864in}{1.466396in}}{\pgfqpoint{4.599864in}{1.472842in}}%
\pgfpathcurveto{\pgfqpoint{4.599864in}{1.479288in}}{\pgfqpoint{4.597303in}{1.485471in}}{\pgfqpoint{4.592745in}{1.490029in}}%
\pgfpathcurveto{\pgfqpoint{4.588187in}{1.494587in}}{\pgfqpoint{4.582004in}{1.497148in}}{\pgfqpoint{4.575558in}{1.497148in}}%
\pgfpathcurveto{\pgfqpoint{4.569113in}{1.497148in}}{\pgfqpoint{4.562930in}{1.494587in}}{\pgfqpoint{4.558372in}{1.490029in}}%
\pgfpathcurveto{\pgfqpoint{4.553814in}{1.485471in}}{\pgfqpoint{4.551253in}{1.479288in}}{\pgfqpoint{4.551253in}{1.472842in}}%
\pgfpathcurveto{\pgfqpoint{4.551253in}{1.466396in}}{\pgfqpoint{4.553814in}{1.460213in}}{\pgfqpoint{4.558372in}{1.455656in}}%
\pgfpathcurveto{\pgfqpoint{4.562930in}{1.451098in}}{\pgfqpoint{4.569113in}{1.448537in}}{\pgfqpoint{4.575558in}{1.448537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548096in}{1.532435in}}%
\pgfpathcurveto{\pgfqpoint{4.554542in}{1.532435in}}{\pgfqpoint{4.560725in}{1.534996in}}{\pgfqpoint{4.565283in}{1.539554in}}%
\pgfpathcurveto{\pgfqpoint{4.569841in}{1.544112in}}{\pgfqpoint{4.572402in}{1.550294in}}{\pgfqpoint{4.572402in}{1.556740in}}%
\pgfpathcurveto{\pgfqpoint{4.572402in}{1.563186in}}{\pgfqpoint{4.569841in}{1.569369in}}{\pgfqpoint{4.565283in}{1.573927in}}%
\pgfpathcurveto{\pgfqpoint{4.560725in}{1.578485in}}{\pgfqpoint{4.554542in}{1.581046in}}{\pgfqpoint{4.548096in}{1.581046in}}%
\pgfpathcurveto{\pgfqpoint{4.541650in}{1.581046in}}{\pgfqpoint{4.535467in}{1.578485in}}{\pgfqpoint{4.530909in}{1.573927in}}%
\pgfpathcurveto{\pgfqpoint{4.526351in}{1.569369in}}{\pgfqpoint{4.523790in}{1.563186in}}{\pgfqpoint{4.523790in}{1.556740in}}%
\pgfpathcurveto{\pgfqpoint{4.523790in}{1.550294in}}{\pgfqpoint{4.526351in}{1.544112in}}{\pgfqpoint{4.530909in}{1.539554in}}%
\pgfpathcurveto{\pgfqpoint{4.535467in}{1.534996in}}{\pgfqpoint{4.541650in}{1.532435in}}{\pgfqpoint{4.548096in}{1.532435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511953in}{1.493361in}}%
\pgfpathcurveto{\pgfqpoint{4.518399in}{1.493361in}}{\pgfqpoint{4.524582in}{1.495921in}}{\pgfqpoint{4.529140in}{1.500479in}}%
\pgfpathcurveto{\pgfqpoint{4.533698in}{1.505037in}}{\pgfqpoint{4.536259in}{1.511220in}}{\pgfqpoint{4.536259in}{1.517666in}}%
\pgfpathcurveto{\pgfqpoint{4.536259in}{1.524112in}}{\pgfqpoint{4.533698in}{1.530295in}}{\pgfqpoint{4.529140in}{1.534853in}}%
\pgfpathcurveto{\pgfqpoint{4.524582in}{1.539411in}}{\pgfqpoint{4.518399in}{1.541972in}}{\pgfqpoint{4.511953in}{1.541972in}}%
\pgfpathcurveto{\pgfqpoint{4.505507in}{1.541972in}}{\pgfqpoint{4.499325in}{1.539411in}}{\pgfqpoint{4.494767in}{1.534853in}}%
\pgfpathcurveto{\pgfqpoint{4.490209in}{1.530295in}}{\pgfqpoint{4.487648in}{1.524112in}}{\pgfqpoint{4.487648in}{1.517666in}}%
\pgfpathcurveto{\pgfqpoint{4.487648in}{1.511220in}}{\pgfqpoint{4.490209in}{1.505037in}}{\pgfqpoint{4.494767in}{1.500479in}}%
\pgfpathcurveto{\pgfqpoint{4.499325in}{1.495921in}}{\pgfqpoint{4.505507in}{1.493361in}}{\pgfqpoint{4.511953in}{1.493361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552449in}{1.441511in}}%
\pgfpathcurveto{\pgfqpoint{4.558895in}{1.441511in}}{\pgfqpoint{4.565077in}{1.444072in}}{\pgfqpoint{4.569635in}{1.448630in}}%
\pgfpathcurveto{\pgfqpoint{4.574193in}{1.453188in}}{\pgfqpoint{4.576754in}{1.459371in}}{\pgfqpoint{4.576754in}{1.465816in}}%
\pgfpathcurveto{\pgfqpoint{4.576754in}{1.472262in}}{\pgfqpoint{4.574193in}{1.478445in}}{\pgfqpoint{4.569635in}{1.483003in}}%
\pgfpathcurveto{\pgfqpoint{4.565077in}{1.487561in}}{\pgfqpoint{4.558895in}{1.490122in}}{\pgfqpoint{4.552449in}{1.490122in}}%
\pgfpathcurveto{\pgfqpoint{4.546003in}{1.490122in}}{\pgfqpoint{4.539820in}{1.487561in}}{\pgfqpoint{4.535262in}{1.483003in}}%
\pgfpathcurveto{\pgfqpoint{4.530704in}{1.478445in}}{\pgfqpoint{4.528143in}{1.472262in}}{\pgfqpoint{4.528143in}{1.465816in}}%
\pgfpathcurveto{\pgfqpoint{4.528143in}{1.459371in}}{\pgfqpoint{4.530704in}{1.453188in}}{\pgfqpoint{4.535262in}{1.448630in}}%
\pgfpathcurveto{\pgfqpoint{4.539820in}{1.444072in}}{\pgfqpoint{4.546003in}{1.441511in}}{\pgfqpoint{4.552449in}{1.441511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601296in}{1.431367in}}%
\pgfpathcurveto{\pgfqpoint{4.607742in}{1.431367in}}{\pgfqpoint{4.613925in}{1.433928in}}{\pgfqpoint{4.618482in}{1.438486in}}%
\pgfpathcurveto{\pgfqpoint{4.623040in}{1.443044in}}{\pgfqpoint{4.625601in}{1.449227in}}{\pgfqpoint{4.625601in}{1.455673in}}%
\pgfpathcurveto{\pgfqpoint{4.625601in}{1.462119in}}{\pgfqpoint{4.623040in}{1.468302in}}{\pgfqpoint{4.618482in}{1.472860in}}%
\pgfpathcurveto{\pgfqpoint{4.613925in}{1.477418in}}{\pgfqpoint{4.607742in}{1.479978in}}{\pgfqpoint{4.601296in}{1.479978in}}%
\pgfpathcurveto{\pgfqpoint{4.594850in}{1.479978in}}{\pgfqpoint{4.588667in}{1.477418in}}{\pgfqpoint{4.584109in}{1.472860in}}%
\pgfpathcurveto{\pgfqpoint{4.579551in}{1.468302in}}{\pgfqpoint{4.576990in}{1.462119in}}{\pgfqpoint{4.576990in}{1.455673in}}%
\pgfpathcurveto{\pgfqpoint{4.576990in}{1.449227in}}{\pgfqpoint{4.579551in}{1.443044in}}{\pgfqpoint{4.584109in}{1.438486in}}%
\pgfpathcurveto{\pgfqpoint{4.588667in}{1.433928in}}{\pgfqpoint{4.594850in}{1.431367in}}{\pgfqpoint{4.601296in}{1.431367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583324in}{1.538870in}}%
\pgfpathcurveto{\pgfqpoint{4.589770in}{1.538870in}}{\pgfqpoint{4.595952in}{1.541431in}}{\pgfqpoint{4.600510in}{1.545989in}}%
\pgfpathcurveto{\pgfqpoint{4.605068in}{1.550547in}}{\pgfqpoint{4.607629in}{1.556730in}}{\pgfqpoint{4.607629in}{1.563176in}}%
\pgfpathcurveto{\pgfqpoint{4.607629in}{1.569622in}}{\pgfqpoint{4.605068in}{1.575805in}}{\pgfqpoint{4.600510in}{1.580363in}}%
\pgfpathcurveto{\pgfqpoint{4.595952in}{1.584921in}}{\pgfqpoint{4.589770in}{1.587482in}}{\pgfqpoint{4.583324in}{1.587482in}}%
\pgfpathcurveto{\pgfqpoint{4.576878in}{1.587482in}}{\pgfqpoint{4.570695in}{1.584921in}}{\pgfqpoint{4.566137in}{1.580363in}}%
\pgfpathcurveto{\pgfqpoint{4.561579in}{1.575805in}}{\pgfqpoint{4.559018in}{1.569622in}}{\pgfqpoint{4.559018in}{1.563176in}}%
\pgfpathcurveto{\pgfqpoint{4.559018in}{1.556730in}}{\pgfqpoint{4.561579in}{1.550547in}}{\pgfqpoint{4.566137in}{1.545989in}}%
\pgfpathcurveto{\pgfqpoint{4.570695in}{1.541431in}}{\pgfqpoint{4.576878in}{1.538870in}}{\pgfqpoint{4.583324in}{1.538870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517006in}{1.553518in}}%
\pgfpathcurveto{\pgfqpoint{4.523452in}{1.553518in}}{\pgfqpoint{4.529635in}{1.556079in}}{\pgfqpoint{4.534193in}{1.560636in}}%
\pgfpathcurveto{\pgfqpoint{4.538751in}{1.565194in}}{\pgfqpoint{4.541312in}{1.571377in}}{\pgfqpoint{4.541312in}{1.577823in}}%
\pgfpathcurveto{\pgfqpoint{4.541312in}{1.584269in}}{\pgfqpoint{4.538751in}{1.590452in}}{\pgfqpoint{4.534193in}{1.595010in}}%
\pgfpathcurveto{\pgfqpoint{4.529635in}{1.599568in}}{\pgfqpoint{4.523452in}{1.602129in}}{\pgfqpoint{4.517006in}{1.602129in}}%
\pgfpathcurveto{\pgfqpoint{4.510560in}{1.602129in}}{\pgfqpoint{4.504378in}{1.599568in}}{\pgfqpoint{4.499820in}{1.595010in}}%
\pgfpathcurveto{\pgfqpoint{4.495262in}{1.590452in}}{\pgfqpoint{4.492701in}{1.584269in}}{\pgfqpoint{4.492701in}{1.577823in}}%
\pgfpathcurveto{\pgfqpoint{4.492701in}{1.571377in}}{\pgfqpoint{4.495262in}{1.565194in}}{\pgfqpoint{4.499820in}{1.560636in}}%
\pgfpathcurveto{\pgfqpoint{4.504378in}{1.556079in}}{\pgfqpoint{4.510560in}{1.553518in}}{\pgfqpoint{4.517006in}{1.553518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515019in}{1.503774in}}%
\pgfpathcurveto{\pgfqpoint{4.521465in}{1.503774in}}{\pgfqpoint{4.527648in}{1.506335in}}{\pgfqpoint{4.532206in}{1.510893in}}%
\pgfpathcurveto{\pgfqpoint{4.536764in}{1.515451in}}{\pgfqpoint{4.539325in}{1.521633in}}{\pgfqpoint{4.539325in}{1.528079in}}%
\pgfpathcurveto{\pgfqpoint{4.539325in}{1.534525in}}{\pgfqpoint{4.536764in}{1.540708in}}{\pgfqpoint{4.532206in}{1.545266in}}%
\pgfpathcurveto{\pgfqpoint{4.527648in}{1.549824in}}{\pgfqpoint{4.521465in}{1.552385in}}{\pgfqpoint{4.515019in}{1.552385in}}%
\pgfpathcurveto{\pgfqpoint{4.508574in}{1.552385in}}{\pgfqpoint{4.502391in}{1.549824in}}{\pgfqpoint{4.497833in}{1.545266in}}%
\pgfpathcurveto{\pgfqpoint{4.493275in}{1.540708in}}{\pgfqpoint{4.490714in}{1.534525in}}{\pgfqpoint{4.490714in}{1.528079in}}%
\pgfpathcurveto{\pgfqpoint{4.490714in}{1.521633in}}{\pgfqpoint{4.493275in}{1.515451in}}{\pgfqpoint{4.497833in}{1.510893in}}%
\pgfpathcurveto{\pgfqpoint{4.502391in}{1.506335in}}{\pgfqpoint{4.508574in}{1.503774in}}{\pgfqpoint{4.515019in}{1.503774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508456in}{1.451924in}}%
\pgfpathcurveto{\pgfqpoint{4.514902in}{1.451924in}}{\pgfqpoint{4.521085in}{1.454485in}}{\pgfqpoint{4.525643in}{1.459043in}}%
\pgfpathcurveto{\pgfqpoint{4.530201in}{1.463601in}}{\pgfqpoint{4.532762in}{1.469784in}}{\pgfqpoint{4.532762in}{1.476230in}}%
\pgfpathcurveto{\pgfqpoint{4.532762in}{1.482676in}}{\pgfqpoint{4.530201in}{1.488858in}}{\pgfqpoint{4.525643in}{1.493416in}}%
\pgfpathcurveto{\pgfqpoint{4.521085in}{1.497974in}}{\pgfqpoint{4.514902in}{1.500535in}}{\pgfqpoint{4.508456in}{1.500535in}}%
\pgfpathcurveto{\pgfqpoint{4.502010in}{1.500535in}}{\pgfqpoint{4.495827in}{1.497974in}}{\pgfqpoint{4.491269in}{1.493416in}}%
\pgfpathcurveto{\pgfqpoint{4.486711in}{1.488858in}}{\pgfqpoint{4.484151in}{1.482676in}}{\pgfqpoint{4.484151in}{1.476230in}}%
\pgfpathcurveto{\pgfqpoint{4.484151in}{1.469784in}}{\pgfqpoint{4.486711in}{1.463601in}}{\pgfqpoint{4.491269in}{1.459043in}}%
\pgfpathcurveto{\pgfqpoint{4.495827in}{1.454485in}}{\pgfqpoint{4.502010in}{1.451924in}}{\pgfqpoint{4.508456in}{1.451924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493320in}{1.479881in}}%
\pgfpathcurveto{\pgfqpoint{4.499766in}{1.479881in}}{\pgfqpoint{4.505949in}{1.482442in}}{\pgfqpoint{4.510507in}{1.486999in}}%
\pgfpathcurveto{\pgfqpoint{4.515064in}{1.491557in}}{\pgfqpoint{4.517625in}{1.497740in}}{\pgfqpoint{4.517625in}{1.504186in}}%
\pgfpathcurveto{\pgfqpoint{4.517625in}{1.510632in}}{\pgfqpoint{4.515064in}{1.516815in}}{\pgfqpoint{4.510507in}{1.521373in}}%
\pgfpathcurveto{\pgfqpoint{4.505949in}{1.525931in}}{\pgfqpoint{4.499766in}{1.528492in}}{\pgfqpoint{4.493320in}{1.528492in}}%
\pgfpathcurveto{\pgfqpoint{4.486874in}{1.528492in}}{\pgfqpoint{4.480691in}{1.525931in}}{\pgfqpoint{4.476133in}{1.521373in}}%
\pgfpathcurveto{\pgfqpoint{4.471575in}{1.516815in}}{\pgfqpoint{4.469014in}{1.510632in}}{\pgfqpoint{4.469014in}{1.504186in}}%
\pgfpathcurveto{\pgfqpoint{4.469014in}{1.497740in}}{\pgfqpoint{4.471575in}{1.491557in}}{\pgfqpoint{4.476133in}{1.486999in}}%
\pgfpathcurveto{\pgfqpoint{4.480691in}{1.482442in}}{\pgfqpoint{4.486874in}{1.479881in}}{\pgfqpoint{4.493320in}{1.479881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565171in}{1.584153in}}%
\pgfpathcurveto{\pgfqpoint{4.571617in}{1.584153in}}{\pgfqpoint{4.577800in}{1.586714in}}{\pgfqpoint{4.582358in}{1.591272in}}%
\pgfpathcurveto{\pgfqpoint{4.586916in}{1.595830in}}{\pgfqpoint{4.589477in}{1.602012in}}{\pgfqpoint{4.589477in}{1.608458in}}%
\pgfpathcurveto{\pgfqpoint{4.589477in}{1.614904in}}{\pgfqpoint{4.586916in}{1.621087in}}{\pgfqpoint{4.582358in}{1.625645in}}%
\pgfpathcurveto{\pgfqpoint{4.577800in}{1.630203in}}{\pgfqpoint{4.571617in}{1.632764in}}{\pgfqpoint{4.565171in}{1.632764in}}%
\pgfpathcurveto{\pgfqpoint{4.558726in}{1.632764in}}{\pgfqpoint{4.552543in}{1.630203in}}{\pgfqpoint{4.547985in}{1.625645in}}%
\pgfpathcurveto{\pgfqpoint{4.543427in}{1.621087in}}{\pgfqpoint{4.540866in}{1.614904in}}{\pgfqpoint{4.540866in}{1.608458in}}%
\pgfpathcurveto{\pgfqpoint{4.540866in}{1.602012in}}{\pgfqpoint{4.543427in}{1.595830in}}{\pgfqpoint{4.547985in}{1.591272in}}%
\pgfpathcurveto{\pgfqpoint{4.552543in}{1.586714in}}{\pgfqpoint{4.558726in}{1.584153in}}{\pgfqpoint{4.565171in}{1.584153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516681in}{1.519454in}}%
\pgfpathcurveto{\pgfqpoint{4.523127in}{1.519454in}}{\pgfqpoint{4.529309in}{1.522015in}}{\pgfqpoint{4.533867in}{1.526573in}}%
\pgfpathcurveto{\pgfqpoint{4.538425in}{1.531130in}}{\pgfqpoint{4.540986in}{1.537313in}}{\pgfqpoint{4.540986in}{1.543759in}}%
\pgfpathcurveto{\pgfqpoint{4.540986in}{1.550205in}}{\pgfqpoint{4.538425in}{1.556388in}}{\pgfqpoint{4.533867in}{1.560946in}}%
\pgfpathcurveto{\pgfqpoint{4.529309in}{1.565504in}}{\pgfqpoint{4.523127in}{1.568065in}}{\pgfqpoint{4.516681in}{1.568065in}}%
\pgfpathcurveto{\pgfqpoint{4.510235in}{1.568065in}}{\pgfqpoint{4.504052in}{1.565504in}}{\pgfqpoint{4.499494in}{1.560946in}}%
\pgfpathcurveto{\pgfqpoint{4.494936in}{1.556388in}}{\pgfqpoint{4.492375in}{1.550205in}}{\pgfqpoint{4.492375in}{1.543759in}}%
\pgfpathcurveto{\pgfqpoint{4.492375in}{1.537313in}}{\pgfqpoint{4.494936in}{1.531130in}}{\pgfqpoint{4.499494in}{1.526573in}}%
\pgfpathcurveto{\pgfqpoint{4.504052in}{1.522015in}}{\pgfqpoint{4.510235in}{1.519454in}}{\pgfqpoint{4.516681in}{1.519454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499091in}{1.535376in}}%
\pgfpathcurveto{\pgfqpoint{4.505537in}{1.535376in}}{\pgfqpoint{4.511720in}{1.537937in}}{\pgfqpoint{4.516277in}{1.542495in}}%
\pgfpathcurveto{\pgfqpoint{4.520835in}{1.547053in}}{\pgfqpoint{4.523396in}{1.553236in}}{\pgfqpoint{4.523396in}{1.559682in}}%
\pgfpathcurveto{\pgfqpoint{4.523396in}{1.566128in}}{\pgfqpoint{4.520835in}{1.572311in}}{\pgfqpoint{4.516277in}{1.576868in}}%
\pgfpathcurveto{\pgfqpoint{4.511720in}{1.581426in}}{\pgfqpoint{4.505537in}{1.583987in}}{\pgfqpoint{4.499091in}{1.583987in}}%
\pgfpathcurveto{\pgfqpoint{4.492645in}{1.583987in}}{\pgfqpoint{4.486462in}{1.581426in}}{\pgfqpoint{4.481904in}{1.576868in}}%
\pgfpathcurveto{\pgfqpoint{4.477346in}{1.572311in}}{\pgfqpoint{4.474785in}{1.566128in}}{\pgfqpoint{4.474785in}{1.559682in}}%
\pgfpathcurveto{\pgfqpoint{4.474785in}{1.553236in}}{\pgfqpoint{4.477346in}{1.547053in}}{\pgfqpoint{4.481904in}{1.542495in}}%
\pgfpathcurveto{\pgfqpoint{4.486462in}{1.537937in}}{\pgfqpoint{4.492645in}{1.535376in}}{\pgfqpoint{4.499091in}{1.535376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588602in}{1.455604in}}%
\pgfpathcurveto{\pgfqpoint{4.595048in}{1.455604in}}{\pgfqpoint{4.601231in}{1.458165in}}{\pgfqpoint{4.605789in}{1.462723in}}%
\pgfpathcurveto{\pgfqpoint{4.610347in}{1.467281in}}{\pgfqpoint{4.612908in}{1.473464in}}{\pgfqpoint{4.612908in}{1.479910in}}%
\pgfpathcurveto{\pgfqpoint{4.612908in}{1.486356in}}{\pgfqpoint{4.610347in}{1.492539in}}{\pgfqpoint{4.605789in}{1.497097in}}%
\pgfpathcurveto{\pgfqpoint{4.601231in}{1.501654in}}{\pgfqpoint{4.595048in}{1.504215in}}{\pgfqpoint{4.588602in}{1.504215in}}%
\pgfpathcurveto{\pgfqpoint{4.582156in}{1.504215in}}{\pgfqpoint{4.575973in}{1.501654in}}{\pgfqpoint{4.571416in}{1.497097in}}%
\pgfpathcurveto{\pgfqpoint{4.566858in}{1.492539in}}{\pgfqpoint{4.564297in}{1.486356in}}{\pgfqpoint{4.564297in}{1.479910in}}%
\pgfpathcurveto{\pgfqpoint{4.564297in}{1.473464in}}{\pgfqpoint{4.566858in}{1.467281in}}{\pgfqpoint{4.571416in}{1.462723in}}%
\pgfpathcurveto{\pgfqpoint{4.575973in}{1.458165in}}{\pgfqpoint{4.582156in}{1.455604in}}{\pgfqpoint{4.588602in}{1.455604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529328in}{1.574553in}}%
\pgfpathcurveto{\pgfqpoint{4.535774in}{1.574553in}}{\pgfqpoint{4.541957in}{1.577114in}}{\pgfqpoint{4.546515in}{1.581672in}}%
\pgfpathcurveto{\pgfqpoint{4.551072in}{1.586230in}}{\pgfqpoint{4.553633in}{1.592413in}}{\pgfqpoint{4.553633in}{1.598859in}}%
\pgfpathcurveto{\pgfqpoint{4.553633in}{1.605305in}}{\pgfqpoint{4.551072in}{1.611487in}}{\pgfqpoint{4.546515in}{1.616045in}}%
\pgfpathcurveto{\pgfqpoint{4.541957in}{1.620603in}}{\pgfqpoint{4.535774in}{1.623164in}}{\pgfqpoint{4.529328in}{1.623164in}}%
\pgfpathcurveto{\pgfqpoint{4.522882in}{1.623164in}}{\pgfqpoint{4.516699in}{1.620603in}}{\pgfqpoint{4.512141in}{1.616045in}}%
\pgfpathcurveto{\pgfqpoint{4.507583in}{1.611487in}}{\pgfqpoint{4.505022in}{1.605305in}}{\pgfqpoint{4.505022in}{1.598859in}}%
\pgfpathcurveto{\pgfqpoint{4.505022in}{1.592413in}}{\pgfqpoint{4.507583in}{1.586230in}}{\pgfqpoint{4.512141in}{1.581672in}}%
\pgfpathcurveto{\pgfqpoint{4.516699in}{1.577114in}}{\pgfqpoint{4.522882in}{1.574553in}}{\pgfqpoint{4.529328in}{1.574553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585704in}{1.558394in}}%
\pgfpathcurveto{\pgfqpoint{4.592150in}{1.558394in}}{\pgfqpoint{4.598332in}{1.560955in}}{\pgfqpoint{4.602890in}{1.565513in}}%
\pgfpathcurveto{\pgfqpoint{4.607448in}{1.570071in}}{\pgfqpoint{4.610009in}{1.576254in}}{\pgfqpoint{4.610009in}{1.582700in}}%
\pgfpathcurveto{\pgfqpoint{4.610009in}{1.589146in}}{\pgfqpoint{4.607448in}{1.595328in}}{\pgfqpoint{4.602890in}{1.599886in}}%
\pgfpathcurveto{\pgfqpoint{4.598332in}{1.604444in}}{\pgfqpoint{4.592150in}{1.607005in}}{\pgfqpoint{4.585704in}{1.607005in}}%
\pgfpathcurveto{\pgfqpoint{4.579258in}{1.607005in}}{\pgfqpoint{4.573075in}{1.604444in}}{\pgfqpoint{4.568517in}{1.599886in}}%
\pgfpathcurveto{\pgfqpoint{4.563959in}{1.595328in}}{\pgfqpoint{4.561398in}{1.589146in}}{\pgfqpoint{4.561398in}{1.582700in}}%
\pgfpathcurveto{\pgfqpoint{4.561398in}{1.576254in}}{\pgfqpoint{4.563959in}{1.570071in}}{\pgfqpoint{4.568517in}{1.565513in}}%
\pgfpathcurveto{\pgfqpoint{4.573075in}{1.560955in}}{\pgfqpoint{4.579258in}{1.558394in}}{\pgfqpoint{4.585704in}{1.558394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590962in}{1.521125in}}%
\pgfpathcurveto{\pgfqpoint{4.597408in}{1.521125in}}{\pgfqpoint{4.603590in}{1.523686in}}{\pgfqpoint{4.608148in}{1.528244in}}%
\pgfpathcurveto{\pgfqpoint{4.612706in}{1.532801in}}{\pgfqpoint{4.615267in}{1.538984in}}{\pgfqpoint{4.615267in}{1.545430in}}%
\pgfpathcurveto{\pgfqpoint{4.615267in}{1.551876in}}{\pgfqpoint{4.612706in}{1.558059in}}{\pgfqpoint{4.608148in}{1.562617in}}%
\pgfpathcurveto{\pgfqpoint{4.603590in}{1.567175in}}{\pgfqpoint{4.597408in}{1.569736in}}{\pgfqpoint{4.590962in}{1.569736in}}%
\pgfpathcurveto{\pgfqpoint{4.584516in}{1.569736in}}{\pgfqpoint{4.578333in}{1.567175in}}{\pgfqpoint{4.573775in}{1.562617in}}%
\pgfpathcurveto{\pgfqpoint{4.569217in}{1.558059in}}{\pgfqpoint{4.566656in}{1.551876in}}{\pgfqpoint{4.566656in}{1.545430in}}%
\pgfpathcurveto{\pgfqpoint{4.566656in}{1.538984in}}{\pgfqpoint{4.569217in}{1.532801in}}{\pgfqpoint{4.573775in}{1.528244in}}%
\pgfpathcurveto{\pgfqpoint{4.578333in}{1.523686in}}{\pgfqpoint{4.584516in}{1.521125in}}{\pgfqpoint{4.590962in}{1.521125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525704in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{4.532150in}{1.605156in}}{\pgfqpoint{4.538333in}{1.607717in}}{\pgfqpoint{4.542891in}{1.612275in}}%
\pgfpathcurveto{\pgfqpoint{4.547449in}{1.616833in}}{\pgfqpoint{4.550010in}{1.623016in}}{\pgfqpoint{4.550010in}{1.629461in}}%
\pgfpathcurveto{\pgfqpoint{4.550010in}{1.635907in}}{\pgfqpoint{4.547449in}{1.642090in}}{\pgfqpoint{4.542891in}{1.646648in}}%
\pgfpathcurveto{\pgfqpoint{4.538333in}{1.651206in}}{\pgfqpoint{4.532150in}{1.653767in}}{\pgfqpoint{4.525704in}{1.653767in}}%
\pgfpathcurveto{\pgfqpoint{4.519258in}{1.653767in}}{\pgfqpoint{4.513076in}{1.651206in}}{\pgfqpoint{4.508518in}{1.646648in}}%
\pgfpathcurveto{\pgfqpoint{4.503960in}{1.642090in}}{\pgfqpoint{4.501399in}{1.635907in}}{\pgfqpoint{4.501399in}{1.629461in}}%
\pgfpathcurveto{\pgfqpoint{4.501399in}{1.623016in}}{\pgfqpoint{4.503960in}{1.616833in}}{\pgfqpoint{4.508518in}{1.612275in}}%
\pgfpathcurveto{\pgfqpoint{4.513076in}{1.607717in}}{\pgfqpoint{4.519258in}{1.605156in}}{\pgfqpoint{4.525704in}{1.605156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593957in}{1.523311in}}%
\pgfpathcurveto{\pgfqpoint{4.600402in}{1.523311in}}{\pgfqpoint{4.606585in}{1.525872in}}{\pgfqpoint{4.611143in}{1.530430in}}%
\pgfpathcurveto{\pgfqpoint{4.615701in}{1.534988in}}{\pgfqpoint{4.618262in}{1.541171in}}{\pgfqpoint{4.618262in}{1.547617in}}%
\pgfpathcurveto{\pgfqpoint{4.618262in}{1.554062in}}{\pgfqpoint{4.615701in}{1.560245in}}{\pgfqpoint{4.611143in}{1.564803in}}%
\pgfpathcurveto{\pgfqpoint{4.606585in}{1.569361in}}{\pgfqpoint{4.600402in}{1.571922in}}{\pgfqpoint{4.593957in}{1.571922in}}%
\pgfpathcurveto{\pgfqpoint{4.587511in}{1.571922in}}{\pgfqpoint{4.581328in}{1.569361in}}{\pgfqpoint{4.576770in}{1.564803in}}%
\pgfpathcurveto{\pgfqpoint{4.572212in}{1.560245in}}{\pgfqpoint{4.569651in}{1.554062in}}{\pgfqpoint{4.569651in}{1.547617in}}%
\pgfpathcurveto{\pgfqpoint{4.569651in}{1.541171in}}{\pgfqpoint{4.572212in}{1.534988in}}{\pgfqpoint{4.576770in}{1.530430in}}%
\pgfpathcurveto{\pgfqpoint{4.581328in}{1.525872in}}{\pgfqpoint{4.587511in}{1.523311in}}{\pgfqpoint{4.593957in}{1.523311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556708in}{1.529950in}}%
\pgfpathcurveto{\pgfqpoint{4.563154in}{1.529950in}}{\pgfqpoint{4.569336in}{1.532511in}}{\pgfqpoint{4.573894in}{1.537069in}}%
\pgfpathcurveto{\pgfqpoint{4.578452in}{1.541626in}}{\pgfqpoint{4.581013in}{1.547809in}}{\pgfqpoint{4.581013in}{1.554255in}}%
\pgfpathcurveto{\pgfqpoint{4.581013in}{1.560701in}}{\pgfqpoint{4.578452in}{1.566884in}}{\pgfqpoint{4.573894in}{1.571442in}}%
\pgfpathcurveto{\pgfqpoint{4.569336in}{1.576000in}}{\pgfqpoint{4.563154in}{1.578561in}}{\pgfqpoint{4.556708in}{1.578561in}}%
\pgfpathcurveto{\pgfqpoint{4.550262in}{1.578561in}}{\pgfqpoint{4.544079in}{1.576000in}}{\pgfqpoint{4.539521in}{1.571442in}}%
\pgfpathcurveto{\pgfqpoint{4.534963in}{1.566884in}}{\pgfqpoint{4.532402in}{1.560701in}}{\pgfqpoint{4.532402in}{1.554255in}}%
\pgfpathcurveto{\pgfqpoint{4.532402in}{1.547809in}}{\pgfqpoint{4.534963in}{1.541626in}}{\pgfqpoint{4.539521in}{1.537069in}}%
\pgfpathcurveto{\pgfqpoint{4.544079in}{1.532511in}}{\pgfqpoint{4.550262in}{1.529950in}}{\pgfqpoint{4.556708in}{1.529950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772945in}{1.742841in}}%
\pgfpathcurveto{\pgfqpoint{4.779391in}{1.742841in}}{\pgfqpoint{4.785574in}{1.745402in}}{\pgfqpoint{4.790132in}{1.749959in}}%
\pgfpathcurveto{\pgfqpoint{4.794690in}{1.754517in}}{\pgfqpoint{4.797251in}{1.760700in}}{\pgfqpoint{4.797251in}{1.767146in}}%
\pgfpathcurveto{\pgfqpoint{4.797251in}{1.773592in}}{\pgfqpoint{4.794690in}{1.779775in}}{\pgfqpoint{4.790132in}{1.784333in}}%
\pgfpathcurveto{\pgfqpoint{4.785574in}{1.788891in}}{\pgfqpoint{4.779391in}{1.791452in}}{\pgfqpoint{4.772945in}{1.791452in}}%
\pgfpathcurveto{\pgfqpoint{4.766499in}{1.791452in}}{\pgfqpoint{4.760316in}{1.788891in}}{\pgfqpoint{4.755758in}{1.784333in}}%
\pgfpathcurveto{\pgfqpoint{4.751200in}{1.779775in}}{\pgfqpoint{4.748639in}{1.773592in}}{\pgfqpoint{4.748639in}{1.767146in}}%
\pgfpathcurveto{\pgfqpoint{4.748639in}{1.760700in}}{\pgfqpoint{4.751200in}{1.754517in}}{\pgfqpoint{4.755758in}{1.749959in}}%
\pgfpathcurveto{\pgfqpoint{4.760316in}{1.745402in}}{\pgfqpoint{4.766499in}{1.742841in}}{\pgfqpoint{4.772945in}{1.742841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758111in}{1.723817in}}%
\pgfpathcurveto{\pgfqpoint{4.764557in}{1.723817in}}{\pgfqpoint{4.770739in}{1.726378in}}{\pgfqpoint{4.775297in}{1.730935in}}%
\pgfpathcurveto{\pgfqpoint{4.779855in}{1.735493in}}{\pgfqpoint{4.782416in}{1.741676in}}{\pgfqpoint{4.782416in}{1.748122in}}%
\pgfpathcurveto{\pgfqpoint{4.782416in}{1.754568in}}{\pgfqpoint{4.779855in}{1.760751in}}{\pgfqpoint{4.775297in}{1.765309in}}%
\pgfpathcurveto{\pgfqpoint{4.770739in}{1.769867in}}{\pgfqpoint{4.764557in}{1.772428in}}{\pgfqpoint{4.758111in}{1.772428in}}%
\pgfpathcurveto{\pgfqpoint{4.751665in}{1.772428in}}{\pgfqpoint{4.745482in}{1.769867in}}{\pgfqpoint{4.740924in}{1.765309in}}%
\pgfpathcurveto{\pgfqpoint{4.736366in}{1.760751in}}{\pgfqpoint{4.733805in}{1.754568in}}{\pgfqpoint{4.733805in}{1.748122in}}%
\pgfpathcurveto{\pgfqpoint{4.733805in}{1.741676in}}{\pgfqpoint{4.736366in}{1.735493in}}{\pgfqpoint{4.740924in}{1.730935in}}%
\pgfpathcurveto{\pgfqpoint{4.745482in}{1.726378in}}{\pgfqpoint{4.751665in}{1.723817in}}{\pgfqpoint{4.758111in}{1.723817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734623in}{1.764594in}}%
\pgfpathcurveto{\pgfqpoint{4.741068in}{1.764594in}}{\pgfqpoint{4.747251in}{1.767155in}}{\pgfqpoint{4.751809in}{1.771713in}}%
\pgfpathcurveto{\pgfqpoint{4.756367in}{1.776271in}}{\pgfqpoint{4.758928in}{1.782453in}}{\pgfqpoint{4.758928in}{1.788899in}}%
\pgfpathcurveto{\pgfqpoint{4.758928in}{1.795345in}}{\pgfqpoint{4.756367in}{1.801528in}}{\pgfqpoint{4.751809in}{1.806086in}}%
\pgfpathcurveto{\pgfqpoint{4.747251in}{1.810644in}}{\pgfqpoint{4.741068in}{1.813205in}}{\pgfqpoint{4.734623in}{1.813205in}}%
\pgfpathcurveto{\pgfqpoint{4.728177in}{1.813205in}}{\pgfqpoint{4.721994in}{1.810644in}}{\pgfqpoint{4.717436in}{1.806086in}}%
\pgfpathcurveto{\pgfqpoint{4.712878in}{1.801528in}}{\pgfqpoint{4.710317in}{1.795345in}}{\pgfqpoint{4.710317in}{1.788899in}}%
\pgfpathcurveto{\pgfqpoint{4.710317in}{1.782453in}}{\pgfqpoint{4.712878in}{1.776271in}}{\pgfqpoint{4.717436in}{1.771713in}}%
\pgfpathcurveto{\pgfqpoint{4.721994in}{1.767155in}}{\pgfqpoint{4.728177in}{1.764594in}}{\pgfqpoint{4.734623in}{1.764594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732190in}{1.745295in}}%
\pgfpathcurveto{\pgfqpoint{4.738636in}{1.745295in}}{\pgfqpoint{4.744818in}{1.747856in}}{\pgfqpoint{4.749376in}{1.752414in}}%
\pgfpathcurveto{\pgfqpoint{4.753934in}{1.756972in}}{\pgfqpoint{4.756495in}{1.763155in}}{\pgfqpoint{4.756495in}{1.769601in}}%
\pgfpathcurveto{\pgfqpoint{4.756495in}{1.776047in}}{\pgfqpoint{4.753934in}{1.782229in}}{\pgfqpoint{4.749376in}{1.786787in}}%
\pgfpathcurveto{\pgfqpoint{4.744818in}{1.791345in}}{\pgfqpoint{4.738636in}{1.793906in}}{\pgfqpoint{4.732190in}{1.793906in}}%
\pgfpathcurveto{\pgfqpoint{4.725744in}{1.793906in}}{\pgfqpoint{4.719561in}{1.791345in}}{\pgfqpoint{4.715003in}{1.786787in}}%
\pgfpathcurveto{\pgfqpoint{4.710445in}{1.782229in}}{\pgfqpoint{4.707884in}{1.776047in}}{\pgfqpoint{4.707884in}{1.769601in}}%
\pgfpathcurveto{\pgfqpoint{4.707884in}{1.763155in}}{\pgfqpoint{4.710445in}{1.756972in}}{\pgfqpoint{4.715003in}{1.752414in}}%
\pgfpathcurveto{\pgfqpoint{4.719561in}{1.747856in}}{\pgfqpoint{4.725744in}{1.745295in}}{\pgfqpoint{4.732190in}{1.745295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801917in}{1.742323in}}%
\pgfpathcurveto{\pgfqpoint{4.808363in}{1.742323in}}{\pgfqpoint{4.814545in}{1.744884in}}{\pgfqpoint{4.819103in}{1.749442in}}%
\pgfpathcurveto{\pgfqpoint{4.823661in}{1.754000in}}{\pgfqpoint{4.826222in}{1.760183in}}{\pgfqpoint{4.826222in}{1.766629in}}%
\pgfpathcurveto{\pgfqpoint{4.826222in}{1.773075in}}{\pgfqpoint{4.823661in}{1.779258in}}{\pgfqpoint{4.819103in}{1.783816in}}%
\pgfpathcurveto{\pgfqpoint{4.814545in}{1.788374in}}{\pgfqpoint{4.808363in}{1.790935in}}{\pgfqpoint{4.801917in}{1.790935in}}%
\pgfpathcurveto{\pgfqpoint{4.795471in}{1.790935in}}{\pgfqpoint{4.789288in}{1.788374in}}{\pgfqpoint{4.784730in}{1.783816in}}%
\pgfpathcurveto{\pgfqpoint{4.780172in}{1.779258in}}{\pgfqpoint{4.777611in}{1.773075in}}{\pgfqpoint{4.777611in}{1.766629in}}%
\pgfpathcurveto{\pgfqpoint{4.777611in}{1.760183in}}{\pgfqpoint{4.780172in}{1.754000in}}{\pgfqpoint{4.784730in}{1.749442in}}%
\pgfpathcurveto{\pgfqpoint{4.789288in}{1.744884in}}{\pgfqpoint{4.795471in}{1.742323in}}{\pgfqpoint{4.801917in}{1.742323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766298in}{1.910141in}}%
\pgfpathcurveto{\pgfqpoint{4.772744in}{1.910141in}}{\pgfqpoint{4.778927in}{1.912702in}}{\pgfqpoint{4.783485in}{1.917260in}}%
\pgfpathcurveto{\pgfqpoint{4.788043in}{1.921818in}}{\pgfqpoint{4.790604in}{1.928001in}}{\pgfqpoint{4.790604in}{1.934447in}}%
\pgfpathcurveto{\pgfqpoint{4.790604in}{1.940893in}}{\pgfqpoint{4.788043in}{1.947076in}}{\pgfqpoint{4.783485in}{1.951633in}}%
\pgfpathcurveto{\pgfqpoint{4.778927in}{1.956191in}}{\pgfqpoint{4.772744in}{1.958752in}}{\pgfqpoint{4.766298in}{1.958752in}}%
\pgfpathcurveto{\pgfqpoint{4.759852in}{1.958752in}}{\pgfqpoint{4.753669in}{1.956191in}}{\pgfqpoint{4.749111in}{1.951633in}}%
\pgfpathcurveto{\pgfqpoint{4.744553in}{1.947076in}}{\pgfqpoint{4.741992in}{1.940893in}}{\pgfqpoint{4.741992in}{1.934447in}}%
\pgfpathcurveto{\pgfqpoint{4.741992in}{1.928001in}}{\pgfqpoint{4.744553in}{1.921818in}}{\pgfqpoint{4.749111in}{1.917260in}}%
\pgfpathcurveto{\pgfqpoint{4.753669in}{1.912702in}}{\pgfqpoint{4.759852in}{1.910141in}}{\pgfqpoint{4.766298in}{1.910141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791061in}{1.676897in}}%
\pgfpathcurveto{\pgfqpoint{4.797507in}{1.676897in}}{\pgfqpoint{4.803690in}{1.679458in}}{\pgfqpoint{4.808248in}{1.684016in}}%
\pgfpathcurveto{\pgfqpoint{4.812806in}{1.688573in}}{\pgfqpoint{4.815367in}{1.694756in}}{\pgfqpoint{4.815367in}{1.701202in}}%
\pgfpathcurveto{\pgfqpoint{4.815367in}{1.707648in}}{\pgfqpoint{4.812806in}{1.713831in}}{\pgfqpoint{4.808248in}{1.718389in}}%
\pgfpathcurveto{\pgfqpoint{4.803690in}{1.722947in}}{\pgfqpoint{4.797507in}{1.725508in}}{\pgfqpoint{4.791061in}{1.725508in}}%
\pgfpathcurveto{\pgfqpoint{4.784615in}{1.725508in}}{\pgfqpoint{4.778433in}{1.722947in}}{\pgfqpoint{4.773875in}{1.718389in}}%
\pgfpathcurveto{\pgfqpoint{4.769317in}{1.713831in}}{\pgfqpoint{4.766756in}{1.707648in}}{\pgfqpoint{4.766756in}{1.701202in}}%
\pgfpathcurveto{\pgfqpoint{4.766756in}{1.694756in}}{\pgfqpoint{4.769317in}{1.688573in}}{\pgfqpoint{4.773875in}{1.684016in}}%
\pgfpathcurveto{\pgfqpoint{4.778433in}{1.679458in}}{\pgfqpoint{4.784615in}{1.676897in}}{\pgfqpoint{4.791061in}{1.676897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752919in}{1.725737in}}%
\pgfpathcurveto{\pgfqpoint{4.759365in}{1.725737in}}{\pgfqpoint{4.765547in}{1.728298in}}{\pgfqpoint{4.770105in}{1.732856in}}%
\pgfpathcurveto{\pgfqpoint{4.774663in}{1.737414in}}{\pgfqpoint{4.777224in}{1.743596in}}{\pgfqpoint{4.777224in}{1.750042in}}%
\pgfpathcurveto{\pgfqpoint{4.777224in}{1.756488in}}{\pgfqpoint{4.774663in}{1.762671in}}{\pgfqpoint{4.770105in}{1.767229in}}%
\pgfpathcurveto{\pgfqpoint{4.765547in}{1.771787in}}{\pgfqpoint{4.759365in}{1.774348in}}{\pgfqpoint{4.752919in}{1.774348in}}%
\pgfpathcurveto{\pgfqpoint{4.746473in}{1.774348in}}{\pgfqpoint{4.740290in}{1.771787in}}{\pgfqpoint{4.735732in}{1.767229in}}%
\pgfpathcurveto{\pgfqpoint{4.731174in}{1.762671in}}{\pgfqpoint{4.728613in}{1.756488in}}{\pgfqpoint{4.728613in}{1.750042in}}%
\pgfpathcurveto{\pgfqpoint{4.728613in}{1.743596in}}{\pgfqpoint{4.731174in}{1.737414in}}{\pgfqpoint{4.735732in}{1.732856in}}%
\pgfpathcurveto{\pgfqpoint{4.740290in}{1.728298in}}{\pgfqpoint{4.746473in}{1.725737in}}{\pgfqpoint{4.752919in}{1.725737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735287in}{1.778423in}}%
\pgfpathcurveto{\pgfqpoint{4.741733in}{1.778423in}}{\pgfqpoint{4.747915in}{1.780984in}}{\pgfqpoint{4.752473in}{1.785542in}}%
\pgfpathcurveto{\pgfqpoint{4.757031in}{1.790100in}}{\pgfqpoint{4.759592in}{1.796283in}}{\pgfqpoint{4.759592in}{1.802729in}}%
\pgfpathcurveto{\pgfqpoint{4.759592in}{1.809175in}}{\pgfqpoint{4.757031in}{1.815357in}}{\pgfqpoint{4.752473in}{1.819915in}}%
\pgfpathcurveto{\pgfqpoint{4.747915in}{1.824473in}}{\pgfqpoint{4.741733in}{1.827034in}}{\pgfqpoint{4.735287in}{1.827034in}}%
\pgfpathcurveto{\pgfqpoint{4.728841in}{1.827034in}}{\pgfqpoint{4.722658in}{1.824473in}}{\pgfqpoint{4.718100in}{1.819915in}}%
\pgfpathcurveto{\pgfqpoint{4.713542in}{1.815357in}}{\pgfqpoint{4.710981in}{1.809175in}}{\pgfqpoint{4.710981in}{1.802729in}}%
\pgfpathcurveto{\pgfqpoint{4.710981in}{1.796283in}}{\pgfqpoint{4.713542in}{1.790100in}}{\pgfqpoint{4.718100in}{1.785542in}}%
\pgfpathcurveto{\pgfqpoint{4.722658in}{1.780984in}}{\pgfqpoint{4.728841in}{1.778423in}}{\pgfqpoint{4.735287in}{1.778423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783370in}{1.820257in}}%
\pgfpathcurveto{\pgfqpoint{4.789816in}{1.820257in}}{\pgfqpoint{4.795998in}{1.822818in}}{\pgfqpoint{4.800556in}{1.827376in}}%
\pgfpathcurveto{\pgfqpoint{4.805114in}{1.831934in}}{\pgfqpoint{4.807675in}{1.838117in}}{\pgfqpoint{4.807675in}{1.844562in}}%
\pgfpathcurveto{\pgfqpoint{4.807675in}{1.851008in}}{\pgfqpoint{4.805114in}{1.857191in}}{\pgfqpoint{4.800556in}{1.861749in}}%
\pgfpathcurveto{\pgfqpoint{4.795998in}{1.866307in}}{\pgfqpoint{4.789816in}{1.868868in}}{\pgfqpoint{4.783370in}{1.868868in}}%
\pgfpathcurveto{\pgfqpoint{4.776924in}{1.868868in}}{\pgfqpoint{4.770741in}{1.866307in}}{\pgfqpoint{4.766183in}{1.861749in}}%
\pgfpathcurveto{\pgfqpoint{4.761625in}{1.857191in}}{\pgfqpoint{4.759064in}{1.851008in}}{\pgfqpoint{4.759064in}{1.844562in}}%
\pgfpathcurveto{\pgfqpoint{4.759064in}{1.838117in}}{\pgfqpoint{4.761625in}{1.831934in}}{\pgfqpoint{4.766183in}{1.827376in}}%
\pgfpathcurveto{\pgfqpoint{4.770741in}{1.822818in}}{\pgfqpoint{4.776924in}{1.820257in}}{\pgfqpoint{4.783370in}{1.820257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786681in}{1.761726in}}%
\pgfpathcurveto{\pgfqpoint{4.793127in}{1.761726in}}{\pgfqpoint{4.799310in}{1.764287in}}{\pgfqpoint{4.803868in}{1.768845in}}%
\pgfpathcurveto{\pgfqpoint{4.808426in}{1.773403in}}{\pgfqpoint{4.810987in}{1.779586in}}{\pgfqpoint{4.810987in}{1.786032in}}%
\pgfpathcurveto{\pgfqpoint{4.810987in}{1.792478in}}{\pgfqpoint{4.808426in}{1.798661in}}{\pgfqpoint{4.803868in}{1.803218in}}%
\pgfpathcurveto{\pgfqpoint{4.799310in}{1.807776in}}{\pgfqpoint{4.793127in}{1.810337in}}{\pgfqpoint{4.786681in}{1.810337in}}%
\pgfpathcurveto{\pgfqpoint{4.780235in}{1.810337in}}{\pgfqpoint{4.774053in}{1.807776in}}{\pgfqpoint{4.769495in}{1.803218in}}%
\pgfpathcurveto{\pgfqpoint{4.764937in}{1.798661in}}{\pgfqpoint{4.762376in}{1.792478in}}{\pgfqpoint{4.762376in}{1.786032in}}%
\pgfpathcurveto{\pgfqpoint{4.762376in}{1.779586in}}{\pgfqpoint{4.764937in}{1.773403in}}{\pgfqpoint{4.769495in}{1.768845in}}%
\pgfpathcurveto{\pgfqpoint{4.774053in}{1.764287in}}{\pgfqpoint{4.780235in}{1.761726in}}{\pgfqpoint{4.786681in}{1.761726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767748in}{1.940715in}}%
\pgfpathcurveto{\pgfqpoint{4.774194in}{1.940715in}}{\pgfqpoint{4.780377in}{1.943276in}}{\pgfqpoint{4.784934in}{1.947834in}}%
\pgfpathcurveto{\pgfqpoint{4.789492in}{1.952392in}}{\pgfqpoint{4.792053in}{1.958575in}}{\pgfqpoint{4.792053in}{1.965020in}}%
\pgfpathcurveto{\pgfqpoint{4.792053in}{1.971466in}}{\pgfqpoint{4.789492in}{1.977649in}}{\pgfqpoint{4.784934in}{1.982207in}}%
\pgfpathcurveto{\pgfqpoint{4.780377in}{1.986765in}}{\pgfqpoint{4.774194in}{1.989326in}}{\pgfqpoint{4.767748in}{1.989326in}}%
\pgfpathcurveto{\pgfqpoint{4.761302in}{1.989326in}}{\pgfqpoint{4.755119in}{1.986765in}}{\pgfqpoint{4.750561in}{1.982207in}}%
\pgfpathcurveto{\pgfqpoint{4.746003in}{1.977649in}}{\pgfqpoint{4.743442in}{1.971466in}}{\pgfqpoint{4.743442in}{1.965020in}}%
\pgfpathcurveto{\pgfqpoint{4.743442in}{1.958575in}}{\pgfqpoint{4.746003in}{1.952392in}}{\pgfqpoint{4.750561in}{1.947834in}}%
\pgfpathcurveto{\pgfqpoint{4.755119in}{1.943276in}}{\pgfqpoint{4.761302in}{1.940715in}}{\pgfqpoint{4.767748in}{1.940715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767183in}{1.744394in}}%
\pgfpathcurveto{\pgfqpoint{4.773629in}{1.744394in}}{\pgfqpoint{4.779812in}{1.746955in}}{\pgfqpoint{4.784370in}{1.751513in}}%
\pgfpathcurveto{\pgfqpoint{4.788928in}{1.756071in}}{\pgfqpoint{4.791489in}{1.762254in}}{\pgfqpoint{4.791489in}{1.768700in}}%
\pgfpathcurveto{\pgfqpoint{4.791489in}{1.775146in}}{\pgfqpoint{4.788928in}{1.781329in}}{\pgfqpoint{4.784370in}{1.785887in}}%
\pgfpathcurveto{\pgfqpoint{4.779812in}{1.790445in}}{\pgfqpoint{4.773629in}{1.793006in}}{\pgfqpoint{4.767183in}{1.793006in}}%
\pgfpathcurveto{\pgfqpoint{4.760737in}{1.793006in}}{\pgfqpoint{4.754554in}{1.790445in}}{\pgfqpoint{4.749996in}{1.785887in}}%
\pgfpathcurveto{\pgfqpoint{4.745439in}{1.781329in}}{\pgfqpoint{4.742878in}{1.775146in}}{\pgfqpoint{4.742878in}{1.768700in}}%
\pgfpathcurveto{\pgfqpoint{4.742878in}{1.762254in}}{\pgfqpoint{4.745439in}{1.756071in}}{\pgfqpoint{4.749996in}{1.751513in}}%
\pgfpathcurveto{\pgfqpoint{4.754554in}{1.746955in}}{\pgfqpoint{4.760737in}{1.744394in}}{\pgfqpoint{4.767183in}{1.744394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797267in}{1.791740in}}%
\pgfpathcurveto{\pgfqpoint{4.803713in}{1.791740in}}{\pgfqpoint{4.809896in}{1.794301in}}{\pgfqpoint{4.814454in}{1.798859in}}%
\pgfpathcurveto{\pgfqpoint{4.819012in}{1.803417in}}{\pgfqpoint{4.821573in}{1.809599in}}{\pgfqpoint{4.821573in}{1.816045in}}%
\pgfpathcurveto{\pgfqpoint{4.821573in}{1.822491in}}{\pgfqpoint{4.819012in}{1.828674in}}{\pgfqpoint{4.814454in}{1.833232in}}%
\pgfpathcurveto{\pgfqpoint{4.809896in}{1.837790in}}{\pgfqpoint{4.803713in}{1.840351in}}{\pgfqpoint{4.797267in}{1.840351in}}%
\pgfpathcurveto{\pgfqpoint{4.790821in}{1.840351in}}{\pgfqpoint{4.784639in}{1.837790in}}{\pgfqpoint{4.780081in}{1.833232in}}%
\pgfpathcurveto{\pgfqpoint{4.775523in}{1.828674in}}{\pgfqpoint{4.772962in}{1.822491in}}{\pgfqpoint{4.772962in}{1.816045in}}%
\pgfpathcurveto{\pgfqpoint{4.772962in}{1.809599in}}{\pgfqpoint{4.775523in}{1.803417in}}{\pgfqpoint{4.780081in}{1.798859in}}%
\pgfpathcurveto{\pgfqpoint{4.784639in}{1.794301in}}{\pgfqpoint{4.790821in}{1.791740in}}{\pgfqpoint{4.797267in}{1.791740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799026in}{1.645773in}}%
\pgfpathcurveto{\pgfqpoint{4.805472in}{1.645773in}}{\pgfqpoint{4.811655in}{1.648334in}}{\pgfqpoint{4.816213in}{1.652892in}}%
\pgfpathcurveto{\pgfqpoint{4.820771in}{1.657450in}}{\pgfqpoint{4.823332in}{1.663633in}}{\pgfqpoint{4.823332in}{1.670079in}}%
\pgfpathcurveto{\pgfqpoint{4.823332in}{1.676524in}}{\pgfqpoint{4.820771in}{1.682707in}}{\pgfqpoint{4.816213in}{1.687265in}}%
\pgfpathcurveto{\pgfqpoint{4.811655in}{1.691823in}}{\pgfqpoint{4.805472in}{1.694384in}}{\pgfqpoint{4.799026in}{1.694384in}}%
\pgfpathcurveto{\pgfqpoint{4.792580in}{1.694384in}}{\pgfqpoint{4.786398in}{1.691823in}}{\pgfqpoint{4.781840in}{1.687265in}}%
\pgfpathcurveto{\pgfqpoint{4.777282in}{1.682707in}}{\pgfqpoint{4.774721in}{1.676524in}}{\pgfqpoint{4.774721in}{1.670079in}}%
\pgfpathcurveto{\pgfqpoint{4.774721in}{1.663633in}}{\pgfqpoint{4.777282in}{1.657450in}}{\pgfqpoint{4.781840in}{1.652892in}}%
\pgfpathcurveto{\pgfqpoint{4.786398in}{1.648334in}}{\pgfqpoint{4.792580in}{1.645773in}}{\pgfqpoint{4.799026in}{1.645773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808097in}{1.851531in}}%
\pgfpathcurveto{\pgfqpoint{4.814543in}{1.851531in}}{\pgfqpoint{4.820725in}{1.854092in}}{\pgfqpoint{4.825283in}{1.858650in}}%
\pgfpathcurveto{\pgfqpoint{4.829841in}{1.863208in}}{\pgfqpoint{4.832402in}{1.869390in}}{\pgfqpoint{4.832402in}{1.875836in}}%
\pgfpathcurveto{\pgfqpoint{4.832402in}{1.882282in}}{\pgfqpoint{4.829841in}{1.888465in}}{\pgfqpoint{4.825283in}{1.893023in}}%
\pgfpathcurveto{\pgfqpoint{4.820725in}{1.897581in}}{\pgfqpoint{4.814543in}{1.900142in}}{\pgfqpoint{4.808097in}{1.900142in}}%
\pgfpathcurveto{\pgfqpoint{4.801651in}{1.900142in}}{\pgfqpoint{4.795468in}{1.897581in}}{\pgfqpoint{4.790910in}{1.893023in}}%
\pgfpathcurveto{\pgfqpoint{4.786352in}{1.888465in}}{\pgfqpoint{4.783791in}{1.882282in}}{\pgfqpoint{4.783791in}{1.875836in}}%
\pgfpathcurveto{\pgfqpoint{4.783791in}{1.869390in}}{\pgfqpoint{4.786352in}{1.863208in}}{\pgfqpoint{4.790910in}{1.858650in}}%
\pgfpathcurveto{\pgfqpoint{4.795468in}{1.854092in}}{\pgfqpoint{4.801651in}{1.851531in}}{\pgfqpoint{4.808097in}{1.851531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725701in}{1.713560in}}%
\pgfpathcurveto{\pgfqpoint{4.732147in}{1.713560in}}{\pgfqpoint{4.738329in}{1.716121in}}{\pgfqpoint{4.742887in}{1.720679in}}%
\pgfpathcurveto{\pgfqpoint{4.747445in}{1.725236in}}{\pgfqpoint{4.750006in}{1.731419in}}{\pgfqpoint{4.750006in}{1.737865in}}%
\pgfpathcurveto{\pgfqpoint{4.750006in}{1.744311in}}{\pgfqpoint{4.747445in}{1.750494in}}{\pgfqpoint{4.742887in}{1.755052in}}%
\pgfpathcurveto{\pgfqpoint{4.738329in}{1.759610in}}{\pgfqpoint{4.732147in}{1.762171in}}{\pgfqpoint{4.725701in}{1.762171in}}%
\pgfpathcurveto{\pgfqpoint{4.719255in}{1.762171in}}{\pgfqpoint{4.713072in}{1.759610in}}{\pgfqpoint{4.708514in}{1.755052in}}%
\pgfpathcurveto{\pgfqpoint{4.703956in}{1.750494in}}{\pgfqpoint{4.701395in}{1.744311in}}{\pgfqpoint{4.701395in}{1.737865in}}%
\pgfpathcurveto{\pgfqpoint{4.701395in}{1.731419in}}{\pgfqpoint{4.703956in}{1.725236in}}{\pgfqpoint{4.708514in}{1.720679in}}%
\pgfpathcurveto{\pgfqpoint{4.713072in}{1.716121in}}{\pgfqpoint{4.719255in}{1.713560in}}{\pgfqpoint{4.725701in}{1.713560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784134in}{1.718133in}}%
\pgfpathcurveto{\pgfqpoint{4.790580in}{1.718133in}}{\pgfqpoint{4.796763in}{1.720694in}}{\pgfqpoint{4.801321in}{1.725252in}}%
\pgfpathcurveto{\pgfqpoint{4.805879in}{1.729810in}}{\pgfqpoint{4.808440in}{1.735993in}}{\pgfqpoint{4.808440in}{1.742439in}}%
\pgfpathcurveto{\pgfqpoint{4.808440in}{1.748885in}}{\pgfqpoint{4.805879in}{1.755067in}}{\pgfqpoint{4.801321in}{1.759625in}}%
\pgfpathcurveto{\pgfqpoint{4.796763in}{1.764183in}}{\pgfqpoint{4.790580in}{1.766744in}}{\pgfqpoint{4.784134in}{1.766744in}}%
\pgfpathcurveto{\pgfqpoint{4.777688in}{1.766744in}}{\pgfqpoint{4.771505in}{1.764183in}}{\pgfqpoint{4.766947in}{1.759625in}}%
\pgfpathcurveto{\pgfqpoint{4.762390in}{1.755067in}}{\pgfqpoint{4.759829in}{1.748885in}}{\pgfqpoint{4.759829in}{1.742439in}}%
\pgfpathcurveto{\pgfqpoint{4.759829in}{1.735993in}}{\pgfqpoint{4.762390in}{1.729810in}}{\pgfqpoint{4.766947in}{1.725252in}}%
\pgfpathcurveto{\pgfqpoint{4.771505in}{1.720694in}}{\pgfqpoint{4.777688in}{1.718133in}}{\pgfqpoint{4.784134in}{1.718133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730359in}{1.932884in}}%
\pgfpathcurveto{\pgfqpoint{4.736805in}{1.932884in}}{\pgfqpoint{4.742987in}{1.935445in}}{\pgfqpoint{4.747545in}{1.940003in}}%
\pgfpathcurveto{\pgfqpoint{4.752103in}{1.944561in}}{\pgfqpoint{4.754664in}{1.950744in}}{\pgfqpoint{4.754664in}{1.957189in}}%
\pgfpathcurveto{\pgfqpoint{4.754664in}{1.963635in}}{\pgfqpoint{4.752103in}{1.969818in}}{\pgfqpoint{4.747545in}{1.974376in}}%
\pgfpathcurveto{\pgfqpoint{4.742987in}{1.978934in}}{\pgfqpoint{4.736805in}{1.981495in}}{\pgfqpoint{4.730359in}{1.981495in}}%
\pgfpathcurveto{\pgfqpoint{4.723913in}{1.981495in}}{\pgfqpoint{4.717730in}{1.978934in}}{\pgfqpoint{4.713172in}{1.974376in}}%
\pgfpathcurveto{\pgfqpoint{4.708614in}{1.969818in}}{\pgfqpoint{4.706053in}{1.963635in}}{\pgfqpoint{4.706053in}{1.957189in}}%
\pgfpathcurveto{\pgfqpoint{4.706053in}{1.950744in}}{\pgfqpoint{4.708614in}{1.944561in}}{\pgfqpoint{4.713172in}{1.940003in}}%
\pgfpathcurveto{\pgfqpoint{4.717730in}{1.935445in}}{\pgfqpoint{4.723913in}{1.932884in}}{\pgfqpoint{4.730359in}{1.932884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810674in}{1.740289in}}%
\pgfpathcurveto{\pgfqpoint{4.817120in}{1.740289in}}{\pgfqpoint{4.823302in}{1.742850in}}{\pgfqpoint{4.827860in}{1.747408in}}%
\pgfpathcurveto{\pgfqpoint{4.832418in}{1.751966in}}{\pgfqpoint{4.834979in}{1.758149in}}{\pgfqpoint{4.834979in}{1.764595in}}%
\pgfpathcurveto{\pgfqpoint{4.834979in}{1.771041in}}{\pgfqpoint{4.832418in}{1.777223in}}{\pgfqpoint{4.827860in}{1.781781in}}%
\pgfpathcurveto{\pgfqpoint{4.823302in}{1.786339in}}{\pgfqpoint{4.817120in}{1.788900in}}{\pgfqpoint{4.810674in}{1.788900in}}%
\pgfpathcurveto{\pgfqpoint{4.804228in}{1.788900in}}{\pgfqpoint{4.798045in}{1.786339in}}{\pgfqpoint{4.793487in}{1.781781in}}%
\pgfpathcurveto{\pgfqpoint{4.788929in}{1.777223in}}{\pgfqpoint{4.786368in}{1.771041in}}{\pgfqpoint{4.786368in}{1.764595in}}%
\pgfpathcurveto{\pgfqpoint{4.786368in}{1.758149in}}{\pgfqpoint{4.788929in}{1.751966in}}{\pgfqpoint{4.793487in}{1.747408in}}%
\pgfpathcurveto{\pgfqpoint{4.798045in}{1.742850in}}{\pgfqpoint{4.804228in}{1.740289in}}{\pgfqpoint{4.810674in}{1.740289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726239in}{1.843814in}}%
\pgfpathcurveto{\pgfqpoint{4.732685in}{1.843814in}}{\pgfqpoint{4.738868in}{1.846375in}}{\pgfqpoint{4.743426in}{1.850933in}}%
\pgfpathcurveto{\pgfqpoint{4.747984in}{1.855491in}}{\pgfqpoint{4.750545in}{1.861673in}}{\pgfqpoint{4.750545in}{1.868119in}}%
\pgfpathcurveto{\pgfqpoint{4.750545in}{1.874565in}}{\pgfqpoint{4.747984in}{1.880748in}}{\pgfqpoint{4.743426in}{1.885306in}}%
\pgfpathcurveto{\pgfqpoint{4.738868in}{1.889864in}}{\pgfqpoint{4.732685in}{1.892425in}}{\pgfqpoint{4.726239in}{1.892425in}}%
\pgfpathcurveto{\pgfqpoint{4.719793in}{1.892425in}}{\pgfqpoint{4.713610in}{1.889864in}}{\pgfqpoint{4.709052in}{1.885306in}}%
\pgfpathcurveto{\pgfqpoint{4.704494in}{1.880748in}}{\pgfqpoint{4.701933in}{1.874565in}}{\pgfqpoint{4.701933in}{1.868119in}}%
\pgfpathcurveto{\pgfqpoint{4.701933in}{1.861673in}}{\pgfqpoint{4.704494in}{1.855491in}}{\pgfqpoint{4.709052in}{1.850933in}}%
\pgfpathcurveto{\pgfqpoint{4.713610in}{1.846375in}}{\pgfqpoint{4.719793in}{1.843814in}}{\pgfqpoint{4.726239in}{1.843814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785852in}{1.671997in}}%
\pgfpathcurveto{\pgfqpoint{4.792298in}{1.671997in}}{\pgfqpoint{4.798481in}{1.674558in}}{\pgfqpoint{4.803039in}{1.679116in}}%
\pgfpathcurveto{\pgfqpoint{4.807597in}{1.683674in}}{\pgfqpoint{4.810158in}{1.689857in}}{\pgfqpoint{4.810158in}{1.696303in}}%
\pgfpathcurveto{\pgfqpoint{4.810158in}{1.702749in}}{\pgfqpoint{4.807597in}{1.708931in}}{\pgfqpoint{4.803039in}{1.713489in}}%
\pgfpathcurveto{\pgfqpoint{4.798481in}{1.718047in}}{\pgfqpoint{4.792298in}{1.720608in}}{\pgfqpoint{4.785852in}{1.720608in}}%
\pgfpathcurveto{\pgfqpoint{4.779406in}{1.720608in}}{\pgfqpoint{4.773223in}{1.718047in}}{\pgfqpoint{4.768666in}{1.713489in}}%
\pgfpathcurveto{\pgfqpoint{4.764108in}{1.708931in}}{\pgfqpoint{4.761547in}{1.702749in}}{\pgfqpoint{4.761547in}{1.696303in}}%
\pgfpathcurveto{\pgfqpoint{4.761547in}{1.689857in}}{\pgfqpoint{4.764108in}{1.683674in}}{\pgfqpoint{4.768666in}{1.679116in}}%
\pgfpathcurveto{\pgfqpoint{4.773223in}{1.674558in}}{\pgfqpoint{4.779406in}{1.671997in}}{\pgfqpoint{4.785852in}{1.671997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793243in}{1.761213in}}%
\pgfpathcurveto{\pgfqpoint{4.799689in}{1.761213in}}{\pgfqpoint{4.805871in}{1.763774in}}{\pgfqpoint{4.810429in}{1.768332in}}%
\pgfpathcurveto{\pgfqpoint{4.814987in}{1.772890in}}{\pgfqpoint{4.817548in}{1.779073in}}{\pgfqpoint{4.817548in}{1.785519in}}%
\pgfpathcurveto{\pgfqpoint{4.817548in}{1.791965in}}{\pgfqpoint{4.814987in}{1.798148in}}{\pgfqpoint{4.810429in}{1.802706in}}%
\pgfpathcurveto{\pgfqpoint{4.805871in}{1.807263in}}{\pgfqpoint{4.799689in}{1.809824in}}{\pgfqpoint{4.793243in}{1.809824in}}%
\pgfpathcurveto{\pgfqpoint{4.786797in}{1.809824in}}{\pgfqpoint{4.780614in}{1.807263in}}{\pgfqpoint{4.776056in}{1.802706in}}%
\pgfpathcurveto{\pgfqpoint{4.771498in}{1.798148in}}{\pgfqpoint{4.768937in}{1.791965in}}{\pgfqpoint{4.768937in}{1.785519in}}%
\pgfpathcurveto{\pgfqpoint{4.768937in}{1.779073in}}{\pgfqpoint{4.771498in}{1.772890in}}{\pgfqpoint{4.776056in}{1.768332in}}%
\pgfpathcurveto{\pgfqpoint{4.780614in}{1.763774in}}{\pgfqpoint{4.786797in}{1.761213in}}{\pgfqpoint{4.793243in}{1.761213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815809in}{1.745775in}}%
\pgfpathcurveto{\pgfqpoint{4.822255in}{1.745775in}}{\pgfqpoint{4.828438in}{1.748336in}}{\pgfqpoint{4.832996in}{1.752894in}}%
\pgfpathcurveto{\pgfqpoint{4.837554in}{1.757452in}}{\pgfqpoint{4.840115in}{1.763635in}}{\pgfqpoint{4.840115in}{1.770081in}}%
\pgfpathcurveto{\pgfqpoint{4.840115in}{1.776527in}}{\pgfqpoint{4.837554in}{1.782709in}}{\pgfqpoint{4.832996in}{1.787267in}}%
\pgfpathcurveto{\pgfqpoint{4.828438in}{1.791825in}}{\pgfqpoint{4.822255in}{1.794386in}}{\pgfqpoint{4.815809in}{1.794386in}}%
\pgfpathcurveto{\pgfqpoint{4.809363in}{1.794386in}}{\pgfqpoint{4.803181in}{1.791825in}}{\pgfqpoint{4.798623in}{1.787267in}}%
\pgfpathcurveto{\pgfqpoint{4.794065in}{1.782709in}}{\pgfqpoint{4.791504in}{1.776527in}}{\pgfqpoint{4.791504in}{1.770081in}}%
\pgfpathcurveto{\pgfqpoint{4.791504in}{1.763635in}}{\pgfqpoint{4.794065in}{1.757452in}}{\pgfqpoint{4.798623in}{1.752894in}}%
\pgfpathcurveto{\pgfqpoint{4.803181in}{1.748336in}}{\pgfqpoint{4.809363in}{1.745775in}}{\pgfqpoint{4.815809in}{1.745775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755303in}{1.870445in}}%
\pgfpathcurveto{\pgfqpoint{4.761749in}{1.870445in}}{\pgfqpoint{4.767931in}{1.873006in}}{\pgfqpoint{4.772489in}{1.877564in}}%
\pgfpathcurveto{\pgfqpoint{4.777047in}{1.882122in}}{\pgfqpoint{4.779608in}{1.888305in}}{\pgfqpoint{4.779608in}{1.894751in}}%
\pgfpathcurveto{\pgfqpoint{4.779608in}{1.901197in}}{\pgfqpoint{4.777047in}{1.907379in}}{\pgfqpoint{4.772489in}{1.911937in}}%
\pgfpathcurveto{\pgfqpoint{4.767931in}{1.916495in}}{\pgfqpoint{4.761749in}{1.919056in}}{\pgfqpoint{4.755303in}{1.919056in}}%
\pgfpathcurveto{\pgfqpoint{4.748857in}{1.919056in}}{\pgfqpoint{4.742674in}{1.916495in}}{\pgfqpoint{4.738116in}{1.911937in}}%
\pgfpathcurveto{\pgfqpoint{4.733558in}{1.907379in}}{\pgfqpoint{4.730997in}{1.901197in}}{\pgfqpoint{4.730997in}{1.894751in}}%
\pgfpathcurveto{\pgfqpoint{4.730997in}{1.888305in}}{\pgfqpoint{4.733558in}{1.882122in}}{\pgfqpoint{4.738116in}{1.877564in}}%
\pgfpathcurveto{\pgfqpoint{4.742674in}{1.873006in}}{\pgfqpoint{4.748857in}{1.870445in}}{\pgfqpoint{4.755303in}{1.870445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812330in}{1.837391in}}%
\pgfpathcurveto{\pgfqpoint{4.818776in}{1.837391in}}{\pgfqpoint{4.824959in}{1.839952in}}{\pgfqpoint{4.829517in}{1.844510in}}%
\pgfpathcurveto{\pgfqpoint{4.834074in}{1.849068in}}{\pgfqpoint{4.836635in}{1.855251in}}{\pgfqpoint{4.836635in}{1.861696in}}%
\pgfpathcurveto{\pgfqpoint{4.836635in}{1.868142in}}{\pgfqpoint{4.834074in}{1.874325in}}{\pgfqpoint{4.829517in}{1.878883in}}%
\pgfpathcurveto{\pgfqpoint{4.824959in}{1.883441in}}{\pgfqpoint{4.818776in}{1.886002in}}{\pgfqpoint{4.812330in}{1.886002in}}%
\pgfpathcurveto{\pgfqpoint{4.805884in}{1.886002in}}{\pgfqpoint{4.799701in}{1.883441in}}{\pgfqpoint{4.795143in}{1.878883in}}%
\pgfpathcurveto{\pgfqpoint{4.790585in}{1.874325in}}{\pgfqpoint{4.788024in}{1.868142in}}{\pgfqpoint{4.788024in}{1.861696in}}%
\pgfpathcurveto{\pgfqpoint{4.788024in}{1.855251in}}{\pgfqpoint{4.790585in}{1.849068in}}{\pgfqpoint{4.795143in}{1.844510in}}%
\pgfpathcurveto{\pgfqpoint{4.799701in}{1.839952in}}{\pgfqpoint{4.805884in}{1.837391in}}{\pgfqpoint{4.812330in}{1.837391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755462in}{1.713281in}}%
\pgfpathcurveto{\pgfqpoint{4.761908in}{1.713281in}}{\pgfqpoint{4.768090in}{1.715842in}}{\pgfqpoint{4.772648in}{1.720400in}}%
\pgfpathcurveto{\pgfqpoint{4.777206in}{1.724958in}}{\pgfqpoint{4.779767in}{1.731141in}}{\pgfqpoint{4.779767in}{1.737587in}}%
\pgfpathcurveto{\pgfqpoint{4.779767in}{1.744033in}}{\pgfqpoint{4.777206in}{1.750216in}}{\pgfqpoint{4.772648in}{1.754773in}}%
\pgfpathcurveto{\pgfqpoint{4.768090in}{1.759331in}}{\pgfqpoint{4.761908in}{1.761892in}}{\pgfqpoint{4.755462in}{1.761892in}}%
\pgfpathcurveto{\pgfqpoint{4.749016in}{1.761892in}}{\pgfqpoint{4.742833in}{1.759331in}}{\pgfqpoint{4.738275in}{1.754773in}}%
\pgfpathcurveto{\pgfqpoint{4.733717in}{1.750216in}}{\pgfqpoint{4.731156in}{1.744033in}}{\pgfqpoint{4.731156in}{1.737587in}}%
\pgfpathcurveto{\pgfqpoint{4.731156in}{1.731141in}}{\pgfqpoint{4.733717in}{1.724958in}}{\pgfqpoint{4.738275in}{1.720400in}}%
\pgfpathcurveto{\pgfqpoint{4.742833in}{1.715842in}}{\pgfqpoint{4.749016in}{1.713281in}}{\pgfqpoint{4.755462in}{1.713281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769768in}{1.965953in}}%
\pgfpathcurveto{\pgfqpoint{4.776214in}{1.965953in}}{\pgfqpoint{4.782397in}{1.968514in}}{\pgfqpoint{4.786955in}{1.973072in}}%
\pgfpathcurveto{\pgfqpoint{4.791513in}{1.977630in}}{\pgfqpoint{4.794074in}{1.983813in}}{\pgfqpoint{4.794074in}{1.990259in}}%
\pgfpathcurveto{\pgfqpoint{4.794074in}{1.996705in}}{\pgfqpoint{4.791513in}{2.002887in}}{\pgfqpoint{4.786955in}{2.007445in}}%
\pgfpathcurveto{\pgfqpoint{4.782397in}{2.012003in}}{\pgfqpoint{4.776214in}{2.014564in}}{\pgfqpoint{4.769768in}{2.014564in}}%
\pgfpathcurveto{\pgfqpoint{4.763322in}{2.014564in}}{\pgfqpoint{4.757139in}{2.012003in}}{\pgfqpoint{4.752581in}{2.007445in}}%
\pgfpathcurveto{\pgfqpoint{4.748024in}{2.002887in}}{\pgfqpoint{4.745463in}{1.996705in}}{\pgfqpoint{4.745463in}{1.990259in}}%
\pgfpathcurveto{\pgfqpoint{4.745463in}{1.983813in}}{\pgfqpoint{4.748024in}{1.977630in}}{\pgfqpoint{4.752581in}{1.973072in}}%
\pgfpathcurveto{\pgfqpoint{4.757139in}{1.968514in}}{\pgfqpoint{4.763322in}{1.965953in}}{\pgfqpoint{4.769768in}{1.965953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807461in}{1.716339in}}%
\pgfpathcurveto{\pgfqpoint{4.813907in}{1.716339in}}{\pgfqpoint{4.820089in}{1.718900in}}{\pgfqpoint{4.824647in}{1.723458in}}%
\pgfpathcurveto{\pgfqpoint{4.829205in}{1.728016in}}{\pgfqpoint{4.831766in}{1.734199in}}{\pgfqpoint{4.831766in}{1.740645in}}%
\pgfpathcurveto{\pgfqpoint{4.831766in}{1.747091in}}{\pgfqpoint{4.829205in}{1.753274in}}{\pgfqpoint{4.824647in}{1.757832in}}%
\pgfpathcurveto{\pgfqpoint{4.820089in}{1.762390in}}{\pgfqpoint{4.813907in}{1.764951in}}{\pgfqpoint{4.807461in}{1.764951in}}%
\pgfpathcurveto{\pgfqpoint{4.801015in}{1.764951in}}{\pgfqpoint{4.794832in}{1.762390in}}{\pgfqpoint{4.790274in}{1.757832in}}%
\pgfpathcurveto{\pgfqpoint{4.785716in}{1.753274in}}{\pgfqpoint{4.783155in}{1.747091in}}{\pgfqpoint{4.783155in}{1.740645in}}%
\pgfpathcurveto{\pgfqpoint{4.783155in}{1.734199in}}{\pgfqpoint{4.785716in}{1.728016in}}{\pgfqpoint{4.790274in}{1.723458in}}%
\pgfpathcurveto{\pgfqpoint{4.794832in}{1.718900in}}{\pgfqpoint{4.801015in}{1.716339in}}{\pgfqpoint{4.807461in}{1.716339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780664in}{1.675958in}}%
\pgfpathcurveto{\pgfqpoint{4.787110in}{1.675958in}}{\pgfqpoint{4.793293in}{1.678519in}}{\pgfqpoint{4.797851in}{1.683077in}}%
\pgfpathcurveto{\pgfqpoint{4.802409in}{1.687635in}}{\pgfqpoint{4.804970in}{1.693817in}}{\pgfqpoint{4.804970in}{1.700263in}}%
\pgfpathcurveto{\pgfqpoint{4.804970in}{1.706709in}}{\pgfqpoint{4.802409in}{1.712892in}}{\pgfqpoint{4.797851in}{1.717450in}}%
\pgfpathcurveto{\pgfqpoint{4.793293in}{1.722008in}}{\pgfqpoint{4.787110in}{1.724569in}}{\pgfqpoint{4.780664in}{1.724569in}}%
\pgfpathcurveto{\pgfqpoint{4.774218in}{1.724569in}}{\pgfqpoint{4.768036in}{1.722008in}}{\pgfqpoint{4.763478in}{1.717450in}}%
\pgfpathcurveto{\pgfqpoint{4.758920in}{1.712892in}}{\pgfqpoint{4.756359in}{1.706709in}}{\pgfqpoint{4.756359in}{1.700263in}}%
\pgfpathcurveto{\pgfqpoint{4.756359in}{1.693817in}}{\pgfqpoint{4.758920in}{1.687635in}}{\pgfqpoint{4.763478in}{1.683077in}}%
\pgfpathcurveto{\pgfqpoint{4.768036in}{1.678519in}}{\pgfqpoint{4.774218in}{1.675958in}}{\pgfqpoint{4.780664in}{1.675958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826184in}{1.688333in}}%
\pgfpathcurveto{\pgfqpoint{4.832630in}{1.688333in}}{\pgfqpoint{4.838813in}{1.690894in}}{\pgfqpoint{4.843371in}{1.695452in}}%
\pgfpathcurveto{\pgfqpoint{4.847929in}{1.700010in}}{\pgfqpoint{4.850490in}{1.706193in}}{\pgfqpoint{4.850490in}{1.712639in}}%
\pgfpathcurveto{\pgfqpoint{4.850490in}{1.719085in}}{\pgfqpoint{4.847929in}{1.725268in}}{\pgfqpoint{4.843371in}{1.729825in}}%
\pgfpathcurveto{\pgfqpoint{4.838813in}{1.734383in}}{\pgfqpoint{4.832630in}{1.736944in}}{\pgfqpoint{4.826184in}{1.736944in}}%
\pgfpathcurveto{\pgfqpoint{4.819738in}{1.736944in}}{\pgfqpoint{4.813555in}{1.734383in}}{\pgfqpoint{4.808997in}{1.729825in}}%
\pgfpathcurveto{\pgfqpoint{4.804440in}{1.725268in}}{\pgfqpoint{4.801879in}{1.719085in}}{\pgfqpoint{4.801879in}{1.712639in}}%
\pgfpathcurveto{\pgfqpoint{4.801879in}{1.706193in}}{\pgfqpoint{4.804440in}{1.700010in}}{\pgfqpoint{4.808997in}{1.695452in}}%
\pgfpathcurveto{\pgfqpoint{4.813555in}{1.690894in}}{\pgfqpoint{4.819738in}{1.688333in}}{\pgfqpoint{4.826184in}{1.688333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790281in}{1.742396in}}%
\pgfpathcurveto{\pgfqpoint{4.796727in}{1.742396in}}{\pgfqpoint{4.802910in}{1.744957in}}{\pgfqpoint{4.807468in}{1.749515in}}%
\pgfpathcurveto{\pgfqpoint{4.812026in}{1.754073in}}{\pgfqpoint{4.814587in}{1.760256in}}{\pgfqpoint{4.814587in}{1.766702in}}%
\pgfpathcurveto{\pgfqpoint{4.814587in}{1.773147in}}{\pgfqpoint{4.812026in}{1.779330in}}{\pgfqpoint{4.807468in}{1.783888in}}%
\pgfpathcurveto{\pgfqpoint{4.802910in}{1.788446in}}{\pgfqpoint{4.796727in}{1.791007in}}{\pgfqpoint{4.790281in}{1.791007in}}%
\pgfpathcurveto{\pgfqpoint{4.783835in}{1.791007in}}{\pgfqpoint{4.777653in}{1.788446in}}{\pgfqpoint{4.773095in}{1.783888in}}%
\pgfpathcurveto{\pgfqpoint{4.768537in}{1.779330in}}{\pgfqpoint{4.765976in}{1.773147in}}{\pgfqpoint{4.765976in}{1.766702in}}%
\pgfpathcurveto{\pgfqpoint{4.765976in}{1.760256in}}{\pgfqpoint{4.768537in}{1.754073in}}{\pgfqpoint{4.773095in}{1.749515in}}%
\pgfpathcurveto{\pgfqpoint{4.777653in}{1.744957in}}{\pgfqpoint{4.783835in}{1.742396in}}{\pgfqpoint{4.790281in}{1.742396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825137in}{1.806463in}}%
\pgfpathcurveto{\pgfqpoint{4.831583in}{1.806463in}}{\pgfqpoint{4.837766in}{1.809024in}}{\pgfqpoint{4.842324in}{1.813582in}}%
\pgfpathcurveto{\pgfqpoint{4.846882in}{1.818140in}}{\pgfqpoint{4.849443in}{1.824323in}}{\pgfqpoint{4.849443in}{1.830769in}}%
\pgfpathcurveto{\pgfqpoint{4.849443in}{1.837215in}}{\pgfqpoint{4.846882in}{1.843398in}}{\pgfqpoint{4.842324in}{1.847956in}}%
\pgfpathcurveto{\pgfqpoint{4.837766in}{1.852514in}}{\pgfqpoint{4.831583in}{1.855075in}}{\pgfqpoint{4.825137in}{1.855075in}}%
\pgfpathcurveto{\pgfqpoint{4.818691in}{1.855075in}}{\pgfqpoint{4.812509in}{1.852514in}}{\pgfqpoint{4.807951in}{1.847956in}}%
\pgfpathcurveto{\pgfqpoint{4.803393in}{1.843398in}}{\pgfqpoint{4.800832in}{1.837215in}}{\pgfqpoint{4.800832in}{1.830769in}}%
\pgfpathcurveto{\pgfqpoint{4.800832in}{1.824323in}}{\pgfqpoint{4.803393in}{1.818140in}}{\pgfqpoint{4.807951in}{1.813582in}}%
\pgfpathcurveto{\pgfqpoint{4.812509in}{1.809024in}}{\pgfqpoint{4.818691in}{1.806463in}}{\pgfqpoint{4.825137in}{1.806463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812434in}{1.754064in}}%
\pgfpathcurveto{\pgfqpoint{4.818880in}{1.754064in}}{\pgfqpoint{4.825063in}{1.756625in}}{\pgfqpoint{4.829620in}{1.761183in}}%
\pgfpathcurveto{\pgfqpoint{4.834178in}{1.765741in}}{\pgfqpoint{4.836739in}{1.771923in}}{\pgfqpoint{4.836739in}{1.778369in}}%
\pgfpathcurveto{\pgfqpoint{4.836739in}{1.784815in}}{\pgfqpoint{4.834178in}{1.790998in}}{\pgfqpoint{4.829620in}{1.795556in}}%
\pgfpathcurveto{\pgfqpoint{4.825063in}{1.800114in}}{\pgfqpoint{4.818880in}{1.802675in}}{\pgfqpoint{4.812434in}{1.802675in}}%
\pgfpathcurveto{\pgfqpoint{4.805988in}{1.802675in}}{\pgfqpoint{4.799805in}{1.800114in}}{\pgfqpoint{4.795247in}{1.795556in}}%
\pgfpathcurveto{\pgfqpoint{4.790689in}{1.790998in}}{\pgfqpoint{4.788128in}{1.784815in}}{\pgfqpoint{4.788128in}{1.778369in}}%
\pgfpathcurveto{\pgfqpoint{4.788128in}{1.771923in}}{\pgfqpoint{4.790689in}{1.765741in}}{\pgfqpoint{4.795247in}{1.761183in}}%
\pgfpathcurveto{\pgfqpoint{4.799805in}{1.756625in}}{\pgfqpoint{4.805988in}{1.754064in}}{\pgfqpoint{4.812434in}{1.754064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748519in}{1.766271in}}%
\pgfpathcurveto{\pgfqpoint{4.754965in}{1.766271in}}{\pgfqpoint{4.761148in}{1.768832in}}{\pgfqpoint{4.765706in}{1.773390in}}%
\pgfpathcurveto{\pgfqpoint{4.770264in}{1.777948in}}{\pgfqpoint{4.772825in}{1.784131in}}{\pgfqpoint{4.772825in}{1.790577in}}%
\pgfpathcurveto{\pgfqpoint{4.772825in}{1.797023in}}{\pgfqpoint{4.770264in}{1.803206in}}{\pgfqpoint{4.765706in}{1.807764in}}%
\pgfpathcurveto{\pgfqpoint{4.761148in}{1.812321in}}{\pgfqpoint{4.754965in}{1.814882in}}{\pgfqpoint{4.748519in}{1.814882in}}%
\pgfpathcurveto{\pgfqpoint{4.742073in}{1.814882in}}{\pgfqpoint{4.735890in}{1.812321in}}{\pgfqpoint{4.731332in}{1.807764in}}%
\pgfpathcurveto{\pgfqpoint{4.726774in}{1.803206in}}{\pgfqpoint{4.724213in}{1.797023in}}{\pgfqpoint{4.724213in}{1.790577in}}%
\pgfpathcurveto{\pgfqpoint{4.724213in}{1.784131in}}{\pgfqpoint{4.726774in}{1.777948in}}{\pgfqpoint{4.731332in}{1.773390in}}%
\pgfpathcurveto{\pgfqpoint{4.735890in}{1.768832in}}{\pgfqpoint{4.742073in}{1.766271in}}{\pgfqpoint{4.748519in}{1.766271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752518in}{1.689452in}}%
\pgfpathcurveto{\pgfqpoint{4.758964in}{1.689452in}}{\pgfqpoint{4.765147in}{1.692013in}}{\pgfqpoint{4.769705in}{1.696571in}}%
\pgfpathcurveto{\pgfqpoint{4.774263in}{1.701129in}}{\pgfqpoint{4.776824in}{1.707312in}}{\pgfqpoint{4.776824in}{1.713758in}}%
\pgfpathcurveto{\pgfqpoint{4.776824in}{1.720204in}}{\pgfqpoint{4.774263in}{1.726387in}}{\pgfqpoint{4.769705in}{1.730945in}}%
\pgfpathcurveto{\pgfqpoint{4.765147in}{1.735502in}}{\pgfqpoint{4.758964in}{1.738063in}}{\pgfqpoint{4.752518in}{1.738063in}}%
\pgfpathcurveto{\pgfqpoint{4.746073in}{1.738063in}}{\pgfqpoint{4.739890in}{1.735502in}}{\pgfqpoint{4.735332in}{1.730945in}}%
\pgfpathcurveto{\pgfqpoint{4.730774in}{1.726387in}}{\pgfqpoint{4.728213in}{1.720204in}}{\pgfqpoint{4.728213in}{1.713758in}}%
\pgfpathcurveto{\pgfqpoint{4.728213in}{1.707312in}}{\pgfqpoint{4.730774in}{1.701129in}}{\pgfqpoint{4.735332in}{1.696571in}}%
\pgfpathcurveto{\pgfqpoint{4.739890in}{1.692013in}}{\pgfqpoint{4.746073in}{1.689452in}}{\pgfqpoint{4.752518in}{1.689452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774520in}{1.695744in}}%
\pgfpathcurveto{\pgfqpoint{4.780966in}{1.695744in}}{\pgfqpoint{4.787149in}{1.698305in}}{\pgfqpoint{4.791707in}{1.702863in}}%
\pgfpathcurveto{\pgfqpoint{4.796264in}{1.707421in}}{\pgfqpoint{4.798825in}{1.713604in}}{\pgfqpoint{4.798825in}{1.720049in}}%
\pgfpathcurveto{\pgfqpoint{4.798825in}{1.726495in}}{\pgfqpoint{4.796264in}{1.732678in}}{\pgfqpoint{4.791707in}{1.737236in}}%
\pgfpathcurveto{\pgfqpoint{4.787149in}{1.741794in}}{\pgfqpoint{4.780966in}{1.744355in}}{\pgfqpoint{4.774520in}{1.744355in}}%
\pgfpathcurveto{\pgfqpoint{4.768074in}{1.744355in}}{\pgfqpoint{4.761891in}{1.741794in}}{\pgfqpoint{4.757333in}{1.737236in}}%
\pgfpathcurveto{\pgfqpoint{4.752775in}{1.732678in}}{\pgfqpoint{4.750214in}{1.726495in}}{\pgfqpoint{4.750214in}{1.720049in}}%
\pgfpathcurveto{\pgfqpoint{4.750214in}{1.713604in}}{\pgfqpoint{4.752775in}{1.707421in}}{\pgfqpoint{4.757333in}{1.702863in}}%
\pgfpathcurveto{\pgfqpoint{4.761891in}{1.698305in}}{\pgfqpoint{4.768074in}{1.695744in}}{\pgfqpoint{4.774520in}{1.695744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783637in}{1.726929in}}%
\pgfpathcurveto{\pgfqpoint{4.790083in}{1.726929in}}{\pgfqpoint{4.796266in}{1.729490in}}{\pgfqpoint{4.800824in}{1.734047in}}%
\pgfpathcurveto{\pgfqpoint{4.805382in}{1.738605in}}{\pgfqpoint{4.807943in}{1.744788in}}{\pgfqpoint{4.807943in}{1.751234in}}%
\pgfpathcurveto{\pgfqpoint{4.807943in}{1.757680in}}{\pgfqpoint{4.805382in}{1.763863in}}{\pgfqpoint{4.800824in}{1.768421in}}%
\pgfpathcurveto{\pgfqpoint{4.796266in}{1.772979in}}{\pgfqpoint{4.790083in}{1.775540in}}{\pgfqpoint{4.783637in}{1.775540in}}%
\pgfpathcurveto{\pgfqpoint{4.777191in}{1.775540in}}{\pgfqpoint{4.771008in}{1.772979in}}{\pgfqpoint{4.766450in}{1.768421in}}%
\pgfpathcurveto{\pgfqpoint{4.761892in}{1.763863in}}{\pgfqpoint{4.759331in}{1.757680in}}{\pgfqpoint{4.759331in}{1.751234in}}%
\pgfpathcurveto{\pgfqpoint{4.759331in}{1.744788in}}{\pgfqpoint{4.761892in}{1.738605in}}{\pgfqpoint{4.766450in}{1.734047in}}%
\pgfpathcurveto{\pgfqpoint{4.771008in}{1.729490in}}{\pgfqpoint{4.777191in}{1.726929in}}{\pgfqpoint{4.783637in}{1.726929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830416in}{1.521374in}}%
\pgfpathcurveto{\pgfqpoint{4.836862in}{1.521374in}}{\pgfqpoint{4.843044in}{1.523935in}}{\pgfqpoint{4.847602in}{1.528493in}}%
\pgfpathcurveto{\pgfqpoint{4.852160in}{1.533051in}}{\pgfqpoint{4.854721in}{1.539234in}}{\pgfqpoint{4.854721in}{1.545680in}}%
\pgfpathcurveto{\pgfqpoint{4.854721in}{1.552126in}}{\pgfqpoint{4.852160in}{1.558308in}}{\pgfqpoint{4.847602in}{1.562866in}}%
\pgfpathcurveto{\pgfqpoint{4.843044in}{1.567424in}}{\pgfqpoint{4.836862in}{1.569985in}}{\pgfqpoint{4.830416in}{1.569985in}}%
\pgfpathcurveto{\pgfqpoint{4.823970in}{1.569985in}}{\pgfqpoint{4.817787in}{1.567424in}}{\pgfqpoint{4.813229in}{1.562866in}}%
\pgfpathcurveto{\pgfqpoint{4.808671in}{1.558308in}}{\pgfqpoint{4.806110in}{1.552126in}}{\pgfqpoint{4.806110in}{1.545680in}}%
\pgfpathcurveto{\pgfqpoint{4.806110in}{1.539234in}}{\pgfqpoint{4.808671in}{1.533051in}}{\pgfqpoint{4.813229in}{1.528493in}}%
\pgfpathcurveto{\pgfqpoint{4.817787in}{1.523935in}}{\pgfqpoint{4.823970in}{1.521374in}}{\pgfqpoint{4.830416in}{1.521374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802551in}{1.713808in}}%
\pgfpathcurveto{\pgfqpoint{4.808997in}{1.713808in}}{\pgfqpoint{4.815180in}{1.716369in}}{\pgfqpoint{4.819738in}{1.720927in}}%
\pgfpathcurveto{\pgfqpoint{4.824296in}{1.725485in}}{\pgfqpoint{4.826857in}{1.731668in}}{\pgfqpoint{4.826857in}{1.738114in}}%
\pgfpathcurveto{\pgfqpoint{4.826857in}{1.744559in}}{\pgfqpoint{4.824296in}{1.750742in}}{\pgfqpoint{4.819738in}{1.755300in}}%
\pgfpathcurveto{\pgfqpoint{4.815180in}{1.759858in}}{\pgfqpoint{4.808997in}{1.762419in}}{\pgfqpoint{4.802551in}{1.762419in}}%
\pgfpathcurveto{\pgfqpoint{4.796105in}{1.762419in}}{\pgfqpoint{4.789923in}{1.759858in}}{\pgfqpoint{4.785365in}{1.755300in}}%
\pgfpathcurveto{\pgfqpoint{4.780807in}{1.750742in}}{\pgfqpoint{4.778246in}{1.744559in}}{\pgfqpoint{4.778246in}{1.738114in}}%
\pgfpathcurveto{\pgfqpoint{4.778246in}{1.731668in}}{\pgfqpoint{4.780807in}{1.725485in}}{\pgfqpoint{4.785365in}{1.720927in}}%
\pgfpathcurveto{\pgfqpoint{4.789923in}{1.716369in}}{\pgfqpoint{4.796105in}{1.713808in}}{\pgfqpoint{4.802551in}{1.713808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832114in}{1.671346in}}%
\pgfpathcurveto{\pgfqpoint{4.838560in}{1.671346in}}{\pgfqpoint{4.844743in}{1.673907in}}{\pgfqpoint{4.849301in}{1.678465in}}%
\pgfpathcurveto{\pgfqpoint{4.853858in}{1.683023in}}{\pgfqpoint{4.856419in}{1.689206in}}{\pgfqpoint{4.856419in}{1.695652in}}%
\pgfpathcurveto{\pgfqpoint{4.856419in}{1.702098in}}{\pgfqpoint{4.853858in}{1.708280in}}{\pgfqpoint{4.849301in}{1.712838in}}%
\pgfpathcurveto{\pgfqpoint{4.844743in}{1.717396in}}{\pgfqpoint{4.838560in}{1.719957in}}{\pgfqpoint{4.832114in}{1.719957in}}%
\pgfpathcurveto{\pgfqpoint{4.825668in}{1.719957in}}{\pgfqpoint{4.819485in}{1.717396in}}{\pgfqpoint{4.814927in}{1.712838in}}%
\pgfpathcurveto{\pgfqpoint{4.810369in}{1.708280in}}{\pgfqpoint{4.807808in}{1.702098in}}{\pgfqpoint{4.807808in}{1.695652in}}%
\pgfpathcurveto{\pgfqpoint{4.807808in}{1.689206in}}{\pgfqpoint{4.810369in}{1.683023in}}{\pgfqpoint{4.814927in}{1.678465in}}%
\pgfpathcurveto{\pgfqpoint{4.819485in}{1.673907in}}{\pgfqpoint{4.825668in}{1.671346in}}{\pgfqpoint{4.832114in}{1.671346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776606in}{1.696730in}}%
\pgfpathcurveto{\pgfqpoint{4.783052in}{1.696730in}}{\pgfqpoint{4.789235in}{1.699291in}}{\pgfqpoint{4.793793in}{1.703849in}}%
\pgfpathcurveto{\pgfqpoint{4.798351in}{1.708407in}}{\pgfqpoint{4.800912in}{1.714590in}}{\pgfqpoint{4.800912in}{1.721036in}}%
\pgfpathcurveto{\pgfqpoint{4.800912in}{1.727481in}}{\pgfqpoint{4.798351in}{1.733664in}}{\pgfqpoint{4.793793in}{1.738222in}}%
\pgfpathcurveto{\pgfqpoint{4.789235in}{1.742780in}}{\pgfqpoint{4.783052in}{1.745341in}}{\pgfqpoint{4.776606in}{1.745341in}}%
\pgfpathcurveto{\pgfqpoint{4.770161in}{1.745341in}}{\pgfqpoint{4.763978in}{1.742780in}}{\pgfqpoint{4.759420in}{1.738222in}}%
\pgfpathcurveto{\pgfqpoint{4.754862in}{1.733664in}}{\pgfqpoint{4.752301in}{1.727481in}}{\pgfqpoint{4.752301in}{1.721036in}}%
\pgfpathcurveto{\pgfqpoint{4.752301in}{1.714590in}}{\pgfqpoint{4.754862in}{1.708407in}}{\pgfqpoint{4.759420in}{1.703849in}}%
\pgfpathcurveto{\pgfqpoint{4.763978in}{1.699291in}}{\pgfqpoint{4.770161in}{1.696730in}}{\pgfqpoint{4.776606in}{1.696730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836600in}{1.708946in}}%
\pgfpathcurveto{\pgfqpoint{4.843046in}{1.708946in}}{\pgfqpoint{4.849229in}{1.711507in}}{\pgfqpoint{4.853787in}{1.716064in}}%
\pgfpathcurveto{\pgfqpoint{4.858345in}{1.720622in}}{\pgfqpoint{4.860906in}{1.726805in}}{\pgfqpoint{4.860906in}{1.733251in}}%
\pgfpathcurveto{\pgfqpoint{4.860906in}{1.739697in}}{\pgfqpoint{4.858345in}{1.745880in}}{\pgfqpoint{4.853787in}{1.750438in}}%
\pgfpathcurveto{\pgfqpoint{4.849229in}{1.754996in}}{\pgfqpoint{4.843046in}{1.757557in}}{\pgfqpoint{4.836600in}{1.757557in}}%
\pgfpathcurveto{\pgfqpoint{4.830155in}{1.757557in}}{\pgfqpoint{4.823972in}{1.754996in}}{\pgfqpoint{4.819414in}{1.750438in}}%
\pgfpathcurveto{\pgfqpoint{4.814856in}{1.745880in}}{\pgfqpoint{4.812295in}{1.739697in}}{\pgfqpoint{4.812295in}{1.733251in}}%
\pgfpathcurveto{\pgfqpoint{4.812295in}{1.726805in}}{\pgfqpoint{4.814856in}{1.720622in}}{\pgfqpoint{4.819414in}{1.716064in}}%
\pgfpathcurveto{\pgfqpoint{4.823972in}{1.711507in}}{\pgfqpoint{4.830155in}{1.708946in}}{\pgfqpoint{4.836600in}{1.708946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828868in}{1.694581in}}%
\pgfpathcurveto{\pgfqpoint{4.835314in}{1.694581in}}{\pgfqpoint{4.841496in}{1.697142in}}{\pgfqpoint{4.846054in}{1.701700in}}%
\pgfpathcurveto{\pgfqpoint{4.850612in}{1.706258in}}{\pgfqpoint{4.853173in}{1.712441in}}{\pgfqpoint{4.853173in}{1.718887in}}%
\pgfpathcurveto{\pgfqpoint{4.853173in}{1.725333in}}{\pgfqpoint{4.850612in}{1.731515in}}{\pgfqpoint{4.846054in}{1.736073in}}%
\pgfpathcurveto{\pgfqpoint{4.841496in}{1.740631in}}{\pgfqpoint{4.835314in}{1.743192in}}{\pgfqpoint{4.828868in}{1.743192in}}%
\pgfpathcurveto{\pgfqpoint{4.822422in}{1.743192in}}{\pgfqpoint{4.816239in}{1.740631in}}{\pgfqpoint{4.811681in}{1.736073in}}%
\pgfpathcurveto{\pgfqpoint{4.807123in}{1.731515in}}{\pgfqpoint{4.804562in}{1.725333in}}{\pgfqpoint{4.804562in}{1.718887in}}%
\pgfpathcurveto{\pgfqpoint{4.804562in}{1.712441in}}{\pgfqpoint{4.807123in}{1.706258in}}{\pgfqpoint{4.811681in}{1.701700in}}%
\pgfpathcurveto{\pgfqpoint{4.816239in}{1.697142in}}{\pgfqpoint{4.822422in}{1.694581in}}{\pgfqpoint{4.828868in}{1.694581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814669in}{1.717291in}}%
\pgfpathcurveto{\pgfqpoint{4.821115in}{1.717291in}}{\pgfqpoint{4.827298in}{1.719852in}}{\pgfqpoint{4.831856in}{1.724410in}}%
\pgfpathcurveto{\pgfqpoint{4.836414in}{1.728968in}}{\pgfqpoint{4.838975in}{1.735151in}}{\pgfqpoint{4.838975in}{1.741597in}}%
\pgfpathcurveto{\pgfqpoint{4.838975in}{1.748043in}}{\pgfqpoint{4.836414in}{1.754226in}}{\pgfqpoint{4.831856in}{1.758784in}}%
\pgfpathcurveto{\pgfqpoint{4.827298in}{1.763342in}}{\pgfqpoint{4.821115in}{1.765903in}}{\pgfqpoint{4.814669in}{1.765903in}}%
\pgfpathcurveto{\pgfqpoint{4.808223in}{1.765903in}}{\pgfqpoint{4.802041in}{1.763342in}}{\pgfqpoint{4.797483in}{1.758784in}}%
\pgfpathcurveto{\pgfqpoint{4.792925in}{1.754226in}}{\pgfqpoint{4.790364in}{1.748043in}}{\pgfqpoint{4.790364in}{1.741597in}}%
\pgfpathcurveto{\pgfqpoint{4.790364in}{1.735151in}}{\pgfqpoint{4.792925in}{1.728968in}}{\pgfqpoint{4.797483in}{1.724410in}}%
\pgfpathcurveto{\pgfqpoint{4.802041in}{1.719852in}}{\pgfqpoint{4.808223in}{1.717291in}}{\pgfqpoint{4.814669in}{1.717291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838236in}{1.692424in}}%
\pgfpathcurveto{\pgfqpoint{4.844682in}{1.692424in}}{\pgfqpoint{4.850865in}{1.694985in}}{\pgfqpoint{4.855423in}{1.699543in}}%
\pgfpathcurveto{\pgfqpoint{4.859981in}{1.704101in}}{\pgfqpoint{4.862542in}{1.710284in}}{\pgfqpoint{4.862542in}{1.716729in}}%
\pgfpathcurveto{\pgfqpoint{4.862542in}{1.723175in}}{\pgfqpoint{4.859981in}{1.729358in}}{\pgfqpoint{4.855423in}{1.733916in}}%
\pgfpathcurveto{\pgfqpoint{4.850865in}{1.738474in}}{\pgfqpoint{4.844682in}{1.741035in}}{\pgfqpoint{4.838236in}{1.741035in}}%
\pgfpathcurveto{\pgfqpoint{4.831790in}{1.741035in}}{\pgfqpoint{4.825608in}{1.738474in}}{\pgfqpoint{4.821050in}{1.733916in}}%
\pgfpathcurveto{\pgfqpoint{4.816492in}{1.729358in}}{\pgfqpoint{4.813931in}{1.723175in}}{\pgfqpoint{4.813931in}{1.716729in}}%
\pgfpathcurveto{\pgfqpoint{4.813931in}{1.710284in}}{\pgfqpoint{4.816492in}{1.704101in}}{\pgfqpoint{4.821050in}{1.699543in}}%
\pgfpathcurveto{\pgfqpoint{4.825608in}{1.694985in}}{\pgfqpoint{4.831790in}{1.692424in}}{\pgfqpoint{4.838236in}{1.692424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824809in}{1.515306in}}%
\pgfpathcurveto{\pgfqpoint{4.831255in}{1.515306in}}{\pgfqpoint{4.837438in}{1.517867in}}{\pgfqpoint{4.841996in}{1.522425in}}%
\pgfpathcurveto{\pgfqpoint{4.846554in}{1.526983in}}{\pgfqpoint{4.849115in}{1.533166in}}{\pgfqpoint{4.849115in}{1.539612in}}%
\pgfpathcurveto{\pgfqpoint{4.849115in}{1.546058in}}{\pgfqpoint{4.846554in}{1.552240in}}{\pgfqpoint{4.841996in}{1.556798in}}%
\pgfpathcurveto{\pgfqpoint{4.837438in}{1.561356in}}{\pgfqpoint{4.831255in}{1.563917in}}{\pgfqpoint{4.824809in}{1.563917in}}%
\pgfpathcurveto{\pgfqpoint{4.818363in}{1.563917in}}{\pgfqpoint{4.812181in}{1.561356in}}{\pgfqpoint{4.807623in}{1.556798in}}%
\pgfpathcurveto{\pgfqpoint{4.803065in}{1.552240in}}{\pgfqpoint{4.800504in}{1.546058in}}{\pgfqpoint{4.800504in}{1.539612in}}%
\pgfpathcurveto{\pgfqpoint{4.800504in}{1.533166in}}{\pgfqpoint{4.803065in}{1.526983in}}{\pgfqpoint{4.807623in}{1.522425in}}%
\pgfpathcurveto{\pgfqpoint{4.812181in}{1.517867in}}{\pgfqpoint{4.818363in}{1.515306in}}{\pgfqpoint{4.824809in}{1.515306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728300in}{1.810630in}}%
\pgfpathcurveto{\pgfqpoint{4.734746in}{1.810630in}}{\pgfqpoint{4.740929in}{1.813191in}}{\pgfqpoint{4.745487in}{1.817749in}}%
\pgfpathcurveto{\pgfqpoint{4.750045in}{1.822307in}}{\pgfqpoint{4.752606in}{1.828490in}}{\pgfqpoint{4.752606in}{1.834936in}}%
\pgfpathcurveto{\pgfqpoint{4.752606in}{1.841382in}}{\pgfqpoint{4.750045in}{1.847565in}}{\pgfqpoint{4.745487in}{1.852123in}}%
\pgfpathcurveto{\pgfqpoint{4.740929in}{1.856681in}}{\pgfqpoint{4.734746in}{1.859242in}}{\pgfqpoint{4.728300in}{1.859242in}}%
\pgfpathcurveto{\pgfqpoint{4.721854in}{1.859242in}}{\pgfqpoint{4.715671in}{1.856681in}}{\pgfqpoint{4.711113in}{1.852123in}}%
\pgfpathcurveto{\pgfqpoint{4.706555in}{1.847565in}}{\pgfqpoint{4.703994in}{1.841382in}}{\pgfqpoint{4.703994in}{1.834936in}}%
\pgfpathcurveto{\pgfqpoint{4.703994in}{1.828490in}}{\pgfqpoint{4.706555in}{1.822307in}}{\pgfqpoint{4.711113in}{1.817749in}}%
\pgfpathcurveto{\pgfqpoint{4.715671in}{1.813191in}}{\pgfqpoint{4.721854in}{1.810630in}}{\pgfqpoint{4.728300in}{1.810630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751899in}{1.743008in}}%
\pgfpathcurveto{\pgfqpoint{4.758345in}{1.743008in}}{\pgfqpoint{4.764528in}{1.745569in}}{\pgfqpoint{4.769086in}{1.750127in}}%
\pgfpathcurveto{\pgfqpoint{4.773644in}{1.754685in}}{\pgfqpoint{4.776205in}{1.760867in}}{\pgfqpoint{4.776205in}{1.767313in}}%
\pgfpathcurveto{\pgfqpoint{4.776205in}{1.773759in}}{\pgfqpoint{4.773644in}{1.779942in}}{\pgfqpoint{4.769086in}{1.784500in}}%
\pgfpathcurveto{\pgfqpoint{4.764528in}{1.789058in}}{\pgfqpoint{4.758345in}{1.791619in}}{\pgfqpoint{4.751899in}{1.791619in}}%
\pgfpathcurveto{\pgfqpoint{4.745453in}{1.791619in}}{\pgfqpoint{4.739271in}{1.789058in}}{\pgfqpoint{4.734713in}{1.784500in}}%
\pgfpathcurveto{\pgfqpoint{4.730155in}{1.779942in}}{\pgfqpoint{4.727594in}{1.773759in}}{\pgfqpoint{4.727594in}{1.767313in}}%
\pgfpathcurveto{\pgfqpoint{4.727594in}{1.760867in}}{\pgfqpoint{4.730155in}{1.754685in}}{\pgfqpoint{4.734713in}{1.750127in}}%
\pgfpathcurveto{\pgfqpoint{4.739271in}{1.745569in}}{\pgfqpoint{4.745453in}{1.743008in}}{\pgfqpoint{4.751899in}{1.743008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825321in}{1.624220in}}%
\pgfpathcurveto{\pgfqpoint{4.831767in}{1.624220in}}{\pgfqpoint{4.837949in}{1.626781in}}{\pgfqpoint{4.842507in}{1.631339in}}%
\pgfpathcurveto{\pgfqpoint{4.847065in}{1.635897in}}{\pgfqpoint{4.849626in}{1.642080in}}{\pgfqpoint{4.849626in}{1.648526in}}%
\pgfpathcurveto{\pgfqpoint{4.849626in}{1.654972in}}{\pgfqpoint{4.847065in}{1.661154in}}{\pgfqpoint{4.842507in}{1.665712in}}%
\pgfpathcurveto{\pgfqpoint{4.837949in}{1.670270in}}{\pgfqpoint{4.831767in}{1.672831in}}{\pgfqpoint{4.825321in}{1.672831in}}%
\pgfpathcurveto{\pgfqpoint{4.818875in}{1.672831in}}{\pgfqpoint{4.812692in}{1.670270in}}{\pgfqpoint{4.808134in}{1.665712in}}%
\pgfpathcurveto{\pgfqpoint{4.803576in}{1.661154in}}{\pgfqpoint{4.801015in}{1.654972in}}{\pgfqpoint{4.801015in}{1.648526in}}%
\pgfpathcurveto{\pgfqpoint{4.801015in}{1.642080in}}{\pgfqpoint{4.803576in}{1.635897in}}{\pgfqpoint{4.808134in}{1.631339in}}%
\pgfpathcurveto{\pgfqpoint{4.812692in}{1.626781in}}{\pgfqpoint{4.818875in}{1.624220in}}{\pgfqpoint{4.825321in}{1.624220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794776in}{1.703028in}}%
\pgfpathcurveto{\pgfqpoint{4.801221in}{1.703028in}}{\pgfqpoint{4.807404in}{1.705589in}}{\pgfqpoint{4.811962in}{1.710147in}}%
\pgfpathcurveto{\pgfqpoint{4.816520in}{1.714705in}}{\pgfqpoint{4.819081in}{1.720888in}}{\pgfqpoint{4.819081in}{1.727334in}}%
\pgfpathcurveto{\pgfqpoint{4.819081in}{1.733780in}}{\pgfqpoint{4.816520in}{1.739963in}}{\pgfqpoint{4.811962in}{1.744521in}}%
\pgfpathcurveto{\pgfqpoint{4.807404in}{1.749079in}}{\pgfqpoint{4.801221in}{1.751640in}}{\pgfqpoint{4.794776in}{1.751640in}}%
\pgfpathcurveto{\pgfqpoint{4.788330in}{1.751640in}}{\pgfqpoint{4.782147in}{1.749079in}}{\pgfqpoint{4.777589in}{1.744521in}}%
\pgfpathcurveto{\pgfqpoint{4.773031in}{1.739963in}}{\pgfqpoint{4.770470in}{1.733780in}}{\pgfqpoint{4.770470in}{1.727334in}}%
\pgfpathcurveto{\pgfqpoint{4.770470in}{1.720888in}}{\pgfqpoint{4.773031in}{1.714705in}}{\pgfqpoint{4.777589in}{1.710147in}}%
\pgfpathcurveto{\pgfqpoint{4.782147in}{1.705589in}}{\pgfqpoint{4.788330in}{1.703028in}}{\pgfqpoint{4.794776in}{1.703028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735460in}{1.686086in}}%
\pgfpathcurveto{\pgfqpoint{4.741906in}{1.686086in}}{\pgfqpoint{4.748088in}{1.688647in}}{\pgfqpoint{4.752646in}{1.693205in}}%
\pgfpathcurveto{\pgfqpoint{4.757204in}{1.697763in}}{\pgfqpoint{4.759765in}{1.703946in}}{\pgfqpoint{4.759765in}{1.710391in}}%
\pgfpathcurveto{\pgfqpoint{4.759765in}{1.716837in}}{\pgfqpoint{4.757204in}{1.723020in}}{\pgfqpoint{4.752646in}{1.727578in}}%
\pgfpathcurveto{\pgfqpoint{4.748088in}{1.732136in}}{\pgfqpoint{4.741906in}{1.734697in}}{\pgfqpoint{4.735460in}{1.734697in}}%
\pgfpathcurveto{\pgfqpoint{4.729014in}{1.734697in}}{\pgfqpoint{4.722831in}{1.732136in}}{\pgfqpoint{4.718273in}{1.727578in}}%
\pgfpathcurveto{\pgfqpoint{4.713715in}{1.723020in}}{\pgfqpoint{4.711154in}{1.716837in}}{\pgfqpoint{4.711154in}{1.710391in}}%
\pgfpathcurveto{\pgfqpoint{4.711154in}{1.703946in}}{\pgfqpoint{4.713715in}{1.697763in}}{\pgfqpoint{4.718273in}{1.693205in}}%
\pgfpathcurveto{\pgfqpoint{4.722831in}{1.688647in}}{\pgfqpoint{4.729014in}{1.686086in}}{\pgfqpoint{4.735460in}{1.686086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751178in}{1.619608in}}%
\pgfpathcurveto{\pgfqpoint{4.757624in}{1.619608in}}{\pgfqpoint{4.763807in}{1.622169in}}{\pgfqpoint{4.768365in}{1.626727in}}%
\pgfpathcurveto{\pgfqpoint{4.772923in}{1.631284in}}{\pgfqpoint{4.775484in}{1.637467in}}{\pgfqpoint{4.775484in}{1.643913in}}%
\pgfpathcurveto{\pgfqpoint{4.775484in}{1.650359in}}{\pgfqpoint{4.772923in}{1.656542in}}{\pgfqpoint{4.768365in}{1.661100in}}%
\pgfpathcurveto{\pgfqpoint{4.763807in}{1.665658in}}{\pgfqpoint{4.757624in}{1.668219in}}{\pgfqpoint{4.751178in}{1.668219in}}%
\pgfpathcurveto{\pgfqpoint{4.744732in}{1.668219in}}{\pgfqpoint{4.738549in}{1.665658in}}{\pgfqpoint{4.733992in}{1.661100in}}%
\pgfpathcurveto{\pgfqpoint{4.729434in}{1.656542in}}{\pgfqpoint{4.726873in}{1.650359in}}{\pgfqpoint{4.726873in}{1.643913in}}%
\pgfpathcurveto{\pgfqpoint{4.726873in}{1.637467in}}{\pgfqpoint{4.729434in}{1.631284in}}{\pgfqpoint{4.733992in}{1.626727in}}%
\pgfpathcurveto{\pgfqpoint{4.738549in}{1.622169in}}{\pgfqpoint{4.744732in}{1.619608in}}{\pgfqpoint{4.751178in}{1.619608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797063in}{1.794524in}}%
\pgfpathcurveto{\pgfqpoint{4.803509in}{1.794524in}}{\pgfqpoint{4.809692in}{1.797085in}}{\pgfqpoint{4.814250in}{1.801643in}}%
\pgfpathcurveto{\pgfqpoint{4.818808in}{1.806201in}}{\pgfqpoint{4.821369in}{1.812384in}}{\pgfqpoint{4.821369in}{1.818830in}}%
\pgfpathcurveto{\pgfqpoint{4.821369in}{1.825276in}}{\pgfqpoint{4.818808in}{1.831458in}}{\pgfqpoint{4.814250in}{1.836016in}}%
\pgfpathcurveto{\pgfqpoint{4.809692in}{1.840574in}}{\pgfqpoint{4.803509in}{1.843135in}}{\pgfqpoint{4.797063in}{1.843135in}}%
\pgfpathcurveto{\pgfqpoint{4.790617in}{1.843135in}}{\pgfqpoint{4.784434in}{1.840574in}}{\pgfqpoint{4.779877in}{1.836016in}}%
\pgfpathcurveto{\pgfqpoint{4.775319in}{1.831458in}}{\pgfqpoint{4.772758in}{1.825276in}}{\pgfqpoint{4.772758in}{1.818830in}}%
\pgfpathcurveto{\pgfqpoint{4.772758in}{1.812384in}}{\pgfqpoint{4.775319in}{1.806201in}}{\pgfqpoint{4.779877in}{1.801643in}}%
\pgfpathcurveto{\pgfqpoint{4.784434in}{1.797085in}}{\pgfqpoint{4.790617in}{1.794524in}}{\pgfqpoint{4.797063in}{1.794524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837724in}{1.651778in}}%
\pgfpathcurveto{\pgfqpoint{4.844170in}{1.651778in}}{\pgfqpoint{4.850352in}{1.654339in}}{\pgfqpoint{4.854910in}{1.658897in}}%
\pgfpathcurveto{\pgfqpoint{4.859468in}{1.663455in}}{\pgfqpoint{4.862029in}{1.669638in}}{\pgfqpoint{4.862029in}{1.676084in}}%
\pgfpathcurveto{\pgfqpoint{4.862029in}{1.682530in}}{\pgfqpoint{4.859468in}{1.688713in}}{\pgfqpoint{4.854910in}{1.693270in}}%
\pgfpathcurveto{\pgfqpoint{4.850352in}{1.697828in}}{\pgfqpoint{4.844170in}{1.700389in}}{\pgfqpoint{4.837724in}{1.700389in}}%
\pgfpathcurveto{\pgfqpoint{4.831278in}{1.700389in}}{\pgfqpoint{4.825095in}{1.697828in}}{\pgfqpoint{4.820537in}{1.693270in}}%
\pgfpathcurveto{\pgfqpoint{4.815979in}{1.688713in}}{\pgfqpoint{4.813418in}{1.682530in}}{\pgfqpoint{4.813418in}{1.676084in}}%
\pgfpathcurveto{\pgfqpoint{4.813418in}{1.669638in}}{\pgfqpoint{4.815979in}{1.663455in}}{\pgfqpoint{4.820537in}{1.658897in}}%
\pgfpathcurveto{\pgfqpoint{4.825095in}{1.654339in}}{\pgfqpoint{4.831278in}{1.651778in}}{\pgfqpoint{4.837724in}{1.651778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780495in}{1.685255in}}%
\pgfpathcurveto{\pgfqpoint{4.786941in}{1.685255in}}{\pgfqpoint{4.793123in}{1.687816in}}{\pgfqpoint{4.797681in}{1.692373in}}%
\pgfpathcurveto{\pgfqpoint{4.802239in}{1.696931in}}{\pgfqpoint{4.804800in}{1.703114in}}{\pgfqpoint{4.804800in}{1.709560in}}%
\pgfpathcurveto{\pgfqpoint{4.804800in}{1.716006in}}{\pgfqpoint{4.802239in}{1.722189in}}{\pgfqpoint{4.797681in}{1.726747in}}%
\pgfpathcurveto{\pgfqpoint{4.793123in}{1.731305in}}{\pgfqpoint{4.786941in}{1.733866in}}{\pgfqpoint{4.780495in}{1.733866in}}%
\pgfpathcurveto{\pgfqpoint{4.774049in}{1.733866in}}{\pgfqpoint{4.767866in}{1.731305in}}{\pgfqpoint{4.763308in}{1.726747in}}%
\pgfpathcurveto{\pgfqpoint{4.758750in}{1.722189in}}{\pgfqpoint{4.756189in}{1.716006in}}{\pgfqpoint{4.756189in}{1.709560in}}%
\pgfpathcurveto{\pgfqpoint{4.756189in}{1.703114in}}{\pgfqpoint{4.758750in}{1.696931in}}{\pgfqpoint{4.763308in}{1.692373in}}%
\pgfpathcurveto{\pgfqpoint{4.767866in}{1.687816in}}{\pgfqpoint{4.774049in}{1.685255in}}{\pgfqpoint{4.780495in}{1.685255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787142in}{1.729887in}}%
\pgfpathcurveto{\pgfqpoint{4.793588in}{1.729887in}}{\pgfqpoint{4.799771in}{1.732448in}}{\pgfqpoint{4.804329in}{1.737006in}}%
\pgfpathcurveto{\pgfqpoint{4.808887in}{1.741564in}}{\pgfqpoint{4.811448in}{1.747747in}}{\pgfqpoint{4.811448in}{1.754193in}}%
\pgfpathcurveto{\pgfqpoint{4.811448in}{1.760639in}}{\pgfqpoint{4.808887in}{1.766821in}}{\pgfqpoint{4.804329in}{1.771379in}}%
\pgfpathcurveto{\pgfqpoint{4.799771in}{1.775937in}}{\pgfqpoint{4.793588in}{1.778498in}}{\pgfqpoint{4.787142in}{1.778498in}}%
\pgfpathcurveto{\pgfqpoint{4.780696in}{1.778498in}}{\pgfqpoint{4.774514in}{1.775937in}}{\pgfqpoint{4.769956in}{1.771379in}}%
\pgfpathcurveto{\pgfqpoint{4.765398in}{1.766821in}}{\pgfqpoint{4.762837in}{1.760639in}}{\pgfqpoint{4.762837in}{1.754193in}}%
\pgfpathcurveto{\pgfqpoint{4.762837in}{1.747747in}}{\pgfqpoint{4.765398in}{1.741564in}}{\pgfqpoint{4.769956in}{1.737006in}}%
\pgfpathcurveto{\pgfqpoint{4.774514in}{1.732448in}}{\pgfqpoint{4.780696in}{1.729887in}}{\pgfqpoint{4.787142in}{1.729887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814221in}{1.656895in}}%
\pgfpathcurveto{\pgfqpoint{4.820667in}{1.656895in}}{\pgfqpoint{4.826850in}{1.659456in}}{\pgfqpoint{4.831408in}{1.664014in}}%
\pgfpathcurveto{\pgfqpoint{4.835966in}{1.668572in}}{\pgfqpoint{4.838527in}{1.674755in}}{\pgfqpoint{4.838527in}{1.681201in}}%
\pgfpathcurveto{\pgfqpoint{4.838527in}{1.687647in}}{\pgfqpoint{4.835966in}{1.693829in}}{\pgfqpoint{4.831408in}{1.698387in}}%
\pgfpathcurveto{\pgfqpoint{4.826850in}{1.702945in}}{\pgfqpoint{4.820667in}{1.705506in}}{\pgfqpoint{4.814221in}{1.705506in}}%
\pgfpathcurveto{\pgfqpoint{4.807775in}{1.705506in}}{\pgfqpoint{4.801592in}{1.702945in}}{\pgfqpoint{4.797034in}{1.698387in}}%
\pgfpathcurveto{\pgfqpoint{4.792476in}{1.693829in}}{\pgfqpoint{4.789915in}{1.687647in}}{\pgfqpoint{4.789915in}{1.681201in}}%
\pgfpathcurveto{\pgfqpoint{4.789915in}{1.674755in}}{\pgfqpoint{4.792476in}{1.668572in}}{\pgfqpoint{4.797034in}{1.664014in}}%
\pgfpathcurveto{\pgfqpoint{4.801592in}{1.659456in}}{\pgfqpoint{4.807775in}{1.656895in}}{\pgfqpoint{4.814221in}{1.656895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834968in}{1.605963in}}%
\pgfpathcurveto{\pgfqpoint{4.841414in}{1.605963in}}{\pgfqpoint{4.847597in}{1.608524in}}{\pgfqpoint{4.852155in}{1.613082in}}%
\pgfpathcurveto{\pgfqpoint{4.856713in}{1.617640in}}{\pgfqpoint{4.859274in}{1.623823in}}{\pgfqpoint{4.859274in}{1.630269in}}%
\pgfpathcurveto{\pgfqpoint{4.859274in}{1.636715in}}{\pgfqpoint{4.856713in}{1.642898in}}{\pgfqpoint{4.852155in}{1.647456in}}%
\pgfpathcurveto{\pgfqpoint{4.847597in}{1.652013in}}{\pgfqpoint{4.841414in}{1.654574in}}{\pgfqpoint{4.834968in}{1.654574in}}%
\pgfpathcurveto{\pgfqpoint{4.828522in}{1.654574in}}{\pgfqpoint{4.822340in}{1.652013in}}{\pgfqpoint{4.817782in}{1.647456in}}%
\pgfpathcurveto{\pgfqpoint{4.813224in}{1.642898in}}{\pgfqpoint{4.810663in}{1.636715in}}{\pgfqpoint{4.810663in}{1.630269in}}%
\pgfpathcurveto{\pgfqpoint{4.810663in}{1.623823in}}{\pgfqpoint{4.813224in}{1.617640in}}{\pgfqpoint{4.817782in}{1.613082in}}%
\pgfpathcurveto{\pgfqpoint{4.822340in}{1.608524in}}{\pgfqpoint{4.828522in}{1.605963in}}{\pgfqpoint{4.834968in}{1.605963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796353in}{1.667287in}}%
\pgfpathcurveto{\pgfqpoint{4.802799in}{1.667287in}}{\pgfqpoint{4.808982in}{1.669848in}}{\pgfqpoint{4.813540in}{1.674406in}}%
\pgfpathcurveto{\pgfqpoint{4.818098in}{1.678964in}}{\pgfqpoint{4.820659in}{1.685147in}}{\pgfqpoint{4.820659in}{1.691593in}}%
\pgfpathcurveto{\pgfqpoint{4.820659in}{1.698039in}}{\pgfqpoint{4.818098in}{1.704222in}}{\pgfqpoint{4.813540in}{1.708780in}}%
\pgfpathcurveto{\pgfqpoint{4.808982in}{1.713338in}}{\pgfqpoint{4.802799in}{1.715899in}}{\pgfqpoint{4.796353in}{1.715899in}}%
\pgfpathcurveto{\pgfqpoint{4.789907in}{1.715899in}}{\pgfqpoint{4.783724in}{1.713338in}}{\pgfqpoint{4.779166in}{1.708780in}}%
\pgfpathcurveto{\pgfqpoint{4.774609in}{1.704222in}}{\pgfqpoint{4.772048in}{1.698039in}}{\pgfqpoint{4.772048in}{1.691593in}}%
\pgfpathcurveto{\pgfqpoint{4.772048in}{1.685147in}}{\pgfqpoint{4.774609in}{1.678964in}}{\pgfqpoint{4.779166in}{1.674406in}}%
\pgfpathcurveto{\pgfqpoint{4.783724in}{1.669848in}}{\pgfqpoint{4.789907in}{1.667287in}}{\pgfqpoint{4.796353in}{1.667287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723846in}{1.686343in}}%
\pgfpathcurveto{\pgfqpoint{4.730292in}{1.686343in}}{\pgfqpoint{4.736474in}{1.688904in}}{\pgfqpoint{4.741032in}{1.693462in}}%
\pgfpathcurveto{\pgfqpoint{4.745590in}{1.698020in}}{\pgfqpoint{4.748151in}{1.704203in}}{\pgfqpoint{4.748151in}{1.710649in}}%
\pgfpathcurveto{\pgfqpoint{4.748151in}{1.717095in}}{\pgfqpoint{4.745590in}{1.723278in}}{\pgfqpoint{4.741032in}{1.727836in}}%
\pgfpathcurveto{\pgfqpoint{4.736474in}{1.732393in}}{\pgfqpoint{4.730292in}{1.734954in}}{\pgfqpoint{4.723846in}{1.734954in}}%
\pgfpathcurveto{\pgfqpoint{4.717400in}{1.734954in}}{\pgfqpoint{4.711217in}{1.732393in}}{\pgfqpoint{4.706659in}{1.727836in}}%
\pgfpathcurveto{\pgfqpoint{4.702101in}{1.723278in}}{\pgfqpoint{4.699540in}{1.717095in}}{\pgfqpoint{4.699540in}{1.710649in}}%
\pgfpathcurveto{\pgfqpoint{4.699540in}{1.704203in}}{\pgfqpoint{4.702101in}{1.698020in}}{\pgfqpoint{4.706659in}{1.693462in}}%
\pgfpathcurveto{\pgfqpoint{4.711217in}{1.688904in}}{\pgfqpoint{4.717400in}{1.686343in}}{\pgfqpoint{4.723846in}{1.686343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828438in}{1.612521in}}%
\pgfpathcurveto{\pgfqpoint{4.834884in}{1.612521in}}{\pgfqpoint{4.841067in}{1.615082in}}{\pgfqpoint{4.845625in}{1.619640in}}%
\pgfpathcurveto{\pgfqpoint{4.850183in}{1.624198in}}{\pgfqpoint{4.852743in}{1.630380in}}{\pgfqpoint{4.852743in}{1.636826in}}%
\pgfpathcurveto{\pgfqpoint{4.852743in}{1.643272in}}{\pgfqpoint{4.850183in}{1.649455in}}{\pgfqpoint{4.845625in}{1.654013in}}%
\pgfpathcurveto{\pgfqpoint{4.841067in}{1.658571in}}{\pgfqpoint{4.834884in}{1.661132in}}{\pgfqpoint{4.828438in}{1.661132in}}%
\pgfpathcurveto{\pgfqpoint{4.821992in}{1.661132in}}{\pgfqpoint{4.815809in}{1.658571in}}{\pgfqpoint{4.811251in}{1.654013in}}%
\pgfpathcurveto{\pgfqpoint{4.806693in}{1.649455in}}{\pgfqpoint{4.804132in}{1.643272in}}{\pgfqpoint{4.804132in}{1.636826in}}%
\pgfpathcurveto{\pgfqpoint{4.804132in}{1.630380in}}{\pgfqpoint{4.806693in}{1.624198in}}{\pgfqpoint{4.811251in}{1.619640in}}%
\pgfpathcurveto{\pgfqpoint{4.815809in}{1.615082in}}{\pgfqpoint{4.821992in}{1.612521in}}{\pgfqpoint{4.828438in}{1.612521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807122in}{1.654453in}}%
\pgfpathcurveto{\pgfqpoint{4.813568in}{1.654453in}}{\pgfqpoint{4.819751in}{1.657014in}}{\pgfqpoint{4.824309in}{1.661572in}}%
\pgfpathcurveto{\pgfqpoint{4.828867in}{1.666130in}}{\pgfqpoint{4.831428in}{1.672313in}}{\pgfqpoint{4.831428in}{1.678759in}}%
\pgfpathcurveto{\pgfqpoint{4.831428in}{1.685205in}}{\pgfqpoint{4.828867in}{1.691388in}}{\pgfqpoint{4.824309in}{1.695946in}}%
\pgfpathcurveto{\pgfqpoint{4.819751in}{1.700504in}}{\pgfqpoint{4.813568in}{1.703065in}}{\pgfqpoint{4.807122in}{1.703065in}}%
\pgfpathcurveto{\pgfqpoint{4.800677in}{1.703065in}}{\pgfqpoint{4.794494in}{1.700504in}}{\pgfqpoint{4.789936in}{1.695946in}}%
\pgfpathcurveto{\pgfqpoint{4.785378in}{1.691388in}}{\pgfqpoint{4.782817in}{1.685205in}}{\pgfqpoint{4.782817in}{1.678759in}}%
\pgfpathcurveto{\pgfqpoint{4.782817in}{1.672313in}}{\pgfqpoint{4.785378in}{1.666130in}}{\pgfqpoint{4.789936in}{1.661572in}}%
\pgfpathcurveto{\pgfqpoint{4.794494in}{1.657014in}}{\pgfqpoint{4.800677in}{1.654453in}}{\pgfqpoint{4.807122in}{1.654453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823936in}{1.575829in}}%
\pgfpathcurveto{\pgfqpoint{4.830382in}{1.575829in}}{\pgfqpoint{4.836564in}{1.578390in}}{\pgfqpoint{4.841122in}{1.582948in}}%
\pgfpathcurveto{\pgfqpoint{4.845680in}{1.587506in}}{\pgfqpoint{4.848241in}{1.593689in}}{\pgfqpoint{4.848241in}{1.600135in}}%
\pgfpathcurveto{\pgfqpoint{4.848241in}{1.606581in}}{\pgfqpoint{4.845680in}{1.612763in}}{\pgfqpoint{4.841122in}{1.617321in}}%
\pgfpathcurveto{\pgfqpoint{4.836564in}{1.621879in}}{\pgfqpoint{4.830382in}{1.624440in}}{\pgfqpoint{4.823936in}{1.624440in}}%
\pgfpathcurveto{\pgfqpoint{4.817490in}{1.624440in}}{\pgfqpoint{4.811307in}{1.621879in}}{\pgfqpoint{4.806749in}{1.617321in}}%
\pgfpathcurveto{\pgfqpoint{4.802191in}{1.612763in}}{\pgfqpoint{4.799630in}{1.606581in}}{\pgfqpoint{4.799630in}{1.600135in}}%
\pgfpathcurveto{\pgfqpoint{4.799630in}{1.593689in}}{\pgfqpoint{4.802191in}{1.587506in}}{\pgfqpoint{4.806749in}{1.582948in}}%
\pgfpathcurveto{\pgfqpoint{4.811307in}{1.578390in}}{\pgfqpoint{4.817490in}{1.575829in}}{\pgfqpoint{4.823936in}{1.575829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798309in}{1.579641in}}%
\pgfpathcurveto{\pgfqpoint{4.804755in}{1.579641in}}{\pgfqpoint{4.810938in}{1.582202in}}{\pgfqpoint{4.815495in}{1.586760in}}%
\pgfpathcurveto{\pgfqpoint{4.820053in}{1.591317in}}{\pgfqpoint{4.822614in}{1.597500in}}{\pgfqpoint{4.822614in}{1.603946in}}%
\pgfpathcurveto{\pgfqpoint{4.822614in}{1.610392in}}{\pgfqpoint{4.820053in}{1.616575in}}{\pgfqpoint{4.815495in}{1.621133in}}%
\pgfpathcurveto{\pgfqpoint{4.810938in}{1.625691in}}{\pgfqpoint{4.804755in}{1.628252in}}{\pgfqpoint{4.798309in}{1.628252in}}%
\pgfpathcurveto{\pgfqpoint{4.791863in}{1.628252in}}{\pgfqpoint{4.785680in}{1.625691in}}{\pgfqpoint{4.781122in}{1.621133in}}%
\pgfpathcurveto{\pgfqpoint{4.776564in}{1.616575in}}{\pgfqpoint{4.774003in}{1.610392in}}{\pgfqpoint{4.774003in}{1.603946in}}%
\pgfpathcurveto{\pgfqpoint{4.774003in}{1.597500in}}{\pgfqpoint{4.776564in}{1.591317in}}{\pgfqpoint{4.781122in}{1.586760in}}%
\pgfpathcurveto{\pgfqpoint{4.785680in}{1.582202in}}{\pgfqpoint{4.791863in}{1.579641in}}{\pgfqpoint{4.798309in}{1.579641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841758in}{1.700502in}}%
\pgfpathcurveto{\pgfqpoint{4.848204in}{1.700502in}}{\pgfqpoint{4.854387in}{1.703063in}}{\pgfqpoint{4.858945in}{1.707621in}}%
\pgfpathcurveto{\pgfqpoint{4.863503in}{1.712179in}}{\pgfqpoint{4.866064in}{1.718361in}}{\pgfqpoint{4.866064in}{1.724807in}}%
\pgfpathcurveto{\pgfqpoint{4.866064in}{1.731253in}}{\pgfqpoint{4.863503in}{1.737436in}}{\pgfqpoint{4.858945in}{1.741994in}}%
\pgfpathcurveto{\pgfqpoint{4.854387in}{1.746552in}}{\pgfqpoint{4.848204in}{1.749113in}}{\pgfqpoint{4.841758in}{1.749113in}}%
\pgfpathcurveto{\pgfqpoint{4.835312in}{1.749113in}}{\pgfqpoint{4.829130in}{1.746552in}}{\pgfqpoint{4.824572in}{1.741994in}}%
\pgfpathcurveto{\pgfqpoint{4.820014in}{1.737436in}}{\pgfqpoint{4.817453in}{1.731253in}}{\pgfqpoint{4.817453in}{1.724807in}}%
\pgfpathcurveto{\pgfqpoint{4.817453in}{1.718361in}}{\pgfqpoint{4.820014in}{1.712179in}}{\pgfqpoint{4.824572in}{1.707621in}}%
\pgfpathcurveto{\pgfqpoint{4.829130in}{1.703063in}}{\pgfqpoint{4.835312in}{1.700502in}}{\pgfqpoint{4.841758in}{1.700502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748264in}{1.686232in}}%
\pgfpathcurveto{\pgfqpoint{4.754709in}{1.686232in}}{\pgfqpoint{4.760892in}{1.688793in}}{\pgfqpoint{4.765450in}{1.693350in}}%
\pgfpathcurveto{\pgfqpoint{4.770008in}{1.697908in}}{\pgfqpoint{4.772569in}{1.704091in}}{\pgfqpoint{4.772569in}{1.710537in}}%
\pgfpathcurveto{\pgfqpoint{4.772569in}{1.716983in}}{\pgfqpoint{4.770008in}{1.723166in}}{\pgfqpoint{4.765450in}{1.727724in}}%
\pgfpathcurveto{\pgfqpoint{4.760892in}{1.732282in}}{\pgfqpoint{4.754709in}{1.734843in}}{\pgfqpoint{4.748264in}{1.734843in}}%
\pgfpathcurveto{\pgfqpoint{4.741818in}{1.734843in}}{\pgfqpoint{4.735635in}{1.732282in}}{\pgfqpoint{4.731077in}{1.727724in}}%
\pgfpathcurveto{\pgfqpoint{4.726519in}{1.723166in}}{\pgfqpoint{4.723958in}{1.716983in}}{\pgfqpoint{4.723958in}{1.710537in}}%
\pgfpathcurveto{\pgfqpoint{4.723958in}{1.704091in}}{\pgfqpoint{4.726519in}{1.697908in}}{\pgfqpoint{4.731077in}{1.693350in}}%
\pgfpathcurveto{\pgfqpoint{4.735635in}{1.688793in}}{\pgfqpoint{4.741818in}{1.686232in}}{\pgfqpoint{4.748264in}{1.686232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753287in}{1.620679in}}%
\pgfpathcurveto{\pgfqpoint{4.759733in}{1.620679in}}{\pgfqpoint{4.765916in}{1.623240in}}{\pgfqpoint{4.770474in}{1.627798in}}%
\pgfpathcurveto{\pgfqpoint{4.775032in}{1.632356in}}{\pgfqpoint{4.777593in}{1.638538in}}{\pgfqpoint{4.777593in}{1.644984in}}%
\pgfpathcurveto{\pgfqpoint{4.777593in}{1.651430in}}{\pgfqpoint{4.775032in}{1.657613in}}{\pgfqpoint{4.770474in}{1.662171in}}%
\pgfpathcurveto{\pgfqpoint{4.765916in}{1.666729in}}{\pgfqpoint{4.759733in}{1.669290in}}{\pgfqpoint{4.753287in}{1.669290in}}%
\pgfpathcurveto{\pgfqpoint{4.746841in}{1.669290in}}{\pgfqpoint{4.740658in}{1.666729in}}{\pgfqpoint{4.736100in}{1.662171in}}%
\pgfpathcurveto{\pgfqpoint{4.731542in}{1.657613in}}{\pgfqpoint{4.728981in}{1.651430in}}{\pgfqpoint{4.728981in}{1.644984in}}%
\pgfpathcurveto{\pgfqpoint{4.728981in}{1.638538in}}{\pgfqpoint{4.731542in}{1.632356in}}{\pgfqpoint{4.736100in}{1.627798in}}%
\pgfpathcurveto{\pgfqpoint{4.740658in}{1.623240in}}{\pgfqpoint{4.746841in}{1.620679in}}{\pgfqpoint{4.753287in}{1.620679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738106in}{1.500580in}}%
\pgfpathcurveto{\pgfqpoint{4.744552in}{1.500580in}}{\pgfqpoint{4.750735in}{1.503141in}}{\pgfqpoint{4.755293in}{1.507699in}}%
\pgfpathcurveto{\pgfqpoint{4.759851in}{1.512257in}}{\pgfqpoint{4.762412in}{1.518440in}}{\pgfqpoint{4.762412in}{1.524885in}}%
\pgfpathcurveto{\pgfqpoint{4.762412in}{1.531331in}}{\pgfqpoint{4.759851in}{1.537514in}}{\pgfqpoint{4.755293in}{1.542072in}}%
\pgfpathcurveto{\pgfqpoint{4.750735in}{1.546630in}}{\pgfqpoint{4.744552in}{1.549191in}}{\pgfqpoint{4.738106in}{1.549191in}}%
\pgfpathcurveto{\pgfqpoint{4.731660in}{1.549191in}}{\pgfqpoint{4.725477in}{1.546630in}}{\pgfqpoint{4.720920in}{1.542072in}}%
\pgfpathcurveto{\pgfqpoint{4.716362in}{1.537514in}}{\pgfqpoint{4.713801in}{1.531331in}}{\pgfqpoint{4.713801in}{1.524885in}}%
\pgfpathcurveto{\pgfqpoint{4.713801in}{1.518440in}}{\pgfqpoint{4.716362in}{1.512257in}}{\pgfqpoint{4.720920in}{1.507699in}}%
\pgfpathcurveto{\pgfqpoint{4.725477in}{1.503141in}}{\pgfqpoint{4.731660in}{1.500580in}}{\pgfqpoint{4.738106in}{1.500580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832406in}{1.580099in}}%
\pgfpathcurveto{\pgfqpoint{4.838852in}{1.580099in}}{\pgfqpoint{4.845035in}{1.582660in}}{\pgfqpoint{4.849593in}{1.587218in}}%
\pgfpathcurveto{\pgfqpoint{4.854151in}{1.591776in}}{\pgfqpoint{4.856711in}{1.597958in}}{\pgfqpoint{4.856711in}{1.604404in}}%
\pgfpathcurveto{\pgfqpoint{4.856711in}{1.610850in}}{\pgfqpoint{4.854151in}{1.617033in}}{\pgfqpoint{4.849593in}{1.621591in}}%
\pgfpathcurveto{\pgfqpoint{4.845035in}{1.626149in}}{\pgfqpoint{4.838852in}{1.628710in}}{\pgfqpoint{4.832406in}{1.628710in}}%
\pgfpathcurveto{\pgfqpoint{4.825960in}{1.628710in}}{\pgfqpoint{4.819777in}{1.626149in}}{\pgfqpoint{4.815219in}{1.621591in}}%
\pgfpathcurveto{\pgfqpoint{4.810661in}{1.617033in}}{\pgfqpoint{4.808100in}{1.610850in}}{\pgfqpoint{4.808100in}{1.604404in}}%
\pgfpathcurveto{\pgfqpoint{4.808100in}{1.597958in}}{\pgfqpoint{4.810661in}{1.591776in}}{\pgfqpoint{4.815219in}{1.587218in}}%
\pgfpathcurveto{\pgfqpoint{4.819777in}{1.582660in}}{\pgfqpoint{4.825960in}{1.580099in}}{\pgfqpoint{4.832406in}{1.580099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814967in}{1.558587in}}%
\pgfpathcurveto{\pgfqpoint{4.821413in}{1.558587in}}{\pgfqpoint{4.827595in}{1.561148in}}{\pgfqpoint{4.832153in}{1.565705in}}%
\pgfpathcurveto{\pgfqpoint{4.836711in}{1.570263in}}{\pgfqpoint{4.839272in}{1.576446in}}{\pgfqpoint{4.839272in}{1.582892in}}%
\pgfpathcurveto{\pgfqpoint{4.839272in}{1.589338in}}{\pgfqpoint{4.836711in}{1.595521in}}{\pgfqpoint{4.832153in}{1.600079in}}%
\pgfpathcurveto{\pgfqpoint{4.827595in}{1.604637in}}{\pgfqpoint{4.821413in}{1.607198in}}{\pgfqpoint{4.814967in}{1.607198in}}%
\pgfpathcurveto{\pgfqpoint{4.808521in}{1.607198in}}{\pgfqpoint{4.802338in}{1.604637in}}{\pgfqpoint{4.797780in}{1.600079in}}%
\pgfpathcurveto{\pgfqpoint{4.793222in}{1.595521in}}{\pgfqpoint{4.790661in}{1.589338in}}{\pgfqpoint{4.790661in}{1.582892in}}%
\pgfpathcurveto{\pgfqpoint{4.790661in}{1.576446in}}{\pgfqpoint{4.793222in}{1.570263in}}{\pgfqpoint{4.797780in}{1.565705in}}%
\pgfpathcurveto{\pgfqpoint{4.802338in}{1.561148in}}{\pgfqpoint{4.808521in}{1.558587in}}{\pgfqpoint{4.814967in}{1.558587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792569in}{1.516270in}}%
\pgfpathcurveto{\pgfqpoint{4.799015in}{1.516270in}}{\pgfqpoint{4.805198in}{1.518831in}}{\pgfqpoint{4.809756in}{1.523389in}}%
\pgfpathcurveto{\pgfqpoint{4.814314in}{1.527947in}}{\pgfqpoint{4.816875in}{1.534130in}}{\pgfqpoint{4.816875in}{1.540576in}}%
\pgfpathcurveto{\pgfqpoint{4.816875in}{1.547022in}}{\pgfqpoint{4.814314in}{1.553204in}}{\pgfqpoint{4.809756in}{1.557762in}}%
\pgfpathcurveto{\pgfqpoint{4.805198in}{1.562320in}}{\pgfqpoint{4.799015in}{1.564881in}}{\pgfqpoint{4.792569in}{1.564881in}}%
\pgfpathcurveto{\pgfqpoint{4.786124in}{1.564881in}}{\pgfqpoint{4.779941in}{1.562320in}}{\pgfqpoint{4.775383in}{1.557762in}}%
\pgfpathcurveto{\pgfqpoint{4.770825in}{1.553204in}}{\pgfqpoint{4.768264in}{1.547022in}}{\pgfqpoint{4.768264in}{1.540576in}}%
\pgfpathcurveto{\pgfqpoint{4.768264in}{1.534130in}}{\pgfqpoint{4.770825in}{1.527947in}}{\pgfqpoint{4.775383in}{1.523389in}}%
\pgfpathcurveto{\pgfqpoint{4.779941in}{1.518831in}}{\pgfqpoint{4.786124in}{1.516270in}}{\pgfqpoint{4.792569in}{1.516270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730126in}{1.675943in}}%
\pgfpathcurveto{\pgfqpoint{4.736572in}{1.675943in}}{\pgfqpoint{4.742755in}{1.678504in}}{\pgfqpoint{4.747313in}{1.683062in}}%
\pgfpathcurveto{\pgfqpoint{4.751871in}{1.687620in}}{\pgfqpoint{4.754432in}{1.693802in}}{\pgfqpoint{4.754432in}{1.700248in}}%
\pgfpathcurveto{\pgfqpoint{4.754432in}{1.706694in}}{\pgfqpoint{4.751871in}{1.712877in}}{\pgfqpoint{4.747313in}{1.717435in}}%
\pgfpathcurveto{\pgfqpoint{4.742755in}{1.721993in}}{\pgfqpoint{4.736572in}{1.724554in}}{\pgfqpoint{4.730126in}{1.724554in}}%
\pgfpathcurveto{\pgfqpoint{4.723680in}{1.724554in}}{\pgfqpoint{4.717498in}{1.721993in}}{\pgfqpoint{4.712940in}{1.717435in}}%
\pgfpathcurveto{\pgfqpoint{4.708382in}{1.712877in}}{\pgfqpoint{4.705821in}{1.706694in}}{\pgfqpoint{4.705821in}{1.700248in}}%
\pgfpathcurveto{\pgfqpoint{4.705821in}{1.693802in}}{\pgfqpoint{4.708382in}{1.687620in}}{\pgfqpoint{4.712940in}{1.683062in}}%
\pgfpathcurveto{\pgfqpoint{4.717498in}{1.678504in}}{\pgfqpoint{4.723680in}{1.675943in}}{\pgfqpoint{4.730126in}{1.675943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724407in}{1.732191in}}%
\pgfpathcurveto{\pgfqpoint{4.730853in}{1.732191in}}{\pgfqpoint{4.737035in}{1.734752in}}{\pgfqpoint{4.741593in}{1.739310in}}%
\pgfpathcurveto{\pgfqpoint{4.746151in}{1.743868in}}{\pgfqpoint{4.748712in}{1.750051in}}{\pgfqpoint{4.748712in}{1.756497in}}%
\pgfpathcurveto{\pgfqpoint{4.748712in}{1.762942in}}{\pgfqpoint{4.746151in}{1.769125in}}{\pgfqpoint{4.741593in}{1.773683in}}%
\pgfpathcurveto{\pgfqpoint{4.737035in}{1.778241in}}{\pgfqpoint{4.730853in}{1.780802in}}{\pgfqpoint{4.724407in}{1.780802in}}%
\pgfpathcurveto{\pgfqpoint{4.717961in}{1.780802in}}{\pgfqpoint{4.711778in}{1.778241in}}{\pgfqpoint{4.707220in}{1.773683in}}%
\pgfpathcurveto{\pgfqpoint{4.702662in}{1.769125in}}{\pgfqpoint{4.700101in}{1.762942in}}{\pgfqpoint{4.700101in}{1.756497in}}%
\pgfpathcurveto{\pgfqpoint{4.700101in}{1.750051in}}{\pgfqpoint{4.702662in}{1.743868in}}{\pgfqpoint{4.707220in}{1.739310in}}%
\pgfpathcurveto{\pgfqpoint{4.711778in}{1.734752in}}{\pgfqpoint{4.717961in}{1.732191in}}{\pgfqpoint{4.724407in}{1.732191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727308in}{1.680623in}}%
\pgfpathcurveto{\pgfqpoint{4.733754in}{1.680623in}}{\pgfqpoint{4.739937in}{1.683184in}}{\pgfqpoint{4.744495in}{1.687742in}}%
\pgfpathcurveto{\pgfqpoint{4.749053in}{1.692300in}}{\pgfqpoint{4.751614in}{1.698482in}}{\pgfqpoint{4.751614in}{1.704928in}}%
\pgfpathcurveto{\pgfqpoint{4.751614in}{1.711374in}}{\pgfqpoint{4.749053in}{1.717557in}}{\pgfqpoint{4.744495in}{1.722115in}}%
\pgfpathcurveto{\pgfqpoint{4.739937in}{1.726673in}}{\pgfqpoint{4.733754in}{1.729234in}}{\pgfqpoint{4.727308in}{1.729234in}}%
\pgfpathcurveto{\pgfqpoint{4.720862in}{1.729234in}}{\pgfqpoint{4.714680in}{1.726673in}}{\pgfqpoint{4.710122in}{1.722115in}}%
\pgfpathcurveto{\pgfqpoint{4.705564in}{1.717557in}}{\pgfqpoint{4.703003in}{1.711374in}}{\pgfqpoint{4.703003in}{1.704928in}}%
\pgfpathcurveto{\pgfqpoint{4.703003in}{1.698482in}}{\pgfqpoint{4.705564in}{1.692300in}}{\pgfqpoint{4.710122in}{1.687742in}}%
\pgfpathcurveto{\pgfqpoint{4.714680in}{1.683184in}}{\pgfqpoint{4.720862in}{1.680623in}}{\pgfqpoint{4.727308in}{1.680623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762193in}{1.606017in}}%
\pgfpathcurveto{\pgfqpoint{4.768639in}{1.606017in}}{\pgfqpoint{4.774822in}{1.608578in}}{\pgfqpoint{4.779380in}{1.613136in}}%
\pgfpathcurveto{\pgfqpoint{4.783938in}{1.617694in}}{\pgfqpoint{4.786499in}{1.623877in}}{\pgfqpoint{4.786499in}{1.630323in}}%
\pgfpathcurveto{\pgfqpoint{4.786499in}{1.636769in}}{\pgfqpoint{4.783938in}{1.642951in}}{\pgfqpoint{4.779380in}{1.647509in}}%
\pgfpathcurveto{\pgfqpoint{4.774822in}{1.652067in}}{\pgfqpoint{4.768639in}{1.654628in}}{\pgfqpoint{4.762193in}{1.654628in}}%
\pgfpathcurveto{\pgfqpoint{4.755747in}{1.654628in}}{\pgfqpoint{4.749564in}{1.652067in}}{\pgfqpoint{4.745006in}{1.647509in}}%
\pgfpathcurveto{\pgfqpoint{4.740448in}{1.642951in}}{\pgfqpoint{4.737888in}{1.636769in}}{\pgfqpoint{4.737888in}{1.630323in}}%
\pgfpathcurveto{\pgfqpoint{4.737888in}{1.623877in}}{\pgfqpoint{4.740448in}{1.617694in}}{\pgfqpoint{4.745006in}{1.613136in}}%
\pgfpathcurveto{\pgfqpoint{4.749564in}{1.608578in}}{\pgfqpoint{4.755747in}{1.606017in}}{\pgfqpoint{4.762193in}{1.606017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731320in}{1.715927in}}%
\pgfpathcurveto{\pgfqpoint{4.737766in}{1.715927in}}{\pgfqpoint{4.743948in}{1.718488in}}{\pgfqpoint{4.748506in}{1.723046in}}%
\pgfpathcurveto{\pgfqpoint{4.753064in}{1.727604in}}{\pgfqpoint{4.755625in}{1.733787in}}{\pgfqpoint{4.755625in}{1.740233in}}%
\pgfpathcurveto{\pgfqpoint{4.755625in}{1.746679in}}{\pgfqpoint{4.753064in}{1.752861in}}{\pgfqpoint{4.748506in}{1.757419in}}%
\pgfpathcurveto{\pgfqpoint{4.743948in}{1.761977in}}{\pgfqpoint{4.737766in}{1.764538in}}{\pgfqpoint{4.731320in}{1.764538in}}%
\pgfpathcurveto{\pgfqpoint{4.724874in}{1.764538in}}{\pgfqpoint{4.718691in}{1.761977in}}{\pgfqpoint{4.714133in}{1.757419in}}%
\pgfpathcurveto{\pgfqpoint{4.709575in}{1.752861in}}{\pgfqpoint{4.707014in}{1.746679in}}{\pgfqpoint{4.707014in}{1.740233in}}%
\pgfpathcurveto{\pgfqpoint{4.707014in}{1.733787in}}{\pgfqpoint{4.709575in}{1.727604in}}{\pgfqpoint{4.714133in}{1.723046in}}%
\pgfpathcurveto{\pgfqpoint{4.718691in}{1.718488in}}{\pgfqpoint{4.724874in}{1.715927in}}{\pgfqpoint{4.731320in}{1.715927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824811in}{1.738905in}}%
\pgfpathcurveto{\pgfqpoint{4.831257in}{1.738905in}}{\pgfqpoint{4.837439in}{1.741466in}}{\pgfqpoint{4.841997in}{1.746024in}}%
\pgfpathcurveto{\pgfqpoint{4.846555in}{1.750582in}}{\pgfqpoint{4.849116in}{1.756765in}}{\pgfqpoint{4.849116in}{1.763211in}}%
\pgfpathcurveto{\pgfqpoint{4.849116in}{1.769657in}}{\pgfqpoint{4.846555in}{1.775840in}}{\pgfqpoint{4.841997in}{1.780398in}}%
\pgfpathcurveto{\pgfqpoint{4.837439in}{1.784956in}}{\pgfqpoint{4.831257in}{1.787516in}}{\pgfqpoint{4.824811in}{1.787516in}}%
\pgfpathcurveto{\pgfqpoint{4.818365in}{1.787516in}}{\pgfqpoint{4.812182in}{1.784956in}}{\pgfqpoint{4.807624in}{1.780398in}}%
\pgfpathcurveto{\pgfqpoint{4.803066in}{1.775840in}}{\pgfqpoint{4.800505in}{1.769657in}}{\pgfqpoint{4.800505in}{1.763211in}}%
\pgfpathcurveto{\pgfqpoint{4.800505in}{1.756765in}}{\pgfqpoint{4.803066in}{1.750582in}}{\pgfqpoint{4.807624in}{1.746024in}}%
\pgfpathcurveto{\pgfqpoint{4.812182in}{1.741466in}}{\pgfqpoint{4.818365in}{1.738905in}}{\pgfqpoint{4.824811in}{1.738905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779037in}{1.691649in}}%
\pgfpathcurveto{\pgfqpoint{4.785483in}{1.691649in}}{\pgfqpoint{4.791665in}{1.694210in}}{\pgfqpoint{4.796223in}{1.698768in}}%
\pgfpathcurveto{\pgfqpoint{4.800781in}{1.703326in}}{\pgfqpoint{4.803342in}{1.709509in}}{\pgfqpoint{4.803342in}{1.715954in}}%
\pgfpathcurveto{\pgfqpoint{4.803342in}{1.722400in}}{\pgfqpoint{4.800781in}{1.728583in}}{\pgfqpoint{4.796223in}{1.733141in}}%
\pgfpathcurveto{\pgfqpoint{4.791665in}{1.737699in}}{\pgfqpoint{4.785483in}{1.740260in}}{\pgfqpoint{4.779037in}{1.740260in}}%
\pgfpathcurveto{\pgfqpoint{4.772591in}{1.740260in}}{\pgfqpoint{4.766408in}{1.737699in}}{\pgfqpoint{4.761850in}{1.733141in}}%
\pgfpathcurveto{\pgfqpoint{4.757292in}{1.728583in}}{\pgfqpoint{4.754731in}{1.722400in}}{\pgfqpoint{4.754731in}{1.715954in}}%
\pgfpathcurveto{\pgfqpoint{4.754731in}{1.709509in}}{\pgfqpoint{4.757292in}{1.703326in}}{\pgfqpoint{4.761850in}{1.698768in}}%
\pgfpathcurveto{\pgfqpoint{4.766408in}{1.694210in}}{\pgfqpoint{4.772591in}{1.691649in}}{\pgfqpoint{4.779037in}{1.691649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802179in}{1.647209in}}%
\pgfpathcurveto{\pgfqpoint{4.808625in}{1.647209in}}{\pgfqpoint{4.814808in}{1.649770in}}{\pgfqpoint{4.819366in}{1.654328in}}%
\pgfpathcurveto{\pgfqpoint{4.823924in}{1.658886in}}{\pgfqpoint{4.826485in}{1.665069in}}{\pgfqpoint{4.826485in}{1.671515in}}%
\pgfpathcurveto{\pgfqpoint{4.826485in}{1.677961in}}{\pgfqpoint{4.823924in}{1.684144in}}{\pgfqpoint{4.819366in}{1.688702in}}%
\pgfpathcurveto{\pgfqpoint{4.814808in}{1.693259in}}{\pgfqpoint{4.808625in}{1.695820in}}{\pgfqpoint{4.802179in}{1.695820in}}%
\pgfpathcurveto{\pgfqpoint{4.795734in}{1.695820in}}{\pgfqpoint{4.789551in}{1.693259in}}{\pgfqpoint{4.784993in}{1.688702in}}%
\pgfpathcurveto{\pgfqpoint{4.780435in}{1.684144in}}{\pgfqpoint{4.777874in}{1.677961in}}{\pgfqpoint{4.777874in}{1.671515in}}%
\pgfpathcurveto{\pgfqpoint{4.777874in}{1.665069in}}{\pgfqpoint{4.780435in}{1.658886in}}{\pgfqpoint{4.784993in}{1.654328in}}%
\pgfpathcurveto{\pgfqpoint{4.789551in}{1.649770in}}{\pgfqpoint{4.795734in}{1.647209in}}{\pgfqpoint{4.802179in}{1.647209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823773in}{1.580465in}}%
\pgfpathcurveto{\pgfqpoint{4.830219in}{1.580465in}}{\pgfqpoint{4.836402in}{1.583026in}}{\pgfqpoint{4.840960in}{1.587584in}}%
\pgfpathcurveto{\pgfqpoint{4.845518in}{1.592142in}}{\pgfqpoint{4.848079in}{1.598324in}}{\pgfqpoint{4.848079in}{1.604770in}}%
\pgfpathcurveto{\pgfqpoint{4.848079in}{1.611216in}}{\pgfqpoint{4.845518in}{1.617399in}}{\pgfqpoint{4.840960in}{1.621957in}}%
\pgfpathcurveto{\pgfqpoint{4.836402in}{1.626515in}}{\pgfqpoint{4.830219in}{1.629076in}}{\pgfqpoint{4.823773in}{1.629076in}}%
\pgfpathcurveto{\pgfqpoint{4.817328in}{1.629076in}}{\pgfqpoint{4.811145in}{1.626515in}}{\pgfqpoint{4.806587in}{1.621957in}}%
\pgfpathcurveto{\pgfqpoint{4.802029in}{1.617399in}}{\pgfqpoint{4.799468in}{1.611216in}}{\pgfqpoint{4.799468in}{1.604770in}}%
\pgfpathcurveto{\pgfqpoint{4.799468in}{1.598324in}}{\pgfqpoint{4.802029in}{1.592142in}}{\pgfqpoint{4.806587in}{1.587584in}}%
\pgfpathcurveto{\pgfqpoint{4.811145in}{1.583026in}}{\pgfqpoint{4.817328in}{1.580465in}}{\pgfqpoint{4.823773in}{1.580465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829081in}{1.686756in}}%
\pgfpathcurveto{\pgfqpoint{4.835527in}{1.686756in}}{\pgfqpoint{4.841710in}{1.689317in}}{\pgfqpoint{4.846268in}{1.693875in}}%
\pgfpathcurveto{\pgfqpoint{4.850826in}{1.698433in}}{\pgfqpoint{4.853387in}{1.704615in}}{\pgfqpoint{4.853387in}{1.711061in}}%
\pgfpathcurveto{\pgfqpoint{4.853387in}{1.717507in}}{\pgfqpoint{4.850826in}{1.723690in}}{\pgfqpoint{4.846268in}{1.728248in}}%
\pgfpathcurveto{\pgfqpoint{4.841710in}{1.732806in}}{\pgfqpoint{4.835527in}{1.735367in}}{\pgfqpoint{4.829081in}{1.735367in}}%
\pgfpathcurveto{\pgfqpoint{4.822635in}{1.735367in}}{\pgfqpoint{4.816453in}{1.732806in}}{\pgfqpoint{4.811895in}{1.728248in}}%
\pgfpathcurveto{\pgfqpoint{4.807337in}{1.723690in}}{\pgfqpoint{4.804776in}{1.717507in}}{\pgfqpoint{4.804776in}{1.711061in}}%
\pgfpathcurveto{\pgfqpoint{4.804776in}{1.704615in}}{\pgfqpoint{4.807337in}{1.698433in}}{\pgfqpoint{4.811895in}{1.693875in}}%
\pgfpathcurveto{\pgfqpoint{4.816453in}{1.689317in}}{\pgfqpoint{4.822635in}{1.686756in}}{\pgfqpoint{4.829081in}{1.686756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779089in}{1.719568in}}%
\pgfpathcurveto{\pgfqpoint{4.785535in}{1.719568in}}{\pgfqpoint{4.791717in}{1.722129in}}{\pgfqpoint{4.796275in}{1.726687in}}%
\pgfpathcurveto{\pgfqpoint{4.800833in}{1.731245in}}{\pgfqpoint{4.803394in}{1.737428in}}{\pgfqpoint{4.803394in}{1.743873in}}%
\pgfpathcurveto{\pgfqpoint{4.803394in}{1.750319in}}{\pgfqpoint{4.800833in}{1.756502in}}{\pgfqpoint{4.796275in}{1.761060in}}%
\pgfpathcurveto{\pgfqpoint{4.791717in}{1.765618in}}{\pgfqpoint{4.785535in}{1.768179in}}{\pgfqpoint{4.779089in}{1.768179in}}%
\pgfpathcurveto{\pgfqpoint{4.772643in}{1.768179in}}{\pgfqpoint{4.766460in}{1.765618in}}{\pgfqpoint{4.761902in}{1.761060in}}%
\pgfpathcurveto{\pgfqpoint{4.757344in}{1.756502in}}{\pgfqpoint{4.754783in}{1.750319in}}{\pgfqpoint{4.754783in}{1.743873in}}%
\pgfpathcurveto{\pgfqpoint{4.754783in}{1.737428in}}{\pgfqpoint{4.757344in}{1.731245in}}{\pgfqpoint{4.761902in}{1.726687in}}%
\pgfpathcurveto{\pgfqpoint{4.766460in}{1.722129in}}{\pgfqpoint{4.772643in}{1.719568in}}{\pgfqpoint{4.779089in}{1.719568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781051in}{1.496905in}}%
\pgfpathcurveto{\pgfqpoint{4.787497in}{1.496905in}}{\pgfqpoint{4.793680in}{1.499466in}}{\pgfqpoint{4.798238in}{1.504024in}}%
\pgfpathcurveto{\pgfqpoint{4.802796in}{1.508582in}}{\pgfqpoint{4.805357in}{1.514765in}}{\pgfqpoint{4.805357in}{1.521211in}}%
\pgfpathcurveto{\pgfqpoint{4.805357in}{1.527657in}}{\pgfqpoint{4.802796in}{1.533839in}}{\pgfqpoint{4.798238in}{1.538397in}}%
\pgfpathcurveto{\pgfqpoint{4.793680in}{1.542955in}}{\pgfqpoint{4.787497in}{1.545516in}}{\pgfqpoint{4.781051in}{1.545516in}}%
\pgfpathcurveto{\pgfqpoint{4.774605in}{1.545516in}}{\pgfqpoint{4.768422in}{1.542955in}}{\pgfqpoint{4.763864in}{1.538397in}}%
\pgfpathcurveto{\pgfqpoint{4.759307in}{1.533839in}}{\pgfqpoint{4.756746in}{1.527657in}}{\pgfqpoint{4.756746in}{1.521211in}}%
\pgfpathcurveto{\pgfqpoint{4.756746in}{1.514765in}}{\pgfqpoint{4.759307in}{1.508582in}}{\pgfqpoint{4.763864in}{1.504024in}}%
\pgfpathcurveto{\pgfqpoint{4.768422in}{1.499466in}}{\pgfqpoint{4.774605in}{1.496905in}}{\pgfqpoint{4.781051in}{1.496905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791178in}{1.599377in}}%
\pgfpathcurveto{\pgfqpoint{4.797624in}{1.599377in}}{\pgfqpoint{4.803807in}{1.601938in}}{\pgfqpoint{4.808365in}{1.606496in}}%
\pgfpathcurveto{\pgfqpoint{4.812923in}{1.611054in}}{\pgfqpoint{4.815484in}{1.617236in}}{\pgfqpoint{4.815484in}{1.623682in}}%
\pgfpathcurveto{\pgfqpoint{4.815484in}{1.630128in}}{\pgfqpoint{4.812923in}{1.636311in}}{\pgfqpoint{4.808365in}{1.640869in}}%
\pgfpathcurveto{\pgfqpoint{4.803807in}{1.645427in}}{\pgfqpoint{4.797624in}{1.647988in}}{\pgfqpoint{4.791178in}{1.647988in}}%
\pgfpathcurveto{\pgfqpoint{4.784732in}{1.647988in}}{\pgfqpoint{4.778549in}{1.645427in}}{\pgfqpoint{4.773991in}{1.640869in}}%
\pgfpathcurveto{\pgfqpoint{4.769433in}{1.636311in}}{\pgfqpoint{4.766872in}{1.630128in}}{\pgfqpoint{4.766872in}{1.623682in}}%
\pgfpathcurveto{\pgfqpoint{4.766872in}{1.617236in}}{\pgfqpoint{4.769433in}{1.611054in}}{\pgfqpoint{4.773991in}{1.606496in}}%
\pgfpathcurveto{\pgfqpoint{4.778549in}{1.601938in}}{\pgfqpoint{4.784732in}{1.599377in}}{\pgfqpoint{4.791178in}{1.599377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746213in}{1.693849in}}%
\pgfpathcurveto{\pgfqpoint{4.752659in}{1.693849in}}{\pgfqpoint{4.758842in}{1.696410in}}{\pgfqpoint{4.763400in}{1.700968in}}%
\pgfpathcurveto{\pgfqpoint{4.767958in}{1.705526in}}{\pgfqpoint{4.770519in}{1.711709in}}{\pgfqpoint{4.770519in}{1.718155in}}%
\pgfpathcurveto{\pgfqpoint{4.770519in}{1.724600in}}{\pgfqpoint{4.767958in}{1.730783in}}{\pgfqpoint{4.763400in}{1.735341in}}%
\pgfpathcurveto{\pgfqpoint{4.758842in}{1.739899in}}{\pgfqpoint{4.752659in}{1.742460in}}{\pgfqpoint{4.746213in}{1.742460in}}%
\pgfpathcurveto{\pgfqpoint{4.739767in}{1.742460in}}{\pgfqpoint{4.733584in}{1.739899in}}{\pgfqpoint{4.729026in}{1.735341in}}%
\pgfpathcurveto{\pgfqpoint{4.724468in}{1.730783in}}{\pgfqpoint{4.721908in}{1.724600in}}{\pgfqpoint{4.721908in}{1.718155in}}%
\pgfpathcurveto{\pgfqpoint{4.721908in}{1.711709in}}{\pgfqpoint{4.724468in}{1.705526in}}{\pgfqpoint{4.729026in}{1.700968in}}%
\pgfpathcurveto{\pgfqpoint{4.733584in}{1.696410in}}{\pgfqpoint{4.739767in}{1.693849in}}{\pgfqpoint{4.746213in}{1.693849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817972in}{1.674710in}}%
\pgfpathcurveto{\pgfqpoint{4.824418in}{1.674710in}}{\pgfqpoint{4.830601in}{1.677271in}}{\pgfqpoint{4.835159in}{1.681829in}}%
\pgfpathcurveto{\pgfqpoint{4.839717in}{1.686387in}}{\pgfqpoint{4.842278in}{1.692570in}}{\pgfqpoint{4.842278in}{1.699016in}}%
\pgfpathcurveto{\pgfqpoint{4.842278in}{1.705462in}}{\pgfqpoint{4.839717in}{1.711645in}}{\pgfqpoint{4.835159in}{1.716203in}}%
\pgfpathcurveto{\pgfqpoint{4.830601in}{1.720761in}}{\pgfqpoint{4.824418in}{1.723322in}}{\pgfqpoint{4.817972in}{1.723322in}}%
\pgfpathcurveto{\pgfqpoint{4.811526in}{1.723322in}}{\pgfqpoint{4.805344in}{1.720761in}}{\pgfqpoint{4.800786in}{1.716203in}}%
\pgfpathcurveto{\pgfqpoint{4.796228in}{1.711645in}}{\pgfqpoint{4.793667in}{1.705462in}}{\pgfqpoint{4.793667in}{1.699016in}}%
\pgfpathcurveto{\pgfqpoint{4.793667in}{1.692570in}}{\pgfqpoint{4.796228in}{1.686387in}}{\pgfqpoint{4.800786in}{1.681829in}}%
\pgfpathcurveto{\pgfqpoint{4.805344in}{1.677271in}}{\pgfqpoint{4.811526in}{1.674710in}}{\pgfqpoint{4.817972in}{1.674710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760873in}{1.667081in}}%
\pgfpathcurveto{\pgfqpoint{4.767318in}{1.667081in}}{\pgfqpoint{4.773501in}{1.669642in}}{\pgfqpoint{4.778059in}{1.674200in}}%
\pgfpathcurveto{\pgfqpoint{4.782617in}{1.678758in}}{\pgfqpoint{4.785178in}{1.684941in}}{\pgfqpoint{4.785178in}{1.691386in}}%
\pgfpathcurveto{\pgfqpoint{4.785178in}{1.697832in}}{\pgfqpoint{4.782617in}{1.704015in}}{\pgfqpoint{4.778059in}{1.708573in}}%
\pgfpathcurveto{\pgfqpoint{4.773501in}{1.713131in}}{\pgfqpoint{4.767318in}{1.715692in}}{\pgfqpoint{4.760873in}{1.715692in}}%
\pgfpathcurveto{\pgfqpoint{4.754427in}{1.715692in}}{\pgfqpoint{4.748244in}{1.713131in}}{\pgfqpoint{4.743686in}{1.708573in}}%
\pgfpathcurveto{\pgfqpoint{4.739128in}{1.704015in}}{\pgfqpoint{4.736567in}{1.697832in}}{\pgfqpoint{4.736567in}{1.691386in}}%
\pgfpathcurveto{\pgfqpoint{4.736567in}{1.684941in}}{\pgfqpoint{4.739128in}{1.678758in}}{\pgfqpoint{4.743686in}{1.674200in}}%
\pgfpathcurveto{\pgfqpoint{4.748244in}{1.669642in}}{\pgfqpoint{4.754427in}{1.667081in}}{\pgfqpoint{4.760873in}{1.667081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741441in}{1.591597in}}%
\pgfpathcurveto{\pgfqpoint{4.747887in}{1.591597in}}{\pgfqpoint{4.754070in}{1.594158in}}{\pgfqpoint{4.758627in}{1.598715in}}%
\pgfpathcurveto{\pgfqpoint{4.763185in}{1.603273in}}{\pgfqpoint{4.765746in}{1.609456in}}{\pgfqpoint{4.765746in}{1.615902in}}%
\pgfpathcurveto{\pgfqpoint{4.765746in}{1.622348in}}{\pgfqpoint{4.763185in}{1.628531in}}{\pgfqpoint{4.758627in}{1.633089in}}%
\pgfpathcurveto{\pgfqpoint{4.754070in}{1.637647in}}{\pgfqpoint{4.747887in}{1.640208in}}{\pgfqpoint{4.741441in}{1.640208in}}%
\pgfpathcurveto{\pgfqpoint{4.734995in}{1.640208in}}{\pgfqpoint{4.728812in}{1.637647in}}{\pgfqpoint{4.724254in}{1.633089in}}%
\pgfpathcurveto{\pgfqpoint{4.719696in}{1.628531in}}{\pgfqpoint{4.717135in}{1.622348in}}{\pgfqpoint{4.717135in}{1.615902in}}%
\pgfpathcurveto{\pgfqpoint{4.717135in}{1.609456in}}{\pgfqpoint{4.719696in}{1.603273in}}{\pgfqpoint{4.724254in}{1.598715in}}%
\pgfpathcurveto{\pgfqpoint{4.728812in}{1.594158in}}{\pgfqpoint{4.734995in}{1.591597in}}{\pgfqpoint{4.741441in}{1.591597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737684in}{1.516380in}}%
\pgfpathcurveto{\pgfqpoint{4.744130in}{1.516380in}}{\pgfqpoint{4.750313in}{1.518941in}}{\pgfqpoint{4.754871in}{1.523499in}}%
\pgfpathcurveto{\pgfqpoint{4.759429in}{1.528057in}}{\pgfqpoint{4.761990in}{1.534240in}}{\pgfqpoint{4.761990in}{1.540686in}}%
\pgfpathcurveto{\pgfqpoint{4.761990in}{1.547132in}}{\pgfqpoint{4.759429in}{1.553314in}}{\pgfqpoint{4.754871in}{1.557872in}}%
\pgfpathcurveto{\pgfqpoint{4.750313in}{1.562430in}}{\pgfqpoint{4.744130in}{1.564991in}}{\pgfqpoint{4.737684in}{1.564991in}}%
\pgfpathcurveto{\pgfqpoint{4.731238in}{1.564991in}}{\pgfqpoint{4.725055in}{1.562430in}}{\pgfqpoint{4.720498in}{1.557872in}}%
\pgfpathcurveto{\pgfqpoint{4.715940in}{1.553314in}}{\pgfqpoint{4.713379in}{1.547132in}}{\pgfqpoint{4.713379in}{1.540686in}}%
\pgfpathcurveto{\pgfqpoint{4.713379in}{1.534240in}}{\pgfqpoint{4.715940in}{1.528057in}}{\pgfqpoint{4.720498in}{1.523499in}}%
\pgfpathcurveto{\pgfqpoint{4.725055in}{1.518941in}}{\pgfqpoint{4.731238in}{1.516380in}}{\pgfqpoint{4.737684in}{1.516380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783889in}{1.644900in}}%
\pgfpathcurveto{\pgfqpoint{4.790335in}{1.644900in}}{\pgfqpoint{4.796518in}{1.647461in}}{\pgfqpoint{4.801076in}{1.652019in}}%
\pgfpathcurveto{\pgfqpoint{4.805634in}{1.656577in}}{\pgfqpoint{4.808195in}{1.662760in}}{\pgfqpoint{4.808195in}{1.669206in}}%
\pgfpathcurveto{\pgfqpoint{4.808195in}{1.675652in}}{\pgfqpoint{4.805634in}{1.681834in}}{\pgfqpoint{4.801076in}{1.686392in}}%
\pgfpathcurveto{\pgfqpoint{4.796518in}{1.690950in}}{\pgfqpoint{4.790335in}{1.693511in}}{\pgfqpoint{4.783889in}{1.693511in}}%
\pgfpathcurveto{\pgfqpoint{4.777444in}{1.693511in}}{\pgfqpoint{4.771261in}{1.690950in}}{\pgfqpoint{4.766703in}{1.686392in}}%
\pgfpathcurveto{\pgfqpoint{4.762145in}{1.681834in}}{\pgfqpoint{4.759584in}{1.675652in}}{\pgfqpoint{4.759584in}{1.669206in}}%
\pgfpathcurveto{\pgfqpoint{4.759584in}{1.662760in}}{\pgfqpoint{4.762145in}{1.656577in}}{\pgfqpoint{4.766703in}{1.652019in}}%
\pgfpathcurveto{\pgfqpoint{4.771261in}{1.647461in}}{\pgfqpoint{4.777444in}{1.644900in}}{\pgfqpoint{4.783889in}{1.644900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733337in}{1.516818in}}%
\pgfpathcurveto{\pgfqpoint{4.739783in}{1.516818in}}{\pgfqpoint{4.745966in}{1.519379in}}{\pgfqpoint{4.750524in}{1.523937in}}%
\pgfpathcurveto{\pgfqpoint{4.755081in}{1.528495in}}{\pgfqpoint{4.757642in}{1.534678in}}{\pgfqpoint{4.757642in}{1.541124in}}%
\pgfpathcurveto{\pgfqpoint{4.757642in}{1.547569in}}{\pgfqpoint{4.755081in}{1.553752in}}{\pgfqpoint{4.750524in}{1.558310in}}%
\pgfpathcurveto{\pgfqpoint{4.745966in}{1.562868in}}{\pgfqpoint{4.739783in}{1.565429in}}{\pgfqpoint{4.733337in}{1.565429in}}%
\pgfpathcurveto{\pgfqpoint{4.726891in}{1.565429in}}{\pgfqpoint{4.720708in}{1.562868in}}{\pgfqpoint{4.716150in}{1.558310in}}%
\pgfpathcurveto{\pgfqpoint{4.711592in}{1.553752in}}{\pgfqpoint{4.709031in}{1.547569in}}{\pgfqpoint{4.709031in}{1.541124in}}%
\pgfpathcurveto{\pgfqpoint{4.709031in}{1.534678in}}{\pgfqpoint{4.711592in}{1.528495in}}{\pgfqpoint{4.716150in}{1.523937in}}%
\pgfpathcurveto{\pgfqpoint{4.720708in}{1.519379in}}{\pgfqpoint{4.726891in}{1.516818in}}{\pgfqpoint{4.733337in}{1.516818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806951in}{1.628607in}}%
\pgfpathcurveto{\pgfqpoint{4.813397in}{1.628607in}}{\pgfqpoint{4.819580in}{1.631168in}}{\pgfqpoint{4.824138in}{1.635726in}}%
\pgfpathcurveto{\pgfqpoint{4.828696in}{1.640284in}}{\pgfqpoint{4.831257in}{1.646467in}}{\pgfqpoint{4.831257in}{1.652913in}}%
\pgfpathcurveto{\pgfqpoint{4.831257in}{1.659359in}}{\pgfqpoint{4.828696in}{1.665542in}}{\pgfqpoint{4.824138in}{1.670100in}}%
\pgfpathcurveto{\pgfqpoint{4.819580in}{1.674657in}}{\pgfqpoint{4.813397in}{1.677218in}}{\pgfqpoint{4.806951in}{1.677218in}}%
\pgfpathcurveto{\pgfqpoint{4.800505in}{1.677218in}}{\pgfqpoint{4.794323in}{1.674657in}}{\pgfqpoint{4.789765in}{1.670100in}}%
\pgfpathcurveto{\pgfqpoint{4.785207in}{1.665542in}}{\pgfqpoint{4.782646in}{1.659359in}}{\pgfqpoint{4.782646in}{1.652913in}}%
\pgfpathcurveto{\pgfqpoint{4.782646in}{1.646467in}}{\pgfqpoint{4.785207in}{1.640284in}}{\pgfqpoint{4.789765in}{1.635726in}}%
\pgfpathcurveto{\pgfqpoint{4.794323in}{1.631168in}}{\pgfqpoint{4.800505in}{1.628607in}}{\pgfqpoint{4.806951in}{1.628607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837540in}{1.507284in}}%
\pgfpathcurveto{\pgfqpoint{4.843986in}{1.507284in}}{\pgfqpoint{4.850169in}{1.509845in}}{\pgfqpoint{4.854727in}{1.514403in}}%
\pgfpathcurveto{\pgfqpoint{4.859285in}{1.518961in}}{\pgfqpoint{4.861846in}{1.525144in}}{\pgfqpoint{4.861846in}{1.531589in}}%
\pgfpathcurveto{\pgfqpoint{4.861846in}{1.538035in}}{\pgfqpoint{4.859285in}{1.544218in}}{\pgfqpoint{4.854727in}{1.548776in}}%
\pgfpathcurveto{\pgfqpoint{4.850169in}{1.553334in}}{\pgfqpoint{4.843986in}{1.555895in}}{\pgfqpoint{4.837540in}{1.555895in}}%
\pgfpathcurveto{\pgfqpoint{4.831094in}{1.555895in}}{\pgfqpoint{4.824911in}{1.553334in}}{\pgfqpoint{4.820353in}{1.548776in}}%
\pgfpathcurveto{\pgfqpoint{4.815795in}{1.544218in}}{\pgfqpoint{4.813234in}{1.538035in}}{\pgfqpoint{4.813234in}{1.531589in}}%
\pgfpathcurveto{\pgfqpoint{4.813234in}{1.525144in}}{\pgfqpoint{4.815795in}{1.518961in}}{\pgfqpoint{4.820353in}{1.514403in}}%
\pgfpathcurveto{\pgfqpoint{4.824911in}{1.509845in}}{\pgfqpoint{4.831094in}{1.507284in}}{\pgfqpoint{4.837540in}{1.507284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769934in}{1.649879in}}%
\pgfpathcurveto{\pgfqpoint{4.776380in}{1.649879in}}{\pgfqpoint{4.782563in}{1.652440in}}{\pgfqpoint{4.787121in}{1.656998in}}%
\pgfpathcurveto{\pgfqpoint{4.791679in}{1.661556in}}{\pgfqpoint{4.794240in}{1.667739in}}{\pgfqpoint{4.794240in}{1.674185in}}%
\pgfpathcurveto{\pgfqpoint{4.794240in}{1.680631in}}{\pgfqpoint{4.791679in}{1.686814in}}{\pgfqpoint{4.787121in}{1.691371in}}%
\pgfpathcurveto{\pgfqpoint{4.782563in}{1.695929in}}{\pgfqpoint{4.776380in}{1.698490in}}{\pgfqpoint{4.769934in}{1.698490in}}%
\pgfpathcurveto{\pgfqpoint{4.763488in}{1.698490in}}{\pgfqpoint{4.757306in}{1.695929in}}{\pgfqpoint{4.752748in}{1.691371in}}%
\pgfpathcurveto{\pgfqpoint{4.748190in}{1.686814in}}{\pgfqpoint{4.745629in}{1.680631in}}{\pgfqpoint{4.745629in}{1.674185in}}%
\pgfpathcurveto{\pgfqpoint{4.745629in}{1.667739in}}{\pgfqpoint{4.748190in}{1.661556in}}{\pgfqpoint{4.752748in}{1.656998in}}%
\pgfpathcurveto{\pgfqpoint{4.757306in}{1.652440in}}{\pgfqpoint{4.763488in}{1.649879in}}{\pgfqpoint{4.769934in}{1.649879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789937in}{1.723820in}}%
\pgfpathcurveto{\pgfqpoint{4.796383in}{1.723820in}}{\pgfqpoint{4.802565in}{1.726381in}}{\pgfqpoint{4.807123in}{1.730939in}}%
\pgfpathcurveto{\pgfqpoint{4.811681in}{1.735497in}}{\pgfqpoint{4.814242in}{1.741679in}}{\pgfqpoint{4.814242in}{1.748125in}}%
\pgfpathcurveto{\pgfqpoint{4.814242in}{1.754571in}}{\pgfqpoint{4.811681in}{1.760754in}}{\pgfqpoint{4.807123in}{1.765312in}}%
\pgfpathcurveto{\pgfqpoint{4.802565in}{1.769870in}}{\pgfqpoint{4.796383in}{1.772431in}}{\pgfqpoint{4.789937in}{1.772431in}}%
\pgfpathcurveto{\pgfqpoint{4.783491in}{1.772431in}}{\pgfqpoint{4.777308in}{1.769870in}}{\pgfqpoint{4.772750in}{1.765312in}}%
\pgfpathcurveto{\pgfqpoint{4.768192in}{1.760754in}}{\pgfqpoint{4.765631in}{1.754571in}}{\pgfqpoint{4.765631in}{1.748125in}}%
\pgfpathcurveto{\pgfqpoint{4.765631in}{1.741679in}}{\pgfqpoint{4.768192in}{1.735497in}}{\pgfqpoint{4.772750in}{1.730939in}}%
\pgfpathcurveto{\pgfqpoint{4.777308in}{1.726381in}}{\pgfqpoint{4.783491in}{1.723820in}}{\pgfqpoint{4.789937in}{1.723820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834282in}{1.629299in}}%
\pgfpathcurveto{\pgfqpoint{4.840728in}{1.629299in}}{\pgfqpoint{4.846911in}{1.631860in}}{\pgfqpoint{4.851469in}{1.636418in}}%
\pgfpathcurveto{\pgfqpoint{4.856027in}{1.640975in}}{\pgfqpoint{4.858588in}{1.647158in}}{\pgfqpoint{4.858588in}{1.653604in}}%
\pgfpathcurveto{\pgfqpoint{4.858588in}{1.660050in}}{\pgfqpoint{4.856027in}{1.666233in}}{\pgfqpoint{4.851469in}{1.670791in}}%
\pgfpathcurveto{\pgfqpoint{4.846911in}{1.675349in}}{\pgfqpoint{4.840728in}{1.677910in}}{\pgfqpoint{4.834282in}{1.677910in}}%
\pgfpathcurveto{\pgfqpoint{4.827836in}{1.677910in}}{\pgfqpoint{4.821654in}{1.675349in}}{\pgfqpoint{4.817096in}{1.670791in}}%
\pgfpathcurveto{\pgfqpoint{4.812538in}{1.666233in}}{\pgfqpoint{4.809977in}{1.660050in}}{\pgfqpoint{4.809977in}{1.653604in}}%
\pgfpathcurveto{\pgfqpoint{4.809977in}{1.647158in}}{\pgfqpoint{4.812538in}{1.640975in}}{\pgfqpoint{4.817096in}{1.636418in}}%
\pgfpathcurveto{\pgfqpoint{4.821654in}{1.631860in}}{\pgfqpoint{4.827836in}{1.629299in}}{\pgfqpoint{4.834282in}{1.629299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838820in}{1.513673in}}%
\pgfpathcurveto{\pgfqpoint{4.845266in}{1.513673in}}{\pgfqpoint{4.851448in}{1.516234in}}{\pgfqpoint{4.856006in}{1.520792in}}%
\pgfpathcurveto{\pgfqpoint{4.860564in}{1.525350in}}{\pgfqpoint{4.863125in}{1.531533in}}{\pgfqpoint{4.863125in}{1.537979in}}%
\pgfpathcurveto{\pgfqpoint{4.863125in}{1.544425in}}{\pgfqpoint{4.860564in}{1.550608in}}{\pgfqpoint{4.856006in}{1.555165in}}%
\pgfpathcurveto{\pgfqpoint{4.851448in}{1.559723in}}{\pgfqpoint{4.845266in}{1.562284in}}{\pgfqpoint{4.838820in}{1.562284in}}%
\pgfpathcurveto{\pgfqpoint{4.832374in}{1.562284in}}{\pgfqpoint{4.826191in}{1.559723in}}{\pgfqpoint{4.821633in}{1.555165in}}%
\pgfpathcurveto{\pgfqpoint{4.817075in}{1.550608in}}{\pgfqpoint{4.814514in}{1.544425in}}{\pgfqpoint{4.814514in}{1.537979in}}%
\pgfpathcurveto{\pgfqpoint{4.814514in}{1.531533in}}{\pgfqpoint{4.817075in}{1.525350in}}{\pgfqpoint{4.821633in}{1.520792in}}%
\pgfpathcurveto{\pgfqpoint{4.826191in}{1.516234in}}{\pgfqpoint{4.832374in}{1.513673in}}{\pgfqpoint{4.838820in}{1.513673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802085in}{1.522900in}}%
\pgfpathcurveto{\pgfqpoint{4.808531in}{1.522900in}}{\pgfqpoint{4.814714in}{1.525461in}}{\pgfqpoint{4.819272in}{1.530019in}}%
\pgfpathcurveto{\pgfqpoint{4.823829in}{1.534577in}}{\pgfqpoint{4.826390in}{1.540759in}}{\pgfqpoint{4.826390in}{1.547205in}}%
\pgfpathcurveto{\pgfqpoint{4.826390in}{1.553651in}}{\pgfqpoint{4.823829in}{1.559834in}}{\pgfqpoint{4.819272in}{1.564392in}}%
\pgfpathcurveto{\pgfqpoint{4.814714in}{1.568950in}}{\pgfqpoint{4.808531in}{1.571511in}}{\pgfqpoint{4.802085in}{1.571511in}}%
\pgfpathcurveto{\pgfqpoint{4.795639in}{1.571511in}}{\pgfqpoint{4.789456in}{1.568950in}}{\pgfqpoint{4.784898in}{1.564392in}}%
\pgfpathcurveto{\pgfqpoint{4.780340in}{1.559834in}}{\pgfqpoint{4.777779in}{1.553651in}}{\pgfqpoint{4.777779in}{1.547205in}}%
\pgfpathcurveto{\pgfqpoint{4.777779in}{1.540759in}}{\pgfqpoint{4.780340in}{1.534577in}}{\pgfqpoint{4.784898in}{1.530019in}}%
\pgfpathcurveto{\pgfqpoint{4.789456in}{1.525461in}}{\pgfqpoint{4.795639in}{1.522900in}}{\pgfqpoint{4.802085in}{1.522900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732591in}{1.506874in}}%
\pgfpathcurveto{\pgfqpoint{4.739037in}{1.506874in}}{\pgfqpoint{4.745220in}{1.509435in}}{\pgfqpoint{4.749778in}{1.513993in}}%
\pgfpathcurveto{\pgfqpoint{4.754336in}{1.518551in}}{\pgfqpoint{4.756897in}{1.524733in}}{\pgfqpoint{4.756897in}{1.531179in}}%
\pgfpathcurveto{\pgfqpoint{4.756897in}{1.537625in}}{\pgfqpoint{4.754336in}{1.543808in}}{\pgfqpoint{4.749778in}{1.548366in}}%
\pgfpathcurveto{\pgfqpoint{4.745220in}{1.552924in}}{\pgfqpoint{4.739037in}{1.555485in}}{\pgfqpoint{4.732591in}{1.555485in}}%
\pgfpathcurveto{\pgfqpoint{4.726145in}{1.555485in}}{\pgfqpoint{4.719963in}{1.552924in}}{\pgfqpoint{4.715405in}{1.548366in}}%
\pgfpathcurveto{\pgfqpoint{4.710847in}{1.543808in}}{\pgfqpoint{4.708286in}{1.537625in}}{\pgfqpoint{4.708286in}{1.531179in}}%
\pgfpathcurveto{\pgfqpoint{4.708286in}{1.524733in}}{\pgfqpoint{4.710847in}{1.518551in}}{\pgfqpoint{4.715405in}{1.513993in}}%
\pgfpathcurveto{\pgfqpoint{4.719963in}{1.509435in}}{\pgfqpoint{4.726145in}{1.506874in}}{\pgfqpoint{4.732591in}{1.506874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765558in}{1.674031in}}%
\pgfpathcurveto{\pgfqpoint{4.772004in}{1.674031in}}{\pgfqpoint{4.778187in}{1.676592in}}{\pgfqpoint{4.782745in}{1.681150in}}%
\pgfpathcurveto{\pgfqpoint{4.787303in}{1.685708in}}{\pgfqpoint{4.789864in}{1.691890in}}{\pgfqpoint{4.789864in}{1.698336in}}%
\pgfpathcurveto{\pgfqpoint{4.789864in}{1.704782in}}{\pgfqpoint{4.787303in}{1.710965in}}{\pgfqpoint{4.782745in}{1.715523in}}%
\pgfpathcurveto{\pgfqpoint{4.778187in}{1.720081in}}{\pgfqpoint{4.772004in}{1.722642in}}{\pgfqpoint{4.765558in}{1.722642in}}%
\pgfpathcurveto{\pgfqpoint{4.759112in}{1.722642in}}{\pgfqpoint{4.752930in}{1.720081in}}{\pgfqpoint{4.748372in}{1.715523in}}%
\pgfpathcurveto{\pgfqpoint{4.743814in}{1.710965in}}{\pgfqpoint{4.741253in}{1.704782in}}{\pgfqpoint{4.741253in}{1.698336in}}%
\pgfpathcurveto{\pgfqpoint{4.741253in}{1.691890in}}{\pgfqpoint{4.743814in}{1.685708in}}{\pgfqpoint{4.748372in}{1.681150in}}%
\pgfpathcurveto{\pgfqpoint{4.752930in}{1.676592in}}{\pgfqpoint{4.759112in}{1.674031in}}{\pgfqpoint{4.765558in}{1.674031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839826in}{1.499846in}}%
\pgfpathcurveto{\pgfqpoint{4.846272in}{1.499846in}}{\pgfqpoint{4.852455in}{1.502407in}}{\pgfqpoint{4.857013in}{1.506964in}}%
\pgfpathcurveto{\pgfqpoint{4.861571in}{1.511522in}}{\pgfqpoint{4.864132in}{1.517705in}}{\pgfqpoint{4.864132in}{1.524151in}}%
\pgfpathcurveto{\pgfqpoint{4.864132in}{1.530597in}}{\pgfqpoint{4.861571in}{1.536780in}}{\pgfqpoint{4.857013in}{1.541338in}}%
\pgfpathcurveto{\pgfqpoint{4.852455in}{1.545896in}}{\pgfqpoint{4.846272in}{1.548457in}}{\pgfqpoint{4.839826in}{1.548457in}}%
\pgfpathcurveto{\pgfqpoint{4.833380in}{1.548457in}}{\pgfqpoint{4.827197in}{1.545896in}}{\pgfqpoint{4.822639in}{1.541338in}}%
\pgfpathcurveto{\pgfqpoint{4.818081in}{1.536780in}}{\pgfqpoint{4.815521in}{1.530597in}}{\pgfqpoint{4.815521in}{1.524151in}}%
\pgfpathcurveto{\pgfqpoint{4.815521in}{1.517705in}}{\pgfqpoint{4.818081in}{1.511522in}}{\pgfqpoint{4.822639in}{1.506964in}}%
\pgfpathcurveto{\pgfqpoint{4.827197in}{1.502407in}}{\pgfqpoint{4.833380in}{1.499846in}}{\pgfqpoint{4.839826in}{1.499846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812543in}{1.616080in}}%
\pgfpathcurveto{\pgfqpoint{4.818989in}{1.616080in}}{\pgfqpoint{4.825172in}{1.618641in}}{\pgfqpoint{4.829730in}{1.623199in}}%
\pgfpathcurveto{\pgfqpoint{4.834288in}{1.627757in}}{\pgfqpoint{4.836849in}{1.633940in}}{\pgfqpoint{4.836849in}{1.640385in}}%
\pgfpathcurveto{\pgfqpoint{4.836849in}{1.646831in}}{\pgfqpoint{4.834288in}{1.653014in}}{\pgfqpoint{4.829730in}{1.657572in}}%
\pgfpathcurveto{\pgfqpoint{4.825172in}{1.662130in}}{\pgfqpoint{4.818989in}{1.664691in}}{\pgfqpoint{4.812543in}{1.664691in}}%
\pgfpathcurveto{\pgfqpoint{4.806097in}{1.664691in}}{\pgfqpoint{4.799915in}{1.662130in}}{\pgfqpoint{4.795357in}{1.657572in}}%
\pgfpathcurveto{\pgfqpoint{4.790799in}{1.653014in}}{\pgfqpoint{4.788238in}{1.646831in}}{\pgfqpoint{4.788238in}{1.640385in}}%
\pgfpathcurveto{\pgfqpoint{4.788238in}{1.633940in}}{\pgfqpoint{4.790799in}{1.627757in}}{\pgfqpoint{4.795357in}{1.623199in}}%
\pgfpathcurveto{\pgfqpoint{4.799915in}{1.618641in}}{\pgfqpoint{4.806097in}{1.616080in}}{\pgfqpoint{4.812543in}{1.616080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755956in}{1.471941in}}%
\pgfpathcurveto{\pgfqpoint{4.762402in}{1.471941in}}{\pgfqpoint{4.768585in}{1.474502in}}{\pgfqpoint{4.773143in}{1.479060in}}%
\pgfpathcurveto{\pgfqpoint{4.777701in}{1.483618in}}{\pgfqpoint{4.780262in}{1.489801in}}{\pgfqpoint{4.780262in}{1.496247in}}%
\pgfpathcurveto{\pgfqpoint{4.780262in}{1.502693in}}{\pgfqpoint{4.777701in}{1.508876in}}{\pgfqpoint{4.773143in}{1.513434in}}%
\pgfpathcurveto{\pgfqpoint{4.768585in}{1.517991in}}{\pgfqpoint{4.762402in}{1.520552in}}{\pgfqpoint{4.755956in}{1.520552in}}%
\pgfpathcurveto{\pgfqpoint{4.749511in}{1.520552in}}{\pgfqpoint{4.743328in}{1.517991in}}{\pgfqpoint{4.738770in}{1.513434in}}%
\pgfpathcurveto{\pgfqpoint{4.734212in}{1.508876in}}{\pgfqpoint{4.731651in}{1.502693in}}{\pgfqpoint{4.731651in}{1.496247in}}%
\pgfpathcurveto{\pgfqpoint{4.731651in}{1.489801in}}{\pgfqpoint{4.734212in}{1.483618in}}{\pgfqpoint{4.738770in}{1.479060in}}%
\pgfpathcurveto{\pgfqpoint{4.743328in}{1.474502in}}{\pgfqpoint{4.749511in}{1.471941in}}{\pgfqpoint{4.755956in}{1.471941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803209in}{1.639401in}}%
\pgfpathcurveto{\pgfqpoint{4.809655in}{1.639401in}}{\pgfqpoint{4.815838in}{1.641962in}}{\pgfqpoint{4.820396in}{1.646520in}}%
\pgfpathcurveto{\pgfqpoint{4.824954in}{1.651077in}}{\pgfqpoint{4.827515in}{1.657260in}}{\pgfqpoint{4.827515in}{1.663706in}}%
\pgfpathcurveto{\pgfqpoint{4.827515in}{1.670152in}}{\pgfqpoint{4.824954in}{1.676335in}}{\pgfqpoint{4.820396in}{1.680893in}}%
\pgfpathcurveto{\pgfqpoint{4.815838in}{1.685451in}}{\pgfqpoint{4.809655in}{1.688012in}}{\pgfqpoint{4.803209in}{1.688012in}}%
\pgfpathcurveto{\pgfqpoint{4.796763in}{1.688012in}}{\pgfqpoint{4.790580in}{1.685451in}}{\pgfqpoint{4.786022in}{1.680893in}}%
\pgfpathcurveto{\pgfqpoint{4.781464in}{1.676335in}}{\pgfqpoint{4.778903in}{1.670152in}}{\pgfqpoint{4.778903in}{1.663706in}}%
\pgfpathcurveto{\pgfqpoint{4.778903in}{1.657260in}}{\pgfqpoint{4.781464in}{1.651077in}}{\pgfqpoint{4.786022in}{1.646520in}}%
\pgfpathcurveto{\pgfqpoint{4.790580in}{1.641962in}}{\pgfqpoint{4.796763in}{1.639401in}}{\pgfqpoint{4.803209in}{1.639401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739939in}{1.618350in}}%
\pgfpathcurveto{\pgfqpoint{4.746385in}{1.618350in}}{\pgfqpoint{4.752568in}{1.620911in}}{\pgfqpoint{4.757126in}{1.625469in}}%
\pgfpathcurveto{\pgfqpoint{4.761684in}{1.630027in}}{\pgfqpoint{4.764245in}{1.636209in}}{\pgfqpoint{4.764245in}{1.642655in}}%
\pgfpathcurveto{\pgfqpoint{4.764245in}{1.649101in}}{\pgfqpoint{4.761684in}{1.655284in}}{\pgfqpoint{4.757126in}{1.659842in}}%
\pgfpathcurveto{\pgfqpoint{4.752568in}{1.664400in}}{\pgfqpoint{4.746385in}{1.666961in}}{\pgfqpoint{4.739939in}{1.666961in}}%
\pgfpathcurveto{\pgfqpoint{4.733493in}{1.666961in}}{\pgfqpoint{4.727311in}{1.664400in}}{\pgfqpoint{4.722753in}{1.659842in}}%
\pgfpathcurveto{\pgfqpoint{4.718195in}{1.655284in}}{\pgfqpoint{4.715634in}{1.649101in}}{\pgfqpoint{4.715634in}{1.642655in}}%
\pgfpathcurveto{\pgfqpoint{4.715634in}{1.636209in}}{\pgfqpoint{4.718195in}{1.630027in}}{\pgfqpoint{4.722753in}{1.625469in}}%
\pgfpathcurveto{\pgfqpoint{4.727311in}{1.620911in}}{\pgfqpoint{4.733493in}{1.618350in}}{\pgfqpoint{4.739939in}{1.618350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766613in}{1.685408in}}%
\pgfpathcurveto{\pgfqpoint{4.773059in}{1.685408in}}{\pgfqpoint{4.779242in}{1.687969in}}{\pgfqpoint{4.783800in}{1.692527in}}%
\pgfpathcurveto{\pgfqpoint{4.788358in}{1.697085in}}{\pgfqpoint{4.790919in}{1.703268in}}{\pgfqpoint{4.790919in}{1.709714in}}%
\pgfpathcurveto{\pgfqpoint{4.790919in}{1.716160in}}{\pgfqpoint{4.788358in}{1.722343in}}{\pgfqpoint{4.783800in}{1.726901in}}%
\pgfpathcurveto{\pgfqpoint{4.779242in}{1.731459in}}{\pgfqpoint{4.773059in}{1.734020in}}{\pgfqpoint{4.766613in}{1.734020in}}%
\pgfpathcurveto{\pgfqpoint{4.760167in}{1.734020in}}{\pgfqpoint{4.753984in}{1.731459in}}{\pgfqpoint{4.749426in}{1.726901in}}%
\pgfpathcurveto{\pgfqpoint{4.744868in}{1.722343in}}{\pgfqpoint{4.742307in}{1.716160in}}{\pgfqpoint{4.742307in}{1.709714in}}%
\pgfpathcurveto{\pgfqpoint{4.742307in}{1.703268in}}{\pgfqpoint{4.744868in}{1.697085in}}{\pgfqpoint{4.749426in}{1.692527in}}%
\pgfpathcurveto{\pgfqpoint{4.753984in}{1.687969in}}{\pgfqpoint{4.760167in}{1.685408in}}{\pgfqpoint{4.766613in}{1.685408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781816in}{1.507221in}}%
\pgfpathcurveto{\pgfqpoint{4.788262in}{1.507221in}}{\pgfqpoint{4.794445in}{1.509782in}}{\pgfqpoint{4.799003in}{1.514340in}}%
\pgfpathcurveto{\pgfqpoint{4.803561in}{1.518898in}}{\pgfqpoint{4.806122in}{1.525081in}}{\pgfqpoint{4.806122in}{1.531527in}}%
\pgfpathcurveto{\pgfqpoint{4.806122in}{1.537973in}}{\pgfqpoint{4.803561in}{1.544155in}}{\pgfqpoint{4.799003in}{1.548713in}}%
\pgfpathcurveto{\pgfqpoint{4.794445in}{1.553271in}}{\pgfqpoint{4.788262in}{1.555832in}}{\pgfqpoint{4.781816in}{1.555832in}}%
\pgfpathcurveto{\pgfqpoint{4.775370in}{1.555832in}}{\pgfqpoint{4.769187in}{1.553271in}}{\pgfqpoint{4.764630in}{1.548713in}}%
\pgfpathcurveto{\pgfqpoint{4.760072in}{1.544155in}}{\pgfqpoint{4.757511in}{1.537973in}}{\pgfqpoint{4.757511in}{1.531527in}}%
\pgfpathcurveto{\pgfqpoint{4.757511in}{1.525081in}}{\pgfqpoint{4.760072in}{1.518898in}}{\pgfqpoint{4.764630in}{1.514340in}}%
\pgfpathcurveto{\pgfqpoint{4.769187in}{1.509782in}}{\pgfqpoint{4.775370in}{1.507221in}}{\pgfqpoint{4.781816in}{1.507221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811051in}{1.645765in}}%
\pgfpathcurveto{\pgfqpoint{4.817497in}{1.645765in}}{\pgfqpoint{4.823680in}{1.648326in}}{\pgfqpoint{4.828238in}{1.652884in}}%
\pgfpathcurveto{\pgfqpoint{4.832796in}{1.657442in}}{\pgfqpoint{4.835357in}{1.663625in}}{\pgfqpoint{4.835357in}{1.670071in}}%
\pgfpathcurveto{\pgfqpoint{4.835357in}{1.676516in}}{\pgfqpoint{4.832796in}{1.682699in}}{\pgfqpoint{4.828238in}{1.687257in}}%
\pgfpathcurveto{\pgfqpoint{4.823680in}{1.691815in}}{\pgfqpoint{4.817497in}{1.694376in}}{\pgfqpoint{4.811051in}{1.694376in}}%
\pgfpathcurveto{\pgfqpoint{4.804605in}{1.694376in}}{\pgfqpoint{4.798423in}{1.691815in}}{\pgfqpoint{4.793865in}{1.687257in}}%
\pgfpathcurveto{\pgfqpoint{4.789307in}{1.682699in}}{\pgfqpoint{4.786746in}{1.676516in}}{\pgfqpoint{4.786746in}{1.670071in}}%
\pgfpathcurveto{\pgfqpoint{4.786746in}{1.663625in}}{\pgfqpoint{4.789307in}{1.657442in}}{\pgfqpoint{4.793865in}{1.652884in}}%
\pgfpathcurveto{\pgfqpoint{4.798423in}{1.648326in}}{\pgfqpoint{4.804605in}{1.645765in}}{\pgfqpoint{4.811051in}{1.645765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750009in}{1.689209in}}%
\pgfpathcurveto{\pgfqpoint{4.756454in}{1.689209in}}{\pgfqpoint{4.762637in}{1.691770in}}{\pgfqpoint{4.767195in}{1.696328in}}%
\pgfpathcurveto{\pgfqpoint{4.771753in}{1.700886in}}{\pgfqpoint{4.774314in}{1.707069in}}{\pgfqpoint{4.774314in}{1.713515in}}%
\pgfpathcurveto{\pgfqpoint{4.774314in}{1.719961in}}{\pgfqpoint{4.771753in}{1.726144in}}{\pgfqpoint{4.767195in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{4.762637in}{1.735260in}}{\pgfqpoint{4.756454in}{1.737821in}}{\pgfqpoint{4.750009in}{1.737821in}}%
\pgfpathcurveto{\pgfqpoint{4.743563in}{1.737821in}}{\pgfqpoint{4.737380in}{1.735260in}}{\pgfqpoint{4.732822in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{4.728264in}{1.726144in}}{\pgfqpoint{4.725703in}{1.719961in}}{\pgfqpoint{4.725703in}{1.713515in}}%
\pgfpathcurveto{\pgfqpoint{4.725703in}{1.707069in}}{\pgfqpoint{4.728264in}{1.700886in}}{\pgfqpoint{4.732822in}{1.696328in}}%
\pgfpathcurveto{\pgfqpoint{4.737380in}{1.691770in}}{\pgfqpoint{4.743563in}{1.689209in}}{\pgfqpoint{4.750009in}{1.689209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809368in}{1.640027in}}%
\pgfpathcurveto{\pgfqpoint{4.815814in}{1.640027in}}{\pgfqpoint{4.821997in}{1.642588in}}{\pgfqpoint{4.826555in}{1.647146in}}%
\pgfpathcurveto{\pgfqpoint{4.831113in}{1.651704in}}{\pgfqpoint{4.833674in}{1.657887in}}{\pgfqpoint{4.833674in}{1.664333in}}%
\pgfpathcurveto{\pgfqpoint{4.833674in}{1.670778in}}{\pgfqpoint{4.831113in}{1.676961in}}{\pgfqpoint{4.826555in}{1.681519in}}%
\pgfpathcurveto{\pgfqpoint{4.821997in}{1.686077in}}{\pgfqpoint{4.815814in}{1.688638in}}{\pgfqpoint{4.809368in}{1.688638in}}%
\pgfpathcurveto{\pgfqpoint{4.802923in}{1.688638in}}{\pgfqpoint{4.796740in}{1.686077in}}{\pgfqpoint{4.792182in}{1.681519in}}%
\pgfpathcurveto{\pgfqpoint{4.787624in}{1.676961in}}{\pgfqpoint{4.785063in}{1.670778in}}{\pgfqpoint{4.785063in}{1.664333in}}%
\pgfpathcurveto{\pgfqpoint{4.785063in}{1.657887in}}{\pgfqpoint{4.787624in}{1.651704in}}{\pgfqpoint{4.792182in}{1.647146in}}%
\pgfpathcurveto{\pgfqpoint{4.796740in}{1.642588in}}{\pgfqpoint{4.802923in}{1.640027in}}{\pgfqpoint{4.809368in}{1.640027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774833in}{1.727126in}}%
\pgfpathcurveto{\pgfqpoint{4.781279in}{1.727126in}}{\pgfqpoint{4.787462in}{1.729687in}}{\pgfqpoint{4.792020in}{1.734244in}}%
\pgfpathcurveto{\pgfqpoint{4.796577in}{1.738802in}}{\pgfqpoint{4.799138in}{1.744985in}}{\pgfqpoint{4.799138in}{1.751431in}}%
\pgfpathcurveto{\pgfqpoint{4.799138in}{1.757877in}}{\pgfqpoint{4.796577in}{1.764060in}}{\pgfqpoint{4.792020in}{1.768618in}}%
\pgfpathcurveto{\pgfqpoint{4.787462in}{1.773176in}}{\pgfqpoint{4.781279in}{1.775737in}}{\pgfqpoint{4.774833in}{1.775737in}}%
\pgfpathcurveto{\pgfqpoint{4.768387in}{1.775737in}}{\pgfqpoint{4.762204in}{1.773176in}}{\pgfqpoint{4.757646in}{1.768618in}}%
\pgfpathcurveto{\pgfqpoint{4.753088in}{1.764060in}}{\pgfqpoint{4.750527in}{1.757877in}}{\pgfqpoint{4.750527in}{1.751431in}}%
\pgfpathcurveto{\pgfqpoint{4.750527in}{1.744985in}}{\pgfqpoint{4.753088in}{1.738802in}}{\pgfqpoint{4.757646in}{1.734244in}}%
\pgfpathcurveto{\pgfqpoint{4.762204in}{1.729687in}}{\pgfqpoint{4.768387in}{1.727126in}}{\pgfqpoint{4.774833in}{1.727126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748302in}{1.513827in}}%
\pgfpathcurveto{\pgfqpoint{4.754748in}{1.513827in}}{\pgfqpoint{4.760931in}{1.516388in}}{\pgfqpoint{4.765489in}{1.520946in}}%
\pgfpathcurveto{\pgfqpoint{4.770047in}{1.525504in}}{\pgfqpoint{4.772608in}{1.531687in}}{\pgfqpoint{4.772608in}{1.538132in}}%
\pgfpathcurveto{\pgfqpoint{4.772608in}{1.544578in}}{\pgfqpoint{4.770047in}{1.550761in}}{\pgfqpoint{4.765489in}{1.555319in}}%
\pgfpathcurveto{\pgfqpoint{4.760931in}{1.559877in}}{\pgfqpoint{4.754748in}{1.562438in}}{\pgfqpoint{4.748302in}{1.562438in}}%
\pgfpathcurveto{\pgfqpoint{4.741856in}{1.562438in}}{\pgfqpoint{4.735673in}{1.559877in}}{\pgfqpoint{4.731115in}{1.555319in}}%
\pgfpathcurveto{\pgfqpoint{4.726558in}{1.550761in}}{\pgfqpoint{4.723997in}{1.544578in}}{\pgfqpoint{4.723997in}{1.538132in}}%
\pgfpathcurveto{\pgfqpoint{4.723997in}{1.531687in}}{\pgfqpoint{4.726558in}{1.525504in}}{\pgfqpoint{4.731115in}{1.520946in}}%
\pgfpathcurveto{\pgfqpoint{4.735673in}{1.516388in}}{\pgfqpoint{4.741856in}{1.513827in}}{\pgfqpoint{4.748302in}{1.513827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764130in}{1.552383in}}%
\pgfpathcurveto{\pgfqpoint{4.770576in}{1.552383in}}{\pgfqpoint{4.776759in}{1.554944in}}{\pgfqpoint{4.781317in}{1.559502in}}%
\pgfpathcurveto{\pgfqpoint{4.785874in}{1.564060in}}{\pgfqpoint{4.788435in}{1.570243in}}{\pgfqpoint{4.788435in}{1.576689in}}%
\pgfpathcurveto{\pgfqpoint{4.788435in}{1.583135in}}{\pgfqpoint{4.785874in}{1.589317in}}{\pgfqpoint{4.781317in}{1.593875in}}%
\pgfpathcurveto{\pgfqpoint{4.776759in}{1.598433in}}{\pgfqpoint{4.770576in}{1.600994in}}{\pgfqpoint{4.764130in}{1.600994in}}%
\pgfpathcurveto{\pgfqpoint{4.757684in}{1.600994in}}{\pgfqpoint{4.751501in}{1.598433in}}{\pgfqpoint{4.746943in}{1.593875in}}%
\pgfpathcurveto{\pgfqpoint{4.742385in}{1.589317in}}{\pgfqpoint{4.739824in}{1.583135in}}{\pgfqpoint{4.739824in}{1.576689in}}%
\pgfpathcurveto{\pgfqpoint{4.739824in}{1.570243in}}{\pgfqpoint{4.742385in}{1.564060in}}{\pgfqpoint{4.746943in}{1.559502in}}%
\pgfpathcurveto{\pgfqpoint{4.751501in}{1.554944in}}{\pgfqpoint{4.757684in}{1.552383in}}{\pgfqpoint{4.764130in}{1.552383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799703in}{1.661787in}}%
\pgfpathcurveto{\pgfqpoint{4.806149in}{1.661787in}}{\pgfqpoint{4.812332in}{1.664348in}}{\pgfqpoint{4.816890in}{1.668906in}}%
\pgfpathcurveto{\pgfqpoint{4.821448in}{1.673464in}}{\pgfqpoint{4.824009in}{1.679647in}}{\pgfqpoint{4.824009in}{1.686093in}}%
\pgfpathcurveto{\pgfqpoint{4.824009in}{1.692539in}}{\pgfqpoint{4.821448in}{1.698722in}}{\pgfqpoint{4.816890in}{1.703280in}}%
\pgfpathcurveto{\pgfqpoint{4.812332in}{1.707838in}}{\pgfqpoint{4.806149in}{1.710399in}}{\pgfqpoint{4.799703in}{1.710399in}}%
\pgfpathcurveto{\pgfqpoint{4.793257in}{1.710399in}}{\pgfqpoint{4.787075in}{1.707838in}}{\pgfqpoint{4.782517in}{1.703280in}}%
\pgfpathcurveto{\pgfqpoint{4.777959in}{1.698722in}}{\pgfqpoint{4.775398in}{1.692539in}}{\pgfqpoint{4.775398in}{1.686093in}}%
\pgfpathcurveto{\pgfqpoint{4.775398in}{1.679647in}}{\pgfqpoint{4.777959in}{1.673464in}}{\pgfqpoint{4.782517in}{1.668906in}}%
\pgfpathcurveto{\pgfqpoint{4.787075in}{1.664348in}}{\pgfqpoint{4.793257in}{1.661787in}}{\pgfqpoint{4.799703in}{1.661787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816850in}{1.539408in}}%
\pgfpathcurveto{\pgfqpoint{4.823296in}{1.539408in}}{\pgfqpoint{4.829478in}{1.541969in}}{\pgfqpoint{4.834036in}{1.546527in}}%
\pgfpathcurveto{\pgfqpoint{4.838594in}{1.551085in}}{\pgfqpoint{4.841155in}{1.557268in}}{\pgfqpoint{4.841155in}{1.563713in}}%
\pgfpathcurveto{\pgfqpoint{4.841155in}{1.570159in}}{\pgfqpoint{4.838594in}{1.576342in}}{\pgfqpoint{4.834036in}{1.580900in}}%
\pgfpathcurveto{\pgfqpoint{4.829478in}{1.585458in}}{\pgfqpoint{4.823296in}{1.588019in}}{\pgfqpoint{4.816850in}{1.588019in}}%
\pgfpathcurveto{\pgfqpoint{4.810404in}{1.588019in}}{\pgfqpoint{4.804221in}{1.585458in}}{\pgfqpoint{4.799663in}{1.580900in}}%
\pgfpathcurveto{\pgfqpoint{4.795105in}{1.576342in}}{\pgfqpoint{4.792544in}{1.570159in}}{\pgfqpoint{4.792544in}{1.563713in}}%
\pgfpathcurveto{\pgfqpoint{4.792544in}{1.557268in}}{\pgfqpoint{4.795105in}{1.551085in}}{\pgfqpoint{4.799663in}{1.546527in}}%
\pgfpathcurveto{\pgfqpoint{4.804221in}{1.541969in}}{\pgfqpoint{4.810404in}{1.539408in}}{\pgfqpoint{4.816850in}{1.539408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789202in}{1.528965in}}%
\pgfpathcurveto{\pgfqpoint{4.795648in}{1.528965in}}{\pgfqpoint{4.801830in}{1.531526in}}{\pgfqpoint{4.806388in}{1.536084in}}%
\pgfpathcurveto{\pgfqpoint{4.810946in}{1.540642in}}{\pgfqpoint{4.813507in}{1.546825in}}{\pgfqpoint{4.813507in}{1.553271in}}%
\pgfpathcurveto{\pgfqpoint{4.813507in}{1.559717in}}{\pgfqpoint{4.810946in}{1.565900in}}{\pgfqpoint{4.806388in}{1.570458in}}%
\pgfpathcurveto{\pgfqpoint{4.801830in}{1.575016in}}{\pgfqpoint{4.795648in}{1.577577in}}{\pgfqpoint{4.789202in}{1.577577in}}%
\pgfpathcurveto{\pgfqpoint{4.782756in}{1.577577in}}{\pgfqpoint{4.776573in}{1.575016in}}{\pgfqpoint{4.772015in}{1.570458in}}%
\pgfpathcurveto{\pgfqpoint{4.767457in}{1.565900in}}{\pgfqpoint{4.764896in}{1.559717in}}{\pgfqpoint{4.764896in}{1.553271in}}%
\pgfpathcurveto{\pgfqpoint{4.764896in}{1.546825in}}{\pgfqpoint{4.767457in}{1.540642in}}{\pgfqpoint{4.772015in}{1.536084in}}%
\pgfpathcurveto{\pgfqpoint{4.776573in}{1.531526in}}{\pgfqpoint{4.782756in}{1.528965in}}{\pgfqpoint{4.789202in}{1.528965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811167in}{1.619244in}}%
\pgfpathcurveto{\pgfqpoint{4.817613in}{1.619244in}}{\pgfqpoint{4.823796in}{1.621805in}}{\pgfqpoint{4.828354in}{1.626363in}}%
\pgfpathcurveto{\pgfqpoint{4.832912in}{1.630921in}}{\pgfqpoint{4.835473in}{1.637104in}}{\pgfqpoint{4.835473in}{1.643549in}}%
\pgfpathcurveto{\pgfqpoint{4.835473in}{1.649995in}}{\pgfqpoint{4.832912in}{1.656178in}}{\pgfqpoint{4.828354in}{1.660736in}}%
\pgfpathcurveto{\pgfqpoint{4.823796in}{1.665294in}}{\pgfqpoint{4.817613in}{1.667855in}}{\pgfqpoint{4.811167in}{1.667855in}}%
\pgfpathcurveto{\pgfqpoint{4.804721in}{1.667855in}}{\pgfqpoint{4.798539in}{1.665294in}}{\pgfqpoint{4.793981in}{1.660736in}}%
\pgfpathcurveto{\pgfqpoint{4.789423in}{1.656178in}}{\pgfqpoint{4.786862in}{1.649995in}}{\pgfqpoint{4.786862in}{1.643549in}}%
\pgfpathcurveto{\pgfqpoint{4.786862in}{1.637104in}}{\pgfqpoint{4.789423in}{1.630921in}}{\pgfqpoint{4.793981in}{1.626363in}}%
\pgfpathcurveto{\pgfqpoint{4.798539in}{1.621805in}}{\pgfqpoint{4.804721in}{1.619244in}}{\pgfqpoint{4.811167in}{1.619244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832245in}{1.610700in}}%
\pgfpathcurveto{\pgfqpoint{4.838691in}{1.610700in}}{\pgfqpoint{4.844874in}{1.613261in}}{\pgfqpoint{4.849432in}{1.617819in}}%
\pgfpathcurveto{\pgfqpoint{4.853990in}{1.622377in}}{\pgfqpoint{4.856551in}{1.628559in}}{\pgfqpoint{4.856551in}{1.635005in}}%
\pgfpathcurveto{\pgfqpoint{4.856551in}{1.641451in}}{\pgfqpoint{4.853990in}{1.647634in}}{\pgfqpoint{4.849432in}{1.652192in}}%
\pgfpathcurveto{\pgfqpoint{4.844874in}{1.656750in}}{\pgfqpoint{4.838691in}{1.659311in}}{\pgfqpoint{4.832245in}{1.659311in}}%
\pgfpathcurveto{\pgfqpoint{4.825799in}{1.659311in}}{\pgfqpoint{4.819616in}{1.656750in}}{\pgfqpoint{4.815059in}{1.652192in}}%
\pgfpathcurveto{\pgfqpoint{4.810501in}{1.647634in}}{\pgfqpoint{4.807940in}{1.641451in}}{\pgfqpoint{4.807940in}{1.635005in}}%
\pgfpathcurveto{\pgfqpoint{4.807940in}{1.628559in}}{\pgfqpoint{4.810501in}{1.622377in}}{\pgfqpoint{4.815059in}{1.617819in}}%
\pgfpathcurveto{\pgfqpoint{4.819616in}{1.613261in}}{\pgfqpoint{4.825799in}{1.610700in}}{\pgfqpoint{4.832245in}{1.610700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732898in}{1.720075in}}%
\pgfpathcurveto{\pgfqpoint{4.739344in}{1.720075in}}{\pgfqpoint{4.745526in}{1.722636in}}{\pgfqpoint{4.750084in}{1.727194in}}%
\pgfpathcurveto{\pgfqpoint{4.754642in}{1.731752in}}{\pgfqpoint{4.757203in}{1.737935in}}{\pgfqpoint{4.757203in}{1.744381in}}%
\pgfpathcurveto{\pgfqpoint{4.757203in}{1.750827in}}{\pgfqpoint{4.754642in}{1.757010in}}{\pgfqpoint{4.750084in}{1.761568in}}%
\pgfpathcurveto{\pgfqpoint{4.745526in}{1.766126in}}{\pgfqpoint{4.739344in}{1.768686in}}{\pgfqpoint{4.732898in}{1.768686in}}%
\pgfpathcurveto{\pgfqpoint{4.726452in}{1.768686in}}{\pgfqpoint{4.720269in}{1.766126in}}{\pgfqpoint{4.715711in}{1.761568in}}%
\pgfpathcurveto{\pgfqpoint{4.711153in}{1.757010in}}{\pgfqpoint{4.708592in}{1.750827in}}{\pgfqpoint{4.708592in}{1.744381in}}%
\pgfpathcurveto{\pgfqpoint{4.708592in}{1.737935in}}{\pgfqpoint{4.711153in}{1.731752in}}{\pgfqpoint{4.715711in}{1.727194in}}%
\pgfpathcurveto{\pgfqpoint{4.720269in}{1.722636in}}{\pgfqpoint{4.726452in}{1.720075in}}{\pgfqpoint{4.732898in}{1.720075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767181in}{1.686935in}}%
\pgfpathcurveto{\pgfqpoint{4.773627in}{1.686935in}}{\pgfqpoint{4.779809in}{1.689496in}}{\pgfqpoint{4.784367in}{1.694054in}}%
\pgfpathcurveto{\pgfqpoint{4.788925in}{1.698612in}}{\pgfqpoint{4.791486in}{1.704795in}}{\pgfqpoint{4.791486in}{1.711241in}}%
\pgfpathcurveto{\pgfqpoint{4.791486in}{1.717687in}}{\pgfqpoint{4.788925in}{1.723869in}}{\pgfqpoint{4.784367in}{1.728427in}}%
\pgfpathcurveto{\pgfqpoint{4.779809in}{1.732985in}}{\pgfqpoint{4.773627in}{1.735546in}}{\pgfqpoint{4.767181in}{1.735546in}}%
\pgfpathcurveto{\pgfqpoint{4.760735in}{1.735546in}}{\pgfqpoint{4.754552in}{1.732985in}}{\pgfqpoint{4.749994in}{1.728427in}}%
\pgfpathcurveto{\pgfqpoint{4.745436in}{1.723869in}}{\pgfqpoint{4.742875in}{1.717687in}}{\pgfqpoint{4.742875in}{1.711241in}}%
\pgfpathcurveto{\pgfqpoint{4.742875in}{1.704795in}}{\pgfqpoint{4.745436in}{1.698612in}}{\pgfqpoint{4.749994in}{1.694054in}}%
\pgfpathcurveto{\pgfqpoint{4.754552in}{1.689496in}}{\pgfqpoint{4.760735in}{1.686935in}}{\pgfqpoint{4.767181in}{1.686935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829238in}{1.727605in}}%
\pgfpathcurveto{\pgfqpoint{4.835684in}{1.727605in}}{\pgfqpoint{4.841866in}{1.730166in}}{\pgfqpoint{4.846424in}{1.734724in}}%
\pgfpathcurveto{\pgfqpoint{4.850982in}{1.739282in}}{\pgfqpoint{4.853543in}{1.745465in}}{\pgfqpoint{4.853543in}{1.751911in}}%
\pgfpathcurveto{\pgfqpoint{4.853543in}{1.758356in}}{\pgfqpoint{4.850982in}{1.764539in}}{\pgfqpoint{4.846424in}{1.769097in}}%
\pgfpathcurveto{\pgfqpoint{4.841866in}{1.773655in}}{\pgfqpoint{4.835684in}{1.776216in}}{\pgfqpoint{4.829238in}{1.776216in}}%
\pgfpathcurveto{\pgfqpoint{4.822792in}{1.776216in}}{\pgfqpoint{4.816609in}{1.773655in}}{\pgfqpoint{4.812051in}{1.769097in}}%
\pgfpathcurveto{\pgfqpoint{4.807493in}{1.764539in}}{\pgfqpoint{4.804932in}{1.758356in}}{\pgfqpoint{4.804932in}{1.751911in}}%
\pgfpathcurveto{\pgfqpoint{4.804932in}{1.745465in}}{\pgfqpoint{4.807493in}{1.739282in}}{\pgfqpoint{4.812051in}{1.734724in}}%
\pgfpathcurveto{\pgfqpoint{4.816609in}{1.730166in}}{\pgfqpoint{4.822792in}{1.727605in}}{\pgfqpoint{4.829238in}{1.727605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803077in}{1.620784in}}%
\pgfpathcurveto{\pgfqpoint{4.809523in}{1.620784in}}{\pgfqpoint{4.815705in}{1.623345in}}{\pgfqpoint{4.820263in}{1.627903in}}%
\pgfpathcurveto{\pgfqpoint{4.824821in}{1.632461in}}{\pgfqpoint{4.827382in}{1.638643in}}{\pgfqpoint{4.827382in}{1.645089in}}%
\pgfpathcurveto{\pgfqpoint{4.827382in}{1.651535in}}{\pgfqpoint{4.824821in}{1.657718in}}{\pgfqpoint{4.820263in}{1.662276in}}%
\pgfpathcurveto{\pgfqpoint{4.815705in}{1.666834in}}{\pgfqpoint{4.809523in}{1.669395in}}{\pgfqpoint{4.803077in}{1.669395in}}%
\pgfpathcurveto{\pgfqpoint{4.796631in}{1.669395in}}{\pgfqpoint{4.790448in}{1.666834in}}{\pgfqpoint{4.785890in}{1.662276in}}%
\pgfpathcurveto{\pgfqpoint{4.781332in}{1.657718in}}{\pgfqpoint{4.778771in}{1.651535in}}{\pgfqpoint{4.778771in}{1.645089in}}%
\pgfpathcurveto{\pgfqpoint{4.778771in}{1.638643in}}{\pgfqpoint{4.781332in}{1.632461in}}{\pgfqpoint{4.785890in}{1.627903in}}%
\pgfpathcurveto{\pgfqpoint{4.790448in}{1.623345in}}{\pgfqpoint{4.796631in}{1.620784in}}{\pgfqpoint{4.803077in}{1.620784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812740in}{1.537911in}}%
\pgfpathcurveto{\pgfqpoint{4.819186in}{1.537911in}}{\pgfqpoint{4.825368in}{1.540472in}}{\pgfqpoint{4.829926in}{1.545030in}}%
\pgfpathcurveto{\pgfqpoint{4.834484in}{1.549588in}}{\pgfqpoint{4.837045in}{1.555771in}}{\pgfqpoint{4.837045in}{1.562217in}}%
\pgfpathcurveto{\pgfqpoint{4.837045in}{1.568663in}}{\pgfqpoint{4.834484in}{1.574845in}}{\pgfqpoint{4.829926in}{1.579403in}}%
\pgfpathcurveto{\pgfqpoint{4.825368in}{1.583961in}}{\pgfqpoint{4.819186in}{1.586522in}}{\pgfqpoint{4.812740in}{1.586522in}}%
\pgfpathcurveto{\pgfqpoint{4.806294in}{1.586522in}}{\pgfqpoint{4.800111in}{1.583961in}}{\pgfqpoint{4.795553in}{1.579403in}}%
\pgfpathcurveto{\pgfqpoint{4.790995in}{1.574845in}}{\pgfqpoint{4.788434in}{1.568663in}}{\pgfqpoint{4.788434in}{1.562217in}}%
\pgfpathcurveto{\pgfqpoint{4.788434in}{1.555771in}}{\pgfqpoint{4.790995in}{1.549588in}}{\pgfqpoint{4.795553in}{1.545030in}}%
\pgfpathcurveto{\pgfqpoint{4.800111in}{1.540472in}}{\pgfqpoint{4.806294in}{1.537911in}}{\pgfqpoint{4.812740in}{1.537911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769355in}{1.597331in}}%
\pgfpathcurveto{\pgfqpoint{4.775801in}{1.597331in}}{\pgfqpoint{4.781984in}{1.599892in}}{\pgfqpoint{4.786542in}{1.604450in}}%
\pgfpathcurveto{\pgfqpoint{4.791100in}{1.609008in}}{\pgfqpoint{4.793661in}{1.615190in}}{\pgfqpoint{4.793661in}{1.621636in}}%
\pgfpathcurveto{\pgfqpoint{4.793661in}{1.628082in}}{\pgfqpoint{4.791100in}{1.634265in}}{\pgfqpoint{4.786542in}{1.638823in}}%
\pgfpathcurveto{\pgfqpoint{4.781984in}{1.643381in}}{\pgfqpoint{4.775801in}{1.645942in}}{\pgfqpoint{4.769355in}{1.645942in}}%
\pgfpathcurveto{\pgfqpoint{4.762909in}{1.645942in}}{\pgfqpoint{4.756726in}{1.643381in}}{\pgfqpoint{4.752168in}{1.638823in}}%
\pgfpathcurveto{\pgfqpoint{4.747610in}{1.634265in}}{\pgfqpoint{4.745049in}{1.628082in}}{\pgfqpoint{4.745049in}{1.621636in}}%
\pgfpathcurveto{\pgfqpoint{4.745049in}{1.615190in}}{\pgfqpoint{4.747610in}{1.609008in}}{\pgfqpoint{4.752168in}{1.604450in}}%
\pgfpathcurveto{\pgfqpoint{4.756726in}{1.599892in}}{\pgfqpoint{4.762909in}{1.597331in}}{\pgfqpoint{4.769355in}{1.597331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789071in}{1.675455in}}%
\pgfpathcurveto{\pgfqpoint{4.795516in}{1.675455in}}{\pgfqpoint{4.801699in}{1.678016in}}{\pgfqpoint{4.806257in}{1.682574in}}%
\pgfpathcurveto{\pgfqpoint{4.810815in}{1.687132in}}{\pgfqpoint{4.813376in}{1.693315in}}{\pgfqpoint{4.813376in}{1.699761in}}%
\pgfpathcurveto{\pgfqpoint{4.813376in}{1.706207in}}{\pgfqpoint{4.810815in}{1.712390in}}{\pgfqpoint{4.806257in}{1.716947in}}%
\pgfpathcurveto{\pgfqpoint{4.801699in}{1.721505in}}{\pgfqpoint{4.795516in}{1.724066in}}{\pgfqpoint{4.789071in}{1.724066in}}%
\pgfpathcurveto{\pgfqpoint{4.782625in}{1.724066in}}{\pgfqpoint{4.776442in}{1.721505in}}{\pgfqpoint{4.771884in}{1.716947in}}%
\pgfpathcurveto{\pgfqpoint{4.767326in}{1.712390in}}{\pgfqpoint{4.764765in}{1.706207in}}{\pgfqpoint{4.764765in}{1.699761in}}%
\pgfpathcurveto{\pgfqpoint{4.764765in}{1.693315in}}{\pgfqpoint{4.767326in}{1.687132in}}{\pgfqpoint{4.771884in}{1.682574in}}%
\pgfpathcurveto{\pgfqpoint{4.776442in}{1.678016in}}{\pgfqpoint{4.782625in}{1.675455in}}{\pgfqpoint{4.789071in}{1.675455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729053in}{1.725535in}}%
\pgfpathcurveto{\pgfqpoint{4.735499in}{1.725535in}}{\pgfqpoint{4.741682in}{1.728096in}}{\pgfqpoint{4.746240in}{1.732654in}}%
\pgfpathcurveto{\pgfqpoint{4.750798in}{1.737212in}}{\pgfqpoint{4.753359in}{1.743395in}}{\pgfqpoint{4.753359in}{1.749841in}}%
\pgfpathcurveto{\pgfqpoint{4.753359in}{1.756287in}}{\pgfqpoint{4.750798in}{1.762469in}}{\pgfqpoint{4.746240in}{1.767027in}}%
\pgfpathcurveto{\pgfqpoint{4.741682in}{1.771585in}}{\pgfqpoint{4.735499in}{1.774146in}}{\pgfqpoint{4.729053in}{1.774146in}}%
\pgfpathcurveto{\pgfqpoint{4.722607in}{1.774146in}}{\pgfqpoint{4.716424in}{1.771585in}}{\pgfqpoint{4.711866in}{1.767027in}}%
\pgfpathcurveto{\pgfqpoint{4.707308in}{1.762469in}}{\pgfqpoint{4.704747in}{1.756287in}}{\pgfqpoint{4.704747in}{1.749841in}}%
\pgfpathcurveto{\pgfqpoint{4.704747in}{1.743395in}}{\pgfqpoint{4.707308in}{1.737212in}}{\pgfqpoint{4.711866in}{1.732654in}}%
\pgfpathcurveto{\pgfqpoint{4.716424in}{1.728096in}}{\pgfqpoint{4.722607in}{1.725535in}}{\pgfqpoint{4.729053in}{1.725535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743631in}{1.589542in}}%
\pgfpathcurveto{\pgfqpoint{4.750077in}{1.589542in}}{\pgfqpoint{4.756260in}{1.592103in}}{\pgfqpoint{4.760818in}{1.596661in}}%
\pgfpathcurveto{\pgfqpoint{4.765376in}{1.601219in}}{\pgfqpoint{4.767937in}{1.607402in}}{\pgfqpoint{4.767937in}{1.613848in}}%
\pgfpathcurveto{\pgfqpoint{4.767937in}{1.620294in}}{\pgfqpoint{4.765376in}{1.626477in}}{\pgfqpoint{4.760818in}{1.631034in}}%
\pgfpathcurveto{\pgfqpoint{4.756260in}{1.635592in}}{\pgfqpoint{4.750077in}{1.638153in}}{\pgfqpoint{4.743631in}{1.638153in}}%
\pgfpathcurveto{\pgfqpoint{4.737185in}{1.638153in}}{\pgfqpoint{4.731003in}{1.635592in}}{\pgfqpoint{4.726445in}{1.631034in}}%
\pgfpathcurveto{\pgfqpoint{4.721887in}{1.626477in}}{\pgfqpoint{4.719326in}{1.620294in}}{\pgfqpoint{4.719326in}{1.613848in}}%
\pgfpathcurveto{\pgfqpoint{4.719326in}{1.607402in}}{\pgfqpoint{4.721887in}{1.601219in}}{\pgfqpoint{4.726445in}{1.596661in}}%
\pgfpathcurveto{\pgfqpoint{4.731003in}{1.592103in}}{\pgfqpoint{4.737185in}{1.589542in}}{\pgfqpoint{4.743631in}{1.589542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767026in}{1.508425in}}%
\pgfpathcurveto{\pgfqpoint{4.773472in}{1.508425in}}{\pgfqpoint{4.779655in}{1.510986in}}{\pgfqpoint{4.784213in}{1.515544in}}%
\pgfpathcurveto{\pgfqpoint{4.788771in}{1.520102in}}{\pgfqpoint{4.791332in}{1.526285in}}{\pgfqpoint{4.791332in}{1.532731in}}%
\pgfpathcurveto{\pgfqpoint{4.791332in}{1.539177in}}{\pgfqpoint{4.788771in}{1.545360in}}{\pgfqpoint{4.784213in}{1.549918in}}%
\pgfpathcurveto{\pgfqpoint{4.779655in}{1.554476in}}{\pgfqpoint{4.773472in}{1.557037in}}{\pgfqpoint{4.767026in}{1.557037in}}%
\pgfpathcurveto{\pgfqpoint{4.760580in}{1.557037in}}{\pgfqpoint{4.754398in}{1.554476in}}{\pgfqpoint{4.749840in}{1.549918in}}%
\pgfpathcurveto{\pgfqpoint{4.745282in}{1.545360in}}{\pgfqpoint{4.742721in}{1.539177in}}{\pgfqpoint{4.742721in}{1.532731in}}%
\pgfpathcurveto{\pgfqpoint{4.742721in}{1.526285in}}{\pgfqpoint{4.745282in}{1.520102in}}{\pgfqpoint{4.749840in}{1.515544in}}%
\pgfpathcurveto{\pgfqpoint{4.754398in}{1.510986in}}{\pgfqpoint{4.760580in}{1.508425in}}{\pgfqpoint{4.767026in}{1.508425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801721in}{1.511880in}}%
\pgfpathcurveto{\pgfqpoint{4.808167in}{1.511880in}}{\pgfqpoint{4.814350in}{1.514441in}}{\pgfqpoint{4.818908in}{1.518999in}}%
\pgfpathcurveto{\pgfqpoint{4.823466in}{1.523557in}}{\pgfqpoint{4.826027in}{1.529740in}}{\pgfqpoint{4.826027in}{1.536186in}}%
\pgfpathcurveto{\pgfqpoint{4.826027in}{1.542632in}}{\pgfqpoint{4.823466in}{1.548814in}}{\pgfqpoint{4.818908in}{1.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.814350in}{1.557930in}}{\pgfqpoint{4.808167in}{1.560491in}}{\pgfqpoint{4.801721in}{1.560491in}}%
\pgfpathcurveto{\pgfqpoint{4.795275in}{1.560491in}}{\pgfqpoint{4.789092in}{1.557930in}}{\pgfqpoint{4.784534in}{1.553372in}}%
\pgfpathcurveto{\pgfqpoint{4.779977in}{1.548814in}}{\pgfqpoint{4.777416in}{1.542632in}}{\pgfqpoint{4.777416in}{1.536186in}}%
\pgfpathcurveto{\pgfqpoint{4.777416in}{1.529740in}}{\pgfqpoint{4.779977in}{1.523557in}}{\pgfqpoint{4.784534in}{1.518999in}}%
\pgfpathcurveto{\pgfqpoint{4.789092in}{1.514441in}}{\pgfqpoint{4.795275in}{1.511880in}}{\pgfqpoint{4.801721in}{1.511880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805810in}{1.526281in}}%
\pgfpathcurveto{\pgfqpoint{4.812256in}{1.526281in}}{\pgfqpoint{4.818439in}{1.528842in}}{\pgfqpoint{4.822997in}{1.533400in}}%
\pgfpathcurveto{\pgfqpoint{4.827555in}{1.537958in}}{\pgfqpoint{4.830116in}{1.544141in}}{\pgfqpoint{4.830116in}{1.550587in}}%
\pgfpathcurveto{\pgfqpoint{4.830116in}{1.557032in}}{\pgfqpoint{4.827555in}{1.563215in}}{\pgfqpoint{4.822997in}{1.567773in}}%
\pgfpathcurveto{\pgfqpoint{4.818439in}{1.572331in}}{\pgfqpoint{4.812256in}{1.574892in}}{\pgfqpoint{4.805810in}{1.574892in}}%
\pgfpathcurveto{\pgfqpoint{4.799364in}{1.574892in}}{\pgfqpoint{4.793182in}{1.572331in}}{\pgfqpoint{4.788624in}{1.567773in}}%
\pgfpathcurveto{\pgfqpoint{4.784066in}{1.563215in}}{\pgfqpoint{4.781505in}{1.557032in}}{\pgfqpoint{4.781505in}{1.550587in}}%
\pgfpathcurveto{\pgfqpoint{4.781505in}{1.544141in}}{\pgfqpoint{4.784066in}{1.537958in}}{\pgfqpoint{4.788624in}{1.533400in}}%
\pgfpathcurveto{\pgfqpoint{4.793182in}{1.528842in}}{\pgfqpoint{4.799364in}{1.526281in}}{\pgfqpoint{4.805810in}{1.526281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818303in}{1.678099in}}%
\pgfpathcurveto{\pgfqpoint{4.824749in}{1.678099in}}{\pgfqpoint{4.830932in}{1.680660in}}{\pgfqpoint{4.835490in}{1.685218in}}%
\pgfpathcurveto{\pgfqpoint{4.840048in}{1.689776in}}{\pgfqpoint{4.842609in}{1.695959in}}{\pgfqpoint{4.842609in}{1.702404in}}%
\pgfpathcurveto{\pgfqpoint{4.842609in}{1.708850in}}{\pgfqpoint{4.840048in}{1.715033in}}{\pgfqpoint{4.835490in}{1.719591in}}%
\pgfpathcurveto{\pgfqpoint{4.830932in}{1.724149in}}{\pgfqpoint{4.824749in}{1.726710in}}{\pgfqpoint{4.818303in}{1.726710in}}%
\pgfpathcurveto{\pgfqpoint{4.811857in}{1.726710in}}{\pgfqpoint{4.805675in}{1.724149in}}{\pgfqpoint{4.801117in}{1.719591in}}%
\pgfpathcurveto{\pgfqpoint{4.796559in}{1.715033in}}{\pgfqpoint{4.793998in}{1.708850in}}{\pgfqpoint{4.793998in}{1.702404in}}%
\pgfpathcurveto{\pgfqpoint{4.793998in}{1.695959in}}{\pgfqpoint{4.796559in}{1.689776in}}{\pgfqpoint{4.801117in}{1.685218in}}%
\pgfpathcurveto{\pgfqpoint{4.805675in}{1.680660in}}{\pgfqpoint{4.811857in}{1.678099in}}{\pgfqpoint{4.818303in}{1.678099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810054in}{1.663752in}}%
\pgfpathcurveto{\pgfqpoint{4.816500in}{1.663752in}}{\pgfqpoint{4.822682in}{1.666313in}}{\pgfqpoint{4.827240in}{1.670871in}}%
\pgfpathcurveto{\pgfqpoint{4.831798in}{1.675429in}}{\pgfqpoint{4.834359in}{1.681611in}}{\pgfqpoint{4.834359in}{1.688057in}}%
\pgfpathcurveto{\pgfqpoint{4.834359in}{1.694503in}}{\pgfqpoint{4.831798in}{1.700686in}}{\pgfqpoint{4.827240in}{1.705244in}}%
\pgfpathcurveto{\pgfqpoint{4.822682in}{1.709802in}}{\pgfqpoint{4.816500in}{1.712363in}}{\pgfqpoint{4.810054in}{1.712363in}}%
\pgfpathcurveto{\pgfqpoint{4.803608in}{1.712363in}}{\pgfqpoint{4.797425in}{1.709802in}}{\pgfqpoint{4.792867in}{1.705244in}}%
\pgfpathcurveto{\pgfqpoint{4.788309in}{1.700686in}}{\pgfqpoint{4.785748in}{1.694503in}}{\pgfqpoint{4.785748in}{1.688057in}}%
\pgfpathcurveto{\pgfqpoint{4.785748in}{1.681611in}}{\pgfqpoint{4.788309in}{1.675429in}}{\pgfqpoint{4.792867in}{1.670871in}}%
\pgfpathcurveto{\pgfqpoint{4.797425in}{1.666313in}}{\pgfqpoint{4.803608in}{1.663752in}}{\pgfqpoint{4.810054in}{1.663752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842125in}{1.697510in}}%
\pgfpathcurveto{\pgfqpoint{4.848571in}{1.697510in}}{\pgfqpoint{4.854754in}{1.700071in}}{\pgfqpoint{4.859312in}{1.704629in}}%
\pgfpathcurveto{\pgfqpoint{4.863870in}{1.709187in}}{\pgfqpoint{4.866431in}{1.715369in}}{\pgfqpoint{4.866431in}{1.721815in}}%
\pgfpathcurveto{\pgfqpoint{4.866431in}{1.728261in}}{\pgfqpoint{4.863870in}{1.734444in}}{\pgfqpoint{4.859312in}{1.739002in}}%
\pgfpathcurveto{\pgfqpoint{4.854754in}{1.743560in}}{\pgfqpoint{4.848571in}{1.746121in}}{\pgfqpoint{4.842125in}{1.746121in}}%
\pgfpathcurveto{\pgfqpoint{4.835679in}{1.746121in}}{\pgfqpoint{4.829497in}{1.743560in}}{\pgfqpoint{4.824939in}{1.739002in}}%
\pgfpathcurveto{\pgfqpoint{4.820381in}{1.734444in}}{\pgfqpoint{4.817820in}{1.728261in}}{\pgfqpoint{4.817820in}{1.721815in}}%
\pgfpathcurveto{\pgfqpoint{4.817820in}{1.715369in}}{\pgfqpoint{4.820381in}{1.709187in}}{\pgfqpoint{4.824939in}{1.704629in}}%
\pgfpathcurveto{\pgfqpoint{4.829497in}{1.700071in}}{\pgfqpoint{4.835679in}{1.697510in}}{\pgfqpoint{4.842125in}{1.697510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778751in}{1.732726in}}%
\pgfpathcurveto{\pgfqpoint{4.785197in}{1.732726in}}{\pgfqpoint{4.791380in}{1.735287in}}{\pgfqpoint{4.795938in}{1.739845in}}%
\pgfpathcurveto{\pgfqpoint{4.800496in}{1.744402in}}{\pgfqpoint{4.803057in}{1.750585in}}{\pgfqpoint{4.803057in}{1.757031in}}%
\pgfpathcurveto{\pgfqpoint{4.803057in}{1.763477in}}{\pgfqpoint{4.800496in}{1.769660in}}{\pgfqpoint{4.795938in}{1.774218in}}%
\pgfpathcurveto{\pgfqpoint{4.791380in}{1.778776in}}{\pgfqpoint{4.785197in}{1.781337in}}{\pgfqpoint{4.778751in}{1.781337in}}%
\pgfpathcurveto{\pgfqpoint{4.772305in}{1.781337in}}{\pgfqpoint{4.766123in}{1.778776in}}{\pgfqpoint{4.761565in}{1.774218in}}%
\pgfpathcurveto{\pgfqpoint{4.757007in}{1.769660in}}{\pgfqpoint{4.754446in}{1.763477in}}{\pgfqpoint{4.754446in}{1.757031in}}%
\pgfpathcurveto{\pgfqpoint{4.754446in}{1.750585in}}{\pgfqpoint{4.757007in}{1.744402in}}{\pgfqpoint{4.761565in}{1.739845in}}%
\pgfpathcurveto{\pgfqpoint{4.766123in}{1.735287in}}{\pgfqpoint{4.772305in}{1.732726in}}{\pgfqpoint{4.778751in}{1.732726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726606in}{1.527535in}}%
\pgfpathcurveto{\pgfqpoint{4.733052in}{1.527535in}}{\pgfqpoint{4.739235in}{1.530096in}}{\pgfqpoint{4.743793in}{1.534654in}}%
\pgfpathcurveto{\pgfqpoint{4.748351in}{1.539211in}}{\pgfqpoint{4.750912in}{1.545394in}}{\pgfqpoint{4.750912in}{1.551840in}}%
\pgfpathcurveto{\pgfqpoint{4.750912in}{1.558286in}}{\pgfqpoint{4.748351in}{1.564469in}}{\pgfqpoint{4.743793in}{1.569027in}}%
\pgfpathcurveto{\pgfqpoint{4.739235in}{1.573585in}}{\pgfqpoint{4.733052in}{1.576146in}}{\pgfqpoint{4.726606in}{1.576146in}}%
\pgfpathcurveto{\pgfqpoint{4.720160in}{1.576146in}}{\pgfqpoint{4.713978in}{1.573585in}}{\pgfqpoint{4.709420in}{1.569027in}}%
\pgfpathcurveto{\pgfqpoint{4.704862in}{1.564469in}}{\pgfqpoint{4.702301in}{1.558286in}}{\pgfqpoint{4.702301in}{1.551840in}}%
\pgfpathcurveto{\pgfqpoint{4.702301in}{1.545394in}}{\pgfqpoint{4.704862in}{1.539211in}}{\pgfqpoint{4.709420in}{1.534654in}}%
\pgfpathcurveto{\pgfqpoint{4.713978in}{1.530096in}}{\pgfqpoint{4.720160in}{1.527535in}}{\pgfqpoint{4.726606in}{1.527535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841652in}{1.585304in}}%
\pgfpathcurveto{\pgfqpoint{4.848098in}{1.585304in}}{\pgfqpoint{4.854281in}{1.587865in}}{\pgfqpoint{4.858839in}{1.592422in}}%
\pgfpathcurveto{\pgfqpoint{4.863397in}{1.596980in}}{\pgfqpoint{4.865958in}{1.603163in}}{\pgfqpoint{4.865958in}{1.609609in}}%
\pgfpathcurveto{\pgfqpoint{4.865958in}{1.616055in}}{\pgfqpoint{4.863397in}{1.622238in}}{\pgfqpoint{4.858839in}{1.626796in}}%
\pgfpathcurveto{\pgfqpoint{4.854281in}{1.631354in}}{\pgfqpoint{4.848098in}{1.633915in}}{\pgfqpoint{4.841652in}{1.633915in}}%
\pgfpathcurveto{\pgfqpoint{4.835206in}{1.633915in}}{\pgfqpoint{4.829024in}{1.631354in}}{\pgfqpoint{4.824466in}{1.626796in}}%
\pgfpathcurveto{\pgfqpoint{4.819908in}{1.622238in}}{\pgfqpoint{4.817347in}{1.616055in}}{\pgfqpoint{4.817347in}{1.609609in}}%
\pgfpathcurveto{\pgfqpoint{4.817347in}{1.603163in}}{\pgfqpoint{4.819908in}{1.596980in}}{\pgfqpoint{4.824466in}{1.592422in}}%
\pgfpathcurveto{\pgfqpoint{4.829024in}{1.587865in}}{\pgfqpoint{4.835206in}{1.585304in}}{\pgfqpoint{4.841652in}{1.585304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750918in}{1.474045in}}%
\pgfpathcurveto{\pgfqpoint{4.757364in}{1.474045in}}{\pgfqpoint{4.763547in}{1.476606in}}{\pgfqpoint{4.768105in}{1.481164in}}%
\pgfpathcurveto{\pgfqpoint{4.772663in}{1.485722in}}{\pgfqpoint{4.775224in}{1.491905in}}{\pgfqpoint{4.775224in}{1.498351in}}%
\pgfpathcurveto{\pgfqpoint{4.775224in}{1.504797in}}{\pgfqpoint{4.772663in}{1.510980in}}{\pgfqpoint{4.768105in}{1.515537in}}%
\pgfpathcurveto{\pgfqpoint{4.763547in}{1.520095in}}{\pgfqpoint{4.757364in}{1.522656in}}{\pgfqpoint{4.750918in}{1.522656in}}%
\pgfpathcurveto{\pgfqpoint{4.744472in}{1.522656in}}{\pgfqpoint{4.738289in}{1.520095in}}{\pgfqpoint{4.733731in}{1.515537in}}%
\pgfpathcurveto{\pgfqpoint{4.729173in}{1.510980in}}{\pgfqpoint{4.726612in}{1.504797in}}{\pgfqpoint{4.726612in}{1.498351in}}%
\pgfpathcurveto{\pgfqpoint{4.726612in}{1.491905in}}{\pgfqpoint{4.729173in}{1.485722in}}{\pgfqpoint{4.733731in}{1.481164in}}%
\pgfpathcurveto{\pgfqpoint{4.738289in}{1.476606in}}{\pgfqpoint{4.744472in}{1.474045in}}{\pgfqpoint{4.750918in}{1.474045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823477in}{1.496554in}}%
\pgfpathcurveto{\pgfqpoint{4.829923in}{1.496554in}}{\pgfqpoint{4.836106in}{1.499115in}}{\pgfqpoint{4.840664in}{1.503673in}}%
\pgfpathcurveto{\pgfqpoint{4.845222in}{1.508231in}}{\pgfqpoint{4.847783in}{1.514414in}}{\pgfqpoint{4.847783in}{1.520860in}}%
\pgfpathcurveto{\pgfqpoint{4.847783in}{1.527306in}}{\pgfqpoint{4.845222in}{1.533489in}}{\pgfqpoint{4.840664in}{1.538047in}}%
\pgfpathcurveto{\pgfqpoint{4.836106in}{1.542605in}}{\pgfqpoint{4.829923in}{1.545165in}}{\pgfqpoint{4.823477in}{1.545165in}}%
\pgfpathcurveto{\pgfqpoint{4.817031in}{1.545165in}}{\pgfqpoint{4.810848in}{1.542605in}}{\pgfqpoint{4.806290in}{1.538047in}}%
\pgfpathcurveto{\pgfqpoint{4.801733in}{1.533489in}}{\pgfqpoint{4.799172in}{1.527306in}}{\pgfqpoint{4.799172in}{1.520860in}}%
\pgfpathcurveto{\pgfqpoint{4.799172in}{1.514414in}}{\pgfqpoint{4.801733in}{1.508231in}}{\pgfqpoint{4.806290in}{1.503673in}}%
\pgfpathcurveto{\pgfqpoint{4.810848in}{1.499115in}}{\pgfqpoint{4.817031in}{1.496554in}}{\pgfqpoint{4.823477in}{1.496554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808845in}{1.529177in}}%
\pgfpathcurveto{\pgfqpoint{4.815291in}{1.529177in}}{\pgfqpoint{4.821473in}{1.531738in}}{\pgfqpoint{4.826031in}{1.536296in}}%
\pgfpathcurveto{\pgfqpoint{4.830589in}{1.540854in}}{\pgfqpoint{4.833150in}{1.547036in}}{\pgfqpoint{4.833150in}{1.553482in}}%
\pgfpathcurveto{\pgfqpoint{4.833150in}{1.559928in}}{\pgfqpoint{4.830589in}{1.566111in}}{\pgfqpoint{4.826031in}{1.570669in}}%
\pgfpathcurveto{\pgfqpoint{4.821473in}{1.575227in}}{\pgfqpoint{4.815291in}{1.577788in}}{\pgfqpoint{4.808845in}{1.577788in}}%
\pgfpathcurveto{\pgfqpoint{4.802399in}{1.577788in}}{\pgfqpoint{4.796216in}{1.575227in}}{\pgfqpoint{4.791658in}{1.570669in}}%
\pgfpathcurveto{\pgfqpoint{4.787100in}{1.566111in}}{\pgfqpoint{4.784539in}{1.559928in}}{\pgfqpoint{4.784539in}{1.553482in}}%
\pgfpathcurveto{\pgfqpoint{4.784539in}{1.547036in}}{\pgfqpoint{4.787100in}{1.540854in}}{\pgfqpoint{4.791658in}{1.536296in}}%
\pgfpathcurveto{\pgfqpoint{4.796216in}{1.531738in}}{\pgfqpoint{4.802399in}{1.529177in}}{\pgfqpoint{4.808845in}{1.529177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021968in}{1.846570in}}%
\pgfpathcurveto{\pgfqpoint{5.028414in}{1.846570in}}{\pgfqpoint{5.034597in}{1.849131in}}{\pgfqpoint{5.039155in}{1.853689in}}%
\pgfpathcurveto{\pgfqpoint{5.043713in}{1.858247in}}{\pgfqpoint{5.046274in}{1.864430in}}{\pgfqpoint{5.046274in}{1.870876in}}%
\pgfpathcurveto{\pgfqpoint{5.046274in}{1.877321in}}{\pgfqpoint{5.043713in}{1.883504in}}{\pgfqpoint{5.039155in}{1.888062in}}%
\pgfpathcurveto{\pgfqpoint{5.034597in}{1.892620in}}{\pgfqpoint{5.028414in}{1.895181in}}{\pgfqpoint{5.021968in}{1.895181in}}%
\pgfpathcurveto{\pgfqpoint{5.015522in}{1.895181in}}{\pgfqpoint{5.009340in}{1.892620in}}{\pgfqpoint{5.004782in}{1.888062in}}%
\pgfpathcurveto{\pgfqpoint{5.000224in}{1.883504in}}{\pgfqpoint{4.997663in}{1.877321in}}{\pgfqpoint{4.997663in}{1.870876in}}%
\pgfpathcurveto{\pgfqpoint{4.997663in}{1.864430in}}{\pgfqpoint{5.000224in}{1.858247in}}{\pgfqpoint{5.004782in}{1.853689in}}%
\pgfpathcurveto{\pgfqpoint{5.009340in}{1.849131in}}{\pgfqpoint{5.015522in}{1.846570in}}{\pgfqpoint{5.021968in}{1.846570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061260in}{1.836407in}}%
\pgfpathcurveto{\pgfqpoint{5.067706in}{1.836407in}}{\pgfqpoint{5.073889in}{1.838968in}}{\pgfqpoint{5.078447in}{1.843526in}}%
\pgfpathcurveto{\pgfqpoint{5.083005in}{1.848084in}}{\pgfqpoint{5.085566in}{1.854266in}}{\pgfqpoint{5.085566in}{1.860712in}}%
\pgfpathcurveto{\pgfqpoint{5.085566in}{1.867158in}}{\pgfqpoint{5.083005in}{1.873341in}}{\pgfqpoint{5.078447in}{1.877899in}}%
\pgfpathcurveto{\pgfqpoint{5.073889in}{1.882457in}}{\pgfqpoint{5.067706in}{1.885018in}}{\pgfqpoint{5.061260in}{1.885018in}}%
\pgfpathcurveto{\pgfqpoint{5.054814in}{1.885018in}}{\pgfqpoint{5.048631in}{1.882457in}}{\pgfqpoint{5.044073in}{1.877899in}}%
\pgfpathcurveto{\pgfqpoint{5.039515in}{1.873341in}}{\pgfqpoint{5.036954in}{1.867158in}}{\pgfqpoint{5.036954in}{1.860712in}}%
\pgfpathcurveto{\pgfqpoint{5.036954in}{1.854266in}}{\pgfqpoint{5.039515in}{1.848084in}}{\pgfqpoint{5.044073in}{1.843526in}}%
\pgfpathcurveto{\pgfqpoint{5.048631in}{1.838968in}}{\pgfqpoint{5.054814in}{1.836407in}}{\pgfqpoint{5.061260in}{1.836407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968636in}{1.891215in}}%
\pgfpathcurveto{\pgfqpoint{4.975082in}{1.891215in}}{\pgfqpoint{4.981265in}{1.893776in}}{\pgfqpoint{4.985823in}{1.898334in}}%
\pgfpathcurveto{\pgfqpoint{4.990381in}{1.902892in}}{\pgfqpoint{4.992942in}{1.909075in}}{\pgfqpoint{4.992942in}{1.915521in}}%
\pgfpathcurveto{\pgfqpoint{4.992942in}{1.921967in}}{\pgfqpoint{4.990381in}{1.928149in}}{\pgfqpoint{4.985823in}{1.932707in}}%
\pgfpathcurveto{\pgfqpoint{4.981265in}{1.937265in}}{\pgfqpoint{4.975082in}{1.939826in}}{\pgfqpoint{4.968636in}{1.939826in}}%
\pgfpathcurveto{\pgfqpoint{4.962190in}{1.939826in}}{\pgfqpoint{4.956007in}{1.937265in}}{\pgfqpoint{4.951449in}{1.932707in}}%
\pgfpathcurveto{\pgfqpoint{4.946891in}{1.928149in}}{\pgfqpoint{4.944330in}{1.921967in}}{\pgfqpoint{4.944330in}{1.915521in}}%
\pgfpathcurveto{\pgfqpoint{4.944330in}{1.909075in}}{\pgfqpoint{4.946891in}{1.902892in}}{\pgfqpoint{4.951449in}{1.898334in}}%
\pgfpathcurveto{\pgfqpoint{4.956007in}{1.893776in}}{\pgfqpoint{4.962190in}{1.891215in}}{\pgfqpoint{4.968636in}{1.891215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966709in}{1.986313in}}%
\pgfpathcurveto{\pgfqpoint{4.973155in}{1.986313in}}{\pgfqpoint{4.979338in}{1.988874in}}{\pgfqpoint{4.983896in}{1.993432in}}%
\pgfpathcurveto{\pgfqpoint{4.988454in}{1.997990in}}{\pgfqpoint{4.991015in}{2.004173in}}{\pgfqpoint{4.991015in}{2.010619in}}%
\pgfpathcurveto{\pgfqpoint{4.991015in}{2.017064in}}{\pgfqpoint{4.988454in}{2.023247in}}{\pgfqpoint{4.983896in}{2.027805in}}%
\pgfpathcurveto{\pgfqpoint{4.979338in}{2.032363in}}{\pgfqpoint{4.973155in}{2.034924in}}{\pgfqpoint{4.966709in}{2.034924in}}%
\pgfpathcurveto{\pgfqpoint{4.960263in}{2.034924in}}{\pgfqpoint{4.954080in}{2.032363in}}{\pgfqpoint{4.949522in}{2.027805in}}%
\pgfpathcurveto{\pgfqpoint{4.944964in}{2.023247in}}{\pgfqpoint{4.942403in}{2.017064in}}{\pgfqpoint{4.942403in}{2.010619in}}%
\pgfpathcurveto{\pgfqpoint{4.942403in}{2.004173in}}{\pgfqpoint{4.944964in}{1.997990in}}{\pgfqpoint{4.949522in}{1.993432in}}%
\pgfpathcurveto{\pgfqpoint{4.954080in}{1.988874in}}{\pgfqpoint{4.960263in}{1.986313in}}{\pgfqpoint{4.966709in}{1.986313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998692in}{1.852989in}}%
\pgfpathcurveto{\pgfqpoint{5.005137in}{1.852989in}}{\pgfqpoint{5.011320in}{1.855550in}}{\pgfqpoint{5.015878in}{1.860108in}}%
\pgfpathcurveto{\pgfqpoint{5.020436in}{1.864666in}}{\pgfqpoint{5.022997in}{1.870849in}}{\pgfqpoint{5.022997in}{1.877295in}}%
\pgfpathcurveto{\pgfqpoint{5.022997in}{1.883741in}}{\pgfqpoint{5.020436in}{1.889924in}}{\pgfqpoint{5.015878in}{1.894482in}}%
\pgfpathcurveto{\pgfqpoint{5.011320in}{1.899040in}}{\pgfqpoint{5.005137in}{1.901600in}}{\pgfqpoint{4.998692in}{1.901600in}}%
\pgfpathcurveto{\pgfqpoint{4.992246in}{1.901600in}}{\pgfqpoint{4.986063in}{1.899040in}}{\pgfqpoint{4.981505in}{1.894482in}}%
\pgfpathcurveto{\pgfqpoint{4.976947in}{1.889924in}}{\pgfqpoint{4.974386in}{1.883741in}}{\pgfqpoint{4.974386in}{1.877295in}}%
\pgfpathcurveto{\pgfqpoint{4.974386in}{1.870849in}}{\pgfqpoint{4.976947in}{1.864666in}}{\pgfqpoint{4.981505in}{1.860108in}}%
\pgfpathcurveto{\pgfqpoint{4.986063in}{1.855550in}}{\pgfqpoint{4.992246in}{1.852989in}}{\pgfqpoint{4.998692in}{1.852989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995271in}{1.984835in}}%
\pgfpathcurveto{\pgfqpoint{5.001717in}{1.984835in}}{\pgfqpoint{5.007899in}{1.987396in}}{\pgfqpoint{5.012457in}{1.991954in}}%
\pgfpathcurveto{\pgfqpoint{5.017015in}{1.996512in}}{\pgfqpoint{5.019576in}{2.002695in}}{\pgfqpoint{5.019576in}{2.009141in}}%
\pgfpathcurveto{\pgfqpoint{5.019576in}{2.015587in}}{\pgfqpoint{5.017015in}{2.021769in}}{\pgfqpoint{5.012457in}{2.026327in}}%
\pgfpathcurveto{\pgfqpoint{5.007899in}{2.030885in}}{\pgfqpoint{5.001717in}{2.033446in}}{\pgfqpoint{4.995271in}{2.033446in}}%
\pgfpathcurveto{\pgfqpoint{4.988825in}{2.033446in}}{\pgfqpoint{4.982642in}{2.030885in}}{\pgfqpoint{4.978084in}{2.026327in}}%
\pgfpathcurveto{\pgfqpoint{4.973526in}{2.021769in}}{\pgfqpoint{4.970965in}{2.015587in}}{\pgfqpoint{4.970965in}{2.009141in}}%
\pgfpathcurveto{\pgfqpoint{4.970965in}{2.002695in}}{\pgfqpoint{4.973526in}{1.996512in}}{\pgfqpoint{4.978084in}{1.991954in}}%
\pgfpathcurveto{\pgfqpoint{4.982642in}{1.987396in}}{\pgfqpoint{4.988825in}{1.984835in}}{\pgfqpoint{4.995271in}{1.984835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077612in}{1.948651in}}%
\pgfpathcurveto{\pgfqpoint{5.084057in}{1.948651in}}{\pgfqpoint{5.090240in}{1.951212in}}{\pgfqpoint{5.094798in}{1.955770in}}%
\pgfpathcurveto{\pgfqpoint{5.099356in}{1.960328in}}{\pgfqpoint{5.101917in}{1.966511in}}{\pgfqpoint{5.101917in}{1.972957in}}%
\pgfpathcurveto{\pgfqpoint{5.101917in}{1.979403in}}{\pgfqpoint{5.099356in}{1.985586in}}{\pgfqpoint{5.094798in}{1.990144in}}%
\pgfpathcurveto{\pgfqpoint{5.090240in}{1.994701in}}{\pgfqpoint{5.084057in}{1.997262in}}{\pgfqpoint{5.077612in}{1.997262in}}%
\pgfpathcurveto{\pgfqpoint{5.071166in}{1.997262in}}{\pgfqpoint{5.064983in}{1.994701in}}{\pgfqpoint{5.060425in}{1.990144in}}%
\pgfpathcurveto{\pgfqpoint{5.055867in}{1.985586in}}{\pgfqpoint{5.053306in}{1.979403in}}{\pgfqpoint{5.053306in}{1.972957in}}%
\pgfpathcurveto{\pgfqpoint{5.053306in}{1.966511in}}{\pgfqpoint{5.055867in}{1.960328in}}{\pgfqpoint{5.060425in}{1.955770in}}%
\pgfpathcurveto{\pgfqpoint{5.064983in}{1.951212in}}{\pgfqpoint{5.071166in}{1.948651in}}{\pgfqpoint{5.077612in}{1.948651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021066in}{1.857913in}}%
\pgfpathcurveto{\pgfqpoint{5.027512in}{1.857913in}}{\pgfqpoint{5.033695in}{1.860474in}}{\pgfqpoint{5.038253in}{1.865032in}}%
\pgfpathcurveto{\pgfqpoint{5.042811in}{1.869590in}}{\pgfqpoint{5.045372in}{1.875773in}}{\pgfqpoint{5.045372in}{1.882219in}}%
\pgfpathcurveto{\pgfqpoint{5.045372in}{1.888665in}}{\pgfqpoint{5.042811in}{1.894848in}}{\pgfqpoint{5.038253in}{1.899405in}}%
\pgfpathcurveto{\pgfqpoint{5.033695in}{1.903963in}}{\pgfqpoint{5.027512in}{1.906524in}}{\pgfqpoint{5.021066in}{1.906524in}}%
\pgfpathcurveto{\pgfqpoint{5.014620in}{1.906524in}}{\pgfqpoint{5.008437in}{1.903963in}}{\pgfqpoint{5.003879in}{1.899405in}}%
\pgfpathcurveto{\pgfqpoint{4.999322in}{1.894848in}}{\pgfqpoint{4.996761in}{1.888665in}}{\pgfqpoint{4.996761in}{1.882219in}}%
\pgfpathcurveto{\pgfqpoint{4.996761in}{1.875773in}}{\pgfqpoint{4.999322in}{1.869590in}}{\pgfqpoint{5.003879in}{1.865032in}}%
\pgfpathcurveto{\pgfqpoint{5.008437in}{1.860474in}}{\pgfqpoint{5.014620in}{1.857913in}}{\pgfqpoint{5.021066in}{1.857913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073747in}{1.996715in}}%
\pgfpathcurveto{\pgfqpoint{5.080193in}{1.996715in}}{\pgfqpoint{5.086376in}{1.999276in}}{\pgfqpoint{5.090934in}{2.003834in}}%
\pgfpathcurveto{\pgfqpoint{5.095492in}{2.008392in}}{\pgfqpoint{5.098053in}{2.014574in}}{\pgfqpoint{5.098053in}{2.021020in}}%
\pgfpathcurveto{\pgfqpoint{5.098053in}{2.027466in}}{\pgfqpoint{5.095492in}{2.033649in}}{\pgfqpoint{5.090934in}{2.038207in}}%
\pgfpathcurveto{\pgfqpoint{5.086376in}{2.042765in}}{\pgfqpoint{5.080193in}{2.045326in}}{\pgfqpoint{5.073747in}{2.045326in}}%
\pgfpathcurveto{\pgfqpoint{5.067301in}{2.045326in}}{\pgfqpoint{5.061119in}{2.042765in}}{\pgfqpoint{5.056561in}{2.038207in}}%
\pgfpathcurveto{\pgfqpoint{5.052003in}{2.033649in}}{\pgfqpoint{5.049442in}{2.027466in}}{\pgfqpoint{5.049442in}{2.021020in}}%
\pgfpathcurveto{\pgfqpoint{5.049442in}{2.014574in}}{\pgfqpoint{5.052003in}{2.008392in}}{\pgfqpoint{5.056561in}{2.003834in}}%
\pgfpathcurveto{\pgfqpoint{5.061119in}{1.999276in}}{\pgfqpoint{5.067301in}{1.996715in}}{\pgfqpoint{5.073747in}{1.996715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043340in}{1.915062in}}%
\pgfpathcurveto{\pgfqpoint{5.049786in}{1.915062in}}{\pgfqpoint{5.055969in}{1.917623in}}{\pgfqpoint{5.060527in}{1.922181in}}%
\pgfpathcurveto{\pgfqpoint{5.065085in}{1.926739in}}{\pgfqpoint{5.067646in}{1.932922in}}{\pgfqpoint{5.067646in}{1.939368in}}%
\pgfpathcurveto{\pgfqpoint{5.067646in}{1.945814in}}{\pgfqpoint{5.065085in}{1.951997in}}{\pgfqpoint{5.060527in}{1.956555in}}%
\pgfpathcurveto{\pgfqpoint{5.055969in}{1.961113in}}{\pgfqpoint{5.049786in}{1.963674in}}{\pgfqpoint{5.043340in}{1.963674in}}%
\pgfpathcurveto{\pgfqpoint{5.036894in}{1.963674in}}{\pgfqpoint{5.030712in}{1.961113in}}{\pgfqpoint{5.026154in}{1.956555in}}%
\pgfpathcurveto{\pgfqpoint{5.021596in}{1.951997in}}{\pgfqpoint{5.019035in}{1.945814in}}{\pgfqpoint{5.019035in}{1.939368in}}%
\pgfpathcurveto{\pgfqpoint{5.019035in}{1.932922in}}{\pgfqpoint{5.021596in}{1.926739in}}{\pgfqpoint{5.026154in}{1.922181in}}%
\pgfpathcurveto{\pgfqpoint{5.030712in}{1.917623in}}{\pgfqpoint{5.036894in}{1.915062in}}{\pgfqpoint{5.043340in}{1.915062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076537in}{1.872697in}}%
\pgfpathcurveto{\pgfqpoint{5.082983in}{1.872697in}}{\pgfqpoint{5.089166in}{1.875258in}}{\pgfqpoint{5.093724in}{1.879816in}}%
\pgfpathcurveto{\pgfqpoint{5.098282in}{1.884374in}}{\pgfqpoint{5.100843in}{1.890556in}}{\pgfqpoint{5.100843in}{1.897002in}}%
\pgfpathcurveto{\pgfqpoint{5.100843in}{1.903448in}}{\pgfqpoint{5.098282in}{1.909631in}}{\pgfqpoint{5.093724in}{1.914189in}}%
\pgfpathcurveto{\pgfqpoint{5.089166in}{1.918747in}}{\pgfqpoint{5.082983in}{1.921308in}}{\pgfqpoint{5.076537in}{1.921308in}}%
\pgfpathcurveto{\pgfqpoint{5.070091in}{1.921308in}}{\pgfqpoint{5.063909in}{1.918747in}}{\pgfqpoint{5.059351in}{1.914189in}}%
\pgfpathcurveto{\pgfqpoint{5.054793in}{1.909631in}}{\pgfqpoint{5.052232in}{1.903448in}}{\pgfqpoint{5.052232in}{1.897002in}}%
\pgfpathcurveto{\pgfqpoint{5.052232in}{1.890556in}}{\pgfqpoint{5.054793in}{1.884374in}}{\pgfqpoint{5.059351in}{1.879816in}}%
\pgfpathcurveto{\pgfqpoint{5.063909in}{1.875258in}}{\pgfqpoint{5.070091in}{1.872697in}}{\pgfqpoint{5.076537in}{1.872697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985135in}{1.990224in}}%
\pgfpathcurveto{\pgfqpoint{4.991581in}{1.990224in}}{\pgfqpoint{4.997764in}{1.992785in}}{\pgfqpoint{5.002321in}{1.997343in}}%
\pgfpathcurveto{\pgfqpoint{5.006879in}{2.001901in}}{\pgfqpoint{5.009440in}{2.008083in}}{\pgfqpoint{5.009440in}{2.014529in}}%
\pgfpathcurveto{\pgfqpoint{5.009440in}{2.020975in}}{\pgfqpoint{5.006879in}{2.027158in}}{\pgfqpoint{5.002321in}{2.031716in}}%
\pgfpathcurveto{\pgfqpoint{4.997764in}{2.036274in}}{\pgfqpoint{4.991581in}{2.038835in}}{\pgfqpoint{4.985135in}{2.038835in}}%
\pgfpathcurveto{\pgfqpoint{4.978689in}{2.038835in}}{\pgfqpoint{4.972506in}{2.036274in}}{\pgfqpoint{4.967948in}{2.031716in}}%
\pgfpathcurveto{\pgfqpoint{4.963390in}{2.027158in}}{\pgfqpoint{4.960829in}{2.020975in}}{\pgfqpoint{4.960829in}{2.014529in}}%
\pgfpathcurveto{\pgfqpoint{4.960829in}{2.008083in}}{\pgfqpoint{4.963390in}{2.001901in}}{\pgfqpoint{4.967948in}{1.997343in}}%
\pgfpathcurveto{\pgfqpoint{4.972506in}{1.992785in}}{\pgfqpoint{4.978689in}{1.990224in}}{\pgfqpoint{4.985135in}{1.990224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001216in}{2.046731in}}%
\pgfpathcurveto{\pgfqpoint{5.007661in}{2.046731in}}{\pgfqpoint{5.013844in}{2.049292in}}{\pgfqpoint{5.018402in}{2.053850in}}%
\pgfpathcurveto{\pgfqpoint{5.022960in}{2.058408in}}{\pgfqpoint{5.025521in}{2.064591in}}{\pgfqpoint{5.025521in}{2.071037in}}%
\pgfpathcurveto{\pgfqpoint{5.025521in}{2.077483in}}{\pgfqpoint{5.022960in}{2.083665in}}{\pgfqpoint{5.018402in}{2.088223in}}%
\pgfpathcurveto{\pgfqpoint{5.013844in}{2.092781in}}{\pgfqpoint{5.007661in}{2.095342in}}{\pgfqpoint{5.001216in}{2.095342in}}%
\pgfpathcurveto{\pgfqpoint{4.994770in}{2.095342in}}{\pgfqpoint{4.988587in}{2.092781in}}{\pgfqpoint{4.984029in}{2.088223in}}%
\pgfpathcurveto{\pgfqpoint{4.979471in}{2.083665in}}{\pgfqpoint{4.976910in}{2.077483in}}{\pgfqpoint{4.976910in}{2.071037in}}%
\pgfpathcurveto{\pgfqpoint{4.976910in}{2.064591in}}{\pgfqpoint{4.979471in}{2.058408in}}{\pgfqpoint{4.984029in}{2.053850in}}%
\pgfpathcurveto{\pgfqpoint{4.988587in}{2.049292in}}{\pgfqpoint{4.994770in}{2.046731in}}{\pgfqpoint{5.001216in}{2.046731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012550in}{1.879875in}}%
\pgfpathcurveto{\pgfqpoint{5.018996in}{1.879875in}}{\pgfqpoint{5.025179in}{1.882436in}}{\pgfqpoint{5.029737in}{1.886994in}}%
\pgfpathcurveto{\pgfqpoint{5.034295in}{1.891552in}}{\pgfqpoint{5.036856in}{1.897734in}}{\pgfqpoint{5.036856in}{1.904180in}}%
\pgfpathcurveto{\pgfqpoint{5.036856in}{1.910626in}}{\pgfqpoint{5.034295in}{1.916809in}}{\pgfqpoint{5.029737in}{1.921367in}}%
\pgfpathcurveto{\pgfqpoint{5.025179in}{1.925925in}}{\pgfqpoint{5.018996in}{1.928486in}}{\pgfqpoint{5.012550in}{1.928486in}}%
\pgfpathcurveto{\pgfqpoint{5.006105in}{1.928486in}}{\pgfqpoint{4.999922in}{1.925925in}}{\pgfqpoint{4.995364in}{1.921367in}}%
\pgfpathcurveto{\pgfqpoint{4.990806in}{1.916809in}}{\pgfqpoint{4.988245in}{1.910626in}}{\pgfqpoint{4.988245in}{1.904180in}}%
\pgfpathcurveto{\pgfqpoint{4.988245in}{1.897734in}}{\pgfqpoint{4.990806in}{1.891552in}}{\pgfqpoint{4.995364in}{1.886994in}}%
\pgfpathcurveto{\pgfqpoint{4.999922in}{1.882436in}}{\pgfqpoint{5.006105in}{1.879875in}}{\pgfqpoint{5.012550in}{1.879875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060198in}{1.893056in}}%
\pgfpathcurveto{\pgfqpoint{5.066644in}{1.893056in}}{\pgfqpoint{5.072827in}{1.895617in}}{\pgfqpoint{5.077385in}{1.900175in}}%
\pgfpathcurveto{\pgfqpoint{5.081943in}{1.904733in}}{\pgfqpoint{5.084504in}{1.910916in}}{\pgfqpoint{5.084504in}{1.917362in}}%
\pgfpathcurveto{\pgfqpoint{5.084504in}{1.923808in}}{\pgfqpoint{5.081943in}{1.929990in}}{\pgfqpoint{5.077385in}{1.934548in}}%
\pgfpathcurveto{\pgfqpoint{5.072827in}{1.939106in}}{\pgfqpoint{5.066644in}{1.941667in}}{\pgfqpoint{5.060198in}{1.941667in}}%
\pgfpathcurveto{\pgfqpoint{5.053753in}{1.941667in}}{\pgfqpoint{5.047570in}{1.939106in}}{\pgfqpoint{5.043012in}{1.934548in}}%
\pgfpathcurveto{\pgfqpoint{5.038454in}{1.929990in}}{\pgfqpoint{5.035893in}{1.923808in}}{\pgfqpoint{5.035893in}{1.917362in}}%
\pgfpathcurveto{\pgfqpoint{5.035893in}{1.910916in}}{\pgfqpoint{5.038454in}{1.904733in}}{\pgfqpoint{5.043012in}{1.900175in}}%
\pgfpathcurveto{\pgfqpoint{5.047570in}{1.895617in}}{\pgfqpoint{5.053753in}{1.893056in}}{\pgfqpoint{5.060198in}{1.893056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074001in}{1.858349in}}%
\pgfpathcurveto{\pgfqpoint{5.080447in}{1.858349in}}{\pgfqpoint{5.086629in}{1.860910in}}{\pgfqpoint{5.091187in}{1.865468in}}%
\pgfpathcurveto{\pgfqpoint{5.095745in}{1.870026in}}{\pgfqpoint{5.098306in}{1.876209in}}{\pgfqpoint{5.098306in}{1.882655in}}%
\pgfpathcurveto{\pgfqpoint{5.098306in}{1.889101in}}{\pgfqpoint{5.095745in}{1.895284in}}{\pgfqpoint{5.091187in}{1.899842in}}%
\pgfpathcurveto{\pgfqpoint{5.086629in}{1.904399in}}{\pgfqpoint{5.080447in}{1.906960in}}{\pgfqpoint{5.074001in}{1.906960in}}%
\pgfpathcurveto{\pgfqpoint{5.067555in}{1.906960in}}{\pgfqpoint{5.061372in}{1.904399in}}{\pgfqpoint{5.056814in}{1.899842in}}%
\pgfpathcurveto{\pgfqpoint{5.052256in}{1.895284in}}{\pgfqpoint{5.049695in}{1.889101in}}{\pgfqpoint{5.049695in}{1.882655in}}%
\pgfpathcurveto{\pgfqpoint{5.049695in}{1.876209in}}{\pgfqpoint{5.052256in}{1.870026in}}{\pgfqpoint{5.056814in}{1.865468in}}%
\pgfpathcurveto{\pgfqpoint{5.061372in}{1.860910in}}{\pgfqpoint{5.067555in}{1.858349in}}{\pgfqpoint{5.074001in}{1.858349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073955in}{1.863588in}}%
\pgfpathcurveto{\pgfqpoint{5.080401in}{1.863588in}}{\pgfqpoint{5.086584in}{1.866149in}}{\pgfqpoint{5.091142in}{1.870707in}}%
\pgfpathcurveto{\pgfqpoint{5.095700in}{1.875265in}}{\pgfqpoint{5.098261in}{1.881448in}}{\pgfqpoint{5.098261in}{1.887894in}}%
\pgfpathcurveto{\pgfqpoint{5.098261in}{1.894340in}}{\pgfqpoint{5.095700in}{1.900523in}}{\pgfqpoint{5.091142in}{1.905081in}}%
\pgfpathcurveto{\pgfqpoint{5.086584in}{1.909639in}}{\pgfqpoint{5.080401in}{1.912199in}}{\pgfqpoint{5.073955in}{1.912199in}}%
\pgfpathcurveto{\pgfqpoint{5.067509in}{1.912199in}}{\pgfqpoint{5.061326in}{1.909639in}}{\pgfqpoint{5.056768in}{1.905081in}}%
\pgfpathcurveto{\pgfqpoint{5.052210in}{1.900523in}}{\pgfqpoint{5.049649in}{1.894340in}}{\pgfqpoint{5.049649in}{1.887894in}}%
\pgfpathcurveto{\pgfqpoint{5.049649in}{1.881448in}}{\pgfqpoint{5.052210in}{1.875265in}}{\pgfqpoint{5.056768in}{1.870707in}}%
\pgfpathcurveto{\pgfqpoint{5.061326in}{1.866149in}}{\pgfqpoint{5.067509in}{1.863588in}}{\pgfqpoint{5.073955in}{1.863588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027013in}{1.958785in}}%
\pgfpathcurveto{\pgfqpoint{5.033459in}{1.958785in}}{\pgfqpoint{5.039642in}{1.961346in}}{\pgfqpoint{5.044200in}{1.965904in}}%
\pgfpathcurveto{\pgfqpoint{5.048758in}{1.970462in}}{\pgfqpoint{5.051319in}{1.976645in}}{\pgfqpoint{5.051319in}{1.983091in}}%
\pgfpathcurveto{\pgfqpoint{5.051319in}{1.989537in}}{\pgfqpoint{5.048758in}{1.995720in}}{\pgfqpoint{5.044200in}{2.000278in}}%
\pgfpathcurveto{\pgfqpoint{5.039642in}{2.004836in}}{\pgfqpoint{5.033459in}{2.007397in}}{\pgfqpoint{5.027013in}{2.007397in}}%
\pgfpathcurveto{\pgfqpoint{5.020568in}{2.007397in}}{\pgfqpoint{5.014385in}{2.004836in}}{\pgfqpoint{5.009827in}{2.000278in}}%
\pgfpathcurveto{\pgfqpoint{5.005269in}{1.995720in}}{\pgfqpoint{5.002708in}{1.989537in}}{\pgfqpoint{5.002708in}{1.983091in}}%
\pgfpathcurveto{\pgfqpoint{5.002708in}{1.976645in}}{\pgfqpoint{5.005269in}{1.970462in}}{\pgfqpoint{5.009827in}{1.965904in}}%
\pgfpathcurveto{\pgfqpoint{5.014385in}{1.961346in}}{\pgfqpoint{5.020568in}{1.958785in}}{\pgfqpoint{5.027013in}{1.958785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027612in}{1.931905in}}%
\pgfpathcurveto{\pgfqpoint{5.034058in}{1.931905in}}{\pgfqpoint{5.040241in}{1.934466in}}{\pgfqpoint{5.044799in}{1.939024in}}%
\pgfpathcurveto{\pgfqpoint{5.049357in}{1.943582in}}{\pgfqpoint{5.051918in}{1.949764in}}{\pgfqpoint{5.051918in}{1.956210in}}%
\pgfpathcurveto{\pgfqpoint{5.051918in}{1.962656in}}{\pgfqpoint{5.049357in}{1.968839in}}{\pgfqpoint{5.044799in}{1.973397in}}%
\pgfpathcurveto{\pgfqpoint{5.040241in}{1.977955in}}{\pgfqpoint{5.034058in}{1.980516in}}{\pgfqpoint{5.027612in}{1.980516in}}%
\pgfpathcurveto{\pgfqpoint{5.021166in}{1.980516in}}{\pgfqpoint{5.014984in}{1.977955in}}{\pgfqpoint{5.010426in}{1.973397in}}%
\pgfpathcurveto{\pgfqpoint{5.005868in}{1.968839in}}{\pgfqpoint{5.003307in}{1.962656in}}{\pgfqpoint{5.003307in}{1.956210in}}%
\pgfpathcurveto{\pgfqpoint{5.003307in}{1.949764in}}{\pgfqpoint{5.005868in}{1.943582in}}{\pgfqpoint{5.010426in}{1.939024in}}%
\pgfpathcurveto{\pgfqpoint{5.014984in}{1.934466in}}{\pgfqpoint{5.021166in}{1.931905in}}{\pgfqpoint{5.027612in}{1.931905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048460in}{1.983625in}}%
\pgfpathcurveto{\pgfqpoint{5.054906in}{1.983625in}}{\pgfqpoint{5.061089in}{1.986186in}}{\pgfqpoint{5.065647in}{1.990744in}}%
\pgfpathcurveto{\pgfqpoint{5.070204in}{1.995302in}}{\pgfqpoint{5.072765in}{2.001485in}}{\pgfqpoint{5.072765in}{2.007931in}}%
\pgfpathcurveto{\pgfqpoint{5.072765in}{2.014377in}}{\pgfqpoint{5.070204in}{2.020559in}}{\pgfqpoint{5.065647in}{2.025117in}}%
\pgfpathcurveto{\pgfqpoint{5.061089in}{2.029675in}}{\pgfqpoint{5.054906in}{2.032236in}}{\pgfqpoint{5.048460in}{2.032236in}}%
\pgfpathcurveto{\pgfqpoint{5.042014in}{2.032236in}}{\pgfqpoint{5.035831in}{2.029675in}}{\pgfqpoint{5.031273in}{2.025117in}}%
\pgfpathcurveto{\pgfqpoint{5.026715in}{2.020559in}}{\pgfqpoint{5.024154in}{2.014377in}}{\pgfqpoint{5.024154in}{2.007931in}}%
\pgfpathcurveto{\pgfqpoint{5.024154in}{2.001485in}}{\pgfqpoint{5.026715in}{1.995302in}}{\pgfqpoint{5.031273in}{1.990744in}}%
\pgfpathcurveto{\pgfqpoint{5.035831in}{1.986186in}}{\pgfqpoint{5.042014in}{1.983625in}}{\pgfqpoint{5.048460in}{1.983625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964639in}{1.824928in}}%
\pgfpathcurveto{\pgfqpoint{4.971085in}{1.824928in}}{\pgfqpoint{4.977268in}{1.827489in}}{\pgfqpoint{4.981826in}{1.832047in}}%
\pgfpathcurveto{\pgfqpoint{4.986384in}{1.836605in}}{\pgfqpoint{4.988945in}{1.842788in}}{\pgfqpoint{4.988945in}{1.849234in}}%
\pgfpathcurveto{\pgfqpoint{4.988945in}{1.855680in}}{\pgfqpoint{4.986384in}{1.861863in}}{\pgfqpoint{4.981826in}{1.866420in}}%
\pgfpathcurveto{\pgfqpoint{4.977268in}{1.870978in}}{\pgfqpoint{4.971085in}{1.873539in}}{\pgfqpoint{4.964639in}{1.873539in}}%
\pgfpathcurveto{\pgfqpoint{4.958193in}{1.873539in}}{\pgfqpoint{4.952010in}{1.870978in}}{\pgfqpoint{4.947453in}{1.866420in}}%
\pgfpathcurveto{\pgfqpoint{4.942895in}{1.861863in}}{\pgfqpoint{4.940334in}{1.855680in}}{\pgfqpoint{4.940334in}{1.849234in}}%
\pgfpathcurveto{\pgfqpoint{4.940334in}{1.842788in}}{\pgfqpoint{4.942895in}{1.836605in}}{\pgfqpoint{4.947453in}{1.832047in}}%
\pgfpathcurveto{\pgfqpoint{4.952010in}{1.827489in}}{\pgfqpoint{4.958193in}{1.824928in}}{\pgfqpoint{4.964639in}{1.824928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984698in}{1.884794in}}%
\pgfpathcurveto{\pgfqpoint{4.991144in}{1.884794in}}{\pgfqpoint{4.997327in}{1.887355in}}{\pgfqpoint{5.001885in}{1.891913in}}%
\pgfpathcurveto{\pgfqpoint{5.006443in}{1.896471in}}{\pgfqpoint{5.009004in}{1.902654in}}{\pgfqpoint{5.009004in}{1.909100in}}%
\pgfpathcurveto{\pgfqpoint{5.009004in}{1.915546in}}{\pgfqpoint{5.006443in}{1.921728in}}{\pgfqpoint{5.001885in}{1.926286in}}%
\pgfpathcurveto{\pgfqpoint{4.997327in}{1.930844in}}{\pgfqpoint{4.991144in}{1.933405in}}{\pgfqpoint{4.984698in}{1.933405in}}%
\pgfpathcurveto{\pgfqpoint{4.978253in}{1.933405in}}{\pgfqpoint{4.972070in}{1.930844in}}{\pgfqpoint{4.967512in}{1.926286in}}%
\pgfpathcurveto{\pgfqpoint{4.962954in}{1.921728in}}{\pgfqpoint{4.960393in}{1.915546in}}{\pgfqpoint{4.960393in}{1.909100in}}%
\pgfpathcurveto{\pgfqpoint{4.960393in}{1.902654in}}{\pgfqpoint{4.962954in}{1.896471in}}{\pgfqpoint{4.967512in}{1.891913in}}%
\pgfpathcurveto{\pgfqpoint{4.972070in}{1.887355in}}{\pgfqpoint{4.978253in}{1.884794in}}{\pgfqpoint{4.984698in}{1.884794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963927in}{1.601816in}}%
\pgfpathcurveto{\pgfqpoint{4.970373in}{1.601816in}}{\pgfqpoint{4.976556in}{1.604377in}}{\pgfqpoint{4.981113in}{1.608935in}}%
\pgfpathcurveto{\pgfqpoint{4.985671in}{1.613493in}}{\pgfqpoint{4.988232in}{1.619675in}}{\pgfqpoint{4.988232in}{1.626121in}}%
\pgfpathcurveto{\pgfqpoint{4.988232in}{1.632567in}}{\pgfqpoint{4.985671in}{1.638750in}}{\pgfqpoint{4.981113in}{1.643308in}}%
\pgfpathcurveto{\pgfqpoint{4.976556in}{1.647866in}}{\pgfqpoint{4.970373in}{1.650427in}}{\pgfqpoint{4.963927in}{1.650427in}}%
\pgfpathcurveto{\pgfqpoint{4.957481in}{1.650427in}}{\pgfqpoint{4.951298in}{1.647866in}}{\pgfqpoint{4.946740in}{1.643308in}}%
\pgfpathcurveto{\pgfqpoint{4.942182in}{1.638750in}}{\pgfqpoint{4.939621in}{1.632567in}}{\pgfqpoint{4.939621in}{1.626121in}}%
\pgfpathcurveto{\pgfqpoint{4.939621in}{1.619675in}}{\pgfqpoint{4.942182in}{1.613493in}}{\pgfqpoint{4.946740in}{1.608935in}}%
\pgfpathcurveto{\pgfqpoint{4.951298in}{1.604377in}}{\pgfqpoint{4.957481in}{1.601816in}}{\pgfqpoint{4.963927in}{1.601816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965254in}{1.674290in}}%
\pgfpathcurveto{\pgfqpoint{4.971700in}{1.674290in}}{\pgfqpoint{4.977883in}{1.676851in}}{\pgfqpoint{4.982441in}{1.681409in}}%
\pgfpathcurveto{\pgfqpoint{4.986999in}{1.685967in}}{\pgfqpoint{4.989560in}{1.692150in}}{\pgfqpoint{4.989560in}{1.698596in}}%
\pgfpathcurveto{\pgfqpoint{4.989560in}{1.705042in}}{\pgfqpoint{4.986999in}{1.711225in}}{\pgfqpoint{4.982441in}{1.715783in}}%
\pgfpathcurveto{\pgfqpoint{4.977883in}{1.720341in}}{\pgfqpoint{4.971700in}{1.722902in}}{\pgfqpoint{4.965254in}{1.722902in}}%
\pgfpathcurveto{\pgfqpoint{4.958808in}{1.722902in}}{\pgfqpoint{4.952625in}{1.720341in}}{\pgfqpoint{4.948068in}{1.715783in}}%
\pgfpathcurveto{\pgfqpoint{4.943510in}{1.711225in}}{\pgfqpoint{4.940949in}{1.705042in}}{\pgfqpoint{4.940949in}{1.698596in}}%
\pgfpathcurveto{\pgfqpoint{4.940949in}{1.692150in}}{\pgfqpoint{4.943510in}{1.685967in}}{\pgfqpoint{4.948068in}{1.681409in}}%
\pgfpathcurveto{\pgfqpoint{4.952625in}{1.676851in}}{\pgfqpoint{4.958808in}{1.674290in}}{\pgfqpoint{4.965254in}{1.674290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046995in}{1.960081in}}%
\pgfpathcurveto{\pgfqpoint{5.053441in}{1.960081in}}{\pgfqpoint{5.059624in}{1.962642in}}{\pgfqpoint{5.064182in}{1.967200in}}%
\pgfpathcurveto{\pgfqpoint{5.068740in}{1.971758in}}{\pgfqpoint{5.071301in}{1.977941in}}{\pgfqpoint{5.071301in}{1.984387in}}%
\pgfpathcurveto{\pgfqpoint{5.071301in}{1.990833in}}{\pgfqpoint{5.068740in}{1.997015in}}{\pgfqpoint{5.064182in}{2.001573in}}%
\pgfpathcurveto{\pgfqpoint{5.059624in}{2.006131in}}{\pgfqpoint{5.053441in}{2.008692in}}{\pgfqpoint{5.046995in}{2.008692in}}%
\pgfpathcurveto{\pgfqpoint{5.040549in}{2.008692in}}{\pgfqpoint{5.034367in}{2.006131in}}{\pgfqpoint{5.029809in}{2.001573in}}%
\pgfpathcurveto{\pgfqpoint{5.025251in}{1.997015in}}{\pgfqpoint{5.022690in}{1.990833in}}{\pgfqpoint{5.022690in}{1.984387in}}%
\pgfpathcurveto{\pgfqpoint{5.022690in}{1.977941in}}{\pgfqpoint{5.025251in}{1.971758in}}{\pgfqpoint{5.029809in}{1.967200in}}%
\pgfpathcurveto{\pgfqpoint{5.034367in}{1.962642in}}{\pgfqpoint{5.040549in}{1.960081in}}{\pgfqpoint{5.046995in}{1.960081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979861in}{1.646207in}}%
\pgfpathcurveto{\pgfqpoint{4.986307in}{1.646207in}}{\pgfqpoint{4.992490in}{1.648768in}}{\pgfqpoint{4.997048in}{1.653326in}}%
\pgfpathcurveto{\pgfqpoint{5.001606in}{1.657884in}}{\pgfqpoint{5.004167in}{1.664067in}}{\pgfqpoint{5.004167in}{1.670513in}}%
\pgfpathcurveto{\pgfqpoint{5.004167in}{1.676959in}}{\pgfqpoint{5.001606in}{1.683141in}}{\pgfqpoint{4.997048in}{1.687699in}}%
\pgfpathcurveto{\pgfqpoint{4.992490in}{1.692257in}}{\pgfqpoint{4.986307in}{1.694818in}}{\pgfqpoint{4.979861in}{1.694818in}}%
\pgfpathcurveto{\pgfqpoint{4.973416in}{1.694818in}}{\pgfqpoint{4.967233in}{1.692257in}}{\pgfqpoint{4.962675in}{1.687699in}}%
\pgfpathcurveto{\pgfqpoint{4.958117in}{1.683141in}}{\pgfqpoint{4.955556in}{1.676959in}}{\pgfqpoint{4.955556in}{1.670513in}}%
\pgfpathcurveto{\pgfqpoint{4.955556in}{1.664067in}}{\pgfqpoint{4.958117in}{1.657884in}}{\pgfqpoint{4.962675in}{1.653326in}}%
\pgfpathcurveto{\pgfqpoint{4.967233in}{1.648768in}}{\pgfqpoint{4.973416in}{1.646207in}}{\pgfqpoint{4.979861in}{1.646207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045049in}{1.865819in}}%
\pgfpathcurveto{\pgfqpoint{5.051495in}{1.865819in}}{\pgfqpoint{5.057678in}{1.868380in}}{\pgfqpoint{5.062236in}{1.872938in}}%
\pgfpathcurveto{\pgfqpoint{5.066793in}{1.877496in}}{\pgfqpoint{5.069354in}{1.883679in}}{\pgfqpoint{5.069354in}{1.890125in}}%
\pgfpathcurveto{\pgfqpoint{5.069354in}{1.896571in}}{\pgfqpoint{5.066793in}{1.902754in}}{\pgfqpoint{5.062236in}{1.907311in}}%
\pgfpathcurveto{\pgfqpoint{5.057678in}{1.911869in}}{\pgfqpoint{5.051495in}{1.914430in}}{\pgfqpoint{5.045049in}{1.914430in}}%
\pgfpathcurveto{\pgfqpoint{5.038603in}{1.914430in}}{\pgfqpoint{5.032420in}{1.911869in}}{\pgfqpoint{5.027862in}{1.907311in}}%
\pgfpathcurveto{\pgfqpoint{5.023304in}{1.902754in}}{\pgfqpoint{5.020743in}{1.896571in}}{\pgfqpoint{5.020743in}{1.890125in}}%
\pgfpathcurveto{\pgfqpoint{5.020743in}{1.883679in}}{\pgfqpoint{5.023304in}{1.877496in}}{\pgfqpoint{5.027862in}{1.872938in}}%
\pgfpathcurveto{\pgfqpoint{5.032420in}{1.868380in}}{\pgfqpoint{5.038603in}{1.865819in}}{\pgfqpoint{5.045049in}{1.865819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997487in}{1.747254in}}%
\pgfpathcurveto{\pgfqpoint{5.003933in}{1.747254in}}{\pgfqpoint{5.010115in}{1.749815in}}{\pgfqpoint{5.014673in}{1.754373in}}%
\pgfpathcurveto{\pgfqpoint{5.019231in}{1.758931in}}{\pgfqpoint{5.021792in}{1.765113in}}{\pgfqpoint{5.021792in}{1.771559in}}%
\pgfpathcurveto{\pgfqpoint{5.021792in}{1.778005in}}{\pgfqpoint{5.019231in}{1.784188in}}{\pgfqpoint{5.014673in}{1.788746in}}%
\pgfpathcurveto{\pgfqpoint{5.010115in}{1.793304in}}{\pgfqpoint{5.003933in}{1.795865in}}{\pgfqpoint{4.997487in}{1.795865in}}%
\pgfpathcurveto{\pgfqpoint{4.991041in}{1.795865in}}{\pgfqpoint{4.984858in}{1.793304in}}{\pgfqpoint{4.980300in}{1.788746in}}%
\pgfpathcurveto{\pgfqpoint{4.975742in}{1.784188in}}{\pgfqpoint{4.973181in}{1.778005in}}{\pgfqpoint{4.973181in}{1.771559in}}%
\pgfpathcurveto{\pgfqpoint{4.973181in}{1.765113in}}{\pgfqpoint{4.975742in}{1.758931in}}{\pgfqpoint{4.980300in}{1.754373in}}%
\pgfpathcurveto{\pgfqpoint{4.984858in}{1.749815in}}{\pgfqpoint{4.991041in}{1.747254in}}{\pgfqpoint{4.997487in}{1.747254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058191in}{1.821793in}}%
\pgfpathcurveto{\pgfqpoint{5.064637in}{1.821793in}}{\pgfqpoint{5.070820in}{1.824354in}}{\pgfqpoint{5.075378in}{1.828912in}}%
\pgfpathcurveto{\pgfqpoint{5.079936in}{1.833470in}}{\pgfqpoint{5.082497in}{1.839652in}}{\pgfqpoint{5.082497in}{1.846098in}}%
\pgfpathcurveto{\pgfqpoint{5.082497in}{1.852544in}}{\pgfqpoint{5.079936in}{1.858727in}}{\pgfqpoint{5.075378in}{1.863285in}}%
\pgfpathcurveto{\pgfqpoint{5.070820in}{1.867843in}}{\pgfqpoint{5.064637in}{1.870404in}}{\pgfqpoint{5.058191in}{1.870404in}}%
\pgfpathcurveto{\pgfqpoint{5.051745in}{1.870404in}}{\pgfqpoint{5.045562in}{1.867843in}}{\pgfqpoint{5.041004in}{1.863285in}}%
\pgfpathcurveto{\pgfqpoint{5.036446in}{1.858727in}}{\pgfqpoint{5.033886in}{1.852544in}}{\pgfqpoint{5.033886in}{1.846098in}}%
\pgfpathcurveto{\pgfqpoint{5.033886in}{1.839652in}}{\pgfqpoint{5.036446in}{1.833470in}}{\pgfqpoint{5.041004in}{1.828912in}}%
\pgfpathcurveto{\pgfqpoint{5.045562in}{1.824354in}}{\pgfqpoint{5.051745in}{1.821793in}}{\pgfqpoint{5.058191in}{1.821793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981573in}{1.867922in}}%
\pgfpathcurveto{\pgfqpoint{4.988019in}{1.867922in}}{\pgfqpoint{4.994202in}{1.870483in}}{\pgfqpoint{4.998760in}{1.875041in}}%
\pgfpathcurveto{\pgfqpoint{5.003318in}{1.879599in}}{\pgfqpoint{5.005879in}{1.885782in}}{\pgfqpoint{5.005879in}{1.892228in}}%
\pgfpathcurveto{\pgfqpoint{5.005879in}{1.898674in}}{\pgfqpoint{5.003318in}{1.904857in}}{\pgfqpoint{4.998760in}{1.909415in}}%
\pgfpathcurveto{\pgfqpoint{4.994202in}{1.913973in}}{\pgfqpoint{4.988019in}{1.916534in}}{\pgfqpoint{4.981573in}{1.916534in}}%
\pgfpathcurveto{\pgfqpoint{4.975127in}{1.916534in}}{\pgfqpoint{4.968945in}{1.913973in}}{\pgfqpoint{4.964387in}{1.909415in}}%
\pgfpathcurveto{\pgfqpoint{4.959829in}{1.904857in}}{\pgfqpoint{4.957268in}{1.898674in}}{\pgfqpoint{4.957268in}{1.892228in}}%
\pgfpathcurveto{\pgfqpoint{4.957268in}{1.885782in}}{\pgfqpoint{4.959829in}{1.879599in}}{\pgfqpoint{4.964387in}{1.875041in}}%
\pgfpathcurveto{\pgfqpoint{4.968945in}{1.870483in}}{\pgfqpoint{4.975127in}{1.867922in}}{\pgfqpoint{4.981573in}{1.867922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033562in}{1.950927in}}%
\pgfpathcurveto{\pgfqpoint{5.040008in}{1.950927in}}{\pgfqpoint{5.046191in}{1.953488in}}{\pgfqpoint{5.050749in}{1.958046in}}%
\pgfpathcurveto{\pgfqpoint{5.055307in}{1.962604in}}{\pgfqpoint{5.057868in}{1.968787in}}{\pgfqpoint{5.057868in}{1.975233in}}%
\pgfpathcurveto{\pgfqpoint{5.057868in}{1.981679in}}{\pgfqpoint{5.055307in}{1.987861in}}{\pgfqpoint{5.050749in}{1.992419in}}%
\pgfpathcurveto{\pgfqpoint{5.046191in}{1.996977in}}{\pgfqpoint{5.040008in}{1.999538in}}{\pgfqpoint{5.033562in}{1.999538in}}%
\pgfpathcurveto{\pgfqpoint{5.027116in}{1.999538in}}{\pgfqpoint{5.020934in}{1.996977in}}{\pgfqpoint{5.016376in}{1.992419in}}%
\pgfpathcurveto{\pgfqpoint{5.011818in}{1.987861in}}{\pgfqpoint{5.009257in}{1.981679in}}{\pgfqpoint{5.009257in}{1.975233in}}%
\pgfpathcurveto{\pgfqpoint{5.009257in}{1.968787in}}{\pgfqpoint{5.011818in}{1.962604in}}{\pgfqpoint{5.016376in}{1.958046in}}%
\pgfpathcurveto{\pgfqpoint{5.020934in}{1.953488in}}{\pgfqpoint{5.027116in}{1.950927in}}{\pgfqpoint{5.033562in}{1.950927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067458in}{2.013068in}}%
\pgfpathcurveto{\pgfqpoint{5.073904in}{2.013068in}}{\pgfqpoint{5.080086in}{2.015629in}}{\pgfqpoint{5.084644in}{2.020187in}}%
\pgfpathcurveto{\pgfqpoint{5.089202in}{2.024745in}}{\pgfqpoint{5.091763in}{2.030928in}}{\pgfqpoint{5.091763in}{2.037374in}}%
\pgfpathcurveto{\pgfqpoint{5.091763in}{2.043820in}}{\pgfqpoint{5.089202in}{2.050002in}}{\pgfqpoint{5.084644in}{2.054560in}}%
\pgfpathcurveto{\pgfqpoint{5.080086in}{2.059118in}}{\pgfqpoint{5.073904in}{2.061679in}}{\pgfqpoint{5.067458in}{2.061679in}}%
\pgfpathcurveto{\pgfqpoint{5.061012in}{2.061679in}}{\pgfqpoint{5.054829in}{2.059118in}}{\pgfqpoint{5.050271in}{2.054560in}}%
\pgfpathcurveto{\pgfqpoint{5.045713in}{2.050002in}}{\pgfqpoint{5.043152in}{2.043820in}}{\pgfqpoint{5.043152in}{2.037374in}}%
\pgfpathcurveto{\pgfqpoint{5.043152in}{2.030928in}}{\pgfqpoint{5.045713in}{2.024745in}}{\pgfqpoint{5.050271in}{2.020187in}}%
\pgfpathcurveto{\pgfqpoint{5.054829in}{2.015629in}}{\pgfqpoint{5.061012in}{2.013068in}}{\pgfqpoint{5.067458in}{2.013068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062274in}{1.870866in}}%
\pgfpathcurveto{\pgfqpoint{5.068720in}{1.870866in}}{\pgfqpoint{5.074902in}{1.873427in}}{\pgfqpoint{5.079460in}{1.877985in}}%
\pgfpathcurveto{\pgfqpoint{5.084018in}{1.882543in}}{\pgfqpoint{5.086579in}{1.888726in}}{\pgfqpoint{5.086579in}{1.895172in}}%
\pgfpathcurveto{\pgfqpoint{5.086579in}{1.901618in}}{\pgfqpoint{5.084018in}{1.907800in}}{\pgfqpoint{5.079460in}{1.912358in}}%
\pgfpathcurveto{\pgfqpoint{5.074902in}{1.916916in}}{\pgfqpoint{5.068720in}{1.919477in}}{\pgfqpoint{5.062274in}{1.919477in}}%
\pgfpathcurveto{\pgfqpoint{5.055828in}{1.919477in}}{\pgfqpoint{5.049645in}{1.916916in}}{\pgfqpoint{5.045087in}{1.912358in}}%
\pgfpathcurveto{\pgfqpoint{5.040529in}{1.907800in}}{\pgfqpoint{5.037968in}{1.901618in}}{\pgfqpoint{5.037968in}{1.895172in}}%
\pgfpathcurveto{\pgfqpoint{5.037968in}{1.888726in}}{\pgfqpoint{5.040529in}{1.882543in}}{\pgfqpoint{5.045087in}{1.877985in}}%
\pgfpathcurveto{\pgfqpoint{5.049645in}{1.873427in}}{\pgfqpoint{5.055828in}{1.870866in}}{\pgfqpoint{5.062274in}{1.870866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002862in}{1.883736in}}%
\pgfpathcurveto{\pgfqpoint{5.009308in}{1.883736in}}{\pgfqpoint{5.015491in}{1.886297in}}{\pgfqpoint{5.020049in}{1.890855in}}%
\pgfpathcurveto{\pgfqpoint{5.024607in}{1.895413in}}{\pgfqpoint{5.027168in}{1.901596in}}{\pgfqpoint{5.027168in}{1.908042in}}%
\pgfpathcurveto{\pgfqpoint{5.027168in}{1.914488in}}{\pgfqpoint{5.024607in}{1.920670in}}{\pgfqpoint{5.020049in}{1.925228in}}%
\pgfpathcurveto{\pgfqpoint{5.015491in}{1.929786in}}{\pgfqpoint{5.009308in}{1.932347in}}{\pgfqpoint{5.002862in}{1.932347in}}%
\pgfpathcurveto{\pgfqpoint{4.996416in}{1.932347in}}{\pgfqpoint{4.990233in}{1.929786in}}{\pgfqpoint{4.985675in}{1.925228in}}%
\pgfpathcurveto{\pgfqpoint{4.981117in}{1.920670in}}{\pgfqpoint{4.978556in}{1.914488in}}{\pgfqpoint{4.978556in}{1.908042in}}%
\pgfpathcurveto{\pgfqpoint{4.978556in}{1.901596in}}{\pgfqpoint{4.981117in}{1.895413in}}{\pgfqpoint{4.985675in}{1.890855in}}%
\pgfpathcurveto{\pgfqpoint{4.990233in}{1.886297in}}{\pgfqpoint{4.996416in}{1.883736in}}{\pgfqpoint{5.002862in}{1.883736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999077in}{1.883890in}}%
\pgfpathcurveto{\pgfqpoint{5.005523in}{1.883890in}}{\pgfqpoint{5.011706in}{1.886451in}}{\pgfqpoint{5.016264in}{1.891009in}}%
\pgfpathcurveto{\pgfqpoint{5.020822in}{1.895567in}}{\pgfqpoint{5.023383in}{1.901750in}}{\pgfqpoint{5.023383in}{1.908196in}}%
\pgfpathcurveto{\pgfqpoint{5.023383in}{1.914642in}}{\pgfqpoint{5.020822in}{1.920825in}}{\pgfqpoint{5.016264in}{1.925383in}}%
\pgfpathcurveto{\pgfqpoint{5.011706in}{1.929941in}}{\pgfqpoint{5.005523in}{1.932502in}}{\pgfqpoint{4.999077in}{1.932502in}}%
\pgfpathcurveto{\pgfqpoint{4.992631in}{1.932502in}}{\pgfqpoint{4.986448in}{1.929941in}}{\pgfqpoint{4.981891in}{1.925383in}}%
\pgfpathcurveto{\pgfqpoint{4.977333in}{1.920825in}}{\pgfqpoint{4.974772in}{1.914642in}}{\pgfqpoint{4.974772in}{1.908196in}}%
\pgfpathcurveto{\pgfqpoint{4.974772in}{1.901750in}}{\pgfqpoint{4.977333in}{1.895567in}}{\pgfqpoint{4.981891in}{1.891009in}}%
\pgfpathcurveto{\pgfqpoint{4.986448in}{1.886451in}}{\pgfqpoint{4.992631in}{1.883890in}}{\pgfqpoint{4.999077in}{1.883890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973416in}{1.832323in}}%
\pgfpathcurveto{\pgfqpoint{4.979861in}{1.832323in}}{\pgfqpoint{4.986044in}{1.834884in}}{\pgfqpoint{4.990602in}{1.839442in}}%
\pgfpathcurveto{\pgfqpoint{4.995160in}{1.844000in}}{\pgfqpoint{4.997721in}{1.850182in}}{\pgfqpoint{4.997721in}{1.856628in}}%
\pgfpathcurveto{\pgfqpoint{4.997721in}{1.863074in}}{\pgfqpoint{4.995160in}{1.869257in}}{\pgfqpoint{4.990602in}{1.873815in}}%
\pgfpathcurveto{\pgfqpoint{4.986044in}{1.878373in}}{\pgfqpoint{4.979861in}{1.880934in}}{\pgfqpoint{4.973416in}{1.880934in}}%
\pgfpathcurveto{\pgfqpoint{4.966970in}{1.880934in}}{\pgfqpoint{4.960787in}{1.878373in}}{\pgfqpoint{4.956229in}{1.873815in}}%
\pgfpathcurveto{\pgfqpoint{4.951671in}{1.869257in}}{\pgfqpoint{4.949110in}{1.863074in}}{\pgfqpoint{4.949110in}{1.856628in}}%
\pgfpathcurveto{\pgfqpoint{4.949110in}{1.850182in}}{\pgfqpoint{4.951671in}{1.844000in}}{\pgfqpoint{4.956229in}{1.839442in}}%
\pgfpathcurveto{\pgfqpoint{4.960787in}{1.834884in}}{\pgfqpoint{4.966970in}{1.832323in}}{\pgfqpoint{4.973416in}{1.832323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963823in}{1.851994in}}%
\pgfpathcurveto{\pgfqpoint{4.970268in}{1.851994in}}{\pgfqpoint{4.976451in}{1.854555in}}{\pgfqpoint{4.981009in}{1.859113in}}%
\pgfpathcurveto{\pgfqpoint{4.985567in}{1.863671in}}{\pgfqpoint{4.988128in}{1.869854in}}{\pgfqpoint{4.988128in}{1.876300in}}%
\pgfpathcurveto{\pgfqpoint{4.988128in}{1.882745in}}{\pgfqpoint{4.985567in}{1.888928in}}{\pgfqpoint{4.981009in}{1.893486in}}%
\pgfpathcurveto{\pgfqpoint{4.976451in}{1.898044in}}{\pgfqpoint{4.970268in}{1.900605in}}{\pgfqpoint{4.963823in}{1.900605in}}%
\pgfpathcurveto{\pgfqpoint{4.957377in}{1.900605in}}{\pgfqpoint{4.951194in}{1.898044in}}{\pgfqpoint{4.946636in}{1.893486in}}%
\pgfpathcurveto{\pgfqpoint{4.942078in}{1.888928in}}{\pgfqpoint{4.939517in}{1.882745in}}{\pgfqpoint{4.939517in}{1.876300in}}%
\pgfpathcurveto{\pgfqpoint{4.939517in}{1.869854in}}{\pgfqpoint{4.942078in}{1.863671in}}{\pgfqpoint{4.946636in}{1.859113in}}%
\pgfpathcurveto{\pgfqpoint{4.951194in}{1.854555in}}{\pgfqpoint{4.957377in}{1.851994in}}{\pgfqpoint{4.963823in}{1.851994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062102in}{2.055309in}}%
\pgfpathcurveto{\pgfqpoint{5.068548in}{2.055309in}}{\pgfqpoint{5.074731in}{2.057870in}}{\pgfqpoint{5.079289in}{2.062428in}}%
\pgfpathcurveto{\pgfqpoint{5.083847in}{2.066986in}}{\pgfqpoint{5.086408in}{2.073168in}}{\pgfqpoint{5.086408in}{2.079614in}}%
\pgfpathcurveto{\pgfqpoint{5.086408in}{2.086060in}}{\pgfqpoint{5.083847in}{2.092243in}}{\pgfqpoint{5.079289in}{2.096801in}}%
\pgfpathcurveto{\pgfqpoint{5.074731in}{2.101359in}}{\pgfqpoint{5.068548in}{2.103920in}}{\pgfqpoint{5.062102in}{2.103920in}}%
\pgfpathcurveto{\pgfqpoint{5.055656in}{2.103920in}}{\pgfqpoint{5.049474in}{2.101359in}}{\pgfqpoint{5.044916in}{2.096801in}}%
\pgfpathcurveto{\pgfqpoint{5.040358in}{2.092243in}}{\pgfqpoint{5.037797in}{2.086060in}}{\pgfqpoint{5.037797in}{2.079614in}}%
\pgfpathcurveto{\pgfqpoint{5.037797in}{2.073168in}}{\pgfqpoint{5.040358in}{2.066986in}}{\pgfqpoint{5.044916in}{2.062428in}}%
\pgfpathcurveto{\pgfqpoint{5.049474in}{2.057870in}}{\pgfqpoint{5.055656in}{2.055309in}}{\pgfqpoint{5.062102in}{2.055309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021829in}{2.029589in}}%
\pgfpathcurveto{\pgfqpoint{5.028274in}{2.029589in}}{\pgfqpoint{5.034457in}{2.032150in}}{\pgfqpoint{5.039015in}{2.036708in}}%
\pgfpathcurveto{\pgfqpoint{5.043573in}{2.041266in}}{\pgfqpoint{5.046134in}{2.047448in}}{\pgfqpoint{5.046134in}{2.053894in}}%
\pgfpathcurveto{\pgfqpoint{5.046134in}{2.060340in}}{\pgfqpoint{5.043573in}{2.066523in}}{\pgfqpoint{5.039015in}{2.071081in}}%
\pgfpathcurveto{\pgfqpoint{5.034457in}{2.075639in}}{\pgfqpoint{5.028274in}{2.078200in}}{\pgfqpoint{5.021829in}{2.078200in}}%
\pgfpathcurveto{\pgfqpoint{5.015383in}{2.078200in}}{\pgfqpoint{5.009200in}{2.075639in}}{\pgfqpoint{5.004642in}{2.071081in}}%
\pgfpathcurveto{\pgfqpoint{5.000084in}{2.066523in}}{\pgfqpoint{4.997523in}{2.060340in}}{\pgfqpoint{4.997523in}{2.053894in}}%
\pgfpathcurveto{\pgfqpoint{4.997523in}{2.047448in}}{\pgfqpoint{5.000084in}{2.041266in}}{\pgfqpoint{5.004642in}{2.036708in}}%
\pgfpathcurveto{\pgfqpoint{5.009200in}{2.032150in}}{\pgfqpoint{5.015383in}{2.029589in}}{\pgfqpoint{5.021829in}{2.029589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065111in}{1.584854in}}%
\pgfpathcurveto{\pgfqpoint{5.071557in}{1.584854in}}{\pgfqpoint{5.077740in}{1.587415in}}{\pgfqpoint{5.082298in}{1.591972in}}%
\pgfpathcurveto{\pgfqpoint{5.086856in}{1.596530in}}{\pgfqpoint{5.089417in}{1.602713in}}{\pgfqpoint{5.089417in}{1.609159in}}%
\pgfpathcurveto{\pgfqpoint{5.089417in}{1.615605in}}{\pgfqpoint{5.086856in}{1.621788in}}{\pgfqpoint{5.082298in}{1.626346in}}%
\pgfpathcurveto{\pgfqpoint{5.077740in}{1.630904in}}{\pgfqpoint{5.071557in}{1.633465in}}{\pgfqpoint{5.065111in}{1.633465in}}%
\pgfpathcurveto{\pgfqpoint{5.058665in}{1.633465in}}{\pgfqpoint{5.052483in}{1.630904in}}{\pgfqpoint{5.047925in}{1.626346in}}%
\pgfpathcurveto{\pgfqpoint{5.043367in}{1.621788in}}{\pgfqpoint{5.040806in}{1.615605in}}{\pgfqpoint{5.040806in}{1.609159in}}%
\pgfpathcurveto{\pgfqpoint{5.040806in}{1.602713in}}{\pgfqpoint{5.043367in}{1.596530in}}{\pgfqpoint{5.047925in}{1.591972in}}%
\pgfpathcurveto{\pgfqpoint{5.052483in}{1.587415in}}{\pgfqpoint{5.058665in}{1.584854in}}{\pgfqpoint{5.065111in}{1.584854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056627in}{1.709777in}}%
\pgfpathcurveto{\pgfqpoint{5.063073in}{1.709777in}}{\pgfqpoint{5.069256in}{1.712338in}}{\pgfqpoint{5.073814in}{1.716896in}}%
\pgfpathcurveto{\pgfqpoint{5.078372in}{1.721454in}}{\pgfqpoint{5.080933in}{1.727636in}}{\pgfqpoint{5.080933in}{1.734082in}}%
\pgfpathcurveto{\pgfqpoint{5.080933in}{1.740528in}}{\pgfqpoint{5.078372in}{1.746711in}}{\pgfqpoint{5.073814in}{1.751269in}}%
\pgfpathcurveto{\pgfqpoint{5.069256in}{1.755827in}}{\pgfqpoint{5.063073in}{1.758388in}}{\pgfqpoint{5.056627in}{1.758388in}}%
\pgfpathcurveto{\pgfqpoint{5.050181in}{1.758388in}}{\pgfqpoint{5.043998in}{1.755827in}}{\pgfqpoint{5.039440in}{1.751269in}}%
\pgfpathcurveto{\pgfqpoint{5.034882in}{1.746711in}}{\pgfqpoint{5.032321in}{1.740528in}}{\pgfqpoint{5.032321in}{1.734082in}}%
\pgfpathcurveto{\pgfqpoint{5.032321in}{1.727636in}}{\pgfqpoint{5.034882in}{1.721454in}}{\pgfqpoint{5.039440in}{1.716896in}}%
\pgfpathcurveto{\pgfqpoint{5.043998in}{1.712338in}}{\pgfqpoint{5.050181in}{1.709777in}}{\pgfqpoint{5.056627in}{1.709777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076165in}{1.808678in}}%
\pgfpathcurveto{\pgfqpoint{5.082611in}{1.808678in}}{\pgfqpoint{5.088794in}{1.811239in}}{\pgfqpoint{5.093352in}{1.815797in}}%
\pgfpathcurveto{\pgfqpoint{5.097909in}{1.820354in}}{\pgfqpoint{5.100470in}{1.826537in}}{\pgfqpoint{5.100470in}{1.832983in}}%
\pgfpathcurveto{\pgfqpoint{5.100470in}{1.839429in}}{\pgfqpoint{5.097909in}{1.845612in}}{\pgfqpoint{5.093352in}{1.850170in}}%
\pgfpathcurveto{\pgfqpoint{5.088794in}{1.854728in}}{\pgfqpoint{5.082611in}{1.857289in}}{\pgfqpoint{5.076165in}{1.857289in}}%
\pgfpathcurveto{\pgfqpoint{5.069719in}{1.857289in}}{\pgfqpoint{5.063536in}{1.854728in}}{\pgfqpoint{5.058978in}{1.850170in}}%
\pgfpathcurveto{\pgfqpoint{5.054420in}{1.845612in}}{\pgfqpoint{5.051859in}{1.839429in}}{\pgfqpoint{5.051859in}{1.832983in}}%
\pgfpathcurveto{\pgfqpoint{5.051859in}{1.826537in}}{\pgfqpoint{5.054420in}{1.820354in}}{\pgfqpoint{5.058978in}{1.815797in}}%
\pgfpathcurveto{\pgfqpoint{5.063536in}{1.811239in}}{\pgfqpoint{5.069719in}{1.808678in}}{\pgfqpoint{5.076165in}{1.808678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995425in}{1.880252in}}%
\pgfpathcurveto{\pgfqpoint{5.001871in}{1.880252in}}{\pgfqpoint{5.008054in}{1.882812in}}{\pgfqpoint{5.012612in}{1.887370in}}%
\pgfpathcurveto{\pgfqpoint{5.017170in}{1.891928in}}{\pgfqpoint{5.019731in}{1.898111in}}{\pgfqpoint{5.019731in}{1.904557in}}%
\pgfpathcurveto{\pgfqpoint{5.019731in}{1.911003in}}{\pgfqpoint{5.017170in}{1.917186in}}{\pgfqpoint{5.012612in}{1.921744in}}%
\pgfpathcurveto{\pgfqpoint{5.008054in}{1.926302in}}{\pgfqpoint{5.001871in}{1.928863in}}{\pgfqpoint{4.995425in}{1.928863in}}%
\pgfpathcurveto{\pgfqpoint{4.988979in}{1.928863in}}{\pgfqpoint{4.982796in}{1.926302in}}{\pgfqpoint{4.978238in}{1.921744in}}%
\pgfpathcurveto{\pgfqpoint{4.973680in}{1.917186in}}{\pgfqpoint{4.971119in}{1.911003in}}{\pgfqpoint{4.971119in}{1.904557in}}%
\pgfpathcurveto{\pgfqpoint{4.971119in}{1.898111in}}{\pgfqpoint{4.973680in}{1.891928in}}{\pgfqpoint{4.978238in}{1.887370in}}%
\pgfpathcurveto{\pgfqpoint{4.982796in}{1.882812in}}{\pgfqpoint{4.988979in}{1.880252in}}{\pgfqpoint{4.995425in}{1.880252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969356in}{2.109620in}}%
\pgfpathcurveto{\pgfqpoint{4.975802in}{2.109620in}}{\pgfqpoint{4.981984in}{2.112181in}}{\pgfqpoint{4.986542in}{2.116739in}}%
\pgfpathcurveto{\pgfqpoint{4.991100in}{2.121297in}}{\pgfqpoint{4.993661in}{2.127480in}}{\pgfqpoint{4.993661in}{2.133926in}}%
\pgfpathcurveto{\pgfqpoint{4.993661in}{2.140372in}}{\pgfqpoint{4.991100in}{2.146554in}}{\pgfqpoint{4.986542in}{2.151112in}}%
\pgfpathcurveto{\pgfqpoint{4.981984in}{2.155670in}}{\pgfqpoint{4.975802in}{2.158231in}}{\pgfqpoint{4.969356in}{2.158231in}}%
\pgfpathcurveto{\pgfqpoint{4.962910in}{2.158231in}}{\pgfqpoint{4.956727in}{2.155670in}}{\pgfqpoint{4.952169in}{2.151112in}}%
\pgfpathcurveto{\pgfqpoint{4.947611in}{2.146554in}}{\pgfqpoint{4.945050in}{2.140372in}}{\pgfqpoint{4.945050in}{2.133926in}}%
\pgfpathcurveto{\pgfqpoint{4.945050in}{2.127480in}}{\pgfqpoint{4.947611in}{2.121297in}}{\pgfqpoint{4.952169in}{2.116739in}}%
\pgfpathcurveto{\pgfqpoint{4.956727in}{2.112181in}}{\pgfqpoint{4.962910in}{2.109620in}}{\pgfqpoint{4.969356in}{2.109620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023185in}{2.029534in}}%
\pgfpathcurveto{\pgfqpoint{5.029631in}{2.029534in}}{\pgfqpoint{5.035814in}{2.032095in}}{\pgfqpoint{5.040372in}{2.036653in}}%
\pgfpathcurveto{\pgfqpoint{5.044930in}{2.041211in}}{\pgfqpoint{5.047491in}{2.047393in}}{\pgfqpoint{5.047491in}{2.053839in}}%
\pgfpathcurveto{\pgfqpoint{5.047491in}{2.060285in}}{\pgfqpoint{5.044930in}{2.066468in}}{\pgfqpoint{5.040372in}{2.071026in}}%
\pgfpathcurveto{\pgfqpoint{5.035814in}{2.075584in}}{\pgfqpoint{5.029631in}{2.078145in}}{\pgfqpoint{5.023185in}{2.078145in}}%
\pgfpathcurveto{\pgfqpoint{5.016740in}{2.078145in}}{\pgfqpoint{5.010557in}{2.075584in}}{\pgfqpoint{5.005999in}{2.071026in}}%
\pgfpathcurveto{\pgfqpoint{5.001441in}{2.066468in}}{\pgfqpoint{4.998880in}{2.060285in}}{\pgfqpoint{4.998880in}{2.053839in}}%
\pgfpathcurveto{\pgfqpoint{4.998880in}{2.047393in}}{\pgfqpoint{5.001441in}{2.041211in}}{\pgfqpoint{5.005999in}{2.036653in}}%
\pgfpathcurveto{\pgfqpoint{5.010557in}{2.032095in}}{\pgfqpoint{5.016740in}{2.029534in}}{\pgfqpoint{5.023185in}{2.029534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004133in}{1.875878in}}%
\pgfpathcurveto{\pgfqpoint{5.010579in}{1.875878in}}{\pgfqpoint{5.016762in}{1.878439in}}{\pgfqpoint{5.021320in}{1.882997in}}%
\pgfpathcurveto{\pgfqpoint{5.025878in}{1.887555in}}{\pgfqpoint{5.028439in}{1.893738in}}{\pgfqpoint{5.028439in}{1.900184in}}%
\pgfpathcurveto{\pgfqpoint{5.028439in}{1.906630in}}{\pgfqpoint{5.025878in}{1.912813in}}{\pgfqpoint{5.021320in}{1.917371in}}%
\pgfpathcurveto{\pgfqpoint{5.016762in}{1.921929in}}{\pgfqpoint{5.010579in}{1.924490in}}{\pgfqpoint{5.004133in}{1.924490in}}%
\pgfpathcurveto{\pgfqpoint{4.997688in}{1.924490in}}{\pgfqpoint{4.991505in}{1.921929in}}{\pgfqpoint{4.986947in}{1.917371in}}%
\pgfpathcurveto{\pgfqpoint{4.982389in}{1.912813in}}{\pgfqpoint{4.979828in}{1.906630in}}{\pgfqpoint{4.979828in}{1.900184in}}%
\pgfpathcurveto{\pgfqpoint{4.979828in}{1.893738in}}{\pgfqpoint{4.982389in}{1.887555in}}{\pgfqpoint{4.986947in}{1.882997in}}%
\pgfpathcurveto{\pgfqpoint{4.991505in}{1.878439in}}{\pgfqpoint{4.997688in}{1.875878in}}{\pgfqpoint{5.004133in}{1.875878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020951in}{1.766532in}}%
\pgfpathcurveto{\pgfqpoint{5.027397in}{1.766532in}}{\pgfqpoint{5.033580in}{1.769093in}}{\pgfqpoint{5.038138in}{1.773651in}}%
\pgfpathcurveto{\pgfqpoint{5.042696in}{1.778209in}}{\pgfqpoint{5.045257in}{1.784392in}}{\pgfqpoint{5.045257in}{1.790838in}}%
\pgfpathcurveto{\pgfqpoint{5.045257in}{1.797284in}}{\pgfqpoint{5.042696in}{1.803466in}}{\pgfqpoint{5.038138in}{1.808024in}}%
\pgfpathcurveto{\pgfqpoint{5.033580in}{1.812582in}}{\pgfqpoint{5.027397in}{1.815143in}}{\pgfqpoint{5.020951in}{1.815143in}}%
\pgfpathcurveto{\pgfqpoint{5.014505in}{1.815143in}}{\pgfqpoint{5.008323in}{1.812582in}}{\pgfqpoint{5.003765in}{1.808024in}}%
\pgfpathcurveto{\pgfqpoint{4.999207in}{1.803466in}}{\pgfqpoint{4.996646in}{1.797284in}}{\pgfqpoint{4.996646in}{1.790838in}}%
\pgfpathcurveto{\pgfqpoint{4.996646in}{1.784392in}}{\pgfqpoint{4.999207in}{1.778209in}}{\pgfqpoint{5.003765in}{1.773651in}}%
\pgfpathcurveto{\pgfqpoint{5.008323in}{1.769093in}}{\pgfqpoint{5.014505in}{1.766532in}}{\pgfqpoint{5.020951in}{1.766532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983732in}{1.799945in}}%
\pgfpathcurveto{\pgfqpoint{4.990178in}{1.799945in}}{\pgfqpoint{4.996361in}{1.802506in}}{\pgfqpoint{5.000919in}{1.807064in}}%
\pgfpathcurveto{\pgfqpoint{5.005477in}{1.811622in}}{\pgfqpoint{5.008038in}{1.817805in}}{\pgfqpoint{5.008038in}{1.824251in}}%
\pgfpathcurveto{\pgfqpoint{5.008038in}{1.830697in}}{\pgfqpoint{5.005477in}{1.836880in}}{\pgfqpoint{5.000919in}{1.841438in}}%
\pgfpathcurveto{\pgfqpoint{4.996361in}{1.845996in}}{\pgfqpoint{4.990178in}{1.848557in}}{\pgfqpoint{4.983732in}{1.848557in}}%
\pgfpathcurveto{\pgfqpoint{4.977286in}{1.848557in}}{\pgfqpoint{4.971103in}{1.845996in}}{\pgfqpoint{4.966545in}{1.841438in}}%
\pgfpathcurveto{\pgfqpoint{4.961987in}{1.836880in}}{\pgfqpoint{4.959426in}{1.830697in}}{\pgfqpoint{4.959426in}{1.824251in}}%
\pgfpathcurveto{\pgfqpoint{4.959426in}{1.817805in}}{\pgfqpoint{4.961987in}{1.811622in}}{\pgfqpoint{4.966545in}{1.807064in}}%
\pgfpathcurveto{\pgfqpoint{4.971103in}{1.802506in}}{\pgfqpoint{4.977286in}{1.799945in}}{\pgfqpoint{4.983732in}{1.799945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016032in}{1.743250in}}%
\pgfpathcurveto{\pgfqpoint{5.022478in}{1.743250in}}{\pgfqpoint{5.028661in}{1.745811in}}{\pgfqpoint{5.033219in}{1.750369in}}%
\pgfpathcurveto{\pgfqpoint{5.037777in}{1.754927in}}{\pgfqpoint{5.040338in}{1.761110in}}{\pgfqpoint{5.040338in}{1.767555in}}%
\pgfpathcurveto{\pgfqpoint{5.040338in}{1.774001in}}{\pgfqpoint{5.037777in}{1.780184in}}{\pgfqpoint{5.033219in}{1.784742in}}%
\pgfpathcurveto{\pgfqpoint{5.028661in}{1.789300in}}{\pgfqpoint{5.022478in}{1.791861in}}{\pgfqpoint{5.016032in}{1.791861in}}%
\pgfpathcurveto{\pgfqpoint{5.009586in}{1.791861in}}{\pgfqpoint{5.003403in}{1.789300in}}{\pgfqpoint{4.998846in}{1.784742in}}%
\pgfpathcurveto{\pgfqpoint{4.994288in}{1.780184in}}{\pgfqpoint{4.991727in}{1.774001in}}{\pgfqpoint{4.991727in}{1.767555in}}%
\pgfpathcurveto{\pgfqpoint{4.991727in}{1.761110in}}{\pgfqpoint{4.994288in}{1.754927in}}{\pgfqpoint{4.998846in}{1.750369in}}%
\pgfpathcurveto{\pgfqpoint{5.003403in}{1.745811in}}{\pgfqpoint{5.009586in}{1.743250in}}{\pgfqpoint{5.016032in}{1.743250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988214in}{1.895949in}}%
\pgfpathcurveto{\pgfqpoint{4.994660in}{1.895949in}}{\pgfqpoint{5.000843in}{1.898510in}}{\pgfqpoint{5.005401in}{1.903068in}}%
\pgfpathcurveto{\pgfqpoint{5.009959in}{1.907626in}}{\pgfqpoint{5.012520in}{1.913808in}}{\pgfqpoint{5.012520in}{1.920254in}}%
\pgfpathcurveto{\pgfqpoint{5.012520in}{1.926700in}}{\pgfqpoint{5.009959in}{1.932883in}}{\pgfqpoint{5.005401in}{1.937441in}}%
\pgfpathcurveto{\pgfqpoint{5.000843in}{1.941999in}}{\pgfqpoint{4.994660in}{1.944560in}}{\pgfqpoint{4.988214in}{1.944560in}}%
\pgfpathcurveto{\pgfqpoint{4.981768in}{1.944560in}}{\pgfqpoint{4.975586in}{1.941999in}}{\pgfqpoint{4.971028in}{1.937441in}}%
\pgfpathcurveto{\pgfqpoint{4.966470in}{1.932883in}}{\pgfqpoint{4.963909in}{1.926700in}}{\pgfqpoint{4.963909in}{1.920254in}}%
\pgfpathcurveto{\pgfqpoint{4.963909in}{1.913808in}}{\pgfqpoint{4.966470in}{1.907626in}}{\pgfqpoint{4.971028in}{1.903068in}}%
\pgfpathcurveto{\pgfqpoint{4.975586in}{1.898510in}}{\pgfqpoint{4.981768in}{1.895949in}}{\pgfqpoint{4.988214in}{1.895949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013128in}{1.755673in}}%
\pgfpathcurveto{\pgfqpoint{5.019574in}{1.755673in}}{\pgfqpoint{5.025757in}{1.758234in}}{\pgfqpoint{5.030315in}{1.762792in}}%
\pgfpathcurveto{\pgfqpoint{5.034873in}{1.767350in}}{\pgfqpoint{5.037434in}{1.773533in}}{\pgfqpoint{5.037434in}{1.779979in}}%
\pgfpathcurveto{\pgfqpoint{5.037434in}{1.786425in}}{\pgfqpoint{5.034873in}{1.792608in}}{\pgfqpoint{5.030315in}{1.797166in}}%
\pgfpathcurveto{\pgfqpoint{5.025757in}{1.801724in}}{\pgfqpoint{5.019574in}{1.804285in}}{\pgfqpoint{5.013128in}{1.804285in}}%
\pgfpathcurveto{\pgfqpoint{5.006682in}{1.804285in}}{\pgfqpoint{5.000499in}{1.801724in}}{\pgfqpoint{4.995942in}{1.797166in}}%
\pgfpathcurveto{\pgfqpoint{4.991384in}{1.792608in}}{\pgfqpoint{4.988823in}{1.786425in}}{\pgfqpoint{4.988823in}{1.779979in}}%
\pgfpathcurveto{\pgfqpoint{4.988823in}{1.773533in}}{\pgfqpoint{4.991384in}{1.767350in}}{\pgfqpoint{4.995942in}{1.762792in}}%
\pgfpathcurveto{\pgfqpoint{5.000499in}{1.758234in}}{\pgfqpoint{5.006682in}{1.755673in}}{\pgfqpoint{5.013128in}{1.755673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041114in}{1.889179in}}%
\pgfpathcurveto{\pgfqpoint{5.047560in}{1.889179in}}{\pgfqpoint{5.053743in}{1.891740in}}{\pgfqpoint{5.058301in}{1.896298in}}%
\pgfpathcurveto{\pgfqpoint{5.062858in}{1.900856in}}{\pgfqpoint{5.065419in}{1.907039in}}{\pgfqpoint{5.065419in}{1.913485in}}%
\pgfpathcurveto{\pgfqpoint{5.065419in}{1.919931in}}{\pgfqpoint{5.062858in}{1.926113in}}{\pgfqpoint{5.058301in}{1.930671in}}%
\pgfpathcurveto{\pgfqpoint{5.053743in}{1.935229in}}{\pgfqpoint{5.047560in}{1.937790in}}{\pgfqpoint{5.041114in}{1.937790in}}%
\pgfpathcurveto{\pgfqpoint{5.034668in}{1.937790in}}{\pgfqpoint{5.028485in}{1.935229in}}{\pgfqpoint{5.023927in}{1.930671in}}%
\pgfpathcurveto{\pgfqpoint{5.019369in}{1.926113in}}{\pgfqpoint{5.016808in}{1.919931in}}{\pgfqpoint{5.016808in}{1.913485in}}%
\pgfpathcurveto{\pgfqpoint{5.016808in}{1.907039in}}{\pgfqpoint{5.019369in}{1.900856in}}{\pgfqpoint{5.023927in}{1.896298in}}%
\pgfpathcurveto{\pgfqpoint{5.028485in}{1.891740in}}{\pgfqpoint{5.034668in}{1.889179in}}{\pgfqpoint{5.041114in}{1.889179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062897in}{1.827808in}}%
\pgfpathcurveto{\pgfqpoint{5.069343in}{1.827808in}}{\pgfqpoint{5.075526in}{1.830369in}}{\pgfqpoint{5.080084in}{1.834927in}}%
\pgfpathcurveto{\pgfqpoint{5.084642in}{1.839485in}}{\pgfqpoint{5.087203in}{1.845668in}}{\pgfqpoint{5.087203in}{1.852114in}}%
\pgfpathcurveto{\pgfqpoint{5.087203in}{1.858560in}}{\pgfqpoint{5.084642in}{1.864742in}}{\pgfqpoint{5.080084in}{1.869300in}}%
\pgfpathcurveto{\pgfqpoint{5.075526in}{1.873858in}}{\pgfqpoint{5.069343in}{1.876419in}}{\pgfqpoint{5.062897in}{1.876419in}}%
\pgfpathcurveto{\pgfqpoint{5.056451in}{1.876419in}}{\pgfqpoint{5.050269in}{1.873858in}}{\pgfqpoint{5.045711in}{1.869300in}}%
\pgfpathcurveto{\pgfqpoint{5.041153in}{1.864742in}}{\pgfqpoint{5.038592in}{1.858560in}}{\pgfqpoint{5.038592in}{1.852114in}}%
\pgfpathcurveto{\pgfqpoint{5.038592in}{1.845668in}}{\pgfqpoint{5.041153in}{1.839485in}}{\pgfqpoint{5.045711in}{1.834927in}}%
\pgfpathcurveto{\pgfqpoint{5.050269in}{1.830369in}}{\pgfqpoint{5.056451in}{1.827808in}}{\pgfqpoint{5.062897in}{1.827808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984197in}{1.613009in}}%
\pgfpathcurveto{\pgfqpoint{4.990643in}{1.613009in}}{\pgfqpoint{4.996826in}{1.615570in}}{\pgfqpoint{5.001384in}{1.620128in}}%
\pgfpathcurveto{\pgfqpoint{5.005942in}{1.624686in}}{\pgfqpoint{5.008503in}{1.630869in}}{\pgfqpoint{5.008503in}{1.637315in}}%
\pgfpathcurveto{\pgfqpoint{5.008503in}{1.643761in}}{\pgfqpoint{5.005942in}{1.649943in}}{\pgfqpoint{5.001384in}{1.654501in}}%
\pgfpathcurveto{\pgfqpoint{4.996826in}{1.659059in}}{\pgfqpoint{4.990643in}{1.661620in}}{\pgfqpoint{4.984197in}{1.661620in}}%
\pgfpathcurveto{\pgfqpoint{4.977751in}{1.661620in}}{\pgfqpoint{4.971569in}{1.659059in}}{\pgfqpoint{4.967011in}{1.654501in}}%
\pgfpathcurveto{\pgfqpoint{4.962453in}{1.649943in}}{\pgfqpoint{4.959892in}{1.643761in}}{\pgfqpoint{4.959892in}{1.637315in}}%
\pgfpathcurveto{\pgfqpoint{4.959892in}{1.630869in}}{\pgfqpoint{4.962453in}{1.624686in}}{\pgfqpoint{4.967011in}{1.620128in}}%
\pgfpathcurveto{\pgfqpoint{4.971569in}{1.615570in}}{\pgfqpoint{4.977751in}{1.613009in}}{\pgfqpoint{4.984197in}{1.613009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022505in}{1.785040in}}%
\pgfpathcurveto{\pgfqpoint{5.028951in}{1.785040in}}{\pgfqpoint{5.035134in}{1.787601in}}{\pgfqpoint{5.039692in}{1.792158in}}%
\pgfpathcurveto{\pgfqpoint{5.044250in}{1.796716in}}{\pgfqpoint{5.046811in}{1.802899in}}{\pgfqpoint{5.046811in}{1.809345in}}%
\pgfpathcurveto{\pgfqpoint{5.046811in}{1.815791in}}{\pgfqpoint{5.044250in}{1.821974in}}{\pgfqpoint{5.039692in}{1.826532in}}%
\pgfpathcurveto{\pgfqpoint{5.035134in}{1.831090in}}{\pgfqpoint{5.028951in}{1.833651in}}{\pgfqpoint{5.022505in}{1.833651in}}%
\pgfpathcurveto{\pgfqpoint{5.016059in}{1.833651in}}{\pgfqpoint{5.009876in}{1.831090in}}{\pgfqpoint{5.005319in}{1.826532in}}%
\pgfpathcurveto{\pgfqpoint{5.000761in}{1.821974in}}{\pgfqpoint{4.998200in}{1.815791in}}{\pgfqpoint{4.998200in}{1.809345in}}%
\pgfpathcurveto{\pgfqpoint{4.998200in}{1.802899in}}{\pgfqpoint{5.000761in}{1.796716in}}{\pgfqpoint{5.005319in}{1.792158in}}%
\pgfpathcurveto{\pgfqpoint{5.009876in}{1.787601in}}{\pgfqpoint{5.016059in}{1.785040in}}{\pgfqpoint{5.022505in}{1.785040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017685in}{1.858396in}}%
\pgfpathcurveto{\pgfqpoint{5.024131in}{1.858396in}}{\pgfqpoint{5.030314in}{1.860957in}}{\pgfqpoint{5.034872in}{1.865515in}}%
\pgfpathcurveto{\pgfqpoint{5.039430in}{1.870073in}}{\pgfqpoint{5.041991in}{1.876256in}}{\pgfqpoint{5.041991in}{1.882702in}}%
\pgfpathcurveto{\pgfqpoint{5.041991in}{1.889148in}}{\pgfqpoint{5.039430in}{1.895331in}}{\pgfqpoint{5.034872in}{1.899888in}}%
\pgfpathcurveto{\pgfqpoint{5.030314in}{1.904446in}}{\pgfqpoint{5.024131in}{1.907007in}}{\pgfqpoint{5.017685in}{1.907007in}}%
\pgfpathcurveto{\pgfqpoint{5.011239in}{1.907007in}}{\pgfqpoint{5.005056in}{1.904446in}}{\pgfqpoint{5.000499in}{1.899888in}}%
\pgfpathcurveto{\pgfqpoint{4.995941in}{1.895331in}}{\pgfqpoint{4.993380in}{1.889148in}}{\pgfqpoint{4.993380in}{1.882702in}}%
\pgfpathcurveto{\pgfqpoint{4.993380in}{1.876256in}}{\pgfqpoint{4.995941in}{1.870073in}}{\pgfqpoint{5.000499in}{1.865515in}}%
\pgfpathcurveto{\pgfqpoint{5.005056in}{1.860957in}}{\pgfqpoint{5.011239in}{1.858396in}}{\pgfqpoint{5.017685in}{1.858396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075337in}{1.708283in}}%
\pgfpathcurveto{\pgfqpoint{5.081783in}{1.708283in}}{\pgfqpoint{5.087966in}{1.710844in}}{\pgfqpoint{5.092524in}{1.715402in}}%
\pgfpathcurveto{\pgfqpoint{5.097082in}{1.719960in}}{\pgfqpoint{5.099643in}{1.726143in}}{\pgfqpoint{5.099643in}{1.732588in}}%
\pgfpathcurveto{\pgfqpoint{5.099643in}{1.739034in}}{\pgfqpoint{5.097082in}{1.745217in}}{\pgfqpoint{5.092524in}{1.749775in}}%
\pgfpathcurveto{\pgfqpoint{5.087966in}{1.754333in}}{\pgfqpoint{5.081783in}{1.756894in}}{\pgfqpoint{5.075337in}{1.756894in}}%
\pgfpathcurveto{\pgfqpoint{5.068891in}{1.756894in}}{\pgfqpoint{5.062709in}{1.754333in}}{\pgfqpoint{5.058151in}{1.749775in}}%
\pgfpathcurveto{\pgfqpoint{5.053593in}{1.745217in}}{\pgfqpoint{5.051032in}{1.739034in}}{\pgfqpoint{5.051032in}{1.732588in}}%
\pgfpathcurveto{\pgfqpoint{5.051032in}{1.726143in}}{\pgfqpoint{5.053593in}{1.719960in}}{\pgfqpoint{5.058151in}{1.715402in}}%
\pgfpathcurveto{\pgfqpoint{5.062709in}{1.710844in}}{\pgfqpoint{5.068891in}{1.708283in}}{\pgfqpoint{5.075337in}{1.708283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977235in}{1.854441in}}%
\pgfpathcurveto{\pgfqpoint{4.983681in}{1.854441in}}{\pgfqpoint{4.989864in}{1.857002in}}{\pgfqpoint{4.994422in}{1.861560in}}%
\pgfpathcurveto{\pgfqpoint{4.998979in}{1.866117in}}{\pgfqpoint{5.001540in}{1.872300in}}{\pgfqpoint{5.001540in}{1.878746in}}%
\pgfpathcurveto{\pgfqpoint{5.001540in}{1.885192in}}{\pgfqpoint{4.998979in}{1.891375in}}{\pgfqpoint{4.994422in}{1.895933in}}%
\pgfpathcurveto{\pgfqpoint{4.989864in}{1.900491in}}{\pgfqpoint{4.983681in}{1.903052in}}{\pgfqpoint{4.977235in}{1.903052in}}%
\pgfpathcurveto{\pgfqpoint{4.970789in}{1.903052in}}{\pgfqpoint{4.964606in}{1.900491in}}{\pgfqpoint{4.960048in}{1.895933in}}%
\pgfpathcurveto{\pgfqpoint{4.955490in}{1.891375in}}{\pgfqpoint{4.952929in}{1.885192in}}{\pgfqpoint{4.952929in}{1.878746in}}%
\pgfpathcurveto{\pgfqpoint{4.952929in}{1.872300in}}{\pgfqpoint{4.955490in}{1.866117in}}{\pgfqpoint{4.960048in}{1.861560in}}%
\pgfpathcurveto{\pgfqpoint{4.964606in}{1.857002in}}{\pgfqpoint{4.970789in}{1.854441in}}{\pgfqpoint{4.977235in}{1.854441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043789in}{1.760988in}}%
\pgfpathcurveto{\pgfqpoint{5.050235in}{1.760988in}}{\pgfqpoint{5.056418in}{1.763549in}}{\pgfqpoint{5.060976in}{1.768107in}}%
\pgfpathcurveto{\pgfqpoint{5.065533in}{1.772665in}}{\pgfqpoint{5.068094in}{1.778848in}}{\pgfqpoint{5.068094in}{1.785294in}}%
\pgfpathcurveto{\pgfqpoint{5.068094in}{1.791740in}}{\pgfqpoint{5.065533in}{1.797922in}}{\pgfqpoint{5.060976in}{1.802480in}}%
\pgfpathcurveto{\pgfqpoint{5.056418in}{1.807038in}}{\pgfqpoint{5.050235in}{1.809599in}}{\pgfqpoint{5.043789in}{1.809599in}}%
\pgfpathcurveto{\pgfqpoint{5.037343in}{1.809599in}}{\pgfqpoint{5.031160in}{1.807038in}}{\pgfqpoint{5.026602in}{1.802480in}}%
\pgfpathcurveto{\pgfqpoint{5.022044in}{1.797922in}}{\pgfqpoint{5.019483in}{1.791740in}}{\pgfqpoint{5.019483in}{1.785294in}}%
\pgfpathcurveto{\pgfqpoint{5.019483in}{1.778848in}}{\pgfqpoint{5.022044in}{1.772665in}}{\pgfqpoint{5.026602in}{1.768107in}}%
\pgfpathcurveto{\pgfqpoint{5.031160in}{1.763549in}}{\pgfqpoint{5.037343in}{1.760988in}}{\pgfqpoint{5.043789in}{1.760988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991281in}{1.818853in}}%
\pgfpathcurveto{\pgfqpoint{4.997727in}{1.818853in}}{\pgfqpoint{5.003910in}{1.821414in}}{\pgfqpoint{5.008468in}{1.825972in}}%
\pgfpathcurveto{\pgfqpoint{5.013026in}{1.830530in}}{\pgfqpoint{5.015587in}{1.836713in}}{\pgfqpoint{5.015587in}{1.843159in}}%
\pgfpathcurveto{\pgfqpoint{5.015587in}{1.849605in}}{\pgfqpoint{5.013026in}{1.855787in}}{\pgfqpoint{5.008468in}{1.860345in}}%
\pgfpathcurveto{\pgfqpoint{5.003910in}{1.864903in}}{\pgfqpoint{4.997727in}{1.867464in}}{\pgfqpoint{4.991281in}{1.867464in}}%
\pgfpathcurveto{\pgfqpoint{4.984835in}{1.867464in}}{\pgfqpoint{4.978653in}{1.864903in}}{\pgfqpoint{4.974095in}{1.860345in}}%
\pgfpathcurveto{\pgfqpoint{4.969537in}{1.855787in}}{\pgfqpoint{4.966976in}{1.849605in}}{\pgfqpoint{4.966976in}{1.843159in}}%
\pgfpathcurveto{\pgfqpoint{4.966976in}{1.836713in}}{\pgfqpoint{4.969537in}{1.830530in}}{\pgfqpoint{4.974095in}{1.825972in}}%
\pgfpathcurveto{\pgfqpoint{4.978653in}{1.821414in}}{\pgfqpoint{4.984835in}{1.818853in}}{\pgfqpoint{4.991281in}{1.818853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961210in}{1.785198in}}%
\pgfpathcurveto{\pgfqpoint{4.967656in}{1.785198in}}{\pgfqpoint{4.973838in}{1.787759in}}{\pgfqpoint{4.978396in}{1.792317in}}%
\pgfpathcurveto{\pgfqpoint{4.982954in}{1.796875in}}{\pgfqpoint{4.985515in}{1.803058in}}{\pgfqpoint{4.985515in}{1.809504in}}%
\pgfpathcurveto{\pgfqpoint{4.985515in}{1.815950in}}{\pgfqpoint{4.982954in}{1.822133in}}{\pgfqpoint{4.978396in}{1.826691in}}%
\pgfpathcurveto{\pgfqpoint{4.973838in}{1.831248in}}{\pgfqpoint{4.967656in}{1.833809in}}{\pgfqpoint{4.961210in}{1.833809in}}%
\pgfpathcurveto{\pgfqpoint{4.954764in}{1.833809in}}{\pgfqpoint{4.948581in}{1.831248in}}{\pgfqpoint{4.944023in}{1.826691in}}%
\pgfpathcurveto{\pgfqpoint{4.939465in}{1.822133in}}{\pgfqpoint{4.936904in}{1.815950in}}{\pgfqpoint{4.936904in}{1.809504in}}%
\pgfpathcurveto{\pgfqpoint{4.936904in}{1.803058in}}{\pgfqpoint{4.939465in}{1.796875in}}{\pgfqpoint{4.944023in}{1.792317in}}%
\pgfpathcurveto{\pgfqpoint{4.948581in}{1.787759in}}{\pgfqpoint{4.954764in}{1.785198in}}{\pgfqpoint{4.961210in}{1.785198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995335in}{1.606790in}}%
\pgfpathcurveto{\pgfqpoint{5.001781in}{1.606790in}}{\pgfqpoint{5.007964in}{1.609351in}}{\pgfqpoint{5.012522in}{1.613909in}}%
\pgfpathcurveto{\pgfqpoint{5.017080in}{1.618467in}}{\pgfqpoint{5.019641in}{1.624649in}}{\pgfqpoint{5.019641in}{1.631095in}}%
\pgfpathcurveto{\pgfqpoint{5.019641in}{1.637541in}}{\pgfqpoint{5.017080in}{1.643724in}}{\pgfqpoint{5.012522in}{1.648282in}}%
\pgfpathcurveto{\pgfqpoint{5.007964in}{1.652840in}}{\pgfqpoint{5.001781in}{1.655401in}}{\pgfqpoint{4.995335in}{1.655401in}}%
\pgfpathcurveto{\pgfqpoint{4.988889in}{1.655401in}}{\pgfqpoint{4.982707in}{1.652840in}}{\pgfqpoint{4.978149in}{1.648282in}}%
\pgfpathcurveto{\pgfqpoint{4.973591in}{1.643724in}}{\pgfqpoint{4.971030in}{1.637541in}}{\pgfqpoint{4.971030in}{1.631095in}}%
\pgfpathcurveto{\pgfqpoint{4.971030in}{1.624649in}}{\pgfqpoint{4.973591in}{1.618467in}}{\pgfqpoint{4.978149in}{1.613909in}}%
\pgfpathcurveto{\pgfqpoint{4.982707in}{1.609351in}}{\pgfqpoint{4.988889in}{1.606790in}}{\pgfqpoint{4.995335in}{1.606790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027104in}{1.783045in}}%
\pgfpathcurveto{\pgfqpoint{5.033550in}{1.783045in}}{\pgfqpoint{5.039733in}{1.785606in}}{\pgfqpoint{5.044290in}{1.790164in}}%
\pgfpathcurveto{\pgfqpoint{5.048848in}{1.794722in}}{\pgfqpoint{5.051409in}{1.800905in}}{\pgfqpoint{5.051409in}{1.807351in}}%
\pgfpathcurveto{\pgfqpoint{5.051409in}{1.813797in}}{\pgfqpoint{5.048848in}{1.819979in}}{\pgfqpoint{5.044290in}{1.824537in}}%
\pgfpathcurveto{\pgfqpoint{5.039733in}{1.829095in}}{\pgfqpoint{5.033550in}{1.831656in}}{\pgfqpoint{5.027104in}{1.831656in}}%
\pgfpathcurveto{\pgfqpoint{5.020658in}{1.831656in}}{\pgfqpoint{5.014475in}{1.829095in}}{\pgfqpoint{5.009917in}{1.824537in}}%
\pgfpathcurveto{\pgfqpoint{5.005359in}{1.819979in}}{\pgfqpoint{5.002798in}{1.813797in}}{\pgfqpoint{5.002798in}{1.807351in}}%
\pgfpathcurveto{\pgfqpoint{5.002798in}{1.800905in}}{\pgfqpoint{5.005359in}{1.794722in}}{\pgfqpoint{5.009917in}{1.790164in}}%
\pgfpathcurveto{\pgfqpoint{5.014475in}{1.785606in}}{\pgfqpoint{5.020658in}{1.783045in}}{\pgfqpoint{5.027104in}{1.783045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035438in}{1.796024in}}%
\pgfpathcurveto{\pgfqpoint{5.041884in}{1.796024in}}{\pgfqpoint{5.048066in}{1.798585in}}{\pgfqpoint{5.052624in}{1.803143in}}%
\pgfpathcurveto{\pgfqpoint{5.057182in}{1.807701in}}{\pgfqpoint{5.059743in}{1.813884in}}{\pgfqpoint{5.059743in}{1.820330in}}%
\pgfpathcurveto{\pgfqpoint{5.059743in}{1.826776in}}{\pgfqpoint{5.057182in}{1.832958in}}{\pgfqpoint{5.052624in}{1.837516in}}%
\pgfpathcurveto{\pgfqpoint{5.048066in}{1.842074in}}{\pgfqpoint{5.041884in}{1.844635in}}{\pgfqpoint{5.035438in}{1.844635in}}%
\pgfpathcurveto{\pgfqpoint{5.028992in}{1.844635in}}{\pgfqpoint{5.022809in}{1.842074in}}{\pgfqpoint{5.018251in}{1.837516in}}%
\pgfpathcurveto{\pgfqpoint{5.013693in}{1.832958in}}{\pgfqpoint{5.011132in}{1.826776in}}{\pgfqpoint{5.011132in}{1.820330in}}%
\pgfpathcurveto{\pgfqpoint{5.011132in}{1.813884in}}{\pgfqpoint{5.013693in}{1.807701in}}{\pgfqpoint{5.018251in}{1.803143in}}%
\pgfpathcurveto{\pgfqpoint{5.022809in}{1.798585in}}{\pgfqpoint{5.028992in}{1.796024in}}{\pgfqpoint{5.035438in}{1.796024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029336in}{1.606862in}}%
\pgfpathcurveto{\pgfqpoint{5.035782in}{1.606862in}}{\pgfqpoint{5.041965in}{1.609423in}}{\pgfqpoint{5.046523in}{1.613981in}}%
\pgfpathcurveto{\pgfqpoint{5.051081in}{1.618539in}}{\pgfqpoint{5.053642in}{1.624722in}}{\pgfqpoint{5.053642in}{1.631168in}}%
\pgfpathcurveto{\pgfqpoint{5.053642in}{1.637614in}}{\pgfqpoint{5.051081in}{1.643796in}}{\pgfqpoint{5.046523in}{1.648354in}}%
\pgfpathcurveto{\pgfqpoint{5.041965in}{1.652912in}}{\pgfqpoint{5.035782in}{1.655473in}}{\pgfqpoint{5.029336in}{1.655473in}}%
\pgfpathcurveto{\pgfqpoint{5.022890in}{1.655473in}}{\pgfqpoint{5.016707in}{1.652912in}}{\pgfqpoint{5.012149in}{1.648354in}}%
\pgfpathcurveto{\pgfqpoint{5.007591in}{1.643796in}}{\pgfqpoint{5.005031in}{1.637614in}}{\pgfqpoint{5.005031in}{1.631168in}}%
\pgfpathcurveto{\pgfqpoint{5.005031in}{1.624722in}}{\pgfqpoint{5.007591in}{1.618539in}}{\pgfqpoint{5.012149in}{1.613981in}}%
\pgfpathcurveto{\pgfqpoint{5.016707in}{1.609423in}}{\pgfqpoint{5.022890in}{1.606862in}}{\pgfqpoint{5.029336in}{1.606862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056363in}{1.794345in}}%
\pgfpathcurveto{\pgfqpoint{5.062809in}{1.794345in}}{\pgfqpoint{5.068992in}{1.796906in}}{\pgfqpoint{5.073550in}{1.801463in}}%
\pgfpathcurveto{\pgfqpoint{5.078108in}{1.806021in}}{\pgfqpoint{5.080669in}{1.812204in}}{\pgfqpoint{5.080669in}{1.818650in}}%
\pgfpathcurveto{\pgfqpoint{5.080669in}{1.825096in}}{\pgfqpoint{5.078108in}{1.831279in}}{\pgfqpoint{5.073550in}{1.835837in}}%
\pgfpathcurveto{\pgfqpoint{5.068992in}{1.840395in}}{\pgfqpoint{5.062809in}{1.842956in}}{\pgfqpoint{5.056363in}{1.842956in}}%
\pgfpathcurveto{\pgfqpoint{5.049917in}{1.842956in}}{\pgfqpoint{5.043734in}{1.840395in}}{\pgfqpoint{5.039176in}{1.835837in}}%
\pgfpathcurveto{\pgfqpoint{5.034618in}{1.831279in}}{\pgfqpoint{5.032057in}{1.825096in}}{\pgfqpoint{5.032057in}{1.818650in}}%
\pgfpathcurveto{\pgfqpoint{5.032057in}{1.812204in}}{\pgfqpoint{5.034618in}{1.806021in}}{\pgfqpoint{5.039176in}{1.801463in}}%
\pgfpathcurveto{\pgfqpoint{5.043734in}{1.796906in}}{\pgfqpoint{5.049917in}{1.794345in}}{\pgfqpoint{5.056363in}{1.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050380in}{1.788831in}}%
\pgfpathcurveto{\pgfqpoint{5.056826in}{1.788831in}}{\pgfqpoint{5.063009in}{1.791392in}}{\pgfqpoint{5.067567in}{1.795950in}}%
\pgfpathcurveto{\pgfqpoint{5.072125in}{1.800508in}}{\pgfqpoint{5.074686in}{1.806691in}}{\pgfqpoint{5.074686in}{1.813137in}}%
\pgfpathcurveto{\pgfqpoint{5.074686in}{1.819582in}}{\pgfqpoint{5.072125in}{1.825765in}}{\pgfqpoint{5.067567in}{1.830323in}}%
\pgfpathcurveto{\pgfqpoint{5.063009in}{1.834881in}}{\pgfqpoint{5.056826in}{1.837442in}}{\pgfqpoint{5.050380in}{1.837442in}}%
\pgfpathcurveto{\pgfqpoint{5.043934in}{1.837442in}}{\pgfqpoint{5.037751in}{1.834881in}}{\pgfqpoint{5.033194in}{1.830323in}}%
\pgfpathcurveto{\pgfqpoint{5.028636in}{1.825765in}}{\pgfqpoint{5.026075in}{1.819582in}}{\pgfqpoint{5.026075in}{1.813137in}}%
\pgfpathcurveto{\pgfqpoint{5.026075in}{1.806691in}}{\pgfqpoint{5.028636in}{1.800508in}}{\pgfqpoint{5.033194in}{1.795950in}}%
\pgfpathcurveto{\pgfqpoint{5.037751in}{1.791392in}}{\pgfqpoint{5.043934in}{1.788831in}}{\pgfqpoint{5.050380in}{1.788831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040877in}{1.912772in}}%
\pgfpathcurveto{\pgfqpoint{5.047323in}{1.912772in}}{\pgfqpoint{5.053505in}{1.915333in}}{\pgfqpoint{5.058063in}{1.919891in}}%
\pgfpathcurveto{\pgfqpoint{5.062621in}{1.924449in}}{\pgfqpoint{5.065182in}{1.930631in}}{\pgfqpoint{5.065182in}{1.937077in}}%
\pgfpathcurveto{\pgfqpoint{5.065182in}{1.943523in}}{\pgfqpoint{5.062621in}{1.949706in}}{\pgfqpoint{5.058063in}{1.954264in}}%
\pgfpathcurveto{\pgfqpoint{5.053505in}{1.958822in}}{\pgfqpoint{5.047323in}{1.961383in}}{\pgfqpoint{5.040877in}{1.961383in}}%
\pgfpathcurveto{\pgfqpoint{5.034431in}{1.961383in}}{\pgfqpoint{5.028248in}{1.958822in}}{\pgfqpoint{5.023690in}{1.954264in}}%
\pgfpathcurveto{\pgfqpoint{5.019132in}{1.949706in}}{\pgfqpoint{5.016571in}{1.943523in}}{\pgfqpoint{5.016571in}{1.937077in}}%
\pgfpathcurveto{\pgfqpoint{5.016571in}{1.930631in}}{\pgfqpoint{5.019132in}{1.924449in}}{\pgfqpoint{5.023690in}{1.919891in}}%
\pgfpathcurveto{\pgfqpoint{5.028248in}{1.915333in}}{\pgfqpoint{5.034431in}{1.912772in}}{\pgfqpoint{5.040877in}{1.912772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966040in}{1.765650in}}%
\pgfpathcurveto{\pgfqpoint{4.972486in}{1.765650in}}{\pgfqpoint{4.978669in}{1.768211in}}{\pgfqpoint{4.983227in}{1.772769in}}%
\pgfpathcurveto{\pgfqpoint{4.987785in}{1.777327in}}{\pgfqpoint{4.990346in}{1.783510in}}{\pgfqpoint{4.990346in}{1.789955in}}%
\pgfpathcurveto{\pgfqpoint{4.990346in}{1.796401in}}{\pgfqpoint{4.987785in}{1.802584in}}{\pgfqpoint{4.983227in}{1.807142in}}%
\pgfpathcurveto{\pgfqpoint{4.978669in}{1.811700in}}{\pgfqpoint{4.972486in}{1.814261in}}{\pgfqpoint{4.966040in}{1.814261in}}%
\pgfpathcurveto{\pgfqpoint{4.959594in}{1.814261in}}{\pgfqpoint{4.953412in}{1.811700in}}{\pgfqpoint{4.948854in}{1.807142in}}%
\pgfpathcurveto{\pgfqpoint{4.944296in}{1.802584in}}{\pgfqpoint{4.941735in}{1.796401in}}{\pgfqpoint{4.941735in}{1.789955in}}%
\pgfpathcurveto{\pgfqpoint{4.941735in}{1.783510in}}{\pgfqpoint{4.944296in}{1.777327in}}{\pgfqpoint{4.948854in}{1.772769in}}%
\pgfpathcurveto{\pgfqpoint{4.953412in}{1.768211in}}{\pgfqpoint{4.959594in}{1.765650in}}{\pgfqpoint{4.966040in}{1.765650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066387in}{1.640928in}}%
\pgfpathcurveto{\pgfqpoint{5.072833in}{1.640928in}}{\pgfqpoint{5.079015in}{1.643489in}}{\pgfqpoint{5.083573in}{1.648047in}}%
\pgfpathcurveto{\pgfqpoint{5.088131in}{1.652605in}}{\pgfqpoint{5.090692in}{1.658788in}}{\pgfqpoint{5.090692in}{1.665234in}}%
\pgfpathcurveto{\pgfqpoint{5.090692in}{1.671680in}}{\pgfqpoint{5.088131in}{1.677862in}}{\pgfqpoint{5.083573in}{1.682420in}}%
\pgfpathcurveto{\pgfqpoint{5.079015in}{1.686978in}}{\pgfqpoint{5.072833in}{1.689539in}}{\pgfqpoint{5.066387in}{1.689539in}}%
\pgfpathcurveto{\pgfqpoint{5.059941in}{1.689539in}}{\pgfqpoint{5.053758in}{1.686978in}}{\pgfqpoint{5.049200in}{1.682420in}}%
\pgfpathcurveto{\pgfqpoint{5.044642in}{1.677862in}}{\pgfqpoint{5.042081in}{1.671680in}}{\pgfqpoint{5.042081in}{1.665234in}}%
\pgfpathcurveto{\pgfqpoint{5.042081in}{1.658788in}}{\pgfqpoint{5.044642in}{1.652605in}}{\pgfqpoint{5.049200in}{1.648047in}}%
\pgfpathcurveto{\pgfqpoint{5.053758in}{1.643489in}}{\pgfqpoint{5.059941in}{1.640928in}}{\pgfqpoint{5.066387in}{1.640928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975505in}{1.794654in}}%
\pgfpathcurveto{\pgfqpoint{4.981950in}{1.794654in}}{\pgfqpoint{4.988133in}{1.797215in}}{\pgfqpoint{4.992691in}{1.801773in}}%
\pgfpathcurveto{\pgfqpoint{4.997249in}{1.806331in}}{\pgfqpoint{4.999810in}{1.812514in}}{\pgfqpoint{4.999810in}{1.818960in}}%
\pgfpathcurveto{\pgfqpoint{4.999810in}{1.825406in}}{\pgfqpoint{4.997249in}{1.831589in}}{\pgfqpoint{4.992691in}{1.836147in}}%
\pgfpathcurveto{\pgfqpoint{4.988133in}{1.840705in}}{\pgfqpoint{4.981950in}{1.843266in}}{\pgfqpoint{4.975505in}{1.843266in}}%
\pgfpathcurveto{\pgfqpoint{4.969059in}{1.843266in}}{\pgfqpoint{4.962876in}{1.840705in}}{\pgfqpoint{4.958318in}{1.836147in}}%
\pgfpathcurveto{\pgfqpoint{4.953760in}{1.831589in}}{\pgfqpoint{4.951199in}{1.825406in}}{\pgfqpoint{4.951199in}{1.818960in}}%
\pgfpathcurveto{\pgfqpoint{4.951199in}{1.812514in}}{\pgfqpoint{4.953760in}{1.806331in}}{\pgfqpoint{4.958318in}{1.801773in}}%
\pgfpathcurveto{\pgfqpoint{4.962876in}{1.797215in}}{\pgfqpoint{4.969059in}{1.794654in}}{\pgfqpoint{4.975505in}{1.794654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044887in}{1.814612in}}%
\pgfpathcurveto{\pgfqpoint{5.051333in}{1.814612in}}{\pgfqpoint{5.057516in}{1.817173in}}{\pgfqpoint{5.062074in}{1.821731in}}%
\pgfpathcurveto{\pgfqpoint{5.066632in}{1.826289in}}{\pgfqpoint{5.069193in}{1.832471in}}{\pgfqpoint{5.069193in}{1.838917in}}%
\pgfpathcurveto{\pgfqpoint{5.069193in}{1.845363in}}{\pgfqpoint{5.066632in}{1.851546in}}{\pgfqpoint{5.062074in}{1.856104in}}%
\pgfpathcurveto{\pgfqpoint{5.057516in}{1.860662in}}{\pgfqpoint{5.051333in}{1.863223in}}{\pgfqpoint{5.044887in}{1.863223in}}%
\pgfpathcurveto{\pgfqpoint{5.038441in}{1.863223in}}{\pgfqpoint{5.032258in}{1.860662in}}{\pgfqpoint{5.027700in}{1.856104in}}%
\pgfpathcurveto{\pgfqpoint{5.023142in}{1.851546in}}{\pgfqpoint{5.020581in}{1.845363in}}{\pgfqpoint{5.020581in}{1.838917in}}%
\pgfpathcurveto{\pgfqpoint{5.020581in}{1.832471in}}{\pgfqpoint{5.023142in}{1.826289in}}{\pgfqpoint{5.027700in}{1.821731in}}%
\pgfpathcurveto{\pgfqpoint{5.032258in}{1.817173in}}{\pgfqpoint{5.038441in}{1.814612in}}{\pgfqpoint{5.044887in}{1.814612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996242in}{1.819292in}}%
\pgfpathcurveto{\pgfqpoint{5.002688in}{1.819292in}}{\pgfqpoint{5.008870in}{1.821853in}}{\pgfqpoint{5.013428in}{1.826411in}}%
\pgfpathcurveto{\pgfqpoint{5.017986in}{1.830969in}}{\pgfqpoint{5.020547in}{1.837152in}}{\pgfqpoint{5.020547in}{1.843598in}}%
\pgfpathcurveto{\pgfqpoint{5.020547in}{1.850043in}}{\pgfqpoint{5.017986in}{1.856226in}}{\pgfqpoint{5.013428in}{1.860784in}}%
\pgfpathcurveto{\pgfqpoint{5.008870in}{1.865342in}}{\pgfqpoint{5.002688in}{1.867903in}}{\pgfqpoint{4.996242in}{1.867903in}}%
\pgfpathcurveto{\pgfqpoint{4.989796in}{1.867903in}}{\pgfqpoint{4.983613in}{1.865342in}}{\pgfqpoint{4.979055in}{1.860784in}}%
\pgfpathcurveto{\pgfqpoint{4.974497in}{1.856226in}}{\pgfqpoint{4.971936in}{1.850043in}}{\pgfqpoint{4.971936in}{1.843598in}}%
\pgfpathcurveto{\pgfqpoint{4.971936in}{1.837152in}}{\pgfqpoint{4.974497in}{1.830969in}}{\pgfqpoint{4.979055in}{1.826411in}}%
\pgfpathcurveto{\pgfqpoint{4.983613in}{1.821853in}}{\pgfqpoint{4.989796in}{1.819292in}}{\pgfqpoint{4.996242in}{1.819292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047289in}{1.575760in}}%
\pgfpathcurveto{\pgfqpoint{5.053735in}{1.575760in}}{\pgfqpoint{5.059918in}{1.578321in}}{\pgfqpoint{5.064476in}{1.582879in}}%
\pgfpathcurveto{\pgfqpoint{5.069034in}{1.587437in}}{\pgfqpoint{5.071595in}{1.593620in}}{\pgfqpoint{5.071595in}{1.600066in}}%
\pgfpathcurveto{\pgfqpoint{5.071595in}{1.606512in}}{\pgfqpoint{5.069034in}{1.612695in}}{\pgfqpoint{5.064476in}{1.617253in}}%
\pgfpathcurveto{\pgfqpoint{5.059918in}{1.621811in}}{\pgfqpoint{5.053735in}{1.624372in}}{\pgfqpoint{5.047289in}{1.624372in}}%
\pgfpathcurveto{\pgfqpoint{5.040843in}{1.624372in}}{\pgfqpoint{5.034660in}{1.621811in}}{\pgfqpoint{5.030103in}{1.617253in}}%
\pgfpathcurveto{\pgfqpoint{5.025545in}{1.612695in}}{\pgfqpoint{5.022984in}{1.606512in}}{\pgfqpoint{5.022984in}{1.600066in}}%
\pgfpathcurveto{\pgfqpoint{5.022984in}{1.593620in}}{\pgfqpoint{5.025545in}{1.587437in}}{\pgfqpoint{5.030103in}{1.582879in}}%
\pgfpathcurveto{\pgfqpoint{5.034660in}{1.578321in}}{\pgfqpoint{5.040843in}{1.575760in}}{\pgfqpoint{5.047289in}{1.575760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009475in}{1.790895in}}%
\pgfpathcurveto{\pgfqpoint{5.015921in}{1.790895in}}{\pgfqpoint{5.022104in}{1.793456in}}{\pgfqpoint{5.026662in}{1.798014in}}%
\pgfpathcurveto{\pgfqpoint{5.031220in}{1.802572in}}{\pgfqpoint{5.033781in}{1.808755in}}{\pgfqpoint{5.033781in}{1.815200in}}%
\pgfpathcurveto{\pgfqpoint{5.033781in}{1.821646in}}{\pgfqpoint{5.031220in}{1.827829in}}{\pgfqpoint{5.026662in}{1.832387in}}%
\pgfpathcurveto{\pgfqpoint{5.022104in}{1.836945in}}{\pgfqpoint{5.015921in}{1.839506in}}{\pgfqpoint{5.009475in}{1.839506in}}%
\pgfpathcurveto{\pgfqpoint{5.003030in}{1.839506in}}{\pgfqpoint{4.996847in}{1.836945in}}{\pgfqpoint{4.992289in}{1.832387in}}%
\pgfpathcurveto{\pgfqpoint{4.987731in}{1.827829in}}{\pgfqpoint{4.985170in}{1.821646in}}{\pgfqpoint{4.985170in}{1.815200in}}%
\pgfpathcurveto{\pgfqpoint{4.985170in}{1.808755in}}{\pgfqpoint{4.987731in}{1.802572in}}{\pgfqpoint{4.992289in}{1.798014in}}%
\pgfpathcurveto{\pgfqpoint{4.996847in}{1.793456in}}{\pgfqpoint{5.003030in}{1.790895in}}{\pgfqpoint{5.009475in}{1.790895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045468in}{1.660632in}}%
\pgfpathcurveto{\pgfqpoint{5.051913in}{1.660632in}}{\pgfqpoint{5.058096in}{1.663193in}}{\pgfqpoint{5.062654in}{1.667751in}}%
\pgfpathcurveto{\pgfqpoint{5.067212in}{1.672309in}}{\pgfqpoint{5.069773in}{1.678492in}}{\pgfqpoint{5.069773in}{1.684938in}}%
\pgfpathcurveto{\pgfqpoint{5.069773in}{1.691384in}}{\pgfqpoint{5.067212in}{1.697567in}}{\pgfqpoint{5.062654in}{1.702125in}}%
\pgfpathcurveto{\pgfqpoint{5.058096in}{1.706683in}}{\pgfqpoint{5.051913in}{1.709244in}}{\pgfqpoint{5.045468in}{1.709244in}}%
\pgfpathcurveto{\pgfqpoint{5.039022in}{1.709244in}}{\pgfqpoint{5.032839in}{1.706683in}}{\pgfqpoint{5.028281in}{1.702125in}}%
\pgfpathcurveto{\pgfqpoint{5.023723in}{1.697567in}}{\pgfqpoint{5.021162in}{1.691384in}}{\pgfqpoint{5.021162in}{1.684938in}}%
\pgfpathcurveto{\pgfqpoint{5.021162in}{1.678492in}}{\pgfqpoint{5.023723in}{1.672309in}}{\pgfqpoint{5.028281in}{1.667751in}}%
\pgfpathcurveto{\pgfqpoint{5.032839in}{1.663193in}}{\pgfqpoint{5.039022in}{1.660632in}}{\pgfqpoint{5.045468in}{1.660632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054877in}{1.783921in}}%
\pgfpathcurveto{\pgfqpoint{5.061323in}{1.783921in}}{\pgfqpoint{5.067506in}{1.786482in}}{\pgfqpoint{5.072064in}{1.791040in}}%
\pgfpathcurveto{\pgfqpoint{5.076622in}{1.795598in}}{\pgfqpoint{5.079183in}{1.801781in}}{\pgfqpoint{5.079183in}{1.808227in}}%
\pgfpathcurveto{\pgfqpoint{5.079183in}{1.814673in}}{\pgfqpoint{5.076622in}{1.820856in}}{\pgfqpoint{5.072064in}{1.825414in}}%
\pgfpathcurveto{\pgfqpoint{5.067506in}{1.829971in}}{\pgfqpoint{5.061323in}{1.832532in}}{\pgfqpoint{5.054877in}{1.832532in}}%
\pgfpathcurveto{\pgfqpoint{5.048431in}{1.832532in}}{\pgfqpoint{5.042248in}{1.829971in}}{\pgfqpoint{5.037690in}{1.825414in}}%
\pgfpathcurveto{\pgfqpoint{5.033132in}{1.820856in}}{\pgfqpoint{5.030571in}{1.814673in}}{\pgfqpoint{5.030571in}{1.808227in}}%
\pgfpathcurveto{\pgfqpoint{5.030571in}{1.801781in}}{\pgfqpoint{5.033132in}{1.795598in}}{\pgfqpoint{5.037690in}{1.791040in}}%
\pgfpathcurveto{\pgfqpoint{5.042248in}{1.786482in}}{\pgfqpoint{5.048431in}{1.783921in}}{\pgfqpoint{5.054877in}{1.783921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964381in}{1.775247in}}%
\pgfpathcurveto{\pgfqpoint{4.970827in}{1.775247in}}{\pgfqpoint{4.977010in}{1.777808in}}{\pgfqpoint{4.981568in}{1.782366in}}%
\pgfpathcurveto{\pgfqpoint{4.986126in}{1.786924in}}{\pgfqpoint{4.988687in}{1.793107in}}{\pgfqpoint{4.988687in}{1.799552in}}%
\pgfpathcurveto{\pgfqpoint{4.988687in}{1.805998in}}{\pgfqpoint{4.986126in}{1.812181in}}{\pgfqpoint{4.981568in}{1.816739in}}%
\pgfpathcurveto{\pgfqpoint{4.977010in}{1.821297in}}{\pgfqpoint{4.970827in}{1.823858in}}{\pgfqpoint{4.964381in}{1.823858in}}%
\pgfpathcurveto{\pgfqpoint{4.957935in}{1.823858in}}{\pgfqpoint{4.951752in}{1.821297in}}{\pgfqpoint{4.947195in}{1.816739in}}%
\pgfpathcurveto{\pgfqpoint{4.942637in}{1.812181in}}{\pgfqpoint{4.940076in}{1.805998in}}{\pgfqpoint{4.940076in}{1.799552in}}%
\pgfpathcurveto{\pgfqpoint{4.940076in}{1.793107in}}{\pgfqpoint{4.942637in}{1.786924in}}{\pgfqpoint{4.947195in}{1.782366in}}%
\pgfpathcurveto{\pgfqpoint{4.951752in}{1.777808in}}{\pgfqpoint{4.957935in}{1.775247in}}{\pgfqpoint{4.964381in}{1.775247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078276in}{1.801477in}}%
\pgfpathcurveto{\pgfqpoint{5.084722in}{1.801477in}}{\pgfqpoint{5.090905in}{1.804038in}}{\pgfqpoint{5.095463in}{1.808596in}}%
\pgfpathcurveto{\pgfqpoint{5.100021in}{1.813154in}}{\pgfqpoint{5.102582in}{1.819336in}}{\pgfqpoint{5.102582in}{1.825782in}}%
\pgfpathcurveto{\pgfqpoint{5.102582in}{1.832228in}}{\pgfqpoint{5.100021in}{1.838411in}}{\pgfqpoint{5.095463in}{1.842969in}}%
\pgfpathcurveto{\pgfqpoint{5.090905in}{1.847527in}}{\pgfqpoint{5.084722in}{1.850088in}}{\pgfqpoint{5.078276in}{1.850088in}}%
\pgfpathcurveto{\pgfqpoint{5.071830in}{1.850088in}}{\pgfqpoint{5.065647in}{1.847527in}}{\pgfqpoint{5.061089in}{1.842969in}}%
\pgfpathcurveto{\pgfqpoint{5.056531in}{1.838411in}}{\pgfqpoint{5.053970in}{1.832228in}}{\pgfqpoint{5.053970in}{1.825782in}}%
\pgfpathcurveto{\pgfqpoint{5.053970in}{1.819336in}}{\pgfqpoint{5.056531in}{1.813154in}}{\pgfqpoint{5.061089in}{1.808596in}}%
\pgfpathcurveto{\pgfqpoint{5.065647in}{1.804038in}}{\pgfqpoint{5.071830in}{1.801477in}}{\pgfqpoint{5.078276in}{1.801477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060224in}{1.819525in}}%
\pgfpathcurveto{\pgfqpoint{5.066670in}{1.819525in}}{\pgfqpoint{5.072853in}{1.822086in}}{\pgfqpoint{5.077411in}{1.826644in}}%
\pgfpathcurveto{\pgfqpoint{5.081969in}{1.831202in}}{\pgfqpoint{5.084530in}{1.837385in}}{\pgfqpoint{5.084530in}{1.843831in}}%
\pgfpathcurveto{\pgfqpoint{5.084530in}{1.850277in}}{\pgfqpoint{5.081969in}{1.856459in}}{\pgfqpoint{5.077411in}{1.861017in}}%
\pgfpathcurveto{\pgfqpoint{5.072853in}{1.865575in}}{\pgfqpoint{5.066670in}{1.868136in}}{\pgfqpoint{5.060224in}{1.868136in}}%
\pgfpathcurveto{\pgfqpoint{5.053778in}{1.868136in}}{\pgfqpoint{5.047595in}{1.865575in}}{\pgfqpoint{5.043038in}{1.861017in}}%
\pgfpathcurveto{\pgfqpoint{5.038480in}{1.856459in}}{\pgfqpoint{5.035919in}{1.850277in}}{\pgfqpoint{5.035919in}{1.843831in}}%
\pgfpathcurveto{\pgfqpoint{5.035919in}{1.837385in}}{\pgfqpoint{5.038480in}{1.831202in}}{\pgfqpoint{5.043038in}{1.826644in}}%
\pgfpathcurveto{\pgfqpoint{5.047595in}{1.822086in}}{\pgfqpoint{5.053778in}{1.819525in}}{\pgfqpoint{5.060224in}{1.819525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040547in}{1.739702in}}%
\pgfpathcurveto{\pgfqpoint{5.046993in}{1.739702in}}{\pgfqpoint{5.053176in}{1.742263in}}{\pgfqpoint{5.057734in}{1.746821in}}%
\pgfpathcurveto{\pgfqpoint{5.062292in}{1.751379in}}{\pgfqpoint{5.064853in}{1.757562in}}{\pgfqpoint{5.064853in}{1.764007in}}%
\pgfpathcurveto{\pgfqpoint{5.064853in}{1.770453in}}{\pgfqpoint{5.062292in}{1.776636in}}{\pgfqpoint{5.057734in}{1.781194in}}%
\pgfpathcurveto{\pgfqpoint{5.053176in}{1.785752in}}{\pgfqpoint{5.046993in}{1.788313in}}{\pgfqpoint{5.040547in}{1.788313in}}%
\pgfpathcurveto{\pgfqpoint{5.034101in}{1.788313in}}{\pgfqpoint{5.027918in}{1.785752in}}{\pgfqpoint{5.023360in}{1.781194in}}%
\pgfpathcurveto{\pgfqpoint{5.018803in}{1.776636in}}{\pgfqpoint{5.016242in}{1.770453in}}{\pgfqpoint{5.016242in}{1.764007in}}%
\pgfpathcurveto{\pgfqpoint{5.016242in}{1.757562in}}{\pgfqpoint{5.018803in}{1.751379in}}{\pgfqpoint{5.023360in}{1.746821in}}%
\pgfpathcurveto{\pgfqpoint{5.027918in}{1.742263in}}{\pgfqpoint{5.034101in}{1.739702in}}{\pgfqpoint{5.040547in}{1.739702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055240in}{1.857955in}}%
\pgfpathcurveto{\pgfqpoint{5.061686in}{1.857955in}}{\pgfqpoint{5.067868in}{1.860516in}}{\pgfqpoint{5.072426in}{1.865074in}}%
\pgfpathcurveto{\pgfqpoint{5.076984in}{1.869632in}}{\pgfqpoint{5.079545in}{1.875815in}}{\pgfqpoint{5.079545in}{1.882261in}}%
\pgfpathcurveto{\pgfqpoint{5.079545in}{1.888707in}}{\pgfqpoint{5.076984in}{1.894889in}}{\pgfqpoint{5.072426in}{1.899447in}}%
\pgfpathcurveto{\pgfqpoint{5.067868in}{1.904005in}}{\pgfqpoint{5.061686in}{1.906566in}}{\pgfqpoint{5.055240in}{1.906566in}}%
\pgfpathcurveto{\pgfqpoint{5.048794in}{1.906566in}}{\pgfqpoint{5.042611in}{1.904005in}}{\pgfqpoint{5.038053in}{1.899447in}}%
\pgfpathcurveto{\pgfqpoint{5.033495in}{1.894889in}}{\pgfqpoint{5.030934in}{1.888707in}}{\pgfqpoint{5.030934in}{1.882261in}}%
\pgfpathcurveto{\pgfqpoint{5.030934in}{1.875815in}}{\pgfqpoint{5.033495in}{1.869632in}}{\pgfqpoint{5.038053in}{1.865074in}}%
\pgfpathcurveto{\pgfqpoint{5.042611in}{1.860516in}}{\pgfqpoint{5.048794in}{1.857955in}}{\pgfqpoint{5.055240in}{1.857955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029401in}{1.898030in}}%
\pgfpathcurveto{\pgfqpoint{5.035847in}{1.898030in}}{\pgfqpoint{5.042030in}{1.900591in}}{\pgfqpoint{5.046588in}{1.905149in}}%
\pgfpathcurveto{\pgfqpoint{5.051146in}{1.909707in}}{\pgfqpoint{5.053707in}{1.915889in}}{\pgfqpoint{5.053707in}{1.922335in}}%
\pgfpathcurveto{\pgfqpoint{5.053707in}{1.928781in}}{\pgfqpoint{5.051146in}{1.934964in}}{\pgfqpoint{5.046588in}{1.939522in}}%
\pgfpathcurveto{\pgfqpoint{5.042030in}{1.944080in}}{\pgfqpoint{5.035847in}{1.946641in}}{\pgfqpoint{5.029401in}{1.946641in}}%
\pgfpathcurveto{\pgfqpoint{5.022955in}{1.946641in}}{\pgfqpoint{5.016772in}{1.944080in}}{\pgfqpoint{5.012214in}{1.939522in}}%
\pgfpathcurveto{\pgfqpoint{5.007656in}{1.934964in}}{\pgfqpoint{5.005095in}{1.928781in}}{\pgfqpoint{5.005095in}{1.922335in}}%
\pgfpathcurveto{\pgfqpoint{5.005095in}{1.915889in}}{\pgfqpoint{5.007656in}{1.909707in}}{\pgfqpoint{5.012214in}{1.905149in}}%
\pgfpathcurveto{\pgfqpoint{5.016772in}{1.900591in}}{\pgfqpoint{5.022955in}{1.898030in}}{\pgfqpoint{5.029401in}{1.898030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018280in}{1.764199in}}%
\pgfpathcurveto{\pgfqpoint{5.024726in}{1.764199in}}{\pgfqpoint{5.030909in}{1.766760in}}{\pgfqpoint{5.035467in}{1.771318in}}%
\pgfpathcurveto{\pgfqpoint{5.040025in}{1.775876in}}{\pgfqpoint{5.042586in}{1.782058in}}{\pgfqpoint{5.042586in}{1.788504in}}%
\pgfpathcurveto{\pgfqpoint{5.042586in}{1.794950in}}{\pgfqpoint{5.040025in}{1.801133in}}{\pgfqpoint{5.035467in}{1.805691in}}%
\pgfpathcurveto{\pgfqpoint{5.030909in}{1.810249in}}{\pgfqpoint{5.024726in}{1.812810in}}{\pgfqpoint{5.018280in}{1.812810in}}%
\pgfpathcurveto{\pgfqpoint{5.011834in}{1.812810in}}{\pgfqpoint{5.005652in}{1.810249in}}{\pgfqpoint{5.001094in}{1.805691in}}%
\pgfpathcurveto{\pgfqpoint{4.996536in}{1.801133in}}{\pgfqpoint{4.993975in}{1.794950in}}{\pgfqpoint{4.993975in}{1.788504in}}%
\pgfpathcurveto{\pgfqpoint{4.993975in}{1.782058in}}{\pgfqpoint{4.996536in}{1.775876in}}{\pgfqpoint{5.001094in}{1.771318in}}%
\pgfpathcurveto{\pgfqpoint{5.005652in}{1.766760in}}{\pgfqpoint{5.011834in}{1.764199in}}{\pgfqpoint{5.018280in}{1.764199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012596in}{1.662984in}}%
\pgfpathcurveto{\pgfqpoint{5.019042in}{1.662984in}}{\pgfqpoint{5.025224in}{1.665545in}}{\pgfqpoint{5.029782in}{1.670103in}}%
\pgfpathcurveto{\pgfqpoint{5.034340in}{1.674661in}}{\pgfqpoint{5.036901in}{1.680844in}}{\pgfqpoint{5.036901in}{1.687290in}}%
\pgfpathcurveto{\pgfqpoint{5.036901in}{1.693736in}}{\pgfqpoint{5.034340in}{1.699918in}}{\pgfqpoint{5.029782in}{1.704476in}}%
\pgfpathcurveto{\pgfqpoint{5.025224in}{1.709034in}}{\pgfqpoint{5.019042in}{1.711595in}}{\pgfqpoint{5.012596in}{1.711595in}}%
\pgfpathcurveto{\pgfqpoint{5.006150in}{1.711595in}}{\pgfqpoint{4.999967in}{1.709034in}}{\pgfqpoint{4.995409in}{1.704476in}}%
\pgfpathcurveto{\pgfqpoint{4.990851in}{1.699918in}}{\pgfqpoint{4.988290in}{1.693736in}}{\pgfqpoint{4.988290in}{1.687290in}}%
\pgfpathcurveto{\pgfqpoint{4.988290in}{1.680844in}}{\pgfqpoint{4.990851in}{1.674661in}}{\pgfqpoint{4.995409in}{1.670103in}}%
\pgfpathcurveto{\pgfqpoint{4.999967in}{1.665545in}}{\pgfqpoint{5.006150in}{1.662984in}}{\pgfqpoint{5.012596in}{1.662984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026771in}{1.547949in}}%
\pgfpathcurveto{\pgfqpoint{5.033217in}{1.547949in}}{\pgfqpoint{5.039399in}{1.550510in}}{\pgfqpoint{5.043957in}{1.555068in}}%
\pgfpathcurveto{\pgfqpoint{5.048515in}{1.559626in}}{\pgfqpoint{5.051076in}{1.565808in}}{\pgfqpoint{5.051076in}{1.572254in}}%
\pgfpathcurveto{\pgfqpoint{5.051076in}{1.578700in}}{\pgfqpoint{5.048515in}{1.584883in}}{\pgfqpoint{5.043957in}{1.589441in}}%
\pgfpathcurveto{\pgfqpoint{5.039399in}{1.593999in}}{\pgfqpoint{5.033217in}{1.596560in}}{\pgfqpoint{5.026771in}{1.596560in}}%
\pgfpathcurveto{\pgfqpoint{5.020325in}{1.596560in}}{\pgfqpoint{5.014142in}{1.593999in}}{\pgfqpoint{5.009584in}{1.589441in}}%
\pgfpathcurveto{\pgfqpoint{5.005026in}{1.584883in}}{\pgfqpoint{5.002465in}{1.578700in}}{\pgfqpoint{5.002465in}{1.572254in}}%
\pgfpathcurveto{\pgfqpoint{5.002465in}{1.565808in}}{\pgfqpoint{5.005026in}{1.559626in}}{\pgfqpoint{5.009584in}{1.555068in}}%
\pgfpathcurveto{\pgfqpoint{5.014142in}{1.550510in}}{\pgfqpoint{5.020325in}{1.547949in}}{\pgfqpoint{5.026771in}{1.547949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973056in}{1.575795in}}%
\pgfpathcurveto{\pgfqpoint{4.979502in}{1.575795in}}{\pgfqpoint{4.985684in}{1.578356in}}{\pgfqpoint{4.990242in}{1.582914in}}%
\pgfpathcurveto{\pgfqpoint{4.994800in}{1.587472in}}{\pgfqpoint{4.997361in}{1.593655in}}{\pgfqpoint{4.997361in}{1.600101in}}%
\pgfpathcurveto{\pgfqpoint{4.997361in}{1.606546in}}{\pgfqpoint{4.994800in}{1.612729in}}{\pgfqpoint{4.990242in}{1.617287in}}%
\pgfpathcurveto{\pgfqpoint{4.985684in}{1.621845in}}{\pgfqpoint{4.979502in}{1.624406in}}{\pgfqpoint{4.973056in}{1.624406in}}%
\pgfpathcurveto{\pgfqpoint{4.966610in}{1.624406in}}{\pgfqpoint{4.960427in}{1.621845in}}{\pgfqpoint{4.955869in}{1.617287in}}%
\pgfpathcurveto{\pgfqpoint{4.951311in}{1.612729in}}{\pgfqpoint{4.948750in}{1.606546in}}{\pgfqpoint{4.948750in}{1.600101in}}%
\pgfpathcurveto{\pgfqpoint{4.948750in}{1.593655in}}{\pgfqpoint{4.951311in}{1.587472in}}{\pgfqpoint{4.955869in}{1.582914in}}%
\pgfpathcurveto{\pgfqpoint{4.960427in}{1.578356in}}{\pgfqpoint{4.966610in}{1.575795in}}{\pgfqpoint{4.973056in}{1.575795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002287in}{1.801493in}}%
\pgfpathcurveto{\pgfqpoint{5.008733in}{1.801493in}}{\pgfqpoint{5.014916in}{1.804054in}}{\pgfqpoint{5.019473in}{1.808612in}}%
\pgfpathcurveto{\pgfqpoint{5.024031in}{1.813170in}}{\pgfqpoint{5.026592in}{1.819353in}}{\pgfqpoint{5.026592in}{1.825799in}}%
\pgfpathcurveto{\pgfqpoint{5.026592in}{1.832245in}}{\pgfqpoint{5.024031in}{1.838428in}}{\pgfqpoint{5.019473in}{1.842986in}}%
\pgfpathcurveto{\pgfqpoint{5.014916in}{1.847543in}}{\pgfqpoint{5.008733in}{1.850104in}}{\pgfqpoint{5.002287in}{1.850104in}}%
\pgfpathcurveto{\pgfqpoint{4.995841in}{1.850104in}}{\pgfqpoint{4.989658in}{1.847543in}}{\pgfqpoint{4.985100in}{1.842986in}}%
\pgfpathcurveto{\pgfqpoint{4.980542in}{1.838428in}}{\pgfqpoint{4.977981in}{1.832245in}}{\pgfqpoint{4.977981in}{1.825799in}}%
\pgfpathcurveto{\pgfqpoint{4.977981in}{1.819353in}}{\pgfqpoint{4.980542in}{1.813170in}}{\pgfqpoint{4.985100in}{1.808612in}}%
\pgfpathcurveto{\pgfqpoint{4.989658in}{1.804054in}}{\pgfqpoint{4.995841in}{1.801493in}}{\pgfqpoint{5.002287in}{1.801493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982181in}{1.601627in}}%
\pgfpathcurveto{\pgfqpoint{4.988627in}{1.601627in}}{\pgfqpoint{4.994809in}{1.604188in}}{\pgfqpoint{4.999367in}{1.608746in}}%
\pgfpathcurveto{\pgfqpoint{5.003925in}{1.613304in}}{\pgfqpoint{5.006486in}{1.619486in}}{\pgfqpoint{5.006486in}{1.625932in}}%
\pgfpathcurveto{\pgfqpoint{5.006486in}{1.632378in}}{\pgfqpoint{5.003925in}{1.638561in}}{\pgfqpoint{4.999367in}{1.643119in}}%
\pgfpathcurveto{\pgfqpoint{4.994809in}{1.647677in}}{\pgfqpoint{4.988627in}{1.650238in}}{\pgfqpoint{4.982181in}{1.650238in}}%
\pgfpathcurveto{\pgfqpoint{4.975735in}{1.650238in}}{\pgfqpoint{4.969552in}{1.647677in}}{\pgfqpoint{4.964994in}{1.643119in}}%
\pgfpathcurveto{\pgfqpoint{4.960436in}{1.638561in}}{\pgfqpoint{4.957875in}{1.632378in}}{\pgfqpoint{4.957875in}{1.625932in}}%
\pgfpathcurveto{\pgfqpoint{4.957875in}{1.619486in}}{\pgfqpoint{4.960436in}{1.613304in}}{\pgfqpoint{4.964994in}{1.608746in}}%
\pgfpathcurveto{\pgfqpoint{4.969552in}{1.604188in}}{\pgfqpoint{4.975735in}{1.601627in}}{\pgfqpoint{4.982181in}{1.601627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076310in}{1.835288in}}%
\pgfpathcurveto{\pgfqpoint{5.082756in}{1.835288in}}{\pgfqpoint{5.088938in}{1.837849in}}{\pgfqpoint{5.093496in}{1.842407in}}%
\pgfpathcurveto{\pgfqpoint{5.098054in}{1.846965in}}{\pgfqpoint{5.100615in}{1.853147in}}{\pgfqpoint{5.100615in}{1.859593in}}%
\pgfpathcurveto{\pgfqpoint{5.100615in}{1.866039in}}{\pgfqpoint{5.098054in}{1.872222in}}{\pgfqpoint{5.093496in}{1.876780in}}%
\pgfpathcurveto{\pgfqpoint{5.088938in}{1.881338in}}{\pgfqpoint{5.082756in}{1.883899in}}{\pgfqpoint{5.076310in}{1.883899in}}%
\pgfpathcurveto{\pgfqpoint{5.069864in}{1.883899in}}{\pgfqpoint{5.063681in}{1.881338in}}{\pgfqpoint{5.059123in}{1.876780in}}%
\pgfpathcurveto{\pgfqpoint{5.054565in}{1.872222in}}{\pgfqpoint{5.052004in}{1.866039in}}{\pgfqpoint{5.052004in}{1.859593in}}%
\pgfpathcurveto{\pgfqpoint{5.052004in}{1.853147in}}{\pgfqpoint{5.054565in}{1.846965in}}{\pgfqpoint{5.059123in}{1.842407in}}%
\pgfpathcurveto{\pgfqpoint{5.063681in}{1.837849in}}{\pgfqpoint{5.069864in}{1.835288in}}{\pgfqpoint{5.076310in}{1.835288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963838in}{1.599404in}}%
\pgfpathcurveto{\pgfqpoint{4.970284in}{1.599404in}}{\pgfqpoint{4.976467in}{1.601965in}}{\pgfqpoint{4.981025in}{1.606523in}}%
\pgfpathcurveto{\pgfqpoint{4.985582in}{1.611081in}}{\pgfqpoint{4.988143in}{1.617264in}}{\pgfqpoint{4.988143in}{1.623709in}}%
\pgfpathcurveto{\pgfqpoint{4.988143in}{1.630155in}}{\pgfqpoint{4.985582in}{1.636338in}}{\pgfqpoint{4.981025in}{1.640896in}}%
\pgfpathcurveto{\pgfqpoint{4.976467in}{1.645454in}}{\pgfqpoint{4.970284in}{1.648015in}}{\pgfqpoint{4.963838in}{1.648015in}}%
\pgfpathcurveto{\pgfqpoint{4.957392in}{1.648015in}}{\pgfqpoint{4.951209in}{1.645454in}}{\pgfqpoint{4.946651in}{1.640896in}}%
\pgfpathcurveto{\pgfqpoint{4.942093in}{1.636338in}}{\pgfqpoint{4.939532in}{1.630155in}}{\pgfqpoint{4.939532in}{1.623709in}}%
\pgfpathcurveto{\pgfqpoint{4.939532in}{1.617264in}}{\pgfqpoint{4.942093in}{1.611081in}}{\pgfqpoint{4.946651in}{1.606523in}}%
\pgfpathcurveto{\pgfqpoint{4.951209in}{1.601965in}}{\pgfqpoint{4.957392in}{1.599404in}}{\pgfqpoint{4.963838in}{1.599404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007040in}{1.635887in}}%
\pgfpathcurveto{\pgfqpoint{5.013486in}{1.635887in}}{\pgfqpoint{5.019668in}{1.638448in}}{\pgfqpoint{5.024226in}{1.643006in}}%
\pgfpathcurveto{\pgfqpoint{5.028784in}{1.647564in}}{\pgfqpoint{5.031345in}{1.653746in}}{\pgfqpoint{5.031345in}{1.660192in}}%
\pgfpathcurveto{\pgfqpoint{5.031345in}{1.666638in}}{\pgfqpoint{5.028784in}{1.672821in}}{\pgfqpoint{5.024226in}{1.677379in}}%
\pgfpathcurveto{\pgfqpoint{5.019668in}{1.681937in}}{\pgfqpoint{5.013486in}{1.684498in}}{\pgfqpoint{5.007040in}{1.684498in}}%
\pgfpathcurveto{\pgfqpoint{5.000594in}{1.684498in}}{\pgfqpoint{4.994411in}{1.681937in}}{\pgfqpoint{4.989853in}{1.677379in}}%
\pgfpathcurveto{\pgfqpoint{4.985295in}{1.672821in}}{\pgfqpoint{4.982734in}{1.666638in}}{\pgfqpoint{4.982734in}{1.660192in}}%
\pgfpathcurveto{\pgfqpoint{4.982734in}{1.653746in}}{\pgfqpoint{4.985295in}{1.647564in}}{\pgfqpoint{4.989853in}{1.643006in}}%
\pgfpathcurveto{\pgfqpoint{4.994411in}{1.638448in}}{\pgfqpoint{5.000594in}{1.635887in}}{\pgfqpoint{5.007040in}{1.635887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976792in}{1.863083in}}%
\pgfpathcurveto{\pgfqpoint{4.983238in}{1.863083in}}{\pgfqpoint{4.989421in}{1.865644in}}{\pgfqpoint{4.993979in}{1.870202in}}%
\pgfpathcurveto{\pgfqpoint{4.998537in}{1.874760in}}{\pgfqpoint{5.001098in}{1.880943in}}{\pgfqpoint{5.001098in}{1.887389in}}%
\pgfpathcurveto{\pgfqpoint{5.001098in}{1.893835in}}{\pgfqpoint{4.998537in}{1.900017in}}{\pgfqpoint{4.993979in}{1.904575in}}%
\pgfpathcurveto{\pgfqpoint{4.989421in}{1.909133in}}{\pgfqpoint{4.983238in}{1.911694in}}{\pgfqpoint{4.976792in}{1.911694in}}%
\pgfpathcurveto{\pgfqpoint{4.970346in}{1.911694in}}{\pgfqpoint{4.964164in}{1.909133in}}{\pgfqpoint{4.959606in}{1.904575in}}%
\pgfpathcurveto{\pgfqpoint{4.955048in}{1.900017in}}{\pgfqpoint{4.952487in}{1.893835in}}{\pgfqpoint{4.952487in}{1.887389in}}%
\pgfpathcurveto{\pgfqpoint{4.952487in}{1.880943in}}{\pgfqpoint{4.955048in}{1.874760in}}{\pgfqpoint{4.959606in}{1.870202in}}%
\pgfpathcurveto{\pgfqpoint{4.964164in}{1.865644in}}{\pgfqpoint{4.970346in}{1.863083in}}{\pgfqpoint{4.976792in}{1.863083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043025in}{1.573477in}}%
\pgfpathcurveto{\pgfqpoint{5.049471in}{1.573477in}}{\pgfqpoint{5.055653in}{1.576038in}}{\pgfqpoint{5.060211in}{1.580596in}}%
\pgfpathcurveto{\pgfqpoint{5.064769in}{1.585154in}}{\pgfqpoint{5.067330in}{1.591336in}}{\pgfqpoint{5.067330in}{1.597782in}}%
\pgfpathcurveto{\pgfqpoint{5.067330in}{1.604228in}}{\pgfqpoint{5.064769in}{1.610411in}}{\pgfqpoint{5.060211in}{1.614969in}}%
\pgfpathcurveto{\pgfqpoint{5.055653in}{1.619527in}}{\pgfqpoint{5.049471in}{1.622088in}}{\pgfqpoint{5.043025in}{1.622088in}}%
\pgfpathcurveto{\pgfqpoint{5.036579in}{1.622088in}}{\pgfqpoint{5.030396in}{1.619527in}}{\pgfqpoint{5.025838in}{1.614969in}}%
\pgfpathcurveto{\pgfqpoint{5.021280in}{1.610411in}}{\pgfqpoint{5.018719in}{1.604228in}}{\pgfqpoint{5.018719in}{1.597782in}}%
\pgfpathcurveto{\pgfqpoint{5.018719in}{1.591336in}}{\pgfqpoint{5.021280in}{1.585154in}}{\pgfqpoint{5.025838in}{1.580596in}}%
\pgfpathcurveto{\pgfqpoint{5.030396in}{1.576038in}}{\pgfqpoint{5.036579in}{1.573477in}}{\pgfqpoint{5.043025in}{1.573477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989313in}{1.554617in}}%
\pgfpathcurveto{\pgfqpoint{4.995758in}{1.554617in}}{\pgfqpoint{5.001941in}{1.557178in}}{\pgfqpoint{5.006499in}{1.561736in}}%
\pgfpathcurveto{\pgfqpoint{5.011057in}{1.566294in}}{\pgfqpoint{5.013618in}{1.572477in}}{\pgfqpoint{5.013618in}{1.578923in}}%
\pgfpathcurveto{\pgfqpoint{5.013618in}{1.585369in}}{\pgfqpoint{5.011057in}{1.591551in}}{\pgfqpoint{5.006499in}{1.596109in}}%
\pgfpathcurveto{\pgfqpoint{5.001941in}{1.600667in}}{\pgfqpoint{4.995758in}{1.603228in}}{\pgfqpoint{4.989313in}{1.603228in}}%
\pgfpathcurveto{\pgfqpoint{4.982867in}{1.603228in}}{\pgfqpoint{4.976684in}{1.600667in}}{\pgfqpoint{4.972126in}{1.596109in}}%
\pgfpathcurveto{\pgfqpoint{4.967568in}{1.591551in}}{\pgfqpoint{4.965007in}{1.585369in}}{\pgfqpoint{4.965007in}{1.578923in}}%
\pgfpathcurveto{\pgfqpoint{4.965007in}{1.572477in}}{\pgfqpoint{4.967568in}{1.566294in}}{\pgfqpoint{4.972126in}{1.561736in}}%
\pgfpathcurveto{\pgfqpoint{4.976684in}{1.557178in}}{\pgfqpoint{4.982867in}{1.554617in}}{\pgfqpoint{4.989313in}{1.554617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982900in}{1.598535in}}%
\pgfpathcurveto{\pgfqpoint{4.989346in}{1.598535in}}{\pgfqpoint{4.995529in}{1.601096in}}{\pgfqpoint{5.000087in}{1.605654in}}%
\pgfpathcurveto{\pgfqpoint{5.004645in}{1.610212in}}{\pgfqpoint{5.007206in}{1.616395in}}{\pgfqpoint{5.007206in}{1.622840in}}%
\pgfpathcurveto{\pgfqpoint{5.007206in}{1.629286in}}{\pgfqpoint{5.004645in}{1.635469in}}{\pgfqpoint{5.000087in}{1.640027in}}%
\pgfpathcurveto{\pgfqpoint{4.995529in}{1.644585in}}{\pgfqpoint{4.989346in}{1.647146in}}{\pgfqpoint{4.982900in}{1.647146in}}%
\pgfpathcurveto{\pgfqpoint{4.976454in}{1.647146in}}{\pgfqpoint{4.970271in}{1.644585in}}{\pgfqpoint{4.965713in}{1.640027in}}%
\pgfpathcurveto{\pgfqpoint{4.961155in}{1.635469in}}{\pgfqpoint{4.958594in}{1.629286in}}{\pgfqpoint{4.958594in}{1.622840in}}%
\pgfpathcurveto{\pgfqpoint{4.958594in}{1.616395in}}{\pgfqpoint{4.961155in}{1.610212in}}{\pgfqpoint{4.965713in}{1.605654in}}%
\pgfpathcurveto{\pgfqpoint{4.970271in}{1.601096in}}{\pgfqpoint{4.976454in}{1.598535in}}{\pgfqpoint{4.982900in}{1.598535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015215in}{1.738300in}}%
\pgfpathcurveto{\pgfqpoint{5.021661in}{1.738300in}}{\pgfqpoint{5.027844in}{1.740861in}}{\pgfqpoint{5.032402in}{1.745419in}}%
\pgfpathcurveto{\pgfqpoint{5.036960in}{1.749977in}}{\pgfqpoint{5.039521in}{1.756160in}}{\pgfqpoint{5.039521in}{1.762606in}}%
\pgfpathcurveto{\pgfqpoint{5.039521in}{1.769052in}}{\pgfqpoint{5.036960in}{1.775235in}}{\pgfqpoint{5.032402in}{1.779793in}}%
\pgfpathcurveto{\pgfqpoint{5.027844in}{1.784351in}}{\pgfqpoint{5.021661in}{1.786912in}}{\pgfqpoint{5.015215in}{1.786912in}}%
\pgfpathcurveto{\pgfqpoint{5.008769in}{1.786912in}}{\pgfqpoint{5.002586in}{1.784351in}}{\pgfqpoint{4.998029in}{1.779793in}}%
\pgfpathcurveto{\pgfqpoint{4.993471in}{1.775235in}}{\pgfqpoint{4.990910in}{1.769052in}}{\pgfqpoint{4.990910in}{1.762606in}}%
\pgfpathcurveto{\pgfqpoint{4.990910in}{1.756160in}}{\pgfqpoint{4.993471in}{1.749977in}}{\pgfqpoint{4.998029in}{1.745419in}}%
\pgfpathcurveto{\pgfqpoint{5.002586in}{1.740861in}}{\pgfqpoint{5.008769in}{1.738300in}}{\pgfqpoint{5.015215in}{1.738300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994383in}{1.807060in}}%
\pgfpathcurveto{\pgfqpoint{5.000829in}{1.807060in}}{\pgfqpoint{5.007011in}{1.809621in}}{\pgfqpoint{5.011569in}{1.814179in}}%
\pgfpathcurveto{\pgfqpoint{5.016127in}{1.818737in}}{\pgfqpoint{5.018688in}{1.824920in}}{\pgfqpoint{5.018688in}{1.831365in}}%
\pgfpathcurveto{\pgfqpoint{5.018688in}{1.837811in}}{\pgfqpoint{5.016127in}{1.843994in}}{\pgfqpoint{5.011569in}{1.848552in}}%
\pgfpathcurveto{\pgfqpoint{5.007011in}{1.853110in}}{\pgfqpoint{5.000829in}{1.855671in}}{\pgfqpoint{4.994383in}{1.855671in}}%
\pgfpathcurveto{\pgfqpoint{4.987937in}{1.855671in}}{\pgfqpoint{4.981754in}{1.853110in}}{\pgfqpoint{4.977196in}{1.848552in}}%
\pgfpathcurveto{\pgfqpoint{4.972638in}{1.843994in}}{\pgfqpoint{4.970077in}{1.837811in}}{\pgfqpoint{4.970077in}{1.831365in}}%
\pgfpathcurveto{\pgfqpoint{4.970077in}{1.824920in}}{\pgfqpoint{4.972638in}{1.818737in}}{\pgfqpoint{4.977196in}{1.814179in}}%
\pgfpathcurveto{\pgfqpoint{4.981754in}{1.809621in}}{\pgfqpoint{4.987937in}{1.807060in}}{\pgfqpoint{4.994383in}{1.807060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057313in}{1.532628in}}%
\pgfpathcurveto{\pgfqpoint{5.063759in}{1.532628in}}{\pgfqpoint{5.069942in}{1.535189in}}{\pgfqpoint{5.074500in}{1.539747in}}%
\pgfpathcurveto{\pgfqpoint{5.079057in}{1.544305in}}{\pgfqpoint{5.081618in}{1.550487in}}{\pgfqpoint{5.081618in}{1.556933in}}%
\pgfpathcurveto{\pgfqpoint{5.081618in}{1.563379in}}{\pgfqpoint{5.079057in}{1.569562in}}{\pgfqpoint{5.074500in}{1.574120in}}%
\pgfpathcurveto{\pgfqpoint{5.069942in}{1.578678in}}{\pgfqpoint{5.063759in}{1.581239in}}{\pgfqpoint{5.057313in}{1.581239in}}%
\pgfpathcurveto{\pgfqpoint{5.050867in}{1.581239in}}{\pgfqpoint{5.044684in}{1.578678in}}{\pgfqpoint{5.040126in}{1.574120in}}%
\pgfpathcurveto{\pgfqpoint{5.035568in}{1.569562in}}{\pgfqpoint{5.033007in}{1.563379in}}{\pgfqpoint{5.033007in}{1.556933in}}%
\pgfpathcurveto{\pgfqpoint{5.033007in}{1.550487in}}{\pgfqpoint{5.035568in}{1.544305in}}{\pgfqpoint{5.040126in}{1.539747in}}%
\pgfpathcurveto{\pgfqpoint{5.044684in}{1.535189in}}{\pgfqpoint{5.050867in}{1.532628in}}{\pgfqpoint{5.057313in}{1.532628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986182in}{1.740531in}}%
\pgfpathcurveto{\pgfqpoint{4.992628in}{1.740531in}}{\pgfqpoint{4.998811in}{1.743092in}}{\pgfqpoint{5.003369in}{1.747650in}}%
\pgfpathcurveto{\pgfqpoint{5.007927in}{1.752208in}}{\pgfqpoint{5.010488in}{1.758391in}}{\pgfqpoint{5.010488in}{1.764837in}}%
\pgfpathcurveto{\pgfqpoint{5.010488in}{1.771283in}}{\pgfqpoint{5.007927in}{1.777466in}}{\pgfqpoint{5.003369in}{1.782023in}}%
\pgfpathcurveto{\pgfqpoint{4.998811in}{1.786581in}}{\pgfqpoint{4.992628in}{1.789142in}}{\pgfqpoint{4.986182in}{1.789142in}}%
\pgfpathcurveto{\pgfqpoint{4.979736in}{1.789142in}}{\pgfqpoint{4.973554in}{1.786581in}}{\pgfqpoint{4.968996in}{1.782023in}}%
\pgfpathcurveto{\pgfqpoint{4.964438in}{1.777466in}}{\pgfqpoint{4.961877in}{1.771283in}}{\pgfqpoint{4.961877in}{1.764837in}}%
\pgfpathcurveto{\pgfqpoint{4.961877in}{1.758391in}}{\pgfqpoint{4.964438in}{1.752208in}}{\pgfqpoint{4.968996in}{1.747650in}}%
\pgfpathcurveto{\pgfqpoint{4.973554in}{1.743092in}}{\pgfqpoint{4.979736in}{1.740531in}}{\pgfqpoint{4.986182in}{1.740531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989655in}{1.872223in}}%
\pgfpathcurveto{\pgfqpoint{4.996101in}{1.872223in}}{\pgfqpoint{5.002284in}{1.874784in}}{\pgfqpoint{5.006842in}{1.879342in}}%
\pgfpathcurveto{\pgfqpoint{5.011400in}{1.883900in}}{\pgfqpoint{5.013961in}{1.890082in}}{\pgfqpoint{5.013961in}{1.896528in}}%
\pgfpathcurveto{\pgfqpoint{5.013961in}{1.902974in}}{\pgfqpoint{5.011400in}{1.909157in}}{\pgfqpoint{5.006842in}{1.913715in}}%
\pgfpathcurveto{\pgfqpoint{5.002284in}{1.918273in}}{\pgfqpoint{4.996101in}{1.920834in}}{\pgfqpoint{4.989655in}{1.920834in}}%
\pgfpathcurveto{\pgfqpoint{4.983209in}{1.920834in}}{\pgfqpoint{4.977026in}{1.918273in}}{\pgfqpoint{4.972468in}{1.913715in}}%
\pgfpathcurveto{\pgfqpoint{4.967910in}{1.909157in}}{\pgfqpoint{4.965350in}{1.902974in}}{\pgfqpoint{4.965350in}{1.896528in}}%
\pgfpathcurveto{\pgfqpoint{4.965350in}{1.890082in}}{\pgfqpoint{4.967910in}{1.883900in}}{\pgfqpoint{4.972468in}{1.879342in}}%
\pgfpathcurveto{\pgfqpoint{4.977026in}{1.874784in}}{\pgfqpoint{4.983209in}{1.872223in}}{\pgfqpoint{4.989655in}{1.872223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029117in}{1.714212in}}%
\pgfpathcurveto{\pgfqpoint{5.035563in}{1.714212in}}{\pgfqpoint{5.041746in}{1.716773in}}{\pgfqpoint{5.046304in}{1.721330in}}%
\pgfpathcurveto{\pgfqpoint{5.050862in}{1.725888in}}{\pgfqpoint{5.053423in}{1.732071in}}{\pgfqpoint{5.053423in}{1.738517in}}%
\pgfpathcurveto{\pgfqpoint{5.053423in}{1.744963in}}{\pgfqpoint{5.050862in}{1.751146in}}{\pgfqpoint{5.046304in}{1.755704in}}%
\pgfpathcurveto{\pgfqpoint{5.041746in}{1.760262in}}{\pgfqpoint{5.035563in}{1.762823in}}{\pgfqpoint{5.029117in}{1.762823in}}%
\pgfpathcurveto{\pgfqpoint{5.022671in}{1.762823in}}{\pgfqpoint{5.016488in}{1.760262in}}{\pgfqpoint{5.011931in}{1.755704in}}%
\pgfpathcurveto{\pgfqpoint{5.007373in}{1.751146in}}{\pgfqpoint{5.004812in}{1.744963in}}{\pgfqpoint{5.004812in}{1.738517in}}%
\pgfpathcurveto{\pgfqpoint{5.004812in}{1.732071in}}{\pgfqpoint{5.007373in}{1.725888in}}{\pgfqpoint{5.011931in}{1.721330in}}%
\pgfpathcurveto{\pgfqpoint{5.016488in}{1.716773in}}{\pgfqpoint{5.022671in}{1.714212in}}{\pgfqpoint{5.029117in}{1.714212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067004in}{1.793557in}}%
\pgfpathcurveto{\pgfqpoint{5.073450in}{1.793557in}}{\pgfqpoint{5.079633in}{1.796118in}}{\pgfqpoint{5.084191in}{1.800676in}}%
\pgfpathcurveto{\pgfqpoint{5.088749in}{1.805234in}}{\pgfqpoint{5.091310in}{1.811416in}}{\pgfqpoint{5.091310in}{1.817862in}}%
\pgfpathcurveto{\pgfqpoint{5.091310in}{1.824308in}}{\pgfqpoint{5.088749in}{1.830491in}}{\pgfqpoint{5.084191in}{1.835049in}}%
\pgfpathcurveto{\pgfqpoint{5.079633in}{1.839607in}}{\pgfqpoint{5.073450in}{1.842168in}}{\pgfqpoint{5.067004in}{1.842168in}}%
\pgfpathcurveto{\pgfqpoint{5.060558in}{1.842168in}}{\pgfqpoint{5.054375in}{1.839607in}}{\pgfqpoint{5.049817in}{1.835049in}}%
\pgfpathcurveto{\pgfqpoint{5.045260in}{1.830491in}}{\pgfqpoint{5.042699in}{1.824308in}}{\pgfqpoint{5.042699in}{1.817862in}}%
\pgfpathcurveto{\pgfqpoint{5.042699in}{1.811416in}}{\pgfqpoint{5.045260in}{1.805234in}}{\pgfqpoint{5.049817in}{1.800676in}}%
\pgfpathcurveto{\pgfqpoint{5.054375in}{1.796118in}}{\pgfqpoint{5.060558in}{1.793557in}}{\pgfqpoint{5.067004in}{1.793557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021187in}{1.746023in}}%
\pgfpathcurveto{\pgfqpoint{5.027633in}{1.746023in}}{\pgfqpoint{5.033816in}{1.748584in}}{\pgfqpoint{5.038374in}{1.753142in}}%
\pgfpathcurveto{\pgfqpoint{5.042932in}{1.757700in}}{\pgfqpoint{5.045493in}{1.763883in}}{\pgfqpoint{5.045493in}{1.770329in}}%
\pgfpathcurveto{\pgfqpoint{5.045493in}{1.776775in}}{\pgfqpoint{5.042932in}{1.782957in}}{\pgfqpoint{5.038374in}{1.787515in}}%
\pgfpathcurveto{\pgfqpoint{5.033816in}{1.792073in}}{\pgfqpoint{5.027633in}{1.794634in}}{\pgfqpoint{5.021187in}{1.794634in}}%
\pgfpathcurveto{\pgfqpoint{5.014741in}{1.794634in}}{\pgfqpoint{5.008558in}{1.792073in}}{\pgfqpoint{5.004000in}{1.787515in}}%
\pgfpathcurveto{\pgfqpoint{4.999443in}{1.782957in}}{\pgfqpoint{4.996882in}{1.776775in}}{\pgfqpoint{4.996882in}{1.770329in}}%
\pgfpathcurveto{\pgfqpoint{4.996882in}{1.763883in}}{\pgfqpoint{4.999443in}{1.757700in}}{\pgfqpoint{5.004000in}{1.753142in}}%
\pgfpathcurveto{\pgfqpoint{5.008558in}{1.748584in}}{\pgfqpoint{5.014741in}{1.746023in}}{\pgfqpoint{5.021187in}{1.746023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054944in}{1.681777in}}%
\pgfpathcurveto{\pgfqpoint{5.061389in}{1.681777in}}{\pgfqpoint{5.067572in}{1.684338in}}{\pgfqpoint{5.072130in}{1.688896in}}%
\pgfpathcurveto{\pgfqpoint{5.076688in}{1.693454in}}{\pgfqpoint{5.079249in}{1.699636in}}{\pgfqpoint{5.079249in}{1.706082in}}%
\pgfpathcurveto{\pgfqpoint{5.079249in}{1.712528in}}{\pgfqpoint{5.076688in}{1.718711in}}{\pgfqpoint{5.072130in}{1.723269in}}%
\pgfpathcurveto{\pgfqpoint{5.067572in}{1.727827in}}{\pgfqpoint{5.061389in}{1.730388in}}{\pgfqpoint{5.054944in}{1.730388in}}%
\pgfpathcurveto{\pgfqpoint{5.048498in}{1.730388in}}{\pgfqpoint{5.042315in}{1.727827in}}{\pgfqpoint{5.037757in}{1.723269in}}%
\pgfpathcurveto{\pgfqpoint{5.033199in}{1.718711in}}{\pgfqpoint{5.030638in}{1.712528in}}{\pgfqpoint{5.030638in}{1.706082in}}%
\pgfpathcurveto{\pgfqpoint{5.030638in}{1.699636in}}{\pgfqpoint{5.033199in}{1.693454in}}{\pgfqpoint{5.037757in}{1.688896in}}%
\pgfpathcurveto{\pgfqpoint{5.042315in}{1.684338in}}{\pgfqpoint{5.048498in}{1.681777in}}{\pgfqpoint{5.054944in}{1.681777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014815in}{1.563225in}}%
\pgfpathcurveto{\pgfqpoint{5.021261in}{1.563225in}}{\pgfqpoint{5.027444in}{1.565786in}}{\pgfqpoint{5.032002in}{1.570344in}}%
\pgfpathcurveto{\pgfqpoint{5.036560in}{1.574902in}}{\pgfqpoint{5.039121in}{1.581084in}}{\pgfqpoint{5.039121in}{1.587530in}}%
\pgfpathcurveto{\pgfqpoint{5.039121in}{1.593976in}}{\pgfqpoint{5.036560in}{1.600159in}}{\pgfqpoint{5.032002in}{1.604717in}}%
\pgfpathcurveto{\pgfqpoint{5.027444in}{1.609275in}}{\pgfqpoint{5.021261in}{1.611836in}}{\pgfqpoint{5.014815in}{1.611836in}}%
\pgfpathcurveto{\pgfqpoint{5.008369in}{1.611836in}}{\pgfqpoint{5.002186in}{1.609275in}}{\pgfqpoint{4.997628in}{1.604717in}}%
\pgfpathcurveto{\pgfqpoint{4.993070in}{1.600159in}}{\pgfqpoint{4.990509in}{1.593976in}}{\pgfqpoint{4.990509in}{1.587530in}}%
\pgfpathcurveto{\pgfqpoint{4.990509in}{1.581084in}}{\pgfqpoint{4.993070in}{1.574902in}}{\pgfqpoint{4.997628in}{1.570344in}}%
\pgfpathcurveto{\pgfqpoint{5.002186in}{1.565786in}}{\pgfqpoint{5.008369in}{1.563225in}}{\pgfqpoint{5.014815in}{1.563225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977564in}{1.638499in}}%
\pgfpathcurveto{\pgfqpoint{4.984010in}{1.638499in}}{\pgfqpoint{4.990193in}{1.641060in}}{\pgfqpoint{4.994751in}{1.645618in}}%
\pgfpathcurveto{\pgfqpoint{4.999309in}{1.650175in}}{\pgfqpoint{5.001870in}{1.656358in}}{\pgfqpoint{5.001870in}{1.662804in}}%
\pgfpathcurveto{\pgfqpoint{5.001870in}{1.669250in}}{\pgfqpoint{4.999309in}{1.675433in}}{\pgfqpoint{4.994751in}{1.679991in}}%
\pgfpathcurveto{\pgfqpoint{4.990193in}{1.684549in}}{\pgfqpoint{4.984010in}{1.687110in}}{\pgfqpoint{4.977564in}{1.687110in}}%
\pgfpathcurveto{\pgfqpoint{4.971118in}{1.687110in}}{\pgfqpoint{4.964935in}{1.684549in}}{\pgfqpoint{4.960378in}{1.679991in}}%
\pgfpathcurveto{\pgfqpoint{4.955820in}{1.675433in}}{\pgfqpoint{4.953259in}{1.669250in}}{\pgfqpoint{4.953259in}{1.662804in}}%
\pgfpathcurveto{\pgfqpoint{4.953259in}{1.656358in}}{\pgfqpoint{4.955820in}{1.650175in}}{\pgfqpoint{4.960378in}{1.645618in}}%
\pgfpathcurveto{\pgfqpoint{4.964935in}{1.641060in}}{\pgfqpoint{4.971118in}{1.638499in}}{\pgfqpoint{4.977564in}{1.638499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041382in}{1.574946in}}%
\pgfpathcurveto{\pgfqpoint{5.047828in}{1.574946in}}{\pgfqpoint{5.054011in}{1.577506in}}{\pgfqpoint{5.058569in}{1.582064in}}%
\pgfpathcurveto{\pgfqpoint{5.063127in}{1.586622in}}{\pgfqpoint{5.065688in}{1.592805in}}{\pgfqpoint{5.065688in}{1.599251in}}%
\pgfpathcurveto{\pgfqpoint{5.065688in}{1.605697in}}{\pgfqpoint{5.063127in}{1.611880in}}{\pgfqpoint{5.058569in}{1.616438in}}%
\pgfpathcurveto{\pgfqpoint{5.054011in}{1.620996in}}{\pgfqpoint{5.047828in}{1.623557in}}{\pgfqpoint{5.041382in}{1.623557in}}%
\pgfpathcurveto{\pgfqpoint{5.034936in}{1.623557in}}{\pgfqpoint{5.028753in}{1.620996in}}{\pgfqpoint{5.024195in}{1.616438in}}%
\pgfpathcurveto{\pgfqpoint{5.019637in}{1.611880in}}{\pgfqpoint{5.017077in}{1.605697in}}{\pgfqpoint{5.017077in}{1.599251in}}%
\pgfpathcurveto{\pgfqpoint{5.017077in}{1.592805in}}{\pgfqpoint{5.019637in}{1.586622in}}{\pgfqpoint{5.024195in}{1.582064in}}%
\pgfpathcurveto{\pgfqpoint{5.028753in}{1.577506in}}{\pgfqpoint{5.034936in}{1.574946in}}{\pgfqpoint{5.041382in}{1.574946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988093in}{1.589880in}}%
\pgfpathcurveto{\pgfqpoint{4.994539in}{1.589880in}}{\pgfqpoint{5.000721in}{1.592441in}}{\pgfqpoint{5.005279in}{1.596999in}}%
\pgfpathcurveto{\pgfqpoint{5.009837in}{1.601557in}}{\pgfqpoint{5.012398in}{1.607740in}}{\pgfqpoint{5.012398in}{1.614186in}}%
\pgfpathcurveto{\pgfqpoint{5.012398in}{1.620631in}}{\pgfqpoint{5.009837in}{1.626814in}}{\pgfqpoint{5.005279in}{1.631372in}}%
\pgfpathcurveto{\pgfqpoint{5.000721in}{1.635930in}}{\pgfqpoint{4.994539in}{1.638491in}}{\pgfqpoint{4.988093in}{1.638491in}}%
\pgfpathcurveto{\pgfqpoint{4.981647in}{1.638491in}}{\pgfqpoint{4.975464in}{1.635930in}}{\pgfqpoint{4.970906in}{1.631372in}}%
\pgfpathcurveto{\pgfqpoint{4.966348in}{1.626814in}}{\pgfqpoint{4.963787in}{1.620631in}}{\pgfqpoint{4.963787in}{1.614186in}}%
\pgfpathcurveto{\pgfqpoint{4.963787in}{1.607740in}}{\pgfqpoint{4.966348in}{1.601557in}}{\pgfqpoint{4.970906in}{1.596999in}}%
\pgfpathcurveto{\pgfqpoint{4.975464in}{1.592441in}}{\pgfqpoint{4.981647in}{1.589880in}}{\pgfqpoint{4.988093in}{1.589880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072860in}{1.665621in}}%
\pgfpathcurveto{\pgfqpoint{5.079306in}{1.665621in}}{\pgfqpoint{5.085489in}{1.668182in}}{\pgfqpoint{5.090047in}{1.672740in}}%
\pgfpathcurveto{\pgfqpoint{5.094605in}{1.677298in}}{\pgfqpoint{5.097166in}{1.683480in}}{\pgfqpoint{5.097166in}{1.689926in}}%
\pgfpathcurveto{\pgfqpoint{5.097166in}{1.696372in}}{\pgfqpoint{5.094605in}{1.702555in}}{\pgfqpoint{5.090047in}{1.707113in}}%
\pgfpathcurveto{\pgfqpoint{5.085489in}{1.711671in}}{\pgfqpoint{5.079306in}{1.714232in}}{\pgfqpoint{5.072860in}{1.714232in}}%
\pgfpathcurveto{\pgfqpoint{5.066414in}{1.714232in}}{\pgfqpoint{5.060232in}{1.711671in}}{\pgfqpoint{5.055674in}{1.707113in}}%
\pgfpathcurveto{\pgfqpoint{5.051116in}{1.702555in}}{\pgfqpoint{5.048555in}{1.696372in}}{\pgfqpoint{5.048555in}{1.689926in}}%
\pgfpathcurveto{\pgfqpoint{5.048555in}{1.683480in}}{\pgfqpoint{5.051116in}{1.677298in}}{\pgfqpoint{5.055674in}{1.672740in}}%
\pgfpathcurveto{\pgfqpoint{5.060232in}{1.668182in}}{\pgfqpoint{5.066414in}{1.665621in}}{\pgfqpoint{5.072860in}{1.665621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996484in}{1.577562in}}%
\pgfpathcurveto{\pgfqpoint{5.002930in}{1.577562in}}{\pgfqpoint{5.009113in}{1.580123in}}{\pgfqpoint{5.013671in}{1.584681in}}%
\pgfpathcurveto{\pgfqpoint{5.018228in}{1.589239in}}{\pgfqpoint{5.020789in}{1.595422in}}{\pgfqpoint{5.020789in}{1.601868in}}%
\pgfpathcurveto{\pgfqpoint{5.020789in}{1.608314in}}{\pgfqpoint{5.018228in}{1.614496in}}{\pgfqpoint{5.013671in}{1.619054in}}%
\pgfpathcurveto{\pgfqpoint{5.009113in}{1.623612in}}{\pgfqpoint{5.002930in}{1.626173in}}{\pgfqpoint{4.996484in}{1.626173in}}%
\pgfpathcurveto{\pgfqpoint{4.990038in}{1.626173in}}{\pgfqpoint{4.983855in}{1.623612in}}{\pgfqpoint{4.979297in}{1.619054in}}%
\pgfpathcurveto{\pgfqpoint{4.974739in}{1.614496in}}{\pgfqpoint{4.972178in}{1.608314in}}{\pgfqpoint{4.972178in}{1.601868in}}%
\pgfpathcurveto{\pgfqpoint{4.972178in}{1.595422in}}{\pgfqpoint{4.974739in}{1.589239in}}{\pgfqpoint{4.979297in}{1.584681in}}%
\pgfpathcurveto{\pgfqpoint{4.983855in}{1.580123in}}{\pgfqpoint{4.990038in}{1.577562in}}{\pgfqpoint{4.996484in}{1.577562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072614in}{1.816836in}}%
\pgfpathcurveto{\pgfqpoint{5.079060in}{1.816836in}}{\pgfqpoint{5.085243in}{1.819397in}}{\pgfqpoint{5.089801in}{1.823955in}}%
\pgfpathcurveto{\pgfqpoint{5.094359in}{1.828513in}}{\pgfqpoint{5.096920in}{1.834696in}}{\pgfqpoint{5.096920in}{1.841142in}}%
\pgfpathcurveto{\pgfqpoint{5.096920in}{1.847588in}}{\pgfqpoint{5.094359in}{1.853770in}}{\pgfqpoint{5.089801in}{1.858328in}}%
\pgfpathcurveto{\pgfqpoint{5.085243in}{1.862886in}}{\pgfqpoint{5.079060in}{1.865447in}}{\pgfqpoint{5.072614in}{1.865447in}}%
\pgfpathcurveto{\pgfqpoint{5.066168in}{1.865447in}}{\pgfqpoint{5.059985in}{1.862886in}}{\pgfqpoint{5.055427in}{1.858328in}}%
\pgfpathcurveto{\pgfqpoint{5.050869in}{1.853770in}}{\pgfqpoint{5.048308in}{1.847588in}}{\pgfqpoint{5.048308in}{1.841142in}}%
\pgfpathcurveto{\pgfqpoint{5.048308in}{1.834696in}}{\pgfqpoint{5.050869in}{1.828513in}}{\pgfqpoint{5.055427in}{1.823955in}}%
\pgfpathcurveto{\pgfqpoint{5.059985in}{1.819397in}}{\pgfqpoint{5.066168in}{1.816836in}}{\pgfqpoint{5.072614in}{1.816836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063561in}{1.797880in}}%
\pgfpathcurveto{\pgfqpoint{5.070006in}{1.797880in}}{\pgfqpoint{5.076189in}{1.800441in}}{\pgfqpoint{5.080747in}{1.804999in}}%
\pgfpathcurveto{\pgfqpoint{5.085305in}{1.809557in}}{\pgfqpoint{5.087866in}{1.815740in}}{\pgfqpoint{5.087866in}{1.822186in}}%
\pgfpathcurveto{\pgfqpoint{5.087866in}{1.828632in}}{\pgfqpoint{5.085305in}{1.834815in}}{\pgfqpoint{5.080747in}{1.839373in}}%
\pgfpathcurveto{\pgfqpoint{5.076189in}{1.843931in}}{\pgfqpoint{5.070006in}{1.846492in}}{\pgfqpoint{5.063561in}{1.846492in}}%
\pgfpathcurveto{\pgfqpoint{5.057115in}{1.846492in}}{\pgfqpoint{5.050932in}{1.843931in}}{\pgfqpoint{5.046374in}{1.839373in}}%
\pgfpathcurveto{\pgfqpoint{5.041816in}{1.834815in}}{\pgfqpoint{5.039255in}{1.828632in}}{\pgfqpoint{5.039255in}{1.822186in}}%
\pgfpathcurveto{\pgfqpoint{5.039255in}{1.815740in}}{\pgfqpoint{5.041816in}{1.809557in}}{\pgfqpoint{5.046374in}{1.804999in}}%
\pgfpathcurveto{\pgfqpoint{5.050932in}{1.800441in}}{\pgfqpoint{5.057115in}{1.797880in}}{\pgfqpoint{5.063561in}{1.797880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973150in}{1.623365in}}%
\pgfpathcurveto{\pgfqpoint{4.979596in}{1.623365in}}{\pgfqpoint{4.985778in}{1.625926in}}{\pgfqpoint{4.990336in}{1.630484in}}%
\pgfpathcurveto{\pgfqpoint{4.994894in}{1.635042in}}{\pgfqpoint{4.997455in}{1.641225in}}{\pgfqpoint{4.997455in}{1.647671in}}%
\pgfpathcurveto{\pgfqpoint{4.997455in}{1.654117in}}{\pgfqpoint{4.994894in}{1.660299in}}{\pgfqpoint{4.990336in}{1.664857in}}%
\pgfpathcurveto{\pgfqpoint{4.985778in}{1.669415in}}{\pgfqpoint{4.979596in}{1.671976in}}{\pgfqpoint{4.973150in}{1.671976in}}%
\pgfpathcurveto{\pgfqpoint{4.966704in}{1.671976in}}{\pgfqpoint{4.960521in}{1.669415in}}{\pgfqpoint{4.955963in}{1.664857in}}%
\pgfpathcurveto{\pgfqpoint{4.951405in}{1.660299in}}{\pgfqpoint{4.948844in}{1.654117in}}{\pgfqpoint{4.948844in}{1.647671in}}%
\pgfpathcurveto{\pgfqpoint{4.948844in}{1.641225in}}{\pgfqpoint{4.951405in}{1.635042in}}{\pgfqpoint{4.955963in}{1.630484in}}%
\pgfpathcurveto{\pgfqpoint{4.960521in}{1.625926in}}{\pgfqpoint{4.966704in}{1.623365in}}{\pgfqpoint{4.973150in}{1.623365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057272in}{1.555806in}}%
\pgfpathcurveto{\pgfqpoint{5.063718in}{1.555806in}}{\pgfqpoint{5.069900in}{1.558367in}}{\pgfqpoint{5.074458in}{1.562925in}}%
\pgfpathcurveto{\pgfqpoint{5.079016in}{1.567482in}}{\pgfqpoint{5.081577in}{1.573665in}}{\pgfqpoint{5.081577in}{1.580111in}}%
\pgfpathcurveto{\pgfqpoint{5.081577in}{1.586557in}}{\pgfqpoint{5.079016in}{1.592740in}}{\pgfqpoint{5.074458in}{1.597298in}}%
\pgfpathcurveto{\pgfqpoint{5.069900in}{1.601856in}}{\pgfqpoint{5.063718in}{1.604417in}}{\pgfqpoint{5.057272in}{1.604417in}}%
\pgfpathcurveto{\pgfqpoint{5.050826in}{1.604417in}}{\pgfqpoint{5.044643in}{1.601856in}}{\pgfqpoint{5.040085in}{1.597298in}}%
\pgfpathcurveto{\pgfqpoint{5.035527in}{1.592740in}}{\pgfqpoint{5.032966in}{1.586557in}}{\pgfqpoint{5.032966in}{1.580111in}}%
\pgfpathcurveto{\pgfqpoint{5.032966in}{1.573665in}}{\pgfqpoint{5.035527in}{1.567482in}}{\pgfqpoint{5.040085in}{1.562925in}}%
\pgfpathcurveto{\pgfqpoint{5.044643in}{1.558367in}}{\pgfqpoint{5.050826in}{1.555806in}}{\pgfqpoint{5.057272in}{1.555806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978050in}{1.826914in}}%
\pgfpathcurveto{\pgfqpoint{4.984496in}{1.826914in}}{\pgfqpoint{4.990679in}{1.829475in}}{\pgfqpoint{4.995237in}{1.834033in}}%
\pgfpathcurveto{\pgfqpoint{4.999795in}{1.838591in}}{\pgfqpoint{5.002356in}{1.844774in}}{\pgfqpoint{5.002356in}{1.851220in}}%
\pgfpathcurveto{\pgfqpoint{5.002356in}{1.857666in}}{\pgfqpoint{4.999795in}{1.863848in}}{\pgfqpoint{4.995237in}{1.868406in}}%
\pgfpathcurveto{\pgfqpoint{4.990679in}{1.872964in}}{\pgfqpoint{4.984496in}{1.875525in}}{\pgfqpoint{4.978050in}{1.875525in}}%
\pgfpathcurveto{\pgfqpoint{4.971604in}{1.875525in}}{\pgfqpoint{4.965421in}{1.872964in}}{\pgfqpoint{4.960864in}{1.868406in}}%
\pgfpathcurveto{\pgfqpoint{4.956306in}{1.863848in}}{\pgfqpoint{4.953745in}{1.857666in}}{\pgfqpoint{4.953745in}{1.851220in}}%
\pgfpathcurveto{\pgfqpoint{4.953745in}{1.844774in}}{\pgfqpoint{4.956306in}{1.838591in}}{\pgfqpoint{4.960864in}{1.834033in}}%
\pgfpathcurveto{\pgfqpoint{4.965421in}{1.829475in}}{\pgfqpoint{4.971604in}{1.826914in}}{\pgfqpoint{4.978050in}{1.826914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018933in}{1.773085in}}%
\pgfpathcurveto{\pgfqpoint{5.025379in}{1.773085in}}{\pgfqpoint{5.031562in}{1.775646in}}{\pgfqpoint{5.036120in}{1.780204in}}%
\pgfpathcurveto{\pgfqpoint{5.040678in}{1.784762in}}{\pgfqpoint{5.043239in}{1.790944in}}{\pgfqpoint{5.043239in}{1.797390in}}%
\pgfpathcurveto{\pgfqpoint{5.043239in}{1.803836in}}{\pgfqpoint{5.040678in}{1.810019in}}{\pgfqpoint{5.036120in}{1.814577in}}%
\pgfpathcurveto{\pgfqpoint{5.031562in}{1.819135in}}{\pgfqpoint{5.025379in}{1.821696in}}{\pgfqpoint{5.018933in}{1.821696in}}%
\pgfpathcurveto{\pgfqpoint{5.012487in}{1.821696in}}{\pgfqpoint{5.006305in}{1.819135in}}{\pgfqpoint{5.001747in}{1.814577in}}%
\pgfpathcurveto{\pgfqpoint{4.997189in}{1.810019in}}{\pgfqpoint{4.994628in}{1.803836in}}{\pgfqpoint{4.994628in}{1.797390in}}%
\pgfpathcurveto{\pgfqpoint{4.994628in}{1.790944in}}{\pgfqpoint{4.997189in}{1.784762in}}{\pgfqpoint{5.001747in}{1.780204in}}%
\pgfpathcurveto{\pgfqpoint{5.006305in}{1.775646in}}{\pgfqpoint{5.012487in}{1.773085in}}{\pgfqpoint{5.018933in}{1.773085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012775in}{1.777989in}}%
\pgfpathcurveto{\pgfqpoint{5.019220in}{1.777989in}}{\pgfqpoint{5.025403in}{1.780550in}}{\pgfqpoint{5.029961in}{1.785108in}}%
\pgfpathcurveto{\pgfqpoint{5.034519in}{1.789666in}}{\pgfqpoint{5.037080in}{1.795849in}}{\pgfqpoint{5.037080in}{1.802294in}}%
\pgfpathcurveto{\pgfqpoint{5.037080in}{1.808740in}}{\pgfqpoint{5.034519in}{1.814923in}}{\pgfqpoint{5.029961in}{1.819481in}}%
\pgfpathcurveto{\pgfqpoint{5.025403in}{1.824039in}}{\pgfqpoint{5.019220in}{1.826600in}}{\pgfqpoint{5.012775in}{1.826600in}}%
\pgfpathcurveto{\pgfqpoint{5.006329in}{1.826600in}}{\pgfqpoint{5.000146in}{1.824039in}}{\pgfqpoint{4.995588in}{1.819481in}}%
\pgfpathcurveto{\pgfqpoint{4.991030in}{1.814923in}}{\pgfqpoint{4.988469in}{1.808740in}}{\pgfqpoint{4.988469in}{1.802294in}}%
\pgfpathcurveto{\pgfqpoint{4.988469in}{1.795849in}}{\pgfqpoint{4.991030in}{1.789666in}}{\pgfqpoint{4.995588in}{1.785108in}}%
\pgfpathcurveto{\pgfqpoint{5.000146in}{1.780550in}}{\pgfqpoint{5.006329in}{1.777989in}}{\pgfqpoint{5.012775in}{1.777989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012913in}{1.604588in}}%
\pgfpathcurveto{\pgfqpoint{5.019359in}{1.604588in}}{\pgfqpoint{5.025541in}{1.607149in}}{\pgfqpoint{5.030099in}{1.611707in}}%
\pgfpathcurveto{\pgfqpoint{5.034657in}{1.616265in}}{\pgfqpoint{5.037218in}{1.622448in}}{\pgfqpoint{5.037218in}{1.628894in}}%
\pgfpathcurveto{\pgfqpoint{5.037218in}{1.635339in}}{\pgfqpoint{5.034657in}{1.641522in}}{\pgfqpoint{5.030099in}{1.646080in}}%
\pgfpathcurveto{\pgfqpoint{5.025541in}{1.650638in}}{\pgfqpoint{5.019359in}{1.653199in}}{\pgfqpoint{5.012913in}{1.653199in}}%
\pgfpathcurveto{\pgfqpoint{5.006467in}{1.653199in}}{\pgfqpoint{5.000284in}{1.650638in}}{\pgfqpoint{4.995726in}{1.646080in}}%
\pgfpathcurveto{\pgfqpoint{4.991168in}{1.641522in}}{\pgfqpoint{4.988607in}{1.635339in}}{\pgfqpoint{4.988607in}{1.628894in}}%
\pgfpathcurveto{\pgfqpoint{4.988607in}{1.622448in}}{\pgfqpoint{4.991168in}{1.616265in}}{\pgfqpoint{4.995726in}{1.611707in}}%
\pgfpathcurveto{\pgfqpoint{5.000284in}{1.607149in}}{\pgfqpoint{5.006467in}{1.604588in}}{\pgfqpoint{5.012913in}{1.604588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009433in}{1.569259in}}%
\pgfpathcurveto{\pgfqpoint{5.015879in}{1.569259in}}{\pgfqpoint{5.022062in}{1.571820in}}{\pgfqpoint{5.026620in}{1.576378in}}%
\pgfpathcurveto{\pgfqpoint{5.031178in}{1.580936in}}{\pgfqpoint{5.033739in}{1.587119in}}{\pgfqpoint{5.033739in}{1.593565in}}%
\pgfpathcurveto{\pgfqpoint{5.033739in}{1.600011in}}{\pgfqpoint{5.031178in}{1.606194in}}{\pgfqpoint{5.026620in}{1.610752in}}%
\pgfpathcurveto{\pgfqpoint{5.022062in}{1.615310in}}{\pgfqpoint{5.015879in}{1.617871in}}{\pgfqpoint{5.009433in}{1.617871in}}%
\pgfpathcurveto{\pgfqpoint{5.002988in}{1.617871in}}{\pgfqpoint{4.996805in}{1.615310in}}{\pgfqpoint{4.992247in}{1.610752in}}%
\pgfpathcurveto{\pgfqpoint{4.987689in}{1.606194in}}{\pgfqpoint{4.985128in}{1.600011in}}{\pgfqpoint{4.985128in}{1.593565in}}%
\pgfpathcurveto{\pgfqpoint{4.985128in}{1.587119in}}{\pgfqpoint{4.987689in}{1.580936in}}{\pgfqpoint{4.992247in}{1.576378in}}%
\pgfpathcurveto{\pgfqpoint{4.996805in}{1.571820in}}{\pgfqpoint{5.002988in}{1.569259in}}{\pgfqpoint{5.009433in}{1.569259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979841in}{1.579032in}}%
\pgfpathcurveto{\pgfqpoint{4.986286in}{1.579032in}}{\pgfqpoint{4.992469in}{1.581593in}}{\pgfqpoint{4.997027in}{1.586151in}}%
\pgfpathcurveto{\pgfqpoint{5.001585in}{1.590709in}}{\pgfqpoint{5.004146in}{1.596891in}}{\pgfqpoint{5.004146in}{1.603337in}}%
\pgfpathcurveto{\pgfqpoint{5.004146in}{1.609783in}}{\pgfqpoint{5.001585in}{1.615966in}}{\pgfqpoint{4.997027in}{1.620524in}}%
\pgfpathcurveto{\pgfqpoint{4.992469in}{1.625082in}}{\pgfqpoint{4.986286in}{1.627643in}}{\pgfqpoint{4.979841in}{1.627643in}}%
\pgfpathcurveto{\pgfqpoint{4.973395in}{1.627643in}}{\pgfqpoint{4.967212in}{1.625082in}}{\pgfqpoint{4.962654in}{1.620524in}}%
\pgfpathcurveto{\pgfqpoint{4.958096in}{1.615966in}}{\pgfqpoint{4.955535in}{1.609783in}}{\pgfqpoint{4.955535in}{1.603337in}}%
\pgfpathcurveto{\pgfqpoint{4.955535in}{1.596891in}}{\pgfqpoint{4.958096in}{1.590709in}}{\pgfqpoint{4.962654in}{1.586151in}}%
\pgfpathcurveto{\pgfqpoint{4.967212in}{1.581593in}}{\pgfqpoint{4.973395in}{1.579032in}}{\pgfqpoint{4.979841in}{1.579032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035690in}{1.622398in}}%
\pgfpathcurveto{\pgfqpoint{5.042136in}{1.622398in}}{\pgfqpoint{5.048319in}{1.624959in}}{\pgfqpoint{5.052877in}{1.629517in}}%
\pgfpathcurveto{\pgfqpoint{5.057435in}{1.634075in}}{\pgfqpoint{5.059996in}{1.640258in}}{\pgfqpoint{5.059996in}{1.646703in}}%
\pgfpathcurveto{\pgfqpoint{5.059996in}{1.653149in}}{\pgfqpoint{5.057435in}{1.659332in}}{\pgfqpoint{5.052877in}{1.663890in}}%
\pgfpathcurveto{\pgfqpoint{5.048319in}{1.668448in}}{\pgfqpoint{5.042136in}{1.671009in}}{\pgfqpoint{5.035690in}{1.671009in}}%
\pgfpathcurveto{\pgfqpoint{5.029244in}{1.671009in}}{\pgfqpoint{5.023062in}{1.668448in}}{\pgfqpoint{5.018504in}{1.663890in}}%
\pgfpathcurveto{\pgfqpoint{5.013946in}{1.659332in}}{\pgfqpoint{5.011385in}{1.653149in}}{\pgfqpoint{5.011385in}{1.646703in}}%
\pgfpathcurveto{\pgfqpoint{5.011385in}{1.640258in}}{\pgfqpoint{5.013946in}{1.634075in}}{\pgfqpoint{5.018504in}{1.629517in}}%
\pgfpathcurveto{\pgfqpoint{5.023062in}{1.624959in}}{\pgfqpoint{5.029244in}{1.622398in}}{\pgfqpoint{5.035690in}{1.622398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975288in}{1.557057in}}%
\pgfpathcurveto{\pgfqpoint{4.981734in}{1.557057in}}{\pgfqpoint{4.987917in}{1.559618in}}{\pgfqpoint{4.992475in}{1.564176in}}%
\pgfpathcurveto{\pgfqpoint{4.997033in}{1.568734in}}{\pgfqpoint{4.999594in}{1.574917in}}{\pgfqpoint{4.999594in}{1.581363in}}%
\pgfpathcurveto{\pgfqpoint{4.999594in}{1.587809in}}{\pgfqpoint{4.997033in}{1.593991in}}{\pgfqpoint{4.992475in}{1.598549in}}%
\pgfpathcurveto{\pgfqpoint{4.987917in}{1.603107in}}{\pgfqpoint{4.981734in}{1.605668in}}{\pgfqpoint{4.975288in}{1.605668in}}%
\pgfpathcurveto{\pgfqpoint{4.968842in}{1.605668in}}{\pgfqpoint{4.962660in}{1.603107in}}{\pgfqpoint{4.958102in}{1.598549in}}%
\pgfpathcurveto{\pgfqpoint{4.953544in}{1.593991in}}{\pgfqpoint{4.950983in}{1.587809in}}{\pgfqpoint{4.950983in}{1.581363in}}%
\pgfpathcurveto{\pgfqpoint{4.950983in}{1.574917in}}{\pgfqpoint{4.953544in}{1.568734in}}{\pgfqpoint{4.958102in}{1.564176in}}%
\pgfpathcurveto{\pgfqpoint{4.962660in}{1.559618in}}{\pgfqpoint{4.968842in}{1.557057in}}{\pgfqpoint{4.975288in}{1.557057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006608in}{1.799617in}}%
\pgfpathcurveto{\pgfqpoint{5.013054in}{1.799617in}}{\pgfqpoint{5.019237in}{1.802178in}}{\pgfqpoint{5.023795in}{1.806736in}}%
\pgfpathcurveto{\pgfqpoint{5.028352in}{1.811294in}}{\pgfqpoint{5.030913in}{1.817477in}}{\pgfqpoint{5.030913in}{1.823923in}}%
\pgfpathcurveto{\pgfqpoint{5.030913in}{1.830369in}}{\pgfqpoint{5.028352in}{1.836552in}}{\pgfqpoint{5.023795in}{1.841110in}}%
\pgfpathcurveto{\pgfqpoint{5.019237in}{1.845668in}}{\pgfqpoint{5.013054in}{1.848229in}}{\pgfqpoint{5.006608in}{1.848229in}}%
\pgfpathcurveto{\pgfqpoint{5.000162in}{1.848229in}}{\pgfqpoint{4.993979in}{1.845668in}}{\pgfqpoint{4.989421in}{1.841110in}}%
\pgfpathcurveto{\pgfqpoint{4.984863in}{1.836552in}}{\pgfqpoint{4.982302in}{1.830369in}}{\pgfqpoint{4.982302in}{1.823923in}}%
\pgfpathcurveto{\pgfqpoint{4.982302in}{1.817477in}}{\pgfqpoint{4.984863in}{1.811294in}}{\pgfqpoint{4.989421in}{1.806736in}}%
\pgfpathcurveto{\pgfqpoint{4.993979in}{1.802178in}}{\pgfqpoint{5.000162in}{1.799617in}}{\pgfqpoint{5.006608in}{1.799617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068659in}{1.738861in}}%
\pgfpathcurveto{\pgfqpoint{5.075105in}{1.738861in}}{\pgfqpoint{5.081287in}{1.741422in}}{\pgfqpoint{5.085845in}{1.745980in}}%
\pgfpathcurveto{\pgfqpoint{5.090403in}{1.750538in}}{\pgfqpoint{5.092964in}{1.756721in}}{\pgfqpoint{5.092964in}{1.763167in}}%
\pgfpathcurveto{\pgfqpoint{5.092964in}{1.769613in}}{\pgfqpoint{5.090403in}{1.775796in}}{\pgfqpoint{5.085845in}{1.780354in}}%
\pgfpathcurveto{\pgfqpoint{5.081287in}{1.784912in}}{\pgfqpoint{5.075105in}{1.787473in}}{\pgfqpoint{5.068659in}{1.787473in}}%
\pgfpathcurveto{\pgfqpoint{5.062213in}{1.787473in}}{\pgfqpoint{5.056030in}{1.784912in}}{\pgfqpoint{5.051472in}{1.780354in}}%
\pgfpathcurveto{\pgfqpoint{5.046914in}{1.775796in}}{\pgfqpoint{5.044353in}{1.769613in}}{\pgfqpoint{5.044353in}{1.763167in}}%
\pgfpathcurveto{\pgfqpoint{5.044353in}{1.756721in}}{\pgfqpoint{5.046914in}{1.750538in}}{\pgfqpoint{5.051472in}{1.745980in}}%
\pgfpathcurveto{\pgfqpoint{5.056030in}{1.741422in}}{\pgfqpoint{5.062213in}{1.738861in}}{\pgfqpoint{5.068659in}{1.738861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997146in}{1.888050in}}%
\pgfpathcurveto{\pgfqpoint{5.003592in}{1.888050in}}{\pgfqpoint{5.009775in}{1.890611in}}{\pgfqpoint{5.014333in}{1.895168in}}%
\pgfpathcurveto{\pgfqpoint{5.018891in}{1.899726in}}{\pgfqpoint{5.021452in}{1.905909in}}{\pgfqpoint{5.021452in}{1.912355in}}%
\pgfpathcurveto{\pgfqpoint{5.021452in}{1.918801in}}{\pgfqpoint{5.018891in}{1.924984in}}{\pgfqpoint{5.014333in}{1.929542in}}%
\pgfpathcurveto{\pgfqpoint{5.009775in}{1.934100in}}{\pgfqpoint{5.003592in}{1.936661in}}{\pgfqpoint{4.997146in}{1.936661in}}%
\pgfpathcurveto{\pgfqpoint{4.990700in}{1.936661in}}{\pgfqpoint{4.984518in}{1.934100in}}{\pgfqpoint{4.979960in}{1.929542in}}%
\pgfpathcurveto{\pgfqpoint{4.975402in}{1.924984in}}{\pgfqpoint{4.972841in}{1.918801in}}{\pgfqpoint{4.972841in}{1.912355in}}%
\pgfpathcurveto{\pgfqpoint{4.972841in}{1.905909in}}{\pgfqpoint{4.975402in}{1.899726in}}{\pgfqpoint{4.979960in}{1.895168in}}%
\pgfpathcurveto{\pgfqpoint{4.984518in}{1.890611in}}{\pgfqpoint{4.990700in}{1.888050in}}{\pgfqpoint{4.997146in}{1.888050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012720in}{1.625462in}}%
\pgfpathcurveto{\pgfqpoint{5.019166in}{1.625462in}}{\pgfqpoint{5.025349in}{1.628023in}}{\pgfqpoint{5.029907in}{1.632581in}}%
\pgfpathcurveto{\pgfqpoint{5.034465in}{1.637139in}}{\pgfqpoint{5.037026in}{1.643322in}}{\pgfqpoint{5.037026in}{1.649768in}}%
\pgfpathcurveto{\pgfqpoint{5.037026in}{1.656214in}}{\pgfqpoint{5.034465in}{1.662397in}}{\pgfqpoint{5.029907in}{1.666955in}}%
\pgfpathcurveto{\pgfqpoint{5.025349in}{1.671512in}}{\pgfqpoint{5.019166in}{1.674073in}}{\pgfqpoint{5.012720in}{1.674073in}}%
\pgfpathcurveto{\pgfqpoint{5.006274in}{1.674073in}}{\pgfqpoint{5.000092in}{1.671512in}}{\pgfqpoint{4.995534in}{1.666955in}}%
\pgfpathcurveto{\pgfqpoint{4.990976in}{1.662397in}}{\pgfqpoint{4.988415in}{1.656214in}}{\pgfqpoint{4.988415in}{1.649768in}}%
\pgfpathcurveto{\pgfqpoint{4.988415in}{1.643322in}}{\pgfqpoint{4.990976in}{1.637139in}}{\pgfqpoint{4.995534in}{1.632581in}}%
\pgfpathcurveto{\pgfqpoint{5.000092in}{1.628023in}}{\pgfqpoint{5.006274in}{1.625462in}}{\pgfqpoint{5.012720in}{1.625462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967746in}{1.875601in}}%
\pgfpathcurveto{\pgfqpoint{4.974192in}{1.875601in}}{\pgfqpoint{4.980374in}{1.878162in}}{\pgfqpoint{4.984932in}{1.882720in}}%
\pgfpathcurveto{\pgfqpoint{4.989490in}{1.887278in}}{\pgfqpoint{4.992051in}{1.893461in}}{\pgfqpoint{4.992051in}{1.899907in}}%
\pgfpathcurveto{\pgfqpoint{4.992051in}{1.906352in}}{\pgfqpoint{4.989490in}{1.912535in}}{\pgfqpoint{4.984932in}{1.917093in}}%
\pgfpathcurveto{\pgfqpoint{4.980374in}{1.921651in}}{\pgfqpoint{4.974192in}{1.924212in}}{\pgfqpoint{4.967746in}{1.924212in}}%
\pgfpathcurveto{\pgfqpoint{4.961300in}{1.924212in}}{\pgfqpoint{4.955117in}{1.921651in}}{\pgfqpoint{4.950559in}{1.917093in}}%
\pgfpathcurveto{\pgfqpoint{4.946001in}{1.912535in}}{\pgfqpoint{4.943440in}{1.906352in}}{\pgfqpoint{4.943440in}{1.899907in}}%
\pgfpathcurveto{\pgfqpoint{4.943440in}{1.893461in}}{\pgfqpoint{4.946001in}{1.887278in}}{\pgfqpoint{4.950559in}{1.882720in}}%
\pgfpathcurveto{\pgfqpoint{4.955117in}{1.878162in}}{\pgfqpoint{4.961300in}{1.875601in}}{\pgfqpoint{4.967746in}{1.875601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984371in}{1.706102in}}%
\pgfpathcurveto{\pgfqpoint{4.990817in}{1.706102in}}{\pgfqpoint{4.997000in}{1.708663in}}{\pgfqpoint{5.001558in}{1.713221in}}%
\pgfpathcurveto{\pgfqpoint{5.006116in}{1.717779in}}{\pgfqpoint{5.008677in}{1.723962in}}{\pgfqpoint{5.008677in}{1.730408in}}%
\pgfpathcurveto{\pgfqpoint{5.008677in}{1.736854in}}{\pgfqpoint{5.006116in}{1.743036in}}{\pgfqpoint{5.001558in}{1.747594in}}%
\pgfpathcurveto{\pgfqpoint{4.997000in}{1.752152in}}{\pgfqpoint{4.990817in}{1.754713in}}{\pgfqpoint{4.984371in}{1.754713in}}%
\pgfpathcurveto{\pgfqpoint{4.977925in}{1.754713in}}{\pgfqpoint{4.971743in}{1.752152in}}{\pgfqpoint{4.967185in}{1.747594in}}%
\pgfpathcurveto{\pgfqpoint{4.962627in}{1.743036in}}{\pgfqpoint{4.960066in}{1.736854in}}{\pgfqpoint{4.960066in}{1.730408in}}%
\pgfpathcurveto{\pgfqpoint{4.960066in}{1.723962in}}{\pgfqpoint{4.962627in}{1.717779in}}{\pgfqpoint{4.967185in}{1.713221in}}%
\pgfpathcurveto{\pgfqpoint{4.971743in}{1.708663in}}{\pgfqpoint{4.977925in}{1.706102in}}{\pgfqpoint{4.984371in}{1.706102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965802in}{1.559288in}}%
\pgfpathcurveto{\pgfqpoint{4.972248in}{1.559288in}}{\pgfqpoint{4.978431in}{1.561849in}}{\pgfqpoint{4.982989in}{1.566407in}}%
\pgfpathcurveto{\pgfqpoint{4.987547in}{1.570965in}}{\pgfqpoint{4.990108in}{1.577148in}}{\pgfqpoint{4.990108in}{1.583594in}}%
\pgfpathcurveto{\pgfqpoint{4.990108in}{1.590040in}}{\pgfqpoint{4.987547in}{1.596223in}}{\pgfqpoint{4.982989in}{1.600781in}}%
\pgfpathcurveto{\pgfqpoint{4.978431in}{1.605339in}}{\pgfqpoint{4.972248in}{1.607900in}}{\pgfqpoint{4.965802in}{1.607900in}}%
\pgfpathcurveto{\pgfqpoint{4.959356in}{1.607900in}}{\pgfqpoint{4.953174in}{1.605339in}}{\pgfqpoint{4.948616in}{1.600781in}}%
\pgfpathcurveto{\pgfqpoint{4.944058in}{1.596223in}}{\pgfqpoint{4.941497in}{1.590040in}}{\pgfqpoint{4.941497in}{1.583594in}}%
\pgfpathcurveto{\pgfqpoint{4.941497in}{1.577148in}}{\pgfqpoint{4.944058in}{1.570965in}}{\pgfqpoint{4.948616in}{1.566407in}}%
\pgfpathcurveto{\pgfqpoint{4.953174in}{1.561849in}}{\pgfqpoint{4.959356in}{1.559288in}}{\pgfqpoint{4.965802in}{1.559288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071304in}{1.553399in}}%
\pgfpathcurveto{\pgfqpoint{5.077750in}{1.553399in}}{\pgfqpoint{5.083933in}{1.555960in}}{\pgfqpoint{5.088491in}{1.560517in}}%
\pgfpathcurveto{\pgfqpoint{5.093049in}{1.565075in}}{\pgfqpoint{5.095610in}{1.571258in}}{\pgfqpoint{5.095610in}{1.577704in}}%
\pgfpathcurveto{\pgfqpoint{5.095610in}{1.584150in}}{\pgfqpoint{5.093049in}{1.590333in}}{\pgfqpoint{5.088491in}{1.594891in}}%
\pgfpathcurveto{\pgfqpoint{5.083933in}{1.599449in}}{\pgfqpoint{5.077750in}{1.602010in}}{\pgfqpoint{5.071304in}{1.602010in}}%
\pgfpathcurveto{\pgfqpoint{5.064858in}{1.602010in}}{\pgfqpoint{5.058676in}{1.599449in}}{\pgfqpoint{5.054118in}{1.594891in}}%
\pgfpathcurveto{\pgfqpoint{5.049560in}{1.590333in}}{\pgfqpoint{5.046999in}{1.584150in}}{\pgfqpoint{5.046999in}{1.577704in}}%
\pgfpathcurveto{\pgfqpoint{5.046999in}{1.571258in}}{\pgfqpoint{5.049560in}{1.565075in}}{\pgfqpoint{5.054118in}{1.560517in}}%
\pgfpathcurveto{\pgfqpoint{5.058676in}{1.555960in}}{\pgfqpoint{5.064858in}{1.553399in}}{\pgfqpoint{5.071304in}{1.553399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067529in}{1.790574in}}%
\pgfpathcurveto{\pgfqpoint{5.073975in}{1.790574in}}{\pgfqpoint{5.080158in}{1.793135in}}{\pgfqpoint{5.084715in}{1.797693in}}%
\pgfpathcurveto{\pgfqpoint{5.089273in}{1.802251in}}{\pgfqpoint{5.091834in}{1.808434in}}{\pgfqpoint{5.091834in}{1.814880in}}%
\pgfpathcurveto{\pgfqpoint{5.091834in}{1.821326in}}{\pgfqpoint{5.089273in}{1.827508in}}{\pgfqpoint{5.084715in}{1.832066in}}%
\pgfpathcurveto{\pgfqpoint{5.080158in}{1.836624in}}{\pgfqpoint{5.073975in}{1.839185in}}{\pgfqpoint{5.067529in}{1.839185in}}%
\pgfpathcurveto{\pgfqpoint{5.061083in}{1.839185in}}{\pgfqpoint{5.054900in}{1.836624in}}{\pgfqpoint{5.050342in}{1.832066in}}%
\pgfpathcurveto{\pgfqpoint{5.045784in}{1.827508in}}{\pgfqpoint{5.043223in}{1.821326in}}{\pgfqpoint{5.043223in}{1.814880in}}%
\pgfpathcurveto{\pgfqpoint{5.043223in}{1.808434in}}{\pgfqpoint{5.045784in}{1.802251in}}{\pgfqpoint{5.050342in}{1.797693in}}%
\pgfpathcurveto{\pgfqpoint{5.054900in}{1.793135in}}{\pgfqpoint{5.061083in}{1.790574in}}{\pgfqpoint{5.067529in}{1.790574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062411in}{1.715917in}}%
\pgfpathcurveto{\pgfqpoint{5.068857in}{1.715917in}}{\pgfqpoint{5.075039in}{1.718478in}}{\pgfqpoint{5.079597in}{1.723036in}}%
\pgfpathcurveto{\pgfqpoint{5.084155in}{1.727594in}}{\pgfqpoint{5.086716in}{1.733777in}}{\pgfqpoint{5.086716in}{1.740223in}}%
\pgfpathcurveto{\pgfqpoint{5.086716in}{1.746669in}}{\pgfqpoint{5.084155in}{1.752852in}}{\pgfqpoint{5.079597in}{1.757410in}}%
\pgfpathcurveto{\pgfqpoint{5.075039in}{1.761968in}}{\pgfqpoint{5.068857in}{1.764529in}}{\pgfqpoint{5.062411in}{1.764529in}}%
\pgfpathcurveto{\pgfqpoint{5.055965in}{1.764529in}}{\pgfqpoint{5.049782in}{1.761968in}}{\pgfqpoint{5.045224in}{1.757410in}}%
\pgfpathcurveto{\pgfqpoint{5.040666in}{1.752852in}}{\pgfqpoint{5.038105in}{1.746669in}}{\pgfqpoint{5.038105in}{1.740223in}}%
\pgfpathcurveto{\pgfqpoint{5.038105in}{1.733777in}}{\pgfqpoint{5.040666in}{1.727594in}}{\pgfqpoint{5.045224in}{1.723036in}}%
\pgfpathcurveto{\pgfqpoint{5.049782in}{1.718478in}}{\pgfqpoint{5.055965in}{1.715917in}}{\pgfqpoint{5.062411in}{1.715917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993327in}{1.790078in}}%
\pgfpathcurveto{\pgfqpoint{4.999773in}{1.790078in}}{\pgfqpoint{5.005956in}{1.792639in}}{\pgfqpoint{5.010514in}{1.797196in}}%
\pgfpathcurveto{\pgfqpoint{5.015072in}{1.801754in}}{\pgfqpoint{5.017633in}{1.807937in}}{\pgfqpoint{5.017633in}{1.814383in}}%
\pgfpathcurveto{\pgfqpoint{5.017633in}{1.820829in}}{\pgfqpoint{5.015072in}{1.827012in}}{\pgfqpoint{5.010514in}{1.831570in}}%
\pgfpathcurveto{\pgfqpoint{5.005956in}{1.836128in}}{\pgfqpoint{4.999773in}{1.838689in}}{\pgfqpoint{4.993327in}{1.838689in}}%
\pgfpathcurveto{\pgfqpoint{4.986881in}{1.838689in}}{\pgfqpoint{4.980698in}{1.836128in}}{\pgfqpoint{4.976140in}{1.831570in}}%
\pgfpathcurveto{\pgfqpoint{4.971583in}{1.827012in}}{\pgfqpoint{4.969022in}{1.820829in}}{\pgfqpoint{4.969022in}{1.814383in}}%
\pgfpathcurveto{\pgfqpoint{4.969022in}{1.807937in}}{\pgfqpoint{4.971583in}{1.801754in}}{\pgfqpoint{4.976140in}{1.797196in}}%
\pgfpathcurveto{\pgfqpoint{4.980698in}{1.792639in}}{\pgfqpoint{4.986881in}{1.790078in}}{\pgfqpoint{4.993327in}{1.790078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993205in}{1.774531in}}%
\pgfpathcurveto{\pgfqpoint{4.999650in}{1.774531in}}{\pgfqpoint{5.005833in}{1.777092in}}{\pgfqpoint{5.010391in}{1.781650in}}%
\pgfpathcurveto{\pgfqpoint{5.014949in}{1.786208in}}{\pgfqpoint{5.017510in}{1.792391in}}{\pgfqpoint{5.017510in}{1.798837in}}%
\pgfpathcurveto{\pgfqpoint{5.017510in}{1.805282in}}{\pgfqpoint{5.014949in}{1.811465in}}{\pgfqpoint{5.010391in}{1.816023in}}%
\pgfpathcurveto{\pgfqpoint{5.005833in}{1.820581in}}{\pgfqpoint{4.999650in}{1.823142in}}{\pgfqpoint{4.993205in}{1.823142in}}%
\pgfpathcurveto{\pgfqpoint{4.986759in}{1.823142in}}{\pgfqpoint{4.980576in}{1.820581in}}{\pgfqpoint{4.976018in}{1.816023in}}%
\pgfpathcurveto{\pgfqpoint{4.971460in}{1.811465in}}{\pgfqpoint{4.968899in}{1.805282in}}{\pgfqpoint{4.968899in}{1.798837in}}%
\pgfpathcurveto{\pgfqpoint{4.968899in}{1.792391in}}{\pgfqpoint{4.971460in}{1.786208in}}{\pgfqpoint{4.976018in}{1.781650in}}%
\pgfpathcurveto{\pgfqpoint{4.980576in}{1.777092in}}{\pgfqpoint{4.986759in}{1.774531in}}{\pgfqpoint{4.993205in}{1.774531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007935in}{1.807649in}}%
\pgfpathcurveto{\pgfqpoint{5.014381in}{1.807649in}}{\pgfqpoint{5.020564in}{1.810210in}}{\pgfqpoint{5.025122in}{1.814768in}}%
\pgfpathcurveto{\pgfqpoint{5.029680in}{1.819326in}}{\pgfqpoint{5.032241in}{1.825508in}}{\pgfqpoint{5.032241in}{1.831954in}}%
\pgfpathcurveto{\pgfqpoint{5.032241in}{1.838400in}}{\pgfqpoint{5.029680in}{1.844583in}}{\pgfqpoint{5.025122in}{1.849141in}}%
\pgfpathcurveto{\pgfqpoint{5.020564in}{1.853699in}}{\pgfqpoint{5.014381in}{1.856260in}}{\pgfqpoint{5.007935in}{1.856260in}}%
\pgfpathcurveto{\pgfqpoint{5.001489in}{1.856260in}}{\pgfqpoint{4.995307in}{1.853699in}}{\pgfqpoint{4.990749in}{1.849141in}}%
\pgfpathcurveto{\pgfqpoint{4.986191in}{1.844583in}}{\pgfqpoint{4.983630in}{1.838400in}}{\pgfqpoint{4.983630in}{1.831954in}}%
\pgfpathcurveto{\pgfqpoint{4.983630in}{1.825508in}}{\pgfqpoint{4.986191in}{1.819326in}}{\pgfqpoint{4.990749in}{1.814768in}}%
\pgfpathcurveto{\pgfqpoint{4.995307in}{1.810210in}}{\pgfqpoint{5.001489in}{1.807649in}}{\pgfqpoint{5.007935in}{1.807649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963499in}{1.737940in}}%
\pgfpathcurveto{\pgfqpoint{4.969945in}{1.737940in}}{\pgfqpoint{4.976128in}{1.740501in}}{\pgfqpoint{4.980686in}{1.745059in}}%
\pgfpathcurveto{\pgfqpoint{4.985244in}{1.749617in}}{\pgfqpoint{4.987805in}{1.755799in}}{\pgfqpoint{4.987805in}{1.762245in}}%
\pgfpathcurveto{\pgfqpoint{4.987805in}{1.768691in}}{\pgfqpoint{4.985244in}{1.774874in}}{\pgfqpoint{4.980686in}{1.779432in}}%
\pgfpathcurveto{\pgfqpoint{4.976128in}{1.783990in}}{\pgfqpoint{4.969945in}{1.786551in}}{\pgfqpoint{4.963499in}{1.786551in}}%
\pgfpathcurveto{\pgfqpoint{4.957054in}{1.786551in}}{\pgfqpoint{4.950871in}{1.783990in}}{\pgfqpoint{4.946313in}{1.779432in}}%
\pgfpathcurveto{\pgfqpoint{4.941755in}{1.774874in}}{\pgfqpoint{4.939194in}{1.768691in}}{\pgfqpoint{4.939194in}{1.762245in}}%
\pgfpathcurveto{\pgfqpoint{4.939194in}{1.755799in}}{\pgfqpoint{4.941755in}{1.749617in}}{\pgfqpoint{4.946313in}{1.745059in}}%
\pgfpathcurveto{\pgfqpoint{4.950871in}{1.740501in}}{\pgfqpoint{4.957054in}{1.737940in}}{\pgfqpoint{4.963499in}{1.737940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064252in}{1.598959in}}%
\pgfpathcurveto{\pgfqpoint{5.070698in}{1.598959in}}{\pgfqpoint{5.076881in}{1.601520in}}{\pgfqpoint{5.081439in}{1.606078in}}%
\pgfpathcurveto{\pgfqpoint{5.085997in}{1.610636in}}{\pgfqpoint{5.088558in}{1.616819in}}{\pgfqpoint{5.088558in}{1.623265in}}%
\pgfpathcurveto{\pgfqpoint{5.088558in}{1.629711in}}{\pgfqpoint{5.085997in}{1.635894in}}{\pgfqpoint{5.081439in}{1.640452in}}%
\pgfpathcurveto{\pgfqpoint{5.076881in}{1.645009in}}{\pgfqpoint{5.070698in}{1.647570in}}{\pgfqpoint{5.064252in}{1.647570in}}%
\pgfpathcurveto{\pgfqpoint{5.057806in}{1.647570in}}{\pgfqpoint{5.051623in}{1.645009in}}{\pgfqpoint{5.047065in}{1.640452in}}%
\pgfpathcurveto{\pgfqpoint{5.042508in}{1.635894in}}{\pgfqpoint{5.039947in}{1.629711in}}{\pgfqpoint{5.039947in}{1.623265in}}%
\pgfpathcurveto{\pgfqpoint{5.039947in}{1.616819in}}{\pgfqpoint{5.042508in}{1.610636in}}{\pgfqpoint{5.047065in}{1.606078in}}%
\pgfpathcurveto{\pgfqpoint{5.051623in}{1.601520in}}{\pgfqpoint{5.057806in}{1.598959in}}{\pgfqpoint{5.064252in}{1.598959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004985in}{1.816933in}}%
\pgfpathcurveto{\pgfqpoint{5.011431in}{1.816933in}}{\pgfqpoint{5.017614in}{1.819494in}}{\pgfqpoint{5.022171in}{1.824052in}}%
\pgfpathcurveto{\pgfqpoint{5.026729in}{1.828610in}}{\pgfqpoint{5.029290in}{1.834792in}}{\pgfqpoint{5.029290in}{1.841238in}}%
\pgfpathcurveto{\pgfqpoint{5.029290in}{1.847684in}}{\pgfqpoint{5.026729in}{1.853867in}}{\pgfqpoint{5.022171in}{1.858425in}}%
\pgfpathcurveto{\pgfqpoint{5.017614in}{1.862983in}}{\pgfqpoint{5.011431in}{1.865544in}}{\pgfqpoint{5.004985in}{1.865544in}}%
\pgfpathcurveto{\pgfqpoint{4.998539in}{1.865544in}}{\pgfqpoint{4.992356in}{1.862983in}}{\pgfqpoint{4.987798in}{1.858425in}}%
\pgfpathcurveto{\pgfqpoint{4.983240in}{1.853867in}}{\pgfqpoint{4.980679in}{1.847684in}}{\pgfqpoint{4.980679in}{1.841238in}}%
\pgfpathcurveto{\pgfqpoint{4.980679in}{1.834792in}}{\pgfqpoint{4.983240in}{1.828610in}}{\pgfqpoint{4.987798in}{1.824052in}}%
\pgfpathcurveto{\pgfqpoint{4.992356in}{1.819494in}}{\pgfqpoint{4.998539in}{1.816933in}}{\pgfqpoint{5.004985in}{1.816933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979364in}{1.595302in}}%
\pgfpathcurveto{\pgfqpoint{4.985809in}{1.595302in}}{\pgfqpoint{4.991992in}{1.597863in}}{\pgfqpoint{4.996550in}{1.602421in}}%
\pgfpathcurveto{\pgfqpoint{5.001108in}{1.606979in}}{\pgfqpoint{5.003669in}{1.613162in}}{\pgfqpoint{5.003669in}{1.619608in}}%
\pgfpathcurveto{\pgfqpoint{5.003669in}{1.626053in}}{\pgfqpoint{5.001108in}{1.632236in}}{\pgfqpoint{4.996550in}{1.636794in}}%
\pgfpathcurveto{\pgfqpoint{4.991992in}{1.641352in}}{\pgfqpoint{4.985809in}{1.643913in}}{\pgfqpoint{4.979364in}{1.643913in}}%
\pgfpathcurveto{\pgfqpoint{4.972918in}{1.643913in}}{\pgfqpoint{4.966735in}{1.641352in}}{\pgfqpoint{4.962177in}{1.636794in}}%
\pgfpathcurveto{\pgfqpoint{4.957619in}{1.632236in}}{\pgfqpoint{4.955058in}{1.626053in}}{\pgfqpoint{4.955058in}{1.619608in}}%
\pgfpathcurveto{\pgfqpoint{4.955058in}{1.613162in}}{\pgfqpoint{4.957619in}{1.606979in}}{\pgfqpoint{4.962177in}{1.602421in}}%
\pgfpathcurveto{\pgfqpoint{4.966735in}{1.597863in}}{\pgfqpoint{4.972918in}{1.595302in}}{\pgfqpoint{4.979364in}{1.595302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275653in}{2.270398in}}%
\pgfpathcurveto{\pgfqpoint{5.282099in}{2.270398in}}{\pgfqpoint{5.288281in}{2.272959in}}{\pgfqpoint{5.292839in}{2.277517in}}%
\pgfpathcurveto{\pgfqpoint{5.297397in}{2.282075in}}{\pgfqpoint{5.299958in}{2.288258in}}{\pgfqpoint{5.299958in}{2.294704in}}%
\pgfpathcurveto{\pgfqpoint{5.299958in}{2.301150in}}{\pgfqpoint{5.297397in}{2.307333in}}{\pgfqpoint{5.292839in}{2.311891in}}%
\pgfpathcurveto{\pgfqpoint{5.288281in}{2.316449in}}{\pgfqpoint{5.282099in}{2.319010in}}{\pgfqpoint{5.275653in}{2.319010in}}%
\pgfpathcurveto{\pgfqpoint{5.269207in}{2.319010in}}{\pgfqpoint{5.263024in}{2.316449in}}{\pgfqpoint{5.258466in}{2.311891in}}%
\pgfpathcurveto{\pgfqpoint{5.253908in}{2.307333in}}{\pgfqpoint{5.251347in}{2.301150in}}{\pgfqpoint{5.251347in}{2.294704in}}%
\pgfpathcurveto{\pgfqpoint{5.251347in}{2.288258in}}{\pgfqpoint{5.253908in}{2.282075in}}{\pgfqpoint{5.258466in}{2.277517in}}%
\pgfpathcurveto{\pgfqpoint{5.263024in}{2.272959in}}{\pgfqpoint{5.269207in}{2.270398in}}{\pgfqpoint{5.275653in}{2.270398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243713in}{2.220928in}}%
\pgfpathcurveto{\pgfqpoint{5.250159in}{2.220928in}}{\pgfqpoint{5.256342in}{2.223489in}}{\pgfqpoint{5.260900in}{2.228047in}}%
\pgfpathcurveto{\pgfqpoint{5.265458in}{2.232605in}}{\pgfqpoint{5.268019in}{2.238787in}}{\pgfqpoint{5.268019in}{2.245233in}}%
\pgfpathcurveto{\pgfqpoint{5.268019in}{2.251679in}}{\pgfqpoint{5.265458in}{2.257862in}}{\pgfqpoint{5.260900in}{2.262420in}}%
\pgfpathcurveto{\pgfqpoint{5.256342in}{2.266978in}}{\pgfqpoint{5.250159in}{2.269539in}}{\pgfqpoint{5.243713in}{2.269539in}}%
\pgfpathcurveto{\pgfqpoint{5.237267in}{2.269539in}}{\pgfqpoint{5.231085in}{2.266978in}}{\pgfqpoint{5.226527in}{2.262420in}}%
\pgfpathcurveto{\pgfqpoint{5.221969in}{2.257862in}}{\pgfqpoint{5.219408in}{2.251679in}}{\pgfqpoint{5.219408in}{2.245233in}}%
\pgfpathcurveto{\pgfqpoint{5.219408in}{2.238787in}}{\pgfqpoint{5.221969in}{2.232605in}}{\pgfqpoint{5.226527in}{2.228047in}}%
\pgfpathcurveto{\pgfqpoint{5.231085in}{2.223489in}}{\pgfqpoint{5.237267in}{2.220928in}}{\pgfqpoint{5.243713in}{2.220928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220997in}{2.017960in}}%
\pgfpathcurveto{\pgfqpoint{5.227443in}{2.017960in}}{\pgfqpoint{5.233626in}{2.020521in}}{\pgfqpoint{5.238183in}{2.025079in}}%
\pgfpathcurveto{\pgfqpoint{5.242741in}{2.029637in}}{\pgfqpoint{5.245302in}{2.035820in}}{\pgfqpoint{5.245302in}{2.042266in}}%
\pgfpathcurveto{\pgfqpoint{5.245302in}{2.048712in}}{\pgfqpoint{5.242741in}{2.054895in}}{\pgfqpoint{5.238183in}{2.059452in}}%
\pgfpathcurveto{\pgfqpoint{5.233626in}{2.064010in}}{\pgfqpoint{5.227443in}{2.066571in}}{\pgfqpoint{5.220997in}{2.066571in}}%
\pgfpathcurveto{\pgfqpoint{5.214551in}{2.066571in}}{\pgfqpoint{5.208368in}{2.064010in}}{\pgfqpoint{5.203810in}{2.059452in}}%
\pgfpathcurveto{\pgfqpoint{5.199252in}{2.054895in}}{\pgfqpoint{5.196691in}{2.048712in}}{\pgfqpoint{5.196691in}{2.042266in}}%
\pgfpathcurveto{\pgfqpoint{5.196691in}{2.035820in}}{\pgfqpoint{5.199252in}{2.029637in}}{\pgfqpoint{5.203810in}{2.025079in}}%
\pgfpathcurveto{\pgfqpoint{5.208368in}{2.020521in}}{\pgfqpoint{5.214551in}{2.017960in}}{\pgfqpoint{5.220997in}{2.017960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204168in}{2.203983in}}%
\pgfpathcurveto{\pgfqpoint{5.210614in}{2.203983in}}{\pgfqpoint{5.216797in}{2.206544in}}{\pgfqpoint{5.221354in}{2.211102in}}%
\pgfpathcurveto{\pgfqpoint{5.225912in}{2.215660in}}{\pgfqpoint{5.228473in}{2.221843in}}{\pgfqpoint{5.228473in}{2.228289in}}%
\pgfpathcurveto{\pgfqpoint{5.228473in}{2.234735in}}{\pgfqpoint{5.225912in}{2.240918in}}{\pgfqpoint{5.221354in}{2.245476in}}%
\pgfpathcurveto{\pgfqpoint{5.216797in}{2.250033in}}{\pgfqpoint{5.210614in}{2.252594in}}{\pgfqpoint{5.204168in}{2.252594in}}%
\pgfpathcurveto{\pgfqpoint{5.197722in}{2.252594in}}{\pgfqpoint{5.191539in}{2.250033in}}{\pgfqpoint{5.186981in}{2.245476in}}%
\pgfpathcurveto{\pgfqpoint{5.182423in}{2.240918in}}{\pgfqpoint{5.179862in}{2.234735in}}{\pgfqpoint{5.179862in}{2.228289in}}%
\pgfpathcurveto{\pgfqpoint{5.179862in}{2.221843in}}{\pgfqpoint{5.182423in}{2.215660in}}{\pgfqpoint{5.186981in}{2.211102in}}%
\pgfpathcurveto{\pgfqpoint{5.191539in}{2.206544in}}{\pgfqpoint{5.197722in}{2.203983in}}{\pgfqpoint{5.204168in}{2.203983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260917in}{2.050014in}}%
\pgfpathcurveto{\pgfqpoint{5.267363in}{2.050014in}}{\pgfqpoint{5.273546in}{2.052575in}}{\pgfqpoint{5.278104in}{2.057133in}}%
\pgfpathcurveto{\pgfqpoint{5.282662in}{2.061691in}}{\pgfqpoint{5.285223in}{2.067874in}}{\pgfqpoint{5.285223in}{2.074320in}}%
\pgfpathcurveto{\pgfqpoint{5.285223in}{2.080766in}}{\pgfqpoint{5.282662in}{2.086948in}}{\pgfqpoint{5.278104in}{2.091506in}}%
\pgfpathcurveto{\pgfqpoint{5.273546in}{2.096064in}}{\pgfqpoint{5.267363in}{2.098625in}}{\pgfqpoint{5.260917in}{2.098625in}}%
\pgfpathcurveto{\pgfqpoint{5.254471in}{2.098625in}}{\pgfqpoint{5.248289in}{2.096064in}}{\pgfqpoint{5.243731in}{2.091506in}}%
\pgfpathcurveto{\pgfqpoint{5.239173in}{2.086948in}}{\pgfqpoint{5.236612in}{2.080766in}}{\pgfqpoint{5.236612in}{2.074320in}}%
\pgfpathcurveto{\pgfqpoint{5.236612in}{2.067874in}}{\pgfqpoint{5.239173in}{2.061691in}}{\pgfqpoint{5.243731in}{2.057133in}}%
\pgfpathcurveto{\pgfqpoint{5.248289in}{2.052575in}}{\pgfqpoint{5.254471in}{2.050014in}}{\pgfqpoint{5.260917in}{2.050014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251807in}{2.111369in}}%
\pgfpathcurveto{\pgfqpoint{5.258253in}{2.111369in}}{\pgfqpoint{5.264436in}{2.113930in}}{\pgfqpoint{5.268994in}{2.118488in}}%
\pgfpathcurveto{\pgfqpoint{5.273552in}{2.123046in}}{\pgfqpoint{5.276113in}{2.129229in}}{\pgfqpoint{5.276113in}{2.135675in}}%
\pgfpathcurveto{\pgfqpoint{5.276113in}{2.142121in}}{\pgfqpoint{5.273552in}{2.148303in}}{\pgfqpoint{5.268994in}{2.152861in}}%
\pgfpathcurveto{\pgfqpoint{5.264436in}{2.157419in}}{\pgfqpoint{5.258253in}{2.159980in}}{\pgfqpoint{5.251807in}{2.159980in}}%
\pgfpathcurveto{\pgfqpoint{5.245361in}{2.159980in}}{\pgfqpoint{5.239179in}{2.157419in}}{\pgfqpoint{5.234621in}{2.152861in}}%
\pgfpathcurveto{\pgfqpoint{5.230063in}{2.148303in}}{\pgfqpoint{5.227502in}{2.142121in}}{\pgfqpoint{5.227502in}{2.135675in}}%
\pgfpathcurveto{\pgfqpoint{5.227502in}{2.129229in}}{\pgfqpoint{5.230063in}{2.123046in}}{\pgfqpoint{5.234621in}{2.118488in}}%
\pgfpathcurveto{\pgfqpoint{5.239179in}{2.113930in}}{\pgfqpoint{5.245361in}{2.111369in}}{\pgfqpoint{5.251807in}{2.111369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237236in}{2.168478in}}%
\pgfpathcurveto{\pgfqpoint{5.243682in}{2.168478in}}{\pgfqpoint{5.249864in}{2.171039in}}{\pgfqpoint{5.254422in}{2.175597in}}%
\pgfpathcurveto{\pgfqpoint{5.258980in}{2.180155in}}{\pgfqpoint{5.261541in}{2.186338in}}{\pgfqpoint{5.261541in}{2.192784in}}%
\pgfpathcurveto{\pgfqpoint{5.261541in}{2.199230in}}{\pgfqpoint{5.258980in}{2.205412in}}{\pgfqpoint{5.254422in}{2.209970in}}%
\pgfpathcurveto{\pgfqpoint{5.249864in}{2.214528in}}{\pgfqpoint{5.243682in}{2.217089in}}{\pgfqpoint{5.237236in}{2.217089in}}%
\pgfpathcurveto{\pgfqpoint{5.230790in}{2.217089in}}{\pgfqpoint{5.224607in}{2.214528in}}{\pgfqpoint{5.220049in}{2.209970in}}%
\pgfpathcurveto{\pgfqpoint{5.215491in}{2.205412in}}{\pgfqpoint{5.212930in}{2.199230in}}{\pgfqpoint{5.212930in}{2.192784in}}%
\pgfpathcurveto{\pgfqpoint{5.212930in}{2.186338in}}{\pgfqpoint{5.215491in}{2.180155in}}{\pgfqpoint{5.220049in}{2.175597in}}%
\pgfpathcurveto{\pgfqpoint{5.224607in}{2.171039in}}{\pgfqpoint{5.230790in}{2.168478in}}{\pgfqpoint{5.237236in}{2.168478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247718in}{2.229245in}}%
\pgfpathcurveto{\pgfqpoint{5.254164in}{2.229245in}}{\pgfqpoint{5.260347in}{2.231806in}}{\pgfqpoint{5.264905in}{2.236364in}}%
\pgfpathcurveto{\pgfqpoint{5.269463in}{2.240922in}}{\pgfqpoint{5.272024in}{2.247105in}}{\pgfqpoint{5.272024in}{2.253551in}}%
\pgfpathcurveto{\pgfqpoint{5.272024in}{2.259997in}}{\pgfqpoint{5.269463in}{2.266180in}}{\pgfqpoint{5.264905in}{2.270738in}}%
\pgfpathcurveto{\pgfqpoint{5.260347in}{2.275296in}}{\pgfqpoint{5.254164in}{2.277856in}}{\pgfqpoint{5.247718in}{2.277856in}}%
\pgfpathcurveto{\pgfqpoint{5.241272in}{2.277856in}}{\pgfqpoint{5.235089in}{2.275296in}}{\pgfqpoint{5.230532in}{2.270738in}}%
\pgfpathcurveto{\pgfqpoint{5.225974in}{2.266180in}}{\pgfqpoint{5.223413in}{2.259997in}}{\pgfqpoint{5.223413in}{2.253551in}}%
\pgfpathcurveto{\pgfqpoint{5.223413in}{2.247105in}}{\pgfqpoint{5.225974in}{2.240922in}}{\pgfqpoint{5.230532in}{2.236364in}}%
\pgfpathcurveto{\pgfqpoint{5.235089in}{2.231806in}}{\pgfqpoint{5.241272in}{2.229245in}}{\pgfqpoint{5.247718in}{2.229245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277883in}{2.012584in}}%
\pgfpathcurveto{\pgfqpoint{5.284328in}{2.012584in}}{\pgfqpoint{5.290511in}{2.015145in}}{\pgfqpoint{5.295069in}{2.019703in}}%
\pgfpathcurveto{\pgfqpoint{5.299627in}{2.024261in}}{\pgfqpoint{5.302188in}{2.030444in}}{\pgfqpoint{5.302188in}{2.036890in}}%
\pgfpathcurveto{\pgfqpoint{5.302188in}{2.043336in}}{\pgfqpoint{5.299627in}{2.049519in}}{\pgfqpoint{5.295069in}{2.054077in}}%
\pgfpathcurveto{\pgfqpoint{5.290511in}{2.058635in}}{\pgfqpoint{5.284328in}{2.061196in}}{\pgfqpoint{5.277883in}{2.061196in}}%
\pgfpathcurveto{\pgfqpoint{5.271437in}{2.061196in}}{\pgfqpoint{5.265254in}{2.058635in}}{\pgfqpoint{5.260696in}{2.054077in}}%
\pgfpathcurveto{\pgfqpoint{5.256138in}{2.049519in}}{\pgfqpoint{5.253577in}{2.043336in}}{\pgfqpoint{5.253577in}{2.036890in}}%
\pgfpathcurveto{\pgfqpoint{5.253577in}{2.030444in}}{\pgfqpoint{5.256138in}{2.024261in}}{\pgfqpoint{5.260696in}{2.019703in}}%
\pgfpathcurveto{\pgfqpoint{5.265254in}{2.015145in}}{\pgfqpoint{5.271437in}{2.012584in}}{\pgfqpoint{5.277883in}{2.012584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267512in}{1.979284in}}%
\pgfpathcurveto{\pgfqpoint{5.273958in}{1.979284in}}{\pgfqpoint{5.280141in}{1.981845in}}{\pgfqpoint{5.284699in}{1.986403in}}%
\pgfpathcurveto{\pgfqpoint{5.289256in}{1.990961in}}{\pgfqpoint{5.291817in}{1.997143in}}{\pgfqpoint{5.291817in}{2.003589in}}%
\pgfpathcurveto{\pgfqpoint{5.291817in}{2.010035in}}{\pgfqpoint{5.289256in}{2.016218in}}{\pgfqpoint{5.284699in}{2.020776in}}%
\pgfpathcurveto{\pgfqpoint{5.280141in}{2.025334in}}{\pgfqpoint{5.273958in}{2.027895in}}{\pgfqpoint{5.267512in}{2.027895in}}%
\pgfpathcurveto{\pgfqpoint{5.261066in}{2.027895in}}{\pgfqpoint{5.254883in}{2.025334in}}{\pgfqpoint{5.250325in}{2.020776in}}%
\pgfpathcurveto{\pgfqpoint{5.245767in}{2.016218in}}{\pgfqpoint{5.243206in}{2.010035in}}{\pgfqpoint{5.243206in}{2.003589in}}%
\pgfpathcurveto{\pgfqpoint{5.243206in}{1.997143in}}{\pgfqpoint{5.245767in}{1.990961in}}{\pgfqpoint{5.250325in}{1.986403in}}%
\pgfpathcurveto{\pgfqpoint{5.254883in}{1.981845in}}{\pgfqpoint{5.261066in}{1.979284in}}{\pgfqpoint{5.267512in}{1.979284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200636in}{1.902783in}}%
\pgfpathcurveto{\pgfqpoint{5.207082in}{1.902783in}}{\pgfqpoint{5.213264in}{1.905344in}}{\pgfqpoint{5.217822in}{1.909902in}}%
\pgfpathcurveto{\pgfqpoint{5.222380in}{1.914459in}}{\pgfqpoint{5.224941in}{1.920642in}}{\pgfqpoint{5.224941in}{1.927088in}}%
\pgfpathcurveto{\pgfqpoint{5.224941in}{1.933534in}}{\pgfqpoint{5.222380in}{1.939717in}}{\pgfqpoint{5.217822in}{1.944275in}}%
\pgfpathcurveto{\pgfqpoint{5.213264in}{1.948833in}}{\pgfqpoint{5.207082in}{1.951394in}}{\pgfqpoint{5.200636in}{1.951394in}}%
\pgfpathcurveto{\pgfqpoint{5.194190in}{1.951394in}}{\pgfqpoint{5.188007in}{1.948833in}}{\pgfqpoint{5.183449in}{1.944275in}}%
\pgfpathcurveto{\pgfqpoint{5.178891in}{1.939717in}}{\pgfqpoint{5.176330in}{1.933534in}}{\pgfqpoint{5.176330in}{1.927088in}}%
\pgfpathcurveto{\pgfqpoint{5.176330in}{1.920642in}}{\pgfqpoint{5.178891in}{1.914459in}}{\pgfqpoint{5.183449in}{1.909902in}}%
\pgfpathcurveto{\pgfqpoint{5.188007in}{1.905344in}}{\pgfqpoint{5.194190in}{1.902783in}}{\pgfqpoint{5.200636in}{1.902783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313959in}{2.013900in}}%
\pgfpathcurveto{\pgfqpoint{5.320405in}{2.013900in}}{\pgfqpoint{5.326587in}{2.016461in}}{\pgfqpoint{5.331145in}{2.021019in}}%
\pgfpathcurveto{\pgfqpoint{5.335703in}{2.025576in}}{\pgfqpoint{5.338264in}{2.031759in}}{\pgfqpoint{5.338264in}{2.038205in}}%
\pgfpathcurveto{\pgfqpoint{5.338264in}{2.044651in}}{\pgfqpoint{5.335703in}{2.050834in}}{\pgfqpoint{5.331145in}{2.055392in}}%
\pgfpathcurveto{\pgfqpoint{5.326587in}{2.059950in}}{\pgfqpoint{5.320405in}{2.062511in}}{\pgfqpoint{5.313959in}{2.062511in}}%
\pgfpathcurveto{\pgfqpoint{5.307513in}{2.062511in}}{\pgfqpoint{5.301330in}{2.059950in}}{\pgfqpoint{5.296772in}{2.055392in}}%
\pgfpathcurveto{\pgfqpoint{5.292214in}{2.050834in}}{\pgfqpoint{5.289653in}{2.044651in}}{\pgfqpoint{5.289653in}{2.038205in}}%
\pgfpathcurveto{\pgfqpoint{5.289653in}{2.031759in}}{\pgfqpoint{5.292214in}{2.025576in}}{\pgfqpoint{5.296772in}{2.021019in}}%
\pgfpathcurveto{\pgfqpoint{5.301330in}{2.016461in}}{\pgfqpoint{5.307513in}{2.013900in}}{\pgfqpoint{5.313959in}{2.013900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238620in}{2.117108in}}%
\pgfpathcurveto{\pgfqpoint{5.245066in}{2.117108in}}{\pgfqpoint{5.251249in}{2.119669in}}{\pgfqpoint{5.255807in}{2.124227in}}%
\pgfpathcurveto{\pgfqpoint{5.260365in}{2.128785in}}{\pgfqpoint{5.262926in}{2.134968in}}{\pgfqpoint{5.262926in}{2.141414in}}%
\pgfpathcurveto{\pgfqpoint{5.262926in}{2.147860in}}{\pgfqpoint{5.260365in}{2.154043in}}{\pgfqpoint{5.255807in}{2.158601in}}%
\pgfpathcurveto{\pgfqpoint{5.251249in}{2.163159in}}{\pgfqpoint{5.245066in}{2.165720in}}{\pgfqpoint{5.238620in}{2.165720in}}%
\pgfpathcurveto{\pgfqpoint{5.232174in}{2.165720in}}{\pgfqpoint{5.225991in}{2.163159in}}{\pgfqpoint{5.221433in}{2.158601in}}%
\pgfpathcurveto{\pgfqpoint{5.216876in}{2.154043in}}{\pgfqpoint{5.214315in}{2.147860in}}{\pgfqpoint{5.214315in}{2.141414in}}%
\pgfpathcurveto{\pgfqpoint{5.214315in}{2.134968in}}{\pgfqpoint{5.216876in}{2.128785in}}{\pgfqpoint{5.221433in}{2.124227in}}%
\pgfpathcurveto{\pgfqpoint{5.225991in}{2.119669in}}{\pgfqpoint{5.232174in}{2.117108in}}{\pgfqpoint{5.238620in}{2.117108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255115in}{2.101720in}}%
\pgfpathcurveto{\pgfqpoint{5.261561in}{2.101720in}}{\pgfqpoint{5.267744in}{2.104281in}}{\pgfqpoint{5.272302in}{2.108839in}}%
\pgfpathcurveto{\pgfqpoint{5.276860in}{2.113397in}}{\pgfqpoint{5.279421in}{2.119580in}}{\pgfqpoint{5.279421in}{2.126025in}}%
\pgfpathcurveto{\pgfqpoint{5.279421in}{2.132471in}}{\pgfqpoint{5.276860in}{2.138654in}}{\pgfqpoint{5.272302in}{2.143212in}}%
\pgfpathcurveto{\pgfqpoint{5.267744in}{2.147770in}}{\pgfqpoint{5.261561in}{2.150331in}}{\pgfqpoint{5.255115in}{2.150331in}}%
\pgfpathcurveto{\pgfqpoint{5.248669in}{2.150331in}}{\pgfqpoint{5.242486in}{2.147770in}}{\pgfqpoint{5.237928in}{2.143212in}}%
\pgfpathcurveto{\pgfqpoint{5.233370in}{2.138654in}}{\pgfqpoint{5.230809in}{2.132471in}}{\pgfqpoint{5.230809in}{2.126025in}}%
\pgfpathcurveto{\pgfqpoint{5.230809in}{2.119580in}}{\pgfqpoint{5.233370in}{2.113397in}}{\pgfqpoint{5.237928in}{2.108839in}}%
\pgfpathcurveto{\pgfqpoint{5.242486in}{2.104281in}}{\pgfqpoint{5.248669in}{2.101720in}}{\pgfqpoint{5.255115in}{2.101720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279978in}{2.032798in}}%
\pgfpathcurveto{\pgfqpoint{5.286423in}{2.032798in}}{\pgfqpoint{5.292606in}{2.035359in}}{\pgfqpoint{5.297164in}{2.039917in}}%
\pgfpathcurveto{\pgfqpoint{5.301722in}{2.044475in}}{\pgfqpoint{5.304283in}{2.050658in}}{\pgfqpoint{5.304283in}{2.057104in}}%
\pgfpathcurveto{\pgfqpoint{5.304283in}{2.063550in}}{\pgfqpoint{5.301722in}{2.069733in}}{\pgfqpoint{5.297164in}{2.074290in}}%
\pgfpathcurveto{\pgfqpoint{5.292606in}{2.078848in}}{\pgfqpoint{5.286423in}{2.081409in}}{\pgfqpoint{5.279978in}{2.081409in}}%
\pgfpathcurveto{\pgfqpoint{5.273532in}{2.081409in}}{\pgfqpoint{5.267349in}{2.078848in}}{\pgfqpoint{5.262791in}{2.074290in}}%
\pgfpathcurveto{\pgfqpoint{5.258233in}{2.069733in}}{\pgfqpoint{5.255672in}{2.063550in}}{\pgfqpoint{5.255672in}{2.057104in}}%
\pgfpathcurveto{\pgfqpoint{5.255672in}{2.050658in}}{\pgfqpoint{5.258233in}{2.044475in}}{\pgfqpoint{5.262791in}{2.039917in}}%
\pgfpathcurveto{\pgfqpoint{5.267349in}{2.035359in}}{\pgfqpoint{5.273532in}{2.032798in}}{\pgfqpoint{5.279978in}{2.032798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287620in}{2.138785in}}%
\pgfpathcurveto{\pgfqpoint{5.294066in}{2.138785in}}{\pgfqpoint{5.300249in}{2.141346in}}{\pgfqpoint{5.304807in}{2.145904in}}%
\pgfpathcurveto{\pgfqpoint{5.309365in}{2.150462in}}{\pgfqpoint{5.311926in}{2.156644in}}{\pgfqpoint{5.311926in}{2.163090in}}%
\pgfpathcurveto{\pgfqpoint{5.311926in}{2.169536in}}{\pgfqpoint{5.309365in}{2.175719in}}{\pgfqpoint{5.304807in}{2.180277in}}%
\pgfpathcurveto{\pgfqpoint{5.300249in}{2.184835in}}{\pgfqpoint{5.294066in}{2.187396in}}{\pgfqpoint{5.287620in}{2.187396in}}%
\pgfpathcurveto{\pgfqpoint{5.281174in}{2.187396in}}{\pgfqpoint{5.274991in}{2.184835in}}{\pgfqpoint{5.270433in}{2.180277in}}%
\pgfpathcurveto{\pgfqpoint{5.265875in}{2.175719in}}{\pgfqpoint{5.263314in}{2.169536in}}{\pgfqpoint{5.263314in}{2.163090in}}%
\pgfpathcurveto{\pgfqpoint{5.263314in}{2.156644in}}{\pgfqpoint{5.265875in}{2.150462in}}{\pgfqpoint{5.270433in}{2.145904in}}%
\pgfpathcurveto{\pgfqpoint{5.274991in}{2.141346in}}{\pgfqpoint{5.281174in}{2.138785in}}{\pgfqpoint{5.287620in}{2.138785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261893in}{2.046910in}}%
\pgfpathcurveto{\pgfqpoint{5.268339in}{2.046910in}}{\pgfqpoint{5.274521in}{2.049471in}}{\pgfqpoint{5.279079in}{2.054029in}}%
\pgfpathcurveto{\pgfqpoint{5.283637in}{2.058587in}}{\pgfqpoint{5.286198in}{2.064770in}}{\pgfqpoint{5.286198in}{2.071216in}}%
\pgfpathcurveto{\pgfqpoint{5.286198in}{2.077662in}}{\pgfqpoint{5.283637in}{2.083845in}}{\pgfqpoint{5.279079in}{2.088403in}}%
\pgfpathcurveto{\pgfqpoint{5.274521in}{2.092961in}}{\pgfqpoint{5.268339in}{2.095522in}}{\pgfqpoint{5.261893in}{2.095522in}}%
\pgfpathcurveto{\pgfqpoint{5.255447in}{2.095522in}}{\pgfqpoint{5.249264in}{2.092961in}}{\pgfqpoint{5.244706in}{2.088403in}}%
\pgfpathcurveto{\pgfqpoint{5.240148in}{2.083845in}}{\pgfqpoint{5.237587in}{2.077662in}}{\pgfqpoint{5.237587in}{2.071216in}}%
\pgfpathcurveto{\pgfqpoint{5.237587in}{2.064770in}}{\pgfqpoint{5.240148in}{2.058587in}}{\pgfqpoint{5.244706in}{2.054029in}}%
\pgfpathcurveto{\pgfqpoint{5.249264in}{2.049471in}}{\pgfqpoint{5.255447in}{2.046910in}}{\pgfqpoint{5.261893in}{2.046910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282568in}{2.019965in}}%
\pgfpathcurveto{\pgfqpoint{5.289014in}{2.019965in}}{\pgfqpoint{5.295197in}{2.022526in}}{\pgfqpoint{5.299755in}{2.027084in}}%
\pgfpathcurveto{\pgfqpoint{5.304313in}{2.031642in}}{\pgfqpoint{5.306874in}{2.037825in}}{\pgfqpoint{5.306874in}{2.044271in}}%
\pgfpathcurveto{\pgfqpoint{5.306874in}{2.050717in}}{\pgfqpoint{5.304313in}{2.056899in}}{\pgfqpoint{5.299755in}{2.061457in}}%
\pgfpathcurveto{\pgfqpoint{5.295197in}{2.066015in}}{\pgfqpoint{5.289014in}{2.068576in}}{\pgfqpoint{5.282568in}{2.068576in}}%
\pgfpathcurveto{\pgfqpoint{5.276123in}{2.068576in}}{\pgfqpoint{5.269940in}{2.066015in}}{\pgfqpoint{5.265382in}{2.061457in}}%
\pgfpathcurveto{\pgfqpoint{5.260824in}{2.056899in}}{\pgfqpoint{5.258263in}{2.050717in}}{\pgfqpoint{5.258263in}{2.044271in}}%
\pgfpathcurveto{\pgfqpoint{5.258263in}{2.037825in}}{\pgfqpoint{5.260824in}{2.031642in}}{\pgfqpoint{5.265382in}{2.027084in}}%
\pgfpathcurveto{\pgfqpoint{5.269940in}{2.022526in}}{\pgfqpoint{5.276123in}{2.019965in}}{\pgfqpoint{5.282568in}{2.019965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313384in}{2.087046in}}%
\pgfpathcurveto{\pgfqpoint{5.319829in}{2.087046in}}{\pgfqpoint{5.326012in}{2.089607in}}{\pgfqpoint{5.330570in}{2.094165in}}%
\pgfpathcurveto{\pgfqpoint{5.335128in}{2.098723in}}{\pgfqpoint{5.337689in}{2.104906in}}{\pgfqpoint{5.337689in}{2.111351in}}%
\pgfpathcurveto{\pgfqpoint{5.337689in}{2.117797in}}{\pgfqpoint{5.335128in}{2.123980in}}{\pgfqpoint{5.330570in}{2.128538in}}%
\pgfpathcurveto{\pgfqpoint{5.326012in}{2.133096in}}{\pgfqpoint{5.319829in}{2.135657in}}{\pgfqpoint{5.313384in}{2.135657in}}%
\pgfpathcurveto{\pgfqpoint{5.306938in}{2.135657in}}{\pgfqpoint{5.300755in}{2.133096in}}{\pgfqpoint{5.296197in}{2.128538in}}%
\pgfpathcurveto{\pgfqpoint{5.291639in}{2.123980in}}{\pgfqpoint{5.289078in}{2.117797in}}{\pgfqpoint{5.289078in}{2.111351in}}%
\pgfpathcurveto{\pgfqpoint{5.289078in}{2.104906in}}{\pgfqpoint{5.291639in}{2.098723in}}{\pgfqpoint{5.296197in}{2.094165in}}%
\pgfpathcurveto{\pgfqpoint{5.300755in}{2.089607in}}{\pgfqpoint{5.306938in}{2.087046in}}{\pgfqpoint{5.313384in}{2.087046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257821in}{1.968655in}}%
\pgfpathcurveto{\pgfqpoint{5.264267in}{1.968655in}}{\pgfqpoint{5.270450in}{1.971215in}}{\pgfqpoint{5.275008in}{1.975773in}}%
\pgfpathcurveto{\pgfqpoint{5.279566in}{1.980331in}}{\pgfqpoint{5.282127in}{1.986514in}}{\pgfqpoint{5.282127in}{1.992960in}}%
\pgfpathcurveto{\pgfqpoint{5.282127in}{1.999406in}}{\pgfqpoint{5.279566in}{2.005589in}}{\pgfqpoint{5.275008in}{2.010147in}}%
\pgfpathcurveto{\pgfqpoint{5.270450in}{2.014705in}}{\pgfqpoint{5.264267in}{2.017266in}}{\pgfqpoint{5.257821in}{2.017266in}}%
\pgfpathcurveto{\pgfqpoint{5.251376in}{2.017266in}}{\pgfqpoint{5.245193in}{2.014705in}}{\pgfqpoint{5.240635in}{2.010147in}}%
\pgfpathcurveto{\pgfqpoint{5.236077in}{2.005589in}}{\pgfqpoint{5.233516in}{1.999406in}}{\pgfqpoint{5.233516in}{1.992960in}}%
\pgfpathcurveto{\pgfqpoint{5.233516in}{1.986514in}}{\pgfqpoint{5.236077in}{1.980331in}}{\pgfqpoint{5.240635in}{1.975773in}}%
\pgfpathcurveto{\pgfqpoint{5.245193in}{1.971215in}}{\pgfqpoint{5.251376in}{1.968655in}}{\pgfqpoint{5.257821in}{1.968655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293219in}{1.907335in}}%
\pgfpathcurveto{\pgfqpoint{5.299664in}{1.907335in}}{\pgfqpoint{5.305847in}{1.909896in}}{\pgfqpoint{5.310405in}{1.914454in}}%
\pgfpathcurveto{\pgfqpoint{5.314963in}{1.919012in}}{\pgfqpoint{5.317524in}{1.925195in}}{\pgfqpoint{5.317524in}{1.931641in}}%
\pgfpathcurveto{\pgfqpoint{5.317524in}{1.938087in}}{\pgfqpoint{5.314963in}{1.944269in}}{\pgfqpoint{5.310405in}{1.948827in}}%
\pgfpathcurveto{\pgfqpoint{5.305847in}{1.953385in}}{\pgfqpoint{5.299664in}{1.955946in}}{\pgfqpoint{5.293219in}{1.955946in}}%
\pgfpathcurveto{\pgfqpoint{5.286773in}{1.955946in}}{\pgfqpoint{5.280590in}{1.953385in}}{\pgfqpoint{5.276032in}{1.948827in}}%
\pgfpathcurveto{\pgfqpoint{5.271474in}{1.944269in}}{\pgfqpoint{5.268913in}{1.938087in}}{\pgfqpoint{5.268913in}{1.931641in}}%
\pgfpathcurveto{\pgfqpoint{5.268913in}{1.925195in}}{\pgfqpoint{5.271474in}{1.919012in}}{\pgfqpoint{5.276032in}{1.914454in}}%
\pgfpathcurveto{\pgfqpoint{5.280590in}{1.909896in}}{\pgfqpoint{5.286773in}{1.907335in}}{\pgfqpoint{5.293219in}{1.907335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288521in}{1.977705in}}%
\pgfpathcurveto{\pgfqpoint{5.294967in}{1.977705in}}{\pgfqpoint{5.301150in}{1.980266in}}{\pgfqpoint{5.305708in}{1.984824in}}%
\pgfpathcurveto{\pgfqpoint{5.310266in}{1.989382in}}{\pgfqpoint{5.312827in}{1.995565in}}{\pgfqpoint{5.312827in}{2.002011in}}%
\pgfpathcurveto{\pgfqpoint{5.312827in}{2.008457in}}{\pgfqpoint{5.310266in}{2.014639in}}{\pgfqpoint{5.305708in}{2.019197in}}%
\pgfpathcurveto{\pgfqpoint{5.301150in}{2.023755in}}{\pgfqpoint{5.294967in}{2.026316in}}{\pgfqpoint{5.288521in}{2.026316in}}%
\pgfpathcurveto{\pgfqpoint{5.282075in}{2.026316in}}{\pgfqpoint{5.275893in}{2.023755in}}{\pgfqpoint{5.271335in}{2.019197in}}%
\pgfpathcurveto{\pgfqpoint{5.266777in}{2.014639in}}{\pgfqpoint{5.264216in}{2.008457in}}{\pgfqpoint{5.264216in}{2.002011in}}%
\pgfpathcurveto{\pgfqpoint{5.264216in}{1.995565in}}{\pgfqpoint{5.266777in}{1.989382in}}{\pgfqpoint{5.271335in}{1.984824in}}%
\pgfpathcurveto{\pgfqpoint{5.275893in}{1.980266in}}{\pgfqpoint{5.282075in}{1.977705in}}{\pgfqpoint{5.288521in}{1.977705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221494in}{1.951988in}}%
\pgfpathcurveto{\pgfqpoint{5.227940in}{1.951988in}}{\pgfqpoint{5.234123in}{1.954549in}}{\pgfqpoint{5.238681in}{1.959107in}}%
\pgfpathcurveto{\pgfqpoint{5.243239in}{1.963665in}}{\pgfqpoint{5.245800in}{1.969848in}}{\pgfqpoint{5.245800in}{1.976294in}}%
\pgfpathcurveto{\pgfqpoint{5.245800in}{1.982740in}}{\pgfqpoint{5.243239in}{1.988922in}}{\pgfqpoint{5.238681in}{1.993480in}}%
\pgfpathcurveto{\pgfqpoint{5.234123in}{1.998038in}}{\pgfqpoint{5.227940in}{2.000599in}}{\pgfqpoint{5.221494in}{2.000599in}}%
\pgfpathcurveto{\pgfqpoint{5.215048in}{2.000599in}}{\pgfqpoint{5.208865in}{1.998038in}}{\pgfqpoint{5.204307in}{1.993480in}}%
\pgfpathcurveto{\pgfqpoint{5.199750in}{1.988922in}}{\pgfqpoint{5.197189in}{1.982740in}}{\pgfqpoint{5.197189in}{1.976294in}}%
\pgfpathcurveto{\pgfqpoint{5.197189in}{1.969848in}}{\pgfqpoint{5.199750in}{1.963665in}}{\pgfqpoint{5.204307in}{1.959107in}}%
\pgfpathcurveto{\pgfqpoint{5.208865in}{1.954549in}}{\pgfqpoint{5.215048in}{1.951988in}}{\pgfqpoint{5.221494in}{1.951988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206035in}{2.040619in}}%
\pgfpathcurveto{\pgfqpoint{5.212481in}{2.040619in}}{\pgfqpoint{5.218663in}{2.043180in}}{\pgfqpoint{5.223221in}{2.047738in}}%
\pgfpathcurveto{\pgfqpoint{5.227779in}{2.052296in}}{\pgfqpoint{5.230340in}{2.058479in}}{\pgfqpoint{5.230340in}{2.064924in}}%
\pgfpathcurveto{\pgfqpoint{5.230340in}{2.071370in}}{\pgfqpoint{5.227779in}{2.077553in}}{\pgfqpoint{5.223221in}{2.082111in}}%
\pgfpathcurveto{\pgfqpoint{5.218663in}{2.086669in}}{\pgfqpoint{5.212481in}{2.089230in}}{\pgfqpoint{5.206035in}{2.089230in}}%
\pgfpathcurveto{\pgfqpoint{5.199589in}{2.089230in}}{\pgfqpoint{5.193406in}{2.086669in}}{\pgfqpoint{5.188848in}{2.082111in}}%
\pgfpathcurveto{\pgfqpoint{5.184290in}{2.077553in}}{\pgfqpoint{5.181729in}{2.071370in}}{\pgfqpoint{5.181729in}{2.064924in}}%
\pgfpathcurveto{\pgfqpoint{5.181729in}{2.058479in}}{\pgfqpoint{5.184290in}{2.052296in}}{\pgfqpoint{5.188848in}{2.047738in}}%
\pgfpathcurveto{\pgfqpoint{5.193406in}{2.043180in}}{\pgfqpoint{5.199589in}{2.040619in}}{\pgfqpoint{5.206035in}{2.040619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211438in}{2.070754in}}%
\pgfpathcurveto{\pgfqpoint{5.217884in}{2.070754in}}{\pgfqpoint{5.224066in}{2.073315in}}{\pgfqpoint{5.228624in}{2.077873in}}%
\pgfpathcurveto{\pgfqpoint{5.233182in}{2.082431in}}{\pgfqpoint{5.235743in}{2.088613in}}{\pgfqpoint{5.235743in}{2.095059in}}%
\pgfpathcurveto{\pgfqpoint{5.235743in}{2.101505in}}{\pgfqpoint{5.233182in}{2.107688in}}{\pgfqpoint{5.228624in}{2.112246in}}%
\pgfpathcurveto{\pgfqpoint{5.224066in}{2.116804in}}{\pgfqpoint{5.217884in}{2.119365in}}{\pgfqpoint{5.211438in}{2.119365in}}%
\pgfpathcurveto{\pgfqpoint{5.204992in}{2.119365in}}{\pgfqpoint{5.198809in}{2.116804in}}{\pgfqpoint{5.194251in}{2.112246in}}%
\pgfpathcurveto{\pgfqpoint{5.189693in}{2.107688in}}{\pgfqpoint{5.187132in}{2.101505in}}{\pgfqpoint{5.187132in}{2.095059in}}%
\pgfpathcurveto{\pgfqpoint{5.187132in}{2.088613in}}{\pgfqpoint{5.189693in}{2.082431in}}{\pgfqpoint{5.194251in}{2.077873in}}%
\pgfpathcurveto{\pgfqpoint{5.198809in}{2.073315in}}{\pgfqpoint{5.204992in}{2.070754in}}{\pgfqpoint{5.211438in}{2.070754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206867in}{2.046930in}}%
\pgfpathcurveto{\pgfqpoint{5.213313in}{2.046930in}}{\pgfqpoint{5.219496in}{2.049491in}}{\pgfqpoint{5.224054in}{2.054049in}}%
\pgfpathcurveto{\pgfqpoint{5.228612in}{2.058607in}}{\pgfqpoint{5.231173in}{2.064790in}}{\pgfqpoint{5.231173in}{2.071236in}}%
\pgfpathcurveto{\pgfqpoint{5.231173in}{2.077682in}}{\pgfqpoint{5.228612in}{2.083864in}}{\pgfqpoint{5.224054in}{2.088422in}}%
\pgfpathcurveto{\pgfqpoint{5.219496in}{2.092980in}}{\pgfqpoint{5.213313in}{2.095541in}}{\pgfqpoint{5.206867in}{2.095541in}}%
\pgfpathcurveto{\pgfqpoint{5.200421in}{2.095541in}}{\pgfqpoint{5.194239in}{2.092980in}}{\pgfqpoint{5.189681in}{2.088422in}}%
\pgfpathcurveto{\pgfqpoint{5.185123in}{2.083864in}}{\pgfqpoint{5.182562in}{2.077682in}}{\pgfqpoint{5.182562in}{2.071236in}}%
\pgfpathcurveto{\pgfqpoint{5.182562in}{2.064790in}}{\pgfqpoint{5.185123in}{2.058607in}}{\pgfqpoint{5.189681in}{2.054049in}}%
\pgfpathcurveto{\pgfqpoint{5.194239in}{2.049491in}}{\pgfqpoint{5.200421in}{2.046930in}}{\pgfqpoint{5.206867in}{2.046930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227248in}{2.030916in}}%
\pgfpathcurveto{\pgfqpoint{5.233693in}{2.030916in}}{\pgfqpoint{5.239876in}{2.033477in}}{\pgfqpoint{5.244434in}{2.038035in}}%
\pgfpathcurveto{\pgfqpoint{5.248992in}{2.042593in}}{\pgfqpoint{5.251553in}{2.048776in}}{\pgfqpoint{5.251553in}{2.055222in}}%
\pgfpathcurveto{\pgfqpoint{5.251553in}{2.061668in}}{\pgfqpoint{5.248992in}{2.067851in}}{\pgfqpoint{5.244434in}{2.072409in}}%
\pgfpathcurveto{\pgfqpoint{5.239876in}{2.076966in}}{\pgfqpoint{5.233693in}{2.079527in}}{\pgfqpoint{5.227248in}{2.079527in}}%
\pgfpathcurveto{\pgfqpoint{5.220802in}{2.079527in}}{\pgfqpoint{5.214619in}{2.076966in}}{\pgfqpoint{5.210061in}{2.072409in}}%
\pgfpathcurveto{\pgfqpoint{5.205503in}{2.067851in}}{\pgfqpoint{5.202942in}{2.061668in}}{\pgfqpoint{5.202942in}{2.055222in}}%
\pgfpathcurveto{\pgfqpoint{5.202942in}{2.048776in}}{\pgfqpoint{5.205503in}{2.042593in}}{\pgfqpoint{5.210061in}{2.038035in}}%
\pgfpathcurveto{\pgfqpoint{5.214619in}{2.033477in}}{\pgfqpoint{5.220802in}{2.030916in}}{\pgfqpoint{5.227248in}{2.030916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289322in}{1.987840in}}%
\pgfpathcurveto{\pgfqpoint{5.295768in}{1.987840in}}{\pgfqpoint{5.301951in}{1.990401in}}{\pgfqpoint{5.306509in}{1.994959in}}%
\pgfpathcurveto{\pgfqpoint{5.311067in}{1.999517in}}{\pgfqpoint{5.313628in}{2.005699in}}{\pgfqpoint{5.313628in}{2.012145in}}%
\pgfpathcurveto{\pgfqpoint{5.313628in}{2.018591in}}{\pgfqpoint{5.311067in}{2.024774in}}{\pgfqpoint{5.306509in}{2.029332in}}%
\pgfpathcurveto{\pgfqpoint{5.301951in}{2.033890in}}{\pgfqpoint{5.295768in}{2.036451in}}{\pgfqpoint{5.289322in}{2.036451in}}%
\pgfpathcurveto{\pgfqpoint{5.282877in}{2.036451in}}{\pgfqpoint{5.276694in}{2.033890in}}{\pgfqpoint{5.272136in}{2.029332in}}%
\pgfpathcurveto{\pgfqpoint{5.267578in}{2.024774in}}{\pgfqpoint{5.265017in}{2.018591in}}{\pgfqpoint{5.265017in}{2.012145in}}%
\pgfpathcurveto{\pgfqpoint{5.265017in}{2.005699in}}{\pgfqpoint{5.267578in}{1.999517in}}{\pgfqpoint{5.272136in}{1.994959in}}%
\pgfpathcurveto{\pgfqpoint{5.276694in}{1.990401in}}{\pgfqpoint{5.282877in}{1.987840in}}{\pgfqpoint{5.289322in}{1.987840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.298916in}{2.014528in}}%
\pgfpathcurveto{\pgfqpoint{5.305362in}{2.014528in}}{\pgfqpoint{5.311545in}{2.017089in}}{\pgfqpoint{5.316103in}{2.021647in}}%
\pgfpathcurveto{\pgfqpoint{5.320661in}{2.026205in}}{\pgfqpoint{5.323222in}{2.032387in}}{\pgfqpoint{5.323222in}{2.038833in}}%
\pgfpathcurveto{\pgfqpoint{5.323222in}{2.045279in}}{\pgfqpoint{5.320661in}{2.051462in}}{\pgfqpoint{5.316103in}{2.056020in}}%
\pgfpathcurveto{\pgfqpoint{5.311545in}{2.060578in}}{\pgfqpoint{5.305362in}{2.063139in}}{\pgfqpoint{5.298916in}{2.063139in}}%
\pgfpathcurveto{\pgfqpoint{5.292470in}{2.063139in}}{\pgfqpoint{5.286287in}{2.060578in}}{\pgfqpoint{5.281730in}{2.056020in}}%
\pgfpathcurveto{\pgfqpoint{5.277172in}{2.051462in}}{\pgfqpoint{5.274611in}{2.045279in}}{\pgfqpoint{5.274611in}{2.038833in}}%
\pgfpathcurveto{\pgfqpoint{5.274611in}{2.032387in}}{\pgfqpoint{5.277172in}{2.026205in}}{\pgfqpoint{5.281730in}{2.021647in}}%
\pgfpathcurveto{\pgfqpoint{5.286287in}{2.017089in}}{\pgfqpoint{5.292470in}{2.014528in}}{\pgfqpoint{5.298916in}{2.014528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242649in}{1.928391in}}%
\pgfpathcurveto{\pgfqpoint{5.249094in}{1.928391in}}{\pgfqpoint{5.255277in}{1.930952in}}{\pgfqpoint{5.259835in}{1.935510in}}%
\pgfpathcurveto{\pgfqpoint{5.264393in}{1.940068in}}{\pgfqpoint{5.266954in}{1.946250in}}{\pgfqpoint{5.266954in}{1.952696in}}%
\pgfpathcurveto{\pgfqpoint{5.266954in}{1.959142in}}{\pgfqpoint{5.264393in}{1.965325in}}{\pgfqpoint{5.259835in}{1.969883in}}%
\pgfpathcurveto{\pgfqpoint{5.255277in}{1.974441in}}{\pgfqpoint{5.249094in}{1.977002in}}{\pgfqpoint{5.242649in}{1.977002in}}%
\pgfpathcurveto{\pgfqpoint{5.236203in}{1.977002in}}{\pgfqpoint{5.230020in}{1.974441in}}{\pgfqpoint{5.225462in}{1.969883in}}%
\pgfpathcurveto{\pgfqpoint{5.220904in}{1.965325in}}{\pgfqpoint{5.218343in}{1.959142in}}{\pgfqpoint{5.218343in}{1.952696in}}%
\pgfpathcurveto{\pgfqpoint{5.218343in}{1.946250in}}{\pgfqpoint{5.220904in}{1.940068in}}{\pgfqpoint{5.225462in}{1.935510in}}%
\pgfpathcurveto{\pgfqpoint{5.230020in}{1.930952in}}{\pgfqpoint{5.236203in}{1.928391in}}{\pgfqpoint{5.242649in}{1.928391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210675in}{2.213699in}}%
\pgfpathcurveto{\pgfqpoint{5.217121in}{2.213699in}}{\pgfqpoint{5.223304in}{2.216260in}}{\pgfqpoint{5.227862in}{2.220818in}}%
\pgfpathcurveto{\pgfqpoint{5.232420in}{2.225376in}}{\pgfqpoint{5.234981in}{2.231559in}}{\pgfqpoint{5.234981in}{2.238005in}}%
\pgfpathcurveto{\pgfqpoint{5.234981in}{2.244451in}}{\pgfqpoint{5.232420in}{2.250633in}}{\pgfqpoint{5.227862in}{2.255191in}}%
\pgfpathcurveto{\pgfqpoint{5.223304in}{2.259749in}}{\pgfqpoint{5.217121in}{2.262310in}}{\pgfqpoint{5.210675in}{2.262310in}}%
\pgfpathcurveto{\pgfqpoint{5.204230in}{2.262310in}}{\pgfqpoint{5.198047in}{2.259749in}}{\pgfqpoint{5.193489in}{2.255191in}}%
\pgfpathcurveto{\pgfqpoint{5.188931in}{2.250633in}}{\pgfqpoint{5.186370in}{2.244451in}}{\pgfqpoint{5.186370in}{2.238005in}}%
\pgfpathcurveto{\pgfqpoint{5.186370in}{2.231559in}}{\pgfqpoint{5.188931in}{2.225376in}}{\pgfqpoint{5.193489in}{2.220818in}}%
\pgfpathcurveto{\pgfqpoint{5.198047in}{2.216260in}}{\pgfqpoint{5.204230in}{2.213699in}}{\pgfqpoint{5.210675in}{2.213699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293420in}{2.127987in}}%
\pgfpathcurveto{\pgfqpoint{5.299866in}{2.127987in}}{\pgfqpoint{5.306048in}{2.130548in}}{\pgfqpoint{5.310606in}{2.135106in}}%
\pgfpathcurveto{\pgfqpoint{5.315164in}{2.139664in}}{\pgfqpoint{5.317725in}{2.145847in}}{\pgfqpoint{5.317725in}{2.152293in}}%
\pgfpathcurveto{\pgfqpoint{5.317725in}{2.158739in}}{\pgfqpoint{5.315164in}{2.164921in}}{\pgfqpoint{5.310606in}{2.169479in}}%
\pgfpathcurveto{\pgfqpoint{5.306048in}{2.174037in}}{\pgfqpoint{5.299866in}{2.176598in}}{\pgfqpoint{5.293420in}{2.176598in}}%
\pgfpathcurveto{\pgfqpoint{5.286974in}{2.176598in}}{\pgfqpoint{5.280791in}{2.174037in}}{\pgfqpoint{5.276233in}{2.169479in}}%
\pgfpathcurveto{\pgfqpoint{5.271675in}{2.164921in}}{\pgfqpoint{5.269114in}{2.158739in}}{\pgfqpoint{5.269114in}{2.152293in}}%
\pgfpathcurveto{\pgfqpoint{5.269114in}{2.145847in}}{\pgfqpoint{5.271675in}{2.139664in}}{\pgfqpoint{5.276233in}{2.135106in}}%
\pgfpathcurveto{\pgfqpoint{5.280791in}{2.130548in}}{\pgfqpoint{5.286974in}{2.127987in}}{\pgfqpoint{5.293420in}{2.127987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223000in}{2.005734in}}%
\pgfpathcurveto{\pgfqpoint{5.229446in}{2.005734in}}{\pgfqpoint{5.235629in}{2.008295in}}{\pgfqpoint{5.240187in}{2.012853in}}%
\pgfpathcurveto{\pgfqpoint{5.244745in}{2.017411in}}{\pgfqpoint{5.247306in}{2.023594in}}{\pgfqpoint{5.247306in}{2.030040in}}%
\pgfpathcurveto{\pgfqpoint{5.247306in}{2.036485in}}{\pgfqpoint{5.244745in}{2.042668in}}{\pgfqpoint{5.240187in}{2.047226in}}%
\pgfpathcurveto{\pgfqpoint{5.235629in}{2.051784in}}{\pgfqpoint{5.229446in}{2.054345in}}{\pgfqpoint{5.223000in}{2.054345in}}%
\pgfpathcurveto{\pgfqpoint{5.216554in}{2.054345in}}{\pgfqpoint{5.210371in}{2.051784in}}{\pgfqpoint{5.205814in}{2.047226in}}%
\pgfpathcurveto{\pgfqpoint{5.201256in}{2.042668in}}{\pgfqpoint{5.198695in}{2.036485in}}{\pgfqpoint{5.198695in}{2.030040in}}%
\pgfpathcurveto{\pgfqpoint{5.198695in}{2.023594in}}{\pgfqpoint{5.201256in}{2.017411in}}{\pgfqpoint{5.205814in}{2.012853in}}%
\pgfpathcurveto{\pgfqpoint{5.210371in}{2.008295in}}{\pgfqpoint{5.216554in}{2.005734in}}{\pgfqpoint{5.223000in}{2.005734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295117in}{1.923185in}}%
\pgfpathcurveto{\pgfqpoint{5.301563in}{1.923185in}}{\pgfqpoint{5.307746in}{1.925746in}}{\pgfqpoint{5.312304in}{1.930304in}}%
\pgfpathcurveto{\pgfqpoint{5.316862in}{1.934862in}}{\pgfqpoint{5.319423in}{1.941044in}}{\pgfqpoint{5.319423in}{1.947490in}}%
\pgfpathcurveto{\pgfqpoint{5.319423in}{1.953936in}}{\pgfqpoint{5.316862in}{1.960119in}}{\pgfqpoint{5.312304in}{1.964677in}}%
\pgfpathcurveto{\pgfqpoint{5.307746in}{1.969235in}}{\pgfqpoint{5.301563in}{1.971796in}}{\pgfqpoint{5.295117in}{1.971796in}}%
\pgfpathcurveto{\pgfqpoint{5.288671in}{1.971796in}}{\pgfqpoint{5.282488in}{1.969235in}}{\pgfqpoint{5.277930in}{1.964677in}}%
\pgfpathcurveto{\pgfqpoint{5.273372in}{1.960119in}}{\pgfqpoint{5.270812in}{1.953936in}}{\pgfqpoint{5.270812in}{1.947490in}}%
\pgfpathcurveto{\pgfqpoint{5.270812in}{1.941044in}}{\pgfqpoint{5.273372in}{1.934862in}}{\pgfqpoint{5.277930in}{1.930304in}}%
\pgfpathcurveto{\pgfqpoint{5.282488in}{1.925746in}}{\pgfqpoint{5.288671in}{1.923185in}}{\pgfqpoint{5.295117in}{1.923185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218560in}{2.080477in}}%
\pgfpathcurveto{\pgfqpoint{5.225006in}{2.080477in}}{\pgfqpoint{5.231188in}{2.083038in}}{\pgfqpoint{5.235746in}{2.087596in}}%
\pgfpathcurveto{\pgfqpoint{5.240304in}{2.092154in}}{\pgfqpoint{5.242865in}{2.098337in}}{\pgfqpoint{5.242865in}{2.104783in}}%
\pgfpathcurveto{\pgfqpoint{5.242865in}{2.111229in}}{\pgfqpoint{5.240304in}{2.117412in}}{\pgfqpoint{5.235746in}{2.121970in}}%
\pgfpathcurveto{\pgfqpoint{5.231188in}{2.126527in}}{\pgfqpoint{5.225006in}{2.129088in}}{\pgfqpoint{5.218560in}{2.129088in}}%
\pgfpathcurveto{\pgfqpoint{5.212114in}{2.129088in}}{\pgfqpoint{5.205931in}{2.126527in}}{\pgfqpoint{5.201373in}{2.121970in}}%
\pgfpathcurveto{\pgfqpoint{5.196815in}{2.117412in}}{\pgfqpoint{5.194254in}{2.111229in}}{\pgfqpoint{5.194254in}{2.104783in}}%
\pgfpathcurveto{\pgfqpoint{5.194254in}{2.098337in}}{\pgfqpoint{5.196815in}{2.092154in}}{\pgfqpoint{5.201373in}{2.087596in}}%
\pgfpathcurveto{\pgfqpoint{5.205931in}{2.083038in}}{\pgfqpoint{5.212114in}{2.080477in}}{\pgfqpoint{5.218560in}{2.080477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210428in}{1.945870in}}%
\pgfpathcurveto{\pgfqpoint{5.216874in}{1.945870in}}{\pgfqpoint{5.223057in}{1.948431in}}{\pgfqpoint{5.227615in}{1.952989in}}%
\pgfpathcurveto{\pgfqpoint{5.232172in}{1.957547in}}{\pgfqpoint{5.234733in}{1.963730in}}{\pgfqpoint{5.234733in}{1.970176in}}%
\pgfpathcurveto{\pgfqpoint{5.234733in}{1.976622in}}{\pgfqpoint{5.232172in}{1.982805in}}{\pgfqpoint{5.227615in}{1.987363in}}%
\pgfpathcurveto{\pgfqpoint{5.223057in}{1.991921in}}{\pgfqpoint{5.216874in}{1.994482in}}{\pgfqpoint{5.210428in}{1.994482in}}%
\pgfpathcurveto{\pgfqpoint{5.203982in}{1.994482in}}{\pgfqpoint{5.197799in}{1.991921in}}{\pgfqpoint{5.193241in}{1.987363in}}%
\pgfpathcurveto{\pgfqpoint{5.188683in}{1.982805in}}{\pgfqpoint{5.186122in}{1.976622in}}{\pgfqpoint{5.186122in}{1.970176in}}%
\pgfpathcurveto{\pgfqpoint{5.186122in}{1.963730in}}{\pgfqpoint{5.188683in}{1.957547in}}{\pgfqpoint{5.193241in}{1.952989in}}%
\pgfpathcurveto{\pgfqpoint{5.197799in}{1.948431in}}{\pgfqpoint{5.203982in}{1.945870in}}{\pgfqpoint{5.210428in}{1.945870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293138in}{1.941279in}}%
\pgfpathcurveto{\pgfqpoint{5.299584in}{1.941279in}}{\pgfqpoint{5.305767in}{1.943840in}}{\pgfqpoint{5.310325in}{1.948398in}}%
\pgfpathcurveto{\pgfqpoint{5.314883in}{1.952956in}}{\pgfqpoint{5.317444in}{1.959139in}}{\pgfqpoint{5.317444in}{1.965585in}}%
\pgfpathcurveto{\pgfqpoint{5.317444in}{1.972031in}}{\pgfqpoint{5.314883in}{1.978214in}}{\pgfqpoint{5.310325in}{1.982772in}}%
\pgfpathcurveto{\pgfqpoint{5.305767in}{1.987330in}}{\pgfqpoint{5.299584in}{1.989891in}}{\pgfqpoint{5.293138in}{1.989891in}}%
\pgfpathcurveto{\pgfqpoint{5.286692in}{1.989891in}}{\pgfqpoint{5.280510in}{1.987330in}}{\pgfqpoint{5.275952in}{1.982772in}}%
\pgfpathcurveto{\pgfqpoint{5.271394in}{1.978214in}}{\pgfqpoint{5.268833in}{1.972031in}}{\pgfqpoint{5.268833in}{1.965585in}}%
\pgfpathcurveto{\pgfqpoint{5.268833in}{1.959139in}}{\pgfqpoint{5.271394in}{1.952956in}}{\pgfqpoint{5.275952in}{1.948398in}}%
\pgfpathcurveto{\pgfqpoint{5.280510in}{1.943840in}}{\pgfqpoint{5.286692in}{1.941279in}}{\pgfqpoint{5.293138in}{1.941279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257907in}{1.711616in}}%
\pgfpathcurveto{\pgfqpoint{5.264353in}{1.711616in}}{\pgfqpoint{5.270536in}{1.714177in}}{\pgfqpoint{5.275094in}{1.718735in}}%
\pgfpathcurveto{\pgfqpoint{5.279652in}{1.723293in}}{\pgfqpoint{5.282213in}{1.729475in}}{\pgfqpoint{5.282213in}{1.735921in}}%
\pgfpathcurveto{\pgfqpoint{5.282213in}{1.742367in}}{\pgfqpoint{5.279652in}{1.748550in}}{\pgfqpoint{5.275094in}{1.753108in}}%
\pgfpathcurveto{\pgfqpoint{5.270536in}{1.757666in}}{\pgfqpoint{5.264353in}{1.760227in}}{\pgfqpoint{5.257907in}{1.760227in}}%
\pgfpathcurveto{\pgfqpoint{5.251461in}{1.760227in}}{\pgfqpoint{5.245279in}{1.757666in}}{\pgfqpoint{5.240721in}{1.753108in}}%
\pgfpathcurveto{\pgfqpoint{5.236163in}{1.748550in}}{\pgfqpoint{5.233602in}{1.742367in}}{\pgfqpoint{5.233602in}{1.735921in}}%
\pgfpathcurveto{\pgfqpoint{5.233602in}{1.729475in}}{\pgfqpoint{5.236163in}{1.723293in}}{\pgfqpoint{5.240721in}{1.718735in}}%
\pgfpathcurveto{\pgfqpoint{5.245279in}{1.714177in}}{\pgfqpoint{5.251461in}{1.711616in}}{\pgfqpoint{5.257907in}{1.711616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293607in}{1.957447in}}%
\pgfpathcurveto{\pgfqpoint{5.300053in}{1.957447in}}{\pgfqpoint{5.306236in}{1.960008in}}{\pgfqpoint{5.310794in}{1.964566in}}%
\pgfpathcurveto{\pgfqpoint{5.315352in}{1.969124in}}{\pgfqpoint{5.317913in}{1.975307in}}{\pgfqpoint{5.317913in}{1.981753in}}%
\pgfpathcurveto{\pgfqpoint{5.317913in}{1.988198in}}{\pgfqpoint{5.315352in}{1.994381in}}{\pgfqpoint{5.310794in}{1.998939in}}%
\pgfpathcurveto{\pgfqpoint{5.306236in}{2.003497in}}{\pgfqpoint{5.300053in}{2.006058in}}{\pgfqpoint{5.293607in}{2.006058in}}%
\pgfpathcurveto{\pgfqpoint{5.287162in}{2.006058in}}{\pgfqpoint{5.280979in}{2.003497in}}{\pgfqpoint{5.276421in}{1.998939in}}%
\pgfpathcurveto{\pgfqpoint{5.271863in}{1.994381in}}{\pgfqpoint{5.269302in}{1.988198in}}{\pgfqpoint{5.269302in}{1.981753in}}%
\pgfpathcurveto{\pgfqpoint{5.269302in}{1.975307in}}{\pgfqpoint{5.271863in}{1.969124in}}{\pgfqpoint{5.276421in}{1.964566in}}%
\pgfpathcurveto{\pgfqpoint{5.280979in}{1.960008in}}{\pgfqpoint{5.287162in}{1.957447in}}{\pgfqpoint{5.293607in}{1.957447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213816in}{1.927301in}}%
\pgfpathcurveto{\pgfqpoint{5.220262in}{1.927301in}}{\pgfqpoint{5.226445in}{1.929862in}}{\pgfqpoint{5.231003in}{1.934420in}}%
\pgfpathcurveto{\pgfqpoint{5.235561in}{1.938978in}}{\pgfqpoint{5.238122in}{1.945161in}}{\pgfqpoint{5.238122in}{1.951607in}}%
\pgfpathcurveto{\pgfqpoint{5.238122in}{1.958053in}}{\pgfqpoint{5.235561in}{1.964235in}}{\pgfqpoint{5.231003in}{1.968793in}}%
\pgfpathcurveto{\pgfqpoint{5.226445in}{1.973351in}}{\pgfqpoint{5.220262in}{1.975912in}}{\pgfqpoint{5.213816in}{1.975912in}}%
\pgfpathcurveto{\pgfqpoint{5.207370in}{1.975912in}}{\pgfqpoint{5.201188in}{1.973351in}}{\pgfqpoint{5.196630in}{1.968793in}}%
\pgfpathcurveto{\pgfqpoint{5.192072in}{1.964235in}}{\pgfqpoint{5.189511in}{1.958053in}}{\pgfqpoint{5.189511in}{1.951607in}}%
\pgfpathcurveto{\pgfqpoint{5.189511in}{1.945161in}}{\pgfqpoint{5.192072in}{1.938978in}}{\pgfqpoint{5.196630in}{1.934420in}}%
\pgfpathcurveto{\pgfqpoint{5.201188in}{1.929862in}}{\pgfqpoint{5.207370in}{1.927301in}}{\pgfqpoint{5.213816in}{1.927301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290333in}{1.906910in}}%
\pgfpathcurveto{\pgfqpoint{5.296779in}{1.906910in}}{\pgfqpoint{5.302962in}{1.909471in}}{\pgfqpoint{5.307520in}{1.914029in}}%
\pgfpathcurveto{\pgfqpoint{5.312078in}{1.918587in}}{\pgfqpoint{5.314639in}{1.924770in}}{\pgfqpoint{5.314639in}{1.931216in}}%
\pgfpathcurveto{\pgfqpoint{5.314639in}{1.937661in}}{\pgfqpoint{5.312078in}{1.943844in}}{\pgfqpoint{5.307520in}{1.948402in}}%
\pgfpathcurveto{\pgfqpoint{5.302962in}{1.952960in}}{\pgfqpoint{5.296779in}{1.955521in}}{\pgfqpoint{5.290333in}{1.955521in}}%
\pgfpathcurveto{\pgfqpoint{5.283887in}{1.955521in}}{\pgfqpoint{5.277704in}{1.952960in}}{\pgfqpoint{5.273147in}{1.948402in}}%
\pgfpathcurveto{\pgfqpoint{5.268589in}{1.943844in}}{\pgfqpoint{5.266028in}{1.937661in}}{\pgfqpoint{5.266028in}{1.931216in}}%
\pgfpathcurveto{\pgfqpoint{5.266028in}{1.924770in}}{\pgfqpoint{5.268589in}{1.918587in}}{\pgfqpoint{5.273147in}{1.914029in}}%
\pgfpathcurveto{\pgfqpoint{5.277704in}{1.909471in}}{\pgfqpoint{5.283887in}{1.906910in}}{\pgfqpoint{5.290333in}{1.906910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227007in}{1.939521in}}%
\pgfpathcurveto{\pgfqpoint{5.233453in}{1.939521in}}{\pgfqpoint{5.239635in}{1.942082in}}{\pgfqpoint{5.244193in}{1.946639in}}%
\pgfpathcurveto{\pgfqpoint{5.248751in}{1.951197in}}{\pgfqpoint{5.251312in}{1.957380in}}{\pgfqpoint{5.251312in}{1.963826in}}%
\pgfpathcurveto{\pgfqpoint{5.251312in}{1.970272in}}{\pgfqpoint{5.248751in}{1.976455in}}{\pgfqpoint{5.244193in}{1.981013in}}%
\pgfpathcurveto{\pgfqpoint{5.239635in}{1.985571in}}{\pgfqpoint{5.233453in}{1.988132in}}{\pgfqpoint{5.227007in}{1.988132in}}%
\pgfpathcurveto{\pgfqpoint{5.220561in}{1.988132in}}{\pgfqpoint{5.214378in}{1.985571in}}{\pgfqpoint{5.209820in}{1.981013in}}%
\pgfpathcurveto{\pgfqpoint{5.205262in}{1.976455in}}{\pgfqpoint{5.202701in}{1.970272in}}{\pgfqpoint{5.202701in}{1.963826in}}%
\pgfpathcurveto{\pgfqpoint{5.202701in}{1.957380in}}{\pgfqpoint{5.205262in}{1.951197in}}{\pgfqpoint{5.209820in}{1.946639in}}%
\pgfpathcurveto{\pgfqpoint{5.214378in}{1.942082in}}{\pgfqpoint{5.220561in}{1.939521in}}{\pgfqpoint{5.227007in}{1.939521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253741in}{1.974843in}}%
\pgfpathcurveto{\pgfqpoint{5.260187in}{1.974843in}}{\pgfqpoint{5.266369in}{1.977404in}}{\pgfqpoint{5.270927in}{1.981962in}}%
\pgfpathcurveto{\pgfqpoint{5.275485in}{1.986520in}}{\pgfqpoint{5.278046in}{1.992702in}}{\pgfqpoint{5.278046in}{1.999148in}}%
\pgfpathcurveto{\pgfqpoint{5.278046in}{2.005594in}}{\pgfqpoint{5.275485in}{2.011777in}}{\pgfqpoint{5.270927in}{2.016335in}}%
\pgfpathcurveto{\pgfqpoint{5.266369in}{2.020893in}}{\pgfqpoint{5.260187in}{2.023454in}}{\pgfqpoint{5.253741in}{2.023454in}}%
\pgfpathcurveto{\pgfqpoint{5.247295in}{2.023454in}}{\pgfqpoint{5.241112in}{2.020893in}}{\pgfqpoint{5.236554in}{2.016335in}}%
\pgfpathcurveto{\pgfqpoint{5.231996in}{2.011777in}}{\pgfqpoint{5.229435in}{2.005594in}}{\pgfqpoint{5.229435in}{1.999148in}}%
\pgfpathcurveto{\pgfqpoint{5.229435in}{1.992702in}}{\pgfqpoint{5.231996in}{1.986520in}}{\pgfqpoint{5.236554in}{1.981962in}}%
\pgfpathcurveto{\pgfqpoint{5.241112in}{1.977404in}}{\pgfqpoint{5.247295in}{1.974843in}}{\pgfqpoint{5.253741in}{1.974843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253776in}{1.973138in}}%
\pgfpathcurveto{\pgfqpoint{5.260222in}{1.973138in}}{\pgfqpoint{5.266405in}{1.975699in}}{\pgfqpoint{5.270963in}{1.980257in}}%
\pgfpathcurveto{\pgfqpoint{5.275521in}{1.984815in}}{\pgfqpoint{5.278082in}{1.990998in}}{\pgfqpoint{5.278082in}{1.997444in}}%
\pgfpathcurveto{\pgfqpoint{5.278082in}{2.003889in}}{\pgfqpoint{5.275521in}{2.010072in}}{\pgfqpoint{5.270963in}{2.014630in}}%
\pgfpathcurveto{\pgfqpoint{5.266405in}{2.019188in}}{\pgfqpoint{5.260222in}{2.021749in}}{\pgfqpoint{5.253776in}{2.021749in}}%
\pgfpathcurveto{\pgfqpoint{5.247330in}{2.021749in}}{\pgfqpoint{5.241148in}{2.019188in}}{\pgfqpoint{5.236590in}{2.014630in}}%
\pgfpathcurveto{\pgfqpoint{5.232032in}{2.010072in}}{\pgfqpoint{5.229471in}{2.003889in}}{\pgfqpoint{5.229471in}{1.997444in}}%
\pgfpathcurveto{\pgfqpoint{5.229471in}{1.990998in}}{\pgfqpoint{5.232032in}{1.984815in}}{\pgfqpoint{5.236590in}{1.980257in}}%
\pgfpathcurveto{\pgfqpoint{5.241148in}{1.975699in}}{\pgfqpoint{5.247330in}{1.973138in}}{\pgfqpoint{5.253776in}{1.973138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279839in}{1.905002in}}%
\pgfpathcurveto{\pgfqpoint{5.286285in}{1.905002in}}{\pgfqpoint{5.292468in}{1.907563in}}{\pgfqpoint{5.297026in}{1.912121in}}%
\pgfpathcurveto{\pgfqpoint{5.301584in}{1.916679in}}{\pgfqpoint{5.304145in}{1.922861in}}{\pgfqpoint{5.304145in}{1.929307in}}%
\pgfpathcurveto{\pgfqpoint{5.304145in}{1.935753in}}{\pgfqpoint{5.301584in}{1.941936in}}{\pgfqpoint{5.297026in}{1.946494in}}%
\pgfpathcurveto{\pgfqpoint{5.292468in}{1.951052in}}{\pgfqpoint{5.286285in}{1.953613in}}{\pgfqpoint{5.279839in}{1.953613in}}%
\pgfpathcurveto{\pgfqpoint{5.273393in}{1.953613in}}{\pgfqpoint{5.267210in}{1.951052in}}{\pgfqpoint{5.262653in}{1.946494in}}%
\pgfpathcurveto{\pgfqpoint{5.258095in}{1.941936in}}{\pgfqpoint{5.255534in}{1.935753in}}{\pgfqpoint{5.255534in}{1.929307in}}%
\pgfpathcurveto{\pgfqpoint{5.255534in}{1.922861in}}{\pgfqpoint{5.258095in}{1.916679in}}{\pgfqpoint{5.262653in}{1.912121in}}%
\pgfpathcurveto{\pgfqpoint{5.267210in}{1.907563in}}{\pgfqpoint{5.273393in}{1.905002in}}{\pgfqpoint{5.279839in}{1.905002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208963in}{2.053503in}}%
\pgfpathcurveto{\pgfqpoint{5.215409in}{2.053503in}}{\pgfqpoint{5.221592in}{2.056064in}}{\pgfqpoint{5.226150in}{2.060622in}}%
\pgfpathcurveto{\pgfqpoint{5.230708in}{2.065180in}}{\pgfqpoint{5.233269in}{2.071362in}}{\pgfqpoint{5.233269in}{2.077808in}}%
\pgfpathcurveto{\pgfqpoint{5.233269in}{2.084254in}}{\pgfqpoint{5.230708in}{2.090437in}}{\pgfqpoint{5.226150in}{2.094995in}}%
\pgfpathcurveto{\pgfqpoint{5.221592in}{2.099553in}}{\pgfqpoint{5.215409in}{2.102114in}}{\pgfqpoint{5.208963in}{2.102114in}}%
\pgfpathcurveto{\pgfqpoint{5.202517in}{2.102114in}}{\pgfqpoint{5.196335in}{2.099553in}}{\pgfqpoint{5.191777in}{2.094995in}}%
\pgfpathcurveto{\pgfqpoint{5.187219in}{2.090437in}}{\pgfqpoint{5.184658in}{2.084254in}}{\pgfqpoint{5.184658in}{2.077808in}}%
\pgfpathcurveto{\pgfqpoint{5.184658in}{2.071362in}}{\pgfqpoint{5.187219in}{2.065180in}}{\pgfqpoint{5.191777in}{2.060622in}}%
\pgfpathcurveto{\pgfqpoint{5.196335in}{2.056064in}}{\pgfqpoint{5.202517in}{2.053503in}}{\pgfqpoint{5.208963in}{2.053503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258489in}{1.935617in}}%
\pgfpathcurveto{\pgfqpoint{5.264935in}{1.935617in}}{\pgfqpoint{5.271118in}{1.938178in}}{\pgfqpoint{5.275675in}{1.942736in}}%
\pgfpathcurveto{\pgfqpoint{5.280233in}{1.947294in}}{\pgfqpoint{5.282794in}{1.953477in}}{\pgfqpoint{5.282794in}{1.959923in}}%
\pgfpathcurveto{\pgfqpoint{5.282794in}{1.966368in}}{\pgfqpoint{5.280233in}{1.972551in}}{\pgfqpoint{5.275675in}{1.977109in}}%
\pgfpathcurveto{\pgfqpoint{5.271118in}{1.981667in}}{\pgfqpoint{5.264935in}{1.984228in}}{\pgfqpoint{5.258489in}{1.984228in}}%
\pgfpathcurveto{\pgfqpoint{5.252043in}{1.984228in}}{\pgfqpoint{5.245860in}{1.981667in}}{\pgfqpoint{5.241302in}{1.977109in}}%
\pgfpathcurveto{\pgfqpoint{5.236744in}{1.972551in}}{\pgfqpoint{5.234183in}{1.966368in}}{\pgfqpoint{5.234183in}{1.959923in}}%
\pgfpathcurveto{\pgfqpoint{5.234183in}{1.953477in}}{\pgfqpoint{5.236744in}{1.947294in}}{\pgfqpoint{5.241302in}{1.942736in}}%
\pgfpathcurveto{\pgfqpoint{5.245860in}{1.938178in}}{\pgfqpoint{5.252043in}{1.935617in}}{\pgfqpoint{5.258489in}{1.935617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251731in}{1.682563in}}%
\pgfpathcurveto{\pgfqpoint{5.258177in}{1.682563in}}{\pgfqpoint{5.264359in}{1.685124in}}{\pgfqpoint{5.268917in}{1.689682in}}%
\pgfpathcurveto{\pgfqpoint{5.273475in}{1.694240in}}{\pgfqpoint{5.276036in}{1.700423in}}{\pgfqpoint{5.276036in}{1.706869in}}%
\pgfpathcurveto{\pgfqpoint{5.276036in}{1.713315in}}{\pgfqpoint{5.273475in}{1.719498in}}{\pgfqpoint{5.268917in}{1.724056in}}%
\pgfpathcurveto{\pgfqpoint{5.264359in}{1.728614in}}{\pgfqpoint{5.258177in}{1.731175in}}{\pgfqpoint{5.251731in}{1.731175in}}%
\pgfpathcurveto{\pgfqpoint{5.245285in}{1.731175in}}{\pgfqpoint{5.239102in}{1.728614in}}{\pgfqpoint{5.234544in}{1.724056in}}%
\pgfpathcurveto{\pgfqpoint{5.229986in}{1.719498in}}{\pgfqpoint{5.227425in}{1.713315in}}{\pgfqpoint{5.227425in}{1.706869in}}%
\pgfpathcurveto{\pgfqpoint{5.227425in}{1.700423in}}{\pgfqpoint{5.229986in}{1.694240in}}{\pgfqpoint{5.234544in}{1.689682in}}%
\pgfpathcurveto{\pgfqpoint{5.239102in}{1.685124in}}{\pgfqpoint{5.245285in}{1.682563in}}{\pgfqpoint{5.251731in}{1.682563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241611in}{1.970811in}}%
\pgfpathcurveto{\pgfqpoint{5.248057in}{1.970811in}}{\pgfqpoint{5.254240in}{1.973372in}}{\pgfqpoint{5.258798in}{1.977930in}}%
\pgfpathcurveto{\pgfqpoint{5.263356in}{1.982488in}}{\pgfqpoint{5.265917in}{1.988670in}}{\pgfqpoint{5.265917in}{1.995116in}}%
\pgfpathcurveto{\pgfqpoint{5.265917in}{2.001562in}}{\pgfqpoint{5.263356in}{2.007745in}}{\pgfqpoint{5.258798in}{2.012303in}}%
\pgfpathcurveto{\pgfqpoint{5.254240in}{2.016861in}}{\pgfqpoint{5.248057in}{2.019422in}}{\pgfqpoint{5.241611in}{2.019422in}}%
\pgfpathcurveto{\pgfqpoint{5.235165in}{2.019422in}}{\pgfqpoint{5.228983in}{2.016861in}}{\pgfqpoint{5.224425in}{2.012303in}}%
\pgfpathcurveto{\pgfqpoint{5.219867in}{2.007745in}}{\pgfqpoint{5.217306in}{2.001562in}}{\pgfqpoint{5.217306in}{1.995116in}}%
\pgfpathcurveto{\pgfqpoint{5.217306in}{1.988670in}}{\pgfqpoint{5.219867in}{1.982488in}}{\pgfqpoint{5.224425in}{1.977930in}}%
\pgfpathcurveto{\pgfqpoint{5.228983in}{1.973372in}}{\pgfqpoint{5.235165in}{1.970811in}}{\pgfqpoint{5.241611in}{1.970811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305745in}{2.106355in}}%
\pgfpathcurveto{\pgfqpoint{5.312191in}{2.106355in}}{\pgfqpoint{5.318374in}{2.108916in}}{\pgfqpoint{5.322932in}{2.113473in}}%
\pgfpathcurveto{\pgfqpoint{5.327490in}{2.118031in}}{\pgfqpoint{5.330051in}{2.124214in}}{\pgfqpoint{5.330051in}{2.130660in}}%
\pgfpathcurveto{\pgfqpoint{5.330051in}{2.137106in}}{\pgfqpoint{5.327490in}{2.143289in}}{\pgfqpoint{5.322932in}{2.147847in}}%
\pgfpathcurveto{\pgfqpoint{5.318374in}{2.152405in}}{\pgfqpoint{5.312191in}{2.154966in}}{\pgfqpoint{5.305745in}{2.154966in}}%
\pgfpathcurveto{\pgfqpoint{5.299300in}{2.154966in}}{\pgfqpoint{5.293117in}{2.152405in}}{\pgfqpoint{5.288559in}{2.147847in}}%
\pgfpathcurveto{\pgfqpoint{5.284001in}{2.143289in}}{\pgfqpoint{5.281440in}{2.137106in}}{\pgfqpoint{5.281440in}{2.130660in}}%
\pgfpathcurveto{\pgfqpoint{5.281440in}{2.124214in}}{\pgfqpoint{5.284001in}{2.118031in}}{\pgfqpoint{5.288559in}{2.113473in}}%
\pgfpathcurveto{\pgfqpoint{5.293117in}{2.108916in}}{\pgfqpoint{5.299300in}{2.106355in}}{\pgfqpoint{5.305745in}{2.106355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230736in}{2.017634in}}%
\pgfpathcurveto{\pgfqpoint{5.237182in}{2.017634in}}{\pgfqpoint{5.243364in}{2.020195in}}{\pgfqpoint{5.247922in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{5.252480in}{2.029311in}}{\pgfqpoint{5.255041in}{2.035494in}}{\pgfqpoint{5.255041in}{2.041940in}}%
\pgfpathcurveto{\pgfqpoint{5.255041in}{2.048386in}}{\pgfqpoint{5.252480in}{2.054568in}}{\pgfqpoint{5.247922in}{2.059126in}}%
\pgfpathcurveto{\pgfqpoint{5.243364in}{2.063684in}}{\pgfqpoint{5.237182in}{2.066245in}}{\pgfqpoint{5.230736in}{2.066245in}}%
\pgfpathcurveto{\pgfqpoint{5.224290in}{2.066245in}}{\pgfqpoint{5.218107in}{2.063684in}}{\pgfqpoint{5.213549in}{2.059126in}}%
\pgfpathcurveto{\pgfqpoint{5.208991in}{2.054568in}}{\pgfqpoint{5.206430in}{2.048386in}}{\pgfqpoint{5.206430in}{2.041940in}}%
\pgfpathcurveto{\pgfqpoint{5.206430in}{2.035494in}}{\pgfqpoint{5.208991in}{2.029311in}}{\pgfqpoint{5.213549in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{5.218107in}{2.020195in}}{\pgfqpoint{5.224290in}{2.017634in}}{\pgfqpoint{5.230736in}{2.017634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265305in}{1.979783in}}%
\pgfpathcurveto{\pgfqpoint{5.271751in}{1.979783in}}{\pgfqpoint{5.277934in}{1.982344in}}{\pgfqpoint{5.282492in}{1.986902in}}%
\pgfpathcurveto{\pgfqpoint{5.287050in}{1.991460in}}{\pgfqpoint{5.289611in}{1.997642in}}{\pgfqpoint{5.289611in}{2.004088in}}%
\pgfpathcurveto{\pgfqpoint{5.289611in}{2.010534in}}{\pgfqpoint{5.287050in}{2.016717in}}{\pgfqpoint{5.282492in}{2.021275in}}%
\pgfpathcurveto{\pgfqpoint{5.277934in}{2.025833in}}{\pgfqpoint{5.271751in}{2.028394in}}{\pgfqpoint{5.265305in}{2.028394in}}%
\pgfpathcurveto{\pgfqpoint{5.258859in}{2.028394in}}{\pgfqpoint{5.252676in}{2.025833in}}{\pgfqpoint{5.248118in}{2.021275in}}%
\pgfpathcurveto{\pgfqpoint{5.243560in}{2.016717in}}{\pgfqpoint{5.241000in}{2.010534in}}{\pgfqpoint{5.241000in}{2.004088in}}%
\pgfpathcurveto{\pgfqpoint{5.241000in}{1.997642in}}{\pgfqpoint{5.243560in}{1.991460in}}{\pgfqpoint{5.248118in}{1.986902in}}%
\pgfpathcurveto{\pgfqpoint{5.252676in}{1.982344in}}{\pgfqpoint{5.258859in}{1.979783in}}{\pgfqpoint{5.265305in}{1.979783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206920in}{1.953528in}}%
\pgfpathcurveto{\pgfqpoint{5.213366in}{1.953528in}}{\pgfqpoint{5.219548in}{1.956089in}}{\pgfqpoint{5.224106in}{1.960647in}}%
\pgfpathcurveto{\pgfqpoint{5.228664in}{1.965205in}}{\pgfqpoint{5.231225in}{1.971387in}}{\pgfqpoint{5.231225in}{1.977833in}}%
\pgfpathcurveto{\pgfqpoint{5.231225in}{1.984279in}}{\pgfqpoint{5.228664in}{1.990462in}}{\pgfqpoint{5.224106in}{1.995020in}}%
\pgfpathcurveto{\pgfqpoint{5.219548in}{1.999578in}}{\pgfqpoint{5.213366in}{2.002139in}}{\pgfqpoint{5.206920in}{2.002139in}}%
\pgfpathcurveto{\pgfqpoint{5.200474in}{2.002139in}}{\pgfqpoint{5.194291in}{1.999578in}}{\pgfqpoint{5.189733in}{1.995020in}}%
\pgfpathcurveto{\pgfqpoint{5.185175in}{1.990462in}}{\pgfqpoint{5.182614in}{1.984279in}}{\pgfqpoint{5.182614in}{1.977833in}}%
\pgfpathcurveto{\pgfqpoint{5.182614in}{1.971387in}}{\pgfqpoint{5.185175in}{1.965205in}}{\pgfqpoint{5.189733in}{1.960647in}}%
\pgfpathcurveto{\pgfqpoint{5.194291in}{1.956089in}}{\pgfqpoint{5.200474in}{1.953528in}}{\pgfqpoint{5.206920in}{1.953528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293253in}{1.775588in}}%
\pgfpathcurveto{\pgfqpoint{5.299699in}{1.775588in}}{\pgfqpoint{5.305881in}{1.778149in}}{\pgfqpoint{5.310439in}{1.782707in}}%
\pgfpathcurveto{\pgfqpoint{5.314997in}{1.787265in}}{\pgfqpoint{5.317558in}{1.793448in}}{\pgfqpoint{5.317558in}{1.799893in}}%
\pgfpathcurveto{\pgfqpoint{5.317558in}{1.806339in}}{\pgfqpoint{5.314997in}{1.812522in}}{\pgfqpoint{5.310439in}{1.817080in}}%
\pgfpathcurveto{\pgfqpoint{5.305881in}{1.821638in}}{\pgfqpoint{5.299699in}{1.824199in}}{\pgfqpoint{5.293253in}{1.824199in}}%
\pgfpathcurveto{\pgfqpoint{5.286807in}{1.824199in}}{\pgfqpoint{5.280624in}{1.821638in}}{\pgfqpoint{5.276066in}{1.817080in}}%
\pgfpathcurveto{\pgfqpoint{5.271508in}{1.812522in}}{\pgfqpoint{5.268947in}{1.806339in}}{\pgfqpoint{5.268947in}{1.799893in}}%
\pgfpathcurveto{\pgfqpoint{5.268947in}{1.793448in}}{\pgfqpoint{5.271508in}{1.787265in}}{\pgfqpoint{5.276066in}{1.782707in}}%
\pgfpathcurveto{\pgfqpoint{5.280624in}{1.778149in}}{\pgfqpoint{5.286807in}{1.775588in}}{\pgfqpoint{5.293253in}{1.775588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201606in}{2.000127in}}%
\pgfpathcurveto{\pgfqpoint{5.208052in}{2.000127in}}{\pgfqpoint{5.214235in}{2.002688in}}{\pgfqpoint{5.218793in}{2.007246in}}%
\pgfpathcurveto{\pgfqpoint{5.223351in}{2.011804in}}{\pgfqpoint{5.225912in}{2.017986in}}{\pgfqpoint{5.225912in}{2.024432in}}%
\pgfpathcurveto{\pgfqpoint{5.225912in}{2.030878in}}{\pgfqpoint{5.223351in}{2.037061in}}{\pgfqpoint{5.218793in}{2.041619in}}%
\pgfpathcurveto{\pgfqpoint{5.214235in}{2.046177in}}{\pgfqpoint{5.208052in}{2.048738in}}{\pgfqpoint{5.201606in}{2.048738in}}%
\pgfpathcurveto{\pgfqpoint{5.195161in}{2.048738in}}{\pgfqpoint{5.188978in}{2.046177in}}{\pgfqpoint{5.184420in}{2.041619in}}%
\pgfpathcurveto{\pgfqpoint{5.179862in}{2.037061in}}{\pgfqpoint{5.177301in}{2.030878in}}{\pgfqpoint{5.177301in}{2.024432in}}%
\pgfpathcurveto{\pgfqpoint{5.177301in}{2.017986in}}{\pgfqpoint{5.179862in}{2.011804in}}{\pgfqpoint{5.184420in}{2.007246in}}%
\pgfpathcurveto{\pgfqpoint{5.188978in}{2.002688in}}{\pgfqpoint{5.195161in}{2.000127in}}{\pgfqpoint{5.201606in}{2.000127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226232in}{1.913604in}}%
\pgfpathcurveto{\pgfqpoint{5.232678in}{1.913604in}}{\pgfqpoint{5.238861in}{1.916165in}}{\pgfqpoint{5.243419in}{1.920723in}}%
\pgfpathcurveto{\pgfqpoint{5.247977in}{1.925281in}}{\pgfqpoint{5.250538in}{1.931464in}}{\pgfqpoint{5.250538in}{1.937910in}}%
\pgfpathcurveto{\pgfqpoint{5.250538in}{1.944356in}}{\pgfqpoint{5.247977in}{1.950539in}}{\pgfqpoint{5.243419in}{1.955097in}}%
\pgfpathcurveto{\pgfqpoint{5.238861in}{1.959655in}}{\pgfqpoint{5.232678in}{1.962216in}}{\pgfqpoint{5.226232in}{1.962216in}}%
\pgfpathcurveto{\pgfqpoint{5.219787in}{1.962216in}}{\pgfqpoint{5.213604in}{1.959655in}}{\pgfqpoint{5.209046in}{1.955097in}}%
\pgfpathcurveto{\pgfqpoint{5.204488in}{1.950539in}}{\pgfqpoint{5.201927in}{1.944356in}}{\pgfqpoint{5.201927in}{1.937910in}}%
\pgfpathcurveto{\pgfqpoint{5.201927in}{1.931464in}}{\pgfqpoint{5.204488in}{1.925281in}}{\pgfqpoint{5.209046in}{1.920723in}}%
\pgfpathcurveto{\pgfqpoint{5.213604in}{1.916165in}}{\pgfqpoint{5.219787in}{1.913604in}}{\pgfqpoint{5.226232in}{1.913604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299479in}{1.957821in}}%
\pgfpathcurveto{\pgfqpoint{5.305925in}{1.957821in}}{\pgfqpoint{5.312107in}{1.960382in}}{\pgfqpoint{5.316665in}{1.964940in}}%
\pgfpathcurveto{\pgfqpoint{5.321223in}{1.969498in}}{\pgfqpoint{5.323784in}{1.975681in}}{\pgfqpoint{5.323784in}{1.982126in}}%
\pgfpathcurveto{\pgfqpoint{5.323784in}{1.988572in}}{\pgfqpoint{5.321223in}{1.994755in}}{\pgfqpoint{5.316665in}{1.999313in}}%
\pgfpathcurveto{\pgfqpoint{5.312107in}{2.003871in}}{\pgfqpoint{5.305925in}{2.006432in}}{\pgfqpoint{5.299479in}{2.006432in}}%
\pgfpathcurveto{\pgfqpoint{5.293033in}{2.006432in}}{\pgfqpoint{5.286850in}{2.003871in}}{\pgfqpoint{5.282292in}{1.999313in}}%
\pgfpathcurveto{\pgfqpoint{5.277734in}{1.994755in}}{\pgfqpoint{5.275173in}{1.988572in}}{\pgfqpoint{5.275173in}{1.982126in}}%
\pgfpathcurveto{\pgfqpoint{5.275173in}{1.975681in}}{\pgfqpoint{5.277734in}{1.969498in}}{\pgfqpoint{5.282292in}{1.964940in}}%
\pgfpathcurveto{\pgfqpoint{5.286850in}{1.960382in}}{\pgfqpoint{5.293033in}{1.957821in}}{\pgfqpoint{5.299479in}{1.957821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275604in}{1.905922in}}%
\pgfpathcurveto{\pgfqpoint{5.282050in}{1.905922in}}{\pgfqpoint{5.288233in}{1.908483in}}{\pgfqpoint{5.292791in}{1.913041in}}%
\pgfpathcurveto{\pgfqpoint{5.297349in}{1.917599in}}{\pgfqpoint{5.299910in}{1.923781in}}{\pgfqpoint{5.299910in}{1.930227in}}%
\pgfpathcurveto{\pgfqpoint{5.299910in}{1.936673in}}{\pgfqpoint{5.297349in}{1.942856in}}{\pgfqpoint{5.292791in}{1.947414in}}%
\pgfpathcurveto{\pgfqpoint{5.288233in}{1.951972in}}{\pgfqpoint{5.282050in}{1.954533in}}{\pgfqpoint{5.275604in}{1.954533in}}%
\pgfpathcurveto{\pgfqpoint{5.269158in}{1.954533in}}{\pgfqpoint{5.262975in}{1.951972in}}{\pgfqpoint{5.258417in}{1.947414in}}%
\pgfpathcurveto{\pgfqpoint{5.253860in}{1.942856in}}{\pgfqpoint{5.251299in}{1.936673in}}{\pgfqpoint{5.251299in}{1.930227in}}%
\pgfpathcurveto{\pgfqpoint{5.251299in}{1.923781in}}{\pgfqpoint{5.253860in}{1.917599in}}{\pgfqpoint{5.258417in}{1.913041in}}%
\pgfpathcurveto{\pgfqpoint{5.262975in}{1.908483in}}{\pgfqpoint{5.269158in}{1.905922in}}{\pgfqpoint{5.275604in}{1.905922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261600in}{1.926486in}}%
\pgfpathcurveto{\pgfqpoint{5.268046in}{1.926486in}}{\pgfqpoint{5.274228in}{1.929047in}}{\pgfqpoint{5.278786in}{1.933605in}}%
\pgfpathcurveto{\pgfqpoint{5.283344in}{1.938163in}}{\pgfqpoint{5.285905in}{1.944345in}}{\pgfqpoint{5.285905in}{1.950791in}}%
\pgfpathcurveto{\pgfqpoint{5.285905in}{1.957237in}}{\pgfqpoint{5.283344in}{1.963420in}}{\pgfqpoint{5.278786in}{1.967978in}}%
\pgfpathcurveto{\pgfqpoint{5.274228in}{1.972536in}}{\pgfqpoint{5.268046in}{1.975097in}}{\pgfqpoint{5.261600in}{1.975097in}}%
\pgfpathcurveto{\pgfqpoint{5.255154in}{1.975097in}}{\pgfqpoint{5.248971in}{1.972536in}}{\pgfqpoint{5.244413in}{1.967978in}}%
\pgfpathcurveto{\pgfqpoint{5.239855in}{1.963420in}}{\pgfqpoint{5.237294in}{1.957237in}}{\pgfqpoint{5.237294in}{1.950791in}}%
\pgfpathcurveto{\pgfqpoint{5.237294in}{1.944345in}}{\pgfqpoint{5.239855in}{1.938163in}}{\pgfqpoint{5.244413in}{1.933605in}}%
\pgfpathcurveto{\pgfqpoint{5.248971in}{1.929047in}}{\pgfqpoint{5.255154in}{1.926486in}}{\pgfqpoint{5.261600in}{1.926486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236328in}{1.955417in}}%
\pgfpathcurveto{\pgfqpoint{5.242774in}{1.955417in}}{\pgfqpoint{5.248956in}{1.957978in}}{\pgfqpoint{5.253514in}{1.962536in}}%
\pgfpathcurveto{\pgfqpoint{5.258072in}{1.967093in}}{\pgfqpoint{5.260633in}{1.973276in}}{\pgfqpoint{5.260633in}{1.979722in}}%
\pgfpathcurveto{\pgfqpoint{5.260633in}{1.986168in}}{\pgfqpoint{5.258072in}{1.992351in}}{\pgfqpoint{5.253514in}{1.996909in}}%
\pgfpathcurveto{\pgfqpoint{5.248956in}{2.001467in}}{\pgfqpoint{5.242774in}{2.004028in}}{\pgfqpoint{5.236328in}{2.004028in}}%
\pgfpathcurveto{\pgfqpoint{5.229882in}{2.004028in}}{\pgfqpoint{5.223699in}{2.001467in}}{\pgfqpoint{5.219141in}{1.996909in}}%
\pgfpathcurveto{\pgfqpoint{5.214583in}{1.992351in}}{\pgfqpoint{5.212022in}{1.986168in}}{\pgfqpoint{5.212022in}{1.979722in}}%
\pgfpathcurveto{\pgfqpoint{5.212022in}{1.973276in}}{\pgfqpoint{5.214583in}{1.967093in}}{\pgfqpoint{5.219141in}{1.962536in}}%
\pgfpathcurveto{\pgfqpoint{5.223699in}{1.957978in}}{\pgfqpoint{5.229882in}{1.955417in}}{\pgfqpoint{5.236328in}{1.955417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293383in}{2.018835in}}%
\pgfpathcurveto{\pgfqpoint{5.299829in}{2.018835in}}{\pgfqpoint{5.306012in}{2.021396in}}{\pgfqpoint{5.310570in}{2.025954in}}%
\pgfpathcurveto{\pgfqpoint{5.315128in}{2.030512in}}{\pgfqpoint{5.317689in}{2.036695in}}{\pgfqpoint{5.317689in}{2.043141in}}%
\pgfpathcurveto{\pgfqpoint{5.317689in}{2.049587in}}{\pgfqpoint{5.315128in}{2.055770in}}{\pgfqpoint{5.310570in}{2.060328in}}%
\pgfpathcurveto{\pgfqpoint{5.306012in}{2.064885in}}{\pgfqpoint{5.299829in}{2.067446in}}{\pgfqpoint{5.293383in}{2.067446in}}%
\pgfpathcurveto{\pgfqpoint{5.286937in}{2.067446in}}{\pgfqpoint{5.280754in}{2.064885in}}{\pgfqpoint{5.276197in}{2.060328in}}%
\pgfpathcurveto{\pgfqpoint{5.271639in}{2.055770in}}{\pgfqpoint{5.269078in}{2.049587in}}{\pgfqpoint{5.269078in}{2.043141in}}%
\pgfpathcurveto{\pgfqpoint{5.269078in}{2.036695in}}{\pgfqpoint{5.271639in}{2.030512in}}{\pgfqpoint{5.276197in}{2.025954in}}%
\pgfpathcurveto{\pgfqpoint{5.280754in}{2.021396in}}{\pgfqpoint{5.286937in}{2.018835in}}{\pgfqpoint{5.293383in}{2.018835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292994in}{1.862034in}}%
\pgfpathcurveto{\pgfqpoint{5.299440in}{1.862034in}}{\pgfqpoint{5.305623in}{1.864595in}}{\pgfqpoint{5.310181in}{1.869153in}}%
\pgfpathcurveto{\pgfqpoint{5.314739in}{1.873710in}}{\pgfqpoint{5.317300in}{1.879893in}}{\pgfqpoint{5.317300in}{1.886339in}}%
\pgfpathcurveto{\pgfqpoint{5.317300in}{1.892785in}}{\pgfqpoint{5.314739in}{1.898968in}}{\pgfqpoint{5.310181in}{1.903526in}}%
\pgfpathcurveto{\pgfqpoint{5.305623in}{1.908084in}}{\pgfqpoint{5.299440in}{1.910645in}}{\pgfqpoint{5.292994in}{1.910645in}}%
\pgfpathcurveto{\pgfqpoint{5.286549in}{1.910645in}}{\pgfqpoint{5.280366in}{1.908084in}}{\pgfqpoint{5.275808in}{1.903526in}}%
\pgfpathcurveto{\pgfqpoint{5.271250in}{1.898968in}}{\pgfqpoint{5.268689in}{1.892785in}}{\pgfqpoint{5.268689in}{1.886339in}}%
\pgfpathcurveto{\pgfqpoint{5.268689in}{1.879893in}}{\pgfqpoint{5.271250in}{1.873710in}}{\pgfqpoint{5.275808in}{1.869153in}}%
\pgfpathcurveto{\pgfqpoint{5.280366in}{1.864595in}}{\pgfqpoint{5.286549in}{1.862034in}}{\pgfqpoint{5.292994in}{1.862034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268472in}{1.862008in}}%
\pgfpathcurveto{\pgfqpoint{5.274918in}{1.862008in}}{\pgfqpoint{5.281100in}{1.864569in}}{\pgfqpoint{5.285658in}{1.869126in}}%
\pgfpathcurveto{\pgfqpoint{5.290216in}{1.873684in}}{\pgfqpoint{5.292777in}{1.879867in}}{\pgfqpoint{5.292777in}{1.886313in}}%
\pgfpathcurveto{\pgfqpoint{5.292777in}{1.892759in}}{\pgfqpoint{5.290216in}{1.898942in}}{\pgfqpoint{5.285658in}{1.903500in}}%
\pgfpathcurveto{\pgfqpoint{5.281100in}{1.908058in}}{\pgfqpoint{5.274918in}{1.910619in}}{\pgfqpoint{5.268472in}{1.910619in}}%
\pgfpathcurveto{\pgfqpoint{5.262026in}{1.910619in}}{\pgfqpoint{5.255843in}{1.908058in}}{\pgfqpoint{5.251285in}{1.903500in}}%
\pgfpathcurveto{\pgfqpoint{5.246727in}{1.898942in}}{\pgfqpoint{5.244166in}{1.892759in}}{\pgfqpoint{5.244166in}{1.886313in}}%
\pgfpathcurveto{\pgfqpoint{5.244166in}{1.879867in}}{\pgfqpoint{5.246727in}{1.873684in}}{\pgfqpoint{5.251285in}{1.869126in}}%
\pgfpathcurveto{\pgfqpoint{5.255843in}{1.864569in}}{\pgfqpoint{5.262026in}{1.862008in}}{\pgfqpoint{5.268472in}{1.862008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217584in}{1.876378in}}%
\pgfpathcurveto{\pgfqpoint{5.224030in}{1.876378in}}{\pgfqpoint{5.230213in}{1.878939in}}{\pgfqpoint{5.234771in}{1.883497in}}%
\pgfpathcurveto{\pgfqpoint{5.239329in}{1.888055in}}{\pgfqpoint{5.241890in}{1.894238in}}{\pgfqpoint{5.241890in}{1.900684in}}%
\pgfpathcurveto{\pgfqpoint{5.241890in}{1.907130in}}{\pgfqpoint{5.239329in}{1.913313in}}{\pgfqpoint{5.234771in}{1.917871in}}%
\pgfpathcurveto{\pgfqpoint{5.230213in}{1.922429in}}{\pgfqpoint{5.224030in}{1.924990in}}{\pgfqpoint{5.217584in}{1.924990in}}%
\pgfpathcurveto{\pgfqpoint{5.211138in}{1.924990in}}{\pgfqpoint{5.204956in}{1.922429in}}{\pgfqpoint{5.200398in}{1.917871in}}%
\pgfpathcurveto{\pgfqpoint{5.195840in}{1.913313in}}{\pgfqpoint{5.193279in}{1.907130in}}{\pgfqpoint{5.193279in}{1.900684in}}%
\pgfpathcurveto{\pgfqpoint{5.193279in}{1.894238in}}{\pgfqpoint{5.195840in}{1.888055in}}{\pgfqpoint{5.200398in}{1.883497in}}%
\pgfpathcurveto{\pgfqpoint{5.204956in}{1.878939in}}{\pgfqpoint{5.211138in}{1.876378in}}{\pgfqpoint{5.217584in}{1.876378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232533in}{1.791919in}}%
\pgfpathcurveto{\pgfqpoint{5.238979in}{1.791919in}}{\pgfqpoint{5.245162in}{1.794480in}}{\pgfqpoint{5.249720in}{1.799038in}}%
\pgfpathcurveto{\pgfqpoint{5.254278in}{1.803596in}}{\pgfqpoint{5.256839in}{1.809779in}}{\pgfqpoint{5.256839in}{1.816225in}}%
\pgfpathcurveto{\pgfqpoint{5.256839in}{1.822671in}}{\pgfqpoint{5.254278in}{1.828854in}}{\pgfqpoint{5.249720in}{1.833412in}}%
\pgfpathcurveto{\pgfqpoint{5.245162in}{1.837970in}}{\pgfqpoint{5.238979in}{1.840530in}}{\pgfqpoint{5.232533in}{1.840530in}}%
\pgfpathcurveto{\pgfqpoint{5.226087in}{1.840530in}}{\pgfqpoint{5.219904in}{1.837970in}}{\pgfqpoint{5.215346in}{1.833412in}}%
\pgfpathcurveto{\pgfqpoint{5.210788in}{1.828854in}}{\pgfqpoint{5.208227in}{1.822671in}}{\pgfqpoint{5.208227in}{1.816225in}}%
\pgfpathcurveto{\pgfqpoint{5.208227in}{1.809779in}}{\pgfqpoint{5.210788in}{1.803596in}}{\pgfqpoint{5.215346in}{1.799038in}}%
\pgfpathcurveto{\pgfqpoint{5.219904in}{1.794480in}}{\pgfqpoint{5.226087in}{1.791919in}}{\pgfqpoint{5.232533in}{1.791919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288371in}{1.708141in}}%
\pgfpathcurveto{\pgfqpoint{5.294817in}{1.708141in}}{\pgfqpoint{5.301000in}{1.710702in}}{\pgfqpoint{5.305558in}{1.715260in}}%
\pgfpathcurveto{\pgfqpoint{5.310116in}{1.719818in}}{\pgfqpoint{5.312677in}{1.726001in}}{\pgfqpoint{5.312677in}{1.732447in}}%
\pgfpathcurveto{\pgfqpoint{5.312677in}{1.738893in}}{\pgfqpoint{5.310116in}{1.745075in}}{\pgfqpoint{5.305558in}{1.749633in}}%
\pgfpathcurveto{\pgfqpoint{5.301000in}{1.754191in}}{\pgfqpoint{5.294817in}{1.756752in}}{\pgfqpoint{5.288371in}{1.756752in}}%
\pgfpathcurveto{\pgfqpoint{5.281925in}{1.756752in}}{\pgfqpoint{5.275742in}{1.754191in}}{\pgfqpoint{5.271184in}{1.749633in}}%
\pgfpathcurveto{\pgfqpoint{5.266627in}{1.745075in}}{\pgfqpoint{5.264066in}{1.738893in}}{\pgfqpoint{5.264066in}{1.732447in}}%
\pgfpathcurveto{\pgfqpoint{5.264066in}{1.726001in}}{\pgfqpoint{5.266627in}{1.719818in}}{\pgfqpoint{5.271184in}{1.715260in}}%
\pgfpathcurveto{\pgfqpoint{5.275742in}{1.710702in}}{\pgfqpoint{5.281925in}{1.708141in}}{\pgfqpoint{5.288371in}{1.708141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295822in}{1.982954in}}%
\pgfpathcurveto{\pgfqpoint{5.302268in}{1.982954in}}{\pgfqpoint{5.308450in}{1.985515in}}{\pgfqpoint{5.313008in}{1.990073in}}%
\pgfpathcurveto{\pgfqpoint{5.317566in}{1.994631in}}{\pgfqpoint{5.320127in}{2.000814in}}{\pgfqpoint{5.320127in}{2.007260in}}%
\pgfpathcurveto{\pgfqpoint{5.320127in}{2.013706in}}{\pgfqpoint{5.317566in}{2.019889in}}{\pgfqpoint{5.313008in}{2.024446in}}%
\pgfpathcurveto{\pgfqpoint{5.308450in}{2.029004in}}{\pgfqpoint{5.302268in}{2.031565in}}{\pgfqpoint{5.295822in}{2.031565in}}%
\pgfpathcurveto{\pgfqpoint{5.289376in}{2.031565in}}{\pgfqpoint{5.283193in}{2.029004in}}{\pgfqpoint{5.278635in}{2.024446in}}%
\pgfpathcurveto{\pgfqpoint{5.274077in}{2.019889in}}{\pgfqpoint{5.271516in}{2.013706in}}{\pgfqpoint{5.271516in}{2.007260in}}%
\pgfpathcurveto{\pgfqpoint{5.271516in}{2.000814in}}{\pgfqpoint{5.274077in}{1.994631in}}{\pgfqpoint{5.278635in}{1.990073in}}%
\pgfpathcurveto{\pgfqpoint{5.283193in}{1.985515in}}{\pgfqpoint{5.289376in}{1.982954in}}{\pgfqpoint{5.295822in}{1.982954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296203in}{1.662017in}}%
\pgfpathcurveto{\pgfqpoint{5.302649in}{1.662017in}}{\pgfqpoint{5.308832in}{1.664578in}}{\pgfqpoint{5.313390in}{1.669135in}}%
\pgfpathcurveto{\pgfqpoint{5.317947in}{1.673693in}}{\pgfqpoint{5.320508in}{1.679876in}}{\pgfqpoint{5.320508in}{1.686322in}}%
\pgfpathcurveto{\pgfqpoint{5.320508in}{1.692768in}}{\pgfqpoint{5.317947in}{1.698951in}}{\pgfqpoint{5.313390in}{1.703509in}}%
\pgfpathcurveto{\pgfqpoint{5.308832in}{1.708067in}}{\pgfqpoint{5.302649in}{1.710628in}}{\pgfqpoint{5.296203in}{1.710628in}}%
\pgfpathcurveto{\pgfqpoint{5.289757in}{1.710628in}}{\pgfqpoint{5.283574in}{1.708067in}}{\pgfqpoint{5.279016in}{1.703509in}}%
\pgfpathcurveto{\pgfqpoint{5.274458in}{1.698951in}}{\pgfqpoint{5.271897in}{1.692768in}}{\pgfqpoint{5.271897in}{1.686322in}}%
\pgfpathcurveto{\pgfqpoint{5.271897in}{1.679876in}}{\pgfqpoint{5.274458in}{1.673693in}}{\pgfqpoint{5.279016in}{1.669135in}}%
\pgfpathcurveto{\pgfqpoint{5.283574in}{1.664578in}}{\pgfqpoint{5.289757in}{1.662017in}}{\pgfqpoint{5.296203in}{1.662017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259869in}{1.899817in}}%
\pgfpathcurveto{\pgfqpoint{5.266315in}{1.899817in}}{\pgfqpoint{5.272498in}{1.902378in}}{\pgfqpoint{5.277056in}{1.906936in}}%
\pgfpathcurveto{\pgfqpoint{5.281614in}{1.911494in}}{\pgfqpoint{5.284175in}{1.917676in}}{\pgfqpoint{5.284175in}{1.924122in}}%
\pgfpathcurveto{\pgfqpoint{5.284175in}{1.930568in}}{\pgfqpoint{5.281614in}{1.936751in}}{\pgfqpoint{5.277056in}{1.941309in}}%
\pgfpathcurveto{\pgfqpoint{5.272498in}{1.945867in}}{\pgfqpoint{5.266315in}{1.948428in}}{\pgfqpoint{5.259869in}{1.948428in}}%
\pgfpathcurveto{\pgfqpoint{5.253423in}{1.948428in}}{\pgfqpoint{5.247240in}{1.945867in}}{\pgfqpoint{5.242683in}{1.941309in}}%
\pgfpathcurveto{\pgfqpoint{5.238125in}{1.936751in}}{\pgfqpoint{5.235564in}{1.930568in}}{\pgfqpoint{5.235564in}{1.924122in}}%
\pgfpathcurveto{\pgfqpoint{5.235564in}{1.917676in}}{\pgfqpoint{5.238125in}{1.911494in}}{\pgfqpoint{5.242683in}{1.906936in}}%
\pgfpathcurveto{\pgfqpoint{5.247240in}{1.902378in}}{\pgfqpoint{5.253423in}{1.899817in}}{\pgfqpoint{5.259869in}{1.899817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305451in}{1.973360in}}%
\pgfpathcurveto{\pgfqpoint{5.311897in}{1.973360in}}{\pgfqpoint{5.318080in}{1.975921in}}{\pgfqpoint{5.322638in}{1.980479in}}%
\pgfpathcurveto{\pgfqpoint{5.327196in}{1.985037in}}{\pgfqpoint{5.329757in}{1.991220in}}{\pgfqpoint{5.329757in}{1.997666in}}%
\pgfpathcurveto{\pgfqpoint{5.329757in}{2.004111in}}{\pgfqpoint{5.327196in}{2.010294in}}{\pgfqpoint{5.322638in}{2.014852in}}%
\pgfpathcurveto{\pgfqpoint{5.318080in}{2.019410in}}{\pgfqpoint{5.311897in}{2.021971in}}{\pgfqpoint{5.305451in}{2.021971in}}%
\pgfpathcurveto{\pgfqpoint{5.299006in}{2.021971in}}{\pgfqpoint{5.292823in}{2.019410in}}{\pgfqpoint{5.288265in}{2.014852in}}%
\pgfpathcurveto{\pgfqpoint{5.283707in}{2.010294in}}{\pgfqpoint{5.281146in}{2.004111in}}{\pgfqpoint{5.281146in}{1.997666in}}%
\pgfpathcurveto{\pgfqpoint{5.281146in}{1.991220in}}{\pgfqpoint{5.283707in}{1.985037in}}{\pgfqpoint{5.288265in}{1.980479in}}%
\pgfpathcurveto{\pgfqpoint{5.292823in}{1.975921in}}{\pgfqpoint{5.299006in}{1.973360in}}{\pgfqpoint{5.305451in}{1.973360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263324in}{1.689117in}}%
\pgfpathcurveto{\pgfqpoint{5.269770in}{1.689117in}}{\pgfqpoint{5.275952in}{1.691678in}}{\pgfqpoint{5.280510in}{1.696236in}}%
\pgfpathcurveto{\pgfqpoint{5.285068in}{1.700794in}}{\pgfqpoint{5.287629in}{1.706977in}}{\pgfqpoint{5.287629in}{1.713423in}}%
\pgfpathcurveto{\pgfqpoint{5.287629in}{1.719869in}}{\pgfqpoint{5.285068in}{1.726052in}}{\pgfqpoint{5.280510in}{1.730610in}}%
\pgfpathcurveto{\pgfqpoint{5.275952in}{1.735168in}}{\pgfqpoint{5.269770in}{1.737729in}}{\pgfqpoint{5.263324in}{1.737729in}}%
\pgfpathcurveto{\pgfqpoint{5.256878in}{1.737729in}}{\pgfqpoint{5.250695in}{1.735168in}}{\pgfqpoint{5.246137in}{1.730610in}}%
\pgfpathcurveto{\pgfqpoint{5.241579in}{1.726052in}}{\pgfqpoint{5.239018in}{1.719869in}}{\pgfqpoint{5.239018in}{1.713423in}}%
\pgfpathcurveto{\pgfqpoint{5.239018in}{1.706977in}}{\pgfqpoint{5.241579in}{1.700794in}}{\pgfqpoint{5.246137in}{1.696236in}}%
\pgfpathcurveto{\pgfqpoint{5.250695in}{1.691678in}}{\pgfqpoint{5.256878in}{1.689117in}}{\pgfqpoint{5.263324in}{1.689117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262216in}{1.892301in}}%
\pgfpathcurveto{\pgfqpoint{5.268662in}{1.892301in}}{\pgfqpoint{5.274845in}{1.894862in}}{\pgfqpoint{5.279402in}{1.899420in}}%
\pgfpathcurveto{\pgfqpoint{5.283960in}{1.903978in}}{\pgfqpoint{5.286521in}{1.910161in}}{\pgfqpoint{5.286521in}{1.916607in}}%
\pgfpathcurveto{\pgfqpoint{5.286521in}{1.923053in}}{\pgfqpoint{5.283960in}{1.929236in}}{\pgfqpoint{5.279402in}{1.933794in}}%
\pgfpathcurveto{\pgfqpoint{5.274845in}{1.938352in}}{\pgfqpoint{5.268662in}{1.940913in}}{\pgfqpoint{5.262216in}{1.940913in}}%
\pgfpathcurveto{\pgfqpoint{5.255770in}{1.940913in}}{\pgfqpoint{5.249587in}{1.938352in}}{\pgfqpoint{5.245029in}{1.933794in}}%
\pgfpathcurveto{\pgfqpoint{5.240471in}{1.929236in}}{\pgfqpoint{5.237910in}{1.923053in}}{\pgfqpoint{5.237910in}{1.916607in}}%
\pgfpathcurveto{\pgfqpoint{5.237910in}{1.910161in}}{\pgfqpoint{5.240471in}{1.903978in}}{\pgfqpoint{5.245029in}{1.899420in}}%
\pgfpathcurveto{\pgfqpoint{5.249587in}{1.894862in}}{\pgfqpoint{5.255770in}{1.892301in}}{\pgfqpoint{5.262216in}{1.892301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234862in}{1.931651in}}%
\pgfpathcurveto{\pgfqpoint{5.241308in}{1.931651in}}{\pgfqpoint{5.247491in}{1.934212in}}{\pgfqpoint{5.252049in}{1.938770in}}%
\pgfpathcurveto{\pgfqpoint{5.256607in}{1.943328in}}{\pgfqpoint{5.259168in}{1.949510in}}{\pgfqpoint{5.259168in}{1.955956in}}%
\pgfpathcurveto{\pgfqpoint{5.259168in}{1.962402in}}{\pgfqpoint{5.256607in}{1.968585in}}{\pgfqpoint{5.252049in}{1.973143in}}%
\pgfpathcurveto{\pgfqpoint{5.247491in}{1.977701in}}{\pgfqpoint{5.241308in}{1.980262in}}{\pgfqpoint{5.234862in}{1.980262in}}%
\pgfpathcurveto{\pgfqpoint{5.228417in}{1.980262in}}{\pgfqpoint{5.222234in}{1.977701in}}{\pgfqpoint{5.217676in}{1.973143in}}%
\pgfpathcurveto{\pgfqpoint{5.213118in}{1.968585in}}{\pgfqpoint{5.210557in}{1.962402in}}{\pgfqpoint{5.210557in}{1.955956in}}%
\pgfpathcurveto{\pgfqpoint{5.210557in}{1.949510in}}{\pgfqpoint{5.213118in}{1.943328in}}{\pgfqpoint{5.217676in}{1.938770in}}%
\pgfpathcurveto{\pgfqpoint{5.222234in}{1.934212in}}{\pgfqpoint{5.228417in}{1.931651in}}{\pgfqpoint{5.234862in}{1.931651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236186in}{1.881200in}}%
\pgfpathcurveto{\pgfqpoint{5.242632in}{1.881200in}}{\pgfqpoint{5.248814in}{1.883761in}}{\pgfqpoint{5.253372in}{1.888319in}}%
\pgfpathcurveto{\pgfqpoint{5.257930in}{1.892877in}}{\pgfqpoint{5.260491in}{1.899060in}}{\pgfqpoint{5.260491in}{1.905506in}}%
\pgfpathcurveto{\pgfqpoint{5.260491in}{1.911952in}}{\pgfqpoint{5.257930in}{1.918134in}}{\pgfqpoint{5.253372in}{1.922692in}}%
\pgfpathcurveto{\pgfqpoint{5.248814in}{1.927250in}}{\pgfqpoint{5.242632in}{1.929811in}}{\pgfqpoint{5.236186in}{1.929811in}}%
\pgfpathcurveto{\pgfqpoint{5.229740in}{1.929811in}}{\pgfqpoint{5.223557in}{1.927250in}}{\pgfqpoint{5.218999in}{1.922692in}}%
\pgfpathcurveto{\pgfqpoint{5.214441in}{1.918134in}}{\pgfqpoint{5.211880in}{1.911952in}}{\pgfqpoint{5.211880in}{1.905506in}}%
\pgfpathcurveto{\pgfqpoint{5.211880in}{1.899060in}}{\pgfqpoint{5.214441in}{1.892877in}}{\pgfqpoint{5.218999in}{1.888319in}}%
\pgfpathcurveto{\pgfqpoint{5.223557in}{1.883761in}}{\pgfqpoint{5.229740in}{1.881200in}}{\pgfqpoint{5.236186in}{1.881200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279889in}{2.013131in}}%
\pgfpathcurveto{\pgfqpoint{5.286335in}{2.013131in}}{\pgfqpoint{5.292518in}{2.015692in}}{\pgfqpoint{5.297076in}{2.020250in}}%
\pgfpathcurveto{\pgfqpoint{5.301634in}{2.024808in}}{\pgfqpoint{5.304195in}{2.030991in}}{\pgfqpoint{5.304195in}{2.037436in}}%
\pgfpathcurveto{\pgfqpoint{5.304195in}{2.043882in}}{\pgfqpoint{5.301634in}{2.050065in}}{\pgfqpoint{5.297076in}{2.054623in}}%
\pgfpathcurveto{\pgfqpoint{5.292518in}{2.059181in}}{\pgfqpoint{5.286335in}{2.061742in}}{\pgfqpoint{5.279889in}{2.061742in}}%
\pgfpathcurveto{\pgfqpoint{5.273443in}{2.061742in}}{\pgfqpoint{5.267261in}{2.059181in}}{\pgfqpoint{5.262703in}{2.054623in}}%
\pgfpathcurveto{\pgfqpoint{5.258145in}{2.050065in}}{\pgfqpoint{5.255584in}{2.043882in}}{\pgfqpoint{5.255584in}{2.037436in}}%
\pgfpathcurveto{\pgfqpoint{5.255584in}{2.030991in}}{\pgfqpoint{5.258145in}{2.024808in}}{\pgfqpoint{5.262703in}{2.020250in}}%
\pgfpathcurveto{\pgfqpoint{5.267261in}{2.015692in}}{\pgfqpoint{5.273443in}{2.013131in}}{\pgfqpoint{5.279889in}{2.013131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230149in}{1.859919in}}%
\pgfpathcurveto{\pgfqpoint{5.236595in}{1.859919in}}{\pgfqpoint{5.242778in}{1.862480in}}{\pgfqpoint{5.247336in}{1.867038in}}%
\pgfpathcurveto{\pgfqpoint{5.251894in}{1.871596in}}{\pgfqpoint{5.254455in}{1.877778in}}{\pgfqpoint{5.254455in}{1.884224in}}%
\pgfpathcurveto{\pgfqpoint{5.254455in}{1.890670in}}{\pgfqpoint{5.251894in}{1.896853in}}{\pgfqpoint{5.247336in}{1.901411in}}%
\pgfpathcurveto{\pgfqpoint{5.242778in}{1.905969in}}{\pgfqpoint{5.236595in}{1.908530in}}{\pgfqpoint{5.230149in}{1.908530in}}%
\pgfpathcurveto{\pgfqpoint{5.223703in}{1.908530in}}{\pgfqpoint{5.217521in}{1.905969in}}{\pgfqpoint{5.212963in}{1.901411in}}%
\pgfpathcurveto{\pgfqpoint{5.208405in}{1.896853in}}{\pgfqpoint{5.205844in}{1.890670in}}{\pgfqpoint{5.205844in}{1.884224in}}%
\pgfpathcurveto{\pgfqpoint{5.205844in}{1.877778in}}{\pgfqpoint{5.208405in}{1.871596in}}{\pgfqpoint{5.212963in}{1.867038in}}%
\pgfpathcurveto{\pgfqpoint{5.217521in}{1.862480in}}{\pgfqpoint{5.223703in}{1.859919in}}{\pgfqpoint{5.230149in}{1.859919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258252in}{1.709259in}}%
\pgfpathcurveto{\pgfqpoint{5.264698in}{1.709259in}}{\pgfqpoint{5.270880in}{1.711820in}}{\pgfqpoint{5.275438in}{1.716378in}}%
\pgfpathcurveto{\pgfqpoint{5.279996in}{1.720936in}}{\pgfqpoint{5.282557in}{1.727118in}}{\pgfqpoint{5.282557in}{1.733564in}}%
\pgfpathcurveto{\pgfqpoint{5.282557in}{1.740010in}}{\pgfqpoint{5.279996in}{1.746193in}}{\pgfqpoint{5.275438in}{1.750751in}}%
\pgfpathcurveto{\pgfqpoint{5.270880in}{1.755309in}}{\pgfqpoint{5.264698in}{1.757870in}}{\pgfqpoint{5.258252in}{1.757870in}}%
\pgfpathcurveto{\pgfqpoint{5.251806in}{1.757870in}}{\pgfqpoint{5.245623in}{1.755309in}}{\pgfqpoint{5.241065in}{1.750751in}}%
\pgfpathcurveto{\pgfqpoint{5.236507in}{1.746193in}}{\pgfqpoint{5.233946in}{1.740010in}}{\pgfqpoint{5.233946in}{1.733564in}}%
\pgfpathcurveto{\pgfqpoint{5.233946in}{1.727118in}}{\pgfqpoint{5.236507in}{1.720936in}}{\pgfqpoint{5.241065in}{1.716378in}}%
\pgfpathcurveto{\pgfqpoint{5.245623in}{1.711820in}}{\pgfqpoint{5.251806in}{1.709259in}}{\pgfqpoint{5.258252in}{1.709259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227530in}{1.822713in}}%
\pgfpathcurveto{\pgfqpoint{5.233976in}{1.822713in}}{\pgfqpoint{5.240158in}{1.825273in}}{\pgfqpoint{5.244716in}{1.829831in}}%
\pgfpathcurveto{\pgfqpoint{5.249274in}{1.834389in}}{\pgfqpoint{5.251835in}{1.840572in}}{\pgfqpoint{5.251835in}{1.847018in}}%
\pgfpathcurveto{\pgfqpoint{5.251835in}{1.853464in}}{\pgfqpoint{5.249274in}{1.859647in}}{\pgfqpoint{5.244716in}{1.864205in}}%
\pgfpathcurveto{\pgfqpoint{5.240158in}{1.868763in}}{\pgfqpoint{5.233976in}{1.871324in}}{\pgfqpoint{5.227530in}{1.871324in}}%
\pgfpathcurveto{\pgfqpoint{5.221084in}{1.871324in}}{\pgfqpoint{5.214901in}{1.868763in}}{\pgfqpoint{5.210343in}{1.864205in}}%
\pgfpathcurveto{\pgfqpoint{5.205785in}{1.859647in}}{\pgfqpoint{5.203224in}{1.853464in}}{\pgfqpoint{5.203224in}{1.847018in}}%
\pgfpathcurveto{\pgfqpoint{5.203224in}{1.840572in}}{\pgfqpoint{5.205785in}{1.834389in}}{\pgfqpoint{5.210343in}{1.829831in}}%
\pgfpathcurveto{\pgfqpoint{5.214901in}{1.825273in}}{\pgfqpoint{5.221084in}{1.822713in}}{\pgfqpoint{5.227530in}{1.822713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281943in}{1.971177in}}%
\pgfpathcurveto{\pgfqpoint{5.288389in}{1.971177in}}{\pgfqpoint{5.294572in}{1.973738in}}{\pgfqpoint{5.299130in}{1.978296in}}%
\pgfpathcurveto{\pgfqpoint{5.303688in}{1.982854in}}{\pgfqpoint{5.306249in}{1.989037in}}{\pgfqpoint{5.306249in}{1.995483in}}%
\pgfpathcurveto{\pgfqpoint{5.306249in}{2.001929in}}{\pgfqpoint{5.303688in}{2.008112in}}{\pgfqpoint{5.299130in}{2.012670in}}%
\pgfpathcurveto{\pgfqpoint{5.294572in}{2.017228in}}{\pgfqpoint{5.288389in}{2.019789in}}{\pgfqpoint{5.281943in}{2.019789in}}%
\pgfpathcurveto{\pgfqpoint{5.275497in}{2.019789in}}{\pgfqpoint{5.269314in}{2.017228in}}{\pgfqpoint{5.264757in}{2.012670in}}%
\pgfpathcurveto{\pgfqpoint{5.260199in}{2.008112in}}{\pgfqpoint{5.257638in}{2.001929in}}{\pgfqpoint{5.257638in}{1.995483in}}%
\pgfpathcurveto{\pgfqpoint{5.257638in}{1.989037in}}{\pgfqpoint{5.260199in}{1.982854in}}{\pgfqpoint{5.264757in}{1.978296in}}%
\pgfpathcurveto{\pgfqpoint{5.269314in}{1.973738in}}{\pgfqpoint{5.275497in}{1.971177in}}{\pgfqpoint{5.281943in}{1.971177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251927in}{1.982597in}}%
\pgfpathcurveto{\pgfqpoint{5.258373in}{1.982597in}}{\pgfqpoint{5.264556in}{1.985158in}}{\pgfqpoint{5.269114in}{1.989716in}}%
\pgfpathcurveto{\pgfqpoint{5.273671in}{1.994274in}}{\pgfqpoint{5.276232in}{2.000457in}}{\pgfqpoint{5.276232in}{2.006903in}}%
\pgfpathcurveto{\pgfqpoint{5.276232in}{2.013349in}}{\pgfqpoint{5.273671in}{2.019532in}}{\pgfqpoint{5.269114in}{2.024090in}}%
\pgfpathcurveto{\pgfqpoint{5.264556in}{2.028648in}}{\pgfqpoint{5.258373in}{2.031209in}}{\pgfqpoint{5.251927in}{2.031209in}}%
\pgfpathcurveto{\pgfqpoint{5.245481in}{2.031209in}}{\pgfqpoint{5.239298in}{2.028648in}}{\pgfqpoint{5.234740in}{2.024090in}}%
\pgfpathcurveto{\pgfqpoint{5.230182in}{2.019532in}}{\pgfqpoint{5.227621in}{2.013349in}}{\pgfqpoint{5.227621in}{2.006903in}}%
\pgfpathcurveto{\pgfqpoint{5.227621in}{2.000457in}}{\pgfqpoint{5.230182in}{1.994274in}}{\pgfqpoint{5.234740in}{1.989716in}}%
\pgfpathcurveto{\pgfqpoint{5.239298in}{1.985158in}}{\pgfqpoint{5.245481in}{1.982597in}}{\pgfqpoint{5.251927in}{1.982597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268289in}{1.678086in}}%
\pgfpathcurveto{\pgfqpoint{5.274735in}{1.678086in}}{\pgfqpoint{5.280918in}{1.680647in}}{\pgfqpoint{5.285476in}{1.685205in}}%
\pgfpathcurveto{\pgfqpoint{5.290034in}{1.689763in}}{\pgfqpoint{5.292595in}{1.695946in}}{\pgfqpoint{5.292595in}{1.702392in}}%
\pgfpathcurveto{\pgfqpoint{5.292595in}{1.708837in}}{\pgfqpoint{5.290034in}{1.715020in}}{\pgfqpoint{5.285476in}{1.719578in}}%
\pgfpathcurveto{\pgfqpoint{5.280918in}{1.724136in}}{\pgfqpoint{5.274735in}{1.726697in}}{\pgfqpoint{5.268289in}{1.726697in}}%
\pgfpathcurveto{\pgfqpoint{5.261843in}{1.726697in}}{\pgfqpoint{5.255661in}{1.724136in}}{\pgfqpoint{5.251103in}{1.719578in}}%
\pgfpathcurveto{\pgfqpoint{5.246545in}{1.715020in}}{\pgfqpoint{5.243984in}{1.708837in}}{\pgfqpoint{5.243984in}{1.702392in}}%
\pgfpathcurveto{\pgfqpoint{5.243984in}{1.695946in}}{\pgfqpoint{5.246545in}{1.689763in}}{\pgfqpoint{5.251103in}{1.685205in}}%
\pgfpathcurveto{\pgfqpoint{5.255661in}{1.680647in}}{\pgfqpoint{5.261843in}{1.678086in}}{\pgfqpoint{5.268289in}{1.678086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274882in}{1.992859in}}%
\pgfpathcurveto{\pgfqpoint{5.281328in}{1.992859in}}{\pgfqpoint{5.287511in}{1.995420in}}{\pgfqpoint{5.292069in}{1.999978in}}%
\pgfpathcurveto{\pgfqpoint{5.296627in}{2.004536in}}{\pgfqpoint{5.299188in}{2.010719in}}{\pgfqpoint{5.299188in}{2.017165in}}%
\pgfpathcurveto{\pgfqpoint{5.299188in}{2.023610in}}{\pgfqpoint{5.296627in}{2.029793in}}{\pgfqpoint{5.292069in}{2.034351in}}%
\pgfpathcurveto{\pgfqpoint{5.287511in}{2.038909in}}{\pgfqpoint{5.281328in}{2.041470in}}{\pgfqpoint{5.274882in}{2.041470in}}%
\pgfpathcurveto{\pgfqpoint{5.268436in}{2.041470in}}{\pgfqpoint{5.262253in}{2.038909in}}{\pgfqpoint{5.257695in}{2.034351in}}%
\pgfpathcurveto{\pgfqpoint{5.253137in}{2.029793in}}{\pgfqpoint{5.250576in}{2.023610in}}{\pgfqpoint{5.250576in}{2.017165in}}%
\pgfpathcurveto{\pgfqpoint{5.250576in}{2.010719in}}{\pgfqpoint{5.253137in}{2.004536in}}{\pgfqpoint{5.257695in}{1.999978in}}%
\pgfpathcurveto{\pgfqpoint{5.262253in}{1.995420in}}{\pgfqpoint{5.268436in}{1.992859in}}{\pgfqpoint{5.274882in}{1.992859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234117in}{1.641801in}}%
\pgfpathcurveto{\pgfqpoint{5.240563in}{1.641801in}}{\pgfqpoint{5.246746in}{1.644362in}}{\pgfqpoint{5.251304in}{1.648920in}}%
\pgfpathcurveto{\pgfqpoint{5.255862in}{1.653478in}}{\pgfqpoint{5.258423in}{1.659661in}}{\pgfqpoint{5.258423in}{1.666107in}}%
\pgfpathcurveto{\pgfqpoint{5.258423in}{1.672553in}}{\pgfqpoint{5.255862in}{1.678736in}}{\pgfqpoint{5.251304in}{1.683293in}}%
\pgfpathcurveto{\pgfqpoint{5.246746in}{1.687851in}}{\pgfqpoint{5.240563in}{1.690412in}}{\pgfqpoint{5.234117in}{1.690412in}}%
\pgfpathcurveto{\pgfqpoint{5.227671in}{1.690412in}}{\pgfqpoint{5.221489in}{1.687851in}}{\pgfqpoint{5.216931in}{1.683293in}}%
\pgfpathcurveto{\pgfqpoint{5.212373in}{1.678736in}}{\pgfqpoint{5.209812in}{1.672553in}}{\pgfqpoint{5.209812in}{1.666107in}}%
\pgfpathcurveto{\pgfqpoint{5.209812in}{1.659661in}}{\pgfqpoint{5.212373in}{1.653478in}}{\pgfqpoint{5.216931in}{1.648920in}}%
\pgfpathcurveto{\pgfqpoint{5.221489in}{1.644362in}}{\pgfqpoint{5.227671in}{1.641801in}}{\pgfqpoint{5.234117in}{1.641801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284091in}{1.966885in}}%
\pgfpathcurveto{\pgfqpoint{5.290537in}{1.966885in}}{\pgfqpoint{5.296720in}{1.969446in}}{\pgfqpoint{5.301278in}{1.974004in}}%
\pgfpathcurveto{\pgfqpoint{5.305836in}{1.978562in}}{\pgfqpoint{5.308397in}{1.984745in}}{\pgfqpoint{5.308397in}{1.991191in}}%
\pgfpathcurveto{\pgfqpoint{5.308397in}{1.997637in}}{\pgfqpoint{5.305836in}{2.003819in}}{\pgfqpoint{5.301278in}{2.008377in}}%
\pgfpathcurveto{\pgfqpoint{5.296720in}{2.012935in}}{\pgfqpoint{5.290537in}{2.015496in}}{\pgfqpoint{5.284091in}{2.015496in}}%
\pgfpathcurveto{\pgfqpoint{5.277646in}{2.015496in}}{\pgfqpoint{5.271463in}{2.012935in}}{\pgfqpoint{5.266905in}{2.008377in}}%
\pgfpathcurveto{\pgfqpoint{5.262347in}{2.003819in}}{\pgfqpoint{5.259786in}{1.997637in}}{\pgfqpoint{5.259786in}{1.991191in}}%
\pgfpathcurveto{\pgfqpoint{5.259786in}{1.984745in}}{\pgfqpoint{5.262347in}{1.978562in}}{\pgfqpoint{5.266905in}{1.974004in}}%
\pgfpathcurveto{\pgfqpoint{5.271463in}{1.969446in}}{\pgfqpoint{5.277646in}{1.966885in}}{\pgfqpoint{5.284091in}{1.966885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289382in}{1.985407in}}%
\pgfpathcurveto{\pgfqpoint{5.295828in}{1.985407in}}{\pgfqpoint{5.302010in}{1.987968in}}{\pgfqpoint{5.306568in}{1.992526in}}%
\pgfpathcurveto{\pgfqpoint{5.311126in}{1.997084in}}{\pgfqpoint{5.313687in}{2.003267in}}{\pgfqpoint{5.313687in}{2.009713in}}%
\pgfpathcurveto{\pgfqpoint{5.313687in}{2.016159in}}{\pgfqpoint{5.311126in}{2.022341in}}{\pgfqpoint{5.306568in}{2.026899in}}%
\pgfpathcurveto{\pgfqpoint{5.302010in}{2.031457in}}{\pgfqpoint{5.295828in}{2.034018in}}{\pgfqpoint{5.289382in}{2.034018in}}%
\pgfpathcurveto{\pgfqpoint{5.282936in}{2.034018in}}{\pgfqpoint{5.276753in}{2.031457in}}{\pgfqpoint{5.272195in}{2.026899in}}%
\pgfpathcurveto{\pgfqpoint{5.267637in}{2.022341in}}{\pgfqpoint{5.265076in}{2.016159in}}{\pgfqpoint{5.265076in}{2.009713in}}%
\pgfpathcurveto{\pgfqpoint{5.265076in}{2.003267in}}{\pgfqpoint{5.267637in}{1.997084in}}{\pgfqpoint{5.272195in}{1.992526in}}%
\pgfpathcurveto{\pgfqpoint{5.276753in}{1.987968in}}{\pgfqpoint{5.282936in}{1.985407in}}{\pgfqpoint{5.289382in}{1.985407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284431in}{1.886146in}}%
\pgfpathcurveto{\pgfqpoint{5.290877in}{1.886146in}}{\pgfqpoint{5.297059in}{1.888707in}}{\pgfqpoint{5.301617in}{1.893265in}}%
\pgfpathcurveto{\pgfqpoint{5.306175in}{1.897823in}}{\pgfqpoint{5.308736in}{1.904005in}}{\pgfqpoint{5.308736in}{1.910451in}}%
\pgfpathcurveto{\pgfqpoint{5.308736in}{1.916897in}}{\pgfqpoint{5.306175in}{1.923080in}}{\pgfqpoint{5.301617in}{1.927638in}}%
\pgfpathcurveto{\pgfqpoint{5.297059in}{1.932196in}}{\pgfqpoint{5.290877in}{1.934757in}}{\pgfqpoint{5.284431in}{1.934757in}}%
\pgfpathcurveto{\pgfqpoint{5.277985in}{1.934757in}}{\pgfqpoint{5.271802in}{1.932196in}}{\pgfqpoint{5.267244in}{1.927638in}}%
\pgfpathcurveto{\pgfqpoint{5.262686in}{1.923080in}}{\pgfqpoint{5.260125in}{1.916897in}}{\pgfqpoint{5.260125in}{1.910451in}}%
\pgfpathcurveto{\pgfqpoint{5.260125in}{1.904005in}}{\pgfqpoint{5.262686in}{1.897823in}}{\pgfqpoint{5.267244in}{1.893265in}}%
\pgfpathcurveto{\pgfqpoint{5.271802in}{1.888707in}}{\pgfqpoint{5.277985in}{1.886146in}}{\pgfqpoint{5.284431in}{1.886146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201133in}{1.721948in}}%
\pgfpathcurveto{\pgfqpoint{5.207579in}{1.721948in}}{\pgfqpoint{5.213761in}{1.724509in}}{\pgfqpoint{5.218319in}{1.729067in}}%
\pgfpathcurveto{\pgfqpoint{5.222877in}{1.733625in}}{\pgfqpoint{5.225438in}{1.739808in}}{\pgfqpoint{5.225438in}{1.746254in}}%
\pgfpathcurveto{\pgfqpoint{5.225438in}{1.752700in}}{\pgfqpoint{5.222877in}{1.758883in}}{\pgfqpoint{5.218319in}{1.763440in}}%
\pgfpathcurveto{\pgfqpoint{5.213761in}{1.767998in}}{\pgfqpoint{5.207579in}{1.770559in}}{\pgfqpoint{5.201133in}{1.770559in}}%
\pgfpathcurveto{\pgfqpoint{5.194687in}{1.770559in}}{\pgfqpoint{5.188504in}{1.767998in}}{\pgfqpoint{5.183946in}{1.763440in}}%
\pgfpathcurveto{\pgfqpoint{5.179388in}{1.758883in}}{\pgfqpoint{5.176827in}{1.752700in}}{\pgfqpoint{5.176827in}{1.746254in}}%
\pgfpathcurveto{\pgfqpoint{5.176827in}{1.739808in}}{\pgfqpoint{5.179388in}{1.733625in}}{\pgfqpoint{5.183946in}{1.729067in}}%
\pgfpathcurveto{\pgfqpoint{5.188504in}{1.724509in}}{\pgfqpoint{5.194687in}{1.721948in}}{\pgfqpoint{5.201133in}{1.721948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203896in}{1.697991in}}%
\pgfpathcurveto{\pgfqpoint{5.210342in}{1.697991in}}{\pgfqpoint{5.216525in}{1.700552in}}{\pgfqpoint{5.221083in}{1.705110in}}%
\pgfpathcurveto{\pgfqpoint{5.225641in}{1.709668in}}{\pgfqpoint{5.228202in}{1.715851in}}{\pgfqpoint{5.228202in}{1.722297in}}%
\pgfpathcurveto{\pgfqpoint{5.228202in}{1.728743in}}{\pgfqpoint{5.225641in}{1.734925in}}{\pgfqpoint{5.221083in}{1.739483in}}%
\pgfpathcurveto{\pgfqpoint{5.216525in}{1.744041in}}{\pgfqpoint{5.210342in}{1.746602in}}{\pgfqpoint{5.203896in}{1.746602in}}%
\pgfpathcurveto{\pgfqpoint{5.197450in}{1.746602in}}{\pgfqpoint{5.191267in}{1.744041in}}{\pgfqpoint{5.186709in}{1.739483in}}%
\pgfpathcurveto{\pgfqpoint{5.182151in}{1.734925in}}{\pgfqpoint{5.179590in}{1.728743in}}{\pgfqpoint{5.179590in}{1.722297in}}%
\pgfpathcurveto{\pgfqpoint{5.179590in}{1.715851in}}{\pgfqpoint{5.182151in}{1.709668in}}{\pgfqpoint{5.186709in}{1.705110in}}%
\pgfpathcurveto{\pgfqpoint{5.191267in}{1.700552in}}{\pgfqpoint{5.197450in}{1.697991in}}{\pgfqpoint{5.203896in}{1.697991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241268in}{1.634380in}}%
\pgfpathcurveto{\pgfqpoint{5.247714in}{1.634380in}}{\pgfqpoint{5.253897in}{1.636941in}}{\pgfqpoint{5.258455in}{1.641499in}}%
\pgfpathcurveto{\pgfqpoint{5.263012in}{1.646057in}}{\pgfqpoint{5.265573in}{1.652240in}}{\pgfqpoint{5.265573in}{1.658686in}}%
\pgfpathcurveto{\pgfqpoint{5.265573in}{1.665132in}}{\pgfqpoint{5.263012in}{1.671314in}}{\pgfqpoint{5.258455in}{1.675872in}}%
\pgfpathcurveto{\pgfqpoint{5.253897in}{1.680430in}}{\pgfqpoint{5.247714in}{1.682991in}}{\pgfqpoint{5.241268in}{1.682991in}}%
\pgfpathcurveto{\pgfqpoint{5.234822in}{1.682991in}}{\pgfqpoint{5.228639in}{1.680430in}}{\pgfqpoint{5.224081in}{1.675872in}}%
\pgfpathcurveto{\pgfqpoint{5.219523in}{1.671314in}}{\pgfqpoint{5.216962in}{1.665132in}}{\pgfqpoint{5.216962in}{1.658686in}}%
\pgfpathcurveto{\pgfqpoint{5.216962in}{1.652240in}}{\pgfqpoint{5.219523in}{1.646057in}}{\pgfqpoint{5.224081in}{1.641499in}}%
\pgfpathcurveto{\pgfqpoint{5.228639in}{1.636941in}}{\pgfqpoint{5.234822in}{1.634380in}}{\pgfqpoint{5.241268in}{1.634380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294215in}{1.700413in}}%
\pgfpathcurveto{\pgfqpoint{5.300661in}{1.700413in}}{\pgfqpoint{5.306843in}{1.702974in}}{\pgfqpoint{5.311401in}{1.707532in}}%
\pgfpathcurveto{\pgfqpoint{5.315959in}{1.712090in}}{\pgfqpoint{5.318520in}{1.718273in}}{\pgfqpoint{5.318520in}{1.724719in}}%
\pgfpathcurveto{\pgfqpoint{5.318520in}{1.731165in}}{\pgfqpoint{5.315959in}{1.737347in}}{\pgfqpoint{5.311401in}{1.741905in}}%
\pgfpathcurveto{\pgfqpoint{5.306843in}{1.746463in}}{\pgfqpoint{5.300661in}{1.749024in}}{\pgfqpoint{5.294215in}{1.749024in}}%
\pgfpathcurveto{\pgfqpoint{5.287769in}{1.749024in}}{\pgfqpoint{5.281586in}{1.746463in}}{\pgfqpoint{5.277028in}{1.741905in}}%
\pgfpathcurveto{\pgfqpoint{5.272470in}{1.737347in}}{\pgfqpoint{5.269909in}{1.731165in}}{\pgfqpoint{5.269909in}{1.724719in}}%
\pgfpathcurveto{\pgfqpoint{5.269909in}{1.718273in}}{\pgfqpoint{5.272470in}{1.712090in}}{\pgfqpoint{5.277028in}{1.707532in}}%
\pgfpathcurveto{\pgfqpoint{5.281586in}{1.702974in}}{\pgfqpoint{5.287769in}{1.700413in}}{\pgfqpoint{5.294215in}{1.700413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295073in}{2.087687in}}%
\pgfpathcurveto{\pgfqpoint{5.301518in}{2.087687in}}{\pgfqpoint{5.307701in}{2.090248in}}{\pgfqpoint{5.312259in}{2.094806in}}%
\pgfpathcurveto{\pgfqpoint{5.316817in}{2.099364in}}{\pgfqpoint{5.319378in}{2.105547in}}{\pgfqpoint{5.319378in}{2.111992in}}%
\pgfpathcurveto{\pgfqpoint{5.319378in}{2.118438in}}{\pgfqpoint{5.316817in}{2.124621in}}{\pgfqpoint{5.312259in}{2.129179in}}%
\pgfpathcurveto{\pgfqpoint{5.307701in}{2.133737in}}{\pgfqpoint{5.301518in}{2.136298in}}{\pgfqpoint{5.295073in}{2.136298in}}%
\pgfpathcurveto{\pgfqpoint{5.288627in}{2.136298in}}{\pgfqpoint{5.282444in}{2.133737in}}{\pgfqpoint{5.277886in}{2.129179in}}%
\pgfpathcurveto{\pgfqpoint{5.273328in}{2.124621in}}{\pgfqpoint{5.270767in}{2.118438in}}{\pgfqpoint{5.270767in}{2.111992in}}%
\pgfpathcurveto{\pgfqpoint{5.270767in}{2.105547in}}{\pgfqpoint{5.273328in}{2.099364in}}{\pgfqpoint{5.277886in}{2.094806in}}%
\pgfpathcurveto{\pgfqpoint{5.282444in}{2.090248in}}{\pgfqpoint{5.288627in}{2.087687in}}{\pgfqpoint{5.295073in}{2.087687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232977in}{1.755918in}}%
\pgfpathcurveto{\pgfqpoint{5.239423in}{1.755918in}}{\pgfqpoint{5.245606in}{1.758479in}}{\pgfqpoint{5.250164in}{1.763037in}}%
\pgfpathcurveto{\pgfqpoint{5.254722in}{1.767595in}}{\pgfqpoint{5.257283in}{1.773777in}}{\pgfqpoint{5.257283in}{1.780223in}}%
\pgfpathcurveto{\pgfqpoint{5.257283in}{1.786669in}}{\pgfqpoint{5.254722in}{1.792852in}}{\pgfqpoint{5.250164in}{1.797410in}}%
\pgfpathcurveto{\pgfqpoint{5.245606in}{1.801968in}}{\pgfqpoint{5.239423in}{1.804529in}}{\pgfqpoint{5.232977in}{1.804529in}}%
\pgfpathcurveto{\pgfqpoint{5.226531in}{1.804529in}}{\pgfqpoint{5.220349in}{1.801968in}}{\pgfqpoint{5.215791in}{1.797410in}}%
\pgfpathcurveto{\pgfqpoint{5.211233in}{1.792852in}}{\pgfqpoint{5.208672in}{1.786669in}}{\pgfqpoint{5.208672in}{1.780223in}}%
\pgfpathcurveto{\pgfqpoint{5.208672in}{1.773777in}}{\pgfqpoint{5.211233in}{1.767595in}}{\pgfqpoint{5.215791in}{1.763037in}}%
\pgfpathcurveto{\pgfqpoint{5.220349in}{1.758479in}}{\pgfqpoint{5.226531in}{1.755918in}}{\pgfqpoint{5.232977in}{1.755918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233417in}{1.652772in}}%
\pgfpathcurveto{\pgfqpoint{5.239863in}{1.652772in}}{\pgfqpoint{5.246046in}{1.655333in}}{\pgfqpoint{5.250604in}{1.659891in}}%
\pgfpathcurveto{\pgfqpoint{5.255162in}{1.664449in}}{\pgfqpoint{5.257723in}{1.670631in}}{\pgfqpoint{5.257723in}{1.677077in}}%
\pgfpathcurveto{\pgfqpoint{5.257723in}{1.683523in}}{\pgfqpoint{5.255162in}{1.689706in}}{\pgfqpoint{5.250604in}{1.694264in}}%
\pgfpathcurveto{\pgfqpoint{5.246046in}{1.698822in}}{\pgfqpoint{5.239863in}{1.701383in}}{\pgfqpoint{5.233417in}{1.701383in}}%
\pgfpathcurveto{\pgfqpoint{5.226971in}{1.701383in}}{\pgfqpoint{5.220789in}{1.698822in}}{\pgfqpoint{5.216231in}{1.694264in}}%
\pgfpathcurveto{\pgfqpoint{5.211673in}{1.689706in}}{\pgfqpoint{5.209112in}{1.683523in}}{\pgfqpoint{5.209112in}{1.677077in}}%
\pgfpathcurveto{\pgfqpoint{5.209112in}{1.670631in}}{\pgfqpoint{5.211673in}{1.664449in}}{\pgfqpoint{5.216231in}{1.659891in}}%
\pgfpathcurveto{\pgfqpoint{5.220789in}{1.655333in}}{\pgfqpoint{5.226971in}{1.652772in}}{\pgfqpoint{5.233417in}{1.652772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293976in}{1.909003in}}%
\pgfpathcurveto{\pgfqpoint{5.300422in}{1.909003in}}{\pgfqpoint{5.306604in}{1.911564in}}{\pgfqpoint{5.311162in}{1.916122in}}%
\pgfpathcurveto{\pgfqpoint{5.315720in}{1.920680in}}{\pgfqpoint{5.318281in}{1.926862in}}{\pgfqpoint{5.318281in}{1.933308in}}%
\pgfpathcurveto{\pgfqpoint{5.318281in}{1.939754in}}{\pgfqpoint{5.315720in}{1.945937in}}{\pgfqpoint{5.311162in}{1.950495in}}%
\pgfpathcurveto{\pgfqpoint{5.306604in}{1.955053in}}{\pgfqpoint{5.300422in}{1.957614in}}{\pgfqpoint{5.293976in}{1.957614in}}%
\pgfpathcurveto{\pgfqpoint{5.287530in}{1.957614in}}{\pgfqpoint{5.281347in}{1.955053in}}{\pgfqpoint{5.276789in}{1.950495in}}%
\pgfpathcurveto{\pgfqpoint{5.272231in}{1.945937in}}{\pgfqpoint{5.269670in}{1.939754in}}{\pgfqpoint{5.269670in}{1.933308in}}%
\pgfpathcurveto{\pgfqpoint{5.269670in}{1.926862in}}{\pgfqpoint{5.272231in}{1.920680in}}{\pgfqpoint{5.276789in}{1.916122in}}%
\pgfpathcurveto{\pgfqpoint{5.281347in}{1.911564in}}{\pgfqpoint{5.287530in}{1.909003in}}{\pgfqpoint{5.293976in}{1.909003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211772in}{1.844047in}}%
\pgfpathcurveto{\pgfqpoint{5.218217in}{1.844047in}}{\pgfqpoint{5.224400in}{1.846608in}}{\pgfqpoint{5.228958in}{1.851166in}}%
\pgfpathcurveto{\pgfqpoint{5.233516in}{1.855724in}}{\pgfqpoint{5.236077in}{1.861907in}}{\pgfqpoint{5.236077in}{1.868353in}}%
\pgfpathcurveto{\pgfqpoint{5.236077in}{1.874799in}}{\pgfqpoint{5.233516in}{1.880982in}}{\pgfqpoint{5.228958in}{1.885540in}}%
\pgfpathcurveto{\pgfqpoint{5.224400in}{1.890097in}}{\pgfqpoint{5.218217in}{1.892658in}}{\pgfqpoint{5.211772in}{1.892658in}}%
\pgfpathcurveto{\pgfqpoint{5.205326in}{1.892658in}}{\pgfqpoint{5.199143in}{1.890097in}}{\pgfqpoint{5.194585in}{1.885540in}}%
\pgfpathcurveto{\pgfqpoint{5.190027in}{1.880982in}}{\pgfqpoint{5.187466in}{1.874799in}}{\pgfqpoint{5.187466in}{1.868353in}}%
\pgfpathcurveto{\pgfqpoint{5.187466in}{1.861907in}}{\pgfqpoint{5.190027in}{1.855724in}}{\pgfqpoint{5.194585in}{1.851166in}}%
\pgfpathcurveto{\pgfqpoint{5.199143in}{1.846608in}}{\pgfqpoint{5.205326in}{1.844047in}}{\pgfqpoint{5.211772in}{1.844047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256233in}{1.657670in}}%
\pgfpathcurveto{\pgfqpoint{5.262679in}{1.657670in}}{\pgfqpoint{5.268862in}{1.660231in}}{\pgfqpoint{5.273420in}{1.664789in}}%
\pgfpathcurveto{\pgfqpoint{5.277978in}{1.669347in}}{\pgfqpoint{5.280539in}{1.675530in}}{\pgfqpoint{5.280539in}{1.681975in}}%
\pgfpathcurveto{\pgfqpoint{5.280539in}{1.688421in}}{\pgfqpoint{5.277978in}{1.694604in}}{\pgfqpoint{5.273420in}{1.699162in}}%
\pgfpathcurveto{\pgfqpoint{5.268862in}{1.703720in}}{\pgfqpoint{5.262679in}{1.706281in}}{\pgfqpoint{5.256233in}{1.706281in}}%
\pgfpathcurveto{\pgfqpoint{5.249787in}{1.706281in}}{\pgfqpoint{5.243605in}{1.703720in}}{\pgfqpoint{5.239047in}{1.699162in}}%
\pgfpathcurveto{\pgfqpoint{5.234489in}{1.694604in}}{\pgfqpoint{5.231928in}{1.688421in}}{\pgfqpoint{5.231928in}{1.681975in}}%
\pgfpathcurveto{\pgfqpoint{5.231928in}{1.675530in}}{\pgfqpoint{5.234489in}{1.669347in}}{\pgfqpoint{5.239047in}{1.664789in}}%
\pgfpathcurveto{\pgfqpoint{5.243605in}{1.660231in}}{\pgfqpoint{5.249787in}{1.657670in}}{\pgfqpoint{5.256233in}{1.657670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266376in}{1.870969in}}%
\pgfpathcurveto{\pgfqpoint{5.272822in}{1.870969in}}{\pgfqpoint{5.279005in}{1.873530in}}{\pgfqpoint{5.283563in}{1.878088in}}%
\pgfpathcurveto{\pgfqpoint{5.288121in}{1.882646in}}{\pgfqpoint{5.290682in}{1.888828in}}{\pgfqpoint{5.290682in}{1.895274in}}%
\pgfpathcurveto{\pgfqpoint{5.290682in}{1.901720in}}{\pgfqpoint{5.288121in}{1.907903in}}{\pgfqpoint{5.283563in}{1.912461in}}%
\pgfpathcurveto{\pgfqpoint{5.279005in}{1.917019in}}{\pgfqpoint{5.272822in}{1.919580in}}{\pgfqpoint{5.266376in}{1.919580in}}%
\pgfpathcurveto{\pgfqpoint{5.259930in}{1.919580in}}{\pgfqpoint{5.253747in}{1.917019in}}{\pgfqpoint{5.249189in}{1.912461in}}%
\pgfpathcurveto{\pgfqpoint{5.244631in}{1.907903in}}{\pgfqpoint{5.242071in}{1.901720in}}{\pgfqpoint{5.242071in}{1.895274in}}%
\pgfpathcurveto{\pgfqpoint{5.242071in}{1.888828in}}{\pgfqpoint{5.244631in}{1.882646in}}{\pgfqpoint{5.249189in}{1.878088in}}%
\pgfpathcurveto{\pgfqpoint{5.253747in}{1.873530in}}{\pgfqpoint{5.259930in}{1.870969in}}{\pgfqpoint{5.266376in}{1.870969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280827in}{1.665410in}}%
\pgfpathcurveto{\pgfqpoint{5.287273in}{1.665410in}}{\pgfqpoint{5.293456in}{1.667971in}}{\pgfqpoint{5.298014in}{1.672529in}}%
\pgfpathcurveto{\pgfqpoint{5.302572in}{1.677087in}}{\pgfqpoint{5.305133in}{1.683270in}}{\pgfqpoint{5.305133in}{1.689716in}}%
\pgfpathcurveto{\pgfqpoint{5.305133in}{1.696162in}}{\pgfqpoint{5.302572in}{1.702345in}}{\pgfqpoint{5.298014in}{1.706903in}}%
\pgfpathcurveto{\pgfqpoint{5.293456in}{1.711461in}}{\pgfqpoint{5.287273in}{1.714022in}}{\pgfqpoint{5.280827in}{1.714022in}}%
\pgfpathcurveto{\pgfqpoint{5.274381in}{1.714022in}}{\pgfqpoint{5.268199in}{1.711461in}}{\pgfqpoint{5.263641in}{1.706903in}}%
\pgfpathcurveto{\pgfqpoint{5.259083in}{1.702345in}}{\pgfqpoint{5.256522in}{1.696162in}}{\pgfqpoint{5.256522in}{1.689716in}}%
\pgfpathcurveto{\pgfqpoint{5.256522in}{1.683270in}}{\pgfqpoint{5.259083in}{1.677087in}}{\pgfqpoint{5.263641in}{1.672529in}}%
\pgfpathcurveto{\pgfqpoint{5.268199in}{1.667971in}}{\pgfqpoint{5.274381in}{1.665410in}}{\pgfqpoint{5.280827in}{1.665410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205920in}{1.667873in}}%
\pgfpathcurveto{\pgfqpoint{5.212366in}{1.667873in}}{\pgfqpoint{5.218549in}{1.670434in}}{\pgfqpoint{5.223107in}{1.674992in}}%
\pgfpathcurveto{\pgfqpoint{5.227665in}{1.679550in}}{\pgfqpoint{5.230226in}{1.685733in}}{\pgfqpoint{5.230226in}{1.692179in}}%
\pgfpathcurveto{\pgfqpoint{5.230226in}{1.698624in}}{\pgfqpoint{5.227665in}{1.704807in}}{\pgfqpoint{5.223107in}{1.709365in}}%
\pgfpathcurveto{\pgfqpoint{5.218549in}{1.713923in}}{\pgfqpoint{5.212366in}{1.716484in}}{\pgfqpoint{5.205920in}{1.716484in}}%
\pgfpathcurveto{\pgfqpoint{5.199475in}{1.716484in}}{\pgfqpoint{5.193292in}{1.713923in}}{\pgfqpoint{5.188734in}{1.709365in}}%
\pgfpathcurveto{\pgfqpoint{5.184176in}{1.704807in}}{\pgfqpoint{5.181615in}{1.698624in}}{\pgfqpoint{5.181615in}{1.692179in}}%
\pgfpathcurveto{\pgfqpoint{5.181615in}{1.685733in}}{\pgfqpoint{5.184176in}{1.679550in}}{\pgfqpoint{5.188734in}{1.674992in}}%
\pgfpathcurveto{\pgfqpoint{5.193292in}{1.670434in}}{\pgfqpoint{5.199475in}{1.667873in}}{\pgfqpoint{5.205920in}{1.667873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246985in}{1.745427in}}%
\pgfpathcurveto{\pgfqpoint{5.253431in}{1.745427in}}{\pgfqpoint{5.259614in}{1.747988in}}{\pgfqpoint{5.264172in}{1.752546in}}%
\pgfpathcurveto{\pgfqpoint{5.268730in}{1.757104in}}{\pgfqpoint{5.271291in}{1.763287in}}{\pgfqpoint{5.271291in}{1.769733in}}%
\pgfpathcurveto{\pgfqpoint{5.271291in}{1.776179in}}{\pgfqpoint{5.268730in}{1.782361in}}{\pgfqpoint{5.264172in}{1.786919in}}%
\pgfpathcurveto{\pgfqpoint{5.259614in}{1.791477in}}{\pgfqpoint{5.253431in}{1.794038in}}{\pgfqpoint{5.246985in}{1.794038in}}%
\pgfpathcurveto{\pgfqpoint{5.240539in}{1.794038in}}{\pgfqpoint{5.234357in}{1.791477in}}{\pgfqpoint{5.229799in}{1.786919in}}%
\pgfpathcurveto{\pgfqpoint{5.225241in}{1.782361in}}{\pgfqpoint{5.222680in}{1.776179in}}{\pgfqpoint{5.222680in}{1.769733in}}%
\pgfpathcurveto{\pgfqpoint{5.222680in}{1.763287in}}{\pgfqpoint{5.225241in}{1.757104in}}{\pgfqpoint{5.229799in}{1.752546in}}%
\pgfpathcurveto{\pgfqpoint{5.234357in}{1.747988in}}{\pgfqpoint{5.240539in}{1.745427in}}{\pgfqpoint{5.246985in}{1.745427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247034in}{1.812592in}}%
\pgfpathcurveto{\pgfqpoint{5.253480in}{1.812592in}}{\pgfqpoint{5.259663in}{1.815153in}}{\pgfqpoint{5.264221in}{1.819710in}}%
\pgfpathcurveto{\pgfqpoint{5.268779in}{1.824268in}}{\pgfqpoint{5.271340in}{1.830451in}}{\pgfqpoint{5.271340in}{1.836897in}}%
\pgfpathcurveto{\pgfqpoint{5.271340in}{1.843343in}}{\pgfqpoint{5.268779in}{1.849526in}}{\pgfqpoint{5.264221in}{1.854084in}}%
\pgfpathcurveto{\pgfqpoint{5.259663in}{1.858642in}}{\pgfqpoint{5.253480in}{1.861203in}}{\pgfqpoint{5.247034in}{1.861203in}}%
\pgfpathcurveto{\pgfqpoint{5.240588in}{1.861203in}}{\pgfqpoint{5.234406in}{1.858642in}}{\pgfqpoint{5.229848in}{1.854084in}}%
\pgfpathcurveto{\pgfqpoint{5.225290in}{1.849526in}}{\pgfqpoint{5.222729in}{1.843343in}}{\pgfqpoint{5.222729in}{1.836897in}}%
\pgfpathcurveto{\pgfqpoint{5.222729in}{1.830451in}}{\pgfqpoint{5.225290in}{1.824268in}}{\pgfqpoint{5.229848in}{1.819710in}}%
\pgfpathcurveto{\pgfqpoint{5.234406in}{1.815153in}}{\pgfqpoint{5.240588in}{1.812592in}}{\pgfqpoint{5.247034in}{1.812592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215623in}{1.838908in}}%
\pgfpathcurveto{\pgfqpoint{5.222069in}{1.838908in}}{\pgfqpoint{5.228252in}{1.841469in}}{\pgfqpoint{5.232810in}{1.846027in}}%
\pgfpathcurveto{\pgfqpoint{5.237368in}{1.850585in}}{\pgfqpoint{5.239929in}{1.856767in}}{\pgfqpoint{5.239929in}{1.863213in}}%
\pgfpathcurveto{\pgfqpoint{5.239929in}{1.869659in}}{\pgfqpoint{5.237368in}{1.875842in}}{\pgfqpoint{5.232810in}{1.880400in}}%
\pgfpathcurveto{\pgfqpoint{5.228252in}{1.884958in}}{\pgfqpoint{5.222069in}{1.887519in}}{\pgfqpoint{5.215623in}{1.887519in}}%
\pgfpathcurveto{\pgfqpoint{5.209177in}{1.887519in}}{\pgfqpoint{5.202994in}{1.884958in}}{\pgfqpoint{5.198436in}{1.880400in}}%
\pgfpathcurveto{\pgfqpoint{5.193878in}{1.875842in}}{\pgfqpoint{5.191317in}{1.869659in}}{\pgfqpoint{5.191317in}{1.863213in}}%
\pgfpathcurveto{\pgfqpoint{5.191317in}{1.856767in}}{\pgfqpoint{5.193878in}{1.850585in}}{\pgfqpoint{5.198436in}{1.846027in}}%
\pgfpathcurveto{\pgfqpoint{5.202994in}{1.841469in}}{\pgfqpoint{5.209177in}{1.838908in}}{\pgfqpoint{5.215623in}{1.838908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200987in}{1.840316in}}%
\pgfpathcurveto{\pgfqpoint{5.207433in}{1.840316in}}{\pgfqpoint{5.213616in}{1.842877in}}{\pgfqpoint{5.218174in}{1.847435in}}%
\pgfpathcurveto{\pgfqpoint{5.222732in}{1.851993in}}{\pgfqpoint{5.225293in}{1.858176in}}{\pgfqpoint{5.225293in}{1.864622in}}%
\pgfpathcurveto{\pgfqpoint{5.225293in}{1.871068in}}{\pgfqpoint{5.222732in}{1.877250in}}{\pgfqpoint{5.218174in}{1.881808in}}%
\pgfpathcurveto{\pgfqpoint{5.213616in}{1.886366in}}{\pgfqpoint{5.207433in}{1.888927in}}{\pgfqpoint{5.200987in}{1.888927in}}%
\pgfpathcurveto{\pgfqpoint{5.194541in}{1.888927in}}{\pgfqpoint{5.188359in}{1.886366in}}{\pgfqpoint{5.183801in}{1.881808in}}%
\pgfpathcurveto{\pgfqpoint{5.179243in}{1.877250in}}{\pgfqpoint{5.176682in}{1.871068in}}{\pgfqpoint{5.176682in}{1.864622in}}%
\pgfpathcurveto{\pgfqpoint{5.176682in}{1.858176in}}{\pgfqpoint{5.179243in}{1.851993in}}{\pgfqpoint{5.183801in}{1.847435in}}%
\pgfpathcurveto{\pgfqpoint{5.188359in}{1.842877in}}{\pgfqpoint{5.194541in}{1.840316in}}{\pgfqpoint{5.200987in}{1.840316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237627in}{1.980894in}}%
\pgfpathcurveto{\pgfqpoint{5.244073in}{1.980894in}}{\pgfqpoint{5.250256in}{1.983455in}}{\pgfqpoint{5.254814in}{1.988013in}}%
\pgfpathcurveto{\pgfqpoint{5.259372in}{1.992571in}}{\pgfqpoint{5.261933in}{1.998754in}}{\pgfqpoint{5.261933in}{2.005200in}}%
\pgfpathcurveto{\pgfqpoint{5.261933in}{2.011645in}}{\pgfqpoint{5.259372in}{2.017828in}}{\pgfqpoint{5.254814in}{2.022386in}}%
\pgfpathcurveto{\pgfqpoint{5.250256in}{2.026944in}}{\pgfqpoint{5.244073in}{2.029505in}}{\pgfqpoint{5.237627in}{2.029505in}}%
\pgfpathcurveto{\pgfqpoint{5.231181in}{2.029505in}}{\pgfqpoint{5.224998in}{2.026944in}}{\pgfqpoint{5.220440in}{2.022386in}}%
\pgfpathcurveto{\pgfqpoint{5.215882in}{2.017828in}}{\pgfqpoint{5.213321in}{2.011645in}}{\pgfqpoint{5.213321in}{2.005200in}}%
\pgfpathcurveto{\pgfqpoint{5.213321in}{1.998754in}}{\pgfqpoint{5.215882in}{1.992571in}}{\pgfqpoint{5.220440in}{1.988013in}}%
\pgfpathcurveto{\pgfqpoint{5.224998in}{1.983455in}}{\pgfqpoint{5.231181in}{1.980894in}}{\pgfqpoint{5.237627in}{1.980894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233040in}{1.939637in}}%
\pgfpathcurveto{\pgfqpoint{5.239486in}{1.939637in}}{\pgfqpoint{5.245669in}{1.942197in}}{\pgfqpoint{5.250227in}{1.946755in}}%
\pgfpathcurveto{\pgfqpoint{5.254785in}{1.951313in}}{\pgfqpoint{5.257346in}{1.957496in}}{\pgfqpoint{5.257346in}{1.963942in}}%
\pgfpathcurveto{\pgfqpoint{5.257346in}{1.970388in}}{\pgfqpoint{5.254785in}{1.976571in}}{\pgfqpoint{5.250227in}{1.981129in}}%
\pgfpathcurveto{\pgfqpoint{5.245669in}{1.985687in}}{\pgfqpoint{5.239486in}{1.988248in}}{\pgfqpoint{5.233040in}{1.988248in}}%
\pgfpathcurveto{\pgfqpoint{5.226594in}{1.988248in}}{\pgfqpoint{5.220411in}{1.985687in}}{\pgfqpoint{5.215853in}{1.981129in}}%
\pgfpathcurveto{\pgfqpoint{5.211295in}{1.976571in}}{\pgfqpoint{5.208735in}{1.970388in}}{\pgfqpoint{5.208735in}{1.963942in}}%
\pgfpathcurveto{\pgfqpoint{5.208735in}{1.957496in}}{\pgfqpoint{5.211295in}{1.951313in}}{\pgfqpoint{5.215853in}{1.946755in}}%
\pgfpathcurveto{\pgfqpoint{5.220411in}{1.942197in}}{\pgfqpoint{5.226594in}{1.939637in}}{\pgfqpoint{5.233040in}{1.939637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223273in}{1.899845in}}%
\pgfpathcurveto{\pgfqpoint{5.229719in}{1.899845in}}{\pgfqpoint{5.235901in}{1.902406in}}{\pgfqpoint{5.240459in}{1.906964in}}%
\pgfpathcurveto{\pgfqpoint{5.245017in}{1.911522in}}{\pgfqpoint{5.247578in}{1.917705in}}{\pgfqpoint{5.247578in}{1.924151in}}%
\pgfpathcurveto{\pgfqpoint{5.247578in}{1.930597in}}{\pgfqpoint{5.245017in}{1.936780in}}{\pgfqpoint{5.240459in}{1.941337in}}%
\pgfpathcurveto{\pgfqpoint{5.235901in}{1.945895in}}{\pgfqpoint{5.229719in}{1.948456in}}{\pgfqpoint{5.223273in}{1.948456in}}%
\pgfpathcurveto{\pgfqpoint{5.216827in}{1.948456in}}{\pgfqpoint{5.210644in}{1.945895in}}{\pgfqpoint{5.206086in}{1.941337in}}%
\pgfpathcurveto{\pgfqpoint{5.201528in}{1.936780in}}{\pgfqpoint{5.198967in}{1.930597in}}{\pgfqpoint{5.198967in}{1.924151in}}%
\pgfpathcurveto{\pgfqpoint{5.198967in}{1.917705in}}{\pgfqpoint{5.201528in}{1.911522in}}{\pgfqpoint{5.206086in}{1.906964in}}%
\pgfpathcurveto{\pgfqpoint{5.210644in}{1.902406in}}{\pgfqpoint{5.216827in}{1.899845in}}{\pgfqpoint{5.223273in}{1.899845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299741in}{1.641445in}}%
\pgfpathcurveto{\pgfqpoint{5.306187in}{1.641445in}}{\pgfqpoint{5.312369in}{1.644006in}}{\pgfqpoint{5.316927in}{1.648564in}}%
\pgfpathcurveto{\pgfqpoint{5.321485in}{1.653122in}}{\pgfqpoint{5.324046in}{1.659305in}}{\pgfqpoint{5.324046in}{1.665751in}}%
\pgfpathcurveto{\pgfqpoint{5.324046in}{1.672196in}}{\pgfqpoint{5.321485in}{1.678379in}}{\pgfqpoint{5.316927in}{1.682937in}}%
\pgfpathcurveto{\pgfqpoint{5.312369in}{1.687495in}}{\pgfqpoint{5.306187in}{1.690056in}}{\pgfqpoint{5.299741in}{1.690056in}}%
\pgfpathcurveto{\pgfqpoint{5.293295in}{1.690056in}}{\pgfqpoint{5.287112in}{1.687495in}}{\pgfqpoint{5.282554in}{1.682937in}}%
\pgfpathcurveto{\pgfqpoint{5.277996in}{1.678379in}}{\pgfqpoint{5.275435in}{1.672196in}}{\pgfqpoint{5.275435in}{1.665751in}}%
\pgfpathcurveto{\pgfqpoint{5.275435in}{1.659305in}}{\pgfqpoint{5.277996in}{1.653122in}}{\pgfqpoint{5.282554in}{1.648564in}}%
\pgfpathcurveto{\pgfqpoint{5.287112in}{1.644006in}}{\pgfqpoint{5.293295in}{1.641445in}}{\pgfqpoint{5.299741in}{1.641445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285513in}{1.667229in}}%
\pgfpathcurveto{\pgfqpoint{5.291959in}{1.667229in}}{\pgfqpoint{5.298142in}{1.669790in}}{\pgfqpoint{5.302699in}{1.674348in}}%
\pgfpathcurveto{\pgfqpoint{5.307257in}{1.678906in}}{\pgfqpoint{5.309818in}{1.685089in}}{\pgfqpoint{5.309818in}{1.691535in}}%
\pgfpathcurveto{\pgfqpoint{5.309818in}{1.697980in}}{\pgfqpoint{5.307257in}{1.704163in}}{\pgfqpoint{5.302699in}{1.708721in}}%
\pgfpathcurveto{\pgfqpoint{5.298142in}{1.713279in}}{\pgfqpoint{5.291959in}{1.715840in}}{\pgfqpoint{5.285513in}{1.715840in}}%
\pgfpathcurveto{\pgfqpoint{5.279067in}{1.715840in}}{\pgfqpoint{5.272884in}{1.713279in}}{\pgfqpoint{5.268326in}{1.708721in}}%
\pgfpathcurveto{\pgfqpoint{5.263768in}{1.704163in}}{\pgfqpoint{5.261207in}{1.697980in}}{\pgfqpoint{5.261207in}{1.691535in}}%
\pgfpathcurveto{\pgfqpoint{5.261207in}{1.685089in}}{\pgfqpoint{5.263768in}{1.678906in}}{\pgfqpoint{5.268326in}{1.674348in}}%
\pgfpathcurveto{\pgfqpoint{5.272884in}{1.669790in}}{\pgfqpoint{5.279067in}{1.667229in}}{\pgfqpoint{5.285513in}{1.667229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222273in}{1.671973in}}%
\pgfpathcurveto{\pgfqpoint{5.228719in}{1.671973in}}{\pgfqpoint{5.234902in}{1.674534in}}{\pgfqpoint{5.239460in}{1.679092in}}%
\pgfpathcurveto{\pgfqpoint{5.244018in}{1.683650in}}{\pgfqpoint{5.246579in}{1.689833in}}{\pgfqpoint{5.246579in}{1.696279in}}%
\pgfpathcurveto{\pgfqpoint{5.246579in}{1.702725in}}{\pgfqpoint{5.244018in}{1.708907in}}{\pgfqpoint{5.239460in}{1.713465in}}%
\pgfpathcurveto{\pgfqpoint{5.234902in}{1.718023in}}{\pgfqpoint{5.228719in}{1.720584in}}{\pgfqpoint{5.222273in}{1.720584in}}%
\pgfpathcurveto{\pgfqpoint{5.215827in}{1.720584in}}{\pgfqpoint{5.209645in}{1.718023in}}{\pgfqpoint{5.205087in}{1.713465in}}%
\pgfpathcurveto{\pgfqpoint{5.200529in}{1.708907in}}{\pgfqpoint{5.197968in}{1.702725in}}{\pgfqpoint{5.197968in}{1.696279in}}%
\pgfpathcurveto{\pgfqpoint{5.197968in}{1.689833in}}{\pgfqpoint{5.200529in}{1.683650in}}{\pgfqpoint{5.205087in}{1.679092in}}%
\pgfpathcurveto{\pgfqpoint{5.209645in}{1.674534in}}{\pgfqpoint{5.215827in}{1.671973in}}{\pgfqpoint{5.222273in}{1.671973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259587in}{1.819260in}}%
\pgfpathcurveto{\pgfqpoint{5.266033in}{1.819260in}}{\pgfqpoint{5.272216in}{1.821821in}}{\pgfqpoint{5.276774in}{1.826379in}}%
\pgfpathcurveto{\pgfqpoint{5.281332in}{1.830937in}}{\pgfqpoint{5.283893in}{1.837120in}}{\pgfqpoint{5.283893in}{1.843566in}}%
\pgfpathcurveto{\pgfqpoint{5.283893in}{1.850012in}}{\pgfqpoint{5.281332in}{1.856195in}}{\pgfqpoint{5.276774in}{1.860753in}}%
\pgfpathcurveto{\pgfqpoint{5.272216in}{1.865310in}}{\pgfqpoint{5.266033in}{1.867871in}}{\pgfqpoint{5.259587in}{1.867871in}}%
\pgfpathcurveto{\pgfqpoint{5.253141in}{1.867871in}}{\pgfqpoint{5.246959in}{1.865310in}}{\pgfqpoint{5.242401in}{1.860753in}}%
\pgfpathcurveto{\pgfqpoint{5.237843in}{1.856195in}}{\pgfqpoint{5.235282in}{1.850012in}}{\pgfqpoint{5.235282in}{1.843566in}}%
\pgfpathcurveto{\pgfqpoint{5.235282in}{1.837120in}}{\pgfqpoint{5.237843in}{1.830937in}}{\pgfqpoint{5.242401in}{1.826379in}}%
\pgfpathcurveto{\pgfqpoint{5.246959in}{1.821821in}}{\pgfqpoint{5.253141in}{1.819260in}}{\pgfqpoint{5.259587in}{1.819260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253275in}{1.645262in}}%
\pgfpathcurveto{\pgfqpoint{5.259721in}{1.645262in}}{\pgfqpoint{5.265904in}{1.647823in}}{\pgfqpoint{5.270462in}{1.652381in}}%
\pgfpathcurveto{\pgfqpoint{5.275020in}{1.656939in}}{\pgfqpoint{5.277581in}{1.663122in}}{\pgfqpoint{5.277581in}{1.669568in}}%
\pgfpathcurveto{\pgfqpoint{5.277581in}{1.676014in}}{\pgfqpoint{5.275020in}{1.682196in}}{\pgfqpoint{5.270462in}{1.686754in}}%
\pgfpathcurveto{\pgfqpoint{5.265904in}{1.691312in}}{\pgfqpoint{5.259721in}{1.693873in}}{\pgfqpoint{5.253275in}{1.693873in}}%
\pgfpathcurveto{\pgfqpoint{5.246829in}{1.693873in}}{\pgfqpoint{5.240647in}{1.691312in}}{\pgfqpoint{5.236089in}{1.686754in}}%
\pgfpathcurveto{\pgfqpoint{5.231531in}{1.682196in}}{\pgfqpoint{5.228970in}{1.676014in}}{\pgfqpoint{5.228970in}{1.669568in}}%
\pgfpathcurveto{\pgfqpoint{5.228970in}{1.663122in}}{\pgfqpoint{5.231531in}{1.656939in}}{\pgfqpoint{5.236089in}{1.652381in}}%
\pgfpathcurveto{\pgfqpoint{5.240647in}{1.647823in}}{\pgfqpoint{5.246829in}{1.645262in}}{\pgfqpoint{5.253275in}{1.645262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284362in}{1.725730in}}%
\pgfpathcurveto{\pgfqpoint{5.290808in}{1.725730in}}{\pgfqpoint{5.296991in}{1.728291in}}{\pgfqpoint{5.301549in}{1.732849in}}%
\pgfpathcurveto{\pgfqpoint{5.306107in}{1.737407in}}{\pgfqpoint{5.308668in}{1.743589in}}{\pgfqpoint{5.308668in}{1.750035in}}%
\pgfpathcurveto{\pgfqpoint{5.308668in}{1.756481in}}{\pgfqpoint{5.306107in}{1.762664in}}{\pgfqpoint{5.301549in}{1.767222in}}%
\pgfpathcurveto{\pgfqpoint{5.296991in}{1.771780in}}{\pgfqpoint{5.290808in}{1.774341in}}{\pgfqpoint{5.284362in}{1.774341in}}%
\pgfpathcurveto{\pgfqpoint{5.277916in}{1.774341in}}{\pgfqpoint{5.271733in}{1.771780in}}{\pgfqpoint{5.267175in}{1.767222in}}%
\pgfpathcurveto{\pgfqpoint{5.262618in}{1.762664in}}{\pgfqpoint{5.260057in}{1.756481in}}{\pgfqpoint{5.260057in}{1.750035in}}%
\pgfpathcurveto{\pgfqpoint{5.260057in}{1.743589in}}{\pgfqpoint{5.262618in}{1.737407in}}{\pgfqpoint{5.267175in}{1.732849in}}%
\pgfpathcurveto{\pgfqpoint{5.271733in}{1.728291in}}{\pgfqpoint{5.277916in}{1.725730in}}{\pgfqpoint{5.284362in}{1.725730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201334in}{1.709659in}}%
\pgfpathcurveto{\pgfqpoint{5.207780in}{1.709659in}}{\pgfqpoint{5.213963in}{1.712220in}}{\pgfqpoint{5.218521in}{1.716777in}}%
\pgfpathcurveto{\pgfqpoint{5.223079in}{1.721335in}}{\pgfqpoint{5.225640in}{1.727518in}}{\pgfqpoint{5.225640in}{1.733964in}}%
\pgfpathcurveto{\pgfqpoint{5.225640in}{1.740410in}}{\pgfqpoint{5.223079in}{1.746593in}}{\pgfqpoint{5.218521in}{1.751151in}}%
\pgfpathcurveto{\pgfqpoint{5.213963in}{1.755709in}}{\pgfqpoint{5.207780in}{1.758270in}}{\pgfqpoint{5.201334in}{1.758270in}}%
\pgfpathcurveto{\pgfqpoint{5.194888in}{1.758270in}}{\pgfqpoint{5.188705in}{1.755709in}}{\pgfqpoint{5.184147in}{1.751151in}}%
\pgfpathcurveto{\pgfqpoint{5.179589in}{1.746593in}}{\pgfqpoint{5.177028in}{1.740410in}}{\pgfqpoint{5.177028in}{1.733964in}}%
\pgfpathcurveto{\pgfqpoint{5.177028in}{1.727518in}}{\pgfqpoint{5.179589in}{1.721335in}}{\pgfqpoint{5.184147in}{1.716777in}}%
\pgfpathcurveto{\pgfqpoint{5.188705in}{1.712220in}}{\pgfqpoint{5.194888in}{1.709659in}}{\pgfqpoint{5.201334in}{1.709659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204295in}{1.665932in}}%
\pgfpathcurveto{\pgfqpoint{5.210741in}{1.665932in}}{\pgfqpoint{5.216924in}{1.668493in}}{\pgfqpoint{5.221482in}{1.673051in}}%
\pgfpathcurveto{\pgfqpoint{5.226040in}{1.677609in}}{\pgfqpoint{5.228601in}{1.683792in}}{\pgfqpoint{5.228601in}{1.690237in}}%
\pgfpathcurveto{\pgfqpoint{5.228601in}{1.696683in}}{\pgfqpoint{5.226040in}{1.702866in}}{\pgfqpoint{5.221482in}{1.707424in}}%
\pgfpathcurveto{\pgfqpoint{5.216924in}{1.711982in}}{\pgfqpoint{5.210741in}{1.714543in}}{\pgfqpoint{5.204295in}{1.714543in}}%
\pgfpathcurveto{\pgfqpoint{5.197849in}{1.714543in}}{\pgfqpoint{5.191667in}{1.711982in}}{\pgfqpoint{5.187109in}{1.707424in}}%
\pgfpathcurveto{\pgfqpoint{5.182551in}{1.702866in}}{\pgfqpoint{5.179990in}{1.696683in}}{\pgfqpoint{5.179990in}{1.690237in}}%
\pgfpathcurveto{\pgfqpoint{5.179990in}{1.683792in}}{\pgfqpoint{5.182551in}{1.677609in}}{\pgfqpoint{5.187109in}{1.673051in}}%
\pgfpathcurveto{\pgfqpoint{5.191667in}{1.668493in}}{\pgfqpoint{5.197849in}{1.665932in}}{\pgfqpoint{5.204295in}{1.665932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300262in}{1.847358in}}%
\pgfpathcurveto{\pgfqpoint{5.306708in}{1.847358in}}{\pgfqpoint{5.312891in}{1.849919in}}{\pgfqpoint{5.317449in}{1.854477in}}%
\pgfpathcurveto{\pgfqpoint{5.322007in}{1.859035in}}{\pgfqpoint{5.324568in}{1.865218in}}{\pgfqpoint{5.324568in}{1.871664in}}%
\pgfpathcurveto{\pgfqpoint{5.324568in}{1.878109in}}{\pgfqpoint{5.322007in}{1.884292in}}{\pgfqpoint{5.317449in}{1.888850in}}%
\pgfpathcurveto{\pgfqpoint{5.312891in}{1.893408in}}{\pgfqpoint{5.306708in}{1.895969in}}{\pgfqpoint{5.300262in}{1.895969in}}%
\pgfpathcurveto{\pgfqpoint{5.293817in}{1.895969in}}{\pgfqpoint{5.287634in}{1.893408in}}{\pgfqpoint{5.283076in}{1.888850in}}%
\pgfpathcurveto{\pgfqpoint{5.278518in}{1.884292in}}{\pgfqpoint{5.275957in}{1.878109in}}{\pgfqpoint{5.275957in}{1.871664in}}%
\pgfpathcurveto{\pgfqpoint{5.275957in}{1.865218in}}{\pgfqpoint{5.278518in}{1.859035in}}{\pgfqpoint{5.283076in}{1.854477in}}%
\pgfpathcurveto{\pgfqpoint{5.287634in}{1.849919in}}{\pgfqpoint{5.293817in}{1.847358in}}{\pgfqpoint{5.300262in}{1.847358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.298542in}{1.671694in}}%
\pgfpathcurveto{\pgfqpoint{5.304988in}{1.671694in}}{\pgfqpoint{5.311171in}{1.674255in}}{\pgfqpoint{5.315729in}{1.678812in}}%
\pgfpathcurveto{\pgfqpoint{5.320287in}{1.683370in}}{\pgfqpoint{5.322848in}{1.689553in}}{\pgfqpoint{5.322848in}{1.695999in}}%
\pgfpathcurveto{\pgfqpoint{5.322848in}{1.702445in}}{\pgfqpoint{5.320287in}{1.708628in}}{\pgfqpoint{5.315729in}{1.713186in}}%
\pgfpathcurveto{\pgfqpoint{5.311171in}{1.717744in}}{\pgfqpoint{5.304988in}{1.720305in}}{\pgfqpoint{5.298542in}{1.720305in}}%
\pgfpathcurveto{\pgfqpoint{5.292096in}{1.720305in}}{\pgfqpoint{5.285913in}{1.717744in}}{\pgfqpoint{5.281355in}{1.713186in}}%
\pgfpathcurveto{\pgfqpoint{5.276798in}{1.708628in}}{\pgfqpoint{5.274237in}{1.702445in}}{\pgfqpoint{5.274237in}{1.695999in}}%
\pgfpathcurveto{\pgfqpoint{5.274237in}{1.689553in}}{\pgfqpoint{5.276798in}{1.683370in}}{\pgfqpoint{5.281355in}{1.678812in}}%
\pgfpathcurveto{\pgfqpoint{5.285913in}{1.674255in}}{\pgfqpoint{5.292096in}{1.671694in}}{\pgfqpoint{5.298542in}{1.671694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248647in}{1.620398in}}%
\pgfpathcurveto{\pgfqpoint{5.255092in}{1.620398in}}{\pgfqpoint{5.261275in}{1.622959in}}{\pgfqpoint{5.265833in}{1.627517in}}%
\pgfpathcurveto{\pgfqpoint{5.270391in}{1.632075in}}{\pgfqpoint{5.272952in}{1.638257in}}{\pgfqpoint{5.272952in}{1.644703in}}%
\pgfpathcurveto{\pgfqpoint{5.272952in}{1.651149in}}{\pgfqpoint{5.270391in}{1.657332in}}{\pgfqpoint{5.265833in}{1.661890in}}%
\pgfpathcurveto{\pgfqpoint{5.261275in}{1.666448in}}{\pgfqpoint{5.255092in}{1.669009in}}{\pgfqpoint{5.248647in}{1.669009in}}%
\pgfpathcurveto{\pgfqpoint{5.242201in}{1.669009in}}{\pgfqpoint{5.236018in}{1.666448in}}{\pgfqpoint{5.231460in}{1.661890in}}%
\pgfpathcurveto{\pgfqpoint{5.226902in}{1.657332in}}{\pgfqpoint{5.224341in}{1.651149in}}{\pgfqpoint{5.224341in}{1.644703in}}%
\pgfpathcurveto{\pgfqpoint{5.224341in}{1.638257in}}{\pgfqpoint{5.226902in}{1.632075in}}{\pgfqpoint{5.231460in}{1.627517in}}%
\pgfpathcurveto{\pgfqpoint{5.236018in}{1.622959in}}{\pgfqpoint{5.242201in}{1.620398in}}{\pgfqpoint{5.248647in}{1.620398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281064in}{1.854415in}}%
\pgfpathcurveto{\pgfqpoint{5.287509in}{1.854415in}}{\pgfqpoint{5.293692in}{1.856976in}}{\pgfqpoint{5.298250in}{1.861534in}}%
\pgfpathcurveto{\pgfqpoint{5.302808in}{1.866092in}}{\pgfqpoint{5.305369in}{1.872275in}}{\pgfqpoint{5.305369in}{1.878721in}}%
\pgfpathcurveto{\pgfqpoint{5.305369in}{1.885166in}}{\pgfqpoint{5.302808in}{1.891349in}}{\pgfqpoint{5.298250in}{1.895907in}}%
\pgfpathcurveto{\pgfqpoint{5.293692in}{1.900465in}}{\pgfqpoint{5.287509in}{1.903026in}}{\pgfqpoint{5.281064in}{1.903026in}}%
\pgfpathcurveto{\pgfqpoint{5.274618in}{1.903026in}}{\pgfqpoint{5.268435in}{1.900465in}}{\pgfqpoint{5.263877in}{1.895907in}}%
\pgfpathcurveto{\pgfqpoint{5.259319in}{1.891349in}}{\pgfqpoint{5.256758in}{1.885166in}}{\pgfqpoint{5.256758in}{1.878721in}}%
\pgfpathcurveto{\pgfqpoint{5.256758in}{1.872275in}}{\pgfqpoint{5.259319in}{1.866092in}}{\pgfqpoint{5.263877in}{1.861534in}}%
\pgfpathcurveto{\pgfqpoint{5.268435in}{1.856976in}}{\pgfqpoint{5.274618in}{1.854415in}}{\pgfqpoint{5.281064in}{1.854415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281595in}{1.951399in}}%
\pgfpathcurveto{\pgfqpoint{5.288041in}{1.951399in}}{\pgfqpoint{5.294223in}{1.953960in}}{\pgfqpoint{5.298781in}{1.958518in}}%
\pgfpathcurveto{\pgfqpoint{5.303339in}{1.963076in}}{\pgfqpoint{5.305900in}{1.969259in}}{\pgfqpoint{5.305900in}{1.975705in}}%
\pgfpathcurveto{\pgfqpoint{5.305900in}{1.982151in}}{\pgfqpoint{5.303339in}{1.988334in}}{\pgfqpoint{5.298781in}{1.992892in}}%
\pgfpathcurveto{\pgfqpoint{5.294223in}{1.997449in}}{\pgfqpoint{5.288041in}{2.000010in}}{\pgfqpoint{5.281595in}{2.000010in}}%
\pgfpathcurveto{\pgfqpoint{5.275149in}{2.000010in}}{\pgfqpoint{5.268966in}{1.997449in}}{\pgfqpoint{5.264408in}{1.992892in}}%
\pgfpathcurveto{\pgfqpoint{5.259850in}{1.988334in}}{\pgfqpoint{5.257289in}{1.982151in}}{\pgfqpoint{5.257289in}{1.975705in}}%
\pgfpathcurveto{\pgfqpoint{5.257289in}{1.969259in}}{\pgfqpoint{5.259850in}{1.963076in}}{\pgfqpoint{5.264408in}{1.958518in}}%
\pgfpathcurveto{\pgfqpoint{5.268966in}{1.953960in}}{\pgfqpoint{5.275149in}{1.951399in}}{\pgfqpoint{5.281595in}{1.951399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203074in}{1.643966in}}%
\pgfpathcurveto{\pgfqpoint{5.209520in}{1.643966in}}{\pgfqpoint{5.215702in}{1.646527in}}{\pgfqpoint{5.220260in}{1.651085in}}%
\pgfpathcurveto{\pgfqpoint{5.224818in}{1.655643in}}{\pgfqpoint{5.227379in}{1.661826in}}{\pgfqpoint{5.227379in}{1.668272in}}%
\pgfpathcurveto{\pgfqpoint{5.227379in}{1.674718in}}{\pgfqpoint{5.224818in}{1.680900in}}{\pgfqpoint{5.220260in}{1.685458in}}%
\pgfpathcurveto{\pgfqpoint{5.215702in}{1.690016in}}{\pgfqpoint{5.209520in}{1.692577in}}{\pgfqpoint{5.203074in}{1.692577in}}%
\pgfpathcurveto{\pgfqpoint{5.196628in}{1.692577in}}{\pgfqpoint{5.190445in}{1.690016in}}{\pgfqpoint{5.185887in}{1.685458in}}%
\pgfpathcurveto{\pgfqpoint{5.181329in}{1.680900in}}{\pgfqpoint{5.178768in}{1.674718in}}{\pgfqpoint{5.178768in}{1.668272in}}%
\pgfpathcurveto{\pgfqpoint{5.178768in}{1.661826in}}{\pgfqpoint{5.181329in}{1.655643in}}{\pgfqpoint{5.185887in}{1.651085in}}%
\pgfpathcurveto{\pgfqpoint{5.190445in}{1.646527in}}{\pgfqpoint{5.196628in}{1.643966in}}{\pgfqpoint{5.203074in}{1.643966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289916in}{1.910321in}}%
\pgfpathcurveto{\pgfqpoint{5.296362in}{1.910321in}}{\pgfqpoint{5.302545in}{1.912882in}}{\pgfqpoint{5.307103in}{1.917440in}}%
\pgfpathcurveto{\pgfqpoint{5.311661in}{1.921998in}}{\pgfqpoint{5.314222in}{1.928181in}}{\pgfqpoint{5.314222in}{1.934627in}}%
\pgfpathcurveto{\pgfqpoint{5.314222in}{1.941072in}}{\pgfqpoint{5.311661in}{1.947255in}}{\pgfqpoint{5.307103in}{1.951813in}}%
\pgfpathcurveto{\pgfqpoint{5.302545in}{1.956371in}}{\pgfqpoint{5.296362in}{1.958932in}}{\pgfqpoint{5.289916in}{1.958932in}}%
\pgfpathcurveto{\pgfqpoint{5.283471in}{1.958932in}}{\pgfqpoint{5.277288in}{1.956371in}}{\pgfqpoint{5.272730in}{1.951813in}}%
\pgfpathcurveto{\pgfqpoint{5.268172in}{1.947255in}}{\pgfqpoint{5.265611in}{1.941072in}}{\pgfqpoint{5.265611in}{1.934627in}}%
\pgfpathcurveto{\pgfqpoint{5.265611in}{1.928181in}}{\pgfqpoint{5.268172in}{1.921998in}}{\pgfqpoint{5.272730in}{1.917440in}}%
\pgfpathcurveto{\pgfqpoint{5.277288in}{1.912882in}}{\pgfqpoint{5.283471in}{1.910321in}}{\pgfqpoint{5.289916in}{1.910321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262072in}{1.672898in}}%
\pgfpathcurveto{\pgfqpoint{5.268518in}{1.672898in}}{\pgfqpoint{5.274700in}{1.675459in}}{\pgfqpoint{5.279258in}{1.680017in}}%
\pgfpathcurveto{\pgfqpoint{5.283816in}{1.684575in}}{\pgfqpoint{5.286377in}{1.690758in}}{\pgfqpoint{5.286377in}{1.697204in}}%
\pgfpathcurveto{\pgfqpoint{5.286377in}{1.703650in}}{\pgfqpoint{5.283816in}{1.709833in}}{\pgfqpoint{5.279258in}{1.714390in}}%
\pgfpathcurveto{\pgfqpoint{5.274700in}{1.718948in}}{\pgfqpoint{5.268518in}{1.721509in}}{\pgfqpoint{5.262072in}{1.721509in}}%
\pgfpathcurveto{\pgfqpoint{5.255626in}{1.721509in}}{\pgfqpoint{5.249443in}{1.718948in}}{\pgfqpoint{5.244885in}{1.714390in}}%
\pgfpathcurveto{\pgfqpoint{5.240327in}{1.709833in}}{\pgfqpoint{5.237766in}{1.703650in}}{\pgfqpoint{5.237766in}{1.697204in}}%
\pgfpathcurveto{\pgfqpoint{5.237766in}{1.690758in}}{\pgfqpoint{5.240327in}{1.684575in}}{\pgfqpoint{5.244885in}{1.680017in}}%
\pgfpathcurveto{\pgfqpoint{5.249443in}{1.675459in}}{\pgfqpoint{5.255626in}{1.672898in}}{\pgfqpoint{5.262072in}{1.672898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280546in}{1.900559in}}%
\pgfpathcurveto{\pgfqpoint{5.286992in}{1.900559in}}{\pgfqpoint{5.293175in}{1.903120in}}{\pgfqpoint{5.297733in}{1.907678in}}%
\pgfpathcurveto{\pgfqpoint{5.302291in}{1.912236in}}{\pgfqpoint{5.304852in}{1.918419in}}{\pgfqpoint{5.304852in}{1.924865in}}%
\pgfpathcurveto{\pgfqpoint{5.304852in}{1.931311in}}{\pgfqpoint{5.302291in}{1.937493in}}{\pgfqpoint{5.297733in}{1.942051in}}%
\pgfpathcurveto{\pgfqpoint{5.293175in}{1.946609in}}{\pgfqpoint{5.286992in}{1.949170in}}{\pgfqpoint{5.280546in}{1.949170in}}%
\pgfpathcurveto{\pgfqpoint{5.274100in}{1.949170in}}{\pgfqpoint{5.267918in}{1.946609in}}{\pgfqpoint{5.263360in}{1.942051in}}%
\pgfpathcurveto{\pgfqpoint{5.258802in}{1.937493in}}{\pgfqpoint{5.256241in}{1.931311in}}{\pgfqpoint{5.256241in}{1.924865in}}%
\pgfpathcurveto{\pgfqpoint{5.256241in}{1.918419in}}{\pgfqpoint{5.258802in}{1.912236in}}{\pgfqpoint{5.263360in}{1.907678in}}%
\pgfpathcurveto{\pgfqpoint{5.267918in}{1.903120in}}{\pgfqpoint{5.274100in}{1.900559in}}{\pgfqpoint{5.280546in}{1.900559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237438in}{1.923736in}}%
\pgfpathcurveto{\pgfqpoint{5.243884in}{1.923736in}}{\pgfqpoint{5.250067in}{1.926297in}}{\pgfqpoint{5.254625in}{1.930855in}}%
\pgfpathcurveto{\pgfqpoint{5.259183in}{1.935413in}}{\pgfqpoint{5.261744in}{1.941596in}}{\pgfqpoint{5.261744in}{1.948042in}}%
\pgfpathcurveto{\pgfqpoint{5.261744in}{1.954488in}}{\pgfqpoint{5.259183in}{1.960671in}}{\pgfqpoint{5.254625in}{1.965229in}}%
\pgfpathcurveto{\pgfqpoint{5.250067in}{1.969786in}}{\pgfqpoint{5.243884in}{1.972347in}}{\pgfqpoint{5.237438in}{1.972347in}}%
\pgfpathcurveto{\pgfqpoint{5.230992in}{1.972347in}}{\pgfqpoint{5.224809in}{1.969786in}}{\pgfqpoint{5.220252in}{1.965229in}}%
\pgfpathcurveto{\pgfqpoint{5.215694in}{1.960671in}}{\pgfqpoint{5.213133in}{1.954488in}}{\pgfqpoint{5.213133in}{1.948042in}}%
\pgfpathcurveto{\pgfqpoint{5.213133in}{1.941596in}}{\pgfqpoint{5.215694in}{1.935413in}}{\pgfqpoint{5.220252in}{1.930855in}}%
\pgfpathcurveto{\pgfqpoint{5.224809in}{1.926297in}}{\pgfqpoint{5.230992in}{1.923736in}}{\pgfqpoint{5.237438in}{1.923736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223669in}{1.883987in}}%
\pgfpathcurveto{\pgfqpoint{5.230115in}{1.883987in}}{\pgfqpoint{5.236298in}{1.886548in}}{\pgfqpoint{5.240856in}{1.891106in}}%
\pgfpathcurveto{\pgfqpoint{5.245414in}{1.895664in}}{\pgfqpoint{5.247975in}{1.901847in}}{\pgfqpoint{5.247975in}{1.908293in}}%
\pgfpathcurveto{\pgfqpoint{5.247975in}{1.914739in}}{\pgfqpoint{5.245414in}{1.920922in}}{\pgfqpoint{5.240856in}{1.925480in}}%
\pgfpathcurveto{\pgfqpoint{5.236298in}{1.930038in}}{\pgfqpoint{5.230115in}{1.932599in}}{\pgfqpoint{5.223669in}{1.932599in}}%
\pgfpathcurveto{\pgfqpoint{5.217223in}{1.932599in}}{\pgfqpoint{5.211041in}{1.930038in}}{\pgfqpoint{5.206483in}{1.925480in}}%
\pgfpathcurveto{\pgfqpoint{5.201925in}{1.920922in}}{\pgfqpoint{5.199364in}{1.914739in}}{\pgfqpoint{5.199364in}{1.908293in}}%
\pgfpathcurveto{\pgfqpoint{5.199364in}{1.901847in}}{\pgfqpoint{5.201925in}{1.895664in}}{\pgfqpoint{5.206483in}{1.891106in}}%
\pgfpathcurveto{\pgfqpoint{5.211041in}{1.886548in}}{\pgfqpoint{5.217223in}{1.883987in}}{\pgfqpoint{5.223669in}{1.883987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230075in}{1.807098in}}%
\pgfpathcurveto{\pgfqpoint{5.236521in}{1.807098in}}{\pgfqpoint{5.242704in}{1.809659in}}{\pgfqpoint{5.247262in}{1.814217in}}%
\pgfpathcurveto{\pgfqpoint{5.251819in}{1.818775in}}{\pgfqpoint{5.254380in}{1.824957in}}{\pgfqpoint{5.254380in}{1.831403in}}%
\pgfpathcurveto{\pgfqpoint{5.254380in}{1.837849in}}{\pgfqpoint{5.251819in}{1.844032in}}{\pgfqpoint{5.247262in}{1.848590in}}%
\pgfpathcurveto{\pgfqpoint{5.242704in}{1.853148in}}{\pgfqpoint{5.236521in}{1.855709in}}{\pgfqpoint{5.230075in}{1.855709in}}%
\pgfpathcurveto{\pgfqpoint{5.223629in}{1.855709in}}{\pgfqpoint{5.217446in}{1.853148in}}{\pgfqpoint{5.212888in}{1.848590in}}%
\pgfpathcurveto{\pgfqpoint{5.208330in}{1.844032in}}{\pgfqpoint{5.205769in}{1.837849in}}{\pgfqpoint{5.205769in}{1.831403in}}%
\pgfpathcurveto{\pgfqpoint{5.205769in}{1.824957in}}{\pgfqpoint{5.208330in}{1.818775in}}{\pgfqpoint{5.212888in}{1.814217in}}%
\pgfpathcurveto{\pgfqpoint{5.217446in}{1.809659in}}{\pgfqpoint{5.223629in}{1.807098in}}{\pgfqpoint{5.230075in}{1.807098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208615in}{1.967842in}}%
\pgfpathcurveto{\pgfqpoint{5.215061in}{1.967842in}}{\pgfqpoint{5.221244in}{1.970403in}}{\pgfqpoint{5.225802in}{1.974961in}}%
\pgfpathcurveto{\pgfqpoint{5.230360in}{1.979519in}}{\pgfqpoint{5.232921in}{1.985701in}}{\pgfqpoint{5.232921in}{1.992147in}}%
\pgfpathcurveto{\pgfqpoint{5.232921in}{1.998593in}}{\pgfqpoint{5.230360in}{2.004776in}}{\pgfqpoint{5.225802in}{2.009334in}}%
\pgfpathcurveto{\pgfqpoint{5.221244in}{2.013892in}}{\pgfqpoint{5.215061in}{2.016453in}}{\pgfqpoint{5.208615in}{2.016453in}}%
\pgfpathcurveto{\pgfqpoint{5.202169in}{2.016453in}}{\pgfqpoint{5.195986in}{2.013892in}}{\pgfqpoint{5.191429in}{2.009334in}}%
\pgfpathcurveto{\pgfqpoint{5.186871in}{2.004776in}}{\pgfqpoint{5.184310in}{1.998593in}}{\pgfqpoint{5.184310in}{1.992147in}}%
\pgfpathcurveto{\pgfqpoint{5.184310in}{1.985701in}}{\pgfqpoint{5.186871in}{1.979519in}}{\pgfqpoint{5.191429in}{1.974961in}}%
\pgfpathcurveto{\pgfqpoint{5.195986in}{1.970403in}}{\pgfqpoint{5.202169in}{1.967842in}}{\pgfqpoint{5.208615in}{1.967842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201290in}{1.842604in}}%
\pgfpathcurveto{\pgfqpoint{5.207735in}{1.842604in}}{\pgfqpoint{5.213918in}{1.845165in}}{\pgfqpoint{5.218476in}{1.849723in}}%
\pgfpathcurveto{\pgfqpoint{5.223034in}{1.854281in}}{\pgfqpoint{5.225595in}{1.860464in}}{\pgfqpoint{5.225595in}{1.866910in}}%
\pgfpathcurveto{\pgfqpoint{5.225595in}{1.873356in}}{\pgfqpoint{5.223034in}{1.879539in}}{\pgfqpoint{5.218476in}{1.884097in}}%
\pgfpathcurveto{\pgfqpoint{5.213918in}{1.888655in}}{\pgfqpoint{5.207735in}{1.891216in}}{\pgfqpoint{5.201290in}{1.891216in}}%
\pgfpathcurveto{\pgfqpoint{5.194844in}{1.891216in}}{\pgfqpoint{5.188661in}{1.888655in}}{\pgfqpoint{5.184103in}{1.884097in}}%
\pgfpathcurveto{\pgfqpoint{5.179545in}{1.879539in}}{\pgfqpoint{5.176984in}{1.873356in}}{\pgfqpoint{5.176984in}{1.866910in}}%
\pgfpathcurveto{\pgfqpoint{5.176984in}{1.860464in}}{\pgfqpoint{5.179545in}{1.854281in}}{\pgfqpoint{5.184103in}{1.849723in}}%
\pgfpathcurveto{\pgfqpoint{5.188661in}{1.845165in}}{\pgfqpoint{5.194844in}{1.842604in}}{\pgfqpoint{5.201290in}{1.842604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313967in}{1.675874in}}%
\pgfpathcurveto{\pgfqpoint{5.320412in}{1.675874in}}{\pgfqpoint{5.326595in}{1.678435in}}{\pgfqpoint{5.331153in}{1.682993in}}%
\pgfpathcurveto{\pgfqpoint{5.335711in}{1.687551in}}{\pgfqpoint{5.338272in}{1.693734in}}{\pgfqpoint{5.338272in}{1.700180in}}%
\pgfpathcurveto{\pgfqpoint{5.338272in}{1.706626in}}{\pgfqpoint{5.335711in}{1.712809in}}{\pgfqpoint{5.331153in}{1.717366in}}%
\pgfpathcurveto{\pgfqpoint{5.326595in}{1.721924in}}{\pgfqpoint{5.320412in}{1.724485in}}{\pgfqpoint{5.313967in}{1.724485in}}%
\pgfpathcurveto{\pgfqpoint{5.307521in}{1.724485in}}{\pgfqpoint{5.301338in}{1.721924in}}{\pgfqpoint{5.296780in}{1.717366in}}%
\pgfpathcurveto{\pgfqpoint{5.292222in}{1.712809in}}{\pgfqpoint{5.289661in}{1.706626in}}{\pgfqpoint{5.289661in}{1.700180in}}%
\pgfpathcurveto{\pgfqpoint{5.289661in}{1.693734in}}{\pgfqpoint{5.292222in}{1.687551in}}{\pgfqpoint{5.296780in}{1.682993in}}%
\pgfpathcurveto{\pgfqpoint{5.301338in}{1.678435in}}{\pgfqpoint{5.307521in}{1.675874in}}{\pgfqpoint{5.313967in}{1.675874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260668in}{1.729619in}}%
\pgfpathcurveto{\pgfqpoint{5.267114in}{1.729619in}}{\pgfqpoint{5.273297in}{1.732180in}}{\pgfqpoint{5.277855in}{1.736738in}}%
\pgfpathcurveto{\pgfqpoint{5.282413in}{1.741296in}}{\pgfqpoint{5.284974in}{1.747479in}}{\pgfqpoint{5.284974in}{1.753925in}}%
\pgfpathcurveto{\pgfqpoint{5.284974in}{1.760371in}}{\pgfqpoint{5.282413in}{1.766554in}}{\pgfqpoint{5.277855in}{1.771112in}}%
\pgfpathcurveto{\pgfqpoint{5.273297in}{1.775669in}}{\pgfqpoint{5.267114in}{1.778230in}}{\pgfqpoint{5.260668in}{1.778230in}}%
\pgfpathcurveto{\pgfqpoint{5.254222in}{1.778230in}}{\pgfqpoint{5.248040in}{1.775669in}}{\pgfqpoint{5.243482in}{1.771112in}}%
\pgfpathcurveto{\pgfqpoint{5.238924in}{1.766554in}}{\pgfqpoint{5.236363in}{1.760371in}}{\pgfqpoint{5.236363in}{1.753925in}}%
\pgfpathcurveto{\pgfqpoint{5.236363in}{1.747479in}}{\pgfqpoint{5.238924in}{1.741296in}}{\pgfqpoint{5.243482in}{1.736738in}}%
\pgfpathcurveto{\pgfqpoint{5.248040in}{1.732180in}}{\pgfqpoint{5.254222in}{1.729619in}}{\pgfqpoint{5.260668in}{1.729619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222459in}{1.667402in}}%
\pgfpathcurveto{\pgfqpoint{5.228905in}{1.667402in}}{\pgfqpoint{5.235087in}{1.669963in}}{\pgfqpoint{5.239645in}{1.674521in}}%
\pgfpathcurveto{\pgfqpoint{5.244203in}{1.679079in}}{\pgfqpoint{5.246764in}{1.685262in}}{\pgfqpoint{5.246764in}{1.691708in}}%
\pgfpathcurveto{\pgfqpoint{5.246764in}{1.698154in}}{\pgfqpoint{5.244203in}{1.704337in}}{\pgfqpoint{5.239645in}{1.708895in}}%
\pgfpathcurveto{\pgfqpoint{5.235087in}{1.713452in}}{\pgfqpoint{5.228905in}{1.716013in}}{\pgfqpoint{5.222459in}{1.716013in}}%
\pgfpathcurveto{\pgfqpoint{5.216013in}{1.716013in}}{\pgfqpoint{5.209830in}{1.713452in}}{\pgfqpoint{5.205272in}{1.708895in}}%
\pgfpathcurveto{\pgfqpoint{5.200714in}{1.704337in}}{\pgfqpoint{5.198153in}{1.698154in}}{\pgfqpoint{5.198153in}{1.691708in}}%
\pgfpathcurveto{\pgfqpoint{5.198153in}{1.685262in}}{\pgfqpoint{5.200714in}{1.679079in}}{\pgfqpoint{5.205272in}{1.674521in}}%
\pgfpathcurveto{\pgfqpoint{5.209830in}{1.669963in}}{\pgfqpoint{5.216013in}{1.667402in}}{\pgfqpoint{5.222459in}{1.667402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240075in}{1.824694in}}%
\pgfpathcurveto{\pgfqpoint{5.246521in}{1.824694in}}{\pgfqpoint{5.252704in}{1.827255in}}{\pgfqpoint{5.257262in}{1.831813in}}%
\pgfpathcurveto{\pgfqpoint{5.261820in}{1.836371in}}{\pgfqpoint{5.264381in}{1.842554in}}{\pgfqpoint{5.264381in}{1.849000in}}%
\pgfpathcurveto{\pgfqpoint{5.264381in}{1.855446in}}{\pgfqpoint{5.261820in}{1.861629in}}{\pgfqpoint{5.257262in}{1.866187in}}%
\pgfpathcurveto{\pgfqpoint{5.252704in}{1.870745in}}{\pgfqpoint{5.246521in}{1.873306in}}{\pgfqpoint{5.240075in}{1.873306in}}%
\pgfpathcurveto{\pgfqpoint{5.233630in}{1.873306in}}{\pgfqpoint{5.227447in}{1.870745in}}{\pgfqpoint{5.222889in}{1.866187in}}%
\pgfpathcurveto{\pgfqpoint{5.218331in}{1.861629in}}{\pgfqpoint{5.215770in}{1.855446in}}{\pgfqpoint{5.215770in}{1.849000in}}%
\pgfpathcurveto{\pgfqpoint{5.215770in}{1.842554in}}{\pgfqpoint{5.218331in}{1.836371in}}{\pgfqpoint{5.222889in}{1.831813in}}%
\pgfpathcurveto{\pgfqpoint{5.227447in}{1.827255in}}{\pgfqpoint{5.233630in}{1.824694in}}{\pgfqpoint{5.240075in}{1.824694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245481in}{1.972986in}}%
\pgfpathcurveto{\pgfqpoint{5.251927in}{1.972986in}}{\pgfqpoint{5.258110in}{1.975547in}}{\pgfqpoint{5.262668in}{1.980105in}}%
\pgfpathcurveto{\pgfqpoint{5.267226in}{1.984663in}}{\pgfqpoint{5.269787in}{1.990845in}}{\pgfqpoint{5.269787in}{1.997291in}}%
\pgfpathcurveto{\pgfqpoint{5.269787in}{2.003737in}}{\pgfqpoint{5.267226in}{2.009920in}}{\pgfqpoint{5.262668in}{2.014478in}}%
\pgfpathcurveto{\pgfqpoint{5.258110in}{2.019036in}}{\pgfqpoint{5.251927in}{2.021597in}}{\pgfqpoint{5.245481in}{2.021597in}}%
\pgfpathcurveto{\pgfqpoint{5.239035in}{2.021597in}}{\pgfqpoint{5.232853in}{2.019036in}}{\pgfqpoint{5.228295in}{2.014478in}}%
\pgfpathcurveto{\pgfqpoint{5.223737in}{2.009920in}}{\pgfqpoint{5.221176in}{2.003737in}}{\pgfqpoint{5.221176in}{1.997291in}}%
\pgfpathcurveto{\pgfqpoint{5.221176in}{1.990845in}}{\pgfqpoint{5.223737in}{1.984663in}}{\pgfqpoint{5.228295in}{1.980105in}}%
\pgfpathcurveto{\pgfqpoint{5.232853in}{1.975547in}}{\pgfqpoint{5.239035in}{1.972986in}}{\pgfqpoint{5.245481in}{1.972986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259539in}{1.652517in}}%
\pgfpathcurveto{\pgfqpoint{5.265985in}{1.652517in}}{\pgfqpoint{5.272168in}{1.655078in}}{\pgfqpoint{5.276726in}{1.659636in}}%
\pgfpathcurveto{\pgfqpoint{5.281284in}{1.664194in}}{\pgfqpoint{5.283845in}{1.670377in}}{\pgfqpoint{5.283845in}{1.676823in}}%
\pgfpathcurveto{\pgfqpoint{5.283845in}{1.683269in}}{\pgfqpoint{5.281284in}{1.689452in}}{\pgfqpoint{5.276726in}{1.694010in}}%
\pgfpathcurveto{\pgfqpoint{5.272168in}{1.698567in}}{\pgfqpoint{5.265985in}{1.701128in}}{\pgfqpoint{5.259539in}{1.701128in}}%
\pgfpathcurveto{\pgfqpoint{5.253093in}{1.701128in}}{\pgfqpoint{5.246910in}{1.698567in}}{\pgfqpoint{5.242352in}{1.694010in}}%
\pgfpathcurveto{\pgfqpoint{5.237794in}{1.689452in}}{\pgfqpoint{5.235233in}{1.683269in}}{\pgfqpoint{5.235233in}{1.676823in}}%
\pgfpathcurveto{\pgfqpoint{5.235233in}{1.670377in}}{\pgfqpoint{5.237794in}{1.664194in}}{\pgfqpoint{5.242352in}{1.659636in}}%
\pgfpathcurveto{\pgfqpoint{5.246910in}{1.655078in}}{\pgfqpoint{5.253093in}{1.652517in}}{\pgfqpoint{5.259539in}{1.652517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292519in}{1.897269in}}%
\pgfpathcurveto{\pgfqpoint{5.298965in}{1.897269in}}{\pgfqpoint{5.305147in}{1.899830in}}{\pgfqpoint{5.309705in}{1.904388in}}%
\pgfpathcurveto{\pgfqpoint{5.314263in}{1.908946in}}{\pgfqpoint{5.316824in}{1.915129in}}{\pgfqpoint{5.316824in}{1.921575in}}%
\pgfpathcurveto{\pgfqpoint{5.316824in}{1.928021in}}{\pgfqpoint{5.314263in}{1.934203in}}{\pgfqpoint{5.309705in}{1.938761in}}%
\pgfpathcurveto{\pgfqpoint{5.305147in}{1.943319in}}{\pgfqpoint{5.298965in}{1.945880in}}{\pgfqpoint{5.292519in}{1.945880in}}%
\pgfpathcurveto{\pgfqpoint{5.286073in}{1.945880in}}{\pgfqpoint{5.279890in}{1.943319in}}{\pgfqpoint{5.275332in}{1.938761in}}%
\pgfpathcurveto{\pgfqpoint{5.270774in}{1.934203in}}{\pgfqpoint{5.268213in}{1.928021in}}{\pgfqpoint{5.268213in}{1.921575in}}%
\pgfpathcurveto{\pgfqpoint{5.268213in}{1.915129in}}{\pgfqpoint{5.270774in}{1.908946in}}{\pgfqpoint{5.275332in}{1.904388in}}%
\pgfpathcurveto{\pgfqpoint{5.279890in}{1.899830in}}{\pgfqpoint{5.286073in}{1.897269in}}{\pgfqpoint{5.292519in}{1.897269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222221in}{1.749561in}}%
\pgfpathcurveto{\pgfqpoint{5.228667in}{1.749561in}}{\pgfqpoint{5.234849in}{1.752122in}}{\pgfqpoint{5.239407in}{1.756680in}}%
\pgfpathcurveto{\pgfqpoint{5.243965in}{1.761238in}}{\pgfqpoint{5.246526in}{1.767421in}}{\pgfqpoint{5.246526in}{1.773867in}}%
\pgfpathcurveto{\pgfqpoint{5.246526in}{1.780313in}}{\pgfqpoint{5.243965in}{1.786496in}}{\pgfqpoint{5.239407in}{1.791053in}}%
\pgfpathcurveto{\pgfqpoint{5.234849in}{1.795611in}}{\pgfqpoint{5.228667in}{1.798172in}}{\pgfqpoint{5.222221in}{1.798172in}}%
\pgfpathcurveto{\pgfqpoint{5.215775in}{1.798172in}}{\pgfqpoint{5.209592in}{1.795611in}}{\pgfqpoint{5.205034in}{1.791053in}}%
\pgfpathcurveto{\pgfqpoint{5.200476in}{1.786496in}}{\pgfqpoint{5.197915in}{1.780313in}}{\pgfqpoint{5.197915in}{1.773867in}}%
\pgfpathcurveto{\pgfqpoint{5.197915in}{1.767421in}}{\pgfqpoint{5.200476in}{1.761238in}}{\pgfqpoint{5.205034in}{1.756680in}}%
\pgfpathcurveto{\pgfqpoint{5.209592in}{1.752122in}}{\pgfqpoint{5.215775in}{1.749561in}}{\pgfqpoint{5.222221in}{1.749561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234058in}{2.011750in}}%
\pgfpathcurveto{\pgfqpoint{5.240504in}{2.011750in}}{\pgfqpoint{5.246687in}{2.014311in}}{\pgfqpoint{5.251245in}{2.018869in}}%
\pgfpathcurveto{\pgfqpoint{5.255803in}{2.023427in}}{\pgfqpoint{5.258364in}{2.029610in}}{\pgfqpoint{5.258364in}{2.036056in}}%
\pgfpathcurveto{\pgfqpoint{5.258364in}{2.042502in}}{\pgfqpoint{5.255803in}{2.048684in}}{\pgfqpoint{5.251245in}{2.053242in}}%
\pgfpathcurveto{\pgfqpoint{5.246687in}{2.057800in}}{\pgfqpoint{5.240504in}{2.060361in}}{\pgfqpoint{5.234058in}{2.060361in}}%
\pgfpathcurveto{\pgfqpoint{5.227612in}{2.060361in}}{\pgfqpoint{5.221429in}{2.057800in}}{\pgfqpoint{5.216872in}{2.053242in}}%
\pgfpathcurveto{\pgfqpoint{5.212314in}{2.048684in}}{\pgfqpoint{5.209753in}{2.042502in}}{\pgfqpoint{5.209753in}{2.036056in}}%
\pgfpathcurveto{\pgfqpoint{5.209753in}{2.029610in}}{\pgfqpoint{5.212314in}{2.023427in}}{\pgfqpoint{5.216872in}{2.018869in}}%
\pgfpathcurveto{\pgfqpoint{5.221429in}{2.014311in}}{\pgfqpoint{5.227612in}{2.011750in}}{\pgfqpoint{5.234058in}{2.011750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275411in}{1.694088in}}%
\pgfpathcurveto{\pgfqpoint{5.281857in}{1.694088in}}{\pgfqpoint{5.288040in}{1.696649in}}{\pgfqpoint{5.292598in}{1.701207in}}%
\pgfpathcurveto{\pgfqpoint{5.297156in}{1.705765in}}{\pgfqpoint{5.299717in}{1.711948in}}{\pgfqpoint{5.299717in}{1.718394in}}%
\pgfpathcurveto{\pgfqpoint{5.299717in}{1.724840in}}{\pgfqpoint{5.297156in}{1.731022in}}{\pgfqpoint{5.292598in}{1.735580in}}%
\pgfpathcurveto{\pgfqpoint{5.288040in}{1.740138in}}{\pgfqpoint{5.281857in}{1.742699in}}{\pgfqpoint{5.275411in}{1.742699in}}%
\pgfpathcurveto{\pgfqpoint{5.268965in}{1.742699in}}{\pgfqpoint{5.262782in}{1.740138in}}{\pgfqpoint{5.258224in}{1.735580in}}%
\pgfpathcurveto{\pgfqpoint{5.253667in}{1.731022in}}{\pgfqpoint{5.251106in}{1.724840in}}{\pgfqpoint{5.251106in}{1.718394in}}%
\pgfpathcurveto{\pgfqpoint{5.251106in}{1.711948in}}{\pgfqpoint{5.253667in}{1.705765in}}{\pgfqpoint{5.258224in}{1.701207in}}%
\pgfpathcurveto{\pgfqpoint{5.262782in}{1.696649in}}{\pgfqpoint{5.268965in}{1.694088in}}{\pgfqpoint{5.275411in}{1.694088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216231in}{1.703766in}}%
\pgfpathcurveto{\pgfqpoint{5.222677in}{1.703766in}}{\pgfqpoint{5.228859in}{1.706327in}}{\pgfqpoint{5.233417in}{1.710885in}}%
\pgfpathcurveto{\pgfqpoint{5.237975in}{1.715443in}}{\pgfqpoint{5.240536in}{1.721626in}}{\pgfqpoint{5.240536in}{1.728072in}}%
\pgfpathcurveto{\pgfqpoint{5.240536in}{1.734518in}}{\pgfqpoint{5.237975in}{1.740700in}}{\pgfqpoint{5.233417in}{1.745258in}}%
\pgfpathcurveto{\pgfqpoint{5.228859in}{1.749816in}}{\pgfqpoint{5.222677in}{1.752377in}}{\pgfqpoint{5.216231in}{1.752377in}}%
\pgfpathcurveto{\pgfqpoint{5.209785in}{1.752377in}}{\pgfqpoint{5.203602in}{1.749816in}}{\pgfqpoint{5.199044in}{1.745258in}}%
\pgfpathcurveto{\pgfqpoint{5.194486in}{1.740700in}}{\pgfqpoint{5.191925in}{1.734518in}}{\pgfqpoint{5.191925in}{1.728072in}}%
\pgfpathcurveto{\pgfqpoint{5.191925in}{1.721626in}}{\pgfqpoint{5.194486in}{1.715443in}}{\pgfqpoint{5.199044in}{1.710885in}}%
\pgfpathcurveto{\pgfqpoint{5.203602in}{1.706327in}}{\pgfqpoint{5.209785in}{1.703766in}}{\pgfqpoint{5.216231in}{1.703766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256711in}{1.861499in}}%
\pgfpathcurveto{\pgfqpoint{5.263157in}{1.861499in}}{\pgfqpoint{5.269340in}{1.864060in}}{\pgfqpoint{5.273898in}{1.868618in}}%
\pgfpathcurveto{\pgfqpoint{5.278456in}{1.873176in}}{\pgfqpoint{5.281017in}{1.879359in}}{\pgfqpoint{5.281017in}{1.885805in}}%
\pgfpathcurveto{\pgfqpoint{5.281017in}{1.892250in}}{\pgfqpoint{5.278456in}{1.898433in}}{\pgfqpoint{5.273898in}{1.902991in}}%
\pgfpathcurveto{\pgfqpoint{5.269340in}{1.907549in}}{\pgfqpoint{5.263157in}{1.910110in}}{\pgfqpoint{5.256711in}{1.910110in}}%
\pgfpathcurveto{\pgfqpoint{5.250265in}{1.910110in}}{\pgfqpoint{5.244083in}{1.907549in}}{\pgfqpoint{5.239525in}{1.902991in}}%
\pgfpathcurveto{\pgfqpoint{5.234967in}{1.898433in}}{\pgfqpoint{5.232406in}{1.892250in}}{\pgfqpoint{5.232406in}{1.885805in}}%
\pgfpathcurveto{\pgfqpoint{5.232406in}{1.879359in}}{\pgfqpoint{5.234967in}{1.873176in}}{\pgfqpoint{5.239525in}{1.868618in}}%
\pgfpathcurveto{\pgfqpoint{5.244083in}{1.864060in}}{\pgfqpoint{5.250265in}{1.861499in}}{\pgfqpoint{5.256711in}{1.861499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517195in}{2.058567in}}%
\pgfpathcurveto{\pgfqpoint{5.523641in}{2.058567in}}{\pgfqpoint{5.529824in}{2.061128in}}{\pgfqpoint{5.534382in}{2.065686in}}%
\pgfpathcurveto{\pgfqpoint{5.538940in}{2.070244in}}{\pgfqpoint{5.541501in}{2.076426in}}{\pgfqpoint{5.541501in}{2.082872in}}%
\pgfpathcurveto{\pgfqpoint{5.541501in}{2.089318in}}{\pgfqpoint{5.538940in}{2.095501in}}{\pgfqpoint{5.534382in}{2.100059in}}%
\pgfpathcurveto{\pgfqpoint{5.529824in}{2.104617in}}{\pgfqpoint{5.523641in}{2.107178in}}{\pgfqpoint{5.517195in}{2.107178in}}%
\pgfpathcurveto{\pgfqpoint{5.510749in}{2.107178in}}{\pgfqpoint{5.504567in}{2.104617in}}{\pgfqpoint{5.500009in}{2.100059in}}%
\pgfpathcurveto{\pgfqpoint{5.495451in}{2.095501in}}{\pgfqpoint{5.492890in}{2.089318in}}{\pgfqpoint{5.492890in}{2.082872in}}%
\pgfpathcurveto{\pgfqpoint{5.492890in}{2.076426in}}{\pgfqpoint{5.495451in}{2.070244in}}{\pgfqpoint{5.500009in}{2.065686in}}%
\pgfpathcurveto{\pgfqpoint{5.504567in}{2.061128in}}{\pgfqpoint{5.510749in}{2.058567in}}{\pgfqpoint{5.517195in}{2.058567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444394in}{2.140874in}}%
\pgfpathcurveto{\pgfqpoint{5.450840in}{2.140874in}}{\pgfqpoint{5.457023in}{2.143435in}}{\pgfqpoint{5.461581in}{2.147993in}}%
\pgfpathcurveto{\pgfqpoint{5.466139in}{2.152551in}}{\pgfqpoint{5.468700in}{2.158733in}}{\pgfqpoint{5.468700in}{2.165179in}}%
\pgfpathcurveto{\pgfqpoint{5.468700in}{2.171625in}}{\pgfqpoint{5.466139in}{2.177808in}}{\pgfqpoint{5.461581in}{2.182366in}}%
\pgfpathcurveto{\pgfqpoint{5.457023in}{2.186924in}}{\pgfqpoint{5.450840in}{2.189485in}}{\pgfqpoint{5.444394in}{2.189485in}}%
\pgfpathcurveto{\pgfqpoint{5.437948in}{2.189485in}}{\pgfqpoint{5.431765in}{2.186924in}}{\pgfqpoint{5.427207in}{2.182366in}}%
\pgfpathcurveto{\pgfqpoint{5.422650in}{2.177808in}}{\pgfqpoint{5.420089in}{2.171625in}}{\pgfqpoint{5.420089in}{2.165179in}}%
\pgfpathcurveto{\pgfqpoint{5.420089in}{2.158733in}}{\pgfqpoint{5.422650in}{2.152551in}}{\pgfqpoint{5.427207in}{2.147993in}}%
\pgfpathcurveto{\pgfqpoint{5.431765in}{2.143435in}}{\pgfqpoint{5.437948in}{2.140874in}}{\pgfqpoint{5.444394in}{2.140874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492755in}{2.268039in}}%
\pgfpathcurveto{\pgfqpoint{5.499201in}{2.268039in}}{\pgfqpoint{5.505384in}{2.270600in}}{\pgfqpoint{5.509942in}{2.275158in}}%
\pgfpathcurveto{\pgfqpoint{5.514500in}{2.279716in}}{\pgfqpoint{5.517061in}{2.285898in}}{\pgfqpoint{5.517061in}{2.292344in}}%
\pgfpathcurveto{\pgfqpoint{5.517061in}{2.298790in}}{\pgfqpoint{5.514500in}{2.304973in}}{\pgfqpoint{5.509942in}{2.309531in}}%
\pgfpathcurveto{\pgfqpoint{5.505384in}{2.314089in}}{\pgfqpoint{5.499201in}{2.316650in}}{\pgfqpoint{5.492755in}{2.316650in}}%
\pgfpathcurveto{\pgfqpoint{5.486309in}{2.316650in}}{\pgfqpoint{5.480126in}{2.314089in}}{\pgfqpoint{5.475569in}{2.309531in}}%
\pgfpathcurveto{\pgfqpoint{5.471011in}{2.304973in}}{\pgfqpoint{5.468450in}{2.298790in}}{\pgfqpoint{5.468450in}{2.292344in}}%
\pgfpathcurveto{\pgfqpoint{5.468450in}{2.285898in}}{\pgfqpoint{5.471011in}{2.279716in}}{\pgfqpoint{5.475569in}{2.275158in}}%
\pgfpathcurveto{\pgfqpoint{5.480126in}{2.270600in}}{\pgfqpoint{5.486309in}{2.268039in}}{\pgfqpoint{5.492755in}{2.268039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492289in}{2.334571in}}%
\pgfpathcurveto{\pgfqpoint{5.498735in}{2.334571in}}{\pgfqpoint{5.504917in}{2.337132in}}{\pgfqpoint{5.509475in}{2.341690in}}%
\pgfpathcurveto{\pgfqpoint{5.514033in}{2.346247in}}{\pgfqpoint{5.516594in}{2.352430in}}{\pgfqpoint{5.516594in}{2.358876in}}%
\pgfpathcurveto{\pgfqpoint{5.516594in}{2.365322in}}{\pgfqpoint{5.514033in}{2.371505in}}{\pgfqpoint{5.509475in}{2.376063in}}%
\pgfpathcurveto{\pgfqpoint{5.504917in}{2.380621in}}{\pgfqpoint{5.498735in}{2.383182in}}{\pgfqpoint{5.492289in}{2.383182in}}%
\pgfpathcurveto{\pgfqpoint{5.485843in}{2.383182in}}{\pgfqpoint{5.479660in}{2.380621in}}{\pgfqpoint{5.475102in}{2.376063in}}%
\pgfpathcurveto{\pgfqpoint{5.470544in}{2.371505in}}{\pgfqpoint{5.467983in}{2.365322in}}{\pgfqpoint{5.467983in}{2.358876in}}%
\pgfpathcurveto{\pgfqpoint{5.467983in}{2.352430in}}{\pgfqpoint{5.470544in}{2.346247in}}{\pgfqpoint{5.475102in}{2.341690in}}%
\pgfpathcurveto{\pgfqpoint{5.479660in}{2.337132in}}{\pgfqpoint{5.485843in}{2.334571in}}{\pgfqpoint{5.492289in}{2.334571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516729in}{2.379253in}}%
\pgfpathcurveto{\pgfqpoint{5.523175in}{2.379253in}}{\pgfqpoint{5.529357in}{2.381814in}}{\pgfqpoint{5.533915in}{2.386372in}}%
\pgfpathcurveto{\pgfqpoint{5.538473in}{2.390930in}}{\pgfqpoint{5.541034in}{2.397113in}}{\pgfqpoint{5.541034in}{2.403559in}}%
\pgfpathcurveto{\pgfqpoint{5.541034in}{2.410004in}}{\pgfqpoint{5.538473in}{2.416187in}}{\pgfqpoint{5.533915in}{2.420745in}}%
\pgfpathcurveto{\pgfqpoint{5.529357in}{2.425303in}}{\pgfqpoint{5.523175in}{2.427864in}}{\pgfqpoint{5.516729in}{2.427864in}}%
\pgfpathcurveto{\pgfqpoint{5.510283in}{2.427864in}}{\pgfqpoint{5.504100in}{2.425303in}}{\pgfqpoint{5.499542in}{2.420745in}}%
\pgfpathcurveto{\pgfqpoint{5.494984in}{2.416187in}}{\pgfqpoint{5.492423in}{2.410004in}}{\pgfqpoint{5.492423in}{2.403559in}}%
\pgfpathcurveto{\pgfqpoint{5.492423in}{2.397113in}}{\pgfqpoint{5.494984in}{2.390930in}}{\pgfqpoint{5.499542in}{2.386372in}}%
\pgfpathcurveto{\pgfqpoint{5.504100in}{2.381814in}}{\pgfqpoint{5.510283in}{2.379253in}}{\pgfqpoint{5.516729in}{2.379253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531409in}{2.120794in}}%
\pgfpathcurveto{\pgfqpoint{5.537855in}{2.120794in}}{\pgfqpoint{5.544038in}{2.123355in}}{\pgfqpoint{5.548596in}{2.127913in}}%
\pgfpathcurveto{\pgfqpoint{5.553154in}{2.132470in}}{\pgfqpoint{5.555715in}{2.138653in}}{\pgfqpoint{5.555715in}{2.145099in}}%
\pgfpathcurveto{\pgfqpoint{5.555715in}{2.151545in}}{\pgfqpoint{5.553154in}{2.157728in}}{\pgfqpoint{5.548596in}{2.162286in}}%
\pgfpathcurveto{\pgfqpoint{5.544038in}{2.166844in}}{\pgfqpoint{5.537855in}{2.169405in}}{\pgfqpoint{5.531409in}{2.169405in}}%
\pgfpathcurveto{\pgfqpoint{5.524963in}{2.169405in}}{\pgfqpoint{5.518780in}{2.166844in}}{\pgfqpoint{5.514222in}{2.162286in}}%
\pgfpathcurveto{\pgfqpoint{5.509665in}{2.157728in}}{\pgfqpoint{5.507104in}{2.151545in}}{\pgfqpoint{5.507104in}{2.145099in}}%
\pgfpathcurveto{\pgfqpoint{5.507104in}{2.138653in}}{\pgfqpoint{5.509665in}{2.132470in}}{\pgfqpoint{5.514222in}{2.127913in}}%
\pgfpathcurveto{\pgfqpoint{5.518780in}{2.123355in}}{\pgfqpoint{5.524963in}{2.120794in}}{\pgfqpoint{5.531409in}{2.120794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526752in}{2.220237in}}%
\pgfpathcurveto{\pgfqpoint{5.533198in}{2.220237in}}{\pgfqpoint{5.539381in}{2.222798in}}{\pgfqpoint{5.543939in}{2.227356in}}%
\pgfpathcurveto{\pgfqpoint{5.548497in}{2.231914in}}{\pgfqpoint{5.551058in}{2.238097in}}{\pgfqpoint{5.551058in}{2.244543in}}%
\pgfpathcurveto{\pgfqpoint{5.551058in}{2.250989in}}{\pgfqpoint{5.548497in}{2.257171in}}{\pgfqpoint{5.543939in}{2.261729in}}%
\pgfpathcurveto{\pgfqpoint{5.539381in}{2.266287in}}{\pgfqpoint{5.533198in}{2.268848in}}{\pgfqpoint{5.526752in}{2.268848in}}%
\pgfpathcurveto{\pgfqpoint{5.520306in}{2.268848in}}{\pgfqpoint{5.514123in}{2.266287in}}{\pgfqpoint{5.509565in}{2.261729in}}%
\pgfpathcurveto{\pgfqpoint{5.505008in}{2.257171in}}{\pgfqpoint{5.502447in}{2.250989in}}{\pgfqpoint{5.502447in}{2.244543in}}%
\pgfpathcurveto{\pgfqpoint{5.502447in}{2.238097in}}{\pgfqpoint{5.505008in}{2.231914in}}{\pgfqpoint{5.509565in}{2.227356in}}%
\pgfpathcurveto{\pgfqpoint{5.514123in}{2.222798in}}{\pgfqpoint{5.520306in}{2.220237in}}{\pgfqpoint{5.526752in}{2.220237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472570in}{2.157708in}}%
\pgfpathcurveto{\pgfqpoint{5.479016in}{2.157708in}}{\pgfqpoint{5.485199in}{2.160269in}}{\pgfqpoint{5.489757in}{2.164827in}}%
\pgfpathcurveto{\pgfqpoint{5.494315in}{2.169385in}}{\pgfqpoint{5.496876in}{2.175568in}}{\pgfqpoint{5.496876in}{2.182014in}}%
\pgfpathcurveto{\pgfqpoint{5.496876in}{2.188459in}}{\pgfqpoint{5.494315in}{2.194642in}}{\pgfqpoint{5.489757in}{2.199200in}}%
\pgfpathcurveto{\pgfqpoint{5.485199in}{2.203758in}}{\pgfqpoint{5.479016in}{2.206319in}}{\pgfqpoint{5.472570in}{2.206319in}}%
\pgfpathcurveto{\pgfqpoint{5.466125in}{2.206319in}}{\pgfqpoint{5.459942in}{2.203758in}}{\pgfqpoint{5.455384in}{2.199200in}}%
\pgfpathcurveto{\pgfqpoint{5.450826in}{2.194642in}}{\pgfqpoint{5.448265in}{2.188459in}}{\pgfqpoint{5.448265in}{2.182014in}}%
\pgfpathcurveto{\pgfqpoint{5.448265in}{2.175568in}}{\pgfqpoint{5.450826in}{2.169385in}}{\pgfqpoint{5.455384in}{2.164827in}}%
\pgfpathcurveto{\pgfqpoint{5.459942in}{2.160269in}}{\pgfqpoint{5.466125in}{2.157708in}}{\pgfqpoint{5.472570in}{2.157708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442262in}{2.201937in}}%
\pgfpathcurveto{\pgfqpoint{5.448708in}{2.201937in}}{\pgfqpoint{5.454891in}{2.204498in}}{\pgfqpoint{5.459448in}{2.209056in}}%
\pgfpathcurveto{\pgfqpoint{5.464006in}{2.213614in}}{\pgfqpoint{5.466567in}{2.219796in}}{\pgfqpoint{5.466567in}{2.226242in}}%
\pgfpathcurveto{\pgfqpoint{5.466567in}{2.232688in}}{\pgfqpoint{5.464006in}{2.238871in}}{\pgfqpoint{5.459448in}{2.243429in}}%
\pgfpathcurveto{\pgfqpoint{5.454891in}{2.247987in}}{\pgfqpoint{5.448708in}{2.250548in}}{\pgfqpoint{5.442262in}{2.250548in}}%
\pgfpathcurveto{\pgfqpoint{5.435816in}{2.250548in}}{\pgfqpoint{5.429633in}{2.247987in}}{\pgfqpoint{5.425075in}{2.243429in}}%
\pgfpathcurveto{\pgfqpoint{5.420517in}{2.238871in}}{\pgfqpoint{5.417956in}{2.232688in}}{\pgfqpoint{5.417956in}{2.226242in}}%
\pgfpathcurveto{\pgfqpoint{5.417956in}{2.219796in}}{\pgfqpoint{5.420517in}{2.213614in}}{\pgfqpoint{5.425075in}{2.209056in}}%
\pgfpathcurveto{\pgfqpoint{5.429633in}{2.204498in}}{\pgfqpoint{5.435816in}{2.201937in}}{\pgfqpoint{5.442262in}{2.201937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516881in}{2.099982in}}%
\pgfpathcurveto{\pgfqpoint{5.523327in}{2.099982in}}{\pgfqpoint{5.529510in}{2.102543in}}{\pgfqpoint{5.534068in}{2.107101in}}%
\pgfpathcurveto{\pgfqpoint{5.538626in}{2.111659in}}{\pgfqpoint{5.541186in}{2.117842in}}{\pgfqpoint{5.541186in}{2.124287in}}%
\pgfpathcurveto{\pgfqpoint{5.541186in}{2.130733in}}{\pgfqpoint{5.538626in}{2.136916in}}{\pgfqpoint{5.534068in}{2.141474in}}%
\pgfpathcurveto{\pgfqpoint{5.529510in}{2.146032in}}{\pgfqpoint{5.523327in}{2.148593in}}{\pgfqpoint{5.516881in}{2.148593in}}%
\pgfpathcurveto{\pgfqpoint{5.510435in}{2.148593in}}{\pgfqpoint{5.504252in}{2.146032in}}{\pgfqpoint{5.499694in}{2.141474in}}%
\pgfpathcurveto{\pgfqpoint{5.495136in}{2.136916in}}{\pgfqpoint{5.492575in}{2.130733in}}{\pgfqpoint{5.492575in}{2.124287in}}%
\pgfpathcurveto{\pgfqpoint{5.492575in}{2.117842in}}{\pgfqpoint{5.495136in}{2.111659in}}{\pgfqpoint{5.499694in}{2.107101in}}%
\pgfpathcurveto{\pgfqpoint{5.504252in}{2.102543in}}{\pgfqpoint{5.510435in}{2.099982in}}{\pgfqpoint{5.516881in}{2.099982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489421in}{2.162939in}}%
\pgfpathcurveto{\pgfqpoint{5.495867in}{2.162939in}}{\pgfqpoint{5.502050in}{2.165500in}}{\pgfqpoint{5.506608in}{2.170058in}}%
\pgfpathcurveto{\pgfqpoint{5.511166in}{2.174616in}}{\pgfqpoint{5.513727in}{2.180799in}}{\pgfqpoint{5.513727in}{2.187245in}}%
\pgfpathcurveto{\pgfqpoint{5.513727in}{2.193691in}}{\pgfqpoint{5.511166in}{2.199873in}}{\pgfqpoint{5.506608in}{2.204431in}}%
\pgfpathcurveto{\pgfqpoint{5.502050in}{2.208989in}}{\pgfqpoint{5.495867in}{2.211550in}}{\pgfqpoint{5.489421in}{2.211550in}}%
\pgfpathcurveto{\pgfqpoint{5.482975in}{2.211550in}}{\pgfqpoint{5.476793in}{2.208989in}}{\pgfqpoint{5.472235in}{2.204431in}}%
\pgfpathcurveto{\pgfqpoint{5.467677in}{2.199873in}}{\pgfqpoint{5.465116in}{2.193691in}}{\pgfqpoint{5.465116in}{2.187245in}}%
\pgfpathcurveto{\pgfqpoint{5.465116in}{2.180799in}}{\pgfqpoint{5.467677in}{2.174616in}}{\pgfqpoint{5.472235in}{2.170058in}}%
\pgfpathcurveto{\pgfqpoint{5.476793in}{2.165500in}}{\pgfqpoint{5.482975in}{2.162939in}}{\pgfqpoint{5.489421in}{2.162939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504215in}{2.301842in}}%
\pgfpathcurveto{\pgfqpoint{5.510661in}{2.301842in}}{\pgfqpoint{5.516844in}{2.304403in}}{\pgfqpoint{5.521402in}{2.308961in}}%
\pgfpathcurveto{\pgfqpoint{5.525959in}{2.313519in}}{\pgfqpoint{5.528520in}{2.319702in}}{\pgfqpoint{5.528520in}{2.326148in}}%
\pgfpathcurveto{\pgfqpoint{5.528520in}{2.332594in}}{\pgfqpoint{5.525959in}{2.338777in}}{\pgfqpoint{5.521402in}{2.343335in}}%
\pgfpathcurveto{\pgfqpoint{5.516844in}{2.347893in}}{\pgfqpoint{5.510661in}{2.350454in}}{\pgfqpoint{5.504215in}{2.350454in}}%
\pgfpathcurveto{\pgfqpoint{5.497769in}{2.350454in}}{\pgfqpoint{5.491586in}{2.347893in}}{\pgfqpoint{5.487028in}{2.343335in}}%
\pgfpathcurveto{\pgfqpoint{5.482470in}{2.338777in}}{\pgfqpoint{5.479909in}{2.332594in}}{\pgfqpoint{5.479909in}{2.326148in}}%
\pgfpathcurveto{\pgfqpoint{5.479909in}{2.319702in}}{\pgfqpoint{5.482470in}{2.313519in}}{\pgfqpoint{5.487028in}{2.308961in}}%
\pgfpathcurveto{\pgfqpoint{5.491586in}{2.304403in}}{\pgfqpoint{5.497769in}{2.301842in}}{\pgfqpoint{5.504215in}{2.301842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530549in}{2.124473in}}%
\pgfpathcurveto{\pgfqpoint{5.536995in}{2.124473in}}{\pgfqpoint{5.543178in}{2.127034in}}{\pgfqpoint{5.547736in}{2.131592in}}%
\pgfpathcurveto{\pgfqpoint{5.552293in}{2.136150in}}{\pgfqpoint{5.554854in}{2.142333in}}{\pgfqpoint{5.554854in}{2.148779in}}%
\pgfpathcurveto{\pgfqpoint{5.554854in}{2.155224in}}{\pgfqpoint{5.552293in}{2.161407in}}{\pgfqpoint{5.547736in}{2.165965in}}%
\pgfpathcurveto{\pgfqpoint{5.543178in}{2.170523in}}{\pgfqpoint{5.536995in}{2.173084in}}{\pgfqpoint{5.530549in}{2.173084in}}%
\pgfpathcurveto{\pgfqpoint{5.524103in}{2.173084in}}{\pgfqpoint{5.517920in}{2.170523in}}{\pgfqpoint{5.513362in}{2.165965in}}%
\pgfpathcurveto{\pgfqpoint{5.508804in}{2.161407in}}{\pgfqpoint{5.506243in}{2.155224in}}{\pgfqpoint{5.506243in}{2.148779in}}%
\pgfpathcurveto{\pgfqpoint{5.506243in}{2.142333in}}{\pgfqpoint{5.508804in}{2.136150in}}{\pgfqpoint{5.513362in}{2.131592in}}%
\pgfpathcurveto{\pgfqpoint{5.517920in}{2.127034in}}{\pgfqpoint{5.524103in}{2.124473in}}{\pgfqpoint{5.530549in}{2.124473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461751in}{1.795007in}}%
\pgfpathcurveto{\pgfqpoint{5.468197in}{1.795007in}}{\pgfqpoint{5.474380in}{1.797568in}}{\pgfqpoint{5.478938in}{1.802126in}}%
\pgfpathcurveto{\pgfqpoint{5.483496in}{1.806684in}}{\pgfqpoint{5.486057in}{1.812867in}}{\pgfqpoint{5.486057in}{1.819312in}}%
\pgfpathcurveto{\pgfqpoint{5.486057in}{1.825758in}}{\pgfqpoint{5.483496in}{1.831941in}}{\pgfqpoint{5.478938in}{1.836499in}}%
\pgfpathcurveto{\pgfqpoint{5.474380in}{1.841057in}}{\pgfqpoint{5.468197in}{1.843618in}}{\pgfqpoint{5.461751in}{1.843618in}}%
\pgfpathcurveto{\pgfqpoint{5.455305in}{1.843618in}}{\pgfqpoint{5.449122in}{1.841057in}}{\pgfqpoint{5.444564in}{1.836499in}}%
\pgfpathcurveto{\pgfqpoint{5.440006in}{1.831941in}}{\pgfqpoint{5.437445in}{1.825758in}}{\pgfqpoint{5.437445in}{1.819312in}}%
\pgfpathcurveto{\pgfqpoint{5.437445in}{1.812867in}}{\pgfqpoint{5.440006in}{1.806684in}}{\pgfqpoint{5.444564in}{1.802126in}}%
\pgfpathcurveto{\pgfqpoint{5.449122in}{1.797568in}}{\pgfqpoint{5.455305in}{1.795007in}}{\pgfqpoint{5.461751in}{1.795007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542870in}{2.220475in}}%
\pgfpathcurveto{\pgfqpoint{5.549316in}{2.220475in}}{\pgfqpoint{5.555499in}{2.223036in}}{\pgfqpoint{5.560057in}{2.227594in}}%
\pgfpathcurveto{\pgfqpoint{5.564614in}{2.232152in}}{\pgfqpoint{5.567175in}{2.238334in}}{\pgfqpoint{5.567175in}{2.244780in}}%
\pgfpathcurveto{\pgfqpoint{5.567175in}{2.251226in}}{\pgfqpoint{5.564614in}{2.257409in}}{\pgfqpoint{5.560057in}{2.261967in}}%
\pgfpathcurveto{\pgfqpoint{5.555499in}{2.266525in}}{\pgfqpoint{5.549316in}{2.269086in}}{\pgfqpoint{5.542870in}{2.269086in}}%
\pgfpathcurveto{\pgfqpoint{5.536424in}{2.269086in}}{\pgfqpoint{5.530241in}{2.266525in}}{\pgfqpoint{5.525683in}{2.261967in}}%
\pgfpathcurveto{\pgfqpoint{5.521125in}{2.257409in}}{\pgfqpoint{5.518564in}{2.251226in}}{\pgfqpoint{5.518564in}{2.244780in}}%
\pgfpathcurveto{\pgfqpoint{5.518564in}{2.238334in}}{\pgfqpoint{5.521125in}{2.232152in}}{\pgfqpoint{5.525683in}{2.227594in}}%
\pgfpathcurveto{\pgfqpoint{5.530241in}{2.223036in}}{\pgfqpoint{5.536424in}{2.220475in}}{\pgfqpoint{5.542870in}{2.220475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489574in}{2.285429in}}%
\pgfpathcurveto{\pgfqpoint{5.496020in}{2.285429in}}{\pgfqpoint{5.502203in}{2.287990in}}{\pgfqpoint{5.506761in}{2.292548in}}%
\pgfpathcurveto{\pgfqpoint{5.511319in}{2.297106in}}{\pgfqpoint{5.513880in}{2.303288in}}{\pgfqpoint{5.513880in}{2.309734in}}%
\pgfpathcurveto{\pgfqpoint{5.513880in}{2.316180in}}{\pgfqpoint{5.511319in}{2.322363in}}{\pgfqpoint{5.506761in}{2.326921in}}%
\pgfpathcurveto{\pgfqpoint{5.502203in}{2.331479in}}{\pgfqpoint{5.496020in}{2.334040in}}{\pgfqpoint{5.489574in}{2.334040in}}%
\pgfpathcurveto{\pgfqpoint{5.483128in}{2.334040in}}{\pgfqpoint{5.476945in}{2.331479in}}{\pgfqpoint{5.472387in}{2.326921in}}%
\pgfpathcurveto{\pgfqpoint{5.467829in}{2.322363in}}{\pgfqpoint{5.465268in}{2.316180in}}{\pgfqpoint{5.465268in}{2.309734in}}%
\pgfpathcurveto{\pgfqpoint{5.465268in}{2.303288in}}{\pgfqpoint{5.467829in}{2.297106in}}{\pgfqpoint{5.472387in}{2.292548in}}%
\pgfpathcurveto{\pgfqpoint{5.476945in}{2.287990in}}{\pgfqpoint{5.483128in}{2.285429in}}{\pgfqpoint{5.489574in}{2.285429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436929in}{2.283584in}}%
\pgfpathcurveto{\pgfqpoint{5.443375in}{2.283584in}}{\pgfqpoint{5.449558in}{2.286145in}}{\pgfqpoint{5.454116in}{2.290703in}}%
\pgfpathcurveto{\pgfqpoint{5.458674in}{2.295261in}}{\pgfqpoint{5.461235in}{2.301444in}}{\pgfqpoint{5.461235in}{2.307889in}}%
\pgfpathcurveto{\pgfqpoint{5.461235in}{2.314335in}}{\pgfqpoint{5.458674in}{2.320518in}}{\pgfqpoint{5.454116in}{2.325076in}}%
\pgfpathcurveto{\pgfqpoint{5.449558in}{2.329634in}}{\pgfqpoint{5.443375in}{2.332195in}}{\pgfqpoint{5.436929in}{2.332195in}}%
\pgfpathcurveto{\pgfqpoint{5.430483in}{2.332195in}}{\pgfqpoint{5.424301in}{2.329634in}}{\pgfqpoint{5.419743in}{2.325076in}}%
\pgfpathcurveto{\pgfqpoint{5.415185in}{2.320518in}}{\pgfqpoint{5.412624in}{2.314335in}}{\pgfqpoint{5.412624in}{2.307889in}}%
\pgfpathcurveto{\pgfqpoint{5.412624in}{2.301444in}}{\pgfqpoint{5.415185in}{2.295261in}}{\pgfqpoint{5.419743in}{2.290703in}}%
\pgfpathcurveto{\pgfqpoint{5.424301in}{2.286145in}}{\pgfqpoint{5.430483in}{2.283584in}}{\pgfqpoint{5.436929in}{2.283584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479099in}{2.037077in}}%
\pgfpathcurveto{\pgfqpoint{5.485545in}{2.037077in}}{\pgfqpoint{5.491728in}{2.039638in}}{\pgfqpoint{5.496286in}{2.044196in}}%
\pgfpathcurveto{\pgfqpoint{5.500844in}{2.048753in}}{\pgfqpoint{5.503405in}{2.054936in}}{\pgfqpoint{5.503405in}{2.061382in}}%
\pgfpathcurveto{\pgfqpoint{5.503405in}{2.067828in}}{\pgfqpoint{5.500844in}{2.074011in}}{\pgfqpoint{5.496286in}{2.078569in}}%
\pgfpathcurveto{\pgfqpoint{5.491728in}{2.083127in}}{\pgfqpoint{5.485545in}{2.085688in}}{\pgfqpoint{5.479099in}{2.085688in}}%
\pgfpathcurveto{\pgfqpoint{5.472653in}{2.085688in}}{\pgfqpoint{5.466470in}{2.083127in}}{\pgfqpoint{5.461912in}{2.078569in}}%
\pgfpathcurveto{\pgfqpoint{5.457355in}{2.074011in}}{\pgfqpoint{5.454794in}{2.067828in}}{\pgfqpoint{5.454794in}{2.061382in}}%
\pgfpathcurveto{\pgfqpoint{5.454794in}{2.054936in}}{\pgfqpoint{5.457355in}{2.048753in}}{\pgfqpoint{5.461912in}{2.044196in}}%
\pgfpathcurveto{\pgfqpoint{5.466470in}{2.039638in}}{\pgfqpoint{5.472653in}{2.037077in}}{\pgfqpoint{5.479099in}{2.037077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.481327in}{2.068846in}}%
\pgfpathcurveto{\pgfqpoint{5.487773in}{2.068846in}}{\pgfqpoint{5.493956in}{2.071407in}}{\pgfqpoint{5.498514in}{2.075965in}}%
\pgfpathcurveto{\pgfqpoint{5.503072in}{2.080522in}}{\pgfqpoint{5.505633in}{2.086705in}}{\pgfqpoint{5.505633in}{2.093151in}}%
\pgfpathcurveto{\pgfqpoint{5.505633in}{2.099597in}}{\pgfqpoint{5.503072in}{2.105780in}}{\pgfqpoint{5.498514in}{2.110338in}}%
\pgfpathcurveto{\pgfqpoint{5.493956in}{2.114896in}}{\pgfqpoint{5.487773in}{2.117457in}}{\pgfqpoint{5.481327in}{2.117457in}}%
\pgfpathcurveto{\pgfqpoint{5.474881in}{2.117457in}}{\pgfqpoint{5.468699in}{2.114896in}}{\pgfqpoint{5.464141in}{2.110338in}}%
\pgfpathcurveto{\pgfqpoint{5.459583in}{2.105780in}}{\pgfqpoint{5.457022in}{2.099597in}}{\pgfqpoint{5.457022in}{2.093151in}}%
\pgfpathcurveto{\pgfqpoint{5.457022in}{2.086705in}}{\pgfqpoint{5.459583in}{2.080522in}}{\pgfqpoint{5.464141in}{2.075965in}}%
\pgfpathcurveto{\pgfqpoint{5.468699in}{2.071407in}}{\pgfqpoint{5.474881in}{2.068846in}}{\pgfqpoint{5.481327in}{2.068846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542194in}{2.080828in}}%
\pgfpathcurveto{\pgfqpoint{5.548640in}{2.080828in}}{\pgfqpoint{5.554823in}{2.083389in}}{\pgfqpoint{5.559381in}{2.087947in}}%
\pgfpathcurveto{\pgfqpoint{5.563939in}{2.092505in}}{\pgfqpoint{5.566500in}{2.098688in}}{\pgfqpoint{5.566500in}{2.105134in}}%
\pgfpathcurveto{\pgfqpoint{5.566500in}{2.111580in}}{\pgfqpoint{5.563939in}{2.117762in}}{\pgfqpoint{5.559381in}{2.122320in}}%
\pgfpathcurveto{\pgfqpoint{5.554823in}{2.126878in}}{\pgfqpoint{5.548640in}{2.129439in}}{\pgfqpoint{5.542194in}{2.129439in}}%
\pgfpathcurveto{\pgfqpoint{5.535748in}{2.129439in}}{\pgfqpoint{5.529566in}{2.126878in}}{\pgfqpoint{5.525008in}{2.122320in}}%
\pgfpathcurveto{\pgfqpoint{5.520450in}{2.117762in}}{\pgfqpoint{5.517889in}{2.111580in}}{\pgfqpoint{5.517889in}{2.105134in}}%
\pgfpathcurveto{\pgfqpoint{5.517889in}{2.098688in}}{\pgfqpoint{5.520450in}{2.092505in}}{\pgfqpoint{5.525008in}{2.087947in}}%
\pgfpathcurveto{\pgfqpoint{5.529566in}{2.083389in}}{\pgfqpoint{5.535748in}{2.080828in}}{\pgfqpoint{5.542194in}{2.080828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475941in}{1.780515in}}%
\pgfpathcurveto{\pgfqpoint{5.482387in}{1.780515in}}{\pgfqpoint{5.488570in}{1.783076in}}{\pgfqpoint{5.493128in}{1.787634in}}%
\pgfpathcurveto{\pgfqpoint{5.497686in}{1.792192in}}{\pgfqpoint{5.500247in}{1.798375in}}{\pgfqpoint{5.500247in}{1.804821in}}%
\pgfpathcurveto{\pgfqpoint{5.500247in}{1.811267in}}{\pgfqpoint{5.497686in}{1.817450in}}{\pgfqpoint{5.493128in}{1.822008in}}%
\pgfpathcurveto{\pgfqpoint{5.488570in}{1.826566in}}{\pgfqpoint{5.482387in}{1.829126in}}{\pgfqpoint{5.475941in}{1.829126in}}%
\pgfpathcurveto{\pgfqpoint{5.469495in}{1.829126in}}{\pgfqpoint{5.463312in}{1.826566in}}{\pgfqpoint{5.458755in}{1.822008in}}%
\pgfpathcurveto{\pgfqpoint{5.454197in}{1.817450in}}{\pgfqpoint{5.451636in}{1.811267in}}{\pgfqpoint{5.451636in}{1.804821in}}%
\pgfpathcurveto{\pgfqpoint{5.451636in}{1.798375in}}{\pgfqpoint{5.454197in}{1.792192in}}{\pgfqpoint{5.458755in}{1.787634in}}%
\pgfpathcurveto{\pgfqpoint{5.463312in}{1.783076in}}{\pgfqpoint{5.469495in}{1.780515in}}{\pgfqpoint{5.475941in}{1.780515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535036in}{2.302546in}}%
\pgfpathcurveto{\pgfqpoint{5.541481in}{2.302546in}}{\pgfqpoint{5.547664in}{2.305107in}}{\pgfqpoint{5.552222in}{2.309665in}}%
\pgfpathcurveto{\pgfqpoint{5.556780in}{2.314223in}}{\pgfqpoint{5.559341in}{2.320405in}}{\pgfqpoint{5.559341in}{2.326851in}}%
\pgfpathcurveto{\pgfqpoint{5.559341in}{2.333297in}}{\pgfqpoint{5.556780in}{2.339480in}}{\pgfqpoint{5.552222in}{2.344038in}}%
\pgfpathcurveto{\pgfqpoint{5.547664in}{2.348596in}}{\pgfqpoint{5.541481in}{2.351157in}}{\pgfqpoint{5.535036in}{2.351157in}}%
\pgfpathcurveto{\pgfqpoint{5.528590in}{2.351157in}}{\pgfqpoint{5.522407in}{2.348596in}}{\pgfqpoint{5.517849in}{2.344038in}}%
\pgfpathcurveto{\pgfqpoint{5.513291in}{2.339480in}}{\pgfqpoint{5.510730in}{2.333297in}}{\pgfqpoint{5.510730in}{2.326851in}}%
\pgfpathcurveto{\pgfqpoint{5.510730in}{2.320405in}}{\pgfqpoint{5.513291in}{2.314223in}}{\pgfqpoint{5.517849in}{2.309665in}}%
\pgfpathcurveto{\pgfqpoint{5.522407in}{2.305107in}}{\pgfqpoint{5.528590in}{2.302546in}}{\pgfqpoint{5.535036in}{2.302546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435470in}{2.354412in}}%
\pgfpathcurveto{\pgfqpoint{5.441916in}{2.354412in}}{\pgfqpoint{5.448099in}{2.356973in}}{\pgfqpoint{5.452656in}{2.361531in}}%
\pgfpathcurveto{\pgfqpoint{5.457214in}{2.366089in}}{\pgfqpoint{5.459775in}{2.372272in}}{\pgfqpoint{5.459775in}{2.378717in}}%
\pgfpathcurveto{\pgfqpoint{5.459775in}{2.385163in}}{\pgfqpoint{5.457214in}{2.391346in}}{\pgfqpoint{5.452656in}{2.395904in}}%
\pgfpathcurveto{\pgfqpoint{5.448099in}{2.400462in}}{\pgfqpoint{5.441916in}{2.403023in}}{\pgfqpoint{5.435470in}{2.403023in}}%
\pgfpathcurveto{\pgfqpoint{5.429024in}{2.403023in}}{\pgfqpoint{5.422841in}{2.400462in}}{\pgfqpoint{5.418283in}{2.395904in}}%
\pgfpathcurveto{\pgfqpoint{5.413725in}{2.391346in}}{\pgfqpoint{5.411164in}{2.385163in}}{\pgfqpoint{5.411164in}{2.378717in}}%
\pgfpathcurveto{\pgfqpoint{5.411164in}{2.372272in}}{\pgfqpoint{5.413725in}{2.366089in}}{\pgfqpoint{5.418283in}{2.361531in}}%
\pgfpathcurveto{\pgfqpoint{5.422841in}{2.356973in}}{\pgfqpoint{5.429024in}{2.354412in}}{\pgfqpoint{5.435470in}{2.354412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530088in}{2.138124in}}%
\pgfpathcurveto{\pgfqpoint{5.536534in}{2.138124in}}{\pgfqpoint{5.542717in}{2.140685in}}{\pgfqpoint{5.547275in}{2.145243in}}%
\pgfpathcurveto{\pgfqpoint{5.551832in}{2.149801in}}{\pgfqpoint{5.554393in}{2.155984in}}{\pgfqpoint{5.554393in}{2.162430in}}%
\pgfpathcurveto{\pgfqpoint{5.554393in}{2.168876in}}{\pgfqpoint{5.551832in}{2.175059in}}{\pgfqpoint{5.547275in}{2.179617in}}%
\pgfpathcurveto{\pgfqpoint{5.542717in}{2.184174in}}{\pgfqpoint{5.536534in}{2.186735in}}{\pgfqpoint{5.530088in}{2.186735in}}%
\pgfpathcurveto{\pgfqpoint{5.523642in}{2.186735in}}{\pgfqpoint{5.517459in}{2.184174in}}{\pgfqpoint{5.512901in}{2.179617in}}%
\pgfpathcurveto{\pgfqpoint{5.508343in}{2.175059in}}{\pgfqpoint{5.505782in}{2.168876in}}{\pgfqpoint{5.505782in}{2.162430in}}%
\pgfpathcurveto{\pgfqpoint{5.505782in}{2.155984in}}{\pgfqpoint{5.508343in}{2.149801in}}{\pgfqpoint{5.512901in}{2.145243in}}%
\pgfpathcurveto{\pgfqpoint{5.517459in}{2.140685in}}{\pgfqpoint{5.523642in}{2.138124in}}{\pgfqpoint{5.530088in}{2.138124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545310in}{2.118628in}}%
\pgfpathcurveto{\pgfqpoint{5.551756in}{2.118628in}}{\pgfqpoint{5.557939in}{2.121189in}}{\pgfqpoint{5.562497in}{2.125747in}}%
\pgfpathcurveto{\pgfqpoint{5.567055in}{2.130305in}}{\pgfqpoint{5.569616in}{2.136487in}}{\pgfqpoint{5.569616in}{2.142933in}}%
\pgfpathcurveto{\pgfqpoint{5.569616in}{2.149379in}}{\pgfqpoint{5.567055in}{2.155562in}}{\pgfqpoint{5.562497in}{2.160120in}}%
\pgfpathcurveto{\pgfqpoint{5.557939in}{2.164678in}}{\pgfqpoint{5.551756in}{2.167239in}}{\pgfqpoint{5.545310in}{2.167239in}}%
\pgfpathcurveto{\pgfqpoint{5.538865in}{2.167239in}}{\pgfqpoint{5.532682in}{2.164678in}}{\pgfqpoint{5.528124in}{2.160120in}}%
\pgfpathcurveto{\pgfqpoint{5.523566in}{2.155562in}}{\pgfqpoint{5.521005in}{2.149379in}}{\pgfqpoint{5.521005in}{2.142933in}}%
\pgfpathcurveto{\pgfqpoint{5.521005in}{2.136487in}}{\pgfqpoint{5.523566in}{2.130305in}}{\pgfqpoint{5.528124in}{2.125747in}}%
\pgfpathcurveto{\pgfqpoint{5.532682in}{2.121189in}}{\pgfqpoint{5.538865in}{2.118628in}}{\pgfqpoint{5.545310in}{2.118628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470125in}{2.190042in}}%
\pgfpathcurveto{\pgfqpoint{5.476571in}{2.190042in}}{\pgfqpoint{5.482754in}{2.192603in}}{\pgfqpoint{5.487311in}{2.197161in}}%
\pgfpathcurveto{\pgfqpoint{5.491869in}{2.201719in}}{\pgfqpoint{5.494430in}{2.207902in}}{\pgfqpoint{5.494430in}{2.214348in}}%
\pgfpathcurveto{\pgfqpoint{5.494430in}{2.220794in}}{\pgfqpoint{5.491869in}{2.226976in}}{\pgfqpoint{5.487311in}{2.231534in}}%
\pgfpathcurveto{\pgfqpoint{5.482754in}{2.236092in}}{\pgfqpoint{5.476571in}{2.238653in}}{\pgfqpoint{5.470125in}{2.238653in}}%
\pgfpathcurveto{\pgfqpoint{5.463679in}{2.238653in}}{\pgfqpoint{5.457496in}{2.236092in}}{\pgfqpoint{5.452938in}{2.231534in}}%
\pgfpathcurveto{\pgfqpoint{5.448380in}{2.226976in}}{\pgfqpoint{5.445819in}{2.220794in}}{\pgfqpoint{5.445819in}{2.214348in}}%
\pgfpathcurveto{\pgfqpoint{5.445819in}{2.207902in}}{\pgfqpoint{5.448380in}{2.201719in}}{\pgfqpoint{5.452938in}{2.197161in}}%
\pgfpathcurveto{\pgfqpoint{5.457496in}{2.192603in}}{\pgfqpoint{5.463679in}{2.190042in}}{\pgfqpoint{5.470125in}{2.190042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519314in}{2.199265in}}%
\pgfpathcurveto{\pgfqpoint{5.525760in}{2.199265in}}{\pgfqpoint{5.531942in}{2.201826in}}{\pgfqpoint{5.536500in}{2.206384in}}%
\pgfpathcurveto{\pgfqpoint{5.541058in}{2.210942in}}{\pgfqpoint{5.543619in}{2.217125in}}{\pgfqpoint{5.543619in}{2.223571in}}%
\pgfpathcurveto{\pgfqpoint{5.543619in}{2.230016in}}{\pgfqpoint{5.541058in}{2.236199in}}{\pgfqpoint{5.536500in}{2.240757in}}%
\pgfpathcurveto{\pgfqpoint{5.531942in}{2.245315in}}{\pgfqpoint{5.525760in}{2.247876in}}{\pgfqpoint{5.519314in}{2.247876in}}%
\pgfpathcurveto{\pgfqpoint{5.512868in}{2.247876in}}{\pgfqpoint{5.506685in}{2.245315in}}{\pgfqpoint{5.502127in}{2.240757in}}%
\pgfpathcurveto{\pgfqpoint{5.497569in}{2.236199in}}{\pgfqpoint{5.495008in}{2.230016in}}{\pgfqpoint{5.495008in}{2.223571in}}%
\pgfpathcurveto{\pgfqpoint{5.495008in}{2.217125in}}{\pgfqpoint{5.497569in}{2.210942in}}{\pgfqpoint{5.502127in}{2.206384in}}%
\pgfpathcurveto{\pgfqpoint{5.506685in}{2.201826in}}{\pgfqpoint{5.512868in}{2.199265in}}{\pgfqpoint{5.519314in}{2.199265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442050in}{2.266157in}}%
\pgfpathcurveto{\pgfqpoint{5.448496in}{2.266157in}}{\pgfqpoint{5.454678in}{2.268718in}}{\pgfqpoint{5.459236in}{2.273276in}}%
\pgfpathcurveto{\pgfqpoint{5.463794in}{2.277834in}}{\pgfqpoint{5.466355in}{2.284017in}}{\pgfqpoint{5.466355in}{2.290463in}}%
\pgfpathcurveto{\pgfqpoint{5.466355in}{2.296908in}}{\pgfqpoint{5.463794in}{2.303091in}}{\pgfqpoint{5.459236in}{2.307649in}}%
\pgfpathcurveto{\pgfqpoint{5.454678in}{2.312207in}}{\pgfqpoint{5.448496in}{2.314768in}}{\pgfqpoint{5.442050in}{2.314768in}}%
\pgfpathcurveto{\pgfqpoint{5.435604in}{2.314768in}}{\pgfqpoint{5.429421in}{2.312207in}}{\pgfqpoint{5.424863in}{2.307649in}}%
\pgfpathcurveto{\pgfqpoint{5.420305in}{2.303091in}}{\pgfqpoint{5.417744in}{2.296908in}}{\pgfqpoint{5.417744in}{2.290463in}}%
\pgfpathcurveto{\pgfqpoint{5.417744in}{2.284017in}}{\pgfqpoint{5.420305in}{2.277834in}}{\pgfqpoint{5.424863in}{2.273276in}}%
\pgfpathcurveto{\pgfqpoint{5.429421in}{2.268718in}}{\pgfqpoint{5.435604in}{2.266157in}}{\pgfqpoint{5.442050in}{2.266157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461564in}{2.116886in}}%
\pgfpathcurveto{\pgfqpoint{5.468010in}{2.116886in}}{\pgfqpoint{5.474193in}{2.119447in}}{\pgfqpoint{5.478751in}{2.124005in}}%
\pgfpathcurveto{\pgfqpoint{5.483309in}{2.128563in}}{\pgfqpoint{5.485870in}{2.134746in}}{\pgfqpoint{5.485870in}{2.141192in}}%
\pgfpathcurveto{\pgfqpoint{5.485870in}{2.147638in}}{\pgfqpoint{5.483309in}{2.153820in}}{\pgfqpoint{5.478751in}{2.158378in}}%
\pgfpathcurveto{\pgfqpoint{5.474193in}{2.162936in}}{\pgfqpoint{5.468010in}{2.165497in}}{\pgfqpoint{5.461564in}{2.165497in}}%
\pgfpathcurveto{\pgfqpoint{5.455118in}{2.165497in}}{\pgfqpoint{5.448936in}{2.162936in}}{\pgfqpoint{5.444378in}{2.158378in}}%
\pgfpathcurveto{\pgfqpoint{5.439820in}{2.153820in}}{\pgfqpoint{5.437259in}{2.147638in}}{\pgfqpoint{5.437259in}{2.141192in}}%
\pgfpathcurveto{\pgfqpoint{5.437259in}{2.134746in}}{\pgfqpoint{5.439820in}{2.128563in}}{\pgfqpoint{5.444378in}{2.124005in}}%
\pgfpathcurveto{\pgfqpoint{5.448936in}{2.119447in}}{\pgfqpoint{5.455118in}{2.116886in}}{\pgfqpoint{5.461564in}{2.116886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461359in}{2.265298in}}%
\pgfpathcurveto{\pgfqpoint{5.467805in}{2.265298in}}{\pgfqpoint{5.473988in}{2.267859in}}{\pgfqpoint{5.478546in}{2.272417in}}%
\pgfpathcurveto{\pgfqpoint{5.483104in}{2.276975in}}{\pgfqpoint{5.485665in}{2.283158in}}{\pgfqpoint{5.485665in}{2.289603in}}%
\pgfpathcurveto{\pgfqpoint{5.485665in}{2.296049in}}{\pgfqpoint{5.483104in}{2.302232in}}{\pgfqpoint{5.478546in}{2.306790in}}%
\pgfpathcurveto{\pgfqpoint{5.473988in}{2.311348in}}{\pgfqpoint{5.467805in}{2.313909in}}{\pgfqpoint{5.461359in}{2.313909in}}%
\pgfpathcurveto{\pgfqpoint{5.454913in}{2.313909in}}{\pgfqpoint{5.448730in}{2.311348in}}{\pgfqpoint{5.444173in}{2.306790in}}%
\pgfpathcurveto{\pgfqpoint{5.439615in}{2.302232in}}{\pgfqpoint{5.437054in}{2.296049in}}{\pgfqpoint{5.437054in}{2.289603in}}%
\pgfpathcurveto{\pgfqpoint{5.437054in}{2.283158in}}{\pgfqpoint{5.439615in}{2.276975in}}{\pgfqpoint{5.444173in}{2.272417in}}%
\pgfpathcurveto{\pgfqpoint{5.448730in}{2.267859in}}{\pgfqpoint{5.454913in}{2.265298in}}{\pgfqpoint{5.461359in}{2.265298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539599in}{2.132065in}}%
\pgfpathcurveto{\pgfqpoint{5.546045in}{2.132065in}}{\pgfqpoint{5.552228in}{2.134626in}}{\pgfqpoint{5.556786in}{2.139184in}}%
\pgfpathcurveto{\pgfqpoint{5.561344in}{2.143742in}}{\pgfqpoint{5.563905in}{2.149925in}}{\pgfqpoint{5.563905in}{2.156370in}}%
\pgfpathcurveto{\pgfqpoint{5.563905in}{2.162816in}}{\pgfqpoint{5.561344in}{2.168999in}}{\pgfqpoint{5.556786in}{2.173557in}}%
\pgfpathcurveto{\pgfqpoint{5.552228in}{2.178115in}}{\pgfqpoint{5.546045in}{2.180676in}}{\pgfqpoint{5.539599in}{2.180676in}}%
\pgfpathcurveto{\pgfqpoint{5.533154in}{2.180676in}}{\pgfqpoint{5.526971in}{2.178115in}}{\pgfqpoint{5.522413in}{2.173557in}}%
\pgfpathcurveto{\pgfqpoint{5.517855in}{2.168999in}}{\pgfqpoint{5.515294in}{2.162816in}}{\pgfqpoint{5.515294in}{2.156370in}}%
\pgfpathcurveto{\pgfqpoint{5.515294in}{2.149925in}}{\pgfqpoint{5.517855in}{2.143742in}}{\pgfqpoint{5.522413in}{2.139184in}}%
\pgfpathcurveto{\pgfqpoint{5.526971in}{2.134626in}}{\pgfqpoint{5.533154in}{2.132065in}}{\pgfqpoint{5.539599in}{2.132065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527749in}{2.041523in}}%
\pgfpathcurveto{\pgfqpoint{5.534195in}{2.041523in}}{\pgfqpoint{5.540378in}{2.044084in}}{\pgfqpoint{5.544936in}{2.048642in}}%
\pgfpathcurveto{\pgfqpoint{5.549494in}{2.053200in}}{\pgfqpoint{5.552055in}{2.059383in}}{\pgfqpoint{5.552055in}{2.065829in}}%
\pgfpathcurveto{\pgfqpoint{5.552055in}{2.072275in}}{\pgfqpoint{5.549494in}{2.078458in}}{\pgfqpoint{5.544936in}{2.083015in}}%
\pgfpathcurveto{\pgfqpoint{5.540378in}{2.087573in}}{\pgfqpoint{5.534195in}{2.090134in}}{\pgfqpoint{5.527749in}{2.090134in}}%
\pgfpathcurveto{\pgfqpoint{5.521303in}{2.090134in}}{\pgfqpoint{5.515121in}{2.087573in}}{\pgfqpoint{5.510563in}{2.083015in}}%
\pgfpathcurveto{\pgfqpoint{5.506005in}{2.078458in}}{\pgfqpoint{5.503444in}{2.072275in}}{\pgfqpoint{5.503444in}{2.065829in}}%
\pgfpathcurveto{\pgfqpoint{5.503444in}{2.059383in}}{\pgfqpoint{5.506005in}{2.053200in}}{\pgfqpoint{5.510563in}{2.048642in}}%
\pgfpathcurveto{\pgfqpoint{5.515121in}{2.044084in}}{\pgfqpoint{5.521303in}{2.041523in}}{\pgfqpoint{5.527749in}{2.041523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457379in}{1.777775in}}%
\pgfpathcurveto{\pgfqpoint{5.463825in}{1.777775in}}{\pgfqpoint{5.470007in}{1.780336in}}{\pgfqpoint{5.474565in}{1.784894in}}%
\pgfpathcurveto{\pgfqpoint{5.479123in}{1.789452in}}{\pgfqpoint{5.481684in}{1.795635in}}{\pgfqpoint{5.481684in}{1.802081in}}%
\pgfpathcurveto{\pgfqpoint{5.481684in}{1.808527in}}{\pgfqpoint{5.479123in}{1.814709in}}{\pgfqpoint{5.474565in}{1.819267in}}%
\pgfpathcurveto{\pgfqpoint{5.470007in}{1.823825in}}{\pgfqpoint{5.463825in}{1.826386in}}{\pgfqpoint{5.457379in}{1.826386in}}%
\pgfpathcurveto{\pgfqpoint{5.450933in}{1.826386in}}{\pgfqpoint{5.444750in}{1.823825in}}{\pgfqpoint{5.440192in}{1.819267in}}%
\pgfpathcurveto{\pgfqpoint{5.435634in}{1.814709in}}{\pgfqpoint{5.433073in}{1.808527in}}{\pgfqpoint{5.433073in}{1.802081in}}%
\pgfpathcurveto{\pgfqpoint{5.433073in}{1.795635in}}{\pgfqpoint{5.435634in}{1.789452in}}{\pgfqpoint{5.440192in}{1.784894in}}%
\pgfpathcurveto{\pgfqpoint{5.444750in}{1.780336in}}{\pgfqpoint{5.450933in}{1.777775in}}{\pgfqpoint{5.457379in}{1.777775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.510373in}{2.207904in}}%
\pgfpathcurveto{\pgfqpoint{5.516819in}{2.207904in}}{\pgfqpoint{5.523002in}{2.210465in}}{\pgfqpoint{5.527560in}{2.215023in}}%
\pgfpathcurveto{\pgfqpoint{5.532118in}{2.219581in}}{\pgfqpoint{5.534679in}{2.225764in}}{\pgfqpoint{5.534679in}{2.232210in}}%
\pgfpathcurveto{\pgfqpoint{5.534679in}{2.238655in}}{\pgfqpoint{5.532118in}{2.244838in}}{\pgfqpoint{5.527560in}{2.249396in}}%
\pgfpathcurveto{\pgfqpoint{5.523002in}{2.253954in}}{\pgfqpoint{5.516819in}{2.256515in}}{\pgfqpoint{5.510373in}{2.256515in}}%
\pgfpathcurveto{\pgfqpoint{5.503928in}{2.256515in}}{\pgfqpoint{5.497745in}{2.253954in}}{\pgfqpoint{5.493187in}{2.249396in}}%
\pgfpathcurveto{\pgfqpoint{5.488629in}{2.244838in}}{\pgfqpoint{5.486068in}{2.238655in}}{\pgfqpoint{5.486068in}{2.232210in}}%
\pgfpathcurveto{\pgfqpoint{5.486068in}{2.225764in}}{\pgfqpoint{5.488629in}{2.219581in}}{\pgfqpoint{5.493187in}{2.215023in}}%
\pgfpathcurveto{\pgfqpoint{5.497745in}{2.210465in}}{\pgfqpoint{5.503928in}{2.207904in}}{\pgfqpoint{5.510373in}{2.207904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453725in}{1.964404in}}%
\pgfpathcurveto{\pgfqpoint{5.460171in}{1.964404in}}{\pgfqpoint{5.466353in}{1.966965in}}{\pgfqpoint{5.470911in}{1.971523in}}%
\pgfpathcurveto{\pgfqpoint{5.475469in}{1.976081in}}{\pgfqpoint{5.478030in}{1.982264in}}{\pgfqpoint{5.478030in}{1.988710in}}%
\pgfpathcurveto{\pgfqpoint{5.478030in}{1.995155in}}{\pgfqpoint{5.475469in}{2.001338in}}{\pgfqpoint{5.470911in}{2.005896in}}%
\pgfpathcurveto{\pgfqpoint{5.466353in}{2.010454in}}{\pgfqpoint{5.460171in}{2.013015in}}{\pgfqpoint{5.453725in}{2.013015in}}%
\pgfpathcurveto{\pgfqpoint{5.447279in}{2.013015in}}{\pgfqpoint{5.441096in}{2.010454in}}{\pgfqpoint{5.436538in}{2.005896in}}%
\pgfpathcurveto{\pgfqpoint{5.431980in}{2.001338in}}{\pgfqpoint{5.429419in}{1.995155in}}{\pgfqpoint{5.429419in}{1.988710in}}%
\pgfpathcurveto{\pgfqpoint{5.429419in}{1.982264in}}{\pgfqpoint{5.431980in}{1.976081in}}{\pgfqpoint{5.436538in}{1.971523in}}%
\pgfpathcurveto{\pgfqpoint{5.441096in}{1.966965in}}{\pgfqpoint{5.447279in}{1.964404in}}{\pgfqpoint{5.453725in}{1.964404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465722in}{2.124466in}}%
\pgfpathcurveto{\pgfqpoint{5.472168in}{2.124466in}}{\pgfqpoint{5.478351in}{2.127027in}}{\pgfqpoint{5.482909in}{2.131585in}}%
\pgfpathcurveto{\pgfqpoint{5.487467in}{2.136143in}}{\pgfqpoint{5.490028in}{2.142325in}}{\pgfqpoint{5.490028in}{2.148771in}}%
\pgfpathcurveto{\pgfqpoint{5.490028in}{2.155217in}}{\pgfqpoint{5.487467in}{2.161400in}}{\pgfqpoint{5.482909in}{2.165958in}}%
\pgfpathcurveto{\pgfqpoint{5.478351in}{2.170516in}}{\pgfqpoint{5.472168in}{2.173077in}}{\pgfqpoint{5.465722in}{2.173077in}}%
\pgfpathcurveto{\pgfqpoint{5.459277in}{2.173077in}}{\pgfqpoint{5.453094in}{2.170516in}}{\pgfqpoint{5.448536in}{2.165958in}}%
\pgfpathcurveto{\pgfqpoint{5.443978in}{2.161400in}}{\pgfqpoint{5.441417in}{2.155217in}}{\pgfqpoint{5.441417in}{2.148771in}}%
\pgfpathcurveto{\pgfqpoint{5.441417in}{2.142325in}}{\pgfqpoint{5.443978in}{2.136143in}}{\pgfqpoint{5.448536in}{2.131585in}}%
\pgfpathcurveto{\pgfqpoint{5.453094in}{2.127027in}}{\pgfqpoint{5.459277in}{2.124466in}}{\pgfqpoint{5.465722in}{2.124466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461078in}{2.024319in}}%
\pgfpathcurveto{\pgfqpoint{5.467524in}{2.024319in}}{\pgfqpoint{5.473706in}{2.026880in}}{\pgfqpoint{5.478264in}{2.031438in}}%
\pgfpathcurveto{\pgfqpoint{5.482822in}{2.035996in}}{\pgfqpoint{5.485383in}{2.042179in}}{\pgfqpoint{5.485383in}{2.048625in}}%
\pgfpathcurveto{\pgfqpoint{5.485383in}{2.055071in}}{\pgfqpoint{5.482822in}{2.061254in}}{\pgfqpoint{5.478264in}{2.065812in}}%
\pgfpathcurveto{\pgfqpoint{5.473706in}{2.070370in}}{\pgfqpoint{5.467524in}{2.072931in}}{\pgfqpoint{5.461078in}{2.072931in}}%
\pgfpathcurveto{\pgfqpoint{5.454632in}{2.072931in}}{\pgfqpoint{5.448449in}{2.070370in}}{\pgfqpoint{5.443891in}{2.065812in}}%
\pgfpathcurveto{\pgfqpoint{5.439333in}{2.061254in}}{\pgfqpoint{5.436772in}{2.055071in}}{\pgfqpoint{5.436772in}{2.048625in}}%
\pgfpathcurveto{\pgfqpoint{5.436772in}{2.042179in}}{\pgfqpoint{5.439333in}{2.035996in}}{\pgfqpoint{5.443891in}{2.031438in}}%
\pgfpathcurveto{\pgfqpoint{5.448449in}{2.026880in}}{\pgfqpoint{5.454632in}{2.024319in}}{\pgfqpoint{5.461078in}{2.024319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523871in}{2.061139in}}%
\pgfpathcurveto{\pgfqpoint{5.530317in}{2.061139in}}{\pgfqpoint{5.536499in}{2.063700in}}{\pgfqpoint{5.541057in}{2.068258in}}%
\pgfpathcurveto{\pgfqpoint{5.545615in}{2.072816in}}{\pgfqpoint{5.548176in}{2.078998in}}{\pgfqpoint{5.548176in}{2.085444in}}%
\pgfpathcurveto{\pgfqpoint{5.548176in}{2.091890in}}{\pgfqpoint{5.545615in}{2.098073in}}{\pgfqpoint{5.541057in}{2.102631in}}%
\pgfpathcurveto{\pgfqpoint{5.536499in}{2.107189in}}{\pgfqpoint{5.530317in}{2.109750in}}{\pgfqpoint{5.523871in}{2.109750in}}%
\pgfpathcurveto{\pgfqpoint{5.517425in}{2.109750in}}{\pgfqpoint{5.511242in}{2.107189in}}{\pgfqpoint{5.506684in}{2.102631in}}%
\pgfpathcurveto{\pgfqpoint{5.502126in}{2.098073in}}{\pgfqpoint{5.499565in}{2.091890in}}{\pgfqpoint{5.499565in}{2.085444in}}%
\pgfpathcurveto{\pgfqpoint{5.499565in}{2.078998in}}{\pgfqpoint{5.502126in}{2.072816in}}{\pgfqpoint{5.506684in}{2.068258in}}%
\pgfpathcurveto{\pgfqpoint{5.511242in}{2.063700in}}{\pgfqpoint{5.517425in}{2.061139in}}{\pgfqpoint{5.523871in}{2.061139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.494914in}{2.034290in}}%
\pgfpathcurveto{\pgfqpoint{5.501359in}{2.034290in}}{\pgfqpoint{5.507542in}{2.036851in}}{\pgfqpoint{5.512100in}{2.041409in}}%
\pgfpathcurveto{\pgfqpoint{5.516658in}{2.045967in}}{\pgfqpoint{5.519219in}{2.052150in}}{\pgfqpoint{5.519219in}{2.058596in}}%
\pgfpathcurveto{\pgfqpoint{5.519219in}{2.065042in}}{\pgfqpoint{5.516658in}{2.071225in}}{\pgfqpoint{5.512100in}{2.075783in}}%
\pgfpathcurveto{\pgfqpoint{5.507542in}{2.080341in}}{\pgfqpoint{5.501359in}{2.082902in}}{\pgfqpoint{5.494914in}{2.082902in}}%
\pgfpathcurveto{\pgfqpoint{5.488468in}{2.082902in}}{\pgfqpoint{5.482285in}{2.080341in}}{\pgfqpoint{5.477727in}{2.075783in}}%
\pgfpathcurveto{\pgfqpoint{5.473169in}{2.071225in}}{\pgfqpoint{5.470608in}{2.065042in}}{\pgfqpoint{5.470608in}{2.058596in}}%
\pgfpathcurveto{\pgfqpoint{5.470608in}{2.052150in}}{\pgfqpoint{5.473169in}{2.045967in}}{\pgfqpoint{5.477727in}{2.041409in}}%
\pgfpathcurveto{\pgfqpoint{5.482285in}{2.036851in}}{\pgfqpoint{5.488468in}{2.034290in}}{\pgfqpoint{5.494914in}{2.034290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547882in}{2.188449in}}%
\pgfpathcurveto{\pgfqpoint{5.554328in}{2.188449in}}{\pgfqpoint{5.560511in}{2.191010in}}{\pgfqpoint{5.565069in}{2.195568in}}%
\pgfpathcurveto{\pgfqpoint{5.569627in}{2.200126in}}{\pgfqpoint{5.572188in}{2.206309in}}{\pgfqpoint{5.572188in}{2.212755in}}%
\pgfpathcurveto{\pgfqpoint{5.572188in}{2.219201in}}{\pgfqpoint{5.569627in}{2.225384in}}{\pgfqpoint{5.565069in}{2.229942in}}%
\pgfpathcurveto{\pgfqpoint{5.560511in}{2.234500in}}{\pgfqpoint{5.554328in}{2.237061in}}{\pgfqpoint{5.547882in}{2.237061in}}%
\pgfpathcurveto{\pgfqpoint{5.541436in}{2.237061in}}{\pgfqpoint{5.535253in}{2.234500in}}{\pgfqpoint{5.530695in}{2.229942in}}%
\pgfpathcurveto{\pgfqpoint{5.526137in}{2.225384in}}{\pgfqpoint{5.523576in}{2.219201in}}{\pgfqpoint{5.523576in}{2.212755in}}%
\pgfpathcurveto{\pgfqpoint{5.523576in}{2.206309in}}{\pgfqpoint{5.526137in}{2.200126in}}{\pgfqpoint{5.530695in}{2.195568in}}%
\pgfpathcurveto{\pgfqpoint{5.535253in}{2.191010in}}{\pgfqpoint{5.541436in}{2.188449in}}{\pgfqpoint{5.547882in}{2.188449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483544in}{1.798588in}}%
\pgfpathcurveto{\pgfqpoint{5.489990in}{1.798588in}}{\pgfqpoint{5.496173in}{1.801149in}}{\pgfqpoint{5.500731in}{1.805707in}}%
\pgfpathcurveto{\pgfqpoint{5.505289in}{1.810265in}}{\pgfqpoint{5.507850in}{1.816447in}}{\pgfqpoint{5.507850in}{1.822893in}}%
\pgfpathcurveto{\pgfqpoint{5.507850in}{1.829339in}}{\pgfqpoint{5.505289in}{1.835522in}}{\pgfqpoint{5.500731in}{1.840080in}}%
\pgfpathcurveto{\pgfqpoint{5.496173in}{1.844638in}}{\pgfqpoint{5.489990in}{1.847199in}}{\pgfqpoint{5.483544in}{1.847199in}}%
\pgfpathcurveto{\pgfqpoint{5.477098in}{1.847199in}}{\pgfqpoint{5.470916in}{1.844638in}}{\pgfqpoint{5.466358in}{1.840080in}}%
\pgfpathcurveto{\pgfqpoint{5.461800in}{1.835522in}}{\pgfqpoint{5.459239in}{1.829339in}}{\pgfqpoint{5.459239in}{1.822893in}}%
\pgfpathcurveto{\pgfqpoint{5.459239in}{1.816447in}}{\pgfqpoint{5.461800in}{1.810265in}}{\pgfqpoint{5.466358in}{1.805707in}}%
\pgfpathcurveto{\pgfqpoint{5.470916in}{1.801149in}}{\pgfqpoint{5.477098in}{1.798588in}}{\pgfqpoint{5.483544in}{1.798588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462418in}{2.339310in}}%
\pgfpathcurveto{\pgfqpoint{5.468864in}{2.339310in}}{\pgfqpoint{5.475047in}{2.341871in}}{\pgfqpoint{5.479605in}{2.346429in}}%
\pgfpathcurveto{\pgfqpoint{5.484163in}{2.350987in}}{\pgfqpoint{5.486724in}{2.357170in}}{\pgfqpoint{5.486724in}{2.363615in}}%
\pgfpathcurveto{\pgfqpoint{5.486724in}{2.370061in}}{\pgfqpoint{5.484163in}{2.376244in}}{\pgfqpoint{5.479605in}{2.380802in}}%
\pgfpathcurveto{\pgfqpoint{5.475047in}{2.385360in}}{\pgfqpoint{5.468864in}{2.387921in}}{\pgfqpoint{5.462418in}{2.387921in}}%
\pgfpathcurveto{\pgfqpoint{5.455972in}{2.387921in}}{\pgfqpoint{5.449789in}{2.385360in}}{\pgfqpoint{5.445231in}{2.380802in}}%
\pgfpathcurveto{\pgfqpoint{5.440673in}{2.376244in}}{\pgfqpoint{5.438112in}{2.370061in}}{\pgfqpoint{5.438112in}{2.363615in}}%
\pgfpathcurveto{\pgfqpoint{5.438112in}{2.357170in}}{\pgfqpoint{5.440673in}{2.350987in}}{\pgfqpoint{5.445231in}{2.346429in}}%
\pgfpathcurveto{\pgfqpoint{5.449789in}{2.341871in}}{\pgfqpoint{5.455972in}{2.339310in}}{\pgfqpoint{5.462418in}{2.339310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541746in}{2.203335in}}%
\pgfpathcurveto{\pgfqpoint{5.548192in}{2.203335in}}{\pgfqpoint{5.554375in}{2.205896in}}{\pgfqpoint{5.558933in}{2.210454in}}%
\pgfpathcurveto{\pgfqpoint{5.563491in}{2.215012in}}{\pgfqpoint{5.566052in}{2.221195in}}{\pgfqpoint{5.566052in}{2.227641in}}%
\pgfpathcurveto{\pgfqpoint{5.566052in}{2.234086in}}{\pgfqpoint{5.563491in}{2.240269in}}{\pgfqpoint{5.558933in}{2.244827in}}%
\pgfpathcurveto{\pgfqpoint{5.554375in}{2.249385in}}{\pgfqpoint{5.548192in}{2.251946in}}{\pgfqpoint{5.541746in}{2.251946in}}%
\pgfpathcurveto{\pgfqpoint{5.535300in}{2.251946in}}{\pgfqpoint{5.529117in}{2.249385in}}{\pgfqpoint{5.524559in}{2.244827in}}%
\pgfpathcurveto{\pgfqpoint{5.520001in}{2.240269in}}{\pgfqpoint{5.517440in}{2.234086in}}{\pgfqpoint{5.517440in}{2.227641in}}%
\pgfpathcurveto{\pgfqpoint{5.517440in}{2.221195in}}{\pgfqpoint{5.520001in}{2.215012in}}{\pgfqpoint{5.524559in}{2.210454in}}%
\pgfpathcurveto{\pgfqpoint{5.529117in}{2.205896in}}{\pgfqpoint{5.535300in}{2.203335in}}{\pgfqpoint{5.541746in}{2.203335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536542in}{2.302470in}}%
\pgfpathcurveto{\pgfqpoint{5.542988in}{2.302470in}}{\pgfqpoint{5.549171in}{2.305031in}}{\pgfqpoint{5.553729in}{2.309589in}}%
\pgfpathcurveto{\pgfqpoint{5.558287in}{2.314147in}}{\pgfqpoint{5.560848in}{2.320330in}}{\pgfqpoint{5.560848in}{2.326776in}}%
\pgfpathcurveto{\pgfqpoint{5.560848in}{2.333222in}}{\pgfqpoint{5.558287in}{2.339404in}}{\pgfqpoint{5.553729in}{2.343962in}}%
\pgfpathcurveto{\pgfqpoint{5.549171in}{2.348520in}}{\pgfqpoint{5.542988in}{2.351081in}}{\pgfqpoint{5.536542in}{2.351081in}}%
\pgfpathcurveto{\pgfqpoint{5.530096in}{2.351081in}}{\pgfqpoint{5.523914in}{2.348520in}}{\pgfqpoint{5.519356in}{2.343962in}}%
\pgfpathcurveto{\pgfqpoint{5.514798in}{2.339404in}}{\pgfqpoint{5.512237in}{2.333222in}}{\pgfqpoint{5.512237in}{2.326776in}}%
\pgfpathcurveto{\pgfqpoint{5.512237in}{2.320330in}}{\pgfqpoint{5.514798in}{2.314147in}}{\pgfqpoint{5.519356in}{2.309589in}}%
\pgfpathcurveto{\pgfqpoint{5.523914in}{2.305031in}}{\pgfqpoint{5.530096in}{2.302470in}}{\pgfqpoint{5.536542in}{2.302470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444182in}{1.967343in}}%
\pgfpathcurveto{\pgfqpoint{5.450628in}{1.967343in}}{\pgfqpoint{5.456811in}{1.969904in}}{\pgfqpoint{5.461369in}{1.974462in}}%
\pgfpathcurveto{\pgfqpoint{5.465927in}{1.979020in}}{\pgfqpoint{5.468488in}{1.985203in}}{\pgfqpoint{5.468488in}{1.991649in}}%
\pgfpathcurveto{\pgfqpoint{5.468488in}{1.998095in}}{\pgfqpoint{5.465927in}{2.004277in}}{\pgfqpoint{5.461369in}{2.008835in}}%
\pgfpathcurveto{\pgfqpoint{5.456811in}{2.013393in}}{\pgfqpoint{5.450628in}{2.015954in}}{\pgfqpoint{5.444182in}{2.015954in}}%
\pgfpathcurveto{\pgfqpoint{5.437736in}{2.015954in}}{\pgfqpoint{5.431554in}{2.013393in}}{\pgfqpoint{5.426996in}{2.008835in}}%
\pgfpathcurveto{\pgfqpoint{5.422438in}{2.004277in}}{\pgfqpoint{5.419877in}{1.998095in}}{\pgfqpoint{5.419877in}{1.991649in}}%
\pgfpathcurveto{\pgfqpoint{5.419877in}{1.985203in}}{\pgfqpoint{5.422438in}{1.979020in}}{\pgfqpoint{5.426996in}{1.974462in}}%
\pgfpathcurveto{\pgfqpoint{5.431554in}{1.969904in}}{\pgfqpoint{5.437736in}{1.967343in}}{\pgfqpoint{5.444182in}{1.967343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455249in}{2.051338in}}%
\pgfpathcurveto{\pgfqpoint{5.461695in}{2.051338in}}{\pgfqpoint{5.467878in}{2.053899in}}{\pgfqpoint{5.472436in}{2.058457in}}%
\pgfpathcurveto{\pgfqpoint{5.476994in}{2.063015in}}{\pgfqpoint{5.479555in}{2.069198in}}{\pgfqpoint{5.479555in}{2.075644in}}%
\pgfpathcurveto{\pgfqpoint{5.479555in}{2.082090in}}{\pgfqpoint{5.476994in}{2.088273in}}{\pgfqpoint{5.472436in}{2.092831in}}%
\pgfpathcurveto{\pgfqpoint{5.467878in}{2.097389in}}{\pgfqpoint{5.461695in}{2.099950in}}{\pgfqpoint{5.455249in}{2.099950in}}%
\pgfpathcurveto{\pgfqpoint{5.448803in}{2.099950in}}{\pgfqpoint{5.442621in}{2.097389in}}{\pgfqpoint{5.438063in}{2.092831in}}%
\pgfpathcurveto{\pgfqpoint{5.433505in}{2.088273in}}{\pgfqpoint{5.430944in}{2.082090in}}{\pgfqpoint{5.430944in}{2.075644in}}%
\pgfpathcurveto{\pgfqpoint{5.430944in}{2.069198in}}{\pgfqpoint{5.433505in}{2.063015in}}{\pgfqpoint{5.438063in}{2.058457in}}%
\pgfpathcurveto{\pgfqpoint{5.442621in}{2.053899in}}{\pgfqpoint{5.448803in}{2.051338in}}{\pgfqpoint{5.455249in}{2.051338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.550670in}{2.317676in}}%
\pgfpathcurveto{\pgfqpoint{5.557116in}{2.317676in}}{\pgfqpoint{5.563298in}{2.320237in}}{\pgfqpoint{5.567856in}{2.324795in}}%
\pgfpathcurveto{\pgfqpoint{5.572414in}{2.329352in}}{\pgfqpoint{5.574975in}{2.335535in}}{\pgfqpoint{5.574975in}{2.341981in}}%
\pgfpathcurveto{\pgfqpoint{5.574975in}{2.348427in}}{\pgfqpoint{5.572414in}{2.354610in}}{\pgfqpoint{5.567856in}{2.359168in}}%
\pgfpathcurveto{\pgfqpoint{5.563298in}{2.363726in}}{\pgfqpoint{5.557116in}{2.366287in}}{\pgfqpoint{5.550670in}{2.366287in}}%
\pgfpathcurveto{\pgfqpoint{5.544224in}{2.366287in}}{\pgfqpoint{5.538041in}{2.363726in}}{\pgfqpoint{5.533483in}{2.359168in}}%
\pgfpathcurveto{\pgfqpoint{5.528925in}{2.354610in}}{\pgfqpoint{5.526364in}{2.348427in}}{\pgfqpoint{5.526364in}{2.341981in}}%
\pgfpathcurveto{\pgfqpoint{5.526364in}{2.335535in}}{\pgfqpoint{5.528925in}{2.329352in}}{\pgfqpoint{5.533483in}{2.324795in}}%
\pgfpathcurveto{\pgfqpoint{5.538041in}{2.320237in}}{\pgfqpoint{5.544224in}{2.317676in}}{\pgfqpoint{5.550670in}{2.317676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516036in}{2.247812in}}%
\pgfpathcurveto{\pgfqpoint{5.522482in}{2.247812in}}{\pgfqpoint{5.528665in}{2.250373in}}{\pgfqpoint{5.533223in}{2.254931in}}%
\pgfpathcurveto{\pgfqpoint{5.537780in}{2.259489in}}{\pgfqpoint{5.540341in}{2.265672in}}{\pgfqpoint{5.540341in}{2.272118in}}%
\pgfpathcurveto{\pgfqpoint{5.540341in}{2.278564in}}{\pgfqpoint{5.537780in}{2.284747in}}{\pgfqpoint{5.533223in}{2.289305in}}%
\pgfpathcurveto{\pgfqpoint{5.528665in}{2.293863in}}{\pgfqpoint{5.522482in}{2.296424in}}{\pgfqpoint{5.516036in}{2.296424in}}%
\pgfpathcurveto{\pgfqpoint{5.509590in}{2.296424in}}{\pgfqpoint{5.503407in}{2.293863in}}{\pgfqpoint{5.498849in}{2.289305in}}%
\pgfpathcurveto{\pgfqpoint{5.494291in}{2.284747in}}{\pgfqpoint{5.491730in}{2.278564in}}{\pgfqpoint{5.491730in}{2.272118in}}%
\pgfpathcurveto{\pgfqpoint{5.491730in}{2.265672in}}{\pgfqpoint{5.494291in}{2.259489in}}{\pgfqpoint{5.498849in}{2.254931in}}%
\pgfpathcurveto{\pgfqpoint{5.503407in}{2.250373in}}{\pgfqpoint{5.509590in}{2.247812in}}{\pgfqpoint{5.516036in}{2.247812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549330in}{1.925472in}}%
\pgfpathcurveto{\pgfqpoint{5.555776in}{1.925472in}}{\pgfqpoint{5.561959in}{1.928033in}}{\pgfqpoint{5.566516in}{1.932591in}}%
\pgfpathcurveto{\pgfqpoint{5.571074in}{1.937149in}}{\pgfqpoint{5.573635in}{1.943332in}}{\pgfqpoint{5.573635in}{1.949778in}}%
\pgfpathcurveto{\pgfqpoint{5.573635in}{1.956224in}}{\pgfqpoint{5.571074in}{1.962407in}}{\pgfqpoint{5.566516in}{1.966965in}}%
\pgfpathcurveto{\pgfqpoint{5.561959in}{1.971523in}}{\pgfqpoint{5.555776in}{1.974084in}}{\pgfqpoint{5.549330in}{1.974084in}}%
\pgfpathcurveto{\pgfqpoint{5.542884in}{1.974084in}}{\pgfqpoint{5.536701in}{1.971523in}}{\pgfqpoint{5.532143in}{1.966965in}}%
\pgfpathcurveto{\pgfqpoint{5.527585in}{1.962407in}}{\pgfqpoint{5.525024in}{1.956224in}}{\pgfqpoint{5.525024in}{1.949778in}}%
\pgfpathcurveto{\pgfqpoint{5.525024in}{1.943332in}}{\pgfqpoint{5.527585in}{1.937149in}}{\pgfqpoint{5.532143in}{1.932591in}}%
\pgfpathcurveto{\pgfqpoint{5.536701in}{1.928033in}}{\pgfqpoint{5.542884in}{1.925472in}}{\pgfqpoint{5.549330in}{1.925472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548187in}{2.109229in}}%
\pgfpathcurveto{\pgfqpoint{5.554633in}{2.109229in}}{\pgfqpoint{5.560815in}{2.111790in}}{\pgfqpoint{5.565373in}{2.116348in}}%
\pgfpathcurveto{\pgfqpoint{5.569931in}{2.120906in}}{\pgfqpoint{5.572492in}{2.127089in}}{\pgfqpoint{5.572492in}{2.133535in}}%
\pgfpathcurveto{\pgfqpoint{5.572492in}{2.139981in}}{\pgfqpoint{5.569931in}{2.146163in}}{\pgfqpoint{5.565373in}{2.150721in}}%
\pgfpathcurveto{\pgfqpoint{5.560815in}{2.155279in}}{\pgfqpoint{5.554633in}{2.157840in}}{\pgfqpoint{5.548187in}{2.157840in}}%
\pgfpathcurveto{\pgfqpoint{5.541741in}{2.157840in}}{\pgfqpoint{5.535558in}{2.155279in}}{\pgfqpoint{5.531000in}{2.150721in}}%
\pgfpathcurveto{\pgfqpoint{5.526442in}{2.146163in}}{\pgfqpoint{5.523881in}{2.139981in}}{\pgfqpoint{5.523881in}{2.133535in}}%
\pgfpathcurveto{\pgfqpoint{5.523881in}{2.127089in}}{\pgfqpoint{5.526442in}{2.120906in}}{\pgfqpoint{5.531000in}{2.116348in}}%
\pgfpathcurveto{\pgfqpoint{5.535558in}{2.111790in}}{\pgfqpoint{5.541741in}{2.109229in}}{\pgfqpoint{5.548187in}{2.109229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443459in}{1.751717in}}%
\pgfpathcurveto{\pgfqpoint{5.449905in}{1.751717in}}{\pgfqpoint{5.456087in}{1.754278in}}{\pgfqpoint{5.460645in}{1.758836in}}%
\pgfpathcurveto{\pgfqpoint{5.465203in}{1.763394in}}{\pgfqpoint{5.467764in}{1.769577in}}{\pgfqpoint{5.467764in}{1.776023in}}%
\pgfpathcurveto{\pgfqpoint{5.467764in}{1.782469in}}{\pgfqpoint{5.465203in}{1.788652in}}{\pgfqpoint{5.460645in}{1.793210in}}%
\pgfpathcurveto{\pgfqpoint{5.456087in}{1.797768in}}{\pgfqpoint{5.449905in}{1.800329in}}{\pgfqpoint{5.443459in}{1.800329in}}%
\pgfpathcurveto{\pgfqpoint{5.437013in}{1.800329in}}{\pgfqpoint{5.430830in}{1.797768in}}{\pgfqpoint{5.426272in}{1.793210in}}%
\pgfpathcurveto{\pgfqpoint{5.421714in}{1.788652in}}{\pgfqpoint{5.419153in}{1.782469in}}{\pgfqpoint{5.419153in}{1.776023in}}%
\pgfpathcurveto{\pgfqpoint{5.419153in}{1.769577in}}{\pgfqpoint{5.421714in}{1.763394in}}{\pgfqpoint{5.426272in}{1.758836in}}%
\pgfpathcurveto{\pgfqpoint{5.430830in}{1.754278in}}{\pgfqpoint{5.437013in}{1.751717in}}{\pgfqpoint{5.443459in}{1.751717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451645in}{2.068304in}}%
\pgfpathcurveto{\pgfqpoint{5.458091in}{2.068304in}}{\pgfqpoint{5.464274in}{2.070865in}}{\pgfqpoint{5.468832in}{2.075423in}}%
\pgfpathcurveto{\pgfqpoint{5.473390in}{2.079981in}}{\pgfqpoint{5.475951in}{2.086164in}}{\pgfqpoint{5.475951in}{2.092610in}}%
\pgfpathcurveto{\pgfqpoint{5.475951in}{2.099056in}}{\pgfqpoint{5.473390in}{2.105239in}}{\pgfqpoint{5.468832in}{2.109797in}}%
\pgfpathcurveto{\pgfqpoint{5.464274in}{2.114354in}}{\pgfqpoint{5.458091in}{2.116915in}}{\pgfqpoint{5.451645in}{2.116915in}}%
\pgfpathcurveto{\pgfqpoint{5.445199in}{2.116915in}}{\pgfqpoint{5.439016in}{2.114354in}}{\pgfqpoint{5.434458in}{2.109797in}}%
\pgfpathcurveto{\pgfqpoint{5.429901in}{2.105239in}}{\pgfqpoint{5.427340in}{2.099056in}}{\pgfqpoint{5.427340in}{2.092610in}}%
\pgfpathcurveto{\pgfqpoint{5.427340in}{2.086164in}}{\pgfqpoint{5.429901in}{2.079981in}}{\pgfqpoint{5.434458in}{2.075423in}}%
\pgfpathcurveto{\pgfqpoint{5.439016in}{2.070865in}}{\pgfqpoint{5.445199in}{2.068304in}}{\pgfqpoint{5.451645in}{2.068304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473963in}{1.930974in}}%
\pgfpathcurveto{\pgfqpoint{5.480409in}{1.930974in}}{\pgfqpoint{5.486592in}{1.933535in}}{\pgfqpoint{5.491150in}{1.938093in}}%
\pgfpathcurveto{\pgfqpoint{5.495708in}{1.942651in}}{\pgfqpoint{5.498269in}{1.948834in}}{\pgfqpoint{5.498269in}{1.955280in}}%
\pgfpathcurveto{\pgfqpoint{5.498269in}{1.961726in}}{\pgfqpoint{5.495708in}{1.967909in}}{\pgfqpoint{5.491150in}{1.972467in}}%
\pgfpathcurveto{\pgfqpoint{5.486592in}{1.977025in}}{\pgfqpoint{5.480409in}{1.979586in}}{\pgfqpoint{5.473963in}{1.979586in}}%
\pgfpathcurveto{\pgfqpoint{5.467517in}{1.979586in}}{\pgfqpoint{5.461335in}{1.977025in}}{\pgfqpoint{5.456777in}{1.972467in}}%
\pgfpathcurveto{\pgfqpoint{5.452219in}{1.967909in}}{\pgfqpoint{5.449658in}{1.961726in}}{\pgfqpoint{5.449658in}{1.955280in}}%
\pgfpathcurveto{\pgfqpoint{5.449658in}{1.948834in}}{\pgfqpoint{5.452219in}{1.942651in}}{\pgfqpoint{5.456777in}{1.938093in}}%
\pgfpathcurveto{\pgfqpoint{5.461335in}{1.933535in}}{\pgfqpoint{5.467517in}{1.930974in}}{\pgfqpoint{5.473963in}{1.930974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551997in}{1.923287in}}%
\pgfpathcurveto{\pgfqpoint{5.558443in}{1.923287in}}{\pgfqpoint{5.564625in}{1.925848in}}{\pgfqpoint{5.569183in}{1.930406in}}%
\pgfpathcurveto{\pgfqpoint{5.573741in}{1.934964in}}{\pgfqpoint{5.576302in}{1.941147in}}{\pgfqpoint{5.576302in}{1.947593in}}%
\pgfpathcurveto{\pgfqpoint{5.576302in}{1.954039in}}{\pgfqpoint{5.573741in}{1.960221in}}{\pgfqpoint{5.569183in}{1.964779in}}%
\pgfpathcurveto{\pgfqpoint{5.564625in}{1.969337in}}{\pgfqpoint{5.558443in}{1.971898in}}{\pgfqpoint{5.551997in}{1.971898in}}%
\pgfpathcurveto{\pgfqpoint{5.545551in}{1.971898in}}{\pgfqpoint{5.539368in}{1.969337in}}{\pgfqpoint{5.534810in}{1.964779in}}%
\pgfpathcurveto{\pgfqpoint{5.530252in}{1.960221in}}{\pgfqpoint{5.527691in}{1.954039in}}{\pgfqpoint{5.527691in}{1.947593in}}%
\pgfpathcurveto{\pgfqpoint{5.527691in}{1.941147in}}{\pgfqpoint{5.530252in}{1.934964in}}{\pgfqpoint{5.534810in}{1.930406in}}%
\pgfpathcurveto{\pgfqpoint{5.539368in}{1.925848in}}{\pgfqpoint{5.545551in}{1.923287in}}{\pgfqpoint{5.551997in}{1.923287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472862in}{1.997029in}}%
\pgfpathcurveto{\pgfqpoint{5.479308in}{1.997029in}}{\pgfqpoint{5.485491in}{1.999590in}}{\pgfqpoint{5.490049in}{2.004147in}}%
\pgfpathcurveto{\pgfqpoint{5.494607in}{2.008705in}}{\pgfqpoint{5.497168in}{2.014888in}}{\pgfqpoint{5.497168in}{2.021334in}}%
\pgfpathcurveto{\pgfqpoint{5.497168in}{2.027780in}}{\pgfqpoint{5.494607in}{2.033963in}}{\pgfqpoint{5.490049in}{2.038521in}}%
\pgfpathcurveto{\pgfqpoint{5.485491in}{2.043079in}}{\pgfqpoint{5.479308in}{2.045640in}}{\pgfqpoint{5.472862in}{2.045640in}}%
\pgfpathcurveto{\pgfqpoint{5.466416in}{2.045640in}}{\pgfqpoint{5.460234in}{2.043079in}}{\pgfqpoint{5.455676in}{2.038521in}}%
\pgfpathcurveto{\pgfqpoint{5.451118in}{2.033963in}}{\pgfqpoint{5.448557in}{2.027780in}}{\pgfqpoint{5.448557in}{2.021334in}}%
\pgfpathcurveto{\pgfqpoint{5.448557in}{2.014888in}}{\pgfqpoint{5.451118in}{2.008705in}}{\pgfqpoint{5.455676in}{2.004147in}}%
\pgfpathcurveto{\pgfqpoint{5.460234in}{1.999590in}}{\pgfqpoint{5.466416in}{1.997029in}}{\pgfqpoint{5.472862in}{1.997029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531986in}{2.134666in}}%
\pgfpathcurveto{\pgfqpoint{5.538432in}{2.134666in}}{\pgfqpoint{5.544614in}{2.137227in}}{\pgfqpoint{5.549172in}{2.141785in}}%
\pgfpathcurveto{\pgfqpoint{5.553730in}{2.146343in}}{\pgfqpoint{5.556291in}{2.152526in}}{\pgfqpoint{5.556291in}{2.158972in}}%
\pgfpathcurveto{\pgfqpoint{5.556291in}{2.165418in}}{\pgfqpoint{5.553730in}{2.171600in}}{\pgfqpoint{5.549172in}{2.176158in}}%
\pgfpathcurveto{\pgfqpoint{5.544614in}{2.180716in}}{\pgfqpoint{5.538432in}{2.183277in}}{\pgfqpoint{5.531986in}{2.183277in}}%
\pgfpathcurveto{\pgfqpoint{5.525540in}{2.183277in}}{\pgfqpoint{5.519357in}{2.180716in}}{\pgfqpoint{5.514799in}{2.176158in}}%
\pgfpathcurveto{\pgfqpoint{5.510241in}{2.171600in}}{\pgfqpoint{5.507680in}{2.165418in}}{\pgfqpoint{5.507680in}{2.158972in}}%
\pgfpathcurveto{\pgfqpoint{5.507680in}{2.152526in}}{\pgfqpoint{5.510241in}{2.146343in}}{\pgfqpoint{5.514799in}{2.141785in}}%
\pgfpathcurveto{\pgfqpoint{5.519357in}{2.137227in}}{\pgfqpoint{5.525540in}{2.134666in}}{\pgfqpoint{5.531986in}{2.134666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524775in}{2.035040in}}%
\pgfpathcurveto{\pgfqpoint{5.531221in}{2.035040in}}{\pgfqpoint{5.537404in}{2.037601in}}{\pgfqpoint{5.541962in}{2.042159in}}%
\pgfpathcurveto{\pgfqpoint{5.546520in}{2.046717in}}{\pgfqpoint{5.549081in}{2.052900in}}{\pgfqpoint{5.549081in}{2.059346in}}%
\pgfpathcurveto{\pgfqpoint{5.549081in}{2.065792in}}{\pgfqpoint{5.546520in}{2.071974in}}{\pgfqpoint{5.541962in}{2.076532in}}%
\pgfpathcurveto{\pgfqpoint{5.537404in}{2.081090in}}{\pgfqpoint{5.531221in}{2.083651in}}{\pgfqpoint{5.524775in}{2.083651in}}%
\pgfpathcurveto{\pgfqpoint{5.518329in}{2.083651in}}{\pgfqpoint{5.512146in}{2.081090in}}{\pgfqpoint{5.507589in}{2.076532in}}%
\pgfpathcurveto{\pgfqpoint{5.503031in}{2.071974in}}{\pgfqpoint{5.500470in}{2.065792in}}{\pgfqpoint{5.500470in}{2.059346in}}%
\pgfpathcurveto{\pgfqpoint{5.500470in}{2.052900in}}{\pgfqpoint{5.503031in}{2.046717in}}{\pgfqpoint{5.507589in}{2.042159in}}%
\pgfpathcurveto{\pgfqpoint{5.512146in}{2.037601in}}{\pgfqpoint{5.518329in}{2.035040in}}{\pgfqpoint{5.524775in}{2.035040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492580in}{2.031717in}}%
\pgfpathcurveto{\pgfqpoint{5.499026in}{2.031717in}}{\pgfqpoint{5.505209in}{2.034278in}}{\pgfqpoint{5.509767in}{2.038836in}}%
\pgfpathcurveto{\pgfqpoint{5.514325in}{2.043394in}}{\pgfqpoint{5.516886in}{2.049577in}}{\pgfqpoint{5.516886in}{2.056022in}}%
\pgfpathcurveto{\pgfqpoint{5.516886in}{2.062468in}}{\pgfqpoint{5.514325in}{2.068651in}}{\pgfqpoint{5.509767in}{2.073209in}}%
\pgfpathcurveto{\pgfqpoint{5.505209in}{2.077767in}}{\pgfqpoint{5.499026in}{2.080328in}}{\pgfqpoint{5.492580in}{2.080328in}}%
\pgfpathcurveto{\pgfqpoint{5.486134in}{2.080328in}}{\pgfqpoint{5.479952in}{2.077767in}}{\pgfqpoint{5.475394in}{2.073209in}}%
\pgfpathcurveto{\pgfqpoint{5.470836in}{2.068651in}}{\pgfqpoint{5.468275in}{2.062468in}}{\pgfqpoint{5.468275in}{2.056022in}}%
\pgfpathcurveto{\pgfqpoint{5.468275in}{2.049577in}}{\pgfqpoint{5.470836in}{2.043394in}}{\pgfqpoint{5.475394in}{2.038836in}}%
\pgfpathcurveto{\pgfqpoint{5.479952in}{2.034278in}}{\pgfqpoint{5.486134in}{2.031717in}}{\pgfqpoint{5.492580in}{2.031717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488956in}{1.976173in}}%
\pgfpathcurveto{\pgfqpoint{5.495401in}{1.976173in}}{\pgfqpoint{5.501584in}{1.978734in}}{\pgfqpoint{5.506142in}{1.983291in}}%
\pgfpathcurveto{\pgfqpoint{5.510700in}{1.987849in}}{\pgfqpoint{5.513261in}{1.994032in}}{\pgfqpoint{5.513261in}{2.000478in}}%
\pgfpathcurveto{\pgfqpoint{5.513261in}{2.006924in}}{\pgfqpoint{5.510700in}{2.013107in}}{\pgfqpoint{5.506142in}{2.017665in}}%
\pgfpathcurveto{\pgfqpoint{5.501584in}{2.022223in}}{\pgfqpoint{5.495401in}{2.024784in}}{\pgfqpoint{5.488956in}{2.024784in}}%
\pgfpathcurveto{\pgfqpoint{5.482510in}{2.024784in}}{\pgfqpoint{5.476327in}{2.022223in}}{\pgfqpoint{5.471769in}{2.017665in}}%
\pgfpathcurveto{\pgfqpoint{5.467211in}{2.013107in}}{\pgfqpoint{5.464650in}{2.006924in}}{\pgfqpoint{5.464650in}{2.000478in}}%
\pgfpathcurveto{\pgfqpoint{5.464650in}{1.994032in}}{\pgfqpoint{5.467211in}{1.987849in}}{\pgfqpoint{5.471769in}{1.983291in}}%
\pgfpathcurveto{\pgfqpoint{5.476327in}{1.978734in}}{\pgfqpoint{5.482510in}{1.976173in}}{\pgfqpoint{5.488956in}{1.976173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499915in}{2.146036in}}%
\pgfpathcurveto{\pgfqpoint{5.506361in}{2.146036in}}{\pgfqpoint{5.512544in}{2.148597in}}{\pgfqpoint{5.517101in}{2.153154in}}%
\pgfpathcurveto{\pgfqpoint{5.521659in}{2.157712in}}{\pgfqpoint{5.524220in}{2.163895in}}{\pgfqpoint{5.524220in}{2.170341in}}%
\pgfpathcurveto{\pgfqpoint{5.524220in}{2.176787in}}{\pgfqpoint{5.521659in}{2.182970in}}{\pgfqpoint{5.517101in}{2.187528in}}%
\pgfpathcurveto{\pgfqpoint{5.512544in}{2.192086in}}{\pgfqpoint{5.506361in}{2.194647in}}{\pgfqpoint{5.499915in}{2.194647in}}%
\pgfpathcurveto{\pgfqpoint{5.493469in}{2.194647in}}{\pgfqpoint{5.487286in}{2.192086in}}{\pgfqpoint{5.482728in}{2.187528in}}%
\pgfpathcurveto{\pgfqpoint{5.478170in}{2.182970in}}{\pgfqpoint{5.475609in}{2.176787in}}{\pgfqpoint{5.475609in}{2.170341in}}%
\pgfpathcurveto{\pgfqpoint{5.475609in}{2.163895in}}{\pgfqpoint{5.478170in}{2.157712in}}{\pgfqpoint{5.482728in}{2.153154in}}%
\pgfpathcurveto{\pgfqpoint{5.487286in}{2.148597in}}{\pgfqpoint{5.493469in}{2.146036in}}{\pgfqpoint{5.499915in}{2.146036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.512407in}{1.987069in}}%
\pgfpathcurveto{\pgfqpoint{5.518853in}{1.987069in}}{\pgfqpoint{5.525035in}{1.989630in}}{\pgfqpoint{5.529593in}{1.994187in}}%
\pgfpathcurveto{\pgfqpoint{5.534151in}{1.998745in}}{\pgfqpoint{5.536712in}{2.004928in}}{\pgfqpoint{5.536712in}{2.011374in}}%
\pgfpathcurveto{\pgfqpoint{5.536712in}{2.017820in}}{\pgfqpoint{5.534151in}{2.024003in}}{\pgfqpoint{5.529593in}{2.028561in}}%
\pgfpathcurveto{\pgfqpoint{5.525035in}{2.033119in}}{\pgfqpoint{5.518853in}{2.035680in}}{\pgfqpoint{5.512407in}{2.035680in}}%
\pgfpathcurveto{\pgfqpoint{5.505961in}{2.035680in}}{\pgfqpoint{5.499778in}{2.033119in}}{\pgfqpoint{5.495220in}{2.028561in}}%
\pgfpathcurveto{\pgfqpoint{5.490662in}{2.024003in}}{\pgfqpoint{5.488101in}{2.017820in}}{\pgfqpoint{5.488101in}{2.011374in}}%
\pgfpathcurveto{\pgfqpoint{5.488101in}{2.004928in}}{\pgfqpoint{5.490662in}{1.998745in}}{\pgfqpoint{5.495220in}{1.994187in}}%
\pgfpathcurveto{\pgfqpoint{5.499778in}{1.989630in}}{\pgfqpoint{5.505961in}{1.987069in}}{\pgfqpoint{5.512407in}{1.987069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542328in}{1.808758in}}%
\pgfpathcurveto{\pgfqpoint{5.548774in}{1.808758in}}{\pgfqpoint{5.554957in}{1.811319in}}{\pgfqpoint{5.559515in}{1.815877in}}%
\pgfpathcurveto{\pgfqpoint{5.564073in}{1.820435in}}{\pgfqpoint{5.566634in}{1.826617in}}{\pgfqpoint{5.566634in}{1.833063in}}%
\pgfpathcurveto{\pgfqpoint{5.566634in}{1.839509in}}{\pgfqpoint{5.564073in}{1.845692in}}{\pgfqpoint{5.559515in}{1.850250in}}%
\pgfpathcurveto{\pgfqpoint{5.554957in}{1.854808in}}{\pgfqpoint{5.548774in}{1.857369in}}{\pgfqpoint{5.542328in}{1.857369in}}%
\pgfpathcurveto{\pgfqpoint{5.535882in}{1.857369in}}{\pgfqpoint{5.529700in}{1.854808in}}{\pgfqpoint{5.525142in}{1.850250in}}%
\pgfpathcurveto{\pgfqpoint{5.520584in}{1.845692in}}{\pgfqpoint{5.518023in}{1.839509in}}{\pgfqpoint{5.518023in}{1.833063in}}%
\pgfpathcurveto{\pgfqpoint{5.518023in}{1.826617in}}{\pgfqpoint{5.520584in}{1.820435in}}{\pgfqpoint{5.525142in}{1.815877in}}%
\pgfpathcurveto{\pgfqpoint{5.529700in}{1.811319in}}{\pgfqpoint{5.535882in}{1.808758in}}{\pgfqpoint{5.542328in}{1.808758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457941in}{2.036819in}}%
\pgfpathcurveto{\pgfqpoint{5.464387in}{2.036819in}}{\pgfqpoint{5.470570in}{2.039380in}}{\pgfqpoint{5.475128in}{2.043938in}}%
\pgfpathcurveto{\pgfqpoint{5.479686in}{2.048496in}}{\pgfqpoint{5.482247in}{2.054679in}}{\pgfqpoint{5.482247in}{2.061125in}}%
\pgfpathcurveto{\pgfqpoint{5.482247in}{2.067571in}}{\pgfqpoint{5.479686in}{2.073754in}}{\pgfqpoint{5.475128in}{2.078312in}}%
\pgfpathcurveto{\pgfqpoint{5.470570in}{2.082870in}}{\pgfqpoint{5.464387in}{2.085431in}}{\pgfqpoint{5.457941in}{2.085431in}}%
\pgfpathcurveto{\pgfqpoint{5.451495in}{2.085431in}}{\pgfqpoint{5.445312in}{2.082870in}}{\pgfqpoint{5.440755in}{2.078312in}}%
\pgfpathcurveto{\pgfqpoint{5.436197in}{2.073754in}}{\pgfqpoint{5.433636in}{2.067571in}}{\pgfqpoint{5.433636in}{2.061125in}}%
\pgfpathcurveto{\pgfqpoint{5.433636in}{2.054679in}}{\pgfqpoint{5.436197in}{2.048496in}}{\pgfqpoint{5.440755in}{2.043938in}}%
\pgfpathcurveto{\pgfqpoint{5.445312in}{2.039380in}}{\pgfqpoint{5.451495in}{2.036819in}}{\pgfqpoint{5.457941in}{2.036819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533816in}{2.056615in}}%
\pgfpathcurveto{\pgfqpoint{5.540262in}{2.056615in}}{\pgfqpoint{5.546444in}{2.059176in}}{\pgfqpoint{5.551002in}{2.063734in}}%
\pgfpathcurveto{\pgfqpoint{5.555560in}{2.068292in}}{\pgfqpoint{5.558121in}{2.074475in}}{\pgfqpoint{5.558121in}{2.080920in}}%
\pgfpathcurveto{\pgfqpoint{5.558121in}{2.087366in}}{\pgfqpoint{5.555560in}{2.093549in}}{\pgfqpoint{5.551002in}{2.098107in}}%
\pgfpathcurveto{\pgfqpoint{5.546444in}{2.102665in}}{\pgfqpoint{5.540262in}{2.105226in}}{\pgfqpoint{5.533816in}{2.105226in}}%
\pgfpathcurveto{\pgfqpoint{5.527370in}{2.105226in}}{\pgfqpoint{5.521187in}{2.102665in}}{\pgfqpoint{5.516629in}{2.098107in}}%
\pgfpathcurveto{\pgfqpoint{5.512071in}{2.093549in}}{\pgfqpoint{5.509510in}{2.087366in}}{\pgfqpoint{5.509510in}{2.080920in}}%
\pgfpathcurveto{\pgfqpoint{5.509510in}{2.074475in}}{\pgfqpoint{5.512071in}{2.068292in}}{\pgfqpoint{5.516629in}{2.063734in}}%
\pgfpathcurveto{\pgfqpoint{5.521187in}{2.059176in}}{\pgfqpoint{5.527370in}{2.056615in}}{\pgfqpoint{5.533816in}{2.056615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445803in}{1.963034in}}%
\pgfpathcurveto{\pgfqpoint{5.452249in}{1.963034in}}{\pgfqpoint{5.458432in}{1.965595in}}{\pgfqpoint{5.462990in}{1.970153in}}%
\pgfpathcurveto{\pgfqpoint{5.467548in}{1.974711in}}{\pgfqpoint{5.470109in}{1.980893in}}{\pgfqpoint{5.470109in}{1.987339in}}%
\pgfpathcurveto{\pgfqpoint{5.470109in}{1.993785in}}{\pgfqpoint{5.467548in}{1.999968in}}{\pgfqpoint{5.462990in}{2.004526in}}%
\pgfpathcurveto{\pgfqpoint{5.458432in}{2.009084in}}{\pgfqpoint{5.452249in}{2.011645in}}{\pgfqpoint{5.445803in}{2.011645in}}%
\pgfpathcurveto{\pgfqpoint{5.439357in}{2.011645in}}{\pgfqpoint{5.433174in}{2.009084in}}{\pgfqpoint{5.428616in}{2.004526in}}%
\pgfpathcurveto{\pgfqpoint{5.424059in}{1.999968in}}{\pgfqpoint{5.421498in}{1.993785in}}{\pgfqpoint{5.421498in}{1.987339in}}%
\pgfpathcurveto{\pgfqpoint{5.421498in}{1.980893in}}{\pgfqpoint{5.424059in}{1.974711in}}{\pgfqpoint{5.428616in}{1.970153in}}%
\pgfpathcurveto{\pgfqpoint{5.433174in}{1.965595in}}{\pgfqpoint{5.439357in}{1.963034in}}{\pgfqpoint{5.445803in}{1.963034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483394in}{2.001544in}}%
\pgfpathcurveto{\pgfqpoint{5.489840in}{2.001544in}}{\pgfqpoint{5.496023in}{2.004105in}}{\pgfqpoint{5.500581in}{2.008663in}}%
\pgfpathcurveto{\pgfqpoint{5.505139in}{2.013221in}}{\pgfqpoint{5.507699in}{2.019404in}}{\pgfqpoint{5.507699in}{2.025850in}}%
\pgfpathcurveto{\pgfqpoint{5.507699in}{2.032296in}}{\pgfqpoint{5.505139in}{2.038479in}}{\pgfqpoint{5.500581in}{2.043037in}}%
\pgfpathcurveto{\pgfqpoint{5.496023in}{2.047595in}}{\pgfqpoint{5.489840in}{2.050156in}}{\pgfqpoint{5.483394in}{2.050156in}}%
\pgfpathcurveto{\pgfqpoint{5.476948in}{2.050156in}}{\pgfqpoint{5.470765in}{2.047595in}}{\pgfqpoint{5.466207in}{2.043037in}}%
\pgfpathcurveto{\pgfqpoint{5.461649in}{2.038479in}}{\pgfqpoint{5.459088in}{2.032296in}}{\pgfqpoint{5.459088in}{2.025850in}}%
\pgfpathcurveto{\pgfqpoint{5.459088in}{2.019404in}}{\pgfqpoint{5.461649in}{2.013221in}}{\pgfqpoint{5.466207in}{2.008663in}}%
\pgfpathcurveto{\pgfqpoint{5.470765in}{2.004105in}}{\pgfqpoint{5.476948in}{2.001544in}}{\pgfqpoint{5.483394in}{2.001544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502354in}{1.715979in}}%
\pgfpathcurveto{\pgfqpoint{5.508800in}{1.715979in}}{\pgfqpoint{5.514983in}{1.718540in}}{\pgfqpoint{5.519541in}{1.723098in}}%
\pgfpathcurveto{\pgfqpoint{5.524098in}{1.727656in}}{\pgfqpoint{5.526659in}{1.733839in}}{\pgfqpoint{5.526659in}{1.740285in}}%
\pgfpathcurveto{\pgfqpoint{5.526659in}{1.746731in}}{\pgfqpoint{5.524098in}{1.752913in}}{\pgfqpoint{5.519541in}{1.757471in}}%
\pgfpathcurveto{\pgfqpoint{5.514983in}{1.762029in}}{\pgfqpoint{5.508800in}{1.764590in}}{\pgfqpoint{5.502354in}{1.764590in}}%
\pgfpathcurveto{\pgfqpoint{5.495908in}{1.764590in}}{\pgfqpoint{5.489725in}{1.762029in}}{\pgfqpoint{5.485167in}{1.757471in}}%
\pgfpathcurveto{\pgfqpoint{5.480609in}{1.752913in}}{\pgfqpoint{5.478048in}{1.746731in}}{\pgfqpoint{5.478048in}{1.740285in}}%
\pgfpathcurveto{\pgfqpoint{5.478048in}{1.733839in}}{\pgfqpoint{5.480609in}{1.727656in}}{\pgfqpoint{5.485167in}{1.723098in}}%
\pgfpathcurveto{\pgfqpoint{5.489725in}{1.718540in}}{\pgfqpoint{5.495908in}{1.715979in}}{\pgfqpoint{5.502354in}{1.715979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499297in}{2.293765in}}%
\pgfpathcurveto{\pgfqpoint{5.505743in}{2.293765in}}{\pgfqpoint{5.511926in}{2.296326in}}{\pgfqpoint{5.516484in}{2.300884in}}%
\pgfpathcurveto{\pgfqpoint{5.521042in}{2.305442in}}{\pgfqpoint{5.523603in}{2.311625in}}{\pgfqpoint{5.523603in}{2.318071in}}%
\pgfpathcurveto{\pgfqpoint{5.523603in}{2.324516in}}{\pgfqpoint{5.521042in}{2.330699in}}{\pgfqpoint{5.516484in}{2.335257in}}%
\pgfpathcurveto{\pgfqpoint{5.511926in}{2.339815in}}{\pgfqpoint{5.505743in}{2.342376in}}{\pgfqpoint{5.499297in}{2.342376in}}%
\pgfpathcurveto{\pgfqpoint{5.492851in}{2.342376in}}{\pgfqpoint{5.486669in}{2.339815in}}{\pgfqpoint{5.482111in}{2.335257in}}%
\pgfpathcurveto{\pgfqpoint{5.477553in}{2.330699in}}{\pgfqpoint{5.474992in}{2.324516in}}{\pgfqpoint{5.474992in}{2.318071in}}%
\pgfpathcurveto{\pgfqpoint{5.474992in}{2.311625in}}{\pgfqpoint{5.477553in}{2.305442in}}{\pgfqpoint{5.482111in}{2.300884in}}%
\pgfpathcurveto{\pgfqpoint{5.486669in}{2.296326in}}{\pgfqpoint{5.492851in}{2.293765in}}{\pgfqpoint{5.499297in}{2.293765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543536in}{2.050147in}}%
\pgfpathcurveto{\pgfqpoint{5.549982in}{2.050147in}}{\pgfqpoint{5.556165in}{2.052708in}}{\pgfqpoint{5.560723in}{2.057266in}}%
\pgfpathcurveto{\pgfqpoint{5.565281in}{2.061824in}}{\pgfqpoint{5.567842in}{2.068007in}}{\pgfqpoint{5.567842in}{2.074453in}}%
\pgfpathcurveto{\pgfqpoint{5.567842in}{2.080899in}}{\pgfqpoint{5.565281in}{2.087081in}}{\pgfqpoint{5.560723in}{2.091639in}}%
\pgfpathcurveto{\pgfqpoint{5.556165in}{2.096197in}}{\pgfqpoint{5.549982in}{2.098758in}}{\pgfqpoint{5.543536in}{2.098758in}}%
\pgfpathcurveto{\pgfqpoint{5.537090in}{2.098758in}}{\pgfqpoint{5.530907in}{2.096197in}}{\pgfqpoint{5.526350in}{2.091639in}}%
\pgfpathcurveto{\pgfqpoint{5.521792in}{2.087081in}}{\pgfqpoint{5.519231in}{2.080899in}}{\pgfqpoint{5.519231in}{2.074453in}}%
\pgfpathcurveto{\pgfqpoint{5.519231in}{2.068007in}}{\pgfqpoint{5.521792in}{2.061824in}}{\pgfqpoint{5.526350in}{2.057266in}}%
\pgfpathcurveto{\pgfqpoint{5.530907in}{2.052708in}}{\pgfqpoint{5.537090in}{2.050147in}}{\pgfqpoint{5.543536in}{2.050147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442714in}{1.764266in}}%
\pgfpathcurveto{\pgfqpoint{5.449160in}{1.764266in}}{\pgfqpoint{5.455343in}{1.766827in}}{\pgfqpoint{5.459901in}{1.771385in}}%
\pgfpathcurveto{\pgfqpoint{5.464459in}{1.775943in}}{\pgfqpoint{5.467020in}{1.782126in}}{\pgfqpoint{5.467020in}{1.788572in}}%
\pgfpathcurveto{\pgfqpoint{5.467020in}{1.795018in}}{\pgfqpoint{5.464459in}{1.801201in}}{\pgfqpoint{5.459901in}{1.805758in}}%
\pgfpathcurveto{\pgfqpoint{5.455343in}{1.810316in}}{\pgfqpoint{5.449160in}{1.812877in}}{\pgfqpoint{5.442714in}{1.812877in}}%
\pgfpathcurveto{\pgfqpoint{5.436268in}{1.812877in}}{\pgfqpoint{5.430086in}{1.810316in}}{\pgfqpoint{5.425528in}{1.805758in}}%
\pgfpathcurveto{\pgfqpoint{5.420970in}{1.801201in}}{\pgfqpoint{5.418409in}{1.795018in}}{\pgfqpoint{5.418409in}{1.788572in}}%
\pgfpathcurveto{\pgfqpoint{5.418409in}{1.782126in}}{\pgfqpoint{5.420970in}{1.775943in}}{\pgfqpoint{5.425528in}{1.771385in}}%
\pgfpathcurveto{\pgfqpoint{5.430086in}{1.766827in}}{\pgfqpoint{5.436268in}{1.764266in}}{\pgfqpoint{5.442714in}{1.764266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475285in}{2.120031in}}%
\pgfpathcurveto{\pgfqpoint{5.481731in}{2.120031in}}{\pgfqpoint{5.487914in}{2.122592in}}{\pgfqpoint{5.492472in}{2.127150in}}%
\pgfpathcurveto{\pgfqpoint{5.497030in}{2.131708in}}{\pgfqpoint{5.499591in}{2.137891in}}{\pgfqpoint{5.499591in}{2.144337in}}%
\pgfpathcurveto{\pgfqpoint{5.499591in}{2.150783in}}{\pgfqpoint{5.497030in}{2.156966in}}{\pgfqpoint{5.492472in}{2.161524in}}%
\pgfpathcurveto{\pgfqpoint{5.487914in}{2.166082in}}{\pgfqpoint{5.481731in}{2.168643in}}{\pgfqpoint{5.475285in}{2.168643in}}%
\pgfpathcurveto{\pgfqpoint{5.468840in}{2.168643in}}{\pgfqpoint{5.462657in}{2.166082in}}{\pgfqpoint{5.458099in}{2.161524in}}%
\pgfpathcurveto{\pgfqpoint{5.453541in}{2.156966in}}{\pgfqpoint{5.450980in}{2.150783in}}{\pgfqpoint{5.450980in}{2.144337in}}%
\pgfpathcurveto{\pgfqpoint{5.450980in}{2.137891in}}{\pgfqpoint{5.453541in}{2.131708in}}{\pgfqpoint{5.458099in}{2.127150in}}%
\pgfpathcurveto{\pgfqpoint{5.462657in}{2.122592in}}{\pgfqpoint{5.468840in}{2.120031in}}{\pgfqpoint{5.475285in}{2.120031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492917in}{2.074989in}}%
\pgfpathcurveto{\pgfqpoint{5.499363in}{2.074989in}}{\pgfqpoint{5.505546in}{2.077550in}}{\pgfqpoint{5.510104in}{2.082108in}}%
\pgfpathcurveto{\pgfqpoint{5.514662in}{2.086666in}}{\pgfqpoint{5.517223in}{2.092849in}}{\pgfqpoint{5.517223in}{2.099295in}}%
\pgfpathcurveto{\pgfqpoint{5.517223in}{2.105741in}}{\pgfqpoint{5.514662in}{2.111923in}}{\pgfqpoint{5.510104in}{2.116481in}}%
\pgfpathcurveto{\pgfqpoint{5.505546in}{2.121039in}}{\pgfqpoint{5.499363in}{2.123600in}}{\pgfqpoint{5.492917in}{2.123600in}}%
\pgfpathcurveto{\pgfqpoint{5.486471in}{2.123600in}}{\pgfqpoint{5.480288in}{2.121039in}}{\pgfqpoint{5.475730in}{2.116481in}}%
\pgfpathcurveto{\pgfqpoint{5.471172in}{2.111923in}}{\pgfqpoint{5.468611in}{2.105741in}}{\pgfqpoint{5.468611in}{2.099295in}}%
\pgfpathcurveto{\pgfqpoint{5.468611in}{2.092849in}}{\pgfqpoint{5.471172in}{2.086666in}}{\pgfqpoint{5.475730in}{2.082108in}}%
\pgfpathcurveto{\pgfqpoint{5.480288in}{2.077550in}}{\pgfqpoint{5.486471in}{2.074989in}}{\pgfqpoint{5.492917in}{2.074989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530806in}{1.748888in}}%
\pgfpathcurveto{\pgfqpoint{5.537252in}{1.748888in}}{\pgfqpoint{5.543435in}{1.751449in}}{\pgfqpoint{5.547993in}{1.756007in}}%
\pgfpathcurveto{\pgfqpoint{5.552550in}{1.760565in}}{\pgfqpoint{5.555111in}{1.766748in}}{\pgfqpoint{5.555111in}{1.773194in}}%
\pgfpathcurveto{\pgfqpoint{5.555111in}{1.779640in}}{\pgfqpoint{5.552550in}{1.785822in}}{\pgfqpoint{5.547993in}{1.790380in}}%
\pgfpathcurveto{\pgfqpoint{5.543435in}{1.794938in}}{\pgfqpoint{5.537252in}{1.797499in}}{\pgfqpoint{5.530806in}{1.797499in}}%
\pgfpathcurveto{\pgfqpoint{5.524360in}{1.797499in}}{\pgfqpoint{5.518177in}{1.794938in}}{\pgfqpoint{5.513619in}{1.790380in}}%
\pgfpathcurveto{\pgfqpoint{5.509061in}{1.785822in}}{\pgfqpoint{5.506500in}{1.779640in}}{\pgfqpoint{5.506500in}{1.773194in}}%
\pgfpathcurveto{\pgfqpoint{5.506500in}{1.766748in}}{\pgfqpoint{5.509061in}{1.760565in}}{\pgfqpoint{5.513619in}{1.756007in}}%
\pgfpathcurveto{\pgfqpoint{5.518177in}{1.751449in}}{\pgfqpoint{5.524360in}{1.748888in}}{\pgfqpoint{5.530806in}{1.748888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513968in}{1.914373in}}%
\pgfpathcurveto{\pgfqpoint{5.520414in}{1.914373in}}{\pgfqpoint{5.526597in}{1.916934in}}{\pgfqpoint{5.531155in}{1.921492in}}%
\pgfpathcurveto{\pgfqpoint{5.535713in}{1.926049in}}{\pgfqpoint{5.538274in}{1.932232in}}{\pgfqpoint{5.538274in}{1.938678in}}%
\pgfpathcurveto{\pgfqpoint{5.538274in}{1.945124in}}{\pgfqpoint{5.535713in}{1.951307in}}{\pgfqpoint{5.531155in}{1.955865in}}%
\pgfpathcurveto{\pgfqpoint{5.526597in}{1.960423in}}{\pgfqpoint{5.520414in}{1.962984in}}{\pgfqpoint{5.513968in}{1.962984in}}%
\pgfpathcurveto{\pgfqpoint{5.507522in}{1.962984in}}{\pgfqpoint{5.501340in}{1.960423in}}{\pgfqpoint{5.496782in}{1.955865in}}%
\pgfpathcurveto{\pgfqpoint{5.492224in}{1.951307in}}{\pgfqpoint{5.489663in}{1.945124in}}{\pgfqpoint{5.489663in}{1.938678in}}%
\pgfpathcurveto{\pgfqpoint{5.489663in}{1.932232in}}{\pgfqpoint{5.492224in}{1.926049in}}{\pgfqpoint{5.496782in}{1.921492in}}%
\pgfpathcurveto{\pgfqpoint{5.501340in}{1.916934in}}{\pgfqpoint{5.507522in}{1.914373in}}{\pgfqpoint{5.513968in}{1.914373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488063in}{2.019526in}}%
\pgfpathcurveto{\pgfqpoint{5.494509in}{2.019526in}}{\pgfqpoint{5.500692in}{2.022087in}}{\pgfqpoint{5.505250in}{2.026645in}}%
\pgfpathcurveto{\pgfqpoint{5.509807in}{2.031203in}}{\pgfqpoint{5.512368in}{2.037386in}}{\pgfqpoint{5.512368in}{2.043832in}}%
\pgfpathcurveto{\pgfqpoint{5.512368in}{2.050278in}}{\pgfqpoint{5.509807in}{2.056460in}}{\pgfqpoint{5.505250in}{2.061018in}}%
\pgfpathcurveto{\pgfqpoint{5.500692in}{2.065576in}}{\pgfqpoint{5.494509in}{2.068137in}}{\pgfqpoint{5.488063in}{2.068137in}}%
\pgfpathcurveto{\pgfqpoint{5.481617in}{2.068137in}}{\pgfqpoint{5.475434in}{2.065576in}}{\pgfqpoint{5.470876in}{2.061018in}}%
\pgfpathcurveto{\pgfqpoint{5.466318in}{2.056460in}}{\pgfqpoint{5.463757in}{2.050278in}}{\pgfqpoint{5.463757in}{2.043832in}}%
\pgfpathcurveto{\pgfqpoint{5.463757in}{2.037386in}}{\pgfqpoint{5.466318in}{2.031203in}}{\pgfqpoint{5.470876in}{2.026645in}}%
\pgfpathcurveto{\pgfqpoint{5.475434in}{2.022087in}}{\pgfqpoint{5.481617in}{2.019526in}}{\pgfqpoint{5.488063in}{2.019526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.438701in}{1.930440in}}%
\pgfpathcurveto{\pgfqpoint{5.445147in}{1.930440in}}{\pgfqpoint{5.451330in}{1.933001in}}{\pgfqpoint{5.455888in}{1.937559in}}%
\pgfpathcurveto{\pgfqpoint{5.460446in}{1.942117in}}{\pgfqpoint{5.463007in}{1.948300in}}{\pgfqpoint{5.463007in}{1.954746in}}%
\pgfpathcurveto{\pgfqpoint{5.463007in}{1.961192in}}{\pgfqpoint{5.460446in}{1.967375in}}{\pgfqpoint{5.455888in}{1.971933in}}%
\pgfpathcurveto{\pgfqpoint{5.451330in}{1.976490in}}{\pgfqpoint{5.445147in}{1.979051in}}{\pgfqpoint{5.438701in}{1.979051in}}%
\pgfpathcurveto{\pgfqpoint{5.432255in}{1.979051in}}{\pgfqpoint{5.426073in}{1.976490in}}{\pgfqpoint{5.421515in}{1.971933in}}%
\pgfpathcurveto{\pgfqpoint{5.416957in}{1.967375in}}{\pgfqpoint{5.414396in}{1.961192in}}{\pgfqpoint{5.414396in}{1.954746in}}%
\pgfpathcurveto{\pgfqpoint{5.414396in}{1.948300in}}{\pgfqpoint{5.416957in}{1.942117in}}{\pgfqpoint{5.421515in}{1.937559in}}%
\pgfpathcurveto{\pgfqpoint{5.426073in}{1.933001in}}{\pgfqpoint{5.432255in}{1.930440in}}{\pgfqpoint{5.438701in}{1.930440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454389in}{1.965194in}}%
\pgfpathcurveto{\pgfqpoint{5.460835in}{1.965194in}}{\pgfqpoint{5.467018in}{1.967755in}}{\pgfqpoint{5.471576in}{1.972313in}}%
\pgfpathcurveto{\pgfqpoint{5.476134in}{1.976871in}}{\pgfqpoint{5.478695in}{1.983054in}}{\pgfqpoint{5.478695in}{1.989499in}}%
\pgfpathcurveto{\pgfqpoint{5.478695in}{1.995945in}}{\pgfqpoint{5.476134in}{2.002128in}}{\pgfqpoint{5.471576in}{2.006686in}}%
\pgfpathcurveto{\pgfqpoint{5.467018in}{2.011244in}}{\pgfqpoint{5.460835in}{2.013805in}}{\pgfqpoint{5.454389in}{2.013805in}}%
\pgfpathcurveto{\pgfqpoint{5.447944in}{2.013805in}}{\pgfqpoint{5.441761in}{2.011244in}}{\pgfqpoint{5.437203in}{2.006686in}}%
\pgfpathcurveto{\pgfqpoint{5.432645in}{2.002128in}}{\pgfqpoint{5.430084in}{1.995945in}}{\pgfqpoint{5.430084in}{1.989499in}}%
\pgfpathcurveto{\pgfqpoint{5.430084in}{1.983054in}}{\pgfqpoint{5.432645in}{1.976871in}}{\pgfqpoint{5.437203in}{1.972313in}}%
\pgfpathcurveto{\pgfqpoint{5.441761in}{1.967755in}}{\pgfqpoint{5.447944in}{1.965194in}}{\pgfqpoint{5.454389in}{1.965194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443939in}{1.974707in}}%
\pgfpathcurveto{\pgfqpoint{5.450385in}{1.974707in}}{\pgfqpoint{5.456568in}{1.977268in}}{\pgfqpoint{5.461126in}{1.981825in}}%
\pgfpathcurveto{\pgfqpoint{5.465684in}{1.986383in}}{\pgfqpoint{5.468245in}{1.992566in}}{\pgfqpoint{5.468245in}{1.999012in}}%
\pgfpathcurveto{\pgfqpoint{5.468245in}{2.005458in}}{\pgfqpoint{5.465684in}{2.011641in}}{\pgfqpoint{5.461126in}{2.016199in}}%
\pgfpathcurveto{\pgfqpoint{5.456568in}{2.020757in}}{\pgfqpoint{5.450385in}{2.023318in}}{\pgfqpoint{5.443939in}{2.023318in}}%
\pgfpathcurveto{\pgfqpoint{5.437493in}{2.023318in}}{\pgfqpoint{5.431311in}{2.020757in}}{\pgfqpoint{5.426753in}{2.016199in}}%
\pgfpathcurveto{\pgfqpoint{5.422195in}{2.011641in}}{\pgfqpoint{5.419634in}{2.005458in}}{\pgfqpoint{5.419634in}{1.999012in}}%
\pgfpathcurveto{\pgfqpoint{5.419634in}{1.992566in}}{\pgfqpoint{5.422195in}{1.986383in}}{\pgfqpoint{5.426753in}{1.981825in}}%
\pgfpathcurveto{\pgfqpoint{5.431311in}{1.977268in}}{\pgfqpoint{5.437493in}{1.974707in}}{\pgfqpoint{5.443939in}{1.974707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516685in}{1.681394in}}%
\pgfpathcurveto{\pgfqpoint{5.523131in}{1.681394in}}{\pgfqpoint{5.529313in}{1.683955in}}{\pgfqpoint{5.533871in}{1.688513in}}%
\pgfpathcurveto{\pgfqpoint{5.538429in}{1.693071in}}{\pgfqpoint{5.540990in}{1.699254in}}{\pgfqpoint{5.540990in}{1.705700in}}%
\pgfpathcurveto{\pgfqpoint{5.540990in}{1.712146in}}{\pgfqpoint{5.538429in}{1.718328in}}{\pgfqpoint{5.533871in}{1.722886in}}%
\pgfpathcurveto{\pgfqpoint{5.529313in}{1.727444in}}{\pgfqpoint{5.523131in}{1.730005in}}{\pgfqpoint{5.516685in}{1.730005in}}%
\pgfpathcurveto{\pgfqpoint{5.510239in}{1.730005in}}{\pgfqpoint{5.504056in}{1.727444in}}{\pgfqpoint{5.499498in}{1.722886in}}%
\pgfpathcurveto{\pgfqpoint{5.494940in}{1.718328in}}{\pgfqpoint{5.492379in}{1.712146in}}{\pgfqpoint{5.492379in}{1.705700in}}%
\pgfpathcurveto{\pgfqpoint{5.492379in}{1.699254in}}{\pgfqpoint{5.494940in}{1.693071in}}{\pgfqpoint{5.499498in}{1.688513in}}%
\pgfpathcurveto{\pgfqpoint{5.504056in}{1.683955in}}{\pgfqpoint{5.510239in}{1.681394in}}{\pgfqpoint{5.516685in}{1.681394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484059in}{2.055954in}}%
\pgfpathcurveto{\pgfqpoint{5.490505in}{2.055954in}}{\pgfqpoint{5.496688in}{2.058515in}}{\pgfqpoint{5.501246in}{2.063073in}}%
\pgfpathcurveto{\pgfqpoint{5.505804in}{2.067631in}}{\pgfqpoint{5.508365in}{2.073814in}}{\pgfqpoint{5.508365in}{2.080260in}}%
\pgfpathcurveto{\pgfqpoint{5.508365in}{2.086706in}}{\pgfqpoint{5.505804in}{2.092889in}}{\pgfqpoint{5.501246in}{2.097447in}}%
\pgfpathcurveto{\pgfqpoint{5.496688in}{2.102005in}}{\pgfqpoint{5.490505in}{2.104566in}}{\pgfqpoint{5.484059in}{2.104566in}}%
\pgfpathcurveto{\pgfqpoint{5.477613in}{2.104566in}}{\pgfqpoint{5.471430in}{2.102005in}}{\pgfqpoint{5.466872in}{2.097447in}}%
\pgfpathcurveto{\pgfqpoint{5.462314in}{2.092889in}}{\pgfqpoint{5.459753in}{2.086706in}}{\pgfqpoint{5.459753in}{2.080260in}}%
\pgfpathcurveto{\pgfqpoint{5.459753in}{2.073814in}}{\pgfqpoint{5.462314in}{2.067631in}}{\pgfqpoint{5.466872in}{2.063073in}}%
\pgfpathcurveto{\pgfqpoint{5.471430in}{2.058515in}}{\pgfqpoint{5.477613in}{2.055954in}}{\pgfqpoint{5.484059in}{2.055954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.518579in}{1.981146in}}%
\pgfpathcurveto{\pgfqpoint{5.525024in}{1.981146in}}{\pgfqpoint{5.531207in}{1.983707in}}{\pgfqpoint{5.535765in}{1.988265in}}%
\pgfpathcurveto{\pgfqpoint{5.540323in}{1.992823in}}{\pgfqpoint{5.542884in}{1.999006in}}{\pgfqpoint{5.542884in}{2.005451in}}%
\pgfpathcurveto{\pgfqpoint{5.542884in}{2.011897in}}{\pgfqpoint{5.540323in}{2.018080in}}{\pgfqpoint{5.535765in}{2.022638in}}%
\pgfpathcurveto{\pgfqpoint{5.531207in}{2.027196in}}{\pgfqpoint{5.525024in}{2.029757in}}{\pgfqpoint{5.518579in}{2.029757in}}%
\pgfpathcurveto{\pgfqpoint{5.512133in}{2.029757in}}{\pgfqpoint{5.505950in}{2.027196in}}{\pgfqpoint{5.501392in}{2.022638in}}%
\pgfpathcurveto{\pgfqpoint{5.496834in}{2.018080in}}{\pgfqpoint{5.494273in}{2.011897in}}{\pgfqpoint{5.494273in}{2.005451in}}%
\pgfpathcurveto{\pgfqpoint{5.494273in}{1.999006in}}{\pgfqpoint{5.496834in}{1.992823in}}{\pgfqpoint{5.501392in}{1.988265in}}%
\pgfpathcurveto{\pgfqpoint{5.505950in}{1.983707in}}{\pgfqpoint{5.512133in}{1.981146in}}{\pgfqpoint{5.518579in}{1.981146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442250in}{2.089352in}}%
\pgfpathcurveto{\pgfqpoint{5.448696in}{2.089352in}}{\pgfqpoint{5.454879in}{2.091913in}}{\pgfqpoint{5.459437in}{2.096470in}}%
\pgfpathcurveto{\pgfqpoint{5.463995in}{2.101028in}}{\pgfqpoint{5.466556in}{2.107211in}}{\pgfqpoint{5.466556in}{2.113657in}}%
\pgfpathcurveto{\pgfqpoint{5.466556in}{2.120103in}}{\pgfqpoint{5.463995in}{2.126286in}}{\pgfqpoint{5.459437in}{2.130844in}}%
\pgfpathcurveto{\pgfqpoint{5.454879in}{2.135402in}}{\pgfqpoint{5.448696in}{2.137963in}}{\pgfqpoint{5.442250in}{2.137963in}}%
\pgfpathcurveto{\pgfqpoint{5.435805in}{2.137963in}}{\pgfqpoint{5.429622in}{2.135402in}}{\pgfqpoint{5.425064in}{2.130844in}}%
\pgfpathcurveto{\pgfqpoint{5.420506in}{2.126286in}}{\pgfqpoint{5.417945in}{2.120103in}}{\pgfqpoint{5.417945in}{2.113657in}}%
\pgfpathcurveto{\pgfqpoint{5.417945in}{2.107211in}}{\pgfqpoint{5.420506in}{2.101028in}}{\pgfqpoint{5.425064in}{2.096470in}}%
\pgfpathcurveto{\pgfqpoint{5.429622in}{2.091913in}}{\pgfqpoint{5.435805in}{2.089352in}}{\pgfqpoint{5.442250in}{2.089352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476706in}{1.699104in}}%
\pgfpathcurveto{\pgfqpoint{5.483152in}{1.699104in}}{\pgfqpoint{5.489335in}{1.701665in}}{\pgfqpoint{5.493893in}{1.706223in}}%
\pgfpathcurveto{\pgfqpoint{5.498451in}{1.710781in}}{\pgfqpoint{5.501012in}{1.716964in}}{\pgfqpoint{5.501012in}{1.723410in}}%
\pgfpathcurveto{\pgfqpoint{5.501012in}{1.729855in}}{\pgfqpoint{5.498451in}{1.736038in}}{\pgfqpoint{5.493893in}{1.740596in}}%
\pgfpathcurveto{\pgfqpoint{5.489335in}{1.745154in}}{\pgfqpoint{5.483152in}{1.747715in}}{\pgfqpoint{5.476706in}{1.747715in}}%
\pgfpathcurveto{\pgfqpoint{5.470260in}{1.747715in}}{\pgfqpoint{5.464077in}{1.745154in}}{\pgfqpoint{5.459519in}{1.740596in}}%
\pgfpathcurveto{\pgfqpoint{5.454961in}{1.736038in}}{\pgfqpoint{5.452400in}{1.729855in}}{\pgfqpoint{5.452400in}{1.723410in}}%
\pgfpathcurveto{\pgfqpoint{5.452400in}{1.716964in}}{\pgfqpoint{5.454961in}{1.710781in}}{\pgfqpoint{5.459519in}{1.706223in}}%
\pgfpathcurveto{\pgfqpoint{5.464077in}{1.701665in}}{\pgfqpoint{5.470260in}{1.699104in}}{\pgfqpoint{5.476706in}{1.699104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511529in}{2.008936in}}%
\pgfpathcurveto{\pgfqpoint{5.517975in}{2.008936in}}{\pgfqpoint{5.524158in}{2.011497in}}{\pgfqpoint{5.528716in}{2.016055in}}%
\pgfpathcurveto{\pgfqpoint{5.533274in}{2.020613in}}{\pgfqpoint{5.535835in}{2.026796in}}{\pgfqpoint{5.535835in}{2.033242in}}%
\pgfpathcurveto{\pgfqpoint{5.535835in}{2.039688in}}{\pgfqpoint{5.533274in}{2.045871in}}{\pgfqpoint{5.528716in}{2.050429in}}%
\pgfpathcurveto{\pgfqpoint{5.524158in}{2.054987in}}{\pgfqpoint{5.517975in}{2.057548in}}{\pgfqpoint{5.511529in}{2.057548in}}%
\pgfpathcurveto{\pgfqpoint{5.505083in}{2.057548in}}{\pgfqpoint{5.498900in}{2.054987in}}{\pgfqpoint{5.494343in}{2.050429in}}%
\pgfpathcurveto{\pgfqpoint{5.489785in}{2.045871in}}{\pgfqpoint{5.487224in}{2.039688in}}{\pgfqpoint{5.487224in}{2.033242in}}%
\pgfpathcurveto{\pgfqpoint{5.487224in}{2.026796in}}{\pgfqpoint{5.489785in}{2.020613in}}{\pgfqpoint{5.494343in}{2.016055in}}%
\pgfpathcurveto{\pgfqpoint{5.498900in}{2.011497in}}{\pgfqpoint{5.505083in}{2.008936in}}{\pgfqpoint{5.511529in}{2.008936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479788in}{2.053134in}}%
\pgfpathcurveto{\pgfqpoint{5.486234in}{2.053134in}}{\pgfqpoint{5.492417in}{2.055695in}}{\pgfqpoint{5.496975in}{2.060253in}}%
\pgfpathcurveto{\pgfqpoint{5.501533in}{2.064811in}}{\pgfqpoint{5.504094in}{2.070994in}}{\pgfqpoint{5.504094in}{2.077439in}}%
\pgfpathcurveto{\pgfqpoint{5.504094in}{2.083885in}}{\pgfqpoint{5.501533in}{2.090068in}}{\pgfqpoint{5.496975in}{2.094626in}}%
\pgfpathcurveto{\pgfqpoint{5.492417in}{2.099184in}}{\pgfqpoint{5.486234in}{2.101745in}}{\pgfqpoint{5.479788in}{2.101745in}}%
\pgfpathcurveto{\pgfqpoint{5.473342in}{2.101745in}}{\pgfqpoint{5.467159in}{2.099184in}}{\pgfqpoint{5.462602in}{2.094626in}}%
\pgfpathcurveto{\pgfqpoint{5.458044in}{2.090068in}}{\pgfqpoint{5.455483in}{2.083885in}}{\pgfqpoint{5.455483in}{2.077439in}}%
\pgfpathcurveto{\pgfqpoint{5.455483in}{2.070994in}}{\pgfqpoint{5.458044in}{2.064811in}}{\pgfqpoint{5.462602in}{2.060253in}}%
\pgfpathcurveto{\pgfqpoint{5.467159in}{2.055695in}}{\pgfqpoint{5.473342in}{2.053134in}}{\pgfqpoint{5.479788in}{2.053134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458980in}{2.065789in}}%
\pgfpathcurveto{\pgfqpoint{5.465426in}{2.065789in}}{\pgfqpoint{5.471609in}{2.068350in}}{\pgfqpoint{5.476167in}{2.072908in}}%
\pgfpathcurveto{\pgfqpoint{5.480725in}{2.077466in}}{\pgfqpoint{5.483286in}{2.083648in}}{\pgfqpoint{5.483286in}{2.090094in}}%
\pgfpathcurveto{\pgfqpoint{5.483286in}{2.096540in}}{\pgfqpoint{5.480725in}{2.102723in}}{\pgfqpoint{5.476167in}{2.107281in}}%
\pgfpathcurveto{\pgfqpoint{5.471609in}{2.111839in}}{\pgfqpoint{5.465426in}{2.114400in}}{\pgfqpoint{5.458980in}{2.114400in}}%
\pgfpathcurveto{\pgfqpoint{5.452534in}{2.114400in}}{\pgfqpoint{5.446351in}{2.111839in}}{\pgfqpoint{5.441793in}{2.107281in}}%
\pgfpathcurveto{\pgfqpoint{5.437236in}{2.102723in}}{\pgfqpoint{5.434675in}{2.096540in}}{\pgfqpoint{5.434675in}{2.090094in}}%
\pgfpathcurveto{\pgfqpoint{5.434675in}{2.083648in}}{\pgfqpoint{5.437236in}{2.077466in}}{\pgfqpoint{5.441793in}{2.072908in}}%
\pgfpathcurveto{\pgfqpoint{5.446351in}{2.068350in}}{\pgfqpoint{5.452534in}{2.065789in}}{\pgfqpoint{5.458980in}{2.065789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516344in}{1.760203in}}%
\pgfpathcurveto{\pgfqpoint{5.522790in}{1.760203in}}{\pgfqpoint{5.528973in}{1.762764in}}{\pgfqpoint{5.533531in}{1.767322in}}%
\pgfpathcurveto{\pgfqpoint{5.538089in}{1.771880in}}{\pgfqpoint{5.540650in}{1.778063in}}{\pgfqpoint{5.540650in}{1.784509in}}%
\pgfpathcurveto{\pgfqpoint{5.540650in}{1.790955in}}{\pgfqpoint{5.538089in}{1.797138in}}{\pgfqpoint{5.533531in}{1.801696in}}%
\pgfpathcurveto{\pgfqpoint{5.528973in}{1.806254in}}{\pgfqpoint{5.522790in}{1.808815in}}{\pgfqpoint{5.516344in}{1.808815in}}%
\pgfpathcurveto{\pgfqpoint{5.509898in}{1.808815in}}{\pgfqpoint{5.503716in}{1.806254in}}{\pgfqpoint{5.499158in}{1.801696in}}%
\pgfpathcurveto{\pgfqpoint{5.494600in}{1.797138in}}{\pgfqpoint{5.492039in}{1.790955in}}{\pgfqpoint{5.492039in}{1.784509in}}%
\pgfpathcurveto{\pgfqpoint{5.492039in}{1.778063in}}{\pgfqpoint{5.494600in}{1.771880in}}{\pgfqpoint{5.499158in}{1.767322in}}%
\pgfpathcurveto{\pgfqpoint{5.503716in}{1.762764in}}{\pgfqpoint{5.509898in}{1.760203in}}{\pgfqpoint{5.516344in}{1.760203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529134in}{1.765914in}}%
\pgfpathcurveto{\pgfqpoint{5.535580in}{1.765914in}}{\pgfqpoint{5.541763in}{1.768475in}}{\pgfqpoint{5.546321in}{1.773033in}}%
\pgfpathcurveto{\pgfqpoint{5.550879in}{1.777591in}}{\pgfqpoint{5.553440in}{1.783774in}}{\pgfqpoint{5.553440in}{1.790220in}}%
\pgfpathcurveto{\pgfqpoint{5.553440in}{1.796666in}}{\pgfqpoint{5.550879in}{1.802848in}}{\pgfqpoint{5.546321in}{1.807406in}}%
\pgfpathcurveto{\pgfqpoint{5.541763in}{1.811964in}}{\pgfqpoint{5.535580in}{1.814525in}}{\pgfqpoint{5.529134in}{1.814525in}}%
\pgfpathcurveto{\pgfqpoint{5.522688in}{1.814525in}}{\pgfqpoint{5.516506in}{1.811964in}}{\pgfqpoint{5.511948in}{1.807406in}}%
\pgfpathcurveto{\pgfqpoint{5.507390in}{1.802848in}}{\pgfqpoint{5.504829in}{1.796666in}}{\pgfqpoint{5.504829in}{1.790220in}}%
\pgfpathcurveto{\pgfqpoint{5.504829in}{1.783774in}}{\pgfqpoint{5.507390in}{1.777591in}}{\pgfqpoint{5.511948in}{1.773033in}}%
\pgfpathcurveto{\pgfqpoint{5.516506in}{1.768475in}}{\pgfqpoint{5.522688in}{1.765914in}}{\pgfqpoint{5.529134in}{1.765914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488756in}{1.891125in}}%
\pgfpathcurveto{\pgfqpoint{5.495201in}{1.891125in}}{\pgfqpoint{5.501384in}{1.893686in}}{\pgfqpoint{5.505942in}{1.898244in}}%
\pgfpathcurveto{\pgfqpoint{5.510500in}{1.902802in}}{\pgfqpoint{5.513061in}{1.908985in}}{\pgfqpoint{5.513061in}{1.915431in}}%
\pgfpathcurveto{\pgfqpoint{5.513061in}{1.921876in}}{\pgfqpoint{5.510500in}{1.928059in}}{\pgfqpoint{5.505942in}{1.932617in}}%
\pgfpathcurveto{\pgfqpoint{5.501384in}{1.937175in}}{\pgfqpoint{5.495201in}{1.939736in}}{\pgfqpoint{5.488756in}{1.939736in}}%
\pgfpathcurveto{\pgfqpoint{5.482310in}{1.939736in}}{\pgfqpoint{5.476127in}{1.937175in}}{\pgfqpoint{5.471569in}{1.932617in}}%
\pgfpathcurveto{\pgfqpoint{5.467011in}{1.928059in}}{\pgfqpoint{5.464450in}{1.921876in}}{\pgfqpoint{5.464450in}{1.915431in}}%
\pgfpathcurveto{\pgfqpoint{5.464450in}{1.908985in}}{\pgfqpoint{5.467011in}{1.902802in}}{\pgfqpoint{5.471569in}{1.898244in}}%
\pgfpathcurveto{\pgfqpoint{5.476127in}{1.893686in}}{\pgfqpoint{5.482310in}{1.891125in}}{\pgfqpoint{5.488756in}{1.891125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523354in}{2.117919in}}%
\pgfpathcurveto{\pgfqpoint{5.529800in}{2.117919in}}{\pgfqpoint{5.535983in}{2.120480in}}{\pgfqpoint{5.540541in}{2.125038in}}%
\pgfpathcurveto{\pgfqpoint{5.545099in}{2.129596in}}{\pgfqpoint{5.547660in}{2.135779in}}{\pgfqpoint{5.547660in}{2.142225in}}%
\pgfpathcurveto{\pgfqpoint{5.547660in}{2.148671in}}{\pgfqpoint{5.545099in}{2.154853in}}{\pgfqpoint{5.540541in}{2.159411in}}%
\pgfpathcurveto{\pgfqpoint{5.535983in}{2.163969in}}{\pgfqpoint{5.529800in}{2.166530in}}{\pgfqpoint{5.523354in}{2.166530in}}%
\pgfpathcurveto{\pgfqpoint{5.516908in}{2.166530in}}{\pgfqpoint{5.510726in}{2.163969in}}{\pgfqpoint{5.506168in}{2.159411in}}%
\pgfpathcurveto{\pgfqpoint{5.501610in}{2.154853in}}{\pgfqpoint{5.499049in}{2.148671in}}{\pgfqpoint{5.499049in}{2.142225in}}%
\pgfpathcurveto{\pgfqpoint{5.499049in}{2.135779in}}{\pgfqpoint{5.501610in}{2.129596in}}{\pgfqpoint{5.506168in}{2.125038in}}%
\pgfpathcurveto{\pgfqpoint{5.510726in}{2.120480in}}{\pgfqpoint{5.516908in}{2.117919in}}{\pgfqpoint{5.523354in}{2.117919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447216in}{1.725791in}}%
\pgfpathcurveto{\pgfqpoint{5.453662in}{1.725791in}}{\pgfqpoint{5.459845in}{1.728352in}}{\pgfqpoint{5.464403in}{1.732910in}}%
\pgfpathcurveto{\pgfqpoint{5.468961in}{1.737468in}}{\pgfqpoint{5.471522in}{1.743650in}}{\pgfqpoint{5.471522in}{1.750096in}}%
\pgfpathcurveto{\pgfqpoint{5.471522in}{1.756542in}}{\pgfqpoint{5.468961in}{1.762725in}}{\pgfqpoint{5.464403in}{1.767283in}}%
\pgfpathcurveto{\pgfqpoint{5.459845in}{1.771841in}}{\pgfqpoint{5.453662in}{1.774402in}}{\pgfqpoint{5.447216in}{1.774402in}}%
\pgfpathcurveto{\pgfqpoint{5.440770in}{1.774402in}}{\pgfqpoint{5.434588in}{1.771841in}}{\pgfqpoint{5.430030in}{1.767283in}}%
\pgfpathcurveto{\pgfqpoint{5.425472in}{1.762725in}}{\pgfqpoint{5.422911in}{1.756542in}}{\pgfqpoint{5.422911in}{1.750096in}}%
\pgfpathcurveto{\pgfqpoint{5.422911in}{1.743650in}}{\pgfqpoint{5.425472in}{1.737468in}}{\pgfqpoint{5.430030in}{1.732910in}}%
\pgfpathcurveto{\pgfqpoint{5.434588in}{1.728352in}}{\pgfqpoint{5.440770in}{1.725791in}}{\pgfqpoint{5.447216in}{1.725791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474570in}{2.067557in}}%
\pgfpathcurveto{\pgfqpoint{5.481016in}{2.067557in}}{\pgfqpoint{5.487198in}{2.070118in}}{\pgfqpoint{5.491756in}{2.074676in}}%
\pgfpathcurveto{\pgfqpoint{5.496314in}{2.079234in}}{\pgfqpoint{5.498875in}{2.085417in}}{\pgfqpoint{5.498875in}{2.091863in}}%
\pgfpathcurveto{\pgfqpoint{5.498875in}{2.098309in}}{\pgfqpoint{5.496314in}{2.104492in}}{\pgfqpoint{5.491756in}{2.109050in}}%
\pgfpathcurveto{\pgfqpoint{5.487198in}{2.113607in}}{\pgfqpoint{5.481016in}{2.116168in}}{\pgfqpoint{5.474570in}{2.116168in}}%
\pgfpathcurveto{\pgfqpoint{5.468124in}{2.116168in}}{\pgfqpoint{5.461941in}{2.113607in}}{\pgfqpoint{5.457383in}{2.109050in}}%
\pgfpathcurveto{\pgfqpoint{5.452825in}{2.104492in}}{\pgfqpoint{5.450264in}{2.098309in}}{\pgfqpoint{5.450264in}{2.091863in}}%
\pgfpathcurveto{\pgfqpoint{5.450264in}{2.085417in}}{\pgfqpoint{5.452825in}{2.079234in}}{\pgfqpoint{5.457383in}{2.074676in}}%
\pgfpathcurveto{\pgfqpoint{5.461941in}{2.070118in}}{\pgfqpoint{5.468124in}{2.067557in}}{\pgfqpoint{5.474570in}{2.067557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.552507in}{1.757900in}}%
\pgfpathcurveto{\pgfqpoint{5.558953in}{1.757900in}}{\pgfqpoint{5.565136in}{1.760461in}}{\pgfqpoint{5.569694in}{1.765019in}}%
\pgfpathcurveto{\pgfqpoint{5.574252in}{1.769577in}}{\pgfqpoint{5.576813in}{1.775759in}}{\pgfqpoint{5.576813in}{1.782205in}}%
\pgfpathcurveto{\pgfqpoint{5.576813in}{1.788651in}}{\pgfqpoint{5.574252in}{1.794834in}}{\pgfqpoint{5.569694in}{1.799392in}}%
\pgfpathcurveto{\pgfqpoint{5.565136in}{1.803950in}}{\pgfqpoint{5.558953in}{1.806511in}}{\pgfqpoint{5.552507in}{1.806511in}}%
\pgfpathcurveto{\pgfqpoint{5.546061in}{1.806511in}}{\pgfqpoint{5.539878in}{1.803950in}}{\pgfqpoint{5.535321in}{1.799392in}}%
\pgfpathcurveto{\pgfqpoint{5.530763in}{1.794834in}}{\pgfqpoint{5.528202in}{1.788651in}}{\pgfqpoint{5.528202in}{1.782205in}}%
\pgfpathcurveto{\pgfqpoint{5.528202in}{1.775759in}}{\pgfqpoint{5.530763in}{1.769577in}}{\pgfqpoint{5.535321in}{1.765019in}}%
\pgfpathcurveto{\pgfqpoint{5.539878in}{1.760461in}}{\pgfqpoint{5.546061in}{1.757900in}}{\pgfqpoint{5.552507in}{1.757900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536963in}{2.049230in}}%
\pgfpathcurveto{\pgfqpoint{5.543409in}{2.049230in}}{\pgfqpoint{5.549592in}{2.051791in}}{\pgfqpoint{5.554150in}{2.056349in}}%
\pgfpathcurveto{\pgfqpoint{5.558708in}{2.060907in}}{\pgfqpoint{5.561269in}{2.067090in}}{\pgfqpoint{5.561269in}{2.073536in}}%
\pgfpathcurveto{\pgfqpoint{5.561269in}{2.079982in}}{\pgfqpoint{5.558708in}{2.086165in}}{\pgfqpoint{5.554150in}{2.090723in}}%
\pgfpathcurveto{\pgfqpoint{5.549592in}{2.095281in}}{\pgfqpoint{5.543409in}{2.097841in}}{\pgfqpoint{5.536963in}{2.097841in}}%
\pgfpathcurveto{\pgfqpoint{5.530517in}{2.097841in}}{\pgfqpoint{5.524334in}{2.095281in}}{\pgfqpoint{5.519776in}{2.090723in}}%
\pgfpathcurveto{\pgfqpoint{5.515218in}{2.086165in}}{\pgfqpoint{5.512657in}{2.079982in}}{\pgfqpoint{5.512657in}{2.073536in}}%
\pgfpathcurveto{\pgfqpoint{5.512657in}{2.067090in}}{\pgfqpoint{5.515218in}{2.060907in}}{\pgfqpoint{5.519776in}{2.056349in}}%
\pgfpathcurveto{\pgfqpoint{5.524334in}{2.051791in}}{\pgfqpoint{5.530517in}{2.049230in}}{\pgfqpoint{5.536963in}{2.049230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461731in}{1.750064in}}%
\pgfpathcurveto{\pgfqpoint{5.468176in}{1.750064in}}{\pgfqpoint{5.474359in}{1.752625in}}{\pgfqpoint{5.478917in}{1.757183in}}%
\pgfpathcurveto{\pgfqpoint{5.483475in}{1.761741in}}{\pgfqpoint{5.486036in}{1.767924in}}{\pgfqpoint{5.486036in}{1.774370in}}%
\pgfpathcurveto{\pgfqpoint{5.486036in}{1.780816in}}{\pgfqpoint{5.483475in}{1.786999in}}{\pgfqpoint{5.478917in}{1.791557in}}%
\pgfpathcurveto{\pgfqpoint{5.474359in}{1.796114in}}{\pgfqpoint{5.468176in}{1.798675in}}{\pgfqpoint{5.461731in}{1.798675in}}%
\pgfpathcurveto{\pgfqpoint{5.455285in}{1.798675in}}{\pgfqpoint{5.449102in}{1.796114in}}{\pgfqpoint{5.444544in}{1.791557in}}%
\pgfpathcurveto{\pgfqpoint{5.439986in}{1.786999in}}{\pgfqpoint{5.437425in}{1.780816in}}{\pgfqpoint{5.437425in}{1.774370in}}%
\pgfpathcurveto{\pgfqpoint{5.437425in}{1.767924in}}{\pgfqpoint{5.439986in}{1.761741in}}{\pgfqpoint{5.444544in}{1.757183in}}%
\pgfpathcurveto{\pgfqpoint{5.449102in}{1.752625in}}{\pgfqpoint{5.455285in}{1.750064in}}{\pgfqpoint{5.461731in}{1.750064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495550in}{2.051443in}}%
\pgfpathcurveto{\pgfqpoint{5.501995in}{2.051443in}}{\pgfqpoint{5.508178in}{2.054004in}}{\pgfqpoint{5.512736in}{2.058562in}}%
\pgfpathcurveto{\pgfqpoint{5.517294in}{2.063120in}}{\pgfqpoint{5.519855in}{2.069303in}}{\pgfqpoint{5.519855in}{2.075748in}}%
\pgfpathcurveto{\pgfqpoint{5.519855in}{2.082194in}}{\pgfqpoint{5.517294in}{2.088377in}}{\pgfqpoint{5.512736in}{2.092935in}}%
\pgfpathcurveto{\pgfqpoint{5.508178in}{2.097493in}}{\pgfqpoint{5.501995in}{2.100054in}}{\pgfqpoint{5.495550in}{2.100054in}}%
\pgfpathcurveto{\pgfqpoint{5.489104in}{2.100054in}}{\pgfqpoint{5.482921in}{2.097493in}}{\pgfqpoint{5.478363in}{2.092935in}}%
\pgfpathcurveto{\pgfqpoint{5.473805in}{2.088377in}}{\pgfqpoint{5.471244in}{2.082194in}}{\pgfqpoint{5.471244in}{2.075748in}}%
\pgfpathcurveto{\pgfqpoint{5.471244in}{2.069303in}}{\pgfqpoint{5.473805in}{2.063120in}}{\pgfqpoint{5.478363in}{2.058562in}}%
\pgfpathcurveto{\pgfqpoint{5.482921in}{2.054004in}}{\pgfqpoint{5.489104in}{2.051443in}}{\pgfqpoint{5.495550in}{2.051443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484276in}{1.682798in}}%
\pgfpathcurveto{\pgfqpoint{5.490722in}{1.682798in}}{\pgfqpoint{5.496905in}{1.685359in}}{\pgfqpoint{5.501463in}{1.689917in}}%
\pgfpathcurveto{\pgfqpoint{5.506021in}{1.694475in}}{\pgfqpoint{5.508582in}{1.700657in}}{\pgfqpoint{5.508582in}{1.707103in}}%
\pgfpathcurveto{\pgfqpoint{5.508582in}{1.713549in}}{\pgfqpoint{5.506021in}{1.719732in}}{\pgfqpoint{5.501463in}{1.724290in}}%
\pgfpathcurveto{\pgfqpoint{5.496905in}{1.728848in}}{\pgfqpoint{5.490722in}{1.731409in}}{\pgfqpoint{5.484276in}{1.731409in}}%
\pgfpathcurveto{\pgfqpoint{5.477830in}{1.731409in}}{\pgfqpoint{5.471647in}{1.728848in}}{\pgfqpoint{5.467089in}{1.724290in}}%
\pgfpathcurveto{\pgfqpoint{5.462531in}{1.719732in}}{\pgfqpoint{5.459970in}{1.713549in}}{\pgfqpoint{5.459970in}{1.707103in}}%
\pgfpathcurveto{\pgfqpoint{5.459970in}{1.700657in}}{\pgfqpoint{5.462531in}{1.694475in}}{\pgfqpoint{5.467089in}{1.689917in}}%
\pgfpathcurveto{\pgfqpoint{5.471647in}{1.685359in}}{\pgfqpoint{5.477830in}{1.682798in}}{\pgfqpoint{5.484276in}{1.682798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436838in}{1.801969in}}%
\pgfpathcurveto{\pgfqpoint{5.443284in}{1.801969in}}{\pgfqpoint{5.449467in}{1.804530in}}{\pgfqpoint{5.454025in}{1.809088in}}%
\pgfpathcurveto{\pgfqpoint{5.458583in}{1.813646in}}{\pgfqpoint{5.461144in}{1.819829in}}{\pgfqpoint{5.461144in}{1.826274in}}%
\pgfpathcurveto{\pgfqpoint{5.461144in}{1.832720in}}{\pgfqpoint{5.458583in}{1.838903in}}{\pgfqpoint{5.454025in}{1.843461in}}%
\pgfpathcurveto{\pgfqpoint{5.449467in}{1.848019in}}{\pgfqpoint{5.443284in}{1.850580in}}{\pgfqpoint{5.436838in}{1.850580in}}%
\pgfpathcurveto{\pgfqpoint{5.430392in}{1.850580in}}{\pgfqpoint{5.424209in}{1.848019in}}{\pgfqpoint{5.419651in}{1.843461in}}%
\pgfpathcurveto{\pgfqpoint{5.415094in}{1.838903in}}{\pgfqpoint{5.412533in}{1.832720in}}{\pgfqpoint{5.412533in}{1.826274in}}%
\pgfpathcurveto{\pgfqpoint{5.412533in}{1.819829in}}{\pgfqpoint{5.415094in}{1.813646in}}{\pgfqpoint{5.419651in}{1.809088in}}%
\pgfpathcurveto{\pgfqpoint{5.424209in}{1.804530in}}{\pgfqpoint{5.430392in}{1.801969in}}{\pgfqpoint{5.436838in}{1.801969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480600in}{1.761524in}}%
\pgfpathcurveto{\pgfqpoint{5.487046in}{1.761524in}}{\pgfqpoint{5.493229in}{1.764085in}}{\pgfqpoint{5.497787in}{1.768643in}}%
\pgfpathcurveto{\pgfqpoint{5.502345in}{1.773201in}}{\pgfqpoint{5.504906in}{1.779384in}}{\pgfqpoint{5.504906in}{1.785830in}}%
\pgfpathcurveto{\pgfqpoint{5.504906in}{1.792276in}}{\pgfqpoint{5.502345in}{1.798459in}}{\pgfqpoint{5.497787in}{1.803017in}}%
\pgfpathcurveto{\pgfqpoint{5.493229in}{1.807574in}}{\pgfqpoint{5.487046in}{1.810135in}}{\pgfqpoint{5.480600in}{1.810135in}}%
\pgfpathcurveto{\pgfqpoint{5.474154in}{1.810135in}}{\pgfqpoint{5.467972in}{1.807574in}}{\pgfqpoint{5.463414in}{1.803017in}}%
\pgfpathcurveto{\pgfqpoint{5.458856in}{1.798459in}}{\pgfqpoint{5.456295in}{1.792276in}}{\pgfqpoint{5.456295in}{1.785830in}}%
\pgfpathcurveto{\pgfqpoint{5.456295in}{1.779384in}}{\pgfqpoint{5.458856in}{1.773201in}}{\pgfqpoint{5.463414in}{1.768643in}}%
\pgfpathcurveto{\pgfqpoint{5.467972in}{1.764085in}}{\pgfqpoint{5.474154in}{1.761524in}}{\pgfqpoint{5.480600in}{1.761524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525802in}{1.927287in}}%
\pgfpathcurveto{\pgfqpoint{5.532248in}{1.927287in}}{\pgfqpoint{5.538431in}{1.929848in}}{\pgfqpoint{5.542989in}{1.934406in}}%
\pgfpathcurveto{\pgfqpoint{5.547547in}{1.938964in}}{\pgfqpoint{5.550108in}{1.945146in}}{\pgfqpoint{5.550108in}{1.951592in}}%
\pgfpathcurveto{\pgfqpoint{5.550108in}{1.958038in}}{\pgfqpoint{5.547547in}{1.964221in}}{\pgfqpoint{5.542989in}{1.968779in}}%
\pgfpathcurveto{\pgfqpoint{5.538431in}{1.973337in}}{\pgfqpoint{5.532248in}{1.975898in}}{\pgfqpoint{5.525802in}{1.975898in}}%
\pgfpathcurveto{\pgfqpoint{5.519356in}{1.975898in}}{\pgfqpoint{5.513174in}{1.973337in}}{\pgfqpoint{5.508616in}{1.968779in}}%
\pgfpathcurveto{\pgfqpoint{5.504058in}{1.964221in}}{\pgfqpoint{5.501497in}{1.958038in}}{\pgfqpoint{5.501497in}{1.951592in}}%
\pgfpathcurveto{\pgfqpoint{5.501497in}{1.945146in}}{\pgfqpoint{5.504058in}{1.938964in}}{\pgfqpoint{5.508616in}{1.934406in}}%
\pgfpathcurveto{\pgfqpoint{5.513174in}{1.929848in}}{\pgfqpoint{5.519356in}{1.927287in}}{\pgfqpoint{5.525802in}{1.927287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547377in}{1.945960in}}%
\pgfpathcurveto{\pgfqpoint{5.553823in}{1.945960in}}{\pgfqpoint{5.560006in}{1.948521in}}{\pgfqpoint{5.564564in}{1.953079in}}%
\pgfpathcurveto{\pgfqpoint{5.569122in}{1.957637in}}{\pgfqpoint{5.571683in}{1.963820in}}{\pgfqpoint{5.571683in}{1.970266in}}%
\pgfpathcurveto{\pgfqpoint{5.571683in}{1.976712in}}{\pgfqpoint{5.569122in}{1.982894in}}{\pgfqpoint{5.564564in}{1.987452in}}%
\pgfpathcurveto{\pgfqpoint{5.560006in}{1.992010in}}{\pgfqpoint{5.553823in}{1.994571in}}{\pgfqpoint{5.547377in}{1.994571in}}%
\pgfpathcurveto{\pgfqpoint{5.540931in}{1.994571in}}{\pgfqpoint{5.534748in}{1.992010in}}{\pgfqpoint{5.530190in}{1.987452in}}%
\pgfpathcurveto{\pgfqpoint{5.525632in}{1.982894in}}{\pgfqpoint{5.523072in}{1.976712in}}{\pgfqpoint{5.523072in}{1.970266in}}%
\pgfpathcurveto{\pgfqpoint{5.523072in}{1.963820in}}{\pgfqpoint{5.525632in}{1.957637in}}{\pgfqpoint{5.530190in}{1.953079in}}%
\pgfpathcurveto{\pgfqpoint{5.534748in}{1.948521in}}{\pgfqpoint{5.540931in}{1.945960in}}{\pgfqpoint{5.547377in}{1.945960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446152in}{1.994528in}}%
\pgfpathcurveto{\pgfqpoint{5.452598in}{1.994528in}}{\pgfqpoint{5.458781in}{1.997089in}}{\pgfqpoint{5.463339in}{2.001646in}}%
\pgfpathcurveto{\pgfqpoint{5.467897in}{2.006204in}}{\pgfqpoint{5.470458in}{2.012387in}}{\pgfqpoint{5.470458in}{2.018833in}}%
\pgfpathcurveto{\pgfqpoint{5.470458in}{2.025279in}}{\pgfqpoint{5.467897in}{2.031462in}}{\pgfqpoint{5.463339in}{2.036020in}}%
\pgfpathcurveto{\pgfqpoint{5.458781in}{2.040578in}}{\pgfqpoint{5.452598in}{2.043139in}}{\pgfqpoint{5.446152in}{2.043139in}}%
\pgfpathcurveto{\pgfqpoint{5.439706in}{2.043139in}}{\pgfqpoint{5.433523in}{2.040578in}}{\pgfqpoint{5.428965in}{2.036020in}}%
\pgfpathcurveto{\pgfqpoint{5.424407in}{2.031462in}}{\pgfqpoint{5.421846in}{2.025279in}}{\pgfqpoint{5.421846in}{2.018833in}}%
\pgfpathcurveto{\pgfqpoint{5.421846in}{2.012387in}}{\pgfqpoint{5.424407in}{2.006204in}}{\pgfqpoint{5.428965in}{2.001646in}}%
\pgfpathcurveto{\pgfqpoint{5.433523in}{1.997089in}}{\pgfqpoint{5.439706in}{1.994528in}}{\pgfqpoint{5.446152in}{1.994528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459955in}{1.842415in}}%
\pgfpathcurveto{\pgfqpoint{5.466401in}{1.842415in}}{\pgfqpoint{5.472583in}{1.844976in}}{\pgfqpoint{5.477141in}{1.849534in}}%
\pgfpathcurveto{\pgfqpoint{5.481699in}{1.854092in}}{\pgfqpoint{5.484260in}{1.860275in}}{\pgfqpoint{5.484260in}{1.866721in}}%
\pgfpathcurveto{\pgfqpoint{5.484260in}{1.873167in}}{\pgfqpoint{5.481699in}{1.879350in}}{\pgfqpoint{5.477141in}{1.883908in}}%
\pgfpathcurveto{\pgfqpoint{5.472583in}{1.888465in}}{\pgfqpoint{5.466401in}{1.891026in}}{\pgfqpoint{5.459955in}{1.891026in}}%
\pgfpathcurveto{\pgfqpoint{5.453509in}{1.891026in}}{\pgfqpoint{5.447326in}{1.888465in}}{\pgfqpoint{5.442768in}{1.883908in}}%
\pgfpathcurveto{\pgfqpoint{5.438210in}{1.879350in}}{\pgfqpoint{5.435649in}{1.873167in}}{\pgfqpoint{5.435649in}{1.866721in}}%
\pgfpathcurveto{\pgfqpoint{5.435649in}{1.860275in}}{\pgfqpoint{5.438210in}{1.854092in}}{\pgfqpoint{5.442768in}{1.849534in}}%
\pgfpathcurveto{\pgfqpoint{5.447326in}{1.844976in}}{\pgfqpoint{5.453509in}{1.842415in}}{\pgfqpoint{5.459955in}{1.842415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527975in}{1.719357in}}%
\pgfpathcurveto{\pgfqpoint{5.534421in}{1.719357in}}{\pgfqpoint{5.540603in}{1.721918in}}{\pgfqpoint{5.545161in}{1.726476in}}%
\pgfpathcurveto{\pgfqpoint{5.549719in}{1.731034in}}{\pgfqpoint{5.552280in}{1.737217in}}{\pgfqpoint{5.552280in}{1.743662in}}%
\pgfpathcurveto{\pgfqpoint{5.552280in}{1.750108in}}{\pgfqpoint{5.549719in}{1.756291in}}{\pgfqpoint{5.545161in}{1.760849in}}%
\pgfpathcurveto{\pgfqpoint{5.540603in}{1.765407in}}{\pgfqpoint{5.534421in}{1.767968in}}{\pgfqpoint{5.527975in}{1.767968in}}%
\pgfpathcurveto{\pgfqpoint{5.521529in}{1.767968in}}{\pgfqpoint{5.515346in}{1.765407in}}{\pgfqpoint{5.510788in}{1.760849in}}%
\pgfpathcurveto{\pgfqpoint{5.506230in}{1.756291in}}{\pgfqpoint{5.503669in}{1.750108in}}{\pgfqpoint{5.503669in}{1.743662in}}%
\pgfpathcurveto{\pgfqpoint{5.503669in}{1.737217in}}{\pgfqpoint{5.506230in}{1.731034in}}{\pgfqpoint{5.510788in}{1.726476in}}%
\pgfpathcurveto{\pgfqpoint{5.515346in}{1.721918in}}{\pgfqpoint{5.521529in}{1.719357in}}{\pgfqpoint{5.527975in}{1.719357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530933in}{1.839939in}}%
\pgfpathcurveto{\pgfqpoint{5.537378in}{1.839939in}}{\pgfqpoint{5.543561in}{1.842500in}}{\pgfqpoint{5.548119in}{1.847058in}}%
\pgfpathcurveto{\pgfqpoint{5.552677in}{1.851616in}}{\pgfqpoint{5.555238in}{1.857798in}}{\pgfqpoint{5.555238in}{1.864244in}}%
\pgfpathcurveto{\pgfqpoint{5.555238in}{1.870690in}}{\pgfqpoint{5.552677in}{1.876873in}}{\pgfqpoint{5.548119in}{1.881431in}}%
\pgfpathcurveto{\pgfqpoint{5.543561in}{1.885989in}}{\pgfqpoint{5.537378in}{1.888550in}}{\pgfqpoint{5.530933in}{1.888550in}}%
\pgfpathcurveto{\pgfqpoint{5.524487in}{1.888550in}}{\pgfqpoint{5.518304in}{1.885989in}}{\pgfqpoint{5.513746in}{1.881431in}}%
\pgfpathcurveto{\pgfqpoint{5.509188in}{1.876873in}}{\pgfqpoint{5.506627in}{1.870690in}}{\pgfqpoint{5.506627in}{1.864244in}}%
\pgfpathcurveto{\pgfqpoint{5.506627in}{1.857798in}}{\pgfqpoint{5.509188in}{1.851616in}}{\pgfqpoint{5.513746in}{1.847058in}}%
\pgfpathcurveto{\pgfqpoint{5.518304in}{1.842500in}}{\pgfqpoint{5.524487in}{1.839939in}}{\pgfqpoint{5.530933in}{1.839939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.546511in}{2.085156in}}%
\pgfpathcurveto{\pgfqpoint{5.552957in}{2.085156in}}{\pgfqpoint{5.559140in}{2.087717in}}{\pgfqpoint{5.563698in}{2.092275in}}%
\pgfpathcurveto{\pgfqpoint{5.568256in}{2.096833in}}{\pgfqpoint{5.570817in}{2.103015in}}{\pgfqpoint{5.570817in}{2.109461in}}%
\pgfpathcurveto{\pgfqpoint{5.570817in}{2.115907in}}{\pgfqpoint{5.568256in}{2.122090in}}{\pgfqpoint{5.563698in}{2.126648in}}%
\pgfpathcurveto{\pgfqpoint{5.559140in}{2.131206in}}{\pgfqpoint{5.552957in}{2.133767in}}{\pgfqpoint{5.546511in}{2.133767in}}%
\pgfpathcurveto{\pgfqpoint{5.540065in}{2.133767in}}{\pgfqpoint{5.533882in}{2.131206in}}{\pgfqpoint{5.529324in}{2.126648in}}%
\pgfpathcurveto{\pgfqpoint{5.524766in}{2.122090in}}{\pgfqpoint{5.522205in}{2.115907in}}{\pgfqpoint{5.522205in}{2.109461in}}%
\pgfpathcurveto{\pgfqpoint{5.522205in}{2.103015in}}{\pgfqpoint{5.524766in}{2.096833in}}{\pgfqpoint{5.529324in}{2.092275in}}%
\pgfpathcurveto{\pgfqpoint{5.533882in}{2.087717in}}{\pgfqpoint{5.540065in}{2.085156in}}{\pgfqpoint{5.546511in}{2.085156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551390in}{2.006776in}}%
\pgfpathcurveto{\pgfqpoint{5.557836in}{2.006776in}}{\pgfqpoint{5.564018in}{2.009337in}}{\pgfqpoint{5.568576in}{2.013895in}}%
\pgfpathcurveto{\pgfqpoint{5.573134in}{2.018453in}}{\pgfqpoint{5.575695in}{2.024636in}}{\pgfqpoint{5.575695in}{2.031082in}}%
\pgfpathcurveto{\pgfqpoint{5.575695in}{2.037528in}}{\pgfqpoint{5.573134in}{2.043711in}}{\pgfqpoint{5.568576in}{2.048269in}}%
\pgfpathcurveto{\pgfqpoint{5.564018in}{2.052827in}}{\pgfqpoint{5.557836in}{2.055387in}}{\pgfqpoint{5.551390in}{2.055387in}}%
\pgfpathcurveto{\pgfqpoint{5.544944in}{2.055387in}}{\pgfqpoint{5.538761in}{2.052827in}}{\pgfqpoint{5.534203in}{2.048269in}}%
\pgfpathcurveto{\pgfqpoint{5.529645in}{2.043711in}}{\pgfqpoint{5.527084in}{2.037528in}}{\pgfqpoint{5.527084in}{2.031082in}}%
\pgfpathcurveto{\pgfqpoint{5.527084in}{2.024636in}}{\pgfqpoint{5.529645in}{2.018453in}}{\pgfqpoint{5.534203in}{2.013895in}}%
\pgfpathcurveto{\pgfqpoint{5.538761in}{2.009337in}}{\pgfqpoint{5.544944in}{2.006776in}}{\pgfqpoint{5.551390in}{2.006776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468707in}{1.996422in}}%
\pgfpathcurveto{\pgfqpoint{5.475152in}{1.996422in}}{\pgfqpoint{5.481335in}{1.998983in}}{\pgfqpoint{5.485893in}{2.003541in}}%
\pgfpathcurveto{\pgfqpoint{5.490451in}{2.008098in}}{\pgfqpoint{5.493012in}{2.014281in}}{\pgfqpoint{5.493012in}{2.020727in}}%
\pgfpathcurveto{\pgfqpoint{5.493012in}{2.027173in}}{\pgfqpoint{5.490451in}{2.033356in}}{\pgfqpoint{5.485893in}{2.037914in}}%
\pgfpathcurveto{\pgfqpoint{5.481335in}{2.042472in}}{\pgfqpoint{5.475152in}{2.045033in}}{\pgfqpoint{5.468707in}{2.045033in}}%
\pgfpathcurveto{\pgfqpoint{5.462261in}{2.045033in}}{\pgfqpoint{5.456078in}{2.042472in}}{\pgfqpoint{5.451520in}{2.037914in}}%
\pgfpathcurveto{\pgfqpoint{5.446962in}{2.033356in}}{\pgfqpoint{5.444401in}{2.027173in}}{\pgfqpoint{5.444401in}{2.020727in}}%
\pgfpathcurveto{\pgfqpoint{5.444401in}{2.014281in}}{\pgfqpoint{5.446962in}{2.008098in}}{\pgfqpoint{5.451520in}{2.003541in}}%
\pgfpathcurveto{\pgfqpoint{5.456078in}{1.998983in}}{\pgfqpoint{5.462261in}{1.996422in}}{\pgfqpoint{5.468707in}{1.996422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453169in}{2.034128in}}%
\pgfpathcurveto{\pgfqpoint{5.459615in}{2.034128in}}{\pgfqpoint{5.465798in}{2.036689in}}{\pgfqpoint{5.470356in}{2.041247in}}%
\pgfpathcurveto{\pgfqpoint{5.474914in}{2.045805in}}{\pgfqpoint{5.477475in}{2.051987in}}{\pgfqpoint{5.477475in}{2.058433in}}%
\pgfpathcurveto{\pgfqpoint{5.477475in}{2.064879in}}{\pgfqpoint{5.474914in}{2.071062in}}{\pgfqpoint{5.470356in}{2.075620in}}%
\pgfpathcurveto{\pgfqpoint{5.465798in}{2.080178in}}{\pgfqpoint{5.459615in}{2.082739in}}{\pgfqpoint{5.453169in}{2.082739in}}%
\pgfpathcurveto{\pgfqpoint{5.446723in}{2.082739in}}{\pgfqpoint{5.440540in}{2.080178in}}{\pgfqpoint{5.435983in}{2.075620in}}%
\pgfpathcurveto{\pgfqpoint{5.431425in}{2.071062in}}{\pgfqpoint{5.428864in}{2.064879in}}{\pgfqpoint{5.428864in}{2.058433in}}%
\pgfpathcurveto{\pgfqpoint{5.428864in}{2.051987in}}{\pgfqpoint{5.431425in}{2.045805in}}{\pgfqpoint{5.435983in}{2.041247in}}%
\pgfpathcurveto{\pgfqpoint{5.440540in}{2.036689in}}{\pgfqpoint{5.446723in}{2.034128in}}{\pgfqpoint{5.453169in}{2.034128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461535in}{2.096012in}}%
\pgfpathcurveto{\pgfqpoint{5.467981in}{2.096012in}}{\pgfqpoint{5.474164in}{2.098573in}}{\pgfqpoint{5.478721in}{2.103131in}}%
\pgfpathcurveto{\pgfqpoint{5.483279in}{2.107689in}}{\pgfqpoint{5.485840in}{2.113872in}}{\pgfqpoint{5.485840in}{2.120318in}}%
\pgfpathcurveto{\pgfqpoint{5.485840in}{2.126764in}}{\pgfqpoint{5.483279in}{2.132946in}}{\pgfqpoint{5.478721in}{2.137504in}}%
\pgfpathcurveto{\pgfqpoint{5.474164in}{2.142062in}}{\pgfqpoint{5.467981in}{2.144623in}}{\pgfqpoint{5.461535in}{2.144623in}}%
\pgfpathcurveto{\pgfqpoint{5.455089in}{2.144623in}}{\pgfqpoint{5.448906in}{2.142062in}}{\pgfqpoint{5.444348in}{2.137504in}}%
\pgfpathcurveto{\pgfqpoint{5.439790in}{2.132946in}}{\pgfqpoint{5.437229in}{2.126764in}}{\pgfqpoint{5.437229in}{2.120318in}}%
\pgfpathcurveto{\pgfqpoint{5.437229in}{2.113872in}}{\pgfqpoint{5.439790in}{2.107689in}}{\pgfqpoint{5.444348in}{2.103131in}}%
\pgfpathcurveto{\pgfqpoint{5.448906in}{2.098573in}}{\pgfqpoint{5.455089in}{2.096012in}}{\pgfqpoint{5.461535in}{2.096012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482623in}{1.837409in}}%
\pgfpathcurveto{\pgfqpoint{5.489068in}{1.837409in}}{\pgfqpoint{5.495251in}{1.839970in}}{\pgfqpoint{5.499809in}{1.844528in}}%
\pgfpathcurveto{\pgfqpoint{5.504367in}{1.849086in}}{\pgfqpoint{5.506928in}{1.855268in}}{\pgfqpoint{5.506928in}{1.861714in}}%
\pgfpathcurveto{\pgfqpoint{5.506928in}{1.868160in}}{\pgfqpoint{5.504367in}{1.874343in}}{\pgfqpoint{5.499809in}{1.878901in}}%
\pgfpathcurveto{\pgfqpoint{5.495251in}{1.883459in}}{\pgfqpoint{5.489068in}{1.886020in}}{\pgfqpoint{5.482623in}{1.886020in}}%
\pgfpathcurveto{\pgfqpoint{5.476177in}{1.886020in}}{\pgfqpoint{5.469994in}{1.883459in}}{\pgfqpoint{5.465436in}{1.878901in}}%
\pgfpathcurveto{\pgfqpoint{5.460878in}{1.874343in}}{\pgfqpoint{5.458317in}{1.868160in}}{\pgfqpoint{5.458317in}{1.861714in}}%
\pgfpathcurveto{\pgfqpoint{5.458317in}{1.855268in}}{\pgfqpoint{5.460878in}{1.849086in}}{\pgfqpoint{5.465436in}{1.844528in}}%
\pgfpathcurveto{\pgfqpoint{5.469994in}{1.839970in}}{\pgfqpoint{5.476177in}{1.837409in}}{\pgfqpoint{5.482623in}{1.837409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468083in}{1.863684in}}%
\pgfpathcurveto{\pgfqpoint{5.474529in}{1.863684in}}{\pgfqpoint{5.480711in}{1.866245in}}{\pgfqpoint{5.485269in}{1.870803in}}%
\pgfpathcurveto{\pgfqpoint{5.489827in}{1.875361in}}{\pgfqpoint{5.492388in}{1.881544in}}{\pgfqpoint{5.492388in}{1.887990in}}%
\pgfpathcurveto{\pgfqpoint{5.492388in}{1.894436in}}{\pgfqpoint{5.489827in}{1.900619in}}{\pgfqpoint{5.485269in}{1.905176in}}%
\pgfpathcurveto{\pgfqpoint{5.480711in}{1.909734in}}{\pgfqpoint{5.474529in}{1.912295in}}{\pgfqpoint{5.468083in}{1.912295in}}%
\pgfpathcurveto{\pgfqpoint{5.461637in}{1.912295in}}{\pgfqpoint{5.455454in}{1.909734in}}{\pgfqpoint{5.450896in}{1.905176in}}%
\pgfpathcurveto{\pgfqpoint{5.446338in}{1.900619in}}{\pgfqpoint{5.443777in}{1.894436in}}{\pgfqpoint{5.443777in}{1.887990in}}%
\pgfpathcurveto{\pgfqpoint{5.443777in}{1.881544in}}{\pgfqpoint{5.446338in}{1.875361in}}{\pgfqpoint{5.450896in}{1.870803in}}%
\pgfpathcurveto{\pgfqpoint{5.455454in}{1.866245in}}{\pgfqpoint{5.461637in}{1.863684in}}{\pgfqpoint{5.468083in}{1.863684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469841in}{1.829240in}}%
\pgfpathcurveto{\pgfqpoint{5.476287in}{1.829240in}}{\pgfqpoint{5.482470in}{1.831801in}}{\pgfqpoint{5.487028in}{1.836359in}}%
\pgfpathcurveto{\pgfqpoint{5.491586in}{1.840917in}}{\pgfqpoint{5.494147in}{1.847100in}}{\pgfqpoint{5.494147in}{1.853546in}}%
\pgfpathcurveto{\pgfqpoint{5.494147in}{1.859992in}}{\pgfqpoint{5.491586in}{1.866174in}}{\pgfqpoint{5.487028in}{1.870732in}}%
\pgfpathcurveto{\pgfqpoint{5.482470in}{1.875290in}}{\pgfqpoint{5.476287in}{1.877851in}}{\pgfqpoint{5.469841in}{1.877851in}}%
\pgfpathcurveto{\pgfqpoint{5.463395in}{1.877851in}}{\pgfqpoint{5.457213in}{1.875290in}}{\pgfqpoint{5.452655in}{1.870732in}}%
\pgfpathcurveto{\pgfqpoint{5.448097in}{1.866174in}}{\pgfqpoint{5.445536in}{1.859992in}}{\pgfqpoint{5.445536in}{1.853546in}}%
\pgfpathcurveto{\pgfqpoint{5.445536in}{1.847100in}}{\pgfqpoint{5.448097in}{1.840917in}}{\pgfqpoint{5.452655in}{1.836359in}}%
\pgfpathcurveto{\pgfqpoint{5.457213in}{1.831801in}}{\pgfqpoint{5.463395in}{1.829240in}}{\pgfqpoint{5.469841in}{1.829240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436309in}{2.053201in}}%
\pgfpathcurveto{\pgfqpoint{5.442755in}{2.053201in}}{\pgfqpoint{5.448938in}{2.055762in}}{\pgfqpoint{5.453496in}{2.060320in}}%
\pgfpathcurveto{\pgfqpoint{5.458054in}{2.064878in}}{\pgfqpoint{5.460615in}{2.071060in}}{\pgfqpoint{5.460615in}{2.077506in}}%
\pgfpathcurveto{\pgfqpoint{5.460615in}{2.083952in}}{\pgfqpoint{5.458054in}{2.090135in}}{\pgfqpoint{5.453496in}{2.094693in}}%
\pgfpathcurveto{\pgfqpoint{5.448938in}{2.099251in}}{\pgfqpoint{5.442755in}{2.101812in}}{\pgfqpoint{5.436309in}{2.101812in}}%
\pgfpathcurveto{\pgfqpoint{5.429863in}{2.101812in}}{\pgfqpoint{5.423680in}{2.099251in}}{\pgfqpoint{5.419123in}{2.094693in}}%
\pgfpathcurveto{\pgfqpoint{5.414565in}{2.090135in}}{\pgfqpoint{5.412004in}{2.083952in}}{\pgfqpoint{5.412004in}{2.077506in}}%
\pgfpathcurveto{\pgfqpoint{5.412004in}{2.071060in}}{\pgfqpoint{5.414565in}{2.064878in}}{\pgfqpoint{5.419123in}{2.060320in}}%
\pgfpathcurveto{\pgfqpoint{5.423680in}{2.055762in}}{\pgfqpoint{5.429863in}{2.053201in}}{\pgfqpoint{5.436309in}{2.053201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506467in}{2.206698in}}%
\pgfpathcurveto{\pgfqpoint{5.512913in}{2.206698in}}{\pgfqpoint{5.519095in}{2.209259in}}{\pgfqpoint{5.523653in}{2.213817in}}%
\pgfpathcurveto{\pgfqpoint{5.528211in}{2.218375in}}{\pgfqpoint{5.530772in}{2.224558in}}{\pgfqpoint{5.530772in}{2.231004in}}%
\pgfpathcurveto{\pgfqpoint{5.530772in}{2.237450in}}{\pgfqpoint{5.528211in}{2.243633in}}{\pgfqpoint{5.523653in}{2.248191in}}%
\pgfpathcurveto{\pgfqpoint{5.519095in}{2.252749in}}{\pgfqpoint{5.512913in}{2.255309in}}{\pgfqpoint{5.506467in}{2.255309in}}%
\pgfpathcurveto{\pgfqpoint{5.500021in}{2.255309in}}{\pgfqpoint{5.493838in}{2.252749in}}{\pgfqpoint{5.489280in}{2.248191in}}%
\pgfpathcurveto{\pgfqpoint{5.484722in}{2.243633in}}{\pgfqpoint{5.482161in}{2.237450in}}{\pgfqpoint{5.482161in}{2.231004in}}%
\pgfpathcurveto{\pgfqpoint{5.482161in}{2.224558in}}{\pgfqpoint{5.484722in}{2.218375in}}{\pgfqpoint{5.489280in}{2.213817in}}%
\pgfpathcurveto{\pgfqpoint{5.493838in}{2.209259in}}{\pgfqpoint{5.500021in}{2.206698in}}{\pgfqpoint{5.506467in}{2.206698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464883in}{2.019840in}}%
\pgfpathcurveto{\pgfqpoint{5.471329in}{2.019840in}}{\pgfqpoint{5.477512in}{2.022401in}}{\pgfqpoint{5.482070in}{2.026959in}}%
\pgfpathcurveto{\pgfqpoint{5.486628in}{2.031517in}}{\pgfqpoint{5.489189in}{2.037700in}}{\pgfqpoint{5.489189in}{2.044146in}}%
\pgfpathcurveto{\pgfqpoint{5.489189in}{2.050592in}}{\pgfqpoint{5.486628in}{2.056775in}}{\pgfqpoint{5.482070in}{2.061333in}}%
\pgfpathcurveto{\pgfqpoint{5.477512in}{2.065890in}}{\pgfqpoint{5.471329in}{2.068451in}}{\pgfqpoint{5.464883in}{2.068451in}}%
\pgfpathcurveto{\pgfqpoint{5.458437in}{2.068451in}}{\pgfqpoint{5.452254in}{2.065890in}}{\pgfqpoint{5.447697in}{2.061333in}}%
\pgfpathcurveto{\pgfqpoint{5.443139in}{2.056775in}}{\pgfqpoint{5.440578in}{2.050592in}}{\pgfqpoint{5.440578in}{2.044146in}}%
\pgfpathcurveto{\pgfqpoint{5.440578in}{2.037700in}}{\pgfqpoint{5.443139in}{2.031517in}}{\pgfqpoint{5.447697in}{2.026959in}}%
\pgfpathcurveto{\pgfqpoint{5.452254in}{2.022401in}}{\pgfqpoint{5.458437in}{2.019840in}}{\pgfqpoint{5.464883in}{2.019840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529447in}{2.044184in}}%
\pgfpathcurveto{\pgfqpoint{5.535893in}{2.044184in}}{\pgfqpoint{5.542076in}{2.046745in}}{\pgfqpoint{5.546634in}{2.051303in}}%
\pgfpathcurveto{\pgfqpoint{5.551192in}{2.055861in}}{\pgfqpoint{5.553753in}{2.062044in}}{\pgfqpoint{5.553753in}{2.068490in}}%
\pgfpathcurveto{\pgfqpoint{5.553753in}{2.074936in}}{\pgfqpoint{5.551192in}{2.081119in}}{\pgfqpoint{5.546634in}{2.085677in}}%
\pgfpathcurveto{\pgfqpoint{5.542076in}{2.090235in}}{\pgfqpoint{5.535893in}{2.092796in}}{\pgfqpoint{5.529447in}{2.092796in}}%
\pgfpathcurveto{\pgfqpoint{5.523001in}{2.092796in}}{\pgfqpoint{5.516819in}{2.090235in}}{\pgfqpoint{5.512261in}{2.085677in}}%
\pgfpathcurveto{\pgfqpoint{5.507703in}{2.081119in}}{\pgfqpoint{5.505142in}{2.074936in}}{\pgfqpoint{5.505142in}{2.068490in}}%
\pgfpathcurveto{\pgfqpoint{5.505142in}{2.062044in}}{\pgfqpoint{5.507703in}{2.055861in}}{\pgfqpoint{5.512261in}{2.051303in}}%
\pgfpathcurveto{\pgfqpoint{5.516819in}{2.046745in}}{\pgfqpoint{5.523001in}{2.044184in}}{\pgfqpoint{5.529447in}{2.044184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485308in}{1.812068in}}%
\pgfpathcurveto{\pgfqpoint{5.491754in}{1.812068in}}{\pgfqpoint{5.497937in}{1.814629in}}{\pgfqpoint{5.502495in}{1.819187in}}%
\pgfpathcurveto{\pgfqpoint{5.507053in}{1.823744in}}{\pgfqpoint{5.509614in}{1.829927in}}{\pgfqpoint{5.509614in}{1.836373in}}%
\pgfpathcurveto{\pgfqpoint{5.509614in}{1.842819in}}{\pgfqpoint{5.507053in}{1.849002in}}{\pgfqpoint{5.502495in}{1.853560in}}%
\pgfpathcurveto{\pgfqpoint{5.497937in}{1.858118in}}{\pgfqpoint{5.491754in}{1.860679in}}{\pgfqpoint{5.485308in}{1.860679in}}%
\pgfpathcurveto{\pgfqpoint{5.478862in}{1.860679in}}{\pgfqpoint{5.472679in}{1.858118in}}{\pgfqpoint{5.468121in}{1.853560in}}%
\pgfpathcurveto{\pgfqpoint{5.463564in}{1.849002in}}{\pgfqpoint{5.461003in}{1.842819in}}{\pgfqpoint{5.461003in}{1.836373in}}%
\pgfpathcurveto{\pgfqpoint{5.461003in}{1.829927in}}{\pgfqpoint{5.463564in}{1.823744in}}{\pgfqpoint{5.468121in}{1.819187in}}%
\pgfpathcurveto{\pgfqpoint{5.472679in}{1.814629in}}{\pgfqpoint{5.478862in}{1.812068in}}{\pgfqpoint{5.485308in}{1.812068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539162in}{2.159851in}}%
\pgfpathcurveto{\pgfqpoint{5.545608in}{2.159851in}}{\pgfqpoint{5.551791in}{2.162412in}}{\pgfqpoint{5.556349in}{2.166970in}}%
\pgfpathcurveto{\pgfqpoint{5.560907in}{2.171528in}}{\pgfqpoint{5.563468in}{2.177711in}}{\pgfqpoint{5.563468in}{2.184157in}}%
\pgfpathcurveto{\pgfqpoint{5.563468in}{2.190603in}}{\pgfqpoint{5.560907in}{2.196785in}}{\pgfqpoint{5.556349in}{2.201343in}}%
\pgfpathcurveto{\pgfqpoint{5.551791in}{2.205901in}}{\pgfqpoint{5.545608in}{2.208462in}}{\pgfqpoint{5.539162in}{2.208462in}}%
\pgfpathcurveto{\pgfqpoint{5.532716in}{2.208462in}}{\pgfqpoint{5.526533in}{2.205901in}}{\pgfqpoint{5.521975in}{2.201343in}}%
\pgfpathcurveto{\pgfqpoint{5.517417in}{2.196785in}}{\pgfqpoint{5.514856in}{2.190603in}}{\pgfqpoint{5.514856in}{2.184157in}}%
\pgfpathcurveto{\pgfqpoint{5.514856in}{2.177711in}}{\pgfqpoint{5.517417in}{2.171528in}}{\pgfqpoint{5.521975in}{2.166970in}}%
\pgfpathcurveto{\pgfqpoint{5.526533in}{2.162412in}}{\pgfqpoint{5.532716in}{2.159851in}}{\pgfqpoint{5.539162in}{2.159851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488470in}{1.750729in}}%
\pgfpathcurveto{\pgfqpoint{5.494916in}{1.750729in}}{\pgfqpoint{5.501098in}{1.753290in}}{\pgfqpoint{5.505656in}{1.757848in}}%
\pgfpathcurveto{\pgfqpoint{5.510214in}{1.762406in}}{\pgfqpoint{5.512775in}{1.768589in}}{\pgfqpoint{5.512775in}{1.775035in}}%
\pgfpathcurveto{\pgfqpoint{5.512775in}{1.781481in}}{\pgfqpoint{5.510214in}{1.787664in}}{\pgfqpoint{5.505656in}{1.792222in}}%
\pgfpathcurveto{\pgfqpoint{5.501098in}{1.796780in}}{\pgfqpoint{5.494916in}{1.799341in}}{\pgfqpoint{5.488470in}{1.799341in}}%
\pgfpathcurveto{\pgfqpoint{5.482024in}{1.799341in}}{\pgfqpoint{5.475841in}{1.796780in}}{\pgfqpoint{5.471283in}{1.792222in}}%
\pgfpathcurveto{\pgfqpoint{5.466725in}{1.787664in}}{\pgfqpoint{5.464164in}{1.781481in}}{\pgfqpoint{5.464164in}{1.775035in}}%
\pgfpathcurveto{\pgfqpoint{5.464164in}{1.768589in}}{\pgfqpoint{5.466725in}{1.762406in}}{\pgfqpoint{5.471283in}{1.757848in}}%
\pgfpathcurveto{\pgfqpoint{5.475841in}{1.753290in}}{\pgfqpoint{5.482024in}{1.750729in}}{\pgfqpoint{5.488470in}{1.750729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479390in}{1.964680in}}%
\pgfpathcurveto{\pgfqpoint{5.485836in}{1.964680in}}{\pgfqpoint{5.492018in}{1.967241in}}{\pgfqpoint{5.496576in}{1.971798in}}%
\pgfpathcurveto{\pgfqpoint{5.501134in}{1.976356in}}{\pgfqpoint{5.503695in}{1.982539in}}{\pgfqpoint{5.503695in}{1.988985in}}%
\pgfpathcurveto{\pgfqpoint{5.503695in}{1.995431in}}{\pgfqpoint{5.501134in}{2.001614in}}{\pgfqpoint{5.496576in}{2.006172in}}%
\pgfpathcurveto{\pgfqpoint{5.492018in}{2.010730in}}{\pgfqpoint{5.485836in}{2.013291in}}{\pgfqpoint{5.479390in}{2.013291in}}%
\pgfpathcurveto{\pgfqpoint{5.472944in}{2.013291in}}{\pgfqpoint{5.466761in}{2.010730in}}{\pgfqpoint{5.462203in}{2.006172in}}%
\pgfpathcurveto{\pgfqpoint{5.457645in}{2.001614in}}{\pgfqpoint{5.455084in}{1.995431in}}{\pgfqpoint{5.455084in}{1.988985in}}%
\pgfpathcurveto{\pgfqpoint{5.455084in}{1.982539in}}{\pgfqpoint{5.457645in}{1.976356in}}{\pgfqpoint{5.462203in}{1.971798in}}%
\pgfpathcurveto{\pgfqpoint{5.466761in}{1.967241in}}{\pgfqpoint{5.472944in}{1.964680in}}{\pgfqpoint{5.479390in}{1.964680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465889in}{2.087072in}}%
\pgfpathcurveto{\pgfqpoint{5.472335in}{2.087072in}}{\pgfqpoint{5.478518in}{2.089633in}}{\pgfqpoint{5.483076in}{2.094191in}}%
\pgfpathcurveto{\pgfqpoint{5.487634in}{2.098749in}}{\pgfqpoint{5.490195in}{2.104931in}}{\pgfqpoint{5.490195in}{2.111377in}}%
\pgfpathcurveto{\pgfqpoint{5.490195in}{2.117823in}}{\pgfqpoint{5.487634in}{2.124006in}}{\pgfqpoint{5.483076in}{2.128564in}}%
\pgfpathcurveto{\pgfqpoint{5.478518in}{2.133122in}}{\pgfqpoint{5.472335in}{2.135683in}}{\pgfqpoint{5.465889in}{2.135683in}}%
\pgfpathcurveto{\pgfqpoint{5.459443in}{2.135683in}}{\pgfqpoint{5.453260in}{2.133122in}}{\pgfqpoint{5.448702in}{2.128564in}}%
\pgfpathcurveto{\pgfqpoint{5.444144in}{2.124006in}}{\pgfqpoint{5.441583in}{2.117823in}}{\pgfqpoint{5.441583in}{2.111377in}}%
\pgfpathcurveto{\pgfqpoint{5.441583in}{2.104931in}}{\pgfqpoint{5.444144in}{2.098749in}}{\pgfqpoint{5.448702in}{2.094191in}}%
\pgfpathcurveto{\pgfqpoint{5.453260in}{2.089633in}}{\pgfqpoint{5.459443in}{2.087072in}}{\pgfqpoint{5.465889in}{2.087072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467298in}{2.010959in}}%
\pgfpathcurveto{\pgfqpoint{5.473744in}{2.010959in}}{\pgfqpoint{5.479927in}{2.013519in}}{\pgfqpoint{5.484485in}{2.018077in}}%
\pgfpathcurveto{\pgfqpoint{5.489043in}{2.022635in}}{\pgfqpoint{5.491604in}{2.028818in}}{\pgfqpoint{5.491604in}{2.035264in}}%
\pgfpathcurveto{\pgfqpoint{5.491604in}{2.041710in}}{\pgfqpoint{5.489043in}{2.047893in}}{\pgfqpoint{5.484485in}{2.052451in}}%
\pgfpathcurveto{\pgfqpoint{5.479927in}{2.057009in}}{\pgfqpoint{5.473744in}{2.059570in}}{\pgfqpoint{5.467298in}{2.059570in}}%
\pgfpathcurveto{\pgfqpoint{5.460852in}{2.059570in}}{\pgfqpoint{5.454670in}{2.057009in}}{\pgfqpoint{5.450112in}{2.052451in}}%
\pgfpathcurveto{\pgfqpoint{5.445554in}{2.047893in}}{\pgfqpoint{5.442993in}{2.041710in}}{\pgfqpoint{5.442993in}{2.035264in}}%
\pgfpathcurveto{\pgfqpoint{5.442993in}{2.028818in}}{\pgfqpoint{5.445554in}{2.022635in}}{\pgfqpoint{5.450112in}{2.018077in}}%
\pgfpathcurveto{\pgfqpoint{5.454670in}{2.013519in}}{\pgfqpoint{5.460852in}{2.010959in}}{\pgfqpoint{5.467298in}{2.010959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436072in}{1.735945in}}%
\pgfpathcurveto{\pgfqpoint{5.442518in}{1.735945in}}{\pgfqpoint{5.448701in}{1.738506in}}{\pgfqpoint{5.453259in}{1.743064in}}%
\pgfpathcurveto{\pgfqpoint{5.457817in}{1.747622in}}{\pgfqpoint{5.460378in}{1.753805in}}{\pgfqpoint{5.460378in}{1.760251in}}%
\pgfpathcurveto{\pgfqpoint{5.460378in}{1.766697in}}{\pgfqpoint{5.457817in}{1.772879in}}{\pgfqpoint{5.453259in}{1.777437in}}%
\pgfpathcurveto{\pgfqpoint{5.448701in}{1.781995in}}{\pgfqpoint{5.442518in}{1.784556in}}{\pgfqpoint{5.436072in}{1.784556in}}%
\pgfpathcurveto{\pgfqpoint{5.429626in}{1.784556in}}{\pgfqpoint{5.423443in}{1.781995in}}{\pgfqpoint{5.418885in}{1.777437in}}%
\pgfpathcurveto{\pgfqpoint{5.414328in}{1.772879in}}{\pgfqpoint{5.411767in}{1.766697in}}{\pgfqpoint{5.411767in}{1.760251in}}%
\pgfpathcurveto{\pgfqpoint{5.411767in}{1.753805in}}{\pgfqpoint{5.414328in}{1.747622in}}{\pgfqpoint{5.418885in}{1.743064in}}%
\pgfpathcurveto{\pgfqpoint{5.423443in}{1.738506in}}{\pgfqpoint{5.429626in}{1.735945in}}{\pgfqpoint{5.436072in}{1.735945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533300in}{1.809331in}}%
\pgfpathcurveto{\pgfqpoint{5.539746in}{1.809331in}}{\pgfqpoint{5.545929in}{1.811892in}}{\pgfqpoint{5.550487in}{1.816450in}}%
\pgfpathcurveto{\pgfqpoint{5.555045in}{1.821008in}}{\pgfqpoint{5.557606in}{1.827191in}}{\pgfqpoint{5.557606in}{1.833637in}}%
\pgfpathcurveto{\pgfqpoint{5.557606in}{1.840083in}}{\pgfqpoint{5.555045in}{1.846266in}}{\pgfqpoint{5.550487in}{1.850824in}}%
\pgfpathcurveto{\pgfqpoint{5.545929in}{1.855382in}}{\pgfqpoint{5.539746in}{1.857943in}}{\pgfqpoint{5.533300in}{1.857943in}}%
\pgfpathcurveto{\pgfqpoint{5.526854in}{1.857943in}}{\pgfqpoint{5.520671in}{1.855382in}}{\pgfqpoint{5.516113in}{1.850824in}}%
\pgfpathcurveto{\pgfqpoint{5.511555in}{1.846266in}}{\pgfqpoint{5.508994in}{1.840083in}}{\pgfqpoint{5.508994in}{1.833637in}}%
\pgfpathcurveto{\pgfqpoint{5.508994in}{1.827191in}}{\pgfqpoint{5.511555in}{1.821008in}}{\pgfqpoint{5.516113in}{1.816450in}}%
\pgfpathcurveto{\pgfqpoint{5.520671in}{1.811892in}}{\pgfqpoint{5.526854in}{1.809331in}}{\pgfqpoint{5.533300in}{1.809331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440953in}{1.783355in}}%
\pgfpathcurveto{\pgfqpoint{5.447399in}{1.783355in}}{\pgfqpoint{5.453582in}{1.785916in}}{\pgfqpoint{5.458140in}{1.790474in}}%
\pgfpathcurveto{\pgfqpoint{5.462697in}{1.795032in}}{\pgfqpoint{5.465258in}{1.801214in}}{\pgfqpoint{5.465258in}{1.807660in}}%
\pgfpathcurveto{\pgfqpoint{5.465258in}{1.814106in}}{\pgfqpoint{5.462697in}{1.820289in}}{\pgfqpoint{5.458140in}{1.824847in}}%
\pgfpathcurveto{\pgfqpoint{5.453582in}{1.829405in}}{\pgfqpoint{5.447399in}{1.831966in}}{\pgfqpoint{5.440953in}{1.831966in}}%
\pgfpathcurveto{\pgfqpoint{5.434507in}{1.831966in}}{\pgfqpoint{5.428324in}{1.829405in}}{\pgfqpoint{5.423766in}{1.824847in}}%
\pgfpathcurveto{\pgfqpoint{5.419208in}{1.820289in}}{\pgfqpoint{5.416647in}{1.814106in}}{\pgfqpoint{5.416647in}{1.807660in}}%
\pgfpathcurveto{\pgfqpoint{5.416647in}{1.801214in}}{\pgfqpoint{5.419208in}{1.795032in}}{\pgfqpoint{5.423766in}{1.790474in}}%
\pgfpathcurveto{\pgfqpoint{5.428324in}{1.785916in}}{\pgfqpoint{5.434507in}{1.783355in}}{\pgfqpoint{5.440953in}{1.783355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535259in}{1.967311in}}%
\pgfpathcurveto{\pgfqpoint{5.541705in}{1.967311in}}{\pgfqpoint{5.547888in}{1.969872in}}{\pgfqpoint{5.552446in}{1.974430in}}%
\pgfpathcurveto{\pgfqpoint{5.557004in}{1.978988in}}{\pgfqpoint{5.559565in}{1.985171in}}{\pgfqpoint{5.559565in}{1.991617in}}%
\pgfpathcurveto{\pgfqpoint{5.559565in}{1.998063in}}{\pgfqpoint{5.557004in}{2.004246in}}{\pgfqpoint{5.552446in}{2.008803in}}%
\pgfpathcurveto{\pgfqpoint{5.547888in}{2.013361in}}{\pgfqpoint{5.541705in}{2.015922in}}{\pgfqpoint{5.535259in}{2.015922in}}%
\pgfpathcurveto{\pgfqpoint{5.528814in}{2.015922in}}{\pgfqpoint{5.522631in}{2.013361in}}{\pgfqpoint{5.518073in}{2.008803in}}%
\pgfpathcurveto{\pgfqpoint{5.513515in}{2.004246in}}{\pgfqpoint{5.510954in}{1.998063in}}{\pgfqpoint{5.510954in}{1.991617in}}%
\pgfpathcurveto{\pgfqpoint{5.510954in}{1.985171in}}{\pgfqpoint{5.513515in}{1.978988in}}{\pgfqpoint{5.518073in}{1.974430in}}%
\pgfpathcurveto{\pgfqpoint{5.522631in}{1.969872in}}{\pgfqpoint{5.528814in}{1.967311in}}{\pgfqpoint{5.535259in}{1.967311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544890in}{1.778552in}}%
\pgfpathcurveto{\pgfqpoint{5.551335in}{1.778552in}}{\pgfqpoint{5.557518in}{1.781113in}}{\pgfqpoint{5.562076in}{1.785671in}}%
\pgfpathcurveto{\pgfqpoint{5.566634in}{1.790229in}}{\pgfqpoint{5.569195in}{1.796412in}}{\pgfqpoint{5.569195in}{1.802858in}}%
\pgfpathcurveto{\pgfqpoint{5.569195in}{1.809304in}}{\pgfqpoint{5.566634in}{1.815487in}}{\pgfqpoint{5.562076in}{1.820045in}}%
\pgfpathcurveto{\pgfqpoint{5.557518in}{1.824602in}}{\pgfqpoint{5.551335in}{1.827163in}}{\pgfqpoint{5.544890in}{1.827163in}}%
\pgfpathcurveto{\pgfqpoint{5.538444in}{1.827163in}}{\pgfqpoint{5.532261in}{1.824602in}}{\pgfqpoint{5.527703in}{1.820045in}}%
\pgfpathcurveto{\pgfqpoint{5.523145in}{1.815487in}}{\pgfqpoint{5.520584in}{1.809304in}}{\pgfqpoint{5.520584in}{1.802858in}}%
\pgfpathcurveto{\pgfqpoint{5.520584in}{1.796412in}}{\pgfqpoint{5.523145in}{1.790229in}}{\pgfqpoint{5.527703in}{1.785671in}}%
\pgfpathcurveto{\pgfqpoint{5.532261in}{1.781113in}}{\pgfqpoint{5.538444in}{1.778552in}}{\pgfqpoint{5.544890in}{1.778552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551827in}{1.780265in}}%
\pgfpathcurveto{\pgfqpoint{5.558273in}{1.780265in}}{\pgfqpoint{5.564456in}{1.782826in}}{\pgfqpoint{5.569014in}{1.787384in}}%
\pgfpathcurveto{\pgfqpoint{5.573572in}{1.791942in}}{\pgfqpoint{5.576133in}{1.798125in}}{\pgfqpoint{5.576133in}{1.804571in}}%
\pgfpathcurveto{\pgfqpoint{5.576133in}{1.811017in}}{\pgfqpoint{5.573572in}{1.817199in}}{\pgfqpoint{5.569014in}{1.821757in}}%
\pgfpathcurveto{\pgfqpoint{5.564456in}{1.826315in}}{\pgfqpoint{5.558273in}{1.828876in}}{\pgfqpoint{5.551827in}{1.828876in}}%
\pgfpathcurveto{\pgfqpoint{5.545381in}{1.828876in}}{\pgfqpoint{5.539199in}{1.826315in}}{\pgfqpoint{5.534641in}{1.821757in}}%
\pgfpathcurveto{\pgfqpoint{5.530083in}{1.817199in}}{\pgfqpoint{5.527522in}{1.811017in}}{\pgfqpoint{5.527522in}{1.804571in}}%
\pgfpathcurveto{\pgfqpoint{5.527522in}{1.798125in}}{\pgfqpoint{5.530083in}{1.791942in}}{\pgfqpoint{5.534641in}{1.787384in}}%
\pgfpathcurveto{\pgfqpoint{5.539199in}{1.782826in}}{\pgfqpoint{5.545381in}{1.780265in}}{\pgfqpoint{5.551827in}{1.780265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458394in}{1.792785in}}%
\pgfpathcurveto{\pgfqpoint{5.464840in}{1.792785in}}{\pgfqpoint{5.471023in}{1.795346in}}{\pgfqpoint{5.475581in}{1.799904in}}%
\pgfpathcurveto{\pgfqpoint{5.480139in}{1.804462in}}{\pgfqpoint{5.482700in}{1.810644in}}{\pgfqpoint{5.482700in}{1.817090in}}%
\pgfpathcurveto{\pgfqpoint{5.482700in}{1.823536in}}{\pgfqpoint{5.480139in}{1.829719in}}{\pgfqpoint{5.475581in}{1.834277in}}%
\pgfpathcurveto{\pgfqpoint{5.471023in}{1.838835in}}{\pgfqpoint{5.464840in}{1.841396in}}{\pgfqpoint{5.458394in}{1.841396in}}%
\pgfpathcurveto{\pgfqpoint{5.451948in}{1.841396in}}{\pgfqpoint{5.445765in}{1.838835in}}{\pgfqpoint{5.441207in}{1.834277in}}%
\pgfpathcurveto{\pgfqpoint{5.436650in}{1.829719in}}{\pgfqpoint{5.434089in}{1.823536in}}{\pgfqpoint{5.434089in}{1.817090in}}%
\pgfpathcurveto{\pgfqpoint{5.434089in}{1.810644in}}{\pgfqpoint{5.436650in}{1.804462in}}{\pgfqpoint{5.441207in}{1.799904in}}%
\pgfpathcurveto{\pgfqpoint{5.445765in}{1.795346in}}{\pgfqpoint{5.451948in}{1.792785in}}{\pgfqpoint{5.458394in}{1.792785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532011in}{1.696285in}}%
\pgfpathcurveto{\pgfqpoint{5.538457in}{1.696285in}}{\pgfqpoint{5.544640in}{1.698846in}}{\pgfqpoint{5.549198in}{1.703404in}}%
\pgfpathcurveto{\pgfqpoint{5.553756in}{1.707961in}}{\pgfqpoint{5.556317in}{1.714144in}}{\pgfqpoint{5.556317in}{1.720590in}}%
\pgfpathcurveto{\pgfqpoint{5.556317in}{1.727036in}}{\pgfqpoint{5.553756in}{1.733219in}}{\pgfqpoint{5.549198in}{1.737777in}}%
\pgfpathcurveto{\pgfqpoint{5.544640in}{1.742335in}}{\pgfqpoint{5.538457in}{1.744896in}}{\pgfqpoint{5.532011in}{1.744896in}}%
\pgfpathcurveto{\pgfqpoint{5.525565in}{1.744896in}}{\pgfqpoint{5.519383in}{1.742335in}}{\pgfqpoint{5.514825in}{1.737777in}}%
\pgfpathcurveto{\pgfqpoint{5.510267in}{1.733219in}}{\pgfqpoint{5.507706in}{1.727036in}}{\pgfqpoint{5.507706in}{1.720590in}}%
\pgfpathcurveto{\pgfqpoint{5.507706in}{1.714144in}}{\pgfqpoint{5.510267in}{1.707961in}}{\pgfqpoint{5.514825in}{1.703404in}}%
\pgfpathcurveto{\pgfqpoint{5.519383in}{1.698846in}}{\pgfqpoint{5.525565in}{1.696285in}}{\pgfqpoint{5.532011in}{1.696285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483096in}{1.755750in}}%
\pgfpathcurveto{\pgfqpoint{5.489542in}{1.755750in}}{\pgfqpoint{5.495725in}{1.758311in}}{\pgfqpoint{5.500283in}{1.762869in}}%
\pgfpathcurveto{\pgfqpoint{5.504840in}{1.767427in}}{\pgfqpoint{5.507401in}{1.773610in}}{\pgfqpoint{5.507401in}{1.780056in}}%
\pgfpathcurveto{\pgfqpoint{5.507401in}{1.786502in}}{\pgfqpoint{5.504840in}{1.792685in}}{\pgfqpoint{5.500283in}{1.797243in}}%
\pgfpathcurveto{\pgfqpoint{5.495725in}{1.801801in}}{\pgfqpoint{5.489542in}{1.804361in}}{\pgfqpoint{5.483096in}{1.804361in}}%
\pgfpathcurveto{\pgfqpoint{5.476650in}{1.804361in}}{\pgfqpoint{5.470467in}{1.801801in}}{\pgfqpoint{5.465909in}{1.797243in}}%
\pgfpathcurveto{\pgfqpoint{5.461351in}{1.792685in}}{\pgfqpoint{5.458790in}{1.786502in}}{\pgfqpoint{5.458790in}{1.780056in}}%
\pgfpathcurveto{\pgfqpoint{5.458790in}{1.773610in}}{\pgfqpoint{5.461351in}{1.767427in}}{\pgfqpoint{5.465909in}{1.762869in}}%
\pgfpathcurveto{\pgfqpoint{5.470467in}{1.758311in}}{\pgfqpoint{5.476650in}{1.755750in}}{\pgfqpoint{5.483096in}{1.755750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436801in}{2.088259in}}%
\pgfpathcurveto{\pgfqpoint{5.443247in}{2.088259in}}{\pgfqpoint{5.449430in}{2.090820in}}{\pgfqpoint{5.453988in}{2.095378in}}%
\pgfpathcurveto{\pgfqpoint{5.458546in}{2.099936in}}{\pgfqpoint{5.461107in}{2.106119in}}{\pgfqpoint{5.461107in}{2.112565in}}%
\pgfpathcurveto{\pgfqpoint{5.461107in}{2.119011in}}{\pgfqpoint{5.458546in}{2.125193in}}{\pgfqpoint{5.453988in}{2.129751in}}%
\pgfpathcurveto{\pgfqpoint{5.449430in}{2.134309in}}{\pgfqpoint{5.443247in}{2.136870in}}{\pgfqpoint{5.436801in}{2.136870in}}%
\pgfpathcurveto{\pgfqpoint{5.430355in}{2.136870in}}{\pgfqpoint{5.424173in}{2.134309in}}{\pgfqpoint{5.419615in}{2.129751in}}%
\pgfpathcurveto{\pgfqpoint{5.415057in}{2.125193in}}{\pgfqpoint{5.412496in}{2.119011in}}{\pgfqpoint{5.412496in}{2.112565in}}%
\pgfpathcurveto{\pgfqpoint{5.412496in}{2.106119in}}{\pgfqpoint{5.415057in}{2.099936in}}{\pgfqpoint{5.419615in}{2.095378in}}%
\pgfpathcurveto{\pgfqpoint{5.424173in}{2.090820in}}{\pgfqpoint{5.430355in}{2.088259in}}{\pgfqpoint{5.436801in}{2.088259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537843in}{1.966259in}}%
\pgfpathcurveto{\pgfqpoint{5.544289in}{1.966259in}}{\pgfqpoint{5.550472in}{1.968820in}}{\pgfqpoint{5.555030in}{1.973378in}}%
\pgfpathcurveto{\pgfqpoint{5.559588in}{1.977936in}}{\pgfqpoint{5.562149in}{1.984119in}}{\pgfqpoint{5.562149in}{1.990565in}}%
\pgfpathcurveto{\pgfqpoint{5.562149in}{1.997010in}}{\pgfqpoint{5.559588in}{2.003193in}}{\pgfqpoint{5.555030in}{2.007751in}}%
\pgfpathcurveto{\pgfqpoint{5.550472in}{2.012309in}}{\pgfqpoint{5.544289in}{2.014870in}}{\pgfqpoint{5.537843in}{2.014870in}}%
\pgfpathcurveto{\pgfqpoint{5.531397in}{2.014870in}}{\pgfqpoint{5.525215in}{2.012309in}}{\pgfqpoint{5.520657in}{2.007751in}}%
\pgfpathcurveto{\pgfqpoint{5.516099in}{2.003193in}}{\pgfqpoint{5.513538in}{1.997010in}}{\pgfqpoint{5.513538in}{1.990565in}}%
\pgfpathcurveto{\pgfqpoint{5.513538in}{1.984119in}}{\pgfqpoint{5.516099in}{1.977936in}}{\pgfqpoint{5.520657in}{1.973378in}}%
\pgfpathcurveto{\pgfqpoint{5.525215in}{1.968820in}}{\pgfqpoint{5.531397in}{1.966259in}}{\pgfqpoint{5.537843in}{1.966259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503074in}{1.751104in}}%
\pgfpathcurveto{\pgfqpoint{5.509520in}{1.751104in}}{\pgfqpoint{5.515703in}{1.753665in}}{\pgfqpoint{5.520261in}{1.758223in}}%
\pgfpathcurveto{\pgfqpoint{5.524819in}{1.762781in}}{\pgfqpoint{5.527380in}{1.768964in}}{\pgfqpoint{5.527380in}{1.775410in}}%
\pgfpathcurveto{\pgfqpoint{5.527380in}{1.781856in}}{\pgfqpoint{5.524819in}{1.788038in}}{\pgfqpoint{5.520261in}{1.792596in}}%
\pgfpathcurveto{\pgfqpoint{5.515703in}{1.797154in}}{\pgfqpoint{5.509520in}{1.799715in}}{\pgfqpoint{5.503074in}{1.799715in}}%
\pgfpathcurveto{\pgfqpoint{5.496628in}{1.799715in}}{\pgfqpoint{5.490446in}{1.797154in}}{\pgfqpoint{5.485888in}{1.792596in}}%
\pgfpathcurveto{\pgfqpoint{5.481330in}{1.788038in}}{\pgfqpoint{5.478769in}{1.781856in}}{\pgfqpoint{5.478769in}{1.775410in}}%
\pgfpathcurveto{\pgfqpoint{5.478769in}{1.768964in}}{\pgfqpoint{5.481330in}{1.762781in}}{\pgfqpoint{5.485888in}{1.758223in}}%
\pgfpathcurveto{\pgfqpoint{5.490446in}{1.753665in}}{\pgfqpoint{5.496628in}{1.751104in}}{\pgfqpoint{5.503074in}{1.751104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480347in}{1.921338in}}%
\pgfpathcurveto{\pgfqpoint{5.486793in}{1.921338in}}{\pgfqpoint{5.492976in}{1.923899in}}{\pgfqpoint{5.497534in}{1.928457in}}%
\pgfpathcurveto{\pgfqpoint{5.502092in}{1.933015in}}{\pgfqpoint{5.504653in}{1.939198in}}{\pgfqpoint{5.504653in}{1.945644in}}%
\pgfpathcurveto{\pgfqpoint{5.504653in}{1.952090in}}{\pgfqpoint{5.502092in}{1.958272in}}{\pgfqpoint{5.497534in}{1.962830in}}%
\pgfpathcurveto{\pgfqpoint{5.492976in}{1.967388in}}{\pgfqpoint{5.486793in}{1.969949in}}{\pgfqpoint{5.480347in}{1.969949in}}%
\pgfpathcurveto{\pgfqpoint{5.473901in}{1.969949in}}{\pgfqpoint{5.467719in}{1.967388in}}{\pgfqpoint{5.463161in}{1.962830in}}%
\pgfpathcurveto{\pgfqpoint{5.458603in}{1.958272in}}{\pgfqpoint{5.456042in}{1.952090in}}{\pgfqpoint{5.456042in}{1.945644in}}%
\pgfpathcurveto{\pgfqpoint{5.456042in}{1.939198in}}{\pgfqpoint{5.458603in}{1.933015in}}{\pgfqpoint{5.463161in}{1.928457in}}%
\pgfpathcurveto{\pgfqpoint{5.467719in}{1.923899in}}{\pgfqpoint{5.473901in}{1.921338in}}{\pgfqpoint{5.480347in}{1.921338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543699in}{2.034334in}}%
\pgfpathcurveto{\pgfqpoint{5.550145in}{2.034334in}}{\pgfqpoint{5.556328in}{2.036895in}}{\pgfqpoint{5.560886in}{2.041453in}}%
\pgfpathcurveto{\pgfqpoint{5.565444in}{2.046011in}}{\pgfqpoint{5.568005in}{2.052194in}}{\pgfqpoint{5.568005in}{2.058640in}}%
\pgfpathcurveto{\pgfqpoint{5.568005in}{2.065086in}}{\pgfqpoint{5.565444in}{2.071269in}}{\pgfqpoint{5.560886in}{2.075827in}}%
\pgfpathcurveto{\pgfqpoint{5.556328in}{2.080385in}}{\pgfqpoint{5.550145in}{2.082946in}}{\pgfqpoint{5.543699in}{2.082946in}}%
\pgfpathcurveto{\pgfqpoint{5.537253in}{2.082946in}}{\pgfqpoint{5.531070in}{2.080385in}}{\pgfqpoint{5.526512in}{2.075827in}}%
\pgfpathcurveto{\pgfqpoint{5.521954in}{2.071269in}}{\pgfqpoint{5.519393in}{2.065086in}}{\pgfqpoint{5.519393in}{2.058640in}}%
\pgfpathcurveto{\pgfqpoint{5.519393in}{2.052194in}}{\pgfqpoint{5.521954in}{2.046011in}}{\pgfqpoint{5.526512in}{2.041453in}}%
\pgfpathcurveto{\pgfqpoint{5.531070in}{2.036895in}}{\pgfqpoint{5.537253in}{2.034334in}}{\pgfqpoint{5.543699in}{2.034334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528061in}{1.750933in}}%
\pgfpathcurveto{\pgfqpoint{5.534507in}{1.750933in}}{\pgfqpoint{5.540689in}{1.753493in}}{\pgfqpoint{5.545247in}{1.758051in}}%
\pgfpathcurveto{\pgfqpoint{5.549805in}{1.762609in}}{\pgfqpoint{5.552366in}{1.768792in}}{\pgfqpoint{5.552366in}{1.775238in}}%
\pgfpathcurveto{\pgfqpoint{5.552366in}{1.781684in}}{\pgfqpoint{5.549805in}{1.787867in}}{\pgfqpoint{5.545247in}{1.792425in}}%
\pgfpathcurveto{\pgfqpoint{5.540689in}{1.796983in}}{\pgfqpoint{5.534507in}{1.799544in}}{\pgfqpoint{5.528061in}{1.799544in}}%
\pgfpathcurveto{\pgfqpoint{5.521615in}{1.799544in}}{\pgfqpoint{5.515432in}{1.796983in}}{\pgfqpoint{5.510874in}{1.792425in}}%
\pgfpathcurveto{\pgfqpoint{5.506316in}{1.787867in}}{\pgfqpoint{5.503755in}{1.781684in}}{\pgfqpoint{5.503755in}{1.775238in}}%
\pgfpathcurveto{\pgfqpoint{5.503755in}{1.768792in}}{\pgfqpoint{5.506316in}{1.762609in}}{\pgfqpoint{5.510874in}{1.758051in}}%
\pgfpathcurveto{\pgfqpoint{5.515432in}{1.753493in}}{\pgfqpoint{5.521615in}{1.750933in}}{\pgfqpoint{5.528061in}{1.750933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454416in}{1.835082in}}%
\pgfpathcurveto{\pgfqpoint{5.460862in}{1.835082in}}{\pgfqpoint{5.467045in}{1.837643in}}{\pgfqpoint{5.471603in}{1.842201in}}%
\pgfpathcurveto{\pgfqpoint{5.476161in}{1.846759in}}{\pgfqpoint{5.478722in}{1.852942in}}{\pgfqpoint{5.478722in}{1.859388in}}%
\pgfpathcurveto{\pgfqpoint{5.478722in}{1.865834in}}{\pgfqpoint{5.476161in}{1.872016in}}{\pgfqpoint{5.471603in}{1.876574in}}%
\pgfpathcurveto{\pgfqpoint{5.467045in}{1.881132in}}{\pgfqpoint{5.460862in}{1.883693in}}{\pgfqpoint{5.454416in}{1.883693in}}%
\pgfpathcurveto{\pgfqpoint{5.447970in}{1.883693in}}{\pgfqpoint{5.441788in}{1.881132in}}{\pgfqpoint{5.437230in}{1.876574in}}%
\pgfpathcurveto{\pgfqpoint{5.432672in}{1.872016in}}{\pgfqpoint{5.430111in}{1.865834in}}{\pgfqpoint{5.430111in}{1.859388in}}%
\pgfpathcurveto{\pgfqpoint{5.430111in}{1.852942in}}{\pgfqpoint{5.432672in}{1.846759in}}{\pgfqpoint{5.437230in}{1.842201in}}%
\pgfpathcurveto{\pgfqpoint{5.441788in}{1.837643in}}{\pgfqpoint{5.447970in}{1.835082in}}{\pgfqpoint{5.454416in}{1.835082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542226in}{1.737537in}}%
\pgfpathcurveto{\pgfqpoint{5.548672in}{1.737537in}}{\pgfqpoint{5.554855in}{1.740098in}}{\pgfqpoint{5.559413in}{1.744656in}}%
\pgfpathcurveto{\pgfqpoint{5.563971in}{1.749214in}}{\pgfqpoint{5.566532in}{1.755397in}}{\pgfqpoint{5.566532in}{1.761843in}}%
\pgfpathcurveto{\pgfqpoint{5.566532in}{1.768289in}}{\pgfqpoint{5.563971in}{1.774471in}}{\pgfqpoint{5.559413in}{1.779029in}}%
\pgfpathcurveto{\pgfqpoint{5.554855in}{1.783587in}}{\pgfqpoint{5.548672in}{1.786148in}}{\pgfqpoint{5.542226in}{1.786148in}}%
\pgfpathcurveto{\pgfqpoint{5.535781in}{1.786148in}}{\pgfqpoint{5.529598in}{1.783587in}}{\pgfqpoint{5.525040in}{1.779029in}}%
\pgfpathcurveto{\pgfqpoint{5.520482in}{1.774471in}}{\pgfqpoint{5.517921in}{1.768289in}}{\pgfqpoint{5.517921in}{1.761843in}}%
\pgfpathcurveto{\pgfqpoint{5.517921in}{1.755397in}}{\pgfqpoint{5.520482in}{1.749214in}}{\pgfqpoint{5.525040in}{1.744656in}}%
\pgfpathcurveto{\pgfqpoint{5.529598in}{1.740098in}}{\pgfqpoint{5.535781in}{1.737537in}}{\pgfqpoint{5.542226in}{1.737537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726104in}{2.411424in}}%
\pgfpathcurveto{\pgfqpoint{5.732550in}{2.411424in}}{\pgfqpoint{5.738733in}{2.413985in}}{\pgfqpoint{5.743291in}{2.418543in}}%
\pgfpathcurveto{\pgfqpoint{5.747849in}{2.423101in}}{\pgfqpoint{5.750410in}{2.429283in}}{\pgfqpoint{5.750410in}{2.435729in}}%
\pgfpathcurveto{\pgfqpoint{5.750410in}{2.442175in}}{\pgfqpoint{5.747849in}{2.448358in}}{\pgfqpoint{5.743291in}{2.452916in}}%
\pgfpathcurveto{\pgfqpoint{5.738733in}{2.457474in}}{\pgfqpoint{5.732550in}{2.460035in}}{\pgfqpoint{5.726104in}{2.460035in}}%
\pgfpathcurveto{\pgfqpoint{5.719658in}{2.460035in}}{\pgfqpoint{5.713476in}{2.457474in}}{\pgfqpoint{5.708918in}{2.452916in}}%
\pgfpathcurveto{\pgfqpoint{5.704360in}{2.448358in}}{\pgfqpoint{5.701799in}{2.442175in}}{\pgfqpoint{5.701799in}{2.435729in}}%
\pgfpathcurveto{\pgfqpoint{5.701799in}{2.429283in}}{\pgfqpoint{5.704360in}{2.423101in}}{\pgfqpoint{5.708918in}{2.418543in}}%
\pgfpathcurveto{\pgfqpoint{5.713476in}{2.413985in}}{\pgfqpoint{5.719658in}{2.411424in}}{\pgfqpoint{5.726104in}{2.411424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709391in}{2.288950in}}%
\pgfpathcurveto{\pgfqpoint{5.715837in}{2.288950in}}{\pgfqpoint{5.722020in}{2.291511in}}{\pgfqpoint{5.726578in}{2.296069in}}%
\pgfpathcurveto{\pgfqpoint{5.731136in}{2.300627in}}{\pgfqpoint{5.733697in}{2.306809in}}{\pgfqpoint{5.733697in}{2.313255in}}%
\pgfpathcurveto{\pgfqpoint{5.733697in}{2.319701in}}{\pgfqpoint{5.731136in}{2.325884in}}{\pgfqpoint{5.726578in}{2.330442in}}%
\pgfpathcurveto{\pgfqpoint{5.722020in}{2.335000in}}{\pgfqpoint{5.715837in}{2.337561in}}{\pgfqpoint{5.709391in}{2.337561in}}%
\pgfpathcurveto{\pgfqpoint{5.702945in}{2.337561in}}{\pgfqpoint{5.696763in}{2.335000in}}{\pgfqpoint{5.692205in}{2.330442in}}%
\pgfpathcurveto{\pgfqpoint{5.687647in}{2.325884in}}{\pgfqpoint{5.685086in}{2.319701in}}{\pgfqpoint{5.685086in}{2.313255in}}%
\pgfpathcurveto{\pgfqpoint{5.685086in}{2.306809in}}{\pgfqpoint{5.687647in}{2.300627in}}{\pgfqpoint{5.692205in}{2.296069in}}%
\pgfpathcurveto{\pgfqpoint{5.696763in}{2.291511in}}{\pgfqpoint{5.702945in}{2.288950in}}{\pgfqpoint{5.709391in}{2.288950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690698in}{2.354478in}}%
\pgfpathcurveto{\pgfqpoint{5.697144in}{2.354478in}}{\pgfqpoint{5.703327in}{2.357039in}}{\pgfqpoint{5.707884in}{2.361597in}}%
\pgfpathcurveto{\pgfqpoint{5.712442in}{2.366155in}}{\pgfqpoint{5.715003in}{2.372338in}}{\pgfqpoint{5.715003in}{2.378784in}}%
\pgfpathcurveto{\pgfqpoint{5.715003in}{2.385230in}}{\pgfqpoint{5.712442in}{2.391413in}}{\pgfqpoint{5.707884in}{2.395971in}}%
\pgfpathcurveto{\pgfqpoint{5.703327in}{2.400529in}}{\pgfqpoint{5.697144in}{2.403090in}}{\pgfqpoint{5.690698in}{2.403090in}}%
\pgfpathcurveto{\pgfqpoint{5.684252in}{2.403090in}}{\pgfqpoint{5.678069in}{2.400529in}}{\pgfqpoint{5.673511in}{2.395971in}}%
\pgfpathcurveto{\pgfqpoint{5.668953in}{2.391413in}}{\pgfqpoint{5.666392in}{2.385230in}}{\pgfqpoint{5.666392in}{2.378784in}}%
\pgfpathcurveto{\pgfqpoint{5.666392in}{2.372338in}}{\pgfqpoint{5.668953in}{2.366155in}}{\pgfqpoint{5.673511in}{2.361597in}}%
\pgfpathcurveto{\pgfqpoint{5.678069in}{2.357039in}}{\pgfqpoint{5.684252in}{2.354478in}}{\pgfqpoint{5.690698in}{2.354478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785137in}{2.139234in}}%
\pgfpathcurveto{\pgfqpoint{5.791582in}{2.139234in}}{\pgfqpoint{5.797765in}{2.141795in}}{\pgfqpoint{5.802323in}{2.146353in}}%
\pgfpathcurveto{\pgfqpoint{5.806881in}{2.150911in}}{\pgfqpoint{5.809442in}{2.157094in}}{\pgfqpoint{5.809442in}{2.163540in}}%
\pgfpathcurveto{\pgfqpoint{5.809442in}{2.169985in}}{\pgfqpoint{5.806881in}{2.176168in}}{\pgfqpoint{5.802323in}{2.180726in}}%
\pgfpathcurveto{\pgfqpoint{5.797765in}{2.185284in}}{\pgfqpoint{5.791582in}{2.187845in}}{\pgfqpoint{5.785137in}{2.187845in}}%
\pgfpathcurveto{\pgfqpoint{5.778691in}{2.187845in}}{\pgfqpoint{5.772508in}{2.185284in}}{\pgfqpoint{5.767950in}{2.180726in}}%
\pgfpathcurveto{\pgfqpoint{5.763392in}{2.176168in}}{\pgfqpoint{5.760831in}{2.169985in}}{\pgfqpoint{5.760831in}{2.163540in}}%
\pgfpathcurveto{\pgfqpoint{5.760831in}{2.157094in}}{\pgfqpoint{5.763392in}{2.150911in}}{\pgfqpoint{5.767950in}{2.146353in}}%
\pgfpathcurveto{\pgfqpoint{5.772508in}{2.141795in}}{\pgfqpoint{5.778691in}{2.139234in}}{\pgfqpoint{5.785137in}{2.139234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.762648in}{2.373191in}}%
\pgfpathcurveto{\pgfqpoint{5.769094in}{2.373191in}}{\pgfqpoint{5.775277in}{2.375752in}}{\pgfqpoint{5.779835in}{2.380309in}}%
\pgfpathcurveto{\pgfqpoint{5.784393in}{2.384867in}}{\pgfqpoint{5.786954in}{2.391050in}}{\pgfqpoint{5.786954in}{2.397496in}}%
\pgfpathcurveto{\pgfqpoint{5.786954in}{2.403942in}}{\pgfqpoint{5.784393in}{2.410125in}}{\pgfqpoint{5.779835in}{2.414683in}}%
\pgfpathcurveto{\pgfqpoint{5.775277in}{2.419241in}}{\pgfqpoint{5.769094in}{2.421802in}}{\pgfqpoint{5.762648in}{2.421802in}}%
\pgfpathcurveto{\pgfqpoint{5.756202in}{2.421802in}}{\pgfqpoint{5.750019in}{2.419241in}}{\pgfqpoint{5.745461in}{2.414683in}}%
\pgfpathcurveto{\pgfqpoint{5.740903in}{2.410125in}}{\pgfqpoint{5.738342in}{2.403942in}}{\pgfqpoint{5.738342in}{2.397496in}}%
\pgfpathcurveto{\pgfqpoint{5.738342in}{2.391050in}}{\pgfqpoint{5.740903in}{2.384867in}}{\pgfqpoint{5.745461in}{2.380309in}}%
\pgfpathcurveto{\pgfqpoint{5.750019in}{2.375752in}}{\pgfqpoint{5.756202in}{2.373191in}}{\pgfqpoint{5.762648in}{2.373191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.689863in}{2.209188in}}%
\pgfpathcurveto{\pgfqpoint{5.696309in}{2.209188in}}{\pgfqpoint{5.702492in}{2.211749in}}{\pgfqpoint{5.707050in}{2.216307in}}%
\pgfpathcurveto{\pgfqpoint{5.711608in}{2.220865in}}{\pgfqpoint{5.714169in}{2.227047in}}{\pgfqpoint{5.714169in}{2.233493in}}%
\pgfpathcurveto{\pgfqpoint{5.714169in}{2.239939in}}{\pgfqpoint{5.711608in}{2.246122in}}{\pgfqpoint{5.707050in}{2.250680in}}%
\pgfpathcurveto{\pgfqpoint{5.702492in}{2.255238in}}{\pgfqpoint{5.696309in}{2.257799in}}{\pgfqpoint{5.689863in}{2.257799in}}%
\pgfpathcurveto{\pgfqpoint{5.683417in}{2.257799in}}{\pgfqpoint{5.677234in}{2.255238in}}{\pgfqpoint{5.672676in}{2.250680in}}%
\pgfpathcurveto{\pgfqpoint{5.668118in}{2.246122in}}{\pgfqpoint{5.665557in}{2.239939in}}{\pgfqpoint{5.665557in}{2.233493in}}%
\pgfpathcurveto{\pgfqpoint{5.665557in}{2.227047in}}{\pgfqpoint{5.668118in}{2.220865in}}{\pgfqpoint{5.672676in}{2.216307in}}%
\pgfpathcurveto{\pgfqpoint{5.677234in}{2.211749in}}{\pgfqpoint{5.683417in}{2.209188in}}{\pgfqpoint{5.689863in}{2.209188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746635in}{2.625872in}}%
\pgfpathcurveto{\pgfqpoint{5.753081in}{2.625872in}}{\pgfqpoint{5.759263in}{2.628433in}}{\pgfqpoint{5.763821in}{2.632991in}}%
\pgfpathcurveto{\pgfqpoint{5.768379in}{2.637549in}}{\pgfqpoint{5.770940in}{2.643732in}}{\pgfqpoint{5.770940in}{2.650177in}}%
\pgfpathcurveto{\pgfqpoint{5.770940in}{2.656623in}}{\pgfqpoint{5.768379in}{2.662806in}}{\pgfqpoint{5.763821in}{2.667364in}}%
\pgfpathcurveto{\pgfqpoint{5.759263in}{2.671922in}}{\pgfqpoint{5.753081in}{2.674483in}}{\pgfqpoint{5.746635in}{2.674483in}}%
\pgfpathcurveto{\pgfqpoint{5.740189in}{2.674483in}}{\pgfqpoint{5.734006in}{2.671922in}}{\pgfqpoint{5.729448in}{2.667364in}}%
\pgfpathcurveto{\pgfqpoint{5.724890in}{2.662806in}}{\pgfqpoint{5.722329in}{2.656623in}}{\pgfqpoint{5.722329in}{2.650177in}}%
\pgfpathcurveto{\pgfqpoint{5.722329in}{2.643732in}}{\pgfqpoint{5.724890in}{2.637549in}}{\pgfqpoint{5.729448in}{2.632991in}}%
\pgfpathcurveto{\pgfqpoint{5.734006in}{2.628433in}}{\pgfqpoint{5.740189in}{2.625872in}}{\pgfqpoint{5.746635in}{2.625872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765894in}{2.248422in}}%
\pgfpathcurveto{\pgfqpoint{5.772340in}{2.248422in}}{\pgfqpoint{5.778522in}{2.250983in}}{\pgfqpoint{5.783080in}{2.255541in}}%
\pgfpathcurveto{\pgfqpoint{5.787638in}{2.260099in}}{\pgfqpoint{5.790199in}{2.266282in}}{\pgfqpoint{5.790199in}{2.272728in}}%
\pgfpathcurveto{\pgfqpoint{5.790199in}{2.279174in}}{\pgfqpoint{5.787638in}{2.285356in}}{\pgfqpoint{5.783080in}{2.289914in}}%
\pgfpathcurveto{\pgfqpoint{5.778522in}{2.294472in}}{\pgfqpoint{5.772340in}{2.297033in}}{\pgfqpoint{5.765894in}{2.297033in}}%
\pgfpathcurveto{\pgfqpoint{5.759448in}{2.297033in}}{\pgfqpoint{5.753265in}{2.294472in}}{\pgfqpoint{5.748707in}{2.289914in}}%
\pgfpathcurveto{\pgfqpoint{5.744149in}{2.285356in}}{\pgfqpoint{5.741588in}{2.279174in}}{\pgfqpoint{5.741588in}{2.272728in}}%
\pgfpathcurveto{\pgfqpoint{5.741588in}{2.266282in}}{\pgfqpoint{5.744149in}{2.260099in}}{\pgfqpoint{5.748707in}{2.255541in}}%
\pgfpathcurveto{\pgfqpoint{5.753265in}{2.250983in}}{\pgfqpoint{5.759448in}{2.248422in}}{\pgfqpoint{5.765894in}{2.248422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711064in}{2.332117in}}%
\pgfpathcurveto{\pgfqpoint{5.717510in}{2.332117in}}{\pgfqpoint{5.723693in}{2.334678in}}{\pgfqpoint{5.728251in}{2.339236in}}%
\pgfpathcurveto{\pgfqpoint{5.732809in}{2.343794in}}{\pgfqpoint{5.735370in}{2.349977in}}{\pgfqpoint{5.735370in}{2.356423in}}%
\pgfpathcurveto{\pgfqpoint{5.735370in}{2.362869in}}{\pgfqpoint{5.732809in}{2.369052in}}{\pgfqpoint{5.728251in}{2.373610in}}%
\pgfpathcurveto{\pgfqpoint{5.723693in}{2.378168in}}{\pgfqpoint{5.717510in}{2.380729in}}{\pgfqpoint{5.711064in}{2.380729in}}%
\pgfpathcurveto{\pgfqpoint{5.704618in}{2.380729in}}{\pgfqpoint{5.698435in}{2.378168in}}{\pgfqpoint{5.693877in}{2.373610in}}%
\pgfpathcurveto{\pgfqpoint{5.689319in}{2.369052in}}{\pgfqpoint{5.686758in}{2.362869in}}{\pgfqpoint{5.686758in}{2.356423in}}%
\pgfpathcurveto{\pgfqpoint{5.686758in}{2.349977in}}{\pgfqpoint{5.689319in}{2.343794in}}{\pgfqpoint{5.693877in}{2.339236in}}%
\pgfpathcurveto{\pgfqpoint{5.698435in}{2.334678in}}{\pgfqpoint{5.704618in}{2.332117in}}{\pgfqpoint{5.711064in}{2.332117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735475in}{2.204925in}}%
\pgfpathcurveto{\pgfqpoint{5.741921in}{2.204925in}}{\pgfqpoint{5.748104in}{2.207486in}}{\pgfqpoint{5.752662in}{2.212044in}}%
\pgfpathcurveto{\pgfqpoint{5.757220in}{2.216602in}}{\pgfqpoint{5.759781in}{2.222785in}}{\pgfqpoint{5.759781in}{2.229231in}}%
\pgfpathcurveto{\pgfqpoint{5.759781in}{2.235677in}}{\pgfqpoint{5.757220in}{2.241859in}}{\pgfqpoint{5.752662in}{2.246417in}}%
\pgfpathcurveto{\pgfqpoint{5.748104in}{2.250975in}}{\pgfqpoint{5.741921in}{2.253536in}}{\pgfqpoint{5.735475in}{2.253536in}}%
\pgfpathcurveto{\pgfqpoint{5.729029in}{2.253536in}}{\pgfqpoint{5.722847in}{2.250975in}}{\pgfqpoint{5.718289in}{2.246417in}}%
\pgfpathcurveto{\pgfqpoint{5.713731in}{2.241859in}}{\pgfqpoint{5.711170in}{2.235677in}}{\pgfqpoint{5.711170in}{2.229231in}}%
\pgfpathcurveto{\pgfqpoint{5.711170in}{2.222785in}}{\pgfqpoint{5.713731in}{2.216602in}}{\pgfqpoint{5.718289in}{2.212044in}}%
\pgfpathcurveto{\pgfqpoint{5.722847in}{2.207486in}}{\pgfqpoint{5.729029in}{2.204925in}}{\pgfqpoint{5.735475in}{2.204925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786764in}{2.519132in}}%
\pgfpathcurveto{\pgfqpoint{5.793210in}{2.519132in}}{\pgfqpoint{5.799393in}{2.521693in}}{\pgfqpoint{5.803951in}{2.526251in}}%
\pgfpathcurveto{\pgfqpoint{5.808509in}{2.530809in}}{\pgfqpoint{5.811070in}{2.536991in}}{\pgfqpoint{5.811070in}{2.543437in}}%
\pgfpathcurveto{\pgfqpoint{5.811070in}{2.549883in}}{\pgfqpoint{5.808509in}{2.556066in}}{\pgfqpoint{5.803951in}{2.560624in}}%
\pgfpathcurveto{\pgfqpoint{5.799393in}{2.565182in}}{\pgfqpoint{5.793210in}{2.567743in}}{\pgfqpoint{5.786764in}{2.567743in}}%
\pgfpathcurveto{\pgfqpoint{5.780319in}{2.567743in}}{\pgfqpoint{5.774136in}{2.565182in}}{\pgfqpoint{5.769578in}{2.560624in}}%
\pgfpathcurveto{\pgfqpoint{5.765020in}{2.556066in}}{\pgfqpoint{5.762459in}{2.549883in}}{\pgfqpoint{5.762459in}{2.543437in}}%
\pgfpathcurveto{\pgfqpoint{5.762459in}{2.536991in}}{\pgfqpoint{5.765020in}{2.530809in}}{\pgfqpoint{5.769578in}{2.526251in}}%
\pgfpathcurveto{\pgfqpoint{5.774136in}{2.521693in}}{\pgfqpoint{5.780319in}{2.519132in}}{\pgfqpoint{5.786764in}{2.519132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.773508in}{2.441178in}}%
\pgfpathcurveto{\pgfqpoint{5.779954in}{2.441178in}}{\pgfqpoint{5.786137in}{2.443739in}}{\pgfqpoint{5.790694in}{2.448297in}}%
\pgfpathcurveto{\pgfqpoint{5.795252in}{2.452855in}}{\pgfqpoint{5.797813in}{2.459037in}}{\pgfqpoint{5.797813in}{2.465483in}}%
\pgfpathcurveto{\pgfqpoint{5.797813in}{2.471929in}}{\pgfqpoint{5.795252in}{2.478112in}}{\pgfqpoint{5.790694in}{2.482670in}}%
\pgfpathcurveto{\pgfqpoint{5.786137in}{2.487228in}}{\pgfqpoint{5.779954in}{2.489789in}}{\pgfqpoint{5.773508in}{2.489789in}}%
\pgfpathcurveto{\pgfqpoint{5.767062in}{2.489789in}}{\pgfqpoint{5.760879in}{2.487228in}}{\pgfqpoint{5.756321in}{2.482670in}}%
\pgfpathcurveto{\pgfqpoint{5.751763in}{2.478112in}}{\pgfqpoint{5.749202in}{2.471929in}}{\pgfqpoint{5.749202in}{2.465483in}}%
\pgfpathcurveto{\pgfqpoint{5.749202in}{2.459037in}}{\pgfqpoint{5.751763in}{2.452855in}}{\pgfqpoint{5.756321in}{2.448297in}}%
\pgfpathcurveto{\pgfqpoint{5.760879in}{2.443739in}}{\pgfqpoint{5.767062in}{2.441178in}}{\pgfqpoint{5.773508in}{2.441178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674088in}{2.325699in}}%
\pgfpathcurveto{\pgfqpoint{5.680534in}{2.325699in}}{\pgfqpoint{5.686717in}{2.328260in}}{\pgfqpoint{5.691275in}{2.332818in}}%
\pgfpathcurveto{\pgfqpoint{5.695833in}{2.337375in}}{\pgfqpoint{5.698394in}{2.343558in}}{\pgfqpoint{5.698394in}{2.350004in}}%
\pgfpathcurveto{\pgfqpoint{5.698394in}{2.356450in}}{\pgfqpoint{5.695833in}{2.362633in}}{\pgfqpoint{5.691275in}{2.367191in}}%
\pgfpathcurveto{\pgfqpoint{5.686717in}{2.371749in}}{\pgfqpoint{5.680534in}{2.374310in}}{\pgfqpoint{5.674088in}{2.374310in}}%
\pgfpathcurveto{\pgfqpoint{5.667642in}{2.374310in}}{\pgfqpoint{5.661460in}{2.371749in}}{\pgfqpoint{5.656902in}{2.367191in}}%
\pgfpathcurveto{\pgfqpoint{5.652344in}{2.362633in}}{\pgfqpoint{5.649783in}{2.356450in}}{\pgfqpoint{5.649783in}{2.350004in}}%
\pgfpathcurveto{\pgfqpoint{5.649783in}{2.343558in}}{\pgfqpoint{5.652344in}{2.337375in}}{\pgfqpoint{5.656902in}{2.332818in}}%
\pgfpathcurveto{\pgfqpoint{5.661460in}{2.328260in}}{\pgfqpoint{5.667642in}{2.325699in}}{\pgfqpoint{5.674088in}{2.325699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679464in}{2.301651in}}%
\pgfpathcurveto{\pgfqpoint{5.685910in}{2.301651in}}{\pgfqpoint{5.692093in}{2.304212in}}{\pgfqpoint{5.696651in}{2.308770in}}%
\pgfpathcurveto{\pgfqpoint{5.701209in}{2.313328in}}{\pgfqpoint{5.703770in}{2.319511in}}{\pgfqpoint{5.703770in}{2.325957in}}%
\pgfpathcurveto{\pgfqpoint{5.703770in}{2.332402in}}{\pgfqpoint{5.701209in}{2.338585in}}{\pgfqpoint{5.696651in}{2.343143in}}%
\pgfpathcurveto{\pgfqpoint{5.692093in}{2.347701in}}{\pgfqpoint{5.685910in}{2.350262in}}{\pgfqpoint{5.679464in}{2.350262in}}%
\pgfpathcurveto{\pgfqpoint{5.673018in}{2.350262in}}{\pgfqpoint{5.666836in}{2.347701in}}{\pgfqpoint{5.662278in}{2.343143in}}%
\pgfpathcurveto{\pgfqpoint{5.657720in}{2.338585in}}{\pgfqpoint{5.655159in}{2.332402in}}{\pgfqpoint{5.655159in}{2.325957in}}%
\pgfpathcurveto{\pgfqpoint{5.655159in}{2.319511in}}{\pgfqpoint{5.657720in}{2.313328in}}{\pgfqpoint{5.662278in}{2.308770in}}%
\pgfpathcurveto{\pgfqpoint{5.666836in}{2.304212in}}{\pgfqpoint{5.673018in}{2.301651in}}{\pgfqpoint{5.679464in}{2.301651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768749in}{2.308725in}}%
\pgfpathcurveto{\pgfqpoint{5.775195in}{2.308725in}}{\pgfqpoint{5.781378in}{2.311286in}}{\pgfqpoint{5.785935in}{2.315844in}}%
\pgfpathcurveto{\pgfqpoint{5.790493in}{2.320402in}}{\pgfqpoint{5.793054in}{2.326584in}}{\pgfqpoint{5.793054in}{2.333030in}}%
\pgfpathcurveto{\pgfqpoint{5.793054in}{2.339476in}}{\pgfqpoint{5.790493in}{2.345659in}}{\pgfqpoint{5.785935in}{2.350217in}}%
\pgfpathcurveto{\pgfqpoint{5.781378in}{2.354775in}}{\pgfqpoint{5.775195in}{2.357336in}}{\pgfqpoint{5.768749in}{2.357336in}}%
\pgfpathcurveto{\pgfqpoint{5.762303in}{2.357336in}}{\pgfqpoint{5.756120in}{2.354775in}}{\pgfqpoint{5.751562in}{2.350217in}}%
\pgfpathcurveto{\pgfqpoint{5.747004in}{2.345659in}}{\pgfqpoint{5.744443in}{2.339476in}}{\pgfqpoint{5.744443in}{2.333030in}}%
\pgfpathcurveto{\pgfqpoint{5.744443in}{2.326584in}}{\pgfqpoint{5.747004in}{2.320402in}}{\pgfqpoint{5.751562in}{2.315844in}}%
\pgfpathcurveto{\pgfqpoint{5.756120in}{2.311286in}}{\pgfqpoint{5.762303in}{2.308725in}}{\pgfqpoint{5.768749in}{2.308725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685710in}{2.242217in}}%
\pgfpathcurveto{\pgfqpoint{5.692155in}{2.242217in}}{\pgfqpoint{5.698338in}{2.244778in}}{\pgfqpoint{5.702896in}{2.249336in}}%
\pgfpathcurveto{\pgfqpoint{5.707454in}{2.253894in}}{\pgfqpoint{5.710015in}{2.260076in}}{\pgfqpoint{5.710015in}{2.266522in}}%
\pgfpathcurveto{\pgfqpoint{5.710015in}{2.272968in}}{\pgfqpoint{5.707454in}{2.279151in}}{\pgfqpoint{5.702896in}{2.283709in}}%
\pgfpathcurveto{\pgfqpoint{5.698338in}{2.288267in}}{\pgfqpoint{5.692155in}{2.290828in}}{\pgfqpoint{5.685710in}{2.290828in}}%
\pgfpathcurveto{\pgfqpoint{5.679264in}{2.290828in}}{\pgfqpoint{5.673081in}{2.288267in}}{\pgfqpoint{5.668523in}{2.283709in}}%
\pgfpathcurveto{\pgfqpoint{5.663965in}{2.279151in}}{\pgfqpoint{5.661404in}{2.272968in}}{\pgfqpoint{5.661404in}{2.266522in}}%
\pgfpathcurveto{\pgfqpoint{5.661404in}{2.260076in}}{\pgfqpoint{5.663965in}{2.253894in}}{\pgfqpoint{5.668523in}{2.249336in}}%
\pgfpathcurveto{\pgfqpoint{5.673081in}{2.244778in}}{\pgfqpoint{5.679264in}{2.242217in}}{\pgfqpoint{5.685710in}{2.242217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.737730in}{2.206040in}}%
\pgfpathcurveto{\pgfqpoint{5.744176in}{2.206040in}}{\pgfqpoint{5.750359in}{2.208601in}}{\pgfqpoint{5.754917in}{2.213158in}}%
\pgfpathcurveto{\pgfqpoint{5.759475in}{2.217716in}}{\pgfqpoint{5.762036in}{2.223899in}}{\pgfqpoint{5.762036in}{2.230345in}}%
\pgfpathcurveto{\pgfqpoint{5.762036in}{2.236791in}}{\pgfqpoint{5.759475in}{2.242974in}}{\pgfqpoint{5.754917in}{2.247532in}}%
\pgfpathcurveto{\pgfqpoint{5.750359in}{2.252090in}}{\pgfqpoint{5.744176in}{2.254651in}}{\pgfqpoint{5.737730in}{2.254651in}}%
\pgfpathcurveto{\pgfqpoint{5.731284in}{2.254651in}}{\pgfqpoint{5.725102in}{2.252090in}}{\pgfqpoint{5.720544in}{2.247532in}}%
\pgfpathcurveto{\pgfqpoint{5.715986in}{2.242974in}}{\pgfqpoint{5.713425in}{2.236791in}}{\pgfqpoint{5.713425in}{2.230345in}}%
\pgfpathcurveto{\pgfqpoint{5.713425in}{2.223899in}}{\pgfqpoint{5.715986in}{2.217716in}}{\pgfqpoint{5.720544in}{2.213158in}}%
\pgfpathcurveto{\pgfqpoint{5.725102in}{2.208601in}}{\pgfqpoint{5.731284in}{2.206040in}}{\pgfqpoint{5.737730in}{2.206040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743777in}{2.208746in}}%
\pgfpathcurveto{\pgfqpoint{5.750223in}{2.208746in}}{\pgfqpoint{5.756405in}{2.211307in}}{\pgfqpoint{5.760963in}{2.215865in}}%
\pgfpathcurveto{\pgfqpoint{5.765521in}{2.220423in}}{\pgfqpoint{5.768082in}{2.226606in}}{\pgfqpoint{5.768082in}{2.233052in}}%
\pgfpathcurveto{\pgfqpoint{5.768082in}{2.239498in}}{\pgfqpoint{5.765521in}{2.245681in}}{\pgfqpoint{5.760963in}{2.250238in}}%
\pgfpathcurveto{\pgfqpoint{5.756405in}{2.254796in}}{\pgfqpoint{5.750223in}{2.257357in}}{\pgfqpoint{5.743777in}{2.257357in}}%
\pgfpathcurveto{\pgfqpoint{5.737331in}{2.257357in}}{\pgfqpoint{5.731148in}{2.254796in}}{\pgfqpoint{5.726590in}{2.250238in}}%
\pgfpathcurveto{\pgfqpoint{5.722032in}{2.245681in}}{\pgfqpoint{5.719471in}{2.239498in}}{\pgfqpoint{5.719471in}{2.233052in}}%
\pgfpathcurveto{\pgfqpoint{5.719471in}{2.226606in}}{\pgfqpoint{5.722032in}{2.220423in}}{\pgfqpoint{5.726590in}{2.215865in}}%
\pgfpathcurveto{\pgfqpoint{5.731148in}{2.211307in}}{\pgfqpoint{5.737331in}{2.208746in}}{\pgfqpoint{5.743777in}{2.208746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736813in}{2.280385in}}%
\pgfpathcurveto{\pgfqpoint{5.743259in}{2.280385in}}{\pgfqpoint{5.749442in}{2.282946in}}{\pgfqpoint{5.754000in}{2.287503in}}%
\pgfpathcurveto{\pgfqpoint{5.758558in}{2.292061in}}{\pgfqpoint{5.761119in}{2.298244in}}{\pgfqpoint{5.761119in}{2.304690in}}%
\pgfpathcurveto{\pgfqpoint{5.761119in}{2.311136in}}{\pgfqpoint{5.758558in}{2.317319in}}{\pgfqpoint{5.754000in}{2.321877in}}%
\pgfpathcurveto{\pgfqpoint{5.749442in}{2.326435in}}{\pgfqpoint{5.743259in}{2.328996in}}{\pgfqpoint{5.736813in}{2.328996in}}%
\pgfpathcurveto{\pgfqpoint{5.730368in}{2.328996in}}{\pgfqpoint{5.724185in}{2.326435in}}{\pgfqpoint{5.719627in}{2.321877in}}%
\pgfpathcurveto{\pgfqpoint{5.715069in}{2.317319in}}{\pgfqpoint{5.712508in}{2.311136in}}{\pgfqpoint{5.712508in}{2.304690in}}%
\pgfpathcurveto{\pgfqpoint{5.712508in}{2.298244in}}{\pgfqpoint{5.715069in}{2.292061in}}{\pgfqpoint{5.719627in}{2.287503in}}%
\pgfpathcurveto{\pgfqpoint{5.724185in}{2.282946in}}{\pgfqpoint{5.730368in}{2.280385in}}{\pgfqpoint{5.736813in}{2.280385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749781in}{2.165191in}}%
\pgfpathcurveto{\pgfqpoint{5.756227in}{2.165191in}}{\pgfqpoint{5.762410in}{2.167752in}}{\pgfqpoint{5.766968in}{2.172310in}}%
\pgfpathcurveto{\pgfqpoint{5.771526in}{2.176868in}}{\pgfqpoint{5.774087in}{2.183051in}}{\pgfqpoint{5.774087in}{2.189496in}}%
\pgfpathcurveto{\pgfqpoint{5.774087in}{2.195942in}}{\pgfqpoint{5.771526in}{2.202125in}}{\pgfqpoint{5.766968in}{2.206683in}}%
\pgfpathcurveto{\pgfqpoint{5.762410in}{2.211241in}}{\pgfqpoint{5.756227in}{2.213802in}}{\pgfqpoint{5.749781in}{2.213802in}}%
\pgfpathcurveto{\pgfqpoint{5.743335in}{2.213802in}}{\pgfqpoint{5.737153in}{2.211241in}}{\pgfqpoint{5.732595in}{2.206683in}}%
\pgfpathcurveto{\pgfqpoint{5.728037in}{2.202125in}}{\pgfqpoint{5.725476in}{2.195942in}}{\pgfqpoint{5.725476in}{2.189496in}}%
\pgfpathcurveto{\pgfqpoint{5.725476in}{2.183051in}}{\pgfqpoint{5.728037in}{2.176868in}}{\pgfqpoint{5.732595in}{2.172310in}}%
\pgfpathcurveto{\pgfqpoint{5.737153in}{2.167752in}}{\pgfqpoint{5.743335in}{2.165191in}}{\pgfqpoint{5.749781in}{2.165191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754355in}{2.201102in}}%
\pgfpathcurveto{\pgfqpoint{5.760801in}{2.201102in}}{\pgfqpoint{5.766983in}{2.203663in}}{\pgfqpoint{5.771541in}{2.208221in}}%
\pgfpathcurveto{\pgfqpoint{5.776099in}{2.212778in}}{\pgfqpoint{5.778660in}{2.218961in}}{\pgfqpoint{5.778660in}{2.225407in}}%
\pgfpathcurveto{\pgfqpoint{5.778660in}{2.231853in}}{\pgfqpoint{5.776099in}{2.238036in}}{\pgfqpoint{5.771541in}{2.242594in}}%
\pgfpathcurveto{\pgfqpoint{5.766983in}{2.247152in}}{\pgfqpoint{5.760801in}{2.249713in}}{\pgfqpoint{5.754355in}{2.249713in}}%
\pgfpathcurveto{\pgfqpoint{5.747909in}{2.249713in}}{\pgfqpoint{5.741726in}{2.247152in}}{\pgfqpoint{5.737168in}{2.242594in}}%
\pgfpathcurveto{\pgfqpoint{5.732610in}{2.238036in}}{\pgfqpoint{5.730049in}{2.231853in}}{\pgfqpoint{5.730049in}{2.225407in}}%
\pgfpathcurveto{\pgfqpoint{5.730049in}{2.218961in}}{\pgfqpoint{5.732610in}{2.212778in}}{\pgfqpoint{5.737168in}{2.208221in}}%
\pgfpathcurveto{\pgfqpoint{5.741726in}{2.203663in}}{\pgfqpoint{5.747909in}{2.201102in}}{\pgfqpoint{5.754355in}{2.201102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.689468in}{2.218981in}}%
\pgfpathcurveto{\pgfqpoint{5.695914in}{2.218981in}}{\pgfqpoint{5.702097in}{2.221542in}}{\pgfqpoint{5.706655in}{2.226100in}}%
\pgfpathcurveto{\pgfqpoint{5.711213in}{2.230658in}}{\pgfqpoint{5.713774in}{2.236841in}}{\pgfqpoint{5.713774in}{2.243287in}}%
\pgfpathcurveto{\pgfqpoint{5.713774in}{2.249732in}}{\pgfqpoint{5.711213in}{2.255915in}}{\pgfqpoint{5.706655in}{2.260473in}}%
\pgfpathcurveto{\pgfqpoint{5.702097in}{2.265031in}}{\pgfqpoint{5.695914in}{2.267592in}}{\pgfqpoint{5.689468in}{2.267592in}}%
\pgfpathcurveto{\pgfqpoint{5.683022in}{2.267592in}}{\pgfqpoint{5.676840in}{2.265031in}}{\pgfqpoint{5.672282in}{2.260473in}}%
\pgfpathcurveto{\pgfqpoint{5.667724in}{2.255915in}}{\pgfqpoint{5.665163in}{2.249732in}}{\pgfqpoint{5.665163in}{2.243287in}}%
\pgfpathcurveto{\pgfqpoint{5.665163in}{2.236841in}}{\pgfqpoint{5.667724in}{2.230658in}}{\pgfqpoint{5.672282in}{2.226100in}}%
\pgfpathcurveto{\pgfqpoint{5.676840in}{2.221542in}}{\pgfqpoint{5.683022in}{2.218981in}}{\pgfqpoint{5.689468in}{2.218981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704336in}{2.182082in}}%
\pgfpathcurveto{\pgfqpoint{5.710782in}{2.182082in}}{\pgfqpoint{5.716965in}{2.184643in}}{\pgfqpoint{5.721523in}{2.189201in}}%
\pgfpathcurveto{\pgfqpoint{5.726081in}{2.193759in}}{\pgfqpoint{5.728642in}{2.199942in}}{\pgfqpoint{5.728642in}{2.206388in}}%
\pgfpathcurveto{\pgfqpoint{5.728642in}{2.212833in}}{\pgfqpoint{5.726081in}{2.219016in}}{\pgfqpoint{5.721523in}{2.223574in}}%
\pgfpathcurveto{\pgfqpoint{5.716965in}{2.228132in}}{\pgfqpoint{5.710782in}{2.230693in}}{\pgfqpoint{5.704336in}{2.230693in}}%
\pgfpathcurveto{\pgfqpoint{5.697890in}{2.230693in}}{\pgfqpoint{5.691708in}{2.228132in}}{\pgfqpoint{5.687150in}{2.223574in}}%
\pgfpathcurveto{\pgfqpoint{5.682592in}{2.219016in}}{\pgfqpoint{5.680031in}{2.212833in}}{\pgfqpoint{5.680031in}{2.206388in}}%
\pgfpathcurveto{\pgfqpoint{5.680031in}{2.199942in}}{\pgfqpoint{5.682592in}{2.193759in}}{\pgfqpoint{5.687150in}{2.189201in}}%
\pgfpathcurveto{\pgfqpoint{5.691708in}{2.184643in}}{\pgfqpoint{5.697890in}{2.182082in}}{\pgfqpoint{5.704336in}{2.182082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720523in}{1.910125in}}%
\pgfpathcurveto{\pgfqpoint{5.726969in}{1.910125in}}{\pgfqpoint{5.733152in}{1.912686in}}{\pgfqpoint{5.737710in}{1.917244in}}%
\pgfpathcurveto{\pgfqpoint{5.742268in}{1.921802in}}{\pgfqpoint{5.744829in}{1.927984in}}{\pgfqpoint{5.744829in}{1.934430in}}%
\pgfpathcurveto{\pgfqpoint{5.744829in}{1.940876in}}{\pgfqpoint{5.742268in}{1.947059in}}{\pgfqpoint{5.737710in}{1.951617in}}%
\pgfpathcurveto{\pgfqpoint{5.733152in}{1.956175in}}{\pgfqpoint{5.726969in}{1.958736in}}{\pgfqpoint{5.720523in}{1.958736in}}%
\pgfpathcurveto{\pgfqpoint{5.714077in}{1.958736in}}{\pgfqpoint{5.707895in}{1.956175in}}{\pgfqpoint{5.703337in}{1.951617in}}%
\pgfpathcurveto{\pgfqpoint{5.698779in}{1.947059in}}{\pgfqpoint{5.696218in}{1.940876in}}{\pgfqpoint{5.696218in}{1.934430in}}%
\pgfpathcurveto{\pgfqpoint{5.696218in}{1.927984in}}{\pgfqpoint{5.698779in}{1.921802in}}{\pgfqpoint{5.703337in}{1.917244in}}%
\pgfpathcurveto{\pgfqpoint{5.707895in}{1.912686in}}{\pgfqpoint{5.714077in}{1.910125in}}{\pgfqpoint{5.720523in}{1.910125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705199in}{2.301027in}}%
\pgfpathcurveto{\pgfqpoint{5.711645in}{2.301027in}}{\pgfqpoint{5.717828in}{2.303588in}}{\pgfqpoint{5.722386in}{2.308146in}}%
\pgfpathcurveto{\pgfqpoint{5.726944in}{2.312704in}}{\pgfqpoint{5.729505in}{2.318887in}}{\pgfqpoint{5.729505in}{2.325333in}}%
\pgfpathcurveto{\pgfqpoint{5.729505in}{2.331778in}}{\pgfqpoint{5.726944in}{2.337961in}}{\pgfqpoint{5.722386in}{2.342519in}}%
\pgfpathcurveto{\pgfqpoint{5.717828in}{2.347077in}}{\pgfqpoint{5.711645in}{2.349638in}}{\pgfqpoint{5.705199in}{2.349638in}}%
\pgfpathcurveto{\pgfqpoint{5.698753in}{2.349638in}}{\pgfqpoint{5.692570in}{2.347077in}}{\pgfqpoint{5.688012in}{2.342519in}}%
\pgfpathcurveto{\pgfqpoint{5.683455in}{2.337961in}}{\pgfqpoint{5.680894in}{2.331778in}}{\pgfqpoint{5.680894in}{2.325333in}}%
\pgfpathcurveto{\pgfqpoint{5.680894in}{2.318887in}}{\pgfqpoint{5.683455in}{2.312704in}}{\pgfqpoint{5.688012in}{2.308146in}}%
\pgfpathcurveto{\pgfqpoint{5.692570in}{2.303588in}}{\pgfqpoint{5.698753in}{2.301027in}}{\pgfqpoint{5.705199in}{2.301027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733588in}{2.173019in}}%
\pgfpathcurveto{\pgfqpoint{5.740034in}{2.173019in}}{\pgfqpoint{5.746217in}{2.175580in}}{\pgfqpoint{5.750775in}{2.180138in}}%
\pgfpathcurveto{\pgfqpoint{5.755333in}{2.184696in}}{\pgfqpoint{5.757894in}{2.190879in}}{\pgfqpoint{5.757894in}{2.197325in}}%
\pgfpathcurveto{\pgfqpoint{5.757894in}{2.203771in}}{\pgfqpoint{5.755333in}{2.209953in}}{\pgfqpoint{5.750775in}{2.214511in}}%
\pgfpathcurveto{\pgfqpoint{5.746217in}{2.219069in}}{\pgfqpoint{5.740034in}{2.221630in}}{\pgfqpoint{5.733588in}{2.221630in}}%
\pgfpathcurveto{\pgfqpoint{5.727143in}{2.221630in}}{\pgfqpoint{5.720960in}{2.219069in}}{\pgfqpoint{5.716402in}{2.214511in}}%
\pgfpathcurveto{\pgfqpoint{5.711844in}{2.209953in}}{\pgfqpoint{5.709283in}{2.203771in}}{\pgfqpoint{5.709283in}{2.197325in}}%
\pgfpathcurveto{\pgfqpoint{5.709283in}{2.190879in}}{\pgfqpoint{5.711844in}{2.184696in}}{\pgfqpoint{5.716402in}{2.180138in}}%
\pgfpathcurveto{\pgfqpoint{5.720960in}{2.175580in}}{\pgfqpoint{5.727143in}{2.173019in}}{\pgfqpoint{5.733588in}{2.173019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757652in}{2.252468in}}%
\pgfpathcurveto{\pgfqpoint{5.764097in}{2.252468in}}{\pgfqpoint{5.770280in}{2.255029in}}{\pgfqpoint{5.774838in}{2.259587in}}%
\pgfpathcurveto{\pgfqpoint{5.779396in}{2.264145in}}{\pgfqpoint{5.781957in}{2.270327in}}{\pgfqpoint{5.781957in}{2.276773in}}%
\pgfpathcurveto{\pgfqpoint{5.781957in}{2.283219in}}{\pgfqpoint{5.779396in}{2.289402in}}{\pgfqpoint{5.774838in}{2.293960in}}%
\pgfpathcurveto{\pgfqpoint{5.770280in}{2.298518in}}{\pgfqpoint{5.764097in}{2.301079in}}{\pgfqpoint{5.757652in}{2.301079in}}%
\pgfpathcurveto{\pgfqpoint{5.751206in}{2.301079in}}{\pgfqpoint{5.745023in}{2.298518in}}{\pgfqpoint{5.740465in}{2.293960in}}%
\pgfpathcurveto{\pgfqpoint{5.735907in}{2.289402in}}{\pgfqpoint{5.733346in}{2.283219in}}{\pgfqpoint{5.733346in}{2.276773in}}%
\pgfpathcurveto{\pgfqpoint{5.733346in}{2.270327in}}{\pgfqpoint{5.735907in}{2.264145in}}{\pgfqpoint{5.740465in}{2.259587in}}%
\pgfpathcurveto{\pgfqpoint{5.745023in}{2.255029in}}{\pgfqpoint{5.751206in}{2.252468in}}{\pgfqpoint{5.757652in}{2.252468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705352in}{2.157043in}}%
\pgfpathcurveto{\pgfqpoint{5.711798in}{2.157043in}}{\pgfqpoint{5.717981in}{2.159604in}}{\pgfqpoint{5.722539in}{2.164162in}}%
\pgfpathcurveto{\pgfqpoint{5.727097in}{2.168720in}}{\pgfqpoint{5.729658in}{2.174903in}}{\pgfqpoint{5.729658in}{2.181349in}}%
\pgfpathcurveto{\pgfqpoint{5.729658in}{2.187795in}}{\pgfqpoint{5.727097in}{2.193977in}}{\pgfqpoint{5.722539in}{2.198535in}}%
\pgfpathcurveto{\pgfqpoint{5.717981in}{2.203093in}}{\pgfqpoint{5.711798in}{2.205654in}}{\pgfqpoint{5.705352in}{2.205654in}}%
\pgfpathcurveto{\pgfqpoint{5.698906in}{2.205654in}}{\pgfqpoint{5.692724in}{2.203093in}}{\pgfqpoint{5.688166in}{2.198535in}}%
\pgfpathcurveto{\pgfqpoint{5.683608in}{2.193977in}}{\pgfqpoint{5.681047in}{2.187795in}}{\pgfqpoint{5.681047in}{2.181349in}}%
\pgfpathcurveto{\pgfqpoint{5.681047in}{2.174903in}}{\pgfqpoint{5.683608in}{2.168720in}}{\pgfqpoint{5.688166in}{2.164162in}}%
\pgfpathcurveto{\pgfqpoint{5.692724in}{2.159604in}}{\pgfqpoint{5.698906in}{2.157043in}}{\pgfqpoint{5.705352in}{2.157043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714657in}{2.082102in}}%
\pgfpathcurveto{\pgfqpoint{5.721103in}{2.082102in}}{\pgfqpoint{5.727286in}{2.084663in}}{\pgfqpoint{5.731844in}{2.089221in}}%
\pgfpathcurveto{\pgfqpoint{5.736401in}{2.093779in}}{\pgfqpoint{5.738962in}{2.099962in}}{\pgfqpoint{5.738962in}{2.106408in}}%
\pgfpathcurveto{\pgfqpoint{5.738962in}{2.112854in}}{\pgfqpoint{5.736401in}{2.119037in}}{\pgfqpoint{5.731844in}{2.123595in}}%
\pgfpathcurveto{\pgfqpoint{5.727286in}{2.128153in}}{\pgfqpoint{5.721103in}{2.130714in}}{\pgfqpoint{5.714657in}{2.130714in}}%
\pgfpathcurveto{\pgfqpoint{5.708211in}{2.130714in}}{\pgfqpoint{5.702028in}{2.128153in}}{\pgfqpoint{5.697470in}{2.123595in}}%
\pgfpathcurveto{\pgfqpoint{5.692912in}{2.119037in}}{\pgfqpoint{5.690351in}{2.112854in}}{\pgfqpoint{5.690351in}{2.106408in}}%
\pgfpathcurveto{\pgfqpoint{5.690351in}{2.099962in}}{\pgfqpoint{5.692912in}{2.093779in}}{\pgfqpoint{5.697470in}{2.089221in}}%
\pgfpathcurveto{\pgfqpoint{5.702028in}{2.084663in}}{\pgfqpoint{5.708211in}{2.082102in}}{\pgfqpoint{5.714657in}{2.082102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775618in}{2.250008in}}%
\pgfpathcurveto{\pgfqpoint{5.782064in}{2.250008in}}{\pgfqpoint{5.788247in}{2.252569in}}{\pgfqpoint{5.792805in}{2.257127in}}%
\pgfpathcurveto{\pgfqpoint{5.797363in}{2.261685in}}{\pgfqpoint{5.799924in}{2.267868in}}{\pgfqpoint{5.799924in}{2.274314in}}%
\pgfpathcurveto{\pgfqpoint{5.799924in}{2.280760in}}{\pgfqpoint{5.797363in}{2.286943in}}{\pgfqpoint{5.792805in}{2.291501in}}%
\pgfpathcurveto{\pgfqpoint{5.788247in}{2.296059in}}{\pgfqpoint{5.782064in}{2.298620in}}{\pgfqpoint{5.775618in}{2.298620in}}%
\pgfpathcurveto{\pgfqpoint{5.769172in}{2.298620in}}{\pgfqpoint{5.762990in}{2.296059in}}{\pgfqpoint{5.758432in}{2.291501in}}%
\pgfpathcurveto{\pgfqpoint{5.753874in}{2.286943in}}{\pgfqpoint{5.751313in}{2.280760in}}{\pgfqpoint{5.751313in}{2.274314in}}%
\pgfpathcurveto{\pgfqpoint{5.751313in}{2.267868in}}{\pgfqpoint{5.753874in}{2.261685in}}{\pgfqpoint{5.758432in}{2.257127in}}%
\pgfpathcurveto{\pgfqpoint{5.762990in}{2.252569in}}{\pgfqpoint{5.769172in}{2.250008in}}{\pgfqpoint{5.775618in}{2.250008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672678in}{2.382730in}}%
\pgfpathcurveto{\pgfqpoint{5.679124in}{2.382730in}}{\pgfqpoint{5.685306in}{2.385291in}}{\pgfqpoint{5.689864in}{2.389849in}}%
\pgfpathcurveto{\pgfqpoint{5.694422in}{2.394407in}}{\pgfqpoint{5.696983in}{2.400590in}}{\pgfqpoint{5.696983in}{2.407035in}}%
\pgfpathcurveto{\pgfqpoint{5.696983in}{2.413481in}}{\pgfqpoint{5.694422in}{2.419664in}}{\pgfqpoint{5.689864in}{2.424222in}}%
\pgfpathcurveto{\pgfqpoint{5.685306in}{2.428780in}}{\pgfqpoint{5.679124in}{2.431341in}}{\pgfqpoint{5.672678in}{2.431341in}}%
\pgfpathcurveto{\pgfqpoint{5.666232in}{2.431341in}}{\pgfqpoint{5.660049in}{2.428780in}}{\pgfqpoint{5.655491in}{2.424222in}}%
\pgfpathcurveto{\pgfqpoint{5.650933in}{2.419664in}}{\pgfqpoint{5.648372in}{2.413481in}}{\pgfqpoint{5.648372in}{2.407035in}}%
\pgfpathcurveto{\pgfqpoint{5.648372in}{2.400590in}}{\pgfqpoint{5.650933in}{2.394407in}}{\pgfqpoint{5.655491in}{2.389849in}}%
\pgfpathcurveto{\pgfqpoint{5.660049in}{2.385291in}}{\pgfqpoint{5.666232in}{2.382730in}}{\pgfqpoint{5.672678in}{2.382730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750475in}{2.031778in}}%
\pgfpathcurveto{\pgfqpoint{5.756921in}{2.031778in}}{\pgfqpoint{5.763104in}{2.034339in}}{\pgfqpoint{5.767662in}{2.038897in}}%
\pgfpathcurveto{\pgfqpoint{5.772220in}{2.043455in}}{\pgfqpoint{5.774781in}{2.049638in}}{\pgfqpoint{5.774781in}{2.056084in}}%
\pgfpathcurveto{\pgfqpoint{5.774781in}{2.062530in}}{\pgfqpoint{5.772220in}{2.068713in}}{\pgfqpoint{5.767662in}{2.073271in}}%
\pgfpathcurveto{\pgfqpoint{5.763104in}{2.077829in}}{\pgfqpoint{5.756921in}{2.080390in}}{\pgfqpoint{5.750475in}{2.080390in}}%
\pgfpathcurveto{\pgfqpoint{5.744029in}{2.080390in}}{\pgfqpoint{5.737847in}{2.077829in}}{\pgfqpoint{5.733289in}{2.073271in}}%
\pgfpathcurveto{\pgfqpoint{5.728731in}{2.068713in}}{\pgfqpoint{5.726170in}{2.062530in}}{\pgfqpoint{5.726170in}{2.056084in}}%
\pgfpathcurveto{\pgfqpoint{5.726170in}{2.049638in}}{\pgfqpoint{5.728731in}{2.043455in}}{\pgfqpoint{5.733289in}{2.038897in}}%
\pgfpathcurveto{\pgfqpoint{5.737847in}{2.034339in}}{\pgfqpoint{5.744029in}{2.031778in}}{\pgfqpoint{5.750475in}{2.031778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.737542in}{2.187963in}}%
\pgfpathcurveto{\pgfqpoint{5.743988in}{2.187963in}}{\pgfqpoint{5.750171in}{2.190524in}}{\pgfqpoint{5.754729in}{2.195082in}}%
\pgfpathcurveto{\pgfqpoint{5.759286in}{2.199640in}}{\pgfqpoint{5.761847in}{2.205823in}}{\pgfqpoint{5.761847in}{2.212269in}}%
\pgfpathcurveto{\pgfqpoint{5.761847in}{2.218715in}}{\pgfqpoint{5.759286in}{2.224898in}}{\pgfqpoint{5.754729in}{2.229456in}}%
\pgfpathcurveto{\pgfqpoint{5.750171in}{2.234014in}}{\pgfqpoint{5.743988in}{2.236575in}}{\pgfqpoint{5.737542in}{2.236575in}}%
\pgfpathcurveto{\pgfqpoint{5.731096in}{2.236575in}}{\pgfqpoint{5.724913in}{2.234014in}}{\pgfqpoint{5.720355in}{2.229456in}}%
\pgfpathcurveto{\pgfqpoint{5.715797in}{2.224898in}}{\pgfqpoint{5.713236in}{2.218715in}}{\pgfqpoint{5.713236in}{2.212269in}}%
\pgfpathcurveto{\pgfqpoint{5.713236in}{2.205823in}}{\pgfqpoint{5.715797in}{2.199640in}}{\pgfqpoint{5.720355in}{2.195082in}}%
\pgfpathcurveto{\pgfqpoint{5.724913in}{2.190524in}}{\pgfqpoint{5.731096in}{2.187963in}}{\pgfqpoint{5.737542in}{2.187963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711858in}{1.870243in}}%
\pgfpathcurveto{\pgfqpoint{5.718304in}{1.870243in}}{\pgfqpoint{5.724487in}{1.872804in}}{\pgfqpoint{5.729045in}{1.877362in}}%
\pgfpathcurveto{\pgfqpoint{5.733603in}{1.881920in}}{\pgfqpoint{5.736164in}{1.888103in}}{\pgfqpoint{5.736164in}{1.894549in}}%
\pgfpathcurveto{\pgfqpoint{5.736164in}{1.900995in}}{\pgfqpoint{5.733603in}{1.907177in}}{\pgfqpoint{5.729045in}{1.911735in}}%
\pgfpathcurveto{\pgfqpoint{5.724487in}{1.916293in}}{\pgfqpoint{5.718304in}{1.918854in}}{\pgfqpoint{5.711858in}{1.918854in}}%
\pgfpathcurveto{\pgfqpoint{5.705412in}{1.918854in}}{\pgfqpoint{5.699230in}{1.916293in}}{\pgfqpoint{5.694672in}{1.911735in}}%
\pgfpathcurveto{\pgfqpoint{5.690114in}{1.907177in}}{\pgfqpoint{5.687553in}{1.900995in}}{\pgfqpoint{5.687553in}{1.894549in}}%
\pgfpathcurveto{\pgfqpoint{5.687553in}{1.888103in}}{\pgfqpoint{5.690114in}{1.881920in}}{\pgfqpoint{5.694672in}{1.877362in}}%
\pgfpathcurveto{\pgfqpoint{5.699230in}{1.872804in}}{\pgfqpoint{5.705412in}{1.870243in}}{\pgfqpoint{5.711858in}{1.870243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.780251in}{1.851984in}}%
\pgfpathcurveto{\pgfqpoint{5.786697in}{1.851984in}}{\pgfqpoint{5.792880in}{1.854545in}}{\pgfqpoint{5.797438in}{1.859102in}}%
\pgfpathcurveto{\pgfqpoint{5.801996in}{1.863660in}}{\pgfqpoint{5.804557in}{1.869843in}}{\pgfqpoint{5.804557in}{1.876289in}}%
\pgfpathcurveto{\pgfqpoint{5.804557in}{1.882735in}}{\pgfqpoint{5.801996in}{1.888918in}}{\pgfqpoint{5.797438in}{1.893476in}}%
\pgfpathcurveto{\pgfqpoint{5.792880in}{1.898034in}}{\pgfqpoint{5.786697in}{1.900595in}}{\pgfqpoint{5.780251in}{1.900595in}}%
\pgfpathcurveto{\pgfqpoint{5.773806in}{1.900595in}}{\pgfqpoint{5.767623in}{1.898034in}}{\pgfqpoint{5.763065in}{1.893476in}}%
\pgfpathcurveto{\pgfqpoint{5.758507in}{1.888918in}}{\pgfqpoint{5.755946in}{1.882735in}}{\pgfqpoint{5.755946in}{1.876289in}}%
\pgfpathcurveto{\pgfqpoint{5.755946in}{1.869843in}}{\pgfqpoint{5.758507in}{1.863660in}}{\pgfqpoint{5.763065in}{1.859102in}}%
\pgfpathcurveto{\pgfqpoint{5.767623in}{1.854545in}}{\pgfqpoint{5.773806in}{1.851984in}}{\pgfqpoint{5.780251in}{1.851984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752269in}{2.189564in}}%
\pgfpathcurveto{\pgfqpoint{5.758715in}{2.189564in}}{\pgfqpoint{5.764898in}{2.192125in}}{\pgfqpoint{5.769456in}{2.196683in}}%
\pgfpathcurveto{\pgfqpoint{5.774014in}{2.201241in}}{\pgfqpoint{5.776575in}{2.207424in}}{\pgfqpoint{5.776575in}{2.213870in}}%
\pgfpathcurveto{\pgfqpoint{5.776575in}{2.220316in}}{\pgfqpoint{5.774014in}{2.226498in}}{\pgfqpoint{5.769456in}{2.231056in}}%
\pgfpathcurveto{\pgfqpoint{5.764898in}{2.235614in}}{\pgfqpoint{5.758715in}{2.238175in}}{\pgfqpoint{5.752269in}{2.238175in}}%
\pgfpathcurveto{\pgfqpoint{5.745823in}{2.238175in}}{\pgfqpoint{5.739641in}{2.235614in}}{\pgfqpoint{5.735083in}{2.231056in}}%
\pgfpathcurveto{\pgfqpoint{5.730525in}{2.226498in}}{\pgfqpoint{5.727964in}{2.220316in}}{\pgfqpoint{5.727964in}{2.213870in}}%
\pgfpathcurveto{\pgfqpoint{5.727964in}{2.207424in}}{\pgfqpoint{5.730525in}{2.201241in}}{\pgfqpoint{5.735083in}{2.196683in}}%
\pgfpathcurveto{\pgfqpoint{5.739641in}{2.192125in}}{\pgfqpoint{5.745823in}{2.189564in}}{\pgfqpoint{5.752269in}{2.189564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.673128in}{2.117984in}}%
\pgfpathcurveto{\pgfqpoint{5.679574in}{2.117984in}}{\pgfqpoint{5.685757in}{2.120545in}}{\pgfqpoint{5.690315in}{2.125103in}}%
\pgfpathcurveto{\pgfqpoint{5.694873in}{2.129661in}}{\pgfqpoint{5.697434in}{2.135843in}}{\pgfqpoint{5.697434in}{2.142289in}}%
\pgfpathcurveto{\pgfqpoint{5.697434in}{2.148735in}}{\pgfqpoint{5.694873in}{2.154918in}}{\pgfqpoint{5.690315in}{2.159476in}}%
\pgfpathcurveto{\pgfqpoint{5.685757in}{2.164034in}}{\pgfqpoint{5.679574in}{2.166595in}}{\pgfqpoint{5.673128in}{2.166595in}}%
\pgfpathcurveto{\pgfqpoint{5.666682in}{2.166595in}}{\pgfqpoint{5.660500in}{2.164034in}}{\pgfqpoint{5.655942in}{2.159476in}}%
\pgfpathcurveto{\pgfqpoint{5.651384in}{2.154918in}}{\pgfqpoint{5.648823in}{2.148735in}}{\pgfqpoint{5.648823in}{2.142289in}}%
\pgfpathcurveto{\pgfqpoint{5.648823in}{2.135843in}}{\pgfqpoint{5.651384in}{2.129661in}}{\pgfqpoint{5.655942in}{2.125103in}}%
\pgfpathcurveto{\pgfqpoint{5.660500in}{2.120545in}}{\pgfqpoint{5.666682in}{2.117984in}}{\pgfqpoint{5.673128in}{2.117984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749306in}{2.274751in}}%
\pgfpathcurveto{\pgfqpoint{5.755752in}{2.274751in}}{\pgfqpoint{5.761935in}{2.277312in}}{\pgfqpoint{5.766493in}{2.281870in}}%
\pgfpathcurveto{\pgfqpoint{5.771051in}{2.286428in}}{\pgfqpoint{5.773612in}{2.292611in}}{\pgfqpoint{5.773612in}{2.299057in}}%
\pgfpathcurveto{\pgfqpoint{5.773612in}{2.305503in}}{\pgfqpoint{5.771051in}{2.311685in}}{\pgfqpoint{5.766493in}{2.316243in}}%
\pgfpathcurveto{\pgfqpoint{5.761935in}{2.320801in}}{\pgfqpoint{5.755752in}{2.323362in}}{\pgfqpoint{5.749306in}{2.323362in}}%
\pgfpathcurveto{\pgfqpoint{5.742861in}{2.323362in}}{\pgfqpoint{5.736678in}{2.320801in}}{\pgfqpoint{5.732120in}{2.316243in}}%
\pgfpathcurveto{\pgfqpoint{5.727562in}{2.311685in}}{\pgfqpoint{5.725001in}{2.305503in}}{\pgfqpoint{5.725001in}{2.299057in}}%
\pgfpathcurveto{\pgfqpoint{5.725001in}{2.292611in}}{\pgfqpoint{5.727562in}{2.286428in}}{\pgfqpoint{5.732120in}{2.281870in}}%
\pgfpathcurveto{\pgfqpoint{5.736678in}{2.277312in}}{\pgfqpoint{5.742861in}{2.274751in}}{\pgfqpoint{5.749306in}{2.274751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725864in}{2.297476in}}%
\pgfpathcurveto{\pgfqpoint{5.732310in}{2.297476in}}{\pgfqpoint{5.738493in}{2.300037in}}{\pgfqpoint{5.743051in}{2.304595in}}%
\pgfpathcurveto{\pgfqpoint{5.747609in}{2.309153in}}{\pgfqpoint{5.750170in}{2.315335in}}{\pgfqpoint{5.750170in}{2.321781in}}%
\pgfpathcurveto{\pgfqpoint{5.750170in}{2.328227in}}{\pgfqpoint{5.747609in}{2.334410in}}{\pgfqpoint{5.743051in}{2.338968in}}%
\pgfpathcurveto{\pgfqpoint{5.738493in}{2.343526in}}{\pgfqpoint{5.732310in}{2.346087in}}{\pgfqpoint{5.725864in}{2.346087in}}%
\pgfpathcurveto{\pgfqpoint{5.719419in}{2.346087in}}{\pgfqpoint{5.713236in}{2.343526in}}{\pgfqpoint{5.708678in}{2.338968in}}%
\pgfpathcurveto{\pgfqpoint{5.704120in}{2.334410in}}{\pgfqpoint{5.701559in}{2.328227in}}{\pgfqpoint{5.701559in}{2.321781in}}%
\pgfpathcurveto{\pgfqpoint{5.701559in}{2.315335in}}{\pgfqpoint{5.704120in}{2.309153in}}{\pgfqpoint{5.708678in}{2.304595in}}%
\pgfpathcurveto{\pgfqpoint{5.713236in}{2.300037in}}{\pgfqpoint{5.719419in}{2.297476in}}{\pgfqpoint{5.725864in}{2.297476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678826in}{1.945697in}}%
\pgfpathcurveto{\pgfqpoint{5.685272in}{1.945697in}}{\pgfqpoint{5.691455in}{1.948258in}}{\pgfqpoint{5.696013in}{1.952816in}}%
\pgfpathcurveto{\pgfqpoint{5.700571in}{1.957374in}}{\pgfqpoint{5.703132in}{1.963556in}}{\pgfqpoint{5.703132in}{1.970002in}}%
\pgfpathcurveto{\pgfqpoint{5.703132in}{1.976448in}}{\pgfqpoint{5.700571in}{1.982631in}}{\pgfqpoint{5.696013in}{1.987189in}}%
\pgfpathcurveto{\pgfqpoint{5.691455in}{1.991747in}}{\pgfqpoint{5.685272in}{1.994308in}}{\pgfqpoint{5.678826in}{1.994308in}}%
\pgfpathcurveto{\pgfqpoint{5.672380in}{1.994308in}}{\pgfqpoint{5.666197in}{1.991747in}}{\pgfqpoint{5.661639in}{1.987189in}}%
\pgfpathcurveto{\pgfqpoint{5.657081in}{1.982631in}}{\pgfqpoint{5.654520in}{1.976448in}}{\pgfqpoint{5.654520in}{1.970002in}}%
\pgfpathcurveto{\pgfqpoint{5.654520in}{1.963556in}}{\pgfqpoint{5.657081in}{1.957374in}}{\pgfqpoint{5.661639in}{1.952816in}}%
\pgfpathcurveto{\pgfqpoint{5.666197in}{1.948258in}}{\pgfqpoint{5.672380in}{1.945697in}}{\pgfqpoint{5.678826in}{1.945697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.737798in}{2.118780in}}%
\pgfpathcurveto{\pgfqpoint{5.744244in}{2.118780in}}{\pgfqpoint{5.750427in}{2.121341in}}{\pgfqpoint{5.754985in}{2.125899in}}%
\pgfpathcurveto{\pgfqpoint{5.759543in}{2.130457in}}{\pgfqpoint{5.762104in}{2.136640in}}{\pgfqpoint{5.762104in}{2.143086in}}%
\pgfpathcurveto{\pgfqpoint{5.762104in}{2.149531in}}{\pgfqpoint{5.759543in}{2.155714in}}{\pgfqpoint{5.754985in}{2.160272in}}%
\pgfpathcurveto{\pgfqpoint{5.750427in}{2.164830in}}{\pgfqpoint{5.744244in}{2.167391in}}{\pgfqpoint{5.737798in}{2.167391in}}%
\pgfpathcurveto{\pgfqpoint{5.731353in}{2.167391in}}{\pgfqpoint{5.725170in}{2.164830in}}{\pgfqpoint{5.720612in}{2.160272in}}%
\pgfpathcurveto{\pgfqpoint{5.716054in}{2.155714in}}{\pgfqpoint{5.713493in}{2.149531in}}{\pgfqpoint{5.713493in}{2.143086in}}%
\pgfpathcurveto{\pgfqpoint{5.713493in}{2.136640in}}{\pgfqpoint{5.716054in}{2.130457in}}{\pgfqpoint{5.720612in}{2.125899in}}%
\pgfpathcurveto{\pgfqpoint{5.725170in}{2.121341in}}{\pgfqpoint{5.731353in}{2.118780in}}{\pgfqpoint{5.737798in}{2.118780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738295in}{1.993407in}}%
\pgfpathcurveto{\pgfqpoint{5.744741in}{1.993407in}}{\pgfqpoint{5.750923in}{1.995968in}}{\pgfqpoint{5.755481in}{2.000526in}}%
\pgfpathcurveto{\pgfqpoint{5.760039in}{2.005084in}}{\pgfqpoint{5.762600in}{2.011267in}}{\pgfqpoint{5.762600in}{2.017713in}}%
\pgfpathcurveto{\pgfqpoint{5.762600in}{2.024159in}}{\pgfqpoint{5.760039in}{2.030341in}}{\pgfqpoint{5.755481in}{2.034899in}}%
\pgfpathcurveto{\pgfqpoint{5.750923in}{2.039457in}}{\pgfqpoint{5.744741in}{2.042018in}}{\pgfqpoint{5.738295in}{2.042018in}}%
\pgfpathcurveto{\pgfqpoint{5.731849in}{2.042018in}}{\pgfqpoint{5.725666in}{2.039457in}}{\pgfqpoint{5.721108in}{2.034899in}}%
\pgfpathcurveto{\pgfqpoint{5.716550in}{2.030341in}}{\pgfqpoint{5.713989in}{2.024159in}}{\pgfqpoint{5.713989in}{2.017713in}}%
\pgfpathcurveto{\pgfqpoint{5.713989in}{2.011267in}}{\pgfqpoint{5.716550in}{2.005084in}}{\pgfqpoint{5.721108in}{2.000526in}}%
\pgfpathcurveto{\pgfqpoint{5.725666in}{1.995968in}}{\pgfqpoint{5.731849in}{1.993407in}}{\pgfqpoint{5.738295in}{1.993407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695186in}{2.128886in}}%
\pgfpathcurveto{\pgfqpoint{5.701631in}{2.128886in}}{\pgfqpoint{5.707814in}{2.131447in}}{\pgfqpoint{5.712372in}{2.136005in}}%
\pgfpathcurveto{\pgfqpoint{5.716930in}{2.140562in}}{\pgfqpoint{5.719491in}{2.146745in}}{\pgfqpoint{5.719491in}{2.153191in}}%
\pgfpathcurveto{\pgfqpoint{5.719491in}{2.159637in}}{\pgfqpoint{5.716930in}{2.165820in}}{\pgfqpoint{5.712372in}{2.170378in}}%
\pgfpathcurveto{\pgfqpoint{5.707814in}{2.174936in}}{\pgfqpoint{5.701631in}{2.177497in}}{\pgfqpoint{5.695186in}{2.177497in}}%
\pgfpathcurveto{\pgfqpoint{5.688740in}{2.177497in}}{\pgfqpoint{5.682557in}{2.174936in}}{\pgfqpoint{5.677999in}{2.170378in}}%
\pgfpathcurveto{\pgfqpoint{5.673441in}{2.165820in}}{\pgfqpoint{5.670880in}{2.159637in}}{\pgfqpoint{5.670880in}{2.153191in}}%
\pgfpathcurveto{\pgfqpoint{5.670880in}{2.146745in}}{\pgfqpoint{5.673441in}{2.140562in}}{\pgfqpoint{5.677999in}{2.136005in}}%
\pgfpathcurveto{\pgfqpoint{5.682557in}{2.131447in}}{\pgfqpoint{5.688740in}{2.128886in}}{\pgfqpoint{5.695186in}{2.128886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725475in}{2.142478in}}%
\pgfpathcurveto{\pgfqpoint{5.731920in}{2.142478in}}{\pgfqpoint{5.738103in}{2.145039in}}{\pgfqpoint{5.742661in}{2.149597in}}%
\pgfpathcurveto{\pgfqpoint{5.747219in}{2.154155in}}{\pgfqpoint{5.749780in}{2.160338in}}{\pgfqpoint{5.749780in}{2.166784in}}%
\pgfpathcurveto{\pgfqpoint{5.749780in}{2.173230in}}{\pgfqpoint{5.747219in}{2.179413in}}{\pgfqpoint{5.742661in}{2.183971in}}%
\pgfpathcurveto{\pgfqpoint{5.738103in}{2.188529in}}{\pgfqpoint{5.731920in}{2.191090in}}{\pgfqpoint{5.725475in}{2.191090in}}%
\pgfpathcurveto{\pgfqpoint{5.719029in}{2.191090in}}{\pgfqpoint{5.712846in}{2.188529in}}{\pgfqpoint{5.708288in}{2.183971in}}%
\pgfpathcurveto{\pgfqpoint{5.703730in}{2.179413in}}{\pgfqpoint{5.701169in}{2.173230in}}{\pgfqpoint{5.701169in}{2.166784in}}%
\pgfpathcurveto{\pgfqpoint{5.701169in}{2.160338in}}{\pgfqpoint{5.703730in}{2.154155in}}{\pgfqpoint{5.708288in}{2.149597in}}%
\pgfpathcurveto{\pgfqpoint{5.712846in}{2.145039in}}{\pgfqpoint{5.719029in}{2.142478in}}{\pgfqpoint{5.725475in}{2.142478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721800in}{2.149976in}}%
\pgfpathcurveto{\pgfqpoint{5.728246in}{2.149976in}}{\pgfqpoint{5.734429in}{2.152537in}}{\pgfqpoint{5.738987in}{2.157095in}}%
\pgfpathcurveto{\pgfqpoint{5.743545in}{2.161653in}}{\pgfqpoint{5.746106in}{2.167836in}}{\pgfqpoint{5.746106in}{2.174281in}}%
\pgfpathcurveto{\pgfqpoint{5.746106in}{2.180727in}}{\pgfqpoint{5.743545in}{2.186910in}}{\pgfqpoint{5.738987in}{2.191468in}}%
\pgfpathcurveto{\pgfqpoint{5.734429in}{2.196026in}}{\pgfqpoint{5.728246in}{2.198587in}}{\pgfqpoint{5.721800in}{2.198587in}}%
\pgfpathcurveto{\pgfqpoint{5.715354in}{2.198587in}}{\pgfqpoint{5.709171in}{2.196026in}}{\pgfqpoint{5.704613in}{2.191468in}}%
\pgfpathcurveto{\pgfqpoint{5.700055in}{2.186910in}}{\pgfqpoint{5.697495in}{2.180727in}}{\pgfqpoint{5.697495in}{2.174281in}}%
\pgfpathcurveto{\pgfqpoint{5.697495in}{2.167836in}}{\pgfqpoint{5.700055in}{2.161653in}}{\pgfqpoint{5.704613in}{2.157095in}}%
\pgfpathcurveto{\pgfqpoint{5.709171in}{2.152537in}}{\pgfqpoint{5.715354in}{2.149976in}}{\pgfqpoint{5.721800in}{2.149976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724087in}{2.192638in}}%
\pgfpathcurveto{\pgfqpoint{5.730533in}{2.192638in}}{\pgfqpoint{5.736715in}{2.195199in}}{\pgfqpoint{5.741273in}{2.199757in}}%
\pgfpathcurveto{\pgfqpoint{5.745831in}{2.204314in}}{\pgfqpoint{5.748392in}{2.210497in}}{\pgfqpoint{5.748392in}{2.216943in}}%
\pgfpathcurveto{\pgfqpoint{5.748392in}{2.223389in}}{\pgfqpoint{5.745831in}{2.229572in}}{\pgfqpoint{5.741273in}{2.234130in}}%
\pgfpathcurveto{\pgfqpoint{5.736715in}{2.238688in}}{\pgfqpoint{5.730533in}{2.241249in}}{\pgfqpoint{5.724087in}{2.241249in}}%
\pgfpathcurveto{\pgfqpoint{5.717641in}{2.241249in}}{\pgfqpoint{5.711458in}{2.238688in}}{\pgfqpoint{5.706900in}{2.234130in}}%
\pgfpathcurveto{\pgfqpoint{5.702342in}{2.229572in}}{\pgfqpoint{5.699781in}{2.223389in}}{\pgfqpoint{5.699781in}{2.216943in}}%
\pgfpathcurveto{\pgfqpoint{5.699781in}{2.210497in}}{\pgfqpoint{5.702342in}{2.204314in}}{\pgfqpoint{5.706900in}{2.199757in}}%
\pgfpathcurveto{\pgfqpoint{5.711458in}{2.195199in}}{\pgfqpoint{5.717641in}{2.192638in}}{\pgfqpoint{5.724087in}{2.192638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736271in}{2.151682in}}%
\pgfpathcurveto{\pgfqpoint{5.742717in}{2.151682in}}{\pgfqpoint{5.748900in}{2.154243in}}{\pgfqpoint{5.753457in}{2.158801in}}%
\pgfpathcurveto{\pgfqpoint{5.758015in}{2.163359in}}{\pgfqpoint{5.760576in}{2.169542in}}{\pgfqpoint{5.760576in}{2.175988in}}%
\pgfpathcurveto{\pgfqpoint{5.760576in}{2.182434in}}{\pgfqpoint{5.758015in}{2.188616in}}{\pgfqpoint{5.753457in}{2.193174in}}%
\pgfpathcurveto{\pgfqpoint{5.748900in}{2.197732in}}{\pgfqpoint{5.742717in}{2.200293in}}{\pgfqpoint{5.736271in}{2.200293in}}%
\pgfpathcurveto{\pgfqpoint{5.729825in}{2.200293in}}{\pgfqpoint{5.723642in}{2.197732in}}{\pgfqpoint{5.719084in}{2.193174in}}%
\pgfpathcurveto{\pgfqpoint{5.714526in}{2.188616in}}{\pgfqpoint{5.711965in}{2.182434in}}{\pgfqpoint{5.711965in}{2.175988in}}%
\pgfpathcurveto{\pgfqpoint{5.711965in}{2.169542in}}{\pgfqpoint{5.714526in}{2.163359in}}{\pgfqpoint{5.719084in}{2.158801in}}%
\pgfpathcurveto{\pgfqpoint{5.723642in}{2.154243in}}{\pgfqpoint{5.729825in}{2.151682in}}{\pgfqpoint{5.736271in}{2.151682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.780117in}{2.178646in}}%
\pgfpathcurveto{\pgfqpoint{5.786563in}{2.178646in}}{\pgfqpoint{5.792746in}{2.181207in}}{\pgfqpoint{5.797303in}{2.185765in}}%
\pgfpathcurveto{\pgfqpoint{5.801861in}{2.190323in}}{\pgfqpoint{5.804422in}{2.196506in}}{\pgfqpoint{5.804422in}{2.202952in}}%
\pgfpathcurveto{\pgfqpoint{5.804422in}{2.209398in}}{\pgfqpoint{5.801861in}{2.215581in}}{\pgfqpoint{5.797303in}{2.220139in}}%
\pgfpathcurveto{\pgfqpoint{5.792746in}{2.224696in}}{\pgfqpoint{5.786563in}{2.227257in}}{\pgfqpoint{5.780117in}{2.227257in}}%
\pgfpathcurveto{\pgfqpoint{5.773671in}{2.227257in}}{\pgfqpoint{5.767488in}{2.224696in}}{\pgfqpoint{5.762930in}{2.220139in}}%
\pgfpathcurveto{\pgfqpoint{5.758372in}{2.215581in}}{\pgfqpoint{5.755811in}{2.209398in}}{\pgfqpoint{5.755811in}{2.202952in}}%
\pgfpathcurveto{\pgfqpoint{5.755811in}{2.196506in}}{\pgfqpoint{5.758372in}{2.190323in}}{\pgfqpoint{5.762930in}{2.185765in}}%
\pgfpathcurveto{\pgfqpoint{5.767488in}{2.181207in}}{\pgfqpoint{5.773671in}{2.178646in}}{\pgfqpoint{5.780117in}{2.178646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722483in}{2.482003in}}%
\pgfpathcurveto{\pgfqpoint{5.728929in}{2.482003in}}{\pgfqpoint{5.735111in}{2.484564in}}{\pgfqpoint{5.739669in}{2.489122in}}%
\pgfpathcurveto{\pgfqpoint{5.744227in}{2.493680in}}{\pgfqpoint{5.746788in}{2.499863in}}{\pgfqpoint{5.746788in}{2.506309in}}%
\pgfpathcurveto{\pgfqpoint{5.746788in}{2.512755in}}{\pgfqpoint{5.744227in}{2.518938in}}{\pgfqpoint{5.739669in}{2.523496in}}%
\pgfpathcurveto{\pgfqpoint{5.735111in}{2.528053in}}{\pgfqpoint{5.728929in}{2.530614in}}{\pgfqpoint{5.722483in}{2.530614in}}%
\pgfpathcurveto{\pgfqpoint{5.716037in}{2.530614in}}{\pgfqpoint{5.709854in}{2.528053in}}{\pgfqpoint{5.705296in}{2.523496in}}%
\pgfpathcurveto{\pgfqpoint{5.700738in}{2.518938in}}{\pgfqpoint{5.698177in}{2.512755in}}{\pgfqpoint{5.698177in}{2.506309in}}%
\pgfpathcurveto{\pgfqpoint{5.698177in}{2.499863in}}{\pgfqpoint{5.700738in}{2.493680in}}{\pgfqpoint{5.705296in}{2.489122in}}%
\pgfpathcurveto{\pgfqpoint{5.709854in}{2.484564in}}{\pgfqpoint{5.716037in}{2.482003in}}{\pgfqpoint{5.722483in}{2.482003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763228in}{2.248706in}}%
\pgfpathcurveto{\pgfqpoint{5.769674in}{2.248706in}}{\pgfqpoint{5.775857in}{2.251267in}}{\pgfqpoint{5.780415in}{2.255825in}}%
\pgfpathcurveto{\pgfqpoint{5.784973in}{2.260383in}}{\pgfqpoint{5.787534in}{2.266565in}}{\pgfqpoint{5.787534in}{2.273011in}}%
\pgfpathcurveto{\pgfqpoint{5.787534in}{2.279457in}}{\pgfqpoint{5.784973in}{2.285640in}}{\pgfqpoint{5.780415in}{2.290198in}}%
\pgfpathcurveto{\pgfqpoint{5.775857in}{2.294756in}}{\pgfqpoint{5.769674in}{2.297317in}}{\pgfqpoint{5.763228in}{2.297317in}}%
\pgfpathcurveto{\pgfqpoint{5.756782in}{2.297317in}}{\pgfqpoint{5.750599in}{2.294756in}}{\pgfqpoint{5.746041in}{2.290198in}}%
\pgfpathcurveto{\pgfqpoint{5.741483in}{2.285640in}}{\pgfqpoint{5.738922in}{2.279457in}}{\pgfqpoint{5.738922in}{2.273011in}}%
\pgfpathcurveto{\pgfqpoint{5.738922in}{2.266565in}}{\pgfqpoint{5.741483in}{2.260383in}}{\pgfqpoint{5.746041in}{2.255825in}}%
\pgfpathcurveto{\pgfqpoint{5.750599in}{2.251267in}}{\pgfqpoint{5.756782in}{2.248706in}}{\pgfqpoint{5.763228in}{2.248706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.766579in}{2.316248in}}%
\pgfpathcurveto{\pgfqpoint{5.773025in}{2.316248in}}{\pgfqpoint{5.779208in}{2.318809in}}{\pgfqpoint{5.783766in}{2.323367in}}%
\pgfpathcurveto{\pgfqpoint{5.788324in}{2.327925in}}{\pgfqpoint{5.790885in}{2.334107in}}{\pgfqpoint{5.790885in}{2.340553in}}%
\pgfpathcurveto{\pgfqpoint{5.790885in}{2.346999in}}{\pgfqpoint{5.788324in}{2.353182in}}{\pgfqpoint{5.783766in}{2.357740in}}%
\pgfpathcurveto{\pgfqpoint{5.779208in}{2.362298in}}{\pgfqpoint{5.773025in}{2.364859in}}{\pgfqpoint{5.766579in}{2.364859in}}%
\pgfpathcurveto{\pgfqpoint{5.760133in}{2.364859in}}{\pgfqpoint{5.753951in}{2.362298in}}{\pgfqpoint{5.749393in}{2.357740in}}%
\pgfpathcurveto{\pgfqpoint{5.744835in}{2.353182in}}{\pgfqpoint{5.742274in}{2.346999in}}{\pgfqpoint{5.742274in}{2.340553in}}%
\pgfpathcurveto{\pgfqpoint{5.742274in}{2.334107in}}{\pgfqpoint{5.744835in}{2.327925in}}{\pgfqpoint{5.749393in}{2.323367in}}%
\pgfpathcurveto{\pgfqpoint{5.753951in}{2.318809in}}{\pgfqpoint{5.760133in}{2.316248in}}{\pgfqpoint{5.766579in}{2.316248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707619in}{2.480062in}}%
\pgfpathcurveto{\pgfqpoint{5.714065in}{2.480062in}}{\pgfqpoint{5.720248in}{2.482623in}}{\pgfqpoint{5.724806in}{2.487181in}}%
\pgfpathcurveto{\pgfqpoint{5.729364in}{2.491739in}}{\pgfqpoint{5.731925in}{2.497922in}}{\pgfqpoint{5.731925in}{2.504368in}}%
\pgfpathcurveto{\pgfqpoint{5.731925in}{2.510814in}}{\pgfqpoint{5.729364in}{2.516997in}}{\pgfqpoint{5.724806in}{2.521554in}}%
\pgfpathcurveto{\pgfqpoint{5.720248in}{2.526112in}}{\pgfqpoint{5.714065in}{2.528673in}}{\pgfqpoint{5.707619in}{2.528673in}}%
\pgfpathcurveto{\pgfqpoint{5.701174in}{2.528673in}}{\pgfqpoint{5.694991in}{2.526112in}}{\pgfqpoint{5.690433in}{2.521554in}}%
\pgfpathcurveto{\pgfqpoint{5.685875in}{2.516997in}}{\pgfqpoint{5.683314in}{2.510814in}}{\pgfqpoint{5.683314in}{2.504368in}}%
\pgfpathcurveto{\pgfqpoint{5.683314in}{2.497922in}}{\pgfqpoint{5.685875in}{2.491739in}}{\pgfqpoint{5.690433in}{2.487181in}}%
\pgfpathcurveto{\pgfqpoint{5.694991in}{2.482623in}}{\pgfqpoint{5.701174in}{2.480062in}}{\pgfqpoint{5.707619in}{2.480062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756627in}{2.121217in}}%
\pgfpathcurveto{\pgfqpoint{5.763073in}{2.121217in}}{\pgfqpoint{5.769256in}{2.123778in}}{\pgfqpoint{5.773814in}{2.128336in}}%
\pgfpathcurveto{\pgfqpoint{5.778372in}{2.132894in}}{\pgfqpoint{5.780933in}{2.139077in}}{\pgfqpoint{5.780933in}{2.145523in}}%
\pgfpathcurveto{\pgfqpoint{5.780933in}{2.151968in}}{\pgfqpoint{5.778372in}{2.158151in}}{\pgfqpoint{5.773814in}{2.162709in}}%
\pgfpathcurveto{\pgfqpoint{5.769256in}{2.167267in}}{\pgfqpoint{5.763073in}{2.169828in}}{\pgfqpoint{5.756627in}{2.169828in}}%
\pgfpathcurveto{\pgfqpoint{5.750181in}{2.169828in}}{\pgfqpoint{5.743998in}{2.167267in}}{\pgfqpoint{5.739441in}{2.162709in}}%
\pgfpathcurveto{\pgfqpoint{5.734883in}{2.158151in}}{\pgfqpoint{5.732322in}{2.151968in}}{\pgfqpoint{5.732322in}{2.145523in}}%
\pgfpathcurveto{\pgfqpoint{5.732322in}{2.139077in}}{\pgfqpoint{5.734883in}{2.132894in}}{\pgfqpoint{5.739441in}{2.128336in}}%
\pgfpathcurveto{\pgfqpoint{5.743998in}{2.123778in}}{\pgfqpoint{5.750181in}{2.121217in}}{\pgfqpoint{5.756627in}{2.121217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702755in}{2.176757in}}%
\pgfpathcurveto{\pgfqpoint{5.709201in}{2.176757in}}{\pgfqpoint{5.715384in}{2.179318in}}{\pgfqpoint{5.719942in}{2.183876in}}%
\pgfpathcurveto{\pgfqpoint{5.724500in}{2.188434in}}{\pgfqpoint{5.727061in}{2.194617in}}{\pgfqpoint{5.727061in}{2.201063in}}%
\pgfpathcurveto{\pgfqpoint{5.727061in}{2.207509in}}{\pgfqpoint{5.724500in}{2.213691in}}{\pgfqpoint{5.719942in}{2.218249in}}%
\pgfpathcurveto{\pgfqpoint{5.715384in}{2.222807in}}{\pgfqpoint{5.709201in}{2.225368in}}{\pgfqpoint{5.702755in}{2.225368in}}%
\pgfpathcurveto{\pgfqpoint{5.696309in}{2.225368in}}{\pgfqpoint{5.690127in}{2.222807in}}{\pgfqpoint{5.685569in}{2.218249in}}%
\pgfpathcurveto{\pgfqpoint{5.681011in}{2.213691in}}{\pgfqpoint{5.678450in}{2.207509in}}{\pgfqpoint{5.678450in}{2.201063in}}%
\pgfpathcurveto{\pgfqpoint{5.678450in}{2.194617in}}{\pgfqpoint{5.681011in}{2.188434in}}{\pgfqpoint{5.685569in}{2.183876in}}%
\pgfpathcurveto{\pgfqpoint{5.690127in}{2.179318in}}{\pgfqpoint{5.696309in}{2.176757in}}{\pgfqpoint{5.702755in}{2.176757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725213in}{2.260277in}}%
\pgfpathcurveto{\pgfqpoint{5.731659in}{2.260277in}}{\pgfqpoint{5.737842in}{2.262838in}}{\pgfqpoint{5.742400in}{2.267396in}}%
\pgfpathcurveto{\pgfqpoint{5.746958in}{2.271954in}}{\pgfqpoint{5.749519in}{2.278137in}}{\pgfqpoint{5.749519in}{2.284583in}}%
\pgfpathcurveto{\pgfqpoint{5.749519in}{2.291029in}}{\pgfqpoint{5.746958in}{2.297211in}}{\pgfqpoint{5.742400in}{2.301769in}}%
\pgfpathcurveto{\pgfqpoint{5.737842in}{2.306327in}}{\pgfqpoint{5.731659in}{2.308888in}}{\pgfqpoint{5.725213in}{2.308888in}}%
\pgfpathcurveto{\pgfqpoint{5.718767in}{2.308888in}}{\pgfqpoint{5.712584in}{2.306327in}}{\pgfqpoint{5.708026in}{2.301769in}}%
\pgfpathcurveto{\pgfqpoint{5.703468in}{2.297211in}}{\pgfqpoint{5.700908in}{2.291029in}}{\pgfqpoint{5.700908in}{2.284583in}}%
\pgfpathcurveto{\pgfqpoint{5.700908in}{2.278137in}}{\pgfqpoint{5.703468in}{2.271954in}}{\pgfqpoint{5.708026in}{2.267396in}}%
\pgfpathcurveto{\pgfqpoint{5.712584in}{2.262838in}}{\pgfqpoint{5.718767in}{2.260277in}}{\pgfqpoint{5.725213in}{2.260277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691808in}{2.095580in}}%
\pgfpathcurveto{\pgfqpoint{5.698254in}{2.095580in}}{\pgfqpoint{5.704437in}{2.098141in}}{\pgfqpoint{5.708995in}{2.102699in}}%
\pgfpathcurveto{\pgfqpoint{5.713553in}{2.107257in}}{\pgfqpoint{5.716114in}{2.113440in}}{\pgfqpoint{5.716114in}{2.119886in}}%
\pgfpathcurveto{\pgfqpoint{5.716114in}{2.126331in}}{\pgfqpoint{5.713553in}{2.132514in}}{\pgfqpoint{5.708995in}{2.137072in}}%
\pgfpathcurveto{\pgfqpoint{5.704437in}{2.141630in}}{\pgfqpoint{5.698254in}{2.144191in}}{\pgfqpoint{5.691808in}{2.144191in}}%
\pgfpathcurveto{\pgfqpoint{5.685362in}{2.144191in}}{\pgfqpoint{5.679179in}{2.141630in}}{\pgfqpoint{5.674621in}{2.137072in}}%
\pgfpathcurveto{\pgfqpoint{5.670063in}{2.132514in}}{\pgfqpoint{5.667502in}{2.126331in}}{\pgfqpoint{5.667502in}{2.119886in}}%
\pgfpathcurveto{\pgfqpoint{5.667502in}{2.113440in}}{\pgfqpoint{5.670063in}{2.107257in}}{\pgfqpoint{5.674621in}{2.102699in}}%
\pgfpathcurveto{\pgfqpoint{5.679179in}{2.098141in}}{\pgfqpoint{5.685362in}{2.095580in}}{\pgfqpoint{5.691808in}{2.095580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776972in}{2.092574in}}%
\pgfpathcurveto{\pgfqpoint{5.783418in}{2.092574in}}{\pgfqpoint{5.789601in}{2.095135in}}{\pgfqpoint{5.794159in}{2.099693in}}%
\pgfpathcurveto{\pgfqpoint{5.798717in}{2.104251in}}{\pgfqpoint{5.801278in}{2.110433in}}{\pgfqpoint{5.801278in}{2.116879in}}%
\pgfpathcurveto{\pgfqpoint{5.801278in}{2.123325in}}{\pgfqpoint{5.798717in}{2.129508in}}{\pgfqpoint{5.794159in}{2.134066in}}%
\pgfpathcurveto{\pgfqpoint{5.789601in}{2.138624in}}{\pgfqpoint{5.783418in}{2.141185in}}{\pgfqpoint{5.776972in}{2.141185in}}%
\pgfpathcurveto{\pgfqpoint{5.770527in}{2.141185in}}{\pgfqpoint{5.764344in}{2.138624in}}{\pgfqpoint{5.759786in}{2.134066in}}%
\pgfpathcurveto{\pgfqpoint{5.755228in}{2.129508in}}{\pgfqpoint{5.752667in}{2.123325in}}{\pgfqpoint{5.752667in}{2.116879in}}%
\pgfpathcurveto{\pgfqpoint{5.752667in}{2.110433in}}{\pgfqpoint{5.755228in}{2.104251in}}{\pgfqpoint{5.759786in}{2.099693in}}%
\pgfpathcurveto{\pgfqpoint{5.764344in}{2.095135in}}{\pgfqpoint{5.770527in}{2.092574in}}{\pgfqpoint{5.776972in}{2.092574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717120in}{2.270563in}}%
\pgfpathcurveto{\pgfqpoint{5.723566in}{2.270563in}}{\pgfqpoint{5.729749in}{2.273124in}}{\pgfqpoint{5.734307in}{2.277682in}}%
\pgfpathcurveto{\pgfqpoint{5.738865in}{2.282240in}}{\pgfqpoint{5.741426in}{2.288423in}}{\pgfqpoint{5.741426in}{2.294869in}}%
\pgfpathcurveto{\pgfqpoint{5.741426in}{2.301315in}}{\pgfqpoint{5.738865in}{2.307498in}}{\pgfqpoint{5.734307in}{2.312056in}}%
\pgfpathcurveto{\pgfqpoint{5.729749in}{2.316613in}}{\pgfqpoint{5.723566in}{2.319174in}}{\pgfqpoint{5.717120in}{2.319174in}}%
\pgfpathcurveto{\pgfqpoint{5.710674in}{2.319174in}}{\pgfqpoint{5.704491in}{2.316613in}}{\pgfqpoint{5.699933in}{2.312056in}}%
\pgfpathcurveto{\pgfqpoint{5.695375in}{2.307498in}}{\pgfqpoint{5.692814in}{2.301315in}}{\pgfqpoint{5.692814in}{2.294869in}}%
\pgfpathcurveto{\pgfqpoint{5.692814in}{2.288423in}}{\pgfqpoint{5.695375in}{2.282240in}}{\pgfqpoint{5.699933in}{2.277682in}}%
\pgfpathcurveto{\pgfqpoint{5.704491in}{2.273124in}}{\pgfqpoint{5.710674in}{2.270563in}}{\pgfqpoint{5.717120in}{2.270563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697426in}{1.801454in}}%
\pgfpathcurveto{\pgfqpoint{5.703872in}{1.801454in}}{\pgfqpoint{5.710055in}{1.804015in}}{\pgfqpoint{5.714613in}{1.808573in}}%
\pgfpathcurveto{\pgfqpoint{5.719171in}{1.813131in}}{\pgfqpoint{5.721732in}{1.819313in}}{\pgfqpoint{5.721732in}{1.825759in}}%
\pgfpathcurveto{\pgfqpoint{5.721732in}{1.832205in}}{\pgfqpoint{5.719171in}{1.838388in}}{\pgfqpoint{5.714613in}{1.842946in}}%
\pgfpathcurveto{\pgfqpoint{5.710055in}{1.847504in}}{\pgfqpoint{5.703872in}{1.850065in}}{\pgfqpoint{5.697426in}{1.850065in}}%
\pgfpathcurveto{\pgfqpoint{5.690980in}{1.850065in}}{\pgfqpoint{5.684798in}{1.847504in}}{\pgfqpoint{5.680240in}{1.842946in}}%
\pgfpathcurveto{\pgfqpoint{5.675682in}{1.838388in}}{\pgfqpoint{5.673121in}{1.832205in}}{\pgfqpoint{5.673121in}{1.825759in}}%
\pgfpathcurveto{\pgfqpoint{5.673121in}{1.819313in}}{\pgfqpoint{5.675682in}{1.813131in}}{\pgfqpoint{5.680240in}{1.808573in}}%
\pgfpathcurveto{\pgfqpoint{5.684798in}{1.804015in}}{\pgfqpoint{5.690980in}{1.801454in}}{\pgfqpoint{5.697426in}{1.801454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772482in}{1.880685in}}%
\pgfpathcurveto{\pgfqpoint{5.778927in}{1.880685in}}{\pgfqpoint{5.785110in}{1.883245in}}{\pgfqpoint{5.789668in}{1.887803in}}%
\pgfpathcurveto{\pgfqpoint{5.794226in}{1.892361in}}{\pgfqpoint{5.796787in}{1.898544in}}{\pgfqpoint{5.796787in}{1.904990in}}%
\pgfpathcurveto{\pgfqpoint{5.796787in}{1.911436in}}{\pgfqpoint{5.794226in}{1.917619in}}{\pgfqpoint{5.789668in}{1.922177in}}%
\pgfpathcurveto{\pgfqpoint{5.785110in}{1.926735in}}{\pgfqpoint{5.778927in}{1.929296in}}{\pgfqpoint{5.772482in}{1.929296in}}%
\pgfpathcurveto{\pgfqpoint{5.766036in}{1.929296in}}{\pgfqpoint{5.759853in}{1.926735in}}{\pgfqpoint{5.755295in}{1.922177in}}%
\pgfpathcurveto{\pgfqpoint{5.750737in}{1.917619in}}{\pgfqpoint{5.748176in}{1.911436in}}{\pgfqpoint{5.748176in}{1.904990in}}%
\pgfpathcurveto{\pgfqpoint{5.748176in}{1.898544in}}{\pgfqpoint{5.750737in}{1.892361in}}{\pgfqpoint{5.755295in}{1.887803in}}%
\pgfpathcurveto{\pgfqpoint{5.759853in}{1.883245in}}{\pgfqpoint{5.766036in}{1.880685in}}{\pgfqpoint{5.772482in}{1.880685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744751in}{2.072850in}}%
\pgfpathcurveto{\pgfqpoint{5.751197in}{2.072850in}}{\pgfqpoint{5.757380in}{2.075411in}}{\pgfqpoint{5.761938in}{2.079969in}}%
\pgfpathcurveto{\pgfqpoint{5.766496in}{2.084527in}}{\pgfqpoint{5.769057in}{2.090709in}}{\pgfqpoint{5.769057in}{2.097155in}}%
\pgfpathcurveto{\pgfqpoint{5.769057in}{2.103601in}}{\pgfqpoint{5.766496in}{2.109784in}}{\pgfqpoint{5.761938in}{2.114342in}}%
\pgfpathcurveto{\pgfqpoint{5.757380in}{2.118900in}}{\pgfqpoint{5.751197in}{2.121461in}}{\pgfqpoint{5.744751in}{2.121461in}}%
\pgfpathcurveto{\pgfqpoint{5.738305in}{2.121461in}}{\pgfqpoint{5.732122in}{2.118900in}}{\pgfqpoint{5.727564in}{2.114342in}}%
\pgfpathcurveto{\pgfqpoint{5.723006in}{2.109784in}}{\pgfqpoint{5.720445in}{2.103601in}}{\pgfqpoint{5.720445in}{2.097155in}}%
\pgfpathcurveto{\pgfqpoint{5.720445in}{2.090709in}}{\pgfqpoint{5.723006in}{2.084527in}}{\pgfqpoint{5.727564in}{2.079969in}}%
\pgfpathcurveto{\pgfqpoint{5.732122in}{2.075411in}}{\pgfqpoint{5.738305in}{2.072850in}}{\pgfqpoint{5.744751in}{2.072850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779874in}{2.099248in}}%
\pgfpathcurveto{\pgfqpoint{5.786319in}{2.099248in}}{\pgfqpoint{5.792502in}{2.101809in}}{\pgfqpoint{5.797060in}{2.106367in}}%
\pgfpathcurveto{\pgfqpoint{5.801618in}{2.110925in}}{\pgfqpoint{5.804179in}{2.117108in}}{\pgfqpoint{5.804179in}{2.123554in}}%
\pgfpathcurveto{\pgfqpoint{5.804179in}{2.130000in}}{\pgfqpoint{5.801618in}{2.136183in}}{\pgfqpoint{5.797060in}{2.140740in}}%
\pgfpathcurveto{\pgfqpoint{5.792502in}{2.145298in}}{\pgfqpoint{5.786319in}{2.147859in}}{\pgfqpoint{5.779874in}{2.147859in}}%
\pgfpathcurveto{\pgfqpoint{5.773428in}{2.147859in}}{\pgfqpoint{5.767245in}{2.145298in}}{\pgfqpoint{5.762687in}{2.140740in}}%
\pgfpathcurveto{\pgfqpoint{5.758129in}{2.136183in}}{\pgfqpoint{5.755568in}{2.130000in}}{\pgfqpoint{5.755568in}{2.123554in}}%
\pgfpathcurveto{\pgfqpoint{5.755568in}{2.117108in}}{\pgfqpoint{5.758129in}{2.110925in}}{\pgfqpoint{5.762687in}{2.106367in}}%
\pgfpathcurveto{\pgfqpoint{5.767245in}{2.101809in}}{\pgfqpoint{5.773428in}{2.099248in}}{\pgfqpoint{5.779874in}{2.099248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782967in}{1.932441in}}%
\pgfpathcurveto{\pgfqpoint{5.789413in}{1.932441in}}{\pgfqpoint{5.795595in}{1.935002in}}{\pgfqpoint{5.800153in}{1.939560in}}%
\pgfpathcurveto{\pgfqpoint{5.804711in}{1.944118in}}{\pgfqpoint{5.807272in}{1.950301in}}{\pgfqpoint{5.807272in}{1.956747in}}%
\pgfpathcurveto{\pgfqpoint{5.807272in}{1.963192in}}{\pgfqpoint{5.804711in}{1.969375in}}{\pgfqpoint{5.800153in}{1.973933in}}%
\pgfpathcurveto{\pgfqpoint{5.795595in}{1.978491in}}{\pgfqpoint{5.789413in}{1.981052in}}{\pgfqpoint{5.782967in}{1.981052in}}%
\pgfpathcurveto{\pgfqpoint{5.776521in}{1.981052in}}{\pgfqpoint{5.770338in}{1.978491in}}{\pgfqpoint{5.765780in}{1.973933in}}%
\pgfpathcurveto{\pgfqpoint{5.761222in}{1.969375in}}{\pgfqpoint{5.758661in}{1.963192in}}{\pgfqpoint{5.758661in}{1.956747in}}%
\pgfpathcurveto{\pgfqpoint{5.758661in}{1.950301in}}{\pgfqpoint{5.761222in}{1.944118in}}{\pgfqpoint{5.765780in}{1.939560in}}%
\pgfpathcurveto{\pgfqpoint{5.770338in}{1.935002in}}{\pgfqpoint{5.776521in}{1.932441in}}{\pgfqpoint{5.782967in}{1.932441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788976in}{1.880254in}}%
\pgfpathcurveto{\pgfqpoint{5.795422in}{1.880254in}}{\pgfqpoint{5.801604in}{1.882815in}}{\pgfqpoint{5.806162in}{1.887373in}}%
\pgfpathcurveto{\pgfqpoint{5.810720in}{1.891931in}}{\pgfqpoint{5.813281in}{1.898113in}}{\pgfqpoint{5.813281in}{1.904559in}}%
\pgfpathcurveto{\pgfqpoint{5.813281in}{1.911005in}}{\pgfqpoint{5.810720in}{1.917188in}}{\pgfqpoint{5.806162in}{1.921746in}}%
\pgfpathcurveto{\pgfqpoint{5.801604in}{1.926304in}}{\pgfqpoint{5.795422in}{1.928865in}}{\pgfqpoint{5.788976in}{1.928865in}}%
\pgfpathcurveto{\pgfqpoint{5.782530in}{1.928865in}}{\pgfqpoint{5.776347in}{1.926304in}}{\pgfqpoint{5.771789in}{1.921746in}}%
\pgfpathcurveto{\pgfqpoint{5.767231in}{1.917188in}}{\pgfqpoint{5.764670in}{1.911005in}}{\pgfqpoint{5.764670in}{1.904559in}}%
\pgfpathcurveto{\pgfqpoint{5.764670in}{1.898113in}}{\pgfqpoint{5.767231in}{1.891931in}}{\pgfqpoint{5.771789in}{1.887373in}}%
\pgfpathcurveto{\pgfqpoint{5.776347in}{1.882815in}}{\pgfqpoint{5.782530in}{1.880254in}}{\pgfqpoint{5.788976in}{1.880254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709204in}{2.289876in}}%
\pgfpathcurveto{\pgfqpoint{5.715650in}{2.289876in}}{\pgfqpoint{5.721833in}{2.292437in}}{\pgfqpoint{5.726391in}{2.296995in}}%
\pgfpathcurveto{\pgfqpoint{5.730949in}{2.301553in}}{\pgfqpoint{5.733510in}{2.307736in}}{\pgfqpoint{5.733510in}{2.314182in}}%
\pgfpathcurveto{\pgfqpoint{5.733510in}{2.320628in}}{\pgfqpoint{5.730949in}{2.326810in}}{\pgfqpoint{5.726391in}{2.331368in}}%
\pgfpathcurveto{\pgfqpoint{5.721833in}{2.335926in}}{\pgfqpoint{5.715650in}{2.338487in}}{\pgfqpoint{5.709204in}{2.338487in}}%
\pgfpathcurveto{\pgfqpoint{5.702758in}{2.338487in}}{\pgfqpoint{5.696575in}{2.335926in}}{\pgfqpoint{5.692017in}{2.331368in}}%
\pgfpathcurveto{\pgfqpoint{5.687460in}{2.326810in}}{\pgfqpoint{5.684899in}{2.320628in}}{\pgfqpoint{5.684899in}{2.314182in}}%
\pgfpathcurveto{\pgfqpoint{5.684899in}{2.307736in}}{\pgfqpoint{5.687460in}{2.301553in}}{\pgfqpoint{5.692017in}{2.296995in}}%
\pgfpathcurveto{\pgfqpoint{5.696575in}{2.292437in}}{\pgfqpoint{5.702758in}{2.289876in}}{\pgfqpoint{5.709204in}{2.289876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701677in}{2.145920in}}%
\pgfpathcurveto{\pgfqpoint{5.708123in}{2.145920in}}{\pgfqpoint{5.714306in}{2.148481in}}{\pgfqpoint{5.718864in}{2.153039in}}%
\pgfpathcurveto{\pgfqpoint{5.723422in}{2.157597in}}{\pgfqpoint{5.725983in}{2.163780in}}{\pgfqpoint{5.725983in}{2.170226in}}%
\pgfpathcurveto{\pgfqpoint{5.725983in}{2.176672in}}{\pgfqpoint{5.723422in}{2.182855in}}{\pgfqpoint{5.718864in}{2.187413in}}%
\pgfpathcurveto{\pgfqpoint{5.714306in}{2.191971in}}{\pgfqpoint{5.708123in}{2.194532in}}{\pgfqpoint{5.701677in}{2.194532in}}%
\pgfpathcurveto{\pgfqpoint{5.695231in}{2.194532in}}{\pgfqpoint{5.689049in}{2.191971in}}{\pgfqpoint{5.684491in}{2.187413in}}%
\pgfpathcurveto{\pgfqpoint{5.679933in}{2.182855in}}{\pgfqpoint{5.677372in}{2.176672in}}{\pgfqpoint{5.677372in}{2.170226in}}%
\pgfpathcurveto{\pgfqpoint{5.677372in}{2.163780in}}{\pgfqpoint{5.679933in}{2.157597in}}{\pgfqpoint{5.684491in}{2.153039in}}%
\pgfpathcurveto{\pgfqpoint{5.689049in}{2.148481in}}{\pgfqpoint{5.695231in}{2.145920in}}{\pgfqpoint{5.701677in}{2.145920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683702in}{1.941762in}}%
\pgfpathcurveto{\pgfqpoint{5.690148in}{1.941762in}}{\pgfqpoint{5.696331in}{1.944323in}}{\pgfqpoint{5.700889in}{1.948881in}}%
\pgfpathcurveto{\pgfqpoint{5.705447in}{1.953439in}}{\pgfqpoint{5.708008in}{1.959622in}}{\pgfqpoint{5.708008in}{1.966067in}}%
\pgfpathcurveto{\pgfqpoint{5.708008in}{1.972513in}}{\pgfqpoint{5.705447in}{1.978696in}}{\pgfqpoint{5.700889in}{1.983254in}}%
\pgfpathcurveto{\pgfqpoint{5.696331in}{1.987812in}}{\pgfqpoint{5.690148in}{1.990373in}}{\pgfqpoint{5.683702in}{1.990373in}}%
\pgfpathcurveto{\pgfqpoint{5.677257in}{1.990373in}}{\pgfqpoint{5.671074in}{1.987812in}}{\pgfqpoint{5.666516in}{1.983254in}}%
\pgfpathcurveto{\pgfqpoint{5.661958in}{1.978696in}}{\pgfqpoint{5.659397in}{1.972513in}}{\pgfqpoint{5.659397in}{1.966067in}}%
\pgfpathcurveto{\pgfqpoint{5.659397in}{1.959622in}}{\pgfqpoint{5.661958in}{1.953439in}}{\pgfqpoint{5.666516in}{1.948881in}}%
\pgfpathcurveto{\pgfqpoint{5.671074in}{1.944323in}}{\pgfqpoint{5.677257in}{1.941762in}}{\pgfqpoint{5.683702in}{1.941762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695856in}{2.170537in}}%
\pgfpathcurveto{\pgfqpoint{5.702302in}{2.170537in}}{\pgfqpoint{5.708485in}{2.173098in}}{\pgfqpoint{5.713043in}{2.177656in}}%
\pgfpathcurveto{\pgfqpoint{5.717601in}{2.182214in}}{\pgfqpoint{5.720162in}{2.188396in}}{\pgfqpoint{5.720162in}{2.194842in}}%
\pgfpathcurveto{\pgfqpoint{5.720162in}{2.201288in}}{\pgfqpoint{5.717601in}{2.207471in}}{\pgfqpoint{5.713043in}{2.212029in}}%
\pgfpathcurveto{\pgfqpoint{5.708485in}{2.216587in}}{\pgfqpoint{5.702302in}{2.219148in}}{\pgfqpoint{5.695856in}{2.219148in}}%
\pgfpathcurveto{\pgfqpoint{5.689410in}{2.219148in}}{\pgfqpoint{5.683227in}{2.216587in}}{\pgfqpoint{5.678669in}{2.212029in}}%
\pgfpathcurveto{\pgfqpoint{5.674111in}{2.207471in}}{\pgfqpoint{5.671550in}{2.201288in}}{\pgfqpoint{5.671550in}{2.194842in}}%
\pgfpathcurveto{\pgfqpoint{5.671550in}{2.188396in}}{\pgfqpoint{5.674111in}{2.182214in}}{\pgfqpoint{5.678669in}{2.177656in}}%
\pgfpathcurveto{\pgfqpoint{5.683227in}{2.173098in}}{\pgfqpoint{5.689410in}{2.170537in}}{\pgfqpoint{5.695856in}{2.170537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717896in}{2.237606in}}%
\pgfpathcurveto{\pgfqpoint{5.724342in}{2.237606in}}{\pgfqpoint{5.730525in}{2.240166in}}{\pgfqpoint{5.735083in}{2.244724in}}%
\pgfpathcurveto{\pgfqpoint{5.739641in}{2.249282in}}{\pgfqpoint{5.742202in}{2.255465in}}{\pgfqpoint{5.742202in}{2.261911in}}%
\pgfpathcurveto{\pgfqpoint{5.742202in}{2.268357in}}{\pgfqpoint{5.739641in}{2.274540in}}{\pgfqpoint{5.735083in}{2.279098in}}%
\pgfpathcurveto{\pgfqpoint{5.730525in}{2.283656in}}{\pgfqpoint{5.724342in}{2.286217in}}{\pgfqpoint{5.717896in}{2.286217in}}%
\pgfpathcurveto{\pgfqpoint{5.711450in}{2.286217in}}{\pgfqpoint{5.705267in}{2.283656in}}{\pgfqpoint{5.700710in}{2.279098in}}%
\pgfpathcurveto{\pgfqpoint{5.696152in}{2.274540in}}{\pgfqpoint{5.693591in}{2.268357in}}{\pgfqpoint{5.693591in}{2.261911in}}%
\pgfpathcurveto{\pgfqpoint{5.693591in}{2.255465in}}{\pgfqpoint{5.696152in}{2.249282in}}{\pgfqpoint{5.700710in}{2.244724in}}%
\pgfpathcurveto{\pgfqpoint{5.705267in}{2.240166in}}{\pgfqpoint{5.711450in}{2.237606in}}{\pgfqpoint{5.717896in}{2.237606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.742843in}{1.786933in}}%
\pgfpathcurveto{\pgfqpoint{5.749289in}{1.786933in}}{\pgfqpoint{5.755472in}{1.789494in}}{\pgfqpoint{5.760030in}{1.794052in}}%
\pgfpathcurveto{\pgfqpoint{5.764587in}{1.798610in}}{\pgfqpoint{5.767148in}{1.804793in}}{\pgfqpoint{5.767148in}{1.811239in}}%
\pgfpathcurveto{\pgfqpoint{5.767148in}{1.817685in}}{\pgfqpoint{5.764587in}{1.823867in}}{\pgfqpoint{5.760030in}{1.828425in}}%
\pgfpathcurveto{\pgfqpoint{5.755472in}{1.832983in}}{\pgfqpoint{5.749289in}{1.835544in}}{\pgfqpoint{5.742843in}{1.835544in}}%
\pgfpathcurveto{\pgfqpoint{5.736397in}{1.835544in}}{\pgfqpoint{5.730214in}{1.832983in}}{\pgfqpoint{5.725656in}{1.828425in}}%
\pgfpathcurveto{\pgfqpoint{5.721098in}{1.823867in}}{\pgfqpoint{5.718537in}{1.817685in}}{\pgfqpoint{5.718537in}{1.811239in}}%
\pgfpathcurveto{\pgfqpoint{5.718537in}{1.804793in}}{\pgfqpoint{5.721098in}{1.798610in}}{\pgfqpoint{5.725656in}{1.794052in}}%
\pgfpathcurveto{\pgfqpoint{5.730214in}{1.789494in}}{\pgfqpoint{5.736397in}{1.786933in}}{\pgfqpoint{5.742843in}{1.786933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680190in}{2.089136in}}%
\pgfpathcurveto{\pgfqpoint{5.686636in}{2.089136in}}{\pgfqpoint{5.692819in}{2.091697in}}{\pgfqpoint{5.697376in}{2.096255in}}%
\pgfpathcurveto{\pgfqpoint{5.701934in}{2.100813in}}{\pgfqpoint{5.704495in}{2.106996in}}{\pgfqpoint{5.704495in}{2.113442in}}%
\pgfpathcurveto{\pgfqpoint{5.704495in}{2.119888in}}{\pgfqpoint{5.701934in}{2.126070in}}{\pgfqpoint{5.697376in}{2.130628in}}%
\pgfpathcurveto{\pgfqpoint{5.692819in}{2.135186in}}{\pgfqpoint{5.686636in}{2.137747in}}{\pgfqpoint{5.680190in}{2.137747in}}%
\pgfpathcurveto{\pgfqpoint{5.673744in}{2.137747in}}{\pgfqpoint{5.667561in}{2.135186in}}{\pgfqpoint{5.663003in}{2.130628in}}%
\pgfpathcurveto{\pgfqpoint{5.658445in}{2.126070in}}{\pgfqpoint{5.655884in}{2.119888in}}{\pgfqpoint{5.655884in}{2.113442in}}%
\pgfpathcurveto{\pgfqpoint{5.655884in}{2.106996in}}{\pgfqpoint{5.658445in}{2.100813in}}{\pgfqpoint{5.663003in}{2.096255in}}%
\pgfpathcurveto{\pgfqpoint{5.667561in}{2.091697in}}{\pgfqpoint{5.673744in}{2.089136in}}{\pgfqpoint{5.680190in}{2.089136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693845in}{2.139821in}}%
\pgfpathcurveto{\pgfqpoint{5.700291in}{2.139821in}}{\pgfqpoint{5.706474in}{2.142382in}}{\pgfqpoint{5.711032in}{2.146940in}}%
\pgfpathcurveto{\pgfqpoint{5.715590in}{2.151498in}}{\pgfqpoint{5.718151in}{2.157681in}}{\pgfqpoint{5.718151in}{2.164127in}}%
\pgfpathcurveto{\pgfqpoint{5.718151in}{2.170573in}}{\pgfqpoint{5.715590in}{2.176756in}}{\pgfqpoint{5.711032in}{2.181314in}}%
\pgfpathcurveto{\pgfqpoint{5.706474in}{2.185872in}}{\pgfqpoint{5.700291in}{2.188433in}}{\pgfqpoint{5.693845in}{2.188433in}}%
\pgfpathcurveto{\pgfqpoint{5.687399in}{2.188433in}}{\pgfqpoint{5.681217in}{2.185872in}}{\pgfqpoint{5.676659in}{2.181314in}}%
\pgfpathcurveto{\pgfqpoint{5.672101in}{2.176756in}}{\pgfqpoint{5.669540in}{2.170573in}}{\pgfqpoint{5.669540in}{2.164127in}}%
\pgfpathcurveto{\pgfqpoint{5.669540in}{2.157681in}}{\pgfqpoint{5.672101in}{2.151498in}}{\pgfqpoint{5.676659in}{2.146940in}}%
\pgfpathcurveto{\pgfqpoint{5.681217in}{2.142382in}}{\pgfqpoint{5.687399in}{2.139821in}}{\pgfqpoint{5.693845in}{2.139821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744523in}{2.043360in}}%
\pgfpathcurveto{\pgfqpoint{5.750969in}{2.043360in}}{\pgfqpoint{5.757152in}{2.045921in}}{\pgfqpoint{5.761710in}{2.050479in}}%
\pgfpathcurveto{\pgfqpoint{5.766268in}{2.055037in}}{\pgfqpoint{5.768829in}{2.061220in}}{\pgfqpoint{5.768829in}{2.067666in}}%
\pgfpathcurveto{\pgfqpoint{5.768829in}{2.074111in}}{\pgfqpoint{5.766268in}{2.080294in}}{\pgfqpoint{5.761710in}{2.084852in}}%
\pgfpathcurveto{\pgfqpoint{5.757152in}{2.089410in}}{\pgfqpoint{5.750969in}{2.091971in}}{\pgfqpoint{5.744523in}{2.091971in}}%
\pgfpathcurveto{\pgfqpoint{5.738077in}{2.091971in}}{\pgfqpoint{5.731894in}{2.089410in}}{\pgfqpoint{5.727336in}{2.084852in}}%
\pgfpathcurveto{\pgfqpoint{5.722779in}{2.080294in}}{\pgfqpoint{5.720218in}{2.074111in}}{\pgfqpoint{5.720218in}{2.067666in}}%
\pgfpathcurveto{\pgfqpoint{5.720218in}{2.061220in}}{\pgfqpoint{5.722779in}{2.055037in}}{\pgfqpoint{5.727336in}{2.050479in}}%
\pgfpathcurveto{\pgfqpoint{5.731894in}{2.045921in}}{\pgfqpoint{5.738077in}{2.043360in}}{\pgfqpoint{5.744523in}{2.043360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676604in}{2.132844in}}%
\pgfpathcurveto{\pgfqpoint{5.683050in}{2.132844in}}{\pgfqpoint{5.689232in}{2.135405in}}{\pgfqpoint{5.693790in}{2.139963in}}%
\pgfpathcurveto{\pgfqpoint{5.698348in}{2.144521in}}{\pgfqpoint{5.700909in}{2.150704in}}{\pgfqpoint{5.700909in}{2.157150in}}%
\pgfpathcurveto{\pgfqpoint{5.700909in}{2.163596in}}{\pgfqpoint{5.698348in}{2.169779in}}{\pgfqpoint{5.693790in}{2.174337in}}%
\pgfpathcurveto{\pgfqpoint{5.689232in}{2.178894in}}{\pgfqpoint{5.683050in}{2.181455in}}{\pgfqpoint{5.676604in}{2.181455in}}%
\pgfpathcurveto{\pgfqpoint{5.670158in}{2.181455in}}{\pgfqpoint{5.663975in}{2.178894in}}{\pgfqpoint{5.659417in}{2.174337in}}%
\pgfpathcurveto{\pgfqpoint{5.654859in}{2.169779in}}{\pgfqpoint{5.652298in}{2.163596in}}{\pgfqpoint{5.652298in}{2.157150in}}%
\pgfpathcurveto{\pgfqpoint{5.652298in}{2.150704in}}{\pgfqpoint{5.654859in}{2.144521in}}{\pgfqpoint{5.659417in}{2.139963in}}%
\pgfpathcurveto{\pgfqpoint{5.663975in}{2.135405in}}{\pgfqpoint{5.670158in}{2.132844in}}{\pgfqpoint{5.676604in}{2.132844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690847in}{2.363411in}}%
\pgfpathcurveto{\pgfqpoint{5.697293in}{2.363411in}}{\pgfqpoint{5.703476in}{2.365972in}}{\pgfqpoint{5.708034in}{2.370530in}}%
\pgfpathcurveto{\pgfqpoint{5.712592in}{2.375088in}}{\pgfqpoint{5.715153in}{2.381270in}}{\pgfqpoint{5.715153in}{2.387716in}}%
\pgfpathcurveto{\pgfqpoint{5.715153in}{2.394162in}}{\pgfqpoint{5.712592in}{2.400345in}}{\pgfqpoint{5.708034in}{2.404903in}}%
\pgfpathcurveto{\pgfqpoint{5.703476in}{2.409461in}}{\pgfqpoint{5.697293in}{2.412022in}}{\pgfqpoint{5.690847in}{2.412022in}}%
\pgfpathcurveto{\pgfqpoint{5.684401in}{2.412022in}}{\pgfqpoint{5.678219in}{2.409461in}}{\pgfqpoint{5.673661in}{2.404903in}}%
\pgfpathcurveto{\pgfqpoint{5.669103in}{2.400345in}}{\pgfqpoint{5.666542in}{2.394162in}}{\pgfqpoint{5.666542in}{2.387716in}}%
\pgfpathcurveto{\pgfqpoint{5.666542in}{2.381270in}}{\pgfqpoint{5.669103in}{2.375088in}}{\pgfqpoint{5.673661in}{2.370530in}}%
\pgfpathcurveto{\pgfqpoint{5.678219in}{2.365972in}}{\pgfqpoint{5.684401in}{2.363411in}}{\pgfqpoint{5.690847in}{2.363411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703750in}{2.054553in}}%
\pgfpathcurveto{\pgfqpoint{5.710195in}{2.054553in}}{\pgfqpoint{5.716378in}{2.057114in}}{\pgfqpoint{5.720936in}{2.061672in}}%
\pgfpathcurveto{\pgfqpoint{5.725494in}{2.066230in}}{\pgfqpoint{5.728055in}{2.072412in}}{\pgfqpoint{5.728055in}{2.078858in}}%
\pgfpathcurveto{\pgfqpoint{5.728055in}{2.085304in}}{\pgfqpoint{5.725494in}{2.091487in}}{\pgfqpoint{5.720936in}{2.096045in}}%
\pgfpathcurveto{\pgfqpoint{5.716378in}{2.100603in}}{\pgfqpoint{5.710195in}{2.103164in}}{\pgfqpoint{5.703750in}{2.103164in}}%
\pgfpathcurveto{\pgfqpoint{5.697304in}{2.103164in}}{\pgfqpoint{5.691121in}{2.100603in}}{\pgfqpoint{5.686563in}{2.096045in}}%
\pgfpathcurveto{\pgfqpoint{5.682005in}{2.091487in}}{\pgfqpoint{5.679444in}{2.085304in}}{\pgfqpoint{5.679444in}{2.078858in}}%
\pgfpathcurveto{\pgfqpoint{5.679444in}{2.072412in}}{\pgfqpoint{5.682005in}{2.066230in}}{\pgfqpoint{5.686563in}{2.061672in}}%
\pgfpathcurveto{\pgfqpoint{5.691121in}{2.057114in}}{\pgfqpoint{5.697304in}{2.054553in}}{\pgfqpoint{5.703750in}{2.054553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753009in}{2.117143in}}%
\pgfpathcurveto{\pgfqpoint{5.759455in}{2.117143in}}{\pgfqpoint{5.765638in}{2.119704in}}{\pgfqpoint{5.770196in}{2.124261in}}%
\pgfpathcurveto{\pgfqpoint{5.774754in}{2.128819in}}{\pgfqpoint{5.777315in}{2.135002in}}{\pgfqpoint{5.777315in}{2.141448in}}%
\pgfpathcurveto{\pgfqpoint{5.777315in}{2.147894in}}{\pgfqpoint{5.774754in}{2.154077in}}{\pgfqpoint{5.770196in}{2.158635in}}%
\pgfpathcurveto{\pgfqpoint{5.765638in}{2.163193in}}{\pgfqpoint{5.759455in}{2.165754in}}{\pgfqpoint{5.753009in}{2.165754in}}%
\pgfpathcurveto{\pgfqpoint{5.746563in}{2.165754in}}{\pgfqpoint{5.740381in}{2.163193in}}{\pgfqpoint{5.735823in}{2.158635in}}%
\pgfpathcurveto{\pgfqpoint{5.731265in}{2.154077in}}{\pgfqpoint{5.728704in}{2.147894in}}{\pgfqpoint{5.728704in}{2.141448in}}%
\pgfpathcurveto{\pgfqpoint{5.728704in}{2.135002in}}{\pgfqpoint{5.731265in}{2.128819in}}{\pgfqpoint{5.735823in}{2.124261in}}%
\pgfpathcurveto{\pgfqpoint{5.740381in}{2.119704in}}{\pgfqpoint{5.746563in}{2.117143in}}{\pgfqpoint{5.753009in}{2.117143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725514in}{1.834328in}}%
\pgfpathcurveto{\pgfqpoint{5.731960in}{1.834328in}}{\pgfqpoint{5.738143in}{1.836889in}}{\pgfqpoint{5.742701in}{1.841447in}}%
\pgfpathcurveto{\pgfqpoint{5.747259in}{1.846005in}}{\pgfqpoint{5.749820in}{1.852188in}}{\pgfqpoint{5.749820in}{1.858634in}}%
\pgfpathcurveto{\pgfqpoint{5.749820in}{1.865080in}}{\pgfqpoint{5.747259in}{1.871262in}}{\pgfqpoint{5.742701in}{1.875820in}}%
\pgfpathcurveto{\pgfqpoint{5.738143in}{1.880378in}}{\pgfqpoint{5.731960in}{1.882939in}}{\pgfqpoint{5.725514in}{1.882939in}}%
\pgfpathcurveto{\pgfqpoint{5.719068in}{1.882939in}}{\pgfqpoint{5.712886in}{1.880378in}}{\pgfqpoint{5.708328in}{1.875820in}}%
\pgfpathcurveto{\pgfqpoint{5.703770in}{1.871262in}}{\pgfqpoint{5.701209in}{1.865080in}}{\pgfqpoint{5.701209in}{1.858634in}}%
\pgfpathcurveto{\pgfqpoint{5.701209in}{1.852188in}}{\pgfqpoint{5.703770in}{1.846005in}}{\pgfqpoint{5.708328in}{1.841447in}}%
\pgfpathcurveto{\pgfqpoint{5.712886in}{1.836889in}}{\pgfqpoint{5.719068in}{1.834328in}}{\pgfqpoint{5.725514in}{1.834328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749994in}{2.277555in}}%
\pgfpathcurveto{\pgfqpoint{5.756440in}{2.277555in}}{\pgfqpoint{5.762623in}{2.280116in}}{\pgfqpoint{5.767181in}{2.284674in}}%
\pgfpathcurveto{\pgfqpoint{5.771739in}{2.289232in}}{\pgfqpoint{5.774300in}{2.295415in}}{\pgfqpoint{5.774300in}{2.301861in}}%
\pgfpathcurveto{\pgfqpoint{5.774300in}{2.308307in}}{\pgfqpoint{5.771739in}{2.314489in}}{\pgfqpoint{5.767181in}{2.319047in}}%
\pgfpathcurveto{\pgfqpoint{5.762623in}{2.323605in}}{\pgfqpoint{5.756440in}{2.326166in}}{\pgfqpoint{5.749994in}{2.326166in}}%
\pgfpathcurveto{\pgfqpoint{5.743548in}{2.326166in}}{\pgfqpoint{5.737365in}{2.323605in}}{\pgfqpoint{5.732807in}{2.319047in}}%
\pgfpathcurveto{\pgfqpoint{5.728249in}{2.314489in}}{\pgfqpoint{5.725688in}{2.308307in}}{\pgfqpoint{5.725688in}{2.301861in}}%
\pgfpathcurveto{\pgfqpoint{5.725688in}{2.295415in}}{\pgfqpoint{5.728249in}{2.289232in}}{\pgfqpoint{5.732807in}{2.284674in}}%
\pgfpathcurveto{\pgfqpoint{5.737365in}{2.280116in}}{\pgfqpoint{5.743548in}{2.277555in}}{\pgfqpoint{5.749994in}{2.277555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740442in}{1.818528in}}%
\pgfpathcurveto{\pgfqpoint{5.746888in}{1.818528in}}{\pgfqpoint{5.753070in}{1.821089in}}{\pgfqpoint{5.757628in}{1.825647in}}%
\pgfpathcurveto{\pgfqpoint{5.762186in}{1.830205in}}{\pgfqpoint{5.764747in}{1.836387in}}{\pgfqpoint{5.764747in}{1.842833in}}%
\pgfpathcurveto{\pgfqpoint{5.764747in}{1.849279in}}{\pgfqpoint{5.762186in}{1.855462in}}{\pgfqpoint{5.757628in}{1.860020in}}%
\pgfpathcurveto{\pgfqpoint{5.753070in}{1.864578in}}{\pgfqpoint{5.746888in}{1.867139in}}{\pgfqpoint{5.740442in}{1.867139in}}%
\pgfpathcurveto{\pgfqpoint{5.733996in}{1.867139in}}{\pgfqpoint{5.727813in}{1.864578in}}{\pgfqpoint{5.723255in}{1.860020in}}%
\pgfpathcurveto{\pgfqpoint{5.718697in}{1.855462in}}{\pgfqpoint{5.716136in}{1.849279in}}{\pgfqpoint{5.716136in}{1.842833in}}%
\pgfpathcurveto{\pgfqpoint{5.716136in}{1.836387in}}{\pgfqpoint{5.718697in}{1.830205in}}{\pgfqpoint{5.723255in}{1.825647in}}%
\pgfpathcurveto{\pgfqpoint{5.727813in}{1.821089in}}{\pgfqpoint{5.733996in}{1.818528in}}{\pgfqpoint{5.740442in}{1.818528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787074in}{1.844625in}}%
\pgfpathcurveto{\pgfqpoint{5.793520in}{1.844625in}}{\pgfqpoint{5.799703in}{1.847186in}}{\pgfqpoint{5.804261in}{1.851744in}}%
\pgfpathcurveto{\pgfqpoint{5.808819in}{1.856302in}}{\pgfqpoint{5.811380in}{1.862484in}}{\pgfqpoint{5.811380in}{1.868930in}}%
\pgfpathcurveto{\pgfqpoint{5.811380in}{1.875376in}}{\pgfqpoint{5.808819in}{1.881559in}}{\pgfqpoint{5.804261in}{1.886117in}}%
\pgfpathcurveto{\pgfqpoint{5.799703in}{1.890675in}}{\pgfqpoint{5.793520in}{1.893236in}}{\pgfqpoint{5.787074in}{1.893236in}}%
\pgfpathcurveto{\pgfqpoint{5.780628in}{1.893236in}}{\pgfqpoint{5.774445in}{1.890675in}}{\pgfqpoint{5.769887in}{1.886117in}}%
\pgfpathcurveto{\pgfqpoint{5.765329in}{1.881559in}}{\pgfqpoint{5.762768in}{1.875376in}}{\pgfqpoint{5.762768in}{1.868930in}}%
\pgfpathcurveto{\pgfqpoint{5.762768in}{1.862484in}}{\pgfqpoint{5.765329in}{1.856302in}}{\pgfqpoint{5.769887in}{1.851744in}}%
\pgfpathcurveto{\pgfqpoint{5.774445in}{1.847186in}}{\pgfqpoint{5.780628in}{1.844625in}}{\pgfqpoint{5.787074in}{1.844625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.773682in}{2.141419in}}%
\pgfpathcurveto{\pgfqpoint{5.780128in}{2.141419in}}{\pgfqpoint{5.786310in}{2.143980in}}{\pgfqpoint{5.790868in}{2.148538in}}%
\pgfpathcurveto{\pgfqpoint{5.795426in}{2.153096in}}{\pgfqpoint{5.797987in}{2.159279in}}{\pgfqpoint{5.797987in}{2.165725in}}%
\pgfpathcurveto{\pgfqpoint{5.797987in}{2.172171in}}{\pgfqpoint{5.795426in}{2.178353in}}{\pgfqpoint{5.790868in}{2.182911in}}%
\pgfpathcurveto{\pgfqpoint{5.786310in}{2.187469in}}{\pgfqpoint{5.780128in}{2.190030in}}{\pgfqpoint{5.773682in}{2.190030in}}%
\pgfpathcurveto{\pgfqpoint{5.767236in}{2.190030in}}{\pgfqpoint{5.761053in}{2.187469in}}{\pgfqpoint{5.756495in}{2.182911in}}%
\pgfpathcurveto{\pgfqpoint{5.751937in}{2.178353in}}{\pgfqpoint{5.749376in}{2.172171in}}{\pgfqpoint{5.749376in}{2.165725in}}%
\pgfpathcurveto{\pgfqpoint{5.749376in}{2.159279in}}{\pgfqpoint{5.751937in}{2.153096in}}{\pgfqpoint{5.756495in}{2.148538in}}%
\pgfpathcurveto{\pgfqpoint{5.761053in}{2.143980in}}{\pgfqpoint{5.767236in}{2.141419in}}{\pgfqpoint{5.773682in}{2.141419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754877in}{2.042489in}}%
\pgfpathcurveto{\pgfqpoint{5.761323in}{2.042489in}}{\pgfqpoint{5.767506in}{2.045050in}}{\pgfqpoint{5.772064in}{2.049608in}}%
\pgfpathcurveto{\pgfqpoint{5.776622in}{2.054166in}}{\pgfqpoint{5.779183in}{2.060348in}}{\pgfqpoint{5.779183in}{2.066794in}}%
\pgfpathcurveto{\pgfqpoint{5.779183in}{2.073240in}}{\pgfqpoint{5.776622in}{2.079423in}}{\pgfqpoint{5.772064in}{2.083981in}}%
\pgfpathcurveto{\pgfqpoint{5.767506in}{2.088539in}}{\pgfqpoint{5.761323in}{2.091100in}}{\pgfqpoint{5.754877in}{2.091100in}}%
\pgfpathcurveto{\pgfqpoint{5.748431in}{2.091100in}}{\pgfqpoint{5.742249in}{2.088539in}}{\pgfqpoint{5.737691in}{2.083981in}}%
\pgfpathcurveto{\pgfqpoint{5.733133in}{2.079423in}}{\pgfqpoint{5.730572in}{2.073240in}}{\pgfqpoint{5.730572in}{2.066794in}}%
\pgfpathcurveto{\pgfqpoint{5.730572in}{2.060348in}}{\pgfqpoint{5.733133in}{2.054166in}}{\pgfqpoint{5.737691in}{2.049608in}}%
\pgfpathcurveto{\pgfqpoint{5.742249in}{2.045050in}}{\pgfqpoint{5.748431in}{2.042489in}}{\pgfqpoint{5.754877in}{2.042489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786439in}{2.245446in}}%
\pgfpathcurveto{\pgfqpoint{5.792885in}{2.245446in}}{\pgfqpoint{5.799067in}{2.248007in}}{\pgfqpoint{5.803625in}{2.252564in}}%
\pgfpathcurveto{\pgfqpoint{5.808183in}{2.257122in}}{\pgfqpoint{5.810744in}{2.263305in}}{\pgfqpoint{5.810744in}{2.269751in}}%
\pgfpathcurveto{\pgfqpoint{5.810744in}{2.276197in}}{\pgfqpoint{5.808183in}{2.282380in}}{\pgfqpoint{5.803625in}{2.286938in}}%
\pgfpathcurveto{\pgfqpoint{5.799067in}{2.291496in}}{\pgfqpoint{5.792885in}{2.294057in}}{\pgfqpoint{5.786439in}{2.294057in}}%
\pgfpathcurveto{\pgfqpoint{5.779993in}{2.294057in}}{\pgfqpoint{5.773810in}{2.291496in}}{\pgfqpoint{5.769252in}{2.286938in}}%
\pgfpathcurveto{\pgfqpoint{5.764694in}{2.282380in}}{\pgfqpoint{5.762133in}{2.276197in}}{\pgfqpoint{5.762133in}{2.269751in}}%
\pgfpathcurveto{\pgfqpoint{5.762133in}{2.263305in}}{\pgfqpoint{5.764694in}{2.257122in}}{\pgfqpoint{5.769252in}{2.252564in}}%
\pgfpathcurveto{\pgfqpoint{5.773810in}{2.248007in}}{\pgfqpoint{5.779993in}{2.245446in}}{\pgfqpoint{5.786439in}{2.245446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759446in}{2.048041in}}%
\pgfpathcurveto{\pgfqpoint{5.765892in}{2.048041in}}{\pgfqpoint{5.772075in}{2.050602in}}{\pgfqpoint{5.776633in}{2.055160in}}%
\pgfpathcurveto{\pgfqpoint{5.781191in}{2.059718in}}{\pgfqpoint{5.783752in}{2.065901in}}{\pgfqpoint{5.783752in}{2.072347in}}%
\pgfpathcurveto{\pgfqpoint{5.783752in}{2.078793in}}{\pgfqpoint{5.781191in}{2.084976in}}{\pgfqpoint{5.776633in}{2.089533in}}%
\pgfpathcurveto{\pgfqpoint{5.772075in}{2.094091in}}{\pgfqpoint{5.765892in}{2.096652in}}{\pgfqpoint{5.759446in}{2.096652in}}%
\pgfpathcurveto{\pgfqpoint{5.753000in}{2.096652in}}{\pgfqpoint{5.746817in}{2.094091in}}{\pgfqpoint{5.742260in}{2.089533in}}%
\pgfpathcurveto{\pgfqpoint{5.737702in}{2.084976in}}{\pgfqpoint{5.735141in}{2.078793in}}{\pgfqpoint{5.735141in}{2.072347in}}%
\pgfpathcurveto{\pgfqpoint{5.735141in}{2.065901in}}{\pgfqpoint{5.737702in}{2.059718in}}{\pgfqpoint{5.742260in}{2.055160in}}%
\pgfpathcurveto{\pgfqpoint{5.746817in}{2.050602in}}{\pgfqpoint{5.753000in}{2.048041in}}{\pgfqpoint{5.759446in}{2.048041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.769136in}{2.150671in}}%
\pgfpathcurveto{\pgfqpoint{5.775582in}{2.150671in}}{\pgfqpoint{5.781764in}{2.153232in}}{\pgfqpoint{5.786322in}{2.157790in}}%
\pgfpathcurveto{\pgfqpoint{5.790880in}{2.162348in}}{\pgfqpoint{5.793441in}{2.168530in}}{\pgfqpoint{5.793441in}{2.174976in}}%
\pgfpathcurveto{\pgfqpoint{5.793441in}{2.181422in}}{\pgfqpoint{5.790880in}{2.187605in}}{\pgfqpoint{5.786322in}{2.192163in}}%
\pgfpathcurveto{\pgfqpoint{5.781764in}{2.196721in}}{\pgfqpoint{5.775582in}{2.199282in}}{\pgfqpoint{5.769136in}{2.199282in}}%
\pgfpathcurveto{\pgfqpoint{5.762690in}{2.199282in}}{\pgfqpoint{5.756507in}{2.196721in}}{\pgfqpoint{5.751949in}{2.192163in}}%
\pgfpathcurveto{\pgfqpoint{5.747391in}{2.187605in}}{\pgfqpoint{5.744830in}{2.181422in}}{\pgfqpoint{5.744830in}{2.174976in}}%
\pgfpathcurveto{\pgfqpoint{5.744830in}{2.168530in}}{\pgfqpoint{5.747391in}{2.162348in}}{\pgfqpoint{5.751949in}{2.157790in}}%
\pgfpathcurveto{\pgfqpoint{5.756507in}{2.153232in}}{\pgfqpoint{5.762690in}{2.150671in}}{\pgfqpoint{5.769136in}{2.150671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701529in}{2.133681in}}%
\pgfpathcurveto{\pgfqpoint{5.707975in}{2.133681in}}{\pgfqpoint{5.714158in}{2.136242in}}{\pgfqpoint{5.718716in}{2.140800in}}%
\pgfpathcurveto{\pgfqpoint{5.723274in}{2.145358in}}{\pgfqpoint{5.725835in}{2.151541in}}{\pgfqpoint{5.725835in}{2.157987in}}%
\pgfpathcurveto{\pgfqpoint{5.725835in}{2.164433in}}{\pgfqpoint{5.723274in}{2.170615in}}{\pgfqpoint{5.718716in}{2.175173in}}%
\pgfpathcurveto{\pgfqpoint{5.714158in}{2.179731in}}{\pgfqpoint{5.707975in}{2.182292in}}{\pgfqpoint{5.701529in}{2.182292in}}%
\pgfpathcurveto{\pgfqpoint{5.695083in}{2.182292in}}{\pgfqpoint{5.688900in}{2.179731in}}{\pgfqpoint{5.684342in}{2.175173in}}%
\pgfpathcurveto{\pgfqpoint{5.679785in}{2.170615in}}{\pgfqpoint{5.677224in}{2.164433in}}{\pgfqpoint{5.677224in}{2.157987in}}%
\pgfpathcurveto{\pgfqpoint{5.677224in}{2.151541in}}{\pgfqpoint{5.679785in}{2.145358in}}{\pgfqpoint{5.684342in}{2.140800in}}%
\pgfpathcurveto{\pgfqpoint{5.688900in}{2.136242in}}{\pgfqpoint{5.695083in}{2.133681in}}{\pgfqpoint{5.701529in}{2.133681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701691in}{2.100616in}}%
\pgfpathcurveto{\pgfqpoint{5.708137in}{2.100616in}}{\pgfqpoint{5.714319in}{2.103177in}}{\pgfqpoint{5.718877in}{2.107735in}}%
\pgfpathcurveto{\pgfqpoint{5.723435in}{2.112293in}}{\pgfqpoint{5.725996in}{2.118476in}}{\pgfqpoint{5.725996in}{2.124922in}}%
\pgfpathcurveto{\pgfqpoint{5.725996in}{2.131368in}}{\pgfqpoint{5.723435in}{2.137550in}}{\pgfqpoint{5.718877in}{2.142108in}}%
\pgfpathcurveto{\pgfqpoint{5.714319in}{2.146666in}}{\pgfqpoint{5.708137in}{2.149227in}}{\pgfqpoint{5.701691in}{2.149227in}}%
\pgfpathcurveto{\pgfqpoint{5.695245in}{2.149227in}}{\pgfqpoint{5.689062in}{2.146666in}}{\pgfqpoint{5.684504in}{2.142108in}}%
\pgfpathcurveto{\pgfqpoint{5.679946in}{2.137550in}}{\pgfqpoint{5.677385in}{2.131368in}}{\pgfqpoint{5.677385in}{2.124922in}}%
\pgfpathcurveto{\pgfqpoint{5.677385in}{2.118476in}}{\pgfqpoint{5.679946in}{2.112293in}}{\pgfqpoint{5.684504in}{2.107735in}}%
\pgfpathcurveto{\pgfqpoint{5.689062in}{2.103177in}}{\pgfqpoint{5.695245in}{2.100616in}}{\pgfqpoint{5.701691in}{2.100616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757951in}{1.885391in}}%
\pgfpathcurveto{\pgfqpoint{5.764397in}{1.885391in}}{\pgfqpoint{5.770580in}{1.887952in}}{\pgfqpoint{5.775138in}{1.892510in}}%
\pgfpathcurveto{\pgfqpoint{5.779695in}{1.897068in}}{\pgfqpoint{5.782256in}{1.903250in}}{\pgfqpoint{5.782256in}{1.909696in}}%
\pgfpathcurveto{\pgfqpoint{5.782256in}{1.916142in}}{\pgfqpoint{5.779695in}{1.922325in}}{\pgfqpoint{5.775138in}{1.926883in}}%
\pgfpathcurveto{\pgfqpoint{5.770580in}{1.931441in}}{\pgfqpoint{5.764397in}{1.934002in}}{\pgfqpoint{5.757951in}{1.934002in}}%
\pgfpathcurveto{\pgfqpoint{5.751505in}{1.934002in}}{\pgfqpoint{5.745322in}{1.931441in}}{\pgfqpoint{5.740764in}{1.926883in}}%
\pgfpathcurveto{\pgfqpoint{5.736206in}{1.922325in}}{\pgfqpoint{5.733645in}{1.916142in}}{\pgfqpoint{5.733645in}{1.909696in}}%
\pgfpathcurveto{\pgfqpoint{5.733645in}{1.903250in}}{\pgfqpoint{5.736206in}{1.897068in}}{\pgfqpoint{5.740764in}{1.892510in}}%
\pgfpathcurveto{\pgfqpoint{5.745322in}{1.887952in}}{\pgfqpoint{5.751505in}{1.885391in}}{\pgfqpoint{5.757951in}{1.885391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727717in}{2.232235in}}%
\pgfpathcurveto{\pgfqpoint{5.734163in}{2.232235in}}{\pgfqpoint{5.740346in}{2.234796in}}{\pgfqpoint{5.744904in}{2.239354in}}%
\pgfpathcurveto{\pgfqpoint{5.749462in}{2.243912in}}{\pgfqpoint{5.752023in}{2.250095in}}{\pgfqpoint{5.752023in}{2.256541in}}%
\pgfpathcurveto{\pgfqpoint{5.752023in}{2.262987in}}{\pgfqpoint{5.749462in}{2.269169in}}{\pgfqpoint{5.744904in}{2.273727in}}%
\pgfpathcurveto{\pgfqpoint{5.740346in}{2.278285in}}{\pgfqpoint{5.734163in}{2.280846in}}{\pgfqpoint{5.727717in}{2.280846in}}%
\pgfpathcurveto{\pgfqpoint{5.721271in}{2.280846in}}{\pgfqpoint{5.715088in}{2.278285in}}{\pgfqpoint{5.710530in}{2.273727in}}%
\pgfpathcurveto{\pgfqpoint{5.705973in}{2.269169in}}{\pgfqpoint{5.703412in}{2.262987in}}{\pgfqpoint{5.703412in}{2.256541in}}%
\pgfpathcurveto{\pgfqpoint{5.703412in}{2.250095in}}{\pgfqpoint{5.705973in}{2.243912in}}{\pgfqpoint{5.710530in}{2.239354in}}%
\pgfpathcurveto{\pgfqpoint{5.715088in}{2.234796in}}{\pgfqpoint{5.721271in}{2.232235in}}{\pgfqpoint{5.727717in}{2.232235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700425in}{1.913135in}}%
\pgfpathcurveto{\pgfqpoint{5.706871in}{1.913135in}}{\pgfqpoint{5.713054in}{1.915696in}}{\pgfqpoint{5.717612in}{1.920254in}}%
\pgfpathcurveto{\pgfqpoint{5.722170in}{1.924812in}}{\pgfqpoint{5.724731in}{1.930995in}}{\pgfqpoint{5.724731in}{1.937440in}}%
\pgfpathcurveto{\pgfqpoint{5.724731in}{1.943886in}}{\pgfqpoint{5.722170in}{1.950069in}}{\pgfqpoint{5.717612in}{1.954627in}}%
\pgfpathcurveto{\pgfqpoint{5.713054in}{1.959185in}}{\pgfqpoint{5.706871in}{1.961746in}}{\pgfqpoint{5.700425in}{1.961746in}}%
\pgfpathcurveto{\pgfqpoint{5.693979in}{1.961746in}}{\pgfqpoint{5.687797in}{1.959185in}}{\pgfqpoint{5.683239in}{1.954627in}}%
\pgfpathcurveto{\pgfqpoint{5.678681in}{1.950069in}}{\pgfqpoint{5.676120in}{1.943886in}}{\pgfqpoint{5.676120in}{1.937440in}}%
\pgfpathcurveto{\pgfqpoint{5.676120in}{1.930995in}}{\pgfqpoint{5.678681in}{1.924812in}}{\pgfqpoint{5.683239in}{1.920254in}}%
\pgfpathcurveto{\pgfqpoint{5.687797in}{1.915696in}}{\pgfqpoint{5.693979in}{1.913135in}}{\pgfqpoint{5.700425in}{1.913135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704138in}{1.827242in}}%
\pgfpathcurveto{\pgfqpoint{5.710584in}{1.827242in}}{\pgfqpoint{5.716767in}{1.829803in}}{\pgfqpoint{5.721325in}{1.834361in}}%
\pgfpathcurveto{\pgfqpoint{5.725883in}{1.838919in}}{\pgfqpoint{5.728444in}{1.845102in}}{\pgfqpoint{5.728444in}{1.851548in}}%
\pgfpathcurveto{\pgfqpoint{5.728444in}{1.857994in}}{\pgfqpoint{5.725883in}{1.864176in}}{\pgfqpoint{5.721325in}{1.868734in}}%
\pgfpathcurveto{\pgfqpoint{5.716767in}{1.873292in}}{\pgfqpoint{5.710584in}{1.875853in}}{\pgfqpoint{5.704138in}{1.875853in}}%
\pgfpathcurveto{\pgfqpoint{5.697693in}{1.875853in}}{\pgfqpoint{5.691510in}{1.873292in}}{\pgfqpoint{5.686952in}{1.868734in}}%
\pgfpathcurveto{\pgfqpoint{5.682394in}{1.864176in}}{\pgfqpoint{5.679833in}{1.857994in}}{\pgfqpoint{5.679833in}{1.851548in}}%
\pgfpathcurveto{\pgfqpoint{5.679833in}{1.845102in}}{\pgfqpoint{5.682394in}{1.838919in}}{\pgfqpoint{5.686952in}{1.834361in}}%
\pgfpathcurveto{\pgfqpoint{5.691510in}{1.829803in}}{\pgfqpoint{5.697693in}{1.827242in}}{\pgfqpoint{5.704138in}{1.827242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.731394in}{2.125697in}}%
\pgfpathcurveto{\pgfqpoint{5.737839in}{2.125697in}}{\pgfqpoint{5.744022in}{2.128258in}}{\pgfqpoint{5.748580in}{2.132816in}}%
\pgfpathcurveto{\pgfqpoint{5.753138in}{2.137374in}}{\pgfqpoint{5.755699in}{2.143557in}}{\pgfqpoint{5.755699in}{2.150003in}}%
\pgfpathcurveto{\pgfqpoint{5.755699in}{2.156449in}}{\pgfqpoint{5.753138in}{2.162631in}}{\pgfqpoint{5.748580in}{2.167189in}}%
\pgfpathcurveto{\pgfqpoint{5.744022in}{2.171747in}}{\pgfqpoint{5.737839in}{2.174308in}}{\pgfqpoint{5.731394in}{2.174308in}}%
\pgfpathcurveto{\pgfqpoint{5.724948in}{2.174308in}}{\pgfqpoint{5.718765in}{2.171747in}}{\pgfqpoint{5.714207in}{2.167189in}}%
\pgfpathcurveto{\pgfqpoint{5.709649in}{2.162631in}}{\pgfqpoint{5.707088in}{2.156449in}}{\pgfqpoint{5.707088in}{2.150003in}}%
\pgfpathcurveto{\pgfqpoint{5.707088in}{2.143557in}}{\pgfqpoint{5.709649in}{2.137374in}}{\pgfqpoint{5.714207in}{2.132816in}}%
\pgfpathcurveto{\pgfqpoint{5.718765in}{2.128258in}}{\pgfqpoint{5.724948in}{2.125697in}}{\pgfqpoint{5.731394in}{2.125697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782522in}{1.893401in}}%
\pgfpathcurveto{\pgfqpoint{5.788968in}{1.893401in}}{\pgfqpoint{5.795151in}{1.895962in}}{\pgfqpoint{5.799709in}{1.900520in}}%
\pgfpathcurveto{\pgfqpoint{5.804267in}{1.905078in}}{\pgfqpoint{5.806828in}{1.911261in}}{\pgfqpoint{5.806828in}{1.917707in}}%
\pgfpathcurveto{\pgfqpoint{5.806828in}{1.924152in}}{\pgfqpoint{5.804267in}{1.930335in}}{\pgfqpoint{5.799709in}{1.934893in}}%
\pgfpathcurveto{\pgfqpoint{5.795151in}{1.939451in}}{\pgfqpoint{5.788968in}{1.942012in}}{\pgfqpoint{5.782522in}{1.942012in}}%
\pgfpathcurveto{\pgfqpoint{5.776077in}{1.942012in}}{\pgfqpoint{5.769894in}{1.939451in}}{\pgfqpoint{5.765336in}{1.934893in}}%
\pgfpathcurveto{\pgfqpoint{5.760778in}{1.930335in}}{\pgfqpoint{5.758217in}{1.924152in}}{\pgfqpoint{5.758217in}{1.917707in}}%
\pgfpathcurveto{\pgfqpoint{5.758217in}{1.911261in}}{\pgfqpoint{5.760778in}{1.905078in}}{\pgfqpoint{5.765336in}{1.900520in}}%
\pgfpathcurveto{\pgfqpoint{5.769894in}{1.895962in}}{\pgfqpoint{5.776077in}{1.893401in}}{\pgfqpoint{5.782522in}{1.893401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723016in}{2.117763in}}%
\pgfpathcurveto{\pgfqpoint{5.729461in}{2.117763in}}{\pgfqpoint{5.735644in}{2.120324in}}{\pgfqpoint{5.740202in}{2.124882in}}%
\pgfpathcurveto{\pgfqpoint{5.744760in}{2.129440in}}{\pgfqpoint{5.747321in}{2.135623in}}{\pgfqpoint{5.747321in}{2.142068in}}%
\pgfpathcurveto{\pgfqpoint{5.747321in}{2.148514in}}{\pgfqpoint{5.744760in}{2.154697in}}{\pgfqpoint{5.740202in}{2.159255in}}%
\pgfpathcurveto{\pgfqpoint{5.735644in}{2.163813in}}{\pgfqpoint{5.729461in}{2.166374in}}{\pgfqpoint{5.723016in}{2.166374in}}%
\pgfpathcurveto{\pgfqpoint{5.716570in}{2.166374in}}{\pgfqpoint{5.710387in}{2.163813in}}{\pgfqpoint{5.705829in}{2.159255in}}%
\pgfpathcurveto{\pgfqpoint{5.701271in}{2.154697in}}{\pgfqpoint{5.698710in}{2.148514in}}{\pgfqpoint{5.698710in}{2.142068in}}%
\pgfpathcurveto{\pgfqpoint{5.698710in}{2.135623in}}{\pgfqpoint{5.701271in}{2.129440in}}{\pgfqpoint{5.705829in}{2.124882in}}%
\pgfpathcurveto{\pgfqpoint{5.710387in}{2.120324in}}{\pgfqpoint{5.716570in}{2.117763in}}{\pgfqpoint{5.723016in}{2.117763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684613in}{2.237195in}}%
\pgfpathcurveto{\pgfqpoint{5.691059in}{2.237195in}}{\pgfqpoint{5.697241in}{2.239756in}}{\pgfqpoint{5.701799in}{2.244314in}}%
\pgfpathcurveto{\pgfqpoint{5.706357in}{2.248872in}}{\pgfqpoint{5.708918in}{2.255055in}}{\pgfqpoint{5.708918in}{2.261501in}}%
\pgfpathcurveto{\pgfqpoint{5.708918in}{2.267947in}}{\pgfqpoint{5.706357in}{2.274130in}}{\pgfqpoint{5.701799in}{2.278688in}}%
\pgfpathcurveto{\pgfqpoint{5.697241in}{2.283245in}}{\pgfqpoint{5.691059in}{2.285806in}}{\pgfqpoint{5.684613in}{2.285806in}}%
\pgfpathcurveto{\pgfqpoint{5.678167in}{2.285806in}}{\pgfqpoint{5.671984in}{2.283245in}}{\pgfqpoint{5.667426in}{2.278688in}}%
\pgfpathcurveto{\pgfqpoint{5.662868in}{2.274130in}}{\pgfqpoint{5.660307in}{2.267947in}}{\pgfqpoint{5.660307in}{2.261501in}}%
\pgfpathcurveto{\pgfqpoint{5.660307in}{2.255055in}}{\pgfqpoint{5.662868in}{2.248872in}}{\pgfqpoint{5.667426in}{2.244314in}}%
\pgfpathcurveto{\pgfqpoint{5.671984in}{2.239756in}}{\pgfqpoint{5.678167in}{2.237195in}}{\pgfqpoint{5.684613in}{2.237195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681968in}{2.210437in}}%
\pgfpathcurveto{\pgfqpoint{5.688414in}{2.210437in}}{\pgfqpoint{5.694596in}{2.212998in}}{\pgfqpoint{5.699154in}{2.217556in}}%
\pgfpathcurveto{\pgfqpoint{5.703712in}{2.222114in}}{\pgfqpoint{5.706273in}{2.228297in}}{\pgfqpoint{5.706273in}{2.234743in}}%
\pgfpathcurveto{\pgfqpoint{5.706273in}{2.241189in}}{\pgfqpoint{5.703712in}{2.247371in}}{\pgfqpoint{5.699154in}{2.251929in}}%
\pgfpathcurveto{\pgfqpoint{5.694596in}{2.256487in}}{\pgfqpoint{5.688414in}{2.259048in}}{\pgfqpoint{5.681968in}{2.259048in}}%
\pgfpathcurveto{\pgfqpoint{5.675522in}{2.259048in}}{\pgfqpoint{5.669339in}{2.256487in}}{\pgfqpoint{5.664781in}{2.251929in}}%
\pgfpathcurveto{\pgfqpoint{5.660223in}{2.247371in}}{\pgfqpoint{5.657662in}{2.241189in}}{\pgfqpoint{5.657662in}{2.234743in}}%
\pgfpathcurveto{\pgfqpoint{5.657662in}{2.228297in}}{\pgfqpoint{5.660223in}{2.222114in}}{\pgfqpoint{5.664781in}{2.217556in}}%
\pgfpathcurveto{\pgfqpoint{5.669339in}{2.212998in}}{\pgfqpoint{5.675522in}{2.210437in}}{\pgfqpoint{5.681968in}{2.210437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672440in}{2.156395in}}%
\pgfpathcurveto{\pgfqpoint{5.678886in}{2.156395in}}{\pgfqpoint{5.685069in}{2.158956in}}{\pgfqpoint{5.689626in}{2.163514in}}%
\pgfpathcurveto{\pgfqpoint{5.694184in}{2.168072in}}{\pgfqpoint{5.696745in}{2.174255in}}{\pgfqpoint{5.696745in}{2.180701in}}%
\pgfpathcurveto{\pgfqpoint{5.696745in}{2.187146in}}{\pgfqpoint{5.694184in}{2.193329in}}{\pgfqpoint{5.689626in}{2.197887in}}%
\pgfpathcurveto{\pgfqpoint{5.685069in}{2.202445in}}{\pgfqpoint{5.678886in}{2.205006in}}{\pgfqpoint{5.672440in}{2.205006in}}%
\pgfpathcurveto{\pgfqpoint{5.665994in}{2.205006in}}{\pgfqpoint{5.659811in}{2.202445in}}{\pgfqpoint{5.655253in}{2.197887in}}%
\pgfpathcurveto{\pgfqpoint{5.650695in}{2.193329in}}{\pgfqpoint{5.648134in}{2.187146in}}{\pgfqpoint{5.648134in}{2.180701in}}%
\pgfpathcurveto{\pgfqpoint{5.648134in}{2.174255in}}{\pgfqpoint{5.650695in}{2.168072in}}{\pgfqpoint{5.655253in}{2.163514in}}%
\pgfpathcurveto{\pgfqpoint{5.659811in}{2.158956in}}{\pgfqpoint{5.665994in}{2.156395in}}{\pgfqpoint{5.672440in}{2.156395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754716in}{1.814837in}}%
\pgfpathcurveto{\pgfqpoint{5.761162in}{1.814837in}}{\pgfqpoint{5.767344in}{1.817398in}}{\pgfqpoint{5.771902in}{1.821956in}}%
\pgfpathcurveto{\pgfqpoint{5.776460in}{1.826514in}}{\pgfqpoint{5.779021in}{1.832697in}}{\pgfqpoint{5.779021in}{1.839143in}}%
\pgfpathcurveto{\pgfqpoint{5.779021in}{1.845589in}}{\pgfqpoint{5.776460in}{1.851772in}}{\pgfqpoint{5.771902in}{1.856329in}}%
\pgfpathcurveto{\pgfqpoint{5.767344in}{1.860887in}}{\pgfqpoint{5.761162in}{1.863448in}}{\pgfqpoint{5.754716in}{1.863448in}}%
\pgfpathcurveto{\pgfqpoint{5.748270in}{1.863448in}}{\pgfqpoint{5.742087in}{1.860887in}}{\pgfqpoint{5.737529in}{1.856329in}}%
\pgfpathcurveto{\pgfqpoint{5.732971in}{1.851772in}}{\pgfqpoint{5.730410in}{1.845589in}}{\pgfqpoint{5.730410in}{1.839143in}}%
\pgfpathcurveto{\pgfqpoint{5.730410in}{1.832697in}}{\pgfqpoint{5.732971in}{1.826514in}}{\pgfqpoint{5.737529in}{1.821956in}}%
\pgfpathcurveto{\pgfqpoint{5.742087in}{1.817398in}}{\pgfqpoint{5.748270in}{1.814837in}}{\pgfqpoint{5.754716in}{1.814837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758027in}{1.867406in}}%
\pgfpathcurveto{\pgfqpoint{5.764473in}{1.867406in}}{\pgfqpoint{5.770655in}{1.869967in}}{\pgfqpoint{5.775213in}{1.874525in}}%
\pgfpathcurveto{\pgfqpoint{5.779771in}{1.879083in}}{\pgfqpoint{5.782332in}{1.885266in}}{\pgfqpoint{5.782332in}{1.891712in}}%
\pgfpathcurveto{\pgfqpoint{5.782332in}{1.898158in}}{\pgfqpoint{5.779771in}{1.904340in}}{\pgfqpoint{5.775213in}{1.908898in}}%
\pgfpathcurveto{\pgfqpoint{5.770655in}{1.913456in}}{\pgfqpoint{5.764473in}{1.916017in}}{\pgfqpoint{5.758027in}{1.916017in}}%
\pgfpathcurveto{\pgfqpoint{5.751581in}{1.916017in}}{\pgfqpoint{5.745398in}{1.913456in}}{\pgfqpoint{5.740840in}{1.908898in}}%
\pgfpathcurveto{\pgfqpoint{5.736282in}{1.904340in}}{\pgfqpoint{5.733721in}{1.898158in}}{\pgfqpoint{5.733721in}{1.891712in}}%
\pgfpathcurveto{\pgfqpoint{5.733721in}{1.885266in}}{\pgfqpoint{5.736282in}{1.879083in}}{\pgfqpoint{5.740840in}{1.874525in}}%
\pgfpathcurveto{\pgfqpoint{5.745398in}{1.869967in}}{\pgfqpoint{5.751581in}{1.867406in}}{\pgfqpoint{5.758027in}{1.867406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.784739in}{1.883719in}}%
\pgfpathcurveto{\pgfqpoint{5.791185in}{1.883719in}}{\pgfqpoint{5.797367in}{1.886280in}}{\pgfqpoint{5.801925in}{1.890838in}}%
\pgfpathcurveto{\pgfqpoint{5.806483in}{1.895396in}}{\pgfqpoint{5.809044in}{1.901579in}}{\pgfqpoint{5.809044in}{1.908025in}}%
\pgfpathcurveto{\pgfqpoint{5.809044in}{1.914471in}}{\pgfqpoint{5.806483in}{1.920654in}}{\pgfqpoint{5.801925in}{1.925211in}}%
\pgfpathcurveto{\pgfqpoint{5.797367in}{1.929769in}}{\pgfqpoint{5.791185in}{1.932330in}}{\pgfqpoint{5.784739in}{1.932330in}}%
\pgfpathcurveto{\pgfqpoint{5.778293in}{1.932330in}}{\pgfqpoint{5.772110in}{1.929769in}}{\pgfqpoint{5.767552in}{1.925211in}}%
\pgfpathcurveto{\pgfqpoint{5.762994in}{1.920654in}}{\pgfqpoint{5.760433in}{1.914471in}}{\pgfqpoint{5.760433in}{1.908025in}}%
\pgfpathcurveto{\pgfqpoint{5.760433in}{1.901579in}}{\pgfqpoint{5.762994in}{1.895396in}}{\pgfqpoint{5.767552in}{1.890838in}}%
\pgfpathcurveto{\pgfqpoint{5.772110in}{1.886280in}}{\pgfqpoint{5.778293in}{1.883719in}}{\pgfqpoint{5.784739in}{1.883719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.716506in}{2.088567in}}%
\pgfpathcurveto{\pgfqpoint{5.722952in}{2.088567in}}{\pgfqpoint{5.729135in}{2.091128in}}{\pgfqpoint{5.733693in}{2.095686in}}%
\pgfpathcurveto{\pgfqpoint{5.738251in}{2.100244in}}{\pgfqpoint{5.740812in}{2.106427in}}{\pgfqpoint{5.740812in}{2.112872in}}%
\pgfpathcurveto{\pgfqpoint{5.740812in}{2.119318in}}{\pgfqpoint{5.738251in}{2.125501in}}{\pgfqpoint{5.733693in}{2.130059in}}%
\pgfpathcurveto{\pgfqpoint{5.729135in}{2.134617in}}{\pgfqpoint{5.722952in}{2.137178in}}{\pgfqpoint{5.716506in}{2.137178in}}%
\pgfpathcurveto{\pgfqpoint{5.710060in}{2.137178in}}{\pgfqpoint{5.703878in}{2.134617in}}{\pgfqpoint{5.699320in}{2.130059in}}%
\pgfpathcurveto{\pgfqpoint{5.694762in}{2.125501in}}{\pgfqpoint{5.692201in}{2.119318in}}{\pgfqpoint{5.692201in}{2.112872in}}%
\pgfpathcurveto{\pgfqpoint{5.692201in}{2.106427in}}{\pgfqpoint{5.694762in}{2.100244in}}{\pgfqpoint{5.699320in}{2.095686in}}%
\pgfpathcurveto{\pgfqpoint{5.703878in}{2.091128in}}{\pgfqpoint{5.710060in}{2.088567in}}{\pgfqpoint{5.716506in}{2.088567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761092in}{1.790162in}}%
\pgfpathcurveto{\pgfqpoint{5.767538in}{1.790162in}}{\pgfqpoint{5.773721in}{1.792723in}}{\pgfqpoint{5.778279in}{1.797281in}}%
\pgfpathcurveto{\pgfqpoint{5.782837in}{1.801839in}}{\pgfqpoint{5.785398in}{1.808022in}}{\pgfqpoint{5.785398in}{1.814468in}}%
\pgfpathcurveto{\pgfqpoint{5.785398in}{1.820914in}}{\pgfqpoint{5.782837in}{1.827097in}}{\pgfqpoint{5.778279in}{1.831655in}}%
\pgfpathcurveto{\pgfqpoint{5.773721in}{1.836213in}}{\pgfqpoint{5.767538in}{1.838774in}}{\pgfqpoint{5.761092in}{1.838774in}}%
\pgfpathcurveto{\pgfqpoint{5.754646in}{1.838774in}}{\pgfqpoint{5.748464in}{1.836213in}}{\pgfqpoint{5.743906in}{1.831655in}}%
\pgfpathcurveto{\pgfqpoint{5.739348in}{1.827097in}}{\pgfqpoint{5.736787in}{1.820914in}}{\pgfqpoint{5.736787in}{1.814468in}}%
\pgfpathcurveto{\pgfqpoint{5.736787in}{1.808022in}}{\pgfqpoint{5.739348in}{1.801839in}}{\pgfqpoint{5.743906in}{1.797281in}}%
\pgfpathcurveto{\pgfqpoint{5.748464in}{1.792723in}}{\pgfqpoint{5.754646in}{1.790162in}}{\pgfqpoint{5.761092in}{1.790162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787981in}{1.838989in}}%
\pgfpathcurveto{\pgfqpoint{5.794427in}{1.838989in}}{\pgfqpoint{5.800610in}{1.841550in}}{\pgfqpoint{5.805168in}{1.846108in}}%
\pgfpathcurveto{\pgfqpoint{5.809726in}{1.850666in}}{\pgfqpoint{5.812287in}{1.856848in}}{\pgfqpoint{5.812287in}{1.863294in}}%
\pgfpathcurveto{\pgfqpoint{5.812287in}{1.869740in}}{\pgfqpoint{5.809726in}{1.875923in}}{\pgfqpoint{5.805168in}{1.880481in}}%
\pgfpathcurveto{\pgfqpoint{5.800610in}{1.885039in}}{\pgfqpoint{5.794427in}{1.887600in}}{\pgfqpoint{5.787981in}{1.887600in}}%
\pgfpathcurveto{\pgfqpoint{5.781535in}{1.887600in}}{\pgfqpoint{5.775353in}{1.885039in}}{\pgfqpoint{5.770795in}{1.880481in}}%
\pgfpathcurveto{\pgfqpoint{5.766237in}{1.875923in}}{\pgfqpoint{5.763676in}{1.869740in}}{\pgfqpoint{5.763676in}{1.863294in}}%
\pgfpathcurveto{\pgfqpoint{5.763676in}{1.856848in}}{\pgfqpoint{5.766237in}{1.850666in}}{\pgfqpoint{5.770795in}{1.846108in}}%
\pgfpathcurveto{\pgfqpoint{5.775353in}{1.841550in}}{\pgfqpoint{5.781535in}{1.838989in}}{\pgfqpoint{5.787981in}{1.838989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675243in}{2.146121in}}%
\pgfpathcurveto{\pgfqpoint{5.681689in}{2.146121in}}{\pgfqpoint{5.687872in}{2.148682in}}{\pgfqpoint{5.692430in}{2.153240in}}%
\pgfpathcurveto{\pgfqpoint{5.696988in}{2.157798in}}{\pgfqpoint{5.699549in}{2.163981in}}{\pgfqpoint{5.699549in}{2.170427in}}%
\pgfpathcurveto{\pgfqpoint{5.699549in}{2.176872in}}{\pgfqpoint{5.696988in}{2.183055in}}{\pgfqpoint{5.692430in}{2.187613in}}%
\pgfpathcurveto{\pgfqpoint{5.687872in}{2.192171in}}{\pgfqpoint{5.681689in}{2.194732in}}{\pgfqpoint{5.675243in}{2.194732in}}%
\pgfpathcurveto{\pgfqpoint{5.668797in}{2.194732in}}{\pgfqpoint{5.662614in}{2.192171in}}{\pgfqpoint{5.658056in}{2.187613in}}%
\pgfpathcurveto{\pgfqpoint{5.653498in}{2.183055in}}{\pgfqpoint{5.650937in}{2.176872in}}{\pgfqpoint{5.650937in}{2.170427in}}%
\pgfpathcurveto{\pgfqpoint{5.650937in}{2.163981in}}{\pgfqpoint{5.653498in}{2.157798in}}{\pgfqpoint{5.658056in}{2.153240in}}%
\pgfpathcurveto{\pgfqpoint{5.662614in}{2.148682in}}{\pgfqpoint{5.668797in}{2.146121in}}{\pgfqpoint{5.675243in}{2.146121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709488in}{2.090093in}}%
\pgfpathcurveto{\pgfqpoint{5.715934in}{2.090093in}}{\pgfqpoint{5.722117in}{2.092654in}}{\pgfqpoint{5.726674in}{2.097212in}}%
\pgfpathcurveto{\pgfqpoint{5.731232in}{2.101770in}}{\pgfqpoint{5.733793in}{2.107953in}}{\pgfqpoint{5.733793in}{2.114399in}}%
\pgfpathcurveto{\pgfqpoint{5.733793in}{2.120845in}}{\pgfqpoint{5.731232in}{2.127028in}}{\pgfqpoint{5.726674in}{2.131586in}}%
\pgfpathcurveto{\pgfqpoint{5.722117in}{2.136143in}}{\pgfqpoint{5.715934in}{2.138704in}}{\pgfqpoint{5.709488in}{2.138704in}}%
\pgfpathcurveto{\pgfqpoint{5.703042in}{2.138704in}}{\pgfqpoint{5.696859in}{2.136143in}}{\pgfqpoint{5.692301in}{2.131586in}}%
\pgfpathcurveto{\pgfqpoint{5.687743in}{2.127028in}}{\pgfqpoint{5.685182in}{2.120845in}}{\pgfqpoint{5.685182in}{2.114399in}}%
\pgfpathcurveto{\pgfqpoint{5.685182in}{2.107953in}}{\pgfqpoint{5.687743in}{2.101770in}}{\pgfqpoint{5.692301in}{2.097212in}}%
\pgfpathcurveto{\pgfqpoint{5.696859in}{2.092654in}}{\pgfqpoint{5.703042in}{2.090093in}}{\pgfqpoint{5.709488in}{2.090093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.673128in}{2.251429in}}%
\pgfpathcurveto{\pgfqpoint{5.679574in}{2.251429in}}{\pgfqpoint{5.685756in}{2.253990in}}{\pgfqpoint{5.690314in}{2.258548in}}%
\pgfpathcurveto{\pgfqpoint{5.694872in}{2.263106in}}{\pgfqpoint{5.697433in}{2.269289in}}{\pgfqpoint{5.697433in}{2.275734in}}%
\pgfpathcurveto{\pgfqpoint{5.697433in}{2.282180in}}{\pgfqpoint{5.694872in}{2.288363in}}{\pgfqpoint{5.690314in}{2.292921in}}%
\pgfpathcurveto{\pgfqpoint{5.685756in}{2.297479in}}{\pgfqpoint{5.679574in}{2.300040in}}{\pgfqpoint{5.673128in}{2.300040in}}%
\pgfpathcurveto{\pgfqpoint{5.666682in}{2.300040in}}{\pgfqpoint{5.660499in}{2.297479in}}{\pgfqpoint{5.655941in}{2.292921in}}%
\pgfpathcurveto{\pgfqpoint{5.651383in}{2.288363in}}{\pgfqpoint{5.648822in}{2.282180in}}{\pgfqpoint{5.648822in}{2.275734in}}%
\pgfpathcurveto{\pgfqpoint{5.648822in}{2.269289in}}{\pgfqpoint{5.651383in}{2.263106in}}{\pgfqpoint{5.655941in}{2.258548in}}%
\pgfpathcurveto{\pgfqpoint{5.660499in}{2.253990in}}{\pgfqpoint{5.666682in}{2.251429in}}{\pgfqpoint{5.673128in}{2.251429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782554in}{1.908598in}}%
\pgfpathcurveto{\pgfqpoint{5.789000in}{1.908598in}}{\pgfqpoint{5.795183in}{1.911159in}}{\pgfqpoint{5.799741in}{1.915717in}}%
\pgfpathcurveto{\pgfqpoint{5.804299in}{1.920275in}}{\pgfqpoint{5.806860in}{1.926458in}}{\pgfqpoint{5.806860in}{1.932904in}}%
\pgfpathcurveto{\pgfqpoint{5.806860in}{1.939350in}}{\pgfqpoint{5.804299in}{1.945532in}}{\pgfqpoint{5.799741in}{1.950090in}}%
\pgfpathcurveto{\pgfqpoint{5.795183in}{1.954648in}}{\pgfqpoint{5.789000in}{1.957209in}}{\pgfqpoint{5.782554in}{1.957209in}}%
\pgfpathcurveto{\pgfqpoint{5.776108in}{1.957209in}}{\pgfqpoint{5.769926in}{1.954648in}}{\pgfqpoint{5.765368in}{1.950090in}}%
\pgfpathcurveto{\pgfqpoint{5.760810in}{1.945532in}}{\pgfqpoint{5.758249in}{1.939350in}}{\pgfqpoint{5.758249in}{1.932904in}}%
\pgfpathcurveto{\pgfqpoint{5.758249in}{1.926458in}}{\pgfqpoint{5.760810in}{1.920275in}}{\pgfqpoint{5.765368in}{1.915717in}}%
\pgfpathcurveto{\pgfqpoint{5.769926in}{1.911159in}}{\pgfqpoint{5.776108in}{1.908598in}}{\pgfqpoint{5.782554in}{1.908598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.742587in}{2.202490in}}%
\pgfpathcurveto{\pgfqpoint{5.749033in}{2.202490in}}{\pgfqpoint{5.755215in}{2.205051in}}{\pgfqpoint{5.759773in}{2.209609in}}%
\pgfpathcurveto{\pgfqpoint{5.764331in}{2.214167in}}{\pgfqpoint{5.766892in}{2.220350in}}{\pgfqpoint{5.766892in}{2.226796in}}%
\pgfpathcurveto{\pgfqpoint{5.766892in}{2.233242in}}{\pgfqpoint{5.764331in}{2.239425in}}{\pgfqpoint{5.759773in}{2.243983in}}%
\pgfpathcurveto{\pgfqpoint{5.755215in}{2.248541in}}{\pgfqpoint{5.749033in}{2.251102in}}{\pgfqpoint{5.742587in}{2.251102in}}%
\pgfpathcurveto{\pgfqpoint{5.736141in}{2.251102in}}{\pgfqpoint{5.729958in}{2.248541in}}{\pgfqpoint{5.725400in}{2.243983in}}%
\pgfpathcurveto{\pgfqpoint{5.720842in}{2.239425in}}{\pgfqpoint{5.718281in}{2.233242in}}{\pgfqpoint{5.718281in}{2.226796in}}%
\pgfpathcurveto{\pgfqpoint{5.718281in}{2.220350in}}{\pgfqpoint{5.720842in}{2.214167in}}{\pgfqpoint{5.725400in}{2.209609in}}%
\pgfpathcurveto{\pgfqpoint{5.729958in}{2.205051in}}{\pgfqpoint{5.736141in}{2.202490in}}{\pgfqpoint{5.742587in}{2.202490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777787in}{2.138895in}}%
\pgfpathcurveto{\pgfqpoint{5.784233in}{2.138895in}}{\pgfqpoint{5.790416in}{2.141456in}}{\pgfqpoint{5.794974in}{2.146014in}}%
\pgfpathcurveto{\pgfqpoint{5.799532in}{2.150572in}}{\pgfqpoint{5.802093in}{2.156755in}}{\pgfqpoint{5.802093in}{2.163201in}}%
\pgfpathcurveto{\pgfqpoint{5.802093in}{2.169646in}}{\pgfqpoint{5.799532in}{2.175829in}}{\pgfqpoint{5.794974in}{2.180387in}}%
\pgfpathcurveto{\pgfqpoint{5.790416in}{2.184945in}}{\pgfqpoint{5.784233in}{2.187506in}}{\pgfqpoint{5.777787in}{2.187506in}}%
\pgfpathcurveto{\pgfqpoint{5.771341in}{2.187506in}}{\pgfqpoint{5.765159in}{2.184945in}}{\pgfqpoint{5.760601in}{2.180387in}}%
\pgfpathcurveto{\pgfqpoint{5.756043in}{2.175829in}}{\pgfqpoint{5.753482in}{2.169646in}}{\pgfqpoint{5.753482in}{2.163201in}}%
\pgfpathcurveto{\pgfqpoint{5.753482in}{2.156755in}}{\pgfqpoint{5.756043in}{2.150572in}}{\pgfqpoint{5.760601in}{2.146014in}}%
\pgfpathcurveto{\pgfqpoint{5.765159in}{2.141456in}}{\pgfqpoint{5.771341in}{2.138895in}}{\pgfqpoint{5.777787in}{2.138895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718251in}{1.942930in}}%
\pgfpathcurveto{\pgfqpoint{5.724697in}{1.942930in}}{\pgfqpoint{5.730880in}{1.945491in}}{\pgfqpoint{5.735438in}{1.950049in}}%
\pgfpathcurveto{\pgfqpoint{5.739996in}{1.954607in}}{\pgfqpoint{5.742557in}{1.960790in}}{\pgfqpoint{5.742557in}{1.967236in}}%
\pgfpathcurveto{\pgfqpoint{5.742557in}{1.973682in}}{\pgfqpoint{5.739996in}{1.979865in}}{\pgfqpoint{5.735438in}{1.984423in}}%
\pgfpathcurveto{\pgfqpoint{5.730880in}{1.988981in}}{\pgfqpoint{5.724697in}{1.991542in}}{\pgfqpoint{5.718251in}{1.991542in}}%
\pgfpathcurveto{\pgfqpoint{5.711805in}{1.991542in}}{\pgfqpoint{5.705623in}{1.988981in}}{\pgfqpoint{5.701065in}{1.984423in}}%
\pgfpathcurveto{\pgfqpoint{5.696507in}{1.979865in}}{\pgfqpoint{5.693946in}{1.973682in}}{\pgfqpoint{5.693946in}{1.967236in}}%
\pgfpathcurveto{\pgfqpoint{5.693946in}{1.960790in}}{\pgfqpoint{5.696507in}{1.954607in}}{\pgfqpoint{5.701065in}{1.950049in}}%
\pgfpathcurveto{\pgfqpoint{5.705623in}{1.945491in}}{\pgfqpoint{5.711805in}{1.942930in}}{\pgfqpoint{5.718251in}{1.942930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778307in}{1.829646in}}%
\pgfpathcurveto{\pgfqpoint{5.784752in}{1.829646in}}{\pgfqpoint{5.790935in}{1.832207in}}{\pgfqpoint{5.795493in}{1.836765in}}%
\pgfpathcurveto{\pgfqpoint{5.800051in}{1.841323in}}{\pgfqpoint{5.802612in}{1.847506in}}{\pgfqpoint{5.802612in}{1.853952in}}%
\pgfpathcurveto{\pgfqpoint{5.802612in}{1.860398in}}{\pgfqpoint{5.800051in}{1.866580in}}{\pgfqpoint{5.795493in}{1.871138in}}%
\pgfpathcurveto{\pgfqpoint{5.790935in}{1.875696in}}{\pgfqpoint{5.784752in}{1.878257in}}{\pgfqpoint{5.778307in}{1.878257in}}%
\pgfpathcurveto{\pgfqpoint{5.771861in}{1.878257in}}{\pgfqpoint{5.765678in}{1.875696in}}{\pgfqpoint{5.761120in}{1.871138in}}%
\pgfpathcurveto{\pgfqpoint{5.756562in}{1.866580in}}{\pgfqpoint{5.754001in}{1.860398in}}{\pgfqpoint{5.754001in}{1.853952in}}%
\pgfpathcurveto{\pgfqpoint{5.754001in}{1.847506in}}{\pgfqpoint{5.756562in}{1.841323in}}{\pgfqpoint{5.761120in}{1.836765in}}%
\pgfpathcurveto{\pgfqpoint{5.765678in}{1.832207in}}{\pgfqpoint{5.771861in}{1.829646in}}{\pgfqpoint{5.778307in}{1.829646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.769237in}{1.865351in}}%
\pgfpathcurveto{\pgfqpoint{5.775683in}{1.865351in}}{\pgfqpoint{5.781866in}{1.867912in}}{\pgfqpoint{5.786424in}{1.872470in}}%
\pgfpathcurveto{\pgfqpoint{5.790982in}{1.877028in}}{\pgfqpoint{5.793543in}{1.883211in}}{\pgfqpoint{5.793543in}{1.889657in}}%
\pgfpathcurveto{\pgfqpoint{5.793543in}{1.896103in}}{\pgfqpoint{5.790982in}{1.902286in}}{\pgfqpoint{5.786424in}{1.906844in}}%
\pgfpathcurveto{\pgfqpoint{5.781866in}{1.911402in}}{\pgfqpoint{5.775683in}{1.913963in}}{\pgfqpoint{5.769237in}{1.913963in}}%
\pgfpathcurveto{\pgfqpoint{5.762792in}{1.913963in}}{\pgfqpoint{5.756609in}{1.911402in}}{\pgfqpoint{5.752051in}{1.906844in}}%
\pgfpathcurveto{\pgfqpoint{5.747493in}{1.902286in}}{\pgfqpoint{5.744932in}{1.896103in}}{\pgfqpoint{5.744932in}{1.889657in}}%
\pgfpathcurveto{\pgfqpoint{5.744932in}{1.883211in}}{\pgfqpoint{5.747493in}{1.877028in}}{\pgfqpoint{5.752051in}{1.872470in}}%
\pgfpathcurveto{\pgfqpoint{5.756609in}{1.867912in}}{\pgfqpoint{5.762792in}{1.865351in}}{\pgfqpoint{5.769237in}{1.865351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733032in}{1.847132in}}%
\pgfpathcurveto{\pgfqpoint{5.739478in}{1.847132in}}{\pgfqpoint{5.745661in}{1.849693in}}{\pgfqpoint{5.750219in}{1.854251in}}%
\pgfpathcurveto{\pgfqpoint{5.754777in}{1.858809in}}{\pgfqpoint{5.757338in}{1.864992in}}{\pgfqpoint{5.757338in}{1.871438in}}%
\pgfpathcurveto{\pgfqpoint{5.757338in}{1.877884in}}{\pgfqpoint{5.754777in}{1.884066in}}{\pgfqpoint{5.750219in}{1.888624in}}%
\pgfpathcurveto{\pgfqpoint{5.745661in}{1.893182in}}{\pgfqpoint{5.739478in}{1.895743in}}{\pgfqpoint{5.733032in}{1.895743in}}%
\pgfpathcurveto{\pgfqpoint{5.726586in}{1.895743in}}{\pgfqpoint{5.720404in}{1.893182in}}{\pgfqpoint{5.715846in}{1.888624in}}%
\pgfpathcurveto{\pgfqpoint{5.711288in}{1.884066in}}{\pgfqpoint{5.708727in}{1.877884in}}{\pgfqpoint{5.708727in}{1.871438in}}%
\pgfpathcurveto{\pgfqpoint{5.708727in}{1.864992in}}{\pgfqpoint{5.711288in}{1.858809in}}{\pgfqpoint{5.715846in}{1.854251in}}%
\pgfpathcurveto{\pgfqpoint{5.720404in}{1.849693in}}{\pgfqpoint{5.726586in}{1.847132in}}{\pgfqpoint{5.733032in}{1.847132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709921in}{2.131632in}}%
\pgfpathcurveto{\pgfqpoint{5.716367in}{2.131632in}}{\pgfqpoint{5.722549in}{2.134193in}}{\pgfqpoint{5.727107in}{2.138751in}}%
\pgfpathcurveto{\pgfqpoint{5.731665in}{2.143309in}}{\pgfqpoint{5.734226in}{2.149492in}}{\pgfqpoint{5.734226in}{2.155938in}}%
\pgfpathcurveto{\pgfqpoint{5.734226in}{2.162384in}}{\pgfqpoint{5.731665in}{2.168567in}}{\pgfqpoint{5.727107in}{2.173125in}}%
\pgfpathcurveto{\pgfqpoint{5.722549in}{2.177683in}}{\pgfqpoint{5.716367in}{2.180244in}}{\pgfqpoint{5.709921in}{2.180244in}}%
\pgfpathcurveto{\pgfqpoint{5.703475in}{2.180244in}}{\pgfqpoint{5.697292in}{2.177683in}}{\pgfqpoint{5.692734in}{2.173125in}}%
\pgfpathcurveto{\pgfqpoint{5.688176in}{2.168567in}}{\pgfqpoint{5.685615in}{2.162384in}}{\pgfqpoint{5.685615in}{2.155938in}}%
\pgfpathcurveto{\pgfqpoint{5.685615in}{2.149492in}}{\pgfqpoint{5.688176in}{2.143309in}}{\pgfqpoint{5.692734in}{2.138751in}}%
\pgfpathcurveto{\pgfqpoint{5.697292in}{2.134193in}}{\pgfqpoint{5.703475in}{2.131632in}}{\pgfqpoint{5.709921in}{2.131632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.706868in}{1.909608in}}%
\pgfpathcurveto{\pgfqpoint{5.713314in}{1.909608in}}{\pgfqpoint{5.719496in}{1.912169in}}{\pgfqpoint{5.724054in}{1.916727in}}%
\pgfpathcurveto{\pgfqpoint{5.728612in}{1.921285in}}{\pgfqpoint{5.731173in}{1.927468in}}{\pgfqpoint{5.731173in}{1.933914in}}%
\pgfpathcurveto{\pgfqpoint{5.731173in}{1.940360in}}{\pgfqpoint{5.728612in}{1.946543in}}{\pgfqpoint{5.724054in}{1.951100in}}%
\pgfpathcurveto{\pgfqpoint{5.719496in}{1.955658in}}{\pgfqpoint{5.713314in}{1.958219in}}{\pgfqpoint{5.706868in}{1.958219in}}%
\pgfpathcurveto{\pgfqpoint{5.700422in}{1.958219in}}{\pgfqpoint{5.694239in}{1.955658in}}{\pgfqpoint{5.689681in}{1.951100in}}%
\pgfpathcurveto{\pgfqpoint{5.685123in}{1.946543in}}{\pgfqpoint{5.682562in}{1.940360in}}{\pgfqpoint{5.682562in}{1.933914in}}%
\pgfpathcurveto{\pgfqpoint{5.682562in}{1.927468in}}{\pgfqpoint{5.685123in}{1.921285in}}{\pgfqpoint{5.689681in}{1.916727in}}%
\pgfpathcurveto{\pgfqpoint{5.694239in}{1.912169in}}{\pgfqpoint{5.700422in}{1.909608in}}{\pgfqpoint{5.706868in}{1.909608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714093in}{2.104571in}}%
\pgfpathcurveto{\pgfqpoint{5.720539in}{2.104571in}}{\pgfqpoint{5.726722in}{2.107132in}}{\pgfqpoint{5.731280in}{2.111690in}}%
\pgfpathcurveto{\pgfqpoint{5.735838in}{2.116248in}}{\pgfqpoint{5.738399in}{2.122431in}}{\pgfqpoint{5.738399in}{2.128877in}}%
\pgfpathcurveto{\pgfqpoint{5.738399in}{2.135323in}}{\pgfqpoint{5.735838in}{2.141506in}}{\pgfqpoint{5.731280in}{2.146064in}}%
\pgfpathcurveto{\pgfqpoint{5.726722in}{2.150622in}}{\pgfqpoint{5.720539in}{2.153183in}}{\pgfqpoint{5.714093in}{2.153183in}}%
\pgfpathcurveto{\pgfqpoint{5.707647in}{2.153183in}}{\pgfqpoint{5.701464in}{2.150622in}}{\pgfqpoint{5.696907in}{2.146064in}}%
\pgfpathcurveto{\pgfqpoint{5.692349in}{2.141506in}}{\pgfqpoint{5.689788in}{2.135323in}}{\pgfqpoint{5.689788in}{2.128877in}}%
\pgfpathcurveto{\pgfqpoint{5.689788in}{2.122431in}}{\pgfqpoint{5.692349in}{2.116248in}}{\pgfqpoint{5.696907in}{2.111690in}}%
\pgfpathcurveto{\pgfqpoint{5.701464in}{2.107132in}}{\pgfqpoint{5.707647in}{2.104571in}}{\pgfqpoint{5.714093in}{2.104571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786176in}{2.200271in}}%
\pgfpathcurveto{\pgfqpoint{5.792622in}{2.200271in}}{\pgfqpoint{5.798805in}{2.202831in}}{\pgfqpoint{5.803363in}{2.207389in}}%
\pgfpathcurveto{\pgfqpoint{5.807921in}{2.211947in}}{\pgfqpoint{5.810482in}{2.218130in}}{\pgfqpoint{5.810482in}{2.224576in}}%
\pgfpathcurveto{\pgfqpoint{5.810482in}{2.231022in}}{\pgfqpoint{5.807921in}{2.237205in}}{\pgfqpoint{5.803363in}{2.241763in}}%
\pgfpathcurveto{\pgfqpoint{5.798805in}{2.246321in}}{\pgfqpoint{5.792622in}{2.248882in}}{\pgfqpoint{5.786176in}{2.248882in}}%
\pgfpathcurveto{\pgfqpoint{5.779731in}{2.248882in}}{\pgfqpoint{5.773548in}{2.246321in}}{\pgfqpoint{5.768990in}{2.241763in}}%
\pgfpathcurveto{\pgfqpoint{5.764432in}{2.237205in}}{\pgfqpoint{5.761871in}{2.231022in}}{\pgfqpoint{5.761871in}{2.224576in}}%
\pgfpathcurveto{\pgfqpoint{5.761871in}{2.218130in}}{\pgfqpoint{5.764432in}{2.211947in}}{\pgfqpoint{5.768990in}{2.207389in}}%
\pgfpathcurveto{\pgfqpoint{5.773548in}{2.202831in}}{\pgfqpoint{5.779731in}{2.200271in}}{\pgfqpoint{5.786176in}{2.200271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779517in}{2.108952in}}%
\pgfpathcurveto{\pgfqpoint{5.785963in}{2.108952in}}{\pgfqpoint{5.792145in}{2.111513in}}{\pgfqpoint{5.796703in}{2.116071in}}%
\pgfpathcurveto{\pgfqpoint{5.801261in}{2.120629in}}{\pgfqpoint{5.803822in}{2.126812in}}{\pgfqpoint{5.803822in}{2.133258in}}%
\pgfpathcurveto{\pgfqpoint{5.803822in}{2.139704in}}{\pgfqpoint{5.801261in}{2.145886in}}{\pgfqpoint{5.796703in}{2.150444in}}%
\pgfpathcurveto{\pgfqpoint{5.792145in}{2.155002in}}{\pgfqpoint{5.785963in}{2.157563in}}{\pgfqpoint{5.779517in}{2.157563in}}%
\pgfpathcurveto{\pgfqpoint{5.773071in}{2.157563in}}{\pgfqpoint{5.766888in}{2.155002in}}{\pgfqpoint{5.762330in}{2.150444in}}%
\pgfpathcurveto{\pgfqpoint{5.757772in}{2.145886in}}{\pgfqpoint{5.755211in}{2.139704in}}{\pgfqpoint{5.755211in}{2.133258in}}%
\pgfpathcurveto{\pgfqpoint{5.755211in}{2.126812in}}{\pgfqpoint{5.757772in}{2.120629in}}{\pgfqpoint{5.762330in}{2.116071in}}%
\pgfpathcurveto{\pgfqpoint{5.766888in}{2.111513in}}{\pgfqpoint{5.773071in}{2.108952in}}{\pgfqpoint{5.779517in}{2.108952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684138in}{2.199962in}}%
\pgfpathcurveto{\pgfqpoint{5.690584in}{2.199962in}}{\pgfqpoint{5.696766in}{2.202523in}}{\pgfqpoint{5.701324in}{2.207081in}}%
\pgfpathcurveto{\pgfqpoint{5.705882in}{2.211639in}}{\pgfqpoint{5.708443in}{2.217822in}}{\pgfqpoint{5.708443in}{2.224268in}}%
\pgfpathcurveto{\pgfqpoint{5.708443in}{2.230713in}}{\pgfqpoint{5.705882in}{2.236896in}}{\pgfqpoint{5.701324in}{2.241454in}}%
\pgfpathcurveto{\pgfqpoint{5.696766in}{2.246012in}}{\pgfqpoint{5.690584in}{2.248573in}}{\pgfqpoint{5.684138in}{2.248573in}}%
\pgfpathcurveto{\pgfqpoint{5.677692in}{2.248573in}}{\pgfqpoint{5.671509in}{2.246012in}}{\pgfqpoint{5.666951in}{2.241454in}}%
\pgfpathcurveto{\pgfqpoint{5.662393in}{2.236896in}}{\pgfqpoint{5.659832in}{2.230713in}}{\pgfqpoint{5.659832in}{2.224268in}}%
\pgfpathcurveto{\pgfqpoint{5.659832in}{2.217822in}}{\pgfqpoint{5.662393in}{2.211639in}}{\pgfqpoint{5.666951in}{2.207081in}}%
\pgfpathcurveto{\pgfqpoint{5.671509in}{2.202523in}}{\pgfqpoint{5.677692in}{2.199962in}}{\pgfqpoint{5.684138in}{2.199962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759602in}{2.008184in}}%
\pgfpathcurveto{\pgfqpoint{5.766048in}{2.008184in}}{\pgfqpoint{5.772231in}{2.010745in}}{\pgfqpoint{5.776789in}{2.015303in}}%
\pgfpathcurveto{\pgfqpoint{5.781347in}{2.019860in}}{\pgfqpoint{5.783908in}{2.026043in}}{\pgfqpoint{5.783908in}{2.032489in}}%
\pgfpathcurveto{\pgfqpoint{5.783908in}{2.038935in}}{\pgfqpoint{5.781347in}{2.045118in}}{\pgfqpoint{5.776789in}{2.049676in}}%
\pgfpathcurveto{\pgfqpoint{5.772231in}{2.054234in}}{\pgfqpoint{5.766048in}{2.056795in}}{\pgfqpoint{5.759602in}{2.056795in}}%
\pgfpathcurveto{\pgfqpoint{5.753156in}{2.056795in}}{\pgfqpoint{5.746973in}{2.054234in}}{\pgfqpoint{5.742415in}{2.049676in}}%
\pgfpathcurveto{\pgfqpoint{5.737857in}{2.045118in}}{\pgfqpoint{5.735296in}{2.038935in}}{\pgfqpoint{5.735296in}{2.032489in}}%
\pgfpathcurveto{\pgfqpoint{5.735296in}{2.026043in}}{\pgfqpoint{5.737857in}{2.019860in}}{\pgfqpoint{5.742415in}{2.015303in}}%
\pgfpathcurveto{\pgfqpoint{5.746973in}{2.010745in}}{\pgfqpoint{5.753156in}{2.008184in}}{\pgfqpoint{5.759602in}{2.008184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686716in}{1.998580in}}%
\pgfpathcurveto{\pgfqpoint{5.693161in}{1.998580in}}{\pgfqpoint{5.699344in}{2.001141in}}{\pgfqpoint{5.703902in}{2.005699in}}%
\pgfpathcurveto{\pgfqpoint{5.708460in}{2.010257in}}{\pgfqpoint{5.711021in}{2.016439in}}{\pgfqpoint{5.711021in}{2.022885in}}%
\pgfpathcurveto{\pgfqpoint{5.711021in}{2.029331in}}{\pgfqpoint{5.708460in}{2.035514in}}{\pgfqpoint{5.703902in}{2.040072in}}%
\pgfpathcurveto{\pgfqpoint{5.699344in}{2.044630in}}{\pgfqpoint{5.693161in}{2.047191in}}{\pgfqpoint{5.686716in}{2.047191in}}%
\pgfpathcurveto{\pgfqpoint{5.680270in}{2.047191in}}{\pgfqpoint{5.674087in}{2.044630in}}{\pgfqpoint{5.669529in}{2.040072in}}%
\pgfpathcurveto{\pgfqpoint{5.664971in}{2.035514in}}{\pgfqpoint{5.662410in}{2.029331in}}{\pgfqpoint{5.662410in}{2.022885in}}%
\pgfpathcurveto{\pgfqpoint{5.662410in}{2.016439in}}{\pgfqpoint{5.664971in}{2.010257in}}{\pgfqpoint{5.669529in}{2.005699in}}%
\pgfpathcurveto{\pgfqpoint{5.674087in}{2.001141in}}{\pgfqpoint{5.680270in}{1.998580in}}{\pgfqpoint{5.686716in}{1.998580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749247in}{2.073756in}}%
\pgfpathcurveto{\pgfqpoint{5.755693in}{2.073756in}}{\pgfqpoint{5.761875in}{2.076317in}}{\pgfqpoint{5.766433in}{2.080875in}}%
\pgfpathcurveto{\pgfqpoint{5.770991in}{2.085433in}}{\pgfqpoint{5.773552in}{2.091616in}}{\pgfqpoint{5.773552in}{2.098062in}}%
\pgfpathcurveto{\pgfqpoint{5.773552in}{2.104508in}}{\pgfqpoint{5.770991in}{2.110690in}}{\pgfqpoint{5.766433in}{2.115248in}}%
\pgfpathcurveto{\pgfqpoint{5.761875in}{2.119806in}}{\pgfqpoint{5.755693in}{2.122367in}}{\pgfqpoint{5.749247in}{2.122367in}}%
\pgfpathcurveto{\pgfqpoint{5.742801in}{2.122367in}}{\pgfqpoint{5.736618in}{2.119806in}}{\pgfqpoint{5.732060in}{2.115248in}}%
\pgfpathcurveto{\pgfqpoint{5.727502in}{2.110690in}}{\pgfqpoint{5.724941in}{2.104508in}}{\pgfqpoint{5.724941in}{2.098062in}}%
\pgfpathcurveto{\pgfqpoint{5.724941in}{2.091616in}}{\pgfqpoint{5.727502in}{2.085433in}}{\pgfqpoint{5.732060in}{2.080875in}}%
\pgfpathcurveto{\pgfqpoint{5.736618in}{2.076317in}}{\pgfqpoint{5.742801in}{2.073756in}}{\pgfqpoint{5.749247in}{2.073756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758312in}{2.173967in}}%
\pgfpathcurveto{\pgfqpoint{5.764758in}{2.173967in}}{\pgfqpoint{5.770941in}{2.176528in}}{\pgfqpoint{5.775499in}{2.181086in}}%
\pgfpathcurveto{\pgfqpoint{5.780057in}{2.185644in}}{\pgfqpoint{5.782618in}{2.191826in}}{\pgfqpoint{5.782618in}{2.198272in}}%
\pgfpathcurveto{\pgfqpoint{5.782618in}{2.204718in}}{\pgfqpoint{5.780057in}{2.210901in}}{\pgfqpoint{5.775499in}{2.215459in}}%
\pgfpathcurveto{\pgfqpoint{5.770941in}{2.220017in}}{\pgfqpoint{5.764758in}{2.222578in}}{\pgfqpoint{5.758312in}{2.222578in}}%
\pgfpathcurveto{\pgfqpoint{5.751867in}{2.222578in}}{\pgfqpoint{5.745684in}{2.220017in}}{\pgfqpoint{5.741126in}{2.215459in}}%
\pgfpathcurveto{\pgfqpoint{5.736568in}{2.210901in}}{\pgfqpoint{5.734007in}{2.204718in}}{\pgfqpoint{5.734007in}{2.198272in}}%
\pgfpathcurveto{\pgfqpoint{5.734007in}{2.191826in}}{\pgfqpoint{5.736568in}{2.185644in}}{\pgfqpoint{5.741126in}{2.181086in}}%
\pgfpathcurveto{\pgfqpoint{5.745684in}{2.176528in}}{\pgfqpoint{5.751867in}{2.173967in}}{\pgfqpoint{5.758312in}{2.173967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733912in}{1.807041in}}%
\pgfpathcurveto{\pgfqpoint{5.740358in}{1.807041in}}{\pgfqpoint{5.746541in}{1.809602in}}{\pgfqpoint{5.751099in}{1.814160in}}%
\pgfpathcurveto{\pgfqpoint{5.755657in}{1.818718in}}{\pgfqpoint{5.758218in}{1.824900in}}{\pgfqpoint{5.758218in}{1.831346in}}%
\pgfpathcurveto{\pgfqpoint{5.758218in}{1.837792in}}{\pgfqpoint{5.755657in}{1.843975in}}{\pgfqpoint{5.751099in}{1.848533in}}%
\pgfpathcurveto{\pgfqpoint{5.746541in}{1.853091in}}{\pgfqpoint{5.740358in}{1.855652in}}{\pgfqpoint{5.733912in}{1.855652in}}%
\pgfpathcurveto{\pgfqpoint{5.727466in}{1.855652in}}{\pgfqpoint{5.721283in}{1.853091in}}{\pgfqpoint{5.716725in}{1.848533in}}%
\pgfpathcurveto{\pgfqpoint{5.712168in}{1.843975in}}{\pgfqpoint{5.709607in}{1.837792in}}{\pgfqpoint{5.709607in}{1.831346in}}%
\pgfpathcurveto{\pgfqpoint{5.709607in}{1.824900in}}{\pgfqpoint{5.712168in}{1.818718in}}{\pgfqpoint{5.716725in}{1.814160in}}%
\pgfpathcurveto{\pgfqpoint{5.721283in}{1.809602in}}{\pgfqpoint{5.727466in}{1.807041in}}{\pgfqpoint{5.733912in}{1.807041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681984in}{2.047642in}}%
\pgfpathcurveto{\pgfqpoint{5.688430in}{2.047642in}}{\pgfqpoint{5.694613in}{2.050203in}}{\pgfqpoint{5.699171in}{2.054761in}}%
\pgfpathcurveto{\pgfqpoint{5.703728in}{2.059319in}}{\pgfqpoint{5.706289in}{2.065502in}}{\pgfqpoint{5.706289in}{2.071948in}}%
\pgfpathcurveto{\pgfqpoint{5.706289in}{2.078394in}}{\pgfqpoint{5.703728in}{2.084577in}}{\pgfqpoint{5.699171in}{2.089135in}}%
\pgfpathcurveto{\pgfqpoint{5.694613in}{2.093692in}}{\pgfqpoint{5.688430in}{2.096253in}}{\pgfqpoint{5.681984in}{2.096253in}}%
\pgfpathcurveto{\pgfqpoint{5.675538in}{2.096253in}}{\pgfqpoint{5.669355in}{2.093692in}}{\pgfqpoint{5.664797in}{2.089135in}}%
\pgfpathcurveto{\pgfqpoint{5.660239in}{2.084577in}}{\pgfqpoint{5.657678in}{2.078394in}}{\pgfqpoint{5.657678in}{2.071948in}}%
\pgfpathcurveto{\pgfqpoint{5.657678in}{2.065502in}}{\pgfqpoint{5.660239in}{2.059319in}}{\pgfqpoint{5.664797in}{2.054761in}}%
\pgfpathcurveto{\pgfqpoint{5.669355in}{2.050203in}}{\pgfqpoint{5.675538in}{2.047642in}}{\pgfqpoint{5.681984in}{2.047642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725308in}{2.260182in}}%
\pgfpathcurveto{\pgfqpoint{5.731754in}{2.260182in}}{\pgfqpoint{5.737937in}{2.262743in}}{\pgfqpoint{5.742495in}{2.267301in}}%
\pgfpathcurveto{\pgfqpoint{5.747053in}{2.271859in}}{\pgfqpoint{5.749614in}{2.278042in}}{\pgfqpoint{5.749614in}{2.284488in}}%
\pgfpathcurveto{\pgfqpoint{5.749614in}{2.290934in}}{\pgfqpoint{5.747053in}{2.297116in}}{\pgfqpoint{5.742495in}{2.301674in}}%
\pgfpathcurveto{\pgfqpoint{5.737937in}{2.306232in}}{\pgfqpoint{5.731754in}{2.308793in}}{\pgfqpoint{5.725308in}{2.308793in}}%
\pgfpathcurveto{\pgfqpoint{5.718863in}{2.308793in}}{\pgfqpoint{5.712680in}{2.306232in}}{\pgfqpoint{5.708122in}{2.301674in}}%
\pgfpathcurveto{\pgfqpoint{5.703564in}{2.297116in}}{\pgfqpoint{5.701003in}{2.290934in}}{\pgfqpoint{5.701003in}{2.284488in}}%
\pgfpathcurveto{\pgfqpoint{5.701003in}{2.278042in}}{\pgfqpoint{5.703564in}{2.271859in}}{\pgfqpoint{5.708122in}{2.267301in}}%
\pgfpathcurveto{\pgfqpoint{5.712680in}{2.262743in}}{\pgfqpoint{5.718863in}{2.260182in}}{\pgfqpoint{5.725308in}{2.260182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.692448in}{2.175138in}}%
\pgfpathcurveto{\pgfqpoint{5.698894in}{2.175138in}}{\pgfqpoint{5.705077in}{2.177699in}}{\pgfqpoint{5.709635in}{2.182257in}}%
\pgfpathcurveto{\pgfqpoint{5.714193in}{2.186815in}}{\pgfqpoint{5.716754in}{2.192997in}}{\pgfqpoint{5.716754in}{2.199443in}}%
\pgfpathcurveto{\pgfqpoint{5.716754in}{2.205889in}}{\pgfqpoint{5.714193in}{2.212072in}}{\pgfqpoint{5.709635in}{2.216630in}}%
\pgfpathcurveto{\pgfqpoint{5.705077in}{2.221188in}}{\pgfqpoint{5.698894in}{2.223749in}}{\pgfqpoint{5.692448in}{2.223749in}}%
\pgfpathcurveto{\pgfqpoint{5.686002in}{2.223749in}}{\pgfqpoint{5.679819in}{2.221188in}}{\pgfqpoint{5.675261in}{2.216630in}}%
\pgfpathcurveto{\pgfqpoint{5.670704in}{2.212072in}}{\pgfqpoint{5.668143in}{2.205889in}}{\pgfqpoint{5.668143in}{2.199443in}}%
\pgfpathcurveto{\pgfqpoint{5.668143in}{2.192997in}}{\pgfqpoint{5.670704in}{2.186815in}}{\pgfqpoint{5.675261in}{2.182257in}}%
\pgfpathcurveto{\pgfqpoint{5.679819in}{2.177699in}}{\pgfqpoint{5.686002in}{2.175138in}}{\pgfqpoint{5.692448in}{2.175138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.769015in}{1.840683in}}%
\pgfpathcurveto{\pgfqpoint{5.775461in}{1.840683in}}{\pgfqpoint{5.781644in}{1.843244in}}{\pgfqpoint{5.786202in}{1.847802in}}%
\pgfpathcurveto{\pgfqpoint{5.790760in}{1.852360in}}{\pgfqpoint{5.793321in}{1.858543in}}{\pgfqpoint{5.793321in}{1.864989in}}%
\pgfpathcurveto{\pgfqpoint{5.793321in}{1.871435in}}{\pgfqpoint{5.790760in}{1.877617in}}{\pgfqpoint{5.786202in}{1.882175in}}%
\pgfpathcurveto{\pgfqpoint{5.781644in}{1.886733in}}{\pgfqpoint{5.775461in}{1.889294in}}{\pgfqpoint{5.769015in}{1.889294in}}%
\pgfpathcurveto{\pgfqpoint{5.762569in}{1.889294in}}{\pgfqpoint{5.756387in}{1.886733in}}{\pgfqpoint{5.751829in}{1.882175in}}%
\pgfpathcurveto{\pgfqpoint{5.747271in}{1.877617in}}{\pgfqpoint{5.744710in}{1.871435in}}{\pgfqpoint{5.744710in}{1.864989in}}%
\pgfpathcurveto{\pgfqpoint{5.744710in}{1.858543in}}{\pgfqpoint{5.747271in}{1.852360in}}{\pgfqpoint{5.751829in}{1.847802in}}%
\pgfpathcurveto{\pgfqpoint{5.756387in}{1.843244in}}{\pgfqpoint{5.762569in}{1.840683in}}{\pgfqpoint{5.769015in}{1.840683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744522in}{2.152727in}}%
\pgfpathcurveto{\pgfqpoint{5.750968in}{2.152727in}}{\pgfqpoint{5.757151in}{2.155288in}}{\pgfqpoint{5.761708in}{2.159846in}}%
\pgfpathcurveto{\pgfqpoint{5.766266in}{2.164404in}}{\pgfqpoint{5.768827in}{2.170587in}}{\pgfqpoint{5.768827in}{2.177033in}}%
\pgfpathcurveto{\pgfqpoint{5.768827in}{2.183479in}}{\pgfqpoint{5.766266in}{2.189661in}}{\pgfqpoint{5.761708in}{2.194219in}}%
\pgfpathcurveto{\pgfqpoint{5.757151in}{2.198777in}}{\pgfqpoint{5.750968in}{2.201338in}}{\pgfqpoint{5.744522in}{2.201338in}}%
\pgfpathcurveto{\pgfqpoint{5.738076in}{2.201338in}}{\pgfqpoint{5.731893in}{2.198777in}}{\pgfqpoint{5.727335in}{2.194219in}}%
\pgfpathcurveto{\pgfqpoint{5.722777in}{2.189661in}}{\pgfqpoint{5.720216in}{2.183479in}}{\pgfqpoint{5.720216in}{2.177033in}}%
\pgfpathcurveto{\pgfqpoint{5.720216in}{2.170587in}}{\pgfqpoint{5.722777in}{2.164404in}}{\pgfqpoint{5.727335in}{2.159846in}}%
\pgfpathcurveto{\pgfqpoint{5.731893in}{2.155288in}}{\pgfqpoint{5.738076in}{2.152727in}}{\pgfqpoint{5.744522in}{2.152727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741237in}{1.936659in}}%
\pgfpathcurveto{\pgfqpoint{5.747683in}{1.936659in}}{\pgfqpoint{5.753865in}{1.939220in}}{\pgfqpoint{5.758423in}{1.943778in}}%
\pgfpathcurveto{\pgfqpoint{5.762981in}{1.948336in}}{\pgfqpoint{5.765542in}{1.954519in}}{\pgfqpoint{5.765542in}{1.960965in}}%
\pgfpathcurveto{\pgfqpoint{5.765542in}{1.967411in}}{\pgfqpoint{5.762981in}{1.973593in}}{\pgfqpoint{5.758423in}{1.978151in}}%
\pgfpathcurveto{\pgfqpoint{5.753865in}{1.982709in}}{\pgfqpoint{5.747683in}{1.985270in}}{\pgfqpoint{5.741237in}{1.985270in}}%
\pgfpathcurveto{\pgfqpoint{5.734791in}{1.985270in}}{\pgfqpoint{5.728608in}{1.982709in}}{\pgfqpoint{5.724050in}{1.978151in}}%
\pgfpathcurveto{\pgfqpoint{5.719492in}{1.973593in}}{\pgfqpoint{5.716931in}{1.967411in}}{\pgfqpoint{5.716931in}{1.960965in}}%
\pgfpathcurveto{\pgfqpoint{5.716931in}{1.954519in}}{\pgfqpoint{5.719492in}{1.948336in}}{\pgfqpoint{5.724050in}{1.943778in}}%
\pgfpathcurveto{\pgfqpoint{5.728608in}{1.939220in}}{\pgfqpoint{5.734791in}{1.936659in}}{\pgfqpoint{5.741237in}{1.936659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.719718in}{1.922488in}}%
\pgfpathcurveto{\pgfqpoint{5.726164in}{1.922488in}}{\pgfqpoint{5.732346in}{1.925049in}}{\pgfqpoint{5.736904in}{1.929607in}}%
\pgfpathcurveto{\pgfqpoint{5.741462in}{1.934165in}}{\pgfqpoint{5.744023in}{1.940347in}}{\pgfqpoint{5.744023in}{1.946793in}}%
\pgfpathcurveto{\pgfqpoint{5.744023in}{1.953239in}}{\pgfqpoint{5.741462in}{1.959422in}}{\pgfqpoint{5.736904in}{1.963980in}}%
\pgfpathcurveto{\pgfqpoint{5.732346in}{1.968538in}}{\pgfqpoint{5.726164in}{1.971099in}}{\pgfqpoint{5.719718in}{1.971099in}}%
\pgfpathcurveto{\pgfqpoint{5.713272in}{1.971099in}}{\pgfqpoint{5.707089in}{1.968538in}}{\pgfqpoint{5.702531in}{1.963980in}}%
\pgfpathcurveto{\pgfqpoint{5.697973in}{1.959422in}}{\pgfqpoint{5.695412in}{1.953239in}}{\pgfqpoint{5.695412in}{1.946793in}}%
\pgfpathcurveto{\pgfqpoint{5.695412in}{1.940347in}}{\pgfqpoint{5.697973in}{1.934165in}}{\pgfqpoint{5.702531in}{1.929607in}}%
\pgfpathcurveto{\pgfqpoint{5.707089in}{1.925049in}}{\pgfqpoint{5.713272in}{1.922488in}}{\pgfqpoint{5.719718in}{1.922488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672152in}{2.137638in}}%
\pgfpathcurveto{\pgfqpoint{5.678598in}{2.137638in}}{\pgfqpoint{5.684781in}{2.140199in}}{\pgfqpoint{5.689338in}{2.144757in}}%
\pgfpathcurveto{\pgfqpoint{5.693896in}{2.149315in}}{\pgfqpoint{5.696457in}{2.155498in}}{\pgfqpoint{5.696457in}{2.161944in}}%
\pgfpathcurveto{\pgfqpoint{5.696457in}{2.168390in}}{\pgfqpoint{5.693896in}{2.174572in}}{\pgfqpoint{5.689338in}{2.179130in}}%
\pgfpathcurveto{\pgfqpoint{5.684781in}{2.183688in}}{\pgfqpoint{5.678598in}{2.186249in}}{\pgfqpoint{5.672152in}{2.186249in}}%
\pgfpathcurveto{\pgfqpoint{5.665706in}{2.186249in}}{\pgfqpoint{5.659523in}{2.183688in}}{\pgfqpoint{5.654965in}{2.179130in}}%
\pgfpathcurveto{\pgfqpoint{5.650407in}{2.174572in}}{\pgfqpoint{5.647846in}{2.168390in}}{\pgfqpoint{5.647846in}{2.161944in}}%
\pgfpathcurveto{\pgfqpoint{5.647846in}{2.155498in}}{\pgfqpoint{5.650407in}{2.149315in}}{\pgfqpoint{5.654965in}{2.144757in}}%
\pgfpathcurveto{\pgfqpoint{5.659523in}{2.140199in}}{\pgfqpoint{5.665706in}{2.137638in}}{\pgfqpoint{5.672152in}{2.137638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728853in}{1.807529in}}%
\pgfpathcurveto{\pgfqpoint{5.735299in}{1.807529in}}{\pgfqpoint{5.741482in}{1.810090in}}{\pgfqpoint{5.746040in}{1.814648in}}%
\pgfpathcurveto{\pgfqpoint{5.750598in}{1.819206in}}{\pgfqpoint{5.753159in}{1.825389in}}{\pgfqpoint{5.753159in}{1.831835in}}%
\pgfpathcurveto{\pgfqpoint{5.753159in}{1.838281in}}{\pgfqpoint{5.750598in}{1.844464in}}{\pgfqpoint{5.746040in}{1.849022in}}%
\pgfpathcurveto{\pgfqpoint{5.741482in}{1.853580in}}{\pgfqpoint{5.735299in}{1.856141in}}{\pgfqpoint{5.728853in}{1.856141in}}%
\pgfpathcurveto{\pgfqpoint{5.722407in}{1.856141in}}{\pgfqpoint{5.716225in}{1.853580in}}{\pgfqpoint{5.711667in}{1.849022in}}%
\pgfpathcurveto{\pgfqpoint{5.707109in}{1.844464in}}{\pgfqpoint{5.704548in}{1.838281in}}{\pgfqpoint{5.704548in}{1.831835in}}%
\pgfpathcurveto{\pgfqpoint{5.704548in}{1.825389in}}{\pgfqpoint{5.707109in}{1.819206in}}{\pgfqpoint{5.711667in}{1.814648in}}%
\pgfpathcurveto{\pgfqpoint{5.716225in}{1.810090in}}{\pgfqpoint{5.722407in}{1.807529in}}{\pgfqpoint{5.728853in}{1.807529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735871in}{2.179158in}}%
\pgfpathcurveto{\pgfqpoint{5.742317in}{2.179158in}}{\pgfqpoint{5.748500in}{2.181719in}}{\pgfqpoint{5.753058in}{2.186277in}}%
\pgfpathcurveto{\pgfqpoint{5.757616in}{2.190835in}}{\pgfqpoint{5.760177in}{2.197018in}}{\pgfqpoint{5.760177in}{2.203464in}}%
\pgfpathcurveto{\pgfqpoint{5.760177in}{2.209910in}}{\pgfqpoint{5.757616in}{2.216092in}}{\pgfqpoint{5.753058in}{2.220650in}}%
\pgfpathcurveto{\pgfqpoint{5.748500in}{2.225208in}}{\pgfqpoint{5.742317in}{2.227769in}}{\pgfqpoint{5.735871in}{2.227769in}}%
\pgfpathcurveto{\pgfqpoint{5.729426in}{2.227769in}}{\pgfqpoint{5.723243in}{2.225208in}}{\pgfqpoint{5.718685in}{2.220650in}}%
\pgfpathcurveto{\pgfqpoint{5.714127in}{2.216092in}}{\pgfqpoint{5.711566in}{2.209910in}}{\pgfqpoint{5.711566in}{2.203464in}}%
\pgfpathcurveto{\pgfqpoint{5.711566in}{2.197018in}}{\pgfqpoint{5.714127in}{2.190835in}}{\pgfqpoint{5.718685in}{2.186277in}}%
\pgfpathcurveto{\pgfqpoint{5.723243in}{2.181719in}}{\pgfqpoint{5.729426in}{2.179158in}}{\pgfqpoint{5.735871in}{2.179158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761879in}{2.056337in}}%
\pgfpathcurveto{\pgfqpoint{5.768324in}{2.056337in}}{\pgfqpoint{5.774507in}{2.058898in}}{\pgfqpoint{5.779065in}{2.063456in}}%
\pgfpathcurveto{\pgfqpoint{5.783623in}{2.068013in}}{\pgfqpoint{5.786184in}{2.074196in}}{\pgfqpoint{5.786184in}{2.080642in}}%
\pgfpathcurveto{\pgfqpoint{5.786184in}{2.087088in}}{\pgfqpoint{5.783623in}{2.093271in}}{\pgfqpoint{5.779065in}{2.097829in}}%
\pgfpathcurveto{\pgfqpoint{5.774507in}{2.102387in}}{\pgfqpoint{5.768324in}{2.104948in}}{\pgfqpoint{5.761879in}{2.104948in}}%
\pgfpathcurveto{\pgfqpoint{5.755433in}{2.104948in}}{\pgfqpoint{5.749250in}{2.102387in}}{\pgfqpoint{5.744692in}{2.097829in}}%
\pgfpathcurveto{\pgfqpoint{5.740134in}{2.093271in}}{\pgfqpoint{5.737573in}{2.087088in}}{\pgfqpoint{5.737573in}{2.080642in}}%
\pgfpathcurveto{\pgfqpoint{5.737573in}{2.074196in}}{\pgfqpoint{5.740134in}{2.068013in}}{\pgfqpoint{5.744692in}{2.063456in}}%
\pgfpathcurveto{\pgfqpoint{5.749250in}{2.058898in}}{\pgfqpoint{5.755433in}{2.056337in}}{\pgfqpoint{5.761879in}{2.056337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772010in}{2.029445in}}%
\pgfpathcurveto{\pgfqpoint{5.778456in}{2.029445in}}{\pgfqpoint{5.784639in}{2.032006in}}{\pgfqpoint{5.789197in}{2.036564in}}%
\pgfpathcurveto{\pgfqpoint{5.793755in}{2.041122in}}{\pgfqpoint{5.796316in}{2.047305in}}{\pgfqpoint{5.796316in}{2.053751in}}%
\pgfpathcurveto{\pgfqpoint{5.796316in}{2.060197in}}{\pgfqpoint{5.793755in}{2.066379in}}{\pgfqpoint{5.789197in}{2.070937in}}%
\pgfpathcurveto{\pgfqpoint{5.784639in}{2.075495in}}{\pgfqpoint{5.778456in}{2.078056in}}{\pgfqpoint{5.772010in}{2.078056in}}%
\pgfpathcurveto{\pgfqpoint{5.765564in}{2.078056in}}{\pgfqpoint{5.759381in}{2.075495in}}{\pgfqpoint{5.754823in}{2.070937in}}%
\pgfpathcurveto{\pgfqpoint{5.750265in}{2.066379in}}{\pgfqpoint{5.747704in}{2.060197in}}{\pgfqpoint{5.747704in}{2.053751in}}%
\pgfpathcurveto{\pgfqpoint{5.747704in}{2.047305in}}{\pgfqpoint{5.750265in}{2.041122in}}{\pgfqpoint{5.754823in}{2.036564in}}%
\pgfpathcurveto{\pgfqpoint{5.759381in}{2.032006in}}{\pgfqpoint{5.765564in}{2.029445in}}{\pgfqpoint{5.772010in}{2.029445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697398in}{2.030880in}}%
\pgfpathcurveto{\pgfqpoint{5.703844in}{2.030880in}}{\pgfqpoint{5.710027in}{2.033441in}}{\pgfqpoint{5.714584in}{2.037998in}}%
\pgfpathcurveto{\pgfqpoint{5.719142in}{2.042556in}}{\pgfqpoint{5.721703in}{2.048739in}}{\pgfqpoint{5.721703in}{2.055185in}}%
\pgfpathcurveto{\pgfqpoint{5.721703in}{2.061631in}}{\pgfqpoint{5.719142in}{2.067814in}}{\pgfqpoint{5.714584in}{2.072372in}}%
\pgfpathcurveto{\pgfqpoint{5.710027in}{2.076930in}}{\pgfqpoint{5.703844in}{2.079491in}}{\pgfqpoint{5.697398in}{2.079491in}}%
\pgfpathcurveto{\pgfqpoint{5.690952in}{2.079491in}}{\pgfqpoint{5.684769in}{2.076930in}}{\pgfqpoint{5.680211in}{2.072372in}}%
\pgfpathcurveto{\pgfqpoint{5.675653in}{2.067814in}}{\pgfqpoint{5.673092in}{2.061631in}}{\pgfqpoint{5.673092in}{2.055185in}}%
\pgfpathcurveto{\pgfqpoint{5.673092in}{2.048739in}}{\pgfqpoint{5.675653in}{2.042556in}}{\pgfqpoint{5.680211in}{2.037998in}}%
\pgfpathcurveto{\pgfqpoint{5.684769in}{2.033441in}}{\pgfqpoint{5.690952in}{2.030880in}}{\pgfqpoint{5.697398in}{2.030880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788081in}{2.257395in}}%
\pgfpathcurveto{\pgfqpoint{5.794527in}{2.257395in}}{\pgfqpoint{5.800710in}{2.259956in}}{\pgfqpoint{5.805268in}{2.264514in}}%
\pgfpathcurveto{\pgfqpoint{5.809826in}{2.269072in}}{\pgfqpoint{5.812387in}{2.275255in}}{\pgfqpoint{5.812387in}{2.281700in}}%
\pgfpathcurveto{\pgfqpoint{5.812387in}{2.288146in}}{\pgfqpoint{5.809826in}{2.294329in}}{\pgfqpoint{5.805268in}{2.298887in}}%
\pgfpathcurveto{\pgfqpoint{5.800710in}{2.303445in}}{\pgfqpoint{5.794527in}{2.306006in}}{\pgfqpoint{5.788081in}{2.306006in}}%
\pgfpathcurveto{\pgfqpoint{5.781635in}{2.306006in}}{\pgfqpoint{5.775452in}{2.303445in}}{\pgfqpoint{5.770894in}{2.298887in}}%
\pgfpathcurveto{\pgfqpoint{5.766336in}{2.294329in}}{\pgfqpoint{5.763775in}{2.288146in}}{\pgfqpoint{5.763775in}{2.281700in}}%
\pgfpathcurveto{\pgfqpoint{5.763775in}{2.275255in}}{\pgfqpoint{5.766336in}{2.269072in}}{\pgfqpoint{5.770894in}{2.264514in}}%
\pgfpathcurveto{\pgfqpoint{5.775452in}{2.259956in}}{\pgfqpoint{5.781635in}{2.257395in}}{\pgfqpoint{5.788081in}{2.257395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738770in}{1.918493in}}%
\pgfpathcurveto{\pgfqpoint{5.745216in}{1.918493in}}{\pgfqpoint{5.751399in}{1.921054in}}{\pgfqpoint{5.755957in}{1.925612in}}%
\pgfpathcurveto{\pgfqpoint{5.760515in}{1.930169in}}{\pgfqpoint{5.763076in}{1.936352in}}{\pgfqpoint{5.763076in}{1.942798in}}%
\pgfpathcurveto{\pgfqpoint{5.763076in}{1.949244in}}{\pgfqpoint{5.760515in}{1.955427in}}{\pgfqpoint{5.755957in}{1.959985in}}%
\pgfpathcurveto{\pgfqpoint{5.751399in}{1.964543in}}{\pgfqpoint{5.745216in}{1.967104in}}{\pgfqpoint{5.738770in}{1.967104in}}%
\pgfpathcurveto{\pgfqpoint{5.732324in}{1.967104in}}{\pgfqpoint{5.726142in}{1.964543in}}{\pgfqpoint{5.721584in}{1.959985in}}%
\pgfpathcurveto{\pgfqpoint{5.717026in}{1.955427in}}{\pgfqpoint{5.714465in}{1.949244in}}{\pgfqpoint{5.714465in}{1.942798in}}%
\pgfpathcurveto{\pgfqpoint{5.714465in}{1.936352in}}{\pgfqpoint{5.717026in}{1.930169in}}{\pgfqpoint{5.721584in}{1.925612in}}%
\pgfpathcurveto{\pgfqpoint{5.726142in}{1.921054in}}{\pgfqpoint{5.732324in}{1.918493in}}{\pgfqpoint{5.738770in}{1.918493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944011in}{2.450777in}}%
\pgfpathcurveto{\pgfqpoint{5.950457in}{2.450777in}}{\pgfqpoint{5.956640in}{2.453338in}}{\pgfqpoint{5.961198in}{2.457896in}}%
\pgfpathcurveto{\pgfqpoint{5.965756in}{2.462454in}}{\pgfqpoint{5.968317in}{2.468637in}}{\pgfqpoint{5.968317in}{2.475083in}}%
\pgfpathcurveto{\pgfqpoint{5.968317in}{2.481528in}}{\pgfqpoint{5.965756in}{2.487711in}}{\pgfqpoint{5.961198in}{2.492269in}}%
\pgfpathcurveto{\pgfqpoint{5.956640in}{2.496827in}}{\pgfqpoint{5.950457in}{2.499388in}}{\pgfqpoint{5.944011in}{2.499388in}}%
\pgfpathcurveto{\pgfqpoint{5.937565in}{2.499388in}}{\pgfqpoint{5.931383in}{2.496827in}}{\pgfqpoint{5.926825in}{2.492269in}}%
\pgfpathcurveto{\pgfqpoint{5.922267in}{2.487711in}}{\pgfqpoint{5.919706in}{2.481528in}}{\pgfqpoint{5.919706in}{2.475083in}}%
\pgfpathcurveto{\pgfqpoint{5.919706in}{2.468637in}}{\pgfqpoint{5.922267in}{2.462454in}}{\pgfqpoint{5.926825in}{2.457896in}}%
\pgfpathcurveto{\pgfqpoint{5.931383in}{2.453338in}}{\pgfqpoint{5.937565in}{2.450777in}}{\pgfqpoint{5.944011in}{2.450777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989255in}{2.410956in}}%
\pgfpathcurveto{\pgfqpoint{5.995701in}{2.410956in}}{\pgfqpoint{6.001884in}{2.413517in}}{\pgfqpoint{6.006442in}{2.418074in}}%
\pgfpathcurveto{\pgfqpoint{6.011000in}{2.422632in}}{\pgfqpoint{6.013561in}{2.428815in}}{\pgfqpoint{6.013561in}{2.435261in}}%
\pgfpathcurveto{\pgfqpoint{6.013561in}{2.441707in}}{\pgfqpoint{6.011000in}{2.447890in}}{\pgfqpoint{6.006442in}{2.452448in}}%
\pgfpathcurveto{\pgfqpoint{6.001884in}{2.457006in}}{\pgfqpoint{5.995701in}{2.459567in}}{\pgfqpoint{5.989255in}{2.459567in}}%
\pgfpathcurveto{\pgfqpoint{5.982809in}{2.459567in}}{\pgfqpoint{5.976626in}{2.457006in}}{\pgfqpoint{5.972069in}{2.452448in}}%
\pgfpathcurveto{\pgfqpoint{5.967511in}{2.447890in}}{\pgfqpoint{5.964950in}{2.441707in}}{\pgfqpoint{5.964950in}{2.435261in}}%
\pgfpathcurveto{\pgfqpoint{5.964950in}{2.428815in}}{\pgfqpoint{5.967511in}{2.422632in}}{\pgfqpoint{5.972069in}{2.418074in}}%
\pgfpathcurveto{\pgfqpoint{5.976626in}{2.413517in}}{\pgfqpoint{5.982809in}{2.410956in}}{\pgfqpoint{5.989255in}{2.410956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954497in}{2.443108in}}%
\pgfpathcurveto{\pgfqpoint{5.960943in}{2.443108in}}{\pgfqpoint{5.967125in}{2.445669in}}{\pgfqpoint{5.971683in}{2.450227in}}%
\pgfpathcurveto{\pgfqpoint{5.976241in}{2.454785in}}{\pgfqpoint{5.978802in}{2.460968in}}{\pgfqpoint{5.978802in}{2.467414in}}%
\pgfpathcurveto{\pgfqpoint{5.978802in}{2.473860in}}{\pgfqpoint{5.976241in}{2.480042in}}{\pgfqpoint{5.971683in}{2.484600in}}%
\pgfpathcurveto{\pgfqpoint{5.967125in}{2.489158in}}{\pgfqpoint{5.960943in}{2.491719in}}{\pgfqpoint{5.954497in}{2.491719in}}%
\pgfpathcurveto{\pgfqpoint{5.948051in}{2.491719in}}{\pgfqpoint{5.941868in}{2.489158in}}{\pgfqpoint{5.937310in}{2.484600in}}%
\pgfpathcurveto{\pgfqpoint{5.932752in}{2.480042in}}{\pgfqpoint{5.930191in}{2.473860in}}{\pgfqpoint{5.930191in}{2.467414in}}%
\pgfpathcurveto{\pgfqpoint{5.930191in}{2.460968in}}{\pgfqpoint{5.932752in}{2.454785in}}{\pgfqpoint{5.937310in}{2.450227in}}%
\pgfpathcurveto{\pgfqpoint{5.941868in}{2.445669in}}{\pgfqpoint{5.948051in}{2.443108in}}{\pgfqpoint{5.954497in}{2.443108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919230in}{2.389437in}}%
\pgfpathcurveto{\pgfqpoint{5.925676in}{2.389437in}}{\pgfqpoint{5.931858in}{2.391998in}}{\pgfqpoint{5.936416in}{2.396556in}}%
\pgfpathcurveto{\pgfqpoint{5.940974in}{2.401114in}}{\pgfqpoint{5.943535in}{2.407297in}}{\pgfqpoint{5.943535in}{2.413743in}}%
\pgfpathcurveto{\pgfqpoint{5.943535in}{2.420189in}}{\pgfqpoint{5.940974in}{2.426372in}}{\pgfqpoint{5.936416in}{2.430930in}}%
\pgfpathcurveto{\pgfqpoint{5.931858in}{2.435488in}}{\pgfqpoint{5.925676in}{2.438049in}}{\pgfqpoint{5.919230in}{2.438049in}}%
\pgfpathcurveto{\pgfqpoint{5.912784in}{2.438049in}}{\pgfqpoint{5.906601in}{2.435488in}}{\pgfqpoint{5.902043in}{2.430930in}}%
\pgfpathcurveto{\pgfqpoint{5.897485in}{2.426372in}}{\pgfqpoint{5.894924in}{2.420189in}}{\pgfqpoint{5.894924in}{2.413743in}}%
\pgfpathcurveto{\pgfqpoint{5.894924in}{2.407297in}}{\pgfqpoint{5.897485in}{2.401114in}}{\pgfqpoint{5.902043in}{2.396556in}}%
\pgfpathcurveto{\pgfqpoint{5.906601in}{2.391998in}}{\pgfqpoint{5.912784in}{2.389437in}}{\pgfqpoint{5.919230in}{2.389437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.005621in}{2.451937in}}%
\pgfpathcurveto{\pgfqpoint{6.012067in}{2.451937in}}{\pgfqpoint{6.018250in}{2.454498in}}{\pgfqpoint{6.022808in}{2.459056in}}%
\pgfpathcurveto{\pgfqpoint{6.027366in}{2.463614in}}{\pgfqpoint{6.029927in}{2.469796in}}{\pgfqpoint{6.029927in}{2.476242in}}%
\pgfpathcurveto{\pgfqpoint{6.029927in}{2.482688in}}{\pgfqpoint{6.027366in}{2.488871in}}{\pgfqpoint{6.022808in}{2.493429in}}%
\pgfpathcurveto{\pgfqpoint{6.018250in}{2.497987in}}{\pgfqpoint{6.012067in}{2.500548in}}{\pgfqpoint{6.005621in}{2.500548in}}%
\pgfpathcurveto{\pgfqpoint{5.999175in}{2.500548in}}{\pgfqpoint{5.992992in}{2.497987in}}{\pgfqpoint{5.988434in}{2.493429in}}%
\pgfpathcurveto{\pgfqpoint{5.983877in}{2.488871in}}{\pgfqpoint{5.981316in}{2.482688in}}{\pgfqpoint{5.981316in}{2.476242in}}%
\pgfpathcurveto{\pgfqpoint{5.981316in}{2.469796in}}{\pgfqpoint{5.983877in}{2.463614in}}{\pgfqpoint{5.988434in}{2.459056in}}%
\pgfpathcurveto{\pgfqpoint{5.992992in}{2.454498in}}{\pgfqpoint{5.999175in}{2.451937in}}{\pgfqpoint{6.005621in}{2.451937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978435in}{2.528138in}}%
\pgfpathcurveto{\pgfqpoint{5.984880in}{2.528138in}}{\pgfqpoint{5.991063in}{2.530699in}}{\pgfqpoint{5.995621in}{2.535256in}}%
\pgfpathcurveto{\pgfqpoint{6.000179in}{2.539814in}}{\pgfqpoint{6.002740in}{2.545997in}}{\pgfqpoint{6.002740in}{2.552443in}}%
\pgfpathcurveto{\pgfqpoint{6.002740in}{2.558889in}}{\pgfqpoint{6.000179in}{2.565072in}}{\pgfqpoint{5.995621in}{2.569630in}}%
\pgfpathcurveto{\pgfqpoint{5.991063in}{2.574188in}}{\pgfqpoint{5.984880in}{2.576749in}}{\pgfqpoint{5.978435in}{2.576749in}}%
\pgfpathcurveto{\pgfqpoint{5.971989in}{2.576749in}}{\pgfqpoint{5.965806in}{2.574188in}}{\pgfqpoint{5.961248in}{2.569630in}}%
\pgfpathcurveto{\pgfqpoint{5.956690in}{2.565072in}}{\pgfqpoint{5.954129in}{2.558889in}}{\pgfqpoint{5.954129in}{2.552443in}}%
\pgfpathcurveto{\pgfqpoint{5.954129in}{2.545997in}}{\pgfqpoint{5.956690in}{2.539814in}}{\pgfqpoint{5.961248in}{2.535256in}}%
\pgfpathcurveto{\pgfqpoint{5.965806in}{2.530699in}}{\pgfqpoint{5.971989in}{2.528138in}}{\pgfqpoint{5.978435in}{2.528138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970393in}{2.312383in}}%
\pgfpathcurveto{\pgfqpoint{5.976839in}{2.312383in}}{\pgfqpoint{5.983022in}{2.314944in}}{\pgfqpoint{5.987580in}{2.319502in}}%
\pgfpathcurveto{\pgfqpoint{5.992138in}{2.324060in}}{\pgfqpoint{5.994699in}{2.330243in}}{\pgfqpoint{5.994699in}{2.336689in}}%
\pgfpathcurveto{\pgfqpoint{5.994699in}{2.343135in}}{\pgfqpoint{5.992138in}{2.349317in}}{\pgfqpoint{5.987580in}{2.353875in}}%
\pgfpathcurveto{\pgfqpoint{5.983022in}{2.358433in}}{\pgfqpoint{5.976839in}{2.360994in}}{\pgfqpoint{5.970393in}{2.360994in}}%
\pgfpathcurveto{\pgfqpoint{5.963947in}{2.360994in}}{\pgfqpoint{5.957764in}{2.358433in}}{\pgfqpoint{5.953207in}{2.353875in}}%
\pgfpathcurveto{\pgfqpoint{5.948649in}{2.349317in}}{\pgfqpoint{5.946088in}{2.343135in}}{\pgfqpoint{5.946088in}{2.336689in}}%
\pgfpathcurveto{\pgfqpoint{5.946088in}{2.330243in}}{\pgfqpoint{5.948649in}{2.324060in}}{\pgfqpoint{5.953207in}{2.319502in}}%
\pgfpathcurveto{\pgfqpoint{5.957764in}{2.314944in}}{\pgfqpoint{5.963947in}{2.312383in}}{\pgfqpoint{5.970393in}{2.312383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.925788in}{2.334656in}}%
\pgfpathcurveto{\pgfqpoint{5.932234in}{2.334656in}}{\pgfqpoint{5.938416in}{2.337217in}}{\pgfqpoint{5.942974in}{2.341775in}}%
\pgfpathcurveto{\pgfqpoint{5.947532in}{2.346333in}}{\pgfqpoint{5.950093in}{2.352516in}}{\pgfqpoint{5.950093in}{2.358962in}}%
\pgfpathcurveto{\pgfqpoint{5.950093in}{2.365407in}}{\pgfqpoint{5.947532in}{2.371590in}}{\pgfqpoint{5.942974in}{2.376148in}}%
\pgfpathcurveto{\pgfqpoint{5.938416in}{2.380706in}}{\pgfqpoint{5.932234in}{2.383267in}}{\pgfqpoint{5.925788in}{2.383267in}}%
\pgfpathcurveto{\pgfqpoint{5.919342in}{2.383267in}}{\pgfqpoint{5.913159in}{2.380706in}}{\pgfqpoint{5.908601in}{2.376148in}}%
\pgfpathcurveto{\pgfqpoint{5.904043in}{2.371590in}}{\pgfqpoint{5.901482in}{2.365407in}}{\pgfqpoint{5.901482in}{2.358962in}}%
\pgfpathcurveto{\pgfqpoint{5.901482in}{2.352516in}}{\pgfqpoint{5.904043in}{2.346333in}}{\pgfqpoint{5.908601in}{2.341775in}}%
\pgfpathcurveto{\pgfqpoint{5.913159in}{2.337217in}}{\pgfqpoint{5.919342in}{2.334656in}}{\pgfqpoint{5.925788in}{2.334656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.971673in}{2.632140in}}%
\pgfpathcurveto{\pgfqpoint{5.978119in}{2.632140in}}{\pgfqpoint{5.984302in}{2.634701in}}{\pgfqpoint{5.988860in}{2.639259in}}%
\pgfpathcurveto{\pgfqpoint{5.993418in}{2.643817in}}{\pgfqpoint{5.995979in}{2.650000in}}{\pgfqpoint{5.995979in}{2.656446in}}%
\pgfpathcurveto{\pgfqpoint{5.995979in}{2.662892in}}{\pgfqpoint{5.993418in}{2.669074in}}{\pgfqpoint{5.988860in}{2.673632in}}%
\pgfpathcurveto{\pgfqpoint{5.984302in}{2.678190in}}{\pgfqpoint{5.978119in}{2.680751in}}{\pgfqpoint{5.971673in}{2.680751in}}%
\pgfpathcurveto{\pgfqpoint{5.965227in}{2.680751in}}{\pgfqpoint{5.959044in}{2.678190in}}{\pgfqpoint{5.954487in}{2.673632in}}%
\pgfpathcurveto{\pgfqpoint{5.949929in}{2.669074in}}{\pgfqpoint{5.947368in}{2.662892in}}{\pgfqpoint{5.947368in}{2.656446in}}%
\pgfpathcurveto{\pgfqpoint{5.947368in}{2.650000in}}{\pgfqpoint{5.949929in}{2.643817in}}{\pgfqpoint{5.954487in}{2.639259in}}%
\pgfpathcurveto{\pgfqpoint{5.959044in}{2.634701in}}{\pgfqpoint{5.965227in}{2.632140in}}{\pgfqpoint{5.971673in}{2.632140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968611in}{2.371229in}}%
\pgfpathcurveto{\pgfqpoint{5.975057in}{2.371229in}}{\pgfqpoint{5.981240in}{2.373790in}}{\pgfqpoint{5.985798in}{2.378348in}}%
\pgfpathcurveto{\pgfqpoint{5.990356in}{2.382906in}}{\pgfqpoint{5.992917in}{2.389089in}}{\pgfqpoint{5.992917in}{2.395535in}}%
\pgfpathcurveto{\pgfqpoint{5.992917in}{2.401981in}}{\pgfqpoint{5.990356in}{2.408163in}}{\pgfqpoint{5.985798in}{2.412721in}}%
\pgfpathcurveto{\pgfqpoint{5.981240in}{2.417279in}}{\pgfqpoint{5.975057in}{2.419840in}}{\pgfqpoint{5.968611in}{2.419840in}}%
\pgfpathcurveto{\pgfqpoint{5.962165in}{2.419840in}}{\pgfqpoint{5.955982in}{2.417279in}}{\pgfqpoint{5.951424in}{2.412721in}}%
\pgfpathcurveto{\pgfqpoint{5.946867in}{2.408163in}}{\pgfqpoint{5.944306in}{2.401981in}}{\pgfqpoint{5.944306in}{2.395535in}}%
\pgfpathcurveto{\pgfqpoint{5.944306in}{2.389089in}}{\pgfqpoint{5.946867in}{2.382906in}}{\pgfqpoint{5.951424in}{2.378348in}}%
\pgfpathcurveto{\pgfqpoint{5.955982in}{2.373790in}}{\pgfqpoint{5.962165in}{2.371229in}}{\pgfqpoint{5.968611in}{2.371229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990903in}{2.499624in}}%
\pgfpathcurveto{\pgfqpoint{5.997349in}{2.499624in}}{\pgfqpoint{6.003532in}{2.502185in}}{\pgfqpoint{6.008090in}{2.506743in}}%
\pgfpathcurveto{\pgfqpoint{6.012648in}{2.511301in}}{\pgfqpoint{6.015209in}{2.517484in}}{\pgfqpoint{6.015209in}{2.523930in}}%
\pgfpathcurveto{\pgfqpoint{6.015209in}{2.530376in}}{\pgfqpoint{6.012648in}{2.536559in}}{\pgfqpoint{6.008090in}{2.541117in}}%
\pgfpathcurveto{\pgfqpoint{6.003532in}{2.545675in}}{\pgfqpoint{5.997349in}{2.548236in}}{\pgfqpoint{5.990903in}{2.548236in}}%
\pgfpathcurveto{\pgfqpoint{5.984457in}{2.548236in}}{\pgfqpoint{5.978275in}{2.545675in}}{\pgfqpoint{5.973717in}{2.541117in}}%
\pgfpathcurveto{\pgfqpoint{5.969159in}{2.536559in}}{\pgfqpoint{5.966598in}{2.530376in}}{\pgfqpoint{5.966598in}{2.523930in}}%
\pgfpathcurveto{\pgfqpoint{5.966598in}{2.517484in}}{\pgfqpoint{5.969159in}{2.511301in}}{\pgfqpoint{5.973717in}{2.506743in}}%
\pgfpathcurveto{\pgfqpoint{5.978275in}{2.502185in}}{\pgfqpoint{5.984457in}{2.499624in}}{\pgfqpoint{5.990903in}{2.499624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957142in}{2.348246in}}%
\pgfpathcurveto{\pgfqpoint{5.963588in}{2.348246in}}{\pgfqpoint{5.969771in}{2.350807in}}{\pgfqpoint{5.974329in}{2.355365in}}%
\pgfpathcurveto{\pgfqpoint{5.978887in}{2.359922in}}{\pgfqpoint{5.981448in}{2.366105in}}{\pgfqpoint{5.981448in}{2.372551in}}%
\pgfpathcurveto{\pgfqpoint{5.981448in}{2.378997in}}{\pgfqpoint{5.978887in}{2.385180in}}{\pgfqpoint{5.974329in}{2.389738in}}%
\pgfpathcurveto{\pgfqpoint{5.969771in}{2.394296in}}{\pgfqpoint{5.963588in}{2.396857in}}{\pgfqpoint{5.957142in}{2.396857in}}%
\pgfpathcurveto{\pgfqpoint{5.950696in}{2.396857in}}{\pgfqpoint{5.944513in}{2.394296in}}{\pgfqpoint{5.939955in}{2.389738in}}%
\pgfpathcurveto{\pgfqpoint{5.935397in}{2.385180in}}{\pgfqpoint{5.932837in}{2.378997in}}{\pgfqpoint{5.932837in}{2.372551in}}%
\pgfpathcurveto{\pgfqpoint{5.932837in}{2.366105in}}{\pgfqpoint{5.935397in}{2.359922in}}{\pgfqpoint{5.939955in}{2.355365in}}%
\pgfpathcurveto{\pgfqpoint{5.944513in}{2.350807in}}{\pgfqpoint{5.950696in}{2.348246in}}{\pgfqpoint{5.957142in}{2.348246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953865in}{2.427066in}}%
\pgfpathcurveto{\pgfqpoint{5.960311in}{2.427066in}}{\pgfqpoint{5.966494in}{2.429627in}}{\pgfqpoint{5.971052in}{2.434185in}}%
\pgfpathcurveto{\pgfqpoint{5.975610in}{2.438743in}}{\pgfqpoint{5.978171in}{2.444926in}}{\pgfqpoint{5.978171in}{2.451372in}}%
\pgfpathcurveto{\pgfqpoint{5.978171in}{2.457818in}}{\pgfqpoint{5.975610in}{2.464000in}}{\pgfqpoint{5.971052in}{2.468558in}}%
\pgfpathcurveto{\pgfqpoint{5.966494in}{2.473116in}}{\pgfqpoint{5.960311in}{2.475677in}}{\pgfqpoint{5.953865in}{2.475677in}}%
\pgfpathcurveto{\pgfqpoint{5.947420in}{2.475677in}}{\pgfqpoint{5.941237in}{2.473116in}}{\pgfqpoint{5.936679in}{2.468558in}}%
\pgfpathcurveto{\pgfqpoint{5.932121in}{2.464000in}}{\pgfqpoint{5.929560in}{2.457818in}}{\pgfqpoint{5.929560in}{2.451372in}}%
\pgfpathcurveto{\pgfqpoint{5.929560in}{2.444926in}}{\pgfqpoint{5.932121in}{2.438743in}}{\pgfqpoint{5.936679in}{2.434185in}}%
\pgfpathcurveto{\pgfqpoint{5.941237in}{2.429627in}}{\pgfqpoint{5.947420in}{2.427066in}}{\pgfqpoint{5.953865in}{2.427066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012355in}{2.280747in}}%
\pgfpathcurveto{\pgfqpoint{6.018801in}{2.280747in}}{\pgfqpoint{6.024983in}{2.283308in}}{\pgfqpoint{6.029541in}{2.287866in}}%
\pgfpathcurveto{\pgfqpoint{6.034099in}{2.292424in}}{\pgfqpoint{6.036660in}{2.298606in}}{\pgfqpoint{6.036660in}{2.305052in}}%
\pgfpathcurveto{\pgfqpoint{6.036660in}{2.311498in}}{\pgfqpoint{6.034099in}{2.317681in}}{\pgfqpoint{6.029541in}{2.322239in}}%
\pgfpathcurveto{\pgfqpoint{6.024983in}{2.326797in}}{\pgfqpoint{6.018801in}{2.329358in}}{\pgfqpoint{6.012355in}{2.329358in}}%
\pgfpathcurveto{\pgfqpoint{6.005909in}{2.329358in}}{\pgfqpoint{5.999726in}{2.326797in}}{\pgfqpoint{5.995168in}{2.322239in}}%
\pgfpathcurveto{\pgfqpoint{5.990610in}{2.317681in}}{\pgfqpoint{5.988049in}{2.311498in}}{\pgfqpoint{5.988049in}{2.305052in}}%
\pgfpathcurveto{\pgfqpoint{5.988049in}{2.298606in}}{\pgfqpoint{5.990610in}{2.292424in}}{\pgfqpoint{5.995168in}{2.287866in}}%
\pgfpathcurveto{\pgfqpoint{5.999726in}{2.283308in}}{\pgfqpoint{6.005909in}{2.280747in}}{\pgfqpoint{6.012355in}{2.280747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988075in}{2.381958in}}%
\pgfpathcurveto{\pgfqpoint{5.994521in}{2.381958in}}{\pgfqpoint{6.000704in}{2.384519in}}{\pgfqpoint{6.005262in}{2.389077in}}%
\pgfpathcurveto{\pgfqpoint{6.009819in}{2.393635in}}{\pgfqpoint{6.012380in}{2.399818in}}{\pgfqpoint{6.012380in}{2.406264in}}%
\pgfpathcurveto{\pgfqpoint{6.012380in}{2.412710in}}{\pgfqpoint{6.009819in}{2.418893in}}{\pgfqpoint{6.005262in}{2.423451in}}%
\pgfpathcurveto{\pgfqpoint{6.000704in}{2.428009in}}{\pgfqpoint{5.994521in}{2.430570in}}{\pgfqpoint{5.988075in}{2.430570in}}%
\pgfpathcurveto{\pgfqpoint{5.981629in}{2.430570in}}{\pgfqpoint{5.975446in}{2.428009in}}{\pgfqpoint{5.970888in}{2.423451in}}%
\pgfpathcurveto{\pgfqpoint{5.966330in}{2.418893in}}{\pgfqpoint{5.963769in}{2.412710in}}{\pgfqpoint{5.963769in}{2.406264in}}%
\pgfpathcurveto{\pgfqpoint{5.963769in}{2.399818in}}{\pgfqpoint{5.966330in}{2.393635in}}{\pgfqpoint{5.970888in}{2.389077in}}%
\pgfpathcurveto{\pgfqpoint{5.975446in}{2.384519in}}{\pgfqpoint{5.981629in}{2.381958in}}{\pgfqpoint{5.988075in}{2.381958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.955016in}{2.396645in}}%
\pgfpathcurveto{\pgfqpoint{5.961462in}{2.396645in}}{\pgfqpoint{5.967645in}{2.399206in}}{\pgfqpoint{5.972203in}{2.403764in}}%
\pgfpathcurveto{\pgfqpoint{5.976761in}{2.408322in}}{\pgfqpoint{5.979322in}{2.414505in}}{\pgfqpoint{5.979322in}{2.420951in}}%
\pgfpathcurveto{\pgfqpoint{5.979322in}{2.427397in}}{\pgfqpoint{5.976761in}{2.433580in}}{\pgfqpoint{5.972203in}{2.438137in}}%
\pgfpathcurveto{\pgfqpoint{5.967645in}{2.442695in}}{\pgfqpoint{5.961462in}{2.445256in}}{\pgfqpoint{5.955016in}{2.445256in}}%
\pgfpathcurveto{\pgfqpoint{5.948570in}{2.445256in}}{\pgfqpoint{5.942387in}{2.442695in}}{\pgfqpoint{5.937829in}{2.438137in}}%
\pgfpathcurveto{\pgfqpoint{5.933271in}{2.433580in}}{\pgfqpoint{5.930710in}{2.427397in}}{\pgfqpoint{5.930710in}{2.420951in}}%
\pgfpathcurveto{\pgfqpoint{5.930710in}{2.414505in}}{\pgfqpoint{5.933271in}{2.408322in}}{\pgfqpoint{5.937829in}{2.403764in}}%
\pgfpathcurveto{\pgfqpoint{5.942387in}{2.399206in}}{\pgfqpoint{5.948570in}{2.396645in}}{\pgfqpoint{5.955016in}{2.396645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934457in}{2.264870in}}%
\pgfpathcurveto{\pgfqpoint{5.940903in}{2.264870in}}{\pgfqpoint{5.947086in}{2.267431in}}{\pgfqpoint{5.951644in}{2.271988in}}%
\pgfpathcurveto{\pgfqpoint{5.956202in}{2.276546in}}{\pgfqpoint{5.958763in}{2.282729in}}{\pgfqpoint{5.958763in}{2.289175in}}%
\pgfpathcurveto{\pgfqpoint{5.958763in}{2.295621in}}{\pgfqpoint{5.956202in}{2.301804in}}{\pgfqpoint{5.951644in}{2.306362in}}%
\pgfpathcurveto{\pgfqpoint{5.947086in}{2.310920in}}{\pgfqpoint{5.940903in}{2.313481in}}{\pgfqpoint{5.934457in}{2.313481in}}%
\pgfpathcurveto{\pgfqpoint{5.928011in}{2.313481in}}{\pgfqpoint{5.921828in}{2.310920in}}{\pgfqpoint{5.917271in}{2.306362in}}%
\pgfpathcurveto{\pgfqpoint{5.912713in}{2.301804in}}{\pgfqpoint{5.910152in}{2.295621in}}{\pgfqpoint{5.910152in}{2.289175in}}%
\pgfpathcurveto{\pgfqpoint{5.910152in}{2.282729in}}{\pgfqpoint{5.912713in}{2.276546in}}{\pgfqpoint{5.917271in}{2.271988in}}%
\pgfpathcurveto{\pgfqpoint{5.921828in}{2.267431in}}{\pgfqpoint{5.928011in}{2.264870in}}{\pgfqpoint{5.934457in}{2.264870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929678in}{2.442064in}}%
\pgfpathcurveto{\pgfqpoint{5.936124in}{2.442064in}}{\pgfqpoint{5.942307in}{2.444625in}}{\pgfqpoint{5.946864in}{2.449183in}}%
\pgfpathcurveto{\pgfqpoint{5.951422in}{2.453741in}}{\pgfqpoint{5.953983in}{2.459923in}}{\pgfqpoint{5.953983in}{2.466369in}}%
\pgfpathcurveto{\pgfqpoint{5.953983in}{2.472815in}}{\pgfqpoint{5.951422in}{2.478998in}}{\pgfqpoint{5.946864in}{2.483556in}}%
\pgfpathcurveto{\pgfqpoint{5.942307in}{2.488114in}}{\pgfqpoint{5.936124in}{2.490675in}}{\pgfqpoint{5.929678in}{2.490675in}}%
\pgfpathcurveto{\pgfqpoint{5.923232in}{2.490675in}}{\pgfqpoint{5.917049in}{2.488114in}}{\pgfqpoint{5.912491in}{2.483556in}}%
\pgfpathcurveto{\pgfqpoint{5.907933in}{2.478998in}}{\pgfqpoint{5.905372in}{2.472815in}}{\pgfqpoint{5.905372in}{2.466369in}}%
\pgfpathcurveto{\pgfqpoint{5.905372in}{2.459923in}}{\pgfqpoint{5.907933in}{2.453741in}}{\pgfqpoint{5.912491in}{2.449183in}}%
\pgfpathcurveto{\pgfqpoint{5.917049in}{2.444625in}}{\pgfqpoint{5.923232in}{2.442064in}}{\pgfqpoint{5.929678in}{2.442064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.009820in}{2.360815in}}%
\pgfpathcurveto{\pgfqpoint{6.016266in}{2.360815in}}{\pgfqpoint{6.022449in}{2.363376in}}{\pgfqpoint{6.027007in}{2.367934in}}%
\pgfpathcurveto{\pgfqpoint{6.031565in}{2.372492in}}{\pgfqpoint{6.034126in}{2.378675in}}{\pgfqpoint{6.034126in}{2.385121in}}%
\pgfpathcurveto{\pgfqpoint{6.034126in}{2.391567in}}{\pgfqpoint{6.031565in}{2.397750in}}{\pgfqpoint{6.027007in}{2.402308in}}%
\pgfpathcurveto{\pgfqpoint{6.022449in}{2.406865in}}{\pgfqpoint{6.016266in}{2.409426in}}{\pgfqpoint{6.009820in}{2.409426in}}%
\pgfpathcurveto{\pgfqpoint{6.003374in}{2.409426in}}{\pgfqpoint{5.997192in}{2.406865in}}{\pgfqpoint{5.992634in}{2.402308in}}%
\pgfpathcurveto{\pgfqpoint{5.988076in}{2.397750in}}{\pgfqpoint{5.985515in}{2.391567in}}{\pgfqpoint{5.985515in}{2.385121in}}%
\pgfpathcurveto{\pgfqpoint{5.985515in}{2.378675in}}{\pgfqpoint{5.988076in}{2.372492in}}{\pgfqpoint{5.992634in}{2.367934in}}%
\pgfpathcurveto{\pgfqpoint{5.997192in}{2.363376in}}{\pgfqpoint{6.003374in}{2.360815in}}{\pgfqpoint{6.009820in}{2.360815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.961788in}{2.548054in}}%
\pgfpathcurveto{\pgfqpoint{5.968234in}{2.548054in}}{\pgfqpoint{5.974417in}{2.550615in}}{\pgfqpoint{5.978975in}{2.555173in}}%
\pgfpathcurveto{\pgfqpoint{5.983532in}{2.559731in}}{\pgfqpoint{5.986093in}{2.565914in}}{\pgfqpoint{5.986093in}{2.572360in}}%
\pgfpathcurveto{\pgfqpoint{5.986093in}{2.578806in}}{\pgfqpoint{5.983532in}{2.584989in}}{\pgfqpoint{5.978975in}{2.589547in}}%
\pgfpathcurveto{\pgfqpoint{5.974417in}{2.594105in}}{\pgfqpoint{5.968234in}{2.596666in}}{\pgfqpoint{5.961788in}{2.596666in}}%
\pgfpathcurveto{\pgfqpoint{5.955342in}{2.596666in}}{\pgfqpoint{5.949159in}{2.594105in}}{\pgfqpoint{5.944601in}{2.589547in}}%
\pgfpathcurveto{\pgfqpoint{5.940043in}{2.584989in}}{\pgfqpoint{5.937482in}{2.578806in}}{\pgfqpoint{5.937482in}{2.572360in}}%
\pgfpathcurveto{\pgfqpoint{5.937482in}{2.565914in}}{\pgfqpoint{5.940043in}{2.559731in}}{\pgfqpoint{5.944601in}{2.555173in}}%
\pgfpathcurveto{\pgfqpoint{5.949159in}{2.550615in}}{\pgfqpoint{5.955342in}{2.548054in}}{\pgfqpoint{5.961788in}{2.548054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.951745in}{2.381829in}}%
\pgfpathcurveto{\pgfqpoint{5.958191in}{2.381829in}}{\pgfqpoint{5.964374in}{2.384390in}}{\pgfqpoint{5.968932in}{2.388948in}}%
\pgfpathcurveto{\pgfqpoint{5.973489in}{2.393506in}}{\pgfqpoint{5.976050in}{2.399689in}}{\pgfqpoint{5.976050in}{2.406135in}}%
\pgfpathcurveto{\pgfqpoint{5.976050in}{2.412581in}}{\pgfqpoint{5.973489in}{2.418764in}}{\pgfqpoint{5.968932in}{2.423321in}}%
\pgfpathcurveto{\pgfqpoint{5.964374in}{2.427879in}}{\pgfqpoint{5.958191in}{2.430440in}}{\pgfqpoint{5.951745in}{2.430440in}}%
\pgfpathcurveto{\pgfqpoint{5.945299in}{2.430440in}}{\pgfqpoint{5.939116in}{2.427879in}}{\pgfqpoint{5.934558in}{2.423321in}}%
\pgfpathcurveto{\pgfqpoint{5.930000in}{2.418764in}}{\pgfqpoint{5.927439in}{2.412581in}}{\pgfqpoint{5.927439in}{2.406135in}}%
\pgfpathcurveto{\pgfqpoint{5.927439in}{2.399689in}}{\pgfqpoint{5.930000in}{2.393506in}}{\pgfqpoint{5.934558in}{2.388948in}}%
\pgfpathcurveto{\pgfqpoint{5.939116in}{2.384390in}}{\pgfqpoint{5.945299in}{2.381829in}}{\pgfqpoint{5.951745in}{2.381829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.971111in}{2.334706in}}%
\pgfpathcurveto{\pgfqpoint{5.977556in}{2.334706in}}{\pgfqpoint{5.983739in}{2.337267in}}{\pgfqpoint{5.988297in}{2.341825in}}%
\pgfpathcurveto{\pgfqpoint{5.992855in}{2.346383in}}{\pgfqpoint{5.995416in}{2.352566in}}{\pgfqpoint{5.995416in}{2.359012in}}%
\pgfpathcurveto{\pgfqpoint{5.995416in}{2.365457in}}{\pgfqpoint{5.992855in}{2.371640in}}{\pgfqpoint{5.988297in}{2.376198in}}%
\pgfpathcurveto{\pgfqpoint{5.983739in}{2.380756in}}{\pgfqpoint{5.977556in}{2.383317in}}{\pgfqpoint{5.971111in}{2.383317in}}%
\pgfpathcurveto{\pgfqpoint{5.964665in}{2.383317in}}{\pgfqpoint{5.958482in}{2.380756in}}{\pgfqpoint{5.953924in}{2.376198in}}%
\pgfpathcurveto{\pgfqpoint{5.949366in}{2.371640in}}{\pgfqpoint{5.946805in}{2.365457in}}{\pgfqpoint{5.946805in}{2.359012in}}%
\pgfpathcurveto{\pgfqpoint{5.946805in}{2.352566in}}{\pgfqpoint{5.949366in}{2.346383in}}{\pgfqpoint{5.953924in}{2.341825in}}%
\pgfpathcurveto{\pgfqpoint{5.958482in}{2.337267in}}{\pgfqpoint{5.964665in}{2.334706in}}{\pgfqpoint{5.971111in}{2.334706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931286in}{2.554055in}}%
\pgfpathcurveto{\pgfqpoint{5.937732in}{2.554055in}}{\pgfqpoint{5.943915in}{2.556616in}}{\pgfqpoint{5.948473in}{2.561174in}}%
\pgfpathcurveto{\pgfqpoint{5.953030in}{2.565732in}}{\pgfqpoint{5.955591in}{2.571915in}}{\pgfqpoint{5.955591in}{2.578361in}}%
\pgfpathcurveto{\pgfqpoint{5.955591in}{2.584807in}}{\pgfqpoint{5.953030in}{2.590990in}}{\pgfqpoint{5.948473in}{2.595548in}}%
\pgfpathcurveto{\pgfqpoint{5.943915in}{2.600105in}}{\pgfqpoint{5.937732in}{2.602666in}}{\pgfqpoint{5.931286in}{2.602666in}}%
\pgfpathcurveto{\pgfqpoint{5.924840in}{2.602666in}}{\pgfqpoint{5.918657in}{2.600105in}}{\pgfqpoint{5.914099in}{2.595548in}}%
\pgfpathcurveto{\pgfqpoint{5.909541in}{2.590990in}}{\pgfqpoint{5.906980in}{2.584807in}}{\pgfqpoint{5.906980in}{2.578361in}}%
\pgfpathcurveto{\pgfqpoint{5.906980in}{2.571915in}}{\pgfqpoint{5.909541in}{2.565732in}}{\pgfqpoint{5.914099in}{2.561174in}}%
\pgfpathcurveto{\pgfqpoint{5.918657in}{2.556616in}}{\pgfqpoint{5.924840in}{2.554055in}}{\pgfqpoint{5.931286in}{2.554055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912080in}{1.969548in}}%
\pgfpathcurveto{\pgfqpoint{5.918526in}{1.969548in}}{\pgfqpoint{5.924709in}{1.972109in}}{\pgfqpoint{5.929267in}{1.976667in}}%
\pgfpathcurveto{\pgfqpoint{5.933825in}{1.981225in}}{\pgfqpoint{5.936386in}{1.987408in}}{\pgfqpoint{5.936386in}{1.993854in}}%
\pgfpathcurveto{\pgfqpoint{5.936386in}{2.000299in}}{\pgfqpoint{5.933825in}{2.006482in}}{\pgfqpoint{5.929267in}{2.011040in}}%
\pgfpathcurveto{\pgfqpoint{5.924709in}{2.015598in}}{\pgfqpoint{5.918526in}{2.018159in}}{\pgfqpoint{5.912080in}{2.018159in}}%
\pgfpathcurveto{\pgfqpoint{5.905634in}{2.018159in}}{\pgfqpoint{5.899452in}{2.015598in}}{\pgfqpoint{5.894894in}{2.011040in}}%
\pgfpathcurveto{\pgfqpoint{5.890336in}{2.006482in}}{\pgfqpoint{5.887775in}{2.000299in}}{\pgfqpoint{5.887775in}{1.993854in}}%
\pgfpathcurveto{\pgfqpoint{5.887775in}{1.987408in}}{\pgfqpoint{5.890336in}{1.981225in}}{\pgfqpoint{5.894894in}{1.976667in}}%
\pgfpathcurveto{\pgfqpoint{5.899452in}{1.972109in}}{\pgfqpoint{5.905634in}{1.969548in}}{\pgfqpoint{5.912080in}{1.969548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001718in}{2.313975in}}%
\pgfpathcurveto{\pgfqpoint{6.008164in}{2.313975in}}{\pgfqpoint{6.014346in}{2.316536in}}{\pgfqpoint{6.018904in}{2.321094in}}%
\pgfpathcurveto{\pgfqpoint{6.023462in}{2.325652in}}{\pgfqpoint{6.026023in}{2.331834in}}{\pgfqpoint{6.026023in}{2.338280in}}%
\pgfpathcurveto{\pgfqpoint{6.026023in}{2.344726in}}{\pgfqpoint{6.023462in}{2.350909in}}{\pgfqpoint{6.018904in}{2.355467in}}%
\pgfpathcurveto{\pgfqpoint{6.014346in}{2.360025in}}{\pgfqpoint{6.008164in}{2.362586in}}{\pgfqpoint{6.001718in}{2.362586in}}%
\pgfpathcurveto{\pgfqpoint{5.995272in}{2.362586in}}{\pgfqpoint{5.989089in}{2.360025in}}{\pgfqpoint{5.984531in}{2.355467in}}%
\pgfpathcurveto{\pgfqpoint{5.979973in}{2.350909in}}{\pgfqpoint{5.977412in}{2.344726in}}{\pgfqpoint{5.977412in}{2.338280in}}%
\pgfpathcurveto{\pgfqpoint{5.977412in}{2.331834in}}{\pgfqpoint{5.979973in}{2.325652in}}{\pgfqpoint{5.984531in}{2.321094in}}%
\pgfpathcurveto{\pgfqpoint{5.989089in}{2.316536in}}{\pgfqpoint{5.995272in}{2.313975in}}{\pgfqpoint{6.001718in}{2.313975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.966415in}{2.385355in}}%
\pgfpathcurveto{\pgfqpoint{5.972861in}{2.385355in}}{\pgfqpoint{5.979043in}{2.387916in}}{\pgfqpoint{5.983601in}{2.392474in}}%
\pgfpathcurveto{\pgfqpoint{5.988159in}{2.397032in}}{\pgfqpoint{5.990720in}{2.403214in}}{\pgfqpoint{5.990720in}{2.409660in}}%
\pgfpathcurveto{\pgfqpoint{5.990720in}{2.416106in}}{\pgfqpoint{5.988159in}{2.422289in}}{\pgfqpoint{5.983601in}{2.426847in}}%
\pgfpathcurveto{\pgfqpoint{5.979043in}{2.431405in}}{\pgfqpoint{5.972861in}{2.433966in}}{\pgfqpoint{5.966415in}{2.433966in}}%
\pgfpathcurveto{\pgfqpoint{5.959969in}{2.433966in}}{\pgfqpoint{5.953786in}{2.431405in}}{\pgfqpoint{5.949228in}{2.426847in}}%
\pgfpathcurveto{\pgfqpoint{5.944670in}{2.422289in}}{\pgfqpoint{5.942109in}{2.416106in}}{\pgfqpoint{5.942109in}{2.409660in}}%
\pgfpathcurveto{\pgfqpoint{5.942109in}{2.403214in}}{\pgfqpoint{5.944670in}{2.397032in}}{\pgfqpoint{5.949228in}{2.392474in}}%
\pgfpathcurveto{\pgfqpoint{5.953786in}{2.387916in}}{\pgfqpoint{5.959969in}{2.385355in}}{\pgfqpoint{5.966415in}{2.385355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023043in}{2.267685in}}%
\pgfpathcurveto{\pgfqpoint{6.029488in}{2.267685in}}{\pgfqpoint{6.035671in}{2.270246in}}{\pgfqpoint{6.040229in}{2.274804in}}%
\pgfpathcurveto{\pgfqpoint{6.044787in}{2.279361in}}{\pgfqpoint{6.047348in}{2.285544in}}{\pgfqpoint{6.047348in}{2.291990in}}%
\pgfpathcurveto{\pgfqpoint{6.047348in}{2.298436in}}{\pgfqpoint{6.044787in}{2.304619in}}{\pgfqpoint{6.040229in}{2.309177in}}%
\pgfpathcurveto{\pgfqpoint{6.035671in}{2.313735in}}{\pgfqpoint{6.029488in}{2.316296in}}{\pgfqpoint{6.023043in}{2.316296in}}%
\pgfpathcurveto{\pgfqpoint{6.016597in}{2.316296in}}{\pgfqpoint{6.010414in}{2.313735in}}{\pgfqpoint{6.005856in}{2.309177in}}%
\pgfpathcurveto{\pgfqpoint{6.001298in}{2.304619in}}{\pgfqpoint{5.998737in}{2.298436in}}{\pgfqpoint{5.998737in}{2.291990in}}%
\pgfpathcurveto{\pgfqpoint{5.998737in}{2.285544in}}{\pgfqpoint{6.001298in}{2.279361in}}{\pgfqpoint{6.005856in}{2.274804in}}%
\pgfpathcurveto{\pgfqpoint{6.010414in}{2.270246in}}{\pgfqpoint{6.016597in}{2.267685in}}{\pgfqpoint{6.023043in}{2.267685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012327in}{2.326738in}}%
\pgfpathcurveto{\pgfqpoint{6.018773in}{2.326738in}}{\pgfqpoint{6.024955in}{2.329299in}}{\pgfqpoint{6.029513in}{2.333857in}}%
\pgfpathcurveto{\pgfqpoint{6.034071in}{2.338415in}}{\pgfqpoint{6.036632in}{2.344598in}}{\pgfqpoint{6.036632in}{2.351044in}}%
\pgfpathcurveto{\pgfqpoint{6.036632in}{2.357489in}}{\pgfqpoint{6.034071in}{2.363672in}}{\pgfqpoint{6.029513in}{2.368230in}}%
\pgfpathcurveto{\pgfqpoint{6.024955in}{2.372788in}}{\pgfqpoint{6.018773in}{2.375349in}}{\pgfqpoint{6.012327in}{2.375349in}}%
\pgfpathcurveto{\pgfqpoint{6.005881in}{2.375349in}}{\pgfqpoint{5.999698in}{2.372788in}}{\pgfqpoint{5.995140in}{2.368230in}}%
\pgfpathcurveto{\pgfqpoint{5.990582in}{2.363672in}}{\pgfqpoint{5.988021in}{2.357489in}}{\pgfqpoint{5.988021in}{2.351044in}}%
\pgfpathcurveto{\pgfqpoint{5.988021in}{2.344598in}}{\pgfqpoint{5.990582in}{2.338415in}}{\pgfqpoint{5.995140in}{2.333857in}}%
\pgfpathcurveto{\pgfqpoint{5.999698in}{2.329299in}}{\pgfqpoint{6.005881in}{2.326738in}}{\pgfqpoint{6.012327in}{2.326738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.009498in}{2.002487in}}%
\pgfpathcurveto{\pgfqpoint{6.015943in}{2.002487in}}{\pgfqpoint{6.022126in}{2.005048in}}{\pgfqpoint{6.026684in}{2.009606in}}%
\pgfpathcurveto{\pgfqpoint{6.031242in}{2.014164in}}{\pgfqpoint{6.033803in}{2.020347in}}{\pgfqpoint{6.033803in}{2.026793in}}%
\pgfpathcurveto{\pgfqpoint{6.033803in}{2.033239in}}{\pgfqpoint{6.031242in}{2.039421in}}{\pgfqpoint{6.026684in}{2.043979in}}%
\pgfpathcurveto{\pgfqpoint{6.022126in}{2.048537in}}{\pgfqpoint{6.015943in}{2.051098in}}{\pgfqpoint{6.009498in}{2.051098in}}%
\pgfpathcurveto{\pgfqpoint{6.003052in}{2.051098in}}{\pgfqpoint{5.996869in}{2.048537in}}{\pgfqpoint{5.992311in}{2.043979in}}%
\pgfpathcurveto{\pgfqpoint{5.987753in}{2.039421in}}{\pgfqpoint{5.985192in}{2.033239in}}{\pgfqpoint{5.985192in}{2.026793in}}%
\pgfpathcurveto{\pgfqpoint{5.985192in}{2.020347in}}{\pgfqpoint{5.987753in}{2.014164in}}{\pgfqpoint{5.992311in}{2.009606in}}%
\pgfpathcurveto{\pgfqpoint{5.996869in}{2.005048in}}{\pgfqpoint{6.003052in}{2.002487in}}{\pgfqpoint{6.009498in}{2.002487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920409in}{2.338253in}}%
\pgfpathcurveto{\pgfqpoint{5.926855in}{2.338253in}}{\pgfqpoint{5.933037in}{2.340814in}}{\pgfqpoint{5.937595in}{2.345372in}}%
\pgfpathcurveto{\pgfqpoint{5.942153in}{2.349930in}}{\pgfqpoint{5.944714in}{2.356113in}}{\pgfqpoint{5.944714in}{2.362559in}}%
\pgfpathcurveto{\pgfqpoint{5.944714in}{2.369005in}}{\pgfqpoint{5.942153in}{2.375187in}}{\pgfqpoint{5.937595in}{2.379745in}}%
\pgfpathcurveto{\pgfqpoint{5.933037in}{2.384303in}}{\pgfqpoint{5.926855in}{2.386864in}}{\pgfqpoint{5.920409in}{2.386864in}}%
\pgfpathcurveto{\pgfqpoint{5.913963in}{2.386864in}}{\pgfqpoint{5.907780in}{2.384303in}}{\pgfqpoint{5.903222in}{2.379745in}}%
\pgfpathcurveto{\pgfqpoint{5.898664in}{2.375187in}}{\pgfqpoint{5.896103in}{2.369005in}}{\pgfqpoint{5.896103in}{2.362559in}}%
\pgfpathcurveto{\pgfqpoint{5.896103in}{2.356113in}}{\pgfqpoint{5.898664in}{2.349930in}}{\pgfqpoint{5.903222in}{2.345372in}}%
\pgfpathcurveto{\pgfqpoint{5.907780in}{2.340814in}}{\pgfqpoint{5.913963in}{2.338253in}}{\pgfqpoint{5.920409in}{2.338253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.985130in}{2.363085in}}%
\pgfpathcurveto{\pgfqpoint{5.991576in}{2.363085in}}{\pgfqpoint{5.997759in}{2.365646in}}{\pgfqpoint{6.002316in}{2.370204in}}%
\pgfpathcurveto{\pgfqpoint{6.006874in}{2.374762in}}{\pgfqpoint{6.009435in}{2.380945in}}{\pgfqpoint{6.009435in}{2.387391in}}%
\pgfpathcurveto{\pgfqpoint{6.009435in}{2.393836in}}{\pgfqpoint{6.006874in}{2.400019in}}{\pgfqpoint{6.002316in}{2.404577in}}%
\pgfpathcurveto{\pgfqpoint{5.997759in}{2.409135in}}{\pgfqpoint{5.991576in}{2.411696in}}{\pgfqpoint{5.985130in}{2.411696in}}%
\pgfpathcurveto{\pgfqpoint{5.978684in}{2.411696in}}{\pgfqpoint{5.972501in}{2.409135in}}{\pgfqpoint{5.967943in}{2.404577in}}%
\pgfpathcurveto{\pgfqpoint{5.963385in}{2.400019in}}{\pgfqpoint{5.960824in}{2.393836in}}{\pgfqpoint{5.960824in}{2.387391in}}%
\pgfpathcurveto{\pgfqpoint{5.960824in}{2.380945in}}{\pgfqpoint{5.963385in}{2.374762in}}{\pgfqpoint{5.967943in}{2.370204in}}%
\pgfpathcurveto{\pgfqpoint{5.972501in}{2.365646in}}{\pgfqpoint{5.978684in}{2.363085in}}{\pgfqpoint{5.985130in}{2.363085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956926in}{2.256199in}}%
\pgfpathcurveto{\pgfqpoint{5.963372in}{2.256199in}}{\pgfqpoint{5.969555in}{2.258760in}}{\pgfqpoint{5.974113in}{2.263318in}}%
\pgfpathcurveto{\pgfqpoint{5.978671in}{2.267876in}}{\pgfqpoint{5.981232in}{2.274058in}}{\pgfqpoint{5.981232in}{2.280504in}}%
\pgfpathcurveto{\pgfqpoint{5.981232in}{2.286950in}}{\pgfqpoint{5.978671in}{2.293133in}}{\pgfqpoint{5.974113in}{2.297691in}}%
\pgfpathcurveto{\pgfqpoint{5.969555in}{2.302249in}}{\pgfqpoint{5.963372in}{2.304810in}}{\pgfqpoint{5.956926in}{2.304810in}}%
\pgfpathcurveto{\pgfqpoint{5.950480in}{2.304810in}}{\pgfqpoint{5.944298in}{2.302249in}}{\pgfqpoint{5.939740in}{2.297691in}}%
\pgfpathcurveto{\pgfqpoint{5.935182in}{2.293133in}}{\pgfqpoint{5.932621in}{2.286950in}}{\pgfqpoint{5.932621in}{2.280504in}}%
\pgfpathcurveto{\pgfqpoint{5.932621in}{2.274058in}}{\pgfqpoint{5.935182in}{2.267876in}}{\pgfqpoint{5.939740in}{2.263318in}}%
\pgfpathcurveto{\pgfqpoint{5.944298in}{2.258760in}}{\pgfqpoint{5.950480in}{2.256199in}}{\pgfqpoint{5.956926in}{2.256199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929493in}{2.504767in}}%
\pgfpathcurveto{\pgfqpoint{5.935938in}{2.504767in}}{\pgfqpoint{5.942121in}{2.507328in}}{\pgfqpoint{5.946679in}{2.511886in}}%
\pgfpathcurveto{\pgfqpoint{5.951237in}{2.516444in}}{\pgfqpoint{5.953798in}{2.522626in}}{\pgfqpoint{5.953798in}{2.529072in}}%
\pgfpathcurveto{\pgfqpoint{5.953798in}{2.535518in}}{\pgfqpoint{5.951237in}{2.541701in}}{\pgfqpoint{5.946679in}{2.546259in}}%
\pgfpathcurveto{\pgfqpoint{5.942121in}{2.550817in}}{\pgfqpoint{5.935938in}{2.553378in}}{\pgfqpoint{5.929493in}{2.553378in}}%
\pgfpathcurveto{\pgfqpoint{5.923047in}{2.553378in}}{\pgfqpoint{5.916864in}{2.550817in}}{\pgfqpoint{5.912306in}{2.546259in}}%
\pgfpathcurveto{\pgfqpoint{5.907748in}{2.541701in}}{\pgfqpoint{5.905187in}{2.535518in}}{\pgfqpoint{5.905187in}{2.529072in}}%
\pgfpathcurveto{\pgfqpoint{5.905187in}{2.522626in}}{\pgfqpoint{5.907748in}{2.516444in}}{\pgfqpoint{5.912306in}{2.511886in}}%
\pgfpathcurveto{\pgfqpoint{5.916864in}{2.507328in}}{\pgfqpoint{5.923047in}{2.504767in}}{\pgfqpoint{5.929493in}{2.504767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923118in}{2.366534in}}%
\pgfpathcurveto{\pgfqpoint{5.929564in}{2.366534in}}{\pgfqpoint{5.935746in}{2.369095in}}{\pgfqpoint{5.940304in}{2.373653in}}%
\pgfpathcurveto{\pgfqpoint{5.944862in}{2.378211in}}{\pgfqpoint{5.947423in}{2.384394in}}{\pgfqpoint{5.947423in}{2.390840in}}%
\pgfpathcurveto{\pgfqpoint{5.947423in}{2.397286in}}{\pgfqpoint{5.944862in}{2.403468in}}{\pgfqpoint{5.940304in}{2.408026in}}%
\pgfpathcurveto{\pgfqpoint{5.935746in}{2.412584in}}{\pgfqpoint{5.929564in}{2.415145in}}{\pgfqpoint{5.923118in}{2.415145in}}%
\pgfpathcurveto{\pgfqpoint{5.916672in}{2.415145in}}{\pgfqpoint{5.910489in}{2.412584in}}{\pgfqpoint{5.905931in}{2.408026in}}%
\pgfpathcurveto{\pgfqpoint{5.901373in}{2.403468in}}{\pgfqpoint{5.898812in}{2.397286in}}{\pgfqpoint{5.898812in}{2.390840in}}%
\pgfpathcurveto{\pgfqpoint{5.898812in}{2.384394in}}{\pgfqpoint{5.901373in}{2.378211in}}{\pgfqpoint{5.905931in}{2.373653in}}%
\pgfpathcurveto{\pgfqpoint{5.910489in}{2.369095in}}{\pgfqpoint{5.916672in}{2.366534in}}{\pgfqpoint{5.923118in}{2.366534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.984407in}{2.553091in}}%
\pgfpathcurveto{\pgfqpoint{5.990853in}{2.553091in}}{\pgfqpoint{5.997036in}{2.555652in}}{\pgfqpoint{6.001594in}{2.560210in}}%
\pgfpathcurveto{\pgfqpoint{6.006152in}{2.564768in}}{\pgfqpoint{6.008713in}{2.570951in}}{\pgfqpoint{6.008713in}{2.577397in}}%
\pgfpathcurveto{\pgfqpoint{6.008713in}{2.583842in}}{\pgfqpoint{6.006152in}{2.590025in}}{\pgfqpoint{6.001594in}{2.594583in}}%
\pgfpathcurveto{\pgfqpoint{5.997036in}{2.599141in}}{\pgfqpoint{5.990853in}{2.601702in}}{\pgfqpoint{5.984407in}{2.601702in}}%
\pgfpathcurveto{\pgfqpoint{5.977961in}{2.601702in}}{\pgfqpoint{5.971779in}{2.599141in}}{\pgfqpoint{5.967221in}{2.594583in}}%
\pgfpathcurveto{\pgfqpoint{5.962663in}{2.590025in}}{\pgfqpoint{5.960102in}{2.583842in}}{\pgfqpoint{5.960102in}{2.577397in}}%
\pgfpathcurveto{\pgfqpoint{5.960102in}{2.570951in}}{\pgfqpoint{5.962663in}{2.564768in}}{\pgfqpoint{5.967221in}{2.560210in}}%
\pgfpathcurveto{\pgfqpoint{5.971779in}{2.555652in}}{\pgfqpoint{5.977961in}{2.553091in}}{\pgfqpoint{5.984407in}{2.553091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968133in}{2.339219in}}%
\pgfpathcurveto{\pgfqpoint{5.974579in}{2.339219in}}{\pgfqpoint{5.980762in}{2.341780in}}{\pgfqpoint{5.985320in}{2.346338in}}%
\pgfpathcurveto{\pgfqpoint{5.989878in}{2.350896in}}{\pgfqpoint{5.992439in}{2.357078in}}{\pgfqpoint{5.992439in}{2.363524in}}%
\pgfpathcurveto{\pgfqpoint{5.992439in}{2.369970in}}{\pgfqpoint{5.989878in}{2.376153in}}{\pgfqpoint{5.985320in}{2.380711in}}%
\pgfpathcurveto{\pgfqpoint{5.980762in}{2.385269in}}{\pgfqpoint{5.974579in}{2.387830in}}{\pgfqpoint{5.968133in}{2.387830in}}%
\pgfpathcurveto{\pgfqpoint{5.961687in}{2.387830in}}{\pgfqpoint{5.955504in}{2.385269in}}{\pgfqpoint{5.950946in}{2.380711in}}%
\pgfpathcurveto{\pgfqpoint{5.946388in}{2.376153in}}{\pgfqpoint{5.943827in}{2.369970in}}{\pgfqpoint{5.943827in}{2.363524in}}%
\pgfpathcurveto{\pgfqpoint{5.943827in}{2.357078in}}{\pgfqpoint{5.946388in}{2.350896in}}{\pgfqpoint{5.950946in}{2.346338in}}%
\pgfpathcurveto{\pgfqpoint{5.955504in}{2.341780in}}{\pgfqpoint{5.961687in}{2.339219in}}{\pgfqpoint{5.968133in}{2.339219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025913in}{2.299218in}}%
\pgfpathcurveto{\pgfqpoint{6.032359in}{2.299218in}}{\pgfqpoint{6.038542in}{2.301779in}}{\pgfqpoint{6.043100in}{2.306337in}}%
\pgfpathcurveto{\pgfqpoint{6.047658in}{2.310895in}}{\pgfqpoint{6.050219in}{2.317078in}}{\pgfqpoint{6.050219in}{2.323524in}}%
\pgfpathcurveto{\pgfqpoint{6.050219in}{2.329970in}}{\pgfqpoint{6.047658in}{2.336152in}}{\pgfqpoint{6.043100in}{2.340710in}}%
\pgfpathcurveto{\pgfqpoint{6.038542in}{2.345268in}}{\pgfqpoint{6.032359in}{2.347829in}}{\pgfqpoint{6.025913in}{2.347829in}}%
\pgfpathcurveto{\pgfqpoint{6.019467in}{2.347829in}}{\pgfqpoint{6.013285in}{2.345268in}}{\pgfqpoint{6.008727in}{2.340710in}}%
\pgfpathcurveto{\pgfqpoint{6.004169in}{2.336152in}}{\pgfqpoint{6.001608in}{2.329970in}}{\pgfqpoint{6.001608in}{2.323524in}}%
\pgfpathcurveto{\pgfqpoint{6.001608in}{2.317078in}}{\pgfqpoint{6.004169in}{2.310895in}}{\pgfqpoint{6.008727in}{2.306337in}}%
\pgfpathcurveto{\pgfqpoint{6.013285in}{2.301779in}}{\pgfqpoint{6.019467in}{2.299218in}}{\pgfqpoint{6.025913in}{2.299218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983006in}{2.411251in}}%
\pgfpathcurveto{\pgfqpoint{5.989452in}{2.411251in}}{\pgfqpoint{5.995635in}{2.413812in}}{\pgfqpoint{6.000192in}{2.418370in}}%
\pgfpathcurveto{\pgfqpoint{6.004750in}{2.422928in}}{\pgfqpoint{6.007311in}{2.429111in}}{\pgfqpoint{6.007311in}{2.435557in}}%
\pgfpathcurveto{\pgfqpoint{6.007311in}{2.442003in}}{\pgfqpoint{6.004750in}{2.448186in}}{\pgfqpoint{6.000192in}{2.452744in}}%
\pgfpathcurveto{\pgfqpoint{5.995635in}{2.457302in}}{\pgfqpoint{5.989452in}{2.459863in}}{\pgfqpoint{5.983006in}{2.459863in}}%
\pgfpathcurveto{\pgfqpoint{5.976560in}{2.459863in}}{\pgfqpoint{5.970377in}{2.457302in}}{\pgfqpoint{5.965819in}{2.452744in}}%
\pgfpathcurveto{\pgfqpoint{5.961261in}{2.448186in}}{\pgfqpoint{5.958700in}{2.442003in}}{\pgfqpoint{5.958700in}{2.435557in}}%
\pgfpathcurveto{\pgfqpoint{5.958700in}{2.429111in}}{\pgfqpoint{5.961261in}{2.422928in}}{\pgfqpoint{5.965819in}{2.418370in}}%
\pgfpathcurveto{\pgfqpoint{5.970377in}{2.413812in}}{\pgfqpoint{5.976560in}{2.411251in}}{\pgfqpoint{5.983006in}{2.411251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942526in}{2.353230in}}%
\pgfpathcurveto{\pgfqpoint{5.948972in}{2.353230in}}{\pgfqpoint{5.955154in}{2.355791in}}{\pgfqpoint{5.959712in}{2.360349in}}%
\pgfpathcurveto{\pgfqpoint{5.964270in}{2.364907in}}{\pgfqpoint{5.966831in}{2.371090in}}{\pgfqpoint{5.966831in}{2.377536in}}%
\pgfpathcurveto{\pgfqpoint{5.966831in}{2.383981in}}{\pgfqpoint{5.964270in}{2.390164in}}{\pgfqpoint{5.959712in}{2.394722in}}%
\pgfpathcurveto{\pgfqpoint{5.955154in}{2.399280in}}{\pgfqpoint{5.948972in}{2.401841in}}{\pgfqpoint{5.942526in}{2.401841in}}%
\pgfpathcurveto{\pgfqpoint{5.936080in}{2.401841in}}{\pgfqpoint{5.929897in}{2.399280in}}{\pgfqpoint{5.925339in}{2.394722in}}%
\pgfpathcurveto{\pgfqpoint{5.920781in}{2.390164in}}{\pgfqpoint{5.918220in}{2.383981in}}{\pgfqpoint{5.918220in}{2.377536in}}%
\pgfpathcurveto{\pgfqpoint{5.918220in}{2.371090in}}{\pgfqpoint{5.920781in}{2.364907in}}{\pgfqpoint{5.925339in}{2.360349in}}%
\pgfpathcurveto{\pgfqpoint{5.929897in}{2.355791in}}{\pgfqpoint{5.936080in}{2.353230in}}{\pgfqpoint{5.942526in}{2.353230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.940702in}{2.479099in}}%
\pgfpathcurveto{\pgfqpoint{5.947148in}{2.479099in}}{\pgfqpoint{5.953331in}{2.481660in}}{\pgfqpoint{5.957889in}{2.486218in}}%
\pgfpathcurveto{\pgfqpoint{5.962447in}{2.490776in}}{\pgfqpoint{5.965008in}{2.496958in}}{\pgfqpoint{5.965008in}{2.503404in}}%
\pgfpathcurveto{\pgfqpoint{5.965008in}{2.509850in}}{\pgfqpoint{5.962447in}{2.516033in}}{\pgfqpoint{5.957889in}{2.520591in}}%
\pgfpathcurveto{\pgfqpoint{5.953331in}{2.525149in}}{\pgfqpoint{5.947148in}{2.527710in}}{\pgfqpoint{5.940702in}{2.527710in}}%
\pgfpathcurveto{\pgfqpoint{5.934256in}{2.527710in}}{\pgfqpoint{5.928074in}{2.525149in}}{\pgfqpoint{5.923516in}{2.520591in}}%
\pgfpathcurveto{\pgfqpoint{5.918958in}{2.516033in}}{\pgfqpoint{5.916397in}{2.509850in}}{\pgfqpoint{5.916397in}{2.503404in}}%
\pgfpathcurveto{\pgfqpoint{5.916397in}{2.496958in}}{\pgfqpoint{5.918958in}{2.490776in}}{\pgfqpoint{5.923516in}{2.486218in}}%
\pgfpathcurveto{\pgfqpoint{5.928074in}{2.481660in}}{\pgfqpoint{5.934256in}{2.479099in}}{\pgfqpoint{5.940702in}{2.479099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999600in}{2.311512in}}%
\pgfpathcurveto{\pgfqpoint{6.006046in}{2.311512in}}{\pgfqpoint{6.012229in}{2.314073in}}{\pgfqpoint{6.016786in}{2.318631in}}%
\pgfpathcurveto{\pgfqpoint{6.021344in}{2.323189in}}{\pgfqpoint{6.023905in}{2.329372in}}{\pgfqpoint{6.023905in}{2.335818in}}%
\pgfpathcurveto{\pgfqpoint{6.023905in}{2.342263in}}{\pgfqpoint{6.021344in}{2.348446in}}{\pgfqpoint{6.016786in}{2.353004in}}%
\pgfpathcurveto{\pgfqpoint{6.012229in}{2.357562in}}{\pgfqpoint{6.006046in}{2.360123in}}{\pgfqpoint{5.999600in}{2.360123in}}%
\pgfpathcurveto{\pgfqpoint{5.993154in}{2.360123in}}{\pgfqpoint{5.986971in}{2.357562in}}{\pgfqpoint{5.982413in}{2.353004in}}%
\pgfpathcurveto{\pgfqpoint{5.977855in}{2.348446in}}{\pgfqpoint{5.975294in}{2.342263in}}{\pgfqpoint{5.975294in}{2.335818in}}%
\pgfpathcurveto{\pgfqpoint{5.975294in}{2.329372in}}{\pgfqpoint{5.977855in}{2.323189in}}{\pgfqpoint{5.982413in}{2.318631in}}%
\pgfpathcurveto{\pgfqpoint{5.986971in}{2.314073in}}{\pgfqpoint{5.993154in}{2.311512in}}{\pgfqpoint{5.999600in}{2.311512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.951956in}{2.309139in}}%
\pgfpathcurveto{\pgfqpoint{5.958402in}{2.309139in}}{\pgfqpoint{5.964584in}{2.311700in}}{\pgfqpoint{5.969142in}{2.316257in}}%
\pgfpathcurveto{\pgfqpoint{5.973700in}{2.320815in}}{\pgfqpoint{5.976261in}{2.326998in}}{\pgfqpoint{5.976261in}{2.333444in}}%
\pgfpathcurveto{\pgfqpoint{5.976261in}{2.339890in}}{\pgfqpoint{5.973700in}{2.346073in}}{\pgfqpoint{5.969142in}{2.350631in}}%
\pgfpathcurveto{\pgfqpoint{5.964584in}{2.355189in}}{\pgfqpoint{5.958402in}{2.357750in}}{\pgfqpoint{5.951956in}{2.357750in}}%
\pgfpathcurveto{\pgfqpoint{5.945510in}{2.357750in}}{\pgfqpoint{5.939327in}{2.355189in}}{\pgfqpoint{5.934769in}{2.350631in}}%
\pgfpathcurveto{\pgfqpoint{5.930211in}{2.346073in}}{\pgfqpoint{5.927650in}{2.339890in}}{\pgfqpoint{5.927650in}{2.333444in}}%
\pgfpathcurveto{\pgfqpoint{5.927650in}{2.326998in}}{\pgfqpoint{5.930211in}{2.320815in}}{\pgfqpoint{5.934769in}{2.316257in}}%
\pgfpathcurveto{\pgfqpoint{5.939327in}{2.311700in}}{\pgfqpoint{5.945510in}{2.309139in}}{\pgfqpoint{5.951956in}{2.309139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943910in}{2.281803in}}%
\pgfpathcurveto{\pgfqpoint{5.950356in}{2.281803in}}{\pgfqpoint{5.956539in}{2.284364in}}{\pgfqpoint{5.961097in}{2.288922in}}%
\pgfpathcurveto{\pgfqpoint{5.965655in}{2.293480in}}{\pgfqpoint{5.968216in}{2.299663in}}{\pgfqpoint{5.968216in}{2.306109in}}%
\pgfpathcurveto{\pgfqpoint{5.968216in}{2.312555in}}{\pgfqpoint{5.965655in}{2.318738in}}{\pgfqpoint{5.961097in}{2.323295in}}%
\pgfpathcurveto{\pgfqpoint{5.956539in}{2.327853in}}{\pgfqpoint{5.950356in}{2.330414in}}{\pgfqpoint{5.943910in}{2.330414in}}%
\pgfpathcurveto{\pgfqpoint{5.937464in}{2.330414in}}{\pgfqpoint{5.931282in}{2.327853in}}{\pgfqpoint{5.926724in}{2.323295in}}%
\pgfpathcurveto{\pgfqpoint{5.922166in}{2.318738in}}{\pgfqpoint{5.919605in}{2.312555in}}{\pgfqpoint{5.919605in}{2.306109in}}%
\pgfpathcurveto{\pgfqpoint{5.919605in}{2.299663in}}{\pgfqpoint{5.922166in}{2.293480in}}{\pgfqpoint{5.926724in}{2.288922in}}%
\pgfpathcurveto{\pgfqpoint{5.931282in}{2.284364in}}{\pgfqpoint{5.937464in}{2.281803in}}{\pgfqpoint{5.943910in}{2.281803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939987in}{2.279858in}}%
\pgfpathcurveto{\pgfqpoint{5.946433in}{2.279858in}}{\pgfqpoint{5.952616in}{2.282419in}}{\pgfqpoint{5.957174in}{2.286977in}}%
\pgfpathcurveto{\pgfqpoint{5.961732in}{2.291535in}}{\pgfqpoint{5.964293in}{2.297718in}}{\pgfqpoint{5.964293in}{2.304164in}}%
\pgfpathcurveto{\pgfqpoint{5.964293in}{2.310610in}}{\pgfqpoint{5.961732in}{2.316792in}}{\pgfqpoint{5.957174in}{2.321350in}}%
\pgfpathcurveto{\pgfqpoint{5.952616in}{2.325908in}}{\pgfqpoint{5.946433in}{2.328469in}}{\pgfqpoint{5.939987in}{2.328469in}}%
\pgfpathcurveto{\pgfqpoint{5.933542in}{2.328469in}}{\pgfqpoint{5.927359in}{2.325908in}}{\pgfqpoint{5.922801in}{2.321350in}}%
\pgfpathcurveto{\pgfqpoint{5.918243in}{2.316792in}}{\pgfqpoint{5.915682in}{2.310610in}}{\pgfqpoint{5.915682in}{2.304164in}}%
\pgfpathcurveto{\pgfqpoint{5.915682in}{2.297718in}}{\pgfqpoint{5.918243in}{2.291535in}}{\pgfqpoint{5.922801in}{2.286977in}}%
\pgfpathcurveto{\pgfqpoint{5.927359in}{2.282419in}}{\pgfqpoint{5.933542in}{2.279858in}}{\pgfqpoint{5.939987in}{2.279858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922591in}{2.296886in}}%
\pgfpathcurveto{\pgfqpoint{5.929037in}{2.296886in}}{\pgfqpoint{5.935220in}{2.299447in}}{\pgfqpoint{5.939778in}{2.304005in}}%
\pgfpathcurveto{\pgfqpoint{5.944336in}{2.308563in}}{\pgfqpoint{5.946897in}{2.314746in}}{\pgfqpoint{5.946897in}{2.321192in}}%
\pgfpathcurveto{\pgfqpoint{5.946897in}{2.327638in}}{\pgfqpoint{5.944336in}{2.333820in}}{\pgfqpoint{5.939778in}{2.338378in}}%
\pgfpathcurveto{\pgfqpoint{5.935220in}{2.342936in}}{\pgfqpoint{5.929037in}{2.345497in}}{\pgfqpoint{5.922591in}{2.345497in}}%
\pgfpathcurveto{\pgfqpoint{5.916145in}{2.345497in}}{\pgfqpoint{5.909963in}{2.342936in}}{\pgfqpoint{5.905405in}{2.338378in}}%
\pgfpathcurveto{\pgfqpoint{5.900847in}{2.333820in}}{\pgfqpoint{5.898286in}{2.327638in}}{\pgfqpoint{5.898286in}{2.321192in}}%
\pgfpathcurveto{\pgfqpoint{5.898286in}{2.314746in}}{\pgfqpoint{5.900847in}{2.308563in}}{\pgfqpoint{5.905405in}{2.304005in}}%
\pgfpathcurveto{\pgfqpoint{5.909963in}{2.299447in}}{\pgfqpoint{5.916145in}{2.296886in}}{\pgfqpoint{5.922591in}{2.296886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912921in}{2.326223in}}%
\pgfpathcurveto{\pgfqpoint{5.919367in}{2.326223in}}{\pgfqpoint{5.925549in}{2.328784in}}{\pgfqpoint{5.930107in}{2.333341in}}%
\pgfpathcurveto{\pgfqpoint{5.934665in}{2.337899in}}{\pgfqpoint{5.937226in}{2.344082in}}{\pgfqpoint{5.937226in}{2.350528in}}%
\pgfpathcurveto{\pgfqpoint{5.937226in}{2.356974in}}{\pgfqpoint{5.934665in}{2.363157in}}{\pgfqpoint{5.930107in}{2.367715in}}%
\pgfpathcurveto{\pgfqpoint{5.925549in}{2.372273in}}{\pgfqpoint{5.919367in}{2.374834in}}{\pgfqpoint{5.912921in}{2.374834in}}%
\pgfpathcurveto{\pgfqpoint{5.906475in}{2.374834in}}{\pgfqpoint{5.900292in}{2.372273in}}{\pgfqpoint{5.895734in}{2.367715in}}%
\pgfpathcurveto{\pgfqpoint{5.891176in}{2.363157in}}{\pgfqpoint{5.888615in}{2.356974in}}{\pgfqpoint{5.888615in}{2.350528in}}%
\pgfpathcurveto{\pgfqpoint{5.888615in}{2.344082in}}{\pgfqpoint{5.891176in}{2.337899in}}{\pgfqpoint{5.895734in}{2.333341in}}%
\pgfpathcurveto{\pgfqpoint{5.900292in}{2.328784in}}{\pgfqpoint{5.906475in}{2.326223in}}{\pgfqpoint{5.912921in}{2.326223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986403in}{2.306823in}}%
\pgfpathcurveto{\pgfqpoint{5.992849in}{2.306823in}}{\pgfqpoint{5.999032in}{2.309384in}}{\pgfqpoint{6.003590in}{2.313942in}}%
\pgfpathcurveto{\pgfqpoint{6.008148in}{2.318500in}}{\pgfqpoint{6.010709in}{2.324683in}}{\pgfqpoint{6.010709in}{2.331129in}}%
\pgfpathcurveto{\pgfqpoint{6.010709in}{2.337574in}}{\pgfqpoint{6.008148in}{2.343757in}}{\pgfqpoint{6.003590in}{2.348315in}}%
\pgfpathcurveto{\pgfqpoint{5.999032in}{2.352873in}}{\pgfqpoint{5.992849in}{2.355434in}}{\pgfqpoint{5.986403in}{2.355434in}}%
\pgfpathcurveto{\pgfqpoint{5.979957in}{2.355434in}}{\pgfqpoint{5.973774in}{2.352873in}}{\pgfqpoint{5.969216in}{2.348315in}}%
\pgfpathcurveto{\pgfqpoint{5.964658in}{2.343757in}}{\pgfqpoint{5.962097in}{2.337574in}}{\pgfqpoint{5.962097in}{2.331129in}}%
\pgfpathcurveto{\pgfqpoint{5.962097in}{2.324683in}}{\pgfqpoint{5.964658in}{2.318500in}}{\pgfqpoint{5.969216in}{2.313942in}}%
\pgfpathcurveto{\pgfqpoint{5.973774in}{2.309384in}}{\pgfqpoint{5.979957in}{2.306823in}}{\pgfqpoint{5.986403in}{2.306823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909926in}{2.008056in}}%
\pgfpathcurveto{\pgfqpoint{5.916372in}{2.008056in}}{\pgfqpoint{5.922555in}{2.010617in}}{\pgfqpoint{5.927113in}{2.015175in}}%
\pgfpathcurveto{\pgfqpoint{5.931671in}{2.019733in}}{\pgfqpoint{5.934232in}{2.025916in}}{\pgfqpoint{5.934232in}{2.032361in}}%
\pgfpathcurveto{\pgfqpoint{5.934232in}{2.038807in}}{\pgfqpoint{5.931671in}{2.044990in}}{\pgfqpoint{5.927113in}{2.049548in}}%
\pgfpathcurveto{\pgfqpoint{5.922555in}{2.054106in}}{\pgfqpoint{5.916372in}{2.056667in}}{\pgfqpoint{5.909926in}{2.056667in}}%
\pgfpathcurveto{\pgfqpoint{5.903480in}{2.056667in}}{\pgfqpoint{5.897297in}{2.054106in}}{\pgfqpoint{5.892739in}{2.049548in}}%
\pgfpathcurveto{\pgfqpoint{5.888181in}{2.044990in}}{\pgfqpoint{5.885620in}{2.038807in}}{\pgfqpoint{5.885620in}{2.032361in}}%
\pgfpathcurveto{\pgfqpoint{5.885620in}{2.025916in}}{\pgfqpoint{5.888181in}{2.019733in}}{\pgfqpoint{5.892739in}{2.015175in}}%
\pgfpathcurveto{\pgfqpoint{5.897297in}{2.010617in}}{\pgfqpoint{5.903480in}{2.008056in}}{\pgfqpoint{5.909926in}{2.008056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.918928in}{2.014620in}}%
\pgfpathcurveto{\pgfqpoint{5.925374in}{2.014620in}}{\pgfqpoint{5.931557in}{2.017181in}}{\pgfqpoint{5.936115in}{2.021739in}}%
\pgfpathcurveto{\pgfqpoint{5.940673in}{2.026297in}}{\pgfqpoint{5.943234in}{2.032480in}}{\pgfqpoint{5.943234in}{2.038926in}}%
\pgfpathcurveto{\pgfqpoint{5.943234in}{2.045372in}}{\pgfqpoint{5.940673in}{2.051555in}}{\pgfqpoint{5.936115in}{2.056112in}}%
\pgfpathcurveto{\pgfqpoint{5.931557in}{2.060670in}}{\pgfqpoint{5.925374in}{2.063231in}}{\pgfqpoint{5.918928in}{2.063231in}}%
\pgfpathcurveto{\pgfqpoint{5.912482in}{2.063231in}}{\pgfqpoint{5.906300in}{2.060670in}}{\pgfqpoint{5.901742in}{2.056112in}}%
\pgfpathcurveto{\pgfqpoint{5.897184in}{2.051555in}}{\pgfqpoint{5.894623in}{2.045372in}}{\pgfqpoint{5.894623in}{2.038926in}}%
\pgfpathcurveto{\pgfqpoint{5.894623in}{2.032480in}}{\pgfqpoint{5.897184in}{2.026297in}}{\pgfqpoint{5.901742in}{2.021739in}}%
\pgfpathcurveto{\pgfqpoint{5.906300in}{2.017181in}}{\pgfqpoint{5.912482in}{2.014620in}}{\pgfqpoint{5.918928in}{2.014620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933400in}{2.207007in}}%
\pgfpathcurveto{\pgfqpoint{5.939846in}{2.207007in}}{\pgfqpoint{5.946029in}{2.209568in}}{\pgfqpoint{5.950587in}{2.214126in}}%
\pgfpathcurveto{\pgfqpoint{5.955145in}{2.218684in}}{\pgfqpoint{5.957706in}{2.224867in}}{\pgfqpoint{5.957706in}{2.231313in}}%
\pgfpathcurveto{\pgfqpoint{5.957706in}{2.237759in}}{\pgfqpoint{5.955145in}{2.243942in}}{\pgfqpoint{5.950587in}{2.248500in}}%
\pgfpathcurveto{\pgfqpoint{5.946029in}{2.253058in}}{\pgfqpoint{5.939846in}{2.255619in}}{\pgfqpoint{5.933400in}{2.255619in}}%
\pgfpathcurveto{\pgfqpoint{5.926954in}{2.255619in}}{\pgfqpoint{5.920772in}{2.253058in}}{\pgfqpoint{5.916214in}{2.248500in}}%
\pgfpathcurveto{\pgfqpoint{5.911656in}{2.243942in}}{\pgfqpoint{5.909095in}{2.237759in}}{\pgfqpoint{5.909095in}{2.231313in}}%
\pgfpathcurveto{\pgfqpoint{5.909095in}{2.224867in}}{\pgfqpoint{5.911656in}{2.218684in}}{\pgfqpoint{5.916214in}{2.214126in}}%
\pgfpathcurveto{\pgfqpoint{5.920772in}{2.209568in}}{\pgfqpoint{5.926954in}{2.207007in}}{\pgfqpoint{5.933400in}{2.207007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990603in}{2.248849in}}%
\pgfpathcurveto{\pgfqpoint{5.997049in}{2.248849in}}{\pgfqpoint{6.003231in}{2.251410in}}{\pgfqpoint{6.007789in}{2.255968in}}%
\pgfpathcurveto{\pgfqpoint{6.012347in}{2.260526in}}{\pgfqpoint{6.014908in}{2.266709in}}{\pgfqpoint{6.014908in}{2.273155in}}%
\pgfpathcurveto{\pgfqpoint{6.014908in}{2.279601in}}{\pgfqpoint{6.012347in}{2.285783in}}{\pgfqpoint{6.007789in}{2.290341in}}%
\pgfpathcurveto{\pgfqpoint{6.003231in}{2.294899in}}{\pgfqpoint{5.997049in}{2.297460in}}{\pgfqpoint{5.990603in}{2.297460in}}%
\pgfpathcurveto{\pgfqpoint{5.984157in}{2.297460in}}{\pgfqpoint{5.977974in}{2.294899in}}{\pgfqpoint{5.973416in}{2.290341in}}%
\pgfpathcurveto{\pgfqpoint{5.968858in}{2.285783in}}{\pgfqpoint{5.966297in}{2.279601in}}{\pgfqpoint{5.966297in}{2.273155in}}%
\pgfpathcurveto{\pgfqpoint{5.966297in}{2.266709in}}{\pgfqpoint{5.968858in}{2.260526in}}{\pgfqpoint{5.973416in}{2.255968in}}%
\pgfpathcurveto{\pgfqpoint{5.977974in}{2.251410in}}{\pgfqpoint{5.984157in}{2.248849in}}{\pgfqpoint{5.990603in}{2.248849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.971968in}{2.365412in}}%
\pgfpathcurveto{\pgfqpoint{5.978414in}{2.365412in}}{\pgfqpoint{5.984597in}{2.367973in}}{\pgfqpoint{5.989155in}{2.372531in}}%
\pgfpathcurveto{\pgfqpoint{5.993713in}{2.377089in}}{\pgfqpoint{5.996274in}{2.383271in}}{\pgfqpoint{5.996274in}{2.389717in}}%
\pgfpathcurveto{\pgfqpoint{5.996274in}{2.396163in}}{\pgfqpoint{5.993713in}{2.402346in}}{\pgfqpoint{5.989155in}{2.406904in}}%
\pgfpathcurveto{\pgfqpoint{5.984597in}{2.411462in}}{\pgfqpoint{5.978414in}{2.414023in}}{\pgfqpoint{5.971968in}{2.414023in}}%
\pgfpathcurveto{\pgfqpoint{5.965522in}{2.414023in}}{\pgfqpoint{5.959340in}{2.411462in}}{\pgfqpoint{5.954782in}{2.406904in}}%
\pgfpathcurveto{\pgfqpoint{5.950224in}{2.402346in}}{\pgfqpoint{5.947663in}{2.396163in}}{\pgfqpoint{5.947663in}{2.389717in}}%
\pgfpathcurveto{\pgfqpoint{5.947663in}{2.383271in}}{\pgfqpoint{5.950224in}{2.377089in}}{\pgfqpoint{5.954782in}{2.372531in}}%
\pgfpathcurveto{\pgfqpoint{5.959340in}{2.367973in}}{\pgfqpoint{5.965522in}{2.365412in}}{\pgfqpoint{5.971968in}{2.365412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953340in}{2.440618in}}%
\pgfpathcurveto{\pgfqpoint{5.959786in}{2.440618in}}{\pgfqpoint{5.965968in}{2.443179in}}{\pgfqpoint{5.970526in}{2.447737in}}%
\pgfpathcurveto{\pgfqpoint{5.975084in}{2.452295in}}{\pgfqpoint{5.977645in}{2.458478in}}{\pgfqpoint{5.977645in}{2.464924in}}%
\pgfpathcurveto{\pgfqpoint{5.977645in}{2.471370in}}{\pgfqpoint{5.975084in}{2.477553in}}{\pgfqpoint{5.970526in}{2.482111in}}%
\pgfpathcurveto{\pgfqpoint{5.965968in}{2.486668in}}{\pgfqpoint{5.959786in}{2.489229in}}{\pgfqpoint{5.953340in}{2.489229in}}%
\pgfpathcurveto{\pgfqpoint{5.946894in}{2.489229in}}{\pgfqpoint{5.940711in}{2.486668in}}{\pgfqpoint{5.936153in}{2.482111in}}%
\pgfpathcurveto{\pgfqpoint{5.931595in}{2.477553in}}{\pgfqpoint{5.929034in}{2.471370in}}{\pgfqpoint{5.929034in}{2.464924in}}%
\pgfpathcurveto{\pgfqpoint{5.929034in}{2.458478in}}{\pgfqpoint{5.931595in}{2.452295in}}{\pgfqpoint{5.936153in}{2.447737in}}%
\pgfpathcurveto{\pgfqpoint{5.940711in}{2.443179in}}{\pgfqpoint{5.946894in}{2.440618in}}{\pgfqpoint{5.953340in}{2.440618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919031in}{2.870895in}}%
\pgfpathcurveto{\pgfqpoint{5.925477in}{2.870895in}}{\pgfqpoint{5.931659in}{2.873456in}}{\pgfqpoint{5.936217in}{2.878014in}}%
\pgfpathcurveto{\pgfqpoint{5.940775in}{2.882572in}}{\pgfqpoint{5.943336in}{2.888755in}}{\pgfqpoint{5.943336in}{2.895201in}}%
\pgfpathcurveto{\pgfqpoint{5.943336in}{2.901646in}}{\pgfqpoint{5.940775in}{2.907829in}}{\pgfqpoint{5.936217in}{2.912387in}}%
\pgfpathcurveto{\pgfqpoint{5.931659in}{2.916945in}}{\pgfqpoint{5.925477in}{2.919506in}}{\pgfqpoint{5.919031in}{2.919506in}}%
\pgfpathcurveto{\pgfqpoint{5.912585in}{2.919506in}}{\pgfqpoint{5.906402in}{2.916945in}}{\pgfqpoint{5.901844in}{2.912387in}}%
\pgfpathcurveto{\pgfqpoint{5.897286in}{2.907829in}}{\pgfqpoint{5.894725in}{2.901646in}}{\pgfqpoint{5.894725in}{2.895201in}}%
\pgfpathcurveto{\pgfqpoint{5.894725in}{2.888755in}}{\pgfqpoint{5.897286in}{2.882572in}}{\pgfqpoint{5.901844in}{2.878014in}}%
\pgfpathcurveto{\pgfqpoint{5.906402in}{2.873456in}}{\pgfqpoint{5.912585in}{2.870895in}}{\pgfqpoint{5.919031in}{2.870895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.945179in}{2.276097in}}%
\pgfpathcurveto{\pgfqpoint{5.951625in}{2.276097in}}{\pgfqpoint{5.957808in}{2.278658in}}{\pgfqpoint{5.962366in}{2.283216in}}%
\pgfpathcurveto{\pgfqpoint{5.966924in}{2.287774in}}{\pgfqpoint{5.969485in}{2.293956in}}{\pgfqpoint{5.969485in}{2.300402in}}%
\pgfpathcurveto{\pgfqpoint{5.969485in}{2.306848in}}{\pgfqpoint{5.966924in}{2.313031in}}{\pgfqpoint{5.962366in}{2.317589in}}%
\pgfpathcurveto{\pgfqpoint{5.957808in}{2.322147in}}{\pgfqpoint{5.951625in}{2.324708in}}{\pgfqpoint{5.945179in}{2.324708in}}%
\pgfpathcurveto{\pgfqpoint{5.938733in}{2.324708in}}{\pgfqpoint{5.932551in}{2.322147in}}{\pgfqpoint{5.927993in}{2.317589in}}%
\pgfpathcurveto{\pgfqpoint{5.923435in}{2.313031in}}{\pgfqpoint{5.920874in}{2.306848in}}{\pgfqpoint{5.920874in}{2.300402in}}%
\pgfpathcurveto{\pgfqpoint{5.920874in}{2.293956in}}{\pgfqpoint{5.923435in}{2.287774in}}{\pgfqpoint{5.927993in}{2.283216in}}%
\pgfpathcurveto{\pgfqpoint{5.932551in}{2.278658in}}{\pgfqpoint{5.938733in}{2.276097in}}{\pgfqpoint{5.945179in}{2.276097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964322in}{2.338500in}}%
\pgfpathcurveto{\pgfqpoint{5.970768in}{2.338500in}}{\pgfqpoint{5.976951in}{2.341061in}}{\pgfqpoint{5.981509in}{2.345619in}}%
\pgfpathcurveto{\pgfqpoint{5.986067in}{2.350177in}}{\pgfqpoint{5.988628in}{2.356360in}}{\pgfqpoint{5.988628in}{2.362806in}}%
\pgfpathcurveto{\pgfqpoint{5.988628in}{2.369252in}}{\pgfqpoint{5.986067in}{2.375435in}}{\pgfqpoint{5.981509in}{2.379993in}}%
\pgfpathcurveto{\pgfqpoint{5.976951in}{2.384551in}}{\pgfqpoint{5.970768in}{2.387112in}}{\pgfqpoint{5.964322in}{2.387112in}}%
\pgfpathcurveto{\pgfqpoint{5.957876in}{2.387112in}}{\pgfqpoint{5.951693in}{2.384551in}}{\pgfqpoint{5.947135in}{2.379993in}}%
\pgfpathcurveto{\pgfqpoint{5.942577in}{2.375435in}}{\pgfqpoint{5.940016in}{2.369252in}}{\pgfqpoint{5.940016in}{2.362806in}}%
\pgfpathcurveto{\pgfqpoint{5.940016in}{2.356360in}}{\pgfqpoint{5.942577in}{2.350177in}}{\pgfqpoint{5.947135in}{2.345619in}}%
\pgfpathcurveto{\pgfqpoint{5.951693in}{2.341061in}}{\pgfqpoint{5.957876in}{2.338500in}}{\pgfqpoint{5.964322in}{2.338500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.005583in}{2.002515in}}%
\pgfpathcurveto{\pgfqpoint{6.012029in}{2.002515in}}{\pgfqpoint{6.018212in}{2.005076in}}{\pgfqpoint{6.022769in}{2.009634in}}%
\pgfpathcurveto{\pgfqpoint{6.027327in}{2.014192in}}{\pgfqpoint{6.029888in}{2.020374in}}{\pgfqpoint{6.029888in}{2.026820in}}%
\pgfpathcurveto{\pgfqpoint{6.029888in}{2.033266in}}{\pgfqpoint{6.027327in}{2.039449in}}{\pgfqpoint{6.022769in}{2.044007in}}%
\pgfpathcurveto{\pgfqpoint{6.018212in}{2.048565in}}{\pgfqpoint{6.012029in}{2.051126in}}{\pgfqpoint{6.005583in}{2.051126in}}%
\pgfpathcurveto{\pgfqpoint{5.999137in}{2.051126in}}{\pgfqpoint{5.992954in}{2.048565in}}{\pgfqpoint{5.988396in}{2.044007in}}%
\pgfpathcurveto{\pgfqpoint{5.983838in}{2.039449in}}{\pgfqpoint{5.981277in}{2.033266in}}{\pgfqpoint{5.981277in}{2.026820in}}%
\pgfpathcurveto{\pgfqpoint{5.981277in}{2.020374in}}{\pgfqpoint{5.983838in}{2.014192in}}{\pgfqpoint{5.988396in}{2.009634in}}%
\pgfpathcurveto{\pgfqpoint{5.992954in}{2.005076in}}{\pgfqpoint{5.999137in}{2.002515in}}{\pgfqpoint{6.005583in}{2.002515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956231in}{2.310516in}}%
\pgfpathcurveto{\pgfqpoint{5.962676in}{2.310516in}}{\pgfqpoint{5.968859in}{2.313077in}}{\pgfqpoint{5.973417in}{2.317635in}}%
\pgfpathcurveto{\pgfqpoint{5.977975in}{2.322193in}}{\pgfqpoint{5.980536in}{2.328376in}}{\pgfqpoint{5.980536in}{2.334822in}}%
\pgfpathcurveto{\pgfqpoint{5.980536in}{2.341268in}}{\pgfqpoint{5.977975in}{2.347451in}}{\pgfqpoint{5.973417in}{2.352009in}}%
\pgfpathcurveto{\pgfqpoint{5.968859in}{2.356566in}}{\pgfqpoint{5.962676in}{2.359127in}}{\pgfqpoint{5.956231in}{2.359127in}}%
\pgfpathcurveto{\pgfqpoint{5.949785in}{2.359127in}}{\pgfqpoint{5.943602in}{2.356566in}}{\pgfqpoint{5.939044in}{2.352009in}}%
\pgfpathcurveto{\pgfqpoint{5.934486in}{2.347451in}}{\pgfqpoint{5.931925in}{2.341268in}}{\pgfqpoint{5.931925in}{2.334822in}}%
\pgfpathcurveto{\pgfqpoint{5.931925in}{2.328376in}}{\pgfqpoint{5.934486in}{2.322193in}}{\pgfqpoint{5.939044in}{2.317635in}}%
\pgfpathcurveto{\pgfqpoint{5.943602in}{2.313077in}}{\pgfqpoint{5.949785in}{2.310516in}}{\pgfqpoint{5.956231in}{2.310516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.961148in}{2.339398in}}%
\pgfpathcurveto{\pgfqpoint{5.967594in}{2.339398in}}{\pgfqpoint{5.973777in}{2.341959in}}{\pgfqpoint{5.978335in}{2.346517in}}%
\pgfpathcurveto{\pgfqpoint{5.982893in}{2.351075in}}{\pgfqpoint{5.985454in}{2.357258in}}{\pgfqpoint{5.985454in}{2.363704in}}%
\pgfpathcurveto{\pgfqpoint{5.985454in}{2.370150in}}{\pgfqpoint{5.982893in}{2.376332in}}{\pgfqpoint{5.978335in}{2.380890in}}%
\pgfpathcurveto{\pgfqpoint{5.973777in}{2.385448in}}{\pgfqpoint{5.967594in}{2.388009in}}{\pgfqpoint{5.961148in}{2.388009in}}%
\pgfpathcurveto{\pgfqpoint{5.954702in}{2.388009in}}{\pgfqpoint{5.948520in}{2.385448in}}{\pgfqpoint{5.943962in}{2.380890in}}%
\pgfpathcurveto{\pgfqpoint{5.939404in}{2.376332in}}{\pgfqpoint{5.936843in}{2.370150in}}{\pgfqpoint{5.936843in}{2.363704in}}%
\pgfpathcurveto{\pgfqpoint{5.936843in}{2.357258in}}{\pgfqpoint{5.939404in}{2.351075in}}{\pgfqpoint{5.943962in}{2.346517in}}%
\pgfpathcurveto{\pgfqpoint{5.948520in}{2.341959in}}{\pgfqpoint{5.954702in}{2.339398in}}{\pgfqpoint{5.961148in}{2.339398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.924551in}{2.471109in}}%
\pgfpathcurveto{\pgfqpoint{5.930997in}{2.471109in}}{\pgfqpoint{5.937180in}{2.473670in}}{\pgfqpoint{5.941738in}{2.478228in}}%
\pgfpathcurveto{\pgfqpoint{5.946296in}{2.482786in}}{\pgfqpoint{5.948857in}{2.488969in}}{\pgfqpoint{5.948857in}{2.495415in}}%
\pgfpathcurveto{\pgfqpoint{5.948857in}{2.501861in}}{\pgfqpoint{5.946296in}{2.508043in}}{\pgfqpoint{5.941738in}{2.512601in}}%
\pgfpathcurveto{\pgfqpoint{5.937180in}{2.517159in}}{\pgfqpoint{5.930997in}{2.519720in}}{\pgfqpoint{5.924551in}{2.519720in}}%
\pgfpathcurveto{\pgfqpoint{5.918105in}{2.519720in}}{\pgfqpoint{5.911923in}{2.517159in}}{\pgfqpoint{5.907365in}{2.512601in}}%
\pgfpathcurveto{\pgfqpoint{5.902807in}{2.508043in}}{\pgfqpoint{5.900246in}{2.501861in}}{\pgfqpoint{5.900246in}{2.495415in}}%
\pgfpathcurveto{\pgfqpoint{5.900246in}{2.488969in}}{\pgfqpoint{5.902807in}{2.482786in}}{\pgfqpoint{5.907365in}{2.478228in}}%
\pgfpathcurveto{\pgfqpoint{5.911923in}{2.473670in}}{\pgfqpoint{5.918105in}{2.471109in}}{\pgfqpoint{5.924551in}{2.471109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.913865in}{2.002027in}}%
\pgfpathcurveto{\pgfqpoint{5.920311in}{2.002027in}}{\pgfqpoint{5.926494in}{2.004588in}}{\pgfqpoint{5.931052in}{2.009146in}}%
\pgfpathcurveto{\pgfqpoint{5.935610in}{2.013704in}}{\pgfqpoint{5.938171in}{2.019887in}}{\pgfqpoint{5.938171in}{2.026333in}}%
\pgfpathcurveto{\pgfqpoint{5.938171in}{2.032779in}}{\pgfqpoint{5.935610in}{2.038962in}}{\pgfqpoint{5.931052in}{2.043520in}}%
\pgfpathcurveto{\pgfqpoint{5.926494in}{2.048078in}}{\pgfqpoint{5.920311in}{2.050639in}}{\pgfqpoint{5.913865in}{2.050639in}}%
\pgfpathcurveto{\pgfqpoint{5.907419in}{2.050639in}}{\pgfqpoint{5.901237in}{2.048078in}}{\pgfqpoint{5.896679in}{2.043520in}}%
\pgfpathcurveto{\pgfqpoint{5.892121in}{2.038962in}}{\pgfqpoint{5.889560in}{2.032779in}}{\pgfqpoint{5.889560in}{2.026333in}}%
\pgfpathcurveto{\pgfqpoint{5.889560in}{2.019887in}}{\pgfqpoint{5.892121in}{2.013704in}}{\pgfqpoint{5.896679in}{2.009146in}}%
\pgfpathcurveto{\pgfqpoint{5.901237in}{2.004588in}}{\pgfqpoint{5.907419in}{2.002027in}}{\pgfqpoint{5.913865in}{2.002027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.005419in}{2.292867in}}%
\pgfpathcurveto{\pgfqpoint{6.011865in}{2.292867in}}{\pgfqpoint{6.018048in}{2.295428in}}{\pgfqpoint{6.022606in}{2.299986in}}%
\pgfpathcurveto{\pgfqpoint{6.027164in}{2.304544in}}{\pgfqpoint{6.029725in}{2.310727in}}{\pgfqpoint{6.029725in}{2.317173in}}%
\pgfpathcurveto{\pgfqpoint{6.029725in}{2.323619in}}{\pgfqpoint{6.027164in}{2.329801in}}{\pgfqpoint{6.022606in}{2.334359in}}%
\pgfpathcurveto{\pgfqpoint{6.018048in}{2.338917in}}{\pgfqpoint{6.011865in}{2.341478in}}{\pgfqpoint{6.005419in}{2.341478in}}%
\pgfpathcurveto{\pgfqpoint{5.998974in}{2.341478in}}{\pgfqpoint{5.992791in}{2.338917in}}{\pgfqpoint{5.988233in}{2.334359in}}%
\pgfpathcurveto{\pgfqpoint{5.983675in}{2.329801in}}{\pgfqpoint{5.981114in}{2.323619in}}{\pgfqpoint{5.981114in}{2.317173in}}%
\pgfpathcurveto{\pgfqpoint{5.981114in}{2.310727in}}{\pgfqpoint{5.983675in}{2.304544in}}{\pgfqpoint{5.988233in}{2.299986in}}%
\pgfpathcurveto{\pgfqpoint{5.992791in}{2.295428in}}{\pgfqpoint{5.998974in}{2.292867in}}{\pgfqpoint{6.005419in}{2.292867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020045in}{1.961290in}}%
\pgfpathcurveto{\pgfqpoint{6.026491in}{1.961290in}}{\pgfqpoint{6.032673in}{1.963851in}}{\pgfqpoint{6.037231in}{1.968409in}}%
\pgfpathcurveto{\pgfqpoint{6.041789in}{1.972967in}}{\pgfqpoint{6.044350in}{1.979150in}}{\pgfqpoint{6.044350in}{1.985596in}}%
\pgfpathcurveto{\pgfqpoint{6.044350in}{1.992042in}}{\pgfqpoint{6.041789in}{1.998225in}}{\pgfqpoint{6.037231in}{2.002782in}}%
\pgfpathcurveto{\pgfqpoint{6.032673in}{2.007340in}}{\pgfqpoint{6.026491in}{2.009901in}}{\pgfqpoint{6.020045in}{2.009901in}}%
\pgfpathcurveto{\pgfqpoint{6.013599in}{2.009901in}}{\pgfqpoint{6.007416in}{2.007340in}}{\pgfqpoint{6.002858in}{2.002782in}}%
\pgfpathcurveto{\pgfqpoint{5.998300in}{1.998225in}}{\pgfqpoint{5.995739in}{1.992042in}}{\pgfqpoint{5.995739in}{1.985596in}}%
\pgfpathcurveto{\pgfqpoint{5.995739in}{1.979150in}}{\pgfqpoint{5.998300in}{1.972967in}}{\pgfqpoint{6.002858in}{1.968409in}}%
\pgfpathcurveto{\pgfqpoint{6.007416in}{1.963851in}}{\pgfqpoint{6.013599in}{1.961290in}}{\pgfqpoint{6.020045in}{1.961290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920263in}{2.401881in}}%
\pgfpathcurveto{\pgfqpoint{5.926709in}{2.401881in}}{\pgfqpoint{5.932892in}{2.404442in}}{\pgfqpoint{5.937450in}{2.409000in}}%
\pgfpathcurveto{\pgfqpoint{5.942008in}{2.413558in}}{\pgfqpoint{5.944569in}{2.419740in}}{\pgfqpoint{5.944569in}{2.426186in}}%
\pgfpathcurveto{\pgfqpoint{5.944569in}{2.432632in}}{\pgfqpoint{5.942008in}{2.438815in}}{\pgfqpoint{5.937450in}{2.443373in}}%
\pgfpathcurveto{\pgfqpoint{5.932892in}{2.447931in}}{\pgfqpoint{5.926709in}{2.450492in}}{\pgfqpoint{5.920263in}{2.450492in}}%
\pgfpathcurveto{\pgfqpoint{5.913817in}{2.450492in}}{\pgfqpoint{5.907634in}{2.447931in}}{\pgfqpoint{5.903077in}{2.443373in}}%
\pgfpathcurveto{\pgfqpoint{5.898519in}{2.438815in}}{\pgfqpoint{5.895958in}{2.432632in}}{\pgfqpoint{5.895958in}{2.426186in}}%
\pgfpathcurveto{\pgfqpoint{5.895958in}{2.419740in}}{\pgfqpoint{5.898519in}{2.413558in}}{\pgfqpoint{5.903077in}{2.409000in}}%
\pgfpathcurveto{\pgfqpoint{5.907634in}{2.404442in}}{\pgfqpoint{5.913817in}{2.401881in}}{\pgfqpoint{5.920263in}{2.401881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930031in}{2.278183in}}%
\pgfpathcurveto{\pgfqpoint{5.936477in}{2.278183in}}{\pgfqpoint{5.942660in}{2.280744in}}{\pgfqpoint{5.947217in}{2.285302in}}%
\pgfpathcurveto{\pgfqpoint{5.951775in}{2.289860in}}{\pgfqpoint{5.954336in}{2.296042in}}{\pgfqpoint{5.954336in}{2.302488in}}%
\pgfpathcurveto{\pgfqpoint{5.954336in}{2.308934in}}{\pgfqpoint{5.951775in}{2.315117in}}{\pgfqpoint{5.947217in}{2.319675in}}%
\pgfpathcurveto{\pgfqpoint{5.942660in}{2.324233in}}{\pgfqpoint{5.936477in}{2.326794in}}{\pgfqpoint{5.930031in}{2.326794in}}%
\pgfpathcurveto{\pgfqpoint{5.923585in}{2.326794in}}{\pgfqpoint{5.917402in}{2.324233in}}{\pgfqpoint{5.912844in}{2.319675in}}%
\pgfpathcurveto{\pgfqpoint{5.908286in}{2.315117in}}{\pgfqpoint{5.905725in}{2.308934in}}{\pgfqpoint{5.905725in}{2.302488in}}%
\pgfpathcurveto{\pgfqpoint{5.905725in}{2.296042in}}{\pgfqpoint{5.908286in}{2.289860in}}{\pgfqpoint{5.912844in}{2.285302in}}%
\pgfpathcurveto{\pgfqpoint{5.917402in}{2.280744in}}{\pgfqpoint{5.923585in}{2.278183in}}{\pgfqpoint{5.930031in}{2.278183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.011550in}{2.454258in}}%
\pgfpathcurveto{\pgfqpoint{6.017996in}{2.454258in}}{\pgfqpoint{6.024179in}{2.456819in}}{\pgfqpoint{6.028737in}{2.461377in}}%
\pgfpathcurveto{\pgfqpoint{6.033295in}{2.465935in}}{\pgfqpoint{6.035856in}{2.472117in}}{\pgfqpoint{6.035856in}{2.478563in}}%
\pgfpathcurveto{\pgfqpoint{6.035856in}{2.485009in}}{\pgfqpoint{6.033295in}{2.491192in}}{\pgfqpoint{6.028737in}{2.495750in}}%
\pgfpathcurveto{\pgfqpoint{6.024179in}{2.500308in}}{\pgfqpoint{6.017996in}{2.502869in}}{\pgfqpoint{6.011550in}{2.502869in}}%
\pgfpathcurveto{\pgfqpoint{6.005104in}{2.502869in}}{\pgfqpoint{5.998922in}{2.500308in}}{\pgfqpoint{5.994364in}{2.495750in}}%
\pgfpathcurveto{\pgfqpoint{5.989806in}{2.491192in}}{\pgfqpoint{5.987245in}{2.485009in}}{\pgfqpoint{5.987245in}{2.478563in}}%
\pgfpathcurveto{\pgfqpoint{5.987245in}{2.472117in}}{\pgfqpoint{5.989806in}{2.465935in}}{\pgfqpoint{5.994364in}{2.461377in}}%
\pgfpathcurveto{\pgfqpoint{5.998922in}{2.456819in}}{\pgfqpoint{6.005104in}{2.454258in}}{\pgfqpoint{6.011550in}{2.454258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.009356in}{2.241499in}}%
\pgfpathcurveto{\pgfqpoint{6.015802in}{2.241499in}}{\pgfqpoint{6.021985in}{2.244060in}}{\pgfqpoint{6.026543in}{2.248618in}}%
\pgfpathcurveto{\pgfqpoint{6.031101in}{2.253176in}}{\pgfqpoint{6.033662in}{2.259359in}}{\pgfqpoint{6.033662in}{2.265804in}}%
\pgfpathcurveto{\pgfqpoint{6.033662in}{2.272250in}}{\pgfqpoint{6.031101in}{2.278433in}}{\pgfqpoint{6.026543in}{2.282991in}}%
\pgfpathcurveto{\pgfqpoint{6.021985in}{2.287549in}}{\pgfqpoint{6.015802in}{2.290110in}}{\pgfqpoint{6.009356in}{2.290110in}}%
\pgfpathcurveto{\pgfqpoint{6.002910in}{2.290110in}}{\pgfqpoint{5.996728in}{2.287549in}}{\pgfqpoint{5.992170in}{2.282991in}}%
\pgfpathcurveto{\pgfqpoint{5.987612in}{2.278433in}}{\pgfqpoint{5.985051in}{2.272250in}}{\pgfqpoint{5.985051in}{2.265804in}}%
\pgfpathcurveto{\pgfqpoint{5.985051in}{2.259359in}}{\pgfqpoint{5.987612in}{2.253176in}}{\pgfqpoint{5.992170in}{2.248618in}}%
\pgfpathcurveto{\pgfqpoint{5.996728in}{2.244060in}}{\pgfqpoint{6.002910in}{2.241499in}}{\pgfqpoint{6.009356in}{2.241499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.021698in}{1.963042in}}%
\pgfpathcurveto{\pgfqpoint{6.028144in}{1.963042in}}{\pgfqpoint{6.034327in}{1.965603in}}{\pgfqpoint{6.038885in}{1.970160in}}%
\pgfpathcurveto{\pgfqpoint{6.043443in}{1.974718in}}{\pgfqpoint{6.046004in}{1.980901in}}{\pgfqpoint{6.046004in}{1.987347in}}%
\pgfpathcurveto{\pgfqpoint{6.046004in}{1.993793in}}{\pgfqpoint{6.043443in}{1.999976in}}{\pgfqpoint{6.038885in}{2.004534in}}%
\pgfpathcurveto{\pgfqpoint{6.034327in}{2.009092in}}{\pgfqpoint{6.028144in}{2.011653in}}{\pgfqpoint{6.021698in}{2.011653in}}%
\pgfpathcurveto{\pgfqpoint{6.015252in}{2.011653in}}{\pgfqpoint{6.009069in}{2.009092in}}{\pgfqpoint{6.004511in}{2.004534in}}%
\pgfpathcurveto{\pgfqpoint{5.999953in}{1.999976in}}{\pgfqpoint{5.997392in}{1.993793in}}{\pgfqpoint{5.997392in}{1.987347in}}%
\pgfpathcurveto{\pgfqpoint{5.997392in}{1.980901in}}{\pgfqpoint{5.999953in}{1.974718in}}{\pgfqpoint{6.004511in}{1.970160in}}%
\pgfpathcurveto{\pgfqpoint{6.009069in}{1.965603in}}{\pgfqpoint{6.015252in}{1.963042in}}{\pgfqpoint{6.021698in}{1.963042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952160in}{2.651536in}}%
\pgfpathcurveto{\pgfqpoint{5.958606in}{2.651536in}}{\pgfqpoint{5.964788in}{2.654097in}}{\pgfqpoint{5.969346in}{2.658655in}}%
\pgfpathcurveto{\pgfqpoint{5.973904in}{2.663213in}}{\pgfqpoint{5.976465in}{2.669395in}}{\pgfqpoint{5.976465in}{2.675841in}}%
\pgfpathcurveto{\pgfqpoint{5.976465in}{2.682287in}}{\pgfqpoint{5.973904in}{2.688470in}}{\pgfqpoint{5.969346in}{2.693028in}}%
\pgfpathcurveto{\pgfqpoint{5.964788in}{2.697586in}}{\pgfqpoint{5.958606in}{2.700147in}}{\pgfqpoint{5.952160in}{2.700147in}}%
\pgfpathcurveto{\pgfqpoint{5.945714in}{2.700147in}}{\pgfqpoint{5.939531in}{2.697586in}}{\pgfqpoint{5.934973in}{2.693028in}}%
\pgfpathcurveto{\pgfqpoint{5.930415in}{2.688470in}}{\pgfqpoint{5.927854in}{2.682287in}}{\pgfqpoint{5.927854in}{2.675841in}}%
\pgfpathcurveto{\pgfqpoint{5.927854in}{2.669395in}}{\pgfqpoint{5.930415in}{2.663213in}}{\pgfqpoint{5.934973in}{2.658655in}}%
\pgfpathcurveto{\pgfqpoint{5.939531in}{2.654097in}}{\pgfqpoint{5.945714in}{2.651536in}}{\pgfqpoint{5.952160in}{2.651536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.940094in}{2.366635in}}%
\pgfpathcurveto{\pgfqpoint{5.946539in}{2.366635in}}{\pgfqpoint{5.952722in}{2.369196in}}{\pgfqpoint{5.957280in}{2.373754in}}%
\pgfpathcurveto{\pgfqpoint{5.961838in}{2.378312in}}{\pgfqpoint{5.964399in}{2.384495in}}{\pgfqpoint{5.964399in}{2.390941in}}%
\pgfpathcurveto{\pgfqpoint{5.964399in}{2.397387in}}{\pgfqpoint{5.961838in}{2.403569in}}{\pgfqpoint{5.957280in}{2.408127in}}%
\pgfpathcurveto{\pgfqpoint{5.952722in}{2.412685in}}{\pgfqpoint{5.946539in}{2.415246in}}{\pgfqpoint{5.940094in}{2.415246in}}%
\pgfpathcurveto{\pgfqpoint{5.933648in}{2.415246in}}{\pgfqpoint{5.927465in}{2.412685in}}{\pgfqpoint{5.922907in}{2.408127in}}%
\pgfpathcurveto{\pgfqpoint{5.918349in}{2.403569in}}{\pgfqpoint{5.915788in}{2.397387in}}{\pgfqpoint{5.915788in}{2.390941in}}%
\pgfpathcurveto{\pgfqpoint{5.915788in}{2.384495in}}{\pgfqpoint{5.918349in}{2.378312in}}{\pgfqpoint{5.922907in}{2.373754in}}%
\pgfpathcurveto{\pgfqpoint{5.927465in}{2.369196in}}{\pgfqpoint{5.933648in}{2.366635in}}{\pgfqpoint{5.940094in}{2.366635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938981in}{2.271811in}}%
\pgfpathcurveto{\pgfqpoint{5.945427in}{2.271811in}}{\pgfqpoint{5.951609in}{2.274372in}}{\pgfqpoint{5.956167in}{2.278930in}}%
\pgfpathcurveto{\pgfqpoint{5.960725in}{2.283488in}}{\pgfqpoint{5.963286in}{2.289670in}}{\pgfqpoint{5.963286in}{2.296116in}}%
\pgfpathcurveto{\pgfqpoint{5.963286in}{2.302562in}}{\pgfqpoint{5.960725in}{2.308745in}}{\pgfqpoint{5.956167in}{2.313303in}}%
\pgfpathcurveto{\pgfqpoint{5.951609in}{2.317861in}}{\pgfqpoint{5.945427in}{2.320422in}}{\pgfqpoint{5.938981in}{2.320422in}}%
\pgfpathcurveto{\pgfqpoint{5.932535in}{2.320422in}}{\pgfqpoint{5.926352in}{2.317861in}}{\pgfqpoint{5.921794in}{2.313303in}}%
\pgfpathcurveto{\pgfqpoint{5.917236in}{2.308745in}}{\pgfqpoint{5.914675in}{2.302562in}}{\pgfqpoint{5.914675in}{2.296116in}}%
\pgfpathcurveto{\pgfqpoint{5.914675in}{2.289670in}}{\pgfqpoint{5.917236in}{2.283488in}}{\pgfqpoint{5.921794in}{2.278930in}}%
\pgfpathcurveto{\pgfqpoint{5.926352in}{2.274372in}}{\pgfqpoint{5.932535in}{2.271811in}}{\pgfqpoint{5.938981in}{2.271811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020266in}{1.954777in}}%
\pgfpathcurveto{\pgfqpoint{6.026712in}{1.954777in}}{\pgfqpoint{6.032895in}{1.957338in}}{\pgfqpoint{6.037453in}{1.961896in}}%
\pgfpathcurveto{\pgfqpoint{6.042011in}{1.966454in}}{\pgfqpoint{6.044572in}{1.972637in}}{\pgfqpoint{6.044572in}{1.979083in}}%
\pgfpathcurveto{\pgfqpoint{6.044572in}{1.985528in}}{\pgfqpoint{6.042011in}{1.991711in}}{\pgfqpoint{6.037453in}{1.996269in}}%
\pgfpathcurveto{\pgfqpoint{6.032895in}{2.000827in}}{\pgfqpoint{6.026712in}{2.003388in}}{\pgfqpoint{6.020266in}{2.003388in}}%
\pgfpathcurveto{\pgfqpoint{6.013820in}{2.003388in}}{\pgfqpoint{6.007638in}{2.000827in}}{\pgfqpoint{6.003080in}{1.996269in}}%
\pgfpathcurveto{\pgfqpoint{5.998522in}{1.991711in}}{\pgfqpoint{5.995961in}{1.985528in}}{\pgfqpoint{5.995961in}{1.979083in}}%
\pgfpathcurveto{\pgfqpoint{5.995961in}{1.972637in}}{\pgfqpoint{5.998522in}{1.966454in}}{\pgfqpoint{6.003080in}{1.961896in}}%
\pgfpathcurveto{\pgfqpoint{6.007638in}{1.957338in}}{\pgfqpoint{6.013820in}{1.954777in}}{\pgfqpoint{6.020266in}{1.954777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922012in}{2.008082in}}%
\pgfpathcurveto{\pgfqpoint{5.928458in}{2.008082in}}{\pgfqpoint{5.934640in}{2.010643in}}{\pgfqpoint{5.939198in}{2.015201in}}%
\pgfpathcurveto{\pgfqpoint{5.943756in}{2.019759in}}{\pgfqpoint{5.946317in}{2.025941in}}{\pgfqpoint{5.946317in}{2.032387in}}%
\pgfpathcurveto{\pgfqpoint{5.946317in}{2.038833in}}{\pgfqpoint{5.943756in}{2.045016in}}{\pgfqpoint{5.939198in}{2.049574in}}%
\pgfpathcurveto{\pgfqpoint{5.934640in}{2.054132in}}{\pgfqpoint{5.928458in}{2.056693in}}{\pgfqpoint{5.922012in}{2.056693in}}%
\pgfpathcurveto{\pgfqpoint{5.915566in}{2.056693in}}{\pgfqpoint{5.909383in}{2.054132in}}{\pgfqpoint{5.904825in}{2.049574in}}%
\pgfpathcurveto{\pgfqpoint{5.900267in}{2.045016in}}{\pgfqpoint{5.897706in}{2.038833in}}{\pgfqpoint{5.897706in}{2.032387in}}%
\pgfpathcurveto{\pgfqpoint{5.897706in}{2.025941in}}{\pgfqpoint{5.900267in}{2.019759in}}{\pgfqpoint{5.904825in}{2.015201in}}%
\pgfpathcurveto{\pgfqpoint{5.909383in}{2.010643in}}{\pgfqpoint{5.915566in}{2.008082in}}{\pgfqpoint{5.922012in}{2.008082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950058in}{2.494973in}}%
\pgfpathcurveto{\pgfqpoint{5.956503in}{2.494973in}}{\pgfqpoint{5.962686in}{2.497534in}}{\pgfqpoint{5.967244in}{2.502092in}}%
\pgfpathcurveto{\pgfqpoint{5.971802in}{2.506650in}}{\pgfqpoint{5.974363in}{2.512832in}}{\pgfqpoint{5.974363in}{2.519278in}}%
\pgfpathcurveto{\pgfqpoint{5.974363in}{2.525724in}}{\pgfqpoint{5.971802in}{2.531907in}}{\pgfqpoint{5.967244in}{2.536465in}}%
\pgfpathcurveto{\pgfqpoint{5.962686in}{2.541023in}}{\pgfqpoint{5.956503in}{2.543584in}}{\pgfqpoint{5.950058in}{2.543584in}}%
\pgfpathcurveto{\pgfqpoint{5.943612in}{2.543584in}}{\pgfqpoint{5.937429in}{2.541023in}}{\pgfqpoint{5.932871in}{2.536465in}}%
\pgfpathcurveto{\pgfqpoint{5.928313in}{2.531907in}}{\pgfqpoint{5.925752in}{2.525724in}}{\pgfqpoint{5.925752in}{2.519278in}}%
\pgfpathcurveto{\pgfqpoint{5.925752in}{2.512832in}}{\pgfqpoint{5.928313in}{2.506650in}}{\pgfqpoint{5.932871in}{2.502092in}}%
\pgfpathcurveto{\pgfqpoint{5.937429in}{2.497534in}}{\pgfqpoint{5.943612in}{2.494973in}}{\pgfqpoint{5.950058in}{2.494973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983120in}{2.230462in}}%
\pgfpathcurveto{\pgfqpoint{5.989566in}{2.230462in}}{\pgfqpoint{5.995749in}{2.233023in}}{\pgfqpoint{6.000307in}{2.237581in}}%
\pgfpathcurveto{\pgfqpoint{6.004865in}{2.242139in}}{\pgfqpoint{6.007426in}{2.248322in}}{\pgfqpoint{6.007426in}{2.254768in}}%
\pgfpathcurveto{\pgfqpoint{6.007426in}{2.261214in}}{\pgfqpoint{6.004865in}{2.267396in}}{\pgfqpoint{6.000307in}{2.271954in}}%
\pgfpathcurveto{\pgfqpoint{5.995749in}{2.276512in}}{\pgfqpoint{5.989566in}{2.279073in}}{\pgfqpoint{5.983120in}{2.279073in}}%
\pgfpathcurveto{\pgfqpoint{5.976674in}{2.279073in}}{\pgfqpoint{5.970492in}{2.276512in}}{\pgfqpoint{5.965934in}{2.271954in}}%
\pgfpathcurveto{\pgfqpoint{5.961376in}{2.267396in}}{\pgfqpoint{5.958815in}{2.261214in}}{\pgfqpoint{5.958815in}{2.254768in}}%
\pgfpathcurveto{\pgfqpoint{5.958815in}{2.248322in}}{\pgfqpoint{5.961376in}{2.242139in}}{\pgfqpoint{5.965934in}{2.237581in}}%
\pgfpathcurveto{\pgfqpoint{5.970492in}{2.233023in}}{\pgfqpoint{5.976674in}{2.230462in}}{\pgfqpoint{5.983120in}{2.230462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.013027in}{1.929909in}}%
\pgfpathcurveto{\pgfqpoint{6.019473in}{1.929909in}}{\pgfqpoint{6.025656in}{1.932470in}}{\pgfqpoint{6.030214in}{1.937028in}}%
\pgfpathcurveto{\pgfqpoint{6.034771in}{1.941586in}}{\pgfqpoint{6.037332in}{1.947768in}}{\pgfqpoint{6.037332in}{1.954214in}}%
\pgfpathcurveto{\pgfqpoint{6.037332in}{1.960660in}}{\pgfqpoint{6.034771in}{1.966843in}}{\pgfqpoint{6.030214in}{1.971401in}}%
\pgfpathcurveto{\pgfqpoint{6.025656in}{1.975959in}}{\pgfqpoint{6.019473in}{1.978520in}}{\pgfqpoint{6.013027in}{1.978520in}}%
\pgfpathcurveto{\pgfqpoint{6.006581in}{1.978520in}}{\pgfqpoint{6.000398in}{1.975959in}}{\pgfqpoint{5.995840in}{1.971401in}}%
\pgfpathcurveto{\pgfqpoint{5.991282in}{1.966843in}}{\pgfqpoint{5.988721in}{1.960660in}}{\pgfqpoint{5.988721in}{1.954214in}}%
\pgfpathcurveto{\pgfqpoint{5.988721in}{1.947768in}}{\pgfqpoint{5.991282in}{1.941586in}}{\pgfqpoint{5.995840in}{1.937028in}}%
\pgfpathcurveto{\pgfqpoint{6.000398in}{1.932470in}}{\pgfqpoint{6.006581in}{1.929909in}}{\pgfqpoint{6.013027in}{1.929909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999467in}{2.542418in}}%
\pgfpathcurveto{\pgfqpoint{6.005913in}{2.542418in}}{\pgfqpoint{6.012096in}{2.544979in}}{\pgfqpoint{6.016653in}{2.549537in}}%
\pgfpathcurveto{\pgfqpoint{6.021211in}{2.554095in}}{\pgfqpoint{6.023772in}{2.560277in}}{\pgfqpoint{6.023772in}{2.566723in}}%
\pgfpathcurveto{\pgfqpoint{6.023772in}{2.573169in}}{\pgfqpoint{6.021211in}{2.579352in}}{\pgfqpoint{6.016653in}{2.583910in}}%
\pgfpathcurveto{\pgfqpoint{6.012096in}{2.588468in}}{\pgfqpoint{6.005913in}{2.591029in}}{\pgfqpoint{5.999467in}{2.591029in}}%
\pgfpathcurveto{\pgfqpoint{5.993021in}{2.591029in}}{\pgfqpoint{5.986838in}{2.588468in}}{\pgfqpoint{5.982280in}{2.583910in}}%
\pgfpathcurveto{\pgfqpoint{5.977722in}{2.579352in}}{\pgfqpoint{5.975161in}{2.573169in}}{\pgfqpoint{5.975161in}{2.566723in}}%
\pgfpathcurveto{\pgfqpoint{5.975161in}{2.560277in}}{\pgfqpoint{5.977722in}{2.554095in}}{\pgfqpoint{5.982280in}{2.549537in}}%
\pgfpathcurveto{\pgfqpoint{5.986838in}{2.544979in}}{\pgfqpoint{5.993021in}{2.542418in}}{\pgfqpoint{5.999467in}{2.542418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927915in}{2.386758in}}%
\pgfpathcurveto{\pgfqpoint{5.934361in}{2.386758in}}{\pgfqpoint{5.940544in}{2.389319in}}{\pgfqpoint{5.945102in}{2.393877in}}%
\pgfpathcurveto{\pgfqpoint{5.949660in}{2.398434in}}{\pgfqpoint{5.952221in}{2.404617in}}{\pgfqpoint{5.952221in}{2.411063in}}%
\pgfpathcurveto{\pgfqpoint{5.952221in}{2.417509in}}{\pgfqpoint{5.949660in}{2.423692in}}{\pgfqpoint{5.945102in}{2.428250in}}%
\pgfpathcurveto{\pgfqpoint{5.940544in}{2.432808in}}{\pgfqpoint{5.934361in}{2.435369in}}{\pgfqpoint{5.927915in}{2.435369in}}%
\pgfpathcurveto{\pgfqpoint{5.921469in}{2.435369in}}{\pgfqpoint{5.915286in}{2.432808in}}{\pgfqpoint{5.910728in}{2.428250in}}%
\pgfpathcurveto{\pgfqpoint{5.906171in}{2.423692in}}{\pgfqpoint{5.903610in}{2.417509in}}{\pgfqpoint{5.903610in}{2.411063in}}%
\pgfpathcurveto{\pgfqpoint{5.903610in}{2.404617in}}{\pgfqpoint{5.906171in}{2.398434in}}{\pgfqpoint{5.910728in}{2.393877in}}%
\pgfpathcurveto{\pgfqpoint{5.915286in}{2.389319in}}{\pgfqpoint{5.921469in}{2.386758in}}{\pgfqpoint{5.927915in}{2.386758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.949846in}{2.232890in}}%
\pgfpathcurveto{\pgfqpoint{5.956292in}{2.232890in}}{\pgfqpoint{5.962475in}{2.235451in}}{\pgfqpoint{5.967033in}{2.240009in}}%
\pgfpathcurveto{\pgfqpoint{5.971591in}{2.244567in}}{\pgfqpoint{5.974152in}{2.250750in}}{\pgfqpoint{5.974152in}{2.257196in}}%
\pgfpathcurveto{\pgfqpoint{5.974152in}{2.263642in}}{\pgfqpoint{5.971591in}{2.269824in}}{\pgfqpoint{5.967033in}{2.274382in}}%
\pgfpathcurveto{\pgfqpoint{5.962475in}{2.278940in}}{\pgfqpoint{5.956292in}{2.281501in}}{\pgfqpoint{5.949846in}{2.281501in}}%
\pgfpathcurveto{\pgfqpoint{5.943400in}{2.281501in}}{\pgfqpoint{5.937217in}{2.278940in}}{\pgfqpoint{5.932660in}{2.274382in}}%
\pgfpathcurveto{\pgfqpoint{5.928102in}{2.269824in}}{\pgfqpoint{5.925541in}{2.263642in}}{\pgfqpoint{5.925541in}{2.257196in}}%
\pgfpathcurveto{\pgfqpoint{5.925541in}{2.250750in}}{\pgfqpoint{5.928102in}{2.244567in}}{\pgfqpoint{5.932660in}{2.240009in}}%
\pgfpathcurveto{\pgfqpoint{5.937217in}{2.235451in}}{\pgfqpoint{5.943400in}{2.232890in}}{\pgfqpoint{5.949846in}{2.232890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027090in}{2.396722in}}%
\pgfpathcurveto{\pgfqpoint{6.033536in}{2.396722in}}{\pgfqpoint{6.039719in}{2.399283in}}{\pgfqpoint{6.044277in}{2.403841in}}%
\pgfpathcurveto{\pgfqpoint{6.048835in}{2.408399in}}{\pgfqpoint{6.051396in}{2.414582in}}{\pgfqpoint{6.051396in}{2.421028in}}%
\pgfpathcurveto{\pgfqpoint{6.051396in}{2.427474in}}{\pgfqpoint{6.048835in}{2.433656in}}{\pgfqpoint{6.044277in}{2.438214in}}%
\pgfpathcurveto{\pgfqpoint{6.039719in}{2.442772in}}{\pgfqpoint{6.033536in}{2.445333in}}{\pgfqpoint{6.027090in}{2.445333in}}%
\pgfpathcurveto{\pgfqpoint{6.020644in}{2.445333in}}{\pgfqpoint{6.014461in}{2.442772in}}{\pgfqpoint{6.009903in}{2.438214in}}%
\pgfpathcurveto{\pgfqpoint{6.005345in}{2.433656in}}{\pgfqpoint{6.002784in}{2.427474in}}{\pgfqpoint{6.002784in}{2.421028in}}%
\pgfpathcurveto{\pgfqpoint{6.002784in}{2.414582in}}{\pgfqpoint{6.005345in}{2.408399in}}{\pgfqpoint{6.009903in}{2.403841in}}%
\pgfpathcurveto{\pgfqpoint{6.014461in}{2.399283in}}{\pgfqpoint{6.020644in}{2.396722in}}{\pgfqpoint{6.027090in}{2.396722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998128in}{2.419810in}}%
\pgfpathcurveto{\pgfqpoint{6.004574in}{2.419810in}}{\pgfqpoint{6.010757in}{2.422371in}}{\pgfqpoint{6.015315in}{2.426929in}}%
\pgfpathcurveto{\pgfqpoint{6.019872in}{2.431487in}}{\pgfqpoint{6.022433in}{2.437670in}}{\pgfqpoint{6.022433in}{2.444116in}}%
\pgfpathcurveto{\pgfqpoint{6.022433in}{2.450562in}}{\pgfqpoint{6.019872in}{2.456745in}}{\pgfqpoint{6.015315in}{2.461303in}}%
\pgfpathcurveto{\pgfqpoint{6.010757in}{2.465861in}}{\pgfqpoint{6.004574in}{2.468422in}}{\pgfqpoint{5.998128in}{2.468422in}}%
\pgfpathcurveto{\pgfqpoint{5.991682in}{2.468422in}}{\pgfqpoint{5.985499in}{2.465861in}}{\pgfqpoint{5.980941in}{2.461303in}}%
\pgfpathcurveto{\pgfqpoint{5.976383in}{2.456745in}}{\pgfqpoint{5.973822in}{2.450562in}}{\pgfqpoint{5.973822in}{2.444116in}}%
\pgfpathcurveto{\pgfqpoint{5.973822in}{2.437670in}}{\pgfqpoint{5.976383in}{2.431487in}}{\pgfqpoint{5.980941in}{2.426929in}}%
\pgfpathcurveto{\pgfqpoint{5.985499in}{2.422371in}}{\pgfqpoint{5.991682in}{2.419810in}}{\pgfqpoint{5.998128in}{2.419810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943156in}{2.309862in}}%
\pgfpathcurveto{\pgfqpoint{5.949602in}{2.309862in}}{\pgfqpoint{5.955785in}{2.312423in}}{\pgfqpoint{5.960343in}{2.316981in}}%
\pgfpathcurveto{\pgfqpoint{5.964901in}{2.321539in}}{\pgfqpoint{5.967462in}{2.327721in}}{\pgfqpoint{5.967462in}{2.334167in}}%
\pgfpathcurveto{\pgfqpoint{5.967462in}{2.340613in}}{\pgfqpoint{5.964901in}{2.346796in}}{\pgfqpoint{5.960343in}{2.351354in}}%
\pgfpathcurveto{\pgfqpoint{5.955785in}{2.355912in}}{\pgfqpoint{5.949602in}{2.358473in}}{\pgfqpoint{5.943156in}{2.358473in}}%
\pgfpathcurveto{\pgfqpoint{5.936710in}{2.358473in}}{\pgfqpoint{5.930527in}{2.355912in}}{\pgfqpoint{5.925970in}{2.351354in}}%
\pgfpathcurveto{\pgfqpoint{5.921412in}{2.346796in}}{\pgfqpoint{5.918851in}{2.340613in}}{\pgfqpoint{5.918851in}{2.334167in}}%
\pgfpathcurveto{\pgfqpoint{5.918851in}{2.327721in}}{\pgfqpoint{5.921412in}{2.321539in}}{\pgfqpoint{5.925970in}{2.316981in}}%
\pgfpathcurveto{\pgfqpoint{5.930527in}{2.312423in}}{\pgfqpoint{5.936710in}{2.309862in}}{\pgfqpoint{5.943156in}{2.309862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956135in}{2.456857in}}%
\pgfpathcurveto{\pgfqpoint{5.962581in}{2.456857in}}{\pgfqpoint{5.968764in}{2.459418in}}{\pgfqpoint{5.973322in}{2.463976in}}%
\pgfpathcurveto{\pgfqpoint{5.977880in}{2.468534in}}{\pgfqpoint{5.980441in}{2.474717in}}{\pgfqpoint{5.980441in}{2.481163in}}%
\pgfpathcurveto{\pgfqpoint{5.980441in}{2.487608in}}{\pgfqpoint{5.977880in}{2.493791in}}{\pgfqpoint{5.973322in}{2.498349in}}%
\pgfpathcurveto{\pgfqpoint{5.968764in}{2.502907in}}{\pgfqpoint{5.962581in}{2.505468in}}{\pgfqpoint{5.956135in}{2.505468in}}%
\pgfpathcurveto{\pgfqpoint{5.949689in}{2.505468in}}{\pgfqpoint{5.943506in}{2.502907in}}{\pgfqpoint{5.938948in}{2.498349in}}%
\pgfpathcurveto{\pgfqpoint{5.934390in}{2.493791in}}{\pgfqpoint{5.931830in}{2.487608in}}{\pgfqpoint{5.931830in}{2.481163in}}%
\pgfpathcurveto{\pgfqpoint{5.931830in}{2.474717in}}{\pgfqpoint{5.934390in}{2.468534in}}{\pgfqpoint{5.938948in}{2.463976in}}%
\pgfpathcurveto{\pgfqpoint{5.943506in}{2.459418in}}{\pgfqpoint{5.949689in}{2.456857in}}{\pgfqpoint{5.956135in}{2.456857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.997507in}{2.393192in}}%
\pgfpathcurveto{\pgfqpoint{6.003952in}{2.393192in}}{\pgfqpoint{6.010135in}{2.395753in}}{\pgfqpoint{6.014693in}{2.400310in}}%
\pgfpathcurveto{\pgfqpoint{6.019251in}{2.404868in}}{\pgfqpoint{6.021812in}{2.411051in}}{\pgfqpoint{6.021812in}{2.417497in}}%
\pgfpathcurveto{\pgfqpoint{6.021812in}{2.423943in}}{\pgfqpoint{6.019251in}{2.430126in}}{\pgfqpoint{6.014693in}{2.434684in}}%
\pgfpathcurveto{\pgfqpoint{6.010135in}{2.439242in}}{\pgfqpoint{6.003952in}{2.441803in}}{\pgfqpoint{5.997507in}{2.441803in}}%
\pgfpathcurveto{\pgfqpoint{5.991061in}{2.441803in}}{\pgfqpoint{5.984878in}{2.439242in}}{\pgfqpoint{5.980320in}{2.434684in}}%
\pgfpathcurveto{\pgfqpoint{5.975762in}{2.430126in}}{\pgfqpoint{5.973201in}{2.423943in}}{\pgfqpoint{5.973201in}{2.417497in}}%
\pgfpathcurveto{\pgfqpoint{5.973201in}{2.411051in}}{\pgfqpoint{5.975762in}{2.404868in}}{\pgfqpoint{5.980320in}{2.400310in}}%
\pgfpathcurveto{\pgfqpoint{5.984878in}{2.395753in}}{\pgfqpoint{5.991061in}{2.393192in}}{\pgfqpoint{5.997507in}{2.393192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.021368in}{2.235516in}}%
\pgfpathcurveto{\pgfqpoint{6.027813in}{2.235516in}}{\pgfqpoint{6.033996in}{2.238077in}}{\pgfqpoint{6.038554in}{2.242635in}}%
\pgfpathcurveto{\pgfqpoint{6.043112in}{2.247193in}}{\pgfqpoint{6.045673in}{2.253376in}}{\pgfqpoint{6.045673in}{2.259822in}}%
\pgfpathcurveto{\pgfqpoint{6.045673in}{2.266268in}}{\pgfqpoint{6.043112in}{2.272451in}}{\pgfqpoint{6.038554in}{2.277009in}}%
\pgfpathcurveto{\pgfqpoint{6.033996in}{2.281566in}}{\pgfqpoint{6.027813in}{2.284127in}}{\pgfqpoint{6.021368in}{2.284127in}}%
\pgfpathcurveto{\pgfqpoint{6.014922in}{2.284127in}}{\pgfqpoint{6.008739in}{2.281566in}}{\pgfqpoint{6.004181in}{2.277009in}}%
\pgfpathcurveto{\pgfqpoint{5.999623in}{2.272451in}}{\pgfqpoint{5.997062in}{2.266268in}}{\pgfqpoint{5.997062in}{2.259822in}}%
\pgfpathcurveto{\pgfqpoint{5.997062in}{2.253376in}}{\pgfqpoint{5.999623in}{2.247193in}}{\pgfqpoint{6.004181in}{2.242635in}}%
\pgfpathcurveto{\pgfqpoint{6.008739in}{2.238077in}}{\pgfqpoint{6.014922in}{2.235516in}}{\pgfqpoint{6.021368in}{2.235516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001398in}{2.008425in}}%
\pgfpathcurveto{\pgfqpoint{6.007844in}{2.008425in}}{\pgfqpoint{6.014027in}{2.010986in}}{\pgfqpoint{6.018585in}{2.015544in}}%
\pgfpathcurveto{\pgfqpoint{6.023143in}{2.020102in}}{\pgfqpoint{6.025704in}{2.026285in}}{\pgfqpoint{6.025704in}{2.032731in}}%
\pgfpathcurveto{\pgfqpoint{6.025704in}{2.039177in}}{\pgfqpoint{6.023143in}{2.045359in}}{\pgfqpoint{6.018585in}{2.049917in}}%
\pgfpathcurveto{\pgfqpoint{6.014027in}{2.054475in}}{\pgfqpoint{6.007844in}{2.057036in}}{\pgfqpoint{6.001398in}{2.057036in}}%
\pgfpathcurveto{\pgfqpoint{5.994952in}{2.057036in}}{\pgfqpoint{5.988770in}{2.054475in}}{\pgfqpoint{5.984212in}{2.049917in}}%
\pgfpathcurveto{\pgfqpoint{5.979654in}{2.045359in}}{\pgfqpoint{5.977093in}{2.039177in}}{\pgfqpoint{5.977093in}{2.032731in}}%
\pgfpathcurveto{\pgfqpoint{5.977093in}{2.026285in}}{\pgfqpoint{5.979654in}{2.020102in}}{\pgfqpoint{5.984212in}{2.015544in}}%
\pgfpathcurveto{\pgfqpoint{5.988770in}{2.010986in}}{\pgfqpoint{5.994952in}{2.008425in}}{\pgfqpoint{6.001398in}{2.008425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991187in}{1.946585in}}%
\pgfpathcurveto{\pgfqpoint{5.997633in}{1.946585in}}{\pgfqpoint{6.003815in}{1.949146in}}{\pgfqpoint{6.008373in}{1.953704in}}%
\pgfpathcurveto{\pgfqpoint{6.012931in}{1.958262in}}{\pgfqpoint{6.015492in}{1.964445in}}{\pgfqpoint{6.015492in}{1.970891in}}%
\pgfpathcurveto{\pgfqpoint{6.015492in}{1.977337in}}{\pgfqpoint{6.012931in}{1.983520in}}{\pgfqpoint{6.008373in}{1.988077in}}%
\pgfpathcurveto{\pgfqpoint{6.003815in}{1.992635in}}{\pgfqpoint{5.997633in}{1.995196in}}{\pgfqpoint{5.991187in}{1.995196in}}%
\pgfpathcurveto{\pgfqpoint{5.984741in}{1.995196in}}{\pgfqpoint{5.978558in}{1.992635in}}{\pgfqpoint{5.974000in}{1.988077in}}%
\pgfpathcurveto{\pgfqpoint{5.969442in}{1.983520in}}{\pgfqpoint{5.966881in}{1.977337in}}{\pgfqpoint{5.966881in}{1.970891in}}%
\pgfpathcurveto{\pgfqpoint{5.966881in}{1.964445in}}{\pgfqpoint{5.969442in}{1.958262in}}{\pgfqpoint{5.974000in}{1.953704in}}%
\pgfpathcurveto{\pgfqpoint{5.978558in}{1.949146in}}{\pgfqpoint{5.984741in}{1.946585in}}{\pgfqpoint{5.991187in}{1.946585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999291in}{2.189743in}}%
\pgfpathcurveto{\pgfqpoint{6.005737in}{2.189743in}}{\pgfqpoint{6.011919in}{2.192304in}}{\pgfqpoint{6.016477in}{2.196862in}}%
\pgfpathcurveto{\pgfqpoint{6.021035in}{2.201420in}}{\pgfqpoint{6.023596in}{2.207603in}}{\pgfqpoint{6.023596in}{2.214049in}}%
\pgfpathcurveto{\pgfqpoint{6.023596in}{2.220495in}}{\pgfqpoint{6.021035in}{2.226678in}}{\pgfqpoint{6.016477in}{2.231236in}}%
\pgfpathcurveto{\pgfqpoint{6.011919in}{2.235794in}}{\pgfqpoint{6.005737in}{2.238355in}}{\pgfqpoint{5.999291in}{2.238355in}}%
\pgfpathcurveto{\pgfqpoint{5.992845in}{2.238355in}}{\pgfqpoint{5.986662in}{2.235794in}}{\pgfqpoint{5.982104in}{2.231236in}}%
\pgfpathcurveto{\pgfqpoint{5.977546in}{2.226678in}}{\pgfqpoint{5.974985in}{2.220495in}}{\pgfqpoint{5.974985in}{2.214049in}}%
\pgfpathcurveto{\pgfqpoint{5.974985in}{2.207603in}}{\pgfqpoint{5.977546in}{2.201420in}}{\pgfqpoint{5.982104in}{2.196862in}}%
\pgfpathcurveto{\pgfqpoint{5.986662in}{2.192304in}}{\pgfqpoint{5.992845in}{2.189743in}}{\pgfqpoint{5.999291in}{2.189743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025799in}{2.215215in}}%
\pgfpathcurveto{\pgfqpoint{6.032245in}{2.215215in}}{\pgfqpoint{6.038428in}{2.217776in}}{\pgfqpoint{6.042986in}{2.222334in}}%
\pgfpathcurveto{\pgfqpoint{6.047544in}{2.226892in}}{\pgfqpoint{6.050105in}{2.233074in}}{\pgfqpoint{6.050105in}{2.239520in}}%
\pgfpathcurveto{\pgfqpoint{6.050105in}{2.245966in}}{\pgfqpoint{6.047544in}{2.252149in}}{\pgfqpoint{6.042986in}{2.256707in}}%
\pgfpathcurveto{\pgfqpoint{6.038428in}{2.261265in}}{\pgfqpoint{6.032245in}{2.263826in}}{\pgfqpoint{6.025799in}{2.263826in}}%
\pgfpathcurveto{\pgfqpoint{6.019353in}{2.263826in}}{\pgfqpoint{6.013170in}{2.261265in}}{\pgfqpoint{6.008613in}{2.256707in}}%
\pgfpathcurveto{\pgfqpoint{6.004055in}{2.252149in}}{\pgfqpoint{6.001494in}{2.245966in}}{\pgfqpoint{6.001494in}{2.239520in}}%
\pgfpathcurveto{\pgfqpoint{6.001494in}{2.233074in}}{\pgfqpoint{6.004055in}{2.226892in}}{\pgfqpoint{6.008613in}{2.222334in}}%
\pgfpathcurveto{\pgfqpoint{6.013170in}{2.217776in}}{\pgfqpoint{6.019353in}{2.215215in}}{\pgfqpoint{6.025799in}{2.215215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020176in}{2.216819in}}%
\pgfpathcurveto{\pgfqpoint{6.026622in}{2.216819in}}{\pgfqpoint{6.032805in}{2.219380in}}{\pgfqpoint{6.037363in}{2.223938in}}%
\pgfpathcurveto{\pgfqpoint{6.041921in}{2.228496in}}{\pgfqpoint{6.044482in}{2.234679in}}{\pgfqpoint{6.044482in}{2.241125in}}%
\pgfpathcurveto{\pgfqpoint{6.044482in}{2.247571in}}{\pgfqpoint{6.041921in}{2.253754in}}{\pgfqpoint{6.037363in}{2.258312in}}%
\pgfpathcurveto{\pgfqpoint{6.032805in}{2.262869in}}{\pgfqpoint{6.026622in}{2.265430in}}{\pgfqpoint{6.020176in}{2.265430in}}%
\pgfpathcurveto{\pgfqpoint{6.013730in}{2.265430in}}{\pgfqpoint{6.007547in}{2.262869in}}{\pgfqpoint{6.002990in}{2.258312in}}%
\pgfpathcurveto{\pgfqpoint{5.998432in}{2.253754in}}{\pgfqpoint{5.995871in}{2.247571in}}{\pgfqpoint{5.995871in}{2.241125in}}%
\pgfpathcurveto{\pgfqpoint{5.995871in}{2.234679in}}{\pgfqpoint{5.998432in}{2.228496in}}{\pgfqpoint{6.002990in}{2.223938in}}%
\pgfpathcurveto{\pgfqpoint{6.007547in}{2.219380in}}{\pgfqpoint{6.013730in}{2.216819in}}{\pgfqpoint{6.020176in}{2.216819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933503in}{2.473908in}}%
\pgfpathcurveto{\pgfqpoint{5.939949in}{2.473908in}}{\pgfqpoint{5.946132in}{2.476469in}}{\pgfqpoint{5.950690in}{2.481027in}}%
\pgfpathcurveto{\pgfqpoint{5.955248in}{2.485585in}}{\pgfqpoint{5.957809in}{2.491768in}}{\pgfqpoint{5.957809in}{2.498214in}}%
\pgfpathcurveto{\pgfqpoint{5.957809in}{2.504660in}}{\pgfqpoint{5.955248in}{2.510842in}}{\pgfqpoint{5.950690in}{2.515400in}}%
\pgfpathcurveto{\pgfqpoint{5.946132in}{2.519958in}}{\pgfqpoint{5.939949in}{2.522519in}}{\pgfqpoint{5.933503in}{2.522519in}}%
\pgfpathcurveto{\pgfqpoint{5.927057in}{2.522519in}}{\pgfqpoint{5.920875in}{2.519958in}}{\pgfqpoint{5.916317in}{2.515400in}}%
\pgfpathcurveto{\pgfqpoint{5.911759in}{2.510842in}}{\pgfqpoint{5.909198in}{2.504660in}}{\pgfqpoint{5.909198in}{2.498214in}}%
\pgfpathcurveto{\pgfqpoint{5.909198in}{2.491768in}}{\pgfqpoint{5.911759in}{2.485585in}}{\pgfqpoint{5.916317in}{2.481027in}}%
\pgfpathcurveto{\pgfqpoint{5.920875in}{2.476469in}}{\pgfqpoint{5.927057in}{2.473908in}}{\pgfqpoint{5.933503in}{2.473908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942438in}{2.183237in}}%
\pgfpathcurveto{\pgfqpoint{5.948884in}{2.183237in}}{\pgfqpoint{5.955067in}{2.185798in}}{\pgfqpoint{5.959625in}{2.190356in}}%
\pgfpathcurveto{\pgfqpoint{5.964183in}{2.194914in}}{\pgfqpoint{5.966744in}{2.201096in}}{\pgfqpoint{5.966744in}{2.207542in}}%
\pgfpathcurveto{\pgfqpoint{5.966744in}{2.213988in}}{\pgfqpoint{5.964183in}{2.220171in}}{\pgfqpoint{5.959625in}{2.224729in}}%
\pgfpathcurveto{\pgfqpoint{5.955067in}{2.229287in}}{\pgfqpoint{5.948884in}{2.231848in}}{\pgfqpoint{5.942438in}{2.231848in}}%
\pgfpathcurveto{\pgfqpoint{5.935993in}{2.231848in}}{\pgfqpoint{5.929810in}{2.229287in}}{\pgfqpoint{5.925252in}{2.224729in}}%
\pgfpathcurveto{\pgfqpoint{5.920694in}{2.220171in}}{\pgfqpoint{5.918133in}{2.213988in}}{\pgfqpoint{5.918133in}{2.207542in}}%
\pgfpathcurveto{\pgfqpoint{5.918133in}{2.201096in}}{\pgfqpoint{5.920694in}{2.194914in}}{\pgfqpoint{5.925252in}{2.190356in}}%
\pgfpathcurveto{\pgfqpoint{5.929810in}{2.185798in}}{\pgfqpoint{5.935993in}{2.183237in}}{\pgfqpoint{5.942438in}{2.183237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993372in}{1.918615in}}%
\pgfpathcurveto{\pgfqpoint{5.999818in}{1.918615in}}{\pgfqpoint{6.006001in}{1.921176in}}{\pgfqpoint{6.010558in}{1.925734in}}%
\pgfpathcurveto{\pgfqpoint{6.015116in}{1.930292in}}{\pgfqpoint{6.017677in}{1.936475in}}{\pgfqpoint{6.017677in}{1.942921in}}%
\pgfpathcurveto{\pgfqpoint{6.017677in}{1.949367in}}{\pgfqpoint{6.015116in}{1.955549in}}{\pgfqpoint{6.010558in}{1.960107in}}%
\pgfpathcurveto{\pgfqpoint{6.006001in}{1.964665in}}{\pgfqpoint{5.999818in}{1.967226in}}{\pgfqpoint{5.993372in}{1.967226in}}%
\pgfpathcurveto{\pgfqpoint{5.986926in}{1.967226in}}{\pgfqpoint{5.980743in}{1.964665in}}{\pgfqpoint{5.976185in}{1.960107in}}%
\pgfpathcurveto{\pgfqpoint{5.971627in}{1.955549in}}{\pgfqpoint{5.969066in}{1.949367in}}{\pgfqpoint{5.969066in}{1.942921in}}%
\pgfpathcurveto{\pgfqpoint{5.969066in}{1.936475in}}{\pgfqpoint{5.971627in}{1.930292in}}{\pgfqpoint{5.976185in}{1.925734in}}%
\pgfpathcurveto{\pgfqpoint{5.980743in}{1.921176in}}{\pgfqpoint{5.986926in}{1.918615in}}{\pgfqpoint{5.993372in}{1.918615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922185in}{2.240225in}}%
\pgfpathcurveto{\pgfqpoint{5.928631in}{2.240225in}}{\pgfqpoint{5.934814in}{2.242786in}}{\pgfqpoint{5.939372in}{2.247344in}}%
\pgfpathcurveto{\pgfqpoint{5.943930in}{2.251902in}}{\pgfqpoint{5.946491in}{2.258085in}}{\pgfqpoint{5.946491in}{2.264530in}}%
\pgfpathcurveto{\pgfqpoint{5.946491in}{2.270976in}}{\pgfqpoint{5.943930in}{2.277159in}}{\pgfqpoint{5.939372in}{2.281717in}}%
\pgfpathcurveto{\pgfqpoint{5.934814in}{2.286275in}}{\pgfqpoint{5.928631in}{2.288836in}}{\pgfqpoint{5.922185in}{2.288836in}}%
\pgfpathcurveto{\pgfqpoint{5.915739in}{2.288836in}}{\pgfqpoint{5.909556in}{2.286275in}}{\pgfqpoint{5.904998in}{2.281717in}}%
\pgfpathcurveto{\pgfqpoint{5.900440in}{2.277159in}}{\pgfqpoint{5.897879in}{2.270976in}}{\pgfqpoint{5.897879in}{2.264530in}}%
\pgfpathcurveto{\pgfqpoint{5.897879in}{2.258085in}}{\pgfqpoint{5.900440in}{2.251902in}}{\pgfqpoint{5.904998in}{2.247344in}}%
\pgfpathcurveto{\pgfqpoint{5.909556in}{2.242786in}}{\pgfqpoint{5.915739in}{2.240225in}}{\pgfqpoint{5.922185in}{2.240225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982015in}{2.030543in}}%
\pgfpathcurveto{\pgfqpoint{5.988461in}{2.030543in}}{\pgfqpoint{5.994644in}{2.033104in}}{\pgfqpoint{5.999202in}{2.037662in}}%
\pgfpathcurveto{\pgfqpoint{6.003760in}{2.042220in}}{\pgfqpoint{6.006321in}{2.048403in}}{\pgfqpoint{6.006321in}{2.054849in}}%
\pgfpathcurveto{\pgfqpoint{6.006321in}{2.061294in}}{\pgfqpoint{6.003760in}{2.067477in}}{\pgfqpoint{5.999202in}{2.072035in}}%
\pgfpathcurveto{\pgfqpoint{5.994644in}{2.076593in}}{\pgfqpoint{5.988461in}{2.079154in}}{\pgfqpoint{5.982015in}{2.079154in}}%
\pgfpathcurveto{\pgfqpoint{5.975569in}{2.079154in}}{\pgfqpoint{5.969386in}{2.076593in}}{\pgfqpoint{5.964829in}{2.072035in}}%
\pgfpathcurveto{\pgfqpoint{5.960271in}{2.067477in}}{\pgfqpoint{5.957710in}{2.061294in}}{\pgfqpoint{5.957710in}{2.054849in}}%
\pgfpathcurveto{\pgfqpoint{5.957710in}{2.048403in}}{\pgfqpoint{5.960271in}{2.042220in}}{\pgfqpoint{5.964829in}{2.037662in}}%
\pgfpathcurveto{\pgfqpoint{5.969386in}{2.033104in}}{\pgfqpoint{5.975569in}{2.030543in}}{\pgfqpoint{5.982015in}{2.030543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004600in}{2.261039in}}%
\pgfpathcurveto{\pgfqpoint{6.011046in}{2.261039in}}{\pgfqpoint{6.017229in}{2.263600in}}{\pgfqpoint{6.021787in}{2.268157in}}%
\pgfpathcurveto{\pgfqpoint{6.026345in}{2.272715in}}{\pgfqpoint{6.028906in}{2.278898in}}{\pgfqpoint{6.028906in}{2.285344in}}%
\pgfpathcurveto{\pgfqpoint{6.028906in}{2.291790in}}{\pgfqpoint{6.026345in}{2.297973in}}{\pgfqpoint{6.021787in}{2.302531in}}%
\pgfpathcurveto{\pgfqpoint{6.017229in}{2.307089in}}{\pgfqpoint{6.011046in}{2.309650in}}{\pgfqpoint{6.004600in}{2.309650in}}%
\pgfpathcurveto{\pgfqpoint{5.998154in}{2.309650in}}{\pgfqpoint{5.991972in}{2.307089in}}{\pgfqpoint{5.987414in}{2.302531in}}%
\pgfpathcurveto{\pgfqpoint{5.982856in}{2.297973in}}{\pgfqpoint{5.980295in}{2.291790in}}{\pgfqpoint{5.980295in}{2.285344in}}%
\pgfpathcurveto{\pgfqpoint{5.980295in}{2.278898in}}{\pgfqpoint{5.982856in}{2.272715in}}{\pgfqpoint{5.987414in}{2.268157in}}%
\pgfpathcurveto{\pgfqpoint{5.991972in}{2.263600in}}{\pgfqpoint{5.998154in}{2.261039in}}{\pgfqpoint{6.004600in}{2.261039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938301in}{2.303986in}}%
\pgfpathcurveto{\pgfqpoint{5.944747in}{2.303986in}}{\pgfqpoint{5.950930in}{2.306547in}}{\pgfqpoint{5.955488in}{2.311105in}}%
\pgfpathcurveto{\pgfqpoint{5.960046in}{2.315663in}}{\pgfqpoint{5.962607in}{2.321846in}}{\pgfqpoint{5.962607in}{2.328292in}}%
\pgfpathcurveto{\pgfqpoint{5.962607in}{2.334738in}}{\pgfqpoint{5.960046in}{2.340921in}}{\pgfqpoint{5.955488in}{2.345478in}}%
\pgfpathcurveto{\pgfqpoint{5.950930in}{2.350036in}}{\pgfqpoint{5.944747in}{2.352597in}}{\pgfqpoint{5.938301in}{2.352597in}}%
\pgfpathcurveto{\pgfqpoint{5.931855in}{2.352597in}}{\pgfqpoint{5.925673in}{2.350036in}}{\pgfqpoint{5.921115in}{2.345478in}}%
\pgfpathcurveto{\pgfqpoint{5.916557in}{2.340921in}}{\pgfqpoint{5.913996in}{2.334738in}}{\pgfqpoint{5.913996in}{2.328292in}}%
\pgfpathcurveto{\pgfqpoint{5.913996in}{2.321846in}}{\pgfqpoint{5.916557in}{2.315663in}}{\pgfqpoint{5.921115in}{2.311105in}}%
\pgfpathcurveto{\pgfqpoint{5.925673in}{2.306547in}}{\pgfqpoint{5.931855in}{2.303986in}}{\pgfqpoint{5.938301in}{2.303986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939539in}{2.011036in}}%
\pgfpathcurveto{\pgfqpoint{5.945985in}{2.011036in}}{\pgfqpoint{5.952168in}{2.013597in}}{\pgfqpoint{5.956726in}{2.018155in}}%
\pgfpathcurveto{\pgfqpoint{5.961284in}{2.022713in}}{\pgfqpoint{5.963845in}{2.028895in}}{\pgfqpoint{5.963845in}{2.035341in}}%
\pgfpathcurveto{\pgfqpoint{5.963845in}{2.041787in}}{\pgfqpoint{5.961284in}{2.047970in}}{\pgfqpoint{5.956726in}{2.052528in}}%
\pgfpathcurveto{\pgfqpoint{5.952168in}{2.057086in}}{\pgfqpoint{5.945985in}{2.059647in}}{\pgfqpoint{5.939539in}{2.059647in}}%
\pgfpathcurveto{\pgfqpoint{5.933093in}{2.059647in}}{\pgfqpoint{5.926911in}{2.057086in}}{\pgfqpoint{5.922353in}{2.052528in}}%
\pgfpathcurveto{\pgfqpoint{5.917795in}{2.047970in}}{\pgfqpoint{5.915234in}{2.041787in}}{\pgfqpoint{5.915234in}{2.035341in}}%
\pgfpathcurveto{\pgfqpoint{5.915234in}{2.028895in}}{\pgfqpoint{5.917795in}{2.022713in}}{\pgfqpoint{5.922353in}{2.018155in}}%
\pgfpathcurveto{\pgfqpoint{5.926911in}{2.013597in}}{\pgfqpoint{5.933093in}{2.011036in}}{\pgfqpoint{5.939539in}{2.011036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988608in}{2.189856in}}%
\pgfpathcurveto{\pgfqpoint{5.995054in}{2.189856in}}{\pgfqpoint{6.001236in}{2.192417in}}{\pgfqpoint{6.005794in}{2.196975in}}%
\pgfpathcurveto{\pgfqpoint{6.010352in}{2.201533in}}{\pgfqpoint{6.012913in}{2.207716in}}{\pgfqpoint{6.012913in}{2.214162in}}%
\pgfpathcurveto{\pgfqpoint{6.012913in}{2.220608in}}{\pgfqpoint{6.010352in}{2.226790in}}{\pgfqpoint{6.005794in}{2.231348in}}%
\pgfpathcurveto{\pgfqpoint{6.001236in}{2.235906in}}{\pgfqpoint{5.995054in}{2.238467in}}{\pgfqpoint{5.988608in}{2.238467in}}%
\pgfpathcurveto{\pgfqpoint{5.982162in}{2.238467in}}{\pgfqpoint{5.975979in}{2.235906in}}{\pgfqpoint{5.971421in}{2.231348in}}%
\pgfpathcurveto{\pgfqpoint{5.966863in}{2.226790in}}{\pgfqpoint{5.964302in}{2.220608in}}{\pgfqpoint{5.964302in}{2.214162in}}%
\pgfpathcurveto{\pgfqpoint{5.964302in}{2.207716in}}{\pgfqpoint{5.966863in}{2.201533in}}{\pgfqpoint{5.971421in}{2.196975in}}%
\pgfpathcurveto{\pgfqpoint{5.975979in}{2.192417in}}{\pgfqpoint{5.982162in}{2.189856in}}{\pgfqpoint{5.988608in}{2.189856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948420in}{2.228368in}}%
\pgfpathcurveto{\pgfqpoint{5.954866in}{2.228368in}}{\pgfqpoint{5.961048in}{2.230929in}}{\pgfqpoint{5.965606in}{2.235487in}}%
\pgfpathcurveto{\pgfqpoint{5.970164in}{2.240044in}}{\pgfqpoint{5.972725in}{2.246227in}}{\pgfqpoint{5.972725in}{2.252673in}}%
\pgfpathcurveto{\pgfqpoint{5.972725in}{2.259119in}}{\pgfqpoint{5.970164in}{2.265302in}}{\pgfqpoint{5.965606in}{2.269860in}}%
\pgfpathcurveto{\pgfqpoint{5.961048in}{2.274418in}}{\pgfqpoint{5.954866in}{2.276979in}}{\pgfqpoint{5.948420in}{2.276979in}}%
\pgfpathcurveto{\pgfqpoint{5.941974in}{2.276979in}}{\pgfqpoint{5.935791in}{2.274418in}}{\pgfqpoint{5.931233in}{2.269860in}}%
\pgfpathcurveto{\pgfqpoint{5.926675in}{2.265302in}}{\pgfqpoint{5.924114in}{2.259119in}}{\pgfqpoint{5.924114in}{2.252673in}}%
\pgfpathcurveto{\pgfqpoint{5.924114in}{2.246227in}}{\pgfqpoint{5.926675in}{2.240044in}}{\pgfqpoint{5.931233in}{2.235487in}}%
\pgfpathcurveto{\pgfqpoint{5.935791in}{2.230929in}}{\pgfqpoint{5.941974in}{2.228368in}}{\pgfqpoint{5.948420in}{2.228368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933682in}{1.933721in}}%
\pgfpathcurveto{\pgfqpoint{5.940128in}{1.933721in}}{\pgfqpoint{5.946311in}{1.936282in}}{\pgfqpoint{5.950869in}{1.940840in}}%
\pgfpathcurveto{\pgfqpoint{5.955427in}{1.945398in}}{\pgfqpoint{5.957988in}{1.951581in}}{\pgfqpoint{5.957988in}{1.958027in}}%
\pgfpathcurveto{\pgfqpoint{5.957988in}{1.964472in}}{\pgfqpoint{5.955427in}{1.970655in}}{\pgfqpoint{5.950869in}{1.975213in}}%
\pgfpathcurveto{\pgfqpoint{5.946311in}{1.979771in}}{\pgfqpoint{5.940128in}{1.982332in}}{\pgfqpoint{5.933682in}{1.982332in}}%
\pgfpathcurveto{\pgfqpoint{5.927236in}{1.982332in}}{\pgfqpoint{5.921053in}{1.979771in}}{\pgfqpoint{5.916495in}{1.975213in}}%
\pgfpathcurveto{\pgfqpoint{5.911938in}{1.970655in}}{\pgfqpoint{5.909377in}{1.964472in}}{\pgfqpoint{5.909377in}{1.958027in}}%
\pgfpathcurveto{\pgfqpoint{5.909377in}{1.951581in}}{\pgfqpoint{5.911938in}{1.945398in}}{\pgfqpoint{5.916495in}{1.940840in}}%
\pgfpathcurveto{\pgfqpoint{5.921053in}{1.936282in}}{\pgfqpoint{5.927236in}{1.933721in}}{\pgfqpoint{5.933682in}{1.933721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914894in}{1.930922in}}%
\pgfpathcurveto{\pgfqpoint{5.921340in}{1.930922in}}{\pgfqpoint{5.927523in}{1.933483in}}{\pgfqpoint{5.932081in}{1.938041in}}%
\pgfpathcurveto{\pgfqpoint{5.936639in}{1.942599in}}{\pgfqpoint{5.939200in}{1.948782in}}{\pgfqpoint{5.939200in}{1.955228in}}%
\pgfpathcurveto{\pgfqpoint{5.939200in}{1.961673in}}{\pgfqpoint{5.936639in}{1.967856in}}{\pgfqpoint{5.932081in}{1.972414in}}%
\pgfpathcurveto{\pgfqpoint{5.927523in}{1.976972in}}{\pgfqpoint{5.921340in}{1.979533in}}{\pgfqpoint{5.914894in}{1.979533in}}%
\pgfpathcurveto{\pgfqpoint{5.908449in}{1.979533in}}{\pgfqpoint{5.902266in}{1.976972in}}{\pgfqpoint{5.897708in}{1.972414in}}%
\pgfpathcurveto{\pgfqpoint{5.893150in}{1.967856in}}{\pgfqpoint{5.890589in}{1.961673in}}{\pgfqpoint{5.890589in}{1.955228in}}%
\pgfpathcurveto{\pgfqpoint{5.890589in}{1.948782in}}{\pgfqpoint{5.893150in}{1.942599in}}{\pgfqpoint{5.897708in}{1.938041in}}%
\pgfpathcurveto{\pgfqpoint{5.902266in}{1.933483in}}{\pgfqpoint{5.908449in}{1.930922in}}{\pgfqpoint{5.914894in}{1.930922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.997083in}{2.185403in}}%
\pgfpathcurveto{\pgfqpoint{6.003529in}{2.185403in}}{\pgfqpoint{6.009712in}{2.187964in}}{\pgfqpoint{6.014270in}{2.192522in}}%
\pgfpathcurveto{\pgfqpoint{6.018828in}{2.197080in}}{\pgfqpoint{6.021389in}{2.203262in}}{\pgfqpoint{6.021389in}{2.209708in}}%
\pgfpathcurveto{\pgfqpoint{6.021389in}{2.216154in}}{\pgfqpoint{6.018828in}{2.222337in}}{\pgfqpoint{6.014270in}{2.226895in}}%
\pgfpathcurveto{\pgfqpoint{6.009712in}{2.231453in}}{\pgfqpoint{6.003529in}{2.234014in}}{\pgfqpoint{5.997083in}{2.234014in}}%
\pgfpathcurveto{\pgfqpoint{5.990637in}{2.234014in}}{\pgfqpoint{5.984454in}{2.231453in}}{\pgfqpoint{5.979896in}{2.226895in}}%
\pgfpathcurveto{\pgfqpoint{5.975338in}{2.222337in}}{\pgfqpoint{5.972777in}{2.216154in}}{\pgfqpoint{5.972777in}{2.209708in}}%
\pgfpathcurveto{\pgfqpoint{5.972777in}{2.203262in}}{\pgfqpoint{5.975338in}{2.197080in}}{\pgfqpoint{5.979896in}{2.192522in}}%
\pgfpathcurveto{\pgfqpoint{5.984454in}{2.187964in}}{\pgfqpoint{5.990637in}{2.185403in}}{\pgfqpoint{5.997083in}{2.185403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.997126in}{2.321353in}}%
\pgfpathcurveto{\pgfqpoint{6.003572in}{2.321353in}}{\pgfqpoint{6.009755in}{2.323914in}}{\pgfqpoint{6.014313in}{2.328472in}}%
\pgfpathcurveto{\pgfqpoint{6.018871in}{2.333030in}}{\pgfqpoint{6.021432in}{2.339213in}}{\pgfqpoint{6.021432in}{2.345659in}}%
\pgfpathcurveto{\pgfqpoint{6.021432in}{2.352105in}}{\pgfqpoint{6.018871in}{2.358288in}}{\pgfqpoint{6.014313in}{2.362845in}}%
\pgfpathcurveto{\pgfqpoint{6.009755in}{2.367403in}}{\pgfqpoint{6.003572in}{2.369964in}}{\pgfqpoint{5.997126in}{2.369964in}}%
\pgfpathcurveto{\pgfqpoint{5.990680in}{2.369964in}}{\pgfqpoint{5.984498in}{2.367403in}}{\pgfqpoint{5.979940in}{2.362845in}}%
\pgfpathcurveto{\pgfqpoint{5.975382in}{2.358288in}}{\pgfqpoint{5.972821in}{2.352105in}}{\pgfqpoint{5.972821in}{2.345659in}}%
\pgfpathcurveto{\pgfqpoint{5.972821in}{2.339213in}}{\pgfqpoint{5.975382in}{2.333030in}}{\pgfqpoint{5.979940in}{2.328472in}}%
\pgfpathcurveto{\pgfqpoint{5.984498in}{2.323914in}}{\pgfqpoint{5.990680in}{2.321353in}}{\pgfqpoint{5.997126in}{2.321353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001698in}{2.260749in}}%
\pgfpathcurveto{\pgfqpoint{6.008144in}{2.260749in}}{\pgfqpoint{6.014327in}{2.263310in}}{\pgfqpoint{6.018885in}{2.267868in}}%
\pgfpathcurveto{\pgfqpoint{6.023442in}{2.272426in}}{\pgfqpoint{6.026003in}{2.278608in}}{\pgfqpoint{6.026003in}{2.285054in}}%
\pgfpathcurveto{\pgfqpoint{6.026003in}{2.291500in}}{\pgfqpoint{6.023442in}{2.297683in}}{\pgfqpoint{6.018885in}{2.302241in}}%
\pgfpathcurveto{\pgfqpoint{6.014327in}{2.306799in}}{\pgfqpoint{6.008144in}{2.309360in}}{\pgfqpoint{6.001698in}{2.309360in}}%
\pgfpathcurveto{\pgfqpoint{5.995252in}{2.309360in}}{\pgfqpoint{5.989069in}{2.306799in}}{\pgfqpoint{5.984511in}{2.302241in}}%
\pgfpathcurveto{\pgfqpoint{5.979953in}{2.297683in}}{\pgfqpoint{5.977392in}{2.291500in}}{\pgfqpoint{5.977392in}{2.285054in}}%
\pgfpathcurveto{\pgfqpoint{5.977392in}{2.278608in}}{\pgfqpoint{5.979953in}{2.272426in}}{\pgfqpoint{5.984511in}{2.267868in}}%
\pgfpathcurveto{\pgfqpoint{5.989069in}{2.263310in}}{\pgfqpoint{5.995252in}{2.260749in}}{\pgfqpoint{6.001698in}{2.260749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929572in}{1.976529in}}%
\pgfpathcurveto{\pgfqpoint{5.936018in}{1.976529in}}{\pgfqpoint{5.942201in}{1.979090in}}{\pgfqpoint{5.946759in}{1.983648in}}%
\pgfpathcurveto{\pgfqpoint{5.951317in}{1.988206in}}{\pgfqpoint{5.953878in}{1.994388in}}{\pgfqpoint{5.953878in}{2.000834in}}%
\pgfpathcurveto{\pgfqpoint{5.953878in}{2.007280in}}{\pgfqpoint{5.951317in}{2.013463in}}{\pgfqpoint{5.946759in}{2.018021in}}%
\pgfpathcurveto{\pgfqpoint{5.942201in}{2.022579in}}{\pgfqpoint{5.936018in}{2.025140in}}{\pgfqpoint{5.929572in}{2.025140in}}%
\pgfpathcurveto{\pgfqpoint{5.923126in}{2.025140in}}{\pgfqpoint{5.916944in}{2.022579in}}{\pgfqpoint{5.912386in}{2.018021in}}%
\pgfpathcurveto{\pgfqpoint{5.907828in}{2.013463in}}{\pgfqpoint{5.905267in}{2.007280in}}{\pgfqpoint{5.905267in}{2.000834in}}%
\pgfpathcurveto{\pgfqpoint{5.905267in}{1.994388in}}{\pgfqpoint{5.907828in}{1.988206in}}{\pgfqpoint{5.912386in}{1.983648in}}%
\pgfpathcurveto{\pgfqpoint{5.916944in}{1.979090in}}{\pgfqpoint{5.923126in}{1.976529in}}{\pgfqpoint{5.929572in}{1.976529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.913204in}{2.100168in}}%
\pgfpathcurveto{\pgfqpoint{5.919649in}{2.100168in}}{\pgfqpoint{5.925832in}{2.102729in}}{\pgfqpoint{5.930390in}{2.107287in}}%
\pgfpathcurveto{\pgfqpoint{5.934948in}{2.111844in}}{\pgfqpoint{5.937509in}{2.118027in}}{\pgfqpoint{5.937509in}{2.124473in}}%
\pgfpathcurveto{\pgfqpoint{5.937509in}{2.130919in}}{\pgfqpoint{5.934948in}{2.137102in}}{\pgfqpoint{5.930390in}{2.141660in}}%
\pgfpathcurveto{\pgfqpoint{5.925832in}{2.146218in}}{\pgfqpoint{5.919649in}{2.148779in}}{\pgfqpoint{5.913204in}{2.148779in}}%
\pgfpathcurveto{\pgfqpoint{5.906758in}{2.148779in}}{\pgfqpoint{5.900575in}{2.146218in}}{\pgfqpoint{5.896017in}{2.141660in}}%
\pgfpathcurveto{\pgfqpoint{5.891459in}{2.137102in}}{\pgfqpoint{5.888898in}{2.130919in}}{\pgfqpoint{5.888898in}{2.124473in}}%
\pgfpathcurveto{\pgfqpoint{5.888898in}{2.118027in}}{\pgfqpoint{5.891459in}{2.111844in}}{\pgfqpoint{5.896017in}{2.107287in}}%
\pgfpathcurveto{\pgfqpoint{5.900575in}{2.102729in}}{\pgfqpoint{5.906758in}{2.100168in}}{\pgfqpoint{5.913204in}{2.100168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987998in}{2.176305in}}%
\pgfpathcurveto{\pgfqpoint{5.994443in}{2.176305in}}{\pgfqpoint{6.000626in}{2.178866in}}{\pgfqpoint{6.005184in}{2.183424in}}%
\pgfpathcurveto{\pgfqpoint{6.009742in}{2.187982in}}{\pgfqpoint{6.012303in}{2.194165in}}{\pgfqpoint{6.012303in}{2.200611in}}%
\pgfpathcurveto{\pgfqpoint{6.012303in}{2.207057in}}{\pgfqpoint{6.009742in}{2.213240in}}{\pgfqpoint{6.005184in}{2.217797in}}%
\pgfpathcurveto{\pgfqpoint{6.000626in}{2.222355in}}{\pgfqpoint{5.994443in}{2.224916in}}{\pgfqpoint{5.987998in}{2.224916in}}%
\pgfpathcurveto{\pgfqpoint{5.981552in}{2.224916in}}{\pgfqpoint{5.975369in}{2.222355in}}{\pgfqpoint{5.970811in}{2.217797in}}%
\pgfpathcurveto{\pgfqpoint{5.966253in}{2.213240in}}{\pgfqpoint{5.963692in}{2.207057in}}{\pgfqpoint{5.963692in}{2.200611in}}%
\pgfpathcurveto{\pgfqpoint{5.963692in}{2.194165in}}{\pgfqpoint{5.966253in}{2.187982in}}{\pgfqpoint{5.970811in}{2.183424in}}%
\pgfpathcurveto{\pgfqpoint{5.975369in}{2.178866in}}{\pgfqpoint{5.981552in}{2.176305in}}{\pgfqpoint{5.987998in}{2.176305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.911009in}{2.259284in}}%
\pgfpathcurveto{\pgfqpoint{5.917455in}{2.259284in}}{\pgfqpoint{5.923638in}{2.261845in}}{\pgfqpoint{5.928196in}{2.266403in}}%
\pgfpathcurveto{\pgfqpoint{5.932754in}{2.270961in}}{\pgfqpoint{5.935314in}{2.277143in}}{\pgfqpoint{5.935314in}{2.283589in}}%
\pgfpathcurveto{\pgfqpoint{5.935314in}{2.290035in}}{\pgfqpoint{5.932754in}{2.296218in}}{\pgfqpoint{5.928196in}{2.300776in}}%
\pgfpathcurveto{\pgfqpoint{5.923638in}{2.305334in}}{\pgfqpoint{5.917455in}{2.307895in}}{\pgfqpoint{5.911009in}{2.307895in}}%
\pgfpathcurveto{\pgfqpoint{5.904563in}{2.307895in}}{\pgfqpoint{5.898380in}{2.305334in}}{\pgfqpoint{5.893822in}{2.300776in}}%
\pgfpathcurveto{\pgfqpoint{5.889264in}{2.296218in}}{\pgfqpoint{5.886703in}{2.290035in}}{\pgfqpoint{5.886703in}{2.283589in}}%
\pgfpathcurveto{\pgfqpoint{5.886703in}{2.277143in}}{\pgfqpoint{5.889264in}{2.270961in}}{\pgfqpoint{5.893822in}{2.266403in}}%
\pgfpathcurveto{\pgfqpoint{5.898380in}{2.261845in}}{\pgfqpoint{5.904563in}{2.259284in}}{\pgfqpoint{5.911009in}{2.259284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.911468in}{2.239315in}}%
\pgfpathcurveto{\pgfqpoint{5.917914in}{2.239315in}}{\pgfqpoint{5.924097in}{2.241876in}}{\pgfqpoint{5.928655in}{2.246434in}}%
\pgfpathcurveto{\pgfqpoint{5.933213in}{2.250992in}}{\pgfqpoint{5.935774in}{2.257174in}}{\pgfqpoint{5.935774in}{2.263620in}}%
\pgfpathcurveto{\pgfqpoint{5.935774in}{2.270066in}}{\pgfqpoint{5.933213in}{2.276249in}}{\pgfqpoint{5.928655in}{2.280807in}}%
\pgfpathcurveto{\pgfqpoint{5.924097in}{2.285365in}}{\pgfqpoint{5.917914in}{2.287926in}}{\pgfqpoint{5.911468in}{2.287926in}}%
\pgfpathcurveto{\pgfqpoint{5.905022in}{2.287926in}}{\pgfqpoint{5.898839in}{2.285365in}}{\pgfqpoint{5.894281in}{2.280807in}}%
\pgfpathcurveto{\pgfqpoint{5.889723in}{2.276249in}}{\pgfqpoint{5.887162in}{2.270066in}}{\pgfqpoint{5.887162in}{2.263620in}}%
\pgfpathcurveto{\pgfqpoint{5.887162in}{2.257174in}}{\pgfqpoint{5.889723in}{2.250992in}}{\pgfqpoint{5.894281in}{2.246434in}}%
\pgfpathcurveto{\pgfqpoint{5.898839in}{2.241876in}}{\pgfqpoint{5.905022in}{2.239315in}}{\pgfqpoint{5.911468in}{2.239315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920787in}{1.993089in}}%
\pgfpathcurveto{\pgfqpoint{5.927233in}{1.993089in}}{\pgfqpoint{5.933416in}{1.995650in}}{\pgfqpoint{5.937973in}{2.000208in}}%
\pgfpathcurveto{\pgfqpoint{5.942531in}{2.004766in}}{\pgfqpoint{5.945092in}{2.010948in}}{\pgfqpoint{5.945092in}{2.017394in}}%
\pgfpathcurveto{\pgfqpoint{5.945092in}{2.023840in}}{\pgfqpoint{5.942531in}{2.030023in}}{\pgfqpoint{5.937973in}{2.034581in}}%
\pgfpathcurveto{\pgfqpoint{5.933416in}{2.039139in}}{\pgfqpoint{5.927233in}{2.041700in}}{\pgfqpoint{5.920787in}{2.041700in}}%
\pgfpathcurveto{\pgfqpoint{5.914341in}{2.041700in}}{\pgfqpoint{5.908158in}{2.039139in}}{\pgfqpoint{5.903600in}{2.034581in}}%
\pgfpathcurveto{\pgfqpoint{5.899042in}{2.030023in}}{\pgfqpoint{5.896481in}{2.023840in}}{\pgfqpoint{5.896481in}{2.017394in}}%
\pgfpathcurveto{\pgfqpoint{5.896481in}{2.010948in}}{\pgfqpoint{5.899042in}{2.004766in}}{\pgfqpoint{5.903600in}{2.000208in}}%
\pgfpathcurveto{\pgfqpoint{5.908158in}{1.995650in}}{\pgfqpoint{5.914341in}{1.993089in}}{\pgfqpoint{5.920787in}{1.993089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954870in}{2.203936in}}%
\pgfpathcurveto{\pgfqpoint{5.961316in}{2.203936in}}{\pgfqpoint{5.967499in}{2.206497in}}{\pgfqpoint{5.972057in}{2.211055in}}%
\pgfpathcurveto{\pgfqpoint{5.976615in}{2.215613in}}{\pgfqpoint{5.979176in}{2.221795in}}{\pgfqpoint{5.979176in}{2.228241in}}%
\pgfpathcurveto{\pgfqpoint{5.979176in}{2.234687in}}{\pgfqpoint{5.976615in}{2.240870in}}{\pgfqpoint{5.972057in}{2.245428in}}%
\pgfpathcurveto{\pgfqpoint{5.967499in}{2.249986in}}{\pgfqpoint{5.961316in}{2.252547in}}{\pgfqpoint{5.954870in}{2.252547in}}%
\pgfpathcurveto{\pgfqpoint{5.948424in}{2.252547in}}{\pgfqpoint{5.942241in}{2.249986in}}{\pgfqpoint{5.937683in}{2.245428in}}%
\pgfpathcurveto{\pgfqpoint{5.933125in}{2.240870in}}{\pgfqpoint{5.930564in}{2.234687in}}{\pgfqpoint{5.930564in}{2.228241in}}%
\pgfpathcurveto{\pgfqpoint{5.930564in}{2.221795in}}{\pgfqpoint{5.933125in}{2.215613in}}{\pgfqpoint{5.937683in}{2.211055in}}%
\pgfpathcurveto{\pgfqpoint{5.942241in}{2.206497in}}{\pgfqpoint{5.948424in}{2.203936in}}{\pgfqpoint{5.954870in}{2.203936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919862in}{1.992287in}}%
\pgfpathcurveto{\pgfqpoint{5.926307in}{1.992287in}}{\pgfqpoint{5.932490in}{1.994848in}}{\pgfqpoint{5.937048in}{1.999406in}}%
\pgfpathcurveto{\pgfqpoint{5.941606in}{2.003964in}}{\pgfqpoint{5.944167in}{2.010147in}}{\pgfqpoint{5.944167in}{2.016593in}}%
\pgfpathcurveto{\pgfqpoint{5.944167in}{2.023039in}}{\pgfqpoint{5.941606in}{2.029222in}}{\pgfqpoint{5.937048in}{2.033779in}}%
\pgfpathcurveto{\pgfqpoint{5.932490in}{2.038337in}}{\pgfqpoint{5.926307in}{2.040898in}}{\pgfqpoint{5.919862in}{2.040898in}}%
\pgfpathcurveto{\pgfqpoint{5.913416in}{2.040898in}}{\pgfqpoint{5.907233in}{2.038337in}}{\pgfqpoint{5.902675in}{2.033779in}}%
\pgfpathcurveto{\pgfqpoint{5.898117in}{2.029222in}}{\pgfqpoint{5.895556in}{2.023039in}}{\pgfqpoint{5.895556in}{2.016593in}}%
\pgfpathcurveto{\pgfqpoint{5.895556in}{2.010147in}}{\pgfqpoint{5.898117in}{2.003964in}}{\pgfqpoint{5.902675in}{1.999406in}}%
\pgfpathcurveto{\pgfqpoint{5.907233in}{1.994848in}}{\pgfqpoint{5.913416in}{1.992287in}}{\pgfqpoint{5.919862in}{1.992287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024298in}{2.030044in}}%
\pgfpathcurveto{\pgfqpoint{6.030744in}{2.030044in}}{\pgfqpoint{6.036927in}{2.032605in}}{\pgfqpoint{6.041485in}{2.037163in}}%
\pgfpathcurveto{\pgfqpoint{6.046043in}{2.041721in}}{\pgfqpoint{6.048604in}{2.047904in}}{\pgfqpoint{6.048604in}{2.054350in}}%
\pgfpathcurveto{\pgfqpoint{6.048604in}{2.060796in}}{\pgfqpoint{6.046043in}{2.066979in}}{\pgfqpoint{6.041485in}{2.071536in}}%
\pgfpathcurveto{\pgfqpoint{6.036927in}{2.076094in}}{\pgfqpoint{6.030744in}{2.078655in}}{\pgfqpoint{6.024298in}{2.078655in}}%
\pgfpathcurveto{\pgfqpoint{6.017852in}{2.078655in}}{\pgfqpoint{6.011670in}{2.076094in}}{\pgfqpoint{6.007112in}{2.071536in}}%
\pgfpathcurveto{\pgfqpoint{6.002554in}{2.066979in}}{\pgfqpoint{5.999993in}{2.060796in}}{\pgfqpoint{5.999993in}{2.054350in}}%
\pgfpathcurveto{\pgfqpoint{5.999993in}{2.047904in}}{\pgfqpoint{6.002554in}{2.041721in}}{\pgfqpoint{6.007112in}{2.037163in}}%
\pgfpathcurveto{\pgfqpoint{6.011670in}{2.032605in}}{\pgfqpoint{6.017852in}{2.030044in}}{\pgfqpoint{6.024298in}{2.030044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958961in}{1.917160in}}%
\pgfpathcurveto{\pgfqpoint{5.965407in}{1.917160in}}{\pgfqpoint{5.971590in}{1.919721in}}{\pgfqpoint{5.976148in}{1.924279in}}%
\pgfpathcurveto{\pgfqpoint{5.980706in}{1.928837in}}{\pgfqpoint{5.983267in}{1.935020in}}{\pgfqpoint{5.983267in}{1.941466in}}%
\pgfpathcurveto{\pgfqpoint{5.983267in}{1.947912in}}{\pgfqpoint{5.980706in}{1.954095in}}{\pgfqpoint{5.976148in}{1.958653in}}%
\pgfpathcurveto{\pgfqpoint{5.971590in}{1.963211in}}{\pgfqpoint{5.965407in}{1.965771in}}{\pgfqpoint{5.958961in}{1.965771in}}%
\pgfpathcurveto{\pgfqpoint{5.952516in}{1.965771in}}{\pgfqpoint{5.946333in}{1.963211in}}{\pgfqpoint{5.941775in}{1.958653in}}%
\pgfpathcurveto{\pgfqpoint{5.937217in}{1.954095in}}{\pgfqpoint{5.934656in}{1.947912in}}{\pgfqpoint{5.934656in}{1.941466in}}%
\pgfpathcurveto{\pgfqpoint{5.934656in}{1.935020in}}{\pgfqpoint{5.937217in}{1.928837in}}{\pgfqpoint{5.941775in}{1.924279in}}%
\pgfpathcurveto{\pgfqpoint{5.946333in}{1.919721in}}{\pgfqpoint{5.952516in}{1.917160in}}{\pgfqpoint{5.958961in}{1.917160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.932070in}{2.203130in}}%
\pgfpathcurveto{\pgfqpoint{5.938516in}{2.203130in}}{\pgfqpoint{5.944699in}{2.205691in}}{\pgfqpoint{5.949257in}{2.210249in}}%
\pgfpathcurveto{\pgfqpoint{5.953815in}{2.214807in}}{\pgfqpoint{5.956376in}{2.220989in}}{\pgfqpoint{5.956376in}{2.227435in}}%
\pgfpathcurveto{\pgfqpoint{5.956376in}{2.233881in}}{\pgfqpoint{5.953815in}{2.240064in}}{\pgfqpoint{5.949257in}{2.244622in}}%
\pgfpathcurveto{\pgfqpoint{5.944699in}{2.249180in}}{\pgfqpoint{5.938516in}{2.251741in}}{\pgfqpoint{5.932070in}{2.251741in}}%
\pgfpathcurveto{\pgfqpoint{5.925624in}{2.251741in}}{\pgfqpoint{5.919441in}{2.249180in}}{\pgfqpoint{5.914884in}{2.244622in}}%
\pgfpathcurveto{\pgfqpoint{5.910326in}{2.240064in}}{\pgfqpoint{5.907765in}{2.233881in}}{\pgfqpoint{5.907765in}{2.227435in}}%
\pgfpathcurveto{\pgfqpoint{5.907765in}{2.220989in}}{\pgfqpoint{5.910326in}{2.214807in}}{\pgfqpoint{5.914884in}{2.210249in}}%
\pgfpathcurveto{\pgfqpoint{5.919441in}{2.205691in}}{\pgfqpoint{5.925624in}{2.203130in}}{\pgfqpoint{5.932070in}{2.203130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.994122in}{2.059769in}}%
\pgfpathcurveto{\pgfqpoint{6.000568in}{2.059769in}}{\pgfqpoint{6.006751in}{2.062330in}}{\pgfqpoint{6.011308in}{2.066888in}}%
\pgfpathcurveto{\pgfqpoint{6.015866in}{2.071446in}}{\pgfqpoint{6.018427in}{2.077629in}}{\pgfqpoint{6.018427in}{2.084075in}}%
\pgfpathcurveto{\pgfqpoint{6.018427in}{2.090520in}}{\pgfqpoint{6.015866in}{2.096703in}}{\pgfqpoint{6.011308in}{2.101261in}}%
\pgfpathcurveto{\pgfqpoint{6.006751in}{2.105819in}}{\pgfqpoint{6.000568in}{2.108380in}}{\pgfqpoint{5.994122in}{2.108380in}}%
\pgfpathcurveto{\pgfqpoint{5.987676in}{2.108380in}}{\pgfqpoint{5.981493in}{2.105819in}}{\pgfqpoint{5.976935in}{2.101261in}}%
\pgfpathcurveto{\pgfqpoint{5.972377in}{2.096703in}}{\pgfqpoint{5.969816in}{2.090520in}}{\pgfqpoint{5.969816in}{2.084075in}}%
\pgfpathcurveto{\pgfqpoint{5.969816in}{2.077629in}}{\pgfqpoint{5.972377in}{2.071446in}}{\pgfqpoint{5.976935in}{2.066888in}}%
\pgfpathcurveto{\pgfqpoint{5.981493in}{2.062330in}}{\pgfqpoint{5.987676in}{2.059769in}}{\pgfqpoint{5.994122in}{2.059769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.997706in}{2.074375in}}%
\pgfpathcurveto{\pgfqpoint{6.004152in}{2.074375in}}{\pgfqpoint{6.010335in}{2.076936in}}{\pgfqpoint{6.014893in}{2.081493in}}%
\pgfpathcurveto{\pgfqpoint{6.019451in}{2.086051in}}{\pgfqpoint{6.022012in}{2.092234in}}{\pgfqpoint{6.022012in}{2.098680in}}%
\pgfpathcurveto{\pgfqpoint{6.022012in}{2.105126in}}{\pgfqpoint{6.019451in}{2.111309in}}{\pgfqpoint{6.014893in}{2.115867in}}%
\pgfpathcurveto{\pgfqpoint{6.010335in}{2.120425in}}{\pgfqpoint{6.004152in}{2.122986in}}{\pgfqpoint{5.997706in}{2.122986in}}%
\pgfpathcurveto{\pgfqpoint{5.991260in}{2.122986in}}{\pgfqpoint{5.985078in}{2.120425in}}{\pgfqpoint{5.980520in}{2.115867in}}%
\pgfpathcurveto{\pgfqpoint{5.975962in}{2.111309in}}{\pgfqpoint{5.973401in}{2.105126in}}{\pgfqpoint{5.973401in}{2.098680in}}%
\pgfpathcurveto{\pgfqpoint{5.973401in}{2.092234in}}{\pgfqpoint{5.975962in}{2.086051in}}{\pgfqpoint{5.980520in}{2.081493in}}%
\pgfpathcurveto{\pgfqpoint{5.985078in}{2.076936in}}{\pgfqpoint{5.991260in}{2.074375in}}{\pgfqpoint{5.997706in}{2.074375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.996262in}{2.212383in}}%
\pgfpathcurveto{\pgfqpoint{6.002708in}{2.212383in}}{\pgfqpoint{6.008890in}{2.214944in}}{\pgfqpoint{6.013448in}{2.219501in}}%
\pgfpathcurveto{\pgfqpoint{6.018006in}{2.224059in}}{\pgfqpoint{6.020567in}{2.230242in}}{\pgfqpoint{6.020567in}{2.236688in}}%
\pgfpathcurveto{\pgfqpoint{6.020567in}{2.243134in}}{\pgfqpoint{6.018006in}{2.249317in}}{\pgfqpoint{6.013448in}{2.253875in}}%
\pgfpathcurveto{\pgfqpoint{6.008890in}{2.258433in}}{\pgfqpoint{6.002708in}{2.260994in}}{\pgfqpoint{5.996262in}{2.260994in}}%
\pgfpathcurveto{\pgfqpoint{5.989816in}{2.260994in}}{\pgfqpoint{5.983633in}{2.258433in}}{\pgfqpoint{5.979075in}{2.253875in}}%
\pgfpathcurveto{\pgfqpoint{5.974517in}{2.249317in}}{\pgfqpoint{5.971956in}{2.243134in}}{\pgfqpoint{5.971956in}{2.236688in}}%
\pgfpathcurveto{\pgfqpoint{5.971956in}{2.230242in}}{\pgfqpoint{5.974517in}{2.224059in}}{\pgfqpoint{5.979075in}{2.219501in}}%
\pgfpathcurveto{\pgfqpoint{5.983633in}{2.214944in}}{\pgfqpoint{5.989816in}{2.212383in}}{\pgfqpoint{5.996262in}{2.212383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000835in}{2.000414in}}%
\pgfpathcurveto{\pgfqpoint{6.007281in}{2.000414in}}{\pgfqpoint{6.013464in}{2.002975in}}{\pgfqpoint{6.018022in}{2.007533in}}%
\pgfpathcurveto{\pgfqpoint{6.022580in}{2.012090in}}{\pgfqpoint{6.025141in}{2.018273in}}{\pgfqpoint{6.025141in}{2.024719in}}%
\pgfpathcurveto{\pgfqpoint{6.025141in}{2.031165in}}{\pgfqpoint{6.022580in}{2.037348in}}{\pgfqpoint{6.018022in}{2.041906in}}%
\pgfpathcurveto{\pgfqpoint{6.013464in}{2.046464in}}{\pgfqpoint{6.007281in}{2.049025in}}{\pgfqpoint{6.000835in}{2.049025in}}%
\pgfpathcurveto{\pgfqpoint{5.994389in}{2.049025in}}{\pgfqpoint{5.988207in}{2.046464in}}{\pgfqpoint{5.983649in}{2.041906in}}%
\pgfpathcurveto{\pgfqpoint{5.979091in}{2.037348in}}{\pgfqpoint{5.976530in}{2.031165in}}{\pgfqpoint{5.976530in}{2.024719in}}%
\pgfpathcurveto{\pgfqpoint{5.976530in}{2.018273in}}{\pgfqpoint{5.979091in}{2.012090in}}{\pgfqpoint{5.983649in}{2.007533in}}%
\pgfpathcurveto{\pgfqpoint{5.988207in}{2.002975in}}{\pgfqpoint{5.994389in}{2.000414in}}{\pgfqpoint{6.000835in}{2.000414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999159in}{2.316962in}}%
\pgfpathcurveto{\pgfqpoint{6.005605in}{2.316962in}}{\pgfqpoint{6.011787in}{2.319523in}}{\pgfqpoint{6.016345in}{2.324081in}}%
\pgfpathcurveto{\pgfqpoint{6.020903in}{2.328639in}}{\pgfqpoint{6.023464in}{2.334822in}}{\pgfqpoint{6.023464in}{2.341268in}}%
\pgfpathcurveto{\pgfqpoint{6.023464in}{2.347714in}}{\pgfqpoint{6.020903in}{2.353896in}}{\pgfqpoint{6.016345in}{2.358454in}}%
\pgfpathcurveto{\pgfqpoint{6.011787in}{2.363012in}}{\pgfqpoint{6.005605in}{2.365573in}}{\pgfqpoint{5.999159in}{2.365573in}}%
\pgfpathcurveto{\pgfqpoint{5.992713in}{2.365573in}}{\pgfqpoint{5.986530in}{2.363012in}}{\pgfqpoint{5.981972in}{2.358454in}}%
\pgfpathcurveto{\pgfqpoint{5.977414in}{2.353896in}}{\pgfqpoint{5.974853in}{2.347714in}}{\pgfqpoint{5.974853in}{2.341268in}}%
\pgfpathcurveto{\pgfqpoint{5.974853in}{2.334822in}}{\pgfqpoint{5.977414in}{2.328639in}}{\pgfqpoint{5.981972in}{2.324081in}}%
\pgfpathcurveto{\pgfqpoint{5.986530in}{2.319523in}}{\pgfqpoint{5.992713in}{2.316962in}}{\pgfqpoint{5.999159in}{2.316962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.021148in}{2.314024in}}%
\pgfpathcurveto{\pgfqpoint{6.027594in}{2.314024in}}{\pgfqpoint{6.033777in}{2.316585in}}{\pgfqpoint{6.038335in}{2.321143in}}%
\pgfpathcurveto{\pgfqpoint{6.042893in}{2.325701in}}{\pgfqpoint{6.045454in}{2.331883in}}{\pgfqpoint{6.045454in}{2.338329in}}%
\pgfpathcurveto{\pgfqpoint{6.045454in}{2.344775in}}{\pgfqpoint{6.042893in}{2.350958in}}{\pgfqpoint{6.038335in}{2.355516in}}%
\pgfpathcurveto{\pgfqpoint{6.033777in}{2.360074in}}{\pgfqpoint{6.027594in}{2.362635in}}{\pgfqpoint{6.021148in}{2.362635in}}%
\pgfpathcurveto{\pgfqpoint{6.014703in}{2.362635in}}{\pgfqpoint{6.008520in}{2.360074in}}{\pgfqpoint{6.003962in}{2.355516in}}%
\pgfpathcurveto{\pgfqpoint{5.999404in}{2.350958in}}{\pgfqpoint{5.996843in}{2.344775in}}{\pgfqpoint{5.996843in}{2.338329in}}%
\pgfpathcurveto{\pgfqpoint{5.996843in}{2.331883in}}{\pgfqpoint{5.999404in}{2.325701in}}{\pgfqpoint{6.003962in}{2.321143in}}%
\pgfpathcurveto{\pgfqpoint{6.008520in}{2.316585in}}{\pgfqpoint{6.014703in}{2.314024in}}{\pgfqpoint{6.021148in}{2.314024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.994436in}{2.057164in}}%
\pgfpathcurveto{\pgfqpoint{6.000882in}{2.057164in}}{\pgfqpoint{6.007065in}{2.059725in}}{\pgfqpoint{6.011623in}{2.064283in}}%
\pgfpathcurveto{\pgfqpoint{6.016181in}{2.068841in}}{\pgfqpoint{6.018742in}{2.075024in}}{\pgfqpoint{6.018742in}{2.081470in}}%
\pgfpathcurveto{\pgfqpoint{6.018742in}{2.087916in}}{\pgfqpoint{6.016181in}{2.094098in}}{\pgfqpoint{6.011623in}{2.098656in}}%
\pgfpathcurveto{\pgfqpoint{6.007065in}{2.103214in}}{\pgfqpoint{6.000882in}{2.105775in}}{\pgfqpoint{5.994436in}{2.105775in}}%
\pgfpathcurveto{\pgfqpoint{5.987990in}{2.105775in}}{\pgfqpoint{5.981808in}{2.103214in}}{\pgfqpoint{5.977250in}{2.098656in}}%
\pgfpathcurveto{\pgfqpoint{5.972692in}{2.094098in}}{\pgfqpoint{5.970131in}{2.087916in}}{\pgfqpoint{5.970131in}{2.081470in}}%
\pgfpathcurveto{\pgfqpoint{5.970131in}{2.075024in}}{\pgfqpoint{5.972692in}{2.068841in}}{\pgfqpoint{5.977250in}{2.064283in}}%
\pgfpathcurveto{\pgfqpoint{5.981808in}{2.059725in}}{\pgfqpoint{5.987990in}{2.057164in}}{\pgfqpoint{5.994436in}{2.057164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956810in}{1.883346in}}%
\pgfpathcurveto{\pgfqpoint{5.963256in}{1.883346in}}{\pgfqpoint{5.969439in}{1.885907in}}{\pgfqpoint{5.973997in}{1.890465in}}%
\pgfpathcurveto{\pgfqpoint{5.978555in}{1.895023in}}{\pgfqpoint{5.981116in}{1.901205in}}{\pgfqpoint{5.981116in}{1.907651in}}%
\pgfpathcurveto{\pgfqpoint{5.981116in}{1.914097in}}{\pgfqpoint{5.978555in}{1.920280in}}{\pgfqpoint{5.973997in}{1.924838in}}%
\pgfpathcurveto{\pgfqpoint{5.969439in}{1.929396in}}{\pgfqpoint{5.963256in}{1.931957in}}{\pgfqpoint{5.956810in}{1.931957in}}%
\pgfpathcurveto{\pgfqpoint{5.950364in}{1.931957in}}{\pgfqpoint{5.944181in}{1.929396in}}{\pgfqpoint{5.939624in}{1.924838in}}%
\pgfpathcurveto{\pgfqpoint{5.935066in}{1.920280in}}{\pgfqpoint{5.932505in}{1.914097in}}{\pgfqpoint{5.932505in}{1.907651in}}%
\pgfpathcurveto{\pgfqpoint{5.932505in}{1.901205in}}{\pgfqpoint{5.935066in}{1.895023in}}{\pgfqpoint{5.939624in}{1.890465in}}%
\pgfpathcurveto{\pgfqpoint{5.944181in}{1.885907in}}{\pgfqpoint{5.950364in}{1.883346in}}{\pgfqpoint{5.956810in}{1.883346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957196in}{2.105804in}}%
\pgfpathcurveto{\pgfqpoint{5.963642in}{2.105804in}}{\pgfqpoint{5.969825in}{2.108365in}}{\pgfqpoint{5.974383in}{2.112923in}}%
\pgfpathcurveto{\pgfqpoint{5.978941in}{2.117481in}}{\pgfqpoint{5.981502in}{2.123664in}}{\pgfqpoint{5.981502in}{2.130110in}}%
\pgfpathcurveto{\pgfqpoint{5.981502in}{2.136556in}}{\pgfqpoint{5.978941in}{2.142738in}}{\pgfqpoint{5.974383in}{2.147296in}}%
\pgfpathcurveto{\pgfqpoint{5.969825in}{2.151854in}}{\pgfqpoint{5.963642in}{2.154415in}}{\pgfqpoint{5.957196in}{2.154415in}}%
\pgfpathcurveto{\pgfqpoint{5.950750in}{2.154415in}}{\pgfqpoint{5.944567in}{2.151854in}}{\pgfqpoint{5.940009in}{2.147296in}}%
\pgfpathcurveto{\pgfqpoint{5.935451in}{2.142738in}}{\pgfqpoint{5.932890in}{2.136556in}}{\pgfqpoint{5.932890in}{2.130110in}}%
\pgfpathcurveto{\pgfqpoint{5.932890in}{2.123664in}}{\pgfqpoint{5.935451in}{2.117481in}}{\pgfqpoint{5.940009in}{2.112923in}}%
\pgfpathcurveto{\pgfqpoint{5.944567in}{2.108365in}}{\pgfqpoint{5.950750in}{2.105804in}}{\pgfqpoint{5.957196in}{2.105804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934672in}{2.181641in}}%
\pgfpathcurveto{\pgfqpoint{5.941118in}{2.181641in}}{\pgfqpoint{5.947301in}{2.184202in}}{\pgfqpoint{5.951859in}{2.188760in}}%
\pgfpathcurveto{\pgfqpoint{5.956417in}{2.193318in}}{\pgfqpoint{5.958978in}{2.199500in}}{\pgfqpoint{5.958978in}{2.205946in}}%
\pgfpathcurveto{\pgfqpoint{5.958978in}{2.212392in}}{\pgfqpoint{5.956417in}{2.218575in}}{\pgfqpoint{5.951859in}{2.223133in}}%
\pgfpathcurveto{\pgfqpoint{5.947301in}{2.227691in}}{\pgfqpoint{5.941118in}{2.230252in}}{\pgfqpoint{5.934672in}{2.230252in}}%
\pgfpathcurveto{\pgfqpoint{5.928226in}{2.230252in}}{\pgfqpoint{5.922043in}{2.227691in}}{\pgfqpoint{5.917486in}{2.223133in}}%
\pgfpathcurveto{\pgfqpoint{5.912928in}{2.218575in}}{\pgfqpoint{5.910367in}{2.212392in}}{\pgfqpoint{5.910367in}{2.205946in}}%
\pgfpathcurveto{\pgfqpoint{5.910367in}{2.199500in}}{\pgfqpoint{5.912928in}{2.193318in}}{\pgfqpoint{5.917486in}{2.188760in}}%
\pgfpathcurveto{\pgfqpoint{5.922043in}{2.184202in}}{\pgfqpoint{5.928226in}{2.181641in}}{\pgfqpoint{5.934672in}{2.181641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025278in}{1.980065in}}%
\pgfpathcurveto{\pgfqpoint{6.031724in}{1.980065in}}{\pgfqpoint{6.037907in}{1.982626in}}{\pgfqpoint{6.042465in}{1.987184in}}%
\pgfpathcurveto{\pgfqpoint{6.047023in}{1.991742in}}{\pgfqpoint{6.049584in}{1.997924in}}{\pgfqpoint{6.049584in}{2.004370in}}%
\pgfpathcurveto{\pgfqpoint{6.049584in}{2.010816in}}{\pgfqpoint{6.047023in}{2.016999in}}{\pgfqpoint{6.042465in}{2.021557in}}%
\pgfpathcurveto{\pgfqpoint{6.037907in}{2.026115in}}{\pgfqpoint{6.031724in}{2.028676in}}{\pgfqpoint{6.025278in}{2.028676in}}%
\pgfpathcurveto{\pgfqpoint{6.018832in}{2.028676in}}{\pgfqpoint{6.012650in}{2.026115in}}{\pgfqpoint{6.008092in}{2.021557in}}%
\pgfpathcurveto{\pgfqpoint{6.003534in}{2.016999in}}{\pgfqpoint{6.000973in}{2.010816in}}{\pgfqpoint{6.000973in}{2.004370in}}%
\pgfpathcurveto{\pgfqpoint{6.000973in}{1.997924in}}{\pgfqpoint{6.003534in}{1.991742in}}{\pgfqpoint{6.008092in}{1.987184in}}%
\pgfpathcurveto{\pgfqpoint{6.012650in}{1.982626in}}{\pgfqpoint{6.018832in}{1.980065in}}{\pgfqpoint{6.025278in}{1.980065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020188in}{1.911920in}}%
\pgfpathcurveto{\pgfqpoint{6.026634in}{1.911920in}}{\pgfqpoint{6.032817in}{1.914481in}}{\pgfqpoint{6.037375in}{1.919039in}}%
\pgfpathcurveto{\pgfqpoint{6.041933in}{1.923597in}}{\pgfqpoint{6.044494in}{1.929780in}}{\pgfqpoint{6.044494in}{1.936226in}}%
\pgfpathcurveto{\pgfqpoint{6.044494in}{1.942672in}}{\pgfqpoint{6.041933in}{1.948854in}}{\pgfqpoint{6.037375in}{1.953412in}}%
\pgfpathcurveto{\pgfqpoint{6.032817in}{1.957970in}}{\pgfqpoint{6.026634in}{1.960531in}}{\pgfqpoint{6.020188in}{1.960531in}}%
\pgfpathcurveto{\pgfqpoint{6.013742in}{1.960531in}}{\pgfqpoint{6.007560in}{1.957970in}}{\pgfqpoint{6.003002in}{1.953412in}}%
\pgfpathcurveto{\pgfqpoint{5.998444in}{1.948854in}}{\pgfqpoint{5.995883in}{1.942672in}}{\pgfqpoint{5.995883in}{1.936226in}}%
\pgfpathcurveto{\pgfqpoint{5.995883in}{1.929780in}}{\pgfqpoint{5.998444in}{1.923597in}}{\pgfqpoint{6.003002in}{1.919039in}}%
\pgfpathcurveto{\pgfqpoint{6.007560in}{1.914481in}}{\pgfqpoint{6.013742in}{1.911920in}}{\pgfqpoint{6.020188in}{1.911920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936722in}{2.143041in}}%
\pgfpathcurveto{\pgfqpoint{5.943168in}{2.143041in}}{\pgfqpoint{5.949350in}{2.145602in}}{\pgfqpoint{5.953908in}{2.150160in}}%
\pgfpathcurveto{\pgfqpoint{5.958466in}{2.154718in}}{\pgfqpoint{5.961027in}{2.160901in}}{\pgfqpoint{5.961027in}{2.167347in}}%
\pgfpathcurveto{\pgfqpoint{5.961027in}{2.173793in}}{\pgfqpoint{5.958466in}{2.179976in}}{\pgfqpoint{5.953908in}{2.184534in}}%
\pgfpathcurveto{\pgfqpoint{5.949350in}{2.189092in}}{\pgfqpoint{5.943168in}{2.191653in}}{\pgfqpoint{5.936722in}{2.191653in}}%
\pgfpathcurveto{\pgfqpoint{5.930276in}{2.191653in}}{\pgfqpoint{5.924093in}{2.189092in}}{\pgfqpoint{5.919535in}{2.184534in}}%
\pgfpathcurveto{\pgfqpoint{5.914977in}{2.179976in}}{\pgfqpoint{5.912416in}{2.173793in}}{\pgfqpoint{5.912416in}{2.167347in}}%
\pgfpathcurveto{\pgfqpoint{5.912416in}{2.160901in}}{\pgfqpoint{5.914977in}{2.154718in}}{\pgfqpoint{5.919535in}{2.150160in}}%
\pgfpathcurveto{\pgfqpoint{5.924093in}{2.145602in}}{\pgfqpoint{5.930276in}{2.143041in}}{\pgfqpoint{5.936722in}{2.143041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.937639in}{1.914188in}}%
\pgfpathcurveto{\pgfqpoint{5.944085in}{1.914188in}}{\pgfqpoint{5.950268in}{1.916749in}}{\pgfqpoint{5.954826in}{1.921307in}}%
\pgfpathcurveto{\pgfqpoint{5.959384in}{1.925865in}}{\pgfqpoint{5.961945in}{1.932048in}}{\pgfqpoint{5.961945in}{1.938494in}}%
\pgfpathcurveto{\pgfqpoint{5.961945in}{1.944939in}}{\pgfqpoint{5.959384in}{1.951122in}}{\pgfqpoint{5.954826in}{1.955680in}}%
\pgfpathcurveto{\pgfqpoint{5.950268in}{1.960238in}}{\pgfqpoint{5.944085in}{1.962799in}}{\pgfqpoint{5.937639in}{1.962799in}}%
\pgfpathcurveto{\pgfqpoint{5.931194in}{1.962799in}}{\pgfqpoint{5.925011in}{1.960238in}}{\pgfqpoint{5.920453in}{1.955680in}}%
\pgfpathcurveto{\pgfqpoint{5.915895in}{1.951122in}}{\pgfqpoint{5.913334in}{1.944939in}}{\pgfqpoint{5.913334in}{1.938494in}}%
\pgfpathcurveto{\pgfqpoint{5.913334in}{1.932048in}}{\pgfqpoint{5.915895in}{1.925865in}}{\pgfqpoint{5.920453in}{1.921307in}}%
\pgfpathcurveto{\pgfqpoint{5.925011in}{1.916749in}}{\pgfqpoint{5.931194in}{1.914188in}}{\pgfqpoint{5.937639in}{1.914188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919251in}{2.030042in}}%
\pgfpathcurveto{\pgfqpoint{5.925697in}{2.030042in}}{\pgfqpoint{5.931880in}{2.032603in}}{\pgfqpoint{5.936438in}{2.037161in}}%
\pgfpathcurveto{\pgfqpoint{5.940996in}{2.041719in}}{\pgfqpoint{5.943557in}{2.047902in}}{\pgfqpoint{5.943557in}{2.054348in}}%
\pgfpathcurveto{\pgfqpoint{5.943557in}{2.060794in}}{\pgfqpoint{5.940996in}{2.066976in}}{\pgfqpoint{5.936438in}{2.071534in}}%
\pgfpathcurveto{\pgfqpoint{5.931880in}{2.076092in}}{\pgfqpoint{5.925697in}{2.078653in}}{\pgfqpoint{5.919251in}{2.078653in}}%
\pgfpathcurveto{\pgfqpoint{5.912805in}{2.078653in}}{\pgfqpoint{5.906623in}{2.076092in}}{\pgfqpoint{5.902065in}{2.071534in}}%
\pgfpathcurveto{\pgfqpoint{5.897507in}{2.066976in}}{\pgfqpoint{5.894946in}{2.060794in}}{\pgfqpoint{5.894946in}{2.054348in}}%
\pgfpathcurveto{\pgfqpoint{5.894946in}{2.047902in}}{\pgfqpoint{5.897507in}{2.041719in}}{\pgfqpoint{5.902065in}{2.037161in}}%
\pgfpathcurveto{\pgfqpoint{5.906623in}{2.032603in}}{\pgfqpoint{5.912805in}{2.030042in}}{\pgfqpoint{5.919251in}{2.030042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.021080in}{2.031212in}}%
\pgfpathcurveto{\pgfqpoint{6.027526in}{2.031212in}}{\pgfqpoint{6.033709in}{2.033773in}}{\pgfqpoint{6.038267in}{2.038331in}}%
\pgfpathcurveto{\pgfqpoint{6.042825in}{2.042889in}}{\pgfqpoint{6.045386in}{2.049071in}}{\pgfqpoint{6.045386in}{2.055517in}}%
\pgfpathcurveto{\pgfqpoint{6.045386in}{2.061963in}}{\pgfqpoint{6.042825in}{2.068146in}}{\pgfqpoint{6.038267in}{2.072704in}}%
\pgfpathcurveto{\pgfqpoint{6.033709in}{2.077262in}}{\pgfqpoint{6.027526in}{2.079823in}}{\pgfqpoint{6.021080in}{2.079823in}}%
\pgfpathcurveto{\pgfqpoint{6.014635in}{2.079823in}}{\pgfqpoint{6.008452in}{2.077262in}}{\pgfqpoint{6.003894in}{2.072704in}}%
\pgfpathcurveto{\pgfqpoint{5.999336in}{2.068146in}}{\pgfqpoint{5.996775in}{2.061963in}}{\pgfqpoint{5.996775in}{2.055517in}}%
\pgfpathcurveto{\pgfqpoint{5.996775in}{2.049071in}}{\pgfqpoint{5.999336in}{2.042889in}}{\pgfqpoint{6.003894in}{2.038331in}}%
\pgfpathcurveto{\pgfqpoint{6.008452in}{2.033773in}}{\pgfqpoint{6.014635in}{2.031212in}}{\pgfqpoint{6.021080in}{2.031212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909051in}{2.365969in}}%
\pgfpathcurveto{\pgfqpoint{5.915497in}{2.365969in}}{\pgfqpoint{5.921679in}{2.368530in}}{\pgfqpoint{5.926237in}{2.373088in}}%
\pgfpathcurveto{\pgfqpoint{5.930795in}{2.377646in}}{\pgfqpoint{5.933356in}{2.383829in}}{\pgfqpoint{5.933356in}{2.390275in}}%
\pgfpathcurveto{\pgfqpoint{5.933356in}{2.396721in}}{\pgfqpoint{5.930795in}{2.402903in}}{\pgfqpoint{5.926237in}{2.407461in}}%
\pgfpathcurveto{\pgfqpoint{5.921679in}{2.412019in}}{\pgfqpoint{5.915497in}{2.414580in}}{\pgfqpoint{5.909051in}{2.414580in}}%
\pgfpathcurveto{\pgfqpoint{5.902605in}{2.414580in}}{\pgfqpoint{5.896422in}{2.412019in}}{\pgfqpoint{5.891864in}{2.407461in}}%
\pgfpathcurveto{\pgfqpoint{5.887306in}{2.402903in}}{\pgfqpoint{5.884745in}{2.396721in}}{\pgfqpoint{5.884745in}{2.390275in}}%
\pgfpathcurveto{\pgfqpoint{5.884745in}{2.383829in}}{\pgfqpoint{5.887306in}{2.377646in}}{\pgfqpoint{5.891864in}{2.373088in}}%
\pgfpathcurveto{\pgfqpoint{5.896422in}{2.368530in}}{\pgfqpoint{5.902605in}{2.365969in}}{\pgfqpoint{5.909051in}{2.365969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929814in}{2.027406in}}%
\pgfpathcurveto{\pgfqpoint{5.936260in}{2.027406in}}{\pgfqpoint{5.942442in}{2.029967in}}{\pgfqpoint{5.947000in}{2.034525in}}%
\pgfpathcurveto{\pgfqpoint{5.951558in}{2.039083in}}{\pgfqpoint{5.954119in}{2.045266in}}{\pgfqpoint{5.954119in}{2.051712in}}%
\pgfpathcurveto{\pgfqpoint{5.954119in}{2.058158in}}{\pgfqpoint{5.951558in}{2.064340in}}{\pgfqpoint{5.947000in}{2.068898in}}%
\pgfpathcurveto{\pgfqpoint{5.942442in}{2.073456in}}{\pgfqpoint{5.936260in}{2.076017in}}{\pgfqpoint{5.929814in}{2.076017in}}%
\pgfpathcurveto{\pgfqpoint{5.923368in}{2.076017in}}{\pgfqpoint{5.917185in}{2.073456in}}{\pgfqpoint{5.912627in}{2.068898in}}%
\pgfpathcurveto{\pgfqpoint{5.908069in}{2.064340in}}{\pgfqpoint{5.905508in}{2.058158in}}{\pgfqpoint{5.905508in}{2.051712in}}%
\pgfpathcurveto{\pgfqpoint{5.905508in}{2.045266in}}{\pgfqpoint{5.908069in}{2.039083in}}{\pgfqpoint{5.912627in}{2.034525in}}%
\pgfpathcurveto{\pgfqpoint{5.917185in}{2.029967in}}{\pgfqpoint{5.923368in}{2.027406in}}{\pgfqpoint{5.929814in}{2.027406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.947027in}{2.062230in}}%
\pgfpathcurveto{\pgfqpoint{5.953473in}{2.062230in}}{\pgfqpoint{5.959656in}{2.064791in}}{\pgfqpoint{5.964214in}{2.069349in}}%
\pgfpathcurveto{\pgfqpoint{5.968771in}{2.073907in}}{\pgfqpoint{5.971332in}{2.080090in}}{\pgfqpoint{5.971332in}{2.086536in}}%
\pgfpathcurveto{\pgfqpoint{5.971332in}{2.092982in}}{\pgfqpoint{5.968771in}{2.099164in}}{\pgfqpoint{5.964214in}{2.103722in}}%
\pgfpathcurveto{\pgfqpoint{5.959656in}{2.108280in}}{\pgfqpoint{5.953473in}{2.110841in}}{\pgfqpoint{5.947027in}{2.110841in}}%
\pgfpathcurveto{\pgfqpoint{5.940581in}{2.110841in}}{\pgfqpoint{5.934398in}{2.108280in}}{\pgfqpoint{5.929840in}{2.103722in}}%
\pgfpathcurveto{\pgfqpoint{5.925282in}{2.099164in}}{\pgfqpoint{5.922721in}{2.092982in}}{\pgfqpoint{5.922721in}{2.086536in}}%
\pgfpathcurveto{\pgfqpoint{5.922721in}{2.080090in}}{\pgfqpoint{5.925282in}{2.073907in}}{\pgfqpoint{5.929840in}{2.069349in}}%
\pgfpathcurveto{\pgfqpoint{5.934398in}{2.064791in}}{\pgfqpoint{5.940581in}{2.062230in}}{\pgfqpoint{5.947027in}{2.062230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020885in}{2.244467in}}%
\pgfpathcurveto{\pgfqpoint{6.027331in}{2.244467in}}{\pgfqpoint{6.033514in}{2.247028in}}{\pgfqpoint{6.038072in}{2.251586in}}%
\pgfpathcurveto{\pgfqpoint{6.042630in}{2.256144in}}{\pgfqpoint{6.045191in}{2.262327in}}{\pgfqpoint{6.045191in}{2.268773in}}%
\pgfpathcurveto{\pgfqpoint{6.045191in}{2.275219in}}{\pgfqpoint{6.042630in}{2.281401in}}{\pgfqpoint{6.038072in}{2.285959in}}%
\pgfpathcurveto{\pgfqpoint{6.033514in}{2.290517in}}{\pgfqpoint{6.027331in}{2.293078in}}{\pgfqpoint{6.020885in}{2.293078in}}%
\pgfpathcurveto{\pgfqpoint{6.014440in}{2.293078in}}{\pgfqpoint{6.008257in}{2.290517in}}{\pgfqpoint{6.003699in}{2.285959in}}%
\pgfpathcurveto{\pgfqpoint{5.999141in}{2.281401in}}{\pgfqpoint{5.996580in}{2.275219in}}{\pgfqpoint{5.996580in}{2.268773in}}%
\pgfpathcurveto{\pgfqpoint{5.996580in}{2.262327in}}{\pgfqpoint{5.999141in}{2.256144in}}{\pgfqpoint{6.003699in}{2.251586in}}%
\pgfpathcurveto{\pgfqpoint{6.008257in}{2.247028in}}{\pgfqpoint{6.014440in}{2.244467in}}{\pgfqpoint{6.020885in}{2.244467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917699in}{1.874299in}}%
\pgfpathcurveto{\pgfqpoint{5.924145in}{1.874299in}}{\pgfqpoint{5.930328in}{1.876860in}}{\pgfqpoint{5.934886in}{1.881418in}}%
\pgfpathcurveto{\pgfqpoint{5.939443in}{1.885976in}}{\pgfqpoint{5.942004in}{1.892159in}}{\pgfqpoint{5.942004in}{1.898604in}}%
\pgfpathcurveto{\pgfqpoint{5.942004in}{1.905050in}}{\pgfqpoint{5.939443in}{1.911233in}}{\pgfqpoint{5.934886in}{1.915791in}}%
\pgfpathcurveto{\pgfqpoint{5.930328in}{1.920349in}}{\pgfqpoint{5.924145in}{1.922910in}}{\pgfqpoint{5.917699in}{1.922910in}}%
\pgfpathcurveto{\pgfqpoint{5.911253in}{1.922910in}}{\pgfqpoint{5.905070in}{1.920349in}}{\pgfqpoint{5.900512in}{1.915791in}}%
\pgfpathcurveto{\pgfqpoint{5.895954in}{1.911233in}}{\pgfqpoint{5.893393in}{1.905050in}}{\pgfqpoint{5.893393in}{1.898604in}}%
\pgfpathcurveto{\pgfqpoint{5.893393in}{1.892159in}}{\pgfqpoint{5.895954in}{1.885976in}}{\pgfqpoint{5.900512in}{1.881418in}}%
\pgfpathcurveto{\pgfqpoint{5.905070in}{1.876860in}}{\pgfqpoint{5.911253in}{1.874299in}}{\pgfqpoint{5.917699in}{1.874299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004980in}{2.219939in}}%
\pgfpathcurveto{\pgfqpoint{6.011426in}{2.219939in}}{\pgfqpoint{6.017609in}{2.222500in}}{\pgfqpoint{6.022167in}{2.227058in}}%
\pgfpathcurveto{\pgfqpoint{6.026725in}{2.231616in}}{\pgfqpoint{6.029286in}{2.237799in}}{\pgfqpoint{6.029286in}{2.244245in}}%
\pgfpathcurveto{\pgfqpoint{6.029286in}{2.250690in}}{\pgfqpoint{6.026725in}{2.256873in}}{\pgfqpoint{6.022167in}{2.261431in}}%
\pgfpathcurveto{\pgfqpoint{6.017609in}{2.265989in}}{\pgfqpoint{6.011426in}{2.268550in}}{\pgfqpoint{6.004980in}{2.268550in}}%
\pgfpathcurveto{\pgfqpoint{5.998534in}{2.268550in}}{\pgfqpoint{5.992351in}{2.265989in}}{\pgfqpoint{5.987793in}{2.261431in}}%
\pgfpathcurveto{\pgfqpoint{5.983236in}{2.256873in}}{\pgfqpoint{5.980675in}{2.250690in}}{\pgfqpoint{5.980675in}{2.244245in}}%
\pgfpathcurveto{\pgfqpoint{5.980675in}{2.237799in}}{\pgfqpoint{5.983236in}{2.231616in}}{\pgfqpoint{5.987793in}{2.227058in}}%
\pgfpathcurveto{\pgfqpoint{5.992351in}{2.222500in}}{\pgfqpoint{5.998534in}{2.219939in}}{\pgfqpoint{6.004980in}{2.219939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987851in}{2.010833in}}%
\pgfpathcurveto{\pgfqpoint{5.994297in}{2.010833in}}{\pgfqpoint{6.000480in}{2.013394in}}{\pgfqpoint{6.005038in}{2.017952in}}%
\pgfpathcurveto{\pgfqpoint{6.009596in}{2.022510in}}{\pgfqpoint{6.012157in}{2.028693in}}{\pgfqpoint{6.012157in}{2.035139in}}%
\pgfpathcurveto{\pgfqpoint{6.012157in}{2.041585in}}{\pgfqpoint{6.009596in}{2.047768in}}{\pgfqpoint{6.005038in}{2.052326in}}%
\pgfpathcurveto{\pgfqpoint{6.000480in}{2.056884in}}{\pgfqpoint{5.994297in}{2.059445in}}{\pgfqpoint{5.987851in}{2.059445in}}%
\pgfpathcurveto{\pgfqpoint{5.981405in}{2.059445in}}{\pgfqpoint{5.975222in}{2.056884in}}{\pgfqpoint{5.970664in}{2.052326in}}%
\pgfpathcurveto{\pgfqpoint{5.966106in}{2.047768in}}{\pgfqpoint{5.963545in}{2.041585in}}{\pgfqpoint{5.963545in}{2.035139in}}%
\pgfpathcurveto{\pgfqpoint{5.963545in}{2.028693in}}{\pgfqpoint{5.966106in}{2.022510in}}{\pgfqpoint{5.970664in}{2.017952in}}%
\pgfpathcurveto{\pgfqpoint{5.975222in}{2.013394in}}{\pgfqpoint{5.981405in}{2.010833in}}{\pgfqpoint{5.987851in}{2.010833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.009851in}{1.943581in}}%
\pgfpathcurveto{\pgfqpoint{6.016297in}{1.943581in}}{\pgfqpoint{6.022479in}{1.946142in}}{\pgfqpoint{6.027037in}{1.950700in}}%
\pgfpathcurveto{\pgfqpoint{6.031595in}{1.955258in}}{\pgfqpoint{6.034156in}{1.961440in}}{\pgfqpoint{6.034156in}{1.967886in}}%
\pgfpathcurveto{\pgfqpoint{6.034156in}{1.974332in}}{\pgfqpoint{6.031595in}{1.980515in}}{\pgfqpoint{6.027037in}{1.985073in}}%
\pgfpathcurveto{\pgfqpoint{6.022479in}{1.989631in}}{\pgfqpoint{6.016297in}{1.992192in}}{\pgfqpoint{6.009851in}{1.992192in}}%
\pgfpathcurveto{\pgfqpoint{6.003405in}{1.992192in}}{\pgfqpoint{5.997222in}{1.989631in}}{\pgfqpoint{5.992664in}{1.985073in}}%
\pgfpathcurveto{\pgfqpoint{5.988106in}{1.980515in}}{\pgfqpoint{5.985545in}{1.974332in}}{\pgfqpoint{5.985545in}{1.967886in}}%
\pgfpathcurveto{\pgfqpoint{5.985545in}{1.961440in}}{\pgfqpoint{5.988106in}{1.955258in}}{\pgfqpoint{5.992664in}{1.950700in}}%
\pgfpathcurveto{\pgfqpoint{5.997222in}{1.946142in}}{\pgfqpoint{6.003405in}{1.943581in}}{\pgfqpoint{6.009851in}{1.943581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237124in}{2.347472in}}%
\pgfpathcurveto{\pgfqpoint{6.243570in}{2.347472in}}{\pgfqpoint{6.249753in}{2.350033in}}{\pgfqpoint{6.254311in}{2.354591in}}%
\pgfpathcurveto{\pgfqpoint{6.258869in}{2.359149in}}{\pgfqpoint{6.261430in}{2.365332in}}{\pgfqpoint{6.261430in}{2.371777in}}%
\pgfpathcurveto{\pgfqpoint{6.261430in}{2.378223in}}{\pgfqpoint{6.258869in}{2.384406in}}{\pgfqpoint{6.254311in}{2.388964in}}%
\pgfpathcurveto{\pgfqpoint{6.249753in}{2.393522in}}{\pgfqpoint{6.243570in}{2.396083in}}{\pgfqpoint{6.237124in}{2.396083in}}%
\pgfpathcurveto{\pgfqpoint{6.230678in}{2.396083in}}{\pgfqpoint{6.224495in}{2.393522in}}{\pgfqpoint{6.219937in}{2.388964in}}%
\pgfpathcurveto{\pgfqpoint{6.215379in}{2.384406in}}{\pgfqpoint{6.212818in}{2.378223in}}{\pgfqpoint{6.212818in}{2.371777in}}%
\pgfpathcurveto{\pgfqpoint{6.212818in}{2.365332in}}{\pgfqpoint{6.215379in}{2.359149in}}{\pgfqpoint{6.219937in}{2.354591in}}%
\pgfpathcurveto{\pgfqpoint{6.224495in}{2.350033in}}{\pgfqpoint{6.230678in}{2.347472in}}{\pgfqpoint{6.237124in}{2.347472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226436in}{2.701556in}}%
\pgfpathcurveto{\pgfqpoint{6.232882in}{2.701556in}}{\pgfqpoint{6.239064in}{2.704117in}}{\pgfqpoint{6.243622in}{2.708675in}}%
\pgfpathcurveto{\pgfqpoint{6.248180in}{2.713233in}}{\pgfqpoint{6.250741in}{2.719416in}}{\pgfqpoint{6.250741in}{2.725862in}}%
\pgfpathcurveto{\pgfqpoint{6.250741in}{2.732308in}}{\pgfqpoint{6.248180in}{2.738490in}}{\pgfqpoint{6.243622in}{2.743048in}}%
\pgfpathcurveto{\pgfqpoint{6.239064in}{2.747606in}}{\pgfqpoint{6.232882in}{2.750167in}}{\pgfqpoint{6.226436in}{2.750167in}}%
\pgfpathcurveto{\pgfqpoint{6.219990in}{2.750167in}}{\pgfqpoint{6.213807in}{2.747606in}}{\pgfqpoint{6.209249in}{2.743048in}}%
\pgfpathcurveto{\pgfqpoint{6.204691in}{2.738490in}}{\pgfqpoint{6.202130in}{2.732308in}}{\pgfqpoint{6.202130in}{2.725862in}}%
\pgfpathcurveto{\pgfqpoint{6.202130in}{2.719416in}}{\pgfqpoint{6.204691in}{2.713233in}}{\pgfqpoint{6.209249in}{2.708675in}}%
\pgfpathcurveto{\pgfqpoint{6.213807in}{2.704117in}}{\pgfqpoint{6.219990in}{2.701556in}}{\pgfqpoint{6.226436in}{2.701556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.262143in}{2.463607in}}%
\pgfpathcurveto{\pgfqpoint{6.268589in}{2.463607in}}{\pgfqpoint{6.274771in}{2.466168in}}{\pgfqpoint{6.279329in}{2.470726in}}%
\pgfpathcurveto{\pgfqpoint{6.283887in}{2.475284in}}{\pgfqpoint{6.286448in}{2.481467in}}{\pgfqpoint{6.286448in}{2.487913in}}%
\pgfpathcurveto{\pgfqpoint{6.286448in}{2.494359in}}{\pgfqpoint{6.283887in}{2.500541in}}{\pgfqpoint{6.279329in}{2.505099in}}%
\pgfpathcurveto{\pgfqpoint{6.274771in}{2.509657in}}{\pgfqpoint{6.268589in}{2.512218in}}{\pgfqpoint{6.262143in}{2.512218in}}%
\pgfpathcurveto{\pgfqpoint{6.255697in}{2.512218in}}{\pgfqpoint{6.249514in}{2.509657in}}{\pgfqpoint{6.244956in}{2.505099in}}%
\pgfpathcurveto{\pgfqpoint{6.240398in}{2.500541in}}{\pgfqpoint{6.237837in}{2.494359in}}{\pgfqpoint{6.237837in}{2.487913in}}%
\pgfpathcurveto{\pgfqpoint{6.237837in}{2.481467in}}{\pgfqpoint{6.240398in}{2.475284in}}{\pgfqpoint{6.244956in}{2.470726in}}%
\pgfpathcurveto{\pgfqpoint{6.249514in}{2.466168in}}{\pgfqpoint{6.255697in}{2.463607in}}{\pgfqpoint{6.262143in}{2.463607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.264142in}{2.482987in}}%
\pgfpathcurveto{\pgfqpoint{6.270588in}{2.482987in}}{\pgfqpoint{6.276771in}{2.485548in}}{\pgfqpoint{6.281329in}{2.490106in}}%
\pgfpathcurveto{\pgfqpoint{6.285886in}{2.494664in}}{\pgfqpoint{6.288447in}{2.500847in}}{\pgfqpoint{6.288447in}{2.507293in}}%
\pgfpathcurveto{\pgfqpoint{6.288447in}{2.513739in}}{\pgfqpoint{6.285886in}{2.519921in}}{\pgfqpoint{6.281329in}{2.524479in}}%
\pgfpathcurveto{\pgfqpoint{6.276771in}{2.529037in}}{\pgfqpoint{6.270588in}{2.531598in}}{\pgfqpoint{6.264142in}{2.531598in}}%
\pgfpathcurveto{\pgfqpoint{6.257696in}{2.531598in}}{\pgfqpoint{6.251513in}{2.529037in}}{\pgfqpoint{6.246955in}{2.524479in}}%
\pgfpathcurveto{\pgfqpoint{6.242397in}{2.519921in}}{\pgfqpoint{6.239836in}{2.513739in}}{\pgfqpoint{6.239836in}{2.507293in}}%
\pgfpathcurveto{\pgfqpoint{6.239836in}{2.500847in}}{\pgfqpoint{6.242397in}{2.494664in}}{\pgfqpoint{6.246955in}{2.490106in}}%
\pgfpathcurveto{\pgfqpoint{6.251513in}{2.485548in}}{\pgfqpoint{6.257696in}{2.482987in}}{\pgfqpoint{6.264142in}{2.482987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.230963in}{2.474446in}}%
\pgfpathcurveto{\pgfqpoint{6.237409in}{2.474446in}}{\pgfqpoint{6.243591in}{2.477007in}}{\pgfqpoint{6.248149in}{2.481565in}}%
\pgfpathcurveto{\pgfqpoint{6.252707in}{2.486123in}}{\pgfqpoint{6.255268in}{2.492306in}}{\pgfqpoint{6.255268in}{2.498752in}}%
\pgfpathcurveto{\pgfqpoint{6.255268in}{2.505198in}}{\pgfqpoint{6.252707in}{2.511381in}}{\pgfqpoint{6.248149in}{2.515938in}}%
\pgfpathcurveto{\pgfqpoint{6.243591in}{2.520496in}}{\pgfqpoint{6.237409in}{2.523057in}}{\pgfqpoint{6.230963in}{2.523057in}}%
\pgfpathcurveto{\pgfqpoint{6.224517in}{2.523057in}}{\pgfqpoint{6.218334in}{2.520496in}}{\pgfqpoint{6.213776in}{2.515938in}}%
\pgfpathcurveto{\pgfqpoint{6.209218in}{2.511381in}}{\pgfqpoint{6.206657in}{2.505198in}}{\pgfqpoint{6.206657in}{2.498752in}}%
\pgfpathcurveto{\pgfqpoint{6.206657in}{2.492306in}}{\pgfqpoint{6.209218in}{2.486123in}}{\pgfqpoint{6.213776in}{2.481565in}}%
\pgfpathcurveto{\pgfqpoint{6.218334in}{2.477007in}}{\pgfqpoint{6.224517in}{2.474446in}}{\pgfqpoint{6.230963in}{2.474446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146580in}{2.435035in}}%
\pgfpathcurveto{\pgfqpoint{6.153026in}{2.435035in}}{\pgfqpoint{6.159209in}{2.437596in}}{\pgfqpoint{6.163767in}{2.442154in}}%
\pgfpathcurveto{\pgfqpoint{6.168325in}{2.446712in}}{\pgfqpoint{6.170886in}{2.452895in}}{\pgfqpoint{6.170886in}{2.459341in}}%
\pgfpathcurveto{\pgfqpoint{6.170886in}{2.465787in}}{\pgfqpoint{6.168325in}{2.471969in}}{\pgfqpoint{6.163767in}{2.476527in}}%
\pgfpathcurveto{\pgfqpoint{6.159209in}{2.481085in}}{\pgfqpoint{6.153026in}{2.483646in}}{\pgfqpoint{6.146580in}{2.483646in}}%
\pgfpathcurveto{\pgfqpoint{6.140134in}{2.483646in}}{\pgfqpoint{6.133951in}{2.481085in}}{\pgfqpoint{6.129393in}{2.476527in}}%
\pgfpathcurveto{\pgfqpoint{6.124835in}{2.471969in}}{\pgfqpoint{6.122274in}{2.465787in}}{\pgfqpoint{6.122274in}{2.459341in}}%
\pgfpathcurveto{\pgfqpoint{6.122274in}{2.452895in}}{\pgfqpoint{6.124835in}{2.446712in}}{\pgfqpoint{6.129393in}{2.442154in}}%
\pgfpathcurveto{\pgfqpoint{6.133951in}{2.437596in}}{\pgfqpoint{6.140134in}{2.435035in}}{\pgfqpoint{6.146580in}{2.435035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.256330in}{2.479901in}}%
\pgfpathcurveto{\pgfqpoint{6.262775in}{2.479901in}}{\pgfqpoint{6.268958in}{2.482462in}}{\pgfqpoint{6.273516in}{2.487020in}}%
\pgfpathcurveto{\pgfqpoint{6.278074in}{2.491578in}}{\pgfqpoint{6.280635in}{2.497761in}}{\pgfqpoint{6.280635in}{2.504207in}}%
\pgfpathcurveto{\pgfqpoint{6.280635in}{2.510653in}}{\pgfqpoint{6.278074in}{2.516836in}}{\pgfqpoint{6.273516in}{2.521393in}}%
\pgfpathcurveto{\pgfqpoint{6.268958in}{2.525951in}}{\pgfqpoint{6.262775in}{2.528512in}}{\pgfqpoint{6.256330in}{2.528512in}}%
\pgfpathcurveto{\pgfqpoint{6.249884in}{2.528512in}}{\pgfqpoint{6.243701in}{2.525951in}}{\pgfqpoint{6.239143in}{2.521393in}}%
\pgfpathcurveto{\pgfqpoint{6.234585in}{2.516836in}}{\pgfqpoint{6.232024in}{2.510653in}}{\pgfqpoint{6.232024in}{2.504207in}}%
\pgfpathcurveto{\pgfqpoint{6.232024in}{2.497761in}}{\pgfqpoint{6.234585in}{2.491578in}}{\pgfqpoint{6.239143in}{2.487020in}}%
\pgfpathcurveto{\pgfqpoint{6.243701in}{2.482462in}}{\pgfqpoint{6.249884in}{2.479901in}}{\pgfqpoint{6.256330in}{2.479901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224207in}{2.596847in}}%
\pgfpathcurveto{\pgfqpoint{6.230653in}{2.596847in}}{\pgfqpoint{6.236836in}{2.599408in}}{\pgfqpoint{6.241394in}{2.603966in}}%
\pgfpathcurveto{\pgfqpoint{6.245952in}{2.608524in}}{\pgfqpoint{6.248513in}{2.614707in}}{\pgfqpoint{6.248513in}{2.621153in}}%
\pgfpathcurveto{\pgfqpoint{6.248513in}{2.627599in}}{\pgfqpoint{6.245952in}{2.633782in}}{\pgfqpoint{6.241394in}{2.638339in}}%
\pgfpathcurveto{\pgfqpoint{6.236836in}{2.642897in}}{\pgfqpoint{6.230653in}{2.645458in}}{\pgfqpoint{6.224207in}{2.645458in}}%
\pgfpathcurveto{\pgfqpoint{6.217762in}{2.645458in}}{\pgfqpoint{6.211579in}{2.642897in}}{\pgfqpoint{6.207021in}{2.638339in}}%
\pgfpathcurveto{\pgfqpoint{6.202463in}{2.633782in}}{\pgfqpoint{6.199902in}{2.627599in}}{\pgfqpoint{6.199902in}{2.621153in}}%
\pgfpathcurveto{\pgfqpoint{6.199902in}{2.614707in}}{\pgfqpoint{6.202463in}{2.608524in}}{\pgfqpoint{6.207021in}{2.603966in}}%
\pgfpathcurveto{\pgfqpoint{6.211579in}{2.599408in}}{\pgfqpoint{6.217762in}{2.596847in}}{\pgfqpoint{6.224207in}{2.596847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243205in}{2.686500in}}%
\pgfpathcurveto{\pgfqpoint{6.249651in}{2.686500in}}{\pgfqpoint{6.255833in}{2.689061in}}{\pgfqpoint{6.260391in}{2.693619in}}%
\pgfpathcurveto{\pgfqpoint{6.264949in}{2.698177in}}{\pgfqpoint{6.267510in}{2.704360in}}{\pgfqpoint{6.267510in}{2.710806in}}%
\pgfpathcurveto{\pgfqpoint{6.267510in}{2.717252in}}{\pgfqpoint{6.264949in}{2.723435in}}{\pgfqpoint{6.260391in}{2.727993in}}%
\pgfpathcurveto{\pgfqpoint{6.255833in}{2.732550in}}{\pgfqpoint{6.249651in}{2.735111in}}{\pgfqpoint{6.243205in}{2.735111in}}%
\pgfpathcurveto{\pgfqpoint{6.236759in}{2.735111in}}{\pgfqpoint{6.230576in}{2.732550in}}{\pgfqpoint{6.226018in}{2.727993in}}%
\pgfpathcurveto{\pgfqpoint{6.221460in}{2.723435in}}{\pgfqpoint{6.218899in}{2.717252in}}{\pgfqpoint{6.218899in}{2.710806in}}%
\pgfpathcurveto{\pgfqpoint{6.218899in}{2.704360in}}{\pgfqpoint{6.221460in}{2.698177in}}{\pgfqpoint{6.226018in}{2.693619in}}%
\pgfpathcurveto{\pgfqpoint{6.230576in}{2.689061in}}{\pgfqpoint{6.236759in}{2.686500in}}{\pgfqpoint{6.243205in}{2.686500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146671in}{2.470258in}}%
\pgfpathcurveto{\pgfqpoint{6.153116in}{2.470258in}}{\pgfqpoint{6.159299in}{2.472819in}}{\pgfqpoint{6.163857in}{2.477377in}}%
\pgfpathcurveto{\pgfqpoint{6.168415in}{2.481935in}}{\pgfqpoint{6.170976in}{2.488118in}}{\pgfqpoint{6.170976in}{2.494564in}}%
\pgfpathcurveto{\pgfqpoint{6.170976in}{2.501010in}}{\pgfqpoint{6.168415in}{2.507193in}}{\pgfqpoint{6.163857in}{2.511751in}}%
\pgfpathcurveto{\pgfqpoint{6.159299in}{2.516309in}}{\pgfqpoint{6.153116in}{2.518869in}}{\pgfqpoint{6.146671in}{2.518869in}}%
\pgfpathcurveto{\pgfqpoint{6.140225in}{2.518869in}}{\pgfqpoint{6.134042in}{2.516309in}}{\pgfqpoint{6.129484in}{2.511751in}}%
\pgfpathcurveto{\pgfqpoint{6.124926in}{2.507193in}}{\pgfqpoint{6.122365in}{2.501010in}}{\pgfqpoint{6.122365in}{2.494564in}}%
\pgfpathcurveto{\pgfqpoint{6.122365in}{2.488118in}}{\pgfqpoint{6.124926in}{2.481935in}}{\pgfqpoint{6.129484in}{2.477377in}}%
\pgfpathcurveto{\pgfqpoint{6.134042in}{2.472819in}}{\pgfqpoint{6.140225in}{2.470258in}}{\pgfqpoint{6.146671in}{2.470258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191506in}{2.408765in}}%
\pgfpathcurveto{\pgfqpoint{6.197952in}{2.408765in}}{\pgfqpoint{6.204135in}{2.411326in}}{\pgfqpoint{6.208693in}{2.415884in}}%
\pgfpathcurveto{\pgfqpoint{6.213251in}{2.420442in}}{\pgfqpoint{6.215812in}{2.426625in}}{\pgfqpoint{6.215812in}{2.433071in}}%
\pgfpathcurveto{\pgfqpoint{6.215812in}{2.439516in}}{\pgfqpoint{6.213251in}{2.445699in}}{\pgfqpoint{6.208693in}{2.450257in}}%
\pgfpathcurveto{\pgfqpoint{6.204135in}{2.454815in}}{\pgfqpoint{6.197952in}{2.457376in}}{\pgfqpoint{6.191506in}{2.457376in}}%
\pgfpathcurveto{\pgfqpoint{6.185060in}{2.457376in}}{\pgfqpoint{6.178877in}{2.454815in}}{\pgfqpoint{6.174319in}{2.450257in}}%
\pgfpathcurveto{\pgfqpoint{6.169761in}{2.445699in}}{\pgfqpoint{6.167200in}{2.439516in}}{\pgfqpoint{6.167200in}{2.433071in}}%
\pgfpathcurveto{\pgfqpoint{6.167200in}{2.426625in}}{\pgfqpoint{6.169761in}{2.420442in}}{\pgfqpoint{6.174319in}{2.415884in}}%
\pgfpathcurveto{\pgfqpoint{6.178877in}{2.411326in}}{\pgfqpoint{6.185060in}{2.408765in}}{\pgfqpoint{6.191506in}{2.408765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.183080in}{2.390871in}}%
\pgfpathcurveto{\pgfqpoint{6.189526in}{2.390871in}}{\pgfqpoint{6.195709in}{2.393432in}}{\pgfqpoint{6.200267in}{2.397990in}}%
\pgfpathcurveto{\pgfqpoint{6.204825in}{2.402548in}}{\pgfqpoint{6.207386in}{2.408731in}}{\pgfqpoint{6.207386in}{2.415177in}}%
\pgfpathcurveto{\pgfqpoint{6.207386in}{2.421623in}}{\pgfqpoint{6.204825in}{2.427805in}}{\pgfqpoint{6.200267in}{2.432363in}}%
\pgfpathcurveto{\pgfqpoint{6.195709in}{2.436921in}}{\pgfqpoint{6.189526in}{2.439482in}}{\pgfqpoint{6.183080in}{2.439482in}}%
\pgfpathcurveto{\pgfqpoint{6.176634in}{2.439482in}}{\pgfqpoint{6.170452in}{2.436921in}}{\pgfqpoint{6.165894in}{2.432363in}}%
\pgfpathcurveto{\pgfqpoint{6.161336in}{2.427805in}}{\pgfqpoint{6.158775in}{2.421623in}}{\pgfqpoint{6.158775in}{2.415177in}}%
\pgfpathcurveto{\pgfqpoint{6.158775in}{2.408731in}}{\pgfqpoint{6.161336in}{2.402548in}}{\pgfqpoint{6.165894in}{2.397990in}}%
\pgfpathcurveto{\pgfqpoint{6.170452in}{2.393432in}}{\pgfqpoint{6.176634in}{2.390871in}}{\pgfqpoint{6.183080in}{2.390871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218586in}{2.442537in}}%
\pgfpathcurveto{\pgfqpoint{6.225032in}{2.442537in}}{\pgfqpoint{6.231215in}{2.445098in}}{\pgfqpoint{6.235773in}{2.449656in}}%
\pgfpathcurveto{\pgfqpoint{6.240330in}{2.454213in}}{\pgfqpoint{6.242891in}{2.460396in}}{\pgfqpoint{6.242891in}{2.466842in}}%
\pgfpathcurveto{\pgfqpoint{6.242891in}{2.473288in}}{\pgfqpoint{6.240330in}{2.479471in}}{\pgfqpoint{6.235773in}{2.484029in}}%
\pgfpathcurveto{\pgfqpoint{6.231215in}{2.488587in}}{\pgfqpoint{6.225032in}{2.491148in}}{\pgfqpoint{6.218586in}{2.491148in}}%
\pgfpathcurveto{\pgfqpoint{6.212140in}{2.491148in}}{\pgfqpoint{6.205957in}{2.488587in}}{\pgfqpoint{6.201399in}{2.484029in}}%
\pgfpathcurveto{\pgfqpoint{6.196841in}{2.479471in}}{\pgfqpoint{6.194280in}{2.473288in}}{\pgfqpoint{6.194280in}{2.466842in}}%
\pgfpathcurveto{\pgfqpoint{6.194280in}{2.460396in}}{\pgfqpoint{6.196841in}{2.454213in}}{\pgfqpoint{6.201399in}{2.449656in}}%
\pgfpathcurveto{\pgfqpoint{6.205957in}{2.445098in}}{\pgfqpoint{6.212140in}{2.442537in}}{\pgfqpoint{6.218586in}{2.442537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260132in}{2.485435in}}%
\pgfpathcurveto{\pgfqpoint{6.266578in}{2.485435in}}{\pgfqpoint{6.272761in}{2.487996in}}{\pgfqpoint{6.277319in}{2.492554in}}%
\pgfpathcurveto{\pgfqpoint{6.281877in}{2.497111in}}{\pgfqpoint{6.284438in}{2.503294in}}{\pgfqpoint{6.284438in}{2.509740in}}%
\pgfpathcurveto{\pgfqpoint{6.284438in}{2.516186in}}{\pgfqpoint{6.281877in}{2.522369in}}{\pgfqpoint{6.277319in}{2.526927in}}%
\pgfpathcurveto{\pgfqpoint{6.272761in}{2.531485in}}{\pgfqpoint{6.266578in}{2.534046in}}{\pgfqpoint{6.260132in}{2.534046in}}%
\pgfpathcurveto{\pgfqpoint{6.253686in}{2.534046in}}{\pgfqpoint{6.247503in}{2.531485in}}{\pgfqpoint{6.242946in}{2.526927in}}%
\pgfpathcurveto{\pgfqpoint{6.238388in}{2.522369in}}{\pgfqpoint{6.235827in}{2.516186in}}{\pgfqpoint{6.235827in}{2.509740in}}%
\pgfpathcurveto{\pgfqpoint{6.235827in}{2.503294in}}{\pgfqpoint{6.238388in}{2.497111in}}{\pgfqpoint{6.242946in}{2.492554in}}%
\pgfpathcurveto{\pgfqpoint{6.247503in}{2.487996in}}{\pgfqpoint{6.253686in}{2.485435in}}{\pgfqpoint{6.260132in}{2.485435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.171378in}{2.461835in}}%
\pgfpathcurveto{\pgfqpoint{6.177824in}{2.461835in}}{\pgfqpoint{6.184006in}{2.464396in}}{\pgfqpoint{6.188564in}{2.468954in}}%
\pgfpathcurveto{\pgfqpoint{6.193122in}{2.473512in}}{\pgfqpoint{6.195683in}{2.479695in}}{\pgfqpoint{6.195683in}{2.486141in}}%
\pgfpathcurveto{\pgfqpoint{6.195683in}{2.492587in}}{\pgfqpoint{6.193122in}{2.498770in}}{\pgfqpoint{6.188564in}{2.503328in}}%
\pgfpathcurveto{\pgfqpoint{6.184006in}{2.507885in}}{\pgfqpoint{6.177824in}{2.510446in}}{\pgfqpoint{6.171378in}{2.510446in}}%
\pgfpathcurveto{\pgfqpoint{6.164932in}{2.510446in}}{\pgfqpoint{6.158749in}{2.507885in}}{\pgfqpoint{6.154191in}{2.503328in}}%
\pgfpathcurveto{\pgfqpoint{6.149633in}{2.498770in}}{\pgfqpoint{6.147072in}{2.492587in}}{\pgfqpoint{6.147072in}{2.486141in}}%
\pgfpathcurveto{\pgfqpoint{6.147072in}{2.479695in}}{\pgfqpoint{6.149633in}{2.473512in}}{\pgfqpoint{6.154191in}{2.468954in}}%
\pgfpathcurveto{\pgfqpoint{6.158749in}{2.464396in}}{\pgfqpoint{6.164932in}{2.461835in}}{\pgfqpoint{6.171378in}{2.461835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174357in}{2.440037in}}%
\pgfpathcurveto{\pgfqpoint{6.180802in}{2.440037in}}{\pgfqpoint{6.186985in}{2.442598in}}{\pgfqpoint{6.191543in}{2.447156in}}%
\pgfpathcurveto{\pgfqpoint{6.196101in}{2.451714in}}{\pgfqpoint{6.198662in}{2.457896in}}{\pgfqpoint{6.198662in}{2.464342in}}%
\pgfpathcurveto{\pgfqpoint{6.198662in}{2.470788in}}{\pgfqpoint{6.196101in}{2.476971in}}{\pgfqpoint{6.191543in}{2.481529in}}%
\pgfpathcurveto{\pgfqpoint{6.186985in}{2.486087in}}{\pgfqpoint{6.180802in}{2.488648in}}{\pgfqpoint{6.174357in}{2.488648in}}%
\pgfpathcurveto{\pgfqpoint{6.167911in}{2.488648in}}{\pgfqpoint{6.161728in}{2.486087in}}{\pgfqpoint{6.157170in}{2.481529in}}%
\pgfpathcurveto{\pgfqpoint{6.152612in}{2.476971in}}{\pgfqpoint{6.150051in}{2.470788in}}{\pgfqpoint{6.150051in}{2.464342in}}%
\pgfpathcurveto{\pgfqpoint{6.150051in}{2.457896in}}{\pgfqpoint{6.152612in}{2.451714in}}{\pgfqpoint{6.157170in}{2.447156in}}%
\pgfpathcurveto{\pgfqpoint{6.161728in}{2.442598in}}{\pgfqpoint{6.167911in}{2.440037in}}{\pgfqpoint{6.174357in}{2.440037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.241278in}{2.510807in}}%
\pgfpathcurveto{\pgfqpoint{6.247724in}{2.510807in}}{\pgfqpoint{6.253907in}{2.513368in}}{\pgfqpoint{6.258465in}{2.517926in}}%
\pgfpathcurveto{\pgfqpoint{6.263023in}{2.522484in}}{\pgfqpoint{6.265584in}{2.528667in}}{\pgfqpoint{6.265584in}{2.535113in}}%
\pgfpathcurveto{\pgfqpoint{6.265584in}{2.541559in}}{\pgfqpoint{6.263023in}{2.547741in}}{\pgfqpoint{6.258465in}{2.552299in}}%
\pgfpathcurveto{\pgfqpoint{6.253907in}{2.556857in}}{\pgfqpoint{6.247724in}{2.559418in}}{\pgfqpoint{6.241278in}{2.559418in}}%
\pgfpathcurveto{\pgfqpoint{6.234832in}{2.559418in}}{\pgfqpoint{6.228650in}{2.556857in}}{\pgfqpoint{6.224092in}{2.552299in}}%
\pgfpathcurveto{\pgfqpoint{6.219534in}{2.547741in}}{\pgfqpoint{6.216973in}{2.541559in}}{\pgfqpoint{6.216973in}{2.535113in}}%
\pgfpathcurveto{\pgfqpoint{6.216973in}{2.528667in}}{\pgfqpoint{6.219534in}{2.522484in}}{\pgfqpoint{6.224092in}{2.517926in}}%
\pgfpathcurveto{\pgfqpoint{6.228650in}{2.513368in}}{\pgfqpoint{6.234832in}{2.510807in}}{\pgfqpoint{6.241278in}{2.510807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151474in}{2.654162in}}%
\pgfpathcurveto{\pgfqpoint{6.157920in}{2.654162in}}{\pgfqpoint{6.164103in}{2.656723in}}{\pgfqpoint{6.168661in}{2.661281in}}%
\pgfpathcurveto{\pgfqpoint{6.173219in}{2.665839in}}{\pgfqpoint{6.175780in}{2.672021in}}{\pgfqpoint{6.175780in}{2.678467in}}%
\pgfpathcurveto{\pgfqpoint{6.175780in}{2.684913in}}{\pgfqpoint{6.173219in}{2.691096in}}{\pgfqpoint{6.168661in}{2.695654in}}%
\pgfpathcurveto{\pgfqpoint{6.164103in}{2.700212in}}{\pgfqpoint{6.157920in}{2.702773in}}{\pgfqpoint{6.151474in}{2.702773in}}%
\pgfpathcurveto{\pgfqpoint{6.145028in}{2.702773in}}{\pgfqpoint{6.138845in}{2.700212in}}{\pgfqpoint{6.134287in}{2.695654in}}%
\pgfpathcurveto{\pgfqpoint{6.129729in}{2.691096in}}{\pgfqpoint{6.127168in}{2.684913in}}{\pgfqpoint{6.127168in}{2.678467in}}%
\pgfpathcurveto{\pgfqpoint{6.127168in}{2.672021in}}{\pgfqpoint{6.129729in}{2.665839in}}{\pgfqpoint{6.134287in}{2.661281in}}%
\pgfpathcurveto{\pgfqpoint{6.138845in}{2.656723in}}{\pgfqpoint{6.145028in}{2.654162in}}{\pgfqpoint{6.151474in}{2.654162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.187235in}{2.392459in}}%
\pgfpathcurveto{\pgfqpoint{6.193681in}{2.392459in}}{\pgfqpoint{6.199864in}{2.395020in}}{\pgfqpoint{6.204422in}{2.399578in}}%
\pgfpathcurveto{\pgfqpoint{6.208979in}{2.404136in}}{\pgfqpoint{6.211540in}{2.410319in}}{\pgfqpoint{6.211540in}{2.416765in}}%
\pgfpathcurveto{\pgfqpoint{6.211540in}{2.423211in}}{\pgfqpoint{6.208979in}{2.429394in}}{\pgfqpoint{6.204422in}{2.433952in}}%
\pgfpathcurveto{\pgfqpoint{6.199864in}{2.438509in}}{\pgfqpoint{6.193681in}{2.441070in}}{\pgfqpoint{6.187235in}{2.441070in}}%
\pgfpathcurveto{\pgfqpoint{6.180789in}{2.441070in}}{\pgfqpoint{6.174606in}{2.438509in}}{\pgfqpoint{6.170048in}{2.433952in}}%
\pgfpathcurveto{\pgfqpoint{6.165490in}{2.429394in}}{\pgfqpoint{6.162929in}{2.423211in}}{\pgfqpoint{6.162929in}{2.416765in}}%
\pgfpathcurveto{\pgfqpoint{6.162929in}{2.410319in}}{\pgfqpoint{6.165490in}{2.404136in}}{\pgfqpoint{6.170048in}{2.399578in}}%
\pgfpathcurveto{\pgfqpoint{6.174606in}{2.395020in}}{\pgfqpoint{6.180789in}{2.392459in}}{\pgfqpoint{6.187235in}{2.392459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.234274in}{2.372745in}}%
\pgfpathcurveto{\pgfqpoint{6.240720in}{2.372745in}}{\pgfqpoint{6.246902in}{2.375306in}}{\pgfqpoint{6.251460in}{2.379864in}}%
\pgfpathcurveto{\pgfqpoint{6.256018in}{2.384422in}}{\pgfqpoint{6.258579in}{2.390604in}}{\pgfqpoint{6.258579in}{2.397050in}}%
\pgfpathcurveto{\pgfqpoint{6.258579in}{2.403496in}}{\pgfqpoint{6.256018in}{2.409679in}}{\pgfqpoint{6.251460in}{2.414237in}}%
\pgfpathcurveto{\pgfqpoint{6.246902in}{2.418795in}}{\pgfqpoint{6.240720in}{2.421356in}}{\pgfqpoint{6.234274in}{2.421356in}}%
\pgfpathcurveto{\pgfqpoint{6.227828in}{2.421356in}}{\pgfqpoint{6.221645in}{2.418795in}}{\pgfqpoint{6.217087in}{2.414237in}}%
\pgfpathcurveto{\pgfqpoint{6.212529in}{2.409679in}}{\pgfqpoint{6.209968in}{2.403496in}}{\pgfqpoint{6.209968in}{2.397050in}}%
\pgfpathcurveto{\pgfqpoint{6.209968in}{2.390604in}}{\pgfqpoint{6.212529in}{2.384422in}}{\pgfqpoint{6.217087in}{2.379864in}}%
\pgfpathcurveto{\pgfqpoint{6.221645in}{2.375306in}}{\pgfqpoint{6.227828in}{2.372745in}}{\pgfqpoint{6.234274in}{2.372745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237397in}{2.559986in}}%
\pgfpathcurveto{\pgfqpoint{6.243843in}{2.559986in}}{\pgfqpoint{6.250026in}{2.562547in}}{\pgfqpoint{6.254584in}{2.567105in}}%
\pgfpathcurveto{\pgfqpoint{6.259142in}{2.571663in}}{\pgfqpoint{6.261703in}{2.577846in}}{\pgfqpoint{6.261703in}{2.584292in}}%
\pgfpathcurveto{\pgfqpoint{6.261703in}{2.590738in}}{\pgfqpoint{6.259142in}{2.596920in}}{\pgfqpoint{6.254584in}{2.601478in}}%
\pgfpathcurveto{\pgfqpoint{6.250026in}{2.606036in}}{\pgfqpoint{6.243843in}{2.608597in}}{\pgfqpoint{6.237397in}{2.608597in}}%
\pgfpathcurveto{\pgfqpoint{6.230951in}{2.608597in}}{\pgfqpoint{6.224769in}{2.606036in}}{\pgfqpoint{6.220211in}{2.601478in}}%
\pgfpathcurveto{\pgfqpoint{6.215653in}{2.596920in}}{\pgfqpoint{6.213092in}{2.590738in}}{\pgfqpoint{6.213092in}{2.584292in}}%
\pgfpathcurveto{\pgfqpoint{6.213092in}{2.577846in}}{\pgfqpoint{6.215653in}{2.571663in}}{\pgfqpoint{6.220211in}{2.567105in}}%
\pgfpathcurveto{\pgfqpoint{6.224769in}{2.562547in}}{\pgfqpoint{6.230951in}{2.559986in}}{\pgfqpoint{6.237397in}{2.559986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263661in}{2.357134in}}%
\pgfpathcurveto{\pgfqpoint{6.270107in}{2.357134in}}{\pgfqpoint{6.276290in}{2.359695in}}{\pgfqpoint{6.280848in}{2.364252in}}%
\pgfpathcurveto{\pgfqpoint{6.285406in}{2.368810in}}{\pgfqpoint{6.287967in}{2.374993in}}{\pgfqpoint{6.287967in}{2.381439in}}%
\pgfpathcurveto{\pgfqpoint{6.287967in}{2.387885in}}{\pgfqpoint{6.285406in}{2.394068in}}{\pgfqpoint{6.280848in}{2.398626in}}%
\pgfpathcurveto{\pgfqpoint{6.276290in}{2.403184in}}{\pgfqpoint{6.270107in}{2.405745in}}{\pgfqpoint{6.263661in}{2.405745in}}%
\pgfpathcurveto{\pgfqpoint{6.257215in}{2.405745in}}{\pgfqpoint{6.251032in}{2.403184in}}{\pgfqpoint{6.246474in}{2.398626in}}%
\pgfpathcurveto{\pgfqpoint{6.241916in}{2.394068in}}{\pgfqpoint{6.239355in}{2.387885in}}{\pgfqpoint{6.239355in}{2.381439in}}%
\pgfpathcurveto{\pgfqpoint{6.239355in}{2.374993in}}{\pgfqpoint{6.241916in}{2.368810in}}{\pgfqpoint{6.246474in}{2.364252in}}%
\pgfpathcurveto{\pgfqpoint{6.251032in}{2.359695in}}{\pgfqpoint{6.257215in}{2.357134in}}{\pgfqpoint{6.263661in}{2.357134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193721in}{2.524624in}}%
\pgfpathcurveto{\pgfqpoint{6.200167in}{2.524624in}}{\pgfqpoint{6.206350in}{2.527185in}}{\pgfqpoint{6.210908in}{2.531743in}}%
\pgfpathcurveto{\pgfqpoint{6.215466in}{2.536301in}}{\pgfqpoint{6.218027in}{2.542483in}}{\pgfqpoint{6.218027in}{2.548929in}}%
\pgfpathcurveto{\pgfqpoint{6.218027in}{2.555375in}}{\pgfqpoint{6.215466in}{2.561558in}}{\pgfqpoint{6.210908in}{2.566116in}}%
\pgfpathcurveto{\pgfqpoint{6.206350in}{2.570674in}}{\pgfqpoint{6.200167in}{2.573235in}}{\pgfqpoint{6.193721in}{2.573235in}}%
\pgfpathcurveto{\pgfqpoint{6.187275in}{2.573235in}}{\pgfqpoint{6.181092in}{2.570674in}}{\pgfqpoint{6.176534in}{2.566116in}}%
\pgfpathcurveto{\pgfqpoint{6.171977in}{2.561558in}}{\pgfqpoint{6.169416in}{2.555375in}}{\pgfqpoint{6.169416in}{2.548929in}}%
\pgfpathcurveto{\pgfqpoint{6.169416in}{2.542483in}}{\pgfqpoint{6.171977in}{2.536301in}}{\pgfqpoint{6.176534in}{2.531743in}}%
\pgfpathcurveto{\pgfqpoint{6.181092in}{2.527185in}}{\pgfqpoint{6.187275in}{2.524624in}}{\pgfqpoint{6.193721in}{2.524624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201482in}{2.376394in}}%
\pgfpathcurveto{\pgfqpoint{6.207928in}{2.376394in}}{\pgfqpoint{6.214111in}{2.378955in}}{\pgfqpoint{6.218669in}{2.383513in}}%
\pgfpathcurveto{\pgfqpoint{6.223227in}{2.388071in}}{\pgfqpoint{6.225788in}{2.394253in}}{\pgfqpoint{6.225788in}{2.400699in}}%
\pgfpathcurveto{\pgfqpoint{6.225788in}{2.407145in}}{\pgfqpoint{6.223227in}{2.413328in}}{\pgfqpoint{6.218669in}{2.417886in}}%
\pgfpathcurveto{\pgfqpoint{6.214111in}{2.422444in}}{\pgfqpoint{6.207928in}{2.425005in}}{\pgfqpoint{6.201482in}{2.425005in}}%
\pgfpathcurveto{\pgfqpoint{6.195036in}{2.425005in}}{\pgfqpoint{6.188853in}{2.422444in}}{\pgfqpoint{6.184296in}{2.417886in}}%
\pgfpathcurveto{\pgfqpoint{6.179738in}{2.413328in}}{\pgfqpoint{6.177177in}{2.407145in}}{\pgfqpoint{6.177177in}{2.400699in}}%
\pgfpathcurveto{\pgfqpoint{6.177177in}{2.394253in}}{\pgfqpoint{6.179738in}{2.388071in}}{\pgfqpoint{6.184296in}{2.383513in}}%
\pgfpathcurveto{\pgfqpoint{6.188853in}{2.378955in}}{\pgfqpoint{6.195036in}{2.376394in}}{\pgfqpoint{6.201482in}{2.376394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.200821in}{2.335698in}}%
\pgfpathcurveto{\pgfqpoint{6.207267in}{2.335698in}}{\pgfqpoint{6.213450in}{2.338259in}}{\pgfqpoint{6.218008in}{2.342817in}}%
\pgfpathcurveto{\pgfqpoint{6.222566in}{2.347374in}}{\pgfqpoint{6.225127in}{2.353557in}}{\pgfqpoint{6.225127in}{2.360003in}}%
\pgfpathcurveto{\pgfqpoint{6.225127in}{2.366449in}}{\pgfqpoint{6.222566in}{2.372632in}}{\pgfqpoint{6.218008in}{2.377190in}}%
\pgfpathcurveto{\pgfqpoint{6.213450in}{2.381748in}}{\pgfqpoint{6.207267in}{2.384309in}}{\pgfqpoint{6.200821in}{2.384309in}}%
\pgfpathcurveto{\pgfqpoint{6.194375in}{2.384309in}}{\pgfqpoint{6.188192in}{2.381748in}}{\pgfqpoint{6.183634in}{2.377190in}}%
\pgfpathcurveto{\pgfqpoint{6.179076in}{2.372632in}}{\pgfqpoint{6.176516in}{2.366449in}}{\pgfqpoint{6.176516in}{2.360003in}}%
\pgfpathcurveto{\pgfqpoint{6.176516in}{2.353557in}}{\pgfqpoint{6.179076in}{2.347374in}}{\pgfqpoint{6.183634in}{2.342817in}}%
\pgfpathcurveto{\pgfqpoint{6.188192in}{2.338259in}}{\pgfqpoint{6.194375in}{2.335698in}}{\pgfqpoint{6.200821in}{2.335698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.254900in}{2.554048in}}%
\pgfpathcurveto{\pgfqpoint{6.261346in}{2.554048in}}{\pgfqpoint{6.267529in}{2.556609in}}{\pgfqpoint{6.272087in}{2.561167in}}%
\pgfpathcurveto{\pgfqpoint{6.276645in}{2.565725in}}{\pgfqpoint{6.279206in}{2.571908in}}{\pgfqpoint{6.279206in}{2.578354in}}%
\pgfpathcurveto{\pgfqpoint{6.279206in}{2.584800in}}{\pgfqpoint{6.276645in}{2.590983in}}{\pgfqpoint{6.272087in}{2.595541in}}%
\pgfpathcurveto{\pgfqpoint{6.267529in}{2.600099in}}{\pgfqpoint{6.261346in}{2.602660in}}{\pgfqpoint{6.254900in}{2.602660in}}%
\pgfpathcurveto{\pgfqpoint{6.248454in}{2.602660in}}{\pgfqpoint{6.242271in}{2.600099in}}{\pgfqpoint{6.237713in}{2.595541in}}%
\pgfpathcurveto{\pgfqpoint{6.233155in}{2.590983in}}{\pgfqpoint{6.230595in}{2.584800in}}{\pgfqpoint{6.230595in}{2.578354in}}%
\pgfpathcurveto{\pgfqpoint{6.230595in}{2.571908in}}{\pgfqpoint{6.233155in}{2.565725in}}{\pgfqpoint{6.237713in}{2.561167in}}%
\pgfpathcurveto{\pgfqpoint{6.242271in}{2.556609in}}{\pgfqpoint{6.248454in}{2.554048in}}{\pgfqpoint{6.254900in}{2.554048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195340in}{2.614786in}}%
\pgfpathcurveto{\pgfqpoint{6.201786in}{2.614786in}}{\pgfqpoint{6.207969in}{2.617347in}}{\pgfqpoint{6.212527in}{2.621905in}}%
\pgfpathcurveto{\pgfqpoint{6.217085in}{2.626463in}}{\pgfqpoint{6.219646in}{2.632646in}}{\pgfqpoint{6.219646in}{2.639092in}}%
\pgfpathcurveto{\pgfqpoint{6.219646in}{2.645537in}}{\pgfqpoint{6.217085in}{2.651720in}}{\pgfqpoint{6.212527in}{2.656278in}}%
\pgfpathcurveto{\pgfqpoint{6.207969in}{2.660836in}}{\pgfqpoint{6.201786in}{2.663397in}}{\pgfqpoint{6.195340in}{2.663397in}}%
\pgfpathcurveto{\pgfqpoint{6.188894in}{2.663397in}}{\pgfqpoint{6.182712in}{2.660836in}}{\pgfqpoint{6.178154in}{2.656278in}}%
\pgfpathcurveto{\pgfqpoint{6.173596in}{2.651720in}}{\pgfqpoint{6.171035in}{2.645537in}}{\pgfqpoint{6.171035in}{2.639092in}}%
\pgfpathcurveto{\pgfqpoint{6.171035in}{2.632646in}}{\pgfqpoint{6.173596in}{2.626463in}}{\pgfqpoint{6.178154in}{2.621905in}}%
\pgfpathcurveto{\pgfqpoint{6.182712in}{2.617347in}}{\pgfqpoint{6.188894in}{2.614786in}}{\pgfqpoint{6.195340in}{2.614786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176174in}{2.478414in}}%
\pgfpathcurveto{\pgfqpoint{6.182620in}{2.478414in}}{\pgfqpoint{6.188802in}{2.480975in}}{\pgfqpoint{6.193360in}{2.485533in}}%
\pgfpathcurveto{\pgfqpoint{6.197918in}{2.490091in}}{\pgfqpoint{6.200479in}{2.496274in}}{\pgfqpoint{6.200479in}{2.502720in}}%
\pgfpathcurveto{\pgfqpoint{6.200479in}{2.509166in}}{\pgfqpoint{6.197918in}{2.515348in}}{\pgfqpoint{6.193360in}{2.519906in}}%
\pgfpathcurveto{\pgfqpoint{6.188802in}{2.524464in}}{\pgfqpoint{6.182620in}{2.527025in}}{\pgfqpoint{6.176174in}{2.527025in}}%
\pgfpathcurveto{\pgfqpoint{6.169728in}{2.527025in}}{\pgfqpoint{6.163545in}{2.524464in}}{\pgfqpoint{6.158987in}{2.519906in}}%
\pgfpathcurveto{\pgfqpoint{6.154429in}{2.515348in}}{\pgfqpoint{6.151868in}{2.509166in}}{\pgfqpoint{6.151868in}{2.502720in}}%
\pgfpathcurveto{\pgfqpoint{6.151868in}{2.496274in}}{\pgfqpoint{6.154429in}{2.490091in}}{\pgfqpoint{6.158987in}{2.485533in}}%
\pgfpathcurveto{\pgfqpoint{6.163545in}{2.480975in}}{\pgfqpoint{6.169728in}{2.478414in}}{\pgfqpoint{6.176174in}{2.478414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.184320in}{2.509560in}}%
\pgfpathcurveto{\pgfqpoint{6.190766in}{2.509560in}}{\pgfqpoint{6.196949in}{2.512121in}}{\pgfqpoint{6.201507in}{2.516679in}}%
\pgfpathcurveto{\pgfqpoint{6.206065in}{2.521237in}}{\pgfqpoint{6.208626in}{2.527420in}}{\pgfqpoint{6.208626in}{2.533866in}}%
\pgfpathcurveto{\pgfqpoint{6.208626in}{2.540312in}}{\pgfqpoint{6.206065in}{2.546495in}}{\pgfqpoint{6.201507in}{2.551052in}}%
\pgfpathcurveto{\pgfqpoint{6.196949in}{2.555610in}}{\pgfqpoint{6.190766in}{2.558171in}}{\pgfqpoint{6.184320in}{2.558171in}}%
\pgfpathcurveto{\pgfqpoint{6.177874in}{2.558171in}}{\pgfqpoint{6.171692in}{2.555610in}}{\pgfqpoint{6.167134in}{2.551052in}}%
\pgfpathcurveto{\pgfqpoint{6.162576in}{2.546495in}}{\pgfqpoint{6.160015in}{2.540312in}}{\pgfqpoint{6.160015in}{2.533866in}}%
\pgfpathcurveto{\pgfqpoint{6.160015in}{2.527420in}}{\pgfqpoint{6.162576in}{2.521237in}}{\pgfqpoint{6.167134in}{2.516679in}}%
\pgfpathcurveto{\pgfqpoint{6.171692in}{2.512121in}}{\pgfqpoint{6.177874in}{2.509560in}}{\pgfqpoint{6.184320in}{2.509560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203281in}{2.389197in}}%
\pgfpathcurveto{\pgfqpoint{6.209727in}{2.389197in}}{\pgfqpoint{6.215910in}{2.391758in}}{\pgfqpoint{6.220468in}{2.396316in}}%
\pgfpathcurveto{\pgfqpoint{6.225025in}{2.400874in}}{\pgfqpoint{6.227586in}{2.407056in}}{\pgfqpoint{6.227586in}{2.413502in}}%
\pgfpathcurveto{\pgfqpoint{6.227586in}{2.419948in}}{\pgfqpoint{6.225025in}{2.426131in}}{\pgfqpoint{6.220468in}{2.430689in}}%
\pgfpathcurveto{\pgfqpoint{6.215910in}{2.435247in}}{\pgfqpoint{6.209727in}{2.437808in}}{\pgfqpoint{6.203281in}{2.437808in}}%
\pgfpathcurveto{\pgfqpoint{6.196835in}{2.437808in}}{\pgfqpoint{6.190652in}{2.435247in}}{\pgfqpoint{6.186094in}{2.430689in}}%
\pgfpathcurveto{\pgfqpoint{6.181536in}{2.426131in}}{\pgfqpoint{6.178975in}{2.419948in}}{\pgfqpoint{6.178975in}{2.413502in}}%
\pgfpathcurveto{\pgfqpoint{6.178975in}{2.407056in}}{\pgfqpoint{6.181536in}{2.400874in}}{\pgfqpoint{6.186094in}{2.396316in}}%
\pgfpathcurveto{\pgfqpoint{6.190652in}{2.391758in}}{\pgfqpoint{6.196835in}{2.389197in}}{\pgfqpoint{6.203281in}{2.389197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260209in}{2.492445in}}%
\pgfpathcurveto{\pgfqpoint{6.266655in}{2.492445in}}{\pgfqpoint{6.272837in}{2.495006in}}{\pgfqpoint{6.277395in}{2.499564in}}%
\pgfpathcurveto{\pgfqpoint{6.281953in}{2.504122in}}{\pgfqpoint{6.284514in}{2.510305in}}{\pgfqpoint{6.284514in}{2.516750in}}%
\pgfpathcurveto{\pgfqpoint{6.284514in}{2.523196in}}{\pgfqpoint{6.281953in}{2.529379in}}{\pgfqpoint{6.277395in}{2.533937in}}%
\pgfpathcurveto{\pgfqpoint{6.272837in}{2.538495in}}{\pgfqpoint{6.266655in}{2.541056in}}{\pgfqpoint{6.260209in}{2.541056in}}%
\pgfpathcurveto{\pgfqpoint{6.253763in}{2.541056in}}{\pgfqpoint{6.247580in}{2.538495in}}{\pgfqpoint{6.243022in}{2.533937in}}%
\pgfpathcurveto{\pgfqpoint{6.238464in}{2.529379in}}{\pgfqpoint{6.235903in}{2.523196in}}{\pgfqpoint{6.235903in}{2.516750in}}%
\pgfpathcurveto{\pgfqpoint{6.235903in}{2.510305in}}{\pgfqpoint{6.238464in}{2.504122in}}{\pgfqpoint{6.243022in}{2.499564in}}%
\pgfpathcurveto{\pgfqpoint{6.247580in}{2.495006in}}{\pgfqpoint{6.253763in}{2.492445in}}{\pgfqpoint{6.260209in}{2.492445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181822in}{2.423323in}}%
\pgfpathcurveto{\pgfqpoint{6.188268in}{2.423323in}}{\pgfqpoint{6.194451in}{2.425884in}}{\pgfqpoint{6.199008in}{2.430442in}}%
\pgfpathcurveto{\pgfqpoint{6.203566in}{2.435000in}}{\pgfqpoint{6.206127in}{2.441183in}}{\pgfqpoint{6.206127in}{2.447629in}}%
\pgfpathcurveto{\pgfqpoint{6.206127in}{2.454075in}}{\pgfqpoint{6.203566in}{2.460258in}}{\pgfqpoint{6.199008in}{2.464816in}}%
\pgfpathcurveto{\pgfqpoint{6.194451in}{2.469373in}}{\pgfqpoint{6.188268in}{2.471934in}}{\pgfqpoint{6.181822in}{2.471934in}}%
\pgfpathcurveto{\pgfqpoint{6.175376in}{2.471934in}}{\pgfqpoint{6.169193in}{2.469373in}}{\pgfqpoint{6.164635in}{2.464816in}}%
\pgfpathcurveto{\pgfqpoint{6.160077in}{2.460258in}}{\pgfqpoint{6.157516in}{2.454075in}}{\pgfqpoint{6.157516in}{2.447629in}}%
\pgfpathcurveto{\pgfqpoint{6.157516in}{2.441183in}}{\pgfqpoint{6.160077in}{2.435000in}}{\pgfqpoint{6.164635in}{2.430442in}}%
\pgfpathcurveto{\pgfqpoint{6.169193in}{2.425884in}}{\pgfqpoint{6.175376in}{2.423323in}}{\pgfqpoint{6.181822in}{2.423323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.234181in}{2.547626in}}%
\pgfpathcurveto{\pgfqpoint{6.240627in}{2.547626in}}{\pgfqpoint{6.246809in}{2.550187in}}{\pgfqpoint{6.251367in}{2.554745in}}%
\pgfpathcurveto{\pgfqpoint{6.255925in}{2.559303in}}{\pgfqpoint{6.258486in}{2.565486in}}{\pgfqpoint{6.258486in}{2.571932in}}%
\pgfpathcurveto{\pgfqpoint{6.258486in}{2.578378in}}{\pgfqpoint{6.255925in}{2.584560in}}{\pgfqpoint{6.251367in}{2.589118in}}%
\pgfpathcurveto{\pgfqpoint{6.246809in}{2.593676in}}{\pgfqpoint{6.240627in}{2.596237in}}{\pgfqpoint{6.234181in}{2.596237in}}%
\pgfpathcurveto{\pgfqpoint{6.227735in}{2.596237in}}{\pgfqpoint{6.221552in}{2.593676in}}{\pgfqpoint{6.216994in}{2.589118in}}%
\pgfpathcurveto{\pgfqpoint{6.212436in}{2.584560in}}{\pgfqpoint{6.209875in}{2.578378in}}{\pgfqpoint{6.209875in}{2.571932in}}%
\pgfpathcurveto{\pgfqpoint{6.209875in}{2.565486in}}{\pgfqpoint{6.212436in}{2.559303in}}{\pgfqpoint{6.216994in}{2.554745in}}%
\pgfpathcurveto{\pgfqpoint{6.221552in}{2.550187in}}{\pgfqpoint{6.227735in}{2.547626in}}{\pgfqpoint{6.234181in}{2.547626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160665in}{2.478769in}}%
\pgfpathcurveto{\pgfqpoint{6.167111in}{2.478769in}}{\pgfqpoint{6.173294in}{2.481330in}}{\pgfqpoint{6.177852in}{2.485888in}}%
\pgfpathcurveto{\pgfqpoint{6.182410in}{2.490446in}}{\pgfqpoint{6.184971in}{2.496628in}}{\pgfqpoint{6.184971in}{2.503074in}}%
\pgfpathcurveto{\pgfqpoint{6.184971in}{2.509520in}}{\pgfqpoint{6.182410in}{2.515703in}}{\pgfqpoint{6.177852in}{2.520261in}}%
\pgfpathcurveto{\pgfqpoint{6.173294in}{2.524819in}}{\pgfqpoint{6.167111in}{2.527380in}}{\pgfqpoint{6.160665in}{2.527380in}}%
\pgfpathcurveto{\pgfqpoint{6.154219in}{2.527380in}}{\pgfqpoint{6.148036in}{2.524819in}}{\pgfqpoint{6.143479in}{2.520261in}}%
\pgfpathcurveto{\pgfqpoint{6.138921in}{2.515703in}}{\pgfqpoint{6.136360in}{2.509520in}}{\pgfqpoint{6.136360in}{2.503074in}}%
\pgfpathcurveto{\pgfqpoint{6.136360in}{2.496628in}}{\pgfqpoint{6.138921in}{2.490446in}}{\pgfqpoint{6.143479in}{2.485888in}}%
\pgfpathcurveto{\pgfqpoint{6.148036in}{2.481330in}}{\pgfqpoint{6.154219in}{2.478769in}}{\pgfqpoint{6.160665in}{2.478769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.251781in}{2.411281in}}%
\pgfpathcurveto{\pgfqpoint{6.258227in}{2.411281in}}{\pgfqpoint{6.264410in}{2.413842in}}{\pgfqpoint{6.268968in}{2.418400in}}%
\pgfpathcurveto{\pgfqpoint{6.273526in}{2.422958in}}{\pgfqpoint{6.276087in}{2.429140in}}{\pgfqpoint{6.276087in}{2.435586in}}%
\pgfpathcurveto{\pgfqpoint{6.276087in}{2.442032in}}{\pgfqpoint{6.273526in}{2.448215in}}{\pgfqpoint{6.268968in}{2.452773in}}%
\pgfpathcurveto{\pgfqpoint{6.264410in}{2.457331in}}{\pgfqpoint{6.258227in}{2.459892in}}{\pgfqpoint{6.251781in}{2.459892in}}%
\pgfpathcurveto{\pgfqpoint{6.245335in}{2.459892in}}{\pgfqpoint{6.239153in}{2.457331in}}{\pgfqpoint{6.234595in}{2.452773in}}%
\pgfpathcurveto{\pgfqpoint{6.230037in}{2.448215in}}{\pgfqpoint{6.227476in}{2.442032in}}{\pgfqpoint{6.227476in}{2.435586in}}%
\pgfpathcurveto{\pgfqpoint{6.227476in}{2.429140in}}{\pgfqpoint{6.230037in}{2.422958in}}{\pgfqpoint{6.234595in}{2.418400in}}%
\pgfpathcurveto{\pgfqpoint{6.239153in}{2.413842in}}{\pgfqpoint{6.245335in}{2.411281in}}{\pgfqpoint{6.251781in}{2.411281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219200in}{2.410739in}}%
\pgfpathcurveto{\pgfqpoint{6.225646in}{2.410739in}}{\pgfqpoint{6.231829in}{2.413300in}}{\pgfqpoint{6.236387in}{2.417858in}}%
\pgfpathcurveto{\pgfqpoint{6.240944in}{2.422416in}}{\pgfqpoint{6.243505in}{2.428599in}}{\pgfqpoint{6.243505in}{2.435045in}}%
\pgfpathcurveto{\pgfqpoint{6.243505in}{2.441491in}}{\pgfqpoint{6.240944in}{2.447674in}}{\pgfqpoint{6.236387in}{2.452231in}}%
\pgfpathcurveto{\pgfqpoint{6.231829in}{2.456789in}}{\pgfqpoint{6.225646in}{2.459350in}}{\pgfqpoint{6.219200in}{2.459350in}}%
\pgfpathcurveto{\pgfqpoint{6.212754in}{2.459350in}}{\pgfqpoint{6.206571in}{2.456789in}}{\pgfqpoint{6.202013in}{2.452231in}}%
\pgfpathcurveto{\pgfqpoint{6.197455in}{2.447674in}}{\pgfqpoint{6.194894in}{2.441491in}}{\pgfqpoint{6.194894in}{2.435045in}}%
\pgfpathcurveto{\pgfqpoint{6.194894in}{2.428599in}}{\pgfqpoint{6.197455in}{2.422416in}}{\pgfqpoint{6.202013in}{2.417858in}}%
\pgfpathcurveto{\pgfqpoint{6.206571in}{2.413300in}}{\pgfqpoint{6.212754in}{2.410739in}}{\pgfqpoint{6.219200in}{2.410739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.252003in}{2.520216in}}%
\pgfpathcurveto{\pgfqpoint{6.258449in}{2.520216in}}{\pgfqpoint{6.264632in}{2.522777in}}{\pgfqpoint{6.269190in}{2.527335in}}%
\pgfpathcurveto{\pgfqpoint{6.273748in}{2.531893in}}{\pgfqpoint{6.276309in}{2.538076in}}{\pgfqpoint{6.276309in}{2.544522in}}%
\pgfpathcurveto{\pgfqpoint{6.276309in}{2.550968in}}{\pgfqpoint{6.273748in}{2.557150in}}{\pgfqpoint{6.269190in}{2.561708in}}%
\pgfpathcurveto{\pgfqpoint{6.264632in}{2.566266in}}{\pgfqpoint{6.258449in}{2.568827in}}{\pgfqpoint{6.252003in}{2.568827in}}%
\pgfpathcurveto{\pgfqpoint{6.245557in}{2.568827in}}{\pgfqpoint{6.239374in}{2.566266in}}{\pgfqpoint{6.234816in}{2.561708in}}%
\pgfpathcurveto{\pgfqpoint{6.230258in}{2.557150in}}{\pgfqpoint{6.227697in}{2.550968in}}{\pgfqpoint{6.227697in}{2.544522in}}%
\pgfpathcurveto{\pgfqpoint{6.227697in}{2.538076in}}{\pgfqpoint{6.230258in}{2.531893in}}{\pgfqpoint{6.234816in}{2.527335in}}%
\pgfpathcurveto{\pgfqpoint{6.239374in}{2.522777in}}{\pgfqpoint{6.245557in}{2.520216in}}{\pgfqpoint{6.252003in}{2.520216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.256941in}{2.097366in}}%
\pgfpathcurveto{\pgfqpoint{6.263386in}{2.097366in}}{\pgfqpoint{6.269569in}{2.099927in}}{\pgfqpoint{6.274127in}{2.104485in}}%
\pgfpathcurveto{\pgfqpoint{6.278685in}{2.109043in}}{\pgfqpoint{6.281246in}{2.115226in}}{\pgfqpoint{6.281246in}{2.121672in}}%
\pgfpathcurveto{\pgfqpoint{6.281246in}{2.128118in}}{\pgfqpoint{6.278685in}{2.134300in}}{\pgfqpoint{6.274127in}{2.138858in}}%
\pgfpathcurveto{\pgfqpoint{6.269569in}{2.143416in}}{\pgfqpoint{6.263386in}{2.145977in}}{\pgfqpoint{6.256941in}{2.145977in}}%
\pgfpathcurveto{\pgfqpoint{6.250495in}{2.145977in}}{\pgfqpoint{6.244312in}{2.143416in}}{\pgfqpoint{6.239754in}{2.138858in}}%
\pgfpathcurveto{\pgfqpoint{6.235196in}{2.134300in}}{\pgfqpoint{6.232635in}{2.128118in}}{\pgfqpoint{6.232635in}{2.121672in}}%
\pgfpathcurveto{\pgfqpoint{6.232635in}{2.115226in}}{\pgfqpoint{6.235196in}{2.109043in}}{\pgfqpoint{6.239754in}{2.104485in}}%
\pgfpathcurveto{\pgfqpoint{6.244312in}{2.099927in}}{\pgfqpoint{6.250495in}{2.097366in}}{\pgfqpoint{6.256941in}{2.097366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152709in}{2.460211in}}%
\pgfpathcurveto{\pgfqpoint{6.159154in}{2.460211in}}{\pgfqpoint{6.165337in}{2.462772in}}{\pgfqpoint{6.169895in}{2.467330in}}%
\pgfpathcurveto{\pgfqpoint{6.174453in}{2.471888in}}{\pgfqpoint{6.177014in}{2.478070in}}{\pgfqpoint{6.177014in}{2.484516in}}%
\pgfpathcurveto{\pgfqpoint{6.177014in}{2.490962in}}{\pgfqpoint{6.174453in}{2.497145in}}{\pgfqpoint{6.169895in}{2.501703in}}%
\pgfpathcurveto{\pgfqpoint{6.165337in}{2.506261in}}{\pgfqpoint{6.159154in}{2.508822in}}{\pgfqpoint{6.152709in}{2.508822in}}%
\pgfpathcurveto{\pgfqpoint{6.146263in}{2.508822in}}{\pgfqpoint{6.140080in}{2.506261in}}{\pgfqpoint{6.135522in}{2.501703in}}%
\pgfpathcurveto{\pgfqpoint{6.130964in}{2.497145in}}{\pgfqpoint{6.128403in}{2.490962in}}{\pgfqpoint{6.128403in}{2.484516in}}%
\pgfpathcurveto{\pgfqpoint{6.128403in}{2.478070in}}{\pgfqpoint{6.130964in}{2.471888in}}{\pgfqpoint{6.135522in}{2.467330in}}%
\pgfpathcurveto{\pgfqpoint{6.140080in}{2.462772in}}{\pgfqpoint{6.146263in}{2.460211in}}{\pgfqpoint{6.152709in}{2.460211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207012in}{2.418766in}}%
\pgfpathcurveto{\pgfqpoint{6.213458in}{2.418766in}}{\pgfqpoint{6.219641in}{2.421327in}}{\pgfqpoint{6.224199in}{2.425885in}}%
\pgfpathcurveto{\pgfqpoint{6.228756in}{2.430443in}}{\pgfqpoint{6.231317in}{2.436626in}}{\pgfqpoint{6.231317in}{2.443072in}}%
\pgfpathcurveto{\pgfqpoint{6.231317in}{2.449518in}}{\pgfqpoint{6.228756in}{2.455700in}}{\pgfqpoint{6.224199in}{2.460258in}}%
\pgfpathcurveto{\pgfqpoint{6.219641in}{2.464816in}}{\pgfqpoint{6.213458in}{2.467377in}}{\pgfqpoint{6.207012in}{2.467377in}}%
\pgfpathcurveto{\pgfqpoint{6.200566in}{2.467377in}}{\pgfqpoint{6.194383in}{2.464816in}}{\pgfqpoint{6.189825in}{2.460258in}}%
\pgfpathcurveto{\pgfqpoint{6.185267in}{2.455700in}}{\pgfqpoint{6.182706in}{2.449518in}}{\pgfqpoint{6.182706in}{2.443072in}}%
\pgfpathcurveto{\pgfqpoint{6.182706in}{2.436626in}}{\pgfqpoint{6.185267in}{2.430443in}}{\pgfqpoint{6.189825in}{2.425885in}}%
\pgfpathcurveto{\pgfqpoint{6.194383in}{2.421327in}}{\pgfqpoint{6.200566in}{2.418766in}}{\pgfqpoint{6.207012in}{2.418766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243591in}{2.420893in}}%
\pgfpathcurveto{\pgfqpoint{6.250037in}{2.420893in}}{\pgfqpoint{6.256220in}{2.423454in}}{\pgfqpoint{6.260778in}{2.428012in}}%
\pgfpathcurveto{\pgfqpoint{6.265336in}{2.432570in}}{\pgfqpoint{6.267897in}{2.438753in}}{\pgfqpoint{6.267897in}{2.445199in}}%
\pgfpathcurveto{\pgfqpoint{6.267897in}{2.451645in}}{\pgfqpoint{6.265336in}{2.457827in}}{\pgfqpoint{6.260778in}{2.462385in}}%
\pgfpathcurveto{\pgfqpoint{6.256220in}{2.466943in}}{\pgfqpoint{6.250037in}{2.469504in}}{\pgfqpoint{6.243591in}{2.469504in}}%
\pgfpathcurveto{\pgfqpoint{6.237145in}{2.469504in}}{\pgfqpoint{6.230962in}{2.466943in}}{\pgfqpoint{6.226405in}{2.462385in}}%
\pgfpathcurveto{\pgfqpoint{6.221847in}{2.457827in}}{\pgfqpoint{6.219286in}{2.451645in}}{\pgfqpoint{6.219286in}{2.445199in}}%
\pgfpathcurveto{\pgfqpoint{6.219286in}{2.438753in}}{\pgfqpoint{6.221847in}{2.432570in}}{\pgfqpoint{6.226405in}{2.428012in}}%
\pgfpathcurveto{\pgfqpoint{6.230962in}{2.423454in}}{\pgfqpoint{6.237145in}{2.420893in}}{\pgfqpoint{6.243591in}{2.420893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255058in}{2.362435in}}%
\pgfpathcurveto{\pgfqpoint{6.261504in}{2.362435in}}{\pgfqpoint{6.267687in}{2.364996in}}{\pgfqpoint{6.272245in}{2.369554in}}%
\pgfpathcurveto{\pgfqpoint{6.276803in}{2.374112in}}{\pgfqpoint{6.279364in}{2.380295in}}{\pgfqpoint{6.279364in}{2.386741in}}%
\pgfpathcurveto{\pgfqpoint{6.279364in}{2.393187in}}{\pgfqpoint{6.276803in}{2.399369in}}{\pgfqpoint{6.272245in}{2.403927in}}%
\pgfpathcurveto{\pgfqpoint{6.267687in}{2.408485in}}{\pgfqpoint{6.261504in}{2.411046in}}{\pgfqpoint{6.255058in}{2.411046in}}%
\pgfpathcurveto{\pgfqpoint{6.248613in}{2.411046in}}{\pgfqpoint{6.242430in}{2.408485in}}{\pgfqpoint{6.237872in}{2.403927in}}%
\pgfpathcurveto{\pgfqpoint{6.233314in}{2.399369in}}{\pgfqpoint{6.230753in}{2.393187in}}{\pgfqpoint{6.230753in}{2.386741in}}%
\pgfpathcurveto{\pgfqpoint{6.230753in}{2.380295in}}{\pgfqpoint{6.233314in}{2.374112in}}{\pgfqpoint{6.237872in}{2.369554in}}%
\pgfpathcurveto{\pgfqpoint{6.242430in}{2.364996in}}{\pgfqpoint{6.248613in}{2.362435in}}{\pgfqpoint{6.255058in}{2.362435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152583in}{2.529072in}}%
\pgfpathcurveto{\pgfqpoint{6.159029in}{2.529072in}}{\pgfqpoint{6.165212in}{2.531633in}}{\pgfqpoint{6.169770in}{2.536191in}}%
\pgfpathcurveto{\pgfqpoint{6.174328in}{2.540749in}}{\pgfqpoint{6.176889in}{2.546932in}}{\pgfqpoint{6.176889in}{2.553378in}}%
\pgfpathcurveto{\pgfqpoint{6.176889in}{2.559824in}}{\pgfqpoint{6.174328in}{2.566006in}}{\pgfqpoint{6.169770in}{2.570564in}}%
\pgfpathcurveto{\pgfqpoint{6.165212in}{2.575122in}}{\pgfqpoint{6.159029in}{2.577683in}}{\pgfqpoint{6.152583in}{2.577683in}}%
\pgfpathcurveto{\pgfqpoint{6.146137in}{2.577683in}}{\pgfqpoint{6.139955in}{2.575122in}}{\pgfqpoint{6.135397in}{2.570564in}}%
\pgfpathcurveto{\pgfqpoint{6.130839in}{2.566006in}}{\pgfqpoint{6.128278in}{2.559824in}}{\pgfqpoint{6.128278in}{2.553378in}}%
\pgfpathcurveto{\pgfqpoint{6.128278in}{2.546932in}}{\pgfqpoint{6.130839in}{2.540749in}}{\pgfqpoint{6.135397in}{2.536191in}}%
\pgfpathcurveto{\pgfqpoint{6.139955in}{2.531633in}}{\pgfqpoint{6.146137in}{2.529072in}}{\pgfqpoint{6.152583in}{2.529072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.175206in}{2.395144in}}%
\pgfpathcurveto{\pgfqpoint{6.181652in}{2.395144in}}{\pgfqpoint{6.187835in}{2.397705in}}{\pgfqpoint{6.192393in}{2.402263in}}%
\pgfpathcurveto{\pgfqpoint{6.196951in}{2.406821in}}{\pgfqpoint{6.199512in}{2.413003in}}{\pgfqpoint{6.199512in}{2.419449in}}%
\pgfpathcurveto{\pgfqpoint{6.199512in}{2.425895in}}{\pgfqpoint{6.196951in}{2.432078in}}{\pgfqpoint{6.192393in}{2.436636in}}%
\pgfpathcurveto{\pgfqpoint{6.187835in}{2.441194in}}{\pgfqpoint{6.181652in}{2.443755in}}{\pgfqpoint{6.175206in}{2.443755in}}%
\pgfpathcurveto{\pgfqpoint{6.168760in}{2.443755in}}{\pgfqpoint{6.162577in}{2.441194in}}{\pgfqpoint{6.158019in}{2.436636in}}%
\pgfpathcurveto{\pgfqpoint{6.153462in}{2.432078in}}{\pgfqpoint{6.150901in}{2.425895in}}{\pgfqpoint{6.150901in}{2.419449in}}%
\pgfpathcurveto{\pgfqpoint{6.150901in}{2.413003in}}{\pgfqpoint{6.153462in}{2.406821in}}{\pgfqpoint{6.158019in}{2.402263in}}%
\pgfpathcurveto{\pgfqpoint{6.162577in}{2.397705in}}{\pgfqpoint{6.168760in}{2.395144in}}{\pgfqpoint{6.175206in}{2.395144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.161157in}{2.347964in}}%
\pgfpathcurveto{\pgfqpoint{6.167603in}{2.347964in}}{\pgfqpoint{6.173785in}{2.350525in}}{\pgfqpoint{6.178343in}{2.355083in}}%
\pgfpathcurveto{\pgfqpoint{6.182901in}{2.359641in}}{\pgfqpoint{6.185462in}{2.365823in}}{\pgfqpoint{6.185462in}{2.372269in}}%
\pgfpathcurveto{\pgfqpoint{6.185462in}{2.378715in}}{\pgfqpoint{6.182901in}{2.384898in}}{\pgfqpoint{6.178343in}{2.389456in}}%
\pgfpathcurveto{\pgfqpoint{6.173785in}{2.394014in}}{\pgfqpoint{6.167603in}{2.396575in}}{\pgfqpoint{6.161157in}{2.396575in}}%
\pgfpathcurveto{\pgfqpoint{6.154711in}{2.396575in}}{\pgfqpoint{6.148528in}{2.394014in}}{\pgfqpoint{6.143970in}{2.389456in}}%
\pgfpathcurveto{\pgfqpoint{6.139412in}{2.384898in}}{\pgfqpoint{6.136851in}{2.378715in}}{\pgfqpoint{6.136851in}{2.372269in}}%
\pgfpathcurveto{\pgfqpoint{6.136851in}{2.365823in}}{\pgfqpoint{6.139412in}{2.359641in}}{\pgfqpoint{6.143970in}{2.355083in}}%
\pgfpathcurveto{\pgfqpoint{6.148528in}{2.350525in}}{\pgfqpoint{6.154711in}{2.347964in}}{\pgfqpoint{6.161157in}{2.347964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191410in}{2.518742in}}%
\pgfpathcurveto{\pgfqpoint{6.197856in}{2.518742in}}{\pgfqpoint{6.204039in}{2.521303in}}{\pgfqpoint{6.208597in}{2.525861in}}%
\pgfpathcurveto{\pgfqpoint{6.213155in}{2.530419in}}{\pgfqpoint{6.215716in}{2.536602in}}{\pgfqpoint{6.215716in}{2.543048in}}%
\pgfpathcurveto{\pgfqpoint{6.215716in}{2.549494in}}{\pgfqpoint{6.213155in}{2.555677in}}{\pgfqpoint{6.208597in}{2.560235in}}%
\pgfpathcurveto{\pgfqpoint{6.204039in}{2.564793in}}{\pgfqpoint{6.197856in}{2.567354in}}{\pgfqpoint{6.191410in}{2.567354in}}%
\pgfpathcurveto{\pgfqpoint{6.184964in}{2.567354in}}{\pgfqpoint{6.178781in}{2.564793in}}{\pgfqpoint{6.174223in}{2.560235in}}%
\pgfpathcurveto{\pgfqpoint{6.169666in}{2.555677in}}{\pgfqpoint{6.167105in}{2.549494in}}{\pgfqpoint{6.167105in}{2.543048in}}%
\pgfpathcurveto{\pgfqpoint{6.167105in}{2.536602in}}{\pgfqpoint{6.169666in}{2.530419in}}{\pgfqpoint{6.174223in}{2.525861in}}%
\pgfpathcurveto{\pgfqpoint{6.178781in}{2.521303in}}{\pgfqpoint{6.184964in}{2.518742in}}{\pgfqpoint{6.191410in}{2.518742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.257957in}{2.547468in}}%
\pgfpathcurveto{\pgfqpoint{6.264403in}{2.547468in}}{\pgfqpoint{6.270585in}{2.550029in}}{\pgfqpoint{6.275143in}{2.554587in}}%
\pgfpathcurveto{\pgfqpoint{6.279701in}{2.559145in}}{\pgfqpoint{6.282262in}{2.565327in}}{\pgfqpoint{6.282262in}{2.571773in}}%
\pgfpathcurveto{\pgfqpoint{6.282262in}{2.578219in}}{\pgfqpoint{6.279701in}{2.584402in}}{\pgfqpoint{6.275143in}{2.588960in}}%
\pgfpathcurveto{\pgfqpoint{6.270585in}{2.593518in}}{\pgfqpoint{6.264403in}{2.596079in}}{\pgfqpoint{6.257957in}{2.596079in}}%
\pgfpathcurveto{\pgfqpoint{6.251511in}{2.596079in}}{\pgfqpoint{6.245328in}{2.593518in}}{\pgfqpoint{6.240770in}{2.588960in}}%
\pgfpathcurveto{\pgfqpoint{6.236212in}{2.584402in}}{\pgfqpoint{6.233651in}{2.578219in}}{\pgfqpoint{6.233651in}{2.571773in}}%
\pgfpathcurveto{\pgfqpoint{6.233651in}{2.565327in}}{\pgfqpoint{6.236212in}{2.559145in}}{\pgfqpoint{6.240770in}{2.554587in}}%
\pgfpathcurveto{\pgfqpoint{6.245328in}{2.550029in}}{\pgfqpoint{6.251511in}{2.547468in}}{\pgfqpoint{6.257957in}{2.547468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193174in}{2.148894in}}%
\pgfpathcurveto{\pgfqpoint{6.199620in}{2.148894in}}{\pgfqpoint{6.205803in}{2.151455in}}{\pgfqpoint{6.210361in}{2.156013in}}%
\pgfpathcurveto{\pgfqpoint{6.214919in}{2.160571in}}{\pgfqpoint{6.217480in}{2.166754in}}{\pgfqpoint{6.217480in}{2.173200in}}%
\pgfpathcurveto{\pgfqpoint{6.217480in}{2.179645in}}{\pgfqpoint{6.214919in}{2.185828in}}{\pgfqpoint{6.210361in}{2.190386in}}%
\pgfpathcurveto{\pgfqpoint{6.205803in}{2.194944in}}{\pgfqpoint{6.199620in}{2.197505in}}{\pgfqpoint{6.193174in}{2.197505in}}%
\pgfpathcurveto{\pgfqpoint{6.186728in}{2.197505in}}{\pgfqpoint{6.180545in}{2.194944in}}{\pgfqpoint{6.175987in}{2.190386in}}%
\pgfpathcurveto{\pgfqpoint{6.171429in}{2.185828in}}{\pgfqpoint{6.168868in}{2.179645in}}{\pgfqpoint{6.168868in}{2.173200in}}%
\pgfpathcurveto{\pgfqpoint{6.168868in}{2.166754in}}{\pgfqpoint{6.171429in}{2.160571in}}{\pgfqpoint{6.175987in}{2.156013in}}%
\pgfpathcurveto{\pgfqpoint{6.180545in}{2.151455in}}{\pgfqpoint{6.186728in}{2.148894in}}{\pgfqpoint{6.193174in}{2.148894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222017in}{2.472361in}}%
\pgfpathcurveto{\pgfqpoint{6.228463in}{2.472361in}}{\pgfqpoint{6.234646in}{2.474922in}}{\pgfqpoint{6.239204in}{2.479480in}}%
\pgfpathcurveto{\pgfqpoint{6.243762in}{2.484038in}}{\pgfqpoint{6.246323in}{2.490220in}}{\pgfqpoint{6.246323in}{2.496666in}}%
\pgfpathcurveto{\pgfqpoint{6.246323in}{2.503112in}}{\pgfqpoint{6.243762in}{2.509295in}}{\pgfqpoint{6.239204in}{2.513853in}}%
\pgfpathcurveto{\pgfqpoint{6.234646in}{2.518411in}}{\pgfqpoint{6.228463in}{2.520972in}}{\pgfqpoint{6.222017in}{2.520972in}}%
\pgfpathcurveto{\pgfqpoint{6.215571in}{2.520972in}}{\pgfqpoint{6.209389in}{2.518411in}}{\pgfqpoint{6.204831in}{2.513853in}}%
\pgfpathcurveto{\pgfqpoint{6.200273in}{2.509295in}}{\pgfqpoint{6.197712in}{2.503112in}}{\pgfqpoint{6.197712in}{2.496666in}}%
\pgfpathcurveto{\pgfqpoint{6.197712in}{2.490220in}}{\pgfqpoint{6.200273in}{2.484038in}}{\pgfqpoint{6.204831in}{2.479480in}}%
\pgfpathcurveto{\pgfqpoint{6.209389in}{2.474922in}}{\pgfqpoint{6.215571in}{2.472361in}}{\pgfqpoint{6.222017in}{2.472361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244181in}{2.315975in}}%
\pgfpathcurveto{\pgfqpoint{6.250627in}{2.315975in}}{\pgfqpoint{6.256809in}{2.318536in}}{\pgfqpoint{6.261367in}{2.323094in}}%
\pgfpathcurveto{\pgfqpoint{6.265925in}{2.327652in}}{\pgfqpoint{6.268486in}{2.333835in}}{\pgfqpoint{6.268486in}{2.340280in}}%
\pgfpathcurveto{\pgfqpoint{6.268486in}{2.346726in}}{\pgfqpoint{6.265925in}{2.352909in}}{\pgfqpoint{6.261367in}{2.357467in}}%
\pgfpathcurveto{\pgfqpoint{6.256809in}{2.362025in}}{\pgfqpoint{6.250627in}{2.364586in}}{\pgfqpoint{6.244181in}{2.364586in}}%
\pgfpathcurveto{\pgfqpoint{6.237735in}{2.364586in}}{\pgfqpoint{6.231552in}{2.362025in}}{\pgfqpoint{6.226994in}{2.357467in}}%
\pgfpathcurveto{\pgfqpoint{6.222436in}{2.352909in}}{\pgfqpoint{6.219875in}{2.346726in}}{\pgfqpoint{6.219875in}{2.340280in}}%
\pgfpathcurveto{\pgfqpoint{6.219875in}{2.333835in}}{\pgfqpoint{6.222436in}{2.327652in}}{\pgfqpoint{6.226994in}{2.323094in}}%
\pgfpathcurveto{\pgfqpoint{6.231552in}{2.318536in}}{\pgfqpoint{6.237735in}{2.315975in}}{\pgfqpoint{6.244181in}{2.315975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163191in}{2.415229in}}%
\pgfpathcurveto{\pgfqpoint{6.169637in}{2.415229in}}{\pgfqpoint{6.175820in}{2.417790in}}{\pgfqpoint{6.180378in}{2.422348in}}%
\pgfpathcurveto{\pgfqpoint{6.184936in}{2.426906in}}{\pgfqpoint{6.187497in}{2.433089in}}{\pgfqpoint{6.187497in}{2.439535in}}%
\pgfpathcurveto{\pgfqpoint{6.187497in}{2.445981in}}{\pgfqpoint{6.184936in}{2.452163in}}{\pgfqpoint{6.180378in}{2.456721in}}%
\pgfpathcurveto{\pgfqpoint{6.175820in}{2.461279in}}{\pgfqpoint{6.169637in}{2.463840in}}{\pgfqpoint{6.163191in}{2.463840in}}%
\pgfpathcurveto{\pgfqpoint{6.156746in}{2.463840in}}{\pgfqpoint{6.150563in}{2.461279in}}{\pgfqpoint{6.146005in}{2.456721in}}%
\pgfpathcurveto{\pgfqpoint{6.141447in}{2.452163in}}{\pgfqpoint{6.138886in}{2.445981in}}{\pgfqpoint{6.138886in}{2.439535in}}%
\pgfpathcurveto{\pgfqpoint{6.138886in}{2.433089in}}{\pgfqpoint{6.141447in}{2.426906in}}{\pgfqpoint{6.146005in}{2.422348in}}%
\pgfpathcurveto{\pgfqpoint{6.150563in}{2.417790in}}{\pgfqpoint{6.156746in}{2.415229in}}{\pgfqpoint{6.163191in}{2.415229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263717in}{2.452520in}}%
\pgfpathcurveto{\pgfqpoint{6.270163in}{2.452520in}}{\pgfqpoint{6.276346in}{2.455081in}}{\pgfqpoint{6.280904in}{2.459639in}}%
\pgfpathcurveto{\pgfqpoint{6.285462in}{2.464197in}}{\pgfqpoint{6.288023in}{2.470380in}}{\pgfqpoint{6.288023in}{2.476826in}}%
\pgfpathcurveto{\pgfqpoint{6.288023in}{2.483272in}}{\pgfqpoint{6.285462in}{2.489455in}}{\pgfqpoint{6.280904in}{2.494013in}}%
\pgfpathcurveto{\pgfqpoint{6.276346in}{2.498571in}}{\pgfqpoint{6.270163in}{2.501132in}}{\pgfqpoint{6.263717in}{2.501132in}}%
\pgfpathcurveto{\pgfqpoint{6.257271in}{2.501132in}}{\pgfqpoint{6.251088in}{2.498571in}}{\pgfqpoint{6.246530in}{2.494013in}}%
\pgfpathcurveto{\pgfqpoint{6.241972in}{2.489455in}}{\pgfqpoint{6.239411in}{2.483272in}}{\pgfqpoint{6.239411in}{2.476826in}}%
\pgfpathcurveto{\pgfqpoint{6.239411in}{2.470380in}}{\pgfqpoint{6.241972in}{2.464197in}}{\pgfqpoint{6.246530in}{2.459639in}}%
\pgfpathcurveto{\pgfqpoint{6.251088in}{2.455081in}}{\pgfqpoint{6.257271in}{2.452520in}}{\pgfqpoint{6.263717in}{2.452520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197498in}{2.406961in}}%
\pgfpathcurveto{\pgfqpoint{6.203944in}{2.406961in}}{\pgfqpoint{6.210127in}{2.409522in}}{\pgfqpoint{6.214685in}{2.414080in}}%
\pgfpathcurveto{\pgfqpoint{6.219243in}{2.418638in}}{\pgfqpoint{6.221804in}{2.424821in}}{\pgfqpoint{6.221804in}{2.431267in}}%
\pgfpathcurveto{\pgfqpoint{6.221804in}{2.437713in}}{\pgfqpoint{6.219243in}{2.443896in}}{\pgfqpoint{6.214685in}{2.448454in}}%
\pgfpathcurveto{\pgfqpoint{6.210127in}{2.453011in}}{\pgfqpoint{6.203944in}{2.455572in}}{\pgfqpoint{6.197498in}{2.455572in}}%
\pgfpathcurveto{\pgfqpoint{6.191052in}{2.455572in}}{\pgfqpoint{6.184870in}{2.453011in}}{\pgfqpoint{6.180312in}{2.448454in}}%
\pgfpathcurveto{\pgfqpoint{6.175754in}{2.443896in}}{\pgfqpoint{6.173193in}{2.437713in}}{\pgfqpoint{6.173193in}{2.431267in}}%
\pgfpathcurveto{\pgfqpoint{6.173193in}{2.424821in}}{\pgfqpoint{6.175754in}{2.418638in}}{\pgfqpoint{6.180312in}{2.414080in}}%
\pgfpathcurveto{\pgfqpoint{6.184870in}{2.409522in}}{\pgfqpoint{6.191052in}{2.406961in}}{\pgfqpoint{6.197498in}{2.406961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152636in}{2.344260in}}%
\pgfpathcurveto{\pgfqpoint{6.159082in}{2.344260in}}{\pgfqpoint{6.165264in}{2.346821in}}{\pgfqpoint{6.169822in}{2.351379in}}%
\pgfpathcurveto{\pgfqpoint{6.174380in}{2.355937in}}{\pgfqpoint{6.176941in}{2.362120in}}{\pgfqpoint{6.176941in}{2.368565in}}%
\pgfpathcurveto{\pgfqpoint{6.176941in}{2.375011in}}{\pgfqpoint{6.174380in}{2.381194in}}{\pgfqpoint{6.169822in}{2.385752in}}%
\pgfpathcurveto{\pgfqpoint{6.165264in}{2.390310in}}{\pgfqpoint{6.159082in}{2.392871in}}{\pgfqpoint{6.152636in}{2.392871in}}%
\pgfpathcurveto{\pgfqpoint{6.146190in}{2.392871in}}{\pgfqpoint{6.140007in}{2.390310in}}{\pgfqpoint{6.135449in}{2.385752in}}%
\pgfpathcurveto{\pgfqpoint{6.130891in}{2.381194in}}{\pgfqpoint{6.128330in}{2.375011in}}{\pgfqpoint{6.128330in}{2.368565in}}%
\pgfpathcurveto{\pgfqpoint{6.128330in}{2.362120in}}{\pgfqpoint{6.130891in}{2.355937in}}{\pgfqpoint{6.135449in}{2.351379in}}%
\pgfpathcurveto{\pgfqpoint{6.140007in}{2.346821in}}{\pgfqpoint{6.146190in}{2.344260in}}{\pgfqpoint{6.152636in}{2.344260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.241444in}{2.305618in}}%
\pgfpathcurveto{\pgfqpoint{6.247890in}{2.305618in}}{\pgfqpoint{6.254072in}{2.308179in}}{\pgfqpoint{6.258630in}{2.312737in}}%
\pgfpathcurveto{\pgfqpoint{6.263188in}{2.317295in}}{\pgfqpoint{6.265749in}{2.323478in}}{\pgfqpoint{6.265749in}{2.329924in}}%
\pgfpathcurveto{\pgfqpoint{6.265749in}{2.336369in}}{\pgfqpoint{6.263188in}{2.342552in}}{\pgfqpoint{6.258630in}{2.347110in}}%
\pgfpathcurveto{\pgfqpoint{6.254072in}{2.351668in}}{\pgfqpoint{6.247890in}{2.354229in}}{\pgfqpoint{6.241444in}{2.354229in}}%
\pgfpathcurveto{\pgfqpoint{6.234998in}{2.354229in}}{\pgfqpoint{6.228815in}{2.351668in}}{\pgfqpoint{6.224257in}{2.347110in}}%
\pgfpathcurveto{\pgfqpoint{6.219699in}{2.342552in}}{\pgfqpoint{6.217138in}{2.336369in}}{\pgfqpoint{6.217138in}{2.329924in}}%
\pgfpathcurveto{\pgfqpoint{6.217138in}{2.323478in}}{\pgfqpoint{6.219699in}{2.317295in}}{\pgfqpoint{6.224257in}{2.312737in}}%
\pgfpathcurveto{\pgfqpoint{6.228815in}{2.308179in}}{\pgfqpoint{6.234998in}{2.305618in}}{\pgfqpoint{6.241444in}{2.305618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.171808in}{2.629686in}}%
\pgfpathcurveto{\pgfqpoint{6.178254in}{2.629686in}}{\pgfqpoint{6.184437in}{2.632247in}}{\pgfqpoint{6.188995in}{2.636805in}}%
\pgfpathcurveto{\pgfqpoint{6.193553in}{2.641363in}}{\pgfqpoint{6.196114in}{2.647546in}}{\pgfqpoint{6.196114in}{2.653992in}}%
\pgfpathcurveto{\pgfqpoint{6.196114in}{2.660438in}}{\pgfqpoint{6.193553in}{2.666621in}}{\pgfqpoint{6.188995in}{2.671179in}}%
\pgfpathcurveto{\pgfqpoint{6.184437in}{2.675737in}}{\pgfqpoint{6.178254in}{2.678298in}}{\pgfqpoint{6.171808in}{2.678298in}}%
\pgfpathcurveto{\pgfqpoint{6.165362in}{2.678298in}}{\pgfqpoint{6.159179in}{2.675737in}}{\pgfqpoint{6.154622in}{2.671179in}}%
\pgfpathcurveto{\pgfqpoint{6.150064in}{2.666621in}}{\pgfqpoint{6.147503in}{2.660438in}}{\pgfqpoint{6.147503in}{2.653992in}}%
\pgfpathcurveto{\pgfqpoint{6.147503in}{2.647546in}}{\pgfqpoint{6.150064in}{2.641363in}}{\pgfqpoint{6.154622in}{2.636805in}}%
\pgfpathcurveto{\pgfqpoint{6.159179in}{2.632247in}}{\pgfqpoint{6.165362in}{2.629686in}}{\pgfqpoint{6.171808in}{2.629686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.161401in}{2.368771in}}%
\pgfpathcurveto{\pgfqpoint{6.167847in}{2.368771in}}{\pgfqpoint{6.174029in}{2.371331in}}{\pgfqpoint{6.178587in}{2.375889in}}%
\pgfpathcurveto{\pgfqpoint{6.183145in}{2.380447in}}{\pgfqpoint{6.185706in}{2.386630in}}{\pgfqpoint{6.185706in}{2.393076in}}%
\pgfpathcurveto{\pgfqpoint{6.185706in}{2.399522in}}{\pgfqpoint{6.183145in}{2.405705in}}{\pgfqpoint{6.178587in}{2.410263in}}%
\pgfpathcurveto{\pgfqpoint{6.174029in}{2.414821in}}{\pgfqpoint{6.167847in}{2.417382in}}{\pgfqpoint{6.161401in}{2.417382in}}%
\pgfpathcurveto{\pgfqpoint{6.154955in}{2.417382in}}{\pgfqpoint{6.148772in}{2.414821in}}{\pgfqpoint{6.144214in}{2.410263in}}%
\pgfpathcurveto{\pgfqpoint{6.139656in}{2.405705in}}{\pgfqpoint{6.137095in}{2.399522in}}{\pgfqpoint{6.137095in}{2.393076in}}%
\pgfpathcurveto{\pgfqpoint{6.137095in}{2.386630in}}{\pgfqpoint{6.139656in}{2.380447in}}{\pgfqpoint{6.144214in}{2.375889in}}%
\pgfpathcurveto{\pgfqpoint{6.148772in}{2.371331in}}{\pgfqpoint{6.154955in}{2.368771in}}{\pgfqpoint{6.161401in}{2.368771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222542in}{2.485237in}}%
\pgfpathcurveto{\pgfqpoint{6.228988in}{2.485237in}}{\pgfqpoint{6.235170in}{2.487798in}}{\pgfqpoint{6.239728in}{2.492356in}}%
\pgfpathcurveto{\pgfqpoint{6.244286in}{2.496914in}}{\pgfqpoint{6.246847in}{2.503096in}}{\pgfqpoint{6.246847in}{2.509542in}}%
\pgfpathcurveto{\pgfqpoint{6.246847in}{2.515988in}}{\pgfqpoint{6.244286in}{2.522171in}}{\pgfqpoint{6.239728in}{2.526729in}}%
\pgfpathcurveto{\pgfqpoint{6.235170in}{2.531287in}}{\pgfqpoint{6.228988in}{2.533848in}}{\pgfqpoint{6.222542in}{2.533848in}}%
\pgfpathcurveto{\pgfqpoint{6.216096in}{2.533848in}}{\pgfqpoint{6.209913in}{2.531287in}}{\pgfqpoint{6.205355in}{2.526729in}}%
\pgfpathcurveto{\pgfqpoint{6.200797in}{2.522171in}}{\pgfqpoint{6.198236in}{2.515988in}}{\pgfqpoint{6.198236in}{2.509542in}}%
\pgfpathcurveto{\pgfqpoint{6.198236in}{2.503096in}}{\pgfqpoint{6.200797in}{2.496914in}}{\pgfqpoint{6.205355in}{2.492356in}}%
\pgfpathcurveto{\pgfqpoint{6.209913in}{2.487798in}}{\pgfqpoint{6.216096in}{2.485237in}}{\pgfqpoint{6.222542in}{2.485237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231483in}{2.316467in}}%
\pgfpathcurveto{\pgfqpoint{6.237929in}{2.316467in}}{\pgfqpoint{6.244112in}{2.319028in}}{\pgfqpoint{6.248670in}{2.323586in}}%
\pgfpathcurveto{\pgfqpoint{6.253228in}{2.328144in}}{\pgfqpoint{6.255789in}{2.334327in}}{\pgfqpoint{6.255789in}{2.340773in}}%
\pgfpathcurveto{\pgfqpoint{6.255789in}{2.347218in}}{\pgfqpoint{6.253228in}{2.353401in}}{\pgfqpoint{6.248670in}{2.357959in}}%
\pgfpathcurveto{\pgfqpoint{6.244112in}{2.362517in}}{\pgfqpoint{6.237929in}{2.365078in}}{\pgfqpoint{6.231483in}{2.365078in}}%
\pgfpathcurveto{\pgfqpoint{6.225037in}{2.365078in}}{\pgfqpoint{6.218854in}{2.362517in}}{\pgfqpoint{6.214296in}{2.357959in}}%
\pgfpathcurveto{\pgfqpoint{6.209739in}{2.353401in}}{\pgfqpoint{6.207178in}{2.347218in}}{\pgfqpoint{6.207178in}{2.340773in}}%
\pgfpathcurveto{\pgfqpoint{6.207178in}{2.334327in}}{\pgfqpoint{6.209739in}{2.328144in}}{\pgfqpoint{6.214296in}{2.323586in}}%
\pgfpathcurveto{\pgfqpoint{6.218854in}{2.319028in}}{\pgfqpoint{6.225037in}{2.316467in}}{\pgfqpoint{6.231483in}{2.316467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260222in}{2.362786in}}%
\pgfpathcurveto{\pgfqpoint{6.266668in}{2.362786in}}{\pgfqpoint{6.272851in}{2.365347in}}{\pgfqpoint{6.277409in}{2.369904in}}%
\pgfpathcurveto{\pgfqpoint{6.281967in}{2.374462in}}{\pgfqpoint{6.284528in}{2.380645in}}{\pgfqpoint{6.284528in}{2.387091in}}%
\pgfpathcurveto{\pgfqpoint{6.284528in}{2.393537in}}{\pgfqpoint{6.281967in}{2.399720in}}{\pgfqpoint{6.277409in}{2.404278in}}%
\pgfpathcurveto{\pgfqpoint{6.272851in}{2.408836in}}{\pgfqpoint{6.266668in}{2.411397in}}{\pgfqpoint{6.260222in}{2.411397in}}%
\pgfpathcurveto{\pgfqpoint{6.253777in}{2.411397in}}{\pgfqpoint{6.247594in}{2.408836in}}{\pgfqpoint{6.243036in}{2.404278in}}%
\pgfpathcurveto{\pgfqpoint{6.238478in}{2.399720in}}{\pgfqpoint{6.235917in}{2.393537in}}{\pgfqpoint{6.235917in}{2.387091in}}%
\pgfpathcurveto{\pgfqpoint{6.235917in}{2.380645in}}{\pgfqpoint{6.238478in}{2.374462in}}{\pgfqpoint{6.243036in}{2.369904in}}%
\pgfpathcurveto{\pgfqpoint{6.247594in}{2.365347in}}{\pgfqpoint{6.253777in}{2.362786in}}{\pgfqpoint{6.260222in}{2.362786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233208in}{2.393780in}}%
\pgfpathcurveto{\pgfqpoint{6.239654in}{2.393780in}}{\pgfqpoint{6.245837in}{2.396341in}}{\pgfqpoint{6.250395in}{2.400899in}}%
\pgfpathcurveto{\pgfqpoint{6.254953in}{2.405457in}}{\pgfqpoint{6.257514in}{2.411640in}}{\pgfqpoint{6.257514in}{2.418086in}}%
\pgfpathcurveto{\pgfqpoint{6.257514in}{2.424531in}}{\pgfqpoint{6.254953in}{2.430714in}}{\pgfqpoint{6.250395in}{2.435272in}}%
\pgfpathcurveto{\pgfqpoint{6.245837in}{2.439830in}}{\pgfqpoint{6.239654in}{2.442391in}}{\pgfqpoint{6.233208in}{2.442391in}}%
\pgfpathcurveto{\pgfqpoint{6.226762in}{2.442391in}}{\pgfqpoint{6.220580in}{2.439830in}}{\pgfqpoint{6.216022in}{2.435272in}}%
\pgfpathcurveto{\pgfqpoint{6.211464in}{2.430714in}}{\pgfqpoint{6.208903in}{2.424531in}}{\pgfqpoint{6.208903in}{2.418086in}}%
\pgfpathcurveto{\pgfqpoint{6.208903in}{2.411640in}}{\pgfqpoint{6.211464in}{2.405457in}}{\pgfqpoint{6.216022in}{2.400899in}}%
\pgfpathcurveto{\pgfqpoint{6.220580in}{2.396341in}}{\pgfqpoint{6.226762in}{2.393780in}}{\pgfqpoint{6.233208in}{2.393780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.180508in}{2.317235in}}%
\pgfpathcurveto{\pgfqpoint{6.186954in}{2.317235in}}{\pgfqpoint{6.193137in}{2.319796in}}{\pgfqpoint{6.197695in}{2.324354in}}%
\pgfpathcurveto{\pgfqpoint{6.202253in}{2.328912in}}{\pgfqpoint{6.204814in}{2.335095in}}{\pgfqpoint{6.204814in}{2.341540in}}%
\pgfpathcurveto{\pgfqpoint{6.204814in}{2.347986in}}{\pgfqpoint{6.202253in}{2.354169in}}{\pgfqpoint{6.197695in}{2.358727in}}%
\pgfpathcurveto{\pgfqpoint{6.193137in}{2.363285in}}{\pgfqpoint{6.186954in}{2.365846in}}{\pgfqpoint{6.180508in}{2.365846in}}%
\pgfpathcurveto{\pgfqpoint{6.174062in}{2.365846in}}{\pgfqpoint{6.167880in}{2.363285in}}{\pgfqpoint{6.163322in}{2.358727in}}%
\pgfpathcurveto{\pgfqpoint{6.158764in}{2.354169in}}{\pgfqpoint{6.156203in}{2.347986in}}{\pgfqpoint{6.156203in}{2.341540in}}%
\pgfpathcurveto{\pgfqpoint{6.156203in}{2.335095in}}{\pgfqpoint{6.158764in}{2.328912in}}{\pgfqpoint{6.163322in}{2.324354in}}%
\pgfpathcurveto{\pgfqpoint{6.167880in}{2.319796in}}{\pgfqpoint{6.174062in}{2.317235in}}{\pgfqpoint{6.180508in}{2.317235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152775in}{2.287334in}}%
\pgfpathcurveto{\pgfqpoint{6.159221in}{2.287334in}}{\pgfqpoint{6.165403in}{2.289895in}}{\pgfqpoint{6.169961in}{2.294453in}}%
\pgfpathcurveto{\pgfqpoint{6.174519in}{2.299011in}}{\pgfqpoint{6.177080in}{2.305194in}}{\pgfqpoint{6.177080in}{2.311640in}}%
\pgfpathcurveto{\pgfqpoint{6.177080in}{2.318086in}}{\pgfqpoint{6.174519in}{2.324268in}}{\pgfqpoint{6.169961in}{2.328826in}}%
\pgfpathcurveto{\pgfqpoint{6.165403in}{2.333384in}}{\pgfqpoint{6.159221in}{2.335945in}}{\pgfqpoint{6.152775in}{2.335945in}}%
\pgfpathcurveto{\pgfqpoint{6.146329in}{2.335945in}}{\pgfqpoint{6.140146in}{2.333384in}}{\pgfqpoint{6.135588in}{2.328826in}}%
\pgfpathcurveto{\pgfqpoint{6.131030in}{2.324268in}}{\pgfqpoint{6.128469in}{2.318086in}}{\pgfqpoint{6.128469in}{2.311640in}}%
\pgfpathcurveto{\pgfqpoint{6.128469in}{2.305194in}}{\pgfqpoint{6.131030in}{2.299011in}}{\pgfqpoint{6.135588in}{2.294453in}}%
\pgfpathcurveto{\pgfqpoint{6.140146in}{2.289895in}}{\pgfqpoint{6.146329in}{2.287334in}}{\pgfqpoint{6.152775in}{2.287334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196377in}{2.168896in}}%
\pgfpathcurveto{\pgfqpoint{6.202823in}{2.168896in}}{\pgfqpoint{6.209005in}{2.171457in}}{\pgfqpoint{6.213563in}{2.176015in}}%
\pgfpathcurveto{\pgfqpoint{6.218121in}{2.180573in}}{\pgfqpoint{6.220682in}{2.186756in}}{\pgfqpoint{6.220682in}{2.193202in}}%
\pgfpathcurveto{\pgfqpoint{6.220682in}{2.199648in}}{\pgfqpoint{6.218121in}{2.205831in}}{\pgfqpoint{6.213563in}{2.210388in}}%
\pgfpathcurveto{\pgfqpoint{6.209005in}{2.214946in}}{\pgfqpoint{6.202823in}{2.217507in}}{\pgfqpoint{6.196377in}{2.217507in}}%
\pgfpathcurveto{\pgfqpoint{6.189931in}{2.217507in}}{\pgfqpoint{6.183748in}{2.214946in}}{\pgfqpoint{6.179190in}{2.210388in}}%
\pgfpathcurveto{\pgfqpoint{6.174632in}{2.205831in}}{\pgfqpoint{6.172071in}{2.199648in}}{\pgfqpoint{6.172071in}{2.193202in}}%
\pgfpathcurveto{\pgfqpoint{6.172071in}{2.186756in}}{\pgfqpoint{6.174632in}{2.180573in}}{\pgfqpoint{6.179190in}{2.176015in}}%
\pgfpathcurveto{\pgfqpoint{6.183748in}{2.171457in}}{\pgfqpoint{6.189931in}{2.168896in}}{\pgfqpoint{6.196377in}{2.168896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189823in}{2.483715in}}%
\pgfpathcurveto{\pgfqpoint{6.196269in}{2.483715in}}{\pgfqpoint{6.202452in}{2.486276in}}{\pgfqpoint{6.207010in}{2.490834in}}%
\pgfpathcurveto{\pgfqpoint{6.211568in}{2.495392in}}{\pgfqpoint{6.214129in}{2.501574in}}{\pgfqpoint{6.214129in}{2.508020in}}%
\pgfpathcurveto{\pgfqpoint{6.214129in}{2.514466in}}{\pgfqpoint{6.211568in}{2.520649in}}{\pgfqpoint{6.207010in}{2.525207in}}%
\pgfpathcurveto{\pgfqpoint{6.202452in}{2.529765in}}{\pgfqpoint{6.196269in}{2.532326in}}{\pgfqpoint{6.189823in}{2.532326in}}%
\pgfpathcurveto{\pgfqpoint{6.183377in}{2.532326in}}{\pgfqpoint{6.177195in}{2.529765in}}{\pgfqpoint{6.172637in}{2.525207in}}%
\pgfpathcurveto{\pgfqpoint{6.168079in}{2.520649in}}{\pgfqpoint{6.165518in}{2.514466in}}{\pgfqpoint{6.165518in}{2.508020in}}%
\pgfpathcurveto{\pgfqpoint{6.165518in}{2.501574in}}{\pgfqpoint{6.168079in}{2.495392in}}{\pgfqpoint{6.172637in}{2.490834in}}%
\pgfpathcurveto{\pgfqpoint{6.177195in}{2.486276in}}{\pgfqpoint{6.183377in}{2.483715in}}{\pgfqpoint{6.189823in}{2.483715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.257180in}{2.312261in}}%
\pgfpathcurveto{\pgfqpoint{6.263626in}{2.312261in}}{\pgfqpoint{6.269809in}{2.314822in}}{\pgfqpoint{6.274367in}{2.319380in}}%
\pgfpathcurveto{\pgfqpoint{6.278925in}{2.323938in}}{\pgfqpoint{6.281486in}{2.330121in}}{\pgfqpoint{6.281486in}{2.336567in}}%
\pgfpathcurveto{\pgfqpoint{6.281486in}{2.343012in}}{\pgfqpoint{6.278925in}{2.349195in}}{\pgfqpoint{6.274367in}{2.353753in}}%
\pgfpathcurveto{\pgfqpoint{6.269809in}{2.358311in}}{\pgfqpoint{6.263626in}{2.360872in}}{\pgfqpoint{6.257180in}{2.360872in}}%
\pgfpathcurveto{\pgfqpoint{6.250734in}{2.360872in}}{\pgfqpoint{6.244552in}{2.358311in}}{\pgfqpoint{6.239994in}{2.353753in}}%
\pgfpathcurveto{\pgfqpoint{6.235436in}{2.349195in}}{\pgfqpoint{6.232875in}{2.343012in}}{\pgfqpoint{6.232875in}{2.336567in}}%
\pgfpathcurveto{\pgfqpoint{6.232875in}{2.330121in}}{\pgfqpoint{6.235436in}{2.323938in}}{\pgfqpoint{6.239994in}{2.319380in}}%
\pgfpathcurveto{\pgfqpoint{6.244552in}{2.314822in}}{\pgfqpoint{6.250734in}{2.312261in}}{\pgfqpoint{6.257180in}{2.312261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151393in}{2.419447in}}%
\pgfpathcurveto{\pgfqpoint{6.157839in}{2.419447in}}{\pgfqpoint{6.164021in}{2.422008in}}{\pgfqpoint{6.168579in}{2.426566in}}%
\pgfpathcurveto{\pgfqpoint{6.173137in}{2.431124in}}{\pgfqpoint{6.175698in}{2.437306in}}{\pgfqpoint{6.175698in}{2.443752in}}%
\pgfpathcurveto{\pgfqpoint{6.175698in}{2.450198in}}{\pgfqpoint{6.173137in}{2.456381in}}{\pgfqpoint{6.168579in}{2.460939in}}%
\pgfpathcurveto{\pgfqpoint{6.164021in}{2.465497in}}{\pgfqpoint{6.157839in}{2.468058in}}{\pgfqpoint{6.151393in}{2.468058in}}%
\pgfpathcurveto{\pgfqpoint{6.144947in}{2.468058in}}{\pgfqpoint{6.138764in}{2.465497in}}{\pgfqpoint{6.134206in}{2.460939in}}%
\pgfpathcurveto{\pgfqpoint{6.129648in}{2.456381in}}{\pgfqpoint{6.127087in}{2.450198in}}{\pgfqpoint{6.127087in}{2.443752in}}%
\pgfpathcurveto{\pgfqpoint{6.127087in}{2.437306in}}{\pgfqpoint{6.129648in}{2.431124in}}{\pgfqpoint{6.134206in}{2.426566in}}%
\pgfpathcurveto{\pgfqpoint{6.138764in}{2.422008in}}{\pgfqpoint{6.144947in}{2.419447in}}{\pgfqpoint{6.151393in}{2.419447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211472in}{2.458502in}}%
\pgfpathcurveto{\pgfqpoint{6.217918in}{2.458502in}}{\pgfqpoint{6.224101in}{2.461063in}}{\pgfqpoint{6.228659in}{2.465621in}}%
\pgfpathcurveto{\pgfqpoint{6.233217in}{2.470178in}}{\pgfqpoint{6.235778in}{2.476361in}}{\pgfqpoint{6.235778in}{2.482807in}}%
\pgfpathcurveto{\pgfqpoint{6.235778in}{2.489253in}}{\pgfqpoint{6.233217in}{2.495436in}}{\pgfqpoint{6.228659in}{2.499994in}}%
\pgfpathcurveto{\pgfqpoint{6.224101in}{2.504552in}}{\pgfqpoint{6.217918in}{2.507113in}}{\pgfqpoint{6.211472in}{2.507113in}}%
\pgfpathcurveto{\pgfqpoint{6.205026in}{2.507113in}}{\pgfqpoint{6.198844in}{2.504552in}}{\pgfqpoint{6.194286in}{2.499994in}}%
\pgfpathcurveto{\pgfqpoint{6.189728in}{2.495436in}}{\pgfqpoint{6.187167in}{2.489253in}}{\pgfqpoint{6.187167in}{2.482807in}}%
\pgfpathcurveto{\pgfqpoint{6.187167in}{2.476361in}}{\pgfqpoint{6.189728in}{2.470178in}}{\pgfqpoint{6.194286in}{2.465621in}}%
\pgfpathcurveto{\pgfqpoint{6.198844in}{2.461063in}}{\pgfqpoint{6.205026in}{2.458502in}}{\pgfqpoint{6.211472in}{2.458502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.158441in}{2.480743in}}%
\pgfpathcurveto{\pgfqpoint{6.164887in}{2.480743in}}{\pgfqpoint{6.171070in}{2.483304in}}{\pgfqpoint{6.175628in}{2.487862in}}%
\pgfpathcurveto{\pgfqpoint{6.180186in}{2.492420in}}{\pgfqpoint{6.182747in}{2.498603in}}{\pgfqpoint{6.182747in}{2.505049in}}%
\pgfpathcurveto{\pgfqpoint{6.182747in}{2.511495in}}{\pgfqpoint{6.180186in}{2.517678in}}{\pgfqpoint{6.175628in}{2.522236in}}%
\pgfpathcurveto{\pgfqpoint{6.171070in}{2.526794in}}{\pgfqpoint{6.164887in}{2.529354in}}{\pgfqpoint{6.158441in}{2.529354in}}%
\pgfpathcurveto{\pgfqpoint{6.151995in}{2.529354in}}{\pgfqpoint{6.145812in}{2.526794in}}{\pgfqpoint{6.141255in}{2.522236in}}%
\pgfpathcurveto{\pgfqpoint{6.136697in}{2.517678in}}{\pgfqpoint{6.134136in}{2.511495in}}{\pgfqpoint{6.134136in}{2.505049in}}%
\pgfpathcurveto{\pgfqpoint{6.134136in}{2.498603in}}{\pgfqpoint{6.136697in}{2.492420in}}{\pgfqpoint{6.141255in}{2.487862in}}%
\pgfpathcurveto{\pgfqpoint{6.145812in}{2.483304in}}{\pgfqpoint{6.151995in}{2.480743in}}{\pgfqpoint{6.158441in}{2.480743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.158831in}{2.384047in}}%
\pgfpathcurveto{\pgfqpoint{6.165277in}{2.384047in}}{\pgfqpoint{6.171459in}{2.386608in}}{\pgfqpoint{6.176017in}{2.391166in}}%
\pgfpathcurveto{\pgfqpoint{6.180575in}{2.395724in}}{\pgfqpoint{6.183136in}{2.401907in}}{\pgfqpoint{6.183136in}{2.408353in}}%
\pgfpathcurveto{\pgfqpoint{6.183136in}{2.414799in}}{\pgfqpoint{6.180575in}{2.420982in}}{\pgfqpoint{6.176017in}{2.425539in}}%
\pgfpathcurveto{\pgfqpoint{6.171459in}{2.430097in}}{\pgfqpoint{6.165277in}{2.432658in}}{\pgfqpoint{6.158831in}{2.432658in}}%
\pgfpathcurveto{\pgfqpoint{6.152385in}{2.432658in}}{\pgfqpoint{6.146202in}{2.430097in}}{\pgfqpoint{6.141644in}{2.425539in}}%
\pgfpathcurveto{\pgfqpoint{6.137086in}{2.420982in}}{\pgfqpoint{6.134525in}{2.414799in}}{\pgfqpoint{6.134525in}{2.408353in}}%
\pgfpathcurveto{\pgfqpoint{6.134525in}{2.401907in}}{\pgfqpoint{6.137086in}{2.395724in}}{\pgfqpoint{6.141644in}{2.391166in}}%
\pgfpathcurveto{\pgfqpoint{6.146202in}{2.386608in}}{\pgfqpoint{6.152385in}{2.384047in}}{\pgfqpoint{6.158831in}{2.384047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214338in}{2.115576in}}%
\pgfpathcurveto{\pgfqpoint{6.220784in}{2.115576in}}{\pgfqpoint{6.226967in}{2.118137in}}{\pgfqpoint{6.231525in}{2.122695in}}%
\pgfpathcurveto{\pgfqpoint{6.236083in}{2.127253in}}{\pgfqpoint{6.238644in}{2.133436in}}{\pgfqpoint{6.238644in}{2.139882in}}%
\pgfpathcurveto{\pgfqpoint{6.238644in}{2.146327in}}{\pgfqpoint{6.236083in}{2.152510in}}{\pgfqpoint{6.231525in}{2.157068in}}%
\pgfpathcurveto{\pgfqpoint{6.226967in}{2.161626in}}{\pgfqpoint{6.220784in}{2.164187in}}{\pgfqpoint{6.214338in}{2.164187in}}%
\pgfpathcurveto{\pgfqpoint{6.207892in}{2.164187in}}{\pgfqpoint{6.201709in}{2.161626in}}{\pgfqpoint{6.197151in}{2.157068in}}%
\pgfpathcurveto{\pgfqpoint{6.192594in}{2.152510in}}{\pgfqpoint{6.190033in}{2.146327in}}{\pgfqpoint{6.190033in}{2.139882in}}%
\pgfpathcurveto{\pgfqpoint{6.190033in}{2.133436in}}{\pgfqpoint{6.192594in}{2.127253in}}{\pgfqpoint{6.197151in}{2.122695in}}%
\pgfpathcurveto{\pgfqpoint{6.201709in}{2.118137in}}{\pgfqpoint{6.207892in}{2.115576in}}{\pgfqpoint{6.214338in}{2.115576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194856in}{2.024616in}}%
\pgfpathcurveto{\pgfqpoint{6.201302in}{2.024616in}}{\pgfqpoint{6.207485in}{2.027177in}}{\pgfqpoint{6.212043in}{2.031735in}}%
\pgfpathcurveto{\pgfqpoint{6.216601in}{2.036293in}}{\pgfqpoint{6.219162in}{2.042476in}}{\pgfqpoint{6.219162in}{2.048922in}}%
\pgfpathcurveto{\pgfqpoint{6.219162in}{2.055368in}}{\pgfqpoint{6.216601in}{2.061551in}}{\pgfqpoint{6.212043in}{2.066109in}}%
\pgfpathcurveto{\pgfqpoint{6.207485in}{2.070667in}}{\pgfqpoint{6.201302in}{2.073228in}}{\pgfqpoint{6.194856in}{2.073228in}}%
\pgfpathcurveto{\pgfqpoint{6.188410in}{2.073228in}}{\pgfqpoint{6.182227in}{2.070667in}}{\pgfqpoint{6.177669in}{2.066109in}}%
\pgfpathcurveto{\pgfqpoint{6.173111in}{2.061551in}}{\pgfqpoint{6.170550in}{2.055368in}}{\pgfqpoint{6.170550in}{2.048922in}}%
\pgfpathcurveto{\pgfqpoint{6.170550in}{2.042476in}}{\pgfqpoint{6.173111in}{2.036293in}}{\pgfqpoint{6.177669in}{2.031735in}}%
\pgfpathcurveto{\pgfqpoint{6.182227in}{2.027177in}}{\pgfqpoint{6.188410in}{2.024616in}}{\pgfqpoint{6.194856in}{2.024616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.206123in}{1.990581in}}%
\pgfpathcurveto{\pgfqpoint{6.212569in}{1.990581in}}{\pgfqpoint{6.218752in}{1.993142in}}{\pgfqpoint{6.223310in}{1.997700in}}%
\pgfpathcurveto{\pgfqpoint{6.227868in}{2.002258in}}{\pgfqpoint{6.230429in}{2.008441in}}{\pgfqpoint{6.230429in}{2.014887in}}%
\pgfpathcurveto{\pgfqpoint{6.230429in}{2.021333in}}{\pgfqpoint{6.227868in}{2.027516in}}{\pgfqpoint{6.223310in}{2.032074in}}%
\pgfpathcurveto{\pgfqpoint{6.218752in}{2.036632in}}{\pgfqpoint{6.212569in}{2.039193in}}{\pgfqpoint{6.206123in}{2.039193in}}%
\pgfpathcurveto{\pgfqpoint{6.199677in}{2.039193in}}{\pgfqpoint{6.193495in}{2.036632in}}{\pgfqpoint{6.188937in}{2.032074in}}%
\pgfpathcurveto{\pgfqpoint{6.184379in}{2.027516in}}{\pgfqpoint{6.181818in}{2.021333in}}{\pgfqpoint{6.181818in}{2.014887in}}%
\pgfpathcurveto{\pgfqpoint{6.181818in}{2.008441in}}{\pgfqpoint{6.184379in}{2.002258in}}{\pgfqpoint{6.188937in}{1.997700in}}%
\pgfpathcurveto{\pgfqpoint{6.193495in}{1.993142in}}{\pgfqpoint{6.199677in}{1.990581in}}{\pgfqpoint{6.206123in}{1.990581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244319in}{2.412452in}}%
\pgfpathcurveto{\pgfqpoint{6.250765in}{2.412452in}}{\pgfqpoint{6.256948in}{2.415013in}}{\pgfqpoint{6.261506in}{2.419571in}}%
\pgfpathcurveto{\pgfqpoint{6.266064in}{2.424129in}}{\pgfqpoint{6.268625in}{2.430312in}}{\pgfqpoint{6.268625in}{2.436758in}}%
\pgfpathcurveto{\pgfqpoint{6.268625in}{2.443204in}}{\pgfqpoint{6.266064in}{2.449387in}}{\pgfqpoint{6.261506in}{2.453945in}}%
\pgfpathcurveto{\pgfqpoint{6.256948in}{2.458502in}}{\pgfqpoint{6.250765in}{2.461063in}}{\pgfqpoint{6.244319in}{2.461063in}}%
\pgfpathcurveto{\pgfqpoint{6.237873in}{2.461063in}}{\pgfqpoint{6.231691in}{2.458502in}}{\pgfqpoint{6.227133in}{2.453945in}}%
\pgfpathcurveto{\pgfqpoint{6.222575in}{2.449387in}}{\pgfqpoint{6.220014in}{2.443204in}}{\pgfqpoint{6.220014in}{2.436758in}}%
\pgfpathcurveto{\pgfqpoint{6.220014in}{2.430312in}}{\pgfqpoint{6.222575in}{2.424129in}}{\pgfqpoint{6.227133in}{2.419571in}}%
\pgfpathcurveto{\pgfqpoint{6.231691in}{2.415013in}}{\pgfqpoint{6.237873in}{2.412452in}}{\pgfqpoint{6.244319in}{2.412452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.158347in}{1.991577in}}%
\pgfpathcurveto{\pgfqpoint{6.164793in}{1.991577in}}{\pgfqpoint{6.170976in}{1.994138in}}{\pgfqpoint{6.175534in}{1.998696in}}%
\pgfpathcurveto{\pgfqpoint{6.180092in}{2.003254in}}{\pgfqpoint{6.182653in}{2.009436in}}{\pgfqpoint{6.182653in}{2.015882in}}%
\pgfpathcurveto{\pgfqpoint{6.182653in}{2.022328in}}{\pgfqpoint{6.180092in}{2.028511in}}{\pgfqpoint{6.175534in}{2.033069in}}%
\pgfpathcurveto{\pgfqpoint{6.170976in}{2.037627in}}{\pgfqpoint{6.164793in}{2.040188in}}{\pgfqpoint{6.158347in}{2.040188in}}%
\pgfpathcurveto{\pgfqpoint{6.151901in}{2.040188in}}{\pgfqpoint{6.145719in}{2.037627in}}{\pgfqpoint{6.141161in}{2.033069in}}%
\pgfpathcurveto{\pgfqpoint{6.136603in}{2.028511in}}{\pgfqpoint{6.134042in}{2.022328in}}{\pgfqpoint{6.134042in}{2.015882in}}%
\pgfpathcurveto{\pgfqpoint{6.134042in}{2.009436in}}{\pgfqpoint{6.136603in}{2.003254in}}{\pgfqpoint{6.141161in}{1.998696in}}%
\pgfpathcurveto{\pgfqpoint{6.145719in}{1.994138in}}{\pgfqpoint{6.151901in}{1.991577in}}{\pgfqpoint{6.158347in}{1.991577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212718in}{2.330665in}}%
\pgfpathcurveto{\pgfqpoint{6.219164in}{2.330665in}}{\pgfqpoint{6.225347in}{2.333226in}}{\pgfqpoint{6.229905in}{2.337784in}}%
\pgfpathcurveto{\pgfqpoint{6.234463in}{2.342342in}}{\pgfqpoint{6.237024in}{2.348524in}}{\pgfqpoint{6.237024in}{2.354970in}}%
\pgfpathcurveto{\pgfqpoint{6.237024in}{2.361416in}}{\pgfqpoint{6.234463in}{2.367599in}}{\pgfqpoint{6.229905in}{2.372157in}}%
\pgfpathcurveto{\pgfqpoint{6.225347in}{2.376715in}}{\pgfqpoint{6.219164in}{2.379276in}}{\pgfqpoint{6.212718in}{2.379276in}}%
\pgfpathcurveto{\pgfqpoint{6.206272in}{2.379276in}}{\pgfqpoint{6.200089in}{2.376715in}}{\pgfqpoint{6.195531in}{2.372157in}}%
\pgfpathcurveto{\pgfqpoint{6.190973in}{2.367599in}}{\pgfqpoint{6.188412in}{2.361416in}}{\pgfqpoint{6.188412in}{2.354970in}}%
\pgfpathcurveto{\pgfqpoint{6.188412in}{2.348524in}}{\pgfqpoint{6.190973in}{2.342342in}}{\pgfqpoint{6.195531in}{2.337784in}}%
\pgfpathcurveto{\pgfqpoint{6.200089in}{2.333226in}}{\pgfqpoint{6.206272in}{2.330665in}}{\pgfqpoint{6.212718in}{2.330665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213874in}{2.081327in}}%
\pgfpathcurveto{\pgfqpoint{6.220319in}{2.081327in}}{\pgfqpoint{6.226502in}{2.083888in}}{\pgfqpoint{6.231060in}{2.088446in}}%
\pgfpathcurveto{\pgfqpoint{6.235618in}{2.093004in}}{\pgfqpoint{6.238179in}{2.099187in}}{\pgfqpoint{6.238179in}{2.105633in}}%
\pgfpathcurveto{\pgfqpoint{6.238179in}{2.112079in}}{\pgfqpoint{6.235618in}{2.118262in}}{\pgfqpoint{6.231060in}{2.122820in}}%
\pgfpathcurveto{\pgfqpoint{6.226502in}{2.127378in}}{\pgfqpoint{6.220319in}{2.129939in}}{\pgfqpoint{6.213874in}{2.129939in}}%
\pgfpathcurveto{\pgfqpoint{6.207428in}{2.129939in}}{\pgfqpoint{6.201245in}{2.127378in}}{\pgfqpoint{6.196687in}{2.122820in}}%
\pgfpathcurveto{\pgfqpoint{6.192129in}{2.118262in}}{\pgfqpoint{6.189568in}{2.112079in}}{\pgfqpoint{6.189568in}{2.105633in}}%
\pgfpathcurveto{\pgfqpoint{6.189568in}{2.099187in}}{\pgfqpoint{6.192129in}{2.093004in}}{\pgfqpoint{6.196687in}{2.088446in}}%
\pgfpathcurveto{\pgfqpoint{6.201245in}{2.083888in}}{\pgfqpoint{6.207428in}{2.081327in}}{\pgfqpoint{6.213874in}{2.081327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219887in}{2.303961in}}%
\pgfpathcurveto{\pgfqpoint{6.226333in}{2.303961in}}{\pgfqpoint{6.232516in}{2.306522in}}{\pgfqpoint{6.237074in}{2.311080in}}%
\pgfpathcurveto{\pgfqpoint{6.241632in}{2.315638in}}{\pgfqpoint{6.244193in}{2.321820in}}{\pgfqpoint{6.244193in}{2.328266in}}%
\pgfpathcurveto{\pgfqpoint{6.244193in}{2.334712in}}{\pgfqpoint{6.241632in}{2.340895in}}{\pgfqpoint{6.237074in}{2.345453in}}%
\pgfpathcurveto{\pgfqpoint{6.232516in}{2.350011in}}{\pgfqpoint{6.226333in}{2.352572in}}{\pgfqpoint{6.219887in}{2.352572in}}%
\pgfpathcurveto{\pgfqpoint{6.213441in}{2.352572in}}{\pgfqpoint{6.207258in}{2.350011in}}{\pgfqpoint{6.202700in}{2.345453in}}%
\pgfpathcurveto{\pgfqpoint{6.198142in}{2.340895in}}{\pgfqpoint{6.195581in}{2.334712in}}{\pgfqpoint{6.195581in}{2.328266in}}%
\pgfpathcurveto{\pgfqpoint{6.195581in}{2.321820in}}{\pgfqpoint{6.198142in}{2.315638in}}{\pgfqpoint{6.202700in}{2.311080in}}%
\pgfpathcurveto{\pgfqpoint{6.207258in}{2.306522in}}{\pgfqpoint{6.213441in}{2.303961in}}{\pgfqpoint{6.219887in}{2.303961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151046in}{2.341010in}}%
\pgfpathcurveto{\pgfqpoint{6.157492in}{2.341010in}}{\pgfqpoint{6.163675in}{2.343571in}}{\pgfqpoint{6.168233in}{2.348129in}}%
\pgfpathcurveto{\pgfqpoint{6.172791in}{2.352687in}}{\pgfqpoint{6.175352in}{2.358870in}}{\pgfqpoint{6.175352in}{2.365316in}}%
\pgfpathcurveto{\pgfqpoint{6.175352in}{2.371761in}}{\pgfqpoint{6.172791in}{2.377944in}}{\pgfqpoint{6.168233in}{2.382502in}}%
\pgfpathcurveto{\pgfqpoint{6.163675in}{2.387060in}}{\pgfqpoint{6.157492in}{2.389621in}}{\pgfqpoint{6.151046in}{2.389621in}}%
\pgfpathcurveto{\pgfqpoint{6.144600in}{2.389621in}}{\pgfqpoint{6.138418in}{2.387060in}}{\pgfqpoint{6.133860in}{2.382502in}}%
\pgfpathcurveto{\pgfqpoint{6.129302in}{2.377944in}}{\pgfqpoint{6.126741in}{2.371761in}}{\pgfqpoint{6.126741in}{2.365316in}}%
\pgfpathcurveto{\pgfqpoint{6.126741in}{2.358870in}}{\pgfqpoint{6.129302in}{2.352687in}}{\pgfqpoint{6.133860in}{2.348129in}}%
\pgfpathcurveto{\pgfqpoint{6.138418in}{2.343571in}}{\pgfqpoint{6.144600in}{2.341010in}}{\pgfqpoint{6.151046in}{2.341010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.157435in}{2.349726in}}%
\pgfpathcurveto{\pgfqpoint{6.163881in}{2.349726in}}{\pgfqpoint{6.170064in}{2.352287in}}{\pgfqpoint{6.174622in}{2.356845in}}%
\pgfpathcurveto{\pgfqpoint{6.179179in}{2.361403in}}{\pgfqpoint{6.181740in}{2.367586in}}{\pgfqpoint{6.181740in}{2.374032in}}%
\pgfpathcurveto{\pgfqpoint{6.181740in}{2.380478in}}{\pgfqpoint{6.179179in}{2.386661in}}{\pgfqpoint{6.174622in}{2.391219in}}%
\pgfpathcurveto{\pgfqpoint{6.170064in}{2.395777in}}{\pgfqpoint{6.163881in}{2.398338in}}{\pgfqpoint{6.157435in}{2.398338in}}%
\pgfpathcurveto{\pgfqpoint{6.150989in}{2.398338in}}{\pgfqpoint{6.144806in}{2.395777in}}{\pgfqpoint{6.140248in}{2.391219in}}%
\pgfpathcurveto{\pgfqpoint{6.135690in}{2.386661in}}{\pgfqpoint{6.133129in}{2.380478in}}{\pgfqpoint{6.133129in}{2.374032in}}%
\pgfpathcurveto{\pgfqpoint{6.133129in}{2.367586in}}{\pgfqpoint{6.135690in}{2.361403in}}{\pgfqpoint{6.140248in}{2.356845in}}%
\pgfpathcurveto{\pgfqpoint{6.144806in}{2.352287in}}{\pgfqpoint{6.150989in}{2.349726in}}{\pgfqpoint{6.157435in}{2.349726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.150411in}{2.300244in}}%
\pgfpathcurveto{\pgfqpoint{6.156857in}{2.300244in}}{\pgfqpoint{6.163039in}{2.302805in}}{\pgfqpoint{6.167597in}{2.307363in}}%
\pgfpathcurveto{\pgfqpoint{6.172155in}{2.311921in}}{\pgfqpoint{6.174716in}{2.318103in}}{\pgfqpoint{6.174716in}{2.324549in}}%
\pgfpathcurveto{\pgfqpoint{6.174716in}{2.330995in}}{\pgfqpoint{6.172155in}{2.337178in}}{\pgfqpoint{6.167597in}{2.341736in}}%
\pgfpathcurveto{\pgfqpoint{6.163039in}{2.346294in}}{\pgfqpoint{6.156857in}{2.348855in}}{\pgfqpoint{6.150411in}{2.348855in}}%
\pgfpathcurveto{\pgfqpoint{6.143965in}{2.348855in}}{\pgfqpoint{6.137782in}{2.346294in}}{\pgfqpoint{6.133224in}{2.341736in}}%
\pgfpathcurveto{\pgfqpoint{6.128666in}{2.337178in}}{\pgfqpoint{6.126105in}{2.330995in}}{\pgfqpoint{6.126105in}{2.324549in}}%
\pgfpathcurveto{\pgfqpoint{6.126105in}{2.318103in}}{\pgfqpoint{6.128666in}{2.311921in}}{\pgfqpoint{6.133224in}{2.307363in}}%
\pgfpathcurveto{\pgfqpoint{6.137782in}{2.302805in}}{\pgfqpoint{6.143965in}{2.300244in}}{\pgfqpoint{6.150411in}{2.300244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.162557in}{2.035960in}}%
\pgfpathcurveto{\pgfqpoint{6.169003in}{2.035960in}}{\pgfqpoint{6.175186in}{2.038521in}}{\pgfqpoint{6.179744in}{2.043079in}}%
\pgfpathcurveto{\pgfqpoint{6.184302in}{2.047637in}}{\pgfqpoint{6.186863in}{2.053819in}}{\pgfqpoint{6.186863in}{2.060265in}}%
\pgfpathcurveto{\pgfqpoint{6.186863in}{2.066711in}}{\pgfqpoint{6.184302in}{2.072894in}}{\pgfqpoint{6.179744in}{2.077452in}}%
\pgfpathcurveto{\pgfqpoint{6.175186in}{2.082010in}}{\pgfqpoint{6.169003in}{2.084571in}}{\pgfqpoint{6.162557in}{2.084571in}}%
\pgfpathcurveto{\pgfqpoint{6.156111in}{2.084571in}}{\pgfqpoint{6.149929in}{2.082010in}}{\pgfqpoint{6.145371in}{2.077452in}}%
\pgfpathcurveto{\pgfqpoint{6.140813in}{2.072894in}}{\pgfqpoint{6.138252in}{2.066711in}}{\pgfqpoint{6.138252in}{2.060265in}}%
\pgfpathcurveto{\pgfqpoint{6.138252in}{2.053819in}}{\pgfqpoint{6.140813in}{2.047637in}}{\pgfqpoint{6.145371in}{2.043079in}}%
\pgfpathcurveto{\pgfqpoint{6.149929in}{2.038521in}}{\pgfqpoint{6.156111in}{2.035960in}}{\pgfqpoint{6.162557in}{2.035960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.173687in}{2.139043in}}%
\pgfpathcurveto{\pgfqpoint{6.180133in}{2.139043in}}{\pgfqpoint{6.186316in}{2.141604in}}{\pgfqpoint{6.190874in}{2.146161in}}%
\pgfpathcurveto{\pgfqpoint{6.195432in}{2.150719in}}{\pgfqpoint{6.197993in}{2.156902in}}{\pgfqpoint{6.197993in}{2.163348in}}%
\pgfpathcurveto{\pgfqpoint{6.197993in}{2.169794in}}{\pgfqpoint{6.195432in}{2.175977in}}{\pgfqpoint{6.190874in}{2.180535in}}%
\pgfpathcurveto{\pgfqpoint{6.186316in}{2.185093in}}{\pgfqpoint{6.180133in}{2.187654in}}{\pgfqpoint{6.173687in}{2.187654in}}%
\pgfpathcurveto{\pgfqpoint{6.167242in}{2.187654in}}{\pgfqpoint{6.161059in}{2.185093in}}{\pgfqpoint{6.156501in}{2.180535in}}%
\pgfpathcurveto{\pgfqpoint{6.151943in}{2.175977in}}{\pgfqpoint{6.149382in}{2.169794in}}{\pgfqpoint{6.149382in}{2.163348in}}%
\pgfpathcurveto{\pgfqpoint{6.149382in}{2.156902in}}{\pgfqpoint{6.151943in}{2.150719in}}{\pgfqpoint{6.156501in}{2.146161in}}%
\pgfpathcurveto{\pgfqpoint{6.161059in}{2.141604in}}{\pgfqpoint{6.167242in}{2.139043in}}{\pgfqpoint{6.173687in}{2.139043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.187422in}{2.059100in}}%
\pgfpathcurveto{\pgfqpoint{6.193868in}{2.059100in}}{\pgfqpoint{6.200051in}{2.061661in}}{\pgfqpoint{6.204609in}{2.066219in}}%
\pgfpathcurveto{\pgfqpoint{6.209167in}{2.070777in}}{\pgfqpoint{6.211728in}{2.076960in}}{\pgfqpoint{6.211728in}{2.083406in}}%
\pgfpathcurveto{\pgfqpoint{6.211728in}{2.089852in}}{\pgfqpoint{6.209167in}{2.096035in}}{\pgfqpoint{6.204609in}{2.100593in}}%
\pgfpathcurveto{\pgfqpoint{6.200051in}{2.105151in}}{\pgfqpoint{6.193868in}{2.107712in}}{\pgfqpoint{6.187422in}{2.107712in}}%
\pgfpathcurveto{\pgfqpoint{6.180976in}{2.107712in}}{\pgfqpoint{6.174794in}{2.105151in}}{\pgfqpoint{6.170236in}{2.100593in}}%
\pgfpathcurveto{\pgfqpoint{6.165678in}{2.096035in}}{\pgfqpoint{6.163117in}{2.089852in}}{\pgfqpoint{6.163117in}{2.083406in}}%
\pgfpathcurveto{\pgfqpoint{6.163117in}{2.076960in}}{\pgfqpoint{6.165678in}{2.070777in}}{\pgfqpoint{6.170236in}{2.066219in}}%
\pgfpathcurveto{\pgfqpoint{6.174794in}{2.061661in}}{\pgfqpoint{6.180976in}{2.059100in}}{\pgfqpoint{6.187422in}{2.059100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258105in}{2.000507in}}%
\pgfpathcurveto{\pgfqpoint{6.264551in}{2.000507in}}{\pgfqpoint{6.270734in}{2.003068in}}{\pgfqpoint{6.275292in}{2.007626in}}%
\pgfpathcurveto{\pgfqpoint{6.279850in}{2.012184in}}{\pgfqpoint{6.282411in}{2.018366in}}{\pgfqpoint{6.282411in}{2.024812in}}%
\pgfpathcurveto{\pgfqpoint{6.282411in}{2.031258in}}{\pgfqpoint{6.279850in}{2.037441in}}{\pgfqpoint{6.275292in}{2.041999in}}%
\pgfpathcurveto{\pgfqpoint{6.270734in}{2.046557in}}{\pgfqpoint{6.264551in}{2.049118in}}{\pgfqpoint{6.258105in}{2.049118in}}%
\pgfpathcurveto{\pgfqpoint{6.251659in}{2.049118in}}{\pgfqpoint{6.245477in}{2.046557in}}{\pgfqpoint{6.240919in}{2.041999in}}%
\pgfpathcurveto{\pgfqpoint{6.236361in}{2.037441in}}{\pgfqpoint{6.233800in}{2.031258in}}{\pgfqpoint{6.233800in}{2.024812in}}%
\pgfpathcurveto{\pgfqpoint{6.233800in}{2.018366in}}{\pgfqpoint{6.236361in}{2.012184in}}{\pgfqpoint{6.240919in}{2.007626in}}%
\pgfpathcurveto{\pgfqpoint{6.245477in}{2.003068in}}{\pgfqpoint{6.251659in}{2.000507in}}{\pgfqpoint{6.258105in}{2.000507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229581in}{2.257130in}}%
\pgfpathcurveto{\pgfqpoint{6.236027in}{2.257130in}}{\pgfqpoint{6.242210in}{2.259691in}}{\pgfqpoint{6.246768in}{2.264249in}}%
\pgfpathcurveto{\pgfqpoint{6.251326in}{2.268807in}}{\pgfqpoint{6.253887in}{2.274989in}}{\pgfqpoint{6.253887in}{2.281435in}}%
\pgfpathcurveto{\pgfqpoint{6.253887in}{2.287881in}}{\pgfqpoint{6.251326in}{2.294064in}}{\pgfqpoint{6.246768in}{2.298622in}}%
\pgfpathcurveto{\pgfqpoint{6.242210in}{2.303180in}}{\pgfqpoint{6.236027in}{2.305741in}}{\pgfqpoint{6.229581in}{2.305741in}}%
\pgfpathcurveto{\pgfqpoint{6.223136in}{2.305741in}}{\pgfqpoint{6.216953in}{2.303180in}}{\pgfqpoint{6.212395in}{2.298622in}}%
\pgfpathcurveto{\pgfqpoint{6.207837in}{2.294064in}}{\pgfqpoint{6.205276in}{2.287881in}}{\pgfqpoint{6.205276in}{2.281435in}}%
\pgfpathcurveto{\pgfqpoint{6.205276in}{2.274989in}}{\pgfqpoint{6.207837in}{2.268807in}}{\pgfqpoint{6.212395in}{2.264249in}}%
\pgfpathcurveto{\pgfqpoint{6.216953in}{2.259691in}}{\pgfqpoint{6.223136in}{2.257130in}}{\pgfqpoint{6.229581in}{2.257130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.235020in}{2.076566in}}%
\pgfpathcurveto{\pgfqpoint{6.241466in}{2.076566in}}{\pgfqpoint{6.247649in}{2.079127in}}{\pgfqpoint{6.252207in}{2.083685in}}%
\pgfpathcurveto{\pgfqpoint{6.256765in}{2.088242in}}{\pgfqpoint{6.259326in}{2.094425in}}{\pgfqpoint{6.259326in}{2.100871in}}%
\pgfpathcurveto{\pgfqpoint{6.259326in}{2.107317in}}{\pgfqpoint{6.256765in}{2.113500in}}{\pgfqpoint{6.252207in}{2.118058in}}%
\pgfpathcurveto{\pgfqpoint{6.247649in}{2.122616in}}{\pgfqpoint{6.241466in}{2.125177in}}{\pgfqpoint{6.235020in}{2.125177in}}%
\pgfpathcurveto{\pgfqpoint{6.228574in}{2.125177in}}{\pgfqpoint{6.222392in}{2.122616in}}{\pgfqpoint{6.217834in}{2.118058in}}%
\pgfpathcurveto{\pgfqpoint{6.213276in}{2.113500in}}{\pgfqpoint{6.210715in}{2.107317in}}{\pgfqpoint{6.210715in}{2.100871in}}%
\pgfpathcurveto{\pgfqpoint{6.210715in}{2.094425in}}{\pgfqpoint{6.213276in}{2.088242in}}{\pgfqpoint{6.217834in}{2.083685in}}%
\pgfpathcurveto{\pgfqpoint{6.222392in}{2.079127in}}{\pgfqpoint{6.228574in}{2.076566in}}{\pgfqpoint{6.235020in}{2.076566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205343in}{2.309441in}}%
\pgfpathcurveto{\pgfqpoint{6.211789in}{2.309441in}}{\pgfqpoint{6.217972in}{2.312002in}}{\pgfqpoint{6.222529in}{2.316560in}}%
\pgfpathcurveto{\pgfqpoint{6.227087in}{2.321118in}}{\pgfqpoint{6.229648in}{2.327300in}}{\pgfqpoint{6.229648in}{2.333746in}}%
\pgfpathcurveto{\pgfqpoint{6.229648in}{2.340192in}}{\pgfqpoint{6.227087in}{2.346375in}}{\pgfqpoint{6.222529in}{2.350933in}}%
\pgfpathcurveto{\pgfqpoint{6.217972in}{2.355491in}}{\pgfqpoint{6.211789in}{2.358052in}}{\pgfqpoint{6.205343in}{2.358052in}}%
\pgfpathcurveto{\pgfqpoint{6.198897in}{2.358052in}}{\pgfqpoint{6.192714in}{2.355491in}}{\pgfqpoint{6.188156in}{2.350933in}}%
\pgfpathcurveto{\pgfqpoint{6.183598in}{2.346375in}}{\pgfqpoint{6.181037in}{2.340192in}}{\pgfqpoint{6.181037in}{2.333746in}}%
\pgfpathcurveto{\pgfqpoint{6.181037in}{2.327300in}}{\pgfqpoint{6.183598in}{2.321118in}}{\pgfqpoint{6.188156in}{2.316560in}}%
\pgfpathcurveto{\pgfqpoint{6.192714in}{2.312002in}}{\pgfqpoint{6.198897in}{2.309441in}}{\pgfqpoint{6.205343in}{2.309441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.170461in}{2.383816in}}%
\pgfpathcurveto{\pgfqpoint{6.176907in}{2.383816in}}{\pgfqpoint{6.183090in}{2.386377in}}{\pgfqpoint{6.187648in}{2.390935in}}%
\pgfpathcurveto{\pgfqpoint{6.192206in}{2.395493in}}{\pgfqpoint{6.194767in}{2.401676in}}{\pgfqpoint{6.194767in}{2.408121in}}%
\pgfpathcurveto{\pgfqpoint{6.194767in}{2.414567in}}{\pgfqpoint{6.192206in}{2.420750in}}{\pgfqpoint{6.187648in}{2.425308in}}%
\pgfpathcurveto{\pgfqpoint{6.183090in}{2.429866in}}{\pgfqpoint{6.176907in}{2.432427in}}{\pgfqpoint{6.170461in}{2.432427in}}%
\pgfpathcurveto{\pgfqpoint{6.164015in}{2.432427in}}{\pgfqpoint{6.157833in}{2.429866in}}{\pgfqpoint{6.153275in}{2.425308in}}%
\pgfpathcurveto{\pgfqpoint{6.148717in}{2.420750in}}{\pgfqpoint{6.146156in}{2.414567in}}{\pgfqpoint{6.146156in}{2.408121in}}%
\pgfpathcurveto{\pgfqpoint{6.146156in}{2.401676in}}{\pgfqpoint{6.148717in}{2.395493in}}{\pgfqpoint{6.153275in}{2.390935in}}%
\pgfpathcurveto{\pgfqpoint{6.157833in}{2.386377in}}{\pgfqpoint{6.164015in}{2.383816in}}{\pgfqpoint{6.170461in}{2.383816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.242615in}{2.574475in}}%
\pgfpathcurveto{\pgfqpoint{6.249061in}{2.574475in}}{\pgfqpoint{6.255244in}{2.577036in}}{\pgfqpoint{6.259802in}{2.581594in}}%
\pgfpathcurveto{\pgfqpoint{6.264360in}{2.586152in}}{\pgfqpoint{6.266921in}{2.592335in}}{\pgfqpoint{6.266921in}{2.598781in}}%
\pgfpathcurveto{\pgfqpoint{6.266921in}{2.605227in}}{\pgfqpoint{6.264360in}{2.611410in}}{\pgfqpoint{6.259802in}{2.615967in}}%
\pgfpathcurveto{\pgfqpoint{6.255244in}{2.620525in}}{\pgfqpoint{6.249061in}{2.623086in}}{\pgfqpoint{6.242615in}{2.623086in}}%
\pgfpathcurveto{\pgfqpoint{6.236169in}{2.623086in}}{\pgfqpoint{6.229987in}{2.620525in}}{\pgfqpoint{6.225429in}{2.615967in}}%
\pgfpathcurveto{\pgfqpoint{6.220871in}{2.611410in}}{\pgfqpoint{6.218310in}{2.605227in}}{\pgfqpoint{6.218310in}{2.598781in}}%
\pgfpathcurveto{\pgfqpoint{6.218310in}{2.592335in}}{\pgfqpoint{6.220871in}{2.586152in}}{\pgfqpoint{6.225429in}{2.581594in}}%
\pgfpathcurveto{\pgfqpoint{6.229987in}{2.577036in}}{\pgfqpoint{6.236169in}{2.574475in}}{\pgfqpoint{6.242615in}{2.574475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197442in}{2.105200in}}%
\pgfpathcurveto{\pgfqpoint{6.203888in}{2.105200in}}{\pgfqpoint{6.210071in}{2.107760in}}{\pgfqpoint{6.214629in}{2.112318in}}%
\pgfpathcurveto{\pgfqpoint{6.219187in}{2.116876in}}{\pgfqpoint{6.221748in}{2.123059in}}{\pgfqpoint{6.221748in}{2.129505in}}%
\pgfpathcurveto{\pgfqpoint{6.221748in}{2.135951in}}{\pgfqpoint{6.219187in}{2.142134in}}{\pgfqpoint{6.214629in}{2.146692in}}%
\pgfpathcurveto{\pgfqpoint{6.210071in}{2.151250in}}{\pgfqpoint{6.203888in}{2.153811in}}{\pgfqpoint{6.197442in}{2.153811in}}%
\pgfpathcurveto{\pgfqpoint{6.190996in}{2.153811in}}{\pgfqpoint{6.184814in}{2.151250in}}{\pgfqpoint{6.180256in}{2.146692in}}%
\pgfpathcurveto{\pgfqpoint{6.175698in}{2.142134in}}{\pgfqpoint{6.173137in}{2.135951in}}{\pgfqpoint{6.173137in}{2.129505in}}%
\pgfpathcurveto{\pgfqpoint{6.173137in}{2.123059in}}{\pgfqpoint{6.175698in}{2.116876in}}{\pgfqpoint{6.180256in}{2.112318in}}%
\pgfpathcurveto{\pgfqpoint{6.184814in}{2.107760in}}{\pgfqpoint{6.190996in}{2.105200in}}{\pgfqpoint{6.197442in}{2.105200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160901in}{2.352255in}}%
\pgfpathcurveto{\pgfqpoint{6.167347in}{2.352255in}}{\pgfqpoint{6.173530in}{2.354816in}}{\pgfqpoint{6.178088in}{2.359374in}}%
\pgfpathcurveto{\pgfqpoint{6.182646in}{2.363932in}}{\pgfqpoint{6.185207in}{2.370115in}}{\pgfqpoint{6.185207in}{2.376561in}}%
\pgfpathcurveto{\pgfqpoint{6.185207in}{2.383007in}}{\pgfqpoint{6.182646in}{2.389190in}}{\pgfqpoint{6.178088in}{2.393748in}}%
\pgfpathcurveto{\pgfqpoint{6.173530in}{2.398306in}}{\pgfqpoint{6.167347in}{2.400867in}}{\pgfqpoint{6.160901in}{2.400867in}}%
\pgfpathcurveto{\pgfqpoint{6.154455in}{2.400867in}}{\pgfqpoint{6.148273in}{2.398306in}}{\pgfqpoint{6.143715in}{2.393748in}}%
\pgfpathcurveto{\pgfqpoint{6.139157in}{2.389190in}}{\pgfqpoint{6.136596in}{2.383007in}}{\pgfqpoint{6.136596in}{2.376561in}}%
\pgfpathcurveto{\pgfqpoint{6.136596in}{2.370115in}}{\pgfqpoint{6.139157in}{2.363932in}}{\pgfqpoint{6.143715in}{2.359374in}}%
\pgfpathcurveto{\pgfqpoint{6.148273in}{2.354816in}}{\pgfqpoint{6.154455in}{2.352255in}}{\pgfqpoint{6.160901in}{2.352255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247975in}{2.070709in}}%
\pgfpathcurveto{\pgfqpoint{6.254421in}{2.070709in}}{\pgfqpoint{6.260604in}{2.073270in}}{\pgfqpoint{6.265162in}{2.077828in}}%
\pgfpathcurveto{\pgfqpoint{6.269720in}{2.082386in}}{\pgfqpoint{6.272281in}{2.088568in}}{\pgfqpoint{6.272281in}{2.095014in}}%
\pgfpathcurveto{\pgfqpoint{6.272281in}{2.101460in}}{\pgfqpoint{6.269720in}{2.107643in}}{\pgfqpoint{6.265162in}{2.112201in}}%
\pgfpathcurveto{\pgfqpoint{6.260604in}{2.116759in}}{\pgfqpoint{6.254421in}{2.119320in}}{\pgfqpoint{6.247975in}{2.119320in}}%
\pgfpathcurveto{\pgfqpoint{6.241529in}{2.119320in}}{\pgfqpoint{6.235347in}{2.116759in}}{\pgfqpoint{6.230789in}{2.112201in}}%
\pgfpathcurveto{\pgfqpoint{6.226231in}{2.107643in}}{\pgfqpoint{6.223670in}{2.101460in}}{\pgfqpoint{6.223670in}{2.095014in}}%
\pgfpathcurveto{\pgfqpoint{6.223670in}{2.088568in}}{\pgfqpoint{6.226231in}{2.082386in}}{\pgfqpoint{6.230789in}{2.077828in}}%
\pgfpathcurveto{\pgfqpoint{6.235347in}{2.073270in}}{\pgfqpoint{6.241529in}{2.070709in}}{\pgfqpoint{6.247975in}{2.070709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163759in}{2.265533in}}%
\pgfpathcurveto{\pgfqpoint{6.170205in}{2.265533in}}{\pgfqpoint{6.176388in}{2.268094in}}{\pgfqpoint{6.180945in}{2.272652in}}%
\pgfpathcurveto{\pgfqpoint{6.185503in}{2.277210in}}{\pgfqpoint{6.188064in}{2.283393in}}{\pgfqpoint{6.188064in}{2.289839in}}%
\pgfpathcurveto{\pgfqpoint{6.188064in}{2.296285in}}{\pgfqpoint{6.185503in}{2.302468in}}{\pgfqpoint{6.180945in}{2.307026in}}%
\pgfpathcurveto{\pgfqpoint{6.176388in}{2.311583in}}{\pgfqpoint{6.170205in}{2.314144in}}{\pgfqpoint{6.163759in}{2.314144in}}%
\pgfpathcurveto{\pgfqpoint{6.157313in}{2.314144in}}{\pgfqpoint{6.151130in}{2.311583in}}{\pgfqpoint{6.146572in}{2.307026in}}%
\pgfpathcurveto{\pgfqpoint{6.142014in}{2.302468in}}{\pgfqpoint{6.139453in}{2.296285in}}{\pgfqpoint{6.139453in}{2.289839in}}%
\pgfpathcurveto{\pgfqpoint{6.139453in}{2.283393in}}{\pgfqpoint{6.142014in}{2.277210in}}{\pgfqpoint{6.146572in}{2.272652in}}%
\pgfpathcurveto{\pgfqpoint{6.151130in}{2.268094in}}{\pgfqpoint{6.157313in}{2.265533in}}{\pgfqpoint{6.163759in}{2.265533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208481in}{2.149749in}}%
\pgfpathcurveto{\pgfqpoint{6.214927in}{2.149749in}}{\pgfqpoint{6.221110in}{2.152310in}}{\pgfqpoint{6.225668in}{2.156868in}}%
\pgfpathcurveto{\pgfqpoint{6.230226in}{2.161426in}}{\pgfqpoint{6.232787in}{2.167608in}}{\pgfqpoint{6.232787in}{2.174054in}}%
\pgfpathcurveto{\pgfqpoint{6.232787in}{2.180500in}}{\pgfqpoint{6.230226in}{2.186683in}}{\pgfqpoint{6.225668in}{2.191241in}}%
\pgfpathcurveto{\pgfqpoint{6.221110in}{2.195799in}}{\pgfqpoint{6.214927in}{2.198360in}}{\pgfqpoint{6.208481in}{2.198360in}}%
\pgfpathcurveto{\pgfqpoint{6.202035in}{2.198360in}}{\pgfqpoint{6.195853in}{2.195799in}}{\pgfqpoint{6.191295in}{2.191241in}}%
\pgfpathcurveto{\pgfqpoint{6.186737in}{2.186683in}}{\pgfqpoint{6.184176in}{2.180500in}}{\pgfqpoint{6.184176in}{2.174054in}}%
\pgfpathcurveto{\pgfqpoint{6.184176in}{2.167608in}}{\pgfqpoint{6.186737in}{2.161426in}}{\pgfqpoint{6.191295in}{2.156868in}}%
\pgfpathcurveto{\pgfqpoint{6.195853in}{2.152310in}}{\pgfqpoint{6.202035in}{2.149749in}}{\pgfqpoint{6.208481in}{2.149749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.210568in}{2.237845in}}%
\pgfpathcurveto{\pgfqpoint{6.217014in}{2.237845in}}{\pgfqpoint{6.223197in}{2.240406in}}{\pgfqpoint{6.227755in}{2.244964in}}%
\pgfpathcurveto{\pgfqpoint{6.232312in}{2.249522in}}{\pgfqpoint{6.234873in}{2.255704in}}{\pgfqpoint{6.234873in}{2.262150in}}%
\pgfpathcurveto{\pgfqpoint{6.234873in}{2.268596in}}{\pgfqpoint{6.232312in}{2.274779in}}{\pgfqpoint{6.227755in}{2.279337in}}%
\pgfpathcurveto{\pgfqpoint{6.223197in}{2.283895in}}{\pgfqpoint{6.217014in}{2.286456in}}{\pgfqpoint{6.210568in}{2.286456in}}%
\pgfpathcurveto{\pgfqpoint{6.204122in}{2.286456in}}{\pgfqpoint{6.197939in}{2.283895in}}{\pgfqpoint{6.193381in}{2.279337in}}%
\pgfpathcurveto{\pgfqpoint{6.188823in}{2.274779in}}{\pgfqpoint{6.186262in}{2.268596in}}{\pgfqpoint{6.186262in}{2.262150in}}%
\pgfpathcurveto{\pgfqpoint{6.186262in}{2.255704in}}{\pgfqpoint{6.188823in}{2.249522in}}{\pgfqpoint{6.193381in}{2.244964in}}%
\pgfpathcurveto{\pgfqpoint{6.197939in}{2.240406in}}{\pgfqpoint{6.204122in}{2.237845in}}{\pgfqpoint{6.210568in}{2.237845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212106in}{2.014719in}}%
\pgfpathcurveto{\pgfqpoint{6.218552in}{2.014719in}}{\pgfqpoint{6.224735in}{2.017280in}}{\pgfqpoint{6.229293in}{2.021838in}}%
\pgfpathcurveto{\pgfqpoint{6.233851in}{2.026396in}}{\pgfqpoint{6.236412in}{2.032578in}}{\pgfqpoint{6.236412in}{2.039024in}}%
\pgfpathcurveto{\pgfqpoint{6.236412in}{2.045470in}}{\pgfqpoint{6.233851in}{2.051653in}}{\pgfqpoint{6.229293in}{2.056211in}}%
\pgfpathcurveto{\pgfqpoint{6.224735in}{2.060769in}}{\pgfqpoint{6.218552in}{2.063330in}}{\pgfqpoint{6.212106in}{2.063330in}}%
\pgfpathcurveto{\pgfqpoint{6.205660in}{2.063330in}}{\pgfqpoint{6.199478in}{2.060769in}}{\pgfqpoint{6.194920in}{2.056211in}}%
\pgfpathcurveto{\pgfqpoint{6.190362in}{2.051653in}}{\pgfqpoint{6.187801in}{2.045470in}}{\pgfqpoint{6.187801in}{2.039024in}}%
\pgfpathcurveto{\pgfqpoint{6.187801in}{2.032578in}}{\pgfqpoint{6.190362in}{2.026396in}}{\pgfqpoint{6.194920in}{2.021838in}}%
\pgfpathcurveto{\pgfqpoint{6.199478in}{2.017280in}}{\pgfqpoint{6.205660in}{2.014719in}}{\pgfqpoint{6.212106in}{2.014719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190647in}{2.393900in}}%
\pgfpathcurveto{\pgfqpoint{6.197093in}{2.393900in}}{\pgfqpoint{6.203276in}{2.396461in}}{\pgfqpoint{6.207834in}{2.401018in}}%
\pgfpathcurveto{\pgfqpoint{6.212392in}{2.405576in}}{\pgfqpoint{6.214953in}{2.411759in}}{\pgfqpoint{6.214953in}{2.418205in}}%
\pgfpathcurveto{\pgfqpoint{6.214953in}{2.424651in}}{\pgfqpoint{6.212392in}{2.430834in}}{\pgfqpoint{6.207834in}{2.435392in}}%
\pgfpathcurveto{\pgfqpoint{6.203276in}{2.439950in}}{\pgfqpoint{6.197093in}{2.442511in}}{\pgfqpoint{6.190647in}{2.442511in}}%
\pgfpathcurveto{\pgfqpoint{6.184201in}{2.442511in}}{\pgfqpoint{6.178019in}{2.439950in}}{\pgfqpoint{6.173461in}{2.435392in}}%
\pgfpathcurveto{\pgfqpoint{6.168903in}{2.430834in}}{\pgfqpoint{6.166342in}{2.424651in}}{\pgfqpoint{6.166342in}{2.418205in}}%
\pgfpathcurveto{\pgfqpoint{6.166342in}{2.411759in}}{\pgfqpoint{6.168903in}{2.405576in}}{\pgfqpoint{6.173461in}{2.401018in}}%
\pgfpathcurveto{\pgfqpoint{6.178019in}{2.396461in}}{\pgfqpoint{6.184201in}{2.393900in}}{\pgfqpoint{6.190647in}{2.393900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224418in}{2.455425in}}%
\pgfpathcurveto{\pgfqpoint{6.230864in}{2.455425in}}{\pgfqpoint{6.237047in}{2.457985in}}{\pgfqpoint{6.241605in}{2.462543in}}%
\pgfpathcurveto{\pgfqpoint{6.246163in}{2.467101in}}{\pgfqpoint{6.248724in}{2.473284in}}{\pgfqpoint{6.248724in}{2.479730in}}%
\pgfpathcurveto{\pgfqpoint{6.248724in}{2.486176in}}{\pgfqpoint{6.246163in}{2.492359in}}{\pgfqpoint{6.241605in}{2.496917in}}%
\pgfpathcurveto{\pgfqpoint{6.237047in}{2.501475in}}{\pgfqpoint{6.230864in}{2.504036in}}{\pgfqpoint{6.224418in}{2.504036in}}%
\pgfpathcurveto{\pgfqpoint{6.217972in}{2.504036in}}{\pgfqpoint{6.211790in}{2.501475in}}{\pgfqpoint{6.207232in}{2.496917in}}%
\pgfpathcurveto{\pgfqpoint{6.202674in}{2.492359in}}{\pgfqpoint{6.200113in}{2.486176in}}{\pgfqpoint{6.200113in}{2.479730in}}%
\pgfpathcurveto{\pgfqpoint{6.200113in}{2.473284in}}{\pgfqpoint{6.202674in}{2.467101in}}{\pgfqpoint{6.207232in}{2.462543in}}%
\pgfpathcurveto{\pgfqpoint{6.211790in}{2.457985in}}{\pgfqpoint{6.217972in}{2.455425in}}{\pgfqpoint{6.224418in}{2.455425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260528in}{2.421846in}}%
\pgfpathcurveto{\pgfqpoint{6.266974in}{2.421846in}}{\pgfqpoint{6.273156in}{2.424407in}}{\pgfqpoint{6.277714in}{2.428965in}}%
\pgfpathcurveto{\pgfqpoint{6.282272in}{2.433523in}}{\pgfqpoint{6.284833in}{2.439706in}}{\pgfqpoint{6.284833in}{2.446152in}}%
\pgfpathcurveto{\pgfqpoint{6.284833in}{2.452598in}}{\pgfqpoint{6.282272in}{2.458780in}}{\pgfqpoint{6.277714in}{2.463338in}}%
\pgfpathcurveto{\pgfqpoint{6.273156in}{2.467896in}}{\pgfqpoint{6.266974in}{2.470457in}}{\pgfqpoint{6.260528in}{2.470457in}}%
\pgfpathcurveto{\pgfqpoint{6.254082in}{2.470457in}}{\pgfqpoint{6.247899in}{2.467896in}}{\pgfqpoint{6.243341in}{2.463338in}}%
\pgfpathcurveto{\pgfqpoint{6.238783in}{2.458780in}}{\pgfqpoint{6.236222in}{2.452598in}}{\pgfqpoint{6.236222in}{2.446152in}}%
\pgfpathcurveto{\pgfqpoint{6.236222in}{2.439706in}}{\pgfqpoint{6.238783in}{2.433523in}}{\pgfqpoint{6.243341in}{2.428965in}}%
\pgfpathcurveto{\pgfqpoint{6.247899in}{2.424407in}}{\pgfqpoint{6.254082in}{2.421846in}}{\pgfqpoint{6.260528in}{2.421846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224418in}{2.428126in}}%
\pgfpathcurveto{\pgfqpoint{6.230864in}{2.428126in}}{\pgfqpoint{6.237047in}{2.430687in}}{\pgfqpoint{6.241605in}{2.435245in}}%
\pgfpathcurveto{\pgfqpoint{6.246162in}{2.439803in}}{\pgfqpoint{6.248723in}{2.445985in}}{\pgfqpoint{6.248723in}{2.452431in}}%
\pgfpathcurveto{\pgfqpoint{6.248723in}{2.458877in}}{\pgfqpoint{6.246162in}{2.465060in}}{\pgfqpoint{6.241605in}{2.469618in}}%
\pgfpathcurveto{\pgfqpoint{6.237047in}{2.474176in}}{\pgfqpoint{6.230864in}{2.476737in}}{\pgfqpoint{6.224418in}{2.476737in}}%
\pgfpathcurveto{\pgfqpoint{6.217972in}{2.476737in}}{\pgfqpoint{6.211789in}{2.474176in}}{\pgfqpoint{6.207231in}{2.469618in}}%
\pgfpathcurveto{\pgfqpoint{6.202673in}{2.465060in}}{\pgfqpoint{6.200112in}{2.458877in}}{\pgfqpoint{6.200112in}{2.452431in}}%
\pgfpathcurveto{\pgfqpoint{6.200112in}{2.445985in}}{\pgfqpoint{6.202673in}{2.439803in}}{\pgfqpoint{6.207231in}{2.435245in}}%
\pgfpathcurveto{\pgfqpoint{6.211789in}{2.430687in}}{\pgfqpoint{6.217972in}{2.428126in}}{\pgfqpoint{6.224418in}{2.428126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197413in}{2.041586in}}%
\pgfpathcurveto{\pgfqpoint{6.203859in}{2.041586in}}{\pgfqpoint{6.210042in}{2.044147in}}{\pgfqpoint{6.214600in}{2.048705in}}%
\pgfpathcurveto{\pgfqpoint{6.219158in}{2.053263in}}{\pgfqpoint{6.221719in}{2.059445in}}{\pgfqpoint{6.221719in}{2.065891in}}%
\pgfpathcurveto{\pgfqpoint{6.221719in}{2.072337in}}{\pgfqpoint{6.219158in}{2.078520in}}{\pgfqpoint{6.214600in}{2.083078in}}%
\pgfpathcurveto{\pgfqpoint{6.210042in}{2.087636in}}{\pgfqpoint{6.203859in}{2.090197in}}{\pgfqpoint{6.197413in}{2.090197in}}%
\pgfpathcurveto{\pgfqpoint{6.190967in}{2.090197in}}{\pgfqpoint{6.184785in}{2.087636in}}{\pgfqpoint{6.180227in}{2.083078in}}%
\pgfpathcurveto{\pgfqpoint{6.175669in}{2.078520in}}{\pgfqpoint{6.173108in}{2.072337in}}{\pgfqpoint{6.173108in}{2.065891in}}%
\pgfpathcurveto{\pgfqpoint{6.173108in}{2.059445in}}{\pgfqpoint{6.175669in}{2.053263in}}{\pgfqpoint{6.180227in}{2.048705in}}%
\pgfpathcurveto{\pgfqpoint{6.184785in}{2.044147in}}{\pgfqpoint{6.190967in}{2.041586in}}{\pgfqpoint{6.197413in}{2.041586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217680in}{2.075591in}}%
\pgfpathcurveto{\pgfqpoint{6.224125in}{2.075591in}}{\pgfqpoint{6.230308in}{2.078152in}}{\pgfqpoint{6.234866in}{2.082710in}}%
\pgfpathcurveto{\pgfqpoint{6.239424in}{2.087268in}}{\pgfqpoint{6.241985in}{2.093451in}}{\pgfqpoint{6.241985in}{2.099897in}}%
\pgfpathcurveto{\pgfqpoint{6.241985in}{2.106343in}}{\pgfqpoint{6.239424in}{2.112526in}}{\pgfqpoint{6.234866in}{2.117084in}}%
\pgfpathcurveto{\pgfqpoint{6.230308in}{2.121641in}}{\pgfqpoint{6.224125in}{2.124202in}}{\pgfqpoint{6.217680in}{2.124202in}}%
\pgfpathcurveto{\pgfqpoint{6.211234in}{2.124202in}}{\pgfqpoint{6.205051in}{2.121641in}}{\pgfqpoint{6.200493in}{2.117084in}}%
\pgfpathcurveto{\pgfqpoint{6.195935in}{2.112526in}}{\pgfqpoint{6.193374in}{2.106343in}}{\pgfqpoint{6.193374in}{2.099897in}}%
\pgfpathcurveto{\pgfqpoint{6.193374in}{2.093451in}}{\pgfqpoint{6.195935in}{2.087268in}}{\pgfqpoint{6.200493in}{2.082710in}}%
\pgfpathcurveto{\pgfqpoint{6.205051in}{2.078152in}}{\pgfqpoint{6.211234in}{2.075591in}}{\pgfqpoint{6.217680in}{2.075591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215729in}{2.375602in}}%
\pgfpathcurveto{\pgfqpoint{6.222175in}{2.375602in}}{\pgfqpoint{6.228358in}{2.378163in}}{\pgfqpoint{6.232916in}{2.382721in}}%
\pgfpathcurveto{\pgfqpoint{6.237474in}{2.387279in}}{\pgfqpoint{6.240035in}{2.393461in}}{\pgfqpoint{6.240035in}{2.399907in}}%
\pgfpathcurveto{\pgfqpoint{6.240035in}{2.406353in}}{\pgfqpoint{6.237474in}{2.412536in}}{\pgfqpoint{6.232916in}{2.417094in}}%
\pgfpathcurveto{\pgfqpoint{6.228358in}{2.421652in}}{\pgfqpoint{6.222175in}{2.424213in}}{\pgfqpoint{6.215729in}{2.424213in}}%
\pgfpathcurveto{\pgfqpoint{6.209283in}{2.424213in}}{\pgfqpoint{6.203100in}{2.421652in}}{\pgfqpoint{6.198542in}{2.417094in}}%
\pgfpathcurveto{\pgfqpoint{6.193984in}{2.412536in}}{\pgfqpoint{6.191423in}{2.406353in}}{\pgfqpoint{6.191423in}{2.399907in}}%
\pgfpathcurveto{\pgfqpoint{6.191423in}{2.393461in}}{\pgfqpoint{6.193984in}{2.387279in}}{\pgfqpoint{6.198542in}{2.382721in}}%
\pgfpathcurveto{\pgfqpoint{6.203100in}{2.378163in}}{\pgfqpoint{6.209283in}{2.375602in}}{\pgfqpoint{6.215729in}{2.375602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.188352in}{2.343004in}}%
\pgfpathcurveto{\pgfqpoint{6.194798in}{2.343004in}}{\pgfqpoint{6.200980in}{2.345565in}}{\pgfqpoint{6.205538in}{2.350123in}}%
\pgfpathcurveto{\pgfqpoint{6.210096in}{2.354681in}}{\pgfqpoint{6.212657in}{2.360864in}}{\pgfqpoint{6.212657in}{2.367310in}}%
\pgfpathcurveto{\pgfqpoint{6.212657in}{2.373756in}}{\pgfqpoint{6.210096in}{2.379939in}}{\pgfqpoint{6.205538in}{2.384497in}}%
\pgfpathcurveto{\pgfqpoint{6.200980in}{2.389054in}}{\pgfqpoint{6.194798in}{2.391615in}}{\pgfqpoint{6.188352in}{2.391615in}}%
\pgfpathcurveto{\pgfqpoint{6.181906in}{2.391615in}}{\pgfqpoint{6.175723in}{2.389054in}}{\pgfqpoint{6.171165in}{2.384497in}}%
\pgfpathcurveto{\pgfqpoint{6.166607in}{2.379939in}}{\pgfqpoint{6.164046in}{2.373756in}}{\pgfqpoint{6.164046in}{2.367310in}}%
\pgfpathcurveto{\pgfqpoint{6.164046in}{2.360864in}}{\pgfqpoint{6.166607in}{2.354681in}}{\pgfqpoint{6.171165in}{2.350123in}}%
\pgfpathcurveto{\pgfqpoint{6.175723in}{2.345565in}}{\pgfqpoint{6.181906in}{2.343004in}}{\pgfqpoint{6.188352in}{2.343004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.249555in}{2.417477in}}%
\pgfpathcurveto{\pgfqpoint{6.256001in}{2.417477in}}{\pgfqpoint{6.262184in}{2.420038in}}{\pgfqpoint{6.266741in}{2.424596in}}%
\pgfpathcurveto{\pgfqpoint{6.271299in}{2.429154in}}{\pgfqpoint{6.273860in}{2.435337in}}{\pgfqpoint{6.273860in}{2.441783in}}%
\pgfpathcurveto{\pgfqpoint{6.273860in}{2.448229in}}{\pgfqpoint{6.271299in}{2.454411in}}{\pgfqpoint{6.266741in}{2.458969in}}%
\pgfpathcurveto{\pgfqpoint{6.262184in}{2.463527in}}{\pgfqpoint{6.256001in}{2.466088in}}{\pgfqpoint{6.249555in}{2.466088in}}%
\pgfpathcurveto{\pgfqpoint{6.243109in}{2.466088in}}{\pgfqpoint{6.236926in}{2.463527in}}{\pgfqpoint{6.232368in}{2.458969in}}%
\pgfpathcurveto{\pgfqpoint{6.227810in}{2.454411in}}{\pgfqpoint{6.225249in}{2.448229in}}{\pgfqpoint{6.225249in}{2.441783in}}%
\pgfpathcurveto{\pgfqpoint{6.225249in}{2.435337in}}{\pgfqpoint{6.227810in}{2.429154in}}{\pgfqpoint{6.232368in}{2.424596in}}%
\pgfpathcurveto{\pgfqpoint{6.236926in}{2.420038in}}{\pgfqpoint{6.243109in}{2.417477in}}{\pgfqpoint{6.249555in}{2.417477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201342in}{2.327607in}}%
\pgfpathcurveto{\pgfqpoint{6.207788in}{2.327607in}}{\pgfqpoint{6.213971in}{2.330168in}}{\pgfqpoint{6.218529in}{2.334726in}}%
\pgfpathcurveto{\pgfqpoint{6.223087in}{2.339284in}}{\pgfqpoint{6.225648in}{2.345466in}}{\pgfqpoint{6.225648in}{2.351912in}}%
\pgfpathcurveto{\pgfqpoint{6.225648in}{2.358358in}}{\pgfqpoint{6.223087in}{2.364541in}}{\pgfqpoint{6.218529in}{2.369099in}}%
\pgfpathcurveto{\pgfqpoint{6.213971in}{2.373657in}}{\pgfqpoint{6.207788in}{2.376218in}}{\pgfqpoint{6.201342in}{2.376218in}}%
\pgfpathcurveto{\pgfqpoint{6.194896in}{2.376218in}}{\pgfqpoint{6.188714in}{2.373657in}}{\pgfqpoint{6.184156in}{2.369099in}}%
\pgfpathcurveto{\pgfqpoint{6.179598in}{2.364541in}}{\pgfqpoint{6.177037in}{2.358358in}}{\pgfqpoint{6.177037in}{2.351912in}}%
\pgfpathcurveto{\pgfqpoint{6.177037in}{2.345466in}}{\pgfqpoint{6.179598in}{2.339284in}}{\pgfqpoint{6.184156in}{2.334726in}}%
\pgfpathcurveto{\pgfqpoint{6.188714in}{2.330168in}}{\pgfqpoint{6.194896in}{2.327607in}}{\pgfqpoint{6.201342in}{2.327607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248941in}{2.400849in}}%
\pgfpathcurveto{\pgfqpoint{6.255387in}{2.400849in}}{\pgfqpoint{6.261569in}{2.403410in}}{\pgfqpoint{6.266127in}{2.407968in}}%
\pgfpathcurveto{\pgfqpoint{6.270685in}{2.412526in}}{\pgfqpoint{6.273246in}{2.418709in}}{\pgfqpoint{6.273246in}{2.425155in}}%
\pgfpathcurveto{\pgfqpoint{6.273246in}{2.431601in}}{\pgfqpoint{6.270685in}{2.437783in}}{\pgfqpoint{6.266127in}{2.442341in}}%
\pgfpathcurveto{\pgfqpoint{6.261569in}{2.446899in}}{\pgfqpoint{6.255387in}{2.449460in}}{\pgfqpoint{6.248941in}{2.449460in}}%
\pgfpathcurveto{\pgfqpoint{6.242495in}{2.449460in}}{\pgfqpoint{6.236312in}{2.446899in}}{\pgfqpoint{6.231754in}{2.442341in}}%
\pgfpathcurveto{\pgfqpoint{6.227196in}{2.437783in}}{\pgfqpoint{6.224635in}{2.431601in}}{\pgfqpoint{6.224635in}{2.425155in}}%
\pgfpathcurveto{\pgfqpoint{6.224635in}{2.418709in}}{\pgfqpoint{6.227196in}{2.412526in}}{\pgfqpoint{6.231754in}{2.407968in}}%
\pgfpathcurveto{\pgfqpoint{6.236312in}{2.403410in}}{\pgfqpoint{6.242495in}{2.400849in}}{\pgfqpoint{6.248941in}{2.400849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.166386in}{1.958959in}}%
\pgfpathcurveto{\pgfqpoint{6.172832in}{1.958959in}}{\pgfqpoint{6.179015in}{1.961520in}}{\pgfqpoint{6.183573in}{1.966078in}}%
\pgfpathcurveto{\pgfqpoint{6.188131in}{1.970635in}}{\pgfqpoint{6.190692in}{1.976818in}}{\pgfqpoint{6.190692in}{1.983264in}}%
\pgfpathcurveto{\pgfqpoint{6.190692in}{1.989710in}}{\pgfqpoint{6.188131in}{1.995893in}}{\pgfqpoint{6.183573in}{2.000451in}}%
\pgfpathcurveto{\pgfqpoint{6.179015in}{2.005009in}}{\pgfqpoint{6.172832in}{2.007570in}}{\pgfqpoint{6.166386in}{2.007570in}}%
\pgfpathcurveto{\pgfqpoint{6.159940in}{2.007570in}}{\pgfqpoint{6.153758in}{2.005009in}}{\pgfqpoint{6.149200in}{2.000451in}}%
\pgfpathcurveto{\pgfqpoint{6.144642in}{1.995893in}}{\pgfqpoint{6.142081in}{1.989710in}}{\pgfqpoint{6.142081in}{1.983264in}}%
\pgfpathcurveto{\pgfqpoint{6.142081in}{1.976818in}}{\pgfqpoint{6.144642in}{1.970635in}}{\pgfqpoint{6.149200in}{1.966078in}}%
\pgfpathcurveto{\pgfqpoint{6.153758in}{1.961520in}}{\pgfqpoint{6.159940in}{1.958959in}}{\pgfqpoint{6.166386in}{1.958959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168783in}{2.416575in}}%
\pgfpathcurveto{\pgfqpoint{6.175229in}{2.416575in}}{\pgfqpoint{6.181412in}{2.419136in}}{\pgfqpoint{6.185970in}{2.423693in}}%
\pgfpathcurveto{\pgfqpoint{6.190528in}{2.428251in}}{\pgfqpoint{6.193089in}{2.434434in}}{\pgfqpoint{6.193089in}{2.440880in}}%
\pgfpathcurveto{\pgfqpoint{6.193089in}{2.447326in}}{\pgfqpoint{6.190528in}{2.453509in}}{\pgfqpoint{6.185970in}{2.458067in}}%
\pgfpathcurveto{\pgfqpoint{6.181412in}{2.462625in}}{\pgfqpoint{6.175229in}{2.465186in}}{\pgfqpoint{6.168783in}{2.465186in}}%
\pgfpathcurveto{\pgfqpoint{6.162337in}{2.465186in}}{\pgfqpoint{6.156155in}{2.462625in}}{\pgfqpoint{6.151597in}{2.458067in}}%
\pgfpathcurveto{\pgfqpoint{6.147039in}{2.453509in}}{\pgfqpoint{6.144478in}{2.447326in}}{\pgfqpoint{6.144478in}{2.440880in}}%
\pgfpathcurveto{\pgfqpoint{6.144478in}{2.434434in}}{\pgfqpoint{6.147039in}{2.428251in}}{\pgfqpoint{6.151597in}{2.423693in}}%
\pgfpathcurveto{\pgfqpoint{6.156155in}{2.419136in}}{\pgfqpoint{6.162337in}{2.416575in}}{\pgfqpoint{6.168783in}{2.416575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198057in}{2.260044in}}%
\pgfpathcurveto{\pgfqpoint{6.204503in}{2.260044in}}{\pgfqpoint{6.210686in}{2.262605in}}{\pgfqpoint{6.215244in}{2.267163in}}%
\pgfpathcurveto{\pgfqpoint{6.219802in}{2.271721in}}{\pgfqpoint{6.222363in}{2.277904in}}{\pgfqpoint{6.222363in}{2.284350in}}%
\pgfpathcurveto{\pgfqpoint{6.222363in}{2.290796in}}{\pgfqpoint{6.219802in}{2.296978in}}{\pgfqpoint{6.215244in}{2.301536in}}%
\pgfpathcurveto{\pgfqpoint{6.210686in}{2.306094in}}{\pgfqpoint{6.204503in}{2.308655in}}{\pgfqpoint{6.198057in}{2.308655in}}%
\pgfpathcurveto{\pgfqpoint{6.191611in}{2.308655in}}{\pgfqpoint{6.185429in}{2.306094in}}{\pgfqpoint{6.180871in}{2.301536in}}%
\pgfpathcurveto{\pgfqpoint{6.176313in}{2.296978in}}{\pgfqpoint{6.173752in}{2.290796in}}{\pgfqpoint{6.173752in}{2.284350in}}%
\pgfpathcurveto{\pgfqpoint{6.173752in}{2.277904in}}{\pgfqpoint{6.176313in}{2.271721in}}{\pgfqpoint{6.180871in}{2.267163in}}%
\pgfpathcurveto{\pgfqpoint{6.185429in}{2.262605in}}{\pgfqpoint{6.191611in}{2.260044in}}{\pgfqpoint{6.198057in}{2.260044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.236819in}{2.243873in}}%
\pgfpathcurveto{\pgfqpoint{6.243264in}{2.243873in}}{\pgfqpoint{6.249447in}{2.246434in}}{\pgfqpoint{6.254005in}{2.250992in}}%
\pgfpathcurveto{\pgfqpoint{6.258563in}{2.255550in}}{\pgfqpoint{6.261124in}{2.261732in}}{\pgfqpoint{6.261124in}{2.268178in}}%
\pgfpathcurveto{\pgfqpoint{6.261124in}{2.274624in}}{\pgfqpoint{6.258563in}{2.280807in}}{\pgfqpoint{6.254005in}{2.285365in}}%
\pgfpathcurveto{\pgfqpoint{6.249447in}{2.289923in}}{\pgfqpoint{6.243264in}{2.292484in}}{\pgfqpoint{6.236819in}{2.292484in}}%
\pgfpathcurveto{\pgfqpoint{6.230373in}{2.292484in}}{\pgfqpoint{6.224190in}{2.289923in}}{\pgfqpoint{6.219632in}{2.285365in}}%
\pgfpathcurveto{\pgfqpoint{6.215074in}{2.280807in}}{\pgfqpoint{6.212513in}{2.274624in}}{\pgfqpoint{6.212513in}{2.268178in}}%
\pgfpathcurveto{\pgfqpoint{6.212513in}{2.261732in}}{\pgfqpoint{6.215074in}{2.255550in}}{\pgfqpoint{6.219632in}{2.250992in}}%
\pgfpathcurveto{\pgfqpoint{6.224190in}{2.246434in}}{\pgfqpoint{6.230373in}{2.243873in}}{\pgfqpoint{6.236819in}{2.243873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223138in}{2.083627in}}%
\pgfpathcurveto{\pgfqpoint{6.229584in}{2.083627in}}{\pgfqpoint{6.235766in}{2.086188in}}{\pgfqpoint{6.240324in}{2.090746in}}%
\pgfpathcurveto{\pgfqpoint{6.244882in}{2.095304in}}{\pgfqpoint{6.247443in}{2.101487in}}{\pgfqpoint{6.247443in}{2.107933in}}%
\pgfpathcurveto{\pgfqpoint{6.247443in}{2.114379in}}{\pgfqpoint{6.244882in}{2.120562in}}{\pgfqpoint{6.240324in}{2.125119in}}%
\pgfpathcurveto{\pgfqpoint{6.235766in}{2.129677in}}{\pgfqpoint{6.229584in}{2.132238in}}{\pgfqpoint{6.223138in}{2.132238in}}%
\pgfpathcurveto{\pgfqpoint{6.216692in}{2.132238in}}{\pgfqpoint{6.210509in}{2.129677in}}{\pgfqpoint{6.205951in}{2.125119in}}%
\pgfpathcurveto{\pgfqpoint{6.201393in}{2.120562in}}{\pgfqpoint{6.198832in}{2.114379in}}{\pgfqpoint{6.198832in}{2.107933in}}%
\pgfpathcurveto{\pgfqpoint{6.198832in}{2.101487in}}{\pgfqpoint{6.201393in}{2.095304in}}{\pgfqpoint{6.205951in}{2.090746in}}%
\pgfpathcurveto{\pgfqpoint{6.210509in}{2.086188in}}{\pgfqpoint{6.216692in}{2.083627in}}{\pgfqpoint{6.223138in}{2.083627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190136in}{2.094154in}}%
\pgfpathcurveto{\pgfqpoint{6.196582in}{2.094154in}}{\pgfqpoint{6.202764in}{2.096715in}}{\pgfqpoint{6.207322in}{2.101273in}}%
\pgfpathcurveto{\pgfqpoint{6.211880in}{2.105831in}}{\pgfqpoint{6.214441in}{2.112013in}}{\pgfqpoint{6.214441in}{2.118459in}}%
\pgfpathcurveto{\pgfqpoint{6.214441in}{2.124905in}}{\pgfqpoint{6.211880in}{2.131088in}}{\pgfqpoint{6.207322in}{2.135646in}}%
\pgfpathcurveto{\pgfqpoint{6.202764in}{2.140204in}}{\pgfqpoint{6.196582in}{2.142765in}}{\pgfqpoint{6.190136in}{2.142765in}}%
\pgfpathcurveto{\pgfqpoint{6.183690in}{2.142765in}}{\pgfqpoint{6.177507in}{2.140204in}}{\pgfqpoint{6.172949in}{2.135646in}}%
\pgfpathcurveto{\pgfqpoint{6.168391in}{2.131088in}}{\pgfqpoint{6.165830in}{2.124905in}}{\pgfqpoint{6.165830in}{2.118459in}}%
\pgfpathcurveto{\pgfqpoint{6.165830in}{2.112013in}}{\pgfqpoint{6.168391in}{2.105831in}}{\pgfqpoint{6.172949in}{2.101273in}}%
\pgfpathcurveto{\pgfqpoint{6.177507in}{2.096715in}}{\pgfqpoint{6.183690in}{2.094154in}}{\pgfqpoint{6.190136in}{2.094154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.261192in}{2.156987in}}%
\pgfpathcurveto{\pgfqpoint{6.267638in}{2.156987in}}{\pgfqpoint{6.273821in}{2.159548in}}{\pgfqpoint{6.278378in}{2.164106in}}%
\pgfpathcurveto{\pgfqpoint{6.282936in}{2.168664in}}{\pgfqpoint{6.285497in}{2.174846in}}{\pgfqpoint{6.285497in}{2.181292in}}%
\pgfpathcurveto{\pgfqpoint{6.285497in}{2.187738in}}{\pgfqpoint{6.282936in}{2.193921in}}{\pgfqpoint{6.278378in}{2.198479in}}%
\pgfpathcurveto{\pgfqpoint{6.273821in}{2.203037in}}{\pgfqpoint{6.267638in}{2.205598in}}{\pgfqpoint{6.261192in}{2.205598in}}%
\pgfpathcurveto{\pgfqpoint{6.254746in}{2.205598in}}{\pgfqpoint{6.248563in}{2.203037in}}{\pgfqpoint{6.244005in}{2.198479in}}%
\pgfpathcurveto{\pgfqpoint{6.239447in}{2.193921in}}{\pgfqpoint{6.236886in}{2.187738in}}{\pgfqpoint{6.236886in}{2.181292in}}%
\pgfpathcurveto{\pgfqpoint{6.236886in}{2.174846in}}{\pgfqpoint{6.239447in}{2.168664in}}{\pgfqpoint{6.244005in}{2.164106in}}%
\pgfpathcurveto{\pgfqpoint{6.248563in}{2.159548in}}{\pgfqpoint{6.254746in}{2.156987in}}{\pgfqpoint{6.261192in}{2.156987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.148317in}{2.430780in}}%
\pgfpathcurveto{\pgfqpoint{6.154763in}{2.430780in}}{\pgfqpoint{6.160945in}{2.433341in}}{\pgfqpoint{6.165503in}{2.437898in}}%
\pgfpathcurveto{\pgfqpoint{6.170061in}{2.442456in}}{\pgfqpoint{6.172622in}{2.448639in}}{\pgfqpoint{6.172622in}{2.455085in}}%
\pgfpathcurveto{\pgfqpoint{6.172622in}{2.461531in}}{\pgfqpoint{6.170061in}{2.467714in}}{\pgfqpoint{6.165503in}{2.472272in}}%
\pgfpathcurveto{\pgfqpoint{6.160945in}{2.476830in}}{\pgfqpoint{6.154763in}{2.479391in}}{\pgfqpoint{6.148317in}{2.479391in}}%
\pgfpathcurveto{\pgfqpoint{6.141871in}{2.479391in}}{\pgfqpoint{6.135688in}{2.476830in}}{\pgfqpoint{6.131130in}{2.472272in}}%
\pgfpathcurveto{\pgfqpoint{6.126572in}{2.467714in}}{\pgfqpoint{6.124011in}{2.461531in}}{\pgfqpoint{6.124011in}{2.455085in}}%
\pgfpathcurveto{\pgfqpoint{6.124011in}{2.448639in}}{\pgfqpoint{6.126572in}{2.442456in}}{\pgfqpoint{6.131130in}{2.437898in}}%
\pgfpathcurveto{\pgfqpoint{6.135688in}{2.433341in}}{\pgfqpoint{6.141871in}{2.430780in}}{\pgfqpoint{6.148317in}{2.430780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.245440in}{2.449670in}}%
\pgfpathcurveto{\pgfqpoint{6.251886in}{2.449670in}}{\pgfqpoint{6.258069in}{2.452231in}}{\pgfqpoint{6.262627in}{2.456789in}}%
\pgfpathcurveto{\pgfqpoint{6.267185in}{2.461347in}}{\pgfqpoint{6.269746in}{2.467530in}}{\pgfqpoint{6.269746in}{2.473976in}}%
\pgfpathcurveto{\pgfqpoint{6.269746in}{2.480421in}}{\pgfqpoint{6.267185in}{2.486604in}}{\pgfqpoint{6.262627in}{2.491162in}}%
\pgfpathcurveto{\pgfqpoint{6.258069in}{2.495720in}}{\pgfqpoint{6.251886in}{2.498281in}}{\pgfqpoint{6.245440in}{2.498281in}}%
\pgfpathcurveto{\pgfqpoint{6.238994in}{2.498281in}}{\pgfqpoint{6.232812in}{2.495720in}}{\pgfqpoint{6.228254in}{2.491162in}}%
\pgfpathcurveto{\pgfqpoint{6.223696in}{2.486604in}}{\pgfqpoint{6.221135in}{2.480421in}}{\pgfqpoint{6.221135in}{2.473976in}}%
\pgfpathcurveto{\pgfqpoint{6.221135in}{2.467530in}}{\pgfqpoint{6.223696in}{2.461347in}}{\pgfqpoint{6.228254in}{2.456789in}}%
\pgfpathcurveto{\pgfqpoint{6.232812in}{2.452231in}}{\pgfqpoint{6.238994in}{2.449670in}}{\pgfqpoint{6.245440in}{2.449670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.177783in}{2.288320in}}%
\pgfpathcurveto{\pgfqpoint{6.184229in}{2.288320in}}{\pgfqpoint{6.190412in}{2.290881in}}{\pgfqpoint{6.194970in}{2.295439in}}%
\pgfpathcurveto{\pgfqpoint{6.199528in}{2.299997in}}{\pgfqpoint{6.202089in}{2.306180in}}{\pgfqpoint{6.202089in}{2.312626in}}%
\pgfpathcurveto{\pgfqpoint{6.202089in}{2.319072in}}{\pgfqpoint{6.199528in}{2.325255in}}{\pgfqpoint{6.194970in}{2.329813in}}%
\pgfpathcurveto{\pgfqpoint{6.190412in}{2.334371in}}{\pgfqpoint{6.184229in}{2.336932in}}{\pgfqpoint{6.177783in}{2.336932in}}%
\pgfpathcurveto{\pgfqpoint{6.171337in}{2.336932in}}{\pgfqpoint{6.165155in}{2.334371in}}{\pgfqpoint{6.160597in}{2.329813in}}%
\pgfpathcurveto{\pgfqpoint{6.156039in}{2.325255in}}{\pgfqpoint{6.153478in}{2.319072in}}{\pgfqpoint{6.153478in}{2.312626in}}%
\pgfpathcurveto{\pgfqpoint{6.153478in}{2.306180in}}{\pgfqpoint{6.156039in}{2.299997in}}{\pgfqpoint{6.160597in}{2.295439in}}%
\pgfpathcurveto{\pgfqpoint{6.165155in}{2.290881in}}{\pgfqpoint{6.171337in}{2.288320in}}{\pgfqpoint{6.177783in}{2.288320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.242120in}{2.384530in}}%
\pgfpathcurveto{\pgfqpoint{6.248566in}{2.384530in}}{\pgfqpoint{6.254749in}{2.387091in}}{\pgfqpoint{6.259307in}{2.391649in}}%
\pgfpathcurveto{\pgfqpoint{6.263865in}{2.396207in}}{\pgfqpoint{6.266426in}{2.402389in}}{\pgfqpoint{6.266426in}{2.408835in}}%
\pgfpathcurveto{\pgfqpoint{6.266426in}{2.415281in}}{\pgfqpoint{6.263865in}{2.421464in}}{\pgfqpoint{6.259307in}{2.426022in}}%
\pgfpathcurveto{\pgfqpoint{6.254749in}{2.430580in}}{\pgfqpoint{6.248566in}{2.433141in}}{\pgfqpoint{6.242120in}{2.433141in}}%
\pgfpathcurveto{\pgfqpoint{6.235674in}{2.433141in}}{\pgfqpoint{6.229491in}{2.430580in}}{\pgfqpoint{6.224934in}{2.426022in}}%
\pgfpathcurveto{\pgfqpoint{6.220376in}{2.421464in}}{\pgfqpoint{6.217815in}{2.415281in}}{\pgfqpoint{6.217815in}{2.408835in}}%
\pgfpathcurveto{\pgfqpoint{6.217815in}{2.402389in}}{\pgfqpoint{6.220376in}{2.396207in}}{\pgfqpoint{6.224934in}{2.391649in}}%
\pgfpathcurveto{\pgfqpoint{6.229491in}{2.387091in}}{\pgfqpoint{6.235674in}{2.384530in}}{\pgfqpoint{6.242120in}{2.384530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.179774in}{2.110690in}}%
\pgfpathcurveto{\pgfqpoint{6.186220in}{2.110690in}}{\pgfqpoint{6.192402in}{2.113251in}}{\pgfqpoint{6.196960in}{2.117809in}}%
\pgfpathcurveto{\pgfqpoint{6.201518in}{2.122367in}}{\pgfqpoint{6.204079in}{2.128550in}}{\pgfqpoint{6.204079in}{2.134996in}}%
\pgfpathcurveto{\pgfqpoint{6.204079in}{2.141442in}}{\pgfqpoint{6.201518in}{2.147624in}}{\pgfqpoint{6.196960in}{2.152182in}}%
\pgfpathcurveto{\pgfqpoint{6.192402in}{2.156740in}}{\pgfqpoint{6.186220in}{2.159301in}}{\pgfqpoint{6.179774in}{2.159301in}}%
\pgfpathcurveto{\pgfqpoint{6.173328in}{2.159301in}}{\pgfqpoint{6.167145in}{2.156740in}}{\pgfqpoint{6.162587in}{2.152182in}}%
\pgfpathcurveto{\pgfqpoint{6.158029in}{2.147624in}}{\pgfqpoint{6.155468in}{2.141442in}}{\pgfqpoint{6.155468in}{2.134996in}}%
\pgfpathcurveto{\pgfqpoint{6.155468in}{2.128550in}}{\pgfqpoint{6.158029in}{2.122367in}}{\pgfqpoint{6.162587in}{2.117809in}}%
\pgfpathcurveto{\pgfqpoint{6.167145in}{2.113251in}}{\pgfqpoint{6.173328in}{2.110690in}}{\pgfqpoint{6.179774in}{2.110690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.192183in}{2.312744in}}%
\pgfpathcurveto{\pgfqpoint{6.198629in}{2.312744in}}{\pgfqpoint{6.204811in}{2.315305in}}{\pgfqpoint{6.209369in}{2.319863in}}%
\pgfpathcurveto{\pgfqpoint{6.213927in}{2.324421in}}{\pgfqpoint{6.216488in}{2.330603in}}{\pgfqpoint{6.216488in}{2.337049in}}%
\pgfpathcurveto{\pgfqpoint{6.216488in}{2.343495in}}{\pgfqpoint{6.213927in}{2.349678in}}{\pgfqpoint{6.209369in}{2.354236in}}%
\pgfpathcurveto{\pgfqpoint{6.204811in}{2.358794in}}{\pgfqpoint{6.198629in}{2.361355in}}{\pgfqpoint{6.192183in}{2.361355in}}%
\pgfpathcurveto{\pgfqpoint{6.185737in}{2.361355in}}{\pgfqpoint{6.179554in}{2.358794in}}{\pgfqpoint{6.174996in}{2.354236in}}%
\pgfpathcurveto{\pgfqpoint{6.170438in}{2.349678in}}{\pgfqpoint{6.167877in}{2.343495in}}{\pgfqpoint{6.167877in}{2.337049in}}%
\pgfpathcurveto{\pgfqpoint{6.167877in}{2.330603in}}{\pgfqpoint{6.170438in}{2.324421in}}{\pgfqpoint{6.174996in}{2.319863in}}%
\pgfpathcurveto{\pgfqpoint{6.179554in}{2.315305in}}{\pgfqpoint{6.185737in}{2.312744in}}{\pgfqpoint{6.192183in}{2.312744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.240797in}{2.097685in}}%
\pgfpathcurveto{\pgfqpoint{6.247243in}{2.097685in}}{\pgfqpoint{6.253426in}{2.100246in}}{\pgfqpoint{6.257983in}{2.104804in}}%
\pgfpathcurveto{\pgfqpoint{6.262541in}{2.109362in}}{\pgfqpoint{6.265102in}{2.115544in}}{\pgfqpoint{6.265102in}{2.121990in}}%
\pgfpathcurveto{\pgfqpoint{6.265102in}{2.128436in}}{\pgfqpoint{6.262541in}{2.134619in}}{\pgfqpoint{6.257983in}{2.139177in}}%
\pgfpathcurveto{\pgfqpoint{6.253426in}{2.143735in}}{\pgfqpoint{6.247243in}{2.146296in}}{\pgfqpoint{6.240797in}{2.146296in}}%
\pgfpathcurveto{\pgfqpoint{6.234351in}{2.146296in}}{\pgfqpoint{6.228168in}{2.143735in}}{\pgfqpoint{6.223610in}{2.139177in}}%
\pgfpathcurveto{\pgfqpoint{6.219052in}{2.134619in}}{\pgfqpoint{6.216491in}{2.128436in}}{\pgfqpoint{6.216491in}{2.121990in}}%
\pgfpathcurveto{\pgfqpoint{6.216491in}{2.115544in}}{\pgfqpoint{6.219052in}{2.109362in}}{\pgfqpoint{6.223610in}{2.104804in}}%
\pgfpathcurveto{\pgfqpoint{6.228168in}{2.100246in}}{\pgfqpoint{6.234351in}{2.097685in}}{\pgfqpoint{6.240797in}{2.097685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218874in}{2.128355in}}%
\pgfpathcurveto{\pgfqpoint{6.225320in}{2.128355in}}{\pgfqpoint{6.231503in}{2.130916in}}{\pgfqpoint{6.236061in}{2.135473in}}%
\pgfpathcurveto{\pgfqpoint{6.240618in}{2.140031in}}{\pgfqpoint{6.243179in}{2.146214in}}{\pgfqpoint{6.243179in}{2.152660in}}%
\pgfpathcurveto{\pgfqpoint{6.243179in}{2.159106in}}{\pgfqpoint{6.240618in}{2.165289in}}{\pgfqpoint{6.236061in}{2.169847in}}%
\pgfpathcurveto{\pgfqpoint{6.231503in}{2.174405in}}{\pgfqpoint{6.225320in}{2.176966in}}{\pgfqpoint{6.218874in}{2.176966in}}%
\pgfpathcurveto{\pgfqpoint{6.212428in}{2.176966in}}{\pgfqpoint{6.206245in}{2.174405in}}{\pgfqpoint{6.201687in}{2.169847in}}%
\pgfpathcurveto{\pgfqpoint{6.197129in}{2.165289in}}{\pgfqpoint{6.194568in}{2.159106in}}{\pgfqpoint{6.194568in}{2.152660in}}%
\pgfpathcurveto{\pgfqpoint{6.194568in}{2.146214in}}{\pgfqpoint{6.197129in}{2.140031in}}{\pgfqpoint{6.201687in}{2.135473in}}%
\pgfpathcurveto{\pgfqpoint{6.206245in}{2.130916in}}{\pgfqpoint{6.212428in}{2.128355in}}{\pgfqpoint{6.218874in}{2.128355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196624in}{1.991130in}}%
\pgfpathcurveto{\pgfqpoint{6.203070in}{1.991130in}}{\pgfqpoint{6.209253in}{1.993691in}}{\pgfqpoint{6.213811in}{1.998249in}}%
\pgfpathcurveto{\pgfqpoint{6.218368in}{2.002807in}}{\pgfqpoint{6.220929in}{2.008989in}}{\pgfqpoint{6.220929in}{2.015435in}}%
\pgfpathcurveto{\pgfqpoint{6.220929in}{2.021881in}}{\pgfqpoint{6.218368in}{2.028064in}}{\pgfqpoint{6.213811in}{2.032622in}}%
\pgfpathcurveto{\pgfqpoint{6.209253in}{2.037180in}}{\pgfqpoint{6.203070in}{2.039741in}}{\pgfqpoint{6.196624in}{2.039741in}}%
\pgfpathcurveto{\pgfqpoint{6.190178in}{2.039741in}}{\pgfqpoint{6.183995in}{2.037180in}}{\pgfqpoint{6.179437in}{2.032622in}}%
\pgfpathcurveto{\pgfqpoint{6.174879in}{2.028064in}}{\pgfqpoint{6.172318in}{2.021881in}}{\pgfqpoint{6.172318in}{2.015435in}}%
\pgfpathcurveto{\pgfqpoint{6.172318in}{2.008989in}}{\pgfqpoint{6.174879in}{2.002807in}}{\pgfqpoint{6.179437in}{1.998249in}}%
\pgfpathcurveto{\pgfqpoint{6.183995in}{1.993691in}}{\pgfqpoint{6.190178in}{1.991130in}}{\pgfqpoint{6.196624in}{1.991130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202990in}{2.104278in}}%
\pgfpathcurveto{\pgfqpoint{6.209436in}{2.104278in}}{\pgfqpoint{6.215619in}{2.106839in}}{\pgfqpoint{6.220177in}{2.111397in}}%
\pgfpathcurveto{\pgfqpoint{6.224735in}{2.115955in}}{\pgfqpoint{6.227296in}{2.122138in}}{\pgfqpoint{6.227296in}{2.128584in}}%
\pgfpathcurveto{\pgfqpoint{6.227296in}{2.135029in}}{\pgfqpoint{6.224735in}{2.141212in}}{\pgfqpoint{6.220177in}{2.145770in}}%
\pgfpathcurveto{\pgfqpoint{6.215619in}{2.150328in}}{\pgfqpoint{6.209436in}{2.152889in}}{\pgfqpoint{6.202990in}{2.152889in}}%
\pgfpathcurveto{\pgfqpoint{6.196544in}{2.152889in}}{\pgfqpoint{6.190362in}{2.150328in}}{\pgfqpoint{6.185804in}{2.145770in}}%
\pgfpathcurveto{\pgfqpoint{6.181246in}{2.141212in}}{\pgfqpoint{6.178685in}{2.135029in}}{\pgfqpoint{6.178685in}{2.128584in}}%
\pgfpathcurveto{\pgfqpoint{6.178685in}{2.122138in}}{\pgfqpoint{6.181246in}{2.115955in}}{\pgfqpoint{6.185804in}{2.111397in}}%
\pgfpathcurveto{\pgfqpoint{6.190362in}{2.106839in}}{\pgfqpoint{6.196544in}{2.104278in}}{\pgfqpoint{6.202990in}{2.104278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.239250in}{2.303281in}}%
\pgfpathcurveto{\pgfqpoint{6.245696in}{2.303281in}}{\pgfqpoint{6.251879in}{2.305842in}}{\pgfqpoint{6.256437in}{2.310400in}}%
\pgfpathcurveto{\pgfqpoint{6.260995in}{2.314958in}}{\pgfqpoint{6.263556in}{2.321140in}}{\pgfqpoint{6.263556in}{2.327586in}}%
\pgfpathcurveto{\pgfqpoint{6.263556in}{2.334032in}}{\pgfqpoint{6.260995in}{2.340215in}}{\pgfqpoint{6.256437in}{2.344773in}}%
\pgfpathcurveto{\pgfqpoint{6.251879in}{2.349331in}}{\pgfqpoint{6.245696in}{2.351892in}}{\pgfqpoint{6.239250in}{2.351892in}}%
\pgfpathcurveto{\pgfqpoint{6.232805in}{2.351892in}}{\pgfqpoint{6.226622in}{2.349331in}}{\pgfqpoint{6.222064in}{2.344773in}}%
\pgfpathcurveto{\pgfqpoint{6.217506in}{2.340215in}}{\pgfqpoint{6.214945in}{2.334032in}}{\pgfqpoint{6.214945in}{2.327586in}}%
\pgfpathcurveto{\pgfqpoint{6.214945in}{2.321140in}}{\pgfqpoint{6.217506in}{2.314958in}}{\pgfqpoint{6.222064in}{2.310400in}}%
\pgfpathcurveto{\pgfqpoint{6.226622in}{2.305842in}}{\pgfqpoint{6.232805in}{2.303281in}}{\pgfqpoint{6.239250in}{2.303281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.209100in}{2.046933in}}%
\pgfpathcurveto{\pgfqpoint{6.215546in}{2.046933in}}{\pgfqpoint{6.221729in}{2.049494in}}{\pgfqpoint{6.226287in}{2.054052in}}%
\pgfpathcurveto{\pgfqpoint{6.230845in}{2.058610in}}{\pgfqpoint{6.233406in}{2.064793in}}{\pgfqpoint{6.233406in}{2.071239in}}%
\pgfpathcurveto{\pgfqpoint{6.233406in}{2.077685in}}{\pgfqpoint{6.230845in}{2.083867in}}{\pgfqpoint{6.226287in}{2.088425in}}%
\pgfpathcurveto{\pgfqpoint{6.221729in}{2.092983in}}{\pgfqpoint{6.215546in}{2.095544in}}{\pgfqpoint{6.209100in}{2.095544in}}%
\pgfpathcurveto{\pgfqpoint{6.202654in}{2.095544in}}{\pgfqpoint{6.196471in}{2.092983in}}{\pgfqpoint{6.191914in}{2.088425in}}%
\pgfpathcurveto{\pgfqpoint{6.187356in}{2.083867in}}{\pgfqpoint{6.184795in}{2.077685in}}{\pgfqpoint{6.184795in}{2.071239in}}%
\pgfpathcurveto{\pgfqpoint{6.184795in}{2.064793in}}{\pgfqpoint{6.187356in}{2.058610in}}{\pgfqpoint{6.191914in}{2.054052in}}%
\pgfpathcurveto{\pgfqpoint{6.196471in}{2.049494in}}{\pgfqpoint{6.202654in}{2.046933in}}{\pgfqpoint{6.209100in}{2.046933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.154107in}{2.078167in}}%
\pgfpathcurveto{\pgfqpoint{6.160553in}{2.078167in}}{\pgfqpoint{6.166735in}{2.080728in}}{\pgfqpoint{6.171293in}{2.085286in}}%
\pgfpathcurveto{\pgfqpoint{6.175851in}{2.089844in}}{\pgfqpoint{6.178412in}{2.096026in}}{\pgfqpoint{6.178412in}{2.102472in}}%
\pgfpathcurveto{\pgfqpoint{6.178412in}{2.108918in}}{\pgfqpoint{6.175851in}{2.115101in}}{\pgfqpoint{6.171293in}{2.119659in}}%
\pgfpathcurveto{\pgfqpoint{6.166735in}{2.124217in}}{\pgfqpoint{6.160553in}{2.126778in}}{\pgfqpoint{6.154107in}{2.126778in}}%
\pgfpathcurveto{\pgfqpoint{6.147661in}{2.126778in}}{\pgfqpoint{6.141478in}{2.124217in}}{\pgfqpoint{6.136920in}{2.119659in}}%
\pgfpathcurveto{\pgfqpoint{6.132362in}{2.115101in}}{\pgfqpoint{6.129801in}{2.108918in}}{\pgfqpoint{6.129801in}{2.102472in}}%
\pgfpathcurveto{\pgfqpoint{6.129801in}{2.096026in}}{\pgfqpoint{6.132362in}{2.089844in}}{\pgfqpoint{6.136920in}{2.085286in}}%
\pgfpathcurveto{\pgfqpoint{6.141478in}{2.080728in}}{\pgfqpoint{6.147661in}{2.078167in}}{\pgfqpoint{6.154107in}{2.078167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.199787in}{2.175376in}}%
\pgfpathcurveto{\pgfqpoint{6.206233in}{2.175376in}}{\pgfqpoint{6.212416in}{2.177937in}}{\pgfqpoint{6.216974in}{2.182495in}}%
\pgfpathcurveto{\pgfqpoint{6.221532in}{2.187053in}}{\pgfqpoint{6.224093in}{2.193236in}}{\pgfqpoint{6.224093in}{2.199682in}}%
\pgfpathcurveto{\pgfqpoint{6.224093in}{2.206128in}}{\pgfqpoint{6.221532in}{2.212310in}}{\pgfqpoint{6.216974in}{2.216868in}}%
\pgfpathcurveto{\pgfqpoint{6.212416in}{2.221426in}}{\pgfqpoint{6.206233in}{2.223987in}}{\pgfqpoint{6.199787in}{2.223987in}}%
\pgfpathcurveto{\pgfqpoint{6.193341in}{2.223987in}}{\pgfqpoint{6.187159in}{2.221426in}}{\pgfqpoint{6.182601in}{2.216868in}}%
\pgfpathcurveto{\pgfqpoint{6.178043in}{2.212310in}}{\pgfqpoint{6.175482in}{2.206128in}}{\pgfqpoint{6.175482in}{2.199682in}}%
\pgfpathcurveto{\pgfqpoint{6.175482in}{2.193236in}}{\pgfqpoint{6.178043in}{2.187053in}}{\pgfqpoint{6.182601in}{2.182495in}}%
\pgfpathcurveto{\pgfqpoint{6.187159in}{2.177937in}}{\pgfqpoint{6.193341in}{2.175376in}}{\pgfqpoint{6.199787in}{2.175376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204830in}{2.056400in}}%
\pgfpathcurveto{\pgfqpoint{6.211276in}{2.056400in}}{\pgfqpoint{6.217459in}{2.058961in}}{\pgfqpoint{6.222017in}{2.063519in}}%
\pgfpathcurveto{\pgfqpoint{6.226575in}{2.068077in}}{\pgfqpoint{6.229136in}{2.074260in}}{\pgfqpoint{6.229136in}{2.080706in}}%
\pgfpathcurveto{\pgfqpoint{6.229136in}{2.087152in}}{\pgfqpoint{6.226575in}{2.093335in}}{\pgfqpoint{6.222017in}{2.097893in}}%
\pgfpathcurveto{\pgfqpoint{6.217459in}{2.102450in}}{\pgfqpoint{6.211276in}{2.105011in}}{\pgfqpoint{6.204830in}{2.105011in}}%
\pgfpathcurveto{\pgfqpoint{6.198384in}{2.105011in}}{\pgfqpoint{6.192201in}{2.102450in}}{\pgfqpoint{6.187643in}{2.097893in}}%
\pgfpathcurveto{\pgfqpoint{6.183085in}{2.093335in}}{\pgfqpoint{6.180524in}{2.087152in}}{\pgfqpoint{6.180524in}{2.080706in}}%
\pgfpathcurveto{\pgfqpoint{6.180524in}{2.074260in}}{\pgfqpoint{6.183085in}{2.068077in}}{\pgfqpoint{6.187643in}{2.063519in}}%
\pgfpathcurveto{\pgfqpoint{6.192201in}{2.058961in}}{\pgfqpoint{6.198384in}{2.056400in}}{\pgfqpoint{6.204830in}{2.056400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231589in}{2.039154in}}%
\pgfpathcurveto{\pgfqpoint{6.238035in}{2.039154in}}{\pgfqpoint{6.244217in}{2.041715in}}{\pgfqpoint{6.248775in}{2.046273in}}%
\pgfpathcurveto{\pgfqpoint{6.253333in}{2.050831in}}{\pgfqpoint{6.255894in}{2.057014in}}{\pgfqpoint{6.255894in}{2.063460in}}%
\pgfpathcurveto{\pgfqpoint{6.255894in}{2.069906in}}{\pgfqpoint{6.253333in}{2.076089in}}{\pgfqpoint{6.248775in}{2.080647in}}%
\pgfpathcurveto{\pgfqpoint{6.244217in}{2.085205in}}{\pgfqpoint{6.238035in}{2.087766in}}{\pgfqpoint{6.231589in}{2.087766in}}%
\pgfpathcurveto{\pgfqpoint{6.225143in}{2.087766in}}{\pgfqpoint{6.218960in}{2.085205in}}{\pgfqpoint{6.214402in}{2.080647in}}%
\pgfpathcurveto{\pgfqpoint{6.209844in}{2.076089in}}{\pgfqpoint{6.207283in}{2.069906in}}{\pgfqpoint{6.207283in}{2.063460in}}%
\pgfpathcurveto{\pgfqpoint{6.207283in}{2.057014in}}{\pgfqpoint{6.209844in}{2.050831in}}{\pgfqpoint{6.214402in}{2.046273in}}%
\pgfpathcurveto{\pgfqpoint{6.218960in}{2.041715in}}{\pgfqpoint{6.225143in}{2.039154in}}{\pgfqpoint{6.231589in}{2.039154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191687in}{2.157407in}}%
\pgfpathcurveto{\pgfqpoint{6.198133in}{2.157407in}}{\pgfqpoint{6.204316in}{2.159968in}}{\pgfqpoint{6.208874in}{2.164526in}}%
\pgfpathcurveto{\pgfqpoint{6.213432in}{2.169084in}}{\pgfqpoint{6.215993in}{2.175267in}}{\pgfqpoint{6.215993in}{2.181713in}}%
\pgfpathcurveto{\pgfqpoint{6.215993in}{2.188159in}}{\pgfqpoint{6.213432in}{2.194342in}}{\pgfqpoint{6.208874in}{2.198900in}}%
\pgfpathcurveto{\pgfqpoint{6.204316in}{2.203458in}}{\pgfqpoint{6.198133in}{2.206019in}}{\pgfqpoint{6.191687in}{2.206019in}}%
\pgfpathcurveto{\pgfqpoint{6.185241in}{2.206019in}}{\pgfqpoint{6.179059in}{2.203458in}}{\pgfqpoint{6.174501in}{2.198900in}}%
\pgfpathcurveto{\pgfqpoint{6.169943in}{2.194342in}}{\pgfqpoint{6.167382in}{2.188159in}}{\pgfqpoint{6.167382in}{2.181713in}}%
\pgfpathcurveto{\pgfqpoint{6.167382in}{2.175267in}}{\pgfqpoint{6.169943in}{2.169084in}}{\pgfqpoint{6.174501in}{2.164526in}}%
\pgfpathcurveto{\pgfqpoint{6.179059in}{2.159968in}}{\pgfqpoint{6.185241in}{2.157407in}}{\pgfqpoint{6.191687in}{2.157407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.206601in}{2.165526in}}%
\pgfpathcurveto{\pgfqpoint{6.213047in}{2.165526in}}{\pgfqpoint{6.219229in}{2.168087in}}{\pgfqpoint{6.223787in}{2.172645in}}%
\pgfpathcurveto{\pgfqpoint{6.228345in}{2.177203in}}{\pgfqpoint{6.230906in}{2.183386in}}{\pgfqpoint{6.230906in}{2.189832in}}%
\pgfpathcurveto{\pgfqpoint{6.230906in}{2.196278in}}{\pgfqpoint{6.228345in}{2.202460in}}{\pgfqpoint{6.223787in}{2.207018in}}%
\pgfpathcurveto{\pgfqpoint{6.219229in}{2.211576in}}{\pgfqpoint{6.213047in}{2.214137in}}{\pgfqpoint{6.206601in}{2.214137in}}%
\pgfpathcurveto{\pgfqpoint{6.200155in}{2.214137in}}{\pgfqpoint{6.193972in}{2.211576in}}{\pgfqpoint{6.189414in}{2.207018in}}%
\pgfpathcurveto{\pgfqpoint{6.184856in}{2.202460in}}{\pgfqpoint{6.182295in}{2.196278in}}{\pgfqpoint{6.182295in}{2.189832in}}%
\pgfpathcurveto{\pgfqpoint{6.182295in}{2.183386in}}{\pgfqpoint{6.184856in}{2.177203in}}{\pgfqpoint{6.189414in}{2.172645in}}%
\pgfpathcurveto{\pgfqpoint{6.193972in}{2.168087in}}{\pgfqpoint{6.200155in}{2.165526in}}{\pgfqpoint{6.206601in}{2.165526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.240496in}{2.211671in}}%
\pgfpathcurveto{\pgfqpoint{6.246942in}{2.211671in}}{\pgfqpoint{6.253124in}{2.214232in}}{\pgfqpoint{6.257682in}{2.218790in}}%
\pgfpathcurveto{\pgfqpoint{6.262240in}{2.223348in}}{\pgfqpoint{6.264801in}{2.229531in}}{\pgfqpoint{6.264801in}{2.235977in}}%
\pgfpathcurveto{\pgfqpoint{6.264801in}{2.242423in}}{\pgfqpoint{6.262240in}{2.248605in}}{\pgfqpoint{6.257682in}{2.253163in}}%
\pgfpathcurveto{\pgfqpoint{6.253124in}{2.257721in}}{\pgfqpoint{6.246942in}{2.260282in}}{\pgfqpoint{6.240496in}{2.260282in}}%
\pgfpathcurveto{\pgfqpoint{6.234050in}{2.260282in}}{\pgfqpoint{6.227867in}{2.257721in}}{\pgfqpoint{6.223309in}{2.253163in}}%
\pgfpathcurveto{\pgfqpoint{6.218751in}{2.248605in}}{\pgfqpoint{6.216190in}{2.242423in}}{\pgfqpoint{6.216190in}{2.235977in}}%
\pgfpathcurveto{\pgfqpoint{6.216190in}{2.229531in}}{\pgfqpoint{6.218751in}{2.223348in}}{\pgfqpoint{6.223309in}{2.218790in}}%
\pgfpathcurveto{\pgfqpoint{6.227867in}{2.214232in}}{\pgfqpoint{6.234050in}{2.211671in}}{\pgfqpoint{6.240496in}{2.211671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.262352in}{2.070689in}}%
\pgfpathcurveto{\pgfqpoint{6.268798in}{2.070689in}}{\pgfqpoint{6.274981in}{2.073250in}}{\pgfqpoint{6.279539in}{2.077808in}}%
\pgfpathcurveto{\pgfqpoint{6.284097in}{2.082366in}}{\pgfqpoint{6.286658in}{2.088549in}}{\pgfqpoint{6.286658in}{2.094995in}}%
\pgfpathcurveto{\pgfqpoint{6.286658in}{2.101441in}}{\pgfqpoint{6.284097in}{2.107624in}}{\pgfqpoint{6.279539in}{2.112182in}}%
\pgfpathcurveto{\pgfqpoint{6.274981in}{2.116740in}}{\pgfqpoint{6.268798in}{2.119301in}}{\pgfqpoint{6.262352in}{2.119301in}}%
\pgfpathcurveto{\pgfqpoint{6.255906in}{2.119301in}}{\pgfqpoint{6.249724in}{2.116740in}}{\pgfqpoint{6.245166in}{2.112182in}}%
\pgfpathcurveto{\pgfqpoint{6.240608in}{2.107624in}}{\pgfqpoint{6.238047in}{2.101441in}}{\pgfqpoint{6.238047in}{2.094995in}}%
\pgfpathcurveto{\pgfqpoint{6.238047in}{2.088549in}}{\pgfqpoint{6.240608in}{2.082366in}}{\pgfqpoint{6.245166in}{2.077808in}}%
\pgfpathcurveto{\pgfqpoint{6.249724in}{2.073250in}}{\pgfqpoint{6.255906in}{2.070689in}}{\pgfqpoint{6.262352in}{2.070689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216526in}{2.090082in}}%
\pgfpathcurveto{\pgfqpoint{6.222972in}{2.090082in}}{\pgfqpoint{6.229154in}{2.092643in}}{\pgfqpoint{6.233712in}{2.097201in}}%
\pgfpathcurveto{\pgfqpoint{6.238270in}{2.101759in}}{\pgfqpoint{6.240831in}{2.107942in}}{\pgfqpoint{6.240831in}{2.114388in}}%
\pgfpathcurveto{\pgfqpoint{6.240831in}{2.120834in}}{\pgfqpoint{6.238270in}{2.127016in}}{\pgfqpoint{6.233712in}{2.131574in}}%
\pgfpathcurveto{\pgfqpoint{6.229154in}{2.136132in}}{\pgfqpoint{6.222972in}{2.138693in}}{\pgfqpoint{6.216526in}{2.138693in}}%
\pgfpathcurveto{\pgfqpoint{6.210080in}{2.138693in}}{\pgfqpoint{6.203897in}{2.136132in}}{\pgfqpoint{6.199339in}{2.131574in}}%
\pgfpathcurveto{\pgfqpoint{6.194781in}{2.127016in}}{\pgfqpoint{6.192220in}{2.120834in}}{\pgfqpoint{6.192220in}{2.114388in}}%
\pgfpathcurveto{\pgfqpoint{6.192220in}{2.107942in}}{\pgfqpoint{6.194781in}{2.101759in}}{\pgfqpoint{6.199339in}{2.097201in}}%
\pgfpathcurveto{\pgfqpoint{6.203897in}{2.092643in}}{\pgfqpoint{6.210080in}{2.090082in}}{\pgfqpoint{6.216526in}{2.090082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.242718in}{2.313397in}}%
\pgfpathcurveto{\pgfqpoint{6.249164in}{2.313397in}}{\pgfqpoint{6.255346in}{2.315958in}}{\pgfqpoint{6.259904in}{2.320516in}}%
\pgfpathcurveto{\pgfqpoint{6.264462in}{2.325074in}}{\pgfqpoint{6.267023in}{2.331257in}}{\pgfqpoint{6.267023in}{2.337703in}}%
\pgfpathcurveto{\pgfqpoint{6.267023in}{2.344148in}}{\pgfqpoint{6.264462in}{2.350331in}}{\pgfqpoint{6.259904in}{2.354889in}}%
\pgfpathcurveto{\pgfqpoint{6.255346in}{2.359447in}}{\pgfqpoint{6.249164in}{2.362008in}}{\pgfqpoint{6.242718in}{2.362008in}}%
\pgfpathcurveto{\pgfqpoint{6.236272in}{2.362008in}}{\pgfqpoint{6.230089in}{2.359447in}}{\pgfqpoint{6.225531in}{2.354889in}}%
\pgfpathcurveto{\pgfqpoint{6.220973in}{2.350331in}}{\pgfqpoint{6.218412in}{2.344148in}}{\pgfqpoint{6.218412in}{2.337703in}}%
\pgfpathcurveto{\pgfqpoint{6.218412in}{2.331257in}}{\pgfqpoint{6.220973in}{2.325074in}}{\pgfqpoint{6.225531in}{2.320516in}}%
\pgfpathcurveto{\pgfqpoint{6.230089in}{2.315958in}}{\pgfqpoint{6.236272in}{2.313397in}}{\pgfqpoint{6.242718in}{2.313397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.236350in}{2.296337in}}%
\pgfpathcurveto{\pgfqpoint{6.242796in}{2.296337in}}{\pgfqpoint{6.248978in}{2.298898in}}{\pgfqpoint{6.253536in}{2.303456in}}%
\pgfpathcurveto{\pgfqpoint{6.258094in}{2.308014in}}{\pgfqpoint{6.260655in}{2.314197in}}{\pgfqpoint{6.260655in}{2.320643in}}%
\pgfpathcurveto{\pgfqpoint{6.260655in}{2.327089in}}{\pgfqpoint{6.258094in}{2.333272in}}{\pgfqpoint{6.253536in}{2.337830in}}%
\pgfpathcurveto{\pgfqpoint{6.248978in}{2.342388in}}{\pgfqpoint{6.242796in}{2.344949in}}{\pgfqpoint{6.236350in}{2.344949in}}%
\pgfpathcurveto{\pgfqpoint{6.229904in}{2.344949in}}{\pgfqpoint{6.223721in}{2.342388in}}{\pgfqpoint{6.219163in}{2.337830in}}%
\pgfpathcurveto{\pgfqpoint{6.214605in}{2.333272in}}{\pgfqpoint{6.212044in}{2.327089in}}{\pgfqpoint{6.212044in}{2.320643in}}%
\pgfpathcurveto{\pgfqpoint{6.212044in}{2.314197in}}{\pgfqpoint{6.214605in}{2.308014in}}{\pgfqpoint{6.219163in}{2.303456in}}%
\pgfpathcurveto{\pgfqpoint{6.223721in}{2.298898in}}{\pgfqpoint{6.229904in}{2.296337in}}{\pgfqpoint{6.236350in}{2.296337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168188in}{2.078411in}}%
\pgfpathcurveto{\pgfqpoint{6.174634in}{2.078411in}}{\pgfqpoint{6.180817in}{2.080972in}}{\pgfqpoint{6.185375in}{2.085530in}}%
\pgfpathcurveto{\pgfqpoint{6.189933in}{2.090088in}}{\pgfqpoint{6.192494in}{2.096271in}}{\pgfqpoint{6.192494in}{2.102717in}}%
\pgfpathcurveto{\pgfqpoint{6.192494in}{2.109163in}}{\pgfqpoint{6.189933in}{2.115346in}}{\pgfqpoint{6.185375in}{2.119903in}}%
\pgfpathcurveto{\pgfqpoint{6.180817in}{2.124461in}}{\pgfqpoint{6.174634in}{2.127022in}}{\pgfqpoint{6.168188in}{2.127022in}}%
\pgfpathcurveto{\pgfqpoint{6.161743in}{2.127022in}}{\pgfqpoint{6.155560in}{2.124461in}}{\pgfqpoint{6.151002in}{2.119903in}}%
\pgfpathcurveto{\pgfqpoint{6.146444in}{2.115346in}}{\pgfqpoint{6.143883in}{2.109163in}}{\pgfqpoint{6.143883in}{2.102717in}}%
\pgfpathcurveto{\pgfqpoint{6.143883in}{2.096271in}}{\pgfqpoint{6.146444in}{2.090088in}}{\pgfqpoint{6.151002in}{2.085530in}}%
\pgfpathcurveto{\pgfqpoint{6.155560in}{2.080972in}}{\pgfqpoint{6.161743in}{2.078411in}}{\pgfqpoint{6.168188in}{2.078411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219976in}{2.064722in}}%
\pgfpathcurveto{\pgfqpoint{6.226422in}{2.064722in}}{\pgfqpoint{6.232604in}{2.067283in}}{\pgfqpoint{6.237162in}{2.071841in}}%
\pgfpathcurveto{\pgfqpoint{6.241720in}{2.076399in}}{\pgfqpoint{6.244281in}{2.082582in}}{\pgfqpoint{6.244281in}{2.089028in}}%
\pgfpathcurveto{\pgfqpoint{6.244281in}{2.095473in}}{\pgfqpoint{6.241720in}{2.101656in}}{\pgfqpoint{6.237162in}{2.106214in}}%
\pgfpathcurveto{\pgfqpoint{6.232604in}{2.110772in}}{\pgfqpoint{6.226422in}{2.113333in}}{\pgfqpoint{6.219976in}{2.113333in}}%
\pgfpathcurveto{\pgfqpoint{6.213530in}{2.113333in}}{\pgfqpoint{6.207347in}{2.110772in}}{\pgfqpoint{6.202789in}{2.106214in}}%
\pgfpathcurveto{\pgfqpoint{6.198231in}{2.101656in}}{\pgfqpoint{6.195670in}{2.095473in}}{\pgfqpoint{6.195670in}{2.089028in}}%
\pgfpathcurveto{\pgfqpoint{6.195670in}{2.082582in}}{\pgfqpoint{6.198231in}{2.076399in}}{\pgfqpoint{6.202789in}{2.071841in}}%
\pgfpathcurveto{\pgfqpoint{6.207347in}{2.067283in}}{\pgfqpoint{6.213530in}{2.064722in}}{\pgfqpoint{6.219976in}{2.064722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.419594in}{2.639302in}}%
\pgfpathcurveto{\pgfqpoint{6.426040in}{2.639302in}}{\pgfqpoint{6.432223in}{2.641863in}}{\pgfqpoint{6.436780in}{2.646421in}}%
\pgfpathcurveto{\pgfqpoint{6.441338in}{2.650979in}}{\pgfqpoint{6.443899in}{2.657162in}}{\pgfqpoint{6.443899in}{2.663608in}}%
\pgfpathcurveto{\pgfqpoint{6.443899in}{2.670054in}}{\pgfqpoint{6.441338in}{2.676237in}}{\pgfqpoint{6.436780in}{2.680795in}}%
\pgfpathcurveto{\pgfqpoint{6.432223in}{2.685352in}}{\pgfqpoint{6.426040in}{2.687913in}}{\pgfqpoint{6.419594in}{2.687913in}}%
\pgfpathcurveto{\pgfqpoint{6.413148in}{2.687913in}}{\pgfqpoint{6.406965in}{2.685352in}}{\pgfqpoint{6.402407in}{2.680795in}}%
\pgfpathcurveto{\pgfqpoint{6.397849in}{2.676237in}}{\pgfqpoint{6.395288in}{2.670054in}}{\pgfqpoint{6.395288in}{2.663608in}}%
\pgfpathcurveto{\pgfqpoint{6.395288in}{2.657162in}}{\pgfqpoint{6.397849in}{2.650979in}}{\pgfqpoint{6.402407in}{2.646421in}}%
\pgfpathcurveto{\pgfqpoint{6.406965in}{2.641863in}}{\pgfqpoint{6.413148in}{2.639302in}}{\pgfqpoint{6.419594in}{2.639302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452757in}{2.625607in}}%
\pgfpathcurveto{\pgfqpoint{6.459203in}{2.625607in}}{\pgfqpoint{6.465386in}{2.628168in}}{\pgfqpoint{6.469944in}{2.632726in}}%
\pgfpathcurveto{\pgfqpoint{6.474502in}{2.637284in}}{\pgfqpoint{6.477063in}{2.643467in}}{\pgfqpoint{6.477063in}{2.649913in}}%
\pgfpathcurveto{\pgfqpoint{6.477063in}{2.656359in}}{\pgfqpoint{6.474502in}{2.662542in}}{\pgfqpoint{6.469944in}{2.667099in}}%
\pgfpathcurveto{\pgfqpoint{6.465386in}{2.671657in}}{\pgfqpoint{6.459203in}{2.674218in}}{\pgfqpoint{6.452757in}{2.674218in}}%
\pgfpathcurveto{\pgfqpoint{6.446311in}{2.674218in}}{\pgfqpoint{6.440129in}{2.671657in}}{\pgfqpoint{6.435571in}{2.667099in}}%
\pgfpathcurveto{\pgfqpoint{6.431013in}{2.662542in}}{\pgfqpoint{6.428452in}{2.656359in}}{\pgfqpoint{6.428452in}{2.649913in}}%
\pgfpathcurveto{\pgfqpoint{6.428452in}{2.643467in}}{\pgfqpoint{6.431013in}{2.637284in}}{\pgfqpoint{6.435571in}{2.632726in}}%
\pgfpathcurveto{\pgfqpoint{6.440129in}{2.628168in}}{\pgfqpoint{6.446311in}{2.625607in}}{\pgfqpoint{6.452757in}{2.625607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493845in}{2.501001in}}%
\pgfpathcurveto{\pgfqpoint{6.500291in}{2.501001in}}{\pgfqpoint{6.506474in}{2.503562in}}{\pgfqpoint{6.511032in}{2.508120in}}%
\pgfpathcurveto{\pgfqpoint{6.515590in}{2.512678in}}{\pgfqpoint{6.518151in}{2.518861in}}{\pgfqpoint{6.518151in}{2.525307in}}%
\pgfpathcurveto{\pgfqpoint{6.518151in}{2.531753in}}{\pgfqpoint{6.515590in}{2.537935in}}{\pgfqpoint{6.511032in}{2.542493in}}%
\pgfpathcurveto{\pgfqpoint{6.506474in}{2.547051in}}{\pgfqpoint{6.500291in}{2.549612in}}{\pgfqpoint{6.493845in}{2.549612in}}%
\pgfpathcurveto{\pgfqpoint{6.487399in}{2.549612in}}{\pgfqpoint{6.481217in}{2.547051in}}{\pgfqpoint{6.476659in}{2.542493in}}%
\pgfpathcurveto{\pgfqpoint{6.472101in}{2.537935in}}{\pgfqpoint{6.469540in}{2.531753in}}{\pgfqpoint{6.469540in}{2.525307in}}%
\pgfpathcurveto{\pgfqpoint{6.469540in}{2.518861in}}{\pgfqpoint{6.472101in}{2.512678in}}{\pgfqpoint{6.476659in}{2.508120in}}%
\pgfpathcurveto{\pgfqpoint{6.481217in}{2.503562in}}{\pgfqpoint{6.487399in}{2.501001in}}{\pgfqpoint{6.493845in}{2.501001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438250in}{2.577300in}}%
\pgfpathcurveto{\pgfqpoint{6.444696in}{2.577300in}}{\pgfqpoint{6.450878in}{2.579861in}}{\pgfqpoint{6.455436in}{2.584419in}}%
\pgfpathcurveto{\pgfqpoint{6.459994in}{2.588977in}}{\pgfqpoint{6.462555in}{2.595160in}}{\pgfqpoint{6.462555in}{2.601605in}}%
\pgfpathcurveto{\pgfqpoint{6.462555in}{2.608051in}}{\pgfqpoint{6.459994in}{2.614234in}}{\pgfqpoint{6.455436in}{2.618792in}}%
\pgfpathcurveto{\pgfqpoint{6.450878in}{2.623350in}}{\pgfqpoint{6.444696in}{2.625911in}}{\pgfqpoint{6.438250in}{2.625911in}}%
\pgfpathcurveto{\pgfqpoint{6.431804in}{2.625911in}}{\pgfqpoint{6.425621in}{2.623350in}}{\pgfqpoint{6.421063in}{2.618792in}}%
\pgfpathcurveto{\pgfqpoint{6.416505in}{2.614234in}}{\pgfqpoint{6.413944in}{2.608051in}}{\pgfqpoint{6.413944in}{2.601605in}}%
\pgfpathcurveto{\pgfqpoint{6.413944in}{2.595160in}}{\pgfqpoint{6.416505in}{2.588977in}}{\pgfqpoint{6.421063in}{2.584419in}}%
\pgfpathcurveto{\pgfqpoint{6.425621in}{2.579861in}}{\pgfqpoint{6.431804in}{2.577300in}}{\pgfqpoint{6.438250in}{2.577300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490379in}{2.488900in}}%
\pgfpathcurveto{\pgfqpoint{6.496825in}{2.488900in}}{\pgfqpoint{6.503008in}{2.491461in}}{\pgfqpoint{6.507566in}{2.496019in}}%
\pgfpathcurveto{\pgfqpoint{6.512124in}{2.500577in}}{\pgfqpoint{6.514685in}{2.506759in}}{\pgfqpoint{6.514685in}{2.513205in}}%
\pgfpathcurveto{\pgfqpoint{6.514685in}{2.519651in}}{\pgfqpoint{6.512124in}{2.525834in}}{\pgfqpoint{6.507566in}{2.530392in}}%
\pgfpathcurveto{\pgfqpoint{6.503008in}{2.534950in}}{\pgfqpoint{6.496825in}{2.537511in}}{\pgfqpoint{6.490379in}{2.537511in}}%
\pgfpathcurveto{\pgfqpoint{6.483933in}{2.537511in}}{\pgfqpoint{6.477751in}{2.534950in}}{\pgfqpoint{6.473193in}{2.530392in}}%
\pgfpathcurveto{\pgfqpoint{6.468635in}{2.525834in}}{\pgfqpoint{6.466074in}{2.519651in}}{\pgfqpoint{6.466074in}{2.513205in}}%
\pgfpathcurveto{\pgfqpoint{6.466074in}{2.506759in}}{\pgfqpoint{6.468635in}{2.500577in}}{\pgfqpoint{6.473193in}{2.496019in}}%
\pgfpathcurveto{\pgfqpoint{6.477751in}{2.491461in}}{\pgfqpoint{6.483933in}{2.488900in}}{\pgfqpoint{6.490379in}{2.488900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465973in}{2.536141in}}%
\pgfpathcurveto{\pgfqpoint{6.472419in}{2.536141in}}{\pgfqpoint{6.478601in}{2.538702in}}{\pgfqpoint{6.483159in}{2.543260in}}%
\pgfpathcurveto{\pgfqpoint{6.487717in}{2.547818in}}{\pgfqpoint{6.490278in}{2.554001in}}{\pgfqpoint{6.490278in}{2.560447in}}%
\pgfpathcurveto{\pgfqpoint{6.490278in}{2.566893in}}{\pgfqpoint{6.487717in}{2.573076in}}{\pgfqpoint{6.483159in}{2.577633in}}%
\pgfpathcurveto{\pgfqpoint{6.478601in}{2.582191in}}{\pgfqpoint{6.472419in}{2.584752in}}{\pgfqpoint{6.465973in}{2.584752in}}%
\pgfpathcurveto{\pgfqpoint{6.459527in}{2.584752in}}{\pgfqpoint{6.453344in}{2.582191in}}{\pgfqpoint{6.448786in}{2.577633in}}%
\pgfpathcurveto{\pgfqpoint{6.444228in}{2.573076in}}{\pgfqpoint{6.441667in}{2.566893in}}{\pgfqpoint{6.441667in}{2.560447in}}%
\pgfpathcurveto{\pgfqpoint{6.441667in}{2.554001in}}{\pgfqpoint{6.444228in}{2.547818in}}{\pgfqpoint{6.448786in}{2.543260in}}%
\pgfpathcurveto{\pgfqpoint{6.453344in}{2.538702in}}{\pgfqpoint{6.459527in}{2.536141in}}{\pgfqpoint{6.465973in}{2.536141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440464in}{2.566544in}}%
\pgfpathcurveto{\pgfqpoint{6.446910in}{2.566544in}}{\pgfqpoint{6.453093in}{2.569105in}}{\pgfqpoint{6.457651in}{2.573663in}}%
\pgfpathcurveto{\pgfqpoint{6.462209in}{2.578221in}}{\pgfqpoint{6.464770in}{2.584404in}}{\pgfqpoint{6.464770in}{2.590850in}}%
\pgfpathcurveto{\pgfqpoint{6.464770in}{2.597295in}}{\pgfqpoint{6.462209in}{2.603478in}}{\pgfqpoint{6.457651in}{2.608036in}}%
\pgfpathcurveto{\pgfqpoint{6.453093in}{2.612594in}}{\pgfqpoint{6.446910in}{2.615155in}}{\pgfqpoint{6.440464in}{2.615155in}}%
\pgfpathcurveto{\pgfqpoint{6.434018in}{2.615155in}}{\pgfqpoint{6.427835in}{2.612594in}}{\pgfqpoint{6.423277in}{2.608036in}}%
\pgfpathcurveto{\pgfqpoint{6.418719in}{2.603478in}}{\pgfqpoint{6.416158in}{2.597295in}}{\pgfqpoint{6.416158in}{2.590850in}}%
\pgfpathcurveto{\pgfqpoint{6.416158in}{2.584404in}}{\pgfqpoint{6.418719in}{2.578221in}}{\pgfqpoint{6.423277in}{2.573663in}}%
\pgfpathcurveto{\pgfqpoint{6.427835in}{2.569105in}}{\pgfqpoint{6.434018in}{2.566544in}}{\pgfqpoint{6.440464in}{2.566544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492168in}{2.705626in}}%
\pgfpathcurveto{\pgfqpoint{6.498614in}{2.705626in}}{\pgfqpoint{6.504797in}{2.708187in}}{\pgfqpoint{6.509355in}{2.712745in}}%
\pgfpathcurveto{\pgfqpoint{6.513913in}{2.717303in}}{\pgfqpoint{6.516474in}{2.723485in}}{\pgfqpoint{6.516474in}{2.729931in}}%
\pgfpathcurveto{\pgfqpoint{6.516474in}{2.736377in}}{\pgfqpoint{6.513913in}{2.742560in}}{\pgfqpoint{6.509355in}{2.747118in}}%
\pgfpathcurveto{\pgfqpoint{6.504797in}{2.751676in}}{\pgfqpoint{6.498614in}{2.754237in}}{\pgfqpoint{6.492168in}{2.754237in}}%
\pgfpathcurveto{\pgfqpoint{6.485722in}{2.754237in}}{\pgfqpoint{6.479539in}{2.751676in}}{\pgfqpoint{6.474981in}{2.747118in}}%
\pgfpathcurveto{\pgfqpoint{6.470424in}{2.742560in}}{\pgfqpoint{6.467863in}{2.736377in}}{\pgfqpoint{6.467863in}{2.729931in}}%
\pgfpathcurveto{\pgfqpoint{6.467863in}{2.723485in}}{\pgfqpoint{6.470424in}{2.717303in}}{\pgfqpoint{6.474981in}{2.712745in}}%
\pgfpathcurveto{\pgfqpoint{6.479539in}{2.708187in}}{\pgfqpoint{6.485722in}{2.705626in}}{\pgfqpoint{6.492168in}{2.705626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387424in}{2.814537in}}%
\pgfpathcurveto{\pgfqpoint{6.393869in}{2.814537in}}{\pgfqpoint{6.400052in}{2.817098in}}{\pgfqpoint{6.404610in}{2.821656in}}%
\pgfpathcurveto{\pgfqpoint{6.409168in}{2.826214in}}{\pgfqpoint{6.411729in}{2.832397in}}{\pgfqpoint{6.411729in}{2.838842in}}%
\pgfpathcurveto{\pgfqpoint{6.411729in}{2.845288in}}{\pgfqpoint{6.409168in}{2.851471in}}{\pgfqpoint{6.404610in}{2.856029in}}%
\pgfpathcurveto{\pgfqpoint{6.400052in}{2.860587in}}{\pgfqpoint{6.393869in}{2.863148in}}{\pgfqpoint{6.387424in}{2.863148in}}%
\pgfpathcurveto{\pgfqpoint{6.380978in}{2.863148in}}{\pgfqpoint{6.374795in}{2.860587in}}{\pgfqpoint{6.370237in}{2.856029in}}%
\pgfpathcurveto{\pgfqpoint{6.365679in}{2.851471in}}{\pgfqpoint{6.363118in}{2.845288in}}{\pgfqpoint{6.363118in}{2.838842in}}%
\pgfpathcurveto{\pgfqpoint{6.363118in}{2.832397in}}{\pgfqpoint{6.365679in}{2.826214in}}{\pgfqpoint{6.370237in}{2.821656in}}%
\pgfpathcurveto{\pgfqpoint{6.374795in}{2.817098in}}{\pgfqpoint{6.380978in}{2.814537in}}{\pgfqpoint{6.387424in}{2.814537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385215in}{2.575916in}}%
\pgfpathcurveto{\pgfqpoint{6.391661in}{2.575916in}}{\pgfqpoint{6.397844in}{2.578477in}}{\pgfqpoint{6.402402in}{2.583035in}}%
\pgfpathcurveto{\pgfqpoint{6.406959in}{2.587593in}}{\pgfqpoint{6.409520in}{2.593776in}}{\pgfqpoint{6.409520in}{2.600222in}}%
\pgfpathcurveto{\pgfqpoint{6.409520in}{2.606668in}}{\pgfqpoint{6.406959in}{2.612851in}}{\pgfqpoint{6.402402in}{2.617408in}}%
\pgfpathcurveto{\pgfqpoint{6.397844in}{2.621966in}}{\pgfqpoint{6.391661in}{2.624527in}}{\pgfqpoint{6.385215in}{2.624527in}}%
\pgfpathcurveto{\pgfqpoint{6.378769in}{2.624527in}}{\pgfqpoint{6.372586in}{2.621966in}}{\pgfqpoint{6.368028in}{2.617408in}}%
\pgfpathcurveto{\pgfqpoint{6.363470in}{2.612851in}}{\pgfqpoint{6.360909in}{2.606668in}}{\pgfqpoint{6.360909in}{2.600222in}}%
\pgfpathcurveto{\pgfqpoint{6.360909in}{2.593776in}}{\pgfqpoint{6.363470in}{2.587593in}}{\pgfqpoint{6.368028in}{2.583035in}}%
\pgfpathcurveto{\pgfqpoint{6.372586in}{2.578477in}}{\pgfqpoint{6.378769in}{2.575916in}}{\pgfqpoint{6.385215in}{2.575916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494048in}{2.616082in}}%
\pgfpathcurveto{\pgfqpoint{6.500494in}{2.616082in}}{\pgfqpoint{6.506676in}{2.618643in}}{\pgfqpoint{6.511234in}{2.623201in}}%
\pgfpathcurveto{\pgfqpoint{6.515792in}{2.627759in}}{\pgfqpoint{6.518353in}{2.633941in}}{\pgfqpoint{6.518353in}{2.640387in}}%
\pgfpathcurveto{\pgfqpoint{6.518353in}{2.646833in}}{\pgfqpoint{6.515792in}{2.653016in}}{\pgfqpoint{6.511234in}{2.657574in}}%
\pgfpathcurveto{\pgfqpoint{6.506676in}{2.662132in}}{\pgfqpoint{6.500494in}{2.664693in}}{\pgfqpoint{6.494048in}{2.664693in}}%
\pgfpathcurveto{\pgfqpoint{6.487602in}{2.664693in}}{\pgfqpoint{6.481419in}{2.662132in}}{\pgfqpoint{6.476861in}{2.657574in}}%
\pgfpathcurveto{\pgfqpoint{6.472303in}{2.653016in}}{\pgfqpoint{6.469742in}{2.646833in}}{\pgfqpoint{6.469742in}{2.640387in}}%
\pgfpathcurveto{\pgfqpoint{6.469742in}{2.633941in}}{\pgfqpoint{6.472303in}{2.627759in}}{\pgfqpoint{6.476861in}{2.623201in}}%
\pgfpathcurveto{\pgfqpoint{6.481419in}{2.618643in}}{\pgfqpoint{6.487602in}{2.616082in}}{\pgfqpoint{6.494048in}{2.616082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482158in}{2.506254in}}%
\pgfpathcurveto{\pgfqpoint{6.488604in}{2.506254in}}{\pgfqpoint{6.494787in}{2.508815in}}{\pgfqpoint{6.499345in}{2.513373in}}%
\pgfpathcurveto{\pgfqpoint{6.503903in}{2.517931in}}{\pgfqpoint{6.506464in}{2.524114in}}{\pgfqpoint{6.506464in}{2.530560in}}%
\pgfpathcurveto{\pgfqpoint{6.506464in}{2.537005in}}{\pgfqpoint{6.503903in}{2.543188in}}{\pgfqpoint{6.499345in}{2.547746in}}%
\pgfpathcurveto{\pgfqpoint{6.494787in}{2.552304in}}{\pgfqpoint{6.488604in}{2.554865in}}{\pgfqpoint{6.482158in}{2.554865in}}%
\pgfpathcurveto{\pgfqpoint{6.475713in}{2.554865in}}{\pgfqpoint{6.469530in}{2.552304in}}{\pgfqpoint{6.464972in}{2.547746in}}%
\pgfpathcurveto{\pgfqpoint{6.460414in}{2.543188in}}{\pgfqpoint{6.457853in}{2.537005in}}{\pgfqpoint{6.457853in}{2.530560in}}%
\pgfpathcurveto{\pgfqpoint{6.457853in}{2.524114in}}{\pgfqpoint{6.460414in}{2.517931in}}{\pgfqpoint{6.464972in}{2.513373in}}%
\pgfpathcurveto{\pgfqpoint{6.469530in}{2.508815in}}{\pgfqpoint{6.475713in}{2.506254in}}{\pgfqpoint{6.482158in}{2.506254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.383857in}{2.615194in}}%
\pgfpathcurveto{\pgfqpoint{6.390303in}{2.615194in}}{\pgfqpoint{6.396486in}{2.617755in}}{\pgfqpoint{6.401044in}{2.622313in}}%
\pgfpathcurveto{\pgfqpoint{6.405602in}{2.626871in}}{\pgfqpoint{6.408163in}{2.633054in}}{\pgfqpoint{6.408163in}{2.639500in}}%
\pgfpathcurveto{\pgfqpoint{6.408163in}{2.645945in}}{\pgfqpoint{6.405602in}{2.652128in}}{\pgfqpoint{6.401044in}{2.656686in}}%
\pgfpathcurveto{\pgfqpoint{6.396486in}{2.661244in}}{\pgfqpoint{6.390303in}{2.663805in}}{\pgfqpoint{6.383857in}{2.663805in}}%
\pgfpathcurveto{\pgfqpoint{6.377411in}{2.663805in}}{\pgfqpoint{6.371229in}{2.661244in}}{\pgfqpoint{6.366671in}{2.656686in}}%
\pgfpathcurveto{\pgfqpoint{6.362113in}{2.652128in}}{\pgfqpoint{6.359552in}{2.645945in}}{\pgfqpoint{6.359552in}{2.639500in}}%
\pgfpathcurveto{\pgfqpoint{6.359552in}{2.633054in}}{\pgfqpoint{6.362113in}{2.626871in}}{\pgfqpoint{6.366671in}{2.622313in}}%
\pgfpathcurveto{\pgfqpoint{6.371229in}{2.617755in}}{\pgfqpoint{6.377411in}{2.615194in}}{\pgfqpoint{6.383857in}{2.615194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463185in}{2.538364in}}%
\pgfpathcurveto{\pgfqpoint{6.469631in}{2.538364in}}{\pgfqpoint{6.475814in}{2.540925in}}{\pgfqpoint{6.480372in}{2.545483in}}%
\pgfpathcurveto{\pgfqpoint{6.484930in}{2.550041in}}{\pgfqpoint{6.487491in}{2.556224in}}{\pgfqpoint{6.487491in}{2.562670in}}%
\pgfpathcurveto{\pgfqpoint{6.487491in}{2.569115in}}{\pgfqpoint{6.484930in}{2.575298in}}{\pgfqpoint{6.480372in}{2.579856in}}%
\pgfpathcurveto{\pgfqpoint{6.475814in}{2.584414in}}{\pgfqpoint{6.469631in}{2.586975in}}{\pgfqpoint{6.463185in}{2.586975in}}%
\pgfpathcurveto{\pgfqpoint{6.456739in}{2.586975in}}{\pgfqpoint{6.450556in}{2.584414in}}{\pgfqpoint{6.445998in}{2.579856in}}%
\pgfpathcurveto{\pgfqpoint{6.441440in}{2.575298in}}{\pgfqpoint{6.438879in}{2.569115in}}{\pgfqpoint{6.438879in}{2.562670in}}%
\pgfpathcurveto{\pgfqpoint{6.438879in}{2.556224in}}{\pgfqpoint{6.441440in}{2.550041in}}{\pgfqpoint{6.445998in}{2.545483in}}%
\pgfpathcurveto{\pgfqpoint{6.450556in}{2.540925in}}{\pgfqpoint{6.456739in}{2.538364in}}{\pgfqpoint{6.463185in}{2.538364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.411632in}{2.582722in}}%
\pgfpathcurveto{\pgfqpoint{6.418077in}{2.582722in}}{\pgfqpoint{6.424260in}{2.585283in}}{\pgfqpoint{6.428818in}{2.589841in}}%
\pgfpathcurveto{\pgfqpoint{6.433376in}{2.594399in}}{\pgfqpoint{6.435937in}{2.600582in}}{\pgfqpoint{6.435937in}{2.607028in}}%
\pgfpathcurveto{\pgfqpoint{6.435937in}{2.613474in}}{\pgfqpoint{6.433376in}{2.619657in}}{\pgfqpoint{6.428818in}{2.624215in}}%
\pgfpathcurveto{\pgfqpoint{6.424260in}{2.628773in}}{\pgfqpoint{6.418077in}{2.631334in}}{\pgfqpoint{6.411632in}{2.631334in}}%
\pgfpathcurveto{\pgfqpoint{6.405186in}{2.631334in}}{\pgfqpoint{6.399003in}{2.628773in}}{\pgfqpoint{6.394445in}{2.624215in}}%
\pgfpathcurveto{\pgfqpoint{6.389887in}{2.619657in}}{\pgfqpoint{6.387326in}{2.613474in}}{\pgfqpoint{6.387326in}{2.607028in}}%
\pgfpathcurveto{\pgfqpoint{6.387326in}{2.600582in}}{\pgfqpoint{6.389887in}{2.594399in}}{\pgfqpoint{6.394445in}{2.589841in}}%
\pgfpathcurveto{\pgfqpoint{6.399003in}{2.585283in}}{\pgfqpoint{6.405186in}{2.582722in}}{\pgfqpoint{6.411632in}{2.582722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447712in}{2.765498in}}%
\pgfpathcurveto{\pgfqpoint{6.454158in}{2.765498in}}{\pgfqpoint{6.460341in}{2.768059in}}{\pgfqpoint{6.464898in}{2.772617in}}%
\pgfpathcurveto{\pgfqpoint{6.469456in}{2.777175in}}{\pgfqpoint{6.472017in}{2.783358in}}{\pgfqpoint{6.472017in}{2.789804in}}%
\pgfpathcurveto{\pgfqpoint{6.472017in}{2.796250in}}{\pgfqpoint{6.469456in}{2.802433in}}{\pgfqpoint{6.464898in}{2.806991in}}%
\pgfpathcurveto{\pgfqpoint{6.460341in}{2.811549in}}{\pgfqpoint{6.454158in}{2.814109in}}{\pgfqpoint{6.447712in}{2.814109in}}%
\pgfpathcurveto{\pgfqpoint{6.441266in}{2.814109in}}{\pgfqpoint{6.435083in}{2.811549in}}{\pgfqpoint{6.430525in}{2.806991in}}%
\pgfpathcurveto{\pgfqpoint{6.425967in}{2.802433in}}{\pgfqpoint{6.423406in}{2.796250in}}{\pgfqpoint{6.423406in}{2.789804in}}%
\pgfpathcurveto{\pgfqpoint{6.423406in}{2.783358in}}{\pgfqpoint{6.425967in}{2.777175in}}{\pgfqpoint{6.430525in}{2.772617in}}%
\pgfpathcurveto{\pgfqpoint{6.435083in}{2.768059in}}{\pgfqpoint{6.441266in}{2.765498in}}{\pgfqpoint{6.447712in}{2.765498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400786in}{2.603181in}}%
\pgfpathcurveto{\pgfqpoint{6.407232in}{2.603181in}}{\pgfqpoint{6.413414in}{2.605742in}}{\pgfqpoint{6.417972in}{2.610300in}}%
\pgfpathcurveto{\pgfqpoint{6.422530in}{2.614858in}}{\pgfqpoint{6.425091in}{2.621041in}}{\pgfqpoint{6.425091in}{2.627487in}}%
\pgfpathcurveto{\pgfqpoint{6.425091in}{2.633933in}}{\pgfqpoint{6.422530in}{2.640115in}}{\pgfqpoint{6.417972in}{2.644673in}}%
\pgfpathcurveto{\pgfqpoint{6.413414in}{2.649231in}}{\pgfqpoint{6.407232in}{2.651792in}}{\pgfqpoint{6.400786in}{2.651792in}}%
\pgfpathcurveto{\pgfqpoint{6.394340in}{2.651792in}}{\pgfqpoint{6.388157in}{2.649231in}}{\pgfqpoint{6.383599in}{2.644673in}}%
\pgfpathcurveto{\pgfqpoint{6.379041in}{2.640115in}}{\pgfqpoint{6.376480in}{2.633933in}}{\pgfqpoint{6.376480in}{2.627487in}}%
\pgfpathcurveto{\pgfqpoint{6.376480in}{2.621041in}}{\pgfqpoint{6.379041in}{2.614858in}}{\pgfqpoint{6.383599in}{2.610300in}}%
\pgfpathcurveto{\pgfqpoint{6.388157in}{2.605742in}}{\pgfqpoint{6.394340in}{2.603181in}}{\pgfqpoint{6.400786in}{2.603181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464317in}{2.582195in}}%
\pgfpathcurveto{\pgfqpoint{6.470763in}{2.582195in}}{\pgfqpoint{6.476946in}{2.584756in}}{\pgfqpoint{6.481504in}{2.589314in}}%
\pgfpathcurveto{\pgfqpoint{6.486062in}{2.593872in}}{\pgfqpoint{6.488623in}{2.600055in}}{\pgfqpoint{6.488623in}{2.606501in}}%
\pgfpathcurveto{\pgfqpoint{6.488623in}{2.612946in}}{\pgfqpoint{6.486062in}{2.619129in}}{\pgfqpoint{6.481504in}{2.623687in}}%
\pgfpathcurveto{\pgfqpoint{6.476946in}{2.628245in}}{\pgfqpoint{6.470763in}{2.630806in}}{\pgfqpoint{6.464317in}{2.630806in}}%
\pgfpathcurveto{\pgfqpoint{6.457871in}{2.630806in}}{\pgfqpoint{6.451689in}{2.628245in}}{\pgfqpoint{6.447131in}{2.623687in}}%
\pgfpathcurveto{\pgfqpoint{6.442573in}{2.619129in}}{\pgfqpoint{6.440012in}{2.612946in}}{\pgfqpoint{6.440012in}{2.606501in}}%
\pgfpathcurveto{\pgfqpoint{6.440012in}{2.600055in}}{\pgfqpoint{6.442573in}{2.593872in}}{\pgfqpoint{6.447131in}{2.589314in}}%
\pgfpathcurveto{\pgfqpoint{6.451689in}{2.584756in}}{\pgfqpoint{6.457871in}{2.582195in}}{\pgfqpoint{6.464317in}{2.582195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.453177in}{2.703096in}}%
\pgfpathcurveto{\pgfqpoint{6.459623in}{2.703096in}}{\pgfqpoint{6.465805in}{2.705657in}}{\pgfqpoint{6.470363in}{2.710215in}}%
\pgfpathcurveto{\pgfqpoint{6.474921in}{2.714773in}}{\pgfqpoint{6.477482in}{2.720956in}}{\pgfqpoint{6.477482in}{2.727402in}}%
\pgfpathcurveto{\pgfqpoint{6.477482in}{2.733848in}}{\pgfqpoint{6.474921in}{2.740031in}}{\pgfqpoint{6.470363in}{2.744589in}}%
\pgfpathcurveto{\pgfqpoint{6.465805in}{2.749147in}}{\pgfqpoint{6.459623in}{2.751708in}}{\pgfqpoint{6.453177in}{2.751708in}}%
\pgfpathcurveto{\pgfqpoint{6.446731in}{2.751708in}}{\pgfqpoint{6.440548in}{2.749147in}}{\pgfqpoint{6.435990in}{2.744589in}}%
\pgfpathcurveto{\pgfqpoint{6.431432in}{2.740031in}}{\pgfqpoint{6.428871in}{2.733848in}}{\pgfqpoint{6.428871in}{2.727402in}}%
\pgfpathcurveto{\pgfqpoint{6.428871in}{2.720956in}}{\pgfqpoint{6.431432in}{2.714773in}}{\pgfqpoint{6.435990in}{2.710215in}}%
\pgfpathcurveto{\pgfqpoint{6.440548in}{2.705657in}}{\pgfqpoint{6.446731in}{2.703096in}}{\pgfqpoint{6.453177in}{2.703096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.388689in}{2.632574in}}%
\pgfpathcurveto{\pgfqpoint{6.395135in}{2.632574in}}{\pgfqpoint{6.401318in}{2.635135in}}{\pgfqpoint{6.405876in}{2.639693in}}%
\pgfpathcurveto{\pgfqpoint{6.410434in}{2.644251in}}{\pgfqpoint{6.412995in}{2.650434in}}{\pgfqpoint{6.412995in}{2.656880in}}%
\pgfpathcurveto{\pgfqpoint{6.412995in}{2.663326in}}{\pgfqpoint{6.410434in}{2.669509in}}{\pgfqpoint{6.405876in}{2.674067in}}%
\pgfpathcurveto{\pgfqpoint{6.401318in}{2.678625in}}{\pgfqpoint{6.395135in}{2.681186in}}{\pgfqpoint{6.388689in}{2.681186in}}%
\pgfpathcurveto{\pgfqpoint{6.382243in}{2.681186in}}{\pgfqpoint{6.376061in}{2.678625in}}{\pgfqpoint{6.371503in}{2.674067in}}%
\pgfpathcurveto{\pgfqpoint{6.366945in}{2.669509in}}{\pgfqpoint{6.364384in}{2.663326in}}{\pgfqpoint{6.364384in}{2.656880in}}%
\pgfpathcurveto{\pgfqpoint{6.364384in}{2.650434in}}{\pgfqpoint{6.366945in}{2.644251in}}{\pgfqpoint{6.371503in}{2.639693in}}%
\pgfpathcurveto{\pgfqpoint{6.376061in}{2.635135in}}{\pgfqpoint{6.382243in}{2.632574in}}{\pgfqpoint{6.388689in}{2.632574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.396911in}{2.574265in}}%
\pgfpathcurveto{\pgfqpoint{6.403357in}{2.574265in}}{\pgfqpoint{6.409540in}{2.576826in}}{\pgfqpoint{6.414097in}{2.581383in}}%
\pgfpathcurveto{\pgfqpoint{6.418655in}{2.585941in}}{\pgfqpoint{6.421216in}{2.592124in}}{\pgfqpoint{6.421216in}{2.598570in}}%
\pgfpathcurveto{\pgfqpoint{6.421216in}{2.605016in}}{\pgfqpoint{6.418655in}{2.611199in}}{\pgfqpoint{6.414097in}{2.615757in}}%
\pgfpathcurveto{\pgfqpoint{6.409540in}{2.620315in}}{\pgfqpoint{6.403357in}{2.622876in}}{\pgfqpoint{6.396911in}{2.622876in}}%
\pgfpathcurveto{\pgfqpoint{6.390465in}{2.622876in}}{\pgfqpoint{6.384282in}{2.620315in}}{\pgfqpoint{6.379724in}{2.615757in}}%
\pgfpathcurveto{\pgfqpoint{6.375166in}{2.611199in}}{\pgfqpoint{6.372605in}{2.605016in}}{\pgfqpoint{6.372605in}{2.598570in}}%
\pgfpathcurveto{\pgfqpoint{6.372605in}{2.592124in}}{\pgfqpoint{6.375166in}{2.585941in}}{\pgfqpoint{6.379724in}{2.581383in}}%
\pgfpathcurveto{\pgfqpoint{6.384282in}{2.576826in}}{\pgfqpoint{6.390465in}{2.574265in}}{\pgfqpoint{6.396911in}{2.574265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500555in}{2.502369in}}%
\pgfpathcurveto{\pgfqpoint{6.507001in}{2.502369in}}{\pgfqpoint{6.513184in}{2.504930in}}{\pgfqpoint{6.517742in}{2.509488in}}%
\pgfpathcurveto{\pgfqpoint{6.522300in}{2.514046in}}{\pgfqpoint{6.524861in}{2.520229in}}{\pgfqpoint{6.524861in}{2.526675in}}%
\pgfpathcurveto{\pgfqpoint{6.524861in}{2.533121in}}{\pgfqpoint{6.522300in}{2.539304in}}{\pgfqpoint{6.517742in}{2.543862in}}%
\pgfpathcurveto{\pgfqpoint{6.513184in}{2.548420in}}{\pgfqpoint{6.507001in}{2.550981in}}{\pgfqpoint{6.500555in}{2.550981in}}%
\pgfpathcurveto{\pgfqpoint{6.494109in}{2.550981in}}{\pgfqpoint{6.487926in}{2.548420in}}{\pgfqpoint{6.483369in}{2.543862in}}%
\pgfpathcurveto{\pgfqpoint{6.478811in}{2.539304in}}{\pgfqpoint{6.476250in}{2.533121in}}{\pgfqpoint{6.476250in}{2.526675in}}%
\pgfpathcurveto{\pgfqpoint{6.476250in}{2.520229in}}{\pgfqpoint{6.478811in}{2.514046in}}{\pgfqpoint{6.483369in}{2.509488in}}%
\pgfpathcurveto{\pgfqpoint{6.487926in}{2.504930in}}{\pgfqpoint{6.494109in}{2.502369in}}{\pgfqpoint{6.500555in}{2.502369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.384473in}{2.717053in}}%
\pgfpathcurveto{\pgfqpoint{6.390919in}{2.717053in}}{\pgfqpoint{6.397101in}{2.719614in}}{\pgfqpoint{6.401659in}{2.724172in}}%
\pgfpathcurveto{\pgfqpoint{6.406217in}{2.728730in}}{\pgfqpoint{6.408778in}{2.734913in}}{\pgfqpoint{6.408778in}{2.741359in}}%
\pgfpathcurveto{\pgfqpoint{6.408778in}{2.747805in}}{\pgfqpoint{6.406217in}{2.753987in}}{\pgfqpoint{6.401659in}{2.758545in}}%
\pgfpathcurveto{\pgfqpoint{6.397101in}{2.763103in}}{\pgfqpoint{6.390919in}{2.765664in}}{\pgfqpoint{6.384473in}{2.765664in}}%
\pgfpathcurveto{\pgfqpoint{6.378027in}{2.765664in}}{\pgfqpoint{6.371844in}{2.763103in}}{\pgfqpoint{6.367286in}{2.758545in}}%
\pgfpathcurveto{\pgfqpoint{6.362728in}{2.753987in}}{\pgfqpoint{6.360167in}{2.747805in}}{\pgfqpoint{6.360167in}{2.741359in}}%
\pgfpathcurveto{\pgfqpoint{6.360167in}{2.734913in}}{\pgfqpoint{6.362728in}{2.728730in}}{\pgfqpoint{6.367286in}{2.724172in}}%
\pgfpathcurveto{\pgfqpoint{6.371844in}{2.719614in}}{\pgfqpoint{6.378027in}{2.717053in}}{\pgfqpoint{6.384473in}{2.717053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.383941in}{2.560316in}}%
\pgfpathcurveto{\pgfqpoint{6.390386in}{2.560316in}}{\pgfqpoint{6.396569in}{2.562877in}}{\pgfqpoint{6.401127in}{2.567435in}}%
\pgfpathcurveto{\pgfqpoint{6.405685in}{2.571993in}}{\pgfqpoint{6.408246in}{2.578176in}}{\pgfqpoint{6.408246in}{2.584621in}}%
\pgfpathcurveto{\pgfqpoint{6.408246in}{2.591067in}}{\pgfqpoint{6.405685in}{2.597250in}}{\pgfqpoint{6.401127in}{2.601808in}}%
\pgfpathcurveto{\pgfqpoint{6.396569in}{2.606366in}}{\pgfqpoint{6.390386in}{2.608927in}}{\pgfqpoint{6.383941in}{2.608927in}}%
\pgfpathcurveto{\pgfqpoint{6.377495in}{2.608927in}}{\pgfqpoint{6.371312in}{2.606366in}}{\pgfqpoint{6.366754in}{2.601808in}}%
\pgfpathcurveto{\pgfqpoint{6.362196in}{2.597250in}}{\pgfqpoint{6.359635in}{2.591067in}}{\pgfqpoint{6.359635in}{2.584621in}}%
\pgfpathcurveto{\pgfqpoint{6.359635in}{2.578176in}}{\pgfqpoint{6.362196in}{2.571993in}}{\pgfqpoint{6.366754in}{2.567435in}}%
\pgfpathcurveto{\pgfqpoint{6.371312in}{2.562877in}}{\pgfqpoint{6.377495in}{2.560316in}}{\pgfqpoint{6.383941in}{2.560316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484043in}{2.495362in}}%
\pgfpathcurveto{\pgfqpoint{6.490489in}{2.495362in}}{\pgfqpoint{6.496672in}{2.497923in}}{\pgfqpoint{6.501230in}{2.502481in}}%
\pgfpathcurveto{\pgfqpoint{6.505788in}{2.507039in}}{\pgfqpoint{6.508349in}{2.513222in}}{\pgfqpoint{6.508349in}{2.519667in}}%
\pgfpathcurveto{\pgfqpoint{6.508349in}{2.526113in}}{\pgfqpoint{6.505788in}{2.532296in}}{\pgfqpoint{6.501230in}{2.536854in}}%
\pgfpathcurveto{\pgfqpoint{6.496672in}{2.541412in}}{\pgfqpoint{6.490489in}{2.543973in}}{\pgfqpoint{6.484043in}{2.543973in}}%
\pgfpathcurveto{\pgfqpoint{6.477597in}{2.543973in}}{\pgfqpoint{6.471414in}{2.541412in}}{\pgfqpoint{6.466856in}{2.536854in}}%
\pgfpathcurveto{\pgfqpoint{6.462299in}{2.532296in}}{\pgfqpoint{6.459738in}{2.526113in}}{\pgfqpoint{6.459738in}{2.519667in}}%
\pgfpathcurveto{\pgfqpoint{6.459738in}{2.513222in}}{\pgfqpoint{6.462299in}{2.507039in}}{\pgfqpoint{6.466856in}{2.502481in}}%
\pgfpathcurveto{\pgfqpoint{6.471414in}{2.497923in}}{\pgfqpoint{6.477597in}{2.495362in}}{\pgfqpoint{6.484043in}{2.495362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399085in}{2.511141in}}%
\pgfpathcurveto{\pgfqpoint{6.405531in}{2.511141in}}{\pgfqpoint{6.411714in}{2.513702in}}{\pgfqpoint{6.416272in}{2.518260in}}%
\pgfpathcurveto{\pgfqpoint{6.420830in}{2.522817in}}{\pgfqpoint{6.423391in}{2.529000in}}{\pgfqpoint{6.423391in}{2.535446in}}%
\pgfpathcurveto{\pgfqpoint{6.423391in}{2.541892in}}{\pgfqpoint{6.420830in}{2.548075in}}{\pgfqpoint{6.416272in}{2.552633in}}%
\pgfpathcurveto{\pgfqpoint{6.411714in}{2.557191in}}{\pgfqpoint{6.405531in}{2.559752in}}{\pgfqpoint{6.399085in}{2.559752in}}%
\pgfpathcurveto{\pgfqpoint{6.392639in}{2.559752in}}{\pgfqpoint{6.386457in}{2.557191in}}{\pgfqpoint{6.381899in}{2.552633in}}%
\pgfpathcurveto{\pgfqpoint{6.377341in}{2.548075in}}{\pgfqpoint{6.374780in}{2.541892in}}{\pgfqpoint{6.374780in}{2.535446in}}%
\pgfpathcurveto{\pgfqpoint{6.374780in}{2.529000in}}{\pgfqpoint{6.377341in}{2.522817in}}{\pgfqpoint{6.381899in}{2.518260in}}%
\pgfpathcurveto{\pgfqpoint{6.386457in}{2.513702in}}{\pgfqpoint{6.392639in}{2.511141in}}{\pgfqpoint{6.399085in}{2.511141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490478in}{2.516068in}}%
\pgfpathcurveto{\pgfqpoint{6.496924in}{2.516068in}}{\pgfqpoint{6.503106in}{2.518629in}}{\pgfqpoint{6.507664in}{2.523186in}}%
\pgfpathcurveto{\pgfqpoint{6.512222in}{2.527744in}}{\pgfqpoint{6.514783in}{2.533927in}}{\pgfqpoint{6.514783in}{2.540373in}}%
\pgfpathcurveto{\pgfqpoint{6.514783in}{2.546819in}}{\pgfqpoint{6.512222in}{2.553002in}}{\pgfqpoint{6.507664in}{2.557560in}}%
\pgfpathcurveto{\pgfqpoint{6.503106in}{2.562118in}}{\pgfqpoint{6.496924in}{2.564679in}}{\pgfqpoint{6.490478in}{2.564679in}}%
\pgfpathcurveto{\pgfqpoint{6.484032in}{2.564679in}}{\pgfqpoint{6.477849in}{2.562118in}}{\pgfqpoint{6.473291in}{2.557560in}}%
\pgfpathcurveto{\pgfqpoint{6.468733in}{2.553002in}}{\pgfqpoint{6.466172in}{2.546819in}}{\pgfqpoint{6.466172in}{2.540373in}}%
\pgfpathcurveto{\pgfqpoint{6.466172in}{2.533927in}}{\pgfqpoint{6.468733in}{2.527744in}}{\pgfqpoint{6.473291in}{2.523186in}}%
\pgfpathcurveto{\pgfqpoint{6.477849in}{2.518629in}}{\pgfqpoint{6.484032in}{2.516068in}}{\pgfqpoint{6.490478in}{2.516068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438066in}{2.570136in}}%
\pgfpathcurveto{\pgfqpoint{6.444512in}{2.570136in}}{\pgfqpoint{6.450694in}{2.572697in}}{\pgfqpoint{6.455252in}{2.577255in}}%
\pgfpathcurveto{\pgfqpoint{6.459810in}{2.581813in}}{\pgfqpoint{6.462371in}{2.587996in}}{\pgfqpoint{6.462371in}{2.594442in}}%
\pgfpathcurveto{\pgfqpoint{6.462371in}{2.600888in}}{\pgfqpoint{6.459810in}{2.607071in}}{\pgfqpoint{6.455252in}{2.611628in}}%
\pgfpathcurveto{\pgfqpoint{6.450694in}{2.616186in}}{\pgfqpoint{6.444512in}{2.618747in}}{\pgfqpoint{6.438066in}{2.618747in}}%
\pgfpathcurveto{\pgfqpoint{6.431620in}{2.618747in}}{\pgfqpoint{6.425437in}{2.616186in}}{\pgfqpoint{6.420879in}{2.611628in}}%
\pgfpathcurveto{\pgfqpoint{6.416321in}{2.607071in}}{\pgfqpoint{6.413760in}{2.600888in}}{\pgfqpoint{6.413760in}{2.594442in}}%
\pgfpathcurveto{\pgfqpoint{6.413760in}{2.587996in}}{\pgfqpoint{6.416321in}{2.581813in}}{\pgfqpoint{6.420879in}{2.577255in}}%
\pgfpathcurveto{\pgfqpoint{6.425437in}{2.572697in}}{\pgfqpoint{6.431620in}{2.570136in}}{\pgfqpoint{6.438066in}{2.570136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438468in}{2.584844in}}%
\pgfpathcurveto{\pgfqpoint{6.444914in}{2.584844in}}{\pgfqpoint{6.451097in}{2.587405in}}{\pgfqpoint{6.455655in}{2.591963in}}%
\pgfpathcurveto{\pgfqpoint{6.460213in}{2.596521in}}{\pgfqpoint{6.462774in}{2.602704in}}{\pgfqpoint{6.462774in}{2.609150in}}%
\pgfpathcurveto{\pgfqpoint{6.462774in}{2.615596in}}{\pgfqpoint{6.460213in}{2.621779in}}{\pgfqpoint{6.455655in}{2.626337in}}%
\pgfpathcurveto{\pgfqpoint{6.451097in}{2.630894in}}{\pgfqpoint{6.444914in}{2.633455in}}{\pgfqpoint{6.438468in}{2.633455in}}%
\pgfpathcurveto{\pgfqpoint{6.432022in}{2.633455in}}{\pgfqpoint{6.425840in}{2.630894in}}{\pgfqpoint{6.421282in}{2.626337in}}%
\pgfpathcurveto{\pgfqpoint{6.416724in}{2.621779in}}{\pgfqpoint{6.414163in}{2.615596in}}{\pgfqpoint{6.414163in}{2.609150in}}%
\pgfpathcurveto{\pgfqpoint{6.414163in}{2.602704in}}{\pgfqpoint{6.416724in}{2.596521in}}{\pgfqpoint{6.421282in}{2.591963in}}%
\pgfpathcurveto{\pgfqpoint{6.425840in}{2.587405in}}{\pgfqpoint{6.432022in}{2.584844in}}{\pgfqpoint{6.438468in}{2.584844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.389292in}{2.506483in}}%
\pgfpathcurveto{\pgfqpoint{6.395738in}{2.506483in}}{\pgfqpoint{6.401921in}{2.509044in}}{\pgfqpoint{6.406479in}{2.513602in}}%
\pgfpathcurveto{\pgfqpoint{6.411037in}{2.518160in}}{\pgfqpoint{6.413598in}{2.524343in}}{\pgfqpoint{6.413598in}{2.530788in}}%
\pgfpathcurveto{\pgfqpoint{6.413598in}{2.537234in}}{\pgfqpoint{6.411037in}{2.543417in}}{\pgfqpoint{6.406479in}{2.547975in}}%
\pgfpathcurveto{\pgfqpoint{6.401921in}{2.552533in}}{\pgfqpoint{6.395738in}{2.555094in}}{\pgfqpoint{6.389292in}{2.555094in}}%
\pgfpathcurveto{\pgfqpoint{6.382847in}{2.555094in}}{\pgfqpoint{6.376664in}{2.552533in}}{\pgfqpoint{6.372106in}{2.547975in}}%
\pgfpathcurveto{\pgfqpoint{6.367548in}{2.543417in}}{\pgfqpoint{6.364987in}{2.537234in}}{\pgfqpoint{6.364987in}{2.530788in}}%
\pgfpathcurveto{\pgfqpoint{6.364987in}{2.524343in}}{\pgfqpoint{6.367548in}{2.518160in}}{\pgfqpoint{6.372106in}{2.513602in}}%
\pgfpathcurveto{\pgfqpoint{6.376664in}{2.509044in}}{\pgfqpoint{6.382847in}{2.506483in}}{\pgfqpoint{6.389292in}{2.506483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.407644in}{2.546143in}}%
\pgfpathcurveto{\pgfqpoint{6.414090in}{2.546143in}}{\pgfqpoint{6.420273in}{2.548704in}}{\pgfqpoint{6.424831in}{2.553262in}}%
\pgfpathcurveto{\pgfqpoint{6.429389in}{2.557820in}}{\pgfqpoint{6.431950in}{2.564003in}}{\pgfqpoint{6.431950in}{2.570449in}}%
\pgfpathcurveto{\pgfqpoint{6.431950in}{2.576895in}}{\pgfqpoint{6.429389in}{2.583078in}}{\pgfqpoint{6.424831in}{2.587635in}}%
\pgfpathcurveto{\pgfqpoint{6.420273in}{2.592193in}}{\pgfqpoint{6.414090in}{2.594754in}}{\pgfqpoint{6.407644in}{2.594754in}}%
\pgfpathcurveto{\pgfqpoint{6.401198in}{2.594754in}}{\pgfqpoint{6.395015in}{2.592193in}}{\pgfqpoint{6.390458in}{2.587635in}}%
\pgfpathcurveto{\pgfqpoint{6.385900in}{2.583078in}}{\pgfqpoint{6.383339in}{2.576895in}}{\pgfqpoint{6.383339in}{2.570449in}}%
\pgfpathcurveto{\pgfqpoint{6.383339in}{2.564003in}}{\pgfqpoint{6.385900in}{2.557820in}}{\pgfqpoint{6.390458in}{2.553262in}}%
\pgfpathcurveto{\pgfqpoint{6.395015in}{2.548704in}}{\pgfqpoint{6.401198in}{2.546143in}}{\pgfqpoint{6.407644in}{2.546143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.456444in}{2.569747in}}%
\pgfpathcurveto{\pgfqpoint{6.462890in}{2.569747in}}{\pgfqpoint{6.469073in}{2.572308in}}{\pgfqpoint{6.473631in}{2.576866in}}%
\pgfpathcurveto{\pgfqpoint{6.478189in}{2.581424in}}{\pgfqpoint{6.480750in}{2.587607in}}{\pgfqpoint{6.480750in}{2.594053in}}%
\pgfpathcurveto{\pgfqpoint{6.480750in}{2.600498in}}{\pgfqpoint{6.478189in}{2.606681in}}{\pgfqpoint{6.473631in}{2.611239in}}%
\pgfpathcurveto{\pgfqpoint{6.469073in}{2.615797in}}{\pgfqpoint{6.462890in}{2.618358in}}{\pgfqpoint{6.456444in}{2.618358in}}%
\pgfpathcurveto{\pgfqpoint{6.449998in}{2.618358in}}{\pgfqpoint{6.443815in}{2.615797in}}{\pgfqpoint{6.439258in}{2.611239in}}%
\pgfpathcurveto{\pgfqpoint{6.434700in}{2.606681in}}{\pgfqpoint{6.432139in}{2.600498in}}{\pgfqpoint{6.432139in}{2.594053in}}%
\pgfpathcurveto{\pgfqpoint{6.432139in}{2.587607in}}{\pgfqpoint{6.434700in}{2.581424in}}{\pgfqpoint{6.439258in}{2.576866in}}%
\pgfpathcurveto{\pgfqpoint{6.443815in}{2.572308in}}{\pgfqpoint{6.449998in}{2.569747in}}{\pgfqpoint{6.456444in}{2.569747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.437764in}{2.694274in}}%
\pgfpathcurveto{\pgfqpoint{6.444209in}{2.694274in}}{\pgfqpoint{6.450392in}{2.696835in}}{\pgfqpoint{6.454950in}{2.701393in}}%
\pgfpathcurveto{\pgfqpoint{6.459508in}{2.705951in}}{\pgfqpoint{6.462069in}{2.712134in}}{\pgfqpoint{6.462069in}{2.718580in}}%
\pgfpathcurveto{\pgfqpoint{6.462069in}{2.725026in}}{\pgfqpoint{6.459508in}{2.731209in}}{\pgfqpoint{6.454950in}{2.735767in}}%
\pgfpathcurveto{\pgfqpoint{6.450392in}{2.740325in}}{\pgfqpoint{6.444209in}{2.742886in}}{\pgfqpoint{6.437764in}{2.742886in}}%
\pgfpathcurveto{\pgfqpoint{6.431318in}{2.742886in}}{\pgfqpoint{6.425135in}{2.740325in}}{\pgfqpoint{6.420577in}{2.735767in}}%
\pgfpathcurveto{\pgfqpoint{6.416019in}{2.731209in}}{\pgfqpoint{6.413458in}{2.725026in}}{\pgfqpoint{6.413458in}{2.718580in}}%
\pgfpathcurveto{\pgfqpoint{6.413458in}{2.712134in}}{\pgfqpoint{6.416019in}{2.705951in}}{\pgfqpoint{6.420577in}{2.701393in}}%
\pgfpathcurveto{\pgfqpoint{6.425135in}{2.696835in}}{\pgfqpoint{6.431318in}{2.694274in}}{\pgfqpoint{6.437764in}{2.694274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483728in}{2.572946in}}%
\pgfpathcurveto{\pgfqpoint{6.490173in}{2.572946in}}{\pgfqpoint{6.496356in}{2.575507in}}{\pgfqpoint{6.500914in}{2.580065in}}%
\pgfpathcurveto{\pgfqpoint{6.505472in}{2.584623in}}{\pgfqpoint{6.508033in}{2.590805in}}{\pgfqpoint{6.508033in}{2.597251in}}%
\pgfpathcurveto{\pgfqpoint{6.508033in}{2.603697in}}{\pgfqpoint{6.505472in}{2.609880in}}{\pgfqpoint{6.500914in}{2.614438in}}%
\pgfpathcurveto{\pgfqpoint{6.496356in}{2.618996in}}{\pgfqpoint{6.490173in}{2.621557in}}{\pgfqpoint{6.483728in}{2.621557in}}%
\pgfpathcurveto{\pgfqpoint{6.477282in}{2.621557in}}{\pgfqpoint{6.471099in}{2.618996in}}{\pgfqpoint{6.466541in}{2.614438in}}%
\pgfpathcurveto{\pgfqpoint{6.461983in}{2.609880in}}{\pgfqpoint{6.459422in}{2.603697in}}{\pgfqpoint{6.459422in}{2.597251in}}%
\pgfpathcurveto{\pgfqpoint{6.459422in}{2.590805in}}{\pgfqpoint{6.461983in}{2.584623in}}{\pgfqpoint{6.466541in}{2.580065in}}%
\pgfpathcurveto{\pgfqpoint{6.471099in}{2.575507in}}{\pgfqpoint{6.477282in}{2.572946in}}{\pgfqpoint{6.483728in}{2.572946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.406613in}{2.753469in}}%
\pgfpathcurveto{\pgfqpoint{6.413059in}{2.753469in}}{\pgfqpoint{6.419242in}{2.756030in}}{\pgfqpoint{6.423799in}{2.760588in}}%
\pgfpathcurveto{\pgfqpoint{6.428357in}{2.765146in}}{\pgfqpoint{6.430918in}{2.771329in}}{\pgfqpoint{6.430918in}{2.777775in}}%
\pgfpathcurveto{\pgfqpoint{6.430918in}{2.784221in}}{\pgfqpoint{6.428357in}{2.790404in}}{\pgfqpoint{6.423799in}{2.794962in}}%
\pgfpathcurveto{\pgfqpoint{6.419242in}{2.799519in}}{\pgfqpoint{6.413059in}{2.802080in}}{\pgfqpoint{6.406613in}{2.802080in}}%
\pgfpathcurveto{\pgfqpoint{6.400167in}{2.802080in}}{\pgfqpoint{6.393984in}{2.799519in}}{\pgfqpoint{6.389426in}{2.794962in}}%
\pgfpathcurveto{\pgfqpoint{6.384868in}{2.790404in}}{\pgfqpoint{6.382307in}{2.784221in}}{\pgfqpoint{6.382307in}{2.777775in}}%
\pgfpathcurveto{\pgfqpoint{6.382307in}{2.771329in}}{\pgfqpoint{6.384868in}{2.765146in}}{\pgfqpoint{6.389426in}{2.760588in}}%
\pgfpathcurveto{\pgfqpoint{6.393984in}{2.756030in}}{\pgfqpoint{6.400167in}{2.753469in}}{\pgfqpoint{6.406613in}{2.753469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441477in}{2.832513in}}%
\pgfpathcurveto{\pgfqpoint{6.447923in}{2.832513in}}{\pgfqpoint{6.454105in}{2.835074in}}{\pgfqpoint{6.458663in}{2.839632in}}%
\pgfpathcurveto{\pgfqpoint{6.463221in}{2.844190in}}{\pgfqpoint{6.465782in}{2.850372in}}{\pgfqpoint{6.465782in}{2.856818in}}%
\pgfpathcurveto{\pgfqpoint{6.465782in}{2.863264in}}{\pgfqpoint{6.463221in}{2.869447in}}{\pgfqpoint{6.458663in}{2.874005in}}%
\pgfpathcurveto{\pgfqpoint{6.454105in}{2.878563in}}{\pgfqpoint{6.447923in}{2.881124in}}{\pgfqpoint{6.441477in}{2.881124in}}%
\pgfpathcurveto{\pgfqpoint{6.435031in}{2.881124in}}{\pgfqpoint{6.428848in}{2.878563in}}{\pgfqpoint{6.424290in}{2.874005in}}%
\pgfpathcurveto{\pgfqpoint{6.419732in}{2.869447in}}{\pgfqpoint{6.417171in}{2.863264in}}{\pgfqpoint{6.417171in}{2.856818in}}%
\pgfpathcurveto{\pgfqpoint{6.417171in}{2.850372in}}{\pgfqpoint{6.419732in}{2.844190in}}{\pgfqpoint{6.424290in}{2.839632in}}%
\pgfpathcurveto{\pgfqpoint{6.428848in}{2.835074in}}{\pgfqpoint{6.435031in}{2.832513in}}{\pgfqpoint{6.441477in}{2.832513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387813in}{2.503446in}}%
\pgfpathcurveto{\pgfqpoint{6.394259in}{2.503446in}}{\pgfqpoint{6.400442in}{2.506007in}}{\pgfqpoint{6.404999in}{2.510565in}}%
\pgfpathcurveto{\pgfqpoint{6.409557in}{2.515123in}}{\pgfqpoint{6.412118in}{2.521306in}}{\pgfqpoint{6.412118in}{2.527752in}}%
\pgfpathcurveto{\pgfqpoint{6.412118in}{2.534198in}}{\pgfqpoint{6.409557in}{2.540380in}}{\pgfqpoint{6.404999in}{2.544938in}}%
\pgfpathcurveto{\pgfqpoint{6.400442in}{2.549496in}}{\pgfqpoint{6.394259in}{2.552057in}}{\pgfqpoint{6.387813in}{2.552057in}}%
\pgfpathcurveto{\pgfqpoint{6.381367in}{2.552057in}}{\pgfqpoint{6.375184in}{2.549496in}}{\pgfqpoint{6.370626in}{2.544938in}}%
\pgfpathcurveto{\pgfqpoint{6.366068in}{2.540380in}}{\pgfqpoint{6.363507in}{2.534198in}}{\pgfqpoint{6.363507in}{2.527752in}}%
\pgfpathcurveto{\pgfqpoint{6.363507in}{2.521306in}}{\pgfqpoint{6.366068in}{2.515123in}}{\pgfqpoint{6.370626in}{2.510565in}}%
\pgfpathcurveto{\pgfqpoint{6.375184in}{2.506007in}}{\pgfqpoint{6.381367in}{2.503446in}}{\pgfqpoint{6.387813in}{2.503446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499420in}{2.725112in}}%
\pgfpathcurveto{\pgfqpoint{6.505866in}{2.725112in}}{\pgfqpoint{6.512049in}{2.727673in}}{\pgfqpoint{6.516607in}{2.732231in}}%
\pgfpathcurveto{\pgfqpoint{6.521165in}{2.736789in}}{\pgfqpoint{6.523726in}{2.742972in}}{\pgfqpoint{6.523726in}{2.749418in}}%
\pgfpathcurveto{\pgfqpoint{6.523726in}{2.755864in}}{\pgfqpoint{6.521165in}{2.762047in}}{\pgfqpoint{6.516607in}{2.766605in}}%
\pgfpathcurveto{\pgfqpoint{6.512049in}{2.771162in}}{\pgfqpoint{6.505866in}{2.773723in}}{\pgfqpoint{6.499420in}{2.773723in}}%
\pgfpathcurveto{\pgfqpoint{6.492974in}{2.773723in}}{\pgfqpoint{6.486792in}{2.771162in}}{\pgfqpoint{6.482234in}{2.766605in}}%
\pgfpathcurveto{\pgfqpoint{6.477676in}{2.762047in}}{\pgfqpoint{6.475115in}{2.755864in}}{\pgfqpoint{6.475115in}{2.749418in}}%
\pgfpathcurveto{\pgfqpoint{6.475115in}{2.742972in}}{\pgfqpoint{6.477676in}{2.736789in}}{\pgfqpoint{6.482234in}{2.732231in}}%
\pgfpathcurveto{\pgfqpoint{6.486792in}{2.727673in}}{\pgfqpoint{6.492974in}{2.725112in}}{\pgfqpoint{6.499420in}{2.725112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.428007in}{2.494726in}}%
\pgfpathcurveto{\pgfqpoint{6.434453in}{2.494726in}}{\pgfqpoint{6.440636in}{2.497287in}}{\pgfqpoint{6.445194in}{2.501844in}}%
\pgfpathcurveto{\pgfqpoint{6.449752in}{2.506402in}}{\pgfqpoint{6.452313in}{2.512585in}}{\pgfqpoint{6.452313in}{2.519031in}}%
\pgfpathcurveto{\pgfqpoint{6.452313in}{2.525477in}}{\pgfqpoint{6.449752in}{2.531660in}}{\pgfqpoint{6.445194in}{2.536218in}}%
\pgfpathcurveto{\pgfqpoint{6.440636in}{2.540776in}}{\pgfqpoint{6.434453in}{2.543337in}}{\pgfqpoint{6.428007in}{2.543337in}}%
\pgfpathcurveto{\pgfqpoint{6.421561in}{2.543337in}}{\pgfqpoint{6.415379in}{2.540776in}}{\pgfqpoint{6.410821in}{2.536218in}}%
\pgfpathcurveto{\pgfqpoint{6.406263in}{2.531660in}}{\pgfqpoint{6.403702in}{2.525477in}}{\pgfqpoint{6.403702in}{2.519031in}}%
\pgfpathcurveto{\pgfqpoint{6.403702in}{2.512585in}}{\pgfqpoint{6.406263in}{2.506402in}}{\pgfqpoint{6.410821in}{2.501844in}}%
\pgfpathcurveto{\pgfqpoint{6.415379in}{2.497287in}}{\pgfqpoint{6.421561in}{2.494726in}}{\pgfqpoint{6.428007in}{2.494726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401232in}{2.775572in}}%
\pgfpathcurveto{\pgfqpoint{6.407678in}{2.775572in}}{\pgfqpoint{6.413861in}{2.778133in}}{\pgfqpoint{6.418419in}{2.782691in}}%
\pgfpathcurveto{\pgfqpoint{6.422977in}{2.787249in}}{\pgfqpoint{6.425538in}{2.793432in}}{\pgfqpoint{6.425538in}{2.799878in}}%
\pgfpathcurveto{\pgfqpoint{6.425538in}{2.806324in}}{\pgfqpoint{6.422977in}{2.812506in}}{\pgfqpoint{6.418419in}{2.817064in}}%
\pgfpathcurveto{\pgfqpoint{6.413861in}{2.821622in}}{\pgfqpoint{6.407678in}{2.824183in}}{\pgfqpoint{6.401232in}{2.824183in}}%
\pgfpathcurveto{\pgfqpoint{6.394786in}{2.824183in}}{\pgfqpoint{6.388604in}{2.821622in}}{\pgfqpoint{6.384046in}{2.817064in}}%
\pgfpathcurveto{\pgfqpoint{6.379488in}{2.812506in}}{\pgfqpoint{6.376927in}{2.806324in}}{\pgfqpoint{6.376927in}{2.799878in}}%
\pgfpathcurveto{\pgfqpoint{6.376927in}{2.793432in}}{\pgfqpoint{6.379488in}{2.787249in}}{\pgfqpoint{6.384046in}{2.782691in}}%
\pgfpathcurveto{\pgfqpoint{6.388604in}{2.778133in}}{\pgfqpoint{6.394786in}{2.775572in}}{\pgfqpoint{6.401232in}{2.775572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440071in}{2.527567in}}%
\pgfpathcurveto{\pgfqpoint{6.446517in}{2.527567in}}{\pgfqpoint{6.452700in}{2.530128in}}{\pgfqpoint{6.457258in}{2.534686in}}%
\pgfpathcurveto{\pgfqpoint{6.461816in}{2.539243in}}{\pgfqpoint{6.464377in}{2.545426in}}{\pgfqpoint{6.464377in}{2.551872in}}%
\pgfpathcurveto{\pgfqpoint{6.464377in}{2.558318in}}{\pgfqpoint{6.461816in}{2.564501in}}{\pgfqpoint{6.457258in}{2.569059in}}%
\pgfpathcurveto{\pgfqpoint{6.452700in}{2.573617in}}{\pgfqpoint{6.446517in}{2.576178in}}{\pgfqpoint{6.440071in}{2.576178in}}%
\pgfpathcurveto{\pgfqpoint{6.433626in}{2.576178in}}{\pgfqpoint{6.427443in}{2.573617in}}{\pgfqpoint{6.422885in}{2.569059in}}%
\pgfpathcurveto{\pgfqpoint{6.418327in}{2.564501in}}{\pgfqpoint{6.415766in}{2.558318in}}{\pgfqpoint{6.415766in}{2.551872in}}%
\pgfpathcurveto{\pgfqpoint{6.415766in}{2.545426in}}{\pgfqpoint{6.418327in}{2.539243in}}{\pgfqpoint{6.422885in}{2.534686in}}%
\pgfpathcurveto{\pgfqpoint{6.427443in}{2.530128in}}{\pgfqpoint{6.433626in}{2.527567in}}{\pgfqpoint{6.440071in}{2.527567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485594in}{2.711927in}}%
\pgfpathcurveto{\pgfqpoint{6.492040in}{2.711927in}}{\pgfqpoint{6.498223in}{2.714488in}}{\pgfqpoint{6.502780in}{2.719046in}}%
\pgfpathcurveto{\pgfqpoint{6.507338in}{2.723604in}}{\pgfqpoint{6.509899in}{2.729786in}}{\pgfqpoint{6.509899in}{2.736232in}}%
\pgfpathcurveto{\pgfqpoint{6.509899in}{2.742678in}}{\pgfqpoint{6.507338in}{2.748861in}}{\pgfqpoint{6.502780in}{2.753419in}}%
\pgfpathcurveto{\pgfqpoint{6.498223in}{2.757977in}}{\pgfqpoint{6.492040in}{2.760538in}}{\pgfqpoint{6.485594in}{2.760538in}}%
\pgfpathcurveto{\pgfqpoint{6.479148in}{2.760538in}}{\pgfqpoint{6.472965in}{2.757977in}}{\pgfqpoint{6.468407in}{2.753419in}}%
\pgfpathcurveto{\pgfqpoint{6.463849in}{2.748861in}}{\pgfqpoint{6.461288in}{2.742678in}}{\pgfqpoint{6.461288in}{2.736232in}}%
\pgfpathcurveto{\pgfqpoint{6.461288in}{2.729786in}}{\pgfqpoint{6.463849in}{2.723604in}}{\pgfqpoint{6.468407in}{2.719046in}}%
\pgfpathcurveto{\pgfqpoint{6.472965in}{2.714488in}}{\pgfqpoint{6.479148in}{2.711927in}}{\pgfqpoint{6.485594in}{2.711927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477641in}{2.937094in}}%
\pgfpathcurveto{\pgfqpoint{6.484087in}{2.937094in}}{\pgfqpoint{6.490270in}{2.939655in}}{\pgfqpoint{6.494828in}{2.944213in}}%
\pgfpathcurveto{\pgfqpoint{6.499386in}{2.948771in}}{\pgfqpoint{6.501947in}{2.954953in}}{\pgfqpoint{6.501947in}{2.961399in}}%
\pgfpathcurveto{\pgfqpoint{6.501947in}{2.967845in}}{\pgfqpoint{6.499386in}{2.974028in}}{\pgfqpoint{6.494828in}{2.978586in}}%
\pgfpathcurveto{\pgfqpoint{6.490270in}{2.983144in}}{\pgfqpoint{6.484087in}{2.985705in}}{\pgfqpoint{6.477641in}{2.985705in}}%
\pgfpathcurveto{\pgfqpoint{6.471195in}{2.985705in}}{\pgfqpoint{6.465013in}{2.983144in}}{\pgfqpoint{6.460455in}{2.978586in}}%
\pgfpathcurveto{\pgfqpoint{6.455897in}{2.974028in}}{\pgfqpoint{6.453336in}{2.967845in}}{\pgfqpoint{6.453336in}{2.961399in}}%
\pgfpathcurveto{\pgfqpoint{6.453336in}{2.954953in}}{\pgfqpoint{6.455897in}{2.948771in}}{\pgfqpoint{6.460455in}{2.944213in}}%
\pgfpathcurveto{\pgfqpoint{6.465013in}{2.939655in}}{\pgfqpoint{6.471195in}{2.937094in}}{\pgfqpoint{6.477641in}{2.937094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471478in}{2.153154in}}%
\pgfpathcurveto{\pgfqpoint{6.477924in}{2.153154in}}{\pgfqpoint{6.484107in}{2.155715in}}{\pgfqpoint{6.488665in}{2.160273in}}%
\pgfpathcurveto{\pgfqpoint{6.493223in}{2.164831in}}{\pgfqpoint{6.495784in}{2.171014in}}{\pgfqpoint{6.495784in}{2.177460in}}%
\pgfpathcurveto{\pgfqpoint{6.495784in}{2.183906in}}{\pgfqpoint{6.493223in}{2.190089in}}{\pgfqpoint{6.488665in}{2.194647in}}%
\pgfpathcurveto{\pgfqpoint{6.484107in}{2.199205in}}{\pgfqpoint{6.477924in}{2.201766in}}{\pgfqpoint{6.471478in}{2.201766in}}%
\pgfpathcurveto{\pgfqpoint{6.465032in}{2.201766in}}{\pgfqpoint{6.458849in}{2.199205in}}{\pgfqpoint{6.454291in}{2.194647in}}%
\pgfpathcurveto{\pgfqpoint{6.449734in}{2.190089in}}{\pgfqpoint{6.447173in}{2.183906in}}{\pgfqpoint{6.447173in}{2.177460in}}%
\pgfpathcurveto{\pgfqpoint{6.447173in}{2.171014in}}{\pgfqpoint{6.449734in}{2.164831in}}{\pgfqpoint{6.454291in}{2.160273in}}%
\pgfpathcurveto{\pgfqpoint{6.458849in}{2.155715in}}{\pgfqpoint{6.465032in}{2.153154in}}{\pgfqpoint{6.471478in}{2.153154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.427750in}{2.800510in}}%
\pgfpathcurveto{\pgfqpoint{6.434196in}{2.800510in}}{\pgfqpoint{6.440379in}{2.803071in}}{\pgfqpoint{6.444937in}{2.807629in}}%
\pgfpathcurveto{\pgfqpoint{6.449495in}{2.812187in}}{\pgfqpoint{6.452056in}{2.818370in}}{\pgfqpoint{6.452056in}{2.824815in}}%
\pgfpathcurveto{\pgfqpoint{6.452056in}{2.831261in}}{\pgfqpoint{6.449495in}{2.837444in}}{\pgfqpoint{6.444937in}{2.842002in}}%
\pgfpathcurveto{\pgfqpoint{6.440379in}{2.846560in}}{\pgfqpoint{6.434196in}{2.849121in}}{\pgfqpoint{6.427750in}{2.849121in}}%
\pgfpathcurveto{\pgfqpoint{6.421304in}{2.849121in}}{\pgfqpoint{6.415122in}{2.846560in}}{\pgfqpoint{6.410564in}{2.842002in}}%
\pgfpathcurveto{\pgfqpoint{6.406006in}{2.837444in}}{\pgfqpoint{6.403445in}{2.831261in}}{\pgfqpoint{6.403445in}{2.824815in}}%
\pgfpathcurveto{\pgfqpoint{6.403445in}{2.818370in}}{\pgfqpoint{6.406006in}{2.812187in}}{\pgfqpoint{6.410564in}{2.807629in}}%
\pgfpathcurveto{\pgfqpoint{6.415122in}{2.803071in}}{\pgfqpoint{6.421304in}{2.800510in}}{\pgfqpoint{6.427750in}{2.800510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462014in}{2.604769in}}%
\pgfpathcurveto{\pgfqpoint{6.468460in}{2.604769in}}{\pgfqpoint{6.474642in}{2.607330in}}{\pgfqpoint{6.479200in}{2.611888in}}%
\pgfpathcurveto{\pgfqpoint{6.483758in}{2.616446in}}{\pgfqpoint{6.486319in}{2.622628in}}{\pgfqpoint{6.486319in}{2.629074in}}%
\pgfpathcurveto{\pgfqpoint{6.486319in}{2.635520in}}{\pgfqpoint{6.483758in}{2.641703in}}{\pgfqpoint{6.479200in}{2.646261in}}%
\pgfpathcurveto{\pgfqpoint{6.474642in}{2.650819in}}{\pgfqpoint{6.468460in}{2.653380in}}{\pgfqpoint{6.462014in}{2.653380in}}%
\pgfpathcurveto{\pgfqpoint{6.455568in}{2.653380in}}{\pgfqpoint{6.449385in}{2.650819in}}{\pgfqpoint{6.444827in}{2.646261in}}%
\pgfpathcurveto{\pgfqpoint{6.440269in}{2.641703in}}{\pgfqpoint{6.437708in}{2.635520in}}{\pgfqpoint{6.437708in}{2.629074in}}%
\pgfpathcurveto{\pgfqpoint{6.437708in}{2.622628in}}{\pgfqpoint{6.440269in}{2.616446in}}{\pgfqpoint{6.444827in}{2.611888in}}%
\pgfpathcurveto{\pgfqpoint{6.449385in}{2.607330in}}{\pgfqpoint{6.455568in}{2.604769in}}{\pgfqpoint{6.462014in}{2.604769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.427273in}{2.642431in}}%
\pgfpathcurveto{\pgfqpoint{6.433719in}{2.642431in}}{\pgfqpoint{6.439902in}{2.644992in}}{\pgfqpoint{6.444460in}{2.649550in}}%
\pgfpathcurveto{\pgfqpoint{6.449018in}{2.654108in}}{\pgfqpoint{6.451579in}{2.660291in}}{\pgfqpoint{6.451579in}{2.666737in}}%
\pgfpathcurveto{\pgfqpoint{6.451579in}{2.673183in}}{\pgfqpoint{6.449018in}{2.679365in}}{\pgfqpoint{6.444460in}{2.683923in}}%
\pgfpathcurveto{\pgfqpoint{6.439902in}{2.688481in}}{\pgfqpoint{6.433719in}{2.691042in}}{\pgfqpoint{6.427273in}{2.691042in}}%
\pgfpathcurveto{\pgfqpoint{6.420827in}{2.691042in}}{\pgfqpoint{6.414644in}{2.688481in}}{\pgfqpoint{6.410086in}{2.683923in}}%
\pgfpathcurveto{\pgfqpoint{6.405529in}{2.679365in}}{\pgfqpoint{6.402968in}{2.673183in}}{\pgfqpoint{6.402968in}{2.666737in}}%
\pgfpathcurveto{\pgfqpoint{6.402968in}{2.660291in}}{\pgfqpoint{6.405529in}{2.654108in}}{\pgfqpoint{6.410086in}{2.649550in}}%
\pgfpathcurveto{\pgfqpoint{6.414644in}{2.644992in}}{\pgfqpoint{6.420827in}{2.642431in}}{\pgfqpoint{6.427273in}{2.642431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.389362in}{2.374463in}}%
\pgfpathcurveto{\pgfqpoint{6.395808in}{2.374463in}}{\pgfqpoint{6.401991in}{2.377024in}}{\pgfqpoint{6.406549in}{2.381582in}}%
\pgfpathcurveto{\pgfqpoint{6.411107in}{2.386140in}}{\pgfqpoint{6.413668in}{2.392323in}}{\pgfqpoint{6.413668in}{2.398769in}}%
\pgfpathcurveto{\pgfqpoint{6.413668in}{2.405215in}}{\pgfqpoint{6.411107in}{2.411398in}}{\pgfqpoint{6.406549in}{2.415956in}}%
\pgfpathcurveto{\pgfqpoint{6.401991in}{2.420514in}}{\pgfqpoint{6.395808in}{2.423075in}}{\pgfqpoint{6.389362in}{2.423075in}}%
\pgfpathcurveto{\pgfqpoint{6.382916in}{2.423075in}}{\pgfqpoint{6.376734in}{2.420514in}}{\pgfqpoint{6.372176in}{2.415956in}}%
\pgfpathcurveto{\pgfqpoint{6.367618in}{2.411398in}}{\pgfqpoint{6.365057in}{2.405215in}}{\pgfqpoint{6.365057in}{2.398769in}}%
\pgfpathcurveto{\pgfqpoint{6.365057in}{2.392323in}}{\pgfqpoint{6.367618in}{2.386140in}}{\pgfqpoint{6.372176in}{2.381582in}}%
\pgfpathcurveto{\pgfqpoint{6.376734in}{2.377024in}}{\pgfqpoint{6.382916in}{2.374463in}}{\pgfqpoint{6.389362in}{2.374463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464004in}{2.549249in}}%
\pgfpathcurveto{\pgfqpoint{6.470450in}{2.549249in}}{\pgfqpoint{6.476633in}{2.551810in}}{\pgfqpoint{6.481191in}{2.556368in}}%
\pgfpathcurveto{\pgfqpoint{6.485748in}{2.560926in}}{\pgfqpoint{6.488309in}{2.567108in}}{\pgfqpoint{6.488309in}{2.573554in}}%
\pgfpathcurveto{\pgfqpoint{6.488309in}{2.580000in}}{\pgfqpoint{6.485748in}{2.586183in}}{\pgfqpoint{6.481191in}{2.590741in}}%
\pgfpathcurveto{\pgfqpoint{6.476633in}{2.595299in}}{\pgfqpoint{6.470450in}{2.597860in}}{\pgfqpoint{6.464004in}{2.597860in}}%
\pgfpathcurveto{\pgfqpoint{6.457558in}{2.597860in}}{\pgfqpoint{6.451375in}{2.595299in}}{\pgfqpoint{6.446817in}{2.590741in}}%
\pgfpathcurveto{\pgfqpoint{6.442259in}{2.586183in}}{\pgfqpoint{6.439698in}{2.580000in}}{\pgfqpoint{6.439698in}{2.573554in}}%
\pgfpathcurveto{\pgfqpoint{6.439698in}{2.567108in}}{\pgfqpoint{6.442259in}{2.560926in}}{\pgfqpoint{6.446817in}{2.556368in}}%
\pgfpathcurveto{\pgfqpoint{6.451375in}{2.551810in}}{\pgfqpoint{6.457558in}{2.549249in}}{\pgfqpoint{6.464004in}{2.549249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395301in}{2.785325in}}%
\pgfpathcurveto{\pgfqpoint{6.401747in}{2.785325in}}{\pgfqpoint{6.407930in}{2.787886in}}{\pgfqpoint{6.412487in}{2.792444in}}%
\pgfpathcurveto{\pgfqpoint{6.417045in}{2.797001in}}{\pgfqpoint{6.419606in}{2.803184in}}{\pgfqpoint{6.419606in}{2.809630in}}%
\pgfpathcurveto{\pgfqpoint{6.419606in}{2.816076in}}{\pgfqpoint{6.417045in}{2.822259in}}{\pgfqpoint{6.412487in}{2.826817in}}%
\pgfpathcurveto{\pgfqpoint{6.407930in}{2.831375in}}{\pgfqpoint{6.401747in}{2.833936in}}{\pgfqpoint{6.395301in}{2.833936in}}%
\pgfpathcurveto{\pgfqpoint{6.388855in}{2.833936in}}{\pgfqpoint{6.382672in}{2.831375in}}{\pgfqpoint{6.378114in}{2.826817in}}%
\pgfpathcurveto{\pgfqpoint{6.373556in}{2.822259in}}{\pgfqpoint{6.370995in}{2.816076in}}{\pgfqpoint{6.370995in}{2.809630in}}%
\pgfpathcurveto{\pgfqpoint{6.370995in}{2.803184in}}{\pgfqpoint{6.373556in}{2.797001in}}{\pgfqpoint{6.378114in}{2.792444in}}%
\pgfpathcurveto{\pgfqpoint{6.382672in}{2.787886in}}{\pgfqpoint{6.388855in}{2.785325in}}{\pgfqpoint{6.395301in}{2.785325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.420637in}{2.076405in}}%
\pgfpathcurveto{\pgfqpoint{6.427083in}{2.076405in}}{\pgfqpoint{6.433266in}{2.078966in}}{\pgfqpoint{6.437824in}{2.083524in}}%
\pgfpathcurveto{\pgfqpoint{6.442382in}{2.088082in}}{\pgfqpoint{6.444943in}{2.094265in}}{\pgfqpoint{6.444943in}{2.100711in}}%
\pgfpathcurveto{\pgfqpoint{6.444943in}{2.107157in}}{\pgfqpoint{6.442382in}{2.113339in}}{\pgfqpoint{6.437824in}{2.117897in}}%
\pgfpathcurveto{\pgfqpoint{6.433266in}{2.122455in}}{\pgfqpoint{6.427083in}{2.125016in}}{\pgfqpoint{6.420637in}{2.125016in}}%
\pgfpathcurveto{\pgfqpoint{6.414191in}{2.125016in}}{\pgfqpoint{6.408009in}{2.122455in}}{\pgfqpoint{6.403451in}{2.117897in}}%
\pgfpathcurveto{\pgfqpoint{6.398893in}{2.113339in}}{\pgfqpoint{6.396332in}{2.107157in}}{\pgfqpoint{6.396332in}{2.100711in}}%
\pgfpathcurveto{\pgfqpoint{6.396332in}{2.094265in}}{\pgfqpoint{6.398893in}{2.088082in}}{\pgfqpoint{6.403451in}{2.083524in}}%
\pgfpathcurveto{\pgfqpoint{6.408009in}{2.078966in}}{\pgfqpoint{6.414191in}{2.076405in}}{\pgfqpoint{6.420637in}{2.076405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495045in}{2.730541in}}%
\pgfpathcurveto{\pgfqpoint{6.501491in}{2.730541in}}{\pgfqpoint{6.507674in}{2.733102in}}{\pgfqpoint{6.512232in}{2.737660in}}%
\pgfpathcurveto{\pgfqpoint{6.516790in}{2.742218in}}{\pgfqpoint{6.519351in}{2.748400in}}{\pgfqpoint{6.519351in}{2.754846in}}%
\pgfpathcurveto{\pgfqpoint{6.519351in}{2.761292in}}{\pgfqpoint{6.516790in}{2.767475in}}{\pgfqpoint{6.512232in}{2.772033in}}%
\pgfpathcurveto{\pgfqpoint{6.507674in}{2.776591in}}{\pgfqpoint{6.501491in}{2.779152in}}{\pgfqpoint{6.495045in}{2.779152in}}%
\pgfpathcurveto{\pgfqpoint{6.488599in}{2.779152in}}{\pgfqpoint{6.482416in}{2.776591in}}{\pgfqpoint{6.477858in}{2.772033in}}%
\pgfpathcurveto{\pgfqpoint{6.473300in}{2.767475in}}{\pgfqpoint{6.470740in}{2.761292in}}{\pgfqpoint{6.470740in}{2.754846in}}%
\pgfpathcurveto{\pgfqpoint{6.470740in}{2.748400in}}{\pgfqpoint{6.473300in}{2.742218in}}{\pgfqpoint{6.477858in}{2.737660in}}%
\pgfpathcurveto{\pgfqpoint{6.482416in}{2.733102in}}{\pgfqpoint{6.488599in}{2.730541in}}{\pgfqpoint{6.495045in}{2.730541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.383904in}{2.495449in}}%
\pgfpathcurveto{\pgfqpoint{6.390350in}{2.495449in}}{\pgfqpoint{6.396533in}{2.498010in}}{\pgfqpoint{6.401091in}{2.502568in}}%
\pgfpathcurveto{\pgfqpoint{6.405649in}{2.507126in}}{\pgfqpoint{6.408210in}{2.513309in}}{\pgfqpoint{6.408210in}{2.519755in}}%
\pgfpathcurveto{\pgfqpoint{6.408210in}{2.526201in}}{\pgfqpoint{6.405649in}{2.532383in}}{\pgfqpoint{6.401091in}{2.536941in}}%
\pgfpathcurveto{\pgfqpoint{6.396533in}{2.541499in}}{\pgfqpoint{6.390350in}{2.544060in}}{\pgfqpoint{6.383904in}{2.544060in}}%
\pgfpathcurveto{\pgfqpoint{6.377458in}{2.544060in}}{\pgfqpoint{6.371276in}{2.541499in}}{\pgfqpoint{6.366718in}{2.536941in}}%
\pgfpathcurveto{\pgfqpoint{6.362160in}{2.532383in}}{\pgfqpoint{6.359599in}{2.526201in}}{\pgfqpoint{6.359599in}{2.519755in}}%
\pgfpathcurveto{\pgfqpoint{6.359599in}{2.513309in}}{\pgfqpoint{6.362160in}{2.507126in}}{\pgfqpoint{6.366718in}{2.502568in}}%
\pgfpathcurveto{\pgfqpoint{6.371276in}{2.498010in}}{\pgfqpoint{6.377458in}{2.495449in}}{\pgfqpoint{6.383904in}{2.495449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.425090in}{2.593983in}}%
\pgfpathcurveto{\pgfqpoint{6.431536in}{2.593983in}}{\pgfqpoint{6.437719in}{2.596544in}}{\pgfqpoint{6.442277in}{2.601102in}}%
\pgfpathcurveto{\pgfqpoint{6.446835in}{2.605660in}}{\pgfqpoint{6.449396in}{2.611843in}}{\pgfqpoint{6.449396in}{2.618289in}}%
\pgfpathcurveto{\pgfqpoint{6.449396in}{2.624735in}}{\pgfqpoint{6.446835in}{2.630918in}}{\pgfqpoint{6.442277in}{2.635476in}}%
\pgfpathcurveto{\pgfqpoint{6.437719in}{2.640033in}}{\pgfqpoint{6.431536in}{2.642594in}}{\pgfqpoint{6.425090in}{2.642594in}}%
\pgfpathcurveto{\pgfqpoint{6.418644in}{2.642594in}}{\pgfqpoint{6.412462in}{2.640033in}}{\pgfqpoint{6.407904in}{2.635476in}}%
\pgfpathcurveto{\pgfqpoint{6.403346in}{2.630918in}}{\pgfqpoint{6.400785in}{2.624735in}}{\pgfqpoint{6.400785in}{2.618289in}}%
\pgfpathcurveto{\pgfqpoint{6.400785in}{2.611843in}}{\pgfqpoint{6.403346in}{2.605660in}}{\pgfqpoint{6.407904in}{2.601102in}}%
\pgfpathcurveto{\pgfqpoint{6.412462in}{2.596544in}}{\pgfqpoint{6.418644in}{2.593983in}}{\pgfqpoint{6.425090in}{2.593983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462130in}{2.563384in}}%
\pgfpathcurveto{\pgfqpoint{6.468576in}{2.563384in}}{\pgfqpoint{6.474759in}{2.565945in}}{\pgfqpoint{6.479317in}{2.570503in}}%
\pgfpathcurveto{\pgfqpoint{6.483874in}{2.575061in}}{\pgfqpoint{6.486435in}{2.581244in}}{\pgfqpoint{6.486435in}{2.587690in}}%
\pgfpathcurveto{\pgfqpoint{6.486435in}{2.594136in}}{\pgfqpoint{6.483874in}{2.600319in}}{\pgfqpoint{6.479317in}{2.604877in}}%
\pgfpathcurveto{\pgfqpoint{6.474759in}{2.609435in}}{\pgfqpoint{6.468576in}{2.611996in}}{\pgfqpoint{6.462130in}{2.611996in}}%
\pgfpathcurveto{\pgfqpoint{6.455684in}{2.611996in}}{\pgfqpoint{6.449501in}{2.609435in}}{\pgfqpoint{6.444943in}{2.604877in}}%
\pgfpathcurveto{\pgfqpoint{6.440385in}{2.600319in}}{\pgfqpoint{6.437824in}{2.594136in}}{\pgfqpoint{6.437824in}{2.587690in}}%
\pgfpathcurveto{\pgfqpoint{6.437824in}{2.581244in}}{\pgfqpoint{6.440385in}{2.575061in}}{\pgfqpoint{6.444943in}{2.570503in}}%
\pgfpathcurveto{\pgfqpoint{6.449501in}{2.565945in}}{\pgfqpoint{6.455684in}{2.563384in}}{\pgfqpoint{6.462130in}{2.563384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482996in}{2.151211in}}%
\pgfpathcurveto{\pgfqpoint{6.489442in}{2.151211in}}{\pgfqpoint{6.495625in}{2.153772in}}{\pgfqpoint{6.500183in}{2.158330in}}%
\pgfpathcurveto{\pgfqpoint{6.504741in}{2.162887in}}{\pgfqpoint{6.507302in}{2.169070in}}{\pgfqpoint{6.507302in}{2.175516in}}%
\pgfpathcurveto{\pgfqpoint{6.507302in}{2.181962in}}{\pgfqpoint{6.504741in}{2.188145in}}{\pgfqpoint{6.500183in}{2.192703in}}%
\pgfpathcurveto{\pgfqpoint{6.495625in}{2.197261in}}{\pgfqpoint{6.489442in}{2.199822in}}{\pgfqpoint{6.482996in}{2.199822in}}%
\pgfpathcurveto{\pgfqpoint{6.476551in}{2.199822in}}{\pgfqpoint{6.470368in}{2.197261in}}{\pgfqpoint{6.465810in}{2.192703in}}%
\pgfpathcurveto{\pgfqpoint{6.461252in}{2.188145in}}{\pgfqpoint{6.458691in}{2.181962in}}{\pgfqpoint{6.458691in}{2.175516in}}%
\pgfpathcurveto{\pgfqpoint{6.458691in}{2.169070in}}{\pgfqpoint{6.461252in}{2.162887in}}{\pgfqpoint{6.465810in}{2.158330in}}%
\pgfpathcurveto{\pgfqpoint{6.470368in}{2.153772in}}{\pgfqpoint{6.476551in}{2.151211in}}{\pgfqpoint{6.482996in}{2.151211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441243in}{2.221470in}}%
\pgfpathcurveto{\pgfqpoint{6.447689in}{2.221470in}}{\pgfqpoint{6.453872in}{2.224031in}}{\pgfqpoint{6.458430in}{2.228589in}}%
\pgfpathcurveto{\pgfqpoint{6.462988in}{2.233147in}}{\pgfqpoint{6.465549in}{2.239330in}}{\pgfqpoint{6.465549in}{2.245776in}}%
\pgfpathcurveto{\pgfqpoint{6.465549in}{2.252222in}}{\pgfqpoint{6.462988in}{2.258405in}}{\pgfqpoint{6.458430in}{2.262963in}}%
\pgfpathcurveto{\pgfqpoint{6.453872in}{2.267521in}}{\pgfqpoint{6.447689in}{2.270082in}}{\pgfqpoint{6.441243in}{2.270082in}}%
\pgfpathcurveto{\pgfqpoint{6.434797in}{2.270082in}}{\pgfqpoint{6.428615in}{2.267521in}}{\pgfqpoint{6.424057in}{2.262963in}}%
\pgfpathcurveto{\pgfqpoint{6.419499in}{2.258405in}}{\pgfqpoint{6.416938in}{2.252222in}}{\pgfqpoint{6.416938in}{2.245776in}}%
\pgfpathcurveto{\pgfqpoint{6.416938in}{2.239330in}}{\pgfqpoint{6.419499in}{2.233147in}}{\pgfqpoint{6.424057in}{2.228589in}}%
\pgfpathcurveto{\pgfqpoint{6.428615in}{2.224031in}}{\pgfqpoint{6.434797in}{2.221470in}}{\pgfqpoint{6.441243in}{2.221470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.391706in}{2.591901in}}%
\pgfpathcurveto{\pgfqpoint{6.398152in}{2.591901in}}{\pgfqpoint{6.404335in}{2.594462in}}{\pgfqpoint{6.408893in}{2.599019in}}%
\pgfpathcurveto{\pgfqpoint{6.413451in}{2.603577in}}{\pgfqpoint{6.416012in}{2.609760in}}{\pgfqpoint{6.416012in}{2.616206in}}%
\pgfpathcurveto{\pgfqpoint{6.416012in}{2.622652in}}{\pgfqpoint{6.413451in}{2.628835in}}{\pgfqpoint{6.408893in}{2.633393in}}%
\pgfpathcurveto{\pgfqpoint{6.404335in}{2.637951in}}{\pgfqpoint{6.398152in}{2.640512in}}{\pgfqpoint{6.391706in}{2.640512in}}%
\pgfpathcurveto{\pgfqpoint{6.385260in}{2.640512in}}{\pgfqpoint{6.379078in}{2.637951in}}{\pgfqpoint{6.374520in}{2.633393in}}%
\pgfpathcurveto{\pgfqpoint{6.369962in}{2.628835in}}{\pgfqpoint{6.367401in}{2.622652in}}{\pgfqpoint{6.367401in}{2.616206in}}%
\pgfpathcurveto{\pgfqpoint{6.367401in}{2.609760in}}{\pgfqpoint{6.369962in}{2.603577in}}{\pgfqpoint{6.374520in}{2.599019in}}%
\pgfpathcurveto{\pgfqpoint{6.379078in}{2.594462in}}{\pgfqpoint{6.385260in}{2.591901in}}{\pgfqpoint{6.391706in}{2.591901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435765in}{2.187069in}}%
\pgfpathcurveto{\pgfqpoint{6.442211in}{2.187069in}}{\pgfqpoint{6.448393in}{2.189630in}}{\pgfqpoint{6.452951in}{2.194188in}}%
\pgfpathcurveto{\pgfqpoint{6.457509in}{2.198745in}}{\pgfqpoint{6.460070in}{2.204928in}}{\pgfqpoint{6.460070in}{2.211374in}}%
\pgfpathcurveto{\pgfqpoint{6.460070in}{2.217820in}}{\pgfqpoint{6.457509in}{2.224003in}}{\pgfqpoint{6.452951in}{2.228561in}}%
\pgfpathcurveto{\pgfqpoint{6.448393in}{2.233119in}}{\pgfqpoint{6.442211in}{2.235680in}}{\pgfqpoint{6.435765in}{2.235680in}}%
\pgfpathcurveto{\pgfqpoint{6.429319in}{2.235680in}}{\pgfqpoint{6.423136in}{2.233119in}}{\pgfqpoint{6.418578in}{2.228561in}}%
\pgfpathcurveto{\pgfqpoint{6.414020in}{2.224003in}}{\pgfqpoint{6.411459in}{2.217820in}}{\pgfqpoint{6.411459in}{2.211374in}}%
\pgfpathcurveto{\pgfqpoint{6.411459in}{2.204928in}}{\pgfqpoint{6.414020in}{2.198745in}}{\pgfqpoint{6.418578in}{2.194188in}}%
\pgfpathcurveto{\pgfqpoint{6.423136in}{2.189630in}}{\pgfqpoint{6.429319in}{2.187069in}}{\pgfqpoint{6.435765in}{2.187069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483491in}{2.757205in}}%
\pgfpathcurveto{\pgfqpoint{6.489937in}{2.757205in}}{\pgfqpoint{6.496120in}{2.759766in}}{\pgfqpoint{6.500678in}{2.764324in}}%
\pgfpathcurveto{\pgfqpoint{6.505236in}{2.768882in}}{\pgfqpoint{6.507797in}{2.775064in}}{\pgfqpoint{6.507797in}{2.781510in}}%
\pgfpathcurveto{\pgfqpoint{6.507797in}{2.787956in}}{\pgfqpoint{6.505236in}{2.794139in}}{\pgfqpoint{6.500678in}{2.798697in}}%
\pgfpathcurveto{\pgfqpoint{6.496120in}{2.803255in}}{\pgfqpoint{6.489937in}{2.805816in}}{\pgfqpoint{6.483491in}{2.805816in}}%
\pgfpathcurveto{\pgfqpoint{6.477045in}{2.805816in}}{\pgfqpoint{6.470862in}{2.803255in}}{\pgfqpoint{6.466305in}{2.798697in}}%
\pgfpathcurveto{\pgfqpoint{6.461747in}{2.794139in}}{\pgfqpoint{6.459186in}{2.787956in}}{\pgfqpoint{6.459186in}{2.781510in}}%
\pgfpathcurveto{\pgfqpoint{6.459186in}{2.775064in}}{\pgfqpoint{6.461747in}{2.768882in}}{\pgfqpoint{6.466305in}{2.764324in}}%
\pgfpathcurveto{\pgfqpoint{6.470862in}{2.759766in}}{\pgfqpoint{6.477045in}{2.757205in}}{\pgfqpoint{6.483491in}{2.757205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454877in}{2.669893in}}%
\pgfpathcurveto{\pgfqpoint{6.461323in}{2.669893in}}{\pgfqpoint{6.467506in}{2.672454in}}{\pgfqpoint{6.472064in}{2.677012in}}%
\pgfpathcurveto{\pgfqpoint{6.476622in}{2.681570in}}{\pgfqpoint{6.479183in}{2.687753in}}{\pgfqpoint{6.479183in}{2.694199in}}%
\pgfpathcurveto{\pgfqpoint{6.479183in}{2.700644in}}{\pgfqpoint{6.476622in}{2.706827in}}{\pgfqpoint{6.472064in}{2.711385in}}%
\pgfpathcurveto{\pgfqpoint{6.467506in}{2.715943in}}{\pgfqpoint{6.461323in}{2.718504in}}{\pgfqpoint{6.454877in}{2.718504in}}%
\pgfpathcurveto{\pgfqpoint{6.448431in}{2.718504in}}{\pgfqpoint{6.442249in}{2.715943in}}{\pgfqpoint{6.437691in}{2.711385in}}%
\pgfpathcurveto{\pgfqpoint{6.433133in}{2.706827in}}{\pgfqpoint{6.430572in}{2.700644in}}{\pgfqpoint{6.430572in}{2.694199in}}%
\pgfpathcurveto{\pgfqpoint{6.430572in}{2.687753in}}{\pgfqpoint{6.433133in}{2.681570in}}{\pgfqpoint{6.437691in}{2.677012in}}%
\pgfpathcurveto{\pgfqpoint{6.442249in}{2.672454in}}{\pgfqpoint{6.448431in}{2.669893in}}{\pgfqpoint{6.454877in}{2.669893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434657in}{2.495109in}}%
\pgfpathcurveto{\pgfqpoint{6.441103in}{2.495109in}}{\pgfqpoint{6.447286in}{2.497670in}}{\pgfqpoint{6.451843in}{2.502227in}}%
\pgfpathcurveto{\pgfqpoint{6.456401in}{2.506785in}}{\pgfqpoint{6.458962in}{2.512968in}}{\pgfqpoint{6.458962in}{2.519414in}}%
\pgfpathcurveto{\pgfqpoint{6.458962in}{2.525860in}}{\pgfqpoint{6.456401in}{2.532043in}}{\pgfqpoint{6.451843in}{2.536601in}}%
\pgfpathcurveto{\pgfqpoint{6.447286in}{2.541159in}}{\pgfqpoint{6.441103in}{2.543720in}}{\pgfqpoint{6.434657in}{2.543720in}}%
\pgfpathcurveto{\pgfqpoint{6.428211in}{2.543720in}}{\pgfqpoint{6.422028in}{2.541159in}}{\pgfqpoint{6.417470in}{2.536601in}}%
\pgfpathcurveto{\pgfqpoint{6.412912in}{2.532043in}}{\pgfqpoint{6.410351in}{2.525860in}}{\pgfqpoint{6.410351in}{2.519414in}}%
\pgfpathcurveto{\pgfqpoint{6.410351in}{2.512968in}}{\pgfqpoint{6.412912in}{2.506785in}}{\pgfqpoint{6.417470in}{2.502227in}}%
\pgfpathcurveto{\pgfqpoint{6.422028in}{2.497670in}}{\pgfqpoint{6.428211in}{2.495109in}}{\pgfqpoint{6.434657in}{2.495109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.427464in}{2.594843in}}%
\pgfpathcurveto{\pgfqpoint{6.433910in}{2.594843in}}{\pgfqpoint{6.440092in}{2.597404in}}{\pgfqpoint{6.444650in}{2.601962in}}%
\pgfpathcurveto{\pgfqpoint{6.449208in}{2.606520in}}{\pgfqpoint{6.451769in}{2.612702in}}{\pgfqpoint{6.451769in}{2.619148in}}%
\pgfpathcurveto{\pgfqpoint{6.451769in}{2.625594in}}{\pgfqpoint{6.449208in}{2.631777in}}{\pgfqpoint{6.444650in}{2.636335in}}%
\pgfpathcurveto{\pgfqpoint{6.440092in}{2.640893in}}{\pgfqpoint{6.433910in}{2.643454in}}{\pgfqpoint{6.427464in}{2.643454in}}%
\pgfpathcurveto{\pgfqpoint{6.421018in}{2.643454in}}{\pgfqpoint{6.414835in}{2.640893in}}{\pgfqpoint{6.410277in}{2.636335in}}%
\pgfpathcurveto{\pgfqpoint{6.405719in}{2.631777in}}{\pgfqpoint{6.403158in}{2.625594in}}{\pgfqpoint{6.403158in}{2.619148in}}%
\pgfpathcurveto{\pgfqpoint{6.403158in}{2.612702in}}{\pgfqpoint{6.405719in}{2.606520in}}{\pgfqpoint{6.410277in}{2.601962in}}%
\pgfpathcurveto{\pgfqpoint{6.414835in}{2.597404in}}{\pgfqpoint{6.421018in}{2.594843in}}{\pgfqpoint{6.427464in}{2.594843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451386in}{2.527769in}}%
\pgfpathcurveto{\pgfqpoint{6.457831in}{2.527769in}}{\pgfqpoint{6.464014in}{2.530330in}}{\pgfqpoint{6.468572in}{2.534888in}}%
\pgfpathcurveto{\pgfqpoint{6.473130in}{2.539446in}}{\pgfqpoint{6.475691in}{2.545628in}}{\pgfqpoint{6.475691in}{2.552074in}}%
\pgfpathcurveto{\pgfqpoint{6.475691in}{2.558520in}}{\pgfqpoint{6.473130in}{2.564703in}}{\pgfqpoint{6.468572in}{2.569261in}}%
\pgfpathcurveto{\pgfqpoint{6.464014in}{2.573819in}}{\pgfqpoint{6.457831in}{2.576380in}}{\pgfqpoint{6.451386in}{2.576380in}}%
\pgfpathcurveto{\pgfqpoint{6.444940in}{2.576380in}}{\pgfqpoint{6.438757in}{2.573819in}}{\pgfqpoint{6.434199in}{2.569261in}}%
\pgfpathcurveto{\pgfqpoint{6.429641in}{2.564703in}}{\pgfqpoint{6.427080in}{2.558520in}}{\pgfqpoint{6.427080in}{2.552074in}}%
\pgfpathcurveto{\pgfqpoint{6.427080in}{2.545628in}}{\pgfqpoint{6.429641in}{2.539446in}}{\pgfqpoint{6.434199in}{2.534888in}}%
\pgfpathcurveto{\pgfqpoint{6.438757in}{2.530330in}}{\pgfqpoint{6.444940in}{2.527769in}}{\pgfqpoint{6.451386in}{2.527769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.384221in}{2.621751in}}%
\pgfpathcurveto{\pgfqpoint{6.390667in}{2.621751in}}{\pgfqpoint{6.396850in}{2.624312in}}{\pgfqpoint{6.401408in}{2.628870in}}%
\pgfpathcurveto{\pgfqpoint{6.405966in}{2.633428in}}{\pgfqpoint{6.408527in}{2.639611in}}{\pgfqpoint{6.408527in}{2.646057in}}%
\pgfpathcurveto{\pgfqpoint{6.408527in}{2.652503in}}{\pgfqpoint{6.405966in}{2.658686in}}{\pgfqpoint{6.401408in}{2.663243in}}%
\pgfpathcurveto{\pgfqpoint{6.396850in}{2.667801in}}{\pgfqpoint{6.390667in}{2.670362in}}{\pgfqpoint{6.384221in}{2.670362in}}%
\pgfpathcurveto{\pgfqpoint{6.377775in}{2.670362in}}{\pgfqpoint{6.371593in}{2.667801in}}{\pgfqpoint{6.367035in}{2.663243in}}%
\pgfpathcurveto{\pgfqpoint{6.362477in}{2.658686in}}{\pgfqpoint{6.359916in}{2.652503in}}{\pgfqpoint{6.359916in}{2.646057in}}%
\pgfpathcurveto{\pgfqpoint{6.359916in}{2.639611in}}{\pgfqpoint{6.362477in}{2.633428in}}{\pgfqpoint{6.367035in}{2.628870in}}%
\pgfpathcurveto{\pgfqpoint{6.371593in}{2.624312in}}{\pgfqpoint{6.377775in}{2.621751in}}{\pgfqpoint{6.384221in}{2.621751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.405533in}{2.730204in}}%
\pgfpathcurveto{\pgfqpoint{6.411979in}{2.730204in}}{\pgfqpoint{6.418161in}{2.732765in}}{\pgfqpoint{6.422719in}{2.737323in}}%
\pgfpathcurveto{\pgfqpoint{6.427277in}{2.741881in}}{\pgfqpoint{6.429838in}{2.748064in}}{\pgfqpoint{6.429838in}{2.754509in}}%
\pgfpathcurveto{\pgfqpoint{6.429838in}{2.760955in}}{\pgfqpoint{6.427277in}{2.767138in}}{\pgfqpoint{6.422719in}{2.771696in}}%
\pgfpathcurveto{\pgfqpoint{6.418161in}{2.776254in}}{\pgfqpoint{6.411979in}{2.778815in}}{\pgfqpoint{6.405533in}{2.778815in}}%
\pgfpathcurveto{\pgfqpoint{6.399087in}{2.778815in}}{\pgfqpoint{6.392904in}{2.776254in}}{\pgfqpoint{6.388346in}{2.771696in}}%
\pgfpathcurveto{\pgfqpoint{6.383788in}{2.767138in}}{\pgfqpoint{6.381227in}{2.760955in}}{\pgfqpoint{6.381227in}{2.754509in}}%
\pgfpathcurveto{\pgfqpoint{6.381227in}{2.748064in}}{\pgfqpoint{6.383788in}{2.741881in}}{\pgfqpoint{6.388346in}{2.737323in}}%
\pgfpathcurveto{\pgfqpoint{6.392904in}{2.732765in}}{\pgfqpoint{6.399087in}{2.730204in}}{\pgfqpoint{6.405533in}{2.730204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461053in}{2.577030in}}%
\pgfpathcurveto{\pgfqpoint{6.467499in}{2.577030in}}{\pgfqpoint{6.473682in}{2.579591in}}{\pgfqpoint{6.478240in}{2.584148in}}%
\pgfpathcurveto{\pgfqpoint{6.482798in}{2.588706in}}{\pgfqpoint{6.485359in}{2.594889in}}{\pgfqpoint{6.485359in}{2.601335in}}%
\pgfpathcurveto{\pgfqpoint{6.485359in}{2.607781in}}{\pgfqpoint{6.482798in}{2.613964in}}{\pgfqpoint{6.478240in}{2.618522in}}%
\pgfpathcurveto{\pgfqpoint{6.473682in}{2.623080in}}{\pgfqpoint{6.467499in}{2.625641in}}{\pgfqpoint{6.461053in}{2.625641in}}%
\pgfpathcurveto{\pgfqpoint{6.454607in}{2.625641in}}{\pgfqpoint{6.448424in}{2.623080in}}{\pgfqpoint{6.443866in}{2.618522in}}%
\pgfpathcurveto{\pgfqpoint{6.439308in}{2.613964in}}{\pgfqpoint{6.436747in}{2.607781in}}{\pgfqpoint{6.436747in}{2.601335in}}%
\pgfpathcurveto{\pgfqpoint{6.436747in}{2.594889in}}{\pgfqpoint{6.439308in}{2.588706in}}{\pgfqpoint{6.443866in}{2.584148in}}%
\pgfpathcurveto{\pgfqpoint{6.448424in}{2.579591in}}{\pgfqpoint{6.454607in}{2.577030in}}{\pgfqpoint{6.461053in}{2.577030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499884in}{2.539382in}}%
\pgfpathcurveto{\pgfqpoint{6.506330in}{2.539382in}}{\pgfqpoint{6.512513in}{2.541943in}}{\pgfqpoint{6.517071in}{2.546501in}}%
\pgfpathcurveto{\pgfqpoint{6.521629in}{2.551059in}}{\pgfqpoint{6.524190in}{2.557241in}}{\pgfqpoint{6.524190in}{2.563687in}}%
\pgfpathcurveto{\pgfqpoint{6.524190in}{2.570133in}}{\pgfqpoint{6.521629in}{2.576316in}}{\pgfqpoint{6.517071in}{2.580874in}}%
\pgfpathcurveto{\pgfqpoint{6.512513in}{2.585432in}}{\pgfqpoint{6.506330in}{2.587993in}}{\pgfqpoint{6.499884in}{2.587993in}}%
\pgfpathcurveto{\pgfqpoint{6.493438in}{2.587993in}}{\pgfqpoint{6.487255in}{2.585432in}}{\pgfqpoint{6.482697in}{2.580874in}}%
\pgfpathcurveto{\pgfqpoint{6.478139in}{2.576316in}}{\pgfqpoint{6.475578in}{2.570133in}}{\pgfqpoint{6.475578in}{2.563687in}}%
\pgfpathcurveto{\pgfqpoint{6.475578in}{2.557241in}}{\pgfqpoint{6.478139in}{2.551059in}}{\pgfqpoint{6.482697in}{2.546501in}}%
\pgfpathcurveto{\pgfqpoint{6.487255in}{2.541943in}}{\pgfqpoint{6.493438in}{2.539382in}}{\pgfqpoint{6.499884in}{2.539382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498685in}{2.429066in}}%
\pgfpathcurveto{\pgfqpoint{6.505131in}{2.429066in}}{\pgfqpoint{6.511313in}{2.431627in}}{\pgfqpoint{6.515871in}{2.436185in}}%
\pgfpathcurveto{\pgfqpoint{6.520429in}{2.440743in}}{\pgfqpoint{6.522990in}{2.446925in}}{\pgfqpoint{6.522990in}{2.453371in}}%
\pgfpathcurveto{\pgfqpoint{6.522990in}{2.459817in}}{\pgfqpoint{6.520429in}{2.466000in}}{\pgfqpoint{6.515871in}{2.470558in}}%
\pgfpathcurveto{\pgfqpoint{6.511313in}{2.475116in}}{\pgfqpoint{6.505131in}{2.477677in}}{\pgfqpoint{6.498685in}{2.477677in}}%
\pgfpathcurveto{\pgfqpoint{6.492239in}{2.477677in}}{\pgfqpoint{6.486056in}{2.475116in}}{\pgfqpoint{6.481498in}{2.470558in}}%
\pgfpathcurveto{\pgfqpoint{6.476940in}{2.466000in}}{\pgfqpoint{6.474379in}{2.459817in}}{\pgfqpoint{6.474379in}{2.453371in}}%
\pgfpathcurveto{\pgfqpoint{6.474379in}{2.446925in}}{\pgfqpoint{6.476940in}{2.440743in}}{\pgfqpoint{6.481498in}{2.436185in}}%
\pgfpathcurveto{\pgfqpoint{6.486056in}{2.431627in}}{\pgfqpoint{6.492239in}{2.429066in}}{\pgfqpoint{6.498685in}{2.429066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399696in}{2.471286in}}%
\pgfpathcurveto{\pgfqpoint{6.406142in}{2.471286in}}{\pgfqpoint{6.412325in}{2.473847in}}{\pgfqpoint{6.416883in}{2.478405in}}%
\pgfpathcurveto{\pgfqpoint{6.421441in}{2.482963in}}{\pgfqpoint{6.424002in}{2.489145in}}{\pgfqpoint{6.424002in}{2.495591in}}%
\pgfpathcurveto{\pgfqpoint{6.424002in}{2.502037in}}{\pgfqpoint{6.421441in}{2.508220in}}{\pgfqpoint{6.416883in}{2.512778in}}%
\pgfpathcurveto{\pgfqpoint{6.412325in}{2.517336in}}{\pgfqpoint{6.406142in}{2.519897in}}{\pgfqpoint{6.399696in}{2.519897in}}%
\pgfpathcurveto{\pgfqpoint{6.393250in}{2.519897in}}{\pgfqpoint{6.387068in}{2.517336in}}{\pgfqpoint{6.382510in}{2.512778in}}%
\pgfpathcurveto{\pgfqpoint{6.377952in}{2.508220in}}{\pgfqpoint{6.375391in}{2.502037in}}{\pgfqpoint{6.375391in}{2.495591in}}%
\pgfpathcurveto{\pgfqpoint{6.375391in}{2.489145in}}{\pgfqpoint{6.377952in}{2.482963in}}{\pgfqpoint{6.382510in}{2.478405in}}%
\pgfpathcurveto{\pgfqpoint{6.387068in}{2.473847in}}{\pgfqpoint{6.393250in}{2.471286in}}{\pgfqpoint{6.399696in}{2.471286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393909in}{2.914007in}}%
\pgfpathcurveto{\pgfqpoint{6.400355in}{2.914007in}}{\pgfqpoint{6.406538in}{2.916568in}}{\pgfqpoint{6.411095in}{2.921126in}}%
\pgfpathcurveto{\pgfqpoint{6.415653in}{2.925684in}}{\pgfqpoint{6.418214in}{2.931867in}}{\pgfqpoint{6.418214in}{2.938313in}}%
\pgfpathcurveto{\pgfqpoint{6.418214in}{2.944759in}}{\pgfqpoint{6.415653in}{2.950942in}}{\pgfqpoint{6.411095in}{2.955499in}}%
\pgfpathcurveto{\pgfqpoint{6.406538in}{2.960057in}}{\pgfqpoint{6.400355in}{2.962618in}}{\pgfqpoint{6.393909in}{2.962618in}}%
\pgfpathcurveto{\pgfqpoint{6.387463in}{2.962618in}}{\pgfqpoint{6.381280in}{2.960057in}}{\pgfqpoint{6.376722in}{2.955499in}}%
\pgfpathcurveto{\pgfqpoint{6.372164in}{2.950942in}}{\pgfqpoint{6.369603in}{2.944759in}}{\pgfqpoint{6.369603in}{2.938313in}}%
\pgfpathcurveto{\pgfqpoint{6.369603in}{2.931867in}}{\pgfqpoint{6.372164in}{2.925684in}}{\pgfqpoint{6.376722in}{2.921126in}}%
\pgfpathcurveto{\pgfqpoint{6.381280in}{2.916568in}}{\pgfqpoint{6.387463in}{2.914007in}}{\pgfqpoint{6.393909in}{2.914007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459268in}{2.957056in}}%
\pgfpathcurveto{\pgfqpoint{6.465713in}{2.957056in}}{\pgfqpoint{6.471896in}{2.959617in}}{\pgfqpoint{6.476454in}{2.964175in}}%
\pgfpathcurveto{\pgfqpoint{6.481012in}{2.968732in}}{\pgfqpoint{6.483573in}{2.974915in}}{\pgfqpoint{6.483573in}{2.981361in}}%
\pgfpathcurveto{\pgfqpoint{6.483573in}{2.987807in}}{\pgfqpoint{6.481012in}{2.993990in}}{\pgfqpoint{6.476454in}{2.998548in}}%
\pgfpathcurveto{\pgfqpoint{6.471896in}{3.003106in}}{\pgfqpoint{6.465713in}{3.005667in}}{\pgfqpoint{6.459268in}{3.005667in}}%
\pgfpathcurveto{\pgfqpoint{6.452822in}{3.005667in}}{\pgfqpoint{6.446639in}{3.003106in}}{\pgfqpoint{6.442081in}{2.998548in}}%
\pgfpathcurveto{\pgfqpoint{6.437523in}{2.993990in}}{\pgfqpoint{6.434962in}{2.987807in}}{\pgfqpoint{6.434962in}{2.981361in}}%
\pgfpathcurveto{\pgfqpoint{6.434962in}{2.974915in}}{\pgfqpoint{6.437523in}{2.968732in}}{\pgfqpoint{6.442081in}{2.964175in}}%
\pgfpathcurveto{\pgfqpoint{6.446639in}{2.959617in}}{\pgfqpoint{6.452822in}{2.957056in}}{\pgfqpoint{6.459268in}{2.957056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.424896in}{2.505545in}}%
\pgfpathcurveto{\pgfqpoint{6.431342in}{2.505545in}}{\pgfqpoint{6.437525in}{2.508106in}}{\pgfqpoint{6.442083in}{2.512664in}}%
\pgfpathcurveto{\pgfqpoint{6.446641in}{2.517222in}}{\pgfqpoint{6.449202in}{2.523404in}}{\pgfqpoint{6.449202in}{2.529850in}}%
\pgfpathcurveto{\pgfqpoint{6.449202in}{2.536296in}}{\pgfqpoint{6.446641in}{2.542479in}}{\pgfqpoint{6.442083in}{2.547037in}}%
\pgfpathcurveto{\pgfqpoint{6.437525in}{2.551595in}}{\pgfqpoint{6.431342in}{2.554156in}}{\pgfqpoint{6.424896in}{2.554156in}}%
\pgfpathcurveto{\pgfqpoint{6.418450in}{2.554156in}}{\pgfqpoint{6.412267in}{2.551595in}}{\pgfqpoint{6.407710in}{2.547037in}}%
\pgfpathcurveto{\pgfqpoint{6.403152in}{2.542479in}}{\pgfqpoint{6.400591in}{2.536296in}}{\pgfqpoint{6.400591in}{2.529850in}}%
\pgfpathcurveto{\pgfqpoint{6.400591in}{2.523404in}}{\pgfqpoint{6.403152in}{2.517222in}}{\pgfqpoint{6.407710in}{2.512664in}}%
\pgfpathcurveto{\pgfqpoint{6.412267in}{2.508106in}}{\pgfqpoint{6.418450in}{2.505545in}}{\pgfqpoint{6.424896in}{2.505545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.396188in}{2.173764in}}%
\pgfpathcurveto{\pgfqpoint{6.402634in}{2.173764in}}{\pgfqpoint{6.408817in}{2.176325in}}{\pgfqpoint{6.413375in}{2.180883in}}%
\pgfpathcurveto{\pgfqpoint{6.417933in}{2.185441in}}{\pgfqpoint{6.420494in}{2.191624in}}{\pgfqpoint{6.420494in}{2.198070in}}%
\pgfpathcurveto{\pgfqpoint{6.420494in}{2.204516in}}{\pgfqpoint{6.417933in}{2.210699in}}{\pgfqpoint{6.413375in}{2.215257in}}%
\pgfpathcurveto{\pgfqpoint{6.408817in}{2.219815in}}{\pgfqpoint{6.402634in}{2.222376in}}{\pgfqpoint{6.396188in}{2.222376in}}%
\pgfpathcurveto{\pgfqpoint{6.389742in}{2.222376in}}{\pgfqpoint{6.383559in}{2.219815in}}{\pgfqpoint{6.379001in}{2.215257in}}%
\pgfpathcurveto{\pgfqpoint{6.374443in}{2.210699in}}{\pgfqpoint{6.371882in}{2.204516in}}{\pgfqpoint{6.371882in}{2.198070in}}%
\pgfpathcurveto{\pgfqpoint{6.371882in}{2.191624in}}{\pgfqpoint{6.374443in}{2.185441in}}{\pgfqpoint{6.379001in}{2.180883in}}%
\pgfpathcurveto{\pgfqpoint{6.383559in}{2.176325in}}{\pgfqpoint{6.389742in}{2.173764in}}{\pgfqpoint{6.396188in}{2.173764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475521in}{2.538350in}}%
\pgfpathcurveto{\pgfqpoint{6.481967in}{2.538350in}}{\pgfqpoint{6.488150in}{2.540911in}}{\pgfqpoint{6.492708in}{2.545469in}}%
\pgfpathcurveto{\pgfqpoint{6.497266in}{2.550027in}}{\pgfqpoint{6.499827in}{2.556210in}}{\pgfqpoint{6.499827in}{2.562656in}}%
\pgfpathcurveto{\pgfqpoint{6.499827in}{2.569101in}}{\pgfqpoint{6.497266in}{2.575284in}}{\pgfqpoint{6.492708in}{2.579842in}}%
\pgfpathcurveto{\pgfqpoint{6.488150in}{2.584400in}}{\pgfqpoint{6.481967in}{2.586961in}}{\pgfqpoint{6.475521in}{2.586961in}}%
\pgfpathcurveto{\pgfqpoint{6.469075in}{2.586961in}}{\pgfqpoint{6.462892in}{2.584400in}}{\pgfqpoint{6.458334in}{2.579842in}}%
\pgfpathcurveto{\pgfqpoint{6.453776in}{2.575284in}}{\pgfqpoint{6.451215in}{2.569101in}}{\pgfqpoint{6.451215in}{2.562656in}}%
\pgfpathcurveto{\pgfqpoint{6.451215in}{2.556210in}}{\pgfqpoint{6.453776in}{2.550027in}}{\pgfqpoint{6.458334in}{2.545469in}}%
\pgfpathcurveto{\pgfqpoint{6.462892in}{2.540911in}}{\pgfqpoint{6.469075in}{2.538350in}}{\pgfqpoint{6.475521in}{2.538350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468442in}{2.129005in}}%
\pgfpathcurveto{\pgfqpoint{6.474888in}{2.129005in}}{\pgfqpoint{6.481071in}{2.131566in}}{\pgfqpoint{6.485629in}{2.136124in}}%
\pgfpathcurveto{\pgfqpoint{6.490187in}{2.140682in}}{\pgfqpoint{6.492748in}{2.146865in}}{\pgfqpoint{6.492748in}{2.153311in}}%
\pgfpathcurveto{\pgfqpoint{6.492748in}{2.159757in}}{\pgfqpoint{6.490187in}{2.165939in}}{\pgfqpoint{6.485629in}{2.170497in}}%
\pgfpathcurveto{\pgfqpoint{6.481071in}{2.175055in}}{\pgfqpoint{6.474888in}{2.177616in}}{\pgfqpoint{6.468442in}{2.177616in}}%
\pgfpathcurveto{\pgfqpoint{6.461996in}{2.177616in}}{\pgfqpoint{6.455814in}{2.175055in}}{\pgfqpoint{6.451256in}{2.170497in}}%
\pgfpathcurveto{\pgfqpoint{6.446698in}{2.165939in}}{\pgfqpoint{6.444137in}{2.159757in}}{\pgfqpoint{6.444137in}{2.153311in}}%
\pgfpathcurveto{\pgfqpoint{6.444137in}{2.146865in}}{\pgfqpoint{6.446698in}{2.140682in}}{\pgfqpoint{6.451256in}{2.136124in}}%
\pgfpathcurveto{\pgfqpoint{6.455814in}{2.131566in}}{\pgfqpoint{6.461996in}{2.129005in}}{\pgfqpoint{6.468442in}{2.129005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414984in}{2.402376in}}%
\pgfpathcurveto{\pgfqpoint{6.421430in}{2.402376in}}{\pgfqpoint{6.427612in}{2.404937in}}{\pgfqpoint{6.432170in}{2.409495in}}%
\pgfpathcurveto{\pgfqpoint{6.436728in}{2.414053in}}{\pgfqpoint{6.439289in}{2.420236in}}{\pgfqpoint{6.439289in}{2.426682in}}%
\pgfpathcurveto{\pgfqpoint{6.439289in}{2.433128in}}{\pgfqpoint{6.436728in}{2.439310in}}{\pgfqpoint{6.432170in}{2.443868in}}%
\pgfpathcurveto{\pgfqpoint{6.427612in}{2.448426in}}{\pgfqpoint{6.421430in}{2.450987in}}{\pgfqpoint{6.414984in}{2.450987in}}%
\pgfpathcurveto{\pgfqpoint{6.408538in}{2.450987in}}{\pgfqpoint{6.402355in}{2.448426in}}{\pgfqpoint{6.397797in}{2.443868in}}%
\pgfpathcurveto{\pgfqpoint{6.393239in}{2.439310in}}{\pgfqpoint{6.390678in}{2.433128in}}{\pgfqpoint{6.390678in}{2.426682in}}%
\pgfpathcurveto{\pgfqpoint{6.390678in}{2.420236in}}{\pgfqpoint{6.393239in}{2.414053in}}{\pgfqpoint{6.397797in}{2.409495in}}%
\pgfpathcurveto{\pgfqpoint{6.402355in}{2.404937in}}{\pgfqpoint{6.408538in}{2.402376in}}{\pgfqpoint{6.414984in}{2.402376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469273in}{2.548972in}}%
\pgfpathcurveto{\pgfqpoint{6.475719in}{2.548972in}}{\pgfqpoint{6.481902in}{2.551533in}}{\pgfqpoint{6.486460in}{2.556091in}}%
\pgfpathcurveto{\pgfqpoint{6.491018in}{2.560649in}}{\pgfqpoint{6.493579in}{2.566832in}}{\pgfqpoint{6.493579in}{2.573278in}}%
\pgfpathcurveto{\pgfqpoint{6.493579in}{2.579724in}}{\pgfqpoint{6.491018in}{2.585906in}}{\pgfqpoint{6.486460in}{2.590464in}}%
\pgfpathcurveto{\pgfqpoint{6.481902in}{2.595022in}}{\pgfqpoint{6.475719in}{2.597583in}}{\pgfqpoint{6.469273in}{2.597583in}}%
\pgfpathcurveto{\pgfqpoint{6.462827in}{2.597583in}}{\pgfqpoint{6.456644in}{2.595022in}}{\pgfqpoint{6.452087in}{2.590464in}}%
\pgfpathcurveto{\pgfqpoint{6.447529in}{2.585906in}}{\pgfqpoint{6.444968in}{2.579724in}}{\pgfqpoint{6.444968in}{2.573278in}}%
\pgfpathcurveto{\pgfqpoint{6.444968in}{2.566832in}}{\pgfqpoint{6.447529in}{2.560649in}}{\pgfqpoint{6.452087in}{2.556091in}}%
\pgfpathcurveto{\pgfqpoint{6.456644in}{2.551533in}}{\pgfqpoint{6.462827in}{2.548972in}}{\pgfqpoint{6.469273in}{2.548972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457584in}{2.098249in}}%
\pgfpathcurveto{\pgfqpoint{6.464030in}{2.098249in}}{\pgfqpoint{6.470212in}{2.100810in}}{\pgfqpoint{6.474770in}{2.105368in}}%
\pgfpathcurveto{\pgfqpoint{6.479328in}{2.109926in}}{\pgfqpoint{6.481889in}{2.116109in}}{\pgfqpoint{6.481889in}{2.122555in}}%
\pgfpathcurveto{\pgfqpoint{6.481889in}{2.129001in}}{\pgfqpoint{6.479328in}{2.135183in}}{\pgfqpoint{6.474770in}{2.139741in}}%
\pgfpathcurveto{\pgfqpoint{6.470212in}{2.144299in}}{\pgfqpoint{6.464030in}{2.146860in}}{\pgfqpoint{6.457584in}{2.146860in}}%
\pgfpathcurveto{\pgfqpoint{6.451138in}{2.146860in}}{\pgfqpoint{6.444955in}{2.144299in}}{\pgfqpoint{6.440397in}{2.139741in}}%
\pgfpathcurveto{\pgfqpoint{6.435839in}{2.135183in}}{\pgfqpoint{6.433278in}{2.129001in}}{\pgfqpoint{6.433278in}{2.122555in}}%
\pgfpathcurveto{\pgfqpoint{6.433278in}{2.116109in}}{\pgfqpoint{6.435839in}{2.109926in}}{\pgfqpoint{6.440397in}{2.105368in}}%
\pgfpathcurveto{\pgfqpoint{6.444955in}{2.100810in}}{\pgfqpoint{6.451138in}{2.098249in}}{\pgfqpoint{6.457584in}{2.098249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.408321in}{2.690217in}}%
\pgfpathcurveto{\pgfqpoint{6.414767in}{2.690217in}}{\pgfqpoint{6.420949in}{2.692778in}}{\pgfqpoint{6.425507in}{2.697336in}}%
\pgfpathcurveto{\pgfqpoint{6.430065in}{2.701894in}}{\pgfqpoint{6.432626in}{2.708076in}}{\pgfqpoint{6.432626in}{2.714522in}}%
\pgfpathcurveto{\pgfqpoint{6.432626in}{2.720968in}}{\pgfqpoint{6.430065in}{2.727151in}}{\pgfqpoint{6.425507in}{2.731709in}}%
\pgfpathcurveto{\pgfqpoint{6.420949in}{2.736267in}}{\pgfqpoint{6.414767in}{2.738828in}}{\pgfqpoint{6.408321in}{2.738828in}}%
\pgfpathcurveto{\pgfqpoint{6.401875in}{2.738828in}}{\pgfqpoint{6.395692in}{2.736267in}}{\pgfqpoint{6.391134in}{2.731709in}}%
\pgfpathcurveto{\pgfqpoint{6.386576in}{2.727151in}}{\pgfqpoint{6.384015in}{2.720968in}}{\pgfqpoint{6.384015in}{2.714522in}}%
\pgfpathcurveto{\pgfqpoint{6.384015in}{2.708076in}}{\pgfqpoint{6.386576in}{2.701894in}}{\pgfqpoint{6.391134in}{2.697336in}}%
\pgfpathcurveto{\pgfqpoint{6.395692in}{2.692778in}}{\pgfqpoint{6.401875in}{2.690217in}}{\pgfqpoint{6.408321in}{2.690217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.430720in}{2.436019in}}%
\pgfpathcurveto{\pgfqpoint{6.437166in}{2.436019in}}{\pgfqpoint{6.443349in}{2.438580in}}{\pgfqpoint{6.447907in}{2.443138in}}%
\pgfpathcurveto{\pgfqpoint{6.452465in}{2.447696in}}{\pgfqpoint{6.455026in}{2.453879in}}{\pgfqpoint{6.455026in}{2.460325in}}%
\pgfpathcurveto{\pgfqpoint{6.455026in}{2.466771in}}{\pgfqpoint{6.452465in}{2.472954in}}{\pgfqpoint{6.447907in}{2.477512in}}%
\pgfpathcurveto{\pgfqpoint{6.443349in}{2.482070in}}{\pgfqpoint{6.437166in}{2.484631in}}{\pgfqpoint{6.430720in}{2.484631in}}%
\pgfpathcurveto{\pgfqpoint{6.424275in}{2.484631in}}{\pgfqpoint{6.418092in}{2.482070in}}{\pgfqpoint{6.413534in}{2.477512in}}%
\pgfpathcurveto{\pgfqpoint{6.408976in}{2.472954in}}{\pgfqpoint{6.406415in}{2.466771in}}{\pgfqpoint{6.406415in}{2.460325in}}%
\pgfpathcurveto{\pgfqpoint{6.406415in}{2.453879in}}{\pgfqpoint{6.408976in}{2.447696in}}{\pgfqpoint{6.413534in}{2.443138in}}%
\pgfpathcurveto{\pgfqpoint{6.418092in}{2.438580in}}{\pgfqpoint{6.424275in}{2.436019in}}{\pgfqpoint{6.430720in}{2.436019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434914in}{2.618316in}}%
\pgfpathcurveto{\pgfqpoint{6.441360in}{2.618316in}}{\pgfqpoint{6.447543in}{2.620877in}}{\pgfqpoint{6.452101in}{2.625435in}}%
\pgfpathcurveto{\pgfqpoint{6.456659in}{2.629993in}}{\pgfqpoint{6.459220in}{2.636176in}}{\pgfqpoint{6.459220in}{2.642622in}}%
\pgfpathcurveto{\pgfqpoint{6.459220in}{2.649068in}}{\pgfqpoint{6.456659in}{2.655251in}}{\pgfqpoint{6.452101in}{2.659809in}}%
\pgfpathcurveto{\pgfqpoint{6.447543in}{2.664367in}}{\pgfqpoint{6.441360in}{2.666928in}}{\pgfqpoint{6.434914in}{2.666928in}}%
\pgfpathcurveto{\pgfqpoint{6.428468in}{2.666928in}}{\pgfqpoint{6.422286in}{2.664367in}}{\pgfqpoint{6.417728in}{2.659809in}}%
\pgfpathcurveto{\pgfqpoint{6.413170in}{2.655251in}}{\pgfqpoint{6.410609in}{2.649068in}}{\pgfqpoint{6.410609in}{2.642622in}}%
\pgfpathcurveto{\pgfqpoint{6.410609in}{2.636176in}}{\pgfqpoint{6.413170in}{2.629993in}}{\pgfqpoint{6.417728in}{2.625435in}}%
\pgfpathcurveto{\pgfqpoint{6.422286in}{2.620877in}}{\pgfqpoint{6.428468in}{2.618316in}}{\pgfqpoint{6.434914in}{2.618316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470341in}{2.184458in}}%
\pgfpathcurveto{\pgfqpoint{6.476787in}{2.184458in}}{\pgfqpoint{6.482969in}{2.187019in}}{\pgfqpoint{6.487527in}{2.191577in}}%
\pgfpathcurveto{\pgfqpoint{6.492085in}{2.196135in}}{\pgfqpoint{6.494646in}{2.202317in}}{\pgfqpoint{6.494646in}{2.208763in}}%
\pgfpathcurveto{\pgfqpoint{6.494646in}{2.215209in}}{\pgfqpoint{6.492085in}{2.221392in}}{\pgfqpoint{6.487527in}{2.225950in}}%
\pgfpathcurveto{\pgfqpoint{6.482969in}{2.230508in}}{\pgfqpoint{6.476787in}{2.233069in}}{\pgfqpoint{6.470341in}{2.233069in}}%
\pgfpathcurveto{\pgfqpoint{6.463895in}{2.233069in}}{\pgfqpoint{6.457712in}{2.230508in}}{\pgfqpoint{6.453154in}{2.225950in}}%
\pgfpathcurveto{\pgfqpoint{6.448596in}{2.221392in}}{\pgfqpoint{6.446035in}{2.215209in}}{\pgfqpoint{6.446035in}{2.208763in}}%
\pgfpathcurveto{\pgfqpoint{6.446035in}{2.202317in}}{\pgfqpoint{6.448596in}{2.196135in}}{\pgfqpoint{6.453154in}{2.191577in}}%
\pgfpathcurveto{\pgfqpoint{6.457712in}{2.187019in}}{\pgfqpoint{6.463895in}{2.184458in}}{\pgfqpoint{6.470341in}{2.184458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.437646in}{2.524181in}}%
\pgfpathcurveto{\pgfqpoint{6.444092in}{2.524181in}}{\pgfqpoint{6.450275in}{2.526742in}}{\pgfqpoint{6.454832in}{2.531300in}}%
\pgfpathcurveto{\pgfqpoint{6.459390in}{2.535858in}}{\pgfqpoint{6.461951in}{2.542040in}}{\pgfqpoint{6.461951in}{2.548486in}}%
\pgfpathcurveto{\pgfqpoint{6.461951in}{2.554932in}}{\pgfqpoint{6.459390in}{2.561115in}}{\pgfqpoint{6.454832in}{2.565673in}}%
\pgfpathcurveto{\pgfqpoint{6.450275in}{2.570231in}}{\pgfqpoint{6.444092in}{2.572792in}}{\pgfqpoint{6.437646in}{2.572792in}}%
\pgfpathcurveto{\pgfqpoint{6.431200in}{2.572792in}}{\pgfqpoint{6.425017in}{2.570231in}}{\pgfqpoint{6.420459in}{2.565673in}}%
\pgfpathcurveto{\pgfqpoint{6.415901in}{2.561115in}}{\pgfqpoint{6.413340in}{2.554932in}}{\pgfqpoint{6.413340in}{2.548486in}}%
\pgfpathcurveto{\pgfqpoint{6.413340in}{2.542040in}}{\pgfqpoint{6.415901in}{2.535858in}}{\pgfqpoint{6.420459in}{2.531300in}}%
\pgfpathcurveto{\pgfqpoint{6.425017in}{2.526742in}}{\pgfqpoint{6.431200in}{2.524181in}}{\pgfqpoint{6.437646in}{2.524181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385061in}{2.502060in}}%
\pgfpathcurveto{\pgfqpoint{6.391507in}{2.502060in}}{\pgfqpoint{6.397690in}{2.504621in}}{\pgfqpoint{6.402248in}{2.509179in}}%
\pgfpathcurveto{\pgfqpoint{6.406806in}{2.513737in}}{\pgfqpoint{6.409367in}{2.519920in}}{\pgfqpoint{6.409367in}{2.526366in}}%
\pgfpathcurveto{\pgfqpoint{6.409367in}{2.532812in}}{\pgfqpoint{6.406806in}{2.538995in}}{\pgfqpoint{6.402248in}{2.543553in}}%
\pgfpathcurveto{\pgfqpoint{6.397690in}{2.548110in}}{\pgfqpoint{6.391507in}{2.550671in}}{\pgfqpoint{6.385061in}{2.550671in}}%
\pgfpathcurveto{\pgfqpoint{6.378615in}{2.550671in}}{\pgfqpoint{6.372433in}{2.548110in}}{\pgfqpoint{6.367875in}{2.543553in}}%
\pgfpathcurveto{\pgfqpoint{6.363317in}{2.538995in}}{\pgfqpoint{6.360756in}{2.532812in}}{\pgfqpoint{6.360756in}{2.526366in}}%
\pgfpathcurveto{\pgfqpoint{6.360756in}{2.519920in}}{\pgfqpoint{6.363317in}{2.513737in}}{\pgfqpoint{6.367875in}{2.509179in}}%
\pgfpathcurveto{\pgfqpoint{6.372433in}{2.504621in}}{\pgfqpoint{6.378615in}{2.502060in}}{\pgfqpoint{6.385061in}{2.502060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478731in}{2.194139in}}%
\pgfpathcurveto{\pgfqpoint{6.485176in}{2.194139in}}{\pgfqpoint{6.491359in}{2.196700in}}{\pgfqpoint{6.495917in}{2.201258in}}%
\pgfpathcurveto{\pgfqpoint{6.500475in}{2.205816in}}{\pgfqpoint{6.503036in}{2.211999in}}{\pgfqpoint{6.503036in}{2.218445in}}%
\pgfpathcurveto{\pgfqpoint{6.503036in}{2.224891in}}{\pgfqpoint{6.500475in}{2.231074in}}{\pgfqpoint{6.495917in}{2.235632in}}%
\pgfpathcurveto{\pgfqpoint{6.491359in}{2.240189in}}{\pgfqpoint{6.485176in}{2.242750in}}{\pgfqpoint{6.478731in}{2.242750in}}%
\pgfpathcurveto{\pgfqpoint{6.472285in}{2.242750in}}{\pgfqpoint{6.466102in}{2.240189in}}{\pgfqpoint{6.461544in}{2.235632in}}%
\pgfpathcurveto{\pgfqpoint{6.456986in}{2.231074in}}{\pgfqpoint{6.454425in}{2.224891in}}{\pgfqpoint{6.454425in}{2.218445in}}%
\pgfpathcurveto{\pgfqpoint{6.454425in}{2.211999in}}{\pgfqpoint{6.456986in}{2.205816in}}{\pgfqpoint{6.461544in}{2.201258in}}%
\pgfpathcurveto{\pgfqpoint{6.466102in}{2.196700in}}{\pgfqpoint{6.472285in}{2.194139in}}{\pgfqpoint{6.478731in}{2.194139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442915in}{2.494949in}}%
\pgfpathcurveto{\pgfqpoint{6.449361in}{2.494949in}}{\pgfqpoint{6.455543in}{2.497510in}}{\pgfqpoint{6.460101in}{2.502068in}}%
\pgfpathcurveto{\pgfqpoint{6.464659in}{2.506626in}}{\pgfqpoint{6.467220in}{2.512809in}}{\pgfqpoint{6.467220in}{2.519255in}}%
\pgfpathcurveto{\pgfqpoint{6.467220in}{2.525701in}}{\pgfqpoint{6.464659in}{2.531884in}}{\pgfqpoint{6.460101in}{2.536442in}}%
\pgfpathcurveto{\pgfqpoint{6.455543in}{2.541000in}}{\pgfqpoint{6.449361in}{2.543561in}}{\pgfqpoint{6.442915in}{2.543561in}}%
\pgfpathcurveto{\pgfqpoint{6.436469in}{2.543561in}}{\pgfqpoint{6.430286in}{2.541000in}}{\pgfqpoint{6.425728in}{2.536442in}}%
\pgfpathcurveto{\pgfqpoint{6.421170in}{2.531884in}}{\pgfqpoint{6.418609in}{2.525701in}}{\pgfqpoint{6.418609in}{2.519255in}}%
\pgfpathcurveto{\pgfqpoint{6.418609in}{2.512809in}}{\pgfqpoint{6.421170in}{2.506626in}}{\pgfqpoint{6.425728in}{2.502068in}}%
\pgfpathcurveto{\pgfqpoint{6.430286in}{2.497510in}}{\pgfqpoint{6.436469in}{2.494949in}}{\pgfqpoint{6.442915in}{2.494949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481456in}{2.154260in}}%
\pgfpathcurveto{\pgfqpoint{6.487902in}{2.154260in}}{\pgfqpoint{6.494085in}{2.156821in}}{\pgfqpoint{6.498643in}{2.161379in}}%
\pgfpathcurveto{\pgfqpoint{6.503200in}{2.165937in}}{\pgfqpoint{6.505761in}{2.172120in}}{\pgfqpoint{6.505761in}{2.178566in}}%
\pgfpathcurveto{\pgfqpoint{6.505761in}{2.185011in}}{\pgfqpoint{6.503200in}{2.191194in}}{\pgfqpoint{6.498643in}{2.195752in}}%
\pgfpathcurveto{\pgfqpoint{6.494085in}{2.200310in}}{\pgfqpoint{6.487902in}{2.202871in}}{\pgfqpoint{6.481456in}{2.202871in}}%
\pgfpathcurveto{\pgfqpoint{6.475010in}{2.202871in}}{\pgfqpoint{6.468827in}{2.200310in}}{\pgfqpoint{6.464269in}{2.195752in}}%
\pgfpathcurveto{\pgfqpoint{6.459711in}{2.191194in}}{\pgfqpoint{6.457150in}{2.185011in}}{\pgfqpoint{6.457150in}{2.178566in}}%
\pgfpathcurveto{\pgfqpoint{6.457150in}{2.172120in}}{\pgfqpoint{6.459711in}{2.165937in}}{\pgfqpoint{6.464269in}{2.161379in}}%
\pgfpathcurveto{\pgfqpoint{6.468827in}{2.156821in}}{\pgfqpoint{6.475010in}{2.154260in}}{\pgfqpoint{6.481456in}{2.154260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398809in}{2.110648in}}%
\pgfpathcurveto{\pgfqpoint{6.405255in}{2.110648in}}{\pgfqpoint{6.411438in}{2.113209in}}{\pgfqpoint{6.415996in}{2.117767in}}%
\pgfpathcurveto{\pgfqpoint{6.420554in}{2.122325in}}{\pgfqpoint{6.423115in}{2.128508in}}{\pgfqpoint{6.423115in}{2.134953in}}%
\pgfpathcurveto{\pgfqpoint{6.423115in}{2.141399in}}{\pgfqpoint{6.420554in}{2.147582in}}{\pgfqpoint{6.415996in}{2.152140in}}%
\pgfpathcurveto{\pgfqpoint{6.411438in}{2.156698in}}{\pgfqpoint{6.405255in}{2.159259in}}{\pgfqpoint{6.398809in}{2.159259in}}%
\pgfpathcurveto{\pgfqpoint{6.392363in}{2.159259in}}{\pgfqpoint{6.386180in}{2.156698in}}{\pgfqpoint{6.381622in}{2.152140in}}%
\pgfpathcurveto{\pgfqpoint{6.377064in}{2.147582in}}{\pgfqpoint{6.374503in}{2.141399in}}{\pgfqpoint{6.374503in}{2.134953in}}%
\pgfpathcurveto{\pgfqpoint{6.374503in}{2.128508in}}{\pgfqpoint{6.377064in}{2.122325in}}{\pgfqpoint{6.381622in}{2.117767in}}%
\pgfpathcurveto{\pgfqpoint{6.386180in}{2.113209in}}{\pgfqpoint{6.392363in}{2.110648in}}{\pgfqpoint{6.398809in}{2.110648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.460165in}{2.476930in}}%
\pgfpathcurveto{\pgfqpoint{6.466610in}{2.476930in}}{\pgfqpoint{6.472793in}{2.479491in}}{\pgfqpoint{6.477351in}{2.484049in}}%
\pgfpathcurveto{\pgfqpoint{6.481909in}{2.488607in}}{\pgfqpoint{6.484470in}{2.494790in}}{\pgfqpoint{6.484470in}{2.501236in}}%
\pgfpathcurveto{\pgfqpoint{6.484470in}{2.507681in}}{\pgfqpoint{6.481909in}{2.513864in}}{\pgfqpoint{6.477351in}{2.518422in}}%
\pgfpathcurveto{\pgfqpoint{6.472793in}{2.522980in}}{\pgfqpoint{6.466610in}{2.525541in}}{\pgfqpoint{6.460165in}{2.525541in}}%
\pgfpathcurveto{\pgfqpoint{6.453719in}{2.525541in}}{\pgfqpoint{6.447536in}{2.522980in}}{\pgfqpoint{6.442978in}{2.518422in}}%
\pgfpathcurveto{\pgfqpoint{6.438420in}{2.513864in}}{\pgfqpoint{6.435859in}{2.507681in}}{\pgfqpoint{6.435859in}{2.501236in}}%
\pgfpathcurveto{\pgfqpoint{6.435859in}{2.494790in}}{\pgfqpoint{6.438420in}{2.488607in}}{\pgfqpoint{6.442978in}{2.484049in}}%
\pgfpathcurveto{\pgfqpoint{6.447536in}{2.479491in}}{\pgfqpoint{6.453719in}{2.476930in}}{\pgfqpoint{6.460165in}{2.476930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.394158in}{2.185422in}}%
\pgfpathcurveto{\pgfqpoint{6.400604in}{2.185422in}}{\pgfqpoint{6.406787in}{2.187982in}}{\pgfqpoint{6.411345in}{2.192540in}}%
\pgfpathcurveto{\pgfqpoint{6.415903in}{2.197098in}}{\pgfqpoint{6.418464in}{2.203281in}}{\pgfqpoint{6.418464in}{2.209727in}}%
\pgfpathcurveto{\pgfqpoint{6.418464in}{2.216173in}}{\pgfqpoint{6.415903in}{2.222356in}}{\pgfqpoint{6.411345in}{2.226914in}}%
\pgfpathcurveto{\pgfqpoint{6.406787in}{2.231472in}}{\pgfqpoint{6.400604in}{2.234033in}}{\pgfqpoint{6.394158in}{2.234033in}}%
\pgfpathcurveto{\pgfqpoint{6.387712in}{2.234033in}}{\pgfqpoint{6.381529in}{2.231472in}}{\pgfqpoint{6.376971in}{2.226914in}}%
\pgfpathcurveto{\pgfqpoint{6.372413in}{2.222356in}}{\pgfqpoint{6.369852in}{2.216173in}}{\pgfqpoint{6.369852in}{2.209727in}}%
\pgfpathcurveto{\pgfqpoint{6.369852in}{2.203281in}}{\pgfqpoint{6.372413in}{2.197098in}}{\pgfqpoint{6.376971in}{2.192540in}}%
\pgfpathcurveto{\pgfqpoint{6.381529in}{2.187982in}}{\pgfqpoint{6.387712in}{2.185422in}}{\pgfqpoint{6.394158in}{2.185422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489687in}{2.353819in}}%
\pgfpathcurveto{\pgfqpoint{6.496133in}{2.353819in}}{\pgfqpoint{6.502316in}{2.356380in}}{\pgfqpoint{6.506874in}{2.360938in}}%
\pgfpathcurveto{\pgfqpoint{6.511432in}{2.365496in}}{\pgfqpoint{6.513993in}{2.371679in}}{\pgfqpoint{6.513993in}{2.378125in}}%
\pgfpathcurveto{\pgfqpoint{6.513993in}{2.384571in}}{\pgfqpoint{6.511432in}{2.390754in}}{\pgfqpoint{6.506874in}{2.395311in}}%
\pgfpathcurveto{\pgfqpoint{6.502316in}{2.399869in}}{\pgfqpoint{6.496133in}{2.402430in}}{\pgfqpoint{6.489687in}{2.402430in}}%
\pgfpathcurveto{\pgfqpoint{6.483241in}{2.402430in}}{\pgfqpoint{6.477058in}{2.399869in}}{\pgfqpoint{6.472501in}{2.395311in}}%
\pgfpathcurveto{\pgfqpoint{6.467943in}{2.390754in}}{\pgfqpoint{6.465382in}{2.384571in}}{\pgfqpoint{6.465382in}{2.378125in}}%
\pgfpathcurveto{\pgfqpoint{6.465382in}{2.371679in}}{\pgfqpoint{6.467943in}{2.365496in}}{\pgfqpoint{6.472501in}{2.360938in}}%
\pgfpathcurveto{\pgfqpoint{6.477058in}{2.356380in}}{\pgfqpoint{6.483241in}{2.353819in}}{\pgfqpoint{6.489687in}{2.353819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439401in}{2.083916in}}%
\pgfpathcurveto{\pgfqpoint{6.445847in}{2.083916in}}{\pgfqpoint{6.452030in}{2.086477in}}{\pgfqpoint{6.456588in}{2.091035in}}%
\pgfpathcurveto{\pgfqpoint{6.461146in}{2.095593in}}{\pgfqpoint{6.463707in}{2.101776in}}{\pgfqpoint{6.463707in}{2.108222in}}%
\pgfpathcurveto{\pgfqpoint{6.463707in}{2.114668in}}{\pgfqpoint{6.461146in}{2.120851in}}{\pgfqpoint{6.456588in}{2.125409in}}%
\pgfpathcurveto{\pgfqpoint{6.452030in}{2.129966in}}{\pgfqpoint{6.445847in}{2.132527in}}{\pgfqpoint{6.439401in}{2.132527in}}%
\pgfpathcurveto{\pgfqpoint{6.432955in}{2.132527in}}{\pgfqpoint{6.426773in}{2.129966in}}{\pgfqpoint{6.422215in}{2.125409in}}%
\pgfpathcurveto{\pgfqpoint{6.417657in}{2.120851in}}{\pgfqpoint{6.415096in}{2.114668in}}{\pgfqpoint{6.415096in}{2.108222in}}%
\pgfpathcurveto{\pgfqpoint{6.415096in}{2.101776in}}{\pgfqpoint{6.417657in}{2.095593in}}{\pgfqpoint{6.422215in}{2.091035in}}%
\pgfpathcurveto{\pgfqpoint{6.426773in}{2.086477in}}{\pgfqpoint{6.432955in}{2.083916in}}{\pgfqpoint{6.439401in}{2.083916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.406440in}{2.469862in}}%
\pgfpathcurveto{\pgfqpoint{6.412885in}{2.469862in}}{\pgfqpoint{6.419068in}{2.472423in}}{\pgfqpoint{6.423626in}{2.476981in}}%
\pgfpathcurveto{\pgfqpoint{6.428184in}{2.481539in}}{\pgfqpoint{6.430745in}{2.487722in}}{\pgfqpoint{6.430745in}{2.494167in}}%
\pgfpathcurveto{\pgfqpoint{6.430745in}{2.500613in}}{\pgfqpoint{6.428184in}{2.506796in}}{\pgfqpoint{6.423626in}{2.511354in}}%
\pgfpathcurveto{\pgfqpoint{6.419068in}{2.515912in}}{\pgfqpoint{6.412885in}{2.518473in}}{\pgfqpoint{6.406440in}{2.518473in}}%
\pgfpathcurveto{\pgfqpoint{6.399994in}{2.518473in}}{\pgfqpoint{6.393811in}{2.515912in}}{\pgfqpoint{6.389253in}{2.511354in}}%
\pgfpathcurveto{\pgfqpoint{6.384695in}{2.506796in}}{\pgfqpoint{6.382134in}{2.500613in}}{\pgfqpoint{6.382134in}{2.494167in}}%
\pgfpathcurveto{\pgfqpoint{6.382134in}{2.487722in}}{\pgfqpoint{6.384695in}{2.481539in}}{\pgfqpoint{6.389253in}{2.476981in}}%
\pgfpathcurveto{\pgfqpoint{6.393811in}{2.472423in}}{\pgfqpoint{6.399994in}{2.469862in}}{\pgfqpoint{6.406440in}{2.469862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496514in}{2.181567in}}%
\pgfpathcurveto{\pgfqpoint{6.502960in}{2.181567in}}{\pgfqpoint{6.509143in}{2.184128in}}{\pgfqpoint{6.513701in}{2.188686in}}%
\pgfpathcurveto{\pgfqpoint{6.518259in}{2.193244in}}{\pgfqpoint{6.520820in}{2.199427in}}{\pgfqpoint{6.520820in}{2.205873in}}%
\pgfpathcurveto{\pgfqpoint{6.520820in}{2.212319in}}{\pgfqpoint{6.518259in}{2.218502in}}{\pgfqpoint{6.513701in}{2.223060in}}%
\pgfpathcurveto{\pgfqpoint{6.509143in}{2.227618in}}{\pgfqpoint{6.502960in}{2.230179in}}{\pgfqpoint{6.496514in}{2.230179in}}%
\pgfpathcurveto{\pgfqpoint{6.490068in}{2.230179in}}{\pgfqpoint{6.483886in}{2.227618in}}{\pgfqpoint{6.479328in}{2.223060in}}%
\pgfpathcurveto{\pgfqpoint{6.474770in}{2.218502in}}{\pgfqpoint{6.472209in}{2.212319in}}{\pgfqpoint{6.472209in}{2.205873in}}%
\pgfpathcurveto{\pgfqpoint{6.472209in}{2.199427in}}{\pgfqpoint{6.474770in}{2.193244in}}{\pgfqpoint{6.479328in}{2.188686in}}%
\pgfpathcurveto{\pgfqpoint{6.483886in}{2.184128in}}{\pgfqpoint{6.490068in}{2.181567in}}{\pgfqpoint{6.496514in}{2.181567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440728in}{2.511587in}}%
\pgfpathcurveto{\pgfqpoint{6.447174in}{2.511587in}}{\pgfqpoint{6.453357in}{2.514148in}}{\pgfqpoint{6.457915in}{2.518706in}}%
\pgfpathcurveto{\pgfqpoint{6.462473in}{2.523264in}}{\pgfqpoint{6.465033in}{2.529447in}}{\pgfqpoint{6.465033in}{2.535893in}}%
\pgfpathcurveto{\pgfqpoint{6.465033in}{2.542339in}}{\pgfqpoint{6.462473in}{2.548521in}}{\pgfqpoint{6.457915in}{2.553079in}}%
\pgfpathcurveto{\pgfqpoint{6.453357in}{2.557637in}}{\pgfqpoint{6.447174in}{2.560198in}}{\pgfqpoint{6.440728in}{2.560198in}}%
\pgfpathcurveto{\pgfqpoint{6.434282in}{2.560198in}}{\pgfqpoint{6.428099in}{2.557637in}}{\pgfqpoint{6.423541in}{2.553079in}}%
\pgfpathcurveto{\pgfqpoint{6.418983in}{2.548521in}}{\pgfqpoint{6.416422in}{2.542339in}}{\pgfqpoint{6.416422in}{2.535893in}}%
\pgfpathcurveto{\pgfqpoint{6.416422in}{2.529447in}}{\pgfqpoint{6.418983in}{2.523264in}}{\pgfqpoint{6.423541in}{2.518706in}}%
\pgfpathcurveto{\pgfqpoint{6.428099in}{2.514148in}}{\pgfqpoint{6.434282in}{2.511587in}}{\pgfqpoint{6.440728in}{2.511587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458585in}{2.176523in}}%
\pgfpathcurveto{\pgfqpoint{6.465031in}{2.176523in}}{\pgfqpoint{6.471213in}{2.179084in}}{\pgfqpoint{6.475771in}{2.183642in}}%
\pgfpathcurveto{\pgfqpoint{6.480329in}{2.188200in}}{\pgfqpoint{6.482890in}{2.194383in}}{\pgfqpoint{6.482890in}{2.200829in}}%
\pgfpathcurveto{\pgfqpoint{6.482890in}{2.207275in}}{\pgfqpoint{6.480329in}{2.213458in}}{\pgfqpoint{6.475771in}{2.218016in}}%
\pgfpathcurveto{\pgfqpoint{6.471213in}{2.222574in}}{\pgfqpoint{6.465031in}{2.225135in}}{\pgfqpoint{6.458585in}{2.225135in}}%
\pgfpathcurveto{\pgfqpoint{6.452139in}{2.225135in}}{\pgfqpoint{6.445956in}{2.222574in}}{\pgfqpoint{6.441398in}{2.218016in}}%
\pgfpathcurveto{\pgfqpoint{6.436840in}{2.213458in}}{\pgfqpoint{6.434279in}{2.207275in}}{\pgfqpoint{6.434279in}{2.200829in}}%
\pgfpathcurveto{\pgfqpoint{6.434279in}{2.194383in}}{\pgfqpoint{6.436840in}{2.188200in}}{\pgfqpoint{6.441398in}{2.183642in}}%
\pgfpathcurveto{\pgfqpoint{6.445956in}{2.179084in}}{\pgfqpoint{6.452139in}{2.176523in}}{\pgfqpoint{6.458585in}{2.176523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496573in}{2.180269in}}%
\pgfpathcurveto{\pgfqpoint{6.503019in}{2.180269in}}{\pgfqpoint{6.509202in}{2.182830in}}{\pgfqpoint{6.513760in}{2.187388in}}%
\pgfpathcurveto{\pgfqpoint{6.518318in}{2.191946in}}{\pgfqpoint{6.520879in}{2.198128in}}{\pgfqpoint{6.520879in}{2.204574in}}%
\pgfpathcurveto{\pgfqpoint{6.520879in}{2.211020in}}{\pgfqpoint{6.518318in}{2.217203in}}{\pgfqpoint{6.513760in}{2.221761in}}%
\pgfpathcurveto{\pgfqpoint{6.509202in}{2.226319in}}{\pgfqpoint{6.503019in}{2.228880in}}{\pgfqpoint{6.496573in}{2.228880in}}%
\pgfpathcurveto{\pgfqpoint{6.490128in}{2.228880in}}{\pgfqpoint{6.483945in}{2.226319in}}{\pgfqpoint{6.479387in}{2.221761in}}%
\pgfpathcurveto{\pgfqpoint{6.474829in}{2.217203in}}{\pgfqpoint{6.472268in}{2.211020in}}{\pgfqpoint{6.472268in}{2.204574in}}%
\pgfpathcurveto{\pgfqpoint{6.472268in}{2.198128in}}{\pgfqpoint{6.474829in}{2.191946in}}{\pgfqpoint{6.479387in}{2.187388in}}%
\pgfpathcurveto{\pgfqpoint{6.483945in}{2.182830in}}{\pgfqpoint{6.490128in}{2.180269in}}{\pgfqpoint{6.496573in}{2.180269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487554in}{2.418302in}}%
\pgfpathcurveto{\pgfqpoint{6.494000in}{2.418302in}}{\pgfqpoint{6.500183in}{2.420863in}}{\pgfqpoint{6.504741in}{2.425421in}}%
\pgfpathcurveto{\pgfqpoint{6.509299in}{2.429979in}}{\pgfqpoint{6.511860in}{2.436162in}}{\pgfqpoint{6.511860in}{2.442608in}}%
\pgfpathcurveto{\pgfqpoint{6.511860in}{2.449054in}}{\pgfqpoint{6.509299in}{2.455236in}}{\pgfqpoint{6.504741in}{2.459794in}}%
\pgfpathcurveto{\pgfqpoint{6.500183in}{2.464352in}}{\pgfqpoint{6.494000in}{2.466913in}}{\pgfqpoint{6.487554in}{2.466913in}}%
\pgfpathcurveto{\pgfqpoint{6.481108in}{2.466913in}}{\pgfqpoint{6.474925in}{2.464352in}}{\pgfqpoint{6.470367in}{2.459794in}}%
\pgfpathcurveto{\pgfqpoint{6.465809in}{2.455236in}}{\pgfqpoint{6.463249in}{2.449054in}}{\pgfqpoint{6.463249in}{2.442608in}}%
\pgfpathcurveto{\pgfqpoint{6.463249in}{2.436162in}}{\pgfqpoint{6.465809in}{2.429979in}}{\pgfqpoint{6.470367in}{2.425421in}}%
\pgfpathcurveto{\pgfqpoint{6.474925in}{2.420863in}}{\pgfqpoint{6.481108in}{2.418302in}}{\pgfqpoint{6.487554in}{2.418302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462077in}{2.507228in}}%
\pgfpathcurveto{\pgfqpoint{6.468523in}{2.507228in}}{\pgfqpoint{6.474706in}{2.509789in}}{\pgfqpoint{6.479264in}{2.514347in}}%
\pgfpathcurveto{\pgfqpoint{6.483822in}{2.518905in}}{\pgfqpoint{6.486383in}{2.525087in}}{\pgfqpoint{6.486383in}{2.531533in}}%
\pgfpathcurveto{\pgfqpoint{6.486383in}{2.537979in}}{\pgfqpoint{6.483822in}{2.544162in}}{\pgfqpoint{6.479264in}{2.548720in}}%
\pgfpathcurveto{\pgfqpoint{6.474706in}{2.553278in}}{\pgfqpoint{6.468523in}{2.555839in}}{\pgfqpoint{6.462077in}{2.555839in}}%
\pgfpathcurveto{\pgfqpoint{6.455631in}{2.555839in}}{\pgfqpoint{6.449448in}{2.553278in}}{\pgfqpoint{6.444890in}{2.548720in}}%
\pgfpathcurveto{\pgfqpoint{6.440333in}{2.544162in}}{\pgfqpoint{6.437772in}{2.537979in}}{\pgfqpoint{6.437772in}{2.531533in}}%
\pgfpathcurveto{\pgfqpoint{6.437772in}{2.525087in}}{\pgfqpoint{6.440333in}{2.518905in}}{\pgfqpoint{6.444890in}{2.514347in}}%
\pgfpathcurveto{\pgfqpoint{6.449448in}{2.509789in}}{\pgfqpoint{6.455631in}{2.507228in}}{\pgfqpoint{6.462077in}{2.507228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454265in}{2.156795in}}%
\pgfpathcurveto{\pgfqpoint{6.460711in}{2.156795in}}{\pgfqpoint{6.466894in}{2.159356in}}{\pgfqpoint{6.471451in}{2.163914in}}%
\pgfpathcurveto{\pgfqpoint{6.476009in}{2.168472in}}{\pgfqpoint{6.478570in}{2.174655in}}{\pgfqpoint{6.478570in}{2.181101in}}%
\pgfpathcurveto{\pgfqpoint{6.478570in}{2.187547in}}{\pgfqpoint{6.476009in}{2.193730in}}{\pgfqpoint{6.471451in}{2.198287in}}%
\pgfpathcurveto{\pgfqpoint{6.466894in}{2.202845in}}{\pgfqpoint{6.460711in}{2.205406in}}{\pgfqpoint{6.454265in}{2.205406in}}%
\pgfpathcurveto{\pgfqpoint{6.447819in}{2.205406in}}{\pgfqpoint{6.441636in}{2.202845in}}{\pgfqpoint{6.437078in}{2.198287in}}%
\pgfpathcurveto{\pgfqpoint{6.432520in}{2.193730in}}{\pgfqpoint{6.429959in}{2.187547in}}{\pgfqpoint{6.429959in}{2.181101in}}%
\pgfpathcurveto{\pgfqpoint{6.429959in}{2.174655in}}{\pgfqpoint{6.432520in}{2.168472in}}{\pgfqpoint{6.437078in}{2.163914in}}%
\pgfpathcurveto{\pgfqpoint{6.441636in}{2.159356in}}{\pgfqpoint{6.447819in}{2.156795in}}{\pgfqpoint{6.454265in}{2.156795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485699in}{2.160222in}}%
\pgfpathcurveto{\pgfqpoint{6.492144in}{2.160222in}}{\pgfqpoint{6.498327in}{2.162783in}}{\pgfqpoint{6.502885in}{2.167341in}}%
\pgfpathcurveto{\pgfqpoint{6.507443in}{2.171899in}}{\pgfqpoint{6.510004in}{2.178082in}}{\pgfqpoint{6.510004in}{2.184528in}}%
\pgfpathcurveto{\pgfqpoint{6.510004in}{2.190974in}}{\pgfqpoint{6.507443in}{2.197157in}}{\pgfqpoint{6.502885in}{2.201715in}}%
\pgfpathcurveto{\pgfqpoint{6.498327in}{2.206273in}}{\pgfqpoint{6.492144in}{2.208834in}}{\pgfqpoint{6.485699in}{2.208834in}}%
\pgfpathcurveto{\pgfqpoint{6.479253in}{2.208834in}}{\pgfqpoint{6.473070in}{2.206273in}}{\pgfqpoint{6.468512in}{2.201715in}}%
\pgfpathcurveto{\pgfqpoint{6.463954in}{2.197157in}}{\pgfqpoint{6.461393in}{2.190974in}}{\pgfqpoint{6.461393in}{2.184528in}}%
\pgfpathcurveto{\pgfqpoint{6.461393in}{2.178082in}}{\pgfqpoint{6.463954in}{2.171899in}}{\pgfqpoint{6.468512in}{2.167341in}}%
\pgfpathcurveto{\pgfqpoint{6.473070in}{2.162783in}}{\pgfqpoint{6.479253in}{2.160222in}}{\pgfqpoint{6.485699in}{2.160222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491984in}{2.724301in}}%
\pgfpathcurveto{\pgfqpoint{6.498430in}{2.724301in}}{\pgfqpoint{6.504612in}{2.726862in}}{\pgfqpoint{6.509170in}{2.731420in}}%
\pgfpathcurveto{\pgfqpoint{6.513728in}{2.735978in}}{\pgfqpoint{6.516289in}{2.742161in}}{\pgfqpoint{6.516289in}{2.748607in}}%
\pgfpathcurveto{\pgfqpoint{6.516289in}{2.755053in}}{\pgfqpoint{6.513728in}{2.761235in}}{\pgfqpoint{6.509170in}{2.765793in}}%
\pgfpathcurveto{\pgfqpoint{6.504612in}{2.770351in}}{\pgfqpoint{6.498430in}{2.772912in}}{\pgfqpoint{6.491984in}{2.772912in}}%
\pgfpathcurveto{\pgfqpoint{6.485538in}{2.772912in}}{\pgfqpoint{6.479355in}{2.770351in}}{\pgfqpoint{6.474797in}{2.765793in}}%
\pgfpathcurveto{\pgfqpoint{6.470239in}{2.761235in}}{\pgfqpoint{6.467678in}{2.755053in}}{\pgfqpoint{6.467678in}{2.748607in}}%
\pgfpathcurveto{\pgfqpoint{6.467678in}{2.742161in}}{\pgfqpoint{6.470239in}{2.735978in}}{\pgfqpoint{6.474797in}{2.731420in}}%
\pgfpathcurveto{\pgfqpoint{6.479355in}{2.726862in}}{\pgfqpoint{6.485538in}{2.724301in}}{\pgfqpoint{6.491984in}{2.724301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414495in}{2.120931in}}%
\pgfpathcurveto{\pgfqpoint{6.420940in}{2.120931in}}{\pgfqpoint{6.427123in}{2.123492in}}{\pgfqpoint{6.431681in}{2.128050in}}%
\pgfpathcurveto{\pgfqpoint{6.436239in}{2.132608in}}{\pgfqpoint{6.438800in}{2.138791in}}{\pgfqpoint{6.438800in}{2.145237in}}%
\pgfpathcurveto{\pgfqpoint{6.438800in}{2.151682in}}{\pgfqpoint{6.436239in}{2.157865in}}{\pgfqpoint{6.431681in}{2.162423in}}%
\pgfpathcurveto{\pgfqpoint{6.427123in}{2.166981in}}{\pgfqpoint{6.420940in}{2.169542in}}{\pgfqpoint{6.414495in}{2.169542in}}%
\pgfpathcurveto{\pgfqpoint{6.408049in}{2.169542in}}{\pgfqpoint{6.401866in}{2.166981in}}{\pgfqpoint{6.397308in}{2.162423in}}%
\pgfpathcurveto{\pgfqpoint{6.392750in}{2.157865in}}{\pgfqpoint{6.390189in}{2.151682in}}{\pgfqpoint{6.390189in}{2.145237in}}%
\pgfpathcurveto{\pgfqpoint{6.390189in}{2.138791in}}{\pgfqpoint{6.392750in}{2.132608in}}{\pgfqpoint{6.397308in}{2.128050in}}%
\pgfpathcurveto{\pgfqpoint{6.401866in}{2.123492in}}{\pgfqpoint{6.408049in}{2.120931in}}{\pgfqpoint{6.414495in}{2.120931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435700in}{2.151434in}}%
\pgfpathcurveto{\pgfqpoint{6.442146in}{2.151434in}}{\pgfqpoint{6.448328in}{2.153995in}}{\pgfqpoint{6.452886in}{2.158553in}}%
\pgfpathcurveto{\pgfqpoint{6.457444in}{2.163111in}}{\pgfqpoint{6.460005in}{2.169294in}}{\pgfqpoint{6.460005in}{2.175740in}}%
\pgfpathcurveto{\pgfqpoint{6.460005in}{2.182186in}}{\pgfqpoint{6.457444in}{2.188368in}}{\pgfqpoint{6.452886in}{2.192926in}}%
\pgfpathcurveto{\pgfqpoint{6.448328in}{2.197484in}}{\pgfqpoint{6.442146in}{2.200045in}}{\pgfqpoint{6.435700in}{2.200045in}}%
\pgfpathcurveto{\pgfqpoint{6.429254in}{2.200045in}}{\pgfqpoint{6.423071in}{2.197484in}}{\pgfqpoint{6.418513in}{2.192926in}}%
\pgfpathcurveto{\pgfqpoint{6.413955in}{2.188368in}}{\pgfqpoint{6.411394in}{2.182186in}}{\pgfqpoint{6.411394in}{2.175740in}}%
\pgfpathcurveto{\pgfqpoint{6.411394in}{2.169294in}}{\pgfqpoint{6.413955in}{2.163111in}}{\pgfqpoint{6.418513in}{2.158553in}}%
\pgfpathcurveto{\pgfqpoint{6.423071in}{2.153995in}}{\pgfqpoint{6.429254in}{2.151434in}}{\pgfqpoint{6.435700in}{2.151434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.420449in}{2.106986in}}%
\pgfpathcurveto{\pgfqpoint{6.426895in}{2.106986in}}{\pgfqpoint{6.433078in}{2.109547in}}{\pgfqpoint{6.437636in}{2.114105in}}%
\pgfpathcurveto{\pgfqpoint{6.442194in}{2.118663in}}{\pgfqpoint{6.444755in}{2.124846in}}{\pgfqpoint{6.444755in}{2.131292in}}%
\pgfpathcurveto{\pgfqpoint{6.444755in}{2.137738in}}{\pgfqpoint{6.442194in}{2.143920in}}{\pgfqpoint{6.437636in}{2.148478in}}%
\pgfpathcurveto{\pgfqpoint{6.433078in}{2.153036in}}{\pgfqpoint{6.426895in}{2.155597in}}{\pgfqpoint{6.420449in}{2.155597in}}%
\pgfpathcurveto{\pgfqpoint{6.414003in}{2.155597in}}{\pgfqpoint{6.407820in}{2.153036in}}{\pgfqpoint{6.403263in}{2.148478in}}%
\pgfpathcurveto{\pgfqpoint{6.398705in}{2.143920in}}{\pgfqpoint{6.396144in}{2.137738in}}{\pgfqpoint{6.396144in}{2.131292in}}%
\pgfpathcurveto{\pgfqpoint{6.396144in}{2.124846in}}{\pgfqpoint{6.398705in}{2.118663in}}{\pgfqpoint{6.403263in}{2.114105in}}%
\pgfpathcurveto{\pgfqpoint{6.407820in}{2.109547in}}{\pgfqpoint{6.414003in}{2.106986in}}{\pgfqpoint{6.420449in}{2.106986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447578in}{2.195889in}}%
\pgfpathcurveto{\pgfqpoint{6.454024in}{2.195889in}}{\pgfqpoint{6.460207in}{2.198450in}}{\pgfqpoint{6.464765in}{2.203008in}}%
\pgfpathcurveto{\pgfqpoint{6.469323in}{2.207566in}}{\pgfqpoint{6.471884in}{2.213749in}}{\pgfqpoint{6.471884in}{2.220194in}}%
\pgfpathcurveto{\pgfqpoint{6.471884in}{2.226640in}}{\pgfqpoint{6.469323in}{2.232823in}}{\pgfqpoint{6.464765in}{2.237381in}}%
\pgfpathcurveto{\pgfqpoint{6.460207in}{2.241939in}}{\pgfqpoint{6.454024in}{2.244500in}}{\pgfqpoint{6.447578in}{2.244500in}}%
\pgfpathcurveto{\pgfqpoint{6.441132in}{2.244500in}}{\pgfqpoint{6.434949in}{2.241939in}}{\pgfqpoint{6.430391in}{2.237381in}}%
\pgfpathcurveto{\pgfqpoint{6.425833in}{2.232823in}}{\pgfqpoint{6.423272in}{2.226640in}}{\pgfqpoint{6.423272in}{2.220194in}}%
\pgfpathcurveto{\pgfqpoint{6.423272in}{2.213749in}}{\pgfqpoint{6.425833in}{2.207566in}}{\pgfqpoint{6.430391in}{2.203008in}}%
\pgfpathcurveto{\pgfqpoint{6.434949in}{2.198450in}}{\pgfqpoint{6.441132in}{2.195889in}}{\pgfqpoint{6.447578in}{2.195889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.415405in}{2.186007in}}%
\pgfpathcurveto{\pgfqpoint{6.421851in}{2.186007in}}{\pgfqpoint{6.428033in}{2.188568in}}{\pgfqpoint{6.432591in}{2.193126in}}%
\pgfpathcurveto{\pgfqpoint{6.437149in}{2.197684in}}{\pgfqpoint{6.439710in}{2.203867in}}{\pgfqpoint{6.439710in}{2.210313in}}%
\pgfpathcurveto{\pgfqpoint{6.439710in}{2.216759in}}{\pgfqpoint{6.437149in}{2.222941in}}{\pgfqpoint{6.432591in}{2.227499in}}%
\pgfpathcurveto{\pgfqpoint{6.428033in}{2.232057in}}{\pgfqpoint{6.421851in}{2.234618in}}{\pgfqpoint{6.415405in}{2.234618in}}%
\pgfpathcurveto{\pgfqpoint{6.408959in}{2.234618in}}{\pgfqpoint{6.402776in}{2.232057in}}{\pgfqpoint{6.398218in}{2.227499in}}%
\pgfpathcurveto{\pgfqpoint{6.393660in}{2.222941in}}{\pgfqpoint{6.391099in}{2.216759in}}{\pgfqpoint{6.391099in}{2.210313in}}%
\pgfpathcurveto{\pgfqpoint{6.391099in}{2.203867in}}{\pgfqpoint{6.393660in}{2.197684in}}{\pgfqpoint{6.398218in}{2.193126in}}%
\pgfpathcurveto{\pgfqpoint{6.402776in}{2.188568in}}{\pgfqpoint{6.408959in}{2.186007in}}{\pgfqpoint{6.415405in}{2.186007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395993in}{2.346303in}}%
\pgfpathcurveto{\pgfqpoint{6.402439in}{2.346303in}}{\pgfqpoint{6.408621in}{2.348864in}}{\pgfqpoint{6.413179in}{2.353422in}}%
\pgfpathcurveto{\pgfqpoint{6.417737in}{2.357980in}}{\pgfqpoint{6.420298in}{2.364163in}}{\pgfqpoint{6.420298in}{2.370609in}}%
\pgfpathcurveto{\pgfqpoint{6.420298in}{2.377055in}}{\pgfqpoint{6.417737in}{2.383237in}}{\pgfqpoint{6.413179in}{2.387795in}}%
\pgfpathcurveto{\pgfqpoint{6.408621in}{2.392353in}}{\pgfqpoint{6.402439in}{2.394914in}}{\pgfqpoint{6.395993in}{2.394914in}}%
\pgfpathcurveto{\pgfqpoint{6.389547in}{2.394914in}}{\pgfqpoint{6.383364in}{2.392353in}}{\pgfqpoint{6.378806in}{2.387795in}}%
\pgfpathcurveto{\pgfqpoint{6.374248in}{2.383237in}}{\pgfqpoint{6.371687in}{2.377055in}}{\pgfqpoint{6.371687in}{2.370609in}}%
\pgfpathcurveto{\pgfqpoint{6.371687in}{2.364163in}}{\pgfqpoint{6.374248in}{2.357980in}}{\pgfqpoint{6.378806in}{2.353422in}}%
\pgfpathcurveto{\pgfqpoint{6.383364in}{2.348864in}}{\pgfqpoint{6.389547in}{2.346303in}}{\pgfqpoint{6.395993in}{2.346303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401071in}{2.350866in}}%
\pgfpathcurveto{\pgfqpoint{6.407517in}{2.350866in}}{\pgfqpoint{6.413699in}{2.353427in}}{\pgfqpoint{6.418257in}{2.357985in}}%
\pgfpathcurveto{\pgfqpoint{6.422815in}{2.362543in}}{\pgfqpoint{6.425376in}{2.368726in}}{\pgfqpoint{6.425376in}{2.375172in}}%
\pgfpathcurveto{\pgfqpoint{6.425376in}{2.381618in}}{\pgfqpoint{6.422815in}{2.387801in}}{\pgfqpoint{6.418257in}{2.392359in}}%
\pgfpathcurveto{\pgfqpoint{6.413699in}{2.396916in}}{\pgfqpoint{6.407517in}{2.399477in}}{\pgfqpoint{6.401071in}{2.399477in}}%
\pgfpathcurveto{\pgfqpoint{6.394625in}{2.399477in}}{\pgfqpoint{6.388442in}{2.396916in}}{\pgfqpoint{6.383884in}{2.392359in}}%
\pgfpathcurveto{\pgfqpoint{6.379326in}{2.387801in}}{\pgfqpoint{6.376765in}{2.381618in}}{\pgfqpoint{6.376765in}{2.375172in}}%
\pgfpathcurveto{\pgfqpoint{6.376765in}{2.368726in}}{\pgfqpoint{6.379326in}{2.362543in}}{\pgfqpoint{6.383884in}{2.357985in}}%
\pgfpathcurveto{\pgfqpoint{6.388442in}{2.353427in}}{\pgfqpoint{6.394625in}{2.350866in}}{\pgfqpoint{6.401071in}{2.350866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447181in}{2.476885in}}%
\pgfpathcurveto{\pgfqpoint{6.453627in}{2.476885in}}{\pgfqpoint{6.459810in}{2.479446in}}{\pgfqpoint{6.464368in}{2.484004in}}%
\pgfpathcurveto{\pgfqpoint{6.468926in}{2.488561in}}{\pgfqpoint{6.471487in}{2.494744in}}{\pgfqpoint{6.471487in}{2.501190in}}%
\pgfpathcurveto{\pgfqpoint{6.471487in}{2.507636in}}{\pgfqpoint{6.468926in}{2.513819in}}{\pgfqpoint{6.464368in}{2.518377in}}%
\pgfpathcurveto{\pgfqpoint{6.459810in}{2.522935in}}{\pgfqpoint{6.453627in}{2.525496in}}{\pgfqpoint{6.447181in}{2.525496in}}%
\pgfpathcurveto{\pgfqpoint{6.440736in}{2.525496in}}{\pgfqpoint{6.434553in}{2.522935in}}{\pgfqpoint{6.429995in}{2.518377in}}%
\pgfpathcurveto{\pgfqpoint{6.425437in}{2.513819in}}{\pgfqpoint{6.422876in}{2.507636in}}{\pgfqpoint{6.422876in}{2.501190in}}%
\pgfpathcurveto{\pgfqpoint{6.422876in}{2.494744in}}{\pgfqpoint{6.425437in}{2.488561in}}{\pgfqpoint{6.429995in}{2.484004in}}%
\pgfpathcurveto{\pgfqpoint{6.434553in}{2.479446in}}{\pgfqpoint{6.440736in}{2.476885in}}{\pgfqpoint{6.447181in}{2.476885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.406651in}{2.540957in}}%
\pgfpathcurveto{\pgfqpoint{6.413097in}{2.540957in}}{\pgfqpoint{6.419280in}{2.543518in}}{\pgfqpoint{6.423838in}{2.548076in}}%
\pgfpathcurveto{\pgfqpoint{6.428396in}{2.552634in}}{\pgfqpoint{6.430957in}{2.558816in}}{\pgfqpoint{6.430957in}{2.565262in}}%
\pgfpathcurveto{\pgfqpoint{6.430957in}{2.571708in}}{\pgfqpoint{6.428396in}{2.577891in}}{\pgfqpoint{6.423838in}{2.582449in}}%
\pgfpathcurveto{\pgfqpoint{6.419280in}{2.587007in}}{\pgfqpoint{6.413097in}{2.589568in}}{\pgfqpoint{6.406651in}{2.589568in}}%
\pgfpathcurveto{\pgfqpoint{6.400205in}{2.589568in}}{\pgfqpoint{6.394022in}{2.587007in}}{\pgfqpoint{6.389464in}{2.582449in}}%
\pgfpathcurveto{\pgfqpoint{6.384906in}{2.577891in}}{\pgfqpoint{6.382345in}{2.571708in}}{\pgfqpoint{6.382345in}{2.565262in}}%
\pgfpathcurveto{\pgfqpoint{6.382345in}{2.558816in}}{\pgfqpoint{6.384906in}{2.552634in}}{\pgfqpoint{6.389464in}{2.548076in}}%
\pgfpathcurveto{\pgfqpoint{6.394022in}{2.543518in}}{\pgfqpoint{6.400205in}{2.540957in}}{\pgfqpoint{6.406651in}{2.540957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448165in}{2.495756in}}%
\pgfpathcurveto{\pgfqpoint{6.454610in}{2.495756in}}{\pgfqpoint{6.460793in}{2.498317in}}{\pgfqpoint{6.465351in}{2.502875in}}%
\pgfpathcurveto{\pgfqpoint{6.469909in}{2.507433in}}{\pgfqpoint{6.472470in}{2.513615in}}{\pgfqpoint{6.472470in}{2.520061in}}%
\pgfpathcurveto{\pgfqpoint{6.472470in}{2.526507in}}{\pgfqpoint{6.469909in}{2.532690in}}{\pgfqpoint{6.465351in}{2.537248in}}%
\pgfpathcurveto{\pgfqpoint{6.460793in}{2.541806in}}{\pgfqpoint{6.454610in}{2.544367in}}{\pgfqpoint{6.448165in}{2.544367in}}%
\pgfpathcurveto{\pgfqpoint{6.441719in}{2.544367in}}{\pgfqpoint{6.435536in}{2.541806in}}{\pgfqpoint{6.430978in}{2.537248in}}%
\pgfpathcurveto{\pgfqpoint{6.426420in}{2.532690in}}{\pgfqpoint{6.423859in}{2.526507in}}{\pgfqpoint{6.423859in}{2.520061in}}%
\pgfpathcurveto{\pgfqpoint{6.423859in}{2.513615in}}{\pgfqpoint{6.426420in}{2.507433in}}{\pgfqpoint{6.430978in}{2.502875in}}%
\pgfpathcurveto{\pgfqpoint{6.435536in}{2.498317in}}{\pgfqpoint{6.441719in}{2.495756in}}{\pgfqpoint{6.448165in}{2.495756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.445402in}{2.480833in}}%
\pgfpathcurveto{\pgfqpoint{6.451847in}{2.480833in}}{\pgfqpoint{6.458030in}{2.483394in}}{\pgfqpoint{6.462588in}{2.487952in}}%
\pgfpathcurveto{\pgfqpoint{6.467146in}{2.492510in}}{\pgfqpoint{6.469707in}{2.498692in}}{\pgfqpoint{6.469707in}{2.505138in}}%
\pgfpathcurveto{\pgfqpoint{6.469707in}{2.511584in}}{\pgfqpoint{6.467146in}{2.517767in}}{\pgfqpoint{6.462588in}{2.522325in}}%
\pgfpathcurveto{\pgfqpoint{6.458030in}{2.526883in}}{\pgfqpoint{6.451847in}{2.529444in}}{\pgfqpoint{6.445402in}{2.529444in}}%
\pgfpathcurveto{\pgfqpoint{6.438956in}{2.529444in}}{\pgfqpoint{6.432773in}{2.526883in}}{\pgfqpoint{6.428215in}{2.522325in}}%
\pgfpathcurveto{\pgfqpoint{6.423657in}{2.517767in}}{\pgfqpoint{6.421096in}{2.511584in}}{\pgfqpoint{6.421096in}{2.505138in}}%
\pgfpathcurveto{\pgfqpoint{6.421096in}{2.498692in}}{\pgfqpoint{6.423657in}{2.492510in}}{\pgfqpoint{6.428215in}{2.487952in}}%
\pgfpathcurveto{\pgfqpoint{6.432773in}{2.483394in}}{\pgfqpoint{6.438956in}{2.480833in}}{\pgfqpoint{6.445402in}{2.480833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387932in}{2.332793in}}%
\pgfpathcurveto{\pgfqpoint{6.394378in}{2.332793in}}{\pgfqpoint{6.400561in}{2.335354in}}{\pgfqpoint{6.405119in}{2.339912in}}%
\pgfpathcurveto{\pgfqpoint{6.409677in}{2.344470in}}{\pgfqpoint{6.412238in}{2.350652in}}{\pgfqpoint{6.412238in}{2.357098in}}%
\pgfpathcurveto{\pgfqpoint{6.412238in}{2.363544in}}{\pgfqpoint{6.409677in}{2.369727in}}{\pgfqpoint{6.405119in}{2.374285in}}%
\pgfpathcurveto{\pgfqpoint{6.400561in}{2.378843in}}{\pgfqpoint{6.394378in}{2.381404in}}{\pgfqpoint{6.387932in}{2.381404in}}%
\pgfpathcurveto{\pgfqpoint{6.381486in}{2.381404in}}{\pgfqpoint{6.375304in}{2.378843in}}{\pgfqpoint{6.370746in}{2.374285in}}%
\pgfpathcurveto{\pgfqpoint{6.366188in}{2.369727in}}{\pgfqpoint{6.363627in}{2.363544in}}{\pgfqpoint{6.363627in}{2.357098in}}%
\pgfpathcurveto{\pgfqpoint{6.363627in}{2.350652in}}{\pgfqpoint{6.366188in}{2.344470in}}{\pgfqpoint{6.370746in}{2.339912in}}%
\pgfpathcurveto{\pgfqpoint{6.375304in}{2.335354in}}{\pgfqpoint{6.381486in}{2.332793in}}{\pgfqpoint{6.387932in}{2.332793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403052in}{2.173980in}}%
\pgfpathcurveto{\pgfqpoint{6.409498in}{2.173980in}}{\pgfqpoint{6.415680in}{2.176541in}}{\pgfqpoint{6.420238in}{2.181099in}}%
\pgfpathcurveto{\pgfqpoint{6.424796in}{2.185657in}}{\pgfqpoint{6.427357in}{2.191840in}}{\pgfqpoint{6.427357in}{2.198286in}}%
\pgfpathcurveto{\pgfqpoint{6.427357in}{2.204732in}}{\pgfqpoint{6.424796in}{2.210914in}}{\pgfqpoint{6.420238in}{2.215472in}}%
\pgfpathcurveto{\pgfqpoint{6.415680in}{2.220030in}}{\pgfqpoint{6.409498in}{2.222591in}}{\pgfqpoint{6.403052in}{2.222591in}}%
\pgfpathcurveto{\pgfqpoint{6.396606in}{2.222591in}}{\pgfqpoint{6.390423in}{2.220030in}}{\pgfqpoint{6.385865in}{2.215472in}}%
\pgfpathcurveto{\pgfqpoint{6.381307in}{2.210914in}}{\pgfqpoint{6.378746in}{2.204732in}}{\pgfqpoint{6.378746in}{2.198286in}}%
\pgfpathcurveto{\pgfqpoint{6.378746in}{2.191840in}}{\pgfqpoint{6.381307in}{2.185657in}}{\pgfqpoint{6.385865in}{2.181099in}}%
\pgfpathcurveto{\pgfqpoint{6.390423in}{2.176541in}}{\pgfqpoint{6.396606in}{2.173980in}}{\pgfqpoint{6.403052in}{2.173980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435586in}{2.200422in}}%
\pgfpathcurveto{\pgfqpoint{6.442032in}{2.200422in}}{\pgfqpoint{6.448215in}{2.202983in}}{\pgfqpoint{6.452772in}{2.207541in}}%
\pgfpathcurveto{\pgfqpoint{6.457330in}{2.212098in}}{\pgfqpoint{6.459891in}{2.218281in}}{\pgfqpoint{6.459891in}{2.224727in}}%
\pgfpathcurveto{\pgfqpoint{6.459891in}{2.231173in}}{\pgfqpoint{6.457330in}{2.237356in}}{\pgfqpoint{6.452772in}{2.241914in}}%
\pgfpathcurveto{\pgfqpoint{6.448215in}{2.246472in}}{\pgfqpoint{6.442032in}{2.249033in}}{\pgfqpoint{6.435586in}{2.249033in}}%
\pgfpathcurveto{\pgfqpoint{6.429140in}{2.249033in}}{\pgfqpoint{6.422957in}{2.246472in}}{\pgfqpoint{6.418399in}{2.241914in}}%
\pgfpathcurveto{\pgfqpoint{6.413841in}{2.237356in}}{\pgfqpoint{6.411280in}{2.231173in}}{\pgfqpoint{6.411280in}{2.224727in}}%
\pgfpathcurveto{\pgfqpoint{6.411280in}{2.218281in}}{\pgfqpoint{6.413841in}{2.212098in}}{\pgfqpoint{6.418399in}{2.207541in}}%
\pgfpathcurveto{\pgfqpoint{6.422957in}{2.202983in}}{\pgfqpoint{6.429140in}{2.200422in}}{\pgfqpoint{6.435586in}{2.200422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.430978in}{2.218337in}}%
\pgfpathcurveto{\pgfqpoint{6.437424in}{2.218337in}}{\pgfqpoint{6.443606in}{2.220898in}}{\pgfqpoint{6.448164in}{2.225456in}}%
\pgfpathcurveto{\pgfqpoint{6.452722in}{2.230014in}}{\pgfqpoint{6.455283in}{2.236196in}}{\pgfqpoint{6.455283in}{2.242642in}}%
\pgfpathcurveto{\pgfqpoint{6.455283in}{2.249088in}}{\pgfqpoint{6.452722in}{2.255271in}}{\pgfqpoint{6.448164in}{2.259829in}}%
\pgfpathcurveto{\pgfqpoint{6.443606in}{2.264387in}}{\pgfqpoint{6.437424in}{2.266948in}}{\pgfqpoint{6.430978in}{2.266948in}}%
\pgfpathcurveto{\pgfqpoint{6.424532in}{2.266948in}}{\pgfqpoint{6.418349in}{2.264387in}}{\pgfqpoint{6.413791in}{2.259829in}}%
\pgfpathcurveto{\pgfqpoint{6.409233in}{2.255271in}}{\pgfqpoint{6.406672in}{2.249088in}}{\pgfqpoint{6.406672in}{2.242642in}}%
\pgfpathcurveto{\pgfqpoint{6.406672in}{2.236196in}}{\pgfqpoint{6.409233in}{2.230014in}}{\pgfqpoint{6.413791in}{2.225456in}}%
\pgfpathcurveto{\pgfqpoint{6.418349in}{2.220898in}}{\pgfqpoint{6.424532in}{2.218337in}}{\pgfqpoint{6.430978in}{2.218337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447852in}{2.463937in}}%
\pgfpathcurveto{\pgfqpoint{6.454297in}{2.463937in}}{\pgfqpoint{6.460480in}{2.466498in}}{\pgfqpoint{6.465038in}{2.471055in}}%
\pgfpathcurveto{\pgfqpoint{6.469596in}{2.475613in}}{\pgfqpoint{6.472157in}{2.481796in}}{\pgfqpoint{6.472157in}{2.488242in}}%
\pgfpathcurveto{\pgfqpoint{6.472157in}{2.494688in}}{\pgfqpoint{6.469596in}{2.500871in}}{\pgfqpoint{6.465038in}{2.505429in}}%
\pgfpathcurveto{\pgfqpoint{6.460480in}{2.509987in}}{\pgfqpoint{6.454297in}{2.512548in}}{\pgfqpoint{6.447852in}{2.512548in}}%
\pgfpathcurveto{\pgfqpoint{6.441406in}{2.512548in}}{\pgfqpoint{6.435223in}{2.509987in}}{\pgfqpoint{6.430665in}{2.505429in}}%
\pgfpathcurveto{\pgfqpoint{6.426107in}{2.500871in}}{\pgfqpoint{6.423546in}{2.494688in}}{\pgfqpoint{6.423546in}{2.488242in}}%
\pgfpathcurveto{\pgfqpoint{6.423546in}{2.481796in}}{\pgfqpoint{6.426107in}{2.475613in}}{\pgfqpoint{6.430665in}{2.471055in}}%
\pgfpathcurveto{\pgfqpoint{6.435223in}{2.466498in}}{\pgfqpoint{6.441406in}{2.463937in}}{\pgfqpoint{6.447852in}{2.463937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.445898in}{2.493019in}}%
\pgfpathcurveto{\pgfqpoint{6.452343in}{2.493019in}}{\pgfqpoint{6.458526in}{2.495580in}}{\pgfqpoint{6.463084in}{2.500138in}}%
\pgfpathcurveto{\pgfqpoint{6.467642in}{2.504696in}}{\pgfqpoint{6.470203in}{2.510879in}}{\pgfqpoint{6.470203in}{2.517324in}}%
\pgfpathcurveto{\pgfqpoint{6.470203in}{2.523770in}}{\pgfqpoint{6.467642in}{2.529953in}}{\pgfqpoint{6.463084in}{2.534511in}}%
\pgfpathcurveto{\pgfqpoint{6.458526in}{2.539069in}}{\pgfqpoint{6.452343in}{2.541630in}}{\pgfqpoint{6.445898in}{2.541630in}}%
\pgfpathcurveto{\pgfqpoint{6.439452in}{2.541630in}}{\pgfqpoint{6.433269in}{2.539069in}}{\pgfqpoint{6.428711in}{2.534511in}}%
\pgfpathcurveto{\pgfqpoint{6.424153in}{2.529953in}}{\pgfqpoint{6.421592in}{2.523770in}}{\pgfqpoint{6.421592in}{2.517324in}}%
\pgfpathcurveto{\pgfqpoint{6.421592in}{2.510879in}}{\pgfqpoint{6.424153in}{2.504696in}}{\pgfqpoint{6.428711in}{2.500138in}}%
\pgfpathcurveto{\pgfqpoint{6.433269in}{2.495580in}}{\pgfqpoint{6.439452in}{2.493019in}}{\pgfqpoint{6.445898in}{2.493019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492886in}{2.174791in}}%
\pgfpathcurveto{\pgfqpoint{6.499332in}{2.174791in}}{\pgfqpoint{6.505515in}{2.177352in}}{\pgfqpoint{6.510073in}{2.181910in}}%
\pgfpathcurveto{\pgfqpoint{6.514631in}{2.186468in}}{\pgfqpoint{6.517192in}{2.192651in}}{\pgfqpoint{6.517192in}{2.199097in}}%
\pgfpathcurveto{\pgfqpoint{6.517192in}{2.205543in}}{\pgfqpoint{6.514631in}{2.211725in}}{\pgfqpoint{6.510073in}{2.216283in}}%
\pgfpathcurveto{\pgfqpoint{6.505515in}{2.220841in}}{\pgfqpoint{6.499332in}{2.223402in}}{\pgfqpoint{6.492886in}{2.223402in}}%
\pgfpathcurveto{\pgfqpoint{6.486440in}{2.223402in}}{\pgfqpoint{6.480257in}{2.220841in}}{\pgfqpoint{6.475700in}{2.216283in}}%
\pgfpathcurveto{\pgfqpoint{6.471142in}{2.211725in}}{\pgfqpoint{6.468581in}{2.205543in}}{\pgfqpoint{6.468581in}{2.199097in}}%
\pgfpathcurveto{\pgfqpoint{6.468581in}{2.192651in}}{\pgfqpoint{6.471142in}{2.186468in}}{\pgfqpoint{6.475700in}{2.181910in}}%
\pgfpathcurveto{\pgfqpoint{6.480257in}{2.177352in}}{\pgfqpoint{6.486440in}{2.174791in}}{\pgfqpoint{6.492886in}{2.174791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.417758in}{2.153040in}}%
\pgfpathcurveto{\pgfqpoint{6.424204in}{2.153040in}}{\pgfqpoint{6.430387in}{2.155601in}}{\pgfqpoint{6.434945in}{2.160159in}}%
\pgfpathcurveto{\pgfqpoint{6.439503in}{2.164717in}}{\pgfqpoint{6.442064in}{2.170900in}}{\pgfqpoint{6.442064in}{2.177346in}}%
\pgfpathcurveto{\pgfqpoint{6.442064in}{2.183792in}}{\pgfqpoint{6.439503in}{2.189975in}}{\pgfqpoint{6.434945in}{2.194533in}}%
\pgfpathcurveto{\pgfqpoint{6.430387in}{2.199091in}}{\pgfqpoint{6.424204in}{2.201651in}}{\pgfqpoint{6.417758in}{2.201651in}}%
\pgfpathcurveto{\pgfqpoint{6.411312in}{2.201651in}}{\pgfqpoint{6.405129in}{2.199091in}}{\pgfqpoint{6.400571in}{2.194533in}}%
\pgfpathcurveto{\pgfqpoint{6.396013in}{2.189975in}}{\pgfqpoint{6.393452in}{2.183792in}}{\pgfqpoint{6.393452in}{2.177346in}}%
\pgfpathcurveto{\pgfqpoint{6.393452in}{2.170900in}}{\pgfqpoint{6.396013in}{2.164717in}}{\pgfqpoint{6.400571in}{2.160159in}}%
\pgfpathcurveto{\pgfqpoint{6.405129in}{2.155601in}}{\pgfqpoint{6.411312in}{2.153040in}}{\pgfqpoint{6.417758in}{2.153040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458190in}{2.261892in}}%
\pgfpathcurveto{\pgfqpoint{6.464636in}{2.261892in}}{\pgfqpoint{6.470819in}{2.264453in}}{\pgfqpoint{6.475377in}{2.269011in}}%
\pgfpathcurveto{\pgfqpoint{6.479935in}{2.273569in}}{\pgfqpoint{6.482496in}{2.279751in}}{\pgfqpoint{6.482496in}{2.286197in}}%
\pgfpathcurveto{\pgfqpoint{6.482496in}{2.292643in}}{\pgfqpoint{6.479935in}{2.298826in}}{\pgfqpoint{6.475377in}{2.303384in}}%
\pgfpathcurveto{\pgfqpoint{6.470819in}{2.307942in}}{\pgfqpoint{6.464636in}{2.310503in}}{\pgfqpoint{6.458190in}{2.310503in}}%
\pgfpathcurveto{\pgfqpoint{6.451744in}{2.310503in}}{\pgfqpoint{6.445562in}{2.307942in}}{\pgfqpoint{6.441004in}{2.303384in}}%
\pgfpathcurveto{\pgfqpoint{6.436446in}{2.298826in}}{\pgfqpoint{6.433885in}{2.292643in}}{\pgfqpoint{6.433885in}{2.286197in}}%
\pgfpathcurveto{\pgfqpoint{6.433885in}{2.279751in}}{\pgfqpoint{6.436446in}{2.273569in}}{\pgfqpoint{6.441004in}{2.269011in}}%
\pgfpathcurveto{\pgfqpoint{6.445562in}{2.264453in}}{\pgfqpoint{6.451744in}{2.261892in}}{\pgfqpoint{6.458190in}{2.261892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478508in}{2.231438in}}%
\pgfpathcurveto{\pgfqpoint{6.484954in}{2.231438in}}{\pgfqpoint{6.491137in}{2.233999in}}{\pgfqpoint{6.495695in}{2.238557in}}%
\pgfpathcurveto{\pgfqpoint{6.500253in}{2.243115in}}{\pgfqpoint{6.502814in}{2.249298in}}{\pgfqpoint{6.502814in}{2.255744in}}%
\pgfpathcurveto{\pgfqpoint{6.502814in}{2.262190in}}{\pgfqpoint{6.500253in}{2.268373in}}{\pgfqpoint{6.495695in}{2.272931in}}%
\pgfpathcurveto{\pgfqpoint{6.491137in}{2.277488in}}{\pgfqpoint{6.484954in}{2.280049in}}{\pgfqpoint{6.478508in}{2.280049in}}%
\pgfpathcurveto{\pgfqpoint{6.472062in}{2.280049in}}{\pgfqpoint{6.465880in}{2.277488in}}{\pgfqpoint{6.461322in}{2.272931in}}%
\pgfpathcurveto{\pgfqpoint{6.456764in}{2.268373in}}{\pgfqpoint{6.454203in}{2.262190in}}{\pgfqpoint{6.454203in}{2.255744in}}%
\pgfpathcurveto{\pgfqpoint{6.454203in}{2.249298in}}{\pgfqpoint{6.456764in}{2.243115in}}{\pgfqpoint{6.461322in}{2.238557in}}%
\pgfpathcurveto{\pgfqpoint{6.465880in}{2.233999in}}{\pgfqpoint{6.472062in}{2.231438in}}{\pgfqpoint{6.478508in}{2.231438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387980in}{2.478114in}}%
\pgfpathcurveto{\pgfqpoint{6.394426in}{2.478114in}}{\pgfqpoint{6.400609in}{2.480675in}}{\pgfqpoint{6.405167in}{2.485232in}}%
\pgfpathcurveto{\pgfqpoint{6.409725in}{2.489790in}}{\pgfqpoint{6.412285in}{2.495973in}}{\pgfqpoint{6.412285in}{2.502419in}}%
\pgfpathcurveto{\pgfqpoint{6.412285in}{2.508865in}}{\pgfqpoint{6.409725in}{2.515048in}}{\pgfqpoint{6.405167in}{2.519606in}}%
\pgfpathcurveto{\pgfqpoint{6.400609in}{2.524164in}}{\pgfqpoint{6.394426in}{2.526725in}}{\pgfqpoint{6.387980in}{2.526725in}}%
\pgfpathcurveto{\pgfqpoint{6.381534in}{2.526725in}}{\pgfqpoint{6.375351in}{2.524164in}}{\pgfqpoint{6.370793in}{2.519606in}}%
\pgfpathcurveto{\pgfqpoint{6.366235in}{2.515048in}}{\pgfqpoint{6.363674in}{2.508865in}}{\pgfqpoint{6.363674in}{2.502419in}}%
\pgfpathcurveto{\pgfqpoint{6.363674in}{2.495973in}}{\pgfqpoint{6.366235in}{2.489790in}}{\pgfqpoint{6.370793in}{2.485232in}}%
\pgfpathcurveto{\pgfqpoint{6.375351in}{2.480675in}}{\pgfqpoint{6.381534in}{2.478114in}}{\pgfqpoint{6.387980in}{2.478114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413585in}{2.435195in}}%
\pgfpathcurveto{\pgfqpoint{6.420031in}{2.435195in}}{\pgfqpoint{6.426214in}{2.437756in}}{\pgfqpoint{6.430772in}{2.442314in}}%
\pgfpathcurveto{\pgfqpoint{6.435330in}{2.446872in}}{\pgfqpoint{6.437891in}{2.453055in}}{\pgfqpoint{6.437891in}{2.459501in}}%
\pgfpathcurveto{\pgfqpoint{6.437891in}{2.465947in}}{\pgfqpoint{6.435330in}{2.472129in}}{\pgfqpoint{6.430772in}{2.476687in}}%
\pgfpathcurveto{\pgfqpoint{6.426214in}{2.481245in}}{\pgfqpoint{6.420031in}{2.483806in}}{\pgfqpoint{6.413585in}{2.483806in}}%
\pgfpathcurveto{\pgfqpoint{6.407139in}{2.483806in}}{\pgfqpoint{6.400957in}{2.481245in}}{\pgfqpoint{6.396399in}{2.476687in}}%
\pgfpathcurveto{\pgfqpoint{6.391841in}{2.472129in}}{\pgfqpoint{6.389280in}{2.465947in}}{\pgfqpoint{6.389280in}{2.459501in}}%
\pgfpathcurveto{\pgfqpoint{6.389280in}{2.453055in}}{\pgfqpoint{6.391841in}{2.446872in}}{\pgfqpoint{6.396399in}{2.442314in}}%
\pgfpathcurveto{\pgfqpoint{6.400957in}{2.437756in}}{\pgfqpoint{6.407139in}{2.435195in}}{\pgfqpoint{6.413585in}{2.435195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450707in}{2.434790in}}%
\pgfpathcurveto{\pgfqpoint{6.457153in}{2.434790in}}{\pgfqpoint{6.463336in}{2.437351in}}{\pgfqpoint{6.467894in}{2.441909in}}%
\pgfpathcurveto{\pgfqpoint{6.472452in}{2.446467in}}{\pgfqpoint{6.475013in}{2.452650in}}{\pgfqpoint{6.475013in}{2.459096in}}%
\pgfpathcurveto{\pgfqpoint{6.475013in}{2.465541in}}{\pgfqpoint{6.472452in}{2.471724in}}{\pgfqpoint{6.467894in}{2.476282in}}%
\pgfpathcurveto{\pgfqpoint{6.463336in}{2.480840in}}{\pgfqpoint{6.457153in}{2.483401in}}{\pgfqpoint{6.450707in}{2.483401in}}%
\pgfpathcurveto{\pgfqpoint{6.444261in}{2.483401in}}{\pgfqpoint{6.438078in}{2.480840in}}{\pgfqpoint{6.433521in}{2.476282in}}%
\pgfpathcurveto{\pgfqpoint{6.428963in}{2.471724in}}{\pgfqpoint{6.426402in}{2.465541in}}{\pgfqpoint{6.426402in}{2.459096in}}%
\pgfpathcurveto{\pgfqpoint{6.426402in}{2.452650in}}{\pgfqpoint{6.428963in}{2.446467in}}{\pgfqpoint{6.433521in}{2.441909in}}%
\pgfpathcurveto{\pgfqpoint{6.438078in}{2.437351in}}{\pgfqpoint{6.444261in}{2.434790in}}{\pgfqpoint{6.450707in}{2.434790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465465in}{2.537427in}}%
\pgfpathcurveto{\pgfqpoint{6.471911in}{2.537427in}}{\pgfqpoint{6.478093in}{2.539988in}}{\pgfqpoint{6.482651in}{2.544546in}}%
\pgfpathcurveto{\pgfqpoint{6.487209in}{2.549104in}}{\pgfqpoint{6.489770in}{2.555286in}}{\pgfqpoint{6.489770in}{2.561732in}}%
\pgfpathcurveto{\pgfqpoint{6.489770in}{2.568178in}}{\pgfqpoint{6.487209in}{2.574361in}}{\pgfqpoint{6.482651in}{2.578919in}}%
\pgfpathcurveto{\pgfqpoint{6.478093in}{2.583477in}}{\pgfqpoint{6.471911in}{2.586038in}}{\pgfqpoint{6.465465in}{2.586038in}}%
\pgfpathcurveto{\pgfqpoint{6.459019in}{2.586038in}}{\pgfqpoint{6.452836in}{2.583477in}}{\pgfqpoint{6.448278in}{2.578919in}}%
\pgfpathcurveto{\pgfqpoint{6.443720in}{2.574361in}}{\pgfqpoint{6.441159in}{2.568178in}}{\pgfqpoint{6.441159in}{2.561732in}}%
\pgfpathcurveto{\pgfqpoint{6.441159in}{2.555286in}}{\pgfqpoint{6.443720in}{2.549104in}}{\pgfqpoint{6.448278in}{2.544546in}}%
\pgfpathcurveto{\pgfqpoint{6.452836in}{2.539988in}}{\pgfqpoint{6.459019in}{2.537427in}}{\pgfqpoint{6.465465in}{2.537427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452336in}{2.524810in}}%
\pgfpathcurveto{\pgfqpoint{6.458782in}{2.524810in}}{\pgfqpoint{6.464965in}{2.527371in}}{\pgfqpoint{6.469523in}{2.531929in}}%
\pgfpathcurveto{\pgfqpoint{6.474081in}{2.536487in}}{\pgfqpoint{6.476642in}{2.542670in}}{\pgfqpoint{6.476642in}{2.549116in}}%
\pgfpathcurveto{\pgfqpoint{6.476642in}{2.555562in}}{\pgfqpoint{6.474081in}{2.561745in}}{\pgfqpoint{6.469523in}{2.566303in}}%
\pgfpathcurveto{\pgfqpoint{6.464965in}{2.570861in}}{\pgfqpoint{6.458782in}{2.573422in}}{\pgfqpoint{6.452336in}{2.573422in}}%
\pgfpathcurveto{\pgfqpoint{6.445890in}{2.573422in}}{\pgfqpoint{6.439707in}{2.570861in}}{\pgfqpoint{6.435149in}{2.566303in}}%
\pgfpathcurveto{\pgfqpoint{6.430591in}{2.561745in}}{\pgfqpoint{6.428030in}{2.555562in}}{\pgfqpoint{6.428030in}{2.549116in}}%
\pgfpathcurveto{\pgfqpoint{6.428030in}{2.542670in}}{\pgfqpoint{6.430591in}{2.536487in}}{\pgfqpoint{6.435149in}{2.531929in}}%
\pgfpathcurveto{\pgfqpoint{6.439707in}{2.527371in}}{\pgfqpoint{6.445890in}{2.524810in}}{\pgfqpoint{6.452336in}{2.524810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448493in}{2.231363in}}%
\pgfpathcurveto{\pgfqpoint{6.454939in}{2.231363in}}{\pgfqpoint{6.461122in}{2.233924in}}{\pgfqpoint{6.465680in}{2.238481in}}%
\pgfpathcurveto{\pgfqpoint{6.470238in}{2.243039in}}{\pgfqpoint{6.472799in}{2.249222in}}{\pgfqpoint{6.472799in}{2.255668in}}%
\pgfpathcurveto{\pgfqpoint{6.472799in}{2.262114in}}{\pgfqpoint{6.470238in}{2.268297in}}{\pgfqpoint{6.465680in}{2.272855in}}%
\pgfpathcurveto{\pgfqpoint{6.461122in}{2.277413in}}{\pgfqpoint{6.454939in}{2.279974in}}{\pgfqpoint{6.448493in}{2.279974in}}%
\pgfpathcurveto{\pgfqpoint{6.442047in}{2.279974in}}{\pgfqpoint{6.435864in}{2.277413in}}{\pgfqpoint{6.431307in}{2.272855in}}%
\pgfpathcurveto{\pgfqpoint{6.426749in}{2.268297in}}{\pgfqpoint{6.424188in}{2.262114in}}{\pgfqpoint{6.424188in}{2.255668in}}%
\pgfpathcurveto{\pgfqpoint{6.424188in}{2.249222in}}{\pgfqpoint{6.426749in}{2.243039in}}{\pgfqpoint{6.431307in}{2.238481in}}%
\pgfpathcurveto{\pgfqpoint{6.435864in}{2.233924in}}{\pgfqpoint{6.442047in}{2.231363in}}{\pgfqpoint{6.448493in}{2.231363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.427666in}{2.253951in}}%
\pgfpathcurveto{\pgfqpoint{6.434112in}{2.253951in}}{\pgfqpoint{6.440294in}{2.256512in}}{\pgfqpoint{6.444852in}{2.261070in}}%
\pgfpathcurveto{\pgfqpoint{6.449410in}{2.265628in}}{\pgfqpoint{6.451971in}{2.271810in}}{\pgfqpoint{6.451971in}{2.278256in}}%
\pgfpathcurveto{\pgfqpoint{6.451971in}{2.284702in}}{\pgfqpoint{6.449410in}{2.290885in}}{\pgfqpoint{6.444852in}{2.295443in}}%
\pgfpathcurveto{\pgfqpoint{6.440294in}{2.300001in}}{\pgfqpoint{6.434112in}{2.302562in}}{\pgfqpoint{6.427666in}{2.302562in}}%
\pgfpathcurveto{\pgfqpoint{6.421220in}{2.302562in}}{\pgfqpoint{6.415037in}{2.300001in}}{\pgfqpoint{6.410479in}{2.295443in}}%
\pgfpathcurveto{\pgfqpoint{6.405921in}{2.290885in}}{\pgfqpoint{6.403360in}{2.284702in}}{\pgfqpoint{6.403360in}{2.278256in}}%
\pgfpathcurveto{\pgfqpoint{6.403360in}{2.271810in}}{\pgfqpoint{6.405921in}{2.265628in}}{\pgfqpoint{6.410479in}{2.261070in}}%
\pgfpathcurveto{\pgfqpoint{6.415037in}{2.256512in}}{\pgfqpoint{6.421220in}{2.253951in}}{\pgfqpoint{6.427666in}{2.253951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459571in}{2.352901in}}%
\pgfpathcurveto{\pgfqpoint{6.466017in}{2.352901in}}{\pgfqpoint{6.472200in}{2.355462in}}{\pgfqpoint{6.476758in}{2.360020in}}%
\pgfpathcurveto{\pgfqpoint{6.481316in}{2.364578in}}{\pgfqpoint{6.483877in}{2.370761in}}{\pgfqpoint{6.483877in}{2.377207in}}%
\pgfpathcurveto{\pgfqpoint{6.483877in}{2.383653in}}{\pgfqpoint{6.481316in}{2.389835in}}{\pgfqpoint{6.476758in}{2.394393in}}%
\pgfpathcurveto{\pgfqpoint{6.472200in}{2.398951in}}{\pgfqpoint{6.466017in}{2.401512in}}{\pgfqpoint{6.459571in}{2.401512in}}%
\pgfpathcurveto{\pgfqpoint{6.453126in}{2.401512in}}{\pgfqpoint{6.446943in}{2.398951in}}{\pgfqpoint{6.442385in}{2.394393in}}%
\pgfpathcurveto{\pgfqpoint{6.437827in}{2.389835in}}{\pgfqpoint{6.435266in}{2.383653in}}{\pgfqpoint{6.435266in}{2.377207in}}%
\pgfpathcurveto{\pgfqpoint{6.435266in}{2.370761in}}{\pgfqpoint{6.437827in}{2.364578in}}{\pgfqpoint{6.442385in}{2.360020in}}%
\pgfpathcurveto{\pgfqpoint{6.446943in}{2.355462in}}{\pgfqpoint{6.453126in}{2.352901in}}{\pgfqpoint{6.459571in}{2.352901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429205in}{2.323569in}}%
\pgfpathcurveto{\pgfqpoint{6.435651in}{2.323569in}}{\pgfqpoint{6.441834in}{2.326130in}}{\pgfqpoint{6.446392in}{2.330688in}}%
\pgfpathcurveto{\pgfqpoint{6.450950in}{2.335246in}}{\pgfqpoint{6.453511in}{2.341429in}}{\pgfqpoint{6.453511in}{2.347875in}}%
\pgfpathcurveto{\pgfqpoint{6.453511in}{2.354321in}}{\pgfqpoint{6.450950in}{2.360504in}}{\pgfqpoint{6.446392in}{2.365062in}}%
\pgfpathcurveto{\pgfqpoint{6.441834in}{2.369619in}}{\pgfqpoint{6.435651in}{2.372180in}}{\pgfqpoint{6.429205in}{2.372180in}}%
\pgfpathcurveto{\pgfqpoint{6.422759in}{2.372180in}}{\pgfqpoint{6.416577in}{2.369619in}}{\pgfqpoint{6.412019in}{2.365062in}}%
\pgfpathcurveto{\pgfqpoint{6.407461in}{2.360504in}}{\pgfqpoint{6.404900in}{2.354321in}}{\pgfqpoint{6.404900in}{2.347875in}}%
\pgfpathcurveto{\pgfqpoint{6.404900in}{2.341429in}}{\pgfqpoint{6.407461in}{2.335246in}}{\pgfqpoint{6.412019in}{2.330688in}}%
\pgfpathcurveto{\pgfqpoint{6.416577in}{2.326130in}}{\pgfqpoint{6.422759in}{2.323569in}}{\pgfqpoint{6.429205in}{2.323569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.460852in}{2.528508in}}%
\pgfpathcurveto{\pgfqpoint{6.467298in}{2.528508in}}{\pgfqpoint{6.473480in}{2.531069in}}{\pgfqpoint{6.478038in}{2.535627in}}%
\pgfpathcurveto{\pgfqpoint{6.482596in}{2.540185in}}{\pgfqpoint{6.485157in}{2.546368in}}{\pgfqpoint{6.485157in}{2.552813in}}%
\pgfpathcurveto{\pgfqpoint{6.485157in}{2.559259in}}{\pgfqpoint{6.482596in}{2.565442in}}{\pgfqpoint{6.478038in}{2.570000in}}%
\pgfpathcurveto{\pgfqpoint{6.473480in}{2.574558in}}{\pgfqpoint{6.467298in}{2.577119in}}{\pgfqpoint{6.460852in}{2.577119in}}%
\pgfpathcurveto{\pgfqpoint{6.454406in}{2.577119in}}{\pgfqpoint{6.448223in}{2.574558in}}{\pgfqpoint{6.443665in}{2.570000in}}%
\pgfpathcurveto{\pgfqpoint{6.439107in}{2.565442in}}{\pgfqpoint{6.436546in}{2.559259in}}{\pgfqpoint{6.436546in}{2.552813in}}%
\pgfpathcurveto{\pgfqpoint{6.436546in}{2.546368in}}{\pgfqpoint{6.439107in}{2.540185in}}{\pgfqpoint{6.443665in}{2.535627in}}%
\pgfpathcurveto{\pgfqpoint{6.448223in}{2.531069in}}{\pgfqpoint{6.454406in}{2.528508in}}{\pgfqpoint{6.460852in}{2.528508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418814in}{2.427410in}}%
\pgfpathcurveto{\pgfqpoint{6.425260in}{2.427410in}}{\pgfqpoint{6.431443in}{2.429971in}}{\pgfqpoint{6.436001in}{2.434529in}}%
\pgfpathcurveto{\pgfqpoint{6.440559in}{2.439086in}}{\pgfqpoint{6.443120in}{2.445269in}}{\pgfqpoint{6.443120in}{2.451715in}}%
\pgfpathcurveto{\pgfqpoint{6.443120in}{2.458161in}}{\pgfqpoint{6.440559in}{2.464344in}}{\pgfqpoint{6.436001in}{2.468902in}}%
\pgfpathcurveto{\pgfqpoint{6.431443in}{2.473460in}}{\pgfqpoint{6.425260in}{2.476021in}}{\pgfqpoint{6.418814in}{2.476021in}}%
\pgfpathcurveto{\pgfqpoint{6.412368in}{2.476021in}}{\pgfqpoint{6.406186in}{2.473460in}}{\pgfqpoint{6.401628in}{2.468902in}}%
\pgfpathcurveto{\pgfqpoint{6.397070in}{2.464344in}}{\pgfqpoint{6.394509in}{2.458161in}}{\pgfqpoint{6.394509in}{2.451715in}}%
\pgfpathcurveto{\pgfqpoint{6.394509in}{2.445269in}}{\pgfqpoint{6.397070in}{2.439086in}}{\pgfqpoint{6.401628in}{2.434529in}}%
\pgfpathcurveto{\pgfqpoint{6.406186in}{2.429971in}}{\pgfqpoint{6.412368in}{2.427410in}}{\pgfqpoint{6.418814in}{2.427410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429488in}{2.549655in}}%
\pgfpathcurveto{\pgfqpoint{6.435934in}{2.549655in}}{\pgfqpoint{6.442116in}{2.552216in}}{\pgfqpoint{6.446674in}{2.556773in}}%
\pgfpathcurveto{\pgfqpoint{6.451232in}{2.561331in}}{\pgfqpoint{6.453793in}{2.567514in}}{\pgfqpoint{6.453793in}{2.573960in}}%
\pgfpathcurveto{\pgfqpoint{6.453793in}{2.580406in}}{\pgfqpoint{6.451232in}{2.586589in}}{\pgfqpoint{6.446674in}{2.591147in}}%
\pgfpathcurveto{\pgfqpoint{6.442116in}{2.595705in}}{\pgfqpoint{6.435934in}{2.598266in}}{\pgfqpoint{6.429488in}{2.598266in}}%
\pgfpathcurveto{\pgfqpoint{6.423042in}{2.598266in}}{\pgfqpoint{6.416859in}{2.595705in}}{\pgfqpoint{6.412301in}{2.591147in}}%
\pgfpathcurveto{\pgfqpoint{6.407743in}{2.586589in}}{\pgfqpoint{6.405182in}{2.580406in}}{\pgfqpoint{6.405182in}{2.573960in}}%
\pgfpathcurveto{\pgfqpoint{6.405182in}{2.567514in}}{\pgfqpoint{6.407743in}{2.561331in}}{\pgfqpoint{6.412301in}{2.556773in}}%
\pgfpathcurveto{\pgfqpoint{6.416859in}{2.552216in}}{\pgfqpoint{6.423042in}{2.549655in}}{\pgfqpoint{6.429488in}{2.549655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.388428in}{2.234540in}}%
\pgfpathcurveto{\pgfqpoint{6.394874in}{2.234540in}}{\pgfqpoint{6.401057in}{2.237101in}}{\pgfqpoint{6.405615in}{2.241659in}}%
\pgfpathcurveto{\pgfqpoint{6.410173in}{2.246217in}}{\pgfqpoint{6.412734in}{2.252399in}}{\pgfqpoint{6.412734in}{2.258845in}}%
\pgfpathcurveto{\pgfqpoint{6.412734in}{2.265291in}}{\pgfqpoint{6.410173in}{2.271474in}}{\pgfqpoint{6.405615in}{2.276032in}}%
\pgfpathcurveto{\pgfqpoint{6.401057in}{2.280590in}}{\pgfqpoint{6.394874in}{2.283151in}}{\pgfqpoint{6.388428in}{2.283151in}}%
\pgfpathcurveto{\pgfqpoint{6.381982in}{2.283151in}}{\pgfqpoint{6.375800in}{2.280590in}}{\pgfqpoint{6.371242in}{2.276032in}}%
\pgfpathcurveto{\pgfqpoint{6.366684in}{2.271474in}}{\pgfqpoint{6.364123in}{2.265291in}}{\pgfqpoint{6.364123in}{2.258845in}}%
\pgfpathcurveto{\pgfqpoint{6.364123in}{2.252399in}}{\pgfqpoint{6.366684in}{2.246217in}}{\pgfqpoint{6.371242in}{2.241659in}}%
\pgfpathcurveto{\pgfqpoint{6.375800in}{2.237101in}}{\pgfqpoint{6.381982in}{2.234540in}}{\pgfqpoint{6.388428in}{2.234540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494606in}{2.227360in}}%
\pgfpathcurveto{\pgfqpoint{6.501052in}{2.227360in}}{\pgfqpoint{6.507235in}{2.229921in}}{\pgfqpoint{6.511793in}{2.234479in}}%
\pgfpathcurveto{\pgfqpoint{6.516350in}{2.239037in}}{\pgfqpoint{6.518911in}{2.245220in}}{\pgfqpoint{6.518911in}{2.251666in}}%
\pgfpathcurveto{\pgfqpoint{6.518911in}{2.258112in}}{\pgfqpoint{6.516350in}{2.264294in}}{\pgfqpoint{6.511793in}{2.268852in}}%
\pgfpathcurveto{\pgfqpoint{6.507235in}{2.273410in}}{\pgfqpoint{6.501052in}{2.275971in}}{\pgfqpoint{6.494606in}{2.275971in}}%
\pgfpathcurveto{\pgfqpoint{6.488160in}{2.275971in}}{\pgfqpoint{6.481977in}{2.273410in}}{\pgfqpoint{6.477419in}{2.268852in}}%
\pgfpathcurveto{\pgfqpoint{6.472861in}{2.264294in}}{\pgfqpoint{6.470300in}{2.258112in}}{\pgfqpoint{6.470300in}{2.251666in}}%
\pgfpathcurveto{\pgfqpoint{6.470300in}{2.245220in}}{\pgfqpoint{6.472861in}{2.239037in}}{\pgfqpoint{6.477419in}{2.234479in}}%
\pgfpathcurveto{\pgfqpoint{6.481977in}{2.229921in}}{\pgfqpoint{6.488160in}{2.227360in}}{\pgfqpoint{6.494606in}{2.227360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387163in}{2.239644in}}%
\pgfpathcurveto{\pgfqpoint{6.393609in}{2.239644in}}{\pgfqpoint{6.399792in}{2.242205in}}{\pgfqpoint{6.404350in}{2.246763in}}%
\pgfpathcurveto{\pgfqpoint{6.408908in}{2.251321in}}{\pgfqpoint{6.411469in}{2.257504in}}{\pgfqpoint{6.411469in}{2.263950in}}%
\pgfpathcurveto{\pgfqpoint{6.411469in}{2.270396in}}{\pgfqpoint{6.408908in}{2.276579in}}{\pgfqpoint{6.404350in}{2.281137in}}%
\pgfpathcurveto{\pgfqpoint{6.399792in}{2.285694in}}{\pgfqpoint{6.393609in}{2.288255in}}{\pgfqpoint{6.387163in}{2.288255in}}%
\pgfpathcurveto{\pgfqpoint{6.380718in}{2.288255in}}{\pgfqpoint{6.374535in}{2.285694in}}{\pgfqpoint{6.369977in}{2.281137in}}%
\pgfpathcurveto{\pgfqpoint{6.365419in}{2.276579in}}{\pgfqpoint{6.362858in}{2.270396in}}{\pgfqpoint{6.362858in}{2.263950in}}%
\pgfpathcurveto{\pgfqpoint{6.362858in}{2.257504in}}{\pgfqpoint{6.365419in}{2.251321in}}{\pgfqpoint{6.369977in}{2.246763in}}%
\pgfpathcurveto{\pgfqpoint{6.374535in}{2.242205in}}{\pgfqpoint{6.380718in}{2.239644in}}{\pgfqpoint{6.387163in}{2.239644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.425710in}{2.528250in}}%
\pgfpathcurveto{\pgfqpoint{6.432156in}{2.528250in}}{\pgfqpoint{6.438339in}{2.530811in}}{\pgfqpoint{6.442897in}{2.535369in}}%
\pgfpathcurveto{\pgfqpoint{6.447455in}{2.539927in}}{\pgfqpoint{6.450016in}{2.546110in}}{\pgfqpoint{6.450016in}{2.552555in}}%
\pgfpathcurveto{\pgfqpoint{6.450016in}{2.559001in}}{\pgfqpoint{6.447455in}{2.565184in}}{\pgfqpoint{6.442897in}{2.569742in}}%
\pgfpathcurveto{\pgfqpoint{6.438339in}{2.574300in}}{\pgfqpoint{6.432156in}{2.576861in}}{\pgfqpoint{6.425710in}{2.576861in}}%
\pgfpathcurveto{\pgfqpoint{6.419264in}{2.576861in}}{\pgfqpoint{6.413081in}{2.574300in}}{\pgfqpoint{6.408523in}{2.569742in}}%
\pgfpathcurveto{\pgfqpoint{6.403965in}{2.565184in}}{\pgfqpoint{6.401405in}{2.559001in}}{\pgfqpoint{6.401405in}{2.552555in}}%
\pgfpathcurveto{\pgfqpoint{6.401405in}{2.546110in}}{\pgfqpoint{6.403965in}{2.539927in}}{\pgfqpoint{6.408523in}{2.535369in}}%
\pgfpathcurveto{\pgfqpoint{6.413081in}{2.530811in}}{\pgfqpoint{6.419264in}{2.528250in}}{\pgfqpoint{6.425710in}{2.528250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.737081in}{2.685315in}}%
\pgfpathcurveto{\pgfqpoint{6.743527in}{2.685315in}}{\pgfqpoint{6.749710in}{2.687876in}}{\pgfqpoint{6.754268in}{2.692434in}}%
\pgfpathcurveto{\pgfqpoint{6.758826in}{2.696992in}}{\pgfqpoint{6.761387in}{2.703175in}}{\pgfqpoint{6.761387in}{2.709621in}}%
\pgfpathcurveto{\pgfqpoint{6.761387in}{2.716067in}}{\pgfqpoint{6.758826in}{2.722249in}}{\pgfqpoint{6.754268in}{2.726807in}}%
\pgfpathcurveto{\pgfqpoint{6.749710in}{2.731365in}}{\pgfqpoint{6.743527in}{2.733926in}}{\pgfqpoint{6.737081in}{2.733926in}}%
\pgfpathcurveto{\pgfqpoint{6.730635in}{2.733926in}}{\pgfqpoint{6.724452in}{2.731365in}}{\pgfqpoint{6.719894in}{2.726807in}}%
\pgfpathcurveto{\pgfqpoint{6.715336in}{2.722249in}}{\pgfqpoint{6.712775in}{2.716067in}}{\pgfqpoint{6.712775in}{2.709621in}}%
\pgfpathcurveto{\pgfqpoint{6.712775in}{2.703175in}}{\pgfqpoint{6.715336in}{2.696992in}}{\pgfqpoint{6.719894in}{2.692434in}}%
\pgfpathcurveto{\pgfqpoint{6.724452in}{2.687876in}}{\pgfqpoint{6.730635in}{2.685315in}}{\pgfqpoint{6.737081in}{2.685315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.678402in}{2.936265in}}%
\pgfpathcurveto{\pgfqpoint{6.684848in}{2.936265in}}{\pgfqpoint{6.691031in}{2.938826in}}{\pgfqpoint{6.695589in}{2.943384in}}%
\pgfpathcurveto{\pgfqpoint{6.700147in}{2.947942in}}{\pgfqpoint{6.702708in}{2.954125in}}{\pgfqpoint{6.702708in}{2.960571in}}%
\pgfpathcurveto{\pgfqpoint{6.702708in}{2.967017in}}{\pgfqpoint{6.700147in}{2.973200in}}{\pgfqpoint{6.695589in}{2.977757in}}%
\pgfpathcurveto{\pgfqpoint{6.691031in}{2.982315in}}{\pgfqpoint{6.684848in}{2.984876in}}{\pgfqpoint{6.678402in}{2.984876in}}%
\pgfpathcurveto{\pgfqpoint{6.671956in}{2.984876in}}{\pgfqpoint{6.665773in}{2.982315in}}{\pgfqpoint{6.661216in}{2.977757in}}%
\pgfpathcurveto{\pgfqpoint{6.656658in}{2.973200in}}{\pgfqpoint{6.654097in}{2.967017in}}{\pgfqpoint{6.654097in}{2.960571in}}%
\pgfpathcurveto{\pgfqpoint{6.654097in}{2.954125in}}{\pgfqpoint{6.656658in}{2.947942in}}{\pgfqpoint{6.661216in}{2.943384in}}%
\pgfpathcurveto{\pgfqpoint{6.665773in}{2.938826in}}{\pgfqpoint{6.671956in}{2.936265in}}{\pgfqpoint{6.678402in}{2.936265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651074in}{2.679272in}}%
\pgfpathcurveto{\pgfqpoint{6.657520in}{2.679272in}}{\pgfqpoint{6.663702in}{2.681833in}}{\pgfqpoint{6.668260in}{2.686391in}}%
\pgfpathcurveto{\pgfqpoint{6.672818in}{2.690949in}}{\pgfqpoint{6.675379in}{2.697132in}}{\pgfqpoint{6.675379in}{2.703578in}}%
\pgfpathcurveto{\pgfqpoint{6.675379in}{2.710024in}}{\pgfqpoint{6.672818in}{2.716206in}}{\pgfqpoint{6.668260in}{2.720764in}}%
\pgfpathcurveto{\pgfqpoint{6.663702in}{2.725322in}}{\pgfqpoint{6.657520in}{2.727883in}}{\pgfqpoint{6.651074in}{2.727883in}}%
\pgfpathcurveto{\pgfqpoint{6.644628in}{2.727883in}}{\pgfqpoint{6.638445in}{2.725322in}}{\pgfqpoint{6.633887in}{2.720764in}}%
\pgfpathcurveto{\pgfqpoint{6.629329in}{2.716206in}}{\pgfqpoint{6.626768in}{2.710024in}}{\pgfqpoint{6.626768in}{2.703578in}}%
\pgfpathcurveto{\pgfqpoint{6.626768in}{2.697132in}}{\pgfqpoint{6.629329in}{2.690949in}}{\pgfqpoint{6.633887in}{2.686391in}}%
\pgfpathcurveto{\pgfqpoint{6.638445in}{2.681833in}}{\pgfqpoint{6.644628in}{2.679272in}}{\pgfqpoint{6.651074in}{2.679272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.670697in}{2.913489in}}%
\pgfpathcurveto{\pgfqpoint{6.677143in}{2.913489in}}{\pgfqpoint{6.683326in}{2.916050in}}{\pgfqpoint{6.687884in}{2.920608in}}%
\pgfpathcurveto{\pgfqpoint{6.692442in}{2.925165in}}{\pgfqpoint{6.695003in}{2.931348in}}{\pgfqpoint{6.695003in}{2.937794in}}%
\pgfpathcurveto{\pgfqpoint{6.695003in}{2.944240in}}{\pgfqpoint{6.692442in}{2.950423in}}{\pgfqpoint{6.687884in}{2.954981in}}%
\pgfpathcurveto{\pgfqpoint{6.683326in}{2.959539in}}{\pgfqpoint{6.677143in}{2.962100in}}{\pgfqpoint{6.670697in}{2.962100in}}%
\pgfpathcurveto{\pgfqpoint{6.664252in}{2.962100in}}{\pgfqpoint{6.658069in}{2.959539in}}{\pgfqpoint{6.653511in}{2.954981in}}%
\pgfpathcurveto{\pgfqpoint{6.648953in}{2.950423in}}{\pgfqpoint{6.646392in}{2.944240in}}{\pgfqpoint{6.646392in}{2.937794in}}%
\pgfpathcurveto{\pgfqpoint{6.646392in}{2.931348in}}{\pgfqpoint{6.648953in}{2.925165in}}{\pgfqpoint{6.653511in}{2.920608in}}%
\pgfpathcurveto{\pgfqpoint{6.658069in}{2.916050in}}{\pgfqpoint{6.664252in}{2.913489in}}{\pgfqpoint{6.670697in}{2.913489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651490in}{2.748824in}}%
\pgfpathcurveto{\pgfqpoint{6.657936in}{2.748824in}}{\pgfqpoint{6.664119in}{2.751385in}}{\pgfqpoint{6.668677in}{2.755943in}}%
\pgfpathcurveto{\pgfqpoint{6.673235in}{2.760501in}}{\pgfqpoint{6.675796in}{2.766684in}}{\pgfqpoint{6.675796in}{2.773130in}}%
\pgfpathcurveto{\pgfqpoint{6.675796in}{2.779576in}}{\pgfqpoint{6.673235in}{2.785759in}}{\pgfqpoint{6.668677in}{2.790316in}}%
\pgfpathcurveto{\pgfqpoint{6.664119in}{2.794874in}}{\pgfqpoint{6.657936in}{2.797435in}}{\pgfqpoint{6.651490in}{2.797435in}}%
\pgfpathcurveto{\pgfqpoint{6.645045in}{2.797435in}}{\pgfqpoint{6.638862in}{2.794874in}}{\pgfqpoint{6.634304in}{2.790316in}}%
\pgfpathcurveto{\pgfqpoint{6.629746in}{2.785759in}}{\pgfqpoint{6.627185in}{2.779576in}}{\pgfqpoint{6.627185in}{2.773130in}}%
\pgfpathcurveto{\pgfqpoint{6.627185in}{2.766684in}}{\pgfqpoint{6.629746in}{2.760501in}}{\pgfqpoint{6.634304in}{2.755943in}}%
\pgfpathcurveto{\pgfqpoint{6.638862in}{2.751385in}}{\pgfqpoint{6.645045in}{2.748824in}}{\pgfqpoint{6.651490in}{2.748824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.658030in}{3.009578in}}%
\pgfpathcurveto{\pgfqpoint{6.664475in}{3.009578in}}{\pgfqpoint{6.670658in}{3.012139in}}{\pgfqpoint{6.675216in}{3.016697in}}%
\pgfpathcurveto{\pgfqpoint{6.679774in}{3.021255in}}{\pgfqpoint{6.682335in}{3.027438in}}{\pgfqpoint{6.682335in}{3.033884in}}%
\pgfpathcurveto{\pgfqpoint{6.682335in}{3.040330in}}{\pgfqpoint{6.679774in}{3.046512in}}{\pgfqpoint{6.675216in}{3.051070in}}%
\pgfpathcurveto{\pgfqpoint{6.670658in}{3.055628in}}{\pgfqpoint{6.664475in}{3.058189in}}{\pgfqpoint{6.658030in}{3.058189in}}%
\pgfpathcurveto{\pgfqpoint{6.651584in}{3.058189in}}{\pgfqpoint{6.645401in}{3.055628in}}{\pgfqpoint{6.640843in}{3.051070in}}%
\pgfpathcurveto{\pgfqpoint{6.636285in}{3.046512in}}{\pgfqpoint{6.633724in}{3.040330in}}{\pgfqpoint{6.633724in}{3.033884in}}%
\pgfpathcurveto{\pgfqpoint{6.633724in}{3.027438in}}{\pgfqpoint{6.636285in}{3.021255in}}{\pgfqpoint{6.640843in}{3.016697in}}%
\pgfpathcurveto{\pgfqpoint{6.645401in}{3.012139in}}{\pgfqpoint{6.651584in}{3.009578in}}{\pgfqpoint{6.658030in}{3.009578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.704882in}{2.655931in}}%
\pgfpathcurveto{\pgfqpoint{6.711328in}{2.655931in}}{\pgfqpoint{6.717510in}{2.658492in}}{\pgfqpoint{6.722068in}{2.663050in}}%
\pgfpathcurveto{\pgfqpoint{6.726626in}{2.667607in}}{\pgfqpoint{6.729187in}{2.673790in}}{\pgfqpoint{6.729187in}{2.680236in}}%
\pgfpathcurveto{\pgfqpoint{6.729187in}{2.686682in}}{\pgfqpoint{6.726626in}{2.692865in}}{\pgfqpoint{6.722068in}{2.697423in}}%
\pgfpathcurveto{\pgfqpoint{6.717510in}{2.701981in}}{\pgfqpoint{6.711328in}{2.704542in}}{\pgfqpoint{6.704882in}{2.704542in}}%
\pgfpathcurveto{\pgfqpoint{6.698436in}{2.704542in}}{\pgfqpoint{6.692253in}{2.701981in}}{\pgfqpoint{6.687695in}{2.697423in}}%
\pgfpathcurveto{\pgfqpoint{6.683137in}{2.692865in}}{\pgfqpoint{6.680576in}{2.686682in}}{\pgfqpoint{6.680576in}{2.680236in}}%
\pgfpathcurveto{\pgfqpoint{6.680576in}{2.673790in}}{\pgfqpoint{6.683137in}{2.667607in}}{\pgfqpoint{6.687695in}{2.663050in}}%
\pgfpathcurveto{\pgfqpoint{6.692253in}{2.658492in}}{\pgfqpoint{6.698436in}{2.655931in}}{\pgfqpoint{6.704882in}{2.655931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721712in}{2.715595in}}%
\pgfpathcurveto{\pgfqpoint{6.728158in}{2.715595in}}{\pgfqpoint{6.734341in}{2.718156in}}{\pgfqpoint{6.738899in}{2.722714in}}%
\pgfpathcurveto{\pgfqpoint{6.743457in}{2.727272in}}{\pgfqpoint{6.746018in}{2.733455in}}{\pgfqpoint{6.746018in}{2.739901in}}%
\pgfpathcurveto{\pgfqpoint{6.746018in}{2.746347in}}{\pgfqpoint{6.743457in}{2.752530in}}{\pgfqpoint{6.738899in}{2.757087in}}%
\pgfpathcurveto{\pgfqpoint{6.734341in}{2.761645in}}{\pgfqpoint{6.728158in}{2.764206in}}{\pgfqpoint{6.721712in}{2.764206in}}%
\pgfpathcurveto{\pgfqpoint{6.715266in}{2.764206in}}{\pgfqpoint{6.709083in}{2.761645in}}{\pgfqpoint{6.704526in}{2.757087in}}%
\pgfpathcurveto{\pgfqpoint{6.699968in}{2.752530in}}{\pgfqpoint{6.697407in}{2.746347in}}{\pgfqpoint{6.697407in}{2.739901in}}%
\pgfpathcurveto{\pgfqpoint{6.697407in}{2.733455in}}{\pgfqpoint{6.699968in}{2.727272in}}{\pgfqpoint{6.704526in}{2.722714in}}%
\pgfpathcurveto{\pgfqpoint{6.709083in}{2.718156in}}{\pgfqpoint{6.715266in}{2.715595in}}{\pgfqpoint{6.721712in}{2.715595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.670820in}{2.689005in}}%
\pgfpathcurveto{\pgfqpoint{6.677266in}{2.689005in}}{\pgfqpoint{6.683449in}{2.691566in}}{\pgfqpoint{6.688007in}{2.696124in}}%
\pgfpathcurveto{\pgfqpoint{6.692565in}{2.700682in}}{\pgfqpoint{6.695126in}{2.706864in}}{\pgfqpoint{6.695126in}{2.713310in}}%
\pgfpathcurveto{\pgfqpoint{6.695126in}{2.719756in}}{\pgfqpoint{6.692565in}{2.725939in}}{\pgfqpoint{6.688007in}{2.730497in}}%
\pgfpathcurveto{\pgfqpoint{6.683449in}{2.735055in}}{\pgfqpoint{6.677266in}{2.737616in}}{\pgfqpoint{6.670820in}{2.737616in}}%
\pgfpathcurveto{\pgfqpoint{6.664375in}{2.737616in}}{\pgfqpoint{6.658192in}{2.735055in}}{\pgfqpoint{6.653634in}{2.730497in}}%
\pgfpathcurveto{\pgfqpoint{6.649076in}{2.725939in}}{\pgfqpoint{6.646515in}{2.719756in}}{\pgfqpoint{6.646515in}{2.713310in}}%
\pgfpathcurveto{\pgfqpoint{6.646515in}{2.706864in}}{\pgfqpoint{6.649076in}{2.700682in}}{\pgfqpoint{6.653634in}{2.696124in}}%
\pgfpathcurveto{\pgfqpoint{6.658192in}{2.691566in}}{\pgfqpoint{6.664375in}{2.689005in}}{\pgfqpoint{6.670820in}{2.689005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.639114in}{3.069561in}}%
\pgfpathcurveto{\pgfqpoint{6.645559in}{3.069561in}}{\pgfqpoint{6.651742in}{3.072122in}}{\pgfqpoint{6.656300in}{3.076680in}}%
\pgfpathcurveto{\pgfqpoint{6.660858in}{3.081238in}}{\pgfqpoint{6.663419in}{3.087421in}}{\pgfqpoint{6.663419in}{3.093867in}}%
\pgfpathcurveto{\pgfqpoint{6.663419in}{3.100313in}}{\pgfqpoint{6.660858in}{3.106495in}}{\pgfqpoint{6.656300in}{3.111053in}}%
\pgfpathcurveto{\pgfqpoint{6.651742in}{3.115611in}}{\pgfqpoint{6.645559in}{3.118172in}}{\pgfqpoint{6.639114in}{3.118172in}}%
\pgfpathcurveto{\pgfqpoint{6.632668in}{3.118172in}}{\pgfqpoint{6.626485in}{3.115611in}}{\pgfqpoint{6.621927in}{3.111053in}}%
\pgfpathcurveto{\pgfqpoint{6.617369in}{3.106495in}}{\pgfqpoint{6.614808in}{3.100313in}}{\pgfqpoint{6.614808in}{3.093867in}}%
\pgfpathcurveto{\pgfqpoint{6.614808in}{3.087421in}}{\pgfqpoint{6.617369in}{3.081238in}}{\pgfqpoint{6.621927in}{3.076680in}}%
\pgfpathcurveto{\pgfqpoint{6.626485in}{3.072122in}}{\pgfqpoint{6.632668in}{3.069561in}}{\pgfqpoint{6.639114in}{3.069561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.622975in}{2.559630in}}%
\pgfpathcurveto{\pgfqpoint{6.629421in}{2.559630in}}{\pgfqpoint{6.635603in}{2.562191in}}{\pgfqpoint{6.640161in}{2.566749in}}%
\pgfpathcurveto{\pgfqpoint{6.644719in}{2.571307in}}{\pgfqpoint{6.647280in}{2.577490in}}{\pgfqpoint{6.647280in}{2.583936in}}%
\pgfpathcurveto{\pgfqpoint{6.647280in}{2.590382in}}{\pgfqpoint{6.644719in}{2.596564in}}{\pgfqpoint{6.640161in}{2.601122in}}%
\pgfpathcurveto{\pgfqpoint{6.635603in}{2.605680in}}{\pgfqpoint{6.629421in}{2.608241in}}{\pgfqpoint{6.622975in}{2.608241in}}%
\pgfpathcurveto{\pgfqpoint{6.616529in}{2.608241in}}{\pgfqpoint{6.610346in}{2.605680in}}{\pgfqpoint{6.605788in}{2.601122in}}%
\pgfpathcurveto{\pgfqpoint{6.601230in}{2.596564in}}{\pgfqpoint{6.598669in}{2.590382in}}{\pgfqpoint{6.598669in}{2.583936in}}%
\pgfpathcurveto{\pgfqpoint{6.598669in}{2.577490in}}{\pgfqpoint{6.601230in}{2.571307in}}{\pgfqpoint{6.605788in}{2.566749in}}%
\pgfpathcurveto{\pgfqpoint{6.610346in}{2.562191in}}{\pgfqpoint{6.616529in}{2.559630in}}{\pgfqpoint{6.622975in}{2.559630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.730624in}{2.640266in}}%
\pgfpathcurveto{\pgfqpoint{6.737070in}{2.640266in}}{\pgfqpoint{6.743253in}{2.642827in}}{\pgfqpoint{6.747811in}{2.647385in}}%
\pgfpathcurveto{\pgfqpoint{6.752369in}{2.651943in}}{\pgfqpoint{6.754930in}{2.658126in}}{\pgfqpoint{6.754930in}{2.664572in}}%
\pgfpathcurveto{\pgfqpoint{6.754930in}{2.671018in}}{\pgfqpoint{6.752369in}{2.677200in}}{\pgfqpoint{6.747811in}{2.681758in}}%
\pgfpathcurveto{\pgfqpoint{6.743253in}{2.686316in}}{\pgfqpoint{6.737070in}{2.688877in}}{\pgfqpoint{6.730624in}{2.688877in}}%
\pgfpathcurveto{\pgfqpoint{6.724178in}{2.688877in}}{\pgfqpoint{6.717995in}{2.686316in}}{\pgfqpoint{6.713437in}{2.681758in}}%
\pgfpathcurveto{\pgfqpoint{6.708879in}{2.677200in}}{\pgfqpoint{6.706318in}{2.671018in}}{\pgfqpoint{6.706318in}{2.664572in}}%
\pgfpathcurveto{\pgfqpoint{6.706318in}{2.658126in}}{\pgfqpoint{6.708879in}{2.651943in}}{\pgfqpoint{6.713437in}{2.647385in}}%
\pgfpathcurveto{\pgfqpoint{6.717995in}{2.642827in}}{\pgfqpoint{6.724178in}{2.640266in}}{\pgfqpoint{6.730624in}{2.640266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720342in}{2.675684in}}%
\pgfpathcurveto{\pgfqpoint{6.726788in}{2.675684in}}{\pgfqpoint{6.732971in}{2.678245in}}{\pgfqpoint{6.737529in}{2.682803in}}%
\pgfpathcurveto{\pgfqpoint{6.742087in}{2.687361in}}{\pgfqpoint{6.744648in}{2.693544in}}{\pgfqpoint{6.744648in}{2.699990in}}%
\pgfpathcurveto{\pgfqpoint{6.744648in}{2.706435in}}{\pgfqpoint{6.742087in}{2.712618in}}{\pgfqpoint{6.737529in}{2.717176in}}%
\pgfpathcurveto{\pgfqpoint{6.732971in}{2.721734in}}{\pgfqpoint{6.726788in}{2.724295in}}{\pgfqpoint{6.720342in}{2.724295in}}%
\pgfpathcurveto{\pgfqpoint{6.713897in}{2.724295in}}{\pgfqpoint{6.707714in}{2.721734in}}{\pgfqpoint{6.703156in}{2.717176in}}%
\pgfpathcurveto{\pgfqpoint{6.698598in}{2.712618in}}{\pgfqpoint{6.696037in}{2.706435in}}{\pgfqpoint{6.696037in}{2.699990in}}%
\pgfpathcurveto{\pgfqpoint{6.696037in}{2.693544in}}{\pgfqpoint{6.698598in}{2.687361in}}{\pgfqpoint{6.703156in}{2.682803in}}%
\pgfpathcurveto{\pgfqpoint{6.707714in}{2.678245in}}{\pgfqpoint{6.713897in}{2.675684in}}{\pgfqpoint{6.720342in}{2.675684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.623087in}{3.001934in}}%
\pgfpathcurveto{\pgfqpoint{6.629533in}{3.001934in}}{\pgfqpoint{6.635715in}{3.004495in}}{\pgfqpoint{6.640273in}{3.009053in}}%
\pgfpathcurveto{\pgfqpoint{6.644831in}{3.013611in}}{\pgfqpoint{6.647392in}{3.019794in}}{\pgfqpoint{6.647392in}{3.026240in}}%
\pgfpathcurveto{\pgfqpoint{6.647392in}{3.032686in}}{\pgfqpoint{6.644831in}{3.038868in}}{\pgfqpoint{6.640273in}{3.043426in}}%
\pgfpathcurveto{\pgfqpoint{6.635715in}{3.047984in}}{\pgfqpoint{6.629533in}{3.050545in}}{\pgfqpoint{6.623087in}{3.050545in}}%
\pgfpathcurveto{\pgfqpoint{6.616641in}{3.050545in}}{\pgfqpoint{6.610458in}{3.047984in}}{\pgfqpoint{6.605900in}{3.043426in}}%
\pgfpathcurveto{\pgfqpoint{6.601342in}{3.038868in}}{\pgfqpoint{6.598781in}{3.032686in}}{\pgfqpoint{6.598781in}{3.026240in}}%
\pgfpathcurveto{\pgfqpoint{6.598781in}{3.019794in}}{\pgfqpoint{6.601342in}{3.013611in}}{\pgfqpoint{6.605900in}{3.009053in}}%
\pgfpathcurveto{\pgfqpoint{6.610458in}{3.004495in}}{\pgfqpoint{6.616641in}{3.001934in}}{\pgfqpoint{6.623087in}{3.001934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.694557in}{2.643408in}}%
\pgfpathcurveto{\pgfqpoint{6.701002in}{2.643408in}}{\pgfqpoint{6.707185in}{2.645969in}}{\pgfqpoint{6.711743in}{2.650527in}}%
\pgfpathcurveto{\pgfqpoint{6.716301in}{2.655085in}}{\pgfqpoint{6.718862in}{2.661268in}}{\pgfqpoint{6.718862in}{2.667714in}}%
\pgfpathcurveto{\pgfqpoint{6.718862in}{2.674160in}}{\pgfqpoint{6.716301in}{2.680342in}}{\pgfqpoint{6.711743in}{2.684900in}}%
\pgfpathcurveto{\pgfqpoint{6.707185in}{2.689458in}}{\pgfqpoint{6.701002in}{2.692019in}}{\pgfqpoint{6.694557in}{2.692019in}}%
\pgfpathcurveto{\pgfqpoint{6.688111in}{2.692019in}}{\pgfqpoint{6.681928in}{2.689458in}}{\pgfqpoint{6.677370in}{2.684900in}}%
\pgfpathcurveto{\pgfqpoint{6.672812in}{2.680342in}}{\pgfqpoint{6.670251in}{2.674160in}}{\pgfqpoint{6.670251in}{2.667714in}}%
\pgfpathcurveto{\pgfqpoint{6.670251in}{2.661268in}}{\pgfqpoint{6.672812in}{2.655085in}}{\pgfqpoint{6.677370in}{2.650527in}}%
\pgfpathcurveto{\pgfqpoint{6.681928in}{2.645969in}}{\pgfqpoint{6.688111in}{2.643408in}}{\pgfqpoint{6.694557in}{2.643408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684218in}{2.791190in}}%
\pgfpathcurveto{\pgfqpoint{6.690664in}{2.791190in}}{\pgfqpoint{6.696847in}{2.793751in}}{\pgfqpoint{6.701405in}{2.798309in}}%
\pgfpathcurveto{\pgfqpoint{6.705963in}{2.802867in}}{\pgfqpoint{6.708524in}{2.809050in}}{\pgfqpoint{6.708524in}{2.815496in}}%
\pgfpathcurveto{\pgfqpoint{6.708524in}{2.821942in}}{\pgfqpoint{6.705963in}{2.828125in}}{\pgfqpoint{6.701405in}{2.832683in}}%
\pgfpathcurveto{\pgfqpoint{6.696847in}{2.837240in}}{\pgfqpoint{6.690664in}{2.839801in}}{\pgfqpoint{6.684218in}{2.839801in}}%
\pgfpathcurveto{\pgfqpoint{6.677773in}{2.839801in}}{\pgfqpoint{6.671590in}{2.837240in}}{\pgfqpoint{6.667032in}{2.832683in}}%
\pgfpathcurveto{\pgfqpoint{6.662474in}{2.828125in}}{\pgfqpoint{6.659913in}{2.821942in}}{\pgfqpoint{6.659913in}{2.815496in}}%
\pgfpathcurveto{\pgfqpoint{6.659913in}{2.809050in}}{\pgfqpoint{6.662474in}{2.802867in}}{\pgfqpoint{6.667032in}{2.798309in}}%
\pgfpathcurveto{\pgfqpoint{6.671590in}{2.793751in}}{\pgfqpoint{6.677773in}{2.791190in}}{\pgfqpoint{6.684218in}{2.791190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.705773in}{2.742769in}}%
\pgfpathcurveto{\pgfqpoint{6.712219in}{2.742769in}}{\pgfqpoint{6.718401in}{2.745330in}}{\pgfqpoint{6.722959in}{2.749888in}}%
\pgfpathcurveto{\pgfqpoint{6.727517in}{2.754446in}}{\pgfqpoint{6.730078in}{2.760629in}}{\pgfqpoint{6.730078in}{2.767075in}}%
\pgfpathcurveto{\pgfqpoint{6.730078in}{2.773520in}}{\pgfqpoint{6.727517in}{2.779703in}}{\pgfqpoint{6.722959in}{2.784261in}}%
\pgfpathcurveto{\pgfqpoint{6.718401in}{2.788819in}}{\pgfqpoint{6.712219in}{2.791380in}}{\pgfqpoint{6.705773in}{2.791380in}}%
\pgfpathcurveto{\pgfqpoint{6.699327in}{2.791380in}}{\pgfqpoint{6.693144in}{2.788819in}}{\pgfqpoint{6.688586in}{2.784261in}}%
\pgfpathcurveto{\pgfqpoint{6.684028in}{2.779703in}}{\pgfqpoint{6.681467in}{2.773520in}}{\pgfqpoint{6.681467in}{2.767075in}}%
\pgfpathcurveto{\pgfqpoint{6.681467in}{2.760629in}}{\pgfqpoint{6.684028in}{2.754446in}}{\pgfqpoint{6.688586in}{2.749888in}}%
\pgfpathcurveto{\pgfqpoint{6.693144in}{2.745330in}}{\pgfqpoint{6.699327in}{2.742769in}}{\pgfqpoint{6.705773in}{2.742769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.701751in}{2.690557in}}%
\pgfpathcurveto{\pgfqpoint{6.708197in}{2.690557in}}{\pgfqpoint{6.714380in}{2.693118in}}{\pgfqpoint{6.718938in}{2.697676in}}%
\pgfpathcurveto{\pgfqpoint{6.723496in}{2.702234in}}{\pgfqpoint{6.726057in}{2.708417in}}{\pgfqpoint{6.726057in}{2.714862in}}%
\pgfpathcurveto{\pgfqpoint{6.726057in}{2.721308in}}{\pgfqpoint{6.723496in}{2.727491in}}{\pgfqpoint{6.718938in}{2.732049in}}%
\pgfpathcurveto{\pgfqpoint{6.714380in}{2.736607in}}{\pgfqpoint{6.708197in}{2.739168in}}{\pgfqpoint{6.701751in}{2.739168in}}%
\pgfpathcurveto{\pgfqpoint{6.695305in}{2.739168in}}{\pgfqpoint{6.689122in}{2.736607in}}{\pgfqpoint{6.684565in}{2.732049in}}%
\pgfpathcurveto{\pgfqpoint{6.680007in}{2.727491in}}{\pgfqpoint{6.677446in}{2.721308in}}{\pgfqpoint{6.677446in}{2.714862in}}%
\pgfpathcurveto{\pgfqpoint{6.677446in}{2.708417in}}{\pgfqpoint{6.680007in}{2.702234in}}{\pgfqpoint{6.684565in}{2.697676in}}%
\pgfpathcurveto{\pgfqpoint{6.689122in}{2.693118in}}{\pgfqpoint{6.695305in}{2.690557in}}{\pgfqpoint{6.701751in}{2.690557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.722070in}{2.710608in}}%
\pgfpathcurveto{\pgfqpoint{6.728515in}{2.710608in}}{\pgfqpoint{6.734698in}{2.713169in}}{\pgfqpoint{6.739256in}{2.717727in}}%
\pgfpathcurveto{\pgfqpoint{6.743814in}{2.722285in}}{\pgfqpoint{6.746375in}{2.728468in}}{\pgfqpoint{6.746375in}{2.734913in}}%
\pgfpathcurveto{\pgfqpoint{6.746375in}{2.741359in}}{\pgfqpoint{6.743814in}{2.747542in}}{\pgfqpoint{6.739256in}{2.752100in}}%
\pgfpathcurveto{\pgfqpoint{6.734698in}{2.756658in}}{\pgfqpoint{6.728515in}{2.759219in}}{\pgfqpoint{6.722070in}{2.759219in}}%
\pgfpathcurveto{\pgfqpoint{6.715624in}{2.759219in}}{\pgfqpoint{6.709441in}{2.756658in}}{\pgfqpoint{6.704883in}{2.752100in}}%
\pgfpathcurveto{\pgfqpoint{6.700325in}{2.747542in}}{\pgfqpoint{6.697764in}{2.741359in}}{\pgfqpoint{6.697764in}{2.734913in}}%
\pgfpathcurveto{\pgfqpoint{6.697764in}{2.728468in}}{\pgfqpoint{6.700325in}{2.722285in}}{\pgfqpoint{6.704883in}{2.717727in}}%
\pgfpathcurveto{\pgfqpoint{6.709441in}{2.713169in}}{\pgfqpoint{6.715624in}{2.710608in}}{\pgfqpoint{6.722070in}{2.710608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.653360in}{2.711805in}}%
\pgfpathcurveto{\pgfqpoint{6.659806in}{2.711805in}}{\pgfqpoint{6.665989in}{2.714366in}}{\pgfqpoint{6.670547in}{2.718924in}}%
\pgfpathcurveto{\pgfqpoint{6.675105in}{2.723482in}}{\pgfqpoint{6.677666in}{2.729665in}}{\pgfqpoint{6.677666in}{2.736110in}}%
\pgfpathcurveto{\pgfqpoint{6.677666in}{2.742556in}}{\pgfqpoint{6.675105in}{2.748739in}}{\pgfqpoint{6.670547in}{2.753297in}}%
\pgfpathcurveto{\pgfqpoint{6.665989in}{2.757855in}}{\pgfqpoint{6.659806in}{2.760416in}}{\pgfqpoint{6.653360in}{2.760416in}}%
\pgfpathcurveto{\pgfqpoint{6.646914in}{2.760416in}}{\pgfqpoint{6.640731in}{2.757855in}}{\pgfqpoint{6.636173in}{2.753297in}}%
\pgfpathcurveto{\pgfqpoint{6.631615in}{2.748739in}}{\pgfqpoint{6.629054in}{2.742556in}}{\pgfqpoint{6.629054in}{2.736110in}}%
\pgfpathcurveto{\pgfqpoint{6.629054in}{2.729665in}}{\pgfqpoint{6.631615in}{2.723482in}}{\pgfqpoint{6.636173in}{2.718924in}}%
\pgfpathcurveto{\pgfqpoint{6.640731in}{2.714366in}}{\pgfqpoint{6.646914in}{2.711805in}}{\pgfqpoint{6.653360in}{2.711805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651781in}{2.775142in}}%
\pgfpathcurveto{\pgfqpoint{6.658227in}{2.775142in}}{\pgfqpoint{6.664409in}{2.777703in}}{\pgfqpoint{6.668967in}{2.782261in}}%
\pgfpathcurveto{\pgfqpoint{6.673525in}{2.786819in}}{\pgfqpoint{6.676086in}{2.793002in}}{\pgfqpoint{6.676086in}{2.799448in}}%
\pgfpathcurveto{\pgfqpoint{6.676086in}{2.805894in}}{\pgfqpoint{6.673525in}{2.812076in}}{\pgfqpoint{6.668967in}{2.816634in}}%
\pgfpathcurveto{\pgfqpoint{6.664409in}{2.821192in}}{\pgfqpoint{6.658227in}{2.823753in}}{\pgfqpoint{6.651781in}{2.823753in}}%
\pgfpathcurveto{\pgfqpoint{6.645335in}{2.823753in}}{\pgfqpoint{6.639152in}{2.821192in}}{\pgfqpoint{6.634594in}{2.816634in}}%
\pgfpathcurveto{\pgfqpoint{6.630036in}{2.812076in}}{\pgfqpoint{6.627475in}{2.805894in}}{\pgfqpoint{6.627475in}{2.799448in}}%
\pgfpathcurveto{\pgfqpoint{6.627475in}{2.793002in}}{\pgfqpoint{6.630036in}{2.786819in}}{\pgfqpoint{6.634594in}{2.782261in}}%
\pgfpathcurveto{\pgfqpoint{6.639152in}{2.777703in}}{\pgfqpoint{6.645335in}{2.775142in}}{\pgfqpoint{6.651781in}{2.775142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736325in}{2.759821in}}%
\pgfpathcurveto{\pgfqpoint{6.742771in}{2.759821in}}{\pgfqpoint{6.748954in}{2.762382in}}{\pgfqpoint{6.753512in}{2.766940in}}%
\pgfpathcurveto{\pgfqpoint{6.758070in}{2.771498in}}{\pgfqpoint{6.760631in}{2.777681in}}{\pgfqpoint{6.760631in}{2.784127in}}%
\pgfpathcurveto{\pgfqpoint{6.760631in}{2.790573in}}{\pgfqpoint{6.758070in}{2.796756in}}{\pgfqpoint{6.753512in}{2.801314in}}%
\pgfpathcurveto{\pgfqpoint{6.748954in}{2.805872in}}{\pgfqpoint{6.742771in}{2.808432in}}{\pgfqpoint{6.736325in}{2.808432in}}%
\pgfpathcurveto{\pgfqpoint{6.729879in}{2.808432in}}{\pgfqpoint{6.723696in}{2.805872in}}{\pgfqpoint{6.719139in}{2.801314in}}%
\pgfpathcurveto{\pgfqpoint{6.714581in}{2.796756in}}{\pgfqpoint{6.712020in}{2.790573in}}{\pgfqpoint{6.712020in}{2.784127in}}%
\pgfpathcurveto{\pgfqpoint{6.712020in}{2.777681in}}{\pgfqpoint{6.714581in}{2.771498in}}{\pgfqpoint{6.719139in}{2.766940in}}%
\pgfpathcurveto{\pgfqpoint{6.723696in}{2.762382in}}{\pgfqpoint{6.729879in}{2.759821in}}{\pgfqpoint{6.736325in}{2.759821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.704157in}{2.702438in}}%
\pgfpathcurveto{\pgfqpoint{6.710603in}{2.702438in}}{\pgfqpoint{6.716786in}{2.704999in}}{\pgfqpoint{6.721344in}{2.709557in}}%
\pgfpathcurveto{\pgfqpoint{6.725902in}{2.714115in}}{\pgfqpoint{6.728463in}{2.720298in}}{\pgfqpoint{6.728463in}{2.726744in}}%
\pgfpathcurveto{\pgfqpoint{6.728463in}{2.733190in}}{\pgfqpoint{6.725902in}{2.739373in}}{\pgfqpoint{6.721344in}{2.743931in}}%
\pgfpathcurveto{\pgfqpoint{6.716786in}{2.748489in}}{\pgfqpoint{6.710603in}{2.751050in}}{\pgfqpoint{6.704157in}{2.751050in}}%
\pgfpathcurveto{\pgfqpoint{6.697712in}{2.751050in}}{\pgfqpoint{6.691529in}{2.748489in}}{\pgfqpoint{6.686971in}{2.743931in}}%
\pgfpathcurveto{\pgfqpoint{6.682413in}{2.739373in}}{\pgfqpoint{6.679852in}{2.733190in}}{\pgfqpoint{6.679852in}{2.726744in}}%
\pgfpathcurveto{\pgfqpoint{6.679852in}{2.720298in}}{\pgfqpoint{6.682413in}{2.714115in}}{\pgfqpoint{6.686971in}{2.709557in}}%
\pgfpathcurveto{\pgfqpoint{6.691529in}{2.704999in}}{\pgfqpoint{6.697712in}{2.702438in}}{\pgfqpoint{6.704157in}{2.702438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.714044in}{2.640790in}}%
\pgfpathcurveto{\pgfqpoint{6.720490in}{2.640790in}}{\pgfqpoint{6.726673in}{2.643351in}}{\pgfqpoint{6.731231in}{2.647909in}}%
\pgfpathcurveto{\pgfqpoint{6.735789in}{2.652467in}}{\pgfqpoint{6.738350in}{2.658650in}}{\pgfqpoint{6.738350in}{2.665096in}}%
\pgfpathcurveto{\pgfqpoint{6.738350in}{2.671542in}}{\pgfqpoint{6.735789in}{2.677725in}}{\pgfqpoint{6.731231in}{2.682283in}}%
\pgfpathcurveto{\pgfqpoint{6.726673in}{2.686841in}}{\pgfqpoint{6.720490in}{2.689401in}}{\pgfqpoint{6.714044in}{2.689401in}}%
\pgfpathcurveto{\pgfqpoint{6.707598in}{2.689401in}}{\pgfqpoint{6.701415in}{2.686841in}}{\pgfqpoint{6.696857in}{2.682283in}}%
\pgfpathcurveto{\pgfqpoint{6.692299in}{2.677725in}}{\pgfqpoint{6.689738in}{2.671542in}}{\pgfqpoint{6.689738in}{2.665096in}}%
\pgfpathcurveto{\pgfqpoint{6.689738in}{2.658650in}}{\pgfqpoint{6.692299in}{2.652467in}}{\pgfqpoint{6.696857in}{2.647909in}}%
\pgfpathcurveto{\pgfqpoint{6.701415in}{2.643351in}}{\pgfqpoint{6.707598in}{2.640790in}}{\pgfqpoint{6.714044in}{2.640790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631662in}{2.696272in}}%
\pgfpathcurveto{\pgfqpoint{6.638108in}{2.696272in}}{\pgfqpoint{6.644291in}{2.698833in}}{\pgfqpoint{6.648849in}{2.703391in}}%
\pgfpathcurveto{\pgfqpoint{6.653407in}{2.707949in}}{\pgfqpoint{6.655968in}{2.714131in}}{\pgfqpoint{6.655968in}{2.720577in}}%
\pgfpathcurveto{\pgfqpoint{6.655968in}{2.727023in}}{\pgfqpoint{6.653407in}{2.733206in}}{\pgfqpoint{6.648849in}{2.737764in}}%
\pgfpathcurveto{\pgfqpoint{6.644291in}{2.742322in}}{\pgfqpoint{6.638108in}{2.744883in}}{\pgfqpoint{6.631662in}{2.744883in}}%
\pgfpathcurveto{\pgfqpoint{6.625216in}{2.744883in}}{\pgfqpoint{6.619033in}{2.742322in}}{\pgfqpoint{6.614475in}{2.737764in}}%
\pgfpathcurveto{\pgfqpoint{6.609918in}{2.733206in}}{\pgfqpoint{6.607357in}{2.727023in}}{\pgfqpoint{6.607357in}{2.720577in}}%
\pgfpathcurveto{\pgfqpoint{6.607357in}{2.714131in}}{\pgfqpoint{6.609918in}{2.707949in}}{\pgfqpoint{6.614475in}{2.703391in}}%
\pgfpathcurveto{\pgfqpoint{6.619033in}{2.698833in}}{\pgfqpoint{6.625216in}{2.696272in}}{\pgfqpoint{6.631662in}{2.696272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620634in}{2.901293in}}%
\pgfpathcurveto{\pgfqpoint{6.627080in}{2.901293in}}{\pgfqpoint{6.633263in}{2.903854in}}{\pgfqpoint{6.637821in}{2.908412in}}%
\pgfpathcurveto{\pgfqpoint{6.642379in}{2.912970in}}{\pgfqpoint{6.644940in}{2.919153in}}{\pgfqpoint{6.644940in}{2.925599in}}%
\pgfpathcurveto{\pgfqpoint{6.644940in}{2.932045in}}{\pgfqpoint{6.642379in}{2.938228in}}{\pgfqpoint{6.637821in}{2.942786in}}%
\pgfpathcurveto{\pgfqpoint{6.633263in}{2.947343in}}{\pgfqpoint{6.627080in}{2.949904in}}{\pgfqpoint{6.620634in}{2.949904in}}%
\pgfpathcurveto{\pgfqpoint{6.614188in}{2.949904in}}{\pgfqpoint{6.608005in}{2.947343in}}{\pgfqpoint{6.603447in}{2.942786in}}%
\pgfpathcurveto{\pgfqpoint{6.598889in}{2.938228in}}{\pgfqpoint{6.596329in}{2.932045in}}{\pgfqpoint{6.596329in}{2.925599in}}%
\pgfpathcurveto{\pgfqpoint{6.596329in}{2.919153in}}{\pgfqpoint{6.598889in}{2.912970in}}{\pgfqpoint{6.603447in}{2.908412in}}%
\pgfpathcurveto{\pgfqpoint{6.608005in}{2.903854in}}{\pgfqpoint{6.614188in}{2.901293in}}{\pgfqpoint{6.620634in}{2.901293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640553in}{2.656995in}}%
\pgfpathcurveto{\pgfqpoint{6.646999in}{2.656995in}}{\pgfqpoint{6.653182in}{2.659556in}}{\pgfqpoint{6.657739in}{2.664114in}}%
\pgfpathcurveto{\pgfqpoint{6.662297in}{2.668672in}}{\pgfqpoint{6.664858in}{2.674854in}}{\pgfqpoint{6.664858in}{2.681300in}}%
\pgfpathcurveto{\pgfqpoint{6.664858in}{2.687746in}}{\pgfqpoint{6.662297in}{2.693929in}}{\pgfqpoint{6.657739in}{2.698487in}}%
\pgfpathcurveto{\pgfqpoint{6.653182in}{2.703045in}}{\pgfqpoint{6.646999in}{2.705606in}}{\pgfqpoint{6.640553in}{2.705606in}}%
\pgfpathcurveto{\pgfqpoint{6.634107in}{2.705606in}}{\pgfqpoint{6.627924in}{2.703045in}}{\pgfqpoint{6.623366in}{2.698487in}}%
\pgfpathcurveto{\pgfqpoint{6.618808in}{2.693929in}}{\pgfqpoint{6.616247in}{2.687746in}}{\pgfqpoint{6.616247in}{2.681300in}}%
\pgfpathcurveto{\pgfqpoint{6.616247in}{2.674854in}}{\pgfqpoint{6.618808in}{2.668672in}}{\pgfqpoint{6.623366in}{2.664114in}}%
\pgfpathcurveto{\pgfqpoint{6.627924in}{2.659556in}}{\pgfqpoint{6.634107in}{2.656995in}}{\pgfqpoint{6.640553in}{2.656995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.705027in}{2.744229in}}%
\pgfpathcurveto{\pgfqpoint{6.711473in}{2.744229in}}{\pgfqpoint{6.717655in}{2.746790in}}{\pgfqpoint{6.722213in}{2.751348in}}%
\pgfpathcurveto{\pgfqpoint{6.726771in}{2.755906in}}{\pgfqpoint{6.729332in}{2.762089in}}{\pgfqpoint{6.729332in}{2.768534in}}%
\pgfpathcurveto{\pgfqpoint{6.729332in}{2.774980in}}{\pgfqpoint{6.726771in}{2.781163in}}{\pgfqpoint{6.722213in}{2.785721in}}%
\pgfpathcurveto{\pgfqpoint{6.717655in}{2.790279in}}{\pgfqpoint{6.711473in}{2.792840in}}{\pgfqpoint{6.705027in}{2.792840in}}%
\pgfpathcurveto{\pgfqpoint{6.698581in}{2.792840in}}{\pgfqpoint{6.692398in}{2.790279in}}{\pgfqpoint{6.687840in}{2.785721in}}%
\pgfpathcurveto{\pgfqpoint{6.683282in}{2.781163in}}{\pgfqpoint{6.680721in}{2.774980in}}{\pgfqpoint{6.680721in}{2.768534in}}%
\pgfpathcurveto{\pgfqpoint{6.680721in}{2.762089in}}{\pgfqpoint{6.683282in}{2.755906in}}{\pgfqpoint{6.687840in}{2.751348in}}%
\pgfpathcurveto{\pgfqpoint{6.692398in}{2.746790in}}{\pgfqpoint{6.698581in}{2.744229in}}{\pgfqpoint{6.705027in}{2.744229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.626284in}{2.912596in}}%
\pgfpathcurveto{\pgfqpoint{6.632730in}{2.912596in}}{\pgfqpoint{6.638913in}{2.915157in}}{\pgfqpoint{6.643471in}{2.919715in}}%
\pgfpathcurveto{\pgfqpoint{6.648029in}{2.924273in}}{\pgfqpoint{6.650590in}{2.930455in}}{\pgfqpoint{6.650590in}{2.936901in}}%
\pgfpathcurveto{\pgfqpoint{6.650590in}{2.943347in}}{\pgfqpoint{6.648029in}{2.949530in}}{\pgfqpoint{6.643471in}{2.954088in}}%
\pgfpathcurveto{\pgfqpoint{6.638913in}{2.958646in}}{\pgfqpoint{6.632730in}{2.961207in}}{\pgfqpoint{6.626284in}{2.961207in}}%
\pgfpathcurveto{\pgfqpoint{6.619838in}{2.961207in}}{\pgfqpoint{6.613655in}{2.958646in}}{\pgfqpoint{6.609097in}{2.954088in}}%
\pgfpathcurveto{\pgfqpoint{6.604539in}{2.949530in}}{\pgfqpoint{6.601979in}{2.943347in}}{\pgfqpoint{6.601979in}{2.936901in}}%
\pgfpathcurveto{\pgfqpoint{6.601979in}{2.930455in}}{\pgfqpoint{6.604539in}{2.924273in}}{\pgfqpoint{6.609097in}{2.919715in}}%
\pgfpathcurveto{\pgfqpoint{6.613655in}{2.915157in}}{\pgfqpoint{6.619838in}{2.912596in}}{\pgfqpoint{6.626284in}{2.912596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.627812in}{2.720316in}}%
\pgfpathcurveto{\pgfqpoint{6.634258in}{2.720316in}}{\pgfqpoint{6.640440in}{2.722877in}}{\pgfqpoint{6.644998in}{2.727435in}}%
\pgfpathcurveto{\pgfqpoint{6.649556in}{2.731993in}}{\pgfqpoint{6.652117in}{2.738176in}}{\pgfqpoint{6.652117in}{2.744621in}}%
\pgfpathcurveto{\pgfqpoint{6.652117in}{2.751067in}}{\pgfqpoint{6.649556in}{2.757250in}}{\pgfqpoint{6.644998in}{2.761808in}}%
\pgfpathcurveto{\pgfqpoint{6.640440in}{2.766366in}}{\pgfqpoint{6.634258in}{2.768927in}}{\pgfqpoint{6.627812in}{2.768927in}}%
\pgfpathcurveto{\pgfqpoint{6.621366in}{2.768927in}}{\pgfqpoint{6.615183in}{2.766366in}}{\pgfqpoint{6.610625in}{2.761808in}}%
\pgfpathcurveto{\pgfqpoint{6.606067in}{2.757250in}}{\pgfqpoint{6.603506in}{2.751067in}}{\pgfqpoint{6.603506in}{2.744621in}}%
\pgfpathcurveto{\pgfqpoint{6.603506in}{2.738176in}}{\pgfqpoint{6.606067in}{2.731993in}}{\pgfqpoint{6.610625in}{2.727435in}}%
\pgfpathcurveto{\pgfqpoint{6.615183in}{2.722877in}}{\pgfqpoint{6.621366in}{2.720316in}}{\pgfqpoint{6.627812in}{2.720316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.627136in}{2.675935in}}%
\pgfpathcurveto{\pgfqpoint{6.633582in}{2.675935in}}{\pgfqpoint{6.639765in}{2.678496in}}{\pgfqpoint{6.644323in}{2.683054in}}%
\pgfpathcurveto{\pgfqpoint{6.648881in}{2.687612in}}{\pgfqpoint{6.651442in}{2.693795in}}{\pgfqpoint{6.651442in}{2.700241in}}%
\pgfpathcurveto{\pgfqpoint{6.651442in}{2.706687in}}{\pgfqpoint{6.648881in}{2.712869in}}{\pgfqpoint{6.644323in}{2.717427in}}%
\pgfpathcurveto{\pgfqpoint{6.639765in}{2.721985in}}{\pgfqpoint{6.633582in}{2.724546in}}{\pgfqpoint{6.627136in}{2.724546in}}%
\pgfpathcurveto{\pgfqpoint{6.620691in}{2.724546in}}{\pgfqpoint{6.614508in}{2.721985in}}{\pgfqpoint{6.609950in}{2.717427in}}%
\pgfpathcurveto{\pgfqpoint{6.605392in}{2.712869in}}{\pgfqpoint{6.602831in}{2.706687in}}{\pgfqpoint{6.602831in}{2.700241in}}%
\pgfpathcurveto{\pgfqpoint{6.602831in}{2.693795in}}{\pgfqpoint{6.605392in}{2.687612in}}{\pgfqpoint{6.609950in}{2.683054in}}%
\pgfpathcurveto{\pgfqpoint{6.614508in}{2.678496in}}{\pgfqpoint{6.620691in}{2.675935in}}{\pgfqpoint{6.627136in}{2.675935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703281in}{2.913713in}}%
\pgfpathcurveto{\pgfqpoint{6.709727in}{2.913713in}}{\pgfqpoint{6.715910in}{2.916274in}}{\pgfqpoint{6.720468in}{2.920832in}}%
\pgfpathcurveto{\pgfqpoint{6.725026in}{2.925390in}}{\pgfqpoint{6.727587in}{2.931573in}}{\pgfqpoint{6.727587in}{2.938019in}}%
\pgfpathcurveto{\pgfqpoint{6.727587in}{2.944465in}}{\pgfqpoint{6.725026in}{2.950647in}}{\pgfqpoint{6.720468in}{2.955205in}}%
\pgfpathcurveto{\pgfqpoint{6.715910in}{2.959763in}}{\pgfqpoint{6.709727in}{2.962324in}}{\pgfqpoint{6.703281in}{2.962324in}}%
\pgfpathcurveto{\pgfqpoint{6.696835in}{2.962324in}}{\pgfqpoint{6.690653in}{2.959763in}}{\pgfqpoint{6.686095in}{2.955205in}}%
\pgfpathcurveto{\pgfqpoint{6.681537in}{2.950647in}}{\pgfqpoint{6.678976in}{2.944465in}}{\pgfqpoint{6.678976in}{2.938019in}}%
\pgfpathcurveto{\pgfqpoint{6.678976in}{2.931573in}}{\pgfqpoint{6.681537in}{2.925390in}}{\pgfqpoint{6.686095in}{2.920832in}}%
\pgfpathcurveto{\pgfqpoint{6.690653in}{2.916274in}}{\pgfqpoint{6.696835in}{2.913713in}}{\pgfqpoint{6.703281in}{2.913713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.667415in}{2.952361in}}%
\pgfpathcurveto{\pgfqpoint{6.673861in}{2.952361in}}{\pgfqpoint{6.680044in}{2.954922in}}{\pgfqpoint{6.684602in}{2.959480in}}%
\pgfpathcurveto{\pgfqpoint{6.689160in}{2.964038in}}{\pgfqpoint{6.691721in}{2.970221in}}{\pgfqpoint{6.691721in}{2.976667in}}%
\pgfpathcurveto{\pgfqpoint{6.691721in}{2.983113in}}{\pgfqpoint{6.689160in}{2.989295in}}{\pgfqpoint{6.684602in}{2.993853in}}%
\pgfpathcurveto{\pgfqpoint{6.680044in}{2.998411in}}{\pgfqpoint{6.673861in}{3.000972in}}{\pgfqpoint{6.667415in}{3.000972in}}%
\pgfpathcurveto{\pgfqpoint{6.660969in}{3.000972in}}{\pgfqpoint{6.654786in}{2.998411in}}{\pgfqpoint{6.650228in}{2.993853in}}%
\pgfpathcurveto{\pgfqpoint{6.645670in}{2.989295in}}{\pgfqpoint{6.643109in}{2.983113in}}{\pgfqpoint{6.643109in}{2.976667in}}%
\pgfpathcurveto{\pgfqpoint{6.643109in}{2.970221in}}{\pgfqpoint{6.645670in}{2.964038in}}{\pgfqpoint{6.650228in}{2.959480in}}%
\pgfpathcurveto{\pgfqpoint{6.654786in}{2.954922in}}{\pgfqpoint{6.660969in}{2.952361in}}{\pgfqpoint{6.667415in}{2.952361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.699861in}{2.658882in}}%
\pgfpathcurveto{\pgfqpoint{6.706307in}{2.658882in}}{\pgfqpoint{6.712490in}{2.661443in}}{\pgfqpoint{6.717048in}{2.666001in}}%
\pgfpathcurveto{\pgfqpoint{6.721606in}{2.670558in}}{\pgfqpoint{6.724167in}{2.676741in}}{\pgfqpoint{6.724167in}{2.683187in}}%
\pgfpathcurveto{\pgfqpoint{6.724167in}{2.689633in}}{\pgfqpoint{6.721606in}{2.695816in}}{\pgfqpoint{6.717048in}{2.700374in}}%
\pgfpathcurveto{\pgfqpoint{6.712490in}{2.704932in}}{\pgfqpoint{6.706307in}{2.707493in}}{\pgfqpoint{6.699861in}{2.707493in}}%
\pgfpathcurveto{\pgfqpoint{6.693416in}{2.707493in}}{\pgfqpoint{6.687233in}{2.704932in}}{\pgfqpoint{6.682675in}{2.700374in}}%
\pgfpathcurveto{\pgfqpoint{6.678117in}{2.695816in}}{\pgfqpoint{6.675556in}{2.689633in}}{\pgfqpoint{6.675556in}{2.683187in}}%
\pgfpathcurveto{\pgfqpoint{6.675556in}{2.676741in}}{\pgfqpoint{6.678117in}{2.670558in}}{\pgfqpoint{6.682675in}{2.666001in}}%
\pgfpathcurveto{\pgfqpoint{6.687233in}{2.661443in}}{\pgfqpoint{6.693416in}{2.658882in}}{\pgfqpoint{6.699861in}{2.658882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.676494in}{2.774760in}}%
\pgfpathcurveto{\pgfqpoint{6.682940in}{2.774760in}}{\pgfqpoint{6.689123in}{2.777321in}}{\pgfqpoint{6.693681in}{2.781879in}}%
\pgfpathcurveto{\pgfqpoint{6.698239in}{2.786437in}}{\pgfqpoint{6.700800in}{2.792620in}}{\pgfqpoint{6.700800in}{2.799066in}}%
\pgfpathcurveto{\pgfqpoint{6.700800in}{2.805512in}}{\pgfqpoint{6.698239in}{2.811695in}}{\pgfqpoint{6.693681in}{2.816253in}}%
\pgfpathcurveto{\pgfqpoint{6.689123in}{2.820811in}}{\pgfqpoint{6.682940in}{2.823372in}}{\pgfqpoint{6.676494in}{2.823372in}}%
\pgfpathcurveto{\pgfqpoint{6.670048in}{2.823372in}}{\pgfqpoint{6.663866in}{2.820811in}}{\pgfqpoint{6.659308in}{2.816253in}}%
\pgfpathcurveto{\pgfqpoint{6.654750in}{2.811695in}}{\pgfqpoint{6.652189in}{2.805512in}}{\pgfqpoint{6.652189in}{2.799066in}}%
\pgfpathcurveto{\pgfqpoint{6.652189in}{2.792620in}}{\pgfqpoint{6.654750in}{2.786437in}}{\pgfqpoint{6.659308in}{2.781879in}}%
\pgfpathcurveto{\pgfqpoint{6.663866in}{2.777321in}}{\pgfqpoint{6.670048in}{2.774760in}}{\pgfqpoint{6.676494in}{2.774760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.711733in}{2.769426in}}%
\pgfpathcurveto{\pgfqpoint{6.718179in}{2.769426in}}{\pgfqpoint{6.724362in}{2.771987in}}{\pgfqpoint{6.728920in}{2.776545in}}%
\pgfpathcurveto{\pgfqpoint{6.733478in}{2.781103in}}{\pgfqpoint{6.736039in}{2.787286in}}{\pgfqpoint{6.736039in}{2.793732in}}%
\pgfpathcurveto{\pgfqpoint{6.736039in}{2.800178in}}{\pgfqpoint{6.733478in}{2.806361in}}{\pgfqpoint{6.728920in}{2.810919in}}%
\pgfpathcurveto{\pgfqpoint{6.724362in}{2.815476in}}{\pgfqpoint{6.718179in}{2.818037in}}{\pgfqpoint{6.711733in}{2.818037in}}%
\pgfpathcurveto{\pgfqpoint{6.705287in}{2.818037in}}{\pgfqpoint{6.699105in}{2.815476in}}{\pgfqpoint{6.694547in}{2.810919in}}%
\pgfpathcurveto{\pgfqpoint{6.689989in}{2.806361in}}{\pgfqpoint{6.687428in}{2.800178in}}{\pgfqpoint{6.687428in}{2.793732in}}%
\pgfpathcurveto{\pgfqpoint{6.687428in}{2.787286in}}{\pgfqpoint{6.689989in}{2.781103in}}{\pgfqpoint{6.694547in}{2.776545in}}%
\pgfpathcurveto{\pgfqpoint{6.699105in}{2.771987in}}{\pgfqpoint{6.705287in}{2.769426in}}{\pgfqpoint{6.711733in}{2.769426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661965in}{2.652624in}}%
\pgfpathcurveto{\pgfqpoint{6.668411in}{2.652624in}}{\pgfqpoint{6.674593in}{2.655185in}}{\pgfqpoint{6.679151in}{2.659743in}}%
\pgfpathcurveto{\pgfqpoint{6.683709in}{2.664301in}}{\pgfqpoint{6.686270in}{2.670483in}}{\pgfqpoint{6.686270in}{2.676929in}}%
\pgfpathcurveto{\pgfqpoint{6.686270in}{2.683375in}}{\pgfqpoint{6.683709in}{2.689558in}}{\pgfqpoint{6.679151in}{2.694116in}}%
\pgfpathcurveto{\pgfqpoint{6.674593in}{2.698674in}}{\pgfqpoint{6.668411in}{2.701235in}}{\pgfqpoint{6.661965in}{2.701235in}}%
\pgfpathcurveto{\pgfqpoint{6.655519in}{2.701235in}}{\pgfqpoint{6.649336in}{2.698674in}}{\pgfqpoint{6.644778in}{2.694116in}}%
\pgfpathcurveto{\pgfqpoint{6.640220in}{2.689558in}}{\pgfqpoint{6.637659in}{2.683375in}}{\pgfqpoint{6.637659in}{2.676929in}}%
\pgfpathcurveto{\pgfqpoint{6.637659in}{2.670483in}}{\pgfqpoint{6.640220in}{2.664301in}}{\pgfqpoint{6.644778in}{2.659743in}}%
\pgfpathcurveto{\pgfqpoint{6.649336in}{2.655185in}}{\pgfqpoint{6.655519in}{2.652624in}}{\pgfqpoint{6.661965in}{2.652624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.692070in}{2.864698in}}%
\pgfpathcurveto{\pgfqpoint{6.698516in}{2.864698in}}{\pgfqpoint{6.704699in}{2.867259in}}{\pgfqpoint{6.709257in}{2.871817in}}%
\pgfpathcurveto{\pgfqpoint{6.713815in}{2.876375in}}{\pgfqpoint{6.716376in}{2.882558in}}{\pgfqpoint{6.716376in}{2.889004in}}%
\pgfpathcurveto{\pgfqpoint{6.716376in}{2.895450in}}{\pgfqpoint{6.713815in}{2.901632in}}{\pgfqpoint{6.709257in}{2.906190in}}%
\pgfpathcurveto{\pgfqpoint{6.704699in}{2.910748in}}{\pgfqpoint{6.698516in}{2.913309in}}{\pgfqpoint{6.692070in}{2.913309in}}%
\pgfpathcurveto{\pgfqpoint{6.685624in}{2.913309in}}{\pgfqpoint{6.679441in}{2.910748in}}{\pgfqpoint{6.674883in}{2.906190in}}%
\pgfpathcurveto{\pgfqpoint{6.670326in}{2.901632in}}{\pgfqpoint{6.667765in}{2.895450in}}{\pgfqpoint{6.667765in}{2.889004in}}%
\pgfpathcurveto{\pgfqpoint{6.667765in}{2.882558in}}{\pgfqpoint{6.670326in}{2.876375in}}{\pgfqpoint{6.674883in}{2.871817in}}%
\pgfpathcurveto{\pgfqpoint{6.679441in}{2.867259in}}{\pgfqpoint{6.685624in}{2.864698in}}{\pgfqpoint{6.692070in}{2.864698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681911in}{2.842112in}}%
\pgfpathcurveto{\pgfqpoint{6.688357in}{2.842112in}}{\pgfqpoint{6.694539in}{2.844673in}}{\pgfqpoint{6.699097in}{2.849231in}}%
\pgfpathcurveto{\pgfqpoint{6.703655in}{2.853789in}}{\pgfqpoint{6.706216in}{2.859972in}}{\pgfqpoint{6.706216in}{2.866417in}}%
\pgfpathcurveto{\pgfqpoint{6.706216in}{2.872863in}}{\pgfqpoint{6.703655in}{2.879046in}}{\pgfqpoint{6.699097in}{2.883604in}}%
\pgfpathcurveto{\pgfqpoint{6.694539in}{2.888162in}}{\pgfqpoint{6.688357in}{2.890723in}}{\pgfqpoint{6.681911in}{2.890723in}}%
\pgfpathcurveto{\pgfqpoint{6.675465in}{2.890723in}}{\pgfqpoint{6.669282in}{2.888162in}}{\pgfqpoint{6.664724in}{2.883604in}}%
\pgfpathcurveto{\pgfqpoint{6.660166in}{2.879046in}}{\pgfqpoint{6.657605in}{2.872863in}}{\pgfqpoint{6.657605in}{2.866417in}}%
\pgfpathcurveto{\pgfqpoint{6.657605in}{2.859972in}}{\pgfqpoint{6.660166in}{2.853789in}}{\pgfqpoint{6.664724in}{2.849231in}}%
\pgfpathcurveto{\pgfqpoint{6.669282in}{2.844673in}}{\pgfqpoint{6.675465in}{2.842112in}}{\pgfqpoint{6.681911in}{2.842112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.700889in}{2.661799in}}%
\pgfpathcurveto{\pgfqpoint{6.707335in}{2.661799in}}{\pgfqpoint{6.713518in}{2.664360in}}{\pgfqpoint{6.718076in}{2.668918in}}%
\pgfpathcurveto{\pgfqpoint{6.722634in}{2.673476in}}{\pgfqpoint{6.725195in}{2.679658in}}{\pgfqpoint{6.725195in}{2.686104in}}%
\pgfpathcurveto{\pgfqpoint{6.725195in}{2.692550in}}{\pgfqpoint{6.722634in}{2.698733in}}{\pgfqpoint{6.718076in}{2.703291in}}%
\pgfpathcurveto{\pgfqpoint{6.713518in}{2.707849in}}{\pgfqpoint{6.707335in}{2.710410in}}{\pgfqpoint{6.700889in}{2.710410in}}%
\pgfpathcurveto{\pgfqpoint{6.694444in}{2.710410in}}{\pgfqpoint{6.688261in}{2.707849in}}{\pgfqpoint{6.683703in}{2.703291in}}%
\pgfpathcurveto{\pgfqpoint{6.679145in}{2.698733in}}{\pgfqpoint{6.676584in}{2.692550in}}{\pgfqpoint{6.676584in}{2.686104in}}%
\pgfpathcurveto{\pgfqpoint{6.676584in}{2.679658in}}{\pgfqpoint{6.679145in}{2.673476in}}{\pgfqpoint{6.683703in}{2.668918in}}%
\pgfpathcurveto{\pgfqpoint{6.688261in}{2.664360in}}{\pgfqpoint{6.694444in}{2.661799in}}{\pgfqpoint{6.700889in}{2.661799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625285in}{2.621328in}}%
\pgfpathcurveto{\pgfqpoint{6.631731in}{2.621328in}}{\pgfqpoint{6.637914in}{2.623889in}}{\pgfqpoint{6.642472in}{2.628447in}}%
\pgfpathcurveto{\pgfqpoint{6.647030in}{2.633005in}}{\pgfqpoint{6.649591in}{2.639188in}}{\pgfqpoint{6.649591in}{2.645634in}}%
\pgfpathcurveto{\pgfqpoint{6.649591in}{2.652080in}}{\pgfqpoint{6.647030in}{2.658263in}}{\pgfqpoint{6.642472in}{2.662821in}}%
\pgfpathcurveto{\pgfqpoint{6.637914in}{2.667379in}}{\pgfqpoint{6.631731in}{2.669940in}}{\pgfqpoint{6.625285in}{2.669940in}}%
\pgfpathcurveto{\pgfqpoint{6.618839in}{2.669940in}}{\pgfqpoint{6.612657in}{2.667379in}}{\pgfqpoint{6.608099in}{2.662821in}}%
\pgfpathcurveto{\pgfqpoint{6.603541in}{2.658263in}}{\pgfqpoint{6.600980in}{2.652080in}}{\pgfqpoint{6.600980in}{2.645634in}}%
\pgfpathcurveto{\pgfqpoint{6.600980in}{2.639188in}}{\pgfqpoint{6.603541in}{2.633005in}}{\pgfqpoint{6.608099in}{2.628447in}}%
\pgfpathcurveto{\pgfqpoint{6.612657in}{2.623889in}}{\pgfqpoint{6.618839in}{2.621328in}}{\pgfqpoint{6.625285in}{2.621328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.623219in}{2.230607in}}%
\pgfpathcurveto{\pgfqpoint{6.629665in}{2.230607in}}{\pgfqpoint{6.635848in}{2.233168in}}{\pgfqpoint{6.640406in}{2.237726in}}%
\pgfpathcurveto{\pgfqpoint{6.644964in}{2.242284in}}{\pgfqpoint{6.647525in}{2.248467in}}{\pgfqpoint{6.647525in}{2.254913in}}%
\pgfpathcurveto{\pgfqpoint{6.647525in}{2.261359in}}{\pgfqpoint{6.644964in}{2.267542in}}{\pgfqpoint{6.640406in}{2.272099in}}%
\pgfpathcurveto{\pgfqpoint{6.635848in}{2.276657in}}{\pgfqpoint{6.629665in}{2.279218in}}{\pgfqpoint{6.623219in}{2.279218in}}%
\pgfpathcurveto{\pgfqpoint{6.616773in}{2.279218in}}{\pgfqpoint{6.610590in}{2.276657in}}{\pgfqpoint{6.606032in}{2.272099in}}%
\pgfpathcurveto{\pgfqpoint{6.601475in}{2.267542in}}{\pgfqpoint{6.598914in}{2.261359in}}{\pgfqpoint{6.598914in}{2.254913in}}%
\pgfpathcurveto{\pgfqpoint{6.598914in}{2.248467in}}{\pgfqpoint{6.601475in}{2.242284in}}{\pgfqpoint{6.606032in}{2.237726in}}%
\pgfpathcurveto{\pgfqpoint{6.610590in}{2.233168in}}{\pgfqpoint{6.616773in}{2.230607in}}{\pgfqpoint{6.623219in}{2.230607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633367in}{2.795442in}}%
\pgfpathcurveto{\pgfqpoint{6.639813in}{2.795442in}}{\pgfqpoint{6.645996in}{2.798003in}}{\pgfqpoint{6.650554in}{2.802561in}}%
\pgfpathcurveto{\pgfqpoint{6.655112in}{2.807119in}}{\pgfqpoint{6.657673in}{2.813302in}}{\pgfqpoint{6.657673in}{2.819748in}}%
\pgfpathcurveto{\pgfqpoint{6.657673in}{2.826194in}}{\pgfqpoint{6.655112in}{2.832376in}}{\pgfqpoint{6.650554in}{2.836934in}}%
\pgfpathcurveto{\pgfqpoint{6.645996in}{2.841492in}}{\pgfqpoint{6.639813in}{2.844053in}}{\pgfqpoint{6.633367in}{2.844053in}}%
\pgfpathcurveto{\pgfqpoint{6.626922in}{2.844053in}}{\pgfqpoint{6.620739in}{2.841492in}}{\pgfqpoint{6.616181in}{2.836934in}}%
\pgfpathcurveto{\pgfqpoint{6.611623in}{2.832376in}}{\pgfqpoint{6.609062in}{2.826194in}}{\pgfqpoint{6.609062in}{2.819748in}}%
\pgfpathcurveto{\pgfqpoint{6.609062in}{2.813302in}}{\pgfqpoint{6.611623in}{2.807119in}}{\pgfqpoint{6.616181in}{2.802561in}}%
\pgfpathcurveto{\pgfqpoint{6.620739in}{2.798003in}}{\pgfqpoint{6.626922in}{2.795442in}}{\pgfqpoint{6.633367in}{2.795442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.699469in}{2.574985in}}%
\pgfpathcurveto{\pgfqpoint{6.705915in}{2.574985in}}{\pgfqpoint{6.712098in}{2.577546in}}{\pgfqpoint{6.716656in}{2.582104in}}%
\pgfpathcurveto{\pgfqpoint{6.721214in}{2.586662in}}{\pgfqpoint{6.723775in}{2.592844in}}{\pgfqpoint{6.723775in}{2.599290in}}%
\pgfpathcurveto{\pgfqpoint{6.723775in}{2.605736in}}{\pgfqpoint{6.721214in}{2.611919in}}{\pgfqpoint{6.716656in}{2.616477in}}%
\pgfpathcurveto{\pgfqpoint{6.712098in}{2.621035in}}{\pgfqpoint{6.705915in}{2.623596in}}{\pgfqpoint{6.699469in}{2.623596in}}%
\pgfpathcurveto{\pgfqpoint{6.693023in}{2.623596in}}{\pgfqpoint{6.686840in}{2.621035in}}{\pgfqpoint{6.682282in}{2.616477in}}%
\pgfpathcurveto{\pgfqpoint{6.677724in}{2.611919in}}{\pgfqpoint{6.675163in}{2.605736in}}{\pgfqpoint{6.675163in}{2.599290in}}%
\pgfpathcurveto{\pgfqpoint{6.675163in}{2.592844in}}{\pgfqpoint{6.677724in}{2.586662in}}{\pgfqpoint{6.682282in}{2.582104in}}%
\pgfpathcurveto{\pgfqpoint{6.686840in}{2.577546in}}{\pgfqpoint{6.693023in}{2.574985in}}{\pgfqpoint{6.699469in}{2.574985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.654733in}{2.777188in}}%
\pgfpathcurveto{\pgfqpoint{6.661179in}{2.777188in}}{\pgfqpoint{6.667362in}{2.779749in}}{\pgfqpoint{6.671920in}{2.784307in}}%
\pgfpathcurveto{\pgfqpoint{6.676478in}{2.788865in}}{\pgfqpoint{6.679039in}{2.795048in}}{\pgfqpoint{6.679039in}{2.801494in}}%
\pgfpathcurveto{\pgfqpoint{6.679039in}{2.807940in}}{\pgfqpoint{6.676478in}{2.814122in}}{\pgfqpoint{6.671920in}{2.818680in}}%
\pgfpathcurveto{\pgfqpoint{6.667362in}{2.823238in}}{\pgfqpoint{6.661179in}{2.825799in}}{\pgfqpoint{6.654733in}{2.825799in}}%
\pgfpathcurveto{\pgfqpoint{6.648287in}{2.825799in}}{\pgfqpoint{6.642105in}{2.823238in}}{\pgfqpoint{6.637547in}{2.818680in}}%
\pgfpathcurveto{\pgfqpoint{6.632989in}{2.814122in}}{\pgfqpoint{6.630428in}{2.807940in}}{\pgfqpoint{6.630428in}{2.801494in}}%
\pgfpathcurveto{\pgfqpoint{6.630428in}{2.795048in}}{\pgfqpoint{6.632989in}{2.788865in}}{\pgfqpoint{6.637547in}{2.784307in}}%
\pgfpathcurveto{\pgfqpoint{6.642105in}{2.779749in}}{\pgfqpoint{6.648287in}{2.777188in}}{\pgfqpoint{6.654733in}{2.777188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633449in}{2.858110in}}%
\pgfpathcurveto{\pgfqpoint{6.639895in}{2.858110in}}{\pgfqpoint{6.646077in}{2.860671in}}{\pgfqpoint{6.650635in}{2.865229in}}%
\pgfpathcurveto{\pgfqpoint{6.655193in}{2.869786in}}{\pgfqpoint{6.657754in}{2.875969in}}{\pgfqpoint{6.657754in}{2.882415in}}%
\pgfpathcurveto{\pgfqpoint{6.657754in}{2.888861in}}{\pgfqpoint{6.655193in}{2.895044in}}{\pgfqpoint{6.650635in}{2.899602in}}%
\pgfpathcurveto{\pgfqpoint{6.646077in}{2.904160in}}{\pgfqpoint{6.639895in}{2.906721in}}{\pgfqpoint{6.633449in}{2.906721in}}%
\pgfpathcurveto{\pgfqpoint{6.627003in}{2.906721in}}{\pgfqpoint{6.620820in}{2.904160in}}{\pgfqpoint{6.616262in}{2.899602in}}%
\pgfpathcurveto{\pgfqpoint{6.611704in}{2.895044in}}{\pgfqpoint{6.609143in}{2.888861in}}{\pgfqpoint{6.609143in}{2.882415in}}%
\pgfpathcurveto{\pgfqpoint{6.609143in}{2.875969in}}{\pgfqpoint{6.611704in}{2.869786in}}{\pgfqpoint{6.616262in}{2.865229in}}%
\pgfpathcurveto{\pgfqpoint{6.620820in}{2.860671in}}{\pgfqpoint{6.627003in}{2.858110in}}{\pgfqpoint{6.633449in}{2.858110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736592in}{2.681380in}}%
\pgfpathcurveto{\pgfqpoint{6.743038in}{2.681380in}}{\pgfqpoint{6.749221in}{2.683941in}}{\pgfqpoint{6.753779in}{2.688499in}}%
\pgfpathcurveto{\pgfqpoint{6.758337in}{2.693057in}}{\pgfqpoint{6.760898in}{2.699240in}}{\pgfqpoint{6.760898in}{2.705686in}}%
\pgfpathcurveto{\pgfqpoint{6.760898in}{2.712131in}}{\pgfqpoint{6.758337in}{2.718314in}}{\pgfqpoint{6.753779in}{2.722872in}}%
\pgfpathcurveto{\pgfqpoint{6.749221in}{2.727430in}}{\pgfqpoint{6.743038in}{2.729991in}}{\pgfqpoint{6.736592in}{2.729991in}}%
\pgfpathcurveto{\pgfqpoint{6.730146in}{2.729991in}}{\pgfqpoint{6.723963in}{2.727430in}}{\pgfqpoint{6.719405in}{2.722872in}}%
\pgfpathcurveto{\pgfqpoint{6.714847in}{2.718314in}}{\pgfqpoint{6.712286in}{2.712131in}}{\pgfqpoint{6.712286in}{2.705686in}}%
\pgfpathcurveto{\pgfqpoint{6.712286in}{2.699240in}}{\pgfqpoint{6.714847in}{2.693057in}}{\pgfqpoint{6.719405in}{2.688499in}}%
\pgfpathcurveto{\pgfqpoint{6.723963in}{2.683941in}}{\pgfqpoint{6.730146in}{2.681380in}}{\pgfqpoint{6.736592in}{2.681380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.682260in}{2.572654in}}%
\pgfpathcurveto{\pgfqpoint{6.688706in}{2.572654in}}{\pgfqpoint{6.694889in}{2.575215in}}{\pgfqpoint{6.699447in}{2.579773in}}%
\pgfpathcurveto{\pgfqpoint{6.704005in}{2.584331in}}{\pgfqpoint{6.706566in}{2.590514in}}{\pgfqpoint{6.706566in}{2.596960in}}%
\pgfpathcurveto{\pgfqpoint{6.706566in}{2.603405in}}{\pgfqpoint{6.704005in}{2.609588in}}{\pgfqpoint{6.699447in}{2.614146in}}%
\pgfpathcurveto{\pgfqpoint{6.694889in}{2.618704in}}{\pgfqpoint{6.688706in}{2.621265in}}{\pgfqpoint{6.682260in}{2.621265in}}%
\pgfpathcurveto{\pgfqpoint{6.675814in}{2.621265in}}{\pgfqpoint{6.669632in}{2.618704in}}{\pgfqpoint{6.665074in}{2.614146in}}%
\pgfpathcurveto{\pgfqpoint{6.660516in}{2.609588in}}{\pgfqpoint{6.657955in}{2.603405in}}{\pgfqpoint{6.657955in}{2.596960in}}%
\pgfpathcurveto{\pgfqpoint{6.657955in}{2.590514in}}{\pgfqpoint{6.660516in}{2.584331in}}{\pgfqpoint{6.665074in}{2.579773in}}%
\pgfpathcurveto{\pgfqpoint{6.669632in}{2.575215in}}{\pgfqpoint{6.675814in}{2.572654in}}{\pgfqpoint{6.682260in}{2.572654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672391in}{2.662706in}}%
\pgfpathcurveto{\pgfqpoint{6.678837in}{2.662706in}}{\pgfqpoint{6.685019in}{2.665267in}}{\pgfqpoint{6.689577in}{2.669825in}}%
\pgfpathcurveto{\pgfqpoint{6.694135in}{2.674383in}}{\pgfqpoint{6.696696in}{2.680566in}}{\pgfqpoint{6.696696in}{2.687012in}}%
\pgfpathcurveto{\pgfqpoint{6.696696in}{2.693457in}}{\pgfqpoint{6.694135in}{2.699640in}}{\pgfqpoint{6.689577in}{2.704198in}}%
\pgfpathcurveto{\pgfqpoint{6.685019in}{2.708756in}}{\pgfqpoint{6.678837in}{2.711317in}}{\pgfqpoint{6.672391in}{2.711317in}}%
\pgfpathcurveto{\pgfqpoint{6.665945in}{2.711317in}}{\pgfqpoint{6.659762in}{2.708756in}}{\pgfqpoint{6.655204in}{2.704198in}}%
\pgfpathcurveto{\pgfqpoint{6.650646in}{2.699640in}}{\pgfqpoint{6.648085in}{2.693457in}}{\pgfqpoint{6.648085in}{2.687012in}}%
\pgfpathcurveto{\pgfqpoint{6.648085in}{2.680566in}}{\pgfqpoint{6.650646in}{2.674383in}}{\pgfqpoint{6.655204in}{2.669825in}}%
\pgfpathcurveto{\pgfqpoint{6.659762in}{2.665267in}}{\pgfqpoint{6.665945in}{2.662706in}}{\pgfqpoint{6.672391in}{2.662706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.694283in}{2.657182in}}%
\pgfpathcurveto{\pgfqpoint{6.700729in}{2.657182in}}{\pgfqpoint{6.706912in}{2.659742in}}{\pgfqpoint{6.711470in}{2.664300in}}%
\pgfpathcurveto{\pgfqpoint{6.716028in}{2.668858in}}{\pgfqpoint{6.718589in}{2.675041in}}{\pgfqpoint{6.718589in}{2.681487in}}%
\pgfpathcurveto{\pgfqpoint{6.718589in}{2.687933in}}{\pgfqpoint{6.716028in}{2.694116in}}{\pgfqpoint{6.711470in}{2.698674in}}%
\pgfpathcurveto{\pgfqpoint{6.706912in}{2.703232in}}{\pgfqpoint{6.700729in}{2.705793in}}{\pgfqpoint{6.694283in}{2.705793in}}%
\pgfpathcurveto{\pgfqpoint{6.687837in}{2.705793in}}{\pgfqpoint{6.681654in}{2.703232in}}{\pgfqpoint{6.677096in}{2.698674in}}%
\pgfpathcurveto{\pgfqpoint{6.672538in}{2.694116in}}{\pgfqpoint{6.669977in}{2.687933in}}{\pgfqpoint{6.669977in}{2.681487in}}%
\pgfpathcurveto{\pgfqpoint{6.669977in}{2.675041in}}{\pgfqpoint{6.672538in}{2.668858in}}{\pgfqpoint{6.677096in}{2.664300in}}%
\pgfpathcurveto{\pgfqpoint{6.681654in}{2.659742in}}{\pgfqpoint{6.687837in}{2.657182in}}{\pgfqpoint{6.694283in}{2.657182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.699638in}{2.554166in}}%
\pgfpathcurveto{\pgfqpoint{6.706084in}{2.554166in}}{\pgfqpoint{6.712267in}{2.556727in}}{\pgfqpoint{6.716825in}{2.561285in}}%
\pgfpathcurveto{\pgfqpoint{6.721383in}{2.565843in}}{\pgfqpoint{6.723944in}{2.572026in}}{\pgfqpoint{6.723944in}{2.578472in}}%
\pgfpathcurveto{\pgfqpoint{6.723944in}{2.584918in}}{\pgfqpoint{6.721383in}{2.591101in}}{\pgfqpoint{6.716825in}{2.595659in}}%
\pgfpathcurveto{\pgfqpoint{6.712267in}{2.600216in}}{\pgfqpoint{6.706084in}{2.602777in}}{\pgfqpoint{6.699638in}{2.602777in}}%
\pgfpathcurveto{\pgfqpoint{6.693192in}{2.602777in}}{\pgfqpoint{6.687010in}{2.600216in}}{\pgfqpoint{6.682452in}{2.595659in}}%
\pgfpathcurveto{\pgfqpoint{6.677894in}{2.591101in}}{\pgfqpoint{6.675333in}{2.584918in}}{\pgfqpoint{6.675333in}{2.578472in}}%
\pgfpathcurveto{\pgfqpoint{6.675333in}{2.572026in}}{\pgfqpoint{6.677894in}{2.565843in}}{\pgfqpoint{6.682452in}{2.561285in}}%
\pgfpathcurveto{\pgfqpoint{6.687010in}{2.556727in}}{\pgfqpoint{6.693192in}{2.554166in}}{\pgfqpoint{6.699638in}{2.554166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693828in}{2.696804in}}%
\pgfpathcurveto{\pgfqpoint{6.700274in}{2.696804in}}{\pgfqpoint{6.706457in}{2.699365in}}{\pgfqpoint{6.711015in}{2.703923in}}%
\pgfpathcurveto{\pgfqpoint{6.715573in}{2.708481in}}{\pgfqpoint{6.718134in}{2.714663in}}{\pgfqpoint{6.718134in}{2.721109in}}%
\pgfpathcurveto{\pgfqpoint{6.718134in}{2.727555in}}{\pgfqpoint{6.715573in}{2.733738in}}{\pgfqpoint{6.711015in}{2.738296in}}%
\pgfpathcurveto{\pgfqpoint{6.706457in}{2.742854in}}{\pgfqpoint{6.700274in}{2.745415in}}{\pgfqpoint{6.693828in}{2.745415in}}%
\pgfpathcurveto{\pgfqpoint{6.687382in}{2.745415in}}{\pgfqpoint{6.681200in}{2.742854in}}{\pgfqpoint{6.676642in}{2.738296in}}%
\pgfpathcurveto{\pgfqpoint{6.672084in}{2.733738in}}{\pgfqpoint{6.669523in}{2.727555in}}{\pgfqpoint{6.669523in}{2.721109in}}%
\pgfpathcurveto{\pgfqpoint{6.669523in}{2.714663in}}{\pgfqpoint{6.672084in}{2.708481in}}{\pgfqpoint{6.676642in}{2.703923in}}%
\pgfpathcurveto{\pgfqpoint{6.681200in}{2.699365in}}{\pgfqpoint{6.687382in}{2.696804in}}{\pgfqpoint{6.693828in}{2.696804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.709400in}{2.435576in}}%
\pgfpathcurveto{\pgfqpoint{6.715846in}{2.435576in}}{\pgfqpoint{6.722029in}{2.438137in}}{\pgfqpoint{6.726587in}{2.442695in}}%
\pgfpathcurveto{\pgfqpoint{6.731145in}{2.447253in}}{\pgfqpoint{6.733706in}{2.453436in}}{\pgfqpoint{6.733706in}{2.459882in}}%
\pgfpathcurveto{\pgfqpoint{6.733706in}{2.466327in}}{\pgfqpoint{6.731145in}{2.472510in}}{\pgfqpoint{6.726587in}{2.477068in}}%
\pgfpathcurveto{\pgfqpoint{6.722029in}{2.481626in}}{\pgfqpoint{6.715846in}{2.484187in}}{\pgfqpoint{6.709400in}{2.484187in}}%
\pgfpathcurveto{\pgfqpoint{6.702954in}{2.484187in}}{\pgfqpoint{6.696771in}{2.481626in}}{\pgfqpoint{6.692214in}{2.477068in}}%
\pgfpathcurveto{\pgfqpoint{6.687656in}{2.472510in}}{\pgfqpoint{6.685095in}{2.466327in}}{\pgfqpoint{6.685095in}{2.459882in}}%
\pgfpathcurveto{\pgfqpoint{6.685095in}{2.453436in}}{\pgfqpoint{6.687656in}{2.447253in}}{\pgfqpoint{6.692214in}{2.442695in}}%
\pgfpathcurveto{\pgfqpoint{6.696771in}{2.438137in}}{\pgfqpoint{6.702954in}{2.435576in}}{\pgfqpoint{6.709400in}{2.435576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621429in}{2.641076in}}%
\pgfpathcurveto{\pgfqpoint{6.627875in}{2.641076in}}{\pgfqpoint{6.634057in}{2.643637in}}{\pgfqpoint{6.638615in}{2.648194in}}%
\pgfpathcurveto{\pgfqpoint{6.643173in}{2.652752in}}{\pgfqpoint{6.645734in}{2.658935in}}{\pgfqpoint{6.645734in}{2.665381in}}%
\pgfpathcurveto{\pgfqpoint{6.645734in}{2.671827in}}{\pgfqpoint{6.643173in}{2.678010in}}{\pgfqpoint{6.638615in}{2.682568in}}%
\pgfpathcurveto{\pgfqpoint{6.634057in}{2.687126in}}{\pgfqpoint{6.627875in}{2.689687in}}{\pgfqpoint{6.621429in}{2.689687in}}%
\pgfpathcurveto{\pgfqpoint{6.614983in}{2.689687in}}{\pgfqpoint{6.608800in}{2.687126in}}{\pgfqpoint{6.604242in}{2.682568in}}%
\pgfpathcurveto{\pgfqpoint{6.599684in}{2.678010in}}{\pgfqpoint{6.597123in}{2.671827in}}{\pgfqpoint{6.597123in}{2.665381in}}%
\pgfpathcurveto{\pgfqpoint{6.597123in}{2.658935in}}{\pgfqpoint{6.599684in}{2.652752in}}{\pgfqpoint{6.604242in}{2.648194in}}%
\pgfpathcurveto{\pgfqpoint{6.608800in}{2.643637in}}{\pgfqpoint{6.614983in}{2.641076in}}{\pgfqpoint{6.621429in}{2.641076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.705819in}{2.729251in}}%
\pgfpathcurveto{\pgfqpoint{6.712265in}{2.729251in}}{\pgfqpoint{6.718448in}{2.731812in}}{\pgfqpoint{6.723006in}{2.736370in}}%
\pgfpathcurveto{\pgfqpoint{6.727564in}{2.740928in}}{\pgfqpoint{6.730125in}{2.747110in}}{\pgfqpoint{6.730125in}{2.753556in}}%
\pgfpathcurveto{\pgfqpoint{6.730125in}{2.760002in}}{\pgfqpoint{6.727564in}{2.766185in}}{\pgfqpoint{6.723006in}{2.770743in}}%
\pgfpathcurveto{\pgfqpoint{6.718448in}{2.775301in}}{\pgfqpoint{6.712265in}{2.777862in}}{\pgfqpoint{6.705819in}{2.777862in}}%
\pgfpathcurveto{\pgfqpoint{6.699374in}{2.777862in}}{\pgfqpoint{6.693191in}{2.775301in}}{\pgfqpoint{6.688633in}{2.770743in}}%
\pgfpathcurveto{\pgfqpoint{6.684075in}{2.766185in}}{\pgfqpoint{6.681514in}{2.760002in}}{\pgfqpoint{6.681514in}{2.753556in}}%
\pgfpathcurveto{\pgfqpoint{6.681514in}{2.747110in}}{\pgfqpoint{6.684075in}{2.740928in}}{\pgfqpoint{6.688633in}{2.736370in}}%
\pgfpathcurveto{\pgfqpoint{6.693191in}{2.731812in}}{\pgfqpoint{6.699374in}{2.729251in}}{\pgfqpoint{6.705819in}{2.729251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.669929in}{2.765814in}}%
\pgfpathcurveto{\pgfqpoint{6.676375in}{2.765814in}}{\pgfqpoint{6.682557in}{2.768375in}}{\pgfqpoint{6.687115in}{2.772933in}}%
\pgfpathcurveto{\pgfqpoint{6.691673in}{2.777491in}}{\pgfqpoint{6.694234in}{2.783674in}}{\pgfqpoint{6.694234in}{2.790120in}}%
\pgfpathcurveto{\pgfqpoint{6.694234in}{2.796566in}}{\pgfqpoint{6.691673in}{2.802749in}}{\pgfqpoint{6.687115in}{2.807307in}}%
\pgfpathcurveto{\pgfqpoint{6.682557in}{2.811864in}}{\pgfqpoint{6.676375in}{2.814425in}}{\pgfqpoint{6.669929in}{2.814425in}}%
\pgfpathcurveto{\pgfqpoint{6.663483in}{2.814425in}}{\pgfqpoint{6.657300in}{2.811864in}}{\pgfqpoint{6.652742in}{2.807307in}}%
\pgfpathcurveto{\pgfqpoint{6.648184in}{2.802749in}}{\pgfqpoint{6.645623in}{2.796566in}}{\pgfqpoint{6.645623in}{2.790120in}}%
\pgfpathcurveto{\pgfqpoint{6.645623in}{2.783674in}}{\pgfqpoint{6.648184in}{2.777491in}}{\pgfqpoint{6.652742in}{2.772933in}}%
\pgfpathcurveto{\pgfqpoint{6.657300in}{2.768375in}}{\pgfqpoint{6.663483in}{2.765814in}}{\pgfqpoint{6.669929in}{2.765814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.717943in}{2.646143in}}%
\pgfpathcurveto{\pgfqpoint{6.724389in}{2.646143in}}{\pgfqpoint{6.730572in}{2.648704in}}{\pgfqpoint{6.735130in}{2.653262in}}%
\pgfpathcurveto{\pgfqpoint{6.739688in}{2.657820in}}{\pgfqpoint{6.742249in}{2.664002in}}{\pgfqpoint{6.742249in}{2.670448in}}%
\pgfpathcurveto{\pgfqpoint{6.742249in}{2.676894in}}{\pgfqpoint{6.739688in}{2.683077in}}{\pgfqpoint{6.735130in}{2.687635in}}%
\pgfpathcurveto{\pgfqpoint{6.730572in}{2.692193in}}{\pgfqpoint{6.724389in}{2.694754in}}{\pgfqpoint{6.717943in}{2.694754in}}%
\pgfpathcurveto{\pgfqpoint{6.711497in}{2.694754in}}{\pgfqpoint{6.705314in}{2.692193in}}{\pgfqpoint{6.700756in}{2.687635in}}%
\pgfpathcurveto{\pgfqpoint{6.696199in}{2.683077in}}{\pgfqpoint{6.693638in}{2.676894in}}{\pgfqpoint{6.693638in}{2.670448in}}%
\pgfpathcurveto{\pgfqpoint{6.693638in}{2.664002in}}{\pgfqpoint{6.696199in}{2.657820in}}{\pgfqpoint{6.700756in}{2.653262in}}%
\pgfpathcurveto{\pgfqpoint{6.705314in}{2.648704in}}{\pgfqpoint{6.711497in}{2.646143in}}{\pgfqpoint{6.717943in}{2.646143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.725487in}{2.892566in}}%
\pgfpathcurveto{\pgfqpoint{6.731932in}{2.892566in}}{\pgfqpoint{6.738115in}{2.895127in}}{\pgfqpoint{6.742673in}{2.899685in}}%
\pgfpathcurveto{\pgfqpoint{6.747231in}{2.904243in}}{\pgfqpoint{6.749792in}{2.910426in}}{\pgfqpoint{6.749792in}{2.916872in}}%
\pgfpathcurveto{\pgfqpoint{6.749792in}{2.923318in}}{\pgfqpoint{6.747231in}{2.929501in}}{\pgfqpoint{6.742673in}{2.934059in}}%
\pgfpathcurveto{\pgfqpoint{6.738115in}{2.938617in}}{\pgfqpoint{6.731932in}{2.941178in}}{\pgfqpoint{6.725487in}{2.941178in}}%
\pgfpathcurveto{\pgfqpoint{6.719041in}{2.941178in}}{\pgfqpoint{6.712858in}{2.938617in}}{\pgfqpoint{6.708300in}{2.934059in}}%
\pgfpathcurveto{\pgfqpoint{6.703742in}{2.929501in}}{\pgfqpoint{6.701181in}{2.923318in}}{\pgfqpoint{6.701181in}{2.916872in}}%
\pgfpathcurveto{\pgfqpoint{6.701181in}{2.910426in}}{\pgfqpoint{6.703742in}{2.904243in}}{\pgfqpoint{6.708300in}{2.899685in}}%
\pgfpathcurveto{\pgfqpoint{6.712858in}{2.895127in}}{\pgfqpoint{6.719041in}{2.892566in}}{\pgfqpoint{6.725487in}{2.892566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.676229in}{2.760475in}}%
\pgfpathcurveto{\pgfqpoint{6.682675in}{2.760475in}}{\pgfqpoint{6.688857in}{2.763036in}}{\pgfqpoint{6.693415in}{2.767594in}}%
\pgfpathcurveto{\pgfqpoint{6.697973in}{2.772152in}}{\pgfqpoint{6.700534in}{2.778334in}}{\pgfqpoint{6.700534in}{2.784780in}}%
\pgfpathcurveto{\pgfqpoint{6.700534in}{2.791226in}}{\pgfqpoint{6.697973in}{2.797409in}}{\pgfqpoint{6.693415in}{2.801967in}}%
\pgfpathcurveto{\pgfqpoint{6.688857in}{2.806525in}}{\pgfqpoint{6.682675in}{2.809086in}}{\pgfqpoint{6.676229in}{2.809086in}}%
\pgfpathcurveto{\pgfqpoint{6.669783in}{2.809086in}}{\pgfqpoint{6.663600in}{2.806525in}}{\pgfqpoint{6.659042in}{2.801967in}}%
\pgfpathcurveto{\pgfqpoint{6.654484in}{2.797409in}}{\pgfqpoint{6.651923in}{2.791226in}}{\pgfqpoint{6.651923in}{2.784780in}}%
\pgfpathcurveto{\pgfqpoint{6.651923in}{2.778334in}}{\pgfqpoint{6.654484in}{2.772152in}}{\pgfqpoint{6.659042in}{2.767594in}}%
\pgfpathcurveto{\pgfqpoint{6.663600in}{2.763036in}}{\pgfqpoint{6.669783in}{2.760475in}}{\pgfqpoint{6.676229in}{2.760475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675803in}{2.665686in}}%
\pgfpathcurveto{\pgfqpoint{6.682249in}{2.665686in}}{\pgfqpoint{6.688432in}{2.668247in}}{\pgfqpoint{6.692990in}{2.672805in}}%
\pgfpathcurveto{\pgfqpoint{6.697548in}{2.677363in}}{\pgfqpoint{6.700109in}{2.683546in}}{\pgfqpoint{6.700109in}{2.689992in}}%
\pgfpathcurveto{\pgfqpoint{6.700109in}{2.696438in}}{\pgfqpoint{6.697548in}{2.702621in}}{\pgfqpoint{6.692990in}{2.707179in}}%
\pgfpathcurveto{\pgfqpoint{6.688432in}{2.711737in}}{\pgfqpoint{6.682249in}{2.714298in}}{\pgfqpoint{6.675803in}{2.714298in}}%
\pgfpathcurveto{\pgfqpoint{6.669357in}{2.714298in}}{\pgfqpoint{6.663175in}{2.711737in}}{\pgfqpoint{6.658617in}{2.707179in}}%
\pgfpathcurveto{\pgfqpoint{6.654059in}{2.702621in}}{\pgfqpoint{6.651498in}{2.696438in}}{\pgfqpoint{6.651498in}{2.689992in}}%
\pgfpathcurveto{\pgfqpoint{6.651498in}{2.683546in}}{\pgfqpoint{6.654059in}{2.677363in}}{\pgfqpoint{6.658617in}{2.672805in}}%
\pgfpathcurveto{\pgfqpoint{6.663175in}{2.668247in}}{\pgfqpoint{6.669357in}{2.665686in}}{\pgfqpoint{6.675803in}{2.665686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.713007in}{2.886139in}}%
\pgfpathcurveto{\pgfqpoint{6.719453in}{2.886139in}}{\pgfqpoint{6.725636in}{2.888700in}}{\pgfqpoint{6.730194in}{2.893258in}}%
\pgfpathcurveto{\pgfqpoint{6.734752in}{2.897816in}}{\pgfqpoint{6.737313in}{2.903999in}}{\pgfqpoint{6.737313in}{2.910445in}}%
\pgfpathcurveto{\pgfqpoint{6.737313in}{2.916891in}}{\pgfqpoint{6.734752in}{2.923073in}}{\pgfqpoint{6.730194in}{2.927631in}}%
\pgfpathcurveto{\pgfqpoint{6.725636in}{2.932189in}}{\pgfqpoint{6.719453in}{2.934750in}}{\pgfqpoint{6.713007in}{2.934750in}}%
\pgfpathcurveto{\pgfqpoint{6.706561in}{2.934750in}}{\pgfqpoint{6.700378in}{2.932189in}}{\pgfqpoint{6.695820in}{2.927631in}}%
\pgfpathcurveto{\pgfqpoint{6.691263in}{2.923073in}}{\pgfqpoint{6.688702in}{2.916891in}}{\pgfqpoint{6.688702in}{2.910445in}}%
\pgfpathcurveto{\pgfqpoint{6.688702in}{2.903999in}}{\pgfqpoint{6.691263in}{2.897816in}}{\pgfqpoint{6.695820in}{2.893258in}}%
\pgfpathcurveto{\pgfqpoint{6.700378in}{2.888700in}}{\pgfqpoint{6.706561in}{2.886139in}}{\pgfqpoint{6.713007in}{2.886139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.718606in}{2.352932in}}%
\pgfpathcurveto{\pgfqpoint{6.725052in}{2.352932in}}{\pgfqpoint{6.731235in}{2.355493in}}{\pgfqpoint{6.735793in}{2.360051in}}%
\pgfpathcurveto{\pgfqpoint{6.740351in}{2.364609in}}{\pgfqpoint{6.742912in}{2.370792in}}{\pgfqpoint{6.742912in}{2.377238in}}%
\pgfpathcurveto{\pgfqpoint{6.742912in}{2.383684in}}{\pgfqpoint{6.740351in}{2.389866in}}{\pgfqpoint{6.735793in}{2.394424in}}%
\pgfpathcurveto{\pgfqpoint{6.731235in}{2.398982in}}{\pgfqpoint{6.725052in}{2.401543in}}{\pgfqpoint{6.718606in}{2.401543in}}%
\pgfpathcurveto{\pgfqpoint{6.712161in}{2.401543in}}{\pgfqpoint{6.705978in}{2.398982in}}{\pgfqpoint{6.701420in}{2.394424in}}%
\pgfpathcurveto{\pgfqpoint{6.696862in}{2.389866in}}{\pgfqpoint{6.694301in}{2.383684in}}{\pgfqpoint{6.694301in}{2.377238in}}%
\pgfpathcurveto{\pgfqpoint{6.694301in}{2.370792in}}{\pgfqpoint{6.696862in}{2.364609in}}{\pgfqpoint{6.701420in}{2.360051in}}%
\pgfpathcurveto{\pgfqpoint{6.705978in}{2.355493in}}{\pgfqpoint{6.712161in}{2.352932in}}{\pgfqpoint{6.718606in}{2.352932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720479in}{2.573871in}}%
\pgfpathcurveto{\pgfqpoint{6.726924in}{2.573871in}}{\pgfqpoint{6.733107in}{2.576432in}}{\pgfqpoint{6.737665in}{2.580990in}}%
\pgfpathcurveto{\pgfqpoint{6.742223in}{2.585548in}}{\pgfqpoint{6.744784in}{2.591730in}}{\pgfqpoint{6.744784in}{2.598176in}}%
\pgfpathcurveto{\pgfqpoint{6.744784in}{2.604622in}}{\pgfqpoint{6.742223in}{2.610805in}}{\pgfqpoint{6.737665in}{2.615363in}}%
\pgfpathcurveto{\pgfqpoint{6.733107in}{2.619921in}}{\pgfqpoint{6.726924in}{2.622482in}}{\pgfqpoint{6.720479in}{2.622482in}}%
\pgfpathcurveto{\pgfqpoint{6.714033in}{2.622482in}}{\pgfqpoint{6.707850in}{2.619921in}}{\pgfqpoint{6.703292in}{2.615363in}}%
\pgfpathcurveto{\pgfqpoint{6.698734in}{2.610805in}}{\pgfqpoint{6.696173in}{2.604622in}}{\pgfqpoint{6.696173in}{2.598176in}}%
\pgfpathcurveto{\pgfqpoint{6.696173in}{2.591730in}}{\pgfqpoint{6.698734in}{2.585548in}}{\pgfqpoint{6.703292in}{2.580990in}}%
\pgfpathcurveto{\pgfqpoint{6.707850in}{2.576432in}}{\pgfqpoint{6.714033in}{2.573871in}}{\pgfqpoint{6.720479in}{2.573871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708252in}{2.750687in}}%
\pgfpathcurveto{\pgfqpoint{6.714697in}{2.750687in}}{\pgfqpoint{6.720880in}{2.753248in}}{\pgfqpoint{6.725438in}{2.757806in}}%
\pgfpathcurveto{\pgfqpoint{6.729996in}{2.762364in}}{\pgfqpoint{6.732557in}{2.768546in}}{\pgfqpoint{6.732557in}{2.774992in}}%
\pgfpathcurveto{\pgfqpoint{6.732557in}{2.781438in}}{\pgfqpoint{6.729996in}{2.787621in}}{\pgfqpoint{6.725438in}{2.792179in}}%
\pgfpathcurveto{\pgfqpoint{6.720880in}{2.796737in}}{\pgfqpoint{6.714697in}{2.799298in}}{\pgfqpoint{6.708252in}{2.799298in}}%
\pgfpathcurveto{\pgfqpoint{6.701806in}{2.799298in}}{\pgfqpoint{6.695623in}{2.796737in}}{\pgfqpoint{6.691065in}{2.792179in}}%
\pgfpathcurveto{\pgfqpoint{6.686507in}{2.787621in}}{\pgfqpoint{6.683946in}{2.781438in}}{\pgfqpoint{6.683946in}{2.774992in}}%
\pgfpathcurveto{\pgfqpoint{6.683946in}{2.768546in}}{\pgfqpoint{6.686507in}{2.762364in}}{\pgfqpoint{6.691065in}{2.757806in}}%
\pgfpathcurveto{\pgfqpoint{6.695623in}{2.753248in}}{\pgfqpoint{6.701806in}{2.750687in}}{\pgfqpoint{6.708252in}{2.750687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.642395in}{2.344798in}}%
\pgfpathcurveto{\pgfqpoint{6.648841in}{2.344798in}}{\pgfqpoint{6.655024in}{2.347359in}}{\pgfqpoint{6.659582in}{2.351917in}}%
\pgfpathcurveto{\pgfqpoint{6.664140in}{2.356475in}}{\pgfqpoint{6.666701in}{2.362658in}}{\pgfqpoint{6.666701in}{2.369103in}}%
\pgfpathcurveto{\pgfqpoint{6.666701in}{2.375549in}}{\pgfqpoint{6.664140in}{2.381732in}}{\pgfqpoint{6.659582in}{2.386290in}}%
\pgfpathcurveto{\pgfqpoint{6.655024in}{2.390848in}}{\pgfqpoint{6.648841in}{2.393409in}}{\pgfqpoint{6.642395in}{2.393409in}}%
\pgfpathcurveto{\pgfqpoint{6.635949in}{2.393409in}}{\pgfqpoint{6.629766in}{2.390848in}}{\pgfqpoint{6.625209in}{2.386290in}}%
\pgfpathcurveto{\pgfqpoint{6.620651in}{2.381732in}}{\pgfqpoint{6.618090in}{2.375549in}}{\pgfqpoint{6.618090in}{2.369103in}}%
\pgfpathcurveto{\pgfqpoint{6.618090in}{2.362658in}}{\pgfqpoint{6.620651in}{2.356475in}}{\pgfqpoint{6.625209in}{2.351917in}}%
\pgfpathcurveto{\pgfqpoint{6.629766in}{2.347359in}}{\pgfqpoint{6.635949in}{2.344798in}}{\pgfqpoint{6.642395in}{2.344798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731580in}{2.455348in}}%
\pgfpathcurveto{\pgfqpoint{6.738026in}{2.455348in}}{\pgfqpoint{6.744209in}{2.457909in}}{\pgfqpoint{6.748767in}{2.462467in}}%
\pgfpathcurveto{\pgfqpoint{6.753324in}{2.467025in}}{\pgfqpoint{6.755885in}{2.473208in}}{\pgfqpoint{6.755885in}{2.479654in}}%
\pgfpathcurveto{\pgfqpoint{6.755885in}{2.486100in}}{\pgfqpoint{6.753324in}{2.492283in}}{\pgfqpoint{6.748767in}{2.496841in}}%
\pgfpathcurveto{\pgfqpoint{6.744209in}{2.501399in}}{\pgfqpoint{6.738026in}{2.503960in}}{\pgfqpoint{6.731580in}{2.503960in}}%
\pgfpathcurveto{\pgfqpoint{6.725134in}{2.503960in}}{\pgfqpoint{6.718951in}{2.501399in}}{\pgfqpoint{6.714393in}{2.496841in}}%
\pgfpathcurveto{\pgfqpoint{6.709835in}{2.492283in}}{\pgfqpoint{6.707274in}{2.486100in}}{\pgfqpoint{6.707274in}{2.479654in}}%
\pgfpathcurveto{\pgfqpoint{6.707274in}{2.473208in}}{\pgfqpoint{6.709835in}{2.467025in}}{\pgfqpoint{6.714393in}{2.462467in}}%
\pgfpathcurveto{\pgfqpoint{6.718951in}{2.457909in}}{\pgfqpoint{6.725134in}{2.455348in}}{\pgfqpoint{6.731580in}{2.455348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732587in}{2.534211in}}%
\pgfpathcurveto{\pgfqpoint{6.739033in}{2.534211in}}{\pgfqpoint{6.745216in}{2.536772in}}{\pgfqpoint{6.749774in}{2.541330in}}%
\pgfpathcurveto{\pgfqpoint{6.754332in}{2.545888in}}{\pgfqpoint{6.756893in}{2.552071in}}{\pgfqpoint{6.756893in}{2.558517in}}%
\pgfpathcurveto{\pgfqpoint{6.756893in}{2.564962in}}{\pgfqpoint{6.754332in}{2.571145in}}{\pgfqpoint{6.749774in}{2.575703in}}%
\pgfpathcurveto{\pgfqpoint{6.745216in}{2.580261in}}{\pgfqpoint{6.739033in}{2.582822in}}{\pgfqpoint{6.732587in}{2.582822in}}%
\pgfpathcurveto{\pgfqpoint{6.726141in}{2.582822in}}{\pgfqpoint{6.719958in}{2.580261in}}{\pgfqpoint{6.715400in}{2.575703in}}%
\pgfpathcurveto{\pgfqpoint{6.710843in}{2.571145in}}{\pgfqpoint{6.708282in}{2.564962in}}{\pgfqpoint{6.708282in}{2.558517in}}%
\pgfpathcurveto{\pgfqpoint{6.708282in}{2.552071in}}{\pgfqpoint{6.710843in}{2.545888in}}{\pgfqpoint{6.715400in}{2.541330in}}%
\pgfpathcurveto{\pgfqpoint{6.719958in}{2.536772in}}{\pgfqpoint{6.726141in}{2.534211in}}{\pgfqpoint{6.732587in}{2.534211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640417in}{2.636254in}}%
\pgfpathcurveto{\pgfqpoint{6.646863in}{2.636254in}}{\pgfqpoint{6.653046in}{2.638815in}}{\pgfqpoint{6.657604in}{2.643373in}}%
\pgfpathcurveto{\pgfqpoint{6.662162in}{2.647931in}}{\pgfqpoint{6.664723in}{2.654114in}}{\pgfqpoint{6.664723in}{2.660560in}}%
\pgfpathcurveto{\pgfqpoint{6.664723in}{2.667006in}}{\pgfqpoint{6.662162in}{2.673188in}}{\pgfqpoint{6.657604in}{2.677746in}}%
\pgfpathcurveto{\pgfqpoint{6.653046in}{2.682304in}}{\pgfqpoint{6.646863in}{2.684865in}}{\pgfqpoint{6.640417in}{2.684865in}}%
\pgfpathcurveto{\pgfqpoint{6.633971in}{2.684865in}}{\pgfqpoint{6.627789in}{2.682304in}}{\pgfqpoint{6.623231in}{2.677746in}}%
\pgfpathcurveto{\pgfqpoint{6.618673in}{2.673188in}}{\pgfqpoint{6.616112in}{2.667006in}}{\pgfqpoint{6.616112in}{2.660560in}}%
\pgfpathcurveto{\pgfqpoint{6.616112in}{2.654114in}}{\pgfqpoint{6.618673in}{2.647931in}}{\pgfqpoint{6.623231in}{2.643373in}}%
\pgfpathcurveto{\pgfqpoint{6.627789in}{2.638815in}}{\pgfqpoint{6.633971in}{2.636254in}}{\pgfqpoint{6.640417in}{2.636254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675186in}{2.327293in}}%
\pgfpathcurveto{\pgfqpoint{6.681632in}{2.327293in}}{\pgfqpoint{6.687815in}{2.329854in}}{\pgfqpoint{6.692373in}{2.334412in}}%
\pgfpathcurveto{\pgfqpoint{6.696931in}{2.338970in}}{\pgfqpoint{6.699492in}{2.345153in}}{\pgfqpoint{6.699492in}{2.351599in}}%
\pgfpathcurveto{\pgfqpoint{6.699492in}{2.358045in}}{\pgfqpoint{6.696931in}{2.364228in}}{\pgfqpoint{6.692373in}{2.368786in}}%
\pgfpathcurveto{\pgfqpoint{6.687815in}{2.373344in}}{\pgfqpoint{6.681632in}{2.375905in}}{\pgfqpoint{6.675186in}{2.375905in}}%
\pgfpathcurveto{\pgfqpoint{6.668740in}{2.375905in}}{\pgfqpoint{6.662557in}{2.373344in}}{\pgfqpoint{6.657999in}{2.368786in}}%
\pgfpathcurveto{\pgfqpoint{6.653441in}{2.364228in}}{\pgfqpoint{6.650881in}{2.358045in}}{\pgfqpoint{6.650881in}{2.351599in}}%
\pgfpathcurveto{\pgfqpoint{6.650881in}{2.345153in}}{\pgfqpoint{6.653441in}{2.338970in}}{\pgfqpoint{6.657999in}{2.334412in}}%
\pgfpathcurveto{\pgfqpoint{6.662557in}{2.329854in}}{\pgfqpoint{6.668740in}{2.327293in}}{\pgfqpoint{6.675186in}{2.327293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684713in}{2.607767in}}%
\pgfpathcurveto{\pgfqpoint{6.691159in}{2.607767in}}{\pgfqpoint{6.697342in}{2.610328in}}{\pgfqpoint{6.701899in}{2.614886in}}%
\pgfpathcurveto{\pgfqpoint{6.706457in}{2.619444in}}{\pgfqpoint{6.709018in}{2.625627in}}{\pgfqpoint{6.709018in}{2.632073in}}%
\pgfpathcurveto{\pgfqpoint{6.709018in}{2.638519in}}{\pgfqpoint{6.706457in}{2.644701in}}{\pgfqpoint{6.701899in}{2.649259in}}%
\pgfpathcurveto{\pgfqpoint{6.697342in}{2.653817in}}{\pgfqpoint{6.691159in}{2.656378in}}{\pgfqpoint{6.684713in}{2.656378in}}%
\pgfpathcurveto{\pgfqpoint{6.678267in}{2.656378in}}{\pgfqpoint{6.672084in}{2.653817in}}{\pgfqpoint{6.667526in}{2.649259in}}%
\pgfpathcurveto{\pgfqpoint{6.662968in}{2.644701in}}{\pgfqpoint{6.660407in}{2.638519in}}{\pgfqpoint{6.660407in}{2.632073in}}%
\pgfpathcurveto{\pgfqpoint{6.660407in}{2.625627in}}{\pgfqpoint{6.662968in}{2.619444in}}{\pgfqpoint{6.667526in}{2.614886in}}%
\pgfpathcurveto{\pgfqpoint{6.672084in}{2.610328in}}{\pgfqpoint{6.678267in}{2.607767in}}{\pgfqpoint{6.684713in}{2.607767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677764in}{2.706707in}}%
\pgfpathcurveto{\pgfqpoint{6.684210in}{2.706707in}}{\pgfqpoint{6.690393in}{2.709268in}}{\pgfqpoint{6.694951in}{2.713825in}}%
\pgfpathcurveto{\pgfqpoint{6.699509in}{2.718383in}}{\pgfqpoint{6.702070in}{2.724566in}}{\pgfqpoint{6.702070in}{2.731012in}}%
\pgfpathcurveto{\pgfqpoint{6.702070in}{2.737458in}}{\pgfqpoint{6.699509in}{2.743641in}}{\pgfqpoint{6.694951in}{2.748199in}}%
\pgfpathcurveto{\pgfqpoint{6.690393in}{2.752757in}}{\pgfqpoint{6.684210in}{2.755318in}}{\pgfqpoint{6.677764in}{2.755318in}}%
\pgfpathcurveto{\pgfqpoint{6.671318in}{2.755318in}}{\pgfqpoint{6.665136in}{2.752757in}}{\pgfqpoint{6.660578in}{2.748199in}}%
\pgfpathcurveto{\pgfqpoint{6.656020in}{2.743641in}}{\pgfqpoint{6.653459in}{2.737458in}}{\pgfqpoint{6.653459in}{2.731012in}}%
\pgfpathcurveto{\pgfqpoint{6.653459in}{2.724566in}}{\pgfqpoint{6.656020in}{2.718383in}}{\pgfqpoint{6.660578in}{2.713825in}}%
\pgfpathcurveto{\pgfqpoint{6.665136in}{2.709268in}}{\pgfqpoint{6.671318in}{2.706707in}}{\pgfqpoint{6.677764in}{2.706707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.728526in}{2.903390in}}%
\pgfpathcurveto{\pgfqpoint{6.734972in}{2.903390in}}{\pgfqpoint{6.741155in}{2.905951in}}{\pgfqpoint{6.745713in}{2.910509in}}%
\pgfpathcurveto{\pgfqpoint{6.750271in}{2.915066in}}{\pgfqpoint{6.752832in}{2.921249in}}{\pgfqpoint{6.752832in}{2.927695in}}%
\pgfpathcurveto{\pgfqpoint{6.752832in}{2.934141in}}{\pgfqpoint{6.750271in}{2.940324in}}{\pgfqpoint{6.745713in}{2.944882in}}%
\pgfpathcurveto{\pgfqpoint{6.741155in}{2.949440in}}{\pgfqpoint{6.734972in}{2.952001in}}{\pgfqpoint{6.728526in}{2.952001in}}%
\pgfpathcurveto{\pgfqpoint{6.722080in}{2.952001in}}{\pgfqpoint{6.715898in}{2.949440in}}{\pgfqpoint{6.711340in}{2.944882in}}%
\pgfpathcurveto{\pgfqpoint{6.706782in}{2.940324in}}{\pgfqpoint{6.704221in}{2.934141in}}{\pgfqpoint{6.704221in}{2.927695in}}%
\pgfpathcurveto{\pgfqpoint{6.704221in}{2.921249in}}{\pgfqpoint{6.706782in}{2.915066in}}{\pgfqpoint{6.711340in}{2.910509in}}%
\pgfpathcurveto{\pgfqpoint{6.715898in}{2.905951in}}{\pgfqpoint{6.722080in}{2.903390in}}{\pgfqpoint{6.728526in}{2.903390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.694445in}{2.586750in}}%
\pgfpathcurveto{\pgfqpoint{6.700891in}{2.586750in}}{\pgfqpoint{6.707074in}{2.589311in}}{\pgfqpoint{6.711631in}{2.593869in}}%
\pgfpathcurveto{\pgfqpoint{6.716189in}{2.598427in}}{\pgfqpoint{6.718750in}{2.604609in}}{\pgfqpoint{6.718750in}{2.611055in}}%
\pgfpathcurveto{\pgfqpoint{6.718750in}{2.617501in}}{\pgfqpoint{6.716189in}{2.623684in}}{\pgfqpoint{6.711631in}{2.628242in}}%
\pgfpathcurveto{\pgfqpoint{6.707074in}{2.632800in}}{\pgfqpoint{6.700891in}{2.635361in}}{\pgfqpoint{6.694445in}{2.635361in}}%
\pgfpathcurveto{\pgfqpoint{6.687999in}{2.635361in}}{\pgfqpoint{6.681816in}{2.632800in}}{\pgfqpoint{6.677258in}{2.628242in}}%
\pgfpathcurveto{\pgfqpoint{6.672700in}{2.623684in}}{\pgfqpoint{6.670139in}{2.617501in}}{\pgfqpoint{6.670139in}{2.611055in}}%
\pgfpathcurveto{\pgfqpoint{6.670139in}{2.604609in}}{\pgfqpoint{6.672700in}{2.598427in}}{\pgfqpoint{6.677258in}{2.593869in}}%
\pgfpathcurveto{\pgfqpoint{6.681816in}{2.589311in}}{\pgfqpoint{6.687999in}{2.586750in}}{\pgfqpoint{6.694445in}{2.586750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.699470in}{2.601061in}}%
\pgfpathcurveto{\pgfqpoint{6.705916in}{2.601061in}}{\pgfqpoint{6.712099in}{2.603622in}}{\pgfqpoint{6.716657in}{2.608180in}}%
\pgfpathcurveto{\pgfqpoint{6.721215in}{2.612738in}}{\pgfqpoint{6.723776in}{2.618921in}}{\pgfqpoint{6.723776in}{2.625367in}}%
\pgfpathcurveto{\pgfqpoint{6.723776in}{2.631812in}}{\pgfqpoint{6.721215in}{2.637995in}}{\pgfqpoint{6.716657in}{2.642553in}}%
\pgfpathcurveto{\pgfqpoint{6.712099in}{2.647111in}}{\pgfqpoint{6.705916in}{2.649672in}}{\pgfqpoint{6.699470in}{2.649672in}}%
\pgfpathcurveto{\pgfqpoint{6.693024in}{2.649672in}}{\pgfqpoint{6.686842in}{2.647111in}}{\pgfqpoint{6.682284in}{2.642553in}}%
\pgfpathcurveto{\pgfqpoint{6.677726in}{2.637995in}}{\pgfqpoint{6.675165in}{2.631812in}}{\pgfqpoint{6.675165in}{2.625367in}}%
\pgfpathcurveto{\pgfqpoint{6.675165in}{2.618921in}}{\pgfqpoint{6.677726in}{2.612738in}}{\pgfqpoint{6.682284in}{2.608180in}}%
\pgfpathcurveto{\pgfqpoint{6.686842in}{2.603622in}}{\pgfqpoint{6.693024in}{2.601061in}}{\pgfqpoint{6.699470in}{2.601061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.637049in}{2.955727in}}%
\pgfpathcurveto{\pgfqpoint{6.643495in}{2.955727in}}{\pgfqpoint{6.649678in}{2.958288in}}{\pgfqpoint{6.654236in}{2.962846in}}%
\pgfpathcurveto{\pgfqpoint{6.658794in}{2.967404in}}{\pgfqpoint{6.661355in}{2.973587in}}{\pgfqpoint{6.661355in}{2.980033in}}%
\pgfpathcurveto{\pgfqpoint{6.661355in}{2.986479in}}{\pgfqpoint{6.658794in}{2.992662in}}{\pgfqpoint{6.654236in}{2.997220in}}%
\pgfpathcurveto{\pgfqpoint{6.649678in}{3.001778in}}{\pgfqpoint{6.643495in}{3.004339in}}{\pgfqpoint{6.637049in}{3.004339in}}%
\pgfpathcurveto{\pgfqpoint{6.630603in}{3.004339in}}{\pgfqpoint{6.624421in}{3.001778in}}{\pgfqpoint{6.619863in}{2.997220in}}%
\pgfpathcurveto{\pgfqpoint{6.615305in}{2.992662in}}{\pgfqpoint{6.612744in}{2.986479in}}{\pgfqpoint{6.612744in}{2.980033in}}%
\pgfpathcurveto{\pgfqpoint{6.612744in}{2.973587in}}{\pgfqpoint{6.615305in}{2.967404in}}{\pgfqpoint{6.619863in}{2.962846in}}%
\pgfpathcurveto{\pgfqpoint{6.624421in}{2.958288in}}{\pgfqpoint{6.630603in}{2.955727in}}{\pgfqpoint{6.637049in}{2.955727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.713014in}{2.657839in}}%
\pgfpathcurveto{\pgfqpoint{6.719460in}{2.657839in}}{\pgfqpoint{6.725643in}{2.660400in}}{\pgfqpoint{6.730201in}{2.664958in}}%
\pgfpathcurveto{\pgfqpoint{6.734759in}{2.669516in}}{\pgfqpoint{6.737320in}{2.675699in}}{\pgfqpoint{6.737320in}{2.682145in}}%
\pgfpathcurveto{\pgfqpoint{6.737320in}{2.688590in}}{\pgfqpoint{6.734759in}{2.694773in}}{\pgfqpoint{6.730201in}{2.699331in}}%
\pgfpathcurveto{\pgfqpoint{6.725643in}{2.703889in}}{\pgfqpoint{6.719460in}{2.706450in}}{\pgfqpoint{6.713014in}{2.706450in}}%
\pgfpathcurveto{\pgfqpoint{6.706568in}{2.706450in}}{\pgfqpoint{6.700385in}{2.703889in}}{\pgfqpoint{6.695827in}{2.699331in}}%
\pgfpathcurveto{\pgfqpoint{6.691270in}{2.694773in}}{\pgfqpoint{6.688709in}{2.688590in}}{\pgfqpoint{6.688709in}{2.682145in}}%
\pgfpathcurveto{\pgfqpoint{6.688709in}{2.675699in}}{\pgfqpoint{6.691270in}{2.669516in}}{\pgfqpoint{6.695827in}{2.664958in}}%
\pgfpathcurveto{\pgfqpoint{6.700385in}{2.660400in}}{\pgfqpoint{6.706568in}{2.657839in}}{\pgfqpoint{6.713014in}{2.657839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.701158in}{2.728334in}}%
\pgfpathcurveto{\pgfqpoint{6.707603in}{2.728334in}}{\pgfqpoint{6.713786in}{2.730895in}}{\pgfqpoint{6.718344in}{2.735453in}}%
\pgfpathcurveto{\pgfqpoint{6.722902in}{2.740011in}}{\pgfqpoint{6.725463in}{2.746194in}}{\pgfqpoint{6.725463in}{2.752640in}}%
\pgfpathcurveto{\pgfqpoint{6.725463in}{2.759085in}}{\pgfqpoint{6.722902in}{2.765268in}}{\pgfqpoint{6.718344in}{2.769826in}}%
\pgfpathcurveto{\pgfqpoint{6.713786in}{2.774384in}}{\pgfqpoint{6.707603in}{2.776945in}}{\pgfqpoint{6.701158in}{2.776945in}}%
\pgfpathcurveto{\pgfqpoint{6.694712in}{2.776945in}}{\pgfqpoint{6.688529in}{2.774384in}}{\pgfqpoint{6.683971in}{2.769826in}}%
\pgfpathcurveto{\pgfqpoint{6.679413in}{2.765268in}}{\pgfqpoint{6.676852in}{2.759085in}}{\pgfqpoint{6.676852in}{2.752640in}}%
\pgfpathcurveto{\pgfqpoint{6.676852in}{2.746194in}}{\pgfqpoint{6.679413in}{2.740011in}}{\pgfqpoint{6.683971in}{2.735453in}}%
\pgfpathcurveto{\pgfqpoint{6.688529in}{2.730895in}}{\pgfqpoint{6.694712in}{2.728334in}}{\pgfqpoint{6.701158in}{2.728334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.627558in}{2.512401in}}%
\pgfpathcurveto{\pgfqpoint{6.634004in}{2.512401in}}{\pgfqpoint{6.640186in}{2.514962in}}{\pgfqpoint{6.644744in}{2.519520in}}%
\pgfpathcurveto{\pgfqpoint{6.649302in}{2.524078in}}{\pgfqpoint{6.651863in}{2.530261in}}{\pgfqpoint{6.651863in}{2.536707in}}%
\pgfpathcurveto{\pgfqpoint{6.651863in}{2.543153in}}{\pgfqpoint{6.649302in}{2.549336in}}{\pgfqpoint{6.644744in}{2.553894in}}%
\pgfpathcurveto{\pgfqpoint{6.640186in}{2.558452in}}{\pgfqpoint{6.634004in}{2.561012in}}{\pgfqpoint{6.627558in}{2.561012in}}%
\pgfpathcurveto{\pgfqpoint{6.621112in}{2.561012in}}{\pgfqpoint{6.614929in}{2.558452in}}{\pgfqpoint{6.610371in}{2.553894in}}%
\pgfpathcurveto{\pgfqpoint{6.605813in}{2.549336in}}{\pgfqpoint{6.603252in}{2.543153in}}{\pgfqpoint{6.603252in}{2.536707in}}%
\pgfpathcurveto{\pgfqpoint{6.603252in}{2.530261in}}{\pgfqpoint{6.605813in}{2.524078in}}{\pgfqpoint{6.610371in}{2.519520in}}%
\pgfpathcurveto{\pgfqpoint{6.614929in}{2.514962in}}{\pgfqpoint{6.621112in}{2.512401in}}{\pgfqpoint{6.627558in}{2.512401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697786in}{2.509448in}}%
\pgfpathcurveto{\pgfqpoint{6.704232in}{2.509448in}}{\pgfqpoint{6.710415in}{2.512009in}}{\pgfqpoint{6.714973in}{2.516567in}}%
\pgfpathcurveto{\pgfqpoint{6.719531in}{2.521125in}}{\pgfqpoint{6.722092in}{2.527308in}}{\pgfqpoint{6.722092in}{2.533754in}}%
\pgfpathcurveto{\pgfqpoint{6.722092in}{2.540200in}}{\pgfqpoint{6.719531in}{2.546382in}}{\pgfqpoint{6.714973in}{2.550940in}}%
\pgfpathcurveto{\pgfqpoint{6.710415in}{2.555498in}}{\pgfqpoint{6.704232in}{2.558059in}}{\pgfqpoint{6.697786in}{2.558059in}}%
\pgfpathcurveto{\pgfqpoint{6.691341in}{2.558059in}}{\pgfqpoint{6.685158in}{2.555498in}}{\pgfqpoint{6.680600in}{2.550940in}}%
\pgfpathcurveto{\pgfqpoint{6.676042in}{2.546382in}}{\pgfqpoint{6.673481in}{2.540200in}}{\pgfqpoint{6.673481in}{2.533754in}}%
\pgfpathcurveto{\pgfqpoint{6.673481in}{2.527308in}}{\pgfqpoint{6.676042in}{2.521125in}}{\pgfqpoint{6.680600in}{2.516567in}}%
\pgfpathcurveto{\pgfqpoint{6.685158in}{2.512009in}}{\pgfqpoint{6.691341in}{2.509448in}}{\pgfqpoint{6.697786in}{2.509448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.645633in}{2.383023in}}%
\pgfpathcurveto{\pgfqpoint{6.652079in}{2.383023in}}{\pgfqpoint{6.658262in}{2.385584in}}{\pgfqpoint{6.662820in}{2.390142in}}%
\pgfpathcurveto{\pgfqpoint{6.667378in}{2.394700in}}{\pgfqpoint{6.669939in}{2.400883in}}{\pgfqpoint{6.669939in}{2.407329in}}%
\pgfpathcurveto{\pgfqpoint{6.669939in}{2.413775in}}{\pgfqpoint{6.667378in}{2.419957in}}{\pgfqpoint{6.662820in}{2.424515in}}%
\pgfpathcurveto{\pgfqpoint{6.658262in}{2.429073in}}{\pgfqpoint{6.652079in}{2.431634in}}{\pgfqpoint{6.645633in}{2.431634in}}%
\pgfpathcurveto{\pgfqpoint{6.639187in}{2.431634in}}{\pgfqpoint{6.633005in}{2.429073in}}{\pgfqpoint{6.628447in}{2.424515in}}%
\pgfpathcurveto{\pgfqpoint{6.623889in}{2.419957in}}{\pgfqpoint{6.621328in}{2.413775in}}{\pgfqpoint{6.621328in}{2.407329in}}%
\pgfpathcurveto{\pgfqpoint{6.621328in}{2.400883in}}{\pgfqpoint{6.623889in}{2.394700in}}{\pgfqpoint{6.628447in}{2.390142in}}%
\pgfpathcurveto{\pgfqpoint{6.633005in}{2.385584in}}{\pgfqpoint{6.639187in}{2.383023in}}{\pgfqpoint{6.645633in}{2.383023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679043in}{2.339570in}}%
\pgfpathcurveto{\pgfqpoint{6.685489in}{2.339570in}}{\pgfqpoint{6.691672in}{2.342131in}}{\pgfqpoint{6.696230in}{2.346689in}}%
\pgfpathcurveto{\pgfqpoint{6.700788in}{2.351247in}}{\pgfqpoint{6.703349in}{2.357430in}}{\pgfqpoint{6.703349in}{2.363876in}}%
\pgfpathcurveto{\pgfqpoint{6.703349in}{2.370322in}}{\pgfqpoint{6.700788in}{2.376505in}}{\pgfqpoint{6.696230in}{2.381063in}}%
\pgfpathcurveto{\pgfqpoint{6.691672in}{2.385620in}}{\pgfqpoint{6.685489in}{2.388181in}}{\pgfqpoint{6.679043in}{2.388181in}}%
\pgfpathcurveto{\pgfqpoint{6.672597in}{2.388181in}}{\pgfqpoint{6.666414in}{2.385620in}}{\pgfqpoint{6.661856in}{2.381063in}}%
\pgfpathcurveto{\pgfqpoint{6.657298in}{2.376505in}}{\pgfqpoint{6.654737in}{2.370322in}}{\pgfqpoint{6.654737in}{2.363876in}}%
\pgfpathcurveto{\pgfqpoint{6.654737in}{2.357430in}}{\pgfqpoint{6.657298in}{2.351247in}}{\pgfqpoint{6.661856in}{2.346689in}}%
\pgfpathcurveto{\pgfqpoint{6.666414in}{2.342131in}}{\pgfqpoint{6.672597in}{2.339570in}}{\pgfqpoint{6.679043in}{2.339570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.690327in}{2.666460in}}%
\pgfpathcurveto{\pgfqpoint{6.696773in}{2.666460in}}{\pgfqpoint{6.702956in}{2.669021in}}{\pgfqpoint{6.707514in}{2.673578in}}%
\pgfpathcurveto{\pgfqpoint{6.712072in}{2.678136in}}{\pgfqpoint{6.714633in}{2.684319in}}{\pgfqpoint{6.714633in}{2.690765in}}%
\pgfpathcurveto{\pgfqpoint{6.714633in}{2.697211in}}{\pgfqpoint{6.712072in}{2.703394in}}{\pgfqpoint{6.707514in}{2.707952in}}%
\pgfpathcurveto{\pgfqpoint{6.702956in}{2.712510in}}{\pgfqpoint{6.696773in}{2.715071in}}{\pgfqpoint{6.690327in}{2.715071in}}%
\pgfpathcurveto{\pgfqpoint{6.683881in}{2.715071in}}{\pgfqpoint{6.677699in}{2.712510in}}{\pgfqpoint{6.673141in}{2.707952in}}%
\pgfpathcurveto{\pgfqpoint{6.668583in}{2.703394in}}{\pgfqpoint{6.666022in}{2.697211in}}{\pgfqpoint{6.666022in}{2.690765in}}%
\pgfpathcurveto{\pgfqpoint{6.666022in}{2.684319in}}{\pgfqpoint{6.668583in}{2.678136in}}{\pgfqpoint{6.673141in}{2.673578in}}%
\pgfpathcurveto{\pgfqpoint{6.677699in}{2.669021in}}{\pgfqpoint{6.683881in}{2.666460in}}{\pgfqpoint{6.690327in}{2.666460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672851in}{2.578495in}}%
\pgfpathcurveto{\pgfqpoint{6.679297in}{2.578495in}}{\pgfqpoint{6.685480in}{2.581056in}}{\pgfqpoint{6.690038in}{2.585614in}}%
\pgfpathcurveto{\pgfqpoint{6.694596in}{2.590172in}}{\pgfqpoint{6.697157in}{2.596355in}}{\pgfqpoint{6.697157in}{2.602801in}}%
\pgfpathcurveto{\pgfqpoint{6.697157in}{2.609247in}}{\pgfqpoint{6.694596in}{2.615430in}}{\pgfqpoint{6.690038in}{2.619987in}}%
\pgfpathcurveto{\pgfqpoint{6.685480in}{2.624545in}}{\pgfqpoint{6.679297in}{2.627106in}}{\pgfqpoint{6.672851in}{2.627106in}}%
\pgfpathcurveto{\pgfqpoint{6.666405in}{2.627106in}}{\pgfqpoint{6.660222in}{2.624545in}}{\pgfqpoint{6.655665in}{2.619987in}}%
\pgfpathcurveto{\pgfqpoint{6.651107in}{2.615430in}}{\pgfqpoint{6.648546in}{2.609247in}}{\pgfqpoint{6.648546in}{2.602801in}}%
\pgfpathcurveto{\pgfqpoint{6.648546in}{2.596355in}}{\pgfqpoint{6.651107in}{2.590172in}}{\pgfqpoint{6.655665in}{2.585614in}}%
\pgfpathcurveto{\pgfqpoint{6.660222in}{2.581056in}}{\pgfqpoint{6.666405in}{2.578495in}}{\pgfqpoint{6.672851in}{2.578495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.712320in}{2.257700in}}%
\pgfpathcurveto{\pgfqpoint{6.718766in}{2.257700in}}{\pgfqpoint{6.724949in}{2.260261in}}{\pgfqpoint{6.729507in}{2.264819in}}%
\pgfpathcurveto{\pgfqpoint{6.734065in}{2.269377in}}{\pgfqpoint{6.736626in}{2.275560in}}{\pgfqpoint{6.736626in}{2.282006in}}%
\pgfpathcurveto{\pgfqpoint{6.736626in}{2.288452in}}{\pgfqpoint{6.734065in}{2.294634in}}{\pgfqpoint{6.729507in}{2.299192in}}%
\pgfpathcurveto{\pgfqpoint{6.724949in}{2.303750in}}{\pgfqpoint{6.718766in}{2.306311in}}{\pgfqpoint{6.712320in}{2.306311in}}%
\pgfpathcurveto{\pgfqpoint{6.705874in}{2.306311in}}{\pgfqpoint{6.699691in}{2.303750in}}{\pgfqpoint{6.695133in}{2.299192in}}%
\pgfpathcurveto{\pgfqpoint{6.690576in}{2.294634in}}{\pgfqpoint{6.688015in}{2.288452in}}{\pgfqpoint{6.688015in}{2.282006in}}%
\pgfpathcurveto{\pgfqpoint{6.688015in}{2.275560in}}{\pgfqpoint{6.690576in}{2.269377in}}{\pgfqpoint{6.695133in}{2.264819in}}%
\pgfpathcurveto{\pgfqpoint{6.699691in}{2.260261in}}{\pgfqpoint{6.705874in}{2.257700in}}{\pgfqpoint{6.712320in}{2.257700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719740in}{2.539776in}}%
\pgfpathcurveto{\pgfqpoint{6.726186in}{2.539776in}}{\pgfqpoint{6.732368in}{2.542337in}}{\pgfqpoint{6.736926in}{2.546895in}}%
\pgfpathcurveto{\pgfqpoint{6.741484in}{2.551453in}}{\pgfqpoint{6.744045in}{2.557636in}}{\pgfqpoint{6.744045in}{2.564081in}}%
\pgfpathcurveto{\pgfqpoint{6.744045in}{2.570527in}}{\pgfqpoint{6.741484in}{2.576710in}}{\pgfqpoint{6.736926in}{2.581268in}}%
\pgfpathcurveto{\pgfqpoint{6.732368in}{2.585826in}}{\pgfqpoint{6.726186in}{2.588387in}}{\pgfqpoint{6.719740in}{2.588387in}}%
\pgfpathcurveto{\pgfqpoint{6.713294in}{2.588387in}}{\pgfqpoint{6.707111in}{2.585826in}}{\pgfqpoint{6.702553in}{2.581268in}}%
\pgfpathcurveto{\pgfqpoint{6.697995in}{2.576710in}}{\pgfqpoint{6.695434in}{2.570527in}}{\pgfqpoint{6.695434in}{2.564081in}}%
\pgfpathcurveto{\pgfqpoint{6.695434in}{2.557636in}}{\pgfqpoint{6.697995in}{2.551453in}}{\pgfqpoint{6.702553in}{2.546895in}}%
\pgfpathcurveto{\pgfqpoint{6.707111in}{2.542337in}}{\pgfqpoint{6.713294in}{2.539776in}}{\pgfqpoint{6.719740in}{2.539776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620288in}{2.606410in}}%
\pgfpathcurveto{\pgfqpoint{6.626734in}{2.606410in}}{\pgfqpoint{6.632917in}{2.608971in}}{\pgfqpoint{6.637475in}{2.613529in}}%
\pgfpathcurveto{\pgfqpoint{6.642033in}{2.618087in}}{\pgfqpoint{6.644594in}{2.624270in}}{\pgfqpoint{6.644594in}{2.630716in}}%
\pgfpathcurveto{\pgfqpoint{6.644594in}{2.637161in}}{\pgfqpoint{6.642033in}{2.643344in}}{\pgfqpoint{6.637475in}{2.647902in}}%
\pgfpathcurveto{\pgfqpoint{6.632917in}{2.652460in}}{\pgfqpoint{6.626734in}{2.655021in}}{\pgfqpoint{6.620288in}{2.655021in}}%
\pgfpathcurveto{\pgfqpoint{6.613842in}{2.655021in}}{\pgfqpoint{6.607659in}{2.652460in}}{\pgfqpoint{6.603101in}{2.647902in}}%
\pgfpathcurveto{\pgfqpoint{6.598543in}{2.643344in}}{\pgfqpoint{6.595982in}{2.637161in}}{\pgfqpoint{6.595982in}{2.630716in}}%
\pgfpathcurveto{\pgfqpoint{6.595982in}{2.624270in}}{\pgfqpoint{6.598543in}{2.618087in}}{\pgfqpoint{6.603101in}{2.613529in}}%
\pgfpathcurveto{\pgfqpoint{6.607659in}{2.608971in}}{\pgfqpoint{6.613842in}{2.606410in}}{\pgfqpoint{6.620288in}{2.606410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675628in}{2.208135in}}%
\pgfpathcurveto{\pgfqpoint{6.682074in}{2.208135in}}{\pgfqpoint{6.688257in}{2.210696in}}{\pgfqpoint{6.692815in}{2.215254in}}%
\pgfpathcurveto{\pgfqpoint{6.697373in}{2.219812in}}{\pgfqpoint{6.699934in}{2.225994in}}{\pgfqpoint{6.699934in}{2.232440in}}%
\pgfpathcurveto{\pgfqpoint{6.699934in}{2.238886in}}{\pgfqpoint{6.697373in}{2.245069in}}{\pgfqpoint{6.692815in}{2.249627in}}%
\pgfpathcurveto{\pgfqpoint{6.688257in}{2.254185in}}{\pgfqpoint{6.682074in}{2.256746in}}{\pgfqpoint{6.675628in}{2.256746in}}%
\pgfpathcurveto{\pgfqpoint{6.669182in}{2.256746in}}{\pgfqpoint{6.662999in}{2.254185in}}{\pgfqpoint{6.658441in}{2.249627in}}%
\pgfpathcurveto{\pgfqpoint{6.653884in}{2.245069in}}{\pgfqpoint{6.651323in}{2.238886in}}{\pgfqpoint{6.651323in}{2.232440in}}%
\pgfpathcurveto{\pgfqpoint{6.651323in}{2.225994in}}{\pgfqpoint{6.653884in}{2.219812in}}{\pgfqpoint{6.658441in}{2.215254in}}%
\pgfpathcurveto{\pgfqpoint{6.662999in}{2.210696in}}{\pgfqpoint{6.669182in}{2.208135in}}{\pgfqpoint{6.675628in}{2.208135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.646813in}{2.243761in}}%
\pgfpathcurveto{\pgfqpoint{6.653259in}{2.243761in}}{\pgfqpoint{6.659442in}{2.246322in}}{\pgfqpoint{6.664000in}{2.250880in}}%
\pgfpathcurveto{\pgfqpoint{6.668558in}{2.255438in}}{\pgfqpoint{6.671119in}{2.261621in}}{\pgfqpoint{6.671119in}{2.268067in}}%
\pgfpathcurveto{\pgfqpoint{6.671119in}{2.274513in}}{\pgfqpoint{6.668558in}{2.280696in}}{\pgfqpoint{6.664000in}{2.285254in}}%
\pgfpathcurveto{\pgfqpoint{6.659442in}{2.289812in}}{\pgfqpoint{6.653259in}{2.292372in}}{\pgfqpoint{6.646813in}{2.292372in}}%
\pgfpathcurveto{\pgfqpoint{6.640367in}{2.292372in}}{\pgfqpoint{6.634184in}{2.289812in}}{\pgfqpoint{6.629627in}{2.285254in}}%
\pgfpathcurveto{\pgfqpoint{6.625069in}{2.280696in}}{\pgfqpoint{6.622508in}{2.274513in}}{\pgfqpoint{6.622508in}{2.268067in}}%
\pgfpathcurveto{\pgfqpoint{6.622508in}{2.261621in}}{\pgfqpoint{6.625069in}{2.255438in}}{\pgfqpoint{6.629627in}{2.250880in}}%
\pgfpathcurveto{\pgfqpoint{6.634184in}{2.246322in}}{\pgfqpoint{6.640367in}{2.243761in}}{\pgfqpoint{6.646813in}{2.243761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.728840in}{2.337563in}}%
\pgfpathcurveto{\pgfqpoint{6.735286in}{2.337563in}}{\pgfqpoint{6.741469in}{2.340124in}}{\pgfqpoint{6.746027in}{2.344682in}}%
\pgfpathcurveto{\pgfqpoint{6.750585in}{2.349240in}}{\pgfqpoint{6.753146in}{2.355422in}}{\pgfqpoint{6.753146in}{2.361868in}}%
\pgfpathcurveto{\pgfqpoint{6.753146in}{2.368314in}}{\pgfqpoint{6.750585in}{2.374497in}}{\pgfqpoint{6.746027in}{2.379055in}}%
\pgfpathcurveto{\pgfqpoint{6.741469in}{2.383613in}}{\pgfqpoint{6.735286in}{2.386174in}}{\pgfqpoint{6.728840in}{2.386174in}}%
\pgfpathcurveto{\pgfqpoint{6.722394in}{2.386174in}}{\pgfqpoint{6.716212in}{2.383613in}}{\pgfqpoint{6.711654in}{2.379055in}}%
\pgfpathcurveto{\pgfqpoint{6.707096in}{2.374497in}}{\pgfqpoint{6.704535in}{2.368314in}}{\pgfqpoint{6.704535in}{2.361868in}}%
\pgfpathcurveto{\pgfqpoint{6.704535in}{2.355422in}}{\pgfqpoint{6.707096in}{2.349240in}}{\pgfqpoint{6.711654in}{2.344682in}}%
\pgfpathcurveto{\pgfqpoint{6.716212in}{2.340124in}}{\pgfqpoint{6.722394in}{2.337563in}}{\pgfqpoint{6.728840in}{2.337563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.702610in}{2.556654in}}%
\pgfpathcurveto{\pgfqpoint{6.709055in}{2.556654in}}{\pgfqpoint{6.715238in}{2.559215in}}{\pgfqpoint{6.719796in}{2.563773in}}%
\pgfpathcurveto{\pgfqpoint{6.724354in}{2.568331in}}{\pgfqpoint{6.726915in}{2.574514in}}{\pgfqpoint{6.726915in}{2.580960in}}%
\pgfpathcurveto{\pgfqpoint{6.726915in}{2.587406in}}{\pgfqpoint{6.724354in}{2.593588in}}{\pgfqpoint{6.719796in}{2.598146in}}%
\pgfpathcurveto{\pgfqpoint{6.715238in}{2.602704in}}{\pgfqpoint{6.709055in}{2.605265in}}{\pgfqpoint{6.702610in}{2.605265in}}%
\pgfpathcurveto{\pgfqpoint{6.696164in}{2.605265in}}{\pgfqpoint{6.689981in}{2.602704in}}{\pgfqpoint{6.685423in}{2.598146in}}%
\pgfpathcurveto{\pgfqpoint{6.680865in}{2.593588in}}{\pgfqpoint{6.678304in}{2.587406in}}{\pgfqpoint{6.678304in}{2.580960in}}%
\pgfpathcurveto{\pgfqpoint{6.678304in}{2.574514in}}{\pgfqpoint{6.680865in}{2.568331in}}{\pgfqpoint{6.685423in}{2.563773in}}%
\pgfpathcurveto{\pgfqpoint{6.689981in}{2.559215in}}{\pgfqpoint{6.696164in}{2.556654in}}{\pgfqpoint{6.702610in}{2.556654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.639837in}{2.745849in}}%
\pgfpathcurveto{\pgfqpoint{6.646283in}{2.745849in}}{\pgfqpoint{6.652465in}{2.748410in}}{\pgfqpoint{6.657023in}{2.752968in}}%
\pgfpathcurveto{\pgfqpoint{6.661581in}{2.757526in}}{\pgfqpoint{6.664142in}{2.763709in}}{\pgfqpoint{6.664142in}{2.770155in}}%
\pgfpathcurveto{\pgfqpoint{6.664142in}{2.776601in}}{\pgfqpoint{6.661581in}{2.782784in}}{\pgfqpoint{6.657023in}{2.787342in}}%
\pgfpathcurveto{\pgfqpoint{6.652465in}{2.791899in}}{\pgfqpoint{6.646283in}{2.794460in}}{\pgfqpoint{6.639837in}{2.794460in}}%
\pgfpathcurveto{\pgfqpoint{6.633391in}{2.794460in}}{\pgfqpoint{6.627208in}{2.791899in}}{\pgfqpoint{6.622650in}{2.787342in}}%
\pgfpathcurveto{\pgfqpoint{6.618092in}{2.782784in}}{\pgfqpoint{6.615531in}{2.776601in}}{\pgfqpoint{6.615531in}{2.770155in}}%
\pgfpathcurveto{\pgfqpoint{6.615531in}{2.763709in}}{\pgfqpoint{6.618092in}{2.757526in}}{\pgfqpoint{6.622650in}{2.752968in}}%
\pgfpathcurveto{\pgfqpoint{6.627208in}{2.748410in}}{\pgfqpoint{6.633391in}{2.745849in}}{\pgfqpoint{6.639837in}{2.745849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.623164in}{2.510937in}}%
\pgfpathcurveto{\pgfqpoint{6.629610in}{2.510937in}}{\pgfqpoint{6.635792in}{2.513498in}}{\pgfqpoint{6.640350in}{2.518056in}}%
\pgfpathcurveto{\pgfqpoint{6.644908in}{2.522614in}}{\pgfqpoint{6.647469in}{2.528796in}}{\pgfqpoint{6.647469in}{2.535242in}}%
\pgfpathcurveto{\pgfqpoint{6.647469in}{2.541688in}}{\pgfqpoint{6.644908in}{2.547871in}}{\pgfqpoint{6.640350in}{2.552429in}}%
\pgfpathcurveto{\pgfqpoint{6.635792in}{2.556987in}}{\pgfqpoint{6.629610in}{2.559548in}}{\pgfqpoint{6.623164in}{2.559548in}}%
\pgfpathcurveto{\pgfqpoint{6.616718in}{2.559548in}}{\pgfqpoint{6.610535in}{2.556987in}}{\pgfqpoint{6.605977in}{2.552429in}}%
\pgfpathcurveto{\pgfqpoint{6.601419in}{2.547871in}}{\pgfqpoint{6.598858in}{2.541688in}}{\pgfqpoint{6.598858in}{2.535242in}}%
\pgfpathcurveto{\pgfqpoint{6.598858in}{2.528796in}}{\pgfqpoint{6.601419in}{2.522614in}}{\pgfqpoint{6.605977in}{2.518056in}}%
\pgfpathcurveto{\pgfqpoint{6.610535in}{2.513498in}}{\pgfqpoint{6.616718in}{2.510937in}}{\pgfqpoint{6.623164in}{2.510937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.622411in}{2.571440in}}%
\pgfpathcurveto{\pgfqpoint{6.628857in}{2.571440in}}{\pgfqpoint{6.635040in}{2.574001in}}{\pgfqpoint{6.639598in}{2.578559in}}%
\pgfpathcurveto{\pgfqpoint{6.644156in}{2.583117in}}{\pgfqpoint{6.646717in}{2.589300in}}{\pgfqpoint{6.646717in}{2.595745in}}%
\pgfpathcurveto{\pgfqpoint{6.646717in}{2.602191in}}{\pgfqpoint{6.644156in}{2.608374in}}{\pgfqpoint{6.639598in}{2.612932in}}%
\pgfpathcurveto{\pgfqpoint{6.635040in}{2.617490in}}{\pgfqpoint{6.628857in}{2.620051in}}{\pgfqpoint{6.622411in}{2.620051in}}%
\pgfpathcurveto{\pgfqpoint{6.615966in}{2.620051in}}{\pgfqpoint{6.609783in}{2.617490in}}{\pgfqpoint{6.605225in}{2.612932in}}%
\pgfpathcurveto{\pgfqpoint{6.600667in}{2.608374in}}{\pgfqpoint{6.598106in}{2.602191in}}{\pgfqpoint{6.598106in}{2.595745in}}%
\pgfpathcurveto{\pgfqpoint{6.598106in}{2.589300in}}{\pgfqpoint{6.600667in}{2.583117in}}{\pgfqpoint{6.605225in}{2.578559in}}%
\pgfpathcurveto{\pgfqpoint{6.609783in}{2.574001in}}{\pgfqpoint{6.615966in}{2.571440in}}{\pgfqpoint{6.622411in}{2.571440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.663281in}{2.547386in}}%
\pgfpathcurveto{\pgfqpoint{6.669727in}{2.547386in}}{\pgfqpoint{6.675910in}{2.549947in}}{\pgfqpoint{6.680468in}{2.554505in}}%
\pgfpathcurveto{\pgfqpoint{6.685026in}{2.559063in}}{\pgfqpoint{6.687587in}{2.565246in}}{\pgfqpoint{6.687587in}{2.571692in}}%
\pgfpathcurveto{\pgfqpoint{6.687587in}{2.578138in}}{\pgfqpoint{6.685026in}{2.584320in}}{\pgfqpoint{6.680468in}{2.588878in}}%
\pgfpathcurveto{\pgfqpoint{6.675910in}{2.593436in}}{\pgfqpoint{6.669727in}{2.595997in}}{\pgfqpoint{6.663281in}{2.595997in}}%
\pgfpathcurveto{\pgfqpoint{6.656835in}{2.595997in}}{\pgfqpoint{6.650653in}{2.593436in}}{\pgfqpoint{6.646095in}{2.588878in}}%
\pgfpathcurveto{\pgfqpoint{6.641537in}{2.584320in}}{\pgfqpoint{6.638976in}{2.578138in}}{\pgfqpoint{6.638976in}{2.571692in}}%
\pgfpathcurveto{\pgfqpoint{6.638976in}{2.565246in}}{\pgfqpoint{6.641537in}{2.559063in}}{\pgfqpoint{6.646095in}{2.554505in}}%
\pgfpathcurveto{\pgfqpoint{6.650653in}{2.549947in}}{\pgfqpoint{6.656835in}{2.547386in}}{\pgfqpoint{6.663281in}{2.547386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.717116in}{2.603273in}}%
\pgfpathcurveto{\pgfqpoint{6.723562in}{2.603273in}}{\pgfqpoint{6.729745in}{2.605834in}}{\pgfqpoint{6.734303in}{2.610392in}}%
\pgfpathcurveto{\pgfqpoint{6.738861in}{2.614950in}}{\pgfqpoint{6.741422in}{2.621133in}}{\pgfqpoint{6.741422in}{2.627579in}}%
\pgfpathcurveto{\pgfqpoint{6.741422in}{2.634025in}}{\pgfqpoint{6.738861in}{2.640207in}}{\pgfqpoint{6.734303in}{2.644765in}}%
\pgfpathcurveto{\pgfqpoint{6.729745in}{2.649323in}}{\pgfqpoint{6.723562in}{2.651884in}}{\pgfqpoint{6.717116in}{2.651884in}}%
\pgfpathcurveto{\pgfqpoint{6.710670in}{2.651884in}}{\pgfqpoint{6.704488in}{2.649323in}}{\pgfqpoint{6.699930in}{2.644765in}}%
\pgfpathcurveto{\pgfqpoint{6.695372in}{2.640207in}}{\pgfqpoint{6.692811in}{2.634025in}}{\pgfqpoint{6.692811in}{2.627579in}}%
\pgfpathcurveto{\pgfqpoint{6.692811in}{2.621133in}}{\pgfqpoint{6.695372in}{2.614950in}}{\pgfqpoint{6.699930in}{2.610392in}}%
\pgfpathcurveto{\pgfqpoint{6.704488in}{2.605834in}}{\pgfqpoint{6.710670in}{2.603273in}}{\pgfqpoint{6.717116in}{2.603273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631106in}{2.574485in}}%
\pgfpathcurveto{\pgfqpoint{6.637552in}{2.574485in}}{\pgfqpoint{6.643735in}{2.577046in}}{\pgfqpoint{6.648292in}{2.581604in}}%
\pgfpathcurveto{\pgfqpoint{6.652850in}{2.586162in}}{\pgfqpoint{6.655411in}{2.592345in}}{\pgfqpoint{6.655411in}{2.598790in}}%
\pgfpathcurveto{\pgfqpoint{6.655411in}{2.605236in}}{\pgfqpoint{6.652850in}{2.611419in}}{\pgfqpoint{6.648292in}{2.615977in}}%
\pgfpathcurveto{\pgfqpoint{6.643735in}{2.620535in}}{\pgfqpoint{6.637552in}{2.623096in}}{\pgfqpoint{6.631106in}{2.623096in}}%
\pgfpathcurveto{\pgfqpoint{6.624660in}{2.623096in}}{\pgfqpoint{6.618477in}{2.620535in}}{\pgfqpoint{6.613919in}{2.615977in}}%
\pgfpathcurveto{\pgfqpoint{6.609361in}{2.611419in}}{\pgfqpoint{6.606800in}{2.605236in}}{\pgfqpoint{6.606800in}{2.598790in}}%
\pgfpathcurveto{\pgfqpoint{6.606800in}{2.592345in}}{\pgfqpoint{6.609361in}{2.586162in}}{\pgfqpoint{6.613919in}{2.581604in}}%
\pgfpathcurveto{\pgfqpoint{6.618477in}{2.577046in}}{\pgfqpoint{6.624660in}{2.574485in}}{\pgfqpoint{6.631106in}{2.574485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.707232in}{2.588562in}}%
\pgfpathcurveto{\pgfqpoint{6.713678in}{2.588562in}}{\pgfqpoint{6.719861in}{2.591123in}}{\pgfqpoint{6.724419in}{2.595681in}}%
\pgfpathcurveto{\pgfqpoint{6.728977in}{2.600238in}}{\pgfqpoint{6.731538in}{2.606421in}}{\pgfqpoint{6.731538in}{2.612867in}}%
\pgfpathcurveto{\pgfqpoint{6.731538in}{2.619313in}}{\pgfqpoint{6.728977in}{2.625496in}}{\pgfqpoint{6.724419in}{2.630054in}}%
\pgfpathcurveto{\pgfqpoint{6.719861in}{2.634612in}}{\pgfqpoint{6.713678in}{2.637173in}}{\pgfqpoint{6.707232in}{2.637173in}}%
\pgfpathcurveto{\pgfqpoint{6.700786in}{2.637173in}}{\pgfqpoint{6.694604in}{2.634612in}}{\pgfqpoint{6.690046in}{2.630054in}}%
\pgfpathcurveto{\pgfqpoint{6.685488in}{2.625496in}}{\pgfqpoint{6.682927in}{2.619313in}}{\pgfqpoint{6.682927in}{2.612867in}}%
\pgfpathcurveto{\pgfqpoint{6.682927in}{2.606421in}}{\pgfqpoint{6.685488in}{2.600238in}}{\pgfqpoint{6.690046in}{2.595681in}}%
\pgfpathcurveto{\pgfqpoint{6.694604in}{2.591123in}}{\pgfqpoint{6.700786in}{2.588562in}}{\pgfqpoint{6.707232in}{2.588562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.698031in}{2.393691in}}%
\pgfpathcurveto{\pgfqpoint{6.704477in}{2.393691in}}{\pgfqpoint{6.710660in}{2.396252in}}{\pgfqpoint{6.715218in}{2.400810in}}%
\pgfpathcurveto{\pgfqpoint{6.719776in}{2.405368in}}{\pgfqpoint{6.722337in}{2.411551in}}{\pgfqpoint{6.722337in}{2.417997in}}%
\pgfpathcurveto{\pgfqpoint{6.722337in}{2.424442in}}{\pgfqpoint{6.719776in}{2.430625in}}{\pgfqpoint{6.715218in}{2.435183in}}%
\pgfpathcurveto{\pgfqpoint{6.710660in}{2.439741in}}{\pgfqpoint{6.704477in}{2.442302in}}{\pgfqpoint{6.698031in}{2.442302in}}%
\pgfpathcurveto{\pgfqpoint{6.691585in}{2.442302in}}{\pgfqpoint{6.685403in}{2.439741in}}{\pgfqpoint{6.680845in}{2.435183in}}%
\pgfpathcurveto{\pgfqpoint{6.676287in}{2.430625in}}{\pgfqpoint{6.673726in}{2.424442in}}{\pgfqpoint{6.673726in}{2.417997in}}%
\pgfpathcurveto{\pgfqpoint{6.673726in}{2.411551in}}{\pgfqpoint{6.676287in}{2.405368in}}{\pgfqpoint{6.680845in}{2.400810in}}%
\pgfpathcurveto{\pgfqpoint{6.685403in}{2.396252in}}{\pgfqpoint{6.691585in}{2.393691in}}{\pgfqpoint{6.698031in}{2.393691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.680014in}{2.849073in}}%
\pgfpathcurveto{\pgfqpoint{6.686460in}{2.849073in}}{\pgfqpoint{6.692642in}{2.851634in}}{\pgfqpoint{6.697200in}{2.856192in}}%
\pgfpathcurveto{\pgfqpoint{6.701758in}{2.860750in}}{\pgfqpoint{6.704319in}{2.866932in}}{\pgfqpoint{6.704319in}{2.873378in}}%
\pgfpathcurveto{\pgfqpoint{6.704319in}{2.879824in}}{\pgfqpoint{6.701758in}{2.886007in}}{\pgfqpoint{6.697200in}{2.890565in}}%
\pgfpathcurveto{\pgfqpoint{6.692642in}{2.895123in}}{\pgfqpoint{6.686460in}{2.897684in}}{\pgfqpoint{6.680014in}{2.897684in}}%
\pgfpathcurveto{\pgfqpoint{6.673568in}{2.897684in}}{\pgfqpoint{6.667385in}{2.895123in}}{\pgfqpoint{6.662827in}{2.890565in}}%
\pgfpathcurveto{\pgfqpoint{6.658269in}{2.886007in}}{\pgfqpoint{6.655708in}{2.879824in}}{\pgfqpoint{6.655708in}{2.873378in}}%
\pgfpathcurveto{\pgfqpoint{6.655708in}{2.866932in}}{\pgfqpoint{6.658269in}{2.860750in}}{\pgfqpoint{6.662827in}{2.856192in}}%
\pgfpathcurveto{\pgfqpoint{6.667385in}{2.851634in}}{\pgfqpoint{6.673568in}{2.849073in}}{\pgfqpoint{6.680014in}{2.849073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703392in}{2.380224in}}%
\pgfpathcurveto{\pgfqpoint{6.709838in}{2.380224in}}{\pgfqpoint{6.716021in}{2.382785in}}{\pgfqpoint{6.720579in}{2.387343in}}%
\pgfpathcurveto{\pgfqpoint{6.725137in}{2.391901in}}{\pgfqpoint{6.727698in}{2.398084in}}{\pgfqpoint{6.727698in}{2.404530in}}%
\pgfpathcurveto{\pgfqpoint{6.727698in}{2.410975in}}{\pgfqpoint{6.725137in}{2.417158in}}{\pgfqpoint{6.720579in}{2.421716in}}%
\pgfpathcurveto{\pgfqpoint{6.716021in}{2.426274in}}{\pgfqpoint{6.709838in}{2.428835in}}{\pgfqpoint{6.703392in}{2.428835in}}%
\pgfpathcurveto{\pgfqpoint{6.696946in}{2.428835in}}{\pgfqpoint{6.690763in}{2.426274in}}{\pgfqpoint{6.686205in}{2.421716in}}%
\pgfpathcurveto{\pgfqpoint{6.681647in}{2.417158in}}{\pgfqpoint{6.679086in}{2.410975in}}{\pgfqpoint{6.679086in}{2.404530in}}%
\pgfpathcurveto{\pgfqpoint{6.679086in}{2.398084in}}{\pgfqpoint{6.681647in}{2.391901in}}{\pgfqpoint{6.686205in}{2.387343in}}%
\pgfpathcurveto{\pgfqpoint{6.690763in}{2.382785in}}{\pgfqpoint{6.696946in}{2.380224in}}{\pgfqpoint{6.703392in}{2.380224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.682066in}{2.312391in}}%
\pgfpathcurveto{\pgfqpoint{6.688512in}{2.312391in}}{\pgfqpoint{6.694694in}{2.314952in}}{\pgfqpoint{6.699252in}{2.319510in}}%
\pgfpathcurveto{\pgfqpoint{6.703810in}{2.324068in}}{\pgfqpoint{6.706371in}{2.330251in}}{\pgfqpoint{6.706371in}{2.336697in}}%
\pgfpathcurveto{\pgfqpoint{6.706371in}{2.343143in}}{\pgfqpoint{6.703810in}{2.349325in}}{\pgfqpoint{6.699252in}{2.353883in}}%
\pgfpathcurveto{\pgfqpoint{6.694694in}{2.358441in}}{\pgfqpoint{6.688512in}{2.361002in}}{\pgfqpoint{6.682066in}{2.361002in}}%
\pgfpathcurveto{\pgfqpoint{6.675620in}{2.361002in}}{\pgfqpoint{6.669437in}{2.358441in}}{\pgfqpoint{6.664879in}{2.353883in}}%
\pgfpathcurveto{\pgfqpoint{6.660321in}{2.349325in}}{\pgfqpoint{6.657760in}{2.343143in}}{\pgfqpoint{6.657760in}{2.336697in}}%
\pgfpathcurveto{\pgfqpoint{6.657760in}{2.330251in}}{\pgfqpoint{6.660321in}{2.324068in}}{\pgfqpoint{6.664879in}{2.319510in}}%
\pgfpathcurveto{\pgfqpoint{6.669437in}{2.314952in}}{\pgfqpoint{6.675620in}{2.312391in}}{\pgfqpoint{6.682066in}{2.312391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.717241in}{2.368597in}}%
\pgfpathcurveto{\pgfqpoint{6.723687in}{2.368597in}}{\pgfqpoint{6.729870in}{2.371158in}}{\pgfqpoint{6.734428in}{2.375716in}}%
\pgfpathcurveto{\pgfqpoint{6.738986in}{2.380274in}}{\pgfqpoint{6.741547in}{2.386457in}}{\pgfqpoint{6.741547in}{2.392903in}}%
\pgfpathcurveto{\pgfqpoint{6.741547in}{2.399349in}}{\pgfqpoint{6.738986in}{2.405532in}}{\pgfqpoint{6.734428in}{2.410090in}}%
\pgfpathcurveto{\pgfqpoint{6.729870in}{2.414648in}}{\pgfqpoint{6.723687in}{2.417209in}}{\pgfqpoint{6.717241in}{2.417209in}}%
\pgfpathcurveto{\pgfqpoint{6.710795in}{2.417209in}}{\pgfqpoint{6.704612in}{2.414648in}}{\pgfqpoint{6.700054in}{2.410090in}}%
\pgfpathcurveto{\pgfqpoint{6.695497in}{2.405532in}}{\pgfqpoint{6.692936in}{2.399349in}}{\pgfqpoint{6.692936in}{2.392903in}}%
\pgfpathcurveto{\pgfqpoint{6.692936in}{2.386457in}}{\pgfqpoint{6.695497in}{2.380274in}}{\pgfqpoint{6.700054in}{2.375716in}}%
\pgfpathcurveto{\pgfqpoint{6.704612in}{2.371158in}}{\pgfqpoint{6.710795in}{2.368597in}}{\pgfqpoint{6.717241in}{2.368597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631378in}{2.639931in}}%
\pgfpathcurveto{\pgfqpoint{6.637824in}{2.639931in}}{\pgfqpoint{6.644007in}{2.642492in}}{\pgfqpoint{6.648565in}{2.647050in}}%
\pgfpathcurveto{\pgfqpoint{6.653123in}{2.651608in}}{\pgfqpoint{6.655684in}{2.657791in}}{\pgfqpoint{6.655684in}{2.664237in}}%
\pgfpathcurveto{\pgfqpoint{6.655684in}{2.670683in}}{\pgfqpoint{6.653123in}{2.676865in}}{\pgfqpoint{6.648565in}{2.681423in}}%
\pgfpathcurveto{\pgfqpoint{6.644007in}{2.685981in}}{\pgfqpoint{6.637824in}{2.688542in}}{\pgfqpoint{6.631378in}{2.688542in}}%
\pgfpathcurveto{\pgfqpoint{6.624932in}{2.688542in}}{\pgfqpoint{6.618749in}{2.685981in}}{\pgfqpoint{6.614191in}{2.681423in}}%
\pgfpathcurveto{\pgfqpoint{6.609634in}{2.676865in}}{\pgfqpoint{6.607073in}{2.670683in}}{\pgfqpoint{6.607073in}{2.664237in}}%
\pgfpathcurveto{\pgfqpoint{6.607073in}{2.657791in}}{\pgfqpoint{6.609634in}{2.651608in}}{\pgfqpoint{6.614191in}{2.647050in}}%
\pgfpathcurveto{\pgfqpoint{6.618749in}{2.642492in}}{\pgfqpoint{6.624932in}{2.639931in}}{\pgfqpoint{6.631378in}{2.639931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.669398in}{2.609183in}}%
\pgfpathcurveto{\pgfqpoint{6.675844in}{2.609183in}}{\pgfqpoint{6.682026in}{2.611744in}}{\pgfqpoint{6.686584in}{2.616302in}}%
\pgfpathcurveto{\pgfqpoint{6.691142in}{2.620860in}}{\pgfqpoint{6.693703in}{2.627043in}}{\pgfqpoint{6.693703in}{2.633488in}}%
\pgfpathcurveto{\pgfqpoint{6.693703in}{2.639934in}}{\pgfqpoint{6.691142in}{2.646117in}}{\pgfqpoint{6.686584in}{2.650675in}}%
\pgfpathcurveto{\pgfqpoint{6.682026in}{2.655233in}}{\pgfqpoint{6.675844in}{2.657794in}}{\pgfqpoint{6.669398in}{2.657794in}}%
\pgfpathcurveto{\pgfqpoint{6.662952in}{2.657794in}}{\pgfqpoint{6.656769in}{2.655233in}}{\pgfqpoint{6.652211in}{2.650675in}}%
\pgfpathcurveto{\pgfqpoint{6.647653in}{2.646117in}}{\pgfqpoint{6.645092in}{2.639934in}}{\pgfqpoint{6.645092in}{2.633488in}}%
\pgfpathcurveto{\pgfqpoint{6.645092in}{2.627043in}}{\pgfqpoint{6.647653in}{2.620860in}}{\pgfqpoint{6.652211in}{2.616302in}}%
\pgfpathcurveto{\pgfqpoint{6.656769in}{2.611744in}}{\pgfqpoint{6.662952in}{2.609183in}}{\pgfqpoint{6.669398in}{2.609183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721021in}{2.679695in}}%
\pgfpathcurveto{\pgfqpoint{6.727467in}{2.679695in}}{\pgfqpoint{6.733649in}{2.682256in}}{\pgfqpoint{6.738207in}{2.686814in}}%
\pgfpathcurveto{\pgfqpoint{6.742765in}{2.691372in}}{\pgfqpoint{6.745326in}{2.697554in}}{\pgfqpoint{6.745326in}{2.704000in}}%
\pgfpathcurveto{\pgfqpoint{6.745326in}{2.710446in}}{\pgfqpoint{6.742765in}{2.716629in}}{\pgfqpoint{6.738207in}{2.721187in}}%
\pgfpathcurveto{\pgfqpoint{6.733649in}{2.725745in}}{\pgfqpoint{6.727467in}{2.728306in}}{\pgfqpoint{6.721021in}{2.728306in}}%
\pgfpathcurveto{\pgfqpoint{6.714575in}{2.728306in}}{\pgfqpoint{6.708392in}{2.725745in}}{\pgfqpoint{6.703834in}{2.721187in}}%
\pgfpathcurveto{\pgfqpoint{6.699276in}{2.716629in}}{\pgfqpoint{6.696715in}{2.710446in}}{\pgfqpoint{6.696715in}{2.704000in}}%
\pgfpathcurveto{\pgfqpoint{6.696715in}{2.697554in}}{\pgfqpoint{6.699276in}{2.691372in}}{\pgfqpoint{6.703834in}{2.686814in}}%
\pgfpathcurveto{\pgfqpoint{6.708392in}{2.682256in}}{\pgfqpoint{6.714575in}{2.679695in}}{\pgfqpoint{6.721021in}{2.679695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.699421in}{2.368230in}}%
\pgfpathcurveto{\pgfqpoint{6.705867in}{2.368230in}}{\pgfqpoint{6.712050in}{2.370791in}}{\pgfqpoint{6.716608in}{2.375349in}}%
\pgfpathcurveto{\pgfqpoint{6.721166in}{2.379907in}}{\pgfqpoint{6.723727in}{2.386090in}}{\pgfqpoint{6.723727in}{2.392536in}}%
\pgfpathcurveto{\pgfqpoint{6.723727in}{2.398982in}}{\pgfqpoint{6.721166in}{2.405165in}}{\pgfqpoint{6.716608in}{2.409723in}}%
\pgfpathcurveto{\pgfqpoint{6.712050in}{2.414280in}}{\pgfqpoint{6.705867in}{2.416841in}}{\pgfqpoint{6.699421in}{2.416841in}}%
\pgfpathcurveto{\pgfqpoint{6.692975in}{2.416841in}}{\pgfqpoint{6.686793in}{2.414280in}}{\pgfqpoint{6.682235in}{2.409723in}}%
\pgfpathcurveto{\pgfqpoint{6.677677in}{2.405165in}}{\pgfqpoint{6.675116in}{2.398982in}}{\pgfqpoint{6.675116in}{2.392536in}}%
\pgfpathcurveto{\pgfqpoint{6.675116in}{2.386090in}}{\pgfqpoint{6.677677in}{2.379907in}}{\pgfqpoint{6.682235in}{2.375349in}}%
\pgfpathcurveto{\pgfqpoint{6.686793in}{2.370791in}}{\pgfqpoint{6.692975in}{2.368230in}}{\pgfqpoint{6.699421in}{2.368230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.682276in}{2.406829in}}%
\pgfpathcurveto{\pgfqpoint{6.688722in}{2.406829in}}{\pgfqpoint{6.694904in}{2.409390in}}{\pgfqpoint{6.699462in}{2.413948in}}%
\pgfpathcurveto{\pgfqpoint{6.704020in}{2.418506in}}{\pgfqpoint{6.706581in}{2.424689in}}{\pgfqpoint{6.706581in}{2.431134in}}%
\pgfpathcurveto{\pgfqpoint{6.706581in}{2.437580in}}{\pgfqpoint{6.704020in}{2.443763in}}{\pgfqpoint{6.699462in}{2.448321in}}%
\pgfpathcurveto{\pgfqpoint{6.694904in}{2.452879in}}{\pgfqpoint{6.688722in}{2.455440in}}{\pgfqpoint{6.682276in}{2.455440in}}%
\pgfpathcurveto{\pgfqpoint{6.675830in}{2.455440in}}{\pgfqpoint{6.669647in}{2.452879in}}{\pgfqpoint{6.665089in}{2.448321in}}%
\pgfpathcurveto{\pgfqpoint{6.660531in}{2.443763in}}{\pgfqpoint{6.657970in}{2.437580in}}{\pgfqpoint{6.657970in}{2.431134in}}%
\pgfpathcurveto{\pgfqpoint{6.657970in}{2.424689in}}{\pgfqpoint{6.660531in}{2.418506in}}{\pgfqpoint{6.665089in}{2.413948in}}%
\pgfpathcurveto{\pgfqpoint{6.669647in}{2.409390in}}{\pgfqpoint{6.675830in}{2.406829in}}{\pgfqpoint{6.682276in}{2.406829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.690169in}{2.235758in}}%
\pgfpathcurveto{\pgfqpoint{6.696615in}{2.235758in}}{\pgfqpoint{6.702798in}{2.238319in}}{\pgfqpoint{6.707356in}{2.242877in}}%
\pgfpathcurveto{\pgfqpoint{6.711914in}{2.247435in}}{\pgfqpoint{6.714475in}{2.253618in}}{\pgfqpoint{6.714475in}{2.260064in}}%
\pgfpathcurveto{\pgfqpoint{6.714475in}{2.266510in}}{\pgfqpoint{6.711914in}{2.272693in}}{\pgfqpoint{6.707356in}{2.277251in}}%
\pgfpathcurveto{\pgfqpoint{6.702798in}{2.281809in}}{\pgfqpoint{6.696615in}{2.284370in}}{\pgfqpoint{6.690169in}{2.284370in}}%
\pgfpathcurveto{\pgfqpoint{6.683723in}{2.284370in}}{\pgfqpoint{6.677541in}{2.281809in}}{\pgfqpoint{6.672983in}{2.277251in}}%
\pgfpathcurveto{\pgfqpoint{6.668425in}{2.272693in}}{\pgfqpoint{6.665864in}{2.266510in}}{\pgfqpoint{6.665864in}{2.260064in}}%
\pgfpathcurveto{\pgfqpoint{6.665864in}{2.253618in}}{\pgfqpoint{6.668425in}{2.247435in}}{\pgfqpoint{6.672983in}{2.242877in}}%
\pgfpathcurveto{\pgfqpoint{6.677541in}{2.238319in}}{\pgfqpoint{6.683723in}{2.235758in}}{\pgfqpoint{6.690169in}{2.235758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672287in}{2.415258in}}%
\pgfpathcurveto{\pgfqpoint{6.678733in}{2.415258in}}{\pgfqpoint{6.684916in}{2.417819in}}{\pgfqpoint{6.689474in}{2.422377in}}%
\pgfpathcurveto{\pgfqpoint{6.694032in}{2.426935in}}{\pgfqpoint{6.696593in}{2.433117in}}{\pgfqpoint{6.696593in}{2.439563in}}%
\pgfpathcurveto{\pgfqpoint{6.696593in}{2.446009in}}{\pgfqpoint{6.694032in}{2.452192in}}{\pgfqpoint{6.689474in}{2.456750in}}%
\pgfpathcurveto{\pgfqpoint{6.684916in}{2.461308in}}{\pgfqpoint{6.678733in}{2.463869in}}{\pgfqpoint{6.672287in}{2.463869in}}%
\pgfpathcurveto{\pgfqpoint{6.665842in}{2.463869in}}{\pgfqpoint{6.659659in}{2.461308in}}{\pgfqpoint{6.655101in}{2.456750in}}%
\pgfpathcurveto{\pgfqpoint{6.650543in}{2.452192in}}{\pgfqpoint{6.647982in}{2.446009in}}{\pgfqpoint{6.647982in}{2.439563in}}%
\pgfpathcurveto{\pgfqpoint{6.647982in}{2.433117in}}{\pgfqpoint{6.650543in}{2.426935in}}{\pgfqpoint{6.655101in}{2.422377in}}%
\pgfpathcurveto{\pgfqpoint{6.659659in}{2.417819in}}{\pgfqpoint{6.665842in}{2.415258in}}{\pgfqpoint{6.672287in}{2.415258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.658912in}{2.329867in}}%
\pgfpathcurveto{\pgfqpoint{6.665358in}{2.329867in}}{\pgfqpoint{6.671540in}{2.332428in}}{\pgfqpoint{6.676098in}{2.336986in}}%
\pgfpathcurveto{\pgfqpoint{6.680656in}{2.341544in}}{\pgfqpoint{6.683217in}{2.347727in}}{\pgfqpoint{6.683217in}{2.354173in}}%
\pgfpathcurveto{\pgfqpoint{6.683217in}{2.360619in}}{\pgfqpoint{6.680656in}{2.366802in}}{\pgfqpoint{6.676098in}{2.371359in}}%
\pgfpathcurveto{\pgfqpoint{6.671540in}{2.375917in}}{\pgfqpoint{6.665358in}{2.378478in}}{\pgfqpoint{6.658912in}{2.378478in}}%
\pgfpathcurveto{\pgfqpoint{6.652466in}{2.378478in}}{\pgfqpoint{6.646283in}{2.375917in}}{\pgfqpoint{6.641725in}{2.371359in}}%
\pgfpathcurveto{\pgfqpoint{6.637167in}{2.366802in}}{\pgfqpoint{6.634606in}{2.360619in}}{\pgfqpoint{6.634606in}{2.354173in}}%
\pgfpathcurveto{\pgfqpoint{6.634606in}{2.347727in}}{\pgfqpoint{6.637167in}{2.341544in}}{\pgfqpoint{6.641725in}{2.336986in}}%
\pgfpathcurveto{\pgfqpoint{6.646283in}{2.332428in}}{\pgfqpoint{6.652466in}{2.329867in}}{\pgfqpoint{6.658912in}{2.329867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625547in}{2.739612in}}%
\pgfpathcurveto{\pgfqpoint{6.631993in}{2.739612in}}{\pgfqpoint{6.638176in}{2.742173in}}{\pgfqpoint{6.642734in}{2.746731in}}%
\pgfpathcurveto{\pgfqpoint{6.647292in}{2.751289in}}{\pgfqpoint{6.649853in}{2.757472in}}{\pgfqpoint{6.649853in}{2.763918in}}%
\pgfpathcurveto{\pgfqpoint{6.649853in}{2.770364in}}{\pgfqpoint{6.647292in}{2.776546in}}{\pgfqpoint{6.642734in}{2.781104in}}%
\pgfpathcurveto{\pgfqpoint{6.638176in}{2.785662in}}{\pgfqpoint{6.631993in}{2.788223in}}{\pgfqpoint{6.625547in}{2.788223in}}%
\pgfpathcurveto{\pgfqpoint{6.619101in}{2.788223in}}{\pgfqpoint{6.612918in}{2.785662in}}{\pgfqpoint{6.608361in}{2.781104in}}%
\pgfpathcurveto{\pgfqpoint{6.603803in}{2.776546in}}{\pgfqpoint{6.601242in}{2.770364in}}{\pgfqpoint{6.601242in}{2.763918in}}%
\pgfpathcurveto{\pgfqpoint{6.601242in}{2.757472in}}{\pgfqpoint{6.603803in}{2.751289in}}{\pgfqpoint{6.608361in}{2.746731in}}%
\pgfpathcurveto{\pgfqpoint{6.612918in}{2.742173in}}{\pgfqpoint{6.619101in}{2.739612in}}{\pgfqpoint{6.625547in}{2.739612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657318in}{2.691830in}}%
\pgfpathcurveto{\pgfqpoint{6.663764in}{2.691830in}}{\pgfqpoint{6.669947in}{2.694391in}}{\pgfqpoint{6.674505in}{2.698949in}}%
\pgfpathcurveto{\pgfqpoint{6.679062in}{2.703507in}}{\pgfqpoint{6.681623in}{2.709689in}}{\pgfqpoint{6.681623in}{2.716135in}}%
\pgfpathcurveto{\pgfqpoint{6.681623in}{2.722581in}}{\pgfqpoint{6.679062in}{2.728764in}}{\pgfqpoint{6.674505in}{2.733322in}}%
\pgfpathcurveto{\pgfqpoint{6.669947in}{2.737880in}}{\pgfqpoint{6.663764in}{2.740441in}}{\pgfqpoint{6.657318in}{2.740441in}}%
\pgfpathcurveto{\pgfqpoint{6.650872in}{2.740441in}}{\pgfqpoint{6.644689in}{2.737880in}}{\pgfqpoint{6.640131in}{2.733322in}}%
\pgfpathcurveto{\pgfqpoint{6.635573in}{2.728764in}}{\pgfqpoint{6.633012in}{2.722581in}}{\pgfqpoint{6.633012in}{2.716135in}}%
\pgfpathcurveto{\pgfqpoint{6.633012in}{2.709689in}}{\pgfqpoint{6.635573in}{2.703507in}}{\pgfqpoint{6.640131in}{2.698949in}}%
\pgfpathcurveto{\pgfqpoint{6.644689in}{2.694391in}}{\pgfqpoint{6.650872in}{2.691830in}}{\pgfqpoint{6.657318in}{2.691830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.690795in}{2.448996in}}%
\pgfpathcurveto{\pgfqpoint{6.697241in}{2.448996in}}{\pgfqpoint{6.703424in}{2.451557in}}{\pgfqpoint{6.707982in}{2.456115in}}%
\pgfpathcurveto{\pgfqpoint{6.712540in}{2.460673in}}{\pgfqpoint{6.715101in}{2.466855in}}{\pgfqpoint{6.715101in}{2.473301in}}%
\pgfpathcurveto{\pgfqpoint{6.715101in}{2.479747in}}{\pgfqpoint{6.712540in}{2.485930in}}{\pgfqpoint{6.707982in}{2.490488in}}%
\pgfpathcurveto{\pgfqpoint{6.703424in}{2.495046in}}{\pgfqpoint{6.697241in}{2.497607in}}{\pgfqpoint{6.690795in}{2.497607in}}%
\pgfpathcurveto{\pgfqpoint{6.684349in}{2.497607in}}{\pgfqpoint{6.678167in}{2.495046in}}{\pgfqpoint{6.673609in}{2.490488in}}%
\pgfpathcurveto{\pgfqpoint{6.669051in}{2.485930in}}{\pgfqpoint{6.666490in}{2.479747in}}{\pgfqpoint{6.666490in}{2.473301in}}%
\pgfpathcurveto{\pgfqpoint{6.666490in}{2.466855in}}{\pgfqpoint{6.669051in}{2.460673in}}{\pgfqpoint{6.673609in}{2.456115in}}%
\pgfpathcurveto{\pgfqpoint{6.678167in}{2.451557in}}{\pgfqpoint{6.684349in}{2.448996in}}{\pgfqpoint{6.690795in}{2.448996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671094in}{2.381023in}}%
\pgfpathcurveto{\pgfqpoint{6.677540in}{2.381023in}}{\pgfqpoint{6.683723in}{2.383584in}}{\pgfqpoint{6.688281in}{2.388142in}}%
\pgfpathcurveto{\pgfqpoint{6.692839in}{2.392700in}}{\pgfqpoint{6.695400in}{2.398882in}}{\pgfqpoint{6.695400in}{2.405328in}}%
\pgfpathcurveto{\pgfqpoint{6.695400in}{2.411774in}}{\pgfqpoint{6.692839in}{2.417957in}}{\pgfqpoint{6.688281in}{2.422515in}}%
\pgfpathcurveto{\pgfqpoint{6.683723in}{2.427073in}}{\pgfqpoint{6.677540in}{2.429634in}}{\pgfqpoint{6.671094in}{2.429634in}}%
\pgfpathcurveto{\pgfqpoint{6.664648in}{2.429634in}}{\pgfqpoint{6.658465in}{2.427073in}}{\pgfqpoint{6.653907in}{2.422515in}}%
\pgfpathcurveto{\pgfqpoint{6.649350in}{2.417957in}}{\pgfqpoint{6.646789in}{2.411774in}}{\pgfqpoint{6.646789in}{2.405328in}}%
\pgfpathcurveto{\pgfqpoint{6.646789in}{2.398882in}}{\pgfqpoint{6.649350in}{2.392700in}}{\pgfqpoint{6.653907in}{2.388142in}}%
\pgfpathcurveto{\pgfqpoint{6.658465in}{2.383584in}}{\pgfqpoint{6.664648in}{2.381023in}}{\pgfqpoint{6.671094in}{2.381023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.670445in}{2.579249in}}%
\pgfpathcurveto{\pgfqpoint{6.676891in}{2.579249in}}{\pgfqpoint{6.683074in}{2.581810in}}{\pgfqpoint{6.687632in}{2.586368in}}%
\pgfpathcurveto{\pgfqpoint{6.692190in}{2.590926in}}{\pgfqpoint{6.694751in}{2.597108in}}{\pgfqpoint{6.694751in}{2.603554in}}%
\pgfpathcurveto{\pgfqpoint{6.694751in}{2.610000in}}{\pgfqpoint{6.692190in}{2.616183in}}{\pgfqpoint{6.687632in}{2.620741in}}%
\pgfpathcurveto{\pgfqpoint{6.683074in}{2.625299in}}{\pgfqpoint{6.676891in}{2.627860in}}{\pgfqpoint{6.670445in}{2.627860in}}%
\pgfpathcurveto{\pgfqpoint{6.664000in}{2.627860in}}{\pgfqpoint{6.657817in}{2.625299in}}{\pgfqpoint{6.653259in}{2.620741in}}%
\pgfpathcurveto{\pgfqpoint{6.648701in}{2.616183in}}{\pgfqpoint{6.646140in}{2.610000in}}{\pgfqpoint{6.646140in}{2.603554in}}%
\pgfpathcurveto{\pgfqpoint{6.646140in}{2.597108in}}{\pgfqpoint{6.648701in}{2.590926in}}{\pgfqpoint{6.653259in}{2.586368in}}%
\pgfpathcurveto{\pgfqpoint{6.657817in}{2.581810in}}{\pgfqpoint{6.664000in}{2.579249in}}{\pgfqpoint{6.670445in}{2.579249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674489in}{2.649119in}}%
\pgfpathcurveto{\pgfqpoint{6.680935in}{2.649119in}}{\pgfqpoint{6.687118in}{2.651680in}}{\pgfqpoint{6.691676in}{2.656238in}}%
\pgfpathcurveto{\pgfqpoint{6.696234in}{2.660796in}}{\pgfqpoint{6.698795in}{2.666979in}}{\pgfqpoint{6.698795in}{2.673425in}}%
\pgfpathcurveto{\pgfqpoint{6.698795in}{2.679871in}}{\pgfqpoint{6.696234in}{2.686053in}}{\pgfqpoint{6.691676in}{2.690611in}}%
\pgfpathcurveto{\pgfqpoint{6.687118in}{2.695169in}}{\pgfqpoint{6.680935in}{2.697730in}}{\pgfqpoint{6.674489in}{2.697730in}}%
\pgfpathcurveto{\pgfqpoint{6.668043in}{2.697730in}}{\pgfqpoint{6.661860in}{2.695169in}}{\pgfqpoint{6.657303in}{2.690611in}}%
\pgfpathcurveto{\pgfqpoint{6.652745in}{2.686053in}}{\pgfqpoint{6.650184in}{2.679871in}}{\pgfqpoint{6.650184in}{2.673425in}}%
\pgfpathcurveto{\pgfqpoint{6.650184in}{2.666979in}}{\pgfqpoint{6.652745in}{2.660796in}}{\pgfqpoint{6.657303in}{2.656238in}}%
\pgfpathcurveto{\pgfqpoint{6.661860in}{2.651680in}}{\pgfqpoint{6.668043in}{2.649119in}}{\pgfqpoint{6.674489in}{2.649119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.645688in}{2.409491in}}%
\pgfpathcurveto{\pgfqpoint{6.652134in}{2.409491in}}{\pgfqpoint{6.658317in}{2.412052in}}{\pgfqpoint{6.662875in}{2.416610in}}%
\pgfpathcurveto{\pgfqpoint{6.667433in}{2.421168in}}{\pgfqpoint{6.669994in}{2.427351in}}{\pgfqpoint{6.669994in}{2.433797in}}%
\pgfpathcurveto{\pgfqpoint{6.669994in}{2.440243in}}{\pgfqpoint{6.667433in}{2.446426in}}{\pgfqpoint{6.662875in}{2.450984in}}%
\pgfpathcurveto{\pgfqpoint{6.658317in}{2.455542in}}{\pgfqpoint{6.652134in}{2.458103in}}{\pgfqpoint{6.645688in}{2.458103in}}%
\pgfpathcurveto{\pgfqpoint{6.639242in}{2.458103in}}{\pgfqpoint{6.633060in}{2.455542in}}{\pgfqpoint{6.628502in}{2.450984in}}%
\pgfpathcurveto{\pgfqpoint{6.623944in}{2.446426in}}{\pgfqpoint{6.621383in}{2.440243in}}{\pgfqpoint{6.621383in}{2.433797in}}%
\pgfpathcurveto{\pgfqpoint{6.621383in}{2.427351in}}{\pgfqpoint{6.623944in}{2.421168in}}{\pgfqpoint{6.628502in}{2.416610in}}%
\pgfpathcurveto{\pgfqpoint{6.633060in}{2.412052in}}{\pgfqpoint{6.639242in}{2.409491in}}{\pgfqpoint{6.645688in}{2.409491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.726728in}{2.498387in}}%
\pgfpathcurveto{\pgfqpoint{6.733174in}{2.498387in}}{\pgfqpoint{6.739356in}{2.500948in}}{\pgfqpoint{6.743914in}{2.505506in}}%
\pgfpathcurveto{\pgfqpoint{6.748472in}{2.510064in}}{\pgfqpoint{6.751033in}{2.516247in}}{\pgfqpoint{6.751033in}{2.522693in}}%
\pgfpathcurveto{\pgfqpoint{6.751033in}{2.529139in}}{\pgfqpoint{6.748472in}{2.535321in}}{\pgfqpoint{6.743914in}{2.539879in}}%
\pgfpathcurveto{\pgfqpoint{6.739356in}{2.544437in}}{\pgfqpoint{6.733174in}{2.546998in}}{\pgfqpoint{6.726728in}{2.546998in}}%
\pgfpathcurveto{\pgfqpoint{6.720282in}{2.546998in}}{\pgfqpoint{6.714099in}{2.544437in}}{\pgfqpoint{6.709541in}{2.539879in}}%
\pgfpathcurveto{\pgfqpoint{6.704983in}{2.535321in}}{\pgfqpoint{6.702422in}{2.529139in}}{\pgfqpoint{6.702422in}{2.522693in}}%
\pgfpathcurveto{\pgfqpoint{6.702422in}{2.516247in}}{\pgfqpoint{6.704983in}{2.510064in}}{\pgfqpoint{6.709541in}{2.505506in}}%
\pgfpathcurveto{\pgfqpoint{6.714099in}{2.500948in}}{\pgfqpoint{6.720282in}{2.498387in}}{\pgfqpoint{6.726728in}{2.498387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657307in}{2.325723in}}%
\pgfpathcurveto{\pgfqpoint{6.663753in}{2.325723in}}{\pgfqpoint{6.669936in}{2.328284in}}{\pgfqpoint{6.674494in}{2.332842in}}%
\pgfpathcurveto{\pgfqpoint{6.679052in}{2.337400in}}{\pgfqpoint{6.681613in}{2.343583in}}{\pgfqpoint{6.681613in}{2.350029in}}%
\pgfpathcurveto{\pgfqpoint{6.681613in}{2.356475in}}{\pgfqpoint{6.679052in}{2.362657in}}{\pgfqpoint{6.674494in}{2.367215in}}%
\pgfpathcurveto{\pgfqpoint{6.669936in}{2.371773in}}{\pgfqpoint{6.663753in}{2.374334in}}{\pgfqpoint{6.657307in}{2.374334in}}%
\pgfpathcurveto{\pgfqpoint{6.650861in}{2.374334in}}{\pgfqpoint{6.644678in}{2.371773in}}{\pgfqpoint{6.640120in}{2.367215in}}%
\pgfpathcurveto{\pgfqpoint{6.635562in}{2.362657in}}{\pgfqpoint{6.633001in}{2.356475in}}{\pgfqpoint{6.633001in}{2.350029in}}%
\pgfpathcurveto{\pgfqpoint{6.633001in}{2.343583in}}{\pgfqpoint{6.635562in}{2.337400in}}{\pgfqpoint{6.640120in}{2.332842in}}%
\pgfpathcurveto{\pgfqpoint{6.644678in}{2.328284in}}{\pgfqpoint{6.650861in}{2.325723in}}{\pgfqpoint{6.657307in}{2.325723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651558in}{2.359277in}}%
\pgfpathcurveto{\pgfqpoint{6.658004in}{2.359277in}}{\pgfqpoint{6.664187in}{2.361837in}}{\pgfqpoint{6.668745in}{2.366395in}}%
\pgfpathcurveto{\pgfqpoint{6.673303in}{2.370953in}}{\pgfqpoint{6.675864in}{2.377136in}}{\pgfqpoint{6.675864in}{2.383582in}}%
\pgfpathcurveto{\pgfqpoint{6.675864in}{2.390028in}}{\pgfqpoint{6.673303in}{2.396211in}}{\pgfqpoint{6.668745in}{2.400769in}}%
\pgfpathcurveto{\pgfqpoint{6.664187in}{2.405327in}}{\pgfqpoint{6.658004in}{2.407888in}}{\pgfqpoint{6.651558in}{2.407888in}}%
\pgfpathcurveto{\pgfqpoint{6.645112in}{2.407888in}}{\pgfqpoint{6.638929in}{2.405327in}}{\pgfqpoint{6.634371in}{2.400769in}}%
\pgfpathcurveto{\pgfqpoint{6.629814in}{2.396211in}}{\pgfqpoint{6.627253in}{2.390028in}}{\pgfqpoint{6.627253in}{2.383582in}}%
\pgfpathcurveto{\pgfqpoint{6.627253in}{2.377136in}}{\pgfqpoint{6.629814in}{2.370953in}}{\pgfqpoint{6.634371in}{2.366395in}}%
\pgfpathcurveto{\pgfqpoint{6.638929in}{2.361837in}}{\pgfqpoint{6.645112in}{2.359277in}}{\pgfqpoint{6.651558in}{2.359277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.635802in}{2.407618in}}%
\pgfpathcurveto{\pgfqpoint{6.642248in}{2.407618in}}{\pgfqpoint{6.648431in}{2.410179in}}{\pgfqpoint{6.652989in}{2.414737in}}%
\pgfpathcurveto{\pgfqpoint{6.657546in}{2.419295in}}{\pgfqpoint{6.660107in}{2.425478in}}{\pgfqpoint{6.660107in}{2.431924in}}%
\pgfpathcurveto{\pgfqpoint{6.660107in}{2.438370in}}{\pgfqpoint{6.657546in}{2.444552in}}{\pgfqpoint{6.652989in}{2.449110in}}%
\pgfpathcurveto{\pgfqpoint{6.648431in}{2.453668in}}{\pgfqpoint{6.642248in}{2.456229in}}{\pgfqpoint{6.635802in}{2.456229in}}%
\pgfpathcurveto{\pgfqpoint{6.629356in}{2.456229in}}{\pgfqpoint{6.623173in}{2.453668in}}{\pgfqpoint{6.618615in}{2.449110in}}%
\pgfpathcurveto{\pgfqpoint{6.614057in}{2.444552in}}{\pgfqpoint{6.611496in}{2.438370in}}{\pgfqpoint{6.611496in}{2.431924in}}%
\pgfpathcurveto{\pgfqpoint{6.611496in}{2.425478in}}{\pgfqpoint{6.614057in}{2.419295in}}{\pgfqpoint{6.618615in}{2.414737in}}%
\pgfpathcurveto{\pgfqpoint{6.623173in}{2.410179in}}{\pgfqpoint{6.629356in}{2.407618in}}{\pgfqpoint{6.635802in}{2.407618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.709710in}{2.472502in}}%
\pgfpathcurveto{\pgfqpoint{6.716156in}{2.472502in}}{\pgfqpoint{6.722339in}{2.475063in}}{\pgfqpoint{6.726897in}{2.479621in}}%
\pgfpathcurveto{\pgfqpoint{6.731455in}{2.484179in}}{\pgfqpoint{6.734016in}{2.490362in}}{\pgfqpoint{6.734016in}{2.496808in}}%
\pgfpathcurveto{\pgfqpoint{6.734016in}{2.503254in}}{\pgfqpoint{6.731455in}{2.509436in}}{\pgfqpoint{6.726897in}{2.513994in}}%
\pgfpathcurveto{\pgfqpoint{6.722339in}{2.518552in}}{\pgfqpoint{6.716156in}{2.521113in}}{\pgfqpoint{6.709710in}{2.521113in}}%
\pgfpathcurveto{\pgfqpoint{6.703264in}{2.521113in}}{\pgfqpoint{6.697082in}{2.518552in}}{\pgfqpoint{6.692524in}{2.513994in}}%
\pgfpathcurveto{\pgfqpoint{6.687966in}{2.509436in}}{\pgfqpoint{6.685405in}{2.503254in}}{\pgfqpoint{6.685405in}{2.496808in}}%
\pgfpathcurveto{\pgfqpoint{6.685405in}{2.490362in}}{\pgfqpoint{6.687966in}{2.484179in}}{\pgfqpoint{6.692524in}{2.479621in}}%
\pgfpathcurveto{\pgfqpoint{6.697082in}{2.475063in}}{\pgfqpoint{6.703264in}{2.472502in}}{\pgfqpoint{6.709710in}{2.472502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735938in}{2.641190in}}%
\pgfpathcurveto{\pgfqpoint{6.742384in}{2.641190in}}{\pgfqpoint{6.748567in}{2.643751in}}{\pgfqpoint{6.753125in}{2.648309in}}%
\pgfpathcurveto{\pgfqpoint{6.757682in}{2.652866in}}{\pgfqpoint{6.760243in}{2.659049in}}{\pgfqpoint{6.760243in}{2.665495in}}%
\pgfpathcurveto{\pgfqpoint{6.760243in}{2.671941in}}{\pgfqpoint{6.757682in}{2.678124in}}{\pgfqpoint{6.753125in}{2.682682in}}%
\pgfpathcurveto{\pgfqpoint{6.748567in}{2.687240in}}{\pgfqpoint{6.742384in}{2.689801in}}{\pgfqpoint{6.735938in}{2.689801in}}%
\pgfpathcurveto{\pgfqpoint{6.729492in}{2.689801in}}{\pgfqpoint{6.723309in}{2.687240in}}{\pgfqpoint{6.718751in}{2.682682in}}%
\pgfpathcurveto{\pgfqpoint{6.714193in}{2.678124in}}{\pgfqpoint{6.711632in}{2.671941in}}{\pgfqpoint{6.711632in}{2.665495in}}%
\pgfpathcurveto{\pgfqpoint{6.711632in}{2.659049in}}{\pgfqpoint{6.714193in}{2.652866in}}{\pgfqpoint{6.718751in}{2.648309in}}%
\pgfpathcurveto{\pgfqpoint{6.723309in}{2.643751in}}{\pgfqpoint{6.729492in}{2.641190in}}{\pgfqpoint{6.735938in}{2.641190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719207in}{2.331648in}}%
\pgfpathcurveto{\pgfqpoint{6.725653in}{2.331648in}}{\pgfqpoint{6.731836in}{2.334209in}}{\pgfqpoint{6.736393in}{2.338767in}}%
\pgfpathcurveto{\pgfqpoint{6.740951in}{2.343325in}}{\pgfqpoint{6.743512in}{2.349508in}}{\pgfqpoint{6.743512in}{2.355954in}}%
\pgfpathcurveto{\pgfqpoint{6.743512in}{2.362400in}}{\pgfqpoint{6.740951in}{2.368582in}}{\pgfqpoint{6.736393in}{2.373140in}}%
\pgfpathcurveto{\pgfqpoint{6.731836in}{2.377698in}}{\pgfqpoint{6.725653in}{2.380259in}}{\pgfqpoint{6.719207in}{2.380259in}}%
\pgfpathcurveto{\pgfqpoint{6.712761in}{2.380259in}}{\pgfqpoint{6.706578in}{2.377698in}}{\pgfqpoint{6.702020in}{2.373140in}}%
\pgfpathcurveto{\pgfqpoint{6.697462in}{2.368582in}}{\pgfqpoint{6.694901in}{2.362400in}}{\pgfqpoint{6.694901in}{2.355954in}}%
\pgfpathcurveto{\pgfqpoint{6.694901in}{2.349508in}}{\pgfqpoint{6.697462in}{2.343325in}}{\pgfqpoint{6.702020in}{2.338767in}}%
\pgfpathcurveto{\pgfqpoint{6.706578in}{2.334209in}}{\pgfqpoint{6.712761in}{2.331648in}}{\pgfqpoint{6.719207in}{2.331648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.700488in}{2.710870in}}%
\pgfpathcurveto{\pgfqpoint{6.706934in}{2.710870in}}{\pgfqpoint{6.713117in}{2.713431in}}{\pgfqpoint{6.717675in}{2.717989in}}%
\pgfpathcurveto{\pgfqpoint{6.722233in}{2.722547in}}{\pgfqpoint{6.724794in}{2.728730in}}{\pgfqpoint{6.724794in}{2.735176in}}%
\pgfpathcurveto{\pgfqpoint{6.724794in}{2.741621in}}{\pgfqpoint{6.722233in}{2.747804in}}{\pgfqpoint{6.717675in}{2.752362in}}%
\pgfpathcurveto{\pgfqpoint{6.713117in}{2.756920in}}{\pgfqpoint{6.706934in}{2.759481in}}{\pgfqpoint{6.700488in}{2.759481in}}%
\pgfpathcurveto{\pgfqpoint{6.694042in}{2.759481in}}{\pgfqpoint{6.687860in}{2.756920in}}{\pgfqpoint{6.683302in}{2.752362in}}%
\pgfpathcurveto{\pgfqpoint{6.678744in}{2.747804in}}{\pgfqpoint{6.676183in}{2.741621in}}{\pgfqpoint{6.676183in}{2.735176in}}%
\pgfpathcurveto{\pgfqpoint{6.676183in}{2.728730in}}{\pgfqpoint{6.678744in}{2.722547in}}{\pgfqpoint{6.683302in}{2.717989in}}%
\pgfpathcurveto{\pgfqpoint{6.687860in}{2.713431in}}{\pgfqpoint{6.694042in}{2.710870in}}{\pgfqpoint{6.700488in}{2.710870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.668033in}{2.552604in}}%
\pgfpathcurveto{\pgfqpoint{6.674479in}{2.552604in}}{\pgfqpoint{6.680661in}{2.555165in}}{\pgfqpoint{6.685219in}{2.559723in}}%
\pgfpathcurveto{\pgfqpoint{6.689777in}{2.564281in}}{\pgfqpoint{6.692338in}{2.570464in}}{\pgfqpoint{6.692338in}{2.576910in}}%
\pgfpathcurveto{\pgfqpoint{6.692338in}{2.583356in}}{\pgfqpoint{6.689777in}{2.589539in}}{\pgfqpoint{6.685219in}{2.594097in}}%
\pgfpathcurveto{\pgfqpoint{6.680661in}{2.598655in}}{\pgfqpoint{6.674479in}{2.601216in}}{\pgfqpoint{6.668033in}{2.601216in}}%
\pgfpathcurveto{\pgfqpoint{6.661587in}{2.601216in}}{\pgfqpoint{6.655404in}{2.598655in}}{\pgfqpoint{6.650846in}{2.594097in}}%
\pgfpathcurveto{\pgfqpoint{6.646288in}{2.589539in}}{\pgfqpoint{6.643727in}{2.583356in}}{\pgfqpoint{6.643727in}{2.576910in}}%
\pgfpathcurveto{\pgfqpoint{6.643727in}{2.570464in}}{\pgfqpoint{6.646288in}{2.564281in}}{\pgfqpoint{6.650846in}{2.559723in}}%
\pgfpathcurveto{\pgfqpoint{6.655404in}{2.555165in}}{\pgfqpoint{6.661587in}{2.552604in}}{\pgfqpoint{6.668033in}{2.552604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.711266in}{2.429810in}}%
\pgfpathcurveto{\pgfqpoint{6.717712in}{2.429810in}}{\pgfqpoint{6.723895in}{2.432371in}}{\pgfqpoint{6.728453in}{2.436929in}}%
\pgfpathcurveto{\pgfqpoint{6.733011in}{2.441487in}}{\pgfqpoint{6.735572in}{2.447670in}}{\pgfqpoint{6.735572in}{2.454116in}}%
\pgfpathcurveto{\pgfqpoint{6.735572in}{2.460561in}}{\pgfqpoint{6.733011in}{2.466744in}}{\pgfqpoint{6.728453in}{2.471302in}}%
\pgfpathcurveto{\pgfqpoint{6.723895in}{2.475860in}}{\pgfqpoint{6.717712in}{2.478421in}}{\pgfqpoint{6.711266in}{2.478421in}}%
\pgfpathcurveto{\pgfqpoint{6.704820in}{2.478421in}}{\pgfqpoint{6.698637in}{2.475860in}}{\pgfqpoint{6.694080in}{2.471302in}}%
\pgfpathcurveto{\pgfqpoint{6.689522in}{2.466744in}}{\pgfqpoint{6.686961in}{2.460561in}}{\pgfqpoint{6.686961in}{2.454116in}}%
\pgfpathcurveto{\pgfqpoint{6.686961in}{2.447670in}}{\pgfqpoint{6.689522in}{2.441487in}}{\pgfqpoint{6.694080in}{2.436929in}}%
\pgfpathcurveto{\pgfqpoint{6.698637in}{2.432371in}}{\pgfqpoint{6.704820in}{2.429810in}}{\pgfqpoint{6.711266in}{2.429810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.638472in}{2.396580in}}%
\pgfpathcurveto{\pgfqpoint{6.644918in}{2.396580in}}{\pgfqpoint{6.651101in}{2.399141in}}{\pgfqpoint{6.655659in}{2.403699in}}%
\pgfpathcurveto{\pgfqpoint{6.660217in}{2.408257in}}{\pgfqpoint{6.662778in}{2.414440in}}{\pgfqpoint{6.662778in}{2.420885in}}%
\pgfpathcurveto{\pgfqpoint{6.662778in}{2.427331in}}{\pgfqpoint{6.660217in}{2.433514in}}{\pgfqpoint{6.655659in}{2.438072in}}%
\pgfpathcurveto{\pgfqpoint{6.651101in}{2.442630in}}{\pgfqpoint{6.644918in}{2.445191in}}{\pgfqpoint{6.638472in}{2.445191in}}%
\pgfpathcurveto{\pgfqpoint{6.632026in}{2.445191in}}{\pgfqpoint{6.625844in}{2.442630in}}{\pgfqpoint{6.621286in}{2.438072in}}%
\pgfpathcurveto{\pgfqpoint{6.616728in}{2.433514in}}{\pgfqpoint{6.614167in}{2.427331in}}{\pgfqpoint{6.614167in}{2.420885in}}%
\pgfpathcurveto{\pgfqpoint{6.614167in}{2.414440in}}{\pgfqpoint{6.616728in}{2.408257in}}{\pgfqpoint{6.621286in}{2.403699in}}%
\pgfpathcurveto{\pgfqpoint{6.625844in}{2.399141in}}{\pgfqpoint{6.632026in}{2.396580in}}{\pgfqpoint{6.638472in}{2.396580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673468in}{2.584428in}}%
\pgfpathcurveto{\pgfqpoint{6.679914in}{2.584428in}}{\pgfqpoint{6.686097in}{2.586989in}}{\pgfqpoint{6.690655in}{2.591547in}}%
\pgfpathcurveto{\pgfqpoint{6.695213in}{2.596105in}}{\pgfqpoint{6.697774in}{2.602288in}}{\pgfqpoint{6.697774in}{2.608734in}}%
\pgfpathcurveto{\pgfqpoint{6.697774in}{2.615180in}}{\pgfqpoint{6.695213in}{2.621363in}}{\pgfqpoint{6.690655in}{2.625921in}}%
\pgfpathcurveto{\pgfqpoint{6.686097in}{2.630478in}}{\pgfqpoint{6.679914in}{2.633039in}}{\pgfqpoint{6.673468in}{2.633039in}}%
\pgfpathcurveto{\pgfqpoint{6.667022in}{2.633039in}}{\pgfqpoint{6.660839in}{2.630478in}}{\pgfqpoint{6.656281in}{2.625921in}}%
\pgfpathcurveto{\pgfqpoint{6.651724in}{2.621363in}}{\pgfqpoint{6.649163in}{2.615180in}}{\pgfqpoint{6.649163in}{2.608734in}}%
\pgfpathcurveto{\pgfqpoint{6.649163in}{2.602288in}}{\pgfqpoint{6.651724in}{2.596105in}}{\pgfqpoint{6.656281in}{2.591547in}}%
\pgfpathcurveto{\pgfqpoint{6.660839in}{2.586989in}}{\pgfqpoint{6.667022in}{2.584428in}}{\pgfqpoint{6.673468in}{2.584428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.689028in}{2.540627in}}%
\pgfpathcurveto{\pgfqpoint{6.695473in}{2.540627in}}{\pgfqpoint{6.701656in}{2.543188in}}{\pgfqpoint{6.706214in}{2.547746in}}%
\pgfpathcurveto{\pgfqpoint{6.710772in}{2.552304in}}{\pgfqpoint{6.713333in}{2.558486in}}{\pgfqpoint{6.713333in}{2.564932in}}%
\pgfpathcurveto{\pgfqpoint{6.713333in}{2.571378in}}{\pgfqpoint{6.710772in}{2.577561in}}{\pgfqpoint{6.706214in}{2.582119in}}%
\pgfpathcurveto{\pgfqpoint{6.701656in}{2.586677in}}{\pgfqpoint{6.695473in}{2.589238in}}{\pgfqpoint{6.689028in}{2.589238in}}%
\pgfpathcurveto{\pgfqpoint{6.682582in}{2.589238in}}{\pgfqpoint{6.676399in}{2.586677in}}{\pgfqpoint{6.671841in}{2.582119in}}%
\pgfpathcurveto{\pgfqpoint{6.667283in}{2.577561in}}{\pgfqpoint{6.664722in}{2.571378in}}{\pgfqpoint{6.664722in}{2.564932in}}%
\pgfpathcurveto{\pgfqpoint{6.664722in}{2.558486in}}{\pgfqpoint{6.667283in}{2.552304in}}{\pgfqpoint{6.671841in}{2.547746in}}%
\pgfpathcurveto{\pgfqpoint{6.676399in}{2.543188in}}{\pgfqpoint{6.682582in}{2.540627in}}{\pgfqpoint{6.689028in}{2.540627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.668984in}{2.625932in}}%
\pgfpathcurveto{\pgfqpoint{6.675430in}{2.625932in}}{\pgfqpoint{6.681613in}{2.628493in}}{\pgfqpoint{6.686171in}{2.633051in}}%
\pgfpathcurveto{\pgfqpoint{6.690729in}{2.637609in}}{\pgfqpoint{6.693290in}{2.643791in}}{\pgfqpoint{6.693290in}{2.650237in}}%
\pgfpathcurveto{\pgfqpoint{6.693290in}{2.656683in}}{\pgfqpoint{6.690729in}{2.662866in}}{\pgfqpoint{6.686171in}{2.667424in}}%
\pgfpathcurveto{\pgfqpoint{6.681613in}{2.671982in}}{\pgfqpoint{6.675430in}{2.674543in}}{\pgfqpoint{6.668984in}{2.674543in}}%
\pgfpathcurveto{\pgfqpoint{6.662539in}{2.674543in}}{\pgfqpoint{6.656356in}{2.671982in}}{\pgfqpoint{6.651798in}{2.667424in}}%
\pgfpathcurveto{\pgfqpoint{6.647240in}{2.662866in}}{\pgfqpoint{6.644679in}{2.656683in}}{\pgfqpoint{6.644679in}{2.650237in}}%
\pgfpathcurveto{\pgfqpoint{6.644679in}{2.643791in}}{\pgfqpoint{6.647240in}{2.637609in}}{\pgfqpoint{6.651798in}{2.633051in}}%
\pgfpathcurveto{\pgfqpoint{6.656356in}{2.628493in}}{\pgfqpoint{6.662539in}{2.625932in}}{\pgfqpoint{6.668984in}{2.625932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684751in}{2.450579in}}%
\pgfpathcurveto{\pgfqpoint{6.691197in}{2.450579in}}{\pgfqpoint{6.697380in}{2.453140in}}{\pgfqpoint{6.701938in}{2.457698in}}%
\pgfpathcurveto{\pgfqpoint{6.706496in}{2.462256in}}{\pgfqpoint{6.709057in}{2.468439in}}{\pgfqpoint{6.709057in}{2.474885in}}%
\pgfpathcurveto{\pgfqpoint{6.709057in}{2.481331in}}{\pgfqpoint{6.706496in}{2.487513in}}{\pgfqpoint{6.701938in}{2.492071in}}%
\pgfpathcurveto{\pgfqpoint{6.697380in}{2.496629in}}{\pgfqpoint{6.691197in}{2.499190in}}{\pgfqpoint{6.684751in}{2.499190in}}%
\pgfpathcurveto{\pgfqpoint{6.678305in}{2.499190in}}{\pgfqpoint{6.672123in}{2.496629in}}{\pgfqpoint{6.667565in}{2.492071in}}%
\pgfpathcurveto{\pgfqpoint{6.663007in}{2.487513in}}{\pgfqpoint{6.660446in}{2.481331in}}{\pgfqpoint{6.660446in}{2.474885in}}%
\pgfpathcurveto{\pgfqpoint{6.660446in}{2.468439in}}{\pgfqpoint{6.663007in}{2.462256in}}{\pgfqpoint{6.667565in}{2.457698in}}%
\pgfpathcurveto{\pgfqpoint{6.672123in}{2.453140in}}{\pgfqpoint{6.678305in}{2.450579in}}{\pgfqpoint{6.684751in}{2.450579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.713298in}{2.434489in}}%
\pgfpathcurveto{\pgfqpoint{6.719744in}{2.434489in}}{\pgfqpoint{6.725927in}{2.437050in}}{\pgfqpoint{6.730485in}{2.441608in}}%
\pgfpathcurveto{\pgfqpoint{6.735043in}{2.446166in}}{\pgfqpoint{6.737604in}{2.452349in}}{\pgfqpoint{6.737604in}{2.458795in}}%
\pgfpathcurveto{\pgfqpoint{6.737604in}{2.465241in}}{\pgfqpoint{6.735043in}{2.471423in}}{\pgfqpoint{6.730485in}{2.475981in}}%
\pgfpathcurveto{\pgfqpoint{6.725927in}{2.480539in}}{\pgfqpoint{6.719744in}{2.483100in}}{\pgfqpoint{6.713298in}{2.483100in}}%
\pgfpathcurveto{\pgfqpoint{6.706852in}{2.483100in}}{\pgfqpoint{6.700670in}{2.480539in}}{\pgfqpoint{6.696112in}{2.475981in}}%
\pgfpathcurveto{\pgfqpoint{6.691554in}{2.471423in}}{\pgfqpoint{6.688993in}{2.465241in}}{\pgfqpoint{6.688993in}{2.458795in}}%
\pgfpathcurveto{\pgfqpoint{6.688993in}{2.452349in}}{\pgfqpoint{6.691554in}{2.446166in}}{\pgfqpoint{6.696112in}{2.441608in}}%
\pgfpathcurveto{\pgfqpoint{6.700670in}{2.437050in}}{\pgfqpoint{6.706852in}{2.434489in}}{\pgfqpoint{6.713298in}{2.434489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684173in}{2.494018in}}%
\pgfpathcurveto{\pgfqpoint{6.690619in}{2.494018in}}{\pgfqpoint{6.696802in}{2.496579in}}{\pgfqpoint{6.701360in}{2.501137in}}%
\pgfpathcurveto{\pgfqpoint{6.705918in}{2.505695in}}{\pgfqpoint{6.708479in}{2.511878in}}{\pgfqpoint{6.708479in}{2.518324in}}%
\pgfpathcurveto{\pgfqpoint{6.708479in}{2.524770in}}{\pgfqpoint{6.705918in}{2.530952in}}{\pgfqpoint{6.701360in}{2.535510in}}%
\pgfpathcurveto{\pgfqpoint{6.696802in}{2.540068in}}{\pgfqpoint{6.690619in}{2.542629in}}{\pgfqpoint{6.684173in}{2.542629in}}%
\pgfpathcurveto{\pgfqpoint{6.677728in}{2.542629in}}{\pgfqpoint{6.671545in}{2.540068in}}{\pgfqpoint{6.666987in}{2.535510in}}%
\pgfpathcurveto{\pgfqpoint{6.662429in}{2.530952in}}{\pgfqpoint{6.659868in}{2.524770in}}{\pgfqpoint{6.659868in}{2.518324in}}%
\pgfpathcurveto{\pgfqpoint{6.659868in}{2.511878in}}{\pgfqpoint{6.662429in}{2.505695in}}{\pgfqpoint{6.666987in}{2.501137in}}%
\pgfpathcurveto{\pgfqpoint{6.671545in}{2.496579in}}{\pgfqpoint{6.677728in}{2.494018in}}{\pgfqpoint{6.684173in}{2.494018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693811in}{2.393610in}}%
\pgfpathcurveto{\pgfqpoint{6.700257in}{2.393610in}}{\pgfqpoint{6.706439in}{2.396171in}}{\pgfqpoint{6.710997in}{2.400729in}}%
\pgfpathcurveto{\pgfqpoint{6.715555in}{2.405287in}}{\pgfqpoint{6.718116in}{2.411470in}}{\pgfqpoint{6.718116in}{2.417916in}}%
\pgfpathcurveto{\pgfqpoint{6.718116in}{2.424362in}}{\pgfqpoint{6.715555in}{2.430544in}}{\pgfqpoint{6.710997in}{2.435102in}}%
\pgfpathcurveto{\pgfqpoint{6.706439in}{2.439660in}}{\pgfqpoint{6.700257in}{2.442221in}}{\pgfqpoint{6.693811in}{2.442221in}}%
\pgfpathcurveto{\pgfqpoint{6.687365in}{2.442221in}}{\pgfqpoint{6.681182in}{2.439660in}}{\pgfqpoint{6.676624in}{2.435102in}}%
\pgfpathcurveto{\pgfqpoint{6.672066in}{2.430544in}}{\pgfqpoint{6.669505in}{2.424362in}}{\pgfqpoint{6.669505in}{2.417916in}}%
\pgfpathcurveto{\pgfqpoint{6.669505in}{2.411470in}}{\pgfqpoint{6.672066in}{2.405287in}}{\pgfqpoint{6.676624in}{2.400729in}}%
\pgfpathcurveto{\pgfqpoint{6.681182in}{2.396171in}}{\pgfqpoint{6.687365in}{2.393610in}}{\pgfqpoint{6.693811in}{2.393610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681031in}{2.404492in}}%
\pgfpathcurveto{\pgfqpoint{6.687477in}{2.404492in}}{\pgfqpoint{6.693660in}{2.407053in}}{\pgfqpoint{6.698218in}{2.411611in}}%
\pgfpathcurveto{\pgfqpoint{6.702776in}{2.416169in}}{\pgfqpoint{6.705337in}{2.422352in}}{\pgfqpoint{6.705337in}{2.428798in}}%
\pgfpathcurveto{\pgfqpoint{6.705337in}{2.435244in}}{\pgfqpoint{6.702776in}{2.441427in}}{\pgfqpoint{6.698218in}{2.445985in}}%
\pgfpathcurveto{\pgfqpoint{6.693660in}{2.450543in}}{\pgfqpoint{6.687477in}{2.453104in}}{\pgfqpoint{6.681031in}{2.453104in}}%
\pgfpathcurveto{\pgfqpoint{6.674585in}{2.453104in}}{\pgfqpoint{6.668402in}{2.450543in}}{\pgfqpoint{6.663844in}{2.445985in}}%
\pgfpathcurveto{\pgfqpoint{6.659286in}{2.441427in}}{\pgfqpoint{6.656725in}{2.435244in}}{\pgfqpoint{6.656725in}{2.428798in}}%
\pgfpathcurveto{\pgfqpoint{6.656725in}{2.422352in}}{\pgfqpoint{6.659286in}{2.416169in}}{\pgfqpoint{6.663844in}{2.411611in}}%
\pgfpathcurveto{\pgfqpoint{6.668402in}{2.407053in}}{\pgfqpoint{6.674585in}{2.404492in}}{\pgfqpoint{6.681031in}{2.404492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727781in}{2.341575in}}%
\pgfpathcurveto{\pgfqpoint{6.734226in}{2.341575in}}{\pgfqpoint{6.740409in}{2.344136in}}{\pgfqpoint{6.744967in}{2.348694in}}%
\pgfpathcurveto{\pgfqpoint{6.749525in}{2.353252in}}{\pgfqpoint{6.752086in}{2.359435in}}{\pgfqpoint{6.752086in}{2.365881in}}%
\pgfpathcurveto{\pgfqpoint{6.752086in}{2.372327in}}{\pgfqpoint{6.749525in}{2.378510in}}{\pgfqpoint{6.744967in}{2.383068in}}%
\pgfpathcurveto{\pgfqpoint{6.740409in}{2.387626in}}{\pgfqpoint{6.734226in}{2.390187in}}{\pgfqpoint{6.727781in}{2.390187in}}%
\pgfpathcurveto{\pgfqpoint{6.721335in}{2.390187in}}{\pgfqpoint{6.715152in}{2.387626in}}{\pgfqpoint{6.710594in}{2.383068in}}%
\pgfpathcurveto{\pgfqpoint{6.706036in}{2.378510in}}{\pgfqpoint{6.703475in}{2.372327in}}{\pgfqpoint{6.703475in}{2.365881in}}%
\pgfpathcurveto{\pgfqpoint{6.703475in}{2.359435in}}{\pgfqpoint{6.706036in}{2.353252in}}{\pgfqpoint{6.710594in}{2.348694in}}%
\pgfpathcurveto{\pgfqpoint{6.715152in}{2.344136in}}{\pgfqpoint{6.721335in}{2.341575in}}{\pgfqpoint{6.727781in}{2.341575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721280in}{2.440021in}}%
\pgfpathcurveto{\pgfqpoint{6.727725in}{2.440021in}}{\pgfqpoint{6.733908in}{2.442582in}}{\pgfqpoint{6.738466in}{2.447140in}}%
\pgfpathcurveto{\pgfqpoint{6.743024in}{2.451698in}}{\pgfqpoint{6.745585in}{2.457881in}}{\pgfqpoint{6.745585in}{2.464327in}}%
\pgfpathcurveto{\pgfqpoint{6.745585in}{2.470773in}}{\pgfqpoint{6.743024in}{2.476956in}}{\pgfqpoint{6.738466in}{2.481514in}}%
\pgfpathcurveto{\pgfqpoint{6.733908in}{2.486071in}}{\pgfqpoint{6.727725in}{2.488632in}}{\pgfqpoint{6.721280in}{2.488632in}}%
\pgfpathcurveto{\pgfqpoint{6.714834in}{2.488632in}}{\pgfqpoint{6.708651in}{2.486071in}}{\pgfqpoint{6.704093in}{2.481514in}}%
\pgfpathcurveto{\pgfqpoint{6.699535in}{2.476956in}}{\pgfqpoint{6.696974in}{2.470773in}}{\pgfqpoint{6.696974in}{2.464327in}}%
\pgfpathcurveto{\pgfqpoint{6.696974in}{2.457881in}}{\pgfqpoint{6.699535in}{2.451698in}}{\pgfqpoint{6.704093in}{2.447140in}}%
\pgfpathcurveto{\pgfqpoint{6.708651in}{2.442582in}}{\pgfqpoint{6.714834in}{2.440021in}}{\pgfqpoint{6.721280in}{2.440021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.714917in}{2.350189in}}%
\pgfpathcurveto{\pgfqpoint{6.721363in}{2.350189in}}{\pgfqpoint{6.727546in}{2.352750in}}{\pgfqpoint{6.732104in}{2.357308in}}%
\pgfpathcurveto{\pgfqpoint{6.736662in}{2.361865in}}{\pgfqpoint{6.739223in}{2.368048in}}{\pgfqpoint{6.739223in}{2.374494in}}%
\pgfpathcurveto{\pgfqpoint{6.739223in}{2.380940in}}{\pgfqpoint{6.736662in}{2.387123in}}{\pgfqpoint{6.732104in}{2.391681in}}%
\pgfpathcurveto{\pgfqpoint{6.727546in}{2.396239in}}{\pgfqpoint{6.721363in}{2.398800in}}{\pgfqpoint{6.714917in}{2.398800in}}%
\pgfpathcurveto{\pgfqpoint{6.708472in}{2.398800in}}{\pgfqpoint{6.702289in}{2.396239in}}{\pgfqpoint{6.697731in}{2.391681in}}%
\pgfpathcurveto{\pgfqpoint{6.693173in}{2.387123in}}{\pgfqpoint{6.690612in}{2.380940in}}{\pgfqpoint{6.690612in}{2.374494in}}%
\pgfpathcurveto{\pgfqpoint{6.690612in}{2.368048in}}{\pgfqpoint{6.693173in}{2.361865in}}{\pgfqpoint{6.697731in}{2.357308in}}%
\pgfpathcurveto{\pgfqpoint{6.702289in}{2.352750in}}{\pgfqpoint{6.708472in}{2.350189in}}{\pgfqpoint{6.714917in}{2.350189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652846in}{2.730823in}}%
\pgfpathcurveto{\pgfqpoint{6.659292in}{2.730823in}}{\pgfqpoint{6.665474in}{2.733384in}}{\pgfqpoint{6.670032in}{2.737942in}}%
\pgfpathcurveto{\pgfqpoint{6.674590in}{2.742500in}}{\pgfqpoint{6.677151in}{2.748683in}}{\pgfqpoint{6.677151in}{2.755129in}}%
\pgfpathcurveto{\pgfqpoint{6.677151in}{2.761575in}}{\pgfqpoint{6.674590in}{2.767757in}}{\pgfqpoint{6.670032in}{2.772315in}}%
\pgfpathcurveto{\pgfqpoint{6.665474in}{2.776873in}}{\pgfqpoint{6.659292in}{2.779434in}}{\pgfqpoint{6.652846in}{2.779434in}}%
\pgfpathcurveto{\pgfqpoint{6.646400in}{2.779434in}}{\pgfqpoint{6.640217in}{2.776873in}}{\pgfqpoint{6.635659in}{2.772315in}}%
\pgfpathcurveto{\pgfqpoint{6.631101in}{2.767757in}}{\pgfqpoint{6.628540in}{2.761575in}}{\pgfqpoint{6.628540in}{2.755129in}}%
\pgfpathcurveto{\pgfqpoint{6.628540in}{2.748683in}}{\pgfqpoint{6.631101in}{2.742500in}}{\pgfqpoint{6.635659in}{2.737942in}}%
\pgfpathcurveto{\pgfqpoint{6.640217in}{2.733384in}}{\pgfqpoint{6.646400in}{2.730823in}}{\pgfqpoint{6.652846in}{2.730823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.953161in}{2.811451in}}%
\pgfpathcurveto{\pgfqpoint{6.959607in}{2.811451in}}{\pgfqpoint{6.965790in}{2.814012in}}{\pgfqpoint{6.970348in}{2.818570in}}%
\pgfpathcurveto{\pgfqpoint{6.974906in}{2.823128in}}{\pgfqpoint{6.977467in}{2.829311in}}{\pgfqpoint{6.977467in}{2.835757in}}%
\pgfpathcurveto{\pgfqpoint{6.977467in}{2.842202in}}{\pgfqpoint{6.974906in}{2.848385in}}{\pgfqpoint{6.970348in}{2.852943in}}%
\pgfpathcurveto{\pgfqpoint{6.965790in}{2.857501in}}{\pgfqpoint{6.959607in}{2.860062in}}{\pgfqpoint{6.953161in}{2.860062in}}%
\pgfpathcurveto{\pgfqpoint{6.946715in}{2.860062in}}{\pgfqpoint{6.940533in}{2.857501in}}{\pgfqpoint{6.935975in}{2.852943in}}%
\pgfpathcurveto{\pgfqpoint{6.931417in}{2.848385in}}{\pgfqpoint{6.928856in}{2.842202in}}{\pgfqpoint{6.928856in}{2.835757in}}%
\pgfpathcurveto{\pgfqpoint{6.928856in}{2.829311in}}{\pgfqpoint{6.931417in}{2.823128in}}{\pgfqpoint{6.935975in}{2.818570in}}%
\pgfpathcurveto{\pgfqpoint{6.940533in}{2.814012in}}{\pgfqpoint{6.946715in}{2.811451in}}{\pgfqpoint{6.953161in}{2.811451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923891in}{2.860937in}}%
\pgfpathcurveto{\pgfqpoint{6.930337in}{2.860937in}}{\pgfqpoint{6.936520in}{2.863498in}}{\pgfqpoint{6.941078in}{2.868056in}}%
\pgfpathcurveto{\pgfqpoint{6.945635in}{2.872614in}}{\pgfqpoint{6.948196in}{2.878796in}}{\pgfqpoint{6.948196in}{2.885242in}}%
\pgfpathcurveto{\pgfqpoint{6.948196in}{2.891688in}}{\pgfqpoint{6.945635in}{2.897871in}}{\pgfqpoint{6.941078in}{2.902429in}}%
\pgfpathcurveto{\pgfqpoint{6.936520in}{2.906987in}}{\pgfqpoint{6.930337in}{2.909548in}}{\pgfqpoint{6.923891in}{2.909548in}}%
\pgfpathcurveto{\pgfqpoint{6.917445in}{2.909548in}}{\pgfqpoint{6.911262in}{2.906987in}}{\pgfqpoint{6.906704in}{2.902429in}}%
\pgfpathcurveto{\pgfqpoint{6.902146in}{2.897871in}}{\pgfqpoint{6.899585in}{2.891688in}}{\pgfqpoint{6.899585in}{2.885242in}}%
\pgfpathcurveto{\pgfqpoint{6.899585in}{2.878796in}}{\pgfqpoint{6.902146in}{2.872614in}}{\pgfqpoint{6.906704in}{2.868056in}}%
\pgfpathcurveto{\pgfqpoint{6.911262in}{2.863498in}}{\pgfqpoint{6.917445in}{2.860937in}}{\pgfqpoint{6.923891in}{2.860937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.899384in}{3.164573in}}%
\pgfpathcurveto{\pgfqpoint{6.905829in}{3.164573in}}{\pgfqpoint{6.912012in}{3.167134in}}{\pgfqpoint{6.916570in}{3.171691in}}%
\pgfpathcurveto{\pgfqpoint{6.921128in}{3.176249in}}{\pgfqpoint{6.923689in}{3.182432in}}{\pgfqpoint{6.923689in}{3.188878in}}%
\pgfpathcurveto{\pgfqpoint{6.923689in}{3.195324in}}{\pgfqpoint{6.921128in}{3.201507in}}{\pgfqpoint{6.916570in}{3.206065in}}%
\pgfpathcurveto{\pgfqpoint{6.912012in}{3.210623in}}{\pgfqpoint{6.905829in}{3.213184in}}{\pgfqpoint{6.899384in}{3.213184in}}%
\pgfpathcurveto{\pgfqpoint{6.892938in}{3.213184in}}{\pgfqpoint{6.886755in}{3.210623in}}{\pgfqpoint{6.882197in}{3.206065in}}%
\pgfpathcurveto{\pgfqpoint{6.877639in}{3.201507in}}{\pgfqpoint{6.875078in}{3.195324in}}{\pgfqpoint{6.875078in}{3.188878in}}%
\pgfpathcurveto{\pgfqpoint{6.875078in}{3.182432in}}{\pgfqpoint{6.877639in}{3.176249in}}{\pgfqpoint{6.882197in}{3.171691in}}%
\pgfpathcurveto{\pgfqpoint{6.886755in}{3.167134in}}{\pgfqpoint{6.892938in}{3.164573in}}{\pgfqpoint{6.899384in}{3.164573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958711in}{2.898255in}}%
\pgfpathcurveto{\pgfqpoint{6.965157in}{2.898255in}}{\pgfqpoint{6.971340in}{2.900816in}}{\pgfqpoint{6.975898in}{2.905374in}}%
\pgfpathcurveto{\pgfqpoint{6.980455in}{2.909932in}}{\pgfqpoint{6.983016in}{2.916115in}}{\pgfqpoint{6.983016in}{2.922561in}}%
\pgfpathcurveto{\pgfqpoint{6.983016in}{2.929006in}}{\pgfqpoint{6.980455in}{2.935189in}}{\pgfqpoint{6.975898in}{2.939747in}}%
\pgfpathcurveto{\pgfqpoint{6.971340in}{2.944305in}}{\pgfqpoint{6.965157in}{2.946866in}}{\pgfqpoint{6.958711in}{2.946866in}}%
\pgfpathcurveto{\pgfqpoint{6.952265in}{2.946866in}}{\pgfqpoint{6.946082in}{2.944305in}}{\pgfqpoint{6.941524in}{2.939747in}}%
\pgfpathcurveto{\pgfqpoint{6.936966in}{2.935189in}}{\pgfqpoint{6.934405in}{2.929006in}}{\pgfqpoint{6.934405in}{2.922561in}}%
\pgfpathcurveto{\pgfqpoint{6.934405in}{2.916115in}}{\pgfqpoint{6.936966in}{2.909932in}}{\pgfqpoint{6.941524in}{2.905374in}}%
\pgfpathcurveto{\pgfqpoint{6.946082in}{2.900816in}}{\pgfqpoint{6.952265in}{2.898255in}}{\pgfqpoint{6.958711in}{2.898255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912655in}{3.032382in}}%
\pgfpathcurveto{\pgfqpoint{6.919101in}{3.032382in}}{\pgfqpoint{6.925284in}{3.034943in}}{\pgfqpoint{6.929842in}{3.039501in}}%
\pgfpathcurveto{\pgfqpoint{6.934399in}{3.044059in}}{\pgfqpoint{6.936960in}{3.050241in}}{\pgfqpoint{6.936960in}{3.056687in}}%
\pgfpathcurveto{\pgfqpoint{6.936960in}{3.063133in}}{\pgfqpoint{6.934399in}{3.069316in}}{\pgfqpoint{6.929842in}{3.073874in}}%
\pgfpathcurveto{\pgfqpoint{6.925284in}{3.078432in}}{\pgfqpoint{6.919101in}{3.080993in}}{\pgfqpoint{6.912655in}{3.080993in}}%
\pgfpathcurveto{\pgfqpoint{6.906209in}{3.080993in}}{\pgfqpoint{6.900026in}{3.078432in}}{\pgfqpoint{6.895468in}{3.073874in}}%
\pgfpathcurveto{\pgfqpoint{6.890910in}{3.069316in}}{\pgfqpoint{6.888349in}{3.063133in}}{\pgfqpoint{6.888349in}{3.056687in}}%
\pgfpathcurveto{\pgfqpoint{6.888349in}{3.050241in}}{\pgfqpoint{6.890910in}{3.044059in}}{\pgfqpoint{6.895468in}{3.039501in}}%
\pgfpathcurveto{\pgfqpoint{6.900026in}{3.034943in}}{\pgfqpoint{6.906209in}{3.032382in}}{\pgfqpoint{6.912655in}{3.032382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873770in}{2.915667in}}%
\pgfpathcurveto{\pgfqpoint{6.880216in}{2.915667in}}{\pgfqpoint{6.886399in}{2.918228in}}{\pgfqpoint{6.890957in}{2.922786in}}%
\pgfpathcurveto{\pgfqpoint{6.895515in}{2.927344in}}{\pgfqpoint{6.898076in}{2.933527in}}{\pgfqpoint{6.898076in}{2.939973in}}%
\pgfpathcurveto{\pgfqpoint{6.898076in}{2.946419in}}{\pgfqpoint{6.895515in}{2.952602in}}{\pgfqpoint{6.890957in}{2.957159in}}%
\pgfpathcurveto{\pgfqpoint{6.886399in}{2.961717in}}{\pgfqpoint{6.880216in}{2.964278in}}{\pgfqpoint{6.873770in}{2.964278in}}%
\pgfpathcurveto{\pgfqpoint{6.867324in}{2.964278in}}{\pgfqpoint{6.861141in}{2.961717in}}{\pgfqpoint{6.856583in}{2.957159in}}%
\pgfpathcurveto{\pgfqpoint{6.852025in}{2.952602in}}{\pgfqpoint{6.849464in}{2.946419in}}{\pgfqpoint{6.849464in}{2.939973in}}%
\pgfpathcurveto{\pgfqpoint{6.849464in}{2.933527in}}{\pgfqpoint{6.852025in}{2.927344in}}{\pgfqpoint{6.856583in}{2.922786in}}%
\pgfpathcurveto{\pgfqpoint{6.861141in}{2.918228in}}{\pgfqpoint{6.867324in}{2.915667in}}{\pgfqpoint{6.873770in}{2.915667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.938508in}{2.952691in}}%
\pgfpathcurveto{\pgfqpoint{6.944954in}{2.952691in}}{\pgfqpoint{6.951137in}{2.955252in}}{\pgfqpoint{6.955695in}{2.959810in}}%
\pgfpathcurveto{\pgfqpoint{6.960252in}{2.964368in}}{\pgfqpoint{6.962813in}{2.970551in}}{\pgfqpoint{6.962813in}{2.976997in}}%
\pgfpathcurveto{\pgfqpoint{6.962813in}{2.983442in}}{\pgfqpoint{6.960252in}{2.989625in}}{\pgfqpoint{6.955695in}{2.994183in}}%
\pgfpathcurveto{\pgfqpoint{6.951137in}{2.998741in}}{\pgfqpoint{6.944954in}{3.001302in}}{\pgfqpoint{6.938508in}{3.001302in}}%
\pgfpathcurveto{\pgfqpoint{6.932062in}{3.001302in}}{\pgfqpoint{6.925879in}{2.998741in}}{\pgfqpoint{6.921321in}{2.994183in}}%
\pgfpathcurveto{\pgfqpoint{6.916763in}{2.989625in}}{\pgfqpoint{6.914202in}{2.983442in}}{\pgfqpoint{6.914202in}{2.976997in}}%
\pgfpathcurveto{\pgfqpoint{6.914202in}{2.970551in}}{\pgfqpoint{6.916763in}{2.964368in}}{\pgfqpoint{6.921321in}{2.959810in}}%
\pgfpathcurveto{\pgfqpoint{6.925879in}{2.955252in}}{\pgfqpoint{6.932062in}{2.952691in}}{\pgfqpoint{6.938508in}{2.952691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.905974in}{2.813228in}}%
\pgfpathcurveto{\pgfqpoint{6.912420in}{2.813228in}}{\pgfqpoint{6.918603in}{2.815789in}}{\pgfqpoint{6.923161in}{2.820347in}}%
\pgfpathcurveto{\pgfqpoint{6.927719in}{2.824905in}}{\pgfqpoint{6.930280in}{2.831088in}}{\pgfqpoint{6.930280in}{2.837534in}}%
\pgfpathcurveto{\pgfqpoint{6.930280in}{2.843979in}}{\pgfqpoint{6.927719in}{2.850162in}}{\pgfqpoint{6.923161in}{2.854720in}}%
\pgfpathcurveto{\pgfqpoint{6.918603in}{2.859278in}}{\pgfqpoint{6.912420in}{2.861839in}}{\pgfqpoint{6.905974in}{2.861839in}}%
\pgfpathcurveto{\pgfqpoint{6.899529in}{2.861839in}}{\pgfqpoint{6.893346in}{2.859278in}}{\pgfqpoint{6.888788in}{2.854720in}}%
\pgfpathcurveto{\pgfqpoint{6.884230in}{2.850162in}}{\pgfqpoint{6.881669in}{2.843979in}}{\pgfqpoint{6.881669in}{2.837534in}}%
\pgfpathcurveto{\pgfqpoint{6.881669in}{2.831088in}}{\pgfqpoint{6.884230in}{2.824905in}}{\pgfqpoint{6.888788in}{2.820347in}}%
\pgfpathcurveto{\pgfqpoint{6.893346in}{2.815789in}}{\pgfqpoint{6.899529in}{2.813228in}}{\pgfqpoint{6.905974in}{2.813228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862321in}{2.935181in}}%
\pgfpathcurveto{\pgfqpoint{6.868767in}{2.935181in}}{\pgfqpoint{6.874949in}{2.937742in}}{\pgfqpoint{6.879507in}{2.942300in}}%
\pgfpathcurveto{\pgfqpoint{6.884065in}{2.946857in}}{\pgfqpoint{6.886626in}{2.953040in}}{\pgfqpoint{6.886626in}{2.959486in}}%
\pgfpathcurveto{\pgfqpoint{6.886626in}{2.965932in}}{\pgfqpoint{6.884065in}{2.972115in}}{\pgfqpoint{6.879507in}{2.976673in}}%
\pgfpathcurveto{\pgfqpoint{6.874949in}{2.981231in}}{\pgfqpoint{6.868767in}{2.983792in}}{\pgfqpoint{6.862321in}{2.983792in}}%
\pgfpathcurveto{\pgfqpoint{6.855875in}{2.983792in}}{\pgfqpoint{6.849692in}{2.981231in}}{\pgfqpoint{6.845134in}{2.976673in}}%
\pgfpathcurveto{\pgfqpoint{6.840576in}{2.972115in}}{\pgfqpoint{6.838015in}{2.965932in}}{\pgfqpoint{6.838015in}{2.959486in}}%
\pgfpathcurveto{\pgfqpoint{6.838015in}{2.953040in}}{\pgfqpoint{6.840576in}{2.946857in}}{\pgfqpoint{6.845134in}{2.942300in}}%
\pgfpathcurveto{\pgfqpoint{6.849692in}{2.937742in}}{\pgfqpoint{6.855875in}{2.935181in}}{\pgfqpoint{6.862321in}{2.935181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942797in}{2.486291in}}%
\pgfpathcurveto{\pgfqpoint{6.949243in}{2.486291in}}{\pgfqpoint{6.955425in}{2.488852in}}{\pgfqpoint{6.959983in}{2.493410in}}%
\pgfpathcurveto{\pgfqpoint{6.964541in}{2.497968in}}{\pgfqpoint{6.967102in}{2.504150in}}{\pgfqpoint{6.967102in}{2.510596in}}%
\pgfpathcurveto{\pgfqpoint{6.967102in}{2.517042in}}{\pgfqpoint{6.964541in}{2.523225in}}{\pgfqpoint{6.959983in}{2.527783in}}%
\pgfpathcurveto{\pgfqpoint{6.955425in}{2.532341in}}{\pgfqpoint{6.949243in}{2.534902in}}{\pgfqpoint{6.942797in}{2.534902in}}%
\pgfpathcurveto{\pgfqpoint{6.936351in}{2.534902in}}{\pgfqpoint{6.930168in}{2.532341in}}{\pgfqpoint{6.925610in}{2.527783in}}%
\pgfpathcurveto{\pgfqpoint{6.921052in}{2.523225in}}{\pgfqpoint{6.918491in}{2.517042in}}{\pgfqpoint{6.918491in}{2.510596in}}%
\pgfpathcurveto{\pgfqpoint{6.918491in}{2.504150in}}{\pgfqpoint{6.921052in}{2.497968in}}{\pgfqpoint{6.925610in}{2.493410in}}%
\pgfpathcurveto{\pgfqpoint{6.930168in}{2.488852in}}{\pgfqpoint{6.936351in}{2.486291in}}{\pgfqpoint{6.942797in}{2.486291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.919747in}{2.858607in}}%
\pgfpathcurveto{\pgfqpoint{6.926193in}{2.858607in}}{\pgfqpoint{6.932376in}{2.861168in}}{\pgfqpoint{6.936934in}{2.865726in}}%
\pgfpathcurveto{\pgfqpoint{6.941492in}{2.870284in}}{\pgfqpoint{6.944053in}{2.876467in}}{\pgfqpoint{6.944053in}{2.882913in}}%
\pgfpathcurveto{\pgfqpoint{6.944053in}{2.889359in}}{\pgfqpoint{6.941492in}{2.895541in}}{\pgfqpoint{6.936934in}{2.900099in}}%
\pgfpathcurveto{\pgfqpoint{6.932376in}{2.904657in}}{\pgfqpoint{6.926193in}{2.907218in}}{\pgfqpoint{6.919747in}{2.907218in}}%
\pgfpathcurveto{\pgfqpoint{6.913301in}{2.907218in}}{\pgfqpoint{6.907118in}{2.904657in}}{\pgfqpoint{6.902560in}{2.900099in}}%
\pgfpathcurveto{\pgfqpoint{6.898003in}{2.895541in}}{\pgfqpoint{6.895442in}{2.889359in}}{\pgfqpoint{6.895442in}{2.882913in}}%
\pgfpathcurveto{\pgfqpoint{6.895442in}{2.876467in}}{\pgfqpoint{6.898003in}{2.870284in}}{\pgfqpoint{6.902560in}{2.865726in}}%
\pgfpathcurveto{\pgfqpoint{6.907118in}{2.861168in}}{\pgfqpoint{6.913301in}{2.858607in}}{\pgfqpoint{6.919747in}{2.858607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.917760in}{3.336533in}}%
\pgfpathcurveto{\pgfqpoint{6.924206in}{3.336533in}}{\pgfqpoint{6.930389in}{3.339094in}}{\pgfqpoint{6.934947in}{3.343652in}}%
\pgfpathcurveto{\pgfqpoint{6.939505in}{3.348210in}}{\pgfqpoint{6.942066in}{3.354392in}}{\pgfqpoint{6.942066in}{3.360838in}}%
\pgfpathcurveto{\pgfqpoint{6.942066in}{3.367284in}}{\pgfqpoint{6.939505in}{3.373467in}}{\pgfqpoint{6.934947in}{3.378025in}}%
\pgfpathcurveto{\pgfqpoint{6.930389in}{3.382583in}}{\pgfqpoint{6.924206in}{3.385144in}}{\pgfqpoint{6.917760in}{3.385144in}}%
\pgfpathcurveto{\pgfqpoint{6.911314in}{3.385144in}}{\pgfqpoint{6.905132in}{3.382583in}}{\pgfqpoint{6.900574in}{3.378025in}}%
\pgfpathcurveto{\pgfqpoint{6.896016in}{3.373467in}}{\pgfqpoint{6.893455in}{3.367284in}}{\pgfqpoint{6.893455in}{3.360838in}}%
\pgfpathcurveto{\pgfqpoint{6.893455in}{3.354392in}}{\pgfqpoint{6.896016in}{3.348210in}}{\pgfqpoint{6.900574in}{3.343652in}}%
\pgfpathcurveto{\pgfqpoint{6.905132in}{3.339094in}}{\pgfqpoint{6.911314in}{3.336533in}}{\pgfqpoint{6.917760in}{3.336533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.869269in}{3.104080in}}%
\pgfpathcurveto{\pgfqpoint{6.875715in}{3.104080in}}{\pgfqpoint{6.881898in}{3.106641in}}{\pgfqpoint{6.886456in}{3.111199in}}%
\pgfpathcurveto{\pgfqpoint{6.891014in}{3.115757in}}{\pgfqpoint{6.893575in}{3.121940in}}{\pgfqpoint{6.893575in}{3.128386in}}%
\pgfpathcurveto{\pgfqpoint{6.893575in}{3.134832in}}{\pgfqpoint{6.891014in}{3.141014in}}{\pgfqpoint{6.886456in}{3.145572in}}%
\pgfpathcurveto{\pgfqpoint{6.881898in}{3.150130in}}{\pgfqpoint{6.875715in}{3.152691in}}{\pgfqpoint{6.869269in}{3.152691in}}%
\pgfpathcurveto{\pgfqpoint{6.862824in}{3.152691in}}{\pgfqpoint{6.856641in}{3.150130in}}{\pgfqpoint{6.852083in}{3.145572in}}%
\pgfpathcurveto{\pgfqpoint{6.847525in}{3.141014in}}{\pgfqpoint{6.844964in}{3.134832in}}{\pgfqpoint{6.844964in}{3.128386in}}%
\pgfpathcurveto{\pgfqpoint{6.844964in}{3.121940in}}{\pgfqpoint{6.847525in}{3.115757in}}{\pgfqpoint{6.852083in}{3.111199in}}%
\pgfpathcurveto{\pgfqpoint{6.856641in}{3.106641in}}{\pgfqpoint{6.862824in}{3.104080in}}{\pgfqpoint{6.869269in}{3.104080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.904102in}{3.009699in}}%
\pgfpathcurveto{\pgfqpoint{6.910548in}{3.009699in}}{\pgfqpoint{6.916731in}{3.012260in}}{\pgfqpoint{6.921288in}{3.016818in}}%
\pgfpathcurveto{\pgfqpoint{6.925846in}{3.021376in}}{\pgfqpoint{6.928407in}{3.027558in}}{\pgfqpoint{6.928407in}{3.034004in}}%
\pgfpathcurveto{\pgfqpoint{6.928407in}{3.040450in}}{\pgfqpoint{6.925846in}{3.046633in}}{\pgfqpoint{6.921288in}{3.051191in}}%
\pgfpathcurveto{\pgfqpoint{6.916731in}{3.055749in}}{\pgfqpoint{6.910548in}{3.058310in}}{\pgfqpoint{6.904102in}{3.058310in}}%
\pgfpathcurveto{\pgfqpoint{6.897656in}{3.058310in}}{\pgfqpoint{6.891473in}{3.055749in}}{\pgfqpoint{6.886915in}{3.051191in}}%
\pgfpathcurveto{\pgfqpoint{6.882357in}{3.046633in}}{\pgfqpoint{6.879796in}{3.040450in}}{\pgfqpoint{6.879796in}{3.034004in}}%
\pgfpathcurveto{\pgfqpoint{6.879796in}{3.027558in}}{\pgfqpoint{6.882357in}{3.021376in}}{\pgfqpoint{6.886915in}{3.016818in}}%
\pgfpathcurveto{\pgfqpoint{6.891473in}{3.012260in}}{\pgfqpoint{6.897656in}{3.009699in}}{\pgfqpoint{6.904102in}{3.009699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912968in}{2.885023in}}%
\pgfpathcurveto{\pgfqpoint{6.919414in}{2.885023in}}{\pgfqpoint{6.925597in}{2.887584in}}{\pgfqpoint{6.930155in}{2.892142in}}%
\pgfpathcurveto{\pgfqpoint{6.934712in}{2.896700in}}{\pgfqpoint{6.937273in}{2.902883in}}{\pgfqpoint{6.937273in}{2.909329in}}%
\pgfpathcurveto{\pgfqpoint{6.937273in}{2.915775in}}{\pgfqpoint{6.934712in}{2.921957in}}{\pgfqpoint{6.930155in}{2.926515in}}%
\pgfpathcurveto{\pgfqpoint{6.925597in}{2.931073in}}{\pgfqpoint{6.919414in}{2.933634in}}{\pgfqpoint{6.912968in}{2.933634in}}%
\pgfpathcurveto{\pgfqpoint{6.906522in}{2.933634in}}{\pgfqpoint{6.900339in}{2.931073in}}{\pgfqpoint{6.895781in}{2.926515in}}%
\pgfpathcurveto{\pgfqpoint{6.891223in}{2.921957in}}{\pgfqpoint{6.888662in}{2.915775in}}{\pgfqpoint{6.888662in}{2.909329in}}%
\pgfpathcurveto{\pgfqpoint{6.888662in}{2.902883in}}{\pgfqpoint{6.891223in}{2.896700in}}{\pgfqpoint{6.895781in}{2.892142in}}%
\pgfpathcurveto{\pgfqpoint{6.900339in}{2.887584in}}{\pgfqpoint{6.906522in}{2.885023in}}{\pgfqpoint{6.912968in}{2.885023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862600in}{2.835083in}}%
\pgfpathcurveto{\pgfqpoint{6.869046in}{2.835083in}}{\pgfqpoint{6.875229in}{2.837644in}}{\pgfqpoint{6.879787in}{2.842202in}}%
\pgfpathcurveto{\pgfqpoint{6.884345in}{2.846760in}}{\pgfqpoint{6.886906in}{2.852943in}}{\pgfqpoint{6.886906in}{2.859389in}}%
\pgfpathcurveto{\pgfqpoint{6.886906in}{2.865835in}}{\pgfqpoint{6.884345in}{2.872018in}}{\pgfqpoint{6.879787in}{2.876576in}}%
\pgfpathcurveto{\pgfqpoint{6.875229in}{2.881134in}}{\pgfqpoint{6.869046in}{2.883695in}}{\pgfqpoint{6.862600in}{2.883695in}}%
\pgfpathcurveto{\pgfqpoint{6.856154in}{2.883695in}}{\pgfqpoint{6.849971in}{2.881134in}}{\pgfqpoint{6.845413in}{2.876576in}}%
\pgfpathcurveto{\pgfqpoint{6.840855in}{2.872018in}}{\pgfqpoint{6.838294in}{2.865835in}}{\pgfqpoint{6.838294in}{2.859389in}}%
\pgfpathcurveto{\pgfqpoint{6.838294in}{2.852943in}}{\pgfqpoint{6.840855in}{2.846760in}}{\pgfqpoint{6.845413in}{2.842202in}}%
\pgfpathcurveto{\pgfqpoint{6.849971in}{2.837644in}}{\pgfqpoint{6.856154in}{2.835083in}}{\pgfqpoint{6.862600in}{2.835083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.945482in}{2.852512in}}%
\pgfpathcurveto{\pgfqpoint{6.951928in}{2.852512in}}{\pgfqpoint{6.958111in}{2.855073in}}{\pgfqpoint{6.962669in}{2.859631in}}%
\pgfpathcurveto{\pgfqpoint{6.967226in}{2.864189in}}{\pgfqpoint{6.969787in}{2.870372in}}{\pgfqpoint{6.969787in}{2.876818in}}%
\pgfpathcurveto{\pgfqpoint{6.969787in}{2.883263in}}{\pgfqpoint{6.967226in}{2.889446in}}{\pgfqpoint{6.962669in}{2.894004in}}%
\pgfpathcurveto{\pgfqpoint{6.958111in}{2.898562in}}{\pgfqpoint{6.951928in}{2.901123in}}{\pgfqpoint{6.945482in}{2.901123in}}%
\pgfpathcurveto{\pgfqpoint{6.939036in}{2.901123in}}{\pgfqpoint{6.932853in}{2.898562in}}{\pgfqpoint{6.928295in}{2.894004in}}%
\pgfpathcurveto{\pgfqpoint{6.923737in}{2.889446in}}{\pgfqpoint{6.921176in}{2.883263in}}{\pgfqpoint{6.921176in}{2.876818in}}%
\pgfpathcurveto{\pgfqpoint{6.921176in}{2.870372in}}{\pgfqpoint{6.923737in}{2.864189in}}{\pgfqpoint{6.928295in}{2.859631in}}%
\pgfpathcurveto{\pgfqpoint{6.932853in}{2.855073in}}{\pgfqpoint{6.939036in}{2.852512in}}{\pgfqpoint{6.945482in}{2.852512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.868138in}{2.911890in}}%
\pgfpathcurveto{\pgfqpoint{6.874584in}{2.911890in}}{\pgfqpoint{6.880767in}{2.914451in}}{\pgfqpoint{6.885324in}{2.919009in}}%
\pgfpathcurveto{\pgfqpoint{6.889882in}{2.923567in}}{\pgfqpoint{6.892443in}{2.929750in}}{\pgfqpoint{6.892443in}{2.936195in}}%
\pgfpathcurveto{\pgfqpoint{6.892443in}{2.942641in}}{\pgfqpoint{6.889882in}{2.948824in}}{\pgfqpoint{6.885324in}{2.953382in}}%
\pgfpathcurveto{\pgfqpoint{6.880767in}{2.957940in}}{\pgfqpoint{6.874584in}{2.960501in}}{\pgfqpoint{6.868138in}{2.960501in}}%
\pgfpathcurveto{\pgfqpoint{6.861692in}{2.960501in}}{\pgfqpoint{6.855509in}{2.957940in}}{\pgfqpoint{6.850951in}{2.953382in}}%
\pgfpathcurveto{\pgfqpoint{6.846393in}{2.948824in}}{\pgfqpoint{6.843832in}{2.942641in}}{\pgfqpoint{6.843832in}{2.936195in}}%
\pgfpathcurveto{\pgfqpoint{6.843832in}{2.929750in}}{\pgfqpoint{6.846393in}{2.923567in}}{\pgfqpoint{6.850951in}{2.919009in}}%
\pgfpathcurveto{\pgfqpoint{6.855509in}{2.914451in}}{\pgfqpoint{6.861692in}{2.911890in}}{\pgfqpoint{6.868138in}{2.911890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.934108in}{2.818916in}}%
\pgfpathcurveto{\pgfqpoint{6.940554in}{2.818916in}}{\pgfqpoint{6.946737in}{2.821477in}}{\pgfqpoint{6.951295in}{2.826035in}}%
\pgfpathcurveto{\pgfqpoint{6.955853in}{2.830593in}}{\pgfqpoint{6.958413in}{2.836776in}}{\pgfqpoint{6.958413in}{2.843222in}}%
\pgfpathcurveto{\pgfqpoint{6.958413in}{2.849668in}}{\pgfqpoint{6.955853in}{2.855850in}}{\pgfqpoint{6.951295in}{2.860408in}}%
\pgfpathcurveto{\pgfqpoint{6.946737in}{2.864966in}}{\pgfqpoint{6.940554in}{2.867527in}}{\pgfqpoint{6.934108in}{2.867527in}}%
\pgfpathcurveto{\pgfqpoint{6.927662in}{2.867527in}}{\pgfqpoint{6.921479in}{2.864966in}}{\pgfqpoint{6.916921in}{2.860408in}}%
\pgfpathcurveto{\pgfqpoint{6.912363in}{2.855850in}}{\pgfqpoint{6.909802in}{2.849668in}}{\pgfqpoint{6.909802in}{2.843222in}}%
\pgfpathcurveto{\pgfqpoint{6.909802in}{2.836776in}}{\pgfqpoint{6.912363in}{2.830593in}}{\pgfqpoint{6.916921in}{2.826035in}}%
\pgfpathcurveto{\pgfqpoint{6.921479in}{2.821477in}}{\pgfqpoint{6.927662in}{2.818916in}}{\pgfqpoint{6.934108in}{2.818916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.914963in}{2.715150in}}%
\pgfpathcurveto{\pgfqpoint{6.921409in}{2.715150in}}{\pgfqpoint{6.927592in}{2.717711in}}{\pgfqpoint{6.932150in}{2.722269in}}%
\pgfpathcurveto{\pgfqpoint{6.936708in}{2.726827in}}{\pgfqpoint{6.939269in}{2.733009in}}{\pgfqpoint{6.939269in}{2.739455in}}%
\pgfpathcurveto{\pgfqpoint{6.939269in}{2.745901in}}{\pgfqpoint{6.936708in}{2.752084in}}{\pgfqpoint{6.932150in}{2.756642in}}%
\pgfpathcurveto{\pgfqpoint{6.927592in}{2.761200in}}{\pgfqpoint{6.921409in}{2.763761in}}{\pgfqpoint{6.914963in}{2.763761in}}%
\pgfpathcurveto{\pgfqpoint{6.908518in}{2.763761in}}{\pgfqpoint{6.902335in}{2.761200in}}{\pgfqpoint{6.897777in}{2.756642in}}%
\pgfpathcurveto{\pgfqpoint{6.893219in}{2.752084in}}{\pgfqpoint{6.890658in}{2.745901in}}{\pgfqpoint{6.890658in}{2.739455in}}%
\pgfpathcurveto{\pgfqpoint{6.890658in}{2.733009in}}{\pgfqpoint{6.893219in}{2.726827in}}{\pgfqpoint{6.897777in}{2.722269in}}%
\pgfpathcurveto{\pgfqpoint{6.902335in}{2.717711in}}{\pgfqpoint{6.908518in}{2.715150in}}{\pgfqpoint{6.914963in}{2.715150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.881322in}{2.844505in}}%
\pgfpathcurveto{\pgfqpoint{6.887767in}{2.844505in}}{\pgfqpoint{6.893950in}{2.847066in}}{\pgfqpoint{6.898508in}{2.851624in}}%
\pgfpathcurveto{\pgfqpoint{6.903066in}{2.856182in}}{\pgfqpoint{6.905627in}{2.862365in}}{\pgfqpoint{6.905627in}{2.868811in}}%
\pgfpathcurveto{\pgfqpoint{6.905627in}{2.875257in}}{\pgfqpoint{6.903066in}{2.881439in}}{\pgfqpoint{6.898508in}{2.885997in}}%
\pgfpathcurveto{\pgfqpoint{6.893950in}{2.890555in}}{\pgfqpoint{6.887767in}{2.893116in}}{\pgfqpoint{6.881322in}{2.893116in}}%
\pgfpathcurveto{\pgfqpoint{6.874876in}{2.893116in}}{\pgfqpoint{6.868693in}{2.890555in}}{\pgfqpoint{6.864135in}{2.885997in}}%
\pgfpathcurveto{\pgfqpoint{6.859577in}{2.881439in}}{\pgfqpoint{6.857016in}{2.875257in}}{\pgfqpoint{6.857016in}{2.868811in}}%
\pgfpathcurveto{\pgfqpoint{6.857016in}{2.862365in}}{\pgfqpoint{6.859577in}{2.856182in}}{\pgfqpoint{6.864135in}{2.851624in}}%
\pgfpathcurveto{\pgfqpoint{6.868693in}{2.847066in}}{\pgfqpoint{6.874876in}{2.844505in}}{\pgfqpoint{6.881322in}{2.844505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.868281in}{2.724570in}}%
\pgfpathcurveto{\pgfqpoint{6.874727in}{2.724570in}}{\pgfqpoint{6.880910in}{2.727131in}}{\pgfqpoint{6.885468in}{2.731689in}}%
\pgfpathcurveto{\pgfqpoint{6.890026in}{2.736247in}}{\pgfqpoint{6.892587in}{2.742430in}}{\pgfqpoint{6.892587in}{2.748876in}}%
\pgfpathcurveto{\pgfqpoint{6.892587in}{2.755321in}}{\pgfqpoint{6.890026in}{2.761504in}}{\pgfqpoint{6.885468in}{2.766062in}}%
\pgfpathcurveto{\pgfqpoint{6.880910in}{2.770620in}}{\pgfqpoint{6.874727in}{2.773181in}}{\pgfqpoint{6.868281in}{2.773181in}}%
\pgfpathcurveto{\pgfqpoint{6.861835in}{2.773181in}}{\pgfqpoint{6.855653in}{2.770620in}}{\pgfqpoint{6.851095in}{2.766062in}}%
\pgfpathcurveto{\pgfqpoint{6.846537in}{2.761504in}}{\pgfqpoint{6.843976in}{2.755321in}}{\pgfqpoint{6.843976in}{2.748876in}}%
\pgfpathcurveto{\pgfqpoint{6.843976in}{2.742430in}}{\pgfqpoint{6.846537in}{2.736247in}}{\pgfqpoint{6.851095in}{2.731689in}}%
\pgfpathcurveto{\pgfqpoint{6.855653in}{2.727131in}}{\pgfqpoint{6.861835in}{2.724570in}}{\pgfqpoint{6.868281in}{2.724570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.915876in}{2.830166in}}%
\pgfpathcurveto{\pgfqpoint{6.922322in}{2.830166in}}{\pgfqpoint{6.928504in}{2.832727in}}{\pgfqpoint{6.933062in}{2.837285in}}%
\pgfpathcurveto{\pgfqpoint{6.937620in}{2.841843in}}{\pgfqpoint{6.940181in}{2.848026in}}{\pgfqpoint{6.940181in}{2.854472in}}%
\pgfpathcurveto{\pgfqpoint{6.940181in}{2.860918in}}{\pgfqpoint{6.937620in}{2.867100in}}{\pgfqpoint{6.933062in}{2.871658in}}%
\pgfpathcurveto{\pgfqpoint{6.928504in}{2.876216in}}{\pgfqpoint{6.922322in}{2.878777in}}{\pgfqpoint{6.915876in}{2.878777in}}%
\pgfpathcurveto{\pgfqpoint{6.909430in}{2.878777in}}{\pgfqpoint{6.903247in}{2.876216in}}{\pgfqpoint{6.898689in}{2.871658in}}%
\pgfpathcurveto{\pgfqpoint{6.894131in}{2.867100in}}{\pgfqpoint{6.891570in}{2.860918in}}{\pgfqpoint{6.891570in}{2.854472in}}%
\pgfpathcurveto{\pgfqpoint{6.891570in}{2.848026in}}{\pgfqpoint{6.894131in}{2.841843in}}{\pgfqpoint{6.898689in}{2.837285in}}%
\pgfpathcurveto{\pgfqpoint{6.903247in}{2.832727in}}{\pgfqpoint{6.909430in}{2.830166in}}{\pgfqpoint{6.915876in}{2.830166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.919592in}{2.572139in}}%
\pgfpathcurveto{\pgfqpoint{6.926038in}{2.572139in}}{\pgfqpoint{6.932221in}{2.574700in}}{\pgfqpoint{6.936779in}{2.579258in}}%
\pgfpathcurveto{\pgfqpoint{6.941337in}{2.583816in}}{\pgfqpoint{6.943897in}{2.589999in}}{\pgfqpoint{6.943897in}{2.596445in}}%
\pgfpathcurveto{\pgfqpoint{6.943897in}{2.602891in}}{\pgfqpoint{6.941337in}{2.609074in}}{\pgfqpoint{6.936779in}{2.613632in}}%
\pgfpathcurveto{\pgfqpoint{6.932221in}{2.618190in}}{\pgfqpoint{6.926038in}{2.620751in}}{\pgfqpoint{6.919592in}{2.620751in}}%
\pgfpathcurveto{\pgfqpoint{6.913146in}{2.620751in}}{\pgfqpoint{6.906963in}{2.618190in}}{\pgfqpoint{6.902405in}{2.613632in}}%
\pgfpathcurveto{\pgfqpoint{6.897847in}{2.609074in}}{\pgfqpoint{6.895286in}{2.602891in}}{\pgfqpoint{6.895286in}{2.596445in}}%
\pgfpathcurveto{\pgfqpoint{6.895286in}{2.589999in}}{\pgfqpoint{6.897847in}{2.583816in}}{\pgfqpoint{6.902405in}{2.579258in}}%
\pgfpathcurveto{\pgfqpoint{6.906963in}{2.574700in}}{\pgfqpoint{6.913146in}{2.572139in}}{\pgfqpoint{6.919592in}{2.572139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.914717in}{2.966411in}}%
\pgfpathcurveto{\pgfqpoint{6.921163in}{2.966411in}}{\pgfqpoint{6.927346in}{2.968972in}}{\pgfqpoint{6.931904in}{2.973530in}}%
\pgfpathcurveto{\pgfqpoint{6.936462in}{2.978088in}}{\pgfqpoint{6.939023in}{2.984271in}}{\pgfqpoint{6.939023in}{2.990717in}}%
\pgfpathcurveto{\pgfqpoint{6.939023in}{2.997163in}}{\pgfqpoint{6.936462in}{3.003345in}}{\pgfqpoint{6.931904in}{3.007903in}}%
\pgfpathcurveto{\pgfqpoint{6.927346in}{3.012461in}}{\pgfqpoint{6.921163in}{3.015022in}}{\pgfqpoint{6.914717in}{3.015022in}}%
\pgfpathcurveto{\pgfqpoint{6.908272in}{3.015022in}}{\pgfqpoint{6.902089in}{3.012461in}}{\pgfqpoint{6.897531in}{3.007903in}}%
\pgfpathcurveto{\pgfqpoint{6.892973in}{3.003345in}}{\pgfqpoint{6.890412in}{2.997163in}}{\pgfqpoint{6.890412in}{2.990717in}}%
\pgfpathcurveto{\pgfqpoint{6.890412in}{2.984271in}}{\pgfqpoint{6.892973in}{2.978088in}}{\pgfqpoint{6.897531in}{2.973530in}}%
\pgfpathcurveto{\pgfqpoint{6.902089in}{2.968972in}}{\pgfqpoint{6.908272in}{2.966411in}}{\pgfqpoint{6.914717in}{2.966411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.964114in}{2.877373in}}%
\pgfpathcurveto{\pgfqpoint{6.970560in}{2.877373in}}{\pgfqpoint{6.976743in}{2.879934in}}{\pgfqpoint{6.981301in}{2.884492in}}%
\pgfpathcurveto{\pgfqpoint{6.985859in}{2.889050in}}{\pgfqpoint{6.988420in}{2.895233in}}{\pgfqpoint{6.988420in}{2.901679in}}%
\pgfpathcurveto{\pgfqpoint{6.988420in}{2.908125in}}{\pgfqpoint{6.985859in}{2.914307in}}{\pgfqpoint{6.981301in}{2.918865in}}%
\pgfpathcurveto{\pgfqpoint{6.976743in}{2.923423in}}{\pgfqpoint{6.970560in}{2.925984in}}{\pgfqpoint{6.964114in}{2.925984in}}%
\pgfpathcurveto{\pgfqpoint{6.957669in}{2.925984in}}{\pgfqpoint{6.951486in}{2.923423in}}{\pgfqpoint{6.946928in}{2.918865in}}%
\pgfpathcurveto{\pgfqpoint{6.942370in}{2.914307in}}{\pgfqpoint{6.939809in}{2.908125in}}{\pgfqpoint{6.939809in}{2.901679in}}%
\pgfpathcurveto{\pgfqpoint{6.939809in}{2.895233in}}{\pgfqpoint{6.942370in}{2.889050in}}{\pgfqpoint{6.946928in}{2.884492in}}%
\pgfpathcurveto{\pgfqpoint{6.951486in}{2.879934in}}{\pgfqpoint{6.957669in}{2.877373in}}{\pgfqpoint{6.964114in}{2.877373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.954148in}{2.935762in}}%
\pgfpathcurveto{\pgfqpoint{6.960594in}{2.935762in}}{\pgfqpoint{6.966776in}{2.938323in}}{\pgfqpoint{6.971334in}{2.942881in}}%
\pgfpathcurveto{\pgfqpoint{6.975892in}{2.947439in}}{\pgfqpoint{6.978453in}{2.953622in}}{\pgfqpoint{6.978453in}{2.960068in}}%
\pgfpathcurveto{\pgfqpoint{6.978453in}{2.966514in}}{\pgfqpoint{6.975892in}{2.972696in}}{\pgfqpoint{6.971334in}{2.977254in}}%
\pgfpathcurveto{\pgfqpoint{6.966776in}{2.981812in}}{\pgfqpoint{6.960594in}{2.984373in}}{\pgfqpoint{6.954148in}{2.984373in}}%
\pgfpathcurveto{\pgfqpoint{6.947702in}{2.984373in}}{\pgfqpoint{6.941519in}{2.981812in}}{\pgfqpoint{6.936961in}{2.977254in}}%
\pgfpathcurveto{\pgfqpoint{6.932403in}{2.972696in}}{\pgfqpoint{6.929842in}{2.966514in}}{\pgfqpoint{6.929842in}{2.960068in}}%
\pgfpathcurveto{\pgfqpoint{6.929842in}{2.953622in}}{\pgfqpoint{6.932403in}{2.947439in}}{\pgfqpoint{6.936961in}{2.942881in}}%
\pgfpathcurveto{\pgfqpoint{6.941519in}{2.938323in}}{\pgfqpoint{6.947702in}{2.935762in}}{\pgfqpoint{6.954148in}{2.935762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948680in}{2.919328in}}%
\pgfpathcurveto{\pgfqpoint{6.955126in}{2.919328in}}{\pgfqpoint{6.961309in}{2.921889in}}{\pgfqpoint{6.965867in}{2.926447in}}%
\pgfpathcurveto{\pgfqpoint{6.970425in}{2.931005in}}{\pgfqpoint{6.972986in}{2.937188in}}{\pgfqpoint{6.972986in}{2.943634in}}%
\pgfpathcurveto{\pgfqpoint{6.972986in}{2.950080in}}{\pgfqpoint{6.970425in}{2.956262in}}{\pgfqpoint{6.965867in}{2.960820in}}%
\pgfpathcurveto{\pgfqpoint{6.961309in}{2.965378in}}{\pgfqpoint{6.955126in}{2.967939in}}{\pgfqpoint{6.948680in}{2.967939in}}%
\pgfpathcurveto{\pgfqpoint{6.942234in}{2.967939in}}{\pgfqpoint{6.936051in}{2.965378in}}{\pgfqpoint{6.931493in}{2.960820in}}%
\pgfpathcurveto{\pgfqpoint{6.926935in}{2.956262in}}{\pgfqpoint{6.924374in}{2.950080in}}{\pgfqpoint{6.924374in}{2.943634in}}%
\pgfpathcurveto{\pgfqpoint{6.924374in}{2.937188in}}{\pgfqpoint{6.926935in}{2.931005in}}{\pgfqpoint{6.931493in}{2.926447in}}%
\pgfpathcurveto{\pgfqpoint{6.936051in}{2.921889in}}{\pgfqpoint{6.942234in}{2.919328in}}{\pgfqpoint{6.948680in}{2.919328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862799in}{2.773139in}}%
\pgfpathcurveto{\pgfqpoint{6.869245in}{2.773139in}}{\pgfqpoint{6.875428in}{2.775700in}}{\pgfqpoint{6.879986in}{2.780258in}}%
\pgfpathcurveto{\pgfqpoint{6.884544in}{2.784816in}}{\pgfqpoint{6.887105in}{2.790999in}}{\pgfqpoint{6.887105in}{2.797445in}}%
\pgfpathcurveto{\pgfqpoint{6.887105in}{2.803890in}}{\pgfqpoint{6.884544in}{2.810073in}}{\pgfqpoint{6.879986in}{2.814631in}}%
\pgfpathcurveto{\pgfqpoint{6.875428in}{2.819189in}}{\pgfqpoint{6.869245in}{2.821750in}}{\pgfqpoint{6.862799in}{2.821750in}}%
\pgfpathcurveto{\pgfqpoint{6.856353in}{2.821750in}}{\pgfqpoint{6.850170in}{2.819189in}}{\pgfqpoint{6.845613in}{2.814631in}}%
\pgfpathcurveto{\pgfqpoint{6.841055in}{2.810073in}}{\pgfqpoint{6.838494in}{2.803890in}}{\pgfqpoint{6.838494in}{2.797445in}}%
\pgfpathcurveto{\pgfqpoint{6.838494in}{2.790999in}}{\pgfqpoint{6.841055in}{2.784816in}}{\pgfqpoint{6.845613in}{2.780258in}}%
\pgfpathcurveto{\pgfqpoint{6.850170in}{2.775700in}}{\pgfqpoint{6.856353in}{2.773139in}}{\pgfqpoint{6.862799in}{2.773139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.917084in}{3.129549in}}%
\pgfpathcurveto{\pgfqpoint{6.923530in}{3.129549in}}{\pgfqpoint{6.929713in}{3.132110in}}{\pgfqpoint{6.934271in}{3.136668in}}%
\pgfpathcurveto{\pgfqpoint{6.938829in}{3.141226in}}{\pgfqpoint{6.941389in}{3.147408in}}{\pgfqpoint{6.941389in}{3.153854in}}%
\pgfpathcurveto{\pgfqpoint{6.941389in}{3.160300in}}{\pgfqpoint{6.938829in}{3.166483in}}{\pgfqpoint{6.934271in}{3.171041in}}%
\pgfpathcurveto{\pgfqpoint{6.929713in}{3.175599in}}{\pgfqpoint{6.923530in}{3.178160in}}{\pgfqpoint{6.917084in}{3.178160in}}%
\pgfpathcurveto{\pgfqpoint{6.910638in}{3.178160in}}{\pgfqpoint{6.904455in}{3.175599in}}{\pgfqpoint{6.899897in}{3.171041in}}%
\pgfpathcurveto{\pgfqpoint{6.895339in}{3.166483in}}{\pgfqpoint{6.892778in}{3.160300in}}{\pgfqpoint{6.892778in}{3.153854in}}%
\pgfpathcurveto{\pgfqpoint{6.892778in}{3.147408in}}{\pgfqpoint{6.895339in}{3.141226in}}{\pgfqpoint{6.899897in}{3.136668in}}%
\pgfpathcurveto{\pgfqpoint{6.904455in}{3.132110in}}{\pgfqpoint{6.910638in}{3.129549in}}{\pgfqpoint{6.917084in}{3.129549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.902200in}{2.887609in}}%
\pgfpathcurveto{\pgfqpoint{6.908646in}{2.887609in}}{\pgfqpoint{6.914829in}{2.890170in}}{\pgfqpoint{6.919387in}{2.894728in}}%
\pgfpathcurveto{\pgfqpoint{6.923945in}{2.899286in}}{\pgfqpoint{6.926506in}{2.905469in}}{\pgfqpoint{6.926506in}{2.911915in}}%
\pgfpathcurveto{\pgfqpoint{6.926506in}{2.918361in}}{\pgfqpoint{6.923945in}{2.924543in}}{\pgfqpoint{6.919387in}{2.929101in}}%
\pgfpathcurveto{\pgfqpoint{6.914829in}{2.933659in}}{\pgfqpoint{6.908646in}{2.936220in}}{\pgfqpoint{6.902200in}{2.936220in}}%
\pgfpathcurveto{\pgfqpoint{6.895754in}{2.936220in}}{\pgfqpoint{6.889571in}{2.933659in}}{\pgfqpoint{6.885013in}{2.929101in}}%
\pgfpathcurveto{\pgfqpoint{6.880456in}{2.924543in}}{\pgfqpoint{6.877895in}{2.918361in}}{\pgfqpoint{6.877895in}{2.911915in}}%
\pgfpathcurveto{\pgfqpoint{6.877895in}{2.905469in}}{\pgfqpoint{6.880456in}{2.899286in}}{\pgfqpoint{6.885013in}{2.894728in}}%
\pgfpathcurveto{\pgfqpoint{6.889571in}{2.890170in}}{\pgfqpoint{6.895754in}{2.887609in}}{\pgfqpoint{6.902200in}{2.887609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.973591in}{2.726544in}}%
\pgfpathcurveto{\pgfqpoint{6.980037in}{2.726544in}}{\pgfqpoint{6.986220in}{2.729105in}}{\pgfqpoint{6.990778in}{2.733663in}}%
\pgfpathcurveto{\pgfqpoint{6.995336in}{2.738221in}}{\pgfqpoint{6.997897in}{2.744404in}}{\pgfqpoint{6.997897in}{2.750850in}}%
\pgfpathcurveto{\pgfqpoint{6.997897in}{2.757296in}}{\pgfqpoint{6.995336in}{2.763479in}}{\pgfqpoint{6.990778in}{2.768036in}}%
\pgfpathcurveto{\pgfqpoint{6.986220in}{2.772594in}}{\pgfqpoint{6.980037in}{2.775155in}}{\pgfqpoint{6.973591in}{2.775155in}}%
\pgfpathcurveto{\pgfqpoint{6.967145in}{2.775155in}}{\pgfqpoint{6.960963in}{2.772594in}}{\pgfqpoint{6.956405in}{2.768036in}}%
\pgfpathcurveto{\pgfqpoint{6.951847in}{2.763479in}}{\pgfqpoint{6.949286in}{2.757296in}}{\pgfqpoint{6.949286in}{2.750850in}}%
\pgfpathcurveto{\pgfqpoint{6.949286in}{2.744404in}}{\pgfqpoint{6.951847in}{2.738221in}}{\pgfqpoint{6.956405in}{2.733663in}}%
\pgfpathcurveto{\pgfqpoint{6.960963in}{2.729105in}}{\pgfqpoint{6.967145in}{2.726544in}}{\pgfqpoint{6.973591in}{2.726544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971736in}{2.878560in}}%
\pgfpathcurveto{\pgfqpoint{6.978182in}{2.878560in}}{\pgfqpoint{6.984365in}{2.881121in}}{\pgfqpoint{6.988923in}{2.885679in}}%
\pgfpathcurveto{\pgfqpoint{6.993481in}{2.890237in}}{\pgfqpoint{6.996042in}{2.896420in}}{\pgfqpoint{6.996042in}{2.902866in}}%
\pgfpathcurveto{\pgfqpoint{6.996042in}{2.909312in}}{\pgfqpoint{6.993481in}{2.915495in}}{\pgfqpoint{6.988923in}{2.920053in}}%
\pgfpathcurveto{\pgfqpoint{6.984365in}{2.924610in}}{\pgfqpoint{6.978182in}{2.927171in}}{\pgfqpoint{6.971736in}{2.927171in}}%
\pgfpathcurveto{\pgfqpoint{6.965291in}{2.927171in}}{\pgfqpoint{6.959108in}{2.924610in}}{\pgfqpoint{6.954550in}{2.920053in}}%
\pgfpathcurveto{\pgfqpoint{6.949992in}{2.915495in}}{\pgfqpoint{6.947431in}{2.909312in}}{\pgfqpoint{6.947431in}{2.902866in}}%
\pgfpathcurveto{\pgfqpoint{6.947431in}{2.896420in}}{\pgfqpoint{6.949992in}{2.890237in}}{\pgfqpoint{6.954550in}{2.885679in}}%
\pgfpathcurveto{\pgfqpoint{6.959108in}{2.881121in}}{\pgfqpoint{6.965291in}{2.878560in}}{\pgfqpoint{6.971736in}{2.878560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.915172in}{2.597022in}}%
\pgfpathcurveto{\pgfqpoint{6.921618in}{2.597022in}}{\pgfqpoint{6.927801in}{2.599583in}}{\pgfqpoint{6.932359in}{2.604141in}}%
\pgfpathcurveto{\pgfqpoint{6.936917in}{2.608699in}}{\pgfqpoint{6.939478in}{2.614881in}}{\pgfqpoint{6.939478in}{2.621327in}}%
\pgfpathcurveto{\pgfqpoint{6.939478in}{2.627773in}}{\pgfqpoint{6.936917in}{2.633956in}}{\pgfqpoint{6.932359in}{2.638514in}}%
\pgfpathcurveto{\pgfqpoint{6.927801in}{2.643072in}}{\pgfqpoint{6.921618in}{2.645633in}}{\pgfqpoint{6.915172in}{2.645633in}}%
\pgfpathcurveto{\pgfqpoint{6.908727in}{2.645633in}}{\pgfqpoint{6.902544in}{2.643072in}}{\pgfqpoint{6.897986in}{2.638514in}}%
\pgfpathcurveto{\pgfqpoint{6.893428in}{2.633956in}}{\pgfqpoint{6.890867in}{2.627773in}}{\pgfqpoint{6.890867in}{2.621327in}}%
\pgfpathcurveto{\pgfqpoint{6.890867in}{2.614881in}}{\pgfqpoint{6.893428in}{2.608699in}}{\pgfqpoint{6.897986in}{2.604141in}}%
\pgfpathcurveto{\pgfqpoint{6.902544in}{2.599583in}}{\pgfqpoint{6.908727in}{2.597022in}}{\pgfqpoint{6.915172in}{2.597022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912264in}{2.839006in}}%
\pgfpathcurveto{\pgfqpoint{6.918710in}{2.839006in}}{\pgfqpoint{6.924893in}{2.841567in}}{\pgfqpoint{6.929451in}{2.846125in}}%
\pgfpathcurveto{\pgfqpoint{6.934009in}{2.850683in}}{\pgfqpoint{6.936570in}{2.856866in}}{\pgfqpoint{6.936570in}{2.863312in}}%
\pgfpathcurveto{\pgfqpoint{6.936570in}{2.869757in}}{\pgfqpoint{6.934009in}{2.875940in}}{\pgfqpoint{6.929451in}{2.880498in}}%
\pgfpathcurveto{\pgfqpoint{6.924893in}{2.885056in}}{\pgfqpoint{6.918710in}{2.887617in}}{\pgfqpoint{6.912264in}{2.887617in}}%
\pgfpathcurveto{\pgfqpoint{6.905818in}{2.887617in}}{\pgfqpoint{6.899636in}{2.885056in}}{\pgfqpoint{6.895078in}{2.880498in}}%
\pgfpathcurveto{\pgfqpoint{6.890520in}{2.875940in}}{\pgfqpoint{6.887959in}{2.869757in}}{\pgfqpoint{6.887959in}{2.863312in}}%
\pgfpathcurveto{\pgfqpoint{6.887959in}{2.856866in}}{\pgfqpoint{6.890520in}{2.850683in}}{\pgfqpoint{6.895078in}{2.846125in}}%
\pgfpathcurveto{\pgfqpoint{6.899636in}{2.841567in}}{\pgfqpoint{6.905818in}{2.839006in}}{\pgfqpoint{6.912264in}{2.839006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.938074in}{2.688160in}}%
\pgfpathcurveto{\pgfqpoint{6.944520in}{2.688160in}}{\pgfqpoint{6.950702in}{2.690721in}}{\pgfqpoint{6.955260in}{2.695279in}}%
\pgfpathcurveto{\pgfqpoint{6.959818in}{2.699837in}}{\pgfqpoint{6.962379in}{2.706019in}}{\pgfqpoint{6.962379in}{2.712465in}}%
\pgfpathcurveto{\pgfqpoint{6.962379in}{2.718911in}}{\pgfqpoint{6.959818in}{2.725094in}}{\pgfqpoint{6.955260in}{2.729652in}}%
\pgfpathcurveto{\pgfqpoint{6.950702in}{2.734210in}}{\pgfqpoint{6.944520in}{2.736771in}}{\pgfqpoint{6.938074in}{2.736771in}}%
\pgfpathcurveto{\pgfqpoint{6.931628in}{2.736771in}}{\pgfqpoint{6.925445in}{2.734210in}}{\pgfqpoint{6.920887in}{2.729652in}}%
\pgfpathcurveto{\pgfqpoint{6.916329in}{2.725094in}}{\pgfqpoint{6.913768in}{2.718911in}}{\pgfqpoint{6.913768in}{2.712465in}}%
\pgfpathcurveto{\pgfqpoint{6.913768in}{2.706019in}}{\pgfqpoint{6.916329in}{2.699837in}}{\pgfqpoint{6.920887in}{2.695279in}}%
\pgfpathcurveto{\pgfqpoint{6.925445in}{2.690721in}}{\pgfqpoint{6.931628in}{2.688160in}}{\pgfqpoint{6.938074in}{2.688160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.864525in}{2.866763in}}%
\pgfpathcurveto{\pgfqpoint{6.870971in}{2.866763in}}{\pgfqpoint{6.877154in}{2.869324in}}{\pgfqpoint{6.881712in}{2.873882in}}%
\pgfpathcurveto{\pgfqpoint{6.886270in}{2.878440in}}{\pgfqpoint{6.888831in}{2.884623in}}{\pgfqpoint{6.888831in}{2.891069in}}%
\pgfpathcurveto{\pgfqpoint{6.888831in}{2.897515in}}{\pgfqpoint{6.886270in}{2.903697in}}{\pgfqpoint{6.881712in}{2.908255in}}%
\pgfpathcurveto{\pgfqpoint{6.877154in}{2.912813in}}{\pgfqpoint{6.870971in}{2.915374in}}{\pgfqpoint{6.864525in}{2.915374in}}%
\pgfpathcurveto{\pgfqpoint{6.858079in}{2.915374in}}{\pgfqpoint{6.851896in}{2.912813in}}{\pgfqpoint{6.847338in}{2.908255in}}%
\pgfpathcurveto{\pgfqpoint{6.842781in}{2.903697in}}{\pgfqpoint{6.840220in}{2.897515in}}{\pgfqpoint{6.840220in}{2.891069in}}%
\pgfpathcurveto{\pgfqpoint{6.840220in}{2.884623in}}{\pgfqpoint{6.842781in}{2.878440in}}{\pgfqpoint{6.847338in}{2.873882in}}%
\pgfpathcurveto{\pgfqpoint{6.851896in}{2.869324in}}{\pgfqpoint{6.858079in}{2.866763in}}{\pgfqpoint{6.864525in}{2.866763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.897455in}{2.745700in}}%
\pgfpathcurveto{\pgfqpoint{6.903901in}{2.745700in}}{\pgfqpoint{6.910083in}{2.748261in}}{\pgfqpoint{6.914641in}{2.752819in}}%
\pgfpathcurveto{\pgfqpoint{6.919199in}{2.757377in}}{\pgfqpoint{6.921760in}{2.763560in}}{\pgfqpoint{6.921760in}{2.770006in}}%
\pgfpathcurveto{\pgfqpoint{6.921760in}{2.776452in}}{\pgfqpoint{6.919199in}{2.782634in}}{\pgfqpoint{6.914641in}{2.787192in}}%
\pgfpathcurveto{\pgfqpoint{6.910083in}{2.791750in}}{\pgfqpoint{6.903901in}{2.794311in}}{\pgfqpoint{6.897455in}{2.794311in}}%
\pgfpathcurveto{\pgfqpoint{6.891009in}{2.794311in}}{\pgfqpoint{6.884826in}{2.791750in}}{\pgfqpoint{6.880268in}{2.787192in}}%
\pgfpathcurveto{\pgfqpoint{6.875710in}{2.782634in}}{\pgfqpoint{6.873149in}{2.776452in}}{\pgfqpoint{6.873149in}{2.770006in}}%
\pgfpathcurveto{\pgfqpoint{6.873149in}{2.763560in}}{\pgfqpoint{6.875710in}{2.757377in}}{\pgfqpoint{6.880268in}{2.752819in}}%
\pgfpathcurveto{\pgfqpoint{6.884826in}{2.748261in}}{\pgfqpoint{6.891009in}{2.745700in}}{\pgfqpoint{6.897455in}{2.745700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.938389in}{2.654969in}}%
\pgfpathcurveto{\pgfqpoint{6.944835in}{2.654969in}}{\pgfqpoint{6.951017in}{2.657530in}}{\pgfqpoint{6.955575in}{2.662088in}}%
\pgfpathcurveto{\pgfqpoint{6.960133in}{2.666646in}}{\pgfqpoint{6.962694in}{2.672829in}}{\pgfqpoint{6.962694in}{2.679275in}}%
\pgfpathcurveto{\pgfqpoint{6.962694in}{2.685721in}}{\pgfqpoint{6.960133in}{2.691904in}}{\pgfqpoint{6.955575in}{2.696461in}}%
\pgfpathcurveto{\pgfqpoint{6.951017in}{2.701019in}}{\pgfqpoint{6.944835in}{2.703580in}}{\pgfqpoint{6.938389in}{2.703580in}}%
\pgfpathcurveto{\pgfqpoint{6.931943in}{2.703580in}}{\pgfqpoint{6.925760in}{2.701019in}}{\pgfqpoint{6.921202in}{2.696461in}}%
\pgfpathcurveto{\pgfqpoint{6.916644in}{2.691904in}}{\pgfqpoint{6.914083in}{2.685721in}}{\pgfqpoint{6.914083in}{2.679275in}}%
\pgfpathcurveto{\pgfqpoint{6.914083in}{2.672829in}}{\pgfqpoint{6.916644in}{2.666646in}}{\pgfqpoint{6.921202in}{2.662088in}}%
\pgfpathcurveto{\pgfqpoint{6.925760in}{2.657530in}}{\pgfqpoint{6.931943in}{2.654969in}}{\pgfqpoint{6.938389in}{2.654969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870558in}{2.565413in}}%
\pgfpathcurveto{\pgfqpoint{6.877004in}{2.565413in}}{\pgfqpoint{6.883187in}{2.567974in}}{\pgfqpoint{6.887744in}{2.572532in}}%
\pgfpathcurveto{\pgfqpoint{6.892302in}{2.577090in}}{\pgfqpoint{6.894863in}{2.583273in}}{\pgfqpoint{6.894863in}{2.589719in}}%
\pgfpathcurveto{\pgfqpoint{6.894863in}{2.596165in}}{\pgfqpoint{6.892302in}{2.602347in}}{\pgfqpoint{6.887744in}{2.606905in}}%
\pgfpathcurveto{\pgfqpoint{6.883187in}{2.611463in}}{\pgfqpoint{6.877004in}{2.614024in}}{\pgfqpoint{6.870558in}{2.614024in}}%
\pgfpathcurveto{\pgfqpoint{6.864112in}{2.614024in}}{\pgfqpoint{6.857929in}{2.611463in}}{\pgfqpoint{6.853371in}{2.606905in}}%
\pgfpathcurveto{\pgfqpoint{6.848813in}{2.602347in}}{\pgfqpoint{6.846252in}{2.596165in}}{\pgfqpoint{6.846252in}{2.589719in}}%
\pgfpathcurveto{\pgfqpoint{6.846252in}{2.583273in}}{\pgfqpoint{6.848813in}{2.577090in}}{\pgfqpoint{6.853371in}{2.572532in}}%
\pgfpathcurveto{\pgfqpoint{6.857929in}{2.567974in}}{\pgfqpoint{6.864112in}{2.565413in}}{\pgfqpoint{6.870558in}{2.565413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.914377in}{2.745445in}}%
\pgfpathcurveto{\pgfqpoint{6.920823in}{2.745445in}}{\pgfqpoint{6.927006in}{2.748006in}}{\pgfqpoint{6.931563in}{2.752564in}}%
\pgfpathcurveto{\pgfqpoint{6.936121in}{2.757122in}}{\pgfqpoint{6.938682in}{2.763305in}}{\pgfqpoint{6.938682in}{2.769751in}}%
\pgfpathcurveto{\pgfqpoint{6.938682in}{2.776197in}}{\pgfqpoint{6.936121in}{2.782379in}}{\pgfqpoint{6.931563in}{2.786937in}}%
\pgfpathcurveto{\pgfqpoint{6.927006in}{2.791495in}}{\pgfqpoint{6.920823in}{2.794056in}}{\pgfqpoint{6.914377in}{2.794056in}}%
\pgfpathcurveto{\pgfqpoint{6.907931in}{2.794056in}}{\pgfqpoint{6.901748in}{2.791495in}}{\pgfqpoint{6.897190in}{2.786937in}}%
\pgfpathcurveto{\pgfqpoint{6.892632in}{2.782379in}}{\pgfqpoint{6.890071in}{2.776197in}}{\pgfqpoint{6.890071in}{2.769751in}}%
\pgfpathcurveto{\pgfqpoint{6.890071in}{2.763305in}}{\pgfqpoint{6.892632in}{2.757122in}}{\pgfqpoint{6.897190in}{2.752564in}}%
\pgfpathcurveto{\pgfqpoint{6.901748in}{2.748006in}}{\pgfqpoint{6.907931in}{2.745445in}}{\pgfqpoint{6.914377in}{2.745445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.919229in}{2.840390in}}%
\pgfpathcurveto{\pgfqpoint{6.925675in}{2.840390in}}{\pgfqpoint{6.931858in}{2.842951in}}{\pgfqpoint{6.936416in}{2.847509in}}%
\pgfpathcurveto{\pgfqpoint{6.940974in}{2.852067in}}{\pgfqpoint{6.943535in}{2.858250in}}{\pgfqpoint{6.943535in}{2.864696in}}%
\pgfpathcurveto{\pgfqpoint{6.943535in}{2.871142in}}{\pgfqpoint{6.940974in}{2.877325in}}{\pgfqpoint{6.936416in}{2.881883in}}%
\pgfpathcurveto{\pgfqpoint{6.931858in}{2.886441in}}{\pgfqpoint{6.925675in}{2.889001in}}{\pgfqpoint{6.919229in}{2.889001in}}%
\pgfpathcurveto{\pgfqpoint{6.912783in}{2.889001in}}{\pgfqpoint{6.906601in}{2.886441in}}{\pgfqpoint{6.902043in}{2.881883in}}%
\pgfpathcurveto{\pgfqpoint{6.897485in}{2.877325in}}{\pgfqpoint{6.894924in}{2.871142in}}{\pgfqpoint{6.894924in}{2.864696in}}%
\pgfpathcurveto{\pgfqpoint{6.894924in}{2.858250in}}{\pgfqpoint{6.897485in}{2.852067in}}{\pgfqpoint{6.902043in}{2.847509in}}%
\pgfpathcurveto{\pgfqpoint{6.906601in}{2.842951in}}{\pgfqpoint{6.912783in}{2.840390in}}{\pgfqpoint{6.919229in}{2.840390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893856in}{2.742725in}}%
\pgfpathcurveto{\pgfqpoint{6.900302in}{2.742725in}}{\pgfqpoint{6.906484in}{2.745286in}}{\pgfqpoint{6.911042in}{2.749844in}}%
\pgfpathcurveto{\pgfqpoint{6.915600in}{2.754402in}}{\pgfqpoint{6.918161in}{2.760585in}}{\pgfqpoint{6.918161in}{2.767031in}}%
\pgfpathcurveto{\pgfqpoint{6.918161in}{2.773477in}}{\pgfqpoint{6.915600in}{2.779659in}}{\pgfqpoint{6.911042in}{2.784217in}}%
\pgfpathcurveto{\pgfqpoint{6.906484in}{2.788775in}}{\pgfqpoint{6.900302in}{2.791336in}}{\pgfqpoint{6.893856in}{2.791336in}}%
\pgfpathcurveto{\pgfqpoint{6.887410in}{2.791336in}}{\pgfqpoint{6.881227in}{2.788775in}}{\pgfqpoint{6.876669in}{2.784217in}}%
\pgfpathcurveto{\pgfqpoint{6.872111in}{2.779659in}}{\pgfqpoint{6.869550in}{2.773477in}}{\pgfqpoint{6.869550in}{2.767031in}}%
\pgfpathcurveto{\pgfqpoint{6.869550in}{2.760585in}}{\pgfqpoint{6.872111in}{2.754402in}}{\pgfqpoint{6.876669in}{2.749844in}}%
\pgfpathcurveto{\pgfqpoint{6.881227in}{2.745286in}}{\pgfqpoint{6.887410in}{2.742725in}}{\pgfqpoint{6.893856in}{2.742725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.962282in}{2.752422in}}%
\pgfpathcurveto{\pgfqpoint{6.968728in}{2.752422in}}{\pgfqpoint{6.974911in}{2.754983in}}{\pgfqpoint{6.979469in}{2.759541in}}%
\pgfpathcurveto{\pgfqpoint{6.984027in}{2.764099in}}{\pgfqpoint{6.986588in}{2.770281in}}{\pgfqpoint{6.986588in}{2.776727in}}%
\pgfpathcurveto{\pgfqpoint{6.986588in}{2.783173in}}{\pgfqpoint{6.984027in}{2.789356in}}{\pgfqpoint{6.979469in}{2.793914in}}%
\pgfpathcurveto{\pgfqpoint{6.974911in}{2.798472in}}{\pgfqpoint{6.968728in}{2.801033in}}{\pgfqpoint{6.962282in}{2.801033in}}%
\pgfpathcurveto{\pgfqpoint{6.955836in}{2.801033in}}{\pgfqpoint{6.949654in}{2.798472in}}{\pgfqpoint{6.945096in}{2.793914in}}%
\pgfpathcurveto{\pgfqpoint{6.940538in}{2.789356in}}{\pgfqpoint{6.937977in}{2.783173in}}{\pgfqpoint{6.937977in}{2.776727in}}%
\pgfpathcurveto{\pgfqpoint{6.937977in}{2.770281in}}{\pgfqpoint{6.940538in}{2.764099in}}{\pgfqpoint{6.945096in}{2.759541in}}%
\pgfpathcurveto{\pgfqpoint{6.949654in}{2.754983in}}{\pgfqpoint{6.955836in}{2.752422in}}{\pgfqpoint{6.962282in}{2.752422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.973559in}{2.942599in}}%
\pgfpathcurveto{\pgfqpoint{6.980004in}{2.942599in}}{\pgfqpoint{6.986187in}{2.945160in}}{\pgfqpoint{6.990745in}{2.949718in}}%
\pgfpathcurveto{\pgfqpoint{6.995303in}{2.954276in}}{\pgfqpoint{6.997864in}{2.960459in}}{\pgfqpoint{6.997864in}{2.966904in}}%
\pgfpathcurveto{\pgfqpoint{6.997864in}{2.973350in}}{\pgfqpoint{6.995303in}{2.979533in}}{\pgfqpoint{6.990745in}{2.984091in}}%
\pgfpathcurveto{\pgfqpoint{6.986187in}{2.988649in}}{\pgfqpoint{6.980004in}{2.991210in}}{\pgfqpoint{6.973559in}{2.991210in}}%
\pgfpathcurveto{\pgfqpoint{6.967113in}{2.991210in}}{\pgfqpoint{6.960930in}{2.988649in}}{\pgfqpoint{6.956372in}{2.984091in}}%
\pgfpathcurveto{\pgfqpoint{6.951814in}{2.979533in}}{\pgfqpoint{6.949253in}{2.973350in}}{\pgfqpoint{6.949253in}{2.966904in}}%
\pgfpathcurveto{\pgfqpoint{6.949253in}{2.960459in}}{\pgfqpoint{6.951814in}{2.954276in}}{\pgfqpoint{6.956372in}{2.949718in}}%
\pgfpathcurveto{\pgfqpoint{6.960930in}{2.945160in}}{\pgfqpoint{6.967113in}{2.942599in}}{\pgfqpoint{6.973559in}{2.942599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944216in}{2.874945in}}%
\pgfpathcurveto{\pgfqpoint{6.950662in}{2.874945in}}{\pgfqpoint{6.956844in}{2.877506in}}{\pgfqpoint{6.961402in}{2.882064in}}%
\pgfpathcurveto{\pgfqpoint{6.965960in}{2.886622in}}{\pgfqpoint{6.968521in}{2.892804in}}{\pgfqpoint{6.968521in}{2.899250in}}%
\pgfpathcurveto{\pgfqpoint{6.968521in}{2.905696in}}{\pgfqpoint{6.965960in}{2.911879in}}{\pgfqpoint{6.961402in}{2.916437in}}%
\pgfpathcurveto{\pgfqpoint{6.956844in}{2.920995in}}{\pgfqpoint{6.950662in}{2.923556in}}{\pgfqpoint{6.944216in}{2.923556in}}%
\pgfpathcurveto{\pgfqpoint{6.937770in}{2.923556in}}{\pgfqpoint{6.931587in}{2.920995in}}{\pgfqpoint{6.927029in}{2.916437in}}%
\pgfpathcurveto{\pgfqpoint{6.922471in}{2.911879in}}{\pgfqpoint{6.919910in}{2.905696in}}{\pgfqpoint{6.919910in}{2.899250in}}%
\pgfpathcurveto{\pgfqpoint{6.919910in}{2.892804in}}{\pgfqpoint{6.922471in}{2.886622in}}{\pgfqpoint{6.927029in}{2.882064in}}%
\pgfpathcurveto{\pgfqpoint{6.931587in}{2.877506in}}{\pgfqpoint{6.937770in}{2.874945in}}{\pgfqpoint{6.944216in}{2.874945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859017in}{2.762178in}}%
\pgfpathcurveto{\pgfqpoint{6.865463in}{2.762178in}}{\pgfqpoint{6.871646in}{2.764739in}}{\pgfqpoint{6.876204in}{2.769297in}}%
\pgfpathcurveto{\pgfqpoint{6.880762in}{2.773855in}}{\pgfqpoint{6.883323in}{2.780038in}}{\pgfqpoint{6.883323in}{2.786484in}}%
\pgfpathcurveto{\pgfqpoint{6.883323in}{2.792930in}}{\pgfqpoint{6.880762in}{2.799113in}}{\pgfqpoint{6.876204in}{2.803671in}}%
\pgfpathcurveto{\pgfqpoint{6.871646in}{2.808229in}}{\pgfqpoint{6.865463in}{2.810790in}}{\pgfqpoint{6.859017in}{2.810790in}}%
\pgfpathcurveto{\pgfqpoint{6.852572in}{2.810790in}}{\pgfqpoint{6.846389in}{2.808229in}}{\pgfqpoint{6.841831in}{2.803671in}}%
\pgfpathcurveto{\pgfqpoint{6.837273in}{2.799113in}}{\pgfqpoint{6.834712in}{2.792930in}}{\pgfqpoint{6.834712in}{2.786484in}}%
\pgfpathcurveto{\pgfqpoint{6.834712in}{2.780038in}}{\pgfqpoint{6.837273in}{2.773855in}}{\pgfqpoint{6.841831in}{2.769297in}}%
\pgfpathcurveto{\pgfqpoint{6.846389in}{2.764739in}}{\pgfqpoint{6.852572in}{2.762178in}}{\pgfqpoint{6.859017in}{2.762178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890504in}{2.547007in}}%
\pgfpathcurveto{\pgfqpoint{6.896950in}{2.547007in}}{\pgfqpoint{6.903132in}{2.549568in}}{\pgfqpoint{6.907690in}{2.554126in}}%
\pgfpathcurveto{\pgfqpoint{6.912248in}{2.558684in}}{\pgfqpoint{6.914809in}{2.564867in}}{\pgfqpoint{6.914809in}{2.571313in}}%
\pgfpathcurveto{\pgfqpoint{6.914809in}{2.577759in}}{\pgfqpoint{6.912248in}{2.583941in}}{\pgfqpoint{6.907690in}{2.588499in}}%
\pgfpathcurveto{\pgfqpoint{6.903132in}{2.593057in}}{\pgfqpoint{6.896950in}{2.595618in}}{\pgfqpoint{6.890504in}{2.595618in}}%
\pgfpathcurveto{\pgfqpoint{6.884058in}{2.595618in}}{\pgfqpoint{6.877875in}{2.593057in}}{\pgfqpoint{6.873317in}{2.588499in}}%
\pgfpathcurveto{\pgfqpoint{6.868759in}{2.583941in}}{\pgfqpoint{6.866198in}{2.577759in}}{\pgfqpoint{6.866198in}{2.571313in}}%
\pgfpathcurveto{\pgfqpoint{6.866198in}{2.564867in}}{\pgfqpoint{6.868759in}{2.558684in}}{\pgfqpoint{6.873317in}{2.554126in}}%
\pgfpathcurveto{\pgfqpoint{6.877875in}{2.549568in}}{\pgfqpoint{6.884058in}{2.547007in}}{\pgfqpoint{6.890504in}{2.547007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942537in}{2.575148in}}%
\pgfpathcurveto{\pgfqpoint{6.948982in}{2.575148in}}{\pgfqpoint{6.955165in}{2.577709in}}{\pgfqpoint{6.959723in}{2.582267in}}%
\pgfpathcurveto{\pgfqpoint{6.964281in}{2.586825in}}{\pgfqpoint{6.966842in}{2.593007in}}{\pgfqpoint{6.966842in}{2.599453in}}%
\pgfpathcurveto{\pgfqpoint{6.966842in}{2.605899in}}{\pgfqpoint{6.964281in}{2.612082in}}{\pgfqpoint{6.959723in}{2.616640in}}%
\pgfpathcurveto{\pgfqpoint{6.955165in}{2.621198in}}{\pgfqpoint{6.948982in}{2.623759in}}{\pgfqpoint{6.942537in}{2.623759in}}%
\pgfpathcurveto{\pgfqpoint{6.936091in}{2.623759in}}{\pgfqpoint{6.929908in}{2.621198in}}{\pgfqpoint{6.925350in}{2.616640in}}%
\pgfpathcurveto{\pgfqpoint{6.920792in}{2.612082in}}{\pgfqpoint{6.918231in}{2.605899in}}{\pgfqpoint{6.918231in}{2.599453in}}%
\pgfpathcurveto{\pgfqpoint{6.918231in}{2.593007in}}{\pgfqpoint{6.920792in}{2.586825in}}{\pgfqpoint{6.925350in}{2.582267in}}%
\pgfpathcurveto{\pgfqpoint{6.929908in}{2.577709in}}{\pgfqpoint{6.936091in}{2.575148in}}{\pgfqpoint{6.942537in}{2.575148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.939485in}{2.721952in}}%
\pgfpathcurveto{\pgfqpoint{6.945931in}{2.721952in}}{\pgfqpoint{6.952114in}{2.724513in}}{\pgfqpoint{6.956672in}{2.729071in}}%
\pgfpathcurveto{\pgfqpoint{6.961230in}{2.733629in}}{\pgfqpoint{6.963790in}{2.739812in}}{\pgfqpoint{6.963790in}{2.746258in}}%
\pgfpathcurveto{\pgfqpoint{6.963790in}{2.752703in}}{\pgfqpoint{6.961230in}{2.758886in}}{\pgfqpoint{6.956672in}{2.763444in}}%
\pgfpathcurveto{\pgfqpoint{6.952114in}{2.768002in}}{\pgfqpoint{6.945931in}{2.770563in}}{\pgfqpoint{6.939485in}{2.770563in}}%
\pgfpathcurveto{\pgfqpoint{6.933039in}{2.770563in}}{\pgfqpoint{6.926856in}{2.768002in}}{\pgfqpoint{6.922298in}{2.763444in}}%
\pgfpathcurveto{\pgfqpoint{6.917740in}{2.758886in}}{\pgfqpoint{6.915179in}{2.752703in}}{\pgfqpoint{6.915179in}{2.746258in}}%
\pgfpathcurveto{\pgfqpoint{6.915179in}{2.739812in}}{\pgfqpoint{6.917740in}{2.733629in}}{\pgfqpoint{6.922298in}{2.729071in}}%
\pgfpathcurveto{\pgfqpoint{6.926856in}{2.724513in}}{\pgfqpoint{6.933039in}{2.721952in}}{\pgfqpoint{6.939485in}{2.721952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.932755in}{2.683026in}}%
\pgfpathcurveto{\pgfqpoint{6.939201in}{2.683026in}}{\pgfqpoint{6.945384in}{2.685587in}}{\pgfqpoint{6.949942in}{2.690145in}}%
\pgfpathcurveto{\pgfqpoint{6.954500in}{2.694703in}}{\pgfqpoint{6.957061in}{2.700886in}}{\pgfqpoint{6.957061in}{2.707332in}}%
\pgfpathcurveto{\pgfqpoint{6.957061in}{2.713777in}}{\pgfqpoint{6.954500in}{2.719960in}}{\pgfqpoint{6.949942in}{2.724518in}}%
\pgfpathcurveto{\pgfqpoint{6.945384in}{2.729076in}}{\pgfqpoint{6.939201in}{2.731637in}}{\pgfqpoint{6.932755in}{2.731637in}}%
\pgfpathcurveto{\pgfqpoint{6.926309in}{2.731637in}}{\pgfqpoint{6.920126in}{2.729076in}}{\pgfqpoint{6.915568in}{2.724518in}}%
\pgfpathcurveto{\pgfqpoint{6.911010in}{2.719960in}}{\pgfqpoint{6.908449in}{2.713777in}}{\pgfqpoint{6.908449in}{2.707332in}}%
\pgfpathcurveto{\pgfqpoint{6.908449in}{2.700886in}}{\pgfqpoint{6.911010in}{2.694703in}}{\pgfqpoint{6.915568in}{2.690145in}}%
\pgfpathcurveto{\pgfqpoint{6.920126in}{2.685587in}}{\pgfqpoint{6.926309in}{2.683026in}}{\pgfqpoint{6.932755in}{2.683026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871668in}{2.786785in}}%
\pgfpathcurveto{\pgfqpoint{6.878114in}{2.786785in}}{\pgfqpoint{6.884296in}{2.789346in}}{\pgfqpoint{6.888854in}{2.793904in}}%
\pgfpathcurveto{\pgfqpoint{6.893412in}{2.798462in}}{\pgfqpoint{6.895973in}{2.804645in}}{\pgfqpoint{6.895973in}{2.811091in}}%
\pgfpathcurveto{\pgfqpoint{6.895973in}{2.817537in}}{\pgfqpoint{6.893412in}{2.823720in}}{\pgfqpoint{6.888854in}{2.828278in}}%
\pgfpathcurveto{\pgfqpoint{6.884296in}{2.832836in}}{\pgfqpoint{6.878114in}{2.835397in}}{\pgfqpoint{6.871668in}{2.835397in}}%
\pgfpathcurveto{\pgfqpoint{6.865222in}{2.835397in}}{\pgfqpoint{6.859039in}{2.832836in}}{\pgfqpoint{6.854481in}{2.828278in}}%
\pgfpathcurveto{\pgfqpoint{6.849923in}{2.823720in}}{\pgfqpoint{6.847362in}{2.817537in}}{\pgfqpoint{6.847362in}{2.811091in}}%
\pgfpathcurveto{\pgfqpoint{6.847362in}{2.804645in}}{\pgfqpoint{6.849923in}{2.798462in}}{\pgfqpoint{6.854481in}{2.793904in}}%
\pgfpathcurveto{\pgfqpoint{6.859039in}{2.789346in}}{\pgfqpoint{6.865222in}{2.786785in}}{\pgfqpoint{6.871668in}{2.786785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.929292in}{3.262572in}}%
\pgfpathcurveto{\pgfqpoint{6.935738in}{3.262572in}}{\pgfqpoint{6.941921in}{3.265133in}}{\pgfqpoint{6.946479in}{3.269691in}}%
\pgfpathcurveto{\pgfqpoint{6.951037in}{3.274249in}}{\pgfqpoint{6.953598in}{3.280431in}}{\pgfqpoint{6.953598in}{3.286877in}}%
\pgfpathcurveto{\pgfqpoint{6.953598in}{3.293323in}}{\pgfqpoint{6.951037in}{3.299506in}}{\pgfqpoint{6.946479in}{3.304064in}}%
\pgfpathcurveto{\pgfqpoint{6.941921in}{3.308622in}}{\pgfqpoint{6.935738in}{3.311183in}}{\pgfqpoint{6.929292in}{3.311183in}}%
\pgfpathcurveto{\pgfqpoint{6.922846in}{3.311183in}}{\pgfqpoint{6.916663in}{3.308622in}}{\pgfqpoint{6.912105in}{3.304064in}}%
\pgfpathcurveto{\pgfqpoint{6.907547in}{3.299506in}}{\pgfqpoint{6.904986in}{3.293323in}}{\pgfqpoint{6.904986in}{3.286877in}}%
\pgfpathcurveto{\pgfqpoint{6.904986in}{3.280431in}}{\pgfqpoint{6.907547in}{3.274249in}}{\pgfqpoint{6.912105in}{3.269691in}}%
\pgfpathcurveto{\pgfqpoint{6.916663in}{3.265133in}}{\pgfqpoint{6.922846in}{3.262572in}}{\pgfqpoint{6.929292in}{3.262572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.919155in}{2.713747in}}%
\pgfpathcurveto{\pgfqpoint{6.925601in}{2.713747in}}{\pgfqpoint{6.931784in}{2.716308in}}{\pgfqpoint{6.936342in}{2.720866in}}%
\pgfpathcurveto{\pgfqpoint{6.940900in}{2.725424in}}{\pgfqpoint{6.943461in}{2.731606in}}{\pgfqpoint{6.943461in}{2.738052in}}%
\pgfpathcurveto{\pgfqpoint{6.943461in}{2.744498in}}{\pgfqpoint{6.940900in}{2.750681in}}{\pgfqpoint{6.936342in}{2.755239in}}%
\pgfpathcurveto{\pgfqpoint{6.931784in}{2.759797in}}{\pgfqpoint{6.925601in}{2.762358in}}{\pgfqpoint{6.919155in}{2.762358in}}%
\pgfpathcurveto{\pgfqpoint{6.912709in}{2.762358in}}{\pgfqpoint{6.906526in}{2.759797in}}{\pgfqpoint{6.901968in}{2.755239in}}%
\pgfpathcurveto{\pgfqpoint{6.897410in}{2.750681in}}{\pgfqpoint{6.894849in}{2.744498in}}{\pgfqpoint{6.894849in}{2.738052in}}%
\pgfpathcurveto{\pgfqpoint{6.894849in}{2.731606in}}{\pgfqpoint{6.897410in}{2.725424in}}{\pgfqpoint{6.901968in}{2.720866in}}%
\pgfpathcurveto{\pgfqpoint{6.906526in}{2.716308in}}{\pgfqpoint{6.912709in}{2.713747in}}{\pgfqpoint{6.919155in}{2.713747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935092in}{2.881002in}}%
\pgfpathcurveto{\pgfqpoint{6.941538in}{2.881002in}}{\pgfqpoint{6.947721in}{2.883563in}}{\pgfqpoint{6.952279in}{2.888121in}}%
\pgfpathcurveto{\pgfqpoint{6.956837in}{2.892679in}}{\pgfqpoint{6.959398in}{2.898862in}}{\pgfqpoint{6.959398in}{2.905308in}}%
\pgfpathcurveto{\pgfqpoint{6.959398in}{2.911754in}}{\pgfqpoint{6.956837in}{2.917936in}}{\pgfqpoint{6.952279in}{2.922494in}}%
\pgfpathcurveto{\pgfqpoint{6.947721in}{2.927052in}}{\pgfqpoint{6.941538in}{2.929613in}}{\pgfqpoint{6.935092in}{2.929613in}}%
\pgfpathcurveto{\pgfqpoint{6.928646in}{2.929613in}}{\pgfqpoint{6.922463in}{2.927052in}}{\pgfqpoint{6.917905in}{2.922494in}}%
\pgfpathcurveto{\pgfqpoint{6.913348in}{2.917936in}}{\pgfqpoint{6.910787in}{2.911754in}}{\pgfqpoint{6.910787in}{2.905308in}}%
\pgfpathcurveto{\pgfqpoint{6.910787in}{2.898862in}}{\pgfqpoint{6.913348in}{2.892679in}}{\pgfqpoint{6.917905in}{2.888121in}}%
\pgfpathcurveto{\pgfqpoint{6.922463in}{2.883563in}}{\pgfqpoint{6.928646in}{2.881002in}}{\pgfqpoint{6.935092in}{2.881002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916480in}{2.919822in}}%
\pgfpathcurveto{\pgfqpoint{6.922926in}{2.919822in}}{\pgfqpoint{6.929108in}{2.922383in}}{\pgfqpoint{6.933666in}{2.926941in}}%
\pgfpathcurveto{\pgfqpoint{6.938224in}{2.931499in}}{\pgfqpoint{6.940785in}{2.937682in}}{\pgfqpoint{6.940785in}{2.944128in}}%
\pgfpathcurveto{\pgfqpoint{6.940785in}{2.950574in}}{\pgfqpoint{6.938224in}{2.956756in}}{\pgfqpoint{6.933666in}{2.961314in}}%
\pgfpathcurveto{\pgfqpoint{6.929108in}{2.965872in}}{\pgfqpoint{6.922926in}{2.968433in}}{\pgfqpoint{6.916480in}{2.968433in}}%
\pgfpathcurveto{\pgfqpoint{6.910034in}{2.968433in}}{\pgfqpoint{6.903851in}{2.965872in}}{\pgfqpoint{6.899293in}{2.961314in}}%
\pgfpathcurveto{\pgfqpoint{6.894735in}{2.956756in}}{\pgfqpoint{6.892174in}{2.950574in}}{\pgfqpoint{6.892174in}{2.944128in}}%
\pgfpathcurveto{\pgfqpoint{6.892174in}{2.937682in}}{\pgfqpoint{6.894735in}{2.931499in}}{\pgfqpoint{6.899293in}{2.926941in}}%
\pgfpathcurveto{\pgfqpoint{6.903851in}{2.922383in}}{\pgfqpoint{6.910034in}{2.919822in}}{\pgfqpoint{6.916480in}{2.919822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.868966in}{2.587703in}}%
\pgfpathcurveto{\pgfqpoint{6.875412in}{2.587703in}}{\pgfqpoint{6.881594in}{2.590264in}}{\pgfqpoint{6.886152in}{2.594822in}}%
\pgfpathcurveto{\pgfqpoint{6.890710in}{2.599380in}}{\pgfqpoint{6.893271in}{2.605563in}}{\pgfqpoint{6.893271in}{2.612009in}}%
\pgfpathcurveto{\pgfqpoint{6.893271in}{2.618454in}}{\pgfqpoint{6.890710in}{2.624637in}}{\pgfqpoint{6.886152in}{2.629195in}}%
\pgfpathcurveto{\pgfqpoint{6.881594in}{2.633753in}}{\pgfqpoint{6.875412in}{2.636314in}}{\pgfqpoint{6.868966in}{2.636314in}}%
\pgfpathcurveto{\pgfqpoint{6.862520in}{2.636314in}}{\pgfqpoint{6.856337in}{2.633753in}}{\pgfqpoint{6.851779in}{2.629195in}}%
\pgfpathcurveto{\pgfqpoint{6.847221in}{2.624637in}}{\pgfqpoint{6.844660in}{2.618454in}}{\pgfqpoint{6.844660in}{2.612009in}}%
\pgfpathcurveto{\pgfqpoint{6.844660in}{2.605563in}}{\pgfqpoint{6.847221in}{2.599380in}}{\pgfqpoint{6.851779in}{2.594822in}}%
\pgfpathcurveto{\pgfqpoint{6.856337in}{2.590264in}}{\pgfqpoint{6.862520in}{2.587703in}}{\pgfqpoint{6.868966in}{2.587703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913815in}{2.922856in}}%
\pgfpathcurveto{\pgfqpoint{6.920261in}{2.922856in}}{\pgfqpoint{6.926443in}{2.925417in}}{\pgfqpoint{6.931001in}{2.929975in}}%
\pgfpathcurveto{\pgfqpoint{6.935559in}{2.934533in}}{\pgfqpoint{6.938120in}{2.940716in}}{\pgfqpoint{6.938120in}{2.947162in}}%
\pgfpathcurveto{\pgfqpoint{6.938120in}{2.953608in}}{\pgfqpoint{6.935559in}{2.959791in}}{\pgfqpoint{6.931001in}{2.964349in}}%
\pgfpathcurveto{\pgfqpoint{6.926443in}{2.968907in}}{\pgfqpoint{6.920261in}{2.971468in}}{\pgfqpoint{6.913815in}{2.971468in}}%
\pgfpathcurveto{\pgfqpoint{6.907369in}{2.971468in}}{\pgfqpoint{6.901186in}{2.968907in}}{\pgfqpoint{6.896628in}{2.964349in}}%
\pgfpathcurveto{\pgfqpoint{6.892070in}{2.959791in}}{\pgfqpoint{6.889509in}{2.953608in}}{\pgfqpoint{6.889509in}{2.947162in}}%
\pgfpathcurveto{\pgfqpoint{6.889509in}{2.940716in}}{\pgfqpoint{6.892070in}{2.934533in}}{\pgfqpoint{6.896628in}{2.929975in}}%
\pgfpathcurveto{\pgfqpoint{6.901186in}{2.925417in}}{\pgfqpoint{6.907369in}{2.922856in}}{\pgfqpoint{6.913815in}{2.922856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.880555in}{2.683967in}}%
\pgfpathcurveto{\pgfqpoint{6.887001in}{2.683967in}}{\pgfqpoint{6.893184in}{2.686528in}}{\pgfqpoint{6.897742in}{2.691086in}}%
\pgfpathcurveto{\pgfqpoint{6.902300in}{2.695644in}}{\pgfqpoint{6.904861in}{2.701827in}}{\pgfqpoint{6.904861in}{2.708273in}}%
\pgfpathcurveto{\pgfqpoint{6.904861in}{2.714719in}}{\pgfqpoint{6.902300in}{2.720901in}}{\pgfqpoint{6.897742in}{2.725459in}}%
\pgfpathcurveto{\pgfqpoint{6.893184in}{2.730017in}}{\pgfqpoint{6.887001in}{2.732578in}}{\pgfqpoint{6.880555in}{2.732578in}}%
\pgfpathcurveto{\pgfqpoint{6.874109in}{2.732578in}}{\pgfqpoint{6.867927in}{2.730017in}}{\pgfqpoint{6.863369in}{2.725459in}}%
\pgfpathcurveto{\pgfqpoint{6.858811in}{2.720901in}}{\pgfqpoint{6.856250in}{2.714719in}}{\pgfqpoint{6.856250in}{2.708273in}}%
\pgfpathcurveto{\pgfqpoint{6.856250in}{2.701827in}}{\pgfqpoint{6.858811in}{2.695644in}}{\pgfqpoint{6.863369in}{2.691086in}}%
\pgfpathcurveto{\pgfqpoint{6.867927in}{2.686528in}}{\pgfqpoint{6.874109in}{2.683967in}}{\pgfqpoint{6.880555in}{2.683967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941971in}{2.921317in}}%
\pgfpathcurveto{\pgfqpoint{6.948417in}{2.921317in}}{\pgfqpoint{6.954600in}{2.923878in}}{\pgfqpoint{6.959158in}{2.928435in}}%
\pgfpathcurveto{\pgfqpoint{6.963716in}{2.932993in}}{\pgfqpoint{6.966277in}{2.939176in}}{\pgfqpoint{6.966277in}{2.945622in}}%
\pgfpathcurveto{\pgfqpoint{6.966277in}{2.952068in}}{\pgfqpoint{6.963716in}{2.958251in}}{\pgfqpoint{6.959158in}{2.962809in}}%
\pgfpathcurveto{\pgfqpoint{6.954600in}{2.967367in}}{\pgfqpoint{6.948417in}{2.969928in}}{\pgfqpoint{6.941971in}{2.969928in}}%
\pgfpathcurveto{\pgfqpoint{6.935525in}{2.969928in}}{\pgfqpoint{6.929342in}{2.967367in}}{\pgfqpoint{6.924784in}{2.962809in}}%
\pgfpathcurveto{\pgfqpoint{6.920226in}{2.958251in}}{\pgfqpoint{6.917665in}{2.952068in}}{\pgfqpoint{6.917665in}{2.945622in}}%
\pgfpathcurveto{\pgfqpoint{6.917665in}{2.939176in}}{\pgfqpoint{6.920226in}{2.932993in}}{\pgfqpoint{6.924784in}{2.928435in}}%
\pgfpathcurveto{\pgfqpoint{6.929342in}{2.923878in}}{\pgfqpoint{6.935525in}{2.921317in}}{\pgfqpoint{6.941971in}{2.921317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916375in}{3.105434in}}%
\pgfpathcurveto{\pgfqpoint{6.922821in}{3.105434in}}{\pgfqpoint{6.929004in}{3.107995in}}{\pgfqpoint{6.933562in}{3.112553in}}%
\pgfpathcurveto{\pgfqpoint{6.938120in}{3.117111in}}{\pgfqpoint{6.940681in}{3.123293in}}{\pgfqpoint{6.940681in}{3.129739in}}%
\pgfpathcurveto{\pgfqpoint{6.940681in}{3.136185in}}{\pgfqpoint{6.938120in}{3.142368in}}{\pgfqpoint{6.933562in}{3.146926in}}%
\pgfpathcurveto{\pgfqpoint{6.929004in}{3.151484in}}{\pgfqpoint{6.922821in}{3.154045in}}{\pgfqpoint{6.916375in}{3.154045in}}%
\pgfpathcurveto{\pgfqpoint{6.909929in}{3.154045in}}{\pgfqpoint{6.903747in}{3.151484in}}{\pgfqpoint{6.899189in}{3.146926in}}%
\pgfpathcurveto{\pgfqpoint{6.894631in}{3.142368in}}{\pgfqpoint{6.892070in}{3.136185in}}{\pgfqpoint{6.892070in}{3.129739in}}%
\pgfpathcurveto{\pgfqpoint{6.892070in}{3.123293in}}{\pgfqpoint{6.894631in}{3.117111in}}{\pgfqpoint{6.899189in}{3.112553in}}%
\pgfpathcurveto{\pgfqpoint{6.903747in}{3.107995in}}{\pgfqpoint{6.909929in}{3.105434in}}{\pgfqpoint{6.916375in}{3.105434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893641in}{2.653242in}}%
\pgfpathcurveto{\pgfqpoint{6.900086in}{2.653242in}}{\pgfqpoint{6.906269in}{2.655803in}}{\pgfqpoint{6.910827in}{2.660361in}}%
\pgfpathcurveto{\pgfqpoint{6.915385in}{2.664919in}}{\pgfqpoint{6.917946in}{2.671102in}}{\pgfqpoint{6.917946in}{2.677548in}}%
\pgfpathcurveto{\pgfqpoint{6.917946in}{2.683993in}}{\pgfqpoint{6.915385in}{2.690176in}}{\pgfqpoint{6.910827in}{2.694734in}}%
\pgfpathcurveto{\pgfqpoint{6.906269in}{2.699292in}}{\pgfqpoint{6.900086in}{2.701853in}}{\pgfqpoint{6.893641in}{2.701853in}}%
\pgfpathcurveto{\pgfqpoint{6.887195in}{2.701853in}}{\pgfqpoint{6.881012in}{2.699292in}}{\pgfqpoint{6.876454in}{2.694734in}}%
\pgfpathcurveto{\pgfqpoint{6.871896in}{2.690176in}}{\pgfqpoint{6.869335in}{2.683993in}}{\pgfqpoint{6.869335in}{2.677548in}}%
\pgfpathcurveto{\pgfqpoint{6.869335in}{2.671102in}}{\pgfqpoint{6.871896in}{2.664919in}}{\pgfqpoint{6.876454in}{2.660361in}}%
\pgfpathcurveto{\pgfqpoint{6.881012in}{2.655803in}}{\pgfqpoint{6.887195in}{2.653242in}}{\pgfqpoint{6.893641in}{2.653242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.955079in}{2.762932in}}%
\pgfpathcurveto{\pgfqpoint{6.961525in}{2.762932in}}{\pgfqpoint{6.967708in}{2.765493in}}{\pgfqpoint{6.972266in}{2.770051in}}%
\pgfpathcurveto{\pgfqpoint{6.976824in}{2.774609in}}{\pgfqpoint{6.979385in}{2.780792in}}{\pgfqpoint{6.979385in}{2.787238in}}%
\pgfpathcurveto{\pgfqpoint{6.979385in}{2.793684in}}{\pgfqpoint{6.976824in}{2.799867in}}{\pgfqpoint{6.972266in}{2.804424in}}%
\pgfpathcurveto{\pgfqpoint{6.967708in}{2.808982in}}{\pgfqpoint{6.961525in}{2.811543in}}{\pgfqpoint{6.955079in}{2.811543in}}%
\pgfpathcurveto{\pgfqpoint{6.948633in}{2.811543in}}{\pgfqpoint{6.942451in}{2.808982in}}{\pgfqpoint{6.937893in}{2.804424in}}%
\pgfpathcurveto{\pgfqpoint{6.933335in}{2.799867in}}{\pgfqpoint{6.930774in}{2.793684in}}{\pgfqpoint{6.930774in}{2.787238in}}%
\pgfpathcurveto{\pgfqpoint{6.930774in}{2.780792in}}{\pgfqpoint{6.933335in}{2.774609in}}{\pgfqpoint{6.937893in}{2.770051in}}%
\pgfpathcurveto{\pgfqpoint{6.942451in}{2.765493in}}{\pgfqpoint{6.948633in}{2.762932in}}{\pgfqpoint{6.955079in}{2.762932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.889812in}{2.948306in}}%
\pgfpathcurveto{\pgfqpoint{6.896257in}{2.948306in}}{\pgfqpoint{6.902440in}{2.950867in}}{\pgfqpoint{6.906998in}{2.955425in}}%
\pgfpathcurveto{\pgfqpoint{6.911556in}{2.959983in}}{\pgfqpoint{6.914117in}{2.966166in}}{\pgfqpoint{6.914117in}{2.972612in}}%
\pgfpathcurveto{\pgfqpoint{6.914117in}{2.979058in}}{\pgfqpoint{6.911556in}{2.985241in}}{\pgfqpoint{6.906998in}{2.989799in}}%
\pgfpathcurveto{\pgfqpoint{6.902440in}{2.994357in}}{\pgfqpoint{6.896257in}{2.996918in}}{\pgfqpoint{6.889812in}{2.996918in}}%
\pgfpathcurveto{\pgfqpoint{6.883366in}{2.996918in}}{\pgfqpoint{6.877183in}{2.994357in}}{\pgfqpoint{6.872625in}{2.989799in}}%
\pgfpathcurveto{\pgfqpoint{6.868067in}{2.985241in}}{\pgfqpoint{6.865506in}{2.979058in}}{\pgfqpoint{6.865506in}{2.972612in}}%
\pgfpathcurveto{\pgfqpoint{6.865506in}{2.966166in}}{\pgfqpoint{6.868067in}{2.959983in}}{\pgfqpoint{6.872625in}{2.955425in}}%
\pgfpathcurveto{\pgfqpoint{6.877183in}{2.950867in}}{\pgfqpoint{6.883366in}{2.948306in}}{\pgfqpoint{6.889812in}{2.948306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.945691in}{2.725029in}}%
\pgfpathcurveto{\pgfqpoint{6.952137in}{2.725029in}}{\pgfqpoint{6.958320in}{2.727590in}}{\pgfqpoint{6.962878in}{2.732148in}}%
\pgfpathcurveto{\pgfqpoint{6.967436in}{2.736706in}}{\pgfqpoint{6.969997in}{2.742889in}}{\pgfqpoint{6.969997in}{2.749335in}}%
\pgfpathcurveto{\pgfqpoint{6.969997in}{2.755781in}}{\pgfqpoint{6.967436in}{2.761964in}}{\pgfqpoint{6.962878in}{2.766522in}}%
\pgfpathcurveto{\pgfqpoint{6.958320in}{2.771080in}}{\pgfqpoint{6.952137in}{2.773640in}}{\pgfqpoint{6.945691in}{2.773640in}}%
\pgfpathcurveto{\pgfqpoint{6.939245in}{2.773640in}}{\pgfqpoint{6.933063in}{2.771080in}}{\pgfqpoint{6.928505in}{2.766522in}}%
\pgfpathcurveto{\pgfqpoint{6.923947in}{2.761964in}}{\pgfqpoint{6.921386in}{2.755781in}}{\pgfqpoint{6.921386in}{2.749335in}}%
\pgfpathcurveto{\pgfqpoint{6.921386in}{2.742889in}}{\pgfqpoint{6.923947in}{2.736706in}}{\pgfqpoint{6.928505in}{2.732148in}}%
\pgfpathcurveto{\pgfqpoint{6.933063in}{2.727590in}}{\pgfqpoint{6.939245in}{2.725029in}}{\pgfqpoint{6.945691in}{2.725029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.895949in}{2.545033in}}%
\pgfpathcurveto{\pgfqpoint{6.902394in}{2.545033in}}{\pgfqpoint{6.908577in}{2.547594in}}{\pgfqpoint{6.913135in}{2.552151in}}%
\pgfpathcurveto{\pgfqpoint{6.917693in}{2.556709in}}{\pgfqpoint{6.920254in}{2.562892in}}{\pgfqpoint{6.920254in}{2.569338in}}%
\pgfpathcurveto{\pgfqpoint{6.920254in}{2.575784in}}{\pgfqpoint{6.917693in}{2.581967in}}{\pgfqpoint{6.913135in}{2.586525in}}%
\pgfpathcurveto{\pgfqpoint{6.908577in}{2.591083in}}{\pgfqpoint{6.902394in}{2.593644in}}{\pgfqpoint{6.895949in}{2.593644in}}%
\pgfpathcurveto{\pgfqpoint{6.889503in}{2.593644in}}{\pgfqpoint{6.883320in}{2.591083in}}{\pgfqpoint{6.878762in}{2.586525in}}%
\pgfpathcurveto{\pgfqpoint{6.874204in}{2.581967in}}{\pgfqpoint{6.871643in}{2.575784in}}{\pgfqpoint{6.871643in}{2.569338in}}%
\pgfpathcurveto{\pgfqpoint{6.871643in}{2.562892in}}{\pgfqpoint{6.874204in}{2.556709in}}{\pgfqpoint{6.878762in}{2.552151in}}%
\pgfpathcurveto{\pgfqpoint{6.883320in}{2.547594in}}{\pgfqpoint{6.889503in}{2.545033in}}{\pgfqpoint{6.895949in}{2.545033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.880878in}{2.761302in}}%
\pgfpathcurveto{\pgfqpoint{6.887324in}{2.761302in}}{\pgfqpoint{6.893507in}{2.763863in}}{\pgfqpoint{6.898065in}{2.768421in}}%
\pgfpathcurveto{\pgfqpoint{6.902623in}{2.772979in}}{\pgfqpoint{6.905184in}{2.779162in}}{\pgfqpoint{6.905184in}{2.785608in}}%
\pgfpathcurveto{\pgfqpoint{6.905184in}{2.792054in}}{\pgfqpoint{6.902623in}{2.798236in}}{\pgfqpoint{6.898065in}{2.802794in}}%
\pgfpathcurveto{\pgfqpoint{6.893507in}{2.807352in}}{\pgfqpoint{6.887324in}{2.809913in}}{\pgfqpoint{6.880878in}{2.809913in}}%
\pgfpathcurveto{\pgfqpoint{6.874432in}{2.809913in}}{\pgfqpoint{6.868249in}{2.807352in}}{\pgfqpoint{6.863691in}{2.802794in}}%
\pgfpathcurveto{\pgfqpoint{6.859134in}{2.798236in}}{\pgfqpoint{6.856573in}{2.792054in}}{\pgfqpoint{6.856573in}{2.785608in}}%
\pgfpathcurveto{\pgfqpoint{6.856573in}{2.779162in}}{\pgfqpoint{6.859134in}{2.772979in}}{\pgfqpoint{6.863691in}{2.768421in}}%
\pgfpathcurveto{\pgfqpoint{6.868249in}{2.763863in}}{\pgfqpoint{6.874432in}{2.761302in}}{\pgfqpoint{6.880878in}{2.761302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.877092in}{2.742553in}}%
\pgfpathcurveto{\pgfqpoint{6.883538in}{2.742553in}}{\pgfqpoint{6.889721in}{2.745114in}}{\pgfqpoint{6.894279in}{2.749672in}}%
\pgfpathcurveto{\pgfqpoint{6.898837in}{2.754230in}}{\pgfqpoint{6.901398in}{2.760413in}}{\pgfqpoint{6.901398in}{2.766859in}}%
\pgfpathcurveto{\pgfqpoint{6.901398in}{2.773305in}}{\pgfqpoint{6.898837in}{2.779488in}}{\pgfqpoint{6.894279in}{2.784045in}}%
\pgfpathcurveto{\pgfqpoint{6.889721in}{2.788603in}}{\pgfqpoint{6.883538in}{2.791164in}}{\pgfqpoint{6.877092in}{2.791164in}}%
\pgfpathcurveto{\pgfqpoint{6.870646in}{2.791164in}}{\pgfqpoint{6.864463in}{2.788603in}}{\pgfqpoint{6.859905in}{2.784045in}}%
\pgfpathcurveto{\pgfqpoint{6.855347in}{2.779488in}}{\pgfqpoint{6.852786in}{2.773305in}}{\pgfqpoint{6.852786in}{2.766859in}}%
\pgfpathcurveto{\pgfqpoint{6.852786in}{2.760413in}}{\pgfqpoint{6.855347in}{2.754230in}}{\pgfqpoint{6.859905in}{2.749672in}}%
\pgfpathcurveto{\pgfqpoint{6.864463in}{2.745114in}}{\pgfqpoint{6.870646in}{2.742553in}}{\pgfqpoint{6.877092in}{2.742553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.960648in}{2.809255in}}%
\pgfpathcurveto{\pgfqpoint{6.967094in}{2.809255in}}{\pgfqpoint{6.973277in}{2.811816in}}{\pgfqpoint{6.977835in}{2.816374in}}%
\pgfpathcurveto{\pgfqpoint{6.982393in}{2.820932in}}{\pgfqpoint{6.984954in}{2.827115in}}{\pgfqpoint{6.984954in}{2.833561in}}%
\pgfpathcurveto{\pgfqpoint{6.984954in}{2.840007in}}{\pgfqpoint{6.982393in}{2.846189in}}{\pgfqpoint{6.977835in}{2.850747in}}%
\pgfpathcurveto{\pgfqpoint{6.973277in}{2.855305in}}{\pgfqpoint{6.967094in}{2.857866in}}{\pgfqpoint{6.960648in}{2.857866in}}%
\pgfpathcurveto{\pgfqpoint{6.954202in}{2.857866in}}{\pgfqpoint{6.948019in}{2.855305in}}{\pgfqpoint{6.943461in}{2.850747in}}%
\pgfpathcurveto{\pgfqpoint{6.938903in}{2.846189in}}{\pgfqpoint{6.936342in}{2.840007in}}{\pgfqpoint{6.936342in}{2.833561in}}%
\pgfpathcurveto{\pgfqpoint{6.936342in}{2.827115in}}{\pgfqpoint{6.938903in}{2.820932in}}{\pgfqpoint{6.943461in}{2.816374in}}%
\pgfpathcurveto{\pgfqpoint{6.948019in}{2.811816in}}{\pgfqpoint{6.954202in}{2.809255in}}{\pgfqpoint{6.960648in}{2.809255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.866807in}{2.878409in}}%
\pgfpathcurveto{\pgfqpoint{6.873253in}{2.878409in}}{\pgfqpoint{6.879436in}{2.880970in}}{\pgfqpoint{6.883994in}{2.885528in}}%
\pgfpathcurveto{\pgfqpoint{6.888552in}{2.890086in}}{\pgfqpoint{6.891113in}{2.896269in}}{\pgfqpoint{6.891113in}{2.902715in}}%
\pgfpathcurveto{\pgfqpoint{6.891113in}{2.909161in}}{\pgfqpoint{6.888552in}{2.915344in}}{\pgfqpoint{6.883994in}{2.919902in}}%
\pgfpathcurveto{\pgfqpoint{6.879436in}{2.924460in}}{\pgfqpoint{6.873253in}{2.927021in}}{\pgfqpoint{6.866807in}{2.927021in}}%
\pgfpathcurveto{\pgfqpoint{6.860361in}{2.927021in}}{\pgfqpoint{6.854178in}{2.924460in}}{\pgfqpoint{6.849620in}{2.919902in}}%
\pgfpathcurveto{\pgfqpoint{6.845062in}{2.915344in}}{\pgfqpoint{6.842501in}{2.909161in}}{\pgfqpoint{6.842501in}{2.902715in}}%
\pgfpathcurveto{\pgfqpoint{6.842501in}{2.896269in}}{\pgfqpoint{6.845062in}{2.890086in}}{\pgfqpoint{6.849620in}{2.885528in}}%
\pgfpathcurveto{\pgfqpoint{6.854178in}{2.880970in}}{\pgfqpoint{6.860361in}{2.878409in}}{\pgfqpoint{6.866807in}{2.878409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875102in}{2.677998in}}%
\pgfpathcurveto{\pgfqpoint{6.881548in}{2.677998in}}{\pgfqpoint{6.887731in}{2.680559in}}{\pgfqpoint{6.892289in}{2.685117in}}%
\pgfpathcurveto{\pgfqpoint{6.896847in}{2.689675in}}{\pgfqpoint{6.899408in}{2.695858in}}{\pgfqpoint{6.899408in}{2.702304in}}%
\pgfpathcurveto{\pgfqpoint{6.899408in}{2.708750in}}{\pgfqpoint{6.896847in}{2.714933in}}{\pgfqpoint{6.892289in}{2.719491in}}%
\pgfpathcurveto{\pgfqpoint{6.887731in}{2.724049in}}{\pgfqpoint{6.881548in}{2.726610in}}{\pgfqpoint{6.875102in}{2.726610in}}%
\pgfpathcurveto{\pgfqpoint{6.868656in}{2.726610in}}{\pgfqpoint{6.862473in}{2.724049in}}{\pgfqpoint{6.857915in}{2.719491in}}%
\pgfpathcurveto{\pgfqpoint{6.853358in}{2.714933in}}{\pgfqpoint{6.850797in}{2.708750in}}{\pgfqpoint{6.850797in}{2.702304in}}%
\pgfpathcurveto{\pgfqpoint{6.850797in}{2.695858in}}{\pgfqpoint{6.853358in}{2.689675in}}{\pgfqpoint{6.857915in}{2.685117in}}%
\pgfpathcurveto{\pgfqpoint{6.862473in}{2.680559in}}{\pgfqpoint{6.868656in}{2.677998in}}{\pgfqpoint{6.875102in}{2.677998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931600in}{2.603751in}}%
\pgfpathcurveto{\pgfqpoint{6.938046in}{2.603751in}}{\pgfqpoint{6.944229in}{2.606312in}}{\pgfqpoint{6.948787in}{2.610870in}}%
\pgfpathcurveto{\pgfqpoint{6.953345in}{2.615428in}}{\pgfqpoint{6.955906in}{2.621611in}}{\pgfqpoint{6.955906in}{2.628057in}}%
\pgfpathcurveto{\pgfqpoint{6.955906in}{2.634503in}}{\pgfqpoint{6.953345in}{2.640686in}}{\pgfqpoint{6.948787in}{2.645243in}}%
\pgfpathcurveto{\pgfqpoint{6.944229in}{2.649801in}}{\pgfqpoint{6.938046in}{2.652362in}}{\pgfqpoint{6.931600in}{2.652362in}}%
\pgfpathcurveto{\pgfqpoint{6.925155in}{2.652362in}}{\pgfqpoint{6.918972in}{2.649801in}}{\pgfqpoint{6.914414in}{2.645243in}}%
\pgfpathcurveto{\pgfqpoint{6.909856in}{2.640686in}}{\pgfqpoint{6.907295in}{2.634503in}}{\pgfqpoint{6.907295in}{2.628057in}}%
\pgfpathcurveto{\pgfqpoint{6.907295in}{2.621611in}}{\pgfqpoint{6.909856in}{2.615428in}}{\pgfqpoint{6.914414in}{2.610870in}}%
\pgfpathcurveto{\pgfqpoint{6.918972in}{2.606312in}}{\pgfqpoint{6.925155in}{2.603751in}}{\pgfqpoint{6.931600in}{2.603751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951713in}{2.575803in}}%
\pgfpathcurveto{\pgfqpoint{6.958159in}{2.575803in}}{\pgfqpoint{6.964342in}{2.578364in}}{\pgfqpoint{6.968900in}{2.582922in}}%
\pgfpathcurveto{\pgfqpoint{6.973457in}{2.587480in}}{\pgfqpoint{6.976018in}{2.593662in}}{\pgfqpoint{6.976018in}{2.600108in}}%
\pgfpathcurveto{\pgfqpoint{6.976018in}{2.606554in}}{\pgfqpoint{6.973457in}{2.612737in}}{\pgfqpoint{6.968900in}{2.617295in}}%
\pgfpathcurveto{\pgfqpoint{6.964342in}{2.621853in}}{\pgfqpoint{6.958159in}{2.624414in}}{\pgfqpoint{6.951713in}{2.624414in}}%
\pgfpathcurveto{\pgfqpoint{6.945267in}{2.624414in}}{\pgfqpoint{6.939084in}{2.621853in}}{\pgfqpoint{6.934526in}{2.617295in}}%
\pgfpathcurveto{\pgfqpoint{6.929968in}{2.612737in}}{\pgfqpoint{6.927407in}{2.606554in}}{\pgfqpoint{6.927407in}{2.600108in}}%
\pgfpathcurveto{\pgfqpoint{6.927407in}{2.593662in}}{\pgfqpoint{6.929968in}{2.587480in}}{\pgfqpoint{6.934526in}{2.582922in}}%
\pgfpathcurveto{\pgfqpoint{6.939084in}{2.578364in}}{\pgfqpoint{6.945267in}{2.575803in}}{\pgfqpoint{6.951713in}{2.575803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.950836in}{2.896426in}}%
\pgfpathcurveto{\pgfqpoint{6.957282in}{2.896426in}}{\pgfqpoint{6.963465in}{2.898987in}}{\pgfqpoint{6.968023in}{2.903545in}}%
\pgfpathcurveto{\pgfqpoint{6.972581in}{2.908103in}}{\pgfqpoint{6.975142in}{2.914285in}}{\pgfqpoint{6.975142in}{2.920731in}}%
\pgfpathcurveto{\pgfqpoint{6.975142in}{2.927177in}}{\pgfqpoint{6.972581in}{2.933360in}}{\pgfqpoint{6.968023in}{2.937918in}}%
\pgfpathcurveto{\pgfqpoint{6.963465in}{2.942476in}}{\pgfqpoint{6.957282in}{2.945037in}}{\pgfqpoint{6.950836in}{2.945037in}}%
\pgfpathcurveto{\pgfqpoint{6.944390in}{2.945037in}}{\pgfqpoint{6.938208in}{2.942476in}}{\pgfqpoint{6.933650in}{2.937918in}}%
\pgfpathcurveto{\pgfqpoint{6.929092in}{2.933360in}}{\pgfqpoint{6.926531in}{2.927177in}}{\pgfqpoint{6.926531in}{2.920731in}}%
\pgfpathcurveto{\pgfqpoint{6.926531in}{2.914285in}}{\pgfqpoint{6.929092in}{2.908103in}}{\pgfqpoint{6.933650in}{2.903545in}}%
\pgfpathcurveto{\pgfqpoint{6.938208in}{2.898987in}}{\pgfqpoint{6.944390in}{2.896426in}}{\pgfqpoint{6.950836in}{2.896426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871922in}{2.891883in}}%
\pgfpathcurveto{\pgfqpoint{6.878368in}{2.891883in}}{\pgfqpoint{6.884551in}{2.894444in}}{\pgfqpoint{6.889109in}{2.899002in}}%
\pgfpathcurveto{\pgfqpoint{6.893667in}{2.903559in}}{\pgfqpoint{6.896228in}{2.909742in}}{\pgfqpoint{6.896228in}{2.916188in}}%
\pgfpathcurveto{\pgfqpoint{6.896228in}{2.922634in}}{\pgfqpoint{6.893667in}{2.928817in}}{\pgfqpoint{6.889109in}{2.933375in}}%
\pgfpathcurveto{\pgfqpoint{6.884551in}{2.937933in}}{\pgfqpoint{6.878368in}{2.940494in}}{\pgfqpoint{6.871922in}{2.940494in}}%
\pgfpathcurveto{\pgfqpoint{6.865476in}{2.940494in}}{\pgfqpoint{6.859293in}{2.937933in}}{\pgfqpoint{6.854735in}{2.933375in}}%
\pgfpathcurveto{\pgfqpoint{6.850177in}{2.928817in}}{\pgfqpoint{6.847617in}{2.922634in}}{\pgfqpoint{6.847617in}{2.916188in}}%
\pgfpathcurveto{\pgfqpoint{6.847617in}{2.909742in}}{\pgfqpoint{6.850177in}{2.903559in}}{\pgfqpoint{6.854735in}{2.899002in}}%
\pgfpathcurveto{\pgfqpoint{6.859293in}{2.894444in}}{\pgfqpoint{6.865476in}{2.891883in}}{\pgfqpoint{6.871922in}{2.891883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943269in}{2.757878in}}%
\pgfpathcurveto{\pgfqpoint{6.949715in}{2.757878in}}{\pgfqpoint{6.955898in}{2.760439in}}{\pgfqpoint{6.960456in}{2.764997in}}%
\pgfpathcurveto{\pgfqpoint{6.965014in}{2.769554in}}{\pgfqpoint{6.967575in}{2.775737in}}{\pgfqpoint{6.967575in}{2.782183in}}%
\pgfpathcurveto{\pgfqpoint{6.967575in}{2.788629in}}{\pgfqpoint{6.965014in}{2.794812in}}{\pgfqpoint{6.960456in}{2.799370in}}%
\pgfpathcurveto{\pgfqpoint{6.955898in}{2.803928in}}{\pgfqpoint{6.949715in}{2.806489in}}{\pgfqpoint{6.943269in}{2.806489in}}%
\pgfpathcurveto{\pgfqpoint{6.936823in}{2.806489in}}{\pgfqpoint{6.930641in}{2.803928in}}{\pgfqpoint{6.926083in}{2.799370in}}%
\pgfpathcurveto{\pgfqpoint{6.921525in}{2.794812in}}{\pgfqpoint{6.918964in}{2.788629in}}{\pgfqpoint{6.918964in}{2.782183in}}%
\pgfpathcurveto{\pgfqpoint{6.918964in}{2.775737in}}{\pgfqpoint{6.921525in}{2.769554in}}{\pgfqpoint{6.926083in}{2.764997in}}%
\pgfpathcurveto{\pgfqpoint{6.930641in}{2.760439in}}{\pgfqpoint{6.936823in}{2.757878in}}{\pgfqpoint{6.943269in}{2.757878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.857789in}{2.652876in}}%
\pgfpathcurveto{\pgfqpoint{6.864235in}{2.652876in}}{\pgfqpoint{6.870418in}{2.655437in}}{\pgfqpoint{6.874976in}{2.659995in}}%
\pgfpathcurveto{\pgfqpoint{6.879534in}{2.664553in}}{\pgfqpoint{6.882095in}{2.670735in}}{\pgfqpoint{6.882095in}{2.677181in}}%
\pgfpathcurveto{\pgfqpoint{6.882095in}{2.683627in}}{\pgfqpoint{6.879534in}{2.689810in}}{\pgfqpoint{6.874976in}{2.694368in}}%
\pgfpathcurveto{\pgfqpoint{6.870418in}{2.698926in}}{\pgfqpoint{6.864235in}{2.701487in}}{\pgfqpoint{6.857789in}{2.701487in}}%
\pgfpathcurveto{\pgfqpoint{6.851344in}{2.701487in}}{\pgfqpoint{6.845161in}{2.698926in}}{\pgfqpoint{6.840603in}{2.694368in}}%
\pgfpathcurveto{\pgfqpoint{6.836045in}{2.689810in}}{\pgfqpoint{6.833484in}{2.683627in}}{\pgfqpoint{6.833484in}{2.677181in}}%
\pgfpathcurveto{\pgfqpoint{6.833484in}{2.670735in}}{\pgfqpoint{6.836045in}{2.664553in}}{\pgfqpoint{6.840603in}{2.659995in}}%
\pgfpathcurveto{\pgfqpoint{6.845161in}{2.655437in}}{\pgfqpoint{6.851344in}{2.652876in}}{\pgfqpoint{6.857789in}{2.652876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.957254in}{2.644574in}}%
\pgfpathcurveto{\pgfqpoint{6.963700in}{2.644574in}}{\pgfqpoint{6.969883in}{2.647135in}}{\pgfqpoint{6.974441in}{2.651693in}}%
\pgfpathcurveto{\pgfqpoint{6.978999in}{2.656251in}}{\pgfqpoint{6.981560in}{2.662434in}}{\pgfqpoint{6.981560in}{2.668880in}}%
\pgfpathcurveto{\pgfqpoint{6.981560in}{2.675326in}}{\pgfqpoint{6.978999in}{2.681508in}}{\pgfqpoint{6.974441in}{2.686066in}}%
\pgfpathcurveto{\pgfqpoint{6.969883in}{2.690624in}}{\pgfqpoint{6.963700in}{2.693185in}}{\pgfqpoint{6.957254in}{2.693185in}}%
\pgfpathcurveto{\pgfqpoint{6.950808in}{2.693185in}}{\pgfqpoint{6.944626in}{2.690624in}}{\pgfqpoint{6.940068in}{2.686066in}}%
\pgfpathcurveto{\pgfqpoint{6.935510in}{2.681508in}}{\pgfqpoint{6.932949in}{2.675326in}}{\pgfqpoint{6.932949in}{2.668880in}}%
\pgfpathcurveto{\pgfqpoint{6.932949in}{2.662434in}}{\pgfqpoint{6.935510in}{2.656251in}}{\pgfqpoint{6.940068in}{2.651693in}}%
\pgfpathcurveto{\pgfqpoint{6.944626in}{2.647135in}}{\pgfqpoint{6.950808in}{2.644574in}}{\pgfqpoint{6.957254in}{2.644574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.860405in}{2.456671in}}%
\pgfpathcurveto{\pgfqpoint{6.866851in}{2.456671in}}{\pgfqpoint{6.873033in}{2.459232in}}{\pgfqpoint{6.877591in}{2.463790in}}%
\pgfpathcurveto{\pgfqpoint{6.882149in}{2.468348in}}{\pgfqpoint{6.884710in}{2.474531in}}{\pgfqpoint{6.884710in}{2.480977in}}%
\pgfpathcurveto{\pgfqpoint{6.884710in}{2.487423in}}{\pgfqpoint{6.882149in}{2.493606in}}{\pgfqpoint{6.877591in}{2.498163in}}%
\pgfpathcurveto{\pgfqpoint{6.873033in}{2.502721in}}{\pgfqpoint{6.866851in}{2.505282in}}{\pgfqpoint{6.860405in}{2.505282in}}%
\pgfpathcurveto{\pgfqpoint{6.853959in}{2.505282in}}{\pgfqpoint{6.847776in}{2.502721in}}{\pgfqpoint{6.843218in}{2.498163in}}%
\pgfpathcurveto{\pgfqpoint{6.838660in}{2.493606in}}{\pgfqpoint{6.836099in}{2.487423in}}{\pgfqpoint{6.836099in}{2.480977in}}%
\pgfpathcurveto{\pgfqpoint{6.836099in}{2.474531in}}{\pgfqpoint{6.838660in}{2.468348in}}{\pgfqpoint{6.843218in}{2.463790in}}%
\pgfpathcurveto{\pgfqpoint{6.847776in}{2.459232in}}{\pgfqpoint{6.853959in}{2.456671in}}{\pgfqpoint{6.860405in}{2.456671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.905180in}{2.648762in}}%
\pgfpathcurveto{\pgfqpoint{6.911626in}{2.648762in}}{\pgfqpoint{6.917809in}{2.651323in}}{\pgfqpoint{6.922367in}{2.655881in}}%
\pgfpathcurveto{\pgfqpoint{6.926925in}{2.660439in}}{\pgfqpoint{6.929486in}{2.666622in}}{\pgfqpoint{6.929486in}{2.673068in}}%
\pgfpathcurveto{\pgfqpoint{6.929486in}{2.679514in}}{\pgfqpoint{6.926925in}{2.685697in}}{\pgfqpoint{6.922367in}{2.690254in}}%
\pgfpathcurveto{\pgfqpoint{6.917809in}{2.694812in}}{\pgfqpoint{6.911626in}{2.697373in}}{\pgfqpoint{6.905180in}{2.697373in}}%
\pgfpathcurveto{\pgfqpoint{6.898734in}{2.697373in}}{\pgfqpoint{6.892552in}{2.694812in}}{\pgfqpoint{6.887994in}{2.690254in}}%
\pgfpathcurveto{\pgfqpoint{6.883436in}{2.685697in}}{\pgfqpoint{6.880875in}{2.679514in}}{\pgfqpoint{6.880875in}{2.673068in}}%
\pgfpathcurveto{\pgfqpoint{6.880875in}{2.666622in}}{\pgfqpoint{6.883436in}{2.660439in}}{\pgfqpoint{6.887994in}{2.655881in}}%
\pgfpathcurveto{\pgfqpoint{6.892552in}{2.651323in}}{\pgfqpoint{6.898734in}{2.648762in}}{\pgfqpoint{6.905180in}{2.648762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947836in}{2.435722in}}%
\pgfpathcurveto{\pgfqpoint{6.954282in}{2.435722in}}{\pgfqpoint{6.960465in}{2.438283in}}{\pgfqpoint{6.965023in}{2.442841in}}%
\pgfpathcurveto{\pgfqpoint{6.969581in}{2.447399in}}{\pgfqpoint{6.972142in}{2.453581in}}{\pgfqpoint{6.972142in}{2.460027in}}%
\pgfpathcurveto{\pgfqpoint{6.972142in}{2.466473in}}{\pgfqpoint{6.969581in}{2.472656in}}{\pgfqpoint{6.965023in}{2.477214in}}%
\pgfpathcurveto{\pgfqpoint{6.960465in}{2.481772in}}{\pgfqpoint{6.954282in}{2.484333in}}{\pgfqpoint{6.947836in}{2.484333in}}%
\pgfpathcurveto{\pgfqpoint{6.941390in}{2.484333in}}{\pgfqpoint{6.935207in}{2.481772in}}{\pgfqpoint{6.930649in}{2.477214in}}%
\pgfpathcurveto{\pgfqpoint{6.926091in}{2.472656in}}{\pgfqpoint{6.923531in}{2.466473in}}{\pgfqpoint{6.923531in}{2.460027in}}%
\pgfpathcurveto{\pgfqpoint{6.923531in}{2.453581in}}{\pgfqpoint{6.926091in}{2.447399in}}{\pgfqpoint{6.930649in}{2.442841in}}%
\pgfpathcurveto{\pgfqpoint{6.935207in}{2.438283in}}{\pgfqpoint{6.941390in}{2.435722in}}{\pgfqpoint{6.947836in}{2.435722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.860245in}{2.747636in}}%
\pgfpathcurveto{\pgfqpoint{6.866691in}{2.747636in}}{\pgfqpoint{6.872873in}{2.750197in}}{\pgfqpoint{6.877431in}{2.754755in}}%
\pgfpathcurveto{\pgfqpoint{6.881989in}{2.759313in}}{\pgfqpoint{6.884550in}{2.765496in}}{\pgfqpoint{6.884550in}{2.771942in}}%
\pgfpathcurveto{\pgfqpoint{6.884550in}{2.778388in}}{\pgfqpoint{6.881989in}{2.784571in}}{\pgfqpoint{6.877431in}{2.789128in}}%
\pgfpathcurveto{\pgfqpoint{6.872873in}{2.793686in}}{\pgfqpoint{6.866691in}{2.796247in}}{\pgfqpoint{6.860245in}{2.796247in}}%
\pgfpathcurveto{\pgfqpoint{6.853799in}{2.796247in}}{\pgfqpoint{6.847616in}{2.793686in}}{\pgfqpoint{6.843058in}{2.789128in}}%
\pgfpathcurveto{\pgfqpoint{6.838500in}{2.784571in}}{\pgfqpoint{6.835939in}{2.778388in}}{\pgfqpoint{6.835939in}{2.771942in}}%
\pgfpathcurveto{\pgfqpoint{6.835939in}{2.765496in}}{\pgfqpoint{6.838500in}{2.759313in}}{\pgfqpoint{6.843058in}{2.754755in}}%
\pgfpathcurveto{\pgfqpoint{6.847616in}{2.750197in}}{\pgfqpoint{6.853799in}{2.747636in}}{\pgfqpoint{6.860245in}{2.747636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951135in}{2.755995in}}%
\pgfpathcurveto{\pgfqpoint{6.957581in}{2.755995in}}{\pgfqpoint{6.963764in}{2.758556in}}{\pgfqpoint{6.968322in}{2.763114in}}%
\pgfpathcurveto{\pgfqpoint{6.972880in}{2.767672in}}{\pgfqpoint{6.975441in}{2.773855in}}{\pgfqpoint{6.975441in}{2.780301in}}%
\pgfpathcurveto{\pgfqpoint{6.975441in}{2.786747in}}{\pgfqpoint{6.972880in}{2.792930in}}{\pgfqpoint{6.968322in}{2.797487in}}%
\pgfpathcurveto{\pgfqpoint{6.963764in}{2.802045in}}{\pgfqpoint{6.957581in}{2.804606in}}{\pgfqpoint{6.951135in}{2.804606in}}%
\pgfpathcurveto{\pgfqpoint{6.944689in}{2.804606in}}{\pgfqpoint{6.938507in}{2.802045in}}{\pgfqpoint{6.933949in}{2.797487in}}%
\pgfpathcurveto{\pgfqpoint{6.929391in}{2.792930in}}{\pgfqpoint{6.926830in}{2.786747in}}{\pgfqpoint{6.926830in}{2.780301in}}%
\pgfpathcurveto{\pgfqpoint{6.926830in}{2.773855in}}{\pgfqpoint{6.929391in}{2.767672in}}{\pgfqpoint{6.933949in}{2.763114in}}%
\pgfpathcurveto{\pgfqpoint{6.938507in}{2.758556in}}{\pgfqpoint{6.944689in}{2.755995in}}{\pgfqpoint{6.951135in}{2.755995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966756in}{2.666628in}}%
\pgfpathcurveto{\pgfqpoint{6.973202in}{2.666628in}}{\pgfqpoint{6.979384in}{2.669189in}}{\pgfqpoint{6.983942in}{2.673747in}}%
\pgfpathcurveto{\pgfqpoint{6.988500in}{2.678305in}}{\pgfqpoint{6.991061in}{2.684487in}}{\pgfqpoint{6.991061in}{2.690933in}}%
\pgfpathcurveto{\pgfqpoint{6.991061in}{2.697379in}}{\pgfqpoint{6.988500in}{2.703562in}}{\pgfqpoint{6.983942in}{2.708120in}}%
\pgfpathcurveto{\pgfqpoint{6.979384in}{2.712678in}}{\pgfqpoint{6.973202in}{2.715239in}}{\pgfqpoint{6.966756in}{2.715239in}}%
\pgfpathcurveto{\pgfqpoint{6.960310in}{2.715239in}}{\pgfqpoint{6.954127in}{2.712678in}}{\pgfqpoint{6.949569in}{2.708120in}}%
\pgfpathcurveto{\pgfqpoint{6.945011in}{2.703562in}}{\pgfqpoint{6.942450in}{2.697379in}}{\pgfqpoint{6.942450in}{2.690933in}}%
\pgfpathcurveto{\pgfqpoint{6.942450in}{2.684487in}}{\pgfqpoint{6.945011in}{2.678305in}}{\pgfqpoint{6.949569in}{2.673747in}}%
\pgfpathcurveto{\pgfqpoint{6.954127in}{2.669189in}}{\pgfqpoint{6.960310in}{2.666628in}}{\pgfqpoint{6.966756in}{2.666628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901906in}{2.694988in}}%
\pgfpathcurveto{\pgfqpoint{6.908352in}{2.694988in}}{\pgfqpoint{6.914534in}{2.697549in}}{\pgfqpoint{6.919092in}{2.702107in}}%
\pgfpathcurveto{\pgfqpoint{6.923650in}{2.706665in}}{\pgfqpoint{6.926211in}{2.712848in}}{\pgfqpoint{6.926211in}{2.719294in}}%
\pgfpathcurveto{\pgfqpoint{6.926211in}{2.725740in}}{\pgfqpoint{6.923650in}{2.731922in}}{\pgfqpoint{6.919092in}{2.736480in}}%
\pgfpathcurveto{\pgfqpoint{6.914534in}{2.741038in}}{\pgfqpoint{6.908352in}{2.743599in}}{\pgfqpoint{6.901906in}{2.743599in}}%
\pgfpathcurveto{\pgfqpoint{6.895460in}{2.743599in}}{\pgfqpoint{6.889277in}{2.741038in}}{\pgfqpoint{6.884719in}{2.736480in}}%
\pgfpathcurveto{\pgfqpoint{6.880161in}{2.731922in}}{\pgfqpoint{6.877600in}{2.725740in}}{\pgfqpoint{6.877600in}{2.719294in}}%
\pgfpathcurveto{\pgfqpoint{6.877600in}{2.712848in}}{\pgfqpoint{6.880161in}{2.706665in}}{\pgfqpoint{6.884719in}{2.702107in}}%
\pgfpathcurveto{\pgfqpoint{6.889277in}{2.697549in}}{\pgfqpoint{6.895460in}{2.694988in}}{\pgfqpoint{6.901906in}{2.694988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894248in}{2.457187in}}%
\pgfpathcurveto{\pgfqpoint{6.900694in}{2.457187in}}{\pgfqpoint{6.906877in}{2.459748in}}{\pgfqpoint{6.911435in}{2.464306in}}%
\pgfpathcurveto{\pgfqpoint{6.915993in}{2.468864in}}{\pgfqpoint{6.918554in}{2.475047in}}{\pgfqpoint{6.918554in}{2.481493in}}%
\pgfpathcurveto{\pgfqpoint{6.918554in}{2.487938in}}{\pgfqpoint{6.915993in}{2.494121in}}{\pgfqpoint{6.911435in}{2.498679in}}%
\pgfpathcurveto{\pgfqpoint{6.906877in}{2.503237in}}{\pgfqpoint{6.900694in}{2.505798in}}{\pgfqpoint{6.894248in}{2.505798in}}%
\pgfpathcurveto{\pgfqpoint{6.887802in}{2.505798in}}{\pgfqpoint{6.881620in}{2.503237in}}{\pgfqpoint{6.877062in}{2.498679in}}%
\pgfpathcurveto{\pgfqpoint{6.872504in}{2.494121in}}{\pgfqpoint{6.869943in}{2.487938in}}{\pgfqpoint{6.869943in}{2.481493in}}%
\pgfpathcurveto{\pgfqpoint{6.869943in}{2.475047in}}{\pgfqpoint{6.872504in}{2.468864in}}{\pgfqpoint{6.877062in}{2.464306in}}%
\pgfpathcurveto{\pgfqpoint{6.881620in}{2.459748in}}{\pgfqpoint{6.887802in}{2.457187in}}{\pgfqpoint{6.894248in}{2.457187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.945562in}{2.474790in}}%
\pgfpathcurveto{\pgfqpoint{6.952007in}{2.474790in}}{\pgfqpoint{6.958190in}{2.477351in}}{\pgfqpoint{6.962748in}{2.481909in}}%
\pgfpathcurveto{\pgfqpoint{6.967306in}{2.486467in}}{\pgfqpoint{6.969867in}{2.492649in}}{\pgfqpoint{6.969867in}{2.499095in}}%
\pgfpathcurveto{\pgfqpoint{6.969867in}{2.505541in}}{\pgfqpoint{6.967306in}{2.511724in}}{\pgfqpoint{6.962748in}{2.516282in}}%
\pgfpathcurveto{\pgfqpoint{6.958190in}{2.520840in}}{\pgfqpoint{6.952007in}{2.523401in}}{\pgfqpoint{6.945562in}{2.523401in}}%
\pgfpathcurveto{\pgfqpoint{6.939116in}{2.523401in}}{\pgfqpoint{6.932933in}{2.520840in}}{\pgfqpoint{6.928375in}{2.516282in}}%
\pgfpathcurveto{\pgfqpoint{6.923817in}{2.511724in}}{\pgfqpoint{6.921256in}{2.505541in}}{\pgfqpoint{6.921256in}{2.499095in}}%
\pgfpathcurveto{\pgfqpoint{6.921256in}{2.492649in}}{\pgfqpoint{6.923817in}{2.486467in}}{\pgfqpoint{6.928375in}{2.481909in}}%
\pgfpathcurveto{\pgfqpoint{6.932933in}{2.477351in}}{\pgfqpoint{6.939116in}{2.474790in}}{\pgfqpoint{6.945562in}{2.474790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.900921in}{2.976823in}}%
\pgfpathcurveto{\pgfqpoint{6.907367in}{2.976823in}}{\pgfqpoint{6.913550in}{2.979384in}}{\pgfqpoint{6.918108in}{2.983942in}}%
\pgfpathcurveto{\pgfqpoint{6.922666in}{2.988500in}}{\pgfqpoint{6.925227in}{2.994682in}}{\pgfqpoint{6.925227in}{3.001128in}}%
\pgfpathcurveto{\pgfqpoint{6.925227in}{3.007574in}}{\pgfqpoint{6.922666in}{3.013757in}}{\pgfqpoint{6.918108in}{3.018315in}}%
\pgfpathcurveto{\pgfqpoint{6.913550in}{3.022873in}}{\pgfqpoint{6.907367in}{3.025434in}}{\pgfqpoint{6.900921in}{3.025434in}}%
\pgfpathcurveto{\pgfqpoint{6.894476in}{3.025434in}}{\pgfqpoint{6.888293in}{3.022873in}}{\pgfqpoint{6.883735in}{3.018315in}}%
\pgfpathcurveto{\pgfqpoint{6.879177in}{3.013757in}}{\pgfqpoint{6.876616in}{3.007574in}}{\pgfqpoint{6.876616in}{3.001128in}}%
\pgfpathcurveto{\pgfqpoint{6.876616in}{2.994682in}}{\pgfqpoint{6.879177in}{2.988500in}}{\pgfqpoint{6.883735in}{2.983942in}}%
\pgfpathcurveto{\pgfqpoint{6.888293in}{2.979384in}}{\pgfqpoint{6.894476in}{2.976823in}}{\pgfqpoint{6.900921in}{2.976823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.897039in}{2.746827in}}%
\pgfpathcurveto{\pgfqpoint{6.903485in}{2.746827in}}{\pgfqpoint{6.909667in}{2.749388in}}{\pgfqpoint{6.914225in}{2.753946in}}%
\pgfpathcurveto{\pgfqpoint{6.918783in}{2.758503in}}{\pgfqpoint{6.921344in}{2.764686in}}{\pgfqpoint{6.921344in}{2.771132in}}%
\pgfpathcurveto{\pgfqpoint{6.921344in}{2.777578in}}{\pgfqpoint{6.918783in}{2.783761in}}{\pgfqpoint{6.914225in}{2.788319in}}%
\pgfpathcurveto{\pgfqpoint{6.909667in}{2.792877in}}{\pgfqpoint{6.903485in}{2.795438in}}{\pgfqpoint{6.897039in}{2.795438in}}%
\pgfpathcurveto{\pgfqpoint{6.890593in}{2.795438in}}{\pgfqpoint{6.884410in}{2.792877in}}{\pgfqpoint{6.879852in}{2.788319in}}%
\pgfpathcurveto{\pgfqpoint{6.875294in}{2.783761in}}{\pgfqpoint{6.872733in}{2.777578in}}{\pgfqpoint{6.872733in}{2.771132in}}%
\pgfpathcurveto{\pgfqpoint{6.872733in}{2.764686in}}{\pgfqpoint{6.875294in}{2.758503in}}{\pgfqpoint{6.879852in}{2.753946in}}%
\pgfpathcurveto{\pgfqpoint{6.884410in}{2.749388in}}{\pgfqpoint{6.890593in}{2.746827in}}{\pgfqpoint{6.897039in}{2.746827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.880916in}{2.550050in}}%
\pgfpathcurveto{\pgfqpoint{6.887362in}{2.550050in}}{\pgfqpoint{6.893545in}{2.552611in}}{\pgfqpoint{6.898102in}{2.557169in}}%
\pgfpathcurveto{\pgfqpoint{6.902660in}{2.561727in}}{\pgfqpoint{6.905221in}{2.567910in}}{\pgfqpoint{6.905221in}{2.574356in}}%
\pgfpathcurveto{\pgfqpoint{6.905221in}{2.580802in}}{\pgfqpoint{6.902660in}{2.586985in}}{\pgfqpoint{6.898102in}{2.591543in}}%
\pgfpathcurveto{\pgfqpoint{6.893545in}{2.596101in}}{\pgfqpoint{6.887362in}{2.598662in}}{\pgfqpoint{6.880916in}{2.598662in}}%
\pgfpathcurveto{\pgfqpoint{6.874470in}{2.598662in}}{\pgfqpoint{6.868287in}{2.596101in}}{\pgfqpoint{6.863729in}{2.591543in}}%
\pgfpathcurveto{\pgfqpoint{6.859171in}{2.586985in}}{\pgfqpoint{6.856610in}{2.580802in}}{\pgfqpoint{6.856610in}{2.574356in}}%
\pgfpathcurveto{\pgfqpoint{6.856610in}{2.567910in}}{\pgfqpoint{6.859171in}{2.561727in}}{\pgfqpoint{6.863729in}{2.557169in}}%
\pgfpathcurveto{\pgfqpoint{6.868287in}{2.552611in}}{\pgfqpoint{6.874470in}{2.550050in}}{\pgfqpoint{6.880916in}{2.550050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894839in}{2.883632in}}%
\pgfpathcurveto{\pgfqpoint{6.901284in}{2.883632in}}{\pgfqpoint{6.907467in}{2.886193in}}{\pgfqpoint{6.912025in}{2.890751in}}%
\pgfpathcurveto{\pgfqpoint{6.916583in}{2.895309in}}{\pgfqpoint{6.919144in}{2.901492in}}{\pgfqpoint{6.919144in}{2.907938in}}%
\pgfpathcurveto{\pgfqpoint{6.919144in}{2.914384in}}{\pgfqpoint{6.916583in}{2.920566in}}{\pgfqpoint{6.912025in}{2.925124in}}%
\pgfpathcurveto{\pgfqpoint{6.907467in}{2.929682in}}{\pgfqpoint{6.901284in}{2.932243in}}{\pgfqpoint{6.894839in}{2.932243in}}%
\pgfpathcurveto{\pgfqpoint{6.888393in}{2.932243in}}{\pgfqpoint{6.882210in}{2.929682in}}{\pgfqpoint{6.877652in}{2.925124in}}%
\pgfpathcurveto{\pgfqpoint{6.873094in}{2.920566in}}{\pgfqpoint{6.870533in}{2.914384in}}{\pgfqpoint{6.870533in}{2.907938in}}%
\pgfpathcurveto{\pgfqpoint{6.870533in}{2.901492in}}{\pgfqpoint{6.873094in}{2.895309in}}{\pgfqpoint{6.877652in}{2.890751in}}%
\pgfpathcurveto{\pgfqpoint{6.882210in}{2.886193in}}{\pgfqpoint{6.888393in}{2.883632in}}{\pgfqpoint{6.894839in}{2.883632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.959054in}{2.684414in}}%
\pgfpathcurveto{\pgfqpoint{6.965500in}{2.684414in}}{\pgfqpoint{6.971683in}{2.686975in}}{\pgfqpoint{6.976241in}{2.691533in}}%
\pgfpathcurveto{\pgfqpoint{6.980799in}{2.696091in}}{\pgfqpoint{6.983360in}{2.702274in}}{\pgfqpoint{6.983360in}{2.708720in}}%
\pgfpathcurveto{\pgfqpoint{6.983360in}{2.715165in}}{\pgfqpoint{6.980799in}{2.721348in}}{\pgfqpoint{6.976241in}{2.725906in}}%
\pgfpathcurveto{\pgfqpoint{6.971683in}{2.730464in}}{\pgfqpoint{6.965500in}{2.733025in}}{\pgfqpoint{6.959054in}{2.733025in}}%
\pgfpathcurveto{\pgfqpoint{6.952608in}{2.733025in}}{\pgfqpoint{6.946426in}{2.730464in}}{\pgfqpoint{6.941868in}{2.725906in}}%
\pgfpathcurveto{\pgfqpoint{6.937310in}{2.721348in}}{\pgfqpoint{6.934749in}{2.715165in}}{\pgfqpoint{6.934749in}{2.708720in}}%
\pgfpathcurveto{\pgfqpoint{6.934749in}{2.702274in}}{\pgfqpoint{6.937310in}{2.696091in}}{\pgfqpoint{6.941868in}{2.691533in}}%
\pgfpathcurveto{\pgfqpoint{6.946426in}{2.686975in}}{\pgfqpoint{6.952608in}{2.684414in}}{\pgfqpoint{6.959054in}{2.684414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885145in}{2.591313in}}%
\pgfpathcurveto{\pgfqpoint{6.891591in}{2.591313in}}{\pgfqpoint{6.897773in}{2.593874in}}{\pgfqpoint{6.902331in}{2.598432in}}%
\pgfpathcurveto{\pgfqpoint{6.906889in}{2.602990in}}{\pgfqpoint{6.909450in}{2.609173in}}{\pgfqpoint{6.909450in}{2.615619in}}%
\pgfpathcurveto{\pgfqpoint{6.909450in}{2.622065in}}{\pgfqpoint{6.906889in}{2.628248in}}{\pgfqpoint{6.902331in}{2.632806in}}%
\pgfpathcurveto{\pgfqpoint{6.897773in}{2.637364in}}{\pgfqpoint{6.891591in}{2.639925in}}{\pgfqpoint{6.885145in}{2.639925in}}%
\pgfpathcurveto{\pgfqpoint{6.878699in}{2.639925in}}{\pgfqpoint{6.872516in}{2.637364in}}{\pgfqpoint{6.867958in}{2.632806in}}%
\pgfpathcurveto{\pgfqpoint{6.863400in}{2.628248in}}{\pgfqpoint{6.860839in}{2.622065in}}{\pgfqpoint{6.860839in}{2.615619in}}%
\pgfpathcurveto{\pgfqpoint{6.860839in}{2.609173in}}{\pgfqpoint{6.863400in}{2.602990in}}{\pgfqpoint{6.867958in}{2.598432in}}%
\pgfpathcurveto{\pgfqpoint{6.872516in}{2.593874in}}{\pgfqpoint{6.878699in}{2.591313in}}{\pgfqpoint{6.885145in}{2.591313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.883837in}{2.767917in}}%
\pgfpathcurveto{\pgfqpoint{6.890283in}{2.767917in}}{\pgfqpoint{6.896466in}{2.770478in}}{\pgfqpoint{6.901024in}{2.775036in}}%
\pgfpathcurveto{\pgfqpoint{6.905582in}{2.779594in}}{\pgfqpoint{6.908143in}{2.785776in}}{\pgfqpoint{6.908143in}{2.792222in}}%
\pgfpathcurveto{\pgfqpoint{6.908143in}{2.798668in}}{\pgfqpoint{6.905582in}{2.804851in}}{\pgfqpoint{6.901024in}{2.809409in}}%
\pgfpathcurveto{\pgfqpoint{6.896466in}{2.813967in}}{\pgfqpoint{6.890283in}{2.816528in}}{\pgfqpoint{6.883837in}{2.816528in}}%
\pgfpathcurveto{\pgfqpoint{6.877392in}{2.816528in}}{\pgfqpoint{6.871209in}{2.813967in}}{\pgfqpoint{6.866651in}{2.809409in}}%
\pgfpathcurveto{\pgfqpoint{6.862093in}{2.804851in}}{\pgfqpoint{6.859532in}{2.798668in}}{\pgfqpoint{6.859532in}{2.792222in}}%
\pgfpathcurveto{\pgfqpoint{6.859532in}{2.785776in}}{\pgfqpoint{6.862093in}{2.779594in}}{\pgfqpoint{6.866651in}{2.775036in}}%
\pgfpathcurveto{\pgfqpoint{6.871209in}{2.770478in}}{\pgfqpoint{6.877392in}{2.767917in}}{\pgfqpoint{6.883837in}{2.767917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901150in}{2.771658in}}%
\pgfpathcurveto{\pgfqpoint{6.907596in}{2.771658in}}{\pgfqpoint{6.913778in}{2.774219in}}{\pgfqpoint{6.918336in}{2.778776in}}%
\pgfpathcurveto{\pgfqpoint{6.922894in}{2.783334in}}{\pgfqpoint{6.925455in}{2.789517in}}{\pgfqpoint{6.925455in}{2.795963in}}%
\pgfpathcurveto{\pgfqpoint{6.925455in}{2.802409in}}{\pgfqpoint{6.922894in}{2.808592in}}{\pgfqpoint{6.918336in}{2.813150in}}%
\pgfpathcurveto{\pgfqpoint{6.913778in}{2.817708in}}{\pgfqpoint{6.907596in}{2.820269in}}{\pgfqpoint{6.901150in}{2.820269in}}%
\pgfpathcurveto{\pgfqpoint{6.894704in}{2.820269in}}{\pgfqpoint{6.888521in}{2.817708in}}{\pgfqpoint{6.883963in}{2.813150in}}%
\pgfpathcurveto{\pgfqpoint{6.879405in}{2.808592in}}{\pgfqpoint{6.876844in}{2.802409in}}{\pgfqpoint{6.876844in}{2.795963in}}%
\pgfpathcurveto{\pgfqpoint{6.876844in}{2.789517in}}{\pgfqpoint{6.879405in}{2.783334in}}{\pgfqpoint{6.883963in}{2.778776in}}%
\pgfpathcurveto{\pgfqpoint{6.888521in}{2.774219in}}{\pgfqpoint{6.894704in}{2.771658in}}{\pgfqpoint{6.901150in}{2.771658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912032in}{2.597161in}}%
\pgfpathcurveto{\pgfqpoint{6.918478in}{2.597161in}}{\pgfqpoint{6.924661in}{2.599722in}}{\pgfqpoint{6.929219in}{2.604280in}}%
\pgfpathcurveto{\pgfqpoint{6.933777in}{2.608838in}}{\pgfqpoint{6.936338in}{2.615020in}}{\pgfqpoint{6.936338in}{2.621466in}}%
\pgfpathcurveto{\pgfqpoint{6.936338in}{2.627912in}}{\pgfqpoint{6.933777in}{2.634095in}}{\pgfqpoint{6.929219in}{2.638653in}}%
\pgfpathcurveto{\pgfqpoint{6.924661in}{2.643211in}}{\pgfqpoint{6.918478in}{2.645772in}}{\pgfqpoint{6.912032in}{2.645772in}}%
\pgfpathcurveto{\pgfqpoint{6.905586in}{2.645772in}}{\pgfqpoint{6.899403in}{2.643211in}}{\pgfqpoint{6.894845in}{2.638653in}}%
\pgfpathcurveto{\pgfqpoint{6.890288in}{2.634095in}}{\pgfqpoint{6.887727in}{2.627912in}}{\pgfqpoint{6.887727in}{2.621466in}}%
\pgfpathcurveto{\pgfqpoint{6.887727in}{2.615020in}}{\pgfqpoint{6.890288in}{2.608838in}}{\pgfqpoint{6.894845in}{2.604280in}}%
\pgfpathcurveto{\pgfqpoint{6.899403in}{2.599722in}}{\pgfqpoint{6.905586in}{2.597161in}}{\pgfqpoint{6.912032in}{2.597161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941871in}{2.913112in}}%
\pgfpathcurveto{\pgfqpoint{6.948317in}{2.913112in}}{\pgfqpoint{6.954500in}{2.915673in}}{\pgfqpoint{6.959058in}{2.920231in}}%
\pgfpathcurveto{\pgfqpoint{6.963616in}{2.924789in}}{\pgfqpoint{6.966177in}{2.930972in}}{\pgfqpoint{6.966177in}{2.937418in}}%
\pgfpathcurveto{\pgfqpoint{6.966177in}{2.943864in}}{\pgfqpoint{6.963616in}{2.950047in}}{\pgfqpoint{6.959058in}{2.954605in}}%
\pgfpathcurveto{\pgfqpoint{6.954500in}{2.959163in}}{\pgfqpoint{6.948317in}{2.961724in}}{\pgfqpoint{6.941871in}{2.961724in}}%
\pgfpathcurveto{\pgfqpoint{6.935426in}{2.961724in}}{\pgfqpoint{6.929243in}{2.959163in}}{\pgfqpoint{6.924685in}{2.954605in}}%
\pgfpathcurveto{\pgfqpoint{6.920127in}{2.950047in}}{\pgfqpoint{6.917566in}{2.943864in}}{\pgfqpoint{6.917566in}{2.937418in}}%
\pgfpathcurveto{\pgfqpoint{6.917566in}{2.930972in}}{\pgfqpoint{6.920127in}{2.924789in}}{\pgfqpoint{6.924685in}{2.920231in}}%
\pgfpathcurveto{\pgfqpoint{6.929243in}{2.915673in}}{\pgfqpoint{6.935426in}{2.913112in}}{\pgfqpoint{6.941871in}{2.913112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.937848in}{2.758829in}}%
\pgfpathcurveto{\pgfqpoint{6.944294in}{2.758829in}}{\pgfqpoint{6.950477in}{2.761390in}}{\pgfqpoint{6.955035in}{2.765948in}}%
\pgfpathcurveto{\pgfqpoint{6.959593in}{2.770506in}}{\pgfqpoint{6.962154in}{2.776689in}}{\pgfqpoint{6.962154in}{2.783135in}}%
\pgfpathcurveto{\pgfqpoint{6.962154in}{2.789580in}}{\pgfqpoint{6.959593in}{2.795763in}}{\pgfqpoint{6.955035in}{2.800321in}}%
\pgfpathcurveto{\pgfqpoint{6.950477in}{2.804879in}}{\pgfqpoint{6.944294in}{2.807440in}}{\pgfqpoint{6.937848in}{2.807440in}}%
\pgfpathcurveto{\pgfqpoint{6.931402in}{2.807440in}}{\pgfqpoint{6.925220in}{2.804879in}}{\pgfqpoint{6.920662in}{2.800321in}}%
\pgfpathcurveto{\pgfqpoint{6.916104in}{2.795763in}}{\pgfqpoint{6.913543in}{2.789580in}}{\pgfqpoint{6.913543in}{2.783135in}}%
\pgfpathcurveto{\pgfqpoint{6.913543in}{2.776689in}}{\pgfqpoint{6.916104in}{2.770506in}}{\pgfqpoint{6.920662in}{2.765948in}}%
\pgfpathcurveto{\pgfqpoint{6.925220in}{2.761390in}}{\pgfqpoint{6.931402in}{2.758829in}}{\pgfqpoint{6.937848in}{2.758829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867875in}{2.919607in}}%
\pgfpathcurveto{\pgfqpoint{6.874321in}{2.919607in}}{\pgfqpoint{6.880503in}{2.922168in}}{\pgfqpoint{6.885061in}{2.926726in}}%
\pgfpathcurveto{\pgfqpoint{6.889619in}{2.931284in}}{\pgfqpoint{6.892180in}{2.937467in}}{\pgfqpoint{6.892180in}{2.943913in}}%
\pgfpathcurveto{\pgfqpoint{6.892180in}{2.950359in}}{\pgfqpoint{6.889619in}{2.956541in}}{\pgfqpoint{6.885061in}{2.961099in}}%
\pgfpathcurveto{\pgfqpoint{6.880503in}{2.965657in}}{\pgfqpoint{6.874321in}{2.968218in}}{\pgfqpoint{6.867875in}{2.968218in}}%
\pgfpathcurveto{\pgfqpoint{6.861429in}{2.968218in}}{\pgfqpoint{6.855246in}{2.965657in}}{\pgfqpoint{6.850688in}{2.961099in}}%
\pgfpathcurveto{\pgfqpoint{6.846130in}{2.956541in}}{\pgfqpoint{6.843569in}{2.950359in}}{\pgfqpoint{6.843569in}{2.943913in}}%
\pgfpathcurveto{\pgfqpoint{6.843569in}{2.937467in}}{\pgfqpoint{6.846130in}{2.931284in}}{\pgfqpoint{6.850688in}{2.926726in}}%
\pgfpathcurveto{\pgfqpoint{6.855246in}{2.922168in}}{\pgfqpoint{6.861429in}{2.919607in}}{\pgfqpoint{6.867875in}{2.919607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.881455in}{2.462461in}}%
\pgfpathcurveto{\pgfqpoint{6.887900in}{2.462461in}}{\pgfqpoint{6.894083in}{2.465022in}}{\pgfqpoint{6.898641in}{2.469580in}}%
\pgfpathcurveto{\pgfqpoint{6.903199in}{2.474138in}}{\pgfqpoint{6.905760in}{2.480321in}}{\pgfqpoint{6.905760in}{2.486766in}}%
\pgfpathcurveto{\pgfqpoint{6.905760in}{2.493212in}}{\pgfqpoint{6.903199in}{2.499395in}}{\pgfqpoint{6.898641in}{2.503953in}}%
\pgfpathcurveto{\pgfqpoint{6.894083in}{2.508511in}}{\pgfqpoint{6.887900in}{2.511072in}}{\pgfqpoint{6.881455in}{2.511072in}}%
\pgfpathcurveto{\pgfqpoint{6.875009in}{2.511072in}}{\pgfqpoint{6.868826in}{2.508511in}}{\pgfqpoint{6.864268in}{2.503953in}}%
\pgfpathcurveto{\pgfqpoint{6.859710in}{2.499395in}}{\pgfqpoint{6.857149in}{2.493212in}}{\pgfqpoint{6.857149in}{2.486766in}}%
\pgfpathcurveto{\pgfqpoint{6.857149in}{2.480321in}}{\pgfqpoint{6.859710in}{2.474138in}}{\pgfqpoint{6.864268in}{2.469580in}}%
\pgfpathcurveto{\pgfqpoint{6.868826in}{2.465022in}}{\pgfqpoint{6.875009in}{2.462461in}}{\pgfqpoint{6.881455in}{2.462461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.898612in}{2.785377in}}%
\pgfpathcurveto{\pgfqpoint{6.905058in}{2.785377in}}{\pgfqpoint{6.911241in}{2.787938in}}{\pgfqpoint{6.915799in}{2.792496in}}%
\pgfpathcurveto{\pgfqpoint{6.920356in}{2.797054in}}{\pgfqpoint{6.922917in}{2.803236in}}{\pgfqpoint{6.922917in}{2.809682in}}%
\pgfpathcurveto{\pgfqpoint{6.922917in}{2.816128in}}{\pgfqpoint{6.920356in}{2.822311in}}{\pgfqpoint{6.915799in}{2.826869in}}%
\pgfpathcurveto{\pgfqpoint{6.911241in}{2.831427in}}{\pgfqpoint{6.905058in}{2.833988in}}{\pgfqpoint{6.898612in}{2.833988in}}%
\pgfpathcurveto{\pgfqpoint{6.892166in}{2.833988in}}{\pgfqpoint{6.885983in}{2.831427in}}{\pgfqpoint{6.881425in}{2.826869in}}%
\pgfpathcurveto{\pgfqpoint{6.876867in}{2.822311in}}{\pgfqpoint{6.874306in}{2.816128in}}{\pgfqpoint{6.874306in}{2.809682in}}%
\pgfpathcurveto{\pgfqpoint{6.874306in}{2.803236in}}{\pgfqpoint{6.876867in}{2.797054in}}{\pgfqpoint{6.881425in}{2.792496in}}%
\pgfpathcurveto{\pgfqpoint{6.885983in}{2.787938in}}{\pgfqpoint{6.892166in}{2.785377in}}{\pgfqpoint{6.898612in}{2.785377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.939872in}{2.514961in}}%
\pgfpathcurveto{\pgfqpoint{6.946318in}{2.514961in}}{\pgfqpoint{6.952501in}{2.517522in}}{\pgfqpoint{6.957059in}{2.522080in}}%
\pgfpathcurveto{\pgfqpoint{6.961617in}{2.526638in}}{\pgfqpoint{6.964178in}{2.532821in}}{\pgfqpoint{6.964178in}{2.539267in}}%
\pgfpathcurveto{\pgfqpoint{6.964178in}{2.545713in}}{\pgfqpoint{6.961617in}{2.551896in}}{\pgfqpoint{6.957059in}{2.556454in}}%
\pgfpathcurveto{\pgfqpoint{6.952501in}{2.561012in}}{\pgfqpoint{6.946318in}{2.563573in}}{\pgfqpoint{6.939872in}{2.563573in}}%
\pgfpathcurveto{\pgfqpoint{6.933426in}{2.563573in}}{\pgfqpoint{6.927244in}{2.561012in}}{\pgfqpoint{6.922686in}{2.556454in}}%
\pgfpathcurveto{\pgfqpoint{6.918128in}{2.551896in}}{\pgfqpoint{6.915567in}{2.545713in}}{\pgfqpoint{6.915567in}{2.539267in}}%
\pgfpathcurveto{\pgfqpoint{6.915567in}{2.532821in}}{\pgfqpoint{6.918128in}{2.526638in}}{\pgfqpoint{6.922686in}{2.522080in}}%
\pgfpathcurveto{\pgfqpoint{6.927244in}{2.517522in}}{\pgfqpoint{6.933426in}{2.514961in}}{\pgfqpoint{6.939872in}{2.514961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885333in}{2.649682in}}%
\pgfpathcurveto{\pgfqpoint{6.891779in}{2.649682in}}{\pgfqpoint{6.897961in}{2.652243in}}{\pgfqpoint{6.902519in}{2.656801in}}%
\pgfpathcurveto{\pgfqpoint{6.907077in}{2.661359in}}{\pgfqpoint{6.909638in}{2.667542in}}{\pgfqpoint{6.909638in}{2.673988in}}%
\pgfpathcurveto{\pgfqpoint{6.909638in}{2.680434in}}{\pgfqpoint{6.907077in}{2.686617in}}{\pgfqpoint{6.902519in}{2.691175in}}%
\pgfpathcurveto{\pgfqpoint{6.897961in}{2.695733in}}{\pgfqpoint{6.891779in}{2.698294in}}{\pgfqpoint{6.885333in}{2.698294in}}%
\pgfpathcurveto{\pgfqpoint{6.878887in}{2.698294in}}{\pgfqpoint{6.872704in}{2.695733in}}{\pgfqpoint{6.868146in}{2.691175in}}%
\pgfpathcurveto{\pgfqpoint{6.863588in}{2.686617in}}{\pgfqpoint{6.861027in}{2.680434in}}{\pgfqpoint{6.861027in}{2.673988in}}%
\pgfpathcurveto{\pgfqpoint{6.861027in}{2.667542in}}{\pgfqpoint{6.863588in}{2.661359in}}{\pgfqpoint{6.868146in}{2.656801in}}%
\pgfpathcurveto{\pgfqpoint{6.872704in}{2.652243in}}{\pgfqpoint{6.878887in}{2.649682in}}{\pgfqpoint{6.885333in}{2.649682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.962762in}{2.824258in}}%
\pgfpathcurveto{\pgfqpoint{6.969208in}{2.824258in}}{\pgfqpoint{6.975391in}{2.826819in}}{\pgfqpoint{6.979949in}{2.831377in}}%
\pgfpathcurveto{\pgfqpoint{6.984507in}{2.835935in}}{\pgfqpoint{6.987068in}{2.842117in}}{\pgfqpoint{6.987068in}{2.848563in}}%
\pgfpathcurveto{\pgfqpoint{6.987068in}{2.855009in}}{\pgfqpoint{6.984507in}{2.861192in}}{\pgfqpoint{6.979949in}{2.865750in}}%
\pgfpathcurveto{\pgfqpoint{6.975391in}{2.870308in}}{\pgfqpoint{6.969208in}{2.872869in}}{\pgfqpoint{6.962762in}{2.872869in}}%
\pgfpathcurveto{\pgfqpoint{6.956316in}{2.872869in}}{\pgfqpoint{6.950134in}{2.870308in}}{\pgfqpoint{6.945576in}{2.865750in}}%
\pgfpathcurveto{\pgfqpoint{6.941018in}{2.861192in}}{\pgfqpoint{6.938457in}{2.855009in}}{\pgfqpoint{6.938457in}{2.848563in}}%
\pgfpathcurveto{\pgfqpoint{6.938457in}{2.842117in}}{\pgfqpoint{6.941018in}{2.835935in}}{\pgfqpoint{6.945576in}{2.831377in}}%
\pgfpathcurveto{\pgfqpoint{6.950134in}{2.826819in}}{\pgfqpoint{6.956316in}{2.824258in}}{\pgfqpoint{6.962762in}{2.824258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.865489in}{2.461974in}}%
\pgfpathcurveto{\pgfqpoint{6.871935in}{2.461974in}}{\pgfqpoint{6.878118in}{2.464535in}}{\pgfqpoint{6.882676in}{2.469093in}}%
\pgfpathcurveto{\pgfqpoint{6.887234in}{2.473651in}}{\pgfqpoint{6.889795in}{2.479833in}}{\pgfqpoint{6.889795in}{2.486279in}}%
\pgfpathcurveto{\pgfqpoint{6.889795in}{2.492725in}}{\pgfqpoint{6.887234in}{2.498908in}}{\pgfqpoint{6.882676in}{2.503466in}}%
\pgfpathcurveto{\pgfqpoint{6.878118in}{2.508024in}}{\pgfqpoint{6.871935in}{2.510585in}}{\pgfqpoint{6.865489in}{2.510585in}}%
\pgfpathcurveto{\pgfqpoint{6.859043in}{2.510585in}}{\pgfqpoint{6.852861in}{2.508024in}}{\pgfqpoint{6.848303in}{2.503466in}}%
\pgfpathcurveto{\pgfqpoint{6.843745in}{2.498908in}}{\pgfqpoint{6.841184in}{2.492725in}}{\pgfqpoint{6.841184in}{2.486279in}}%
\pgfpathcurveto{\pgfqpoint{6.841184in}{2.479833in}}{\pgfqpoint{6.843745in}{2.473651in}}{\pgfqpoint{6.848303in}{2.469093in}}%
\pgfpathcurveto{\pgfqpoint{6.852861in}{2.464535in}}{\pgfqpoint{6.859043in}{2.461974in}}{\pgfqpoint{6.865489in}{2.461974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947630in}{2.927831in}}%
\pgfpathcurveto{\pgfqpoint{6.954076in}{2.927831in}}{\pgfqpoint{6.960259in}{2.930392in}}{\pgfqpoint{6.964817in}{2.934950in}}%
\pgfpathcurveto{\pgfqpoint{6.969375in}{2.939508in}}{\pgfqpoint{6.971936in}{2.945691in}}{\pgfqpoint{6.971936in}{2.952137in}}%
\pgfpathcurveto{\pgfqpoint{6.971936in}{2.958582in}}{\pgfqpoint{6.969375in}{2.964765in}}{\pgfqpoint{6.964817in}{2.969323in}}%
\pgfpathcurveto{\pgfqpoint{6.960259in}{2.973881in}}{\pgfqpoint{6.954076in}{2.976442in}}{\pgfqpoint{6.947630in}{2.976442in}}%
\pgfpathcurveto{\pgfqpoint{6.941184in}{2.976442in}}{\pgfqpoint{6.935001in}{2.973881in}}{\pgfqpoint{6.930443in}{2.969323in}}%
\pgfpathcurveto{\pgfqpoint{6.925886in}{2.964765in}}{\pgfqpoint{6.923325in}{2.958582in}}{\pgfqpoint{6.923325in}{2.952137in}}%
\pgfpathcurveto{\pgfqpoint{6.923325in}{2.945691in}}{\pgfqpoint{6.925886in}{2.939508in}}{\pgfqpoint{6.930443in}{2.934950in}}%
\pgfpathcurveto{\pgfqpoint{6.935001in}{2.930392in}}{\pgfqpoint{6.941184in}{2.927831in}}{\pgfqpoint{6.947630in}{2.927831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875752in}{2.410548in}}%
\pgfpathcurveto{\pgfqpoint{6.882198in}{2.410548in}}{\pgfqpoint{6.888380in}{2.413109in}}{\pgfqpoint{6.892938in}{2.417667in}}%
\pgfpathcurveto{\pgfqpoint{6.897496in}{2.422225in}}{\pgfqpoint{6.900057in}{2.428408in}}{\pgfqpoint{6.900057in}{2.434854in}}%
\pgfpathcurveto{\pgfqpoint{6.900057in}{2.441300in}}{\pgfqpoint{6.897496in}{2.447483in}}{\pgfqpoint{6.892938in}{2.452041in}}%
\pgfpathcurveto{\pgfqpoint{6.888380in}{2.456598in}}{\pgfqpoint{6.882198in}{2.459159in}}{\pgfqpoint{6.875752in}{2.459159in}}%
\pgfpathcurveto{\pgfqpoint{6.869306in}{2.459159in}}{\pgfqpoint{6.863123in}{2.456598in}}{\pgfqpoint{6.858565in}{2.452041in}}%
\pgfpathcurveto{\pgfqpoint{6.854007in}{2.447483in}}{\pgfqpoint{6.851446in}{2.441300in}}{\pgfqpoint{6.851446in}{2.434854in}}%
\pgfpathcurveto{\pgfqpoint{6.851446in}{2.428408in}}{\pgfqpoint{6.854007in}{2.422225in}}{\pgfqpoint{6.858565in}{2.417667in}}%
\pgfpathcurveto{\pgfqpoint{6.863123in}{2.413109in}}{\pgfqpoint{6.869306in}{2.410548in}}{\pgfqpoint{6.875752in}{2.410548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923641in}{2.736048in}}%
\pgfpathcurveto{\pgfqpoint{6.930086in}{2.736048in}}{\pgfqpoint{6.936269in}{2.738609in}}{\pgfqpoint{6.940827in}{2.743167in}}%
\pgfpathcurveto{\pgfqpoint{6.945385in}{2.747725in}}{\pgfqpoint{6.947946in}{2.753908in}}{\pgfqpoint{6.947946in}{2.760354in}}%
\pgfpathcurveto{\pgfqpoint{6.947946in}{2.766800in}}{\pgfqpoint{6.945385in}{2.772982in}}{\pgfqpoint{6.940827in}{2.777540in}}%
\pgfpathcurveto{\pgfqpoint{6.936269in}{2.782098in}}{\pgfqpoint{6.930086in}{2.784659in}}{\pgfqpoint{6.923641in}{2.784659in}}%
\pgfpathcurveto{\pgfqpoint{6.917195in}{2.784659in}}{\pgfqpoint{6.911012in}{2.782098in}}{\pgfqpoint{6.906454in}{2.777540in}}%
\pgfpathcurveto{\pgfqpoint{6.901896in}{2.772982in}}{\pgfqpoint{6.899335in}{2.766800in}}{\pgfqpoint{6.899335in}{2.760354in}}%
\pgfpathcurveto{\pgfqpoint{6.899335in}{2.753908in}}{\pgfqpoint{6.901896in}{2.747725in}}{\pgfqpoint{6.906454in}{2.743167in}}%
\pgfpathcurveto{\pgfqpoint{6.911012in}{2.738609in}}{\pgfqpoint{6.917195in}{2.736048in}}{\pgfqpoint{6.923641in}{2.736048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.921019in}{2.445927in}}%
\pgfpathcurveto{\pgfqpoint{6.927465in}{2.445927in}}{\pgfqpoint{6.933647in}{2.448488in}}{\pgfqpoint{6.938205in}{2.453046in}}%
\pgfpathcurveto{\pgfqpoint{6.942763in}{2.457604in}}{\pgfqpoint{6.945324in}{2.463787in}}{\pgfqpoint{6.945324in}{2.470233in}}%
\pgfpathcurveto{\pgfqpoint{6.945324in}{2.476679in}}{\pgfqpoint{6.942763in}{2.482862in}}{\pgfqpoint{6.938205in}{2.487420in}}%
\pgfpathcurveto{\pgfqpoint{6.933647in}{2.491978in}}{\pgfqpoint{6.927465in}{2.494539in}}{\pgfqpoint{6.921019in}{2.494539in}}%
\pgfpathcurveto{\pgfqpoint{6.914573in}{2.494539in}}{\pgfqpoint{6.908390in}{2.491978in}}{\pgfqpoint{6.903832in}{2.487420in}}%
\pgfpathcurveto{\pgfqpoint{6.899274in}{2.482862in}}{\pgfqpoint{6.896713in}{2.476679in}}{\pgfqpoint{6.896713in}{2.470233in}}%
\pgfpathcurveto{\pgfqpoint{6.896713in}{2.463787in}}{\pgfqpoint{6.899274in}{2.457604in}}{\pgfqpoint{6.903832in}{2.453046in}}%
\pgfpathcurveto{\pgfqpoint{6.908390in}{2.448488in}}{\pgfqpoint{6.914573in}{2.445927in}}{\pgfqpoint{6.921019in}{2.445927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875388in}{2.644379in}}%
\pgfpathcurveto{\pgfqpoint{6.881834in}{2.644379in}}{\pgfqpoint{6.888016in}{2.646939in}}{\pgfqpoint{6.892574in}{2.651497in}}%
\pgfpathcurveto{\pgfqpoint{6.897132in}{2.656055in}}{\pgfqpoint{6.899693in}{2.662238in}}{\pgfqpoint{6.899693in}{2.668684in}}%
\pgfpathcurveto{\pgfqpoint{6.899693in}{2.675130in}}{\pgfqpoint{6.897132in}{2.681313in}}{\pgfqpoint{6.892574in}{2.685871in}}%
\pgfpathcurveto{\pgfqpoint{6.888016in}{2.690429in}}{\pgfqpoint{6.881834in}{2.692990in}}{\pgfqpoint{6.875388in}{2.692990in}}%
\pgfpathcurveto{\pgfqpoint{6.868942in}{2.692990in}}{\pgfqpoint{6.862759in}{2.690429in}}{\pgfqpoint{6.858201in}{2.685871in}}%
\pgfpathcurveto{\pgfqpoint{6.853643in}{2.681313in}}{\pgfqpoint{6.851082in}{2.675130in}}{\pgfqpoint{6.851082in}{2.668684in}}%
\pgfpathcurveto{\pgfqpoint{6.851082in}{2.662238in}}{\pgfqpoint{6.853643in}{2.656055in}}{\pgfqpoint{6.858201in}{2.651497in}}%
\pgfpathcurveto{\pgfqpoint{6.862759in}{2.646939in}}{\pgfqpoint{6.868942in}{2.644379in}}{\pgfqpoint{6.875388in}{2.644379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.884317in}{2.444861in}}%
\pgfpathcurveto{\pgfqpoint{6.890763in}{2.444861in}}{\pgfqpoint{6.896946in}{2.447422in}}{\pgfqpoint{6.901504in}{2.451980in}}%
\pgfpathcurveto{\pgfqpoint{6.906061in}{2.456538in}}{\pgfqpoint{6.908622in}{2.462721in}}{\pgfqpoint{6.908622in}{2.469166in}}%
\pgfpathcurveto{\pgfqpoint{6.908622in}{2.475612in}}{\pgfqpoint{6.906061in}{2.481795in}}{\pgfqpoint{6.901504in}{2.486353in}}%
\pgfpathcurveto{\pgfqpoint{6.896946in}{2.490911in}}{\pgfqpoint{6.890763in}{2.493472in}}{\pgfqpoint{6.884317in}{2.493472in}}%
\pgfpathcurveto{\pgfqpoint{6.877871in}{2.493472in}}{\pgfqpoint{6.871688in}{2.490911in}}{\pgfqpoint{6.867130in}{2.486353in}}%
\pgfpathcurveto{\pgfqpoint{6.862572in}{2.481795in}}{\pgfqpoint{6.860011in}{2.475612in}}{\pgfqpoint{6.860011in}{2.469166in}}%
\pgfpathcurveto{\pgfqpoint{6.860011in}{2.462721in}}{\pgfqpoint{6.862572in}{2.456538in}}{\pgfqpoint{6.867130in}{2.451980in}}%
\pgfpathcurveto{\pgfqpoint{6.871688in}{2.447422in}}{\pgfqpoint{6.877871in}{2.444861in}}{\pgfqpoint{6.884317in}{2.444861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.884149in}{2.751570in}}%
\pgfpathcurveto{\pgfqpoint{6.890595in}{2.751570in}}{\pgfqpoint{6.896777in}{2.754131in}}{\pgfqpoint{6.901335in}{2.758689in}}%
\pgfpathcurveto{\pgfqpoint{6.905893in}{2.763247in}}{\pgfqpoint{6.908454in}{2.769429in}}{\pgfqpoint{6.908454in}{2.775875in}}%
\pgfpathcurveto{\pgfqpoint{6.908454in}{2.782321in}}{\pgfqpoint{6.905893in}{2.788504in}}{\pgfqpoint{6.901335in}{2.793062in}}%
\pgfpathcurveto{\pgfqpoint{6.896777in}{2.797620in}}{\pgfqpoint{6.890595in}{2.800181in}}{\pgfqpoint{6.884149in}{2.800181in}}%
\pgfpathcurveto{\pgfqpoint{6.877703in}{2.800181in}}{\pgfqpoint{6.871520in}{2.797620in}}{\pgfqpoint{6.866962in}{2.793062in}}%
\pgfpathcurveto{\pgfqpoint{6.862404in}{2.788504in}}{\pgfqpoint{6.859843in}{2.782321in}}{\pgfqpoint{6.859843in}{2.775875in}}%
\pgfpathcurveto{\pgfqpoint{6.859843in}{2.769429in}}{\pgfqpoint{6.862404in}{2.763247in}}{\pgfqpoint{6.866962in}{2.758689in}}%
\pgfpathcurveto{\pgfqpoint{6.871520in}{2.754131in}}{\pgfqpoint{6.877703in}{2.751570in}}{\pgfqpoint{6.884149in}{2.751570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.962908in}{2.535294in}}%
\pgfpathcurveto{\pgfqpoint{6.969354in}{2.535294in}}{\pgfqpoint{6.975537in}{2.537855in}}{\pgfqpoint{6.980095in}{2.542413in}}%
\pgfpathcurveto{\pgfqpoint{6.984653in}{2.546971in}}{\pgfqpoint{6.987214in}{2.553154in}}{\pgfqpoint{6.987214in}{2.559600in}}%
\pgfpathcurveto{\pgfqpoint{6.987214in}{2.566046in}}{\pgfqpoint{6.984653in}{2.572229in}}{\pgfqpoint{6.980095in}{2.576786in}}%
\pgfpathcurveto{\pgfqpoint{6.975537in}{2.581344in}}{\pgfqpoint{6.969354in}{2.583905in}}{\pgfqpoint{6.962908in}{2.583905in}}%
\pgfpathcurveto{\pgfqpoint{6.956462in}{2.583905in}}{\pgfqpoint{6.950279in}{2.581344in}}{\pgfqpoint{6.945721in}{2.576786in}}%
\pgfpathcurveto{\pgfqpoint{6.941163in}{2.572229in}}{\pgfqpoint{6.938602in}{2.566046in}}{\pgfqpoint{6.938602in}{2.559600in}}%
\pgfpathcurveto{\pgfqpoint{6.938602in}{2.553154in}}{\pgfqpoint{6.941163in}{2.546971in}}{\pgfqpoint{6.945721in}{2.542413in}}%
\pgfpathcurveto{\pgfqpoint{6.950279in}{2.537855in}}{\pgfqpoint{6.956462in}{2.535294in}}{\pgfqpoint{6.962908in}{2.535294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.915828in}{2.948139in}}%
\pgfpathcurveto{\pgfqpoint{6.922274in}{2.948139in}}{\pgfqpoint{6.928457in}{2.950700in}}{\pgfqpoint{6.933015in}{2.955258in}}%
\pgfpathcurveto{\pgfqpoint{6.937573in}{2.959816in}}{\pgfqpoint{6.940134in}{2.965998in}}{\pgfqpoint{6.940134in}{2.972444in}}%
\pgfpathcurveto{\pgfqpoint{6.940134in}{2.978890in}}{\pgfqpoint{6.937573in}{2.985073in}}{\pgfqpoint{6.933015in}{2.989631in}}%
\pgfpathcurveto{\pgfqpoint{6.928457in}{2.994189in}}{\pgfqpoint{6.922274in}{2.996750in}}{\pgfqpoint{6.915828in}{2.996750in}}%
\pgfpathcurveto{\pgfqpoint{6.909382in}{2.996750in}}{\pgfqpoint{6.903199in}{2.994189in}}{\pgfqpoint{6.898641in}{2.989631in}}%
\pgfpathcurveto{\pgfqpoint{6.894083in}{2.985073in}}{\pgfqpoint{6.891522in}{2.978890in}}{\pgfqpoint{6.891522in}{2.972444in}}%
\pgfpathcurveto{\pgfqpoint{6.891522in}{2.965998in}}{\pgfqpoint{6.894083in}{2.959816in}}{\pgfqpoint{6.898641in}{2.955258in}}%
\pgfpathcurveto{\pgfqpoint{6.903199in}{2.950700in}}{\pgfqpoint{6.909382in}{2.948139in}}{\pgfqpoint{6.915828in}{2.948139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.869886in}{2.835232in}}%
\pgfpathcurveto{\pgfqpoint{6.876332in}{2.835232in}}{\pgfqpoint{6.882514in}{2.837793in}}{\pgfqpoint{6.887072in}{2.842350in}}%
\pgfpathcurveto{\pgfqpoint{6.891630in}{2.846908in}}{\pgfqpoint{6.894191in}{2.853091in}}{\pgfqpoint{6.894191in}{2.859537in}}%
\pgfpathcurveto{\pgfqpoint{6.894191in}{2.865983in}}{\pgfqpoint{6.891630in}{2.872166in}}{\pgfqpoint{6.887072in}{2.876724in}}%
\pgfpathcurveto{\pgfqpoint{6.882514in}{2.881282in}}{\pgfqpoint{6.876332in}{2.883843in}}{\pgfqpoint{6.869886in}{2.883843in}}%
\pgfpathcurveto{\pgfqpoint{6.863440in}{2.883843in}}{\pgfqpoint{6.857257in}{2.881282in}}{\pgfqpoint{6.852699in}{2.876724in}}%
\pgfpathcurveto{\pgfqpoint{6.848141in}{2.872166in}}{\pgfqpoint{6.845580in}{2.865983in}}{\pgfqpoint{6.845580in}{2.859537in}}%
\pgfpathcurveto{\pgfqpoint{6.845580in}{2.853091in}}{\pgfqpoint{6.848141in}{2.846908in}}{\pgfqpoint{6.852699in}{2.842350in}}%
\pgfpathcurveto{\pgfqpoint{6.857257in}{2.837793in}}{\pgfqpoint{6.863440in}{2.835232in}}{\pgfqpoint{6.869886in}{2.835232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971165in}{2.921585in}}%
\pgfpathcurveto{\pgfqpoint{6.977611in}{2.921585in}}{\pgfqpoint{6.983793in}{2.924146in}}{\pgfqpoint{6.988351in}{2.928704in}}%
\pgfpathcurveto{\pgfqpoint{6.992909in}{2.933262in}}{\pgfqpoint{6.995470in}{2.939445in}}{\pgfqpoint{6.995470in}{2.945891in}}%
\pgfpathcurveto{\pgfqpoint{6.995470in}{2.952336in}}{\pgfqpoint{6.992909in}{2.958519in}}{\pgfqpoint{6.988351in}{2.963077in}}%
\pgfpathcurveto{\pgfqpoint{6.983793in}{2.967635in}}{\pgfqpoint{6.977611in}{2.970196in}}{\pgfqpoint{6.971165in}{2.970196in}}%
\pgfpathcurveto{\pgfqpoint{6.964719in}{2.970196in}}{\pgfqpoint{6.958536in}{2.967635in}}{\pgfqpoint{6.953978in}{2.963077in}}%
\pgfpathcurveto{\pgfqpoint{6.949420in}{2.958519in}}{\pgfqpoint{6.946859in}{2.952336in}}{\pgfqpoint{6.946859in}{2.945891in}}%
\pgfpathcurveto{\pgfqpoint{6.946859in}{2.939445in}}{\pgfqpoint{6.949420in}{2.933262in}}{\pgfqpoint{6.953978in}{2.928704in}}%
\pgfpathcurveto{\pgfqpoint{6.958536in}{2.924146in}}{\pgfqpoint{6.964719in}{2.921585in}}{\pgfqpoint{6.971165in}{2.921585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.904715in}{2.382113in}}%
\pgfpathcurveto{\pgfqpoint{6.911161in}{2.382113in}}{\pgfqpoint{6.917344in}{2.384674in}}{\pgfqpoint{6.921902in}{2.389232in}}%
\pgfpathcurveto{\pgfqpoint{6.926460in}{2.393790in}}{\pgfqpoint{6.929021in}{2.399973in}}{\pgfqpoint{6.929021in}{2.406419in}}%
\pgfpathcurveto{\pgfqpoint{6.929021in}{2.412865in}}{\pgfqpoint{6.926460in}{2.419047in}}{\pgfqpoint{6.921902in}{2.423605in}}%
\pgfpathcurveto{\pgfqpoint{6.917344in}{2.428163in}}{\pgfqpoint{6.911161in}{2.430724in}}{\pgfqpoint{6.904715in}{2.430724in}}%
\pgfpathcurveto{\pgfqpoint{6.898269in}{2.430724in}}{\pgfqpoint{6.892087in}{2.428163in}}{\pgfqpoint{6.887529in}{2.423605in}}%
\pgfpathcurveto{\pgfqpoint{6.882971in}{2.419047in}}{\pgfqpoint{6.880410in}{2.412865in}}{\pgfqpoint{6.880410in}{2.406419in}}%
\pgfpathcurveto{\pgfqpoint{6.880410in}{2.399973in}}{\pgfqpoint{6.882971in}{2.393790in}}{\pgfqpoint{6.887529in}{2.389232in}}%
\pgfpathcurveto{\pgfqpoint{6.892087in}{2.384674in}}{\pgfqpoint{6.898269in}{2.382113in}}{\pgfqpoint{6.904715in}{2.382113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.957935in}{2.618570in}}%
\pgfpathcurveto{\pgfqpoint{6.964381in}{2.618570in}}{\pgfqpoint{6.970564in}{2.621131in}}{\pgfqpoint{6.975122in}{2.625689in}}%
\pgfpathcurveto{\pgfqpoint{6.979680in}{2.630247in}}{\pgfqpoint{6.982241in}{2.636430in}}{\pgfqpoint{6.982241in}{2.642876in}}%
\pgfpathcurveto{\pgfqpoint{6.982241in}{2.649322in}}{\pgfqpoint{6.979680in}{2.655505in}}{\pgfqpoint{6.975122in}{2.660062in}}%
\pgfpathcurveto{\pgfqpoint{6.970564in}{2.664620in}}{\pgfqpoint{6.964381in}{2.667181in}}{\pgfqpoint{6.957935in}{2.667181in}}%
\pgfpathcurveto{\pgfqpoint{6.951489in}{2.667181in}}{\pgfqpoint{6.945307in}{2.664620in}}{\pgfqpoint{6.940749in}{2.660062in}}%
\pgfpathcurveto{\pgfqpoint{6.936191in}{2.655505in}}{\pgfqpoint{6.933630in}{2.649322in}}{\pgfqpoint{6.933630in}{2.642876in}}%
\pgfpathcurveto{\pgfqpoint{6.933630in}{2.636430in}}{\pgfqpoint{6.936191in}{2.630247in}}{\pgfqpoint{6.940749in}{2.625689in}}%
\pgfpathcurveto{\pgfqpoint{6.945307in}{2.621131in}}{\pgfqpoint{6.951489in}{2.618570in}}{\pgfqpoint{6.957935in}{2.618570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.883511in}{2.864584in}}%
\pgfpathcurveto{\pgfqpoint{6.889957in}{2.864584in}}{\pgfqpoint{6.896140in}{2.867145in}}{\pgfqpoint{6.900698in}{2.871703in}}%
\pgfpathcurveto{\pgfqpoint{6.905256in}{2.876261in}}{\pgfqpoint{6.907817in}{2.882444in}}{\pgfqpoint{6.907817in}{2.888890in}}%
\pgfpathcurveto{\pgfqpoint{6.907817in}{2.895336in}}{\pgfqpoint{6.905256in}{2.901519in}}{\pgfqpoint{6.900698in}{2.906077in}}%
\pgfpathcurveto{\pgfqpoint{6.896140in}{2.910635in}}{\pgfqpoint{6.889957in}{2.913196in}}{\pgfqpoint{6.883511in}{2.913196in}}%
\pgfpathcurveto{\pgfqpoint{6.877065in}{2.913196in}}{\pgfqpoint{6.870883in}{2.910635in}}{\pgfqpoint{6.866325in}{2.906077in}}%
\pgfpathcurveto{\pgfqpoint{6.861767in}{2.901519in}}{\pgfqpoint{6.859206in}{2.895336in}}{\pgfqpoint{6.859206in}{2.888890in}}%
\pgfpathcurveto{\pgfqpoint{6.859206in}{2.882444in}}{\pgfqpoint{6.861767in}{2.876261in}}{\pgfqpoint{6.866325in}{2.871703in}}%
\pgfpathcurveto{\pgfqpoint{6.870883in}{2.867145in}}{\pgfqpoint{6.877065in}{2.864584in}}{\pgfqpoint{6.883511in}{2.864584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.905038in}{2.603057in}}%
\pgfpathcurveto{\pgfqpoint{6.911484in}{2.603057in}}{\pgfqpoint{6.917667in}{2.605618in}}{\pgfqpoint{6.922225in}{2.610176in}}%
\pgfpathcurveto{\pgfqpoint{6.926783in}{2.614734in}}{\pgfqpoint{6.929344in}{2.620917in}}{\pgfqpoint{6.929344in}{2.627363in}}%
\pgfpathcurveto{\pgfqpoint{6.929344in}{2.633808in}}{\pgfqpoint{6.926783in}{2.639991in}}{\pgfqpoint{6.922225in}{2.644549in}}%
\pgfpathcurveto{\pgfqpoint{6.917667in}{2.649107in}}{\pgfqpoint{6.911484in}{2.651668in}}{\pgfqpoint{6.905038in}{2.651668in}}%
\pgfpathcurveto{\pgfqpoint{6.898592in}{2.651668in}}{\pgfqpoint{6.892409in}{2.649107in}}{\pgfqpoint{6.887851in}{2.644549in}}%
\pgfpathcurveto{\pgfqpoint{6.883293in}{2.639991in}}{\pgfqpoint{6.880732in}{2.633808in}}{\pgfqpoint{6.880732in}{2.627363in}}%
\pgfpathcurveto{\pgfqpoint{6.880732in}{2.620917in}}{\pgfqpoint{6.883293in}{2.614734in}}{\pgfqpoint{6.887851in}{2.610176in}}%
\pgfpathcurveto{\pgfqpoint{6.892409in}{2.605618in}}{\pgfqpoint{6.898592in}{2.603057in}}{\pgfqpoint{6.905038in}{2.603057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.973092in}{2.619390in}}%
\pgfpathcurveto{\pgfqpoint{6.979538in}{2.619390in}}{\pgfqpoint{6.985721in}{2.621951in}}{\pgfqpoint{6.990279in}{2.626509in}}%
\pgfpathcurveto{\pgfqpoint{6.994837in}{2.631067in}}{\pgfqpoint{6.997398in}{2.637250in}}{\pgfqpoint{6.997398in}{2.643695in}}%
\pgfpathcurveto{\pgfqpoint{6.997398in}{2.650141in}}{\pgfqpoint{6.994837in}{2.656324in}}{\pgfqpoint{6.990279in}{2.660882in}}%
\pgfpathcurveto{\pgfqpoint{6.985721in}{2.665440in}}{\pgfqpoint{6.979538in}{2.668001in}}{\pgfqpoint{6.973092in}{2.668001in}}%
\pgfpathcurveto{\pgfqpoint{6.966646in}{2.668001in}}{\pgfqpoint{6.960463in}{2.665440in}}{\pgfqpoint{6.955905in}{2.660882in}}%
\pgfpathcurveto{\pgfqpoint{6.951347in}{2.656324in}}{\pgfqpoint{6.948786in}{2.650141in}}{\pgfqpoint{6.948786in}{2.643695in}}%
\pgfpathcurveto{\pgfqpoint{6.948786in}{2.637250in}}{\pgfqpoint{6.951347in}{2.631067in}}{\pgfqpoint{6.955905in}{2.626509in}}%
\pgfpathcurveto{\pgfqpoint{6.960463in}{2.621951in}}{\pgfqpoint{6.966646in}{2.619390in}}{\pgfqpoint{6.973092in}{2.619390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969265in}{2.763505in}}%
\pgfpathcurveto{\pgfqpoint{6.975711in}{2.763505in}}{\pgfqpoint{6.981894in}{2.766066in}}{\pgfqpoint{6.986452in}{2.770624in}}%
\pgfpathcurveto{\pgfqpoint{6.991010in}{2.775182in}}{\pgfqpoint{6.993571in}{2.781365in}}{\pgfqpoint{6.993571in}{2.787811in}}%
\pgfpathcurveto{\pgfqpoint{6.993571in}{2.794257in}}{\pgfqpoint{6.991010in}{2.800440in}}{\pgfqpoint{6.986452in}{2.804998in}}%
\pgfpathcurveto{\pgfqpoint{6.981894in}{2.809556in}}{\pgfqpoint{6.975711in}{2.812117in}}{\pgfqpoint{6.969265in}{2.812117in}}%
\pgfpathcurveto{\pgfqpoint{6.962819in}{2.812117in}}{\pgfqpoint{6.956636in}{2.809556in}}{\pgfqpoint{6.952079in}{2.804998in}}%
\pgfpathcurveto{\pgfqpoint{6.947521in}{2.800440in}}{\pgfqpoint{6.944960in}{2.794257in}}{\pgfqpoint{6.944960in}{2.787811in}}%
\pgfpathcurveto{\pgfqpoint{6.944960in}{2.781365in}}{\pgfqpoint{6.947521in}{2.775182in}}{\pgfqpoint{6.952079in}{2.770624in}}%
\pgfpathcurveto{\pgfqpoint{6.956636in}{2.766066in}}{\pgfqpoint{6.962819in}{2.763505in}}{\pgfqpoint{6.969265in}{2.763505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.899896in}{2.609007in}}%
\pgfpathcurveto{\pgfqpoint{6.906342in}{2.609007in}}{\pgfqpoint{6.912524in}{2.611568in}}{\pgfqpoint{6.917082in}{2.616125in}}%
\pgfpathcurveto{\pgfqpoint{6.921640in}{2.620683in}}{\pgfqpoint{6.924201in}{2.626866in}}{\pgfqpoint{6.924201in}{2.633312in}}%
\pgfpathcurveto{\pgfqpoint{6.924201in}{2.639758in}}{\pgfqpoint{6.921640in}{2.645941in}}{\pgfqpoint{6.917082in}{2.650499in}}%
\pgfpathcurveto{\pgfqpoint{6.912524in}{2.655057in}}{\pgfqpoint{6.906342in}{2.657618in}}{\pgfqpoint{6.899896in}{2.657618in}}%
\pgfpathcurveto{\pgfqpoint{6.893450in}{2.657618in}}{\pgfqpoint{6.887267in}{2.655057in}}{\pgfqpoint{6.882709in}{2.650499in}}%
\pgfpathcurveto{\pgfqpoint{6.878151in}{2.645941in}}{\pgfqpoint{6.875590in}{2.639758in}}{\pgfqpoint{6.875590in}{2.633312in}}%
\pgfpathcurveto{\pgfqpoint{6.875590in}{2.626866in}}{\pgfqpoint{6.878151in}{2.620683in}}{\pgfqpoint{6.882709in}{2.616125in}}%
\pgfpathcurveto{\pgfqpoint{6.887267in}{2.611568in}}{\pgfqpoint{6.893450in}{2.609007in}}{\pgfqpoint{6.899896in}{2.609007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862729in}{2.732186in}}%
\pgfpathcurveto{\pgfqpoint{6.869175in}{2.732186in}}{\pgfqpoint{6.875358in}{2.734747in}}{\pgfqpoint{6.879916in}{2.739305in}}%
\pgfpathcurveto{\pgfqpoint{6.884473in}{2.743863in}}{\pgfqpoint{6.887034in}{2.750046in}}{\pgfqpoint{6.887034in}{2.756492in}}%
\pgfpathcurveto{\pgfqpoint{6.887034in}{2.762938in}}{\pgfqpoint{6.884473in}{2.769121in}}{\pgfqpoint{6.879916in}{2.773679in}}%
\pgfpathcurveto{\pgfqpoint{6.875358in}{2.778237in}}{\pgfqpoint{6.869175in}{2.780798in}}{\pgfqpoint{6.862729in}{2.780798in}}%
\pgfpathcurveto{\pgfqpoint{6.856283in}{2.780798in}}{\pgfqpoint{6.850100in}{2.778237in}}{\pgfqpoint{6.845542in}{2.773679in}}%
\pgfpathcurveto{\pgfqpoint{6.840984in}{2.769121in}}{\pgfqpoint{6.838423in}{2.762938in}}{\pgfqpoint{6.838423in}{2.756492in}}%
\pgfpathcurveto{\pgfqpoint{6.838423in}{2.750046in}}{\pgfqpoint{6.840984in}{2.743863in}}{\pgfqpoint{6.845542in}{2.739305in}}%
\pgfpathcurveto{\pgfqpoint{6.850100in}{2.734747in}}{\pgfqpoint{6.856283in}{2.732186in}}{\pgfqpoint{6.862729in}{2.732186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.884434in}{2.658878in}}%
\pgfpathcurveto{\pgfqpoint{6.890880in}{2.658878in}}{\pgfqpoint{6.897063in}{2.661439in}}{\pgfqpoint{6.901621in}{2.665997in}}%
\pgfpathcurveto{\pgfqpoint{6.906179in}{2.670555in}}{\pgfqpoint{6.908740in}{2.676738in}}{\pgfqpoint{6.908740in}{2.683184in}}%
\pgfpathcurveto{\pgfqpoint{6.908740in}{2.689630in}}{\pgfqpoint{6.906179in}{2.695812in}}{\pgfqpoint{6.901621in}{2.700370in}}%
\pgfpathcurveto{\pgfqpoint{6.897063in}{2.704928in}}{\pgfqpoint{6.890880in}{2.707489in}}{\pgfqpoint{6.884434in}{2.707489in}}%
\pgfpathcurveto{\pgfqpoint{6.877988in}{2.707489in}}{\pgfqpoint{6.871805in}{2.704928in}}{\pgfqpoint{6.867247in}{2.700370in}}%
\pgfpathcurveto{\pgfqpoint{6.862690in}{2.695812in}}{\pgfqpoint{6.860129in}{2.689630in}}{\pgfqpoint{6.860129in}{2.683184in}}%
\pgfpathcurveto{\pgfqpoint{6.860129in}{2.676738in}}{\pgfqpoint{6.862690in}{2.670555in}}{\pgfqpoint{6.867247in}{2.665997in}}%
\pgfpathcurveto{\pgfqpoint{6.871805in}{2.661439in}}{\pgfqpoint{6.877988in}{2.658878in}}{\pgfqpoint{6.884434in}{2.658878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.957662in}{2.533709in}}%
\pgfpathcurveto{\pgfqpoint{6.964108in}{2.533709in}}{\pgfqpoint{6.970290in}{2.536270in}}{\pgfqpoint{6.974848in}{2.540828in}}%
\pgfpathcurveto{\pgfqpoint{6.979406in}{2.545386in}}{\pgfqpoint{6.981967in}{2.551569in}}{\pgfqpoint{6.981967in}{2.558015in}}%
\pgfpathcurveto{\pgfqpoint{6.981967in}{2.564460in}}{\pgfqpoint{6.979406in}{2.570643in}}{\pgfqpoint{6.974848in}{2.575201in}}%
\pgfpathcurveto{\pgfqpoint{6.970290in}{2.579759in}}{\pgfqpoint{6.964108in}{2.582320in}}{\pgfqpoint{6.957662in}{2.582320in}}%
\pgfpathcurveto{\pgfqpoint{6.951216in}{2.582320in}}{\pgfqpoint{6.945033in}{2.579759in}}{\pgfqpoint{6.940475in}{2.575201in}}%
\pgfpathcurveto{\pgfqpoint{6.935917in}{2.570643in}}{\pgfqpoint{6.933356in}{2.564460in}}{\pgfqpoint{6.933356in}{2.558015in}}%
\pgfpathcurveto{\pgfqpoint{6.933356in}{2.551569in}}{\pgfqpoint{6.935917in}{2.545386in}}{\pgfqpoint{6.940475in}{2.540828in}}%
\pgfpathcurveto{\pgfqpoint{6.945033in}{2.536270in}}{\pgfqpoint{6.951216in}{2.533709in}}{\pgfqpoint{6.957662in}{2.533709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.907673in}{2.622609in}}%
\pgfpathcurveto{\pgfqpoint{6.914119in}{2.622609in}}{\pgfqpoint{6.920302in}{2.625170in}}{\pgfqpoint{6.924860in}{2.629728in}}%
\pgfpathcurveto{\pgfqpoint{6.929418in}{2.634286in}}{\pgfqpoint{6.931979in}{2.640469in}}{\pgfqpoint{6.931979in}{2.646915in}}%
\pgfpathcurveto{\pgfqpoint{6.931979in}{2.653360in}}{\pgfqpoint{6.929418in}{2.659543in}}{\pgfqpoint{6.924860in}{2.664101in}}%
\pgfpathcurveto{\pgfqpoint{6.920302in}{2.668659in}}{\pgfqpoint{6.914119in}{2.671220in}}{\pgfqpoint{6.907673in}{2.671220in}}%
\pgfpathcurveto{\pgfqpoint{6.901227in}{2.671220in}}{\pgfqpoint{6.895044in}{2.668659in}}{\pgfqpoint{6.890486in}{2.664101in}}%
\pgfpathcurveto{\pgfqpoint{6.885928in}{2.659543in}}{\pgfqpoint{6.883367in}{2.653360in}}{\pgfqpoint{6.883367in}{2.646915in}}%
\pgfpathcurveto{\pgfqpoint{6.883367in}{2.640469in}}{\pgfqpoint{6.885928in}{2.634286in}}{\pgfqpoint{6.890486in}{2.629728in}}%
\pgfpathcurveto{\pgfqpoint{6.895044in}{2.625170in}}{\pgfqpoint{6.901227in}{2.622609in}}{\pgfqpoint{6.907673in}{2.622609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893600in}{2.810745in}}%
\pgfpathcurveto{\pgfqpoint{6.900045in}{2.810745in}}{\pgfqpoint{6.906228in}{2.813306in}}{\pgfqpoint{6.910786in}{2.817864in}}%
\pgfpathcurveto{\pgfqpoint{6.915344in}{2.822422in}}{\pgfqpoint{6.917905in}{2.828605in}}{\pgfqpoint{6.917905in}{2.835051in}}%
\pgfpathcurveto{\pgfqpoint{6.917905in}{2.841497in}}{\pgfqpoint{6.915344in}{2.847679in}}{\pgfqpoint{6.910786in}{2.852237in}}%
\pgfpathcurveto{\pgfqpoint{6.906228in}{2.856795in}}{\pgfqpoint{6.900045in}{2.859356in}}{\pgfqpoint{6.893600in}{2.859356in}}%
\pgfpathcurveto{\pgfqpoint{6.887154in}{2.859356in}}{\pgfqpoint{6.880971in}{2.856795in}}{\pgfqpoint{6.876413in}{2.852237in}}%
\pgfpathcurveto{\pgfqpoint{6.871855in}{2.847679in}}{\pgfqpoint{6.869294in}{2.841497in}}{\pgfqpoint{6.869294in}{2.835051in}}%
\pgfpathcurveto{\pgfqpoint{6.869294in}{2.828605in}}{\pgfqpoint{6.871855in}{2.822422in}}{\pgfqpoint{6.876413in}{2.817864in}}%
\pgfpathcurveto{\pgfqpoint{6.880971in}{2.813306in}}{\pgfqpoint{6.887154in}{2.810745in}}{\pgfqpoint{6.893600in}{2.810745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.945497in}{2.520164in}}%
\pgfpathcurveto{\pgfqpoint{6.951943in}{2.520164in}}{\pgfqpoint{6.958126in}{2.522725in}}{\pgfqpoint{6.962684in}{2.527283in}}%
\pgfpathcurveto{\pgfqpoint{6.967242in}{2.531841in}}{\pgfqpoint{6.969803in}{2.538024in}}{\pgfqpoint{6.969803in}{2.544470in}}%
\pgfpathcurveto{\pgfqpoint{6.969803in}{2.550916in}}{\pgfqpoint{6.967242in}{2.557098in}}{\pgfqpoint{6.962684in}{2.561656in}}%
\pgfpathcurveto{\pgfqpoint{6.958126in}{2.566214in}}{\pgfqpoint{6.951943in}{2.568775in}}{\pgfqpoint{6.945497in}{2.568775in}}%
\pgfpathcurveto{\pgfqpoint{6.939051in}{2.568775in}}{\pgfqpoint{6.932869in}{2.566214in}}{\pgfqpoint{6.928311in}{2.561656in}}%
\pgfpathcurveto{\pgfqpoint{6.923753in}{2.557098in}}{\pgfqpoint{6.921192in}{2.550916in}}{\pgfqpoint{6.921192in}{2.544470in}}%
\pgfpathcurveto{\pgfqpoint{6.921192in}{2.538024in}}{\pgfqpoint{6.923753in}{2.531841in}}{\pgfqpoint{6.928311in}{2.527283in}}%
\pgfpathcurveto{\pgfqpoint{6.932869in}{2.522725in}}{\pgfqpoint{6.939051in}{2.520164in}}{\pgfqpoint{6.945497in}{2.520164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.917538in}{2.804532in}}%
\pgfpathcurveto{\pgfqpoint{6.923984in}{2.804532in}}{\pgfqpoint{6.930167in}{2.807093in}}{\pgfqpoint{6.934725in}{2.811650in}}%
\pgfpathcurveto{\pgfqpoint{6.939283in}{2.816208in}}{\pgfqpoint{6.941844in}{2.822391in}}{\pgfqpoint{6.941844in}{2.828837in}}%
\pgfpathcurveto{\pgfqpoint{6.941844in}{2.835283in}}{\pgfqpoint{6.939283in}{2.841466in}}{\pgfqpoint{6.934725in}{2.846024in}}%
\pgfpathcurveto{\pgfqpoint{6.930167in}{2.850582in}}{\pgfqpoint{6.923984in}{2.853143in}}{\pgfqpoint{6.917538in}{2.853143in}}%
\pgfpathcurveto{\pgfqpoint{6.911092in}{2.853143in}}{\pgfqpoint{6.904909in}{2.850582in}}{\pgfqpoint{6.900352in}{2.846024in}}%
\pgfpathcurveto{\pgfqpoint{6.895794in}{2.841466in}}{\pgfqpoint{6.893233in}{2.835283in}}{\pgfqpoint{6.893233in}{2.828837in}}%
\pgfpathcurveto{\pgfqpoint{6.893233in}{2.822391in}}{\pgfqpoint{6.895794in}{2.816208in}}{\pgfqpoint{6.900352in}{2.811650in}}%
\pgfpathcurveto{\pgfqpoint{6.904909in}{2.807093in}}{\pgfqpoint{6.911092in}{2.804532in}}{\pgfqpoint{6.917538in}{2.804532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.878103in}{2.591793in}}%
\pgfpathcurveto{\pgfqpoint{6.884549in}{2.591793in}}{\pgfqpoint{6.890731in}{2.594354in}}{\pgfqpoint{6.895289in}{2.598912in}}%
\pgfpathcurveto{\pgfqpoint{6.899847in}{2.603470in}}{\pgfqpoint{6.902408in}{2.609653in}}{\pgfqpoint{6.902408in}{2.616099in}}%
\pgfpathcurveto{\pgfqpoint{6.902408in}{2.622545in}}{\pgfqpoint{6.899847in}{2.628727in}}{\pgfqpoint{6.895289in}{2.633285in}}%
\pgfpathcurveto{\pgfqpoint{6.890731in}{2.637843in}}{\pgfqpoint{6.884549in}{2.640404in}}{\pgfqpoint{6.878103in}{2.640404in}}%
\pgfpathcurveto{\pgfqpoint{6.871657in}{2.640404in}}{\pgfqpoint{6.865474in}{2.637843in}}{\pgfqpoint{6.860916in}{2.633285in}}%
\pgfpathcurveto{\pgfqpoint{6.856358in}{2.628727in}}{\pgfqpoint{6.853797in}{2.622545in}}{\pgfqpoint{6.853797in}{2.616099in}}%
\pgfpathcurveto{\pgfqpoint{6.853797in}{2.609653in}}{\pgfqpoint{6.856358in}{2.603470in}}{\pgfqpoint{6.860916in}{2.598912in}}%
\pgfpathcurveto{\pgfqpoint{6.865474in}{2.594354in}}{\pgfqpoint{6.871657in}{2.591793in}}{\pgfqpoint{6.878103in}{2.591793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.869723in}{2.561238in}}%
\pgfpathcurveto{\pgfqpoint{6.876169in}{2.561238in}}{\pgfqpoint{6.882352in}{2.563799in}}{\pgfqpoint{6.886910in}{2.568357in}}%
\pgfpathcurveto{\pgfqpoint{6.891468in}{2.572915in}}{\pgfqpoint{6.894029in}{2.579097in}}{\pgfqpoint{6.894029in}{2.585543in}}%
\pgfpathcurveto{\pgfqpoint{6.894029in}{2.591989in}}{\pgfqpoint{6.891468in}{2.598172in}}{\pgfqpoint{6.886910in}{2.602730in}}%
\pgfpathcurveto{\pgfqpoint{6.882352in}{2.607288in}}{\pgfqpoint{6.876169in}{2.609849in}}{\pgfqpoint{6.869723in}{2.609849in}}%
\pgfpathcurveto{\pgfqpoint{6.863277in}{2.609849in}}{\pgfqpoint{6.857094in}{2.607288in}}{\pgfqpoint{6.852537in}{2.602730in}}%
\pgfpathcurveto{\pgfqpoint{6.847979in}{2.598172in}}{\pgfqpoint{6.845418in}{2.591989in}}{\pgfqpoint{6.845418in}{2.585543in}}%
\pgfpathcurveto{\pgfqpoint{6.845418in}{2.579097in}}{\pgfqpoint{6.847979in}{2.572915in}}{\pgfqpoint{6.852537in}{2.568357in}}%
\pgfpathcurveto{\pgfqpoint{6.857094in}{2.563799in}}{\pgfqpoint{6.863277in}{2.561238in}}{\pgfqpoint{6.869723in}{2.561238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.914455in}{2.588355in}}%
\pgfpathcurveto{\pgfqpoint{6.920901in}{2.588355in}}{\pgfqpoint{6.927084in}{2.590916in}}{\pgfqpoint{6.931642in}{2.595474in}}%
\pgfpathcurveto{\pgfqpoint{6.936200in}{2.600032in}}{\pgfqpoint{6.938761in}{2.606214in}}{\pgfqpoint{6.938761in}{2.612660in}}%
\pgfpathcurveto{\pgfqpoint{6.938761in}{2.619106in}}{\pgfqpoint{6.936200in}{2.625289in}}{\pgfqpoint{6.931642in}{2.629847in}}%
\pgfpathcurveto{\pgfqpoint{6.927084in}{2.634405in}}{\pgfqpoint{6.920901in}{2.636966in}}{\pgfqpoint{6.914455in}{2.636966in}}%
\pgfpathcurveto{\pgfqpoint{6.908009in}{2.636966in}}{\pgfqpoint{6.901827in}{2.634405in}}{\pgfqpoint{6.897269in}{2.629847in}}%
\pgfpathcurveto{\pgfqpoint{6.892711in}{2.625289in}}{\pgfqpoint{6.890150in}{2.619106in}}{\pgfqpoint{6.890150in}{2.612660in}}%
\pgfpathcurveto{\pgfqpoint{6.890150in}{2.606214in}}{\pgfqpoint{6.892711in}{2.600032in}}{\pgfqpoint{6.897269in}{2.595474in}}%
\pgfpathcurveto{\pgfqpoint{6.901827in}{2.590916in}}{\pgfqpoint{6.908009in}{2.588355in}}{\pgfqpoint{6.914455in}{2.588355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.946993in}{2.520360in}}%
\pgfpathcurveto{\pgfqpoint{6.953439in}{2.520360in}}{\pgfqpoint{6.959621in}{2.522921in}}{\pgfqpoint{6.964179in}{2.527479in}}%
\pgfpathcurveto{\pgfqpoint{6.968737in}{2.532037in}}{\pgfqpoint{6.971298in}{2.538220in}}{\pgfqpoint{6.971298in}{2.544666in}}%
\pgfpathcurveto{\pgfqpoint{6.971298in}{2.551112in}}{\pgfqpoint{6.968737in}{2.557295in}}{\pgfqpoint{6.964179in}{2.561853in}}%
\pgfpathcurveto{\pgfqpoint{6.959621in}{2.566411in}}{\pgfqpoint{6.953439in}{2.568972in}}{\pgfqpoint{6.946993in}{2.568972in}}%
\pgfpathcurveto{\pgfqpoint{6.940547in}{2.568972in}}{\pgfqpoint{6.934364in}{2.566411in}}{\pgfqpoint{6.929806in}{2.561853in}}%
\pgfpathcurveto{\pgfqpoint{6.925248in}{2.557295in}}{\pgfqpoint{6.922687in}{2.551112in}}{\pgfqpoint{6.922687in}{2.544666in}}%
\pgfpathcurveto{\pgfqpoint{6.922687in}{2.538220in}}{\pgfqpoint{6.925248in}{2.532037in}}{\pgfqpoint{6.929806in}{2.527479in}}%
\pgfpathcurveto{\pgfqpoint{6.934364in}{2.522921in}}{\pgfqpoint{6.940547in}{2.520360in}}{\pgfqpoint{6.946993in}{2.520360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931319in}{2.564566in}}%
\pgfpathcurveto{\pgfqpoint{6.937765in}{2.564566in}}{\pgfqpoint{6.943948in}{2.567127in}}{\pgfqpoint{6.948506in}{2.571685in}}%
\pgfpathcurveto{\pgfqpoint{6.953064in}{2.576243in}}{\pgfqpoint{6.955625in}{2.582426in}}{\pgfqpoint{6.955625in}{2.588872in}}%
\pgfpathcurveto{\pgfqpoint{6.955625in}{2.595318in}}{\pgfqpoint{6.953064in}{2.601500in}}{\pgfqpoint{6.948506in}{2.606058in}}%
\pgfpathcurveto{\pgfqpoint{6.943948in}{2.610616in}}{\pgfqpoint{6.937765in}{2.613177in}}{\pgfqpoint{6.931319in}{2.613177in}}%
\pgfpathcurveto{\pgfqpoint{6.924873in}{2.613177in}}{\pgfqpoint{6.918690in}{2.610616in}}{\pgfqpoint{6.914132in}{2.606058in}}%
\pgfpathcurveto{\pgfqpoint{6.909574in}{2.601500in}}{\pgfqpoint{6.907014in}{2.595318in}}{\pgfqpoint{6.907014in}{2.588872in}}%
\pgfpathcurveto{\pgfqpoint{6.907014in}{2.582426in}}{\pgfqpoint{6.909574in}{2.576243in}}{\pgfqpoint{6.914132in}{2.571685in}}%
\pgfpathcurveto{\pgfqpoint{6.918690in}{2.567127in}}{\pgfqpoint{6.924873in}{2.564566in}}{\pgfqpoint{6.931319in}{2.564566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.872565in}{2.801731in}}%
\pgfpathcurveto{\pgfqpoint{6.879011in}{2.801731in}}{\pgfqpoint{6.885194in}{2.804292in}}{\pgfqpoint{6.889752in}{2.808850in}}%
\pgfpathcurveto{\pgfqpoint{6.894310in}{2.813408in}}{\pgfqpoint{6.896871in}{2.819591in}}{\pgfqpoint{6.896871in}{2.826037in}}%
\pgfpathcurveto{\pgfqpoint{6.896871in}{2.832483in}}{\pgfqpoint{6.894310in}{2.838666in}}{\pgfqpoint{6.889752in}{2.843224in}}%
\pgfpathcurveto{\pgfqpoint{6.885194in}{2.847782in}}{\pgfqpoint{6.879011in}{2.850343in}}{\pgfqpoint{6.872565in}{2.850343in}}%
\pgfpathcurveto{\pgfqpoint{6.866119in}{2.850343in}}{\pgfqpoint{6.859936in}{2.847782in}}{\pgfqpoint{6.855378in}{2.843224in}}%
\pgfpathcurveto{\pgfqpoint{6.850820in}{2.838666in}}{\pgfqpoint{6.848259in}{2.832483in}}{\pgfqpoint{6.848259in}{2.826037in}}%
\pgfpathcurveto{\pgfqpoint{6.848259in}{2.819591in}}{\pgfqpoint{6.850820in}{2.813408in}}{\pgfqpoint{6.855378in}{2.808850in}}%
\pgfpathcurveto{\pgfqpoint{6.859936in}{2.804292in}}{\pgfqpoint{6.866119in}{2.801731in}}{\pgfqpoint{6.872565in}{2.801731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916994in}{2.647186in}}%
\pgfpathcurveto{\pgfqpoint{6.923440in}{2.647186in}}{\pgfqpoint{6.929623in}{2.649747in}}{\pgfqpoint{6.934181in}{2.654304in}}%
\pgfpathcurveto{\pgfqpoint{6.938739in}{2.658862in}}{\pgfqpoint{6.941300in}{2.665045in}}{\pgfqpoint{6.941300in}{2.671491in}}%
\pgfpathcurveto{\pgfqpoint{6.941300in}{2.677937in}}{\pgfqpoint{6.938739in}{2.684120in}}{\pgfqpoint{6.934181in}{2.688678in}}%
\pgfpathcurveto{\pgfqpoint{6.929623in}{2.693236in}}{\pgfqpoint{6.923440in}{2.695797in}}{\pgfqpoint{6.916994in}{2.695797in}}%
\pgfpathcurveto{\pgfqpoint{6.910548in}{2.695797in}}{\pgfqpoint{6.904365in}{2.693236in}}{\pgfqpoint{6.899807in}{2.688678in}}%
\pgfpathcurveto{\pgfqpoint{6.895249in}{2.684120in}}{\pgfqpoint{6.892688in}{2.677937in}}{\pgfqpoint{6.892688in}{2.671491in}}%
\pgfpathcurveto{\pgfqpoint{6.892688in}{2.665045in}}{\pgfqpoint{6.895249in}{2.658862in}}{\pgfqpoint{6.899807in}{2.654304in}}%
\pgfpathcurveto{\pgfqpoint{6.904365in}{2.649747in}}{\pgfqpoint{6.910548in}{2.647186in}}{\pgfqpoint{6.916994in}{2.647186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.952280in}{2.549169in}}%
\pgfpathcurveto{\pgfqpoint{6.958726in}{2.549169in}}{\pgfqpoint{6.964909in}{2.551730in}}{\pgfqpoint{6.969467in}{2.556288in}}%
\pgfpathcurveto{\pgfqpoint{6.974025in}{2.560846in}}{\pgfqpoint{6.976586in}{2.567029in}}{\pgfqpoint{6.976586in}{2.573475in}}%
\pgfpathcurveto{\pgfqpoint{6.976586in}{2.579921in}}{\pgfqpoint{6.974025in}{2.586104in}}{\pgfqpoint{6.969467in}{2.590661in}}%
\pgfpathcurveto{\pgfqpoint{6.964909in}{2.595219in}}{\pgfqpoint{6.958726in}{2.597780in}}{\pgfqpoint{6.952280in}{2.597780in}}%
\pgfpathcurveto{\pgfqpoint{6.945834in}{2.597780in}}{\pgfqpoint{6.939652in}{2.595219in}}{\pgfqpoint{6.935094in}{2.590661in}}%
\pgfpathcurveto{\pgfqpoint{6.930536in}{2.586104in}}{\pgfqpoint{6.927975in}{2.579921in}}{\pgfqpoint{6.927975in}{2.573475in}}%
\pgfpathcurveto{\pgfqpoint{6.927975in}{2.567029in}}{\pgfqpoint{6.930536in}{2.560846in}}{\pgfqpoint{6.935094in}{2.556288in}}%
\pgfpathcurveto{\pgfqpoint{6.939652in}{2.551730in}}{\pgfqpoint{6.945834in}{2.549169in}}{\pgfqpoint{6.952280in}{2.549169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.896084in}{2.844499in}}%
\pgfpathcurveto{\pgfqpoint{6.902530in}{2.844499in}}{\pgfqpoint{6.908713in}{2.847060in}}{\pgfqpoint{6.913271in}{2.851618in}}%
\pgfpathcurveto{\pgfqpoint{6.917829in}{2.856176in}}{\pgfqpoint{6.920390in}{2.862359in}}{\pgfqpoint{6.920390in}{2.868805in}}%
\pgfpathcurveto{\pgfqpoint{6.920390in}{2.875251in}}{\pgfqpoint{6.917829in}{2.881433in}}{\pgfqpoint{6.913271in}{2.885991in}}%
\pgfpathcurveto{\pgfqpoint{6.908713in}{2.890549in}}{\pgfqpoint{6.902530in}{2.893110in}}{\pgfqpoint{6.896084in}{2.893110in}}%
\pgfpathcurveto{\pgfqpoint{6.889638in}{2.893110in}}{\pgfqpoint{6.883456in}{2.890549in}}{\pgfqpoint{6.878898in}{2.885991in}}%
\pgfpathcurveto{\pgfqpoint{6.874340in}{2.881433in}}{\pgfqpoint{6.871779in}{2.875251in}}{\pgfqpoint{6.871779in}{2.868805in}}%
\pgfpathcurveto{\pgfqpoint{6.871779in}{2.862359in}}{\pgfqpoint{6.874340in}{2.856176in}}{\pgfqpoint{6.878898in}{2.851618in}}%
\pgfpathcurveto{\pgfqpoint{6.883456in}{2.847060in}}{\pgfqpoint{6.889638in}{2.844499in}}{\pgfqpoint{6.896084in}{2.844499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.960807in}{2.438710in}}%
\pgfpathcurveto{\pgfqpoint{6.967253in}{2.438710in}}{\pgfqpoint{6.973436in}{2.441271in}}{\pgfqpoint{6.977994in}{2.445829in}}%
\pgfpathcurveto{\pgfqpoint{6.982552in}{2.450387in}}{\pgfqpoint{6.985113in}{2.456570in}}{\pgfqpoint{6.985113in}{2.463016in}}%
\pgfpathcurveto{\pgfqpoint{6.985113in}{2.469462in}}{\pgfqpoint{6.982552in}{2.475645in}}{\pgfqpoint{6.977994in}{2.480202in}}%
\pgfpathcurveto{\pgfqpoint{6.973436in}{2.484760in}}{\pgfqpoint{6.967253in}{2.487321in}}{\pgfqpoint{6.960807in}{2.487321in}}%
\pgfpathcurveto{\pgfqpoint{6.954361in}{2.487321in}}{\pgfqpoint{6.948178in}{2.484760in}}{\pgfqpoint{6.943621in}{2.480202in}}%
\pgfpathcurveto{\pgfqpoint{6.939063in}{2.475645in}}{\pgfqpoint{6.936502in}{2.469462in}}{\pgfqpoint{6.936502in}{2.463016in}}%
\pgfpathcurveto{\pgfqpoint{6.936502in}{2.456570in}}{\pgfqpoint{6.939063in}{2.450387in}}{\pgfqpoint{6.943621in}{2.445829in}}%
\pgfpathcurveto{\pgfqpoint{6.948178in}{2.441271in}}{\pgfqpoint{6.954361in}{2.438710in}}{\pgfqpoint{6.960807in}{2.438710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.120472in}{3.015936in}}%
\pgfpathcurveto{\pgfqpoint{7.126918in}{3.015936in}}{\pgfqpoint{7.133101in}{3.018497in}}{\pgfqpoint{7.137659in}{3.023055in}}%
\pgfpathcurveto{\pgfqpoint{7.142217in}{3.027613in}}{\pgfqpoint{7.144778in}{3.033796in}}{\pgfqpoint{7.144778in}{3.040242in}}%
\pgfpathcurveto{\pgfqpoint{7.144778in}{3.046688in}}{\pgfqpoint{7.142217in}{3.052871in}}{\pgfqpoint{7.137659in}{3.057429in}}%
\pgfpathcurveto{\pgfqpoint{7.133101in}{3.061987in}}{\pgfqpoint{7.126918in}{3.064548in}}{\pgfqpoint{7.120472in}{3.064548in}}%
\pgfpathcurveto{\pgfqpoint{7.114026in}{3.064548in}}{\pgfqpoint{7.107843in}{3.061987in}}{\pgfqpoint{7.103285in}{3.057429in}}%
\pgfpathcurveto{\pgfqpoint{7.098727in}{3.052871in}}{\pgfqpoint{7.096167in}{3.046688in}}{\pgfqpoint{7.096167in}{3.040242in}}%
\pgfpathcurveto{\pgfqpoint{7.096167in}{3.033796in}}{\pgfqpoint{7.098727in}{3.027613in}}{\pgfqpoint{7.103285in}{3.023055in}}%
\pgfpathcurveto{\pgfqpoint{7.107843in}{3.018497in}}{\pgfqpoint{7.114026in}{3.015936in}}{\pgfqpoint{7.120472in}{3.015936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100729in}{3.181926in}}%
\pgfpathcurveto{\pgfqpoint{7.107175in}{3.181926in}}{\pgfqpoint{7.113358in}{3.184487in}}{\pgfqpoint{7.117916in}{3.189045in}}%
\pgfpathcurveto{\pgfqpoint{7.122474in}{3.193603in}}{\pgfqpoint{7.125035in}{3.199785in}}{\pgfqpoint{7.125035in}{3.206231in}}%
\pgfpathcurveto{\pgfqpoint{7.125035in}{3.212677in}}{\pgfqpoint{7.122474in}{3.218860in}}{\pgfqpoint{7.117916in}{3.223418in}}%
\pgfpathcurveto{\pgfqpoint{7.113358in}{3.227976in}}{\pgfqpoint{7.107175in}{3.230537in}}{\pgfqpoint{7.100729in}{3.230537in}}%
\pgfpathcurveto{\pgfqpoint{7.094284in}{3.230537in}}{\pgfqpoint{7.088101in}{3.227976in}}{\pgfqpoint{7.083543in}{3.223418in}}%
\pgfpathcurveto{\pgfqpoint{7.078985in}{3.218860in}}{\pgfqpoint{7.076424in}{3.212677in}}{\pgfqpoint{7.076424in}{3.206231in}}%
\pgfpathcurveto{\pgfqpoint{7.076424in}{3.199785in}}{\pgfqpoint{7.078985in}{3.193603in}}{\pgfqpoint{7.083543in}{3.189045in}}%
\pgfpathcurveto{\pgfqpoint{7.088101in}{3.184487in}}{\pgfqpoint{7.094284in}{3.181926in}}{\pgfqpoint{7.100729in}{3.181926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185172in}{3.013004in}}%
\pgfpathcurveto{\pgfqpoint{7.191618in}{3.013004in}}{\pgfqpoint{7.197800in}{3.015565in}}{\pgfqpoint{7.202358in}{3.020122in}}%
\pgfpathcurveto{\pgfqpoint{7.206916in}{3.024680in}}{\pgfqpoint{7.209477in}{3.030863in}}{\pgfqpoint{7.209477in}{3.037309in}}%
\pgfpathcurveto{\pgfqpoint{7.209477in}{3.043755in}}{\pgfqpoint{7.206916in}{3.049938in}}{\pgfqpoint{7.202358in}{3.054496in}}%
\pgfpathcurveto{\pgfqpoint{7.197800in}{3.059054in}}{\pgfqpoint{7.191618in}{3.061615in}}{\pgfqpoint{7.185172in}{3.061615in}}%
\pgfpathcurveto{\pgfqpoint{7.178726in}{3.061615in}}{\pgfqpoint{7.172543in}{3.059054in}}{\pgfqpoint{7.167985in}{3.054496in}}%
\pgfpathcurveto{\pgfqpoint{7.163427in}{3.049938in}}{\pgfqpoint{7.160866in}{3.043755in}}{\pgfqpoint{7.160866in}{3.037309in}}%
\pgfpathcurveto{\pgfqpoint{7.160866in}{3.030863in}}{\pgfqpoint{7.163427in}{3.024680in}}{\pgfqpoint{7.167985in}{3.020122in}}%
\pgfpathcurveto{\pgfqpoint{7.172543in}{3.015565in}}{\pgfqpoint{7.178726in}{3.013004in}}{\pgfqpoint{7.185172in}{3.013004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150437in}{2.960583in}}%
\pgfpathcurveto{\pgfqpoint{7.156883in}{2.960583in}}{\pgfqpoint{7.163066in}{2.963144in}}{\pgfqpoint{7.167624in}{2.967702in}}%
\pgfpathcurveto{\pgfqpoint{7.172182in}{2.972260in}}{\pgfqpoint{7.174742in}{2.978442in}}{\pgfqpoint{7.174742in}{2.984888in}}%
\pgfpathcurveto{\pgfqpoint{7.174742in}{2.991334in}}{\pgfqpoint{7.172182in}{2.997517in}}{\pgfqpoint{7.167624in}{3.002075in}}%
\pgfpathcurveto{\pgfqpoint{7.163066in}{3.006633in}}{\pgfqpoint{7.156883in}{3.009194in}}{\pgfqpoint{7.150437in}{3.009194in}}%
\pgfpathcurveto{\pgfqpoint{7.143991in}{3.009194in}}{\pgfqpoint{7.137808in}{3.006633in}}{\pgfqpoint{7.133250in}{3.002075in}}%
\pgfpathcurveto{\pgfqpoint{7.128692in}{2.997517in}}{\pgfqpoint{7.126131in}{2.991334in}}{\pgfqpoint{7.126131in}{2.984888in}}%
\pgfpathcurveto{\pgfqpoint{7.126131in}{2.978442in}}{\pgfqpoint{7.128692in}{2.972260in}}{\pgfqpoint{7.133250in}{2.967702in}}%
\pgfpathcurveto{\pgfqpoint{7.137808in}{2.963144in}}{\pgfqpoint{7.143991in}{2.960583in}}{\pgfqpoint{7.150437in}{2.960583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107714in}{2.981061in}}%
\pgfpathcurveto{\pgfqpoint{7.114160in}{2.981061in}}{\pgfqpoint{7.120343in}{2.983622in}}{\pgfqpoint{7.124900in}{2.988180in}}%
\pgfpathcurveto{\pgfqpoint{7.129458in}{2.992738in}}{\pgfqpoint{7.132019in}{2.998921in}}{\pgfqpoint{7.132019in}{3.005366in}}%
\pgfpathcurveto{\pgfqpoint{7.132019in}{3.011812in}}{\pgfqpoint{7.129458in}{3.017995in}}{\pgfqpoint{7.124900in}{3.022553in}}%
\pgfpathcurveto{\pgfqpoint{7.120343in}{3.027111in}}{\pgfqpoint{7.114160in}{3.029672in}}{\pgfqpoint{7.107714in}{3.029672in}}%
\pgfpathcurveto{\pgfqpoint{7.101268in}{3.029672in}}{\pgfqpoint{7.095085in}{3.027111in}}{\pgfqpoint{7.090527in}{3.022553in}}%
\pgfpathcurveto{\pgfqpoint{7.085969in}{3.017995in}}{\pgfqpoint{7.083408in}{3.011812in}}{\pgfqpoint{7.083408in}{3.005366in}}%
\pgfpathcurveto{\pgfqpoint{7.083408in}{2.998921in}}{\pgfqpoint{7.085969in}{2.992738in}}{\pgfqpoint{7.090527in}{2.988180in}}%
\pgfpathcurveto{\pgfqpoint{7.095085in}{2.983622in}}{\pgfqpoint{7.101268in}{2.981061in}}{\pgfqpoint{7.107714in}{2.981061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147665in}{3.161768in}}%
\pgfpathcurveto{\pgfqpoint{7.154111in}{3.161768in}}{\pgfqpoint{7.160294in}{3.164329in}}{\pgfqpoint{7.164852in}{3.168887in}}%
\pgfpathcurveto{\pgfqpoint{7.169409in}{3.173445in}}{\pgfqpoint{7.171970in}{3.179627in}}{\pgfqpoint{7.171970in}{3.186073in}}%
\pgfpathcurveto{\pgfqpoint{7.171970in}{3.192519in}}{\pgfqpoint{7.169409in}{3.198702in}}{\pgfqpoint{7.164852in}{3.203260in}}%
\pgfpathcurveto{\pgfqpoint{7.160294in}{3.207818in}}{\pgfqpoint{7.154111in}{3.210379in}}{\pgfqpoint{7.147665in}{3.210379in}}%
\pgfpathcurveto{\pgfqpoint{7.141219in}{3.210379in}}{\pgfqpoint{7.135036in}{3.207818in}}{\pgfqpoint{7.130478in}{3.203260in}}%
\pgfpathcurveto{\pgfqpoint{7.125920in}{3.198702in}}{\pgfqpoint{7.123359in}{3.192519in}}{\pgfqpoint{7.123359in}{3.186073in}}%
\pgfpathcurveto{\pgfqpoint{7.123359in}{3.179627in}}{\pgfqpoint{7.125920in}{3.173445in}}{\pgfqpoint{7.130478in}{3.168887in}}%
\pgfpathcurveto{\pgfqpoint{7.135036in}{3.164329in}}{\pgfqpoint{7.141219in}{3.161768in}}{\pgfqpoint{7.147665in}{3.161768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.142868in}{3.085498in}}%
\pgfpathcurveto{\pgfqpoint{7.149314in}{3.085498in}}{\pgfqpoint{7.155497in}{3.088059in}}{\pgfqpoint{7.160055in}{3.092617in}}%
\pgfpathcurveto{\pgfqpoint{7.164613in}{3.097174in}}{\pgfqpoint{7.167174in}{3.103357in}}{\pgfqpoint{7.167174in}{3.109803in}}%
\pgfpathcurveto{\pgfqpoint{7.167174in}{3.116249in}}{\pgfqpoint{7.164613in}{3.122432in}}{\pgfqpoint{7.160055in}{3.126990in}}%
\pgfpathcurveto{\pgfqpoint{7.155497in}{3.131548in}}{\pgfqpoint{7.149314in}{3.134109in}}{\pgfqpoint{7.142868in}{3.134109in}}%
\pgfpathcurveto{\pgfqpoint{7.136422in}{3.134109in}}{\pgfqpoint{7.130239in}{3.131548in}}{\pgfqpoint{7.125681in}{3.126990in}}%
\pgfpathcurveto{\pgfqpoint{7.121123in}{3.122432in}}{\pgfqpoint{7.118562in}{3.116249in}}{\pgfqpoint{7.118562in}{3.109803in}}%
\pgfpathcurveto{\pgfqpoint{7.118562in}{3.103357in}}{\pgfqpoint{7.121123in}{3.097174in}}{\pgfqpoint{7.125681in}{3.092617in}}%
\pgfpathcurveto{\pgfqpoint{7.130239in}{3.088059in}}{\pgfqpoint{7.136422in}{3.085498in}}{\pgfqpoint{7.142868in}{3.085498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202019in}{3.109591in}}%
\pgfpathcurveto{\pgfqpoint{7.208465in}{3.109591in}}{\pgfqpoint{7.214648in}{3.112152in}}{\pgfqpoint{7.219206in}{3.116710in}}%
\pgfpathcurveto{\pgfqpoint{7.223764in}{3.121268in}}{\pgfqpoint{7.226325in}{3.127450in}}{\pgfqpoint{7.226325in}{3.133896in}}%
\pgfpathcurveto{\pgfqpoint{7.226325in}{3.140342in}}{\pgfqpoint{7.223764in}{3.146525in}}{\pgfqpoint{7.219206in}{3.151083in}}%
\pgfpathcurveto{\pgfqpoint{7.214648in}{3.155641in}}{\pgfqpoint{7.208465in}{3.158202in}}{\pgfqpoint{7.202019in}{3.158202in}}%
\pgfpathcurveto{\pgfqpoint{7.195573in}{3.158202in}}{\pgfqpoint{7.189390in}{3.155641in}}{\pgfqpoint{7.184833in}{3.151083in}}%
\pgfpathcurveto{\pgfqpoint{7.180275in}{3.146525in}}{\pgfqpoint{7.177714in}{3.140342in}}{\pgfqpoint{7.177714in}{3.133896in}}%
\pgfpathcurveto{\pgfqpoint{7.177714in}{3.127450in}}{\pgfqpoint{7.180275in}{3.121268in}}{\pgfqpoint{7.184833in}{3.116710in}}%
\pgfpathcurveto{\pgfqpoint{7.189390in}{3.112152in}}{\pgfqpoint{7.195573in}{3.109591in}}{\pgfqpoint{7.202019in}{3.109591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.117930in}{3.075410in}}%
\pgfpathcurveto{\pgfqpoint{7.124376in}{3.075410in}}{\pgfqpoint{7.130559in}{3.077971in}}{\pgfqpoint{7.135117in}{3.082529in}}%
\pgfpathcurveto{\pgfqpoint{7.139674in}{3.087087in}}{\pgfqpoint{7.142235in}{3.093270in}}{\pgfqpoint{7.142235in}{3.099715in}}%
\pgfpathcurveto{\pgfqpoint{7.142235in}{3.106161in}}{\pgfqpoint{7.139674in}{3.112344in}}{\pgfqpoint{7.135117in}{3.116902in}}%
\pgfpathcurveto{\pgfqpoint{7.130559in}{3.121460in}}{\pgfqpoint{7.124376in}{3.124021in}}{\pgfqpoint{7.117930in}{3.124021in}}%
\pgfpathcurveto{\pgfqpoint{7.111484in}{3.124021in}}{\pgfqpoint{7.105301in}{3.121460in}}{\pgfqpoint{7.100743in}{3.116902in}}%
\pgfpathcurveto{\pgfqpoint{7.096185in}{3.112344in}}{\pgfqpoint{7.093624in}{3.106161in}}{\pgfqpoint{7.093624in}{3.099715in}}%
\pgfpathcurveto{\pgfqpoint{7.093624in}{3.093270in}}{\pgfqpoint{7.096185in}{3.087087in}}{\pgfqpoint{7.100743in}{3.082529in}}%
\pgfpathcurveto{\pgfqpoint{7.105301in}{3.077971in}}{\pgfqpoint{7.111484in}{3.075410in}}{\pgfqpoint{7.117930in}{3.075410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164185in}{3.027725in}}%
\pgfpathcurveto{\pgfqpoint{7.170631in}{3.027725in}}{\pgfqpoint{7.176813in}{3.030286in}}{\pgfqpoint{7.181371in}{3.034844in}}%
\pgfpathcurveto{\pgfqpoint{7.185929in}{3.039402in}}{\pgfqpoint{7.188490in}{3.045585in}}{\pgfqpoint{7.188490in}{3.052031in}}%
\pgfpathcurveto{\pgfqpoint{7.188490in}{3.058477in}}{\pgfqpoint{7.185929in}{3.064659in}}{\pgfqpoint{7.181371in}{3.069217in}}%
\pgfpathcurveto{\pgfqpoint{7.176813in}{3.073775in}}{\pgfqpoint{7.170631in}{3.076336in}}{\pgfqpoint{7.164185in}{3.076336in}}%
\pgfpathcurveto{\pgfqpoint{7.157739in}{3.076336in}}{\pgfqpoint{7.151556in}{3.073775in}}{\pgfqpoint{7.146998in}{3.069217in}}%
\pgfpathcurveto{\pgfqpoint{7.142440in}{3.064659in}}{\pgfqpoint{7.139879in}{3.058477in}}{\pgfqpoint{7.139879in}{3.052031in}}%
\pgfpathcurveto{\pgfqpoint{7.139879in}{3.045585in}}{\pgfqpoint{7.142440in}{3.039402in}}{\pgfqpoint{7.146998in}{3.034844in}}%
\pgfpathcurveto{\pgfqpoint{7.151556in}{3.030286in}}{\pgfqpoint{7.157739in}{3.027725in}}{\pgfqpoint{7.164185in}{3.027725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188285in}{2.978916in}}%
\pgfpathcurveto{\pgfqpoint{7.194730in}{2.978916in}}{\pgfqpoint{7.200913in}{2.981477in}}{\pgfqpoint{7.205471in}{2.986035in}}%
\pgfpathcurveto{\pgfqpoint{7.210029in}{2.990593in}}{\pgfqpoint{7.212590in}{2.996776in}}{\pgfqpoint{7.212590in}{3.003222in}}%
\pgfpathcurveto{\pgfqpoint{7.212590in}{3.009668in}}{\pgfqpoint{7.210029in}{3.015851in}}{\pgfqpoint{7.205471in}{3.020408in}}%
\pgfpathcurveto{\pgfqpoint{7.200913in}{3.024966in}}{\pgfqpoint{7.194730in}{3.027527in}}{\pgfqpoint{7.188285in}{3.027527in}}%
\pgfpathcurveto{\pgfqpoint{7.181839in}{3.027527in}}{\pgfqpoint{7.175656in}{3.024966in}}{\pgfqpoint{7.171098in}{3.020408in}}%
\pgfpathcurveto{\pgfqpoint{7.166540in}{3.015851in}}{\pgfqpoint{7.163979in}{3.009668in}}{\pgfqpoint{7.163979in}{3.003222in}}%
\pgfpathcurveto{\pgfqpoint{7.163979in}{2.996776in}}{\pgfqpoint{7.166540in}{2.990593in}}{\pgfqpoint{7.171098in}{2.986035in}}%
\pgfpathcurveto{\pgfqpoint{7.175656in}{2.981477in}}{\pgfqpoint{7.181839in}{2.978916in}}{\pgfqpoint{7.188285in}{2.978916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.104471in}{2.961592in}}%
\pgfpathcurveto{\pgfqpoint{7.110917in}{2.961592in}}{\pgfqpoint{7.117100in}{2.964153in}}{\pgfqpoint{7.121658in}{2.968711in}}%
\pgfpathcurveto{\pgfqpoint{7.126216in}{2.973269in}}{\pgfqpoint{7.128777in}{2.979451in}}{\pgfqpoint{7.128777in}{2.985897in}}%
\pgfpathcurveto{\pgfqpoint{7.128777in}{2.992343in}}{\pgfqpoint{7.126216in}{2.998526in}}{\pgfqpoint{7.121658in}{3.003084in}}%
\pgfpathcurveto{\pgfqpoint{7.117100in}{3.007642in}}{\pgfqpoint{7.110917in}{3.010203in}}{\pgfqpoint{7.104471in}{3.010203in}}%
\pgfpathcurveto{\pgfqpoint{7.098025in}{3.010203in}}{\pgfqpoint{7.091843in}{3.007642in}}{\pgfqpoint{7.087285in}{3.003084in}}%
\pgfpathcurveto{\pgfqpoint{7.082727in}{2.998526in}}{\pgfqpoint{7.080166in}{2.992343in}}{\pgfqpoint{7.080166in}{2.985897in}}%
\pgfpathcurveto{\pgfqpoint{7.080166in}{2.979451in}}{\pgfqpoint{7.082727in}{2.973269in}}{\pgfqpoint{7.087285in}{2.968711in}}%
\pgfpathcurveto{\pgfqpoint{7.091843in}{2.964153in}}{\pgfqpoint{7.098025in}{2.961592in}}{\pgfqpoint{7.104471in}{2.961592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148313in}{3.120381in}}%
\pgfpathcurveto{\pgfqpoint{7.154759in}{3.120381in}}{\pgfqpoint{7.160942in}{3.122942in}}{\pgfqpoint{7.165499in}{3.127500in}}%
\pgfpathcurveto{\pgfqpoint{7.170057in}{3.132058in}}{\pgfqpoint{7.172618in}{3.138241in}}{\pgfqpoint{7.172618in}{3.144687in}}%
\pgfpathcurveto{\pgfqpoint{7.172618in}{3.151133in}}{\pgfqpoint{7.170057in}{3.157315in}}{\pgfqpoint{7.165499in}{3.161873in}}%
\pgfpathcurveto{\pgfqpoint{7.160942in}{3.166431in}}{\pgfqpoint{7.154759in}{3.168992in}}{\pgfqpoint{7.148313in}{3.168992in}}%
\pgfpathcurveto{\pgfqpoint{7.141867in}{3.168992in}}{\pgfqpoint{7.135684in}{3.166431in}}{\pgfqpoint{7.131126in}{3.161873in}}%
\pgfpathcurveto{\pgfqpoint{7.126568in}{3.157315in}}{\pgfqpoint{7.124007in}{3.151133in}}{\pgfqpoint{7.124007in}{3.144687in}}%
\pgfpathcurveto{\pgfqpoint{7.124007in}{3.138241in}}{\pgfqpoint{7.126568in}{3.132058in}}{\pgfqpoint{7.131126in}{3.127500in}}%
\pgfpathcurveto{\pgfqpoint{7.135684in}{3.122942in}}{\pgfqpoint{7.141867in}{3.120381in}}{\pgfqpoint{7.148313in}{3.120381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.162591in}{2.884221in}}%
\pgfpathcurveto{\pgfqpoint{7.169036in}{2.884221in}}{\pgfqpoint{7.175219in}{2.886782in}}{\pgfqpoint{7.179777in}{2.891340in}}%
\pgfpathcurveto{\pgfqpoint{7.184335in}{2.895898in}}{\pgfqpoint{7.186896in}{2.902081in}}{\pgfqpoint{7.186896in}{2.908527in}}%
\pgfpathcurveto{\pgfqpoint{7.186896in}{2.914973in}}{\pgfqpoint{7.184335in}{2.921156in}}{\pgfqpoint{7.179777in}{2.925714in}}%
\pgfpathcurveto{\pgfqpoint{7.175219in}{2.930272in}}{\pgfqpoint{7.169036in}{2.932833in}}{\pgfqpoint{7.162591in}{2.932833in}}%
\pgfpathcurveto{\pgfqpoint{7.156145in}{2.932833in}}{\pgfqpoint{7.149962in}{2.930272in}}{\pgfqpoint{7.145404in}{2.925714in}}%
\pgfpathcurveto{\pgfqpoint{7.140846in}{2.921156in}}{\pgfqpoint{7.138285in}{2.914973in}}{\pgfqpoint{7.138285in}{2.908527in}}%
\pgfpathcurveto{\pgfqpoint{7.138285in}{2.902081in}}{\pgfqpoint{7.140846in}{2.895898in}}{\pgfqpoint{7.145404in}{2.891340in}}%
\pgfpathcurveto{\pgfqpoint{7.149962in}{2.886782in}}{\pgfqpoint{7.156145in}{2.884221in}}{\pgfqpoint{7.162591in}{2.884221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098286in}{2.962446in}}%
\pgfpathcurveto{\pgfqpoint{7.104732in}{2.962446in}}{\pgfqpoint{7.110915in}{2.965007in}}{\pgfqpoint{7.115473in}{2.969565in}}%
\pgfpathcurveto{\pgfqpoint{7.120031in}{2.974123in}}{\pgfqpoint{7.122592in}{2.980306in}}{\pgfqpoint{7.122592in}{2.986752in}}%
\pgfpathcurveto{\pgfqpoint{7.122592in}{2.993197in}}{\pgfqpoint{7.120031in}{2.999380in}}{\pgfqpoint{7.115473in}{3.003938in}}%
\pgfpathcurveto{\pgfqpoint{7.110915in}{3.008496in}}{\pgfqpoint{7.104732in}{3.011057in}}{\pgfqpoint{7.098286in}{3.011057in}}%
\pgfpathcurveto{\pgfqpoint{7.091840in}{3.011057in}}{\pgfqpoint{7.085657in}{3.008496in}}{\pgfqpoint{7.081099in}{3.003938in}}%
\pgfpathcurveto{\pgfqpoint{7.076541in}{2.999380in}}{\pgfqpoint{7.073981in}{2.993197in}}{\pgfqpoint{7.073981in}{2.986752in}}%
\pgfpathcurveto{\pgfqpoint{7.073981in}{2.980306in}}{\pgfqpoint{7.076541in}{2.974123in}}{\pgfqpoint{7.081099in}{2.969565in}}%
\pgfpathcurveto{\pgfqpoint{7.085657in}{2.965007in}}{\pgfqpoint{7.091840in}{2.962446in}}{\pgfqpoint{7.098286in}{2.962446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123540in}{2.990585in}}%
\pgfpathcurveto{\pgfqpoint{7.129986in}{2.990585in}}{\pgfqpoint{7.136168in}{2.993146in}}{\pgfqpoint{7.140726in}{2.997704in}}%
\pgfpathcurveto{\pgfqpoint{7.145284in}{3.002262in}}{\pgfqpoint{7.147845in}{3.008445in}}{\pgfqpoint{7.147845in}{3.014891in}}%
\pgfpathcurveto{\pgfqpoint{7.147845in}{3.021337in}}{\pgfqpoint{7.145284in}{3.027520in}}{\pgfqpoint{7.140726in}{3.032078in}}%
\pgfpathcurveto{\pgfqpoint{7.136168in}{3.036636in}}{\pgfqpoint{7.129986in}{3.039197in}}{\pgfqpoint{7.123540in}{3.039197in}}%
\pgfpathcurveto{\pgfqpoint{7.117094in}{3.039197in}}{\pgfqpoint{7.110911in}{3.036636in}}{\pgfqpoint{7.106353in}{3.032078in}}%
\pgfpathcurveto{\pgfqpoint{7.101795in}{3.027520in}}{\pgfqpoint{7.099234in}{3.021337in}}{\pgfqpoint{7.099234in}{3.014891in}}%
\pgfpathcurveto{\pgfqpoint{7.099234in}{3.008445in}}{\pgfqpoint{7.101795in}{3.002262in}}{\pgfqpoint{7.106353in}{2.997704in}}%
\pgfpathcurveto{\pgfqpoint{7.110911in}{2.993146in}}{\pgfqpoint{7.117094in}{2.990585in}}{\pgfqpoint{7.123540in}{2.990585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112919in}{3.184591in}}%
\pgfpathcurveto{\pgfqpoint{7.119365in}{3.184591in}}{\pgfqpoint{7.125548in}{3.187152in}}{\pgfqpoint{7.130106in}{3.191710in}}%
\pgfpathcurveto{\pgfqpoint{7.134664in}{3.196268in}}{\pgfqpoint{7.137225in}{3.202451in}}{\pgfqpoint{7.137225in}{3.208897in}}%
\pgfpathcurveto{\pgfqpoint{7.137225in}{3.215343in}}{\pgfqpoint{7.134664in}{3.221526in}}{\pgfqpoint{7.130106in}{3.226084in}}%
\pgfpathcurveto{\pgfqpoint{7.125548in}{3.230641in}}{\pgfqpoint{7.119365in}{3.233202in}}{\pgfqpoint{7.112919in}{3.233202in}}%
\pgfpathcurveto{\pgfqpoint{7.106473in}{3.233202in}}{\pgfqpoint{7.100290in}{3.230641in}}{\pgfqpoint{7.095732in}{3.226084in}}%
\pgfpathcurveto{\pgfqpoint{7.091174in}{3.221526in}}{\pgfqpoint{7.088613in}{3.215343in}}{\pgfqpoint{7.088613in}{3.208897in}}%
\pgfpathcurveto{\pgfqpoint{7.088613in}{3.202451in}}{\pgfqpoint{7.091174in}{3.196268in}}{\pgfqpoint{7.095732in}{3.191710in}}%
\pgfpathcurveto{\pgfqpoint{7.100290in}{3.187152in}}{\pgfqpoint{7.106473in}{3.184591in}}{\pgfqpoint{7.112919in}{3.184591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.133819in}{2.986740in}}%
\pgfpathcurveto{\pgfqpoint{7.140265in}{2.986740in}}{\pgfqpoint{7.146448in}{2.989301in}}{\pgfqpoint{7.151006in}{2.993859in}}%
\pgfpathcurveto{\pgfqpoint{7.155564in}{2.998417in}}{\pgfqpoint{7.158125in}{3.004600in}}{\pgfqpoint{7.158125in}{3.011046in}}%
\pgfpathcurveto{\pgfqpoint{7.158125in}{3.017492in}}{\pgfqpoint{7.155564in}{3.023674in}}{\pgfqpoint{7.151006in}{3.028232in}}%
\pgfpathcurveto{\pgfqpoint{7.146448in}{3.032790in}}{\pgfqpoint{7.140265in}{3.035351in}}{\pgfqpoint{7.133819in}{3.035351in}}%
\pgfpathcurveto{\pgfqpoint{7.127373in}{3.035351in}}{\pgfqpoint{7.121190in}{3.032790in}}{\pgfqpoint{7.116632in}{3.028232in}}%
\pgfpathcurveto{\pgfqpoint{7.112074in}{3.023674in}}{\pgfqpoint{7.109513in}{3.017492in}}{\pgfqpoint{7.109513in}{3.011046in}}%
\pgfpathcurveto{\pgfqpoint{7.109513in}{3.004600in}}{\pgfqpoint{7.112074in}{2.998417in}}{\pgfqpoint{7.116632in}{2.993859in}}%
\pgfpathcurveto{\pgfqpoint{7.121190in}{2.989301in}}{\pgfqpoint{7.127373in}{2.986740in}}{\pgfqpoint{7.133819in}{2.986740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116199in}{3.089416in}}%
\pgfpathcurveto{\pgfqpoint{7.122645in}{3.089416in}}{\pgfqpoint{7.128828in}{3.091977in}}{\pgfqpoint{7.133386in}{3.096535in}}%
\pgfpathcurveto{\pgfqpoint{7.137944in}{3.101093in}}{\pgfqpoint{7.140505in}{3.107276in}}{\pgfqpoint{7.140505in}{3.113722in}}%
\pgfpathcurveto{\pgfqpoint{7.140505in}{3.120167in}}{\pgfqpoint{7.137944in}{3.126350in}}{\pgfqpoint{7.133386in}{3.130908in}}%
\pgfpathcurveto{\pgfqpoint{7.128828in}{3.135466in}}{\pgfqpoint{7.122645in}{3.138027in}}{\pgfqpoint{7.116199in}{3.138027in}}%
\pgfpathcurveto{\pgfqpoint{7.109753in}{3.138027in}}{\pgfqpoint{7.103570in}{3.135466in}}{\pgfqpoint{7.099013in}{3.130908in}}%
\pgfpathcurveto{\pgfqpoint{7.094455in}{3.126350in}}{\pgfqpoint{7.091894in}{3.120167in}}{\pgfqpoint{7.091894in}{3.113722in}}%
\pgfpathcurveto{\pgfqpoint{7.091894in}{3.107276in}}{\pgfqpoint{7.094455in}{3.101093in}}{\pgfqpoint{7.099013in}{3.096535in}}%
\pgfpathcurveto{\pgfqpoint{7.103570in}{3.091977in}}{\pgfqpoint{7.109753in}{3.089416in}}{\pgfqpoint{7.116199in}{3.089416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.139388in}{3.109081in}}%
\pgfpathcurveto{\pgfqpoint{7.145834in}{3.109081in}}{\pgfqpoint{7.152017in}{3.111642in}}{\pgfqpoint{7.156575in}{3.116200in}}%
\pgfpathcurveto{\pgfqpoint{7.161133in}{3.120758in}}{\pgfqpoint{7.163694in}{3.126940in}}{\pgfqpoint{7.163694in}{3.133386in}}%
\pgfpathcurveto{\pgfqpoint{7.163694in}{3.139832in}}{\pgfqpoint{7.161133in}{3.146015in}}{\pgfqpoint{7.156575in}{3.150573in}}%
\pgfpathcurveto{\pgfqpoint{7.152017in}{3.155131in}}{\pgfqpoint{7.145834in}{3.157692in}}{\pgfqpoint{7.139388in}{3.157692in}}%
\pgfpathcurveto{\pgfqpoint{7.132942in}{3.157692in}}{\pgfqpoint{7.126760in}{3.155131in}}{\pgfqpoint{7.122202in}{3.150573in}}%
\pgfpathcurveto{\pgfqpoint{7.117644in}{3.146015in}}{\pgfqpoint{7.115083in}{3.139832in}}{\pgfqpoint{7.115083in}{3.133386in}}%
\pgfpathcurveto{\pgfqpoint{7.115083in}{3.126940in}}{\pgfqpoint{7.117644in}{3.120758in}}{\pgfqpoint{7.122202in}{3.116200in}}%
\pgfpathcurveto{\pgfqpoint{7.126760in}{3.111642in}}{\pgfqpoint{7.132942in}{3.109081in}}{\pgfqpoint{7.139388in}{3.109081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.108868in}{3.093231in}}%
\pgfpathcurveto{\pgfqpoint{7.115314in}{3.093231in}}{\pgfqpoint{7.121497in}{3.095792in}}{\pgfqpoint{7.126055in}{3.100350in}}%
\pgfpathcurveto{\pgfqpoint{7.130613in}{3.104908in}}{\pgfqpoint{7.133174in}{3.111091in}}{\pgfqpoint{7.133174in}{3.117537in}}%
\pgfpathcurveto{\pgfqpoint{7.133174in}{3.123983in}}{\pgfqpoint{7.130613in}{3.130166in}}{\pgfqpoint{7.126055in}{3.134723in}}%
\pgfpathcurveto{\pgfqpoint{7.121497in}{3.139281in}}{\pgfqpoint{7.115314in}{3.141842in}}{\pgfqpoint{7.108868in}{3.141842in}}%
\pgfpathcurveto{\pgfqpoint{7.102422in}{3.141842in}}{\pgfqpoint{7.096240in}{3.139281in}}{\pgfqpoint{7.091682in}{3.134723in}}%
\pgfpathcurveto{\pgfqpoint{7.087124in}{3.130166in}}{\pgfqpoint{7.084563in}{3.123983in}}{\pgfqpoint{7.084563in}{3.117537in}}%
\pgfpathcurveto{\pgfqpoint{7.084563in}{3.111091in}}{\pgfqpoint{7.087124in}{3.104908in}}{\pgfqpoint{7.091682in}{3.100350in}}%
\pgfpathcurveto{\pgfqpoint{7.096240in}{3.095792in}}{\pgfqpoint{7.102422in}{3.093231in}}{\pgfqpoint{7.108868in}{3.093231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206194in}{3.013514in}}%
\pgfpathcurveto{\pgfqpoint{7.212640in}{3.013514in}}{\pgfqpoint{7.218822in}{3.016075in}}{\pgfqpoint{7.223380in}{3.020633in}}%
\pgfpathcurveto{\pgfqpoint{7.227938in}{3.025191in}}{\pgfqpoint{7.230499in}{3.031373in}}{\pgfqpoint{7.230499in}{3.037819in}}%
\pgfpathcurveto{\pgfqpoint{7.230499in}{3.044265in}}{\pgfqpoint{7.227938in}{3.050448in}}{\pgfqpoint{7.223380in}{3.055006in}}%
\pgfpathcurveto{\pgfqpoint{7.218822in}{3.059564in}}{\pgfqpoint{7.212640in}{3.062125in}}{\pgfqpoint{7.206194in}{3.062125in}}%
\pgfpathcurveto{\pgfqpoint{7.199748in}{3.062125in}}{\pgfqpoint{7.193565in}{3.059564in}}{\pgfqpoint{7.189007in}{3.055006in}}%
\pgfpathcurveto{\pgfqpoint{7.184449in}{3.050448in}}{\pgfqpoint{7.181888in}{3.044265in}}{\pgfqpoint{7.181888in}{3.037819in}}%
\pgfpathcurveto{\pgfqpoint{7.181888in}{3.031373in}}{\pgfqpoint{7.184449in}{3.025191in}}{\pgfqpoint{7.189007in}{3.020633in}}%
\pgfpathcurveto{\pgfqpoint{7.193565in}{3.016075in}}{\pgfqpoint{7.199748in}{3.013514in}}{\pgfqpoint{7.206194in}{3.013514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157657in}{2.928202in}}%
\pgfpathcurveto{\pgfqpoint{7.164103in}{2.928202in}}{\pgfqpoint{7.170286in}{2.930763in}}{\pgfqpoint{7.174844in}{2.935321in}}%
\pgfpathcurveto{\pgfqpoint{7.179402in}{2.939879in}}{\pgfqpoint{7.181963in}{2.946062in}}{\pgfqpoint{7.181963in}{2.952508in}}%
\pgfpathcurveto{\pgfqpoint{7.181963in}{2.958954in}}{\pgfqpoint{7.179402in}{2.965137in}}{\pgfqpoint{7.174844in}{2.969695in}}%
\pgfpathcurveto{\pgfqpoint{7.170286in}{2.974253in}}{\pgfqpoint{7.164103in}{2.976814in}}{\pgfqpoint{7.157657in}{2.976814in}}%
\pgfpathcurveto{\pgfqpoint{7.151211in}{2.976814in}}{\pgfqpoint{7.145028in}{2.974253in}}{\pgfqpoint{7.140470in}{2.969695in}}%
\pgfpathcurveto{\pgfqpoint{7.135913in}{2.965137in}}{\pgfqpoint{7.133352in}{2.958954in}}{\pgfqpoint{7.133352in}{2.952508in}}%
\pgfpathcurveto{\pgfqpoint{7.133352in}{2.946062in}}{\pgfqpoint{7.135913in}{2.939879in}}{\pgfqpoint{7.140470in}{2.935321in}}%
\pgfpathcurveto{\pgfqpoint{7.145028in}{2.930763in}}{\pgfqpoint{7.151211in}{2.928202in}}{\pgfqpoint{7.157657in}{2.928202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.115944in}{3.101929in}}%
\pgfpathcurveto{\pgfqpoint{7.122390in}{3.101929in}}{\pgfqpoint{7.128573in}{3.104490in}}{\pgfqpoint{7.133131in}{3.109048in}}%
\pgfpathcurveto{\pgfqpoint{7.137689in}{3.113606in}}{\pgfqpoint{7.140250in}{3.119788in}}{\pgfqpoint{7.140250in}{3.126234in}}%
\pgfpathcurveto{\pgfqpoint{7.140250in}{3.132680in}}{\pgfqpoint{7.137689in}{3.138863in}}{\pgfqpoint{7.133131in}{3.143421in}}%
\pgfpathcurveto{\pgfqpoint{7.128573in}{3.147979in}}{\pgfqpoint{7.122390in}{3.150540in}}{\pgfqpoint{7.115944in}{3.150540in}}%
\pgfpathcurveto{\pgfqpoint{7.109498in}{3.150540in}}{\pgfqpoint{7.103316in}{3.147979in}}{\pgfqpoint{7.098758in}{3.143421in}}%
\pgfpathcurveto{\pgfqpoint{7.094200in}{3.138863in}}{\pgfqpoint{7.091639in}{3.132680in}}{\pgfqpoint{7.091639in}{3.126234in}}%
\pgfpathcurveto{\pgfqpoint{7.091639in}{3.119788in}}{\pgfqpoint{7.094200in}{3.113606in}}{\pgfqpoint{7.098758in}{3.109048in}}%
\pgfpathcurveto{\pgfqpoint{7.103316in}{3.104490in}}{\pgfqpoint{7.109498in}{3.101929in}}{\pgfqpoint{7.115944in}{3.101929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177056in}{3.149354in}}%
\pgfpathcurveto{\pgfqpoint{7.183502in}{3.149354in}}{\pgfqpoint{7.189685in}{3.151915in}}{\pgfqpoint{7.194243in}{3.156473in}}%
\pgfpathcurveto{\pgfqpoint{7.198801in}{3.161031in}}{\pgfqpoint{7.201362in}{3.167213in}}{\pgfqpoint{7.201362in}{3.173659in}}%
\pgfpathcurveto{\pgfqpoint{7.201362in}{3.180105in}}{\pgfqpoint{7.198801in}{3.186288in}}{\pgfqpoint{7.194243in}{3.190846in}}%
\pgfpathcurveto{\pgfqpoint{7.189685in}{3.195404in}}{\pgfqpoint{7.183502in}{3.197965in}}{\pgfqpoint{7.177056in}{3.197965in}}%
\pgfpathcurveto{\pgfqpoint{7.170610in}{3.197965in}}{\pgfqpoint{7.164427in}{3.195404in}}{\pgfqpoint{7.159869in}{3.190846in}}%
\pgfpathcurveto{\pgfqpoint{7.155311in}{3.186288in}}{\pgfqpoint{7.152750in}{3.180105in}}{\pgfqpoint{7.152750in}{3.173659in}}%
\pgfpathcurveto{\pgfqpoint{7.152750in}{3.167213in}}{\pgfqpoint{7.155311in}{3.161031in}}{\pgfqpoint{7.159869in}{3.156473in}}%
\pgfpathcurveto{\pgfqpoint{7.164427in}{3.151915in}}{\pgfqpoint{7.170610in}{3.149354in}}{\pgfqpoint{7.177056in}{3.149354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185667in}{2.670886in}}%
\pgfpathcurveto{\pgfqpoint{7.192113in}{2.670886in}}{\pgfqpoint{7.198295in}{2.673447in}}{\pgfqpoint{7.202853in}{2.678005in}}%
\pgfpathcurveto{\pgfqpoint{7.207411in}{2.682563in}}{\pgfqpoint{7.209972in}{2.688746in}}{\pgfqpoint{7.209972in}{2.695192in}}%
\pgfpathcurveto{\pgfqpoint{7.209972in}{2.701638in}}{\pgfqpoint{7.207411in}{2.707820in}}{\pgfqpoint{7.202853in}{2.712378in}}%
\pgfpathcurveto{\pgfqpoint{7.198295in}{2.716936in}}{\pgfqpoint{7.192113in}{2.719497in}}{\pgfqpoint{7.185667in}{2.719497in}}%
\pgfpathcurveto{\pgfqpoint{7.179221in}{2.719497in}}{\pgfqpoint{7.173038in}{2.716936in}}{\pgfqpoint{7.168480in}{2.712378in}}%
\pgfpathcurveto{\pgfqpoint{7.163922in}{2.707820in}}{\pgfqpoint{7.161361in}{2.701638in}}{\pgfqpoint{7.161361in}{2.695192in}}%
\pgfpathcurveto{\pgfqpoint{7.161361in}{2.688746in}}{\pgfqpoint{7.163922in}{2.682563in}}{\pgfqpoint{7.168480in}{2.678005in}}%
\pgfpathcurveto{\pgfqpoint{7.173038in}{2.673447in}}{\pgfqpoint{7.179221in}{2.670886in}}{\pgfqpoint{7.185667in}{2.670886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123295in}{2.990567in}}%
\pgfpathcurveto{\pgfqpoint{7.129740in}{2.990567in}}{\pgfqpoint{7.135923in}{2.993128in}}{\pgfqpoint{7.140481in}{2.997686in}}%
\pgfpathcurveto{\pgfqpoint{7.145039in}{3.002244in}}{\pgfqpoint{7.147600in}{3.008427in}}{\pgfqpoint{7.147600in}{3.014873in}}%
\pgfpathcurveto{\pgfqpoint{7.147600in}{3.021319in}}{\pgfqpoint{7.145039in}{3.027501in}}{\pgfqpoint{7.140481in}{3.032059in}}%
\pgfpathcurveto{\pgfqpoint{7.135923in}{3.036617in}}{\pgfqpoint{7.129740in}{3.039178in}}{\pgfqpoint{7.123295in}{3.039178in}}%
\pgfpathcurveto{\pgfqpoint{7.116849in}{3.039178in}}{\pgfqpoint{7.110666in}{3.036617in}}{\pgfqpoint{7.106108in}{3.032059in}}%
\pgfpathcurveto{\pgfqpoint{7.101550in}{3.027501in}}{\pgfqpoint{7.098989in}{3.021319in}}{\pgfqpoint{7.098989in}{3.014873in}}%
\pgfpathcurveto{\pgfqpoint{7.098989in}{3.008427in}}{\pgfqpoint{7.101550in}{3.002244in}}{\pgfqpoint{7.106108in}{2.997686in}}%
\pgfpathcurveto{\pgfqpoint{7.110666in}{2.993128in}}{\pgfqpoint{7.116849in}{2.990567in}}{\pgfqpoint{7.123295in}{2.990567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200855in}{3.257548in}}%
\pgfpathcurveto{\pgfqpoint{7.207301in}{3.257548in}}{\pgfqpoint{7.213484in}{3.260109in}}{\pgfqpoint{7.218041in}{3.264666in}}%
\pgfpathcurveto{\pgfqpoint{7.222599in}{3.269224in}}{\pgfqpoint{7.225160in}{3.275407in}}{\pgfqpoint{7.225160in}{3.281853in}}%
\pgfpathcurveto{\pgfqpoint{7.225160in}{3.288299in}}{\pgfqpoint{7.222599in}{3.294482in}}{\pgfqpoint{7.218041in}{3.299040in}}%
\pgfpathcurveto{\pgfqpoint{7.213484in}{3.303598in}}{\pgfqpoint{7.207301in}{3.306159in}}{\pgfqpoint{7.200855in}{3.306159in}}%
\pgfpathcurveto{\pgfqpoint{7.194409in}{3.306159in}}{\pgfqpoint{7.188226in}{3.303598in}}{\pgfqpoint{7.183668in}{3.299040in}}%
\pgfpathcurveto{\pgfqpoint{7.179110in}{3.294482in}}{\pgfqpoint{7.176549in}{3.288299in}}{\pgfqpoint{7.176549in}{3.281853in}}%
\pgfpathcurveto{\pgfqpoint{7.176549in}{3.275407in}}{\pgfqpoint{7.179110in}{3.269224in}}{\pgfqpoint{7.183668in}{3.264666in}}%
\pgfpathcurveto{\pgfqpoint{7.188226in}{3.260109in}}{\pgfqpoint{7.194409in}{3.257548in}}{\pgfqpoint{7.200855in}{3.257548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.153566in}{3.074177in}}%
\pgfpathcurveto{\pgfqpoint{7.160012in}{3.074177in}}{\pgfqpoint{7.166195in}{3.076738in}}{\pgfqpoint{7.170753in}{3.081296in}}%
\pgfpathcurveto{\pgfqpoint{7.175311in}{3.085854in}}{\pgfqpoint{7.177872in}{3.092037in}}{\pgfqpoint{7.177872in}{3.098483in}}%
\pgfpathcurveto{\pgfqpoint{7.177872in}{3.104929in}}{\pgfqpoint{7.175311in}{3.111112in}}{\pgfqpoint{7.170753in}{3.115670in}}%
\pgfpathcurveto{\pgfqpoint{7.166195in}{3.120228in}}{\pgfqpoint{7.160012in}{3.122789in}}{\pgfqpoint{7.153566in}{3.122789in}}%
\pgfpathcurveto{\pgfqpoint{7.147120in}{3.122789in}}{\pgfqpoint{7.140937in}{3.120228in}}{\pgfqpoint{7.136379in}{3.115670in}}%
\pgfpathcurveto{\pgfqpoint{7.131822in}{3.111112in}}{\pgfqpoint{7.129261in}{3.104929in}}{\pgfqpoint{7.129261in}{3.098483in}}%
\pgfpathcurveto{\pgfqpoint{7.129261in}{3.092037in}}{\pgfqpoint{7.131822in}{3.085854in}}{\pgfqpoint{7.136379in}{3.081296in}}%
\pgfpathcurveto{\pgfqpoint{7.140937in}{3.076738in}}{\pgfqpoint{7.147120in}{3.074177in}}{\pgfqpoint{7.153566in}{3.074177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125639in}{2.946030in}}%
\pgfpathcurveto{\pgfqpoint{7.132084in}{2.946030in}}{\pgfqpoint{7.138267in}{2.948591in}}{\pgfqpoint{7.142825in}{2.953149in}}%
\pgfpathcurveto{\pgfqpoint{7.147383in}{2.957707in}}{\pgfqpoint{7.149944in}{2.963890in}}{\pgfqpoint{7.149944in}{2.970336in}}%
\pgfpathcurveto{\pgfqpoint{7.149944in}{2.976782in}}{\pgfqpoint{7.147383in}{2.982965in}}{\pgfqpoint{7.142825in}{2.987523in}}%
\pgfpathcurveto{\pgfqpoint{7.138267in}{2.992081in}}{\pgfqpoint{7.132084in}{2.994642in}}{\pgfqpoint{7.125639in}{2.994642in}}%
\pgfpathcurveto{\pgfqpoint{7.119193in}{2.994642in}}{\pgfqpoint{7.113010in}{2.992081in}}{\pgfqpoint{7.108452in}{2.987523in}}%
\pgfpathcurveto{\pgfqpoint{7.103894in}{2.982965in}}{\pgfqpoint{7.101333in}{2.976782in}}{\pgfqpoint{7.101333in}{2.970336in}}%
\pgfpathcurveto{\pgfqpoint{7.101333in}{2.963890in}}{\pgfqpoint{7.103894in}{2.957707in}}{\pgfqpoint{7.108452in}{2.953149in}}%
\pgfpathcurveto{\pgfqpoint{7.113010in}{2.948591in}}{\pgfqpoint{7.119193in}{2.946030in}}{\pgfqpoint{7.125639in}{2.946030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105007in}{3.218291in}}%
\pgfpathcurveto{\pgfqpoint{7.111453in}{3.218291in}}{\pgfqpoint{7.117636in}{3.220852in}}{\pgfqpoint{7.122194in}{3.225410in}}%
\pgfpathcurveto{\pgfqpoint{7.126752in}{3.229968in}}{\pgfqpoint{7.129313in}{3.236151in}}{\pgfqpoint{7.129313in}{3.242597in}}%
\pgfpathcurveto{\pgfqpoint{7.129313in}{3.249042in}}{\pgfqpoint{7.126752in}{3.255225in}}{\pgfqpoint{7.122194in}{3.259783in}}%
\pgfpathcurveto{\pgfqpoint{7.117636in}{3.264341in}}{\pgfqpoint{7.111453in}{3.266902in}}{\pgfqpoint{7.105007in}{3.266902in}}%
\pgfpathcurveto{\pgfqpoint{7.098561in}{3.266902in}}{\pgfqpoint{7.092379in}{3.264341in}}{\pgfqpoint{7.087821in}{3.259783in}}%
\pgfpathcurveto{\pgfqpoint{7.083263in}{3.255225in}}{\pgfqpoint{7.080702in}{3.249042in}}{\pgfqpoint{7.080702in}{3.242597in}}%
\pgfpathcurveto{\pgfqpoint{7.080702in}{3.236151in}}{\pgfqpoint{7.083263in}{3.229968in}}{\pgfqpoint{7.087821in}{3.225410in}}%
\pgfpathcurveto{\pgfqpoint{7.092379in}{3.220852in}}{\pgfqpoint{7.098561in}{3.218291in}}{\pgfqpoint{7.105007in}{3.218291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192485in}{2.943376in}}%
\pgfpathcurveto{\pgfqpoint{7.198931in}{2.943376in}}{\pgfqpoint{7.205114in}{2.945937in}}{\pgfqpoint{7.209672in}{2.950495in}}%
\pgfpathcurveto{\pgfqpoint{7.214230in}{2.955053in}}{\pgfqpoint{7.216791in}{2.961236in}}{\pgfqpoint{7.216791in}{2.967682in}}%
\pgfpathcurveto{\pgfqpoint{7.216791in}{2.974128in}}{\pgfqpoint{7.214230in}{2.980311in}}{\pgfqpoint{7.209672in}{2.984869in}}%
\pgfpathcurveto{\pgfqpoint{7.205114in}{2.989427in}}{\pgfqpoint{7.198931in}{2.991988in}}{\pgfqpoint{7.192485in}{2.991988in}}%
\pgfpathcurveto{\pgfqpoint{7.186039in}{2.991988in}}{\pgfqpoint{7.179856in}{2.989427in}}{\pgfqpoint{7.175298in}{2.984869in}}%
\pgfpathcurveto{\pgfqpoint{7.170740in}{2.980311in}}{\pgfqpoint{7.168179in}{2.974128in}}{\pgfqpoint{7.168179in}{2.967682in}}%
\pgfpathcurveto{\pgfqpoint{7.168179in}{2.961236in}}{\pgfqpoint{7.170740in}{2.955053in}}{\pgfqpoint{7.175298in}{2.950495in}}%
\pgfpathcurveto{\pgfqpoint{7.179856in}{2.945937in}}{\pgfqpoint{7.186039in}{2.943376in}}{\pgfqpoint{7.192485in}{2.943376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151501in}{3.243837in}}%
\pgfpathcurveto{\pgfqpoint{7.157947in}{3.243837in}}{\pgfqpoint{7.164130in}{3.246398in}}{\pgfqpoint{7.168688in}{3.250955in}}%
\pgfpathcurveto{\pgfqpoint{7.173246in}{3.255513in}}{\pgfqpoint{7.175807in}{3.261696in}}{\pgfqpoint{7.175807in}{3.268142in}}%
\pgfpathcurveto{\pgfqpoint{7.175807in}{3.274588in}}{\pgfqpoint{7.173246in}{3.280771in}}{\pgfqpoint{7.168688in}{3.285329in}}%
\pgfpathcurveto{\pgfqpoint{7.164130in}{3.289887in}}{\pgfqpoint{7.157947in}{3.292448in}}{\pgfqpoint{7.151501in}{3.292448in}}%
\pgfpathcurveto{\pgfqpoint{7.145055in}{3.292448in}}{\pgfqpoint{7.138873in}{3.289887in}}{\pgfqpoint{7.134315in}{3.285329in}}%
\pgfpathcurveto{\pgfqpoint{7.129757in}{3.280771in}}{\pgfqpoint{7.127196in}{3.274588in}}{\pgfqpoint{7.127196in}{3.268142in}}%
\pgfpathcurveto{\pgfqpoint{7.127196in}{3.261696in}}{\pgfqpoint{7.129757in}{3.255513in}}{\pgfqpoint{7.134315in}{3.250955in}}%
\pgfpathcurveto{\pgfqpoint{7.138873in}{3.246398in}}{\pgfqpoint{7.145055in}{3.243837in}}{\pgfqpoint{7.151501in}{3.243837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.139036in}{2.922961in}}%
\pgfpathcurveto{\pgfqpoint{7.145482in}{2.922961in}}{\pgfqpoint{7.151665in}{2.925522in}}{\pgfqpoint{7.156223in}{2.930080in}}%
\pgfpathcurveto{\pgfqpoint{7.160781in}{2.934638in}}{\pgfqpoint{7.163342in}{2.940821in}}{\pgfqpoint{7.163342in}{2.947267in}}%
\pgfpathcurveto{\pgfqpoint{7.163342in}{2.953713in}}{\pgfqpoint{7.160781in}{2.959896in}}{\pgfqpoint{7.156223in}{2.964454in}}%
\pgfpathcurveto{\pgfqpoint{7.151665in}{2.969012in}}{\pgfqpoint{7.145482in}{2.971573in}}{\pgfqpoint{7.139036in}{2.971573in}}%
\pgfpathcurveto{\pgfqpoint{7.132590in}{2.971573in}}{\pgfqpoint{7.126407in}{2.969012in}}{\pgfqpoint{7.121849in}{2.964454in}}%
\pgfpathcurveto{\pgfqpoint{7.117292in}{2.959896in}}{\pgfqpoint{7.114731in}{2.953713in}}{\pgfqpoint{7.114731in}{2.947267in}}%
\pgfpathcurveto{\pgfqpoint{7.114731in}{2.940821in}}{\pgfqpoint{7.117292in}{2.934638in}}{\pgfqpoint{7.121849in}{2.930080in}}%
\pgfpathcurveto{\pgfqpoint{7.126407in}{2.925522in}}{\pgfqpoint{7.132590in}{2.922961in}}{\pgfqpoint{7.139036in}{2.922961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.137837in}{3.139721in}}%
\pgfpathcurveto{\pgfqpoint{7.144283in}{3.139721in}}{\pgfqpoint{7.150466in}{3.142282in}}{\pgfqpoint{7.155024in}{3.146840in}}%
\pgfpathcurveto{\pgfqpoint{7.159582in}{3.151398in}}{\pgfqpoint{7.162143in}{3.157580in}}{\pgfqpoint{7.162143in}{3.164026in}}%
\pgfpathcurveto{\pgfqpoint{7.162143in}{3.170472in}}{\pgfqpoint{7.159582in}{3.176655in}}{\pgfqpoint{7.155024in}{3.181213in}}%
\pgfpathcurveto{\pgfqpoint{7.150466in}{3.185771in}}{\pgfqpoint{7.144283in}{3.188332in}}{\pgfqpoint{7.137837in}{3.188332in}}%
\pgfpathcurveto{\pgfqpoint{7.131391in}{3.188332in}}{\pgfqpoint{7.125209in}{3.185771in}}{\pgfqpoint{7.120651in}{3.181213in}}%
\pgfpathcurveto{\pgfqpoint{7.116093in}{3.176655in}}{\pgfqpoint{7.113532in}{3.170472in}}{\pgfqpoint{7.113532in}{3.164026in}}%
\pgfpathcurveto{\pgfqpoint{7.113532in}{3.157580in}}{\pgfqpoint{7.116093in}{3.151398in}}{\pgfqpoint{7.120651in}{3.146840in}}%
\pgfpathcurveto{\pgfqpoint{7.125209in}{3.142282in}}{\pgfqpoint{7.131391in}{3.139721in}}{\pgfqpoint{7.137837in}{3.139721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152537in}{3.193177in}}%
\pgfpathcurveto{\pgfqpoint{7.158982in}{3.193177in}}{\pgfqpoint{7.165165in}{3.195738in}}{\pgfqpoint{7.169723in}{3.200296in}}%
\pgfpathcurveto{\pgfqpoint{7.174281in}{3.204854in}}{\pgfqpoint{7.176842in}{3.211037in}}{\pgfqpoint{7.176842in}{3.217483in}}%
\pgfpathcurveto{\pgfqpoint{7.176842in}{3.223929in}}{\pgfqpoint{7.174281in}{3.230111in}}{\pgfqpoint{7.169723in}{3.234669in}}%
\pgfpathcurveto{\pgfqpoint{7.165165in}{3.239227in}}{\pgfqpoint{7.158982in}{3.241788in}}{\pgfqpoint{7.152537in}{3.241788in}}%
\pgfpathcurveto{\pgfqpoint{7.146091in}{3.241788in}}{\pgfqpoint{7.139908in}{3.239227in}}{\pgfqpoint{7.135350in}{3.234669in}}%
\pgfpathcurveto{\pgfqpoint{7.130792in}{3.230111in}}{\pgfqpoint{7.128231in}{3.223929in}}{\pgfqpoint{7.128231in}{3.217483in}}%
\pgfpathcurveto{\pgfqpoint{7.128231in}{3.211037in}}{\pgfqpoint{7.130792in}{3.204854in}}{\pgfqpoint{7.135350in}{3.200296in}}%
\pgfpathcurveto{\pgfqpoint{7.139908in}{3.195738in}}{\pgfqpoint{7.146091in}{3.193177in}}{\pgfqpoint{7.152537in}{3.193177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118961in}{3.003414in}}%
\pgfpathcurveto{\pgfqpoint{7.125407in}{3.003414in}}{\pgfqpoint{7.131590in}{3.005975in}}{\pgfqpoint{7.136148in}{3.010533in}}%
\pgfpathcurveto{\pgfqpoint{7.140706in}{3.015091in}}{\pgfqpoint{7.143267in}{3.021274in}}{\pgfqpoint{7.143267in}{3.027720in}}%
\pgfpathcurveto{\pgfqpoint{7.143267in}{3.034166in}}{\pgfqpoint{7.140706in}{3.040348in}}{\pgfqpoint{7.136148in}{3.044906in}}%
\pgfpathcurveto{\pgfqpoint{7.131590in}{3.049464in}}{\pgfqpoint{7.125407in}{3.052025in}}{\pgfqpoint{7.118961in}{3.052025in}}%
\pgfpathcurveto{\pgfqpoint{7.112515in}{3.052025in}}{\pgfqpoint{7.106333in}{3.049464in}}{\pgfqpoint{7.101775in}{3.044906in}}%
\pgfpathcurveto{\pgfqpoint{7.097217in}{3.040348in}}{\pgfqpoint{7.094656in}{3.034166in}}{\pgfqpoint{7.094656in}{3.027720in}}%
\pgfpathcurveto{\pgfqpoint{7.094656in}{3.021274in}}{\pgfqpoint{7.097217in}{3.015091in}}{\pgfqpoint{7.101775in}{3.010533in}}%
\pgfpathcurveto{\pgfqpoint{7.106333in}{3.005975in}}{\pgfqpoint{7.112515in}{3.003414in}}{\pgfqpoint{7.118961in}{3.003414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164586in}{3.123003in}}%
\pgfpathcurveto{\pgfqpoint{7.171032in}{3.123003in}}{\pgfqpoint{7.177215in}{3.125564in}}{\pgfqpoint{7.181773in}{3.130122in}}%
\pgfpathcurveto{\pgfqpoint{7.186331in}{3.134680in}}{\pgfqpoint{7.188892in}{3.140863in}}{\pgfqpoint{7.188892in}{3.147309in}}%
\pgfpathcurveto{\pgfqpoint{7.188892in}{3.153755in}}{\pgfqpoint{7.186331in}{3.159937in}}{\pgfqpoint{7.181773in}{3.164495in}}%
\pgfpathcurveto{\pgfqpoint{7.177215in}{3.169053in}}{\pgfqpoint{7.171032in}{3.171614in}}{\pgfqpoint{7.164586in}{3.171614in}}%
\pgfpathcurveto{\pgfqpoint{7.158140in}{3.171614in}}{\pgfqpoint{7.151958in}{3.169053in}}{\pgfqpoint{7.147400in}{3.164495in}}%
\pgfpathcurveto{\pgfqpoint{7.142842in}{3.159937in}}{\pgfqpoint{7.140281in}{3.153755in}}{\pgfqpoint{7.140281in}{3.147309in}}%
\pgfpathcurveto{\pgfqpoint{7.140281in}{3.140863in}}{\pgfqpoint{7.142842in}{3.134680in}}{\pgfqpoint{7.147400in}{3.130122in}}%
\pgfpathcurveto{\pgfqpoint{7.151958in}{3.125564in}}{\pgfqpoint{7.158140in}{3.123003in}}{\pgfqpoint{7.164586in}{3.123003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157438in}{2.919456in}}%
\pgfpathcurveto{\pgfqpoint{7.163884in}{2.919456in}}{\pgfqpoint{7.170067in}{2.922017in}}{\pgfqpoint{7.174625in}{2.926575in}}%
\pgfpathcurveto{\pgfqpoint{7.179183in}{2.931133in}}{\pgfqpoint{7.181744in}{2.937316in}}{\pgfqpoint{7.181744in}{2.943762in}}%
\pgfpathcurveto{\pgfqpoint{7.181744in}{2.950207in}}{\pgfqpoint{7.179183in}{2.956390in}}{\pgfqpoint{7.174625in}{2.960948in}}%
\pgfpathcurveto{\pgfqpoint{7.170067in}{2.965506in}}{\pgfqpoint{7.163884in}{2.968067in}}{\pgfqpoint{7.157438in}{2.968067in}}%
\pgfpathcurveto{\pgfqpoint{7.150993in}{2.968067in}}{\pgfqpoint{7.144810in}{2.965506in}}{\pgfqpoint{7.140252in}{2.960948in}}%
\pgfpathcurveto{\pgfqpoint{7.135694in}{2.956390in}}{\pgfqpoint{7.133133in}{2.950207in}}{\pgfqpoint{7.133133in}{2.943762in}}%
\pgfpathcurveto{\pgfqpoint{7.133133in}{2.937316in}}{\pgfqpoint{7.135694in}{2.931133in}}{\pgfqpoint{7.140252in}{2.926575in}}%
\pgfpathcurveto{\pgfqpoint{7.144810in}{2.922017in}}{\pgfqpoint{7.150993in}{2.919456in}}{\pgfqpoint{7.157438in}{2.919456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208806in}{2.766568in}}%
\pgfpathcurveto{\pgfqpoint{7.215252in}{2.766568in}}{\pgfqpoint{7.221434in}{2.769129in}}{\pgfqpoint{7.225992in}{2.773687in}}%
\pgfpathcurveto{\pgfqpoint{7.230550in}{2.778245in}}{\pgfqpoint{7.233111in}{2.784428in}}{\pgfqpoint{7.233111in}{2.790874in}}%
\pgfpathcurveto{\pgfqpoint{7.233111in}{2.797319in}}{\pgfqpoint{7.230550in}{2.803502in}}{\pgfqpoint{7.225992in}{2.808060in}}%
\pgfpathcurveto{\pgfqpoint{7.221434in}{2.812618in}}{\pgfqpoint{7.215252in}{2.815179in}}{\pgfqpoint{7.208806in}{2.815179in}}%
\pgfpathcurveto{\pgfqpoint{7.202360in}{2.815179in}}{\pgfqpoint{7.196177in}{2.812618in}}{\pgfqpoint{7.191619in}{2.808060in}}%
\pgfpathcurveto{\pgfqpoint{7.187061in}{2.803502in}}{\pgfqpoint{7.184500in}{2.797319in}}{\pgfqpoint{7.184500in}{2.790874in}}%
\pgfpathcurveto{\pgfqpoint{7.184500in}{2.784428in}}{\pgfqpoint{7.187061in}{2.778245in}}{\pgfqpoint{7.191619in}{2.773687in}}%
\pgfpathcurveto{\pgfqpoint{7.196177in}{2.769129in}}{\pgfqpoint{7.202360in}{2.766568in}}{\pgfqpoint{7.208806in}{2.766568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193898in}{3.144743in}}%
\pgfpathcurveto{\pgfqpoint{7.200344in}{3.144743in}}{\pgfqpoint{7.206527in}{3.147304in}}{\pgfqpoint{7.211085in}{3.151862in}}%
\pgfpathcurveto{\pgfqpoint{7.215643in}{3.156420in}}{\pgfqpoint{7.218204in}{3.162602in}}{\pgfqpoint{7.218204in}{3.169048in}}%
\pgfpathcurveto{\pgfqpoint{7.218204in}{3.175494in}}{\pgfqpoint{7.215643in}{3.181677in}}{\pgfqpoint{7.211085in}{3.186235in}}%
\pgfpathcurveto{\pgfqpoint{7.206527in}{3.190793in}}{\pgfqpoint{7.200344in}{3.193354in}}{\pgfqpoint{7.193898in}{3.193354in}}%
\pgfpathcurveto{\pgfqpoint{7.187452in}{3.193354in}}{\pgfqpoint{7.181270in}{3.190793in}}{\pgfqpoint{7.176712in}{3.186235in}}%
\pgfpathcurveto{\pgfqpoint{7.172154in}{3.181677in}}{\pgfqpoint{7.169593in}{3.175494in}}{\pgfqpoint{7.169593in}{3.169048in}}%
\pgfpathcurveto{\pgfqpoint{7.169593in}{3.162602in}}{\pgfqpoint{7.172154in}{3.156420in}}{\pgfqpoint{7.176712in}{3.151862in}}%
\pgfpathcurveto{\pgfqpoint{7.181270in}{3.147304in}}{\pgfqpoint{7.187452in}{3.144743in}}{\pgfqpoint{7.193898in}{3.144743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.109859in}{2.596310in}}%
\pgfpathcurveto{\pgfqpoint{7.116305in}{2.596310in}}{\pgfqpoint{7.122488in}{2.598871in}}{\pgfqpoint{7.127046in}{2.603429in}}%
\pgfpathcurveto{\pgfqpoint{7.131604in}{2.607986in}}{\pgfqpoint{7.134165in}{2.614169in}}{\pgfqpoint{7.134165in}{2.620615in}}%
\pgfpathcurveto{\pgfqpoint{7.134165in}{2.627061in}}{\pgfqpoint{7.131604in}{2.633244in}}{\pgfqpoint{7.127046in}{2.637802in}}%
\pgfpathcurveto{\pgfqpoint{7.122488in}{2.642360in}}{\pgfqpoint{7.116305in}{2.644921in}}{\pgfqpoint{7.109859in}{2.644921in}}%
\pgfpathcurveto{\pgfqpoint{7.103413in}{2.644921in}}{\pgfqpoint{7.097231in}{2.642360in}}{\pgfqpoint{7.092673in}{2.637802in}}%
\pgfpathcurveto{\pgfqpoint{7.088115in}{2.633244in}}{\pgfqpoint{7.085554in}{2.627061in}}{\pgfqpoint{7.085554in}{2.620615in}}%
\pgfpathcurveto{\pgfqpoint{7.085554in}{2.614169in}}{\pgfqpoint{7.088115in}{2.607986in}}{\pgfqpoint{7.092673in}{2.603429in}}%
\pgfpathcurveto{\pgfqpoint{7.097231in}{2.598871in}}{\pgfqpoint{7.103413in}{2.596310in}}{\pgfqpoint{7.109859in}{2.596310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.114015in}{3.081933in}}%
\pgfpathcurveto{\pgfqpoint{7.120461in}{3.081933in}}{\pgfqpoint{7.126644in}{3.084494in}}{\pgfqpoint{7.131202in}{3.089052in}}%
\pgfpathcurveto{\pgfqpoint{7.135760in}{3.093610in}}{\pgfqpoint{7.138321in}{3.099793in}}{\pgfqpoint{7.138321in}{3.106239in}}%
\pgfpathcurveto{\pgfqpoint{7.138321in}{3.112685in}}{\pgfqpoint{7.135760in}{3.118868in}}{\pgfqpoint{7.131202in}{3.123426in}}%
\pgfpathcurveto{\pgfqpoint{7.126644in}{3.127983in}}{\pgfqpoint{7.120461in}{3.130544in}}{\pgfqpoint{7.114015in}{3.130544in}}%
\pgfpathcurveto{\pgfqpoint{7.107569in}{3.130544in}}{\pgfqpoint{7.101386in}{3.127983in}}{\pgfqpoint{7.096828in}{3.123426in}}%
\pgfpathcurveto{\pgfqpoint{7.092271in}{3.118868in}}{\pgfqpoint{7.089710in}{3.112685in}}{\pgfqpoint{7.089710in}{3.106239in}}%
\pgfpathcurveto{\pgfqpoint{7.089710in}{3.099793in}}{\pgfqpoint{7.092271in}{3.093610in}}{\pgfqpoint{7.096828in}{3.089052in}}%
\pgfpathcurveto{\pgfqpoint{7.101386in}{3.084494in}}{\pgfqpoint{7.107569in}{3.081933in}}{\pgfqpoint{7.114015in}{3.081933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.124216in}{2.767508in}}%
\pgfpathcurveto{\pgfqpoint{7.130661in}{2.767508in}}{\pgfqpoint{7.136844in}{2.770069in}}{\pgfqpoint{7.141402in}{2.774627in}}%
\pgfpathcurveto{\pgfqpoint{7.145960in}{2.779185in}}{\pgfqpoint{7.148521in}{2.785368in}}{\pgfqpoint{7.148521in}{2.791814in}}%
\pgfpathcurveto{\pgfqpoint{7.148521in}{2.798260in}}{\pgfqpoint{7.145960in}{2.804442in}}{\pgfqpoint{7.141402in}{2.809000in}}%
\pgfpathcurveto{\pgfqpoint{7.136844in}{2.813558in}}{\pgfqpoint{7.130661in}{2.816119in}}{\pgfqpoint{7.124216in}{2.816119in}}%
\pgfpathcurveto{\pgfqpoint{7.117770in}{2.816119in}}{\pgfqpoint{7.111587in}{2.813558in}}{\pgfqpoint{7.107029in}{2.809000in}}%
\pgfpathcurveto{\pgfqpoint{7.102471in}{2.804442in}}{\pgfqpoint{7.099910in}{2.798260in}}{\pgfqpoint{7.099910in}{2.791814in}}%
\pgfpathcurveto{\pgfqpoint{7.099910in}{2.785368in}}{\pgfqpoint{7.102471in}{2.779185in}}{\pgfqpoint{7.107029in}{2.774627in}}%
\pgfpathcurveto{\pgfqpoint{7.111587in}{2.770069in}}{\pgfqpoint{7.117770in}{2.767508in}}{\pgfqpoint{7.124216in}{2.767508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.211262in}{2.803087in}}%
\pgfpathcurveto{\pgfqpoint{7.217708in}{2.803087in}}{\pgfqpoint{7.223891in}{2.805648in}}{\pgfqpoint{7.228449in}{2.810206in}}%
\pgfpathcurveto{\pgfqpoint{7.233007in}{2.814764in}}{\pgfqpoint{7.235568in}{2.820946in}}{\pgfqpoint{7.235568in}{2.827392in}}%
\pgfpathcurveto{\pgfqpoint{7.235568in}{2.833838in}}{\pgfqpoint{7.233007in}{2.840021in}}{\pgfqpoint{7.228449in}{2.844579in}}%
\pgfpathcurveto{\pgfqpoint{7.223891in}{2.849137in}}{\pgfqpoint{7.217708in}{2.851698in}}{\pgfqpoint{7.211262in}{2.851698in}}%
\pgfpathcurveto{\pgfqpoint{7.204816in}{2.851698in}}{\pgfqpoint{7.198634in}{2.849137in}}{\pgfqpoint{7.194076in}{2.844579in}}%
\pgfpathcurveto{\pgfqpoint{7.189518in}{2.840021in}}{\pgfqpoint{7.186957in}{2.833838in}}{\pgfqpoint{7.186957in}{2.827392in}}%
\pgfpathcurveto{\pgfqpoint{7.186957in}{2.820946in}}{\pgfqpoint{7.189518in}{2.814764in}}{\pgfqpoint{7.194076in}{2.810206in}}%
\pgfpathcurveto{\pgfqpoint{7.198634in}{2.805648in}}{\pgfqpoint{7.204816in}{2.803087in}}{\pgfqpoint{7.211262in}{2.803087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175592in}{2.962816in}}%
\pgfpathcurveto{\pgfqpoint{7.182038in}{2.962816in}}{\pgfqpoint{7.188221in}{2.965377in}}{\pgfqpoint{7.192779in}{2.969935in}}%
\pgfpathcurveto{\pgfqpoint{7.197336in}{2.974493in}}{\pgfqpoint{7.199897in}{2.980676in}}{\pgfqpoint{7.199897in}{2.987122in}}%
\pgfpathcurveto{\pgfqpoint{7.199897in}{2.993568in}}{\pgfqpoint{7.197336in}{2.999751in}}{\pgfqpoint{7.192779in}{3.004309in}}%
\pgfpathcurveto{\pgfqpoint{7.188221in}{3.008866in}}{\pgfqpoint{7.182038in}{3.011427in}}{\pgfqpoint{7.175592in}{3.011427in}}%
\pgfpathcurveto{\pgfqpoint{7.169146in}{3.011427in}}{\pgfqpoint{7.162963in}{3.008866in}}{\pgfqpoint{7.158405in}{3.004309in}}%
\pgfpathcurveto{\pgfqpoint{7.153847in}{2.999751in}}{\pgfqpoint{7.151286in}{2.993568in}}{\pgfqpoint{7.151286in}{2.987122in}}%
\pgfpathcurveto{\pgfqpoint{7.151286in}{2.980676in}}{\pgfqpoint{7.153847in}{2.974493in}}{\pgfqpoint{7.158405in}{2.969935in}}%
\pgfpathcurveto{\pgfqpoint{7.162963in}{2.965377in}}{\pgfqpoint{7.169146in}{2.962816in}}{\pgfqpoint{7.175592in}{2.962816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099559in}{2.866581in}}%
\pgfpathcurveto{\pgfqpoint{7.106005in}{2.866581in}}{\pgfqpoint{7.112187in}{2.869142in}}{\pgfqpoint{7.116745in}{2.873700in}}%
\pgfpathcurveto{\pgfqpoint{7.121303in}{2.878258in}}{\pgfqpoint{7.123864in}{2.884440in}}{\pgfqpoint{7.123864in}{2.890886in}}%
\pgfpathcurveto{\pgfqpoint{7.123864in}{2.897332in}}{\pgfqpoint{7.121303in}{2.903515in}}{\pgfqpoint{7.116745in}{2.908073in}}%
\pgfpathcurveto{\pgfqpoint{7.112187in}{2.912631in}}{\pgfqpoint{7.106005in}{2.915192in}}{\pgfqpoint{7.099559in}{2.915192in}}%
\pgfpathcurveto{\pgfqpoint{7.093113in}{2.915192in}}{\pgfqpoint{7.086930in}{2.912631in}}{\pgfqpoint{7.082372in}{2.908073in}}%
\pgfpathcurveto{\pgfqpoint{7.077814in}{2.903515in}}{\pgfqpoint{7.075253in}{2.897332in}}{\pgfqpoint{7.075253in}{2.890886in}}%
\pgfpathcurveto{\pgfqpoint{7.075253in}{2.884440in}}{\pgfqpoint{7.077814in}{2.878258in}}{\pgfqpoint{7.082372in}{2.873700in}}%
\pgfpathcurveto{\pgfqpoint{7.086930in}{2.869142in}}{\pgfqpoint{7.093113in}{2.866581in}}{\pgfqpoint{7.099559in}{2.866581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.114347in}{2.943783in}}%
\pgfpathcurveto{\pgfqpoint{7.120793in}{2.943783in}}{\pgfqpoint{7.126976in}{2.946344in}}{\pgfqpoint{7.131534in}{2.950902in}}%
\pgfpathcurveto{\pgfqpoint{7.136092in}{2.955460in}}{\pgfqpoint{7.138653in}{2.961642in}}{\pgfqpoint{7.138653in}{2.968088in}}%
\pgfpathcurveto{\pgfqpoint{7.138653in}{2.974534in}}{\pgfqpoint{7.136092in}{2.980717in}}{\pgfqpoint{7.131534in}{2.985275in}}%
\pgfpathcurveto{\pgfqpoint{7.126976in}{2.989833in}}{\pgfqpoint{7.120793in}{2.992394in}}{\pgfqpoint{7.114347in}{2.992394in}}%
\pgfpathcurveto{\pgfqpoint{7.107901in}{2.992394in}}{\pgfqpoint{7.101718in}{2.989833in}}{\pgfqpoint{7.097160in}{2.985275in}}%
\pgfpathcurveto{\pgfqpoint{7.092603in}{2.980717in}}{\pgfqpoint{7.090042in}{2.974534in}}{\pgfqpoint{7.090042in}{2.968088in}}%
\pgfpathcurveto{\pgfqpoint{7.090042in}{2.961642in}}{\pgfqpoint{7.092603in}{2.955460in}}{\pgfqpoint{7.097160in}{2.950902in}}%
\pgfpathcurveto{\pgfqpoint{7.101718in}{2.946344in}}{\pgfqpoint{7.107901in}{2.943783in}}{\pgfqpoint{7.114347in}{2.943783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152604in}{2.966493in}}%
\pgfpathcurveto{\pgfqpoint{7.159050in}{2.966493in}}{\pgfqpoint{7.165233in}{2.969054in}}{\pgfqpoint{7.169791in}{2.973612in}}%
\pgfpathcurveto{\pgfqpoint{7.174349in}{2.978170in}}{\pgfqpoint{7.176910in}{2.984353in}}{\pgfqpoint{7.176910in}{2.990799in}}%
\pgfpathcurveto{\pgfqpoint{7.176910in}{2.997245in}}{\pgfqpoint{7.174349in}{3.003427in}}{\pgfqpoint{7.169791in}{3.007985in}}%
\pgfpathcurveto{\pgfqpoint{7.165233in}{3.012543in}}{\pgfqpoint{7.159050in}{3.015104in}}{\pgfqpoint{7.152604in}{3.015104in}}%
\pgfpathcurveto{\pgfqpoint{7.146159in}{3.015104in}}{\pgfqpoint{7.139976in}{3.012543in}}{\pgfqpoint{7.135418in}{3.007985in}}%
\pgfpathcurveto{\pgfqpoint{7.130860in}{3.003427in}}{\pgfqpoint{7.128299in}{2.997245in}}{\pgfqpoint{7.128299in}{2.990799in}}%
\pgfpathcurveto{\pgfqpoint{7.128299in}{2.984353in}}{\pgfqpoint{7.130860in}{2.978170in}}{\pgfqpoint{7.135418in}{2.973612in}}%
\pgfpathcurveto{\pgfqpoint{7.139976in}{2.969054in}}{\pgfqpoint{7.146159in}{2.966493in}}{\pgfqpoint{7.152604in}{2.966493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.146972in}{3.044781in}}%
\pgfpathcurveto{\pgfqpoint{7.153418in}{3.044781in}}{\pgfqpoint{7.159601in}{3.047342in}}{\pgfqpoint{7.164159in}{3.051899in}}%
\pgfpathcurveto{\pgfqpoint{7.168717in}{3.056457in}}{\pgfqpoint{7.171278in}{3.062640in}}{\pgfqpoint{7.171278in}{3.069086in}}%
\pgfpathcurveto{\pgfqpoint{7.171278in}{3.075532in}}{\pgfqpoint{7.168717in}{3.081715in}}{\pgfqpoint{7.164159in}{3.086273in}}%
\pgfpathcurveto{\pgfqpoint{7.159601in}{3.090831in}}{\pgfqpoint{7.153418in}{3.093392in}}{\pgfqpoint{7.146972in}{3.093392in}}%
\pgfpathcurveto{\pgfqpoint{7.140526in}{3.093392in}}{\pgfqpoint{7.134344in}{3.090831in}}{\pgfqpoint{7.129786in}{3.086273in}}%
\pgfpathcurveto{\pgfqpoint{7.125228in}{3.081715in}}{\pgfqpoint{7.122667in}{3.075532in}}{\pgfqpoint{7.122667in}{3.069086in}}%
\pgfpathcurveto{\pgfqpoint{7.122667in}{3.062640in}}{\pgfqpoint{7.125228in}{3.056457in}}{\pgfqpoint{7.129786in}{3.051899in}}%
\pgfpathcurveto{\pgfqpoint{7.134344in}{3.047342in}}{\pgfqpoint{7.140526in}{3.044781in}}{\pgfqpoint{7.146972in}{3.044781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172277in}{2.840832in}}%
\pgfpathcurveto{\pgfqpoint{7.178723in}{2.840832in}}{\pgfqpoint{7.184906in}{2.843393in}}{\pgfqpoint{7.189464in}{2.847951in}}%
\pgfpathcurveto{\pgfqpoint{7.194022in}{2.852509in}}{\pgfqpoint{7.196583in}{2.858692in}}{\pgfqpoint{7.196583in}{2.865138in}}%
\pgfpathcurveto{\pgfqpoint{7.196583in}{2.871584in}}{\pgfqpoint{7.194022in}{2.877767in}}{\pgfqpoint{7.189464in}{2.882325in}}%
\pgfpathcurveto{\pgfqpoint{7.184906in}{2.886883in}}{\pgfqpoint{7.178723in}{2.889444in}}{\pgfqpoint{7.172277in}{2.889444in}}%
\pgfpathcurveto{\pgfqpoint{7.165831in}{2.889444in}}{\pgfqpoint{7.159648in}{2.886883in}}{\pgfqpoint{7.155091in}{2.882325in}}%
\pgfpathcurveto{\pgfqpoint{7.150533in}{2.877767in}}{\pgfqpoint{7.147972in}{2.871584in}}{\pgfqpoint{7.147972in}{2.865138in}}%
\pgfpathcurveto{\pgfqpoint{7.147972in}{2.858692in}}{\pgfqpoint{7.150533in}{2.852509in}}{\pgfqpoint{7.155091in}{2.847951in}}%
\pgfpathcurveto{\pgfqpoint{7.159648in}{2.843393in}}{\pgfqpoint{7.165831in}{2.840832in}}{\pgfqpoint{7.172277in}{2.840832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123765in}{2.871336in}}%
\pgfpathcurveto{\pgfqpoint{7.130211in}{2.871336in}}{\pgfqpoint{7.136394in}{2.873897in}}{\pgfqpoint{7.140952in}{2.878455in}}%
\pgfpathcurveto{\pgfqpoint{7.145510in}{2.883013in}}{\pgfqpoint{7.148071in}{2.889196in}}{\pgfqpoint{7.148071in}{2.895642in}}%
\pgfpathcurveto{\pgfqpoint{7.148071in}{2.902087in}}{\pgfqpoint{7.145510in}{2.908270in}}{\pgfqpoint{7.140952in}{2.912828in}}%
\pgfpathcurveto{\pgfqpoint{7.136394in}{2.917386in}}{\pgfqpoint{7.130211in}{2.919947in}}{\pgfqpoint{7.123765in}{2.919947in}}%
\pgfpathcurveto{\pgfqpoint{7.117320in}{2.919947in}}{\pgfqpoint{7.111137in}{2.917386in}}{\pgfqpoint{7.106579in}{2.912828in}}%
\pgfpathcurveto{\pgfqpoint{7.102021in}{2.908270in}}{\pgfqpoint{7.099460in}{2.902087in}}{\pgfqpoint{7.099460in}{2.895642in}}%
\pgfpathcurveto{\pgfqpoint{7.099460in}{2.889196in}}{\pgfqpoint{7.102021in}{2.883013in}}{\pgfqpoint{7.106579in}{2.878455in}}%
\pgfpathcurveto{\pgfqpoint{7.111137in}{2.873897in}}{\pgfqpoint{7.117320in}{2.871336in}}{\pgfqpoint{7.123765in}{2.871336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099100in}{3.066552in}}%
\pgfpathcurveto{\pgfqpoint{7.105546in}{3.066552in}}{\pgfqpoint{7.111729in}{3.069113in}}{\pgfqpoint{7.116287in}{3.073671in}}%
\pgfpathcurveto{\pgfqpoint{7.120845in}{3.078229in}}{\pgfqpoint{7.123406in}{3.084412in}}{\pgfqpoint{7.123406in}{3.090858in}}%
\pgfpathcurveto{\pgfqpoint{7.123406in}{3.097304in}}{\pgfqpoint{7.120845in}{3.103487in}}{\pgfqpoint{7.116287in}{3.108045in}}%
\pgfpathcurveto{\pgfqpoint{7.111729in}{3.112603in}}{\pgfqpoint{7.105546in}{3.115164in}}{\pgfqpoint{7.099100in}{3.115164in}}%
\pgfpathcurveto{\pgfqpoint{7.092654in}{3.115164in}}{\pgfqpoint{7.086472in}{3.112603in}}{\pgfqpoint{7.081914in}{3.108045in}}%
\pgfpathcurveto{\pgfqpoint{7.077356in}{3.103487in}}{\pgfqpoint{7.074795in}{3.097304in}}{\pgfqpoint{7.074795in}{3.090858in}}%
\pgfpathcurveto{\pgfqpoint{7.074795in}{3.084412in}}{\pgfqpoint{7.077356in}{3.078229in}}{\pgfqpoint{7.081914in}{3.073671in}}%
\pgfpathcurveto{\pgfqpoint{7.086472in}{3.069113in}}{\pgfqpoint{7.092654in}{3.066552in}}{\pgfqpoint{7.099100in}{3.066552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.115902in}{3.155383in}}%
\pgfpathcurveto{\pgfqpoint{7.122347in}{3.155383in}}{\pgfqpoint{7.128530in}{3.157944in}}{\pgfqpoint{7.133088in}{3.162502in}}%
\pgfpathcurveto{\pgfqpoint{7.137646in}{3.167060in}}{\pgfqpoint{7.140207in}{3.173242in}}{\pgfqpoint{7.140207in}{3.179688in}}%
\pgfpathcurveto{\pgfqpoint{7.140207in}{3.186134in}}{\pgfqpoint{7.137646in}{3.192317in}}{\pgfqpoint{7.133088in}{3.196875in}}%
\pgfpathcurveto{\pgfqpoint{7.128530in}{3.201433in}}{\pgfqpoint{7.122347in}{3.203994in}}{\pgfqpoint{7.115902in}{3.203994in}}%
\pgfpathcurveto{\pgfqpoint{7.109456in}{3.203994in}}{\pgfqpoint{7.103273in}{3.201433in}}{\pgfqpoint{7.098715in}{3.196875in}}%
\pgfpathcurveto{\pgfqpoint{7.094157in}{3.192317in}}{\pgfqpoint{7.091596in}{3.186134in}}{\pgfqpoint{7.091596in}{3.179688in}}%
\pgfpathcurveto{\pgfqpoint{7.091596in}{3.173242in}}{\pgfqpoint{7.094157in}{3.167060in}}{\pgfqpoint{7.098715in}{3.162502in}}%
\pgfpathcurveto{\pgfqpoint{7.103273in}{3.157944in}}{\pgfqpoint{7.109456in}{3.155383in}}{\pgfqpoint{7.115902in}{3.155383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.120005in}{2.729115in}}%
\pgfpathcurveto{\pgfqpoint{7.126451in}{2.729115in}}{\pgfqpoint{7.132634in}{2.731676in}}{\pgfqpoint{7.137192in}{2.736233in}}%
\pgfpathcurveto{\pgfqpoint{7.141750in}{2.740791in}}{\pgfqpoint{7.144311in}{2.746974in}}{\pgfqpoint{7.144311in}{2.753420in}}%
\pgfpathcurveto{\pgfqpoint{7.144311in}{2.759866in}}{\pgfqpoint{7.141750in}{2.766049in}}{\pgfqpoint{7.137192in}{2.770607in}}%
\pgfpathcurveto{\pgfqpoint{7.132634in}{2.775165in}}{\pgfqpoint{7.126451in}{2.777726in}}{\pgfqpoint{7.120005in}{2.777726in}}%
\pgfpathcurveto{\pgfqpoint{7.113559in}{2.777726in}}{\pgfqpoint{7.107376in}{2.775165in}}{\pgfqpoint{7.102818in}{2.770607in}}%
\pgfpathcurveto{\pgfqpoint{7.098260in}{2.766049in}}{\pgfqpoint{7.095699in}{2.759866in}}{\pgfqpoint{7.095699in}{2.753420in}}%
\pgfpathcurveto{\pgfqpoint{7.095699in}{2.746974in}}{\pgfqpoint{7.098260in}{2.740791in}}{\pgfqpoint{7.102818in}{2.736233in}}%
\pgfpathcurveto{\pgfqpoint{7.107376in}{2.731676in}}{\pgfqpoint{7.113559in}{2.729115in}}{\pgfqpoint{7.120005in}{2.729115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100726in}{3.016777in}}%
\pgfpathcurveto{\pgfqpoint{7.107172in}{3.016777in}}{\pgfqpoint{7.113355in}{3.019338in}}{\pgfqpoint{7.117913in}{3.023896in}}%
\pgfpathcurveto{\pgfqpoint{7.122470in}{3.028454in}}{\pgfqpoint{7.125031in}{3.034637in}}{\pgfqpoint{7.125031in}{3.041082in}}%
\pgfpathcurveto{\pgfqpoint{7.125031in}{3.047528in}}{\pgfqpoint{7.122470in}{3.053711in}}{\pgfqpoint{7.117913in}{3.058269in}}%
\pgfpathcurveto{\pgfqpoint{7.113355in}{3.062827in}}{\pgfqpoint{7.107172in}{3.065388in}}{\pgfqpoint{7.100726in}{3.065388in}}%
\pgfpathcurveto{\pgfqpoint{7.094280in}{3.065388in}}{\pgfqpoint{7.088097in}{3.062827in}}{\pgfqpoint{7.083539in}{3.058269in}}%
\pgfpathcurveto{\pgfqpoint{7.078981in}{3.053711in}}{\pgfqpoint{7.076420in}{3.047528in}}{\pgfqpoint{7.076420in}{3.041082in}}%
\pgfpathcurveto{\pgfqpoint{7.076420in}{3.034637in}}{\pgfqpoint{7.078981in}{3.028454in}}{\pgfqpoint{7.083539in}{3.023896in}}%
\pgfpathcurveto{\pgfqpoint{7.088097in}{3.019338in}}{\pgfqpoint{7.094280in}{3.016777in}}{\pgfqpoint{7.100726in}{3.016777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098978in}{2.971197in}}%
\pgfpathcurveto{\pgfqpoint{7.105424in}{2.971197in}}{\pgfqpoint{7.111607in}{2.973758in}}{\pgfqpoint{7.116165in}{2.978316in}}%
\pgfpathcurveto{\pgfqpoint{7.120723in}{2.982874in}}{\pgfqpoint{7.123284in}{2.989057in}}{\pgfqpoint{7.123284in}{2.995503in}}%
\pgfpathcurveto{\pgfqpoint{7.123284in}{3.001949in}}{\pgfqpoint{7.120723in}{3.008132in}}{\pgfqpoint{7.116165in}{3.012690in}}%
\pgfpathcurveto{\pgfqpoint{7.111607in}{3.017248in}}{\pgfqpoint{7.105424in}{3.019808in}}{\pgfqpoint{7.098978in}{3.019808in}}%
\pgfpathcurveto{\pgfqpoint{7.092532in}{3.019808in}}{\pgfqpoint{7.086349in}{3.017248in}}{\pgfqpoint{7.081792in}{3.012690in}}%
\pgfpathcurveto{\pgfqpoint{7.077234in}{3.008132in}}{\pgfqpoint{7.074673in}{3.001949in}}{\pgfqpoint{7.074673in}{2.995503in}}%
\pgfpathcurveto{\pgfqpoint{7.074673in}{2.989057in}}{\pgfqpoint{7.077234in}{2.982874in}}{\pgfqpoint{7.081792in}{2.978316in}}%
\pgfpathcurveto{\pgfqpoint{7.086349in}{2.973758in}}{\pgfqpoint{7.092532in}{2.971197in}}{\pgfqpoint{7.098978in}{2.971197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.108777in}{2.585813in}}%
\pgfpathcurveto{\pgfqpoint{7.115222in}{2.585813in}}{\pgfqpoint{7.121405in}{2.588374in}}{\pgfqpoint{7.125963in}{2.592932in}}%
\pgfpathcurveto{\pgfqpoint{7.130521in}{2.597490in}}{\pgfqpoint{7.133082in}{2.603673in}}{\pgfqpoint{7.133082in}{2.610119in}}%
\pgfpathcurveto{\pgfqpoint{7.133082in}{2.616565in}}{\pgfqpoint{7.130521in}{2.622748in}}{\pgfqpoint{7.125963in}{2.627306in}}%
\pgfpathcurveto{\pgfqpoint{7.121405in}{2.631863in}}{\pgfqpoint{7.115222in}{2.634424in}}{\pgfqpoint{7.108777in}{2.634424in}}%
\pgfpathcurveto{\pgfqpoint{7.102331in}{2.634424in}}{\pgfqpoint{7.096148in}{2.631863in}}{\pgfqpoint{7.091590in}{2.627306in}}%
\pgfpathcurveto{\pgfqpoint{7.087032in}{2.622748in}}{\pgfqpoint{7.084471in}{2.616565in}}{\pgfqpoint{7.084471in}{2.610119in}}%
\pgfpathcurveto{\pgfqpoint{7.084471in}{2.603673in}}{\pgfqpoint{7.087032in}{2.597490in}}{\pgfqpoint{7.091590in}{2.592932in}}%
\pgfpathcurveto{\pgfqpoint{7.096148in}{2.588374in}}{\pgfqpoint{7.102331in}{2.585813in}}{\pgfqpoint{7.108777in}{2.585813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157203in}{3.020486in}}%
\pgfpathcurveto{\pgfqpoint{7.163649in}{3.020486in}}{\pgfqpoint{7.169832in}{3.023047in}}{\pgfqpoint{7.174390in}{3.027605in}}%
\pgfpathcurveto{\pgfqpoint{7.178948in}{3.032162in}}{\pgfqpoint{7.181509in}{3.038345in}}{\pgfqpoint{7.181509in}{3.044791in}}%
\pgfpathcurveto{\pgfqpoint{7.181509in}{3.051237in}}{\pgfqpoint{7.178948in}{3.057420in}}{\pgfqpoint{7.174390in}{3.061978in}}%
\pgfpathcurveto{\pgfqpoint{7.169832in}{3.066536in}}{\pgfqpoint{7.163649in}{3.069097in}}{\pgfqpoint{7.157203in}{3.069097in}}%
\pgfpathcurveto{\pgfqpoint{7.150757in}{3.069097in}}{\pgfqpoint{7.144574in}{3.066536in}}{\pgfqpoint{7.140016in}{3.061978in}}%
\pgfpathcurveto{\pgfqpoint{7.135458in}{3.057420in}}{\pgfqpoint{7.132897in}{3.051237in}}{\pgfqpoint{7.132897in}{3.044791in}}%
\pgfpathcurveto{\pgfqpoint{7.132897in}{3.038345in}}{\pgfqpoint{7.135458in}{3.032162in}}{\pgfqpoint{7.140016in}{3.027605in}}%
\pgfpathcurveto{\pgfqpoint{7.144574in}{3.023047in}}{\pgfqpoint{7.150757in}{3.020486in}}{\pgfqpoint{7.157203in}{3.020486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145993in}{2.684971in}}%
\pgfpathcurveto{\pgfqpoint{7.152439in}{2.684971in}}{\pgfqpoint{7.158622in}{2.687532in}}{\pgfqpoint{7.163180in}{2.692090in}}%
\pgfpathcurveto{\pgfqpoint{7.167738in}{2.696647in}}{\pgfqpoint{7.170299in}{2.702830in}}{\pgfqpoint{7.170299in}{2.709276in}}%
\pgfpathcurveto{\pgfqpoint{7.170299in}{2.715722in}}{\pgfqpoint{7.167738in}{2.721905in}}{\pgfqpoint{7.163180in}{2.726463in}}%
\pgfpathcurveto{\pgfqpoint{7.158622in}{2.731021in}}{\pgfqpoint{7.152439in}{2.733582in}}{\pgfqpoint{7.145993in}{2.733582in}}%
\pgfpathcurveto{\pgfqpoint{7.139547in}{2.733582in}}{\pgfqpoint{7.133364in}{2.731021in}}{\pgfqpoint{7.128806in}{2.726463in}}%
\pgfpathcurveto{\pgfqpoint{7.124248in}{2.721905in}}{\pgfqpoint{7.121688in}{2.715722in}}{\pgfqpoint{7.121688in}{2.709276in}}%
\pgfpathcurveto{\pgfqpoint{7.121688in}{2.702830in}}{\pgfqpoint{7.124248in}{2.696647in}}{\pgfqpoint{7.128806in}{2.692090in}}%
\pgfpathcurveto{\pgfqpoint{7.133364in}{2.687532in}}{\pgfqpoint{7.139547in}{2.684971in}}{\pgfqpoint{7.145993in}{2.684971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125938in}{2.817994in}}%
\pgfpathcurveto{\pgfqpoint{7.132384in}{2.817994in}}{\pgfqpoint{7.138566in}{2.820555in}}{\pgfqpoint{7.143124in}{2.825113in}}%
\pgfpathcurveto{\pgfqpoint{7.147682in}{2.829671in}}{\pgfqpoint{7.150243in}{2.835854in}}{\pgfqpoint{7.150243in}{2.842299in}}%
\pgfpathcurveto{\pgfqpoint{7.150243in}{2.848745in}}{\pgfqpoint{7.147682in}{2.854928in}}{\pgfqpoint{7.143124in}{2.859486in}}%
\pgfpathcurveto{\pgfqpoint{7.138566in}{2.864044in}}{\pgfqpoint{7.132384in}{2.866605in}}{\pgfqpoint{7.125938in}{2.866605in}}%
\pgfpathcurveto{\pgfqpoint{7.119492in}{2.866605in}}{\pgfqpoint{7.113309in}{2.864044in}}{\pgfqpoint{7.108751in}{2.859486in}}%
\pgfpathcurveto{\pgfqpoint{7.104193in}{2.854928in}}{\pgfqpoint{7.101632in}{2.848745in}}{\pgfqpoint{7.101632in}{2.842299in}}%
\pgfpathcurveto{\pgfqpoint{7.101632in}{2.835854in}}{\pgfqpoint{7.104193in}{2.829671in}}{\pgfqpoint{7.108751in}{2.825113in}}%
\pgfpathcurveto{\pgfqpoint{7.113309in}{2.820555in}}{\pgfqpoint{7.119492in}{2.817994in}}{\pgfqpoint{7.125938in}{2.817994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169140in}{2.689743in}}%
\pgfpathcurveto{\pgfqpoint{7.175585in}{2.689743in}}{\pgfqpoint{7.181768in}{2.692304in}}{\pgfqpoint{7.186326in}{2.696862in}}%
\pgfpathcurveto{\pgfqpoint{7.190884in}{2.701420in}}{\pgfqpoint{7.193445in}{2.707603in}}{\pgfqpoint{7.193445in}{2.714049in}}%
\pgfpathcurveto{\pgfqpoint{7.193445in}{2.720495in}}{\pgfqpoint{7.190884in}{2.726678in}}{\pgfqpoint{7.186326in}{2.731236in}}%
\pgfpathcurveto{\pgfqpoint{7.181768in}{2.735794in}}{\pgfqpoint{7.175585in}{2.738355in}}{\pgfqpoint{7.169140in}{2.738355in}}%
\pgfpathcurveto{\pgfqpoint{7.162694in}{2.738355in}}{\pgfqpoint{7.156511in}{2.735794in}}{\pgfqpoint{7.151953in}{2.731236in}}%
\pgfpathcurveto{\pgfqpoint{7.147395in}{2.726678in}}{\pgfqpoint{7.144834in}{2.720495in}}{\pgfqpoint{7.144834in}{2.714049in}}%
\pgfpathcurveto{\pgfqpoint{7.144834in}{2.707603in}}{\pgfqpoint{7.147395in}{2.701420in}}{\pgfqpoint{7.151953in}{2.696862in}}%
\pgfpathcurveto{\pgfqpoint{7.156511in}{2.692304in}}{\pgfqpoint{7.162694in}{2.689743in}}{\pgfqpoint{7.169140in}{2.689743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138626in}{3.063247in}}%
\pgfpathcurveto{\pgfqpoint{7.145072in}{3.063247in}}{\pgfqpoint{7.151255in}{3.065808in}}{\pgfqpoint{7.155813in}{3.070366in}}%
\pgfpathcurveto{\pgfqpoint{7.160371in}{3.074924in}}{\pgfqpoint{7.162932in}{3.081106in}}{\pgfqpoint{7.162932in}{3.087552in}}%
\pgfpathcurveto{\pgfqpoint{7.162932in}{3.093998in}}{\pgfqpoint{7.160371in}{3.100181in}}{\pgfqpoint{7.155813in}{3.104739in}}%
\pgfpathcurveto{\pgfqpoint{7.151255in}{3.109297in}}{\pgfqpoint{7.145072in}{3.111858in}}{\pgfqpoint{7.138626in}{3.111858in}}%
\pgfpathcurveto{\pgfqpoint{7.132180in}{3.111858in}}{\pgfqpoint{7.125998in}{3.109297in}}{\pgfqpoint{7.121440in}{3.104739in}}%
\pgfpathcurveto{\pgfqpoint{7.116882in}{3.100181in}}{\pgfqpoint{7.114321in}{3.093998in}}{\pgfqpoint{7.114321in}{3.087552in}}%
\pgfpathcurveto{\pgfqpoint{7.114321in}{3.081106in}}{\pgfqpoint{7.116882in}{3.074924in}}{\pgfqpoint{7.121440in}{3.070366in}}%
\pgfpathcurveto{\pgfqpoint{7.125998in}{3.065808in}}{\pgfqpoint{7.132180in}{3.063247in}}{\pgfqpoint{7.138626in}{3.063247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148303in}{2.900062in}}%
\pgfpathcurveto{\pgfqpoint{7.154748in}{2.900062in}}{\pgfqpoint{7.160931in}{2.902623in}}{\pgfqpoint{7.165489in}{2.907181in}}%
\pgfpathcurveto{\pgfqpoint{7.170047in}{2.911739in}}{\pgfqpoint{7.172608in}{2.917922in}}{\pgfqpoint{7.172608in}{2.924367in}}%
\pgfpathcurveto{\pgfqpoint{7.172608in}{2.930813in}}{\pgfqpoint{7.170047in}{2.936996in}}{\pgfqpoint{7.165489in}{2.941554in}}%
\pgfpathcurveto{\pgfqpoint{7.160931in}{2.946112in}}{\pgfqpoint{7.154748in}{2.948673in}}{\pgfqpoint{7.148303in}{2.948673in}}%
\pgfpathcurveto{\pgfqpoint{7.141857in}{2.948673in}}{\pgfqpoint{7.135674in}{2.946112in}}{\pgfqpoint{7.131116in}{2.941554in}}%
\pgfpathcurveto{\pgfqpoint{7.126558in}{2.936996in}}{\pgfqpoint{7.123997in}{2.930813in}}{\pgfqpoint{7.123997in}{2.924367in}}%
\pgfpathcurveto{\pgfqpoint{7.123997in}{2.917922in}}{\pgfqpoint{7.126558in}{2.911739in}}{\pgfqpoint{7.131116in}{2.907181in}}%
\pgfpathcurveto{\pgfqpoint{7.135674in}{2.902623in}}{\pgfqpoint{7.141857in}{2.900062in}}{\pgfqpoint{7.148303in}{2.900062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127068in}{2.583478in}}%
\pgfpathcurveto{\pgfqpoint{7.133514in}{2.583478in}}{\pgfqpoint{7.139697in}{2.586039in}}{\pgfqpoint{7.144255in}{2.590597in}}%
\pgfpathcurveto{\pgfqpoint{7.148813in}{2.595155in}}{\pgfqpoint{7.151374in}{2.601338in}}{\pgfqpoint{7.151374in}{2.607784in}}%
\pgfpathcurveto{\pgfqpoint{7.151374in}{2.614230in}}{\pgfqpoint{7.148813in}{2.620412in}}{\pgfqpoint{7.144255in}{2.624970in}}%
\pgfpathcurveto{\pgfqpoint{7.139697in}{2.629528in}}{\pgfqpoint{7.133514in}{2.632089in}}{\pgfqpoint{7.127068in}{2.632089in}}%
\pgfpathcurveto{\pgfqpoint{7.120622in}{2.632089in}}{\pgfqpoint{7.114440in}{2.629528in}}{\pgfqpoint{7.109882in}{2.624970in}}%
\pgfpathcurveto{\pgfqpoint{7.105324in}{2.620412in}}{\pgfqpoint{7.102763in}{2.614230in}}{\pgfqpoint{7.102763in}{2.607784in}}%
\pgfpathcurveto{\pgfqpoint{7.102763in}{2.601338in}}{\pgfqpoint{7.105324in}{2.595155in}}{\pgfqpoint{7.109882in}{2.590597in}}%
\pgfpathcurveto{\pgfqpoint{7.114440in}{2.586039in}}{\pgfqpoint{7.120622in}{2.583478in}}{\pgfqpoint{7.127068in}{2.583478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100799in}{2.986954in}}%
\pgfpathcurveto{\pgfqpoint{7.107245in}{2.986954in}}{\pgfqpoint{7.113428in}{2.989515in}}{\pgfqpoint{7.117986in}{2.994073in}}%
\pgfpathcurveto{\pgfqpoint{7.122544in}{2.998631in}}{\pgfqpoint{7.125105in}{3.004814in}}{\pgfqpoint{7.125105in}{3.011259in}}%
\pgfpathcurveto{\pgfqpoint{7.125105in}{3.017705in}}{\pgfqpoint{7.122544in}{3.023888in}}{\pgfqpoint{7.117986in}{3.028446in}}%
\pgfpathcurveto{\pgfqpoint{7.113428in}{3.033004in}}{\pgfqpoint{7.107245in}{3.035565in}}{\pgfqpoint{7.100799in}{3.035565in}}%
\pgfpathcurveto{\pgfqpoint{7.094353in}{3.035565in}}{\pgfqpoint{7.088171in}{3.033004in}}{\pgfqpoint{7.083613in}{3.028446in}}%
\pgfpathcurveto{\pgfqpoint{7.079055in}{3.023888in}}{\pgfqpoint{7.076494in}{3.017705in}}{\pgfqpoint{7.076494in}{3.011259in}}%
\pgfpathcurveto{\pgfqpoint{7.076494in}{3.004814in}}{\pgfqpoint{7.079055in}{2.998631in}}{\pgfqpoint{7.083613in}{2.994073in}}%
\pgfpathcurveto{\pgfqpoint{7.088171in}{2.989515in}}{\pgfqpoint{7.094353in}{2.986954in}}{\pgfqpoint{7.100799in}{2.986954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099953in}{3.170386in}}%
\pgfpathcurveto{\pgfqpoint{7.106399in}{3.170386in}}{\pgfqpoint{7.112582in}{3.172947in}}{\pgfqpoint{7.117140in}{3.177504in}}%
\pgfpathcurveto{\pgfqpoint{7.121698in}{3.182062in}}{\pgfqpoint{7.124259in}{3.188245in}}{\pgfqpoint{7.124259in}{3.194691in}}%
\pgfpathcurveto{\pgfqpoint{7.124259in}{3.201137in}}{\pgfqpoint{7.121698in}{3.207320in}}{\pgfqpoint{7.117140in}{3.211878in}}%
\pgfpathcurveto{\pgfqpoint{7.112582in}{3.216436in}}{\pgfqpoint{7.106399in}{3.218997in}}{\pgfqpoint{7.099953in}{3.218997in}}%
\pgfpathcurveto{\pgfqpoint{7.093507in}{3.218997in}}{\pgfqpoint{7.087325in}{3.216436in}}{\pgfqpoint{7.082767in}{3.211878in}}%
\pgfpathcurveto{\pgfqpoint{7.078209in}{3.207320in}}{\pgfqpoint{7.075648in}{3.201137in}}{\pgfqpoint{7.075648in}{3.194691in}}%
\pgfpathcurveto{\pgfqpoint{7.075648in}{3.188245in}}{\pgfqpoint{7.078209in}{3.182062in}}{\pgfqpoint{7.082767in}{3.177504in}}%
\pgfpathcurveto{\pgfqpoint{7.087325in}{3.172947in}}{\pgfqpoint{7.093507in}{3.170386in}}{\pgfqpoint{7.099953in}{3.170386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145711in}{3.088294in}}%
\pgfpathcurveto{\pgfqpoint{7.152157in}{3.088294in}}{\pgfqpoint{7.158339in}{3.090855in}}{\pgfqpoint{7.162897in}{3.095413in}}%
\pgfpathcurveto{\pgfqpoint{7.167455in}{3.099971in}}{\pgfqpoint{7.170016in}{3.106153in}}{\pgfqpoint{7.170016in}{3.112599in}}%
\pgfpathcurveto{\pgfqpoint{7.170016in}{3.119045in}}{\pgfqpoint{7.167455in}{3.125228in}}{\pgfqpoint{7.162897in}{3.129786in}}%
\pgfpathcurveto{\pgfqpoint{7.158339in}{3.134344in}}{\pgfqpoint{7.152157in}{3.136905in}}{\pgfqpoint{7.145711in}{3.136905in}}%
\pgfpathcurveto{\pgfqpoint{7.139265in}{3.136905in}}{\pgfqpoint{7.133082in}{3.134344in}}{\pgfqpoint{7.128524in}{3.129786in}}%
\pgfpathcurveto{\pgfqpoint{7.123966in}{3.125228in}}{\pgfqpoint{7.121405in}{3.119045in}}{\pgfqpoint{7.121405in}{3.112599in}}%
\pgfpathcurveto{\pgfqpoint{7.121405in}{3.106153in}}{\pgfqpoint{7.123966in}{3.099971in}}{\pgfqpoint{7.128524in}{3.095413in}}%
\pgfpathcurveto{\pgfqpoint{7.133082in}{3.090855in}}{\pgfqpoint{7.139265in}{3.088294in}}{\pgfqpoint{7.145711in}{3.088294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199143in}{2.988089in}}%
\pgfpathcurveto{\pgfqpoint{7.205589in}{2.988089in}}{\pgfqpoint{7.211772in}{2.990650in}}{\pgfqpoint{7.216330in}{2.995208in}}%
\pgfpathcurveto{\pgfqpoint{7.220888in}{2.999766in}}{\pgfqpoint{7.223449in}{3.005949in}}{\pgfqpoint{7.223449in}{3.012395in}}%
\pgfpathcurveto{\pgfqpoint{7.223449in}{3.018841in}}{\pgfqpoint{7.220888in}{3.025024in}}{\pgfqpoint{7.216330in}{3.029582in}}%
\pgfpathcurveto{\pgfqpoint{7.211772in}{3.034139in}}{\pgfqpoint{7.205589in}{3.036700in}}{\pgfqpoint{7.199143in}{3.036700in}}%
\pgfpathcurveto{\pgfqpoint{7.192698in}{3.036700in}}{\pgfqpoint{7.186515in}{3.034139in}}{\pgfqpoint{7.181957in}{3.029582in}}%
\pgfpathcurveto{\pgfqpoint{7.177399in}{3.025024in}}{\pgfqpoint{7.174838in}{3.018841in}}{\pgfqpoint{7.174838in}{3.012395in}}%
\pgfpathcurveto{\pgfqpoint{7.174838in}{3.005949in}}{\pgfqpoint{7.177399in}{2.999766in}}{\pgfqpoint{7.181957in}{2.995208in}}%
\pgfpathcurveto{\pgfqpoint{7.186515in}{2.990650in}}{\pgfqpoint{7.192698in}{2.988089in}}{\pgfqpoint{7.199143in}{2.988089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131557in}{3.081455in}}%
\pgfpathcurveto{\pgfqpoint{7.138003in}{3.081455in}}{\pgfqpoint{7.144185in}{3.084016in}}{\pgfqpoint{7.148743in}{3.088574in}}%
\pgfpathcurveto{\pgfqpoint{7.153301in}{3.093132in}}{\pgfqpoint{7.155862in}{3.099315in}}{\pgfqpoint{7.155862in}{3.105761in}}%
\pgfpathcurveto{\pgfqpoint{7.155862in}{3.112207in}}{\pgfqpoint{7.153301in}{3.118389in}}{\pgfqpoint{7.148743in}{3.122947in}}%
\pgfpathcurveto{\pgfqpoint{7.144185in}{3.127505in}}{\pgfqpoint{7.138003in}{3.130066in}}{\pgfqpoint{7.131557in}{3.130066in}}%
\pgfpathcurveto{\pgfqpoint{7.125111in}{3.130066in}}{\pgfqpoint{7.118928in}{3.127505in}}{\pgfqpoint{7.114370in}{3.122947in}}%
\pgfpathcurveto{\pgfqpoint{7.109812in}{3.118389in}}{\pgfqpoint{7.107251in}{3.112207in}}{\pgfqpoint{7.107251in}{3.105761in}}%
\pgfpathcurveto{\pgfqpoint{7.107251in}{3.099315in}}{\pgfqpoint{7.109812in}{3.093132in}}{\pgfqpoint{7.114370in}{3.088574in}}%
\pgfpathcurveto{\pgfqpoint{7.118928in}{3.084016in}}{\pgfqpoint{7.125111in}{3.081455in}}{\pgfqpoint{7.131557in}{3.081455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191485in}{2.860603in}}%
\pgfpathcurveto{\pgfqpoint{7.197931in}{2.860603in}}{\pgfqpoint{7.204114in}{2.863164in}}{\pgfqpoint{7.208672in}{2.867722in}}%
\pgfpathcurveto{\pgfqpoint{7.213230in}{2.872280in}}{\pgfqpoint{7.215791in}{2.878463in}}{\pgfqpoint{7.215791in}{2.884909in}}%
\pgfpathcurveto{\pgfqpoint{7.215791in}{2.891355in}}{\pgfqpoint{7.213230in}{2.897537in}}{\pgfqpoint{7.208672in}{2.902095in}}%
\pgfpathcurveto{\pgfqpoint{7.204114in}{2.906653in}}{\pgfqpoint{7.197931in}{2.909214in}}{\pgfqpoint{7.191485in}{2.909214in}}%
\pgfpathcurveto{\pgfqpoint{7.185039in}{2.909214in}}{\pgfqpoint{7.178857in}{2.906653in}}{\pgfqpoint{7.174299in}{2.902095in}}%
\pgfpathcurveto{\pgfqpoint{7.169741in}{2.897537in}}{\pgfqpoint{7.167180in}{2.891355in}}{\pgfqpoint{7.167180in}{2.884909in}}%
\pgfpathcurveto{\pgfqpoint{7.167180in}{2.878463in}}{\pgfqpoint{7.169741in}{2.872280in}}{\pgfqpoint{7.174299in}{2.867722in}}%
\pgfpathcurveto{\pgfqpoint{7.178857in}{2.863164in}}{\pgfqpoint{7.185039in}{2.860603in}}{\pgfqpoint{7.191485in}{2.860603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149734in}{2.696150in}}%
\pgfpathcurveto{\pgfqpoint{7.156180in}{2.696150in}}{\pgfqpoint{7.162362in}{2.698711in}}{\pgfqpoint{7.166920in}{2.703269in}}%
\pgfpathcurveto{\pgfqpoint{7.171478in}{2.707827in}}{\pgfqpoint{7.174039in}{2.714009in}}{\pgfqpoint{7.174039in}{2.720455in}}%
\pgfpathcurveto{\pgfqpoint{7.174039in}{2.726901in}}{\pgfqpoint{7.171478in}{2.733084in}}{\pgfqpoint{7.166920in}{2.737642in}}%
\pgfpathcurveto{\pgfqpoint{7.162362in}{2.742200in}}{\pgfqpoint{7.156180in}{2.744761in}}{\pgfqpoint{7.149734in}{2.744761in}}%
\pgfpathcurveto{\pgfqpoint{7.143288in}{2.744761in}}{\pgfqpoint{7.137105in}{2.742200in}}{\pgfqpoint{7.132547in}{2.737642in}}%
\pgfpathcurveto{\pgfqpoint{7.127989in}{2.733084in}}{\pgfqpoint{7.125428in}{2.726901in}}{\pgfqpoint{7.125428in}{2.720455in}}%
\pgfpathcurveto{\pgfqpoint{7.125428in}{2.714009in}}{\pgfqpoint{7.127989in}{2.707827in}}{\pgfqpoint{7.132547in}{2.703269in}}%
\pgfpathcurveto{\pgfqpoint{7.137105in}{2.698711in}}{\pgfqpoint{7.143288in}{2.696150in}}{\pgfqpoint{7.149734in}{2.696150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175173in}{3.224525in}}%
\pgfpathcurveto{\pgfqpoint{7.181619in}{3.224525in}}{\pgfqpoint{7.187802in}{3.227086in}}{\pgfqpoint{7.192360in}{3.231644in}}%
\pgfpathcurveto{\pgfqpoint{7.196918in}{3.236201in}}{\pgfqpoint{7.199479in}{3.242384in}}{\pgfqpoint{7.199479in}{3.248830in}}%
\pgfpathcurveto{\pgfqpoint{7.199479in}{3.255276in}}{\pgfqpoint{7.196918in}{3.261459in}}{\pgfqpoint{7.192360in}{3.266017in}}%
\pgfpathcurveto{\pgfqpoint{7.187802in}{3.270575in}}{\pgfqpoint{7.181619in}{3.273136in}}{\pgfqpoint{7.175173in}{3.273136in}}%
\pgfpathcurveto{\pgfqpoint{7.168728in}{3.273136in}}{\pgfqpoint{7.162545in}{3.270575in}}{\pgfqpoint{7.157987in}{3.266017in}}%
\pgfpathcurveto{\pgfqpoint{7.153429in}{3.261459in}}{\pgfqpoint{7.150868in}{3.255276in}}{\pgfqpoint{7.150868in}{3.248830in}}%
\pgfpathcurveto{\pgfqpoint{7.150868in}{3.242384in}}{\pgfqpoint{7.153429in}{3.236201in}}{\pgfqpoint{7.157987in}{3.231644in}}%
\pgfpathcurveto{\pgfqpoint{7.162545in}{3.227086in}}{\pgfqpoint{7.168728in}{3.224525in}}{\pgfqpoint{7.175173in}{3.224525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.134420in}{2.935528in}}%
\pgfpathcurveto{\pgfqpoint{7.140866in}{2.935528in}}{\pgfqpoint{7.147048in}{2.938089in}}{\pgfqpoint{7.151606in}{2.942647in}}%
\pgfpathcurveto{\pgfqpoint{7.156164in}{2.947205in}}{\pgfqpoint{7.158725in}{2.953388in}}{\pgfqpoint{7.158725in}{2.959834in}}%
\pgfpathcurveto{\pgfqpoint{7.158725in}{2.966280in}}{\pgfqpoint{7.156164in}{2.972462in}}{\pgfqpoint{7.151606in}{2.977020in}}%
\pgfpathcurveto{\pgfqpoint{7.147048in}{2.981578in}}{\pgfqpoint{7.140866in}{2.984139in}}{\pgfqpoint{7.134420in}{2.984139in}}%
\pgfpathcurveto{\pgfqpoint{7.127974in}{2.984139in}}{\pgfqpoint{7.121791in}{2.981578in}}{\pgfqpoint{7.117233in}{2.977020in}}%
\pgfpathcurveto{\pgfqpoint{7.112675in}{2.972462in}}{\pgfqpoint{7.110114in}{2.966280in}}{\pgfqpoint{7.110114in}{2.959834in}}%
\pgfpathcurveto{\pgfqpoint{7.110114in}{2.953388in}}{\pgfqpoint{7.112675in}{2.947205in}}{\pgfqpoint{7.117233in}{2.942647in}}%
\pgfpathcurveto{\pgfqpoint{7.121791in}{2.938089in}}{\pgfqpoint{7.127974in}{2.935528in}}{\pgfqpoint{7.134420in}{2.935528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194307in}{2.910336in}}%
\pgfpathcurveto{\pgfqpoint{7.200753in}{2.910336in}}{\pgfqpoint{7.206936in}{2.912897in}}{\pgfqpoint{7.211494in}{2.917455in}}%
\pgfpathcurveto{\pgfqpoint{7.216052in}{2.922013in}}{\pgfqpoint{7.218613in}{2.928195in}}{\pgfqpoint{7.218613in}{2.934641in}}%
\pgfpathcurveto{\pgfqpoint{7.218613in}{2.941087in}}{\pgfqpoint{7.216052in}{2.947270in}}{\pgfqpoint{7.211494in}{2.951828in}}%
\pgfpathcurveto{\pgfqpoint{7.206936in}{2.956386in}}{\pgfqpoint{7.200753in}{2.958947in}}{\pgfqpoint{7.194307in}{2.958947in}}%
\pgfpathcurveto{\pgfqpoint{7.187861in}{2.958947in}}{\pgfqpoint{7.181678in}{2.956386in}}{\pgfqpoint{7.177120in}{2.951828in}}%
\pgfpathcurveto{\pgfqpoint{7.172562in}{2.947270in}}{\pgfqpoint{7.170001in}{2.941087in}}{\pgfqpoint{7.170001in}{2.934641in}}%
\pgfpathcurveto{\pgfqpoint{7.170001in}{2.928195in}}{\pgfqpoint{7.172562in}{2.922013in}}{\pgfqpoint{7.177120in}{2.917455in}}%
\pgfpathcurveto{\pgfqpoint{7.181678in}{2.912897in}}{\pgfqpoint{7.187861in}{2.910336in}}{\pgfqpoint{7.194307in}{2.910336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116656in}{2.978041in}}%
\pgfpathcurveto{\pgfqpoint{7.123102in}{2.978041in}}{\pgfqpoint{7.129285in}{2.980602in}}{\pgfqpoint{7.133843in}{2.985160in}}%
\pgfpathcurveto{\pgfqpoint{7.138401in}{2.989718in}}{\pgfqpoint{7.140962in}{2.995901in}}{\pgfqpoint{7.140962in}{3.002346in}}%
\pgfpathcurveto{\pgfqpoint{7.140962in}{3.008792in}}{\pgfqpoint{7.138401in}{3.014975in}}{\pgfqpoint{7.133843in}{3.019533in}}%
\pgfpathcurveto{\pgfqpoint{7.129285in}{3.024091in}}{\pgfqpoint{7.123102in}{3.026652in}}{\pgfqpoint{7.116656in}{3.026652in}}%
\pgfpathcurveto{\pgfqpoint{7.110210in}{3.026652in}}{\pgfqpoint{7.104027in}{3.024091in}}{\pgfqpoint{7.099469in}{3.019533in}}%
\pgfpathcurveto{\pgfqpoint{7.094911in}{3.014975in}}{\pgfqpoint{7.092350in}{3.008792in}}{\pgfqpoint{7.092350in}{3.002346in}}%
\pgfpathcurveto{\pgfqpoint{7.092350in}{2.995901in}}{\pgfqpoint{7.094911in}{2.989718in}}{\pgfqpoint{7.099469in}{2.985160in}}%
\pgfpathcurveto{\pgfqpoint{7.104027in}{2.980602in}}{\pgfqpoint{7.110210in}{2.978041in}}{\pgfqpoint{7.116656in}{2.978041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199722in}{2.935867in}}%
\pgfpathcurveto{\pgfqpoint{7.206168in}{2.935867in}}{\pgfqpoint{7.212350in}{2.938428in}}{\pgfqpoint{7.216908in}{2.942986in}}%
\pgfpathcurveto{\pgfqpoint{7.221466in}{2.947544in}}{\pgfqpoint{7.224027in}{2.953726in}}{\pgfqpoint{7.224027in}{2.960172in}}%
\pgfpathcurveto{\pgfqpoint{7.224027in}{2.966618in}}{\pgfqpoint{7.221466in}{2.972801in}}{\pgfqpoint{7.216908in}{2.977359in}}%
\pgfpathcurveto{\pgfqpoint{7.212350in}{2.981917in}}{\pgfqpoint{7.206168in}{2.984478in}}{\pgfqpoint{7.199722in}{2.984478in}}%
\pgfpathcurveto{\pgfqpoint{7.193276in}{2.984478in}}{\pgfqpoint{7.187093in}{2.981917in}}{\pgfqpoint{7.182535in}{2.977359in}}%
\pgfpathcurveto{\pgfqpoint{7.177977in}{2.972801in}}{\pgfqpoint{7.175416in}{2.966618in}}{\pgfqpoint{7.175416in}{2.960172in}}%
\pgfpathcurveto{\pgfqpoint{7.175416in}{2.953726in}}{\pgfqpoint{7.177977in}{2.947544in}}{\pgfqpoint{7.182535in}{2.942986in}}%
\pgfpathcurveto{\pgfqpoint{7.187093in}{2.938428in}}{\pgfqpoint{7.193276in}{2.935867in}}{\pgfqpoint{7.199722in}{2.935867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150512in}{2.880654in}}%
\pgfpathcurveto{\pgfqpoint{7.156958in}{2.880654in}}{\pgfqpoint{7.163141in}{2.883215in}}{\pgfqpoint{7.167699in}{2.887773in}}%
\pgfpathcurveto{\pgfqpoint{7.172257in}{2.892331in}}{\pgfqpoint{7.174818in}{2.898514in}}{\pgfqpoint{7.174818in}{2.904960in}}%
\pgfpathcurveto{\pgfqpoint{7.174818in}{2.911406in}}{\pgfqpoint{7.172257in}{2.917588in}}{\pgfqpoint{7.167699in}{2.922146in}}%
\pgfpathcurveto{\pgfqpoint{7.163141in}{2.926704in}}{\pgfqpoint{7.156958in}{2.929265in}}{\pgfqpoint{7.150512in}{2.929265in}}%
\pgfpathcurveto{\pgfqpoint{7.144066in}{2.929265in}}{\pgfqpoint{7.137884in}{2.926704in}}{\pgfqpoint{7.133326in}{2.922146in}}%
\pgfpathcurveto{\pgfqpoint{7.128768in}{2.917588in}}{\pgfqpoint{7.126207in}{2.911406in}}{\pgfqpoint{7.126207in}{2.904960in}}%
\pgfpathcurveto{\pgfqpoint{7.126207in}{2.898514in}}{\pgfqpoint{7.128768in}{2.892331in}}{\pgfqpoint{7.133326in}{2.887773in}}%
\pgfpathcurveto{\pgfqpoint{7.137884in}{2.883215in}}{\pgfqpoint{7.144066in}{2.880654in}}{\pgfqpoint{7.150512in}{2.880654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127679in}{2.891290in}}%
\pgfpathcurveto{\pgfqpoint{7.134125in}{2.891290in}}{\pgfqpoint{7.140308in}{2.893851in}}{\pgfqpoint{7.144866in}{2.898409in}}%
\pgfpathcurveto{\pgfqpoint{7.149424in}{2.902967in}}{\pgfqpoint{7.151985in}{2.909150in}}{\pgfqpoint{7.151985in}{2.915596in}}%
\pgfpathcurveto{\pgfqpoint{7.151985in}{2.922041in}}{\pgfqpoint{7.149424in}{2.928224in}}{\pgfqpoint{7.144866in}{2.932782in}}%
\pgfpathcurveto{\pgfqpoint{7.140308in}{2.937340in}}{\pgfqpoint{7.134125in}{2.939901in}}{\pgfqpoint{7.127679in}{2.939901in}}%
\pgfpathcurveto{\pgfqpoint{7.121233in}{2.939901in}}{\pgfqpoint{7.115050in}{2.937340in}}{\pgfqpoint{7.110493in}{2.932782in}}%
\pgfpathcurveto{\pgfqpoint{7.105935in}{2.928224in}}{\pgfqpoint{7.103374in}{2.922041in}}{\pgfqpoint{7.103374in}{2.915596in}}%
\pgfpathcurveto{\pgfqpoint{7.103374in}{2.909150in}}{\pgfqpoint{7.105935in}{2.902967in}}{\pgfqpoint{7.110493in}{2.898409in}}%
\pgfpathcurveto{\pgfqpoint{7.115050in}{2.893851in}}{\pgfqpoint{7.121233in}{2.891290in}}{\pgfqpoint{7.127679in}{2.891290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.120369in}{2.850058in}}%
\pgfpathcurveto{\pgfqpoint{7.126815in}{2.850058in}}{\pgfqpoint{7.132997in}{2.852619in}}{\pgfqpoint{7.137555in}{2.857177in}}%
\pgfpathcurveto{\pgfqpoint{7.142113in}{2.861735in}}{\pgfqpoint{7.144674in}{2.867917in}}{\pgfqpoint{7.144674in}{2.874363in}}%
\pgfpathcurveto{\pgfqpoint{7.144674in}{2.880809in}}{\pgfqpoint{7.142113in}{2.886992in}}{\pgfqpoint{7.137555in}{2.891550in}}%
\pgfpathcurveto{\pgfqpoint{7.132997in}{2.896108in}}{\pgfqpoint{7.126815in}{2.898669in}}{\pgfqpoint{7.120369in}{2.898669in}}%
\pgfpathcurveto{\pgfqpoint{7.113923in}{2.898669in}}{\pgfqpoint{7.107740in}{2.896108in}}{\pgfqpoint{7.103182in}{2.891550in}}%
\pgfpathcurveto{\pgfqpoint{7.098624in}{2.886992in}}{\pgfqpoint{7.096063in}{2.880809in}}{\pgfqpoint{7.096063in}{2.874363in}}%
\pgfpathcurveto{\pgfqpoint{7.096063in}{2.867917in}}{\pgfqpoint{7.098624in}{2.861735in}}{\pgfqpoint{7.103182in}{2.857177in}}%
\pgfpathcurveto{\pgfqpoint{7.107740in}{2.852619in}}{\pgfqpoint{7.113923in}{2.850058in}}{\pgfqpoint{7.120369in}{2.850058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144824in}{2.693086in}}%
\pgfpathcurveto{\pgfqpoint{7.151270in}{2.693086in}}{\pgfqpoint{7.157453in}{2.695647in}}{\pgfqpoint{7.162011in}{2.700205in}}%
\pgfpathcurveto{\pgfqpoint{7.166569in}{2.704763in}}{\pgfqpoint{7.169130in}{2.710946in}}{\pgfqpoint{7.169130in}{2.717392in}}%
\pgfpathcurveto{\pgfqpoint{7.169130in}{2.723838in}}{\pgfqpoint{7.166569in}{2.730020in}}{\pgfqpoint{7.162011in}{2.734578in}}%
\pgfpathcurveto{\pgfqpoint{7.157453in}{2.739136in}}{\pgfqpoint{7.151270in}{2.741697in}}{\pgfqpoint{7.144824in}{2.741697in}}%
\pgfpathcurveto{\pgfqpoint{7.138378in}{2.741697in}}{\pgfqpoint{7.132196in}{2.739136in}}{\pgfqpoint{7.127638in}{2.734578in}}%
\pgfpathcurveto{\pgfqpoint{7.123080in}{2.730020in}}{\pgfqpoint{7.120519in}{2.723838in}}{\pgfqpoint{7.120519in}{2.717392in}}%
\pgfpathcurveto{\pgfqpoint{7.120519in}{2.710946in}}{\pgfqpoint{7.123080in}{2.704763in}}{\pgfqpoint{7.127638in}{2.700205in}}%
\pgfpathcurveto{\pgfqpoint{7.132196in}{2.695647in}}{\pgfqpoint{7.138378in}{2.693086in}}{\pgfqpoint{7.144824in}{2.693086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151349in}{3.064689in}}%
\pgfpathcurveto{\pgfqpoint{7.157795in}{3.064689in}}{\pgfqpoint{7.163978in}{3.067250in}}{\pgfqpoint{7.168536in}{3.071808in}}%
\pgfpathcurveto{\pgfqpoint{7.173094in}{3.076366in}}{\pgfqpoint{7.175655in}{3.082549in}}{\pgfqpoint{7.175655in}{3.088995in}}%
\pgfpathcurveto{\pgfqpoint{7.175655in}{3.095441in}}{\pgfqpoint{7.173094in}{3.101623in}}{\pgfqpoint{7.168536in}{3.106181in}}%
\pgfpathcurveto{\pgfqpoint{7.163978in}{3.110739in}}{\pgfqpoint{7.157795in}{3.113300in}}{\pgfqpoint{7.151349in}{3.113300in}}%
\pgfpathcurveto{\pgfqpoint{7.144903in}{3.113300in}}{\pgfqpoint{7.138721in}{3.110739in}}{\pgfqpoint{7.134163in}{3.106181in}}%
\pgfpathcurveto{\pgfqpoint{7.129605in}{3.101623in}}{\pgfqpoint{7.127044in}{3.095441in}}{\pgfqpoint{7.127044in}{3.088995in}}%
\pgfpathcurveto{\pgfqpoint{7.127044in}{3.082549in}}{\pgfqpoint{7.129605in}{3.076366in}}{\pgfqpoint{7.134163in}{3.071808in}}%
\pgfpathcurveto{\pgfqpoint{7.138721in}{3.067250in}}{\pgfqpoint{7.144903in}{3.064689in}}{\pgfqpoint{7.151349in}{3.064689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131204in}{3.138732in}}%
\pgfpathcurveto{\pgfqpoint{7.137650in}{3.138732in}}{\pgfqpoint{7.143832in}{3.141293in}}{\pgfqpoint{7.148390in}{3.145851in}}%
\pgfpathcurveto{\pgfqpoint{7.152948in}{3.150409in}}{\pgfqpoint{7.155509in}{3.156592in}}{\pgfqpoint{7.155509in}{3.163038in}}%
\pgfpathcurveto{\pgfqpoint{7.155509in}{3.169484in}}{\pgfqpoint{7.152948in}{3.175666in}}{\pgfqpoint{7.148390in}{3.180224in}}%
\pgfpathcurveto{\pgfqpoint{7.143832in}{3.184782in}}{\pgfqpoint{7.137650in}{3.187343in}}{\pgfqpoint{7.131204in}{3.187343in}}%
\pgfpathcurveto{\pgfqpoint{7.124758in}{3.187343in}}{\pgfqpoint{7.118575in}{3.184782in}}{\pgfqpoint{7.114017in}{3.180224in}}%
\pgfpathcurveto{\pgfqpoint{7.109459in}{3.175666in}}{\pgfqpoint{7.106898in}{3.169484in}}{\pgfqpoint{7.106898in}{3.163038in}}%
\pgfpathcurveto{\pgfqpoint{7.106898in}{3.156592in}}{\pgfqpoint{7.109459in}{3.150409in}}{\pgfqpoint{7.114017in}{3.145851in}}%
\pgfpathcurveto{\pgfqpoint{7.118575in}{3.141293in}}{\pgfqpoint{7.124758in}{3.138732in}}{\pgfqpoint{7.131204in}{3.138732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181148in}{2.891985in}}%
\pgfpathcurveto{\pgfqpoint{7.187594in}{2.891985in}}{\pgfqpoint{7.193777in}{2.894546in}}{\pgfqpoint{7.198335in}{2.899104in}}%
\pgfpathcurveto{\pgfqpoint{7.202893in}{2.903662in}}{\pgfqpoint{7.205454in}{2.909845in}}{\pgfqpoint{7.205454in}{2.916291in}}%
\pgfpathcurveto{\pgfqpoint{7.205454in}{2.922737in}}{\pgfqpoint{7.202893in}{2.928920in}}{\pgfqpoint{7.198335in}{2.933478in}}%
\pgfpathcurveto{\pgfqpoint{7.193777in}{2.938035in}}{\pgfqpoint{7.187594in}{2.940596in}}{\pgfqpoint{7.181148in}{2.940596in}}%
\pgfpathcurveto{\pgfqpoint{7.174702in}{2.940596in}}{\pgfqpoint{7.168519in}{2.938035in}}{\pgfqpoint{7.163961in}{2.933478in}}%
\pgfpathcurveto{\pgfqpoint{7.159403in}{2.928920in}}{\pgfqpoint{7.156842in}{2.922737in}}{\pgfqpoint{7.156842in}{2.916291in}}%
\pgfpathcurveto{\pgfqpoint{7.156842in}{2.909845in}}{\pgfqpoint{7.159403in}{2.903662in}}{\pgfqpoint{7.163961in}{2.899104in}}%
\pgfpathcurveto{\pgfqpoint{7.168519in}{2.894546in}}{\pgfqpoint{7.174702in}{2.891985in}}{\pgfqpoint{7.181148in}{2.891985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.108601in}{3.209678in}}%
\pgfpathcurveto{\pgfqpoint{7.115047in}{3.209678in}}{\pgfqpoint{7.121230in}{3.212239in}}{\pgfqpoint{7.125788in}{3.216797in}}%
\pgfpathcurveto{\pgfqpoint{7.130346in}{3.221355in}}{\pgfqpoint{7.132907in}{3.227538in}}{\pgfqpoint{7.132907in}{3.233984in}}%
\pgfpathcurveto{\pgfqpoint{7.132907in}{3.240430in}}{\pgfqpoint{7.130346in}{3.246612in}}{\pgfqpoint{7.125788in}{3.251170in}}%
\pgfpathcurveto{\pgfqpoint{7.121230in}{3.255728in}}{\pgfqpoint{7.115047in}{3.258289in}}{\pgfqpoint{7.108601in}{3.258289in}}%
\pgfpathcurveto{\pgfqpoint{7.102156in}{3.258289in}}{\pgfqpoint{7.095973in}{3.255728in}}{\pgfqpoint{7.091415in}{3.251170in}}%
\pgfpathcurveto{\pgfqpoint{7.086857in}{3.246612in}}{\pgfqpoint{7.084296in}{3.240430in}}{\pgfqpoint{7.084296in}{3.233984in}}%
\pgfpathcurveto{\pgfqpoint{7.084296in}{3.227538in}}{\pgfqpoint{7.086857in}{3.221355in}}{\pgfqpoint{7.091415in}{3.216797in}}%
\pgfpathcurveto{\pgfqpoint{7.095973in}{3.212239in}}{\pgfqpoint{7.102156in}{3.209678in}}{\pgfqpoint{7.108601in}{3.209678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.142070in}{2.737839in}}%
\pgfpathcurveto{\pgfqpoint{7.148515in}{2.737839in}}{\pgfqpoint{7.154698in}{2.740400in}}{\pgfqpoint{7.159256in}{2.744958in}}%
\pgfpathcurveto{\pgfqpoint{7.163814in}{2.749516in}}{\pgfqpoint{7.166375in}{2.755699in}}{\pgfqpoint{7.166375in}{2.762145in}}%
\pgfpathcurveto{\pgfqpoint{7.166375in}{2.768591in}}{\pgfqpoint{7.163814in}{2.774773in}}{\pgfqpoint{7.159256in}{2.779331in}}%
\pgfpathcurveto{\pgfqpoint{7.154698in}{2.783889in}}{\pgfqpoint{7.148515in}{2.786450in}}{\pgfqpoint{7.142070in}{2.786450in}}%
\pgfpathcurveto{\pgfqpoint{7.135624in}{2.786450in}}{\pgfqpoint{7.129441in}{2.783889in}}{\pgfqpoint{7.124883in}{2.779331in}}%
\pgfpathcurveto{\pgfqpoint{7.120325in}{2.774773in}}{\pgfqpoint{7.117764in}{2.768591in}}{\pgfqpoint{7.117764in}{2.762145in}}%
\pgfpathcurveto{\pgfqpoint{7.117764in}{2.755699in}}{\pgfqpoint{7.120325in}{2.749516in}}{\pgfqpoint{7.124883in}{2.744958in}}%
\pgfpathcurveto{\pgfqpoint{7.129441in}{2.740400in}}{\pgfqpoint{7.135624in}{2.737839in}}{\pgfqpoint{7.142070in}{2.737839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106878in}{2.907629in}}%
\pgfpathcurveto{\pgfqpoint{7.113323in}{2.907629in}}{\pgfqpoint{7.119506in}{2.910190in}}{\pgfqpoint{7.124064in}{2.914748in}}%
\pgfpathcurveto{\pgfqpoint{7.128622in}{2.919305in}}{\pgfqpoint{7.131183in}{2.925488in}}{\pgfqpoint{7.131183in}{2.931934in}}%
\pgfpathcurveto{\pgfqpoint{7.131183in}{2.938380in}}{\pgfqpoint{7.128622in}{2.944563in}}{\pgfqpoint{7.124064in}{2.949121in}}%
\pgfpathcurveto{\pgfqpoint{7.119506in}{2.953679in}}{\pgfqpoint{7.113323in}{2.956240in}}{\pgfqpoint{7.106878in}{2.956240in}}%
\pgfpathcurveto{\pgfqpoint{7.100432in}{2.956240in}}{\pgfqpoint{7.094249in}{2.953679in}}{\pgfqpoint{7.089691in}{2.949121in}}%
\pgfpathcurveto{\pgfqpoint{7.085133in}{2.944563in}}{\pgfqpoint{7.082572in}{2.938380in}}{\pgfqpoint{7.082572in}{2.931934in}}%
\pgfpathcurveto{\pgfqpoint{7.082572in}{2.925488in}}{\pgfqpoint{7.085133in}{2.919305in}}{\pgfqpoint{7.089691in}{2.914748in}}%
\pgfpathcurveto{\pgfqpoint{7.094249in}{2.910190in}}{\pgfqpoint{7.100432in}{2.907629in}}{\pgfqpoint{7.106878in}{2.907629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182536in}{2.938908in}}%
\pgfpathcurveto{\pgfqpoint{7.188982in}{2.938908in}}{\pgfqpoint{7.195165in}{2.941469in}}{\pgfqpoint{7.199723in}{2.946027in}}%
\pgfpathcurveto{\pgfqpoint{7.204281in}{2.950585in}}{\pgfqpoint{7.206842in}{2.956767in}}{\pgfqpoint{7.206842in}{2.963213in}}%
\pgfpathcurveto{\pgfqpoint{7.206842in}{2.969659in}}{\pgfqpoint{7.204281in}{2.975842in}}{\pgfqpoint{7.199723in}{2.980400in}}%
\pgfpathcurveto{\pgfqpoint{7.195165in}{2.984958in}}{\pgfqpoint{7.188982in}{2.987519in}}{\pgfqpoint{7.182536in}{2.987519in}}%
\pgfpathcurveto{\pgfqpoint{7.176090in}{2.987519in}}{\pgfqpoint{7.169908in}{2.984958in}}{\pgfqpoint{7.165350in}{2.980400in}}%
\pgfpathcurveto{\pgfqpoint{7.160792in}{2.975842in}}{\pgfqpoint{7.158231in}{2.969659in}}{\pgfqpoint{7.158231in}{2.963213in}}%
\pgfpathcurveto{\pgfqpoint{7.158231in}{2.956767in}}{\pgfqpoint{7.160792in}{2.950585in}}{\pgfqpoint{7.165350in}{2.946027in}}%
\pgfpathcurveto{\pgfqpoint{7.169908in}{2.941469in}}{\pgfqpoint{7.176090in}{2.938908in}}{\pgfqpoint{7.182536in}{2.938908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172760in}{3.079762in}}%
\pgfpathcurveto{\pgfqpoint{7.179206in}{3.079762in}}{\pgfqpoint{7.185389in}{3.082323in}}{\pgfqpoint{7.189947in}{3.086881in}}%
\pgfpathcurveto{\pgfqpoint{7.194504in}{3.091439in}}{\pgfqpoint{7.197065in}{3.097622in}}{\pgfqpoint{7.197065in}{3.104068in}}%
\pgfpathcurveto{\pgfqpoint{7.197065in}{3.110514in}}{\pgfqpoint{7.194504in}{3.116697in}}{\pgfqpoint{7.189947in}{3.121255in}}%
\pgfpathcurveto{\pgfqpoint{7.185389in}{3.125812in}}{\pgfqpoint{7.179206in}{3.128373in}}{\pgfqpoint{7.172760in}{3.128373in}}%
\pgfpathcurveto{\pgfqpoint{7.166314in}{3.128373in}}{\pgfqpoint{7.160131in}{3.125812in}}{\pgfqpoint{7.155573in}{3.121255in}}%
\pgfpathcurveto{\pgfqpoint{7.151015in}{3.116697in}}{\pgfqpoint{7.148454in}{3.110514in}}{\pgfqpoint{7.148454in}{3.104068in}}%
\pgfpathcurveto{\pgfqpoint{7.148454in}{3.097622in}}{\pgfqpoint{7.151015in}{3.091439in}}{\pgfqpoint{7.155573in}{3.086881in}}%
\pgfpathcurveto{\pgfqpoint{7.160131in}{3.082323in}}{\pgfqpoint{7.166314in}{3.079762in}}{\pgfqpoint{7.172760in}{3.079762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.130099in}{2.881399in}}%
\pgfpathcurveto{\pgfqpoint{7.136545in}{2.881399in}}{\pgfqpoint{7.142727in}{2.883960in}}{\pgfqpoint{7.147285in}{2.888518in}}%
\pgfpathcurveto{\pgfqpoint{7.151843in}{2.893076in}}{\pgfqpoint{7.154404in}{2.899259in}}{\pgfqpoint{7.154404in}{2.905705in}}%
\pgfpathcurveto{\pgfqpoint{7.154404in}{2.912150in}}{\pgfqpoint{7.151843in}{2.918333in}}{\pgfqpoint{7.147285in}{2.922891in}}%
\pgfpathcurveto{\pgfqpoint{7.142727in}{2.927449in}}{\pgfqpoint{7.136545in}{2.930010in}}{\pgfqpoint{7.130099in}{2.930010in}}%
\pgfpathcurveto{\pgfqpoint{7.123653in}{2.930010in}}{\pgfqpoint{7.117470in}{2.927449in}}{\pgfqpoint{7.112912in}{2.922891in}}%
\pgfpathcurveto{\pgfqpoint{7.108354in}{2.918333in}}{\pgfqpoint{7.105793in}{2.912150in}}{\pgfqpoint{7.105793in}{2.905705in}}%
\pgfpathcurveto{\pgfqpoint{7.105793in}{2.899259in}}{\pgfqpoint{7.108354in}{2.893076in}}{\pgfqpoint{7.112912in}{2.888518in}}%
\pgfpathcurveto{\pgfqpoint{7.117470in}{2.883960in}}{\pgfqpoint{7.123653in}{2.881399in}}{\pgfqpoint{7.130099in}{2.881399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154244in}{2.868681in}}%
\pgfpathcurveto{\pgfqpoint{7.160690in}{2.868681in}}{\pgfqpoint{7.166873in}{2.871242in}}{\pgfqpoint{7.171431in}{2.875800in}}%
\pgfpathcurveto{\pgfqpoint{7.175989in}{2.880358in}}{\pgfqpoint{7.178550in}{2.886541in}}{\pgfqpoint{7.178550in}{2.892987in}}%
\pgfpathcurveto{\pgfqpoint{7.178550in}{2.899433in}}{\pgfqpoint{7.175989in}{2.905615in}}{\pgfqpoint{7.171431in}{2.910173in}}%
\pgfpathcurveto{\pgfqpoint{7.166873in}{2.914731in}}{\pgfqpoint{7.160690in}{2.917292in}}{\pgfqpoint{7.154244in}{2.917292in}}%
\pgfpathcurveto{\pgfqpoint{7.147798in}{2.917292in}}{\pgfqpoint{7.141616in}{2.914731in}}{\pgfqpoint{7.137058in}{2.910173in}}%
\pgfpathcurveto{\pgfqpoint{7.132500in}{2.905615in}}{\pgfqpoint{7.129939in}{2.899433in}}{\pgfqpoint{7.129939in}{2.892987in}}%
\pgfpathcurveto{\pgfqpoint{7.129939in}{2.886541in}}{\pgfqpoint{7.132500in}{2.880358in}}{\pgfqpoint{7.137058in}{2.875800in}}%
\pgfpathcurveto{\pgfqpoint{7.141616in}{2.871242in}}{\pgfqpoint{7.147798in}{2.868681in}}{\pgfqpoint{7.154244in}{2.868681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191452in}{2.673741in}}%
\pgfpathcurveto{\pgfqpoint{7.197898in}{2.673741in}}{\pgfqpoint{7.204081in}{2.676302in}}{\pgfqpoint{7.208639in}{2.680860in}}%
\pgfpathcurveto{\pgfqpoint{7.213197in}{2.685418in}}{\pgfqpoint{7.215758in}{2.691601in}}{\pgfqpoint{7.215758in}{2.698047in}}%
\pgfpathcurveto{\pgfqpoint{7.215758in}{2.704493in}}{\pgfqpoint{7.213197in}{2.710676in}}{\pgfqpoint{7.208639in}{2.715234in}}%
\pgfpathcurveto{\pgfqpoint{7.204081in}{2.719791in}}{\pgfqpoint{7.197898in}{2.722352in}}{\pgfqpoint{7.191452in}{2.722352in}}%
\pgfpathcurveto{\pgfqpoint{7.185006in}{2.722352in}}{\pgfqpoint{7.178823in}{2.719791in}}{\pgfqpoint{7.174265in}{2.715234in}}%
\pgfpathcurveto{\pgfqpoint{7.169707in}{2.710676in}}{\pgfqpoint{7.167146in}{2.704493in}}{\pgfqpoint{7.167146in}{2.698047in}}%
\pgfpathcurveto{\pgfqpoint{7.167146in}{2.691601in}}{\pgfqpoint{7.169707in}{2.685418in}}{\pgfqpoint{7.174265in}{2.680860in}}%
\pgfpathcurveto{\pgfqpoint{7.178823in}{2.676302in}}{\pgfqpoint{7.185006in}{2.673741in}}{\pgfqpoint{7.191452in}{2.673741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.170378in}{2.626580in}}%
\pgfpathcurveto{\pgfqpoint{7.176824in}{2.626580in}}{\pgfqpoint{7.183007in}{2.629141in}}{\pgfqpoint{7.187565in}{2.633699in}}%
\pgfpathcurveto{\pgfqpoint{7.192123in}{2.638257in}}{\pgfqpoint{7.194684in}{2.644440in}}{\pgfqpoint{7.194684in}{2.650886in}}%
\pgfpathcurveto{\pgfqpoint{7.194684in}{2.657332in}}{\pgfqpoint{7.192123in}{2.663514in}}{\pgfqpoint{7.187565in}{2.668072in}}%
\pgfpathcurveto{\pgfqpoint{7.183007in}{2.672630in}}{\pgfqpoint{7.176824in}{2.675191in}}{\pgfqpoint{7.170378in}{2.675191in}}%
\pgfpathcurveto{\pgfqpoint{7.163932in}{2.675191in}}{\pgfqpoint{7.157750in}{2.672630in}}{\pgfqpoint{7.153192in}{2.668072in}}%
\pgfpathcurveto{\pgfqpoint{7.148634in}{2.663514in}}{\pgfqpoint{7.146073in}{2.657332in}}{\pgfqpoint{7.146073in}{2.650886in}}%
\pgfpathcurveto{\pgfqpoint{7.146073in}{2.644440in}}{\pgfqpoint{7.148634in}{2.638257in}}{\pgfqpoint{7.153192in}{2.633699in}}%
\pgfpathcurveto{\pgfqpoint{7.157750in}{2.629141in}}{\pgfqpoint{7.163932in}{2.626580in}}{\pgfqpoint{7.170378in}{2.626580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169548in}{2.851596in}}%
\pgfpathcurveto{\pgfqpoint{7.175993in}{2.851596in}}{\pgfqpoint{7.182176in}{2.854157in}}{\pgfqpoint{7.186734in}{2.858715in}}%
\pgfpathcurveto{\pgfqpoint{7.191292in}{2.863273in}}{\pgfqpoint{7.193853in}{2.869455in}}{\pgfqpoint{7.193853in}{2.875901in}}%
\pgfpathcurveto{\pgfqpoint{7.193853in}{2.882347in}}{\pgfqpoint{7.191292in}{2.888530in}}{\pgfqpoint{7.186734in}{2.893088in}}%
\pgfpathcurveto{\pgfqpoint{7.182176in}{2.897646in}}{\pgfqpoint{7.175993in}{2.900207in}}{\pgfqpoint{7.169548in}{2.900207in}}%
\pgfpathcurveto{\pgfqpoint{7.163102in}{2.900207in}}{\pgfqpoint{7.156919in}{2.897646in}}{\pgfqpoint{7.152361in}{2.893088in}}%
\pgfpathcurveto{\pgfqpoint{7.147803in}{2.888530in}}{\pgfqpoint{7.145242in}{2.882347in}}{\pgfqpoint{7.145242in}{2.875901in}}%
\pgfpathcurveto{\pgfqpoint{7.145242in}{2.869455in}}{\pgfqpoint{7.147803in}{2.863273in}}{\pgfqpoint{7.152361in}{2.858715in}}%
\pgfpathcurveto{\pgfqpoint{7.156919in}{2.854157in}}{\pgfqpoint{7.163102in}{2.851596in}}{\pgfqpoint{7.169548in}{2.851596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148994in}{2.802458in}}%
\pgfpathcurveto{\pgfqpoint{7.155440in}{2.802458in}}{\pgfqpoint{7.161622in}{2.805019in}}{\pgfqpoint{7.166180in}{2.809577in}}%
\pgfpathcurveto{\pgfqpoint{7.170738in}{2.814135in}}{\pgfqpoint{7.173299in}{2.820318in}}{\pgfqpoint{7.173299in}{2.826764in}}%
\pgfpathcurveto{\pgfqpoint{7.173299in}{2.833210in}}{\pgfqpoint{7.170738in}{2.839392in}}{\pgfqpoint{7.166180in}{2.843950in}}%
\pgfpathcurveto{\pgfqpoint{7.161622in}{2.848508in}}{\pgfqpoint{7.155440in}{2.851069in}}{\pgfqpoint{7.148994in}{2.851069in}}%
\pgfpathcurveto{\pgfqpoint{7.142548in}{2.851069in}}{\pgfqpoint{7.136365in}{2.848508in}}{\pgfqpoint{7.131807in}{2.843950in}}%
\pgfpathcurveto{\pgfqpoint{7.127249in}{2.839392in}}{\pgfqpoint{7.124688in}{2.833210in}}{\pgfqpoint{7.124688in}{2.826764in}}%
\pgfpathcurveto{\pgfqpoint{7.124688in}{2.820318in}}{\pgfqpoint{7.127249in}{2.814135in}}{\pgfqpoint{7.131807in}{2.809577in}}%
\pgfpathcurveto{\pgfqpoint{7.136365in}{2.805019in}}{\pgfqpoint{7.142548in}{2.802458in}}{\pgfqpoint{7.148994in}{2.802458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189505in}{2.729956in}}%
\pgfpathcurveto{\pgfqpoint{7.195950in}{2.729956in}}{\pgfqpoint{7.202133in}{2.732517in}}{\pgfqpoint{7.206691in}{2.737074in}}%
\pgfpathcurveto{\pgfqpoint{7.211249in}{2.741632in}}{\pgfqpoint{7.213810in}{2.747815in}}{\pgfqpoint{7.213810in}{2.754261in}}%
\pgfpathcurveto{\pgfqpoint{7.213810in}{2.760707in}}{\pgfqpoint{7.211249in}{2.766890in}}{\pgfqpoint{7.206691in}{2.771448in}}%
\pgfpathcurveto{\pgfqpoint{7.202133in}{2.776006in}}{\pgfqpoint{7.195950in}{2.778567in}}{\pgfqpoint{7.189505in}{2.778567in}}%
\pgfpathcurveto{\pgfqpoint{7.183059in}{2.778567in}}{\pgfqpoint{7.176876in}{2.776006in}}{\pgfqpoint{7.172318in}{2.771448in}}%
\pgfpathcurveto{\pgfqpoint{7.167760in}{2.766890in}}{\pgfqpoint{7.165199in}{2.760707in}}{\pgfqpoint{7.165199in}{2.754261in}}%
\pgfpathcurveto{\pgfqpoint{7.165199in}{2.747815in}}{\pgfqpoint{7.167760in}{2.741632in}}{\pgfqpoint{7.172318in}{2.737074in}}%
\pgfpathcurveto{\pgfqpoint{7.176876in}{2.732517in}}{\pgfqpoint{7.183059in}{2.729956in}}{\pgfqpoint{7.189505in}{2.729956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188759in}{3.198732in}}%
\pgfpathcurveto{\pgfqpoint{7.195205in}{3.198732in}}{\pgfqpoint{7.201388in}{3.201293in}}{\pgfqpoint{7.205946in}{3.205851in}}%
\pgfpathcurveto{\pgfqpoint{7.210504in}{3.210409in}}{\pgfqpoint{7.213065in}{3.216592in}}{\pgfqpoint{7.213065in}{3.223038in}}%
\pgfpathcurveto{\pgfqpoint{7.213065in}{3.229484in}}{\pgfqpoint{7.210504in}{3.235667in}}{\pgfqpoint{7.205946in}{3.240225in}}%
\pgfpathcurveto{\pgfqpoint{7.201388in}{3.244782in}}{\pgfqpoint{7.195205in}{3.247343in}}{\pgfqpoint{7.188759in}{3.247343in}}%
\pgfpathcurveto{\pgfqpoint{7.182313in}{3.247343in}}{\pgfqpoint{7.176131in}{3.244782in}}{\pgfqpoint{7.171573in}{3.240225in}}%
\pgfpathcurveto{\pgfqpoint{7.167015in}{3.235667in}}{\pgfqpoint{7.164454in}{3.229484in}}{\pgfqpoint{7.164454in}{3.223038in}}%
\pgfpathcurveto{\pgfqpoint{7.164454in}{3.216592in}}{\pgfqpoint{7.167015in}{3.210409in}}{\pgfqpoint{7.171573in}{3.205851in}}%
\pgfpathcurveto{\pgfqpoint{7.176131in}{3.201293in}}{\pgfqpoint{7.182313in}{3.198732in}}{\pgfqpoint{7.188759in}{3.198732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192625in}{3.237784in}}%
\pgfpathcurveto{\pgfqpoint{7.199071in}{3.237784in}}{\pgfqpoint{7.205253in}{3.240345in}}{\pgfqpoint{7.209811in}{3.244903in}}%
\pgfpathcurveto{\pgfqpoint{7.214369in}{3.249461in}}{\pgfqpoint{7.216930in}{3.255644in}}{\pgfqpoint{7.216930in}{3.262090in}}%
\pgfpathcurveto{\pgfqpoint{7.216930in}{3.268536in}}{\pgfqpoint{7.214369in}{3.274718in}}{\pgfqpoint{7.209811in}{3.279276in}}%
\pgfpathcurveto{\pgfqpoint{7.205253in}{3.283834in}}{\pgfqpoint{7.199071in}{3.286395in}}{\pgfqpoint{7.192625in}{3.286395in}}%
\pgfpathcurveto{\pgfqpoint{7.186179in}{3.286395in}}{\pgfqpoint{7.179996in}{3.283834in}}{\pgfqpoint{7.175438in}{3.279276in}}%
\pgfpathcurveto{\pgfqpoint{7.170880in}{3.274718in}}{\pgfqpoint{7.168319in}{3.268536in}}{\pgfqpoint{7.168319in}{3.262090in}}%
\pgfpathcurveto{\pgfqpoint{7.168319in}{3.255644in}}{\pgfqpoint{7.170880in}{3.249461in}}{\pgfqpoint{7.175438in}{3.244903in}}%
\pgfpathcurveto{\pgfqpoint{7.179996in}{3.240345in}}{\pgfqpoint{7.186179in}{3.237784in}}{\pgfqpoint{7.192625in}{3.237784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183628in}{2.998334in}}%
\pgfpathcurveto{\pgfqpoint{7.190074in}{2.998334in}}{\pgfqpoint{7.196257in}{3.000895in}}{\pgfqpoint{7.200815in}{3.005453in}}%
\pgfpathcurveto{\pgfqpoint{7.205372in}{3.010011in}}{\pgfqpoint{7.207933in}{3.016194in}}{\pgfqpoint{7.207933in}{3.022640in}}%
\pgfpathcurveto{\pgfqpoint{7.207933in}{3.029086in}}{\pgfqpoint{7.205372in}{3.035268in}}{\pgfqpoint{7.200815in}{3.039826in}}%
\pgfpathcurveto{\pgfqpoint{7.196257in}{3.044384in}}{\pgfqpoint{7.190074in}{3.046945in}}{\pgfqpoint{7.183628in}{3.046945in}}%
\pgfpathcurveto{\pgfqpoint{7.177182in}{3.046945in}}{\pgfqpoint{7.170999in}{3.044384in}}{\pgfqpoint{7.166441in}{3.039826in}}%
\pgfpathcurveto{\pgfqpoint{7.161883in}{3.035268in}}{\pgfqpoint{7.159322in}{3.029086in}}{\pgfqpoint{7.159322in}{3.022640in}}%
\pgfpathcurveto{\pgfqpoint{7.159322in}{3.016194in}}{\pgfqpoint{7.161883in}{3.010011in}}{\pgfqpoint{7.166441in}{3.005453in}}%
\pgfpathcurveto{\pgfqpoint{7.170999in}{3.000895in}}{\pgfqpoint{7.177182in}{2.998334in}}{\pgfqpoint{7.183628in}{2.998334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.109138in}{2.994027in}}%
\pgfpathcurveto{\pgfqpoint{7.115584in}{2.994027in}}{\pgfqpoint{7.121767in}{2.996588in}}{\pgfqpoint{7.126325in}{3.001145in}}%
\pgfpathcurveto{\pgfqpoint{7.130883in}{3.005703in}}{\pgfqpoint{7.133444in}{3.011886in}}{\pgfqpoint{7.133444in}{3.018332in}}%
\pgfpathcurveto{\pgfqpoint{7.133444in}{3.024778in}}{\pgfqpoint{7.130883in}{3.030961in}}{\pgfqpoint{7.126325in}{3.035519in}}%
\pgfpathcurveto{\pgfqpoint{7.121767in}{3.040077in}}{\pgfqpoint{7.115584in}{3.042638in}}{\pgfqpoint{7.109138in}{3.042638in}}%
\pgfpathcurveto{\pgfqpoint{7.102692in}{3.042638in}}{\pgfqpoint{7.096510in}{3.040077in}}{\pgfqpoint{7.091952in}{3.035519in}}%
\pgfpathcurveto{\pgfqpoint{7.087394in}{3.030961in}}{\pgfqpoint{7.084833in}{3.024778in}}{\pgfqpoint{7.084833in}{3.018332in}}%
\pgfpathcurveto{\pgfqpoint{7.084833in}{3.011886in}}{\pgfqpoint{7.087394in}{3.005703in}}{\pgfqpoint{7.091952in}{3.001145in}}%
\pgfpathcurveto{\pgfqpoint{7.096510in}{2.996588in}}{\pgfqpoint{7.102692in}{2.994027in}}{\pgfqpoint{7.109138in}{2.994027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.139676in}{2.664758in}}%
\pgfpathcurveto{\pgfqpoint{7.146122in}{2.664758in}}{\pgfqpoint{7.152305in}{2.667319in}}{\pgfqpoint{7.156863in}{2.671876in}}%
\pgfpathcurveto{\pgfqpoint{7.161421in}{2.676434in}}{\pgfqpoint{7.163982in}{2.682617in}}{\pgfqpoint{7.163982in}{2.689063in}}%
\pgfpathcurveto{\pgfqpoint{7.163982in}{2.695509in}}{\pgfqpoint{7.161421in}{2.701692in}}{\pgfqpoint{7.156863in}{2.706250in}}%
\pgfpathcurveto{\pgfqpoint{7.152305in}{2.710808in}}{\pgfqpoint{7.146122in}{2.713369in}}{\pgfqpoint{7.139676in}{2.713369in}}%
\pgfpathcurveto{\pgfqpoint{7.133230in}{2.713369in}}{\pgfqpoint{7.127047in}{2.710808in}}{\pgfqpoint{7.122490in}{2.706250in}}%
\pgfpathcurveto{\pgfqpoint{7.117932in}{2.701692in}}{\pgfqpoint{7.115371in}{2.695509in}}{\pgfqpoint{7.115371in}{2.689063in}}%
\pgfpathcurveto{\pgfqpoint{7.115371in}{2.682617in}}{\pgfqpoint{7.117932in}{2.676434in}}{\pgfqpoint{7.122490in}{2.671876in}}%
\pgfpathcurveto{\pgfqpoint{7.127047in}{2.667319in}}{\pgfqpoint{7.133230in}{2.664758in}}{\pgfqpoint{7.139676in}{2.664758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200572in}{2.975209in}}%
\pgfpathcurveto{\pgfqpoint{7.207018in}{2.975209in}}{\pgfqpoint{7.213201in}{2.977770in}}{\pgfqpoint{7.217759in}{2.982328in}}%
\pgfpathcurveto{\pgfqpoint{7.222317in}{2.986886in}}{\pgfqpoint{7.224878in}{2.993068in}}{\pgfqpoint{7.224878in}{2.999514in}}%
\pgfpathcurveto{\pgfqpoint{7.224878in}{3.005960in}}{\pgfqpoint{7.222317in}{3.012143in}}{\pgfqpoint{7.217759in}{3.016701in}}%
\pgfpathcurveto{\pgfqpoint{7.213201in}{3.021259in}}{\pgfqpoint{7.207018in}{3.023820in}}{\pgfqpoint{7.200572in}{3.023820in}}%
\pgfpathcurveto{\pgfqpoint{7.194126in}{3.023820in}}{\pgfqpoint{7.187944in}{3.021259in}}{\pgfqpoint{7.183386in}{3.016701in}}%
\pgfpathcurveto{\pgfqpoint{7.178828in}{3.012143in}}{\pgfqpoint{7.176267in}{3.005960in}}{\pgfqpoint{7.176267in}{2.999514in}}%
\pgfpathcurveto{\pgfqpoint{7.176267in}{2.993068in}}{\pgfqpoint{7.178828in}{2.986886in}}{\pgfqpoint{7.183386in}{2.982328in}}%
\pgfpathcurveto{\pgfqpoint{7.187944in}{2.977770in}}{\pgfqpoint{7.194126in}{2.975209in}}{\pgfqpoint{7.200572in}{2.975209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178996in}{2.593044in}}%
\pgfpathcurveto{\pgfqpoint{7.185442in}{2.593044in}}{\pgfqpoint{7.191625in}{2.595605in}}{\pgfqpoint{7.196182in}{2.600163in}}%
\pgfpathcurveto{\pgfqpoint{7.200740in}{2.604721in}}{\pgfqpoint{7.203301in}{2.610903in}}{\pgfqpoint{7.203301in}{2.617349in}}%
\pgfpathcurveto{\pgfqpoint{7.203301in}{2.623795in}}{\pgfqpoint{7.200740in}{2.629978in}}{\pgfqpoint{7.196182in}{2.634536in}}%
\pgfpathcurveto{\pgfqpoint{7.191625in}{2.639094in}}{\pgfqpoint{7.185442in}{2.641655in}}{\pgfqpoint{7.178996in}{2.641655in}}%
\pgfpathcurveto{\pgfqpoint{7.172550in}{2.641655in}}{\pgfqpoint{7.166367in}{2.639094in}}{\pgfqpoint{7.161809in}{2.634536in}}%
\pgfpathcurveto{\pgfqpoint{7.157251in}{2.629978in}}{\pgfqpoint{7.154690in}{2.623795in}}{\pgfqpoint{7.154690in}{2.617349in}}%
\pgfpathcurveto{\pgfqpoint{7.154690in}{2.610903in}}{\pgfqpoint{7.157251in}{2.604721in}}{\pgfqpoint{7.161809in}{2.600163in}}%
\pgfpathcurveto{\pgfqpoint{7.166367in}{2.595605in}}{\pgfqpoint{7.172550in}{2.593044in}}{\pgfqpoint{7.178996in}{2.593044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192694in}{2.661483in}}%
\pgfpathcurveto{\pgfqpoint{7.199140in}{2.661483in}}{\pgfqpoint{7.205322in}{2.664044in}}{\pgfqpoint{7.209880in}{2.668602in}}%
\pgfpathcurveto{\pgfqpoint{7.214438in}{2.673160in}}{\pgfqpoint{7.216999in}{2.679343in}}{\pgfqpoint{7.216999in}{2.685788in}}%
\pgfpathcurveto{\pgfqpoint{7.216999in}{2.692234in}}{\pgfqpoint{7.214438in}{2.698417in}}{\pgfqpoint{7.209880in}{2.702975in}}%
\pgfpathcurveto{\pgfqpoint{7.205322in}{2.707533in}}{\pgfqpoint{7.199140in}{2.710094in}}{\pgfqpoint{7.192694in}{2.710094in}}%
\pgfpathcurveto{\pgfqpoint{7.186248in}{2.710094in}}{\pgfqpoint{7.180065in}{2.707533in}}{\pgfqpoint{7.175507in}{2.702975in}}%
\pgfpathcurveto{\pgfqpoint{7.170949in}{2.698417in}}{\pgfqpoint{7.168388in}{2.692234in}}{\pgfqpoint{7.168388in}{2.685788in}}%
\pgfpathcurveto{\pgfqpoint{7.168388in}{2.679343in}}{\pgfqpoint{7.170949in}{2.673160in}}{\pgfqpoint{7.175507in}{2.668602in}}%
\pgfpathcurveto{\pgfqpoint{7.180065in}{2.664044in}}{\pgfqpoint{7.186248in}{2.661483in}}{\pgfqpoint{7.192694in}{2.661483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129490in}{2.874900in}}%
\pgfpathcurveto{\pgfqpoint{7.135935in}{2.874900in}}{\pgfqpoint{7.142118in}{2.877461in}}{\pgfqpoint{7.146676in}{2.882019in}}%
\pgfpathcurveto{\pgfqpoint{7.151234in}{2.886577in}}{\pgfqpoint{7.153795in}{2.892759in}}{\pgfqpoint{7.153795in}{2.899205in}}%
\pgfpathcurveto{\pgfqpoint{7.153795in}{2.905651in}}{\pgfqpoint{7.151234in}{2.911834in}}{\pgfqpoint{7.146676in}{2.916392in}}%
\pgfpathcurveto{\pgfqpoint{7.142118in}{2.920950in}}{\pgfqpoint{7.135935in}{2.923511in}}{\pgfqpoint{7.129490in}{2.923511in}}%
\pgfpathcurveto{\pgfqpoint{7.123044in}{2.923511in}}{\pgfqpoint{7.116861in}{2.920950in}}{\pgfqpoint{7.112303in}{2.916392in}}%
\pgfpathcurveto{\pgfqpoint{7.107745in}{2.911834in}}{\pgfqpoint{7.105184in}{2.905651in}}{\pgfqpoint{7.105184in}{2.899205in}}%
\pgfpathcurveto{\pgfqpoint{7.105184in}{2.892759in}}{\pgfqpoint{7.107745in}{2.886577in}}{\pgfqpoint{7.112303in}{2.882019in}}%
\pgfpathcurveto{\pgfqpoint{7.116861in}{2.877461in}}{\pgfqpoint{7.123044in}{2.874900in}}{\pgfqpoint{7.129490in}{2.874900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148943in}{3.027522in}}%
\pgfpathcurveto{\pgfqpoint{7.155389in}{3.027522in}}{\pgfqpoint{7.161572in}{3.030083in}}{\pgfqpoint{7.166130in}{3.034641in}}%
\pgfpathcurveto{\pgfqpoint{7.170688in}{3.039199in}}{\pgfqpoint{7.173249in}{3.045381in}}{\pgfqpoint{7.173249in}{3.051827in}}%
\pgfpathcurveto{\pgfqpoint{7.173249in}{3.058273in}}{\pgfqpoint{7.170688in}{3.064456in}}{\pgfqpoint{7.166130in}{3.069014in}}%
\pgfpathcurveto{\pgfqpoint{7.161572in}{3.073572in}}{\pgfqpoint{7.155389in}{3.076133in}}{\pgfqpoint{7.148943in}{3.076133in}}%
\pgfpathcurveto{\pgfqpoint{7.142497in}{3.076133in}}{\pgfqpoint{7.136314in}{3.073572in}}{\pgfqpoint{7.131756in}{3.069014in}}%
\pgfpathcurveto{\pgfqpoint{7.127199in}{3.064456in}}{\pgfqpoint{7.124638in}{3.058273in}}{\pgfqpoint{7.124638in}{3.051827in}}%
\pgfpathcurveto{\pgfqpoint{7.124638in}{3.045381in}}{\pgfqpoint{7.127199in}{3.039199in}}{\pgfqpoint{7.131756in}{3.034641in}}%
\pgfpathcurveto{\pgfqpoint{7.136314in}{3.030083in}}{\pgfqpoint{7.142497in}{3.027522in}}{\pgfqpoint{7.148943in}{3.027522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208982in}{2.934142in}}%
\pgfpathcurveto{\pgfqpoint{7.215428in}{2.934142in}}{\pgfqpoint{7.221610in}{2.936703in}}{\pgfqpoint{7.226168in}{2.941260in}}%
\pgfpathcurveto{\pgfqpoint{7.230726in}{2.945818in}}{\pgfqpoint{7.233287in}{2.952001in}}{\pgfqpoint{7.233287in}{2.958447in}}%
\pgfpathcurveto{\pgfqpoint{7.233287in}{2.964893in}}{\pgfqpoint{7.230726in}{2.971076in}}{\pgfqpoint{7.226168in}{2.975634in}}%
\pgfpathcurveto{\pgfqpoint{7.221610in}{2.980192in}}{\pgfqpoint{7.215428in}{2.982753in}}{\pgfqpoint{7.208982in}{2.982753in}}%
\pgfpathcurveto{\pgfqpoint{7.202536in}{2.982753in}}{\pgfqpoint{7.196353in}{2.980192in}}{\pgfqpoint{7.191795in}{2.975634in}}%
\pgfpathcurveto{\pgfqpoint{7.187237in}{2.971076in}}{\pgfqpoint{7.184676in}{2.964893in}}{\pgfqpoint{7.184676in}{2.958447in}}%
\pgfpathcurveto{\pgfqpoint{7.184676in}{2.952001in}}{\pgfqpoint{7.187237in}{2.945818in}}{\pgfqpoint{7.191795in}{2.941260in}}%
\pgfpathcurveto{\pgfqpoint{7.196353in}{2.936703in}}{\pgfqpoint{7.202536in}{2.934142in}}{\pgfqpoint{7.208982in}{2.934142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.136116in}{2.795253in}}%
\pgfpathcurveto{\pgfqpoint{7.142561in}{2.795253in}}{\pgfqpoint{7.148744in}{2.797814in}}{\pgfqpoint{7.153302in}{2.802372in}}%
\pgfpathcurveto{\pgfqpoint{7.157860in}{2.806930in}}{\pgfqpoint{7.160421in}{2.813113in}}{\pgfqpoint{7.160421in}{2.819559in}}%
\pgfpathcurveto{\pgfqpoint{7.160421in}{2.826005in}}{\pgfqpoint{7.157860in}{2.832187in}}{\pgfqpoint{7.153302in}{2.836745in}}%
\pgfpathcurveto{\pgfqpoint{7.148744in}{2.841303in}}{\pgfqpoint{7.142561in}{2.843864in}}{\pgfqpoint{7.136116in}{2.843864in}}%
\pgfpathcurveto{\pgfqpoint{7.129670in}{2.843864in}}{\pgfqpoint{7.123487in}{2.841303in}}{\pgfqpoint{7.118929in}{2.836745in}}%
\pgfpathcurveto{\pgfqpoint{7.114371in}{2.832187in}}{\pgfqpoint{7.111810in}{2.826005in}}{\pgfqpoint{7.111810in}{2.819559in}}%
\pgfpathcurveto{\pgfqpoint{7.111810in}{2.813113in}}{\pgfqpoint{7.114371in}{2.806930in}}{\pgfqpoint{7.118929in}{2.802372in}}%
\pgfpathcurveto{\pgfqpoint{7.123487in}{2.797814in}}{\pgfqpoint{7.129670in}{2.795253in}}{\pgfqpoint{7.136116in}{2.795253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145169in}{3.156009in}}%
\pgfpathcurveto{\pgfqpoint{7.151615in}{3.156009in}}{\pgfqpoint{7.157798in}{3.158570in}}{\pgfqpoint{7.162356in}{3.163128in}}%
\pgfpathcurveto{\pgfqpoint{7.166914in}{3.167686in}}{\pgfqpoint{7.169475in}{3.173869in}}{\pgfqpoint{7.169475in}{3.180315in}}%
\pgfpathcurveto{\pgfqpoint{7.169475in}{3.186761in}}{\pgfqpoint{7.166914in}{3.192944in}}{\pgfqpoint{7.162356in}{3.197502in}}%
\pgfpathcurveto{\pgfqpoint{7.157798in}{3.202060in}}{\pgfqpoint{7.151615in}{3.204620in}}{\pgfqpoint{7.145169in}{3.204620in}}%
\pgfpathcurveto{\pgfqpoint{7.138724in}{3.204620in}}{\pgfqpoint{7.132541in}{3.202060in}}{\pgfqpoint{7.127983in}{3.197502in}}%
\pgfpathcurveto{\pgfqpoint{7.123425in}{3.192944in}}{\pgfqpoint{7.120864in}{3.186761in}}{\pgfqpoint{7.120864in}{3.180315in}}%
\pgfpathcurveto{\pgfqpoint{7.120864in}{3.173869in}}{\pgfqpoint{7.123425in}{3.167686in}}{\pgfqpoint{7.127983in}{3.163128in}}%
\pgfpathcurveto{\pgfqpoint{7.132541in}{3.158570in}}{\pgfqpoint{7.138724in}{3.156009in}}{\pgfqpoint{7.145169in}{3.156009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.121425in}{2.869597in}}%
\pgfpathcurveto{\pgfqpoint{7.127871in}{2.869597in}}{\pgfqpoint{7.134054in}{2.872158in}}{\pgfqpoint{7.138612in}{2.876716in}}%
\pgfpathcurveto{\pgfqpoint{7.143170in}{2.881273in}}{\pgfqpoint{7.145731in}{2.887456in}}{\pgfqpoint{7.145731in}{2.893902in}}%
\pgfpathcurveto{\pgfqpoint{7.145731in}{2.900348in}}{\pgfqpoint{7.143170in}{2.906531in}}{\pgfqpoint{7.138612in}{2.911089in}}%
\pgfpathcurveto{\pgfqpoint{7.134054in}{2.915647in}}{\pgfqpoint{7.127871in}{2.918208in}}{\pgfqpoint{7.121425in}{2.918208in}}%
\pgfpathcurveto{\pgfqpoint{7.114979in}{2.918208in}}{\pgfqpoint{7.108796in}{2.915647in}}{\pgfqpoint{7.104239in}{2.911089in}}%
\pgfpathcurveto{\pgfqpoint{7.099681in}{2.906531in}}{\pgfqpoint{7.097120in}{2.900348in}}{\pgfqpoint{7.097120in}{2.893902in}}%
\pgfpathcurveto{\pgfqpoint{7.097120in}{2.887456in}}{\pgfqpoint{7.099681in}{2.881273in}}{\pgfqpoint{7.104239in}{2.876716in}}%
\pgfpathcurveto{\pgfqpoint{7.108796in}{2.872158in}}{\pgfqpoint{7.114979in}{2.869597in}}{\pgfqpoint{7.121425in}{2.869597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204133in}{2.641878in}}%
\pgfpathcurveto{\pgfqpoint{7.210579in}{2.641878in}}{\pgfqpoint{7.216762in}{2.644439in}}{\pgfqpoint{7.221319in}{2.648996in}}%
\pgfpathcurveto{\pgfqpoint{7.225877in}{2.653554in}}{\pgfqpoint{7.228438in}{2.659737in}}{\pgfqpoint{7.228438in}{2.666183in}}%
\pgfpathcurveto{\pgfqpoint{7.228438in}{2.672629in}}{\pgfqpoint{7.225877in}{2.678812in}}{\pgfqpoint{7.221319in}{2.683370in}}%
\pgfpathcurveto{\pgfqpoint{7.216762in}{2.687928in}}{\pgfqpoint{7.210579in}{2.690489in}}{\pgfqpoint{7.204133in}{2.690489in}}%
\pgfpathcurveto{\pgfqpoint{7.197687in}{2.690489in}}{\pgfqpoint{7.191504in}{2.687928in}}{\pgfqpoint{7.186946in}{2.683370in}}%
\pgfpathcurveto{\pgfqpoint{7.182388in}{2.678812in}}{\pgfqpoint{7.179827in}{2.672629in}}{\pgfqpoint{7.179827in}{2.666183in}}%
\pgfpathcurveto{\pgfqpoint{7.179827in}{2.659737in}}{\pgfqpoint{7.182388in}{2.653554in}}{\pgfqpoint{7.186946in}{2.648996in}}%
\pgfpathcurveto{\pgfqpoint{7.191504in}{2.644439in}}{\pgfqpoint{7.197687in}{2.641878in}}{\pgfqpoint{7.204133in}{2.641878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147552in}{2.722034in}}%
\pgfpathcurveto{\pgfqpoint{7.153998in}{2.722034in}}{\pgfqpoint{7.160181in}{2.724595in}}{\pgfqpoint{7.164739in}{2.729153in}}%
\pgfpathcurveto{\pgfqpoint{7.169296in}{2.733710in}}{\pgfqpoint{7.171857in}{2.739893in}}{\pgfqpoint{7.171857in}{2.746339in}}%
\pgfpathcurveto{\pgfqpoint{7.171857in}{2.752785in}}{\pgfqpoint{7.169296in}{2.758968in}}{\pgfqpoint{7.164739in}{2.763526in}}%
\pgfpathcurveto{\pgfqpoint{7.160181in}{2.768084in}}{\pgfqpoint{7.153998in}{2.770645in}}{\pgfqpoint{7.147552in}{2.770645in}}%
\pgfpathcurveto{\pgfqpoint{7.141106in}{2.770645in}}{\pgfqpoint{7.134923in}{2.768084in}}{\pgfqpoint{7.130365in}{2.763526in}}%
\pgfpathcurveto{\pgfqpoint{7.125807in}{2.758968in}}{\pgfqpoint{7.123246in}{2.752785in}}{\pgfqpoint{7.123246in}{2.746339in}}%
\pgfpathcurveto{\pgfqpoint{7.123246in}{2.739893in}}{\pgfqpoint{7.125807in}{2.733710in}}{\pgfqpoint{7.130365in}{2.729153in}}%
\pgfpathcurveto{\pgfqpoint{7.134923in}{2.724595in}}{\pgfqpoint{7.141106in}{2.722034in}}{\pgfqpoint{7.147552in}{2.722034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181406in}{2.839602in}}%
\pgfpathcurveto{\pgfqpoint{7.187851in}{2.839602in}}{\pgfqpoint{7.194034in}{2.842163in}}{\pgfqpoint{7.198592in}{2.846721in}}%
\pgfpathcurveto{\pgfqpoint{7.203150in}{2.851279in}}{\pgfqpoint{7.205711in}{2.857462in}}{\pgfqpoint{7.205711in}{2.863908in}}%
\pgfpathcurveto{\pgfqpoint{7.205711in}{2.870354in}}{\pgfqpoint{7.203150in}{2.876536in}}{\pgfqpoint{7.198592in}{2.881094in}}%
\pgfpathcurveto{\pgfqpoint{7.194034in}{2.885652in}}{\pgfqpoint{7.187851in}{2.888213in}}{\pgfqpoint{7.181406in}{2.888213in}}%
\pgfpathcurveto{\pgfqpoint{7.174960in}{2.888213in}}{\pgfqpoint{7.168777in}{2.885652in}}{\pgfqpoint{7.164219in}{2.881094in}}%
\pgfpathcurveto{\pgfqpoint{7.159661in}{2.876536in}}{\pgfqpoint{7.157100in}{2.870354in}}{\pgfqpoint{7.157100in}{2.863908in}}%
\pgfpathcurveto{\pgfqpoint{7.157100in}{2.857462in}}{\pgfqpoint{7.159661in}{2.851279in}}{\pgfqpoint{7.164219in}{2.846721in}}%
\pgfpathcurveto{\pgfqpoint{7.168777in}{2.842163in}}{\pgfqpoint{7.174960in}{2.839602in}}{\pgfqpoint{7.181406in}{2.839602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.139758in}{2.770701in}}%
\pgfpathcurveto{\pgfqpoint{7.146204in}{2.770701in}}{\pgfqpoint{7.152387in}{2.773262in}}{\pgfqpoint{7.156945in}{2.777820in}}%
\pgfpathcurveto{\pgfqpoint{7.161503in}{2.782378in}}{\pgfqpoint{7.164064in}{2.788561in}}{\pgfqpoint{7.164064in}{2.795007in}}%
\pgfpathcurveto{\pgfqpoint{7.164064in}{2.801453in}}{\pgfqpoint{7.161503in}{2.807636in}}{\pgfqpoint{7.156945in}{2.812194in}}%
\pgfpathcurveto{\pgfqpoint{7.152387in}{2.816752in}}{\pgfqpoint{7.146204in}{2.819313in}}{\pgfqpoint{7.139758in}{2.819313in}}%
\pgfpathcurveto{\pgfqpoint{7.133312in}{2.819313in}}{\pgfqpoint{7.127130in}{2.816752in}}{\pgfqpoint{7.122572in}{2.812194in}}%
\pgfpathcurveto{\pgfqpoint{7.118014in}{2.807636in}}{\pgfqpoint{7.115453in}{2.801453in}}{\pgfqpoint{7.115453in}{2.795007in}}%
\pgfpathcurveto{\pgfqpoint{7.115453in}{2.788561in}}{\pgfqpoint{7.118014in}{2.782378in}}{\pgfqpoint{7.122572in}{2.777820in}}%
\pgfpathcurveto{\pgfqpoint{7.127130in}{2.773262in}}{\pgfqpoint{7.133312in}{2.770701in}}{\pgfqpoint{7.139758in}{2.770701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129448in}{2.601570in}}%
\pgfpathcurveto{\pgfqpoint{7.135894in}{2.601570in}}{\pgfqpoint{7.142077in}{2.604131in}}{\pgfqpoint{7.146635in}{2.608689in}}%
\pgfpathcurveto{\pgfqpoint{7.151193in}{2.613247in}}{\pgfqpoint{7.153754in}{2.619430in}}{\pgfqpoint{7.153754in}{2.625876in}}%
\pgfpathcurveto{\pgfqpoint{7.153754in}{2.632322in}}{\pgfqpoint{7.151193in}{2.638504in}}{\pgfqpoint{7.146635in}{2.643062in}}%
\pgfpathcurveto{\pgfqpoint{7.142077in}{2.647620in}}{\pgfqpoint{7.135894in}{2.650181in}}{\pgfqpoint{7.129448in}{2.650181in}}%
\pgfpathcurveto{\pgfqpoint{7.123002in}{2.650181in}}{\pgfqpoint{7.116819in}{2.647620in}}{\pgfqpoint{7.112261in}{2.643062in}}%
\pgfpathcurveto{\pgfqpoint{7.107703in}{2.638504in}}{\pgfqpoint{7.105143in}{2.632322in}}{\pgfqpoint{7.105143in}{2.625876in}}%
\pgfpathcurveto{\pgfqpoint{7.105143in}{2.619430in}}{\pgfqpoint{7.107703in}{2.613247in}}{\pgfqpoint{7.112261in}{2.608689in}}%
\pgfpathcurveto{\pgfqpoint{7.116819in}{2.604131in}}{\pgfqpoint{7.123002in}{2.601570in}}{\pgfqpoint{7.129448in}{2.601570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.121267in}{2.765165in}}%
\pgfpathcurveto{\pgfqpoint{7.127713in}{2.765165in}}{\pgfqpoint{7.133896in}{2.767726in}}{\pgfqpoint{7.138454in}{2.772284in}}%
\pgfpathcurveto{\pgfqpoint{7.143012in}{2.776842in}}{\pgfqpoint{7.145573in}{2.783025in}}{\pgfqpoint{7.145573in}{2.789471in}}%
\pgfpathcurveto{\pgfqpoint{7.145573in}{2.795917in}}{\pgfqpoint{7.143012in}{2.802099in}}{\pgfqpoint{7.138454in}{2.806657in}}%
\pgfpathcurveto{\pgfqpoint{7.133896in}{2.811215in}}{\pgfqpoint{7.127713in}{2.813776in}}{\pgfqpoint{7.121267in}{2.813776in}}%
\pgfpathcurveto{\pgfqpoint{7.114822in}{2.813776in}}{\pgfqpoint{7.108639in}{2.811215in}}{\pgfqpoint{7.104081in}{2.806657in}}%
\pgfpathcurveto{\pgfqpoint{7.099523in}{2.802099in}}{\pgfqpoint{7.096962in}{2.795917in}}{\pgfqpoint{7.096962in}{2.789471in}}%
\pgfpathcurveto{\pgfqpoint{7.096962in}{2.783025in}}{\pgfqpoint{7.099523in}{2.776842in}}{\pgfqpoint{7.104081in}{2.772284in}}%
\pgfpathcurveto{\pgfqpoint{7.108639in}{2.767726in}}{\pgfqpoint{7.114822in}{2.765165in}}{\pgfqpoint{7.121267in}{2.765165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185144in}{3.022234in}}%
\pgfpathcurveto{\pgfqpoint{7.191590in}{3.022234in}}{\pgfqpoint{7.197772in}{3.024795in}}{\pgfqpoint{7.202330in}{3.029352in}}%
\pgfpathcurveto{\pgfqpoint{7.206888in}{3.033910in}}{\pgfqpoint{7.209449in}{3.040093in}}{\pgfqpoint{7.209449in}{3.046539in}}%
\pgfpathcurveto{\pgfqpoint{7.209449in}{3.052985in}}{\pgfqpoint{7.206888in}{3.059168in}}{\pgfqpoint{7.202330in}{3.063726in}}%
\pgfpathcurveto{\pgfqpoint{7.197772in}{3.068284in}}{\pgfqpoint{7.191590in}{3.070845in}}{\pgfqpoint{7.185144in}{3.070845in}}%
\pgfpathcurveto{\pgfqpoint{7.178698in}{3.070845in}}{\pgfqpoint{7.172515in}{3.068284in}}{\pgfqpoint{7.167957in}{3.063726in}}%
\pgfpathcurveto{\pgfqpoint{7.163399in}{3.059168in}}{\pgfqpoint{7.160838in}{3.052985in}}{\pgfqpoint{7.160838in}{3.046539in}}%
\pgfpathcurveto{\pgfqpoint{7.160838in}{3.040093in}}{\pgfqpoint{7.163399in}{3.033910in}}{\pgfqpoint{7.167957in}{3.029352in}}%
\pgfpathcurveto{\pgfqpoint{7.172515in}{3.024795in}}{\pgfqpoint{7.178698in}{3.022234in}}{\pgfqpoint{7.185144in}{3.022234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095660in}{2.861055in}}%
\pgfpathcurveto{\pgfqpoint{7.102106in}{2.861055in}}{\pgfqpoint{7.108289in}{2.863616in}}{\pgfqpoint{7.112847in}{2.868174in}}%
\pgfpathcurveto{\pgfqpoint{7.117405in}{2.872731in}}{\pgfqpoint{7.119966in}{2.878914in}}{\pgfqpoint{7.119966in}{2.885360in}}%
\pgfpathcurveto{\pgfqpoint{7.119966in}{2.891806in}}{\pgfqpoint{7.117405in}{2.897989in}}{\pgfqpoint{7.112847in}{2.902547in}}%
\pgfpathcurveto{\pgfqpoint{7.108289in}{2.907105in}}{\pgfqpoint{7.102106in}{2.909666in}}{\pgfqpoint{7.095660in}{2.909666in}}%
\pgfpathcurveto{\pgfqpoint{7.089214in}{2.909666in}}{\pgfqpoint{7.083031in}{2.907105in}}{\pgfqpoint{7.078474in}{2.902547in}}%
\pgfpathcurveto{\pgfqpoint{7.073916in}{2.897989in}}{\pgfqpoint{7.071355in}{2.891806in}}{\pgfqpoint{7.071355in}{2.885360in}}%
\pgfpathcurveto{\pgfqpoint{7.071355in}{2.878914in}}{\pgfqpoint{7.073916in}{2.872731in}}{\pgfqpoint{7.078474in}{2.868174in}}%
\pgfpathcurveto{\pgfqpoint{7.083031in}{2.863616in}}{\pgfqpoint{7.089214in}{2.861055in}}{\pgfqpoint{7.095660in}{2.861055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174597in}{2.813490in}}%
\pgfpathcurveto{\pgfqpoint{7.181043in}{2.813490in}}{\pgfqpoint{7.187226in}{2.816051in}}{\pgfqpoint{7.191784in}{2.820608in}}%
\pgfpathcurveto{\pgfqpoint{7.196342in}{2.825166in}}{\pgfqpoint{7.198903in}{2.831349in}}{\pgfqpoint{7.198903in}{2.837795in}}%
\pgfpathcurveto{\pgfqpoint{7.198903in}{2.844241in}}{\pgfqpoint{7.196342in}{2.850424in}}{\pgfqpoint{7.191784in}{2.854982in}}%
\pgfpathcurveto{\pgfqpoint{7.187226in}{2.859540in}}{\pgfqpoint{7.181043in}{2.862101in}}{\pgfqpoint{7.174597in}{2.862101in}}%
\pgfpathcurveto{\pgfqpoint{7.168151in}{2.862101in}}{\pgfqpoint{7.161969in}{2.859540in}}{\pgfqpoint{7.157411in}{2.854982in}}%
\pgfpathcurveto{\pgfqpoint{7.152853in}{2.850424in}}{\pgfqpoint{7.150292in}{2.844241in}}{\pgfqpoint{7.150292in}{2.837795in}}%
\pgfpathcurveto{\pgfqpoint{7.150292in}{2.831349in}}{\pgfqpoint{7.152853in}{2.825166in}}{\pgfqpoint{7.157411in}{2.820608in}}%
\pgfpathcurveto{\pgfqpoint{7.161969in}{2.816051in}}{\pgfqpoint{7.168151in}{2.813490in}}{\pgfqpoint{7.174597in}{2.813490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.141914in}{2.640879in}}%
\pgfpathcurveto{\pgfqpoint{7.148360in}{2.640879in}}{\pgfqpoint{7.154543in}{2.643440in}}{\pgfqpoint{7.159101in}{2.647998in}}%
\pgfpathcurveto{\pgfqpoint{7.163659in}{2.652556in}}{\pgfqpoint{7.166220in}{2.658739in}}{\pgfqpoint{7.166220in}{2.665185in}}%
\pgfpathcurveto{\pgfqpoint{7.166220in}{2.671631in}}{\pgfqpoint{7.163659in}{2.677814in}}{\pgfqpoint{7.159101in}{2.682372in}}%
\pgfpathcurveto{\pgfqpoint{7.154543in}{2.686930in}}{\pgfqpoint{7.148360in}{2.689491in}}{\pgfqpoint{7.141914in}{2.689491in}}%
\pgfpathcurveto{\pgfqpoint{7.135468in}{2.689491in}}{\pgfqpoint{7.129285in}{2.686930in}}{\pgfqpoint{7.124727in}{2.682372in}}%
\pgfpathcurveto{\pgfqpoint{7.120169in}{2.677814in}}{\pgfqpoint{7.117608in}{2.671631in}}{\pgfqpoint{7.117608in}{2.665185in}}%
\pgfpathcurveto{\pgfqpoint{7.117608in}{2.658739in}}{\pgfqpoint{7.120169in}{2.652556in}}{\pgfqpoint{7.124727in}{2.647998in}}%
\pgfpathcurveto{\pgfqpoint{7.129285in}{2.643440in}}{\pgfqpoint{7.135468in}{2.640879in}}{\pgfqpoint{7.141914in}{2.640879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.143028in}{2.698917in}}%
\pgfpathcurveto{\pgfqpoint{7.149474in}{2.698917in}}{\pgfqpoint{7.155656in}{2.701478in}}{\pgfqpoint{7.160214in}{2.706036in}}%
\pgfpathcurveto{\pgfqpoint{7.164772in}{2.710594in}}{\pgfqpoint{7.167333in}{2.716776in}}{\pgfqpoint{7.167333in}{2.723222in}}%
\pgfpathcurveto{\pgfqpoint{7.167333in}{2.729668in}}{\pgfqpoint{7.164772in}{2.735851in}}{\pgfqpoint{7.160214in}{2.740409in}}%
\pgfpathcurveto{\pgfqpoint{7.155656in}{2.744967in}}{\pgfqpoint{7.149474in}{2.747528in}}{\pgfqpoint{7.143028in}{2.747528in}}%
\pgfpathcurveto{\pgfqpoint{7.136582in}{2.747528in}}{\pgfqpoint{7.130399in}{2.744967in}}{\pgfqpoint{7.125841in}{2.740409in}}%
\pgfpathcurveto{\pgfqpoint{7.121283in}{2.735851in}}{\pgfqpoint{7.118722in}{2.729668in}}{\pgfqpoint{7.118722in}{2.723222in}}%
\pgfpathcurveto{\pgfqpoint{7.118722in}{2.716776in}}{\pgfqpoint{7.121283in}{2.710594in}}{\pgfqpoint{7.125841in}{2.706036in}}%
\pgfpathcurveto{\pgfqpoint{7.130399in}{2.701478in}}{\pgfqpoint{7.136582in}{2.698917in}}{\pgfqpoint{7.143028in}{2.698917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185566in}{2.686658in}}%
\pgfpathcurveto{\pgfqpoint{7.192012in}{2.686658in}}{\pgfqpoint{7.198195in}{2.689219in}}{\pgfqpoint{7.202753in}{2.693777in}}%
\pgfpathcurveto{\pgfqpoint{7.207311in}{2.698335in}}{\pgfqpoint{7.209872in}{2.704518in}}{\pgfqpoint{7.209872in}{2.710964in}}%
\pgfpathcurveto{\pgfqpoint{7.209872in}{2.717410in}}{\pgfqpoint{7.207311in}{2.723592in}}{\pgfqpoint{7.202753in}{2.728150in}}%
\pgfpathcurveto{\pgfqpoint{7.198195in}{2.732708in}}{\pgfqpoint{7.192012in}{2.735269in}}{\pgfqpoint{7.185566in}{2.735269in}}%
\pgfpathcurveto{\pgfqpoint{7.179120in}{2.735269in}}{\pgfqpoint{7.172937in}{2.732708in}}{\pgfqpoint{7.168380in}{2.728150in}}%
\pgfpathcurveto{\pgfqpoint{7.163822in}{2.723592in}}{\pgfqpoint{7.161261in}{2.717410in}}{\pgfqpoint{7.161261in}{2.710964in}}%
\pgfpathcurveto{\pgfqpoint{7.161261in}{2.704518in}}{\pgfqpoint{7.163822in}{2.698335in}}{\pgfqpoint{7.168380in}{2.693777in}}%
\pgfpathcurveto{\pgfqpoint{7.172937in}{2.689219in}}{\pgfqpoint{7.179120in}{2.686658in}}{\pgfqpoint{7.185566in}{2.686658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178428in}{2.627834in}}%
\pgfpathcurveto{\pgfqpoint{7.184874in}{2.627834in}}{\pgfqpoint{7.191056in}{2.630395in}}{\pgfqpoint{7.195614in}{2.634953in}}%
\pgfpathcurveto{\pgfqpoint{7.200172in}{2.639511in}}{\pgfqpoint{7.202733in}{2.645694in}}{\pgfqpoint{7.202733in}{2.652140in}}%
\pgfpathcurveto{\pgfqpoint{7.202733in}{2.658586in}}{\pgfqpoint{7.200172in}{2.664769in}}{\pgfqpoint{7.195614in}{2.669327in}}%
\pgfpathcurveto{\pgfqpoint{7.191056in}{2.673884in}}{\pgfqpoint{7.184874in}{2.676445in}}{\pgfqpoint{7.178428in}{2.676445in}}%
\pgfpathcurveto{\pgfqpoint{7.171982in}{2.676445in}}{\pgfqpoint{7.165799in}{2.673884in}}{\pgfqpoint{7.161241in}{2.669327in}}%
\pgfpathcurveto{\pgfqpoint{7.156683in}{2.664769in}}{\pgfqpoint{7.154122in}{2.658586in}}{\pgfqpoint{7.154122in}{2.652140in}}%
\pgfpathcurveto{\pgfqpoint{7.154122in}{2.645694in}}{\pgfqpoint{7.156683in}{2.639511in}}{\pgfqpoint{7.161241in}{2.634953in}}%
\pgfpathcurveto{\pgfqpoint{7.165799in}{2.630395in}}{\pgfqpoint{7.171982in}{2.627834in}}{\pgfqpoint{7.178428in}{2.627834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129128in}{3.090323in}}%
\pgfpathcurveto{\pgfqpoint{7.135573in}{3.090323in}}{\pgfqpoint{7.141756in}{3.092884in}}{\pgfqpoint{7.146314in}{3.097442in}}%
\pgfpathcurveto{\pgfqpoint{7.150872in}{3.101999in}}{\pgfqpoint{7.153433in}{3.108182in}}{\pgfqpoint{7.153433in}{3.114628in}}%
\pgfpathcurveto{\pgfqpoint{7.153433in}{3.121074in}}{\pgfqpoint{7.150872in}{3.127257in}}{\pgfqpoint{7.146314in}{3.131815in}}%
\pgfpathcurveto{\pgfqpoint{7.141756in}{3.136373in}}{\pgfqpoint{7.135573in}{3.138934in}}{\pgfqpoint{7.129128in}{3.138934in}}%
\pgfpathcurveto{\pgfqpoint{7.122682in}{3.138934in}}{\pgfqpoint{7.116499in}{3.136373in}}{\pgfqpoint{7.111941in}{3.131815in}}%
\pgfpathcurveto{\pgfqpoint{7.107383in}{3.127257in}}{\pgfqpoint{7.104822in}{3.121074in}}{\pgfqpoint{7.104822in}{3.114628in}}%
\pgfpathcurveto{\pgfqpoint{7.104822in}{3.108182in}}{\pgfqpoint{7.107383in}{3.101999in}}{\pgfqpoint{7.111941in}{3.097442in}}%
\pgfpathcurveto{\pgfqpoint{7.116499in}{3.092884in}}{\pgfqpoint{7.122682in}{3.090323in}}{\pgfqpoint{7.129128in}{3.090323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169099in}{2.849415in}}%
\pgfpathcurveto{\pgfqpoint{7.175545in}{2.849415in}}{\pgfqpoint{7.181728in}{2.851976in}}{\pgfqpoint{7.186286in}{2.856533in}}%
\pgfpathcurveto{\pgfqpoint{7.190844in}{2.861091in}}{\pgfqpoint{7.193405in}{2.867274in}}{\pgfqpoint{7.193405in}{2.873720in}}%
\pgfpathcurveto{\pgfqpoint{7.193405in}{2.880166in}}{\pgfqpoint{7.190844in}{2.886349in}}{\pgfqpoint{7.186286in}{2.890907in}}%
\pgfpathcurveto{\pgfqpoint{7.181728in}{2.895465in}}{\pgfqpoint{7.175545in}{2.898026in}}{\pgfqpoint{7.169099in}{2.898026in}}%
\pgfpathcurveto{\pgfqpoint{7.162653in}{2.898026in}}{\pgfqpoint{7.156471in}{2.895465in}}{\pgfqpoint{7.151913in}{2.890907in}}%
\pgfpathcurveto{\pgfqpoint{7.147355in}{2.886349in}}{\pgfqpoint{7.144794in}{2.880166in}}{\pgfqpoint{7.144794in}{2.873720in}}%
\pgfpathcurveto{\pgfqpoint{7.144794in}{2.867274in}}{\pgfqpoint{7.147355in}{2.861091in}}{\pgfqpoint{7.151913in}{2.856533in}}%
\pgfpathcurveto{\pgfqpoint{7.156471in}{2.851976in}}{\pgfqpoint{7.162653in}{2.849415in}}{\pgfqpoint{7.169099in}{2.849415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190750in}{2.747708in}}%
\pgfpathcurveto{\pgfqpoint{7.197196in}{2.747708in}}{\pgfqpoint{7.203379in}{2.750269in}}{\pgfqpoint{7.207936in}{2.754827in}}%
\pgfpathcurveto{\pgfqpoint{7.212494in}{2.759385in}}{\pgfqpoint{7.215055in}{2.765568in}}{\pgfqpoint{7.215055in}{2.772014in}}%
\pgfpathcurveto{\pgfqpoint{7.215055in}{2.778459in}}{\pgfqpoint{7.212494in}{2.784642in}}{\pgfqpoint{7.207936in}{2.789200in}}%
\pgfpathcurveto{\pgfqpoint{7.203379in}{2.793758in}}{\pgfqpoint{7.197196in}{2.796319in}}{\pgfqpoint{7.190750in}{2.796319in}}%
\pgfpathcurveto{\pgfqpoint{7.184304in}{2.796319in}}{\pgfqpoint{7.178121in}{2.793758in}}{\pgfqpoint{7.173563in}{2.789200in}}%
\pgfpathcurveto{\pgfqpoint{7.169005in}{2.784642in}}{\pgfqpoint{7.166444in}{2.778459in}}{\pgfqpoint{7.166444in}{2.772014in}}%
\pgfpathcurveto{\pgfqpoint{7.166444in}{2.765568in}}{\pgfqpoint{7.169005in}{2.759385in}}{\pgfqpoint{7.173563in}{2.754827in}}%
\pgfpathcurveto{\pgfqpoint{7.178121in}{2.750269in}}{\pgfqpoint{7.184304in}{2.747708in}}{\pgfqpoint{7.190750in}{2.747708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152644in}{2.886151in}}%
\pgfpathcurveto{\pgfqpoint{7.159090in}{2.886151in}}{\pgfqpoint{7.165272in}{2.888712in}}{\pgfqpoint{7.169830in}{2.893270in}}%
\pgfpathcurveto{\pgfqpoint{7.174388in}{2.897828in}}{\pgfqpoint{7.176949in}{2.904011in}}{\pgfqpoint{7.176949in}{2.910457in}}%
\pgfpathcurveto{\pgfqpoint{7.176949in}{2.916903in}}{\pgfqpoint{7.174388in}{2.923086in}}{\pgfqpoint{7.169830in}{2.927644in}}%
\pgfpathcurveto{\pgfqpoint{7.165272in}{2.932202in}}{\pgfqpoint{7.159090in}{2.934763in}}{\pgfqpoint{7.152644in}{2.934763in}}%
\pgfpathcurveto{\pgfqpoint{7.146198in}{2.934763in}}{\pgfqpoint{7.140015in}{2.932202in}}{\pgfqpoint{7.135457in}{2.927644in}}%
\pgfpathcurveto{\pgfqpoint{7.130899in}{2.923086in}}{\pgfqpoint{7.128338in}{2.916903in}}{\pgfqpoint{7.128338in}{2.910457in}}%
\pgfpathcurveto{\pgfqpoint{7.128338in}{2.904011in}}{\pgfqpoint{7.130899in}{2.897828in}}{\pgfqpoint{7.135457in}{2.893270in}}%
\pgfpathcurveto{\pgfqpoint{7.140015in}{2.888712in}}{\pgfqpoint{7.146198in}{2.886151in}}{\pgfqpoint{7.152644in}{2.886151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100901in}{2.634556in}}%
\pgfpathcurveto{\pgfqpoint{7.107347in}{2.634556in}}{\pgfqpoint{7.113529in}{2.637117in}}{\pgfqpoint{7.118087in}{2.641675in}}%
\pgfpathcurveto{\pgfqpoint{7.122645in}{2.646233in}}{\pgfqpoint{7.125206in}{2.652416in}}{\pgfqpoint{7.125206in}{2.658862in}}%
\pgfpathcurveto{\pgfqpoint{7.125206in}{2.665308in}}{\pgfqpoint{7.122645in}{2.671490in}}{\pgfqpoint{7.118087in}{2.676048in}}%
\pgfpathcurveto{\pgfqpoint{7.113529in}{2.680606in}}{\pgfqpoint{7.107347in}{2.683167in}}{\pgfqpoint{7.100901in}{2.683167in}}%
\pgfpathcurveto{\pgfqpoint{7.094455in}{2.683167in}}{\pgfqpoint{7.088272in}{2.680606in}}{\pgfqpoint{7.083714in}{2.676048in}}%
\pgfpathcurveto{\pgfqpoint{7.079156in}{2.671490in}}{\pgfqpoint{7.076595in}{2.665308in}}{\pgfqpoint{7.076595in}{2.658862in}}%
\pgfpathcurveto{\pgfqpoint{7.076595in}{2.652416in}}{\pgfqpoint{7.079156in}{2.646233in}}{\pgfqpoint{7.083714in}{2.641675in}}%
\pgfpathcurveto{\pgfqpoint{7.088272in}{2.637117in}}{\pgfqpoint{7.094455in}{2.634556in}}{\pgfqpoint{7.100901in}{2.634556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.096927in}{2.697704in}}%
\pgfpathcurveto{\pgfqpoint{7.103372in}{2.697704in}}{\pgfqpoint{7.109555in}{2.700265in}}{\pgfqpoint{7.114113in}{2.704823in}}%
\pgfpathcurveto{\pgfqpoint{7.118671in}{2.709381in}}{\pgfqpoint{7.121232in}{2.715564in}}{\pgfqpoint{7.121232in}{2.722010in}}%
\pgfpathcurveto{\pgfqpoint{7.121232in}{2.728456in}}{\pgfqpoint{7.118671in}{2.734638in}}{\pgfqpoint{7.114113in}{2.739196in}}%
\pgfpathcurveto{\pgfqpoint{7.109555in}{2.743754in}}{\pgfqpoint{7.103372in}{2.746315in}}{\pgfqpoint{7.096927in}{2.746315in}}%
\pgfpathcurveto{\pgfqpoint{7.090481in}{2.746315in}}{\pgfqpoint{7.084298in}{2.743754in}}{\pgfqpoint{7.079740in}{2.739196in}}%
\pgfpathcurveto{\pgfqpoint{7.075182in}{2.734638in}}{\pgfqpoint{7.072621in}{2.728456in}}{\pgfqpoint{7.072621in}{2.722010in}}%
\pgfpathcurveto{\pgfqpoint{7.072621in}{2.715564in}}{\pgfqpoint{7.075182in}{2.709381in}}{\pgfqpoint{7.079740in}{2.704823in}}%
\pgfpathcurveto{\pgfqpoint{7.084298in}{2.700265in}}{\pgfqpoint{7.090481in}{2.697704in}}{\pgfqpoint{7.096927in}{2.697704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131400in}{2.810134in}}%
\pgfpathcurveto{\pgfqpoint{7.137846in}{2.810134in}}{\pgfqpoint{7.144028in}{2.812695in}}{\pgfqpoint{7.148586in}{2.817252in}}%
\pgfpathcurveto{\pgfqpoint{7.153144in}{2.821810in}}{\pgfqpoint{7.155705in}{2.827993in}}{\pgfqpoint{7.155705in}{2.834439in}}%
\pgfpathcurveto{\pgfqpoint{7.155705in}{2.840885in}}{\pgfqpoint{7.153144in}{2.847068in}}{\pgfqpoint{7.148586in}{2.851626in}}%
\pgfpathcurveto{\pgfqpoint{7.144028in}{2.856184in}}{\pgfqpoint{7.137846in}{2.858745in}}{\pgfqpoint{7.131400in}{2.858745in}}%
\pgfpathcurveto{\pgfqpoint{7.124954in}{2.858745in}}{\pgfqpoint{7.118771in}{2.856184in}}{\pgfqpoint{7.114213in}{2.851626in}}%
\pgfpathcurveto{\pgfqpoint{7.109655in}{2.847068in}}{\pgfqpoint{7.107094in}{2.840885in}}{\pgfqpoint{7.107094in}{2.834439in}}%
\pgfpathcurveto{\pgfqpoint{7.107094in}{2.827993in}}{\pgfqpoint{7.109655in}{2.821810in}}{\pgfqpoint{7.114213in}{2.817252in}}%
\pgfpathcurveto{\pgfqpoint{7.118771in}{2.812695in}}{\pgfqpoint{7.124954in}{2.810134in}}{\pgfqpoint{7.131400in}{2.810134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149128in}{2.801485in}}%
\pgfpathcurveto{\pgfqpoint{7.155574in}{2.801485in}}{\pgfqpoint{7.161757in}{2.804046in}}{\pgfqpoint{7.166314in}{2.808604in}}%
\pgfpathcurveto{\pgfqpoint{7.170872in}{2.813162in}}{\pgfqpoint{7.173433in}{2.819344in}}{\pgfqpoint{7.173433in}{2.825790in}}%
\pgfpathcurveto{\pgfqpoint{7.173433in}{2.832236in}}{\pgfqpoint{7.170872in}{2.838419in}}{\pgfqpoint{7.166314in}{2.842977in}}%
\pgfpathcurveto{\pgfqpoint{7.161757in}{2.847535in}}{\pgfqpoint{7.155574in}{2.850096in}}{\pgfqpoint{7.149128in}{2.850096in}}%
\pgfpathcurveto{\pgfqpoint{7.142682in}{2.850096in}}{\pgfqpoint{7.136499in}{2.847535in}}{\pgfqpoint{7.131941in}{2.842977in}}%
\pgfpathcurveto{\pgfqpoint{7.127383in}{2.838419in}}{\pgfqpoint{7.124822in}{2.832236in}}{\pgfqpoint{7.124822in}{2.825790in}}%
\pgfpathcurveto{\pgfqpoint{7.124822in}{2.819344in}}{\pgfqpoint{7.127383in}{2.813162in}}{\pgfqpoint{7.131941in}{2.808604in}}%
\pgfpathcurveto{\pgfqpoint{7.136499in}{2.804046in}}{\pgfqpoint{7.142682in}{2.801485in}}{\pgfqpoint{7.149128in}{2.801485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118100in}{2.664724in}}%
\pgfpathcurveto{\pgfqpoint{7.124546in}{2.664724in}}{\pgfqpoint{7.130729in}{2.667285in}}{\pgfqpoint{7.135287in}{2.671843in}}%
\pgfpathcurveto{\pgfqpoint{7.139845in}{2.676401in}}{\pgfqpoint{7.142406in}{2.682584in}}{\pgfqpoint{7.142406in}{2.689030in}}%
\pgfpathcurveto{\pgfqpoint{7.142406in}{2.695476in}}{\pgfqpoint{7.139845in}{2.701659in}}{\pgfqpoint{7.135287in}{2.706216in}}%
\pgfpathcurveto{\pgfqpoint{7.130729in}{2.710774in}}{\pgfqpoint{7.124546in}{2.713335in}}{\pgfqpoint{7.118100in}{2.713335in}}%
\pgfpathcurveto{\pgfqpoint{7.111655in}{2.713335in}}{\pgfqpoint{7.105472in}{2.710774in}}{\pgfqpoint{7.100914in}{2.706216in}}%
\pgfpathcurveto{\pgfqpoint{7.096356in}{2.701659in}}{\pgfqpoint{7.093795in}{2.695476in}}{\pgfqpoint{7.093795in}{2.689030in}}%
\pgfpathcurveto{\pgfqpoint{7.093795in}{2.682584in}}{\pgfqpoint{7.096356in}{2.676401in}}{\pgfqpoint{7.100914in}{2.671843in}}%
\pgfpathcurveto{\pgfqpoint{7.105472in}{2.667285in}}{\pgfqpoint{7.111655in}{2.664724in}}{\pgfqpoint{7.118100in}{2.664724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151284in}{2.748531in}}%
\pgfpathcurveto{\pgfqpoint{7.157730in}{2.748531in}}{\pgfqpoint{7.163913in}{2.751092in}}{\pgfqpoint{7.168471in}{2.755650in}}%
\pgfpathcurveto{\pgfqpoint{7.173029in}{2.760208in}}{\pgfqpoint{7.175590in}{2.766391in}}{\pgfqpoint{7.175590in}{2.772837in}}%
\pgfpathcurveto{\pgfqpoint{7.175590in}{2.779283in}}{\pgfqpoint{7.173029in}{2.785465in}}{\pgfqpoint{7.168471in}{2.790023in}}%
\pgfpathcurveto{\pgfqpoint{7.163913in}{2.794581in}}{\pgfqpoint{7.157730in}{2.797142in}}{\pgfqpoint{7.151284in}{2.797142in}}%
\pgfpathcurveto{\pgfqpoint{7.144838in}{2.797142in}}{\pgfqpoint{7.138655in}{2.794581in}}{\pgfqpoint{7.134097in}{2.790023in}}%
\pgfpathcurveto{\pgfqpoint{7.129539in}{2.785465in}}{\pgfqpoint{7.126978in}{2.779283in}}{\pgfqpoint{7.126978in}{2.772837in}}%
\pgfpathcurveto{\pgfqpoint{7.126978in}{2.766391in}}{\pgfqpoint{7.129539in}{2.760208in}}{\pgfqpoint{7.134097in}{2.755650in}}%
\pgfpathcurveto{\pgfqpoint{7.138655in}{2.751092in}}{\pgfqpoint{7.144838in}{2.748531in}}{\pgfqpoint{7.151284in}{2.748531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.146524in}{2.799536in}}%
\pgfpathcurveto{\pgfqpoint{7.152970in}{2.799536in}}{\pgfqpoint{7.159153in}{2.802097in}}{\pgfqpoint{7.163711in}{2.806655in}}%
\pgfpathcurveto{\pgfqpoint{7.168269in}{2.811213in}}{\pgfqpoint{7.170830in}{2.817395in}}{\pgfqpoint{7.170830in}{2.823841in}}%
\pgfpathcurveto{\pgfqpoint{7.170830in}{2.830287in}}{\pgfqpoint{7.168269in}{2.836470in}}{\pgfqpoint{7.163711in}{2.841028in}}%
\pgfpathcurveto{\pgfqpoint{7.159153in}{2.845586in}}{\pgfqpoint{7.152970in}{2.848147in}}{\pgfqpoint{7.146524in}{2.848147in}}%
\pgfpathcurveto{\pgfqpoint{7.140078in}{2.848147in}}{\pgfqpoint{7.133896in}{2.845586in}}{\pgfqpoint{7.129338in}{2.841028in}}%
\pgfpathcurveto{\pgfqpoint{7.124780in}{2.836470in}}{\pgfqpoint{7.122219in}{2.830287in}}{\pgfqpoint{7.122219in}{2.823841in}}%
\pgfpathcurveto{\pgfqpoint{7.122219in}{2.817395in}}{\pgfqpoint{7.124780in}{2.811213in}}{\pgfqpoint{7.129338in}{2.806655in}}%
\pgfpathcurveto{\pgfqpoint{7.133896in}{2.802097in}}{\pgfqpoint{7.140078in}{2.799536in}}{\pgfqpoint{7.146524in}{2.799536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094790in}{2.738687in}}%
\pgfpathcurveto{\pgfqpoint{7.101235in}{2.738687in}}{\pgfqpoint{7.107418in}{2.741248in}}{\pgfqpoint{7.111976in}{2.745805in}}%
\pgfpathcurveto{\pgfqpoint{7.116534in}{2.750363in}}{\pgfqpoint{7.119095in}{2.756546in}}{\pgfqpoint{7.119095in}{2.762992in}}%
\pgfpathcurveto{\pgfqpoint{7.119095in}{2.769438in}}{\pgfqpoint{7.116534in}{2.775621in}}{\pgfqpoint{7.111976in}{2.780179in}}%
\pgfpathcurveto{\pgfqpoint{7.107418in}{2.784737in}}{\pgfqpoint{7.101235in}{2.787298in}}{\pgfqpoint{7.094790in}{2.787298in}}%
\pgfpathcurveto{\pgfqpoint{7.088344in}{2.787298in}}{\pgfqpoint{7.082161in}{2.784737in}}{\pgfqpoint{7.077603in}{2.780179in}}%
\pgfpathcurveto{\pgfqpoint{7.073045in}{2.775621in}}{\pgfqpoint{7.070484in}{2.769438in}}{\pgfqpoint{7.070484in}{2.762992in}}%
\pgfpathcurveto{\pgfqpoint{7.070484in}{2.756546in}}{\pgfqpoint{7.073045in}{2.750363in}}{\pgfqpoint{7.077603in}{2.745805in}}%
\pgfpathcurveto{\pgfqpoint{7.082161in}{2.741248in}}{\pgfqpoint{7.088344in}{2.738687in}}{\pgfqpoint{7.094790in}{2.738687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169948in}{3.018099in}}%
\pgfpathcurveto{\pgfqpoint{7.176393in}{3.018099in}}{\pgfqpoint{7.182576in}{3.020660in}}{\pgfqpoint{7.187134in}{3.025218in}}%
\pgfpathcurveto{\pgfqpoint{7.191692in}{3.029776in}}{\pgfqpoint{7.194253in}{3.035959in}}{\pgfqpoint{7.194253in}{3.042405in}}%
\pgfpathcurveto{\pgfqpoint{7.194253in}{3.048851in}}{\pgfqpoint{7.191692in}{3.055033in}}{\pgfqpoint{7.187134in}{3.059591in}}%
\pgfpathcurveto{\pgfqpoint{7.182576in}{3.064149in}}{\pgfqpoint{7.176393in}{3.066710in}}{\pgfqpoint{7.169948in}{3.066710in}}%
\pgfpathcurveto{\pgfqpoint{7.163502in}{3.066710in}}{\pgfqpoint{7.157319in}{3.064149in}}{\pgfqpoint{7.152761in}{3.059591in}}%
\pgfpathcurveto{\pgfqpoint{7.148203in}{3.055033in}}{\pgfqpoint{7.145642in}{3.048851in}}{\pgfqpoint{7.145642in}{3.042405in}}%
\pgfpathcurveto{\pgfqpoint{7.145642in}{3.035959in}}{\pgfqpoint{7.148203in}{3.029776in}}{\pgfqpoint{7.152761in}{3.025218in}}%
\pgfpathcurveto{\pgfqpoint{7.157319in}{3.020660in}}{\pgfqpoint{7.163502in}{3.018099in}}{\pgfqpoint{7.169948in}{3.018099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176007in}{2.637651in}}%
\pgfpathcurveto{\pgfqpoint{7.182453in}{2.637651in}}{\pgfqpoint{7.188636in}{2.640212in}}{\pgfqpoint{7.193194in}{2.644770in}}%
\pgfpathcurveto{\pgfqpoint{7.197751in}{2.649328in}}{\pgfqpoint{7.200312in}{2.655511in}}{\pgfqpoint{7.200312in}{2.661957in}}%
\pgfpathcurveto{\pgfqpoint{7.200312in}{2.668403in}}{\pgfqpoint{7.197751in}{2.674586in}}{\pgfqpoint{7.193194in}{2.679144in}}%
\pgfpathcurveto{\pgfqpoint{7.188636in}{2.683702in}}{\pgfqpoint{7.182453in}{2.686263in}}{\pgfqpoint{7.176007in}{2.686263in}}%
\pgfpathcurveto{\pgfqpoint{7.169561in}{2.686263in}}{\pgfqpoint{7.163378in}{2.683702in}}{\pgfqpoint{7.158820in}{2.679144in}}%
\pgfpathcurveto{\pgfqpoint{7.154262in}{2.674586in}}{\pgfqpoint{7.151701in}{2.668403in}}{\pgfqpoint{7.151701in}{2.661957in}}%
\pgfpathcurveto{\pgfqpoint{7.151701in}{2.655511in}}{\pgfqpoint{7.154262in}{2.649328in}}{\pgfqpoint{7.158820in}{2.644770in}}%
\pgfpathcurveto{\pgfqpoint{7.163378in}{2.640212in}}{\pgfqpoint{7.169561in}{2.637651in}}{\pgfqpoint{7.176007in}{2.637651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149814in}{2.685083in}}%
\pgfpathcurveto{\pgfqpoint{7.156260in}{2.685083in}}{\pgfqpoint{7.162443in}{2.687644in}}{\pgfqpoint{7.167001in}{2.692202in}}%
\pgfpathcurveto{\pgfqpoint{7.171559in}{2.696760in}}{\pgfqpoint{7.174120in}{2.702943in}}{\pgfqpoint{7.174120in}{2.709389in}}%
\pgfpathcurveto{\pgfqpoint{7.174120in}{2.715835in}}{\pgfqpoint{7.171559in}{2.722017in}}{\pgfqpoint{7.167001in}{2.726575in}}%
\pgfpathcurveto{\pgfqpoint{7.162443in}{2.731133in}}{\pgfqpoint{7.156260in}{2.733694in}}{\pgfqpoint{7.149814in}{2.733694in}}%
\pgfpathcurveto{\pgfqpoint{7.143368in}{2.733694in}}{\pgfqpoint{7.137185in}{2.731133in}}{\pgfqpoint{7.132627in}{2.726575in}}%
\pgfpathcurveto{\pgfqpoint{7.128069in}{2.722017in}}{\pgfqpoint{7.125508in}{2.715835in}}{\pgfqpoint{7.125508in}{2.709389in}}%
\pgfpathcurveto{\pgfqpoint{7.125508in}{2.702943in}}{\pgfqpoint{7.128069in}{2.696760in}}{\pgfqpoint{7.132627in}{2.692202in}}%
\pgfpathcurveto{\pgfqpoint{7.137185in}{2.687644in}}{\pgfqpoint{7.143368in}{2.685083in}}{\pgfqpoint{7.149814in}{2.685083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116559in}{2.764140in}}%
\pgfpathcurveto{\pgfqpoint{7.123005in}{2.764140in}}{\pgfqpoint{7.129187in}{2.766700in}}{\pgfqpoint{7.133745in}{2.771258in}}%
\pgfpathcurveto{\pgfqpoint{7.138303in}{2.775816in}}{\pgfqpoint{7.140864in}{2.781999in}}{\pgfqpoint{7.140864in}{2.788445in}}%
\pgfpathcurveto{\pgfqpoint{7.140864in}{2.794891in}}{\pgfqpoint{7.138303in}{2.801074in}}{\pgfqpoint{7.133745in}{2.805632in}}%
\pgfpathcurveto{\pgfqpoint{7.129187in}{2.810190in}}{\pgfqpoint{7.123005in}{2.812751in}}{\pgfqpoint{7.116559in}{2.812751in}}%
\pgfpathcurveto{\pgfqpoint{7.110113in}{2.812751in}}{\pgfqpoint{7.103930in}{2.810190in}}{\pgfqpoint{7.099372in}{2.805632in}}%
\pgfpathcurveto{\pgfqpoint{7.094814in}{2.801074in}}{\pgfqpoint{7.092253in}{2.794891in}}{\pgfqpoint{7.092253in}{2.788445in}}%
\pgfpathcurveto{\pgfqpoint{7.092253in}{2.781999in}}{\pgfqpoint{7.094814in}{2.775816in}}{\pgfqpoint{7.099372in}{2.771258in}}%
\pgfpathcurveto{\pgfqpoint{7.103930in}{2.766700in}}{\pgfqpoint{7.110113in}{2.764140in}}{\pgfqpoint{7.116559in}{2.764140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.205466in}{2.646779in}}%
\pgfpathcurveto{\pgfqpoint{7.211912in}{2.646779in}}{\pgfqpoint{7.218095in}{2.649340in}}{\pgfqpoint{7.222653in}{2.653898in}}%
\pgfpathcurveto{\pgfqpoint{7.227211in}{2.658456in}}{\pgfqpoint{7.229772in}{2.664639in}}{\pgfqpoint{7.229772in}{2.671085in}}%
\pgfpathcurveto{\pgfqpoint{7.229772in}{2.677531in}}{\pgfqpoint{7.227211in}{2.683714in}}{\pgfqpoint{7.222653in}{2.688272in}}%
\pgfpathcurveto{\pgfqpoint{7.218095in}{2.692830in}}{\pgfqpoint{7.211912in}{2.695391in}}{\pgfqpoint{7.205466in}{2.695391in}}%
\pgfpathcurveto{\pgfqpoint{7.199020in}{2.695391in}}{\pgfqpoint{7.192838in}{2.692830in}}{\pgfqpoint{7.188280in}{2.688272in}}%
\pgfpathcurveto{\pgfqpoint{7.183722in}{2.683714in}}{\pgfqpoint{7.181161in}{2.677531in}}{\pgfqpoint{7.181161in}{2.671085in}}%
\pgfpathcurveto{\pgfqpoint{7.181161in}{2.664639in}}{\pgfqpoint{7.183722in}{2.658456in}}{\pgfqpoint{7.188280in}{2.653898in}}%
\pgfpathcurveto{\pgfqpoint{7.192838in}{2.649340in}}{\pgfqpoint{7.199020in}{2.646779in}}{\pgfqpoint{7.205466in}{2.646779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.440792in}{3.167512in}}%
\pgfpathcurveto{\pgfqpoint{7.447238in}{3.167512in}}{\pgfqpoint{7.453421in}{3.170073in}}{\pgfqpoint{7.457978in}{3.174631in}}%
\pgfpathcurveto{\pgfqpoint{7.462536in}{3.179189in}}{\pgfqpoint{7.465097in}{3.185372in}}{\pgfqpoint{7.465097in}{3.191818in}}%
\pgfpathcurveto{\pgfqpoint{7.465097in}{3.198264in}}{\pgfqpoint{7.462536in}{3.204447in}}{\pgfqpoint{7.457978in}{3.209004in}}%
\pgfpathcurveto{\pgfqpoint{7.453421in}{3.213562in}}{\pgfqpoint{7.447238in}{3.216123in}}{\pgfqpoint{7.440792in}{3.216123in}}%
\pgfpathcurveto{\pgfqpoint{7.434346in}{3.216123in}}{\pgfqpoint{7.428163in}{3.213562in}}{\pgfqpoint{7.423605in}{3.209004in}}%
\pgfpathcurveto{\pgfqpoint{7.419047in}{3.204447in}}{\pgfqpoint{7.416486in}{3.198264in}}{\pgfqpoint{7.416486in}{3.191818in}}%
\pgfpathcurveto{\pgfqpoint{7.416486in}{3.185372in}}{\pgfqpoint{7.419047in}{3.179189in}}{\pgfqpoint{7.423605in}{3.174631in}}%
\pgfpathcurveto{\pgfqpoint{7.428163in}{3.170073in}}{\pgfqpoint{7.434346in}{3.167512in}}{\pgfqpoint{7.440792in}{3.167512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.427407in}{3.278515in}}%
\pgfpathcurveto{\pgfqpoint{7.433853in}{3.278515in}}{\pgfqpoint{7.440035in}{3.281076in}}{\pgfqpoint{7.444593in}{3.285634in}}%
\pgfpathcurveto{\pgfqpoint{7.449151in}{3.290192in}}{\pgfqpoint{7.451712in}{3.296374in}}{\pgfqpoint{7.451712in}{3.302820in}}%
\pgfpathcurveto{\pgfqpoint{7.451712in}{3.309266in}}{\pgfqpoint{7.449151in}{3.315449in}}{\pgfqpoint{7.444593in}{3.320007in}}%
\pgfpathcurveto{\pgfqpoint{7.440035in}{3.324565in}}{\pgfqpoint{7.433853in}{3.327126in}}{\pgfqpoint{7.427407in}{3.327126in}}%
\pgfpathcurveto{\pgfqpoint{7.420961in}{3.327126in}}{\pgfqpoint{7.414778in}{3.324565in}}{\pgfqpoint{7.410220in}{3.320007in}}%
\pgfpathcurveto{\pgfqpoint{7.405662in}{3.315449in}}{\pgfqpoint{7.403101in}{3.309266in}}{\pgfqpoint{7.403101in}{3.302820in}}%
\pgfpathcurveto{\pgfqpoint{7.403101in}{3.296374in}}{\pgfqpoint{7.405662in}{3.290192in}}{\pgfqpoint{7.410220in}{3.285634in}}%
\pgfpathcurveto{\pgfqpoint{7.414778in}{3.281076in}}{\pgfqpoint{7.420961in}{3.278515in}}{\pgfqpoint{7.427407in}{3.278515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.403487in}{3.308752in}}%
\pgfpathcurveto{\pgfqpoint{7.409932in}{3.308752in}}{\pgfqpoint{7.416115in}{3.311313in}}{\pgfqpoint{7.420673in}{3.315871in}}%
\pgfpathcurveto{\pgfqpoint{7.425231in}{3.320429in}}{\pgfqpoint{7.427792in}{3.326612in}}{\pgfqpoint{7.427792in}{3.333058in}}%
\pgfpathcurveto{\pgfqpoint{7.427792in}{3.339504in}}{\pgfqpoint{7.425231in}{3.345687in}}{\pgfqpoint{7.420673in}{3.350245in}}%
\pgfpathcurveto{\pgfqpoint{7.416115in}{3.354802in}}{\pgfqpoint{7.409932in}{3.357363in}}{\pgfqpoint{7.403487in}{3.357363in}}%
\pgfpathcurveto{\pgfqpoint{7.397041in}{3.357363in}}{\pgfqpoint{7.390858in}{3.354802in}}{\pgfqpoint{7.386300in}{3.350245in}}%
\pgfpathcurveto{\pgfqpoint{7.381742in}{3.345687in}}{\pgfqpoint{7.379181in}{3.339504in}}{\pgfqpoint{7.379181in}{3.333058in}}%
\pgfpathcurveto{\pgfqpoint{7.379181in}{3.326612in}}{\pgfqpoint{7.381742in}{3.320429in}}{\pgfqpoint{7.386300in}{3.315871in}}%
\pgfpathcurveto{\pgfqpoint{7.390858in}{3.311313in}}{\pgfqpoint{7.397041in}{3.308752in}}{\pgfqpoint{7.403487in}{3.308752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.440208in}{3.296653in}}%
\pgfpathcurveto{\pgfqpoint{7.446654in}{3.296653in}}{\pgfqpoint{7.452836in}{3.299214in}}{\pgfqpoint{7.457394in}{3.303772in}}%
\pgfpathcurveto{\pgfqpoint{7.461952in}{3.308330in}}{\pgfqpoint{7.464513in}{3.314513in}}{\pgfqpoint{7.464513in}{3.320959in}}%
\pgfpathcurveto{\pgfqpoint{7.464513in}{3.327405in}}{\pgfqpoint{7.461952in}{3.333587in}}{\pgfqpoint{7.457394in}{3.338145in}}%
\pgfpathcurveto{\pgfqpoint{7.452836in}{3.342703in}}{\pgfqpoint{7.446654in}{3.345264in}}{\pgfqpoint{7.440208in}{3.345264in}}%
\pgfpathcurveto{\pgfqpoint{7.433762in}{3.345264in}}{\pgfqpoint{7.427579in}{3.342703in}}{\pgfqpoint{7.423021in}{3.338145in}}%
\pgfpathcurveto{\pgfqpoint{7.418463in}{3.333587in}}{\pgfqpoint{7.415902in}{3.327405in}}{\pgfqpoint{7.415902in}{3.320959in}}%
\pgfpathcurveto{\pgfqpoint{7.415902in}{3.314513in}}{\pgfqpoint{7.418463in}{3.308330in}}{\pgfqpoint{7.423021in}{3.303772in}}%
\pgfpathcurveto{\pgfqpoint{7.427579in}{3.299214in}}{\pgfqpoint{7.433762in}{3.296653in}}{\pgfqpoint{7.440208in}{3.296653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.374651in}{3.174051in}}%
\pgfpathcurveto{\pgfqpoint{7.381097in}{3.174051in}}{\pgfqpoint{7.387280in}{3.176612in}}{\pgfqpoint{7.391838in}{3.181170in}}%
\pgfpathcurveto{\pgfqpoint{7.396396in}{3.185728in}}{\pgfqpoint{7.398957in}{3.191911in}}{\pgfqpoint{7.398957in}{3.198356in}}%
\pgfpathcurveto{\pgfqpoint{7.398957in}{3.204802in}}{\pgfqpoint{7.396396in}{3.210985in}}{\pgfqpoint{7.391838in}{3.215543in}}%
\pgfpathcurveto{\pgfqpoint{7.387280in}{3.220101in}}{\pgfqpoint{7.381097in}{3.222662in}}{\pgfqpoint{7.374651in}{3.222662in}}%
\pgfpathcurveto{\pgfqpoint{7.368205in}{3.222662in}}{\pgfqpoint{7.362023in}{3.220101in}}{\pgfqpoint{7.357465in}{3.215543in}}%
\pgfpathcurveto{\pgfqpoint{7.352907in}{3.210985in}}{\pgfqpoint{7.350346in}{3.204802in}}{\pgfqpoint{7.350346in}{3.198356in}}%
\pgfpathcurveto{\pgfqpoint{7.350346in}{3.191911in}}{\pgfqpoint{7.352907in}{3.185728in}}{\pgfqpoint{7.357465in}{3.181170in}}%
\pgfpathcurveto{\pgfqpoint{7.362023in}{3.176612in}}{\pgfqpoint{7.368205in}{3.174051in}}{\pgfqpoint{7.374651in}{3.174051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.357193in}{3.332832in}}%
\pgfpathcurveto{\pgfqpoint{7.363639in}{3.332832in}}{\pgfqpoint{7.369822in}{3.335393in}}{\pgfqpoint{7.374380in}{3.339951in}}%
\pgfpathcurveto{\pgfqpoint{7.378938in}{3.344509in}}{\pgfqpoint{7.381499in}{3.350692in}}{\pgfqpoint{7.381499in}{3.357138in}}%
\pgfpathcurveto{\pgfqpoint{7.381499in}{3.363584in}}{\pgfqpoint{7.378938in}{3.369767in}}{\pgfqpoint{7.374380in}{3.374325in}}%
\pgfpathcurveto{\pgfqpoint{7.369822in}{3.378883in}}{\pgfqpoint{7.363639in}{3.381444in}}{\pgfqpoint{7.357193in}{3.381444in}}%
\pgfpathcurveto{\pgfqpoint{7.350747in}{3.381444in}}{\pgfqpoint{7.344564in}{3.378883in}}{\pgfqpoint{7.340006in}{3.374325in}}%
\pgfpathcurveto{\pgfqpoint{7.335448in}{3.369767in}}{\pgfqpoint{7.332887in}{3.363584in}}{\pgfqpoint{7.332887in}{3.357138in}}%
\pgfpathcurveto{\pgfqpoint{7.332887in}{3.350692in}}{\pgfqpoint{7.335448in}{3.344509in}}{\pgfqpoint{7.340006in}{3.339951in}}%
\pgfpathcurveto{\pgfqpoint{7.344564in}{3.335393in}}{\pgfqpoint{7.350747in}{3.332832in}}{\pgfqpoint{7.357193in}{3.332832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.374005in}{3.305445in}}%
\pgfpathcurveto{\pgfqpoint{7.380451in}{3.305445in}}{\pgfqpoint{7.386634in}{3.308006in}}{\pgfqpoint{7.391192in}{3.312564in}}%
\pgfpathcurveto{\pgfqpoint{7.395750in}{3.317122in}}{\pgfqpoint{7.398311in}{3.323305in}}{\pgfqpoint{7.398311in}{3.329751in}}%
\pgfpathcurveto{\pgfqpoint{7.398311in}{3.336196in}}{\pgfqpoint{7.395750in}{3.342379in}}{\pgfqpoint{7.391192in}{3.346937in}}%
\pgfpathcurveto{\pgfqpoint{7.386634in}{3.351495in}}{\pgfqpoint{7.380451in}{3.354056in}}{\pgfqpoint{7.374005in}{3.354056in}}%
\pgfpathcurveto{\pgfqpoint{7.367560in}{3.354056in}}{\pgfqpoint{7.361377in}{3.351495in}}{\pgfqpoint{7.356819in}{3.346937in}}%
\pgfpathcurveto{\pgfqpoint{7.352261in}{3.342379in}}{\pgfqpoint{7.349700in}{3.336196in}}{\pgfqpoint{7.349700in}{3.329751in}}%
\pgfpathcurveto{\pgfqpoint{7.349700in}{3.323305in}}{\pgfqpoint{7.352261in}{3.317122in}}{\pgfqpoint{7.356819in}{3.312564in}}%
\pgfpathcurveto{\pgfqpoint{7.361377in}{3.308006in}}{\pgfqpoint{7.367560in}{3.305445in}}{\pgfqpoint{7.374005in}{3.305445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.332231in}{3.302032in}}%
\pgfpathcurveto{\pgfqpoint{7.338677in}{3.302032in}}{\pgfqpoint{7.344860in}{3.304593in}}{\pgfqpoint{7.349417in}{3.309151in}}%
\pgfpathcurveto{\pgfqpoint{7.353975in}{3.313708in}}{\pgfqpoint{7.356536in}{3.319891in}}{\pgfqpoint{7.356536in}{3.326337in}}%
\pgfpathcurveto{\pgfqpoint{7.356536in}{3.332783in}}{\pgfqpoint{7.353975in}{3.338966in}}{\pgfqpoint{7.349417in}{3.343524in}}%
\pgfpathcurveto{\pgfqpoint{7.344860in}{3.348082in}}{\pgfqpoint{7.338677in}{3.350643in}}{\pgfqpoint{7.332231in}{3.350643in}}%
\pgfpathcurveto{\pgfqpoint{7.325785in}{3.350643in}}{\pgfqpoint{7.319602in}{3.348082in}}{\pgfqpoint{7.315044in}{3.343524in}}%
\pgfpathcurveto{\pgfqpoint{7.310486in}{3.338966in}}{\pgfqpoint{7.307925in}{3.332783in}}{\pgfqpoint{7.307925in}{3.326337in}}%
\pgfpathcurveto{\pgfqpoint{7.307925in}{3.319891in}}{\pgfqpoint{7.310486in}{3.313708in}}{\pgfqpoint{7.315044in}{3.309151in}}%
\pgfpathcurveto{\pgfqpoint{7.319602in}{3.304593in}}{\pgfqpoint{7.325785in}{3.302032in}}{\pgfqpoint{7.332231in}{3.302032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.377153in}{3.268481in}}%
\pgfpathcurveto{\pgfqpoint{7.383599in}{3.268481in}}{\pgfqpoint{7.389782in}{3.271042in}}{\pgfqpoint{7.394340in}{3.275600in}}%
\pgfpathcurveto{\pgfqpoint{7.398897in}{3.280158in}}{\pgfqpoint{7.401458in}{3.286341in}}{\pgfqpoint{7.401458in}{3.292786in}}%
\pgfpathcurveto{\pgfqpoint{7.401458in}{3.299232in}}{\pgfqpoint{7.398897in}{3.305415in}}{\pgfqpoint{7.394340in}{3.309973in}}%
\pgfpathcurveto{\pgfqpoint{7.389782in}{3.314531in}}{\pgfqpoint{7.383599in}{3.317092in}}{\pgfqpoint{7.377153in}{3.317092in}}%
\pgfpathcurveto{\pgfqpoint{7.370707in}{3.317092in}}{\pgfqpoint{7.364524in}{3.314531in}}{\pgfqpoint{7.359966in}{3.309973in}}%
\pgfpathcurveto{\pgfqpoint{7.355408in}{3.305415in}}{\pgfqpoint{7.352847in}{3.299232in}}{\pgfqpoint{7.352847in}{3.292786in}}%
\pgfpathcurveto{\pgfqpoint{7.352847in}{3.286341in}}{\pgfqpoint{7.355408in}{3.280158in}}{\pgfqpoint{7.359966in}{3.275600in}}%
\pgfpathcurveto{\pgfqpoint{7.364524in}{3.271042in}}{\pgfqpoint{7.370707in}{3.268481in}}{\pgfqpoint{7.377153in}{3.268481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.419330in}{3.259818in}}%
\pgfpathcurveto{\pgfqpoint{7.425776in}{3.259818in}}{\pgfqpoint{7.431958in}{3.262379in}}{\pgfqpoint{7.436516in}{3.266937in}}%
\pgfpathcurveto{\pgfqpoint{7.441074in}{3.271495in}}{\pgfqpoint{7.443635in}{3.277678in}}{\pgfqpoint{7.443635in}{3.284124in}}%
\pgfpathcurveto{\pgfqpoint{7.443635in}{3.290570in}}{\pgfqpoint{7.441074in}{3.296753in}}{\pgfqpoint{7.436516in}{3.301310in}}%
\pgfpathcurveto{\pgfqpoint{7.431958in}{3.305868in}}{\pgfqpoint{7.425776in}{3.308429in}}{\pgfqpoint{7.419330in}{3.308429in}}%
\pgfpathcurveto{\pgfqpoint{7.412884in}{3.308429in}}{\pgfqpoint{7.406701in}{3.305868in}}{\pgfqpoint{7.402143in}{3.301310in}}%
\pgfpathcurveto{\pgfqpoint{7.397585in}{3.296753in}}{\pgfqpoint{7.395024in}{3.290570in}}{\pgfqpoint{7.395024in}{3.284124in}}%
\pgfpathcurveto{\pgfqpoint{7.395024in}{3.277678in}}{\pgfqpoint{7.397585in}{3.271495in}}{\pgfqpoint{7.402143in}{3.266937in}}%
\pgfpathcurveto{\pgfqpoint{7.406701in}{3.262379in}}{\pgfqpoint{7.412884in}{3.259818in}}{\pgfqpoint{7.419330in}{3.259818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.399271in}{3.151765in}}%
\pgfpathcurveto{\pgfqpoint{7.405717in}{3.151765in}}{\pgfqpoint{7.411900in}{3.154326in}}{\pgfqpoint{7.416458in}{3.158884in}}%
\pgfpathcurveto{\pgfqpoint{7.421016in}{3.163442in}}{\pgfqpoint{7.423577in}{3.169625in}}{\pgfqpoint{7.423577in}{3.176071in}}%
\pgfpathcurveto{\pgfqpoint{7.423577in}{3.182517in}}{\pgfqpoint{7.421016in}{3.188700in}}{\pgfqpoint{7.416458in}{3.193258in}}%
\pgfpathcurveto{\pgfqpoint{7.411900in}{3.197816in}}{\pgfqpoint{7.405717in}{3.200377in}}{\pgfqpoint{7.399271in}{3.200377in}}%
\pgfpathcurveto{\pgfqpoint{7.392826in}{3.200377in}}{\pgfqpoint{7.386643in}{3.197816in}}{\pgfqpoint{7.382085in}{3.193258in}}%
\pgfpathcurveto{\pgfqpoint{7.377527in}{3.188700in}}{\pgfqpoint{7.374966in}{3.182517in}}{\pgfqpoint{7.374966in}{3.176071in}}%
\pgfpathcurveto{\pgfqpoint{7.374966in}{3.169625in}}{\pgfqpoint{7.377527in}{3.163442in}}{\pgfqpoint{7.382085in}{3.158884in}}%
\pgfpathcurveto{\pgfqpoint{7.386643in}{3.154326in}}{\pgfqpoint{7.392826in}{3.151765in}}{\pgfqpoint{7.399271in}{3.151765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.447112in}{3.122680in}}%
\pgfpathcurveto{\pgfqpoint{7.453558in}{3.122680in}}{\pgfqpoint{7.459740in}{3.125241in}}{\pgfqpoint{7.464298in}{3.129799in}}%
\pgfpathcurveto{\pgfqpoint{7.468856in}{3.134357in}}{\pgfqpoint{7.471417in}{3.140539in}}{\pgfqpoint{7.471417in}{3.146985in}}%
\pgfpathcurveto{\pgfqpoint{7.471417in}{3.153431in}}{\pgfqpoint{7.468856in}{3.159614in}}{\pgfqpoint{7.464298in}{3.164172in}}%
\pgfpathcurveto{\pgfqpoint{7.459740in}{3.168730in}}{\pgfqpoint{7.453558in}{3.171291in}}{\pgfqpoint{7.447112in}{3.171291in}}%
\pgfpathcurveto{\pgfqpoint{7.440666in}{3.171291in}}{\pgfqpoint{7.434483in}{3.168730in}}{\pgfqpoint{7.429925in}{3.164172in}}%
\pgfpathcurveto{\pgfqpoint{7.425367in}{3.159614in}}{\pgfqpoint{7.422806in}{3.153431in}}{\pgfqpoint{7.422806in}{3.146985in}}%
\pgfpathcurveto{\pgfqpoint{7.422806in}{3.140539in}}{\pgfqpoint{7.425367in}{3.134357in}}{\pgfqpoint{7.429925in}{3.129799in}}%
\pgfpathcurveto{\pgfqpoint{7.434483in}{3.125241in}}{\pgfqpoint{7.440666in}{3.122680in}}{\pgfqpoint{7.447112in}{3.122680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.410932in}{3.296428in}}%
\pgfpathcurveto{\pgfqpoint{7.417378in}{3.296428in}}{\pgfqpoint{7.423560in}{3.298989in}}{\pgfqpoint{7.428118in}{3.303547in}}%
\pgfpathcurveto{\pgfqpoint{7.432676in}{3.308105in}}{\pgfqpoint{7.435237in}{3.314288in}}{\pgfqpoint{7.435237in}{3.320734in}}%
\pgfpathcurveto{\pgfqpoint{7.435237in}{3.327179in}}{\pgfqpoint{7.432676in}{3.333362in}}{\pgfqpoint{7.428118in}{3.337920in}}%
\pgfpathcurveto{\pgfqpoint{7.423560in}{3.342478in}}{\pgfqpoint{7.417378in}{3.345039in}}{\pgfqpoint{7.410932in}{3.345039in}}%
\pgfpathcurveto{\pgfqpoint{7.404486in}{3.345039in}}{\pgfqpoint{7.398303in}{3.342478in}}{\pgfqpoint{7.393745in}{3.337920in}}%
\pgfpathcurveto{\pgfqpoint{7.389187in}{3.333362in}}{\pgfqpoint{7.386626in}{3.327179in}}{\pgfqpoint{7.386626in}{3.320734in}}%
\pgfpathcurveto{\pgfqpoint{7.386626in}{3.314288in}}{\pgfqpoint{7.389187in}{3.308105in}}{\pgfqpoint{7.393745in}{3.303547in}}%
\pgfpathcurveto{\pgfqpoint{7.398303in}{3.298989in}}{\pgfqpoint{7.404486in}{3.296428in}}{\pgfqpoint{7.410932in}{3.296428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.429984in}{3.432961in}}%
\pgfpathcurveto{\pgfqpoint{7.436430in}{3.432961in}}{\pgfqpoint{7.442613in}{3.435522in}}{\pgfqpoint{7.447171in}{3.440080in}}%
\pgfpathcurveto{\pgfqpoint{7.451729in}{3.444638in}}{\pgfqpoint{7.454290in}{3.450821in}}{\pgfqpoint{7.454290in}{3.457267in}}%
\pgfpathcurveto{\pgfqpoint{7.454290in}{3.463713in}}{\pgfqpoint{7.451729in}{3.469896in}}{\pgfqpoint{7.447171in}{3.474454in}}%
\pgfpathcurveto{\pgfqpoint{7.442613in}{3.479012in}}{\pgfqpoint{7.436430in}{3.481573in}}{\pgfqpoint{7.429984in}{3.481573in}}%
\pgfpathcurveto{\pgfqpoint{7.423538in}{3.481573in}}{\pgfqpoint{7.417356in}{3.479012in}}{\pgfqpoint{7.412798in}{3.474454in}}%
\pgfpathcurveto{\pgfqpoint{7.408240in}{3.469896in}}{\pgfqpoint{7.405679in}{3.463713in}}{\pgfqpoint{7.405679in}{3.457267in}}%
\pgfpathcurveto{\pgfqpoint{7.405679in}{3.450821in}}{\pgfqpoint{7.408240in}{3.444638in}}{\pgfqpoint{7.412798in}{3.440080in}}%
\pgfpathcurveto{\pgfqpoint{7.417356in}{3.435522in}}{\pgfqpoint{7.423538in}{3.432961in}}{\pgfqpoint{7.429984in}{3.432961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352486in}{3.262852in}}%
\pgfpathcurveto{\pgfqpoint{7.358932in}{3.262852in}}{\pgfqpoint{7.365114in}{3.265413in}}{\pgfqpoint{7.369672in}{3.269971in}}%
\pgfpathcurveto{\pgfqpoint{7.374230in}{3.274529in}}{\pgfqpoint{7.376791in}{3.280711in}}{\pgfqpoint{7.376791in}{3.287157in}}%
\pgfpathcurveto{\pgfqpoint{7.376791in}{3.293603in}}{\pgfqpoint{7.374230in}{3.299786in}}{\pgfqpoint{7.369672in}{3.304344in}}%
\pgfpathcurveto{\pgfqpoint{7.365114in}{3.308902in}}{\pgfqpoint{7.358932in}{3.311463in}}{\pgfqpoint{7.352486in}{3.311463in}}%
\pgfpathcurveto{\pgfqpoint{7.346040in}{3.311463in}}{\pgfqpoint{7.339857in}{3.308902in}}{\pgfqpoint{7.335299in}{3.304344in}}%
\pgfpathcurveto{\pgfqpoint{7.330741in}{3.299786in}}{\pgfqpoint{7.328180in}{3.293603in}}{\pgfqpoint{7.328180in}{3.287157in}}%
\pgfpathcurveto{\pgfqpoint{7.328180in}{3.280711in}}{\pgfqpoint{7.330741in}{3.274529in}}{\pgfqpoint{7.335299in}{3.269971in}}%
\pgfpathcurveto{\pgfqpoint{7.339857in}{3.265413in}}{\pgfqpoint{7.346040in}{3.262852in}}{\pgfqpoint{7.352486in}{3.262852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.373273in}{3.079300in}}%
\pgfpathcurveto{\pgfqpoint{7.379719in}{3.079300in}}{\pgfqpoint{7.385902in}{3.081861in}}{\pgfqpoint{7.390460in}{3.086419in}}%
\pgfpathcurveto{\pgfqpoint{7.395018in}{3.090977in}}{\pgfqpoint{7.397579in}{3.097160in}}{\pgfqpoint{7.397579in}{3.103606in}}%
\pgfpathcurveto{\pgfqpoint{7.397579in}{3.110051in}}{\pgfqpoint{7.395018in}{3.116234in}}{\pgfqpoint{7.390460in}{3.120792in}}%
\pgfpathcurveto{\pgfqpoint{7.385902in}{3.125350in}}{\pgfqpoint{7.379719in}{3.127911in}}{\pgfqpoint{7.373273in}{3.127911in}}%
\pgfpathcurveto{\pgfqpoint{7.366828in}{3.127911in}}{\pgfqpoint{7.360645in}{3.125350in}}{\pgfqpoint{7.356087in}{3.120792in}}%
\pgfpathcurveto{\pgfqpoint{7.351529in}{3.116234in}}{\pgfqpoint{7.348968in}{3.110051in}}{\pgfqpoint{7.348968in}{3.103606in}}%
\pgfpathcurveto{\pgfqpoint{7.348968in}{3.097160in}}{\pgfqpoint{7.351529in}{3.090977in}}{\pgfqpoint{7.356087in}{3.086419in}}%
\pgfpathcurveto{\pgfqpoint{7.360645in}{3.081861in}}{\pgfqpoint{7.366828in}{3.079300in}}{\pgfqpoint{7.373273in}{3.079300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.408160in}{3.080915in}}%
\pgfpathcurveto{\pgfqpoint{7.414606in}{3.080915in}}{\pgfqpoint{7.420789in}{3.083476in}}{\pgfqpoint{7.425347in}{3.088034in}}%
\pgfpathcurveto{\pgfqpoint{7.429905in}{3.092592in}}{\pgfqpoint{7.432466in}{3.098775in}}{\pgfqpoint{7.432466in}{3.105220in}}%
\pgfpathcurveto{\pgfqpoint{7.432466in}{3.111666in}}{\pgfqpoint{7.429905in}{3.117849in}}{\pgfqpoint{7.425347in}{3.122407in}}%
\pgfpathcurveto{\pgfqpoint{7.420789in}{3.126965in}}{\pgfqpoint{7.414606in}{3.129526in}}{\pgfqpoint{7.408160in}{3.129526in}}%
\pgfpathcurveto{\pgfqpoint{7.401714in}{3.129526in}}{\pgfqpoint{7.395532in}{3.126965in}}{\pgfqpoint{7.390974in}{3.122407in}}%
\pgfpathcurveto{\pgfqpoint{7.386416in}{3.117849in}}{\pgfqpoint{7.383855in}{3.111666in}}{\pgfqpoint{7.383855in}{3.105220in}}%
\pgfpathcurveto{\pgfqpoint{7.383855in}{3.098775in}}{\pgfqpoint{7.386416in}{3.092592in}}{\pgfqpoint{7.390974in}{3.088034in}}%
\pgfpathcurveto{\pgfqpoint{7.395532in}{3.083476in}}{\pgfqpoint{7.401714in}{3.080915in}}{\pgfqpoint{7.408160in}{3.080915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413027in}{3.290692in}}%
\pgfpathcurveto{\pgfqpoint{7.419473in}{3.290692in}}{\pgfqpoint{7.425655in}{3.293253in}}{\pgfqpoint{7.430213in}{3.297811in}}%
\pgfpathcurveto{\pgfqpoint{7.434771in}{3.302369in}}{\pgfqpoint{7.437332in}{3.308552in}}{\pgfqpoint{7.437332in}{3.314997in}}%
\pgfpathcurveto{\pgfqpoint{7.437332in}{3.321443in}}{\pgfqpoint{7.434771in}{3.327626in}}{\pgfqpoint{7.430213in}{3.332184in}}%
\pgfpathcurveto{\pgfqpoint{7.425655in}{3.336742in}}{\pgfqpoint{7.419473in}{3.339303in}}{\pgfqpoint{7.413027in}{3.339303in}}%
\pgfpathcurveto{\pgfqpoint{7.406581in}{3.339303in}}{\pgfqpoint{7.400398in}{3.336742in}}{\pgfqpoint{7.395840in}{3.332184in}}%
\pgfpathcurveto{\pgfqpoint{7.391282in}{3.327626in}}{\pgfqpoint{7.388721in}{3.321443in}}{\pgfqpoint{7.388721in}{3.314997in}}%
\pgfpathcurveto{\pgfqpoint{7.388721in}{3.308552in}}{\pgfqpoint{7.391282in}{3.302369in}}{\pgfqpoint{7.395840in}{3.297811in}}%
\pgfpathcurveto{\pgfqpoint{7.400398in}{3.293253in}}{\pgfqpoint{7.406581in}{3.290692in}}{\pgfqpoint{7.413027in}{3.290692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.376216in}{3.256809in}}%
\pgfpathcurveto{\pgfqpoint{7.382662in}{3.256809in}}{\pgfqpoint{7.388845in}{3.259370in}}{\pgfqpoint{7.393403in}{3.263928in}}%
\pgfpathcurveto{\pgfqpoint{7.397961in}{3.268486in}}{\pgfqpoint{7.400522in}{3.274669in}}{\pgfqpoint{7.400522in}{3.281115in}}%
\pgfpathcurveto{\pgfqpoint{7.400522in}{3.287561in}}{\pgfqpoint{7.397961in}{3.293744in}}{\pgfqpoint{7.393403in}{3.298301in}}%
\pgfpathcurveto{\pgfqpoint{7.388845in}{3.302859in}}{\pgfqpoint{7.382662in}{3.305420in}}{\pgfqpoint{7.376216in}{3.305420in}}%
\pgfpathcurveto{\pgfqpoint{7.369770in}{3.305420in}}{\pgfqpoint{7.363587in}{3.302859in}}{\pgfqpoint{7.359029in}{3.298301in}}%
\pgfpathcurveto{\pgfqpoint{7.354471in}{3.293744in}}{\pgfqpoint{7.351910in}{3.287561in}}{\pgfqpoint{7.351910in}{3.281115in}}%
\pgfpathcurveto{\pgfqpoint{7.351910in}{3.274669in}}{\pgfqpoint{7.354471in}{3.268486in}}{\pgfqpoint{7.359029in}{3.263928in}}%
\pgfpathcurveto{\pgfqpoint{7.363587in}{3.259370in}}{\pgfqpoint{7.369770in}{3.256809in}}{\pgfqpoint{7.376216in}{3.256809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.361113in}{3.359486in}}%
\pgfpathcurveto{\pgfqpoint{7.367559in}{3.359486in}}{\pgfqpoint{7.373742in}{3.362047in}}{\pgfqpoint{7.378300in}{3.366605in}}%
\pgfpathcurveto{\pgfqpoint{7.382858in}{3.371163in}}{\pgfqpoint{7.385419in}{3.377345in}}{\pgfqpoint{7.385419in}{3.383791in}}%
\pgfpathcurveto{\pgfqpoint{7.385419in}{3.390237in}}{\pgfqpoint{7.382858in}{3.396420in}}{\pgfqpoint{7.378300in}{3.400978in}}%
\pgfpathcurveto{\pgfqpoint{7.373742in}{3.405536in}}{\pgfqpoint{7.367559in}{3.408097in}}{\pgfqpoint{7.361113in}{3.408097in}}%
\pgfpathcurveto{\pgfqpoint{7.354667in}{3.408097in}}{\pgfqpoint{7.348484in}{3.405536in}}{\pgfqpoint{7.343927in}{3.400978in}}%
\pgfpathcurveto{\pgfqpoint{7.339369in}{3.396420in}}{\pgfqpoint{7.336808in}{3.390237in}}{\pgfqpoint{7.336808in}{3.383791in}}%
\pgfpathcurveto{\pgfqpoint{7.336808in}{3.377345in}}{\pgfqpoint{7.339369in}{3.371163in}}{\pgfqpoint{7.343927in}{3.366605in}}%
\pgfpathcurveto{\pgfqpoint{7.348484in}{3.362047in}}{\pgfqpoint{7.354667in}{3.359486in}}{\pgfqpoint{7.361113in}{3.359486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.420755in}{3.214110in}}%
\pgfpathcurveto{\pgfqpoint{7.427201in}{3.214110in}}{\pgfqpoint{7.433384in}{3.216671in}}{\pgfqpoint{7.437942in}{3.221229in}}%
\pgfpathcurveto{\pgfqpoint{7.442500in}{3.225787in}}{\pgfqpoint{7.445061in}{3.231970in}}{\pgfqpoint{7.445061in}{3.238416in}}%
\pgfpathcurveto{\pgfqpoint{7.445061in}{3.244861in}}{\pgfqpoint{7.442500in}{3.251044in}}{\pgfqpoint{7.437942in}{3.255602in}}%
\pgfpathcurveto{\pgfqpoint{7.433384in}{3.260160in}}{\pgfqpoint{7.427201in}{3.262721in}}{\pgfqpoint{7.420755in}{3.262721in}}%
\pgfpathcurveto{\pgfqpoint{7.414309in}{3.262721in}}{\pgfqpoint{7.408126in}{3.260160in}}{\pgfqpoint{7.403568in}{3.255602in}}%
\pgfpathcurveto{\pgfqpoint{7.399011in}{3.251044in}}{\pgfqpoint{7.396450in}{3.244861in}}{\pgfqpoint{7.396450in}{3.238416in}}%
\pgfpathcurveto{\pgfqpoint{7.396450in}{3.231970in}}{\pgfqpoint{7.399011in}{3.225787in}}{\pgfqpoint{7.403568in}{3.221229in}}%
\pgfpathcurveto{\pgfqpoint{7.408126in}{3.216671in}}{\pgfqpoint{7.414309in}{3.214110in}}{\pgfqpoint{7.420755in}{3.214110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421114in}{3.441288in}}%
\pgfpathcurveto{\pgfqpoint{7.427560in}{3.441288in}}{\pgfqpoint{7.433742in}{3.443849in}}{\pgfqpoint{7.438300in}{3.448407in}}%
\pgfpathcurveto{\pgfqpoint{7.442858in}{3.452965in}}{\pgfqpoint{7.445419in}{3.459148in}}{\pgfqpoint{7.445419in}{3.465594in}}%
\pgfpathcurveto{\pgfqpoint{7.445419in}{3.472040in}}{\pgfqpoint{7.442858in}{3.478223in}}{\pgfqpoint{7.438300in}{3.482780in}}%
\pgfpathcurveto{\pgfqpoint{7.433742in}{3.487338in}}{\pgfqpoint{7.427560in}{3.489899in}}{\pgfqpoint{7.421114in}{3.489899in}}%
\pgfpathcurveto{\pgfqpoint{7.414668in}{3.489899in}}{\pgfqpoint{7.408485in}{3.487338in}}{\pgfqpoint{7.403927in}{3.482780in}}%
\pgfpathcurveto{\pgfqpoint{7.399369in}{3.478223in}}{\pgfqpoint{7.396808in}{3.472040in}}{\pgfqpoint{7.396808in}{3.465594in}}%
\pgfpathcurveto{\pgfqpoint{7.396808in}{3.459148in}}{\pgfqpoint{7.399369in}{3.452965in}}{\pgfqpoint{7.403927in}{3.448407in}}%
\pgfpathcurveto{\pgfqpoint{7.408485in}{3.443849in}}{\pgfqpoint{7.414668in}{3.441288in}}{\pgfqpoint{7.421114in}{3.441288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.393435in}{3.063770in}}%
\pgfpathcurveto{\pgfqpoint{7.399881in}{3.063770in}}{\pgfqpoint{7.406064in}{3.066331in}}{\pgfqpoint{7.410622in}{3.070889in}}%
\pgfpathcurveto{\pgfqpoint{7.415180in}{3.075447in}}{\pgfqpoint{7.417741in}{3.081630in}}{\pgfqpoint{7.417741in}{3.088075in}}%
\pgfpathcurveto{\pgfqpoint{7.417741in}{3.094521in}}{\pgfqpoint{7.415180in}{3.100704in}}{\pgfqpoint{7.410622in}{3.105262in}}%
\pgfpathcurveto{\pgfqpoint{7.406064in}{3.109820in}}{\pgfqpoint{7.399881in}{3.112381in}}{\pgfqpoint{7.393435in}{3.112381in}}%
\pgfpathcurveto{\pgfqpoint{7.386990in}{3.112381in}}{\pgfqpoint{7.380807in}{3.109820in}}{\pgfqpoint{7.376249in}{3.105262in}}%
\pgfpathcurveto{\pgfqpoint{7.371691in}{3.100704in}}{\pgfqpoint{7.369130in}{3.094521in}}{\pgfqpoint{7.369130in}{3.088075in}}%
\pgfpathcurveto{\pgfqpoint{7.369130in}{3.081630in}}{\pgfqpoint{7.371691in}{3.075447in}}{\pgfqpoint{7.376249in}{3.070889in}}%
\pgfpathcurveto{\pgfqpoint{7.380807in}{3.066331in}}{\pgfqpoint{7.386990in}{3.063770in}}{\pgfqpoint{7.393435in}{3.063770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425846in}{3.332832in}}%
\pgfpathcurveto{\pgfqpoint{7.432292in}{3.332832in}}{\pgfqpoint{7.438475in}{3.335393in}}{\pgfqpoint{7.443033in}{3.339951in}}%
\pgfpathcurveto{\pgfqpoint{7.447590in}{3.344509in}}{\pgfqpoint{7.450151in}{3.350692in}}{\pgfqpoint{7.450151in}{3.357137in}}%
\pgfpathcurveto{\pgfqpoint{7.450151in}{3.363583in}}{\pgfqpoint{7.447590in}{3.369766in}}{\pgfqpoint{7.443033in}{3.374324in}}%
\pgfpathcurveto{\pgfqpoint{7.438475in}{3.378882in}}{\pgfqpoint{7.432292in}{3.381443in}}{\pgfqpoint{7.425846in}{3.381443in}}%
\pgfpathcurveto{\pgfqpoint{7.419400in}{3.381443in}}{\pgfqpoint{7.413217in}{3.378882in}}{\pgfqpoint{7.408659in}{3.374324in}}%
\pgfpathcurveto{\pgfqpoint{7.404101in}{3.369766in}}{\pgfqpoint{7.401540in}{3.363583in}}{\pgfqpoint{7.401540in}{3.357137in}}%
\pgfpathcurveto{\pgfqpoint{7.401540in}{3.350692in}}{\pgfqpoint{7.404101in}{3.344509in}}{\pgfqpoint{7.408659in}{3.339951in}}%
\pgfpathcurveto{\pgfqpoint{7.413217in}{3.335393in}}{\pgfqpoint{7.419400in}{3.332832in}}{\pgfqpoint{7.425846in}{3.332832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.378861in}{3.417340in}}%
\pgfpathcurveto{\pgfqpoint{7.385306in}{3.417340in}}{\pgfqpoint{7.391489in}{3.419901in}}{\pgfqpoint{7.396047in}{3.424459in}}%
\pgfpathcurveto{\pgfqpoint{7.400605in}{3.429017in}}{\pgfqpoint{7.403166in}{3.435200in}}{\pgfqpoint{7.403166in}{3.441645in}}%
\pgfpathcurveto{\pgfqpoint{7.403166in}{3.448091in}}{\pgfqpoint{7.400605in}{3.454274in}}{\pgfqpoint{7.396047in}{3.458832in}}%
\pgfpathcurveto{\pgfqpoint{7.391489in}{3.463390in}}{\pgfqpoint{7.385306in}{3.465951in}}{\pgfqpoint{7.378861in}{3.465951in}}%
\pgfpathcurveto{\pgfqpoint{7.372415in}{3.465951in}}{\pgfqpoint{7.366232in}{3.463390in}}{\pgfqpoint{7.361674in}{3.458832in}}%
\pgfpathcurveto{\pgfqpoint{7.357116in}{3.454274in}}{\pgfqpoint{7.354555in}{3.448091in}}{\pgfqpoint{7.354555in}{3.441645in}}%
\pgfpathcurveto{\pgfqpoint{7.354555in}{3.435200in}}{\pgfqpoint{7.357116in}{3.429017in}}{\pgfqpoint{7.361674in}{3.424459in}}%
\pgfpathcurveto{\pgfqpoint{7.366232in}{3.419901in}}{\pgfqpoint{7.372415in}{3.417340in}}{\pgfqpoint{7.378861in}{3.417340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.382283in}{3.347550in}}%
\pgfpathcurveto{\pgfqpoint{7.388729in}{3.347550in}}{\pgfqpoint{7.394911in}{3.350111in}}{\pgfqpoint{7.399469in}{3.354669in}}%
\pgfpathcurveto{\pgfqpoint{7.404027in}{3.359227in}}{\pgfqpoint{7.406588in}{3.365410in}}{\pgfqpoint{7.406588in}{3.371856in}}%
\pgfpathcurveto{\pgfqpoint{7.406588in}{3.378302in}}{\pgfqpoint{7.404027in}{3.384485in}}{\pgfqpoint{7.399469in}{3.389043in}}%
\pgfpathcurveto{\pgfqpoint{7.394911in}{3.393600in}}{\pgfqpoint{7.388729in}{3.396161in}}{\pgfqpoint{7.382283in}{3.396161in}}%
\pgfpathcurveto{\pgfqpoint{7.375837in}{3.396161in}}{\pgfqpoint{7.369654in}{3.393600in}}{\pgfqpoint{7.365096in}{3.389043in}}%
\pgfpathcurveto{\pgfqpoint{7.360538in}{3.384485in}}{\pgfqpoint{7.357977in}{3.378302in}}{\pgfqpoint{7.357977in}{3.371856in}}%
\pgfpathcurveto{\pgfqpoint{7.357977in}{3.365410in}}{\pgfqpoint{7.360538in}{3.359227in}}{\pgfqpoint{7.365096in}{3.354669in}}%
\pgfpathcurveto{\pgfqpoint{7.369654in}{3.350111in}}{\pgfqpoint{7.375837in}{3.347550in}}{\pgfqpoint{7.382283in}{3.347550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.430135in}{2.916798in}}%
\pgfpathcurveto{\pgfqpoint{7.436581in}{2.916798in}}{\pgfqpoint{7.442764in}{2.919359in}}{\pgfqpoint{7.447322in}{2.923917in}}%
\pgfpathcurveto{\pgfqpoint{7.451879in}{2.928474in}}{\pgfqpoint{7.454440in}{2.934657in}}{\pgfqpoint{7.454440in}{2.941103in}}%
\pgfpathcurveto{\pgfqpoint{7.454440in}{2.947549in}}{\pgfqpoint{7.451879in}{2.953732in}}{\pgfqpoint{7.447322in}{2.958290in}}%
\pgfpathcurveto{\pgfqpoint{7.442764in}{2.962848in}}{\pgfqpoint{7.436581in}{2.965409in}}{\pgfqpoint{7.430135in}{2.965409in}}%
\pgfpathcurveto{\pgfqpoint{7.423689in}{2.965409in}}{\pgfqpoint{7.417506in}{2.962848in}}{\pgfqpoint{7.412948in}{2.958290in}}%
\pgfpathcurveto{\pgfqpoint{7.408390in}{2.953732in}}{\pgfqpoint{7.405829in}{2.947549in}}{\pgfqpoint{7.405829in}{2.941103in}}%
\pgfpathcurveto{\pgfqpoint{7.405829in}{2.934657in}}{\pgfqpoint{7.408390in}{2.928474in}}{\pgfqpoint{7.412948in}{2.923917in}}%
\pgfpathcurveto{\pgfqpoint{7.417506in}{2.919359in}}{\pgfqpoint{7.423689in}{2.916798in}}{\pgfqpoint{7.430135in}{2.916798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350003in}{3.375450in}}%
\pgfpathcurveto{\pgfqpoint{7.356449in}{3.375450in}}{\pgfqpoint{7.362631in}{3.378011in}}{\pgfqpoint{7.367189in}{3.382569in}}%
\pgfpathcurveto{\pgfqpoint{7.371747in}{3.387127in}}{\pgfqpoint{7.374308in}{3.393309in}}{\pgfqpoint{7.374308in}{3.399755in}}%
\pgfpathcurveto{\pgfqpoint{7.374308in}{3.406201in}}{\pgfqpoint{7.371747in}{3.412384in}}{\pgfqpoint{7.367189in}{3.416942in}}%
\pgfpathcurveto{\pgfqpoint{7.362631in}{3.421500in}}{\pgfqpoint{7.356449in}{3.424061in}}{\pgfqpoint{7.350003in}{3.424061in}}%
\pgfpathcurveto{\pgfqpoint{7.343557in}{3.424061in}}{\pgfqpoint{7.337374in}{3.421500in}}{\pgfqpoint{7.332816in}{3.416942in}}%
\pgfpathcurveto{\pgfqpoint{7.328258in}{3.412384in}}{\pgfqpoint{7.325697in}{3.406201in}}{\pgfqpoint{7.325697in}{3.399755in}}%
\pgfpathcurveto{\pgfqpoint{7.325697in}{3.393309in}}{\pgfqpoint{7.328258in}{3.387127in}}{\pgfqpoint{7.332816in}{3.382569in}}%
\pgfpathcurveto{\pgfqpoint{7.337374in}{3.378011in}}{\pgfqpoint{7.343557in}{3.375450in}}{\pgfqpoint{7.350003in}{3.375450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.344260in}{3.192004in}}%
\pgfpathcurveto{\pgfqpoint{7.350706in}{3.192004in}}{\pgfqpoint{7.356888in}{3.194565in}}{\pgfqpoint{7.361446in}{3.199123in}}%
\pgfpathcurveto{\pgfqpoint{7.366004in}{3.203681in}}{\pgfqpoint{7.368565in}{3.209864in}}{\pgfqpoint{7.368565in}{3.216310in}}%
\pgfpathcurveto{\pgfqpoint{7.368565in}{3.222756in}}{\pgfqpoint{7.366004in}{3.228939in}}{\pgfqpoint{7.361446in}{3.233497in}}%
\pgfpathcurveto{\pgfqpoint{7.356888in}{3.238055in}}{\pgfqpoint{7.350706in}{3.240616in}}{\pgfqpoint{7.344260in}{3.240616in}}%
\pgfpathcurveto{\pgfqpoint{7.337814in}{3.240616in}}{\pgfqpoint{7.331631in}{3.238055in}}{\pgfqpoint{7.327073in}{3.233497in}}%
\pgfpathcurveto{\pgfqpoint{7.322515in}{3.228939in}}{\pgfqpoint{7.319954in}{3.222756in}}{\pgfqpoint{7.319954in}{3.216310in}}%
\pgfpathcurveto{\pgfqpoint{7.319954in}{3.209864in}}{\pgfqpoint{7.322515in}{3.203681in}}{\pgfqpoint{7.327073in}{3.199123in}}%
\pgfpathcurveto{\pgfqpoint{7.331631in}{3.194565in}}{\pgfqpoint{7.337814in}{3.192004in}}{\pgfqpoint{7.344260in}{3.192004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334055in}{3.300750in}}%
\pgfpathcurveto{\pgfqpoint{7.340501in}{3.300750in}}{\pgfqpoint{7.346684in}{3.303311in}}{\pgfqpoint{7.351241in}{3.307869in}}%
\pgfpathcurveto{\pgfqpoint{7.355799in}{3.312427in}}{\pgfqpoint{7.358360in}{3.318610in}}{\pgfqpoint{7.358360in}{3.325056in}}%
\pgfpathcurveto{\pgfqpoint{7.358360in}{3.331502in}}{\pgfqpoint{7.355799in}{3.337685in}}{\pgfqpoint{7.351241in}{3.342243in}}%
\pgfpathcurveto{\pgfqpoint{7.346684in}{3.346801in}}{\pgfqpoint{7.340501in}{3.349362in}}{\pgfqpoint{7.334055in}{3.349362in}}%
\pgfpathcurveto{\pgfqpoint{7.327609in}{3.349362in}}{\pgfqpoint{7.321426in}{3.346801in}}{\pgfqpoint{7.316868in}{3.342243in}}%
\pgfpathcurveto{\pgfqpoint{7.312310in}{3.337685in}}{\pgfqpoint{7.309749in}{3.331502in}}{\pgfqpoint{7.309749in}{3.325056in}}%
\pgfpathcurveto{\pgfqpoint{7.309749in}{3.318610in}}{\pgfqpoint{7.312310in}{3.312427in}}{\pgfqpoint{7.316868in}{3.307869in}}%
\pgfpathcurveto{\pgfqpoint{7.321426in}{3.303311in}}{\pgfqpoint{7.327609in}{3.300750in}}{\pgfqpoint{7.334055in}{3.300750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.395935in}{3.173378in}}%
\pgfpathcurveto{\pgfqpoint{7.402381in}{3.173378in}}{\pgfqpoint{7.408564in}{3.175939in}}{\pgfqpoint{7.413122in}{3.180497in}}%
\pgfpathcurveto{\pgfqpoint{7.417680in}{3.185055in}}{\pgfqpoint{7.420241in}{3.191238in}}{\pgfqpoint{7.420241in}{3.197684in}}%
\pgfpathcurveto{\pgfqpoint{7.420241in}{3.204130in}}{\pgfqpoint{7.417680in}{3.210313in}}{\pgfqpoint{7.413122in}{3.214870in}}%
\pgfpathcurveto{\pgfqpoint{7.408564in}{3.219428in}}{\pgfqpoint{7.402381in}{3.221989in}}{\pgfqpoint{7.395935in}{3.221989in}}%
\pgfpathcurveto{\pgfqpoint{7.389489in}{3.221989in}}{\pgfqpoint{7.383306in}{3.219428in}}{\pgfqpoint{7.378748in}{3.214870in}}%
\pgfpathcurveto{\pgfqpoint{7.374191in}{3.210313in}}{\pgfqpoint{7.371630in}{3.204130in}}{\pgfqpoint{7.371630in}{3.197684in}}%
\pgfpathcurveto{\pgfqpoint{7.371630in}{3.191238in}}{\pgfqpoint{7.374191in}{3.185055in}}{\pgfqpoint{7.378748in}{3.180497in}}%
\pgfpathcurveto{\pgfqpoint{7.383306in}{3.175939in}}{\pgfqpoint{7.389489in}{3.173378in}}{\pgfqpoint{7.395935in}{3.173378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.417311in}{3.250853in}}%
\pgfpathcurveto{\pgfqpoint{7.423756in}{3.250853in}}{\pgfqpoint{7.429939in}{3.253414in}}{\pgfqpoint{7.434497in}{3.257972in}}%
\pgfpathcurveto{\pgfqpoint{7.439055in}{3.262530in}}{\pgfqpoint{7.441616in}{3.268713in}}{\pgfqpoint{7.441616in}{3.275158in}}%
\pgfpathcurveto{\pgfqpoint{7.441616in}{3.281604in}}{\pgfqpoint{7.439055in}{3.287787in}}{\pgfqpoint{7.434497in}{3.292345in}}%
\pgfpathcurveto{\pgfqpoint{7.429939in}{3.296903in}}{\pgfqpoint{7.423756in}{3.299464in}}{\pgfqpoint{7.417311in}{3.299464in}}%
\pgfpathcurveto{\pgfqpoint{7.410865in}{3.299464in}}{\pgfqpoint{7.404682in}{3.296903in}}{\pgfqpoint{7.400124in}{3.292345in}}%
\pgfpathcurveto{\pgfqpoint{7.395566in}{3.287787in}}{\pgfqpoint{7.393005in}{3.281604in}}{\pgfqpoint{7.393005in}{3.275158in}}%
\pgfpathcurveto{\pgfqpoint{7.393005in}{3.268713in}}{\pgfqpoint{7.395566in}{3.262530in}}{\pgfqpoint{7.400124in}{3.257972in}}%
\pgfpathcurveto{\pgfqpoint{7.404682in}{3.253414in}}{\pgfqpoint{7.410865in}{3.250853in}}{\pgfqpoint{7.417311in}{3.250853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.375453in}{3.002364in}}%
\pgfpathcurveto{\pgfqpoint{7.381899in}{3.002364in}}{\pgfqpoint{7.388082in}{3.004925in}}{\pgfqpoint{7.392640in}{3.009483in}}%
\pgfpathcurveto{\pgfqpoint{7.397198in}{3.014040in}}{\pgfqpoint{7.399759in}{3.020223in}}{\pgfqpoint{7.399759in}{3.026669in}}%
\pgfpathcurveto{\pgfqpoint{7.399759in}{3.033115in}}{\pgfqpoint{7.397198in}{3.039298in}}{\pgfqpoint{7.392640in}{3.043856in}}%
\pgfpathcurveto{\pgfqpoint{7.388082in}{3.048414in}}{\pgfqpoint{7.381899in}{3.050975in}}{\pgfqpoint{7.375453in}{3.050975in}}%
\pgfpathcurveto{\pgfqpoint{7.369007in}{3.050975in}}{\pgfqpoint{7.362825in}{3.048414in}}{\pgfqpoint{7.358267in}{3.043856in}}%
\pgfpathcurveto{\pgfqpoint{7.353709in}{3.039298in}}{\pgfqpoint{7.351148in}{3.033115in}}{\pgfqpoint{7.351148in}{3.026669in}}%
\pgfpathcurveto{\pgfqpoint{7.351148in}{3.020223in}}{\pgfqpoint{7.353709in}{3.014040in}}{\pgfqpoint{7.358267in}{3.009483in}}%
\pgfpathcurveto{\pgfqpoint{7.362825in}{3.004925in}}{\pgfqpoint{7.369007in}{3.002364in}}{\pgfqpoint{7.375453in}{3.002364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.333147in}{3.107054in}}%
\pgfpathcurveto{\pgfqpoint{7.339593in}{3.107054in}}{\pgfqpoint{7.345775in}{3.109615in}}{\pgfqpoint{7.350333in}{3.114173in}}%
\pgfpathcurveto{\pgfqpoint{7.354891in}{3.118730in}}{\pgfqpoint{7.357452in}{3.124913in}}{\pgfqpoint{7.357452in}{3.131359in}}%
\pgfpathcurveto{\pgfqpoint{7.357452in}{3.137805in}}{\pgfqpoint{7.354891in}{3.143988in}}{\pgfqpoint{7.350333in}{3.148546in}}%
\pgfpathcurveto{\pgfqpoint{7.345775in}{3.153104in}}{\pgfqpoint{7.339593in}{3.155665in}}{\pgfqpoint{7.333147in}{3.155665in}}%
\pgfpathcurveto{\pgfqpoint{7.326701in}{3.155665in}}{\pgfqpoint{7.320518in}{3.153104in}}{\pgfqpoint{7.315960in}{3.148546in}}%
\pgfpathcurveto{\pgfqpoint{7.311402in}{3.143988in}}{\pgfqpoint{7.308841in}{3.137805in}}{\pgfqpoint{7.308841in}{3.131359in}}%
\pgfpathcurveto{\pgfqpoint{7.308841in}{3.124913in}}{\pgfqpoint{7.311402in}{3.118730in}}{\pgfqpoint{7.315960in}{3.114173in}}%
\pgfpathcurveto{\pgfqpoint{7.320518in}{3.109615in}}{\pgfqpoint{7.326701in}{3.107054in}}{\pgfqpoint{7.333147in}{3.107054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.343752in}{3.205547in}}%
\pgfpathcurveto{\pgfqpoint{7.350198in}{3.205547in}}{\pgfqpoint{7.356381in}{3.208108in}}{\pgfqpoint{7.360939in}{3.212666in}}%
\pgfpathcurveto{\pgfqpoint{7.365497in}{3.217224in}}{\pgfqpoint{7.368058in}{3.223407in}}{\pgfqpoint{7.368058in}{3.229853in}}%
\pgfpathcurveto{\pgfqpoint{7.368058in}{3.236299in}}{\pgfqpoint{7.365497in}{3.242482in}}{\pgfqpoint{7.360939in}{3.247040in}}%
\pgfpathcurveto{\pgfqpoint{7.356381in}{3.251597in}}{\pgfqpoint{7.350198in}{3.254158in}}{\pgfqpoint{7.343752in}{3.254158in}}%
\pgfpathcurveto{\pgfqpoint{7.337306in}{3.254158in}}{\pgfqpoint{7.331124in}{3.251597in}}{\pgfqpoint{7.326566in}{3.247040in}}%
\pgfpathcurveto{\pgfqpoint{7.322008in}{3.242482in}}{\pgfqpoint{7.319447in}{3.236299in}}{\pgfqpoint{7.319447in}{3.229853in}}%
\pgfpathcurveto{\pgfqpoint{7.319447in}{3.223407in}}{\pgfqpoint{7.322008in}{3.217224in}}{\pgfqpoint{7.326566in}{3.212666in}}%
\pgfpathcurveto{\pgfqpoint{7.331124in}{3.208108in}}{\pgfqpoint{7.337306in}{3.205547in}}{\pgfqpoint{7.343752in}{3.205547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.433182in}{3.127330in}}%
\pgfpathcurveto{\pgfqpoint{7.439628in}{3.127330in}}{\pgfqpoint{7.445811in}{3.129891in}}{\pgfqpoint{7.450369in}{3.134449in}}%
\pgfpathcurveto{\pgfqpoint{7.454927in}{3.139007in}}{\pgfqpoint{7.457488in}{3.145190in}}{\pgfqpoint{7.457488in}{3.151636in}}%
\pgfpathcurveto{\pgfqpoint{7.457488in}{3.158082in}}{\pgfqpoint{7.454927in}{3.164264in}}{\pgfqpoint{7.450369in}{3.168822in}}%
\pgfpathcurveto{\pgfqpoint{7.445811in}{3.173380in}}{\pgfqpoint{7.439628in}{3.175941in}}{\pgfqpoint{7.433182in}{3.175941in}}%
\pgfpathcurveto{\pgfqpoint{7.426736in}{3.175941in}}{\pgfqpoint{7.420554in}{3.173380in}}{\pgfqpoint{7.415996in}{3.168822in}}%
\pgfpathcurveto{\pgfqpoint{7.411438in}{3.164264in}}{\pgfqpoint{7.408877in}{3.158082in}}{\pgfqpoint{7.408877in}{3.151636in}}%
\pgfpathcurveto{\pgfqpoint{7.408877in}{3.145190in}}{\pgfqpoint{7.411438in}{3.139007in}}{\pgfqpoint{7.415996in}{3.134449in}}%
\pgfpathcurveto{\pgfqpoint{7.420554in}{3.129891in}}{\pgfqpoint{7.426736in}{3.127330in}}{\pgfqpoint{7.433182in}{3.127330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.427359in}{3.163333in}}%
\pgfpathcurveto{\pgfqpoint{7.433805in}{3.163333in}}{\pgfqpoint{7.439987in}{3.165894in}}{\pgfqpoint{7.444545in}{3.170452in}}%
\pgfpathcurveto{\pgfqpoint{7.449103in}{3.175010in}}{\pgfqpoint{7.451664in}{3.181193in}}{\pgfqpoint{7.451664in}{3.187639in}}%
\pgfpathcurveto{\pgfqpoint{7.451664in}{3.194085in}}{\pgfqpoint{7.449103in}{3.200268in}}{\pgfqpoint{7.444545in}{3.204826in}}%
\pgfpathcurveto{\pgfqpoint{7.439987in}{3.209384in}}{\pgfqpoint{7.433805in}{3.211945in}}{\pgfqpoint{7.427359in}{3.211945in}}%
\pgfpathcurveto{\pgfqpoint{7.420913in}{3.211945in}}{\pgfqpoint{7.414730in}{3.209384in}}{\pgfqpoint{7.410172in}{3.204826in}}%
\pgfpathcurveto{\pgfqpoint{7.405614in}{3.200268in}}{\pgfqpoint{7.403053in}{3.194085in}}{\pgfqpoint{7.403053in}{3.187639in}}%
\pgfpathcurveto{\pgfqpoint{7.403053in}{3.181193in}}{\pgfqpoint{7.405614in}{3.175010in}}{\pgfqpoint{7.410172in}{3.170452in}}%
\pgfpathcurveto{\pgfqpoint{7.414730in}{3.165894in}}{\pgfqpoint{7.420913in}{3.163333in}}{\pgfqpoint{7.427359in}{3.163333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391755in}{3.248595in}}%
\pgfpathcurveto{\pgfqpoint{7.398201in}{3.248595in}}{\pgfqpoint{7.404384in}{3.251156in}}{\pgfqpoint{7.408942in}{3.255714in}}%
\pgfpathcurveto{\pgfqpoint{7.413500in}{3.260272in}}{\pgfqpoint{7.416061in}{3.266455in}}{\pgfqpoint{7.416061in}{3.272901in}}%
\pgfpathcurveto{\pgfqpoint{7.416061in}{3.279347in}}{\pgfqpoint{7.413500in}{3.285529in}}{\pgfqpoint{7.408942in}{3.290087in}}%
\pgfpathcurveto{\pgfqpoint{7.404384in}{3.294645in}}{\pgfqpoint{7.398201in}{3.297206in}}{\pgfqpoint{7.391755in}{3.297206in}}%
\pgfpathcurveto{\pgfqpoint{7.385309in}{3.297206in}}{\pgfqpoint{7.379127in}{3.294645in}}{\pgfqpoint{7.374569in}{3.290087in}}%
\pgfpathcurveto{\pgfqpoint{7.370011in}{3.285529in}}{\pgfqpoint{7.367450in}{3.279347in}}{\pgfqpoint{7.367450in}{3.272901in}}%
\pgfpathcurveto{\pgfqpoint{7.367450in}{3.266455in}}{\pgfqpoint{7.370011in}{3.260272in}}{\pgfqpoint{7.374569in}{3.255714in}}%
\pgfpathcurveto{\pgfqpoint{7.379127in}{3.251156in}}{\pgfqpoint{7.385309in}{3.248595in}}{\pgfqpoint{7.391755in}{3.248595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.366369in}{3.326972in}}%
\pgfpathcurveto{\pgfqpoint{7.372814in}{3.326972in}}{\pgfqpoint{7.378997in}{3.329533in}}{\pgfqpoint{7.383555in}{3.334091in}}%
\pgfpathcurveto{\pgfqpoint{7.388113in}{3.338649in}}{\pgfqpoint{7.390674in}{3.344832in}}{\pgfqpoint{7.390674in}{3.351278in}}%
\pgfpathcurveto{\pgfqpoint{7.390674in}{3.357724in}}{\pgfqpoint{7.388113in}{3.363907in}}{\pgfqpoint{7.383555in}{3.368465in}}%
\pgfpathcurveto{\pgfqpoint{7.378997in}{3.373023in}}{\pgfqpoint{7.372814in}{3.375584in}}{\pgfqpoint{7.366369in}{3.375584in}}%
\pgfpathcurveto{\pgfqpoint{7.359923in}{3.375584in}}{\pgfqpoint{7.353740in}{3.373023in}}{\pgfqpoint{7.349182in}{3.368465in}}%
\pgfpathcurveto{\pgfqpoint{7.344624in}{3.363907in}}{\pgfqpoint{7.342063in}{3.357724in}}{\pgfqpoint{7.342063in}{3.351278in}}%
\pgfpathcurveto{\pgfqpoint{7.342063in}{3.344832in}}{\pgfqpoint{7.344624in}{3.338649in}}{\pgfqpoint{7.349182in}{3.334091in}}%
\pgfpathcurveto{\pgfqpoint{7.353740in}{3.329533in}}{\pgfqpoint{7.359923in}{3.326972in}}{\pgfqpoint{7.366369in}{3.326972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.336726in}{3.281122in}}%
\pgfpathcurveto{\pgfqpoint{7.343172in}{3.281122in}}{\pgfqpoint{7.349355in}{3.283683in}}{\pgfqpoint{7.353913in}{3.288240in}}%
\pgfpathcurveto{\pgfqpoint{7.358471in}{3.292798in}}{\pgfqpoint{7.361032in}{3.298981in}}{\pgfqpoint{7.361032in}{3.305427in}}%
\pgfpathcurveto{\pgfqpoint{7.361032in}{3.311873in}}{\pgfqpoint{7.358471in}{3.318056in}}{\pgfqpoint{7.353913in}{3.322614in}}%
\pgfpathcurveto{\pgfqpoint{7.349355in}{3.327172in}}{\pgfqpoint{7.343172in}{3.329733in}}{\pgfqpoint{7.336726in}{3.329733in}}%
\pgfpathcurveto{\pgfqpoint{7.330280in}{3.329733in}}{\pgfqpoint{7.324097in}{3.327172in}}{\pgfqpoint{7.319540in}{3.322614in}}%
\pgfpathcurveto{\pgfqpoint{7.314982in}{3.318056in}}{\pgfqpoint{7.312421in}{3.311873in}}{\pgfqpoint{7.312421in}{3.305427in}}%
\pgfpathcurveto{\pgfqpoint{7.312421in}{3.298981in}}{\pgfqpoint{7.314982in}{3.292798in}}{\pgfqpoint{7.319540in}{3.288240in}}%
\pgfpathcurveto{\pgfqpoint{7.324097in}{3.283683in}}{\pgfqpoint{7.330280in}{3.281122in}}{\pgfqpoint{7.336726in}{3.281122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.423344in}{3.345364in}}%
\pgfpathcurveto{\pgfqpoint{7.429790in}{3.345364in}}{\pgfqpoint{7.435972in}{3.347925in}}{\pgfqpoint{7.440530in}{3.352483in}}%
\pgfpathcurveto{\pgfqpoint{7.445088in}{3.357041in}}{\pgfqpoint{7.447649in}{3.363224in}}{\pgfqpoint{7.447649in}{3.369670in}}%
\pgfpathcurveto{\pgfqpoint{7.447649in}{3.376115in}}{\pgfqpoint{7.445088in}{3.382298in}}{\pgfqpoint{7.440530in}{3.386856in}}%
\pgfpathcurveto{\pgfqpoint{7.435972in}{3.391414in}}{\pgfqpoint{7.429790in}{3.393975in}}{\pgfqpoint{7.423344in}{3.393975in}}%
\pgfpathcurveto{\pgfqpoint{7.416898in}{3.393975in}}{\pgfqpoint{7.410715in}{3.391414in}}{\pgfqpoint{7.406157in}{3.386856in}}%
\pgfpathcurveto{\pgfqpoint{7.401599in}{3.382298in}}{\pgfqpoint{7.399038in}{3.376115in}}{\pgfqpoint{7.399038in}{3.369670in}}%
\pgfpathcurveto{\pgfqpoint{7.399038in}{3.363224in}}{\pgfqpoint{7.401599in}{3.357041in}}{\pgfqpoint{7.406157in}{3.352483in}}%
\pgfpathcurveto{\pgfqpoint{7.410715in}{3.347925in}}{\pgfqpoint{7.416898in}{3.345364in}}{\pgfqpoint{7.423344in}{3.345364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391419in}{3.259879in}}%
\pgfpathcurveto{\pgfqpoint{7.397865in}{3.259879in}}{\pgfqpoint{7.404048in}{3.262440in}}{\pgfqpoint{7.408606in}{3.266998in}}%
\pgfpathcurveto{\pgfqpoint{7.413164in}{3.271556in}}{\pgfqpoint{7.415725in}{3.277739in}}{\pgfqpoint{7.415725in}{3.284185in}}%
\pgfpathcurveto{\pgfqpoint{7.415725in}{3.290630in}}{\pgfqpoint{7.413164in}{3.296813in}}{\pgfqpoint{7.408606in}{3.301371in}}%
\pgfpathcurveto{\pgfqpoint{7.404048in}{3.305929in}}{\pgfqpoint{7.397865in}{3.308490in}}{\pgfqpoint{7.391419in}{3.308490in}}%
\pgfpathcurveto{\pgfqpoint{7.384973in}{3.308490in}}{\pgfqpoint{7.378791in}{3.305929in}}{\pgfqpoint{7.374233in}{3.301371in}}%
\pgfpathcurveto{\pgfqpoint{7.369675in}{3.296813in}}{\pgfqpoint{7.367114in}{3.290630in}}{\pgfqpoint{7.367114in}{3.284185in}}%
\pgfpathcurveto{\pgfqpoint{7.367114in}{3.277739in}}{\pgfqpoint{7.369675in}{3.271556in}}{\pgfqpoint{7.374233in}{3.266998in}}%
\pgfpathcurveto{\pgfqpoint{7.378791in}{3.262440in}}{\pgfqpoint{7.384973in}{3.259879in}}{\pgfqpoint{7.391419in}{3.259879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.423453in}{3.325033in}}%
\pgfpathcurveto{\pgfqpoint{7.429899in}{3.325033in}}{\pgfqpoint{7.436082in}{3.327594in}}{\pgfqpoint{7.440640in}{3.332152in}}%
\pgfpathcurveto{\pgfqpoint{7.445198in}{3.336710in}}{\pgfqpoint{7.447758in}{3.342893in}}{\pgfqpoint{7.447758in}{3.349339in}}%
\pgfpathcurveto{\pgfqpoint{7.447758in}{3.355785in}}{\pgfqpoint{7.445198in}{3.361967in}}{\pgfqpoint{7.440640in}{3.366525in}}%
\pgfpathcurveto{\pgfqpoint{7.436082in}{3.371083in}}{\pgfqpoint{7.429899in}{3.373644in}}{\pgfqpoint{7.423453in}{3.373644in}}%
\pgfpathcurveto{\pgfqpoint{7.417007in}{3.373644in}}{\pgfqpoint{7.410824in}{3.371083in}}{\pgfqpoint{7.406266in}{3.366525in}}%
\pgfpathcurveto{\pgfqpoint{7.401708in}{3.361967in}}{\pgfqpoint{7.399147in}{3.355785in}}{\pgfqpoint{7.399147in}{3.349339in}}%
\pgfpathcurveto{\pgfqpoint{7.399147in}{3.342893in}}{\pgfqpoint{7.401708in}{3.336710in}}{\pgfqpoint{7.406266in}{3.332152in}}%
\pgfpathcurveto{\pgfqpoint{7.410824in}{3.327594in}}{\pgfqpoint{7.417007in}{3.325033in}}{\pgfqpoint{7.423453in}{3.325033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.390401in}{3.250019in}}%
\pgfpathcurveto{\pgfqpoint{7.396847in}{3.250019in}}{\pgfqpoint{7.403030in}{3.252579in}}{\pgfqpoint{7.407588in}{3.257137in}}%
\pgfpathcurveto{\pgfqpoint{7.412146in}{3.261695in}}{\pgfqpoint{7.414707in}{3.267878in}}{\pgfqpoint{7.414707in}{3.274324in}}%
\pgfpathcurveto{\pgfqpoint{7.414707in}{3.280770in}}{\pgfqpoint{7.412146in}{3.286953in}}{\pgfqpoint{7.407588in}{3.291511in}}%
\pgfpathcurveto{\pgfqpoint{7.403030in}{3.296069in}}{\pgfqpoint{7.396847in}{3.298630in}}{\pgfqpoint{7.390401in}{3.298630in}}%
\pgfpathcurveto{\pgfqpoint{7.383955in}{3.298630in}}{\pgfqpoint{7.377773in}{3.296069in}}{\pgfqpoint{7.373215in}{3.291511in}}%
\pgfpathcurveto{\pgfqpoint{7.368657in}{3.286953in}}{\pgfqpoint{7.366096in}{3.280770in}}{\pgfqpoint{7.366096in}{3.274324in}}%
\pgfpathcurveto{\pgfqpoint{7.366096in}{3.267878in}}{\pgfqpoint{7.368657in}{3.261695in}}{\pgfqpoint{7.373215in}{3.257137in}}%
\pgfpathcurveto{\pgfqpoint{7.377773in}{3.252579in}}{\pgfqpoint{7.383955in}{3.250019in}}{\pgfqpoint{7.390401in}{3.250019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.410090in}{2.799629in}}%
\pgfpathcurveto{\pgfqpoint{7.416536in}{2.799629in}}{\pgfqpoint{7.422718in}{2.802190in}}{\pgfqpoint{7.427276in}{2.806747in}}%
\pgfpathcurveto{\pgfqpoint{7.431834in}{2.811305in}}{\pgfqpoint{7.434395in}{2.817488in}}{\pgfqpoint{7.434395in}{2.823934in}}%
\pgfpathcurveto{\pgfqpoint{7.434395in}{2.830380in}}{\pgfqpoint{7.431834in}{2.836563in}}{\pgfqpoint{7.427276in}{2.841121in}}%
\pgfpathcurveto{\pgfqpoint{7.422718in}{2.845679in}}{\pgfqpoint{7.416536in}{2.848240in}}{\pgfqpoint{7.410090in}{2.848240in}}%
\pgfpathcurveto{\pgfqpoint{7.403644in}{2.848240in}}{\pgfqpoint{7.397461in}{2.845679in}}{\pgfqpoint{7.392903in}{2.841121in}}%
\pgfpathcurveto{\pgfqpoint{7.388345in}{2.836563in}}{\pgfqpoint{7.385784in}{2.830380in}}{\pgfqpoint{7.385784in}{2.823934in}}%
\pgfpathcurveto{\pgfqpoint{7.385784in}{2.817488in}}{\pgfqpoint{7.388345in}{2.811305in}}{\pgfqpoint{7.392903in}{2.806747in}}%
\pgfpathcurveto{\pgfqpoint{7.397461in}{2.802190in}}{\pgfqpoint{7.403644in}{2.799629in}}{\pgfqpoint{7.410090in}{2.799629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.381755in}{3.382160in}}%
\pgfpathcurveto{\pgfqpoint{7.388201in}{3.382160in}}{\pgfqpoint{7.394384in}{3.384721in}}{\pgfqpoint{7.398942in}{3.389279in}}%
\pgfpathcurveto{\pgfqpoint{7.403500in}{3.393837in}}{\pgfqpoint{7.406061in}{3.400020in}}{\pgfqpoint{7.406061in}{3.406466in}}%
\pgfpathcurveto{\pgfqpoint{7.406061in}{3.412912in}}{\pgfqpoint{7.403500in}{3.419094in}}{\pgfqpoint{7.398942in}{3.423652in}}%
\pgfpathcurveto{\pgfqpoint{7.394384in}{3.428210in}}{\pgfqpoint{7.388201in}{3.430771in}}{\pgfqpoint{7.381755in}{3.430771in}}%
\pgfpathcurveto{\pgfqpoint{7.375309in}{3.430771in}}{\pgfqpoint{7.369126in}{3.428210in}}{\pgfqpoint{7.364569in}{3.423652in}}%
\pgfpathcurveto{\pgfqpoint{7.360011in}{3.419094in}}{\pgfqpoint{7.357450in}{3.412912in}}{\pgfqpoint{7.357450in}{3.406466in}}%
\pgfpathcurveto{\pgfqpoint{7.357450in}{3.400020in}}{\pgfqpoint{7.360011in}{3.393837in}}{\pgfqpoint{7.364569in}{3.389279in}}%
\pgfpathcurveto{\pgfqpoint{7.369126in}{3.384721in}}{\pgfqpoint{7.375309in}{3.382160in}}{\pgfqpoint{7.381755in}{3.382160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.417286in}{3.328273in}}%
\pgfpathcurveto{\pgfqpoint{7.423731in}{3.328273in}}{\pgfqpoint{7.429914in}{3.330834in}}{\pgfqpoint{7.434472in}{3.335391in}}%
\pgfpathcurveto{\pgfqpoint{7.439030in}{3.339949in}}{\pgfqpoint{7.441591in}{3.346132in}}{\pgfqpoint{7.441591in}{3.352578in}}%
\pgfpathcurveto{\pgfqpoint{7.441591in}{3.359024in}}{\pgfqpoint{7.439030in}{3.365207in}}{\pgfqpoint{7.434472in}{3.369765in}}%
\pgfpathcurveto{\pgfqpoint{7.429914in}{3.374323in}}{\pgfqpoint{7.423731in}{3.376884in}}{\pgfqpoint{7.417286in}{3.376884in}}%
\pgfpathcurveto{\pgfqpoint{7.410840in}{3.376884in}}{\pgfqpoint{7.404657in}{3.374323in}}{\pgfqpoint{7.400099in}{3.369765in}}%
\pgfpathcurveto{\pgfqpoint{7.395541in}{3.365207in}}{\pgfqpoint{7.392980in}{3.359024in}}{\pgfqpoint{7.392980in}{3.352578in}}%
\pgfpathcurveto{\pgfqpoint{7.392980in}{3.346132in}}{\pgfqpoint{7.395541in}{3.339949in}}{\pgfqpoint{7.400099in}{3.335391in}}%
\pgfpathcurveto{\pgfqpoint{7.404657in}{3.330834in}}{\pgfqpoint{7.410840in}{3.328273in}}{\pgfqpoint{7.417286in}{3.328273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404032in}{3.446018in}}%
\pgfpathcurveto{\pgfqpoint{7.410478in}{3.446018in}}{\pgfqpoint{7.416661in}{3.448579in}}{\pgfqpoint{7.421219in}{3.453137in}}%
\pgfpathcurveto{\pgfqpoint{7.425777in}{3.457695in}}{\pgfqpoint{7.428338in}{3.463878in}}{\pgfqpoint{7.428338in}{3.470324in}}%
\pgfpathcurveto{\pgfqpoint{7.428338in}{3.476770in}}{\pgfqpoint{7.425777in}{3.482953in}}{\pgfqpoint{7.421219in}{3.487510in}}%
\pgfpathcurveto{\pgfqpoint{7.416661in}{3.492068in}}{\pgfqpoint{7.410478in}{3.494629in}}{\pgfqpoint{7.404032in}{3.494629in}}%
\pgfpathcurveto{\pgfqpoint{7.397586in}{3.494629in}}{\pgfqpoint{7.391404in}{3.492068in}}{\pgfqpoint{7.386846in}{3.487510in}}%
\pgfpathcurveto{\pgfqpoint{7.382288in}{3.482953in}}{\pgfqpoint{7.379727in}{3.476770in}}{\pgfqpoint{7.379727in}{3.470324in}}%
\pgfpathcurveto{\pgfqpoint{7.379727in}{3.463878in}}{\pgfqpoint{7.382288in}{3.457695in}}{\pgfqpoint{7.386846in}{3.453137in}}%
\pgfpathcurveto{\pgfqpoint{7.391404in}{3.448579in}}{\pgfqpoint{7.397586in}{3.446018in}}{\pgfqpoint{7.404032in}{3.446018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.395519in}{3.459340in}}%
\pgfpathcurveto{\pgfqpoint{7.401965in}{3.459340in}}{\pgfqpoint{7.408147in}{3.461901in}}{\pgfqpoint{7.412705in}{3.466459in}}%
\pgfpathcurveto{\pgfqpoint{7.417263in}{3.471017in}}{\pgfqpoint{7.419824in}{3.477200in}}{\pgfqpoint{7.419824in}{3.483646in}}%
\pgfpathcurveto{\pgfqpoint{7.419824in}{3.490092in}}{\pgfqpoint{7.417263in}{3.496274in}}{\pgfqpoint{7.412705in}{3.500832in}}%
\pgfpathcurveto{\pgfqpoint{7.408147in}{3.505390in}}{\pgfqpoint{7.401965in}{3.507951in}}{\pgfqpoint{7.395519in}{3.507951in}}%
\pgfpathcurveto{\pgfqpoint{7.389073in}{3.507951in}}{\pgfqpoint{7.382890in}{3.505390in}}{\pgfqpoint{7.378332in}{3.500832in}}%
\pgfpathcurveto{\pgfqpoint{7.373774in}{3.496274in}}{\pgfqpoint{7.371213in}{3.490092in}}{\pgfqpoint{7.371213in}{3.483646in}}%
\pgfpathcurveto{\pgfqpoint{7.371213in}{3.477200in}}{\pgfqpoint{7.373774in}{3.471017in}}{\pgfqpoint{7.378332in}{3.466459in}}%
\pgfpathcurveto{\pgfqpoint{7.382890in}{3.461901in}}{\pgfqpoint{7.389073in}{3.459340in}}{\pgfqpoint{7.395519in}{3.459340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.346369in}{3.427987in}}%
\pgfpathcurveto{\pgfqpoint{7.352815in}{3.427987in}}{\pgfqpoint{7.358998in}{3.430548in}}{\pgfqpoint{7.363556in}{3.435106in}}%
\pgfpathcurveto{\pgfqpoint{7.368114in}{3.439664in}}{\pgfqpoint{7.370675in}{3.445846in}}{\pgfqpoint{7.370675in}{3.452292in}}%
\pgfpathcurveto{\pgfqpoint{7.370675in}{3.458738in}}{\pgfqpoint{7.368114in}{3.464921in}}{\pgfqpoint{7.363556in}{3.469479in}}%
\pgfpathcurveto{\pgfqpoint{7.358998in}{3.474037in}}{\pgfqpoint{7.352815in}{3.476598in}}{\pgfqpoint{7.346369in}{3.476598in}}%
\pgfpathcurveto{\pgfqpoint{7.339923in}{3.476598in}}{\pgfqpoint{7.333741in}{3.474037in}}{\pgfqpoint{7.329183in}{3.469479in}}%
\pgfpathcurveto{\pgfqpoint{7.324625in}{3.464921in}}{\pgfqpoint{7.322064in}{3.458738in}}{\pgfqpoint{7.322064in}{3.452292in}}%
\pgfpathcurveto{\pgfqpoint{7.322064in}{3.445846in}}{\pgfqpoint{7.324625in}{3.439664in}}{\pgfqpoint{7.329183in}{3.435106in}}%
\pgfpathcurveto{\pgfqpoint{7.333741in}{3.430548in}}{\pgfqpoint{7.339923in}{3.427987in}}{\pgfqpoint{7.346369in}{3.427987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.340955in}{3.284565in}}%
\pgfpathcurveto{\pgfqpoint{7.347401in}{3.284565in}}{\pgfqpoint{7.353584in}{3.287126in}}{\pgfqpoint{7.358142in}{3.291684in}}%
\pgfpathcurveto{\pgfqpoint{7.362700in}{3.296242in}}{\pgfqpoint{7.365261in}{3.302425in}}{\pgfqpoint{7.365261in}{3.308871in}}%
\pgfpathcurveto{\pgfqpoint{7.365261in}{3.315317in}}{\pgfqpoint{7.362700in}{3.321500in}}{\pgfqpoint{7.358142in}{3.326058in}}%
\pgfpathcurveto{\pgfqpoint{7.353584in}{3.330616in}}{\pgfqpoint{7.347401in}{3.333177in}}{\pgfqpoint{7.340955in}{3.333177in}}%
\pgfpathcurveto{\pgfqpoint{7.334510in}{3.333177in}}{\pgfqpoint{7.328327in}{3.330616in}}{\pgfqpoint{7.323769in}{3.326058in}}%
\pgfpathcurveto{\pgfqpoint{7.319211in}{3.321500in}}{\pgfqpoint{7.316650in}{3.315317in}}{\pgfqpoint{7.316650in}{3.308871in}}%
\pgfpathcurveto{\pgfqpoint{7.316650in}{3.302425in}}{\pgfqpoint{7.319211in}{3.296242in}}{\pgfqpoint{7.323769in}{3.291684in}}%
\pgfpathcurveto{\pgfqpoint{7.328327in}{3.287126in}}{\pgfqpoint{7.334510in}{3.284565in}}{\pgfqpoint{7.340955in}{3.284565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.344891in}{3.134739in}}%
\pgfpathcurveto{\pgfqpoint{7.351337in}{3.134739in}}{\pgfqpoint{7.357520in}{3.137300in}}{\pgfqpoint{7.362078in}{3.141858in}}%
\pgfpathcurveto{\pgfqpoint{7.366636in}{3.146416in}}{\pgfqpoint{7.369197in}{3.152599in}}{\pgfqpoint{7.369197in}{3.159045in}}%
\pgfpathcurveto{\pgfqpoint{7.369197in}{3.165491in}}{\pgfqpoint{7.366636in}{3.171674in}}{\pgfqpoint{7.362078in}{3.176232in}}%
\pgfpathcurveto{\pgfqpoint{7.357520in}{3.180790in}}{\pgfqpoint{7.351337in}{3.183350in}}{\pgfqpoint{7.344891in}{3.183350in}}%
\pgfpathcurveto{\pgfqpoint{7.338445in}{3.183350in}}{\pgfqpoint{7.332262in}{3.180790in}}{\pgfqpoint{7.327704in}{3.176232in}}%
\pgfpathcurveto{\pgfqpoint{7.323146in}{3.171674in}}{\pgfqpoint{7.320585in}{3.165491in}}{\pgfqpoint{7.320585in}{3.159045in}}%
\pgfpathcurveto{\pgfqpoint{7.320585in}{3.152599in}}{\pgfqpoint{7.323146in}{3.146416in}}{\pgfqpoint{7.327704in}{3.141858in}}%
\pgfpathcurveto{\pgfqpoint{7.332262in}{3.137300in}}{\pgfqpoint{7.338445in}{3.134739in}}{\pgfqpoint{7.344891in}{3.134739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.331981in}{3.160909in}}%
\pgfpathcurveto{\pgfqpoint{7.338427in}{3.160909in}}{\pgfqpoint{7.344610in}{3.163470in}}{\pgfqpoint{7.349168in}{3.168028in}}%
\pgfpathcurveto{\pgfqpoint{7.353726in}{3.172586in}}{\pgfqpoint{7.356287in}{3.178769in}}{\pgfqpoint{7.356287in}{3.185214in}}%
\pgfpathcurveto{\pgfqpoint{7.356287in}{3.191660in}}{\pgfqpoint{7.353726in}{3.197843in}}{\pgfqpoint{7.349168in}{3.202401in}}%
\pgfpathcurveto{\pgfqpoint{7.344610in}{3.206959in}}{\pgfqpoint{7.338427in}{3.209520in}}{\pgfqpoint{7.331981in}{3.209520in}}%
\pgfpathcurveto{\pgfqpoint{7.325535in}{3.209520in}}{\pgfqpoint{7.319353in}{3.206959in}}{\pgfqpoint{7.314795in}{3.202401in}}%
\pgfpathcurveto{\pgfqpoint{7.310237in}{3.197843in}}{\pgfqpoint{7.307676in}{3.191660in}}{\pgfqpoint{7.307676in}{3.185214in}}%
\pgfpathcurveto{\pgfqpoint{7.307676in}{3.178769in}}{\pgfqpoint{7.310237in}{3.172586in}}{\pgfqpoint{7.314795in}{3.168028in}}%
\pgfpathcurveto{\pgfqpoint{7.319353in}{3.163470in}}{\pgfqpoint{7.325535in}{3.160909in}}{\pgfqpoint{7.331981in}{3.160909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.443950in}{3.142424in}}%
\pgfpathcurveto{\pgfqpoint{7.450396in}{3.142424in}}{\pgfqpoint{7.456579in}{3.144985in}}{\pgfqpoint{7.461137in}{3.149543in}}%
\pgfpathcurveto{\pgfqpoint{7.465695in}{3.154101in}}{\pgfqpoint{7.468256in}{3.160283in}}{\pgfqpoint{7.468256in}{3.166729in}}%
\pgfpathcurveto{\pgfqpoint{7.468256in}{3.173175in}}{\pgfqpoint{7.465695in}{3.179358in}}{\pgfqpoint{7.461137in}{3.183916in}}%
\pgfpathcurveto{\pgfqpoint{7.456579in}{3.188474in}}{\pgfqpoint{7.450396in}{3.191035in}}{\pgfqpoint{7.443950in}{3.191035in}}%
\pgfpathcurveto{\pgfqpoint{7.437505in}{3.191035in}}{\pgfqpoint{7.431322in}{3.188474in}}{\pgfqpoint{7.426764in}{3.183916in}}%
\pgfpathcurveto{\pgfqpoint{7.422206in}{3.179358in}}{\pgfqpoint{7.419645in}{3.173175in}}{\pgfqpoint{7.419645in}{3.166729in}}%
\pgfpathcurveto{\pgfqpoint{7.419645in}{3.160283in}}{\pgfqpoint{7.422206in}{3.154101in}}{\pgfqpoint{7.426764in}{3.149543in}}%
\pgfpathcurveto{\pgfqpoint{7.431322in}{3.144985in}}{\pgfqpoint{7.437505in}{3.142424in}}{\pgfqpoint{7.443950in}{3.142424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.349349in}{3.492916in}}%
\pgfpathcurveto{\pgfqpoint{7.355795in}{3.492916in}}{\pgfqpoint{7.361978in}{3.495477in}}{\pgfqpoint{7.366536in}{3.500035in}}%
\pgfpathcurveto{\pgfqpoint{7.371094in}{3.504593in}}{\pgfqpoint{7.373655in}{3.510776in}}{\pgfqpoint{7.373655in}{3.517222in}}%
\pgfpathcurveto{\pgfqpoint{7.373655in}{3.523668in}}{\pgfqpoint{7.371094in}{3.529850in}}{\pgfqpoint{7.366536in}{3.534408in}}%
\pgfpathcurveto{\pgfqpoint{7.361978in}{3.538966in}}{\pgfqpoint{7.355795in}{3.541527in}}{\pgfqpoint{7.349349in}{3.541527in}}%
\pgfpathcurveto{\pgfqpoint{7.342903in}{3.541527in}}{\pgfqpoint{7.336721in}{3.538966in}}{\pgfqpoint{7.332163in}{3.534408in}}%
\pgfpathcurveto{\pgfqpoint{7.327605in}{3.529850in}}{\pgfqpoint{7.325044in}{3.523668in}}{\pgfqpoint{7.325044in}{3.517222in}}%
\pgfpathcurveto{\pgfqpoint{7.325044in}{3.510776in}}{\pgfqpoint{7.327605in}{3.504593in}}{\pgfqpoint{7.332163in}{3.500035in}}%
\pgfpathcurveto{\pgfqpoint{7.336721in}{3.495477in}}{\pgfqpoint{7.342903in}{3.492916in}}{\pgfqpoint{7.349349in}{3.492916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356742in}{3.006652in}}%
\pgfpathcurveto{\pgfqpoint{7.363188in}{3.006652in}}{\pgfqpoint{7.369371in}{3.009213in}}{\pgfqpoint{7.373929in}{3.013771in}}%
\pgfpathcurveto{\pgfqpoint{7.378487in}{3.018329in}}{\pgfqpoint{7.381048in}{3.024512in}}{\pgfqpoint{7.381048in}{3.030958in}}%
\pgfpathcurveto{\pgfqpoint{7.381048in}{3.037404in}}{\pgfqpoint{7.378487in}{3.043586in}}{\pgfqpoint{7.373929in}{3.048144in}}%
\pgfpathcurveto{\pgfqpoint{7.369371in}{3.052702in}}{\pgfqpoint{7.363188in}{3.055263in}}{\pgfqpoint{7.356742in}{3.055263in}}%
\pgfpathcurveto{\pgfqpoint{7.350296in}{3.055263in}}{\pgfqpoint{7.344113in}{3.052702in}}{\pgfqpoint{7.339555in}{3.048144in}}%
\pgfpathcurveto{\pgfqpoint{7.334997in}{3.043586in}}{\pgfqpoint{7.332436in}{3.037404in}}{\pgfqpoint{7.332436in}{3.030958in}}%
\pgfpathcurveto{\pgfqpoint{7.332436in}{3.024512in}}{\pgfqpoint{7.334997in}{3.018329in}}{\pgfqpoint{7.339555in}{3.013771in}}%
\pgfpathcurveto{\pgfqpoint{7.344113in}{3.009213in}}{\pgfqpoint{7.350296in}{3.006652in}}{\pgfqpoint{7.356742in}{3.006652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.351806in}{3.092651in}}%
\pgfpathcurveto{\pgfqpoint{7.358252in}{3.092651in}}{\pgfqpoint{7.364435in}{3.095211in}}{\pgfqpoint{7.368993in}{3.099769in}}%
\pgfpathcurveto{\pgfqpoint{7.373551in}{3.104327in}}{\pgfqpoint{7.376112in}{3.110510in}}{\pgfqpoint{7.376112in}{3.116956in}}%
\pgfpathcurveto{\pgfqpoint{7.376112in}{3.123402in}}{\pgfqpoint{7.373551in}{3.129585in}}{\pgfqpoint{7.368993in}{3.134143in}}%
\pgfpathcurveto{\pgfqpoint{7.364435in}{3.138701in}}{\pgfqpoint{7.358252in}{3.141262in}}{\pgfqpoint{7.351806in}{3.141262in}}%
\pgfpathcurveto{\pgfqpoint{7.345360in}{3.141262in}}{\pgfqpoint{7.339178in}{3.138701in}}{\pgfqpoint{7.334620in}{3.134143in}}%
\pgfpathcurveto{\pgfqpoint{7.330062in}{3.129585in}}{\pgfqpoint{7.327501in}{3.123402in}}{\pgfqpoint{7.327501in}{3.116956in}}%
\pgfpathcurveto{\pgfqpoint{7.327501in}{3.110510in}}{\pgfqpoint{7.330062in}{3.104327in}}{\pgfqpoint{7.334620in}{3.099769in}}%
\pgfpathcurveto{\pgfqpoint{7.339178in}{3.095211in}}{\pgfqpoint{7.345360in}{3.092651in}}{\pgfqpoint{7.351806in}{3.092651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.388873in}{2.726354in}}%
\pgfpathcurveto{\pgfqpoint{7.395319in}{2.726354in}}{\pgfqpoint{7.401502in}{2.728915in}}{\pgfqpoint{7.406060in}{2.733473in}}%
\pgfpathcurveto{\pgfqpoint{7.410618in}{2.738031in}}{\pgfqpoint{7.413179in}{2.744213in}}{\pgfqpoint{7.413179in}{2.750659in}}%
\pgfpathcurveto{\pgfqpoint{7.413179in}{2.757105in}}{\pgfqpoint{7.410618in}{2.763288in}}{\pgfqpoint{7.406060in}{2.767846in}}%
\pgfpathcurveto{\pgfqpoint{7.401502in}{2.772404in}}{\pgfqpoint{7.395319in}{2.774965in}}{\pgfqpoint{7.388873in}{2.774965in}}%
\pgfpathcurveto{\pgfqpoint{7.382427in}{2.774965in}}{\pgfqpoint{7.376245in}{2.772404in}}{\pgfqpoint{7.371687in}{2.767846in}}%
\pgfpathcurveto{\pgfqpoint{7.367129in}{2.763288in}}{\pgfqpoint{7.364568in}{2.757105in}}{\pgfqpoint{7.364568in}{2.750659in}}%
\pgfpathcurveto{\pgfqpoint{7.364568in}{2.744213in}}{\pgfqpoint{7.367129in}{2.738031in}}{\pgfqpoint{7.371687in}{2.733473in}}%
\pgfpathcurveto{\pgfqpoint{7.376245in}{2.728915in}}{\pgfqpoint{7.382427in}{2.726354in}}{\pgfqpoint{7.388873in}{2.726354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.374670in}{3.113499in}}%
\pgfpathcurveto{\pgfqpoint{7.381116in}{3.113499in}}{\pgfqpoint{7.387298in}{3.116060in}}{\pgfqpoint{7.391856in}{3.120618in}}%
\pgfpathcurveto{\pgfqpoint{7.396414in}{3.125176in}}{\pgfqpoint{7.398975in}{3.131359in}}{\pgfqpoint{7.398975in}{3.137805in}}%
\pgfpathcurveto{\pgfqpoint{7.398975in}{3.144251in}}{\pgfqpoint{7.396414in}{3.150433in}}{\pgfqpoint{7.391856in}{3.154991in}}%
\pgfpathcurveto{\pgfqpoint{7.387298in}{3.159549in}}{\pgfqpoint{7.381116in}{3.162110in}}{\pgfqpoint{7.374670in}{3.162110in}}%
\pgfpathcurveto{\pgfqpoint{7.368224in}{3.162110in}}{\pgfqpoint{7.362041in}{3.159549in}}{\pgfqpoint{7.357483in}{3.154991in}}%
\pgfpathcurveto{\pgfqpoint{7.352925in}{3.150433in}}{\pgfqpoint{7.350364in}{3.144251in}}{\pgfqpoint{7.350364in}{3.137805in}}%
\pgfpathcurveto{\pgfqpoint{7.350364in}{3.131359in}}{\pgfqpoint{7.352925in}{3.125176in}}{\pgfqpoint{7.357483in}{3.120618in}}%
\pgfpathcurveto{\pgfqpoint{7.362041in}{3.116060in}}{\pgfqpoint{7.368224in}{3.113499in}}{\pgfqpoint{7.374670in}{3.113499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.385769in}{2.988228in}}%
\pgfpathcurveto{\pgfqpoint{7.392215in}{2.988228in}}{\pgfqpoint{7.398398in}{2.990789in}}{\pgfqpoint{7.402956in}{2.995346in}}%
\pgfpathcurveto{\pgfqpoint{7.407514in}{2.999904in}}{\pgfqpoint{7.410075in}{3.006087in}}{\pgfqpoint{7.410075in}{3.012533in}}%
\pgfpathcurveto{\pgfqpoint{7.410075in}{3.018979in}}{\pgfqpoint{7.407514in}{3.025162in}}{\pgfqpoint{7.402956in}{3.029720in}}%
\pgfpathcurveto{\pgfqpoint{7.398398in}{3.034278in}}{\pgfqpoint{7.392215in}{3.036839in}}{\pgfqpoint{7.385769in}{3.036839in}}%
\pgfpathcurveto{\pgfqpoint{7.379323in}{3.036839in}}{\pgfqpoint{7.373140in}{3.034278in}}{\pgfqpoint{7.368583in}{3.029720in}}%
\pgfpathcurveto{\pgfqpoint{7.364025in}{3.025162in}}{\pgfqpoint{7.361464in}{3.018979in}}{\pgfqpoint{7.361464in}{3.012533in}}%
\pgfpathcurveto{\pgfqpoint{7.361464in}{3.006087in}}{\pgfqpoint{7.364025in}{2.999904in}}{\pgfqpoint{7.368583in}{2.995346in}}%
\pgfpathcurveto{\pgfqpoint{7.373140in}{2.990789in}}{\pgfqpoint{7.379323in}{2.988228in}}{\pgfqpoint{7.385769in}{2.988228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.376917in}{3.320014in}}%
\pgfpathcurveto{\pgfqpoint{7.383363in}{3.320014in}}{\pgfqpoint{7.389545in}{3.322575in}}{\pgfqpoint{7.394103in}{3.327133in}}%
\pgfpathcurveto{\pgfqpoint{7.398661in}{3.331691in}}{\pgfqpoint{7.401222in}{3.337874in}}{\pgfqpoint{7.401222in}{3.344320in}}%
\pgfpathcurveto{\pgfqpoint{7.401222in}{3.350766in}}{\pgfqpoint{7.398661in}{3.356949in}}{\pgfqpoint{7.394103in}{3.361507in}}%
\pgfpathcurveto{\pgfqpoint{7.389545in}{3.366064in}}{\pgfqpoint{7.383363in}{3.368625in}}{\pgfqpoint{7.376917in}{3.368625in}}%
\pgfpathcurveto{\pgfqpoint{7.370471in}{3.368625in}}{\pgfqpoint{7.364288in}{3.366064in}}{\pgfqpoint{7.359730in}{3.361507in}}%
\pgfpathcurveto{\pgfqpoint{7.355172in}{3.356949in}}{\pgfqpoint{7.352611in}{3.350766in}}{\pgfqpoint{7.352611in}{3.344320in}}%
\pgfpathcurveto{\pgfqpoint{7.352611in}{3.337874in}}{\pgfqpoint{7.355172in}{3.331691in}}{\pgfqpoint{7.359730in}{3.327133in}}%
\pgfpathcurveto{\pgfqpoint{7.364288in}{3.322575in}}{\pgfqpoint{7.370471in}{3.320014in}}{\pgfqpoint{7.376917in}{3.320014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442975in}{3.029236in}}%
\pgfpathcurveto{\pgfqpoint{7.449421in}{3.029236in}}{\pgfqpoint{7.455604in}{3.031797in}}{\pgfqpoint{7.460161in}{3.036355in}}%
\pgfpathcurveto{\pgfqpoint{7.464719in}{3.040912in}}{\pgfqpoint{7.467280in}{3.047095in}}{\pgfqpoint{7.467280in}{3.053541in}}%
\pgfpathcurveto{\pgfqpoint{7.467280in}{3.059987in}}{\pgfqpoint{7.464719in}{3.066170in}}{\pgfqpoint{7.460161in}{3.070728in}}%
\pgfpathcurveto{\pgfqpoint{7.455604in}{3.075286in}}{\pgfqpoint{7.449421in}{3.077847in}}{\pgfqpoint{7.442975in}{3.077847in}}%
\pgfpathcurveto{\pgfqpoint{7.436529in}{3.077847in}}{\pgfqpoint{7.430346in}{3.075286in}}{\pgfqpoint{7.425788in}{3.070728in}}%
\pgfpathcurveto{\pgfqpoint{7.421230in}{3.066170in}}{\pgfqpoint{7.418669in}{3.059987in}}{\pgfqpoint{7.418669in}{3.053541in}}%
\pgfpathcurveto{\pgfqpoint{7.418669in}{3.047095in}}{\pgfqpoint{7.421230in}{3.040912in}}{\pgfqpoint{7.425788in}{3.036355in}}%
\pgfpathcurveto{\pgfqpoint{7.430346in}{3.031797in}}{\pgfqpoint{7.436529in}{3.029236in}}{\pgfqpoint{7.442975in}{3.029236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.343650in}{3.065667in}}%
\pgfpathcurveto{\pgfqpoint{7.350096in}{3.065667in}}{\pgfqpoint{7.356278in}{3.068228in}}{\pgfqpoint{7.360836in}{3.072786in}}%
\pgfpathcurveto{\pgfqpoint{7.365394in}{3.077344in}}{\pgfqpoint{7.367955in}{3.083527in}}{\pgfqpoint{7.367955in}{3.089973in}}%
\pgfpathcurveto{\pgfqpoint{7.367955in}{3.096419in}}{\pgfqpoint{7.365394in}{3.102601in}}{\pgfqpoint{7.360836in}{3.107159in}}%
\pgfpathcurveto{\pgfqpoint{7.356278in}{3.111717in}}{\pgfqpoint{7.350096in}{3.114278in}}{\pgfqpoint{7.343650in}{3.114278in}}%
\pgfpathcurveto{\pgfqpoint{7.337204in}{3.114278in}}{\pgfqpoint{7.331021in}{3.111717in}}{\pgfqpoint{7.326463in}{3.107159in}}%
\pgfpathcurveto{\pgfqpoint{7.321905in}{3.102601in}}{\pgfqpoint{7.319344in}{3.096419in}}{\pgfqpoint{7.319344in}{3.089973in}}%
\pgfpathcurveto{\pgfqpoint{7.319344in}{3.083527in}}{\pgfqpoint{7.321905in}{3.077344in}}{\pgfqpoint{7.326463in}{3.072786in}}%
\pgfpathcurveto{\pgfqpoint{7.331021in}{3.068228in}}{\pgfqpoint{7.337204in}{3.065667in}}{\pgfqpoint{7.343650in}{3.065667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.412571in}{3.139506in}}%
\pgfpathcurveto{\pgfqpoint{7.419017in}{3.139506in}}{\pgfqpoint{7.425199in}{3.142067in}}{\pgfqpoint{7.429757in}{3.146625in}}%
\pgfpathcurveto{\pgfqpoint{7.434315in}{3.151183in}}{\pgfqpoint{7.436876in}{3.157366in}}{\pgfqpoint{7.436876in}{3.163812in}}%
\pgfpathcurveto{\pgfqpoint{7.436876in}{3.170258in}}{\pgfqpoint{7.434315in}{3.176440in}}{\pgfqpoint{7.429757in}{3.180998in}}%
\pgfpathcurveto{\pgfqpoint{7.425199in}{3.185556in}}{\pgfqpoint{7.419017in}{3.188117in}}{\pgfqpoint{7.412571in}{3.188117in}}%
\pgfpathcurveto{\pgfqpoint{7.406125in}{3.188117in}}{\pgfqpoint{7.399942in}{3.185556in}}{\pgfqpoint{7.395384in}{3.180998in}}%
\pgfpathcurveto{\pgfqpoint{7.390826in}{3.176440in}}{\pgfqpoint{7.388265in}{3.170258in}}{\pgfqpoint{7.388265in}{3.163812in}}%
\pgfpathcurveto{\pgfqpoint{7.388265in}{3.157366in}}{\pgfqpoint{7.390826in}{3.151183in}}{\pgfqpoint{7.395384in}{3.146625in}}%
\pgfpathcurveto{\pgfqpoint{7.399942in}{3.142067in}}{\pgfqpoint{7.406125in}{3.139506in}}{\pgfqpoint{7.412571in}{3.139506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.444371in}{3.199654in}}%
\pgfpathcurveto{\pgfqpoint{7.450817in}{3.199654in}}{\pgfqpoint{7.457000in}{3.202215in}}{\pgfqpoint{7.461558in}{3.206773in}}%
\pgfpathcurveto{\pgfqpoint{7.466116in}{3.211331in}}{\pgfqpoint{7.468677in}{3.217514in}}{\pgfqpoint{7.468677in}{3.223960in}}%
\pgfpathcurveto{\pgfqpoint{7.468677in}{3.230406in}}{\pgfqpoint{7.466116in}{3.236589in}}{\pgfqpoint{7.461558in}{3.241147in}}%
\pgfpathcurveto{\pgfqpoint{7.457000in}{3.245705in}}{\pgfqpoint{7.450817in}{3.248266in}}{\pgfqpoint{7.444371in}{3.248266in}}%
\pgfpathcurveto{\pgfqpoint{7.437925in}{3.248266in}}{\pgfqpoint{7.431742in}{3.245705in}}{\pgfqpoint{7.427184in}{3.241147in}}%
\pgfpathcurveto{\pgfqpoint{7.422626in}{3.236589in}}{\pgfqpoint{7.420065in}{3.230406in}}{\pgfqpoint{7.420065in}{3.223960in}}%
\pgfpathcurveto{\pgfqpoint{7.420065in}{3.217514in}}{\pgfqpoint{7.422626in}{3.211331in}}{\pgfqpoint{7.427184in}{3.206773in}}%
\pgfpathcurveto{\pgfqpoint{7.431742in}{3.202215in}}{\pgfqpoint{7.437925in}{3.199654in}}{\pgfqpoint{7.444371in}{3.199654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.343729in}{3.249079in}}%
\pgfpathcurveto{\pgfqpoint{7.350175in}{3.249079in}}{\pgfqpoint{7.356357in}{3.251640in}}{\pgfqpoint{7.360915in}{3.256198in}}%
\pgfpathcurveto{\pgfqpoint{7.365473in}{3.260756in}}{\pgfqpoint{7.368034in}{3.266939in}}{\pgfqpoint{7.368034in}{3.273385in}}%
\pgfpathcurveto{\pgfqpoint{7.368034in}{3.279831in}}{\pgfqpoint{7.365473in}{3.286013in}}{\pgfqpoint{7.360915in}{3.290571in}}%
\pgfpathcurveto{\pgfqpoint{7.356357in}{3.295129in}}{\pgfqpoint{7.350175in}{3.297690in}}{\pgfqpoint{7.343729in}{3.297690in}}%
\pgfpathcurveto{\pgfqpoint{7.337283in}{3.297690in}}{\pgfqpoint{7.331100in}{3.295129in}}{\pgfqpoint{7.326542in}{3.290571in}}%
\pgfpathcurveto{\pgfqpoint{7.321984in}{3.286013in}}{\pgfqpoint{7.319423in}{3.279831in}}{\pgfqpoint{7.319423in}{3.273385in}}%
\pgfpathcurveto{\pgfqpoint{7.319423in}{3.266939in}}{\pgfqpoint{7.321984in}{3.260756in}}{\pgfqpoint{7.326542in}{3.256198in}}%
\pgfpathcurveto{\pgfqpoint{7.331100in}{3.251640in}}{\pgfqpoint{7.337283in}{3.249079in}}{\pgfqpoint{7.343729in}{3.249079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442335in}{3.139083in}}%
\pgfpathcurveto{\pgfqpoint{7.448781in}{3.139083in}}{\pgfqpoint{7.454964in}{3.141644in}}{\pgfqpoint{7.459521in}{3.146202in}}%
\pgfpathcurveto{\pgfqpoint{7.464079in}{3.150760in}}{\pgfqpoint{7.466640in}{3.156943in}}{\pgfqpoint{7.466640in}{3.163389in}}%
\pgfpathcurveto{\pgfqpoint{7.466640in}{3.169835in}}{\pgfqpoint{7.464079in}{3.176018in}}{\pgfqpoint{7.459521in}{3.180576in}}%
\pgfpathcurveto{\pgfqpoint{7.454964in}{3.185133in}}{\pgfqpoint{7.448781in}{3.187694in}}{\pgfqpoint{7.442335in}{3.187694in}}%
\pgfpathcurveto{\pgfqpoint{7.435889in}{3.187694in}}{\pgfqpoint{7.429706in}{3.185133in}}{\pgfqpoint{7.425148in}{3.180576in}}%
\pgfpathcurveto{\pgfqpoint{7.420590in}{3.176018in}}{\pgfqpoint{7.418029in}{3.169835in}}{\pgfqpoint{7.418029in}{3.163389in}}%
\pgfpathcurveto{\pgfqpoint{7.418029in}{3.156943in}}{\pgfqpoint{7.420590in}{3.150760in}}{\pgfqpoint{7.425148in}{3.146202in}}%
\pgfpathcurveto{\pgfqpoint{7.429706in}{3.141644in}}{\pgfqpoint{7.435889in}{3.139083in}}{\pgfqpoint{7.442335in}{3.139083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.376682in}{3.047781in}}%
\pgfpathcurveto{\pgfqpoint{7.383128in}{3.047781in}}{\pgfqpoint{7.389310in}{3.050342in}}{\pgfqpoint{7.393868in}{3.054900in}}%
\pgfpathcurveto{\pgfqpoint{7.398426in}{3.059458in}}{\pgfqpoint{7.400987in}{3.065640in}}{\pgfqpoint{7.400987in}{3.072086in}}%
\pgfpathcurveto{\pgfqpoint{7.400987in}{3.078532in}}{\pgfqpoint{7.398426in}{3.084715in}}{\pgfqpoint{7.393868in}{3.089273in}}%
\pgfpathcurveto{\pgfqpoint{7.389310in}{3.093831in}}{\pgfqpoint{7.383128in}{3.096392in}}{\pgfqpoint{7.376682in}{3.096392in}}%
\pgfpathcurveto{\pgfqpoint{7.370236in}{3.096392in}}{\pgfqpoint{7.364053in}{3.093831in}}{\pgfqpoint{7.359495in}{3.089273in}}%
\pgfpathcurveto{\pgfqpoint{7.354937in}{3.084715in}}{\pgfqpoint{7.352376in}{3.078532in}}{\pgfqpoint{7.352376in}{3.072086in}}%
\pgfpathcurveto{\pgfqpoint{7.352376in}{3.065640in}}{\pgfqpoint{7.354937in}{3.059458in}}{\pgfqpoint{7.359495in}{3.054900in}}%
\pgfpathcurveto{\pgfqpoint{7.364053in}{3.050342in}}{\pgfqpoint{7.370236in}{3.047781in}}{\pgfqpoint{7.376682in}{3.047781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.401937in}{3.016846in}}%
\pgfpathcurveto{\pgfqpoint{7.408383in}{3.016846in}}{\pgfqpoint{7.414566in}{3.019407in}}{\pgfqpoint{7.419124in}{3.023964in}}%
\pgfpathcurveto{\pgfqpoint{7.423682in}{3.028522in}}{\pgfqpoint{7.426243in}{3.034705in}}{\pgfqpoint{7.426243in}{3.041151in}}%
\pgfpathcurveto{\pgfqpoint{7.426243in}{3.047597in}}{\pgfqpoint{7.423682in}{3.053780in}}{\pgfqpoint{7.419124in}{3.058338in}}%
\pgfpathcurveto{\pgfqpoint{7.414566in}{3.062896in}}{\pgfqpoint{7.408383in}{3.065457in}}{\pgfqpoint{7.401937in}{3.065457in}}%
\pgfpathcurveto{\pgfqpoint{7.395491in}{3.065457in}}{\pgfqpoint{7.389309in}{3.062896in}}{\pgfqpoint{7.384751in}{3.058338in}}%
\pgfpathcurveto{\pgfqpoint{7.380193in}{3.053780in}}{\pgfqpoint{7.377632in}{3.047597in}}{\pgfqpoint{7.377632in}{3.041151in}}%
\pgfpathcurveto{\pgfqpoint{7.377632in}{3.034705in}}{\pgfqpoint{7.380193in}{3.028522in}}{\pgfqpoint{7.384751in}{3.023964in}}%
\pgfpathcurveto{\pgfqpoint{7.389309in}{3.019407in}}{\pgfqpoint{7.395491in}{3.016846in}}{\pgfqpoint{7.401937in}{3.016846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.381593in}{3.238810in}}%
\pgfpathcurveto{\pgfqpoint{7.388039in}{3.238810in}}{\pgfqpoint{7.394222in}{3.241371in}}{\pgfqpoint{7.398780in}{3.245929in}}%
\pgfpathcurveto{\pgfqpoint{7.403337in}{3.250487in}}{\pgfqpoint{7.405898in}{3.256669in}}{\pgfqpoint{7.405898in}{3.263115in}}%
\pgfpathcurveto{\pgfqpoint{7.405898in}{3.269561in}}{\pgfqpoint{7.403337in}{3.275744in}}{\pgfqpoint{7.398780in}{3.280302in}}%
\pgfpathcurveto{\pgfqpoint{7.394222in}{3.284860in}}{\pgfqpoint{7.388039in}{3.287421in}}{\pgfqpoint{7.381593in}{3.287421in}}%
\pgfpathcurveto{\pgfqpoint{7.375147in}{3.287421in}}{\pgfqpoint{7.368964in}{3.284860in}}{\pgfqpoint{7.364406in}{3.280302in}}%
\pgfpathcurveto{\pgfqpoint{7.359848in}{3.275744in}}{\pgfqpoint{7.357287in}{3.269561in}}{\pgfqpoint{7.357287in}{3.263115in}}%
\pgfpathcurveto{\pgfqpoint{7.357287in}{3.256669in}}{\pgfqpoint{7.359848in}{3.250487in}}{\pgfqpoint{7.364406in}{3.245929in}}%
\pgfpathcurveto{\pgfqpoint{7.368964in}{3.241371in}}{\pgfqpoint{7.375147in}{3.238810in}}{\pgfqpoint{7.381593in}{3.238810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.430151in}{3.106685in}}%
\pgfpathcurveto{\pgfqpoint{7.436597in}{3.106685in}}{\pgfqpoint{7.442780in}{3.109246in}}{\pgfqpoint{7.447338in}{3.113804in}}%
\pgfpathcurveto{\pgfqpoint{7.451896in}{3.118362in}}{\pgfqpoint{7.454457in}{3.124545in}}{\pgfqpoint{7.454457in}{3.130991in}}%
\pgfpathcurveto{\pgfqpoint{7.454457in}{3.137437in}}{\pgfqpoint{7.451896in}{3.143620in}}{\pgfqpoint{7.447338in}{3.148178in}}%
\pgfpathcurveto{\pgfqpoint{7.442780in}{3.152736in}}{\pgfqpoint{7.436597in}{3.155297in}}{\pgfqpoint{7.430151in}{3.155297in}}%
\pgfpathcurveto{\pgfqpoint{7.423705in}{3.155297in}}{\pgfqpoint{7.417523in}{3.152736in}}{\pgfqpoint{7.412965in}{3.148178in}}%
\pgfpathcurveto{\pgfqpoint{7.408407in}{3.143620in}}{\pgfqpoint{7.405846in}{3.137437in}}{\pgfqpoint{7.405846in}{3.130991in}}%
\pgfpathcurveto{\pgfqpoint{7.405846in}{3.124545in}}{\pgfqpoint{7.408407in}{3.118362in}}{\pgfqpoint{7.412965in}{3.113804in}}%
\pgfpathcurveto{\pgfqpoint{7.417523in}{3.109246in}}{\pgfqpoint{7.423705in}{3.106685in}}{\pgfqpoint{7.430151in}{3.106685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.409448in}{2.905911in}}%
\pgfpathcurveto{\pgfqpoint{7.415894in}{2.905911in}}{\pgfqpoint{7.422077in}{2.908472in}}{\pgfqpoint{7.426635in}{2.913030in}}%
\pgfpathcurveto{\pgfqpoint{7.431193in}{2.917588in}}{\pgfqpoint{7.433754in}{2.923771in}}{\pgfqpoint{7.433754in}{2.930216in}}%
\pgfpathcurveto{\pgfqpoint{7.433754in}{2.936662in}}{\pgfqpoint{7.431193in}{2.942845in}}{\pgfqpoint{7.426635in}{2.947403in}}%
\pgfpathcurveto{\pgfqpoint{7.422077in}{2.951961in}}{\pgfqpoint{7.415894in}{2.954522in}}{\pgfqpoint{7.409448in}{2.954522in}}%
\pgfpathcurveto{\pgfqpoint{7.403002in}{2.954522in}}{\pgfqpoint{7.396820in}{2.951961in}}{\pgfqpoint{7.392262in}{2.947403in}}%
\pgfpathcurveto{\pgfqpoint{7.387704in}{2.942845in}}{\pgfqpoint{7.385143in}{2.936662in}}{\pgfqpoint{7.385143in}{2.930216in}}%
\pgfpathcurveto{\pgfqpoint{7.385143in}{2.923771in}}{\pgfqpoint{7.387704in}{2.917588in}}{\pgfqpoint{7.392262in}{2.913030in}}%
\pgfpathcurveto{\pgfqpoint{7.396820in}{2.908472in}}{\pgfqpoint{7.403002in}{2.905911in}}{\pgfqpoint{7.409448in}{2.905911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.331844in}{2.852678in}}%
\pgfpathcurveto{\pgfqpoint{7.338290in}{2.852678in}}{\pgfqpoint{7.344473in}{2.855239in}}{\pgfqpoint{7.349031in}{2.859797in}}%
\pgfpathcurveto{\pgfqpoint{7.353589in}{2.864355in}}{\pgfqpoint{7.356150in}{2.870537in}}{\pgfqpoint{7.356150in}{2.876983in}}%
\pgfpathcurveto{\pgfqpoint{7.356150in}{2.883429in}}{\pgfqpoint{7.353589in}{2.889612in}}{\pgfqpoint{7.349031in}{2.894170in}}%
\pgfpathcurveto{\pgfqpoint{7.344473in}{2.898728in}}{\pgfqpoint{7.338290in}{2.901289in}}{\pgfqpoint{7.331844in}{2.901289in}}%
\pgfpathcurveto{\pgfqpoint{7.325398in}{2.901289in}}{\pgfqpoint{7.319215in}{2.898728in}}{\pgfqpoint{7.314658in}{2.894170in}}%
\pgfpathcurveto{\pgfqpoint{7.310100in}{2.889612in}}{\pgfqpoint{7.307539in}{2.883429in}}{\pgfqpoint{7.307539in}{2.876983in}}%
\pgfpathcurveto{\pgfqpoint{7.307539in}{2.870537in}}{\pgfqpoint{7.310100in}{2.864355in}}{\pgfqpoint{7.314658in}{2.859797in}}%
\pgfpathcurveto{\pgfqpoint{7.319215in}{2.855239in}}{\pgfqpoint{7.325398in}{2.852678in}}{\pgfqpoint{7.331844in}{2.852678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.369148in}{3.127845in}}%
\pgfpathcurveto{\pgfqpoint{7.375594in}{3.127845in}}{\pgfqpoint{7.381776in}{3.130406in}}{\pgfqpoint{7.386334in}{3.134964in}}%
\pgfpathcurveto{\pgfqpoint{7.390892in}{3.139522in}}{\pgfqpoint{7.393453in}{3.145704in}}{\pgfqpoint{7.393453in}{3.152150in}}%
\pgfpathcurveto{\pgfqpoint{7.393453in}{3.158596in}}{\pgfqpoint{7.390892in}{3.164779in}}{\pgfqpoint{7.386334in}{3.169337in}}%
\pgfpathcurveto{\pgfqpoint{7.381776in}{3.173895in}}{\pgfqpoint{7.375594in}{3.176456in}}{\pgfqpoint{7.369148in}{3.176456in}}%
\pgfpathcurveto{\pgfqpoint{7.362702in}{3.176456in}}{\pgfqpoint{7.356519in}{3.173895in}}{\pgfqpoint{7.351961in}{3.169337in}}%
\pgfpathcurveto{\pgfqpoint{7.347403in}{3.164779in}}{\pgfqpoint{7.344842in}{3.158596in}}{\pgfqpoint{7.344842in}{3.152150in}}%
\pgfpathcurveto{\pgfqpoint{7.344842in}{3.145704in}}{\pgfqpoint{7.347403in}{3.139522in}}{\pgfqpoint{7.351961in}{3.134964in}}%
\pgfpathcurveto{\pgfqpoint{7.356519in}{3.130406in}}{\pgfqpoint{7.362702in}{3.127845in}}{\pgfqpoint{7.369148in}{3.127845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.446117in}{3.284411in}}%
\pgfpathcurveto{\pgfqpoint{7.452563in}{3.284411in}}{\pgfqpoint{7.458746in}{3.286972in}}{\pgfqpoint{7.463304in}{3.291530in}}%
\pgfpathcurveto{\pgfqpoint{7.467862in}{3.296088in}}{\pgfqpoint{7.470423in}{3.302271in}}{\pgfqpoint{7.470423in}{3.308717in}}%
\pgfpathcurveto{\pgfqpoint{7.470423in}{3.315162in}}{\pgfqpoint{7.467862in}{3.321345in}}{\pgfqpoint{7.463304in}{3.325903in}}%
\pgfpathcurveto{\pgfqpoint{7.458746in}{3.330461in}}{\pgfqpoint{7.452563in}{3.333022in}}{\pgfqpoint{7.446117in}{3.333022in}}%
\pgfpathcurveto{\pgfqpoint{7.439672in}{3.333022in}}{\pgfqpoint{7.433489in}{3.330461in}}{\pgfqpoint{7.428931in}{3.325903in}}%
\pgfpathcurveto{\pgfqpoint{7.424373in}{3.321345in}}{\pgfqpoint{7.421812in}{3.315162in}}{\pgfqpoint{7.421812in}{3.308717in}}%
\pgfpathcurveto{\pgfqpoint{7.421812in}{3.302271in}}{\pgfqpoint{7.424373in}{3.296088in}}{\pgfqpoint{7.428931in}{3.291530in}}%
\pgfpathcurveto{\pgfqpoint{7.433489in}{3.286972in}}{\pgfqpoint{7.439672in}{3.284411in}}{\pgfqpoint{7.446117in}{3.284411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.380462in}{3.034328in}}%
\pgfpathcurveto{\pgfqpoint{7.386908in}{3.034328in}}{\pgfqpoint{7.393091in}{3.036889in}}{\pgfqpoint{7.397649in}{3.041447in}}%
\pgfpathcurveto{\pgfqpoint{7.402207in}{3.046005in}}{\pgfqpoint{7.404768in}{3.052188in}}{\pgfqpoint{7.404768in}{3.058633in}}%
\pgfpathcurveto{\pgfqpoint{7.404768in}{3.065079in}}{\pgfqpoint{7.402207in}{3.071262in}}{\pgfqpoint{7.397649in}{3.075820in}}%
\pgfpathcurveto{\pgfqpoint{7.393091in}{3.080378in}}{\pgfqpoint{7.386908in}{3.082939in}}{\pgfqpoint{7.380462in}{3.082939in}}%
\pgfpathcurveto{\pgfqpoint{7.374016in}{3.082939in}}{\pgfqpoint{7.367833in}{3.080378in}}{\pgfqpoint{7.363276in}{3.075820in}}%
\pgfpathcurveto{\pgfqpoint{7.358718in}{3.071262in}}{\pgfqpoint{7.356157in}{3.065079in}}{\pgfqpoint{7.356157in}{3.058633in}}%
\pgfpathcurveto{\pgfqpoint{7.356157in}{3.052188in}}{\pgfqpoint{7.358718in}{3.046005in}}{\pgfqpoint{7.363276in}{3.041447in}}%
\pgfpathcurveto{\pgfqpoint{7.367833in}{3.036889in}}{\pgfqpoint{7.374016in}{3.034328in}}{\pgfqpoint{7.380462in}{3.034328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.366333in}{3.115928in}}%
\pgfpathcurveto{\pgfqpoint{7.372779in}{3.115928in}}{\pgfqpoint{7.378962in}{3.118489in}}{\pgfqpoint{7.383520in}{3.123047in}}%
\pgfpathcurveto{\pgfqpoint{7.388078in}{3.127605in}}{\pgfqpoint{7.390639in}{3.133788in}}{\pgfqpoint{7.390639in}{3.140234in}}%
\pgfpathcurveto{\pgfqpoint{7.390639in}{3.146680in}}{\pgfqpoint{7.388078in}{3.152862in}}{\pgfqpoint{7.383520in}{3.157420in}}%
\pgfpathcurveto{\pgfqpoint{7.378962in}{3.161978in}}{\pgfqpoint{7.372779in}{3.164539in}}{\pgfqpoint{7.366333in}{3.164539in}}%
\pgfpathcurveto{\pgfqpoint{7.359887in}{3.164539in}}{\pgfqpoint{7.353704in}{3.161978in}}{\pgfqpoint{7.349146in}{3.157420in}}%
\pgfpathcurveto{\pgfqpoint{7.344589in}{3.152862in}}{\pgfqpoint{7.342028in}{3.146680in}}{\pgfqpoint{7.342028in}{3.140234in}}%
\pgfpathcurveto{\pgfqpoint{7.342028in}{3.133788in}}{\pgfqpoint{7.344589in}{3.127605in}}{\pgfqpoint{7.349146in}{3.123047in}}%
\pgfpathcurveto{\pgfqpoint{7.353704in}{3.118489in}}{\pgfqpoint{7.359887in}{3.115928in}}{\pgfqpoint{7.366333in}{3.115928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339959in}{3.051156in}}%
\pgfpathcurveto{\pgfqpoint{7.346405in}{3.051156in}}{\pgfqpoint{7.352587in}{3.053717in}}{\pgfqpoint{7.357145in}{3.058275in}}%
\pgfpathcurveto{\pgfqpoint{7.361703in}{3.062833in}}{\pgfqpoint{7.364264in}{3.069015in}}{\pgfqpoint{7.364264in}{3.075461in}}%
\pgfpathcurveto{\pgfqpoint{7.364264in}{3.081907in}}{\pgfqpoint{7.361703in}{3.088090in}}{\pgfqpoint{7.357145in}{3.092648in}}%
\pgfpathcurveto{\pgfqpoint{7.352587in}{3.097206in}}{\pgfqpoint{7.346405in}{3.099767in}}{\pgfqpoint{7.339959in}{3.099767in}}%
\pgfpathcurveto{\pgfqpoint{7.333513in}{3.099767in}}{\pgfqpoint{7.327330in}{3.097206in}}{\pgfqpoint{7.322772in}{3.092648in}}%
\pgfpathcurveto{\pgfqpoint{7.318214in}{3.088090in}}{\pgfqpoint{7.315653in}{3.081907in}}{\pgfqpoint{7.315653in}{3.075461in}}%
\pgfpathcurveto{\pgfqpoint{7.315653in}{3.069015in}}{\pgfqpoint{7.318214in}{3.062833in}}{\pgfqpoint{7.322772in}{3.058275in}}%
\pgfpathcurveto{\pgfqpoint{7.327330in}{3.053717in}}{\pgfqpoint{7.333513in}{3.051156in}}{\pgfqpoint{7.339959in}{3.051156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.347848in}{3.144727in}}%
\pgfpathcurveto{\pgfqpoint{7.354294in}{3.144727in}}{\pgfqpoint{7.360477in}{3.147288in}}{\pgfqpoint{7.365035in}{3.151846in}}%
\pgfpathcurveto{\pgfqpoint{7.369593in}{3.156404in}}{\pgfqpoint{7.372154in}{3.162587in}}{\pgfqpoint{7.372154in}{3.169033in}}%
\pgfpathcurveto{\pgfqpoint{7.372154in}{3.175479in}}{\pgfqpoint{7.369593in}{3.181662in}}{\pgfqpoint{7.365035in}{3.186220in}}%
\pgfpathcurveto{\pgfqpoint{7.360477in}{3.190777in}}{\pgfqpoint{7.354294in}{3.193338in}}{\pgfqpoint{7.347848in}{3.193338in}}%
\pgfpathcurveto{\pgfqpoint{7.341403in}{3.193338in}}{\pgfqpoint{7.335220in}{3.190777in}}{\pgfqpoint{7.330662in}{3.186220in}}%
\pgfpathcurveto{\pgfqpoint{7.326104in}{3.181662in}}{\pgfqpoint{7.323543in}{3.175479in}}{\pgfqpoint{7.323543in}{3.169033in}}%
\pgfpathcurveto{\pgfqpoint{7.323543in}{3.162587in}}{\pgfqpoint{7.326104in}{3.156404in}}{\pgfqpoint{7.330662in}{3.151846in}}%
\pgfpathcurveto{\pgfqpoint{7.335220in}{3.147288in}}{\pgfqpoint{7.341403in}{3.144727in}}{\pgfqpoint{7.347848in}{3.144727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.397047in}{2.842678in}}%
\pgfpathcurveto{\pgfqpoint{7.403493in}{2.842678in}}{\pgfqpoint{7.409676in}{2.845239in}}{\pgfqpoint{7.414234in}{2.849797in}}%
\pgfpathcurveto{\pgfqpoint{7.418792in}{2.854354in}}{\pgfqpoint{7.421353in}{2.860537in}}{\pgfqpoint{7.421353in}{2.866983in}}%
\pgfpathcurveto{\pgfqpoint{7.421353in}{2.873429in}}{\pgfqpoint{7.418792in}{2.879612in}}{\pgfqpoint{7.414234in}{2.884170in}}%
\pgfpathcurveto{\pgfqpoint{7.409676in}{2.888728in}}{\pgfqpoint{7.403493in}{2.891289in}}{\pgfqpoint{7.397047in}{2.891289in}}%
\pgfpathcurveto{\pgfqpoint{7.390601in}{2.891289in}}{\pgfqpoint{7.384418in}{2.888728in}}{\pgfqpoint{7.379860in}{2.884170in}}%
\pgfpathcurveto{\pgfqpoint{7.375303in}{2.879612in}}{\pgfqpoint{7.372742in}{2.873429in}}{\pgfqpoint{7.372742in}{2.866983in}}%
\pgfpathcurveto{\pgfqpoint{7.372742in}{2.860537in}}{\pgfqpoint{7.375303in}{2.854354in}}{\pgfqpoint{7.379860in}{2.849797in}}%
\pgfpathcurveto{\pgfqpoint{7.384418in}{2.845239in}}{\pgfqpoint{7.390601in}{2.842678in}}{\pgfqpoint{7.397047in}{2.842678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.388309in}{3.070841in}}%
\pgfpathcurveto{\pgfqpoint{7.394755in}{3.070841in}}{\pgfqpoint{7.400938in}{3.073402in}}{\pgfqpoint{7.405496in}{3.077960in}}%
\pgfpathcurveto{\pgfqpoint{7.410054in}{3.082518in}}{\pgfqpoint{7.412615in}{3.088700in}}{\pgfqpoint{7.412615in}{3.095146in}}%
\pgfpathcurveto{\pgfqpoint{7.412615in}{3.101592in}}{\pgfqpoint{7.410054in}{3.107775in}}{\pgfqpoint{7.405496in}{3.112333in}}%
\pgfpathcurveto{\pgfqpoint{7.400938in}{3.116891in}}{\pgfqpoint{7.394755in}{3.119452in}}{\pgfqpoint{7.388309in}{3.119452in}}%
\pgfpathcurveto{\pgfqpoint{7.381863in}{3.119452in}}{\pgfqpoint{7.375680in}{3.116891in}}{\pgfqpoint{7.371122in}{3.112333in}}%
\pgfpathcurveto{\pgfqpoint{7.366564in}{3.107775in}}{\pgfqpoint{7.364003in}{3.101592in}}{\pgfqpoint{7.364003in}{3.095146in}}%
\pgfpathcurveto{\pgfqpoint{7.364003in}{3.088700in}}{\pgfqpoint{7.366564in}{3.082518in}}{\pgfqpoint{7.371122in}{3.077960in}}%
\pgfpathcurveto{\pgfqpoint{7.375680in}{3.073402in}}{\pgfqpoint{7.381863in}{3.070841in}}{\pgfqpoint{7.388309in}{3.070841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.340581in}{2.746508in}}%
\pgfpathcurveto{\pgfqpoint{7.347027in}{2.746508in}}{\pgfqpoint{7.353209in}{2.749069in}}{\pgfqpoint{7.357767in}{2.753627in}}%
\pgfpathcurveto{\pgfqpoint{7.362325in}{2.758185in}}{\pgfqpoint{7.364886in}{2.764368in}}{\pgfqpoint{7.364886in}{2.770814in}}%
\pgfpathcurveto{\pgfqpoint{7.364886in}{2.777260in}}{\pgfqpoint{7.362325in}{2.783443in}}{\pgfqpoint{7.357767in}{2.788001in}}%
\pgfpathcurveto{\pgfqpoint{7.353209in}{2.792559in}}{\pgfqpoint{7.347027in}{2.795120in}}{\pgfqpoint{7.340581in}{2.795120in}}%
\pgfpathcurveto{\pgfqpoint{7.334135in}{2.795120in}}{\pgfqpoint{7.327952in}{2.792559in}}{\pgfqpoint{7.323394in}{2.788001in}}%
\pgfpathcurveto{\pgfqpoint{7.318836in}{2.783443in}}{\pgfqpoint{7.316275in}{2.777260in}}{\pgfqpoint{7.316275in}{2.770814in}}%
\pgfpathcurveto{\pgfqpoint{7.316275in}{2.764368in}}{\pgfqpoint{7.318836in}{2.758185in}}{\pgfqpoint{7.323394in}{2.753627in}}%
\pgfpathcurveto{\pgfqpoint{7.327952in}{2.749069in}}{\pgfqpoint{7.334135in}{2.746508in}}{\pgfqpoint{7.340581in}{2.746508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.397809in}{3.396800in}}%
\pgfpathcurveto{\pgfqpoint{7.404255in}{3.396800in}}{\pgfqpoint{7.410438in}{3.399361in}}{\pgfqpoint{7.414996in}{3.403919in}}%
\pgfpathcurveto{\pgfqpoint{7.419554in}{3.408476in}}{\pgfqpoint{7.422115in}{3.414659in}}{\pgfqpoint{7.422115in}{3.421105in}}%
\pgfpathcurveto{\pgfqpoint{7.422115in}{3.427551in}}{\pgfqpoint{7.419554in}{3.433734in}}{\pgfqpoint{7.414996in}{3.438292in}}%
\pgfpathcurveto{\pgfqpoint{7.410438in}{3.442850in}}{\pgfqpoint{7.404255in}{3.445411in}}{\pgfqpoint{7.397809in}{3.445411in}}%
\pgfpathcurveto{\pgfqpoint{7.391364in}{3.445411in}}{\pgfqpoint{7.385181in}{3.442850in}}{\pgfqpoint{7.380623in}{3.438292in}}%
\pgfpathcurveto{\pgfqpoint{7.376065in}{3.433734in}}{\pgfqpoint{7.373504in}{3.427551in}}{\pgfqpoint{7.373504in}{3.421105in}}%
\pgfpathcurveto{\pgfqpoint{7.373504in}{3.414659in}}{\pgfqpoint{7.376065in}{3.408476in}}{\pgfqpoint{7.380623in}{3.403919in}}%
\pgfpathcurveto{\pgfqpoint{7.385181in}{3.399361in}}{\pgfqpoint{7.391364in}{3.396800in}}{\pgfqpoint{7.397809in}{3.396800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.344753in}{3.110731in}}%
\pgfpathcurveto{\pgfqpoint{7.351199in}{3.110731in}}{\pgfqpoint{7.357382in}{3.113292in}}{\pgfqpoint{7.361940in}{3.117850in}}%
\pgfpathcurveto{\pgfqpoint{7.366498in}{3.122408in}}{\pgfqpoint{7.369059in}{3.128590in}}{\pgfqpoint{7.369059in}{3.135036in}}%
\pgfpathcurveto{\pgfqpoint{7.369059in}{3.141482in}}{\pgfqpoint{7.366498in}{3.147665in}}{\pgfqpoint{7.361940in}{3.152223in}}%
\pgfpathcurveto{\pgfqpoint{7.357382in}{3.156781in}}{\pgfqpoint{7.351199in}{3.159342in}}{\pgfqpoint{7.344753in}{3.159342in}}%
\pgfpathcurveto{\pgfqpoint{7.338307in}{3.159342in}}{\pgfqpoint{7.332124in}{3.156781in}}{\pgfqpoint{7.327566in}{3.152223in}}%
\pgfpathcurveto{\pgfqpoint{7.323008in}{3.147665in}}{\pgfqpoint{7.320447in}{3.141482in}}{\pgfqpoint{7.320447in}{3.135036in}}%
\pgfpathcurveto{\pgfqpoint{7.320447in}{3.128590in}}{\pgfqpoint{7.323008in}{3.122408in}}{\pgfqpoint{7.327566in}{3.117850in}}%
\pgfpathcurveto{\pgfqpoint{7.332124in}{3.113292in}}{\pgfqpoint{7.338307in}{3.110731in}}{\pgfqpoint{7.344753in}{3.110731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.346501in}{3.211504in}}%
\pgfpathcurveto{\pgfqpoint{7.352947in}{3.211504in}}{\pgfqpoint{7.359129in}{3.214065in}}{\pgfqpoint{7.363687in}{3.218623in}}%
\pgfpathcurveto{\pgfqpoint{7.368245in}{3.223181in}}{\pgfqpoint{7.370806in}{3.229364in}}{\pgfqpoint{7.370806in}{3.235810in}}%
\pgfpathcurveto{\pgfqpoint{7.370806in}{3.242255in}}{\pgfqpoint{7.368245in}{3.248438in}}{\pgfqpoint{7.363687in}{3.252996in}}%
\pgfpathcurveto{\pgfqpoint{7.359129in}{3.257554in}}{\pgfqpoint{7.352947in}{3.260115in}}{\pgfqpoint{7.346501in}{3.260115in}}%
\pgfpathcurveto{\pgfqpoint{7.340055in}{3.260115in}}{\pgfqpoint{7.333872in}{3.257554in}}{\pgfqpoint{7.329314in}{3.252996in}}%
\pgfpathcurveto{\pgfqpoint{7.324756in}{3.248438in}}{\pgfqpoint{7.322195in}{3.242255in}}{\pgfqpoint{7.322195in}{3.235810in}}%
\pgfpathcurveto{\pgfqpoint{7.322195in}{3.229364in}}{\pgfqpoint{7.324756in}{3.223181in}}{\pgfqpoint{7.329314in}{3.218623in}}%
\pgfpathcurveto{\pgfqpoint{7.333872in}{3.214065in}}{\pgfqpoint{7.340055in}{3.211504in}}{\pgfqpoint{7.346501in}{3.211504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.430959in}{3.092417in}}%
\pgfpathcurveto{\pgfqpoint{7.437405in}{3.092417in}}{\pgfqpoint{7.443588in}{3.094978in}}{\pgfqpoint{7.448146in}{3.099536in}}%
\pgfpathcurveto{\pgfqpoint{7.452704in}{3.104094in}}{\pgfqpoint{7.455265in}{3.110277in}}{\pgfqpoint{7.455265in}{3.116723in}}%
\pgfpathcurveto{\pgfqpoint{7.455265in}{3.123169in}}{\pgfqpoint{7.452704in}{3.129351in}}{\pgfqpoint{7.448146in}{3.133909in}}%
\pgfpathcurveto{\pgfqpoint{7.443588in}{3.138467in}}{\pgfqpoint{7.437405in}{3.141028in}}{\pgfqpoint{7.430959in}{3.141028in}}%
\pgfpathcurveto{\pgfqpoint{7.424513in}{3.141028in}}{\pgfqpoint{7.418330in}{3.138467in}}{\pgfqpoint{7.413772in}{3.133909in}}%
\pgfpathcurveto{\pgfqpoint{7.409214in}{3.129351in}}{\pgfqpoint{7.406653in}{3.123169in}}{\pgfqpoint{7.406653in}{3.116723in}}%
\pgfpathcurveto{\pgfqpoint{7.406653in}{3.110277in}}{\pgfqpoint{7.409214in}{3.104094in}}{\pgfqpoint{7.413772in}{3.099536in}}%
\pgfpathcurveto{\pgfqpoint{7.418330in}{3.094978in}}{\pgfqpoint{7.424513in}{3.092417in}}{\pgfqpoint{7.430959in}{3.092417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.349580in}{2.977209in}}%
\pgfpathcurveto{\pgfqpoint{7.356026in}{2.977209in}}{\pgfqpoint{7.362209in}{2.979770in}}{\pgfqpoint{7.366767in}{2.984328in}}%
\pgfpathcurveto{\pgfqpoint{7.371325in}{2.988886in}}{\pgfqpoint{7.373886in}{2.995068in}}{\pgfqpoint{7.373886in}{3.001514in}}%
\pgfpathcurveto{\pgfqpoint{7.373886in}{3.007960in}}{\pgfqpoint{7.371325in}{3.014143in}}{\pgfqpoint{7.366767in}{3.018701in}}%
\pgfpathcurveto{\pgfqpoint{7.362209in}{3.023259in}}{\pgfqpoint{7.356026in}{3.025820in}}{\pgfqpoint{7.349580in}{3.025820in}}%
\pgfpathcurveto{\pgfqpoint{7.343134in}{3.025820in}}{\pgfqpoint{7.336952in}{3.023259in}}{\pgfqpoint{7.332394in}{3.018701in}}%
\pgfpathcurveto{\pgfqpoint{7.327836in}{3.014143in}}{\pgfqpoint{7.325275in}{3.007960in}}{\pgfqpoint{7.325275in}{3.001514in}}%
\pgfpathcurveto{\pgfqpoint{7.325275in}{2.995068in}}{\pgfqpoint{7.327836in}{2.988886in}}{\pgfqpoint{7.332394in}{2.984328in}}%
\pgfpathcurveto{\pgfqpoint{7.336952in}{2.979770in}}{\pgfqpoint{7.343134in}{2.977209in}}{\pgfqpoint{7.349580in}{2.977209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.444120in}{3.169913in}}%
\pgfpathcurveto{\pgfqpoint{7.450565in}{3.169913in}}{\pgfqpoint{7.456748in}{3.172474in}}{\pgfqpoint{7.461306in}{3.177032in}}%
\pgfpathcurveto{\pgfqpoint{7.465864in}{3.181590in}}{\pgfqpoint{7.468425in}{3.187772in}}{\pgfqpoint{7.468425in}{3.194218in}}%
\pgfpathcurveto{\pgfqpoint{7.468425in}{3.200664in}}{\pgfqpoint{7.465864in}{3.206847in}}{\pgfqpoint{7.461306in}{3.211405in}}%
\pgfpathcurveto{\pgfqpoint{7.456748in}{3.215963in}}{\pgfqpoint{7.450565in}{3.218524in}}{\pgfqpoint{7.444120in}{3.218524in}}%
\pgfpathcurveto{\pgfqpoint{7.437674in}{3.218524in}}{\pgfqpoint{7.431491in}{3.215963in}}{\pgfqpoint{7.426933in}{3.211405in}}%
\pgfpathcurveto{\pgfqpoint{7.422375in}{3.206847in}}{\pgfqpoint{7.419814in}{3.200664in}}{\pgfqpoint{7.419814in}{3.194218in}}%
\pgfpathcurveto{\pgfqpoint{7.419814in}{3.187772in}}{\pgfqpoint{7.422375in}{3.181590in}}{\pgfqpoint{7.426933in}{3.177032in}}%
\pgfpathcurveto{\pgfqpoint{7.431491in}{3.172474in}}{\pgfqpoint{7.437674in}{3.169913in}}{\pgfqpoint{7.444120in}{3.169913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.414503in}{3.161282in}}%
\pgfpathcurveto{\pgfqpoint{7.420948in}{3.161282in}}{\pgfqpoint{7.427131in}{3.163843in}}{\pgfqpoint{7.431689in}{3.168401in}}%
\pgfpathcurveto{\pgfqpoint{7.436247in}{3.172959in}}{\pgfqpoint{7.438808in}{3.179142in}}{\pgfqpoint{7.438808in}{3.185588in}}%
\pgfpathcurveto{\pgfqpoint{7.438808in}{3.192034in}}{\pgfqpoint{7.436247in}{3.198216in}}{\pgfqpoint{7.431689in}{3.202774in}}%
\pgfpathcurveto{\pgfqpoint{7.427131in}{3.207332in}}{\pgfqpoint{7.420948in}{3.209893in}}{\pgfqpoint{7.414503in}{3.209893in}}%
\pgfpathcurveto{\pgfqpoint{7.408057in}{3.209893in}}{\pgfqpoint{7.401874in}{3.207332in}}{\pgfqpoint{7.397316in}{3.202774in}}%
\pgfpathcurveto{\pgfqpoint{7.392758in}{3.198216in}}{\pgfqpoint{7.390197in}{3.192034in}}{\pgfqpoint{7.390197in}{3.185588in}}%
\pgfpathcurveto{\pgfqpoint{7.390197in}{3.179142in}}{\pgfqpoint{7.392758in}{3.172959in}}{\pgfqpoint{7.397316in}{3.168401in}}%
\pgfpathcurveto{\pgfqpoint{7.401874in}{3.163843in}}{\pgfqpoint{7.408057in}{3.161282in}}{\pgfqpoint{7.414503in}{3.161282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.381222in}{3.194073in}}%
\pgfpathcurveto{\pgfqpoint{7.387668in}{3.194073in}}{\pgfqpoint{7.393851in}{3.196634in}}{\pgfqpoint{7.398409in}{3.201192in}}%
\pgfpathcurveto{\pgfqpoint{7.402967in}{3.205750in}}{\pgfqpoint{7.405528in}{3.211933in}}{\pgfqpoint{7.405528in}{3.218379in}}%
\pgfpathcurveto{\pgfqpoint{7.405528in}{3.224825in}}{\pgfqpoint{7.402967in}{3.231008in}}{\pgfqpoint{7.398409in}{3.235565in}}%
\pgfpathcurveto{\pgfqpoint{7.393851in}{3.240123in}}{\pgfqpoint{7.387668in}{3.242684in}}{\pgfqpoint{7.381222in}{3.242684in}}%
\pgfpathcurveto{\pgfqpoint{7.374776in}{3.242684in}}{\pgfqpoint{7.368594in}{3.240123in}}{\pgfqpoint{7.364036in}{3.235565in}}%
\pgfpathcurveto{\pgfqpoint{7.359478in}{3.231008in}}{\pgfqpoint{7.356917in}{3.224825in}}{\pgfqpoint{7.356917in}{3.218379in}}%
\pgfpathcurveto{\pgfqpoint{7.356917in}{3.211933in}}{\pgfqpoint{7.359478in}{3.205750in}}{\pgfqpoint{7.364036in}{3.201192in}}%
\pgfpathcurveto{\pgfqpoint{7.368594in}{3.196634in}}{\pgfqpoint{7.374776in}{3.194073in}}{\pgfqpoint{7.381222in}{3.194073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.361041in}{2.696197in}}%
\pgfpathcurveto{\pgfqpoint{7.367487in}{2.696197in}}{\pgfqpoint{7.373670in}{2.698758in}}{\pgfqpoint{7.378228in}{2.703316in}}%
\pgfpathcurveto{\pgfqpoint{7.382786in}{2.707874in}}{\pgfqpoint{7.385347in}{2.714057in}}{\pgfqpoint{7.385347in}{2.720503in}}%
\pgfpathcurveto{\pgfqpoint{7.385347in}{2.726949in}}{\pgfqpoint{7.382786in}{2.733131in}}{\pgfqpoint{7.378228in}{2.737689in}}%
\pgfpathcurveto{\pgfqpoint{7.373670in}{2.742247in}}{\pgfqpoint{7.367487in}{2.744808in}}{\pgfqpoint{7.361041in}{2.744808in}}%
\pgfpathcurveto{\pgfqpoint{7.354595in}{2.744808in}}{\pgfqpoint{7.348413in}{2.742247in}}{\pgfqpoint{7.343855in}{2.737689in}}%
\pgfpathcurveto{\pgfqpoint{7.339297in}{2.733131in}}{\pgfqpoint{7.336736in}{2.726949in}}{\pgfqpoint{7.336736in}{2.720503in}}%
\pgfpathcurveto{\pgfqpoint{7.336736in}{2.714057in}}{\pgfqpoint{7.339297in}{2.707874in}}{\pgfqpoint{7.343855in}{2.703316in}}%
\pgfpathcurveto{\pgfqpoint{7.348413in}{2.698758in}}{\pgfqpoint{7.354595in}{2.696197in}}{\pgfqpoint{7.361041in}{2.696197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.414081in}{3.219286in}}%
\pgfpathcurveto{\pgfqpoint{7.420527in}{3.219286in}}{\pgfqpoint{7.426710in}{3.221847in}}{\pgfqpoint{7.431268in}{3.226405in}}%
\pgfpathcurveto{\pgfqpoint{7.435826in}{3.230963in}}{\pgfqpoint{7.438387in}{3.237145in}}{\pgfqpoint{7.438387in}{3.243591in}}%
\pgfpathcurveto{\pgfqpoint{7.438387in}{3.250037in}}{\pgfqpoint{7.435826in}{3.256220in}}{\pgfqpoint{7.431268in}{3.260778in}}%
\pgfpathcurveto{\pgfqpoint{7.426710in}{3.265336in}}{\pgfqpoint{7.420527in}{3.267897in}}{\pgfqpoint{7.414081in}{3.267897in}}%
\pgfpathcurveto{\pgfqpoint{7.407635in}{3.267897in}}{\pgfqpoint{7.401453in}{3.265336in}}{\pgfqpoint{7.396895in}{3.260778in}}%
\pgfpathcurveto{\pgfqpoint{7.392337in}{3.256220in}}{\pgfqpoint{7.389776in}{3.250037in}}{\pgfqpoint{7.389776in}{3.243591in}}%
\pgfpathcurveto{\pgfqpoint{7.389776in}{3.237145in}}{\pgfqpoint{7.392337in}{3.230963in}}{\pgfqpoint{7.396895in}{3.226405in}}%
\pgfpathcurveto{\pgfqpoint{7.401453in}{3.221847in}}{\pgfqpoint{7.407635in}{3.219286in}}{\pgfqpoint{7.414081in}{3.219286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.444378in}{3.005587in}}%
\pgfpathcurveto{\pgfqpoint{7.450824in}{3.005587in}}{\pgfqpoint{7.457006in}{3.008148in}}{\pgfqpoint{7.461564in}{3.012706in}}%
\pgfpathcurveto{\pgfqpoint{7.466122in}{3.017264in}}{\pgfqpoint{7.468683in}{3.023447in}}{\pgfqpoint{7.468683in}{3.029892in}}%
\pgfpathcurveto{\pgfqpoint{7.468683in}{3.036338in}}{\pgfqpoint{7.466122in}{3.042521in}}{\pgfqpoint{7.461564in}{3.047079in}}%
\pgfpathcurveto{\pgfqpoint{7.457006in}{3.051637in}}{\pgfqpoint{7.450824in}{3.054198in}}{\pgfqpoint{7.444378in}{3.054198in}}%
\pgfpathcurveto{\pgfqpoint{7.437932in}{3.054198in}}{\pgfqpoint{7.431749in}{3.051637in}}{\pgfqpoint{7.427191in}{3.047079in}}%
\pgfpathcurveto{\pgfqpoint{7.422633in}{3.042521in}}{\pgfqpoint{7.420072in}{3.036338in}}{\pgfqpoint{7.420072in}{3.029892in}}%
\pgfpathcurveto{\pgfqpoint{7.420072in}{3.023447in}}{\pgfqpoint{7.422633in}{3.017264in}}{\pgfqpoint{7.427191in}{3.012706in}}%
\pgfpathcurveto{\pgfqpoint{7.431749in}{3.008148in}}{\pgfqpoint{7.437932in}{3.005587in}}{\pgfqpoint{7.444378in}{3.005587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.409846in}{2.958920in}}%
\pgfpathcurveto{\pgfqpoint{7.416292in}{2.958920in}}{\pgfqpoint{7.422475in}{2.961481in}}{\pgfqpoint{7.427033in}{2.966039in}}%
\pgfpathcurveto{\pgfqpoint{7.431590in}{2.970597in}}{\pgfqpoint{7.434151in}{2.976780in}}{\pgfqpoint{7.434151in}{2.983226in}}%
\pgfpathcurveto{\pgfqpoint{7.434151in}{2.989671in}}{\pgfqpoint{7.431590in}{2.995854in}}{\pgfqpoint{7.427033in}{3.000412in}}%
\pgfpathcurveto{\pgfqpoint{7.422475in}{3.004970in}}{\pgfqpoint{7.416292in}{3.007531in}}{\pgfqpoint{7.409846in}{3.007531in}}%
\pgfpathcurveto{\pgfqpoint{7.403400in}{3.007531in}}{\pgfqpoint{7.397217in}{3.004970in}}{\pgfqpoint{7.392659in}{3.000412in}}%
\pgfpathcurveto{\pgfqpoint{7.388101in}{2.995854in}}{\pgfqpoint{7.385540in}{2.989671in}}{\pgfqpoint{7.385540in}{2.983226in}}%
\pgfpathcurveto{\pgfqpoint{7.385540in}{2.976780in}}{\pgfqpoint{7.388101in}{2.970597in}}{\pgfqpoint{7.392659in}{2.966039in}}%
\pgfpathcurveto{\pgfqpoint{7.397217in}{2.961481in}}{\pgfqpoint{7.403400in}{2.958920in}}{\pgfqpoint{7.409846in}{2.958920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.377618in}{2.784355in}}%
\pgfpathcurveto{\pgfqpoint{7.384064in}{2.784355in}}{\pgfqpoint{7.390246in}{2.786916in}}{\pgfqpoint{7.394804in}{2.791474in}}%
\pgfpathcurveto{\pgfqpoint{7.399362in}{2.796032in}}{\pgfqpoint{7.401923in}{2.802215in}}{\pgfqpoint{7.401923in}{2.808661in}}%
\pgfpathcurveto{\pgfqpoint{7.401923in}{2.815107in}}{\pgfqpoint{7.399362in}{2.821290in}}{\pgfqpoint{7.394804in}{2.825847in}}%
\pgfpathcurveto{\pgfqpoint{7.390246in}{2.830405in}}{\pgfqpoint{7.384064in}{2.832966in}}{\pgfqpoint{7.377618in}{2.832966in}}%
\pgfpathcurveto{\pgfqpoint{7.371172in}{2.832966in}}{\pgfqpoint{7.364989in}{2.830405in}}{\pgfqpoint{7.360431in}{2.825847in}}%
\pgfpathcurveto{\pgfqpoint{7.355873in}{2.821290in}}{\pgfqpoint{7.353312in}{2.815107in}}{\pgfqpoint{7.353312in}{2.808661in}}%
\pgfpathcurveto{\pgfqpoint{7.353312in}{2.802215in}}{\pgfqpoint{7.355873in}{2.796032in}}{\pgfqpoint{7.360431in}{2.791474in}}%
\pgfpathcurveto{\pgfqpoint{7.364989in}{2.786916in}}{\pgfqpoint{7.371172in}{2.784355in}}{\pgfqpoint{7.377618in}{2.784355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.375517in}{2.761014in}}%
\pgfpathcurveto{\pgfqpoint{7.381963in}{2.761014in}}{\pgfqpoint{7.388146in}{2.763575in}}{\pgfqpoint{7.392704in}{2.768133in}}%
\pgfpathcurveto{\pgfqpoint{7.397261in}{2.772691in}}{\pgfqpoint{7.399822in}{2.778874in}}{\pgfqpoint{7.399822in}{2.785320in}}%
\pgfpathcurveto{\pgfqpoint{7.399822in}{2.791766in}}{\pgfqpoint{7.397261in}{2.797949in}}{\pgfqpoint{7.392704in}{2.802506in}}%
\pgfpathcurveto{\pgfqpoint{7.388146in}{2.807064in}}{\pgfqpoint{7.381963in}{2.809625in}}{\pgfqpoint{7.375517in}{2.809625in}}%
\pgfpathcurveto{\pgfqpoint{7.369071in}{2.809625in}}{\pgfqpoint{7.362888in}{2.807064in}}{\pgfqpoint{7.358330in}{2.802506in}}%
\pgfpathcurveto{\pgfqpoint{7.353772in}{2.797949in}}{\pgfqpoint{7.351211in}{2.791766in}}{\pgfqpoint{7.351211in}{2.785320in}}%
\pgfpathcurveto{\pgfqpoint{7.351211in}{2.778874in}}{\pgfqpoint{7.353772in}{2.772691in}}{\pgfqpoint{7.358330in}{2.768133in}}%
\pgfpathcurveto{\pgfqpoint{7.362888in}{2.763575in}}{\pgfqpoint{7.369071in}{2.761014in}}{\pgfqpoint{7.375517in}{2.761014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.387948in}{3.047662in}}%
\pgfpathcurveto{\pgfqpoint{7.394394in}{3.047662in}}{\pgfqpoint{7.400577in}{3.050223in}}{\pgfqpoint{7.405135in}{3.054781in}}%
\pgfpathcurveto{\pgfqpoint{7.409693in}{3.059339in}}{\pgfqpoint{7.412254in}{3.065522in}}{\pgfqpoint{7.412254in}{3.071968in}}%
\pgfpathcurveto{\pgfqpoint{7.412254in}{3.078414in}}{\pgfqpoint{7.409693in}{3.084597in}}{\pgfqpoint{7.405135in}{3.089154in}}%
\pgfpathcurveto{\pgfqpoint{7.400577in}{3.093712in}}{\pgfqpoint{7.394394in}{3.096273in}}{\pgfqpoint{7.387948in}{3.096273in}}%
\pgfpathcurveto{\pgfqpoint{7.381502in}{3.096273in}}{\pgfqpoint{7.375320in}{3.093712in}}{\pgfqpoint{7.370762in}{3.089154in}}%
\pgfpathcurveto{\pgfqpoint{7.366204in}{3.084597in}}{\pgfqpoint{7.363643in}{3.078414in}}{\pgfqpoint{7.363643in}{3.071968in}}%
\pgfpathcurveto{\pgfqpoint{7.363643in}{3.065522in}}{\pgfqpoint{7.366204in}{3.059339in}}{\pgfqpoint{7.370762in}{3.054781in}}%
\pgfpathcurveto{\pgfqpoint{7.375320in}{3.050223in}}{\pgfqpoint{7.381502in}{3.047662in}}{\pgfqpoint{7.387948in}{3.047662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.346694in}{2.943926in}}%
\pgfpathcurveto{\pgfqpoint{7.353140in}{2.943926in}}{\pgfqpoint{7.359322in}{2.946487in}}{\pgfqpoint{7.363880in}{2.951045in}}%
\pgfpathcurveto{\pgfqpoint{7.368438in}{2.955603in}}{\pgfqpoint{7.370999in}{2.961786in}}{\pgfqpoint{7.370999in}{2.968231in}}%
\pgfpathcurveto{\pgfqpoint{7.370999in}{2.974677in}}{\pgfqpoint{7.368438in}{2.980860in}}{\pgfqpoint{7.363880in}{2.985418in}}%
\pgfpathcurveto{\pgfqpoint{7.359322in}{2.989976in}}{\pgfqpoint{7.353140in}{2.992537in}}{\pgfqpoint{7.346694in}{2.992537in}}%
\pgfpathcurveto{\pgfqpoint{7.340248in}{2.992537in}}{\pgfqpoint{7.334065in}{2.989976in}}{\pgfqpoint{7.329507in}{2.985418in}}%
\pgfpathcurveto{\pgfqpoint{7.324949in}{2.980860in}}{\pgfqpoint{7.322388in}{2.974677in}}{\pgfqpoint{7.322388in}{2.968231in}}%
\pgfpathcurveto{\pgfqpoint{7.322388in}{2.961786in}}{\pgfqpoint{7.324949in}{2.955603in}}{\pgfqpoint{7.329507in}{2.951045in}}%
\pgfpathcurveto{\pgfqpoint{7.334065in}{2.946487in}}{\pgfqpoint{7.340248in}{2.943926in}}{\pgfqpoint{7.346694in}{2.943926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.385003in}{2.864863in}}%
\pgfpathcurveto{\pgfqpoint{7.391449in}{2.864863in}}{\pgfqpoint{7.397632in}{2.867424in}}{\pgfqpoint{7.402190in}{2.871982in}}%
\pgfpathcurveto{\pgfqpoint{7.406748in}{2.876540in}}{\pgfqpoint{7.409309in}{2.882722in}}{\pgfqpoint{7.409309in}{2.889168in}}%
\pgfpathcurveto{\pgfqpoint{7.409309in}{2.895614in}}{\pgfqpoint{7.406748in}{2.901797in}}{\pgfqpoint{7.402190in}{2.906355in}}%
\pgfpathcurveto{\pgfqpoint{7.397632in}{2.910913in}}{\pgfqpoint{7.391449in}{2.913474in}}{\pgfqpoint{7.385003in}{2.913474in}}%
\pgfpathcurveto{\pgfqpoint{7.378557in}{2.913474in}}{\pgfqpoint{7.372375in}{2.910913in}}{\pgfqpoint{7.367817in}{2.906355in}}%
\pgfpathcurveto{\pgfqpoint{7.363259in}{2.901797in}}{\pgfqpoint{7.360698in}{2.895614in}}{\pgfqpoint{7.360698in}{2.889168in}}%
\pgfpathcurveto{\pgfqpoint{7.360698in}{2.882722in}}{\pgfqpoint{7.363259in}{2.876540in}}{\pgfqpoint{7.367817in}{2.871982in}}%
\pgfpathcurveto{\pgfqpoint{7.372375in}{2.867424in}}{\pgfqpoint{7.378557in}{2.864863in}}{\pgfqpoint{7.385003in}{2.864863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.396488in}{3.215294in}}%
\pgfpathcurveto{\pgfqpoint{7.402934in}{3.215294in}}{\pgfqpoint{7.409116in}{3.217855in}}{\pgfqpoint{7.413674in}{3.222413in}}%
\pgfpathcurveto{\pgfqpoint{7.418232in}{3.226971in}}{\pgfqpoint{7.420793in}{3.233153in}}{\pgfqpoint{7.420793in}{3.239599in}}%
\pgfpathcurveto{\pgfqpoint{7.420793in}{3.246045in}}{\pgfqpoint{7.418232in}{3.252228in}}{\pgfqpoint{7.413674in}{3.256786in}}%
\pgfpathcurveto{\pgfqpoint{7.409116in}{3.261344in}}{\pgfqpoint{7.402934in}{3.263905in}}{\pgfqpoint{7.396488in}{3.263905in}}%
\pgfpathcurveto{\pgfqpoint{7.390042in}{3.263905in}}{\pgfqpoint{7.383859in}{3.261344in}}{\pgfqpoint{7.379301in}{3.256786in}}%
\pgfpathcurveto{\pgfqpoint{7.374743in}{3.252228in}}{\pgfqpoint{7.372182in}{3.246045in}}{\pgfqpoint{7.372182in}{3.239599in}}%
\pgfpathcurveto{\pgfqpoint{7.372182in}{3.233153in}}{\pgfqpoint{7.374743in}{3.226971in}}{\pgfqpoint{7.379301in}{3.222413in}}%
\pgfpathcurveto{\pgfqpoint{7.383859in}{3.217855in}}{\pgfqpoint{7.390042in}{3.215294in}}{\pgfqpoint{7.396488in}{3.215294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341576in}{2.976773in}}%
\pgfpathcurveto{\pgfqpoint{7.348022in}{2.976773in}}{\pgfqpoint{7.354205in}{2.979334in}}{\pgfqpoint{7.358763in}{2.983892in}}%
\pgfpathcurveto{\pgfqpoint{7.363321in}{2.988450in}}{\pgfqpoint{7.365882in}{2.994632in}}{\pgfqpoint{7.365882in}{3.001078in}}%
\pgfpathcurveto{\pgfqpoint{7.365882in}{3.007524in}}{\pgfqpoint{7.363321in}{3.013707in}}{\pgfqpoint{7.358763in}{3.018265in}}%
\pgfpathcurveto{\pgfqpoint{7.354205in}{3.022823in}}{\pgfqpoint{7.348022in}{3.025384in}}{\pgfqpoint{7.341576in}{3.025384in}}%
\pgfpathcurveto{\pgfqpoint{7.335130in}{3.025384in}}{\pgfqpoint{7.328948in}{3.022823in}}{\pgfqpoint{7.324390in}{3.018265in}}%
\pgfpathcurveto{\pgfqpoint{7.319832in}{3.013707in}}{\pgfqpoint{7.317271in}{3.007524in}}{\pgfqpoint{7.317271in}{3.001078in}}%
\pgfpathcurveto{\pgfqpoint{7.317271in}{2.994632in}}{\pgfqpoint{7.319832in}{2.988450in}}{\pgfqpoint{7.324390in}{2.983892in}}%
\pgfpathcurveto{\pgfqpoint{7.328948in}{2.979334in}}{\pgfqpoint{7.335130in}{2.976773in}}{\pgfqpoint{7.341576in}{2.976773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.422138in}{3.143883in}}%
\pgfpathcurveto{\pgfqpoint{7.428584in}{3.143883in}}{\pgfqpoint{7.434767in}{3.146444in}}{\pgfqpoint{7.439325in}{3.151002in}}%
\pgfpathcurveto{\pgfqpoint{7.443883in}{3.155560in}}{\pgfqpoint{7.446444in}{3.161743in}}{\pgfqpoint{7.446444in}{3.168189in}}%
\pgfpathcurveto{\pgfqpoint{7.446444in}{3.174635in}}{\pgfqpoint{7.443883in}{3.180817in}}{\pgfqpoint{7.439325in}{3.185375in}}%
\pgfpathcurveto{\pgfqpoint{7.434767in}{3.189933in}}{\pgfqpoint{7.428584in}{3.192494in}}{\pgfqpoint{7.422138in}{3.192494in}}%
\pgfpathcurveto{\pgfqpoint{7.415692in}{3.192494in}}{\pgfqpoint{7.409510in}{3.189933in}}{\pgfqpoint{7.404952in}{3.185375in}}%
\pgfpathcurveto{\pgfqpoint{7.400394in}{3.180817in}}{\pgfqpoint{7.397833in}{3.174635in}}{\pgfqpoint{7.397833in}{3.168189in}}%
\pgfpathcurveto{\pgfqpoint{7.397833in}{3.161743in}}{\pgfqpoint{7.400394in}{3.155560in}}{\pgfqpoint{7.404952in}{3.151002in}}%
\pgfpathcurveto{\pgfqpoint{7.409510in}{3.146444in}}{\pgfqpoint{7.415692in}{3.143883in}}{\pgfqpoint{7.422138in}{3.143883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.431836in}{3.188256in}}%
\pgfpathcurveto{\pgfqpoint{7.438282in}{3.188256in}}{\pgfqpoint{7.444465in}{3.190817in}}{\pgfqpoint{7.449023in}{3.195375in}}%
\pgfpathcurveto{\pgfqpoint{7.453581in}{3.199933in}}{\pgfqpoint{7.456142in}{3.206116in}}{\pgfqpoint{7.456142in}{3.212562in}}%
\pgfpathcurveto{\pgfqpoint{7.456142in}{3.219008in}}{\pgfqpoint{7.453581in}{3.225191in}}{\pgfqpoint{7.449023in}{3.229749in}}%
\pgfpathcurveto{\pgfqpoint{7.444465in}{3.234307in}}{\pgfqpoint{7.438282in}{3.236868in}}{\pgfqpoint{7.431836in}{3.236868in}}%
\pgfpathcurveto{\pgfqpoint{7.425390in}{3.236868in}}{\pgfqpoint{7.419208in}{3.234307in}}{\pgfqpoint{7.414650in}{3.229749in}}%
\pgfpathcurveto{\pgfqpoint{7.410092in}{3.225191in}}{\pgfqpoint{7.407531in}{3.219008in}}{\pgfqpoint{7.407531in}{3.212562in}}%
\pgfpathcurveto{\pgfqpoint{7.407531in}{3.206116in}}{\pgfqpoint{7.410092in}{3.199933in}}{\pgfqpoint{7.414650in}{3.195375in}}%
\pgfpathcurveto{\pgfqpoint{7.419208in}{3.190817in}}{\pgfqpoint{7.425390in}{3.188256in}}{\pgfqpoint{7.431836in}{3.188256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404666in}{3.049240in}}%
\pgfpathcurveto{\pgfqpoint{7.411112in}{3.049240in}}{\pgfqpoint{7.417295in}{3.051801in}}{\pgfqpoint{7.421853in}{3.056359in}}%
\pgfpathcurveto{\pgfqpoint{7.426411in}{3.060917in}}{\pgfqpoint{7.428972in}{3.067100in}}{\pgfqpoint{7.428972in}{3.073546in}}%
\pgfpathcurveto{\pgfqpoint{7.428972in}{3.079992in}}{\pgfqpoint{7.426411in}{3.086175in}}{\pgfqpoint{7.421853in}{3.090733in}}%
\pgfpathcurveto{\pgfqpoint{7.417295in}{3.095291in}}{\pgfqpoint{7.411112in}{3.097852in}}{\pgfqpoint{7.404666in}{3.097852in}}%
\pgfpathcurveto{\pgfqpoint{7.398220in}{3.097852in}}{\pgfqpoint{7.392037in}{3.095291in}}{\pgfqpoint{7.387479in}{3.090733in}}%
\pgfpathcurveto{\pgfqpoint{7.382921in}{3.086175in}}{\pgfqpoint{7.380360in}{3.079992in}}{\pgfqpoint{7.380360in}{3.073546in}}%
\pgfpathcurveto{\pgfqpoint{7.380360in}{3.067100in}}{\pgfqpoint{7.382921in}{3.060917in}}{\pgfqpoint{7.387479in}{3.056359in}}%
\pgfpathcurveto{\pgfqpoint{7.392037in}{3.051801in}}{\pgfqpoint{7.398220in}{3.049240in}}{\pgfqpoint{7.404666in}{3.049240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.384999in}{3.398449in}}%
\pgfpathcurveto{\pgfqpoint{7.391445in}{3.398449in}}{\pgfqpoint{7.397628in}{3.401010in}}{\pgfqpoint{7.402186in}{3.405568in}}%
\pgfpathcurveto{\pgfqpoint{7.406744in}{3.410126in}}{\pgfqpoint{7.409305in}{3.416309in}}{\pgfqpoint{7.409305in}{3.422755in}}%
\pgfpathcurveto{\pgfqpoint{7.409305in}{3.429201in}}{\pgfqpoint{7.406744in}{3.435383in}}{\pgfqpoint{7.402186in}{3.439941in}}%
\pgfpathcurveto{\pgfqpoint{7.397628in}{3.444499in}}{\pgfqpoint{7.391445in}{3.447060in}}{\pgfqpoint{7.384999in}{3.447060in}}%
\pgfpathcurveto{\pgfqpoint{7.378553in}{3.447060in}}{\pgfqpoint{7.372371in}{3.444499in}}{\pgfqpoint{7.367813in}{3.439941in}}%
\pgfpathcurveto{\pgfqpoint{7.363255in}{3.435383in}}{\pgfqpoint{7.360694in}{3.429201in}}{\pgfqpoint{7.360694in}{3.422755in}}%
\pgfpathcurveto{\pgfqpoint{7.360694in}{3.416309in}}{\pgfqpoint{7.363255in}{3.410126in}}{\pgfqpoint{7.367813in}{3.405568in}}%
\pgfpathcurveto{\pgfqpoint{7.372371in}{3.401010in}}{\pgfqpoint{7.378553in}{3.398449in}}{\pgfqpoint{7.384999in}{3.398449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.354783in}{2.837281in}}%
\pgfpathcurveto{\pgfqpoint{7.361229in}{2.837281in}}{\pgfqpoint{7.367412in}{2.839842in}}{\pgfqpoint{7.371970in}{2.844400in}}%
\pgfpathcurveto{\pgfqpoint{7.376528in}{2.848958in}}{\pgfqpoint{7.379089in}{2.855141in}}{\pgfqpoint{7.379089in}{2.861587in}}%
\pgfpathcurveto{\pgfqpoint{7.379089in}{2.868033in}}{\pgfqpoint{7.376528in}{2.874215in}}{\pgfqpoint{7.371970in}{2.878773in}}%
\pgfpathcurveto{\pgfqpoint{7.367412in}{2.883331in}}{\pgfqpoint{7.361229in}{2.885892in}}{\pgfqpoint{7.354783in}{2.885892in}}%
\pgfpathcurveto{\pgfqpoint{7.348337in}{2.885892in}}{\pgfqpoint{7.342154in}{2.883331in}}{\pgfqpoint{7.337597in}{2.878773in}}%
\pgfpathcurveto{\pgfqpoint{7.333039in}{2.874215in}}{\pgfqpoint{7.330478in}{2.868033in}}{\pgfqpoint{7.330478in}{2.861587in}}%
\pgfpathcurveto{\pgfqpoint{7.330478in}{2.855141in}}{\pgfqpoint{7.333039in}{2.848958in}}{\pgfqpoint{7.337597in}{2.844400in}}%
\pgfpathcurveto{\pgfqpoint{7.342154in}{2.839842in}}{\pgfqpoint{7.348337in}{2.837281in}}{\pgfqpoint{7.354783in}{2.837281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.360462in}{2.782995in}}%
\pgfpathcurveto{\pgfqpoint{7.366908in}{2.782995in}}{\pgfqpoint{7.373091in}{2.785556in}}{\pgfqpoint{7.377649in}{2.790114in}}%
\pgfpathcurveto{\pgfqpoint{7.382207in}{2.794672in}}{\pgfqpoint{7.384768in}{2.800855in}}{\pgfqpoint{7.384768in}{2.807301in}}%
\pgfpathcurveto{\pgfqpoint{7.384768in}{2.813747in}}{\pgfqpoint{7.382207in}{2.819929in}}{\pgfqpoint{7.377649in}{2.824487in}}%
\pgfpathcurveto{\pgfqpoint{7.373091in}{2.829045in}}{\pgfqpoint{7.366908in}{2.831606in}}{\pgfqpoint{7.360462in}{2.831606in}}%
\pgfpathcurveto{\pgfqpoint{7.354016in}{2.831606in}}{\pgfqpoint{7.347834in}{2.829045in}}{\pgfqpoint{7.343276in}{2.824487in}}%
\pgfpathcurveto{\pgfqpoint{7.338718in}{2.819929in}}{\pgfqpoint{7.336157in}{2.813747in}}{\pgfqpoint{7.336157in}{2.807301in}}%
\pgfpathcurveto{\pgfqpoint{7.336157in}{2.800855in}}{\pgfqpoint{7.338718in}{2.794672in}}{\pgfqpoint{7.343276in}{2.790114in}}%
\pgfpathcurveto{\pgfqpoint{7.347834in}{2.785556in}}{\pgfqpoint{7.354016in}{2.782995in}}{\pgfqpoint{7.360462in}{2.782995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391206in}{3.072557in}}%
\pgfpathcurveto{\pgfqpoint{7.397652in}{3.072557in}}{\pgfqpoint{7.403835in}{3.075118in}}{\pgfqpoint{7.408393in}{3.079676in}}%
\pgfpathcurveto{\pgfqpoint{7.412950in}{3.084234in}}{\pgfqpoint{7.415511in}{3.090416in}}{\pgfqpoint{7.415511in}{3.096862in}}%
\pgfpathcurveto{\pgfqpoint{7.415511in}{3.103308in}}{\pgfqpoint{7.412950in}{3.109491in}}{\pgfqpoint{7.408393in}{3.114049in}}%
\pgfpathcurveto{\pgfqpoint{7.403835in}{3.118607in}}{\pgfqpoint{7.397652in}{3.121168in}}{\pgfqpoint{7.391206in}{3.121168in}}%
\pgfpathcurveto{\pgfqpoint{7.384760in}{3.121168in}}{\pgfqpoint{7.378577in}{3.118607in}}{\pgfqpoint{7.374019in}{3.114049in}}%
\pgfpathcurveto{\pgfqpoint{7.369461in}{3.109491in}}{\pgfqpoint{7.366900in}{3.103308in}}{\pgfqpoint{7.366900in}{3.096862in}}%
\pgfpathcurveto{\pgfqpoint{7.366900in}{3.090416in}}{\pgfqpoint{7.369461in}{3.084234in}}{\pgfqpoint{7.374019in}{3.079676in}}%
\pgfpathcurveto{\pgfqpoint{7.378577in}{3.075118in}}{\pgfqpoint{7.384760in}{3.072557in}}{\pgfqpoint{7.391206in}{3.072557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.447936in}{2.786175in}}%
\pgfpathcurveto{\pgfqpoint{7.454382in}{2.786175in}}{\pgfqpoint{7.460565in}{2.788736in}}{\pgfqpoint{7.465123in}{2.793294in}}%
\pgfpathcurveto{\pgfqpoint{7.469681in}{2.797852in}}{\pgfqpoint{7.472242in}{2.804035in}}{\pgfqpoint{7.472242in}{2.810481in}}%
\pgfpathcurveto{\pgfqpoint{7.472242in}{2.816927in}}{\pgfqpoint{7.469681in}{2.823110in}}{\pgfqpoint{7.465123in}{2.827668in}}%
\pgfpathcurveto{\pgfqpoint{7.460565in}{2.832226in}}{\pgfqpoint{7.454382in}{2.834787in}}{\pgfqpoint{7.447936in}{2.834787in}}%
\pgfpathcurveto{\pgfqpoint{7.441490in}{2.834787in}}{\pgfqpoint{7.435308in}{2.832226in}}{\pgfqpoint{7.430750in}{2.827668in}}%
\pgfpathcurveto{\pgfqpoint{7.426192in}{2.823110in}}{\pgfqpoint{7.423631in}{2.816927in}}{\pgfqpoint{7.423631in}{2.810481in}}%
\pgfpathcurveto{\pgfqpoint{7.423631in}{2.804035in}}{\pgfqpoint{7.426192in}{2.797852in}}{\pgfqpoint{7.430750in}{2.793294in}}%
\pgfpathcurveto{\pgfqpoint{7.435308in}{2.788736in}}{\pgfqpoint{7.441490in}{2.786175in}}{\pgfqpoint{7.447936in}{2.786175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.340084in}{3.140702in}}%
\pgfpathcurveto{\pgfqpoint{7.346530in}{3.140702in}}{\pgfqpoint{7.352713in}{3.143263in}}{\pgfqpoint{7.357271in}{3.147821in}}%
\pgfpathcurveto{\pgfqpoint{7.361829in}{3.152379in}}{\pgfqpoint{7.364390in}{3.158561in}}{\pgfqpoint{7.364390in}{3.165007in}}%
\pgfpathcurveto{\pgfqpoint{7.364390in}{3.171453in}}{\pgfqpoint{7.361829in}{3.177636in}}{\pgfqpoint{7.357271in}{3.182194in}}%
\pgfpathcurveto{\pgfqpoint{7.352713in}{3.186752in}}{\pgfqpoint{7.346530in}{3.189313in}}{\pgfqpoint{7.340084in}{3.189313in}}%
\pgfpathcurveto{\pgfqpoint{7.333638in}{3.189313in}}{\pgfqpoint{7.327456in}{3.186752in}}{\pgfqpoint{7.322898in}{3.182194in}}%
\pgfpathcurveto{\pgfqpoint{7.318340in}{3.177636in}}{\pgfqpoint{7.315779in}{3.171453in}}{\pgfqpoint{7.315779in}{3.165007in}}%
\pgfpathcurveto{\pgfqpoint{7.315779in}{3.158561in}}{\pgfqpoint{7.318340in}{3.152379in}}{\pgfqpoint{7.322898in}{3.147821in}}%
\pgfpathcurveto{\pgfqpoint{7.327456in}{3.143263in}}{\pgfqpoint{7.333638in}{3.140702in}}{\pgfqpoint{7.340084in}{3.140702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.340690in}{3.136424in}}%
\pgfpathcurveto{\pgfqpoint{7.347135in}{3.136424in}}{\pgfqpoint{7.353318in}{3.138985in}}{\pgfqpoint{7.357876in}{3.143543in}}%
\pgfpathcurveto{\pgfqpoint{7.362434in}{3.148101in}}{\pgfqpoint{7.364995in}{3.154283in}}{\pgfqpoint{7.364995in}{3.160729in}}%
\pgfpathcurveto{\pgfqpoint{7.364995in}{3.167175in}}{\pgfqpoint{7.362434in}{3.173358in}}{\pgfqpoint{7.357876in}{3.177916in}}%
\pgfpathcurveto{\pgfqpoint{7.353318in}{3.182474in}}{\pgfqpoint{7.347135in}{3.185035in}}{\pgfqpoint{7.340690in}{3.185035in}}%
\pgfpathcurveto{\pgfqpoint{7.334244in}{3.185035in}}{\pgfqpoint{7.328061in}{3.182474in}}{\pgfqpoint{7.323503in}{3.177916in}}%
\pgfpathcurveto{\pgfqpoint{7.318945in}{3.173358in}}{\pgfqpoint{7.316384in}{3.167175in}}{\pgfqpoint{7.316384in}{3.160729in}}%
\pgfpathcurveto{\pgfqpoint{7.316384in}{3.154283in}}{\pgfqpoint{7.318945in}{3.148101in}}{\pgfqpoint{7.323503in}{3.143543in}}%
\pgfpathcurveto{\pgfqpoint{7.328061in}{3.138985in}}{\pgfqpoint{7.334244in}{3.136424in}}{\pgfqpoint{7.340690in}{3.136424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391274in}{2.906734in}}%
\pgfpathcurveto{\pgfqpoint{7.397720in}{2.906734in}}{\pgfqpoint{7.403903in}{2.909295in}}{\pgfqpoint{7.408461in}{2.913853in}}%
\pgfpathcurveto{\pgfqpoint{7.413018in}{2.918411in}}{\pgfqpoint{7.415579in}{2.924594in}}{\pgfqpoint{7.415579in}{2.931040in}}%
\pgfpathcurveto{\pgfqpoint{7.415579in}{2.937486in}}{\pgfqpoint{7.413018in}{2.943668in}}{\pgfqpoint{7.408461in}{2.948226in}}%
\pgfpathcurveto{\pgfqpoint{7.403903in}{2.952784in}}{\pgfqpoint{7.397720in}{2.955345in}}{\pgfqpoint{7.391274in}{2.955345in}}%
\pgfpathcurveto{\pgfqpoint{7.384828in}{2.955345in}}{\pgfqpoint{7.378645in}{2.952784in}}{\pgfqpoint{7.374087in}{2.948226in}}%
\pgfpathcurveto{\pgfqpoint{7.369529in}{2.943668in}}{\pgfqpoint{7.366968in}{2.937486in}}{\pgfqpoint{7.366968in}{2.931040in}}%
\pgfpathcurveto{\pgfqpoint{7.366968in}{2.924594in}}{\pgfqpoint{7.369529in}{2.918411in}}{\pgfqpoint{7.374087in}{2.913853in}}%
\pgfpathcurveto{\pgfqpoint{7.378645in}{2.909295in}}{\pgfqpoint{7.384828in}{2.906734in}}{\pgfqpoint{7.391274in}{2.906734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.374754in}{2.909835in}}%
\pgfpathcurveto{\pgfqpoint{7.381200in}{2.909835in}}{\pgfqpoint{7.387383in}{2.912396in}}{\pgfqpoint{7.391941in}{2.916954in}}%
\pgfpathcurveto{\pgfqpoint{7.396499in}{2.921512in}}{\pgfqpoint{7.399060in}{2.927695in}}{\pgfqpoint{7.399060in}{2.934141in}}%
\pgfpathcurveto{\pgfqpoint{7.399060in}{2.940587in}}{\pgfqpoint{7.396499in}{2.946770in}}{\pgfqpoint{7.391941in}{2.951328in}}%
\pgfpathcurveto{\pgfqpoint{7.387383in}{2.955885in}}{\pgfqpoint{7.381200in}{2.958446in}}{\pgfqpoint{7.374754in}{2.958446in}}%
\pgfpathcurveto{\pgfqpoint{7.368309in}{2.958446in}}{\pgfqpoint{7.362126in}{2.955885in}}{\pgfqpoint{7.357568in}{2.951328in}}%
\pgfpathcurveto{\pgfqpoint{7.353010in}{2.946770in}}{\pgfqpoint{7.350449in}{2.940587in}}{\pgfqpoint{7.350449in}{2.934141in}}%
\pgfpathcurveto{\pgfqpoint{7.350449in}{2.927695in}}{\pgfqpoint{7.353010in}{2.921512in}}{\pgfqpoint{7.357568in}{2.916954in}}%
\pgfpathcurveto{\pgfqpoint{7.362126in}{2.912396in}}{\pgfqpoint{7.368309in}{2.909835in}}{\pgfqpoint{7.374754in}{2.909835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.370724in}{2.831605in}}%
\pgfpathcurveto{\pgfqpoint{7.377170in}{2.831605in}}{\pgfqpoint{7.383352in}{2.834166in}}{\pgfqpoint{7.387910in}{2.838724in}}%
\pgfpathcurveto{\pgfqpoint{7.392468in}{2.843282in}}{\pgfqpoint{7.395029in}{2.849465in}}{\pgfqpoint{7.395029in}{2.855911in}}%
\pgfpathcurveto{\pgfqpoint{7.395029in}{2.862356in}}{\pgfqpoint{7.392468in}{2.868539in}}{\pgfqpoint{7.387910in}{2.873097in}}%
\pgfpathcurveto{\pgfqpoint{7.383352in}{2.877655in}}{\pgfqpoint{7.377170in}{2.880216in}}{\pgfqpoint{7.370724in}{2.880216in}}%
\pgfpathcurveto{\pgfqpoint{7.364278in}{2.880216in}}{\pgfqpoint{7.358095in}{2.877655in}}{\pgfqpoint{7.353537in}{2.873097in}}%
\pgfpathcurveto{\pgfqpoint{7.348979in}{2.868539in}}{\pgfqpoint{7.346418in}{2.862356in}}{\pgfqpoint{7.346418in}{2.855911in}}%
\pgfpathcurveto{\pgfqpoint{7.346418in}{2.849465in}}{\pgfqpoint{7.348979in}{2.843282in}}{\pgfqpoint{7.353537in}{2.838724in}}%
\pgfpathcurveto{\pgfqpoint{7.358095in}{2.834166in}}{\pgfqpoint{7.364278in}{2.831605in}}{\pgfqpoint{7.370724in}{2.831605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.416723in}{2.898080in}}%
\pgfpathcurveto{\pgfqpoint{7.423169in}{2.898080in}}{\pgfqpoint{7.429352in}{2.900641in}}{\pgfqpoint{7.433910in}{2.905199in}}%
\pgfpathcurveto{\pgfqpoint{7.438468in}{2.909757in}}{\pgfqpoint{7.441029in}{2.915940in}}{\pgfqpoint{7.441029in}{2.922385in}}%
\pgfpathcurveto{\pgfqpoint{7.441029in}{2.928831in}}{\pgfqpoint{7.438468in}{2.935014in}}{\pgfqpoint{7.433910in}{2.939572in}}%
\pgfpathcurveto{\pgfqpoint{7.429352in}{2.944130in}}{\pgfqpoint{7.423169in}{2.946691in}}{\pgfqpoint{7.416723in}{2.946691in}}%
\pgfpathcurveto{\pgfqpoint{7.410277in}{2.946691in}}{\pgfqpoint{7.404094in}{2.944130in}}{\pgfqpoint{7.399536in}{2.939572in}}%
\pgfpathcurveto{\pgfqpoint{7.394979in}{2.935014in}}{\pgfqpoint{7.392418in}{2.928831in}}{\pgfqpoint{7.392418in}{2.922385in}}%
\pgfpathcurveto{\pgfqpoint{7.392418in}{2.915940in}}{\pgfqpoint{7.394979in}{2.909757in}}{\pgfqpoint{7.399536in}{2.905199in}}%
\pgfpathcurveto{\pgfqpoint{7.404094in}{2.900641in}}{\pgfqpoint{7.410277in}{2.898080in}}{\pgfqpoint{7.416723in}{2.898080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341873in}{2.665945in}}%
\pgfpathcurveto{\pgfqpoint{7.348319in}{2.665945in}}{\pgfqpoint{7.354502in}{2.668506in}}{\pgfqpoint{7.359060in}{2.673064in}}%
\pgfpathcurveto{\pgfqpoint{7.363618in}{2.677622in}}{\pgfqpoint{7.366179in}{2.683804in}}{\pgfqpoint{7.366179in}{2.690250in}}%
\pgfpathcurveto{\pgfqpoint{7.366179in}{2.696696in}}{\pgfqpoint{7.363618in}{2.702879in}}{\pgfqpoint{7.359060in}{2.707437in}}%
\pgfpathcurveto{\pgfqpoint{7.354502in}{2.711995in}}{\pgfqpoint{7.348319in}{2.714556in}}{\pgfqpoint{7.341873in}{2.714556in}}%
\pgfpathcurveto{\pgfqpoint{7.335428in}{2.714556in}}{\pgfqpoint{7.329245in}{2.711995in}}{\pgfqpoint{7.324687in}{2.707437in}}%
\pgfpathcurveto{\pgfqpoint{7.320129in}{2.702879in}}{\pgfqpoint{7.317568in}{2.696696in}}{\pgfqpoint{7.317568in}{2.690250in}}%
\pgfpathcurveto{\pgfqpoint{7.317568in}{2.683804in}}{\pgfqpoint{7.320129in}{2.677622in}}{\pgfqpoint{7.324687in}{2.673064in}}%
\pgfpathcurveto{\pgfqpoint{7.329245in}{2.668506in}}{\pgfqpoint{7.335428in}{2.665945in}}{\pgfqpoint{7.341873in}{2.665945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442116in}{2.885707in}}%
\pgfpathcurveto{\pgfqpoint{7.448562in}{2.885707in}}{\pgfqpoint{7.454745in}{2.888268in}}{\pgfqpoint{7.459303in}{2.892826in}}%
\pgfpathcurveto{\pgfqpoint{7.463860in}{2.897384in}}{\pgfqpoint{7.466421in}{2.903567in}}{\pgfqpoint{7.466421in}{2.910012in}}%
\pgfpathcurveto{\pgfqpoint{7.466421in}{2.916458in}}{\pgfqpoint{7.463860in}{2.922641in}}{\pgfqpoint{7.459303in}{2.927199in}}%
\pgfpathcurveto{\pgfqpoint{7.454745in}{2.931757in}}{\pgfqpoint{7.448562in}{2.934318in}}{\pgfqpoint{7.442116in}{2.934318in}}%
\pgfpathcurveto{\pgfqpoint{7.435670in}{2.934318in}}{\pgfqpoint{7.429487in}{2.931757in}}{\pgfqpoint{7.424929in}{2.927199in}}%
\pgfpathcurveto{\pgfqpoint{7.420371in}{2.922641in}}{\pgfqpoint{7.417810in}{2.916458in}}{\pgfqpoint{7.417810in}{2.910012in}}%
\pgfpathcurveto{\pgfqpoint{7.417810in}{2.903567in}}{\pgfqpoint{7.420371in}{2.897384in}}{\pgfqpoint{7.424929in}{2.892826in}}%
\pgfpathcurveto{\pgfqpoint{7.429487in}{2.888268in}}{\pgfqpoint{7.435670in}{2.885707in}}{\pgfqpoint{7.442116in}{2.885707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.435941in}{3.117173in}}%
\pgfpathcurveto{\pgfqpoint{7.442387in}{3.117173in}}{\pgfqpoint{7.448570in}{3.119734in}}{\pgfqpoint{7.453128in}{3.124292in}}%
\pgfpathcurveto{\pgfqpoint{7.457686in}{3.128850in}}{\pgfqpoint{7.460247in}{3.135033in}}{\pgfqpoint{7.460247in}{3.141479in}}%
\pgfpathcurveto{\pgfqpoint{7.460247in}{3.147925in}}{\pgfqpoint{7.457686in}{3.154108in}}{\pgfqpoint{7.453128in}{3.158666in}}%
\pgfpathcurveto{\pgfqpoint{7.448570in}{3.163224in}}{\pgfqpoint{7.442387in}{3.165785in}}{\pgfqpoint{7.435941in}{3.165785in}}%
\pgfpathcurveto{\pgfqpoint{7.429495in}{3.165785in}}{\pgfqpoint{7.423313in}{3.163224in}}{\pgfqpoint{7.418755in}{3.158666in}}%
\pgfpathcurveto{\pgfqpoint{7.414197in}{3.154108in}}{\pgfqpoint{7.411636in}{3.147925in}}{\pgfqpoint{7.411636in}{3.141479in}}%
\pgfpathcurveto{\pgfqpoint{7.411636in}{3.135033in}}{\pgfqpoint{7.414197in}{3.128850in}}{\pgfqpoint{7.418755in}{3.124292in}}%
\pgfpathcurveto{\pgfqpoint{7.423313in}{3.119734in}}{\pgfqpoint{7.429495in}{3.117173in}}{\pgfqpoint{7.435941in}{3.117173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.377094in}{2.858965in}}%
\pgfpathcurveto{\pgfqpoint{7.383540in}{2.858965in}}{\pgfqpoint{7.389723in}{2.861526in}}{\pgfqpoint{7.394281in}{2.866084in}}%
\pgfpathcurveto{\pgfqpoint{7.398839in}{2.870642in}}{\pgfqpoint{7.401400in}{2.876825in}}{\pgfqpoint{7.401400in}{2.883271in}}%
\pgfpathcurveto{\pgfqpoint{7.401400in}{2.889717in}}{\pgfqpoint{7.398839in}{2.895900in}}{\pgfqpoint{7.394281in}{2.900458in}}%
\pgfpathcurveto{\pgfqpoint{7.389723in}{2.905016in}}{\pgfqpoint{7.383540in}{2.907577in}}{\pgfqpoint{7.377094in}{2.907577in}}%
\pgfpathcurveto{\pgfqpoint{7.370648in}{2.907577in}}{\pgfqpoint{7.364465in}{2.905016in}}{\pgfqpoint{7.359907in}{2.900458in}}%
\pgfpathcurveto{\pgfqpoint{7.355350in}{2.895900in}}{\pgfqpoint{7.352789in}{2.889717in}}{\pgfqpoint{7.352789in}{2.883271in}}%
\pgfpathcurveto{\pgfqpoint{7.352789in}{2.876825in}}{\pgfqpoint{7.355350in}{2.870642in}}{\pgfqpoint{7.359907in}{2.866084in}}%
\pgfpathcurveto{\pgfqpoint{7.364465in}{2.861526in}}{\pgfqpoint{7.370648in}{2.858965in}}{\pgfqpoint{7.377094in}{2.858965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.445258in}{2.948277in}}%
\pgfpathcurveto{\pgfqpoint{7.451704in}{2.948277in}}{\pgfqpoint{7.457887in}{2.950838in}}{\pgfqpoint{7.462445in}{2.955396in}}%
\pgfpathcurveto{\pgfqpoint{7.467003in}{2.959954in}}{\pgfqpoint{7.469563in}{2.966137in}}{\pgfqpoint{7.469563in}{2.972583in}}%
\pgfpathcurveto{\pgfqpoint{7.469563in}{2.979029in}}{\pgfqpoint{7.467003in}{2.985212in}}{\pgfqpoint{7.462445in}{2.989769in}}%
\pgfpathcurveto{\pgfqpoint{7.457887in}{2.994327in}}{\pgfqpoint{7.451704in}{2.996888in}}{\pgfqpoint{7.445258in}{2.996888in}}%
\pgfpathcurveto{\pgfqpoint{7.438812in}{2.996888in}}{\pgfqpoint{7.432629in}{2.994327in}}{\pgfqpoint{7.428071in}{2.989769in}}%
\pgfpathcurveto{\pgfqpoint{7.423513in}{2.985212in}}{\pgfqpoint{7.420952in}{2.979029in}}{\pgfqpoint{7.420952in}{2.972583in}}%
\pgfpathcurveto{\pgfqpoint{7.420952in}{2.966137in}}{\pgfqpoint{7.423513in}{2.959954in}}{\pgfqpoint{7.428071in}{2.955396in}}%
\pgfpathcurveto{\pgfqpoint{7.432629in}{2.950838in}}{\pgfqpoint{7.438812in}{2.948277in}}{\pgfqpoint{7.445258in}{2.948277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.405052in}{3.002990in}}%
\pgfpathcurveto{\pgfqpoint{7.411498in}{3.002990in}}{\pgfqpoint{7.417681in}{3.005551in}}{\pgfqpoint{7.422239in}{3.010109in}}%
\pgfpathcurveto{\pgfqpoint{7.426797in}{3.014667in}}{\pgfqpoint{7.429358in}{3.020850in}}{\pgfqpoint{7.429358in}{3.027296in}}%
\pgfpathcurveto{\pgfqpoint{7.429358in}{3.033742in}}{\pgfqpoint{7.426797in}{3.039925in}}{\pgfqpoint{7.422239in}{3.044482in}}%
\pgfpathcurveto{\pgfqpoint{7.417681in}{3.049040in}}{\pgfqpoint{7.411498in}{3.051601in}}{\pgfqpoint{7.405052in}{3.051601in}}%
\pgfpathcurveto{\pgfqpoint{7.398606in}{3.051601in}}{\pgfqpoint{7.392424in}{3.049040in}}{\pgfqpoint{7.387866in}{3.044482in}}%
\pgfpathcurveto{\pgfqpoint{7.383308in}{3.039925in}}{\pgfqpoint{7.380747in}{3.033742in}}{\pgfqpoint{7.380747in}{3.027296in}}%
\pgfpathcurveto{\pgfqpoint{7.380747in}{3.020850in}}{\pgfqpoint{7.383308in}{3.014667in}}{\pgfqpoint{7.387866in}{3.010109in}}%
\pgfpathcurveto{\pgfqpoint{7.392424in}{3.005551in}}{\pgfqpoint{7.398606in}{3.002990in}}{\pgfqpoint{7.405052in}{3.002990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.377429in}{3.018249in}}%
\pgfpathcurveto{\pgfqpoint{7.383874in}{3.018249in}}{\pgfqpoint{7.390057in}{3.020810in}}{\pgfqpoint{7.394615in}{3.025368in}}%
\pgfpathcurveto{\pgfqpoint{7.399173in}{3.029926in}}{\pgfqpoint{7.401734in}{3.036109in}}{\pgfqpoint{7.401734in}{3.042554in}}%
\pgfpathcurveto{\pgfqpoint{7.401734in}{3.049000in}}{\pgfqpoint{7.399173in}{3.055183in}}{\pgfqpoint{7.394615in}{3.059741in}}%
\pgfpathcurveto{\pgfqpoint{7.390057in}{3.064299in}}{\pgfqpoint{7.383874in}{3.066860in}}{\pgfqpoint{7.377429in}{3.066860in}}%
\pgfpathcurveto{\pgfqpoint{7.370983in}{3.066860in}}{\pgfqpoint{7.364800in}{3.064299in}}{\pgfqpoint{7.360242in}{3.059741in}}%
\pgfpathcurveto{\pgfqpoint{7.355684in}{3.055183in}}{\pgfqpoint{7.353123in}{3.049000in}}{\pgfqpoint{7.353123in}{3.042554in}}%
\pgfpathcurveto{\pgfqpoint{7.353123in}{3.036109in}}{\pgfqpoint{7.355684in}{3.029926in}}{\pgfqpoint{7.360242in}{3.025368in}}%
\pgfpathcurveto{\pgfqpoint{7.364800in}{3.020810in}}{\pgfqpoint{7.370983in}{3.018249in}}{\pgfqpoint{7.377429in}{3.018249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352534in}{2.740755in}}%
\pgfpathcurveto{\pgfqpoint{7.358980in}{2.740755in}}{\pgfqpoint{7.365163in}{2.743316in}}{\pgfqpoint{7.369721in}{2.747874in}}%
\pgfpathcurveto{\pgfqpoint{7.374279in}{2.752432in}}{\pgfqpoint{7.376840in}{2.758614in}}{\pgfqpoint{7.376840in}{2.765060in}}%
\pgfpathcurveto{\pgfqpoint{7.376840in}{2.771506in}}{\pgfqpoint{7.374279in}{2.777689in}}{\pgfqpoint{7.369721in}{2.782247in}}%
\pgfpathcurveto{\pgfqpoint{7.365163in}{2.786805in}}{\pgfqpoint{7.358980in}{2.789366in}}{\pgfqpoint{7.352534in}{2.789366in}}%
\pgfpathcurveto{\pgfqpoint{7.346088in}{2.789366in}}{\pgfqpoint{7.339906in}{2.786805in}}{\pgfqpoint{7.335348in}{2.782247in}}%
\pgfpathcurveto{\pgfqpoint{7.330790in}{2.777689in}}{\pgfqpoint{7.328229in}{2.771506in}}{\pgfqpoint{7.328229in}{2.765060in}}%
\pgfpathcurveto{\pgfqpoint{7.328229in}{2.758614in}}{\pgfqpoint{7.330790in}{2.752432in}}{\pgfqpoint{7.335348in}{2.747874in}}%
\pgfpathcurveto{\pgfqpoint{7.339906in}{2.743316in}}{\pgfqpoint{7.346088in}{2.740755in}}{\pgfqpoint{7.352534in}{2.740755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.420697in}{3.002622in}}%
\pgfpathcurveto{\pgfqpoint{7.427143in}{3.002622in}}{\pgfqpoint{7.433326in}{3.005183in}}{\pgfqpoint{7.437884in}{3.009741in}}%
\pgfpathcurveto{\pgfqpoint{7.442442in}{3.014299in}}{\pgfqpoint{7.445003in}{3.020482in}}{\pgfqpoint{7.445003in}{3.026927in}}%
\pgfpathcurveto{\pgfqpoint{7.445003in}{3.033373in}}{\pgfqpoint{7.442442in}{3.039556in}}{\pgfqpoint{7.437884in}{3.044114in}}%
\pgfpathcurveto{\pgfqpoint{7.433326in}{3.048672in}}{\pgfqpoint{7.427143in}{3.051233in}}{\pgfqpoint{7.420697in}{3.051233in}}%
\pgfpathcurveto{\pgfqpoint{7.414252in}{3.051233in}}{\pgfqpoint{7.408069in}{3.048672in}}{\pgfqpoint{7.403511in}{3.044114in}}%
\pgfpathcurveto{\pgfqpoint{7.398953in}{3.039556in}}{\pgfqpoint{7.396392in}{3.033373in}}{\pgfqpoint{7.396392in}{3.026927in}}%
\pgfpathcurveto{\pgfqpoint{7.396392in}{3.020482in}}{\pgfqpoint{7.398953in}{3.014299in}}{\pgfqpoint{7.403511in}{3.009741in}}%
\pgfpathcurveto{\pgfqpoint{7.408069in}{3.005183in}}{\pgfqpoint{7.414252in}{3.002622in}}{\pgfqpoint{7.420697in}{3.002622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.387357in}{3.039517in}}%
\pgfpathcurveto{\pgfqpoint{7.393803in}{3.039517in}}{\pgfqpoint{7.399986in}{3.042078in}}{\pgfqpoint{7.404544in}{3.046636in}}%
\pgfpathcurveto{\pgfqpoint{7.409102in}{3.051194in}}{\pgfqpoint{7.411663in}{3.057376in}}{\pgfqpoint{7.411663in}{3.063822in}}%
\pgfpathcurveto{\pgfqpoint{7.411663in}{3.070268in}}{\pgfqpoint{7.409102in}{3.076451in}}{\pgfqpoint{7.404544in}{3.081009in}}%
\pgfpathcurveto{\pgfqpoint{7.399986in}{3.085567in}}{\pgfqpoint{7.393803in}{3.088128in}}{\pgfqpoint{7.387357in}{3.088128in}}%
\pgfpathcurveto{\pgfqpoint{7.380911in}{3.088128in}}{\pgfqpoint{7.374728in}{3.085567in}}{\pgfqpoint{7.370170in}{3.081009in}}%
\pgfpathcurveto{\pgfqpoint{7.365613in}{3.076451in}}{\pgfqpoint{7.363052in}{3.070268in}}{\pgfqpoint{7.363052in}{3.063822in}}%
\pgfpathcurveto{\pgfqpoint{7.363052in}{3.057376in}}{\pgfqpoint{7.365613in}{3.051194in}}{\pgfqpoint{7.370170in}{3.046636in}}%
\pgfpathcurveto{\pgfqpoint{7.374728in}{3.042078in}}{\pgfqpoint{7.380911in}{3.039517in}}{\pgfqpoint{7.387357in}{3.039517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398593in}{2.881630in}}%
\pgfpathcurveto{\pgfqpoint{7.405039in}{2.881630in}}{\pgfqpoint{7.411222in}{2.884191in}}{\pgfqpoint{7.415780in}{2.888749in}}%
\pgfpathcurveto{\pgfqpoint{7.420338in}{2.893307in}}{\pgfqpoint{7.422899in}{2.899489in}}{\pgfqpoint{7.422899in}{2.905935in}}%
\pgfpathcurveto{\pgfqpoint{7.422899in}{2.912381in}}{\pgfqpoint{7.420338in}{2.918564in}}{\pgfqpoint{7.415780in}{2.923122in}}%
\pgfpathcurveto{\pgfqpoint{7.411222in}{2.927680in}}{\pgfqpoint{7.405039in}{2.930241in}}{\pgfqpoint{7.398593in}{2.930241in}}%
\pgfpathcurveto{\pgfqpoint{7.392147in}{2.930241in}}{\pgfqpoint{7.385964in}{2.927680in}}{\pgfqpoint{7.381406in}{2.923122in}}%
\pgfpathcurveto{\pgfqpoint{7.376848in}{2.918564in}}{\pgfqpoint{7.374287in}{2.912381in}}{\pgfqpoint{7.374287in}{2.905935in}}%
\pgfpathcurveto{\pgfqpoint{7.374287in}{2.899489in}}{\pgfqpoint{7.376848in}{2.893307in}}{\pgfqpoint{7.381406in}{2.888749in}}%
\pgfpathcurveto{\pgfqpoint{7.385964in}{2.884191in}}{\pgfqpoint{7.392147in}{2.881630in}}{\pgfqpoint{7.398593in}{2.881630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.431634in}{2.768746in}}%
\pgfpathcurveto{\pgfqpoint{7.438080in}{2.768746in}}{\pgfqpoint{7.444262in}{2.771307in}}{\pgfqpoint{7.448820in}{2.775864in}}%
\pgfpathcurveto{\pgfqpoint{7.453378in}{2.780422in}}{\pgfqpoint{7.455939in}{2.786605in}}{\pgfqpoint{7.455939in}{2.793051in}}%
\pgfpathcurveto{\pgfqpoint{7.455939in}{2.799497in}}{\pgfqpoint{7.453378in}{2.805680in}}{\pgfqpoint{7.448820in}{2.810238in}}%
\pgfpathcurveto{\pgfqpoint{7.444262in}{2.814796in}}{\pgfqpoint{7.438080in}{2.817357in}}{\pgfqpoint{7.431634in}{2.817357in}}%
\pgfpathcurveto{\pgfqpoint{7.425188in}{2.817357in}}{\pgfqpoint{7.419005in}{2.814796in}}{\pgfqpoint{7.414447in}{2.810238in}}%
\pgfpathcurveto{\pgfqpoint{7.409889in}{2.805680in}}{\pgfqpoint{7.407328in}{2.799497in}}{\pgfqpoint{7.407328in}{2.793051in}}%
\pgfpathcurveto{\pgfqpoint{7.407328in}{2.786605in}}{\pgfqpoint{7.409889in}{2.780422in}}{\pgfqpoint{7.414447in}{2.775864in}}%
\pgfpathcurveto{\pgfqpoint{7.419005in}{2.771307in}}{\pgfqpoint{7.425188in}{2.768746in}}{\pgfqpoint{7.431634in}{2.768746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.441268in}{2.943790in}}%
\pgfpathcurveto{\pgfqpoint{7.447714in}{2.943790in}}{\pgfqpoint{7.453897in}{2.946351in}}{\pgfqpoint{7.458454in}{2.950909in}}%
\pgfpathcurveto{\pgfqpoint{7.463012in}{2.955467in}}{\pgfqpoint{7.465573in}{2.961649in}}{\pgfqpoint{7.465573in}{2.968095in}}%
\pgfpathcurveto{\pgfqpoint{7.465573in}{2.974541in}}{\pgfqpoint{7.463012in}{2.980724in}}{\pgfqpoint{7.458454in}{2.985282in}}%
\pgfpathcurveto{\pgfqpoint{7.453897in}{2.989840in}}{\pgfqpoint{7.447714in}{2.992401in}}{\pgfqpoint{7.441268in}{2.992401in}}%
\pgfpathcurveto{\pgfqpoint{7.434822in}{2.992401in}}{\pgfqpoint{7.428639in}{2.989840in}}{\pgfqpoint{7.424081in}{2.985282in}}%
\pgfpathcurveto{\pgfqpoint{7.419523in}{2.980724in}}{\pgfqpoint{7.416962in}{2.974541in}}{\pgfqpoint{7.416962in}{2.968095in}}%
\pgfpathcurveto{\pgfqpoint{7.416962in}{2.961649in}}{\pgfqpoint{7.419523in}{2.955467in}}{\pgfqpoint{7.424081in}{2.950909in}}%
\pgfpathcurveto{\pgfqpoint{7.428639in}{2.946351in}}{\pgfqpoint{7.434822in}{2.943790in}}{\pgfqpoint{7.441268in}{2.943790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.335171in}{2.834960in}}%
\pgfpathcurveto{\pgfqpoint{7.341617in}{2.834960in}}{\pgfqpoint{7.347800in}{2.837521in}}{\pgfqpoint{7.352358in}{2.842079in}}%
\pgfpathcurveto{\pgfqpoint{7.356916in}{2.846637in}}{\pgfqpoint{7.359477in}{2.852820in}}{\pgfqpoint{7.359477in}{2.859266in}}%
\pgfpathcurveto{\pgfqpoint{7.359477in}{2.865712in}}{\pgfqpoint{7.356916in}{2.871895in}}{\pgfqpoint{7.352358in}{2.876453in}}%
\pgfpathcurveto{\pgfqpoint{7.347800in}{2.881010in}}{\pgfqpoint{7.341617in}{2.883571in}}{\pgfqpoint{7.335171in}{2.883571in}}%
\pgfpathcurveto{\pgfqpoint{7.328725in}{2.883571in}}{\pgfqpoint{7.322543in}{2.881010in}}{\pgfqpoint{7.317985in}{2.876453in}}%
\pgfpathcurveto{\pgfqpoint{7.313427in}{2.871895in}}{\pgfqpoint{7.310866in}{2.865712in}}{\pgfqpoint{7.310866in}{2.859266in}}%
\pgfpathcurveto{\pgfqpoint{7.310866in}{2.852820in}}{\pgfqpoint{7.313427in}{2.846637in}}{\pgfqpoint{7.317985in}{2.842079in}}%
\pgfpathcurveto{\pgfqpoint{7.322543in}{2.837521in}}{\pgfqpoint{7.328725in}{2.834960in}}{\pgfqpoint{7.335171in}{2.834960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345461in}{2.737638in}}%
\pgfpathcurveto{\pgfqpoint{7.351907in}{2.737638in}}{\pgfqpoint{7.358089in}{2.740199in}}{\pgfqpoint{7.362647in}{2.744757in}}%
\pgfpathcurveto{\pgfqpoint{7.367205in}{2.749315in}}{\pgfqpoint{7.369766in}{2.755498in}}{\pgfqpoint{7.369766in}{2.761943in}}%
\pgfpathcurveto{\pgfqpoint{7.369766in}{2.768389in}}{\pgfqpoint{7.367205in}{2.774572in}}{\pgfqpoint{7.362647in}{2.779130in}}%
\pgfpathcurveto{\pgfqpoint{7.358089in}{2.783688in}}{\pgfqpoint{7.351907in}{2.786249in}}{\pgfqpoint{7.345461in}{2.786249in}}%
\pgfpathcurveto{\pgfqpoint{7.339015in}{2.786249in}}{\pgfqpoint{7.332832in}{2.783688in}}{\pgfqpoint{7.328274in}{2.779130in}}%
\pgfpathcurveto{\pgfqpoint{7.323716in}{2.774572in}}{\pgfqpoint{7.321155in}{2.768389in}}{\pgfqpoint{7.321155in}{2.761943in}}%
\pgfpathcurveto{\pgfqpoint{7.321155in}{2.755498in}}{\pgfqpoint{7.323716in}{2.749315in}}{\pgfqpoint{7.328274in}{2.744757in}}%
\pgfpathcurveto{\pgfqpoint{7.332832in}{2.740199in}}{\pgfqpoint{7.339015in}{2.737638in}}{\pgfqpoint{7.345461in}{2.737638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.340816in}{2.751446in}}%
\pgfpathcurveto{\pgfqpoint{7.347262in}{2.751446in}}{\pgfqpoint{7.353444in}{2.754007in}}{\pgfqpoint{7.358002in}{2.758565in}}%
\pgfpathcurveto{\pgfqpoint{7.362560in}{2.763123in}}{\pgfqpoint{7.365121in}{2.769306in}}{\pgfqpoint{7.365121in}{2.775752in}}%
\pgfpathcurveto{\pgfqpoint{7.365121in}{2.782198in}}{\pgfqpoint{7.362560in}{2.788380in}}{\pgfqpoint{7.358002in}{2.792938in}}%
\pgfpathcurveto{\pgfqpoint{7.353444in}{2.797496in}}{\pgfqpoint{7.347262in}{2.800057in}}{\pgfqpoint{7.340816in}{2.800057in}}%
\pgfpathcurveto{\pgfqpoint{7.334370in}{2.800057in}}{\pgfqpoint{7.328187in}{2.797496in}}{\pgfqpoint{7.323629in}{2.792938in}}%
\pgfpathcurveto{\pgfqpoint{7.319071in}{2.788380in}}{\pgfqpoint{7.316510in}{2.782198in}}{\pgfqpoint{7.316510in}{2.775752in}}%
\pgfpathcurveto{\pgfqpoint{7.316510in}{2.769306in}}{\pgfqpoint{7.319071in}{2.763123in}}{\pgfqpoint{7.323629in}{2.758565in}}%
\pgfpathcurveto{\pgfqpoint{7.328187in}{2.754007in}}{\pgfqpoint{7.334370in}{2.751446in}}{\pgfqpoint{7.340816in}{2.751446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.395492in}{2.983459in}}%
\pgfpathcurveto{\pgfqpoint{7.401938in}{2.983459in}}{\pgfqpoint{7.408120in}{2.986020in}}{\pgfqpoint{7.412678in}{2.990578in}}%
\pgfpathcurveto{\pgfqpoint{7.417236in}{2.995135in}}{\pgfqpoint{7.419797in}{3.001318in}}{\pgfqpoint{7.419797in}{3.007764in}}%
\pgfpathcurveto{\pgfqpoint{7.419797in}{3.014210in}}{\pgfqpoint{7.417236in}{3.020393in}}{\pgfqpoint{7.412678in}{3.024951in}}%
\pgfpathcurveto{\pgfqpoint{7.408120in}{3.029509in}}{\pgfqpoint{7.401938in}{3.032070in}}{\pgfqpoint{7.395492in}{3.032070in}}%
\pgfpathcurveto{\pgfqpoint{7.389046in}{3.032070in}}{\pgfqpoint{7.382863in}{3.029509in}}{\pgfqpoint{7.378305in}{3.024951in}}%
\pgfpathcurveto{\pgfqpoint{7.373747in}{3.020393in}}{\pgfqpoint{7.371186in}{3.014210in}}{\pgfqpoint{7.371186in}{3.007764in}}%
\pgfpathcurveto{\pgfqpoint{7.371186in}{3.001318in}}{\pgfqpoint{7.373747in}{2.995135in}}{\pgfqpoint{7.378305in}{2.990578in}}%
\pgfpathcurveto{\pgfqpoint{7.382863in}{2.986020in}}{\pgfqpoint{7.389046in}{2.983459in}}{\pgfqpoint{7.395492in}{2.983459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.384070in}{2.800991in}}%
\pgfpathcurveto{\pgfqpoint{7.390516in}{2.800991in}}{\pgfqpoint{7.396699in}{2.803552in}}{\pgfqpoint{7.401257in}{2.808110in}}%
\pgfpathcurveto{\pgfqpoint{7.405815in}{2.812668in}}{\pgfqpoint{7.408376in}{2.818851in}}{\pgfqpoint{7.408376in}{2.825297in}}%
\pgfpathcurveto{\pgfqpoint{7.408376in}{2.831743in}}{\pgfqpoint{7.405815in}{2.837925in}}{\pgfqpoint{7.401257in}{2.842483in}}%
\pgfpathcurveto{\pgfqpoint{7.396699in}{2.847041in}}{\pgfqpoint{7.390516in}{2.849602in}}{\pgfqpoint{7.384070in}{2.849602in}}%
\pgfpathcurveto{\pgfqpoint{7.377624in}{2.849602in}}{\pgfqpoint{7.371442in}{2.847041in}}{\pgfqpoint{7.366884in}{2.842483in}}%
\pgfpathcurveto{\pgfqpoint{7.362326in}{2.837925in}}{\pgfqpoint{7.359765in}{2.831743in}}{\pgfqpoint{7.359765in}{2.825297in}}%
\pgfpathcurveto{\pgfqpoint{7.359765in}{2.818851in}}{\pgfqpoint{7.362326in}{2.812668in}}{\pgfqpoint{7.366884in}{2.808110in}}%
\pgfpathcurveto{\pgfqpoint{7.371442in}{2.803552in}}{\pgfqpoint{7.377624in}{2.800991in}}{\pgfqpoint{7.384070in}{2.800991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.369758in}{2.918568in}}%
\pgfpathcurveto{\pgfqpoint{7.376203in}{2.918568in}}{\pgfqpoint{7.382386in}{2.921129in}}{\pgfqpoint{7.386944in}{2.925687in}}%
\pgfpathcurveto{\pgfqpoint{7.391502in}{2.930245in}}{\pgfqpoint{7.394063in}{2.936428in}}{\pgfqpoint{7.394063in}{2.942874in}}%
\pgfpathcurveto{\pgfqpoint{7.394063in}{2.949319in}}{\pgfqpoint{7.391502in}{2.955502in}}{\pgfqpoint{7.386944in}{2.960060in}}%
\pgfpathcurveto{\pgfqpoint{7.382386in}{2.964618in}}{\pgfqpoint{7.376203in}{2.967179in}}{\pgfqpoint{7.369758in}{2.967179in}}%
\pgfpathcurveto{\pgfqpoint{7.363312in}{2.967179in}}{\pgfqpoint{7.357129in}{2.964618in}}{\pgfqpoint{7.352571in}{2.960060in}}%
\pgfpathcurveto{\pgfqpoint{7.348013in}{2.955502in}}{\pgfqpoint{7.345452in}{2.949319in}}{\pgfqpoint{7.345452in}{2.942874in}}%
\pgfpathcurveto{\pgfqpoint{7.345452in}{2.936428in}}{\pgfqpoint{7.348013in}{2.930245in}}{\pgfqpoint{7.352571in}{2.925687in}}%
\pgfpathcurveto{\pgfqpoint{7.357129in}{2.921129in}}{\pgfqpoint{7.363312in}{2.918568in}}{\pgfqpoint{7.369758in}{2.918568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.351848in}{2.889145in}}%
\pgfpathcurveto{\pgfqpoint{7.358294in}{2.889145in}}{\pgfqpoint{7.364477in}{2.891706in}}{\pgfqpoint{7.369035in}{2.896264in}}%
\pgfpathcurveto{\pgfqpoint{7.373593in}{2.900822in}}{\pgfqpoint{7.376154in}{2.907005in}}{\pgfqpoint{7.376154in}{2.913451in}}%
\pgfpathcurveto{\pgfqpoint{7.376154in}{2.919897in}}{\pgfqpoint{7.373593in}{2.926079in}}{\pgfqpoint{7.369035in}{2.930637in}}%
\pgfpathcurveto{\pgfqpoint{7.364477in}{2.935195in}}{\pgfqpoint{7.358294in}{2.937756in}}{\pgfqpoint{7.351848in}{2.937756in}}%
\pgfpathcurveto{\pgfqpoint{7.345402in}{2.937756in}}{\pgfqpoint{7.339219in}{2.935195in}}{\pgfqpoint{7.334662in}{2.930637in}}%
\pgfpathcurveto{\pgfqpoint{7.330104in}{2.926079in}}{\pgfqpoint{7.327543in}{2.919897in}}{\pgfqpoint{7.327543in}{2.913451in}}%
\pgfpathcurveto{\pgfqpoint{7.327543in}{2.907005in}}{\pgfqpoint{7.330104in}{2.900822in}}{\pgfqpoint{7.334662in}{2.896264in}}%
\pgfpathcurveto{\pgfqpoint{7.339219in}{2.891706in}}{\pgfqpoint{7.345402in}{2.889145in}}{\pgfqpoint{7.351848in}{2.889145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.424259in}{2.974640in}}%
\pgfpathcurveto{\pgfqpoint{7.430705in}{2.974640in}}{\pgfqpoint{7.436888in}{2.977201in}}{\pgfqpoint{7.441446in}{2.981759in}}%
\pgfpathcurveto{\pgfqpoint{7.446004in}{2.986317in}}{\pgfqpoint{7.448565in}{2.992500in}}{\pgfqpoint{7.448565in}{2.998945in}}%
\pgfpathcurveto{\pgfqpoint{7.448565in}{3.005391in}}{\pgfqpoint{7.446004in}{3.011574in}}{\pgfqpoint{7.441446in}{3.016132in}}%
\pgfpathcurveto{\pgfqpoint{7.436888in}{3.020690in}}{\pgfqpoint{7.430705in}{3.023251in}}{\pgfqpoint{7.424259in}{3.023251in}}%
\pgfpathcurveto{\pgfqpoint{7.417813in}{3.023251in}}{\pgfqpoint{7.411630in}{3.020690in}}{\pgfqpoint{7.407072in}{3.016132in}}%
\pgfpathcurveto{\pgfqpoint{7.402514in}{3.011574in}}{\pgfqpoint{7.399953in}{3.005391in}}{\pgfqpoint{7.399953in}{2.998945in}}%
\pgfpathcurveto{\pgfqpoint{7.399953in}{2.992500in}}{\pgfqpoint{7.402514in}{2.986317in}}{\pgfqpoint{7.407072in}{2.981759in}}%
\pgfpathcurveto{\pgfqpoint{7.411630in}{2.977201in}}{\pgfqpoint{7.417813in}{2.974640in}}{\pgfqpoint{7.424259in}{2.974640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.335021in}{2.896559in}}%
\pgfpathcurveto{\pgfqpoint{7.341467in}{2.896559in}}{\pgfqpoint{7.347649in}{2.899120in}}{\pgfqpoint{7.352207in}{2.903678in}}%
\pgfpathcurveto{\pgfqpoint{7.356765in}{2.908236in}}{\pgfqpoint{7.359326in}{2.914418in}}{\pgfqpoint{7.359326in}{2.920864in}}%
\pgfpathcurveto{\pgfqpoint{7.359326in}{2.927310in}}{\pgfqpoint{7.356765in}{2.933493in}}{\pgfqpoint{7.352207in}{2.938051in}}%
\pgfpathcurveto{\pgfqpoint{7.347649in}{2.942609in}}{\pgfqpoint{7.341467in}{2.945170in}}{\pgfqpoint{7.335021in}{2.945170in}}%
\pgfpathcurveto{\pgfqpoint{7.328575in}{2.945170in}}{\pgfqpoint{7.322392in}{2.942609in}}{\pgfqpoint{7.317834in}{2.938051in}}%
\pgfpathcurveto{\pgfqpoint{7.313276in}{2.933493in}}{\pgfqpoint{7.310715in}{2.927310in}}{\pgfqpoint{7.310715in}{2.920864in}}%
\pgfpathcurveto{\pgfqpoint{7.310715in}{2.914418in}}{\pgfqpoint{7.313276in}{2.908236in}}{\pgfqpoint{7.317834in}{2.903678in}}%
\pgfpathcurveto{\pgfqpoint{7.322392in}{2.899120in}}{\pgfqpoint{7.328575in}{2.896559in}}{\pgfqpoint{7.335021in}{2.896559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.440534in}{2.787889in}}%
\pgfpathcurveto{\pgfqpoint{7.446980in}{2.787889in}}{\pgfqpoint{7.453163in}{2.790450in}}{\pgfqpoint{7.457721in}{2.795008in}}%
\pgfpathcurveto{\pgfqpoint{7.462279in}{2.799566in}}{\pgfqpoint{7.464840in}{2.805749in}}{\pgfqpoint{7.464840in}{2.812195in}}%
\pgfpathcurveto{\pgfqpoint{7.464840in}{2.818641in}}{\pgfqpoint{7.462279in}{2.824824in}}{\pgfqpoint{7.457721in}{2.829382in}}%
\pgfpathcurveto{\pgfqpoint{7.453163in}{2.833939in}}{\pgfqpoint{7.446980in}{2.836500in}}{\pgfqpoint{7.440534in}{2.836500in}}%
\pgfpathcurveto{\pgfqpoint{7.434088in}{2.836500in}}{\pgfqpoint{7.427905in}{2.833939in}}{\pgfqpoint{7.423348in}{2.829382in}}%
\pgfpathcurveto{\pgfqpoint{7.418790in}{2.824824in}}{\pgfqpoint{7.416229in}{2.818641in}}{\pgfqpoint{7.416229in}{2.812195in}}%
\pgfpathcurveto{\pgfqpoint{7.416229in}{2.805749in}}{\pgfqpoint{7.418790in}{2.799566in}}{\pgfqpoint{7.423348in}{2.795008in}}%
\pgfpathcurveto{\pgfqpoint{7.427905in}{2.790450in}}{\pgfqpoint{7.434088in}{2.787889in}}{\pgfqpoint{7.440534in}{2.787889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352295in}{3.039232in}}%
\pgfpathcurveto{\pgfqpoint{7.358741in}{3.039232in}}{\pgfqpoint{7.364924in}{3.041793in}}{\pgfqpoint{7.369482in}{3.046350in}}%
\pgfpathcurveto{\pgfqpoint{7.374040in}{3.050908in}}{\pgfqpoint{7.376601in}{3.057091in}}{\pgfqpoint{7.376601in}{3.063537in}}%
\pgfpathcurveto{\pgfqpoint{7.376601in}{3.069983in}}{\pgfqpoint{7.374040in}{3.076166in}}{\pgfqpoint{7.369482in}{3.080724in}}%
\pgfpathcurveto{\pgfqpoint{7.364924in}{3.085282in}}{\pgfqpoint{7.358741in}{3.087843in}}{\pgfqpoint{7.352295in}{3.087843in}}%
\pgfpathcurveto{\pgfqpoint{7.345849in}{3.087843in}}{\pgfqpoint{7.339667in}{3.085282in}}{\pgfqpoint{7.335109in}{3.080724in}}%
\pgfpathcurveto{\pgfqpoint{7.330551in}{3.076166in}}{\pgfqpoint{7.327990in}{3.069983in}}{\pgfqpoint{7.327990in}{3.063537in}}%
\pgfpathcurveto{\pgfqpoint{7.327990in}{3.057091in}}{\pgfqpoint{7.330551in}{3.050908in}}{\pgfqpoint{7.335109in}{3.046350in}}%
\pgfpathcurveto{\pgfqpoint{7.339667in}{3.041793in}}{\pgfqpoint{7.345849in}{3.039232in}}{\pgfqpoint{7.352295in}{3.039232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436813in}{2.959009in}}%
\pgfpathcurveto{\pgfqpoint{7.443259in}{2.959009in}}{\pgfqpoint{7.449442in}{2.961570in}}{\pgfqpoint{7.454000in}{2.966128in}}%
\pgfpathcurveto{\pgfqpoint{7.458558in}{2.970686in}}{\pgfqpoint{7.461119in}{2.976868in}}{\pgfqpoint{7.461119in}{2.983314in}}%
\pgfpathcurveto{\pgfqpoint{7.461119in}{2.989760in}}{\pgfqpoint{7.458558in}{2.995943in}}{\pgfqpoint{7.454000in}{3.000501in}}%
\pgfpathcurveto{\pgfqpoint{7.449442in}{3.005059in}}{\pgfqpoint{7.443259in}{3.007620in}}{\pgfqpoint{7.436813in}{3.007620in}}%
\pgfpathcurveto{\pgfqpoint{7.430367in}{3.007620in}}{\pgfqpoint{7.424185in}{3.005059in}}{\pgfqpoint{7.419627in}{3.000501in}}%
\pgfpathcurveto{\pgfqpoint{7.415069in}{2.995943in}}{\pgfqpoint{7.412508in}{2.989760in}}{\pgfqpoint{7.412508in}{2.983314in}}%
\pgfpathcurveto{\pgfqpoint{7.412508in}{2.976868in}}{\pgfqpoint{7.415069in}{2.970686in}}{\pgfqpoint{7.419627in}{2.966128in}}%
\pgfpathcurveto{\pgfqpoint{7.424185in}{2.961570in}}{\pgfqpoint{7.430367in}{2.959009in}}{\pgfqpoint{7.436813in}{2.959009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.676810in}{3.577306in}}%
\pgfpathcurveto{\pgfqpoint{7.683256in}{3.577306in}}{\pgfqpoint{7.689439in}{3.579867in}}{\pgfqpoint{7.693997in}{3.584424in}}%
\pgfpathcurveto{\pgfqpoint{7.698554in}{3.588982in}}{\pgfqpoint{7.701115in}{3.595165in}}{\pgfqpoint{7.701115in}{3.601611in}}%
\pgfpathcurveto{\pgfqpoint{7.701115in}{3.608057in}}{\pgfqpoint{7.698554in}{3.614240in}}{\pgfqpoint{7.693997in}{3.618798in}}%
\pgfpathcurveto{\pgfqpoint{7.689439in}{3.623356in}}{\pgfqpoint{7.683256in}{3.625917in}}{\pgfqpoint{7.676810in}{3.625917in}}%
\pgfpathcurveto{\pgfqpoint{7.670364in}{3.625917in}}{\pgfqpoint{7.664181in}{3.623356in}}{\pgfqpoint{7.659623in}{3.618798in}}%
\pgfpathcurveto{\pgfqpoint{7.655065in}{3.614240in}}{\pgfqpoint{7.652504in}{3.608057in}}{\pgfqpoint{7.652504in}{3.601611in}}%
\pgfpathcurveto{\pgfqpoint{7.652504in}{3.595165in}}{\pgfqpoint{7.655065in}{3.588982in}}{\pgfqpoint{7.659623in}{3.584424in}}%
\pgfpathcurveto{\pgfqpoint{7.664181in}{3.579867in}}{\pgfqpoint{7.670364in}{3.577306in}}{\pgfqpoint{7.676810in}{3.577306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573201in}{3.465532in}}%
\pgfpathcurveto{\pgfqpoint{7.579647in}{3.465532in}}{\pgfqpoint{7.585830in}{3.468093in}}{\pgfqpoint{7.590388in}{3.472651in}}%
\pgfpathcurveto{\pgfqpoint{7.594945in}{3.477209in}}{\pgfqpoint{7.597506in}{3.483392in}}{\pgfqpoint{7.597506in}{3.489838in}}%
\pgfpathcurveto{\pgfqpoint{7.597506in}{3.496284in}}{\pgfqpoint{7.594945in}{3.502467in}}{\pgfqpoint{7.590388in}{3.507025in}}%
\pgfpathcurveto{\pgfqpoint{7.585830in}{3.511583in}}{\pgfqpoint{7.579647in}{3.514144in}}{\pgfqpoint{7.573201in}{3.514144in}}%
\pgfpathcurveto{\pgfqpoint{7.566755in}{3.514144in}}{\pgfqpoint{7.560572in}{3.511583in}}{\pgfqpoint{7.556014in}{3.507025in}}%
\pgfpathcurveto{\pgfqpoint{7.551456in}{3.502467in}}{\pgfqpoint{7.548895in}{3.496284in}}{\pgfqpoint{7.548895in}{3.489838in}}%
\pgfpathcurveto{\pgfqpoint{7.548895in}{3.483392in}}{\pgfqpoint{7.551456in}{3.477209in}}{\pgfqpoint{7.556014in}{3.472651in}}%
\pgfpathcurveto{\pgfqpoint{7.560572in}{3.468093in}}{\pgfqpoint{7.566755in}{3.465532in}}{\pgfqpoint{7.573201in}{3.465532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.684920in}{3.544194in}}%
\pgfpathcurveto{\pgfqpoint{7.691366in}{3.544194in}}{\pgfqpoint{7.697549in}{3.546755in}}{\pgfqpoint{7.702107in}{3.551313in}}%
\pgfpathcurveto{\pgfqpoint{7.706665in}{3.555870in}}{\pgfqpoint{7.709226in}{3.562053in}}{\pgfqpoint{7.709226in}{3.568499in}}%
\pgfpathcurveto{\pgfqpoint{7.709226in}{3.574945in}}{\pgfqpoint{7.706665in}{3.581128in}}{\pgfqpoint{7.702107in}{3.585686in}}%
\pgfpathcurveto{\pgfqpoint{7.697549in}{3.590244in}}{\pgfqpoint{7.691366in}{3.592805in}}{\pgfqpoint{7.684920in}{3.592805in}}%
\pgfpathcurveto{\pgfqpoint{7.678475in}{3.592805in}}{\pgfqpoint{7.672292in}{3.590244in}}{\pgfqpoint{7.667734in}{3.585686in}}%
\pgfpathcurveto{\pgfqpoint{7.663176in}{3.581128in}}{\pgfqpoint{7.660615in}{3.574945in}}{\pgfqpoint{7.660615in}{3.568499in}}%
\pgfpathcurveto{\pgfqpoint{7.660615in}{3.562053in}}{\pgfqpoint{7.663176in}{3.555870in}}{\pgfqpoint{7.667734in}{3.551313in}}%
\pgfpathcurveto{\pgfqpoint{7.672292in}{3.546755in}}{\pgfqpoint{7.678475in}{3.544194in}}{\pgfqpoint{7.684920in}{3.544194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573139in}{3.588998in}}%
\pgfpathcurveto{\pgfqpoint{7.579585in}{3.588998in}}{\pgfqpoint{7.585768in}{3.591559in}}{\pgfqpoint{7.590326in}{3.596117in}}%
\pgfpathcurveto{\pgfqpoint{7.594884in}{3.600675in}}{\pgfqpoint{7.597444in}{3.606857in}}{\pgfqpoint{7.597444in}{3.613303in}}%
\pgfpathcurveto{\pgfqpoint{7.597444in}{3.619749in}}{\pgfqpoint{7.594884in}{3.625932in}}{\pgfqpoint{7.590326in}{3.630490in}}%
\pgfpathcurveto{\pgfqpoint{7.585768in}{3.635048in}}{\pgfqpoint{7.579585in}{3.637609in}}{\pgfqpoint{7.573139in}{3.637609in}}%
\pgfpathcurveto{\pgfqpoint{7.566693in}{3.637609in}}{\pgfqpoint{7.560510in}{3.635048in}}{\pgfqpoint{7.555952in}{3.630490in}}%
\pgfpathcurveto{\pgfqpoint{7.551394in}{3.625932in}}{\pgfqpoint{7.548833in}{3.619749in}}{\pgfqpoint{7.548833in}{3.613303in}}%
\pgfpathcurveto{\pgfqpoint{7.548833in}{3.606857in}}{\pgfqpoint{7.551394in}{3.600675in}}{\pgfqpoint{7.555952in}{3.596117in}}%
\pgfpathcurveto{\pgfqpoint{7.560510in}{3.591559in}}{\pgfqpoint{7.566693in}{3.588998in}}{\pgfqpoint{7.573139in}{3.588998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632033in}{3.449352in}}%
\pgfpathcurveto{\pgfqpoint{7.638479in}{3.449352in}}{\pgfqpoint{7.644662in}{3.451913in}}{\pgfqpoint{7.649220in}{3.456471in}}%
\pgfpathcurveto{\pgfqpoint{7.653778in}{3.461029in}}{\pgfqpoint{7.656339in}{3.467211in}}{\pgfqpoint{7.656339in}{3.473657in}}%
\pgfpathcurveto{\pgfqpoint{7.656339in}{3.480103in}}{\pgfqpoint{7.653778in}{3.486286in}}{\pgfqpoint{7.649220in}{3.490844in}}%
\pgfpathcurveto{\pgfqpoint{7.644662in}{3.495402in}}{\pgfqpoint{7.638479in}{3.497963in}}{\pgfqpoint{7.632033in}{3.497963in}}%
\pgfpathcurveto{\pgfqpoint{7.625588in}{3.497963in}}{\pgfqpoint{7.619405in}{3.495402in}}{\pgfqpoint{7.614847in}{3.490844in}}%
\pgfpathcurveto{\pgfqpoint{7.610289in}{3.486286in}}{\pgfqpoint{7.607728in}{3.480103in}}{\pgfqpoint{7.607728in}{3.473657in}}%
\pgfpathcurveto{\pgfqpoint{7.607728in}{3.467211in}}{\pgfqpoint{7.610289in}{3.461029in}}{\pgfqpoint{7.614847in}{3.456471in}}%
\pgfpathcurveto{\pgfqpoint{7.619405in}{3.451913in}}{\pgfqpoint{7.625588in}{3.449352in}}{\pgfqpoint{7.632033in}{3.449352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.582079in}{3.482872in}}%
\pgfpathcurveto{\pgfqpoint{7.588525in}{3.482872in}}{\pgfqpoint{7.594707in}{3.485433in}}{\pgfqpoint{7.599265in}{3.489991in}}%
\pgfpathcurveto{\pgfqpoint{7.603823in}{3.494549in}}{\pgfqpoint{7.606384in}{3.500732in}}{\pgfqpoint{7.606384in}{3.507178in}}%
\pgfpathcurveto{\pgfqpoint{7.606384in}{3.513624in}}{\pgfqpoint{7.603823in}{3.519806in}}{\pgfqpoint{7.599265in}{3.524364in}}%
\pgfpathcurveto{\pgfqpoint{7.594707in}{3.528922in}}{\pgfqpoint{7.588525in}{3.531483in}}{\pgfqpoint{7.582079in}{3.531483in}}%
\pgfpathcurveto{\pgfqpoint{7.575633in}{3.531483in}}{\pgfqpoint{7.569450in}{3.528922in}}{\pgfqpoint{7.564892in}{3.524364in}}%
\pgfpathcurveto{\pgfqpoint{7.560334in}{3.519806in}}{\pgfqpoint{7.557773in}{3.513624in}}{\pgfqpoint{7.557773in}{3.507178in}}%
\pgfpathcurveto{\pgfqpoint{7.557773in}{3.500732in}}{\pgfqpoint{7.560334in}{3.494549in}}{\pgfqpoint{7.564892in}{3.489991in}}%
\pgfpathcurveto{\pgfqpoint{7.569450in}{3.485433in}}{\pgfqpoint{7.575633in}{3.482872in}}{\pgfqpoint{7.582079in}{3.482872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.574398in}{3.485678in}}%
\pgfpathcurveto{\pgfqpoint{7.580844in}{3.485678in}}{\pgfqpoint{7.587026in}{3.488239in}}{\pgfqpoint{7.591584in}{3.492797in}}%
\pgfpathcurveto{\pgfqpoint{7.596142in}{3.497355in}}{\pgfqpoint{7.598703in}{3.503538in}}{\pgfqpoint{7.598703in}{3.509984in}}%
\pgfpathcurveto{\pgfqpoint{7.598703in}{3.516430in}}{\pgfqpoint{7.596142in}{3.522612in}}{\pgfqpoint{7.591584in}{3.527170in}}%
\pgfpathcurveto{\pgfqpoint{7.587026in}{3.531728in}}{\pgfqpoint{7.580844in}{3.534289in}}{\pgfqpoint{7.574398in}{3.534289in}}%
\pgfpathcurveto{\pgfqpoint{7.567952in}{3.534289in}}{\pgfqpoint{7.561769in}{3.531728in}}{\pgfqpoint{7.557211in}{3.527170in}}%
\pgfpathcurveto{\pgfqpoint{7.552653in}{3.522612in}}{\pgfqpoint{7.550092in}{3.516430in}}{\pgfqpoint{7.550092in}{3.509984in}}%
\pgfpathcurveto{\pgfqpoint{7.550092in}{3.503538in}}{\pgfqpoint{7.552653in}{3.497355in}}{\pgfqpoint{7.557211in}{3.492797in}}%
\pgfpathcurveto{\pgfqpoint{7.561769in}{3.488239in}}{\pgfqpoint{7.567952in}{3.485678in}}{\pgfqpoint{7.574398in}{3.485678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677766in}{3.491394in}}%
\pgfpathcurveto{\pgfqpoint{7.684212in}{3.491394in}}{\pgfqpoint{7.690394in}{3.493955in}}{\pgfqpoint{7.694952in}{3.498513in}}%
\pgfpathcurveto{\pgfqpoint{7.699510in}{3.503071in}}{\pgfqpoint{7.702071in}{3.509254in}}{\pgfqpoint{7.702071in}{3.515700in}}%
\pgfpathcurveto{\pgfqpoint{7.702071in}{3.522146in}}{\pgfqpoint{7.699510in}{3.528328in}}{\pgfqpoint{7.694952in}{3.532886in}}%
\pgfpathcurveto{\pgfqpoint{7.690394in}{3.537444in}}{\pgfqpoint{7.684212in}{3.540005in}}{\pgfqpoint{7.677766in}{3.540005in}}%
\pgfpathcurveto{\pgfqpoint{7.671320in}{3.540005in}}{\pgfqpoint{7.665137in}{3.537444in}}{\pgfqpoint{7.660579in}{3.532886in}}%
\pgfpathcurveto{\pgfqpoint{7.656021in}{3.528328in}}{\pgfqpoint{7.653460in}{3.522146in}}{\pgfqpoint{7.653460in}{3.515700in}}%
\pgfpathcurveto{\pgfqpoint{7.653460in}{3.509254in}}{\pgfqpoint{7.656021in}{3.503071in}}{\pgfqpoint{7.660579in}{3.498513in}}%
\pgfpathcurveto{\pgfqpoint{7.665137in}{3.493955in}}{\pgfqpoint{7.671320in}{3.491394in}}{\pgfqpoint{7.677766in}{3.491394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.610677in}{3.330389in}}%
\pgfpathcurveto{\pgfqpoint{7.617123in}{3.330389in}}{\pgfqpoint{7.623306in}{3.332950in}}{\pgfqpoint{7.627864in}{3.337508in}}%
\pgfpathcurveto{\pgfqpoint{7.632422in}{3.342065in}}{\pgfqpoint{7.634983in}{3.348248in}}{\pgfqpoint{7.634983in}{3.354694in}}%
\pgfpathcurveto{\pgfqpoint{7.634983in}{3.361140in}}{\pgfqpoint{7.632422in}{3.367323in}}{\pgfqpoint{7.627864in}{3.371881in}}%
\pgfpathcurveto{\pgfqpoint{7.623306in}{3.376439in}}{\pgfqpoint{7.617123in}{3.379000in}}{\pgfqpoint{7.610677in}{3.379000in}}%
\pgfpathcurveto{\pgfqpoint{7.604231in}{3.379000in}}{\pgfqpoint{7.598048in}{3.376439in}}{\pgfqpoint{7.593490in}{3.371881in}}%
\pgfpathcurveto{\pgfqpoint{7.588933in}{3.367323in}}{\pgfqpoint{7.586372in}{3.361140in}}{\pgfqpoint{7.586372in}{3.354694in}}%
\pgfpathcurveto{\pgfqpoint{7.586372in}{3.348248in}}{\pgfqpoint{7.588933in}{3.342065in}}{\pgfqpoint{7.593490in}{3.337508in}}%
\pgfpathcurveto{\pgfqpoint{7.598048in}{3.332950in}}{\pgfqpoint{7.604231in}{3.330389in}}{\pgfqpoint{7.610677in}{3.330389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.635407in}{3.436756in}}%
\pgfpathcurveto{\pgfqpoint{7.641852in}{3.436756in}}{\pgfqpoint{7.648035in}{3.439317in}}{\pgfqpoint{7.652593in}{3.443875in}}%
\pgfpathcurveto{\pgfqpoint{7.657151in}{3.448433in}}{\pgfqpoint{7.659712in}{3.454616in}}{\pgfqpoint{7.659712in}{3.461061in}}%
\pgfpathcurveto{\pgfqpoint{7.659712in}{3.467507in}}{\pgfqpoint{7.657151in}{3.473690in}}{\pgfqpoint{7.652593in}{3.478248in}}%
\pgfpathcurveto{\pgfqpoint{7.648035in}{3.482806in}}{\pgfqpoint{7.641852in}{3.485367in}}{\pgfqpoint{7.635407in}{3.485367in}}%
\pgfpathcurveto{\pgfqpoint{7.628961in}{3.485367in}}{\pgfqpoint{7.622778in}{3.482806in}}{\pgfqpoint{7.618220in}{3.478248in}}%
\pgfpathcurveto{\pgfqpoint{7.613662in}{3.473690in}}{\pgfqpoint{7.611101in}{3.467507in}}{\pgfqpoint{7.611101in}{3.461061in}}%
\pgfpathcurveto{\pgfqpoint{7.611101in}{3.454616in}}{\pgfqpoint{7.613662in}{3.448433in}}{\pgfqpoint{7.618220in}{3.443875in}}%
\pgfpathcurveto{\pgfqpoint{7.622778in}{3.439317in}}{\pgfqpoint{7.628961in}{3.436756in}}{\pgfqpoint{7.635407in}{3.436756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.685907in}{3.333428in}}%
\pgfpathcurveto{\pgfqpoint{7.692353in}{3.333428in}}{\pgfqpoint{7.698535in}{3.335989in}}{\pgfqpoint{7.703093in}{3.340547in}}%
\pgfpathcurveto{\pgfqpoint{7.707651in}{3.345105in}}{\pgfqpoint{7.710212in}{3.351287in}}{\pgfqpoint{7.710212in}{3.357733in}}%
\pgfpathcurveto{\pgfqpoint{7.710212in}{3.364179in}}{\pgfqpoint{7.707651in}{3.370362in}}{\pgfqpoint{7.703093in}{3.374920in}}%
\pgfpathcurveto{\pgfqpoint{7.698535in}{3.379478in}}{\pgfqpoint{7.692353in}{3.382039in}}{\pgfqpoint{7.685907in}{3.382039in}}%
\pgfpathcurveto{\pgfqpoint{7.679461in}{3.382039in}}{\pgfqpoint{7.673278in}{3.379478in}}{\pgfqpoint{7.668720in}{3.374920in}}%
\pgfpathcurveto{\pgfqpoint{7.664162in}{3.370362in}}{\pgfqpoint{7.661601in}{3.364179in}}{\pgfqpoint{7.661601in}{3.357733in}}%
\pgfpathcurveto{\pgfqpoint{7.661601in}{3.351287in}}{\pgfqpoint{7.664162in}{3.345105in}}{\pgfqpoint{7.668720in}{3.340547in}}%
\pgfpathcurveto{\pgfqpoint{7.673278in}{3.335989in}}{\pgfqpoint{7.679461in}{3.333428in}}{\pgfqpoint{7.685907in}{3.333428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.619254in}{3.496585in}}%
\pgfpathcurveto{\pgfqpoint{7.625700in}{3.496585in}}{\pgfqpoint{7.631883in}{3.499146in}}{\pgfqpoint{7.636441in}{3.503704in}}%
\pgfpathcurveto{\pgfqpoint{7.640999in}{3.508261in}}{\pgfqpoint{7.643560in}{3.514444in}}{\pgfqpoint{7.643560in}{3.520890in}}%
\pgfpathcurveto{\pgfqpoint{7.643560in}{3.527336in}}{\pgfqpoint{7.640999in}{3.533519in}}{\pgfqpoint{7.636441in}{3.538077in}}%
\pgfpathcurveto{\pgfqpoint{7.631883in}{3.542635in}}{\pgfqpoint{7.625700in}{3.545196in}}{\pgfqpoint{7.619254in}{3.545196in}}%
\pgfpathcurveto{\pgfqpoint{7.612808in}{3.545196in}}{\pgfqpoint{7.606626in}{3.542635in}}{\pgfqpoint{7.602068in}{3.538077in}}%
\pgfpathcurveto{\pgfqpoint{7.597510in}{3.533519in}}{\pgfqpoint{7.594949in}{3.527336in}}{\pgfqpoint{7.594949in}{3.520890in}}%
\pgfpathcurveto{\pgfqpoint{7.594949in}{3.514444in}}{\pgfqpoint{7.597510in}{3.508261in}}{\pgfqpoint{7.602068in}{3.503704in}}%
\pgfpathcurveto{\pgfqpoint{7.606626in}{3.499146in}}{\pgfqpoint{7.612808in}{3.496585in}}{\pgfqpoint{7.619254in}{3.496585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.657235in}{3.335776in}}%
\pgfpathcurveto{\pgfqpoint{7.663681in}{3.335776in}}{\pgfqpoint{7.669863in}{3.338337in}}{\pgfqpoint{7.674421in}{3.342895in}}%
\pgfpathcurveto{\pgfqpoint{7.678979in}{3.347453in}}{\pgfqpoint{7.681540in}{3.353636in}}{\pgfqpoint{7.681540in}{3.360082in}}%
\pgfpathcurveto{\pgfqpoint{7.681540in}{3.366528in}}{\pgfqpoint{7.678979in}{3.372711in}}{\pgfqpoint{7.674421in}{3.377268in}}%
\pgfpathcurveto{\pgfqpoint{7.669863in}{3.381826in}}{\pgfqpoint{7.663681in}{3.384387in}}{\pgfqpoint{7.657235in}{3.384387in}}%
\pgfpathcurveto{\pgfqpoint{7.650789in}{3.384387in}}{\pgfqpoint{7.644606in}{3.381826in}}{\pgfqpoint{7.640048in}{3.377268in}}%
\pgfpathcurveto{\pgfqpoint{7.635490in}{3.372711in}}{\pgfqpoint{7.632929in}{3.366528in}}{\pgfqpoint{7.632929in}{3.360082in}}%
\pgfpathcurveto{\pgfqpoint{7.632929in}{3.353636in}}{\pgfqpoint{7.635490in}{3.347453in}}{\pgfqpoint{7.640048in}{3.342895in}}%
\pgfpathcurveto{\pgfqpoint{7.644606in}{3.338337in}}{\pgfqpoint{7.650789in}{3.335776in}}{\pgfqpoint{7.657235in}{3.335776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632885in}{3.322176in}}%
\pgfpathcurveto{\pgfqpoint{7.639331in}{3.322176in}}{\pgfqpoint{7.645513in}{3.324737in}}{\pgfqpoint{7.650071in}{3.329295in}}%
\pgfpathcurveto{\pgfqpoint{7.654629in}{3.333853in}}{\pgfqpoint{7.657190in}{3.340036in}}{\pgfqpoint{7.657190in}{3.346482in}}%
\pgfpathcurveto{\pgfqpoint{7.657190in}{3.352927in}}{\pgfqpoint{7.654629in}{3.359110in}}{\pgfqpoint{7.650071in}{3.363668in}}%
\pgfpathcurveto{\pgfqpoint{7.645513in}{3.368226in}}{\pgfqpoint{7.639331in}{3.370787in}}{\pgfqpoint{7.632885in}{3.370787in}}%
\pgfpathcurveto{\pgfqpoint{7.626439in}{3.370787in}}{\pgfqpoint{7.620256in}{3.368226in}}{\pgfqpoint{7.615698in}{3.363668in}}%
\pgfpathcurveto{\pgfqpoint{7.611140in}{3.359110in}}{\pgfqpoint{7.608579in}{3.352927in}}{\pgfqpoint{7.608579in}{3.346482in}}%
\pgfpathcurveto{\pgfqpoint{7.608579in}{3.340036in}}{\pgfqpoint{7.611140in}{3.333853in}}{\pgfqpoint{7.615698in}{3.329295in}}%
\pgfpathcurveto{\pgfqpoint{7.620256in}{3.324737in}}{\pgfqpoint{7.626439in}{3.322176in}}{\pgfqpoint{7.632885in}{3.322176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633314in}{3.377903in}}%
\pgfpathcurveto{\pgfqpoint{7.639760in}{3.377903in}}{\pgfqpoint{7.645943in}{3.380464in}}{\pgfqpoint{7.650501in}{3.385021in}}%
\pgfpathcurveto{\pgfqpoint{7.655059in}{3.389579in}}{\pgfqpoint{7.657620in}{3.395762in}}{\pgfqpoint{7.657620in}{3.402208in}}%
\pgfpathcurveto{\pgfqpoint{7.657620in}{3.408654in}}{\pgfqpoint{7.655059in}{3.414837in}}{\pgfqpoint{7.650501in}{3.419395in}}%
\pgfpathcurveto{\pgfqpoint{7.645943in}{3.423953in}}{\pgfqpoint{7.639760in}{3.426514in}}{\pgfqpoint{7.633314in}{3.426514in}}%
\pgfpathcurveto{\pgfqpoint{7.626868in}{3.426514in}}{\pgfqpoint{7.620686in}{3.423953in}}{\pgfqpoint{7.616128in}{3.419395in}}%
\pgfpathcurveto{\pgfqpoint{7.611570in}{3.414837in}}{\pgfqpoint{7.609009in}{3.408654in}}{\pgfqpoint{7.609009in}{3.402208in}}%
\pgfpathcurveto{\pgfqpoint{7.609009in}{3.395762in}}{\pgfqpoint{7.611570in}{3.389579in}}{\pgfqpoint{7.616128in}{3.385021in}}%
\pgfpathcurveto{\pgfqpoint{7.620686in}{3.380464in}}{\pgfqpoint{7.626868in}{3.377903in}}{\pgfqpoint{7.633314in}{3.377903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.678722in}{3.426864in}}%
\pgfpathcurveto{\pgfqpoint{7.685168in}{3.426864in}}{\pgfqpoint{7.691351in}{3.429425in}}{\pgfqpoint{7.695909in}{3.433983in}}%
\pgfpathcurveto{\pgfqpoint{7.700467in}{3.438541in}}{\pgfqpoint{7.703028in}{3.444724in}}{\pgfqpoint{7.703028in}{3.451170in}}%
\pgfpathcurveto{\pgfqpoint{7.703028in}{3.457616in}}{\pgfqpoint{7.700467in}{3.463798in}}{\pgfqpoint{7.695909in}{3.468356in}}%
\pgfpathcurveto{\pgfqpoint{7.691351in}{3.472914in}}{\pgfqpoint{7.685168in}{3.475475in}}{\pgfqpoint{7.678722in}{3.475475in}}%
\pgfpathcurveto{\pgfqpoint{7.672276in}{3.475475in}}{\pgfqpoint{7.666093in}{3.472914in}}{\pgfqpoint{7.661535in}{3.468356in}}%
\pgfpathcurveto{\pgfqpoint{7.656978in}{3.463798in}}{\pgfqpoint{7.654417in}{3.457616in}}{\pgfqpoint{7.654417in}{3.451170in}}%
\pgfpathcurveto{\pgfqpoint{7.654417in}{3.444724in}}{\pgfqpoint{7.656978in}{3.438541in}}{\pgfqpoint{7.661535in}{3.433983in}}%
\pgfpathcurveto{\pgfqpoint{7.666093in}{3.429425in}}{\pgfqpoint{7.672276in}{3.426864in}}{\pgfqpoint{7.678722in}{3.426864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.619130in}{3.251695in}}%
\pgfpathcurveto{\pgfqpoint{7.625576in}{3.251695in}}{\pgfqpoint{7.631758in}{3.254256in}}{\pgfqpoint{7.636316in}{3.258814in}}%
\pgfpathcurveto{\pgfqpoint{7.640874in}{3.263372in}}{\pgfqpoint{7.643435in}{3.269555in}}{\pgfqpoint{7.643435in}{3.276001in}}%
\pgfpathcurveto{\pgfqpoint{7.643435in}{3.282446in}}{\pgfqpoint{7.640874in}{3.288629in}}{\pgfqpoint{7.636316in}{3.293187in}}%
\pgfpathcurveto{\pgfqpoint{7.631758in}{3.297745in}}{\pgfqpoint{7.625576in}{3.300306in}}{\pgfqpoint{7.619130in}{3.300306in}}%
\pgfpathcurveto{\pgfqpoint{7.612684in}{3.300306in}}{\pgfqpoint{7.606501in}{3.297745in}}{\pgfqpoint{7.601943in}{3.293187in}}%
\pgfpathcurveto{\pgfqpoint{7.597385in}{3.288629in}}{\pgfqpoint{7.594824in}{3.282446in}}{\pgfqpoint{7.594824in}{3.276001in}}%
\pgfpathcurveto{\pgfqpoint{7.594824in}{3.269555in}}{\pgfqpoint{7.597385in}{3.263372in}}{\pgfqpoint{7.601943in}{3.258814in}}%
\pgfpathcurveto{\pgfqpoint{7.606501in}{3.254256in}}{\pgfqpoint{7.612684in}{3.251695in}}{\pgfqpoint{7.619130in}{3.251695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.657495in}{3.319006in}}%
\pgfpathcurveto{\pgfqpoint{7.663940in}{3.319006in}}{\pgfqpoint{7.670123in}{3.321567in}}{\pgfqpoint{7.674681in}{3.326125in}}%
\pgfpathcurveto{\pgfqpoint{7.679239in}{3.330683in}}{\pgfqpoint{7.681800in}{3.336866in}}{\pgfqpoint{7.681800in}{3.343312in}}%
\pgfpathcurveto{\pgfqpoint{7.681800in}{3.349758in}}{\pgfqpoint{7.679239in}{3.355941in}}{\pgfqpoint{7.674681in}{3.360498in}}%
\pgfpathcurveto{\pgfqpoint{7.670123in}{3.365056in}}{\pgfqpoint{7.663940in}{3.367617in}}{\pgfqpoint{7.657495in}{3.367617in}}%
\pgfpathcurveto{\pgfqpoint{7.651049in}{3.367617in}}{\pgfqpoint{7.644866in}{3.365056in}}{\pgfqpoint{7.640308in}{3.360498in}}%
\pgfpathcurveto{\pgfqpoint{7.635750in}{3.355941in}}{\pgfqpoint{7.633189in}{3.349758in}}{\pgfqpoint{7.633189in}{3.343312in}}%
\pgfpathcurveto{\pgfqpoint{7.633189in}{3.336866in}}{\pgfqpoint{7.635750in}{3.330683in}}{\pgfqpoint{7.640308in}{3.326125in}}%
\pgfpathcurveto{\pgfqpoint{7.644866in}{3.321567in}}{\pgfqpoint{7.651049in}{3.319006in}}{\pgfqpoint{7.657495in}{3.319006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.653424in}{3.302392in}}%
\pgfpathcurveto{\pgfqpoint{7.659870in}{3.302392in}}{\pgfqpoint{7.666052in}{3.304953in}}{\pgfqpoint{7.670610in}{3.309511in}}%
\pgfpathcurveto{\pgfqpoint{7.675168in}{3.314069in}}{\pgfqpoint{7.677729in}{3.320252in}}{\pgfqpoint{7.677729in}{3.326698in}}%
\pgfpathcurveto{\pgfqpoint{7.677729in}{3.333144in}}{\pgfqpoint{7.675168in}{3.339326in}}{\pgfqpoint{7.670610in}{3.343884in}}%
\pgfpathcurveto{\pgfqpoint{7.666052in}{3.348442in}}{\pgfqpoint{7.659870in}{3.351003in}}{\pgfqpoint{7.653424in}{3.351003in}}%
\pgfpathcurveto{\pgfqpoint{7.646978in}{3.351003in}}{\pgfqpoint{7.640795in}{3.348442in}}{\pgfqpoint{7.636237in}{3.343884in}}%
\pgfpathcurveto{\pgfqpoint{7.631679in}{3.339326in}}{\pgfqpoint{7.629118in}{3.333144in}}{\pgfqpoint{7.629118in}{3.326698in}}%
\pgfpathcurveto{\pgfqpoint{7.629118in}{3.320252in}}{\pgfqpoint{7.631679in}{3.314069in}}{\pgfqpoint{7.636237in}{3.309511in}}%
\pgfpathcurveto{\pgfqpoint{7.640795in}{3.304953in}}{\pgfqpoint{7.646978in}{3.302392in}}{\pgfqpoint{7.653424in}{3.302392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.615426in}{3.063715in}}%
\pgfpathcurveto{\pgfqpoint{7.621872in}{3.063715in}}{\pgfqpoint{7.628055in}{3.066276in}}{\pgfqpoint{7.632613in}{3.070834in}}%
\pgfpathcurveto{\pgfqpoint{7.637171in}{3.075392in}}{\pgfqpoint{7.639732in}{3.081574in}}{\pgfqpoint{7.639732in}{3.088020in}}%
\pgfpathcurveto{\pgfqpoint{7.639732in}{3.094466in}}{\pgfqpoint{7.637171in}{3.100649in}}{\pgfqpoint{7.632613in}{3.105207in}}%
\pgfpathcurveto{\pgfqpoint{7.628055in}{3.109765in}}{\pgfqpoint{7.621872in}{3.112326in}}{\pgfqpoint{7.615426in}{3.112326in}}%
\pgfpathcurveto{\pgfqpoint{7.608980in}{3.112326in}}{\pgfqpoint{7.602798in}{3.109765in}}{\pgfqpoint{7.598240in}{3.105207in}}%
\pgfpathcurveto{\pgfqpoint{7.593682in}{3.100649in}}{\pgfqpoint{7.591121in}{3.094466in}}{\pgfqpoint{7.591121in}{3.088020in}}%
\pgfpathcurveto{\pgfqpoint{7.591121in}{3.081574in}}{\pgfqpoint{7.593682in}{3.075392in}}{\pgfqpoint{7.598240in}{3.070834in}}%
\pgfpathcurveto{\pgfqpoint{7.602798in}{3.066276in}}{\pgfqpoint{7.608980in}{3.063715in}}{\pgfqpoint{7.615426in}{3.063715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.620032in}{3.416349in}}%
\pgfpathcurveto{\pgfqpoint{7.626478in}{3.416349in}}{\pgfqpoint{7.632660in}{3.418910in}}{\pgfqpoint{7.637218in}{3.423468in}}%
\pgfpathcurveto{\pgfqpoint{7.641776in}{3.428026in}}{\pgfqpoint{7.644337in}{3.434209in}}{\pgfqpoint{7.644337in}{3.440655in}}%
\pgfpathcurveto{\pgfqpoint{7.644337in}{3.447101in}}{\pgfqpoint{7.641776in}{3.453284in}}{\pgfqpoint{7.637218in}{3.457842in}}%
\pgfpathcurveto{\pgfqpoint{7.632660in}{3.462400in}}{\pgfqpoint{7.626478in}{3.464961in}}{\pgfqpoint{7.620032in}{3.464961in}}%
\pgfpathcurveto{\pgfqpoint{7.613586in}{3.464961in}}{\pgfqpoint{7.607403in}{3.462400in}}{\pgfqpoint{7.602845in}{3.457842in}}%
\pgfpathcurveto{\pgfqpoint{7.598287in}{3.453284in}}{\pgfqpoint{7.595726in}{3.447101in}}{\pgfqpoint{7.595726in}{3.440655in}}%
\pgfpathcurveto{\pgfqpoint{7.595726in}{3.434209in}}{\pgfqpoint{7.598287in}{3.428026in}}{\pgfqpoint{7.602845in}{3.423468in}}%
\pgfpathcurveto{\pgfqpoint{7.607403in}{3.418910in}}{\pgfqpoint{7.613586in}{3.416349in}}{\pgfqpoint{7.620032in}{3.416349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.604486in}{3.370261in}}%
\pgfpathcurveto{\pgfqpoint{7.610932in}{3.370261in}}{\pgfqpoint{7.617115in}{3.372822in}}{\pgfqpoint{7.621673in}{3.377380in}}%
\pgfpathcurveto{\pgfqpoint{7.626231in}{3.381938in}}{\pgfqpoint{7.628792in}{3.388120in}}{\pgfqpoint{7.628792in}{3.394566in}}%
\pgfpathcurveto{\pgfqpoint{7.628792in}{3.401012in}}{\pgfqpoint{7.626231in}{3.407195in}}{\pgfqpoint{7.621673in}{3.411753in}}%
\pgfpathcurveto{\pgfqpoint{7.617115in}{3.416311in}}{\pgfqpoint{7.610932in}{3.418872in}}{\pgfqpoint{7.604486in}{3.418872in}}%
\pgfpathcurveto{\pgfqpoint{7.598040in}{3.418872in}}{\pgfqpoint{7.591858in}{3.416311in}}{\pgfqpoint{7.587300in}{3.411753in}}%
\pgfpathcurveto{\pgfqpoint{7.582742in}{3.407195in}}{\pgfqpoint{7.580181in}{3.401012in}}{\pgfqpoint{7.580181in}{3.394566in}}%
\pgfpathcurveto{\pgfqpoint{7.580181in}{3.388120in}}{\pgfqpoint{7.582742in}{3.381938in}}{\pgfqpoint{7.587300in}{3.377380in}}%
\pgfpathcurveto{\pgfqpoint{7.591858in}{3.372822in}}{\pgfqpoint{7.598040in}{3.370261in}}{\pgfqpoint{7.604486in}{3.370261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.621131in}{3.419215in}}%
\pgfpathcurveto{\pgfqpoint{7.627577in}{3.419215in}}{\pgfqpoint{7.633760in}{3.421776in}}{\pgfqpoint{7.638318in}{3.426334in}}%
\pgfpathcurveto{\pgfqpoint{7.642876in}{3.430892in}}{\pgfqpoint{7.645437in}{3.437074in}}{\pgfqpoint{7.645437in}{3.443520in}}%
\pgfpathcurveto{\pgfqpoint{7.645437in}{3.449966in}}{\pgfqpoint{7.642876in}{3.456149in}}{\pgfqpoint{7.638318in}{3.460707in}}%
\pgfpathcurveto{\pgfqpoint{7.633760in}{3.465265in}}{\pgfqpoint{7.627577in}{3.467826in}}{\pgfqpoint{7.621131in}{3.467826in}}%
\pgfpathcurveto{\pgfqpoint{7.614685in}{3.467826in}}{\pgfqpoint{7.608502in}{3.465265in}}{\pgfqpoint{7.603944in}{3.460707in}}%
\pgfpathcurveto{\pgfqpoint{7.599386in}{3.456149in}}{\pgfqpoint{7.596825in}{3.449966in}}{\pgfqpoint{7.596825in}{3.443520in}}%
\pgfpathcurveto{\pgfqpoint{7.596825in}{3.437074in}}{\pgfqpoint{7.599386in}{3.430892in}}{\pgfqpoint{7.603944in}{3.426334in}}%
\pgfpathcurveto{\pgfqpoint{7.608502in}{3.421776in}}{\pgfqpoint{7.614685in}{3.419215in}}{\pgfqpoint{7.621131in}{3.419215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.644282in}{3.454124in}}%
\pgfpathcurveto{\pgfqpoint{7.650728in}{3.454124in}}{\pgfqpoint{7.656911in}{3.456685in}}{\pgfqpoint{7.661469in}{3.461243in}}%
\pgfpathcurveto{\pgfqpoint{7.666027in}{3.465801in}}{\pgfqpoint{7.668588in}{3.471984in}}{\pgfqpoint{7.668588in}{3.478430in}}%
\pgfpathcurveto{\pgfqpoint{7.668588in}{3.484876in}}{\pgfqpoint{7.666027in}{3.491059in}}{\pgfqpoint{7.661469in}{3.495616in}}%
\pgfpathcurveto{\pgfqpoint{7.656911in}{3.500174in}}{\pgfqpoint{7.650728in}{3.502735in}}{\pgfqpoint{7.644282in}{3.502735in}}%
\pgfpathcurveto{\pgfqpoint{7.637837in}{3.502735in}}{\pgfqpoint{7.631654in}{3.500174in}}{\pgfqpoint{7.627096in}{3.495616in}}%
\pgfpathcurveto{\pgfqpoint{7.622538in}{3.491059in}}{\pgfqpoint{7.619977in}{3.484876in}}{\pgfqpoint{7.619977in}{3.478430in}}%
\pgfpathcurveto{\pgfqpoint{7.619977in}{3.471984in}}{\pgfqpoint{7.622538in}{3.465801in}}{\pgfqpoint{7.627096in}{3.461243in}}%
\pgfpathcurveto{\pgfqpoint{7.631654in}{3.456685in}}{\pgfqpoint{7.637837in}{3.454124in}}{\pgfqpoint{7.644282in}{3.454124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.679095in}{3.307171in}}%
\pgfpathcurveto{\pgfqpoint{7.685541in}{3.307171in}}{\pgfqpoint{7.691724in}{3.309732in}}{\pgfqpoint{7.696282in}{3.314290in}}%
\pgfpathcurveto{\pgfqpoint{7.700840in}{3.318848in}}{\pgfqpoint{7.703401in}{3.325031in}}{\pgfqpoint{7.703401in}{3.331477in}}%
\pgfpathcurveto{\pgfqpoint{7.703401in}{3.337923in}}{\pgfqpoint{7.700840in}{3.344106in}}{\pgfqpoint{7.696282in}{3.348664in}}%
\pgfpathcurveto{\pgfqpoint{7.691724in}{3.353222in}}{\pgfqpoint{7.685541in}{3.355783in}}{\pgfqpoint{7.679095in}{3.355783in}}%
\pgfpathcurveto{\pgfqpoint{7.672649in}{3.355783in}}{\pgfqpoint{7.666466in}{3.353222in}}{\pgfqpoint{7.661908in}{3.348664in}}%
\pgfpathcurveto{\pgfqpoint{7.657351in}{3.344106in}}{\pgfqpoint{7.654790in}{3.337923in}}{\pgfqpoint{7.654790in}{3.331477in}}%
\pgfpathcurveto{\pgfqpoint{7.654790in}{3.325031in}}{\pgfqpoint{7.657351in}{3.318848in}}{\pgfqpoint{7.661908in}{3.314290in}}%
\pgfpathcurveto{\pgfqpoint{7.666466in}{3.309732in}}{\pgfqpoint{7.672649in}{3.307171in}}{\pgfqpoint{7.679095in}{3.307171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.668917in}{3.355353in}}%
\pgfpathcurveto{\pgfqpoint{7.675363in}{3.355353in}}{\pgfqpoint{7.681546in}{3.357913in}}{\pgfqpoint{7.686104in}{3.362471in}}%
\pgfpathcurveto{\pgfqpoint{7.690662in}{3.367029in}}{\pgfqpoint{7.693223in}{3.373212in}}{\pgfqpoint{7.693223in}{3.379658in}}%
\pgfpathcurveto{\pgfqpoint{7.693223in}{3.386104in}}{\pgfqpoint{7.690662in}{3.392287in}}{\pgfqpoint{7.686104in}{3.396845in}}%
\pgfpathcurveto{\pgfqpoint{7.681546in}{3.401403in}}{\pgfqpoint{7.675363in}{3.403964in}}{\pgfqpoint{7.668917in}{3.403964in}}%
\pgfpathcurveto{\pgfqpoint{7.662471in}{3.403964in}}{\pgfqpoint{7.656288in}{3.401403in}}{\pgfqpoint{7.651730in}{3.396845in}}%
\pgfpathcurveto{\pgfqpoint{7.647172in}{3.392287in}}{\pgfqpoint{7.644612in}{3.386104in}}{\pgfqpoint{7.644612in}{3.379658in}}%
\pgfpathcurveto{\pgfqpoint{7.644612in}{3.373212in}}{\pgfqpoint{7.647172in}{3.367029in}}{\pgfqpoint{7.651730in}{3.362471in}}%
\pgfpathcurveto{\pgfqpoint{7.656288in}{3.357913in}}{\pgfqpoint{7.662471in}{3.355353in}}{\pgfqpoint{7.668917in}{3.355353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.615666in}{3.724721in}}%
\pgfpathcurveto{\pgfqpoint{7.622112in}{3.724721in}}{\pgfqpoint{7.628295in}{3.727282in}}{\pgfqpoint{7.632853in}{3.731840in}}%
\pgfpathcurveto{\pgfqpoint{7.637411in}{3.736398in}}{\pgfqpoint{7.639972in}{3.742581in}}{\pgfqpoint{7.639972in}{3.749027in}}%
\pgfpathcurveto{\pgfqpoint{7.639972in}{3.755472in}}{\pgfqpoint{7.637411in}{3.761655in}}{\pgfqpoint{7.632853in}{3.766213in}}%
\pgfpathcurveto{\pgfqpoint{7.628295in}{3.770771in}}{\pgfqpoint{7.622112in}{3.773332in}}{\pgfqpoint{7.615666in}{3.773332in}}%
\pgfpathcurveto{\pgfqpoint{7.609220in}{3.773332in}}{\pgfqpoint{7.603038in}{3.770771in}}{\pgfqpoint{7.598480in}{3.766213in}}%
\pgfpathcurveto{\pgfqpoint{7.593922in}{3.761655in}}{\pgfqpoint{7.591361in}{3.755472in}}{\pgfqpoint{7.591361in}{3.749027in}}%
\pgfpathcurveto{\pgfqpoint{7.591361in}{3.742581in}}{\pgfqpoint{7.593922in}{3.736398in}}{\pgfqpoint{7.598480in}{3.731840in}}%
\pgfpathcurveto{\pgfqpoint{7.603038in}{3.727282in}}{\pgfqpoint{7.609220in}{3.724721in}}{\pgfqpoint{7.615666in}{3.724721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.578242in}{3.562082in}}%
\pgfpathcurveto{\pgfqpoint{7.584687in}{3.562082in}}{\pgfqpoint{7.590870in}{3.564643in}}{\pgfqpoint{7.595428in}{3.569201in}}%
\pgfpathcurveto{\pgfqpoint{7.599986in}{3.573759in}}{\pgfqpoint{7.602547in}{3.579942in}}{\pgfqpoint{7.602547in}{3.586388in}}%
\pgfpathcurveto{\pgfqpoint{7.602547in}{3.592834in}}{\pgfqpoint{7.599986in}{3.599016in}}{\pgfqpoint{7.595428in}{3.603574in}}%
\pgfpathcurveto{\pgfqpoint{7.590870in}{3.608132in}}{\pgfqpoint{7.584687in}{3.610693in}}{\pgfqpoint{7.578242in}{3.610693in}}%
\pgfpathcurveto{\pgfqpoint{7.571796in}{3.610693in}}{\pgfqpoint{7.565613in}{3.608132in}}{\pgfqpoint{7.561055in}{3.603574in}}%
\pgfpathcurveto{\pgfqpoint{7.556497in}{3.599016in}}{\pgfqpoint{7.553936in}{3.592834in}}{\pgfqpoint{7.553936in}{3.586388in}}%
\pgfpathcurveto{\pgfqpoint{7.553936in}{3.579942in}}{\pgfqpoint{7.556497in}{3.573759in}}{\pgfqpoint{7.561055in}{3.569201in}}%
\pgfpathcurveto{\pgfqpoint{7.565613in}{3.564643in}}{\pgfqpoint{7.571796in}{3.562082in}}{\pgfqpoint{7.578242in}{3.562082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.661144in}{3.418066in}}%
\pgfpathcurveto{\pgfqpoint{7.667589in}{3.418066in}}{\pgfqpoint{7.673772in}{3.420627in}}{\pgfqpoint{7.678330in}{3.425185in}}%
\pgfpathcurveto{\pgfqpoint{7.682888in}{3.429743in}}{\pgfqpoint{7.685449in}{3.435925in}}{\pgfqpoint{7.685449in}{3.442371in}}%
\pgfpathcurveto{\pgfqpoint{7.685449in}{3.448817in}}{\pgfqpoint{7.682888in}{3.455000in}}{\pgfqpoint{7.678330in}{3.459558in}}%
\pgfpathcurveto{\pgfqpoint{7.673772in}{3.464116in}}{\pgfqpoint{7.667589in}{3.466677in}}{\pgfqpoint{7.661144in}{3.466677in}}%
\pgfpathcurveto{\pgfqpoint{7.654698in}{3.466677in}}{\pgfqpoint{7.648515in}{3.464116in}}{\pgfqpoint{7.643957in}{3.459558in}}%
\pgfpathcurveto{\pgfqpoint{7.639399in}{3.455000in}}{\pgfqpoint{7.636838in}{3.448817in}}{\pgfqpoint{7.636838in}{3.442371in}}%
\pgfpathcurveto{\pgfqpoint{7.636838in}{3.435925in}}{\pgfqpoint{7.639399in}{3.429743in}}{\pgfqpoint{7.643957in}{3.425185in}}%
\pgfpathcurveto{\pgfqpoint{7.648515in}{3.420627in}}{\pgfqpoint{7.654698in}{3.418066in}}{\pgfqpoint{7.661144in}{3.418066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671108in}{3.379676in}}%
\pgfpathcurveto{\pgfqpoint{7.677553in}{3.379676in}}{\pgfqpoint{7.683736in}{3.382237in}}{\pgfqpoint{7.688294in}{3.386795in}}%
\pgfpathcurveto{\pgfqpoint{7.692852in}{3.391353in}}{\pgfqpoint{7.695413in}{3.397536in}}{\pgfqpoint{7.695413in}{3.403982in}}%
\pgfpathcurveto{\pgfqpoint{7.695413in}{3.410427in}}{\pgfqpoint{7.692852in}{3.416610in}}{\pgfqpoint{7.688294in}{3.421168in}}%
\pgfpathcurveto{\pgfqpoint{7.683736in}{3.425726in}}{\pgfqpoint{7.677553in}{3.428287in}}{\pgfqpoint{7.671108in}{3.428287in}}%
\pgfpathcurveto{\pgfqpoint{7.664662in}{3.428287in}}{\pgfqpoint{7.658479in}{3.425726in}}{\pgfqpoint{7.653921in}{3.421168in}}%
\pgfpathcurveto{\pgfqpoint{7.649363in}{3.416610in}}{\pgfqpoint{7.646802in}{3.410427in}}{\pgfqpoint{7.646802in}{3.403982in}}%
\pgfpathcurveto{\pgfqpoint{7.646802in}{3.397536in}}{\pgfqpoint{7.649363in}{3.391353in}}{\pgfqpoint{7.653921in}{3.386795in}}%
\pgfpathcurveto{\pgfqpoint{7.658479in}{3.382237in}}{\pgfqpoint{7.664662in}{3.379676in}}{\pgfqpoint{7.671108in}{3.379676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.685713in}{3.344356in}}%
\pgfpathcurveto{\pgfqpoint{7.692159in}{3.344356in}}{\pgfqpoint{7.698342in}{3.346917in}}{\pgfqpoint{7.702900in}{3.351475in}}%
\pgfpathcurveto{\pgfqpoint{7.707458in}{3.356033in}}{\pgfqpoint{7.710019in}{3.362216in}}{\pgfqpoint{7.710019in}{3.368661in}}%
\pgfpathcurveto{\pgfqpoint{7.710019in}{3.375107in}}{\pgfqpoint{7.707458in}{3.381290in}}{\pgfqpoint{7.702900in}{3.385848in}}%
\pgfpathcurveto{\pgfqpoint{7.698342in}{3.390406in}}{\pgfqpoint{7.692159in}{3.392967in}}{\pgfqpoint{7.685713in}{3.392967in}}%
\pgfpathcurveto{\pgfqpoint{7.679267in}{3.392967in}}{\pgfqpoint{7.673084in}{3.390406in}}{\pgfqpoint{7.668526in}{3.385848in}}%
\pgfpathcurveto{\pgfqpoint{7.663969in}{3.381290in}}{\pgfqpoint{7.661408in}{3.375107in}}{\pgfqpoint{7.661408in}{3.368661in}}%
\pgfpathcurveto{\pgfqpoint{7.661408in}{3.362216in}}{\pgfqpoint{7.663969in}{3.356033in}}{\pgfqpoint{7.668526in}{3.351475in}}%
\pgfpathcurveto{\pgfqpoint{7.673084in}{3.346917in}}{\pgfqpoint{7.679267in}{3.344356in}}{\pgfqpoint{7.685713in}{3.344356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.665889in}{3.317243in}}%
\pgfpathcurveto{\pgfqpoint{7.672335in}{3.317243in}}{\pgfqpoint{7.678517in}{3.319804in}}{\pgfqpoint{7.683075in}{3.324362in}}%
\pgfpathcurveto{\pgfqpoint{7.687633in}{3.328920in}}{\pgfqpoint{7.690194in}{3.335103in}}{\pgfqpoint{7.690194in}{3.341549in}}%
\pgfpathcurveto{\pgfqpoint{7.690194in}{3.347994in}}{\pgfqpoint{7.687633in}{3.354177in}}{\pgfqpoint{7.683075in}{3.358735in}}%
\pgfpathcurveto{\pgfqpoint{7.678517in}{3.363293in}}{\pgfqpoint{7.672335in}{3.365854in}}{\pgfqpoint{7.665889in}{3.365854in}}%
\pgfpathcurveto{\pgfqpoint{7.659443in}{3.365854in}}{\pgfqpoint{7.653260in}{3.363293in}}{\pgfqpoint{7.648702in}{3.358735in}}%
\pgfpathcurveto{\pgfqpoint{7.644144in}{3.354177in}}{\pgfqpoint{7.641583in}{3.347994in}}{\pgfqpoint{7.641583in}{3.341549in}}%
\pgfpathcurveto{\pgfqpoint{7.641583in}{3.335103in}}{\pgfqpoint{7.644144in}{3.328920in}}{\pgfqpoint{7.648702in}{3.324362in}}%
\pgfpathcurveto{\pgfqpoint{7.653260in}{3.319804in}}{\pgfqpoint{7.659443in}{3.317243in}}{\pgfqpoint{7.665889in}{3.317243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.634931in}{3.336809in}}%
\pgfpathcurveto{\pgfqpoint{7.641377in}{3.336809in}}{\pgfqpoint{7.647560in}{3.339370in}}{\pgfqpoint{7.652118in}{3.343928in}}%
\pgfpathcurveto{\pgfqpoint{7.656676in}{3.348486in}}{\pgfqpoint{7.659237in}{3.354669in}}{\pgfqpoint{7.659237in}{3.361115in}}%
\pgfpathcurveto{\pgfqpoint{7.659237in}{3.367561in}}{\pgfqpoint{7.656676in}{3.373743in}}{\pgfqpoint{7.652118in}{3.378301in}}%
\pgfpathcurveto{\pgfqpoint{7.647560in}{3.382859in}}{\pgfqpoint{7.641377in}{3.385420in}}{\pgfqpoint{7.634931in}{3.385420in}}%
\pgfpathcurveto{\pgfqpoint{7.628485in}{3.385420in}}{\pgfqpoint{7.622303in}{3.382859in}}{\pgfqpoint{7.617745in}{3.378301in}}%
\pgfpathcurveto{\pgfqpoint{7.613187in}{3.373743in}}{\pgfqpoint{7.610626in}{3.367561in}}{\pgfqpoint{7.610626in}{3.361115in}}%
\pgfpathcurveto{\pgfqpoint{7.610626in}{3.354669in}}{\pgfqpoint{7.613187in}{3.348486in}}{\pgfqpoint{7.617745in}{3.343928in}}%
\pgfpathcurveto{\pgfqpoint{7.622303in}{3.339370in}}{\pgfqpoint{7.628485in}{3.336809in}}{\pgfqpoint{7.634931in}{3.336809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.594381in}{3.567111in}}%
\pgfpathcurveto{\pgfqpoint{7.600826in}{3.567111in}}{\pgfqpoint{7.607009in}{3.569672in}}{\pgfqpoint{7.611567in}{3.574230in}}%
\pgfpathcurveto{\pgfqpoint{7.616125in}{3.578788in}}{\pgfqpoint{7.618686in}{3.584971in}}{\pgfqpoint{7.618686in}{3.591417in}}%
\pgfpathcurveto{\pgfqpoint{7.618686in}{3.597863in}}{\pgfqpoint{7.616125in}{3.604046in}}{\pgfqpoint{7.611567in}{3.608604in}}%
\pgfpathcurveto{\pgfqpoint{7.607009in}{3.613162in}}{\pgfqpoint{7.600826in}{3.615723in}}{\pgfqpoint{7.594381in}{3.615723in}}%
\pgfpathcurveto{\pgfqpoint{7.587935in}{3.615723in}}{\pgfqpoint{7.581752in}{3.613162in}}{\pgfqpoint{7.577194in}{3.608604in}}%
\pgfpathcurveto{\pgfqpoint{7.572636in}{3.604046in}}{\pgfqpoint{7.570075in}{3.597863in}}{\pgfqpoint{7.570075in}{3.591417in}}%
\pgfpathcurveto{\pgfqpoint{7.570075in}{3.584971in}}{\pgfqpoint{7.572636in}{3.578788in}}{\pgfqpoint{7.577194in}{3.574230in}}%
\pgfpathcurveto{\pgfqpoint{7.581752in}{3.569672in}}{\pgfqpoint{7.587935in}{3.567111in}}{\pgfqpoint{7.594381in}{3.567111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.594318in}{3.491632in}}%
\pgfpathcurveto{\pgfqpoint{7.600764in}{3.491632in}}{\pgfqpoint{7.606947in}{3.494193in}}{\pgfqpoint{7.611505in}{3.498751in}}%
\pgfpathcurveto{\pgfqpoint{7.616063in}{3.503309in}}{\pgfqpoint{7.618624in}{3.509492in}}{\pgfqpoint{7.618624in}{3.515938in}}%
\pgfpathcurveto{\pgfqpoint{7.618624in}{3.522384in}}{\pgfqpoint{7.616063in}{3.528566in}}{\pgfqpoint{7.611505in}{3.533124in}}%
\pgfpathcurveto{\pgfqpoint{7.606947in}{3.537682in}}{\pgfqpoint{7.600764in}{3.540243in}}{\pgfqpoint{7.594318in}{3.540243in}}%
\pgfpathcurveto{\pgfqpoint{7.587872in}{3.540243in}}{\pgfqpoint{7.581690in}{3.537682in}}{\pgfqpoint{7.577132in}{3.533124in}}%
\pgfpathcurveto{\pgfqpoint{7.572574in}{3.528566in}}{\pgfqpoint{7.570013in}{3.522384in}}{\pgfqpoint{7.570013in}{3.515938in}}%
\pgfpathcurveto{\pgfqpoint{7.570013in}{3.509492in}}{\pgfqpoint{7.572574in}{3.503309in}}{\pgfqpoint{7.577132in}{3.498751in}}%
\pgfpathcurveto{\pgfqpoint{7.581690in}{3.494193in}}{\pgfqpoint{7.587872in}{3.491632in}}{\pgfqpoint{7.594318in}{3.491632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618716in}{3.541189in}}%
\pgfpathcurveto{\pgfqpoint{7.625162in}{3.541189in}}{\pgfqpoint{7.631345in}{3.543750in}}{\pgfqpoint{7.635903in}{3.548308in}}%
\pgfpathcurveto{\pgfqpoint{7.640461in}{3.552866in}}{\pgfqpoint{7.643022in}{3.559049in}}{\pgfqpoint{7.643022in}{3.565495in}}%
\pgfpathcurveto{\pgfqpoint{7.643022in}{3.571941in}}{\pgfqpoint{7.640461in}{3.578124in}}{\pgfqpoint{7.635903in}{3.582681in}}%
\pgfpathcurveto{\pgfqpoint{7.631345in}{3.587239in}}{\pgfqpoint{7.625162in}{3.589800in}}{\pgfqpoint{7.618716in}{3.589800in}}%
\pgfpathcurveto{\pgfqpoint{7.612270in}{3.589800in}}{\pgfqpoint{7.606087in}{3.587239in}}{\pgfqpoint{7.601530in}{3.582681in}}%
\pgfpathcurveto{\pgfqpoint{7.596972in}{3.578124in}}{\pgfqpoint{7.594411in}{3.571941in}}{\pgfqpoint{7.594411in}{3.565495in}}%
\pgfpathcurveto{\pgfqpoint{7.594411in}{3.559049in}}{\pgfqpoint{7.596972in}{3.552866in}}{\pgfqpoint{7.601530in}{3.548308in}}%
\pgfpathcurveto{\pgfqpoint{7.606087in}{3.543750in}}{\pgfqpoint{7.612270in}{3.541189in}}{\pgfqpoint{7.618716in}{3.541189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587681in}{3.468018in}}%
\pgfpathcurveto{\pgfqpoint{7.594127in}{3.468018in}}{\pgfqpoint{7.600310in}{3.470579in}}{\pgfqpoint{7.604868in}{3.475137in}}%
\pgfpathcurveto{\pgfqpoint{7.609426in}{3.479695in}}{\pgfqpoint{7.611987in}{3.485878in}}{\pgfqpoint{7.611987in}{3.492324in}}%
\pgfpathcurveto{\pgfqpoint{7.611987in}{3.498769in}}{\pgfqpoint{7.609426in}{3.504952in}}{\pgfqpoint{7.604868in}{3.509510in}}%
\pgfpathcurveto{\pgfqpoint{7.600310in}{3.514068in}}{\pgfqpoint{7.594127in}{3.516629in}}{\pgfqpoint{7.587681in}{3.516629in}}%
\pgfpathcurveto{\pgfqpoint{7.581236in}{3.516629in}}{\pgfqpoint{7.575053in}{3.514068in}}{\pgfqpoint{7.570495in}{3.509510in}}%
\pgfpathcurveto{\pgfqpoint{7.565937in}{3.504952in}}{\pgfqpoint{7.563376in}{3.498769in}}{\pgfqpoint{7.563376in}{3.492324in}}%
\pgfpathcurveto{\pgfqpoint{7.563376in}{3.485878in}}{\pgfqpoint{7.565937in}{3.479695in}}{\pgfqpoint{7.570495in}{3.475137in}}%
\pgfpathcurveto{\pgfqpoint{7.575053in}{3.470579in}}{\pgfqpoint{7.581236in}{3.468018in}}{\pgfqpoint{7.587681in}{3.468018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.655261in}{3.616950in}}%
\pgfpathcurveto{\pgfqpoint{7.661707in}{3.616950in}}{\pgfqpoint{7.667890in}{3.619511in}}{\pgfqpoint{7.672448in}{3.624069in}}%
\pgfpathcurveto{\pgfqpoint{7.677006in}{3.628627in}}{\pgfqpoint{7.679567in}{3.634809in}}{\pgfqpoint{7.679567in}{3.641255in}}%
\pgfpathcurveto{\pgfqpoint{7.679567in}{3.647701in}}{\pgfqpoint{7.677006in}{3.653884in}}{\pgfqpoint{7.672448in}{3.658442in}}%
\pgfpathcurveto{\pgfqpoint{7.667890in}{3.663000in}}{\pgfqpoint{7.661707in}{3.665561in}}{\pgfqpoint{7.655261in}{3.665561in}}%
\pgfpathcurveto{\pgfqpoint{7.648815in}{3.665561in}}{\pgfqpoint{7.642633in}{3.663000in}}{\pgfqpoint{7.638075in}{3.658442in}}%
\pgfpathcurveto{\pgfqpoint{7.633517in}{3.653884in}}{\pgfqpoint{7.630956in}{3.647701in}}{\pgfqpoint{7.630956in}{3.641255in}}%
\pgfpathcurveto{\pgfqpoint{7.630956in}{3.634809in}}{\pgfqpoint{7.633517in}{3.628627in}}{\pgfqpoint{7.638075in}{3.624069in}}%
\pgfpathcurveto{\pgfqpoint{7.642633in}{3.619511in}}{\pgfqpoint{7.648815in}{3.616950in}}{\pgfqpoint{7.655261in}{3.616950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669224in}{3.602238in}}%
\pgfpathcurveto{\pgfqpoint{7.675670in}{3.602238in}}{\pgfqpoint{7.681853in}{3.604799in}}{\pgfqpoint{7.686411in}{3.609357in}}%
\pgfpathcurveto{\pgfqpoint{7.690968in}{3.613915in}}{\pgfqpoint{7.693529in}{3.620098in}}{\pgfqpoint{7.693529in}{3.626544in}}%
\pgfpathcurveto{\pgfqpoint{7.693529in}{3.632990in}}{\pgfqpoint{7.690968in}{3.639172in}}{\pgfqpoint{7.686411in}{3.643730in}}%
\pgfpathcurveto{\pgfqpoint{7.681853in}{3.648288in}}{\pgfqpoint{7.675670in}{3.650849in}}{\pgfqpoint{7.669224in}{3.650849in}}%
\pgfpathcurveto{\pgfqpoint{7.662778in}{3.650849in}}{\pgfqpoint{7.656595in}{3.648288in}}{\pgfqpoint{7.652037in}{3.643730in}}%
\pgfpathcurveto{\pgfqpoint{7.647479in}{3.639172in}}{\pgfqpoint{7.644918in}{3.632990in}}{\pgfqpoint{7.644918in}{3.626544in}}%
\pgfpathcurveto{\pgfqpoint{7.644918in}{3.620098in}}{\pgfqpoint{7.647479in}{3.613915in}}{\pgfqpoint{7.652037in}{3.609357in}}%
\pgfpathcurveto{\pgfqpoint{7.656595in}{3.604799in}}{\pgfqpoint{7.662778in}{3.602238in}}{\pgfqpoint{7.669224in}{3.602238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.678659in}{3.505988in}}%
\pgfpathcurveto{\pgfqpoint{7.685105in}{3.505988in}}{\pgfqpoint{7.691288in}{3.508549in}}{\pgfqpoint{7.695845in}{3.513107in}}%
\pgfpathcurveto{\pgfqpoint{7.700403in}{3.517665in}}{\pgfqpoint{7.702964in}{3.523848in}}{\pgfqpoint{7.702964in}{3.530294in}}%
\pgfpathcurveto{\pgfqpoint{7.702964in}{3.536740in}}{\pgfqpoint{7.700403in}{3.542923in}}{\pgfqpoint{7.695845in}{3.547481in}}%
\pgfpathcurveto{\pgfqpoint{7.691288in}{3.552039in}}{\pgfqpoint{7.685105in}{3.554600in}}{\pgfqpoint{7.678659in}{3.554600in}}%
\pgfpathcurveto{\pgfqpoint{7.672213in}{3.554600in}}{\pgfqpoint{7.666030in}{3.552039in}}{\pgfqpoint{7.661472in}{3.547481in}}%
\pgfpathcurveto{\pgfqpoint{7.656914in}{3.542923in}}{\pgfqpoint{7.654353in}{3.536740in}}{\pgfqpoint{7.654353in}{3.530294in}}%
\pgfpathcurveto{\pgfqpoint{7.654353in}{3.523848in}}{\pgfqpoint{7.656914in}{3.517665in}}{\pgfqpoint{7.661472in}{3.513107in}}%
\pgfpathcurveto{\pgfqpoint{7.666030in}{3.508549in}}{\pgfqpoint{7.672213in}{3.505988in}}{\pgfqpoint{7.678659in}{3.505988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.603220in}{3.477456in}}%
\pgfpathcurveto{\pgfqpoint{7.609666in}{3.477456in}}{\pgfqpoint{7.615849in}{3.480017in}}{\pgfqpoint{7.620407in}{3.484575in}}%
\pgfpathcurveto{\pgfqpoint{7.624965in}{3.489133in}}{\pgfqpoint{7.627526in}{3.495316in}}{\pgfqpoint{7.627526in}{3.501762in}}%
\pgfpathcurveto{\pgfqpoint{7.627526in}{3.508208in}}{\pgfqpoint{7.624965in}{3.514390in}}{\pgfqpoint{7.620407in}{3.518948in}}%
\pgfpathcurveto{\pgfqpoint{7.615849in}{3.523506in}}{\pgfqpoint{7.609666in}{3.526067in}}{\pgfqpoint{7.603220in}{3.526067in}}%
\pgfpathcurveto{\pgfqpoint{7.596774in}{3.526067in}}{\pgfqpoint{7.590592in}{3.523506in}}{\pgfqpoint{7.586034in}{3.518948in}}%
\pgfpathcurveto{\pgfqpoint{7.581476in}{3.514390in}}{\pgfqpoint{7.578915in}{3.508208in}}{\pgfqpoint{7.578915in}{3.501762in}}%
\pgfpathcurveto{\pgfqpoint{7.578915in}{3.495316in}}{\pgfqpoint{7.581476in}{3.489133in}}{\pgfqpoint{7.586034in}{3.484575in}}%
\pgfpathcurveto{\pgfqpoint{7.590592in}{3.480017in}}{\pgfqpoint{7.596774in}{3.477456in}}{\pgfqpoint{7.603220in}{3.477456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.656156in}{3.270725in}}%
\pgfpathcurveto{\pgfqpoint{7.662602in}{3.270725in}}{\pgfqpoint{7.668785in}{3.273286in}}{\pgfqpoint{7.673343in}{3.277844in}}%
\pgfpathcurveto{\pgfqpoint{7.677901in}{3.282402in}}{\pgfqpoint{7.680462in}{3.288585in}}{\pgfqpoint{7.680462in}{3.295031in}}%
\pgfpathcurveto{\pgfqpoint{7.680462in}{3.301477in}}{\pgfqpoint{7.677901in}{3.307660in}}{\pgfqpoint{7.673343in}{3.312217in}}%
\pgfpathcurveto{\pgfqpoint{7.668785in}{3.316775in}}{\pgfqpoint{7.662602in}{3.319336in}}{\pgfqpoint{7.656156in}{3.319336in}}%
\pgfpathcurveto{\pgfqpoint{7.649710in}{3.319336in}}{\pgfqpoint{7.643528in}{3.316775in}}{\pgfqpoint{7.638970in}{3.312217in}}%
\pgfpathcurveto{\pgfqpoint{7.634412in}{3.307660in}}{\pgfqpoint{7.631851in}{3.301477in}}{\pgfqpoint{7.631851in}{3.295031in}}%
\pgfpathcurveto{\pgfqpoint{7.631851in}{3.288585in}}{\pgfqpoint{7.634412in}{3.282402in}}{\pgfqpoint{7.638970in}{3.277844in}}%
\pgfpathcurveto{\pgfqpoint{7.643528in}{3.273286in}}{\pgfqpoint{7.649710in}{3.270725in}}{\pgfqpoint{7.656156in}{3.270725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.596160in}{3.167944in}}%
\pgfpathcurveto{\pgfqpoint{7.602606in}{3.167944in}}{\pgfqpoint{7.608789in}{3.170505in}}{\pgfqpoint{7.613347in}{3.175063in}}%
\pgfpathcurveto{\pgfqpoint{7.617905in}{3.179621in}}{\pgfqpoint{7.620466in}{3.185804in}}{\pgfqpoint{7.620466in}{3.192250in}}%
\pgfpathcurveto{\pgfqpoint{7.620466in}{3.198696in}}{\pgfqpoint{7.617905in}{3.204878in}}{\pgfqpoint{7.613347in}{3.209436in}}%
\pgfpathcurveto{\pgfqpoint{7.608789in}{3.213994in}}{\pgfqpoint{7.602606in}{3.216555in}}{\pgfqpoint{7.596160in}{3.216555in}}%
\pgfpathcurveto{\pgfqpoint{7.589715in}{3.216555in}}{\pgfqpoint{7.583532in}{3.213994in}}{\pgfqpoint{7.578974in}{3.209436in}}%
\pgfpathcurveto{\pgfqpoint{7.574416in}{3.204878in}}{\pgfqpoint{7.571855in}{3.198696in}}{\pgfqpoint{7.571855in}{3.192250in}}%
\pgfpathcurveto{\pgfqpoint{7.571855in}{3.185804in}}{\pgfqpoint{7.574416in}{3.179621in}}{\pgfqpoint{7.578974in}{3.175063in}}%
\pgfpathcurveto{\pgfqpoint{7.583532in}{3.170505in}}{\pgfqpoint{7.589715in}{3.167944in}}{\pgfqpoint{7.596160in}{3.167944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.594863in}{3.296601in}}%
\pgfpathcurveto{\pgfqpoint{7.601309in}{3.296601in}}{\pgfqpoint{7.607491in}{3.299162in}}{\pgfqpoint{7.612049in}{3.303720in}}%
\pgfpathcurveto{\pgfqpoint{7.616607in}{3.308278in}}{\pgfqpoint{7.619168in}{3.314461in}}{\pgfqpoint{7.619168in}{3.320907in}}%
\pgfpathcurveto{\pgfqpoint{7.619168in}{3.327353in}}{\pgfqpoint{7.616607in}{3.333535in}}{\pgfqpoint{7.612049in}{3.338093in}}%
\pgfpathcurveto{\pgfqpoint{7.607491in}{3.342651in}}{\pgfqpoint{7.601309in}{3.345212in}}{\pgfqpoint{7.594863in}{3.345212in}}%
\pgfpathcurveto{\pgfqpoint{7.588417in}{3.345212in}}{\pgfqpoint{7.582234in}{3.342651in}}{\pgfqpoint{7.577676in}{3.338093in}}%
\pgfpathcurveto{\pgfqpoint{7.573118in}{3.333535in}}{\pgfqpoint{7.570557in}{3.327353in}}{\pgfqpoint{7.570557in}{3.320907in}}%
\pgfpathcurveto{\pgfqpoint{7.570557in}{3.314461in}}{\pgfqpoint{7.573118in}{3.308278in}}{\pgfqpoint{7.577676in}{3.303720in}}%
\pgfpathcurveto{\pgfqpoint{7.582234in}{3.299162in}}{\pgfqpoint{7.588417in}{3.296601in}}{\pgfqpoint{7.594863in}{3.296601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587284in}{3.455528in}}%
\pgfpathcurveto{\pgfqpoint{7.593730in}{3.455528in}}{\pgfqpoint{7.599912in}{3.458089in}}{\pgfqpoint{7.604470in}{3.462647in}}%
\pgfpathcurveto{\pgfqpoint{7.609028in}{3.467205in}}{\pgfqpoint{7.611589in}{3.473387in}}{\pgfqpoint{7.611589in}{3.479833in}}%
\pgfpathcurveto{\pgfqpoint{7.611589in}{3.486279in}}{\pgfqpoint{7.609028in}{3.492462in}}{\pgfqpoint{7.604470in}{3.497020in}}%
\pgfpathcurveto{\pgfqpoint{7.599912in}{3.501578in}}{\pgfqpoint{7.593730in}{3.504139in}}{\pgfqpoint{7.587284in}{3.504139in}}%
\pgfpathcurveto{\pgfqpoint{7.580838in}{3.504139in}}{\pgfqpoint{7.574655in}{3.501578in}}{\pgfqpoint{7.570097in}{3.497020in}}%
\pgfpathcurveto{\pgfqpoint{7.565539in}{3.492462in}}{\pgfqpoint{7.562978in}{3.486279in}}{\pgfqpoint{7.562978in}{3.479833in}}%
\pgfpathcurveto{\pgfqpoint{7.562978in}{3.473387in}}{\pgfqpoint{7.565539in}{3.467205in}}{\pgfqpoint{7.570097in}{3.462647in}}%
\pgfpathcurveto{\pgfqpoint{7.574655in}{3.458089in}}{\pgfqpoint{7.580838in}{3.455528in}}{\pgfqpoint{7.587284in}{3.455528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.581092in}{3.554093in}}%
\pgfpathcurveto{\pgfqpoint{7.587538in}{3.554093in}}{\pgfqpoint{7.593721in}{3.556654in}}{\pgfqpoint{7.598279in}{3.561212in}}%
\pgfpathcurveto{\pgfqpoint{7.602837in}{3.565770in}}{\pgfqpoint{7.605398in}{3.571953in}}{\pgfqpoint{7.605398in}{3.578399in}}%
\pgfpathcurveto{\pgfqpoint{7.605398in}{3.584845in}}{\pgfqpoint{7.602837in}{3.591027in}}{\pgfqpoint{7.598279in}{3.595585in}}%
\pgfpathcurveto{\pgfqpoint{7.593721in}{3.600143in}}{\pgfqpoint{7.587538in}{3.602704in}}{\pgfqpoint{7.581092in}{3.602704in}}%
\pgfpathcurveto{\pgfqpoint{7.574646in}{3.602704in}}{\pgfqpoint{7.568464in}{3.600143in}}{\pgfqpoint{7.563906in}{3.595585in}}%
\pgfpathcurveto{\pgfqpoint{7.559348in}{3.591027in}}{\pgfqpoint{7.556787in}{3.584845in}}{\pgfqpoint{7.556787in}{3.578399in}}%
\pgfpathcurveto{\pgfqpoint{7.556787in}{3.571953in}}{\pgfqpoint{7.559348in}{3.565770in}}{\pgfqpoint{7.563906in}{3.561212in}}%
\pgfpathcurveto{\pgfqpoint{7.568464in}{3.556654in}}{\pgfqpoint{7.574646in}{3.554093in}}{\pgfqpoint{7.581092in}{3.554093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577378in}{3.512982in}}%
\pgfpathcurveto{\pgfqpoint{7.583824in}{3.512982in}}{\pgfqpoint{7.590007in}{3.515543in}}{\pgfqpoint{7.594565in}{3.520101in}}%
\pgfpathcurveto{\pgfqpoint{7.599123in}{3.524659in}}{\pgfqpoint{7.601684in}{3.530842in}}{\pgfqpoint{7.601684in}{3.537288in}}%
\pgfpathcurveto{\pgfqpoint{7.601684in}{3.543734in}}{\pgfqpoint{7.599123in}{3.549917in}}{\pgfqpoint{7.594565in}{3.554474in}}%
\pgfpathcurveto{\pgfqpoint{7.590007in}{3.559032in}}{\pgfqpoint{7.583824in}{3.561593in}}{\pgfqpoint{7.577378in}{3.561593in}}%
\pgfpathcurveto{\pgfqpoint{7.570933in}{3.561593in}}{\pgfqpoint{7.564750in}{3.559032in}}{\pgfqpoint{7.560192in}{3.554474in}}%
\pgfpathcurveto{\pgfqpoint{7.555634in}{3.549917in}}{\pgfqpoint{7.553073in}{3.543734in}}{\pgfqpoint{7.553073in}{3.537288in}}%
\pgfpathcurveto{\pgfqpoint{7.553073in}{3.530842in}}{\pgfqpoint{7.555634in}{3.524659in}}{\pgfqpoint{7.560192in}{3.520101in}}%
\pgfpathcurveto{\pgfqpoint{7.564750in}{3.515543in}}{\pgfqpoint{7.570933in}{3.512982in}}{\pgfqpoint{7.577378in}{3.512982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.619583in}{2.947231in}}%
\pgfpathcurveto{\pgfqpoint{7.626029in}{2.947231in}}{\pgfqpoint{7.632212in}{2.949792in}}{\pgfqpoint{7.636770in}{2.954350in}}%
\pgfpathcurveto{\pgfqpoint{7.641328in}{2.958908in}}{\pgfqpoint{7.643889in}{2.965090in}}{\pgfqpoint{7.643889in}{2.971536in}}%
\pgfpathcurveto{\pgfqpoint{7.643889in}{2.977982in}}{\pgfqpoint{7.641328in}{2.984165in}}{\pgfqpoint{7.636770in}{2.988723in}}%
\pgfpathcurveto{\pgfqpoint{7.632212in}{2.993281in}}{\pgfqpoint{7.626029in}{2.995842in}}{\pgfqpoint{7.619583in}{2.995842in}}%
\pgfpathcurveto{\pgfqpoint{7.613137in}{2.995842in}}{\pgfqpoint{7.606954in}{2.993281in}}{\pgfqpoint{7.602396in}{2.988723in}}%
\pgfpathcurveto{\pgfqpoint{7.597839in}{2.984165in}}{\pgfqpoint{7.595278in}{2.977982in}}{\pgfqpoint{7.595278in}{2.971536in}}%
\pgfpathcurveto{\pgfqpoint{7.595278in}{2.965090in}}{\pgfqpoint{7.597839in}{2.958908in}}{\pgfqpoint{7.602396in}{2.954350in}}%
\pgfpathcurveto{\pgfqpoint{7.606954in}{2.949792in}}{\pgfqpoint{7.613137in}{2.947231in}}{\pgfqpoint{7.619583in}{2.947231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.674933in}{2.977071in}}%
\pgfpathcurveto{\pgfqpoint{7.681379in}{2.977071in}}{\pgfqpoint{7.687562in}{2.979632in}}{\pgfqpoint{7.692120in}{2.984189in}}%
\pgfpathcurveto{\pgfqpoint{7.696678in}{2.988747in}}{\pgfqpoint{7.699239in}{2.994930in}}{\pgfqpoint{7.699239in}{3.001376in}}%
\pgfpathcurveto{\pgfqpoint{7.699239in}{3.007822in}}{\pgfqpoint{7.696678in}{3.014005in}}{\pgfqpoint{7.692120in}{3.018563in}}%
\pgfpathcurveto{\pgfqpoint{7.687562in}{3.023121in}}{\pgfqpoint{7.681379in}{3.025682in}}{\pgfqpoint{7.674933in}{3.025682in}}%
\pgfpathcurveto{\pgfqpoint{7.668487in}{3.025682in}}{\pgfqpoint{7.662304in}{3.023121in}}{\pgfqpoint{7.657746in}{3.018563in}}%
\pgfpathcurveto{\pgfqpoint{7.653188in}{3.014005in}}{\pgfqpoint{7.650627in}{3.007822in}}{\pgfqpoint{7.650627in}{3.001376in}}%
\pgfpathcurveto{\pgfqpoint{7.650627in}{2.994930in}}{\pgfqpoint{7.653188in}{2.988747in}}{\pgfqpoint{7.657746in}{2.984189in}}%
\pgfpathcurveto{\pgfqpoint{7.662304in}{2.979632in}}{\pgfqpoint{7.668487in}{2.977071in}}{\pgfqpoint{7.674933in}{2.977071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.649913in}{3.441056in}}%
\pgfpathcurveto{\pgfqpoint{7.656359in}{3.441056in}}{\pgfqpoint{7.662541in}{3.443617in}}{\pgfqpoint{7.667099in}{3.448175in}}%
\pgfpathcurveto{\pgfqpoint{7.671657in}{3.452732in}}{\pgfqpoint{7.674218in}{3.458915in}}{\pgfqpoint{7.674218in}{3.465361in}}%
\pgfpathcurveto{\pgfqpoint{7.674218in}{3.471807in}}{\pgfqpoint{7.671657in}{3.477990in}}{\pgfqpoint{7.667099in}{3.482548in}}%
\pgfpathcurveto{\pgfqpoint{7.662541in}{3.487106in}}{\pgfqpoint{7.656359in}{3.489667in}}{\pgfqpoint{7.649913in}{3.489667in}}%
\pgfpathcurveto{\pgfqpoint{7.643467in}{3.489667in}}{\pgfqpoint{7.637284in}{3.487106in}}{\pgfqpoint{7.632726in}{3.482548in}}%
\pgfpathcurveto{\pgfqpoint{7.628168in}{3.477990in}}{\pgfqpoint{7.625607in}{3.471807in}}{\pgfqpoint{7.625607in}{3.465361in}}%
\pgfpathcurveto{\pgfqpoint{7.625607in}{3.458915in}}{\pgfqpoint{7.628168in}{3.452732in}}{\pgfqpoint{7.632726in}{3.448175in}}%
\pgfpathcurveto{\pgfqpoint{7.637284in}{3.443617in}}{\pgfqpoint{7.643467in}{3.441056in}}{\pgfqpoint{7.649913in}{3.441056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664837in}{3.425716in}}%
\pgfpathcurveto{\pgfqpoint{7.671283in}{3.425716in}}{\pgfqpoint{7.677465in}{3.428277in}}{\pgfqpoint{7.682023in}{3.432835in}}%
\pgfpathcurveto{\pgfqpoint{7.686581in}{3.437393in}}{\pgfqpoint{7.689142in}{3.443575in}}{\pgfqpoint{7.689142in}{3.450021in}}%
\pgfpathcurveto{\pgfqpoint{7.689142in}{3.456467in}}{\pgfqpoint{7.686581in}{3.462650in}}{\pgfqpoint{7.682023in}{3.467208in}}%
\pgfpathcurveto{\pgfqpoint{7.677465in}{3.471766in}}{\pgfqpoint{7.671283in}{3.474327in}}{\pgfqpoint{7.664837in}{3.474327in}}%
\pgfpathcurveto{\pgfqpoint{7.658391in}{3.474327in}}{\pgfqpoint{7.652208in}{3.471766in}}{\pgfqpoint{7.647650in}{3.467208in}}%
\pgfpathcurveto{\pgfqpoint{7.643092in}{3.462650in}}{\pgfqpoint{7.640531in}{3.456467in}}{\pgfqpoint{7.640531in}{3.450021in}}%
\pgfpathcurveto{\pgfqpoint{7.640531in}{3.443575in}}{\pgfqpoint{7.643092in}{3.437393in}}{\pgfqpoint{7.647650in}{3.432835in}}%
\pgfpathcurveto{\pgfqpoint{7.652208in}{3.428277in}}{\pgfqpoint{7.658391in}{3.425716in}}{\pgfqpoint{7.664837in}{3.425716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.674608in}{3.187160in}}%
\pgfpathcurveto{\pgfqpoint{7.681054in}{3.187160in}}{\pgfqpoint{7.687237in}{3.189721in}}{\pgfqpoint{7.691795in}{3.194279in}}%
\pgfpathcurveto{\pgfqpoint{7.696353in}{3.198837in}}{\pgfqpoint{7.698914in}{3.205020in}}{\pgfqpoint{7.698914in}{3.211466in}}%
\pgfpathcurveto{\pgfqpoint{7.698914in}{3.217912in}}{\pgfqpoint{7.696353in}{3.224094in}}{\pgfqpoint{7.691795in}{3.228652in}}%
\pgfpathcurveto{\pgfqpoint{7.687237in}{3.233210in}}{\pgfqpoint{7.681054in}{3.235771in}}{\pgfqpoint{7.674608in}{3.235771in}}%
\pgfpathcurveto{\pgfqpoint{7.668162in}{3.235771in}}{\pgfqpoint{7.661979in}{3.233210in}}{\pgfqpoint{7.657421in}{3.228652in}}%
\pgfpathcurveto{\pgfqpoint{7.652863in}{3.224094in}}{\pgfqpoint{7.650302in}{3.217912in}}{\pgfqpoint{7.650302in}{3.211466in}}%
\pgfpathcurveto{\pgfqpoint{7.650302in}{3.205020in}}{\pgfqpoint{7.652863in}{3.198837in}}{\pgfqpoint{7.657421in}{3.194279in}}%
\pgfpathcurveto{\pgfqpoint{7.661979in}{3.189721in}}{\pgfqpoint{7.668162in}{3.187160in}}{\pgfqpoint{7.674608in}{3.187160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.610074in}{2.990411in}}%
\pgfpathcurveto{\pgfqpoint{7.616520in}{2.990411in}}{\pgfqpoint{7.622703in}{2.992972in}}{\pgfqpoint{7.627261in}{2.997530in}}%
\pgfpathcurveto{\pgfqpoint{7.631818in}{3.002088in}}{\pgfqpoint{7.634379in}{3.008271in}}{\pgfqpoint{7.634379in}{3.014717in}}%
\pgfpathcurveto{\pgfqpoint{7.634379in}{3.021163in}}{\pgfqpoint{7.631818in}{3.027346in}}{\pgfqpoint{7.627261in}{3.031904in}}%
\pgfpathcurveto{\pgfqpoint{7.622703in}{3.036462in}}{\pgfqpoint{7.616520in}{3.039023in}}{\pgfqpoint{7.610074in}{3.039023in}}%
\pgfpathcurveto{\pgfqpoint{7.603628in}{3.039023in}}{\pgfqpoint{7.597445in}{3.036462in}}{\pgfqpoint{7.592887in}{3.031904in}}%
\pgfpathcurveto{\pgfqpoint{7.588329in}{3.027346in}}{\pgfqpoint{7.585768in}{3.021163in}}{\pgfqpoint{7.585768in}{3.014717in}}%
\pgfpathcurveto{\pgfqpoint{7.585768in}{3.008271in}}{\pgfqpoint{7.588329in}{3.002088in}}{\pgfqpoint{7.592887in}{2.997530in}}%
\pgfpathcurveto{\pgfqpoint{7.597445in}{2.992972in}}{\pgfqpoint{7.603628in}{2.990411in}}{\pgfqpoint{7.610074in}{2.990411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.644881in}{3.321111in}}%
\pgfpathcurveto{\pgfqpoint{7.651327in}{3.321111in}}{\pgfqpoint{7.657509in}{3.323672in}}{\pgfqpoint{7.662067in}{3.328230in}}%
\pgfpathcurveto{\pgfqpoint{7.666625in}{3.332788in}}{\pgfqpoint{7.669186in}{3.338971in}}{\pgfqpoint{7.669186in}{3.345417in}}%
\pgfpathcurveto{\pgfqpoint{7.669186in}{3.351863in}}{\pgfqpoint{7.666625in}{3.358046in}}{\pgfqpoint{7.662067in}{3.362604in}}%
\pgfpathcurveto{\pgfqpoint{7.657509in}{3.367161in}}{\pgfqpoint{7.651327in}{3.369722in}}{\pgfqpoint{7.644881in}{3.369722in}}%
\pgfpathcurveto{\pgfqpoint{7.638435in}{3.369722in}}{\pgfqpoint{7.632252in}{3.367161in}}{\pgfqpoint{7.627694in}{3.362604in}}%
\pgfpathcurveto{\pgfqpoint{7.623136in}{3.358046in}}{\pgfqpoint{7.620575in}{3.351863in}}{\pgfqpoint{7.620575in}{3.345417in}}%
\pgfpathcurveto{\pgfqpoint{7.620575in}{3.338971in}}{\pgfqpoint{7.623136in}{3.332788in}}{\pgfqpoint{7.627694in}{3.328230in}}%
\pgfpathcurveto{\pgfqpoint{7.632252in}{3.323672in}}{\pgfqpoint{7.638435in}{3.321111in}}{\pgfqpoint{7.644881in}{3.321111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.596115in}{3.222142in}}%
\pgfpathcurveto{\pgfqpoint{7.602561in}{3.222142in}}{\pgfqpoint{7.608743in}{3.224703in}}{\pgfqpoint{7.613301in}{3.229261in}}%
\pgfpathcurveto{\pgfqpoint{7.617859in}{3.233819in}}{\pgfqpoint{7.620420in}{3.240001in}}{\pgfqpoint{7.620420in}{3.246447in}}%
\pgfpathcurveto{\pgfqpoint{7.620420in}{3.252893in}}{\pgfqpoint{7.617859in}{3.259076in}}{\pgfqpoint{7.613301in}{3.263634in}}%
\pgfpathcurveto{\pgfqpoint{7.608743in}{3.268192in}}{\pgfqpoint{7.602561in}{3.270753in}}{\pgfqpoint{7.596115in}{3.270753in}}%
\pgfpathcurveto{\pgfqpoint{7.589669in}{3.270753in}}{\pgfqpoint{7.583486in}{3.268192in}}{\pgfqpoint{7.578928in}{3.263634in}}%
\pgfpathcurveto{\pgfqpoint{7.574370in}{3.259076in}}{\pgfqpoint{7.571809in}{3.252893in}}{\pgfqpoint{7.571809in}{3.246447in}}%
\pgfpathcurveto{\pgfqpoint{7.571809in}{3.240001in}}{\pgfqpoint{7.574370in}{3.233819in}}{\pgfqpoint{7.578928in}{3.229261in}}%
\pgfpathcurveto{\pgfqpoint{7.583486in}{3.224703in}}{\pgfqpoint{7.589669in}{3.222142in}}{\pgfqpoint{7.596115in}{3.222142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.642917in}{3.449064in}}%
\pgfpathcurveto{\pgfqpoint{7.649362in}{3.449064in}}{\pgfqpoint{7.655545in}{3.451625in}}{\pgfqpoint{7.660103in}{3.456183in}}%
\pgfpathcurveto{\pgfqpoint{7.664661in}{3.460741in}}{\pgfqpoint{7.667222in}{3.466924in}}{\pgfqpoint{7.667222in}{3.473370in}}%
\pgfpathcurveto{\pgfqpoint{7.667222in}{3.479816in}}{\pgfqpoint{7.664661in}{3.485999in}}{\pgfqpoint{7.660103in}{3.490557in}}%
\pgfpathcurveto{\pgfqpoint{7.655545in}{3.495114in}}{\pgfqpoint{7.649362in}{3.497675in}}{\pgfqpoint{7.642917in}{3.497675in}}%
\pgfpathcurveto{\pgfqpoint{7.636471in}{3.497675in}}{\pgfqpoint{7.630288in}{3.495114in}}{\pgfqpoint{7.625730in}{3.490557in}}%
\pgfpathcurveto{\pgfqpoint{7.621172in}{3.485999in}}{\pgfqpoint{7.618611in}{3.479816in}}{\pgfqpoint{7.618611in}{3.473370in}}%
\pgfpathcurveto{\pgfqpoint{7.618611in}{3.466924in}}{\pgfqpoint{7.621172in}{3.460741in}}{\pgfqpoint{7.625730in}{3.456183in}}%
\pgfpathcurveto{\pgfqpoint{7.630288in}{3.451625in}}{\pgfqpoint{7.636471in}{3.449064in}}{\pgfqpoint{7.642917in}{3.449064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669036in}{3.104071in}}%
\pgfpathcurveto{\pgfqpoint{7.675482in}{3.104071in}}{\pgfqpoint{7.681665in}{3.106632in}}{\pgfqpoint{7.686223in}{3.111190in}}%
\pgfpathcurveto{\pgfqpoint{7.690781in}{3.115748in}}{\pgfqpoint{7.693342in}{3.121930in}}{\pgfqpoint{7.693342in}{3.128376in}}%
\pgfpathcurveto{\pgfqpoint{7.693342in}{3.134822in}}{\pgfqpoint{7.690781in}{3.141005in}}{\pgfqpoint{7.686223in}{3.145563in}}%
\pgfpathcurveto{\pgfqpoint{7.681665in}{3.150121in}}{\pgfqpoint{7.675482in}{3.152682in}}{\pgfqpoint{7.669036in}{3.152682in}}%
\pgfpathcurveto{\pgfqpoint{7.662590in}{3.152682in}}{\pgfqpoint{7.656407in}{3.150121in}}{\pgfqpoint{7.651849in}{3.145563in}}%
\pgfpathcurveto{\pgfqpoint{7.647291in}{3.141005in}}{\pgfqpoint{7.644730in}{3.134822in}}{\pgfqpoint{7.644730in}{3.128376in}}%
\pgfpathcurveto{\pgfqpoint{7.644730in}{3.121930in}}{\pgfqpoint{7.647291in}{3.115748in}}{\pgfqpoint{7.651849in}{3.111190in}}%
\pgfpathcurveto{\pgfqpoint{7.656407in}{3.106632in}}{\pgfqpoint{7.662590in}{3.104071in}}{\pgfqpoint{7.669036in}{3.104071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577165in}{3.536591in}}%
\pgfpathcurveto{\pgfqpoint{7.583611in}{3.536591in}}{\pgfqpoint{7.589794in}{3.539152in}}{\pgfqpoint{7.594352in}{3.543710in}}%
\pgfpathcurveto{\pgfqpoint{7.598910in}{3.548268in}}{\pgfqpoint{7.601471in}{3.554451in}}{\pgfqpoint{7.601471in}{3.560897in}}%
\pgfpathcurveto{\pgfqpoint{7.601471in}{3.567343in}}{\pgfqpoint{7.598910in}{3.573525in}}{\pgfqpoint{7.594352in}{3.578083in}}%
\pgfpathcurveto{\pgfqpoint{7.589794in}{3.582641in}}{\pgfqpoint{7.583611in}{3.585202in}}{\pgfqpoint{7.577165in}{3.585202in}}%
\pgfpathcurveto{\pgfqpoint{7.570719in}{3.585202in}}{\pgfqpoint{7.564537in}{3.582641in}}{\pgfqpoint{7.559979in}{3.578083in}}%
\pgfpathcurveto{\pgfqpoint{7.555421in}{3.573525in}}{\pgfqpoint{7.552860in}{3.567343in}}{\pgfqpoint{7.552860in}{3.560897in}}%
\pgfpathcurveto{\pgfqpoint{7.552860in}{3.554451in}}{\pgfqpoint{7.555421in}{3.548268in}}{\pgfqpoint{7.559979in}{3.543710in}}%
\pgfpathcurveto{\pgfqpoint{7.564537in}{3.539152in}}{\pgfqpoint{7.570719in}{3.536591in}}{\pgfqpoint{7.577165in}{3.536591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.642547in}{3.120194in}}%
\pgfpathcurveto{\pgfqpoint{7.648992in}{3.120194in}}{\pgfqpoint{7.655175in}{3.122755in}}{\pgfqpoint{7.659733in}{3.127313in}}%
\pgfpathcurveto{\pgfqpoint{7.664291in}{3.131871in}}{\pgfqpoint{7.666852in}{3.138053in}}{\pgfqpoint{7.666852in}{3.144499in}}%
\pgfpathcurveto{\pgfqpoint{7.666852in}{3.150945in}}{\pgfqpoint{7.664291in}{3.157128in}}{\pgfqpoint{7.659733in}{3.161686in}}%
\pgfpathcurveto{\pgfqpoint{7.655175in}{3.166244in}}{\pgfqpoint{7.648992in}{3.168805in}}{\pgfqpoint{7.642547in}{3.168805in}}%
\pgfpathcurveto{\pgfqpoint{7.636101in}{3.168805in}}{\pgfqpoint{7.629918in}{3.166244in}}{\pgfqpoint{7.625360in}{3.161686in}}%
\pgfpathcurveto{\pgfqpoint{7.620802in}{3.157128in}}{\pgfqpoint{7.618241in}{3.150945in}}{\pgfqpoint{7.618241in}{3.144499in}}%
\pgfpathcurveto{\pgfqpoint{7.618241in}{3.138053in}}{\pgfqpoint{7.620802in}{3.131871in}}{\pgfqpoint{7.625360in}{3.127313in}}%
\pgfpathcurveto{\pgfqpoint{7.629918in}{3.122755in}}{\pgfqpoint{7.636101in}{3.120194in}}{\pgfqpoint{7.642547in}{3.120194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.593665in}{3.642749in}}%
\pgfpathcurveto{\pgfqpoint{7.600111in}{3.642749in}}{\pgfqpoint{7.606294in}{3.645310in}}{\pgfqpoint{7.610852in}{3.649868in}}%
\pgfpathcurveto{\pgfqpoint{7.615410in}{3.654426in}}{\pgfqpoint{7.617971in}{3.660609in}}{\pgfqpoint{7.617971in}{3.667055in}}%
\pgfpathcurveto{\pgfqpoint{7.617971in}{3.673501in}}{\pgfqpoint{7.615410in}{3.679684in}}{\pgfqpoint{7.610852in}{3.684242in}}%
\pgfpathcurveto{\pgfqpoint{7.606294in}{3.688800in}}{\pgfqpoint{7.600111in}{3.691361in}}{\pgfqpoint{7.593665in}{3.691361in}}%
\pgfpathcurveto{\pgfqpoint{7.587219in}{3.691361in}}{\pgfqpoint{7.581036in}{3.688800in}}{\pgfqpoint{7.576478in}{3.684242in}}%
\pgfpathcurveto{\pgfqpoint{7.571920in}{3.679684in}}{\pgfqpoint{7.569359in}{3.673501in}}{\pgfqpoint{7.569359in}{3.667055in}}%
\pgfpathcurveto{\pgfqpoint{7.569359in}{3.660609in}}{\pgfqpoint{7.571920in}{3.654426in}}{\pgfqpoint{7.576478in}{3.649868in}}%
\pgfpathcurveto{\pgfqpoint{7.581036in}{3.645310in}}{\pgfqpoint{7.587219in}{3.642749in}}{\pgfqpoint{7.593665in}{3.642749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.593226in}{2.962136in}}%
\pgfpathcurveto{\pgfqpoint{7.599672in}{2.962136in}}{\pgfqpoint{7.605855in}{2.964697in}}{\pgfqpoint{7.610412in}{2.969255in}}%
\pgfpathcurveto{\pgfqpoint{7.614970in}{2.973813in}}{\pgfqpoint{7.617531in}{2.979996in}}{\pgfqpoint{7.617531in}{2.986442in}}%
\pgfpathcurveto{\pgfqpoint{7.617531in}{2.992888in}}{\pgfqpoint{7.614970in}{2.999071in}}{\pgfqpoint{7.610412in}{3.003629in}}%
\pgfpathcurveto{\pgfqpoint{7.605855in}{3.008187in}}{\pgfqpoint{7.599672in}{3.010747in}}{\pgfqpoint{7.593226in}{3.010747in}}%
\pgfpathcurveto{\pgfqpoint{7.586780in}{3.010747in}}{\pgfqpoint{7.580597in}{3.008187in}}{\pgfqpoint{7.576039in}{3.003629in}}%
\pgfpathcurveto{\pgfqpoint{7.571481in}{2.999071in}}{\pgfqpoint{7.568920in}{2.992888in}}{\pgfqpoint{7.568920in}{2.986442in}}%
\pgfpathcurveto{\pgfqpoint{7.568920in}{2.979996in}}{\pgfqpoint{7.571481in}{2.973813in}}{\pgfqpoint{7.576039in}{2.969255in}}%
\pgfpathcurveto{\pgfqpoint{7.580597in}{2.964697in}}{\pgfqpoint{7.586780in}{2.962136in}}{\pgfqpoint{7.593226in}{2.962136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.608737in}{2.992594in}}%
\pgfpathcurveto{\pgfqpoint{7.615183in}{2.992594in}}{\pgfqpoint{7.621365in}{2.995155in}}{\pgfqpoint{7.625923in}{2.999713in}}%
\pgfpathcurveto{\pgfqpoint{7.630481in}{3.004271in}}{\pgfqpoint{7.633042in}{3.010454in}}{\pgfqpoint{7.633042in}{3.016900in}}%
\pgfpathcurveto{\pgfqpoint{7.633042in}{3.023346in}}{\pgfqpoint{7.630481in}{3.029529in}}{\pgfqpoint{7.625923in}{3.034086in}}%
\pgfpathcurveto{\pgfqpoint{7.621365in}{3.038644in}}{\pgfqpoint{7.615183in}{3.041205in}}{\pgfqpoint{7.608737in}{3.041205in}}%
\pgfpathcurveto{\pgfqpoint{7.602291in}{3.041205in}}{\pgfqpoint{7.596108in}{3.038644in}}{\pgfqpoint{7.591550in}{3.034086in}}%
\pgfpathcurveto{\pgfqpoint{7.586992in}{3.029529in}}{\pgfqpoint{7.584431in}{3.023346in}}{\pgfqpoint{7.584431in}{3.016900in}}%
\pgfpathcurveto{\pgfqpoint{7.584431in}{3.010454in}}{\pgfqpoint{7.586992in}{3.004271in}}{\pgfqpoint{7.591550in}{2.999713in}}%
\pgfpathcurveto{\pgfqpoint{7.596108in}{2.995155in}}{\pgfqpoint{7.602291in}{2.992594in}}{\pgfqpoint{7.608737in}{2.992594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.571085in}{3.327087in}}%
\pgfpathcurveto{\pgfqpoint{7.577531in}{3.327087in}}{\pgfqpoint{7.583713in}{3.329648in}}{\pgfqpoint{7.588271in}{3.334206in}}%
\pgfpathcurveto{\pgfqpoint{7.592829in}{3.338764in}}{\pgfqpoint{7.595390in}{3.344946in}}{\pgfqpoint{7.595390in}{3.351392in}}%
\pgfpathcurveto{\pgfqpoint{7.595390in}{3.357838in}}{\pgfqpoint{7.592829in}{3.364021in}}{\pgfqpoint{7.588271in}{3.368579in}}%
\pgfpathcurveto{\pgfqpoint{7.583713in}{3.373137in}}{\pgfqpoint{7.577531in}{3.375698in}}{\pgfqpoint{7.571085in}{3.375698in}}%
\pgfpathcurveto{\pgfqpoint{7.564639in}{3.375698in}}{\pgfqpoint{7.558456in}{3.373137in}}{\pgfqpoint{7.553898in}{3.368579in}}%
\pgfpathcurveto{\pgfqpoint{7.549340in}{3.364021in}}{\pgfqpoint{7.546779in}{3.357838in}}{\pgfqpoint{7.546779in}{3.351392in}}%
\pgfpathcurveto{\pgfqpoint{7.546779in}{3.344946in}}{\pgfqpoint{7.549340in}{3.338764in}}{\pgfqpoint{7.553898in}{3.334206in}}%
\pgfpathcurveto{\pgfqpoint{7.558456in}{3.329648in}}{\pgfqpoint{7.564639in}{3.327087in}}{\pgfqpoint{7.571085in}{3.327087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632150in}{3.317290in}}%
\pgfpathcurveto{\pgfqpoint{7.638596in}{3.317290in}}{\pgfqpoint{7.644778in}{3.319851in}}{\pgfqpoint{7.649336in}{3.324409in}}%
\pgfpathcurveto{\pgfqpoint{7.653894in}{3.328967in}}{\pgfqpoint{7.656455in}{3.335150in}}{\pgfqpoint{7.656455in}{3.341596in}}%
\pgfpathcurveto{\pgfqpoint{7.656455in}{3.348041in}}{\pgfqpoint{7.653894in}{3.354224in}}{\pgfqpoint{7.649336in}{3.358782in}}%
\pgfpathcurveto{\pgfqpoint{7.644778in}{3.363340in}}{\pgfqpoint{7.638596in}{3.365901in}}{\pgfqpoint{7.632150in}{3.365901in}}%
\pgfpathcurveto{\pgfqpoint{7.625704in}{3.365901in}}{\pgfqpoint{7.619521in}{3.363340in}}{\pgfqpoint{7.614963in}{3.358782in}}%
\pgfpathcurveto{\pgfqpoint{7.610405in}{3.354224in}}{\pgfqpoint{7.607844in}{3.348041in}}{\pgfqpoint{7.607844in}{3.341596in}}%
\pgfpathcurveto{\pgfqpoint{7.607844in}{3.335150in}}{\pgfqpoint{7.610405in}{3.328967in}}{\pgfqpoint{7.614963in}{3.324409in}}%
\pgfpathcurveto{\pgfqpoint{7.619521in}{3.319851in}}{\pgfqpoint{7.625704in}{3.317290in}}{\pgfqpoint{7.632150in}{3.317290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631665in}{3.076109in}}%
\pgfpathcurveto{\pgfqpoint{7.638111in}{3.076109in}}{\pgfqpoint{7.644293in}{3.078670in}}{\pgfqpoint{7.648851in}{3.083228in}}%
\pgfpathcurveto{\pgfqpoint{7.653409in}{3.087786in}}{\pgfqpoint{7.655970in}{3.093968in}}{\pgfqpoint{7.655970in}{3.100414in}}%
\pgfpathcurveto{\pgfqpoint{7.655970in}{3.106860in}}{\pgfqpoint{7.653409in}{3.113043in}}{\pgfqpoint{7.648851in}{3.117601in}}%
\pgfpathcurveto{\pgfqpoint{7.644293in}{3.122159in}}{\pgfqpoint{7.638111in}{3.124720in}}{\pgfqpoint{7.631665in}{3.124720in}}%
\pgfpathcurveto{\pgfqpoint{7.625219in}{3.124720in}}{\pgfqpoint{7.619036in}{3.122159in}}{\pgfqpoint{7.614478in}{3.117601in}}%
\pgfpathcurveto{\pgfqpoint{7.609920in}{3.113043in}}{\pgfqpoint{7.607359in}{3.106860in}}{\pgfqpoint{7.607359in}{3.100414in}}%
\pgfpathcurveto{\pgfqpoint{7.607359in}{3.093968in}}{\pgfqpoint{7.609920in}{3.087786in}}{\pgfqpoint{7.614478in}{3.083228in}}%
\pgfpathcurveto{\pgfqpoint{7.619036in}{3.078670in}}{\pgfqpoint{7.625219in}{3.076109in}}{\pgfqpoint{7.631665in}{3.076109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.608925in}{3.645950in}}%
\pgfpathcurveto{\pgfqpoint{7.615371in}{3.645950in}}{\pgfqpoint{7.621554in}{3.648511in}}{\pgfqpoint{7.626112in}{3.653069in}}%
\pgfpathcurveto{\pgfqpoint{7.630670in}{3.657627in}}{\pgfqpoint{7.633231in}{3.663810in}}{\pgfqpoint{7.633231in}{3.670255in}}%
\pgfpathcurveto{\pgfqpoint{7.633231in}{3.676701in}}{\pgfqpoint{7.630670in}{3.682884in}}{\pgfqpoint{7.626112in}{3.687442in}}%
\pgfpathcurveto{\pgfqpoint{7.621554in}{3.692000in}}{\pgfqpoint{7.615371in}{3.694561in}}{\pgfqpoint{7.608925in}{3.694561in}}%
\pgfpathcurveto{\pgfqpoint{7.602479in}{3.694561in}}{\pgfqpoint{7.596296in}{3.692000in}}{\pgfqpoint{7.591738in}{3.687442in}}%
\pgfpathcurveto{\pgfqpoint{7.587180in}{3.682884in}}{\pgfqpoint{7.584619in}{3.676701in}}{\pgfqpoint{7.584619in}{3.670255in}}%
\pgfpathcurveto{\pgfqpoint{7.584619in}{3.663810in}}{\pgfqpoint{7.587180in}{3.657627in}}{\pgfqpoint{7.591738in}{3.653069in}}%
\pgfpathcurveto{\pgfqpoint{7.596296in}{3.648511in}}{\pgfqpoint{7.602479in}{3.645950in}}{\pgfqpoint{7.608925in}{3.645950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618431in}{3.577081in}}%
\pgfpathcurveto{\pgfqpoint{7.624877in}{3.577081in}}{\pgfqpoint{7.631060in}{3.579642in}}{\pgfqpoint{7.635618in}{3.584200in}}%
\pgfpathcurveto{\pgfqpoint{7.640176in}{3.588758in}}{\pgfqpoint{7.642737in}{3.594941in}}{\pgfqpoint{7.642737in}{3.601387in}}%
\pgfpathcurveto{\pgfqpoint{7.642737in}{3.607833in}}{\pgfqpoint{7.640176in}{3.614016in}}{\pgfqpoint{7.635618in}{3.618574in}}%
\pgfpathcurveto{\pgfqpoint{7.631060in}{3.623131in}}{\pgfqpoint{7.624877in}{3.625692in}}{\pgfqpoint{7.618431in}{3.625692in}}%
\pgfpathcurveto{\pgfqpoint{7.611986in}{3.625692in}}{\pgfqpoint{7.605803in}{3.623131in}}{\pgfqpoint{7.601245in}{3.618574in}}%
\pgfpathcurveto{\pgfqpoint{7.596687in}{3.614016in}}{\pgfqpoint{7.594126in}{3.607833in}}{\pgfqpoint{7.594126in}{3.601387in}}%
\pgfpathcurveto{\pgfqpoint{7.594126in}{3.594941in}}{\pgfqpoint{7.596687in}{3.588758in}}{\pgfqpoint{7.601245in}{3.584200in}}%
\pgfpathcurveto{\pgfqpoint{7.605803in}{3.579642in}}{\pgfqpoint{7.611986in}{3.577081in}}{\pgfqpoint{7.618431in}{3.577081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666118in}{3.296251in}}%
\pgfpathcurveto{\pgfqpoint{7.672564in}{3.296251in}}{\pgfqpoint{7.678747in}{3.298812in}}{\pgfqpoint{7.683305in}{3.303370in}}%
\pgfpathcurveto{\pgfqpoint{7.687863in}{3.307928in}}{\pgfqpoint{7.690424in}{3.314110in}}{\pgfqpoint{7.690424in}{3.320556in}}%
\pgfpathcurveto{\pgfqpoint{7.690424in}{3.327002in}}{\pgfqpoint{7.687863in}{3.333185in}}{\pgfqpoint{7.683305in}{3.337743in}}%
\pgfpathcurveto{\pgfqpoint{7.678747in}{3.342301in}}{\pgfqpoint{7.672564in}{3.344862in}}{\pgfqpoint{7.666118in}{3.344862in}}%
\pgfpathcurveto{\pgfqpoint{7.659672in}{3.344862in}}{\pgfqpoint{7.653489in}{3.342301in}}{\pgfqpoint{7.648931in}{3.337743in}}%
\pgfpathcurveto{\pgfqpoint{7.644374in}{3.333185in}}{\pgfqpoint{7.641813in}{3.327002in}}{\pgfqpoint{7.641813in}{3.320556in}}%
\pgfpathcurveto{\pgfqpoint{7.641813in}{3.314110in}}{\pgfqpoint{7.644374in}{3.307928in}}{\pgfqpoint{7.648931in}{3.303370in}}%
\pgfpathcurveto{\pgfqpoint{7.653489in}{3.298812in}}{\pgfqpoint{7.659672in}{3.296251in}}{\pgfqpoint{7.666118in}{3.296251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.683762in}{3.368645in}}%
\pgfpathcurveto{\pgfqpoint{7.690208in}{3.368645in}}{\pgfqpoint{7.696390in}{3.371206in}}{\pgfqpoint{7.700948in}{3.375764in}}%
\pgfpathcurveto{\pgfqpoint{7.705506in}{3.380322in}}{\pgfqpoint{7.708067in}{3.386505in}}{\pgfqpoint{7.708067in}{3.392951in}}%
\pgfpathcurveto{\pgfqpoint{7.708067in}{3.399397in}}{\pgfqpoint{7.705506in}{3.405580in}}{\pgfqpoint{7.700948in}{3.410138in}}%
\pgfpathcurveto{\pgfqpoint{7.696390in}{3.414695in}}{\pgfqpoint{7.690208in}{3.417256in}}{\pgfqpoint{7.683762in}{3.417256in}}%
\pgfpathcurveto{\pgfqpoint{7.677316in}{3.417256in}}{\pgfqpoint{7.671133in}{3.414695in}}{\pgfqpoint{7.666575in}{3.410138in}}%
\pgfpathcurveto{\pgfqpoint{7.662017in}{3.405580in}}{\pgfqpoint{7.659456in}{3.399397in}}{\pgfqpoint{7.659456in}{3.392951in}}%
\pgfpathcurveto{\pgfqpoint{7.659456in}{3.386505in}}{\pgfqpoint{7.662017in}{3.380322in}}{\pgfqpoint{7.666575in}{3.375764in}}%
\pgfpathcurveto{\pgfqpoint{7.671133in}{3.371206in}}{\pgfqpoint{7.677316in}{3.368645in}}{\pgfqpoint{7.683762in}{3.368645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.673035in}{3.219815in}}%
\pgfpathcurveto{\pgfqpoint{7.679481in}{3.219815in}}{\pgfqpoint{7.685663in}{3.222376in}}{\pgfqpoint{7.690221in}{3.226934in}}%
\pgfpathcurveto{\pgfqpoint{7.694779in}{3.231492in}}{\pgfqpoint{7.697340in}{3.237675in}}{\pgfqpoint{7.697340in}{3.244121in}}%
\pgfpathcurveto{\pgfqpoint{7.697340in}{3.250567in}}{\pgfqpoint{7.694779in}{3.256749in}}{\pgfqpoint{7.690221in}{3.261307in}}%
\pgfpathcurveto{\pgfqpoint{7.685663in}{3.265865in}}{\pgfqpoint{7.679481in}{3.268426in}}{\pgfqpoint{7.673035in}{3.268426in}}%
\pgfpathcurveto{\pgfqpoint{7.666589in}{3.268426in}}{\pgfqpoint{7.660406in}{3.265865in}}{\pgfqpoint{7.655848in}{3.261307in}}%
\pgfpathcurveto{\pgfqpoint{7.651290in}{3.256749in}}{\pgfqpoint{7.648729in}{3.250567in}}{\pgfqpoint{7.648729in}{3.244121in}}%
\pgfpathcurveto{\pgfqpoint{7.648729in}{3.237675in}}{\pgfqpoint{7.651290in}{3.231492in}}{\pgfqpoint{7.655848in}{3.226934in}}%
\pgfpathcurveto{\pgfqpoint{7.660406in}{3.222376in}}{\pgfqpoint{7.666589in}{3.219815in}}{\pgfqpoint{7.673035in}{3.219815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.612712in}{3.390098in}}%
\pgfpathcurveto{\pgfqpoint{7.619158in}{3.390098in}}{\pgfqpoint{7.625340in}{3.392659in}}{\pgfqpoint{7.629898in}{3.397217in}}%
\pgfpathcurveto{\pgfqpoint{7.634456in}{3.401775in}}{\pgfqpoint{7.637017in}{3.407958in}}{\pgfqpoint{7.637017in}{3.414404in}}%
\pgfpathcurveto{\pgfqpoint{7.637017in}{3.420850in}}{\pgfqpoint{7.634456in}{3.427033in}}{\pgfqpoint{7.629898in}{3.431591in}}%
\pgfpathcurveto{\pgfqpoint{7.625340in}{3.436148in}}{\pgfqpoint{7.619158in}{3.438709in}}{\pgfqpoint{7.612712in}{3.438709in}}%
\pgfpathcurveto{\pgfqpoint{7.606266in}{3.438709in}}{\pgfqpoint{7.600083in}{3.436148in}}{\pgfqpoint{7.595525in}{3.431591in}}%
\pgfpathcurveto{\pgfqpoint{7.590967in}{3.427033in}}{\pgfqpoint{7.588406in}{3.420850in}}{\pgfqpoint{7.588406in}{3.414404in}}%
\pgfpathcurveto{\pgfqpoint{7.588406in}{3.407958in}}{\pgfqpoint{7.590967in}{3.401775in}}{\pgfqpoint{7.595525in}{3.397217in}}%
\pgfpathcurveto{\pgfqpoint{7.600083in}{3.392659in}}{\pgfqpoint{7.606266in}{3.390098in}}{\pgfqpoint{7.612712in}{3.390098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633924in}{3.102670in}}%
\pgfpathcurveto{\pgfqpoint{7.640370in}{3.102670in}}{\pgfqpoint{7.646553in}{3.105231in}}{\pgfqpoint{7.651111in}{3.109789in}}%
\pgfpathcurveto{\pgfqpoint{7.655668in}{3.114347in}}{\pgfqpoint{7.658229in}{3.120530in}}{\pgfqpoint{7.658229in}{3.126976in}}%
\pgfpathcurveto{\pgfqpoint{7.658229in}{3.133422in}}{\pgfqpoint{7.655668in}{3.139604in}}{\pgfqpoint{7.651111in}{3.144162in}}%
\pgfpathcurveto{\pgfqpoint{7.646553in}{3.148720in}}{\pgfqpoint{7.640370in}{3.151281in}}{\pgfqpoint{7.633924in}{3.151281in}}%
\pgfpathcurveto{\pgfqpoint{7.627478in}{3.151281in}}{\pgfqpoint{7.621295in}{3.148720in}}{\pgfqpoint{7.616737in}{3.144162in}}%
\pgfpathcurveto{\pgfqpoint{7.612179in}{3.139604in}}{\pgfqpoint{7.609618in}{3.133422in}}{\pgfqpoint{7.609618in}{3.126976in}}%
\pgfpathcurveto{\pgfqpoint{7.609618in}{3.120530in}}{\pgfqpoint{7.612179in}{3.114347in}}{\pgfqpoint{7.616737in}{3.109789in}}%
\pgfpathcurveto{\pgfqpoint{7.621295in}{3.105231in}}{\pgfqpoint{7.627478in}{3.102670in}}{\pgfqpoint{7.633924in}{3.102670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.649260in}{3.480219in}}%
\pgfpathcurveto{\pgfqpoint{7.655706in}{3.480219in}}{\pgfqpoint{7.661888in}{3.482780in}}{\pgfqpoint{7.666446in}{3.487338in}}%
\pgfpathcurveto{\pgfqpoint{7.671004in}{3.491896in}}{\pgfqpoint{7.673565in}{3.498079in}}{\pgfqpoint{7.673565in}{3.504525in}}%
\pgfpathcurveto{\pgfqpoint{7.673565in}{3.510971in}}{\pgfqpoint{7.671004in}{3.517154in}}{\pgfqpoint{7.666446in}{3.521711in}}%
\pgfpathcurveto{\pgfqpoint{7.661888in}{3.526269in}}{\pgfqpoint{7.655706in}{3.528830in}}{\pgfqpoint{7.649260in}{3.528830in}}%
\pgfpathcurveto{\pgfqpoint{7.642814in}{3.528830in}}{\pgfqpoint{7.636631in}{3.526269in}}{\pgfqpoint{7.632073in}{3.521711in}}%
\pgfpathcurveto{\pgfqpoint{7.627515in}{3.517154in}}{\pgfqpoint{7.624954in}{3.510971in}}{\pgfqpoint{7.624954in}{3.504525in}}%
\pgfpathcurveto{\pgfqpoint{7.624954in}{3.498079in}}{\pgfqpoint{7.627515in}{3.491896in}}{\pgfqpoint{7.632073in}{3.487338in}}%
\pgfpathcurveto{\pgfqpoint{7.636631in}{3.482780in}}{\pgfqpoint{7.642814in}{3.480219in}}{\pgfqpoint{7.649260in}{3.480219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.568759in}{3.323690in}}%
\pgfpathcurveto{\pgfqpoint{7.575205in}{3.323690in}}{\pgfqpoint{7.581387in}{3.326251in}}{\pgfqpoint{7.585945in}{3.330809in}}%
\pgfpathcurveto{\pgfqpoint{7.590503in}{3.335367in}}{\pgfqpoint{7.593064in}{3.341549in}}{\pgfqpoint{7.593064in}{3.347995in}}%
\pgfpathcurveto{\pgfqpoint{7.593064in}{3.354441in}}{\pgfqpoint{7.590503in}{3.360624in}}{\pgfqpoint{7.585945in}{3.365182in}}%
\pgfpathcurveto{\pgfqpoint{7.581387in}{3.369740in}}{\pgfqpoint{7.575205in}{3.372301in}}{\pgfqpoint{7.568759in}{3.372301in}}%
\pgfpathcurveto{\pgfqpoint{7.562313in}{3.372301in}}{\pgfqpoint{7.556130in}{3.369740in}}{\pgfqpoint{7.551572in}{3.365182in}}%
\pgfpathcurveto{\pgfqpoint{7.547014in}{3.360624in}}{\pgfqpoint{7.544453in}{3.354441in}}{\pgfqpoint{7.544453in}{3.347995in}}%
\pgfpathcurveto{\pgfqpoint{7.544453in}{3.341549in}}{\pgfqpoint{7.547014in}{3.335367in}}{\pgfqpoint{7.551572in}{3.330809in}}%
\pgfpathcurveto{\pgfqpoint{7.556130in}{3.326251in}}{\pgfqpoint{7.562313in}{3.323690in}}{\pgfqpoint{7.568759in}{3.323690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.568513in}{3.188043in}}%
\pgfpathcurveto{\pgfqpoint{7.574959in}{3.188043in}}{\pgfqpoint{7.581141in}{3.190604in}}{\pgfqpoint{7.585699in}{3.195162in}}%
\pgfpathcurveto{\pgfqpoint{7.590257in}{3.199720in}}{\pgfqpoint{7.592818in}{3.205902in}}{\pgfqpoint{7.592818in}{3.212348in}}%
\pgfpathcurveto{\pgfqpoint{7.592818in}{3.218794in}}{\pgfqpoint{7.590257in}{3.224977in}}{\pgfqpoint{7.585699in}{3.229535in}}%
\pgfpathcurveto{\pgfqpoint{7.581141in}{3.234093in}}{\pgfqpoint{7.574959in}{3.236654in}}{\pgfqpoint{7.568513in}{3.236654in}}%
\pgfpathcurveto{\pgfqpoint{7.562067in}{3.236654in}}{\pgfqpoint{7.555884in}{3.234093in}}{\pgfqpoint{7.551326in}{3.229535in}}%
\pgfpathcurveto{\pgfqpoint{7.546768in}{3.224977in}}{\pgfqpoint{7.544207in}{3.218794in}}{\pgfqpoint{7.544207in}{3.212348in}}%
\pgfpathcurveto{\pgfqpoint{7.544207in}{3.205902in}}{\pgfqpoint{7.546768in}{3.199720in}}{\pgfqpoint{7.551326in}{3.195162in}}%
\pgfpathcurveto{\pgfqpoint{7.555884in}{3.190604in}}{\pgfqpoint{7.562067in}{3.188043in}}{\pgfqpoint{7.568513in}{3.188043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.651640in}{3.376208in}}%
\pgfpathcurveto{\pgfqpoint{7.658086in}{3.376208in}}{\pgfqpoint{7.664269in}{3.378769in}}{\pgfqpoint{7.668827in}{3.383327in}}%
\pgfpathcurveto{\pgfqpoint{7.673385in}{3.387885in}}{\pgfqpoint{7.675946in}{3.394068in}}{\pgfqpoint{7.675946in}{3.400514in}}%
\pgfpathcurveto{\pgfqpoint{7.675946in}{3.406960in}}{\pgfqpoint{7.673385in}{3.413142in}}{\pgfqpoint{7.668827in}{3.417700in}}%
\pgfpathcurveto{\pgfqpoint{7.664269in}{3.422258in}}{\pgfqpoint{7.658086in}{3.424819in}}{\pgfqpoint{7.651640in}{3.424819in}}%
\pgfpathcurveto{\pgfqpoint{7.645195in}{3.424819in}}{\pgfqpoint{7.639012in}{3.422258in}}{\pgfqpoint{7.634454in}{3.417700in}}%
\pgfpathcurveto{\pgfqpoint{7.629896in}{3.413142in}}{\pgfqpoint{7.627335in}{3.406960in}}{\pgfqpoint{7.627335in}{3.400514in}}%
\pgfpathcurveto{\pgfqpoint{7.627335in}{3.394068in}}{\pgfqpoint{7.629896in}{3.387885in}}{\pgfqpoint{7.634454in}{3.383327in}}%
\pgfpathcurveto{\pgfqpoint{7.639012in}{3.378769in}}{\pgfqpoint{7.645195in}{3.376208in}}{\pgfqpoint{7.651640in}{3.376208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.596614in}{3.308154in}}%
\pgfpathcurveto{\pgfqpoint{7.603060in}{3.308154in}}{\pgfqpoint{7.609243in}{3.310715in}}{\pgfqpoint{7.613801in}{3.315273in}}%
\pgfpathcurveto{\pgfqpoint{7.618359in}{3.319831in}}{\pgfqpoint{7.620920in}{3.326014in}}{\pgfqpoint{7.620920in}{3.332460in}}%
\pgfpathcurveto{\pgfqpoint{7.620920in}{3.338905in}}{\pgfqpoint{7.618359in}{3.345088in}}{\pgfqpoint{7.613801in}{3.349646in}}%
\pgfpathcurveto{\pgfqpoint{7.609243in}{3.354204in}}{\pgfqpoint{7.603060in}{3.356765in}}{\pgfqpoint{7.596614in}{3.356765in}}%
\pgfpathcurveto{\pgfqpoint{7.590168in}{3.356765in}}{\pgfqpoint{7.583985in}{3.354204in}}{\pgfqpoint{7.579427in}{3.349646in}}%
\pgfpathcurveto{\pgfqpoint{7.574869in}{3.345088in}}{\pgfqpoint{7.572309in}{3.338905in}}{\pgfqpoint{7.572309in}{3.332460in}}%
\pgfpathcurveto{\pgfqpoint{7.572309in}{3.326014in}}{\pgfqpoint{7.574869in}{3.319831in}}{\pgfqpoint{7.579427in}{3.315273in}}%
\pgfpathcurveto{\pgfqpoint{7.583985in}{3.310715in}}{\pgfqpoint{7.590168in}{3.308154in}}{\pgfqpoint{7.596614in}{3.308154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.684222in}{3.267635in}}%
\pgfpathcurveto{\pgfqpoint{7.690668in}{3.267635in}}{\pgfqpoint{7.696850in}{3.270196in}}{\pgfqpoint{7.701408in}{3.274754in}}%
\pgfpathcurveto{\pgfqpoint{7.705966in}{3.279312in}}{\pgfqpoint{7.708527in}{3.285494in}}{\pgfqpoint{7.708527in}{3.291940in}}%
\pgfpathcurveto{\pgfqpoint{7.708527in}{3.298386in}}{\pgfqpoint{7.705966in}{3.304569in}}{\pgfqpoint{7.701408in}{3.309127in}}%
\pgfpathcurveto{\pgfqpoint{7.696850in}{3.313685in}}{\pgfqpoint{7.690668in}{3.316246in}}{\pgfqpoint{7.684222in}{3.316246in}}%
\pgfpathcurveto{\pgfqpoint{7.677776in}{3.316246in}}{\pgfqpoint{7.671593in}{3.313685in}}{\pgfqpoint{7.667035in}{3.309127in}}%
\pgfpathcurveto{\pgfqpoint{7.662477in}{3.304569in}}{\pgfqpoint{7.659916in}{3.298386in}}{\pgfqpoint{7.659916in}{3.291940in}}%
\pgfpathcurveto{\pgfqpoint{7.659916in}{3.285494in}}{\pgfqpoint{7.662477in}{3.279312in}}{\pgfqpoint{7.667035in}{3.274754in}}%
\pgfpathcurveto{\pgfqpoint{7.671593in}{3.270196in}}{\pgfqpoint{7.677776in}{3.267635in}}{\pgfqpoint{7.684222in}{3.267635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.644427in}{3.500328in}}%
\pgfpathcurveto{\pgfqpoint{7.650873in}{3.500328in}}{\pgfqpoint{7.657056in}{3.502889in}}{\pgfqpoint{7.661614in}{3.507447in}}%
\pgfpathcurveto{\pgfqpoint{7.666172in}{3.512005in}}{\pgfqpoint{7.668733in}{3.518188in}}{\pgfqpoint{7.668733in}{3.524634in}}%
\pgfpathcurveto{\pgfqpoint{7.668733in}{3.531079in}}{\pgfqpoint{7.666172in}{3.537262in}}{\pgfqpoint{7.661614in}{3.541820in}}%
\pgfpathcurveto{\pgfqpoint{7.657056in}{3.546378in}}{\pgfqpoint{7.650873in}{3.548939in}}{\pgfqpoint{7.644427in}{3.548939in}}%
\pgfpathcurveto{\pgfqpoint{7.637981in}{3.548939in}}{\pgfqpoint{7.631798in}{3.546378in}}{\pgfqpoint{7.627240in}{3.541820in}}%
\pgfpathcurveto{\pgfqpoint{7.622682in}{3.537262in}}{\pgfqpoint{7.620121in}{3.531079in}}{\pgfqpoint{7.620121in}{3.524634in}}%
\pgfpathcurveto{\pgfqpoint{7.620121in}{3.518188in}}{\pgfqpoint{7.622682in}{3.512005in}}{\pgfqpoint{7.627240in}{3.507447in}}%
\pgfpathcurveto{\pgfqpoint{7.631798in}{3.502889in}}{\pgfqpoint{7.637981in}{3.500328in}}{\pgfqpoint{7.644427in}{3.500328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.678468in}{3.301925in}}%
\pgfpathcurveto{\pgfqpoint{7.684914in}{3.301925in}}{\pgfqpoint{7.691097in}{3.304486in}}{\pgfqpoint{7.695655in}{3.309044in}}%
\pgfpathcurveto{\pgfqpoint{7.700213in}{3.313602in}}{\pgfqpoint{7.702774in}{3.319785in}}{\pgfqpoint{7.702774in}{3.326231in}}%
\pgfpathcurveto{\pgfqpoint{7.702774in}{3.332677in}}{\pgfqpoint{7.700213in}{3.338860in}}{\pgfqpoint{7.695655in}{3.343417in}}%
\pgfpathcurveto{\pgfqpoint{7.691097in}{3.347975in}}{\pgfqpoint{7.684914in}{3.350536in}}{\pgfqpoint{7.678468in}{3.350536in}}%
\pgfpathcurveto{\pgfqpoint{7.672022in}{3.350536in}}{\pgfqpoint{7.665839in}{3.347975in}}{\pgfqpoint{7.661281in}{3.343417in}}%
\pgfpathcurveto{\pgfqpoint{7.656723in}{3.338860in}}{\pgfqpoint{7.654162in}{3.332677in}}{\pgfqpoint{7.654162in}{3.326231in}}%
\pgfpathcurveto{\pgfqpoint{7.654162in}{3.319785in}}{\pgfqpoint{7.656723in}{3.313602in}}{\pgfqpoint{7.661281in}{3.309044in}}%
\pgfpathcurveto{\pgfqpoint{7.665839in}{3.304486in}}{\pgfqpoint{7.672022in}{3.301925in}}{\pgfqpoint{7.678468in}{3.301925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.653910in}{3.051228in}}%
\pgfpathcurveto{\pgfqpoint{7.660356in}{3.051228in}}{\pgfqpoint{7.666539in}{3.053789in}}{\pgfqpoint{7.671097in}{3.058347in}}%
\pgfpathcurveto{\pgfqpoint{7.675655in}{3.062905in}}{\pgfqpoint{7.678216in}{3.069088in}}{\pgfqpoint{7.678216in}{3.075534in}}%
\pgfpathcurveto{\pgfqpoint{7.678216in}{3.081980in}}{\pgfqpoint{7.675655in}{3.088162in}}{\pgfqpoint{7.671097in}{3.092720in}}%
\pgfpathcurveto{\pgfqpoint{7.666539in}{3.097278in}}{\pgfqpoint{7.660356in}{3.099839in}}{\pgfqpoint{7.653910in}{3.099839in}}%
\pgfpathcurveto{\pgfqpoint{7.647464in}{3.099839in}}{\pgfqpoint{7.641282in}{3.097278in}}{\pgfqpoint{7.636724in}{3.092720in}}%
\pgfpathcurveto{\pgfqpoint{7.632166in}{3.088162in}}{\pgfqpoint{7.629605in}{3.081980in}}{\pgfqpoint{7.629605in}{3.075534in}}%
\pgfpathcurveto{\pgfqpoint{7.629605in}{3.069088in}}{\pgfqpoint{7.632166in}{3.062905in}}{\pgfqpoint{7.636724in}{3.058347in}}%
\pgfpathcurveto{\pgfqpoint{7.641282in}{3.053789in}}{\pgfqpoint{7.647464in}{3.051228in}}{\pgfqpoint{7.653910in}{3.051228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.569702in}{3.336460in}}%
\pgfpathcurveto{\pgfqpoint{7.576148in}{3.336460in}}{\pgfqpoint{7.582331in}{3.339021in}}{\pgfqpoint{7.586888in}{3.343579in}}%
\pgfpathcurveto{\pgfqpoint{7.591446in}{3.348137in}}{\pgfqpoint{7.594007in}{3.354319in}}{\pgfqpoint{7.594007in}{3.360765in}}%
\pgfpathcurveto{\pgfqpoint{7.594007in}{3.367211in}}{\pgfqpoint{7.591446in}{3.373394in}}{\pgfqpoint{7.586888in}{3.377952in}}%
\pgfpathcurveto{\pgfqpoint{7.582331in}{3.382510in}}{\pgfqpoint{7.576148in}{3.385071in}}{\pgfqpoint{7.569702in}{3.385071in}}%
\pgfpathcurveto{\pgfqpoint{7.563256in}{3.385071in}}{\pgfqpoint{7.557073in}{3.382510in}}{\pgfqpoint{7.552515in}{3.377952in}}%
\pgfpathcurveto{\pgfqpoint{7.547957in}{3.373394in}}{\pgfqpoint{7.545396in}{3.367211in}}{\pgfqpoint{7.545396in}{3.360765in}}%
\pgfpathcurveto{\pgfqpoint{7.545396in}{3.354319in}}{\pgfqpoint{7.547957in}{3.348137in}}{\pgfqpoint{7.552515in}{3.343579in}}%
\pgfpathcurveto{\pgfqpoint{7.557073in}{3.339021in}}{\pgfqpoint{7.563256in}{3.336460in}}{\pgfqpoint{7.569702in}{3.336460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.576661in}{3.242880in}}%
\pgfpathcurveto{\pgfqpoint{7.583107in}{3.242880in}}{\pgfqpoint{7.589290in}{3.245441in}}{\pgfqpoint{7.593848in}{3.249999in}}%
\pgfpathcurveto{\pgfqpoint{7.598406in}{3.254557in}}{\pgfqpoint{7.600967in}{3.260740in}}{\pgfqpoint{7.600967in}{3.267186in}}%
\pgfpathcurveto{\pgfqpoint{7.600967in}{3.273632in}}{\pgfqpoint{7.598406in}{3.279815in}}{\pgfqpoint{7.593848in}{3.284373in}}%
\pgfpathcurveto{\pgfqpoint{7.589290in}{3.288931in}}{\pgfqpoint{7.583107in}{3.291492in}}{\pgfqpoint{7.576661in}{3.291492in}}%
\pgfpathcurveto{\pgfqpoint{7.570215in}{3.291492in}}{\pgfqpoint{7.564033in}{3.288931in}}{\pgfqpoint{7.559475in}{3.284373in}}%
\pgfpathcurveto{\pgfqpoint{7.554917in}{3.279815in}}{\pgfqpoint{7.552356in}{3.273632in}}{\pgfqpoint{7.552356in}{3.267186in}}%
\pgfpathcurveto{\pgfqpoint{7.552356in}{3.260740in}}{\pgfqpoint{7.554917in}{3.254557in}}{\pgfqpoint{7.559475in}{3.249999in}}%
\pgfpathcurveto{\pgfqpoint{7.564033in}{3.245441in}}{\pgfqpoint{7.570215in}{3.242880in}}{\pgfqpoint{7.576661in}{3.242880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652546in}{3.066876in}}%
\pgfpathcurveto{\pgfqpoint{7.658992in}{3.066876in}}{\pgfqpoint{7.665175in}{3.069437in}}{\pgfqpoint{7.669733in}{3.073994in}}%
\pgfpathcurveto{\pgfqpoint{7.674291in}{3.078552in}}{\pgfqpoint{7.676852in}{3.084735in}}{\pgfqpoint{7.676852in}{3.091181in}}%
\pgfpathcurveto{\pgfqpoint{7.676852in}{3.097627in}}{\pgfqpoint{7.674291in}{3.103810in}}{\pgfqpoint{7.669733in}{3.108368in}}%
\pgfpathcurveto{\pgfqpoint{7.665175in}{3.112926in}}{\pgfqpoint{7.658992in}{3.115487in}}{\pgfqpoint{7.652546in}{3.115487in}}%
\pgfpathcurveto{\pgfqpoint{7.646100in}{3.115487in}}{\pgfqpoint{7.639917in}{3.112926in}}{\pgfqpoint{7.635359in}{3.108368in}}%
\pgfpathcurveto{\pgfqpoint{7.630802in}{3.103810in}}{\pgfqpoint{7.628241in}{3.097627in}}{\pgfqpoint{7.628241in}{3.091181in}}%
\pgfpathcurveto{\pgfqpoint{7.628241in}{3.084735in}}{\pgfqpoint{7.630802in}{3.078552in}}{\pgfqpoint{7.635359in}{3.073994in}}%
\pgfpathcurveto{\pgfqpoint{7.639917in}{3.069437in}}{\pgfqpoint{7.646100in}{3.066876in}}{\pgfqpoint{7.652546in}{3.066876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.654662in}{3.646034in}}%
\pgfpathcurveto{\pgfqpoint{7.661108in}{3.646034in}}{\pgfqpoint{7.667291in}{3.648595in}}{\pgfqpoint{7.671849in}{3.653153in}}%
\pgfpathcurveto{\pgfqpoint{7.676406in}{3.657711in}}{\pgfqpoint{7.678967in}{3.663894in}}{\pgfqpoint{7.678967in}{3.670340in}}%
\pgfpathcurveto{\pgfqpoint{7.678967in}{3.676786in}}{\pgfqpoint{7.676406in}{3.682968in}}{\pgfqpoint{7.671849in}{3.687526in}}%
\pgfpathcurveto{\pgfqpoint{7.667291in}{3.692084in}}{\pgfqpoint{7.661108in}{3.694645in}}{\pgfqpoint{7.654662in}{3.694645in}}%
\pgfpathcurveto{\pgfqpoint{7.648216in}{3.694645in}}{\pgfqpoint{7.642033in}{3.692084in}}{\pgfqpoint{7.637475in}{3.687526in}}%
\pgfpathcurveto{\pgfqpoint{7.632917in}{3.682968in}}{\pgfqpoint{7.630356in}{3.676786in}}{\pgfqpoint{7.630356in}{3.670340in}}%
\pgfpathcurveto{\pgfqpoint{7.630356in}{3.663894in}}{\pgfqpoint{7.632917in}{3.657711in}}{\pgfqpoint{7.637475in}{3.653153in}}%
\pgfpathcurveto{\pgfqpoint{7.642033in}{3.648595in}}{\pgfqpoint{7.648216in}{3.646034in}}{\pgfqpoint{7.654662in}{3.646034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.578644in}{3.293028in}}%
\pgfpathcurveto{\pgfqpoint{7.585090in}{3.293028in}}{\pgfqpoint{7.591272in}{3.295589in}}{\pgfqpoint{7.595830in}{3.300147in}}%
\pgfpathcurveto{\pgfqpoint{7.600388in}{3.304705in}}{\pgfqpoint{7.602949in}{3.310887in}}{\pgfqpoint{7.602949in}{3.317333in}}%
\pgfpathcurveto{\pgfqpoint{7.602949in}{3.323779in}}{\pgfqpoint{7.600388in}{3.329962in}}{\pgfqpoint{7.595830in}{3.334520in}}%
\pgfpathcurveto{\pgfqpoint{7.591272in}{3.339078in}}{\pgfqpoint{7.585090in}{3.341639in}}{\pgfqpoint{7.578644in}{3.341639in}}%
\pgfpathcurveto{\pgfqpoint{7.572198in}{3.341639in}}{\pgfqpoint{7.566015in}{3.339078in}}{\pgfqpoint{7.561457in}{3.334520in}}%
\pgfpathcurveto{\pgfqpoint{7.556899in}{3.329962in}}{\pgfqpoint{7.554338in}{3.323779in}}{\pgfqpoint{7.554338in}{3.317333in}}%
\pgfpathcurveto{\pgfqpoint{7.554338in}{3.310887in}}{\pgfqpoint{7.556899in}{3.304705in}}{\pgfqpoint{7.561457in}{3.300147in}}%
\pgfpathcurveto{\pgfqpoint{7.566015in}{3.295589in}}{\pgfqpoint{7.572198in}{3.293028in}}{\pgfqpoint{7.578644in}{3.293028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633693in}{3.283402in}}%
\pgfpathcurveto{\pgfqpoint{7.640138in}{3.283402in}}{\pgfqpoint{7.646321in}{3.285963in}}{\pgfqpoint{7.650879in}{3.290521in}}%
\pgfpathcurveto{\pgfqpoint{7.655437in}{3.295079in}}{\pgfqpoint{7.657998in}{3.301262in}}{\pgfqpoint{7.657998in}{3.307708in}}%
\pgfpathcurveto{\pgfqpoint{7.657998in}{3.314154in}}{\pgfqpoint{7.655437in}{3.320336in}}{\pgfqpoint{7.650879in}{3.324894in}}%
\pgfpathcurveto{\pgfqpoint{7.646321in}{3.329452in}}{\pgfqpoint{7.640138in}{3.332013in}}{\pgfqpoint{7.633693in}{3.332013in}}%
\pgfpathcurveto{\pgfqpoint{7.627247in}{3.332013in}}{\pgfqpoint{7.621064in}{3.329452in}}{\pgfqpoint{7.616506in}{3.324894in}}%
\pgfpathcurveto{\pgfqpoint{7.611948in}{3.320336in}}{\pgfqpoint{7.609387in}{3.314154in}}{\pgfqpoint{7.609387in}{3.307708in}}%
\pgfpathcurveto{\pgfqpoint{7.609387in}{3.301262in}}{\pgfqpoint{7.611948in}{3.295079in}}{\pgfqpoint{7.616506in}{3.290521in}}%
\pgfpathcurveto{\pgfqpoint{7.621064in}{3.285963in}}{\pgfqpoint{7.627247in}{3.283402in}}{\pgfqpoint{7.633693in}{3.283402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623458in}{2.932501in}}%
\pgfpathcurveto{\pgfqpoint{7.629904in}{2.932501in}}{\pgfqpoint{7.636087in}{2.935062in}}{\pgfqpoint{7.640645in}{2.939620in}}%
\pgfpathcurveto{\pgfqpoint{7.645203in}{2.944178in}}{\pgfqpoint{7.647764in}{2.950361in}}{\pgfqpoint{7.647764in}{2.956807in}}%
\pgfpathcurveto{\pgfqpoint{7.647764in}{2.963253in}}{\pgfqpoint{7.645203in}{2.969436in}}{\pgfqpoint{7.640645in}{2.973993in}}%
\pgfpathcurveto{\pgfqpoint{7.636087in}{2.978551in}}{\pgfqpoint{7.629904in}{2.981112in}}{\pgfqpoint{7.623458in}{2.981112in}}%
\pgfpathcurveto{\pgfqpoint{7.617012in}{2.981112in}}{\pgfqpoint{7.610830in}{2.978551in}}{\pgfqpoint{7.606272in}{2.973993in}}%
\pgfpathcurveto{\pgfqpoint{7.601714in}{2.969436in}}{\pgfqpoint{7.599153in}{2.963253in}}{\pgfqpoint{7.599153in}{2.956807in}}%
\pgfpathcurveto{\pgfqpoint{7.599153in}{2.950361in}}{\pgfqpoint{7.601714in}{2.944178in}}{\pgfqpoint{7.606272in}{2.939620in}}%
\pgfpathcurveto{\pgfqpoint{7.610830in}{2.935062in}}{\pgfqpoint{7.617012in}{2.932501in}}{\pgfqpoint{7.623458in}{2.932501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.620794in}{3.219309in}}%
\pgfpathcurveto{\pgfqpoint{7.627240in}{3.219309in}}{\pgfqpoint{7.633422in}{3.221870in}}{\pgfqpoint{7.637980in}{3.226428in}}%
\pgfpathcurveto{\pgfqpoint{7.642538in}{3.230986in}}{\pgfqpoint{7.645099in}{3.237169in}}{\pgfqpoint{7.645099in}{3.243615in}}%
\pgfpathcurveto{\pgfqpoint{7.645099in}{3.250061in}}{\pgfqpoint{7.642538in}{3.256243in}}{\pgfqpoint{7.637980in}{3.260801in}}%
\pgfpathcurveto{\pgfqpoint{7.633422in}{3.265359in}}{\pgfqpoint{7.627240in}{3.267920in}}{\pgfqpoint{7.620794in}{3.267920in}}%
\pgfpathcurveto{\pgfqpoint{7.614348in}{3.267920in}}{\pgfqpoint{7.608165in}{3.265359in}}{\pgfqpoint{7.603607in}{3.260801in}}%
\pgfpathcurveto{\pgfqpoint{7.599049in}{3.256243in}}{\pgfqpoint{7.596488in}{3.250061in}}{\pgfqpoint{7.596488in}{3.243615in}}%
\pgfpathcurveto{\pgfqpoint{7.596488in}{3.237169in}}{\pgfqpoint{7.599049in}{3.230986in}}{\pgfqpoint{7.603607in}{3.226428in}}%
\pgfpathcurveto{\pgfqpoint{7.608165in}{3.221870in}}{\pgfqpoint{7.614348in}{3.219309in}}{\pgfqpoint{7.620794in}{3.219309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.572097in}{3.339328in}}%
\pgfpathcurveto{\pgfqpoint{7.578543in}{3.339328in}}{\pgfqpoint{7.584725in}{3.341889in}}{\pgfqpoint{7.589283in}{3.346447in}}%
\pgfpathcurveto{\pgfqpoint{7.593841in}{3.351005in}}{\pgfqpoint{7.596402in}{3.357188in}}{\pgfqpoint{7.596402in}{3.363634in}}%
\pgfpathcurveto{\pgfqpoint{7.596402in}{3.370080in}}{\pgfqpoint{7.593841in}{3.376263in}}{\pgfqpoint{7.589283in}{3.380821in}}%
\pgfpathcurveto{\pgfqpoint{7.584725in}{3.385379in}}{\pgfqpoint{7.578543in}{3.387940in}}{\pgfqpoint{7.572097in}{3.387940in}}%
\pgfpathcurveto{\pgfqpoint{7.565651in}{3.387940in}}{\pgfqpoint{7.559468in}{3.385379in}}{\pgfqpoint{7.554910in}{3.380821in}}%
\pgfpathcurveto{\pgfqpoint{7.550352in}{3.376263in}}{\pgfqpoint{7.547791in}{3.370080in}}{\pgfqpoint{7.547791in}{3.363634in}}%
\pgfpathcurveto{\pgfqpoint{7.547791in}{3.357188in}}{\pgfqpoint{7.550352in}{3.351005in}}{\pgfqpoint{7.554910in}{3.346447in}}%
\pgfpathcurveto{\pgfqpoint{7.559468in}{3.341889in}}{\pgfqpoint{7.565651in}{3.339328in}}{\pgfqpoint{7.572097in}{3.339328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.676292in}{3.380974in}}%
\pgfpathcurveto{\pgfqpoint{7.682738in}{3.380974in}}{\pgfqpoint{7.688921in}{3.383535in}}{\pgfqpoint{7.693479in}{3.388093in}}%
\pgfpathcurveto{\pgfqpoint{7.698036in}{3.392651in}}{\pgfqpoint{7.700597in}{3.398834in}}{\pgfqpoint{7.700597in}{3.405280in}}%
\pgfpathcurveto{\pgfqpoint{7.700597in}{3.411726in}}{\pgfqpoint{7.698036in}{3.417909in}}{\pgfqpoint{7.693479in}{3.422467in}}%
\pgfpathcurveto{\pgfqpoint{7.688921in}{3.427025in}}{\pgfqpoint{7.682738in}{3.429586in}}{\pgfqpoint{7.676292in}{3.429586in}}%
\pgfpathcurveto{\pgfqpoint{7.669846in}{3.429586in}}{\pgfqpoint{7.663663in}{3.427025in}}{\pgfqpoint{7.659105in}{3.422467in}}%
\pgfpathcurveto{\pgfqpoint{7.654547in}{3.417909in}}{\pgfqpoint{7.651986in}{3.411726in}}{\pgfqpoint{7.651986in}{3.405280in}}%
\pgfpathcurveto{\pgfqpoint{7.651986in}{3.398834in}}{\pgfqpoint{7.654547in}{3.392651in}}{\pgfqpoint{7.659105in}{3.388093in}}%
\pgfpathcurveto{\pgfqpoint{7.663663in}{3.383535in}}{\pgfqpoint{7.669846in}{3.380974in}}{\pgfqpoint{7.676292in}{3.380974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.662995in}{3.026274in}}%
\pgfpathcurveto{\pgfqpoint{7.669441in}{3.026274in}}{\pgfqpoint{7.675624in}{3.028835in}}{\pgfqpoint{7.680182in}{3.033393in}}%
\pgfpathcurveto{\pgfqpoint{7.684740in}{3.037951in}}{\pgfqpoint{7.687301in}{3.044134in}}{\pgfqpoint{7.687301in}{3.050579in}}%
\pgfpathcurveto{\pgfqpoint{7.687301in}{3.057025in}}{\pgfqpoint{7.684740in}{3.063208in}}{\pgfqpoint{7.680182in}{3.067766in}}%
\pgfpathcurveto{\pgfqpoint{7.675624in}{3.072324in}}{\pgfqpoint{7.669441in}{3.074885in}}{\pgfqpoint{7.662995in}{3.074885in}}%
\pgfpathcurveto{\pgfqpoint{7.656550in}{3.074885in}}{\pgfqpoint{7.650367in}{3.072324in}}{\pgfqpoint{7.645809in}{3.067766in}}%
\pgfpathcurveto{\pgfqpoint{7.641251in}{3.063208in}}{\pgfqpoint{7.638690in}{3.057025in}}{\pgfqpoint{7.638690in}{3.050579in}}%
\pgfpathcurveto{\pgfqpoint{7.638690in}{3.044134in}}{\pgfqpoint{7.641251in}{3.037951in}}{\pgfqpoint{7.645809in}{3.033393in}}%
\pgfpathcurveto{\pgfqpoint{7.650367in}{3.028835in}}{\pgfqpoint{7.656550in}{3.026274in}}{\pgfqpoint{7.662995in}{3.026274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659008in}{3.036789in}}%
\pgfpathcurveto{\pgfqpoint{7.665453in}{3.036789in}}{\pgfqpoint{7.671636in}{3.039350in}}{\pgfqpoint{7.676194in}{3.043908in}}%
\pgfpathcurveto{\pgfqpoint{7.680752in}{3.048466in}}{\pgfqpoint{7.683313in}{3.054649in}}{\pgfqpoint{7.683313in}{3.061095in}}%
\pgfpathcurveto{\pgfqpoint{7.683313in}{3.067541in}}{\pgfqpoint{7.680752in}{3.073723in}}{\pgfqpoint{7.676194in}{3.078281in}}%
\pgfpathcurveto{\pgfqpoint{7.671636in}{3.082839in}}{\pgfqpoint{7.665453in}{3.085400in}}{\pgfqpoint{7.659008in}{3.085400in}}%
\pgfpathcurveto{\pgfqpoint{7.652562in}{3.085400in}}{\pgfqpoint{7.646379in}{3.082839in}}{\pgfqpoint{7.641821in}{3.078281in}}%
\pgfpathcurveto{\pgfqpoint{7.637263in}{3.073723in}}{\pgfqpoint{7.634702in}{3.067541in}}{\pgfqpoint{7.634702in}{3.061095in}}%
\pgfpathcurveto{\pgfqpoint{7.634702in}{3.054649in}}{\pgfqpoint{7.637263in}{3.048466in}}{\pgfqpoint{7.641821in}{3.043908in}}%
\pgfpathcurveto{\pgfqpoint{7.646379in}{3.039350in}}{\pgfqpoint{7.652562in}{3.036789in}}{\pgfqpoint{7.659008in}{3.036789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.588180in}{3.060206in}}%
\pgfpathcurveto{\pgfqpoint{7.594626in}{3.060206in}}{\pgfqpoint{7.600808in}{3.062767in}}{\pgfqpoint{7.605366in}{3.067325in}}%
\pgfpathcurveto{\pgfqpoint{7.609924in}{3.071883in}}{\pgfqpoint{7.612485in}{3.078066in}}{\pgfqpoint{7.612485in}{3.084511in}}%
\pgfpathcurveto{\pgfqpoint{7.612485in}{3.090957in}}{\pgfqpoint{7.609924in}{3.097140in}}{\pgfqpoint{7.605366in}{3.101698in}}%
\pgfpathcurveto{\pgfqpoint{7.600808in}{3.106256in}}{\pgfqpoint{7.594626in}{3.108817in}}{\pgfqpoint{7.588180in}{3.108817in}}%
\pgfpathcurveto{\pgfqpoint{7.581734in}{3.108817in}}{\pgfqpoint{7.575551in}{3.106256in}}{\pgfqpoint{7.570993in}{3.101698in}}%
\pgfpathcurveto{\pgfqpoint{7.566435in}{3.097140in}}{\pgfqpoint{7.563874in}{3.090957in}}{\pgfqpoint{7.563874in}{3.084511in}}%
\pgfpathcurveto{\pgfqpoint{7.563874in}{3.078066in}}{\pgfqpoint{7.566435in}{3.071883in}}{\pgfqpoint{7.570993in}{3.067325in}}%
\pgfpathcurveto{\pgfqpoint{7.575551in}{3.062767in}}{\pgfqpoint{7.581734in}{3.060206in}}{\pgfqpoint{7.588180in}{3.060206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652387in}{3.345912in}}%
\pgfpathcurveto{\pgfqpoint{7.658832in}{3.345912in}}{\pgfqpoint{7.665015in}{3.348473in}}{\pgfqpoint{7.669573in}{3.353031in}}%
\pgfpathcurveto{\pgfqpoint{7.674131in}{3.357589in}}{\pgfqpoint{7.676692in}{3.363771in}}{\pgfqpoint{7.676692in}{3.370217in}}%
\pgfpathcurveto{\pgfqpoint{7.676692in}{3.376663in}}{\pgfqpoint{7.674131in}{3.382846in}}{\pgfqpoint{7.669573in}{3.387404in}}%
\pgfpathcurveto{\pgfqpoint{7.665015in}{3.391962in}}{\pgfqpoint{7.658832in}{3.394523in}}{\pgfqpoint{7.652387in}{3.394523in}}%
\pgfpathcurveto{\pgfqpoint{7.645941in}{3.394523in}}{\pgfqpoint{7.639758in}{3.391962in}}{\pgfqpoint{7.635200in}{3.387404in}}%
\pgfpathcurveto{\pgfqpoint{7.630642in}{3.382846in}}{\pgfqpoint{7.628081in}{3.376663in}}{\pgfqpoint{7.628081in}{3.370217in}}%
\pgfpathcurveto{\pgfqpoint{7.628081in}{3.363771in}}{\pgfqpoint{7.630642in}{3.357589in}}{\pgfqpoint{7.635200in}{3.353031in}}%
\pgfpathcurveto{\pgfqpoint{7.639758in}{3.348473in}}{\pgfqpoint{7.645941in}{3.345912in}}{\pgfqpoint{7.652387in}{3.345912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.593690in}{3.176270in}}%
\pgfpathcurveto{\pgfqpoint{7.600136in}{3.176270in}}{\pgfqpoint{7.606319in}{3.178831in}}{\pgfqpoint{7.610877in}{3.183389in}}%
\pgfpathcurveto{\pgfqpoint{7.615435in}{3.187947in}}{\pgfqpoint{7.617996in}{3.194130in}}{\pgfqpoint{7.617996in}{3.200576in}}%
\pgfpathcurveto{\pgfqpoint{7.617996in}{3.207021in}}{\pgfqpoint{7.615435in}{3.213204in}}{\pgfqpoint{7.610877in}{3.217762in}}%
\pgfpathcurveto{\pgfqpoint{7.606319in}{3.222320in}}{\pgfqpoint{7.600136in}{3.224881in}}{\pgfqpoint{7.593690in}{3.224881in}}%
\pgfpathcurveto{\pgfqpoint{7.587245in}{3.224881in}}{\pgfqpoint{7.581062in}{3.222320in}}{\pgfqpoint{7.576504in}{3.217762in}}%
\pgfpathcurveto{\pgfqpoint{7.571946in}{3.213204in}}{\pgfqpoint{7.569385in}{3.207021in}}{\pgfqpoint{7.569385in}{3.200576in}}%
\pgfpathcurveto{\pgfqpoint{7.569385in}{3.194130in}}{\pgfqpoint{7.571946in}{3.187947in}}{\pgfqpoint{7.576504in}{3.183389in}}%
\pgfpathcurveto{\pgfqpoint{7.581062in}{3.178831in}}{\pgfqpoint{7.587245in}{3.176270in}}{\pgfqpoint{7.593690in}{3.176270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.678695in}{3.746770in}}%
\pgfpathcurveto{\pgfqpoint{7.685141in}{3.746770in}}{\pgfqpoint{7.691324in}{3.749331in}}{\pgfqpoint{7.695882in}{3.753889in}}%
\pgfpathcurveto{\pgfqpoint{7.700440in}{3.758446in}}{\pgfqpoint{7.703001in}{3.764629in}}{\pgfqpoint{7.703001in}{3.771075in}}%
\pgfpathcurveto{\pgfqpoint{7.703001in}{3.777521in}}{\pgfqpoint{7.700440in}{3.783704in}}{\pgfqpoint{7.695882in}{3.788262in}}%
\pgfpathcurveto{\pgfqpoint{7.691324in}{3.792820in}}{\pgfqpoint{7.685141in}{3.795381in}}{\pgfqpoint{7.678695in}{3.795381in}}%
\pgfpathcurveto{\pgfqpoint{7.672249in}{3.795381in}}{\pgfqpoint{7.666067in}{3.792820in}}{\pgfqpoint{7.661509in}{3.788262in}}%
\pgfpathcurveto{\pgfqpoint{7.656951in}{3.783704in}}{\pgfqpoint{7.654390in}{3.777521in}}{\pgfqpoint{7.654390in}{3.771075in}}%
\pgfpathcurveto{\pgfqpoint{7.654390in}{3.764629in}}{\pgfqpoint{7.656951in}{3.758446in}}{\pgfqpoint{7.661509in}{3.753889in}}%
\pgfpathcurveto{\pgfqpoint{7.666067in}{3.749331in}}{\pgfqpoint{7.672249in}{3.746770in}}{\pgfqpoint{7.678695in}{3.746770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669360in}{3.427370in}}%
\pgfpathcurveto{\pgfqpoint{7.675806in}{3.427370in}}{\pgfqpoint{7.681989in}{3.429931in}}{\pgfqpoint{7.686547in}{3.434489in}}%
\pgfpathcurveto{\pgfqpoint{7.691105in}{3.439046in}}{\pgfqpoint{7.693666in}{3.445229in}}{\pgfqpoint{7.693666in}{3.451675in}}%
\pgfpathcurveto{\pgfqpoint{7.693666in}{3.458121in}}{\pgfqpoint{7.691105in}{3.464304in}}{\pgfqpoint{7.686547in}{3.468862in}}%
\pgfpathcurveto{\pgfqpoint{7.681989in}{3.473420in}}{\pgfqpoint{7.675806in}{3.475981in}}{\pgfqpoint{7.669360in}{3.475981in}}%
\pgfpathcurveto{\pgfqpoint{7.662914in}{3.475981in}}{\pgfqpoint{7.656732in}{3.473420in}}{\pgfqpoint{7.652174in}{3.468862in}}%
\pgfpathcurveto{\pgfqpoint{7.647616in}{3.464304in}}{\pgfqpoint{7.645055in}{3.458121in}}{\pgfqpoint{7.645055in}{3.451675in}}%
\pgfpathcurveto{\pgfqpoint{7.645055in}{3.445229in}}{\pgfqpoint{7.647616in}{3.439046in}}{\pgfqpoint{7.652174in}{3.434489in}}%
\pgfpathcurveto{\pgfqpoint{7.656732in}{3.429931in}}{\pgfqpoint{7.662914in}{3.427370in}}{\pgfqpoint{7.669360in}{3.427370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.599692in}{3.150615in}}%
\pgfpathcurveto{\pgfqpoint{7.606138in}{3.150615in}}{\pgfqpoint{7.612321in}{3.153176in}}{\pgfqpoint{7.616879in}{3.157733in}}%
\pgfpathcurveto{\pgfqpoint{7.621437in}{3.162291in}}{\pgfqpoint{7.623998in}{3.168474in}}{\pgfqpoint{7.623998in}{3.174920in}}%
\pgfpathcurveto{\pgfqpoint{7.623998in}{3.181366in}}{\pgfqpoint{7.621437in}{3.187549in}}{\pgfqpoint{7.616879in}{3.192107in}}%
\pgfpathcurveto{\pgfqpoint{7.612321in}{3.196665in}}{\pgfqpoint{7.606138in}{3.199226in}}{\pgfqpoint{7.599692in}{3.199226in}}%
\pgfpathcurveto{\pgfqpoint{7.593246in}{3.199226in}}{\pgfqpoint{7.587063in}{3.196665in}}{\pgfqpoint{7.582505in}{3.192107in}}%
\pgfpathcurveto{\pgfqpoint{7.577948in}{3.187549in}}{\pgfqpoint{7.575387in}{3.181366in}}{\pgfqpoint{7.575387in}{3.174920in}}%
\pgfpathcurveto{\pgfqpoint{7.575387in}{3.168474in}}{\pgfqpoint{7.577948in}{3.162291in}}{\pgfqpoint{7.582505in}{3.157733in}}%
\pgfpathcurveto{\pgfqpoint{7.587063in}{3.153176in}}{\pgfqpoint{7.593246in}{3.150615in}}{\pgfqpoint{7.599692in}{3.150615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.646117in}{3.288222in}}%
\pgfpathcurveto{\pgfqpoint{7.652562in}{3.288222in}}{\pgfqpoint{7.658745in}{3.290783in}}{\pgfqpoint{7.663303in}{3.295341in}}%
\pgfpathcurveto{\pgfqpoint{7.667861in}{3.299899in}}{\pgfqpoint{7.670422in}{3.306081in}}{\pgfqpoint{7.670422in}{3.312527in}}%
\pgfpathcurveto{\pgfqpoint{7.670422in}{3.318973in}}{\pgfqpoint{7.667861in}{3.325156in}}{\pgfqpoint{7.663303in}{3.329714in}}%
\pgfpathcurveto{\pgfqpoint{7.658745in}{3.334272in}}{\pgfqpoint{7.652562in}{3.336833in}}{\pgfqpoint{7.646117in}{3.336833in}}%
\pgfpathcurveto{\pgfqpoint{7.639671in}{3.336833in}}{\pgfqpoint{7.633488in}{3.334272in}}{\pgfqpoint{7.628930in}{3.329714in}}%
\pgfpathcurveto{\pgfqpoint{7.624372in}{3.325156in}}{\pgfqpoint{7.621811in}{3.318973in}}{\pgfqpoint{7.621811in}{3.312527in}}%
\pgfpathcurveto{\pgfqpoint{7.621811in}{3.306081in}}{\pgfqpoint{7.624372in}{3.299899in}}{\pgfqpoint{7.628930in}{3.295341in}}%
\pgfpathcurveto{\pgfqpoint{7.633488in}{3.290783in}}{\pgfqpoint{7.639671in}{3.288222in}}{\pgfqpoint{7.646117in}{3.288222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.606964in}{2.995063in}}%
\pgfpathcurveto{\pgfqpoint{7.613410in}{2.995063in}}{\pgfqpoint{7.619593in}{2.997624in}}{\pgfqpoint{7.624151in}{3.002182in}}%
\pgfpathcurveto{\pgfqpoint{7.628709in}{3.006740in}}{\pgfqpoint{7.631270in}{3.012923in}}{\pgfqpoint{7.631270in}{3.019369in}}%
\pgfpathcurveto{\pgfqpoint{7.631270in}{3.025815in}}{\pgfqpoint{7.628709in}{3.031998in}}{\pgfqpoint{7.624151in}{3.036556in}}%
\pgfpathcurveto{\pgfqpoint{7.619593in}{3.041114in}}{\pgfqpoint{7.613410in}{3.043675in}}{\pgfqpoint{7.606964in}{3.043675in}}%
\pgfpathcurveto{\pgfqpoint{7.600518in}{3.043675in}}{\pgfqpoint{7.594335in}{3.041114in}}{\pgfqpoint{7.589777in}{3.036556in}}%
\pgfpathcurveto{\pgfqpoint{7.585219in}{3.031998in}}{\pgfqpoint{7.582658in}{3.025815in}}{\pgfqpoint{7.582658in}{3.019369in}}%
\pgfpathcurveto{\pgfqpoint{7.582658in}{3.012923in}}{\pgfqpoint{7.585219in}{3.006740in}}{\pgfqpoint{7.589777in}{3.002182in}}%
\pgfpathcurveto{\pgfqpoint{7.594335in}{2.997624in}}{\pgfqpoint{7.600518in}{2.995063in}}{\pgfqpoint{7.606964in}{2.995063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.685529in}{3.035322in}}%
\pgfpathcurveto{\pgfqpoint{7.691975in}{3.035322in}}{\pgfqpoint{7.698158in}{3.037883in}}{\pgfqpoint{7.702715in}{3.042441in}}%
\pgfpathcurveto{\pgfqpoint{7.707273in}{3.046999in}}{\pgfqpoint{7.709834in}{3.053182in}}{\pgfqpoint{7.709834in}{3.059628in}}%
\pgfpathcurveto{\pgfqpoint{7.709834in}{3.066074in}}{\pgfqpoint{7.707273in}{3.072256in}}{\pgfqpoint{7.702715in}{3.076814in}}%
\pgfpathcurveto{\pgfqpoint{7.698158in}{3.081372in}}{\pgfqpoint{7.691975in}{3.083933in}}{\pgfqpoint{7.685529in}{3.083933in}}%
\pgfpathcurveto{\pgfqpoint{7.679083in}{3.083933in}}{\pgfqpoint{7.672900in}{3.081372in}}{\pgfqpoint{7.668342in}{3.076814in}}%
\pgfpathcurveto{\pgfqpoint{7.663784in}{3.072256in}}{\pgfqpoint{7.661223in}{3.066074in}}{\pgfqpoint{7.661223in}{3.059628in}}%
\pgfpathcurveto{\pgfqpoint{7.661223in}{3.053182in}}{\pgfqpoint{7.663784in}{3.046999in}}{\pgfqpoint{7.668342in}{3.042441in}}%
\pgfpathcurveto{\pgfqpoint{7.672900in}{3.037883in}}{\pgfqpoint{7.679083in}{3.035322in}}{\pgfqpoint{7.685529in}{3.035322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.572444in}{3.701020in}}%
\pgfpathcurveto{\pgfqpoint{7.578890in}{3.701020in}}{\pgfqpoint{7.585073in}{3.703581in}}{\pgfqpoint{7.589631in}{3.708139in}}%
\pgfpathcurveto{\pgfqpoint{7.594189in}{3.712697in}}{\pgfqpoint{7.596750in}{3.718880in}}{\pgfqpoint{7.596750in}{3.725326in}}%
\pgfpathcurveto{\pgfqpoint{7.596750in}{3.731772in}}{\pgfqpoint{7.594189in}{3.737955in}}{\pgfqpoint{7.589631in}{3.742513in}}%
\pgfpathcurveto{\pgfqpoint{7.585073in}{3.747070in}}{\pgfqpoint{7.578890in}{3.749631in}}{\pgfqpoint{7.572444in}{3.749631in}}%
\pgfpathcurveto{\pgfqpoint{7.565998in}{3.749631in}}{\pgfqpoint{7.559815in}{3.747070in}}{\pgfqpoint{7.555257in}{3.742513in}}%
\pgfpathcurveto{\pgfqpoint{7.550699in}{3.737955in}}{\pgfqpoint{7.548138in}{3.731772in}}{\pgfqpoint{7.548138in}{3.725326in}}%
\pgfpathcurveto{\pgfqpoint{7.548138in}{3.718880in}}{\pgfqpoint{7.550699in}{3.712697in}}{\pgfqpoint{7.555257in}{3.708139in}}%
\pgfpathcurveto{\pgfqpoint{7.559815in}{3.703581in}}{\pgfqpoint{7.565998in}{3.701020in}}{\pgfqpoint{7.572444in}{3.701020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.620496in}{2.920162in}}%
\pgfpathcurveto{\pgfqpoint{7.626942in}{2.920162in}}{\pgfqpoint{7.633125in}{2.922723in}}{\pgfqpoint{7.637683in}{2.927281in}}%
\pgfpathcurveto{\pgfqpoint{7.642241in}{2.931839in}}{\pgfqpoint{7.644802in}{2.938021in}}{\pgfqpoint{7.644802in}{2.944467in}}%
\pgfpathcurveto{\pgfqpoint{7.644802in}{2.950913in}}{\pgfqpoint{7.642241in}{2.957096in}}{\pgfqpoint{7.637683in}{2.961654in}}%
\pgfpathcurveto{\pgfqpoint{7.633125in}{2.966212in}}{\pgfqpoint{7.626942in}{2.968773in}}{\pgfqpoint{7.620496in}{2.968773in}}%
\pgfpathcurveto{\pgfqpoint{7.614050in}{2.968773in}}{\pgfqpoint{7.607867in}{2.966212in}}{\pgfqpoint{7.603309in}{2.961654in}}%
\pgfpathcurveto{\pgfqpoint{7.598751in}{2.957096in}}{\pgfqpoint{7.596190in}{2.950913in}}{\pgfqpoint{7.596190in}{2.944467in}}%
\pgfpathcurveto{\pgfqpoint{7.596190in}{2.938021in}}{\pgfqpoint{7.598751in}{2.931839in}}{\pgfqpoint{7.603309in}{2.927281in}}%
\pgfpathcurveto{\pgfqpoint{7.607867in}{2.922723in}}{\pgfqpoint{7.614050in}{2.920162in}}{\pgfqpoint{7.620496in}{2.920162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.676089in}{3.264888in}}%
\pgfpathcurveto{\pgfqpoint{7.682535in}{3.264888in}}{\pgfqpoint{7.688717in}{3.267449in}}{\pgfqpoint{7.693275in}{3.272006in}}%
\pgfpathcurveto{\pgfqpoint{7.697833in}{3.276564in}}{\pgfqpoint{7.700394in}{3.282747in}}{\pgfqpoint{7.700394in}{3.289193in}}%
\pgfpathcurveto{\pgfqpoint{7.700394in}{3.295639in}}{\pgfqpoint{7.697833in}{3.301822in}}{\pgfqpoint{7.693275in}{3.306380in}}%
\pgfpathcurveto{\pgfqpoint{7.688717in}{3.310938in}}{\pgfqpoint{7.682535in}{3.313499in}}{\pgfqpoint{7.676089in}{3.313499in}}%
\pgfpathcurveto{\pgfqpoint{7.669643in}{3.313499in}}{\pgfqpoint{7.663460in}{3.310938in}}{\pgfqpoint{7.658902in}{3.306380in}}%
\pgfpathcurveto{\pgfqpoint{7.654344in}{3.301822in}}{\pgfqpoint{7.651783in}{3.295639in}}{\pgfqpoint{7.651783in}{3.289193in}}%
\pgfpathcurveto{\pgfqpoint{7.651783in}{3.282747in}}{\pgfqpoint{7.654344in}{3.276564in}}{\pgfqpoint{7.658902in}{3.272006in}}%
\pgfpathcurveto{\pgfqpoint{7.663460in}{3.267449in}}{\pgfqpoint{7.669643in}{3.264888in}}{\pgfqpoint{7.676089in}{3.264888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.571208in}{3.324929in}}%
\pgfpathcurveto{\pgfqpoint{7.577653in}{3.324929in}}{\pgfqpoint{7.583836in}{3.327490in}}{\pgfqpoint{7.588394in}{3.332048in}}%
\pgfpathcurveto{\pgfqpoint{7.592952in}{3.336606in}}{\pgfqpoint{7.595513in}{3.342789in}}{\pgfqpoint{7.595513in}{3.349235in}}%
\pgfpathcurveto{\pgfqpoint{7.595513in}{3.355681in}}{\pgfqpoint{7.592952in}{3.361863in}}{\pgfqpoint{7.588394in}{3.366421in}}%
\pgfpathcurveto{\pgfqpoint{7.583836in}{3.370979in}}{\pgfqpoint{7.577653in}{3.373540in}}{\pgfqpoint{7.571208in}{3.373540in}}%
\pgfpathcurveto{\pgfqpoint{7.564762in}{3.373540in}}{\pgfqpoint{7.558579in}{3.370979in}}{\pgfqpoint{7.554021in}{3.366421in}}%
\pgfpathcurveto{\pgfqpoint{7.549463in}{3.361863in}}{\pgfqpoint{7.546902in}{3.355681in}}{\pgfqpoint{7.546902in}{3.349235in}}%
\pgfpathcurveto{\pgfqpoint{7.546902in}{3.342789in}}{\pgfqpoint{7.549463in}{3.336606in}}{\pgfqpoint{7.554021in}{3.332048in}}%
\pgfpathcurveto{\pgfqpoint{7.558579in}{3.327490in}}{\pgfqpoint{7.564762in}{3.324929in}}{\pgfqpoint{7.571208in}{3.324929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.647931in}{3.320417in}}%
\pgfpathcurveto{\pgfqpoint{7.654377in}{3.320417in}}{\pgfqpoint{7.660560in}{3.322978in}}{\pgfqpoint{7.665118in}{3.327536in}}%
\pgfpathcurveto{\pgfqpoint{7.669676in}{3.332094in}}{\pgfqpoint{7.672237in}{3.338277in}}{\pgfqpoint{7.672237in}{3.344723in}}%
\pgfpathcurveto{\pgfqpoint{7.672237in}{3.351169in}}{\pgfqpoint{7.669676in}{3.357352in}}{\pgfqpoint{7.665118in}{3.361910in}}%
\pgfpathcurveto{\pgfqpoint{7.660560in}{3.366467in}}{\pgfqpoint{7.654377in}{3.369028in}}{\pgfqpoint{7.647931in}{3.369028in}}%
\pgfpathcurveto{\pgfqpoint{7.641485in}{3.369028in}}{\pgfqpoint{7.635302in}{3.366467in}}{\pgfqpoint{7.630745in}{3.361910in}}%
\pgfpathcurveto{\pgfqpoint{7.626187in}{3.357352in}}{\pgfqpoint{7.623626in}{3.351169in}}{\pgfqpoint{7.623626in}{3.344723in}}%
\pgfpathcurveto{\pgfqpoint{7.623626in}{3.338277in}}{\pgfqpoint{7.626187in}{3.332094in}}{\pgfqpoint{7.630745in}{3.327536in}}%
\pgfpathcurveto{\pgfqpoint{7.635302in}{3.322978in}}{\pgfqpoint{7.641485in}{3.320417in}}{\pgfqpoint{7.647931in}{3.320417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.668698in}{3.186599in}}%
\pgfpathcurveto{\pgfqpoint{7.675144in}{3.186599in}}{\pgfqpoint{7.681327in}{3.189160in}}{\pgfqpoint{7.685885in}{3.193718in}}%
\pgfpathcurveto{\pgfqpoint{7.690443in}{3.198276in}}{\pgfqpoint{7.693004in}{3.204459in}}{\pgfqpoint{7.693004in}{3.210905in}}%
\pgfpathcurveto{\pgfqpoint{7.693004in}{3.217351in}}{\pgfqpoint{7.690443in}{3.223534in}}{\pgfqpoint{7.685885in}{3.228092in}}%
\pgfpathcurveto{\pgfqpoint{7.681327in}{3.232650in}}{\pgfqpoint{7.675144in}{3.235211in}}{\pgfqpoint{7.668698in}{3.235211in}}%
\pgfpathcurveto{\pgfqpoint{7.662253in}{3.235211in}}{\pgfqpoint{7.656070in}{3.232650in}}{\pgfqpoint{7.651512in}{3.228092in}}%
\pgfpathcurveto{\pgfqpoint{7.646954in}{3.223534in}}{\pgfqpoint{7.644393in}{3.217351in}}{\pgfqpoint{7.644393in}{3.210905in}}%
\pgfpathcurveto{\pgfqpoint{7.644393in}{3.204459in}}{\pgfqpoint{7.646954in}{3.198276in}}{\pgfqpoint{7.651512in}{3.193718in}}%
\pgfpathcurveto{\pgfqpoint{7.656070in}{3.189160in}}{\pgfqpoint{7.662253in}{3.186599in}}{\pgfqpoint{7.668698in}{3.186599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.594994in}{3.062558in}}%
\pgfpathcurveto{\pgfqpoint{7.601440in}{3.062558in}}{\pgfqpoint{7.607623in}{3.065119in}}{\pgfqpoint{7.612181in}{3.069677in}}%
\pgfpathcurveto{\pgfqpoint{7.616739in}{3.074235in}}{\pgfqpoint{7.619300in}{3.080418in}}{\pgfqpoint{7.619300in}{3.086864in}}%
\pgfpathcurveto{\pgfqpoint{7.619300in}{3.093310in}}{\pgfqpoint{7.616739in}{3.099492in}}{\pgfqpoint{7.612181in}{3.104050in}}%
\pgfpathcurveto{\pgfqpoint{7.607623in}{3.108608in}}{\pgfqpoint{7.601440in}{3.111169in}}{\pgfqpoint{7.594994in}{3.111169in}}%
\pgfpathcurveto{\pgfqpoint{7.588548in}{3.111169in}}{\pgfqpoint{7.582365in}{3.108608in}}{\pgfqpoint{7.577807in}{3.104050in}}%
\pgfpathcurveto{\pgfqpoint{7.573249in}{3.099492in}}{\pgfqpoint{7.570688in}{3.093310in}}{\pgfqpoint{7.570688in}{3.086864in}}%
\pgfpathcurveto{\pgfqpoint{7.570688in}{3.080418in}}{\pgfqpoint{7.573249in}{3.074235in}}{\pgfqpoint{7.577807in}{3.069677in}}%
\pgfpathcurveto{\pgfqpoint{7.582365in}{3.065119in}}{\pgfqpoint{7.588548in}{3.062558in}}{\pgfqpoint{7.594994in}{3.062558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.657375in}{3.436818in}}%
\pgfpathcurveto{\pgfqpoint{7.663821in}{3.436818in}}{\pgfqpoint{7.670003in}{3.439379in}}{\pgfqpoint{7.674561in}{3.443937in}}%
\pgfpathcurveto{\pgfqpoint{7.679119in}{3.448495in}}{\pgfqpoint{7.681680in}{3.454678in}}{\pgfqpoint{7.681680in}{3.461124in}}%
\pgfpathcurveto{\pgfqpoint{7.681680in}{3.467570in}}{\pgfqpoint{7.679119in}{3.473752in}}{\pgfqpoint{7.674561in}{3.478310in}}%
\pgfpathcurveto{\pgfqpoint{7.670003in}{3.482868in}}{\pgfqpoint{7.663821in}{3.485429in}}{\pgfqpoint{7.657375in}{3.485429in}}%
\pgfpathcurveto{\pgfqpoint{7.650929in}{3.485429in}}{\pgfqpoint{7.644746in}{3.482868in}}{\pgfqpoint{7.640188in}{3.478310in}}%
\pgfpathcurveto{\pgfqpoint{7.635630in}{3.473752in}}{\pgfqpoint{7.633069in}{3.467570in}}{\pgfqpoint{7.633069in}{3.461124in}}%
\pgfpathcurveto{\pgfqpoint{7.633069in}{3.454678in}}{\pgfqpoint{7.635630in}{3.448495in}}{\pgfqpoint{7.640188in}{3.443937in}}%
\pgfpathcurveto{\pgfqpoint{7.644746in}{3.439379in}}{\pgfqpoint{7.650929in}{3.436818in}}{\pgfqpoint{7.657375in}{3.436818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.639968in}{2.935980in}}%
\pgfpathcurveto{\pgfqpoint{7.646414in}{2.935980in}}{\pgfqpoint{7.652596in}{2.938541in}}{\pgfqpoint{7.657154in}{2.943099in}}%
\pgfpathcurveto{\pgfqpoint{7.661712in}{2.947657in}}{\pgfqpoint{7.664273in}{2.953839in}}{\pgfqpoint{7.664273in}{2.960285in}}%
\pgfpathcurveto{\pgfqpoint{7.664273in}{2.966731in}}{\pgfqpoint{7.661712in}{2.972914in}}{\pgfqpoint{7.657154in}{2.977472in}}%
\pgfpathcurveto{\pgfqpoint{7.652596in}{2.982030in}}{\pgfqpoint{7.646414in}{2.984591in}}{\pgfqpoint{7.639968in}{2.984591in}}%
\pgfpathcurveto{\pgfqpoint{7.633522in}{2.984591in}}{\pgfqpoint{7.627339in}{2.982030in}}{\pgfqpoint{7.622781in}{2.977472in}}%
\pgfpathcurveto{\pgfqpoint{7.618223in}{2.972914in}}{\pgfqpoint{7.615662in}{2.966731in}}{\pgfqpoint{7.615662in}{2.960285in}}%
\pgfpathcurveto{\pgfqpoint{7.615662in}{2.953839in}}{\pgfqpoint{7.618223in}{2.947657in}}{\pgfqpoint{7.622781in}{2.943099in}}%
\pgfpathcurveto{\pgfqpoint{7.627339in}{2.938541in}}{\pgfqpoint{7.633522in}{2.935980in}}{\pgfqpoint{7.639968in}{2.935980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587723in}{2.911226in}}%
\pgfpathcurveto{\pgfqpoint{7.594169in}{2.911226in}}{\pgfqpoint{7.600352in}{2.913787in}}{\pgfqpoint{7.604910in}{2.918345in}}%
\pgfpathcurveto{\pgfqpoint{7.609468in}{2.922903in}}{\pgfqpoint{7.612029in}{2.929086in}}{\pgfqpoint{7.612029in}{2.935532in}}%
\pgfpathcurveto{\pgfqpoint{7.612029in}{2.941978in}}{\pgfqpoint{7.609468in}{2.948160in}}{\pgfqpoint{7.604910in}{2.952718in}}%
\pgfpathcurveto{\pgfqpoint{7.600352in}{2.957276in}}{\pgfqpoint{7.594169in}{2.959837in}}{\pgfqpoint{7.587723in}{2.959837in}}%
\pgfpathcurveto{\pgfqpoint{7.581277in}{2.959837in}}{\pgfqpoint{7.575094in}{2.957276in}}{\pgfqpoint{7.570537in}{2.952718in}}%
\pgfpathcurveto{\pgfqpoint{7.565979in}{2.948160in}}{\pgfqpoint{7.563418in}{2.941978in}}{\pgfqpoint{7.563418in}{2.935532in}}%
\pgfpathcurveto{\pgfqpoint{7.563418in}{2.929086in}}{\pgfqpoint{7.565979in}{2.922903in}}{\pgfqpoint{7.570537in}{2.918345in}}%
\pgfpathcurveto{\pgfqpoint{7.575094in}{2.913787in}}{\pgfqpoint{7.581277in}{2.911226in}}{\pgfqpoint{7.587723in}{2.911226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.594075in}{2.951172in}}%
\pgfpathcurveto{\pgfqpoint{7.600521in}{2.951172in}}{\pgfqpoint{7.606703in}{2.953733in}}{\pgfqpoint{7.611261in}{2.958291in}}%
\pgfpathcurveto{\pgfqpoint{7.615819in}{2.962849in}}{\pgfqpoint{7.618380in}{2.969032in}}{\pgfqpoint{7.618380in}{2.975478in}}%
\pgfpathcurveto{\pgfqpoint{7.618380in}{2.981924in}}{\pgfqpoint{7.615819in}{2.988106in}}{\pgfqpoint{7.611261in}{2.992664in}}%
\pgfpathcurveto{\pgfqpoint{7.606703in}{2.997222in}}{\pgfqpoint{7.600521in}{2.999783in}}{\pgfqpoint{7.594075in}{2.999783in}}%
\pgfpathcurveto{\pgfqpoint{7.587629in}{2.999783in}}{\pgfqpoint{7.581446in}{2.997222in}}{\pgfqpoint{7.576888in}{2.992664in}}%
\pgfpathcurveto{\pgfqpoint{7.572330in}{2.988106in}}{\pgfqpoint{7.569769in}{2.981924in}}{\pgfqpoint{7.569769in}{2.975478in}}%
\pgfpathcurveto{\pgfqpoint{7.569769in}{2.969032in}}{\pgfqpoint{7.572330in}{2.962849in}}{\pgfqpoint{7.576888in}{2.958291in}}%
\pgfpathcurveto{\pgfqpoint{7.581446in}{2.953733in}}{\pgfqpoint{7.587629in}{2.951172in}}{\pgfqpoint{7.594075in}{2.951172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631342in}{3.293192in}}%
\pgfpathcurveto{\pgfqpoint{7.637788in}{3.293192in}}{\pgfqpoint{7.643971in}{3.295752in}}{\pgfqpoint{7.648529in}{3.300310in}}%
\pgfpathcurveto{\pgfqpoint{7.653087in}{3.304868in}}{\pgfqpoint{7.655648in}{3.311051in}}{\pgfqpoint{7.655648in}{3.317497in}}%
\pgfpathcurveto{\pgfqpoint{7.655648in}{3.323943in}}{\pgfqpoint{7.653087in}{3.330126in}}{\pgfqpoint{7.648529in}{3.334684in}}%
\pgfpathcurveto{\pgfqpoint{7.643971in}{3.339242in}}{\pgfqpoint{7.637788in}{3.341803in}}{\pgfqpoint{7.631342in}{3.341803in}}%
\pgfpathcurveto{\pgfqpoint{7.624896in}{3.341803in}}{\pgfqpoint{7.618714in}{3.339242in}}{\pgfqpoint{7.614156in}{3.334684in}}%
\pgfpathcurveto{\pgfqpoint{7.609598in}{3.330126in}}{\pgfqpoint{7.607037in}{3.323943in}}{\pgfqpoint{7.607037in}{3.317497in}}%
\pgfpathcurveto{\pgfqpoint{7.607037in}{3.311051in}}{\pgfqpoint{7.609598in}{3.304868in}}{\pgfqpoint{7.614156in}{3.300310in}}%
\pgfpathcurveto{\pgfqpoint{7.618714in}{3.295752in}}{\pgfqpoint{7.624896in}{3.293192in}}{\pgfqpoint{7.631342in}{3.293192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650468in}{2.846937in}}%
\pgfpathcurveto{\pgfqpoint{7.656914in}{2.846937in}}{\pgfqpoint{7.663096in}{2.849498in}}{\pgfqpoint{7.667654in}{2.854056in}}%
\pgfpathcurveto{\pgfqpoint{7.672212in}{2.858614in}}{\pgfqpoint{7.674773in}{2.864796in}}{\pgfqpoint{7.674773in}{2.871242in}}%
\pgfpathcurveto{\pgfqpoint{7.674773in}{2.877688in}}{\pgfqpoint{7.672212in}{2.883871in}}{\pgfqpoint{7.667654in}{2.888429in}}%
\pgfpathcurveto{\pgfqpoint{7.663096in}{2.892987in}}{\pgfqpoint{7.656914in}{2.895548in}}{\pgfqpoint{7.650468in}{2.895548in}}%
\pgfpathcurveto{\pgfqpoint{7.644022in}{2.895548in}}{\pgfqpoint{7.637839in}{2.892987in}}{\pgfqpoint{7.633281in}{2.888429in}}%
\pgfpathcurveto{\pgfqpoint{7.628723in}{2.883871in}}{\pgfqpoint{7.626162in}{2.877688in}}{\pgfqpoint{7.626162in}{2.871242in}}%
\pgfpathcurveto{\pgfqpoint{7.626162in}{2.864796in}}{\pgfqpoint{7.628723in}{2.858614in}}{\pgfqpoint{7.633281in}{2.854056in}}%
\pgfpathcurveto{\pgfqpoint{7.637839in}{2.849498in}}{\pgfqpoint{7.644022in}{2.846937in}}{\pgfqpoint{7.650468in}{2.846937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607140in}{2.920118in}}%
\pgfpathcurveto{\pgfqpoint{7.613586in}{2.920118in}}{\pgfqpoint{7.619769in}{2.922679in}}{\pgfqpoint{7.624327in}{2.927237in}}%
\pgfpathcurveto{\pgfqpoint{7.628885in}{2.931795in}}{\pgfqpoint{7.631446in}{2.937978in}}{\pgfqpoint{7.631446in}{2.944424in}}%
\pgfpathcurveto{\pgfqpoint{7.631446in}{2.950870in}}{\pgfqpoint{7.628885in}{2.957053in}}{\pgfqpoint{7.624327in}{2.961611in}}%
\pgfpathcurveto{\pgfqpoint{7.619769in}{2.966169in}}{\pgfqpoint{7.613586in}{2.968730in}}{\pgfqpoint{7.607140in}{2.968730in}}%
\pgfpathcurveto{\pgfqpoint{7.600694in}{2.968730in}}{\pgfqpoint{7.594512in}{2.966169in}}{\pgfqpoint{7.589954in}{2.961611in}}%
\pgfpathcurveto{\pgfqpoint{7.585396in}{2.957053in}}{\pgfqpoint{7.582835in}{2.950870in}}{\pgfqpoint{7.582835in}{2.944424in}}%
\pgfpathcurveto{\pgfqpoint{7.582835in}{2.937978in}}{\pgfqpoint{7.585396in}{2.931795in}}{\pgfqpoint{7.589954in}{2.927237in}}%
\pgfpathcurveto{\pgfqpoint{7.594512in}{2.922679in}}{\pgfqpoint{7.600694in}{2.920118in}}{\pgfqpoint{7.607140in}{2.920118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.626651in}{3.480960in}}%
\pgfpathcurveto{\pgfqpoint{7.633097in}{3.480960in}}{\pgfqpoint{7.639279in}{3.483521in}}{\pgfqpoint{7.643837in}{3.488079in}}%
\pgfpathcurveto{\pgfqpoint{7.648395in}{3.492637in}}{\pgfqpoint{7.650956in}{3.498820in}}{\pgfqpoint{7.650956in}{3.505266in}}%
\pgfpathcurveto{\pgfqpoint{7.650956in}{3.511711in}}{\pgfqpoint{7.648395in}{3.517894in}}{\pgfqpoint{7.643837in}{3.522452in}}%
\pgfpathcurveto{\pgfqpoint{7.639279in}{3.527010in}}{\pgfqpoint{7.633097in}{3.529571in}}{\pgfqpoint{7.626651in}{3.529571in}}%
\pgfpathcurveto{\pgfqpoint{7.620205in}{3.529571in}}{\pgfqpoint{7.614022in}{3.527010in}}{\pgfqpoint{7.609464in}{3.522452in}}%
\pgfpathcurveto{\pgfqpoint{7.604906in}{3.517894in}}{\pgfqpoint{7.602345in}{3.511711in}}{\pgfqpoint{7.602345in}{3.505266in}}%
\pgfpathcurveto{\pgfqpoint{7.602345in}{3.498820in}}{\pgfqpoint{7.604906in}{3.492637in}}{\pgfqpoint{7.609464in}{3.488079in}}%
\pgfpathcurveto{\pgfqpoint{7.614022in}{3.483521in}}{\pgfqpoint{7.620205in}{3.480960in}}{\pgfqpoint{7.626651in}{3.480960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.665850in}{3.090982in}}%
\pgfpathcurveto{\pgfqpoint{7.672296in}{3.090982in}}{\pgfqpoint{7.678479in}{3.093543in}}{\pgfqpoint{7.683037in}{3.098101in}}%
\pgfpathcurveto{\pgfqpoint{7.687595in}{3.102659in}}{\pgfqpoint{7.690156in}{3.108841in}}{\pgfqpoint{7.690156in}{3.115287in}}%
\pgfpathcurveto{\pgfqpoint{7.690156in}{3.121733in}}{\pgfqpoint{7.687595in}{3.127916in}}{\pgfqpoint{7.683037in}{3.132474in}}%
\pgfpathcurveto{\pgfqpoint{7.678479in}{3.137032in}}{\pgfqpoint{7.672296in}{3.139593in}}{\pgfqpoint{7.665850in}{3.139593in}}%
\pgfpathcurveto{\pgfqpoint{7.659404in}{3.139593in}}{\pgfqpoint{7.653221in}{3.137032in}}{\pgfqpoint{7.648663in}{3.132474in}}%
\pgfpathcurveto{\pgfqpoint{7.644105in}{3.127916in}}{\pgfqpoint{7.641544in}{3.121733in}}{\pgfqpoint{7.641544in}{3.115287in}}%
\pgfpathcurveto{\pgfqpoint{7.641544in}{3.108841in}}{\pgfqpoint{7.644105in}{3.102659in}}{\pgfqpoint{7.648663in}{3.098101in}}%
\pgfpathcurveto{\pgfqpoint{7.653221in}{3.093543in}}{\pgfqpoint{7.659404in}{3.090982in}}{\pgfqpoint{7.665850in}{3.090982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.599334in}{3.119016in}}%
\pgfpathcurveto{\pgfqpoint{7.605780in}{3.119016in}}{\pgfqpoint{7.611963in}{3.121577in}}{\pgfqpoint{7.616521in}{3.126135in}}%
\pgfpathcurveto{\pgfqpoint{7.621079in}{3.130693in}}{\pgfqpoint{7.623640in}{3.136876in}}{\pgfqpoint{7.623640in}{3.143321in}}%
\pgfpathcurveto{\pgfqpoint{7.623640in}{3.149767in}}{\pgfqpoint{7.621079in}{3.155950in}}{\pgfqpoint{7.616521in}{3.160508in}}%
\pgfpathcurveto{\pgfqpoint{7.611963in}{3.165066in}}{\pgfqpoint{7.605780in}{3.167627in}}{\pgfqpoint{7.599334in}{3.167627in}}%
\pgfpathcurveto{\pgfqpoint{7.592888in}{3.167627in}}{\pgfqpoint{7.586705in}{3.165066in}}{\pgfqpoint{7.582147in}{3.160508in}}%
\pgfpathcurveto{\pgfqpoint{7.577589in}{3.155950in}}{\pgfqpoint{7.575028in}{3.149767in}}{\pgfqpoint{7.575028in}{3.143321in}}%
\pgfpathcurveto{\pgfqpoint{7.575028in}{3.136876in}}{\pgfqpoint{7.577589in}{3.130693in}}{\pgfqpoint{7.582147in}{3.126135in}}%
\pgfpathcurveto{\pgfqpoint{7.586705in}{3.121577in}}{\pgfqpoint{7.592888in}{3.119016in}}{\pgfqpoint{7.599334in}{3.119016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631589in}{3.061769in}}%
\pgfpathcurveto{\pgfqpoint{7.638034in}{3.061769in}}{\pgfqpoint{7.644217in}{3.064330in}}{\pgfqpoint{7.648775in}{3.068888in}}%
\pgfpathcurveto{\pgfqpoint{7.653333in}{3.073446in}}{\pgfqpoint{7.655894in}{3.079629in}}{\pgfqpoint{7.655894in}{3.086075in}}%
\pgfpathcurveto{\pgfqpoint{7.655894in}{3.092521in}}{\pgfqpoint{7.653333in}{3.098703in}}{\pgfqpoint{7.648775in}{3.103261in}}%
\pgfpathcurveto{\pgfqpoint{7.644217in}{3.107819in}}{\pgfqpoint{7.638034in}{3.110380in}}{\pgfqpoint{7.631589in}{3.110380in}}%
\pgfpathcurveto{\pgfqpoint{7.625143in}{3.110380in}}{\pgfqpoint{7.618960in}{3.107819in}}{\pgfqpoint{7.614402in}{3.103261in}}%
\pgfpathcurveto{\pgfqpoint{7.609844in}{3.098703in}}{\pgfqpoint{7.607283in}{3.092521in}}{\pgfqpoint{7.607283in}{3.086075in}}%
\pgfpathcurveto{\pgfqpoint{7.607283in}{3.079629in}}{\pgfqpoint{7.609844in}{3.073446in}}{\pgfqpoint{7.614402in}{3.068888in}}%
\pgfpathcurveto{\pgfqpoint{7.618960in}{3.064330in}}{\pgfqpoint{7.625143in}{3.061769in}}{\pgfqpoint{7.631589in}{3.061769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598575in}{3.073354in}}%
\pgfpathcurveto{\pgfqpoint{7.605021in}{3.073354in}}{\pgfqpoint{7.611204in}{3.075915in}}{\pgfqpoint{7.615762in}{3.080473in}}%
\pgfpathcurveto{\pgfqpoint{7.620320in}{3.085031in}}{\pgfqpoint{7.622881in}{3.091214in}}{\pgfqpoint{7.622881in}{3.097660in}}%
\pgfpathcurveto{\pgfqpoint{7.622881in}{3.104105in}}{\pgfqpoint{7.620320in}{3.110288in}}{\pgfqpoint{7.615762in}{3.114846in}}%
\pgfpathcurveto{\pgfqpoint{7.611204in}{3.119404in}}{\pgfqpoint{7.605021in}{3.121965in}}{\pgfqpoint{7.598575in}{3.121965in}}%
\pgfpathcurveto{\pgfqpoint{7.592129in}{3.121965in}}{\pgfqpoint{7.585946in}{3.119404in}}{\pgfqpoint{7.581388in}{3.114846in}}%
\pgfpathcurveto{\pgfqpoint{7.576830in}{3.110288in}}{\pgfqpoint{7.574269in}{3.104105in}}{\pgfqpoint{7.574269in}{3.097660in}}%
\pgfpathcurveto{\pgfqpoint{7.574269in}{3.091214in}}{\pgfqpoint{7.576830in}{3.085031in}}{\pgfqpoint{7.581388in}{3.080473in}}%
\pgfpathcurveto{\pgfqpoint{7.585946in}{3.075915in}}{\pgfqpoint{7.592129in}{3.073354in}}{\pgfqpoint{7.598575in}{3.073354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.582451in}{2.870618in}}%
\pgfpathcurveto{\pgfqpoint{7.588897in}{2.870618in}}{\pgfqpoint{7.595080in}{2.873179in}}{\pgfqpoint{7.599638in}{2.877736in}}%
\pgfpathcurveto{\pgfqpoint{7.604196in}{2.882294in}}{\pgfqpoint{7.606757in}{2.888477in}}{\pgfqpoint{7.606757in}{2.894923in}}%
\pgfpathcurveto{\pgfqpoint{7.606757in}{2.901369in}}{\pgfqpoint{7.604196in}{2.907552in}}{\pgfqpoint{7.599638in}{2.912110in}}%
\pgfpathcurveto{\pgfqpoint{7.595080in}{2.916668in}}{\pgfqpoint{7.588897in}{2.919229in}}{\pgfqpoint{7.582451in}{2.919229in}}%
\pgfpathcurveto{\pgfqpoint{7.576005in}{2.919229in}}{\pgfqpoint{7.569823in}{2.916668in}}{\pgfqpoint{7.565265in}{2.912110in}}%
\pgfpathcurveto{\pgfqpoint{7.560707in}{2.907552in}}{\pgfqpoint{7.558146in}{2.901369in}}{\pgfqpoint{7.558146in}{2.894923in}}%
\pgfpathcurveto{\pgfqpoint{7.558146in}{2.888477in}}{\pgfqpoint{7.560707in}{2.882294in}}{\pgfqpoint{7.565265in}{2.877736in}}%
\pgfpathcurveto{\pgfqpoint{7.569823in}{2.873179in}}{\pgfqpoint{7.576005in}{2.870618in}}{\pgfqpoint{7.582451in}{2.870618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630527in}{3.161538in}}%
\pgfpathcurveto{\pgfqpoint{7.636973in}{3.161538in}}{\pgfqpoint{7.643156in}{3.164099in}}{\pgfqpoint{7.647713in}{3.168657in}}%
\pgfpathcurveto{\pgfqpoint{7.652271in}{3.173215in}}{\pgfqpoint{7.654832in}{3.179398in}}{\pgfqpoint{7.654832in}{3.185844in}}%
\pgfpathcurveto{\pgfqpoint{7.654832in}{3.192289in}}{\pgfqpoint{7.652271in}{3.198472in}}{\pgfqpoint{7.647713in}{3.203030in}}%
\pgfpathcurveto{\pgfqpoint{7.643156in}{3.207588in}}{\pgfqpoint{7.636973in}{3.210149in}}{\pgfqpoint{7.630527in}{3.210149in}}%
\pgfpathcurveto{\pgfqpoint{7.624081in}{3.210149in}}{\pgfqpoint{7.617898in}{3.207588in}}{\pgfqpoint{7.613340in}{3.203030in}}%
\pgfpathcurveto{\pgfqpoint{7.608782in}{3.198472in}}{\pgfqpoint{7.606221in}{3.192289in}}{\pgfqpoint{7.606221in}{3.185844in}}%
\pgfpathcurveto{\pgfqpoint{7.606221in}{3.179398in}}{\pgfqpoint{7.608782in}{3.173215in}}{\pgfqpoint{7.613340in}{3.168657in}}%
\pgfpathcurveto{\pgfqpoint{7.617898in}{3.164099in}}{\pgfqpoint{7.624081in}{3.161538in}}{\pgfqpoint{7.630527in}{3.161538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.646646in}{3.412940in}}%
\pgfpathcurveto{\pgfqpoint{7.653092in}{3.412940in}}{\pgfqpoint{7.659275in}{3.415501in}}{\pgfqpoint{7.663833in}{3.420059in}}%
\pgfpathcurveto{\pgfqpoint{7.668391in}{3.424617in}}{\pgfqpoint{7.670952in}{3.430800in}}{\pgfqpoint{7.670952in}{3.437245in}}%
\pgfpathcurveto{\pgfqpoint{7.670952in}{3.443691in}}{\pgfqpoint{7.668391in}{3.449874in}}{\pgfqpoint{7.663833in}{3.454432in}}%
\pgfpathcurveto{\pgfqpoint{7.659275in}{3.458990in}}{\pgfqpoint{7.653092in}{3.461551in}}{\pgfqpoint{7.646646in}{3.461551in}}%
\pgfpathcurveto{\pgfqpoint{7.640200in}{3.461551in}}{\pgfqpoint{7.634018in}{3.458990in}}{\pgfqpoint{7.629460in}{3.454432in}}%
\pgfpathcurveto{\pgfqpoint{7.624902in}{3.449874in}}{\pgfqpoint{7.622341in}{3.443691in}}{\pgfqpoint{7.622341in}{3.437245in}}%
\pgfpathcurveto{\pgfqpoint{7.622341in}{3.430800in}}{\pgfqpoint{7.624902in}{3.424617in}}{\pgfqpoint{7.629460in}{3.420059in}}%
\pgfpathcurveto{\pgfqpoint{7.634018in}{3.415501in}}{\pgfqpoint{7.640200in}{3.412940in}}{\pgfqpoint{7.646646in}{3.412940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617540in}{3.024978in}}%
\pgfpathcurveto{\pgfqpoint{7.623986in}{3.024978in}}{\pgfqpoint{7.630169in}{3.027539in}}{\pgfqpoint{7.634727in}{3.032097in}}%
\pgfpathcurveto{\pgfqpoint{7.639285in}{3.036655in}}{\pgfqpoint{7.641846in}{3.042837in}}{\pgfqpoint{7.641846in}{3.049283in}}%
\pgfpathcurveto{\pgfqpoint{7.641846in}{3.055729in}}{\pgfqpoint{7.639285in}{3.061912in}}{\pgfqpoint{7.634727in}{3.066470in}}%
\pgfpathcurveto{\pgfqpoint{7.630169in}{3.071028in}}{\pgfqpoint{7.623986in}{3.073589in}}{\pgfqpoint{7.617540in}{3.073589in}}%
\pgfpathcurveto{\pgfqpoint{7.611095in}{3.073589in}}{\pgfqpoint{7.604912in}{3.071028in}}{\pgfqpoint{7.600354in}{3.066470in}}%
\pgfpathcurveto{\pgfqpoint{7.595796in}{3.061912in}}{\pgfqpoint{7.593235in}{3.055729in}}{\pgfqpoint{7.593235in}{3.049283in}}%
\pgfpathcurveto{\pgfqpoint{7.593235in}{3.042837in}}{\pgfqpoint{7.595796in}{3.036655in}}{\pgfqpoint{7.600354in}{3.032097in}}%
\pgfpathcurveto{\pgfqpoint{7.604912in}{3.027539in}}{\pgfqpoint{7.611095in}{3.024978in}}{\pgfqpoint{7.617540in}{3.024978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.660926in}{3.190958in}}%
\pgfpathcurveto{\pgfqpoint{7.667372in}{3.190958in}}{\pgfqpoint{7.673555in}{3.193519in}}{\pgfqpoint{7.678113in}{3.198077in}}%
\pgfpathcurveto{\pgfqpoint{7.682671in}{3.202635in}}{\pgfqpoint{7.685232in}{3.208818in}}{\pgfqpoint{7.685232in}{3.215264in}}%
\pgfpathcurveto{\pgfqpoint{7.685232in}{3.221709in}}{\pgfqpoint{7.682671in}{3.227892in}}{\pgfqpoint{7.678113in}{3.232450in}}%
\pgfpathcurveto{\pgfqpoint{7.673555in}{3.237008in}}{\pgfqpoint{7.667372in}{3.239569in}}{\pgfqpoint{7.660926in}{3.239569in}}%
\pgfpathcurveto{\pgfqpoint{7.654480in}{3.239569in}}{\pgfqpoint{7.648298in}{3.237008in}}{\pgfqpoint{7.643740in}{3.232450in}}%
\pgfpathcurveto{\pgfqpoint{7.639182in}{3.227892in}}{\pgfqpoint{7.636621in}{3.221709in}}{\pgfqpoint{7.636621in}{3.215264in}}%
\pgfpathcurveto{\pgfqpoint{7.636621in}{3.208818in}}{\pgfqpoint{7.639182in}{3.202635in}}{\pgfqpoint{7.643740in}{3.198077in}}%
\pgfpathcurveto{\pgfqpoint{7.648298in}{3.193519in}}{\pgfqpoint{7.654480in}{3.190958in}}{\pgfqpoint{7.660926in}{3.190958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.605422in}{3.269933in}}%
\pgfpathcurveto{\pgfqpoint{7.611868in}{3.269933in}}{\pgfqpoint{7.618051in}{3.272494in}}{\pgfqpoint{7.622609in}{3.277052in}}%
\pgfpathcurveto{\pgfqpoint{7.627167in}{3.281610in}}{\pgfqpoint{7.629728in}{3.287793in}}{\pgfqpoint{7.629728in}{3.294239in}}%
\pgfpathcurveto{\pgfqpoint{7.629728in}{3.300685in}}{\pgfqpoint{7.627167in}{3.306867in}}{\pgfqpoint{7.622609in}{3.311425in}}%
\pgfpathcurveto{\pgfqpoint{7.618051in}{3.315983in}}{\pgfqpoint{7.611868in}{3.318544in}}{\pgfqpoint{7.605422in}{3.318544in}}%
\pgfpathcurveto{\pgfqpoint{7.598976in}{3.318544in}}{\pgfqpoint{7.592794in}{3.315983in}}{\pgfqpoint{7.588236in}{3.311425in}}%
\pgfpathcurveto{\pgfqpoint{7.583678in}{3.306867in}}{\pgfqpoint{7.581117in}{3.300685in}}{\pgfqpoint{7.581117in}{3.294239in}}%
\pgfpathcurveto{\pgfqpoint{7.581117in}{3.287793in}}{\pgfqpoint{7.583678in}{3.281610in}}{\pgfqpoint{7.588236in}{3.277052in}}%
\pgfpathcurveto{\pgfqpoint{7.592794in}{3.272494in}}{\pgfqpoint{7.598976in}{3.269933in}}{\pgfqpoint{7.605422in}{3.269933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.655909in}{3.032665in}}%
\pgfpathcurveto{\pgfqpoint{7.662355in}{3.032665in}}{\pgfqpoint{7.668538in}{3.035226in}}{\pgfqpoint{7.673096in}{3.039784in}}%
\pgfpathcurveto{\pgfqpoint{7.677654in}{3.044342in}}{\pgfqpoint{7.680215in}{3.050525in}}{\pgfqpoint{7.680215in}{3.056971in}}%
\pgfpathcurveto{\pgfqpoint{7.680215in}{3.063417in}}{\pgfqpoint{7.677654in}{3.069599in}}{\pgfqpoint{7.673096in}{3.074157in}}%
\pgfpathcurveto{\pgfqpoint{7.668538in}{3.078715in}}{\pgfqpoint{7.662355in}{3.081276in}}{\pgfqpoint{7.655909in}{3.081276in}}%
\pgfpathcurveto{\pgfqpoint{7.649463in}{3.081276in}}{\pgfqpoint{7.643280in}{3.078715in}}{\pgfqpoint{7.638723in}{3.074157in}}%
\pgfpathcurveto{\pgfqpoint{7.634165in}{3.069599in}}{\pgfqpoint{7.631604in}{3.063417in}}{\pgfqpoint{7.631604in}{3.056971in}}%
\pgfpathcurveto{\pgfqpoint{7.631604in}{3.050525in}}{\pgfqpoint{7.634165in}{3.044342in}}{\pgfqpoint{7.638723in}{3.039784in}}%
\pgfpathcurveto{\pgfqpoint{7.643280in}{3.035226in}}{\pgfqpoint{7.649463in}{3.032665in}}{\pgfqpoint{7.655909in}{3.032665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.679707in}{2.821751in}}%
\pgfpathcurveto{\pgfqpoint{7.686152in}{2.821751in}}{\pgfqpoint{7.692335in}{2.824312in}}{\pgfqpoint{7.696893in}{2.828870in}}%
\pgfpathcurveto{\pgfqpoint{7.701451in}{2.833428in}}{\pgfqpoint{7.704012in}{2.839611in}}{\pgfqpoint{7.704012in}{2.846057in}}%
\pgfpathcurveto{\pgfqpoint{7.704012in}{2.852503in}}{\pgfqpoint{7.701451in}{2.858686in}}{\pgfqpoint{7.696893in}{2.863243in}}%
\pgfpathcurveto{\pgfqpoint{7.692335in}{2.867801in}}{\pgfqpoint{7.686152in}{2.870362in}}{\pgfqpoint{7.679707in}{2.870362in}}%
\pgfpathcurveto{\pgfqpoint{7.673261in}{2.870362in}}{\pgfqpoint{7.667078in}{2.867801in}}{\pgfqpoint{7.662520in}{2.863243in}}%
\pgfpathcurveto{\pgfqpoint{7.657962in}{2.858686in}}{\pgfqpoint{7.655401in}{2.852503in}}{\pgfqpoint{7.655401in}{2.846057in}}%
\pgfpathcurveto{\pgfqpoint{7.655401in}{2.839611in}}{\pgfqpoint{7.657962in}{2.833428in}}{\pgfqpoint{7.662520in}{2.828870in}}%
\pgfpathcurveto{\pgfqpoint{7.667078in}{2.824312in}}{\pgfqpoint{7.673261in}{2.821751in}}{\pgfqpoint{7.679707in}{2.821751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579948in}{3.089447in}}%
\pgfpathcurveto{\pgfqpoint{7.586394in}{3.089447in}}{\pgfqpoint{7.592576in}{3.092008in}}{\pgfqpoint{7.597134in}{3.096566in}}%
\pgfpathcurveto{\pgfqpoint{7.601692in}{3.101124in}}{\pgfqpoint{7.604253in}{3.107307in}}{\pgfqpoint{7.604253in}{3.113753in}}%
\pgfpathcurveto{\pgfqpoint{7.604253in}{3.120199in}}{\pgfqpoint{7.601692in}{3.126382in}}{\pgfqpoint{7.597134in}{3.130939in}}%
\pgfpathcurveto{\pgfqpoint{7.592576in}{3.135497in}}{\pgfqpoint{7.586394in}{3.138058in}}{\pgfqpoint{7.579948in}{3.138058in}}%
\pgfpathcurveto{\pgfqpoint{7.573502in}{3.138058in}}{\pgfqpoint{7.567319in}{3.135497in}}{\pgfqpoint{7.562761in}{3.130939in}}%
\pgfpathcurveto{\pgfqpoint{7.558203in}{3.126382in}}{\pgfqpoint{7.555642in}{3.120199in}}{\pgfqpoint{7.555642in}{3.113753in}}%
\pgfpathcurveto{\pgfqpoint{7.555642in}{3.107307in}}{\pgfqpoint{7.558203in}{3.101124in}}{\pgfqpoint{7.562761in}{3.096566in}}%
\pgfpathcurveto{\pgfqpoint{7.567319in}{3.092008in}}{\pgfqpoint{7.573502in}{3.089447in}}{\pgfqpoint{7.579948in}{3.089447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.656447in}{3.144772in}}%
\pgfpathcurveto{\pgfqpoint{7.662892in}{3.144772in}}{\pgfqpoint{7.669075in}{3.147333in}}{\pgfqpoint{7.673633in}{3.151891in}}%
\pgfpathcurveto{\pgfqpoint{7.678191in}{3.156449in}}{\pgfqpoint{7.680752in}{3.162632in}}{\pgfqpoint{7.680752in}{3.169077in}}%
\pgfpathcurveto{\pgfqpoint{7.680752in}{3.175523in}}{\pgfqpoint{7.678191in}{3.181706in}}{\pgfqpoint{7.673633in}{3.186264in}}%
\pgfpathcurveto{\pgfqpoint{7.669075in}{3.190822in}}{\pgfqpoint{7.662892in}{3.193383in}}{\pgfqpoint{7.656447in}{3.193383in}}%
\pgfpathcurveto{\pgfqpoint{7.650001in}{3.193383in}}{\pgfqpoint{7.643818in}{3.190822in}}{\pgfqpoint{7.639260in}{3.186264in}}%
\pgfpathcurveto{\pgfqpoint{7.634702in}{3.181706in}}{\pgfqpoint{7.632141in}{3.175523in}}{\pgfqpoint{7.632141in}{3.169077in}}%
\pgfpathcurveto{\pgfqpoint{7.632141in}{3.162632in}}{\pgfqpoint{7.634702in}{3.156449in}}{\pgfqpoint{7.639260in}{3.151891in}}%
\pgfpathcurveto{\pgfqpoint{7.643818in}{3.147333in}}{\pgfqpoint{7.650001in}{3.144772in}}{\pgfqpoint{7.656447in}{3.144772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.624771in}{3.054976in}}%
\pgfpathcurveto{\pgfqpoint{7.631217in}{3.054976in}}{\pgfqpoint{7.637400in}{3.057537in}}{\pgfqpoint{7.641958in}{3.062095in}}%
\pgfpathcurveto{\pgfqpoint{7.646516in}{3.066653in}}{\pgfqpoint{7.649077in}{3.072836in}}{\pgfqpoint{7.649077in}{3.079282in}}%
\pgfpathcurveto{\pgfqpoint{7.649077in}{3.085728in}}{\pgfqpoint{7.646516in}{3.091911in}}{\pgfqpoint{7.641958in}{3.096469in}}%
\pgfpathcurveto{\pgfqpoint{7.637400in}{3.101027in}}{\pgfqpoint{7.631217in}{3.103588in}}{\pgfqpoint{7.624771in}{3.103588in}}%
\pgfpathcurveto{\pgfqpoint{7.618325in}{3.103588in}}{\pgfqpoint{7.612143in}{3.101027in}}{\pgfqpoint{7.607585in}{3.096469in}}%
\pgfpathcurveto{\pgfqpoint{7.603027in}{3.091911in}}{\pgfqpoint{7.600466in}{3.085728in}}{\pgfqpoint{7.600466in}{3.079282in}}%
\pgfpathcurveto{\pgfqpoint{7.600466in}{3.072836in}}{\pgfqpoint{7.603027in}{3.066653in}}{\pgfqpoint{7.607585in}{3.062095in}}%
\pgfpathcurveto{\pgfqpoint{7.612143in}{3.057537in}}{\pgfqpoint{7.618325in}{3.054976in}}{\pgfqpoint{7.624771in}{3.054976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.575756in}{3.040582in}}%
\pgfpathcurveto{\pgfqpoint{7.582202in}{3.040582in}}{\pgfqpoint{7.588385in}{3.043143in}}{\pgfqpoint{7.592943in}{3.047701in}}%
\pgfpathcurveto{\pgfqpoint{7.597501in}{3.052259in}}{\pgfqpoint{7.600062in}{3.058442in}}{\pgfqpoint{7.600062in}{3.064888in}}%
\pgfpathcurveto{\pgfqpoint{7.600062in}{3.071334in}}{\pgfqpoint{7.597501in}{3.077516in}}{\pgfqpoint{7.592943in}{3.082074in}}%
\pgfpathcurveto{\pgfqpoint{7.588385in}{3.086632in}}{\pgfqpoint{7.582202in}{3.089193in}}{\pgfqpoint{7.575756in}{3.089193in}}%
\pgfpathcurveto{\pgfqpoint{7.569310in}{3.089193in}}{\pgfqpoint{7.563127in}{3.086632in}}{\pgfqpoint{7.558569in}{3.082074in}}%
\pgfpathcurveto{\pgfqpoint{7.554011in}{3.077516in}}{\pgfqpoint{7.551450in}{3.071334in}}{\pgfqpoint{7.551450in}{3.064888in}}%
\pgfpathcurveto{\pgfqpoint{7.551450in}{3.058442in}}{\pgfqpoint{7.554011in}{3.052259in}}{\pgfqpoint{7.558569in}{3.047701in}}%
\pgfpathcurveto{\pgfqpoint{7.563127in}{3.043143in}}{\pgfqpoint{7.569310in}{3.040582in}}{\pgfqpoint{7.575756in}{3.040582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.581094in}{2.917384in}}%
\pgfpathcurveto{\pgfqpoint{7.587540in}{2.917384in}}{\pgfqpoint{7.593723in}{2.919945in}}{\pgfqpoint{7.598281in}{2.924503in}}%
\pgfpathcurveto{\pgfqpoint{7.602839in}{2.929060in}}{\pgfqpoint{7.605400in}{2.935243in}}{\pgfqpoint{7.605400in}{2.941689in}}%
\pgfpathcurveto{\pgfqpoint{7.605400in}{2.948135in}}{\pgfqpoint{7.602839in}{2.954318in}}{\pgfqpoint{7.598281in}{2.958876in}}%
\pgfpathcurveto{\pgfqpoint{7.593723in}{2.963434in}}{\pgfqpoint{7.587540in}{2.965995in}}{\pgfqpoint{7.581094in}{2.965995in}}%
\pgfpathcurveto{\pgfqpoint{7.574648in}{2.965995in}}{\pgfqpoint{7.568466in}{2.963434in}}{\pgfqpoint{7.563908in}{2.958876in}}%
\pgfpathcurveto{\pgfqpoint{7.559350in}{2.954318in}}{\pgfqpoint{7.556789in}{2.948135in}}{\pgfqpoint{7.556789in}{2.941689in}}%
\pgfpathcurveto{\pgfqpoint{7.556789in}{2.935243in}}{\pgfqpoint{7.559350in}{2.929060in}}{\pgfqpoint{7.563908in}{2.924503in}}%
\pgfpathcurveto{\pgfqpoint{7.568466in}{2.919945in}}{\pgfqpoint{7.574648in}{2.917384in}}{\pgfqpoint{7.581094in}{2.917384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.619638in}{2.858922in}}%
\pgfpathcurveto{\pgfqpoint{7.626084in}{2.858922in}}{\pgfqpoint{7.632267in}{2.861483in}}{\pgfqpoint{7.636825in}{2.866041in}}%
\pgfpathcurveto{\pgfqpoint{7.641383in}{2.870599in}}{\pgfqpoint{7.643944in}{2.876782in}}{\pgfqpoint{7.643944in}{2.883228in}}%
\pgfpathcurveto{\pgfqpoint{7.643944in}{2.889674in}}{\pgfqpoint{7.641383in}{2.895857in}}{\pgfqpoint{7.636825in}{2.900414in}}%
\pgfpathcurveto{\pgfqpoint{7.632267in}{2.904972in}}{\pgfqpoint{7.626084in}{2.907533in}}{\pgfqpoint{7.619638in}{2.907533in}}%
\pgfpathcurveto{\pgfqpoint{7.613192in}{2.907533in}}{\pgfqpoint{7.607010in}{2.904972in}}{\pgfqpoint{7.602452in}{2.900414in}}%
\pgfpathcurveto{\pgfqpoint{7.597894in}{2.895857in}}{\pgfqpoint{7.595333in}{2.889674in}}{\pgfqpoint{7.595333in}{2.883228in}}%
\pgfpathcurveto{\pgfqpoint{7.595333in}{2.876782in}}{\pgfqpoint{7.597894in}{2.870599in}}{\pgfqpoint{7.602452in}{2.866041in}}%
\pgfpathcurveto{\pgfqpoint{7.607010in}{2.861483in}}{\pgfqpoint{7.613192in}{2.858922in}}{\pgfqpoint{7.619638in}{2.858922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.578863in}{3.198863in}}%
\pgfpathcurveto{\pgfqpoint{7.585309in}{3.198863in}}{\pgfqpoint{7.591491in}{3.201424in}}{\pgfqpoint{7.596049in}{3.205982in}}%
\pgfpathcurveto{\pgfqpoint{7.600607in}{3.210540in}}{\pgfqpoint{7.603168in}{3.216723in}}{\pgfqpoint{7.603168in}{3.223168in}}%
\pgfpathcurveto{\pgfqpoint{7.603168in}{3.229614in}}{\pgfqpoint{7.600607in}{3.235797in}}{\pgfqpoint{7.596049in}{3.240355in}}%
\pgfpathcurveto{\pgfqpoint{7.591491in}{3.244913in}}{\pgfqpoint{7.585309in}{3.247474in}}{\pgfqpoint{7.578863in}{3.247474in}}%
\pgfpathcurveto{\pgfqpoint{7.572417in}{3.247474in}}{\pgfqpoint{7.566234in}{3.244913in}}{\pgfqpoint{7.561676in}{3.240355in}}%
\pgfpathcurveto{\pgfqpoint{7.557118in}{3.235797in}}{\pgfqpoint{7.554557in}{3.229614in}}{\pgfqpoint{7.554557in}{3.223168in}}%
\pgfpathcurveto{\pgfqpoint{7.554557in}{3.216723in}}{\pgfqpoint{7.557118in}{3.210540in}}{\pgfqpoint{7.561676in}{3.205982in}}%
\pgfpathcurveto{\pgfqpoint{7.566234in}{3.201424in}}{\pgfqpoint{7.572417in}{3.198863in}}{\pgfqpoint{7.578863in}{3.198863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669178in}{2.885213in}}%
\pgfpathcurveto{\pgfqpoint{7.675624in}{2.885213in}}{\pgfqpoint{7.681807in}{2.887774in}}{\pgfqpoint{7.686365in}{2.892332in}}%
\pgfpathcurveto{\pgfqpoint{7.690923in}{2.896890in}}{\pgfqpoint{7.693484in}{2.903073in}}{\pgfqpoint{7.693484in}{2.909518in}}%
\pgfpathcurveto{\pgfqpoint{7.693484in}{2.915964in}}{\pgfqpoint{7.690923in}{2.922147in}}{\pgfqpoint{7.686365in}{2.926705in}}%
\pgfpathcurveto{\pgfqpoint{7.681807in}{2.931263in}}{\pgfqpoint{7.675624in}{2.933824in}}{\pgfqpoint{7.669178in}{2.933824in}}%
\pgfpathcurveto{\pgfqpoint{7.662733in}{2.933824in}}{\pgfqpoint{7.656550in}{2.931263in}}{\pgfqpoint{7.651992in}{2.926705in}}%
\pgfpathcurveto{\pgfqpoint{7.647434in}{2.922147in}}{\pgfqpoint{7.644873in}{2.915964in}}{\pgfqpoint{7.644873in}{2.909518in}}%
\pgfpathcurveto{\pgfqpoint{7.644873in}{2.903073in}}{\pgfqpoint{7.647434in}{2.896890in}}{\pgfqpoint{7.651992in}{2.892332in}}%
\pgfpathcurveto{\pgfqpoint{7.656550in}{2.887774in}}{\pgfqpoint{7.662733in}{2.885213in}}{\pgfqpoint{7.669178in}{2.885213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631769in}{2.924886in}}%
\pgfpathcurveto{\pgfqpoint{7.638215in}{2.924886in}}{\pgfqpoint{7.644398in}{2.927447in}}{\pgfqpoint{7.648956in}{2.932005in}}%
\pgfpathcurveto{\pgfqpoint{7.653514in}{2.936563in}}{\pgfqpoint{7.656075in}{2.942746in}}{\pgfqpoint{7.656075in}{2.949192in}}%
\pgfpathcurveto{\pgfqpoint{7.656075in}{2.955637in}}{\pgfqpoint{7.653514in}{2.961820in}}{\pgfqpoint{7.648956in}{2.966378in}}%
\pgfpathcurveto{\pgfqpoint{7.644398in}{2.970936in}}{\pgfqpoint{7.638215in}{2.973497in}}{\pgfqpoint{7.631769in}{2.973497in}}%
\pgfpathcurveto{\pgfqpoint{7.625323in}{2.973497in}}{\pgfqpoint{7.619140in}{2.970936in}}{\pgfqpoint{7.614582in}{2.966378in}}%
\pgfpathcurveto{\pgfqpoint{7.610024in}{2.961820in}}{\pgfqpoint{7.607463in}{2.955637in}}{\pgfqpoint{7.607463in}{2.949192in}}%
\pgfpathcurveto{\pgfqpoint{7.607463in}{2.942746in}}{\pgfqpoint{7.610024in}{2.936563in}}{\pgfqpoint{7.614582in}{2.932005in}}%
\pgfpathcurveto{\pgfqpoint{7.619140in}{2.927447in}}{\pgfqpoint{7.625323in}{2.924886in}}{\pgfqpoint{7.631769in}{2.924886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.658871in}{3.132988in}}%
\pgfpathcurveto{\pgfqpoint{7.665316in}{3.132988in}}{\pgfqpoint{7.671499in}{3.135549in}}{\pgfqpoint{7.676057in}{3.140107in}}%
\pgfpathcurveto{\pgfqpoint{7.680615in}{3.144665in}}{\pgfqpoint{7.683176in}{3.150848in}}{\pgfqpoint{7.683176in}{3.157294in}}%
\pgfpathcurveto{\pgfqpoint{7.683176in}{3.163740in}}{\pgfqpoint{7.680615in}{3.169923in}}{\pgfqpoint{7.676057in}{3.174481in}}%
\pgfpathcurveto{\pgfqpoint{7.671499in}{3.179039in}}{\pgfqpoint{7.665316in}{3.181600in}}{\pgfqpoint{7.658871in}{3.181600in}}%
\pgfpathcurveto{\pgfqpoint{7.652425in}{3.181600in}}{\pgfqpoint{7.646242in}{3.179039in}}{\pgfqpoint{7.641684in}{3.174481in}}%
\pgfpathcurveto{\pgfqpoint{7.637126in}{3.169923in}}{\pgfqpoint{7.634565in}{3.163740in}}{\pgfqpoint{7.634565in}{3.157294in}}%
\pgfpathcurveto{\pgfqpoint{7.634565in}{3.150848in}}{\pgfqpoint{7.637126in}{3.144665in}}{\pgfqpoint{7.641684in}{3.140107in}}%
\pgfpathcurveto{\pgfqpoint{7.646242in}{3.135549in}}{\pgfqpoint{7.652425in}{3.132988in}}{\pgfqpoint{7.658871in}{3.132988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.583575in}{3.013693in}}%
\pgfpathcurveto{\pgfqpoint{7.590021in}{3.013693in}}{\pgfqpoint{7.596204in}{3.016254in}}{\pgfqpoint{7.600762in}{3.020812in}}%
\pgfpathcurveto{\pgfqpoint{7.605320in}{3.025370in}}{\pgfqpoint{7.607880in}{3.031553in}}{\pgfqpoint{7.607880in}{3.037999in}}%
\pgfpathcurveto{\pgfqpoint{7.607880in}{3.044445in}}{\pgfqpoint{7.605320in}{3.050627in}}{\pgfqpoint{7.600762in}{3.055185in}}%
\pgfpathcurveto{\pgfqpoint{7.596204in}{3.059743in}}{\pgfqpoint{7.590021in}{3.062304in}}{\pgfqpoint{7.583575in}{3.062304in}}%
\pgfpathcurveto{\pgfqpoint{7.577129in}{3.062304in}}{\pgfqpoint{7.570946in}{3.059743in}}{\pgfqpoint{7.566388in}{3.055185in}}%
\pgfpathcurveto{\pgfqpoint{7.561830in}{3.050627in}}{\pgfqpoint{7.559269in}{3.044445in}}{\pgfqpoint{7.559269in}{3.037999in}}%
\pgfpathcurveto{\pgfqpoint{7.559269in}{3.031553in}}{\pgfqpoint{7.561830in}{3.025370in}}{\pgfqpoint{7.566388in}{3.020812in}}%
\pgfpathcurveto{\pgfqpoint{7.570946in}{3.016254in}}{\pgfqpoint{7.577129in}{3.013693in}}{\pgfqpoint{7.583575in}{3.013693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.859700in}{3.962768in}}%
\pgfpathcurveto{\pgfqpoint{7.866146in}{3.962768in}}{\pgfqpoint{7.872329in}{3.965329in}}{\pgfqpoint{7.876887in}{3.969887in}}%
\pgfpathcurveto{\pgfqpoint{7.881445in}{3.974445in}}{\pgfqpoint{7.884006in}{3.980628in}}{\pgfqpoint{7.884006in}{3.987074in}}%
\pgfpathcurveto{\pgfqpoint{7.884006in}{3.993520in}}{\pgfqpoint{7.881445in}{3.999702in}}{\pgfqpoint{7.876887in}{4.004260in}}%
\pgfpathcurveto{\pgfqpoint{7.872329in}{4.008818in}}{\pgfqpoint{7.866146in}{4.011379in}}{\pgfqpoint{7.859700in}{4.011379in}}%
\pgfpathcurveto{\pgfqpoint{7.853254in}{4.011379in}}{\pgfqpoint{7.847071in}{4.008818in}}{\pgfqpoint{7.842514in}{4.004260in}}%
\pgfpathcurveto{\pgfqpoint{7.837956in}{3.999702in}}{\pgfqpoint{7.835395in}{3.993520in}}{\pgfqpoint{7.835395in}{3.987074in}}%
\pgfpathcurveto{\pgfqpoint{7.835395in}{3.980628in}}{\pgfqpoint{7.837956in}{3.974445in}}{\pgfqpoint{7.842514in}{3.969887in}}%
\pgfpathcurveto{\pgfqpoint{7.847071in}{3.965329in}}{\pgfqpoint{7.853254in}{3.962768in}}{\pgfqpoint{7.859700in}{3.962768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822833in}{3.554780in}}%
\pgfpathcurveto{\pgfqpoint{7.829279in}{3.554780in}}{\pgfqpoint{7.835462in}{3.557341in}}{\pgfqpoint{7.840020in}{3.561899in}}%
\pgfpathcurveto{\pgfqpoint{7.844578in}{3.566457in}}{\pgfqpoint{7.847138in}{3.572639in}}{\pgfqpoint{7.847138in}{3.579085in}}%
\pgfpathcurveto{\pgfqpoint{7.847138in}{3.585531in}}{\pgfqpoint{7.844578in}{3.591714in}}{\pgfqpoint{7.840020in}{3.596272in}}%
\pgfpathcurveto{\pgfqpoint{7.835462in}{3.600830in}}{\pgfqpoint{7.829279in}{3.603391in}}{\pgfqpoint{7.822833in}{3.603391in}}%
\pgfpathcurveto{\pgfqpoint{7.816387in}{3.603391in}}{\pgfqpoint{7.810204in}{3.600830in}}{\pgfqpoint{7.805646in}{3.596272in}}%
\pgfpathcurveto{\pgfqpoint{7.801088in}{3.591714in}}{\pgfqpoint{7.798527in}{3.585531in}}{\pgfqpoint{7.798527in}{3.579085in}}%
\pgfpathcurveto{\pgfqpoint{7.798527in}{3.572639in}}{\pgfqpoint{7.801088in}{3.566457in}}{\pgfqpoint{7.805646in}{3.561899in}}%
\pgfpathcurveto{\pgfqpoint{7.810204in}{3.557341in}}{\pgfqpoint{7.816387in}{3.554780in}}{\pgfqpoint{7.822833in}{3.554780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.806114in}{3.554740in}}%
\pgfpathcurveto{\pgfqpoint{7.812560in}{3.554740in}}{\pgfqpoint{7.818742in}{3.557301in}}{\pgfqpoint{7.823300in}{3.561859in}}%
\pgfpathcurveto{\pgfqpoint{7.827858in}{3.566417in}}{\pgfqpoint{7.830419in}{3.572600in}}{\pgfqpoint{7.830419in}{3.579046in}}%
\pgfpathcurveto{\pgfqpoint{7.830419in}{3.585492in}}{\pgfqpoint{7.827858in}{3.591674in}}{\pgfqpoint{7.823300in}{3.596232in}}%
\pgfpathcurveto{\pgfqpoint{7.818742in}{3.600790in}}{\pgfqpoint{7.812560in}{3.603351in}}{\pgfqpoint{7.806114in}{3.603351in}}%
\pgfpathcurveto{\pgfqpoint{7.799668in}{3.603351in}}{\pgfqpoint{7.793485in}{3.600790in}}{\pgfqpoint{7.788927in}{3.596232in}}%
\pgfpathcurveto{\pgfqpoint{7.784369in}{3.591674in}}{\pgfqpoint{7.781808in}{3.585492in}}{\pgfqpoint{7.781808in}{3.579046in}}%
\pgfpathcurveto{\pgfqpoint{7.781808in}{3.572600in}}{\pgfqpoint{7.784369in}{3.566417in}}{\pgfqpoint{7.788927in}{3.561859in}}%
\pgfpathcurveto{\pgfqpoint{7.793485in}{3.557301in}}{\pgfqpoint{7.799668in}{3.554740in}}{\pgfqpoint{7.806114in}{3.554740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.840151in}{3.614469in}}%
\pgfpathcurveto{\pgfqpoint{7.846597in}{3.614469in}}{\pgfqpoint{7.852779in}{3.617030in}}{\pgfqpoint{7.857337in}{3.621587in}}%
\pgfpathcurveto{\pgfqpoint{7.861895in}{3.626145in}}{\pgfqpoint{7.864456in}{3.632328in}}{\pgfqpoint{7.864456in}{3.638774in}}%
\pgfpathcurveto{\pgfqpoint{7.864456in}{3.645220in}}{\pgfqpoint{7.861895in}{3.651403in}}{\pgfqpoint{7.857337in}{3.655961in}}%
\pgfpathcurveto{\pgfqpoint{7.852779in}{3.660519in}}{\pgfqpoint{7.846597in}{3.663080in}}{\pgfqpoint{7.840151in}{3.663080in}}%
\pgfpathcurveto{\pgfqpoint{7.833705in}{3.663080in}}{\pgfqpoint{7.827522in}{3.660519in}}{\pgfqpoint{7.822964in}{3.655961in}}%
\pgfpathcurveto{\pgfqpoint{7.818406in}{3.651403in}}{\pgfqpoint{7.815845in}{3.645220in}}{\pgfqpoint{7.815845in}{3.638774in}}%
\pgfpathcurveto{\pgfqpoint{7.815845in}{3.632328in}}{\pgfqpoint{7.818406in}{3.626145in}}{\pgfqpoint{7.822964in}{3.621587in}}%
\pgfpathcurveto{\pgfqpoint{7.827522in}{3.617030in}}{\pgfqpoint{7.833705in}{3.614469in}}{\pgfqpoint{7.840151in}{3.614469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850590in}{3.640635in}}%
\pgfpathcurveto{\pgfqpoint{7.857035in}{3.640635in}}{\pgfqpoint{7.863218in}{3.643196in}}{\pgfqpoint{7.867776in}{3.647754in}}%
\pgfpathcurveto{\pgfqpoint{7.872334in}{3.652312in}}{\pgfqpoint{7.874895in}{3.658495in}}{\pgfqpoint{7.874895in}{3.664941in}}%
\pgfpathcurveto{\pgfqpoint{7.874895in}{3.671386in}}{\pgfqpoint{7.872334in}{3.677569in}}{\pgfqpoint{7.867776in}{3.682127in}}%
\pgfpathcurveto{\pgfqpoint{7.863218in}{3.686685in}}{\pgfqpoint{7.857035in}{3.689246in}}{\pgfqpoint{7.850590in}{3.689246in}}%
\pgfpathcurveto{\pgfqpoint{7.844144in}{3.689246in}}{\pgfqpoint{7.837961in}{3.686685in}}{\pgfqpoint{7.833403in}{3.682127in}}%
\pgfpathcurveto{\pgfqpoint{7.828845in}{3.677569in}}{\pgfqpoint{7.826284in}{3.671386in}}{\pgfqpoint{7.826284in}{3.664941in}}%
\pgfpathcurveto{\pgfqpoint{7.826284in}{3.658495in}}{\pgfqpoint{7.828845in}{3.652312in}}{\pgfqpoint{7.833403in}{3.647754in}}%
\pgfpathcurveto{\pgfqpoint{7.837961in}{3.643196in}}{\pgfqpoint{7.844144in}{3.640635in}}{\pgfqpoint{7.850590in}{3.640635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834831in}{3.617912in}}%
\pgfpathcurveto{\pgfqpoint{7.841277in}{3.617912in}}{\pgfqpoint{7.847460in}{3.620473in}}{\pgfqpoint{7.852018in}{3.625031in}}%
\pgfpathcurveto{\pgfqpoint{7.856576in}{3.629589in}}{\pgfqpoint{7.859137in}{3.635772in}}{\pgfqpoint{7.859137in}{3.642217in}}%
\pgfpathcurveto{\pgfqpoint{7.859137in}{3.648663in}}{\pgfqpoint{7.856576in}{3.654846in}}{\pgfqpoint{7.852018in}{3.659404in}}%
\pgfpathcurveto{\pgfqpoint{7.847460in}{3.663962in}}{\pgfqpoint{7.841277in}{3.666523in}}{\pgfqpoint{7.834831in}{3.666523in}}%
\pgfpathcurveto{\pgfqpoint{7.828385in}{3.666523in}}{\pgfqpoint{7.822203in}{3.663962in}}{\pgfqpoint{7.817645in}{3.659404in}}%
\pgfpathcurveto{\pgfqpoint{7.813087in}{3.654846in}}{\pgfqpoint{7.810526in}{3.648663in}}{\pgfqpoint{7.810526in}{3.642217in}}%
\pgfpathcurveto{\pgfqpoint{7.810526in}{3.635772in}}{\pgfqpoint{7.813087in}{3.629589in}}{\pgfqpoint{7.817645in}{3.625031in}}%
\pgfpathcurveto{\pgfqpoint{7.822203in}{3.620473in}}{\pgfqpoint{7.828385in}{3.617912in}}{\pgfqpoint{7.834831in}{3.617912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.859173in}{3.519633in}}%
\pgfpathcurveto{\pgfqpoint{7.865619in}{3.519633in}}{\pgfqpoint{7.871802in}{3.522194in}}{\pgfqpoint{7.876360in}{3.526752in}}%
\pgfpathcurveto{\pgfqpoint{7.880918in}{3.531310in}}{\pgfqpoint{7.883479in}{3.537493in}}{\pgfqpoint{7.883479in}{3.543939in}}%
\pgfpathcurveto{\pgfqpoint{7.883479in}{3.550385in}}{\pgfqpoint{7.880918in}{3.556568in}}{\pgfqpoint{7.876360in}{3.561125in}}%
\pgfpathcurveto{\pgfqpoint{7.871802in}{3.565683in}}{\pgfqpoint{7.865619in}{3.568244in}}{\pgfqpoint{7.859173in}{3.568244in}}%
\pgfpathcurveto{\pgfqpoint{7.852728in}{3.568244in}}{\pgfqpoint{7.846545in}{3.565683in}}{\pgfqpoint{7.841987in}{3.561125in}}%
\pgfpathcurveto{\pgfqpoint{7.837429in}{3.556568in}}{\pgfqpoint{7.834868in}{3.550385in}}{\pgfqpoint{7.834868in}{3.543939in}}%
\pgfpathcurveto{\pgfqpoint{7.834868in}{3.537493in}}{\pgfqpoint{7.837429in}{3.531310in}}{\pgfqpoint{7.841987in}{3.526752in}}%
\pgfpathcurveto{\pgfqpoint{7.846545in}{3.522194in}}{\pgfqpoint{7.852728in}{3.519633in}}{\pgfqpoint{7.859173in}{3.519633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.831715in}{3.469484in}}%
\pgfpathcurveto{\pgfqpoint{7.838161in}{3.469484in}}{\pgfqpoint{7.844343in}{3.472045in}}{\pgfqpoint{7.848901in}{3.476603in}}%
\pgfpathcurveto{\pgfqpoint{7.853459in}{3.481161in}}{\pgfqpoint{7.856020in}{3.487344in}}{\pgfqpoint{7.856020in}{3.493790in}}%
\pgfpathcurveto{\pgfqpoint{7.856020in}{3.500235in}}{\pgfqpoint{7.853459in}{3.506418in}}{\pgfqpoint{7.848901in}{3.510976in}}%
\pgfpathcurveto{\pgfqpoint{7.844343in}{3.515534in}}{\pgfqpoint{7.838161in}{3.518095in}}{\pgfqpoint{7.831715in}{3.518095in}}%
\pgfpathcurveto{\pgfqpoint{7.825269in}{3.518095in}}{\pgfqpoint{7.819086in}{3.515534in}}{\pgfqpoint{7.814528in}{3.510976in}}%
\pgfpathcurveto{\pgfqpoint{7.809970in}{3.506418in}}{\pgfqpoint{7.807409in}{3.500235in}}{\pgfqpoint{7.807409in}{3.493790in}}%
\pgfpathcurveto{\pgfqpoint{7.807409in}{3.487344in}}{\pgfqpoint{7.809970in}{3.481161in}}{\pgfqpoint{7.814528in}{3.476603in}}%
\pgfpathcurveto{\pgfqpoint{7.819086in}{3.472045in}}{\pgfqpoint{7.825269in}{3.469484in}}{\pgfqpoint{7.831715in}{3.469484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.817161in}{3.817116in}}%
\pgfpathcurveto{\pgfqpoint{7.823607in}{3.817116in}}{\pgfqpoint{7.829790in}{3.819677in}}{\pgfqpoint{7.834348in}{3.824235in}}%
\pgfpathcurveto{\pgfqpoint{7.838906in}{3.828793in}}{\pgfqpoint{7.841467in}{3.834976in}}{\pgfqpoint{7.841467in}{3.841422in}}%
\pgfpathcurveto{\pgfqpoint{7.841467in}{3.847867in}}{\pgfqpoint{7.838906in}{3.854050in}}{\pgfqpoint{7.834348in}{3.858608in}}%
\pgfpathcurveto{\pgfqpoint{7.829790in}{3.863166in}}{\pgfqpoint{7.823607in}{3.865727in}}{\pgfqpoint{7.817161in}{3.865727in}}%
\pgfpathcurveto{\pgfqpoint{7.810715in}{3.865727in}}{\pgfqpoint{7.804533in}{3.863166in}}{\pgfqpoint{7.799975in}{3.858608in}}%
\pgfpathcurveto{\pgfqpoint{7.795417in}{3.854050in}}{\pgfqpoint{7.792856in}{3.847867in}}{\pgfqpoint{7.792856in}{3.841422in}}%
\pgfpathcurveto{\pgfqpoint{7.792856in}{3.834976in}}{\pgfqpoint{7.795417in}{3.828793in}}{\pgfqpoint{7.799975in}{3.824235in}}%
\pgfpathcurveto{\pgfqpoint{7.804533in}{3.819677in}}{\pgfqpoint{7.810715in}{3.817116in}}{\pgfqpoint{7.817161in}{3.817116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.839748in}{3.572748in}}%
\pgfpathcurveto{\pgfqpoint{7.846194in}{3.572748in}}{\pgfqpoint{7.852376in}{3.575309in}}{\pgfqpoint{7.856934in}{3.579867in}}%
\pgfpathcurveto{\pgfqpoint{7.861492in}{3.584425in}}{\pgfqpoint{7.864053in}{3.590608in}}{\pgfqpoint{7.864053in}{3.597054in}}%
\pgfpathcurveto{\pgfqpoint{7.864053in}{3.603500in}}{\pgfqpoint{7.861492in}{3.609683in}}{\pgfqpoint{7.856934in}{3.614241in}}%
\pgfpathcurveto{\pgfqpoint{7.852376in}{3.618799in}}{\pgfqpoint{7.846194in}{3.621359in}}{\pgfqpoint{7.839748in}{3.621359in}}%
\pgfpathcurveto{\pgfqpoint{7.833302in}{3.621359in}}{\pgfqpoint{7.827119in}{3.618799in}}{\pgfqpoint{7.822561in}{3.614241in}}%
\pgfpathcurveto{\pgfqpoint{7.818003in}{3.609683in}}{\pgfqpoint{7.815442in}{3.603500in}}{\pgfqpoint{7.815442in}{3.597054in}}%
\pgfpathcurveto{\pgfqpoint{7.815442in}{3.590608in}}{\pgfqpoint{7.818003in}{3.584425in}}{\pgfqpoint{7.822561in}{3.579867in}}%
\pgfpathcurveto{\pgfqpoint{7.827119in}{3.575309in}}{\pgfqpoint{7.833302in}{3.572748in}}{\pgfqpoint{7.839748in}{3.572748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.862950in}{3.594965in}}%
\pgfpathcurveto{\pgfqpoint{7.869396in}{3.594965in}}{\pgfqpoint{7.875579in}{3.597526in}}{\pgfqpoint{7.880137in}{3.602084in}}%
\pgfpathcurveto{\pgfqpoint{7.884695in}{3.606641in}}{\pgfqpoint{7.887256in}{3.612824in}}{\pgfqpoint{7.887256in}{3.619270in}}%
\pgfpathcurveto{\pgfqpoint{7.887256in}{3.625716in}}{\pgfqpoint{7.884695in}{3.631899in}}{\pgfqpoint{7.880137in}{3.636457in}}%
\pgfpathcurveto{\pgfqpoint{7.875579in}{3.641015in}}{\pgfqpoint{7.869396in}{3.643576in}}{\pgfqpoint{7.862950in}{3.643576in}}%
\pgfpathcurveto{\pgfqpoint{7.856504in}{3.643576in}}{\pgfqpoint{7.850322in}{3.641015in}}{\pgfqpoint{7.845764in}{3.636457in}}%
\pgfpathcurveto{\pgfqpoint{7.841206in}{3.631899in}}{\pgfqpoint{7.838645in}{3.625716in}}{\pgfqpoint{7.838645in}{3.619270in}}%
\pgfpathcurveto{\pgfqpoint{7.838645in}{3.612824in}}{\pgfqpoint{7.841206in}{3.606641in}}{\pgfqpoint{7.845764in}{3.602084in}}%
\pgfpathcurveto{\pgfqpoint{7.850322in}{3.597526in}}{\pgfqpoint{7.856504in}{3.594965in}}{\pgfqpoint{7.862950in}{3.594965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.888978in}{3.590667in}}%
\pgfpathcurveto{\pgfqpoint{7.895424in}{3.590667in}}{\pgfqpoint{7.901607in}{3.593228in}}{\pgfqpoint{7.906165in}{3.597786in}}%
\pgfpathcurveto{\pgfqpoint{7.910723in}{3.602344in}}{\pgfqpoint{7.913284in}{3.608526in}}{\pgfqpoint{7.913284in}{3.614972in}}%
\pgfpathcurveto{\pgfqpoint{7.913284in}{3.621418in}}{\pgfqpoint{7.910723in}{3.627601in}}{\pgfqpoint{7.906165in}{3.632159in}}%
\pgfpathcurveto{\pgfqpoint{7.901607in}{3.636717in}}{\pgfqpoint{7.895424in}{3.639278in}}{\pgfqpoint{7.888978in}{3.639278in}}%
\pgfpathcurveto{\pgfqpoint{7.882533in}{3.639278in}}{\pgfqpoint{7.876350in}{3.636717in}}{\pgfqpoint{7.871792in}{3.632159in}}%
\pgfpathcurveto{\pgfqpoint{7.867234in}{3.627601in}}{\pgfqpoint{7.864673in}{3.621418in}}{\pgfqpoint{7.864673in}{3.614972in}}%
\pgfpathcurveto{\pgfqpoint{7.864673in}{3.608526in}}{\pgfqpoint{7.867234in}{3.602344in}}{\pgfqpoint{7.871792in}{3.597786in}}%
\pgfpathcurveto{\pgfqpoint{7.876350in}{3.593228in}}{\pgfqpoint{7.882533in}{3.590667in}}{\pgfqpoint{7.888978in}{3.590667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.858732in}{3.673704in}}%
\pgfpathcurveto{\pgfqpoint{7.865178in}{3.673704in}}{\pgfqpoint{7.871361in}{3.676265in}}{\pgfqpoint{7.875919in}{3.680823in}}%
\pgfpathcurveto{\pgfqpoint{7.880477in}{3.685381in}}{\pgfqpoint{7.883038in}{3.691564in}}{\pgfqpoint{7.883038in}{3.698010in}}%
\pgfpathcurveto{\pgfqpoint{7.883038in}{3.704456in}}{\pgfqpoint{7.880477in}{3.710639in}}{\pgfqpoint{7.875919in}{3.715197in}}%
\pgfpathcurveto{\pgfqpoint{7.871361in}{3.719754in}}{\pgfqpoint{7.865178in}{3.722315in}}{\pgfqpoint{7.858732in}{3.722315in}}%
\pgfpathcurveto{\pgfqpoint{7.852286in}{3.722315in}}{\pgfqpoint{7.846104in}{3.719754in}}{\pgfqpoint{7.841546in}{3.715197in}}%
\pgfpathcurveto{\pgfqpoint{7.836988in}{3.710639in}}{\pgfqpoint{7.834427in}{3.704456in}}{\pgfqpoint{7.834427in}{3.698010in}}%
\pgfpathcurveto{\pgfqpoint{7.834427in}{3.691564in}}{\pgfqpoint{7.836988in}{3.685381in}}{\pgfqpoint{7.841546in}{3.680823in}}%
\pgfpathcurveto{\pgfqpoint{7.846104in}{3.676265in}}{\pgfqpoint{7.852286in}{3.673704in}}{\pgfqpoint{7.858732in}{3.673704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.814256in}{3.771388in}}%
\pgfpathcurveto{\pgfqpoint{7.820702in}{3.771388in}}{\pgfqpoint{7.826884in}{3.773949in}}{\pgfqpoint{7.831442in}{3.778507in}}%
\pgfpathcurveto{\pgfqpoint{7.836000in}{3.783065in}}{\pgfqpoint{7.838561in}{3.789248in}}{\pgfqpoint{7.838561in}{3.795694in}}%
\pgfpathcurveto{\pgfqpoint{7.838561in}{3.802140in}}{\pgfqpoint{7.836000in}{3.808322in}}{\pgfqpoint{7.831442in}{3.812880in}}%
\pgfpathcurveto{\pgfqpoint{7.826884in}{3.817438in}}{\pgfqpoint{7.820702in}{3.819999in}}{\pgfqpoint{7.814256in}{3.819999in}}%
\pgfpathcurveto{\pgfqpoint{7.807810in}{3.819999in}}{\pgfqpoint{7.801627in}{3.817438in}}{\pgfqpoint{7.797069in}{3.812880in}}%
\pgfpathcurveto{\pgfqpoint{7.792511in}{3.808322in}}{\pgfqpoint{7.789950in}{3.802140in}}{\pgfqpoint{7.789950in}{3.795694in}}%
\pgfpathcurveto{\pgfqpoint{7.789950in}{3.789248in}}{\pgfqpoint{7.792511in}{3.783065in}}{\pgfqpoint{7.797069in}{3.778507in}}%
\pgfpathcurveto{\pgfqpoint{7.801627in}{3.773949in}}{\pgfqpoint{7.807810in}{3.771388in}}{\pgfqpoint{7.814256in}{3.771388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.852104in}{3.749791in}}%
\pgfpathcurveto{\pgfqpoint{7.858550in}{3.749791in}}{\pgfqpoint{7.864733in}{3.752352in}}{\pgfqpoint{7.869291in}{3.756910in}}%
\pgfpathcurveto{\pgfqpoint{7.873849in}{3.761468in}}{\pgfqpoint{7.876410in}{3.767651in}}{\pgfqpoint{7.876410in}{3.774097in}}%
\pgfpathcurveto{\pgfqpoint{7.876410in}{3.780543in}}{\pgfqpoint{7.873849in}{3.786725in}}{\pgfqpoint{7.869291in}{3.791283in}}%
\pgfpathcurveto{\pgfqpoint{7.864733in}{3.795841in}}{\pgfqpoint{7.858550in}{3.798402in}}{\pgfqpoint{7.852104in}{3.798402in}}%
\pgfpathcurveto{\pgfqpoint{7.845658in}{3.798402in}}{\pgfqpoint{7.839475in}{3.795841in}}{\pgfqpoint{7.834917in}{3.791283in}}%
\pgfpathcurveto{\pgfqpoint{7.830359in}{3.786725in}}{\pgfqpoint{7.827798in}{3.780543in}}{\pgfqpoint{7.827798in}{3.774097in}}%
\pgfpathcurveto{\pgfqpoint{7.827798in}{3.767651in}}{\pgfqpoint{7.830359in}{3.761468in}}{\pgfqpoint{7.834917in}{3.756910in}}%
\pgfpathcurveto{\pgfqpoint{7.839475in}{3.752352in}}{\pgfqpoint{7.845658in}{3.749791in}}{\pgfqpoint{7.852104in}{3.749791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.818267in}{3.638425in}}%
\pgfpathcurveto{\pgfqpoint{7.824713in}{3.638425in}}{\pgfqpoint{7.830895in}{3.640986in}}{\pgfqpoint{7.835453in}{3.645544in}}%
\pgfpathcurveto{\pgfqpoint{7.840011in}{3.650102in}}{\pgfqpoint{7.842572in}{3.656285in}}{\pgfqpoint{7.842572in}{3.662731in}}%
\pgfpathcurveto{\pgfqpoint{7.842572in}{3.669176in}}{\pgfqpoint{7.840011in}{3.675359in}}{\pgfqpoint{7.835453in}{3.679917in}}%
\pgfpathcurveto{\pgfqpoint{7.830895in}{3.684475in}}{\pgfqpoint{7.824713in}{3.687036in}}{\pgfqpoint{7.818267in}{3.687036in}}%
\pgfpathcurveto{\pgfqpoint{7.811821in}{3.687036in}}{\pgfqpoint{7.805638in}{3.684475in}}{\pgfqpoint{7.801080in}{3.679917in}}%
\pgfpathcurveto{\pgfqpoint{7.796522in}{3.675359in}}{\pgfqpoint{7.793961in}{3.669176in}}{\pgfqpoint{7.793961in}{3.662731in}}%
\pgfpathcurveto{\pgfqpoint{7.793961in}{3.656285in}}{\pgfqpoint{7.796522in}{3.650102in}}{\pgfqpoint{7.801080in}{3.645544in}}%
\pgfpathcurveto{\pgfqpoint{7.805638in}{3.640986in}}{\pgfqpoint{7.811821in}{3.638425in}}{\pgfqpoint{7.818267in}{3.638425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.826261in}{3.903736in}}%
\pgfpathcurveto{\pgfqpoint{7.832707in}{3.903736in}}{\pgfqpoint{7.838889in}{3.906297in}}{\pgfqpoint{7.843447in}{3.910855in}}%
\pgfpathcurveto{\pgfqpoint{7.848005in}{3.915413in}}{\pgfqpoint{7.850566in}{3.921595in}}{\pgfqpoint{7.850566in}{3.928041in}}%
\pgfpathcurveto{\pgfqpoint{7.850566in}{3.934487in}}{\pgfqpoint{7.848005in}{3.940670in}}{\pgfqpoint{7.843447in}{3.945228in}}%
\pgfpathcurveto{\pgfqpoint{7.838889in}{3.949786in}}{\pgfqpoint{7.832707in}{3.952347in}}{\pgfqpoint{7.826261in}{3.952347in}}%
\pgfpathcurveto{\pgfqpoint{7.819815in}{3.952347in}}{\pgfqpoint{7.813632in}{3.949786in}}{\pgfqpoint{7.809074in}{3.945228in}}%
\pgfpathcurveto{\pgfqpoint{7.804516in}{3.940670in}}{\pgfqpoint{7.801955in}{3.934487in}}{\pgfqpoint{7.801955in}{3.928041in}}%
\pgfpathcurveto{\pgfqpoint{7.801955in}{3.921595in}}{\pgfqpoint{7.804516in}{3.915413in}}{\pgfqpoint{7.809074in}{3.910855in}}%
\pgfpathcurveto{\pgfqpoint{7.813632in}{3.906297in}}{\pgfqpoint{7.819815in}{3.903736in}}{\pgfqpoint{7.826261in}{3.903736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833848in}{3.666874in}}%
\pgfpathcurveto{\pgfqpoint{7.840294in}{3.666874in}}{\pgfqpoint{7.846477in}{3.669435in}}{\pgfqpoint{7.851035in}{3.673993in}}%
\pgfpathcurveto{\pgfqpoint{7.855593in}{3.678551in}}{\pgfqpoint{7.858154in}{3.684733in}}{\pgfqpoint{7.858154in}{3.691179in}}%
\pgfpathcurveto{\pgfqpoint{7.858154in}{3.697625in}}{\pgfqpoint{7.855593in}{3.703808in}}{\pgfqpoint{7.851035in}{3.708366in}}%
\pgfpathcurveto{\pgfqpoint{7.846477in}{3.712924in}}{\pgfqpoint{7.840294in}{3.715485in}}{\pgfqpoint{7.833848in}{3.715485in}}%
\pgfpathcurveto{\pgfqpoint{7.827403in}{3.715485in}}{\pgfqpoint{7.821220in}{3.712924in}}{\pgfqpoint{7.816662in}{3.708366in}}%
\pgfpathcurveto{\pgfqpoint{7.812104in}{3.703808in}}{\pgfqpoint{7.809543in}{3.697625in}}{\pgfqpoint{7.809543in}{3.691179in}}%
\pgfpathcurveto{\pgfqpoint{7.809543in}{3.684733in}}{\pgfqpoint{7.812104in}{3.678551in}}{\pgfqpoint{7.816662in}{3.673993in}}%
\pgfpathcurveto{\pgfqpoint{7.821220in}{3.669435in}}{\pgfqpoint{7.827403in}{3.666874in}}{\pgfqpoint{7.833848in}{3.666874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.855403in}{3.785739in}}%
\pgfpathcurveto{\pgfqpoint{7.861849in}{3.785739in}}{\pgfqpoint{7.868031in}{3.788300in}}{\pgfqpoint{7.872589in}{3.792858in}}%
\pgfpathcurveto{\pgfqpoint{7.877147in}{3.797416in}}{\pgfqpoint{7.879708in}{3.803598in}}{\pgfqpoint{7.879708in}{3.810044in}}%
\pgfpathcurveto{\pgfqpoint{7.879708in}{3.816490in}}{\pgfqpoint{7.877147in}{3.822673in}}{\pgfqpoint{7.872589in}{3.827231in}}%
\pgfpathcurveto{\pgfqpoint{7.868031in}{3.831789in}}{\pgfqpoint{7.861849in}{3.834350in}}{\pgfqpoint{7.855403in}{3.834350in}}%
\pgfpathcurveto{\pgfqpoint{7.848957in}{3.834350in}}{\pgfqpoint{7.842774in}{3.831789in}}{\pgfqpoint{7.838216in}{3.827231in}}%
\pgfpathcurveto{\pgfqpoint{7.833658in}{3.822673in}}{\pgfqpoint{7.831097in}{3.816490in}}{\pgfqpoint{7.831097in}{3.810044in}}%
\pgfpathcurveto{\pgfqpoint{7.831097in}{3.803598in}}{\pgfqpoint{7.833658in}{3.797416in}}{\pgfqpoint{7.838216in}{3.792858in}}%
\pgfpathcurveto{\pgfqpoint{7.842774in}{3.788300in}}{\pgfqpoint{7.848957in}{3.785739in}}{\pgfqpoint{7.855403in}{3.785739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.907538in}{3.581006in}}%
\pgfpathcurveto{\pgfqpoint{7.913984in}{3.581006in}}{\pgfqpoint{7.920167in}{3.583567in}}{\pgfqpoint{7.924725in}{3.588125in}}%
\pgfpathcurveto{\pgfqpoint{7.929283in}{3.592683in}}{\pgfqpoint{7.931844in}{3.598866in}}{\pgfqpoint{7.931844in}{3.605312in}}%
\pgfpathcurveto{\pgfqpoint{7.931844in}{3.611758in}}{\pgfqpoint{7.929283in}{3.617940in}}{\pgfqpoint{7.924725in}{3.622498in}}%
\pgfpathcurveto{\pgfqpoint{7.920167in}{3.627056in}}{\pgfqpoint{7.913984in}{3.629617in}}{\pgfqpoint{7.907538in}{3.629617in}}%
\pgfpathcurveto{\pgfqpoint{7.901092in}{3.629617in}}{\pgfqpoint{7.894909in}{3.627056in}}{\pgfqpoint{7.890351in}{3.622498in}}%
\pgfpathcurveto{\pgfqpoint{7.885793in}{3.617940in}}{\pgfqpoint{7.883232in}{3.611758in}}{\pgfqpoint{7.883232in}{3.605312in}}%
\pgfpathcurveto{\pgfqpoint{7.883232in}{3.598866in}}{\pgfqpoint{7.885793in}{3.592683in}}{\pgfqpoint{7.890351in}{3.588125in}}%
\pgfpathcurveto{\pgfqpoint{7.894909in}{3.583567in}}{\pgfqpoint{7.901092in}{3.581006in}}{\pgfqpoint{7.907538in}{3.581006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.922688in}{3.505544in}}%
\pgfpathcurveto{\pgfqpoint{7.929134in}{3.505544in}}{\pgfqpoint{7.935317in}{3.508105in}}{\pgfqpoint{7.939874in}{3.512663in}}%
\pgfpathcurveto{\pgfqpoint{7.944432in}{3.517221in}}{\pgfqpoint{7.946993in}{3.523404in}}{\pgfqpoint{7.946993in}{3.529850in}}%
\pgfpathcurveto{\pgfqpoint{7.946993in}{3.536296in}}{\pgfqpoint{7.944432in}{3.542478in}}{\pgfqpoint{7.939874in}{3.547036in}}%
\pgfpathcurveto{\pgfqpoint{7.935317in}{3.551594in}}{\pgfqpoint{7.929134in}{3.554155in}}{\pgfqpoint{7.922688in}{3.554155in}}%
\pgfpathcurveto{\pgfqpoint{7.916242in}{3.554155in}}{\pgfqpoint{7.910059in}{3.551594in}}{\pgfqpoint{7.905501in}{3.547036in}}%
\pgfpathcurveto{\pgfqpoint{7.900943in}{3.542478in}}{\pgfqpoint{7.898382in}{3.536296in}}{\pgfqpoint{7.898382in}{3.529850in}}%
\pgfpathcurveto{\pgfqpoint{7.898382in}{3.523404in}}{\pgfqpoint{7.900943in}{3.517221in}}{\pgfqpoint{7.905501in}{3.512663in}}%
\pgfpathcurveto{\pgfqpoint{7.910059in}{3.508105in}}{\pgfqpoint{7.916242in}{3.505544in}}{\pgfqpoint{7.922688in}{3.505544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.845803in}{3.561525in}}%
\pgfpathcurveto{\pgfqpoint{7.852249in}{3.561525in}}{\pgfqpoint{7.858431in}{3.564086in}}{\pgfqpoint{7.862989in}{3.568644in}}%
\pgfpathcurveto{\pgfqpoint{7.867547in}{3.573202in}}{\pgfqpoint{7.870108in}{3.579385in}}{\pgfqpoint{7.870108in}{3.585831in}}%
\pgfpathcurveto{\pgfqpoint{7.870108in}{3.592277in}}{\pgfqpoint{7.867547in}{3.598460in}}{\pgfqpoint{7.862989in}{3.603018in}}%
\pgfpathcurveto{\pgfqpoint{7.858431in}{3.607576in}}{\pgfqpoint{7.852249in}{3.610137in}}{\pgfqpoint{7.845803in}{3.610137in}}%
\pgfpathcurveto{\pgfqpoint{7.839357in}{3.610137in}}{\pgfqpoint{7.833174in}{3.607576in}}{\pgfqpoint{7.828616in}{3.603018in}}%
\pgfpathcurveto{\pgfqpoint{7.824058in}{3.598460in}}{\pgfqpoint{7.821497in}{3.592277in}}{\pgfqpoint{7.821497in}{3.585831in}}%
\pgfpathcurveto{\pgfqpoint{7.821497in}{3.579385in}}{\pgfqpoint{7.824058in}{3.573202in}}{\pgfqpoint{7.828616in}{3.568644in}}%
\pgfpathcurveto{\pgfqpoint{7.833174in}{3.564086in}}{\pgfqpoint{7.839357in}{3.561525in}}{\pgfqpoint{7.845803in}{3.561525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.917104in}{3.825614in}}%
\pgfpathcurveto{\pgfqpoint{7.923550in}{3.825614in}}{\pgfqpoint{7.929733in}{3.828175in}}{\pgfqpoint{7.934291in}{3.832733in}}%
\pgfpathcurveto{\pgfqpoint{7.938849in}{3.837291in}}{\pgfqpoint{7.941410in}{3.843474in}}{\pgfqpoint{7.941410in}{3.849920in}}%
\pgfpathcurveto{\pgfqpoint{7.941410in}{3.856366in}}{\pgfqpoint{7.938849in}{3.862549in}}{\pgfqpoint{7.934291in}{3.867107in}}%
\pgfpathcurveto{\pgfqpoint{7.929733in}{3.871664in}}{\pgfqpoint{7.923550in}{3.874225in}}{\pgfqpoint{7.917104in}{3.874225in}}%
\pgfpathcurveto{\pgfqpoint{7.910658in}{3.874225in}}{\pgfqpoint{7.904475in}{3.871664in}}{\pgfqpoint{7.899917in}{3.867107in}}%
\pgfpathcurveto{\pgfqpoint{7.895359in}{3.862549in}}{\pgfqpoint{7.892798in}{3.856366in}}{\pgfqpoint{7.892798in}{3.849920in}}%
\pgfpathcurveto{\pgfqpoint{7.892798in}{3.843474in}}{\pgfqpoint{7.895359in}{3.837291in}}{\pgfqpoint{7.899917in}{3.832733in}}%
\pgfpathcurveto{\pgfqpoint{7.904475in}{3.828175in}}{\pgfqpoint{7.910658in}{3.825614in}}{\pgfqpoint{7.917104in}{3.825614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.813701in}{3.781331in}}%
\pgfpathcurveto{\pgfqpoint{7.820147in}{3.781331in}}{\pgfqpoint{7.826330in}{3.783892in}}{\pgfqpoint{7.830888in}{3.788450in}}%
\pgfpathcurveto{\pgfqpoint{7.835446in}{3.793008in}}{\pgfqpoint{7.838007in}{3.799191in}}{\pgfqpoint{7.838007in}{3.805637in}}%
\pgfpathcurveto{\pgfqpoint{7.838007in}{3.812083in}}{\pgfqpoint{7.835446in}{3.818265in}}{\pgfqpoint{7.830888in}{3.822823in}}%
\pgfpathcurveto{\pgfqpoint{7.826330in}{3.827381in}}{\pgfqpoint{7.820147in}{3.829942in}}{\pgfqpoint{7.813701in}{3.829942in}}%
\pgfpathcurveto{\pgfqpoint{7.807255in}{3.829942in}}{\pgfqpoint{7.801073in}{3.827381in}}{\pgfqpoint{7.796515in}{3.822823in}}%
\pgfpathcurveto{\pgfqpoint{7.791957in}{3.818265in}}{\pgfqpoint{7.789396in}{3.812083in}}{\pgfqpoint{7.789396in}{3.805637in}}%
\pgfpathcurveto{\pgfqpoint{7.789396in}{3.799191in}}{\pgfqpoint{7.791957in}{3.793008in}}{\pgfqpoint{7.796515in}{3.788450in}}%
\pgfpathcurveto{\pgfqpoint{7.801073in}{3.783892in}}{\pgfqpoint{7.807255in}{3.781331in}}{\pgfqpoint{7.813701in}{3.781331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.911407in}{3.721993in}}%
\pgfpathcurveto{\pgfqpoint{7.917853in}{3.721993in}}{\pgfqpoint{7.924036in}{3.724554in}}{\pgfqpoint{7.928594in}{3.729112in}}%
\pgfpathcurveto{\pgfqpoint{7.933152in}{3.733670in}}{\pgfqpoint{7.935713in}{3.739853in}}{\pgfqpoint{7.935713in}{3.746299in}}%
\pgfpathcurveto{\pgfqpoint{7.935713in}{3.752745in}}{\pgfqpoint{7.933152in}{3.758927in}}{\pgfqpoint{7.928594in}{3.763485in}}%
\pgfpathcurveto{\pgfqpoint{7.924036in}{3.768043in}}{\pgfqpoint{7.917853in}{3.770604in}}{\pgfqpoint{7.911407in}{3.770604in}}%
\pgfpathcurveto{\pgfqpoint{7.904961in}{3.770604in}}{\pgfqpoint{7.898778in}{3.768043in}}{\pgfqpoint{7.894220in}{3.763485in}}%
\pgfpathcurveto{\pgfqpoint{7.889662in}{3.758927in}}{\pgfqpoint{7.887102in}{3.752745in}}{\pgfqpoint{7.887102in}{3.746299in}}%
\pgfpathcurveto{\pgfqpoint{7.887102in}{3.739853in}}{\pgfqpoint{7.889662in}{3.733670in}}{\pgfqpoint{7.894220in}{3.729112in}}%
\pgfpathcurveto{\pgfqpoint{7.898778in}{3.724554in}}{\pgfqpoint{7.904961in}{3.721993in}}{\pgfqpoint{7.911407in}{3.721993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.837486in}{3.454747in}}%
\pgfpathcurveto{\pgfqpoint{7.843932in}{3.454747in}}{\pgfqpoint{7.850115in}{3.457308in}}{\pgfqpoint{7.854673in}{3.461866in}}%
\pgfpathcurveto{\pgfqpoint{7.859231in}{3.466424in}}{\pgfqpoint{7.861792in}{3.472606in}}{\pgfqpoint{7.861792in}{3.479052in}}%
\pgfpathcurveto{\pgfqpoint{7.861792in}{3.485498in}}{\pgfqpoint{7.859231in}{3.491681in}}{\pgfqpoint{7.854673in}{3.496239in}}%
\pgfpathcurveto{\pgfqpoint{7.850115in}{3.500797in}}{\pgfqpoint{7.843932in}{3.503358in}}{\pgfqpoint{7.837486in}{3.503358in}}%
\pgfpathcurveto{\pgfqpoint{7.831040in}{3.503358in}}{\pgfqpoint{7.824858in}{3.500797in}}{\pgfqpoint{7.820300in}{3.496239in}}%
\pgfpathcurveto{\pgfqpoint{7.815742in}{3.491681in}}{\pgfqpoint{7.813181in}{3.485498in}}{\pgfqpoint{7.813181in}{3.479052in}}%
\pgfpathcurveto{\pgfqpoint{7.813181in}{3.472606in}}{\pgfqpoint{7.815742in}{3.466424in}}{\pgfqpoint{7.820300in}{3.461866in}}%
\pgfpathcurveto{\pgfqpoint{7.824858in}{3.457308in}}{\pgfqpoint{7.831040in}{3.454747in}}{\pgfqpoint{7.837486in}{3.454747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.832147in}{3.468208in}}%
\pgfpathcurveto{\pgfqpoint{7.838593in}{3.468208in}}{\pgfqpoint{7.844776in}{3.470769in}}{\pgfqpoint{7.849334in}{3.475327in}}%
\pgfpathcurveto{\pgfqpoint{7.853891in}{3.479885in}}{\pgfqpoint{7.856452in}{3.486067in}}{\pgfqpoint{7.856452in}{3.492513in}}%
\pgfpathcurveto{\pgfqpoint{7.856452in}{3.498959in}}{\pgfqpoint{7.853891in}{3.505142in}}{\pgfqpoint{7.849334in}{3.509700in}}%
\pgfpathcurveto{\pgfqpoint{7.844776in}{3.514258in}}{\pgfqpoint{7.838593in}{3.516819in}}{\pgfqpoint{7.832147in}{3.516819in}}%
\pgfpathcurveto{\pgfqpoint{7.825701in}{3.516819in}}{\pgfqpoint{7.819518in}{3.514258in}}{\pgfqpoint{7.814960in}{3.509700in}}%
\pgfpathcurveto{\pgfqpoint{7.810402in}{3.505142in}}{\pgfqpoint{7.807841in}{3.498959in}}{\pgfqpoint{7.807841in}{3.492513in}}%
\pgfpathcurveto{\pgfqpoint{7.807841in}{3.486067in}}{\pgfqpoint{7.810402in}{3.479885in}}{\pgfqpoint{7.814960in}{3.475327in}}%
\pgfpathcurveto{\pgfqpoint{7.819518in}{3.470769in}}{\pgfqpoint{7.825701in}{3.468208in}}{\pgfqpoint{7.832147in}{3.468208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910187in}{3.665459in}}%
\pgfpathcurveto{\pgfqpoint{7.916633in}{3.665459in}}{\pgfqpoint{7.922816in}{3.668020in}}{\pgfqpoint{7.927374in}{3.672578in}}%
\pgfpathcurveto{\pgfqpoint{7.931932in}{3.677136in}}{\pgfqpoint{7.934493in}{3.683318in}}{\pgfqpoint{7.934493in}{3.689764in}}%
\pgfpathcurveto{\pgfqpoint{7.934493in}{3.696210in}}{\pgfqpoint{7.931932in}{3.702393in}}{\pgfqpoint{7.927374in}{3.706951in}}%
\pgfpathcurveto{\pgfqpoint{7.922816in}{3.711509in}}{\pgfqpoint{7.916633in}{3.714070in}}{\pgfqpoint{7.910187in}{3.714070in}}%
\pgfpathcurveto{\pgfqpoint{7.903741in}{3.714070in}}{\pgfqpoint{7.897558in}{3.711509in}}{\pgfqpoint{7.893000in}{3.706951in}}%
\pgfpathcurveto{\pgfqpoint{7.888442in}{3.702393in}}{\pgfqpoint{7.885881in}{3.696210in}}{\pgfqpoint{7.885881in}{3.689764in}}%
\pgfpathcurveto{\pgfqpoint{7.885881in}{3.683318in}}{\pgfqpoint{7.888442in}{3.677136in}}{\pgfqpoint{7.893000in}{3.672578in}}%
\pgfpathcurveto{\pgfqpoint{7.897558in}{3.668020in}}{\pgfqpoint{7.903741in}{3.665459in}}{\pgfqpoint{7.910187in}{3.665459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.816153in}{3.556723in}}%
\pgfpathcurveto{\pgfqpoint{7.822599in}{3.556723in}}{\pgfqpoint{7.828782in}{3.559284in}}{\pgfqpoint{7.833340in}{3.563842in}}%
\pgfpathcurveto{\pgfqpoint{7.837898in}{3.568400in}}{\pgfqpoint{7.840459in}{3.574582in}}{\pgfqpoint{7.840459in}{3.581028in}}%
\pgfpathcurveto{\pgfqpoint{7.840459in}{3.587474in}}{\pgfqpoint{7.837898in}{3.593657in}}{\pgfqpoint{7.833340in}{3.598215in}}%
\pgfpathcurveto{\pgfqpoint{7.828782in}{3.602773in}}{\pgfqpoint{7.822599in}{3.605334in}}{\pgfqpoint{7.816153in}{3.605334in}}%
\pgfpathcurveto{\pgfqpoint{7.809707in}{3.605334in}}{\pgfqpoint{7.803524in}{3.602773in}}{\pgfqpoint{7.798966in}{3.598215in}}%
\pgfpathcurveto{\pgfqpoint{7.794408in}{3.593657in}}{\pgfqpoint{7.791847in}{3.587474in}}{\pgfqpoint{7.791847in}{3.581028in}}%
\pgfpathcurveto{\pgfqpoint{7.791847in}{3.574582in}}{\pgfqpoint{7.794408in}{3.568400in}}{\pgfqpoint{7.798966in}{3.563842in}}%
\pgfpathcurveto{\pgfqpoint{7.803524in}{3.559284in}}{\pgfqpoint{7.809707in}{3.556723in}}{\pgfqpoint{7.816153in}{3.556723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.851692in}{3.544767in}}%
\pgfpathcurveto{\pgfqpoint{7.858137in}{3.544767in}}{\pgfqpoint{7.864320in}{3.547328in}}{\pgfqpoint{7.868878in}{3.551886in}}%
\pgfpathcurveto{\pgfqpoint{7.873436in}{3.556444in}}{\pgfqpoint{7.875997in}{3.562627in}}{\pgfqpoint{7.875997in}{3.569073in}}%
\pgfpathcurveto{\pgfqpoint{7.875997in}{3.575518in}}{\pgfqpoint{7.873436in}{3.581701in}}{\pgfqpoint{7.868878in}{3.586259in}}%
\pgfpathcurveto{\pgfqpoint{7.864320in}{3.590817in}}{\pgfqpoint{7.858137in}{3.593378in}}{\pgfqpoint{7.851692in}{3.593378in}}%
\pgfpathcurveto{\pgfqpoint{7.845246in}{3.593378in}}{\pgfqpoint{7.839063in}{3.590817in}}{\pgfqpoint{7.834505in}{3.586259in}}%
\pgfpathcurveto{\pgfqpoint{7.829947in}{3.581701in}}{\pgfqpoint{7.827386in}{3.575518in}}{\pgfqpoint{7.827386in}{3.569073in}}%
\pgfpathcurveto{\pgfqpoint{7.827386in}{3.562627in}}{\pgfqpoint{7.829947in}{3.556444in}}{\pgfqpoint{7.834505in}{3.551886in}}%
\pgfpathcurveto{\pgfqpoint{7.839063in}{3.547328in}}{\pgfqpoint{7.845246in}{3.544767in}}{\pgfqpoint{7.851692in}{3.544767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807409in}{4.032517in}}%
\pgfpathcurveto{\pgfqpoint{7.813855in}{4.032517in}}{\pgfqpoint{7.820038in}{4.035078in}}{\pgfqpoint{7.824596in}{4.039636in}}%
\pgfpathcurveto{\pgfqpoint{7.829154in}{4.044194in}}{\pgfqpoint{7.831715in}{4.050376in}}{\pgfqpoint{7.831715in}{4.056822in}}%
\pgfpathcurveto{\pgfqpoint{7.831715in}{4.063268in}}{\pgfqpoint{7.829154in}{4.069451in}}{\pgfqpoint{7.824596in}{4.074009in}}%
\pgfpathcurveto{\pgfqpoint{7.820038in}{4.078567in}}{\pgfqpoint{7.813855in}{4.081128in}}{\pgfqpoint{7.807409in}{4.081128in}}%
\pgfpathcurveto{\pgfqpoint{7.800963in}{4.081128in}}{\pgfqpoint{7.794781in}{4.078567in}}{\pgfqpoint{7.790223in}{4.074009in}}%
\pgfpathcurveto{\pgfqpoint{7.785665in}{4.069451in}}{\pgfqpoint{7.783104in}{4.063268in}}{\pgfqpoint{7.783104in}{4.056822in}}%
\pgfpathcurveto{\pgfqpoint{7.783104in}{4.050376in}}{\pgfqpoint{7.785665in}{4.044194in}}{\pgfqpoint{7.790223in}{4.039636in}}%
\pgfpathcurveto{\pgfqpoint{7.794781in}{4.035078in}}{\pgfqpoint{7.800963in}{4.032517in}}{\pgfqpoint{7.807409in}{4.032517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869437in}{3.761205in}}%
\pgfpathcurveto{\pgfqpoint{7.875883in}{3.761205in}}{\pgfqpoint{7.882066in}{3.763766in}}{\pgfqpoint{7.886624in}{3.768324in}}%
\pgfpathcurveto{\pgfqpoint{7.891182in}{3.772882in}}{\pgfqpoint{7.893743in}{3.779065in}}{\pgfqpoint{7.893743in}{3.785511in}}%
\pgfpathcurveto{\pgfqpoint{7.893743in}{3.791957in}}{\pgfqpoint{7.891182in}{3.798139in}}{\pgfqpoint{7.886624in}{3.802697in}}%
\pgfpathcurveto{\pgfqpoint{7.882066in}{3.807255in}}{\pgfqpoint{7.875883in}{3.809816in}}{\pgfqpoint{7.869437in}{3.809816in}}%
\pgfpathcurveto{\pgfqpoint{7.862991in}{3.809816in}}{\pgfqpoint{7.856809in}{3.807255in}}{\pgfqpoint{7.852251in}{3.802697in}}%
\pgfpathcurveto{\pgfqpoint{7.847693in}{3.798139in}}{\pgfqpoint{7.845132in}{3.791957in}}{\pgfqpoint{7.845132in}{3.785511in}}%
\pgfpathcurveto{\pgfqpoint{7.845132in}{3.779065in}}{\pgfqpoint{7.847693in}{3.772882in}}{\pgfqpoint{7.852251in}{3.768324in}}%
\pgfpathcurveto{\pgfqpoint{7.856809in}{3.763766in}}{\pgfqpoint{7.862991in}{3.761205in}}{\pgfqpoint{7.869437in}{3.761205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.917542in}{3.719398in}}%
\pgfpathcurveto{\pgfqpoint{7.923988in}{3.719398in}}{\pgfqpoint{7.930170in}{3.721959in}}{\pgfqpoint{7.934728in}{3.726517in}}%
\pgfpathcurveto{\pgfqpoint{7.939286in}{3.731075in}}{\pgfqpoint{7.941847in}{3.737258in}}{\pgfqpoint{7.941847in}{3.743704in}}%
\pgfpathcurveto{\pgfqpoint{7.941847in}{3.750150in}}{\pgfqpoint{7.939286in}{3.756333in}}{\pgfqpoint{7.934728in}{3.760891in}}%
\pgfpathcurveto{\pgfqpoint{7.930170in}{3.765449in}}{\pgfqpoint{7.923988in}{3.768010in}}{\pgfqpoint{7.917542in}{3.768010in}}%
\pgfpathcurveto{\pgfqpoint{7.911096in}{3.768010in}}{\pgfqpoint{7.904913in}{3.765449in}}{\pgfqpoint{7.900355in}{3.760891in}}%
\pgfpathcurveto{\pgfqpoint{7.895797in}{3.756333in}}{\pgfqpoint{7.893236in}{3.750150in}}{\pgfqpoint{7.893236in}{3.743704in}}%
\pgfpathcurveto{\pgfqpoint{7.893236in}{3.737258in}}{\pgfqpoint{7.895797in}{3.731075in}}{\pgfqpoint{7.900355in}{3.726517in}}%
\pgfpathcurveto{\pgfqpoint{7.904913in}{3.721959in}}{\pgfqpoint{7.911096in}{3.719398in}}{\pgfqpoint{7.917542in}{3.719398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.875719in}{3.652569in}}%
\pgfpathcurveto{\pgfqpoint{7.882165in}{3.652569in}}{\pgfqpoint{7.888347in}{3.655130in}}{\pgfqpoint{7.892905in}{3.659688in}}%
\pgfpathcurveto{\pgfqpoint{7.897463in}{3.664246in}}{\pgfqpoint{7.900024in}{3.670429in}}{\pgfqpoint{7.900024in}{3.676875in}}%
\pgfpathcurveto{\pgfqpoint{7.900024in}{3.683321in}}{\pgfqpoint{7.897463in}{3.689503in}}{\pgfqpoint{7.892905in}{3.694061in}}%
\pgfpathcurveto{\pgfqpoint{7.888347in}{3.698619in}}{\pgfqpoint{7.882165in}{3.701180in}}{\pgfqpoint{7.875719in}{3.701180in}}%
\pgfpathcurveto{\pgfqpoint{7.869273in}{3.701180in}}{\pgfqpoint{7.863090in}{3.698619in}}{\pgfqpoint{7.858532in}{3.694061in}}%
\pgfpathcurveto{\pgfqpoint{7.853974in}{3.689503in}}{\pgfqpoint{7.851413in}{3.683321in}}{\pgfqpoint{7.851413in}{3.676875in}}%
\pgfpathcurveto{\pgfqpoint{7.851413in}{3.670429in}}{\pgfqpoint{7.853974in}{3.664246in}}{\pgfqpoint{7.858532in}{3.659688in}}%
\pgfpathcurveto{\pgfqpoint{7.863090in}{3.655130in}}{\pgfqpoint{7.869273in}{3.652569in}}{\pgfqpoint{7.875719in}{3.652569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.901759in}{3.422642in}}%
\pgfpathcurveto{\pgfqpoint{7.908205in}{3.422642in}}{\pgfqpoint{7.914387in}{3.425203in}}{\pgfqpoint{7.918945in}{3.429760in}}%
\pgfpathcurveto{\pgfqpoint{7.923503in}{3.434318in}}{\pgfqpoint{7.926064in}{3.440501in}}{\pgfqpoint{7.926064in}{3.446947in}}%
\pgfpathcurveto{\pgfqpoint{7.926064in}{3.453393in}}{\pgfqpoint{7.923503in}{3.459576in}}{\pgfqpoint{7.918945in}{3.464134in}}%
\pgfpathcurveto{\pgfqpoint{7.914387in}{3.468692in}}{\pgfqpoint{7.908205in}{3.471253in}}{\pgfqpoint{7.901759in}{3.471253in}}%
\pgfpathcurveto{\pgfqpoint{7.895313in}{3.471253in}}{\pgfqpoint{7.889130in}{3.468692in}}{\pgfqpoint{7.884572in}{3.464134in}}%
\pgfpathcurveto{\pgfqpoint{7.880014in}{3.459576in}}{\pgfqpoint{7.877453in}{3.453393in}}{\pgfqpoint{7.877453in}{3.446947in}}%
\pgfpathcurveto{\pgfqpoint{7.877453in}{3.440501in}}{\pgfqpoint{7.880014in}{3.434318in}}{\pgfqpoint{7.884572in}{3.429760in}}%
\pgfpathcurveto{\pgfqpoint{7.889130in}{3.425203in}}{\pgfqpoint{7.895313in}{3.422642in}}{\pgfqpoint{7.901759in}{3.422642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.844325in}{3.564179in}}%
\pgfpathcurveto{\pgfqpoint{7.850770in}{3.564179in}}{\pgfqpoint{7.856953in}{3.566740in}}{\pgfqpoint{7.861511in}{3.571298in}}%
\pgfpathcurveto{\pgfqpoint{7.866069in}{3.575856in}}{\pgfqpoint{7.868630in}{3.582038in}}{\pgfqpoint{7.868630in}{3.588484in}}%
\pgfpathcurveto{\pgfqpoint{7.868630in}{3.594930in}}{\pgfqpoint{7.866069in}{3.601113in}}{\pgfqpoint{7.861511in}{3.605671in}}%
\pgfpathcurveto{\pgfqpoint{7.856953in}{3.610229in}}{\pgfqpoint{7.850770in}{3.612790in}}{\pgfqpoint{7.844325in}{3.612790in}}%
\pgfpathcurveto{\pgfqpoint{7.837879in}{3.612790in}}{\pgfqpoint{7.831696in}{3.610229in}}{\pgfqpoint{7.827138in}{3.605671in}}%
\pgfpathcurveto{\pgfqpoint{7.822580in}{3.601113in}}{\pgfqpoint{7.820019in}{3.594930in}}{\pgfqpoint{7.820019in}{3.588484in}}%
\pgfpathcurveto{\pgfqpoint{7.820019in}{3.582038in}}{\pgfqpoint{7.822580in}{3.575856in}}{\pgfqpoint{7.827138in}{3.571298in}}%
\pgfpathcurveto{\pgfqpoint{7.831696in}{3.566740in}}{\pgfqpoint{7.837879in}{3.564179in}}{\pgfqpoint{7.844325in}{3.564179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.897403in}{3.555824in}}%
\pgfpathcurveto{\pgfqpoint{7.903849in}{3.555824in}}{\pgfqpoint{7.910032in}{3.558385in}}{\pgfqpoint{7.914590in}{3.562943in}}%
\pgfpathcurveto{\pgfqpoint{7.919148in}{3.567501in}}{\pgfqpoint{7.921709in}{3.573684in}}{\pgfqpoint{7.921709in}{3.580130in}}%
\pgfpathcurveto{\pgfqpoint{7.921709in}{3.586575in}}{\pgfqpoint{7.919148in}{3.592758in}}{\pgfqpoint{7.914590in}{3.597316in}}%
\pgfpathcurveto{\pgfqpoint{7.910032in}{3.601874in}}{\pgfqpoint{7.903849in}{3.604435in}}{\pgfqpoint{7.897403in}{3.604435in}}%
\pgfpathcurveto{\pgfqpoint{7.890957in}{3.604435in}}{\pgfqpoint{7.884774in}{3.601874in}}{\pgfqpoint{7.880216in}{3.597316in}}%
\pgfpathcurveto{\pgfqpoint{7.875658in}{3.592758in}}{\pgfqpoint{7.873098in}{3.586575in}}{\pgfqpoint{7.873098in}{3.580130in}}%
\pgfpathcurveto{\pgfqpoint{7.873098in}{3.573684in}}{\pgfqpoint{7.875658in}{3.567501in}}{\pgfqpoint{7.880216in}{3.562943in}}%
\pgfpathcurveto{\pgfqpoint{7.884774in}{3.558385in}}{\pgfqpoint{7.890957in}{3.555824in}}{\pgfqpoint{7.897403in}{3.555824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822472in}{3.679335in}}%
\pgfpathcurveto{\pgfqpoint{7.828918in}{3.679335in}}{\pgfqpoint{7.835101in}{3.681896in}}{\pgfqpoint{7.839658in}{3.686454in}}%
\pgfpathcurveto{\pgfqpoint{7.844216in}{3.691012in}}{\pgfqpoint{7.846777in}{3.697195in}}{\pgfqpoint{7.846777in}{3.703641in}}%
\pgfpathcurveto{\pgfqpoint{7.846777in}{3.710087in}}{\pgfqpoint{7.844216in}{3.716270in}}{\pgfqpoint{7.839658in}{3.720828in}}%
\pgfpathcurveto{\pgfqpoint{7.835101in}{3.725386in}}{\pgfqpoint{7.828918in}{3.727947in}}{\pgfqpoint{7.822472in}{3.727947in}}%
\pgfpathcurveto{\pgfqpoint{7.816026in}{3.727947in}}{\pgfqpoint{7.809843in}{3.725386in}}{\pgfqpoint{7.805285in}{3.720828in}}%
\pgfpathcurveto{\pgfqpoint{7.800727in}{3.716270in}}{\pgfqpoint{7.798166in}{3.710087in}}{\pgfqpoint{7.798166in}{3.703641in}}%
\pgfpathcurveto{\pgfqpoint{7.798166in}{3.697195in}}{\pgfqpoint{7.800727in}{3.691012in}}{\pgfqpoint{7.805285in}{3.686454in}}%
\pgfpathcurveto{\pgfqpoint{7.809843in}{3.681896in}}{\pgfqpoint{7.816026in}{3.679335in}}{\pgfqpoint{7.822472in}{3.679335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905410in}{3.698104in}}%
\pgfpathcurveto{\pgfqpoint{7.911855in}{3.698104in}}{\pgfqpoint{7.918038in}{3.700665in}}{\pgfqpoint{7.922596in}{3.705223in}}%
\pgfpathcurveto{\pgfqpoint{7.927154in}{3.709781in}}{\pgfqpoint{7.929715in}{3.715964in}}{\pgfqpoint{7.929715in}{3.722410in}}%
\pgfpathcurveto{\pgfqpoint{7.929715in}{3.728856in}}{\pgfqpoint{7.927154in}{3.735038in}}{\pgfqpoint{7.922596in}{3.739596in}}%
\pgfpathcurveto{\pgfqpoint{7.918038in}{3.744154in}}{\pgfqpoint{7.911855in}{3.746715in}}{\pgfqpoint{7.905410in}{3.746715in}}%
\pgfpathcurveto{\pgfqpoint{7.898964in}{3.746715in}}{\pgfqpoint{7.892781in}{3.744154in}}{\pgfqpoint{7.888223in}{3.739596in}}%
\pgfpathcurveto{\pgfqpoint{7.883665in}{3.735038in}}{\pgfqpoint{7.881104in}{3.728856in}}{\pgfqpoint{7.881104in}{3.722410in}}%
\pgfpathcurveto{\pgfqpoint{7.881104in}{3.715964in}}{\pgfqpoint{7.883665in}{3.709781in}}{\pgfqpoint{7.888223in}{3.705223in}}%
\pgfpathcurveto{\pgfqpoint{7.892781in}{3.700665in}}{\pgfqpoint{7.898964in}{3.698104in}}{\pgfqpoint{7.905410in}{3.698104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.868928in}{3.515657in}}%
\pgfpathcurveto{\pgfqpoint{7.875374in}{3.515657in}}{\pgfqpoint{7.881556in}{3.518218in}}{\pgfqpoint{7.886114in}{3.522776in}}%
\pgfpathcurveto{\pgfqpoint{7.890672in}{3.527334in}}{\pgfqpoint{7.893233in}{3.533517in}}{\pgfqpoint{7.893233in}{3.539963in}}%
\pgfpathcurveto{\pgfqpoint{7.893233in}{3.546409in}}{\pgfqpoint{7.890672in}{3.552592in}}{\pgfqpoint{7.886114in}{3.557150in}}%
\pgfpathcurveto{\pgfqpoint{7.881556in}{3.561708in}}{\pgfqpoint{7.875374in}{3.564269in}}{\pgfqpoint{7.868928in}{3.564269in}}%
\pgfpathcurveto{\pgfqpoint{7.862482in}{3.564269in}}{\pgfqpoint{7.856299in}{3.561708in}}{\pgfqpoint{7.851741in}{3.557150in}}%
\pgfpathcurveto{\pgfqpoint{7.847183in}{3.552592in}}{\pgfqpoint{7.844622in}{3.546409in}}{\pgfqpoint{7.844622in}{3.539963in}}%
\pgfpathcurveto{\pgfqpoint{7.844622in}{3.533517in}}{\pgfqpoint{7.847183in}{3.527334in}}{\pgfqpoint{7.851741in}{3.522776in}}%
\pgfpathcurveto{\pgfqpoint{7.856299in}{3.518218in}}{\pgfqpoint{7.862482in}{3.515657in}}{\pgfqpoint{7.868928in}{3.515657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.886170in}{3.620530in}}%
\pgfpathcurveto{\pgfqpoint{7.892616in}{3.620530in}}{\pgfqpoint{7.898799in}{3.623091in}}{\pgfqpoint{7.903357in}{3.627649in}}%
\pgfpathcurveto{\pgfqpoint{7.907915in}{3.632207in}}{\pgfqpoint{7.910476in}{3.638390in}}{\pgfqpoint{7.910476in}{3.644836in}}%
\pgfpathcurveto{\pgfqpoint{7.910476in}{3.651282in}}{\pgfqpoint{7.907915in}{3.657465in}}{\pgfqpoint{7.903357in}{3.662023in}}%
\pgfpathcurveto{\pgfqpoint{7.898799in}{3.666581in}}{\pgfqpoint{7.892616in}{3.669142in}}{\pgfqpoint{7.886170in}{3.669142in}}%
\pgfpathcurveto{\pgfqpoint{7.879724in}{3.669142in}}{\pgfqpoint{7.873541in}{3.666581in}}{\pgfqpoint{7.868983in}{3.662023in}}%
\pgfpathcurveto{\pgfqpoint{7.864425in}{3.657465in}}{\pgfqpoint{7.861864in}{3.651282in}}{\pgfqpoint{7.861864in}{3.644836in}}%
\pgfpathcurveto{\pgfqpoint{7.861864in}{3.638390in}}{\pgfqpoint{7.864425in}{3.632207in}}{\pgfqpoint{7.868983in}{3.627649in}}%
\pgfpathcurveto{\pgfqpoint{7.873541in}{3.623091in}}{\pgfqpoint{7.879724in}{3.620530in}}{\pgfqpoint{7.886170in}{3.620530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.826505in}{3.603406in}}%
\pgfpathcurveto{\pgfqpoint{7.832951in}{3.603406in}}{\pgfqpoint{7.839134in}{3.605967in}}{\pgfqpoint{7.843692in}{3.610525in}}%
\pgfpathcurveto{\pgfqpoint{7.848250in}{3.615083in}}{\pgfqpoint{7.850811in}{3.621266in}}{\pgfqpoint{7.850811in}{3.627712in}}%
\pgfpathcurveto{\pgfqpoint{7.850811in}{3.634158in}}{\pgfqpoint{7.848250in}{3.640341in}}{\pgfqpoint{7.843692in}{3.644899in}}%
\pgfpathcurveto{\pgfqpoint{7.839134in}{3.649456in}}{\pgfqpoint{7.832951in}{3.652017in}}{\pgfqpoint{7.826505in}{3.652017in}}%
\pgfpathcurveto{\pgfqpoint{7.820059in}{3.652017in}}{\pgfqpoint{7.813876in}{3.649456in}}{\pgfqpoint{7.809318in}{3.644899in}}%
\pgfpathcurveto{\pgfqpoint{7.804760in}{3.640341in}}{\pgfqpoint{7.802199in}{3.634158in}}{\pgfqpoint{7.802199in}{3.627712in}}%
\pgfpathcurveto{\pgfqpoint{7.802199in}{3.621266in}}{\pgfqpoint{7.804760in}{3.615083in}}{\pgfqpoint{7.809318in}{3.610525in}}%
\pgfpathcurveto{\pgfqpoint{7.813876in}{3.605967in}}{\pgfqpoint{7.820059in}{3.603406in}}{\pgfqpoint{7.826505in}{3.603406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.915923in}{3.258947in}}%
\pgfpathcurveto{\pgfqpoint{7.922369in}{3.258947in}}{\pgfqpoint{7.928552in}{3.261508in}}{\pgfqpoint{7.933110in}{3.266066in}}%
\pgfpathcurveto{\pgfqpoint{7.937668in}{3.270624in}}{\pgfqpoint{7.940229in}{3.276807in}}{\pgfqpoint{7.940229in}{3.283253in}}%
\pgfpathcurveto{\pgfqpoint{7.940229in}{3.289699in}}{\pgfqpoint{7.937668in}{3.295881in}}{\pgfqpoint{7.933110in}{3.300439in}}%
\pgfpathcurveto{\pgfqpoint{7.928552in}{3.304997in}}{\pgfqpoint{7.922369in}{3.307558in}}{\pgfqpoint{7.915923in}{3.307558in}}%
\pgfpathcurveto{\pgfqpoint{7.909477in}{3.307558in}}{\pgfqpoint{7.903294in}{3.304997in}}{\pgfqpoint{7.898737in}{3.300439in}}%
\pgfpathcurveto{\pgfqpoint{7.894179in}{3.295881in}}{\pgfqpoint{7.891618in}{3.289699in}}{\pgfqpoint{7.891618in}{3.283253in}}%
\pgfpathcurveto{\pgfqpoint{7.891618in}{3.276807in}}{\pgfqpoint{7.894179in}{3.270624in}}{\pgfqpoint{7.898737in}{3.266066in}}%
\pgfpathcurveto{\pgfqpoint{7.903294in}{3.261508in}}{\pgfqpoint{7.909477in}{3.258947in}}{\pgfqpoint{7.915923in}{3.258947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860174in}{3.604464in}}%
\pgfpathcurveto{\pgfqpoint{7.866620in}{3.604464in}}{\pgfqpoint{7.872803in}{3.607025in}}{\pgfqpoint{7.877361in}{3.611583in}}%
\pgfpathcurveto{\pgfqpoint{7.881919in}{3.616141in}}{\pgfqpoint{7.884480in}{3.622324in}}{\pgfqpoint{7.884480in}{3.628770in}}%
\pgfpathcurveto{\pgfqpoint{7.884480in}{3.635216in}}{\pgfqpoint{7.881919in}{3.641398in}}{\pgfqpoint{7.877361in}{3.645956in}}%
\pgfpathcurveto{\pgfqpoint{7.872803in}{3.650514in}}{\pgfqpoint{7.866620in}{3.653075in}}{\pgfqpoint{7.860174in}{3.653075in}}%
\pgfpathcurveto{\pgfqpoint{7.853728in}{3.653075in}}{\pgfqpoint{7.847545in}{3.650514in}}{\pgfqpoint{7.842988in}{3.645956in}}%
\pgfpathcurveto{\pgfqpoint{7.838430in}{3.641398in}}{\pgfqpoint{7.835869in}{3.635216in}}{\pgfqpoint{7.835869in}{3.628770in}}%
\pgfpathcurveto{\pgfqpoint{7.835869in}{3.622324in}}{\pgfqpoint{7.838430in}{3.616141in}}{\pgfqpoint{7.842988in}{3.611583in}}%
\pgfpathcurveto{\pgfqpoint{7.847545in}{3.607025in}}{\pgfqpoint{7.853728in}{3.604464in}}{\pgfqpoint{7.860174in}{3.604464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.904390in}{3.609072in}}%
\pgfpathcurveto{\pgfqpoint{7.910836in}{3.609072in}}{\pgfqpoint{7.917019in}{3.611633in}}{\pgfqpoint{7.921577in}{3.616191in}}%
\pgfpathcurveto{\pgfqpoint{7.926135in}{3.620749in}}{\pgfqpoint{7.928696in}{3.626932in}}{\pgfqpoint{7.928696in}{3.633378in}}%
\pgfpathcurveto{\pgfqpoint{7.928696in}{3.639824in}}{\pgfqpoint{7.926135in}{3.646006in}}{\pgfqpoint{7.921577in}{3.650564in}}%
\pgfpathcurveto{\pgfqpoint{7.917019in}{3.655122in}}{\pgfqpoint{7.910836in}{3.657683in}}{\pgfqpoint{7.904390in}{3.657683in}}%
\pgfpathcurveto{\pgfqpoint{7.897944in}{3.657683in}}{\pgfqpoint{7.891762in}{3.655122in}}{\pgfqpoint{7.887204in}{3.650564in}}%
\pgfpathcurveto{\pgfqpoint{7.882646in}{3.646006in}}{\pgfqpoint{7.880085in}{3.639824in}}{\pgfqpoint{7.880085in}{3.633378in}}%
\pgfpathcurveto{\pgfqpoint{7.880085in}{3.626932in}}{\pgfqpoint{7.882646in}{3.620749in}}{\pgfqpoint{7.887204in}{3.616191in}}%
\pgfpathcurveto{\pgfqpoint{7.891762in}{3.611633in}}{\pgfqpoint{7.897944in}{3.609072in}}{\pgfqpoint{7.904390in}{3.609072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914749in}{3.110223in}}%
\pgfpathcurveto{\pgfqpoint{7.921195in}{3.110223in}}{\pgfqpoint{7.927378in}{3.112784in}}{\pgfqpoint{7.931936in}{3.117342in}}%
\pgfpathcurveto{\pgfqpoint{7.936494in}{3.121900in}}{\pgfqpoint{7.939055in}{3.128083in}}{\pgfqpoint{7.939055in}{3.134529in}}%
\pgfpathcurveto{\pgfqpoint{7.939055in}{3.140975in}}{\pgfqpoint{7.936494in}{3.147158in}}{\pgfqpoint{7.931936in}{3.151715in}}%
\pgfpathcurveto{\pgfqpoint{7.927378in}{3.156273in}}{\pgfqpoint{7.921195in}{3.158834in}}{\pgfqpoint{7.914749in}{3.158834in}}%
\pgfpathcurveto{\pgfqpoint{7.908303in}{3.158834in}}{\pgfqpoint{7.902121in}{3.156273in}}{\pgfqpoint{7.897563in}{3.151715in}}%
\pgfpathcurveto{\pgfqpoint{7.893005in}{3.147158in}}{\pgfqpoint{7.890444in}{3.140975in}}{\pgfqpoint{7.890444in}{3.134529in}}%
\pgfpathcurveto{\pgfqpoint{7.890444in}{3.128083in}}{\pgfqpoint{7.893005in}{3.121900in}}{\pgfqpoint{7.897563in}{3.117342in}}%
\pgfpathcurveto{\pgfqpoint{7.902121in}{3.112784in}}{\pgfqpoint{7.908303in}{3.110223in}}{\pgfqpoint{7.914749in}{3.110223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.830716in}{3.370386in}}%
\pgfpathcurveto{\pgfqpoint{7.837161in}{3.370386in}}{\pgfqpoint{7.843344in}{3.372947in}}{\pgfqpoint{7.847902in}{3.377505in}}%
\pgfpathcurveto{\pgfqpoint{7.852460in}{3.382063in}}{\pgfqpoint{7.855021in}{3.388245in}}{\pgfqpoint{7.855021in}{3.394691in}}%
\pgfpathcurveto{\pgfqpoint{7.855021in}{3.401137in}}{\pgfqpoint{7.852460in}{3.407320in}}{\pgfqpoint{7.847902in}{3.411878in}}%
\pgfpathcurveto{\pgfqpoint{7.843344in}{3.416436in}}{\pgfqpoint{7.837161in}{3.418997in}}{\pgfqpoint{7.830716in}{3.418997in}}%
\pgfpathcurveto{\pgfqpoint{7.824270in}{3.418997in}}{\pgfqpoint{7.818087in}{3.416436in}}{\pgfqpoint{7.813529in}{3.411878in}}%
\pgfpathcurveto{\pgfqpoint{7.808971in}{3.407320in}}{\pgfqpoint{7.806410in}{3.401137in}}{\pgfqpoint{7.806410in}{3.394691in}}%
\pgfpathcurveto{\pgfqpoint{7.806410in}{3.388245in}}{\pgfqpoint{7.808971in}{3.382063in}}{\pgfqpoint{7.813529in}{3.377505in}}%
\pgfpathcurveto{\pgfqpoint{7.818087in}{3.372947in}}{\pgfqpoint{7.824270in}{3.370386in}}{\pgfqpoint{7.830716in}{3.370386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807680in}{3.629227in}}%
\pgfpathcurveto{\pgfqpoint{7.814126in}{3.629227in}}{\pgfqpoint{7.820309in}{3.631788in}}{\pgfqpoint{7.824867in}{3.636346in}}%
\pgfpathcurveto{\pgfqpoint{7.829425in}{3.640904in}}{\pgfqpoint{7.831986in}{3.647087in}}{\pgfqpoint{7.831986in}{3.653533in}}%
\pgfpathcurveto{\pgfqpoint{7.831986in}{3.659979in}}{\pgfqpoint{7.829425in}{3.666161in}}{\pgfqpoint{7.824867in}{3.670719in}}%
\pgfpathcurveto{\pgfqpoint{7.820309in}{3.675277in}}{\pgfqpoint{7.814126in}{3.677838in}}{\pgfqpoint{7.807680in}{3.677838in}}%
\pgfpathcurveto{\pgfqpoint{7.801234in}{3.677838in}}{\pgfqpoint{7.795052in}{3.675277in}}{\pgfqpoint{7.790494in}{3.670719in}}%
\pgfpathcurveto{\pgfqpoint{7.785936in}{3.666161in}}{\pgfqpoint{7.783375in}{3.659979in}}{\pgfqpoint{7.783375in}{3.653533in}}%
\pgfpathcurveto{\pgfqpoint{7.783375in}{3.647087in}}{\pgfqpoint{7.785936in}{3.640904in}}{\pgfqpoint{7.790494in}{3.636346in}}%
\pgfpathcurveto{\pgfqpoint{7.795052in}{3.631788in}}{\pgfqpoint{7.801234in}{3.629227in}}{\pgfqpoint{7.807680in}{3.629227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.909007in}{3.667556in}}%
\pgfpathcurveto{\pgfqpoint{7.915453in}{3.667556in}}{\pgfqpoint{7.921636in}{3.670117in}}{\pgfqpoint{7.926194in}{3.674675in}}%
\pgfpathcurveto{\pgfqpoint{7.930752in}{3.679233in}}{\pgfqpoint{7.933313in}{3.685416in}}{\pgfqpoint{7.933313in}{3.691861in}}%
\pgfpathcurveto{\pgfqpoint{7.933313in}{3.698307in}}{\pgfqpoint{7.930752in}{3.704490in}}{\pgfqpoint{7.926194in}{3.709048in}}%
\pgfpathcurveto{\pgfqpoint{7.921636in}{3.713606in}}{\pgfqpoint{7.915453in}{3.716167in}}{\pgfqpoint{7.909007in}{3.716167in}}%
\pgfpathcurveto{\pgfqpoint{7.902561in}{3.716167in}}{\pgfqpoint{7.896378in}{3.713606in}}{\pgfqpoint{7.891821in}{3.709048in}}%
\pgfpathcurveto{\pgfqpoint{7.887263in}{3.704490in}}{\pgfqpoint{7.884702in}{3.698307in}}{\pgfqpoint{7.884702in}{3.691861in}}%
\pgfpathcurveto{\pgfqpoint{7.884702in}{3.685416in}}{\pgfqpoint{7.887263in}{3.679233in}}{\pgfqpoint{7.891821in}{3.674675in}}%
\pgfpathcurveto{\pgfqpoint{7.896378in}{3.670117in}}{\pgfqpoint{7.902561in}{3.667556in}}{\pgfqpoint{7.909007in}{3.667556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807066in}{3.746662in}}%
\pgfpathcurveto{\pgfqpoint{7.813512in}{3.746662in}}{\pgfqpoint{7.819694in}{3.749223in}}{\pgfqpoint{7.824252in}{3.753781in}}%
\pgfpathcurveto{\pgfqpoint{7.828810in}{3.758339in}}{\pgfqpoint{7.831371in}{3.764522in}}{\pgfqpoint{7.831371in}{3.770967in}}%
\pgfpathcurveto{\pgfqpoint{7.831371in}{3.777413in}}{\pgfqpoint{7.828810in}{3.783596in}}{\pgfqpoint{7.824252in}{3.788154in}}%
\pgfpathcurveto{\pgfqpoint{7.819694in}{3.792712in}}{\pgfqpoint{7.813512in}{3.795273in}}{\pgfqpoint{7.807066in}{3.795273in}}%
\pgfpathcurveto{\pgfqpoint{7.800620in}{3.795273in}}{\pgfqpoint{7.794437in}{3.792712in}}{\pgfqpoint{7.789879in}{3.788154in}}%
\pgfpathcurveto{\pgfqpoint{7.785321in}{3.783596in}}{\pgfqpoint{7.782760in}{3.777413in}}{\pgfqpoint{7.782760in}{3.770967in}}%
\pgfpathcurveto{\pgfqpoint{7.782760in}{3.764522in}}{\pgfqpoint{7.785321in}{3.758339in}}{\pgfqpoint{7.789879in}{3.753781in}}%
\pgfpathcurveto{\pgfqpoint{7.794437in}{3.749223in}}{\pgfqpoint{7.800620in}{3.746662in}}{\pgfqpoint{7.807066in}{3.746662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.881543in}{3.663549in}}%
\pgfpathcurveto{\pgfqpoint{7.887989in}{3.663549in}}{\pgfqpoint{7.894171in}{3.666110in}}{\pgfqpoint{7.898729in}{3.670668in}}%
\pgfpathcurveto{\pgfqpoint{7.903287in}{3.675226in}}{\pgfqpoint{7.905848in}{3.681409in}}{\pgfqpoint{7.905848in}{3.687855in}}%
\pgfpathcurveto{\pgfqpoint{7.905848in}{3.694301in}}{\pgfqpoint{7.903287in}{3.700483in}}{\pgfqpoint{7.898729in}{3.705041in}}%
\pgfpathcurveto{\pgfqpoint{7.894171in}{3.709599in}}{\pgfqpoint{7.887989in}{3.712160in}}{\pgfqpoint{7.881543in}{3.712160in}}%
\pgfpathcurveto{\pgfqpoint{7.875097in}{3.712160in}}{\pgfqpoint{7.868914in}{3.709599in}}{\pgfqpoint{7.864356in}{3.705041in}}%
\pgfpathcurveto{\pgfqpoint{7.859798in}{3.700483in}}{\pgfqpoint{7.857237in}{3.694301in}}{\pgfqpoint{7.857237in}{3.687855in}}%
\pgfpathcurveto{\pgfqpoint{7.857237in}{3.681409in}}{\pgfqpoint{7.859798in}{3.675226in}}{\pgfqpoint{7.864356in}{3.670668in}}%
\pgfpathcurveto{\pgfqpoint{7.868914in}{3.666110in}}{\pgfqpoint{7.875097in}{3.663549in}}{\pgfqpoint{7.881543in}{3.663549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.913200in}{3.461760in}}%
\pgfpathcurveto{\pgfqpoint{7.919646in}{3.461760in}}{\pgfqpoint{7.925828in}{3.464321in}}{\pgfqpoint{7.930386in}{3.468879in}}%
\pgfpathcurveto{\pgfqpoint{7.934944in}{3.473437in}}{\pgfqpoint{7.937505in}{3.479619in}}{\pgfqpoint{7.937505in}{3.486065in}}%
\pgfpathcurveto{\pgfqpoint{7.937505in}{3.492511in}}{\pgfqpoint{7.934944in}{3.498694in}}{\pgfqpoint{7.930386in}{3.503252in}}%
\pgfpathcurveto{\pgfqpoint{7.925828in}{3.507810in}}{\pgfqpoint{7.919646in}{3.510371in}}{\pgfqpoint{7.913200in}{3.510371in}}%
\pgfpathcurveto{\pgfqpoint{7.906754in}{3.510371in}}{\pgfqpoint{7.900571in}{3.507810in}}{\pgfqpoint{7.896013in}{3.503252in}}%
\pgfpathcurveto{\pgfqpoint{7.891455in}{3.498694in}}{\pgfqpoint{7.888894in}{3.492511in}}{\pgfqpoint{7.888894in}{3.486065in}}%
\pgfpathcurveto{\pgfqpoint{7.888894in}{3.479619in}}{\pgfqpoint{7.891455in}{3.473437in}}{\pgfqpoint{7.896013in}{3.468879in}}%
\pgfpathcurveto{\pgfqpoint{7.900571in}{3.464321in}}{\pgfqpoint{7.906754in}{3.461760in}}{\pgfqpoint{7.913200in}{3.461760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.855871in}{3.147345in}}%
\pgfpathcurveto{\pgfqpoint{7.862316in}{3.147345in}}{\pgfqpoint{7.868499in}{3.149906in}}{\pgfqpoint{7.873057in}{3.154464in}}%
\pgfpathcurveto{\pgfqpoint{7.877615in}{3.159022in}}{\pgfqpoint{7.880176in}{3.165204in}}{\pgfqpoint{7.880176in}{3.171650in}}%
\pgfpathcurveto{\pgfqpoint{7.880176in}{3.178096in}}{\pgfqpoint{7.877615in}{3.184279in}}{\pgfqpoint{7.873057in}{3.188837in}}%
\pgfpathcurveto{\pgfqpoint{7.868499in}{3.193395in}}{\pgfqpoint{7.862316in}{3.195956in}}{\pgfqpoint{7.855871in}{3.195956in}}%
\pgfpathcurveto{\pgfqpoint{7.849425in}{3.195956in}}{\pgfqpoint{7.843242in}{3.193395in}}{\pgfqpoint{7.838684in}{3.188837in}}%
\pgfpathcurveto{\pgfqpoint{7.834126in}{3.184279in}}{\pgfqpoint{7.831565in}{3.178096in}}{\pgfqpoint{7.831565in}{3.171650in}}%
\pgfpathcurveto{\pgfqpoint{7.831565in}{3.165204in}}{\pgfqpoint{7.834126in}{3.159022in}}{\pgfqpoint{7.838684in}{3.154464in}}%
\pgfpathcurveto{\pgfqpoint{7.843242in}{3.149906in}}{\pgfqpoint{7.849425in}{3.147345in}}{\pgfqpoint{7.855871in}{3.147345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.877346in}{3.765415in}}%
\pgfpathcurveto{\pgfqpoint{7.883792in}{3.765415in}}{\pgfqpoint{7.889975in}{3.767976in}}{\pgfqpoint{7.894533in}{3.772534in}}%
\pgfpathcurveto{\pgfqpoint{7.899091in}{3.777092in}}{\pgfqpoint{7.901652in}{3.783275in}}{\pgfqpoint{7.901652in}{3.789721in}}%
\pgfpathcurveto{\pgfqpoint{7.901652in}{3.796167in}}{\pgfqpoint{7.899091in}{3.802349in}}{\pgfqpoint{7.894533in}{3.806907in}}%
\pgfpathcurveto{\pgfqpoint{7.889975in}{3.811465in}}{\pgfqpoint{7.883792in}{3.814026in}}{\pgfqpoint{7.877346in}{3.814026in}}%
\pgfpathcurveto{\pgfqpoint{7.870900in}{3.814026in}}{\pgfqpoint{7.864718in}{3.811465in}}{\pgfqpoint{7.860160in}{3.806907in}}%
\pgfpathcurveto{\pgfqpoint{7.855602in}{3.802349in}}{\pgfqpoint{7.853041in}{3.796167in}}{\pgfqpoint{7.853041in}{3.789721in}}%
\pgfpathcurveto{\pgfqpoint{7.853041in}{3.783275in}}{\pgfqpoint{7.855602in}{3.777092in}}{\pgfqpoint{7.860160in}{3.772534in}}%
\pgfpathcurveto{\pgfqpoint{7.864718in}{3.767976in}}{\pgfqpoint{7.870900in}{3.765415in}}{\pgfqpoint{7.877346in}{3.765415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905336in}{3.238777in}}%
\pgfpathcurveto{\pgfqpoint{7.911782in}{3.238777in}}{\pgfqpoint{7.917964in}{3.241338in}}{\pgfqpoint{7.922522in}{3.245896in}}%
\pgfpathcurveto{\pgfqpoint{7.927080in}{3.250454in}}{\pgfqpoint{7.929641in}{3.256637in}}{\pgfqpoint{7.929641in}{3.263083in}}%
\pgfpathcurveto{\pgfqpoint{7.929641in}{3.269529in}}{\pgfqpoint{7.927080in}{3.275711in}}{\pgfqpoint{7.922522in}{3.280269in}}%
\pgfpathcurveto{\pgfqpoint{7.917964in}{3.284827in}}{\pgfqpoint{7.911782in}{3.287388in}}{\pgfqpoint{7.905336in}{3.287388in}}%
\pgfpathcurveto{\pgfqpoint{7.898890in}{3.287388in}}{\pgfqpoint{7.892707in}{3.284827in}}{\pgfqpoint{7.888149in}{3.280269in}}%
\pgfpathcurveto{\pgfqpoint{7.883591in}{3.275711in}}{\pgfqpoint{7.881030in}{3.269529in}}{\pgfqpoint{7.881030in}{3.263083in}}%
\pgfpathcurveto{\pgfqpoint{7.881030in}{3.256637in}}{\pgfqpoint{7.883591in}{3.250454in}}{\pgfqpoint{7.888149in}{3.245896in}}%
\pgfpathcurveto{\pgfqpoint{7.892707in}{3.241338in}}{\pgfqpoint{7.898890in}{3.238777in}}{\pgfqpoint{7.905336in}{3.238777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.892850in}{3.330703in}}%
\pgfpathcurveto{\pgfqpoint{7.899296in}{3.330703in}}{\pgfqpoint{7.905479in}{3.333264in}}{\pgfqpoint{7.910037in}{3.337822in}}%
\pgfpathcurveto{\pgfqpoint{7.914595in}{3.342380in}}{\pgfqpoint{7.917156in}{3.348563in}}{\pgfqpoint{7.917156in}{3.355009in}}%
\pgfpathcurveto{\pgfqpoint{7.917156in}{3.361455in}}{\pgfqpoint{7.914595in}{3.367638in}}{\pgfqpoint{7.910037in}{3.372196in}}%
\pgfpathcurveto{\pgfqpoint{7.905479in}{3.376754in}}{\pgfqpoint{7.899296in}{3.379315in}}{\pgfqpoint{7.892850in}{3.379315in}}%
\pgfpathcurveto{\pgfqpoint{7.886404in}{3.379315in}}{\pgfqpoint{7.880221in}{3.376754in}}{\pgfqpoint{7.875663in}{3.372196in}}%
\pgfpathcurveto{\pgfqpoint{7.871105in}{3.367638in}}{\pgfqpoint{7.868544in}{3.361455in}}{\pgfqpoint{7.868544in}{3.355009in}}%
\pgfpathcurveto{\pgfqpoint{7.868544in}{3.348563in}}{\pgfqpoint{7.871105in}{3.342380in}}{\pgfqpoint{7.875663in}{3.337822in}}%
\pgfpathcurveto{\pgfqpoint{7.880221in}{3.333264in}}{\pgfqpoint{7.886404in}{3.330703in}}{\pgfqpoint{7.892850in}{3.330703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.817969in}{3.707693in}}%
\pgfpathcurveto{\pgfqpoint{7.824415in}{3.707693in}}{\pgfqpoint{7.830598in}{3.710254in}}{\pgfqpoint{7.835156in}{3.714812in}}%
\pgfpathcurveto{\pgfqpoint{7.839714in}{3.719370in}}{\pgfqpoint{7.842275in}{3.725552in}}{\pgfqpoint{7.842275in}{3.731998in}}%
\pgfpathcurveto{\pgfqpoint{7.842275in}{3.738444in}}{\pgfqpoint{7.839714in}{3.744627in}}{\pgfqpoint{7.835156in}{3.749185in}}%
\pgfpathcurveto{\pgfqpoint{7.830598in}{3.753743in}}{\pgfqpoint{7.824415in}{3.756304in}}{\pgfqpoint{7.817969in}{3.756304in}}%
\pgfpathcurveto{\pgfqpoint{7.811523in}{3.756304in}}{\pgfqpoint{7.805341in}{3.753743in}}{\pgfqpoint{7.800783in}{3.749185in}}%
\pgfpathcurveto{\pgfqpoint{7.796225in}{3.744627in}}{\pgfqpoint{7.793664in}{3.738444in}}{\pgfqpoint{7.793664in}{3.731998in}}%
\pgfpathcurveto{\pgfqpoint{7.793664in}{3.725552in}}{\pgfqpoint{7.796225in}{3.719370in}}{\pgfqpoint{7.800783in}{3.714812in}}%
\pgfpathcurveto{\pgfqpoint{7.805341in}{3.710254in}}{\pgfqpoint{7.811523in}{3.707693in}}{\pgfqpoint{7.817969in}{3.707693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833437in}{3.610239in}}%
\pgfpathcurveto{\pgfqpoint{7.839883in}{3.610239in}}{\pgfqpoint{7.846066in}{3.612800in}}{\pgfqpoint{7.850624in}{3.617358in}}%
\pgfpathcurveto{\pgfqpoint{7.855182in}{3.621916in}}{\pgfqpoint{7.857743in}{3.628099in}}{\pgfqpoint{7.857743in}{3.634544in}}%
\pgfpathcurveto{\pgfqpoint{7.857743in}{3.640990in}}{\pgfqpoint{7.855182in}{3.647173in}}{\pgfqpoint{7.850624in}{3.651731in}}%
\pgfpathcurveto{\pgfqpoint{7.846066in}{3.656289in}}{\pgfqpoint{7.839883in}{3.658850in}}{\pgfqpoint{7.833437in}{3.658850in}}%
\pgfpathcurveto{\pgfqpoint{7.826991in}{3.658850in}}{\pgfqpoint{7.820808in}{3.656289in}}{\pgfqpoint{7.816251in}{3.651731in}}%
\pgfpathcurveto{\pgfqpoint{7.811693in}{3.647173in}}{\pgfqpoint{7.809132in}{3.640990in}}{\pgfqpoint{7.809132in}{3.634544in}}%
\pgfpathcurveto{\pgfqpoint{7.809132in}{3.628099in}}{\pgfqpoint{7.811693in}{3.621916in}}{\pgfqpoint{7.816251in}{3.617358in}}%
\pgfpathcurveto{\pgfqpoint{7.820808in}{3.612800in}}{\pgfqpoint{7.826991in}{3.610239in}}{\pgfqpoint{7.833437in}{3.610239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914580in}{3.181999in}}%
\pgfpathcurveto{\pgfqpoint{7.921025in}{3.181999in}}{\pgfqpoint{7.927208in}{3.184560in}}{\pgfqpoint{7.931766in}{3.189118in}}%
\pgfpathcurveto{\pgfqpoint{7.936324in}{3.193676in}}{\pgfqpoint{7.938885in}{3.199859in}}{\pgfqpoint{7.938885in}{3.206305in}}%
\pgfpathcurveto{\pgfqpoint{7.938885in}{3.212751in}}{\pgfqpoint{7.936324in}{3.218933in}}{\pgfqpoint{7.931766in}{3.223491in}}%
\pgfpathcurveto{\pgfqpoint{7.927208in}{3.228049in}}{\pgfqpoint{7.921025in}{3.230610in}}{\pgfqpoint{7.914580in}{3.230610in}}%
\pgfpathcurveto{\pgfqpoint{7.908134in}{3.230610in}}{\pgfqpoint{7.901951in}{3.228049in}}{\pgfqpoint{7.897393in}{3.223491in}}%
\pgfpathcurveto{\pgfqpoint{7.892835in}{3.218933in}}{\pgfqpoint{7.890274in}{3.212751in}}{\pgfqpoint{7.890274in}{3.206305in}}%
\pgfpathcurveto{\pgfqpoint{7.890274in}{3.199859in}}{\pgfqpoint{7.892835in}{3.193676in}}{\pgfqpoint{7.897393in}{3.189118in}}%
\pgfpathcurveto{\pgfqpoint{7.901951in}{3.184560in}}{\pgfqpoint{7.908134in}{3.181999in}}{\pgfqpoint{7.914580in}{3.181999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.919093in}{3.436779in}}%
\pgfpathcurveto{\pgfqpoint{7.925539in}{3.436779in}}{\pgfqpoint{7.931722in}{3.439340in}}{\pgfqpoint{7.936280in}{3.443898in}}%
\pgfpathcurveto{\pgfqpoint{7.940838in}{3.448456in}}{\pgfqpoint{7.943399in}{3.454638in}}{\pgfqpoint{7.943399in}{3.461084in}}%
\pgfpathcurveto{\pgfqpoint{7.943399in}{3.467530in}}{\pgfqpoint{7.940838in}{3.473713in}}{\pgfqpoint{7.936280in}{3.478271in}}%
\pgfpathcurveto{\pgfqpoint{7.931722in}{3.482829in}}{\pgfqpoint{7.925539in}{3.485390in}}{\pgfqpoint{7.919093in}{3.485390in}}%
\pgfpathcurveto{\pgfqpoint{7.912647in}{3.485390in}}{\pgfqpoint{7.906464in}{3.482829in}}{\pgfqpoint{7.901906in}{3.478271in}}%
\pgfpathcurveto{\pgfqpoint{7.897349in}{3.473713in}}{\pgfqpoint{7.894788in}{3.467530in}}{\pgfqpoint{7.894788in}{3.461084in}}%
\pgfpathcurveto{\pgfqpoint{7.894788in}{3.454638in}}{\pgfqpoint{7.897349in}{3.448456in}}{\pgfqpoint{7.901906in}{3.443898in}}%
\pgfpathcurveto{\pgfqpoint{7.906464in}{3.439340in}}{\pgfqpoint{7.912647in}{3.436779in}}{\pgfqpoint{7.919093in}{3.436779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.825620in}{3.238373in}}%
\pgfpathcurveto{\pgfqpoint{7.832066in}{3.238373in}}{\pgfqpoint{7.838249in}{3.240934in}}{\pgfqpoint{7.842807in}{3.245492in}}%
\pgfpathcurveto{\pgfqpoint{7.847365in}{3.250050in}}{\pgfqpoint{7.849926in}{3.256232in}}{\pgfqpoint{7.849926in}{3.262678in}}%
\pgfpathcurveto{\pgfqpoint{7.849926in}{3.269124in}}{\pgfqpoint{7.847365in}{3.275307in}}{\pgfqpoint{7.842807in}{3.279865in}}%
\pgfpathcurveto{\pgfqpoint{7.838249in}{3.284423in}}{\pgfqpoint{7.832066in}{3.286984in}}{\pgfqpoint{7.825620in}{3.286984in}}%
\pgfpathcurveto{\pgfqpoint{7.819175in}{3.286984in}}{\pgfqpoint{7.812992in}{3.284423in}}{\pgfqpoint{7.808434in}{3.279865in}}%
\pgfpathcurveto{\pgfqpoint{7.803876in}{3.275307in}}{\pgfqpoint{7.801315in}{3.269124in}}{\pgfqpoint{7.801315in}{3.262678in}}%
\pgfpathcurveto{\pgfqpoint{7.801315in}{3.256232in}}{\pgfqpoint{7.803876in}{3.250050in}}{\pgfqpoint{7.808434in}{3.245492in}}%
\pgfpathcurveto{\pgfqpoint{7.812992in}{3.240934in}}{\pgfqpoint{7.819175in}{3.238373in}}{\pgfqpoint{7.825620in}{3.238373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.813517in}{3.138358in}}%
\pgfpathcurveto{\pgfqpoint{7.819963in}{3.138358in}}{\pgfqpoint{7.826145in}{3.140919in}}{\pgfqpoint{7.830703in}{3.145477in}}%
\pgfpathcurveto{\pgfqpoint{7.835261in}{3.150035in}}{\pgfqpoint{7.837822in}{3.156218in}}{\pgfqpoint{7.837822in}{3.162664in}}%
\pgfpathcurveto{\pgfqpoint{7.837822in}{3.169109in}}{\pgfqpoint{7.835261in}{3.175292in}}{\pgfqpoint{7.830703in}{3.179850in}}%
\pgfpathcurveto{\pgfqpoint{7.826145in}{3.184408in}}{\pgfqpoint{7.819963in}{3.186969in}}{\pgfqpoint{7.813517in}{3.186969in}}%
\pgfpathcurveto{\pgfqpoint{7.807071in}{3.186969in}}{\pgfqpoint{7.800888in}{3.184408in}}{\pgfqpoint{7.796330in}{3.179850in}}%
\pgfpathcurveto{\pgfqpoint{7.791772in}{3.175292in}}{\pgfqpoint{7.789211in}{3.169109in}}{\pgfqpoint{7.789211in}{3.162664in}}%
\pgfpathcurveto{\pgfqpoint{7.789211in}{3.156218in}}{\pgfqpoint{7.791772in}{3.150035in}}{\pgfqpoint{7.796330in}{3.145477in}}%
\pgfpathcurveto{\pgfqpoint{7.800888in}{3.140919in}}{\pgfqpoint{7.807071in}{3.138358in}}{\pgfqpoint{7.813517in}{3.138358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850588in}{3.523876in}}%
\pgfpathcurveto{\pgfqpoint{7.857034in}{3.523876in}}{\pgfqpoint{7.863217in}{3.526437in}}{\pgfqpoint{7.867775in}{3.530995in}}%
\pgfpathcurveto{\pgfqpoint{7.872333in}{3.535553in}}{\pgfqpoint{7.874894in}{3.541736in}}{\pgfqpoint{7.874894in}{3.548182in}}%
\pgfpathcurveto{\pgfqpoint{7.874894in}{3.554628in}}{\pgfqpoint{7.872333in}{3.560810in}}{\pgfqpoint{7.867775in}{3.565368in}}%
\pgfpathcurveto{\pgfqpoint{7.863217in}{3.569926in}}{\pgfqpoint{7.857034in}{3.572487in}}{\pgfqpoint{7.850588in}{3.572487in}}%
\pgfpathcurveto{\pgfqpoint{7.844142in}{3.572487in}}{\pgfqpoint{7.837959in}{3.569926in}}{\pgfqpoint{7.833401in}{3.565368in}}%
\pgfpathcurveto{\pgfqpoint{7.828843in}{3.560810in}}{\pgfqpoint{7.826282in}{3.554628in}}{\pgfqpoint{7.826282in}{3.548182in}}%
\pgfpathcurveto{\pgfqpoint{7.826282in}{3.541736in}}{\pgfqpoint{7.828843in}{3.535553in}}{\pgfqpoint{7.833401in}{3.530995in}}%
\pgfpathcurveto{\pgfqpoint{7.837959in}{3.526437in}}{\pgfqpoint{7.844142in}{3.523876in}}{\pgfqpoint{7.850588in}{3.523876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.916693in}{3.588568in}}%
\pgfpathcurveto{\pgfqpoint{7.923139in}{3.588568in}}{\pgfqpoint{7.929321in}{3.591129in}}{\pgfqpoint{7.933879in}{3.595687in}}%
\pgfpathcurveto{\pgfqpoint{7.938437in}{3.600245in}}{\pgfqpoint{7.940998in}{3.606427in}}{\pgfqpoint{7.940998in}{3.612873in}}%
\pgfpathcurveto{\pgfqpoint{7.940998in}{3.619319in}}{\pgfqpoint{7.938437in}{3.625502in}}{\pgfqpoint{7.933879in}{3.630060in}}%
\pgfpathcurveto{\pgfqpoint{7.929321in}{3.634618in}}{\pgfqpoint{7.923139in}{3.637179in}}{\pgfqpoint{7.916693in}{3.637179in}}%
\pgfpathcurveto{\pgfqpoint{7.910247in}{3.637179in}}{\pgfqpoint{7.904064in}{3.634618in}}{\pgfqpoint{7.899506in}{3.630060in}}%
\pgfpathcurveto{\pgfqpoint{7.894948in}{3.625502in}}{\pgfqpoint{7.892387in}{3.619319in}}{\pgfqpoint{7.892387in}{3.612873in}}%
\pgfpathcurveto{\pgfqpoint{7.892387in}{3.606427in}}{\pgfqpoint{7.894948in}{3.600245in}}{\pgfqpoint{7.899506in}{3.595687in}}%
\pgfpathcurveto{\pgfqpoint{7.904064in}{3.591129in}}{\pgfqpoint{7.910247in}{3.588568in}}{\pgfqpoint{7.916693in}{3.588568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.840169in}{3.431988in}}%
\pgfpathcurveto{\pgfqpoint{7.846615in}{3.431988in}}{\pgfqpoint{7.852797in}{3.434549in}}{\pgfqpoint{7.857355in}{3.439107in}}%
\pgfpathcurveto{\pgfqpoint{7.861913in}{3.443665in}}{\pgfqpoint{7.864474in}{3.449847in}}{\pgfqpoint{7.864474in}{3.456293in}}%
\pgfpathcurveto{\pgfqpoint{7.864474in}{3.462739in}}{\pgfqpoint{7.861913in}{3.468922in}}{\pgfqpoint{7.857355in}{3.473480in}}%
\pgfpathcurveto{\pgfqpoint{7.852797in}{3.478038in}}{\pgfqpoint{7.846615in}{3.480599in}}{\pgfqpoint{7.840169in}{3.480599in}}%
\pgfpathcurveto{\pgfqpoint{7.833723in}{3.480599in}}{\pgfqpoint{7.827540in}{3.478038in}}{\pgfqpoint{7.822982in}{3.473480in}}%
\pgfpathcurveto{\pgfqpoint{7.818424in}{3.468922in}}{\pgfqpoint{7.815863in}{3.462739in}}{\pgfqpoint{7.815863in}{3.456293in}}%
\pgfpathcurveto{\pgfqpoint{7.815863in}{3.449847in}}{\pgfqpoint{7.818424in}{3.443665in}}{\pgfqpoint{7.822982in}{3.439107in}}%
\pgfpathcurveto{\pgfqpoint{7.827540in}{3.434549in}}{\pgfqpoint{7.833723in}{3.431988in}}{\pgfqpoint{7.840169in}{3.431988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.809441in}{3.211053in}}%
\pgfpathcurveto{\pgfqpoint{7.815887in}{3.211053in}}{\pgfqpoint{7.822070in}{3.213614in}}{\pgfqpoint{7.826628in}{3.218172in}}%
\pgfpathcurveto{\pgfqpoint{7.831186in}{3.222730in}}{\pgfqpoint{7.833747in}{3.228913in}}{\pgfqpoint{7.833747in}{3.235359in}}%
\pgfpathcurveto{\pgfqpoint{7.833747in}{3.241805in}}{\pgfqpoint{7.831186in}{3.247988in}}{\pgfqpoint{7.826628in}{3.252546in}}%
\pgfpathcurveto{\pgfqpoint{7.822070in}{3.257104in}}{\pgfqpoint{7.815887in}{3.259665in}}{\pgfqpoint{7.809441in}{3.259665in}}%
\pgfpathcurveto{\pgfqpoint{7.802995in}{3.259665in}}{\pgfqpoint{7.796813in}{3.257104in}}{\pgfqpoint{7.792255in}{3.252546in}}%
\pgfpathcurveto{\pgfqpoint{7.787697in}{3.247988in}}{\pgfqpoint{7.785136in}{3.241805in}}{\pgfqpoint{7.785136in}{3.235359in}}%
\pgfpathcurveto{\pgfqpoint{7.785136in}{3.228913in}}{\pgfqpoint{7.787697in}{3.222730in}}{\pgfqpoint{7.792255in}{3.218172in}}%
\pgfpathcurveto{\pgfqpoint{7.796813in}{3.213614in}}{\pgfqpoint{7.802995in}{3.211053in}}{\pgfqpoint{7.809441in}{3.211053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.854155in}{3.104915in}}%
\pgfpathcurveto{\pgfqpoint{7.860601in}{3.104915in}}{\pgfqpoint{7.866784in}{3.107476in}}{\pgfqpoint{7.871342in}{3.112034in}}%
\pgfpathcurveto{\pgfqpoint{7.875900in}{3.116592in}}{\pgfqpoint{7.878461in}{3.122775in}}{\pgfqpoint{7.878461in}{3.129221in}}%
\pgfpathcurveto{\pgfqpoint{7.878461in}{3.135666in}}{\pgfqpoint{7.875900in}{3.141849in}}{\pgfqpoint{7.871342in}{3.146407in}}%
\pgfpathcurveto{\pgfqpoint{7.866784in}{3.150965in}}{\pgfqpoint{7.860601in}{3.153526in}}{\pgfqpoint{7.854155in}{3.153526in}}%
\pgfpathcurveto{\pgfqpoint{7.847709in}{3.153526in}}{\pgfqpoint{7.841527in}{3.150965in}}{\pgfqpoint{7.836969in}{3.146407in}}%
\pgfpathcurveto{\pgfqpoint{7.832411in}{3.141849in}}{\pgfqpoint{7.829850in}{3.135666in}}{\pgfqpoint{7.829850in}{3.129221in}}%
\pgfpathcurveto{\pgfqpoint{7.829850in}{3.122775in}}{\pgfqpoint{7.832411in}{3.116592in}}{\pgfqpoint{7.836969in}{3.112034in}}%
\pgfpathcurveto{\pgfqpoint{7.841527in}{3.107476in}}{\pgfqpoint{7.847709in}{3.104915in}}{\pgfqpoint{7.854155in}{3.104915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914468in}{3.710089in}}%
\pgfpathcurveto{\pgfqpoint{7.920914in}{3.710089in}}{\pgfqpoint{7.927097in}{3.712650in}}{\pgfqpoint{7.931655in}{3.717208in}}%
\pgfpathcurveto{\pgfqpoint{7.936213in}{3.721766in}}{\pgfqpoint{7.938774in}{3.727948in}}{\pgfqpoint{7.938774in}{3.734394in}}%
\pgfpathcurveto{\pgfqpoint{7.938774in}{3.740840in}}{\pgfqpoint{7.936213in}{3.747023in}}{\pgfqpoint{7.931655in}{3.751581in}}%
\pgfpathcurveto{\pgfqpoint{7.927097in}{3.756139in}}{\pgfqpoint{7.920914in}{3.758700in}}{\pgfqpoint{7.914468in}{3.758700in}}%
\pgfpathcurveto{\pgfqpoint{7.908022in}{3.758700in}}{\pgfqpoint{7.901840in}{3.756139in}}{\pgfqpoint{7.897282in}{3.751581in}}%
\pgfpathcurveto{\pgfqpoint{7.892724in}{3.747023in}}{\pgfqpoint{7.890163in}{3.740840in}}{\pgfqpoint{7.890163in}{3.734394in}}%
\pgfpathcurveto{\pgfqpoint{7.890163in}{3.727948in}}{\pgfqpoint{7.892724in}{3.721766in}}{\pgfqpoint{7.897282in}{3.717208in}}%
\pgfpathcurveto{\pgfqpoint{7.901840in}{3.712650in}}{\pgfqpoint{7.908022in}{3.710089in}}{\pgfqpoint{7.914468in}{3.710089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.878456in}{3.510602in}}%
\pgfpathcurveto{\pgfqpoint{7.884901in}{3.510602in}}{\pgfqpoint{7.891084in}{3.513163in}}{\pgfqpoint{7.895642in}{3.517721in}}%
\pgfpathcurveto{\pgfqpoint{7.900200in}{3.522279in}}{\pgfqpoint{7.902761in}{3.528462in}}{\pgfqpoint{7.902761in}{3.534908in}}%
\pgfpathcurveto{\pgfqpoint{7.902761in}{3.541353in}}{\pgfqpoint{7.900200in}{3.547536in}}{\pgfqpoint{7.895642in}{3.552094in}}%
\pgfpathcurveto{\pgfqpoint{7.891084in}{3.556652in}}{\pgfqpoint{7.884901in}{3.559213in}}{\pgfqpoint{7.878456in}{3.559213in}}%
\pgfpathcurveto{\pgfqpoint{7.872010in}{3.559213in}}{\pgfqpoint{7.865827in}{3.556652in}}{\pgfqpoint{7.861269in}{3.552094in}}%
\pgfpathcurveto{\pgfqpoint{7.856711in}{3.547536in}}{\pgfqpoint{7.854150in}{3.541353in}}{\pgfqpoint{7.854150in}{3.534908in}}%
\pgfpathcurveto{\pgfqpoint{7.854150in}{3.528462in}}{\pgfqpoint{7.856711in}{3.522279in}}{\pgfqpoint{7.861269in}{3.517721in}}%
\pgfpathcurveto{\pgfqpoint{7.865827in}{3.513163in}}{\pgfqpoint{7.872010in}{3.510602in}}{\pgfqpoint{7.878456in}{3.510602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807237in}{3.568727in}}%
\pgfpathcurveto{\pgfqpoint{7.813683in}{3.568727in}}{\pgfqpoint{7.819865in}{3.571288in}}{\pgfqpoint{7.824423in}{3.575846in}}%
\pgfpathcurveto{\pgfqpoint{7.828981in}{3.580404in}}{\pgfqpoint{7.831542in}{3.586587in}}{\pgfqpoint{7.831542in}{3.593033in}}%
\pgfpathcurveto{\pgfqpoint{7.831542in}{3.599479in}}{\pgfqpoint{7.828981in}{3.605661in}}{\pgfqpoint{7.824423in}{3.610219in}}%
\pgfpathcurveto{\pgfqpoint{7.819865in}{3.614777in}}{\pgfqpoint{7.813683in}{3.617338in}}{\pgfqpoint{7.807237in}{3.617338in}}%
\pgfpathcurveto{\pgfqpoint{7.800791in}{3.617338in}}{\pgfqpoint{7.794608in}{3.614777in}}{\pgfqpoint{7.790050in}{3.610219in}}%
\pgfpathcurveto{\pgfqpoint{7.785492in}{3.605661in}}{\pgfqpoint{7.782931in}{3.599479in}}{\pgfqpoint{7.782931in}{3.593033in}}%
\pgfpathcurveto{\pgfqpoint{7.782931in}{3.586587in}}{\pgfqpoint{7.785492in}{3.580404in}}{\pgfqpoint{7.790050in}{3.575846in}}%
\pgfpathcurveto{\pgfqpoint{7.794608in}{3.571288in}}{\pgfqpoint{7.800791in}{3.568727in}}{\pgfqpoint{7.807237in}{3.568727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853162in}{4.032387in}}%
\pgfpathcurveto{\pgfqpoint{7.859607in}{4.032387in}}{\pgfqpoint{7.865790in}{4.034948in}}{\pgfqpoint{7.870348in}{4.039506in}}%
\pgfpathcurveto{\pgfqpoint{7.874906in}{4.044064in}}{\pgfqpoint{7.877467in}{4.050246in}}{\pgfqpoint{7.877467in}{4.056692in}}%
\pgfpathcurveto{\pgfqpoint{7.877467in}{4.063138in}}{\pgfqpoint{7.874906in}{4.069321in}}{\pgfqpoint{7.870348in}{4.073879in}}%
\pgfpathcurveto{\pgfqpoint{7.865790in}{4.078437in}}{\pgfqpoint{7.859607in}{4.080998in}}{\pgfqpoint{7.853162in}{4.080998in}}%
\pgfpathcurveto{\pgfqpoint{7.846716in}{4.080998in}}{\pgfqpoint{7.840533in}{4.078437in}}{\pgfqpoint{7.835975in}{4.073879in}}%
\pgfpathcurveto{\pgfqpoint{7.831417in}{4.069321in}}{\pgfqpoint{7.828856in}{4.063138in}}{\pgfqpoint{7.828856in}{4.056692in}}%
\pgfpathcurveto{\pgfqpoint{7.828856in}{4.050246in}}{\pgfqpoint{7.831417in}{4.044064in}}{\pgfqpoint{7.835975in}{4.039506in}}%
\pgfpathcurveto{\pgfqpoint{7.840533in}{4.034948in}}{\pgfqpoint{7.846716in}{4.032387in}}{\pgfqpoint{7.853162in}{4.032387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.922158in}{3.712653in}}%
\pgfpathcurveto{\pgfqpoint{7.928603in}{3.712653in}}{\pgfqpoint{7.934786in}{3.715214in}}{\pgfqpoint{7.939344in}{3.719772in}}%
\pgfpathcurveto{\pgfqpoint{7.943902in}{3.724330in}}{\pgfqpoint{7.946463in}{3.730512in}}{\pgfqpoint{7.946463in}{3.736958in}}%
\pgfpathcurveto{\pgfqpoint{7.946463in}{3.743404in}}{\pgfqpoint{7.943902in}{3.749587in}}{\pgfqpoint{7.939344in}{3.754145in}}%
\pgfpathcurveto{\pgfqpoint{7.934786in}{3.758703in}}{\pgfqpoint{7.928603in}{3.761264in}}{\pgfqpoint{7.922158in}{3.761264in}}%
\pgfpathcurveto{\pgfqpoint{7.915712in}{3.761264in}}{\pgfqpoint{7.909529in}{3.758703in}}{\pgfqpoint{7.904971in}{3.754145in}}%
\pgfpathcurveto{\pgfqpoint{7.900413in}{3.749587in}}{\pgfqpoint{7.897852in}{3.743404in}}{\pgfqpoint{7.897852in}{3.736958in}}%
\pgfpathcurveto{\pgfqpoint{7.897852in}{3.730512in}}{\pgfqpoint{7.900413in}{3.724330in}}{\pgfqpoint{7.904971in}{3.719772in}}%
\pgfpathcurveto{\pgfqpoint{7.909529in}{3.715214in}}{\pgfqpoint{7.915712in}{3.712653in}}{\pgfqpoint{7.922158in}{3.712653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.878003in}{3.703401in}}%
\pgfpathcurveto{\pgfqpoint{7.884449in}{3.703401in}}{\pgfqpoint{7.890632in}{3.705962in}}{\pgfqpoint{7.895190in}{3.710520in}}%
\pgfpathcurveto{\pgfqpoint{7.899748in}{3.715078in}}{\pgfqpoint{7.902309in}{3.721261in}}{\pgfqpoint{7.902309in}{3.727707in}}%
\pgfpathcurveto{\pgfqpoint{7.902309in}{3.734153in}}{\pgfqpoint{7.899748in}{3.740335in}}{\pgfqpoint{7.895190in}{3.744893in}}%
\pgfpathcurveto{\pgfqpoint{7.890632in}{3.749451in}}{\pgfqpoint{7.884449in}{3.752012in}}{\pgfqpoint{7.878003in}{3.752012in}}%
\pgfpathcurveto{\pgfqpoint{7.871557in}{3.752012in}}{\pgfqpoint{7.865375in}{3.749451in}}{\pgfqpoint{7.860817in}{3.744893in}}%
\pgfpathcurveto{\pgfqpoint{7.856259in}{3.740335in}}{\pgfqpoint{7.853698in}{3.734153in}}{\pgfqpoint{7.853698in}{3.727707in}}%
\pgfpathcurveto{\pgfqpoint{7.853698in}{3.721261in}}{\pgfqpoint{7.856259in}{3.715078in}}{\pgfqpoint{7.860817in}{3.710520in}}%
\pgfpathcurveto{\pgfqpoint{7.865375in}{3.705962in}}{\pgfqpoint{7.871557in}{3.703401in}}{\pgfqpoint{7.878003in}{3.703401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.863885in}{3.199133in}}%
\pgfpathcurveto{\pgfqpoint{7.870331in}{3.199133in}}{\pgfqpoint{7.876514in}{3.201694in}}{\pgfqpoint{7.881072in}{3.206252in}}%
\pgfpathcurveto{\pgfqpoint{7.885630in}{3.210810in}}{\pgfqpoint{7.888191in}{3.216993in}}{\pgfqpoint{7.888191in}{3.223438in}}%
\pgfpathcurveto{\pgfqpoint{7.888191in}{3.229884in}}{\pgfqpoint{7.885630in}{3.236067in}}{\pgfqpoint{7.881072in}{3.240625in}}%
\pgfpathcurveto{\pgfqpoint{7.876514in}{3.245183in}}{\pgfqpoint{7.870331in}{3.247744in}}{\pgfqpoint{7.863885in}{3.247744in}}%
\pgfpathcurveto{\pgfqpoint{7.857439in}{3.247744in}}{\pgfqpoint{7.851257in}{3.245183in}}{\pgfqpoint{7.846699in}{3.240625in}}%
\pgfpathcurveto{\pgfqpoint{7.842141in}{3.236067in}}{\pgfqpoint{7.839580in}{3.229884in}}{\pgfqpoint{7.839580in}{3.223438in}}%
\pgfpathcurveto{\pgfqpoint{7.839580in}{3.216993in}}{\pgfqpoint{7.842141in}{3.210810in}}{\pgfqpoint{7.846699in}{3.206252in}}%
\pgfpathcurveto{\pgfqpoint{7.851257in}{3.201694in}}{\pgfqpoint{7.857439in}{3.199133in}}{\pgfqpoint{7.863885in}{3.199133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.830024in}{3.339268in}}%
\pgfpathcurveto{\pgfqpoint{7.836469in}{3.339268in}}{\pgfqpoint{7.842652in}{3.341829in}}{\pgfqpoint{7.847210in}{3.346387in}}%
\pgfpathcurveto{\pgfqpoint{7.851768in}{3.350945in}}{\pgfqpoint{7.854329in}{3.357128in}}{\pgfqpoint{7.854329in}{3.363574in}}%
\pgfpathcurveto{\pgfqpoint{7.854329in}{3.370020in}}{\pgfqpoint{7.851768in}{3.376202in}}{\pgfqpoint{7.847210in}{3.380760in}}%
\pgfpathcurveto{\pgfqpoint{7.842652in}{3.385318in}}{\pgfqpoint{7.836469in}{3.387879in}}{\pgfqpoint{7.830024in}{3.387879in}}%
\pgfpathcurveto{\pgfqpoint{7.823578in}{3.387879in}}{\pgfqpoint{7.817395in}{3.385318in}}{\pgfqpoint{7.812837in}{3.380760in}}%
\pgfpathcurveto{\pgfqpoint{7.808279in}{3.376202in}}{\pgfqpoint{7.805718in}{3.370020in}}{\pgfqpoint{7.805718in}{3.363574in}}%
\pgfpathcurveto{\pgfqpoint{7.805718in}{3.357128in}}{\pgfqpoint{7.808279in}{3.350945in}}{\pgfqpoint{7.812837in}{3.346387in}}%
\pgfpathcurveto{\pgfqpoint{7.817395in}{3.341829in}}{\pgfqpoint{7.823578in}{3.339268in}}{\pgfqpoint{7.830024in}{3.339268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.843902in}{3.551322in}}%
\pgfpathcurveto{\pgfqpoint{7.850348in}{3.551322in}}{\pgfqpoint{7.856531in}{3.553883in}}{\pgfqpoint{7.861089in}{3.558441in}}%
\pgfpathcurveto{\pgfqpoint{7.865647in}{3.562999in}}{\pgfqpoint{7.868208in}{3.569182in}}{\pgfqpoint{7.868208in}{3.575628in}}%
\pgfpathcurveto{\pgfqpoint{7.868208in}{3.582074in}}{\pgfqpoint{7.865647in}{3.588257in}}{\pgfqpoint{7.861089in}{3.592815in}}%
\pgfpathcurveto{\pgfqpoint{7.856531in}{3.597372in}}{\pgfqpoint{7.850348in}{3.599933in}}{\pgfqpoint{7.843902in}{3.599933in}}%
\pgfpathcurveto{\pgfqpoint{7.837457in}{3.599933in}}{\pgfqpoint{7.831274in}{3.597372in}}{\pgfqpoint{7.826716in}{3.592815in}}%
\pgfpathcurveto{\pgfqpoint{7.822158in}{3.588257in}}{\pgfqpoint{7.819597in}{3.582074in}}{\pgfqpoint{7.819597in}{3.575628in}}%
\pgfpathcurveto{\pgfqpoint{7.819597in}{3.569182in}}{\pgfqpoint{7.822158in}{3.562999in}}{\pgfqpoint{7.826716in}{3.558441in}}%
\pgfpathcurveto{\pgfqpoint{7.831274in}{3.553883in}}{\pgfqpoint{7.837457in}{3.551322in}}{\pgfqpoint{7.843902in}{3.551322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882286in}{3.566613in}}%
\pgfpathcurveto{\pgfqpoint{7.888732in}{3.566613in}}{\pgfqpoint{7.894915in}{3.569174in}}{\pgfqpoint{7.899472in}{3.573732in}}%
\pgfpathcurveto{\pgfqpoint{7.904030in}{3.578290in}}{\pgfqpoint{7.906591in}{3.584472in}}{\pgfqpoint{7.906591in}{3.590918in}}%
\pgfpathcurveto{\pgfqpoint{7.906591in}{3.597364in}}{\pgfqpoint{7.904030in}{3.603547in}}{\pgfqpoint{7.899472in}{3.608105in}}%
\pgfpathcurveto{\pgfqpoint{7.894915in}{3.612663in}}{\pgfqpoint{7.888732in}{3.615224in}}{\pgfqpoint{7.882286in}{3.615224in}}%
\pgfpathcurveto{\pgfqpoint{7.875840in}{3.615224in}}{\pgfqpoint{7.869657in}{3.612663in}}{\pgfqpoint{7.865099in}{3.608105in}}%
\pgfpathcurveto{\pgfqpoint{7.860541in}{3.603547in}}{\pgfqpoint{7.857980in}{3.597364in}}{\pgfqpoint{7.857980in}{3.590918in}}%
\pgfpathcurveto{\pgfqpoint{7.857980in}{3.584472in}}{\pgfqpoint{7.860541in}{3.578290in}}{\pgfqpoint{7.865099in}{3.573732in}}%
\pgfpathcurveto{\pgfqpoint{7.869657in}{3.569174in}}{\pgfqpoint{7.875840in}{3.566613in}}{\pgfqpoint{7.882286in}{3.566613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.904866in}{3.443726in}}%
\pgfpathcurveto{\pgfqpoint{7.911312in}{3.443726in}}{\pgfqpoint{7.917495in}{3.446287in}}{\pgfqpoint{7.922053in}{3.450845in}}%
\pgfpathcurveto{\pgfqpoint{7.926611in}{3.455403in}}{\pgfqpoint{7.929172in}{3.461586in}}{\pgfqpoint{7.929172in}{3.468032in}}%
\pgfpathcurveto{\pgfqpoint{7.929172in}{3.474478in}}{\pgfqpoint{7.926611in}{3.480660in}}{\pgfqpoint{7.922053in}{3.485218in}}%
\pgfpathcurveto{\pgfqpoint{7.917495in}{3.489776in}}{\pgfqpoint{7.911312in}{3.492337in}}{\pgfqpoint{7.904866in}{3.492337in}}%
\pgfpathcurveto{\pgfqpoint{7.898420in}{3.492337in}}{\pgfqpoint{7.892238in}{3.489776in}}{\pgfqpoint{7.887680in}{3.485218in}}%
\pgfpathcurveto{\pgfqpoint{7.883122in}{3.480660in}}{\pgfqpoint{7.880561in}{3.474478in}}{\pgfqpoint{7.880561in}{3.468032in}}%
\pgfpathcurveto{\pgfqpoint{7.880561in}{3.461586in}}{\pgfqpoint{7.883122in}{3.455403in}}{\pgfqpoint{7.887680in}{3.450845in}}%
\pgfpathcurveto{\pgfqpoint{7.892238in}{3.446287in}}{\pgfqpoint{7.898420in}{3.443726in}}{\pgfqpoint{7.904866in}{3.443726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.808856in}{3.554572in}}%
\pgfpathcurveto{\pgfqpoint{7.815302in}{3.554572in}}{\pgfqpoint{7.821485in}{3.557133in}}{\pgfqpoint{7.826043in}{3.561691in}}%
\pgfpathcurveto{\pgfqpoint{7.830601in}{3.566249in}}{\pgfqpoint{7.833162in}{3.572432in}}{\pgfqpoint{7.833162in}{3.578878in}}%
\pgfpathcurveto{\pgfqpoint{7.833162in}{3.585323in}}{\pgfqpoint{7.830601in}{3.591506in}}{\pgfqpoint{7.826043in}{3.596064in}}%
\pgfpathcurveto{\pgfqpoint{7.821485in}{3.600622in}}{\pgfqpoint{7.815302in}{3.603183in}}{\pgfqpoint{7.808856in}{3.603183in}}%
\pgfpathcurveto{\pgfqpoint{7.802410in}{3.603183in}}{\pgfqpoint{7.796227in}{3.600622in}}{\pgfqpoint{7.791669in}{3.596064in}}%
\pgfpathcurveto{\pgfqpoint{7.787112in}{3.591506in}}{\pgfqpoint{7.784551in}{3.585323in}}{\pgfqpoint{7.784551in}{3.578878in}}%
\pgfpathcurveto{\pgfqpoint{7.784551in}{3.572432in}}{\pgfqpoint{7.787112in}{3.566249in}}{\pgfqpoint{7.791669in}{3.561691in}}%
\pgfpathcurveto{\pgfqpoint{7.796227in}{3.557133in}}{\pgfqpoint{7.802410in}{3.554572in}}{\pgfqpoint{7.808856in}{3.554572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.901867in}{3.644633in}}%
\pgfpathcurveto{\pgfqpoint{7.908313in}{3.644633in}}{\pgfqpoint{7.914496in}{3.647194in}}{\pgfqpoint{7.919054in}{3.651752in}}%
\pgfpathcurveto{\pgfqpoint{7.923612in}{3.656310in}}{\pgfqpoint{7.926172in}{3.662492in}}{\pgfqpoint{7.926172in}{3.668938in}}%
\pgfpathcurveto{\pgfqpoint{7.926172in}{3.675384in}}{\pgfqpoint{7.923612in}{3.681567in}}{\pgfqpoint{7.919054in}{3.686125in}}%
\pgfpathcurveto{\pgfqpoint{7.914496in}{3.690683in}}{\pgfqpoint{7.908313in}{3.693244in}}{\pgfqpoint{7.901867in}{3.693244in}}%
\pgfpathcurveto{\pgfqpoint{7.895421in}{3.693244in}}{\pgfqpoint{7.889238in}{3.690683in}}{\pgfqpoint{7.884680in}{3.686125in}}%
\pgfpathcurveto{\pgfqpoint{7.880122in}{3.681567in}}{\pgfqpoint{7.877561in}{3.675384in}}{\pgfqpoint{7.877561in}{3.668938in}}%
\pgfpathcurveto{\pgfqpoint{7.877561in}{3.662492in}}{\pgfqpoint{7.880122in}{3.656310in}}{\pgfqpoint{7.884680in}{3.651752in}}%
\pgfpathcurveto{\pgfqpoint{7.889238in}{3.647194in}}{\pgfqpoint{7.895421in}{3.644633in}}{\pgfqpoint{7.901867in}{3.644633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.892875in}{3.355036in}}%
\pgfpathcurveto{\pgfqpoint{7.899321in}{3.355036in}}{\pgfqpoint{7.905504in}{3.357597in}}{\pgfqpoint{7.910062in}{3.362155in}}%
\pgfpathcurveto{\pgfqpoint{7.914620in}{3.366713in}}{\pgfqpoint{7.917181in}{3.372895in}}{\pgfqpoint{7.917181in}{3.379341in}}%
\pgfpathcurveto{\pgfqpoint{7.917181in}{3.385787in}}{\pgfqpoint{7.914620in}{3.391970in}}{\pgfqpoint{7.910062in}{3.396528in}}%
\pgfpathcurveto{\pgfqpoint{7.905504in}{3.401086in}}{\pgfqpoint{7.899321in}{3.403647in}}{\pgfqpoint{7.892875in}{3.403647in}}%
\pgfpathcurveto{\pgfqpoint{7.886429in}{3.403647in}}{\pgfqpoint{7.880247in}{3.401086in}}{\pgfqpoint{7.875689in}{3.396528in}}%
\pgfpathcurveto{\pgfqpoint{7.871131in}{3.391970in}}{\pgfqpoint{7.868570in}{3.385787in}}{\pgfqpoint{7.868570in}{3.379341in}}%
\pgfpathcurveto{\pgfqpoint{7.868570in}{3.372895in}}{\pgfqpoint{7.871131in}{3.366713in}}{\pgfqpoint{7.875689in}{3.362155in}}%
\pgfpathcurveto{\pgfqpoint{7.880247in}{3.357597in}}{\pgfqpoint{7.886429in}{3.355036in}}{\pgfqpoint{7.892875in}{3.355036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.923624in}{3.830033in}}%
\pgfpathcurveto{\pgfqpoint{7.930070in}{3.830033in}}{\pgfqpoint{7.936253in}{3.832594in}}{\pgfqpoint{7.940811in}{3.837152in}}%
\pgfpathcurveto{\pgfqpoint{7.945369in}{3.841710in}}{\pgfqpoint{7.947930in}{3.847892in}}{\pgfqpoint{7.947930in}{3.854338in}}%
\pgfpathcurveto{\pgfqpoint{7.947930in}{3.860784in}}{\pgfqpoint{7.945369in}{3.866967in}}{\pgfqpoint{7.940811in}{3.871525in}}%
\pgfpathcurveto{\pgfqpoint{7.936253in}{3.876083in}}{\pgfqpoint{7.930070in}{3.878644in}}{\pgfqpoint{7.923624in}{3.878644in}}%
\pgfpathcurveto{\pgfqpoint{7.917179in}{3.878644in}}{\pgfqpoint{7.910996in}{3.876083in}}{\pgfqpoint{7.906438in}{3.871525in}}%
\pgfpathcurveto{\pgfqpoint{7.901880in}{3.866967in}}{\pgfqpoint{7.899319in}{3.860784in}}{\pgfqpoint{7.899319in}{3.854338in}}%
\pgfpathcurveto{\pgfqpoint{7.899319in}{3.847892in}}{\pgfqpoint{7.901880in}{3.841710in}}{\pgfqpoint{7.906438in}{3.837152in}}%
\pgfpathcurveto{\pgfqpoint{7.910996in}{3.832594in}}{\pgfqpoint{7.917179in}{3.830033in}}{\pgfqpoint{7.923624in}{3.830033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.863242in}{3.447149in}}%
\pgfpathcurveto{\pgfqpoint{7.869688in}{3.447149in}}{\pgfqpoint{7.875871in}{3.449710in}}{\pgfqpoint{7.880429in}{3.454268in}}%
\pgfpathcurveto{\pgfqpoint{7.884987in}{3.458825in}}{\pgfqpoint{7.887548in}{3.465008in}}{\pgfqpoint{7.887548in}{3.471454in}}%
\pgfpathcurveto{\pgfqpoint{7.887548in}{3.477900in}}{\pgfqpoint{7.884987in}{3.484083in}}{\pgfqpoint{7.880429in}{3.488641in}}%
\pgfpathcurveto{\pgfqpoint{7.875871in}{3.493199in}}{\pgfqpoint{7.869688in}{3.495760in}}{\pgfqpoint{7.863242in}{3.495760in}}%
\pgfpathcurveto{\pgfqpoint{7.856796in}{3.495760in}}{\pgfqpoint{7.850614in}{3.493199in}}{\pgfqpoint{7.846056in}{3.488641in}}%
\pgfpathcurveto{\pgfqpoint{7.841498in}{3.484083in}}{\pgfqpoint{7.838937in}{3.477900in}}{\pgfqpoint{7.838937in}{3.471454in}}%
\pgfpathcurveto{\pgfqpoint{7.838937in}{3.465008in}}{\pgfqpoint{7.841498in}{3.458825in}}{\pgfqpoint{7.846056in}{3.454268in}}%
\pgfpathcurveto{\pgfqpoint{7.850614in}{3.449710in}}{\pgfqpoint{7.856796in}{3.447149in}}{\pgfqpoint{7.863242in}{3.447149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833027in}{3.513321in}}%
\pgfpathcurveto{\pgfqpoint{7.839473in}{3.513321in}}{\pgfqpoint{7.845656in}{3.515882in}}{\pgfqpoint{7.850214in}{3.520440in}}%
\pgfpathcurveto{\pgfqpoint{7.854772in}{3.524998in}}{\pgfqpoint{7.857333in}{3.531180in}}{\pgfqpoint{7.857333in}{3.537626in}}%
\pgfpathcurveto{\pgfqpoint{7.857333in}{3.544072in}}{\pgfqpoint{7.854772in}{3.550255in}}{\pgfqpoint{7.850214in}{3.554813in}}%
\pgfpathcurveto{\pgfqpoint{7.845656in}{3.559371in}}{\pgfqpoint{7.839473in}{3.561932in}}{\pgfqpoint{7.833027in}{3.561932in}}%
\pgfpathcurveto{\pgfqpoint{7.826582in}{3.561932in}}{\pgfqpoint{7.820399in}{3.559371in}}{\pgfqpoint{7.815841in}{3.554813in}}%
\pgfpathcurveto{\pgfqpoint{7.811283in}{3.550255in}}{\pgfqpoint{7.808722in}{3.544072in}}{\pgfqpoint{7.808722in}{3.537626in}}%
\pgfpathcurveto{\pgfqpoint{7.808722in}{3.531180in}}{\pgfqpoint{7.811283in}{3.524998in}}{\pgfqpoint{7.815841in}{3.520440in}}%
\pgfpathcurveto{\pgfqpoint{7.820399in}{3.515882in}}{\pgfqpoint{7.826582in}{3.513321in}}{\pgfqpoint{7.833027in}{3.513321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.901568in}{3.331223in}}%
\pgfpathcurveto{\pgfqpoint{7.908014in}{3.331223in}}{\pgfqpoint{7.914197in}{3.333784in}}{\pgfqpoint{7.918755in}{3.338342in}}%
\pgfpathcurveto{\pgfqpoint{7.923313in}{3.342900in}}{\pgfqpoint{7.925874in}{3.349082in}}{\pgfqpoint{7.925874in}{3.355528in}}%
\pgfpathcurveto{\pgfqpoint{7.925874in}{3.361974in}}{\pgfqpoint{7.923313in}{3.368157in}}{\pgfqpoint{7.918755in}{3.372715in}}%
\pgfpathcurveto{\pgfqpoint{7.914197in}{3.377273in}}{\pgfqpoint{7.908014in}{3.379834in}}{\pgfqpoint{7.901568in}{3.379834in}}%
\pgfpathcurveto{\pgfqpoint{7.895122in}{3.379834in}}{\pgfqpoint{7.888940in}{3.377273in}}{\pgfqpoint{7.884382in}{3.372715in}}%
\pgfpathcurveto{\pgfqpoint{7.879824in}{3.368157in}}{\pgfqpoint{7.877263in}{3.361974in}}{\pgfqpoint{7.877263in}{3.355528in}}%
\pgfpathcurveto{\pgfqpoint{7.877263in}{3.349082in}}{\pgfqpoint{7.879824in}{3.342900in}}{\pgfqpoint{7.884382in}{3.338342in}}%
\pgfpathcurveto{\pgfqpoint{7.888940in}{3.333784in}}{\pgfqpoint{7.895122in}{3.331223in}}{\pgfqpoint{7.901568in}{3.331223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.917404in}{3.870309in}}%
\pgfpathcurveto{\pgfqpoint{7.923849in}{3.870309in}}{\pgfqpoint{7.930032in}{3.872870in}}{\pgfqpoint{7.934590in}{3.877428in}}%
\pgfpathcurveto{\pgfqpoint{7.939148in}{3.881986in}}{\pgfqpoint{7.941709in}{3.888169in}}{\pgfqpoint{7.941709in}{3.894615in}}%
\pgfpathcurveto{\pgfqpoint{7.941709in}{3.901061in}}{\pgfqpoint{7.939148in}{3.907244in}}{\pgfqpoint{7.934590in}{3.911802in}}%
\pgfpathcurveto{\pgfqpoint{7.930032in}{3.916360in}}{\pgfqpoint{7.923849in}{3.918921in}}{\pgfqpoint{7.917404in}{3.918921in}}%
\pgfpathcurveto{\pgfqpoint{7.910958in}{3.918921in}}{\pgfqpoint{7.904775in}{3.916360in}}{\pgfqpoint{7.900217in}{3.911802in}}%
\pgfpathcurveto{\pgfqpoint{7.895659in}{3.907244in}}{\pgfqpoint{7.893098in}{3.901061in}}{\pgfqpoint{7.893098in}{3.894615in}}%
\pgfpathcurveto{\pgfqpoint{7.893098in}{3.888169in}}{\pgfqpoint{7.895659in}{3.881986in}}{\pgfqpoint{7.900217in}{3.877428in}}%
\pgfpathcurveto{\pgfqpoint{7.904775in}{3.872870in}}{\pgfqpoint{7.910958in}{3.870309in}}{\pgfqpoint{7.917404in}{3.870309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.808587in}{3.381291in}}%
\pgfpathcurveto{\pgfqpoint{7.815032in}{3.381291in}}{\pgfqpoint{7.821215in}{3.383852in}}{\pgfqpoint{7.825773in}{3.388410in}}%
\pgfpathcurveto{\pgfqpoint{7.830331in}{3.392968in}}{\pgfqpoint{7.832892in}{3.399151in}}{\pgfqpoint{7.832892in}{3.405596in}}%
\pgfpathcurveto{\pgfqpoint{7.832892in}{3.412042in}}{\pgfqpoint{7.830331in}{3.418225in}}{\pgfqpoint{7.825773in}{3.422783in}}%
\pgfpathcurveto{\pgfqpoint{7.821215in}{3.427341in}}{\pgfqpoint{7.815032in}{3.429902in}}{\pgfqpoint{7.808587in}{3.429902in}}%
\pgfpathcurveto{\pgfqpoint{7.802141in}{3.429902in}}{\pgfqpoint{7.795958in}{3.427341in}}{\pgfqpoint{7.791400in}{3.422783in}}%
\pgfpathcurveto{\pgfqpoint{7.786842in}{3.418225in}}{\pgfqpoint{7.784281in}{3.412042in}}{\pgfqpoint{7.784281in}{3.405596in}}%
\pgfpathcurveto{\pgfqpoint{7.784281in}{3.399151in}}{\pgfqpoint{7.786842in}{3.392968in}}{\pgfqpoint{7.791400in}{3.388410in}}%
\pgfpathcurveto{\pgfqpoint{7.795958in}{3.383852in}}{\pgfqpoint{7.802141in}{3.381291in}}{\pgfqpoint{7.808587in}{3.381291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.876094in}{3.293153in}}%
\pgfpathcurveto{\pgfqpoint{7.882540in}{3.293153in}}{\pgfqpoint{7.888722in}{3.295714in}}{\pgfqpoint{7.893280in}{3.300272in}}%
\pgfpathcurveto{\pgfqpoint{7.897838in}{3.304830in}}{\pgfqpoint{7.900399in}{3.311013in}}{\pgfqpoint{7.900399in}{3.317459in}}%
\pgfpathcurveto{\pgfqpoint{7.900399in}{3.323905in}}{\pgfqpoint{7.897838in}{3.330088in}}{\pgfqpoint{7.893280in}{3.334645in}}%
\pgfpathcurveto{\pgfqpoint{7.888722in}{3.339203in}}{\pgfqpoint{7.882540in}{3.341764in}}{\pgfqpoint{7.876094in}{3.341764in}}%
\pgfpathcurveto{\pgfqpoint{7.869648in}{3.341764in}}{\pgfqpoint{7.863465in}{3.339203in}}{\pgfqpoint{7.858907in}{3.334645in}}%
\pgfpathcurveto{\pgfqpoint{7.854349in}{3.330088in}}{\pgfqpoint{7.851788in}{3.323905in}}{\pgfqpoint{7.851788in}{3.317459in}}%
\pgfpathcurveto{\pgfqpoint{7.851788in}{3.311013in}}{\pgfqpoint{7.854349in}{3.304830in}}{\pgfqpoint{7.858907in}{3.300272in}}%
\pgfpathcurveto{\pgfqpoint{7.863465in}{3.295714in}}{\pgfqpoint{7.869648in}{3.293153in}}{\pgfqpoint{7.876094in}{3.293153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.900208in}{3.033736in}}%
\pgfpathcurveto{\pgfqpoint{7.906654in}{3.033736in}}{\pgfqpoint{7.912837in}{3.036297in}}{\pgfqpoint{7.917395in}{3.040855in}}%
\pgfpathcurveto{\pgfqpoint{7.921953in}{3.045413in}}{\pgfqpoint{7.924514in}{3.051596in}}{\pgfqpoint{7.924514in}{3.058042in}}%
\pgfpathcurveto{\pgfqpoint{7.924514in}{3.064488in}}{\pgfqpoint{7.921953in}{3.070671in}}{\pgfqpoint{7.917395in}{3.075229in}}%
\pgfpathcurveto{\pgfqpoint{7.912837in}{3.079787in}}{\pgfqpoint{7.906654in}{3.082348in}}{\pgfqpoint{7.900208in}{3.082348in}}%
\pgfpathcurveto{\pgfqpoint{7.893762in}{3.082348in}}{\pgfqpoint{7.887580in}{3.079787in}}{\pgfqpoint{7.883022in}{3.075229in}}%
\pgfpathcurveto{\pgfqpoint{7.878464in}{3.070671in}}{\pgfqpoint{7.875903in}{3.064488in}}{\pgfqpoint{7.875903in}{3.058042in}}%
\pgfpathcurveto{\pgfqpoint{7.875903in}{3.051596in}}{\pgfqpoint{7.878464in}{3.045413in}}{\pgfqpoint{7.883022in}{3.040855in}}%
\pgfpathcurveto{\pgfqpoint{7.887580in}{3.036297in}}{\pgfqpoint{7.893762in}{3.033736in}}{\pgfqpoint{7.900208in}{3.033736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.901461in}{3.113055in}}%
\pgfpathcurveto{\pgfqpoint{7.907907in}{3.113055in}}{\pgfqpoint{7.914089in}{3.115616in}}{\pgfqpoint{7.918647in}{3.120174in}}%
\pgfpathcurveto{\pgfqpoint{7.923205in}{3.124732in}}{\pgfqpoint{7.925766in}{3.130915in}}{\pgfqpoint{7.925766in}{3.137361in}}%
\pgfpathcurveto{\pgfqpoint{7.925766in}{3.143807in}}{\pgfqpoint{7.923205in}{3.149989in}}{\pgfqpoint{7.918647in}{3.154547in}}%
\pgfpathcurveto{\pgfqpoint{7.914089in}{3.159105in}}{\pgfqpoint{7.907907in}{3.161666in}}{\pgfqpoint{7.901461in}{3.161666in}}%
\pgfpathcurveto{\pgfqpoint{7.895015in}{3.161666in}}{\pgfqpoint{7.888832in}{3.159105in}}{\pgfqpoint{7.884274in}{3.154547in}}%
\pgfpathcurveto{\pgfqpoint{7.879716in}{3.149989in}}{\pgfqpoint{7.877155in}{3.143807in}}{\pgfqpoint{7.877155in}{3.137361in}}%
\pgfpathcurveto{\pgfqpoint{7.877155in}{3.130915in}}{\pgfqpoint{7.879716in}{3.124732in}}{\pgfqpoint{7.884274in}{3.120174in}}%
\pgfpathcurveto{\pgfqpoint{7.888832in}{3.115616in}}{\pgfqpoint{7.895015in}{3.113055in}}{\pgfqpoint{7.901461in}{3.113055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.809183in}{3.495110in}}%
\pgfpathcurveto{\pgfqpoint{7.815628in}{3.495110in}}{\pgfqpoint{7.821811in}{3.497671in}}{\pgfqpoint{7.826369in}{3.502229in}}%
\pgfpathcurveto{\pgfqpoint{7.830927in}{3.506787in}}{\pgfqpoint{7.833488in}{3.512970in}}{\pgfqpoint{7.833488in}{3.519416in}}%
\pgfpathcurveto{\pgfqpoint{7.833488in}{3.525862in}}{\pgfqpoint{7.830927in}{3.532044in}}{\pgfqpoint{7.826369in}{3.536602in}}%
\pgfpathcurveto{\pgfqpoint{7.821811in}{3.541160in}}{\pgfqpoint{7.815628in}{3.543721in}}{\pgfqpoint{7.809183in}{3.543721in}}%
\pgfpathcurveto{\pgfqpoint{7.802737in}{3.543721in}}{\pgfqpoint{7.796554in}{3.541160in}}{\pgfqpoint{7.791996in}{3.536602in}}%
\pgfpathcurveto{\pgfqpoint{7.787438in}{3.532044in}}{\pgfqpoint{7.784877in}{3.525862in}}{\pgfqpoint{7.784877in}{3.519416in}}%
\pgfpathcurveto{\pgfqpoint{7.784877in}{3.512970in}}{\pgfqpoint{7.787438in}{3.506787in}}{\pgfqpoint{7.791996in}{3.502229in}}%
\pgfpathcurveto{\pgfqpoint{7.796554in}{3.497671in}}{\pgfqpoint{7.802737in}{3.495110in}}{\pgfqpoint{7.809183in}{3.495110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.809585in}{3.656230in}}%
\pgfpathcurveto{\pgfqpoint{7.816031in}{3.656230in}}{\pgfqpoint{7.822214in}{3.658791in}}{\pgfqpoint{7.826772in}{3.663349in}}%
\pgfpathcurveto{\pgfqpoint{7.831330in}{3.667907in}}{\pgfqpoint{7.833891in}{3.674090in}}{\pgfqpoint{7.833891in}{3.680536in}}%
\pgfpathcurveto{\pgfqpoint{7.833891in}{3.686982in}}{\pgfqpoint{7.831330in}{3.693164in}}{\pgfqpoint{7.826772in}{3.697722in}}%
\pgfpathcurveto{\pgfqpoint{7.822214in}{3.702280in}}{\pgfqpoint{7.816031in}{3.704841in}}{\pgfqpoint{7.809585in}{3.704841in}}%
\pgfpathcurveto{\pgfqpoint{7.803139in}{3.704841in}}{\pgfqpoint{7.796956in}{3.702280in}}{\pgfqpoint{7.792399in}{3.697722in}}%
\pgfpathcurveto{\pgfqpoint{7.787841in}{3.693164in}}{\pgfqpoint{7.785280in}{3.686982in}}{\pgfqpoint{7.785280in}{3.680536in}}%
\pgfpathcurveto{\pgfqpoint{7.785280in}{3.674090in}}{\pgfqpoint{7.787841in}{3.667907in}}{\pgfqpoint{7.792399in}{3.663349in}}%
\pgfpathcurveto{\pgfqpoint{7.796956in}{3.658791in}}{\pgfqpoint{7.803139in}{3.656230in}}{\pgfqpoint{7.809585in}{3.656230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914218in}{3.215448in}}%
\pgfpathcurveto{\pgfqpoint{7.920664in}{3.215448in}}{\pgfqpoint{7.926847in}{3.218009in}}{\pgfqpoint{7.931405in}{3.222567in}}%
\pgfpathcurveto{\pgfqpoint{7.935963in}{3.227125in}}{\pgfqpoint{7.938524in}{3.233308in}}{\pgfqpoint{7.938524in}{3.239754in}}%
\pgfpathcurveto{\pgfqpoint{7.938524in}{3.246200in}}{\pgfqpoint{7.935963in}{3.252382in}}{\pgfqpoint{7.931405in}{3.256940in}}%
\pgfpathcurveto{\pgfqpoint{7.926847in}{3.261498in}}{\pgfqpoint{7.920664in}{3.264059in}}{\pgfqpoint{7.914218in}{3.264059in}}%
\pgfpathcurveto{\pgfqpoint{7.907772in}{3.264059in}}{\pgfqpoint{7.901589in}{3.261498in}}{\pgfqpoint{7.897031in}{3.256940in}}%
\pgfpathcurveto{\pgfqpoint{7.892473in}{3.252382in}}{\pgfqpoint{7.889912in}{3.246200in}}{\pgfqpoint{7.889912in}{3.239754in}}%
\pgfpathcurveto{\pgfqpoint{7.889912in}{3.233308in}}{\pgfqpoint{7.892473in}{3.227125in}}{\pgfqpoint{7.897031in}{3.222567in}}%
\pgfpathcurveto{\pgfqpoint{7.901589in}{3.218009in}}{\pgfqpoint{7.907772in}{3.215448in}}{\pgfqpoint{7.914218in}{3.215448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.902834in}{3.408970in}}%
\pgfpathcurveto{\pgfqpoint{7.909280in}{3.408970in}}{\pgfqpoint{7.915462in}{3.411531in}}{\pgfqpoint{7.920020in}{3.416088in}}%
\pgfpathcurveto{\pgfqpoint{7.924578in}{3.420646in}}{\pgfqpoint{7.927139in}{3.426829in}}{\pgfqpoint{7.927139in}{3.433275in}}%
\pgfpathcurveto{\pgfqpoint{7.927139in}{3.439721in}}{\pgfqpoint{7.924578in}{3.445904in}}{\pgfqpoint{7.920020in}{3.450462in}}%
\pgfpathcurveto{\pgfqpoint{7.915462in}{3.455020in}}{\pgfqpoint{7.909280in}{3.457581in}}{\pgfqpoint{7.902834in}{3.457581in}}%
\pgfpathcurveto{\pgfqpoint{7.896388in}{3.457581in}}{\pgfqpoint{7.890205in}{3.455020in}}{\pgfqpoint{7.885647in}{3.450462in}}%
\pgfpathcurveto{\pgfqpoint{7.881089in}{3.445904in}}{\pgfqpoint{7.878528in}{3.439721in}}{\pgfqpoint{7.878528in}{3.433275in}}%
\pgfpathcurveto{\pgfqpoint{7.878528in}{3.426829in}}{\pgfqpoint{7.881089in}{3.420646in}}{\pgfqpoint{7.885647in}{3.416088in}}%
\pgfpathcurveto{\pgfqpoint{7.890205in}{3.411531in}}{\pgfqpoint{7.896388in}{3.408970in}}{\pgfqpoint{7.902834in}{3.408970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.913054in}{3.476930in}}%
\pgfpathcurveto{\pgfqpoint{7.919500in}{3.476930in}}{\pgfqpoint{7.925683in}{3.479491in}}{\pgfqpoint{7.930241in}{3.484049in}}%
\pgfpathcurveto{\pgfqpoint{7.934799in}{3.488607in}}{\pgfqpoint{7.937360in}{3.494790in}}{\pgfqpoint{7.937360in}{3.501236in}}%
\pgfpathcurveto{\pgfqpoint{7.937360in}{3.507682in}}{\pgfqpoint{7.934799in}{3.513864in}}{\pgfqpoint{7.930241in}{3.518422in}}%
\pgfpathcurveto{\pgfqpoint{7.925683in}{3.522980in}}{\pgfqpoint{7.919500in}{3.525541in}}{\pgfqpoint{7.913054in}{3.525541in}}%
\pgfpathcurveto{\pgfqpoint{7.906608in}{3.525541in}}{\pgfqpoint{7.900426in}{3.522980in}}{\pgfqpoint{7.895868in}{3.518422in}}%
\pgfpathcurveto{\pgfqpoint{7.891310in}{3.513864in}}{\pgfqpoint{7.888749in}{3.507682in}}{\pgfqpoint{7.888749in}{3.501236in}}%
\pgfpathcurveto{\pgfqpoint{7.888749in}{3.494790in}}{\pgfqpoint{7.891310in}{3.488607in}}{\pgfqpoint{7.895868in}{3.484049in}}%
\pgfpathcurveto{\pgfqpoint{7.900426in}{3.479491in}}{\pgfqpoint{7.906608in}{3.476930in}}{\pgfqpoint{7.913054in}{3.476930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.809358in}{3.061922in}}%
\pgfpathcurveto{\pgfqpoint{7.815804in}{3.061922in}}{\pgfqpoint{7.821987in}{3.064483in}}{\pgfqpoint{7.826545in}{3.069041in}}%
\pgfpathcurveto{\pgfqpoint{7.831102in}{3.073599in}}{\pgfqpoint{7.833663in}{3.079782in}}{\pgfqpoint{7.833663in}{3.086228in}}%
\pgfpathcurveto{\pgfqpoint{7.833663in}{3.092674in}}{\pgfqpoint{7.831102in}{3.098856in}}{\pgfqpoint{7.826545in}{3.103414in}}%
\pgfpathcurveto{\pgfqpoint{7.821987in}{3.107972in}}{\pgfqpoint{7.815804in}{3.110533in}}{\pgfqpoint{7.809358in}{3.110533in}}%
\pgfpathcurveto{\pgfqpoint{7.802912in}{3.110533in}}{\pgfqpoint{7.796729in}{3.107972in}}{\pgfqpoint{7.792171in}{3.103414in}}%
\pgfpathcurveto{\pgfqpoint{7.787613in}{3.098856in}}{\pgfqpoint{7.785052in}{3.092674in}}{\pgfqpoint{7.785052in}{3.086228in}}%
\pgfpathcurveto{\pgfqpoint{7.785052in}{3.079782in}}{\pgfqpoint{7.787613in}{3.073599in}}{\pgfqpoint{7.792171in}{3.069041in}}%
\pgfpathcurveto{\pgfqpoint{7.796729in}{3.064483in}}{\pgfqpoint{7.802912in}{3.061922in}}{\pgfqpoint{7.809358in}{3.061922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.916096in}{3.331969in}}%
\pgfpathcurveto{\pgfqpoint{7.922542in}{3.331969in}}{\pgfqpoint{7.928725in}{3.334530in}}{\pgfqpoint{7.933283in}{3.339088in}}%
\pgfpathcurveto{\pgfqpoint{7.937841in}{3.343646in}}{\pgfqpoint{7.940402in}{3.349829in}}{\pgfqpoint{7.940402in}{3.356275in}}%
\pgfpathcurveto{\pgfqpoint{7.940402in}{3.362721in}}{\pgfqpoint{7.937841in}{3.368903in}}{\pgfqpoint{7.933283in}{3.373461in}}%
\pgfpathcurveto{\pgfqpoint{7.928725in}{3.378019in}}{\pgfqpoint{7.922542in}{3.380580in}}{\pgfqpoint{7.916096in}{3.380580in}}%
\pgfpathcurveto{\pgfqpoint{7.909651in}{3.380580in}}{\pgfqpoint{7.903468in}{3.378019in}}{\pgfqpoint{7.898910in}{3.373461in}}%
\pgfpathcurveto{\pgfqpoint{7.894352in}{3.368903in}}{\pgfqpoint{7.891791in}{3.362721in}}{\pgfqpoint{7.891791in}{3.356275in}}%
\pgfpathcurveto{\pgfqpoint{7.891791in}{3.349829in}}{\pgfqpoint{7.894352in}{3.343646in}}{\pgfqpoint{7.898910in}{3.339088in}}%
\pgfpathcurveto{\pgfqpoint{7.903468in}{3.334530in}}{\pgfqpoint{7.909651in}{3.331969in}}{\pgfqpoint{7.916096in}{3.331969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.881793in}{3.146677in}}%
\pgfpathcurveto{\pgfqpoint{7.888239in}{3.146677in}}{\pgfqpoint{7.894422in}{3.149238in}}{\pgfqpoint{7.898980in}{3.153796in}}%
\pgfpathcurveto{\pgfqpoint{7.903538in}{3.158354in}}{\pgfqpoint{7.906099in}{3.164537in}}{\pgfqpoint{7.906099in}{3.170983in}}%
\pgfpathcurveto{\pgfqpoint{7.906099in}{3.177429in}}{\pgfqpoint{7.903538in}{3.183611in}}{\pgfqpoint{7.898980in}{3.188169in}}%
\pgfpathcurveto{\pgfqpoint{7.894422in}{3.192727in}}{\pgfqpoint{7.888239in}{3.195288in}}{\pgfqpoint{7.881793in}{3.195288in}}%
\pgfpathcurveto{\pgfqpoint{7.875347in}{3.195288in}}{\pgfqpoint{7.869165in}{3.192727in}}{\pgfqpoint{7.864607in}{3.188169in}}%
\pgfpathcurveto{\pgfqpoint{7.860049in}{3.183611in}}{\pgfqpoint{7.857488in}{3.177429in}}{\pgfqpoint{7.857488in}{3.170983in}}%
\pgfpathcurveto{\pgfqpoint{7.857488in}{3.164537in}}{\pgfqpoint{7.860049in}{3.158354in}}{\pgfqpoint{7.864607in}{3.153796in}}%
\pgfpathcurveto{\pgfqpoint{7.869165in}{3.149238in}}{\pgfqpoint{7.875347in}{3.146677in}}{\pgfqpoint{7.881793in}{3.146677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.839028in}{3.709702in}}%
\pgfpathcurveto{\pgfqpoint{7.845474in}{3.709702in}}{\pgfqpoint{7.851657in}{3.712263in}}{\pgfqpoint{7.856215in}{3.716821in}}%
\pgfpathcurveto{\pgfqpoint{7.860773in}{3.721379in}}{\pgfqpoint{7.863334in}{3.727562in}}{\pgfqpoint{7.863334in}{3.734008in}}%
\pgfpathcurveto{\pgfqpoint{7.863334in}{3.740454in}}{\pgfqpoint{7.860773in}{3.746636in}}{\pgfqpoint{7.856215in}{3.751194in}}%
\pgfpathcurveto{\pgfqpoint{7.851657in}{3.755752in}}{\pgfqpoint{7.845474in}{3.758313in}}{\pgfqpoint{7.839028in}{3.758313in}}%
\pgfpathcurveto{\pgfqpoint{7.832582in}{3.758313in}}{\pgfqpoint{7.826399in}{3.755752in}}{\pgfqpoint{7.821842in}{3.751194in}}%
\pgfpathcurveto{\pgfqpoint{7.817284in}{3.746636in}}{\pgfqpoint{7.814723in}{3.740454in}}{\pgfqpoint{7.814723in}{3.734008in}}%
\pgfpathcurveto{\pgfqpoint{7.814723in}{3.727562in}}{\pgfqpoint{7.817284in}{3.721379in}}{\pgfqpoint{7.821842in}{3.716821in}}%
\pgfpathcurveto{\pgfqpoint{7.826399in}{3.712263in}}{\pgfqpoint{7.832582in}{3.709702in}}{\pgfqpoint{7.839028in}{3.709702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.825435in}{3.797627in}}%
\pgfpathcurveto{\pgfqpoint{7.831881in}{3.797627in}}{\pgfqpoint{7.838064in}{3.800188in}}{\pgfqpoint{7.842622in}{3.804746in}}%
\pgfpathcurveto{\pgfqpoint{7.847180in}{3.809304in}}{\pgfqpoint{7.849741in}{3.815487in}}{\pgfqpoint{7.849741in}{3.821932in}}%
\pgfpathcurveto{\pgfqpoint{7.849741in}{3.828378in}}{\pgfqpoint{7.847180in}{3.834561in}}{\pgfqpoint{7.842622in}{3.839119in}}%
\pgfpathcurveto{\pgfqpoint{7.838064in}{3.843677in}}{\pgfqpoint{7.831881in}{3.846238in}}{\pgfqpoint{7.825435in}{3.846238in}}%
\pgfpathcurveto{\pgfqpoint{7.818989in}{3.846238in}}{\pgfqpoint{7.812807in}{3.843677in}}{\pgfqpoint{7.808249in}{3.839119in}}%
\pgfpathcurveto{\pgfqpoint{7.803691in}{3.834561in}}{\pgfqpoint{7.801130in}{3.828378in}}{\pgfqpoint{7.801130in}{3.821932in}}%
\pgfpathcurveto{\pgfqpoint{7.801130in}{3.815487in}}{\pgfqpoint{7.803691in}{3.809304in}}{\pgfqpoint{7.808249in}{3.804746in}}%
\pgfpathcurveto{\pgfqpoint{7.812807in}{3.800188in}}{\pgfqpoint{7.818989in}{3.797627in}}{\pgfqpoint{7.825435in}{3.797627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.884215in}{3.488501in}}%
\pgfpathcurveto{\pgfqpoint{7.890661in}{3.488501in}}{\pgfqpoint{7.896844in}{3.491062in}}{\pgfqpoint{7.901402in}{3.495620in}}%
\pgfpathcurveto{\pgfqpoint{7.905960in}{3.500178in}}{\pgfqpoint{7.908521in}{3.506361in}}{\pgfqpoint{7.908521in}{3.512806in}}%
\pgfpathcurveto{\pgfqpoint{7.908521in}{3.519252in}}{\pgfqpoint{7.905960in}{3.525435in}}{\pgfqpoint{7.901402in}{3.529993in}}%
\pgfpathcurveto{\pgfqpoint{7.896844in}{3.534551in}}{\pgfqpoint{7.890661in}{3.537112in}}{\pgfqpoint{7.884215in}{3.537112in}}%
\pgfpathcurveto{\pgfqpoint{7.877769in}{3.537112in}}{\pgfqpoint{7.871587in}{3.534551in}}{\pgfqpoint{7.867029in}{3.529993in}}%
\pgfpathcurveto{\pgfqpoint{7.862471in}{3.525435in}}{\pgfqpoint{7.859910in}{3.519252in}}{\pgfqpoint{7.859910in}{3.512806in}}%
\pgfpathcurveto{\pgfqpoint{7.859910in}{3.506361in}}{\pgfqpoint{7.862471in}{3.500178in}}{\pgfqpoint{7.867029in}{3.495620in}}%
\pgfpathcurveto{\pgfqpoint{7.871587in}{3.491062in}}{\pgfqpoint{7.877769in}{3.488501in}}{\pgfqpoint{7.884215in}{3.488501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.849398in}{3.767253in}}%
\pgfpathcurveto{\pgfqpoint{7.855844in}{3.767253in}}{\pgfqpoint{7.862027in}{3.769814in}}{\pgfqpoint{7.866585in}{3.774372in}}%
\pgfpathcurveto{\pgfqpoint{7.871143in}{3.778930in}}{\pgfqpoint{7.873704in}{3.785113in}}{\pgfqpoint{7.873704in}{3.791559in}}%
\pgfpathcurveto{\pgfqpoint{7.873704in}{3.798004in}}{\pgfqpoint{7.871143in}{3.804187in}}{\pgfqpoint{7.866585in}{3.808745in}}%
\pgfpathcurveto{\pgfqpoint{7.862027in}{3.813303in}}{\pgfqpoint{7.855844in}{3.815864in}}{\pgfqpoint{7.849398in}{3.815864in}}%
\pgfpathcurveto{\pgfqpoint{7.842952in}{3.815864in}}{\pgfqpoint{7.836770in}{3.813303in}}{\pgfqpoint{7.832212in}{3.808745in}}%
\pgfpathcurveto{\pgfqpoint{7.827654in}{3.804187in}}{\pgfqpoint{7.825093in}{3.798004in}}{\pgfqpoint{7.825093in}{3.791559in}}%
\pgfpathcurveto{\pgfqpoint{7.825093in}{3.785113in}}{\pgfqpoint{7.827654in}{3.778930in}}{\pgfqpoint{7.832212in}{3.774372in}}%
\pgfpathcurveto{\pgfqpoint{7.836770in}{3.769814in}}{\pgfqpoint{7.842952in}{3.767253in}}{\pgfqpoint{7.849398in}{3.767253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.911052in}{2.991328in}}%
\pgfpathcurveto{\pgfqpoint{7.917498in}{2.991328in}}{\pgfqpoint{7.923681in}{2.993889in}}{\pgfqpoint{7.928239in}{2.998447in}}%
\pgfpathcurveto{\pgfqpoint{7.932797in}{3.003005in}}{\pgfqpoint{7.935358in}{3.009188in}}{\pgfqpoint{7.935358in}{3.015634in}}%
\pgfpathcurveto{\pgfqpoint{7.935358in}{3.022080in}}{\pgfqpoint{7.932797in}{3.028263in}}{\pgfqpoint{7.928239in}{3.032820in}}%
\pgfpathcurveto{\pgfqpoint{7.923681in}{3.037378in}}{\pgfqpoint{7.917498in}{3.039939in}}{\pgfqpoint{7.911052in}{3.039939in}}%
\pgfpathcurveto{\pgfqpoint{7.904606in}{3.039939in}}{\pgfqpoint{7.898423in}{3.037378in}}{\pgfqpoint{7.893865in}{3.032820in}}%
\pgfpathcurveto{\pgfqpoint{7.889307in}{3.028263in}}{\pgfqpoint{7.886746in}{3.022080in}}{\pgfqpoint{7.886746in}{3.015634in}}%
\pgfpathcurveto{\pgfqpoint{7.886746in}{3.009188in}}{\pgfqpoint{7.889307in}{3.003005in}}{\pgfqpoint{7.893865in}{2.998447in}}%
\pgfpathcurveto{\pgfqpoint{7.898423in}{2.993889in}}{\pgfqpoint{7.904606in}{2.991328in}}{\pgfqpoint{7.911052in}{2.991328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.896037in}{3.224934in}}%
\pgfpathcurveto{\pgfqpoint{7.902483in}{3.224934in}}{\pgfqpoint{7.908666in}{3.227495in}}{\pgfqpoint{7.913224in}{3.232053in}}%
\pgfpathcurveto{\pgfqpoint{7.917782in}{3.236611in}}{\pgfqpoint{7.920343in}{3.242794in}}{\pgfqpoint{7.920343in}{3.249240in}}%
\pgfpathcurveto{\pgfqpoint{7.920343in}{3.255686in}}{\pgfqpoint{7.917782in}{3.261868in}}{\pgfqpoint{7.913224in}{3.266426in}}%
\pgfpathcurveto{\pgfqpoint{7.908666in}{3.270984in}}{\pgfqpoint{7.902483in}{3.273545in}}{\pgfqpoint{7.896037in}{3.273545in}}%
\pgfpathcurveto{\pgfqpoint{7.889591in}{3.273545in}}{\pgfqpoint{7.883409in}{3.270984in}}{\pgfqpoint{7.878851in}{3.266426in}}%
\pgfpathcurveto{\pgfqpoint{7.874293in}{3.261868in}}{\pgfqpoint{7.871732in}{3.255686in}}{\pgfqpoint{7.871732in}{3.249240in}}%
\pgfpathcurveto{\pgfqpoint{7.871732in}{3.242794in}}{\pgfqpoint{7.874293in}{3.236611in}}{\pgfqpoint{7.878851in}{3.232053in}}%
\pgfpathcurveto{\pgfqpoint{7.883409in}{3.227495in}}{\pgfqpoint{7.889591in}{3.224934in}}{\pgfqpoint{7.896037in}{3.224934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.811171in}{3.046774in}}%
\pgfpathcurveto{\pgfqpoint{7.817617in}{3.046774in}}{\pgfqpoint{7.823799in}{3.049335in}}{\pgfqpoint{7.828357in}{3.053893in}}%
\pgfpathcurveto{\pgfqpoint{7.832915in}{3.058451in}}{\pgfqpoint{7.835476in}{3.064634in}}{\pgfqpoint{7.835476in}{3.071080in}}%
\pgfpathcurveto{\pgfqpoint{7.835476in}{3.077526in}}{\pgfqpoint{7.832915in}{3.083708in}}{\pgfqpoint{7.828357in}{3.088266in}}%
\pgfpathcurveto{\pgfqpoint{7.823799in}{3.092824in}}{\pgfqpoint{7.817617in}{3.095385in}}{\pgfqpoint{7.811171in}{3.095385in}}%
\pgfpathcurveto{\pgfqpoint{7.804725in}{3.095385in}}{\pgfqpoint{7.798542in}{3.092824in}}{\pgfqpoint{7.793984in}{3.088266in}}%
\pgfpathcurveto{\pgfqpoint{7.789426in}{3.083708in}}{\pgfqpoint{7.786865in}{3.077526in}}{\pgfqpoint{7.786865in}{3.071080in}}%
\pgfpathcurveto{\pgfqpoint{7.786865in}{3.064634in}}{\pgfqpoint{7.789426in}{3.058451in}}{\pgfqpoint{7.793984in}{3.053893in}}%
\pgfpathcurveto{\pgfqpoint{7.798542in}{3.049335in}}{\pgfqpoint{7.804725in}{3.046774in}}{\pgfqpoint{7.811171in}{3.046774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.832614in}{3.213650in}}%
\pgfpathcurveto{\pgfqpoint{7.839060in}{3.213650in}}{\pgfqpoint{7.845243in}{3.216211in}}{\pgfqpoint{7.849800in}{3.220769in}}%
\pgfpathcurveto{\pgfqpoint{7.854358in}{3.225327in}}{\pgfqpoint{7.856919in}{3.231510in}}{\pgfqpoint{7.856919in}{3.237956in}}%
\pgfpathcurveto{\pgfqpoint{7.856919in}{3.244402in}}{\pgfqpoint{7.854358in}{3.250584in}}{\pgfqpoint{7.849800in}{3.255142in}}%
\pgfpathcurveto{\pgfqpoint{7.845243in}{3.259700in}}{\pgfqpoint{7.839060in}{3.262261in}}{\pgfqpoint{7.832614in}{3.262261in}}%
\pgfpathcurveto{\pgfqpoint{7.826168in}{3.262261in}}{\pgfqpoint{7.819985in}{3.259700in}}{\pgfqpoint{7.815427in}{3.255142in}}%
\pgfpathcurveto{\pgfqpoint{7.810869in}{3.250584in}}{\pgfqpoint{7.808308in}{3.244402in}}{\pgfqpoint{7.808308in}{3.237956in}}%
\pgfpathcurveto{\pgfqpoint{7.808308in}{3.231510in}}{\pgfqpoint{7.810869in}{3.225327in}}{\pgfqpoint{7.815427in}{3.220769in}}%
\pgfpathcurveto{\pgfqpoint{7.819985in}{3.216211in}}{\pgfqpoint{7.826168in}{3.213650in}}{\pgfqpoint{7.832614in}{3.213650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.854145in}{3.026440in}}%
\pgfpathcurveto{\pgfqpoint{7.860591in}{3.026440in}}{\pgfqpoint{7.866773in}{3.029001in}}{\pgfqpoint{7.871331in}{3.033559in}}%
\pgfpathcurveto{\pgfqpoint{7.875889in}{3.038117in}}{\pgfqpoint{7.878450in}{3.044299in}}{\pgfqpoint{7.878450in}{3.050745in}}%
\pgfpathcurveto{\pgfqpoint{7.878450in}{3.057191in}}{\pgfqpoint{7.875889in}{3.063374in}}{\pgfqpoint{7.871331in}{3.067932in}}%
\pgfpathcurveto{\pgfqpoint{7.866773in}{3.072490in}}{\pgfqpoint{7.860591in}{3.075051in}}{\pgfqpoint{7.854145in}{3.075051in}}%
\pgfpathcurveto{\pgfqpoint{7.847699in}{3.075051in}}{\pgfqpoint{7.841516in}{3.072490in}}{\pgfqpoint{7.836958in}{3.067932in}}%
\pgfpathcurveto{\pgfqpoint{7.832400in}{3.063374in}}{\pgfqpoint{7.829839in}{3.057191in}}{\pgfqpoint{7.829839in}{3.050745in}}%
\pgfpathcurveto{\pgfqpoint{7.829839in}{3.044299in}}{\pgfqpoint{7.832400in}{3.038117in}}{\pgfqpoint{7.836958in}{3.033559in}}%
\pgfpathcurveto{\pgfqpoint{7.841516in}{3.029001in}}{\pgfqpoint{7.847699in}{3.026440in}}{\pgfqpoint{7.854145in}{3.026440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.875515in}{3.646881in}}%
\pgfpathcurveto{\pgfqpoint{7.881961in}{3.646881in}}{\pgfqpoint{7.888143in}{3.649442in}}{\pgfqpoint{7.892701in}{3.654000in}}%
\pgfpathcurveto{\pgfqpoint{7.897259in}{3.658558in}}{\pgfqpoint{7.899820in}{3.664741in}}{\pgfqpoint{7.899820in}{3.671187in}}%
\pgfpathcurveto{\pgfqpoint{7.899820in}{3.677632in}}{\pgfqpoint{7.897259in}{3.683815in}}{\pgfqpoint{7.892701in}{3.688373in}}%
\pgfpathcurveto{\pgfqpoint{7.888143in}{3.692931in}}{\pgfqpoint{7.881961in}{3.695492in}}{\pgfqpoint{7.875515in}{3.695492in}}%
\pgfpathcurveto{\pgfqpoint{7.869069in}{3.695492in}}{\pgfqpoint{7.862886in}{3.692931in}}{\pgfqpoint{7.858328in}{3.688373in}}%
\pgfpathcurveto{\pgfqpoint{7.853770in}{3.683815in}}{\pgfqpoint{7.851209in}{3.677632in}}{\pgfqpoint{7.851209in}{3.671187in}}%
\pgfpathcurveto{\pgfqpoint{7.851209in}{3.664741in}}{\pgfqpoint{7.853770in}{3.658558in}}{\pgfqpoint{7.858328in}{3.654000in}}%
\pgfpathcurveto{\pgfqpoint{7.862886in}{3.649442in}}{\pgfqpoint{7.869069in}{3.646881in}}{\pgfqpoint{7.875515in}{3.646881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834607in}{3.058344in}}%
\pgfpathcurveto{\pgfqpoint{7.841053in}{3.058344in}}{\pgfqpoint{7.847235in}{3.060905in}}{\pgfqpoint{7.851793in}{3.065463in}}%
\pgfpathcurveto{\pgfqpoint{7.856351in}{3.070021in}}{\pgfqpoint{7.858912in}{3.076203in}}{\pgfqpoint{7.858912in}{3.082649in}}%
\pgfpathcurveto{\pgfqpoint{7.858912in}{3.089095in}}{\pgfqpoint{7.856351in}{3.095278in}}{\pgfqpoint{7.851793in}{3.099836in}}%
\pgfpathcurveto{\pgfqpoint{7.847235in}{3.104394in}}{\pgfqpoint{7.841053in}{3.106955in}}{\pgfqpoint{7.834607in}{3.106955in}}%
\pgfpathcurveto{\pgfqpoint{7.828161in}{3.106955in}}{\pgfqpoint{7.821978in}{3.104394in}}{\pgfqpoint{7.817420in}{3.099836in}}%
\pgfpathcurveto{\pgfqpoint{7.812862in}{3.095278in}}{\pgfqpoint{7.810301in}{3.089095in}}{\pgfqpoint{7.810301in}{3.082649in}}%
\pgfpathcurveto{\pgfqpoint{7.810301in}{3.076203in}}{\pgfqpoint{7.812862in}{3.070021in}}{\pgfqpoint{7.817420in}{3.065463in}}%
\pgfpathcurveto{\pgfqpoint{7.821978in}{3.060905in}}{\pgfqpoint{7.828161in}{3.058344in}}{\pgfqpoint{7.834607in}{3.058344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.858877in}{3.482586in}}%
\pgfpathcurveto{\pgfqpoint{7.865322in}{3.482586in}}{\pgfqpoint{7.871505in}{3.485147in}}{\pgfqpoint{7.876063in}{3.489705in}}%
\pgfpathcurveto{\pgfqpoint{7.880621in}{3.494263in}}{\pgfqpoint{7.883182in}{3.500445in}}{\pgfqpoint{7.883182in}{3.506891in}}%
\pgfpathcurveto{\pgfqpoint{7.883182in}{3.513337in}}{\pgfqpoint{7.880621in}{3.519520in}}{\pgfqpoint{7.876063in}{3.524078in}}%
\pgfpathcurveto{\pgfqpoint{7.871505in}{3.528636in}}{\pgfqpoint{7.865322in}{3.531197in}}{\pgfqpoint{7.858877in}{3.531197in}}%
\pgfpathcurveto{\pgfqpoint{7.852431in}{3.531197in}}{\pgfqpoint{7.846248in}{3.528636in}}{\pgfqpoint{7.841690in}{3.524078in}}%
\pgfpathcurveto{\pgfqpoint{7.837132in}{3.519520in}}{\pgfqpoint{7.834571in}{3.513337in}}{\pgfqpoint{7.834571in}{3.506891in}}%
\pgfpathcurveto{\pgfqpoint{7.834571in}{3.500445in}}{\pgfqpoint{7.837132in}{3.494263in}}{\pgfqpoint{7.841690in}{3.489705in}}%
\pgfpathcurveto{\pgfqpoint{7.846248in}{3.485147in}}{\pgfqpoint{7.852431in}{3.482586in}}{\pgfqpoint{7.858877in}{3.482586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.900573in}{3.174598in}}%
\pgfpathcurveto{\pgfqpoint{7.907019in}{3.174598in}}{\pgfqpoint{7.913202in}{3.177159in}}{\pgfqpoint{7.917760in}{3.181717in}}%
\pgfpathcurveto{\pgfqpoint{7.922318in}{3.186275in}}{\pgfqpoint{7.924879in}{3.192458in}}{\pgfqpoint{7.924879in}{3.198904in}}%
\pgfpathcurveto{\pgfqpoint{7.924879in}{3.205350in}}{\pgfqpoint{7.922318in}{3.211532in}}{\pgfqpoint{7.917760in}{3.216090in}}%
\pgfpathcurveto{\pgfqpoint{7.913202in}{3.220648in}}{\pgfqpoint{7.907019in}{3.223209in}}{\pgfqpoint{7.900573in}{3.223209in}}%
\pgfpathcurveto{\pgfqpoint{7.894127in}{3.223209in}}{\pgfqpoint{7.887945in}{3.220648in}}{\pgfqpoint{7.883387in}{3.216090in}}%
\pgfpathcurveto{\pgfqpoint{7.878829in}{3.211532in}}{\pgfqpoint{7.876268in}{3.205350in}}{\pgfqpoint{7.876268in}{3.198904in}}%
\pgfpathcurveto{\pgfqpoint{7.876268in}{3.192458in}}{\pgfqpoint{7.878829in}{3.186275in}}{\pgfqpoint{7.883387in}{3.181717in}}%
\pgfpathcurveto{\pgfqpoint{7.887945in}{3.177159in}}{\pgfqpoint{7.894127in}{3.174598in}}{\pgfqpoint{7.900573in}{3.174598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.826183in}{3.249049in}}%
\pgfpathcurveto{\pgfqpoint{7.832629in}{3.249049in}}{\pgfqpoint{7.838812in}{3.251610in}}{\pgfqpoint{7.843370in}{3.256168in}}%
\pgfpathcurveto{\pgfqpoint{7.847928in}{3.260726in}}{\pgfqpoint{7.850489in}{3.266909in}}{\pgfqpoint{7.850489in}{3.273355in}}%
\pgfpathcurveto{\pgfqpoint{7.850489in}{3.279801in}}{\pgfqpoint{7.847928in}{3.285984in}}{\pgfqpoint{7.843370in}{3.290542in}}%
\pgfpathcurveto{\pgfqpoint{7.838812in}{3.295100in}}{\pgfqpoint{7.832629in}{3.297661in}}{\pgfqpoint{7.826183in}{3.297661in}}%
\pgfpathcurveto{\pgfqpoint{7.819737in}{3.297661in}}{\pgfqpoint{7.813554in}{3.295100in}}{\pgfqpoint{7.808996in}{3.290542in}}%
\pgfpathcurveto{\pgfqpoint{7.804438in}{3.285984in}}{\pgfqpoint{7.801877in}{3.279801in}}{\pgfqpoint{7.801877in}{3.273355in}}%
\pgfpathcurveto{\pgfqpoint{7.801877in}{3.266909in}}{\pgfqpoint{7.804438in}{3.260726in}}{\pgfqpoint{7.808996in}{3.256168in}}%
\pgfpathcurveto{\pgfqpoint{7.813554in}{3.251610in}}{\pgfqpoint{7.819737in}{3.249049in}}{\pgfqpoint{7.826183in}{3.249049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880319in}{3.581410in}}%
\pgfpathcurveto{\pgfqpoint{7.886765in}{3.581410in}}{\pgfqpoint{7.892948in}{3.583971in}}{\pgfqpoint{7.897506in}{3.588529in}}%
\pgfpathcurveto{\pgfqpoint{7.902064in}{3.593087in}}{\pgfqpoint{7.904625in}{3.599270in}}{\pgfqpoint{7.904625in}{3.605715in}}%
\pgfpathcurveto{\pgfqpoint{7.904625in}{3.612161in}}{\pgfqpoint{7.902064in}{3.618344in}}{\pgfqpoint{7.897506in}{3.622902in}}%
\pgfpathcurveto{\pgfqpoint{7.892948in}{3.627460in}}{\pgfqpoint{7.886765in}{3.630021in}}{\pgfqpoint{7.880319in}{3.630021in}}%
\pgfpathcurveto{\pgfqpoint{7.873873in}{3.630021in}}{\pgfqpoint{7.867690in}{3.627460in}}{\pgfqpoint{7.863132in}{3.622902in}}%
\pgfpathcurveto{\pgfqpoint{7.858574in}{3.618344in}}{\pgfqpoint{7.856014in}{3.612161in}}{\pgfqpoint{7.856014in}{3.605715in}}%
\pgfpathcurveto{\pgfqpoint{7.856014in}{3.599270in}}{\pgfqpoint{7.858574in}{3.593087in}}{\pgfqpoint{7.863132in}{3.588529in}}%
\pgfpathcurveto{\pgfqpoint{7.867690in}{3.583971in}}{\pgfqpoint{7.873873in}{3.581410in}}{\pgfqpoint{7.880319in}{3.581410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.845448in}{3.527465in}}%
\pgfpathcurveto{\pgfqpoint{7.851894in}{3.527465in}}{\pgfqpoint{7.858077in}{3.530026in}}{\pgfqpoint{7.862635in}{3.534584in}}%
\pgfpathcurveto{\pgfqpoint{7.867193in}{3.539142in}}{\pgfqpoint{7.869754in}{3.545325in}}{\pgfqpoint{7.869754in}{3.551771in}}%
\pgfpathcurveto{\pgfqpoint{7.869754in}{3.558217in}}{\pgfqpoint{7.867193in}{3.564400in}}{\pgfqpoint{7.862635in}{3.568958in}}%
\pgfpathcurveto{\pgfqpoint{7.858077in}{3.573515in}}{\pgfqpoint{7.851894in}{3.576076in}}{\pgfqpoint{7.845448in}{3.576076in}}%
\pgfpathcurveto{\pgfqpoint{7.839002in}{3.576076in}}{\pgfqpoint{7.832820in}{3.573515in}}{\pgfqpoint{7.828262in}{3.568958in}}%
\pgfpathcurveto{\pgfqpoint{7.823704in}{3.564400in}}{\pgfqpoint{7.821143in}{3.558217in}}{\pgfqpoint{7.821143in}{3.551771in}}%
\pgfpathcurveto{\pgfqpoint{7.821143in}{3.545325in}}{\pgfqpoint{7.823704in}{3.539142in}}{\pgfqpoint{7.828262in}{3.534584in}}%
\pgfpathcurveto{\pgfqpoint{7.832820in}{3.530026in}}{\pgfqpoint{7.839002in}{3.527465in}}{\pgfqpoint{7.845448in}{3.527465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.820075in}{3.120667in}}%
\pgfpathcurveto{\pgfqpoint{7.826520in}{3.120667in}}{\pgfqpoint{7.832703in}{3.123228in}}{\pgfqpoint{7.837261in}{3.127786in}}%
\pgfpathcurveto{\pgfqpoint{7.841819in}{3.132344in}}{\pgfqpoint{7.844380in}{3.138527in}}{\pgfqpoint{7.844380in}{3.144973in}}%
\pgfpathcurveto{\pgfqpoint{7.844380in}{3.151419in}}{\pgfqpoint{7.841819in}{3.157601in}}{\pgfqpoint{7.837261in}{3.162159in}}%
\pgfpathcurveto{\pgfqpoint{7.832703in}{3.166717in}}{\pgfqpoint{7.826520in}{3.169278in}}{\pgfqpoint{7.820075in}{3.169278in}}%
\pgfpathcurveto{\pgfqpoint{7.813629in}{3.169278in}}{\pgfqpoint{7.807446in}{3.166717in}}{\pgfqpoint{7.802888in}{3.162159in}}%
\pgfpathcurveto{\pgfqpoint{7.798330in}{3.157601in}}{\pgfqpoint{7.795769in}{3.151419in}}{\pgfqpoint{7.795769in}{3.144973in}}%
\pgfpathcurveto{\pgfqpoint{7.795769in}{3.138527in}}{\pgfqpoint{7.798330in}{3.132344in}}{\pgfqpoint{7.802888in}{3.127786in}}%
\pgfpathcurveto{\pgfqpoint{7.807446in}{3.123228in}}{\pgfqpoint{7.813629in}{3.120667in}}{\pgfqpoint{7.820075in}{3.120667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.883057in}{3.233138in}}%
\pgfpathcurveto{\pgfqpoint{7.889502in}{3.233138in}}{\pgfqpoint{7.895685in}{3.235699in}}{\pgfqpoint{7.900243in}{3.240257in}}%
\pgfpathcurveto{\pgfqpoint{7.904801in}{3.244815in}}{\pgfqpoint{7.907362in}{3.250997in}}{\pgfqpoint{7.907362in}{3.257443in}}%
\pgfpathcurveto{\pgfqpoint{7.907362in}{3.263889in}}{\pgfqpoint{7.904801in}{3.270072in}}{\pgfqpoint{7.900243in}{3.274630in}}%
\pgfpathcurveto{\pgfqpoint{7.895685in}{3.279188in}}{\pgfqpoint{7.889502in}{3.281749in}}{\pgfqpoint{7.883057in}{3.281749in}}%
\pgfpathcurveto{\pgfqpoint{7.876611in}{3.281749in}}{\pgfqpoint{7.870428in}{3.279188in}}{\pgfqpoint{7.865870in}{3.274630in}}%
\pgfpathcurveto{\pgfqpoint{7.861312in}{3.270072in}}{\pgfqpoint{7.858751in}{3.263889in}}{\pgfqpoint{7.858751in}{3.257443in}}%
\pgfpathcurveto{\pgfqpoint{7.858751in}{3.250997in}}{\pgfqpoint{7.861312in}{3.244815in}}{\pgfqpoint{7.865870in}{3.240257in}}%
\pgfpathcurveto{\pgfqpoint{7.870428in}{3.235699in}}{\pgfqpoint{7.876611in}{3.233138in}}{\pgfqpoint{7.883057in}{3.233138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.896505in}{3.193472in}}%
\pgfpathcurveto{\pgfqpoint{7.902951in}{3.193472in}}{\pgfqpoint{7.909134in}{3.196033in}}{\pgfqpoint{7.913692in}{3.200591in}}%
\pgfpathcurveto{\pgfqpoint{7.918250in}{3.205149in}}{\pgfqpoint{7.920811in}{3.211332in}}{\pgfqpoint{7.920811in}{3.217777in}}%
\pgfpathcurveto{\pgfqpoint{7.920811in}{3.224223in}}{\pgfqpoint{7.918250in}{3.230406in}}{\pgfqpoint{7.913692in}{3.234964in}}%
\pgfpathcurveto{\pgfqpoint{7.909134in}{3.239522in}}{\pgfqpoint{7.902951in}{3.242083in}}{\pgfqpoint{7.896505in}{3.242083in}}%
\pgfpathcurveto{\pgfqpoint{7.890059in}{3.242083in}}{\pgfqpoint{7.883877in}{3.239522in}}{\pgfqpoint{7.879319in}{3.234964in}}%
\pgfpathcurveto{\pgfqpoint{7.874761in}{3.230406in}}{\pgfqpoint{7.872200in}{3.224223in}}{\pgfqpoint{7.872200in}{3.217777in}}%
\pgfpathcurveto{\pgfqpoint{7.872200in}{3.211332in}}{\pgfqpoint{7.874761in}{3.205149in}}{\pgfqpoint{7.879319in}{3.200591in}}%
\pgfpathcurveto{\pgfqpoint{7.883877in}{3.196033in}}{\pgfqpoint{7.890059in}{3.193472in}}{\pgfqpoint{7.896505in}{3.193472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.817927in}{3.287080in}}%
\pgfpathcurveto{\pgfqpoint{7.824373in}{3.287080in}}{\pgfqpoint{7.830556in}{3.289641in}}{\pgfqpoint{7.835114in}{3.294199in}}%
\pgfpathcurveto{\pgfqpoint{7.839672in}{3.298757in}}{\pgfqpoint{7.842233in}{3.304940in}}{\pgfqpoint{7.842233in}{3.311386in}}%
\pgfpathcurveto{\pgfqpoint{7.842233in}{3.317832in}}{\pgfqpoint{7.839672in}{3.324014in}}{\pgfqpoint{7.835114in}{3.328572in}}%
\pgfpathcurveto{\pgfqpoint{7.830556in}{3.333130in}}{\pgfqpoint{7.824373in}{3.335691in}}{\pgfqpoint{7.817927in}{3.335691in}}%
\pgfpathcurveto{\pgfqpoint{7.811481in}{3.335691in}}{\pgfqpoint{7.805298in}{3.333130in}}{\pgfqpoint{7.800741in}{3.328572in}}%
\pgfpathcurveto{\pgfqpoint{7.796183in}{3.324014in}}{\pgfqpoint{7.793622in}{3.317832in}}{\pgfqpoint{7.793622in}{3.311386in}}%
\pgfpathcurveto{\pgfqpoint{7.793622in}{3.304940in}}{\pgfqpoint{7.796183in}{3.298757in}}{\pgfqpoint{7.800741in}{3.294199in}}%
\pgfpathcurveto{\pgfqpoint{7.805298in}{3.289641in}}{\pgfqpoint{7.811481in}{3.287080in}}{\pgfqpoint{7.817927in}{3.287080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829587in}{3.562702in}}%
\pgfpathcurveto{\pgfqpoint{7.836033in}{3.562702in}}{\pgfqpoint{7.842215in}{3.565263in}}{\pgfqpoint{7.846773in}{3.569821in}}%
\pgfpathcurveto{\pgfqpoint{7.851331in}{3.574378in}}{\pgfqpoint{7.853892in}{3.580561in}}{\pgfqpoint{7.853892in}{3.587007in}}%
\pgfpathcurveto{\pgfqpoint{7.853892in}{3.593453in}}{\pgfqpoint{7.851331in}{3.599636in}}{\pgfqpoint{7.846773in}{3.604194in}}%
\pgfpathcurveto{\pgfqpoint{7.842215in}{3.608752in}}{\pgfqpoint{7.836033in}{3.611313in}}{\pgfqpoint{7.829587in}{3.611313in}}%
\pgfpathcurveto{\pgfqpoint{7.823141in}{3.611313in}}{\pgfqpoint{7.816958in}{3.608752in}}{\pgfqpoint{7.812400in}{3.604194in}}%
\pgfpathcurveto{\pgfqpoint{7.807842in}{3.599636in}}{\pgfqpoint{7.805281in}{3.593453in}}{\pgfqpoint{7.805281in}{3.587007in}}%
\pgfpathcurveto{\pgfqpoint{7.805281in}{3.580561in}}{\pgfqpoint{7.807842in}{3.574378in}}{\pgfqpoint{7.812400in}{3.569821in}}%
\pgfpathcurveto{\pgfqpoint{7.816958in}{3.565263in}}{\pgfqpoint{7.823141in}{3.562702in}}{\pgfqpoint{7.829587in}{3.562702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.887193in}{3.362992in}}%
\pgfpathcurveto{\pgfqpoint{7.893639in}{3.362992in}}{\pgfqpoint{7.899822in}{3.365553in}}{\pgfqpoint{7.904380in}{3.370111in}}%
\pgfpathcurveto{\pgfqpoint{7.908938in}{3.374669in}}{\pgfqpoint{7.911499in}{3.380851in}}{\pgfqpoint{7.911499in}{3.387297in}}%
\pgfpathcurveto{\pgfqpoint{7.911499in}{3.393743in}}{\pgfqpoint{7.908938in}{3.399926in}}{\pgfqpoint{7.904380in}{3.404484in}}%
\pgfpathcurveto{\pgfqpoint{7.899822in}{3.409042in}}{\pgfqpoint{7.893639in}{3.411603in}}{\pgfqpoint{7.887193in}{3.411603in}}%
\pgfpathcurveto{\pgfqpoint{7.880747in}{3.411603in}}{\pgfqpoint{7.874565in}{3.409042in}}{\pgfqpoint{7.870007in}{3.404484in}}%
\pgfpathcurveto{\pgfqpoint{7.865449in}{3.399926in}}{\pgfqpoint{7.862888in}{3.393743in}}{\pgfqpoint{7.862888in}{3.387297in}}%
\pgfpathcurveto{\pgfqpoint{7.862888in}{3.380851in}}{\pgfqpoint{7.865449in}{3.374669in}}{\pgfqpoint{7.870007in}{3.370111in}}%
\pgfpathcurveto{\pgfqpoint{7.874565in}{3.365553in}}{\pgfqpoint{7.880747in}{3.362992in}}{\pgfqpoint{7.887193in}{3.362992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880784in}{3.190904in}}%
\pgfpathcurveto{\pgfqpoint{7.887229in}{3.190904in}}{\pgfqpoint{7.893412in}{3.193465in}}{\pgfqpoint{7.897970in}{3.198023in}}%
\pgfpathcurveto{\pgfqpoint{7.902528in}{3.202580in}}{\pgfqpoint{7.905089in}{3.208763in}}{\pgfqpoint{7.905089in}{3.215209in}}%
\pgfpathcurveto{\pgfqpoint{7.905089in}{3.221655in}}{\pgfqpoint{7.902528in}{3.227838in}}{\pgfqpoint{7.897970in}{3.232396in}}%
\pgfpathcurveto{\pgfqpoint{7.893412in}{3.236954in}}{\pgfqpoint{7.887229in}{3.239515in}}{\pgfqpoint{7.880784in}{3.239515in}}%
\pgfpathcurveto{\pgfqpoint{7.874338in}{3.239515in}}{\pgfqpoint{7.868155in}{3.236954in}}{\pgfqpoint{7.863597in}{3.232396in}}%
\pgfpathcurveto{\pgfqpoint{7.859039in}{3.227838in}}{\pgfqpoint{7.856478in}{3.221655in}}{\pgfqpoint{7.856478in}{3.215209in}}%
\pgfpathcurveto{\pgfqpoint{7.856478in}{3.208763in}}{\pgfqpoint{7.859039in}{3.202580in}}{\pgfqpoint{7.863597in}{3.198023in}}%
\pgfpathcurveto{\pgfqpoint{7.868155in}{3.193465in}}{\pgfqpoint{7.874338in}{3.190904in}}{\pgfqpoint{7.880784in}{3.190904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829752in}{3.061207in}}%
\pgfpathcurveto{\pgfqpoint{7.836198in}{3.061207in}}{\pgfqpoint{7.842381in}{3.063768in}}{\pgfqpoint{7.846939in}{3.068326in}}%
\pgfpathcurveto{\pgfqpoint{7.851497in}{3.072884in}}{\pgfqpoint{7.854058in}{3.079066in}}{\pgfqpoint{7.854058in}{3.085512in}}%
\pgfpathcurveto{\pgfqpoint{7.854058in}{3.091958in}}{\pgfqpoint{7.851497in}{3.098141in}}{\pgfqpoint{7.846939in}{3.102699in}}%
\pgfpathcurveto{\pgfqpoint{7.842381in}{3.107257in}}{\pgfqpoint{7.836198in}{3.109818in}}{\pgfqpoint{7.829752in}{3.109818in}}%
\pgfpathcurveto{\pgfqpoint{7.823306in}{3.109818in}}{\pgfqpoint{7.817123in}{3.107257in}}{\pgfqpoint{7.812565in}{3.102699in}}%
\pgfpathcurveto{\pgfqpoint{7.808007in}{3.098141in}}{\pgfqpoint{7.805446in}{3.091958in}}{\pgfqpoint{7.805446in}{3.085512in}}%
\pgfpathcurveto{\pgfqpoint{7.805446in}{3.079066in}}{\pgfqpoint{7.808007in}{3.072884in}}{\pgfqpoint{7.812565in}{3.068326in}}%
\pgfpathcurveto{\pgfqpoint{7.817123in}{3.063768in}}{\pgfqpoint{7.823306in}{3.061207in}}{\pgfqpoint{7.829752in}{3.061207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.820698in}{3.442201in}}%
\pgfpathcurveto{\pgfqpoint{7.827144in}{3.442201in}}{\pgfqpoint{7.833327in}{3.444762in}}{\pgfqpoint{7.837885in}{3.449320in}}%
\pgfpathcurveto{\pgfqpoint{7.842443in}{3.453878in}}{\pgfqpoint{7.845004in}{3.460061in}}{\pgfqpoint{7.845004in}{3.466507in}}%
\pgfpathcurveto{\pgfqpoint{7.845004in}{3.472952in}}{\pgfqpoint{7.842443in}{3.479135in}}{\pgfqpoint{7.837885in}{3.483693in}}%
\pgfpathcurveto{\pgfqpoint{7.833327in}{3.488251in}}{\pgfqpoint{7.827144in}{3.490812in}}{\pgfqpoint{7.820698in}{3.490812in}}%
\pgfpathcurveto{\pgfqpoint{7.814252in}{3.490812in}}{\pgfqpoint{7.808070in}{3.488251in}}{\pgfqpoint{7.803512in}{3.483693in}}%
\pgfpathcurveto{\pgfqpoint{7.798954in}{3.479135in}}{\pgfqpoint{7.796393in}{3.472952in}}{\pgfqpoint{7.796393in}{3.466507in}}%
\pgfpathcurveto{\pgfqpoint{7.796393in}{3.460061in}}{\pgfqpoint{7.798954in}{3.453878in}}{\pgfqpoint{7.803512in}{3.449320in}}%
\pgfpathcurveto{\pgfqpoint{7.808070in}{3.444762in}}{\pgfqpoint{7.814252in}{3.442201in}}{\pgfqpoint{7.820698in}{3.442201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.892395in}{3.087281in}}%
\pgfpathcurveto{\pgfqpoint{7.898841in}{3.087281in}}{\pgfqpoint{7.905024in}{3.089842in}}{\pgfqpoint{7.909582in}{3.094400in}}%
\pgfpathcurveto{\pgfqpoint{7.914140in}{3.098958in}}{\pgfqpoint{7.916701in}{3.105141in}}{\pgfqpoint{7.916701in}{3.111587in}}%
\pgfpathcurveto{\pgfqpoint{7.916701in}{3.118033in}}{\pgfqpoint{7.914140in}{3.124216in}}{\pgfqpoint{7.909582in}{3.128774in}}%
\pgfpathcurveto{\pgfqpoint{7.905024in}{3.133332in}}{\pgfqpoint{7.898841in}{3.135893in}}{\pgfqpoint{7.892395in}{3.135893in}}%
\pgfpathcurveto{\pgfqpoint{7.885949in}{3.135893in}}{\pgfqpoint{7.879766in}{3.133332in}}{\pgfqpoint{7.875208in}{3.128774in}}%
\pgfpathcurveto{\pgfqpoint{7.870650in}{3.124216in}}{\pgfqpoint{7.868089in}{3.118033in}}{\pgfqpoint{7.868089in}{3.111587in}}%
\pgfpathcurveto{\pgfqpoint{7.868089in}{3.105141in}}{\pgfqpoint{7.870650in}{3.098958in}}{\pgfqpoint{7.875208in}{3.094400in}}%
\pgfpathcurveto{\pgfqpoint{7.879766in}{3.089842in}}{\pgfqpoint{7.885949in}{3.087281in}}{\pgfqpoint{7.892395in}{3.087281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.863481in}{3.006471in}}%
\pgfpathcurveto{\pgfqpoint{7.869927in}{3.006471in}}{\pgfqpoint{7.876110in}{3.009032in}}{\pgfqpoint{7.880668in}{3.013590in}}%
\pgfpathcurveto{\pgfqpoint{7.885226in}{3.018148in}}{\pgfqpoint{7.887787in}{3.024331in}}{\pgfqpoint{7.887787in}{3.030777in}}%
\pgfpathcurveto{\pgfqpoint{7.887787in}{3.037223in}}{\pgfqpoint{7.885226in}{3.043406in}}{\pgfqpoint{7.880668in}{3.047963in}}%
\pgfpathcurveto{\pgfqpoint{7.876110in}{3.052521in}}{\pgfqpoint{7.869927in}{3.055082in}}{\pgfqpoint{7.863481in}{3.055082in}}%
\pgfpathcurveto{\pgfqpoint{7.857035in}{3.055082in}}{\pgfqpoint{7.850853in}{3.052521in}}{\pgfqpoint{7.846295in}{3.047963in}}%
\pgfpathcurveto{\pgfqpoint{7.841737in}{3.043406in}}{\pgfqpoint{7.839176in}{3.037223in}}{\pgfqpoint{7.839176in}{3.030777in}}%
\pgfpathcurveto{\pgfqpoint{7.839176in}{3.024331in}}{\pgfqpoint{7.841737in}{3.018148in}}{\pgfqpoint{7.846295in}{3.013590in}}%
\pgfpathcurveto{\pgfqpoint{7.850853in}{3.009032in}}{\pgfqpoint{7.857035in}{3.006471in}}{\pgfqpoint{7.863481in}{3.006471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.907099in}{3.047644in}}%
\pgfpathcurveto{\pgfqpoint{7.913544in}{3.047644in}}{\pgfqpoint{7.919727in}{3.050205in}}{\pgfqpoint{7.924285in}{3.054763in}}%
\pgfpathcurveto{\pgfqpoint{7.928843in}{3.059321in}}{\pgfqpoint{7.931404in}{3.065504in}}{\pgfqpoint{7.931404in}{3.071950in}}%
\pgfpathcurveto{\pgfqpoint{7.931404in}{3.078396in}}{\pgfqpoint{7.928843in}{3.084579in}}{\pgfqpoint{7.924285in}{3.089137in}}%
\pgfpathcurveto{\pgfqpoint{7.919727in}{3.093695in}}{\pgfqpoint{7.913544in}{3.096256in}}{\pgfqpoint{7.907099in}{3.096256in}}%
\pgfpathcurveto{\pgfqpoint{7.900653in}{3.096256in}}{\pgfqpoint{7.894470in}{3.093695in}}{\pgfqpoint{7.889912in}{3.089137in}}%
\pgfpathcurveto{\pgfqpoint{7.885354in}{3.084579in}}{\pgfqpoint{7.882793in}{3.078396in}}{\pgfqpoint{7.882793in}{3.071950in}}%
\pgfpathcurveto{\pgfqpoint{7.882793in}{3.065504in}}{\pgfqpoint{7.885354in}{3.059321in}}{\pgfqpoint{7.889912in}{3.054763in}}%
\pgfpathcurveto{\pgfqpoint{7.894470in}{3.050205in}}{\pgfqpoint{7.900653in}{3.047644in}}{\pgfqpoint{7.907099in}{3.047644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.922236in}{3.883917in}}%
\pgfpathcurveto{\pgfqpoint{7.928682in}{3.883917in}}{\pgfqpoint{7.934865in}{3.886478in}}{\pgfqpoint{7.939423in}{3.891036in}}%
\pgfpathcurveto{\pgfqpoint{7.943980in}{3.895594in}}{\pgfqpoint{7.946541in}{3.901776in}}{\pgfqpoint{7.946541in}{3.908222in}}%
\pgfpathcurveto{\pgfqpoint{7.946541in}{3.914668in}}{\pgfqpoint{7.943980in}{3.920851in}}{\pgfqpoint{7.939423in}{3.925409in}}%
\pgfpathcurveto{\pgfqpoint{7.934865in}{3.929967in}}{\pgfqpoint{7.928682in}{3.932528in}}{\pgfqpoint{7.922236in}{3.932528in}}%
\pgfpathcurveto{\pgfqpoint{7.915790in}{3.932528in}}{\pgfqpoint{7.909607in}{3.929967in}}{\pgfqpoint{7.905049in}{3.925409in}}%
\pgfpathcurveto{\pgfqpoint{7.900491in}{3.920851in}}{\pgfqpoint{7.897930in}{3.914668in}}{\pgfqpoint{7.897930in}{3.908222in}}%
\pgfpathcurveto{\pgfqpoint{7.897930in}{3.901776in}}{\pgfqpoint{7.900491in}{3.895594in}}{\pgfqpoint{7.905049in}{3.891036in}}%
\pgfpathcurveto{\pgfqpoint{7.909607in}{3.886478in}}{\pgfqpoint{7.915790in}{3.883917in}}{\pgfqpoint{7.922236in}{3.883917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.821296in}{3.286575in}}%
\pgfpathcurveto{\pgfqpoint{7.827742in}{3.286575in}}{\pgfqpoint{7.833925in}{3.289136in}}{\pgfqpoint{7.838483in}{3.293694in}}%
\pgfpathcurveto{\pgfqpoint{7.843041in}{3.298252in}}{\pgfqpoint{7.845602in}{3.304435in}}{\pgfqpoint{7.845602in}{3.310881in}}%
\pgfpathcurveto{\pgfqpoint{7.845602in}{3.317327in}}{\pgfqpoint{7.843041in}{3.323510in}}{\pgfqpoint{7.838483in}{3.328068in}}%
\pgfpathcurveto{\pgfqpoint{7.833925in}{3.332626in}}{\pgfqpoint{7.827742in}{3.335187in}}{\pgfqpoint{7.821296in}{3.335187in}}%
\pgfpathcurveto{\pgfqpoint{7.814851in}{3.335187in}}{\pgfqpoint{7.808668in}{3.332626in}}{\pgfqpoint{7.804110in}{3.328068in}}%
\pgfpathcurveto{\pgfqpoint{7.799552in}{3.323510in}}{\pgfqpoint{7.796991in}{3.317327in}}{\pgfqpoint{7.796991in}{3.310881in}}%
\pgfpathcurveto{\pgfqpoint{7.796991in}{3.304435in}}{\pgfqpoint{7.799552in}{3.298252in}}{\pgfqpoint{7.804110in}{3.293694in}}%
\pgfpathcurveto{\pgfqpoint{7.808668in}{3.289136in}}{\pgfqpoint{7.814851in}{3.286575in}}{\pgfqpoint{7.821296in}{3.286575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.891290in}{3.262056in}}%
\pgfpathcurveto{\pgfqpoint{7.897736in}{3.262056in}}{\pgfqpoint{7.903919in}{3.264617in}}{\pgfqpoint{7.908477in}{3.269175in}}%
\pgfpathcurveto{\pgfqpoint{7.913035in}{3.273733in}}{\pgfqpoint{7.915596in}{3.279915in}}{\pgfqpoint{7.915596in}{3.286361in}}%
\pgfpathcurveto{\pgfqpoint{7.915596in}{3.292807in}}{\pgfqpoint{7.913035in}{3.298990in}}{\pgfqpoint{7.908477in}{3.303548in}}%
\pgfpathcurveto{\pgfqpoint{7.903919in}{3.308106in}}{\pgfqpoint{7.897736in}{3.310667in}}{\pgfqpoint{7.891290in}{3.310667in}}%
\pgfpathcurveto{\pgfqpoint{7.884844in}{3.310667in}}{\pgfqpoint{7.878661in}{3.308106in}}{\pgfqpoint{7.874103in}{3.303548in}}%
\pgfpathcurveto{\pgfqpoint{7.869545in}{3.298990in}}{\pgfqpoint{7.866984in}{3.292807in}}{\pgfqpoint{7.866984in}{3.286361in}}%
\pgfpathcurveto{\pgfqpoint{7.866984in}{3.279915in}}{\pgfqpoint{7.869545in}{3.273733in}}{\pgfqpoint{7.874103in}{3.269175in}}%
\pgfpathcurveto{\pgfqpoint{7.878661in}{3.264617in}}{\pgfqpoint{7.884844in}{3.262056in}}{\pgfqpoint{7.891290in}{3.262056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.894729in}{3.426300in}}%
\pgfpathcurveto{\pgfqpoint{7.901175in}{3.426300in}}{\pgfqpoint{7.907357in}{3.428861in}}{\pgfqpoint{7.911915in}{3.433419in}}%
\pgfpathcurveto{\pgfqpoint{7.916473in}{3.437977in}}{\pgfqpoint{7.919034in}{3.444159in}}{\pgfqpoint{7.919034in}{3.450605in}}%
\pgfpathcurveto{\pgfqpoint{7.919034in}{3.457051in}}{\pgfqpoint{7.916473in}{3.463234in}}{\pgfqpoint{7.911915in}{3.467792in}}%
\pgfpathcurveto{\pgfqpoint{7.907357in}{3.472350in}}{\pgfqpoint{7.901175in}{3.474911in}}{\pgfqpoint{7.894729in}{3.474911in}}%
\pgfpathcurveto{\pgfqpoint{7.888283in}{3.474911in}}{\pgfqpoint{7.882100in}{3.472350in}}{\pgfqpoint{7.877542in}{3.467792in}}%
\pgfpathcurveto{\pgfqpoint{7.872984in}{3.463234in}}{\pgfqpoint{7.870423in}{3.457051in}}{\pgfqpoint{7.870423in}{3.450605in}}%
\pgfpathcurveto{\pgfqpoint{7.870423in}{3.444159in}}{\pgfqpoint{7.872984in}{3.437977in}}{\pgfqpoint{7.877542in}{3.433419in}}%
\pgfpathcurveto{\pgfqpoint{7.882100in}{3.428861in}}{\pgfqpoint{7.888283in}{3.426300in}}{\pgfqpoint{7.894729in}{3.426300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823451in}{3.032935in}}%
\pgfpathcurveto{\pgfqpoint{7.829897in}{3.032935in}}{\pgfqpoint{7.836080in}{3.035496in}}{\pgfqpoint{7.840638in}{3.040054in}}%
\pgfpathcurveto{\pgfqpoint{7.845196in}{3.044612in}}{\pgfqpoint{7.847757in}{3.050794in}}{\pgfqpoint{7.847757in}{3.057240in}}%
\pgfpathcurveto{\pgfqpoint{7.847757in}{3.063686in}}{\pgfqpoint{7.845196in}{3.069869in}}{\pgfqpoint{7.840638in}{3.074427in}}%
\pgfpathcurveto{\pgfqpoint{7.836080in}{3.078985in}}{\pgfqpoint{7.829897in}{3.081546in}}{\pgfqpoint{7.823451in}{3.081546in}}%
\pgfpathcurveto{\pgfqpoint{7.817005in}{3.081546in}}{\pgfqpoint{7.810823in}{3.078985in}}{\pgfqpoint{7.806265in}{3.074427in}}%
\pgfpathcurveto{\pgfqpoint{7.801707in}{3.069869in}}{\pgfqpoint{7.799146in}{3.063686in}}{\pgfqpoint{7.799146in}{3.057240in}}%
\pgfpathcurveto{\pgfqpoint{7.799146in}{3.050794in}}{\pgfqpoint{7.801707in}{3.044612in}}{\pgfqpoint{7.806265in}{3.040054in}}%
\pgfpathcurveto{\pgfqpoint{7.810823in}{3.035496in}}{\pgfqpoint{7.817005in}{3.032935in}}{\pgfqpoint{7.823451in}{3.032935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.825328in}{3.331168in}}%
\pgfpathcurveto{\pgfqpoint{7.831774in}{3.331168in}}{\pgfqpoint{7.837957in}{3.333729in}}{\pgfqpoint{7.842515in}{3.338287in}}%
\pgfpathcurveto{\pgfqpoint{7.847073in}{3.342845in}}{\pgfqpoint{7.849634in}{3.349028in}}{\pgfqpoint{7.849634in}{3.355474in}}%
\pgfpathcurveto{\pgfqpoint{7.849634in}{3.361920in}}{\pgfqpoint{7.847073in}{3.368102in}}{\pgfqpoint{7.842515in}{3.372660in}}%
\pgfpathcurveto{\pgfqpoint{7.837957in}{3.377218in}}{\pgfqpoint{7.831774in}{3.379779in}}{\pgfqpoint{7.825328in}{3.379779in}}%
\pgfpathcurveto{\pgfqpoint{7.818882in}{3.379779in}}{\pgfqpoint{7.812699in}{3.377218in}}{\pgfqpoint{7.808141in}{3.372660in}}%
\pgfpathcurveto{\pgfqpoint{7.803583in}{3.368102in}}{\pgfqpoint{7.801022in}{3.361920in}}{\pgfqpoint{7.801022in}{3.355474in}}%
\pgfpathcurveto{\pgfqpoint{7.801022in}{3.349028in}}{\pgfqpoint{7.803583in}{3.342845in}}{\pgfqpoint{7.808141in}{3.338287in}}%
\pgfpathcurveto{\pgfqpoint{7.812699in}{3.333729in}}{\pgfqpoint{7.818882in}{3.331168in}}{\pgfqpoint{7.825328in}{3.331168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.864798in}{3.485544in}}%
\pgfpathcurveto{\pgfqpoint{7.871244in}{3.485544in}}{\pgfqpoint{7.877427in}{3.488105in}}{\pgfqpoint{7.881984in}{3.492663in}}%
\pgfpathcurveto{\pgfqpoint{7.886542in}{3.497221in}}{\pgfqpoint{7.889103in}{3.503403in}}{\pgfqpoint{7.889103in}{3.509849in}}%
\pgfpathcurveto{\pgfqpoint{7.889103in}{3.516295in}}{\pgfqpoint{7.886542in}{3.522478in}}{\pgfqpoint{7.881984in}{3.527036in}}%
\pgfpathcurveto{\pgfqpoint{7.877427in}{3.531594in}}{\pgfqpoint{7.871244in}{3.534155in}}{\pgfqpoint{7.864798in}{3.534155in}}%
\pgfpathcurveto{\pgfqpoint{7.858352in}{3.534155in}}{\pgfqpoint{7.852169in}{3.531594in}}{\pgfqpoint{7.847611in}{3.527036in}}%
\pgfpathcurveto{\pgfqpoint{7.843053in}{3.522478in}}{\pgfqpoint{7.840492in}{3.516295in}}{\pgfqpoint{7.840492in}{3.509849in}}%
\pgfpathcurveto{\pgfqpoint{7.840492in}{3.503403in}}{\pgfqpoint{7.843053in}{3.497221in}}{\pgfqpoint{7.847611in}{3.492663in}}%
\pgfpathcurveto{\pgfqpoint{7.852169in}{3.488105in}}{\pgfqpoint{7.858352in}{3.485544in}}{\pgfqpoint{7.864798in}{3.485544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834936in}{3.064028in}}%
\pgfpathcurveto{\pgfqpoint{7.841382in}{3.064028in}}{\pgfqpoint{7.847565in}{3.066589in}}{\pgfqpoint{7.852123in}{3.071147in}}%
\pgfpathcurveto{\pgfqpoint{7.856681in}{3.075704in}}{\pgfqpoint{7.859242in}{3.081887in}}{\pgfqpoint{7.859242in}{3.088333in}}%
\pgfpathcurveto{\pgfqpoint{7.859242in}{3.094779in}}{\pgfqpoint{7.856681in}{3.100962in}}{\pgfqpoint{7.852123in}{3.105520in}}%
\pgfpathcurveto{\pgfqpoint{7.847565in}{3.110078in}}{\pgfqpoint{7.841382in}{3.112639in}}{\pgfqpoint{7.834936in}{3.112639in}}%
\pgfpathcurveto{\pgfqpoint{7.828490in}{3.112639in}}{\pgfqpoint{7.822307in}{3.110078in}}{\pgfqpoint{7.817749in}{3.105520in}}%
\pgfpathcurveto{\pgfqpoint{7.813191in}{3.100962in}}{\pgfqpoint{7.810630in}{3.094779in}}{\pgfqpoint{7.810630in}{3.088333in}}%
\pgfpathcurveto{\pgfqpoint{7.810630in}{3.081887in}}{\pgfqpoint{7.813191in}{3.075704in}}{\pgfqpoint{7.817749in}{3.071147in}}%
\pgfpathcurveto{\pgfqpoint{7.822307in}{3.066589in}}{\pgfqpoint{7.828490in}{3.064028in}}{\pgfqpoint{7.834936in}{3.064028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.836013in}{3.649906in}}%
\pgfpathcurveto{\pgfqpoint{7.842459in}{3.649906in}}{\pgfqpoint{7.848641in}{3.652467in}}{\pgfqpoint{7.853199in}{3.657025in}}%
\pgfpathcurveto{\pgfqpoint{7.857757in}{3.661583in}}{\pgfqpoint{7.860318in}{3.667765in}}{\pgfqpoint{7.860318in}{3.674211in}}%
\pgfpathcurveto{\pgfqpoint{7.860318in}{3.680657in}}{\pgfqpoint{7.857757in}{3.686840in}}{\pgfqpoint{7.853199in}{3.691398in}}%
\pgfpathcurveto{\pgfqpoint{7.848641in}{3.695956in}}{\pgfqpoint{7.842459in}{3.698517in}}{\pgfqpoint{7.836013in}{3.698517in}}%
\pgfpathcurveto{\pgfqpoint{7.829567in}{3.698517in}}{\pgfqpoint{7.823384in}{3.695956in}}{\pgfqpoint{7.818826in}{3.691398in}}%
\pgfpathcurveto{\pgfqpoint{7.814268in}{3.686840in}}{\pgfqpoint{7.811707in}{3.680657in}}{\pgfqpoint{7.811707in}{3.674211in}}%
\pgfpathcurveto{\pgfqpoint{7.811707in}{3.667765in}}{\pgfqpoint{7.814268in}{3.661583in}}{\pgfqpoint{7.818826in}{3.657025in}}%
\pgfpathcurveto{\pgfqpoint{7.823384in}{3.652467in}}{\pgfqpoint{7.829567in}{3.649906in}}{\pgfqpoint{7.836013in}{3.649906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.864139in}{3.280207in}}%
\pgfpathcurveto{\pgfqpoint{7.870585in}{3.280207in}}{\pgfqpoint{7.876767in}{3.282768in}}{\pgfqpoint{7.881325in}{3.287326in}}%
\pgfpathcurveto{\pgfqpoint{7.885883in}{3.291884in}}{\pgfqpoint{7.888444in}{3.298067in}}{\pgfqpoint{7.888444in}{3.304513in}}%
\pgfpathcurveto{\pgfqpoint{7.888444in}{3.310959in}}{\pgfqpoint{7.885883in}{3.317141in}}{\pgfqpoint{7.881325in}{3.321699in}}%
\pgfpathcurveto{\pgfqpoint{7.876767in}{3.326257in}}{\pgfqpoint{7.870585in}{3.328818in}}{\pgfqpoint{7.864139in}{3.328818in}}%
\pgfpathcurveto{\pgfqpoint{7.857693in}{3.328818in}}{\pgfqpoint{7.851510in}{3.326257in}}{\pgfqpoint{7.846952in}{3.321699in}}%
\pgfpathcurveto{\pgfqpoint{7.842394in}{3.317141in}}{\pgfqpoint{7.839833in}{3.310959in}}{\pgfqpoint{7.839833in}{3.304513in}}%
\pgfpathcurveto{\pgfqpoint{7.839833in}{3.298067in}}{\pgfqpoint{7.842394in}{3.291884in}}{\pgfqpoint{7.846952in}{3.287326in}}%
\pgfpathcurveto{\pgfqpoint{7.851510in}{3.282768in}}{\pgfqpoint{7.857693in}{3.280207in}}{\pgfqpoint{7.864139in}{3.280207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.809820in}{3.043066in}}%
\pgfpathcurveto{\pgfqpoint{7.816266in}{3.043066in}}{\pgfqpoint{7.822449in}{3.045627in}}{\pgfqpoint{7.827007in}{3.050185in}}%
\pgfpathcurveto{\pgfqpoint{7.831565in}{3.054743in}}{\pgfqpoint{7.834126in}{3.060926in}}{\pgfqpoint{7.834126in}{3.067372in}}%
\pgfpathcurveto{\pgfqpoint{7.834126in}{3.073818in}}{\pgfqpoint{7.831565in}{3.080000in}}{\pgfqpoint{7.827007in}{3.084558in}}%
\pgfpathcurveto{\pgfqpoint{7.822449in}{3.089116in}}{\pgfqpoint{7.816266in}{3.091677in}}{\pgfqpoint{7.809820in}{3.091677in}}%
\pgfpathcurveto{\pgfqpoint{7.803374in}{3.091677in}}{\pgfqpoint{7.797192in}{3.089116in}}{\pgfqpoint{7.792634in}{3.084558in}}%
\pgfpathcurveto{\pgfqpoint{7.788076in}{3.080000in}}{\pgfqpoint{7.785515in}{3.073818in}}{\pgfqpoint{7.785515in}{3.067372in}}%
\pgfpathcurveto{\pgfqpoint{7.785515in}{3.060926in}}{\pgfqpoint{7.788076in}{3.054743in}}{\pgfqpoint{7.792634in}{3.050185in}}%
\pgfpathcurveto{\pgfqpoint{7.797192in}{3.045627in}}{\pgfqpoint{7.803374in}{3.043066in}}{\pgfqpoint{7.809820in}{3.043066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869656in}{3.164771in}}%
\pgfpathcurveto{\pgfqpoint{7.876102in}{3.164771in}}{\pgfqpoint{7.882285in}{3.167332in}}{\pgfqpoint{7.886843in}{3.171890in}}%
\pgfpathcurveto{\pgfqpoint{7.891401in}{3.176448in}}{\pgfqpoint{7.893962in}{3.182631in}}{\pgfqpoint{7.893962in}{3.189076in}}%
\pgfpathcurveto{\pgfqpoint{7.893962in}{3.195522in}}{\pgfqpoint{7.891401in}{3.201705in}}{\pgfqpoint{7.886843in}{3.206263in}}%
\pgfpathcurveto{\pgfqpoint{7.882285in}{3.210821in}}{\pgfqpoint{7.876102in}{3.213382in}}{\pgfqpoint{7.869656in}{3.213382in}}%
\pgfpathcurveto{\pgfqpoint{7.863210in}{3.213382in}}{\pgfqpoint{7.857027in}{3.210821in}}{\pgfqpoint{7.852469in}{3.206263in}}%
\pgfpathcurveto{\pgfqpoint{7.847912in}{3.201705in}}{\pgfqpoint{7.845351in}{3.195522in}}{\pgfqpoint{7.845351in}{3.189076in}}%
\pgfpathcurveto{\pgfqpoint{7.845351in}{3.182631in}}{\pgfqpoint{7.847912in}{3.176448in}}{\pgfqpoint{7.852469in}{3.171890in}}%
\pgfpathcurveto{\pgfqpoint{7.857027in}{3.167332in}}{\pgfqpoint{7.863210in}{3.164771in}}{\pgfqpoint{7.869656in}{3.164771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.879253in}{2.969794in}}%
\pgfpathcurveto{\pgfqpoint{7.885699in}{2.969794in}}{\pgfqpoint{7.891881in}{2.972355in}}{\pgfqpoint{7.896439in}{2.976913in}}%
\pgfpathcurveto{\pgfqpoint{7.900997in}{2.981471in}}{\pgfqpoint{7.903558in}{2.987654in}}{\pgfqpoint{7.903558in}{2.994100in}}%
\pgfpathcurveto{\pgfqpoint{7.903558in}{3.000546in}}{\pgfqpoint{7.900997in}{3.006729in}}{\pgfqpoint{7.896439in}{3.011286in}}%
\pgfpathcurveto{\pgfqpoint{7.891881in}{3.015844in}}{\pgfqpoint{7.885699in}{3.018405in}}{\pgfqpoint{7.879253in}{3.018405in}}%
\pgfpathcurveto{\pgfqpoint{7.872807in}{3.018405in}}{\pgfqpoint{7.866624in}{3.015844in}}{\pgfqpoint{7.862066in}{3.011286in}}%
\pgfpathcurveto{\pgfqpoint{7.857508in}{3.006729in}}{\pgfqpoint{7.854947in}{3.000546in}}{\pgfqpoint{7.854947in}{2.994100in}}%
\pgfpathcurveto{\pgfqpoint{7.854947in}{2.987654in}}{\pgfqpoint{7.857508in}{2.981471in}}{\pgfqpoint{7.862066in}{2.976913in}}%
\pgfpathcurveto{\pgfqpoint{7.866624in}{2.972355in}}{\pgfqpoint{7.872807in}{2.969794in}}{\pgfqpoint{7.879253in}{2.969794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108750in}{0.530200in}}{\pgfqpoint{6.874250in}{3.711400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.884170in}{3.226524in}}%
\pgfpathcurveto{\pgfqpoint{7.890616in}{3.226524in}}{\pgfqpoint{7.896799in}{3.229085in}}{\pgfqpoint{7.901357in}{3.233643in}}%
\pgfpathcurveto{\pgfqpoint{7.905915in}{3.238201in}}{\pgfqpoint{7.908476in}{3.244383in}}{\pgfqpoint{7.908476in}{3.250829in}}%
\pgfpathcurveto{\pgfqpoint{7.908476in}{3.257275in}}{\pgfqpoint{7.905915in}{3.263458in}}{\pgfqpoint{7.901357in}{3.268016in}}%
\pgfpathcurveto{\pgfqpoint{7.896799in}{3.272574in}}{\pgfqpoint{7.890616in}{3.275135in}}{\pgfqpoint{7.884170in}{3.275135in}}%
\pgfpathcurveto{\pgfqpoint{7.877724in}{3.275135in}}{\pgfqpoint{7.871541in}{3.272574in}}{\pgfqpoint{7.866983in}{3.268016in}}%
\pgfpathcurveto{\pgfqpoint{7.862425in}{3.263458in}}{\pgfqpoint{7.859864in}{3.257275in}}{\pgfqpoint{7.859864in}{3.250829in}}%
\pgfpathcurveto{\pgfqpoint{7.859864in}{3.244383in}}{\pgfqpoint{7.862425in}{3.238201in}}{\pgfqpoint{7.866983in}{3.233643in}}%
\pgfpathcurveto{\pgfqpoint{7.871541in}{3.229085in}}{\pgfqpoint{7.877724in}{3.226524in}}{\pgfqpoint{7.884170in}{3.226524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.545875in,y=4.324933in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Running Time of Default Pipeline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

